An Extended Kuramoto Model for Frequency and Phase Synchronization in Delay-Free Networks with Finite Number of Agents

Due to its description of a synchronization between oscillators, the Kuramoto model is an ideal choice for a synchronisation algorithm in networked systems. This requires to achieve not only a frequency synchronization but also a phase synchronization - something the standard Kuramoto model can not provide for a finite number of agents. In this case, a remaining phase difference is necessary to offset differences of the natural frequencies. Setting the Kuramoto model into the context of dynamic consensus and making use of the $n$th order discrete average consensus algorithm, this paper extends the standard Kuramoto model in such a way that frequency and phase synchronization are separated. This in turn leads to an algorithm achieve the required frequency and phase synchronization also for a finite number of agents. Simulations show the viability of this extended Kuramoto model.

==> Data/SynchEdgesOffset.txt <==
0	0	0	0	0	0	0	0	0	0	0
0.002083333333	225	153	293	412.3333333	336.6666667	59.994	132.0354167	8.015841585	127.3190476	51.69215686
0.00625	225	153	293	412.3333333	336.6666667	61.982	134.10625	6.047524753	125.2904762	49.74313726
0.01041666667	225	153	293	412.3333333	336.6666667	63.97	136.1770833	4.079207921	123.2619048	47.79411765
0.01458333333	225	153	293	412.3333333	336.6666667	65.958	138.2479167	2.11089109	121.2333333	45.84509804
0.01875	225	153	293	412.3333333	336.6666667	67.946	140.31875	0.1425742579	119.2047619	43.89607843
0.02291666667	225	153	293	412.3333333	336.6666667	69.934	142.3895833	1.825742574	117.1761905	41.94705882
0.02708333333	225	153	293	412.3333333	336.6666667	71.922	144.4604167	3.794059406	115.147619	39.99803922
0.03125	225	153	293	412.3333333	336.6666667	73.91	146.53125	5.762376237	113.1190476	38.04901961
0.03529411765	225	153	293	412.3333333	336.6666667	75.898	147.5666667	7.730693069	111.0904762	35.1254902
0.03921568627	225	153	293	412.3333333	336.6666667	77.886	149.6375	9.699009901	109.0619048	33.17647059
0.0431372549	225	153	293	412.3333333	336.6666667	79.874	151.7083333	11.66732673	107.0333333	31.22745098
0.04705882353	225	153	293	412.3333333	336.6666667	81.862	153.7791667	13.63564356	105.0047619	29.27843137
0.05102040816	225	153	293	412.3333333	336.6666667	83.85	155.85	15.6039604	102.9761905	27.32941177
0.05510204082	225	153	293	412.3333333	336.6666667	85.838	157.9208333	17.57227723	100.947619	25.38039216
0.05918367347	225	153	293	412.3333333	336.6666667	87.826	159.9916667	19.54059406	98.91904762	23.43137255
0.06326530612	225	153	293	412.3333333	336.6666667	89.814	162.0625	21.50891089	96.89047619	21.48235294
0.06732673267	225	153	293	412.3333333	336.6666667	91.802	164.1333333	24.46138614	95.87619048	19.53333333
0.07128712871	225	153	293	412.3333333	336.6666667	93.79	166.2041667	26.42970297	93.84761905	17.58431373
0.07524752475	225	153	293	412.3333333	336.6666667	95.778	168.275	28.3980198	91.81904762	15.63529412
0.07920792079	225	153	293	412.3333333	336.6666667	97.766	170.3458333	30.36633663	89.79047619	13.68627451
0.08333333333	225	153	293	412.3333333	336.6666667	99.754	172.4166667	32.33465346	87.76190476	11.7372549
0.0875	225	153	293	412.3333333	336.6666667	101.742	174.4875	34.3029703	85.73333333	9.788235295
0.09166666667	225	153	293	412.3333333	336.6666667	103.73	176.5583333	36.27128713	83.70476191	7.839215687
0.09583333333	225	153	293	412.3333333	336.6666667	105.718	178.6291667	38.23960396	81.67619048	5.890196079
0.1	225	153	293	412.3333333	336.6666667	108.7	180.7	40.20792079	78.63333333	2.966666667
0.1039215686	225	153	293	412.3333333	336.6666667	109.694	181.7354167	42.17623762	77.61904762	1.017647059
0.1078431373	225	153	293	412.3333333	336.6666667	111.682	183.80625	44.14455446	75.59047619	0.9313725486
0.1117647059	225	153	293	412.3333333	336.6666667	113.67	185.8770833	46.11287129	73.56190476	2.880392156
0.1156862745	225	153	293	412.3333333	336.6666667	115.658	187.9479167	48.08118812	71.53333333	4.829411764
0.1196078431	225	153	293	412.3333333	336.6666667	117.646	190.01875	50.04950495	69.50476191	6.778431372
0.1235294118	225	153	293	412.3333333	336.6666667	119.634	192.0895833	52.01782178	67.47619048	8.72745098
0.1274509804	225	153	293	412.3333333	336.6666667	121.622	194.1604167	53.98613861	65.44761905	10.67647059
0.131372549	225	153	293	412.3333333	336.6666667	123.61	196.23125	55.95445545	63.41904762	12.6254902
0.1354166667	225	153	293	412.3333333	336.6666667	125.598	198.3020833	57.92277228	61.39047619	14.5745098
0.1395833333	225	153	293	412.3333333	336.6666667	127.586	200.3729167	59.89108911	59.36190476	16.52352941
0.14375	225	153	293	412.3333333	336.6666667	129.574	202.44375	61.85940594	57.33333333	18.47254902
0.1479166667	225	153	293	412.3333333	336.6666667	131.562	204.5145833	63.82772277	55.30476191	20.42156863
0.152	225	153	293	412.3333333	336.6666667	134.544	205.55	65.7960396	53.27619048	22.37058823
0.156	225	153	293	412.3333333	336.6666667	136.532	207.6208333	67.76435644	51.24761905	24.31960784
0.16	225	153	293	412.3333333	336.6666667	138.52	209.6916667	69.73267327	49.21904762	26.26862745
0.164	225	153	293	412.3333333	336.6666667	140.508	211.7625	71.7009901	47.19047619	28.21764706
0.168	225	153	293	412.3333333	336.6666667	142.496	213.8333333	73.66930693	45.16190476	30.16666667
0.172	225	153	293	412.3333333	336.6666667	144.484	215.9041667	75.63762376	43.13333333	32.11568627
0.176	225	153	293	412.3333333	336.6666667	146.472	217.975	77.60594059	41.10476191	34.06470588
0.18	225	153	293	412.3333333	336.6666667	148.46	220.0458333	79.57425743	39.07619048	36.01372549
0.184	225	153	293	412.3333333	336.6666667	150.448	222.1166667	81.54257426	37.04761905	37.9627451
0.188	225	153	293	412.3333333	336.6666667	152.436	224.1875	83.51089109	35.01904762	39.91176471
0.192	225	153	293	412.3333333	336.6666667	154.424	226.2583333	85.47920792	32.99047619	41.86078431
0.196	225	153	293	412.3333333	336.6666667	156.412	228.3291667	87.44752475	30.96190476	43.80980392
0.2	225	153	293	412.3333333	336.6666667	158.4	230.4	90.4	28.93333333	46.73333333
0.204	225	153	293	412.3333333	336.6666667	160.388	231.4354167	92.36831683	27.91904762	48.68235294
0.208	225	153	293	412.3333333	336.6666667	162.376	233.50625	94.33663366	25.89047619	50.63137255
0.212	225	153	293	412.3333333	336.6666667	164.364	235.5770833	96.30495049	23.86190476	52.58039216
0.216	225	153	293	412.3333333	336.6666667	166.352	237.6479167	98.27326733	21.83333333	54.52941176
0.22	225	153	293	412.3333333	336.6666667	168.34	239.71875	100.2415842	19.80476191	56.47843137
0.224	225	153	293	412.3333333	336.6666667	170.328	241.7895833	102.209901	17.77619048	58.42745098
0.228	225	153	293	412.3333333	336.6666667	172.316	243.8604167	104.1782178	15.74761905	60.37647059
0.232	225	153	293	412.3333333	336.6666667	174.304	245.93125	106.1465347	13.71904762	62.3254902
0.236	225	153	293	412.3333333	336.6666667	176.292	248.0020833	108.1148515	11.69047619	64.2745098
0.24	225	153	293	412.3333333	336.6666667	178.28	250.0729167	110.0831683	9.661904762	66.22352941
0.244	225	153	293	412.3333333	336.6666667	180.268	252.14375	112.0514851	7.633333334	68.17254902
0.248	225	153	293	412.3333333	336.6666667	182.256	254.2145833	114.019802	5.604761905	70.12156863
0.2520833333	225	153	293	412.3333333	336.6666667	184.244	256.2854167	115.9881188	3.576190477	72.07058823
0.25625	225	153	293	412.3333333	336.6666667	186.232	258.35625	117.9564356	1.547619048	74.01960784
0.2604166667	225	153	293	412.3333333	336.6666667	188.22	260.4270833	119.9247525	0.4809523805	75.96862745
0.2645833333	225	153	293	412.3333333	336.6666667	190.208	262.4979167	121.8930693	2.509523809	77.91764706
0.268627451	225	153	293	412.3333333	336.6666667	192.196	263.5333333	123.8613861	4.538095238	80.84117647
0.2725490196	225	153	293	412.3333333	336.6666667	194.184	265.6041667	125.829703	6.566666666	82.79019608
0.2764705882	225	153	293	412.3333333	336.6666667	196.172	267.675	127.7980198	8.595238095	84.73921569
0.2803921569	225	153	293	412.3333333	336.6666667	198.16	269.7458333	129.7663366	10.62380952	86.68823529
0.2843137255	225	153	293	412.3333333	336.6666667	200.148	271.8166667	131.7346535	12.65238095	88.6372549
0.2882352941	225	153	293	412.3333333	336.6666667	202.136	273.8875	133.7029703	14.68095238	90.58627451
0.2921568627	225	153	293	412.3333333	336.6666667	204.124	275.9583333	135.6712871	16.70952381	92.53529412
0.2960784314	225	153	293	412.3333333	336.6666667	206.112	278.0291667	137.639604	18.73809524	94.48431373
0.3	225	153	293	412.3333333	336.6666667	208.1	280.1	139.6079208	20.76666667	96.43333333
0.3041666667	225	153	293	412.3333333	336.6666667	210.088	282.1708333	141.5762376	22.79523809	98.38235294
0.3083333333	225	153	293	412.3333333	336.6666667	212.076	284.2416667	143.5445545	24.82380952	100.3313725
0.3125	225	153	293	412.3333333	336.6666667	214.064	286.3125	145.5128713	26.85238095	102.2803922
0.3166666667	225	153	293	412.3333333	336.6666667	216.052	288.3833333	147.4811881	28.88095238	104.2294118
0.3207920792	225	153	293	412.3333333	336.6666667	218.04	289.41875	150.4336634	30.90952381	106.1784314
0.3247524752	225	153	293	412.3333333	336.6666667	220.028	291.4895833	152.4019802	32.93809524	108.127451
0.3287128713	225	153	293	412.3333333	336.6666667	222.016	293.5604167	154.370297	34.96666667	110.0764706
0.3326732673	225	153	293	412.3333333	336.6666667	224.004	295.63125	156.3386139	36.99523809	112.0254902
0.3367346939	225	153	293	412.3333333	336.6666667	225.992	297.7020833	158.3069307	39.02380952	113.9745098
0.3408163265	225	153	293	412.3333333	336.6666667	227.98	299.7729167	160.2752475	41.05238095	115.9235294
0.3448979592	225	153	293	412.3333333	336.6666667	229.968	301.84375	162.2435644	43.08095238	117.872549
0.3489795918	225	153	293	412.3333333	336.6666667	231.956	303.9145833	164.2118812	45.10952381	119.8215686
0.3529411765	225	153	293	412.3333333	336.6666667	233.944	305.9854167	166.180198	46.12380952	122.745098
0.3568627451	225	153	293	412.3333333	336.6666667	235.932	308.05625	168.1485149	48.15238095	124.6941176
0.3607843137	225	153	293	412.3333333	336.6666667	237.92	310.1270833	170.1168317	50.18095238	126.6431373
0.3647058824	225	153	293	412.3333333	336.6666667	239.908	312.1979167	172.0851485	52.20952381	128.5921569
0.36875	225	153	293	412.3333333	336.6666667	241.896	314.26875	174.0534653	54.23809524	130.5411765
0.3729166667	225	153	293	412.3333333	336.6666667	243.884	316.3395833	176.0217822	56.26666667	132.4901961
0.3770833333	225	153	293	412.3333333	336.6666667	245.872	318.4104167	177.990099	58.29523809	134.4392157
0.38125	225	153	293	412.3333333	336.6666667	247.86	320.48125	179.9584158	60.32380952	136.3882353
0.3854166667	225	153	293	412.3333333	336.6666667	249.848	322.5520833	181.9267327	62.35238095	138.3372549
0.3895833333	225	153	293	412.3333333	336.6666667	251.836	324.6229167	183.8950495	64.38095238	140.2862745
0.39375	225	153	293	412.3333333	336.6666667	253.824	326.69375	185.8633663	66.40952381	142.2352941
0.3979166667	225	153	293	412.3333333	336.6666667	255.812	328.7645833	187.8316832	68.43809524	144.1843137
0.4019607843	225	153	293	412.3333333	336.6666667	257.8	329.8	189.8	70.46666667	147.1078431
0.4058823529	225	153	293	412.3333333	336.6666667	259.788	331.8708333	191.7683168	72.49523809	149.0568627
0.4098039216	225	153	293	412.3333333	336.6666667	261.776	333.9416667	193.7366337	74.52380952	151.0058824
0.4137254902	225	153	293	412.3333333	336.6666667	263.764	336.0125	195.7049505	76.55238095	152.954902
0.4176470588	225	153	293	412.3333333	336.6666667	265.752	338.0833333	197.6732673	78.58095238	154.9039216
0.4215686275	225	153	293	412.3333333	336.6666667	267.74	340.1541667	199.6415842	80.60952381	156.8529412
0.4254901961	225	153	293	412.3333333	336.6666667	269.728	342.225	201.609901	82.63809524	158.8019608
0.4294117647	225	153	293	412.3333333	336.6666667	271.716	344.2958333	203.5782178	84.66666667	160.7509804
0.4333333333	225	153	293	412.3333333	336.6666667	273.704	346.3666667	205.5465347	86.69523809	162.7
0.4375	225	153	293	412.3333333	336.6666667	275.692	348.4375	207.5148515	88.72380952	164.6490196
0.4415841584	225	153	293	412.3333333	336.6666667	277.68	349.4729167	210.4673267	90.75238095	166.5980392
0.4455445545	225	153	293	412.3333333	336.6666667	279.668	351.54375	212.4356436	92.78095238	168.5470588
0.4495049505	225	153	293	412.3333333	336.6666667	281.656	353.6145833	214.4039604	94.80952381	170.4960784
0.4534653465	225	153	293	412.3333333	336.6666667	283.644	355.6854167	216.3722772	96.83809524	172.445098
0.4574257426	225	153	293	412.3333333	336.6666667	285.632	357.75625	218.3405941	98.86666667	174.3941176
0.4613861386	225	153	293	412.3333333	336.6666667	287.62	359.8270833	220.3089109	100.8952381	176.3431373
0.4653465347	225	153	293	412.3333333	336.6666667	289.608	361.8979167	222.2772277	102.9238095	178.2921569
0.4693877551	225	153	293	412.3333333	336.6666667	291.596	363.96875	224.2455446	104.952381	180.2411765
0.4734693878	225	153	293	412.3333333	336.6666667	293.584	366.0395833	226.2138614	106.9809524	182.1901961
0.4775510204	225	153	293	412.3333333	336.6666667	295.572	368.1104167	228.1821782	109.0095238	184.1392157
0.4816326531	225	153	293	412.3333333	336.6666667	297.56	370.18125	230.150495	111.0380952	186.0882353
0.4857142857	225	153	293	412.3333333	336.6666667	299.548	372.2520833	232.1188119	113.0666667	188.0372549
0.4897959184	225	153	293	412.3333333	336.6666667	301.536	374.3229167	234.0871287	115.0952381	189.9862745
0.493877551	225	153	293	412.3333333	336.6666667	303.524	376.39375	236.0554455	117.1238095	191.9352941
0.4979591837	225	153	293	412.3333333	336.6666667	305.512	378.4645833	238.0237624	119.152381	193.8843137
0.502	225	153	293	412.3333333	336.6666667	308.494	379.5	239.9920792	120.1666667	196.8078431
0.506	225	153	293	412.3333333	336.6666667	310.482	381.5708333	241.960396	122.1952381	198.7568627
0.51	225	153	293	412.3333333	336.6666667	312.47	383.6416667	243.9287129	124.2238095	200.7058824
0.514	225	153	293	412.3333333	336.6666667	314.458	385.7125	245.8970297	126.252381	202.654902
0.518	225	153	293	412.3333333	336.6666667	316.446	387.7833333	247.8653465	128.2809524	204.6039216
0.522	225	153	293	412.3333333	336.6666667	318.434	389.8541667	249.8336634	130.3095238	206.5529412
0.526	225	153	293	412.3333333	336.6666667	320.422	391.925	251.8019802	132.3380952	208.5019608
0.53	225	153	293	412.3333333	336.6666667	322.41	393.9958333	253.770297	134.3666667	210.4509804
0.534	225	153	293	412.3333333	336.6666667	324.398	396.0666667	255.7386139	136.3952381	212.4
0.538	225	153	293	412.3333333	336.6666667	326.386	398.1375	257.7069307	138.4238095	214.3490196
0.542	225	153	293	412.3333333	336.6666667	328.374	400.2083333	259.6752475	140.452381	216.2980392
0.546	225	153	293	412.3333333	336.6666667	330.362	402.2791667	261.6435644	142.4809524	218.2470588
0.55	225	153	293	412.3333333	336.6666667	332.35	404.35	263.6118812	144.5095238	220.1960784
0.5541666667	225	153	293	412.3333333	336.6666667	334.338	406.4208333	265.580198	146.5380952	222.145098
0.5583333333	225	153	293	412.3333333	336.6666667	336.326	408.4916667	267.5485149	148.5666667	224.0941176
0.5623762376	225	153	293	412.3333333	336.6666667	338.314	409.5270833	270.5009901	150.5952381	226.0431373
0.5663366337	225	153	293	412.3333333	336.6666667	340.302	411.5979167	272.4693069	152.6238095	227.9921569
0.5702970297	225	153	293	412.3333333	336.6666667	342.29	413.66875	274.4376238	154.652381	229.9411765
0.5742574257	225	153	293	412.3333333	336.6666667	344.278	415.7395833	276.4059406	156.6809524	231.8901961
0.5782178218	225	153	293	412.3333333	336.6666667	346.266	417.8104167	278.3742574	158.7095238	233.8392157
0.5821782178	225	153	293	412.3333333	336.6666667	348.254	419.88125	280.3425743	160.7380952	235.7882353
0.5861386139	225	153	293	412.3333333	336.6666667	350.242	421.9520833	282.3108911	162.7666667	237.7372549
0.5900990099	225	153	293	412.3333333	336.6666667	352.23	424.0229167	284.2792079	164.7952381	239.6862745
0.5940594059	225	153	293	412.3333333	336.6666667	354.218	426.09375	286.2475248	166.8238095	241.6352941
0.598019802	225	153	293	412.3333333	336.6666667	356.206	428.1645833	288.2158416	168.852381	243.5843137
0.6020408163	225	153	293	412.3333333	336.6666667	358.194	429.2	290.1841584	170.8809524	246.5078431
0.606122449	225	153	293	412.3333333	336.6666667	360.182	431.2708333	292.1524752	172.9095238	248.4568627
0.6102040816	225	153	293	412.3333333	336.6666667	362.17	433.3416667	294.1207921	174.9380952	250.4058824
0.6142857143	225	153	293	412.3333333	336.6666667	364.158	435.4125	296.0891089	176.9666667	252.354902
0.6183673469	225	153	293	412.3333333	336.6666667	366.146	437.4833333	298.0574257	178.9952381	254.3039216
0.6224489796	225	153	293	412.3333333	336.6666667	368.134	439.5541667	300.0257426	181.0238095	256.2529412
0.6265306122	225	153	293	412.3333333	336.6666667	370.122	441.625	301.9940594	183.052381	258.2019608
0.6306122449	225	153	293	412.3333333	336.6666667	372.11	443.6958333	303.9623762	185.0809524	260.1509804
0.6346938776	225	153	293	412.3333333	336.6666667	374.098	445.7666667	305.9306931	187.1095238	262.1
0.6387755102	225	153	293	412.3333333	336.6666667	376.086	447.8375	307.8990099	189.1380952	264.0490196
0.6428571429	225	153	293	412.3333333	336.6666667	378.074	449.9083333	309.8673267	191.1666667	265.9980392
0.6469387755	225	153	293	412.3333333	336.6666667	380.062	451.9791667	311.8356436	193.1952381	267.9470588
0.6509803922	225	153	293	412.3333333	336.6666667	382.05	454.05	313.8039604	194.2095238	270.8705882
0.6549019608	225	153	293	412.3333333	336.6666667	384.038	456.1208333	315.7722772	196.2380952	272.8196078
0.6588235294	225	153	293	412.3333333	336.6666667	386.026	458.1916667	317.7405941	198.2666667	274.7686275
0.662745098	225	153	293	412.3333333	336.6666667	388.014	460.2625	319.7089109	200.2952381	276.7176471
0.6666666667	225	153	293	412.3333333	336.6666667	390.002	462.3333333	321.6772277	202.3238095	278.6666667
0.6708333333	225	153	293	412.3333333	336.6666667	391.99	464.4041667	323.6455446	204.352381	280.6156863
0.675	225	153	293	412.3333333	336.6666667	393.978	466.475	325.6138614	206.3809524	282.5647059
0.6791666667	225	153	293	412.3333333	336.6666667	395.966	468.5458333	327.5821782	208.4095238	284.5137255
0.6831683168	225	153	293	412.3333333	336.6666667	397.954	469.58125	330.5346535	210.4380952	286.4627451
0.6871287129	225	153	293	412.3333333	336.6666667	399.942	471.6520833	332.5029703	212.4666667	288.4117647
0.6910891089	225	153	293	412.3333333	336.6666667	401.93	473.7229167	334.4712871	214.4952381	290.3607843
0.695049505	225	153	293	412.3333333	336.6666667	403.918	475.79375	336.439604	216.5238095	292.3098039
0.699009901	225	153	293	412.3333333	336.6666667	405.906	477.8645833	338.4079208	218.552381	294.2588235
0.702970297	225	153	293	412.3333333	336.6666667	407.894	479.9354167	340.3762376	220.5809524	296.2078431
0.7069306931	225	153	293	412.3333333	336.6666667	409.882	482.00625	342.3445545	222.6095238	298.1568627
0.7108910891	225	153	293	412.3333333	336.6666667	411.87	484.0770833	344.3128713	224.6380952	300.1058824
0.7148514851	225	153	293	412.3333333	336.6666667	413.858	486.1479167	346.2811881	226.6666667	302.054902
0.7188118812	225	153	293	412.3333333	336.6666667	415.846	488.21875	348.249505	228.6952381	304.0039216
0.7229166667	225	153	293	412.3333333	336.6666667	417.834	490.2895833	350.2178218	230.7238095	305.9529412
0.7270833333	225	153	293	412.3333333	336.6666667	419.822	492.3604167	352.1861386	232.752381	307.9019608
0.73125	225	153	293	412.3333333	336.6666667	421.81	494.43125	354.1544554	234.7809524	309.8509804
0.7352941176	225	153	293	412.3333333	336.6666667	423.798	495.4666667	356.1227723	236.8095238	312.7745098
0.7392156863	225	153	293	412.3333333	336.6666667	425.786	497.5375	358.0910891	238.8380952	314.7235294
0.7431372549	225	153	293	412.3333333	336.6666667	427.774	499.6083333	360.0594059	240.8666667	316.672549
0.7470588235	225	153	293	412.3333333	336.6666667	429.762	501.6791667	362.0277228	242.8952381	318.6215686
0.7510204082	225	153	293	412.3333333	336.6666667	431.75	503.75	363.9960396	244.9238095	320.5705882
0.7551020408	225	153	293	412.3333333	336.6666667	433.738	505.8208333	365.9643564	246.952381	322.5196078
0.7591836735	225	153	293	412.3333333	336.6666667	435.726	507.8916667	367.9326733	248.9809524	324.4686275
0.7632653061	225	153	293	412.3333333	336.6666667	437.714	509.9625	369.9009901	251.0095238	326.4176471
0.7673469388	225	153	293	412.3333333	336.6666667	439.702	512.0333333	371.8693069	253.0380952	328.3666667
0.7714285714	225	153	293	412.3333333	336.6666667	441.69	514.1041667	373.8376238	255.0666667	330.3156863
0.7755102041	225	153	293	412.3333333	336.6666667	443.678	516.175	375.8059406	257.0952381	332.2647059
0.7795918367	225	153	293	412.3333333	336.6666667	445.666	518.2458333	377.7742574	259.1238095	334.2137255
0.7836734694	225	153	293	412.3333333	336.6666667	447.654	520.3166667	379.7425743	261.152381	336.1627451
0.787755102	225	153	293	412.3333333	336.6666667	449.642	522.3875	381.7108911	263.1809524	338.1117647
0.7918367347	225	153	293	412.3333333	336.6666667	451.63	524.4583333	383.6792079	265.2095238	340.0607843
0.7959183673	225	153	293	412.3333333	336.6666667	453.618	526.5291667	385.6475248	267.2380952	342.0098039
0.8	225	153	293	412.3333333	336.6666667	456.6	528.6	388.6	269.2666667	344.9333333
0.803960396	225	153	293	412.3333333	336.6666667	457.594	529.6354167	390.5683168	270.2809524	346.8823529
0.8079207921	225	153	293	412.3333333	336.6666667	459.582	531.70625	392.5366337	272.3095238	348.8313725
0.8118811881	225	153	293	412.3333333	336.6666667	461.57	533.7770833	394.5049505	274.3380952	350.7803922
0.8158415842	225	153	293	412.3333333	336.6666667	463.558	535.8479167	396.4732673	276.3666667	352.7294118
0.8198019802	225	153	293	412.3333333	336.6666667	465.546	537.91875	398.4415842	278.3952381	354.6784314
0.8237623762	225	153	293	412.3333333	336.6666667	467.534	539.9895833	400.409901	280.4238095	356.627451
0.8277227723	225	153	293	412.3333333	336.6666667	469.522	542.0604167	402.3782178	282.452381	358.5764706
0.8316831683	225	153	293	412.3333333	336.6666667	471.51	544.13125	404.3465347	284.4809524	360.5254902
0.8356435644	225	153	293	412.3333333	336.6666667	473.498	546.2020833	406.3148515	286.5095238	362.4745098
0.8396039604	225	153	293	412.3333333	336.6666667	475.486	548.2729167	408.2831683	288.5380952	364.4235294
0.84375	225	153	293	412.3333333	336.6666667	477.474	550.34375	410.2514851	290.5666667	366.372549
0.8479166667	225	153	293	412.3333333	336.6666667	479.462	552.4145833	412.219802	292.5952381	368.3215686
0.852	225	153	293	412.3333333	336.6666667	482.444	553.45	414.1881188	294.6238095	370.2705882
0.856	225	153	293	412.3333333	336.6666667	484.432	555.5208333	416.1564356	296.652381	372.2196078
0.86	225	153	293	412.3333333	336.6666667	486.42	557.5916667	418.1247525	298.6809524	374.1686275
0.864	225	153	293	412.3333333	336.6666667	488.408	559.6625	420.0930693	300.7095238	376.1176471
0.868	225	153	293	412.3333333	336.6666667	490.396	561.7333333	422.0613861	302.7380952	378.0666667
0.872	225	153	293	412.3333333	336.6666667	492.384	563.8041667	424.029703	304.7666667	380.0156863
0.876	225	153	293	412.3333333	336.6666667	494.372	565.875	425.9980198	306.7952381	381.9647059
0.88	225	153	293	412.3333333	336.6666667	496.36	567.9458333	427.9663366	308.8238095	383.9137255
0.884	225	153	293	412.3333333	336.6666667	498.348	570.0166667	429.9346535	310.852381	385.8627451
0.888	225	153	293	412.3333333	336.6666667	500.336	572.0875	431.9029703	312.8809524	387.8117647
0.892	225	153	293	412.3333333	336.6666667	502.324	574.1583333	433.8712871	314.9095238	389.7607843
0.896	225	153	293	412.3333333	336.6666667	504.312	576.2291667	435.839604	316.9380952	391.7098039
0.9	225	153	293	412.3333333	336.6666667	506.3	578.3	437.8079208	318.9666667	394.6333333
0.9040816327	225	153	293	412.3333333	336.6666667	508.288	579.3354167	439.7762376	320.9952381	396.5823529
0.9081632653	225	153	293	412.3333333	336.6666667	510.276	581.40625	441.7445545	323.0238095	398.5313725
0.912244898	225	153	293	412.3333333	336.6666667	512.264	583.4770833	443.7128713	325.052381	400.4803922
0.9163265306	225	153	293	412.3333333	336.6666667	514.252	585.5479167	445.6811881	327.0809524	402.4294118
0.9204081633	225	153	293	412.3333333	336.6666667	516.24	587.61875	447.649505	329.1095238	404.3784314
0.9244897959	225	153	293	412.3333333	336.6666667	518.228	589.6895833	449.6178218	331.1380952	406.327451
0.9285714286	225	153	293	412.3333333	336.6666667	520.216	591.7604167	451.5861386	333.1666667	408.2764706
0.9326530612	225	153	293	412.3333333	336.6666667	522.204	593.83125	453.5544554	335.1952381	410.2254902
0.9366336634	225	153	293	412.3333333	336.6666667	524.192	595.9020833	456.5069307	336.2095238	412.1745098
0.9405940594	225	153	293	412.3333333	336.6666667	526.18	597.9729167	458.4752475	338.2380952	414.1235294
0.9445544554	225	153	293	412.3333333	336.6666667	528.168	600.04375	460.4435644	340.2666667	416.072549
0.9485148515	225	153	293	412.3333333	336.6666667	530.156	602.1145833	462.4118812	342.2952381	418.0215686
0.9524752475	225	153	293	412.3333333	336.6666667	532.144	604.1854167	464.380198	344.3238095	419.9705882
0.9564356436	225	153	293	412.3333333	336.6666667	534.132	606.25625	466.3485149	346.352381	421.9196078
0.9604166667	225	153	293	412.3333333	336.6666667	536.12	608.3270833	468.3168317	348.3809524	423.8686275
0.9645833333	225	153	293	412.3333333	336.6666667	538.108	610.3979167	470.2851485	350.4095238	425.8176471
0.968627451	225	153	293	412.3333333	336.6666667	540.096	611.4333333	472.2534653	352.4380952	428.7411765
0.9725490196	225	153	293	412.3333333	336.6666667	542.084	613.5041667	474.2217822	354.4666667	430.6901961
0.9764705882	225	153	293	412.3333333	336.6666667	544.072	615.575	476.190099	356.4952381	432.6392157
0.9803921569	225	153	293	412.3333333	336.6666667	546.06	617.6458333	478.1584158	358.5238095	434.5882353
0.9843137255	225	153	293	412.3333333	336.6666667	548.048	619.7166667	480.1267327	360.552381	436.5372549
0.9882352941	225	153	293	412.3333333	336.6666667	550.036	621.7875	482.0950495	362.5809524	438.4862745
0.9921568627	225	153	293	412.3333333	336.6666667	552.024	623.8583333	484.0633663	364.6095238	440.4352941
0.9960784314	225	153	293	412.3333333	336.6666667	554.012	625.9291667	486.0316832	366.6380952	442.3843137
1	225	153	293	412.3333333	336.6666667	556	628	488	368.6666667	444.3333333
1.004166667	740.2222222	705.6666667	793.1111111	839.3333333	836.6666667	42.76577778	77.40416667	10.14279428	56.30476191	53.71764706
1.008333333	742.2222222	707.6666667	795.1111111	841.3333333	838.6666667	42.75377778	77.475	10.17447745	56.27619048	53.76862745
1.0125	744.2222222	709.6666667	797.1111111	843.3333333	840.6666667	42.74177778	77.54583333	10.20616062	56.24761905	53.81960784
1.016666667	746.2222222	711.6666667	799.1111111	845.3333333	842.6666667	42.72977778	77.61666667	10.23784378	56.21904762	53.87058824
1.020833333	748.2222222	713.6666667	801.1111111	847.3333333	844.6666667	42.71777778	77.6875	10.26952695	56.19047619	53.92156863
1.025	750.2222222	715.6666667	803.1111111	849.3333333	846.6666667	42.70577778	77.75833333	10.30121012	56.16190476	53.97254902
1.029166667	752.2222222	717.6666667	805.1111111	851.3333333	848.6666667	42.69377778	77.82916667	10.33289329	56.13333333	54.02352941
1.033333333	754.2222222	718.6666667	807.1111111	853.3333333	851.6666667	42.68177778	77.86458333	10.36457646	56.10476191	54.1
1.037254902	756.2222222	720.6666667	809.1111111	855.3333333	853.6666667	42.66977778	77.93541667	10.39625963	56.07619048	54.15098039
1.041176471	758.2222222	722.6666667	811.1111111	857.3333333	855.6666667	42.65777778	78.00625	10.42794279	56.04761905	54.20196078
1.045098039	760.2222222	724.6666667	813.1111111	859.3333333	857.6666667	42.64577778	78.07708333	10.45962596	56.01904762	54.25294118
1.049019608	762.2222222	726.6666667	815.1111111	861.3333333	859.6666667	42.63377778	78.14791667	10.49130913	55.99047619	54.30392157
1.053061224	764.2222222	728.6666667	817.1111111	863.3333333	861.6666667	42.62177778	78.21875	10.5229923	55.96190476	54.35490196
1.057142857	766.2222222	730.6666667	819.1111111	865.3333333	863.6666667	42.60977778	78.28958333	10.55467547	55.93333333	54.40588235
1.06122449	768.2222222	732.6666667	821.1111111	867.3333333	865.6666667	42.59777778	78.36041667	10.58635864	55.90476191	54.45686275
1.065306122	770.2222222	734.6666667	823.1111111	869.3333333	867.6666667	42.58577778	78.43125	10.6180418	55.87619048	54.50784314
1.069306931	772.2222222	736.6666667	826.1111111	870.3333333	869.6666667	42.57377778	78.50208333	10.66556656	55.86190476	54.55882353
1.073267327	774.2222222	738.6666667	828.1111111	872.3333333	871.6666667	42.56177778	78.57291667	10.69724973	55.83333333	54.60980392
1.077227723	776.2222222	740.6666667	830.1111111	874.3333333	873.6666667	42.54977778	78.64375	10.72893289	55.80476191	54.66078431
1.08125	778.2222222	742.6666667	832.1111111	876.3333333	875.6666667	42.53777778	78.71458333	10.76061606	55.77619048	54.71176471
1.085416667	780.2222222	744.6666667	834.1111111	878.3333333	877.6666667	42.52577778	78.78541667	10.79229923	55.74761905	54.7627451
1.089583333	782.2222222	746.6666667	836.1111111	880.3333333	879.6666667	42.51377778	78.85625	10.8239824	55.71904762	54.81372549
1.09375	784.2222222	748.6666667	838.1111111	882.3333333	881.6666667	42.50177778	78.92708333	10.85566557	55.69047619	54.86470588
1.097916667	786.2222222	750.6666667	840.1111111	884.3333333	883.6666667	42.48977778	78.99791667	10.88734874	55.66190476	54.91568627
1.101960784	788.2222222	751.6666667	842.1111111	886.3333333	886.6666667	42.47777778	79.03333333	10.9190319	55.63333333	54.99215686
1.105882353	790.2222222	753.6666667	844.1111111	888.3333333	888.6666667	42.46577778	79.10416667	10.95071507	55.60476191	55.04313726
1.109803922	792.2222222	755.6666667	846.1111111	890.3333333	890.6666667	42.45377778	79.175	10.98239824	55.57619048	55.09411765
1.11372549	794.2222222	757.6666667	848.1111111	892.3333333	892.6666667	42.44177778	79.24583333	11.01408141	55.54761905	55.14509804
1.117647059	796.2222222	759.6666667	850.1111111	894.3333333	894.6666667	42.42977778	79.31666667	11.04576458	55.51904762	55.19607843
1.121568627	798.2222222	761.6666667	852.1111111	896.3333333	896.6666667	42.41777778	79.3875	11.07744775	55.49047619	55.24705882
1.125490196	800.2222222	763.6666667	854.1111111	898.3333333	898.6666667	42.40577778	79.45833333	11.10913091	55.46190476	55.29803922
1.129411765	802.2222222	765.6666667	856.1111111	900.3333333	900.6666667	42.39377778	79.52916667	11.14081408	55.43333333	55.34901961
1.133333333	804.2222222	767.6666667	858.1111111	902.3333333	902.6666667	42.38177778	79.6	11.17249725	55.40476191	55.4
1.1375	806.2222222	769.6666667	860.1111111	904.3333333	904.6666667	42.36977778	79.67083333	11.20418042	55.37619048	55.45098039
1.141666667	808.2222222	771.6666667	862.1111111	906.3333333	906.6666667	42.35777778	79.74166667	11.23586359	55.34761905	55.50196078
1.145833333	810.2222222	773.6666667	864.1111111	908.3333333	908.6666667	42.34577778	79.8125	11.26754676	55.31904762	55.55294118
1.15	813.2222222	775.6666667	866.1111111	910.3333333	910.6666667	42.32777778	79.88333333	11.29922992	55.29047619	55.60392157
1.154	815.2222222	776.6666667	868.1111111	912.3333333	912.6666667	42.31577778	79.91875	11.33091309	55.26190476	55.65490196
1.158	817.2222222	778.6666667	870.1111111	914.3333333	914.6666667	42.30377778	79.98958333	11.36259626	55.23333333	55.70588235
1.162	819.2222222	780.6666667	872.1111111	916.3333333	916.6666667	42.29177778	80.06041667	11.39427943	55.20476191	55.75686275
1.166	821.2222222	782.6666667	874.1111111	918.3333333	918.6666667	42.27977778	80.13125	11.4259626	55.17619048	55.80784314
1.17	823.2222222	784.6666667	876.1111111	920.3333333	920.6666667	42.26777778	80.20208333	11.45764576	55.14761905	55.85882353
1.174	825.2222222	786.6666667	878.1111111	922.3333333	922.6666667	42.25577778	80.27291667	11.48932893	55.11904762	55.90980392
1.178	827.2222222	788.6666667	880.1111111	924.3333333	924.6666667	42.24377778	80.34375	11.5210121	55.09047619	55.96078431
1.182	829.2222222	790.6666667	882.1111111	926.3333333	926.6666667	42.23177778	80.41458333	11.55269527	55.06190476	56.01176471
1.186	831.2222222	792.6666667	884.1111111	928.3333333	928.6666667	42.21977778	80.48541667	11.58437844	55.03333333	56.0627451
1.19	833.2222222	794.6666667	886.1111111	930.3333333	930.6666667	42.20777778	80.55625	11.61606161	55.00476191	56.11372549
1.194	835.2222222	796.6666667	888.1111111	932.3333333	932.6666667	42.19577778	80.62708333	11.64774477	54.97619048	56.16470588
1.198	837.2222222	798.6666667	890.1111111	934.3333333	934.6666667	42.18377778	80.69791667	11.67942794	54.94761905	56.21568627
1.202	839.2222222	799.6666667	893.1111111	935.3333333	937.6666667	42.17177778	80.73333333	11.7269527	54.93333333	56.29215686
1.206	841.2222222	801.6666667	895.1111111	937.3333333	939.6666667	42.15977778	80.80416667	11.75863586	54.90476191	56.34313726
1.21	843.2222222	803.6666667	897.1111111	939.3333333	941.6666667	42.14777778	80.875	11.79031903	54.87619048	56.39411765
1.214	845.2222222	805.6666667	899.1111111	941.3333333	943.6666667	42.13577778	80.94583333	11.8220022	54.84761905	56.44509804
1.218	847.2222222	807.6666667	901.1111111	943.3333333	945.6666667	42.12377778	81.01666667	11.85368537	54.81904762	56.49607843
1.222	849.2222222	809.6666667	903.1111111	945.3333333	947.6666667	42.11177778	81.0875	11.88536854	54.79047619	56.54705882
1.226	851.2222222	811.6666667	905.1111111	947.3333333	949.6666667	42.09977778	81.15833333	11.91705171	54.76190476	56.59803922
1.23	853.2222222	813.6666667	907.1111111	949.3333333	951.6666667	42.08777778	81.22916667	11.94873487	54.73333333	56.64901961
1.234	855.2222222	815.6666667	909.1111111	951.3333333	953.6666667	42.07577778	81.3	11.98041804	54.70476191	56.7
1.238	857.2222222	817.6666667	911.1111111	953.3333333	955.6666667	42.06377778	81.37083333	12.01210121	54.67619048	56.75098039
1.242	859.2222222	819.6666667	913.1111111	955.3333333	957.6666667	42.05177778	81.44166667	12.04378438	54.64761905	56.80196078
1.246	861.2222222	821.6666667	915.1111111	957.3333333	959.6666667	42.03977778	81.5125	12.07546755	54.61904762	56.85294118
1.25	863.2222222	823.6666667	917.1111111	959.3333333	961.6666667	42.02777778	81.58333333	12.10715072	54.59047619	56.90392157
1.254166667	865.2222222	825.6666667	919.1111111	961.3333333	963.6666667	42.01577778	81.65416667	12.13883388	54.56190476	56.95490196
1.258333333	867.2222222	827.6666667	921.1111111	963.3333333	965.6666667	42.00377778	81.725	12.17051705	54.53333333	57.00588235
1.2625	869.2222222	829.6666667	923.1111111	965.3333333	967.6666667	41.99177778	81.79583333	12.20220022	54.50476191	57.05686275
1.266666667	871.2222222	831.6666667	925.1111111	967.3333333	970.6666667	41.97977778	81.86666667	12.23388339	54.47619048	57.13333333
1.270588235	873.2222222	832.6666667	927.1111111	969.3333333	972.6666667	41.96777778	81.90208333	12.26556656	54.44761905	57.18431373
1.274509804	875.2222222	834.6666667	929.1111111	971.3333333	974.6666667	41.95577778	81.97291667	12.29724973	54.41904762	57.23529412
1.278431373	877.2222222	836.6666667	931.1111111	973.3333333	976.6666667	41.94377778	82.04375	12.32893289	54.39047619	57.28627451
1.282352941	879.2222222	838.6666667	933.1111111	975.3333333	978.6666667	41.93177778	82.11458333	12.36061606	54.36190476	57.3372549
1.28627451	881.2222222	840.6666667	935.1111111	977.3333333	980.6666667	41.91977778	82.18541667	12.39229923	54.33333333	57.38823529
1.290196078	883.2222222	842.6666667	937.1111111	979.3333333	982.6666667	41.90777778	82.25625	12.4239824	54.30476191	57.43921569
1.294117647	885.2222222	844.6666667	939.1111111	981.3333333	984.6666667	41.89577778	82.32708333	12.45566557	54.27619048	57.49019608
1.298039216	887.2222222	846.6666667	941.1111111	983.3333333	986.6666667	41.88377778	82.39791667	12.48734874	54.24761905	57.54117647
1.302083333	889.2222222	848.6666667	943.1111111	985.3333333	988.6666667	41.87177778	82.46875	12.5190319	54.21904762	57.59215686
1.30625	891.2222222	850.6666667	945.1111111	987.3333333	990.6666667	41.85977778	82.53958333	12.55071507	54.19047619	57.64313726
1.310416667	893.2222222	852.6666667	947.1111111	989.3333333	992.6666667	41.84777778	82.61041667	12.58239824	54.16190476	57.69411765
1.314583333	895.2222222	854.6666667	949.1111111	991.3333333	994.6666667	41.83577778	82.68125	12.61408141	54.13333333	57.74509804
1.31875	897.2222222	856.6666667	951.1111111	993.3333333	996.6666667	41.82377778	82.75208333	12.64576458	54.10476191	57.79607843
1.322772277	899.2222222	857.6666667	954.1111111	995.3333333	998.6666667	41.81177778	82.7875	12.69328933	54.07619048	57.84705882
1.326732673	901.2222222	859.6666667	956.1111111	997.3333333	1000.666667	41.79977778	82.85833333	12.7249725	54.04761905	57.89803922
1.330693069	903.2222222	861.6666667	958.1111111	999.3333333	1002.666667	41.78777778	82.92916667	12.75665567	54.01904762	57.94901961
1.334693878	905.2222222	863.6666667	960.1111111	1001.333333	1004.666667	41.77577778	83	12.78833883	53.99047619	58
1.33877551	907.2222222	865.6666667	962.1111111	1003.333333	1006.666667	41.76377778	83.07083333	12.820022	53.96190476	58.05098039
1.342857143	909.2222222	867.6666667	964.1111111	1005.333333	1008.666667	41.75177778	83.14166667	12.85170517	53.93333333	58.10196078
1.346938776	911.2222222	869.6666667	966.1111111	1007.333333	1010.666667	41.73977778	83.2125	12.88338834	53.90476191	58.15294118
1.350980392	913.2222222	871.6666667	968.1111111	1008.333333	1013.666667	41.72777778	83.28333333	12.91507151	53.89047619	58.22941177
1.354901961	915.2222222	873.6666667	970.1111111	1010.333333	1015.666667	41.71577778	83.35416667	12.94675468	53.86190476	58.28039216
1.358823529	917.2222222	875.6666667	972.1111111	1012.333333	1017.666667	41.70377778	83.425	12.97843784	53.83333333	58.33137255
1.362745098	919.2222222	877.6666667	974.1111111	1014.333333	1019.666667	41.69177778	83.49583333	13.01012101	53.80476191	58.38235294
1.366666667	921.2222222	879.6666667	976.1111111	1016.333333	1021.666667	41.67977778	83.56666667	13.04180418	53.77619048	58.43333333
1.370833333	923.2222222	881.6666667	978.1111111	1018.333333	1023.666667	41.66777778	83.6375	13.07348735	53.74761905	58.48431373
1.375	925.2222222	883.6666667	980.1111111	1020.333333	1025.666667	41.65577778	83.70833333	13.10517052	53.71904762	58.53529412
1.379166667	927.2222222	885.6666667	982.1111111	1022.333333	1027.666667	41.64377778	83.77916667	13.13685369	53.69047619	58.58627451
1.383333333	929.2222222	887.6666667	984.1111111	1024.333333	1029.666667	41.63177778	83.85	13.16853685	53.66190476	58.6372549
1.3875	931.2222222	889.6666667	986.1111111	1026.333333	1031.666667	41.61977778	83.92083333	13.20022002	53.63333333	58.68823529
1.391666667	933.2222222	891.6666667	988.1111111	1028.333333	1033.666667	41.60777778	83.99166667	13.23190319	53.60476191	58.73921569
1.395833333	935.2222222	893.6666667	990.1111111	1030.333333	1035.666667	41.59577778	84.0625	13.26358636	53.57619048	58.79019608
1.4	938.2222222	895.6666667	993.1111111	1033.333333	1038.666667	41.57777778	84.13333333	13.31111111	53.53333333	58.86666667
1.403921569	939.2222222	896.6666667	994.1111111	1034.333333	1040.666667	41.57177778	84.16875	13.3269527	53.51904762	58.91764706
1.407843137	941.2222222	898.6666667	996.1111111	1036.333333	1042.666667	41.55977778	84.23958333	13.35863586	53.49047619	58.96862745
1.411764706	943.2222222	900.6666667	998.1111111	1038.333333	1044.666667	41.54777778	84.31041667	13.39031903	53.46190476	59.01960784
1.415686275	945.2222222	902.6666667	1000.111111	1040.333333	1046.666667	41.53577778	84.38125	13.4220022	53.43333333	59.07058824
1.419607843	947.2222222	904.6666667	1002.111111	1042.333333	1048.666667	41.52377778	84.45208333	13.45368537	53.40476191	59.12156863
1.423529412	949.2222222	906.6666667	1004.111111	1044.333333	1050.666667	41.51177778	84.52291667	13.48536854	53.37619048	59.17254902
1.42745098	951.2222222	908.6666667	1006.111111	1046.333333	1052.666667	41.49977778	84.59375	13.51705171	53.34761905	59.22352941
1.431372549	953.2222222	910.6666667	1008.111111	1048.333333	1054.666667	41.48777778	84.66458333	13.54873487	53.31904762	59.2745098
1.435416667	955.2222222	912.6666667	1010.111111	1050.333333	1056.666667	41.47577778	84.73541667	13.58041804	53.29047619	59.3254902
1.439583333	957.2222222	914.6666667	1012.111111	1052.333333	1058.666667	41.46377778	84.80625	13.61210121	53.26190476	59.37647059
1.443564356	959.2222222	915.6666667	1015.111111	1054.333333	1060.666667	41.45177778	84.84166667	13.65962596	53.23333333	59.42745098
1.447524752	961.2222222	917.6666667	1017.111111	1056.333333	1062.666667	41.43977778	84.9125	13.69130913	53.20476191	59.47843137
1.451485149	963.2222222	919.6666667	1019.111111	1058.333333	1064.666667	41.42777778	84.98333333	13.7229923	53.17619048	59.52941177
1.455445545	965.2222222	921.6666667	1021.111111	1060.333333	1066.666667	41.41577778	85.05416667	13.75467547	53.14761905	59.58039216
1.459405941	967.2222222	923.6666667	1023.111111	1062.333333	1068.666667	41.40377778	85.125	13.78635864	53.11904762	59.63137255
1.463366337	969.2222222	925.6666667	1025.111111	1064.333333	1070.666667	41.39177778	85.19583333	13.8180418	53.09047619	59.68235294
1.467346939	971.2222222	927.6666667	1027.111111	1066.333333	1072.666667	41.37977778	85.26666667	13.84972497	53.06190476	59.73333333
1.471428571	973.2222222	929.6666667	1029.111111	1068.333333	1074.666667	41.36777778	85.3375	13.88140814	53.03333333	59.78431373
1.475510204	975.2222222	931.6666667	1031.111111	1070.333333	1076.666667	41.35577778	85.40833333	13.91309131	53.00476191	59.83529412
1.479591837	977.2222222	933.6666667	1033.111111	1072.333333	1078.666667	41.34377778	85.47916667	13.94477448	52.97619048	59.88627451
1.483673469	979.2222222	935.6666667	1035.111111	1074.333333	1080.666667	41.33177778	85.55	13.97645765	52.94761905	59.9372549
1.487755102	981.2222222	937.6666667	1037.111111	1076.333333	1082.666667	41.31977778	85.62083333	14.00814081	52.91904762	59.98823529
1.491836735	983.2222222	939.6666667	1039.111111	1078.333333	1084.666667	41.30777778	85.69166667	14.03982398	52.89047619	60.03921569
1.495918367	985.2222222	941.6666667	1041.111111	1080.333333	1086.666667	41.29577778	85.7625	14.07150715	52.86190476	60.09019608
1.5	988.2222222	943.6666667	1043.111111	1082.333333	1089.666667	41.27777778	85.83333333	14.10319032	52.83333333	60.16666667
1.504	990.2222222	944.6666667	1045.111111	1083.333333	1091.666667	41.26577778	85.86875	14.13487349	52.81904762	60.21764706
1.508	992.2222222	946.6666667	1047.111111	1085.333333	1093.666667	41.25377778	85.93958333	14.16655666	52.79047619	60.26862745
1.512	994.2222222	948.6666667	1049.111111	1087.333333	1095.666667	41.24177778	86.01041667	14.19823982	52.76190476	60.31960784
1.516	996.2222222	950.6666667	1051.111111	1089.333333	1097.666667	41.22977778	86.08125	14.22992299	52.73333333	60.37058824
1.52	998.2222222	952.6666667	1053.111111	1091.333333	1099.666667	41.21777778	86.15208333	14.26160616	52.70476191	60.42156863
1.524	1000.222222	954.6666667	1055.111111	1093.333333	1101.666667	41.20577778	86.22291667	14.29328933	52.67619048	60.47254902
1.528	1002.222222	956.6666667	1057.111111	1095.333333	1103.666667	41.19377778	86.29375	14.3249725	52.64761905	60.52352941
1.532	1004.222222	958.6666667	1059.111111	1097.333333	1105.666667	41.18177778	86.36458333	14.35665567	52.61904762	60.5745098
1.536	1006.222222	960.6666667	1061.111111	1099.333333	1107.666667	41.16977778	86.43541667	14.38833883	52.59047619	60.6254902
1.54	1008.222222	962.6666667	1063.111111	1101.333333	1109.666667	41.15777778	86.50625	14.420022	52.56190476	60.67647059
1.544	1010.222222	964.6666667	1065.111111	1103.333333	1111.666667	41.14577778	86.57708333	14.45170517	52.53333333	60.72745098
1.548	1012.222222	966.6666667	1067.111111	1105.333333	1113.666667	41.13377778	86.64791667	14.48338834	52.50476191	60.77843137
1.552083333	1014.222222	968.6666667	1069.111111	1107.333333	1115.666667	41.12177778	86.71875	14.51507151	52.47619048	60.82941177
1.55625	1016.222222	970.6666667	1071.111111	1109.333333	1117.666667	41.10977778	86.78958333	14.54675468	52.44761905	60.88039216
1.56039604	1018.222222	971.6666667	1074.111111	1111.333333	1119.666667	41.09777778	86.825	14.59427943	52.41904762	60.93137255
1.564356436	1020.222222	973.6666667	1076.111111	1113.333333	1121.666667	41.08577778	86.89583333	14.6259626	52.39047619	60.98235294
1.568316832	1022.222222	975.6666667	1078.111111	1115.333333	1123.666667	41.07377778	86.96666667	14.65764576	52.36190476	61.03333333
1.572277228	1024.222222	977.6666667	1080.111111	1117.333333	1125.666667	41.06177778	87.0375	14.68932893	52.33333333	61.08431373
1.576237624	1026.222222	979.6666667	1082.111111	1119.333333	1127.666667	41.04977778	87.10833333	14.7210121	52.30476191	61.13529412
1.58019802	1028.222222	981.6666667	1084.111111	1121.333333	1129.666667	41.03777778	87.17916667	14.75269527	52.27619048	61.18627451
1.584158416	1030.222222	983.6666667	1086.111111	1123.333333	1131.666667	41.02577778	87.25	14.78437844	52.24761905	61.2372549
1.588118812	1032.222222	985.6666667	1088.111111	1125.333333	1133.666667	41.01377778	87.32083333	14.81606161	52.21904762	61.28823529
1.592079208	1034.222222	987.6666667	1090.111111	1127.333333	1135.666667	41.00177778	87.39166667	14.84774477	52.19047619	61.33921569
1.596039604	1036.222222	989.6666667	1092.111111	1129.333333	1137.666667	40.98977778	87.4625	14.87942794	52.16190476	61.39019608
1.6	1038.222222	991.6666667	1094.111111	1131.333333	1140.666667	40.97777778	87.53333333	14.91111111	52.13333333	61.46666667
1.604081633	1040.222222	992.6666667	1096.111111	1133.333333	1142.666667	40.96577778	87.56875	14.94279428	52.10476191	61.51764706
1.608163265	1042.222222	994.6666667	1098.111111	1135.333333	1144.666667	40.95377778	87.63958333	14.97447745	52.07619048	61.56862745
1.612244898	1044.222222	996.6666667	1100.111111	1137.333333	1146.666667	40.94177778	87.71041667	15.00616062	52.04761905	61.61960784
1.616326531	1046.222222	998.6666667	1102.111111	1139.333333	1148.666667	40.92977778	87.78125	15.03784378	52.01904762	61.67058824
1.620408163	1048.222222	1000.666667	1104.111111	1141.333333	1150.666667	40.91777778	87.85208333	15.06952695	51.99047619	61.72156863
1.624489796	1050.222222	1002.666667	1106.111111	1143.333333	1152.666667	40.90577778	87.92291667	15.10121012	51.96190476	61.77254902
1.628571429	1052.222222	1004.666667	1108.111111	1145.333333	1154.666667	40.89377778	87.99375	15.13289329	51.93333333	61.82352941
1.632653061	1054.222222	1006.666667	1110.111111	1147.333333	1156.666667	40.88177778	88.06458333	15.16457646	51.90476191	61.8745098
1.636734694	1056.222222	1008.666667	1112.111111	1149.333333	1158.666667	40.86977778	88.13541667	15.19625963	51.87619048	61.9254902
1.640816327	1058.222222	1010.666667	1114.111111	1151.333333	1160.666667	40.85777778	88.20625	15.22794279	51.84761905	61.97647059
1.644897959	1060.222222	1012.666667	1116.111111	1153.333333	1162.666667	40.84577778	88.27708333	15.25962596	51.81904762	62.02745098
1.648979592	1062.222222	1014.666667	1118.111111	1155.333333	1164.666667	40.83377778	88.34791667	15.29130913	51.79047619	62.07843137
1.652941176	1064.222222	1016.666667	1120.111111	1156.333333	1167.666667	40.82177778	88.41875	15.3229923	51.77619048	62.15490196
1.656862745	1066.222222	1018.666667	1122.111111	1158.333333	1169.666667	40.80977778	88.48958333	15.35467547	51.74761905	62.20588235
1.660784314	1068.222222	1020.666667	1124.111111	1160.333333	1171.666667	40.79777778	88.56041667	15.38635864	51.71904762	62.25686275
1.664705882	1070.222222	1022.666667	1126.111111	1162.333333	1173.666667	40.78577778	88.63125	15.4180418	51.69047619	62.30784314
1.66875	1072.222222	1024.666667	1128.111111	1164.333333	1175.666667	40.77377778	88.70208333	15.44972497	51.66190476	62.35882353
1.672916667	1074.222222	1026.666667	1130.111111	1166.333333	1177.666667	40.76177778	88.77291667	15.48140814	51.63333333	62.40980392
1.677083333	1076.222222	1028.666667	1132.111111	1168.333333	1179.666667	40.74977778	88.84375	15.51309131	51.60476191	62.46078431
1.681188119	1078.222222	1029.666667	1135.111111	1170.333333	1181.666667	40.73777778	88.87916667	15.56061606	51.57619048	62.51176471
1.685148515	1080.222222	1031.666667	1137.111111	1172.333333	1183.666667	40.72577778	88.95	15.59229923	51.54761905	62.5627451
1.689108911	1082.222222	1033.666667	1139.111111	1174.333333	1185.666667	40.71377778	89.02083333	15.6239824	51.51904762	62.61372549
1.693069307	1084.222222	1035.666667	1141.111111	1176.333333	1187.666667	40.70177778	89.09166667	15.65566557	51.49047619	62.66470588
1.697029703	1086.222222	1037.666667	1143.111111	1178.333333	1189.666667	40.68977778	89.1625	15.68734874	51.46190476	62.71568627
1.700990099	1088.222222	1039.666667	1145.111111	1180.333333	1191.666667	40.67777778	89.23333333	15.7190319	51.43333333	62.76666667
1.704950495	1090.222222	1041.666667	1147.111111	1182.333333	1193.666667	40.66577778	89.30416667	15.75071507	51.40476191	62.81764706
1.708910891	1092.222222	1043.666667	1149.111111	1184.333333	1195.666667	40.65377778	89.375	15.78239824	51.37619048	62.86862745
1.712871287	1094.222222	1045.666667	1151.111111	1186.333333	1197.666667	40.64177778	89.44583333	15.81408141	51.34761905	62.91960784
1.716831683	1096.222222	1047.666667	1153.111111	1188.333333	1199.666667	40.62977778	89.51666667	15.84576458	51.31904762	62.97058824
1.720833333	1098.222222	1049.666667	1155.111111	1190.333333	1201.666667	40.61777778	89.5875	15.87744775	51.29047619	63.02156863
1.725	1100.222222	1051.666667	1157.111111	1192.333333	1203.666667	40.60577778	89.65833333	15.90913091	51.26190476	63.07254902
1.729166667	1102.222222	1053.666667	1159.111111	1194.333333	1205.666667	40.59377778	89.72916667	15.94081408	51.23333333	63.12352941
1.733333333	1104.222222	1055.666667	1161.111111	1196.333333	1208.666667	40.58177778	89.8	15.97249725	51.20476191	63.2
1.737254902	1106.222222	1056.666667	1163.111111	1198.333333	1210.666667	40.56977778	89.83541667	16.00418042	51.17619048	63.25098039
1.741176471	1108.222222	1058.666667	1165.111111	1200.333333	1212.666667	40.55777778	89.90625	16.03586359	51.14761905	63.30196078
1.745098039	1110.222222	1060.666667	1167.111111	1202.333333	1214.666667	40.54577778	89.97708333	16.06754676	51.11904762	63.35294118
1.749019608	1112.222222	1062.666667	1169.111111	1204.333333	1216.666667	40.53377778	90.04791667	16.09922992	51.09047619	63.40392157
1.753061224	1114.222222	1064.666667	1171.111111	1206.333333	1218.666667	40.52177778	90.11875	16.13091309	51.06190476	63.45490196
1.757142857	1116.222222	1066.666667	1173.111111	1208.333333	1220.666667	40.50977778	90.18958333	16.16259626	51.03333333	63.50588235
1.76122449	1118.222222	1068.666667	1175.111111	1210.333333	1222.666667	40.49777778	90.26041667	16.19427943	51.00476191	63.55686275
1.765306122	1120.222222	1070.666667	1177.111111	1212.333333	1224.666667	40.48577778	90.33125	16.2259626	50.97619048	63.60784314
1.769387755	1122.222222	1072.666667	1179.111111	1214.333333	1226.666667	40.47377778	90.40208333	16.25764576	50.94761905	63.65882353
1.773469388	1124.222222	1074.666667	1181.111111	1216.333333	1228.666667	40.46177778	90.47291667	16.28932893	50.91904762	63.70980392
1.77755102	1126.222222	1076.666667	1183.111111	1218.333333	1230.666667	40.44977778	90.54375	16.3210121	50.89047619	63.76078431
1.781632653	1128.222222	1078.666667	1185.111111	1220.333333	1232.666667	40.43777778	90.61458333	16.35269527	50.86190476	63.81176471
1.785714286	1130.222222	1080.666667	1187.111111	1222.333333	1234.666667	40.42577778	90.68541667	16.38437844	50.83333333	63.8627451
1.789795918	1132.222222	1082.666667	1189.111111	1224.333333	1236.666667	40.41377778	90.75625	16.41606161	50.80476191	63.91372549
1.793877551	1134.222222	1084.666667	1191.111111	1226.333333	1238.666667	40.40177778	90.82708333	16.44774477	50.77619048	63.96470588
1.797959184	1136.222222	1086.666667	1193.111111	1228.333333	1240.666667	40.38977778	90.89791667	16.47942794	50.74761905	64.01568627
1.801980198	1138.222222	1087.666667	1196.111111	1229.333333	1243.666667	40.37777778	90.93333333	16.5269527	50.73333333	64.09215686
1.805940594	1140.222222	1089.666667	1198.111111	1231.333333	1245.666667	40.36577778	91.00416667	16.55863586	50.70476191	64.14313726
1.80990099	1142.222222	1091.666667	1200.111111	1233.333333	1247.666667	40.35377778	91.075	16.59031903	50.67619048	64.19411765
1.813861386	1144.222222	1093.666667	1202.111111	1235.333333	1249.666667	40.34177778	91.14583333	16.6220022	50.64761905	64.24509804
1.817821782	1146.222222	1095.666667	1204.111111	1237.333333	1251.666667	40.32977778	91.21666667	16.65368537	50.61904762	64.29607843
1.821782178	1148.222222	1097.666667	1206.111111	1239.333333	1253.666667	40.31777778	91.2875	16.68536854	50.59047619	64.34705882
1.825742574	1150.222222	1099.666667	1208.111111	1241.333333	1255.666667	40.30577778	91.35833333	16.71705171	50.56190476	64.39803922
1.82970297	1152.222222	1101.666667	1210.111111	1243.333333	1257.666667	40.29377778	91.42916667	16.74873487	50.53333333	64.44901961
1.833663366	1154.222222	1103.666667	1212.111111	1245.333333	1259.666667	40.28177778	91.5	16.78041804	50.50476191	64.5
1.837623762	1156.222222	1105.666667	1214.111111	1247.333333	1261.666667	40.26977778	91.57083333	16.81210121	50.47619048	64.55098039
1.841666667	1158.222222	1107.666667	1216.111111	1249.333333	1263.666667	40.25777778	91.64166667	16.84378438	50.44761905	64.60196078
1.845833333	1160.222222	1109.666667	1218.111111	1251.333333	1265.666667	40.24577778	91.7125	16.87546755	50.41904762	64.65294118
1.85	1163.222222	1111.666667	1220.111111	1253.333333	1267.666667	40.22777778	91.78333333	16.90715072	50.39047619	64.70392157
1.854	1165.222222	1112.666667	1222.111111	1255.333333	1269.666667	40.21577778	91.81875	16.93883388	50.36190476	64.75490196
1.858	1167.222222	1114.666667	1224.111111	1257.333333	1271.666667	40.20377778	91.88958333	16.97051705	50.33333333	64.80588235
1.862	1169.222222	1116.666667	1226.111111	1259.333333	1273.666667	40.19177778	91.96041667	17.00220022	50.30476191	64.85686275
1.866	1171.222222	1118.666667	1228.111111	1261.333333	1275.666667	40.17977778	92.03125	17.03388339	50.27619048	64.90784314
1.87	1173.222222	1120.666667	1230.111111	1263.333333	1277.666667	40.16777778	92.10208333	17.06556656	50.24761905	64.95882353
1.874	1175.222222	1122.666667	1232.111111	1265.333333	1279.666667	40.15577778	92.17291667	17.09724973	50.21904762	65.00980392
1.878	1177.222222	1124.666667	1234.111111	1267.333333	1281.666667	40.14377778	92.24375	17.12893289	50.19047619	65.06078431
1.882	1179.222222	1126.666667	1236.111111	1269.333333	1283.666667	40.13177778	92.31458333	17.16061606	50.16190476	65.11176471
1.886	1181.222222	1128.666667	1238.111111	1271.333333	1285.666667	40.11977778	92.38541667	17.19229923	50.13333333	65.1627451
1.89	1183.222222	1130.666667	1240.111111	1273.333333	1287.666667	40.10777778	92.45625	17.2239824	50.10476191	65.21372549
1.894	1185.222222	1132.666667	1242.111111	1275.333333	1289.666667	40.09577778	92.52708333	17.25566557	50.07619048	65.26470588
1.898	1187.222222	1134.666667	1244.111111	1277.333333	1291.666667	40.08377778	92.59791667	17.28734874	50.04761905	65.31568627
1.902040816	1189.222222	1135.666667	1246.111111	1279.333333	1294.666667	40.07177778	92.63333333	17.3190319	50.01904762	65.39215686
1.906122449	1191.222222	1137.666667	1248.111111	1281.333333	1296.666667	40.05977778	92.70416667	17.35071507	49.99047619	65.44313726
1.910204082	1193.222222	1139.666667	1250.111111	1283.333333	1298.666667	40.04777778	92.775	17.38239824	49.96190476	65.49411765
1.914285714	1195.222222	1141.666667	1252.111111	1285.333333	1300.666667	40.03577778	92.84583333	17.41408141	49.93333333	65.54509804
1.918367347	1197.222222	1143.666667	1254.111111	1287.333333	1302.666667	40.02377778	92.91666667	17.44576458	49.90476191	65.59607843
1.92244898	1199.222222	1145.666667	1256.111111	1289.333333	1304.666667	40.01177778	92.9875	17.47744775	49.87619048	65.64705882
1.926530612	1201.222222	1147.666667	1258.111111	1291.333333	1306.666667	39.99977778	93.05833333	17.50913091	49.84761905	65.69803922
1.930612245	1203.222222	1149.666667	1260.111111	1293.333333	1308.666667	39.98777778	93.12916667	17.54081408	49.81904762	65.74901961
1.934653465	1205.222222	1151.666667	1263.111111	1294.333333	1310.666667	39.97577778	93.2	17.58833883	49.80476191	65.8
1.938613861	1207.222222	1153.666667	1265.111111	1296.333333	1312.666667	39.96377778	93.27083333	17.620022	49.77619048	65.85098039
1.942574257	1209.222222	1155.666667	1267.111111	1298.333333	1314.666667	39.95177778	93.34166667	17.65170517	49.74761905	65.90196078
1.946534653	1211.222222	1157.666667	1269.111111	1300.333333	1316.666667	39.93977778	93.4125	17.68338834	49.71904762	65.95294118
1.95049505	1213.222222	1159.666667	1271.111111	1302.333333	1318.666667	39.92777778	93.48333333	17.71507151	49.69047619	66.00392157
1.954455446	1215.222222	1161.666667	1273.111111	1304.333333	1320.666667	39.91577778	93.55416667	17.74675468	49.66190476	66.05490196
1.958415842	1217.222222	1163.666667	1275.111111	1306.333333	1322.666667	39.90377778	93.625	17.77843784	49.63333333	66.10588235
1.9625	1219.222222	1165.666667	1277.111111	1308.333333	1324.666667	39.89177778	93.69583333	17.81012101	49.60476191	66.15686275
1.966666667	1221.222222	1167.666667	1279.111111	1310.333333	1327.666667	39.87977778	93.76666667	17.84180418	49.57619048	66.23333333
1.970588235	1223.222222	1168.666667	1281.111111	1312.333333	1329.666667	39.86777778	93.80208333	17.87348735	49.54761905	66.28431373
1.974509804	1225.222222	1170.666667	1283.111111	1314.333333	1331.666667	39.85577778	93.87291667	17.90517052	49.51904762	66.33529412
1.978431373	1227.222222	1172.666667	1285.111111	1316.333333	1333.666667	39.84377778	93.94375	17.93685369	49.49047619	66.38627451
1.982352941	1229.222222	1174.666667	1287.111111	1318.333333	1335.666667	39.83177778	94.01458333	17.96853685	49.46190476	66.4372549
1.98627451	1231.222222	1176.666667	1289.111111	1320.333333	1337.666667	39.81977778	94.08541667	18.00022002	49.43333333	66.48823529
1.990196078	1233.222222	1178.666667	1291.111111	1322.333333	1339.666667	39.80777778	94.15625	18.03190319	49.40476191	66.53921569
1.994117647	1235.222222	1180.666667	1293.111111	1324.333333	1341.666667	39.79577778	94.22708333	18.06358636	49.37619048	66.59019608
1.998039216	1237.222222	1182.666667	1295.111111	1326.333333	1343.666667	39.78377778	94.29791667	18.09526953	49.34761905	66.64117647
2.002083333	1256.511852	1240.364583	1270.010634	1323.727513	1304.3878	22.48214815	38.67083333	8.973524019	44.71322751	25.41328976
2.00625	1258.498519	1242.427083	1271.957829	1325.775132	1306.348584	22.48348148	38.67916667	8.994646131	44.73227513	25.42505447
2.010416667	1260.485185	1244.489583	1273.905024	1327.822751	1308.309368	22.48481481	38.6875	9.015768243	44.75132275	25.43681917
2.014583333	1262.471852	1246.552083	1275.852219	1329.87037	1310.270153	22.48614815	38.69583333	9.036890355	44.77037037	25.44858388
2.01875	1264.458519	1248.614583	1277.799413	1331.917989	1312.230937	22.48748148	38.70416667	9.058012467	44.78941799	25.46034858
2.022916667	1266.445185	1250.677083	1279.746608	1333.965608	1314.191721	22.48881481	38.7125	9.07913458	44.80846561	25.47211329
2.027083333	1268.431852	1252.739583	1281.693803	1336.013228	1316.152505	22.49014815	38.72083333	9.100256692	44.82751323	25.483878
2.03125	1270.418519	1254.802083	1283.640997	1338.060847	1318.11329	22.49148148	38.72916667	9.121378804	44.84656085	25.4956427
2.035294118	1272.405185	1255.833333	1285.588192	1340.108466	1321.054466	22.49281481	38.73333333	9.142500916	44.86560847	25.51328976
2.039215686	1274.391852	1257.895833	1287.535387	1342.156085	1323.015251	22.49414815	38.74166667	9.163623029	44.88465609	25.52505447
2.043137255	1276.378519	1259.958333	1289.482582	1344.203704	1324.976035	22.49548148	38.75	9.184745141	44.9037037	25.53681917
2.047058824	1278.365185	1262.020833	1291.429776	1346.251323	1326.936819	22.49681481	38.75833333	9.205867253	44.92275132	25.54858388
2.051020408	1280.351852	1264.083333	1293.376971	1348.298942	1328.897603	22.49814815	38.76666667	9.226989365	44.94179894	25.56034858
2.055102041	1282.338519	1266.145833	1295.324166	1350.346561	1330.858388	22.49948148	38.775	9.248111477	44.96084656	25.57211329
2.059183673	1284.325185	1268.208333	1297.27136	1352.39418	1332.819172	22.50081481	38.78333333	9.26923359	44.97989418	25.583878
2.063265306	1286.311852	1270.270833	1299.218555	1354.441799	1334.779956	22.50214815	38.79166667	9.290355702	44.9989418	25.5956427
2.067326733	1288.298519	1272.333333	1302.139347	1355.465608	1336.740741	22.50348148	38.8	9.32203887	45.00846561	25.60740741
2.071287129	1290.285185	1274.395833	1304.086542	1357.513228	1338.701525	22.50481481	38.80833333	9.343160982	45.02751323	25.61917211
2.075247525	1292.271852	1276.458333	1306.033737	1359.560847	1340.662309	22.50614815	38.81666667	9.364283095	45.04656085	25.63093682
2.079207921	1294.258519	1278.520833	1307.980931	1361.608466	1342.623094	22.50748148	38.825	9.385405207	45.06560847	25.64270153
2.083333333	1296.245185	1280.583333	1309.928126	1363.656085	1344.583878	22.50881481	38.83333333	9.406527319	45.08465609	25.65446623
2.0875	1298.231852	1282.645833	1311.875321	1365.703704	1346.544662	22.51014815	38.84166667	9.427649431	45.1037037	25.66623094
2.091666667	1300.218519	1284.708333	1313.822516	1367.751323	1348.505447	22.51148148	38.85	9.448771543	45.12275132	25.67799564
2.095833333	1302.205185	1286.770833	1315.76971	1369.798942	1350.466231	22.51281481	38.85833333	9.469893656	45.14179894	25.68976035
2.1	1305.185185	1288.833333	1317.716905	1372.87037	1353.407407	22.51481481	38.86666667	9.491015768	45.17037037	25.70740741
2.103921569	1306.178519	1289.864583	1319.6641	1373.89418	1355.368192	22.51548148	38.87083333	9.51213788	45.17989418	25.71917211
2.107843137	1308.165185	1291.927083	1321.611294	1375.941799	1357.328976	22.51681481	38.87916667	9.533259992	45.1989418	25.73093682
2.111764706	1310.151852	1293.989583	1323.558489	1377.989418	1359.28976	22.51814815	38.8875	9.554382104	45.21798942	25.74270153
2.115686275	1312.138519	1296.052083	1325.505684	1380.037037	1361.250545	22.51948148	38.89583333	9.575504217	45.23703704	25.75446623
2.119607843	1314.125185	1298.114583	1327.452879	1382.084656	1363.211329	22.52081481	38.90416667	9.596626329	45.25608466	25.76623094
2.123529412	1316.111852	1300.177083	1329.400073	1384.132275	1365.172113	22.52214815	38.9125	9.617748441	45.27513228	25.77799564
2.12745098	1318.098519	1302.239583	1331.347268	1386.179894	1367.132898	22.52348148	38.92083333	9.638870553	45.29417989	25.78976035
2.131372549	1320.085185	1304.302083	1333.294463	1388.227513	1369.093682	22.52481481	38.92916667	9.659992666	45.31322751	25.80152505
2.135416667	1322.071852	1306.364583	1335.241657	1390.275132	1371.054466	22.52614815	38.9375	9.681114778	45.33227513	25.81328976
2.139583333	1324.058519	1308.427083	1337.188852	1392.322751	1373.015251	22.52748148	38.94583333	9.70223689	45.35132275	25.82505447
2.14375	1326.045185	1310.489583	1339.136047	1394.37037	1374.976035	22.52881481	38.95416667	9.723359002	45.37037037	25.83681917
2.147916667	1328.031852	1312.552083	1341.083242	1396.417989	1376.936819	22.53014815	38.9625	9.744481114	45.38941799	25.84858388
2.152	1331.011852	1313.583333	1343.030436	1398.465608	1378.897603	22.53214815	38.96666667	9.765603227	45.40846561	25.86034858
2.156	1332.998519	1315.645833	1344.977631	1400.513228	1380.858388	22.53348148	38.975	9.786725339	45.42751323	25.87211329
2.16	1334.985185	1317.708333	1346.924826	1402.560847	1382.819172	22.53481481	38.98333333	9.807847451	45.44656085	25.883878
2.164	1336.971852	1319.770833	1348.872021	1404.608466	1384.779956	22.53614815	38.99166667	9.828969563	45.46560847	25.8956427
2.168	1338.958519	1321.833333	1350.819215	1406.656085	1386.740741	22.53748148	39	9.850091675	45.48465609	25.90740741
2.172	1340.945185	1323.895833	1352.76641	1408.703704	1388.701525	22.53881481	39.00833333	9.871213788	45.5037037	25.91917211
2.176	1342.931852	1325.958333	1354.713605	1410.751323	1390.662309	22.54014815	39.01666667	9.8923359	45.52275132	25.93093682
2.18	1344.918519	1328.020833	1356.660799	1412.798942	1392.623094	22.54148148	39.025	9.913458012	45.54179894	25.94270153
2.184	1346.905185	1330.083333	1358.607994	1414.846561	1394.583878	22.54281481	39.03333333	9.934580124	45.56084656	25.95446623
2.188	1348.891852	1332.145833	1360.555189	1416.89418	1396.544662	22.54414815	39.04166667	9.955702236	45.57989418	25.96623094
2.192	1350.878519	1334.208333	1362.502384	1418.941799	1398.505447	22.54548148	39.05	9.976824349	45.5989418	25.97799564
2.196	1352.865185	1336.270833	1364.449578	1420.989418	1400.466231	22.54681481	39.05833333	9.997946461	45.61798942	25.98976035
2.2	1354.851852	1338.333333	1367.37037	1423.037037	1403.407407	22.54814815	39.06666667	10.02962963	45.63703704	26.00740741
2.204	1356.838519	1339.364583	1369.317565	1424.060847	1405.368192	22.54948148	39.07083333	10.05075174	45.64656085	26.01917211
2.208	1358.825185	1341.427083	1371.26476	1426.108466	1407.328976	22.55081481	39.07916667	10.07187385	45.66560847	26.03093682
2.212	1360.811852	1343.489583	1373.211955	1428.156085	1409.28976	22.55214815	39.0875	10.09299597	45.68465609	26.04270153
2.216	1362.798519	1345.552083	1375.159149	1430.203704	1411.250545	22.55348148	39.09583333	10.11411808	45.7037037	26.05446623
2.22	1364.785185	1347.614583	1377.106344	1432.251323	1413.211329	22.55481481	39.10416667	10.13524019	45.72275132	26.06623094
2.224	1366.771852	1349.677083	1379.053539	1434.298942	1415.172113	22.55614815	39.1125	10.1563623	45.74179894	26.07799564
2.228	1368.758519	1351.739583	1381.000733	1436.346561	1417.132898	22.55748148	39.12083333	10.17748441	45.76084656	26.08976035
2.232	1370.745185	1353.802083	1382.947928	1438.39418	1419.093682	22.55881481	39.12916667	10.19860653	45.77989418	26.10152505
2.236	1372.731852	1355.864583	1384.895123	1440.441799	1421.054466	22.56014815	39.1375	10.21972864	45.7989418	26.11328976
2.24	1374.718519	1357.927083	1386.842318	1442.489418	1423.015251	22.56148148	39.14583333	10.24085075	45.81798942	26.12505447
2.244	1376.705185	1359.989583	1388.789512	1444.537037	1424.976035	22.56281481	39.15416667	10.26197286	45.83703704	26.13681917
2.248	1378.691852	1362.052083	1390.736707	1446.584656	1426.936819	22.56414815	39.1625	10.28309498	45.85608466	26.14858388
2.252083333	1380.678519	1364.114583	1392.683902	1448.632275	1428.897603	22.56548148	39.17083333	10.30421709	45.87513228	26.16034858
2.25625	1382.665185	1366.177083	1394.631096	1450.679894	1430.858388	22.56681481	39.17916667	10.3253392	45.89417989	26.17211329
2.260416667	1384.651852	1368.239583	1396.578291	1452.727513	1432.819172	22.56814815	39.1875	10.34646131	45.91322751	26.183878
2.264583333	1386.638519	1370.302083	1398.525486	1454.775132	1434.779956	22.56948148	39.19583333	10.36758342	45.93227513	26.1956427
2.268627451	1388.625185	1371.333333	1400.472681	1456.822751	1437.721133	22.57081481	39.2	10.38870554	45.95132275	26.21328976
2.27254902	1390.611852	1373.395833	1402.419875	1458.87037	1439.681917	22.57214815	39.20833333	10.40982765	45.97037037	26.22505447
2.276470588	1392.598519	1375.458333	1404.36707	1460.917989	1441.642702	22.57348148	39.21666667	10.43094976	45.98941799	26.23681917
2.280392157	1394.585185	1377.520833	1406.314265	1462.965608	1443.603486	22.57481481	39.225	10.45207187	46.00846561	26.24858388
2.284313725	1396.571852	1379.583333	1408.261459	1465.013228	1445.56427	22.57614815	39.23333333	10.47319399	46.02751323	26.26034858
2.288235294	1398.558519	1381.645833	1410.208654	1467.060847	1447.525054	22.57748148	39.24166667	10.4943161	46.04656085	26.27211329
2.292156863	1400.545185	1383.708333	1412.155849	1469.108466	1449.485839	22.57881481	39.25	10.51543821	46.06560847	26.283878
2.296078431	1402.531852	1385.770833	1414.103044	1471.156085	1451.446623	22.58014815	39.25833333	10.53656032	46.08465609	26.2956427
2.3	1404.518519	1387.833333	1416.050238	1473.203704	1453.407407	22.58148148	39.26666667	10.55768243	46.1037037	26.30740741
2.304166667	1406.505185	1389.895833	1417.997433	1475.251323	1455.368192	22.58281481	39.275	10.57880455	46.12275132	26.31917211
2.308333333	1408.491852	1391.958333	1419.944628	1477.298942	1457.328976	22.58414815	39.28333333	10.59992666	46.14179894	26.33093682
2.3125	1410.478519	1394.020833	1421.891823	1479.346561	1459.28976	22.58548148	39.29166667	10.62104877	46.16084656	26.34270153
2.316666667	1412.465185	1396.083333	1423.839017	1481.39418	1461.250545	22.58681481	39.3	10.64217088	46.17989418	26.35446623
2.320792079	1414.451852	1397.114583	1426.759809	1483.441799	1463.211329	22.58814815	39.30416667	10.67385405	46.1989418	26.36623094
2.324752475	1416.438519	1399.177083	1428.707004	1485.489418	1465.172113	22.58948148	39.3125	10.69497616	46.21798942	26.37799564
2.328712871	1418.425185	1401.239583	1430.654199	1487.537037	1467.132898	22.59081481	39.32083333	10.71609828	46.23703704	26.38976035
2.332673267	1420.411852	1403.302083	1432.601393	1489.584656	1469.093682	22.59214815	39.32916667	10.73722039	46.25608466	26.40152505
2.336734694	1422.398519	1405.364583	1434.548588	1491.632275	1471.054466	22.59348148	39.3375	10.7583425	46.27513228	26.41328976
2.340816327	1424.385185	1407.427083	1436.495783	1493.679894	1473.015251	22.59481481	39.34583333	10.77946461	46.29417989	26.42505447
2.344897959	1426.371852	1409.489583	1438.442978	1495.727513	1474.976035	22.59614815	39.35416667	10.80058672	46.31322751	26.43681917
2.348979592	1428.358519	1411.552083	1440.390172	1497.775132	1476.936819	22.59748148	39.3625	10.82170884	46.33227513	26.44858388
2.352941176	1430.345185	1413.614583	1442.337367	1498.798942	1479.877996	22.59881481	39.37083333	10.84283095	46.34179894	26.46623094
2.356862745	1432.331852	1415.677083	1444.284562	1500.846561	1481.83878	22.60014815	39.37916667	10.86395306	46.36084656	26.47799564
2.360784314	1434.318519	1417.739583	1446.231757	1502.89418	1483.799564	22.60148148	39.3875	10.88507517	46.37989418	26.48976035
2.364705882	1436.305185	1419.802083	1448.178951	1504.941799	1485.760349	22.60281481	39.39583333	10.90619729	46.3989418	26.50152505
2.36875	1438.291852	1421.864583	1450.126146	1506.989418	1487.721133	22.60414815	39.40416667	10.9273194	46.41798942	26.51328976
2.372916667	1440.278519	1423.927083	1452.073341	1509.037037	1489.681917	22.60548148	39.4125	10.94844151	46.43703704	26.52505447
2.377083333	1442.265185	1425.989583	1454.020535	1511.084656	1491.642702	22.60681481	39.42083333	10.96956362	46.45608466	26.53681917
2.38125	1444.251852	1428.052083	1455.96773	1513.132275	1493.603486	22.60814815	39.42916667	10.99068573	46.47513228	26.54858388
2.385416667	1446.238519	1430.114583	1457.914925	1515.179894	1495.56427	22.60948148	39.4375	11.01180785	46.49417989	26.56034858
2.389583333	1448.225185	1432.177083	1459.86212	1517.227513	1497.525054	22.61081481	39.44583333	11.03292996	46.51322751	26.57211329
2.39375	1450.211852	1434.239583	1461.809314	1519.275132	1499.485839	22.61214815	39.45416667	11.05405207	46.53227513	26.583878
2.397916667	1452.198519	1436.302083	1463.756509	1521.322751	1501.446623	22.61348148	39.4625	11.07517418	46.55132275	26.5956427
2.401960784	1454.185185	1437.333333	1465.703704	1523.37037	1504.3878	22.61481481	39.46666667	11.0962963	46.57037037	26.61328976
2.405882353	1456.171852	1439.395833	1467.650898	1525.417989	1506.348584	22.61614815	39.475	11.11741841	46.58941799	26.62505447
2.409803922	1458.158519	1441.458333	1469.598093	1527.465608	1508.309368	22.61748148	39.48333333	11.13854052	46.60846561	26.63681917
2.41372549	1460.145185	1443.520833	1471.545288	1529.513228	1510.270153	22.61881481	39.49166667	11.15966263	46.62751323	26.64858388
2.417647059	1462.131852	1445.583333	1473.492483	1531.560847	1512.230937	22.62014815	39.5	11.18078474	46.64656085	26.66034858
2.421568627	1464.118519	1447.645833	1475.439677	1533.608466	1514.191721	22.62148148	39.50833333	11.20190686	46.66560847	26.67211329
2.425490196	1466.105185	1449.708333	1477.386872	1535.656085	1516.152505	22.62281481	39.51666667	11.22302897	46.68465609	26.683878
2.429411765	1468.091852	1451.770833	1479.334067	1537.703704	1518.11329	22.62414815	39.525	11.24415108	46.7037037	26.6956427
2.433333333	1470.078519	1453.833333	1481.281261	1539.751323	1520.074074	22.62548148	39.53333333	11.26527319	46.72275132	26.70740741
2.4375	1472.065185	1455.895833	1483.228456	1541.798942	1522.034858	22.62681481	39.54166667	11.28639531	46.74179894	26.71917211
2.441584158	1474.051852	1456.927083	1486.149248	1543.846561	1523.995643	22.62814815	39.54583333	11.31807847	46.76084656	26.73093682
2.445544554	1476.038519	1458.989583	1488.096443	1545.89418	1525.956427	22.62948148	39.55416667	11.33920059	46.77989418	26.74270153
2.44950495	1478.025185	1461.052083	1490.043638	1547.941799	1527.917211	22.63081481	39.5625	11.3603227	46.7989418	26.75446623
2.453465347	1480.011852	1463.114583	1491.990832	1549.989418	1529.877996	22.63214815	39.57083333	11.38144481	46.81798942	26.76623094
2.457425743	1481.998519	1465.177083	1493.938027	1552.037037	1531.83878	22.63348148	39.57916667	11.40256692	46.83703704	26.77799564
2.461386139	1483.985185	1467.239583	1495.885222	1554.084656	1533.799564	22.63481481	39.5875	11.42368904	46.85608466	26.78976035
2.465346535	1485.971852	1469.302083	1497.832417	1556.132275	1535.760349	22.63614815	39.59583333	11.44481115	46.87513228	26.80152505
2.469387755	1487.958519	1471.364583	1499.779611	1558.179894	1537.721133	22.63748148	39.60416667	11.46593326	46.89417989	26.81328976
2.473469388	1489.945185	1473.427083	1501.726806	1560.227513	1539.681917	22.63881481	39.6125	11.48705537	46.91322751	26.82505447
2.47755102	1491.931852	1475.489583	1503.674001	1562.275132	1541.642702	22.64014815	39.62083333	11.50817748	46.93227513	26.83681917
2.481632653	1493.918519	1477.552083	1505.621195	1564.322751	1543.603486	22.64148148	39.62916667	11.5292996	46.95132275	26.84858388
2.485714286	1495.905185	1479.614583	1507.56839	1566.37037	1545.56427	22.64281481	39.6375	11.55042171	46.97037037	26.86034858
2.489795918	1497.891852	1481.677083	1509.515585	1568.417989	1547.525054	22.64414815	39.64583333	11.57154382	46.98941799	26.87211329
2.493877551	1499.878519	1483.739583	1511.46278	1570.465608	1549.485839	22.64548148	39.65416667	11.59266593	47.00846561	26.883878
2.497959184	1501.865185	1485.802083	1513.409974	1572.513228	1551.446623	22.64681481	39.6625	11.61378805	47.02751323	26.8956427
2.502	1504.845185	1486.833333	1515.357169	1573.537037	1554.3878	22.64881481	39.66666667	11.63491016	47.03703704	26.91328976
2.506	1506.831852	1488.895833	1517.304364	1575.584656	1556.348584	22.65014815	39.675	11.65603227	47.05608466	26.92505447
2.51	1508.818519	1490.958333	1519.251558	1577.632275	1558.309368	22.65148148	39.68333333	11.67715438	47.07513228	26.93681917
2.514	1510.805185	1493.020833	1521.198753	1579.679894	1560.270153	22.65281481	39.69166667	11.69827649	47.09417989	26.94858388
2.518	1512.791852	1495.083333	1523.145948	1581.727513	1562.230937	22.65414815	39.7	11.71939861	47.11322751	26.96034858
2.522	1514.778519	1497.145833	1525.093143	1583.775132	1564.191721	22.65548148	39.70833333	11.74052072	47.13227513	26.97211329
2.526	1516.765185	1499.208333	1527.040337	1585.822751	1566.152505	22.65681481	39.71666667	11.76164283	47.15132275	26.983878
2.53	1518.751852	1501.270833	1528.987532	1587.87037	1568.11329	22.65814815	39.725	11.78276494	47.17037037	26.9956427
2.534	1520.738519	1503.333333	1530.934727	1589.917989	1570.074074	22.65948148	39.73333333	11.80388705	47.18941799	27.00740741
2.538	1522.725185	1505.395833	1532.881922	1591.965608	1572.034858	22.66081481	39.74166667	11.82500917	47.20846561	27.01917211
2.542	1524.711852	1507.458333	1534.829116	1594.013228	1573.995643	22.66214815	39.75	11.84613128	47.22751323	27.03093682
2.546	1526.698519	1509.520833	1536.776311	1596.060847	1575.956427	22.66348148	39.75833333	11.86725339	47.24656085	27.04270153
2.55	1528.685185	1511.583333	1538.723506	1598.108466	1577.917211	22.66481481	39.76666667	11.8883755	47.26560847	27.05446623
2.554166667	1530.671852	1513.645833	1540.6707	1600.156085	1579.877996	22.66614815	39.775	11.90949762	47.28465609	27.06623094
2.558333333	1532.658519	1515.708333	1542.617895	1602.203704	1581.83878	22.66748148	39.78333333	11.93061973	47.3037037	27.07799564
2.562376238	1534.645185	1516.739583	1545.538687	1604.251323	1583.799564	22.66881481	39.7875	11.9623029	47.32275132	27.08976035
2.566336634	1536.631852	1518.802083	1547.485882	1606.298942	1585.760349	22.67014815	39.79583333	11.98342501	47.34179894	27.10152505
2.57029703	1538.618519	1520.864583	1549.433077	1608.346561	1587.721133	22.67148148	39.80416667	12.00454712	47.36084656	27.11328976
2.574257426	1540.605185	1522.927083	1551.380271	1610.39418	1589.681917	22.67281481	39.8125	12.02566923	47.37989418	27.12505447
2.578217822	1542.591852	1524.989583	1553.327466	1612.441799	1591.642702	22.67414815	39.82083333	12.04679135	47.3989418	27.13681917
2.582178218	1544.578519	1527.052083	1555.274661	1614.489418	1593.603486	22.67548148	39.82916667	12.06791346	47.41798942	27.14858388
2.586138614	1546.565185	1529.114583	1557.221856	1616.537037	1595.56427	22.67681481	39.8375	12.08903557	47.43703704	27.16034858
2.59009901	1548.551852	1531.177083	1559.16905	1618.584656	1597.525054	22.67814815	39.84583333	12.11015768	47.45608466	27.17211329
2.594059406	1550.538519	1533.239583	1561.116245	1620.632275	1599.485839	22.67948148	39.85416667	12.13127979	47.47513228	27.183878
2.598019802	1552.525185	1535.302083	1563.06344	1622.679894	1601.446623	22.68081481	39.8625	12.15240191	47.49417989	27.1956427
2.602040816	1554.511852	1536.333333	1565.010634	1624.727513	1604.3878	22.68214815	39.86666667	12.17352402	47.51322751	27.21328976
2.606122449	1556.498519	1538.395833	1566.957829	1626.775132	1606.348584	22.68348148	39.875	12.19464613	47.53227513	27.22505447
2.610204082	1558.485185	1540.458333	1568.905024	1628.822751	1608.309368	22.68481481	39.88333333	12.21576824	47.55132275	27.23681917
2.614285714	1560.471852	1542.520833	1570.852219	1630.87037	1610.270153	22.68614815	39.89166667	12.23689036	47.57037037	27.24858388
2.618367347	1562.458519	1544.583333	1572.799413	1632.917989	1612.230937	22.68748148	39.9	12.25801247	47.58941799	27.26034858
2.62244898	1564.445185	1546.645833	1574.746608	1634.965608	1614.191721	22.68881481	39.90833333	12.27913458	47.60846561	27.27211329
2.626530612	1566.431852	1548.708333	1576.693803	1637.013228	1616.152505	22.69014815	39.91666667	12.30025669	47.62751323	27.283878
2.630612245	1568.418519	1550.770833	1578.640997	1639.060847	1618.11329	22.69148148	39.925	12.3213788	47.64656085	27.2956427
2.634693878	1570.405185	1552.833333	1580.588192	1641.108466	1620.074074	22.69281481	39.93333333	12.34250092	47.66560847	27.30740741
2.63877551	1572.391852	1554.895833	1582.535387	1643.156085	1622.034858	22.69414815	39.94166667	12.36362303	47.68465609	27.31917211
2.642857143	1574.378519	1556.958333	1584.482582	1645.203704	1623.995643	22.69548148	39.95	12.38474514	47.7037037	27.33093682
2.646938776	1576.365185	1559.020833	1586.429776	1647.251323	1625.956427	22.69681481	39.95833333	12.40586725	47.72275132	27.34270153
2.650980392	1578.351852	1561.083333	1588.376971	1648.275132	1628.897603	22.69814815	39.96666667	12.42698937	47.73227513	27.36034858
2.654901961	1580.338519	1563.145833	1590.324166	1650.322751	1630.858388	22.69948148	39.975	12.44811148	47.75132275	27.37211329
2.658823529	1582.325185	1565.208333	1592.27136	1652.37037	1632.819172	22.70081481	39.98333333	12.46923359	47.77037037	27.383878
2.662745098	1584.311852	1567.270833	1594.218555	1654.417989	1634.779956	22.70214815	39.99166667	12.4903557	47.78941799	27.3956427
2.666666667	1586.298519	1569.333333	1596.16575	1656.465608	1636.740741	22.70348148	40	12.51147781	47.80846561	27.40740741
2.670833333	1588.285185	1571.395833	1598.112945	1658.513228	1638.701525	22.70481481	40.00833333	12.53259993	47.82751323	27.41917211
2.675	1590.271852	1573.458333	1600.060139	1660.560847	1640.662309	22.70614815	40.01666667	12.55372204	47.84656085	27.43093682
2.679166667	1592.258519	1575.520833	1602.007334	1662.608466	1642.623094	22.70748148	40.025	12.57484415	47.86560847	27.44270153
2.683168317	1594.245185	1576.552083	1604.928126	1664.656085	1644.583878	22.70881481	40.02916667	12.60652732	47.88465609	27.45446623
2.687128713	1596.231852	1578.614583	1606.875321	1666.703704	1646.544662	22.71014815	40.0375	12.62764943	47.9037037	27.46623094
2.691089109	1598.218519	1580.677083	1608.822516	1668.751323	1648.505447	22.71148148	40.04583333	12.64877154	47.92275132	27.47799564
2.695049505	1600.205185	1582.739583	1610.76971	1670.798942	1650.466231	22.71281481	40.05416667	12.66989366	47.94179894	27.48976035
2.699009901	1602.191852	1584.802083	1612.716905	1672.846561	1652.427015	22.71414815	40.0625	12.69101577	47.96084656	27.50152505
2.702970297	1604.178519	1586.864583	1614.6641	1674.89418	1654.3878	22.71548148	40.07083333	12.71213788	47.97989418	27.51328976
2.706930693	1606.165185	1588.927083	1616.611294	1676.941799	1656.348584	22.71681481	40.07916667	12.73325999	47.9989418	27.52505447
2.710891089	1608.151852	1590.989583	1618.558489	1678.989418	1658.309368	22.71814815	40.0875	12.7543821	48.01798942	27.53681917
2.714851485	1610.138519	1593.052083	1620.505684	1681.037037	1660.270153	22.71948148	40.09583333	12.77550422	48.03703704	27.54858388
2.718811881	1612.125185	1595.114583	1622.452879	1683.084656	1662.230937	22.72081481	40.10416667	12.79662633	48.05608466	27.56034858
2.722916667	1614.111852	1597.177083	1624.400073	1685.132275	1664.191721	22.72214815	40.1125	12.81774844	48.07513228	27.57211329
2.727083333	1616.098519	1599.239583	1626.347268	1687.179894	1666.152505	22.72348148	40.12083333	12.83887055	48.09417989	27.583878
2.73125	1618.085185	1601.302083	1628.294463	1689.227513	1668.11329	22.72481481	40.12916667	12.85999267	48.11322751	27.5956427
2.735294118	1620.071852	1602.333333	1630.241657	1691.275132	1671.054466	22.72614815	40.13333333	12.88111478	48.13227513	27.61328976
2.739215686	1622.058519	1604.395833	1632.188852	1693.322751	1673.015251	22.72748148	40.14166667	12.90223689	48.15132275	27.62505447
2.743137255	1624.045185	1606.458333	1634.136047	1695.37037	1674.976035	22.72881481	40.15	12.923359	48.17037037	27.63681917
2.747058824	1626.031852	1608.520833	1636.083242	1697.417989	1676.936819	22.73014815	40.15833333	12.94448111	48.18941799	27.64858388
2.751020408	1628.018519	1610.583333	1638.030436	1699.465608	1678.897603	22.73148148	40.16666667	12.96560323	48.20846561	27.66034858
2.755102041	1630.005185	1612.645833	1639.977631	1701.513228	1680.858388	22.73281481	40.175	12.98672534	48.22751323	27.67211329
2.759183673	1631.991852	1614.708333	1641.924826	1703.560847	1682.819172	22.73414815	40.18333333	13.00784745	48.24656085	27.683878
2.763265306	1633.978519	1616.770833	1643.872021	1705.608466	1684.779956	22.73548148	40.19166667	13.02896956	48.26560847	27.6956427
2.767346939	1635.965185	1618.833333	1645.819215	1707.656085	1686.740741	22.73681481	40.2	13.05009168	48.28465609	27.70740741
2.771428571	1637.951852	1620.895833	1647.76641	1709.703704	1688.701525	22.73814815	40.20833333	13.07121379	48.3037037	27.71917211
2.775510204	1639.938519	1622.958333	1649.713605	1711.751323	1690.662309	22.73948148	40.21666667	13.0923359	48.32275132	27.73093682
2.779591837	1641.925185	1625.020833	1651.660799	1713.798942	1692.623094	22.74081481	40.225	13.11345801	48.34179894	27.74270153
2.783673469	1643.911852	1627.083333	1653.607994	1715.846561	1694.583878	22.74214815	40.23333333	13.13458012	48.36084656	27.75446623
2.787755102	1645.898519	1629.145833	1655.555189	1717.89418	1696.544662	22.74348148	40.24166667	13.15570224	48.37989418	27.76623094
2.791836735	1647.885185	1631.208333	1657.502384	1719.941799	1698.505447	22.74481481	40.25	13.17682435	48.3989418	27.77799564
2.795918367	1649.871852	1633.270833	1659.449578	1721.989418	1700.466231	22.74614815	40.25833333	13.19794646	48.41798942	27.78976035
2.8	1652.851852	1635.333333	1662.37037	1724.037037	1703.407407	22.74814815	40.26666667	13.22962963	48.43703704	27.80740741
2.803960396	1653.845185	1636.364583	1664.317565	1725.060847	1705.368192	22.74881481	40.27083333	13.25075174	48.44656085	27.81917211
2.807920792	1655.831852	1638.427083	1666.26476	1727.108466	1707.328976	22.75014815	40.27916667	13.27187385	48.46560847	27.83093682
2.811881188	1657.818519	1640.489583	1668.211955	1729.156085	1709.28976	22.75148148	40.2875	13.29299597	48.48465609	27.84270153
2.815841584	1659.805185	1642.552083	1670.159149	1731.203704	1711.250545	22.75281481	40.29583333	13.31411808	48.5037037	27.85446623
2.81980198	1661.791852	1644.614583	1672.106344	1733.251323	1713.211329	22.75414815	40.30416667	13.33524019	48.52275132	27.86623094
2.823762376	1663.778519	1646.677083	1674.053539	1735.298942	1715.172113	22.75548148	40.3125	13.3563623	48.54179894	27.87799564
2.827722772	1665.765185	1648.739583	1676.000733	1737.346561	1717.132898	22.75681481	40.32083333	13.37748441	48.56084656	27.88976035
2.831683168	1667.751852	1650.802083	1677.947928	1739.39418	1719.093682	22.75814815	40.32916667	13.39860653	48.57989418	27.90152505
2.835643564	1669.738519	1652.864583	1679.895123	1741.441799	1721.054466	22.75948148	40.3375	13.41972864	48.5989418	27.91328976
2.83960396	1671.725185	1654.927083	1681.842318	1743.489418	1723.015251	22.76081481	40.34583333	13.44085075	48.61798942	27.92505447
2.84375	1673.711852	1656.989583	1683.789512	1745.537037	1724.976035	22.76214815	40.35416667	13.46197286	48.63703704	27.93681917
2.847916667	1675.698519	1659.052083	1685.736707	1747.584656	1726.936819	22.76348148	40.3625	13.48309498	48.65608466	27.94858388
2.852	1678.678519	1660.083333	1687.683902	1749.632275	1728.897603	22.76548148	40.36666667	13.50421709	48.67513228	27.96034858
2.856	1680.665185	1662.145833	1689.631096	1751.679894	1730.858388	22.76681481	40.375	13.5253392	48.69417989	27.97211329
2.86	1682.651852	1664.208333	1691.578291	1753.727513	1732.819172	22.76814815	40.38333333	13.54646131	48.71322751	27.983878
2.864	1684.638519	1666.270833	1693.525486	1755.775132	1734.779956	22.76948148	40.39166667	13.56758342	48.73227513	27.9956427
2.868	1686.625185	1668.333333	1695.472681	1757.822751	1736.740741	22.77081481	40.4	13.58870554	48.75132275	28.00740741
2.872	1688.611852	1670.395833	1697.419875	1759.87037	1738.701525	22.77214815	40.40833333	13.60982765	48.77037037	28.01917211
2.876	1690.598519	1672.458333	1699.36707	1761.917989	1740.662309	22.77348148	40.41666667	13.63094976	48.78941799	28.03093682
2.88	1692.585185	1674.520833	1701.314265	1763.965608	1742.623094	22.77481481	40.425	13.65207187	48.80846561	28.04270153
2.884	1694.571852	1676.583333	1703.261459	1766.013228	1744.583878	22.77614815	40.43333333	13.67319399	48.82751323	28.05446623
2.888	1696.558519	1678.645833	1705.208654	1768.060847	1746.544662	22.77748148	40.44166667	13.6943161	48.84656085	28.06623094
2.892	1698.545185	1680.708333	1707.155849	1770.108466	1748.505447	22.77881481	40.45	13.71543821	48.86560847	28.07799564
2.896	1700.531852	1682.770833	1709.103044	1772.156085	1750.466231	22.78014815	40.45833333	13.73656032	48.88465609	28.08976035
2.9	1702.518519	1684.833333	1711.050238	1774.203704	1753.407407	22.78148148	40.46666667	13.75768243	48.9037037	28.10740741
2.904081633	1704.505185	1685.864583	1712.997433	1776.251323	1755.368192	22.78281481	40.47083333	13.77880455	48.92275132	28.11917211
2.908163265	1706.491852	1687.927083	1714.944628	1778.298942	1757.328976	22.78414815	40.47916667	13.79992666	48.94179894	28.13093682
2.912244898	1708.478519	1689.989583	1716.891823	1780.346561	1759.28976	22.78548148	40.4875	13.82104877	48.96084656	28.14270153
2.916326531	1710.465185	1692.052083	1718.839017	1782.39418	1761.250545	22.78681481	40.49583333	13.84217088	48.97989418	28.15446623
2.920408163	1712.451852	1694.114583	1720.786212	1784.441799	1763.211329	22.78814815	40.50416667	13.863293	48.9989418	28.16623094
2.924489796	1714.438519	1696.177083	1722.733407	1786.489418	1765.172113	22.78948148	40.5125	13.88441511	49.01798942	28.17799564
2.928571429	1716.425185	1698.239583	1724.680601	1788.537037	1767.132898	22.79081481	40.52083333	13.90553722	49.03703704	28.18976035
2.932653061	1718.411852	1700.302083	1726.627796	1790.584656	1769.093682	22.79214815	40.52916667	13.92665933	49.05608466	28.20152505
2.936633663	1720.398519	1702.364583	1729.548588	1791.608466	1771.054466	22.79348148	40.5375	13.9583425	49.06560847	28.21328976
2.940594059	1722.385185	1704.427083	1731.495783	1793.656085	1773.015251	22.79481481	40.54583333	13.97946461	49.08465609	28.22505447
2.944554455	1724.371852	1706.489583	1733.442978	1795.703704	1774.976035	22.79614815	40.55416667	14.00058672	49.1037037	28.23681917
2.948514851	1726.358519	1708.552083	1735.390172	1797.751323	1776.936819	22.79748148	40.5625	14.02170884	49.12275132	28.24858388
2.952475248	1728.345185	1710.614583	1737.337367	1799.798942	1778.897603	22.79881481	40.57083333	14.04283095	49.14179894	28.26034858
2.956435644	1730.331852	1712.677083	1739.284562	1801.846561	1780.858388	22.80014815	40.57916667	14.06395306	49.16084656	28.27211329
2.960416667	1732.318519	1714.739583	1741.231757	1803.89418	1782.819172	22.80148148	40.5875	14.08507517	49.17989418	28.283878
2.964583333	1734.305185	1716.802083	1743.178951	1805.941799	1784.779956	22.80281481	40.59583333	14.10619729	49.1989418	28.2956427
2.968627451	1736.291852	1717.833333	1745.126146	1807.989418	1787.721133	22.80414815	40.6	14.1273194	49.21798942	28.31328976
2.97254902	1738.278519	1719.895833	1747.073341	1810.037037	1789.681917	22.80548148	40.60833333	14.14844151	49.23703704	28.32505447
2.976470588	1740.265185	1721.958333	1749.020535	1812.084656	1791.642702	22.80681481	40.61666667	14.16956362	49.25608466	28.33681917
2.980392157	1742.251852	1724.020833	1750.96773	1814.132275	1793.603486	22.80814815	40.625	14.19068573	49.27513228	28.34858388
2.984313725	1744.238519	1726.083333	1752.914925	1816.179894	1795.56427	22.80948148	40.63333333	14.21180785	49.29417989	28.36034858
2.988235294	1746.225185	1728.145833	1754.86212	1818.227513	1797.525054	22.81081481	40.64166667	14.23292996	49.31322751	28.37211329
2.992156863	1748.211852	1730.208333	1756.809314	1820.275132	1799.485839	22.81214815	40.65	14.25405207	49.33227513	28.383878
2.996078431	1750.198519	1732.270833	1758.756509	1822.322751	1801.446623	22.81348148	40.65833333	14.27517418	49.35132275	28.3956427
3	1752.185185	1734.333333	1760.703704	1824.37037	1803.407407	22.81481481	40.66666667	14.2962963	49.37037037	28.40740741
3.004166667	1765.297531	1751.134259	1775.100599	1798.19224	1795.279593	11.69046914	25.93657407	1.867717882	21.16366843	18.33057371
3.008333333	1767.28642	1753.194444	1777.065395	1800.223986	1797.238199	11.68958025	25.94722222	1.871238235	21.16684303	18.34015977
3.0125	1769.275309	1755.25463	1779.030192	1802.255732	1799.196805	11.68869136	25.95787037	1.874758587	21.17001764	18.34974582
3.016666667	1771.264198	1757.314815	1780.994988	1804.287478	1801.15541	11.68780247	25.96851852	1.878278939	21.17319224	18.35933188
3.020833333	1773.253086	1759.375	1782.959785	1806.319224	1803.114016	11.68691358	25.97916667	1.881799291	21.17636684	18.36891794
3.025	1775.241975	1761.435185	1784.924581	1808.35097	1805.072622	11.68602469	25.98981481	1.885319643	21.17954145	18.37850399
3.029166667	1777.230864	1763.49537	1786.889378	1810.382716	1807.031227	11.6851358	26.00046296	1.888839995	21.18271605	18.38809005
3.033333333	1779.219753	1765.555556	1788.854174	1812.414462	1809.969136	11.68424691	26.01111111	1.892360347	21.18589065	18.40246914
3.037254902	1781.208642	1766.585648	1790.818971	1814.446208	1811.927741	11.68335802	26.01643518	1.895880699	21.18906526	18.41205519
3.041176471	1783.197531	1768.645833	1792.783767	1816.477954	1813.886347	11.68246914	26.02708333	1.899401051	21.19223986	18.42164125
3.045098039	1785.18642	1770.706019	1794.748564	1818.5097	1815.844953	11.68158025	26.03773148	1.902921403	21.19541446	18.43122731
3.049019608	1787.175309	1772.766204	1796.71336	1820.541446	1817.803558	11.68069136	26.04837963	1.906441755	21.19858907	18.44081336
3.053061224	1789.164198	1774.826389	1798.678157	1822.573192	1819.762164	11.67980247	26.05902778	1.909962107	21.20176367	18.45039942
3.057142857	1791.153086	1776.886574	1800.642953	1824.604938	1821.72077	11.67891358	26.06967593	1.913482459	21.20493827	18.45998548
3.06122449	1793.141975	1778.946759	1802.60775	1826.636684	1823.679375	11.67802469	26.08032407	1.917002811	21.20811288	18.46957153
3.065306122	1795.130864	1781.006944	1804.572546	1828.66843	1825.637981	11.6771358	26.09097222	1.920523163	21.21128748	18.47915759
3.069306931	1797.119753	1783.06713	1807.519741	1829.684303	1827.596587	11.67624691	26.10162037	1.925803691	21.21287478	18.48874365
3.073267327	1799.108642	1785.127315	1809.484537	1831.716049	1829.555192	11.67535802	26.11226852	1.929324043	21.21604938	18.4983297
3.077227723	1801.097531	1787.1875	1811.449334	1833.747795	1831.513798	11.67446914	26.12291667	1.932844395	21.21922399	18.50791576
3.08125	1803.08642	1789.247685	1813.41413	1835.779541	1833.472404	11.67358025	26.13356481	1.936364747	21.22239859	18.51750182
3.085416667	1805.075309	1791.30787	1815.378927	1837.811287	1835.431009	11.67269136	26.14421296	1.939885099	21.22557319	18.52708787
3.089583333	1807.064198	1793.368056	1817.343723	1839.843034	1837.389615	11.67180247	26.15486111	1.943405451	21.2287478	18.53667393
3.09375	1809.053086	1795.428241	1819.30852	1841.87478	1839.348221	11.67091358	26.16550926	1.946925803	21.2319224	18.54625999
3.097916667	1811.041975	1797.488426	1821.273316	1843.906526	1841.306826	11.67002469	26.17615741	1.950446155	21.235097	18.55584604
3.101960784	1813.030864	1798.518519	1823.238113	1845.938272	1844.244735	11.6691358	26.18148148	1.953966507	21.23827161	18.57022513
3.105882353	1815.019753	1800.578704	1825.202909	1847.970018	1846.203341	11.66824691	26.19212963	1.957486859	21.24144621	18.57981118
3.109803922	1817.008642	1802.638889	1827.167706	1850.001764	1848.161946	11.66735802	26.20277778	1.961007211	21.24462081	18.58939724
3.11372549	1818.997531	1804.699074	1829.132502	1852.03351	1850.120552	11.66646914	26.21342593	1.964527563	21.24779541	18.5989833
3.117647059	1820.98642	1806.759259	1831.097299	1854.065256	1852.079158	11.66558025	26.22407407	1.968047915	21.25097002	18.60856935
3.121568627	1822.975309	1808.819444	1833.062095	1856.097002	1854.037763	11.66469136	26.23472222	1.971568268	21.25414462	18.61815541
3.125490196	1824.964198	1810.87963	1835.026892	1858.128748	1855.996369	11.66380247	26.24537037	1.97508862	21.25731922	18.62774147
3.129411765	1826.953086	1812.939815	1836.991688	1860.160494	1857.954975	11.66291358	26.25601852	1.978608972	21.26049383	18.63732752
3.133333333	1828.941975	1815	1838.956485	1862.19224	1859.91358	11.66202469	26.26666667	1.982129324	21.26366843	18.64691358
3.1375	1830.930864	1817.060185	1840.921281	1864.223986	1861.872186	11.6611358	26.27731481	1.985649676	21.26684303	18.65649964
3.141666667	1832.919753	1819.12037	1842.886077	1866.255732	1863.830792	11.66024691	26.28796296	1.989170028	21.27001764	18.66608569
3.145833333	1834.908642	1821.180556	1844.850874	1868.287478	1865.789397	11.65935802	26.29861111	1.99269038	21.27319224	18.67567175
3.15	1837.891975	1823.240741	1846.81567	1870.319224	1867.748003	11.65802469	26.30925926	1.996210732	21.27636684	18.68525781
3.154	1839.880864	1824.270833	1848.780467	1872.35097	1869.706609	11.6571358	26.31458333	1.999731084	21.27954145	18.69484386
3.158	1841.869753	1826.331019	1850.745263	1874.382716	1871.665214	11.65624691	26.32523148	2.003251436	21.28271605	18.70442992
3.162	1843.858642	1828.391204	1852.71006	1876.414462	1873.62382	11.65535802	26.33587963	2.006771788	21.28589065	18.71401598
3.166	1845.847531	1830.451389	1854.674856	1878.446208	1875.582426	11.65446914	26.34652778	2.01029214	21.28906526	18.72360203
3.17	1847.83642	1832.511574	1856.639653	1880.477954	1877.541031	11.65358025	26.35717593	2.013812492	21.29223986	18.73318809
3.174	1849.825309	1834.571759	1858.604449	1882.5097	1879.499637	11.65269136	26.36782407	2.017332844	21.29541446	18.74277415
3.178	1851.814198	1836.631944	1860.569246	1884.541446	1881.458243	11.65180247	26.37847222	2.020853196	21.29858907	18.7523602
3.182	1853.803086	1838.69213	1862.534042	1886.573192	1883.416848	11.65091358	26.38912037	2.024373548	21.30176367	18.76194626
3.186	1855.791975	1840.752315	1864.498839	1888.604938	1885.375454	11.65002469	26.39976852	2.0278939	21.30493827	18.77153232
3.19	1857.780864	1842.8125	1866.463635	1890.636684	1887.33406	11.6491358	26.41041667	2.031414252	21.30811288	18.78111837
3.194	1859.769753	1844.872685	1868.428432	1892.66843	1889.292665	11.64824691	26.42106481	2.034934604	21.31128748	18.79070443
3.198	1861.758642	1846.93287	1870.393228	1894.700176	1891.251271	11.64735802	26.43171296	2.038454956	21.31446208	18.80029049
3.202	1863.747531	1847.962963	1873.340423	1895.716049	1894.189179	11.64646914	26.43703704	2.043735484	21.31604938	18.81466957
3.206	1865.73642	1850.023148	1875.305219	1897.747795	1896.147785	11.64558025	26.44768518	2.047255836	21.31922399	18.82425563
3.21	1867.725309	1852.083333	1877.270016	1899.779541	1898.106391	11.64469136	26.45833333	2.050776188	21.32239859	18.83384169
3.214	1869.714198	1854.143519	1879.234812	1901.811287	1900.064996	11.64380247	26.46898148	2.05429654	21.32557319	18.84342774
3.218	1871.703086	1856.203704	1881.199609	1903.843034	1902.023602	11.64291358	26.47962963	2.057816892	21.3287478	18.8530138
3.222	1873.691975	1858.263889	1883.164405	1905.87478	1903.982208	11.64202469	26.49027778	2.061337244	21.3319224	18.86259986
3.226	1875.680864	1860.324074	1885.129202	1907.906526	1905.940813	11.6411358	26.50092593	2.064857596	21.335097	18.87218591
3.23	1877.669753	1862.384259	1887.093998	1909.938272	1907.899419	11.64024691	26.51157407	2.068377948	21.33827161	18.88177197
3.234	1879.658642	1864.444444	1889.058795	1911.970018	1909.858025	11.63935802	26.52222222	2.071898301	21.34144621	18.89135803
3.238	1881.647531	1866.50463	1891.023591	1914.001764	1911.81663	11.63846914	26.53287037	2.075418653	21.34462081	18.90094408
3.242	1883.63642	1868.564815	1892.988388	1916.03351	1913.775236	11.63758025	26.54351852	2.078939005	21.34779541	18.91053014
3.246	1885.625309	1870.625	1894.953184	1918.065256	1915.733842	11.63669136	26.55416667	2.082459357	21.35097002	18.9201162
3.25	1887.614198	1872.685185	1896.917981	1920.097002	1917.692447	11.63580247	26.56481481	2.085979709	21.35414462	18.92970225
3.254166667	1889.603086	1874.74537	1898.882777	1922.128748	1919.651053	11.63491358	26.57546296	2.089500061	21.35731922	18.93928831
3.258333333	1891.591975	1876.805556	1900.847574	1924.160494	1921.609659	11.63402469	26.58611111	2.093020413	21.36049383	18.94887436
3.2625	1893.580864	1878.865741	1902.81237	1926.19224	1923.568264	11.6331358	26.59675926	2.096540765	21.36366843	18.95846042
3.266666667	1895.569753	1879.895833	1904.777167	1928.223986	1926.506173	11.63224691	26.60208333	2.100061117	21.36684303	18.97283951
3.270588235	1897.558642	1881.956019	1906.741963	1930.255732	1928.464779	11.63135802	26.61273148	2.103581469	21.37001764	18.98242556
3.274509804	1899.547531	1884.016204	1908.70676	1932.287478	1930.423384	11.63046914	26.62337963	2.107101821	21.37319224	18.99201162
3.278431373	1901.53642	1886.076389	1910.671556	1934.319224	1932.38199	11.62958025	26.63402778	2.110622173	21.37636684	19.00159768
3.282352941	1903.525309	1888.136574	1912.636353	1936.35097	1934.340595	11.62869136	26.64467593	2.114142525	21.37954145	19.01118373
3.28627451	1905.514198	1890.196759	1914.601149	1938.382716	1936.299201	11.62780247	26.65532407	2.117662877	21.38271605	19.02076979
3.290196078	1907.503086	1892.256944	1916.565945	1940.414462	1938.257807	11.62691358	26.66597222	2.121183229	21.38589065	19.03035585
3.294117647	1909.491975	1894.31713	1918.530742	1942.446208	1940.216412	11.62602469	26.67662037	2.124703581	21.38906526	19.0399419
3.298039216	1911.480864	1896.377315	1920.495538	1944.477954	1942.175018	11.6251358	26.68726852	2.128223933	21.39223986	19.04952796
3.302083333	1913.469753	1898.4375	1922.460335	1946.5097	1944.133624	11.62424691	26.69791667	2.131744285	21.39541446	19.05911402
3.30625	1915.458642	1900.497685	1924.425131	1948.541446	1946.092229	11.62335802	26.70856481	2.135264637	21.39858907	19.06870007
3.310416667	1917.447531	1902.55787	1926.389928	1950.573192	1948.050835	11.62246914	26.71921296	2.138784989	21.40176367	19.07828613
3.314583333	1919.43642	1904.618056	1928.354724	1952.604938	1950.009441	11.62158025	26.72986111	2.142305341	21.40493827	19.08787219
3.31875	1921.425309	1906.678241	1930.319521	1954.636684	1951.968046	11.62069136	26.74050926	2.145825693	21.40811288	19.09745824
3.322772277	1923.414198	1907.708333	1933.266716	1956.66843	1953.926652	11.61980247	26.74583333	2.151106221	21.41128748	19.1070443
3.326732673	1925.403086	1909.768519	1935.231512	1958.700176	1955.885258	11.61891358	26.75648148	2.154626573	21.41446208	19.11663036
3.330693069	1927.391975	1911.828704	1937.196309	1960.731922	1957.843863	11.61802469	26.76712963	2.158146925	21.41763668	19.12621641
3.334693878	1929.380864	1913.888889	1939.161105	1962.763668	1959.802469	11.6171358	26.77777778	2.161667277	21.42081129	19.13580247
3.33877551	1931.369753	1915.949074	1941.125901	1964.795414	1961.761075	11.61624691	26.78842593	2.165187629	21.42398589	19.14538853
3.342857143	1933.358642	1918.009259	1943.090698	1966.82716	1963.71968	11.61535802	26.79907407	2.168707981	21.42716049	19.15497458
3.346938776	1935.347531	1920.069444	1945.055494	1968.858907	1965.678286	11.61446914	26.80972222	2.172228334	21.4303351	19.16456064
3.350980392	1937.33642	1922.12963	1947.020291	1969.87478	1968.616195	11.61358025	26.82037037	2.175748686	21.4319224	19.17893972
3.354901961	1939.325309	1924.189815	1948.985087	1971.906526	1970.5748	11.61269136	26.83101852	2.179269038	21.435097	19.18852578
3.358823529	1941.314198	1926.25	1950.949884	1973.938272	1972.533406	11.61180247	26.84166667	2.18278939	21.43827161	19.19811184
3.362745098	1943.303086	1928.310185	1952.91468	1975.970018	1974.492012	11.61091358	26.85231481	2.186309742	21.44144621	19.20769789
3.366666667	1945.291975	1930.37037	1954.879477	1978.001764	1976.450617	11.61002469	26.86296296	2.189830094	21.44462081	19.21728395
3.370833333	1947.280864	1932.430556	1956.844273	1980.03351	1978.409223	11.6091358	26.87361111	2.193350446	21.44779541	19.22687001
3.375	1949.269753	1934.490741	1958.80907	1982.065256	1980.367829	11.60824691	26.88425926	2.196870798	21.45097002	19.23645606
3.379166667	1951.258642	1936.550926	1960.773866	1984.097002	1982.326434	11.60735802	26.89490741	2.20039115	21.45414462	19.24604212
3.383333333	1953.247531	1938.611111	1962.738663	1986.128748	1984.28504	11.60646914	26.90555556	2.203911502	21.45731922	19.25562818
3.3875	1955.23642	1940.671296	1964.703459	1988.160494	1986.243646	11.60558025	26.9162037	2.207431854	21.46049383	19.26521423
3.391666667	1957.225309	1942.731481	1966.668256	1990.19224	1988.202251	11.60469136	26.92685185	2.210952206	21.46366843	19.27480029
3.395833333	1959.214198	1944.791667	1968.633052	1992.223986	1990.160857	11.60380247	26.9375	2.214472558	21.46684303	19.28438635
3.4	1962.197531	1946.851852	1971.580247	1995.271605	1993.098765	11.60246914	26.94814815	2.219753086	21.47160494	19.29876543
3.403921569	1963.191975	1947.881944	1972.562645	1996.287478	1995.057371	11.60202469	26.95347222	2.221513262	21.47319224	19.30835149
3.407843137	1965.180864	1949.94213	1974.527442	1998.319224	1997.015977	11.6011358	26.96412037	2.225033614	21.47636684	19.31793755
3.411764706	1967.169753	1952.002315	1976.492238	2000.35097	1998.974582	11.60024691	26.97476852	2.228553966	21.47954145	19.3275236
3.415686275	1969.158642	1954.0625	1978.457035	2002.382716	2000.933188	11.59935802	26.98541667	2.232074318	21.48271605	19.33710966
3.419607843	1971.147531	1956.122685	1980.421831	2004.414462	2002.891794	11.59846914	26.99606481	2.23559467	21.48589065	19.34669572
3.423529412	1973.13642	1958.18287	1982.386628	2006.446208	2004.850399	11.59758025	27.00671296	2.239115022	21.48906526	19.35628177
3.42745098	1975.125309	1960.243056	1984.351424	2008.477954	2006.809005	11.59669136	27.01736111	2.242635374	21.49223986	19.36586783
3.431372549	1977.114198	1962.303241	1986.316221	2010.5097	2008.767611	11.59580247	27.02800926	2.246155726	21.49541446	19.37545389
3.435416667	1979.103086	1964.363426	1988.281017	2012.541446	2010.726216	11.59491358	27.03865741	2.249676078	21.49858907	19.38503994
3.439583333	1981.091975	1966.423611	1990.245813	2014.573192	2012.684822	11.59402469	27.04930556	2.25319643	21.50176367	19.394626
3.443564356	1983.080864	1967.453704	1993.193008	2016.604938	2014.643428	11.5931358	27.05462963	2.258476958	21.50493827	19.40421206
3.447524752	1985.069753	1969.513889	1995.157805	2018.636684	2016.602033	11.59224691	27.06527778	2.26199731	21.50811288	19.41379811
3.451485149	1987.058642	1971.574074	1997.122601	2020.66843	2018.560639	11.59135802	27.07592593	2.265517662	21.51128748	19.42338417
3.455445545	1989.047531	1973.634259	1999.087398	2022.700176	2020.519245	11.59046914	27.08657407	2.269038014	21.51446208	19.43297023
3.459405941	1991.03642	1975.694444	2001.052194	2024.731922	2022.47785	11.58958025	27.09722222	2.272558367	21.51763668	19.44255628
3.463366337	1993.025309	1977.75463	2003.016991	2026.763668	2024.436456	11.58869136	27.10787037	2.276078719	21.52081129	19.45214234
3.467346939	1995.014198	1979.814815	2004.981787	2028.795414	2026.395062	11.58780247	27.11851852	2.279599071	21.52398589	19.4617284
3.471428571	1997.003086	1981.875	2006.946584	2030.82716	2028.353667	11.58691358	27.12916667	2.283119423	21.52716049	19.47131445
3.475510204	1998.991975	1983.935185	2008.91138	2032.858907	2030.312273	11.58602469	27.13981481	2.286639775	21.5303351	19.48090051
3.479591837	2000.980864	1985.99537	2010.876177	2034.890653	2032.270879	11.5851358	27.15046296	2.290160127	21.5335097	19.49048657
3.483673469	2002.969753	1988.055556	2012.840973	2036.922399	2034.229484	11.58424691	27.16111111	2.293680479	21.5366843	19.50007262
3.487755102	2004.958642	1990.115741	2014.805769	2038.954145	2036.18809	11.58335802	27.17175926	2.297200831	21.53985891	19.50965868
3.491836735	2006.947531	1992.175926	2016.770566	2040.985891	2038.146696	11.58246914	27.18240741	2.300721183	21.54303351	19.51924474
3.495918367	2008.93642	1994.236111	2018.735362	2043.017637	2040.105301	11.58158025	27.19305556	2.304241535	21.54620811	19.52883079
3.5	2011.919753	1996.296296	2020.700159	2045.049383	2043.04321	11.58024691	27.2037037	2.307761887	21.54938272	19.54320988
3.504	2013.908642	1997.326389	2022.664955	2046.065256	2045.001816	11.57935802	27.20902778	2.311282239	21.55097002	19.55279593
3.508	2015.897531	1999.386574	2024.629752	2048.097002	2046.960421	11.57846914	27.21967593	2.314802591	21.55414462	19.56238199
3.512	2017.88642	2001.446759	2026.594548	2050.128748	2048.919027	11.57758025	27.23032407	2.318322943	21.55731922	19.57196805
3.516	2019.875309	2003.506944	2028.559345	2052.160494	2050.877633	11.57669136	27.24097222	2.321843295	21.56049383	19.5815541
3.52	2021.864198	2005.56713	2030.524141	2054.19224	2052.836238	11.57580247	27.25162037	2.325363647	21.56366843	19.59114016
3.524	2023.853086	2007.627315	2032.488938	2056.223986	2054.794844	11.57491358	27.26226852	2.328883999	21.56684303	19.60072622
3.528	2025.841975	2009.6875	2034.453734	2058.255732	2056.75345	11.57402469	27.27291667	2.332404351	21.57001764	19.61031227
3.532	2027.830864	2011.747685	2036.418531	2060.287478	2058.712055	11.5731358	27.28356481	2.335924703	21.57319224	19.61989833
3.536	2029.819753	2013.80787	2038.383327	2062.319224	2060.670661	11.57224691	27.29421296	2.339445055	21.57636684	19.62948439
3.54	2031.808642	2015.868056	2040.348124	2064.35097	2062.629267	11.57135802	27.30486111	2.342965407	21.57954145	19.63907044
3.544	2033.797531	2017.928241	2042.31292	2066.382716	2064.587872	11.57046914	27.31550926	2.346485759	21.58271605	19.6486565
3.548	2035.78642	2019.988426	2044.277717	2068.414462	2066.546478	11.56958025	27.32615741	2.350006111	21.58589065	19.65824256
3.552083333	2037.775309	2022.048611	2046.242513	2070.446208	2068.505084	11.56869136	27.33680556	2.353526463	21.58906526	19.66782861
3.55625	2039.764198	2024.108796	2048.20731	2072.477954	2070.463689	11.56780247	27.3474537	2.357046815	21.59223986	19.67741467
3.56039604	2041.753086	2025.138889	2051.154504	2074.5097	2072.422295	11.56691358	27.35277778	2.362327343	21.59541446	19.68700073
3.564356436	2043.741975	2027.199074	2053.119301	2076.541446	2074.380901	11.56602469	27.36342593	2.365847695	21.59858907	19.69658678
3.568316832	2045.730864	2029.259259	2055.084097	2078.573192	2076.339506	11.5651358	27.37407407	2.369368048	21.60176367	19.70617284
3.572277228	2047.719753	2031.319444	2057.048894	2080.604938	2078.298112	11.56424691	27.38472222	2.3728884	21.60493827	19.7157589
3.576237624	2049.708642	2033.37963	2059.01369	2082.636684	2080.256718	11.56335802	27.39537037	2.376408752	21.60811288	19.72534495
3.58019802	2051.697531	2035.439815	2060.978487	2084.66843	2082.215323	11.56246914	27.40601852	2.379929104	21.61128748	19.73493101
3.584158416	2053.68642	2037.5	2062.943283	2086.700176	2084.173929	11.56158025	27.41666667	2.383449456	21.61446208	19.74451707
3.588118812	2055.675309	2039.560185	2064.90808	2088.731922	2086.132534	11.56069136	27.42731481	2.386969808	21.61763668	19.75410312
3.592079208	2057.664198	2041.62037	2066.872876	2090.763668	2088.09114	11.55980247	27.43796296	2.39049016	21.62081129	19.76368918
3.596039604	2059.653086	2043.680556	2068.837673	2092.795414	2090.049746	11.55891358	27.44861111	2.394010512	21.62398589	19.77327524
3.6	2061.641975	2045.740741	2070.802469	2094.82716	2092.987654	11.55802469	27.45925926	2.397530864	21.62716049	19.78765432
3.604081633	2063.630864	2046.770833	2072.767266	2096.858907	2094.94626	11.5571358	27.46458333	2.401051216	21.6303351	19.79724038
3.608163265	2065.619753	2048.831019	2074.732062	2098.890653	2096.904866	11.55624691	27.47523148	2.404571568	21.6335097	19.80682643
3.612244898	2067.608642	2050.891204	2076.696859	2100.922399	2098.863471	11.55535802	27.48587963	2.40809192	21.6366843	19.81641249
3.616326531	2069.597531	2052.951389	2078.661655	2102.954145	2100.822077	11.55446914	27.49652778	2.411612272	21.63985891	19.82599855
3.620408163	2071.58642	2055.011574	2080.626452	2104.985891	2102.780683	11.55358025	27.50717593	2.415132624	21.64303351	19.8355846
3.624489796	2073.575309	2057.071759	2082.591248	2107.017637	2104.739288	11.55269136	27.51782407	2.418652976	21.64620811	19.84517066
3.628571429	2075.564198	2059.131944	2084.556044	2109.049383	2106.697894	11.55180247	27.52847222	2.422173328	21.64938272	19.85475672
3.632653061	2077.553086	2061.19213	2086.520841	2111.081129	2108.6565	11.55091358	27.53912037	2.42569368	21.65255732	19.86434277
3.636734694	2079.541975	2063.252315	2088.485637	2113.112875	2110.615105	11.55002469	27.54976852	2.429214032	21.65573192	19.87392883
3.640816327	2081.530864	2065.3125	2090.450434	2115.144621	2112.573711	11.5491358	27.56041667	2.432734384	21.65890653	19.88351489
3.644897959	2083.519753	2067.372685	2092.41523	2117.176367	2114.532317	11.54824691	27.57106481	2.436254736	21.66208113	19.89310094
3.648979592	2085.508642	2069.43287	2094.380027	2119.208113	2116.490922	11.54735802	27.58171296	2.439775088	21.66525573	19.902687
3.652941176	2087.497531	2071.493056	2096.344823	2120.223986	2119.428831	11.54646914	27.59236111	2.44329544	21.66684303	19.91706609
3.656862745	2089.48642	2073.553241	2098.30962	2122.255732	2121.387436	11.54558025	27.60300926	2.446815792	21.67001764	19.92665214
3.660784314	2091.475309	2075.613426	2100.274416	2124.287478	2123.346042	11.54469136	27.61365741	2.450336144	21.67319224	19.9362382
3.664705882	2093.464198	2077.673611	2102.239213	2126.319224	2125.304648	11.54380247	27.62430556	2.453856496	21.67636684	19.94582426
3.66875	2095.453086	2079.733796	2104.204009	2128.35097	2127.263253	11.54291358	27.6349537	2.457376848	21.67954145	19.95541031
3.672916667	2097.441975	2081.793981	2106.168806	2130.382716	2129.221859	11.54202469	27.64560185	2.4608972	21.68271605	19.96499637
3.677083333	2099.430864	2083.854167	2108.133602	2132.414462	2131.180465	11.5411358	27.65625	2.464417552	21.68589065	19.97458243
3.681188119	2101.419753	2084.884259	2111.080797	2134.446208	2133.13907	11.54024691	27.66157407	2.46969808	21.68906526	19.98416848
3.685148515	2103.408642	2086.944444	2113.045593	2136.477954	2135.097676	11.53935802	27.67222222	2.473218433	21.69223986	19.99375454
3.689108911	2105.397531	2089.00463	2115.01039	2138.5097	2137.056282	11.53846914	27.68287037	2.476738785	21.69541446	20.0033406
3.693069307	2107.38642	2091.064815	2116.975186	2140.541446	2139.014887	11.53758025	27.69351852	2.480259137	21.69858907	20.01292665
3.697029703	2109.375309	2093.125	2118.939983	2142.573192	2140.973493	11.53669136	27.70416667	2.483779489	21.70176367	20.02251271
3.700990099	2111.364198	2095.185185	2120.904779	2144.604938	2142.932099	11.53580247	27.71481481	2.487299841	21.70493827	20.03209877
3.704950495	2113.353086	2097.24537	2122.869576	2146.636684	2144.890704	11.53491358	27.72546296	2.490820193	21.70811288	20.04168482
3.708910891	2115.341975	2099.305556	2124.834372	2148.66843	2146.84931	11.53402469	27.73611111	2.494340545	21.71128748	20.05127088
3.712871287	2117.330864	2101.365741	2126.799169	2150.700176	2148.807916	11.5331358	27.74675926	2.497860897	21.71446208	20.06085694
3.716831683	2119.319753	2103.425926	2128.763965	2152.731922	2150.766521	11.53224691	27.75740741	2.501381249	21.71763668	20.07044299
3.720833333	2121.308642	2105.486111	2130.728762	2154.763668	2152.725127	11.53135802	27.76805556	2.504901601	21.72081129	20.08002905
3.725	2123.297531	2107.546296	2132.693558	2156.795414	2154.683733	11.53046914	27.7787037	2.508421953	21.72398589	20.08961511
3.729166667	2125.28642	2109.606481	2134.658355	2158.82716	2156.642338	11.52958025	27.78935185	2.511942305	21.72716049	20.09920116
3.733333333	2127.275309	2110.636574	2136.623151	2160.858907	2159.580247	11.52869136	27.79467593	2.515462657	21.7303351	20.11358025
3.737254902	2129.264198	2112.696759	2138.587948	2162.890653	2161.538853	11.52780247	27.80532407	2.518983009	21.7335097	20.1231663
3.741176471	2131.253086	2114.756944	2140.552744	2164.922399	2163.497458	11.52691358	27.81597222	2.522503361	21.7366843	20.13275236
3.745098039	2133.241975	2116.81713	2142.517541	2166.954145	2165.456064	11.52602469	27.82662037	2.526023713	21.73985891	20.14233842
3.749019608	2135.230864	2118.877315	2144.482337	2168.985891	2167.41467	11.5251358	27.83726852	2.529544065	21.74303351	20.15192447
3.753061224	2137.219753	2120.9375	2146.447134	2171.017637	2169.373275	11.52424691	27.84791667	2.533064417	21.74620811	20.16151053
3.757142857	2139.208642	2122.997685	2148.41193	2173.049383	2171.331881	11.52335802	27.85856481	2.536584769	21.74938272	20.17109659
3.76122449	2141.197531	2125.05787	2150.376727	2175.081129	2173.290487	11.52246914	27.86921296	2.540105121	21.75255732	20.18068264
3.765306122	2143.18642	2127.118056	2152.341523	2177.112875	2175.249092	11.52158025	27.87986111	2.543625473	21.75573192	20.1902687
3.769387755	2145.175309	2129.178241	2154.30632	2179.144621	2177.207698	11.52069136	27.89050926	2.547145825	21.75890653	20.19985476
3.773469388	2147.164198	2131.238426	2156.271116	2181.176367	2179.166304	11.51980247	27.90115741	2.550666177	21.76208113	20.20944081
3.77755102	2149.153086	2133.298611	2158.235912	2183.208113	2181.124909	11.51891358	27.91180556	2.554186529	21.76525573	20.21902687
3.781632653	2151.141975	2135.358796	2160.200709	2185.239859	2183.083515	11.51802469	27.9224537	2.557706881	21.76843034	20.22861293
3.785714286	2153.130864	2137.418981	2162.165505	2187.271605	2185.042121	11.5171358	27.93310185	2.561227233	21.77160494	20.23819898
3.789795918	2155.119753	2139.479167	2164.130302	2189.303351	2187.000726	11.51624691	27.94375	2.564747585	21.77477954	20.24778504
3.793877551	2157.108642	2141.539352	2166.095098	2191.335097	2188.959332	11.51535802	27.95439815	2.568267937	21.77795415	20.2573711
3.797959184	2159.097531	2143.599537	2168.059895	2193.366843	2190.917938	11.51446914	27.9650463	2.57178829	21.78112875	20.26695715
3.801980198	2161.08642	2144.62963	2171.00709	2194.382716	2193.855846	11.51358025	27.97037037	2.577068818	21.78271605	20.28133624
3.805940594	2163.075309	2146.689815	2172.971886	2196.414462	2195.814452	11.51269136	27.98101852	2.58058917	21.78589065	20.2909223
3.80990099	2165.064198	2148.75	2174.936683	2198.446208	2197.773057	11.51180247	27.99166667	2.584109522	21.78906526	20.30050835
3.813861386	2167.053086	2150.810185	2176.901479	2200.477954	2199.731663	11.51091358	28.00231481	2.587629874	21.79223986	20.31009441
3.817821782	2169.041975	2152.87037	2178.866276	2202.5097	2201.690269	11.51002469	28.01296296	2.591150226	21.79541446	20.31968047
3.821782178	2171.030864	2154.930556	2180.831072	2204.541446	2203.648874	11.5091358	28.02361111	2.594670578	21.79858907	20.32926652
3.825742574	2173.019753	2156.990741	2182.795868	2206.573192	2205.60748	11.50824691	28.03425926	2.59819093	21.80176367	20.33885258
3.82970297	2175.008642	2159.050926	2184.760665	2208.604938	2207.566086	11.50735802	28.04490741	2.601711282	21.80493827	20.34843864
3.833663366	2176.997531	2161.111111	2186.725461	2210.636684	2209.524691	11.50646914	28.05555556	2.605231634	21.80811288	20.35802469
3.837623762	2178.98642	2163.171296	2188.690258	2212.66843	2211.483297	11.50558025	28.0662037	2.608751986	21.81128748	20.36761075
3.841666667	2180.975309	2165.231481	2190.655054	2214.700176	2213.441903	11.50469136	28.07685185	2.612272338	21.81446208	20.37719681
3.845833333	2182.964198	2167.291667	2192.619851	2216.731922	2215.400508	11.50380247	28.0875	2.61579269	21.81763668	20.38678286
3.85	2185.947531	2169.351852	2194.584647	2218.763668	2217.359114	11.50246914	28.09814815	2.619313042	21.82081129	20.39636892
3.854	2187.93642	2170.381944	2196.549444	2220.795414	2219.31772	11.50158025	28.10347222	2.622833394	21.82398589	20.40595497
3.858	2189.925309	2172.44213	2198.51424	2222.82716	2221.276325	11.50069136	28.11412037	2.626353746	21.82716049	20.41554103
3.862	2191.914198	2174.502315	2200.479037	2224.858907	2223.234931	11.49980247	28.12476852	2.629874098	21.8303351	20.42512709
3.866	2193.903086	2176.5625	2202.443833	2226.890653	2225.193537	11.49891358	28.13541667	2.63339445	21.8335097	20.43471314
3.87	2195.891975	2178.622685	2204.40863	2228.922399	2227.152142	11.49802469	28.14606481	2.636914802	21.8366843	20.4442992
3.874	2197.880864	2180.68287	2206.373426	2230.954145	2229.110748	11.4971358	28.15671296	2.640435154	21.83985891	20.45388526
3.878	2199.869753	2182.743056	2208.338223	2232.985891	2231.069354	11.49624691	28.16736111	2.643955506	21.84303351	20.46347131
3.882	2201.858642	2184.803241	2210.303019	2235.017637	2233.027959	11.49535802	28.17800926	2.647475858	21.84620811	20.47305737
3.886	2203.847531	2186.863426	2212.267816	2237.049383	2234.986565	11.49446914	28.18865741	2.65099621	21.84938272	20.48264343
3.89	2205.83642	2188.923611	2214.232612	2239.081129	2236.945171	11.49358025	28.19930556	2.654516562	21.85255732	20.49222948
3.894	2207.825309	2190.983796	2216.197409	2241.112875	2238.903776	11.49269136	28.2099537	2.658036914	21.85573192	20.50181554
3.898	2209.814198	2193.043981	2218.162205	2243.144621	2240.862382	11.49180247	28.22060185	2.661557266	21.85890653	20.5114016
3.902040816	2211.803086	2194.074074	2220.127002	2245.176367	2243.80029	11.49091358	28.22592593	2.665077618	21.86208113	20.52578068
3.906122449	2213.791975	2196.134259	2222.091798	2247.208113	2245.758896	11.49002469	28.23657407	2.66859797	21.86525573	20.53536674
3.910204082	2215.780864	2198.194444	2224.056595	2249.239859	2247.717502	11.4891358	28.24722222	2.672118323	21.86843034	20.5449528
3.914285714	2217.769753	2200.25463	2226.021391	2251.271605	2249.676107	11.48824691	28.25787037	2.675638675	21.87160494	20.55453885
3.918367347	2219.758642	2202.314815	2227.986188	2253.303351	2251.634713	11.48735802	28.26851852	2.679159027	21.87477954	20.56412491
3.92244898	2221.747531	2204.375	2229.950984	2255.335097	2253.593319	11.48646914	28.27916667	2.682679379	21.87795415	20.57371097
3.926530612	2223.73642	2206.435185	2231.91578	2257.366843	2255.551924	11.48558025	28.28981481	2.686199731	21.88112875	20.58329702
3.930612245	2225.725309	2208.49537	2233.880577	2259.398589	2257.51053	11.48469136	28.30046296	2.689720083	21.88430335	20.59288308
3.934653465	2227.714198	2210.555556	2236.827772	2260.414462	2259.469136	11.48380247	28.31111111	2.695000611	21.88589065	20.60246914
3.938613861	2229.703086	2212.615741	2238.792568	2262.446208	2261.427741	11.48291358	28.32175926	2.698520963	21.88906526	20.61205519
3.942574257	2231.691975	2214.675926	2240.757365	2264.477954	2263.386347	11.48202469	28.33240741	2.702041315	21.89223986	20.62164125
3.946534653	2233.680864	2216.736111	2242.722161	2266.5097	2265.344953	11.4811358	28.34305556	2.705561667	21.89541446	20.63122731
3.95049505	2235.669753	2218.796296	2244.686958	2268.541446	2267.303558	11.48024691	28.3537037	2.709082019	21.89858907	20.64081336
3.954455446	2237.658642	2220.856481	2246.651754	2270.573192	2269.262164	11.47935802	28.36435185	2.712602371	21.90176367	20.65039942
3.958415842	2239.647531	2222.916667	2248.616551	2272.604938	2271.22077	11.47846914	28.375	2.716122723	21.90493827	20.65998548
3.9625	2241.63642	2224.976852	2250.581347	2274.636684	2273.179375	11.47758025	28.38564815	2.719643075	21.90811288	20.66957153
3.966666667	2243.625309	2227.037037	2252.546144	2276.66843	2276.117284	11.47669136	28.3962963	2.723163427	21.91128748	20.68395062
3.970588235	2245.614198	2228.06713	2254.51094	2278.700176	2278.07589	11.47580247	28.40162037	2.726683779	21.91446208	20.69353667
3.974509804	2247.603086	2230.127315	2256.475736	2280.731922	2280.034495	11.47491358	28.41226852	2.730204131	21.91763668	20.70312273
3.978431373	2249.591975	2232.1875	2258.440533	2282.763668	2281.993101	11.47402469	28.42291667	2.733724483	21.92081129	20.71270879
3.982352941	2251.580864	2234.247685	2260.405329	2284.795414	2283.951707	11.4731358	28.43356481	2.737244835	21.92398589	20.72229484
3.98627451	2253.569753	2236.30787	2262.370126	2286.82716	2285.910312	11.47224691	28.44421296	2.740765187	21.92716049	20.7318809
3.990196078	2255.558642	2238.368056	2264.334922	2288.858907	2287.868918	11.47135802	28.45486111	2.744285539	21.9303351	20.74146696
3.994117647	2257.547531	2240.428241	2266.299719	2290.890653	2289.827524	11.47046914	28.46550926	2.747805891	21.9335097	20.75105301
3.998039216	2259.53642	2242.488426	2268.264515	2292.922399	2291.786129	11.46958025	28.47615741	2.751326243	21.9366843	20.76063907
4.002083333	2266.599012	2258.798611	2269.883633	2286.332745	2283.388284	6.394987654	14.23680556	3.100525608	13.31845973	10.41377391
4.00625	2268.58716	2260.864969	2271.848429	2288.364491	2285.341806	6.394839506	14.24128086	3.10404596	13.32163433	10.41827645
4.010416667	2270.575309	2262.931327	2273.813226	2290.396238	2287.295328	6.394691358	14.24575617	3.107566312	13.32480894	10.42277899
4.014583333	2272.563457	2264.997685	2275.778022	2292.427984	2289.24885	6.394543209	14.25023148	3.111086664	13.32798354	10.42728153
4.01875	2274.551605	2267.064043	2277.742819	2294.45973	2291.202372	6.394395061	14.25470679	3.114607016	13.33115814	10.43178407
4.022916667	2276.539753	2269.130401	2279.707615	2296.491476	2293.155894	6.394246913	14.2591821	3.118127368	13.33433275	10.43628661
4.027083333	2278.527901	2271.196759	2281.672412	2298.523222	2295.109417	6.394098765	14.26365741	3.12164772	13.33750735	10.44078916
4.03125	2280.516049	2273.263117	2283.637208	2300.554968	2297.062939	6.393950617	14.26813272	3.125168072	13.34068195	10.4452917
4.035294118	2282.504198	2274.296296	2285.602005	2302.586714	2299.993222	6.393802469	14.27037037	3.128688424	13.34385656	10.45204551
4.039215686	2284.492346	2276.362654	2287.566801	2304.61846	2301.946744	6.393654321	14.27484568	3.132208776	13.34703116	10.45654805
4.043137255	2286.480494	2278.429012	2289.531598	2306.650206	2303.900266	6.393506172	14.27932099	3.135729128	13.35020576	10.46105059
4.047058824	2288.468642	2280.49537	2291.496394	2308.681952	2305.853788	6.393358024	14.2837963	3.13924948	13.35338036	10.46555314
4.051020408	2290.45679	2282.561728	2293.461191	2310.713698	2307.807311	6.393209876	14.2882716	3.142769832	13.35655497	10.47005568
4.055102041	2292.444938	2284.628086	2295.425987	2312.745444	2309.760833	6.393061728	14.29274691	3.146290184	13.35972957	10.47455822
4.059183673	2294.433086	2286.694444	2297.390784	2314.77719	2311.714355	6.39291358	14.29722222	3.149810536	13.36290417	10.47906076
4.063265306	2296.421235	2288.760802	2299.35558	2316.808936	2313.667877	6.392765432	14.30169753	3.153330888	13.36607878	10.4835633
4.067326733	2298.409383	2290.82716	2302.302775	2317.824809	2315.621399	6.392617284	14.30617284	3.158611416	13.36766608	10.48806584
4.071287129	2300.397531	2292.893519	2304.267571	2319.856555	2317.574921	6.392469135	14.31064815	3.162131768	13.37084068	10.49256839
4.075247525	2302.385679	2294.959877	2306.232368	2321.888301	2319.528443	6.392320987	14.31512346	3.16565212	13.37401529	10.49707093
4.079207921	2304.373827	2297.026235	2308.197164	2323.920047	2321.481966	6.392172839	14.31959877	3.169172472	13.37718989	10.50157347
4.083333333	2306.361975	2299.092593	2310.161961	2325.951793	2323.435488	6.392024691	14.32407407	3.172692824	13.38036449	10.50607601
4.0875	2308.350123	2301.158951	2312.126757	2327.983539	2325.38901	6.391876543	14.32854938	3.176213176	13.3835391	10.51057855
4.091666667	2310.338272	2303.225309	2314.091554	2330.015285	2327.342532	6.391728395	14.33302469	3.179733528	13.3867137	10.51508109
4.095833333	2312.32642	2305.291667	2316.05635	2332.047031	2329.296054	6.391580247	14.3375	3.183253881	13.3898883	10.51958364
4.1	2315.308642	2307.358025	2318.021147	2335.09465	2332.226337	6.391358024	14.34197531	3.186774233	13.39465021	10.52633745
4.103921569	2316.302716	2308.391204	2319.985943	2336.110523	2334.17986	6.39128395	14.34421296	3.190294585	13.39623751	10.53083999
4.107843137	2318.290864	2310.457562	2321.95074	2338.142269	2336.133382	6.391135802	14.34868827	3.193814937	13.39941211	10.53534253
4.111764706	2320.279012	2312.52392	2323.915536	2340.174015	2338.086904	6.390987654	14.35316358	3.197335289	13.40258671	10.53984507
4.115686275	2322.26716	2314.590278	2325.880332	2342.205761	2340.040426	6.390839506	14.35763889	3.200855641	13.40576132	10.54434762
4.119607843	2324.255309	2316.656636	2327.845129	2344.237507	2341.993948	6.390691358	14.3621142	3.204375993	13.40893592	10.54885016
4.123529412	2326.243457	2318.722994	2329.809925	2346.269253	2343.94747	6.390543209	14.36658951	3.207896345	13.41211052	10.5533527
4.12745098	2328.231605	2320.789352	2331.774722	2348.300999	2345.900992	6.390395061	14.37106481	3.211416697	13.41528513	10.55785524
4.131372549	2330.219753	2322.85571	2333.739518	2350.332745	2347.854515	6.390246913	14.37554012	3.214937049	13.41845973	10.56235778
4.135416667	2332.207901	2324.922068	2335.704315	2352.364491	2349.808037	6.390098765	14.38001543	3.218457401	13.42163433	10.56686032
4.139583333	2334.196049	2326.988426	2337.669111	2354.396238	2351.761559	6.389950617	14.38449074	3.221977753	13.42480894	10.57136287
4.14375	2336.184198	2329.054784	2339.633908	2356.427984	2353.715081	6.389802469	14.38896605	3.225498105	13.42798354	10.57586541
4.147916667	2338.172346	2331.121142	2341.598704	2358.45973	2355.668603	6.389654321	14.39344136	3.229018457	13.43115814	10.58036795
4.152	2341.154568	2332.154321	2343.563501	2360.491476	2357.622125	6.389432098	14.39567901	3.232538809	13.43433275	10.58487049
4.156	2343.142716	2334.220679	2345.528297	2362.523222	2359.575648	6.38928395	14.40015432	3.236059161	13.43750735	10.58937303
4.16	2345.130864	2336.287037	2347.493094	2364.554968	2361.52917	6.389135802	14.40462963	3.239579513	13.44068195	10.59387558
4.164	2347.119012	2338.353395	2349.45789	2366.586714	2363.482692	6.388987654	14.40910494	3.243099865	13.44385656	10.59837812
4.168	2349.10716	2340.419753	2351.422687	2368.61846	2365.436214	6.388839506	14.41358025	3.246620217	13.44703116	10.60288066
4.172	2351.095309	2342.486111	2353.387483	2370.650206	2367.389736	6.388691358	14.41805556	3.250140569	13.45020576	10.6073832
4.176	2353.083457	2344.552469	2355.35228	2372.681952	2369.343258	6.388543209	14.42253086	3.253660921	13.45338036	10.61188574
4.18	2355.071605	2346.618827	2357.317076	2374.713698	2371.29678	6.388395061	14.42700617	3.257181273	13.45655497	10.61638828
4.184	2357.059753	2348.685185	2359.281873	2376.745444	2373.250303	6.388246913	14.43148148	3.260701625	13.45972957	10.62089083
4.188	2359.047901	2350.751543	2361.246669	2378.77719	2375.203825	6.388098765	14.43595679	3.264221977	13.46290417	10.62539337
4.192	2361.036049	2352.817901	2363.211466	2380.808936	2377.157347	6.387950617	14.4404321	3.267742329	13.46607878	10.62989591
4.196	2363.024198	2354.884259	2365.176262	2382.840682	2379.110869	6.387802469	14.44490741	3.271262681	13.46925338	10.63439845
4.2	2365.012346	2356.950617	2368.123457	2384.872428	2382.041152	6.387654321	14.44938272	3.276543209	13.47242798	10.64115226
4.204	2367.000494	2357.983796	2370.088253	2385.888301	2383.994674	6.387506172	14.45162037	3.280063562	13.47401529	10.64565481
4.208	2368.988642	2360.050154	2372.05305	2387.920047	2385.948197	6.387358024	14.45609568	3.283583914	13.47718989	10.65015735
4.212	2370.97679	2362.116512	2374.017846	2389.951793	2387.901719	6.387209876	14.46057099	3.287104266	13.48036449	10.65465989
4.216	2372.964938	2364.18287	2375.982643	2391.983539	2389.855241	6.387061728	14.4650463	3.290624618	13.4835391	10.65916243
4.22	2374.953086	2366.249228	2377.947439	2394.015285	2391.808763	6.38691358	14.4695216	3.29414497	13.4867137	10.66366497
4.224	2376.941235	2368.315586	2379.912236	2396.047031	2393.762285	6.386765432	14.47399691	3.297665322	13.4898883	10.66816751
4.228	2378.929383	2370.381944	2381.877032	2398.078777	2395.715807	6.386617284	14.47847222	3.301185674	13.4930629	10.67267006
4.232	2380.917531	2372.448302	2383.841829	2400.110523	2397.669329	6.386469135	14.48294753	3.304706026	13.49623751	10.6771726
4.236	2382.905679	2374.51466	2385.806625	2402.142269	2399.622852	6.386320987	14.48742284	3.308226378	13.49941211	10.68167514
4.24	2384.893827	2376.581019	2387.771422	2404.174015	2401.576374	6.386172839	14.49189815	3.31174673	13.50258671	10.68617768
4.244	2386.881975	2378.647377	2389.736218	2406.205761	2403.529896	6.386024691	14.49637346	3.315267082	13.50576132	10.69068022
4.248	2388.870123	2380.713735	2391.701015	2408.237507	2405.483418	6.385876543	14.50084877	3.318787434	13.50893592	10.69518276
4.252083333	2390.858272	2382.780093	2393.665811	2410.269253	2407.43694	6.385728395	14.50532407	3.322307786	13.51211052	10.69968531
4.25625	2392.84642	2384.846451	2395.630608	2412.300999	2409.390462	6.385580247	14.50979938	3.325828138	13.51528513	10.70418785
4.260416667	2394.834568	2386.912809	2397.595404	2414.332745	2411.343985	6.385432098	14.51427469	3.32934849	13.51845973	10.70869039
4.264583333	2396.822716	2388.979167	2399.5602	2416.364491	2413.297507	6.38528395	14.51875	3.332868842	13.52163433	10.71319293
4.268627451	2398.810864	2390.012346	2401.524997	2418.396238	2416.22779	6.385135802	14.52098765	3.336389194	13.52480894	10.71994674
4.27254902	2400.799012	2392.078704	2403.489793	2420.427984	2418.181312	6.384987654	14.52546296	3.339909546	13.52798354	10.72444929
4.276470588	2402.78716	2394.145062	2405.45459	2422.45973	2420.134834	6.384839506	14.52993827	3.343429898	13.53115814	10.72895183
4.280392157	2404.775309	2396.21142	2407.419386	2424.491476	2422.088356	6.384691358	14.53441358	3.34695025	13.53433275	10.73345437
4.284313725	2406.763457	2398.277778	2409.384183	2426.523222	2424.041878	6.384543209	14.53888889	3.350470602	13.53750735	10.73795691
4.288235294	2408.751605	2400.344136	2411.348979	2428.554968	2425.995401	6.384395061	14.5433642	3.353990954	13.54068195	10.74245945
4.292156863	2410.739753	2402.410494	2413.313776	2430.586714	2427.948923	6.384246913	14.54783951	3.357511306	13.54385656	10.746962
4.296078431	2412.727901	2404.476852	2415.278572	2432.61846	2429.902445	6.384098765	14.55231481	3.361031658	13.54703116	10.75146454
4.3	2414.716049	2406.54321	2417.243369	2434.650206	2431.855967	6.383950617	14.55679012	3.36455201	13.55020576	10.75596708
4.304166667	2416.704198	2408.609568	2419.208165	2436.681952	2433.809489	6.383802469	14.56126543	3.368072362	13.55338036	10.76046962
4.308333333	2418.692346	2410.675926	2421.172962	2438.713698	2435.763011	6.383654321	14.56574074	3.371592714	13.55655497	10.76497216
4.3125	2420.680494	2412.742284	2423.137758	2440.745444	2437.716534	6.383506172	14.57021605	3.375113066	13.55972957	10.7694747
4.316666667	2422.668642	2414.808642	2425.102555	2442.77719	2439.670056	6.383358024	14.57469136	3.378633418	13.56290417	10.77397725
4.320792079	2424.65679	2415.841821	2428.049749	2444.808936	2441.623578	6.383209876	14.57692901	3.383913947	13.56607878	10.77847979
4.324752475	2426.644938	2417.908179	2430.014546	2446.840682	2443.5771	6.383061728	14.58140432	3.387434299	13.56925338	10.78298233
4.328712871	2428.633086	2419.974537	2431.979342	2448.872428	2445.530622	6.38291358	14.58587963	3.390954651	13.57242798	10.78748487
4.332673267	2430.621235	2422.040895	2433.944139	2450.904174	2447.484144	6.382765432	14.59035494	3.394475003	13.57560259	10.79198741
4.336734694	2432.609383	2424.107253	2435.908935	2452.93592	2449.437666	6.382617284	14.59483025	3.397995355	13.57877719	10.79648995
4.340816327	2434.597531	2426.173611	2437.873732	2454.967666	2451.391189	6.382469135	14.59930556	3.401515707	13.58195179	10.8009925
4.344897959	2436.585679	2428.239969	2439.838528	2456.999412	2453.344711	6.382320987	14.60378086	3.405036059	13.5851264	10.80549504
4.348979592	2438.573827	2430.306327	2441.803325	2459.031158	2455.298233	6.382172839	14.60825617	3.408556411	13.588301	10.80999758
4.352941176	2440.561975	2432.372685	2443.768121	2460.047031	2458.228516	6.382024691	14.61273148	3.412076763	13.5898883	10.81675139
4.356862745	2442.550123	2434.439043	2445.732918	2462.078777	2460.182038	6.381876543	14.61720679	3.415597115	13.5930629	10.82125393
4.360784314	2444.538272	2436.505401	2447.697714	2464.110523	2462.13556	6.381728395	14.6216821	3.419117467	13.59623751	10.82575648
4.364705882	2446.52642	2438.571759	2449.662511	2466.142269	2464.089083	6.381580247	14.62615741	3.422637819	13.59941211	10.83025902
4.36875	2448.514568	2440.638117	2451.627307	2468.174015	2466.042605	6.381432098	14.63063272	3.426158171	13.60258671	10.83476156
4.372916667	2450.502716	2442.704475	2453.592104	2470.205761	2467.996127	6.38128395	14.63510802	3.429678523	13.60576132	10.8392641
4.377083333	2452.490864	2444.770833	2455.5569	2472.237507	2469.949649	6.381135802	14.63958333	3.433198875	13.60893592	10.84376664
4.38125	2454.479012	2446.837191	2457.521697	2474.269253	2471.903171	6.380987654	14.64405864	3.436719227	13.61211052	10.84826918
4.385416667	2456.46716	2448.903549	2459.486493	2476.300999	2473.856693	6.380839506	14.64853395	3.440239579	13.61528513	10.85277173
4.389583333	2458.455309	2450.969907	2461.45129	2478.332745	2475.810215	6.380691358	14.65300926	3.443759931	13.61845973	10.85727427
4.39375	2460.443457	2453.036265	2463.416086	2480.364491	2477.763738	6.380543209	14.65748457	3.447280283	13.62163433	10.86177681
4.397916667	2462.431605	2455.102623	2465.380883	2482.396238	2479.71726	6.380395061	14.66195988	3.450800635	13.62480894	10.86627935
4.401960784	2464.419753	2456.135802	2467.345679	2484.427984	2482.647543	6.380246913	14.66419753	3.454320987	13.62798354	10.87303316
4.405882353	2466.407901	2458.20216	2469.310475	2486.45973	2484.601065	6.380098765	14.66867284	3.457841339	13.63115814	10.87753571
4.409803922	2468.396049	2460.268519	2471.275272	2488.491476	2486.554587	6.379950617	14.67314815	3.461361691	13.63433275	10.88203825
4.41372549	2470.384198	2462.334877	2473.240068	2490.523222	2488.508109	6.379802469	14.67762346	3.464882043	13.63750735	10.88654079
4.417647059	2472.372346	2464.401235	2475.204865	2492.554968	2490.461632	6.379654321	14.68209877	3.468402395	13.64068195	10.89104333
4.421568627	2474.360494	2466.467593	2477.169661	2494.586714	2492.415154	6.379506172	14.68657407	3.471922747	13.64385656	10.89554587
4.425490196	2476.348642	2468.533951	2479.134458	2496.61846	2494.368676	6.379358024	14.69104938	3.475443099	13.64703116	10.90004841
4.429411765	2478.33679	2470.600309	2481.099254	2498.650206	2496.322198	6.379209876	14.69552469	3.478963451	13.65020576	10.90455096
4.433333333	2480.324938	2472.666667	2483.064051	2500.681952	2498.27572	6.379061728	14.7	3.482483804	13.65338036	10.9090535
4.4375	2482.313086	2474.733025	2485.028847	2502.713698	2500.229242	6.37891358	14.70447531	3.486004156	13.65655497	10.91355604
4.441584158	2484.301235	2475.766204	2487.976042	2504.745444	2502.182764	6.378765432	14.70671296	3.491284684	13.65972957	10.91805858
4.445544554	2486.289383	2477.832562	2489.940839	2506.77719	2504.136287	6.378617284	14.71118827	3.494805036	13.66290417	10.92256112
4.44950495	2488.277531	2479.89892	2491.905635	2508.808936	2506.089809	6.378469135	14.71566358	3.498325388	13.66607878	10.92706367
4.453465347	2490.265679	2481.965278	2493.870431	2510.840682	2508.043331	6.378320987	14.72013889	3.50184574	13.66925338	10.93156621
4.457425743	2492.253827	2484.031636	2495.835228	2512.872428	2509.996853	6.378172839	14.7246142	3.505366092	13.67242798	10.93606875
4.461386139	2494.241975	2486.097994	2497.800024	2514.904174	2511.950375	6.378024691	14.72908951	3.508886444	13.67560259	10.94057129
4.465346535	2496.230123	2488.164352	2499.764821	2516.93592	2513.903897	6.377876543	14.73356481	3.512406796	13.67877719	10.94507383
4.469387755	2498.218272	2490.23071	2501.729617	2518.967666	2515.85742	6.377728395	14.73804012	3.515927148	13.68195179	10.94957637
4.473469388	2500.20642	2492.297068	2503.694414	2520.999412	2517.810942	6.377580247	14.74251543	3.5194475	13.6851264	10.95407892
4.47755102	2502.194568	2494.363426	2505.65921	2523.031158	2519.764464	6.377432098	14.74699074	3.522967852	13.688301	10.95858146
4.481632653	2504.182716	2496.429784	2507.624007	2525.062904	2521.717986	6.37728395	14.75146605	3.526488204	13.6914756	10.963084
4.485714286	2506.170864	2498.496142	2509.588803	2527.09465	2523.671508	6.377135802	14.75594136	3.530008556	13.69465021	10.96758654
4.489795918	2508.159012	2500.5625	2511.5536	2529.126396	2525.62503	6.376987654	14.76041667	3.533528908	13.69782481	10.97208908
4.493877551	2510.14716	2502.628858	2513.518396	2531.158142	2527.578552	6.376839506	14.76489197	3.53704926	13.70099941	10.97659162
4.497959184	2512.135309	2504.695216	2515.483193	2533.189888	2529.532075	6.376691358	14.76936728	3.540569612	13.70417402	10.98109417
4.502	2515.117531	2505.728395	2517.447989	2534.205761	2532.462358	6.376469135	14.77160494	3.544089964	13.70576132	10.98784798
4.506	2517.105679	2507.794753	2519.412786	2536.237507	2534.41588	6.376320987	14.77608025	3.547610316	13.70893592	10.99235052
4.51	2519.093827	2509.861111	2521.377582	2538.269253	2536.369402	6.376172839	14.78055556	3.551130668	13.71211052	10.99685306
4.514	2521.081975	2511.927469	2523.342379	2540.300999	2538.322924	6.376024691	14.78503086	3.55465102	13.71528513	11.0013556
4.518	2523.070123	2513.993827	2525.307175	2542.332745	2540.276446	6.375876543	14.78950617	3.558171372	13.71845973	11.00585815
4.522	2525.058272	2516.060185	2527.271972	2544.364491	2542.229969	6.375728395	14.79398148	3.561691724	13.72163433	11.01036069
4.526	2527.04642	2518.126543	2529.236768	2546.396238	2544.183491	6.375580246	14.79845679	3.565212076	13.72480894	11.01486323
4.53	2529.034568	2520.192901	2531.201565	2548.427984	2546.137013	6.375432098	14.8029321	3.568732428	13.72798354	11.01936577
4.534	2531.022716	2522.259259	2533.166361	2550.45973	2548.090535	6.37528395	14.80740741	3.57225278	13.73115814	11.02386831
4.538	2533.010864	2524.325617	2535.131158	2552.491476	2550.044057	6.375135802	14.81188272	3.575773132	13.73433275	11.02837085
4.542	2534.999012	2526.391975	2537.095954	2554.523222	2551.997579	6.374987654	14.81635802	3.579293484	13.73750735	11.0328734
4.546	2536.98716	2528.458333	2539.060751	2556.554968	2553.951101	6.374839506	14.82083333	3.582813837	13.74068195	11.03737594
4.55	2538.975309	2530.524691	2541.025547	2558.586714	2555.904624	6.374691358	14.82530864	3.586334189	13.74385656	11.04187848
4.554166667	2540.963457	2532.591049	2542.990343	2560.61846	2557.858146	6.374543209	14.82978395	3.589854541	13.74703116	11.04638102
4.558333333	2542.951605	2534.657407	2544.95514	2562.650206	2559.811668	6.374395061	14.83425926	3.593374893	13.75020576	11.05088356
4.562376238	2544.939753	2535.690586	2547.902335	2564.681952	2561.76519	6.374246913	14.83649691	3.598655421	13.75338036	11.05538611
4.566336634	2546.927901	2537.756944	2549.867131	2566.713698	2563.718712	6.374098765	14.84097222	3.602175773	13.75655497	11.05988865
4.57029703	2548.916049	2539.823302	2551.831928	2568.745444	2565.672234	6.373950617	14.84544753	3.605696125	13.75972957	11.06439119
4.574257426	2550.904198	2541.88966	2553.796724	2570.77719	2567.625756	6.373802469	14.84992284	3.609216477	13.76290417	11.06889373
4.578217822	2552.892346	2543.956019	2555.761521	2572.808936	2569.579279	6.373654321	14.85439815	3.612736829	13.76607878	11.07339627
4.582178218	2554.880494	2546.022377	2557.726317	2574.840682	2571.532801	6.373506172	14.85887346	3.616257181	13.76925338	11.07789881
4.586138614	2556.868642	2548.088735	2559.691114	2576.872428	2573.486323	6.373358024	14.86334877	3.619777533	13.77242798	11.08240136
4.59009901	2558.85679	2550.155093	2561.65591	2578.904174	2575.439845	6.373209876	14.86782407	3.623297885	13.77560259	11.0869039
4.594059406	2560.844938	2552.221451	2563.620707	2580.93592	2577.393367	6.373061728	14.87229938	3.626818237	13.77877719	11.09140644
4.598019802	2562.833086	2554.287809	2565.585503	2582.967666	2579.346889	6.37291358	14.87677469	3.630338589	13.78195179	11.09590898
4.602040816	2564.821235	2555.320988	2567.550299	2584.999412	2582.277173	6.372765432	14.87901235	3.633858941	13.7851264	11.10266279
4.606122449	2566.809383	2557.387346	2569.515096	2587.031158	2584.230695	6.372617284	14.88348765	3.637379293	13.788301	11.10716534
4.610204082	2568.797531	2559.453704	2571.479892	2589.062904	2586.184217	6.372469135	14.88796296	3.640899645	13.7914756	11.11166788
4.614285714	2570.785679	2561.520062	2573.444689	2591.09465	2588.137739	6.372320987	14.89243827	3.644419997	13.79465021	11.11617042
4.618367347	2572.773827	2563.58642	2575.409485	2593.126396	2590.091261	6.372172839	14.89691358	3.647940349	13.79782481	11.12067296
4.62244898	2574.761975	2565.652778	2577.374282	2595.158142	2592.044783	6.372024691	14.90138889	3.651460701	13.80099941	11.1251755
4.626530612	2576.750123	2567.719136	2579.339078	2597.189888	2593.998305	6.371876543	14.9058642	3.654981053	13.80417402	11.12967804
4.630612245	2578.738272	2569.785494	2581.303875	2599.221634	2595.951828	6.371728395	14.91033951	3.658501405	13.80734862	11.13418059
4.634693878	2580.72642	2571.851852	2583.268671	2601.25338	2597.90535	6.371580246	14.91481481	3.662021757	13.81052322	11.13868313
4.63877551	2582.714568	2573.91821	2585.233468	2603.285126	2599.858872	6.371432098	14.91929012	3.665542109	13.81369783	11.14318567
4.642857143	2584.702716	2575.984568	2587.198264	2605.316872	2601.812394	6.37128395	14.92376543	3.669062461	13.81687243	11.14768821
4.646938776	2586.690864	2578.050926	2589.163061	2607.348618	2603.765916	6.371135802	14.92824074	3.672582813	13.82004703	11.15219075
4.650980392	2588.679012	2580.117284	2591.127857	2608.364491	2606.696199	6.370987654	14.93271605	3.676103165	13.82163433	11.15894457
4.654901961	2590.66716	2582.183642	2593.092654	2610.396238	2608.649722	6.370839506	14.93719136	3.679623517	13.82480894	11.16344711
4.658823529	2592.655309	2584.25	2595.05745	2612.427984	2610.603244	6.370691358	14.94166667	3.68314387	13.82798354	11.16794965
4.662745098	2594.643457	2586.316358	2597.022247	2614.45973	2612.556766	6.370543209	14.94614197	3.686664222	13.83115814	11.17245219
4.666666667	2596.631605	2588.382716	2598.987043	2616.491476	2614.510288	6.370395061	14.95061728	3.690184574	13.83433275	11.17695473
4.670833333	2598.619753	2590.449074	2600.95184	2618.523222	2616.46381	6.370246913	14.95509259	3.693704926	13.83750735	11.18145727
4.675	2600.607901	2592.515432	2602.916636	2620.554968	2618.417332	6.370098765	14.9595679	3.697225278	13.84068195	11.18595982
4.679166667	2602.596049	2594.58179	2604.881433	2622.586714	2620.370855	6.369950617	14.96404321	3.70074563	13.84385656	11.19046236
4.683168317	2604.584198	2595.614969	2607.828627	2624.61846	2622.324377	6.369802469	14.96628086	3.706026158	13.84703116	11.1949649
4.687128713	2606.572346	2597.681327	2609.793424	2626.650206	2624.277899	6.369654321	14.97075617	3.70954651	13.85020576	11.19946744
4.691089109	2608.560494	2599.747685	2611.75822	2628.681952	2626.231421	6.369506172	14.97523148	3.713066862	13.85338036	11.20396998
4.695049505	2610.548642	2601.814043	2613.723017	2630.713698	2628.184943	6.369358024	14.97970679	3.716587214	13.85655497	11.20847253
4.699009901	2612.53679	2603.880401	2615.687813	2632.745444	2630.138465	6.369209876	14.9841821	3.720107566	13.85972957	11.21297507
4.702970297	2614.524938	2605.946759	2617.65261	2634.77719	2632.091987	6.369061728	14.98865741	3.723627918	13.86290417	11.21747761
4.706930693	2616.513086	2608.013117	2619.617406	2636.808936	2634.04551	6.36891358	14.99313272	3.72714827	13.86607878	11.22198015
4.710891089	2618.501235	2610.079475	2621.582203	2638.840682	2635.999032	6.368765432	14.99760802	3.730668622	13.86925338	11.22648269
4.714851485	2620.489383	2612.145833	2623.546999	2640.872428	2637.952554	6.368617284	15.00208333	3.734188974	13.87242798	11.23098523
4.718811881	2622.477531	2614.212191	2625.511796	2642.904174	2639.906076	6.368469135	15.00655864	3.737709326	13.87560259	11.23548778
4.722916667	2624.465679	2616.278549	2627.476592	2644.93592	2641.859598	6.368320987	15.01103395	3.741229678	13.87877719	11.23999032
4.727083333	2626.453827	2618.344907	2629.441389	2646.967666	2643.81312	6.368172839	15.01550926	3.74475003	13.88195179	11.24449286
4.73125	2628.441975	2620.411265	2631.406185	2648.999412	2645.766642	6.368024691	15.01998457	3.748270382	13.8851264	11.2489954
4.735294118	2630.430123	2621.444444	2633.370982	2651.031158	2648.696926	6.367876543	15.02222222	3.751790734	13.888301	11.25574921
4.739215686	2632.418272	2623.510802	2635.335778	2653.062904	2650.650448	6.367728395	15.02669753	3.755311086	13.8914756	11.26025176
4.743137255	2634.40642	2625.57716	2637.300575	2655.09465	2652.60397	6.367580247	15.03117284	3.758831438	13.89465021	11.2647543
4.747058824	2636.394568	2627.643519	2639.265371	2657.126396	2654.557492	6.367432098	15.03564815	3.76235179	13.89782481	11.26925684
4.751020408	2638.382716	2629.709877	2641.230167	2659.158142	2656.511014	6.36728395	15.04012346	3.765872142	13.90099941	11.27375938
4.755102041	2640.370864	2631.776235	2643.194964	2661.189888	2658.464536	6.367135802	15.04459877	3.769392494	13.90417402	11.27826192
4.759183673	2642.359012	2633.842593	2645.15976	2663.221634	2660.418059	6.366987654	15.04907407	3.772912846	13.90734862	11.28276446
4.763265306	2644.34716	2635.908951	2647.124557	2665.25338	2662.371581	6.366839506	15.05354938	3.776433198	13.91052322	11.28726701
4.767346939	2646.335309	2637.975309	2649.089353	2667.285126	2664.325103	6.366691358	15.05802469	3.77995355	13.91369783	11.29176955
4.771428571	2648.323457	2640.041667	2651.05415	2669.316872	2666.278625	6.366543209	15.0625	3.783473903	13.91687243	11.29627209
4.775510204	2650.311605	2642.108025	2653.018946	2671.348618	2668.232147	6.366395061	15.06697531	3.786994255	13.92004703	11.30077463
4.779591837	2652.299753	2644.174383	2654.983743	2673.380364	2670.185669	6.366246913	15.07145062	3.790514607	13.92322163	11.30527717
4.783673469	2654.287901	2646.240741	2656.948539	2675.412111	2672.139191	6.366098765	15.07592593	3.794034959	13.92639624	11.30977971
4.787755102	2656.276049	2648.307099	2658.913336	2677.443857	2674.092714	6.365950617	15.08040123	3.797555311	13.92957084	11.31428226
4.791836735	2658.264198	2650.373457	2660.878132	2679.475603	2676.046236	6.365802469	15.08487654	3.801075663	13.93274544	11.3187848
4.795918367	2660.252346	2652.439815	2662.842929	2681.507349	2677.999758	6.365654321	15.08935185	3.804596015	13.93592005	11.32328734
4.8	2663.234568	2654.506173	2665.790123	2683.539095	2680.930041	6.365432098	15.09382716	3.809876543	13.93909465	11.33004115
4.803960396	2664.228642	2655.539352	2667.75492	2684.554968	2682.883563	6.365358024	15.09606481	3.813396895	13.94068195	11.33454369
4.807920792	2666.21679	2657.60571	2669.719716	2686.586714	2684.837085	6.365209876	15.10054012	3.816917247	13.94385656	11.33904624
4.811881188	2668.204938	2659.672068	2671.684513	2688.61846	2686.790608	6.365061728	15.10501543	3.820437599	13.94703116	11.34354878
4.815841584	2670.193086	2661.738426	2673.649309	2690.650206	2688.74413	6.36491358	15.10949074	3.823957951	13.95020576	11.34805132
4.81980198	2672.181235	2663.804784	2675.614106	2692.681952	2690.697652	6.364765432	15.11396605	3.827478303	13.95338036	11.35255386
4.823762376	2674.169383	2665.871142	2677.578902	2694.713698	2692.651174	6.364617284	15.11844136	3.830998655	13.95655497	11.3570564
4.827722772	2676.157531	2667.9375	2679.543699	2696.745444	2694.604696	6.364469135	15.12291667	3.834519007	13.95972957	11.36155894
4.831683168	2678.145679	2670.003858	2681.508495	2698.77719	2696.558218	6.364320987	15.12739197	3.838039359	13.96290417	11.36606149
4.835643564	2680.133827	2672.070216	2683.473292	2700.808936	2698.51174	6.364172839	15.13186728	3.841559711	13.96607878	11.37056403
4.83960396	2682.121975	2674.136574	2685.438088	2702.840682	2700.465263	6.364024691	15.13634259	3.845080063	13.96925338	11.37506657
4.84375	2684.110123	2676.202932	2687.402885	2704.872428	2702.418785	6.363876543	15.1408179	3.848600415	13.97242798	11.37956911
4.847916667	2686.098272	2678.26929	2689.367681	2706.904174	2704.372307	6.363728395	15.14529321	3.852120767	13.97560259	11.38407165
4.852	2689.080494	2679.302469	2691.332478	2708.93592	2706.325829	6.363506172	15.14753086	3.855641119	13.97877719	11.3885742
4.856	2691.068642	2681.368827	2693.297274	2710.967666	2708.279351	6.363358024	15.15200617	3.859161471	13.98195179	11.39307674
4.86	2693.05679	2683.435185	2695.262071	2712.999412	2710.232873	6.363209876	15.15648148	3.862681823	13.9851264	11.39757928
4.864	2695.044938	2685.501543	2697.226867	2715.031158	2712.186396	6.363061728	15.16095679	3.866202175	13.988301	11.40208182
4.868	2697.033086	2687.567901	2699.191664	2717.062904	2714.139918	6.36291358	15.1654321	3.869722527	13.9914756	11.40658436
4.872	2699.021235	2689.634259	2701.15646	2719.09465	2716.09344	6.362765432	15.16990741	3.873242879	13.99465021	11.4110869
4.876	2701.009383	2691.700617	2703.121257	2721.126396	2718.046962	6.362617284	15.17438272	3.876763231	13.99782481	11.41558945
4.88	2702.997531	2693.766975	2705.086053	2723.158142	2720.000484	6.362469135	15.17885802	3.880283583	14.00099941	11.42009199
4.884	2704.985679	2695.833333	2707.05085	2725.189888	2721.954006	6.362320987	15.18333333	3.883803936	14.00417402	11.42459453
4.888	2706.973827	2697.899691	2709.015646	2727.221634	2723.907528	6.362172839	15.18780864	3.887324288	14.00734862	11.42909707
4.892	2708.961975	2699.966049	2710.980442	2729.25338	2725.861051	6.362024691	15.19228395	3.89084464	14.01052322	11.43359961
4.896	2710.950123	2702.032407	2712.945239	2731.285126	2727.814573	6.361876543	15.19675926	3.894364992	14.01369783	11.43810215
4.9	2712.938272	2704.098765	2714.910035	2733.316872	2730.744856	6.361728395	15.20123457	3.897885344	14.01687243	11.44485597
4.904081633	2714.92642	2705.131944	2716.874832	2735.348618	2732.698378	6.361580247	15.20347222	3.901405696	14.02004703	11.44935851
4.908163265	2716.914568	2707.198302	2718.839628	2737.380364	2734.6519	6.361432098	15.20794753	3.904926048	14.02322163	11.45386105
4.912244898	2718.902716	2709.26466	2720.804425	2739.412111	2736.605422	6.36128395	15.21242284	3.9084464	14.02639624	11.45836359
4.916326531	2720.890864	2711.331019	2722.769221	2741.443857	2738.558945	6.361135802	15.21689815	3.911966752	14.02957084	11.46286613
4.920408163	2722.879012	2713.397377	2724.734018	2743.475603	2740.512467	6.360987654	15.22137346	3.915487104	14.03274544	11.46736868
4.924489796	2724.86716	2715.463735	2726.698814	2745.507349	2742.465989	6.360839506	15.22584877	3.919007456	14.03592005	11.47187122
4.928571429	2726.855309	2717.530093	2728.663611	2747.539095	2744.419511	6.360691358	15.23032407	3.922527808	14.03909465	11.47637376
4.932653061	2728.843457	2719.596451	2730.628407	2749.570841	2746.373033	6.360543209	15.23479938	3.92604816	14.04226925	11.4808763
4.936633663	2730.831605	2721.662809	2733.575602	2750.586714	2748.326555	6.360395061	15.23927469	3.931328688	14.04385656	11.48537884
4.940594059	2732.819753	2723.729167	2735.540398	2752.61846	2750.280077	6.360246913	15.24375	3.93484904	14.04703116	11.48988139
4.944554455	2734.807901	2725.795525	2737.505195	2754.650206	2752.2336	6.360098765	15.24822531	3.938369392	14.05020576	11.49438393
4.948514851	2736.796049	2727.861883	2739.469991	2756.681952	2754.187122	6.359950617	15.25270062	3.941889744	14.05338036	11.49888647
4.952475248	2738.784198	2729.928241	2741.434788	2758.713698	2756.140644	6.359802469	15.25717593	3.945410096	14.05655497	11.50338901
4.956435644	2740.772346	2731.994599	2743.399584	2760.745444	2758.094166	6.359654321	15.26165123	3.948930448	14.05972957	11.50789155
4.960416667	2742.760494	2734.060957	2745.364381	2762.77719	2760.047688	6.359506172	15.26612654	3.9524508	14.06290417	11.51239409
4.964583333	2744.748642	2736.127315	2747.329177	2764.808936	2762.00121	6.359358024	15.27060185	3.955971152	14.06607878	11.51689664
4.968627451	2746.73679	2737.160494	2749.293974	2766.840682	2764.931494	6.359209876	15.27283951	3.959491504	14.06925338	11.52365045
4.97254902	2748.724938	2739.226852	2751.25877	2768.872428	2766.885016	6.359061728	15.27731481	3.963011856	14.07242798	11.52815299
4.976470588	2750.713086	2741.29321	2753.223567	2770.904174	2768.838538	6.35891358	15.28179012	3.966532208	14.07560259	11.53265553
4.980392157	2752.701235	2743.359568	2755.188363	2772.93592	2770.79206	6.358765432	15.28626543	3.97005256	14.07877719	11.53715807
4.984313725	2754.689383	2745.425926	2757.15316	2774.967666	2772.745582	6.358617284	15.29074074	3.973572912	14.08195179	11.54166062
4.988235294	2756.677531	2747.492284	2759.117956	2776.999412	2774.699104	6.358469135	15.29521605	3.977093264	14.0851264	11.54616316
4.992156863	2758.665679	2749.558642	2761.082753	2779.031158	2776.652626	6.358320987	15.29969136	3.980613617	14.088301	11.5506657
4.996078431	2760.653827	2751.625	2763.047549	2781.062904	2778.606149	6.358172839	15.30416667	3.984133969	14.0914756	11.55516824
5	2762.641975	2753.691358	2765.012346	2783.09465	2780.559671	6.358024691	15.30864197	3.987654321	14.09465021	11.55967078
5.004166667	2767.61915	2762.516718	2769.23287	2778.252205	2777.383684	3.36885048	8.554115226	1.735446631	7.223633157	6.43466473
5.008333333	2769.607298	2764.584877	2771.199622	2780.282187	2779.33527	3.368702332	8.556790123	1.737011232	7.225044092	6.437230695
5.0125	2771.595446	2766.653035	2773.166375	2782.312169	2781.286855	3.368554183	8.55946502	1.738575832	7.226455027	6.43979666
5.016666667	2773.583594	2768.721193	2775.133127	2784.342152	2783.238441	3.368406035	8.562139917	1.740140433	7.227865962	6.442362624
5.020833333	2775.571742	2770.789352	2777.099879	2786.372134	2785.190027	3.368257887	8.564814814	1.741705034	7.229276896	6.444928589
5.025	2777.55989	2772.85751	2779.066631	2788.402116	2787.141612	3.368109739	8.567489712	1.743269635	7.230687831	6.447494554
5.029166667	2779.548038	2774.925669	2781.033384	2790.432099	2789.093198	3.367961591	8.570164609	1.744834236	7.232098766	6.450060518
5.033333333	2781.536187	2776.993827	2783.000136	2792.462081	2792.020576	3.367813443	8.572839506	1.746398837	7.233509701	6.453909465
5.037254902	2783.524335	2778.027906	2784.966888	2794.492063	2793.972162	3.367665295	8.574176954	1.747963438	7.234920635	6.45647543
5.041176471	2785.512483	2780.096065	2786.93364	2796.522046	2795.923747	3.367517146	8.576851851	1.749528039	7.23633157	6.459041395
5.045098039	2787.500631	2782.164223	2788.900393	2798.552028	2797.875333	3.367368998	8.579526749	1.75109264	7.237742505	6.461607359
5.049019608	2789.488779	2784.232382	2790.867145	2800.582011	2799.826918	3.36722085	8.582201646	1.752657241	7.23915344	6.464173324
5.053061224	2791.476927	2786.30054	2792.833897	2802.611993	2801.778504	3.367072702	8.584876543	1.754221842	7.240564374	6.466739289
5.057142857	2793.465075	2788.368699	2794.800649	2804.641975	2803.73009	3.366924554	8.58755144	1.755786442	7.241975309	6.469305253
5.06122449	2795.453224	2790.436857	2796.767401	2806.671958	2805.681675	3.366776406	8.590226337	1.757351043	7.243386244	6.471871218
5.065306122	2797.441372	2792.505015	2798.734154	2808.70194	2807.633261	3.366628257	8.592901234	1.758915644	7.244797179	6.474437183
5.069306931	2799.42952	2794.573174	2801.684282	2809.716931	2809.584846	3.366480109	8.595576131	1.761262546	7.245502646	6.477003147
5.073267327	2801.417668	2796.641332	2803.651034	2811.746914	2811.536432	3.366331961	8.598251028	1.762827147	7.246913581	6.479569112
5.077227723	2803.405816	2798.709491	2805.617786	2813.776896	2813.488017	3.366183813	8.600925926	1.764391747	7.248324515	6.482135077
5.08125	2805.393964	2800.777649	2807.584539	2815.806878	2815.439603	3.366035665	8.603600823	1.765956348	7.24973545	6.484701041
5.085416667	2807.382112	2802.845808	2809.551291	2817.836861	2817.391189	3.365887517	8.60627572	1.767520949	7.251146385	6.487267006
5.089583333	2809.370261	2804.913966	2811.518043	2819.866843	2819.342774	3.365739369	8.608950617	1.76908555	7.25255732	6.489832971
5.09375	2811.358409	2806.982124	2813.484795	2821.896825	2821.29436	3.36559122	8.611625514	1.770650151	7.253968254	6.492398935
5.097916667	2813.346557	2809.050283	2815.451548	2823.926808	2823.245945	3.365443072	8.614300411	1.772214752	7.255379189	6.4949649
5.101960784	2815.334705	2810.084362	2817.4183	2825.95679	2826.173324	3.365294924	8.61563786	1.773779353	7.256790124	6.498813847
5.105882353	2817.322853	2812.152521	2819.385052	2827.986772	2828.124909	3.365146776	8.618312757	1.775343954	7.258201059	6.501379812
5.109803922	2819.311001	2814.220679	2821.351804	2830.016755	2830.076495	3.364998628	8.620987654	1.776908555	7.259611993	6.503945776
5.11372549	2821.29915	2816.288837	2823.318557	2832.046737	2832.02808	3.36485048	8.623662551	1.778473156	7.261022928	6.506511741
5.117647059	2823.287298	2818.356996	2825.285309	2834.07672	2833.979666	3.364702332	8.626337448	1.780037756	7.262433863	6.509077706
5.121568627	2825.275446	2820.425154	2827.252061	2836.106702	2835.931252	3.364554183	8.629012345	1.781602357	7.263844798	6.51164367
5.125490196	2827.263594	2822.493313	2829.218813	2838.136684	2837.882837	3.364406035	8.631687242	1.783166958	7.265255732	6.514209635
5.129411765	2829.251742	2824.561471	2831.185565	2840.166667	2839.834423	3.364257887	8.63436214	1.784731559	7.266666667	6.5167756
5.133333333	2831.23989	2826.62963	2833.152318	2842.196649	2841.786008	3.364109739	8.637037037	1.78629616	7.268077602	6.519341564
5.1375	2833.228038	2828.697788	2835.11907	2844.226631	2843.737594	3.363961591	8.639711934	1.787860761	7.269488537	6.521907529
5.141666667	2835.216187	2830.765947	2837.085822	2846.256614	2845.689179	3.363813443	8.642386831	1.789425362	7.270899471	6.524473494
5.145833333	2837.204335	2832.834105	2839.052574	2848.286596	2847.640765	3.363665295	8.645061728	1.790989963	7.272310406	6.527039458
5.15	2840.186557	2834.902263	2841.019327	2850.316578	2849.592351	3.363443072	8.647736625	1.792554564	7.273721341	6.529605423
5.154	2842.174705	2835.936343	2842.986079	2852.346561	2851.543936	3.363294924	8.649074074	1.794119165	7.275132276	6.532171387
5.158	2844.162853	2838.004501	2844.952831	2854.376543	2853.495522	3.363146776	8.651748971	1.795683766	7.27654321	6.534737352
5.162	2846.151001	2840.072659	2846.919583	2856.406526	2855.447107	3.362998628	8.654423868	1.797248366	7.277954145	6.537303317
5.166	2848.13915	2842.140818	2848.886336	2858.436508	2857.398693	3.36285048	8.657098765	1.798812967	7.27936508	6.539869281
5.17	2850.127298	2844.208976	2850.853088	2860.46649	2859.350278	3.362702332	8.659773662	1.800377568	7.280776015	6.542435246
5.174	2852.115446	2846.277135	2852.81984	2862.496473	2861.301864	3.362554183	8.662448559	1.801942169	7.282186949	6.545001211
5.178	2854.103594	2848.345293	2854.786592	2864.526455	2863.25345	3.362406035	8.665123456	1.80350677	7.283597884	6.547567175
5.182	2856.091742	2850.413452	2856.753344	2866.556437	2865.205035	3.362257887	8.667798353	1.805071371	7.285008819	6.55013314
5.186	2858.07989	2852.48161	2858.720097	2868.58642	2867.156621	3.362109739	8.670473251	1.806635972	7.286419753	6.552699105
5.19	2860.068038	2854.549769	2860.686849	2870.616402	2869.108206	3.361961591	8.673148148	1.808200573	7.287830688	6.555265069
5.194	2862.056187	2856.617927	2862.653601	2872.646384	2871.059792	3.361813443	8.675823045	1.809765174	7.289241623	6.557831034
5.198	2864.044335	2858.686085	2864.620353	2874.676367	2873.011377	3.361665295	8.678497942	1.811329775	7.290652558	6.560396999
5.202	2866.032483	2859.720165	2867.570482	2875.691358	2875.938756	3.361517146	8.679835391	1.813676676	7.291358025	6.564245946
5.206	2868.020631	2861.788323	2869.537234	2877.72134	2877.890341	3.361368998	8.682510288	1.815241277	7.29276896	6.56681191
5.21	2870.008779	2863.856481	2871.503986	2879.751323	2879.841927	3.36122085	8.685185185	1.816805878	7.294179895	6.569377875
5.214	2871.996927	2865.92464	2873.470738	2881.781305	2881.793512	3.361072702	8.687860082	1.818370479	7.295590829	6.57194384
5.218	2873.985075	2867.992798	2875.437491	2883.811287	2883.745098	3.360924554	8.690534979	1.81993508	7.297001764	6.574509804
5.222	2875.973224	2870.060957	2877.404243	2885.84127	2885.696684	3.360776406	8.693209876	1.82149968	7.298412699	6.577075769
5.226	2877.961372	2872.129115	2879.370995	2887.871252	2887.648269	3.360628257	8.695884773	1.823064281	7.299823634	6.579641734
5.23	2879.94952	2874.197274	2881.337747	2889.901235	2889.599855	3.360480109	8.69855967	1.824628882	7.301234568	6.582207698
5.234	2881.937668	2876.265432	2883.3045	2891.931217	2891.55144	3.360331961	8.701234568	1.826193483	7.302645503	6.584773663
5.238	2883.925816	2878.333591	2885.271252	2893.961199	2893.503026	3.360183813	8.703909465	1.827758084	7.304056438	6.587339628
5.242	2885.913964	2880.401749	2887.238004	2895.991182	2895.454611	3.360035665	8.706584362	1.829322685	7.305467373	6.589905592
5.246	2887.902112	2882.469907	2889.204756	2898.021164	2897.406197	3.359887517	8.709259259	1.830887286	7.306878307	6.592471557
5.25	2889.890261	2884.538066	2891.171509	2900.051146	2899.357783	3.359739369	8.711934156	1.832451887	7.308289242	6.595037522
5.254166667	2891.878409	2886.606224	2893.138261	2902.081129	2901.309368	3.35959122	8.714609053	1.834016488	7.309700177	6.597603486
5.258333333	2893.866557	2888.674383	2895.105013	2904.111111	2903.260954	3.359443072	8.71728395	1.835581089	7.311111112	6.600169451
5.2625	2895.854705	2890.742541	2897.071765	2906.141093	2905.212539	3.359294924	8.719958847	1.837145689	7.312522046	6.602735416
5.266666667	2897.842853	2892.8107	2899.038517	2908.171076	2908.139918	3.359146776	8.722633744	1.83871029	7.313932981	6.606584363
5.270588235	2899.831001	2893.844779	2901.00527	2910.201058	2910.091503	3.358998628	8.723971193	1.840274891	7.315343916	6.609150327
5.274509804	2901.81915	2895.912937	2902.972022	2912.231041	2912.043089	3.35885048	8.72664609	1.841839492	7.316754851	6.611716292
5.278431373	2903.807298	2897.981096	2904.938774	2914.261023	2913.994674	3.358702332	8.729320987	1.843404093	7.318165785	6.614282257
5.282352941	2905.795446	2900.049254	2906.905526	2916.291005	2915.94626	3.358554183	8.731995884	1.844968694	7.31957672	6.616848221
5.28627451	2907.783594	2902.117413	2908.872279	2918.320988	2917.897846	3.358406035	8.734670781	1.846533295	7.320987655	6.619414186
5.290196078	2909.771742	2904.185571	2910.839031	2920.35097	2919.849431	3.358257887	8.737345679	1.848097896	7.322398589	6.621980151
5.294117647	2911.75989	2906.253729	2912.805783	2922.380952	2921.801017	3.358109739	8.740020576	1.849662497	7.323809524	6.624546115
5.298039216	2913.748038	2908.321888	2914.772535	2924.410935	2923.752602	3.357961591	8.742695473	1.851227098	7.325220459	6.62711208
5.302083333	2915.736187	2910.390046	2916.739288	2926.440917	2925.704188	3.357813443	8.74537037	1.852791698	7.326631394	6.629678044
5.30625	2917.724335	2912.458205	2918.70604	2928.470899	2927.655773	3.357665294	8.748045267	1.854356299	7.328042328	6.632244009
5.310416667	2919.712483	2914.526363	2920.672792	2930.500882	2929.607359	3.357517146	8.750720164	1.8559209	7.329453263	6.634809974
5.314583333	2921.700631	2916.594522	2922.639544	2932.530864	2931.558945	3.357368998	8.753395061	1.857485501	7.330864198	6.637375938
5.31875	2923.688779	2918.66268	2924.606296	2934.560847	2933.51053	3.35722085	8.756069958	1.859050102	7.332275133	6.639941903
5.322772277	2925.676927	2919.696759	2927.556425	2936.590829	2935.462116	3.357072702	8.757407407	1.861397003	7.333686067	6.642507868
5.326732673	2927.665075	2921.764918	2929.523177	2938.620811	2937.413701	3.356924554	8.760082304	1.862961604	7.335097002	6.645073832
5.330693069	2929.653224	2923.833076	2931.489929	2940.650794	2939.365287	3.356776406	8.762757201	1.864526205	7.336507937	6.647639797
5.334693878	2931.641372	2925.901235	2933.456681	2942.680776	2941.316872	3.356628257	8.765432098	1.866090806	7.337918872	6.650205762
5.33877551	2933.62952	2927.969393	2935.423434	2944.710758	2943.268458	3.356480109	8.768106995	1.867655407	7.339329806	6.652771726
5.342857143	2935.617668	2930.037551	2937.390186	2946.740741	2945.220044	3.356331961	8.770781893	1.869220008	7.340740741	6.655337691
5.346938776	2937.605816	2932.10571	2939.356938	2948.770723	2947.171629	3.356183813	8.77345679	1.870784609	7.342151676	6.657903656
5.350980392	2939.593964	2934.173868	2941.32369	2949.785714	2950.099008	3.356035665	8.776131687	1.87234921	7.342857143	6.661752603
5.354901961	2941.582112	2936.242027	2943.290443	2951.815697	2952.050593	3.355887517	8.778806584	1.873913811	7.344268078	6.664318567
5.358823529	2943.570261	2938.310185	2945.257195	2953.845679	2954.002179	3.355739369	8.781481481	1.875478412	7.345679013	6.666884532
5.362745098	2945.558409	2940.378344	2947.223947	2955.875661	2955.953764	3.35559122	8.784156378	1.877043013	7.347089947	6.669450497
5.366666667	2947.546557	2942.446502	2949.190699	2957.905644	2957.90535	3.355443072	8.786831275	1.878607613	7.348500882	6.672016461
5.370833333	2949.534705	2944.51466	2951.157452	2959.935626	2959.856935	3.355294924	8.789506172	1.880172214	7.349911817	6.674582426
5.375	2951.522853	2946.582819	2953.124204	2961.965608	2961.808521	3.355146776	8.79218107	1.881736815	7.351322752	6.677148391
5.379166667	2953.511001	2948.650977	2955.090956	2963.995591	2963.760107	3.354998628	8.794855967	1.883301416	7.352733686	6.679714355
5.383333333	2955.49915	2950.719136	2957.057708	2966.025573	2965.711692	3.35485048	8.797530864	1.884866017	7.354144621	6.68228032
5.3875	2957.487298	2952.787294	2959.02446	2968.055556	2967.663278	3.354702332	8.800205761	1.886430618	7.355555556	6.684846285
5.391666667	2959.475446	2954.855453	2960.991213	2970.085538	2969.614863	3.354554183	8.802880658	1.887995219	7.356966491	6.687412249
5.395833333	2961.463594	2956.923611	2962.957965	2972.11552	2971.566449	3.354406035	8.805555555	1.88955982	7.358377425	6.689978214
5.4	2964.445816	2958.99177	2965.908093	2975.160494	2974.493827	3.354183813	8.808230452	1.891906721	7.360493828	6.693827161
5.403921569	2965.43989	2960.025849	2966.891469	2976.175485	2976.445413	3.354109739	8.809567901	1.892689022	7.361199295	6.696393126
5.407843137	2967.428038	2962.094007	2968.858222	2978.205467	2978.396998	3.353961591	8.812242798	1.894253622	7.36261023	6.69895909
5.411764706	2969.416187	2964.162166	2970.824974	2980.23545	2980.348584	3.353813443	8.814917695	1.895818223	7.364021164	6.701525055
5.415686275	2971.404335	2966.230324	2972.791726	2982.265432	2982.300169	3.353665294	8.817592592	1.897382824	7.365432099	6.70409102
5.419607843	2973.392483	2968.298483	2974.758478	2984.295414	2984.251755	3.353517146	8.820267489	1.898947425	7.366843034	6.706656984
5.423529412	2975.380631	2970.366641	2976.725231	2986.325397	2986.203341	3.353368998	8.822942386	1.900512026	7.368253969	6.709222949
5.42745098	2977.368779	2972.434799	2978.691983	2988.355379	2988.154926	3.35322085	8.825617284	1.902076627	7.369664903	6.711788914
5.431372549	2979.356927	2974.502958	2980.658735	2990.385362	2990.106512	3.353072702	8.828292181	1.903641228	7.371075838	6.714354878
5.435416667	2981.345075	2976.571116	2982.625487	2992.415344	2992.058097	3.352924554	8.830967078	1.905205829	7.372486773	6.716920843
5.439583333	2983.333224	2978.639275	2984.592239	2994.445326	2994.009683	3.352776406	8.833641975	1.90677043	7.373897708	6.719486807
5.443564356	2985.321372	2979.673354	2987.542368	2996.475309	2995.961268	3.352628257	8.834979423	1.909117331	7.375308642	6.722052772
5.447524752	2987.30952	2981.741512	2989.50912	2998.505291	2997.912854	3.352480109	8.837654321	1.910681932	7.376719577	6.724618737
5.451485149	2989.297668	2983.809671	2991.475872	3000.535273	2999.86444	3.352331961	8.840329218	1.912246533	7.378130512	6.727184701
5.455445545	2991.285816	2985.877829	2993.442625	3002.565256	3001.816025	3.352183813	8.843004115	1.913811134	7.379541447	6.729750666
5.459405941	2993.273964	2987.945988	2995.409377	3004.595238	3003.767611	3.352035665	8.845679012	1.915375735	7.380952381	6.732316631
5.463366337	2995.262112	2990.014146	2997.376129	3006.62522	3005.719196	3.351887517	8.848353909	1.916940336	7.382363316	6.734882595
5.467346939	2997.250261	2992.082305	2999.342881	3008.655203	3007.670782	3.351739369	8.851028806	1.918504937	7.383774251	6.73744856
5.471428571	2999.238409	2994.150463	3001.309633	3010.685185	3009.622367	3.35159122	8.853703703	1.920069537	7.385185186	6.740014525
5.475510204	3001.226557	2996.218621	3003.276386	3012.715168	3011.573953	3.351443072	8.8563786	1.921634138	7.38659612	6.742580489
5.479591837	3003.214705	2998.28678	3005.243138	3014.74515	3013.525539	3.351294924	8.859053498	1.923198739	7.388007055	6.745146454
5.483673469	3005.202853	3000.354938	3007.20989	3016.775132	3015.477124	3.351146776	8.861728395	1.92476334	7.38941799	6.747712419
5.487755102	3007.191001	3002.423097	3009.176642	3018.805115	3017.42871	3.350998628	8.864403292	1.926327941	7.390828925	6.750278383
5.491836735	3009.17915	3004.491255	3011.143395	3020.835097	3019.380295	3.35085048	8.867078189	1.927892542	7.392239859	6.752844348
5.495918367	3011.167298	3006.559414	3013.110147	3022.865079	3021.331881	3.350702332	8.869753086	1.929457143	7.393650794	6.755410313
5.5	3014.14952	3008.627572	3015.076899	3024.895062	3024.259259	3.350480109	8.872427983	1.931021744	7.395061729	6.75925926
5.504	3016.137668	3009.661651	3017.043651	3025.910053	3026.210845	3.350331961	8.873765432	1.932586345	7.395767196	6.761825224
5.508	3018.125816	3011.72981	3019.010404	3027.940035	3028.16243	3.350183813	8.876440329	1.934150946	7.397178131	6.764391189
5.512	3020.113964	3013.797968	3020.977156	3029.970018	3030.114016	3.350035665	8.879115226	1.935715546	7.398589066	6.766957154
5.516	3022.102112	3015.866127	3022.943908	3032	3032.065602	3.349887517	8.881790123	1.937280147	7.4	6.769523118
5.52	3024.090261	3017.934285	3024.91066	3034.029982	3034.017187	3.349739369	8.88446502	1.938844748	7.401410935	6.772089083
5.524	3026.078409	3020.002443	3026.877412	3036.059965	3035.968773	3.34959122	8.887139917	1.940409349	7.40282187	6.774655048
5.528	3028.066557	3022.070602	3028.844165	3038.089947	3037.920358	3.349443072	8.889814814	1.94197395	7.404232805	6.777221012
5.532	3030.054705	3024.13876	3030.810917	3040.119929	3039.871944	3.349294924	8.892489712	1.943538551	7.405643739	6.779786977
5.536	3032.042853	3026.206919	3032.777669	3042.149912	3041.823529	3.349146776	8.895164609	1.945103152	7.407054674	6.782352942
5.54	3034.031001	3028.275077	3034.744421	3044.179894	3043.775115	3.348998628	8.897839506	1.946667753	7.408465609	6.784918906
5.544	3036.01915	3030.343236	3036.711174	3046.209877	3045.726701	3.34885048	8.900514403	1.948232354	7.409876544	6.787484871
5.548	3038.007298	3032.411394	3038.677926	3048.239859	3047.678286	3.348702332	8.9031893	1.949796955	7.411287478	6.790050836
5.552083333	3039.995446	3034.479552	3040.644678	3050.269841	3049.629872	3.348554183	8.905864197	1.951361556	7.412698413	6.7926168
5.55625	3041.983594	3036.547711	3042.61143	3052.299824	3051.581457	3.348406035	8.908539094	1.952926156	7.414109348	6.795182765
5.56039604	3043.971742	3037.58179	3045.561559	3054.329806	3053.533043	3.348257887	8.909876543	1.955273058	7.415520283	6.79774873
5.564356436	3045.95989	3039.649949	3047.528311	3056.359788	3055.484628	3.348109739	8.91255144	1.956837659	7.416931217	6.800314694
5.568316832	3047.948038	3041.718107	3049.495063	3058.389771	3057.436214	3.347961591	8.915226337	1.95840226	7.418342152	6.802880659
5.572277228	3049.936187	3043.786265	3051.461815	3060.419753	3059.3878	3.347813443	8.917901234	1.95996686	7.419753087	6.805446623
5.576237624	3051.924335	3045.854424	3053.428568	3062.449735	3061.339385	3.347665294	8.920576131	1.961531461	7.421164022	6.808012588
5.58019802	3053.912483	3047.922582	3055.39532	3064.479718	3063.290971	3.347517146	8.923251028	1.963096062	7.422574956	6.810578553
5.584158416	3055.900631	3049.990741	3057.362072	3066.5097	3065.242556	3.347368998	8.925925926	1.964660663	7.423985891	6.813144517
5.588118812	3057.888779	3052.058899	3059.328824	3068.539683	3067.194142	3.34722085	8.928600823	1.966225264	7.425396826	6.815710482
5.592079208	3059.876927	3054.127058	3061.295576	3070.569665	3069.145727	3.347072702	8.93127572	1.967789865	7.426807761	6.818276447
5.596039604	3061.865075	3056.195216	3063.262329	3072.599647	3071.097313	3.346924554	8.933950617	1.969354466	7.428218695	6.820842411
5.6	3063.853224	3058.263374	3065.229081	3074.62963	3074.024691	3.346776406	8.936625514	1.970919067	7.42962963	6.824691358
5.604081633	3065.841372	3059.297454	3067.195833	3076.659612	3075.976277	3.346628257	8.937962963	1.972483668	7.431040565	6.827257323
5.608163265	3067.82952	3061.365612	3069.162585	3078.689594	3077.927863	3.346480109	8.94063786	1.974048269	7.4324515	6.829823288
5.612244898	3069.817668	3063.433771	3071.129338	3080.719577	3079.879448	3.346331961	8.943312757	1.97561287	7.433862434	6.832389252
5.616326531	3071.805816	3065.501929	3073.09609	3082.749559	3081.831034	3.346183813	8.945987654	1.97717747	7.435273369	6.834955217
5.620408163	3073.793964	3067.570087	3075.062842	3084.779541	3083.782619	3.346035665	8.948662551	1.978742071	7.436684304	6.837521182
5.624489796	3075.782112	3069.638246	3077.029594	3086.809524	3085.734205	3.345887517	8.951337448	1.980306672	7.438095238	6.840087146
5.628571429	3077.770261	3071.706404	3078.996347	3088.839506	3087.68579	3.345739369	8.954012345	1.981871273	7.439506173	6.842653111
5.632653061	3079.758409	3073.774563	3080.963099	3090.869489	3089.637376	3.34559122	8.956687242	1.983435874	7.440917108	6.845219076
5.636734694	3081.746557	3075.842721	3082.929851	3092.899471	3091.588962	3.345443072	8.959362139	1.985000475	7.442328043	6.84778504
5.640816327	3083.734705	3077.91088	3084.896603	3094.929453	3093.540547	3.345294924	8.962037037	1.986565076	7.443738977	6.850351005
5.644897959	3085.722853	3079.979038	3086.863355	3096.959436	3095.492133	3.345146776	8.964711934	1.988129677	7.445149912	6.85291697
5.648979592	3087.711001	3082.047197	3088.830108	3098.989418	3097.443718	3.344998628	8.967386831	1.989694278	7.446560847	6.855482934
5.652941176	3089.69915	3084.115355	3090.79686	3100.004409	3100.371097	3.34485048	8.970061728	1.991258879	7.447266314	6.859331881
5.656862745	3091.687298	3086.183513	3092.763612	3102.034392	3102.322682	3.344702332	8.972736625	1.992823479	7.448677249	6.861897846
5.660784314	3093.675446	3088.251672	3094.730364	3104.064374	3104.274268	3.344554183	8.975411522	1.99438808	7.450088184	6.864463811
5.664705882	3095.663594	3090.31983	3096.697117	3106.094356	3106.225853	3.344406035	8.978086419	1.995952681	7.451499119	6.867029775
5.66875	3097.651742	3092.387989	3098.663869	3108.124339	3108.177439	3.344257887	8.980761316	1.997517282	7.452910053	6.86959574
5.672916667	3099.63989	3094.456147	3100.630621	3110.154321	3110.129024	3.344109739	8.983436214	1.999081883	7.454320988	6.872161705
5.677083333	3101.628038	3096.524306	3102.597373	3112.184303	3112.08061	3.343961591	8.986111111	2.000646484	7.455731923	6.874727669
5.681188119	3103.616187	3097.558385	3105.547502	3114.214286	3114.032196	3.343813443	8.987448559	2.002993385	7.457142858	6.877293634
5.685148515	3105.604335	3099.626543	3107.514254	3116.244268	3115.983781	3.343665295	8.990123456	2.004557986	7.458553792	6.879859599
5.689108911	3107.592483	3101.694702	3109.481006	3118.27425	3117.935367	3.343517146	8.992798354	2.006122587	7.459964727	6.882425563
5.693069307	3109.580631	3103.76286	3111.447758	3120.304233	3119.886952	3.343368998	8.995473251	2.007687188	7.461375662	6.884991528
5.697029703	3111.568779	3105.831019	3113.414511	3122.334215	3121.838538	3.34322085	8.998148148	2.009251789	7.462786597	6.887557493
5.700990099	3113.556927	3107.899177	3115.381263	3124.364198	3123.790123	3.343072702	9.000823045	2.01081639	7.464197531	6.890123457
5.704950495	3115.545075	3109.967335	3117.348015	3126.39418	3125.741709	3.342924554	9.003497942	2.012380991	7.465608466	6.892689422
5.708910891	3117.533224	3112.035494	3119.314767	3128.424162	3127.693295	3.342776406	9.006172839	2.013945592	7.467019401	6.895255387
5.712871287	3119.521372	3114.103652	3121.28152	3130.454145	3129.64488	3.342628257	9.008847736	2.015510193	7.468430336	6.897821351
5.716831683	3121.50952	3116.171811	3123.248272	3132.484127	3131.596466	3.342480109	9.011522633	2.017074794	7.46984127	6.900387316
5.720833333	3123.497668	3118.239969	3125.215024	3134.514109	3133.548051	3.342331961	9.01419753	2.018639394	7.471252205	6.902953281
5.725	3125.485816	3120.308128	3127.181776	3136.544092	3135.499637	3.342183813	9.016872428	2.020203995	7.47266314	6.905519245
5.729166667	3127.473964	3122.376286	3129.148528	3138.574074	3137.451222	3.342035665	9.019547325	2.021768596	7.474074074	6.90808521
5.733333333	3129.462112	3124.444444	3131.115281	3140.604056	3140.378601	3.341887517	9.022222222	2.023333197	7.475485009	6.911934157
5.737254902	3131.450261	3125.478524	3133.082033	3142.634039	3142.330186	3.341739369	9.02355967	2.024897798	7.476895944	6.914500121
5.741176471	3133.438409	3127.546682	3135.048785	3144.664021	3144.281772	3.34159122	9.026234567	2.026462399	7.478306879	6.917066086
5.745098039	3135.426557	3129.614841	3137.015537	3146.694004	3146.233358	3.341443072	9.028909465	2.028027	7.479717813	6.919632051
5.749019608	3137.414705	3131.682999	3138.98229	3148.723986	3148.184943	3.341294924	9.031584362	2.029591601	7.481128748	6.922198015
5.753061224	3139.402853	3133.751157	3140.949042	3150.753968	3150.136529	3.341146776	9.034259259	2.031156202	7.482539683	6.92476398
5.757142857	3141.391001	3135.819316	3142.915794	3152.783951	3152.088114	3.340998628	9.036934156	2.032720803	7.483950618	6.927329945
5.76122449	3143.37915	3137.887474	3144.882546	3154.813933	3154.0397	3.34085048	9.039609053	2.034285403	7.485361552	6.929895909
5.765306122	3145.367298	3139.955633	3146.849299	3156.843915	3155.991285	3.340702332	9.04228395	2.035850004	7.486772487	6.932461874
5.769387755	3147.355446	3142.023791	3148.816051	3158.873898	3157.942871	3.340554183	9.044958847	2.037414605	7.488183422	6.935027839
5.773469388	3149.343594	3144.09195	3150.782803	3160.90388	3159.894457	3.340406035	9.047633744	2.038979206	7.489594357	6.937593803
5.77755102	3151.331742	3146.160108	3152.749555	3162.933862	3161.846042	3.340257887	9.050308642	2.040543807	7.491005291	6.940159768
5.781632653	3153.31989	3148.228266	3154.716307	3164.963845	3163.797628	3.340109739	9.052983539	2.042108408	7.492416226	6.942725733
5.785714286	3155.308038	3150.296425	3156.68306	3166.993827	3165.749213	3.339961591	9.055658436	2.043673009	7.493827161	6.945291697
5.789795918	3157.296187	3152.364583	3158.649812	3169.02381	3167.700799	3.339813443	9.058333333	2.04523761	7.495238096	6.947857662
5.793877551	3159.284335	3154.432742	3160.616564	3171.053792	3169.652384	3.339665295	9.06100823	2.046802211	7.49664903	6.950423627
5.797959184	3161.272483	3156.5009	3162.583316	3173.083774	3171.60397	3.339517146	9.063683127	2.048366812	7.498059965	6.952989591
5.801980198	3163.260631	3157.534979	3165.533445	3174.098765	3174.531348	3.339368998	9.065020576	2.050713713	7.498765433	6.956838538
5.805940594	3165.248779	3159.603138	3167.500197	3176.128748	3176.482934	3.33922085	9.067695473	2.052278314	7.500176367	6.959404503
5.80990099	3167.236927	3161.671296	3169.466949	3178.15873	3178.434519	3.339072702	9.07037037	2.053842915	7.501587302	6.961970468
5.813861386	3169.225075	3163.739455	3171.433701	3180.188713	3180.386105	3.338924554	9.073045267	2.055407516	7.502998237	6.964536432
5.817821782	3171.213224	3165.807613	3173.400454	3182.218695	3182.337691	3.338776406	9.075720164	2.056972117	7.504409171	6.967102397
5.821782178	3173.201372	3167.875772	3175.367206	3184.248677	3184.289276	3.338628257	9.078395061	2.058536717	7.505820106	6.969668362
5.825742574	3175.18952	3169.94393	3177.333958	3186.27866	3186.240862	3.338480109	9.081069958	2.060101318	7.507231041	6.972234326
5.82970297	3177.177668	3172.012088	3179.30071	3188.308642	3188.192447	3.338331961	9.083744856	2.061665919	7.508641976	6.974800291
5.833663366	3179.165816	3174.080247	3181.267463	3190.338624	3190.144033	3.338183813	9.086419753	2.06323052	7.51005291	6.977366256
5.837623762	3181.153964	3176.148405	3183.234215	3192.368607	3192.095618	3.338035665	9.08909465	2.064795121	7.511463845	6.97993222
5.841666667	3183.142112	3178.216564	3185.200967	3194.398589	3194.047204	3.337887517	9.091769547	2.066359722	7.51287478	6.982498185
5.845833333	3185.130261	3180.284722	3187.167719	3196.428571	3195.99879	3.337739369	9.094444444	2.067924323	7.514285715	6.98506415
5.85	3188.112483	3182.352881	3189.134471	3198.458554	3197.950375	3.337517146	9.097119341	2.069488924	7.515696649	6.987630114
5.854	3190.100631	3183.38696	3191.101224	3200.488536	3199.901961	3.337368998	9.09845679	2.071053525	7.517107584	6.990196079
5.858	3192.088779	3185.455118	3193.067976	3202.518519	3201.853546	3.33722085	9.101131687	2.072618126	7.518518519	6.992762043
5.862	3194.076927	3187.523277	3195.034728	3204.548501	3203.805132	3.337072702	9.103806584	2.074182726	7.519929454	6.995328008
5.866	3196.065075	3189.591435	3197.00148	3206.578483	3205.756718	3.336924554	9.106481481	2.075747327	7.521340388	6.997893973
5.87	3198.053224	3191.659594	3198.968233	3208.608466	3207.708303	3.336776406	9.109156378	2.077311928	7.522751323	7.000459937
5.874	3200.041372	3193.727752	3200.934985	3210.638448	3209.659889	3.336628257	9.111831275	2.078876529	7.524162258	7.003025902
5.878	3202.02952	3195.79591	3202.901737	3212.66843	3211.611474	3.336480109	9.114506172	2.08044113	7.525573193	7.005591867
5.882	3204.017668	3197.864069	3204.868489	3214.698413	3213.56306	3.336331961	9.11718107	2.082005731	7.526984127	7.008157831
5.886	3206.005816	3199.932227	3206.835242	3216.728395	3215.514645	3.336183813	9.119855967	2.083570332	7.528395062	7.010723796
5.89	3207.993964	3202.000386	3208.801994	3218.758377	3217.466231	3.336035665	9.122530864	2.085134933	7.529805997	7.013289761
5.894	3209.982112	3204.068544	3210.768746	3220.78836	3219.417817	3.335887517	9.125205761	2.086699534	7.531216932	7.015855725
5.898	3211.970261	3206.136703	3212.735498	3222.818342	3221.369402	3.335739369	9.127880658	2.088264135	7.532627866	7.01842169
5.902040816	3213.958409	3207.170782	3214.70225	3224.848325	3224.29678	3.33559122	9.129218107	2.089828736	7.534038801	7.022270637
5.906122449	3215.946557	3209.23894	3216.669003	3226.878307	3226.248366	3.335443072	9.131893004	2.091393336	7.535449736	7.024836602
5.910204082	3217.934705	3211.307099	3218.635755	3228.908289	3228.199952	3.335294924	9.134567901	2.092957937	7.536860671	7.027402566
5.914285714	3219.922853	3213.375257	3220.602507	3230.938272	3230.151537	3.335146776	9.137242798	2.094522538	7.538271605	7.029968531
5.918367347	3221.911001	3215.443416	3222.569259	3232.968254	3232.103123	3.334998628	9.139917695	2.096087139	7.53968254	7.032534496
5.92244898	3223.89915	3217.511574	3224.536012	3234.998236	3234.054708	3.33485048	9.142592592	2.09765174	7.541093475	7.03510046
5.926530612	3225.887298	3219.579733	3226.502764	3237.028219	3236.006294	3.334702332	9.145267489	2.099216341	7.54250441	7.037666425
5.930612245	3227.875446	3221.647891	3228.469516	3239.058201	3237.957879	3.334554183	9.147942386	2.100780942	7.543915344	7.04023239
5.934653465	3229.863594	3223.716049	3231.419644	3240.073192	3239.909465	3.334406035	9.150617284	2.103127843	7.544620812	7.042798354
5.938613861	3231.851742	3225.784208	3233.386397	3242.103175	3241.861051	3.334257887	9.153292181	2.104692444	7.546031746	7.045364319
5.942574257	3233.83989	3227.852366	3235.353149	3244.133157	3243.812636	3.334109739	9.155967078	2.106257045	7.547442681	7.047930284
5.946534653	3235.828038	3229.920525	3237.319901	3246.163139	3245.764222	3.333961591	9.158641975	2.107821646	7.548853616	7.050496248
5.95049505	3237.816187	3231.988683	3239.286653	3248.193122	3247.715807	3.333813443	9.161316872	2.109386247	7.550264551	7.053062213
5.954455446	3239.804335	3234.056842	3241.253406	3250.223104	3249.667393	3.333665294	9.163991769	2.110950848	7.551675485	7.055628178
5.958415842	3241.792483	3236.125	3243.220158	3252.253086	3251.618978	3.333517146	9.166666666	2.112515449	7.55308642	7.058194142
5.9625	3243.780631	3238.193158	3245.18691	3254.283069	3253.570564	3.333368998	9.169341563	2.11408005	7.554497355	7.060760107
5.966666667	3245.768779	3240.261317	3247.153662	3256.313051	3255.52215	3.33322085	9.17201646	2.11564465	7.55590829	7.063326072
5.970588235	3247.756927	3241.295396	3249.120415	3258.343034	3258.449528	3.333072702	9.173353909	2.117209251	7.557319224	7.067175019
5.974509804	3249.745075	3243.363555	3251.087167	3260.373016	3260.401114	3.332924554	9.176028806	2.118773852	7.558730159	7.069740983
5.978431373	3251.733224	3245.431713	3253.053919	3262.402998	3262.352699	3.332776406	9.178703703	2.120338453	7.560141094	7.072306948
5.982352941	3253.721372	3247.499871	3255.020671	3264.432981	3264.304285	3.332628257	9.1813786	2.121903054	7.561552029	7.074872913
5.98627451	3255.70952	3249.56803	3256.987423	3266.462963	3266.25587	3.332480109	9.184053498	2.123467655	7.562962963	7.077438877
5.990196078	3257.697668	3251.636188	3258.954176	3268.492945	3268.207456	3.332331961	9.186728395	2.125032256	7.564373898	7.080004842
5.994117647	3259.685816	3253.704347	3260.920928	3270.522928	3270.159041	3.332183813	9.189403292	2.126596857	7.565784833	7.082570806
5.998039216	3261.673964	3255.772505	3262.88768	3272.55291	3272.110627	3.332035665	9.192078189	2.128161458	7.567195768	7.085136771
6.002083333	3265.181047	3262.149949	3265.732216	3271.189823	3270.749307	1.812952903	4.885468107	1.251942395	4.175537266	3.774797601
6.00625	3267.169113	3264.219393	3267.69962	3273.219217	3272.699683	1.81288706	4.886856995	1.252855079	4.176360311	3.776153205
6.010416667	3269.157179	3266.288837	3269.667024	3275.248612	3274.650058	1.812821216	4.888245884	1.253767763	4.177183357	3.777508809
6.014583333	3271.145245	3268.358282	3271.634428	3277.278006	3276.600433	1.812755372	4.889634773	1.254680447	4.178006402	3.778864413
6.01875	3273.13331	3270.427726	3273.601833	3279.307401	3278.550808	1.812689529	4.891023662	1.255593131	4.178829447	3.780220017
6.022916667	3275.121376	3272.497171	3275.569237	3281.336795	3280.501183	1.812623685	4.892412551	1.256505815	4.179652492	3.781575621
6.027083333	3277.109442	3274.566615	3277.536641	3283.36619	3282.451559	1.812557841	4.89380144	1.257418499	4.180475538	3.782931225
6.03125	3279.097508	3276.63606	3279.504045	3285.395584	3284.401934	1.812491998	4.895190329	1.258331183	4.181298583	3.784286829
6.035294118	3281.085574	3277.670782	3281.471449	3287.424979	3287.327497	1.812426154	4.895884773	1.259243866	4.182121628	3.786320235
6.039215686	3283.07364	3279.740226	3283.438853	3289.454373	3289.277872	1.812360311	4.897273662	1.26015655	4.182944673	3.787675839
6.043137255	3285.061706	3281.809671	3285.406257	3291.483768	3291.228247	1.812294467	4.898662551	1.261069234	4.183767719	3.789031443
6.047058824	3287.049771	3283.879115	3287.373662	3293.513162	3293.178622	1.812228623	4.90005144	1.261981918	4.184590764	3.790387047
6.051020408	3289.037837	3285.94856	3289.341066	3295.542557	3295.128998	1.81216278	4.901440329	1.262894602	4.185413809	3.791742651
6.055102041	3291.025903	3288.018004	3291.30847	3297.571951	3297.079373	1.812096936	4.902829218	1.263807286	4.186236855	3.793098255
6.059183673	3293.013969	3290.087449	3293.275874	3299.601346	3299.029748	1.812031092	4.904218107	1.26471997	4.1870599	3.794453859
6.063265306	3295.002035	3292.156893	3295.243278	3301.63074	3300.980123	1.811965249	4.905606995	1.265632653	4.187882945	3.795809463
6.067326733	3296.990101	3294.226337	3298.194384	3302.645437	3302.930498	1.811899405	4.906995884	1.267001679	4.188294468	3.797165067
6.071287129	3298.978166	3296.295782	3300.161789	3304.674832	3304.880874	1.811833562	4.908384773	1.267914363	4.189117513	3.798520671
6.075247525	3300.966232	3298.365226	3302.129193	3306.704226	3306.831249	1.811767718	4.909773662	1.268827047	4.189940558	3.799876275
6.079207921	3302.954298	3300.434671	3304.096597	3308.733621	3308.781624	1.811701874	4.911162551	1.269739731	4.190763604	3.801231879
6.083333333	3304.942364	3302.504115	3306.064001	3310.763015	3310.731999	1.811636031	4.91255144	1.270652415	4.191586649	3.802587483
6.0875	3306.93043	3304.57356	3308.031405	3312.79241	3312.682374	1.811570187	4.913940329	1.271565098	4.192409694	3.803943087
6.091666667	3308.918496	3306.643004	3309.998809	3314.821804	3314.63275	1.811504343	4.915329218	1.272477782	4.193232739	3.805298691
6.095833333	3310.906561	3308.712449	3311.966213	3316.851199	3316.583125	1.8114385	4.916718107	1.273390466	4.194055785	3.806654294
6.1	3312.894627	3309.747171	3313.933618	3319.89529	3318.5335	1.811372656	4.917412551	1.27430315	4.195290353	3.808009898
6.103921569	3314.882693	3311.816615	3315.901022	3320.909988	3321.459063	1.811306813	4.91880144	1.275215834	4.195701875	3.810043304
6.107843137	3316.870759	3313.88606	3317.868426	3322.939382	3323.409438	1.811240969	4.920190329	1.276128518	4.19652492	3.811398908
6.111764706	3318.858825	3315.955504	3319.83583	3324.968777	3325.359813	1.811175125	4.921579218	1.277041202	4.197347966	3.812754512
6.115686275	3320.846891	3318.024949	3321.803234	3326.998171	3327.310189	1.811109282	4.922968107	1.277953886	4.198171011	3.814110116
6.119607843	3322.834957	3320.094393	3323.770638	3329.027565	3329.260564	1.811043438	4.924356995	1.278866569	4.198994056	3.81546572
6.123529412	3324.823022	3322.163837	3325.738043	3331.05696	3331.210939	1.810977594	4.925745884	1.279779253	4.199817101	3.816821324
6.12745098	3326.811088	3324.233282	3327.705447	3333.086354	3333.161314	1.810911751	4.927134773	1.280691937	4.200640147	3.818176928
6.131372549	3328.799154	3326.302726	3329.672851	3335.115749	3335.111689	1.810845907	4.928523662	1.281604621	4.201463192	3.819532532
6.135416667	3330.78722	3328.372171	3331.640255	3337.145143	3337.062065	1.810780064	4.929912551	1.282517305	4.202286237	3.820888136
6.139583333	3332.775286	3330.441615	3333.607659	3339.174538	3339.01244	1.81071422	4.93130144	1.283429989	4.203109283	3.82224374
6.14375	3334.763352	3332.51106	3335.575063	3341.203932	3340.962815	1.810648376	4.932690329	1.284342673	4.203932328	3.823599344
6.147916667	3336.751417	3334.580504	3337.542467	3343.233327	3342.91319	1.810582533	4.934079218	1.285255356	4.204755373	3.824954948
6.152	3339.733516	3335.615226	3339.509872	3345.262721	3344.863565	1.810483767	4.934773662	1.28616804	4.205578418	3.826310552
6.156	3341.721582	3337.684671	3341.477276	3347.292116	3346.813941	1.810417924	4.936162551	1.287080724	4.206401464	3.827666156
6.16	3343.709648	3339.754115	3343.44468	3349.32151	3348.764316	1.81035208	4.93755144	1.287993408	4.207224509	3.82902176
6.164	3345.697714	3341.82356	3345.412084	3351.350905	3350.714691	1.810286236	4.938940329	1.288906092	4.208047554	3.830377364
6.168	3347.68578	3343.893004	3347.379488	3353.380299	3352.665066	1.810220393	4.940329218	1.289818776	4.208870599	3.831732968
6.172	3349.673845	3345.962449	3349.346892	3355.409694	3354.615442	1.810154549	4.941718107	1.29073146	4.209693645	3.833088572
6.176	3351.661911	3348.031893	3351.314296	3357.439088	3356.565817	1.810088706	4.943106995	1.291644143	4.21051669	3.834444176
6.18	3353.649977	3350.101337	3353.281701	3359.468483	3358.516192	1.810022862	4.944495884	1.292556827	4.211339735	3.83579978
6.184	3355.638043	3352.170782	3355.249105	3361.497877	3360.466567	1.809957018	4.945884773	1.293469511	4.21216278	3.837155384
6.188	3357.626109	3354.240226	3357.216509	3363.527272	3362.416942	1.809891175	4.947273662	1.294382195	4.212985826	3.838510988
6.192	3359.614175	3356.309671	3359.183913	3365.556666	3364.367318	1.809825331	4.948662551	1.295294879	4.213808871	3.839866592
6.196	3361.602241	3358.379115	3361.151317	3367.58606	3366.317693	1.809759487	4.95005144	1.296207563	4.214631916	3.841222196
6.2	3363.590306	3360.44856	3364.102423	3369.615455	3369.243256	1.809693644	4.951440329	1.297576589	4.215454962	3.843255602
6.204	3365.578372	3361.483282	3366.069828	3370.630152	3371.193631	1.8096278	4.952134773	1.298489272	4.215866484	3.844611206
6.208	3367.566438	3363.552726	3368.037232	3372.659547	3373.144006	1.809561957	4.953523662	1.299401956	4.216689529	3.84596681
6.212	3369.554504	3365.622171	3370.004636	3374.688941	3375.094381	1.809496113	4.954912551	1.30031464	4.217512575	3.847322414
6.216	3371.54257	3367.691615	3371.97204	3376.718336	3377.044756	1.809430269	4.95630144	1.301227324	4.21833562	3.848678018
6.22	3373.530636	3369.76106	3373.939444	3378.74773	3378.995132	1.809364426	4.957690329	1.302140008	4.219158665	3.850033622
6.224	3375.518701	3371.830504	3375.906848	3380.777125	3380.945507	1.809298582	4.959079218	1.303052692	4.219981711	3.851389226
6.228	3377.506767	3373.899949	3377.874252	3382.806519	3382.895882	1.809232739	4.960468107	1.303965376	4.220804756	3.852744829
6.232	3379.494833	3375.969393	3379.841657	3384.835914	3384.846257	1.809166895	4.961856995	1.304878059	4.221627801	3.854100433
6.236	3381.482899	3378.038837	3381.809061	3386.865308	3386.796633	1.809101051	4.963245884	1.305790743	4.222450846	3.855456037
6.24	3383.470965	3380.108282	3383.776465	3388.894702	3388.747008	1.809035208	4.964634773	1.306703427	4.223273892	3.856811641
6.244	3385.459031	3382.177726	3385.743869	3390.924097	3390.697383	1.808969364	4.966023662	1.307616111	4.224096937	3.858167245
6.248	3387.447096	3384.247171	3387.711273	3392.953491	3392.647758	1.80890352	4.967412551	1.308528795	4.224919982	3.859522849
6.252083333	3389.435162	3386.316615	3389.678677	3394.982886	3394.598133	1.808837677	4.96880144	1.309441479	4.225743027	3.860878453
6.25625	3391.423228	3388.38606	3391.646081	3397.01228	3396.548509	1.808771833	4.970190329	1.310354163	4.226566073	3.862234057
6.260416667	3393.411294	3390.455504	3393.613486	3399.041675	3398.498884	1.80870599	4.971579218	1.311266846	4.227389118	3.863589661
6.264583333	3395.39936	3392.524949	3395.58089	3401.071069	3400.449259	1.808640146	4.972968107	1.31217953	4.228212163	3.864945265
6.268627451	3397.387426	3393.559671	3397.548294	3403.100464	3403.374822	1.808574302	4.973662551	1.313092214	4.229035208	3.866978671
6.27254902	3399.375492	3395.629115	3399.515698	3405.129858	3405.325197	1.808508459	4.97505144	1.314004898	4.229858254	3.868334275
6.276470588	3401.363557	3397.69856	3401.483102	3407.159253	3407.275572	1.808442615	4.976440329	1.314917582	4.230681299	3.869689879
6.280392157	3403.351623	3399.768004	3403.450506	3409.188647	3409.225947	1.808376771	4.977829218	1.315830266	4.231504344	3.871045483
6.284313725	3405.339689	3401.837449	3405.417911	3411.218042	3411.176323	1.808310928	4.979218107	1.31674295	4.23232739	3.872401087
6.288235294	3407.327755	3403.906893	3407.385315	3413.247436	3413.126698	1.808245084	4.980606995	1.317655633	4.233150435	3.873756691
6.292156863	3409.315821	3405.976337	3409.352719	3415.276831	3415.077073	1.808179241	4.981995884	1.318568317	4.23397348	3.875112295
6.296078431	3411.303887	3408.045782	3411.320123	3417.306225	3417.027448	1.808113397	4.983384773	1.319481001	4.234796525	3.876467899
6.3	3413.291952	3410.115226	3413.287527	3419.33562	3418.977824	1.808047553	4.984773662	1.320393685	4.235619571	3.877823503
6.304166667	3415.280018	3412.184671	3415.254931	3421.365014	3420.928199	1.80798171	4.986162551	1.321306369	4.236442616	3.879179107
6.308333333	3417.268084	3414.254115	3417.222335	3423.394409	3422.878574	1.807915866	4.98755144	1.322219053	4.237265661	3.880534711
6.3125	3419.25615	3416.32356	3419.18974	3425.423803	3424.828949	1.807850022	4.988940329	1.323131737	4.238088706	3.881890315
6.316666667	3421.244216	3418.393004	3421.157144	3427.453197	3426.779324	1.807784179	4.990329218	1.324044421	4.238911752	3.883245919
6.320792079	3423.232282	3419.427726	3424.10825	3429.482592	3428.7297	1.807718335	4.991023662	1.325413446	4.239734797	3.884601523
6.324752475	3425.220348	3421.497171	3426.075654	3431.511986	3430.680075	1.807652492	4.992412551	1.32632613	4.240557842	3.885957127
6.328712871	3427.208413	3423.566615	3428.043058	3433.541381	3432.63045	1.807586648	4.99380144	1.327238814	4.241380887	3.887312731
6.332673267	3429.196479	3425.63606	3430.010462	3435.570775	3434.580825	1.807520804	4.995190329	1.328151498	4.242203933	3.888668335
6.336734694	3431.184545	3427.705504	3431.977867	3437.60017	3436.5312	1.807454961	4.996579218	1.329064182	4.243026978	3.890023939
6.340816327	3433.172611	3429.774949	3433.945271	3439.629564	3438.481576	1.807389117	4.997968107	1.329976866	4.243850023	3.891379543
6.344897959	3435.160677	3431.844393	3435.912675	3441.658959	3440.431951	1.807323273	4.999356995	1.330889549	4.244673069	3.892735147
6.348979592	3437.148743	3433.913837	3437.880079	3443.688353	3442.382326	1.80725743	5.000745884	1.331802233	4.245496114	3.894090751
6.352941176	3439.136808	3435.983282	3439.847483	3444.70305	3445.307889	1.807191586	5.002134773	1.332714917	4.245907636	3.896124157
6.356862745	3441.124874	3438.052726	3441.814887	3446.732445	3447.258264	1.807125743	5.003523662	1.333627601	4.246730682	3.897479761
6.360784314	3443.11294	3440.122171	3443.782291	3448.761839	3449.208639	1.807059899	5.004912551	1.334540285	4.247553727	3.898835364
6.364705882	3445.101006	3442.191615	3445.749696	3450.791234	3451.159014	1.806994055	5.00630144	1.335452969	4.248376772	3.900190968
6.36875	3447.089072	3444.26106	3447.7171	3452.820628	3453.10939	1.806928212	5.007690329	1.336365653	4.249199818	3.901546572
6.372916667	3449.077138	3446.330504	3449.684504	3454.850023	3455.059765	1.806862368	5.009079218	1.337278336	4.250022863	3.902902176
6.377083333	3451.065203	3448.399949	3451.651908	3456.879417	3457.01014	1.806796525	5.010468107	1.33819102	4.250845908	3.90425778
6.38125	3453.053269	3450.469393	3453.619312	3458.908812	3458.960515	1.806730681	5.011856995	1.339103704	4.251668953	3.905613384
6.385416667	3455.041335	3452.538837	3455.586716	3460.938206	3460.910891	1.806664837	5.013245884	1.340016388	4.252491999	3.906968988
6.389583333	3457.029401	3454.608282	3457.55412	3462.967601	3462.861266	1.806598994	5.014634773	1.340929072	4.253315044	3.908324592
6.39375	3459.017467	3456.677726	3459.521525	3464.996995	3464.811641	1.80653315	5.016023662	1.341841756	4.254138089	3.909680196
6.397916667	3461.005533	3458.747171	3461.488929	3467.02639	3466.762016	1.806467306	5.017412551	1.34275444	4.254961134	3.9110358
6.401960784	3462.993599	3459.781893	3463.456333	3469.055784	3469.687579	1.806401463	5.018106995	1.343667123	4.25578418	3.913069206
6.405882353	3464.981664	3461.851337	3465.423737	3471.085179	3471.637954	1.806335619	5.019495884	1.344579807	4.256607225	3.91442481
6.409803922	3466.96973	3463.920782	3467.391141	3473.114573	3473.588329	1.806269776	5.020884773	1.345492491	4.25743027	3.915780414
6.41372549	3468.957796	3465.990226	3469.358545	3475.143968	3475.538705	1.806203932	5.022273662	1.346405175	4.258253315	3.917136018
6.417647059	3470.945862	3468.059671	3471.325949	3477.173362	3477.48908	1.806138088	5.023662551	1.347317859	4.259076361	3.918491622
6.421568627	3472.933928	3470.129115	3473.293354	3479.202757	3479.439455	1.806072245	5.02505144	1.348230543	4.259899406	3.919847226
6.425490196	3474.921994	3472.19856	3475.260758	3481.232151	3481.38983	1.806006401	5.026440329	1.349143227	4.260722451	3.92120283
6.429411765	3476.910059	3474.268004	3477.228162	3483.261545	3483.340205	1.805940557	5.027829218	1.350055911	4.261545497	3.922558434
6.433333333	3478.898125	3476.337449	3479.195566	3485.29094	3485.290581	1.805874714	5.029218107	1.350968594	4.262368542	3.923914038
6.4375	3480.886191	3478.406893	3481.16297	3487.320334	3487.240956	1.80580887	5.030606995	1.351881278	4.263191587	3.925269642
6.441584158	3482.874257	3479.441615	3484.114076	3489.349729	3489.191331	1.805743027	5.03130144	1.353250304	4.264014632	3.926625246
6.445544554	3484.862323	3481.51106	3486.081481	3491.379123	3491.141706	1.805677183	5.032690329	1.354162988	4.264837678	3.92798085
6.44950495	3486.850389	3483.580504	3488.048885	3493.408518	3493.092082	1.805611339	5.034079218	1.355075672	4.265660723	3.929336454
6.453465347	3488.838455	3485.649949	3490.016289	3495.437912	3495.042457	1.805545496	5.035468107	1.355988356	4.266483768	3.930692058
6.457425743	3490.82652	3487.719393	3491.983693	3497.467307	3496.992832	1.805479652	5.036856995	1.356901039	4.267306813	3.932047662
6.461386139	3492.814586	3489.788837	3493.951097	3499.496701	3498.943207	1.805413808	5.038245884	1.357813723	4.268129859	3.933403266
6.465346535	3494.802652	3491.858282	3495.918501	3501.526096	3500.893582	1.805347965	5.039634773	1.358726407	4.268952904	3.93475887
6.469387755	3496.790718	3493.927726	3497.885905	3503.55549	3502.843958	1.805282121	5.041023662	1.359639091	4.269775949	3.936114474
6.473469388	3498.778784	3495.997171	3499.85331	3505.584885	3504.794333	1.805216278	5.042412551	1.360551775	4.270598994	3.937470078
6.47755102	3500.76685	3498.066615	3501.820714	3507.614279	3506.744708	1.805150434	5.04380144	1.361464459	4.27142204	3.938825682
6.481632653	3502.754915	3500.13606	3503.788118	3509.643674	3508.695083	1.80508459	5.045190329	1.362377143	4.272245085	3.940181286
6.485714286	3504.742981	3502.205504	3505.755522	3511.673068	3510.645458	1.805018747	5.046579218	1.363289827	4.27306813	3.94153689
6.489795918	3506.731047	3504.274949	3507.722926	3513.702463	3512.595834	1.804952903	5.047968107	1.36420251	4.273891176	3.942892493
6.493877551	3508.719113	3506.344393	3509.69033	3515.731857	3514.546209	1.804887059	5.049356995	1.365115194	4.274714221	3.944248097
6.497959184	3510.707179	3508.413837	3511.657734	3517.761252	3516.496584	1.804821216	5.050745884	1.366027878	4.275537266	3.945603701
6.502	3513.689278	3509.44856	3513.625139	3518.775949	3519.422147	1.80472245	5.051440329	1.366940562	4.275948789	3.947637107
6.506	3515.677343	3511.518004	3515.592543	3520.805343	3521.372522	1.804656607	5.052829218	1.367853246	4.276771834	3.948992711
6.51	3517.665409	3513.587449	3517.559947	3522.834738	3523.322897	1.804590763	5.054218107	1.36876593	4.277594879	3.950348315
6.514	3519.653475	3515.656893	3519.527351	3524.864132	3525.273273	1.80452492	5.055606995	1.369678614	4.278417925	3.951703919
6.518	3521.641541	3517.726337	3521.494755	3526.893527	3527.223648	1.804459076	5.056995884	1.370591297	4.27924097	3.953059523
6.522	3523.629607	3519.795782	3523.462159	3528.922921	3529.174023	1.804393232	5.058384773	1.371503981	4.280064015	3.954415127
6.526	3525.617673	3521.865226	3525.429564	3530.952316	3531.124398	1.804327389	5.059773662	1.372416665	4.28088706	3.955770731
6.53	3527.605738	3523.934671	3527.396968	3532.98171	3533.074773	1.804261545	5.061162551	1.373329349	4.281710106	3.957126335
6.534	3529.593804	3526.004115	3529.364372	3535.011105	3535.025149	1.804195701	5.06255144	1.374242033	4.282533151	3.958481939
6.538	3531.58187	3528.07356	3531.331776	3537.040499	3536.975524	1.804129858	5.063940329	1.375154717	4.283356196	3.959837543
6.542	3533.569936	3530.143004	3533.29918	3539.069894	3538.925899	1.804064014	5.065329218	1.376067401	4.284179241	3.961193147
6.546	3535.558002	3532.212449	3535.266584	3541.099288	3540.876274	1.803998171	5.066718107	1.376980084	4.285002287	3.962548751
6.55	3537.546068	3534.281893	3537.233988	3543.128682	3542.826649	1.803932327	5.068106995	1.377892768	4.285825332	3.963904355
6.554166667	3539.534134	3536.351337	3539.201393	3545.158077	3544.777025	1.803866483	5.069495884	1.378805452	4.286648377	3.965259959
6.558333333	3541.522199	3538.420782	3541.168797	3547.187471	3546.7274	1.80380064	5.070884773	1.379718136	4.287471422	3.966615563
6.562376238	3543.510265	3539.455504	3544.119903	3549.216866	3548.677775	1.803734796	5.071579218	1.381087162	4.288294468	3.967971167
6.566336634	3545.498331	3541.524949	3546.087307	3551.24626	3550.62815	1.803668953	5.072968107	1.381999846	4.289117513	3.969326771
6.57029703	3547.486397	3543.594393	3548.054711	3553.275655	3552.578526	1.803603109	5.074356995	1.38291253	4.289940558	3.970682375
6.574257426	3549.474463	3545.663837	3550.022115	3555.305049	3554.528901	1.803537265	5.075745884	1.383825213	4.290763604	3.972037979
6.578217822	3551.462529	3547.733282	3551.98952	3557.334444	3556.479276	1.803471422	5.077134773	1.384737897	4.291586649	3.973393583
6.582178218	3553.450594	3549.802726	3553.956924	3559.363838	3558.429651	1.803405578	5.078523662	1.385650581	4.292409694	3.974749187
6.586138614	3555.43866	3551.872171	3555.924328	3561.393233	3560.380026	1.803339734	5.079912551	1.386563265	4.293232739	3.976104791
6.59009901	3557.426726	3553.941615	3557.891732	3563.422627	3562.330402	1.803273891	5.08130144	1.387475949	4.294055785	3.977460395
6.594059406	3559.414792	3556.01106	3559.859136	3565.452022	3564.280777	1.803208047	5.082690329	1.388388633	4.29487883	3.978815999
6.598019802	3561.402858	3558.080504	3561.82654	3567.481416	3566.231152	1.803142204	5.084079218	1.389301317	4.295701875	3.980171603
6.602040816	3563.390924	3559.115226	3563.793944	3569.510811	3569.156715	1.80307636	5.084773662	1.390214	4.29652492	3.982205009
6.606122449	3565.378989	3561.184671	3565.761349	3571.540205	3571.10709	1.803010516	5.086162551	1.391126684	4.297347966	3.983560613
6.610204082	3567.367055	3563.254115	3567.728753	3573.5696	3573.057465	1.802944673	5.08755144	1.392039368	4.298171011	3.984916217
6.614285714	3569.355121	3565.32356	3569.696157	3575.598994	3575.00784	1.802878829	5.088940329	1.392952052	4.298994056	3.986271821
6.618367347	3571.343187	3567.393004	3571.663561	3577.628389	3576.958216	1.802812985	5.090329218	1.393864736	4.299817101	3.987627424
6.62244898	3573.331253	3569.462449	3573.630965	3579.657783	3578.908591	1.802747142	5.091718107	1.39477742	4.300640147	3.988983028
6.626530612	3575.319319	3571.531893	3575.598369	3581.687177	3580.858966	1.802681298	5.093106995	1.395690104	4.301463192	3.990338632
6.630612245	3577.307385	3573.601337	3577.565773	3583.716572	3582.809341	1.802615455	5.094495884	1.396602787	4.302286237	3.991694236
6.634693878	3579.29545	3575.670782	3579.533178	3585.745966	3584.759717	1.802549611	5.095884773	1.397515471	4.303109283	3.99304984
6.63877551	3581.283516	3577.740226	3581.500582	3587.775361	3586.710092	1.802483767	5.097273662	1.398428155	4.303932328	3.994405444
6.642857143	3583.271582	3579.809671	3583.467986	3589.804755	3588.660467	1.802417924	5.098662551	1.399340839	4.304755373	3.995761048
6.646938776	3585.259648	3581.879115	3585.43539	3591.83415	3590.610842	1.80235208	5.10005144	1.400253523	4.305578418	3.997116652
6.650980392	3587.247714	3583.94856	3587.402794	3592.848847	3593.536405	1.802286236	5.101440329	1.401166207	4.305989941	3.999150058
6.654901961	3589.23578	3586.018004	3589.370198	3594.878242	3595.48678	1.802220393	5.102829218	1.402078891	4.306812986	4.000505662
6.658823529	3591.223845	3588.087449	3591.337602	3596.907636	3597.437155	1.802154549	5.104218107	1.402991574	4.307636032	4.001861266
6.662745098	3593.211911	3590.156893	3593.305007	3598.937031	3599.387531	1.802088706	5.105606995	1.403904258	4.308459077	4.00321687
6.666666667	3595.199977	3592.226337	3595.272411	3600.966425	3601.337906	1.802022862	5.106995884	1.404816942	4.309282122	4.004572474
6.670833333	3597.188043	3594.295782	3597.239815	3602.995819	3603.288281	1.801957018	5.108384773	1.405729626	4.310105167	4.005928078
6.675	3599.176109	3596.365226	3599.207219	3605.025214	3605.238656	1.801891175	5.109773662	1.40664231	4.310928213	4.007283682
6.679166667	3601.164175	3598.434671	3601.174623	3607.054608	3607.189031	1.801825331	5.111162551	1.407554994	4.311751258	4.008639286
6.683168317	3603.152241	3599.469393	3604.125729	3609.084003	3609.139407	1.801759487	5.111856995	1.40892402	4.312574303	4.00999489
6.687128713	3605.140306	3601.538837	3606.093134	3611.113397	3611.089782	1.801693644	5.113245884	1.409836703	4.313397348	4.011350494
6.691089109	3607.128372	3603.608282	3608.060538	3613.142792	3613.040157	1.8016278	5.114634773	1.410749387	4.314220394	4.012706098
6.695049505	3609.116438	3605.677726	3610.027942	3615.172186	3614.990532	1.801561957	5.116023662	1.411662071	4.315043439	4.014061702
6.699009901	3611.104504	3607.747171	3611.995346	3617.201581	3616.940908	1.801496113	5.117412551	1.412574755	4.315866484	4.015417306
6.702970297	3613.09257	3609.816615	3613.96275	3619.230975	3618.891283	1.801430269	5.11880144	1.413487439	4.316689529	4.01677291
6.706930693	3615.080636	3611.88606	3615.930154	3621.26037	3620.841658	1.801364426	5.120190329	1.414400123	4.317512575	4.018128514
6.710891089	3617.068701	3613.955504	3617.897558	3623.289764	3622.792033	1.801298582	5.121579218	1.415312807	4.31833562	4.019484118
6.714851485	3619.056767	3616.024949	3619.864963	3625.319159	3624.742408	1.801232739	5.122968107	1.41622549	4.319158665	4.020839722
6.718811881	3621.044833	3618.094393	3621.832367	3627.348553	3626.692784	1.801166895	5.124356995	1.417138174	4.319981711	4.022195326
6.722916667	3623.032899	3620.163837	3623.799771	3629.377948	3628.643159	1.801101051	5.125745884	1.418050858	4.320804756	4.02355093
6.727083333	3625.020965	3622.233282	3625.767175	3631.407342	3630.593534	1.801035208	5.127134773	1.418963542	4.321627801	4.024906534
6.73125	3627.009031	3624.302726	3627.734579	3633.436737	3632.543909	1.800969364	5.128523662	1.419876226	4.322450846	4.026262138
6.735294118	3628.997096	3625.337449	3629.701983	3635.466131	3635.469472	1.80090352	5.129218107	1.42078891	4.323273892	4.028295544
6.739215686	3630.985162	3627.406893	3631.669388	3637.495526	3637.419847	1.800837677	5.130606995	1.421701594	4.324096937	4.029651148
6.743137255	3632.973228	3629.476337	3633.636792	3639.52492	3639.370222	1.800771833	5.131995884	1.422614277	4.324919982	4.031006752
6.747058824	3634.961294	3631.545782	3635.604196	3641.554314	3641.320598	1.80070599	5.133384773	1.423526961	4.325743027	4.032362355
6.751020408	3636.94936	3633.615226	3637.5716	3643.583709	3643.270973	1.800640146	5.134773662	1.424439645	4.326566073	4.033717959
6.755102041	3638.937426	3635.684671	3639.539004	3645.613103	3645.221348	1.800574302	5.136162551	1.425352329	4.327389118	4.035073563
6.759183673	3640.925492	3637.754115	3641.506408	3647.642498	3647.171723	1.800508459	5.13755144	1.426265013	4.328212163	4.036429167
6.763265306	3642.913557	3639.82356	3643.473812	3649.671892	3649.122098	1.800442615	5.138940329	1.427177697	4.329035208	4.037784771
6.767346939	3644.901623	3641.893004	3645.441217	3651.701287	3651.072474	1.800376771	5.140329218	1.428090381	4.329858254	4.039140375
6.771428571	3646.889689	3643.962449	3647.408621	3653.730681	3653.022849	1.800310928	5.141718107	1.429003065	4.330681299	4.040495979
6.775510204	3648.877755	3646.031893	3649.376025	3655.760076	3654.973224	1.800245084	5.143106995	1.429915748	4.331504344	4.041851583
6.779591837	3650.865821	3648.101337	3651.343429	3657.78947	3656.923599	1.800179241	5.144495884	1.430828432	4.33232739	4.043207187
6.783673469	3652.853887	3650.170782	3653.310833	3659.818865	3658.873975	1.800113397	5.145884773	1.431741116	4.333150435	4.044562791
6.787755102	3654.841952	3652.240226	3655.278237	3661.848259	3660.82435	1.800047553	5.147273662	1.4326538	4.33397348	4.045918395
6.791836735	3656.830018	3654.309671	3657.245641	3663.877654	3662.774725	1.79998171	5.148662551	1.433566484	4.334796525	4.047273999
6.795918367	3658.818084	3656.379115	3659.213046	3665.907048	3664.7251	1.799915866	5.15005144	1.434479168	4.335619571	4.048629603
6.8	3661.800183	3658.44856	3662.164152	3667.936443	3667.650663	1.799817101	5.151440329	1.435848193	4.336442616	4.050663009
6.803960396	3662.794216	3659.483282	3664.131556	3668.95114	3669.601038	1.799784179	5.152134773	1.436760877	4.336854139	4.052018613
6.807920792	3664.782282	3661.552726	3666.09896	3670.980534	3671.551413	1.799718335	5.153523662	1.437673561	4.337677184	4.053374217
6.811881188	3666.770348	3663.622171	3668.066364	3673.009929	3673.501789	1.799652492	5.154912551	1.438586245	4.338500229	4.054729821
6.815841584	3668.758413	3665.691615	3670.033768	3675.039323	3675.452164	1.799586648	5.15630144	1.439498929	4.339323274	4.056085425
6.81980198	3670.746479	3667.76106	3672.001173	3677.068718	3677.402539	1.799520804	5.157690329	1.440411613	4.34014632	4.057441029
6.823762376	3672.734545	3669.830504	3673.968577	3679.098112	3679.352914	1.799454961	5.159079218	1.441324297	4.340969365	4.058796633
6.827722772	3674.722611	3671.899949	3675.935981	3681.127507	3681.303289	1.799389117	5.160468107	1.44223698	4.34179241	4.060152237
6.831683168	3676.710677	3673.969393	3677.903385	3683.156901	3683.253665	1.799323273	5.161856995	1.443149664	4.342615455	4.061507841
6.835643564	3678.698743	3676.038837	3679.870789	3685.186296	3685.20404	1.79925743	5.163245884	1.444062348	4.343438501	4.062863445
6.83960396	3680.686808	3678.108282	3681.838193	3687.21569	3687.154415	1.799191586	5.164634773	1.444975032	4.344261546	4.064219049
6.84375	3682.674874	3680.177726	3683.805597	3689.245085	3689.10479	1.799125743	5.166023662	1.445887716	4.345084591	4.065574653
6.847916667	3684.66294	3682.247171	3685.773002	3691.274479	3691.055166	1.799059899	5.167412551	1.4468004	4.345907636	4.066930257
6.852	3687.645039	3683.281893	3687.740406	3693.303874	3693.005541	1.798961134	5.168106995	1.447713084	4.346730682	4.068285861
6.856	3689.633105	3685.351337	3689.70781	3695.333268	3694.955916	1.79889529	5.169495884	1.448625768	4.347553727	4.069641465
6.86	3691.621171	3687.420782	3691.675214	3697.362662	3696.906291	1.798829446	5.170884773	1.449538451	4.348376772	4.070997069
6.864	3693.609236	3689.490226	3693.642618	3699.392057	3698.856666	1.798763603	5.172273662	1.450451135	4.349199817	4.072352673
6.868	3695.597302	3691.559671	3695.610022	3701.421451	3700.807042	1.798697759	5.173662551	1.451363819	4.350022863	4.073708277
6.872	3697.585368	3693.629115	3697.577426	3703.450846	3702.757417	1.798631915	5.17505144	1.452276503	4.350845908	4.075063881
6.876	3699.573434	3695.69856	3699.544831	3705.48024	3704.707792	1.798566072	5.176440329	1.453189187	4.351668953	4.076419485
6.88	3701.5615	3697.768004	3701.512235	3707.509635	3706.658167	1.798500228	5.177829218	1.454101871	4.352491999	4.077775088
6.884	3703.549566	3699.837449	3703.479639	3709.539029	3708.608542	1.798434385	5.179218107	1.455014555	4.353315044	4.079130692
6.888	3705.537631	3701.906893	3705.447043	3711.568424	3710.558918	1.798368541	5.180606995	1.455927238	4.354138089	4.080486296
6.892	3707.525697	3703.976337	3707.414447	3713.597818	3712.509293	1.798302697	5.181995884	1.456839922	4.354961134	4.0818419
6.896	3709.513763	3706.045782	3709.381851	3715.627213	3714.459668	1.798236854	5.183384773	1.457752606	4.35578418	4.083197504
6.9	3711.501829	3708.115226	3711.349256	3717.656607	3717.385231	1.79817101	5.184773662	1.45866529	4.356607225	4.08523091
6.904081633	3713.489895	3709.149949	3713.31666	3719.686002	3719.335606	1.798105166	5.185468107	1.459577974	4.35743027	4.086586514
6.908163265	3715.477961	3711.219393	3715.284064	3721.715396	3721.285981	1.798039323	5.186856995	1.460490658	4.358253315	4.087942118
6.912244898	3717.466027	3713.288837	3717.251468	3723.744791	3723.236357	1.797973479	5.188245884	1.461403342	4.359076361	4.089297722
6.916326531	3719.454092	3715.358282	3719.218872	3725.774185	3725.186732	1.797907636	5.189634773	1.462316025	4.359899406	4.090653326
6.920408163	3721.442158	3717.427726	3721.186276	3727.80358	3727.137107	1.797841792	5.191023662	1.463228709	4.360722451	4.09200893
6.924489796	3723.430224	3719.497171	3723.15368	3729.832974	3729.087482	1.797775948	5.192412551	1.464141393	4.361545497	4.093364534
6.928571429	3725.41829	3721.566615	3725.121085	3731.862369	3731.037857	1.797710105	5.19380144	1.465054077	4.362368542	4.094720138
6.932653061	3727.406356	3723.63606	3727.088489	3733.891763	3732.988233	1.797644261	5.195190329	1.465966761	4.363191587	4.096075742
6.936633663	3729.394422	3725.705504	3730.039595	3734.90646	3734.938608	1.797578418	5.196579218	1.467335787	4.36360311	4.097431346
6.940594059	3731.382487	3727.774949	3732.006999	3736.935855	3736.888983	1.797512574	5.197968107	1.468248471	4.364426155	4.09878695
6.944554455	3733.370553	3729.844393	3733.974403	3738.965249	3738.839358	1.79744673	5.199356995	1.469161154	4.3652492	4.100142554
6.948514851	3735.358619	3731.913837	3735.941807	3740.994644	3740.789733	1.797380887	5.200745884	1.470073838	4.366072246	4.101498158
6.952475248	3737.346685	3733.983282	3737.909211	3743.024038	3742.740109	1.797315043	5.202134773	1.470986522	4.366895291	4.102853762
6.956435644	3739.334751	3736.052726	3739.876616	3745.053433	3744.690484	1.797249199	5.203523662	1.471899206	4.367718336	4.104209366
6.960416667	3741.322817	3738.122171	3741.84402	3747.082827	3746.640859	1.797183356	5.204912551	1.47281189	4.368541381	4.10556497
6.964583333	3743.310882	3740.191615	3743.811424	3749.112222	3748.591234	1.797117512	5.20630144	1.473724574	4.369364427	4.106920574
6.968627451	3745.298948	3741.226337	3745.778828	3751.141616	3751.516797	1.797051669	5.206995884	1.474637258	4.370187472	4.10895398
6.97254902	3747.287014	3743.295782	3747.746232	3753.171011	3753.467172	1.796985825	5.208384773	1.475549941	4.371010517	4.110309584
6.976470588	3749.27508	3745.365226	3749.713636	3755.200405	3755.417548	1.796919981	5.209773662	1.476462625	4.371833562	4.111665188
6.980392157	3751.263146	3747.434671	3751.681041	3757.229799	3757.367923	1.796854138	5.211162551	1.477375309	4.372656608	4.113020792
6.984313725	3753.251212	3749.504115	3753.648445	3759.259194	3759.318298	1.796788294	5.21255144	1.478287993	4.373479653	4.114376396
6.988235294	3755.239278	3751.57356	3755.615849	3761.288588	3761.268673	1.79672245	5.213940329	1.479200677	4.374302698	4.115732
6.992156863	3757.227343	3753.643004	3757.583253	3763.317983	3763.219048	1.796656607	5.215329218	1.480113361	4.375125743	4.117087604
6.996078431	3759.215409	3755.712449	3759.550657	3765.347377	3765.169424	1.796590763	5.216718107	1.481026045	4.375948789	4.118443208
7	3761.203475	3757.781893	3761.518061	3767.376772	3767.119799	1.79652492	5.218106995	1.481938728	4.376771834	4.119798812
7.004166667	3764.023094	3762.237883	3764.193414	3767.367213	3767.183105	0.9649059591	2.832950388	0.7749027025	2.338641758	2.23408555
7.008333333	3766.011132	3764.307956	3766.161253	3769.396216	3769.132862	0.9648675503	2.833710562	0.775380775	2.339072877	2.234822526
7.0125	3767.999171	3766.378029	3768.129092	3771.425218	3771.082618	0.9648291415	2.834470736	0.7758588475	2.339503996	2.235559501
7.016666667	3769.987209	3768.448102	3770.09693	3773.454221	3773.032375	0.9647907327	2.835230909	0.77633692	2.339935115	2.236296476
7.020833333	3771.975248	3770.518176	3772.064769	3775.483223	3774.982131	0.9647523239	2.835991083	0.7768149925	2.340366234	2.237033451
7.025	3773.963286	3772.588249	3774.032608	3777.512226	3776.931888	0.9647139151	2.836751257	0.777293065	2.340797353	2.237770426
7.029166667	3775.951324	3774.658322	3776.000447	3779.541228	3778.881645	0.9646755064	2.837511431	0.7777711375	2.341228472	2.238507402
7.033333333	3777.939363	3776.728395	3777.968285	3781.570231	3781.80628	0.9646370976	2.838271605	0.77824921	2.341659591	2.239612864
7.037254902	3779.927401	3777.763432	3779.936124	3783.599234	3783.756036	0.9645986888	2.838651691	0.7787272825	2.34209071	2.240349839
7.041176471	3781.91544	3779.833505	3781.903963	3785.628236	3785.705793	0.96456028	2.839411865	0.779205355	2.342521829	2.241086815
7.045098039	3783.903478	3781.903578	3783.871802	3787.657239	3787.655549	0.9645218712	2.840172039	0.7796834275	2.342952947	2.24182379
7.049019608	3785.891517	3783.973651	3785.83964	3789.686241	3789.605306	0.9644834625	2.840932213	0.7801615	2.343384066	2.242560765
7.053061224	3787.879555	3786.043724	3787.807479	3791.715244	3791.555062	0.9644450537	2.841692386	0.7806395724	2.343815185	2.24329774
7.057142857	3789.867593	3788.113797	3789.775318	3793.744246	3793.504819	0.9644066449	2.84245256	0.781117645	2.344246304	2.244034715
7.06122449	3791.855632	3790.183871	3791.743157	3795.773249	3795.454576	0.9643682362	2.843212734	0.7815957175	2.344677423	2.244771691
7.065306122	3793.84367	3792.253944	3793.710996	3797.802251	3797.404332	0.9643298274	2.843972908	0.78207379	2.345108542	2.245508666
7.069306931	3795.831709	3794.324017	3796.662754	3798.816753	3799.354089	0.9642914186	2.844733081	0.7827908987	2.345324102	2.246245641
7.073267327	3797.819747	3796.39409	3798.630592	3800.845755	3801.303845	0.9642530098	2.845493255	0.7832689712	2.345755221	2.246982616
7.077227723	3799.807785	3798.464163	3800.598431	3802.874758	3803.253602	0.964214601	2.846253429	0.7837470437	2.34618634	2.247719591
7.08125	3801.795824	3800.534236	3802.56627	3804.90376	3805.203359	0.9641761922	2.847013603	0.7842251162	2.346617459	2.248456566
7.085416667	3803.783862	3802.60431	3804.534109	3806.932763	3807.153115	0.9641377835	2.847773776	0.7847031887	2.347048578	2.249193542
7.089583333	3805.771901	3804.674383	3806.501947	3808.961765	3809.102872	0.9640993747	2.84853395	0.7851812612	2.347479696	2.249930517
7.09375	3807.759939	3806.744456	3808.469786	3810.990768	3811.052628	0.9640609659	2.849294124	0.7856593337	2.347910815	2.250667492
7.097916667	3809.747977	3808.814529	3810.437625	3813.019771	3813.002385	0.9640225571	2.850054298	0.7861374062	2.348341934	2.251404467
7.101960784	3811.736016	3809.849566	3812.405464	3815.048773	3815.92702	0.9639841483	2.850434385	0.7866154787	2.348773053	2.25250993
7.105882353	3813.724054	3811.919639	3814.373302	3817.077776	3817.876776	0.9639457396	2.851194558	0.7870935512	2.349204172	2.253246905
7.109803922	3815.712093	3813.989712	3816.341141	3819.106778	3819.826533	0.9639073308	2.851954732	0.7875716237	2.349635291	2.25398388
7.11372549	3817.700131	3816.059785	3818.30898	3821.135781	3821.776289	0.963868922	2.852714906	0.7880496962	2.35006641	2.254720855
7.117647059	3819.688169	3818.129858	3820.276819	3823.164783	3823.726046	0.9638305132	2.85347508	0.7885277687	2.350497529	2.255457831
7.121568627	3821.676208	3820.199931	3822.244658	3825.193786	3825.675803	0.9637921044	2.854235253	0.7890058412	2.350928648	2.256194806
7.125490196	3823.664246	3822.270005	3824.212496	3827.222788	3827.625559	0.9637536957	2.854995427	0.7894839137	2.351359767	2.256931781
7.129411765	3825.652285	3824.340078	3826.180335	3829.251791	3829.575316	0.9637152869	2.855755601	0.7899619862	2.351790886	2.257668756
7.133333333	3827.640323	3826.410151	3828.148174	3831.280793	3831.525072	0.9636768781	2.856515775	0.7904400587	2.352222005	2.258405731
7.1375	3829.628362	3828.480224	3830.116013	3833.309796	3833.474829	0.9636384693	2.857275948	0.7909181312	2.352653124	2.259142706
7.141666667	3831.6164	3830.550297	3832.083851	3835.338799	3835.424586	0.9636000605	2.858036122	0.7913962037	2.353084243	2.259879682
7.145833333	3833.604438	3832.62037	3834.05169	3837.367801	3837.374342	0.9635616518	2.858796296	0.7918742762	2.353515362	2.260616657
7.15	3836.586496	3834.690444	3836.019529	3839.396804	3839.324099	0.9635040386	2.85955647	0.7923523487	2.353946481	2.261353632
7.154	3838.574534	3835.72548	3837.987368	3841.425806	3841.273855	0.9634656298	2.859936557	0.7928304212	2.3543776	2.262090607
7.158	3840.562573	3837.795553	3839.955206	3843.454809	3843.223612	0.963427221	2.86069673	0.7933084937	2.354808719	2.262827582
7.162	3842.550611	3839.865626	3841.923045	3845.483811	3845.173368	0.9633888123	2.861456904	0.7937865662	2.355239838	2.263564557
7.166	3844.53865	3841.9357	3843.890884	3847.512814	3847.123125	0.9633504035	2.862217078	0.7942646387	2.355670956	2.264301533
7.17	3846.526688	3844.005773	3845.858723	3849.541816	3849.072882	0.9633119947	2.862977252	0.7947427112	2.356102075	2.265038508
7.174	3848.514726	3846.075846	3847.826561	3851.570819	3851.022638	0.9632735859	2.863737425	0.7952207837	2.356533194	2.265775483
7.178	3850.502765	3848.145919	3849.7944	3853.599821	3852.972395	0.9632351771	2.864497599	0.7956988562	2.356964313	2.266512458
7.182	3852.490803	3850.215992	3851.762239	3855.628824	3854.922151	0.9631967684	2.865257773	0.7961769287	2.357395432	2.267249433
7.186	3854.478842	3852.286065	3853.730078	3857.657827	3856.871908	0.9631583596	2.866017947	0.7966550012	2.357826551	2.267986409
7.19	3856.46688	3854.356139	3855.697916	3859.686829	3858.821665	0.9631199508	2.86677812	0.7971330737	2.35825767	2.268723384
7.194	3858.454918	3856.426212	3857.665755	3861.715832	3860.771421	0.9630815421	2.867538294	0.7976111461	2.358688789	2.269460359
7.198	3860.442957	3858.496285	3859.633594	3863.744834	3862.721178	0.9630431332	2.868298468	0.7980892186	2.359119908	2.270197334
7.202	3862.430995	3859.531321	3862.585352	3864.759335	3865.645813	0.9630047245	2.868678555	0.7988063274	2.359335468	2.271302797
7.206	3864.419034	3861.601395	3864.553191	3866.788338	3867.595569	0.9629663157	2.869438728	0.7992843999	2.359766587	2.272039772
7.21	3866.407072	3863.671468	3866.52103	3868.817341	3869.545326	0.9629279069	2.870198902	0.7997624724	2.360197705	2.272776747
7.214	3868.395111	3865.741541	3868.488868	3870.846343	3871.495082	0.9628894981	2.870959076	0.8002405449	2.360628824	2.273513722
7.218	3870.383149	3867.811614	3870.456707	3872.875346	3873.444839	0.9628510894	2.87171925	0.8007186174	2.361059943	2.274250698
7.222	3872.371187	3869.881687	3872.424546	3874.904348	3875.394596	0.9628126806	2.872479423	0.8011966899	2.361491062	2.274987673
7.226	3874.359226	3871.95176	3874.392385	3876.933351	3877.344352	0.9627742718	2.873239597	0.8016747624	2.361922181	2.275724648
7.23	3876.347264	3874.021834	3876.360223	3878.962353	3879.294109	0.962735863	2.873999771	0.8021528349	2.3623533	2.276461623
7.234	3878.335303	3876.091907	3878.328062	3880.991356	3881.243865	0.9626974542	2.874759945	0.8026309074	2.362784419	2.277198598
7.238	3880.323341	3878.16198	3880.295901	3883.020358	3883.193622	0.9626590455	2.875520118	0.8031089799	2.363215538	2.277935573
7.242	3882.311379	3880.232053	3882.26374	3885.049361	3885.143378	0.9626206367	2.876280292	0.8035870524	2.363646657	2.278672549
7.246	3884.299418	3882.302126	3884.231578	3887.078363	3887.093135	0.9625822279	2.877040466	0.8040651249	2.364077776	2.279409524
7.25	3886.287456	3884.372199	3886.199417	3889.107366	3889.042892	0.9625438191	2.87780064	0.8045431974	2.364508895	2.280146499
7.254166667	3888.275495	3886.442273	3888.167256	3891.136369	3890.992648	0.9625054104	2.878560813	0.8050212699	2.364940014	2.280883474
7.258333333	3890.263533	3888.512346	3890.135095	3893.165371	3892.942405	0.9624670016	2.879320987	0.8054993424	2.365371133	2.281620449
7.2625	3892.251571	3890.582419	3892.102933	3895.194374	3894.892161	0.9624285928	2.880081161	0.8059774149	2.365802252	2.282357424
7.266666667	3894.23961	3892.652492	3894.070772	3897.223376	3897.816796	0.962390184	2.880841335	0.8064554874	2.366233371	2.283462887
7.270588235	3896.227648	3893.687529	3896.038611	3899.252379	3899.766553	0.9623517752	2.881221422	0.8069335599	2.36666449	2.284199862
7.274509804	3898.215687	3895.757602	3898.00645	3901.281381	3901.716309	0.9623133664	2.881981595	0.8074116324	2.367095609	2.284936838
7.278431373	3900.203725	3897.827675	3899.974289	3903.310384	3903.666066	0.9622749577	2.882741769	0.8078897049	2.367526728	2.285673813
7.282352941	3902.191763	3899.897748	3901.942127	3905.339386	3905.615823	0.9622365489	2.883501943	0.8083677774	2.367957847	2.286410788
7.28627451	3904.179802	3901.967821	3903.909966	3907.368389	3907.565579	0.9621981401	2.884262117	0.8088458499	2.368388965	2.287147763
7.290196078	3906.16784	3904.037894	3905.877805	3909.397392	3909.515336	0.9621597313	2.88502229	0.8093239224	2.368820084	2.287884738
7.294117647	3908.155879	3906.107968	3907.845644	3911.426394	3911.465092	0.9621213225	2.885782464	0.8098019949	2.369251203	2.288621713
7.298039216	3910.143917	3908.178041	3909.813482	3913.455397	3913.414849	0.9620829138	2.886542638	0.8102800674	2.369682322	2.289358689
7.302083333	3912.131955	3910.248114	3911.781321	3915.484399	3915.364605	0.962044505	2.887302812	0.8107581399	2.370113441	2.290095664
7.30625	3914.119994	3912.318187	3913.74916	3917.513402	3917.314362	0.9620060962	2.888062985	0.8112362124	2.37054456	2.290832639
7.310416667	3916.108032	3914.38826	3915.716999	3919.542404	3919.264119	0.9619676874	2.888823159	0.8117142849	2.370975679	2.291569614
7.314583333	3918.096071	3916.458333	3917.684837	3921.571407	3921.213875	0.9619292787	2.889583333	0.8121923574	2.371406798	2.292306589
7.31875	3920.084109	3918.528406	3919.652676	3923.600409	3923.163632	0.9618908699	2.890343507	0.8126704299	2.371837917	2.293043564
7.322772277	3922.072148	3919.563443	3922.604434	3925.629412	3925.113388	0.9618524611	2.890723594	0.8133875386	2.372269036	2.29378054
7.326732673	3924.060186	3921.633516	3924.572273	3927.658414	3927.063145	0.9618140523	2.891483767	0.8138656111	2.372700155	2.294517515
7.330693069	3926.048224	3923.703589	3926.540112	3929.687417	3929.012902	0.9617756435	2.892243941	0.8143436836	2.373131274	2.29525449
7.334693878	3928.036263	3925.773663	3928.507951	3931.71642	3930.962658	0.9617372348	2.893004115	0.8148217561	2.373562393	2.295991465
7.33877551	3930.024301	3927.843736	3930.475789	3933.745422	3932.912415	0.961698826	2.893764289	0.8152998286	2.373993512	2.29672844
7.342857143	3932.01234	3929.913809	3932.443628	3935.774425	3934.862171	0.9616604172	2.894524462	0.8157779011	2.374424631	2.297465415
7.346938776	3934.000378	3931.983882	3934.411467	3937.803427	3936.811928	0.9616220084	2.895284636	0.8162559736	2.37485575	2.298202391
7.350980392	3935.988416	3934.053955	3936.379306	3938.817928	3939.736563	0.9615835997	2.89604481	0.8167340461	2.375071309	2.299307853
7.354901961	3937.976455	3936.124028	3938.347144	3940.846931	3941.686319	0.9615451909	2.896804984	0.8172121186	2.375502428	2.300044829
7.358823529	3939.964493	3938.194102	3940.314983	3942.875934	3943.636076	0.9615067821	2.897565157	0.8176901911	2.375933547	2.300781804
7.362745098	3941.952532	3940.264175	3942.282822	3944.904936	3945.585833	0.9614683733	2.898325331	0.8181682636	2.376364666	2.301518779
7.366666667	3943.94057	3942.334248	3944.250661	3946.933939	3947.535589	0.9614299645	2.899085505	0.8186463361	2.376795785	2.302255754
7.370833333	3945.928608	3944.404321	3946.218499	3948.962941	3949.485346	0.9613915557	2.899845679	0.8191244086	2.377226904	2.302992729
7.375	3947.916647	3946.474394	3948.186338	3950.991944	3951.435102	0.961353147	2.900605852	0.8196024811	2.377658023	2.303729704
7.379166667	3949.904685	3948.544467	3950.154177	3953.020946	3953.384859	0.9613147382	2.901366026	0.8200805536	2.378089142	2.30446668
7.383333333	3951.892724	3950.61454	3952.122016	3955.049949	3955.334615	0.9612763294	2.9021262	0.8205586261	2.378520261	2.305203655
7.3875	3953.880762	3952.684614	3954.089854	3957.078951	3957.284372	0.9612379206	2.902886374	0.8210366986	2.37895138	2.30594063
7.391666667	3955.8688	3954.754687	3956.057693	3959.107954	3959.234129	0.9611995119	2.903646547	0.8215147711	2.379382499	2.306677605
7.395833333	3957.856839	3956.82476	3958.025532	3961.136956	3961.183885	0.9611611031	2.904406721	0.8219928436	2.379813618	2.30741458
7.4	3960.838897	3957.859797	3960.97729	3964.18046	3964.10852	0.9611034899	2.904786808	0.8227099523	2.380460296	2.308520043
7.403921569	3961.832916	3959.92987	3961.961209	3965.194962	3966.058277	0.9610842855	2.905546982	0.8229489886	2.380675856	2.309257018
7.407843137	3963.820954	3961.999943	3963.929048	3967.223964	3968.008033	0.9610458767	2.906307156	0.8234270611	2.381106975	2.309993993
7.411764706	3965.808993	3964.070016	3965.896887	3969.252967	3969.95779	0.9610074679	2.907067329	0.8239051336	2.381538093	2.310730969
7.415686275	3967.797031	3966.140089	3967.864726	3971.281969	3971.907546	0.9609690592	2.907827503	0.8243832061	2.381969212	2.311467944
7.419607843	3969.785069	3968.210162	3969.832564	3973.310972	3973.857303	0.9609306504	2.908587677	0.8248612786	2.382400331	2.312204919
7.423529412	3971.773108	3970.280235	3971.800403	3975.339974	3975.80706	0.9608922416	2.909347851	0.8253393511	2.38283145	2.312941894
7.42745098	3973.761146	3972.350309	3973.768242	3977.368977	3977.756816	0.9608538329	2.910108024	0.8258174236	2.383262569	2.313678869
7.431372549	3975.749185	3974.420382	3975.736081	3979.397979	3979.706573	0.9608154241	2.910868198	0.8262954961	2.383693688	2.314415844
7.435416667	3977.737223	3976.490455	3977.70392	3981.426982	3981.656329	0.9607770153	2.911628372	0.8267735686	2.384124807	2.31515282
7.439583333	3979.725261	3978.560528	3979.671758	3983.455984	3983.606086	0.9607386065	2.912388546	0.8272516411	2.384555926	2.315889795
7.443564356	3981.7133	3979.595565	3982.623516	3985.484987	3985.555842	0.9607001977	2.912768632	0.8279687498	2.384987045	2.31662677
7.447524752	3983.701338	3981.665638	3984.591355	3987.51399	3987.505599	0.960661789	2.913528806	0.8284468223	2.385418164	2.317363745
7.451485149	3985.689377	3983.735711	3986.559194	3989.542992	3989.455356	0.9606233802	2.91428898	0.8289248948	2.385849283	2.31810072
7.455445545	3987.677415	3985.805784	3988.527033	3991.571995	3991.405112	0.9605849714	2.915049154	0.8294029673	2.386280402	2.318837696
7.459405941	3989.665453	3987.875857	3990.494871	3993.600997	3993.354869	0.9605465626	2.915809327	0.8298810398	2.386711521	2.319574671
7.463366337	3991.653492	3989.94593	3992.46271	3995.63	3995.304625	0.9605081538	2.916569501	0.8303591123	2.38714264	2.320311646
7.467346939	3993.64153	3992.016004	3994.430549	3997.659002	3997.254382	0.9604697451	2.917329675	0.8308371848	2.387573759	2.321048621
7.471428571	3995.629569	3994.086077	3996.398388	3999.688005	3999.204139	0.9604313363	2.918089849	0.8313152573	2.388004878	2.321785596
7.475510204	3997.617607	3996.15615	3998.366226	4001.717007	4001.153895	0.9603929275	2.918850022	0.8317933298	2.388435997	2.322522571
7.479591837	3999.605645	3998.226223	4000.334065	4003.74601	4003.103652	0.9603545187	2.919610196	0.8322714023	2.388867116	2.323259547
7.483673469	4001.593684	4000.296296	4002.301904	4005.775013	4005.053408	0.96031611	2.92037037	0.8327494748	2.389298235	2.323996522
7.487755102	4003.581722	4002.366369	4004.269743	4007.804015	4007.003165	0.9602777011	2.921130544	0.8332275473	2.389729354	2.324733497
7.491836735	4005.569761	4004.436443	4006.237582	4009.833018	4008.952921	0.9602392924	2.921890717	0.8337056198	2.390160472	2.325470472
7.495918367	4007.557799	4006.506516	4008.20542	4011.86202	4010.902678	0.9602008836	2.922650891	0.8341836923	2.390591591	2.326207447
7.5	4009.545838	4007.541552	4010.173259	4013.891023	4013.827313	0.9601624748	2.923030978	0.8346617648	2.39102271	2.32731291
7.504	4012.527895	4009.611626	4012.141098	4014.905524	4015.777069	0.9601048616	2.923791152	0.8351398373	2.39123827	2.328049885
7.508	4014.515934	4011.681699	4014.108937	4016.934527	4017.726826	0.9600664529	2.924551326	0.8356179098	2.391669389	2.32878686
7.512	4016.503972	4013.751772	4016.076775	4018.963529	4019.676583	0.9600280441	2.925311499	0.8360959823	2.392100508	2.329523836
7.516	4018.49201	4015.821845	4018.044614	4020.992532	4021.626339	0.9599896353	2.926071673	0.8365740548	2.392531627	2.330260811
7.52	4020.480049	4017.891918	4020.012453	4023.021534	4023.576096	0.9599512265	2.926831847	0.8370521273	2.392962746	2.330997786
7.524	4022.468087	4019.961991	4021.980292	4025.050537	4025.525852	0.9599128177	2.927592021	0.8375301998	2.393393865	2.331734761
7.528	4024.456126	4022.032064	4023.94813	4027.079539	4027.475609	0.959874409	2.928352194	0.8380082723	2.393824984	2.332471736
7.532	4026.444164	4024.102138	4025.915969	4029.108542	4029.425366	0.9598360002	2.929112368	0.8384863448	2.394256102	2.333208711
7.536	4028.432202	4026.172211	4027.883808	4031.137544	4031.375122	0.9597975914	2.929872542	0.8389644173	2.394687221	2.333945687
7.54	4030.420241	4028.242284	4029.851647	4033.166547	4033.324879	0.9597591826	2.930632716	0.8394424898	2.39511834	2.334682662
7.544	4032.408279	4030.312357	4031.819485	4035.195549	4035.274635	0.9597207739	2.931392889	0.8399205623	2.395549459	2.335419637
7.548	4034.396318	4032.38243	4033.787324	4037.224552	4037.224392	0.9596823651	2.932153063	0.8403986348	2.395980578	2.336156612
7.552083333	4036.384356	4034.452503	4035.755163	4039.253555	4039.174148	0.9596439563	2.932913237	0.8408767073	2.396411697	2.336893587
7.55625	4038.372394	4036.522577	4037.723002	4041.282557	4041.123905	0.9596055475	2.933673411	0.8413547798	2.396842816	2.337630562
7.56039604	4040.360433	4037.557613	4040.67476	4043.31156	4043.073662	0.9595671387	2.934053498	0.8420718885	2.397273935	2.338367538
7.564356436	4042.348471	4039.627686	4042.642599	4045.340562	4045.023418	0.95952873	2.934813671	0.842549961	2.397705054	2.339104513
7.568316832	4044.33651	4041.697759	4044.610437	4047.369565	4046.973175	0.9594903212	2.935573845	0.8430280335	2.398136173	2.339841488
7.572277228	4046.324548	4043.767833	4046.578276	4049.398567	4048.922931	0.9594519124	2.936334019	0.843506106	2.398567292	2.340578463
7.576237624	4048.312586	4045.837906	4048.546115	4051.42757	4050.872688	0.9594135036	2.937094193	0.8439841785	2.398998411	2.341315438
7.58019802	4050.300625	4047.907979	4050.513954	4053.456572	4052.822445	0.9593750948	2.937854366	0.844462251	2.39942953	2.342052414
7.584158416	4052.288663	4049.978052	4052.481792	4055.485575	4054.772201	0.9593366861	2.93861454	0.8449403235	2.399860649	2.342789389
7.588118812	4054.276702	4052.048125	4054.449631	4057.514577	4056.721958	0.9592982773	2.939374714	0.845418396	2.400291768	2.343526364
7.592079208	4056.26474	4054.118198	4056.41747	4059.54358	4058.671714	0.9592598685	2.940134888	0.8458964685	2.400722887	2.344263339
7.596039604	4058.252779	4056.188272	4058.385309	4061.572583	4060.621471	0.9592214597	2.940895061	0.846374541	2.401154006	2.345000314
7.6	4060.240817	4058.258345	4060.353147	4063.601585	4063.546106	0.9591830509	2.941655235	0.8468526135	2.401585125	2.346105777
7.604081633	4062.228855	4059.293381	4062.320986	4065.630588	4065.495862	0.9591446422	2.942035322	0.847330686	2.402016244	2.346842752
7.608163265	4064.216894	4061.363455	4064.288825	4067.65959	4067.445619	0.9591062334	2.942795496	0.8478087585	2.402447363	2.347579727
7.612244898	4066.204932	4063.433528	4066.256664	4069.688593	4069.395376	0.9590678246	2.943555669	0.848286831	2.402878481	2.348316702
7.616326531	4068.192971	4065.503601	4068.224502	4071.717595	4071.345132	0.9590294158	2.944315843	0.8487649035	2.4033096	2.349053678
7.620408163	4070.181009	4067.573674	4070.192341	4073.746598	4073.294889	0.9589910071	2.945076017	0.849242976	2.403740719	2.349790653
7.624489796	4072.169047	4069.643747	4072.16018	4075.7756	4075.244645	0.9589525983	2.945836191	0.8497210485	2.404171838	2.350527628
7.628571429	4074.157086	4071.71382	4074.128019	4077.804603	4077.194402	0.9589141895	2.946596364	0.850199121	2.404602957	2.351264603
7.632653061	4076.145124	4073.783893	4076.095857	4079.833606	4079.144158	0.9588757807	2.947356538	0.8506771935	2.405034076	2.352001578
7.636734694	4078.133163	4075.853967	4078.063696	4081.862608	4081.093915	0.9588373719	2.948116712	0.851155266	2.405465195	2.352738554
7.640816327	4080.121201	4077.92404	4080.031535	4083.891611	4083.043672	0.9587989631	2.948876886	0.8516333385	2.405896314	2.353475529
7.644897959	4082.109239	4079.994113	4081.999374	4085.920613	4084.993428	0.9587605544	2.94963706	0.852111411	2.406327433	2.354212504
7.648979592	4084.097278	4082.064186	4083.967212	4087.949616	4086.943185	0.9587221456	2.950397233	0.8525894835	2.406758552	2.354949479
7.652941176	4086.085316	4084.134259	4085.935051	4088.964117	4089.86782	0.9586837368	2.951157407	0.853067556	2.406974112	2.356054942
7.656862745	4088.073355	4086.204332	4087.90289	4090.99312	4091.817576	0.958645328	2.951917581	0.8535456285	2.40740523	2.356791917
7.660784314	4090.061393	4088.274406	4089.870729	4093.022122	4093.767333	0.9586069193	2.952677755	0.854023701	2.407836349	2.357528892
7.664705882	4092.049431	4090.344479	4091.838568	4095.051125	4095.717089	0.9585685105	2.953437928	0.8545017735	2.408267468	2.358265867
7.66875	4094.03747	4092.414552	4093.806406	4097.080127	4097.666846	0.9585301017	2.954198102	0.854979846	2.408698587	2.359002843
7.672916667	4096.025508	4094.484625	4095.774245	4099.10913	4099.616603	0.9584916929	2.954958276	0.8554579185	2.409129706	2.359739818
7.677083333	4098.013547	4096.554698	4097.742084	4101.138132	4101.566359	0.9584532842	2.95571845	0.855935991	2.409560825	2.360476793
7.681188119	4100.001585	4097.589735	4100.693842	4103.167135	4103.516116	0.9584148754	2.956098536	0.8566530998	2.409991944	2.361213768
7.685148515	4101.989624	4099.659808	4102.661681	4105.196137	4105.465872	0.9583764666	2.95685871	0.8571311723	2.410423063	2.361950743
7.689108911	4103.977662	4101.729881	4104.629519	4107.22514	4107.415629	0.9583380578	2.957618884	0.8576092448	2.410854182	2.362687718
7.693069307	4105.9657	4103.799954	4106.597358	4109.254142	4109.365385	0.958299649	2.958379058	0.8580873172	2.411285301	2.363424694
7.697029703	4107.953739	4105.870027	4108.565197	4111.283145	4111.315142	0.9582612402	2.959139231	0.8585653897	2.41171642	2.364161669
7.700990099	4109.941777	4107.940101	4110.533036	4113.312148	4113.264899	0.9582228315	2.959899405	0.8590434622	2.412147539	2.364898644
7.704950495	4111.929816	4110.010174	4112.500875	4115.34115	4115.214655	0.9581844227	2.960659579	0.8595215347	2.412578658	2.365635619
7.708910891	4113.917854	4112.080247	4114.468713	4117.370153	4117.164412	0.9581460139	2.961419753	0.8599996072	2.413009777	2.366372594
7.712871287	4115.905892	4114.15032	4116.436552	4119.399155	4119.114168	0.9581076051	2.962179926	0.8604776797	2.413440896	2.367109569
7.716831683	4117.893931	4116.220393	4118.404391	4121.428158	4121.063925	0.9580691963	2.9629401	0.8609557522	2.413872015	2.367846545
7.720833333	4119.881969	4118.290466	4120.37223	4123.45716	4123.013682	0.9580307876	2.963700274	0.8614338247	2.414303134	2.36858352
7.725	4121.870008	4120.36054	4122.340068	4125.486163	4124.963438	0.9579923788	2.964460448	0.8619118972	2.414734253	2.369320495
7.729166667	4123.858046	4122.430613	4124.307907	4127.515165	4126.913195	0.95795397	2.965220621	0.8623899697	2.415165372	2.37005747
7.733333333	4125.846084	4123.465649	4126.275746	4129.544168	4129.83783	0.9579155613	2.965600708	0.8628680422	2.41559649	2.371162933
7.737254902	4127.834123	4125.535722	4128.243585	4131.57317	4131.787586	0.9578771524	2.966360882	0.8633461147	2.416027609	2.371899908
7.741176471	4129.822161	4127.605796	4130.211423	4133.602173	4133.737343	0.9578387437	2.967121056	0.8638241872	2.416458728	2.372636883
7.745098039	4131.8102	4129.675869	4132.179262	4135.631176	4135.687099	0.9578003349	2.96788123	0.8643022597	2.416889847	2.373373858
7.749019608	4133.798238	4131.745942	4134.147101	4137.660178	4137.636856	0.9577619261	2.968641403	0.8647803322	2.417320966	2.374110834
7.753061224	4135.786276	4133.816015	4136.11494	4139.689181	4139.586613	0.9577235174	2.969401577	0.8652584047	2.417752085	2.374847809
7.757142857	4137.774315	4135.886088	4138.082778	4141.718183	4141.536369	0.9576851086	2.970161751	0.8657364772	2.418183204	2.375584784
7.76122449	4139.762353	4137.956161	4140.050617	4143.747186	4143.486126	0.9576466998	2.970921925	0.8662145497	2.418614323	2.376321759
7.765306122	4141.750392	4140.026235	4142.018456	4145.776188	4145.435882	0.957608291	2.971682098	0.8666926222	2.419045442	2.377058734
7.769387755	4143.73843	4142.096308	4143.986295	4147.805191	4147.385639	0.9575698822	2.972442272	0.8671706947	2.419476561	2.377795709
7.773469388	4145.726469	4144.166381	4145.954133	4149.834193	4149.335395	0.9575314735	2.973202446	0.8676487672	2.41990768	2.378532685
7.77755102	4147.714507	4146.236454	4147.921972	4151.863196	4151.285152	0.9574930647	2.97396262	0.8681268397	2.420338799	2.37926966
7.781632653	4149.702545	4148.306527	4149.889811	4153.892198	4153.234909	0.9574546559	2.974722793	0.8686049122	2.420769918	2.380006635
7.785714286	4151.690584	4150.3766	4151.85765	4155.921201	4155.184665	0.9574162471	2.975482967	0.8690829847	2.421201037	2.38074361
7.789795918	4153.678622	4152.446674	4153.825488	4157.950204	4157.134422	0.9573778383	2.976243141	0.8695610572	2.421632156	2.381480585
7.793877551	4155.666661	4154.516747	4155.793327	4159.979206	4159.084178	0.9573394295	2.977003315	0.8700391297	2.422063275	2.382217561
7.797959184	4157.654699	4156.58682	4157.761166	4162.008209	4161.033935	0.9573010208	2.977763488	0.8705172022	2.422494394	2.382954536
7.801980198	4159.642737	4157.621856	4160.712924	4163.02271	4163.95857	0.957262612	2.978143575	0.8712343109	2.422709953	2.384059998
7.805940594	4161.630776	4159.69193	4162.680763	4165.051713	4165.908326	0.9572242032	2.978903749	0.8717123835	2.423141072	2.384796974
7.80990099	4163.618814	4161.762003	4164.648602	4167.080715	4167.858083	0.9571857944	2.979663923	0.872190456	2.423572191	2.385533949
7.813861386	4165.606853	4163.832076	4166.61644	4169.109718	4169.80784	0.9571473857	2.980424097	0.8726685284	2.42400331	2.386270924
7.817821782	4167.594891	4165.902149	4168.584279	4171.13872	4171.757596	0.9571089769	2.98118427	0.873146601	2.424434429	2.387007899
7.821782178	4169.582929	4167.972222	4170.552118	4173.167723	4173.707353	0.9570705681	2.981944444	0.8736246735	2.424865548	2.387744874
7.825742574	4171.570968	4170.042295	4172.519957	4175.196725	4175.657109	0.9570321593	2.982704618	0.8741027459	2.425296667	2.388481849
7.82970297	4173.559006	4172.112369	4174.487795	4177.225728	4177.606866	0.9569937505	2.983464792	0.8745808185	2.425727786	2.389218825
7.833663366	4175.547045	4174.182442	4176.455634	4179.25473	4179.556622	0.9569553418	2.984224965	0.8750588909	2.426158905	2.3899558
7.837623762	4177.535083	4176.252515	4178.423473	4181.283733	4181.506379	0.956916933	2.984985139	0.8755369635	2.426590024	2.390692775
7.841666667	4179.523121	4178.322588	4180.391312	4183.312735	4183.456136	0.9568785242	2.985745313	0.8760150359	2.427021143	2.39142975
7.845833333	4181.51116	4180.392661	4182.35915	4185.341738	4185.405892	0.9568401154	2.986505487	0.8764931084	2.427452262	2.392166725
7.85	4184.493217	4182.462734	4184.326989	4187.370741	4187.355649	0.9567825023	2.98726566	0.8769711809	2.427883381	2.392903701
7.854	4186.481256	4183.497771	4186.294828	4189.399743	4189.305405	0.9567440935	2.987645747	0.8774492534	2.4283145	2.393640676
7.858	4188.469294	4185.567844	4188.262667	4191.428746	4191.255162	0.9567056847	2.988405921	0.8779273259	2.428745618	2.394377651
7.862	4190.457333	4187.637917	4190.230505	4193.457748	4193.204919	0.9566672759	2.989166095	0.8784053984	2.429176737	2.395114626
7.866	4192.445371	4189.70799	4192.198344	4195.486751	4195.154675	0.9566288672	2.989926268	0.8788834709	2.429607856	2.395851601
7.87	4194.43341	4191.778064	4194.166183	4197.515753	4197.104432	0.9565904583	2.990686442	0.8793615434	2.430038975	2.396588576
7.874	4196.421448	4193.848137	4196.134022	4199.544756	4199.054188	0.9565520496	2.991446616	0.8798396159	2.430470094	2.397325552
7.878	4198.409486	4195.91821	4198.101861	4201.573758	4201.003945	0.9565136408	2.99220679	0.8803176884	2.430901213	2.398062527
7.882	4200.397525	4197.988283	4200.069699	4203.602761	4202.953701	0.956475232	2.992966963	0.8807957609	2.431332332	2.398799502
7.886	4202.385563	4200.058356	4202.037538	4205.631763	4204.903458	0.9564368233	2.993727137	0.8812738334	2.431763451	2.399536477
7.89	4204.373602	4202.128429	4204.005377	4207.660766	4206.853215	0.9563984145	2.994487311	0.8817519059	2.43219457	2.400273452
7.894	4206.36164	4204.198503	4205.973216	4209.689769	4208.802971	0.9563600057	2.995247485	0.8822299784	2.432625689	2.401010427
7.898	4208.349678	4206.268576	4207.941054	4211.718771	4210.752728	0.9563215969	2.996007658	0.8827080509	2.433056808	2.401747403
7.902040816	4210.337717	4207.303612	4209.908893	4213.747774	4213.677363	0.9562831881	2.996387745	0.8831861234	2.433487927	2.402852865
7.906122449	4212.325755	4209.373685	4211.876732	4215.776776	4215.627119	0.9562447794	2.997147919	0.8836641959	2.433919046	2.403589841
7.910204082	4214.313794	4211.443759	4213.844571	4217.805779	4217.576876	0.9562063706	2.997908093	0.8841422684	2.434350165	2.404326816
7.914285714	4216.301832	4213.513832	4215.812409	4219.834781	4219.526632	0.9561679618	2.998668267	0.8846203409	2.434781284	2.405063791
7.918367347	4218.28987	4215.583905	4217.780248	4221.863784	4221.476389	0.956129553	2.99942844	0.8850984134	2.435212403	2.405800766
7.92244898	4220.277909	4217.653978	4219.748087	4223.892786	4223.426146	0.9560911442	3.000188614	0.8855764859	2.435643522	2.406537741
7.926530612	4222.265947	4219.724051	4221.715926	4225.921789	4225.375902	0.9560527354	3.000948788	0.8860545584	2.436074641	2.407274716
7.930612245	4224.253986	4221.794124	4223.683764	4227.950791	4227.325659	0.9560143267	3.001708962	0.8865326309	2.43650576	2.408011692
7.934653465	4226.242024	4223.864198	4226.635523	4228.965293	4229.275415	0.9559759179	3.002469135	0.8872497397	2.436721319	2.408748667
7.938613861	4228.230062	4225.934271	4228.603361	4230.994295	4231.225172	0.9559375091	3.003229309	0.8877278122	2.437152438	2.409485642
7.942574257	4230.218101	4228.004344	4230.5712	4233.023298	4233.174928	0.9558991004	3.003989483	0.8882058846	2.437583557	2.410222617
7.946534653	4232.206139	4230.074417	4232.539039	4235.0523	4235.124685	0.9558606915	3.004749657	0.8886839572	2.438014676	2.410959592
7.95049505	4234.194178	4232.14449	4234.506878	4237.081303	4237.074442	0.9558222828	3.00550983	0.8891620297	2.438445795	2.411696567
7.954455446	4236.182216	4234.214563	4236.474716	4239.110305	4239.024198	0.955783874	3.006270004	0.8896401021	2.438876914	2.412433543
7.958415842	4238.170255	4236.284636	4238.442555	4241.139308	4240.973955	0.9557454652	3.007030178	0.8901181747	2.439308033	2.413170518
7.9625	4240.158293	4238.35471	4240.410394	4243.168311	4242.923711	0.9557070565	3.007790352	0.8905962471	2.439739152	2.413907493
7.966666667	4242.146331	4240.424783	4242.378233	4245.197313	4245.848346	0.9556686477	3.008550525	0.8910743196	2.440170271	2.415012956
7.970588235	4244.13437	4241.459819	4244.346071	4247.226316	4247.798103	0.9556302389	3.008930612	0.8915523922	2.44060139	2.415749931
7.974509804	4246.122408	4243.529893	4246.31391	4249.255318	4249.747859	0.9555918301	3.009690786	0.8920304646	2.441032509	2.416486906
7.978431373	4248.110447	4245.599966	4248.281749	4251.284321	4251.697616	0.9555534213	3.01045096	0.8925085371	2.441463627	2.417223881
7.982352941	4250.098485	4247.670039	4250.249588	4253.313323	4253.647373	0.9555150125	3.011211134	0.8929866096	2.441894746	2.417960856
7.98627451	4252.086523	4249.740112	4252.217426	4255.342326	4255.597129	0.9554766038	3.011971307	0.8934646821	2.442325865	2.418697832
7.990196078	4254.074562	4251.810185	4254.185265	4257.371328	4257.546886	0.955438195	3.012731481	0.8939427546	2.442756984	2.419434807
7.994117647	4256.0626	4253.880258	4256.153104	4259.400331	4259.496642	0.9553997862	3.013491655	0.8944208271	2.443188103	2.420171782
7.998039216	4258.050639	4255.950332	4258.120943	4261.429334	4261.446399	0.9553613774	3.014251829	0.8948988996	2.443619222	2.420908757
8.002083333	4260.477778	4259.413509	4260.495383	4262.337728	4262.277965	0.5162222218	1.621907864	0.4887754066	1.323442275	1.303454758
8.00625	4262.465798	4261.483934	4262.463439	4264.366535	4264.22738	0.5162021029	1.622315576	0.4890361734	1.32367743	1.303851039
8.010416667	4264.453818	4263.55436	4264.431495	4266.395341	4266.176796	0.516181984	1.622723289	0.4892969403	1.323912586	1.30424732
8.014583333	4266.441838	4265.624786	4266.399551	4268.424148	4268.126212	0.5161618651	1.623131001	0.4895577071	1.324147742	1.304643602
8.01875	4268.429858	4267.695211	4268.367607	4270.452954	4270.075628	0.5161417463	1.623538713	0.4898184739	1.324382898	1.305039882
8.022916667	4270.417878	4269.765637	4270.335663	4272.481761	4272.025044	0.5161216274	1.623946426	0.4900792407	1.324618054	1.305436164
8.027083333	4272.405898	4271.836063	4272.303719	4274.510567	4273.97446	0.5161015085	1.624354138	0.4903400075	1.32485321	1.305832445
8.03125	4274.393919	4273.906488	4274.271775	4276.539374	4275.923876	0.5160813897	1.62476185	0.4906007744	1.325088365	1.306228726
8.035294118	4276.381939	4274.941701	4276.239832	4278.568181	4278.848	0.5160612707	1.624965706	0.4908615411	1.325323521	1.306823147
8.039215686	4278.369959	4277.012127	4278.207888	4280.596987	4280.797416	0.5160411518	1.625373418	0.491122308	1.325558677	1.307219428
8.043137255	4280.357979	4279.082552	4280.175944	4282.625794	4282.746831	0.516021033	1.625781131	0.4913830748	1.325793833	1.307615709
8.047058824	4282.345999	4281.152978	4282.144	4284.6546	4284.696247	0.5160009141	1.626188843	0.4916438416	1.326028988	1.30801199
8.051020408	4284.334019	4283.223403	4284.112056	4286.683407	4286.645663	0.5159807952	1.626596555	0.4919046084	1.326264144	1.308408272
8.055102041	4286.322039	4285.293829	4286.080112	4288.712214	4288.595079	0.5159606763	1.627004267	0.4921653752	1.3264993	1.308804553
8.059183673	4288.310059	4287.364255	4288.048168	4290.74102	4290.544495	0.5159405574	1.62741198	0.4924261421	1.326734456	1.309200834
8.063265306	4290.29808	4289.43468	4290.016224	4292.769827	4292.493911	0.5159204386	1.627819692	0.4926869089	1.326969612	1.309597115
8.067326733	4292.2861	4291.505106	4292.968308	4293.78423	4294.443327	0.5159003197	1.628227404	0.4930780592	1.327087189	1.309993396
8.071287129	4294.27412	4293.575532	4294.936364	4295.813037	4296.392743	0.5158802008	1.628635116	0.4933388259	1.327322345	1.310389677
8.075247525	4296.26214	4295.645957	4296.90442	4297.841843	4298.342159	0.5158600819	1.629042828	0.4935995927	1.327557501	1.310785958
8.079207921	4298.25016	4297.716383	4298.872476	4299.87065	4300.291574	0.515839963	1.629450541	0.4938603595	1.327792657	1.311182239
8.083333333	4300.23818	4299.786808	4300.840532	4301.899456	4302.24099	0.5158198441	1.629858253	0.4941211264	1.328027813	1.31157852
8.0875	4302.2262	4301.857234	4302.808588	4303.928263	4304.190406	0.5157997252	1.630265965	0.4943818932	1.328262968	1.311974801
8.091666667	4304.21422	4303.92766	4304.776644	4305.95707	4306.139822	0.5157796063	1.630673677	0.4946426601	1.328498124	1.312371082
8.095833333	4306.202241	4305.998085	4306.744701	4307.985876	4308.089238	0.5157594875	1.63108139	0.4949034269	1.32873328	1.312767363
8.1	4309.184271	4308.068511	4308.712757	4311.029086	4311.013362	0.5157293091	1.631489102	0.4951641936	1.329086014	1.313361785
8.103921569	4310.178281	4309.103724	4310.680813	4312.043489	4312.962778	0.5157192497	1.631692958	0.4954249605	1.329203592	1.313758066
8.107843137	4312.166301	4311.174149	4312.648869	4314.072296	4314.912194	0.5156991309	1.63210067	0.4956857273	1.329438747	1.314154347
8.111764706	4314.154321	4313.244575	4314.616925	4316.101102	4316.861609	0.5156790119	1.632508383	0.4959464941	1.329673903	1.314550628
8.115686275	4316.142341	4315.315001	4316.584981	4318.129909	4318.811025	0.5156588931	1.632916095	0.4962072609	1.329909059	1.314946909
8.119607843	4318.130361	4317.385426	4318.553037	4320.158716	4320.760441	0.5156387742	1.633323807	0.4964680278	1.330144215	1.31534319
8.123529412	4320.118381	4319.455852	4320.521093	4322.187522	4322.709857	0.5156186553	1.633731519	0.4967287946	1.330379371	1.315739471
8.12745098	4322.106401	4321.526277	4322.489149	4324.216329	4324.659273	0.5155985364	1.634139231	0.4969895614	1.330614526	1.316135752
8.131372549	4324.094422	4323.596703	4324.457205	4326.245135	4326.608689	0.5155784175	1.634546944	0.4972503282	1.330849682	1.316532033
8.135416667	4326.082442	4325.667129	4326.425261	4328.273942	4328.558105	0.5155582986	1.634954656	0.497511095	1.331084838	1.316928314
8.139583333	4328.070462	4327.737554	4328.393317	4330.302749	4330.507521	0.5155381798	1.635362368	0.4977718619	1.331319994	1.317324595
8.14375	4330.058482	4329.80798	4330.361373	4332.331555	4332.456937	0.5155180609	1.63577008	0.4980326287	1.331555149	1.317720876
8.147916667	4332.046502	4331.878406	4332.329429	4334.360362	4334.406352	0.515497942	1.636177793	0.4982933954	1.331790305	1.318117157
8.152	4335.028532	4332.913618	4334.297485	4336.389168	4336.355768	0.5154677636	1.636381649	0.4985541623	1.332025461	1.318513438
8.156	4337.016552	4334.984044	4336.265542	4338.417975	4338.305184	0.5154476448	1.636789361	0.4988149291	1.332260617	1.318909719
8.16	4339.004572	4337.05447	4338.233598	4340.446781	4340.2546	0.5154275259	1.637197073	0.4990756959	1.332495773	1.319306
8.164	4340.992593	4339.124895	4340.201654	4342.475588	4342.204016	0.515407407	1.637604785	0.4993364628	1.332730928	1.319702282
8.168	4342.980613	4341.195321	4342.16971	4344.504395	4344.153432	0.5153872881	1.638012498	0.4995972295	1.332966084	1.320098563
8.172	4344.968633	4343.265746	4344.137766	4346.533201	4346.102848	0.5153671693	1.63842021	0.4998579963	1.33320124	1.320494844
8.176	4346.956653	4345.336172	4346.105822	4348.562008	4348.052264	0.5153470504	1.638827922	0.5001187632	1.333436396	1.320891125
8.18	4348.944673	4347.406598	4348.073878	4350.590814	4350.00168	0.5153269314	1.639235634	0.50037953	1.333671552	1.321287406
8.184	4350.932693	4349.477023	4350.041934	4352.619621	4351.951095	0.5153068126	1.639643347	0.5006402969	1.333906707	1.321683687
8.188	4352.920713	4351.547449	4352.00999	4354.648428	4353.900511	0.5152866937	1.640051059	0.5009010636	1.334141863	1.322079968
8.192	4354.908733	4353.617875	4353.978046	4356.677234	4355.849927	0.5152665748	1.640458771	0.5011618304	1.334377019	1.322476249
8.196	4356.896754	4355.6883	4355.946102	4358.706041	4357.799343	0.5152464559	1.640866483	0.5014225973	1.334612175	1.32287253
8.2	4358.884774	4357.758726	4358.898186	4360.734847	4360.723467	0.5152263371	1.641274196	0.5018137475	1.334847331	1.323466952
8.204	4360.872794	4358.793939	4360.866242	4361.749251	4362.672883	0.5152062182	1.641478052	0.5020745144	1.334964908	1.323863233
8.208	4362.860814	4360.864364	4362.834298	4363.778057	4364.622299	0.5151860993	1.641885764	0.5023352812	1.335200064	1.324259514
8.212	4364.848834	4362.93479	4364.802354	4365.806864	4366.571715	0.5151659804	1.642293476	0.502596048	1.33543522	1.324655795
8.216	4366.836854	4365.005215	4366.770411	4367.83567	4368.521131	0.5151458615	1.642701188	0.5028568148	1.335670376	1.325052076
8.22	4368.824874	4367.075641	4368.738467	4369.864477	4370.470546	0.5151257426	1.643108901	0.5031175816	1.335905532	1.325448357
8.224	4370.812894	4369.146067	4370.706523	4371.893284	4372.419962	0.5151056238	1.643516613	0.5033783484	1.336140687	1.325844638
8.228	4372.800914	4371.216492	4372.674579	4373.92209	4374.369378	0.5150855048	1.643924325	0.5036391152	1.336375843	1.326240919
8.232	4374.788935	4373.286918	4374.642635	4375.950897	4376.318794	0.515065386	1.644332037	0.503899882	1.336610999	1.3266372
8.236	4376.776955	4375.357344	4376.610691	4377.979703	4378.26821	0.5150452671	1.64473975	0.5041606488	1.336846155	1.327033481
8.24	4378.764975	4377.427769	4378.578747	4380.00851	4380.217626	0.5150251482	1.645147462	0.5044214157	1.337081311	1.327429762
8.244	4380.752995	4379.498195	4380.546803	4382.037316	4382.167042	0.5150050293	1.645555174	0.5046821825	1.337316466	1.327826043
8.248	4382.741015	4381.56862	4382.514859	4384.066123	4384.116458	0.5149849105	1.645962886	0.5049429493	1.337551622	1.328222324
8.252083333	4384.729035	4383.639046	4384.482915	4386.09493	4386.065874	0.5149647916	1.646370599	0.5052037161	1.337786778	1.328618605
8.25625	4386.717055	4385.709472	4386.450971	4388.123736	4388.015289	0.5149446727	1.646778311	0.5054644829	1.338021934	1.329014886
8.260416667	4388.705075	4387.779897	4388.419027	4390.152543	4389.964705	0.5149245538	1.647186023	0.5057252497	1.33825709	1.329411167
8.264583333	4390.693096	4389.850323	4390.387083	4392.181349	4391.914121	0.5149044349	1.647593735	0.5059860166	1.338492245	1.329807448
8.268627451	4392.681116	4390.885536	4392.355139	4394.210156	4394.838245	0.514884316	1.647797591	0.5062467834	1.338727401	1.33040187
8.27254902	4394.669136	4392.955961	4394.323195	4396.238963	4396.787661	0.5148641972	1.648205304	0.5065075502	1.338962557	1.330798151
8.276470588	4396.657156	4395.026387	4396.291251	4398.267769	4398.737077	0.5148440783	1.648613016	0.506768317	1.339197713	1.331194432
8.280392157	4398.645176	4397.096813	4398.259308	4400.296576	4400.686493	0.5148239593	1.649020728	0.5070290838	1.339432868	1.331590713
8.284313725	4400.633196	4399.167238	4400.227364	4402.325382	4402.635909	0.5148038405	1.64942844	0.5072898507	1.339668024	1.331986994
8.288235294	4402.621216	4401.237664	4402.19542	4404.354189	4404.585324	0.5147837216	1.649836153	0.5075506175	1.33990318	1.332383275
8.292156863	4404.609236	4403.308089	4404.163476	4406.382995	4406.53474	0.5147636027	1.650243865	0.5078113843	1.340138336	1.332779556
8.296078431	4406.597257	4405.378515	4406.131532	4408.411802	4408.484156	0.5147434839	1.650651577	0.5080721511	1.340373492	1.333175837
8.3	4408.585277	4407.448941	4408.099588	4410.440609	4410.433572	0.5147233649	1.651059289	0.5083329179	1.340608647	1.333572118
8.304166667	4410.573297	4409.519366	4410.067644	4412.469415	4412.382988	0.5147032461	1.651467002	0.5085936847	1.340843803	1.333968399
8.308333333	4412.561317	4411.589792	4412.0357	4414.498222	4414.332404	0.5146831271	1.651874714	0.5088544516	1.341078959	1.334364681
8.3125	4414.549337	4413.660218	4414.003756	4416.527028	4416.28182	0.5146630083	1.652282426	0.5091152184	1.341314115	1.334760962
8.316666667	4416.537357	4415.730643	4415.971812	4418.555835	4418.231236	0.5146428894	1.652690138	0.5093759852	1.341549271	1.335157243
8.320792079	4418.525377	4416.765856	4418.923896	4420.584642	4420.180652	0.5146227705	1.652893994	0.5097671354	1.341784426	1.335553524
8.324752475	4420.513397	4418.836282	4420.891952	4422.613448	4422.130067	0.5146026517	1.653301707	0.5100279023	1.342019582	1.335949805
8.328712871	4422.501417	4420.906707	4422.860008	4424.642255	4424.079483	0.5145825328	1.653709419	0.5102886691	1.342254738	1.336346086
8.332673267	4424.489438	4422.977133	4424.828064	4426.671061	4426.028899	0.5145624139	1.654117131	0.5105494359	1.342489894	1.336742367
8.336734694	4426.477458	4425.047558	4426.79612	4428.699868	4427.978315	0.514542295	1.654524843	0.5108102027	1.34272505	1.337138648
8.340816327	4428.465478	4427.117984	4428.764177	4430.728674	4429.927731	0.5145221761	1.654932556	0.5110709695	1.342960205	1.337534929
8.344897959	4430.453498	4429.18841	4430.732233	4432.757481	4431.877147	0.5145020572	1.655340268	0.5113317363	1.343195361	1.33793121
8.348979592	4432.441518	4431.258835	4432.700289	4434.786288	4433.826563	0.5144819383	1.65574798	0.5115925032	1.343430517	1.338327491
8.352941176	4434.429538	4433.329261	4434.668345	4435.800691	4436.750687	0.5144618195	1.656155692	0.51185327	1.343548095	1.338921913
8.356862745	4436.417558	4435.399687	4436.636401	4437.829498	4438.700103	0.5144417006	1.656563405	0.5121140368	1.343783251	1.339318194
8.360784314	4438.405578	4437.470112	4438.604457	4439.858304	4440.649518	0.5144215817	1.656971117	0.5123748036	1.344018406	1.339714475
8.364705882	4440.393599	4439.540538	4440.572513	4441.887111	4442.598934	0.5144014628	1.657378829	0.5126355705	1.344253562	1.340110756
8.36875	4442.381619	4441.610963	4442.540569	4443.915917	4444.54835	0.5143813439	1.657786541	0.5128963373	1.344488718	1.340507037
8.372916667	4444.369639	4443.681389	4444.508625	4445.944724	4446.497766	0.514361225	1.658194254	0.5131571041	1.344723874	1.340903318
8.377083333	4446.357659	4445.751815	4446.476681	4447.97353	4448.447182	0.5143411061	1.658601966	0.5134178709	1.34495903	1.341299599
8.38125	4448.345679	4447.82224	4448.444737	4450.002337	4450.396598	0.5143209873	1.659009678	0.5136786377	1.345194185	1.34169588
8.385416667	4450.333699	4449.892666	4450.412793	4452.031144	4452.346014	0.5143008683	1.65941739	0.5139394045	1.345429341	1.342092161
8.389583333	4452.321719	4451.963092	4452.380849	4454.05995	4454.29543	0.5142807495	1.659825102	0.5142001714	1.345664497	1.342488442
8.39375	4454.309739	4454.033517	4454.348905	4456.088757	4456.244846	0.5142606306	1.660232815	0.5144609382	1.345899653	1.342884723
8.397916667	4456.297759	4456.103943	4456.316961	4458.117563	4458.194261	0.5142405117	1.660640527	0.514721705	1.346134809	1.343281004
8.401960784	4458.28578	4457.139156	4458.285018	4460.14637	4461.118385	0.5142203928	1.660844383	0.5149824718	1.346369964	1.343875426
8.405882353	4460.2738	4459.209581	4460.253074	4462.175177	4463.067801	0.5142002739	1.661252095	0.5152432386	1.34660512	1.344271707
8.409803922	4462.26182	4461.280007	4462.22113	4464.203983	4465.017217	0.514180155	1.661659808	0.5155040055	1.346840276	1.344667988
8.41372549	4464.24984	4463.350432	4464.189186	4466.23279	4466.966633	0.5141600362	1.66206752	0.5157647722	1.347075432	1.345064269
8.417647059	4466.23786	4465.420858	4466.157242	4468.261596	4468.916049	0.5141399173	1.662475232	0.516025539	1.347310588	1.34546055
8.421568627	4468.22588	4467.491284	4468.125298	4470.290403	4470.865465	0.5141197984	1.662882944	0.5162863058	1.347545743	1.345856831
8.425490196	4470.2139	4469.561709	4470.093354	4472.319209	4472.814881	0.5140996796	1.663290656	0.5165470727	1.347780899	1.346253112
8.429411765	4472.20192	4471.632135	4472.06141	4474.348016	4474.764296	0.5140795606	1.663698369	0.5168078395	1.348016055	1.346649393
8.433333333	4474.189941	4473.702561	4474.029466	4476.376823	4476.713712	0.5140594418	1.664106081	0.5170686063	1.348251211	1.347045674
8.4375	4476.177961	4475.772986	4475.997522	4478.405629	4478.663128	0.5140393228	1.664513793	0.5173293732	1.348486366	1.347441955
8.441584158	4478.165981	4476.808199	4478.949606	4480.434436	4480.612544	0.514019204	1.664717649	0.5177205233	1.348721522	1.347838236
8.445544554	4480.154001	4478.878625	4480.917662	4482.463242	4482.56196	0.5139990851	1.665125362	0.5179812902	1.348956678	1.348234517
8.44950495	4482.142021	4480.94905	4482.885718	4484.492049	4484.511376	0.5139789663	1.665533074	0.518242057	1.349191834	1.348630799
8.453465347	4484.130041	4483.019476	4484.853774	4486.520856	4486.460792	0.5139588473	1.665940786	0.5185028238	1.34942699	1.34902708
8.457425743	4486.118061	4485.089902	4486.82183	4488.549662	4488.410208	0.5139387284	1.666348498	0.5187635906	1.349662145	1.349423361
8.461386139	4488.106081	4487.160327	4488.789887	4490.578469	4490.359624	0.5139186095	1.666756211	0.5190243574	1.349897301	1.349819642
8.465346535	4490.094102	4489.230753	4490.757943	4492.607275	4492.309039	0.5138984907	1.667163923	0.5192851242	1.350132457	1.350215923
8.469387755	4492.082122	4491.301178	4492.725999	4494.636082	4494.258455	0.5138783718	1.667571635	0.5195458911	1.350367613	1.350612204
8.473469388	4494.070142	4493.371604	4494.694055	4496.664888	4496.207871	0.5138582529	1.667979347	0.5198066579	1.350602769	1.351008485
8.47755102	4496.058162	4495.44203	4496.662111	4498.693695	4498.157287	0.5138381341	1.66838706	0.5200674247	1.350837924	1.351404766
8.481632653	4498.046182	4497.512455	4498.630167	4500.722502	4500.106703	0.5138180151	1.668794772	0.5203281916	1.35107308	1.351801047
8.485714286	4500.034202	4499.582881	4500.598223	4502.751308	4502.056119	0.5137978962	1.669202484	0.5205889583	1.351308236	1.352197328
8.489795918	4502.022222	4501.653306	4502.566279	4504.780115	4504.005535	0.5137777774	1.669610196	0.5208497252	1.351543392	1.352593609
8.493877551	4504.010242	4503.723732	4504.534335	4506.808921	4505.954951	0.5137576585	1.670017908	0.521110492	1.351778548	1.35298989
8.497959184	4505.998262	4505.794158	4506.502391	4508.837728	4507.904367	0.5137375396	1.670425621	0.5213712589	1.352013703	1.353386171
8.502	4508.980293	4506.829371	4508.470447	4509.852131	4510.82849	0.5137073613	1.670629477	0.5216320256	1.352131281	1.353980593
8.506	4510.968313	4508.899796	4510.438503	4511.880938	4512.777906	0.5136872424	1.671037189	0.5218927924	1.352366437	1.354376874
8.51	4512.956333	4510.970222	4512.406559	4513.909744	4514.727322	0.5136671235	1.671444901	0.5221535593	1.352601593	1.354773155
8.514	4514.944353	4513.040647	4514.374615	4515.938551	4516.676738	0.5136470047	1.671852614	0.5224143261	1.352836749	1.355169436
8.518	4516.932373	4515.111073	4516.342671	4517.967358	4518.626154	0.5136268857	1.672260326	0.5226750929	1.353071904	1.355565717
8.522	4518.920393	4517.181499	4518.310728	4519.996164	4520.57557	0.5136067668	1.672668038	0.5229358597	1.35330706	1.355961998
8.526	4520.908413	4519.251924	4520.278784	4522.024971	4522.524986	0.513586648	1.67307575	0.5231966266	1.353542216	1.356358279
8.53	4522.896433	4521.32235	4522.24684	4524.053777	4524.474402	0.5135665291	1.673483463	0.5234573934	1.353777372	1.35675456
8.534	4524.884454	4523.392775	4524.214896	4526.082584	4526.423818	0.5135464102	1.673891175	0.5237181602	1.354012528	1.357150841
8.538	4526.872474	4525.463201	4526.182952	4528.111391	4528.373233	0.5135262914	1.674298887	0.523978927	1.354247683	1.357547122
8.542	4528.860494	4527.533627	4528.151008	4530.140197	4530.322649	0.5135061724	1.674706599	0.5242396938	1.354482839	1.357943403
8.546	4530.848514	4529.604052	4530.119064	4532.169004	4532.272065	0.5134860536	1.675114311	0.5245004606	1.354717995	1.358339684
8.55	4532.836534	4531.674478	4532.08712	4534.19781	4534.221481	0.5134659347	1.675522024	0.5247612274	1.354953151	1.358735965
8.554166667	4534.824554	4533.744904	4534.055176	4536.226617	4536.170897	0.5134458158	1.675929736	0.5250219942	1.355188307	1.359132247
8.558333333	4536.812574	4535.815329	4536.023232	4538.255423	4538.120313	0.5134256969	1.676337448	0.525282761	1.355423462	1.359528528
8.562376238	4538.800594	4536.850542	4538.975316	4540.28423	4540.069729	0.513405578	1.676541304	0.5256739113	1.355658618	1.359924809
8.566336634	4540.788615	4538.920968	4540.943372	4542.313037	4542.019145	0.5133854592	1.676949017	0.5259346781	1.355893774	1.36032109
8.57029703	4542.776635	4540.991393	4542.911428	4544.341843	4543.968561	0.5133653402	1.677356729	0.526195445	1.35612893	1.360717371
8.574257426	4544.764655	4543.061819	4544.879484	4546.37065	4545.917976	0.5133452213	1.677764441	0.5264562117	1.356364085	1.361113652
8.578217822	4546.752675	4545.132245	4546.84754	4548.399456	4547.867392	0.5133251025	1.678172153	0.5267169786	1.356599241	1.361509933
8.582178218	4548.740695	4547.20267	4548.815597	4550.428263	4549.816808	0.5133049836	1.678579865	0.5269777454	1.356834397	1.361906214
8.586138614	4550.728715	4549.273096	4550.783653	4552.45707	4551.766224	0.5132848647	1.678987578	0.5272385122	1.357069553	1.362302495
8.59009901	4552.716735	4551.343521	4552.751709	4554.485876	4553.71564	0.5132647458	1.67939529	0.5274992791	1.357304709	1.362698776
8.594059406	4554.704755	4553.413947	4554.719765	4556.514683	4555.665056	0.5132446269	1.679803002	0.5277600458	1.357539864	1.363095057
8.598019802	4556.692775	4555.484373	4556.687821	4558.543489	4557.614472	0.5132245081	1.680210714	0.5280208126	1.35777502	1.363491338
8.602040816	4558.680796	4556.519585	4558.655877	4560.572296	4560.538596	0.5132043892	1.680414571	0.5282815795	1.358010176	1.36408576
8.606122449	4560.668816	4558.590011	4560.623933	4562.601102	4562.488011	0.5131842703	1.680822283	0.5285423463	1.358245332	1.364482041
8.610204082	4562.656836	4560.660437	4562.591989	4564.629909	4564.437427	0.5131641514	1.681229995	0.5288031131	1.358480488	1.364878322
8.614285714	4564.644856	4562.730862	4564.560045	4566.658716	4566.386843	0.5131440325	1.681637707	0.52906388	1.358715643	1.365274603
8.618367347	4566.632876	4564.801288	4566.528101	4568.687522	4568.336259	0.5131239137	1.682045419	0.5293246467	1.358950799	1.365670884
8.62244898	4568.620896	4566.871714	4568.496157	4570.716329	4570.285675	0.5131037948	1.682453132	0.5295854136	1.359185955	1.366067165
8.626530612	4570.608916	4568.942139	4570.464213	4572.745135	4572.235091	0.5130836759	1.682860844	0.5298461804	1.359421111	1.366463446
8.630612245	4572.596936	4571.012565	4572.432269	4574.773942	4574.184507	0.513063557	1.683268556	0.5301069472	1.359656266	1.366859727
8.634693878	4574.584957	4573.08299	4574.400325	4576.802749	4576.133923	0.5130434381	1.683676268	0.530367714	1.359891422	1.367256008
8.63877551	4576.572977	4575.153416	4576.368381	4578.831555	4578.083339	0.5130233192	1.684083981	0.5306284808	1.360126578	1.367652289
8.642857143	4578.560997	4577.223842	4578.336437	4580.860362	4580.032754	0.5130032003	1.684491693	0.5308892476	1.360361734	1.36804857
8.646938776	4580.549017	4579.294267	4580.304494	4582.889168	4581.98217	0.5129830815	1.684899405	0.5311500145	1.36059689	1.368444851
8.650980392	4582.537037	4581.364693	4582.27255	4583.903572	4584.906294	0.5129629626	1.685307117	0.5314107813	1.360714468	1.369039273
8.654901961	4584.525057	4583.435119	4584.240606	4585.932378	4586.85571	0.5129428437	1.68571483	0.5316715481	1.360949623	1.369435554
8.658823529	4586.513077	4585.505544	4586.208662	4587.961185	4588.805126	0.5129227248	1.686122542	0.5319323149	1.361184779	1.369831835
8.662745098	4588.501097	4587.57597	4588.176718	4589.989991	4590.754542	0.5129026059	1.686530254	0.5321930818	1.361419935	1.370228116
8.666666667	4590.489118	4589.646395	4590.144774	4592.018798	4592.703958	0.5128824871	1.686937966	0.5324538486	1.361655091	1.370624397
8.670833333	4592.477138	4591.716821	4592.11283	4594.047605	4594.653374	0.5128623681	1.687345679	0.5327146154	1.361890246	1.371020678
8.675	4594.465158	4593.787247	4594.080886	4596.076411	4596.60279	0.5128422492	1.687753391	0.5329753822	1.362125402	1.371416959
8.679166667	4596.453178	4595.857672	4596.048942	4598.105218	4598.552205	0.5128221304	1.688161103	0.533236149	1.362360558	1.37181324
8.683168317	4598.441198	4596.892885	4599.001026	4600.134024	4600.501621	0.5128020115	1.688364959	0.5336272993	1.362595714	1.372209521
8.687128713	4600.429218	4598.963311	4600.969082	4602.162831	4602.451037	0.5127818926	1.688772671	0.5338880661	1.36283087	1.372605802
8.691089109	4602.417238	4601.033736	4602.937138	4604.191637	4604.400453	0.5127617738	1.689180384	0.5341488329	1.363066025	1.373002083
8.695049505	4604.405258	4603.104162	4604.905194	4606.220444	4606.349869	0.5127416548	1.689588096	0.5344095997	1.363301181	1.373398364
8.699009901	4606.393278	4605.174588	4606.87325	4608.249251	4608.299285	0.512721536	1.689995808	0.5346703665	1.363536337	1.373794646
8.702970297	4608.381299	4607.245013	4608.841306	4610.278057	4610.248701	0.5127014171	1.69040352	0.5349311333	1.363771493	1.374190927
8.706930693	4610.369319	4609.315439	4610.809363	4612.306864	4612.198117	0.5126812982	1.690811233	0.5351919001	1.364006649	1.374587208
8.710891089	4612.357339	4611.385864	4612.777419	4614.33567	4614.147533	0.5126611793	1.691218945	0.535452667	1.364241804	1.374983489
8.714851485	4614.345359	4613.45629	4614.745475	4616.364477	4616.096948	0.5126410604	1.691626657	0.5357134337	1.36447696	1.37537977
8.718811881	4616.333379	4615.526716	4616.713531	4618.393284	4618.046364	0.5126209416	1.692034369	0.5359742006	1.364712116	1.375776051
8.722916667	4618.321399	4617.597141	4618.681587	4620.42209	4619.99578	0.5126008226	1.692442082	0.5362349674	1.364947272	1.376172332
8.727083333	4620.309419	4619.667567	4620.649643	4622.450897	4621.945196	0.5125807037	1.692849794	0.5364957343	1.365182428	1.376568613
8.73125	4622.297439	4621.737992	4622.617699	4624.479703	4623.894612	0.5125605849	1.693257506	0.5367565011	1.365417583	1.376964894
8.735294118	4624.28546	4622.773205	4624.585755	4626.50851	4626.818736	0.512540466	1.693461362	0.5370172679	1.365652739	1.377559316
8.739215686	4626.27348	4624.843631	4626.553811	4628.537316	4628.768152	0.5125203471	1.693869074	0.5372780347	1.365887895	1.377955597
8.743137255	4628.2615	4626.914057	4628.521867	4630.566123	4630.717568	0.5125002283	1.694276787	0.5375388015	1.366123051	1.378351878
8.747058824	4630.24952	4628.984482	4630.489923	4632.59493	4632.666983	0.5124801093	1.694684499	0.5377995683	1.366358207	1.378748159
8.751020408	4632.23754	4631.054908	4632.457979	4634.623736	4634.616399	0.5124599905	1.695092211	0.5380603352	1.366593362	1.37914444
8.755102041	4634.22556	4633.125333	4634.426035	4636.652543	4636.565815	0.5124398715	1.695499923	0.538321102	1.366828518	1.379540721
8.759183673	4636.21358	4635.195759	4636.394091	4638.681349	4638.515231	0.5124197527	1.695907636	0.5385818687	1.367063674	1.379937002
8.763265306	4638.2016	4637.266185	4638.362147	4640.710156	4640.464647	0.5123996338	1.696315348	0.5388426356	1.36729883	1.380333283
8.767346939	4640.18962	4639.33661	4640.330204	4642.738963	4642.414063	0.5123795149	1.69672306	0.5391034024	1.367533986	1.380729564
8.771428571	4642.177641	4641.407036	4642.29826	4644.767769	4644.363479	0.5123593961	1.697130772	0.5393641692	1.367769141	1.381125845
8.775510204	4644.165661	4643.477462	4644.266316	4646.796576	4646.312895	0.5123392772	1.697538485	0.539624936	1.368004297	1.381522126
8.779591837	4646.153681	4645.547887	4646.234372	4648.825382	4648.262311	0.5123191583	1.697946197	0.5398857029	1.368239453	1.381918407
8.783673469	4648.141701	4647.618313	4648.202428	4650.854189	4650.211726	0.5122990394	1.698353909	0.5401464697	1.368474609	1.382314688
8.787755102	4650.129721	4649.688738	4650.170484	4652.882995	4652.161142	0.5122789205	1.698761621	0.5404072365	1.368709764	1.382710969
8.791836735	4652.117741	4651.759164	4652.13854	4654.911802	4654.110558	0.5122588016	1.699169334	0.5406680033	1.36894492	1.38310725
8.795918367	4654.105761	4653.82959	4654.106596	4656.940609	4656.059974	0.5122386828	1.699577046	0.5409287701	1.369180076	1.383503531
8.8	4657.087791	4655.900015	4657.05868	4658.969415	4658.984098	0.5122085044	1.699984758	0.5413199203	1.369415232	1.384097953
8.803960396	4658.081802	4656.935228	4659.026736	4659.983819	4660.933514	0.5121984449	1.700188614	0.5415806871	1.36953281	1.384494234
8.807920792	4660.069822	4659.005654	4660.994792	4662.012625	4662.88293	0.5121783261	1.700596326	0.541841454	1.369767965	1.384890515
8.811881188	4662.057842	4661.076079	4662.962848	4664.041432	4664.832346	0.5121582072	1.701004039	0.5421022208	1.370003121	1.385286796
8.815841584	4664.045862	4663.146505	4664.930904	4666.070238	4666.781762	0.5121380883	1.701411751	0.5423629876	1.370238277	1.385683077
8.81980198	4666.033882	4665.216931	4666.89896	4668.099045	4668.731177	0.5121179694	1.701819463	0.5426237544	1.370473433	1.386079358
8.823762376	4668.021902	4667.287356	4668.867016	4670.127851	4670.680593	0.5120978506	1.702227175	0.5428845212	1.370708589	1.386475639
8.827722772	4670.009922	4669.357782	4670.835073	4672.156658	4672.630009	0.5120777317	1.702634888	0.5431452881	1.370943744	1.38687192
8.831683168	4671.997942	4671.428207	4672.803129	4674.185465	4674.579425	0.5120576127	1.7030426	0.5434060549	1.3711789	1.387268201
8.835643564	4673.985963	4673.498633	4674.771185	4676.214271	4676.528841	0.5120374939	1.703450312	0.5436668217	1.371414056	1.387664482
8.83960396	4675.973983	4675.569059	4676.739241	4678.243078	4678.478257	0.512017375	1.703858024	0.5439275885	1.371649212	1.388060764
8.84375	4677.962003	4677.639484	4678.707297	4680.271884	4680.427673	0.5119972561	1.704265737	0.5441883554	1.371884368	1.388457045
8.847916667	4679.950023	4679.70991	4680.675353	4682.300691	4682.377089	0.5119771373	1.704673449	0.5444491221	1.372119523	1.388853326
8.852	4682.932053	4680.745123	4682.643409	4684.329498	4684.326505	0.5119469589	1.704877305	0.5447098889	1.372354679	1.389249607
8.856	4684.920073	4682.815548	4684.611465	4686.358304	4686.27592	0.51192684	1.705285017	0.5449706558	1.372589835	1.389645888
8.86	4686.908093	4684.885974	4686.579521	4688.387111	4688.225336	0.5119067211	1.705692729	0.5452314227	1.372824991	1.390042169
8.864	4688.896113	4686.9564	4688.547577	4690.415917	4690.174752	0.5118866023	1.706100442	0.5454921894	1.373060147	1.39043845
8.868	4690.884134	4689.026825	4690.515633	4692.444724	4692.124168	0.5118664834	1.706508154	0.5457529562	1.373295302	1.390834731
8.872	4692.872154	4691.097251	4692.483689	4694.47353	4694.073584	0.5118463645	1.706915866	0.546013723	1.373530458	1.391231012
8.876	4694.860174	4693.167676	4694.451745	4696.502337	4696.023	0.5118262456	1.707323578	0.5462744899	1.373765614	1.391627293
8.88	4696.848194	4695.238102	4696.419801	4698.531144	4697.972416	0.5118061267	1.707731291	0.5465352567	1.37400077	1.392023574
8.884	4698.836214	4697.308528	4698.387857	4700.55995	4699.921832	0.5117860078	1.708139003	0.5467960235	1.374235926	1.392419855
8.888	4700.824234	4699.378953	4700.355914	4702.588757	4701.871248	0.511765889	1.708546715	0.5470567904	1.374471081	1.392816136
8.892	4702.812254	4701.449379	4702.32397	4704.617563	4703.820663	0.5117457701	1.708954427	0.5473175571	1.374706237	1.393212417
8.896	4704.800274	4703.519805	4704.292026	4706.64637	4705.770079	0.5117256512	1.709362139	0.547578324	1.374941393	1.393608698
8.9	4706.788294	4705.59023	4706.260082	4708.675177	4708.694203	0.5117055323	1.709769852	0.5478390908	1.375176549	1.39420312
8.904081633	4708.776315	4706.625443	4708.228138	4710.703983	4710.643619	0.5116854134	1.709973708	0.5480998576	1.375411704	1.394599401
8.908163265	4710.764335	4708.695869	4710.196194	4712.73279	4712.593035	0.5116652945	1.71038142	0.5483606244	1.37564686	1.394995682
8.912244898	4712.752355	4710.766294	4712.16425	4714.761596	4714.542451	0.5116451756	1.710789132	0.5486213912	1.375882016	1.395391963
8.916326531	4714.740375	4712.83672	4714.132306	4716.790403	4716.491867	0.5116250567	1.711196845	0.548882158	1.376117172	1.395788244
8.920408163	4716.728395	4714.907145	4716.100362	4718.819209	4718.441283	0.5116049378	1.711604557	0.5491429249	1.376352328	1.396184525
8.924489796	4718.716415	4716.977571	4718.068418	4720.848016	4720.390698	0.511584819	1.712012269	0.5494036917	1.376587483	1.396580806
8.928571429	4720.704435	4719.047997	4720.036474	4722.876823	4722.340114	0.5115647001	1.712419981	0.5496644585	1.376822639	1.396977087
8.932653061	4722.692455	4721.118422	4722.00453	4724.905629	4724.28953	0.5115445813	1.712827694	0.5499252254	1.377057795	1.397373368
8.936633663	4724.680476	4723.188848	4724.956614	4725.920033	4726.238946	0.5115244624	1.713235406	0.5503163755	1.377175373	1.397769649
8.940594059	4726.668496	4725.259274	4726.92467	4727.948839	4728.188362	0.5115043434	1.713643118	0.5505771424	1.377410529	1.39816593
8.944554455	4728.656516	4727.329699	4728.892726	4729.977646	4730.137778	0.5114842246	1.71405083	0.5508379092	1.377645684	1.398562211
8.948514851	4730.644536	4729.400125	4730.860783	4732.006452	4732.087194	0.5114641057	1.714458543	0.551098676	1.37788084	1.398958492
8.952475248	4732.632556	4731.47055	4732.828839	4734.035259	4734.03661	0.5114439868	1.714866255	0.5513594428	1.378115996	1.399354774
8.956435644	4734.620576	4733.540976	4734.796895	4736.064065	4735.986026	0.5114238679	1.715273967	0.5516202096	1.378351152	1.399751055
8.960416667	4736.608596	4735.611402	4736.764951	4738.092872	4737.935441	0.5114037491	1.715681679	0.5518809765	1.378586308	1.400147336
8.964583333	4738.596616	4737.681827	4738.733007	4740.121679	4739.884857	0.5113836302	1.716089391	0.5521417432	1.378821463	1.400543617
8.968627451	4740.584636	4738.71704	4740.701063	4742.150485	4742.808981	0.5113635113	1.716293248	0.5524025101	1.379056619	1.401138038
8.97254902	4742.572657	4740.787466	4742.669119	4744.179292	4744.758397	0.5113433924	1.71670096	0.5526632769	1.379291775	1.401534319
8.976470588	4744.560677	4742.857891	4744.637175	4746.208098	4746.707813	0.5113232735	1.717108672	0.5529240437	1.379526931	1.4019306
8.980392157	4746.548697	4744.928317	4746.605231	4748.236905	4748.657229	0.5113031546	1.717516384	0.5531848106	1.379762087	1.402326881
8.984313725	4748.536717	4746.998743	4748.573287	4750.265712	4750.606645	0.5112830357	1.717924097	0.5534455773	1.379997242	1.402723163
8.988235294	4750.524737	4749.069168	4750.541343	4752.294518	4752.556061	0.5112629169	1.718331809	0.5537063442	1.380232398	1.403119444
8.992156863	4752.512757	4751.139594	4752.509399	4754.323325	4754.505477	0.511242798	1.718739521	0.553967111	1.380467554	1.403515725
8.996078431	4754.500777	4753.210019	4754.477455	4756.352131	4756.454892	0.511222679	1.719147233	0.5542278778	1.38070271	1.403912006
9	4756.488797	4755.280445	4756.445511	4758.380938	4758.404308	0.5112025602	1.719554946	0.5544886447	1.380937866	1.404308287
9.004166667	4758.712528	4758.142198	4758.670475	4759.772284	4759.707248	0.275472099	0.9286357513	0.2978419496	0.7437121233	0.7582285105
9.008333333	4760.700539	4760.212811	4760.638652	4761.800981	4761.656482	0.2754611251	0.9288561191	0.297981991	0.7438384107	0.7584424904
9.0125	4762.68855	4762.283424	4762.606828	4763.829679	4763.605715	0.2754501512	0.9290764869	0.2981220325	0.743964698	0.7586564701
9.016666667	4764.676561	4764.354036	4764.575005	4765.858377	4765.554949	0.2754391772	0.9292968547	0.2982620739	0.7440909854	0.7588704499
9.020833333	4766.664572	4766.424649	4766.543182	4767.887074	4767.504182	0.2754282033	0.9295172226	0.2984021154	0.7442172728	0.7590844298
9.025	4768.652583	4768.495262	4768.511359	4769.915772	4769.453416	0.2754172293	0.9297375904	0.2985421568	0.7443435601	0.7592984096
9.029166667	4770.640594	4770.565875	4770.479536	4771.94447	4771.40265	0.2754062554	0.9299579583	0.2986821983	0.7444698474	0.7595123894
9.033333333	4772.628605	4772.636488	4772.447712	4773.973168	4774.3265	0.2753952815	0.9301783261	0.2988222397	0.7445961349	0.7598333591
9.037254902	4774.616616	4773.671795	4774.415889	4776.001865	4776.275734	0.2753843075	0.93028851	0.2989622812	0.7447224222	0.7600473389
9.041176471	4776.604627	4775.742408	4776.384066	4778.030563	4778.224967	0.2753733336	0.9305088779	0.2991023226	0.7448487096	0.7602613187
9.045098039	4778.592638	4777.813021	4778.352243	4780.059261	4780.174201	0.2753623596	0.9307292456	0.299242364	0.7449749969	0.7604752986
9.049019608	4780.580649	4779.883634	4780.32042	4782.087958	4782.123434	0.2753513858	0.9309496135	0.2993824055	0.7451012843	0.7606892784
9.053061224	4782.56866	4781.954247	4782.288596	4784.116656	4784.072668	0.2753404118	0.9311699813	0.2995224469	0.7452275717	0.7609032582
9.057142857	4784.556671	4784.02486	4784.256773	4786.145354	4786.021902	0.2753294378	0.9313903492	0.2996624884	0.745353859	0.761117238
9.06122449	4786.544682	4786.095473	4786.22495	4788.174052	4787.971135	0.275318464	0.931610717	0.2998025298	0.7454801465	0.7613312179
9.065306122	4788.532693	4788.166086	4788.193127	4790.202749	4789.920369	0.27530749	0.9318310848	0.2999425712	0.7456064338	0.7615451976
9.069306931	4790.520703	4790.236699	4791.145392	4791.217098	4791.869602	0.275296516	0.9320514526	0.3001526334	0.7456695775	0.7617591775
9.073267327	4792.508714	4792.307312	4793.113569	4793.245796	4793.818836	0.2752855421	0.9322718205	0.3002926748	0.7457958648	0.7619731573
9.077227723	4794.496725	4794.377924	4795.081746	4795.274494	4795.768069	0.2752745682	0.9324921883	0.3004327162	0.7459221522	0.7621871371
9.08125	4796.484736	4796.448537	4797.049922	4797.303191	4797.717303	0.2752635943	0.9327125562	0.3005727577	0.7460484396	0.7624011169
9.085416667	4798.472747	4798.51915	4799.018099	4799.331889	4799.666537	0.2752526203	0.932932924	0.3007127991	0.746174727	0.7626150967
9.089583333	4800.460758	4800.589763	4800.986276	4801.360587	4801.61577	0.2752416463	0.9331532918	0.3008528406	0.7463010143	0.7628290765
9.09375	4802.448769	4802.660376	4802.954453	4803.389284	4803.565004	0.2752306725	0.9333736596	0.300992882	0.7464273017	0.7630430564
9.097916667	4804.43678	4804.730989	4804.922629	4805.417982	4805.514237	0.2752196985	0.9335940275	0.3011329234	0.7465535891	0.7632570362
9.101960784	4806.424791	4805.766296	4806.890806	4807.44668	4808.438088	0.2752087245	0.9337042113	0.3012729649	0.7466798765	0.7635780059
9.105882353	4808.412802	4807.836909	4808.858983	4809.475378	4810.387321	0.2751977506	0.9339245792	0.3014130063	0.7468061638	0.7637919857
9.109803922	4810.400813	4809.907522	4810.82716	4811.504075	4812.336555	0.2751867767	0.934144947	0.3015530477	0.7469324512	0.7640059655
9.11372549	4812.388824	4811.978135	4812.795337	4813.532773	4814.285789	0.2751758028	0.9343653148	0.3016930892	0.7470587386	0.7642199454
9.117647059	4814.376835	4814.048748	4814.763513	4815.561471	4816.235022	0.2751648288	0.9345856827	0.3018331307	0.7471850259	0.7644339251
9.121568627	4816.364846	4816.119361	4816.73169	4817.590168	4818.184256	0.2751538549	0.9348060505	0.3019731721	0.7473113132	0.764647905
9.125490196	4818.352857	4818.189974	4818.699867	4819.618866	4820.133489	0.2751428809	0.9350264184	0.3021132135	0.7474376007	0.7648618848
9.129411765	4820.340868	4820.260587	4820.668044	4821.647564	4822.082723	0.275131907	0.9352467862	0.302253255	0.747563888	0.7650758646
9.133333333	4822.328879	4822.3312	4822.636221	4823.676262	4824.031957	0.2751209331	0.935467154	0.3023932964	0.7476901754	0.7652898445
9.1375	4824.31689	4824.401812	4824.604397	4825.704959	4825.98119	0.2751099591	0.9356875218	0.3025333378	0.7478164628	0.7655038243
9.141666667	4826.304901	4826.472425	4826.572574	4827.733657	4827.930424	0.2750989852	0.9359078896	0.3026733793	0.7479427501	0.7657178041
9.145833333	4828.292912	4828.543038	4828.540751	4829.762355	4829.879657	0.2750880113	0.9361282575	0.3028134207	0.7480690375	0.7659317838
9.15	4831.274928	4830.613651	4830.508928	4831.791052	4831.828891	0.2750715504	0.9363486253	0.3029534621	0.7481953249	0.7661457637
9.154	4833.262939	4831.648958	4832.477105	4833.81975	4833.778124	0.2750605764	0.9364588092	0.3030935036	0.7483216123	0.7663597435
9.158	4835.25095	4833.719571	4834.445281	4835.848448	4835.727358	0.2750496025	0.9366791771	0.303233545	0.7484478996	0.7665737233
9.162	4837.238961	4835.790184	4836.413458	4837.877146	4837.676592	0.2750386286	0.9368995449	0.3033735865	0.748574187	0.7667877032
9.166	4839.226972	4837.860797	4838.381635	4839.905843	4839.625825	0.2750276546	0.9371199128	0.3035136279	0.7487004743	0.7670016829
9.17	4841.214983	4839.93141	4840.349812	4841.934541	4841.575059	0.2750166806	0.9373402805	0.3036536694	0.7488267617	0.7672156628
9.174	4843.202994	4842.002023	4842.317988	4843.963239	4843.524292	0.2750057068	0.9375606484	0.3037937108	0.748953049	0.7674296426
9.178	4845.191005	4844.072636	4844.286165	4845.991936	4845.473526	0.2749947328	0.9377810162	0.3039337522	0.7490793365	0.7676436224
9.182	4847.179016	4846.143249	4846.254342	4848.020634	4847.42276	0.2749837588	0.9380013841	0.3040737936	0.7492056238	0.7678576022
9.186	4849.167027	4848.213862	4848.222519	4850.049332	4849.371993	0.2749727849	0.9382217519	0.3042138351	0.7493319112	0.768071582
9.19	4851.155038	4850.284475	4850.190696	4852.07803	4851.321227	0.274961811	0.9384421197	0.3043538765	0.7494581985	0.7682855619
9.194	4853.143049	4852.355088	4852.158872	4854.106727	4853.27046	0.2749508371	0.9386624875	0.3044939179	0.7495844859	0.7684995417
9.198	4855.13106	4854.4257	4854.127049	4856.135425	4855.219694	0.2749398631	0.9388828554	0.3046339594	0.7497107733	0.7687135215
9.202	4857.119071	4855.461007	4857.079314	4857.149774	4858.143544	0.2749288892	0.9389930393	0.3048440216	0.749773917	0.7690344912
9.206	4859.107082	4857.53162	4859.047491	4859.178472	4860.092778	0.2749179153	0.9392134071	0.304984063	0.7499002043	0.769248471
9.21	4861.095093	4859.602233	4861.015668	4861.207169	4862.042011	0.2749069413	0.939433775	0.3051241045	0.7500264917	0.7694624508
9.214	4863.083104	4861.672846	4862.983845	4863.235867	4863.991245	0.2748959674	0.9396541427	0.3052641459	0.7501527791	0.7696764307
9.218	4865.071115	4863.743459	4864.952022	4865.264565	4865.940479	0.2748849935	0.9398745106	0.3054041873	0.7502790665	0.7698904105
9.222	4867.059126	4865.814072	4866.920198	4867.293262	4867.889712	0.2748740195	0.9400948785	0.3055442287	0.7504053538	0.7701043902
9.226	4869.047137	4867.884685	4868.888375	4869.32196	4869.838946	0.2748630456	0.9403152462	0.3056842702	0.7505316412	0.7703183701
9.23	4871.035148	4869.955298	4870.856552	4871.350658	4871.788179	0.2748520716	0.9405356141	0.3058243117	0.7506579286	0.7705323499
9.234	4873.023159	4872.025911	4872.824729	4873.379356	4873.737413	0.2748410976	0.940755982	0.3059643531	0.7507842159	0.7707463297
9.238	4875.01117	4874.096524	4874.792906	4875.408053	4875.686647	0.2748301237	0.9409763497	0.3061043946	0.7509105033	0.7709603095
9.242	4876.999181	4876.167137	4876.761082	4877.436751	4877.63588	0.2748191498	0.9411967176	0.306244436	0.7510367906	0.7711742893
9.246	4878.987192	4878.23775	4878.729259	4879.465449	4879.585114	0.2748081759	0.9414170854	0.3063844774	0.7511630781	0.7713882692
9.25	4880.975203	4880.308363	4880.697436	4881.494147	4881.534347	0.274797202	0.9416374533	0.3065245188	0.7512893654	0.771602249
9.254166667	4882.963214	4882.378976	4882.665613	4883.522844	4883.483581	0.274786228	0.941857821	0.3066645603	0.7514156528	0.7718162288
9.258333333	4884.951225	4884.449588	4884.633789	4885.551542	4885.432815	0.274775254	0.9420781889	0.3068046017	0.7515419401	0.7720302086
9.2625	4886.939236	4886.520201	4886.601966	4887.58024	4887.382048	0.2747642801	0.9422985567	0.3069446432	0.7516682275	0.7722441885
9.266666667	4888.927247	4888.590814	4888.570143	4889.608937	4890.305898	0.2747533062	0.9425189245	0.3070846846	0.7517945149	0.7725651582
9.270588235	4890.915258	4889.626121	4890.53832	4891.637635	4892.255132	0.2747423322	0.9426291085	0.307224726	0.7519208023	0.772779138
9.274509804	4892.903269	4891.696734	4892.506497	4893.666333	4894.204366	0.2747313583	0.9428494763	0.3073647675	0.7520470896	0.7729931178
9.278431373	4894.89128	4893.767347	4894.474673	4895.695031	4896.153599	0.2747203844	0.9430698442	0.3075048089	0.752173377	0.7732070976
9.282352941	4896.879291	4895.83796	4896.44285	4897.723728	4898.102833	0.2747094105	0.943290212	0.3076448504	0.7522996643	0.7734210774
9.28627451	4898.867302	4897.908573	4898.411027	4899.752426	4900.052066	0.2746984365	0.9435105798	0.3077848918	0.7524259518	0.7736350573
9.290196078	4900.855313	4899.979186	4900.379204	4901.781124	4902.0013	0.2746874625	0.9437309477	0.3079249333	0.7525522391	0.7738490371
9.294117647	4902.843324	4902.049799	4902.347381	4903.809821	4903.950534	0.2746764886	0.9439513155	0.3080649746	0.7526785264	0.7740630168
9.298039216	4904.831334	4904.120412	4904.315557	4905.838519	4905.899767	0.2746655147	0.9441716833	0.3082050162	0.7528048139	0.7742769967
9.302083333	4906.819345	4906.191025	4906.283734	4907.867217	4907.849001	0.2746545407	0.9443920511	0.3083450575	0.7529311012	0.7744909765
9.30625	4908.807356	4908.261638	4908.251911	4909.895915	4909.798234	0.2746435668	0.944612419	0.308485099	0.7530573886	0.7747049563
9.310416667	4910.795367	4910.332251	4910.220088	4911.924612	4911.747468	0.2746325929	0.9448327868	0.3086251405	0.753183676	0.7749189361
9.314583333	4912.783378	4912.402864	4912.188265	4913.95331	4913.696702	0.274621619	0.9450531546	0.3087651818	0.7533099633	0.775132916
9.31875	4914.771389	4914.473476	4914.156441	4915.982008	4915.645935	0.274610645	0.9452735225	0.3089052233	0.7534362507	0.7753468958
9.322772277	4916.7594	4915.508783	4917.108706	4918.010705	4917.595169	0.274599671	0.9453837063	0.3091152854	0.753562538	0.7755608755
9.326732673	4918.747411	4917.579396	4919.076883	4920.039403	4919.544402	0.2745886971	0.9456040742	0.3092553269	0.7536888254	0.7757748554
9.330693069	4920.735422	4919.650009	4921.04506	4922.068101	4921.493636	0.2745777232	0.945824442	0.3093953683	0.7538151128	0.7759888352
9.334693878	4922.723433	4921.720622	4923.013237	4924.096799	4923.442869	0.2745667492	0.9460448099	0.3095354098	0.7539414001	0.776202815
9.33877551	4924.711444	4923.791235	4924.981414	4926.125496	4925.392103	0.2745557753	0.9462651777	0.3096754512	0.7540676875	0.7764167949
9.342857143	4926.699455	4925.861848	4926.94959	4928.154194	4927.341337	0.2745448014	0.9464855455	0.3098154927	0.7541939749	0.7766307747
9.346938776	4928.687466	4927.932461	4928.917767	4930.182892	4929.29057	0.2745338274	0.9467059133	0.3099555341	0.7543202622	0.7768447545
9.350980392	4930.675477	4930.003074	4930.885944	4931.197241	4932.214421	0.2745228535	0.9469262812	0.3100955756	0.754383406	0.7771657242
9.354901961	4932.663488	4932.073687	4932.854121	4933.225938	4934.163654	0.2745118795	0.947146649	0.3102356169	0.7545096933	0.777379704
9.358823529	4934.651499	4934.1443	4934.822298	4935.254636	4936.112888	0.2745009056	0.9473670168	0.3103756584	0.7546359807	0.7775936838
9.362745098	4936.63951	4936.214913	4936.790474	4937.283334	4938.062121	0.2744899317	0.9475873847	0.3105156999	0.7547622681	0.7778076636
9.366666667	4938.627521	4938.285526	4938.758651	4939.312031	4940.011355	0.2744789578	0.9478077525	0.3106557413	0.7548885554	0.7780216435
9.370833333	4940.615532	4940.356139	4940.726828	4941.340729	4941.960589	0.2744679838	0.9480281203	0.3107957827	0.7550148428	0.7782356232
9.375	4942.603543	4942.426752	4942.695005	4943.369427	4943.909822	0.2744570099	0.9482484881	0.3109358241	0.7551411301	0.7784496031
9.379166667	4944.591554	4944.497364	4944.663182	4945.398125	4945.859056	0.2744460359	0.948468856	0.3110758656	0.7552674176	0.7786635829
9.383333333	4946.579565	4946.567977	4946.631358	4947.426822	4947.808289	0.274435062	0.9486892238	0.3112159071	0.7553937049	0.7788775627
9.3875	4948.567576	4948.63859	4948.599535	4949.45552	4949.757523	0.274424088	0.9489095916	0.3113559485	0.7555199923	0.7790915425
9.391666667	4950.555587	4950.709203	4950.567712	4951.484218	4951.706757	0.2744131142	0.9491299594	0.3114959899	0.7556462797	0.7793055224
9.395833333	4952.543598	4952.779816	4952.535889	4953.512915	4953.65599	0.2744021402	0.9493503273	0.3116360313	0.755772567	0.7795195021
9.4	4955.525614	4954.850429	4955.488154	4956.555962	4956.57984	0.2743856793	0.9495706951	0.3118460935	0.7559619981	0.7798404719
9.403921569	4956.51962	4955.885736	4956.472242	4957.570311	4958.529074	0.2743801923	0.9496808791	0.3119161142	0.7560251418	0.7800544517
9.407843137	4958.507631	4957.956349	4958.440419	4959.599009	4960.478308	0.2743692184	0.9499012468	0.3120561557	0.7561514291	0.7802684315
9.411764706	4960.495642	4960.026962	4960.408596	4961.627706	4962.427541	0.2743582444	0.9501216147	0.3121961972	0.7562777165	0.7804824113
9.415686275	4962.483653	4962.097575	4962.376773	4963.656404	4964.376775	0.2743472705	0.9503419825	0.3123362385	0.7564040038	0.7806963911
9.419607843	4964.471664	4964.168188	4964.344949	4965.685102	4966.326008	0.2743362965	0.9505623504	0.31247628	0.7565302912	0.7809103709
9.423529412	4966.459675	4966.238801	4966.313126	4967.713799	4968.275242	0.2743253227	0.9507827183	0.3126163214	0.7566565786	0.7811243507
9.42745098	4968.447686	4968.309414	4968.281303	4969.742497	4970.224476	0.2743143487	0.9510030861	0.3127563629	0.7567828659	0.7813383306
9.431372549	4970.435697	4970.380027	4970.24948	4971.771195	4972.173709	0.2743033747	0.9512234538	0.3128964043	0.7569091534	0.7815523104
9.435416667	4972.423708	4972.45064	4972.217657	4973.799893	4974.122943	0.2742924008	0.9514438217	0.3130364457	0.7570354407	0.7817662902
9.439583333	4974.411719	4974.521252	4974.185833	4975.82859	4976.072176	0.2742814269	0.9516641895	0.3131764872	0.7571617281	0.7819802701
9.443564356	4976.39973	4975.556559	4977.138099	4977.857288	4978.02141	0.2742704529	0.9517743735	0.3133865493	0.7572880154	0.7821942499
9.447524752	4978.387741	4977.627172	4979.106275	4979.885986	4979.970644	0.274259479	0.9519947412	0.3135265908	0.7574143028	0.7824082296
9.451485149	4980.375751	4979.697785	4981.074452	4981.914683	4981.919877	0.2742485051	0.9522151091	0.3136666323	0.7575405902	0.7826222095
9.455445545	4982.363762	4981.768398	4983.042629	4983.943381	4983.869111	0.2742375311	0.9524354769	0.3138066736	0.7576668775	0.7828361893
9.459405941	4984.351773	4983.839011	4985.010806	4985.972079	4985.818344	0.2742265572	0.9526558448	0.3139467152	0.7577931649	0.7830501691
9.463366337	4986.339784	4985.909624	4986.978983	4988.000777	4987.767578	0.2742155832	0.9528762126	0.3140867566	0.7579194523	0.7832641489
9.467346939	4988.327795	4987.980237	4988.947159	4990.029474	4989.716811	0.2742046094	0.9530965804	0.314226798	0.7580457397	0.7834781287
9.471428571	4990.315806	4990.05085	4990.915336	4992.058172	4991.666045	0.2741936354	0.9533169482	0.3143668395	0.758172027	0.7836921085
9.475510204	4992.303817	4992.121463	4992.883513	4994.08687	4993.615279	0.2741826615	0.953537316	0.3145068809	0.7582983144	0.7839060884
9.479591837	4994.291828	4994.192076	4994.85169	4996.115567	4995.564512	0.2741716876	0.9537576839	0.3146469223	0.7584246018	0.7841200681
9.483673469	4996.279839	4996.262689	4996.819867	4998.144265	4997.513746	0.2741607136	0.9539780518	0.3147869638	0.7585508892	0.784334048
9.487755102	4998.26785	4998.333302	4998.788043	5000.172963	4999.462979	0.2741497396	0.9541984196	0.3149270052	0.7586771765	0.7845480278
9.491836735	5000.255861	5000.403915	5000.75622	5002.201661	5001.412213	0.2741387657	0.9544187874	0.3150670466	0.7588034638	0.7847620076
9.495918367	5002.243872	5002.474528	5002.724397	5004.230358	5003.361447	0.2741277918	0.9546391552	0.3152070881	0.7589297512	0.7849759875
9.5	5005.225889	5004.54514	5004.692574	5006.259056	5006.285297	0.2741113308	0.954859523	0.3153471295	0.7590560386	0.7852969572
9.504	5007.2139	5005.580447	5006.66075	5007.273405	5008.234531	0.274100357	0.9549697069	0.315487171	0.7591191823	0.785510937
9.508	5009.201911	5007.65106	5008.628927	5009.302103	5010.183764	0.274089383	0.9551900748	0.3156272124	0.7592454697	0.7857249168
9.512	5011.189922	5009.721673	5010.597104	5011.3308	5012.132998	0.2740784091	0.9554104427	0.3157672538	0.759371757	0.7859388966
9.516	5013.177933	5011.792286	5012.565281	5013.359498	5014.082231	0.2740674351	0.9556308104	0.3159072953	0.7594980444	0.7861528764
9.52	5015.165944	5013.862899	5014.533458	5015.388196	5016.031465	0.2740564612	0.9558511783	0.3160473367	0.7596243317	0.7863668562
9.524	5017.153955	5015.933512	5016.501634	5017.416893	5017.980698	0.2740454872	0.9560715461	0.3161873781	0.7597506192	0.786580836
9.528	5019.141965	5018.004125	5018.469811	5019.445591	5019.929932	0.2740345133	0.9562919139	0.3163274196	0.7598769065	0.7867948158
9.532	5021.129976	5020.074738	5020.437988	5021.474289	5021.879166	0.2740235394	0.9565122817	0.316467461	0.7600031938	0.7870087957
9.536	5023.117987	5022.145351	5022.406165	5023.502987	5023.828399	0.2740125655	0.9567326496	0.3166075024	0.7601294813	0.7872227755
9.54	5025.105998	5024.215964	5024.374342	5025.531684	5025.777633	0.2740015915	0.9569530174	0.3167475439	0.7602557686	0.7874367553
9.544	5027.094009	5026.286577	5026.342518	5027.560382	5027.726866	0.2739906176	0.9571733853	0.3168875853	0.760382056	0.7876507351
9.548	5029.08202	5028.35719	5028.310695	5029.58908	5029.6761	0.2739796436	0.9573937531	0.3170276267	0.7605083433	0.787864715
9.552083333	5031.070031	5030.427803	5030.278872	5031.617777	5031.625334	0.2739686697	0.9576141209	0.3171676682	0.7606346307	0.7880786948
9.55625	5033.058042	5032.498416	5032.247049	5033.646475	5033.574567	0.2739576958	0.9578344887	0.3173077096	0.7607609181	0.7882926746
9.56039604	5035.046053	5033.533722	5035.199314	5035.675173	5035.523801	0.2739467218	0.9579446727	0.3175177718	0.7608872054	0.7885066544
9.564356436	5037.034064	5035.604335	5037.167491	5037.703871	5037.473034	0.2739357479	0.9581650405	0.3176578132	0.7610134928	0.7887206342
9.568316832	5039.022075	5037.674948	5039.135667	5039.732568	5039.422268	0.273924774	0.9583854083	0.3177978547	0.7611397802	0.7889346141
9.572277228	5041.010086	5039.745561	5041.103844	5041.761266	5041.371502	0.2739138	0.9586057761	0.3179378961	0.7612660676	0.7891485939
9.576237624	5042.998097	5041.816174	5043.072021	5043.789964	5043.320735	0.2739028261	0.958826144	0.3180779375	0.7613923549	0.7893625737
9.58019802	5044.986108	5043.886787	5045.040198	5045.818661	5045.269969	0.2738918522	0.9590465118	0.318217979	0.7615186423	0.7895765535
9.584158416	5046.974119	5045.9574	5047.008375	5047.847359	5047.219202	0.2738808782	0.9592668797	0.3183580204	0.7616449297	0.7897905333
9.588118812	5048.96213	5048.028013	5048.976551	5049.876057	5049.168436	0.2738699042	0.9594872475	0.3184980618	0.7617712171	0.7900045131
9.592079208	5050.950141	5050.098626	5050.944728	5051.904755	5051.117669	0.2738589303	0.9597076153	0.3186381033	0.7618975044	0.7902184929
9.596039604	5052.938152	5052.169239	5052.912905	5053.933452	5053.066903	0.2738479564	0.9599279831	0.3187781448	0.7620237917	0.7904324727
9.6	5054.926163	5054.239852	5054.881082	5055.96215	5055.990753	0.2738369824	0.9601483509	0.3189181862	0.7621500792	0.7907534425
9.604081633	5056.914174	5055.275158	5056.849259	5057.990848	5057.939987	0.2738260085	0.9602585349	0.3190582276	0.7622763665	0.7909674222
9.608163265	5058.902185	5057.345771	5058.817435	5060.019546	5059.889221	0.2738150346	0.9604789027	0.3191982691	0.7624026539	0.7911814021
9.612244898	5060.890196	5059.416384	5060.785612	5062.048243	5061.838454	0.2738040607	0.9606992705	0.3193383105	0.7625289413	0.7913953819
9.616326531	5062.878207	5061.486997	5062.753789	5064.076941	5063.787688	0.2737930867	0.9609196384	0.3194783519	0.7626552286	0.7916093617
9.620408163	5064.866218	5063.55761	5064.721966	5066.105639	5065.736921	0.2737821127	0.9611400062	0.3196183934	0.762781516	0.7918233415
9.624489796	5066.854229	5065.628223	5066.690143	5068.134336	5067.686155	0.2737711389	0.961360374	0.3197584349	0.7629078034	0.7920373213
9.628571429	5068.84224	5067.698836	5068.658319	5070.163034	5069.635389	0.2737601649	0.9615807418	0.3198984763	0.7630340908	0.7922513012
9.632653061	5070.830251	5069.769449	5070.626496	5072.191732	5071.584622	0.273749191	0.9618011097	0.3200385177	0.7631603781	0.792465281
9.636734694	5072.818262	5071.840062	5072.594673	5074.22043	5073.533856	0.273738217	0.9620214775	0.3201785592	0.7632866655	0.7926792608
9.640816327	5074.806273	5073.910675	5074.56285	5076.249127	5075.483089	0.2737272431	0.9622418453	0.3203186006	0.7634129529	0.7928932406
9.644897959	5076.794284	5075.981288	5076.531027	5078.277825	5077.432323	0.2737162692	0.9624622132	0.320458642	0.7635392402	0.7931072204
9.648979592	5078.782295	5078.051901	5078.499203	5080.306523	5079.381556	0.2737052952	0.962682581	0.3205986835	0.7636655276	0.7933212002
9.652941176	5080.770306	5080.122514	5080.46738	5081.320872	5082.305407	0.2736943212	0.9629029489	0.3207387249	0.7637286713	0.79364217
9.656862745	5082.758317	5082.193127	5082.435557	5083.349569	5084.25464	0.2736833473	0.9631233167	0.3208787663	0.7638549587	0.7938561497
9.660784314	5084.746328	5084.26374	5084.403734	5085.378267	5086.203874	0.2736723734	0.9633436845	0.3210188079	0.763981246	0.7940701296
9.664705882	5086.734339	5086.334353	5086.37191	5087.406965	5088.153108	0.2736613995	0.9635640524	0.3211588492	0.7641075333	0.7942841094
9.66875	5088.72235	5088.404966	5088.340087	5089.435662	5090.102341	0.2736504255	0.9637844201	0.3212988907	0.7642338207	0.7944980893
9.672916667	5090.710361	5090.475579	5090.308264	5091.46436	5092.051575	0.2736394516	0.964004788	0.3214389321	0.7643601081	0.7947120691
9.677083333	5092.698372	5092.546192	5092.276441	5093.493058	5094.000808	0.2736284777	0.9642251558	0.3215789735	0.7644863955	0.7949260488
9.681188119	5094.686382	5093.581498	5095.228706	5095.521756	5095.950042	0.2736175037	0.9643353398	0.3217890357	0.7646126829	0.7951400287
9.685148515	5096.674393	5095.652111	5097.196883	5097.550453	5097.899276	0.2736065297	0.9645557076	0.3219290771	0.7647389702	0.7953540085
9.689108911	5098.662404	5097.722724	5099.16506	5099.579151	5099.848509	0.2735955559	0.9647760754	0.3220691185	0.7648652576	0.7955679883
9.693069307	5100.650415	5099.793337	5101.133236	5101.607849	5101.797743	0.2735845819	0.9649964432	0.32220916	0.7649915449	0.7957819681
9.697029703	5102.638426	5101.86395	5103.101413	5103.636546	5103.746976	0.2735736079	0.965216811	0.3223492014	0.7651178323	0.7959959479
9.700990099	5104.626437	5103.934563	5105.06959	5105.665244	5105.69621	0.273562634	0.9654371789	0.3224892429	0.7652441197	0.7962099278
9.704950495	5106.614448	5106.005176	5107.037767	5107.693942	5107.645444	0.2735516601	0.9656575468	0.3226292844	0.765370407	0.7964239075
9.708910891	5108.602459	5108.075789	5109.005944	5109.72264	5109.594677	0.2735406862	0.9658779146	0.3227693258	0.7654966944	0.7966378874
9.712871287	5110.59047	5110.146402	5110.97412	5111.751337	5111.543911	0.2735297122	0.9660982824	0.3229093672	0.7656229818	0.7968518672
9.716831683	5112.578481	5112.217015	5112.942297	5113.780035	5113.493144	0.2735187383	0.9663186502	0.3230494087	0.7657492692	0.797065847
9.720833333	5114.566492	5114.287628	5114.910474	5115.808733	5115.442378	0.2735077644	0.966539018	0.3231894501	0.7658755566	0.7972798268
9.725	5116.554503	5116.358241	5116.878651	5117.83743	5117.391611	0.2734967904	0.9667593859	0.3233294916	0.7660018439	0.7974938067
9.729166667	5118.542514	5118.428854	5118.846827	5119.866128	5119.340845	0.2734858164	0.9669797537	0.3234695329	0.7661281312	0.7977077865
9.733333333	5120.530525	5120.499467	5120.815004	5121.894826	5122.264695	0.2734748425	0.9672001216	0.3236095744	0.7662544187	0.7980287561
9.737254902	5122.518536	5121.534773	5122.783181	5123.923524	5124.213929	0.2734638686	0.9673103055	0.3237496158	0.766380706	0.798242736
9.741176471	5124.506547	5123.605386	5124.751358	5125.952221	5126.163163	0.2734528947	0.9675306733	0.3238896573	0.7665069934	0.7984567158
9.745098039	5126.494558	5125.675999	5126.719535	5127.980919	5128.112396	0.2734419207	0.9677510411	0.3240296987	0.7666332807	0.7986706956
9.749019608	5128.482569	5127.746612	5128.687711	5130.009617	5130.06163	0.2734309468	0.967971409	0.3241697402	0.7667595681	0.7988846754
9.753061224	5130.47058	5129.817225	5130.655888	5132.038314	5132.010863	0.2734199729	0.9681917767	0.3243097816	0.7668858555	0.7990986552
9.757142857	5132.458591	5131.887838	5132.624065	5134.067012	5133.960097	0.2734089989	0.9684121446	0.3244498231	0.7670121429	0.799312635
9.76122449	5134.446602	5133.958451	5134.592242	5136.09571	5135.909331	0.2733980249	0.9686325124	0.3245898645	0.7671384302	0.7995266149
9.765306122	5136.434613	5136.029064	5136.560419	5138.124408	5137.858564	0.273387051	0.9688528802	0.3247299059	0.7672647176	0.7997405947
9.769387755	5138.422624	5138.099677	5138.528595	5140.153105	5139.807798	0.2733760771	0.9690732481	0.3248699474	0.767391005	0.7999545745
9.773469388	5140.410635	5140.17029	5140.496772	5142.181803	5141.757031	0.2733651031	0.9692936159	0.3250099888	0.7675172923	0.8001685544
9.77755102	5142.398646	5142.240903	5142.464949	5144.210501	5143.706265	0.2733541292	0.9695139838	0.3251500302	0.7676435797	0.8003825342
9.781632653	5144.386657	5144.311516	5144.433126	5146.239198	5145.655498	0.2733431553	0.9697343516	0.3252900717	0.7677698671	0.8005965139
9.785714286	5146.374668	5146.382129	5146.401303	5148.267896	5147.604732	0.2733321813	0.9699547194	0.3254301131	0.7678961545	0.8008104938
9.789795918	5148.362679	5148.452742	5148.369479	5150.296594	5149.553966	0.2733212074	0.9701750873	0.3255701546	0.7680224418	0.8010244736
9.793877551	5150.35069	5150.523355	5150.337656	5152.325292	5151.503199	0.2733102334	0.9703954551	0.325710196	0.7681487291	0.8012384534
9.797959184	5152.338701	5152.593968	5152.305833	5154.353989	5153.452433	0.2732992595	0.9706158229	0.3258502374	0.7682750165	0.8014524332
9.801980198	5154.326712	5153.629274	5155.258098	5155.368338	5156.376283	0.2732882856	0.9707260068	0.3260602996	0.7683381602	0.801773403
9.805940594	5156.314723	5155.699887	5157.226275	5157.397036	5158.325517	0.2732773117	0.9709463747	0.326200341	0.7684644476	0.8019873828
9.80990099	5158.302734	5157.7705	5159.194452	5159.425734	5160.27475	0.2732663377	0.9711667425	0.3263403824	0.7685907349	0.8022013625
9.813861386	5160.290745	5159.841113	5161.162628	5161.454431	5162.223984	0.2732553638	0.9713871103	0.3264804239	0.7687170224	0.8024153424
9.817821782	5162.278756	5161.911726	5163.130805	5163.483129	5164.173218	0.2732443898	0.9716074781	0.3266204653	0.7688433097	0.8026293222
9.821782178	5164.266767	5163.982339	5165.098982	5165.511827	5166.122451	0.2732334159	0.971827846	0.3267605067	0.768969597	0.802843302
9.825742574	5166.254778	5166.052952	5167.067159	5167.540524	5168.071685	0.273222442	0.9720482138	0.3269005482	0.7690958845	0.8030572818
9.82970297	5168.242789	5168.123565	5169.035336	5169.569222	5170.020918	0.273211468	0.9722685817	0.3270405896	0.7692221718	0.8032712617
9.833663366	5170.2308	5170.194178	5171.003512	5171.59792	5171.970152	0.2732004941	0.9724889495	0.3271806311	0.7693484592	0.8034852414
9.837623762	5172.21881	5172.264791	5172.971689	5173.626618	5173.919385	0.2731895201	0.9727093173	0.3273206726	0.7694747465	0.8036992213
9.841666667	5174.206821	5174.335404	5174.939866	5175.655315	5175.868619	0.2731785463	0.9729296851	0.3274607139	0.7696010339	0.8039132011
9.845833333	5176.194832	5176.406017	5176.908043	5177.684013	5177.817853	0.2731675723	0.9731500529	0.3276007554	0.7697273213	0.8041271809
9.85	5179.176849	5178.47663	5178.87622	5179.712711	5179.767086	0.2731511114	0.9733704208	0.3277407968	0.7698536087	0.8043411607
9.854	5181.16486	5179.511936	5180.844396	5181.741408	5181.71632	0.2731401375	0.9734806047	0.3278808383	0.769979896	0.8045551406
9.858	5183.152871	5181.582549	5182.812573	5183.770106	5183.665553	0.2731291635	0.9737009725	0.3280208797	0.7701061834	0.8047691203
9.862	5185.140882	5183.653162	5184.78075	5185.798804	5185.614787	0.2731181896	0.9739213403	0.3281609211	0.7702324708	0.8049831002
9.866	5187.128893	5185.723775	5186.748927	5187.827502	5187.564021	0.2731072157	0.9741417082	0.3283009626	0.7703587581	0.80519708
9.87	5189.116904	5187.794388	5188.717104	5189.856199	5189.513254	0.2730962417	0.974362076	0.3284410041	0.7704850455	0.8054110598
9.874	5191.104915	5189.865001	5190.68528	5191.884897	5191.462488	0.2730852677	0.9745824438	0.3285810455	0.7706113328	0.8056250396
9.878	5193.092926	5191.935614	5192.653457	5193.913595	5193.411721	0.2730742938	0.9748028116	0.328721087	0.7707376203	0.8058390195
9.882	5195.080937	5194.006227	5194.621634	5195.942292	5195.360955	0.2730633199	0.9750231795	0.3288611284	0.7708639076	0.8060529992
9.886	5197.068948	5196.07684	5196.589811	5197.97099	5197.310189	0.2730523459	0.9752435474	0.3290011698	0.770990195	0.8062669791
9.89	5199.056959	5198.147453	5198.557988	5199.999688	5199.259422	0.2730413721	0.9754639152	0.3291412113	0.7711164823	0.8064809589
9.894	5201.04497	5200.218066	5200.526164	5202.028386	5201.208656	0.2730303981	0.975684283	0.3292812527	0.7712427697	0.8066949387
9.898	5203.032981	5202.288679	5202.494341	5204.057083	5203.157889	0.2730194242	0.9759046509	0.3294212941	0.7713690571	0.8069089185
9.902040816	5205.020992	5203.323985	5204.462518	5206.085781	5206.08174	0.2730084502	0.9760148347	0.3295613355	0.7714953444	0.8072298883
9.906122449	5207.009003	5205.394598	5206.430695	5208.114479	5208.030973	0.2729974763	0.9762352025	0.329701377	0.7716216319	0.8074438681
9.910204082	5208.997013	5207.465211	5208.398871	5210.143176	5209.980207	0.2729865024	0.9764555704	0.3298414185	0.7717479192	0.8076578478
9.914285714	5210.985024	5209.535824	5210.367048	5212.171874	5211.92944	0.2729755284	0.9766759383	0.3299814599	0.7718742066	0.8078718277
9.918367347	5212.973035	5211.606437	5212.335225	5214.200572	5213.878674	0.2729645545	0.976896306	0.3301215013	0.772000494	0.8080858075
9.92244898	5214.961046	5213.67705	5214.303402	5216.22927	5215.827908	0.2729535806	0.9771166739	0.3302615428	0.7721267813	0.8082997873
9.926530612	5216.949057	5215.747663	5216.271579	5218.257967	5217.777141	0.2729426066	0.9773370417	0.3304015842	0.7722530687	0.8085137672
9.930612245	5218.937068	5217.818276	5218.239755	5220.286665	5219.726375	0.2729316326	0.9775574096	0.3305416256	0.7723793561	0.808727747
9.934653465	5220.925079	5219.888889	5221.192021	5221.301014	5221.675608	0.2729206587	0.9777777774	0.3307516878	0.7724424997	0.8089417267
9.938613861	5222.91309	5221.959502	5223.160197	5223.329712	5223.624842	0.2729096848	0.9779981452	0.3308917292	0.7725687871	0.8091557066
9.942574257	5224.901101	5224.030115	5225.128374	5225.358409	5225.574076	0.2728987108	0.978218513	0.3310317707	0.7726950744	0.8093696864
9.946534653	5226.889112	5226.100728	5227.096551	5227.387107	5227.523309	0.2728877369	0.9784388808	0.3311718121	0.7728213618	0.8095836662
9.95049505	5228.877123	5228.171341	5229.064728	5229.415805	5229.472543	0.272876763	0.9786592487	0.3313118536	0.7729476492	0.809797646
9.954455446	5230.865134	5230.241954	5231.032905	5231.444503	5231.421776	0.2728657891	0.9788796166	0.331451895	0.7730739365	0.8100116258
9.958415842	5232.853145	5232.312567	5233.001081	5233.4732	5233.37101	0.2728548151	0.9790999844	0.3315919364	0.7732002239	0.8102256057
9.9625	5234.841156	5234.38318	5234.969258	5235.501898	5235.320244	0.2728438412	0.9793203522	0.3317319778	0.7733265113	0.8104395855
9.966666667	5236.829167	5236.453793	5236.937435	5237.530596	5238.244094	0.2728328672	0.97954072	0.3318720193	0.7734527987	0.8107605552
9.970588235	5238.817178	5237.489099	5238.905612	5239.559293	5240.193327	0.2728218933	0.979650904	0.3320120608	0.773579086	0.810974535
9.974509804	5240.805189	5239.559712	5240.873788	5241.587991	5242.142561	0.2728109194	0.9798712718	0.3321521022	0.7737053734	0.8111885148
9.978431373	5242.7932	5241.630325	5242.841965	5243.616689	5244.091795	0.2727999454	0.9800916396	0.3322921436	0.7738316608	0.8114024947
9.982352941	5244.781211	5243.700938	5244.810142	5245.645387	5246.041028	0.2727889714	0.9803120075	0.332432185	0.7739579481	0.8116164745
9.98627451	5246.769222	5245.771551	5246.778319	5247.674084	5247.990262	0.2727779975	0.9805323753	0.3325722265	0.7740842355	0.8118304542
9.990196078	5248.757233	5247.842164	5248.746496	5249.702782	5249.939495	0.2727670236	0.9807527431	0.332712268	0.7742105229	0.8120444341
9.994117647	5250.745244	5249.912777	5250.714672	5251.73148	5251.888729	0.2727560496	0.9809731109	0.3328523094	0.7743368102	0.8122584139
9.998039216	5252.733255	5251.98339	5252.682849	5253.760177	5253.837963	0.2727450758	0.9811934788	0.3329923508	0.7744630976	0.8124723937
10.00208333	5254.846848	5254.506322	5254.804174	5255.432334	5255.412689	0.1471516759	0.5290945863	0.1799844249	0.4180485299	0.438179691
10.00625	5256.834854	5256.577037	5256.772415	5257.460974	5257.361824	0.1471457825	0.5292133436	0.1800600795	0.4181167541	0.4382950488
10.01041667	5258.82286	5258.647751	5258.740656	5259.489614	5259.310959	0.147139889	0.5293321009	0.1801357341	0.4181849783	0.4384104066
10.01458333	5260.810866	5260.718466	5260.708898	5261.518253	5261.260094	0.1471339956	0.5294508582	0.1802113886	0.4182532025	0.4385257644
10.01875	5262.798872	5262.78918	5262.677139	5263.546893	5263.209229	0.1471281023	0.5295696155	0.1802870432	0.4183214268	0.4386411223
10.02291667	5264.786878	5264.859895	5264.64538	5265.575533	5265.158364	0.1471222088	0.5296883728	0.1803626977	0.418389651	0.4387564802
10.02708333	5266.774884	5266.93061	5266.613621	5267.604172	5267.107499	0.1471163155	0.5298071301	0.1804383523	0.4184578752	0.438871838
10.03125	5268.76289	5269.001324	5268.581862	5269.632812	5269.056634	0.147110422	0.5299258875	0.1805140069	0.4185260994	0.4389871958
10.03529412	5270.750895	5270.036681	5270.550103	5271.661451	5271.980337	0.1471045286	0.5299852661	0.1805896614	0.4185943236	0.4391602325
10.03921569	5272.738901	5272.107396	5272.518345	5273.690091	5273.929472	0.1470986352	0.5301040234	0.180665316	0.4186625478	0.4392755904
10.04313725	5274.726907	5274.178111	5274.486586	5275.718731	5275.878607	0.1470927418	0.5302227807	0.1807409706	0.418730772	0.4393909483
10.04705882	5276.714913	5276.248825	5276.454827	5277.74737	5277.827742	0.1470868484	0.530341538	0.1808166252	0.4187989962	0.439506306
10.05102041	5278.702919	5278.31954	5278.423068	5279.77601	5279.776877	0.147080955	0.5304602953	0.1808922797	0.4188672205	0.4396216639
10.05510204	5280.690925	5280.390254	5280.391309	5281.80465	5281.726012	0.1470750615	0.5305790526	0.1809679343	0.4189354447	0.4397370217
10.05918367	5282.678931	5282.460969	5282.35955	5283.833289	5283.675146	0.1470691681	0.5306978099	0.1810435889	0.4190036688	0.4398523795
10.06326531	5284.666937	5284.531683	5284.327792	5285.861929	5285.624281	0.1470632747	0.5308165672	0.1811192434	0.4190718931	0.4399677374
10.06732673	5286.654943	5286.602398	5287.280153	5286.876249	5287.573416	0.1470573814	0.5309353245	0.1812327254	0.4191060052	0.4400830952
10.07128713	5288.642949	5288.673113	5289.248395	5288.904889	5289.522551	0.1470514879	0.5310540818	0.1813083799	0.4191742294	0.440198453
10.07524752	5290.630954	5290.743827	5291.216636	5290.933528	5291.471686	0.1470455945	0.5311728391	0.1813840345	0.4192424536	0.4403138109
10.07920792	5292.61896	5292.814542	5293.184877	5292.962168	5293.420821	0.1470397011	0.5312915964	0.1814596891	0.4193106778	0.4404291688
10.08333333	5294.606966	5294.885256	5295.153118	5294.990807	5295.369956	0.1470338077	0.5314103537	0.1815353436	0.419378902	0.4405445265
10.0875	5296.594972	5296.955971	5297.121359	5297.019447	5297.319091	0.1470279142	0.531529111	0.1816109982	0.4194471262	0.4406598844
10.09166667	5298.582978	5299.026685	5299.0896	5299.048087	5299.268226	0.1470220209	0.5316478683	0.1816866527	0.4195153505	0.4407752422
10.09583333	5300.570984	5301.0974	5301.057842	5301.076726	5301.217361	0.1470161275	0.5317666257	0.1817623073	0.4195835747	0.4408906
10.1	5303.552993	5303.168115	5303.026083	5304.119686	5304.141064	0.1470072873	0.5318853829	0.1818379619	0.419685911	0.4410636368
10.10392157	5304.546996	5304.203472	5304.994324	5305.134006	5306.090199	0.1470043406	0.5319447616	0.1819136164	0.4197200231	0.4411789946
10.10784314	5306.535002	5306.274186	5306.962565	5307.162645	5308.039334	0.1469984472	0.5320635189	0.1819892711	0.4197882473	0.4412943525
10.11176471	5308.523007	5308.344901	5308.930806	5309.191285	5309.988469	0.1469925538	0.5321822762	0.1820649256	0.4198564715	0.4414097103
10.11568627	5310.511013	5310.415616	5310.899048	5311.219925	5311.937603	0.1469866604	0.5323010335	0.1821405802	0.4199246957	0.4415250681
10.11960784	5312.499019	5312.48633	5312.867289	5313.248564	5313.886738	0.146980767	0.5324197908	0.1822162347	0.4199929199	0.441640426
10.12352941	5314.487025	5314.557045	5314.83553	5315.277204	5315.835873	0.1469748736	0.5325385481	0.1822918893	0.4200611441	0.4417557838
10.12745098	5316.475031	5316.627759	5316.803771	5317.305844	5317.785008	0.1469689801	0.5326573054	0.1823675439	0.4201293684	0.4418711417
10.13137255	5318.463037	5318.698474	5318.772012	5319.334483	5319.734143	0.1469630868	0.5327760627	0.1824431984	0.4201975925	0.4419864995
10.13541667	5320.451043	5320.769189	5320.740253	5321.363123	5321.683278	0.1469571933	0.53289482	0.1825188531	0.4202658167	0.4421018573
10.13958333	5322.439049	5322.839903	5322.708495	5323.391763	5323.632413	0.1469513	0.5330135773	0.1825945076	0.420334041	0.4422172151
10.14375	5324.427055	5324.910618	5324.676736	5325.420402	5325.581548	0.1469454065	0.5331323346	0.1826701621	0.4204022652	0.442332573
10.14791667	5326.41506	5326.981332	5326.644977	5327.449042	5327.530683	0.1469395131	0.5332510919	0.1827458168	0.4204704894	0.4424479308
10.152	5329.397069	5328.01669	5328.613218	5329.477682	5329.479818	0.146930673	0.5333104706	0.1828214713	0.4205387136	0.4425632887
10.156	5331.385075	5330.087404	5330.581459	5331.506321	5331.428953	0.1469247796	0.5334292278	0.1828971258	0.4206069378	0.4426786465
10.16	5333.373081	5332.158119	5332.5497	5333.534961	5333.378088	0.1469188862	0.5335479852	0.1829727805	0.420675162	0.4427940043
10.164	5335.361087	5334.228833	5334.517942	5335.563601	5335.327223	0.1469129927	0.5336667425	0.183048435	0.4207433863	0.4429093622
10.168	5337.349093	5336.299548	5336.486183	5337.59224	5337.276358	0.1469070993	0.5337854998	0.1831240896	0.4208116105	0.44302472
10.172	5339.337099	5338.370262	5338.454424	5339.62088	5339.225493	0.146901206	0.5339042571	0.1831997442	0.4208798347	0.4431400778
10.176	5341.325105	5340.440977	5340.422665	5341.649519	5341.174628	0.1468953126	0.5340230144	0.1832753988	0.4209480589	0.4432554357
10.18	5343.313111	5342.511692	5342.390906	5343.678159	5343.123763	0.1468894192	0.5341417717	0.1833510533	0.4210162831	0.4433707935
10.184	5345.301116	5344.582406	5344.359148	5345.706799	5345.072898	0.1468835257	0.534260529	0.1834267078	0.4210845073	0.4434861513
10.188	5347.289122	5346.653121	5346.327389	5347.735438	5347.022033	0.1468776323	0.5343792863	0.1835023624	0.4211527315	0.4436015092
10.192	5349.277128	5348.723835	5348.29563	5349.764078	5348.971168	0.1468717389	0.5344980436	0.183578017	0.4212209557	0.443716867
10.196	5351.265134	5350.79455	5350.263871	5351.792718	5350.920303	0.1468658455	0.5346168009	0.1836536716	0.42128918	0.4438322248
10.2	5353.25314	5352.865264	5353.216233	5353.821357	5353.844005	0.146859952	0.5347355582	0.1837671534	0.4213574042	0.4440052616
10.204	5355.241146	5353.900622	5355.184474	5354.835677	5355.79314	0.1468540586	0.5347949368	0.183842808	0.4213915163	0.4441206194
10.208	5357.229152	5355.971336	5357.152715	5356.864317	5357.742275	0.1468481652	0.5349136942	0.1839184626	0.4214597405	0.4442359773
10.212	5359.217158	5358.042051	5359.120956	5358.892957	5359.69141	0.1468422719	0.5350324515	0.1839941171	0.4215279647	0.4443513351
10.216	5361.205164	5360.112765	5361.089198	5360.921596	5361.640545	0.1468363784	0.5351512087	0.1840697717	0.4215961888	0.4444666929
10.22	5363.19317	5362.18348	5363.057439	5362.950236	5363.58968	0.146830485	0.5352699661	0.1841454263	0.4216644131	0.4445820508
10.224	5365.181175	5364.254195	5365.02568	5364.978875	5365.538815	0.1468245916	0.5353887234	0.1842210808	0.4217326373	0.4446974085
10.228	5367.169181	5366.324909	5366.993921	5367.007515	5367.48795	0.1468186982	0.5355074807	0.1842967354	0.4218008615	0.4448127664
10.232	5369.157187	5368.395624	5368.962162	5369.036155	5369.437085	0.1468128048	0.535626238	0.18437239	0.4218690857	0.4449281243
10.236	5371.145193	5370.466338	5370.930403	5371.064794	5371.38622	0.1468069114	0.5357449953	0.1844480445	0.42193731	0.445043482
10.24	5373.133199	5372.537053	5372.898645	5373.093434	5373.335355	0.1468010179	0.5358637526	0.1845236991	0.4220055341	0.4451588399
10.244	5375.121205	5374.607767	5374.866886	5375.122074	5375.28449	0.1467951246	0.5359825099	0.1845993537	0.4220737583	0.4452741977
10.248	5377.109211	5376.678482	5376.835127	5377.150713	5377.233625	0.1467892311	0.5361012672	0.1846750083	0.4221419825	0.4453895556
10.25208333	5379.097217	5378.749197	5378.803368	5379.179353	5379.18276	0.1467833378	0.5362200245	0.1847506629	0.4222102068	0.4455049134
10.25625	5381.085223	5380.819911	5380.771609	5381.207993	5381.131895	0.1467774444	0.5363387818	0.1848263175	0.422278431	0.4456202712
10.26041667	5383.073228	5382.890626	5382.739851	5383.236632	5383.08103	0.1467715509	0.5364575391	0.184901972	0.4223466552	0.4457356291
10.26458333	5385.061234	5384.96134	5384.708092	5385.265272	5385.030165	0.1467656575	0.5365762964	0.1849776266	0.4224148794	0.4458509869
10.26862745	5387.04924	5385.996698	5386.676333	5387.293912	5387.953867	0.1467597641	0.5366356751	0.1850532811	0.4224831036	0.4460240237
10.27254902	5389.037246	5388.067412	5388.644574	5389.322551	5389.903002	0.1467538707	0.5367544324	0.1851289357	0.4225513279	0.4461393815
10.27647059	5391.025252	5390.138127	5390.612815	5391.351191	5391.852137	0.1467479772	0.5368731896	0.1852045903	0.4226195521	0.4462547393
10.28039216	5393.013258	5392.208841	5392.581056	5393.379831	5393.801272	0.1467420839	0.536991947	0.1852802449	0.4226877763	0.4463700972
10.28431373	5395.001264	5394.279556	5394.549298	5395.40847	5395.750407	0.1467361904	0.5371107042	0.1853558994	0.4227560005	0.446485455
10.28823529	5396.98927	5396.350271	5396.517539	5397.43711	5397.699542	0.1467302971	0.5372294616	0.185431554	0.4228242247	0.4466008128
10.29215686	5398.977276	5398.420985	5398.48578	5399.46575	5399.648677	0.1467244036	0.5373482189	0.1855072086	0.4228924489	0.4467161707
10.29607843	5400.965281	5400.4917	5400.454021	5401.494389	5401.597812	0.1467185102	0.5374669762	0.1855828632	0.4229606731	0.4468315285
10.3	5402.953287	5402.562414	5402.422262	5403.523029	5403.546947	0.1467126168	0.5375857335	0.1856585177	0.4230288973	0.4469468863
10.30416667	5404.941293	5404.633129	5404.390503	5405.551669	5405.496082	0.1467067234	0.5377044908	0.1857341722	0.4230971215	0.4470622441
10.30833333	5406.929299	5406.703843	5406.358745	5407.580308	5407.445217	0.14670083	0.5378232481	0.1858098268	0.4231653458	0.447177602
10.3125	5408.917305	5408.774558	5408.326986	5409.608948	5409.394352	0.1466949366	0.5379420054	0.1858854814	0.42323357	0.4472929598
10.31666667	5410.905311	5410.845273	5410.295227	5411.637588	5411.343487	0.1466890431	0.5380607627	0.185961136	0.4233017942	0.4474083177
10.32079208	5412.893317	5411.88063	5413.247589	5413.666227	5413.292622	0.1466831498	0.5381201413	0.1860746179	0.4233700183	0.4475236755
10.32475248	5414.881323	5413.951344	5415.21583	5415.694867	5415.241757	0.1466772563	0.5382388987	0.1861502724	0.4234382425	0.4476390333
10.32871287	5416.869329	5416.022059	5417.184071	5417.723506	5417.190892	0.1466713629	0.5383576559	0.186225927	0.4235064667	0.4477543911
10.33267327	5418.857335	5418.092774	5419.152312	5419.752146	5419.140027	0.1466654695	0.5384764133	0.1863015815	0.423574691	0.447869749
10.33673469	5420.84534	5420.163488	5421.120553	5421.780786	5421.089162	0.1466595761	0.5385951706	0.1863772361	0.4236429152	0.4479851068
10.34081633	5422.833346	5422.234203	5423.088795	5423.809425	5423.038297	0.1466536827	0.5387139278	0.1864528907	0.4237111394	0.4481004647
10.34489796	5424.821352	5424.304917	5425.057036	5425.838065	5424.987432	0.1466477893	0.5388326852	0.1865285453	0.4237793636	0.4482158225
10.34897959	5426.809358	5426.375632	5427.025277	5427.866705	5426.936566	0.1466418959	0.5389514425	0.1866041999	0.4238475878	0.4483311803
10.35294118	5428.797364	5428.446346	5428.993518	5428.881025	5429.860269	0.1466360025	0.5390701998	0.1866798544	0.4238817	0.4485042171
10.35686275	5430.78537	5430.517061	5430.961759	5430.909664	5431.809404	0.146630109	0.5391889571	0.186755509	0.4239499242	0.4486195749
10.36078431	5432.773376	5432.587776	5432.930001	5432.938304	5433.758539	0.1466242156	0.5393077144	0.1868311635	0.4240181483	0.4487349327
10.36470588	5434.761382	5434.65849	5434.898242	5434.966944	5435.707674	0.1466183223	0.5394264717	0.1869068181	0.4240863726	0.4488502905
10.36875	5436.749388	5436.729205	5436.866483	5436.995583	5437.656809	0.1466124288	0.539545229	0.1869824727	0.4241545968	0.4489656484
10.37291667	5438.737393	5438.799919	5438.834724	5439.024223	5439.605944	0.1466065354	0.5396639863	0.1870581273	0.424222821	0.4490810063
10.37708333	5440.725399	5440.870634	5440.802965	5441.052862	5441.555079	0.146600642	0.5397827436	0.1871337818	0.4242910452	0.4491963641
10.38125	5442.713405	5442.941348	5442.771206	5443.081502	5443.504214	0.1465947486	0.5399015009	0.1872094364	0.4243592694	0.4493117219
10.38541667	5444.701411	5445.012063	5444.739448	5445.110142	5445.453349	0.1465888552	0.5400202582	0.1872850909	0.4244274937	0.4494270797
10.38958333	5446.689417	5447.082778	5446.707689	5447.138781	5447.402484	0.1465829617	0.5401390155	0.1873607455	0.4244957179	0.4495424376
10.39375	5448.677423	5449.153492	5448.67593	5449.167421	5449.351619	0.1465770683	0.5402577728	0.1874364001	0.424563942	0.4496577954
10.39791667	5450.665429	5451.224207	5450.644171	5451.196061	5451.300754	0.146571175	0.5403765301	0.1875120547	0.4246321662	0.4497731533
10.40196078	5452.653435	5452.259564	5452.612412	5453.2247	5454.224456	0.1465652815	0.5404359087	0.1875877092	0.4247003905	0.44994619
10.40588235	5454.641441	5454.330279	5454.580653	5455.25334	5456.173591	0.1465593881	0.540554666	0.1876633638	0.4247686147	0.4500615478
10.40980392	5456.629447	5456.400993	5456.548895	5457.28198	5458.122726	0.1465534948	0.5406734234	0.1877390184	0.4248368389	0.4501769057
10.41372549	5458.617452	5458.471708	5458.517136	5459.310619	5460.071861	0.1465476013	0.5407921806	0.1878146729	0.4249050631	0.4502922635
10.41764706	5460.605458	5460.542422	5460.485377	5461.339259	5462.020996	0.1465417079	0.540910938	0.1878903275	0.4249732873	0.4504076213
10.42156863	5462.593464	5462.613137	5462.453618	5463.367899	5463.970131	0.1465358145	0.5410296953	0.1879659821	0.4250415115	0.4505229792
10.4254902	5464.58147	5464.683852	5464.421859	5465.396538	5465.919266	0.1465299211	0.5411484526	0.1880416367	0.4251097357	0.450638337
10.42941176	5466.569476	5466.754566	5466.390101	5467.425178	5467.868401	0.1465240277	0.5412672099	0.1881172913	0.4251779599	0.4507536948
10.43333333	5468.557482	5468.825281	5468.358342	5469.453818	5469.817536	0.1465181343	0.5413859672	0.1881929458	0.4252461842	0.4508690527
10.4375	5470.545488	5470.895995	5470.326583	5471.482457	5471.766671	0.1465122409	0.5415047245	0.1882686004	0.4253144084	0.4509844105
10.44158416	5472.533494	5471.931353	5473.278945	5473.511097	5473.715806	0.1465063475	0.5415641031	0.1883820823	0.4253826325	0.4510997683
10.44554455	5474.5215	5474.002067	5475.247186	5475.539737	5475.664941	0.146500454	0.5416828604	0.1884577368	0.4254508568	0.4512151262
10.44950495	5476.509505	5476.072782	5477.215427	5477.568376	5477.614076	0.1464945606	0.5418016177	0.1885333914	0.425519081	0.451330484
10.45346535	5478.497511	5478.143496	5479.183668	5479.597016	5479.563211	0.1464886672	0.5419203751	0.1886090459	0.4255873052	0.4514458418
10.45742574	5480.485517	5480.214211	5481.151909	5481.625656	5481.512346	0.1464827738	0.5420391324	0.1886847005	0.4256555294	0.4515611997
10.46138614	5482.473523	5482.284925	5483.120151	5483.654295	5483.46148	0.1464768804	0.5421578896	0.1887603551	0.4257237536	0.4516765575
10.46534653	5484.461529	5484.35564	5485.088392	5485.682935	5485.410615	0.146470987	0.5422766469	0.1888360096	0.4257919778	0.4517919153
10.46938776	5486.449535	5486.426355	5487.056633	5487.711574	5487.35975	0.1464650936	0.5423954042	0.1889116642	0.425860202	0.4519072731
10.47346939	5488.437541	5488.497069	5489.024874	5489.740214	5489.308885	0.1464592001	0.5425141615	0.1889873188	0.4259284263	0.452022631
10.47755102	5490.425547	5490.567784	5490.993115	5491.768854	5491.25802	0.1464533068	0.5426329188	0.1890629734	0.4259966505	0.4521379888
10.48163265	5492.413553	5492.638498	5492.961356	5493.797493	5493.207155	0.1464474133	0.5427516762	0.189138628	0.4260648747	0.4522533466
10.48571429	5494.401558	5494.709213	5494.929598	5495.826133	5495.15629	0.1464415199	0.5428704335	0.1892142825	0.4261330989	0.4523687045
10.48979592	5496.389564	5496.779927	5496.897839	5497.854773	5497.105425	0.1464356265	0.5429891908	0.1892899371	0.4262013231	0.4524840623
10.49387755	5498.37757	5498.850642	5498.86608	5499.883412	5499.05456	0.1464297331	0.5431079481	0.1893655917	0.4262695473	0.4525994202
10.49795918	5500.365576	5500.921357	5500.834321	5501.912052	5501.003695	0.1464238397	0.5432267054	0.1894412462	0.4263377715	0.452714778
10.502	5503.347585	5501.956714	5502.802562	5502.926372	5503.927398	0.1464149996	0.543286084	0.1895169008	0.4263718837	0.4528878148
10.506	5505.335591	5504.027428	5504.770803	5504.955012	5505.876533	0.1464091062	0.5434048413	0.1895925554	0.4264401079	0.4530031726
10.51	5507.323597	5506.098143	5506.739045	5506.983651	5507.825668	0.1464032127	0.5435235987	0.18966821	0.4265083321	0.4531185304
10.514	5509.311603	5508.168858	5508.707286	5509.012291	5509.774803	0.1463973194	0.5436423559	0.1897438645	0.4265765563	0.4532338882
10.518	5511.299609	5510.239572	5510.675527	5511.04093	5511.723937	0.1463914259	0.5437611132	0.1898195191	0.4266447805	0.4533492461
10.522	5513.287614	5512.310287	5512.643768	5513.06957	5513.673072	0.1463855325	0.5438798705	0.1898951737	0.4267130047	0.4534646039
10.526	5515.27562	5514.381001	5514.612009	5515.09821	5515.622207	0.1463796391	0.5439986279	0.1899708282	0.4267812289	0.4535799618
10.53	5517.263626	5516.451716	5516.580251	5517.126849	5517.571342	0.1463737457	0.5441173852	0.1900464828	0.4268494531	0.4536953196
10.534	5519.251632	5518.522431	5518.548492	5519.155489	5519.520477	0.1463678523	0.5442361425	0.1901221373	0.4269176773	0.4538106774
10.538	5521.239638	5520.593145	5520.516733	5521.184129	5521.469612	0.1463619589	0.5443548997	0.1901977919	0.4269859016	0.4539260352
10.542	5523.227644	5522.66386	5522.484974	5523.212768	5523.418747	0.1463560655	0.5444736571	0.1902734465	0.4270541258	0.4540413931
10.546	5525.21565	5524.734574	5524.453215	5525.241408	5525.367882	0.1463501721	0.5445924143	0.1903491011	0.42712235	0.4541567509
10.55	5527.203656	5526.805289	5526.421456	5527.270048	5527.317017	0.1463442787	0.5447111717	0.1904247556	0.4271905742	0.4542721087
10.55416667	5529.191662	5528.876003	5528.389698	5529.298687	5529.266152	0.1463383853	0.544829929	0.1905004102	0.4272587984	0.4543874665
10.55833333	5531.179668	5530.946718	5530.357939	5531.327327	5531.215287	0.1463324918	0.5449486863	0.1905760648	0.4273270226	0.4545028244
10.56237624	5533.167673	5531.982075	5533.310301	5533.355967	5533.164422	0.1463265984	0.5450080649	0.1906895466	0.4273952468	0.4546181822
10.56633663	5535.155679	5534.05279	5535.278542	5535.384606	5535.113557	0.146320705	0.5451268222	0.1907652012	0.427463471	0.4547335401
10.57029703	5537.143685	5536.123504	5537.246783	5537.413246	5537.062692	0.1463148116	0.5452455795	0.1908408558	0.4275316952	0.4548488979
10.57425743	5539.131691	5538.194219	5539.215024	5539.441886	5539.011827	0.1463089182	0.5453643368	0.1909165103	0.4275999194	0.4549642558
10.57821782	5541.119697	5540.264934	5541.183265	5541.470525	5540.960962	0.1463030248	0.5454830941	0.1909921649	0.4276681437	0.4550796135
10.58217822	5543.107703	5542.335648	5543.151506	5543.499165	5542.910097	0.1462971314	0.5456018515	0.1910678195	0.4277363679	0.4551949714
10.58613861	5545.095709	5544.406363	5545.119748	5545.527805	5544.859232	0.146291238	0.5457206088	0.1911434741	0.4278045921	0.4553103293
10.59009901	5547.083715	5546.477077	5547.087989	5547.556444	5546.808367	0.1462853446	0.545839366	0.1912191287	0.4278728163	0.455425687
10.59405941	5549.071721	5548.547792	5549.05623	5549.585084	5548.757502	0.1462794512	0.5459581233	0.1912947832	0.4279410405	0.4555410449
10.5980198	5551.059726	5550.618506	5551.024471	5551.613724	5550.706637	0.1462735577	0.5460768806	0.1913704378	0.4280092647	0.4556564027
10.60204082	5553.047732	5551.653864	5552.992712	5553.642363	5553.630339	0.1462676643	0.5461362593	0.1914460923	0.4280774889	0.4558294395
10.60612245	5555.035738	5553.724578	5554.960954	5555.671003	5555.579474	0.1462617709	0.5462550166	0.1915217469	0.4281457131	0.4559447973
10.61020408	5557.023744	5555.795293	5556.929195	5557.699643	5557.528609	0.1462558775	0.546373774	0.1915974015	0.4282139373	0.4560601551
10.61428571	5559.01175	5557.866007	5558.897436	5559.728282	5559.477744	0.1462499841	0.5464925313	0.1916730561	0.4282821616	0.456175513
10.61836735	5560.999756	5559.936722	5560.865677	5561.756922	5561.426879	0.1462440906	0.5466112885	0.1917487107	0.4283503857	0.4562908709
10.62244898	5562.987762	5562.007437	5562.833918	5563.785561	5563.376014	0.1462381972	0.5467300458	0.1918243652	0.42841861	0.4564062287
10.62653061	5564.975768	5564.078151	5564.802159	5565.814201	5565.325149	0.1462323039	0.5468488032	0.1919000197	0.4284868342	0.4565215865
10.63061224	5566.963774	5566.148866	5566.770401	5567.842841	5567.274284	0.1462264105	0.5469675605	0.1919756743	0.4285550584	0.4566369444
10.63469388	5568.951779	5568.21958	5568.738642	5569.87148	5569.223419	0.146220517	0.5470863178	0.1920513289	0.4286232826	0.4567523021
10.63877551	5570.939785	5570.290295	5570.706883	5571.90012	5571.172554	0.1462146236	0.547205075	0.1921269834	0.4286915068	0.45686766
10.64285714	5572.927791	5572.36101	5572.675124	5573.92876	5573.121689	0.1462087302	0.5473238324	0.1922026381	0.428759731	0.4569830179
10.64693878	5574.915797	5574.431724	5574.643365	5575.957399	5575.070824	0.1462028368	0.5474425897	0.1922782926	0.4288279553	0.4570983756
10.65098039	5576.903803	5576.502439	5576.611606	5576.971719	5577.994526	0.1461969434	0.547561347	0.1923539472	0.4288620673	0.4572714124
10.65490196	5578.891809	5578.573153	5578.579848	5579.000359	5579.943661	0.1461910499	0.5476801043	0.1924296017	0.4289302915	0.4573867702
10.65882353	5580.879815	5580.643868	5580.548089	5581.028999	5581.892796	0.1461851565	0.5477988616	0.1925052564	0.4289985158	0.457502128
10.6627451	5582.867821	5582.714582	5582.51633	5583.057638	5583.841931	0.1461792632	0.5479176189	0.1925809109	0.42906674	0.4576174859
10.66666667	5584.855827	5584.785297	5584.484571	5585.086278	5585.791066	0.1461733698	0.5480363762	0.1926565654	0.4291349642	0.4577328437
10.67083333	5586.843833	5586.856012	5586.452812	5587.114917	5587.740201	0.1461674764	0.5481551334	0.1927322201	0.4292031884	0.4578482015
10.675	5588.831838	5588.926726	5588.421054	5589.143557	5589.689336	0.1461615829	0.5482738908	0.1928078746	0.4292714126	0.4579635594
10.67916667	5590.819844	5590.997441	5590.389295	5591.172197	5591.638471	0.1461556895	0.5483926481	0.1928835292	0.4293396368	0.4580789173
10.68316832	5592.80785	5592.032798	5593.341656	5593.200836	5593.587606	0.1461497961	0.5484520268	0.1929970111	0.429407861	0.4581942751
10.68712871	5594.795856	5594.103513	5595.309898	5595.229476	5595.536741	0.1461439027	0.5485707841	0.1930726656	0.4294760852	0.4583096329
10.69108911	5596.783862	5596.174227	5597.278139	5597.258116	5597.485876	0.1461380093	0.5486895413	0.1931483202	0.4295443095	0.4584249907
10.6950495	5598.771868	5598.244942	5599.24638	5599.286755	5599.435011	0.1461321159	0.5488082987	0.1932239748	0.4296125337	0.4585403485
10.6990099	5600.759874	5600.315656	5601.214621	5601.315395	5601.384146	0.1461262224	0.5489270559	0.1932996293	0.4296807578	0.4586557064
10.7029703	5602.74788	5602.386371	5603.182862	5603.344035	5603.333281	0.146120329	0.5490458132	0.1933752839	0.429748982	0.4587710643
10.70693069	5604.735886	5604.457085	5605.151104	5605.372674	5605.282416	0.1461144357	0.5491645706	0.1934509385	0.4298172063	0.4588864221
10.71089109	5606.723891	5606.5278	5607.119345	5607.401314	5607.231551	0.1461085423	0.5492833279	0.193526593	0.4298854305	0.4590017799
10.71485149	5608.711897	5608.598515	5609.087586	5609.429954	5609.180686	0.1461026488	0.5494020851	0.1936022476	0.4299536547	0.4591171377
10.71881188	5610.699903	5610.669229	5611.055827	5611.458593	5611.129821	0.1460967554	0.5495208424	0.1936779022	0.4300218789	0.4592324956
10.72291667	5612.687909	5612.739944	5613.024068	5613.487233	5613.078956	0.146090862	0.5496395997	0.1937535567	0.4300901031	0.4593478534
10.72708333	5614.675915	5614.810658	5614.992309	5615.515873	5615.028091	0.1460849686	0.5497583571	0.1938292113	0.4301583273	0.4594632113
10.73125	5616.663921	5616.881373	5616.960551	5617.544512	5616.977226	0.1460790751	0.5498771143	0.1939048659	0.4302265516	0.459578569
10.73529412	5618.651927	5617.91673	5618.928792	5619.573152	5619.900928	0.1460731817	0.5499364931	0.1939805204	0.4302947758	0.4597516058
10.73921569	5620.639933	5619.987445	5620.897033	5621.601792	5621.850063	0.1460672883	0.5500552503	0.194056175	0.4303629999	0.4598669637
10.74313725	5622.627939	5622.058159	5622.865274	5623.630431	5623.799198	0.1460613949	0.5501740076	0.1941318296	0.4304312242	0.4599823215
10.74705882	5624.615944	5624.128874	5624.833515	5625.659071	5625.748333	0.1460555016	0.5502927649	0.1942074841	0.4304994484	0.4600976793
10.75102041	5626.60395	5626.199588	5626.801756	5627.687711	5627.697468	0.1460496081	0.5504115223	0.1942831388	0.4305676726	0.4602130372
10.75510204	5628.591956	5628.270303	5628.769998	5629.71635	5629.646603	0.1460437147	0.5505302795	0.1943587933	0.4306358968	0.460328395
10.75918367	5630.579962	5630.341018	5630.738239	5631.74499	5631.595738	0.1460378213	0.5506490369	0.1944344479	0.430704121	0.4604437529
10.76326531	5632.567968	5632.411732	5632.70648	5633.773629	5633.544873	0.1460319279	0.5507677941	0.1945101025	0.4307723453	0.4605591106
10.76734694	5634.555974	5634.482447	5634.674721	5635.802269	5635.494008	0.1460260345	0.5508865515	0.194585757	0.4308405695	0.4606744685
10.77142857	5636.54398	5636.553161	5636.642962	5637.830909	5637.443143	0.146020141	0.5510053087	0.1946614116	0.4309087936	0.4607898264
10.7755102	5638.531986	5638.623876	5638.611204	5639.859548	5639.392278	0.1460142477	0.551124066	0.1947370662	0.4309770179	0.4609051842
10.77959184	5640.519992	5640.694591	5640.579445	5641.888188	5641.341413	0.1460083543	0.5512428234	0.1948127208	0.4310452421	0.461020542
10.78367347	5642.507998	5642.765305	5642.547686	5643.916828	5643.290548	0.1460024609	0.5513615806	0.1948883753	0.4311134663	0.4611358998
10.7877551	5644.496003	5644.83602	5644.515927	5645.945467	5645.239683	0.1459965675	0.551480338	0.1949640298	0.4311816905	0.4612512576
10.79183673	5646.484009	5646.906734	5646.484168	5647.974107	5647.188818	0.145990674	0.5515990952	0.1950396844	0.4312499147	0.4613666155
10.79591837	5648.472015	5648.977449	5648.452409	5650.002747	5649.137953	0.1459847806	0.5517178526	0.195115339	0.4313181389	0.4614819734
10.8	5651.454024	5651.048163	5651.404771	5652.031386	5652.061655	0.1459759405	0.5518366098	0.1952288208	0.4313863632	0.4616550101
10.8039604	5652.448027	5652.083521	5653.373012	5653.045706	5654.01079	0.1459729938	0.5518959886	0.1953044754	0.4314204753	0.4617703679
10.80792079	5654.436033	5654.154235	5655.341254	5655.074346	5655.959925	0.1459671003	0.5520147458	0.19538013	0.4314886995	0.4618857258
10.81188119	5656.424039	5656.22495	5657.309495	5657.102985	5657.90906	0.1459612069	0.5521335031	0.1954557846	0.4315569237	0.4620010836
10.81584158	5658.412045	5658.295664	5659.277736	5659.131625	5659.858195	0.1459553136	0.5522522604	0.1955314391	0.4316251479	0.4621164414
10.81980198	5660.400051	5660.366379	5661.245977	5661.160265	5661.80733	0.1459494202	0.5523710178	0.1956070937	0.4316933721	0.4622317993
10.82376238	5662.388056	5662.437094	5663.214218	5663.188904	5663.756465	0.1459435268	0.5524897751	0.1956827483	0.4317615963	0.4623471571
10.82772277	5664.376062	5664.507808	5665.182459	5665.217544	5665.7056	0.1459376333	0.5526085323	0.1957584029	0.4318298205	0.4624625149
10.83168317	5666.364068	5666.578523	5667.150701	5667.246184	5667.654735	0.1459317399	0.5527272897	0.1958340575	0.4318980447	0.4625778727
10.83564356	5668.352074	5668.649237	5669.118942	5669.274823	5669.60387	0.1459258465	0.552846047	0.195909712	0.4319662689	0.4626932305
10.83960396	5670.34008	5670.719952	5671.087183	5671.303463	5671.553005	0.1459199531	0.5529648043	0.1959853666	0.4320344932	0.4628085884
10.84375	5672.328086	5672.790666	5673.055424	5673.332103	5673.50214	0.1459140596	0.5530835615	0.1960610212	0.4321027173	0.4629239463
10.84791667	5674.316092	5674.861381	5675.023665	5675.360742	5675.451275	0.1459081663	0.5532023188	0.1961366757	0.4321709416	0.4630393041
10.852	5677.298101	5675.896738	5676.991906	5677.389382	5677.40041	0.1458993262	0.5532616975	0.1962123303	0.4322391658	0.4631546619
10.856	5679.286107	5677.967453	5678.960148	5679.418022	5679.349545	0.1458934328	0.5533804548	0.1962879849	0.43230739	0.4632700198
10.86	5681.274112	5680.038167	5680.928389	5681.446661	5681.298679	0.1458875393	0.5534992121	0.1963636395	0.4323756142	0.4633853776
10.864	5683.262118	5682.108882	5682.89663	5683.475301	5683.247814	0.1458816459	0.5536179694	0.196439294	0.4324438384	0.4635007354
10.868	5685.250124	5684.179597	5684.864871	5685.503941	5685.196949	0.1458757525	0.5537367268	0.1965149485	0.4325120626	0.4636160933
10.872	5687.23813	5686.250311	5686.833112	5687.53258	5687.146084	0.1458698591	0.553855484	0.1965906031	0.4325802869	0.4637314511
10.876	5689.226136	5688.321026	5688.801354	5689.56122	5689.095219	0.1458639657	0.5539742413	0.1966662577	0.4326485111	0.4638468089
10.88	5691.214142	5690.39174	5690.769595	5691.58986	5691.044354	0.1458580723	0.5540929987	0.1967419123	0.4327167353	0.4639621667
10.884	5693.202148	5692.462455	5692.737836	5693.618499	5692.993489	0.1458521788	0.554211756	0.1968175669	0.4327849595	0.4640775246
10.888	5695.190154	5694.533169	5694.706077	5695.647139	5694.942624	0.1458462854	0.5543305133	0.1968932214	0.4328531836	0.4641928824
10.892	5697.17816	5696.603884	5696.674318	5697.675779	5696.891759	0.145840392	0.5544492705	0.196968876	0.4329214079	0.4643082402
10.896	5699.166166	5698.674599	5698.642559	5699.704418	5698.840894	0.1458344987	0.5545680279	0.1970445306	0.4329896321	0.4644235981
10.9	5701.154171	5700.745313	5700.610801	5701.733058	5701.764597	0.1458286052	0.5546867851	0.1971201852	0.4330578563	0.4645966349
10.90408163	5703.142177	5701.780671	5702.579042	5703.761698	5703.713732	0.1458227118	0.5547461638	0.1971958397	0.4331260805	0.4647119927
10.90816327	5705.130183	5703.851385	5704.547283	5705.790337	5705.662867	0.1458168184	0.5548649211	0.1972714942	0.4331943047	0.4648273505
10.9122449	5707.118189	5705.9221	5706.515524	5707.818977	5707.612002	0.145810925	0.5549836784	0.1973471488	0.433262529	0.4649427083
10.91632653	5709.106195	5707.992814	5708.483765	5709.847616	5709.561136	0.1458050316	0.5551024357	0.1974228034	0.4333307532	0.4650580661
10.92040816	5711.094201	5710.063529	5710.452006	5711.876256	5711.510271	0.1457991381	0.555221193	0.197498458	0.4333989773	0.465173424
10.9244898	5713.082207	5712.134243	5712.420248	5713.904896	5713.459406	0.1457932448	0.5553399503	0.1975741126	0.4334672016	0.4652887819
10.92857143	5715.070213	5714.204958	5714.388489	5715.933535	5715.408541	0.1457873513	0.5554587076	0.1976497671	0.4335354258	0.4654041397
10.93265306	5717.058219	5716.275673	5716.35673	5717.962175	5717.357676	0.145781458	0.555577465	0.1977254217	0.43360365	0.4655194975
10.93663366	5719.046224	5718.346387	5719.309092	5718.976495	5719.306811	0.1457755646	0.5556962223	0.1978389035	0.4336377621	0.4656348553
10.94059406	5721.03423	5720.417102	5721.277333	5721.005135	5721.255946	0.1457696711	0.5558149795	0.1979145581	0.4337059863	0.4657502131
10.94455446	5723.022236	5722.487816	5723.245574	5723.033774	5723.205081	0.1457637777	0.5559337368	0.1979902127	0.4337742105	0.465865571
10.94851485	5725.010242	5724.558531	5725.213815	5725.062414	5725.154216	0.1457578843	0.5560524941	0.1980658672	0.4338424347	0.4659809289
10.95247525	5726.998248	5726.629245	5727.182056	5727.091054	5727.103351	0.1457519909	0.5561712514	0.1981415218	0.433910659	0.4660962867
10.95643564	5728.986254	5728.69996	5729.150298	5729.119693	5729.052486	0.1457460975	0.5562900088	0.1982171764	0.4339788832	0.4662116445
10.96041667	5730.97426	5730.770675	5731.118539	5731.148333	5731.001621	0.1457402041	0.556408766	0.1982928309	0.4340471073	0.4663270024
10.96458333	5732.962266	5732.841389	5733.08678	5733.176972	5732.950756	0.1457343106	0.5565275234	0.1983684855	0.4341153315	0.4664423602
10.96862745	5734.950272	5733.876746	5735.055021	5735.205612	5735.874459	0.1457284173	0.556586902	0.1984441401	0.4341835558	0.4666153969
10.97254902	5736.938277	5735.947461	5737.023262	5737.234252	5737.823593	0.1457225238	0.5567056593	0.1985197947	0.43425178	0.4667307548
10.97647059	5738.926283	5738.018176	5738.991504	5739.262891	5739.772728	0.1457166305	0.5568244166	0.1985954492	0.4343200042	0.4668461126
10.98039216	5740.914289	5740.08889	5740.959745	5741.291531	5741.721863	0.145710737	0.5569431739	0.1986711038	0.4343882284	0.4669614704
10.98431373	5742.902295	5742.159605	5742.927986	5743.320171	5743.670998	0.1457048436	0.5570619312	0.1987467584	0.4344564527	0.4670768283
10.98823529	5744.890301	5744.230319	5744.896227	5745.34881	5745.620133	0.1456989502	0.5571806886	0.1988224129	0.4345246768	0.4671921861
10.99215686	5746.878307	5746.301034	5746.864468	5747.37745	5747.569268	0.1456930568	0.5572994458	0.1988980675	0.434592901	0.4673075439
10.99607843	5748.866313	5748.371748	5748.832709	5749.40609	5749.518403	0.1456871633	0.5574182031	0.1989737221	0.4346611253	0.4674229018
11	5750.854319	5750.442463	5750.800951	5751.434729	5751.467538	0.14568127	0.5575369605	0.1990493767	0.4347293494	0.4675382596
11.00416667	5752.909443	5752.770013	5752.86099	5753.263014	5753.201277	0.07855680645	0.3008199401	0.1073264409	0.2344428508	0.2522576745
11.00833333	5754.897446	5754.840783	5754.829266	5755.291622	5755.150359	0.0785536227	0.3008840112	0.1073672192	0.2344796242	0.2523199027
11.0125	5756.88545	5756.911552	5756.797542	5757.320231	5757.099441	0.07855043891	0.3009480823	0.1074079976	0.2345163975	0.2523821308
11.01666667	5758.873453	5758.982321	5758.765819	5759.348839	5759.048523	0.07854725506	0.3010121533	0.1074487759	0.2345531708	0.252444359
11.02083333	5760.861456	5761.05309	5760.734095	5761.377447	5760.997605	0.07854407132	0.3010762244	0.1074895543	0.2345899442	0.2525065871
11.025	5762.849459	5763.12386	5762.702371	5763.406055	5762.946686	0.07854088752	0.3011402955	0.1075303327	0.2346267174	0.2525688152
11.02916667	5764.837462	5765.194629	5764.670647	5765.434663	5764.895768	0.07853770367	0.3012043666	0.107571111	0.2346634908	0.2526310434
11.03333333	5766.825465	5766.230014	5766.638923	5767.463272	5767.819391	0.07853451987	0.3012364022	0.1076118893	0.2347002641	0.2527243856
11.0372549	5768.813469	5768.300783	5768.607199	5769.49188	5769.768473	0.07853133613	0.3013004732	0.1076526677	0.2347370375	0.2527866137
11.04117647	5770.801472	5770.371552	5770.575475	5771.520488	5771.717555	0.07852815233	0.3013645443	0.107693446	0.2347738108	0.2528488419
11.04509804	5772.789475	5772.442321	5772.543751	5773.549096	5773.666637	0.07852496854	0.3014286154	0.1077342244	0.2348105842	0.25291107
11.04901961	5774.777478	5774.513091	5774.512027	5775.577704	5775.615718	0.07852178474	0.3014926865	0.1077750028	0.2348473575	0.2529732982
11.05306122	5776.765481	5776.58386	5776.480303	5777.606313	5777.5648	0.07851860094	0.3015567575	0.1078157811	0.2348841308	0.2530355264
11.05714286	5778.753485	5778.654629	5778.448579	5779.634921	5779.513882	0.07851541715	0.3016208286	0.1078565595	0.2349209041	0.2530977545
11.06122449	5780.741488	5780.725398	5780.416855	5781.663529	5781.462964	0.0785122333	0.3016848997	0.1078973378	0.2349576775	0.2531599827
11.06530612	5782.729491	5782.796168	5782.385131	5783.692137	5783.412046	0.0785090495	0.3017489708	0.1079381161	0.2349944508	0.2532222108
11.06930693	5784.717494	5784.866937	5785.337545	5784.706441	5785.361128	0.07850586576	0.3018130419	0.1079992837	0.2350128375	0.2532844389
11.07326733	5786.705497	5786.937706	5787.305821	5786.73505	5787.310209	0.07850268191	0.3018771129	0.1080400621	0.2350496108	0.2533466671
11.07722772	5788.693501	5789.008475	5789.274097	5788.763658	5789.259291	0.07849949816	0.301941184	0.1080808404	0.2350863841	0.2534088952
11.08125	5790.681504	5791.079245	5791.242373	5790.792266	5791.208373	0.07849631437	0.3020052551	0.1081216187	0.2351231574	0.2534711234
11.08541667	5792.669507	5793.150014	5793.210649	5792.820874	5793.157455	0.07849313052	0.3020693262	0.108162397	0.2351599308	0.2535333515
11.08958333	5794.65751	5795.220783	5795.178926	5794.849482	5795.106537	0.07848994677	0.3021333973	0.1082031754	0.2351967041	0.2535955796
11.09375	5796.645513	5797.291553	5797.147202	5796.878091	5797.055619	0.07848676292	0.3021974684	0.1082439537	0.2352334774	0.2536578078
11.09791667	5798.633516	5799.362322	5799.115478	5798.906699	5799.0047	0.07848357913	0.3022615395	0.1082847322	0.2352702508	0.2537200359
11.10196078	5800.62152	5800.397706	5801.083754	5800.935307	5801.928323	0.07848039533	0.302293575	0.1083255104	0.2353070242	0.2538133782
11.10588235	5802.609523	5802.468476	5803.05203	5802.963915	5803.877405	0.07847721153	0.3023576461	0.1083662889	0.2353437975	0.2538756063
11.10980392	5804.597526	5804.539245	5805.020306	5804.992523	5805.826487	0.07847402774	0.3024217172	0.1084070671	0.2353805708	0.2539378345
11.11372549	5806.585529	5806.610014	5806.988582	5807.021132	5807.775569	0.07847084394	0.3024857882	0.1084478455	0.2354173441	0.2540000626
11.11764706	5808.573532	5808.680783	5808.956858	5809.04974	5809.724651	0.07846766015	0.3025498593	0.1084886239	0.2354541175	0.2540622907
11.12156863	5810.561536	5810.751553	5810.925134	5811.078348	5811.673732	0.0784644764	0.3026139304	0.1085294022	0.2354908908	0.2541245189
11.1254902	5812.549539	5812.822322	5812.89341	5813.106956	5813.622814	0.07846129255	0.3026780015	0.1085701805	0.2355276642	0.2541867471
11.12941176	5814.537542	5814.893091	5814.861686	5815.135564	5815.571896	0.07845810875	0.3027420726	0.1086109589	0.2355644375	0.2542489752
11.13333333	5816.525545	5816.963861	5816.829962	5817.164173	5817.520978	0.07845492501	0.3028061437	0.1086517373	0.2356012108	0.2543112033
11.1375	5818.513548	5819.03463	5818.798238	5819.192781	5819.47006	0.07845174116	0.3028702147	0.1086925156	0.2356379842	0.2543734315
11.14166667	5820.501551	5821.105399	5820.766514	5821.221389	5821.419142	0.07844855742	0.3029342858	0.108733294	0.2356747574	0.2544356597
11.14583333	5822.489555	5823.176168	5822.73479	5823.249997	5823.368223	0.07844537363	0.3029983569	0.1087740724	0.2357115308	0.2544978878
11.15	5825.471559	5825.246938	5824.703066	5825.278605	5825.317305	0.07844059793	0.303062428	0.1088148507	0.2357483041	0.2545601159
11.154	5827.459563	5826.282322	5826.671342	5827.307214	5827.266387	0.07843741413	0.3030944636	0.1088556291	0.2357850774	0.2546223441
11.158	5829.447566	5828.353091	5828.639618	5829.335822	5829.215469	0.07843423029	0.3031585346	0.1088964073	0.2358218508	0.2546845722
11.162	5831.435569	5830.423861	5830.607894	5831.36443	5831.164551	0.07843104654	0.3032226057	0.1089371858	0.2358586242	0.2547468003
11.166	5833.423572	5832.49463	5832.576171	5833.393038	5833.113633	0.07842786274	0.3032866767	0.1089779641	0.2358953975	0.2548090285
11.17	5835.411575	5834.565399	5834.544447	5835.421646	5835.062714	0.07842467895	0.3033507478	0.1090187425	0.2359321708	0.2548712566
11.174	5837.399579	5836.636169	5836.512723	5837.450255	5837.011796	0.07842149515	0.303414819	0.1090595207	0.2359689442	0.2549334848
11.178	5839.387582	5838.706938	5838.480999	5839.478863	5838.960878	0.07841831135	0.30347889	0.1091002992	0.2360057174	0.254995713
11.182	5841.375585	5840.777707	5840.449275	5841.507471	5840.90996	0.0784151275	0.3035429611	0.1091410774	0.2360424908	0.2550579411
11.186	5843.363588	5842.848476	5842.417551	5843.536079	5842.859042	0.07841194371	0.3036070322	0.1091818558	0.2360792642	0.2551201692
11.19	5845.351591	5844.919246	5844.385827	5845.564687	5844.808124	0.07840875991	0.3036711032	0.1092226342	0.2361160374	0.2551823974
11.194	5847.339594	5846.990015	5846.354103	5847.593296	5846.757205	0.07840557617	0.3037351744	0.1092634125	0.2361528108	0.2552446255
11.198	5849.327598	5849.060784	5848.322379	5849.621904	5848.706287	0.07840239232	0.3037992454	0.1093041908	0.2361895842	0.2553068537
11.202	5851.315601	5850.096169	5851.274793	5850.636208	5851.62991	0.07839920853	0.3038312809	0.1093653584	0.2362079708	0.2554001959
11.206	5853.303604	5852.166938	5853.243069	5852.664816	5853.578992	0.07839602472	0.3038953521	0.1094061367	0.2362447441	0.255462424
11.21	5855.291607	5854.237707	5855.211345	5854.693424	5855.528074	0.07839284093	0.3039594232	0.1094469151	0.2362815174	0.2555246522
11.214	5857.27961	5856.308477	5857.179621	5856.722033	5857.477156	0.07838965718	0.3040234942	0.1094876935	0.2363182908	0.2555868803
11.218	5859.267614	5858.379246	5859.147897	5858.750641	5859.426237	0.07838647339	0.3040875653	0.1095284718	0.2363550642	0.2556491084
11.222	5861.255617	5860.450015	5861.116173	5860.779249	5861.375319	0.07838328959	0.3041516364	0.1095692501	0.2363918375	0.2557113366
11.226	5863.24362	5862.520784	5863.084449	5862.807857	5863.324401	0.0783801058	0.3042157075	0.1096100285	0.2364286108	0.2557735648
11.23	5865.231623	5864.591554	5865.052725	5864.836465	5865.273483	0.078376922	0.3042797786	0.1096508068	0.2364653842	0.2558357929
11.234	5867.219626	5866.662323	5867.021001	5866.865074	5867.222565	0.07837373815	0.3043438497	0.1096915852	0.2365021575	0.255898021
11.238	5869.207629	5868.733092	5868.989278	5868.893682	5869.171647	0.07837055441	0.3044079207	0.1097323636	0.2365389308	0.2559602492
11.242	5871.195633	5870.803861	5870.957554	5870.92229	5871.120728	0.07836737055	0.3044719918	0.1097731419	0.2365757042	0.2560224773
11.246	5873.183636	5872.874631	5872.92583	5872.950898	5873.06981	0.07836418681	0.3045360629	0.1098139202	0.2366124775	0.2560847055
11.25	5875.171639	5874.9454	5874.894106	5874.979506	5875.018892	0.07836100301	0.304600134	0.1098546986	0.2366492508	0.2561469337
11.25416667	5877.159642	5877.016169	5876.862382	5877.008115	5876.967974	0.07835781922	0.3046642051	0.1098954769	0.2366860241	0.2562091618
11.25833333	5879.147645	5879.086938	5878.830658	5879.036723	5878.917056	0.07835463537	0.3047282761	0.1099362553	0.2367227974	0.25627139
11.2625	5881.135649	5881.157708	5880.798934	5881.065331	5880.866138	0.07835145157	0.3047923472	0.1099770337	0.2367595708	0.2563336181
11.26666667	5883.123652	5883.228477	5882.76721	5883.093939	5883.78976	0.07834826783	0.3048564183	0.110017812	0.2367963441	0.2564269603
11.27058824	5885.111655	5884.263862	5884.735486	5885.122547	5885.738842	0.07834508398	0.3048884538	0.1100585904	0.2368331175	0.2564891884
11.2745098	5887.099658	5886.334631	5886.703762	5887.151156	5887.687924	0.07834190018	0.3049525249	0.1100993687	0.2368698908	0.2565514166
11.27843137	5889.087661	5888.4054	5888.672038	5889.179764	5889.637006	0.07833871639	0.305016596	0.1101401471	0.2369066642	0.2566136448
11.28235294	5891.075664	5890.476169	5890.640314	5891.208372	5891.586088	0.07833553264	0.305080667	0.1101809254	0.2369434374	0.2566758729
11.28627451	5893.063668	5892.546939	5892.60859	5893.23698	5893.535169	0.07833234885	0.3051447381	0.1102217038	0.2369802108	0.256738101
11.29019608	5895.051671	5894.617708	5894.576866	5895.265588	5895.484251	0.07832916505	0.3052088092	0.1102624821	0.2370169842	0.2568003292
11.29411765	5897.039674	5896.688477	5896.545142	5897.294197	5897.433333	0.0783259812	0.3052728803	0.1103032604	0.2370537574	0.2568625573
11.29803922	5899.027677	5898.759246	5898.513418	5899.322805	5899.382415	0.0783227974	0.3053369514	0.1103440388	0.2370905308	0.2569247855
11.30208333	5901.01568	5900.830016	5900.481694	5901.351413	5901.331497	0.07831961362	0.3054010225	0.1103848171	0.2371273041	0.2569870136
11.30625	5903.003684	5902.900785	5902.44997	5903.380021	5903.280579	0.07831642987	0.3054650935	0.1104255955	0.2371640774	0.2570492418
11.31041667	5904.991687	5904.971554	5904.418246	5905.408629	5905.22966	0.07831324607	0.3055291646	0.1104663739	0.2372008508	0.2571114699
11.31458333	5906.97969	5907.042323	5906.386523	5907.437238	5907.178742	0.07831006222	0.3055932357	0.1105071522	0.2372376242	0.2571736981
11.31875	5908.967693	5909.113093	5908.354799	5909.465846	5909.127824	0.07830687842	0.3056573068	0.1105479306	0.2372743974	0.2572359262
11.32277228	5910.955696	5910.148477	5911.307213	5911.494454	5911.076906	0.07830369468	0.3056893423	0.110609098	0.2373111708	0.2572981543
11.32673267	5912.943699	5912.219247	5913.275489	5913.523062	5913.025988	0.07830051088	0.3057534135	0.1106498765	0.2373479441	0.2573603825
11.33069307	5914.931703	5914.290016	5915.243765	5915.55167	5914.97507	0.07829732709	0.3058174845	0.1106906547	0.2373847174	0.2574226106
11.33469388	5916.919706	5916.360785	5917.212041	5917.580279	5916.924152	0.07829414324	0.3058815556	0.1107314332	0.2374214908	0.2574848388
11.33877551	5918.907709	5918.431554	5919.180317	5919.608887	5918.873233	0.07829095949	0.3059456267	0.1107722115	0.2374582641	0.2575470669
11.34285714	5920.895712	5920.502324	5921.148593	5921.637495	5920.822315	0.0782877757	0.3060096977	0.1108129898	0.2374950375	0.2576092951
11.34693878	5922.883715	5922.573093	5923.116869	5923.666103	5922.771397	0.07828459185	0.3060737689	0.1108537681	0.2375318108	0.2576715233
11.35098039	5924.871719	5924.643862	5925.085145	5924.680407	5925.69502	0.0782814081	0.30613784	0.1108945466	0.2375501975	0.2577648655
11.35490196	5926.859722	5926.714631	5927.053421	5926.709016	5927.644102	0.07827822431	0.306201911	0.1109353248	0.2375869708	0.2578270936
11.35882353	5928.847725	5928.785401	5929.021697	5928.737624	5929.593183	0.07827504046	0.3062659821	0.1109761033	0.2376237441	0.2578893217
11.3627451	5930.835728	5930.85617	5930.989973	5930.766232	5931.542265	0.07827185666	0.3063300532	0.1110168816	0.2376605174	0.2579515499
11.36666667	5932.823731	5932.926939	5932.958249	5932.79484	5933.491347	0.07826867292	0.3063941243	0.1110576599	0.2376972908	0.258013778
11.37083333	5934.811735	5934.997708	5934.926525	5934.823448	5935.440429	0.07826548907	0.3064581954	0.1110984382	0.2377340642	0.2580760062
11.375	5936.799738	5937.068478	5936.894801	5936.852057	5937.389511	0.07826230533	0.3065222664	0.1111392167	0.2377708375	0.2581382343
11.37916667	5938.787741	5939.139247	5938.863077	5938.880665	5939.338593	0.07825912153	0.3065863375	0.111179995	0.2378076108	0.2582004625
11.38333333	5940.775744	5941.210016	5940.831353	5940.909273	5941.287674	0.07825593768	0.3066504086	0.1112207734	0.2378443841	0.2582626906
11.3875	5942.763747	5943.280786	5942.79963	5942.937881	5943.236756	0.07825275393	0.3067144796	0.1112615517	0.2378811574	0.2583249188
11.39166667	5944.75175	5945.351555	5944.767906	5944.966489	5945.185838	0.07824957008	0.3067785507	0.1113023301	0.2379179308	0.2583871469
11.39583333	5946.739754	5947.422324	5946.736182	5946.995098	5947.13492	0.07824638634	0.3068426219	0.1113431084	0.2379547041	0.2584493751
11.4	5949.721758	5949.493093	5949.688596	5950.03801	5950.058543	0.07824161059	0.3069066929	0.1114042759	0.2380098642	0.2585427173
11.40392157	5950.71576	5950.528478	5950.672734	5951.052314	5952.007625	0.07824001871	0.3069387285	0.1114246651	0.2380282508	0.2586049454
11.40784314	5952.703763	5952.599247	5952.64101	5953.080922	5953.956706	0.0782368349	0.3070027996	0.1114654435	0.2380650241	0.2586671735
11.41176471	5954.691766	5954.670016	5954.609286	5955.10953	5955.905788	0.07823365116	0.3070668706	0.1115062217	0.2381017975	0.2587294017
11.41568627	5956.67977	5956.740786	5956.577562	5957.138139	5957.85487	0.0782304673	0.3071309417	0.1115470001	0.2381385708	0.2587916298
11.41960784	5958.667773	5958.811555	5958.545838	5959.166747	5959.803952	0.07822728356	0.3071950128	0.1115877784	0.2381753441	0.258853858
11.42352941	5960.655776	5960.882324	5960.514114	5961.195355	5961.753034	0.07822409977	0.3072590838	0.1116285568	0.2382121175	0.2589160861
11.42745098	5962.643779	5962.953094	5962.48239	5963.223963	5963.702116	0.07822091592	0.3073231549	0.1116693352	0.2382488908	0.2589783143
11.43137255	5964.631782	5965.023863	5964.450666	5965.252571	5965.651197	0.07821773217	0.3073872261	0.1117101135	0.2382856642	0.2590405424
11.43541667	5966.619785	5967.094632	5966.418942	5967.28118	5967.600279	0.07821454832	0.3074512971	0.1117508918	0.2383224375	0.2591027706
11.43958333	5968.607789	5969.165401	5968.387218	5969.309788	5969.549361	0.07821136458	0.3075153682	0.1117916703	0.2383592108	0.2591649987
11.44356436	5970.595792	5970.200786	5971.339632	5971.338396	5971.498443	0.07820818078	0.3075474037	0.1118528377	0.2383959841	0.2592272269
11.44752475	5972.583795	5972.271555	5973.307908	5973.367004	5973.447525	0.07820499693	0.3076114748	0.1118936161	0.2384327575	0.2592894551
11.45148515	5974.571798	5974.342324	5975.276184	5975.395612	5975.396607	0.07820181319	0.3076755459	0.1119343944	0.2384695308	0.2593516832
11.45544554	5976.559801	5976.413094	5977.24446	5977.424221	5977.345688	0.07819862934	0.307739617	0.1119751728	0.2385063042	0.2594139113
11.45940594	5978.547805	5978.483863	5979.212737	5979.452829	5979.29477	0.07819544555	0.3078036881	0.1120159512	0.2385430775	0.2594761394
11.46336634	5980.535808	5980.554632	5981.181013	5981.481437	5981.243852	0.0781922618	0.3078677591	0.1120567295	0.2385798508	0.2595383676
11.46734694	5982.523811	5982.625402	5983.149289	5983.510045	5983.192934	0.078189078	0.3079318303	0.1120975078	0.2386166242	0.2596005957
11.47142857	5984.511814	5984.696171	5985.117565	5985.538653	5985.142016	0.07818589415	0.3079959013	0.1121382862	0.2386533975	0.2596628239
11.4755102	5986.499817	5986.76694	5987.085841	5987.567262	5987.091098	0.07818271041	0.3080599724	0.1121790646	0.2386901708	0.2597250521
11.47959184	5988.48782	5988.837709	5989.054117	5989.59587	5989.040179	0.07817952662	0.3081240435	0.1122198429	0.2387269441	0.2597872802
11.48367347	5990.475824	5990.908479	5991.022393	5991.624478	5990.989261	0.07817634282	0.3081881146	0.1122606213	0.2387637175	0.2598495084
11.4877551	5992.463827	5992.979248	5992.990669	5993.653086	5992.938343	0.07817315897	0.3082521857	0.1123013996	0.2388004908	0.2599117365
11.49183673	5994.45183	5995.050017	5994.958945	5995.681694	5994.887425	0.07816997517	0.3083162567	0.1123421779	0.2388372641	0.2599739647
11.49591837	5996.439833	5997.120786	5996.927221	5997.710303	5996.836507	0.07816679138	0.3083803278	0.1123829563	0.2388740375	0.2600361928
11.5	5999.421838	5999.191556	5998.895497	5999.738911	5999.76013	0.07816201568	0.3084443989	0.1124237346	0.2389108108	0.260129535
11.504	6001.409841	6000.22694	6000.863773	6000.753215	6001.709211	0.07815883188	0.3084764345	0.112464513	0.2389291975	0.2601917632
11.508	6003.397844	6002.297709	6002.832049	6002.781823	6003.658293	0.07815564809	0.3085405055	0.1125052913	0.2389659708	0.2602539913
11.512	6005.385848	6004.368479	6004.800325	6004.810431	6005.607375	0.07815246435	0.3086045766	0.1125460697	0.2390027442	0.2603162194
11.516	6007.373851	6006.439248	6006.768601	6006.83904	6007.556457	0.0781492805	0.3086686477	0.1125868481	0.2390395175	0.2603784476
11.52	6009.361854	6008.510017	6008.736877	6008.867648	6009.505539	0.07814609675	0.3087327187	0.1126276264	0.2390762908	0.2604406757
11.524	6011.349857	6010.580787	6010.705153	6010.896256	6011.454621	0.0781429129	0.3087967898	0.1126684047	0.2391130642	0.2605029039
11.528	6013.33786	6012.651556	6012.673429	6012.924864	6013.403702	0.07813972916	0.308860861	0.1127091831	0.2391498375	0.2605651321
11.532	6015.325863	6014.722325	6014.641705	6014.953472	6015.352784	0.07813654536	0.308924932	0.1127499614	0.2391866108	0.2606273601
11.536	6017.313867	6016.793094	6016.609982	6016.982081	6017.301866	0.07813336151	0.3089890031	0.1127907398	0.2392233841	0.2606895883
11.54	6019.30187	6018.863864	6018.578258	6019.010689	6019.250948	0.07813017777	0.3090530741	0.1128315182	0.2392601575	0.2607518164
11.544	6021.289873	6020.934633	6020.546534	6021.039297	6021.20003	0.07812699392	0.3091171453	0.1128722965	0.2392969308	0.2608140446
11.548	6023.277876	6023.005402	6022.51481	6023.067905	6023.149112	0.07812381012	0.3091812163	0.1129130749	0.2393337042	0.2608762728
11.55208333	6025.265879	6025.076171	6024.483086	6025.096513	6025.098193	0.07812062633	0.3092452874	0.1129538532	0.2393704775	0.2609385009
11.55625	6027.253883	6027.146941	6026.451362	6027.125122	6027.047275	0.07811744258	0.3093093585	0.1129946315	0.2394072508	0.2610007291
11.56039604	6029.241886	6028.182325	6029.403776	6029.15373	6028.996357	0.07811425873	0.3093413941	0.1130557991	0.2394440242	0.2610629572
11.56435644	6031.229889	6030.253095	6031.372052	6031.182338	6030.945439	0.07811107499	0.3094054651	0.1130965774	0.2394807975	0.2611251853
11.56831683	6033.217892	6032.323864	6033.340328	6033.210946	6032.894521	0.07810789119	0.3094695362	0.1131373558	0.2395175708	0.2611874135
11.57227723	6035.205895	6034.394633	6035.308604	6035.239554	6034.843603	0.07810470734	0.3095336073	0.1131781341	0.2395543442	0.2612496416
11.57623762	6037.193898	6036.465402	6037.27688	6037.268163	6036.792684	0.0781015236	0.3095976783	0.1132189125	0.2395911175	0.2613118698
11.58019802	6039.181902	6038.536172	6039.245156	6039.296771	6038.741766	0.07809833975	0.3096617495	0.1132596909	0.2396278908	0.261374098
11.58415842	6041.169905	6040.606941	6041.213432	6041.325379	6040.690848	0.07809515595	0.3097258206	0.1133004692	0.2396646642	0.261436326
11.58811881	6043.157908	6042.67771	6043.181708	6043.353987	6042.63993	0.07809197216	0.3097898916	0.1133412476	0.2397014375	0.2614985542
11.59207921	6045.145911	6044.748479	6045.149984	6045.382595	6044.589012	0.07808878836	0.3098539627	0.1133820259	0.2397382108	0.2615607824
11.5960396	6047.133914	6046.819249	6047.11826	6047.411204	6046.538094	0.07808560462	0.3099180338	0.1134228043	0.2397749842	0.2616230105
11.6	6049.121918	6048.890018	6049.086536	6049.439812	6049.461716	0.07808242082	0.3099821049	0.1134635826	0.2398117575	0.2617163527
11.60408163	6051.109921	6049.925403	6051.054812	6051.46842	6051.410798	0.07807923697	0.3100141404	0.1135043609	0.2398485308	0.2617785809
11.60816327	6053.097924	6051.996172	6053.023089	6053.497028	6053.35988	0.07807605323	0.3100782115	0.1135451393	0.2398853041	0.261840809
11.6122449	6055.085927	6054.066941	6054.991365	6055.525636	6055.308962	0.07807286938	0.3101422826	0.1135859177	0.2399220775	0.2619030372
11.61632653	6057.07393	6056.13771	6056.959641	6057.554245	6057.258044	0.07806968558	0.3102063536	0.113626696	0.2399588508	0.2619652653
11.62040816	6059.061933	6058.20848	6058.927917	6059.582853	6059.207126	0.07806650178	0.3102704248	0.1136674743	0.2399956241	0.2620274934
11.6244898	6061.049937	6060.279249	6060.896193	6061.611461	6061.156207	0.07806331799	0.3103344959	0.1137082527	0.2400323975	0.2620897216
11.62857143	6063.03794	6062.350018	6062.864469	6063.640069	6063.105289	0.07806013425	0.3103985669	0.113749031	0.2400691708	0.2621519498
11.63265306	6065.025943	6064.420787	6064.832745	6065.668677	6065.054371	0.07805695045	0.3104626379	0.1137898094	0.2401059442	0.2622141779
11.63673469	6067.013946	6066.491557	6066.801021	6067.697286	6067.003453	0.0780537666	0.3105267091	0.1138305877	0.2401427175	0.2622764061
11.64081633	6069.001949	6068.562326	6068.769297	6069.725894	6068.952535	0.07805058286	0.3105907802	0.1138713661	0.2401794908	0.2623386342
11.64489796	6070.989953	6070.633095	6070.737573	6071.754502	6070.901617	0.07804739901	0.3106548512	0.1139121445	0.2402162641	0.2624008624
11.64897959	6072.977956	6072.703864	6072.705849	6073.78311	6072.850698	0.07804421526	0.3107189223	0.1139529228	0.2402530375	0.2624630905
11.65294118	6074.965959	6074.774634	6074.674125	6074.797414	6075.774321	0.07804103147	0.3107829934	0.1139937011	0.2402714242	0.2625564327
11.65686275	6076.953962	6076.845403	6076.642401	6076.826022	6077.723403	0.07803784761	0.3108470644	0.1140344795	0.2403081975	0.2626186608
11.66078431	6078.941965	6078.916172	6078.610677	6078.854631	6079.672485	0.07803466387	0.3109111355	0.1140752579	0.2403449708	0.262680889
11.66470588	6080.929969	6080.986941	6080.578953	6080.883239	6081.621567	0.07803148008	0.3109752067	0.1141160362	0.2403817442	0.2627431172
11.66875	6082.917972	6083.057711	6082.547229	6082.911847	6083.570648	0.07802829628	0.3110392777	0.1141568146	0.2404185175	0.2628053453
11.67291667	6084.905975	6085.12848	6084.515505	6084.940455	6085.51973	0.07802511249	0.3111033488	0.1141975929	0.2404552909	0.2628675735
11.67708333	6086.893978	6087.199249	6086.483781	6086.969063	6087.468812	0.07802192863	0.3111674199	0.1142383713	0.2404920642	0.2629298016
11.68118812	6088.881981	6088.234634	6089.436196	6088.997672	6089.417894	0.07801874489	0.3111994555	0.1142995387	0.2405288375	0.2629920298
11.68514851	6090.869984	6090.305403	6091.404472	6091.02628	6091.366976	0.07801556104	0.3112635265	0.1143403171	0.2405656109	0.2630542579
11.68910891	6092.857988	6092.376172	6093.372748	6093.054888	6093.316058	0.07801237724	0.3113275976	0.1143810954	0.2406023841	0.263116486
11.69306931	6094.845991	6094.446942	6095.341024	6095.083496	6095.265139	0.0780091935	0.3113916686	0.1144218738	0.2406391575	0.2631787141
11.6970297	6096.833994	6096.517711	6097.3093	6097.112105	6097.214221	0.07800600971	0.3114557398	0.1144626522	0.2406759308	0.2632409423
11.7009901	6098.821997	6098.58848	6099.277576	6099.140713	6099.163303	0.07800282586	0.3115198108	0.1145034305	0.2407127042	0.2633031705
11.7049505	6100.81	6100.659249	6101.245852	6101.169321	6101.112385	0.07799964206	0.3115838819	0.1145442088	0.2407494775	0.2633653986
11.70891089	6102.798004	6102.730019	6103.214128	6103.197929	6103.061467	0.07799645832	0.311647953	0.1145849872	0.2407862509	0.2634276267
11.71287129	6104.786007	6104.800788	6105.182404	6105.226537	6105.010549	0.07799327452	0.3117120241	0.1146257656	0.2408230242	0.2634898549
11.71683168	6106.77401	6106.871557	6107.15068	6107.255146	6106.959631	0.07799009067	0.3117760951	0.1146665439	0.2408597975	0.263552083
11.72083333	6108.762013	6108.942327	6109.118956	6109.283754	6108.908712	0.07798690687	0.3118401663	0.1147073223	0.2408965708	0.2636143112
11.725	6110.750016	6111.013096	6111.087232	6111.312362	6110.857794	0.07798372313	0.3119042374	0.1147481006	0.2409333441	0.2636765393
11.72916667	6112.738019	6113.083865	6113.055508	6113.34097	6112.806876	0.07798053928	0.3119683084	0.1147888789	0.2409701175	0.2637387675
11.73333333	6114.726023	6115.154634	6115.023784	6115.369578	6115.730499	0.07797735554	0.3120323795	0.1148296573	0.2410068908	0.2638321097
11.7372549	6116.714026	6116.190019	6116.99206	6117.398187	6117.679581	0.07797417174	0.3120644151	0.1148704356	0.2410436641	0.2638943379
11.74117647	6118.702029	6118.260788	6118.960336	6119.426795	6119.628662	0.07797098795	0.3121284861	0.114911214	0.2410804375	0.263956566
11.74509804	6120.690032	6120.331557	6120.928612	6121.455403	6121.577744	0.07796780409	0.3121925572	0.1149519924	0.2411172108	0.2640187941
11.74901961	6122.678035	6122.402327	6122.896888	6123.484011	6123.526826	0.0779646203	0.3122566283	0.1149927707	0.2411539842	0.2640810223
11.75306122	6124.666039	6124.473096	6124.865164	6125.512619	6125.475908	0.0779614365	0.3123206993	0.1150335491	0.2411907575	0.2641432504
11.75714286	6126.654042	6126.543865	6126.833441	6127.541228	6127.42499	0.07795825276	0.3123847704	0.1150743274	0.2412275309	0.2642054785
11.76122449	6128.642045	6128.614634	6128.801717	6129.569836	6129.374072	0.07795506891	0.3124488415	0.1151151058	0.2412643041	0.2642677067
11.76530612	6130.630048	6130.685404	6130.769993	6131.598444	6131.323153	0.07795188511	0.3125129126	0.1151558841	0.2413010775	0.2643299349
11.76938776	6132.618051	6132.756173	6132.738269	6133.627052	6133.272235	0.07794870137	0.3125769837	0.1151966624	0.2413378509	0.264392163
11.77346939	6134.606054	6134.826942	6134.706545	6135.65566	6135.221317	0.07794551752	0.3126410548	0.1152374408	0.2413746242	0.2644543912
11.77755102	6136.594058	6136.897712	6136.674821	6137.684269	6137.170399	0.07794233372	0.3127051258	0.1152782191	0.2414113975	0.2645166193
11.78163265	6138.582061	6138.968481	6138.643097	6139.712877	6139.119481	0.07793914998	0.312769197	0.1153189975	0.2414481709	0.2645788475
11.78571429	6140.570064	6141.03925	6140.611373	6141.741485	6141.068563	0.07793596613	0.312833268	0.1153597758	0.2414849441	0.2646410756
11.78979592	6142.558067	6143.110019	6142.579649	6143.770093	6143.017644	0.07793278239	0.3128973391	0.1154005542	0.2415217175	0.2647033037
11.79387755	6144.54607	6145.180789	6144.547925	6145.798701	6144.966726	0.07792959853	0.3129614102	0.1154413325	0.2415584909	0.2647655319
11.79795918	6146.534074	6147.251558	6146.516201	6147.82731	6146.915808	0.07792641474	0.3130254812	0.1154821109	0.2415952642	0.2648277601
11.8019802	6148.522077	6148.286942	6149.468615	6148.841614	6149.839431	0.07792323094	0.3130575168	0.1155432784	0.2416136509	0.2649211023
11.80594059	6150.51008	6150.357712	6151.436891	6150.870222	6151.788513	0.07792004715	0.3131215879	0.1155840568	0.2416504242	0.2649833304
11.80990099	6152.498083	6152.428481	6153.405167	6152.89883	6153.737595	0.07791686335	0.313185659	0.1156248351	0.2416871975	0.2650455586
11.81386139	6154.486086	6154.49925	6155.373443	6154.927438	6155.686676	0.07791367955	0.3132497301	0.1156656135	0.2417239708	0.2651077867
11.81782178	6156.47409	6156.57002	6157.341719	6156.956046	6157.635758	0.07791049576	0.3133138011	0.1157063919	0.2417607442	0.2651700148
11.82178218	6158.462093	6158.640789	6159.309995	6158.984655	6159.58484	0.07790731196	0.3133778722	0.1157471702	0.2417975175	0.265232243
11.82574257	6160.450096	6160.711558	6161.278271	6161.013263	6161.533922	0.07790412822	0.3134419433	0.1157879485	0.2418342909	0.2652944712
11.82970297	6162.438099	6162.782327	6163.246548	6163.041871	6163.483004	0.07790094442	0.3135060144	0.1158287269	0.2418710642	0.2653566993
11.83366337	6164.426102	6164.853097	6165.214824	6165.070479	6165.432086	0.07789776062	0.3135700855	0.1158695053	0.2419078375	0.2654189274
11.83762376	6166.414105	6166.923866	6167.1831	6167.099087	6167.381167	0.07789457677	0.3136341566	0.1159102836	0.2419446108	0.2654811556
11.84166667	6168.402109	6168.994635	6169.151376	6169.127696	6169.330249	0.07789139303	0.3136982276	0.115951062	0.2419813842	0.2655433837
11.84583333	6170.390112	6171.065404	6171.119652	6171.156304	6171.279331	0.07788820923	0.3137622987	0.1159918403	0.2420181575	0.2656056118
11.85	6173.372117	6173.136174	6173.087928	6173.184912	6173.228413	0.07788343354	0.3138263698	0.1160326186	0.2420549308	0.26566784
11.854	6175.36012	6174.171558	6175.056204	6175.21352	6175.177495	0.07788024974	0.3138584054	0.116073397	0.2420917042	0.2657300682
11.858	6177.348123	6176.242328	6177.02448	6177.242128	6177.126577	0.0778770659	0.3139224764	0.1161141753	0.2421284775	0.2657922963
11.862	6179.336126	6178.313097	6178.992756	6179.270737	6179.075658	0.07787388215	0.3139865475	0.1161549537	0.2421652508	0.2658545244
11.866	6181.324129	6180.383866	6180.961032	6181.299345	6181.02474	0.07787069835	0.3140506186	0.1161957321	0.2422020242	0.2659167526
11.87	6183.312132	6182.454635	6182.929308	6183.327953	6182.973822	0.0778675145	0.3141146897	0.1162365104	0.2422387975	0.2659789808
11.874	6185.300136	6184.525405	6184.897584	6185.356561	6184.922904	0.07786433076	0.3141787608	0.1162772887	0.2422755708	0.2660412089
11.878	6187.288139	6186.596174	6186.86586	6187.385169	6186.871986	0.07786114691	0.3142428318	0.1163180671	0.2423123441	0.2661034371
11.882	6189.276142	6188.666943	6188.834136	6189.413778	6188.821068	0.07785796311	0.3143069029	0.1163588454	0.2423491175	0.2661656652
11.886	6191.264145	6190.737712	6190.802412	6191.442386	6190.770149	0.07785477932	0.314370974	0.1163996238	0.2423858908	0.2662278933
11.89	6193.252148	6192.808482	6192.770688	6193.470994	6192.719231	0.07785159552	0.3144350451	0.1164404021	0.2424226641	0.2662901214
11.894	6195.240152	6194.879251	6194.738964	6195.499602	6194.668313	0.07784841172	0.3144991162	0.1164811805	0.2424594375	0.2663523496
11.898	6197.228155	6196.95002	6196.70724	6197.52821	6196.617395	0.07784522793	0.3145631873	0.1165219589	0.2424962109	0.2664145778
11.90204082	6199.216158	6197.985405	6198.675516	6199.556819	6199.541018	0.07784204414	0.3145952228	0.1165627372	0.2425329841	0.26650792
11.90612245	6201.204161	6200.056174	6200.643793	6201.585427	6201.4901	0.07783886033	0.3146592939	0.1166035155	0.2425697575	0.2665701481
11.91020408	6203.192164	6202.126943	6202.612069	6203.614035	6203.439181	0.07783567659	0.314723365	0.1166442939	0.2426065309	0.2666323763
11.91428571	6205.180168	6204.197713	6204.580345	6205.642643	6205.388263	0.07783249274	0.314787436	0.1166850722	0.2426433042	0.2666946044
11.91836735	6207.168171	6206.268482	6206.548621	6207.671252	6207.337345	0.077829309	0.3148515071	0.1167258506	0.2426800775	0.2667568325
11.92244898	6209.156174	6208.339251	6208.516897	6209.69986	6209.286427	0.0778261252	0.3149155782	0.1167666289	0.2427168508	0.2668190607
11.92653061	6211.144177	6210.41002	6210.485173	6211.728468	6211.235509	0.07782294141	0.3149796493	0.1168074073	0.2427536241	0.2668812889
11.93061224	6213.13218	6212.48079	6212.453449	6213.757076	6213.184591	0.07781975755	0.3150437204	0.1168481857	0.2427903975	0.266943517
11.93465347	6215.120183	6214.551559	6215.405863	6214.77138	6215.133672	0.07781657376	0.3151077915	0.1169093532	0.2428087842	0.2670057451
11.93861386	6217.108187	6216.622328	6217.374139	6216.799988	6217.082754	0.07781339002	0.3151718625	0.1169501315	0.2428455575	0.2670679733
11.94257426	6219.09619	6218.693097	6219.342415	6218.828597	6219.031836	0.07781020622	0.3152359336	0.1169909099	0.2428823308	0.2671302015
11.94653465	6221.084193	6220.763867	6221.310691	6220.857205	6220.980918	0.07780702243	0.3153000047	0.1170316882	0.2429191041	0.2671924296
11.95049505	6223.072196	6222.834636	6223.278967	6222.885813	6222.93	0.07780383862	0.3153640758	0.1170724666	0.2429558775	0.2672546578
11.95445545	6225.060199	6224.905405	6225.247243	6224.914421	6224.879082	0.07780065478	0.3154281469	0.1171132449	0.2429926508	0.2673168859
11.95841584	6227.048203	6226.976174	6227.215519	6226.943029	6226.828163	0.07779747098	0.315492218	0.1171540233	0.2430294241	0.267379114
11.9625	6229.036206	6229.046944	6229.183795	6228.971638	6228.777245	0.07779428718	0.315556289	0.1171948016	0.2430661975	0.2674413422
11.96666667	6231.024209	6231.117713	6231.152071	6231.000246	6231.700868	0.07779110344	0.3156203601	0.1172355799	0.2431029708	0.2675346844
11.97058824	6233.012212	6232.153098	6233.120347	6233.028854	6233.64995	0.07778791964	0.3156523957	0.1172763583	0.2431397441	0.2675969126
11.9745098	6235.000215	6234.223867	6235.088623	6235.057462	6235.599032	0.07778473579	0.3157164667	0.1173171366	0.2431765175	0.2676591407
11.97843137	6236.988218	6236.294636	6237.0569	6237.08607	6237.548114	0.077781552	0.3157805378	0.117357915	0.2432132909	0.2677213689
11.98235294	6238.976222	6238.365405	6239.025176	6239.114679	6239.497195	0.0777783682	0.3158446089	0.1173986934	0.2432500642	0.267783597
11.98627451	6240.964225	6240.436175	6240.993452	6241.143287	6241.446277	0.0777751844	0.3159086799	0.1174394717	0.2432868375	0.2678458252
11.99019608	6242.952228	6242.506944	6242.961728	6243.171895	6243.395359	0.07777200066	0.315972751	0.11748025	0.2433236108	0.2679080533
11.99411765	6244.940231	6244.577713	6244.930004	6245.200503	6245.344441	0.07776881687	0.3160368221	0.1175210284	0.2433603841	0.2679702814
11.99803922	6246.928234	6246.648482	6246.89828	6247.229111	6247.293523	0.07776563301	0.3161008932	0.1175618067	0.2433971575	0.2680325096
12.00208333	6248.952056	6248.864906	6248.920714	6249.145595	6249.119098	0.0419435907	0.1705103314	0.06344419291	0.1313089098	0.144588489
12.00625	6250.940058	6250.935705	6250.889009	6251.174186	6251.068151	0.04194187459	0.1705448837	0.0634661918	0.131328748	0.1446220493
12.01041667	6252.92806	6253.006504	6252.857304	6253.202777	6253.017205	0.04194015856	0.170579436	0.06348819059	0.1313485862	0.1446556095
12.01458333	6254.916062	6255.077303	6254.825599	6255.231368	6254.966258	0.04193844241	0.1706139882	0.06351018944	0.1313684245	0.1446891697
12.01875	6256.904063	6257.148101	6256.793894	6257.25996	6256.915311	0.04193672632	0.1706485406	0.06353218829	0.1313882627	0.1447227301
12.02291667	6258.892065	6259.2189	6258.762188	6259.288551	6258.864364	0.04193501024	0.1706830929	0.06355418719	0.131408101	0.1447562903
12.02708333	6260.880067	6261.289699	6260.730483	6261.317142	6260.813417	0.04193329415	0.1707176451	0.06357618604	0.1314279392	0.1447898506
12.03125	6262.868068	6263.360498	6262.698778	6263.345733	6262.76247	0.04193157811	0.1707521974	0.06359818483	0.1314477775	0.1448234108
12.03529412	6264.85607	6264.395897	6264.667073	6265.374325	6265.68605	0.04192986197	0.1707694735	0.06362018367	0.1314676157	0.1448737512
12.03921569	6266.844072	6266.466696	6266.635368	6267.402916	6267.635103	0.04192814594	0.1708040259	0.06364218258	0.131487454	0.1449073114
12.04313725	6268.832074	6268.537495	6268.603663	6269.431507	6269.584157	0.04192642979	0.1708385781	0.06366418142	0.1315072922	0.1449408716
12.04705882	6270.820075	6270.608294	6270.571957	6271.460099	6271.53321	0.04192471376	0.1708731304	0.06368618027	0.1315271304	0.1449744319
12.05102041	6272.808077	6272.679092	6272.540252	6273.48869	6273.482263	0.04192299767	0.1709076827	0.06370817906	0.1315469687	0.1450079922
12.05510204	6274.796079	6274.749891	6274.508547	6275.517281	6275.431316	0.04192128158	0.170942235	0.06373017791	0.131566807	0.1450415525
12.05918367	6276.78408	6276.82069	6276.476842	6277.545872	6277.380369	0.04191956544	0.1709767873	0.06375217675	0.1315866452	0.1450751127
12.06326531	6278.772082	6278.891489	6278.445137	6279.574464	6279.329422	0.04191784935	0.1710113395	0.0637741756	0.1316064835	0.1451086729
12.06732673	6280.760084	6280.962287	6281.397579	6280.588759	6281.278476	0.04191613331	0.1710458918	0.06380717393	0.1316164025	0.1451422332
12.07128713	6282.748086	6283.033086	6283.365874	6282.617351	6283.227529	0.04191441717	0.1710804441	0.06382917277	0.1316362408	0.1451757934
12.07524752	6284.736087	6285.103885	6285.334169	6284.645942	6285.176582	0.04191270114	0.1711149964	0.06385117157	0.1316560791	0.1452093537
12.07920792	6286.724089	6287.174684	6287.302463	6286.674533	6287.125635	0.04191098505	0.1711495487	0.06387317047	0.1316759173	0.1452429139
12.08333333	6288.712091	6289.245483	6289.270758	6288.703124	6289.074688	0.04190926896	0.171184101	0.06389516931	0.1316957556	0.1452764742
12.0875	6290.700092	6291.316281	6291.239053	6290.731716	6291.023741	0.04190755287	0.1712186532	0.06391716811	0.1317155938	0.1453100344
12.09166667	6292.688094	6293.38708	6293.207348	6292.760307	6292.972795	0.04190583678	0.1712532055	0.06393916701	0.131735432	0.1453435947
12.09583333	6294.676096	6295.457879	6295.175643	6294.788898	6294.921848	0.04190412069	0.1712877578	0.0639611658	0.1317552703	0.1453771549
12.1	6297.658098	6297.528678	6297.143938	6297.831785	6297.845427	0.0419015465	0.1713223101	0.06398316465	0.1317850277	0.1454274954
12.10392157	6298.652099	6298.564077	6299.112232	6298.846081	6299.794481	0.04190068847	0.1713395862	0.06400516357	0.1317949468	0.1454610556
12.10784314	6300.640101	6300.634876	6301.080527	6300.874672	6301.743534	0.04189897237	0.1713741385	0.06402716234	0.131814785	0.1454946159
12.11176471	6302.628103	6302.705675	6303.048822	6302.903263	6303.692587	0.04189725628	0.1714086908	0.06404916119	0.1318346232	0.1455281761
12.11568627	6304.616104	6304.776473	6305.017117	6304.931854	6305.64164	0.04189554019	0.171443243	0.06407116003	0.1318544615	0.1455617363
12.11960784	6306.604106	6306.847272	6306.985412	6306.960446	6307.590693	0.0418938241	0.1714777953	0.06409315888	0.1318742998	0.1455952966
12.12352941	6308.592108	6308.918071	6308.953707	6308.989037	6309.539747	0.04189210807	0.1715123477	0.06411515778	0.131894138	0.1456288569
12.12745098	6310.58011	6310.98887	6310.922001	6311.017628	6311.4888	0.04189039198	0.1715468999	0.06413715657	0.1319139762	0.1456624171
12.13137255	6312.568111	6313.059669	6312.890296	6313.04622	6313.437853	0.04188867584	0.1715814522	0.06415915542	0.1319338145	0.1456959774
12.13541667	6314.556113	6315.130467	6314.858591	6315.074811	6315.386906	0.04188695975	0.1716160045	0.06418115432	0.1319536527	0.1457295376
12.13958333	6316.544115	6317.201266	6316.826886	6317.103402	6317.335959	0.04188524366	0.1716505568	0.06420315317	0.131973491	0.1457630978
12.14375	6318.532116	6319.272065	6318.795181	6319.131993	6319.285012	0.04188352757	0.1716851091	0.06422515202	0.1319933292	0.1457966581
12.14791667	6320.520118	6321.342864	6320.763476	6321.160585	6321.234066	0.04188181154	0.1717196614	0.06424715086	0.1320131674	0.1458302183
12.152	6323.502121	6322.378263	6322.73177	6323.189176	6323.183119	0.0418792374	0.1717369375	0.06426914971	0.1320330057	0.1458637786
12.156	6325.490122	6324.449062	6324.700065	6325.217767	6325.132172	0.04187752126	0.1717714897	0.0642911485	0.132052844	0.1458973389
12.16	6327.478124	6326.519861	6326.66836	6327.246358	6327.081225	0.04187580523	0.1718060421	0.0643131474	0.1320726822	0.1459308991
12.164	6329.466126	6328.590659	6328.636655	6329.27495	6329.030278	0.04187408908	0.1718405944	0.06433514619	0.1320925205	0.1459644594
12.168	6331.454128	6330.661458	6330.60495	6331.303541	6330.979331	0.04187237305	0.1718751466	0.06435714504	0.1321123587	0.1459980196
12.172	6333.442129	6332.732257	6332.573245	6333.332132	6332.928385	0.0418706569	0.1719096989	0.06437914394	0.132132197	0.1460315799
12.176	6335.430131	6334.803056	6334.541539	6335.360723	6334.877438	0.04186894087	0.1719442511	0.06440114273	0.1321520352	0.1460651401
12.18	6337.418133	6336.873855	6336.509834	6337.389315	6336.826491	0.04186722478	0.1719788035	0.06442314164	0.1321718734	0.1460987004
12.184	6339.406134	6338.944653	6338.478129	6339.417906	6338.775544	0.04186550864	0.1720133558	0.06444514048	0.1321917117	0.1461322607
12.188	6341.394136	6341.015452	6340.446424	6341.446497	6340.724597	0.04186379255	0.172047908	0.06446713927	0.13221155	0.1461658209
12.192	6343.382138	6343.086251	6342.414719	6343.475089	6342.67365	0.04186207646	0.1720824603	0.06448913818	0.1322313882	0.1461993811
12.196	6345.37014	6345.15705	6344.383014	6345.50368	6344.622704	0.04186036043	0.1721170126	0.06451113697	0.1322512264	0.1462329414
12.2	6347.358141	6347.227848	6347.335456	6347.532271	6347.546283	0.04185864434	0.1721515649	0.06454413529	0.1322710646	0.1462832817
12.204	6349.346143	6348.263248	6349.303751	6348.546567	6349.495336	0.04185692819	0.172168841	0.06456613414	0.1322809838	0.146316842
12.208	6351.334145	6350.334047	6351.272046	6350.575158	6351.44439	0.04185521216	0.1722033933	0.06458813293	0.132300822	0.1463504022
12.212	6353.322147	6352.404845	6353.24034	6352.603749	6353.393443	0.04185349601	0.1722379456	0.06461013183	0.1323206603	0.1463839625
12.216	6355.310148	6354.475644	6355.208635	6354.63234	6355.342496	0.04185177993	0.1722724978	0.06463213064	0.1323404985	0.1464175227
12.22	6357.29815	6356.546443	6357.17693	6356.660932	6357.291549	0.04185006384	0.1723070502	0.06465412947	0.1323603367	0.146451083
12.224	6359.286152	6358.617242	6359.145225	6358.689523	6359.240602	0.0418483478	0.1723416024	0.06467612837	0.132380175	0.1464846433
12.228	6361.274153	6360.688041	6361.11352	6360.718114	6361.189655	0.04184663166	0.1723761547	0.06469812721	0.1324000133	0.1465182035
12.232	6363.262155	6362.758839	6363.081815	6362.746706	6363.138709	0.04184491557	0.172410707	0.06472012601	0.1324198515	0.1465517638
12.236	6365.250157	6364.829638	6365.050109	6364.775297	6365.087762	0.04184319954	0.1724452593	0.06474212486	0.1324396897	0.1465853241
12.24	6367.238159	6366.900437	6367.018404	6366.803888	6367.036815	0.04184148339	0.1724798115	0.06476412372	0.132459528	0.1466188843
12.244	6369.22616	6368.971236	6368.986699	6368.832479	6368.985868	0.04183976736	0.1725143638	0.06478612255	0.1324793662	0.1466524445
12.248	6371.214162	6371.042034	6370.954994	6370.861071	6370.934921	0.04183805127	0.1725489162	0.0648081214	0.1324992045	0.1466860048
12.25208333	6373.202164	6373.112833	6372.923289	6372.889662	6372.883974	0.04183633513	0.1725834684	0.0648301203	0.1325190428	0.1467195651
12.25625	6375.190165	6375.183632	6374.891584	6374.918253	6374.833028	0.04183461909	0.1726180207	0.06485211909	0.132538881	0.1467531253
12.26041667	6377.178167	6377.254431	6376.859878	6376.946844	6376.782081	0.041832903	0.172652573	0.06487411804	0.1325587192	0.1467866855
12.26458333	6379.166169	6379.32523	6378.828173	6378.975436	6378.731134	0.04183118686	0.1726871252	0.06489611684	0.1325785575	0.1468202458
12.26862745	6381.154171	6380.360629	6380.796468	6381.004027	6381.654714	0.04182947083	0.1727044014	0.06491811569	0.1325983957	0.1468705862
12.27254902	6383.142172	6382.431428	6382.764763	6383.032618	6383.603767	0.04182775474	0.1727389537	0.06494011448	0.132618234	0.1469041464
12.27647059	6385.130174	6384.502226	6384.733058	6385.06121	6385.55282	0.04182603859	0.1727735059	0.06496211338	0.1326380722	0.1469377067
12.28039216	6387.118176	6386.573025	6386.701353	6387.089801	6387.501873	0.0418243225	0.1728080582	0.06498411223	0.1326579105	0.146971267
12.28431373	6389.106177	6388.643824	6388.669647	6389.118392	6389.450926	0.04182260642	0.1728426105	0.06500611107	0.1326777487	0.1470048272
12.28823529	6391.094179	6390.714623	6390.637942	6391.146983	6391.39998	0.04182089038	0.1728771628	0.06502810992	0.132697587	0.1470383875
12.29215686	6393.082181	6392.785422	6392.606237	6393.175575	6393.349033	0.04181917429	0.1729117151	0.06505010877	0.1327174252	0.1470719477
12.29607843	6395.070183	6394.85622	6394.574532	6395.204166	6395.298086	0.04181745815	0.1729462674	0.06507210756	0.1327372634	0.1471055079
12.3	6397.058184	6396.927019	6396.542827	6397.232757	6397.247139	0.04181574206	0.1729808196	0.06509410641	0.1327571017	0.1471390682
12.30416667	6399.046186	6398.997818	6398.511122	6399.261348	6399.196192	0.04181402603	0.173015372	0.06511610525	0.1327769399	0.1471726285
12.30833333	6401.034188	6401.068617	6400.479416	6401.28994	6401.145245	0.04181230988	0.1730499243	0.0651381041	0.1327967782	0.1472061887
12.3125	6403.022189	6403.139416	6402.447711	6403.318531	6403.094299	0.04181059379	0.1730844765	0.065160103	0.1328166165	0.1472397489
12.31666667	6405.010191	6405.210214	6404.416006	6405.347122	6405.043352	0.04180887771	0.1731190288	0.06518210179	0.1328364547	0.1472733092
12.32079208	6406.998193	6406.245614	6407.368448	6407.375713	6406.992405	0.04180716161	0.173136305	0.06521510006	0.1328562929	0.1473068694
12.32475248	6408.986195	6408.316412	6409.336743	6409.404305	6408.941458	0.04180544552	0.1731708573	0.06523709897	0.1328761311	0.1473404297
12.32871287	6410.974196	6410.387211	6411.305038	6411.432896	6410.890511	0.04180372949	0.1732054095	0.06525909776	0.1328959694	0.14737399
12.33267327	6412.962198	6412.45801	6413.273333	6413.461487	6412.839564	0.0418020134	0.1732399618	0.06528109662	0.1329158077	0.1474075502
12.33673469	6414.9502	6414.528809	6415.241628	6415.490079	6414.788618	0.04180029731	0.1732745141	0.06530309547	0.1329356459	0.1474411104
12.34081633	6416.938201	6416.599608	6417.209922	6417.51867	6416.737671	0.04179858122	0.1733090664	0.06532509435	0.1329554841	0.1474746708
12.34489796	6418.926203	6418.670406	6419.178217	6419.547261	6418.686724	0.04179686514	0.1733436187	0.06534709314	0.1329753224	0.1475082309
12.34897959	6420.914205	6420.741205	6421.146512	6421.575852	6420.635777	0.04179514905	0.1733781709	0.06536909199	0.1329951606	0.1475417913
12.35294118	6422.902207	6422.812004	6423.114807	6422.590148	6423.559357	0.0417934329	0.1734127232	0.06539109084	0.1330050798	0.1475921316
12.35686275	6424.890208	6424.882803	6425.083102	6424.618739	6425.50841	0.04179171687	0.1734472755	0.06541308968	0.133024918	0.1476256918
12.36078431	6426.87821	6426.953602	6427.051397	6426.64733	6427.457463	0.04179000072	0.1734818278	0.06543508859	0.1330447562	0.1476592521
12.36470588	6428.866212	6429.0244	6429.019691	6428.675922	6429.406516	0.04178828464	0.1735163801	0.06545708738	0.1330645945	0.1476928124
12.36875	6430.854213	6431.095199	6430.987986	6430.704513	6431.35557	0.04178656855	0.1735509323	0.06547908622	0.1330844328	0.1477263726
12.37291667	6432.842215	6433.165998	6432.956281	6432.733104	6433.304623	0.04178485246	0.1735854847	0.06550108507	0.133104271	0.1477599328
12.37708333	6434.830217	6435.236797	6434.924576	6434.761696	6435.253676	0.04178313637	0.1736200369	0.06552308397	0.1331241092	0.1477934932
12.38125	6436.818219	6437.307595	6436.892871	6436.790287	6437.202729	0.04178142028	0.1736545892	0.06554508282	0.1331439475	0.1478270533
12.38541667	6438.80622	6439.378394	6438.861166	6438.818878	6439.151782	0.04177970419	0.1736891415	0.06556708161	0.1331637857	0.1478606136
12.38958333	6440.794222	6441.449193	6440.82946	6440.847469	6441.100835	0.0417779881	0.1737236937	0.06558908046	0.1331836239	0.1478941739
12.39375	6442.782224	6443.519992	6442.797755	6442.876061	6443.049889	0.04177627207	0.1737582461	0.0656110793	0.1332034622	0.1479277341
12.39791667	6444.770225	6445.590791	6444.76605	6444.904652	6444.998942	0.04177455598	0.1737927983	0.06563307821	0.1332233004	0.1479612944
12.40196078	6446.758227	6446.62619	6446.734345	6446.933243	6447.922521	0.04177283984	0.1738100744	0.065655077	0.1332431387	0.1480116348
12.40588235	6448.746229	6448.696989	6448.70264	6448.961834	6449.871575	0.0417711238	0.1738446267	0.0656770759	0.1332629769	0.148045195
12.40980392	6450.734231	6450.767787	6450.670935	6450.990426	6451.820628	0.04176940766	0.1738791791	0.06569907475	0.1332828152	0.1480787553
12.41372549	6452.722232	6452.838586	6452.639229	6453.019017	6453.769681	0.04176769157	0.1739137314	0.06572107354	0.1333026535	0.1481123155
12.41764706	6454.710234	6454.909385	6454.607524	6455.047608	6455.718734	0.04176597548	0.1739482836	0.0657430724	0.1333224917	0.1481458757
12.42156863	6456.698236	6456.980184	6456.575819	6457.076199	6457.667787	0.04176425945	0.1739828359	0.06576507123	0.13334233	0.148179436
12.4254902	6458.686237	6459.050983	6458.544114	6459.104791	6459.61684	0.04176254336	0.1740173882	0.06578707008	0.1333621682	0.1482129963
12.42941176	6460.674239	6461.121781	6460.512409	6461.133382	6461.565894	0.04176082721	0.1740519405	0.06580906897	0.1333820064	0.1482465566
12.43333333	6462.662241	6463.19258	6462.480704	6463.161973	6463.514947	0.04175911118	0.1740864928	0.06583106783	0.1334018447	0.1482801168
12.4375	6464.650243	6465.263379	6464.448998	6465.190565	6465.464	0.04175739504	0.174121045	0.06585306662	0.1334216829	0.148313677
12.44158416	6466.638244	6466.298778	6467.401441	6467.219156	6467.413053	0.04175567895	0.1741383212	0.06588606495	0.1334415212	0.1483472373
12.44554455	6468.626246	6468.369577	6469.369736	6469.247747	6469.362106	0.04175396286	0.1741728735	0.06590806374	0.1334613594	0.1483807976
12.44950495	6470.614248	6470.440376	6471.33803	6471.276338	6471.311159	0.04175224677	0.1742074258	0.06593006258	0.1334811977	0.1484143578
12.45346535	6472.602249	6472.511175	6473.306325	6473.30493	6473.260213	0.04175053074	0.174241978	0.06595206143	0.1335010359	0.1484479181
12.45742574	6474.590251	6474.581973	6475.27462	6475.333521	6475.209266	0.04174881459	0.1742765303	0.06597406033	0.1335208742	0.1484814783
12.46138614	6476.578253	6476.652772	6477.242915	6477.362112	6477.158319	0.04174709856	0.1743110826	0.06599605918	0.1335407124	0.1485150385
12.46534653	6478.566255	6478.723571	6479.21121	6479.390703	6479.107372	0.04174538241	0.1743456348	0.06601805802	0.1335605506	0.1485485988
12.46938776	6480.554256	6480.79437	6481.179504	6481.419295	6481.056425	0.04174366638	0.1743801871	0.06604005685	0.1335803889	0.148582159
12.47346939	6482.542258	6482.865169	6483.147799	6483.447886	6483.005478	0.04174195024	0.1744147394	0.06606205572	0.1336002271	0.1486157193
12.47755102	6484.53026	6484.935967	6485.116094	6485.476477	6484.954532	0.0417402342	0.1744492917	0.06608405456	0.1336200654	0.1486492796
12.48163265	6486.518261	6487.006766	6487.084389	6487.505068	6486.903585	0.04173851806	0.174483844	0.06610605336	0.1336399036	0.1486828398
12.48571429	6488.506263	6489.077565	6489.052684	6489.53366	6488.852638	0.04173680197	0.1745183963	0.06612805228	0.1336597419	0.1487164001
12.48979592	6490.494265	6491.148364	6491.020979	6491.562251	6490.801691	0.04173508594	0.1745529485	0.06615005105	0.1336795801	0.1487499603
12.49387755	6492.482267	6493.219162	6492.989273	6493.590842	6492.750744	0.04173336979	0.1745875009	0.0661720499	0.1336994183	0.1487835205
12.49795918	6494.470268	6495.289961	6494.957568	6495.619434	6494.699797	0.0417316537	0.1746220532	0.06619404883	0.1337192566	0.1488170809
12.502	6497.452271	6496.325361	6496.925863	6496.633729	6497.623377	0.04172907958	0.1746393293	0.06621604759	0.1337291757	0.1488674212
12.506	6499.440273	6498.396159	6498.894158	6498.66232	6499.57243	0.04172736353	0.1746738816	0.06623804649	0.1337490139	0.1489009815
12.51	6501.428274	6500.466958	6500.862453	6500.690912	6501.521484	0.04172564745	0.1747084339	0.06626004534	0.1337688522	0.1489345417
12.514	6503.416276	6502.537757	6502.830748	6502.719503	6503.470537	0.0417239313	0.1747429861	0.06628204413	0.1337886905	0.1489681019
12.518	6505.404278	6504.608556	6504.799042	6504.748094	6505.41959	0.04172221527	0.1747775384	0.06630404303	0.1338085287	0.1490016622
12.522	6507.39228	6506.679355	6506.767337	6506.776686	6507.368643	0.04172049918	0.1748120907	0.06632604182	0.133828367	0.1490352225
12.526	6509.380281	6508.750153	6508.735632	6508.805277	6509.317696	0.04171878303	0.174846643	0.06634804073	0.1338482052	0.1490687827
12.53	6511.368283	6510.820952	6510.703927	6510.833868	6511.266749	0.04171706695	0.1748811953	0.06637003957	0.1338680434	0.149102343
12.534	6513.356285	6512.891751	6512.672222	6512.862459	6513.215803	0.04171535086	0.1749157476	0.06639203838	0.1338878817	0.1491359032
12.538	6515.344286	6514.96255	6514.640517	6514.891051	6515.164856	0.04171363477	0.1749502998	0.06641403723	0.1339077199	0.1491694634
12.542	6517.332288	6517.033348	6516.608811	6516.919642	6517.113909	0.04171191874	0.1749848521	0.06643603606	0.1339275582	0.1492030237
12.546	6519.32029	6519.104147	6518.577106	6518.948233	6519.062962	0.04171020259	0.1750194044	0.0664580349	0.1339473964	0.149236584
12.55	6521.308292	6521.174946	6520.545401	6520.976824	6521.012015	0.04170848655	0.1750539567	0.06648003382	0.1339672347	0.1492701442
12.55416667	6523.296293	6523.245745	6522.513696	6523.005416	6522.961068	0.04170677047	0.1750885089	0.0665020326	0.1339870729	0.1493037045
12.55833333	6525.284295	6525.316544	6524.481991	6525.034007	6524.910122	0.04170505433	0.1751230613	0.0665240315	0.1340069112	0.1493372647
12.56237624	6527.272297	6526.351943	6527.434433	6527.062598	6526.859175	0.04170333829	0.1751403374	0.06655702977	0.1340267494	0.149370825
12.56633663	6529.260298	6528.422742	6529.402728	6529.091189	6528.808228	0.0417016222	0.1751748896	0.06657902856	0.1340465876	0.1494043852
12.57029703	6531.2483	6530.493541	6531.371023	6531.119781	6530.757281	0.04169990611	0.1752094419	0.06660102746	0.1340664259	0.1494379455
12.57425743	6533.236302	6532.564339	6533.339318	6533.148372	6532.706334	0.04169818997	0.1752439943	0.06662302631	0.1340862641	0.1494715058
12.57821782	6535.224304	6534.635138	6535.307612	6535.176963	6534.655387	0.04169647388	0.1752785465	0.06664502516	0.1341061024	0.149505066
12.58217822	6537.212305	6536.705937	6537.275907	6537.205555	6536.604441	0.04169475785	0.1753130988	0.06666702395	0.1341259407	0.1495386263
12.58613861	6539.200307	6538.776736	6539.244202	6539.234146	6538.553494	0.0416930417	0.1753476511	0.06668902285	0.1341457789	0.1495721865
12.59009901	6541.188309	6540.847534	6541.212497	6541.262737	6540.502547	0.04169132561	0.1753822034	0.0667110217	0.1341656172	0.1496057468
12.59405941	6543.17631	6542.918333	6543.180792	6543.291328	6542.4516	0.04168960952	0.1754167556	0.06673302049	0.1341854553	0.149639307
12.5980198	6545.164312	6544.989132	6545.149087	6545.31992	6544.400653	0.04168789349	0.175451308	0.06675501935	0.1342052936	0.1496728672
12.60204082	6547.152314	6546.024531	6547.117381	6547.348511	6547.324233	0.04168617736	0.1754685841	0.0667770182	0.1342251319	0.1497232076
12.60612245	6549.140316	6548.09533	6549.085676	6549.377102	6549.273286	0.04168446131	0.1755031363	0.06679901708	0.1342449701	0.1497567679
12.61020408	6551.128317	6550.166129	6551.053971	6551.405693	6551.222339	0.04168274517	0.1755376887	0.06682101588	0.1342648083	0.1497903282
12.61428571	6553.116319	6552.236928	6553.022266	6553.434285	6553.171393	0.04168102908	0.175572241	0.06684301472	0.1342846466	0.1498238884
12.61836735	6555.104321	6554.307727	6554.990561	6555.462876	6555.120446	0.04167931299	0.1756067932	0.06686501362	0.1343044848	0.1498574487
12.62244898	6557.092322	6556.378525	6556.958856	6557.491467	6557.069499	0.04167759696	0.1756413455	0.06688701247	0.1343243231	0.1498910089
12.62653061	6559.080324	6558.449324	6558.92715	6559.520058	6559.018552	0.04167588081	0.1756758978	0.06690901132	0.1343441614	0.1499245692
12.63061224	6561.068326	6560.520123	6560.895445	6561.54865	6560.967605	0.04167416478	0.1757104501	0.06693101011	0.1343639996	0.1499581294
12.63469388	6563.056328	6562.590922	6562.86374	6563.577241	6562.916658	0.04167244864	0.1757450024	0.06695300901	0.1343838378	0.1499916896
12.63877551	6565.044329	6564.66172	6564.832035	6565.605832	6564.865712	0.0416707326	0.1757795547	0.06697500786	0.1344036761	0.1500252499
12.64285714	6567.032331	6566.732519	6566.80033	6567.634424	6566.814765	0.04166901646	0.1758141069	0.06699700665	0.1344235143	0.1500588101
12.64693878	6569.020333	6568.803318	6568.768625	6569.663015	6568.763818	0.04166730042	0.1758486592	0.06701900555	0.1344433526	0.1500923704
12.65098039	6571.008334	6570.874117	6570.736919	6570.67731	6571.687398	0.04166558433	0.1758832115	0.06704100435	0.1344532717	0.1501427108
12.65490196	6572.996336	6572.944916	6572.705214	6572.705902	6573.636451	0.04166386819	0.1759177637	0.06706300319	0.1344731099	0.150176271
12.65882353	6574.984338	6575.015714	6574.673509	6574.734493	6575.585504	0.04166215211	0.1759523161	0.06708500209	0.1344929482	0.1502098313
12.6627451	6576.97234	6577.086513	6576.641804	6576.763084	6577.534557	0.04166043607	0.1759868683	0.06710700088	0.1345127865	0.1502433916
12.66666667	6578.960341	6579.157312	6578.610099	6578.791675	6579.48361	0.04165871998	0.1760214206	0.06712899973	0.1345326247	0.1502769518
12.67083333	6580.948343	6581.228111	6580.578394	6580.820267	6581.432663	0.04165700384	0.1760559729	0.06715099862	0.134552463	0.1503105121
12.675	6582.936345	6583.298909	6582.546688	6582.848858	6583.381717	0.04165528775	0.1760905251	0.06717299742	0.1345723012	0.1503440723
12.67916667	6584.924346	6585.369708	6584.514983	6584.877449	6585.33077	0.04165357171	0.1761250775	0.06719499627	0.1345921394	0.1503776326
12.68316832	6586.912348	6586.405108	6587.467425	6586.906041	6587.279823	0.04165185557	0.1761423536	0.06722799459	0.1346119777	0.1504111928
12.68712871	6588.90035	6588.475906	6589.43572	6588.934632	6589.228876	0.04165013953	0.1761769059	0.06724999339	0.1346318159	0.150444753
12.69108911	6590.888352	6590.546705	6591.404015	6590.963223	6591.177929	0.04164842339	0.1762114581	0.06727199223	0.1346516542	0.1504783133
12.6950495	6592.876353	6592.617504	6593.37231	6592.991814	6593.126982	0.04164670736	0.1762460104	0.06729399114	0.1346714924	0.1505118736
12.6990099	6594.864355	6594.688303	6595.340605	6595.020406	6595.076036	0.04164499127	0.1762805628	0.06731598993	0.1346913306	0.1505454338
12.7029703	6596.852357	6596.759102	6597.3089	6597.048997	6597.025089	0.04164327514	0.176315115	0.06733798885	0.1347111689	0.1505789941
12.70693069	6598.840358	6598.8299	6599.277194	6599.077588	6598.974142	0.04164155909	0.1763496673	0.06735998762	0.1347310072	0.1506125543
12.71089109	6600.82836	6600.900699	6601.245489	6601.106179	6600.923195	0.041639843	0.1763842196	0.06738198647	0.1347508454	0.1506461146
12.71485149	6602.816362	6602.971498	6603.213784	6603.134771	6602.872248	0.04163812691	0.1764187718	0.06740398531	0.1347706837	0.1506796749
12.71881188	6604.804364	6605.042297	6605.182079	6605.163362	6604.821301	0.04163641082	0.1764533242	0.06742598422	0.1347905219	0.1507132351
12.72291667	6606.792365	6607.113095	6607.150374	6607.191953	6606.770355	0.04163469474	0.1764878765	0.06744798306	0.1348103601	0.1507467954
12.72708333	6608.780367	6609.183894	6609.118669	6609.220544	6608.719408	0.04163297859	0.1765224287	0.06746998186	0.1348301984	0.1507803556
12.73125	6610.768369	6611.254693	6611.086963	6611.249136	6610.668461	0.04163126256	0.176556981	0.0674919807	0.1348500366	0.1508139158
12.73529412	6612.75637	6612.290092	6613.055258	6613.277727	6613.592041	0.04162954641	0.1765742572	0.06751397955	0.1348698748	0.1508642562
12.73921569	6614.744372	6614.360891	6615.023553	6615.306318	6615.541094	0.04162783032	0.1766088095	0.06753597845	0.1348897131	0.1508978164
12.74313725	6616.732374	6616.43169	6616.991848	6617.33491	6617.490147	0.04162611424	0.1766433617	0.06755797724	0.1349095513	0.1509313768
12.74705882	6618.720376	6618.502489	6618.960143	6619.363501	6619.4392	0.04162439815	0.176677914	0.06757997614	0.1349293896	0.150964937
12.75102041	6620.708377	6620.573288	6620.928438	6621.392092	6621.388253	0.04162268211	0.1767124663	0.06760197499	0.1349492279	0.1509984973
12.75510204	6622.696379	6622.644086	6622.896732	6623.420683	6623.337307	0.04162096602	0.1767470186	0.06762397378	0.1349690661	0.1510320575
12.75918367	6624.684381	6624.714885	6624.865027	6625.449275	6625.28636	0.04161924988	0.1767815709	0.06764597263	0.1349889044	0.1510656178
12.76326531	6626.672382	6626.785684	6626.833322	6627.477866	6627.235413	0.04161753379	0.1768161232	0.06766797148	0.1350087425	0.151099178
12.76734694	6628.660384	6628.856483	6628.801617	6629.506457	6629.184466	0.04161581775	0.1768506754	0.06768997032	0.1350285808	0.1511327382
12.77142857	6630.648386	6630.927281	6630.769912	6631.535048	6631.133519	0.04161410161	0.1768852277	0.06771196922	0.1350484191	0.1511662985
12.7755102	6632.636388	6632.99808	6632.738207	6633.56364	6633.082572	0.04161238558	0.1769197799	0.06773396807	0.1350682573	0.1511998588
12.77959184	6634.624389	6635.068879	6634.706501	6635.592231	6635.031626	0.04161066943	0.1769543323	0.06775596686	0.1350880955	0.151233419
12.78367347	6636.612391	6637.139678	6636.674796	6637.620822	6636.980679	0.0416089534	0.1769888845	0.06777796576	0.1351079338	0.1512669793
12.7877551	6638.600393	6639.210477	6638.643091	6639.649413	6638.929732	0.04160723731	0.1770234368	0.06779996455	0.135127772	0.1513005395
12.79183673	6640.588394	6641.281275	6640.611386	6641.678005	6640.878785	0.04160552122	0.1770579891	0.06782196346	0.1351476103	0.1513340997
12.79591837	6642.576396	6643.352074	6642.579681	6643.706596	6642.827838	0.04160380508	0.1770925414	0.06784396225	0.1351674485	0.15136766
12.8	6645.558399	6645.422873	6645.532123	6645.735187	6645.751418	0.041601231	0.1771270937	0.06787696058	0.1351872868	0.1514180004
12.8039604	6646.5524	6646.458272	6647.500418	6646.749483	6647.700471	0.04160037291	0.1771443698	0.06789895942	0.1351972059	0.1514515606
12.80792079	6648.540401	6648.529071	6649.468713	6648.778074	6649.649524	0.04159865687	0.1771789221	0.06792095821	0.1352170442	0.1514851209
12.81188119	6650.528403	6650.59987	6651.437008	6650.806665	6651.598578	0.04159694078	0.1772134744	0.06794295706	0.1352368824	0.1515186811
12.81584158	6652.516405	6652.670669	6653.405302	6652.835257	6653.547631	0.04159522469	0.1772480266	0.06796495592	0.1352567207	0.1515522414
12.81980198	6654.504406	6654.741467	6655.373597	6654.863848	6655.496684	0.04159350855	0.1772825789	0.06798695475	0.1352765589	0.1515858017
12.82376238	6656.492408	6656.812266	6657.341892	6656.892439	6657.445737	0.04159179251	0.1773171313	0.06800895365	0.1352963971	0.1516193619
12.82772277	6658.48041	6658.883065	6659.310187	6658.921031	6659.39479	0.04159007642	0.1773516835	0.06803095249	0.1353162354	0.1516529221
12.83168317	6660.468412	6660.953864	6661.278482	6660.949622	6661.343843	0.04158836034	0.1773862358	0.06805295129	0.1353360737	0.1516864824
12.83564356	6662.456413	6663.024663	6663.246777	6662.978213	6663.292897	0.04158664419	0.1774207881	0.0680749502	0.1353559118	0.1517200427
12.83960396	6664.444415	6665.095461	6665.215071	6665.006804	6665.24195	0.0415849281	0.1774553403	0.068096949	0.1353757501	0.1517536029
12.84375	6666.432417	6667.16626	6667.183366	6667.035396	6667.191003	0.04158321201	0.1774898926	0.06811894789	0.1353955883	0.1517871631
12.84791667	6668.420419	6669.237059	6669.151661	6669.063987	6669.140056	0.04158149592	0.177524445	0.06814094668	0.1354154266	0.1518207234
12.852	6671.402421	6670.272458	6671.119956	6671.092578	6671.089109	0.04157892179	0.1775417211	0.06816294553	0.1354352649	0.1518542837
12.856	6673.390423	6672.343257	6673.088251	6673.121169	6673.038162	0.0415772057	0.1775762734	0.06818494443	0.1354551031	0.1518878439
12.86	6675.378425	6674.414056	6675.056546	6675.149761	6674.987216	0.04157548961	0.1776108257	0.06820694332	0.1354749414	0.1519214041
12.864	6677.366426	6676.484855	6677.02484	6677.178352	6676.936269	0.04157377358	0.177645378	0.06822894212	0.1354947796	0.1519549645
12.868	6679.354428	6678.555653	6678.993135	6679.206943	6678.885322	0.04157205749	0.1776799302	0.06825094097	0.1355146179	0.1519885246
12.872	6681.34243	6680.626452	6680.96143	6681.235534	6680.834375	0.0415703414	0.1777144825	0.06827293982	0.1355344561	0.1520220849
12.876	6683.330431	6682.697251	6682.929725	6683.264126	6682.783428	0.04156862531	0.1777490347	0.06829493861	0.1355542943	0.1520556452
12.88	6685.318433	6684.76805	6684.89802	6685.292717	6684.732481	0.04156690917	0.1777835871	0.06831693745	0.1355741325	0.1520892055
12.884	6687.306435	6686.838849	6686.866315	6687.321308	6686.681535	0.04156519308	0.1778181394	0.06833893635	0.1355939709	0.1521227657
12.888	6689.294437	6688.909647	6688.834609	6689.3499	6688.630588	0.04156347699	0.1778526916	0.0683609352	0.1356138091	0.1521563259
12.892	6691.282438	6690.980446	6690.802904	6691.378491	6690.579641	0.04156176096	0.1778872439	0.06838293405	0.1356336473	0.1521898862
12.896	6693.27044	6693.051245	6692.771199	6693.407082	6692.528694	0.04156004487	0.1779217962	0.06840493284	0.1356534856	0.1522234465
12.9	6695.258442	6695.122044	6694.739494	6695.435673	6695.452274	0.04155832872	0.1779563484	0.06842693169	0.1356733238	0.1522737868
12.90408163	6697.246443	6696.157443	6696.707789	6697.464265	6697.401327	0.04155661269	0.1779736246	0.06844893061	0.1356931621	0.1523073471
12.90816327	6699.234445	6698.228242	6698.676084	6699.492856	6699.35038	0.0415548966	0.1780081769	0.06847092938	0.1357130003	0.1523409074
12.9122449	6701.222447	6700.299041	6700.644378	6701.521447	6701.299433	0.04155318046	0.1780427292	0.06849292828	0.1357328386	0.1523744676
12.91632653	6703.210449	6702.369839	6702.612673	6703.550038	6703.248486	0.04155146437	0.1780772814	0.06851492707	0.1357526768	0.1524080278
12.92040816	6705.19845	6704.440638	6704.580968	6705.57863	6705.19754	0.04154974828	0.1781118337	0.06853692592	0.1357725151	0.1524415881
12.9244898	6707.186452	6706.511437	6706.549263	6707.607221	6707.146593	0.04154803225	0.178146386	0.06855892477	0.1357923533	0.1524751484
12.92857143	6709.174454	6708.582236	6708.517558	6709.635812	6709.095646	0.0415463161	0.1781809383	0.06858092361	0.1358121915	0.1525087086
12.93265306	6711.162455	6710.653035	6710.485853	6711.664403	6711.044699	0.04154460001	0.1782154906	0.06860292252	0.1358320298	0.1525422689
12.93663366	6713.150457	6712.723833	6713.438295	6712.678699	6712.993752	0.04154288392	0.1782500429	0.06863592075	0.1358419489	0.1525758291
12.94059406	6715.138459	6714.794632	6715.40659	6714.70729	6714.942805	0.04154116784	0.1782845951	0.06865791958	0.1358617871	0.1526093894
12.94455446	6717.126461	6716.865431	6717.374884	6716.735882	6716.891859	0.04153945175	0.1783191475	0.06867991848	0.1358816254	0.1526429496
12.94851485	6719.114462	6718.93623	6719.343179	6718.764473	6718.840912	0.04153773566	0.1783536997	0.06870191734	0.1359014636	0.1526765098
12.95247525	6721.102464	6721.007028	6721.311474	6720.793064	6720.789965	0.04153601962	0.178388252	0.06872391612	0.1359213019	0.1527100701
12.95643564	6723.090466	6723.077827	6723.279769	6722.821655	6722.739018	0.04153430353	0.1784228043	0.06874591496	0.1359411401	0.1527436304
12.96041667	6725.078467	6725.148626	6725.248064	6724.850247	6724.688071	0.04153258745	0.1784573566	0.06876791381	0.1359609783	0.1527771906
12.96458333	6727.066469	6727.219425	6727.216359	6726.878838	6726.637124	0.0415308713	0.1784919088	0.06878991266	0.1359808166	0.1528107508
12.96862745	6729.054471	6728.254824	6729.184653	6728.907429	6729.560704	0.04152915521	0.178509185	0.0688119115	0.1360006549	0.1528610913
12.97254902	6731.042473	6730.325623	6731.152948	6730.93602	6731.509757	0.04152743918	0.1785437373	0.06883391041	0.1360204931	0.1528946515
12.97647059	6733.030474	6732.396422	6733.121243	6732.964612	6733.458811	0.04152572303	0.1785782895	0.0688559092	0.1360403314	0.1529282117
12.98039216	6735.018476	6734.46722	6735.089538	6734.993203	6735.407864	0.04152400695	0.1786128419	0.06887790805	0.1360601696	0.152961772
12.98431373	6737.006478	6736.538019	6737.057833	6737.021794	6737.356917	0.04152229086	0.1786473942	0.06889990689	0.1360800079	0.1529953323
12.98823529	6738.994479	6738.608818	6739.026128	6739.050386	6739.30597	0.04152057477	0.1786819465	0.06892190579	0.1360998461	0.1530288925
12.99215686	6740.982481	6740.679617	6740.994422	6741.078977	6741.255023	0.04151885873	0.1787164987	0.06894390459	0.1361196843	0.1530624527
12.99607843	6742.970483	6742.750416	6742.962717	6743.107568	6743.204076	0.04151714265	0.178751051	0.06896590349	0.1361395226	0.153096013
13	6744.958485	6744.821214	6744.931012	6745.136159	6745.15313	0.04151542656	0.1787856033	0.06898790233	0.1361593608	0.1531295732
13.00416667	6746.96561	6746.974385	6746.9311	6747.102016	6747.031629	0.0223895597	0.0964482805	0.03721657877	0.07344437596	0.0826092702
13.00833333	6748.953611	6749.0452	6748.899405	6749.130598	6748.980667	0.02238863397	0.09646691694	0.0372284427	0.07345507464	0.08262737119
13.0125	6750.941612	6751.116014	6750.86771	6751.15918	6750.929704	0.02238770819	0.09648555338	0.03724030652	0.07346577331	0.08264547214
13.01666667	6752.929613	6753.186829	6752.836015	6753.187762	6752.878742	0.02238678235	0.09650418976	0.03725217041	0.07347647198	0.08266357317
13.02083333	6754.917614	6755.257644	6754.80432	6755.216344	6754.82778	0.02238585656	0.09652282619	0.03726403427	0.07348717066	0.08268167416
13.025	6756.905615	6757.328459	6756.772625	6757.244926	6756.776817	0.02238493078	0.09654146263	0.03727589821	0.07349786934	0.08269977515
13.02916667	6758.893616	6759.399273	6758.74093	6759.273509	6758.725855	0.02238400499	0.09656009912	0.03728776207	0.07350856801	0.08271787614
13.03333333	6760.881617	6761.470088	6760.709235	6761.302091	6761.649412	0.02238307926	0.09657873556	0.03729962596	0.07351926667	0.08274502757
13.0372549	6762.869618	6762.505495	6762.67754	6763.330673	6763.598449	0.02238215348	0.09658805378	0.03731148978	0.07352996536	0.08276312861
13.04117647	6764.857619	6764.57631	6764.645845	6765.359255	6765.547487	0.02238122764	0.09660669022	0.03732335368	0.07354066403	0.08278122955
13.04509804	6766.84562	6766.647125	6766.61415	6767.387837	6767.496525	0.02238030191	0.0966253266	0.03733521759	0.07355136271	0.08279933054
13.04901961	6768.833621	6768.717939	6768.582455	6769.416419	6769.445563	0.02237937607	0.09664396303	0.03734708141	0.07356206137	0.08281743156
13.05306122	6770.821622	6770.788754	6770.55076	6771.445001	6771.3946	0.02237845029	0.09666259947	0.03735894529	0.07357276	0.08283553257
13.05714286	6772.809622	6772.859569	6772.519065	6773.473583	6773.343638	0.0223775245	0.09668123591	0.03737080916	0.07358345873	0.08285363356
13.06122449	6774.797623	6774.930383	6774.48737	6775.502166	6775.292676	0.02237659872	0.09669987236	0.03738267304	0.07359415741	0.08287173455
13.06530612	6776.785624	6777.001198	6776.455675	6777.530748	6777.241713	0.02237567299	0.09671850884	0.03739453697	0.07360485604	0.08288983554
13.06930693	6778.773625	6779.072013	6779.408132	6778.545039	6779.190751	0.02237474714	0.09673714522	0.03741233277	0.0736102054	0.08290793647
13.07326733	6780.761626	6781.142828	6781.376437	6780.573621	6781.139789	0.02237382142	0.09675578166	0.03742419661	0.07362090404	0.08292603752
13.07722772	6782.749627	6783.213642	6783.344742	6782.602203	6783.088826	0.02237289558	0.09677441809	0.03743606054	0.07363160276	0.08294413845
13.08125	6784.737628	6785.284457	6785.313047	6784.630785	6785.037864	0.02237196985	0.09679305459	0.03744792442	0.07364230139	0.0829622395
13.08541667	6786.725629	6787.355272	6787.281352	6786.659367	6786.986902	0.02237104401	0.09681169102	0.03745978831	0.07365300011	0.08298034047
13.08958333	6788.71363	6789.426086	6789.249657	6788.687949	6788.93594	0.02237011822	0.09683032746	0.03747165217	0.07366369873	0.08299844147
13.09375	6790.701631	6791.496901	6791.217962	6790.716532	6790.884977	0.02236919244	0.09684896384	0.03748351599	0.07367439741	0.08301654246
13.09791667	6792.689632	6793.567716	6793.186267	6792.745114	6792.834015	0.02236826671	0.09686760028	0.03749537996	0.07368509608	0.08303464345
13.10196078	6794.677633	6794.603123	6795.154572	6794.773696	6795.757572	0.02236734092	0.09687691855	0.03750724375	0.07369579476	0.08306179488
13.10588235	6796.665634	6796.673938	6797.122877	6796.802278	6797.706609	0.02236641514	0.09689555493	0.03751910768	0.07370649343	0.08307989591
13.10980392	6798.653635	6798.744752	6799.091182	6798.83086	6799.655647	0.0223654893	0.09691419142	0.03753097156	0.07371719211	0.08309799686
13.11372549	6800.641635	6800.815567	6801.059487	6800.859442	6801.604685	0.02236456351	0.09693282786	0.03754283543	0.07372789084	0.0831160979
13.11764706	6802.629636	6802.886382	6803.027792	6802.888024	6803.553722	0.02236363773	0.09695146424	0.03755469925	0.07373858951	0.08313419884
13.12156863	6804.617637	6804.957197	6804.996097	6804.916606	6805.50276	0.02236271194	0.09697010068	0.03756656313	0.07374928819	0.08315229983
13.1254902	6806.605638	6807.028011	6806.964402	6806.945189	6807.451798	0.02236178621	0.09698873717	0.03757842706	0.07375998681	0.08317040087
13.12941176	6808.593639	6809.098826	6808.932707	6808.973771	6809.400836	0.02236086043	0.09700737361	0.03759029088	0.07377068554	0.08318850186
13.13333333	6810.58164	6811.169641	6810.901012	6811.002353	6811.349873	0.02235993459	0.09702601005	0.03760215478	0.0737813842	0.0832066028
13.1375	6812.569641	6813.240455	6812.869317	6813.030935	6813.298911	0.0223590088	0.09704464648	0.03761401865	0.07379208283	0.08322470384
13.14166667	6814.557642	6815.31127	6814.837622	6815.059517	6815.247949	0.02235808302	0.09706328287	0.03762588251	0.0738027815	0.08324280483
13.14583333	6816.545643	6817.382085	6816.805927	6817.088099	6817.196986	0.02235715723	0.09708191936	0.03763774645	0.07381348018	0.08326090582
13.15	6819.527644	6819.452899	6818.774232	6819.116681	6819.146024	0.02235576861	0.09710055579	0.03764961034	0.07382417889	0.08327900679
13.154	6821.515645	6820.488307	6820.742537	6821.145263	6821.095062	0.02235484283	0.09710987401	0.03766147414	0.07383487753	0.08329710774
13.158	6823.503646	6822.559121	6822.710842	6823.173846	6823.0441	0.02235391699	0.09712851045	0.03767333802	0.07384557626	0.08331520873
13.162	6825.491647	6824.629936	6824.679146	6825.202428	6824.993137	0.02235299126	0.09714714684	0.0376852019	0.07385627493	0.08333330977
13.166	6827.479648	6826.700751	6826.647451	6827.23101	6826.942175	0.02235206547	0.09716578327	0.03769706577	0.07386697356	0.08335141076
13.17	6829.467649	6828.771566	6828.615756	6829.259592	6828.891213	0.02235113963	0.09718441976	0.0377089297	0.07387767228	0.0833695117
13.174	6831.45565	6830.84238	6830.584061	6831.288174	6830.84025	0.0223502139	0.0972030562	0.03772079358	0.07388837095	0.08338761269
13.178	6833.443651	6832.913195	6832.552366	6833.316756	6832.789288	0.02234928812	0.09722169258	0.0377326574	0.07389906963	0.08340571373
13.182	6835.431652	6834.98401	6834.520671	6835.345338	6834.738326	0.02234836233	0.09724032907	0.03774452134	0.07390976825	0.08342381472
13.186	6837.419653	6837.054824	6836.488976	6837.37392	6836.687363	0.02234743655	0.09725896545	0.03775638516	0.07392046692	0.0834419157
13.19	6839.407653	6839.125639	6838.457281	6839.402503	6838.636401	0.02234651076	0.09727760189	0.03776824909	0.07393116565	0.0834600167
13.194	6841.395654	6841.196454	6840.425586	6841.431085	6840.585439	0.02234558498	0.09729623833	0.03778011297	0.07394186433	0.08347811769
13.198	6843.383655	6843.267268	6842.393891	6843.459667	6842.534477	0.02234465919	0.09731487482	0.03779197679	0.073952563	0.08349621862
13.202	6845.371656	6844.302676	6845.346349	6844.473958	6845.458033	0.02234373337	0.09732419298	0.03780977262	0.07395791234	0.08352337016
13.206	6847.359657	6846.373491	6847.314654	6846.50254	6847.407071	0.02234280763	0.09734282942	0.03782163654	0.07396861096	0.08354147113
13.21	6849.347658	6848.444305	6849.282959	6848.531122	6849.356109	0.02234188179	0.09736146591	0.03783350036	0.07397930963	0.08355957209
13.214	6851.335659	6850.51512	6851.251264	6850.559704	6851.305146	0.022340956	0.09738010235	0.03784536423	0.07399000831	0.08357767307
13.218	6853.32366	6852.585935	6853.219569	6852.588286	6853.254184	0.02234003021	0.09739873873	0.03785722811	0.07400070704	0.08359577412
13.222	6855.311661	6854.656749	6855.187873	6854.616869	6855.203222	0.02233910443	0.09741737517	0.03786909204	0.07401140571	0.08361387511
13.226	6857.299662	6856.727564	6857.156178	6856.645451	6857.152259	0.0223381787	0.0974360116	0.03788095586	0.07402210439	0.08363197609
13.23	6859.287663	6858.798379	6859.124483	6858.674033	6859.101297	0.02233725286	0.0974546481	0.03789281974	0.07403280306	0.08365007703
13.234	6861.275664	6860.869193	6861.092788	6860.702615	6861.050335	0.02233632708	0.09747328453	0.03790468367	0.07404350172	0.08366817802
13.238	6863.263665	6862.940008	6863.061093	6862.731197	6862.999373	0.02233540129	0.09749192097	0.03791654749	0.07405420035	0.08368627906
13.242	6865.251666	6865.010823	6865.029398	6864.759779	6864.94841	0.02233447551	0.09751055735	0.03792841137	0.07406489908	0.08370438005
13.246	6867.239666	6867.081637	6866.997703	6866.788361	6866.897448	0.02233354972	0.09752919384	0.0379402753	0.0740755977	0.08372248099
13.25	6869.227667	6869.152452	6868.966008	6868.816943	6868.846486	0.02233262399	0.09754783028	0.03795213913	0.07408629642	0.08374058202
13.25416667	6871.215668	6871.223267	6870.934313	6870.845526	6870.795523	0.02233169815	0.09756646672	0.037964003	0.07409699505	0.08375868297
13.25833333	6873.203669	6873.294082	6872.902618	6872.874108	6872.744561	0.02233077237	0.09758510315	0.03797586693	0.07410769373	0.08377678396
13.2625	6875.19167	6875.364896	6874.870923	6874.90269	6874.693599	0.02232984664	0.09760373954	0.03798773075	0.0741183924	0.083794885
13.26666667	6877.179671	6877.435711	6876.839228	6876.931272	6877.617155	0.02232892085	0.09762237603	0.03799959463	0.07412909109	0.08382203643
13.27058824	6879.167672	6878.471118	6878.807533	6878.959854	6879.566193	0.02232799507	0.09763169419	0.03801145855	0.07413978981	0.08384013747
13.2745098	6881.155673	6880.541933	6880.775838	6880.988436	6881.515231	0.02232706923	0.09765033068	0.03802332244	0.07415048848	0.08385823845
13.27843137	6883.143674	6882.612748	6882.744143	6883.017018	6883.464268	0.0223261435	0.09766896712	0.03803518626	0.0741611871	0.0838763394
13.28235294	6885.131675	6884.683562	6884.712448	6885.0456	6885.413306	0.02232521766	0.0976876035	0.03804705014	0.07417188577	0.08389444044
13.28627451	6887.119676	6886.754377	6886.680753	6887.074183	6887.362344	0.02232429193	0.09770623994	0.03805891401	0.07418258451	0.08391254138
13.29019608	6889.107677	6888.825192	6888.649058	6889.102765	6889.311382	0.02232336614	0.09772487643	0.03807077794	0.07419328318	0.08393064242
13.29411765	6891.095678	6890.896006	6890.617363	6891.131347	6891.260419	0.02232244036	0.09774351287	0.03808264177	0.0742039818	0.08394874335
13.29803922	6893.083678	6892.966821	6892.585668	6893.159929	6893.209457	0.02232151457	0.0977621493	0.03809450564	0.07421468053	0.08396684438
13.30208333	6895.071679	6895.037636	6894.553973	6895.188511	6895.158495	0.02232058875	0.09778078569	0.03810636952	0.07422537915	0.08398494533
13.30625	6897.05968	6897.108451	6896.522278	6897.217093	6897.107532	0.02231966301	0.09779942212	0.03811823345	0.07423607782	0.08400304636
13.31041667	6899.047681	6899.179265	6898.490583	6899.245675	6899.05657	0.02231873722	0.09781805856	0.03813009733	0.07424677655	0.08402114731
13.31458333	6901.035682	6901.25008	6900.458888	6901.274257	6901.005608	0.02231781144	0.097836695	0.03814196121	0.07425747523	0.08403924836
13.31875	6903.023683	6903.320895	6902.427193	6903.30284	6902.954646	0.02231688559	0.09785533149	0.03815382503	0.07426817385	0.08405734935
13.32277228	6905.011684	6904.356302	6905.37965	6905.331422	6904.903683	0.02231595981	0.09786464965	0.0381716209	0.07427887252	0.08407545028
13.32673267	6906.999685	6906.427117	6907.347955	6907.360004	6906.852721	0.02231503408	0.09788328614	0.03818348477	0.07428957119	0.08409355132
13.33069307	6908.987686	6908.497931	6909.31626	6909.388586	6908.801759	0.02231410824	0.09790192253	0.03819534859	0.07430026992	0.08411165231
13.33469388	6910.975687	6910.568746	6911.284565	6911.417168	6910.750796	0.02231318246	0.09792055896	0.03820721253	0.07431096854	0.0841297533
13.33877551	6912.963688	6912.639561	6913.25287	6913.44575	6912.699834	0.02231225667	0.09793919546	0.03821907635	0.07432166722	0.08414785429
13.34285714	6914.951689	6914.710376	6915.221175	6915.474332	6914.648872	0.02231133089	0.09795783189	0.03823094028	0.0743323659	0.08416595528
13.34693878	6916.93969	6916.78119	6917.18948	6917.502914	6916.59791	0.02231040516	0.09797646827	0.03824280416	0.07434306462	0.08418405621
13.35098039	6918.927691	6918.852005	6919.157785	6918.517206	6919.521466	0.02230947937	0.09799510476	0.03825466803	0.07434841394	0.08421120775
13.35490196	6920.915691	6920.92282	6921.12609	6920.545788	6921.470504	0.02230855353	0.0980137412	0.03826653186	0.07435911263	0.08422930869
13.35882353	6922.903692	6922.993634	6923.094395	6922.57437	6923.419542	0.02230762775	0.09803237764	0.03827839573	0.07436981131	0.08424740968
13.3627451	6924.891693	6925.064449	6925.0627	6924.602952	6925.368579	0.02230670196	0.09805101402	0.03829025961	0.07438050993	0.08426551072
13.36666667	6926.879694	6927.135264	6927.031005	6926.631534	6927.317617	0.02230577623	0.09806965051	0.03830212349	0.07439120862	0.08428361166
13.37083333	6928.867695	6929.206078	6928.99931	6928.660116	6929.266655	0.02230485039	0.0980882869	0.03831398742	0.07440190733	0.08430171265
13.375	6930.855696	6931.276893	6930.967615	6930.688698	6931.215692	0.02230392461	0.09810692333	0.03832585124	0.07441260595	0.08431981367
13.37916667	6932.843697	6933.347708	6932.93592	6932.71728	6933.16473	0.02230299888	0.09812555977	0.03833771517	0.07442330468	0.08433791462
13.38333333	6934.831698	6935.418522	6934.904225	6934.745863	6935.113768	0.0223020731	0.09814419626	0.03834957899	0.0744340033	0.08435601567
13.3875	6936.819699	6937.489337	6936.87253	6936.774445	6937.062805	0.02230114731	0.0981628327	0.03836144292	0.07444470197	0.08437411666
13.39166667	6938.8077	6939.560152	6938.840835	6938.803027	6939.011843	0.02230022153	0.09818146914	0.0383733068	0.0744554007	0.08439221759
13.39583333	6940.795701	6941.630967	6940.80914	6940.831609	6940.960881	0.02229929574	0.09820010552	0.03838517062	0.07446609932	0.08441031858
13.4	6943.777702	6943.701781	6943.761597	6943.874482	6943.884437	0.02229790701	0.09821874195	0.03840296644	0.07448214739	0.08443747012
13.40392157	6944.771703	6944.737189	6944.74575	6944.888773	6945.833475	0.02229744413	0.09822806023	0.03840889839	0.07448749673	0.08445557105
13.40784314	6946.759703	6946.808003	6946.714054	6946.917355	6947.782513	0.02229651833	0.09824669661	0.03842076231	0.07449819535	0.08447367204
13.41176471	6948.747704	6948.878818	6948.682359	6948.945937	6949.731551	0.02229559255	0.09826533305	0.03843262618	0.07450889408	0.08449177305
13.41568627	6950.735705	6950.949633	6950.650664	6950.97452	6951.680588	0.02229466682	0.09828396949	0.03844449006	0.0745195927	0.08450987408
13.41960784	6952.723706	6953.020447	6952.618969	6953.003102	6953.629626	0.02229374103	0.09830260592	0.03845635388	0.07453029143	0.08452797507
13.42352941	6954.711707	6955.091262	6954.587274	6955.031684	6955.578664	0.02229281519	0.09832124244	0.03846821781	0.07454099005	0.084546076
13.42745098	6956.699708	6957.162077	6956.555579	6957.060266	6957.527701	0.02229188941	0.09833987885	0.03848008169	0.07455168877	0.08456417699
13.43137255	6958.687709	6959.232891	6958.523884	6959.088848	6959.476739	0.02229096362	0.09835851529	0.03849194557	0.07456238739	0.08458227798
13.43541667	6960.67571	6961.303706	6960.492189	6961.11743	6961.425777	0.02229003784	0.09837715172	0.03850380945	0.07457308612	0.08460037902
13.43958333	6962.663711	6963.374521	6962.460494	6963.146012	6963.374815	0.02228911211	0.0983957881	0.03851567332	0.0745837848	0.08461848001
13.44356436	6964.651712	6964.409928	6965.412952	6965.174594	6965.323852	0.02228818627	0.09840510632	0.03853346914	0.07459448342	0.084636581
13.44752475	6966.639713	6966.480743	6967.381257	6967.203177	6967.27289	0.02228726048	0.09842374281	0.03854533296	0.07460518209	0.08465468199
13.45148515	6968.627714	6968.551558	6969.349562	6969.231759	6969.221928	0.02228633475	0.09844237925	0.03855719683	0.07461588081	0.08467278298
13.45544554	6970.615715	6970.622372	6971.317867	6971.260341	6971.170965	0.02228540891	0.09846101569	0.03856906077	0.0746265795	0.08469088397
13.45940594	6972.603716	6972.693187	6973.286172	6973.288923	6973.120003	0.02228448313	0.09847965212	0.03858092459	0.07463727817	0.08470898496
13.46336634	6974.591716	6974.764002	6975.254477	6975.317505	6975.069041	0.0222835574	0.09849828856	0.03859278846	0.07464797685	0.08472708589
13.46734694	6976.579717	6976.834816	6977.222781	6977.346087	6977.018079	0.02228263161	0.098516925	0.0386046524	0.07465867551	0.08474518688
13.47142857	6978.567718	6978.905631	6979.191086	6979.374669	6978.967116	0.02228170577	0.09853556138	0.03861651622	0.07466937414	0.08476328787
13.4755102	6980.555719	6980.976446	6981.159391	6981.403252	6980.916154	0.02228078004	0.09855419782	0.03862838009	0.07468007286	0.0847813889
13.47959184	6982.54372	6983.04726	6983.127696	6983.431834	6982.865192	0.02227985426	0.09857283431	0.03864024403	0.07469077149	0.08479948991
13.48367347	6984.531721	6985.118075	6985.096001	6985.460416	6984.814229	0.02227892848	0.09859147075	0.0386521079	0.07470147022	0.0848175909
13.4877551	6986.519722	6987.18889	6987.064306	6987.488998	6986.763267	0.02227800263	0.09861010713	0.03866397178	0.07471216889	0.08483569183
13.49183673	6988.507723	6989.259705	6989.032611	6989.51758	6988.712305	0.02227707685	0.09862874357	0.0386758356	0.07472286752	0.08485379287
13.49591837	6990.495724	6991.330519	6991.000916	6991.546162	6990.661342	0.02227615106	0.09864738006	0.03868769948	0.07473356624	0.08487189381
13.5	6993.477725	6993.401334	6992.969221	6993.574744	6993.584899	0.02227476239	0.09866601644	0.03869956335	0.07474426491	0.08489904535
13.504	6995.465726	6994.436741	6994.937526	6994.589035	6995.533937	0.02227383666	0.09867533466	0.03871142731	0.07474961425	0.08491714634
13.508	6997.453727	6996.507556	6996.905831	6996.617617	6997.482974	0.02227291082	0.09869397115	0.03872329111	0.07476031287	0.08493524733
13.512	6999.441728	6998.578371	6998.874136	6998.6462	6999.432012	0.02227198503	0.09871260753	0.03873515504	0.0747710116	0.08495334828
13.516	7001.429729	7000.649185	7000.842441	7000.674782	7001.38105	0.02227105925	0.09873124398	0.03874701886	0.07478171028	0.0849714493
13.52	7003.41773	7002.72	7002.810746	7002.703364	7003.330088	0.02227013352	0.09874988041	0.03875888274	0.07479240895	0.08498955024
13.524	7005.405731	7004.790815	7004.779051	7004.731946	7005.279125	0.02226920773	0.09876851693	0.03877074667	0.07480310763	0.08500765123
13.528	7007.393732	7006.86163	7006.747356	7006.760528	7007.228163	0.02226828189	0.09878715328	0.03878261055	0.07481380625	0.08502575227
13.532	7009.381733	7008.932444	7008.715661	7008.78911	7009.177201	0.02226735611	0.09880578977	0.03879447437	0.07482450492	0.08504385326
13.536	7011.369734	7011.003259	7010.683966	7010.817692	7011.126238	0.02226643032	0.09882442615	0.0388063383	0.0748352036	0.08506195425
13.54	7013.357734	7013.074074	7012.652271	7012.846274	7013.075276	0.0222655046	0.09884306259	0.03881820212	0.07484590232	0.08508005524
13.544	7015.345735	7015.144888	7014.620576	7014.874857	7015.024314	0.02226457875	0.09886169903	0.03883006605	0.07485660095	0.08509815617
13.548	7017.333736	7017.215703	7016.588881	7016.903439	7016.973352	0.02226365303	0.09888033552	0.03884192993	0.07486729962	0.08511625722
13.55208333	7019.321737	7019.286518	7018.557186	7018.932021	7018.922389	0.02226272724	0.0988989719	0.0388537938	0.07487799834	0.0851343582
13.55625	7021.309738	7021.357332	7020.525491	7020.960603	7020.871427	0.02226180146	0.09891760839	0.03886565763	0.07488869702	0.0851524592
13.56039604	7023.297739	7022.39274	7023.477948	7022.989185	7022.820465	0.02226087567	0.09892692661	0.03888345344	0.0748993957	0.08517056019
13.56435644	7025.28574	7024.463554	7025.446253	7025.017767	7024.769502	0.02225994989	0.09894556299	0.03889531738	0.07491009432	0.08518866118
13.56831683	7027.273741	7026.534369	7027.414558	7027.046349	7026.71854	0.0222590241	0.09896419943	0.0389071812	0.07492079303	0.08520676216
13.57227723	7029.261742	7028.605184	7029.382863	7029.074931	7028.667578	0.02225809832	0.09898283587	0.03891904507	0.07493149166	0.08522486315
13.57623762	7031.249743	7030.675999	7031.351168	7031.103514	7030.616616	0.02225717253	0.09900147231	0.03893090895	0.07494219038	0.08524296413
13.58019802	7033.237744	7032.746813	7033.319473	7033.132096	7032.565653	0.02225624669	0.09902010879	0.03894277283	0.07495288907	0.08526106508
13.58415842	7035.225745	7034.817628	7035.287778	7035.160678	7034.514691	0.02225532091	0.09903874523	0.03895463671	0.07496358774	0.08527916607
13.58811881	7037.213746	7036.888443	7037.256083	7037.18926	7036.463729	0.02225439512	0.09905738167	0.03896650058	0.07497428636	0.08529726706
13.59207921	7039.201747	7038.959257	7039.224388	7039.217842	7038.412766	0.02225346939	0.09907601805	0.03897836446	0.07498498504	0.08531536804
13.5960396	7041.189747	7041.030072	7041.192693	7041.246424	7040.361804	0.02225254355	0.09909465454	0.03899022839	0.07499568371	0.08533346903
13.6	7043.177748	7043.100887	7043.160998	7043.275006	7043.285361	0.02225161777	0.09911329093	0.03900209221	0.07500638244	0.08536062057
13.60408163	7045.165749	7044.136294	7045.129303	7045.303589	7045.234398	0.02225069198	0.09912260914	0.03901395609	0.07501708112	0.08537872151
13.60816327	7047.15375	7046.207109	7047.097608	7047.332171	7047.183436	0.0222497662	0.09914124564	0.03902581996	0.07502777974	0.08539682255
13.6122449	7049.141751	7048.277923	7049.065913	7049.360753	7049.132474	0.02224884047	0.09915988207	0.03903768384	0.07503847847	0.0854149235
13.61632653	7051.129752	7050.348738	7051.034218	7051.389335	7051.081511	0.02224791463	0.09917851846	0.03904954773	0.07504917714	0.08543302453
13.62040816	7053.117753	7052.419553	7053.002523	7053.417917	7053.030549	0.0222469889	0.09919715495	0.03906141159	0.07505987576	0.08545112546
13.6244898	7055.105754	7054.490368	7054.970828	7055.446499	7054.979587	0.02224606311	0.09921579133	0.03907327553	0.07507057449	0.08546922651
13.62857143	7057.093755	7056.561182	7056.939133	7057.475081	7056.928625	0.02224513727	0.09923442782	0.03908513939	0.07508127311	0.08548732744
13.63265306	7059.081756	7058.631997	7058.907438	7059.503663	7058.877662	0.02224421154	0.0992530642	0.03909700328	0.07509197182	0.08550542849
13.63673469	7061.069757	7060.702812	7060.875743	7061.532246	7060.8267	0.02224328576	0.09927170069	0.03910886716	0.07510267051	0.08552352948
13.64081633	7063.057758	7062.773626	7062.844048	7063.560828	7062.775738	0.02224235998	0.09929033713	0.039120731	0.07511336913	0.08554163047
13.64489796	7065.045759	7064.844441	7064.812353	7065.58941	7064.724775	0.02224143419	0.09930897351	0.03913259491	0.07512406786	0.08555973146
13.64897959	7067.033759	7066.915256	7066.780658	7067.617992	7066.673813	0.02224050835	0.09932760995	0.03914445879	0.07513476652	0.08557783244
13.65294118	7069.02176	7068.98607	7068.748962	7068.632283	7069.59737	0.02223958262	0.09934624639	0.03915632266	0.07514011586	0.08560498387
13.65686275	7071.009761	7071.056885	7070.717267	7070.660865	7071.546407	0.02223865678	0.09936488288	0.03916818654	0.07515081449	0.08562308486
13.66078431	7072.997762	7073.1277	7072.685572	7072.689447	7073.495445	0.022237731	0.09938351927	0.03918005036	0.07516151317	0.08564118591
13.66470588	7074.985763	7075.198515	7074.653877	7074.718029	7075.444483	0.02223680527	0.0994021557	0.03919191424	0.0751722119	0.08565928684
13.66875	7076.973764	7077.269329	7076.622182	7076.746611	7077.393521	0.02223587948	0.09942079219	0.03920377811	0.07518291056	0.08567738789
13.67291667	7078.961765	7079.340144	7078.590487	7078.775194	7079.342558	0.0222349537	0.09943942857	0.03921564205	0.07519360925	0.08569548887
13.67708333	7080.949766	7081.410959	7080.558792	7080.803776	7081.291596	0.02223402791	0.09945806501	0.03922750592	0.07520430791	0.08571358987
13.68118812	7082.937767	7082.446366	7083.51125	7082.832358	7083.240634	0.02223310213	0.09946738323	0.03924530168	0.07521500654	0.0857316908
13.68514851	7084.925768	7084.517181	7085.479555	7084.86094	7085.189671	0.02223217629	0.09948601966	0.03925716556	0.07522570527	0.08574979183
13.68910891	7086.913769	7086.587995	7087.44786	7086.889522	7087.138709	0.0222312505	0.0995046561	0.03926902949	0.07523640389	0.08576789278
13.69306931	7088.90177	7088.65881	7089.416165	7088.918104	7089.087747	0.02223032477	0.09952329259	0.03928089331	0.07524710257	0.08578599377
13.6970297	7090.889771	7090.729625	7091.38447	7090.946686	7091.036784	0.02222939893	0.09954192897	0.03929275719	0.07525780124	0.08580409481
13.7009901	7092.877772	7092.800439	7093.352775	7092.975268	7092.985822	0.02222847315	0.09956056541	0.03930462112	0.07526849997	0.0858221958
13.7049505	7094.865772	7094.871254	7095.32108	7095.003851	7094.93486	0.02222754736	0.0995792019	0.039316485	0.07527919859	0.08584029679
13.70891089	7096.853773	7096.942069	7097.289385	7097.032433	7096.883898	0.02222662163	0.09959783834	0.03932834882	0.07528989732	0.08585839778
13.71287129	7098.841774	7099.012884	7099.257689	7099.061015	7098.832935	0.02222569585	0.09961647472	0.0393402127	0.07530059599	0.08587649873
13.71683168	7100.829775	7101.083698	7101.225994	7101.089597	7100.781973	0.02222477001	0.09963511116	0.03935207657	0.07531129466	0.0858945997
13.72083333	7102.817776	7103.154513	7103.194299	7103.118179	7102.731011	0.02222384428	0.09965374765	0.03936394051	0.07532199328	0.08591270069
13.725	7104.805777	7105.225328	7105.162604	7105.146761	7104.680048	0.02222291849	0.09967238403	0.03937580433	0.07533269201	0.08593080168
13.72916667	7106.793778	7107.296142	7107.130909	7107.175343	7106.629086	0.02222199265	0.09969102047	0.03938766826	0.07534339069	0.08594890273
13.73333333	7108.781779	7109.366957	7109.099214	7109.203926	7109.552643	0.02222106687	0.09970965696	0.0393995321	0.07535408935	0.08597605415
13.7372549	7110.76978	7110.402364	7111.067519	7111.232508	7111.50168	0.02222014114	0.09971897512	0.03941139597	0.07536478798	0.08599415514
13.74117647	7112.757781	7112.473179	7113.035824	7113.26109	7113.450718	0.02221921536	0.09973761162	0.03942325989	0.07537548666	0.08601225619
13.74509804	7114.745782	7114.543994	7115.004129	7115.289672	7115.399756	0.02221828957	0.099756248	0.03943512371	0.07538618533	0.08603035718
13.74901961	7116.733783	7116.614808	7116.972434	7117.318254	7117.348794	0.02221736378	0.09977488449	0.03944698766	0.07539688405	0.08604845815
13.75306122	7118.721784	7118.685623	7118.940739	7119.346836	7119.297831	0.022216438	0.09979352093	0.03945885146	0.07540758268	0.0860665591
13.75714286	7120.709784	7120.756438	7120.909044	7121.375418	7121.246869	0.02221551216	0.09981215737	0.03947071534	0.07541828141	0.08608466009
13.76122449	7122.697785	7122.827253	7122.877349	7123.404	7123.195907	0.02221458643	0.09983079376	0.03948257922	0.07542898009	0.08610276108
13.76530612	7124.685786	7124.898067	7124.845654	7125.432583	7125.144944	0.02221366065	0.09984943018	0.03949444315	0.07543967872	0.08612086207
13.76938776	7126.673787	7126.968882	7126.813959	7127.461165	7127.093982	0.02221273486	0.09986806668	0.03950630702	0.07545037744	0.08613896306
13.77346939	7128.661788	7129.039697	7128.782264	7129.489747	7129.04302	0.02221180908	0.09988670306	0.0395181709	0.07546107611	0.08615706405
13.77755102	7130.649789	7131.110511	7130.750569	7131.518329	7130.992058	0.02221088323	0.09990533949	0.03953003472	0.07547177478	0.08617516504
13.78163265	7132.63779	7133.181326	7132.718874	7133.546911	7132.941095	0.02220995751	0.09992397593	0.0395418986	0.0754824734	0.08619326608
13.78571429	7134.625791	7135.252141	7134.687179	7135.575493	7134.890133	0.02220903167	0.09994261242	0.03955376248	0.07549317208	0.08621136705
13.78979592	7136.613792	7137.322955	7136.655484	7137.604075	7136.839171	0.02220810588	0.0999612488	0.03956562641	0.07550387075	0.08622946806
13.79387755	7138.601793	7139.39377	7138.623789	7139.632657	7138.788208	0.02220718015	0.0999798853	0.03957749029	0.07551456943	0.08624756905
13.79795918	7140.589794	7141.464585	7140.592094	7141.66124	7140.737246	0.02220625431	0.09999852168	0.03958935411	0.07552526816	0.08626566998
13.8019802	7142.577795	7142.499992	7143.544551	7142.675531	7143.660803	0.02220532853	0.1000078399	0.03960714994	0.07553061749	0.08629282152
13.80594059	7144.565796	7144.570807	7145.512856	7144.704113	7145.60984	0.02220440274	0.1000264764	0.03961901386	0.07554131617	0.08631092249
13.80990099	7146.553797	7146.641622	7147.481161	7146.732695	7147.558878	0.02220347696	0.1000451128	0.03963087768	0.07555201479	0.0863290235
13.81386139	7148.541797	7148.712436	7149.449466	7148.761277	7149.507916	0.02220255123	0.1000637493	0.03964274161	0.07556271346	0.08634712449
13.81782178	7150.529798	7150.783251	7151.417771	7150.789859	7151.456953	0.02220162539	0.1000823856	0.03965460548	0.07557341219	0.08636522548
13.82178218	7152.517799	7152.854066	7153.386076	7152.818441	7153.405991	0.0222006996	0.1001010221	0.03966646931	0.07558411087	0.08638332641
13.82574257	7154.5058	7154.92488	7155.354381	7154.847023	7155.355029	0.02219977387	0.1001196586	0.03967833324	0.07559480948	0.08640142745
13.82970297	7156.493801	7156.995695	7157.322686	7156.875606	7157.304067	0.02219884803	0.100138295	0.03969019706	0.07560550822	0.08641952839
13.83366337	7158.481802	7159.06651	7159.290991	7158.904188	7159.253104	0.0221979223	0.1001569314	0.03970206099	0.07561620687	0.08643762938
13.83762376	7160.469803	7161.137324	7161.259296	7160.93277	7161.202142	0.02219699646	0.1001755678	0.03971392487	0.07562690556	0.08645573042
13.84166667	7162.457804	7163.208139	7163.227601	7162.961352	7163.15118	0.02219607073	0.1001942043	0.03972578875	0.07563760424	0.08647383136
13.84583333	7164.445805	7165.278954	7165.195906	7164.989934	7165.100217	0.02219514489	0.1002128407	0.03973765257	0.07564830286	0.08649193235
13.85	7167.427806	7167.349769	7167.164211	7167.018516	7167.049255	0.02219375627	0.1002314772	0.03974951645	0.07565900157	0.08651003338
13.854	7169.415807	7168.385176	7169.132516	7169.047098	7168.998293	0.02219283049	0.1002407954	0.03976138032	0.07566970026	0.08652813433
13.858	7171.403808	7170.455991	7171.100821	7171.07568	7170.947331	0.02219190465	0.1002594318	0.03977324425	0.07568039894	0.08654623537
13.862	7173.391809	7172.526805	7173.069126	7173.104263	7172.896368	0.02219097886	0.1002780682	0.03978510813	0.07569109761	0.08656433636
13.866	7175.37981	7174.59762	7175.037431	7175.132845	7174.845406	0.02219005313	0.1002967047	0.03979697201	0.07570179624	0.08658243735
13.87	7177.367811	7176.668435	7177.005736	7177.161427	7176.794444	0.02218912729	0.1003153411	0.03980883587	0.0757124949	0.08660053828
13.874	7179.355812	7178.739249	7178.974041	7179.190009	7178.743481	0.02218820151	0.1003339775	0.0398206997	0.07572319364	0.08661863927
13.878	7181.343813	7180.810064	7180.942346	7181.218591	7180.692519	0.02218727572	0.100352614	0.03983256358	0.07573389231	0.08663674026
13.882	7183.331814	7182.880879	7182.910651	7183.247173	7182.641557	0.02218635	0.1003712504	0.03984442751	0.07574459098	0.08665484131
13.886	7185.319815	7184.951693	7184.878956	7185.275755	7184.590595	0.02218542421	0.1003898869	0.03985629141	0.0757552896	0.08667294228
13.89	7187.307816	7187.022508	7186.847261	7187.304337	7186.539632	0.02218449837	0.1004085233	0.03986815521	0.07576598833	0.08669104323
13.894	7189.295816	7189.093323	7188.815566	7189.33292	7188.48867	0.02218357264	0.1004271598	0.03988001914	0.07577668701	0.08670914422
13.898	7191.283817	7191.164138	7190.78387	7191.361502	7190.437708	0.0221826468	0.1004457962	0.03989188305	0.07578738568	0.08672724521
13.90204082	7193.271818	7192.199545	7192.752175	7193.390084	7193.361264	0.02218172103	0.1004551144	0.03990374684	0.07579808436	0.08675439669
13.90612245	7195.259819	7194.27036	7194.72048	7195.418666	7195.310302	0.02218079523	0.1004737509	0.03991561072	0.07580878298	0.08677249772
13.91020408	7197.24782	7196.341174	7196.688785	7197.447248	7197.25934	0.0221798695	0.1004923873	0.03992747465	0.07581948171	0.08679059873
13.91428571	7199.235821	7198.411989	7198.65709	7199.47583	7199.208377	0.02217894366	0.1005110237	0.03993933853	0.07583018033	0.08680869972
13.91836735	7201.223822	7200.482804	7200.625395	7201.504412	7201.157415	0.02217801793	0.1005296601	0.03995120235	0.07584087906	0.08682680071
13.92244898	7203.211823	7202.553618	7202.5937	7203.532994	7203.106453	0.02217709209	0.1005482966	0.03996306628	0.07585157773	0.08684490164
13.92653061	7205.199824	7204.624433	7204.562005	7205.561577	7205.05549	0.02217616631	0.1005669331	0.03997493016	0.0758622764	0.08686300268
13.93061224	7207.187825	7206.695248	7206.53031	7207.590159	7207.004528	0.02217524058	0.1005855695	0.03998679398	0.07587297502	0.08688110362
13.93465347	7209.175826	7208.766062	7209.482768	7208.60445	7208.953566	0.02217431474	0.1006042059	0.04000458979	0.0758783244	0.08689920466
13.93861386	7211.163827	7210.836877	7211.451073	7210.633032	7210.902604	0.02217338901	0.1006228423	0.04001645367	0.07588902309	0.08691730565
13.94257426	7213.151828	7212.907692	7213.419378	7212.661614	7212.851641	0.02217246317	0.1006414788	0.04002831754	0.07589972171	0.08693540664
13.94653465	7215.139828	7214.978507	7215.387683	7214.690196	7214.800679	0.02217153744	0.1006601152	0.04004018148	0.07591042038	0.08695350763
13.95049505	7217.127829	7217.049321	7217.355988	7216.718778	7216.749717	0.02217061165	0.1006787517	0.04005204535	0.0759211191	0.0869716086
13.95445545	7219.11583	7219.120136	7219.324293	7218.74736	7218.698754	0.02216968587	0.1006973881	0.04006390918	0.07593181779	0.08698970961
13.95841584	7221.103831	7221.190951	7221.292597	7220.775943	7220.647792	0.02216876003	0.1007160246	0.04007577305	0.07594251641	0.0870078106
13.9625	7223.091832	7223.261765	7223.260902	7222.804525	7222.59683	0.0221678343	0.100734661	0.04008763698	0.07595321514	0.08702591159
13.96666667	7225.079833	7224.297173	7225.229207	7224.833107	7225.520386	0.02216690851	0.1007439792	0.0400995008	0.07596391377	0.08705306307
13.97058824	7227.067834	7226.367987	7227.197512	7226.861689	7227.469424	0.02216598267	0.1007626156	0.04011136474	0.07597461243	0.08707116406
13.9745098	7229.055835	7228.438802	7229.165817	7228.890271	7229.418462	0.02216505694	0.1007812521	0.04012322856	0.07598531116	0.08708926503
13.97843137	7231.043836	7230.509617	7231.134122	7230.918853	7231.3675	0.02216413116	0.1007998885	0.04013509243	0.07599600978	0.08710736598
13.98235294	7233.031837	7232.580431	7233.102427	7232.947435	7233.316537	0.02216320532	0.1008185249	0.04014695637	0.07600670851	0.08712546697
13.98627451	7235.019838	7234.651246	7235.070732	7234.976017	7235.265575	0.02216227953	0.1008371613	0.04015882024	0.07601740713	0.08714356802
13.99019608	7237.007839	7236.722061	7237.039037	7237.0046	7237.214613	0.0221613538	0.1008557978	0.04017068407	0.07602810586	0.08716166901
13.99411765	7238.99584	7238.792876	7239.007342	7239.033182	7239.16365	0.02216042802	0.1008744342	0.040182548	0.07603880448	0.08717976994
13.99803922	7240.98384	7240.86369	7240.975647	7241.061764	7241.112688	0.02215950218	0.1008930706	0.04019441183	0.07604950321	0.08719787097
14.00208333	7242.982049	7242.980991	7242.962473	7243.055309	7243.021549	0.0119512526	0.05442561634	0.02168582618	0.04102336194	0.04703912615
14.00625	7244.970049	7245.051814	7244.930783	7245.083886	7244.970578	0.01195075332	0.05443566763	0.02169222516	0.04102913241	0.04704888876
14.01041667	7246.95805	7247.122638	7246.899093	7247.112463	7246.919608	0.01195025405	0.05444571886	0.02169862405	0.04103490294	0.04705865131
14.01458333	7248.94605	7249.193461	7248.867404	7249.141041	7248.868637	0.01194975483	0.05445577016	0.02170502305	0.04104067342	0.04706841389
14.01875	7250.934051	7251.264284	7250.835714	7251.169618	7250.817666	0.01194925556	0.05446582149	0.02171142193	0.04104644384	0.04707817652
14.02291667	7252.922051	7253.335107	7252.804025	7253.198195	7252.766696	0.01194875629	0.05447587281	0.02171782087	0.04105221437	0.0470879391
14.02708333	7254.910052	7255.405931	7254.772335	7255.226772	7254.715725	0.01194825701	0.05448592407	0.02172421987	0.04105798484	0.04709770168
14.03125	7256.898052	7257.476754	7256.740646	7257.255349	7256.664755	0.01194775769	0.05449597535	0.02173061881	0.04106375526	0.04710746421
14.03529412	7258.886053	7258.512166	7258.708956	7259.283927	7259.588299	0.01194725842	0.054501001	0.02173701776	0.04106952579	0.04712210813
14.03921569	7260.874053	7260.582989	7260.677266	7261.312504	7261.537328	0.01194675915	0.05451105229	0.02174341664	0.04107529621	0.04713187071
14.04313725	7262.862054	7262.653812	7262.645577	7263.341081	7263.486357	0.01194625993	0.05452110358	0.02174981558	0.04108106669	0.04714163329
14.04705882	7264.850054	7264.724636	7264.613887	7265.369658	7265.435387	0.01194576066	0.05453115481	0.02175621458	0.04108683716	0.04715139582
14.05102041	7266.838055	7266.795459	7266.582198	7267.398235	7267.384416	0.01194526138	0.05454120615	0.02176261347	0.04109260767	0.04716115845
14.05510204	7268.826055	7268.866282	7268.550508	7269.426813	7269.333445	0.01194476212	0.05455125744	0.02176901241	0.04109837816	0.04717092098
14.05918367	7270.814056	7270.937105	7270.518819	7271.45539	7271.282475	0.01194426279	0.05456130872	0.02177541141	0.04110414863	0.04718068361
14.06326531	7272.802056	7273.007929	7272.487129	7273.483967	7273.231504	0.01194376352	0.05457135996	0.02178181035	0.04110991905	0.04719044619
14.06732673	7274.790057	7275.078752	7275.439595	7274.498256	7275.180534	0.0119432643	0.0545814113	0.02179140871	0.0411128043	0.04720020872
14.07128713	7276.778057	7277.149575	7277.407905	7276.526833	7277.129563	0.01194276503	0.05459146254	0.02179780765	0.04111857476	0.0472099713
14.07524752	7278.766058	7279.220398	7279.376216	7278.55541	7279.078592	0.01194226576	0.05460151383	0.02180420659	0.0411243453	0.04721973392
14.07920792	7280.754058	7281.291222	7281.344526	7280.583987	7281.027622	0.01194176649	0.05461156517	0.02181060553	0.04113011571	0.04722949651
14.08333333	7282.742059	7283.362045	7283.312836	7282.612564	7282.976651	0.01194126721	0.05462161646	0.02181700453	0.04113588624	0.04723925909
14.0875	7284.730059	7285.432868	7285.281147	7284.641142	7284.92568	0.01194076789	0.05463166775	0.02182340342	0.04114165666	0.04724902167
14.09166667	7286.71806	7287.503692	7287.249457	7286.669719	7286.87471	0.01194026862	0.05464171898	0.02182980241	0.04114742719	0.04725878425
14.09583333	7288.70606	7289.574515	7289.217768	7288.698296	7288.823739	0.01193976934	0.05465177032	0.0218362013	0.04115319761	0.04726854678
14.1	7291.688061	7291.645338	7291.186078	7291.741162	7291.747283	0.01193902044	0.05466182156	0.02184260024	0.04116185338	0.0472831907
14.10392157	7292.682061	7292.68075	7293.154389	7292.75545	7293.696313	0.01193877081	0.05466684725	0.02184899926	0.04116473856	0.04729295323
14.10784314	7294.670062	7294.751573	7295.122699	7294.784028	7295.645342	0.01193827159	0.05467689854	0.02185539812	0.04117050909	0.04730271586
14.11176471	7296.658062	7296.822396	7297.091009	7296.812605	7297.594371	0.01193777226	0.05468694983	0.02186179712	0.04117627951	0.04731247841
14.11568627	7298.646063	7298.89322	7299.05932	7298.841182	7299.543401	0.01193727299	0.05469700107	0.02186819601	0.04118205004	0.04732224102
14.11960784	7300.634063	7300.964043	7301.02763	7300.869759	7301.49243	0.01193677377	0.05470705241	0.02187459501	0.04118782051	0.0473320036
14.12352941	7302.622064	7303.034866	7302.995941	7302.898336	7303.441459	0.0119362745	0.05471710364	0.02188099395	0.04119359093	0.04734176618
14.12745098	7304.610064	7305.10569	7304.964251	7304.926914	7305.390489	0.01193577523	0.05472715493	0.02188739289	0.04119936146	0.04735152871
14.13137255	7306.598065	7307.176513	7306.932562	7306.955491	7307.339518	0.01193527596	0.05473720622	0.02189379183	0.04120513188	0.04736129134
14.13541667	7308.586065	7309.247336	7308.900872	7308.984068	7309.288548	0.01193477663	0.05474725751	0.02190019072	0.04121090236	0.04737105387
14.13958333	7310.574066	7311.318159	7310.869183	7311.012645	7311.237577	0.01193427741	0.05475730885	0.02190658966	0.04121667288	0.04738081645
14.14375	7312.562066	7313.388983	7312.837493	7313.041222	7313.186606	0.01193377814	0.05476736014	0.0219129886	0.04122244331	0.04739057908
14.14791667	7314.550067	7315.459806	7314.805803	7315.0698	7315.135636	0.01193327887	0.05477741137	0.0219193876	0.04122821383	0.04740034166
14.152	7317.532067	7316.495218	7316.774114	7317.098377	7317.084665	0.01193252991	0.05478243707	0.02192578654	0.04123398429	0.04741010424
14.156	7319.520068	7318.566041	7318.742424	7319.126954	7319.033694	0.01193203064	0.05479248836	0.02193218548	0.04123975478	0.04741986677
14.16	7321.508068	7320.636864	7320.710735	7321.155531	7320.982724	0.01193153142	0.05480253964	0.02193858437	0.04124552526	0.0474296294
14.164	7323.496069	7322.707687	7322.679045	7323.184108	7322.931753	0.01193103215	0.05481259088	0.02194498337	0.04125129573	0.04743939193
14.168	7325.484069	7324.778511	7324.647356	7325.212686	7324.880782	0.01193053282	0.05482264222	0.02195138225	0.04125706619	0.04744915451
14.172	7327.47207	7326.849334	7326.615666	7327.241263	7326.829812	0.01193003355	0.05483269351	0.02195778125	0.04126283668	0.04745891714
14.176	7329.46007	7328.920157	7328.583976	7329.26984	7328.778841	0.01192953428	0.05484274474	0.02196418014	0.04126860714	0.04746867971
14.18	7331.448071	7330.990981	7330.552287	7331.298417	7330.727871	0.01192903506	0.05485279609	0.02197057908	0.04127437763	0.04747844225
14.184	7333.436071	7333.061804	7332.520597	7333.326994	7332.6769	0.01192853574	0.05486284738	0.02197697802	0.0412801481	0.04748820483
14.188	7335.424072	7335.132627	7334.488908	7335.355572	7334.625929	0.01192803647	0.05487289861	0.02198337702	0.04128591858	0.04749796741
14.192	7337.412072	7337.20345	7336.457218	7337.384149	7336.574959	0.01192753725	0.0548829499	0.02198977596	0.041291689	0.04750772999
14.196	7339.400073	7339.274274	7338.425529	7339.412726	7338.523988	0.01192703792	0.05489300124	0.0219961749	0.04129745953	0.04751749262
14.2	7341.388073	7341.345097	7341.377994	7341.441303	7341.447532	0.01192653865	0.05490305247	0.02200577326	0.04130323	0.04753213649
14.204	7343.376074	7342.380509	7343.346305	7342.455592	7343.396562	0.01192603938	0.05490807817	0.0220121722	0.04130611524	0.04754189902
14.208	7345.364074	7344.451332	7345.314615	7344.484169	7345.345591	0.01192554011	0.05491812941	0.0220185712	0.04131188571	0.04755166165
14.212	7347.352075	7346.522155	7347.282926	7346.512746	7347.29462	0.01192504084	0.05492818069	0.02202497009	0.04131765613	0.0475614242
14.216	7349.340075	7348.592978	7349.251236	7348.541323	7349.24365	0.01192454157	0.05493823199	0.02203136904	0.04132342661	0.04757118681
14.22	7351.328076	7350.663802	7351.219546	7350.569901	7351.192679	0.01192404235	0.05494828327	0.02203776797	0.04132919714	0.04758094934
14.224	7353.316076	7352.734625	7353.187857	7352.598478	7353.141708	0.01192354302	0.05495833456	0.02204416697	0.04133496761	0.04759071192
14.228	7355.304077	7354.805448	7355.156167	7354.627055	7355.090738	0.01192304381	0.0549683859	0.02205056589	0.04134073803	0.04760047455
14.232	7357.292077	7356.876272	7357.124478	7356.655632	7357.039767	0.01192254448	0.05497843714	0.02205696485	0.0413465085	0.04761023708
14.236	7359.280078	7358.947095	7359.092788	7358.684209	7358.988796	0.01192204521	0.05498848848	0.02206336374	0.04135227898	0.04761999971
14.24	7361.268078	7361.017918	7361.061099	7360.712787	7360.937826	0.01192154594	0.05499853971	0.0220697627	0.04135804945	0.04762976229
14.244	7363.256079	7363.088741	7363.029409	7362.741364	7362.886855	0.01192104667	0.055008591	0.02207616162	0.04136381993	0.04763952487
14.248	7365.244079	7365.159565	7364.997719	7364.769941	7364.835885	0.01192054745	0.05501864234	0.02208256062	0.04136959046	0.0476492874
14.25208333	7367.23208	7367.230388	7366.96603	7366.798518	7366.784914	0.01192004818	0.05502869358	0.0220889595	0.04137536092	0.04765905003
14.25625	7369.22008	7369.301211	7368.93434	7368.827095	7368.733943	0.01191954885	0.05503874486	0.02209535844	0.04138113135	0.04766881261
14.26041667	7371.208081	7371.372035	7370.902651	7370.855673	7370.682973	0.01191904958	0.05504879616	0.02210175749	0.04138690182	0.04767857519
14.26458333	7373.196081	7373.442858	7372.870961	7372.88425	7372.632002	0.01191855031	0.05505884744	0.02210815638	0.0413926723	0.04768833772
14.26862745	7375.184082	7374.478269	7374.839272	7374.912827	7375.555546	0.01191805109	0.05506387308	0.02211455533	0.04139844282	0.04770298159
14.27254902	7377.172082	7376.549093	7376.807582	7376.941404	7377.504575	0.01191755182	0.05507392443	0.02212095421	0.0414042133	0.04771274423
14.27647059	7379.160083	7378.619916	7378.775892	7378.969981	7379.453605	0.01191705249	0.05508397566	0.02212735321	0.04140998376	0.04772250675
14.28039216	7381.148083	7380.690739	7380.744203	7380.998559	7381.402634	0.01191655322	0.055094027	0.02213375215	0.04141575419	0.04773226933
14.28431373	7383.136084	7382.761563	7382.712513	7383.027136	7383.351664	0.01191605395	0.05510407829	0.02214015109	0.04142152472	0.04774203195
14.28823529	7385.124084	7384.832386	7384.680824	7385.055713	7385.300693	0.01191555473	0.05511412953	0.02214655004	0.0414272952	0.04775179454
14.29215686	7387.112085	7386.903209	7386.649134	7387.08429	7387.249722	0.01191505546	0.05512418081	0.02215294898	0.04143306562	0.04776155707
14.29607843	7389.100085	7388.974032	7388.617445	7389.112867	7389.198752	0.01191455614	0.05513423216	0.02215934786	0.04143883609	0.0477713197
14.3	7391.088086	7391.044856	7390.585755	7391.141445	7391.147781	0.01191405692	0.05514428345	0.02216574681	0.04144460657	0.04778108223
14.30416667	7393.076086	7393.115679	7392.554065	7393.170022	7393.09681	0.01191355765	0.05515433468	0.02217214575	0.04145037704	0.04779084481
14.30833333	7395.064087	7395.186502	7394.522376	7395.198599	7395.04584	0.01191305838	0.05516438602	0.02217854469	0.04145614757	0.04780060744
14.3125	7397.052087	7397.257326	7396.490686	7397.227176	7396.994869	0.0119125591	0.05517443731	0.02218494363	0.04146191805	0.04781036999
14.31666667	7399.040088	7399.328149	7398.458997	7399.255753	7398.943899	0.01191205978	0.05518448854	0.02219134263	0.04146768852	0.04782013255
14.32079208	7401.028088	7400.36356	7401.411462	7401.284331	7400.892928	0.01191156056	0.05518951424	0.02220094104	0.04147345894	0.04782989513
14.32475248	7403.016089	7402.434384	7403.379773	7403.312908	7402.841957	0.01191106124	0.05519956548	0.02220733998	0.04147922947	0.04783965771
14.32871287	7405.004089	7404.505207	7405.348083	7405.341485	7404.790987	0.01191056202	0.05520961676	0.02221373887	0.04148499989	0.04784942029
14.33267327	7406.99209	7406.57603	7407.316394	7407.370062	7406.740016	0.01191006275	0.05521966805	0.02222013783	0.0414907704	0.04785918293
14.33673469	7408.98009	7408.646854	7409.284704	7409.398639	7408.689045	0.01190956342	0.05522971934	0.02222653677	0.04149654084	0.04786894545
14.34081633	7410.968091	7410.717677	7411.253015	7411.427217	7410.638075	0.0119090642	0.05523977068	0.02223293575	0.04150231131	0.04787870809
14.34489796	7412.956091	7412.7885	7413.221325	7413.455794	7412.587104	0.01190856488	0.05524982197	0.02223933464	0.04150808184	0.04788847061
14.34897959	7414.944092	7414.859323	7415.189635	7415.484371	7414.536134	0.01190806566	0.05525987321	0.02224573365	0.0415138523	0.04789823319
14.35294118	7416.932092	7416.930147	7417.157946	7416.49866	7417.459678	0.01190756639	0.05526992455	0.02225213252	0.04151673754	0.04791287711
14.35686275	7418.920093	7419.00097	7419.126256	7418.527237	7419.408707	0.01190706706	0.05527997578	0.02225853146	0.04152250802	0.04792263964
14.36078431	7420.908093	7421.071793	7421.094567	7420.555814	7421.357736	0.01190656785	0.05529002708	0.0222649304	0.04152827844	0.04793240222
14.36470588	7422.896094	7423.142617	7423.062877	7422.584391	7423.306766	0.01190606852	0.05530007836	0.02227132935	0.04153404892	0.04794216486
14.36875	7424.884094	7425.21344	7425.031188	7424.612968	7425.255795	0.01190556925	0.0553101297	0.02227772834	0.04153981944	0.04795192744
14.37291667	7426.872095	7427.284263	7426.999498	7426.641546	7427.204824	0.01190507003	0.05532018094	0.02228412728	0.04154558992	0.04796168996
14.37708333	7428.860095	7429.355086	7428.967808	7428.670123	7429.153854	0.01190457076	0.05533023228	0.02229052617	0.04155136039	0.04797145254
14.38125	7430.848096	7431.42591	7430.936119	7430.6987	7431.102883	0.01190407149	0.05534028351	0.02229692517	0.04155713082	0.04798121512
14.38541667	7432.836096	7433.496733	7432.904429	7432.727277	7433.051913	0.01190357216	0.0553503348	0.02230332406	0.04156290135	0.04799097774
14.38958333	7434.824097	7435.567556	7434.87274	7434.755854	7435.000942	0.01190307289	0.05536038609	0.02230972305	0.04156867182	0.04800074034
14.39375	7436.812097	7437.63838	7436.84105	7436.784432	7436.949971	0.01190257362	0.05537043743	0.02231612199	0.04157444225	0.04801050292
14.39791667	7438.800098	7439.709203	7438.809361	7438.813009	7438.899001	0.0119020744	0.05538048872	0.02232252088	0.04158021272	0.04802026544
14.40196078	7440.788098	7440.744614	7440.777671	7440.841586	7441.822545	0.01190157513	0.05538551436	0.02232891988	0.04158598319	0.04803490937
14.40588235	7442.776099	7442.815438	7442.745982	7442.870163	7443.771574	0.01190107586	0.0553955656	0.02233531882	0.04159175366	0.04804467193
14.40980392	7444.764099	7444.886261	7444.714292	7444.89874	7445.720603	0.01190057653	0.05540561693	0.02234171776	0.04159752414	0.04805443453
14.41372549	7446.7521	7446.957084	7446.682602	7446.927318	7447.669633	0.01190007726	0.05541566817	0.02234811665	0.04160329461	0.04806419705
14.41764706	7448.7401	7449.027908	7448.650913	7448.955895	7449.618662	0.01189957799	0.05542571946	0.0223545156	0.04160906514	0.04807395969
14.42156863	7450.728101	7451.098731	7450.619223	7450.984472	7451.567692	0.01189907872	0.0554357708	0.02236091453	0.04161483562	0.04808372221
14.4254902	7452.716101	7453.169554	7452.587534	7453.013049	7453.516721	0.0118985795	0.05544582209	0.02236731353	0.04162060603	0.04809348484
14.42941176	7454.704102	7455.240377	7454.555844	7455.041626	7455.46575	0.01189808023	0.05545587338	0.02237371246	0.04162637656	0.04810324737
14.43333333	7456.692102	7457.311201	7456.524155	7457.070204	7457.41478	0.0118975809	0.05546592467	0.02238011141	0.04163214702	0.04811300995
14.4375	7458.680103	7459.382024	7458.492465	7459.098781	7459.363809	0.01189708163	0.0554759759	0.0223865103	0.04163791746	0.04812277253
14.44158416	7460.668103	7460.417436	7461.444931	7461.127358	7461.312838	0.01189658242	0.0554810016	0.02239610871	0.04164368793	0.04813253517
14.44554455	7462.656104	7462.488259	7463.413241	7463.155935	7463.261868	0.01189608309	0.05549105289	0.02240250771	0.04164945841	0.04814229775
14.44950495	7464.644104	7464.559082	7465.381551	7465.184512	7465.210897	0.01189558388	0.05550110418	0.0224089066	0.04165522892	0.04815206031
14.45346535	7466.632105	7466.629906	7467.349862	7467.21309	7467.159927	0.01189508455	0.05551115541	0.02241530554	0.04166099936	0.04816182285
14.45742574	7468.620105	7468.700729	7469.318172	7469.241667	7469.108956	0.01189458528	0.05552120675	0.02242170448	0.04166676989	0.04817158543
14.46138614	7470.608106	7470.771552	7471.286483	7471.270244	7471.057985	0.01189408601	0.055531258	0.02242810342	0.04167254036	0.04818134807
14.46534653	7472.596106	7472.842375	7473.254793	7473.298821	7473.007015	0.01189358673	0.05554130933	0.02243450242	0.04167831079	0.04819111059
14.46938776	7474.584107	7474.913199	7475.223104	7475.327398	7474.956044	0.01189308752	0.05555136056	0.02244090135	0.04168408125	0.04820087323
14.47346939	7476.572107	7476.984022	7477.191414	7477.355976	7476.905073	0.01189258825	0.05556141185	0.0224473003	0.04168985178	0.04821063575
14.47755102	7478.560108	7479.054845	7479.159725	7479.384553	7478.854103	0.01189208897	0.0555714632	0.02245369919	0.0416956222	0.04822039833
14.48163265	7480.548108	7481.125668	7481.128035	7481.41313	7480.803132	0.0118915897	0.05558151448	0.02246009813	0.04170139273	0.04823016091
14.48571429	7482.536109	7483.196492	7483.096345	7483.441707	7482.752161	0.01189109038	0.05559156572	0.02246649715	0.04170716321	0.04823992353
14.48979592	7484.524109	7485.267315	7485.064656	7485.470284	7484.701191	0.01189059116	0.05560161706	0.02247289607	0.04171293362	0.04824968613
14.49387755	7486.51211	7487.338138	7487.032966	7487.498862	7486.65022	0.01189009183	0.05561166829	0.02247929501	0.0417187041	0.04825944865
14.49795918	7488.50011	7489.408962	7489.001277	7489.527439	7488.59925	0.01188959256	0.05562171958	0.0224856939	0.04172447457	0.04826921129
14.502	7491.482111	7490.444373	7490.969587	7490.541727	7491.522794	0.01188884367	0.05562674523	0.02249209284	0.04172735986	0.0482838551
14.506	7493.470112	7492.515197	7492.937898	7492.570305	7493.471823	0.01188834438	0.05563679651	0.02249849184	0.04173313034	0.04829361771
14.51	7495.458112	7494.58602	7494.906208	7494.598882	7495.420852	0.01188784511	0.05564684785	0.02250489078	0.04173890076	0.04830338032
14.514	7497.446113	7496.656843	7496.874518	7496.627459	7497.369882	0.01188734589	0.05565689915	0.02251128972	0.04174467129	0.0483131429
14.518	7499.434113	7498.727666	7498.842829	7498.656036	7499.318911	0.01188684662	0.05566695038	0.02251768861	0.04175044176	0.04832290548
14.522	7501.422114	7500.79849	7500.811139	7500.684613	7501.267941	0.0118863473	0.05567700172	0.02252408755	0.04175621224	0.04833266806
14.526	7503.410114	7502.869313	7502.77945	7502.713191	7503.21697	0.01188584808	0.05568705301	0.02253048649	0.04176198271	0.04834243063
14.53	7505.398115	7504.940136	7504.74776	7504.741768	7505.165999	0.01188534875	0.05569710424	0.02253688549	0.04176775313	0.04835219322
14.534	7507.386115	7507.01096	7506.716071	7506.770345	7507.115029	0.01188484948	0.05570715559	0.02254328439	0.04177352365	0.04836195574
14.538	7509.374116	7509.081783	7508.684381	7508.798922	7509.064058	0.01188435027	0.05571720682	0.02254968333	0.04177929414	0.04837171838
14.542	7511.362116	7511.152606	7510.652691	7510.827499	7511.013087	0.01188385099	0.05572725816	0.02255608226	0.04178506455	0.04838148096
14.546	7513.350117	7513.223429	7512.621002	7512.856077	7512.962117	0.01188335172	0.05573730945	0.0225624812	0.04179083503	0.04839124348
14.55	7515.338117	7515.294253	7514.589312	7514.884654	7514.911146	0.01188285245	0.05574736074	0.02256888014	0.04179660554	0.0484010061
14.55416667	7517.326118	7517.365076	7516.557623	7516.913231	7516.860175	0.01188235318	0.05575741197	0.02257527909	0.04180237598	0.04841076864
14.55833333	7519.314118	7519.435899	7518.525933	7518.941808	7518.809205	0.01188185386	0.05576746331	0.02258167803	0.04180814651	0.04842053128
14.56237624	7521.302119	7520.471311	7521.478399	7520.970385	7520.758234	0.01188135458	0.05577248891	0.0225912765	0.04181391698	0.04843029386
14.56633663	7523.290119	7522.542134	7523.446709	7522.998963	7522.707264	0.01188085536	0.05578254019	0.02259767538	0.04181968741	0.04844005644
14.57029703	7525.27812	7524.612957	7525.41502	7525.02754	7524.656293	0.0118803561	0.05579259154	0.02260407432	0.04182545793	0.04844981902
14.57425743	7527.26612	7526.683781	7527.38333	7527.056117	7526.605322	0.01187985682	0.05580264283	0.02261047327	0.04183122835	0.04845958154
14.57821782	7529.254121	7528.754604	7529.351641	7529.084694	7528.554352	0.0118793575	0.05581269411	0.02261687226	0.04183699882	0.04846934418
14.58217822	7531.242121	7530.825427	7531.319951	7531.113271	7530.503381	0.01187885822	0.0558227454	0.0226232712	0.04184276935	0.04847910676
14.58613861	7533.230122	7532.896251	7533.288261	7533.141849	7532.45241	0.01187835895	0.05583279669	0.02262967009	0.04184853983	0.04848886932
14.59009901	7535.218122	7534.967074	7535.256572	7535.170426	7534.40144	0.01187785974	0.05584284792	0.02263606903	0.0418543103	0.04849863186
14.59405941	7537.206123	7537.037897	7537.224882	7537.199003	7536.350469	0.01187736041	0.05585289921	0.02264246797	0.04186008072	0.0485083945
14.5980198	7539.194123	7539.10872	7539.193193	7539.22758	7538.299499	0.01187686114	0.0558629505	0.02264886693	0.04186585119	0.04851815702
14.60204082	7541.182124	7540.144132	7541.161503	7541.256157	7541.223043	0.01187636188	0.05586797614	0.02265526587	0.04187162167	0.04853280089
14.60612245	7543.170124	7542.214955	7543.129814	7543.284735	7543.172072	0.01187586259	0.05587802749	0.0226616648	0.0418773922	0.04854256351
14.61020408	7545.158125	7544.285779	7545.098124	7545.313312	7545.121101	0.01187536338	0.05588807877	0.0226680638	0.04188316267	0.04855232605
14.61428571	7547.146125	7546.356602	7547.066434	7547.341889	7547.070131	0.01187486411	0.05589813001	0.02267446268	0.04188893315	0.04856208869
14.61836735	7549.134126	7548.427425	7549.034745	7549.370466	7549.01916	0.01187436478	0.0559081813	0.02268086163	0.04189470362	0.04857185127
14.62244898	7551.122126	7550.498248	7551.003055	7551.399043	7550.968189	0.01187386556	0.05591823258	0.02268726057	0.04190047404	0.04858161379
14.62653061	7553.110127	7552.569072	7552.971366	7553.427621	7552.917219	0.01187336629	0.05592828387	0.02269365951	0.04190624457	0.04859137643
14.63061224	7555.098127	7554.639895	7554.939676	7555.456198	7554.866248	0.01187286702	0.05593833522	0.02270005845	0.04191201505	0.04860113895
14.63469388	7557.086128	7556.710718	7556.907987	7557.484775	7556.815278	0.0118723677	0.0559483865	0.02270645739	0.04191778546	0.04861090159
14.63877551	7559.074128	7558.781542	7558.876297	7559.513352	7558.764307	0.01187186848	0.05595843774	0.02271285634	0.04192355599	0.04862066411
14.64285714	7561.062129	7560.852365	7560.844607	7561.541929	7560.713336	0.01187136921	0.05596848902	0.02271925528	0.04192932642	0.04863042675
14.64693878	7563.050129	7562.923188	7562.812918	7563.570507	7562.662366	0.01187086994	0.05597854037	0.02272565422	0.04193509694	0.04864018927
14.65098039	7565.03813	7564.994011	7564.781228	7564.584795	7565.58591	0.01187037066	0.05598859165	0.02273205316	0.04193798217	0.0486548332
14.65490196	7567.02613	7567.064835	7566.749539	7566.613372	7567.534939	0.01186987139	0.05599864295	0.0227384521	0.04194375265	0.04866459572
14.65882353	7569.014131	7569.135658	7568.717849	7568.64195	7569.483968	0.01186937207	0.05600869423	0.02274485104	0.04194952313	0.0486743583
14.6627451	7571.002131	7571.206481	7570.68616	7570.670527	7571.432998	0.01186887279	0.05601874552	0.02275124999	0.0419552936	0.04868412088
14.66666667	7572.990132	7573.277305	7572.65447	7572.699104	7573.382027	0.01186837358	0.05602879681	0.02275764898	0.04196106404	0.04869388346
14.67083333	7574.978132	7575.348128	7574.622781	7574.727681	7575.331057	0.01186787431	0.05603884804	0.02276404791	0.0419668345	0.0487036461
14.675	7576.966133	7577.418951	7576.591091	7576.756258	7577.280086	0.01186737504	0.05604889933	0.02277044687	0.04197260503	0.04871340866
14.67916667	7578.954133	7579.489774	7578.559401	7578.784836	7579.229115	0.01186687577	0.05605895067	0.02277684581	0.04197837545	0.04872317126
14.68316832	7580.942134	7580.525186	7581.511867	7580.813413	7581.178145	0.01186637649	0.05606397626	0.02278644422	0.04198414598	0.04873293384
14.68712871	7582.930134	7582.596009	7583.480177	7582.84199	7583.127174	0.01186587717	0.05607402755	0.02279284316	0.04198991639	0.04874269636
14.69108911	7584.918135	7584.666833	7585.448488	7584.870567	7585.076203	0.01186537789	0.05608407889	0.02279924205	0.04199568687	0.04875245894
14.6950495	7586.906135	7586.737656	7587.416798	7586.899144	7587.025233	0.01186487862	0.05609413013	0.02280564099	0.04200145734	0.04876222158
14.6990099	7588.894136	7588.808479	7589.385109	7588.927722	7588.974262	0.01186437935	0.05610418147	0.02281203993	0.04200722782	0.04877198414
14.7029703	7590.882136	7590.879302	7591.353419	7590.956299	7590.923292	0.01186388009	0.0561142327	0.02281843888	0.04201299835	0.04878174674
14.70693069	7592.870137	7592.950126	7593.32173	7592.984876	7592.872321	0.01186338081	0.05612428399	0.02282483782	0.04201876877	0.0487915093
14.71089109	7594.858137	7595.020949	7595.29004	7595.013453	7594.82135	0.01186288159	0.05613433534	0.02283123682	0.0420245393	0.0488012719
14.71485149	7596.846138	7597.091772	7597.25835	7597.04203	7596.77038	0.01186238227	0.05614438658	0.0228376357	0.04203030977	0.04881103448
14.71881188	7598.834138	7599.162596	7599.226661	7599.070608	7598.719409	0.01186188299	0.05615443791	0.02284403464	0.04203608024	0.04882079706
14.72291667	7600.822139	7601.233419	7601.194971	7601.099185	7600.668438	0.01186138378	0.05616448914	0.02285043359	0.04204185066	0.04883055958
14.72708333	7602.810139	7603.304242	7603.163282	7603.127762	7602.617468	0.01186088445	0.05617454049	0.02285683253	0.04204762119	0.04884032221
14.73125	7604.79814	7605.375065	7605.131592	7605.156339	7604.566497	0.01186038524	0.05618459172	0.02286323152	0.04205339161	0.04885008474
14.73529412	7606.78614	7606.410477	7607.099903	7607.184916	7607.490041	0.01185988591	0.05618961736	0.02286963041	0.04205916214	0.04886472861
14.73921569	7608.774141	7608.4813	7609.068213	7609.213494	7609.439071	0.01185938669	0.05619966871	0.02287602941	0.04206493262	0.04887449119
14.74313725	7610.762141	7610.552124	7611.036524	7611.242071	7611.3881	0.01185888737	0.05620971994	0.02288242829	0.04207070304	0.04888425377
14.74705882	7612.750142	7612.622947	7613.004834	7613.270648	7613.337129	0.01185838815	0.05621977123	0.02288882724	0.04207647356	0.04889401641
14.75102041	7614.738142	7614.69377	7614.973144	7615.299225	7615.286159	0.01185788888	0.05622982257	0.02289522623	0.04208224403	0.04890377898
14.75510204	7616.726143	7616.764593	7616.941455	7617.327802	7617.235188	0.01185738961	0.05623987381	0.02290162518	0.04208801446	0.04891354157
14.75918367	7618.714143	7618.835417	7618.909765	7619.356379	7619.184217	0.01185689029	0.05624992515	0.02290802406	0.04209378499	0.04892330415
14.76326531	7620.702144	7620.90624	7620.878076	7621.384957	7621.133247	0.01185639106	0.05625997638	0.022914423	0.04209955546	0.04893306673
14.76734694	7622.690144	7622.977063	7622.846386	7623.413534	7623.082276	0.01185589179	0.05627002773	0.02292082195	0.04210532592	0.04894282925
14.77142857	7624.678145	7625.047887	7624.814697	7625.442111	7625.031306	0.01185539252	0.05628007896	0.02292722094	0.04211109641	0.04895259189
14.7755102	7626.666145	7627.11871	7626.783007	7627.470688	7626.980335	0.01185489319	0.05629013025	0.02293361989	0.04211686687	0.04896235445
14.77959184	7628.654146	7629.189533	7628.751317	7629.499265	7628.929364	0.01185439398	0.05630018154	0.02294001883	0.0421226373	0.04897211699
14.78367347	7630.642146	7631.260356	7630.719628	7631.527843	7630.878394	0.01185389465	0.05631023288	0.02294641771	0.04212840783	0.04898187963
14.7877551	7632.630147	7633.33118	7632.687938	7633.55642	7632.827423	0.01185339538	0.05632028411	0.02295281671	0.04213417825	0.04899164221
14.79183673	7634.618147	7635.402003	7634.656249	7635.584997	7634.776452	0.01185289616	0.0563303354	0.02295921565	0.04213994873	0.04900140473
14.79591837	7636.606148	7637.472826	7636.624559	7637.613574	7636.725482	0.01185239684	0.05634038669	0.02296561454	0.04214571926	0.04901116731
14.8	7639.588148	7639.54365	7639.577025	7639.642151	7639.649026	0.01185164793	0.05635043798	0.02297521295	0.04215148973	0.04902581124
14.8039604	7640.582149	7640.579061	7641.545335	7640.65644	7641.598055	0.01185139831	0.05635546368	0.02298161195	0.04215437491	0.04903557382
14.80792079	7642.570149	7642.649884	7643.513646	7642.685017	7643.547085	0.01185089902	0.05636551497	0.02298801089	0.04216014544	0.0490453364
14.81188119	7644.55815	7644.720708	7645.481956	7644.713594	7645.496114	0.01185039981	0.05637556625	0.02299440978	0.04216591592	0.04905509894
14.81584158	7646.54615	7646.791531	7647.450267	7646.742172	7647.445143	0.01184990053	0.05638561749	0.02300080873	0.04217168634	0.04906486156
14.81980198	7648.534151	7648.862354	7649.418577	7648.770749	7649.394173	0.01184940121	0.05639566877	0.02300720766	0.04217745687	0.04907462414
14.82376238	7650.522151	7650.933178	7651.386887	7650.799326	7651.343202	0.01184890194	0.05640572015	0.02301360666	0.04218322729	0.04908438672
14.82772277	7652.510152	7653.004001	7653.355198	7652.827903	7653.292231	0.01184840272	0.05641577135	0.02302000559	0.04218899776	0.0490941493
14.83168317	7654.498152	7655.074824	7655.323508	7654.85648	7655.241261	0.01184790345	0.05642582264	0.02302640454	0.04219476829	0.04910391182
14.83564356	7656.486153	7657.145647	7657.291819	7656.885058	7657.19029	0.01184740412	0.05643587398	0.02303280343	0.04220053871	0.0491136744
14.83960396	7658.474153	7659.216471	7659.260129	7658.913635	7659.13932	0.01184690485	0.05644592522	0.02303920239	0.04220630918	0.04912343704
14.84375	7660.462154	7661.287294	7661.22844	7660.942212	7661.088349	0.01184640563	0.05645597656	0.02304560131	0.04221207966	0.04913319962
14.84791667	7662.450154	7663.358117	7663.19675	7662.970789	7663.037378	0.01184590636	0.05646602779	0.02305200025	0.04221785013	0.0491429622
14.852	7665.432155	7664.393529	7665.16506	7664.999366	7664.986408	0.01184515745	0.05647105349	0.02305839925	0.04222362065	0.04915272478
14.856	7667.420155	7666.464352	7667.133371	7667.027944	7666.935437	0.01184465818	0.05648110473	0.02306479814	0.04222939114	0.0491624873
14.86	7669.408156	7668.535176	7669.101681	7669.056521	7668.884466	0.01184415891	0.05649115606	0.02307119718	0.04223516156	0.04917224988
14.864	7671.396156	7670.605999	7671.069992	7671.085098	7670.833496	0.01184365964	0.05650120736	0.02307759608	0.04224093203	0.04918201246
14.868	7673.384157	7672.676822	7673.038302	7673.113675	7672.782525	0.01184316037	0.05651125864	0.02308399502	0.04224670255	0.0491917751
14.872	7675.372157	7674.747645	7675.006613	7675.142252	7674.731554	0.0118426611	0.05652130993	0.02309039396	0.04225247303	0.04920153768
14.876	7677.360158	7676.818469	7676.974923	7677.17083	7676.680584	0.01184216183	0.05653136117	0.02309679285	0.0422582435	0.04921130024
14.88	7679.348158	7678.889292	7678.943233	7679.199407	7678.629613	0.01184166255	0.05654141245	0.02310319184	0.04226401393	0.04922106284
14.884	7681.336159	7680.960115	7680.911544	7681.227984	7680.578643	0.01184116323	0.0565514638	0.02310959078	0.04226978446	0.04923082536
14.888	7683.324159	7683.030938	7682.879854	7683.256561	7682.527672	0.01184066401	0.05656151503	0.02311598973	0.04227555487	0.04924058794
14.892	7685.31216	7685.101762	7684.848165	7685.285138	7684.476701	0.01184016474	0.05657156632	0.02312238862	0.04228132535	0.04925035058
14.896	7687.30016	7687.172585	7686.816475	7687.313716	7686.425731	0.01183966541	0.05658161761	0.02312878761	0.04228709588	0.0492601131
14.9	7689.288161	7689.243408	7688.784786	7689.342293	7689.349275	0.01183916614	0.0565916689	0.0231351865	0.04229286635	0.04927475703
14.90408163	7691.276161	7690.27882	7690.753096	7691.37087	7691.298304	0.01183866687	0.05659669454	0.02314158552	0.04229863677	0.04928451955
14.90816327	7693.264162	7692.349643	7692.721406	7693.399447	7693.247333	0.0118381676	0.05660674583	0.02314798444	0.04230440725	0.04929428213
14.9122449	7695.252162	7694.420467	7694.689717	7695.428024	7695.196363	0.01183766833	0.05661679717	0.02315438338	0.04231017772	0.04930404473
14.91632653	7697.240163	7696.49129	7696.658027	7697.456602	7697.145392	0.01183716906	0.05662684841	0.02316078227	0.04231594825	0.04931380735
14.92040816	7699.228163	7698.562113	7698.626338	7699.485179	7699.094422	0.01183666978	0.05663689975	0.02316718121	0.04232171873	0.04932356993
14.9244898	7701.216164	7700.632936	7700.594648	7701.513756	7701.043451	0.01183617057	0.05664695098	0.02317358021	0.04232748914	0.04933333251
14.92857143	7703.204164	7702.70376	7702.562959	7703.542333	7702.99248	0.01183567124	0.05665700232	0.02317997909	0.04233325962	0.04934309509
14.93265306	7705.192165	7704.774583	7704.531269	7705.57091	7704.94151	0.01183517203	0.05666705361	0.02318637809	0.04233903013	0.04935285761
14.93663366	7707.180165	7706.845406	7707.483735	7706.585199	7706.890539	0.01183467275	0.0566771049	0.02319597646	0.04234191538	0.04936262025
14.94059406	7709.168166	7708.91623	7709.452045	7708.613776	7708.839568	0.01183417343	0.05668715614	0.02320237539	0.04234768586	0.04937238283
14.94455446	7711.156166	7710.987053	7711.420356	7710.642353	7710.788598	0.01183367421	0.05669720748	0.02320877433	0.04235345628	0.04938214541
14.94851485	7713.144167	7713.057876	7713.388666	7712.670931	7712.737627	0.01183317494	0.05670725871	0.02321517334	0.04235922675	0.04939190793
14.95247525	7715.132167	7715.128699	7715.356976	7714.699508	7714.686657	0.01183267567	0.05671731005	0.02322157227	0.04236499727	0.04940167057
14.95643564	7717.120168	7717.199523	7717.325287	7716.728085	7716.635686	0.0118321764	0.05672736129	0.02322797121	0.04237076776	0.04941143309
14.96041667	7719.108168	7719.270346	7719.293597	7718.756662	7718.584715	0.01183167707	0.05673741258	0.0232343701	0.04237653818	0.04942119573
14.96458333	7721.096169	7721.341169	7721.261908	7720.785239	7720.533745	0.0118311778	0.05674746392	0.02324076904	0.04238230865	0.04943095825
14.96862745	7723.084169	7722.376581	7723.230218	7722.813817	7723.457289	0.01183067853	0.05675248956	0.02324716798	0.04238807917	0.04944560212
14.97254902	7725.07217	7724.447404	7725.198529	7724.842394	7725.406318	0.01183017931	0.0567625408	0.02325356698	0.04239384966	0.0494553647
14.97647059	7727.06017	7726.518227	7727.166839	7726.870971	7727.355347	0.01182968004	0.05677259208	0.02325996587	0.04239962012	0.04946512728
14.98039216	7729.048171	7728.589051	7729.135149	7728.899548	7729.304377	0.01182918077	0.05678264343	0.02326636481	0.0424053906	0.04947488986
14.98431373	7731.036171	7730.659874	7731.10346	7730.928125	7731.253406	0.01182868144	0.05679269471	0.02327276375	0.04241116108	0.04948465249
14.98823529	7733.024172	7732.730697	7733.07177	7732.956703	7733.202436	0.01182818217	0.05680274595	0.02327916269	0.04241693155	0.04949441502
14.99215686	7735.012172	7734.801521	7735.040081	7734.98528	7735.151465	0.0118276829	0.05681279724	0.02328556169	0.04242270198	0.04950417766
14.99607843	7737.000173	7736.872344	7737.008391	7737.013857	7737.100494	0.01182718368	0.05682284858	0.02329196063	0.04242847245	0.04951394024
15	7738.988173	7738.943167	7738.976702	7739.042434	7739.049524	0.01182668441	0.05683289987	0.02329835957	0.04243424292	0.04952370276
15.00416667	7740.981622	7741.040175	7740.955748	7741.051461	7740.975735	0.006378357827	0.0306580691	0.01256912331	0.02288964099	0.02671568589
15.00833333	7742.969622	7743.111003	7742.924061	7743.080036	7742.92476	0.006378088593	0.03066349024	0.01257257455	0.02289275317	0.02672095131
15.0125	7744.957622	7745.181831	7744.892374	7745.10861	7744.873785	0.006377819304	0.03066891133	0.01257602574	0.02289586546	0.02672621669
15.01666667	7746.945622	7747.252659	7746.860688	7747.137185	7746.82281	0.006377549964	0.03067433248	0.01257947689	0.02289897769	0.02673148214
15.02083333	7748.933623	7749.323487	7748.829001	7749.165759	7748.771835	0.006377280726	0.03067975367	0.01258292806	0.02290208992	0.0267367475
15.025	7750.921623	7751.394315	7750.797315	7751.194334	7750.72086	0.006377011438	0.03068517482	0.01258637931	0.02290520216	0.02674201297
15.02916667	7752.909623	7753.465143	7752.765628	7753.222908	7752.669885	0.00637674215	0.03069059596	0.01258983048	0.02290831439	0.02674727833
15.03333333	7754.897624	7755.535971	7754.733941	7755.251483	7755.593422	0.00637647286	0.03069601705	0.01259328163	0.02291142661	0.0267551765
15.0372549	7756.885624	7756.571385	7756.702255	7757.280057	7757.542447	0.006376203572	0.03069872768	0.01259673282	0.02291453886	0.02676044186
15.04117647	7758.873624	7758.642213	7758.670568	7759.308632	7759.491472	0.006375934227	0.03070414877	0.01260018403	0.02291765109	0.02676570733
15.04509804	7760.861624	7760.71304	7760.638882	7761.337206	7761.440496	0.006375664994	0.03070956991	0.0126036352	0.02292076332	0.02677097275
15.04901961	7762.849625	7762.783868	7762.607195	7763.365781	7763.389521	0.006375395649	0.03071499111	0.01260708639	0.02292387554	0.02677623814
15.05306122	7764.837625	7764.854696	7764.575508	7765.394356	7765.338546	0.006375126361	0.0307204122	0.01261053763	0.02292698773	0.02678150357
15.05714286	7766.825625	7766.925524	7766.543822	7767.42293	7767.287571	0.006374857128	0.03072583335	0.01261398882	0.02293010002	0.02678676899
15.06122449	7768.813625	7768.996352	7768.512135	7769.451505	7769.236596	0.006374587785	0.0307312545	0.01261744006	0.02293321225	0.02679203435
15.06530612	7770.801626	7771.06718	7770.480448	7771.480079	7771.185621	0.006374318496	0.03073667569	0.0126208912	0.02293632445	0.02679729982
15.06930693	7772.789626	7773.138008	7773.432918	7772.494366	7773.134646	0.006374049206	0.03074209684	0.01262606797	0.02293788059	0.02680256523
15.07326733	7774.777626	7775.208836	7775.401232	7774.522941	7775.083671	0.006373779916	0.03074751798	0.01262951917	0.02294099278	0.02680783059
15.07722772	7776.765626	7777.279664	7777.369545	7776.551516	7777.032695	0.006373510629	0.03075293907	0.01263297031	0.02294410506	0.02681309606
15.08125	7778.753627	7779.350492	7779.337859	7778.58009	7778.98172	0.00637324134	0.03075836022	0.0126364215	0.0229472173	0.02681836148
15.08541667	7780.741627	7781.42132	7781.306172	7780.608665	7780.930745	0.006372972053	0.03076378142	0.01263987276	0.02295032954	0.02682362687
15.08958333	7782.729627	7783.492147	7783.274485	7782.637239	7782.87977	0.006372702763	0.03076920256	0.01264332393	0.02295344171	0.0268288923
15.09375	7784.717628	7785.562975	7785.242799	7784.665814	7784.828795	0.006372433473	0.03077462365	0.01264677512	0.02295655395	0.02683415766
15.09791667	7786.705628	7787.633803	7787.211112	7786.694388	7786.77782	0.006372164185	0.03078004479	0.01265022625	0.02295966624	0.02683942308
15.10196078	7788.693628	7788.669217	7789.179426	7788.722963	7789.701357	0.006371894897	0.03078275537	0.01265367744	0.02296277847	0.02684732125
15.10588235	7790.681628	7790.740045	7791.147739	7790.751537	7791.650382	0.006371625663	0.03078817651	0.01265712868	0.02296589065	0.02685258665
15.10980392	7792.669629	7792.810873	7793.116052	7792.780112	7793.599407	0.00637135632	0.03079359771	0.01266057988	0.02296900288	0.02685785203
15.11372549	7794.657629	7794.881701	7795.084366	7794.808686	7795.548432	0.006371087084	0.03079901886	0.01266403106	0.02297211511	0.02686311744
15.11764706	7796.645629	7796.952529	7797.052679	7796.837261	7797.497457	0.006370817744	0.03080443995	0.0126674822	0.0229752274	0.02686838286
15.12156863	7798.633629	7799.023357	7799.020992	7798.865835	7799.446481	0.006370548506	0.03080986115	0.01267093339	0.02297833963	0.02687364827
15.1254902	7800.62163	7801.094185	7800.989306	7800.89441	7801.395506	0.006370279163	0.03081528223	0.01267438458	0.02298145181	0.02687891374
15.12941176	7802.60963	7803.165013	7802.957619	7802.922985	7803.344531	0.006370009874	0.03082070343	0.01267783582	0.0229845641	0.0268841791
15.13333333	7804.59763	7805.235841	7804.925933	7804.951559	7805.293556	0.00636974064	0.03082612458	0.01268128697	0.02298767632	0.02688944451
15.1375	7806.585631	7807.306668	7806.894246	7806.980134	7807.242581	0.006369471352	0.03083154572	0.01268473816	0.02299078851	0.02689470998
15.14166667	7808.573631	7809.377496	7808.862559	7809.008708	7809.191606	0.006369202008	0.03083696681	0.01268818933	0.0229939008	0.0268999754
15.14583333	7810.561631	7811.448324	7810.830873	7811.037283	7811.140631	0.006368932719	0.03084238796	0.01269164058	0.02299701298	0.02690524081
15.15	7813.543631	7813.519152	7812.799186	7813.065857	7813.089656	0.00636852884	0.03084780916	0.01269509171	0.02300012525	0.02691050621
15.154	7815.531632	7814.554566	7814.767499	7815.094432	7815.03868	0.006368259496	0.03085051973	0.0126985429	0.0230032375	0.02691577164
15.158	7817.519632	7816.625394	7816.735813	7817.123006	7816.987705	0.006367990215	0.03085594082	0.01270199414	0.02300634973	0.02692103706
15.162	7819.507632	7818.696222	7818.704126	7819.151581	7818.93673	0.006367720975	0.03086136197	0.01270544528	0.02300946191	0.02692630241
15.166	7821.495633	7820.76705	7820.67244	7821.180155	7820.885755	0.006367451684	0.03086678316	0.01270889647	0.02301257416	0.02693156783
15.17	7823.483633	7822.837878	7822.640753	7823.20873	7822.83478	0.006367182396	0.03087220425	0.01271234766	0.02301568643	0.0269368333
15.174	7825.471633	7824.908706	7824.609066	7825.237305	7824.783805	0.006366913052	0.03087762545	0.0127157989	0.02301879861	0.02694209866
15.178	7827.459633	7826.979534	7826.57738	7827.265879	7826.73283	0.006366643765	0.0308830466	0.01271925009	0.0230219109	0.02694736413
15.182	7829.447634	7829.050362	7828.545693	7829.294454	7828.681855	0.006366374475	0.03088846774	0.01272270128	0.02302502313	0.02695262949
15.186	7831.435634	7831.121189	7830.514007	7831.323028	7830.630879	0.006366105243	0.03089388889	0.01272615242	0.02302813531	0.02695789494
15.19	7833.423634	7833.192017	7832.48232	7833.351603	7832.579904	0.006365835898	0.03089930998	0.0127296036	0.02303124754	0.02696316037
15.194	7835.411634	7835.262845	7834.450633	7835.380177	7834.528929	0.006365566664	0.03090473118	0.01273305479	0.02303435983	0.02696842573
15.198	7837.399635	7837.333673	7836.418947	7837.408752	7836.477954	0.00636529732	0.03091015232	0.01273650603	0.02303747206	0.02697369115
15.202	7839.387635	7838.369087	7839.371417	7838.423039	7839.401491	0.006365028044	0.03091286289	0.01274168278	0.02303902812	0.02698158927
15.206	7841.375635	7840.439915	7841.33973	7840.451614	7841.350516	0.006364758743	0.03091828398	0.01274513401	0.02304214036	0.02698685471
15.21	7843.363636	7842.510743	7843.308043	7842.480188	7843.299541	0.006364489509	0.03092370518	0.01274858514	0.02304525259	0.02699212009
15.214	7845.351636	7844.581571	7845.276357	7844.508763	7845.248566	0.006364220165	0.03092912633	0.01275203639	0.02304836482	0.02699738551
15.218	7847.339636	7846.652399	7847.24467	7846.537337	7847.197591	0.006363950877	0.03093454742	0.01275548758	0.02305147711	0.02700265092
15.222	7849.327636	7848.723227	7849.212984	7848.565912	7849.146616	0.006363681588	0.03093996861	0.01275893876	0.02305458934	0.02700791639
15.226	7851.315637	7850.794055	7851.181297	7850.594486	7851.095641	0.006363412353	0.03094538976	0.01276238995	0.02305770158	0.0270131818
15.23	7853.303637	7852.864883	7853.14961	7852.623061	7853.044666	0.006363143066	0.0309508109	0.01276584114	0.02306081381	0.02701844722
15.234	7855.291637	7854.93571	7855.117924	7854.651635	7854.99369	0.006362873723	0.030956232	0.01276929228	0.02306392603	0.02702371263
15.238	7857.279637	7857.006538	7857.086237	7856.68021	7856.942715	0.006362604432	0.03096165314	0.01277274347	0.02306703828	0.02702897805
15.242	7859.267638	7859.077366	7859.054551	7858.708784	7858.89174	0.006362335199	0.03096707428	0.01277619471	0.02307015046	0.02703424346
15.246	7861.255638	7861.148194	7861.022864	7860.737359	7860.840765	0.00636206591	0.03097249543	0.01277964584	0.02307326274	0.02703950888
15.25	7863.243638	7863.219022	7862.991177	7862.765934	7862.78979	0.006361796617	0.03097791662	0.01278309704	0.02307637496	0.02704477428
15.25416667	7865.231638	7865.28985	7864.959491	7864.794508	7864.738815	0.006361527277	0.03098333772	0.01278654823	0.02307948715	0.02705003971
15.25833333	7867.219639	7867.360678	7866.927804	7866.823083	7866.68784	0.006361257994	0.03098875891	0.01278999941	0.02308259944	0.02705530507
15.2625	7869.207639	7869.431506	7868.896117	7868.851657	7868.636864	0.006360988699	0.03099418006	0.0127934506	0.02308571162	0.02706057048
15.26666667	7871.195639	7871.502334	7870.864431	7870.880232	7871.560402	0.006360719464	0.03099960115	0.01279690184	0.02308882387	0.02706846866
15.27058824	7873.18364	7872.537748	7872.832744	7872.908806	7873.509427	0.006360450176	0.03100231178	0.01280035302	0.02309193614	0.02707373407
15.2745098	7875.17164	7874.608576	7874.801058	7874.937381	7875.458452	0.006360180834	0.03100773287	0.01280380422	0.02309504837	0.02707899947
15.27843137	7877.15964	7876.679404	7876.769371	7876.965955	7877.407476	0.006359911543	0.03101315401	0.01280725541	0.02309816055	0.0270842649
15.28235294	7879.14764	7878.750231	7878.737684	7878.99453	7879.356501	0.006359642254	0.03101857516	0.01281070655	0.02310127278	0.02708953031
15.28627451	7881.135641	7880.821059	7880.705998	7881.023104	7881.305526	0.006359373021	0.03102399636	0.01281415774	0.02310438502	0.02709479567
15.29019608	7883.123641	7882.891887	7882.674311	7883.051679	7883.254551	0.006359103732	0.0310294175	0.01281760898	0.02310749731	0.02710006114
15.29411765	7885.111641	7884.962715	7884.642624	7885.080253	7885.203576	0.00635883439	0.03103483865	0.01282106011	0.02311060948	0.0271053265
15.29803922	7887.099641	7887.033543	7886.610938	7887.108828	7887.152601	0.006358565155	0.03104025974	0.0128245113	0.02311372172	0.02711059196
15.30208333	7889.087642	7889.104371	7888.579251	7889.137403	7889.101626	0.006358295825	0.03104568088	0.01282796249	0.02311683401	0.02711585739
15.30625	7891.075642	7891.175199	7890.547565	7891.165977	7891.050651	0.006358026522	0.03105110208	0.01283141368	0.02311994618	0.02712112278
15.31041667	7893.063642	7893.246027	7892.515878	7893.194552	7892.999675	0.006357757235	0.03105652317	0.01283486487	0.02312305847	0.02712638816
15.31458333	7895.051643	7895.316855	7894.484191	7895.223126	7894.9487	0.006357488001	0.03106194432	0.01283831606	0.02312617065	0.02713165363
15.31875	7897.039643	7897.387683	7896.452505	7897.251701	7896.897725	0.006357218655	0.03106736546	0.01284176725	0.02312928288	0.02713691899
15.32277228	7899.027643	7898.423097	7899.404975	7899.280275	7898.84675	0.006356949367	0.03107007603	0.01284694403	0.02313239512	0.02714218446
15.32673267	7901.015643	7900.493925	7901.373288	7901.30885	7900.795775	0.006356680134	0.03107549723	0.01285039528	0.0231355074	0.02714744987
15.33069307	7903.003644	7902.564752	7903.341602	7903.337424	7902.7448	0.00635641079	0.03108091832	0.01285384641	0.02313861958	0.02715271523
15.33469388	7904.991644	7904.63558	7905.309915	7905.365999	7904.693825	0.006356141502	0.03108633952	0.01285729766	0.02314173182	0.02715798065
15.33877551	7906.979644	7906.706408	7907.278228	7907.394573	7906.64285	0.006355872212	0.03109176061	0.01286074879	0.02314484405	0.02716324612
15.34285714	7908.967644	7908.777236	7909.246542	7909.423148	7908.591874	0.006355602979	0.03109718175	0.01286419998	0.02314795629	0.02716851153
15.34693878	7910.955645	7910.848064	7911.214855	7911.451722	7910.540899	0.006355333634	0.03110260295	0.01286765117	0.02315106851	0.02717377695
15.35098039	7912.943645	7912.918892	7913.183169	7912.46601	7913.464437	0.006355064399	0.0311080241	0.01287110241	0.02315262467	0.02718167506
15.35490196	7914.931645	7914.98972	7915.151482	7914.494584	7915.413461	0.006354795058	0.03111344524	0.0128745536	0.02315573686	0.02718694048
15.35882353	7916.919645	7917.060548	7917.119795	7916.523159	7917.362486	0.006354525774	0.03111886638	0.01287800479	0.0231588491	0.0271922059
15.3627451	7918.907646	7919.131376	7919.088109	7918.551733	7919.311511	0.006354256534	0.03112428748	0.01288145592	0.02316196133	0.02719747126
15.36666667	7920.895646	7921.202204	7921.056422	7920.580308	7921.260536	0.006353987244	0.03112970868	0.01288490711	0.02316507358	0.02720273667
15.37083333	7922.883646	7923.273032	7923.024735	7922.608882	7923.209561	0.0063537179	0.03113512982	0.01288835836	0.02316818585	0.02720800214
15.375	7924.871647	7925.343859	7924.993049	7924.637457	7925.158586	0.006353448668	0.03114055091	0.01289180949	0.02317129808	0.02721326753
15.37916667	7926.859647	7927.414687	7926.961362	7926.666032	7927.107611	0.006353179325	0.03114597211	0.01289526074	0.02317441026	0.02721853291
15.38333333	7928.847647	7929.485515	7928.929676	7928.694606	7929.056636	0.006352910091	0.03115139325	0.01289871187	0.02317752249	0.02722379838
15.3875	7930.835647	7931.556343	7930.897989	7930.723181	7931.00566	0.006352640747	0.03115681435	0.01290216306	0.02318063473	0.02722906374
15.39166667	7932.823648	7933.627171	7932.866302	7932.751755	7932.954685	0.006352371457	0.03116223549	0.01290561425	0.02318374696	0.02723432916
15.39583333	7934.811648	7935.697999	7934.834616	7934.78033	7934.90371	0.006352102169	0.03116765669	0.01290906544	0.02318685925	0.02723959457
15.4	7937.793648	7937.768827	7937.787086	7937.823192	7937.827247	0.006351698292	0.03117307784	0.01291424228	0.02319152754	0.02724749269
15.40392157	7938.787648	7938.804241	7938.771242	7938.837479	7939.776272	0.006351563605	0.03117578841	0.01291596783	0.02319308366	0.02725275816
15.40784314	7940.775649	7940.875069	7940.739556	7940.866053	7941.725297	0.006351294358	0.0311812095	0.01291941906	0.02319619595	0.02725802358
15.41176471	7942.763649	7942.945897	7942.707869	7942.894628	7943.674322	0.006351025014	0.03118663069	0.0129228702	0.02319930818	0.02726328895
15.41568627	7944.751649	7945.016725	7944.676183	7944.923202	7945.623347	0.006350755726	0.03119205179	0.01292632144	0.02320242041	0.02726855435
15.41960784	7946.73965	7947.087553	7946.644496	7946.951777	7947.572372	0.006350486437	0.03119747293	0.01292977263	0.02320553265	0.02727381976
15.42352941	7948.72765	7949.15838	7948.612809	7948.980352	7949.521397	0.006350217147	0.03120289408	0.01293322376	0.02320864483	0.02727908523
15.42745098	7950.71565	7951.229208	7950.581123	7951.008926	7951.470422	0.006349947858	0.03120831528	0.01293667495	0.02321175711	0.02728435065
15.43137255	7952.70365	7953.300036	7952.549436	7953.037501	7953.419446	0.006349678625	0.03121373637	0.01294012619	0.02321486935	0.02728961606
15.43541667	7954.691651	7955.370864	7954.517749	7955.066075	7955.368471	0.006349409282	0.03121915751	0.01294357738	0.02321798158	0.02729488142
15.43958333	7956.679651	7957.441692	7956.486063	7957.09465	7957.317496	0.006349139992	0.03122457871	0.01294702852	0.02322109381	0.02730014683
15.44356436	7958.667651	7958.477106	7959.438533	7959.123224	7959.266521	0.006348870758	0.03122728928	0.01295220536	0.023224206	0.02730541225
15.44752475	7960.655651	7960.547934	7961.406846	7961.151799	7961.215546	0.006348601471	0.03123271043	0.01295565655	0.02322731822	0.02731067772
15.45148515	7962.643652	7962.618762	7963.37516	7963.180373	7963.164571	0.006348332177	0.03123813157	0.01295910774	0.0232304305	0.02731594313
15.45544554	7964.631652	7964.68959	7965.343473	7965.208948	7965.113596	0.006348062836	0.03124355266	0.01296255887	0.02323354275	0.02732120849
15.45940594	7966.619652	7966.760418	7967.311786	7967.237522	7967.062621	0.006347793554	0.03124897386	0.01296601016	0.02323665498	0.02732647391
15.46336634	7968.607652	7968.831246	7969.2801	7969.266097	7969.011645	0.00634752426	0.031254395	0.0129694613	0.02323976721	0.02733173938
15.46734694	7970.595653	7970.902074	7971.248413	7971.294671	7970.96067	0.006347255024	0.03125981615	0.01297291249	0.02324287943	0.02733700479
15.47142857	7972.583653	7972.972901	7973.216727	7973.323246	7972.909695	0.006346985681	0.03126523724	0.01297636368	0.02324599162	0.0273422702
15.4755102	7974.571653	7975.043729	7975.18504	7975.351821	7974.85872	0.006346716449	0.03127065838	0.01297981487	0.0232491039	0.0273475356
15.47959184	7976.559654	7977.114557	7977.153353	7977.380395	7976.807745	0.006346447104	0.03127607958	0.012983266	0.02325221614	0.02735280098
15.48367347	7978.547654	7979.185385	7979.121667	7979.40897	7978.75677	0.00634617787	0.03128150073	0.01298671725	0.02325532837	0.02735806639
15.4877551	7980.535654	7981.256213	7981.08998	7981.437544	7980.705795	0.00634590858	0.03128692187	0.01299016838	0.02325844061	0.02736333186
15.49183673	7982.523654	7983.327041	7983.058294	7983.466119	7982.65482	0.006345639237	0.03129234297	0.01299361963	0.02326155279	0.02736859728
15.49591837	7984.511655	7985.397869	7985.026607	7985.494693	7984.603844	0.006345370005	0.03129776416	0.01299707082	0.02326466502	0.02737386264
15.5	7987.493655	7987.468697	7986.99492	7987.523268	7987.527382	0.006344966072	0.03130318531	0.01300052195	0.02326777725	0.02738176076
15.504	7989.481655	7988.504111	7988.963234	7988.537555	7989.476407	0.006344696782	0.03130589582	0.01300397322	0.02326933337	0.02738702623
15.508	7991.469656	7990.574939	7990.931547	7990.56613	7991.425432	0.006344427494	0.03131131697	0.01300742433	0.0232724456	0.02739229164
15.512	7993.457656	7992.645767	7992.89986	7992.594704	7993.374456	0.006344158204	0.03131673817	0.01301087557	0.02327555784	0.02739755702
15.516	7995.445656	7994.716595	7994.868174	7994.623279	7995.323481	0.006343888863	0.03132215927	0.01301432671	0.02327867012	0.02740282247
15.52	7997.433656	7996.787422	7996.836487	7996.651853	7997.272506	0.006343619626	0.03132758046	0.01301777795	0.02328178236	0.02740808789
15.524	7999.421657	7998.85825	7998.804801	7998.680428	7999.221531	0.006343350338	0.03133300163	0.01302122909	0.02328489459	0.0274133533
15.528	8001.409657	8000.929078	8000.773114	8000.709002	8001.170556	0.00634308105	0.03133842269	0.01302468027	0.02328800677	0.02741861866
15.532	8003.397657	8002.999906	8002.741427	8002.737577	8003.119581	0.006342811761	0.03134384384	0.01302813146	0.02329111906	0.02742388407
15.536	8005.385657	8005.070734	8004.709741	8004.766151	8005.068606	0.006342542416	0.03134926498	0.01303158265	0.02329423129	0.02742914954
15.54	8007.373658	8007.141562	8006.678054	8006.794726	8007.01763	0.006342273127	0.03135468612	0.0130350339	0.02329734352	0.0274344149
15.544	8009.361658	8009.21239	8008.646367	8008.8233	8008.966655	0.006342003894	0.03136010727	0.01303848503	0.02330045571	0.02743968037
15.548	8011.349658	8011.283218	8010.614681	8010.851875	8010.91568	0.006341734604	0.03136552841	0.01304193622	0.02330356793	0.02744494578
15.55208333	8013.337659	8013.354046	8012.582994	8012.88045	8012.864705	0.006341465261	0.03137094956	0.01304538746	0.02330668021	0.0274502112
15.55625	8015.325659	8015.424874	8014.551308	8014.909024	8014.81373	0.006341195971	0.0313763707	0.01304883865	0.0233097924	0.02745547661
15.56039604	8017.313659	8016.460288	8017.503778	8016.937599	8016.762755	0.006340926684	0.03137908133	0.01305401544	0.02331290469	0.02746074197
15.56435644	8019.301659	8018.531115	8019.472091	8018.966173	8018.71178	0.006340657395	0.03138450242	0.01305746657	0.02331601692	0.02746600744
15.56831683	8021.28966	8020.601943	8021.440404	8020.994748	8020.660805	0.006340388162	0.03138992362	0.01306091781	0.02331912914	0.0274712728
15.57227723	8023.27766	8022.672771	8023.408718	8023.023322	8022.609829	0.006340118872	0.03139534476	0.013064369	0.02332224139	0.02747653827
15.57623762	8025.26566	8024.743599	8025.377031	8025.051897	8024.558854	0.006339849583	0.03140076585	0.01306782019	0.02332535361	0.02748180367
15.58019802	8027.25366	8026.814427	8027.345345	8027.080471	8026.507879	0.006339580294	0.03140618705	0.01307127133	0.02332846585	0.02748706905
15.58415842	8029.241661	8028.885255	8029.313658	8029.109046	8028.456904	0.006339310952	0.03141160814	0.01307472252	0.02333157809	0.02749233446
15.58811881	8031.229661	8030.956083	8031.281971	8031.13762	8030.405929	0.006339041718	0.03141702929	0.01307817371	0.02333469027	0.02749759993
15.59207921	8033.217661	8033.026911	8033.250285	8033.166195	8032.354954	0.006338772429	0.03142245044	0.01308162495	0.0233378025	0.02750286529
15.5960396	8035.205661	8035.097739	8035.218598	8035.194769	8034.303979	0.006338503141	0.03142787158	0.01308507614	0.02334091473	0.0275081307
15.6	8037.193662	8037.168567	8037.186911	8037.223344	8037.227516	0.006338233796	0.03143329272	0.01308852727	0.02334402702	0.02751602888
15.60408163	8039.181662	8038.203981	8039.155225	8039.251919	8039.176541	0.006337964562	0.03143600335	0.01309197852	0.02334713925	0.02752129424
15.60816327	8041.169662	8040.274809	8041.123538	8041.280493	8041.125566	0.006337695273	0.03144142449	0.01309542965	0.02335025143	0.02752655971
15.6122449	8043.157663	8042.345636	8043.091852	8043.309068	8043.074591	0.006337425984	0.03144684558	0.0130988809	0.02335336372	0.02753182509
15.61632653	8045.145663	8044.416464	8045.060165	8045.337642	8045.023616	0.006337156643	0.03145226674	0.01310233204	0.02335647595	0.02753709054
15.62040816	8047.133663	8046.487292	8047.028478	8047.366217	8046.97264	0.006336887406	0.03145768793	0.01310578322	0.02335958813	0.02754235595
15.6244898	8049.121663	8048.55812	8048.996792	8049.394791	8048.921665	0.006336618118	0.0314631091	0.01310923441	0.02336270042	0.02754762137
15.62857143	8051.109664	8050.628948	8050.965105	8051.423366	8050.87069	0.006336348773	0.03146853016	0.01311268564	0.0233658126	0.02755288678
15.63265306	8053.097664	8052.699776	8052.933419	8053.45194	8052.819715	0.006336079541	0.03147395136	0.01311613684	0.02336892487	0.02755815214
15.63673469	8055.085664	8054.770604	8054.901732	8055.480515	8054.76874	0.006335810197	0.03147937245	0.01311958803	0.02337203712	0.02756341755
15.64081633	8057.073664	8056.841432	8056.870045	8057.509089	8056.717765	0.006335540963	0.03148479359	0.01312303918	0.0233751493	0.02756868302
15.64489796	8059.061665	8058.91226	8058.838359	8059.537664	8058.66679	0.006335271619	0.03149021474	0.01312649035	0.02337826153	0.02757394838
15.64897959	8061.049665	8060.983088	8060.806672	8061.566239	8060.615815	0.006335002329	0.03149563594	0.0131299416	0.0233813738	0.02757921385
15.65294118	8063.037665	8063.053916	8062.774985	8062.580526	8063.539352	0.006334733097	0.03150105703	0.01313339279	0.02338292992	0.02758711192
15.65686275	8065.025666	8065.124744	8064.743299	8064.6091	8065.488377	0.006334463807	0.03150647817	0.01313684398	0.02338604211	0.02759237739
15.66078431	8067.013666	8067.195571	8066.711612	8066.637675	8067.437402	0.006334194464	0.03151189933	0.01314029521	0.0233891544	0.02759764275
15.66470588	8069.001666	8069.266399	8068.679926	8068.666249	8069.386426	0.006333925175	0.03151732052	0.01314374635	0.02339226658	0.02760290822
15.66875	8070.989666	8071.337227	8070.648239	8070.694824	8071.335451	0.006333655884	0.03152274161	0.01314719749	0.02339537885	0.02760817357
15.67291667	8072.977667	8073.408055	8072.616552	8072.723398	8073.284476	0.006333386653	0.03152816275	0.01315064873	0.0233984911	0.02761343905
15.67708333	8074.965667	8075.478883	8074.584866	8074.751973	8075.233501	0.006333117363	0.0315335839	0.01315409992	0.02340160332	0.0276187044
15.68118812	8076.953667	8076.514297	8077.537336	8076.780548	8077.182526	0.006332848075	0.03153629447	0.01315927671	0.02340471557	0.02762396987
15.68514851	8078.941667	8078.585125	8079.505649	8078.809122	8079.131551	0.006332578732	0.03154171567	0.01316272784	0.02340782779	0.02762923527
15.68910891	8080.929668	8080.655953	8081.473963	8080.837697	8081.080576	0.006332309442	0.03154713681	0.01316617908	0.02341094003	0.02763450065
15.69306931	8082.917668	8082.726781	8083.442276	8082.866271	8083.029601	0.006332040152	0.03155255791	0.01316963022	0.02341405221	0.02763976606
15.6970297	8084.905668	8084.797609	8085.410589	8084.894846	8084.978625	0.006331770865	0.0315579791	0.01317308149	0.0234171645	0.02764503148
15.7009901	8086.893668	8086.868437	8087.378903	8086.92342	8086.92765	0.006331501576	0.03156340019	0.0131765326	0.02342027673	0.02765029695
15.7049505	8088.881669	8088.939265	8089.347216	8088.951995	8088.876675	0.006331232344	0.03156882139	0.01317998384	0.02342338896	0.02765556236
15.70891089	8090.869669	8091.010092	8091.315529	8090.980569	8090.8257	0.006330963053	0.03157424253	0.01318343503	0.0234265012	0.02766082772
15.71287129	8092.857669	8093.08092	8093.283843	8093.009144	8092.774725	0.006330693709	0.03157966368	0.01318688616	0.02342961343	0.02766609315
15.71683168	8094.84567	8095.151748	8095.252156	8095.037718	8094.72375	0.006330424421	0.03158508483	0.01319033741	0.02343272566	0.0276713586
15.72083333	8096.83367	8097.222576	8097.22047	8097.066293	8096.672775	0.006330155131	0.03159050592	0.01319378854	0.02343583784	0.02767662396
15.725	8098.82167	8099.293404	8099.188783	8099.094868	8098.6218	0.006329885898	0.03159592706	0.01319723979	0.02343895013	0.02768188943
15.72916667	8100.80967	8101.364232	8101.157096	8101.123442	8100.570824	0.006329616609	0.03160134826	0.01320069092	0.02344206236	0.02768715479
15.73333333	8102.797671	8103.43506	8103.12541	8103.152017	8103.494362	0.006329347265	0.0316067694	0.01320414213	0.02344517458	0.02769505291
15.7372549	8104.785671	8104.470474	8105.093723	8105.180591	8105.443387	0.006329077976	0.03160947998	0.01320759332	0.02344828683	0.02770031838
15.74117647	8106.773671	8106.541302	8107.062036	8107.209166	8107.392411	0.006328808687	0.03161490112	0.01321104449	0.02345139901	0.02770558374
15.74509804	8108.761671	8108.61213	8109.03035	8109.23774	8109.341436	0.006328539454	0.03162032221	0.01321449573	0.02345451129	0.02771084921
15.74901961	8110.749672	8110.682958	8110.998663	8111.266315	8111.290461	0.006328270165	0.03162574341	0.01321794687	0.02345762351	0.02771611461
15.75306122	8112.737672	8112.753786	8112.966977	8113.294889	8113.239486	0.006328000875	0.03163116455	0.01322139806	0.0234607357	0.02772138004
15.75714286	8114.725672	8114.824613	8114.93529	8115.323464	8115.188511	0.006327731532	0.03163658564	0.0132248493	0.02346384794	0.02772664546
15.76122449	8116.713673	8116.895441	8116.903603	8117.352038	8117.137536	0.006327462298	0.0316420068	0.01322830043	0.02346696023	0.02773191081
15.76530612	8118.701673	8118.966269	8118.871917	8119.380613	8119.086561	0.006327193009	0.03164742799	0.01323175162	0.02347007242	0.02773717623
15.76938776	8120.689673	8121.037097	8120.84023	8121.409187	8121.035586	0.006326923722	0.03165284913	0.01323520287	0.02347318469	0.0277424417
15.77346939	8122.677673	8123.107925	8122.808544	8123.437762	8122.98461	0.006326654432	0.03165827028	0.01323865406	0.02347629692	0.02774770711
15.77755102	8124.665674	8125.178753	8124.776857	8125.466337	8124.933635	0.006326385087	0.03166369142	0.01324210519	0.0234794091	0.02775297253
15.78163265	8126.653674	8127.249581	8126.74517	8127.494911	8126.88266	0.0063261158	0.03166911251	0.01324555643	0.02348252139	0.02775823789
15.78571429	8128.641674	8129.320409	8128.713484	8129.523486	8128.831685	0.006325846511	0.03167453371	0.01324900757	0.02348563362	0.02776350334
15.78979592	8130.629674	8131.391237	8130.681797	8131.55206	8130.78071	0.006325577277	0.03167995486	0.01325245876	0.02348874586	0.02776876871
15.79387755	8132.617675	8133.462065	8132.65011	8133.580635	8132.729735	0.006325307989	0.031685376	0.01325591	0.02349185809	0.02777403419
15.79795918	8134.605675	8135.532893	8134.618424	8135.609209	8134.67876	0.006325038645	0.03169079715	0.01325936119	0.02349497032	0.0277792996
15.8019802	8136.593675	8136.568306	8137.570894	8136.623497	8137.602297	0.006324769356	0.03169350766	0.01326453793	0.02349652644	0.02778719767
15.80594059	8138.581675	8138.639134	8139.539207	8138.652071	8139.551322	0.006324500122	0.03169892886	0.01326798911	0.02349963867	0.02779246311
15.80990099	8140.569676	8140.709962	8141.507521	8140.680646	8141.500347	0.006324230833	0.03170435	0.01327144035	0.02350275091	0.02779772849
15.81386139	8142.557676	8142.78079	8143.475834	8142.70922	8143.449372	0.006323961544	0.0317097711	0.01327489154	0.02350586314	0.02780299391
15.81782178	8144.545676	8144.851618	8145.444147	8144.737795	8145.398396	0.006323692203	0.03171519224	0.01327834273	0.02350897537	0.02780825938
15.82178218	8146.533677	8146.922446	8147.412461	8146.766369	8147.347421	0.006323422966	0.03172061344	0.01328179386	0.02351208761	0.02781352479
15.82574257	8148.521677	8148.993274	8149.380774	8148.794944	8149.296446	0.006323153623	0.03172603453	0.01328524506	0.02351519978	0.02781879021
15.82970297	8150.509677	8151.064102	8151.349088	8150.823518	8151.245471	0.006322884388	0.03173145573	0.01328869624	0.02351831207	0.02782405562
15.83366337	8152.497677	8153.13493	8153.317401	8152.852093	8153.194496	0.006322615101	0.03173687687	0.01329214743	0.02352142429	0.02782932098
15.83762376	8154.485678	8155.205758	8155.285714	8154.880667	8155.143521	0.006322345756	0.03174229796	0.01329559862	0.02352453654	0.02783458639
15.84166667	8156.473678	8157.276586	8157.254028	8156.909242	8157.092546	0.006322076523	0.03174771911	0.01329904981	0.02352764872	0.02783985181
15.84583333	8158.461678	8159.347414	8159.222341	8158.937816	8159.041571	0.006321807178	0.03175314031	0.01330250106	0.02353076095	0.02784511728
15.85	8161.443679	8161.418241	8161.190654	8160.966391	8160.990595	0.006321403296	0.03175856145	0.01330595219	0.02353387322	0.02785038268
15.854	8163.431679	8162.453655	8163.158968	8162.994966	8162.93962	0.006321133957	0.03176127203	0.01330940338	0.02353698547	0.02785564811
15.858	8165.419679	8164.524483	8165.127281	8165.02354	8164.888645	0.006320864672	0.03176669312	0.01331285457	0.0235400977	0.02786091347
15.862	8167.407679	8166.595311	8167.095595	8167.052115	8166.83767	0.006320595378	0.03177211427	0.01331630581	0.02354320988	0.02786617888
15.866	8169.39568	8168.666139	8169.063908	8169.080689	8168.786695	0.006320326145	0.03177753541	0.01331975695	0.02354632213	0.02787144435
15.87	8171.38368	8170.736967	8171.032221	8171.109264	8170.73572	0.006320056857	0.03178295655	0.01332320817	0.02354943435	0.02787670971
15.874	8173.37168	8172.807795	8173.000535	8173.137838	8172.684745	0.006319787568	0.0317883777	0.01332665932	0.02355254664	0.02788197518
15.878	8175.35968	8174.878623	8174.968848	8175.166413	8174.63377	0.006319518223	0.03179379884	0.01333011057	0.02355565881	0.02788724054
15.882	8177.347681	8176.949451	8176.937161	8177.194987	8176.582794	0.006319248935	0.03179922004	0.01333356176	0.02355877105	0.02789250595
15.886	8179.335681	8179.020279	8178.905475	8179.223562	8178.531819	0.006318979646	0.03180464118	0.01333701289	0.02356188333	0.02789777141
15.89	8181.323681	8181.091107	8180.873788	8181.252136	8180.480844	0.006318710357	0.03181006233	0.01334046408	0.02356499551	0.02790303684
15.894	8183.311682	8183.161935	8182.842102	8183.280711	8182.429869	0.006318441124	0.03181548342	0.01334391533	0.0235681078	0.02790830225
15.898	8185.299682	8185.232762	8184.810415	8185.309286	8184.378894	0.006318171779	0.03182090456	0.01334736654	0.02357122003	0.02791356766
15.90204082	8187.287682	8186.268176	8186.778728	8187.33786	8187.302431	0.006317902505	0.03182361514	0.01335081765	0.02357433227	0.02792146579
15.90612245	8189.275682	8188.339004	8188.747042	8189.366435	8189.251456	0.006317633257	0.03182903628	0.01335426889	0.02357744444	0.02792673118
15.91020408	8191.263683	8190.409832	8190.715355	8191.395009	8191.200481	0.006317363969	0.03183445747	0.01335772008	0.02358055673	0.02793199656
15.91428571	8193.251683	8192.48066	8192.683669	8193.423584	8193.149506	0.006317094625	0.03183987862	0.01336117122	0.02358366891	0.02793726197
15.91836735	8195.239683	8194.551488	8194.651982	8195.452158	8195.098531	0.006316825335	0.03184529971	0.01336462246	0.0235867812	0.02794252739
15.92244898	8197.227683	8196.622316	8196.620295	8197.480733	8197.047556	0.006316556102	0.03185072086	0.01336807365	0.02358989338	0.02794779286
15.92653061	8199.215684	8198.693144	8198.588609	8199.509307	8198.996581	0.006316286759	0.03185614206	0.01337152484	0.02359300561	0.02795305827
15.93061224	8201.203684	8200.763972	8200.556922	8201.537882	8200.945605	0.006316017525	0.0318615632	0.01337497603	0.02359611784	0.02795832363
15.93465347	8203.191684	8202.8348	8203.509392	8202.552169	8202.89463	0.006315748182	0.03186698435	0.01338015276	0.023597674	0.02796358905
15.93861386	8205.179685	8204.905628	8205.477706	8204.580744	8204.843655	0.006315478948	0.03187240549	0.01338360395	0.02360078625	0.02796885446
15.94257426	8207.167685	8206.976456	8207.446019	8206.609318	8206.79268	0.006315209605	0.03187782658	0.01338705514	0.02360389848	0.02797411993
15.94653465	8209.155685	8209.047283	8209.414332	8208.637893	8208.741705	0.006314940316	0.03188324778	0.01339050638	0.02360701066	0.02797938534
15.95049505	8211.143685	8211.118111	8211.382646	8210.666467	8210.69073	0.006314671078	0.03188866892	0.01339395756	0.02361012293	0.02798465074
15.95445545	8213.131686	8213.188939	8213.350959	8212.695042	8212.639755	0.006314401735	0.03189409001	0.0133974087	0.02361323512	0.02798991617
15.95841584	8215.119686	8215.259767	8215.319272	8214.723616	8214.588779	0.006314132455	0.03189951121	0.01340085989	0.02361634736	0.02799518153
15.9625	8217.107686	8217.330595	8217.287586	8216.752191	8216.537804	0.006313863159	0.0319049323	0.01340431108	0.02361945965	0.02800044695
15.96666667	8219.095686	8218.366009	8219.255899	8218.780765	8219.461342	0.006313593925	0.03190764293	0.01340776227	0.02362257184	0.02800834512
15.97058824	8221.083687	8220.436837	8221.224213	8220.80934	8221.410367	0.006313324582	0.03191306402	0.01341121351	0.02362568405	0.02801361048
15.9745098	8223.071687	8222.507665	8223.192526	8222.837915	8223.359391	0.006313055292	0.03191848522	0.01341466465	0.02362879634	0.02801887594
15.97843137	8225.059687	8224.578493	8225.160839	8224.866489	8225.308416	0.006312786059	0.03192390636	0.01341811584	0.02363190858	0.02802414137
15.98235294	8227.047687	8226.649321	8227.129153	8226.895064	8227.257441	0.006312516716	0.03192932751	0.01342156703	0.02363502076	0.02802940673
15.98627451	8229.035688	8228.720149	8229.097466	8228.923638	8229.206466	0.006312247482	0.03193474865	0.01342501821	0.02363813299	0.02803467214
15.99019608	8231.023688	8230.790976	8231.065779	8230.952213	8231.155491	0.006311978192	0.0319401698	0.01342846946	0.02364124522	0.02803993755
15.99411765	8233.011688	8232.861804	8233.034093	8232.980787	8233.104516	0.006311708905	0.03194559089	0.01343192059	0.02364435746	0.02804520302
15.99803922	8234.999689	8234.932632	8235.002406	8235.009362	8235.053541	0.00631143956	0.03195101203	0.0134353718	0.02364746969	0.02805046842
16.00208333	8236.990596	8237.018181	8236.97691	8237.027042	8236.989641	0.003403902852	0.01723550376	0.007248195416	0.01275584916	0.01513169396
16.00625	8238.978596	8239.089012	8238.945225	8239.055615	8238.938664	0.003403757602	0.01723842742	0.007250056791	0.01275752774	0.01513453381
16.01041667	8240.966596	8241.159842	8240.91354	8241.084188	8240.887686	0.003403612365	0.01724135128	0.007251918294	0.01275920631	0.01513737359
16.01458333	8242.954597	8243.230672	8242.881855	8243.112761	8242.836709	0.003403467241	0.0172442752	0.007253779682	0.01276088477	0.01514021346
16.01875	8244.942597	8245.301503	8244.85017	8245.141334	8244.785731	0.003403321938	0.0172471991	0.007255640961	0.01276256346	0.01514305339
16.02291667	8246.930597	8247.372333	8246.818485	8247.169907	8246.734754	0.003403176765	0.01725012294	0.007257502462	0.01276424193	0.01514589331
16.02708333	8248.918597	8249.443164	8248.7868	8249.19848	8248.683776	0.003403031416	0.01725304671	0.007259363741	0.0127659205	0.01514873318
16.03125	8250.906597	8251.513994	8250.755115	8251.227053	8250.632799	0.00340288621	0.01725597068	0.007261225132	0.01276759907	0.01515157305
16.03529412	8252.894597	8252.549409	8252.72343	8253.255626	8253.556332	0.003402740942	0.01725743261	0.007263086522	0.01276927756	0.01515583274
16.03921569	8254.882597	8254.62024	8254.691745	8255.2842	8255.505355	0.003402595703	0.01726035647	0.007264947913	0.01277095622	0.01515867261
16.04313725	8256.870598	8256.69107	8256.66006	8257.312773	8257.454377	0.003402450579	0.01726328021	0.007266809413	0.01277263486	0.01516151248
16.04705882	8258.858598	8258.7619	8258.628375	8259.341346	8259.4034	0.003402305339	0.01726620407	0.007268670692	0.01277431349	0.01516435235
16.05102041	8260.846598	8260.832731	8260.59669	8261.369919	8261.352422	0.003402160097	0.01726912804	0.007270532084	0.01277599205	0.01516719233
16.05510204	8262.834598	8262.903561	8262.565005	8263.398492	8263.301445	0.003402014752	0.0172720519	0.007272393475	0.01277767063	0.01517003209
16.05918367	8264.822598	8264.974392	8264.53332	8265.427065	8265.250467	0.003401869522	0.01727497575	0.007274254973	0.0127793491	0.01517287207
16.06326531	8266.810598	8267.045222	8266.501635	8267.455638	8267.199489	0.003401724391	0.0172778995	0.007276116365	0.01278102767	0.01517571183
16.06732673	8268.798598	8269.116053	8269.454107	8268.469925	8269.148512	0.00340157915	0.01728082347	0.007278908446	0.01278186698	0.0151785517
16.07128713	8270.786599	8271.186883	8271.422422	8270.498498	8271.097534	0.003401433803	0.01728374722	0.007280769838	0.01278354553	0.01518139167
16.07524752	8272.774599	8273.257713	8273.390737	8272.527071	8273.046557	0.003401288566	0.01728667108	0.007282631117	0.01278522411	0.01518423153
16.07920792	8274.762599	8275.328544	8275.359052	8274.555644	8274.995579	0.003401143327	0.01728959493	0.007284492618	0.0127869028	0.01518707141
16.08333333	8276.750599	8277.399374	8277.327367	8276.584217	8276.944602	0.00340099809	0.01729251891	0.007286354004	0.01278858137	0.01518991117
16.0875	8278.738599	8279.470205	8279.295682	8278.61279	8278.893624	0.003400852966	0.01729544265	0.007288215398	0.01279025989	0.01519275104
16.09166667	8280.726599	8281.541035	8281.263997	8280.641363	8280.842647	0.003400707728	0.01729836652	0.007290076675	0.01279193841	0.01519559091
16.09583333	8282.714599	8283.611865	8283.232312	8282.669936	8282.791669	0.003400562377	0.01730129037	0.007291938178	0.01279361698	0.01519843078
16.1	8285.6966	8285.682696	8285.200627	8285.712796	8285.715203	0.003400344633	0.01730421434	0.007293799456	0.01279613485	0.01520269058
16.10392157	8286.6906	8286.718111	8287.168942	8286.727083	8287.664225	0.003400271915	0.01730567615	0.007295660926	0.01279697425	0.01520553037
16.10784314	8288.6786	8288.788941	8289.137257	8288.755656	8289.613248	0.003400126665	0.01730860001	0.007297522347	0.01279865271	0.01520837043
16.11176471	8290.6666	8290.859772	8291.105572	8290.784229	8291.56227	0.003399981426	0.01731152387	0.007299383626	0.01280033139	0.01521121021
16.11568627	8292.6546	8292.930602	8293.073887	8292.812802	8293.511292	0.0033998363	0.01731444779	0.007301245134	0.01280200997	0.01521405017
16.11960784	8294.6426	8295.001433	8295.042202	8294.841375	8295.460315	0.003399691001	0.0173173717	0.007303106515	0.01280368855	0.01521689004
16.12352941	8296.6306	8297.072263	8297.010517	8296.869948	8297.409337	0.003399545825	0.01732029553	0.007304967794	0.01280536712	0.01521972991
16.12745098	8298.618601	8299.143093	8298.978832	8298.898521	8299.35836	0.003399400588	0.0173232193	0.007306829297	0.01280704569	0.01522256978
16.13137255	8300.606601	8301.213924	8300.947147	8300.927094	8301.307382	0.003399255273	0.01732614327	0.007308690574	0.01280872427	0.01522540965
16.13541667	8302.594601	8303.284754	8302.915462	8302.955668	8303.256405	0.003399110004	0.01732906713	0.007310552077	0.01281040264	0.01522824952
16.13958333	8304.582601	8305.355585	8304.883777	8304.984241	8305.205427	0.003398964765	0.01733199105	0.007312413467	0.01281208142	0.01523108939
16.14375	8306.570601	8307.426415	8306.852092	8307.012814	8307.15445	0.003398819637	0.01733491473	0.007314274855	0.01281375994	0.01523392914
16.14791667	8308.558601	8309.497245	8308.820407	8309.041387	8309.103472	0.003398674402	0.0173378387	0.007316136134	0.01281543846	0.01523676913
16.152	8311.540602	8310.532661	8310.788722	8311.06996	8311.052495	0.003398456434	0.01733930063	0.007317997635	0.01281711713	0.01523960899
16.156	8313.528602	8312.603491	8312.757037	8313.098533	8313.001517	0.003398311195	0.01734222438	0.007319858914	0.01281879572	0.01524244886
16.16	8315.516602	8314.674322	8314.725352	8315.127106	8314.950539	0.003398165958	0.01734514834	0.007321720417	0.01282047429	0.01524528873
16.164	8317.504602	8316.745152	8316.693667	8317.155679	8316.899562	0.00339802083	0.01734807221	0.007323581693	0.01282215287	0.01524812849
16.168	8319.492602	8318.815982	8318.661981	8319.184252	8318.848584	0.003397875482	0.01735099607	0.007325443195	0.01282383143	0.01525096847
16.172	8321.480602	8320.886813	8320.630296	8321.212826	8320.797607	0.003397730246	0.01735391981	0.007327304498	0.01282550986	0.01525380834
16.176	8323.468602	8322.957643	8322.598611	8323.241399	8322.746629	0.003397585007	0.01735684367	0.007329165976	0.01282718858	0.0152566482
16.18	8325.456603	8325.028474	8324.566926	8325.269972	8324.695652	0.00339743977	0.01735976764	0.007331027253	0.01282886713	0.01525948808
16.184	8327.444603	8327.099304	8326.535241	8327.298545	8326.644674	0.003397294533	0.0173626915	0.007332888683	0.01283054574	0.01526232784
16.188	8329.432603	8329.170134	8328.503556	8329.327118	8328.593697	0.003397149407	0.01736561524	0.007334750033	0.01283222432	0.01526516771
16.192	8331.420603	8331.240965	8330.471871	8331.355691	8330.542719	0.00339700417	0.01736853911	0.007336611536	0.01283390278	0.01526800769
16.196	8333.408603	8333.311795	8332.440186	8333.384264	8332.491741	0.00339685882	0.01737146307	0.007338472813	0.01283558147	0.01527084745
16.2	8335.396603	8335.382626	8335.392659	8335.412837	8335.415275	0.003396713695	0.01737438693	0.007341265011	0.01283725993	0.01527510725
16.204	8337.384603	8336.418041	8337.360974	8336.427124	8337.364298	0.003396568347	0.01737584894	0.00734312629	0.01283809912	0.01527794723
16.208	8339.372604	8338.488871	8339.329289	8338.455697	8339.31332	0.003396423221	0.01737877261	0.007344987678	0.0128397779	0.0152807871
16.212	8341.360604	8340.559702	8341.297604	8340.48427	8341.262342	0.003396277869	0.01738169646	0.007346849181	0.01284145637	0.01528362688
16.216	8343.348604	8342.630532	8343.265919	8342.512843	8343.211365	0.003396132635	0.01738462039	0.007348710471	0.01284313494	0.01528646684
16.22	8345.336604	8344.701362	8345.234234	8344.541416	8345.160387	0.003395987394	0.01738754429	0.00735057185	0.01284481343	0.01528930671
16.224	8347.324604	8346.772193	8347.202549	8346.569989	8347.10941	0.003395842268	0.01739046813	0.007352433349	0.01284649209	0.01529214647
16.228	8349.312604	8348.843023	8349.170864	8348.598562	8349.058432	0.003395697031	0.01739339189	0.007354294727	0.01284817067	0.01529498633
16.232	8351.300604	8350.913854	8351.139178	8350.627136	8351.007455	0.003395551683	0.01739631575	0.007356156129	0.01284984935	0.0152978262
16.236	8353.288605	8352.984684	8353.107493	8352.655709	8352.956477	0.003395406446	0.01739923961	0.007358017519	0.01285152772	0.01530066607
16.24	8355.276605	8355.055515	8355.075808	8354.684282	8354.9055	0.003395261205	0.01740216347	0.007359878817	0.01285320639	0.01530350605
16.244	8357.264605	8357.126345	8357.044123	8356.712855	8356.854522	0.003395115969	0.01740508733	0.0073617403	0.01285488503	0.01530634592
16.248	8359.252605	8359.197175	8359.012438	8358.741428	8358.803544	0.003394970845	0.0174080113	0.007363601577	0.01285656354	0.01530918568
16.25208333	8361.240605	8361.268006	8360.980753	8360.770001	8360.752567	0.003394825495	0.01741093524	0.00736546308	0.01285824222	0.01531202566
16.25625	8363.228605	8363.338836	8362.949068	8362.798574	8362.701589	0.003394680256	0.0174138589	0.007367324359	0.01285992069	0.01531486553
16.26041667	8365.216605	8365.409667	8364.917383	8364.827147	8364.650612	0.003394535019	0.01741678277	0.007369185849	0.01286159927	0.0153177054
16.26458333	8367.204606	8367.480497	8366.885698	8366.85572	8366.599634	0.003394389783	0.01741970673	0.007371047248	0.01286327795	0.01532054516
16.26862745	8369.192606	8368.515912	8368.854013	8368.884294	8369.523168	0.003394244657	0.01742116866	0.007372908527	0.01286495652	0.01532480507
16.27254902	8371.180606	8370.586743	8370.822328	8370.912867	8371.47219	0.003394099305	0.0174240924	0.007374769917	0.0128666351	0.01532764483
16.27647059	8373.168606	8372.657573	8372.790643	8372.94144	8373.421213	0.00339395407	0.01742701626	0.007376631309	0.01286831366	0.01533048481
16.28039216	8375.156606	8374.728403	8374.758958	8374.970013	8375.370235	0.003393808833	0.01742994023	0.007378492697	0.01286999221	0.01533332468
16.28431373	8377.144606	8376.799234	8376.727273	8376.998586	8377.319258	0.003393663594	0.01743286409	0.007380354196	0.01287167083	0.01533616454
16.28823529	8379.132606	8378.870064	8378.695588	8379.027159	8379.26828	0.003393518356	0.01743578795	0.007382215588	0.0128733494	0.01533900431
16.29215686	8381.120607	8380.940895	8380.663903	8381.055732	8381.217303	0.003393373232	0.01743871181	0.007384076867	0.01287502787	0.01534184418
16.29607843	8383.108607	8383.011725	8382.632218	8383.084305	8383.166325	0.003393227993	0.01744163566	0.007385938257	0.01287670644	0.01534468416
16.3	8385.096607	8385.082555	8384.600533	8385.112878	8385.115348	0.003393082643	0.01744455941	0.00738779976	0.01287838513	0.01534752403
16.30416667	8387.084607	8387.153386	8386.568848	8387.141451	8387.06437	0.003392937517	0.01744748327	0.007389661116	0.01288006359	0.0153503639
16.30833333	8389.072607	8389.224216	8388.537163	8389.170025	8389.013392	0.003392792281	0.01745040723	0.007391522426	0.01288174228	0.01535320377
16.3125	8391.060607	8391.295047	8390.505478	8391.198598	8390.962415	0.003392647044	0.01745333109	0.007393383816	0.01288342074	0.01535604354
16.31666667	8393.048607	8393.365877	8392.473793	8393.227171	8392.911437	0.003392501696	0.01745625484	0.007395245206	0.01288509942	0.01535888339
16.32079208	8395.036608	8394.401292	8395.426265	8395.255744	8394.86046	0.003392356568	0.01745771677	0.007398037291	0.01288677789	0.01536172337
16.32475248	8397.024608	8396.472123	8397.39458	8397.284317	8396.809482	0.00339221122	0.01746064072	0.007399898794	0.01288845646	0.01536456313
16.32871287	8399.012608	8398.542953	8399.362895	8399.31289	8398.758505	0.003392065981	0.0174635646	0.007401760069	0.01289013497	0.01536740311
16.33267327	8401.000608	8400.613784	8401.33121	8401.341463	8400.707527	0.003391920854	0.01746648846	0.007403621476	0.01289181365	0.01537024287
16.33673469	8402.988608	8402.684614	8403.299525	8403.370036	8402.65655	0.003391775617	0.01746941231	0.007405482922	0.01289349219	0.01537308274
16.34081633	8404.976608	8404.755444	8405.26784	8405.398609	8404.605572	0.003391630382	0.01747233623	0.007407344241	0.01289517087	0.01537592272
16.34489796	8406.964609	8406.826275	8407.236155	8407.427183	8406.554594	0.003391485032	0.01747526003	0.007409205629	0.01289684934	0.01537876259
16.34897959	8408.952609	8408.897105	8409.20447	8409.455756	8408.503617	0.003391339793	0.01747818378	0.007411067088	0.01289852801	0.01538160246
16.35294118	8410.940609	8410.967936	8411.172785	8410.470042	8411.427151	0.003391194557	0.01748110783	0.00741292852	0.0128993673	0.01538586215
16.35686275	8412.928609	8413.038766	8413.1411	8412.498615	8413.376173	0.003391049318	0.0174840316	0.007414789912	0.01290104578	0.01538870202
16.36078431	8414.916609	8415.109596	8415.109415	8414.527188	8415.325195	0.00339090419	0.01748695536	0.007416651189	0.01290272435	0.015391542
16.36470588	8416.904609	8417.180427	8417.07773	8416.555762	8417.274218	0.003390758955	0.01748987921	0.007418512692	0.01290440292	0.01539438176
16.36875	8418.892609	8419.251257	8419.046045	8418.584335	8419.22324	0.00339061372	0.01749280318	0.00742037397	0.0129060816	0.01539722163
16.37291667	8420.88061	8421.322088	8421.01436	8420.612908	8421.172263	0.003390468479	0.0174957271	0.007422235472	0.01290776019	0.01540006161
16.37708333	8422.86861	8423.392918	8422.982675	8422.641481	8423.121285	0.003390323242	0.01749865078	0.00742409675	0.01290943875	0.01540290136
16.38125	8424.85661	8425.463748	8424.95099	8424.670054	8425.070308	0.003390178004	0.01750157475	0.007425958251	0.0129111173	0.01540574135
16.38541667	8426.84461	8427.534579	8426.919305	8426.698627	8427.01933	0.003390032658	0.01750449861	0.007427819532	0.01291279591	0.0154085812
16.38958333	8428.83261	8429.605409	8428.88762	8428.7272	8428.968353	0.003389887532	0.01750742253	0.00742968092	0.01291447449	0.01541142108
16.39375	8430.82061	8431.67624	8430.855935	8430.755773	8430.917375	0.00338974218	0.01751034633	0.00743154231	0.01291615295	0.01541426095
16.39791667	8432.80861	8433.74707	8432.82425	8432.784346	8432.866397	0.003389597056	0.01751327018	0.007433403811	0.01291783152	0.01541710071
16.40196078	8434.796611	8434.782485	8434.792565	8434.81292	8435.789931	0.003389451706	0.01751473212	0.00743526509	0.01291951021	0.01542136051
16.40588235	8436.784611	8436.853316	8436.76088	8436.841493	8437.738954	0.003389306466	0.01751765586	0.00743712648	0.01292118878	0.01542420048
16.40980392	8438.772611	8438.924146	8438.729195	8438.870066	8439.687976	0.003389161342	0.01752057983	0.00743898787	0.01292286725	0.01542704037
16.41372549	8440.760611	8440.994976	8440.69751	8440.898639	8441.636999	0.003389016107	0.01752350369	0.007440849371	0.01292454594	0.01542988012
16.41764706	8442.748611	8443.065807	8442.665825	8442.927212	8443.586021	0.003388870758	0.01752642743	0.007442710661	0.01292622451	0.01543272005
16.42156863	8444.736611	8445.136637	8444.63414	8444.955785	8445.535043	0.003388725516	0.01752935129	0.00744457204	0.01292790308	0.01543555986
16.4254902	8446.724611	8447.207468	8446.602455	8446.984358	8447.484066	0.00338858028	0.01753227526	0.007446433541	0.01292958166	0.01543839983
16.42941176	8448.712612	8449.278298	8448.57077	8449.012931	8449.433088	0.003388435043	0.01753519912	0.007448294917	0.01293126023	0.01544123971
16.43333333	8450.700612	8451.349129	8450.539084	8451.041504	8451.382111	0.003388289917	0.01753812298	0.007450156321	0.01293293874	0.01544407958
16.4375	8452.688612	8453.419959	8452.507399	8453.070077	8453.331133	0.003388144567	0.01754104684	0.007452017711	0.01293461727	0.01544691934
16.44158416	8454.676612	8454.455374	8455.459872	8455.098651	8455.280156	0.003387999328	0.01754250882	0.007454809684	0.01293629596	0.01544975926
16.44554455	8456.664612	8456.526205	8457.428187	8457.127224	8457.229178	0.003387854204	0.01754543251	0.007456671074	0.01293797442	0.01545259919
16.44950495	8458.652612	8458.597035	8459.396502	8459.155797	8459.178201	0.003387708857	0.01754835637	0.007458532467	0.01293965309	0.01545543904
16.45346535	8460.640612	8460.667865	8461.364817	8461.18437	8461.127223	0.003387563842	0.01755128023	0.007460393856	0.01294133157	0.01545827893
16.45742574	8462.628613	8462.738696	8463.333132	8463.212943	8463.076245	0.003387418379	0.0175542042	0.007462255244	0.01294301026	0.01546111868
16.46138614	8464.616613	8464.809526	8465.301447	8465.241516	8465.025268	0.003387273253	0.01755712795	0.007464116634	0.01294468883	0.01546395855
16.46534653	8466.604613	8466.880357	8467.269762	8467.270089	8466.97429	0.003387127908	0.01756005191	0.007465978026	0.01294636731	0.01546679842
16.46938776	8468.592613	8468.951187	8469.238077	8469.298662	8468.923313	0.003386982666	0.01756297577	0.00746783951	0.01294804587	0.0154696384
16.47346939	8470.580613	8471.022017	8471.206392	8471.327235	8470.872335	0.00338683743	0.01756589969	0.007469700917	0.01294972455	0.01547247827
16.47755102	8472.568613	8473.092848	8473.174707	8473.355809	8472.821358	0.003386692193	0.01756882349	0.007471562192	0.01295140313	0.01547531803
16.48163265	8474.556613	8475.163678	8475.143022	8475.384382	8474.77038	0.003386546954	0.01757174723	0.007473423582	0.0129530817	0.0154781579
16.48571429	8476.544614	8477.234509	8477.111337	8477.412955	8476.719403	0.003386401717	0.0175746712	0.007475285045	0.01295476023	0.01548099787
16.48979592	8478.532614	8479.305339	8479.079652	8479.441528	8478.668425	0.003386256591	0.01757759495	0.007477146362	0.01295643874	0.01548383775
16.49387755	8480.520614	8481.376169	8481.047967	8481.470101	8480.617447	0.003386111244	0.01758051881	0.007479007863	0.01295811743	0.01548667762
16.49795918	8482.508614	8483.447	8483.016282	8483.498674	8482.56647	0.003385966114	0.01758344266	0.007480869228	0.01295979589	0.01548951749
16.502	8485.490614	8484.482415	8484.984596	8484.512961	8485.490004	0.003385748163	0.0175849046	0.007482730533	0.01296063529	0.01549377729
16.506	8487.478614	8486.553246	8486.952911	8486.541534	8487.439026	0.00338560302	0.01758782845	0.007484591923	0.01296231376	0.01549661714
16.51	8489.466615	8488.624076	8488.921226	8488.570107	8489.388048	0.003385457785	0.01759075242	0.007486453424	0.01296399233	0.01549945703
16.514	8491.454615	8490.694906	8490.889541	8490.59868	8491.337071	0.003385312548	0.01759367628	0.007488314703	0.01296567091	0.0155022969
16.518	8493.442615	8492.765737	8492.857856	8492.627253	8493.286093	0.003385167242	0.01759660003	0.007490176204	0.01296734959	0.01550513672
16.522	8495.430615	8494.836567	8494.826171	8494.655826	8495.235116	0.003385021959	0.01759952389	0.007492037596	0.01296902806	0.01550797664
16.526	8497.418615	8496.907398	8496.794486	8496.684399	8497.184138	0.003384876834	0.01760244774	0.007493898982	0.01297070674	0.0155108164
16.53	8499.406615	8498.978228	8498.762801	8498.712972	8499.133161	0.003384731519	0.01760537171	0.007495760261	0.01297238532	0.01551365627
16.534	8501.394615	8501.049058	8500.731116	8500.741545	8501.082183	0.003384586249	0.01760829546	0.007497621667	0.01297406382	0.01551649625
16.538	8503.382616	8503.119889	8502.699431	8502.770119	8503.031206	0.003384441121	0.01761121932	0.007499483114	0.01297574247	0.01551933612
16.542	8505.370616	8505.190719	8504.667746	8504.798692	8504.980228	0.003384295773	0.01761414329	0.007501344542	0.01297742104	0.01552217593
16.546	8507.358616	8507.26155	8506.636061	8506.827265	8506.929251	0.003384150647	0.01761706703	0.007503205821	0.01297909951	0.01552501586
16.55	8509.346616	8509.33238	8508.604376	8508.855838	8508.878273	0.003384005404	0.017619991	0.00750506728	0.01298077818	0.01552785571
16.55416667	8511.334616	8511.40321	8510.572691	8510.884411	8510.827295	0.003383860172	0.01762291486	0.007506928712	0.01298245665	0.01553069559
16.55833333	8513.322616	8513.474041	8512.541006	8512.912984	8512.776318	0.003383714828	0.01762583872	0.007508790102	0.01298413534	0.01553353535
16.56237624	8515.310616	8514.509456	8515.493479	8514.941557	8514.72534	0.003383569587	0.01762730055	0.007511582187	0.01298581392	0.01553637533
16.56633663	8517.298617	8516.580286	8517.461793	8516.97013	8516.674363	0.003383424455	0.01763022439	0.007513443466	0.01298749239	0.0155392152
16.57029703	8519.286617	8518.651117	8519.430108	8518.998703	8518.623385	0.003383279221	0.01763314836	0.007515304882	0.01298917107	0.01554205507
16.57425743	8521.274617	8520.721947	8521.398423	8521.027277	8520.572408	0.003383133982	0.01763607228	0.007517166247	0.01299084964	0.01554489483
16.57821782	8523.262617	8522.792778	8523.366738	8523.05585	8522.52143	0.003382988636	0.01763899608	0.007519027635	0.01299252821	0.0155477347
16.58217822	8525.250617	8524.863608	8525.335053	8525.084423	8524.470453	0.003382843508	0.01764191994	0.007520889063	0.01299420679	0.01555057468
16.58613861	8527.238617	8526.934438	8527.303368	8527.112996	8526.419475	0.003382698158	0.01764484369	0.007522750528	0.01299588531	0.01555341453
16.59009901	8529.226617	8529.005269	8529.271683	8529.141569	8528.368497	0.003382552923	0.01764776771	0.007524611809	0.01299756394	0.0155562543
16.59405941	8531.214618	8531.076099	8531.239998	8531.170142	8530.31752	0.003382407795	0.01765069151	0.007526473308	0.01299924251	0.01555909428
16.5980198	8533.202618	8533.14693	8533.208313	8533.198715	8532.266542	0.003382262559	0.01765361526	0.0075283346	0.01300092098	0.01556193415
16.60204082	8535.190618	8534.182345	8535.176628	8535.227288	8535.190076	0.003382117224	0.01765507719	0.007530195988	0.01300259966	0.01556619385
16.60612245	8537.178618	8536.253175	8537.144943	8537.255861	8537.139098	0.003381971972	0.01765800116	0.007532057478	0.01300427813	0.01556903381
16.61020408	8539.166618	8538.324006	8539.113258	8539.284435	8539.088121	0.003381826844	0.01766092501	0.007533918866	0.01300595681	0.01557187359
16.61428571	8541.154618	8540.394836	8541.081573	8541.313008	8541.037143	0.003381681609	0.01766384887	0.007535780256	0.01300763528	0.01557471345
16.61836735	8543.142618	8542.465667	8543.049888	8543.341581	8542.986166	0.003381536304	0.01766677262	0.007537641646	0.01300931376	0.01557755339
16.62244898	8545.130619	8544.536497	8545.018203	8545.370154	8544.935188	0.003381391023	0.01766969665	0.007539502925	0.01301099243	0.0155803933
16.62653061	8547.118619	8546.607327	8546.986518	8547.398727	8546.884211	0.003381245782	0.01767262034	0.007541364314	0.013012671	0.01558323306
16.63061224	8549.106619	8548.678158	8548.954833	8549.4273	8548.833233	0.00338110058	0.0176755443	0.007543225705	0.01301434969	0.01558607304
16.63469388	8551.094619	8550.748988	8550.923148	8551.455873	8550.782256	0.00338095531	0.01767846805	0.007545087206	0.01301602826	0.01558891291
16.63877551	8553.082619	8552.819819	8552.891463	8553.484446	8552.731278	0.003380810185	0.01768139191	0.007546948485	0.01301770684	0.01559175278
16.64285714	8555.070619	8554.890649	8554.859778	8555.513019	8554.6803	0.003380664833	0.01768431588	0.007548809986	0.01301938536	0.0155945926
16.64693878	8557.058619	8556.961479	8556.828093	8557.541592	8556.629323	0.003380519707	0.01768723974	0.007550671266	0.01302106399	0.01559743252
16.65098039	8559.04662	8559.03231	8558.796408	8558.555879	8559.552857	0.003380374468	0.01769016359	0.007552532657	0.01302190326	0.01560169232
16.65490196	8561.03462	8561.10314	8560.764723	8560.584452	8561.501879	0.003380229235	0.01769308745	0.007554394047	0.01302358174	0.01560453219
16.65882353	8563.02262	8563.173971	8562.733038	8562.613025	8563.450901	0.003380083886	0.01769601131	0.007556255547	0.01302526042	0.01560737206
16.6627451	8565.01062	8565.244801	8564.701353	8564.641598	8565.399924	0.003379938757	0.01769893506	0.007558116937	0.01302693889	0.01561021182
16.66666667	8566.99862	8567.315631	8566.669668	8566.670171	8567.348946	0.003379793521	0.01770185903	0.007559978212	0.01302861748	0.01561305169
16.67083333	8568.98662	8569.386462	8568.637983	8568.698745	8569.297969	0.00337964828	0.01770478289	0.0075618397	0.01303029604	0.01561589167
16.675	8570.97462	8571.457292	8570.606298	8570.727318	8571.246991	0.003379502932	0.01770770663	0.007563701105	0.01303197461	0.01561873152
16.67916667	8572.962621	8573.528123	8572.574613	8572.755891	8573.196014	0.003379357808	0.0177106306	0.007565562384	0.01303365319	0.01562157141
16.68316832	8574.950621	8574.563538	8575.527085	8574.784464	8575.145036	0.003379212572	0.01771209253	0.007568354577	0.01303533187	0.01562441128
16.68712871	8576.938621	8576.634368	8577.4954	8576.813037	8577.094059	0.003379067219	0.01771501639	0.007570215857	0.01303701039	0.01562725115
16.69108911	8578.926621	8578.705199	8579.463715	8578.84161	8579.043081	0.003378921981	0.01771794013	0.00757207736	0.01303868902	0.01563009101
16.6950495	8580.914621	8580.776029	8581.43203	8580.870183	8580.992104	0.003378776746	0.0177208641	0.00757393875	0.0130403676	0.01563293077
16.6990099	8582.902621	8582.84686	8583.400345	8582.898756	8582.941126	0.003378631511	0.01772378785	0.007575800028	0.01304204606	0.01563577074
16.7029703	8584.890622	8584.91769	8585.36866	8584.927329	8584.890148	0.003378486283	0.01772671171	0.007577661499	0.01304372454	0.01563861062
16.70693069	8586.878622	8586.98852	8587.336975	8586.955903	8586.839171	0.003378341033	0.01772963568	0.007579522808	0.01304540332	0.01564145047
16.71089109	8588.866622	8589.059351	8589.30529	8588.984476	8588.788193	0.003378195795	0.01773255954	0.007581384198	0.0130470819	0.01564429025
16.71485149	8590.854622	8591.130181	8591.273605	8591.013049	8590.737216	0.00337805056	0.01773548335	0.007583245588	0.01304876047	0.01564713012
16.71881188	8592.842622	8593.201012	8593.24192	8593.041622	8592.686238	0.003377905365	0.01773840725	0.007585106978	0.01305043884	0.01564997005
16.72291667	8594.830622	8595.271842	8595.210235	8595.070195	8594.635261	0.003377760195	0.01774133108	0.007586968368	0.01305211762	0.01565280997
16.72708333	8596.818622	8597.342672	8597.17855	8597.098768	8596.584283	0.003377614958	0.01774425497	0.007588829758	0.01305379608	0.01565564983
16.73125	8598.806623	8599.413503	8599.146865	8599.127341	8598.533306	0.00337746964	0.01774717871	0.007590691259	0.01305547477	0.01565848971
16.73529412	8600.794623	8600.448918	8601.11518	8601.155914	8601.456839	0.003377324372	0.01774864076	0.007592552651	0.01305715314	0.0156627494
16.73921569	8602.782623	8602.519748	8603.083495	8603.184487	8603.405862	0.003377179133	0.01775156461	0.007594414041	0.01305883181	0.01566558938
16.74313725	8604.770623	8604.590579	8605.05181	8605.213061	8605.354884	0.003377034009	0.01775448847	0.007596275316	0.01306051045	0.01566842925
16.74705882	8606.758623	8606.661409	8607.020125	8607.241634	8607.303907	0.003376888655	0.01775741233	0.007598136821	0.01306218896	0.01567126901
16.75102041	8608.746623	8608.73224	8608.98844	8609.270207	8609.252929	0.003376743527	0.01776033618	0.007599998207	0.01306386763	0.01567410899
16.75510204	8610.734623	8610.80307	8610.956755	8611.29878	8611.201951	0.003376598183	0.01776325993	0.007601859599	0.01306554611	0.01567694875
16.75918367	8612.722624	8612.8739	8612.92507	8613.327353	8613.150974	0.003376452953	0.0177661839	0.007603720989	0.0130672248	0.01567978862
16.76326531	8614.710624	8614.944731	8614.893385	8615.355926	8615.099996	0.003376307706	0.01776910765	0.007605582379	0.01306890337	0.01568262849
16.76734694	8616.698624	8617.015561	8616.861699	8617.384499	8617.049019	0.00337616258	0.01777203162	0.007607443657	0.01307058193	0.01568546836
16.77142857	8618.686624	8619.086392	8618.830014	8619.413072	8618.998041	0.003376017234	0.01777495548	0.007609305074	0.01307226037	0.01568830834
16.7755102	8620.674624	8621.157222	8620.798329	8621.441645	8620.947064	0.003375872107	0.01777787922	0.007611166437	0.01307393908	0.01569114819
16.77959184	8622.662624	8623.228053	8622.766644	8623.470218	8622.896086	0.003375726756	0.01778080308	0.007613027828	0.01307561763	0.01569398796
16.78367347	8624.650624	8625.298883	8624.734959	8625.498792	8624.845109	0.00337558152	0.01778372705	0.007614889257	0.01307729624	0.01569682794
16.7877551	8626.638625	8627.369713	8626.703274	8627.527365	8626.794131	0.003375436396	0.01778665091	0.00761675072	0.01307897471	0.0156996677
16.79183673	8628.626625	8629.440544	8628.671589	8629.555938	8628.743153	0.003375291046	0.01778957477	0.007618611997	0.01308065329	0.01570250757
16.79591837	8630.614625	8631.511374	8630.639904	8631.584511	8630.692176	0.003375145918	0.01779249863	0.0076204735	0.01308233197	0.01570534755
16.8	8633.596625	8633.582205	8633.592377	8633.613084	8633.61571	0.00337492795	0.01779542237	0.007623265472	0.01308401054	0.01570960735
16.8039604	8634.590625	8634.61762	8635.560692	8634.627371	8635.564732	0.003374855345	0.0177968843	0.007625126862	0.01308484962	0.01571244723
16.80792079	8636.578625	8636.68845	8637.529007	8636.655944	8637.513755	0.003374710204	0.01779980827	0.007626988363	0.01308652841	0.01571528698
16.81188119	8638.566625	8638.759281	8639.497322	8638.684517	8639.462777	0.003374564967	0.01780273213	0.007628849753	0.01308820687	0.01571812687
16.81584158	8640.554626	8640.830111	8641.465637	8640.71309	8641.411799	0.003374419619	0.01780565594	0.007630711043	0.01308988556	0.01572096683
16.81980198	8642.542626	8642.900941	8643.433952	8642.741663	8643.360822	0.003374274429	0.01780857985	0.007632572422	0.01309156413	0.01572380659
16.82376238	8644.530626	8644.971772	8645.402267	8644.770236	8645.309844	0.003374129254	0.01781150368	0.00763443381	0.01309324259	0.01572664646
16.82772277	8646.518626	8647.042602	8647.370582	8646.798809	8647.258867	0.003373984018	0.01781442745	0.007636295299	0.01309492128	0.01572948644
16.83168317	8648.506626	8649.113433	8649.338896	8648.827382	8649.207889	0.003373838703	0.01781735142	0.00763815659	0.01309659975	0.01573232631
16.83564356	8650.494626	8651.184263	8651.307211	8650.855955	8651.156912	0.003373693435	0.01782027528	0.007640017981	0.01309827823	0.01573516618
16.83960396	8652.482626	8653.255093	8653.275526	8652.884529	8653.105934	0.003373548194	0.01782319902	0.007641879389	0.01309995689	0.01573800593
16.84375	8654.470627	8655.325924	8655.243841	8654.913102	8655.054957	0.003373402957	0.01782612288	0.007643740761	0.01310163553	0.01574084581
16.84791667	8656.458627	8657.396754	8657.212156	8656.941675	8657.003979	0.00337325783	0.01782904674	0.007645602262	0.01310331416	0.01574368578
16.852	8659.440627	8658.432169	8659.180471	8658.970248	8658.953001	0.003373039863	0.01783050878	0.007647463541	0.01310499272	0.01574652565
16.856	8661.428627	8660.503	8661.148786	8660.998821	8660.902024	0.003372894625	0.01783343253	0.007649325042	0.01310667131	0.01574936552
16.86	8663.416627	8662.57383	8663.117101	8663.027394	8662.851046	0.003372749497	0.01783635649	0.007651186423	0.01310834988	0.01575220528
16.864	8665.404627	8664.644661	8665.085416	8665.055967	8664.800069	0.003372604262	0.01783928024	0.007653047709	0.01311002834	0.01575504515
16.868	8667.392628	8666.715491	8667.053731	8667.08454	8666.749091	0.003372459025	0.01784220421	0.007654909212	0.01311170702	0.01575788502
16.872	8669.380628	8668.786322	8669.022046	8669.113113	8668.698114	0.003372313677	0.01784512796	0.0076567706	0.0131133856	0.015760725
16.876	8671.368628	8670.857152	8670.990361	8671.141686	8670.647136	0.003372168436	0.01784805182	0.007658631881	0.01311506417	0.01576356485
16.88	8673.356628	8672.927982	8672.958676	8673.17026	8672.596159	0.003372023199	0.01785097578	0.007660493382	0.01311674272	0.01576640474
16.884	8675.344628	8674.998813	8674.926991	8675.198833	8674.545181	0.003371877963	0.01785389953	0.00766235477	0.01311842133	0.0157692445
16.888	8677.332628	8677.069643	8676.895306	8677.227406	8676.494203	0.003371732839	0.0178568235	0.007664216047	0.01312009979	0.01577208437
16.892	8679.320628	8679.140474	8678.863621	8679.255979	8678.443226	0.003371587487	0.01785974726	0.007666077441	0.01312177837	0.01577492435
16.896	8681.308629	8681.211304	8680.831936	8681.284552	8680.392248	0.003371442361	0.01786267111	0.00766793894	0.01312345705	0.01577776422
16.9	8683.296629	8683.282134	8682.800251	8683.313125	8683.315782	0.003371297014	0.01786559497	0.007669800221	0.01312513563	0.01578202402
16.90408163	8685.284629	8684.31755	8684.768566	8685.341698	8685.264804	0.003371151888	0.01786705689	0.007671661688	0.01312681409	0.01578486389
16.90816327	8687.272629	8686.38838	8686.736881	8687.370271	8687.213827	0.003371006649	0.01786998086	0.00767352311	0.01312849278	0.01578770365
16.9122449	8689.260629	8688.45921	8688.705196	8689.398844	8689.162849	0.003370861299	0.01787290461	0.007675384388	0.01313017135	0.01579054353
16.91632653	8691.248629	8690.530041	8690.673511	8691.427418	8691.111872	0.003370716066	0.01787582853	0.0076772459	0.01313184992	0.01579338339
16.92040816	8693.236629	8692.600871	8692.641826	8693.455991	8693.060894	0.003370570934	0.01787875233	0.007679107281	0.0131335285	0.01579622326
16.9244898	8695.22463	8694.671702	8694.610141	8695.484564	8695.009917	0.003370425697	0.01788167627	0.007680968671	0.01313520708	0.01579906324
16.92857143	8697.21263	8696.742532	8696.578456	8697.513137	8696.958939	0.003370280461	0.01788460015	0.007682829948	0.01313688565	0.015801903
16.93265306	8699.20063	8698.813362	8698.546771	8699.54171	8698.907962	0.003370135224	0.0178875239	0.007684691451	0.01313856415	0.01580474297
16.93663366	8701.18863	8700.884193	8701.499243	8700.555997	8700.856984	0.003369989872	0.01789044787	0.007687483498	0.01313940331	0.01580758284
16.94059406	8703.17663	8702.955023	8703.467558	8702.58457	8702.806007	0.003369844748	0.01789337179	0.007689344813	0.01314108198	0.01581042271
16.94455446	8705.16463	8705.025854	8705.435873	8704.613143	8704.755029	0.0033696994	0.01789629559	0.007691206316	0.01314276061	0.01581326258
16.94851485	8707.15263	8707.096684	8707.404188	8706.641716	8706.704051	0.003369554275	0.01789921944	0.007693067661	0.01314443913	0.01581610234
16.95247525	8709.140631	8709.167515	8709.372503	8708.670289	8708.653074	0.003369409147	0.01790214339	0.007694929096	0.0131461178	0.01581894232
16.95643564	8711.128631	8711.238345	8711.340818	8710.698862	8710.602096	0.003369263686	0.01790506705	0.007696790486	0.01314779639	0.01582178219
16.96041667	8713.116631	8713.309175	8713.309133	8712.727435	8712.551119	0.003369118451	0.01790799092	0.007698651765	0.01314947496	0.01582462195
16.96458333	8715.104631	8715.380006	8715.277448	8714.756008	8714.500141	0.003368973214	0.01791091487	0.007700513153	0.01315115343	0.01582746182
16.96862745	8717.092631	8716.415421	8717.245763	8716.784581	8717.423675	0.003368828084	0.0179123768	0.007702374654	0.0131528321	0.01583172162
16.97254902	8719.080631	8718.486251	8719.214078	8718.813155	8719.372697	0.003368682737	0.01791530066	0.007704235932	0.01315451053	0.0158345616
16.97647059	8721.068631	8720.557082	8721.182393	8720.841728	8721.32172	0.0033685375	0.01791822441	0.007706097436	0.01315618925	0.01583740147
16.98039216	8723.056632	8722.627912	8723.150708	8722.870301	8723.270742	0.003368392376	0.01792114838	0.007707958823	0.0131578678	0.01584024134
16.98431373	8725.044632	8724.698743	8725.119023	8724.898874	8725.219765	0.003368247024	0.01792407223	0.007709820107	0.01315954641	0.01584308119
16.98823529	8727.032632	8726.769573	8727.087338	8726.927447	8727.168787	0.003368101898	0.01792699598	0.007711681492	0.01316122499	0.01584592097
16.99215686	8729.020632	8728.840403	8729.055653	8728.95602	8729.11781	0.003367956551	0.01792991985	0.007713542995	0.01316290345	0.01584876084
16.99607843	8731.008632	8730.911234	8731.023968	8730.984593	8731.066832	0.003367811309	0.0179328437	0.007715404272	0.01316458202	0.0158516007
17	8732.996632	8732.982064	8732.992283	8733.013166	8733.015854	0.003367666184	0.01793576767	0.007717265775	0.0131662606	0.01585444057
17.00416667	8734.986184	8735.061158	8734.964154	8735.035673	8734.957572	0.001816252759	0.009675143401	0.004163261434	0.007102050575	0.008552543255
17.00833333	8736.974184	8737.13199	8736.932469	8737.064246	8736.906593	0.001816174314	0.009676720476	0.004164265363	0.007102955902	0.008554075001
17.0125	8738.962184	8739.202822	8738.900785	8739.092818	8738.855614	0.001816096092	0.009678297338	0.004165269291	0.007103861231	0.00855560669
17.01666667	8740.950184	8741.273653	8740.869101	8741.12139	8740.804636	0.001816017648	0.009679874307	0.004166273231	0.007104766559	0.008557138339
17.02083333	8742.938184	8743.344485	8742.837417	8743.149963	8742.753657	0.001815939315	0.009681451451	0.004167277262	0.007105671775	0.008558670123
17.025	8744.926184	8745.415317	8744.805733	8745.178535	8744.702678	0.001815861091	0.009683028355	0.004168281079	0.007106577215	0.00856020179
17.02916667	8746.914184	8747.486149	8746.774049	8747.207107	8746.651699	0.001815782758	0.009684605213	0.004169285106	0.007107482363	0.008561733348
17.03333333	8748.902184	8749.55698	8748.742364	8749.23568	8749.575231	0.001815704425	0.009686182291	0.004170289047	0.007108387801	0.008564030852
17.0372549	8750.890184	8750.592396	8750.71068	8751.264252	8751.524252	0.001815625979	0.009686970667	0.004171292865	0.00710929309	0.008565562632
17.04117647	8752.878184	8752.663228	8752.678996	8753.292824	8753.473273	0.001815547646	0.009688547634	0.004172296811	0.00711019853	0.008567094246
17.04509804	8754.866185	8754.73406	8754.647312	8755.321397	8755.422294	0.001815469313	0.009690124603	0.004173300831	0.007111103749	0.008568625968
17.04901961	8756.854185	8756.804892	8756.615628	8757.349969	8757.371315	0.00181539098	0.009691701573	0.00417430476	0.007112009174	0.008570157623
17.05306122	8758.842185	8758.875723	8758.583944	8759.378541	8759.320336	0.001815312646	0.00969327854	0.004175308579	0.007112914405	0.008571689197
17.05714286	8760.830185	8760.946555	8760.552259	8761.407114	8761.269358	0.001815234424	0.009694855622	0.004176312508	0.007113819715	0.008573220977
17.06122449	8762.818185	8763.017387	8762.520575	8763.435686	8763.218379	0.00181515598	0.009696432489	0.004177316536	0.00711472506	0.008574752646
17.06530612	8764.806185	8765.088219	8764.488891	8765.464258	8765.1674	0.001815077758	0.009698009448	0.004178320476	0.007115630402	0.008576284205
17.06930693	8766.794185	8767.15905	8767.441365	8766.478545	8767.116421	0.001814999312	0.009699586417	0.004179826354	0.007116083156	0.008577815985
17.07326733	8768.782185	8769.229882	8769.409681	8768.507117	8769.065442	0.00181492109	0.009701163557	0.004180830298	0.007116988341	0.008579347541
17.07722772	8770.770185	8771.300714	8771.377996	8770.535689	8771.014463	0.001814842757	0.009702740464	0.004181834258	0.007117893812	0.008580879212
17.08125	8772.758185	8773.371546	8773.346312	8772.564262	8772.963484	0.00181476431	0.009704317323	0.004182838156	0.007118799114	0.008582410881
17.08541667	8774.746185	8775.442377	8775.314628	8774.592834	8774.912506	0.00181468598	0.009705894292	0.004183842047	0.00711970448	0.008583942645
17.08958333	8776.734185	8777.513209	8777.282944	8776.621406	8776.861527	0.001814607645	0.009707471259	0.004184845902	0.007120609698	0.008585474219
17.09375	8778.722185	8779.584041	8779.25126	8778.649979	8778.810548	0.001814529423	0.00970904834	0.004185849943	0.007121515033	0.008587005999
17.09791667	8780.710186	8781.654873	8781.219576	8780.678551	8780.759569	0.001814450978	0.009710625309	0.004186853846	0.007122420466	0.008588537557
17.10196078	8782.698186	8782.690289	8783.187891	8782.707123	8783.683101	0.001814372647	0.009711413684	0.004187857689	0.007123325791	0.008590835172
17.10588235	8784.686186	8784.76112	8785.156207	8784.735696	8785.632122	0.00181429431	0.009712990761	0.004188861618	0.007124231124	0.008592366821
17.10980392	8786.674186	8786.831952	8787.124523	8786.764268	8787.581143	0.00181421609	0.009714567726	0.004189865547	0.007125136452	0.00859389851
17.11372549	8788.662186	8788.902784	8789.092839	8788.79284	8789.530164	0.001814137755	0.009716144699	0.004190869475	0.00712604167	0.008595430178
17.11764706	8790.650186	8790.973616	8791.061155	8790.821413	8791.479185	0.001814059311	0.009717721558	0.004191873517	0.00712694711	0.008596961801
17.12156863	8792.638186	8793.044447	8793.02947	8792.849985	8793.428206	0.001813980976	0.009719298527	0.004192877444	0.007127852328	0.008598493516
17.1254902	8794.626186	8795.115279	8794.997786	8794.878557	8795.377227	0.001813902642	0.009720875605	0.004193881259	0.007128757768	0.008600025178
17.12941176	8796.614186	8797.186111	8796.966102	8796.90713	8797.326249	0.00181382431	0.009722452574	0.004194885398	0.007129663096	0.008601556743
17.13333333	8798.602186	8799.256943	8798.934418	8798.935702	8799.27527	0.001813746088	0.009724029542	0.004195889136	0.007130568354	0.008603088414
17.1375	8800.590186	8801.327774	8800.902734	8800.964274	8801.224291	0.001813667754	0.0097256064	0.004196893118	0.007131473754	0.008604620194
17.14166667	8802.578186	8803.398606	8802.87105	8802.992847	8803.173312	0.001813589421	0.009727183482	0.004197897086	0.007132379078	0.00860615181
17.14583333	8804.566186	8805.469438	8804.839365	8805.021419	8805.122333	0.001813510975	0.009728760448	0.004198901015	0.007133284298	0.00860768342
17.15	8807.548187	8807.54027	8806.807681	8807.049991	8807.071354	0.001813393585	0.009730337415	0.004199904904	0.007134189724	0.008609215185
17.154	8809.536187	8808.575686	8808.775997	8809.078564	8809.020375	0.001813315253	0.00973112579	0.004200908874	0.007135094955	0.00861074676
17.158	8811.524187	8810.646517	8810.744313	8811.107136	8810.969397	0.001813236811	0.00973270276	0.004201912803	0.007136000266	0.008612278429
17.162	8813.512187	8812.717349	8812.712629	8813.135708	8812.918418	0.001813158475	0.00973427974	0.004202916731	0.007136905726	0.008613810209
17.166	8815.500187	8814.788181	8814.680945	8815.164281	8814.867439	0.001813080253	0.009735856696	0.00420392066	0.007137810955	0.008615341876
17.17	8817.488187	8816.859013	8816.64926	8817.192853	8816.81646	0.00181300192	0.009737433777	0.004204924478	0.007138716383	0.008616873436
17.174	8819.476187	8818.929844	8818.617576	8819.221425	8818.765481	0.001812923476	0.009739010806	0.004205928404	0.007139621599	0.008618405103
17.178	8821.464187	8821.000676	8820.585892	8821.249998	8820.714502	0.001812845252	0.009740587602	0.004206932446	0.007140527039	0.008619936885
17.182	8823.452187	8823.071508	8822.554208	8823.27857	8822.663523	0.001812766806	0.009742164571	0.004207936376	0.007141432257	0.008621468553
17.186	8825.440187	8825.14234	8824.522524	8825.307142	8824.612545	0.001812688586	0.009743741541	0.004208940194	0.007142337641	0.008623000209
17.19	8827.428187	8827.213171	8826.49084	8827.335715	8826.561566	0.00181261025	0.009745318681	0.00420994412	0.007143243025	0.00862453178
17.194	8829.416187	8829.284003	8828.459155	8829.364287	8828.510587	0.00181253192	0.00974689559	0.004210948049	0.007144148354	0.008626063562
17.198	8831.404188	8831.354835	8830.427471	8831.392859	8830.459608	0.001812453585	0.009748472448	0.004211951979	0.007145053682	0.00862759512
17.202	8833.392188	8832.390251	8833.379945	8832.407146	8833.38314	0.001812375152	0.009749260933	0.004213457885	0.007145506344	0.008629892624
17.206	8835.380188	8834.461082	8835.348261	8834.435718	8835.332161	0.001812296807	0.009750837902	0.004214461913	0.007146411564	0.008631424385
17.21	8837.368188	8836.531914	8837.316577	8836.46429	8837.281182	0.001812218585	0.009752414977	0.00421546584	0.007147316892	0.008632956073
17.214	8839.356188	8838.602746	8839.284892	8838.492863	8839.230203	0.001812140252	0.009753991839	0.00421646977	0.007148222223	0.00863448774
17.218	8841.344188	8840.673578	8841.253208	8840.521435	8841.179224	0.001812061853	0.009755568808	0.004217473699	0.007149127659	0.00863601936
17.222	8843.332188	8842.74441	8843.221524	8842.550007	8843.128245	0.001811983471	0.009757145775	0.004218477514	0.00715003288	0.008637550969
17.226	8845.320188	8844.815241	8845.18984	8844.57858	8845.077267	0.001811905249	0.009758722856	0.004219481445	0.007150938207	0.008639082738
17.23	8847.308188	8846.886073	8847.158156	8846.607152	8847.026288	0.00181182684	0.009760299825	0.004220485485	0.007151843645	0.008640614418
17.234	8849.296188	8848.956905	8849.126472	8848.635724	8848.975309	0.001811748474	0.009761876792	0.004221489413	0.007152748904	0.008642146087
17.238	8851.284188	8851.027737	8851.094787	8850.664297	8850.92433	0.00181167025	0.009763453761	0.004222493342	0.007153654304	0.008643677646
17.242	8853.272188	8853.098568	8853.063103	8852.692869	8852.873351	0.001811591806	0.009765030729	0.004223497162	0.00715455952	0.008645209371
17.246	8855.260188	8855.1694	8855.031419	8854.721441	8854.822372	0.00181151347	0.009766607587	0.004224501201	0.007155464962	0.008646740982
17.25	8857.248189	8857.240232	8856.999735	8856.750014	8856.771393	0.001811435246	0.009768184664	0.004225505019	0.007156370275	0.008648272747
17.25416667	8859.236189	8859.311064	8858.968051	8858.778586	8858.720415	0.001811356806	0.009769761637	0.004226508949	0.007157275508	0.008649804435
17.25833333	8861.224189	8861.381895	8860.936367	8860.807158	8860.669436	0.001811278476	0.0097713386	0.004227512874	0.007158180948	0.008651336102
17.2625	8863.212189	8863.452727	8862.904682	8862.835731	8862.618457	0.001811200249	0.009772915462	0.004228516804	0.007159086277	0.00865286766
17.26666667	8865.200189	8865.523559	8864.872998	8864.864303	8865.541988	0.001811121912	0.009774492542	0.004229520731	0.007159991505	0.008655165164
17.27058824	8867.188189	8866.558975	8866.841314	8866.892875	8867.49101	0.00181104347	0.009775280916	0.004230524755	0.007160896934	0.008656696944
17.2745098	8869.176189	8868.629806	8868.80963	8868.921448	8869.440031	0.001810965248	0.009776858054	0.00423152859	0.007161802259	0.008658228595
17.27843137	8871.164189	8870.700638	8870.777946	8870.95002	8871.389052	0.001810886915	0.009778434964	0.004232532661	0.00716270759	0.008659760282
17.28235294	8873.152189	8872.77147	8872.746262	8872.978592	8873.338073	0.001810808582	0.009780011822	0.004233536558	0.007163612809	0.00866129184
17.28627451	8875.140189	8874.842302	8874.714577	8875.007165	8875.287094	0.001810730135	0.009781588791	0.004234540451	0.007164518194	0.008662823509
17.29019608	8877.128189	8876.913134	8876.682893	8877.035737	8877.236115	0.001810651913	0.009783165759	0.004235544306	0.007165423465	0.00866435529
17.29411765	8879.116189	8878.983965	8878.651209	8879.064309	8879.185136	0.001810573582	0.009784742728	0.004236548346	0.007166328905	0.008665886848
17.29803922	8881.10419	8881.054797	8880.619525	8881.092882	8881.134158	0.001810495249	0.009786319808	0.004237552248	0.007167234122	0.008667418613
17.30208333	8883.09219	8883.125629	8882.587841	8883.121454	8883.083179	0.001810416816	0.009787896664	0.004238556092	0.007168139353	0.008668950297
17.30625	8885.08019	8885.196461	8884.556156	8885.150026	8885.0322	0.00181033847	0.009789473746	0.004239560023	0.007169044778	0.008670481948
17.31041667	8887.06819	8887.267292	8886.524472	8887.178599	8886.981221	0.001810260137	0.009791050716	0.004240563949	0.007169950108	0.008672013524
17.31458333	8889.05619	8889.338124	8888.492788	8889.207171	8888.930242	0.001810181913	0.009792627636	0.004241567878	0.007170855548	0.008673545304
17.31875	8891.04419	8891.408956	8890.461104	8891.235743	8890.879263	0.001810103513	0.00979420454	0.004242571918	0.007171760875	0.008675076924
17.32277228	8893.03219	8892.444372	8893.413578	8893.264316	8892.828284	0.001810025246	0.009794993024	0.0042440777	0.007172666094	0.008676608531
17.32673267	8895.02019	8894.515203	8895.381894	8895.292888	8894.777306	0.001809946803	0.009796570106	0.004245081629	0.007173571423	0.008678140301
17.33069307	8897.00819	8896.586035	8897.350209	8897.32146	8896.726327	0.001809868501	0.009798146963	0.004246085669	0.00717447675	0.00867967187
17.33469388	8898.99619	8898.656867	8899.318525	8899.350033	8898.675348	0.001809790136	0.009799724041	0.004247089597	0.007175381987	0.008681203539
17.33877551	8900.98419	8900.727699	8901.286841	8901.378605	8900.624369	0.001809711914	0.009801300899	0.004248093528	0.007176287409	0.008682735319
17.34285714	8902.97219	8902.79853	8903.255157	8903.407177	8902.57339	0.001809633579	0.009802877981	0.004249097345	0.007177192798	0.008684266932
17.34693878	8904.96019	8904.869362	8905.223473	8905.43575	8904.522411	0.001809555244	0.009804454947	0.00425010127	0.007178098065	0.008685798657
17.35098039	8906.948191	8906.940194	8907.191788	8906.450036	8907.445943	0.001809476909	0.009806031914	0.004251105311	0.007178550826	0.008688096159
17.35490196	8908.936191	8909.011026	8909.160104	8908.478608	8909.394964	0.001809398467	0.009807608887	0.004252109242	0.007179456168	0.00868962783
17.35882353	8910.924191	8911.081857	8911.12842	8910.50718	8911.343985	0.001809320138	0.009809185851	0.004253113169	0.007180361368	0.008691159501
17.3627451	8912.912191	8913.152689	8913.096736	8912.535753	8913.293006	0.001809241801	0.009810762824	0.004254116986	0.007181266714	0.008692691168
17.36666667	8914.900191	8915.223521	8915.065052	8914.564325	8915.242028	0.001809163576	0.009812339793	0.004255120915	0.007182172059	0.008694222726
17.37083333	8916.888191	8917.294353	8917.033368	8916.592897	8917.191049	0.001809085246	0.00981391676	0.004256124872	0.007183077485	0.008695754506
17.375	8918.876191	8919.365185	8919.001683	8918.62147	8919.14007	0.001809006799	0.00981549362	0.004257128885	0.007183982812	0.008697286159
17.37916667	8920.864191	8921.436016	8920.969999	8920.650042	8921.089091	0.001808928577	0.009817070588	0.004258132814	0.007184888031	0.008698817846
17.38333333	8922.852191	8923.506848	8922.938315	8922.678614	8923.038112	0.001808850246	0.009818647666	0.004259136669	0.00718579336	0.008700349515
17.3875	8924.840191	8925.57768	8924.906631	8924.707187	8924.987133	0.001808771798	0.009820224524	0.00426014056	0.007186698747	0.008701881072
17.39166667	8926.828191	8927.648512	8926.874947	8926.735759	8926.936154	0.001808693465	0.009821801505	0.004261144601	0.007187604127	0.008703412739
17.39583333	8928.816191	8929.719343	8928.843263	8928.764331	8928.885176	0.001808615132	0.009823378463	0.004262148417	0.007188509344	0.008704944412
17.4	8931.798192	8931.790175	8931.795736	8931.80719	8931.808707	0.001808497633	0.009824955432	0.004263654311	0.007189867447	0.008707242023
17.40392157	8932.792192	8932.825591	8932.779894	8932.821476	8933.757728	0.001808458479	0.009825743915	0.00426415629	0.007190320113	0.008708773505
17.40784314	8934.780192	8934.896423	8934.74821	8934.850048	8935.70675	0.001808380242	0.009827320884	0.004265160316	0.00719122533	0.008710305363
17.41176471	8936.768192	8936.967254	8936.716526	8936.878621	8937.655771	0.001808301799	0.009828897853	0.004266164131	0.00719213077	0.008711836941
17.41568627	8938.756192	8939.038086	8938.684842	8938.907193	8939.604792	0.001808223578	0.009830474884	0.004267168171	0.007193036101	0.008713368701
17.41960784	8940.744192	8941.108918	8940.653158	8940.935765	8941.553813	0.001808145176	0.00983205179	0.00426817199	0.007193941428	0.008714900372
17.42352941	8942.732192	8943.17975	8942.621473	8942.964338	8943.502834	0.001808066909	0.009833628847	0.00426917603	0.007194846756	0.008716431928
17.42745098	8944.720192	8945.250581	8944.589789	8944.99291	8945.451855	0.001807988576	0.009835205839	0.004270179959	0.007195751974	0.008717963599
17.43137255	8946.708192	8947.321413	8946.558105	8947.021482	8947.400876	0.001807910166	0.009836782696	0.004271183776	0.007196657301	0.008719495267
17.43541667	8948.696192	8949.392245	8948.526421	8949.050055	8949.349897	0.001807831799	0.009838359776	0.004272187705	0.007197562538	0.008721027047
17.43958333	8950.684192	8951.463077	8950.494737	8951.078627	8951.298919	0.001807753464	0.009839936805	0.004273191746	0.007198467958	0.008722558605
17.44356436	8952.672192	8952.498493	8953.44721	8953.107199	8953.24794	0.001807675131	0.00984072523	0.004274697638	0.007199373349	0.008724090274
17.44752475	8954.660192	8954.569324	8955.415526	8955.135772	8955.196961	0.001807596907	0.009842302197	0.004275701454	0.007200278727	0.008725622054
17.45148515	8956.648192	8956.640156	8957.383842	8957.164344	8957.145982	0.001807518573	0.009843879165	0.004276705497	0.007201184046	0.00872715372
17.45544554	8958.636193	8958.710988	8959.352158	8959.192916	8959.095003	0.001807440241	0.009845456025	0.004277709424	0.007202089275	0.008728685392
17.45940594	8960.624193	8960.78182	8961.320474	8961.221489	8961.044024	0.001807361803	0.009847033101	0.004278713343	0.007202994604	0.00873021695
17.46336634	8962.612193	8962.852651	8963.28879	8963.250061	8962.993045	0.001807283463	0.009848609963	0.004279717281	0.007203899931	0.00873174873
17.46734694	8964.600193	8964.923483	8965.257105	8965.278633	8964.942067	0.001807205239	0.009850186931	0.004280721212	0.007204805361	0.0087332804
17.47142857	8966.588193	8966.994315	8967.225421	8967.307206	8966.891088	0.001807126908	0.009851763898	0.004281725029	0.007205710544	0.008734812071
17.4755102	8968.576193	8969.065147	8969.193737	8969.335778	8968.840109	0.001807048462	0.00985334098	0.004282729069	0.007206616016	0.00873634372
17.47959184	8970.564193	8971.135978	8971.162053	8971.36435	8970.78913	0.00180697024	0.009854917949	0.004283732886	0.007207521317	0.008737875296
17.48367347	8972.552193	8973.20681	8973.130369	8973.392923	8972.738151	0.001806891907	0.009856494917	0.004284736924	0.007208426685	0.008739407076
17.4877551	8974.540193	8975.277642	8975.098685	8975.421495	8974.687172	0.001806813574	0.009858071886	0.004285740742	0.007209331903	0.008740938747
17.49183673	8976.528193	8977.348474	8977.067	8977.450067	8976.636193	0.001806735128	0.009859648753	0.004286744672	0.007210237238	0.008742470303
17.49591837	8978.516193	8979.419305	8979.035316	8979.47864	8978.585215	0.001806656795	0.009861225823	0.00428774871	0.00721114256	0.008744002085
17.5	8981.498193	8981.490137	8981.003632	8981.507212	8981.508746	0.001806539294	0.009862802681	0.004288752642	0.007212048	0.008746299587
17.504	8983.486194	8982.525553	8982.971948	8982.521498	8983.457767	0.001806461074	0.009863591165	0.004289756538	0.007212500454	0.008747831065
17.508	8985.474194	8984.596385	8984.940264	8984.550071	8985.406789	0.001806382626	0.009865168246	0.004290760386	0.007213405881	0.008749362927
17.512	8987.462194	8986.667217	8986.90858	8986.578643	8987.35581	0.001806304293	0.009866745215	0.004291764315	0.007214311212	0.008750894502
17.516	8989.450194	8988.738048	8988.876895	8988.607215	8989.304831	0.001806225962	0.009868322135	0.004292768366	0.00721521665	0.008752426264
17.52	8991.438194	8990.80888	8990.845211	8990.635788	8991.253852	0.001806147629	0.009869899151	0.004293772285	0.007216121978	0.008753957822
17.524	8993.426194	8992.879712	8992.813527	8992.66436	8993.202873	0.001806069406	0.009871476095	0.004294776214	0.007217027307	0.008755489493
17.528	8995.414194	8994.950544	8994.781843	8994.692932	8995.151894	0.00180599096	0.009873053088	0.004295780031	0.007217932523	0.008757021271
17.532	8997.402194	8997.021375	8996.750159	8996.721505	8997.100915	0.001805912738	0.009874629946	0.004296784073	0.007218837853	0.008758552942
17.536	8999.390194	8999.092207	8998.718474	8998.750077	8999.049937	0.001805834292	0.009876206916	0.004297787889	0.007219743295	0.0087600845
17.54	9001.378194	9001.163039	9000.68679	9000.778649	9000.998958	0.001805755959	0.009877783885	0.00429879193	0.007220648511	0.008761616167
17.544	9003.366194	9003.233871	9002.655106	9002.807222	9002.947979	0.001805677626	0.009879360963	0.004299795746	0.0072215539	0.008763147836
17.548	9005.354194	9005.304702	9004.623422	9004.835794	9004.897	0.001805599406	0.009880937821	0.004300799788	0.007222459169	0.008764679616
17.55208333	9007.342194	9007.375534	9006.591738	9006.864366	9006.846021	0.001805520958	0.009882514789	0.004301803714	0.007223364597	0.008766211286
17.55625	9009.330195	9009.446366	9008.560054	9008.892939	9008.795042	0.001805442625	0.009884091871	0.004302807532	0.007224269935	0.008767742844
17.56039604	9011.318195	9010.481782	9011.512527	9010.921511	9010.744063	0.001805364293	0.00988488035	0.004304313426	0.007225175264	0.008769274624
17.56435644	9013.306195	9012.552614	9013.480843	9012.950083	9012.693085	0.001805286071	0.009886457212	0.004305317467	0.007226080483	0.008770806182
17.56831683	9015.294195	9014.623445	9015.449159	9014.978656	9014.642106	0.001805207738	0.009888034181	0.004306321283	0.007226985908	0.008772337962
17.57227723	9017.282195	9016.694277	9017.417475	9017.007228	9016.591127	0.001805129292	0.009889611149	0.004307325211	0.007227891252	0.008773869633
17.57623762	9019.270195	9018.765109	9019.385791	9019.0358	9018.540148	0.00180505107	0.009891188231	0.004308329255	0.007228796569	0.008775401284
17.58019802	9021.258195	9020.835941	9021.354107	9021.064373	9020.489169	0.001804972624	0.009892765087	0.00430933307	0.007229701871	0.008776932857
17.58415842	9023.246195	9022.906772	9023.322422	9023.092945	9022.43819	0.001804894293	0.009894342165	0.004310337001	0.007230607236	0.008778464638
17.58811881	9025.234195	9024.977604	9025.290738	9025.121517	9024.387211	0.001804816069	0.009895919024	0.004311341037	0.007231512454	0.008779996308
17.59207921	9027.222195	9027.048436	9027.259054	9027.15009	9026.336233	0.001804737625	0.009897496106	0.004312344854	0.007232417789	0.008781527866
17.5960396	9029.210195	9029.119268	9029.22737	9029.178662	9028.285254	0.00180465929	0.009899073073	0.004313348785	0.007233323109	0.008783059648
17.6	9031.198195	9031.190099	9031.195686	9031.207234	9031.208785	0.001804581068	0.009900650042	0.004314352826	0.007234228438	0.008785357039
17.60408163	9033.186195	9032.225515	9033.164001	9033.235807	9033.157806	0.001804502625	0.009901438609	0.004315356753	0.007235133768	0.00878688882
17.60816327	9035.174196	9034.296347	9035.132317	9035.264379	9035.106828	0.00180442429	0.009903015383	0.00431636057	0.007236039097	0.00878842049
17.6122449	9037.162196	9036.367179	9037.100633	9037.292951	9037.055849	0.001804346068	0.009904592463	0.004317364612	0.007236944426	0.008789952064
17.61632653	9039.150196	9038.43801	9039.068949	9039.321524	9039.00487	0.001804267626	0.009906169384	0.004318368441	0.007237849866	0.008791483826
17.62040816	9041.138196	9040.508842	9041.037265	9041.350096	9040.953891	0.001804189291	0.009907746289	0.004319372358	0.007238755194	0.008793015386
17.6244898	9043.126196	9042.579674	9043.005581	9043.378668	9042.902912	0.001804111067	0.009909323344	0.004320376285	0.007239660525	0.008794547053
17.62857143	9045.114196	9044.650506	9044.973896	9045.407241	9044.851933	0.001804032623	0.009910900339	0.004321380313	0.00724056585	0.008796078835
17.63265306	9047.102196	9046.721338	9046.942212	9047.435813	9046.800954	0.001803954401	0.009912477308	0.004322384142	0.007241471109	0.008797610502
17.63673469	9049.090196	9048.792169	9048.910528	9049.464385	9048.749976	0.001803875957	0.009914054164	0.004323388071	0.007242376509	0.008799142173
17.64081633	9051.078196	9050.863001	9050.878844	9051.492958	9050.698997	0.001803797622	0.009915631133	0.004324392019	0.007243281725	0.008800673841
17.64489796	9053.066196	9052.933833	9052.84716	9053.52153	9052.648018	0.0018037194	0.009917208214	0.00432539593	0.007244187054	0.008802205399
17.64897959	9055.054196	9055.004665	9054.815476	9055.550102	9054.597039	0.001803640956	0.009918785072	0.004326399858	0.00724509248	0.008803737068
17.65294118	9057.042196	9057.075496	9056.783791	9056.564388	9057.520571	0.001803562847	0.009920362039	0.004327403898	0.007245545146	0.008806034684
17.65686275	9059.030197	9059.146328	9058.752107	9058.592961	9059.469592	0.0018034844	0.009921939009	0.004328407715	0.007246450486	0.008807566353
17.66078431	9061.018197	9061.21716	9060.720423	9060.621533	9061.418613	0.001803405956	0.009923515989	0.004329411746	0.007247355707	0.008809098021
17.66470588	9063.006197	9063.287992	9062.688739	9062.650105	9063.367634	0.001803327734	0.009925092945	0.004330415686	0.007248261034	0.00881062969
17.66875	9064.994197	9065.358823	9064.657055	9064.678678	9065.316655	0.001803249288	0.009926669914	0.004331419614	0.007249166463	0.008812161248
17.67291667	9066.982197	9067.429655	9066.625371	9066.70725	9067.265676	0.001803170955	0.009928246885	0.00433242343	0.007250071651	0.008813692917
17.67708333	9068.970197	9069.500487	9068.593686	9068.735822	9069.214698	0.001803092622	0.009929823853	0.004333427361	0.007250977122	0.008815224586
17.68118812	9070.958197	9070.535903	9071.54616	9070.764395	9071.163719	0.001803014287	0.009930612448	0.004334933252	0.00725188242	0.008816756255
17.68514851	9072.946197	9072.606734	9073.514476	9072.792967	9073.11274	0.001802935956	0.009932189416	0.004335937256	0.007252787787	0.008818288023
17.68910891	9074.934197	9074.677566	9075.482792	9074.821539	9075.061761	0.001802857732	0.009933766385	0.004336941223	0.007253693117	0.008819819594
17.69306931	9076.922197	9076.748398	9077.451108	9076.850112	9077.010782	0.001802779288	0.009935343243	0.004337945151	0.00725459834	0.008821351263
17.6970297	9078.910197	9078.81923	9079.419423	9078.878684	9078.959803	0.001802700952	0.009936920322	0.004338949051	0.007255503662	0.008822883043
17.7009901	9080.898197	9080.890062	9081.387739	9080.907256	9080.908824	0.001802622623	0.009938497182	0.004339952897	0.007256409101	0.00882441471
17.7049505	9082.886197	9082.960893	9083.356055	9082.935829	9082.857846	0.001802544288	0.009940074149	0.004340956826	0.007257314433	0.008825946192
17.70891089	9084.874198	9085.031725	9085.324371	9084.964401	9084.806867	0.001802466066	0.009941651226	0.004341960866	0.007258219761	0.00882747805
17.71287129	9086.862198	9087.102557	9087.292687	9086.992973	9086.755888	0.00180238762	0.009943228199	0.004342964796	0.007259124979	0.00882900963
17.71683168	9088.850198	9089.173389	9089.261003	9089.021546	9088.704909	0.001802309289	0.009944805057	0.004343968611	0.007260030417	0.008830541277
17.72083333	9090.838198	9091.24422	9091.229318	9091.050118	9090.65393	0.001802230954	0.009946382022	0.004344972655	0.007260935745	0.008832072948
17.725	9092.826198	9093.315052	9093.197634	9093.07869	9092.602951	0.00180215273	0.009947959104	0.004345976469	0.007261840963	0.008833604727
17.72916667	9094.814198	9095.385884	9095.16595	9095.107263	9094.551972	0.001802074397	0.009949536074	0.004346980399	0.007262746221	0.008835136287
17.73333333	9096.802198	9097.456716	9097.134266	9097.135835	9097.475504	0.001801995953	0.009951113039	0.004347984343	0.00726365166	0.00883743379
17.7372549	9098.790198	9098.492131	9099.102582	9099.164407	9099.424525	0.001801917731	0.009951901415	0.00434898833	0.007264556951	0.008838965457
17.74117647	9100.778198	9100.562963	9101.070898	9101.19298	9101.373546	0.001801839395	0.009953478382	0.004349992296	0.007265462276	0.008840497183
17.74509804	9102.766198	9102.633795	9103.039213	9103.221552	9103.322568	0.001801760953	0.009955055464	0.004350996112	0.007266367606	0.008842028796
17.74901961	9104.754198	9104.704627	9105.007529	9105.250124	9105.271589	0.001801682731	0.009956632433	0.004352000111	0.007267273031	0.008843560559
17.75306122	9106.742198	9106.775458	9106.975845	9107.278697	9107.22061	0.001801604394	0.009958209288	0.004353004084	0.007268178375	0.008845092134
17.75714286	9108.730198	9108.84629	9108.944161	9109.307269	9109.169631	0.001801526063	0.009959786368	0.0043540079	0.007269083575	0.008846623805
17.76122449	9110.718199	9110.917122	9110.912477	9111.335841	9111.118652	0.001801447617	0.009961363239	0.004355011941	0.007269988919	0.008848155585
17.76530612	9112.706199	9112.987954	9112.880792	9113.364414	9113.067673	0.001801369282	0.009962940307	0.004356015757	0.007270894264	0.008849687143
17.76938776	9114.694199	9115.058785	9114.849108	9115.392986	9115.016694	0.001801291062	0.009964517165	0.004357019687	0.007271799577	0.00885121881
17.77346939	9116.682199	9117.129617	9116.817424	9117.421558	9116.965715	0.001801212729	0.009966094305	0.004358023614	0.007272705017	0.008852750481
17.77755102	9118.670199	9119.200449	9118.78574	9119.450131	9118.914737	0.001801134396	0.009967671213	0.004359027656	0.007273610345	0.008854282261
17.78163265	9120.658199	9121.271281	9120.754056	9121.478703	9120.863758	0.001801055949	0.00996924818	0.004360031582	0.007274515676	0.00885581393
17.78571429	9122.646199	9123.342113	9122.722372	9123.507275	9122.812779	0.001800977618	0.00997082504	0.004361035404	0.007275420949	0.008857345583
17.78979592	9124.634199	9125.412944	9124.690687	9125.535848	9124.7618	0.001800899285	0.009972402178	0.00436203933	0.007276326332	0.008858877269
17.79387755	9126.622199	9127.483776	9126.659003	9127.56442	9126.710821	0.001800821063	0.009973979088	0.004363043257	0.007277231551	0.008860408825
17.79795918	9128.610199	9129.554608	9128.627319	9129.592992	9128.659842	0.001800742615	0.009975555946	0.004364047187	0.007278136991	0.008861940492
17.8019802	9130.598199	9130.590024	9131.579793	9130.607279	9131.583374	0.001800664284	0.00997634443	0.004365553095	0.007278589652	0.008864238
17.80594059	9132.586199	9132.660855	9133.548109	9132.635851	9133.532395	0.001800585949	0.0099779214	0.004366557008	0.007279494983	0.008865769762
17.80990099	9134.574199	9134.731687	9135.516425	9134.664423	9135.481416	0.001800507727	0.009979498473	0.004367560938	0.00728040031	0.008867301338
17.81386139	9136.5622	9136.802519	9137.48474	9136.692996	9137.430437	0.001800429394	0.009981075447	0.004368564976	0.007281305638	0.008868833005
17.81782178	9138.5502	9138.873351	9139.453056	9138.721568	9139.379459	0.001800350949	0.009982652417	0.004369568907	0.007282210967	0.008870364738
17.82178218	9140.5382	9140.944182	9141.421372	9140.75014	9141.32848	0.001800272728	0.009984229273	0.004370572724	0.007283116185	0.008871896343
17.82574257	9142.5262	9143.015014	9143.389688	9142.778713	9143.277501	0.001800194281	0.009985806242	0.004371576764	0.007284021514	0.008873428014
17.82970297	9144.5142	9145.085846	9145.358004	9144.807285	9145.226522	0.001800115948	0.009987383324	0.004372580581	0.007284926955	0.008874959793
17.83366337	9146.5022	9147.156678	9147.326319	9146.835857	9147.175543	0.001800037726	0.009988960288	0.004373584512	0.007285832213	0.008876491354
17.83762376	9148.4902	9149.227509	9149.294635	9148.86443	9149.124564	0.001799959395	0.009990537148	0.004374588552	0.007286737504	0.008878023133
17.84166667	9150.4782	9151.298341	9151.262951	9150.893002	9151.073585	0.001799881058	0.00999211423	0.00437559248	0.007287642828	0.008879554744
17.84583333	9152.4662	9153.369173	9153.231267	9152.921574	9153.022607	0.001799802727	0.009993691086	0.004376596296	0.007288548157	0.008881086471
17.85	9155.4482	9155.440005	9155.199583	9154.950147	9154.971628	0.001799685222	0.009995268163	0.004377600229	0.007289453582	0.00888261812
17.854	9157.4362	9156.475421	9157.167899	9156.978719	9156.920649	0.001799606895	0.009996056539	0.004378604157	0.007290358924	0.008884149809
17.858	9159.4242	9158.546252	9159.136214	9159.007291	9158.86967	0.001799528454	0.009997633619	0.004379608083	0.007291264255	0.008885681476
17.862	9161.412201	9160.617084	9161.10453	9161.035864	9160.818691	0.001799450112	0.009999210488	0.004380612123	0.007292169583	0.008887213147
17.866	9163.400201	9162.687916	9163.072846	9163.064436	9162.767712	0.00179937189	0.01000078745	0.004381616052	0.007293074814	0.008888744704
17.87	9165.388201	9164.758748	9165.041162	9165.093008	9164.716733	0.001799293559	0.01000236452	0.004382619967	0.00729398013	0.008890276486
17.874	9167.376201	9166.829579	9167.009478	9167.121581	9166.665755	0.001799215224	0.01000394138	0.004383623798	0.007294885458	0.008891808153
17.878	9169.364201	9168.900411	9168.977794	9169.150153	9168.614776	0.00179913678	0.01000551835	0.004384627726	0.007295790787	0.008893339713
17.882	9171.352201	9170.971243	9170.946109	9171.178725	9170.563797	0.001799058446	0.01000709543	0.004385631768	0.007296696116	0.008894871491
17.886	9173.340201	9173.042075	9172.914425	9173.207298	9172.512818	0.001798980113	0.0100086724	0.004386635657	0.007297601502	0.008896403149
17.89	9175.328201	9175.112906	9174.882741	9175.23587	9174.461839	0.001798901891	0.01001024926	0.004387639514	0.007298506771	0.008897934829
17.894	9177.316201	9177.183738	9176.851057	9177.264442	9176.41086	0.001798823558	0.01001182623	0.004388643441	0.007299412213	0.008899466389
17.898	9179.304201	9179.25457	9178.819373	9179.293015	9178.359881	0.001798745114	0.01001340331	0.004389647456	0.007300317429	0.008900998057
17.90204082	9181.292201	9180.289986	9180.787689	9181.321587	9181.283413	0.001798666794	0.01001419179	0.004390651302	0.00730122287	0.00890329556
17.90612245	9183.280201	9182.360818	9182.756004	9183.350159	9183.232434	0.001798588444	0.01001576865	0.004391655229	0.007302128197	0.008904827324
17.91020408	9185.268201	9184.431649	9184.72432	9185.378732	9185.181455	0.001798510224	0.01001734573	0.004392659157	0.007303033415	0.008906359011
17.91428571	9187.256202	9186.502481	9186.692636	9187.407304	9187.130477	0.001798431891	0.0100189227	0.004393663199	0.007303938746	0.00890789068
17.91836735	9189.244202	9188.573313	9188.660952	9189.435876	9189.079498	0.001798353491	0.01002049956	0.004394667127	0.007304844185	0.008909422299
17.92244898	9191.232202	9190.644145	9190.629268	9191.464449	9191.028519	0.001798275223	0.0100220767	0.004395670943	0.007305749403	0.008910953906
17.92653061	9193.220202	9192.714976	9192.597584	9193.493021	9192.97754	0.001798196778	0.0100236536	0.004396674873	0.007306654841	0.008912485677
17.93061224	9195.208202	9194.785808	9194.565899	9195.521593	9194.926561	0.001798118479	0.01002523057	0.004397678802	0.007307560058	0.008914017357
17.93465347	9197.196202	9196.85664	9197.518373	9196.535879	9196.875582	0.001798040113	0.01002680754	0.004399184807	0.00730801276	0.008915548915
17.93861386	9199.184202	9198.927472	9199.486689	9198.564452	9198.824603	0.001797961888	0.01002838451	0.004400188735	0.007308918162	0.008917080582
17.94257426	9201.172202	9200.998303	9201.455005	9200.593024	9200.773624	0.001797883557	0.01002996137	0.004401192549	0.00730982349	0.008918612308
17.94653465	9203.160202	9203.069135	9203.423321	9202.621596	9202.722646	0.001797805111	0.01003153834	0.00440219648	0.007310728819	0.00892014392
17.95049505	9205.148202	9205.139967	9205.391636	9204.650169	9204.671667	0.001797726885	0.01003311541	0.004403200519	0.007311634135	0.008921675684
17.95445545	9207.136202	9207.210799	9207.359952	9206.678741	9206.620688	0.001797648556	0.01003469227	0.004404204337	0.007312539366	0.008923207371
17.95841584	9209.124202	9209.28163	9209.328268	9208.707313	9208.569709	0.001797570114	0.01003626935	0.004405208378	0.007313444805	0.008924738928
17.9625	9211.112203	9211.352462	9211.296584	9210.735886	9210.51873	0.001797491776	0.01003784632	0.004406212196	0.007314350136	0.008926270599
17.96666667	9213.100203	9212.387878	9213.2649	9212.764458	9213.442262	0.001797413554	0.01003863481	0.004407216125	0.007315255365	0.008928568213
17.97058824	9215.088203	9214.45871	9215.233216	9214.79303	9215.391283	0.00179733511	0.01004021166	0.004408220077	0.00731616068	0.008930099882
17.9745098	9217.076203	9216.529542	9217.201531	9216.821603	9217.340304	0.001797256777	0.01004178863	0.004409224093	0.007317066009	0.008931631535
17.97843137	9219.064203	9218.600373	9219.169847	9218.850175	9219.289325	0.001797178444	0.0100433656	0.004410228023	0.007317971449	0.008933163108
17.98235294	9221.052203	9220.671205	9221.138163	9220.878747	9221.238346	0.00179710022	0.01004494268	0.004411231877	0.007318876667	0.008934694779
17.98627451	9223.040203	9222.742037	9223.106479	9222.90732	9223.187368	0.001797021776	0.01004651965	0.004412235769	0.007319782053	0.008936226559
17.99019608	9225.028203	9224.812869	9225.074795	9224.935892	9225.136389	0.001796943441	0.01004809651	0.004413239696	0.007320687435	0.008937758228
17.99411765	9227.016203	9226.8837	9227.043111	9226.964464	9227.08541	0.001796865219	0.01004967359	0.004414243738	0.007321592764	0.008939289897
17.99803922	9229.004203	9228.954532	9229.011426	9228.993037	9229.034431	0.001796786888	0.01005125056	0.004415247571	0.007322497981	0.008940821552
18.00208333	9230.993031	9231.029995	9230.981777	9231.018236	9230.979333	0.0009690452662	0.005421937482	0.002381883311	0.003949840357	0.004823009896
18.00625	9232.981031	9233.100827	9232.950093	9233.046807	9232.928353	0.0009690031166	0.005422787814	0.00238242476	0.003950328641	0.004823835976
18.01041667	9234.969031	9235.17166	9234.918409	9235.075379	9234.877374	0.0009689607559	0.005423638344	0.002382966335	0.003950816923	0.004824662092
18.01458333	9236.957031	9237.242492	9236.886725	9237.103951	9236.826394	0.0009689185081	0.005424488936	0.002383507688	0.0039513051	0.004825488188
18.01875	9238.945031	9239.313325	9238.855042	9239.132523	9238.775415	0.0009688763057	0.005425339512	0.002384049263	0.003951793289	0.004826314236
18.02291667	9240.933031	9241.384157	9240.823358	9241.161095	9240.724435	0.0009688341233	0.005426190019	0.002384590729	0.003952281668	0.004827140383
18.02708333	9242.921031	9243.45499	9242.791674	9243.189667	9242.673455	0.0009687917627	0.00542704046	0.00238513208	0.00395276995	0.00482796647
18.03125	9244.909031	9245.525822	9244.759991	9245.218239	9244.622476	0.0009687495494	0.005427891101	0.002385673544	0.003953258236	0.004828792467
18.03529412	9246.897031	9246.561238	9246.728307	9247.246811	9247.546007	0.0009687072688	0.005428316366	0.00238621501	0.003953746427	0.004830031727
18.03921569	9248.885031	9248.632071	9248.696623	9249.275383	9249.495027	0.0009686650174	0.005429166782	0.002386756583	0.003954234804	0.00483085771
18.04313725	9250.873031	9250.702903	9250.664939	9251.303955	9251.444047	0.0009686228805	0.005430017314	0.002387298049	0.00395472315	0.004831683807
18.04705882	9252.861031	9252.773736	9252.633256	9253.332527	9253.393068	0.000968580629	0.005430867954	0.002387839513	0.003955211485	0.004832509905
18.05102041	9254.849031	9254.844568	9254.601572	9255.361099	9255.342088	0.0009685383793	0.005431718479	0.00238838087	0.003955699758	0.004833336112
18.05510204	9256.837032	9256.915401	9256.569888	9257.38967	9257.291109	0.0009684960223	0.005432568902	0.00238892233	0.003956187942	0.00483416221
18.05918367	9258.825032	9258.986233	9258.538205	9259.418242	9259.240129	0.0009684537781	0.005433419537	0.002389463905	0.003956676228	0.004834988309
18.06326531	9260.813032	9261.057066	9260.506521	9261.446814	9261.18915	0.0009684116358	0.005434270071	0.002390005369	0.003957164623	0.004835814405
18.06732673	9262.801032	9263.127898	9263.458995	9262.4611	9263.13817	0.0009683693843	0.0054351206	0.002390817453	0.00395740867	0.004836640392
18.07128713	9264.789032	9265.198731	9265.427312	9264.489672	9265.08719	0.0009683270291	0.005435971128	0.002391358918	0.003957896939	0.0048374666
18.07524752	9266.777032	9267.269563	9267.395628	9266.518244	9267.036211	0.0009682848904	0.00543682155	0.002391900382	0.003958385334	0.004838292682
18.07920792	9268.765032	9269.340396	9269.363944	9268.546816	9268.985231	0.0009682425298	0.005437672187	0.002392441958	0.003958873509	0.004839118685
18.08333333	9270.753032	9271.411228	9271.33226	9270.575388	9270.934252	0.0009682003929	0.005438522714	0.002392983419	0.003959361793	0.004839944781
18.0875	9272.741032	9273.482061	9273.300577	9272.60396	9272.883272	0.0009681581432	0.005439373246	0.002393524886	0.003959850135	0.00484077088
18.09166667	9274.729032	9275.552893	9275.268893	9274.632532	9274.832293	0.0009681158954	0.005440223775	0.002394066236	0.003960338361	0.004841596978
18.09583333	9276.717032	9277.623726	9277.237209	9276.661104	9276.781313	0.0009680736475	0.005441074305	0.002394607813	0.003960826643	0.004842423074
18.1	9279.699032	9279.694558	9279.205526	9279.703962	9279.704844	0.0009680102739	0.005441924835	0.002395149164	0.003961559072	0.004843662218
18.10392157	9280.693032	9280.729974	9281.173842	9280.718248	9281.653864	0.0009679890518	0.005442350184	0.002395690708	0.003961803326	0.00484448824
18.10784314	9282.681032	9282.800807	9283.142158	9282.746819	9283.602885	0.0009679467894	0.005443200518	0.002396232094	0.00396229161	0.004845314414
18.11176471	9284.669032	9284.871639	9285.110475	9284.775391	9285.551905	0.0009679045415	0.005444051048	0.002396773669	0.003962779785	0.004846140531
18.11568627	9286.657032	9286.942472	9287.078791	9286.803963	9287.500925	0.0009678624047	0.005444901641	0.002397315142	0.00396326818	0.004846966611
18.11960784	9288.645032	9289.013304	9289.047107	9288.832535	9289.449946	0.0009678200895	0.005445752106	0.002397856597	0.003963756464	0.004847792819
18.12352941	9290.633032	9291.084137	9291.015423	9290.861107	9291.398966	0.0009677777944	0.00544660272	0.002398398063	0.00396424475	0.004848618804
18.12745098	9292.621032	9293.154969	9292.98374	9292.889679	9293.347987	0.0009677355465	0.005447453277	0.002398939525	0.003964733034	0.004849445015
18.13137255	9294.609032	9295.225802	9294.952056	9294.918251	9295.297007	0.0009676933314	0.005448303695	0.002399480878	0.003965221318	0.004850271111
18.13541667	9296.597032	9297.296634	9296.920372	9296.946823	9297.246028	0.0009676510508	0.005449154334	0.002400022453	0.003965709398	0.004851097097
18.13958333	9298.585032	9299.367467	9298.888689	9298.975395	9299.195048	0.0009676089121	0.005450004754	0.002400563806	0.003966197775	0.004851923306
18.14375	9300.573032	9301.438299	9300.857005	9301.003967	9301.144068	0.0009675666624	0.005450855393	0.002401105383	0.003966686119	0.004852749404
18.14791667	9302.561032	9303.509132	9302.825321	9303.032539	9303.093089	0.0009675243018	0.005451705923	0.002401646847	0.003967174456	0.004853575389
18.152	9305.543033	9304.544548	9304.793637	9305.061111	9305.042109	0.00096746093	0.005452131185	0.002402188309	0.003967662726	0.004854401595
18.156	9307.531033	9306.61538	9306.761954	9307.089682	9306.99113	0.0009674186804	0.005452981604	0.002402729771	0.003968151026	0.004855227584
18.16	9309.519033	9308.686213	9308.73027	9309.118254	9308.94015	0.0009673764325	0.005453832244	0.002403271126	0.003968639199	0.004856053793
18.164	9311.507033	9310.757045	9310.698586	9311.146826	9310.889171	0.0009673342938	0.005454682776	0.002403812588	0.003969127594	0.00485687989
18.168	9313.495033	9312.827878	9312.666903	9313.175398	9312.838191	0.000967291935	0.005455533304	0.002404354054	0.003969615866	0.004857705988
18.172	9315.483033	9314.89871	9314.635219	9315.20397	9314.787211	0.0009672497981	0.005456383724	0.002404895544	0.003970104164	0.004858532084
18.176	9317.471033	9316.969543	9316.603535	9317.232542	9316.736232	0.0009672075485	0.005457234254	0.002405437093	0.003970592436	0.004859358163
18.18	9319.459033	9319.040375	9318.571851	9319.261114	9318.685252	0.0009671651878	0.005458084894	0.002405978448	0.003971080696	0.004860184281
18.184	9321.447033	9321.111208	9320.540168	9321.289686	9320.634273	0.0009671229418	0.005458935422	0.002406519949	0.003971569016	0.004861010377
18.188	9323.435033	9323.18204	9322.508484	9323.318258	9322.583293	0.0009670806921	0.00545978584	0.002407061374	0.003972057302	0.004861836474
18.192	9325.423033	9325.252873	9324.4768	9325.34683	9324.532314	0.0009670384443	0.005460636481	0.002407602949	0.003972545481	0.004862662461
18.196	9327.411033	9327.323705	9326.445117	9327.375402	9326.481334	0.0009669963056	0.005461487011	0.002408144303	0.00397303387	0.004863488557
18.2	9329.399033	9329.394538	9329.397591	9329.403974	9329.404865	0.0009669539468	0.005462337429	0.002408956499	0.003973522153	0.004864727813
18.204	9331.387033	9330.429954	9331.365907	9330.418259	9331.353885	0.0009669118081	0.005462762694	0.002409497962	0.003973766086	0.004865553721
18.208	9333.375033	9332.500786	9333.334224	9332.446831	9333.302906	0.0009668694493	0.005463613334	0.002410039426	0.003974254469	0.004866379899
18.212	9335.363033	9334.571619	9335.30254	9334.475403	9335.251926	0.0009668271996	0.005464463862	0.002410581003	0.003974742755	0.004867206015
18.216	9337.351033	9336.642451	9337.270856	9336.503975	9337.200946	0.0009667849536	0.005465314345	0.002411122367	0.00397523115	0.004868032092
18.22	9339.339033	9338.713284	9339.239172	9338.532547	9339.149967	0.000966742813	0.00546616481	0.002411663931	0.003975719232	0.004868858303
18.224	9341.327033	9340.784116	9341.207489	9340.561119	9341.098987	0.0009667004524	0.005467015424	0.002412205395	0.003976207719	0.004869684288
18.228	9343.315033	9342.854949	9343.175805	9342.589691	9343.048008	0.0009666583173	0.005467865869	0.002412746844	0.003976695893	0.004870510496
18.232	9345.303033	9344.925781	9345.144121	9344.618263	9344.997028	0.0009666160677	0.00546871651	0.002413288323	0.003977184177	0.004871336594
18.236	9347.291033	9346.996614	9347.112438	9346.646835	9346.946049	0.000966573818	0.00546956693	0.002413829785	0.00397767237	0.004872162581
18.24	9349.279033	9349.067446	9349.080754	9348.675407	9348.895069	0.0009665315702	0.005470417456	0.002414371156	0.003978160745	0.004872988788
18.244	9351.267034	9351.138279	9351.04907	9350.703979	9350.84409	0.0009664892114	0.005471268099	0.002414912715	0.003978649092	0.004873814776
18.248	9353.255034	9353.209111	9353.017387	9352.732551	9352.79311	0.0009664469635	0.005472118628	0.002415454177	0.003979137427	0.004874640983
18.25208333	9355.243034	9355.279944	9354.985703	9354.761122	9354.74213	0.0009664049376	0.00547296924	0.00241599553	0.003979625699	0.004875467079
18.25625	9357.231034	9357.350776	9356.954019	9356.789694	9356.691151	0.0009663625751	0.005473819574	0.002416536994	0.003980113996	0.004876293067
18.26041667	9359.219034	9359.421609	9358.922335	9358.818266	9358.640171	0.0009663203273	0.005474670115	0.00241707856	0.003980602281	0.004877119276
18.26458333	9361.207034	9361.492441	9360.890652	9360.846838	9360.589192	0.0009662779667	0.005475520746	0.002417619922	0.003981090453	0.004877945261
18.26862745	9363.195034	9362.527857	9362.858968	9362.87541	9363.512722	0.0009662358298	0.005475945898	0.002418161386	0.003981578837	0.00487918452
18.27254902	9365.183034	9364.59869	9364.827284	9364.903982	9365.461743	0.0009661934691	0.005476796427	0.002418702852	0.003982066981	0.004880010618
18.27647059	9367.171034	9366.669522	9366.795601	9366.932554	9367.410763	0.0009661512213	0.005477646959	0.002419244314	0.003982555405	0.004880836603
18.28039216	9369.159034	9368.740355	9368.763917	9368.961126	9369.359784	0.0009661089716	0.005478497598	0.00241978578	0.003983043665	0.004881662699
18.28431373	9371.147034	9370.811187	9370.732233	9370.989698	9371.308804	0.0009660667256	0.005479348127	0.002420327352	0.003983531984	0.004882488896
18.28823529	9373.135034	9372.88202	9372.700549	9373.01827	9373.257824	0.0009660245869	0.005480198657	0.002420868819	0.003984020161	0.004883315007
18.29215686	9375.123034	9374.952852	9374.668866	9375.046842	9375.206845	0.0009659823372	0.005481049082	0.002421410169	0.00398450845	0.004884141104
18.29607843	9377.111034	9377.023685	9376.637182	9377.075414	9377.155865	0.0009659399766	0.005481899605	0.002421951745	0.003984996729	0.004884967091
18.3	9379.099034	9379.094517	9378.605498	9379.103985	9379.104886	0.0009658977287	0.005482750134	0.002422493097	0.003985485124	0.004885793298
18.30416667	9381.087034	9381.16535	9380.573815	9381.132557	9381.053906	0.0009658555937	0.005483600773	0.002423034641	0.003985973299	0.004886619206
18.30833333	9383.075034	9383.236182	9382.542131	9383.161129	9383.002927	0.000965813344	0.005484451298	0.002423576139	0.003986461694	0.004887445493
18.3125	9385.063034	9385.307015	9384.510447	9385.189701	9384.951947	0.0009657710943	0.005485301721	0.002424117602	0.00398694998	0.004888271498
18.31666667	9387.051034	9387.377847	9386.478763	9387.218273	9386.900968	0.0009657287355	0.005486152362	0.002424658956	0.003987438264	0.004889097578
18.32079208	9389.039034	9388.413263	9389.431238	9389.246845	9388.849988	0.0009656865968	0.005486577627	0.002425471263	0.003987926548	0.004889923674
18.32475248	9391.027034	9390.484096	9391.399554	9391.275417	9390.799008	0.000965644238	0.005487428132	0.002426012727	0.003988414721	0.004890749771
18.32871287	9393.015034	9392.554928	9393.36787	9393.303989	9392.748029	0.0009656021011	0.005488278686	0.002426554287	0.003988902938	0.004891575982
18.33267327	9395.003034	9394.625761	9395.336187	9395.332561	9394.697049	0.0009655598515	0.005489129215	0.00242709556	0.003989391329	0.004892402078
18.33673469	9396.991034	9396.696593	9397.304503	9397.361133	9396.64607	0.000965517489	0.005489979743	0.002427637079	0.003989879688	0.004893228177
18.34081633	9398.979035	9398.767426	9399.272819	9399.389705	9398.59509	0.0009654752412	0.005490830163	0.002428178581	0.00399036797	0.004894054271
18.34489796	9400.967035	9400.838258	9401.241136	9401.418277	9400.544111	0.0009654331061	0.005491680802	0.002428719936	0.003990856145	0.004894880258
18.34897959	9402.955035	9402.909091	9403.209452	9403.446848	9402.493131	0.0009653907473	0.00549253122	0.002429261469	0.003991344525	0.004895706355
18.35294118	9404.943035	9404.979923	9405.177768	9404.461134	9405.416662	0.0009653484958	0.00549338175	0.002429802864	0.00399158867	0.004896945504
18.35686275	9406.931035	9407.050756	9407.146085	9406.489706	9407.365682	0.0009653062461	0.005494232279	0.002430344437	0.003992076965	0.004897771711
18.36078431	9408.919035	9409.121588	9409.114401	9408.518278	9409.314703	0.0009652639983	0.00549508282	0.002430885792	0.00399256514	0.004898597808
18.36470588	9410.907035	9411.192421	9411.082717	9410.54685	9411.263723	0.0009652218632	0.00549593345	0.002431427367	0.003993053422	0.004899423795
18.36875	9412.895035	9413.263253	9413.051033	9412.575422	9413.212743	0.0009651795026	0.005496783977	0.002431968831	0.003993541808	0.004900250004
18.37291667	9414.883035	9415.334086	9415.01935	9414.603994	9415.161764	0.0009651372529	0.005497634569	0.002432510295	0.003994029952	0.004901075989
18.37708333	9416.871035	9417.404918	9416.987666	9416.632566	9417.110784	0.0009650950051	0.005498484927	0.002433051759	0.003994518376	0.004901902088
18.38125	9418.859035	9419.475751	9418.955982	9418.661138	9419.059805	0.0009650527536	0.005499335457	0.002433593223	0.003995006635	0.004902728295
18.38541667	9420.847035	9421.546583	9420.924299	9420.68971	9421.008825	0.0009650105076	0.005500186096	0.002434134578	0.003995494959	0.004903554378
18.38958333	9422.835035	9423.617416	9422.892615	9422.718282	9422.957846	0.0009649683707	0.005501036685	0.00243467604	0.00399598313	0.00490438049
18.39375	9424.823035	9425.688248	9424.860931	9424.746854	9424.906866	0.0009649260101	0.005501887155	0.002435217613	0.003996471421	0.004905206477
18.39791667	9426.811035	9427.759081	9426.829247	9426.775426	9426.855886	0.0009648838713	0.005502737684	0.002435759079	0.003996959811	0.004906032573
18.40196078	9428.799035	9428.794497	9428.797564	9428.803997	9429.779417	0.0009648415144	0.005503162838	0.002436300432	0.003997448095	0.004907271719
18.40588235	9430.787035	9430.865329	9430.76588	9430.832569	9431.728438	0.0009647992647	0.005504013367	0.002436841896	0.003997936381	0.004908097912
18.40980392	9432.775035	9432.936162	9432.734196	9432.861141	9433.677458	0.0009647571278	0.005504864004	0.002437383473	0.003998424665	0.004908924026
18.41372549	9434.763035	9435.006994	9434.702513	9434.889713	9435.626478	0.0009647148763	0.005505714427	0.002437924824	0.003998912951	0.004909750012
18.41764706	9436.751035	9437.077827	9436.670829	9436.918285	9437.575499	0.0009646725193	0.005506564956	0.002438466301	0.003999401235	0.004910576172
18.42156863	9438.739035	9439.148659	9438.639145	9438.946857	9439.524519	0.0009646302697	0.005507415661	0.002439007752	0.003999889519	0.004911402206
18.4254902	9440.727035	9441.219492	9440.607461	9440.975429	9441.47354	0.00096458802	0.005508266126	0.002439549327	0.004000377805	0.004912228405
18.42941176	9442.715035	9443.290324	9442.575778	9443.004001	9443.42256	0.0009645457721	0.005509116654	0.002440090777	0.004000866087	0.004913054399
18.43333333	9444.703035	9445.361157	9444.544094	9445.032573	9445.371581	0.0009645036353	0.005509967184	0.002440632255	0.0040013543	0.004913880499
18.4375	9446.691036	9447.431989	9446.51241	9447.061145	9447.320601	0.0009644613856	0.005510817713	0.002441173609	0.004001842546	0.004914706709
18.44158416	9448.679036	9448.467405	9449.464885	9449.089717	9449.269621	0.000964419025	0.005511242865	0.002441985916	0.00400233083	0.004915532749
18.44554455	9450.667036	9450.538238	9451.433201	9451.118289	9451.218642	0.0009643767771	0.005512093509	0.002442527379	0.004002819225	0.00491635879
18.44950495	9452.655036	9452.60907	9453.401517	9453.14686	9453.167662	0.0009643346402	0.005512943926	0.002443068735	0.004003307495	0.004917184984
18.45346535	9454.643036	9454.679903	9455.369834	9455.175432	9455.116683	0.0009642925033	0.005513794455	0.002443610198	0.004003795682	0.004918010985
18.45742574	9456.631036	9456.750735	9457.33815	9457.204004	9457.065703	0.0009642500299	0.005514645096	0.002444151773	0.004004284079	0.004918837196
18.46138614	9458.619036	9458.821568	9459.306466	9459.232576	9459.014724	0.0009642078949	0.005515495526	0.002444693237	0.004004772365	0.004919663183
18.46534653	9460.607036	9460.8924	9461.274782	9461.261148	9460.963744	0.0009641655342	0.005516346155	0.002445234588	0.004005260551	0.004920489277
18.46938776	9462.595036	9462.963233	9463.243099	9463.28972	9462.912764	0.0009641233955	0.005517196683	0.002445776148	0.004005748822	0.004921315376
18.47346939	9464.583036	9465.034065	9465.211415	9465.318292	9464.861785	0.0009640810367	0.005518047101	0.002446317514	0.004006237104	0.004922141472
18.47755102	9466.571036	9467.104898	9467.179731	9467.346864	9466.810805	0.0009640387871	0.005518897742	0.00244685898	0.004006725501	0.00492296757
18.48163265	9468.559036	9469.17573	9469.148048	9469.375436	9468.759826	0.0009639965392	0.005519748272	0.002447400446	0.004007213787	0.00492379378
18.48571429	9470.547036	9471.246563	9471.116364	9471.404008	9470.708846	0.0009639542914	0.005520598799	0.002447941981	0.004007702017	0.004924619863
18.48979592	9472.535036	9473.317395	9473.08468	9473.43258	9472.657867	0.0009639120417	0.00552144922	0.002448483483	0.004008190244	0.004925445972
18.49387755	9474.523036	9475.388228	9475.052997	9475.461152	9474.606887	0.0009638697938	0.005522299747	0.002449024945	0.004008678528	0.00492627196
18.49795918	9476.511036	9477.45906	9477.021313	9477.489723	9476.555907	0.0009638275424	0.00552315039	0.002449566386	0.004009166923	0.004927098056
18.502	9479.493036	9478.494476	9478.989629	9478.504009	9479.479438	0.0009637641851	0.005523575655	0.002450107764	0.004009410954	0.004928337205
18.506	9481.481036	9480.565309	9480.957945	9480.532581	9481.428459	0.0009637220337	0.005524426071	0.002450649341	0.004009899241	0.004929163393
18.51	9483.469036	9482.636141	9482.926262	9482.561153	9483.377479	0.0009636796749	0.005525276709	0.002451190694	0.004010387524	0.0049299894
18.514	9485.457036	9484.706974	9484.894578	9484.589725	9485.326499	0.0009636374234	0.00552612713	0.002451732156	0.004010875919	0.004930815607
18.518	9487.445036	9486.777806	9486.862894	9486.618297	9487.27552	0.0009635952229	0.00552697766	0.002452273733	0.004011364204	0.004931641655
18.522	9489.433036	9488.848639	9488.831211	9488.646869	9489.22454	0.0009635529277	0.005527828191	0.002452815197	0.004011852488	0.004932467691
18.526	9491.421036	9490.919471	9490.799527	9490.675441	9491.173561	0.0009635106799	0.005528678717	0.002453356548	0.004012340774	0.0049332939
18.53	9493.409037	9492.990304	9492.767843	9492.704013	9493.122581	0.0009634684629	0.005529529361	0.002453898012	0.004012828878	0.004934119996
18.534	9495.397037	9495.061136	9494.736159	9494.732585	9495.071602	0.0009634261842	0.005530379887	0.002454439495	0.004013317272	0.004934945984
18.538	9497.385037	9497.131969	9496.704476	9496.761157	9497.020622	0.0009633840455	0.005531230418	0.002454981011	0.004013805628	0.004935772193
18.542	9499.373037	9499.202801	9498.672792	9498.789729	9498.969642	0.0009633416867	0.005532080837	0.002455522406	0.004014293911	0.004936598232
18.546	9501.361037	9501.273634	9500.641108	9500.8183	9500.918663	0.0009632995461	0.005532931476	0.002456063981	0.004014782086	0.004937424274
18.55	9503.349037	9503.344466	9502.609425	9502.846872	9502.867683	0.0009632572946	0.005533782003	0.002456605402	0.004015270468	0.004938250468
18.55416667	9505.337037	9505.415299	9504.577741	9504.875444	9504.816704	0.0009632150504	0.005534632535	0.002457146797	0.004015758765	0.004939076582
18.55833333	9507.325037	9507.486131	9506.546057	9506.904016	9506.765724	0.0009631726953	0.00553548306	0.002457688372	0.004016247052	0.004939902678
18.56237624	9509.313037	9508.521547	9509.498532	9508.932588	9508.714745	0.0009631304401	0.005535908231	0.002458500458	0.004016735335	0.004940728777
18.56633663	9511.301037	9510.59238	9511.466848	9510.96116	9510.663765	0.0009630883033	0.005536758859	0.00245904192	0.00401722352	0.004941554873
18.57029703	9513.289037	9512.663212	9513.435164	9512.989732	9512.612786	0.0009630460554	0.005537609386	0.002459583409	0.004017711904	0.004942380971
18.57425743	9515.277037	9514.734045	9515.40348	9515.018304	9514.561806	0.0009630038039	0.005538459978	0.002460124959	0.004018200078	0.004943207068
18.57821782	9517.265037	9516.804877	9517.371797	9517.046876	9516.510826	0.0009629615579	0.005539310447	0.002460666423	0.004018688362	0.004944033055
18.58217822	9519.253037	9518.87571	9519.340113	9519.075448	9518.459847	0.0009629191991	0.005540160977	0.00246120782	0.004019176758	0.004944859262
18.58613861	9521.241037	9520.946542	9521.308429	9521.10402	9520.408867	0.0009628769476	0.005541011395	0.00246174924	0.004019664988	0.004945685347
18.59009901	9523.229037	9523.017375	9523.276746	9523.132592	9522.357888	0.0009628346997	0.005541861923	0.002462290706	0.004020153216	0.004946511346
18.59405941	9525.217037	9525.088207	9525.245062	9525.161163	9524.306908	0.0009627925629	0.005542712453	0.002462832281	0.0040206415	0.004947337555
18.5980198	9527.205037	9527.15904	9527.213378	9527.189735	9526.255929	0.0009627502041	0.005543562982	0.002463373647	0.004021129784	0.004948163541
18.60204082	9529.193037	9528.194456	9529.181695	9529.218307	9529.179459	0.0009627079671	0.005543988358	0.002463915109	0.004021618181	0.004949402688
18.60612245	9531.181037	9530.265288	9531.150011	9531.246879	9531.12848	0.0009626657047	0.005544838888	0.00246445656	0.004022106465	0.004950228877
18.61020408	9533.169037	9532.336121	9533.118327	9533.275451	9533.0775	0.0009626234569	0.005545689413	0.002464998022	0.004022594638	0.004951054882
18.61428571	9535.157037	9534.406953	9535.086643	9535.304023	9535.026521	0.00096258132	0.005546539945	0.002465539599	0.004023082924	0.004951880979
18.61836735	9537.145037	9536.477786	9537.05496	9537.332595	9536.975541	0.0009625390048	0.005547390365	0.002466081065	0.004023571317	0.004952707139
18.62244898	9539.133038	9538.548618	9539.023276	9539.361167	9538.924561	0.0009624967115	0.005548241068	0.002466622527	0.004024059492	0.004953533173
18.62653061	9541.121038	9540.619451	9540.991592	9541.389739	9540.873582	0.0009624545746	0.005549091424	0.002467163993	0.004024547889	0.004954359383
18.63061224	9543.109038	9542.690283	9542.959909	9543.418311	9542.822602	0.0009624122467	0.005549941952	0.002467705344	0.00402503606	0.004955185481
18.63469388	9545.097038	9544.761116	9544.928225	9545.446883	9544.771623	0.0009623699661	0.005550792592	0.00246824681	0.004025524255	0.004956011466
18.63877551	9547.085038	9546.831948	9546.896541	9547.475455	9546.720643	0.0009623278293	0.005551643011	0.002468788383	0.004026012628	0.004956837676
18.64285714	9549.073038	9548.902781	9548.864857	9549.504027	9548.669664	0.0009622855796	0.005552493651	0.002469329849	0.004026500976	0.004957663718
18.64693878	9551.061038	9550.973613	9550.833174	9551.532598	9550.618684	0.0009622433299	0.005553344181	0.002469871313	0.004026989311	0.004958489757
18.65098039	9553.049038	9553.044446	9552.80149	9552.546884	9553.542215	0.0009622010784	0.005554194708	0.002470412668	0.004027233435	0.004959729014
18.65490196	9555.037038	9555.115278	9554.769806	9554.575456	9555.491235	0.0009621587233	0.005555045238	0.002470954132	0.004027721625	0.004960555114
18.65882353	9557.025038	9557.186111	9556.738123	9556.604028	9557.440255	0.0009621164772	0.005555895767	0.002471495705	0.004028209893	0.004961381101
18.6627451	9559.013038	9559.256943	9558.706439	9558.6326	9559.389276	0.0009620742239	0.005556746299	0.002472037057	0.004028698195	0.004962207307
18.66666667	9561.001038	9561.327776	9560.674755	9560.661172	9561.338296	0.0009620320852	0.005557596829	0.002472578632	0.004029186493	0.004963033405
18.67083333	9562.989038	9563.398608	9562.643071	9562.689744	9563.287317	0.0009619898392	0.005558447247	0.002473120083	0.004029674765	0.004963859503
18.675	9564.977038	9565.469441	9564.611388	9564.718316	9565.236337	0.0009619474786	0.005559297775	0.002473661449	0.004030163047	0.004964685582
18.67916667	9566.965038	9567.540273	9566.579704	9566.746888	9567.185358	0.0009619053417	0.005560148416	0.002474203056	0.004030651333	0.004965511585
18.68316832	9568.953038	9568.575689	9569.532178	9568.77546	9569.134378	0.0009618629811	0.005560573571	0.002475015217	0.00403113973	0.004966337796
18.68712871	9570.941038	9570.646522	9571.500495	9570.804032	9571.083399	0.0009618207314	0.00556142421	0.002475556574	0.004031627961	0.004967163894
18.69108911	9572.929038	9572.717354	9573.468811	9572.832604	9573.032419	0.0009617785927	0.0055622748	0.002476098151	0.004032116187	0.004967989988
18.6950495	9574.917038	9574.788187	9575.437127	9574.861175	9574.981439	0.0009617362357	0.005563125156	0.0024766395	0.004032604469	0.004968815978
18.6990099	9576.905038	9576.859019	9577.405444	9576.889747	9576.93046	0.0009616939878	0.005563975799	0.002477180966	0.004033092755	0.00496964217
18.7029703	9578.893038	9578.929852	9579.37376	9578.918319	9578.87948	0.0009616517491	0.005564826415	0.00247772251	0.00403358115	0.00497046817
18.70693069	9580.881038	9581.000684	9581.342076	9580.946891	9580.828501	0.0009616095995	0.005565676745	0.002478263894	0.004034069436	0.004971294362
18.71089109	9582.869038	9583.071517	9583.310392	9582.975463	9582.777521	0.0009615673516	0.005566527276	0.002478805467	0.004034557718	0.004972120478
18.71485149	9584.857038	9585.142349	9585.278709	9585.004035	9584.726542	0.0009615251056	0.00556737787	0.00247934694	0.004035046006	0.004972946574
18.71881188	9586.845039	9587.213182	9587.247025	9587.032607	9586.675562	0.0009614827886	0.005568228335	0.002479888399	0.004035534083	0.004973772622
18.72291667	9588.833039	9589.284014	9589.215341	9589.061179	9588.624582	0.0009614406063	0.00556907895	0.002480429861	0.004036022574	0.004974598656
18.72708333	9590.821039	9591.354847	9591.183658	9591.089751	9590.573603	0.0009613982456	0.005569929392	0.002480971214	0.004036510745	0.004975424858
18.73125	9592.809039	9593.425679	9593.151974	9593.118323	9592.522623	0.0009613560305	0.005570780033	0.002481512678	0.004036999031	0.004976250964
18.73529412	9594.797039	9594.461095	9595.12029	9595.146895	9595.446154	0.0009613137499	0.005571205298	0.002482054142	0.004037487426	0.00497749
18.73921569	9596.785039	9596.531928	9597.088607	9597.175467	9597.395174	0.0009612715003	0.005572055827	0.002482595606	0.004037975599	0.004978316207
18.74313725	9598.773039	9598.60276	9599.056923	9599.204038	9599.344195	0.0009612293634	0.005572906357	0.002483137183	0.004038463943	0.004979142193
18.74705882	9600.761039	9600.673593	9601.025239	9601.23261	9601.293215	0.0009611870009	0.005573756885	0.002483678534	0.004038952171	0.004979968291
18.75102041	9602.749039	9602.744425	9602.993555	9603.261182	9603.242236	0.0009611448622	0.005574607412	0.002484220107	0.004039440553	0.004980794498
18.75510204	9604.737039	9604.815258	9604.961872	9605.289754	9605.191256	0.0009611026162	0.005575457944	0.002484761573	0.004039928741	0.004981620485
18.75918367	9606.725039	9606.88609	9606.930188	9607.318326	9607.140277	0.0009610602629	0.005576308469	0.002485302926	0.004040417023	0.004982446695
18.76326531	9608.713039	9608.956923	9608.898504	9609.346898	9609.089297	0.0009610181187	0.005577159003	0.00248584439	0.004040905307	0.00498327268
18.76734694	9610.701039	9611.027755	9610.866821	9611.37547	9611.038317	0.000960975869	0.005578009532	0.002486385965	0.004041393689	0.004984098778
18.77142857	9612.689039	9613.098588	9612.835137	9613.404042	9612.987338	0.000960933512	0.005578860062	0.002486927344	0.00404188199	0.004984924986
18.7755102	9614.677039	9615.16942	9614.803453	9615.432614	9614.936358	0.0009608912624	0.005579710481	0.002487468781	0.004042370259	0.004985751066
18.77959184	9616.665039	9617.240253	9616.771769	9617.461186	9616.885379	0.0009608491255	0.005580561008	0.002488010357	0.00404285852	0.004986577182
18.78367347	9618.653039	9619.311085	9618.740086	9619.489758	9618.834399	0.0009608067649	0.005581411651	0.002488551749	0.00404334684	0.004987403167
18.7877551	9620.641039	9621.381918	9620.708402	9621.51833	9620.78342	0.0009607646261	0.00558226218	0.002489093175	0.004043835015	0.004988229266
18.79183673	9622.629039	9623.45275	9622.676718	9623.546901	9622.73244	0.0009607222692	0.005583112597	0.002489634751	0.004044323305	0.004989055473
18.79591837	9624.617039	9625.523583	9624.645035	9625.575473	9624.68146	0.0009606801304	0.005583963239	0.002490176214	0.004044811696	0.00498988146
18.8	9627.599039	9627.594415	9627.597509	9627.604045	9627.604991	0.0009606166459	0.005584813656	0.0024909883	0.004045299978	0.004991120715
18.8039604	9628.593039	9628.629831	9629.565825	9628.618331	9629.554012	0.0009605955365	0.005585239118	0.002491529873	0.004045543912	0.004991946626
18.80792079	9630.581039	9630.700664	9631.534142	9630.646903	9631.503032	0.0009605532723	0.00558608945	0.002492071337	0.004046032403	0.0049927728
18.81188119	9632.569039	9632.771496	9633.502458	9632.675475	9633.452052	0.0009605110245	0.005586939978	0.002492612801	0.004046520691	0.004993598917
18.81584158	9634.55704	9634.842329	9635.470774	9634.704047	9635.401073	0.0009604688876	0.005587790574	0.002493154167	0.004047008973	0.004994425108
18.81980198	9636.54504	9636.913161	9637.43909	9636.732619	9637.350093	0.0009604265706	0.00558864115	0.00249369562	0.004047497056	0.004995251204
18.82376238	9638.53304	9638.983994	9639.407407	9638.761191	9639.299114	0.0009603843901	0.005589491653	0.002494237082	0.004047985434	0.004996077301
18.82772277	9640.52104	9641.054826	9641.375723	9640.789763	9641.248134	0.0009603421404	0.005590342209	0.002494778646	0.004048473718	0.004996903288
18.83168317	9642.50904	9643.125659	9643.344039	9642.818335	9643.197155	0.0009602998161	0.005591192737	0.002495320123	0.004048962113	0.004997729386
18.83564356	9644.49704	9645.196491	9645.312356	9644.846907	9645.146175	0.0009602575337	0.005592043268	0.002495861474	0.004049450194	0.004998555594
18.83960396	9646.48504	9647.267324	9647.280672	9646.875479	9647.095195	0.0009602152841	0.005592893855	0.002496402954	0.00404993857	0.004999381692
18.84375	9648.47304	9649.338156	9649.248988	9648.90405	9649.044216	0.0009601731472	0.005593744214	0.002496944402	0.004050426918	0.005000207788
18.84791667	9650.46104	9651.408989	9651.217304	9650.932622	9650.993236	0.0009601308957	0.005594594744	0.002497485864	0.00405091514	0.005001033773
18.852	9653.44304	9652.444405	9653.185621	9652.961194	9652.942257	0.000960067413	0.005595020117	0.00249802733	0.004051403524	0.005001859983
18.856	9655.43104	9654.515237	9655.153937	9654.989766	9654.891277	0.0009600252761	0.005595870649	0.002498568907	0.004051891821	0.005002686081
18.86	9657.41904	9656.58607	9657.122253	9657.018338	9656.840298	0.0009599830264	0.005596721176	0.002499110358	0.004052380107	0.005003512068
18.864	9659.40704	9658.656902	9659.09057	9659.04691	9658.789318	0.0009599407786	0.005597571597	0.002499651835	0.004052868389	0.005004338276
18.868	9661.39504	9660.727735	9661.058886	9661.075482	9660.738338	0.0009598984179	0.005598422238	0.002500193186	0.004053356661	0.005005164261
18.872	9663.38304	9662.798567	9663.027202	9663.104054	9662.687359	0.0009598561701	0.005599272767	0.00250073465	0.004053844803	0.005005990357
18.876	9665.37104	9664.8694	9664.995519	9665.132626	9664.636379	0.0009598140332	0.005600123184	0.002501276114	0.004054333229	0.005006816549
18.88	9667.35904	9666.940232	9666.963835	9667.161198	9666.5854	0.0009597717835	0.005600973825	0.002501817689	0.004054821491	0.005007642665
18.884	9669.34704	9669.011065	9668.932151	9669.18977	9668.53442	0.0009597294247	0.005601824356	0.002502359153	0.004055309812	0.005008468763
18.888	9671.33504	9671.081897	9670.900467	9671.218342	9670.483441	0.0009596871769	0.005602674772	0.002502900619	0.004055798096	0.00500929486
18.892	9673.32304	9673.15273	9672.868784	9673.246913	9672.432461	0.0009596449272	0.005603525313	0.00250344197	0.004056286272	0.005010120845
18.896	9675.31104	9675.223562	9674.8371	9675.275485	9674.381482	0.0009596026775	0.00560437583	0.002503983433	0.004056774555	0.005010946943
18.9	9677.29904	9677.294395	9676.805416	9677.304057	9677.305012	0.0009595605407	0.005605226474	0.002504524899	0.004057262837	0.005012186088
18.90408163	9679.28704	9678.329811	9678.773733	9679.332629	9679.254033	0.000959518291	0.005605651822	0.002505066439	0.004057751124	0.005013012298
18.90816327	9681.275041	9680.400643	9680.742049	9681.361201	9681.203053	0.000959476045	0.005606502154	0.002505607827	0.004058239518	0.005013838285
18.9122449	9683.263041	9682.471476	9682.710365	9683.389773	9683.152073	0.0009594337935	0.005607352685	0.002506149292	0.004058727693	0.005014664399
18.91632653	9685.251041	9684.542308	9684.678681	9685.418345	9685.101094	0.0009593914365	0.005608203279	0.002506690875	0.004059216088	0.005015490589
18.92040816	9687.239041	9686.613141	9686.646998	9687.446917	9687.050114	0.000959349296	0.005609053855	0.002507232331	0.004059704263	0.005016316689
18.9244898	9689.227041	9688.683973	9688.615314	9689.475489	9688.999135	0.0009593069353	0.00560990436	0.002507773794	0.004060192658	0.005017142674
18.92857143	9691.215041	9690.754806	9690.58363	9691.504061	9690.948155	0.0009592646893	0.005610754801	0.00250831526	0.004060680762	0.005017968882
18.93265306	9693.203041	9692.825638	9692.551947	9693.532633	9692.897176	0.0009592224396	0.005611605442	0.002508856722	0.004061169155	0.00501879498
18.93663366	9695.191041	9694.896471	9695.504421	9694.546919	9694.846196	0.0009591801918	0.005612455972	0.002509668881	0.004061413167	0.005019620967
18.94059406	9697.179041	9696.967303	9697.472737	9696.57549	9696.795217	0.0009591380513	0.005613306561	0.002510210381	0.004061901653	0.005020447174
18.94455446	9699.167041	9699.038136	9699.441054	9698.604062	9698.744237	0.0009590958052	0.005614156918	0.002510751847	0.004062389888	0.005021273273
18.94851485	9701.155041	9701.108968	9701.40937	9700.632634	9700.693257	0.0009590534464	0.005615007449	0.002511293265	0.00406287811	0.005022099258
18.95247525	9703.143041	9703.179801	9703.377686	9702.661206	9702.642278	0.0009590111949	0.005615857979	0.002511834664	0.004063366494	0.005022925465
18.95643564	9705.131041	9705.250633	9705.346002	9704.689778	9704.591298	0.0009589689471	0.005616708619	0.002512376239	0.004063854791	0.005023751564
18.96041667	9707.119041	9707.321466	9707.314319	9706.71835	9706.540319	0.0009589268102	0.005617559045	0.002512917703	0.004064343077	0.005024577662
18.96458333	9709.107041	9709.392298	9709.282635	9708.746922	9708.489339	0.0009588845605	0.005618409677	0.002513459169	0.004064831248	0.005025403758
18.96862745	9711.095041	9710.427714	9711.250951	9710.775494	9711.41287	0.0009588422017	0.005618834941	0.00251400052	0.004065319634	0.005026642906
18.97254902	9713.083041	9712.498547	9713.219268	9712.804066	9713.36189	0.0009587999521	0.005619685471	0.002514541982	0.004065807774	0.005027468893
18.97647059	9715.071041	9714.569379	9715.187584	9714.832638	9715.310911	0.0009587577042	0.005620536002	0.002515083557	0.004066296202	0.005028294989
18.98039216	9717.059041	9716.640212	9717.1559	9716.86121	9717.259931	0.0009587155673	0.005621386417	0.00251562491	0.004066784461	0.005029121196
18.98431373	9719.047041	9718.711044	9719.124217	9718.889782	9719.208952	0.0009586732103	0.005622237059	0.002516166378	0.004067272783	0.005029947282
18.98823529	9721.035041	9720.781877	9721.092533	9720.918353	9721.157972	0.0009586309588	0.005623087589	0.002516707838	0.004067760956	0.005030773393
18.99215686	9723.023041	9722.852709	9723.060849	9722.946925	9723.106992	0.000958588822	0.005623938014	0.002517249415	0.004068249245	0.005031599378
18.99607843	9725.011041	9724.923542	9725.029165	9724.975497	9725.056013	0.0009585464595	0.005624788648	0.002517790766	0.004068737524	0.005032425477
19	9726.999041	9726.994374	9726.997482	9727.004069	9727.005033	0.0009585043226	0.005625639176	0.002518332343	0.00406922581	0.005033251573
19.00416667	9728.987483	9729.067799	9728.966958	9729.030766	9728.951735	0.0005169411888	0.00303461723	0.001358540496	0.002194978479	0.002715103159
19.00833333	9730.975483	9731.138632	9730.935275	9731.059338	9730.900755	0.0005169184042	0.003035076066	0.001358832642	0.00219524183	0.002715548901
19.0125	9732.963483	9733.209464	9732.903591	9733.08791	9732.849775	0.0005168956159	0.003035534686	0.001359124566	0.002195505074	0.002715994358
19.01666667	9734.951483	9735.280297	9734.871908	9735.116481	9734.798795	0.0005168727184	0.003035993528	0.001359416614	0.002195768537	0.002716440002
19.02083333	9736.939483	9737.35113	9736.840224	9737.145053	9736.747815	0.0005168500429	0.003036452321	0.00135970864	0.002196031781	0.002716885443
19.025	9738.927483	9739.421963	9738.808541	9739.173625	9738.696835	0.0005168271437	0.003036910983	0.001360000786	0.002196295134	0.002717331105
19.02916667	9740.915483	9741.492796	9740.776858	9741.202197	9740.645855	0.00051680447	0.003037369712	0.001360292807	0.002196558416	0.002717776657
19.03333333	9742.903483	9743.563629	9742.745174	9743.230768	9743.569385	0.0005167816817	0.003037828441	0.001360584743	0.002196821883	0.002718444872
19.0372549	9744.891483	9744.599045	9744.713491	9745.25934	9745.518405	0.0005167587824	0.003038057694	0.001360876779	0.002197085194	0.002718890422
19.04117647	9746.879483	9746.669878	9746.681807	9747.287912	9747.467425	0.0005167359977	0.003038516423	0.001361168834	0.00219734866	0.002719336029
19.04509804	9748.867483	9748.740711	9748.650124	9749.316483	9749.416445	0.0005167132113	0.003038975152	0.001361460962	0.002197612013	0.002719781638
19.04901961	9750.855483	9750.811544	9750.61844	9751.345055	9751.365465	0.0005166905376	0.003039433879	0.001361752998	0.00219787535	0.002720227172
19.05306122	9752.843483	9752.882377	9752.586757	9753.373627	9753.314485	0.0005166676365	0.003039892807	0.001362045035	0.002198138609	0.002720672739
19.05714286	9754.831483	9754.95321	9754.555073	9755.402198	9755.263505	0.0005166448518	0.003040351447	0.00136233696	0.002198401946	0.00272111818
19.06122449	9756.819483	9757.024043	9756.52339	9757.43077	9757.212525	0.0005166220653	0.003040810076	0.001362629093	0.002198665314	0.002721563731
19.06530612	9758.807483	9759.094875	9758.491706	9759.459342	9759.161546	0.0005165993898	0.003041268905	0.001362921141	0.002198928685	0.002722009282
19.06930693	9760.795483	9761.165708	9761.444181	9760.473628	9761.110566	0.0005165766033	0.003041727634	0.001363359179	0.002199060445	0.002722454834
19.07326733	9762.783483	9763.236541	9763.412498	9762.502199	9763.059586	0.0005165537041	0.003042186252	0.001363651118	0.002199323657	0.002722900495
19.07722772	9764.771483	9765.307374	9765.380814	9764.530771	9765.008606	0.0005165310304	0.00304264509	0.001363943295	0.002199587152	0.002723345937
19.08125	9766.759483	9767.378207	9767.349131	9766.559343	9766.957626	0.0005165081329	0.003043103819	0.00136423519	0.00219985048	0.002723791486
19.08541667	9768.747484	9769.44904	9769.317447	9768.587914	9768.906646	0.0005164853465	0.003043562549	0.001364527297	0.002200113871	0.002724237136
19.08958333	9770.735484	9771.519873	9771.285764	9770.616486	9770.855666	0.0005164626709	0.003044021336	0.001364819262	0.002200377114	0.002724682698
19.09375	9772.723484	9773.590706	9773.25408	9772.645058	9772.804686	0.0005164398826	0.003044479894	0.001365111299	0.002200640472	0.002725128252
19.09791667	9774.711484	9775.661538	9775.222397	9774.673629	9774.753706	0.0005164169852	0.003044938734	0.001365403417	0.002200903931	0.002725573802
19.10196078	9776.699484	9776.696955	9777.190714	9776.702201	9777.677236	0.0005163943097	0.003045168098	0.001365695482	0.002201167174	0.002726242019
19.10588235	9778.687484	9778.767788	9779.15903	9778.730773	9779.626256	0.0005163714122	0.003045626827	0.001365987513	0.002201430529	0.002726687662
19.10980392	9780.675484	9780.838621	9781.127347	9780.759345	9781.575276	0.0005163487385	0.003046085552	0.001366279439	0.002201693882	0.002727133122
19.11372549	9782.663484	9782.909453	9783.095663	9782.787916	9783.524296	0.0005163259502	0.003046544172	0.001366571587	0.002201957346	0.002727578783
19.11764706	9784.651484	9784.980286	9785.06398	9784.816488	9785.473316	0.0005163030546	0.003047003012	0.001366863624	0.002202220699	0.002728024283
19.12156863	9786.639484	9787.051119	9787.032296	9786.84506	9787.422336	0.0005162803773	0.003047461805	0.001367155659	0.002202484055	0.002728469774
19.1254902	9788.627484	9789.121952	9789.000613	9788.873631	9789.371356	0.000516257478	0.003047920358	0.001367447692	0.002202747297	0.002728915437
19.12941176	9790.615484	9791.192785	9790.968929	9790.902203	9791.320376	0.0005162346934	0.003048379198	0.001367739618	0.002203010579	0.002729360876
19.13333333	9792.603484	9793.263618	9792.937246	9792.930775	9793.269396	0.0005162120178	0.003048837814	0.00136803167	0.002203274043	0.00272980654
19.1375	9794.591484	9795.334451	9794.905562	9794.959346	9795.218417	0.0005161892313	0.003049296656	0.001368323761	0.002203537359	0.002730251979
19.14166667	9796.579484	9797.405284	9796.873879	9796.987918	9797.167437	0.000516166443	0.003049755383	0.001368615836	0.002203800821	0.002730697588
19.14583333	9798.567484	9799.476116	9798.842195	9799.01649	9799.116457	0.0005161436566	0.003050214	0.00136890776	0.002204064174	0.002731143195
19.15	9801.549484	9801.546949	9800.810512	9801.045061	9801.065477	0.0005161094741	0.003050672838	0.001369199865	0.002204327513	0.002731588729
19.154	9803.537484	9802.582366	9802.778829	9803.073633	9803.014497	0.0005160866913	0.003050902094	0.001369491833	0.00220459077	0.002732034185
19.158	9805.525484	9804.653199	9804.747145	9805.102205	9804.963517	0.0005160637975	0.003051360822	0.001369783868	0.002204854107	0.002732479736
19.162	9807.513484	9806.724032	9806.715462	9807.130777	9806.912537	0.0005160410055	0.003051819562	0.001370076016	0.002205117591	0.002732925288
19.166	9809.501484	9808.794864	9808.683778	9809.159348	9808.861557	0.00051601833	0.003052278278	0.001370368051	0.002205380844	0.002733370839
19.17	9811.489484	9810.865697	9810.652095	9811.18792	9810.810577	0.0005159955454	0.00305273712	0.001370660086	0.002205644187	0.002733816391
19.174	9813.477484	9812.93653	9812.620411	9813.216492	9812.759597	0.0005159726461	0.003053195907	0.001370952123	0.002205907649	0.002734262052
19.178	9815.465484	9815.007363	9814.588728	9815.245063	9814.708617	0.0005159499706	0.003053654464	0.001371244047	0.002206170893	0.002734707494
19.182	9817.453484	9817.078196	9816.557044	9817.273635	9816.657637	0.000515927075	0.003054113193	0.00137153608	0.002206434247	0.002735153153
19.186	9819.441484	9819.149029	9818.525361	9819.302207	9818.606657	0.0005159042867	0.003054572033	0.001371828119	0.002206697656	0.002735598691
19.19	9821.429484	9821.219862	9820.493677	9821.330778	9820.555677	0.0005158816111	0.00305503082	0.001372120265	0.002206961066	0.002736044145
19.194	9823.417484	9823.290695	9822.461994	9823.35935	9822.504697	0.0005158587137	0.003055489491	0.001372412187	0.002207224306	0.002736489698
19.198	9825.405484	9825.361527	9824.43031	9825.387922	9824.453717	0.0005158360382	0.003055948218	0.001372704224	0.00220748766	0.002736935248
19.202	9827.393484	9826.396944	9827.382785	9826.402208	9827.377247	0.0005158131517	0.003056177584	0.00137314229	0.002207619336	0.002737603689
19.206	9829.381484	9828.467777	9829.351102	9828.430779	9829.326267	0.0005157903524	0.003056636313	0.00137343431	0.002207882691	0.002738049219
19.21	9831.369484	9830.53861	9831.319418	9830.459351	9831.275288	0.0005157676787	0.003057095035	0.001373726347	0.002208146043	0.002738494677
19.214	9833.357484	9832.609442	9833.287735	9832.487923	9833.224308	0.0005157448941	0.003057553657	0.001374018495	0.002208409398	0.00273894034
19.218	9835.345484	9834.680275	9835.256051	9834.516494	9835.173328	0.0005157220385	0.003058012388	0.00137431053	0.00220867286	0.00273938584
19.222	9837.333484	9836.751108	9837.224368	9836.545066	9837.122348	0.0005156992065	0.003058471293	0.001374602567	0.002208936217	0.002739831443
19.226	9839.321484	9838.821941	9839.192685	9838.573638	9839.071368	0.00051567642	0.003058929953	0.001374894604	0.00220919946	0.002740276987
19.23	9841.309484	9840.892774	9841.161001	9840.602209	9841.020388	0.0005156536699	0.003059388682	0.001375186639	0.002209462742	0.002740722435
19.234	9843.297484	9842.963607	9843.129318	9842.630781	9842.969408	0.0005156308489	0.003059847411	0.001375478563	0.002209726204	0.002741168099
19.238	9845.285484	9845.03444	9845.097634	9844.659353	9844.918428	0.0005156081697	0.00306030603	0.001375770598	0.002209989631	0.002741613649
19.242	9847.273484	9847.105273	9847.065951	9846.687925	9846.867448	0.0005155853851	0.003060764868	0.001376062744	0.002210252873	0.002742059143
19.246	9849.261484	9849.176105	9849.034267	9848.716496	9848.816468	0.0005155624858	0.003061223597	0.001376354781	0.002210516228	0.002742504639
19.25	9851.249484	9851.246938	9851.002584	9850.745068	9850.765488	0.0005155398103	0.003061682322	0.001376646707	0.002210779676	0.002742950284
19.25416667	9853.237484	9853.317771	9852.9709	9852.77364	9852.714508	0.0005155170256	0.003062141053	0.001376938744	0.002211043045	0.002743395744
19.25833333	9855.225485	9855.388604	9854.939217	9854.802211	9854.663528	0.0005154941318	0.003062599777	0.001377230776	0.002211306399	0.002743841405
19.2625	9857.213485	9857.459437	9856.907533	9856.830783	9856.612548	0.0005154714527	0.003063058399	0.001377522813	0.002211569639	0.002744286958
19.26666667	9859.201485	9859.53027	9858.87585	9858.859355	9859.536078	0.0005154486644	0.003063517239	0.001377814957	0.002211833007	0.002744955171
19.27058824	9861.189485	9860.565686	9860.844166	9860.887926	9861.485098	0.0005154257688	0.003063746604	0.001378106979	0.00221209646	0.002745400834
19.2745098	9863.177485	9862.636519	9862.812483	9862.916498	9863.434118	0.0005154029805	0.003064205221	0.001378399029	0.002212359812	0.002745846366
19.27843137	9865.165485	9864.707352	9864.7808	9864.94507	9865.383138	0.000515380194	0.003064664061	0.001378691097	0.002212623167	0.002746291824
19.28235294	9867.153485	9866.778185	9866.749116	9866.973641	9867.332159	0.0005153575203	0.00306512279	0.001378983101	0.002212886518	0.002746737377
19.28627451	9869.141485	9868.849018	9868.717433	9869.002213	9869.281179	0.0005153347338	0.003065581406	0.0013792751	0.002213149821	0.00274718304
19.29019608	9871.129485	9870.919851	9870.685749	9871.030785	9871.230199	0.0005153118364	0.003066040137	0.001379567175	0.002213413116	0.00274762859
19.29411765	9873.117485	9872.990684	9872.654066	9873.059357	9873.179219	0.000515289159	0.003066498863	0.001379859097	0.002213676582	0.002748074143
19.29803922	9875.105485	9875.061516	9874.622382	9875.087928	9875.128239	0.0005152663744	0.003066957592	0.001380151216	0.002213939822	0.002748519677
19.30208333	9877.093485	9877.132349	9876.590699	9877.1165	9877.077259	0.000515243486	0.003067416519	0.001380443169	0.002214203078	0.002748965133
19.30625	9879.081485	9879.203182	9878.559015	9879.145072	9879.026279	0.0005152207996	0.00306787505	0.001380735204	0.002214466529	0.002749410778
19.31041667	9881.069485	9881.274015	9880.527332	9881.173643	9880.975299	0.0005151979021	0.003068333779	0.001381027241	0.002214729995	0.002749856236
19.31458333	9883.057485	9883.344848	9882.495648	9883.202215	9882.924319	0.0005151751138	0.00306879257	0.001381319389	0.002214993237	0.002750301897
19.31875	9885.045485	9885.415681	9884.463965	9885.230787	9884.873339	0.0005151523746	0.003069251346	0.001381611424	0.002215256498	0.002750747399
19.32277228	9887.033485	9886.451097	9887.41644	9887.259358	9886.822359	0.0005151295409	0.003069480774	0.001382049477	0.002215519944	0.002751192889
19.32673267	9889.021485	9888.52193	9889.384756	9889.28793	9888.771379	0.0005151068672	0.003069939326	0.001382341512	0.002215783299	0.002751638442
19.33069307	9891.009485	9890.592763	9891.353073	9891.316502	9890.720399	0.0005150840043	0.003070398056	0.001382633438	0.002216046651	0.00275208399
19.33469388	9892.997485	9892.663596	9893.321389	9893.345073	9892.669419	0.0005150611851	0.003070856785	0.001382925584	0.002216309913	0.002752529654
19.33877551	9894.985485	9894.734429	9895.289706	9895.373645	9894.618439	0.0005150383968	0.003071315625	0.00138321751	0.002216573472	0.002752975093
19.34285714	9896.973485	9896.805262	9897.258022	9897.402217	9896.567459	0.0005150156085	0.003071774354	0.001383509654	0.002216836772	0.0027534207
19.34693878	9898.961485	9898.876094	9899.226339	9899.430789	9898.516479	0.000514992822	0.003072232972	0.001383801689	0.002217100067	0.002753866196
19.35098039	9900.949485	9900.946927	9901.194656	9900.445074	9901.440009	0.0005149701428	0.003072691807	0.001384093724	0.00221723184	0.002754534633
19.35490196	9902.937485	9903.01776	9903.162972	9902.473646	9903.389029	0.000514947249	0.003073150539	0.00138438565	0.002217495095	0.002754980185
19.35882353	9904.925485	9905.088593	9905.131289	9904.502218	9905.33805	0.0005149244698	0.003073609263	0.001384677686	0.002217758562	0.002755425625
19.3627451	9906.913485	9907.159426	9907.099605	9906.530789	9907.28707	0.0005149016743	0.003074067996	0.001384969832	0.002218021804	0.002755871288
19.36666667	9908.901485	9909.230259	9909.067922	9908.559361	9909.23609	0.0005148790005	0.003074526725	0.001385261758	0.00221828517	0.002756316841
19.37083333	9910.889485	9911.301092	9911.036238	9910.587933	9911.18511	0.0005148562141	0.003074985341	0.001385553818	0.002218548623	0.002756762391
19.375	9912.877485	9913.371925	9913.004555	9912.616505	9913.13413	0.0005148334258	0.00307544407	0.001385845939	0.002218811864	0.002757207925
19.37916667	9914.865485	9915.442757	9914.972871	9914.645076	9915.08315	0.0005148106411	0.003075902909	0.001386137863	0.002219075328	0.002757653381
19.38333333	9916.853485	9917.51359	9916.941188	9916.673648	9917.03217	0.0005147877437	0.003076361638	0.001386429938	0.002219338572	0.002758098934
19.3875	9918.841485	9919.584423	9918.909504	9918.70222	9918.98119	0.0005147650681	0.003076820369	0.001386721937	0.002219601982	0.002758544597
19.39166667	9920.829485	9921.655256	9920.877821	9920.730791	9920.93021	0.0005147421689	0.003077278992	0.001387014083	0.002219865391	0.002758990147
19.39583333	9922.817485	9923.726089	9922.846137	9922.759363	9922.87923	0.0005147194934	0.003077737712	0.001387306007	0.002220128745	0.002759435587
19.4	9925.799485	9925.796922	9925.798612	9925.802221	9925.80276	0.0005146852036	0.003078196443	0.001387744062	0.002220523773	0.002760104024
19.40392157	9926.793485	9926.832338	9926.782771	9926.816506	9927.75178	0.0005146738222	0.003078425805	0.00138789009	0.00222065524	0.002760549578
19.40784314	9928.781485	9928.903171	9928.751087	9928.845078	9929.7008	0.000514651023	0.003078884534	0.001388182225	0.002220918803	0.002760995018
19.41176471	9930.769485	9930.974004	9930.719404	9930.87365	9931.64982	0.0005146282365	0.003079343263	0.00138847426	0.002221182158	0.002761440588
19.41568627	9932.757485	9933.044837	9932.68772	9932.902221	9933.59884	0.0005146055628	0.003079802054	0.001388766184	0.002221445513	0.00276188623
19.41960784	9934.745485	9935.11567	9934.656037	9934.930793	9935.54786	0.000514582709	0.003080260831	0.001389058221	0.002221708661	0.002762331671
19.42352941	9936.733485	9937.186503	9936.624353	9936.959365	9937.49688	0.000514559877	0.003080719536	0.001389350367	0.00222197222	0.002762777332
19.42745098	9938.721485	9939.257335	9938.59267	9938.987937	9939.4459	0.0005145370906	0.003081178178	0.001389642293	0.002222235573	0.002763222885
19.43137255	9940.709485	9941.328168	9940.560986	9941.016508	9941.394921	0.0005145143368	0.003081636905	0.001389934438	0.002222498815	0.002763668434
19.43541667	9942.697486	9943.399001	9942.529303	9943.04508	9943.343941	0.0005144915194	0.003082095745	0.001390226475	0.002222762076	0.002764113877
19.43958333	9944.685486	9945.469834	9944.497619	9945.073652	9945.292961	0.0005144688421	0.003082554533	0.00139051851	0.002223025633	0.002764559427
19.44356436	9946.673486	9946.505251	9947.450094	9947.102223	9947.241981	0.0005144459446	0.003082783727	0.001390956453	0.002223288937	0.00276500498
19.44752475	9948.661486	9948.576083	9949.418411	9949.130795	9949.191001	0.0005144231563	0.003083242455	0.001391248486	0.002223552339	0.002765450639
19.45148515	9950.649486	9950.646916	9951.386727	9951.159367	9951.140021	0.000514400479	0.003083701293	0.001391540523	0.00222381568	0.002765896188
19.45544554	9952.637486	9952.717749	9953.355044	9953.187938	9953.089041	0.0005143776962	0.003084160024	0.001391832559	0.002224078937	0.00276634174
19.45940594	9954.625486	9954.788582	9955.32336	9955.21651	9955.038061	0.0005143548024	0.003084618747	0.001392124694	0.002224342401	0.002766787184
19.46336634	9956.613486	9956.859415	9957.291677	9957.245082	9956.987081	0.0005143320104	0.003085077369	0.001392416632	0.002224605643	0.002767232845
19.46734694	9958.601486	9958.930248	9959.259993	9959.273653	9958.936101	0.0005143093313	0.003085536207	0.001392708666	0.002224869095	0.002767678287
19.47142857	9960.589486	9961.001081	9961.22831	9961.302225	9960.885121	0.0005142864375	0.003085994938	0.001393000814	0.002225132306	0.002768123948
19.4755102	9962.577486	9963.071914	9963.196627	9963.330797	9962.834141	0.0005142637619	0.003086453557	0.001393292849	0.002225395803	0.002768569482
19.47959184	9964.565486	9965.142746	9965.164943	9965.359369	9964.783161	0.0005142409736	0.003086912284	0.001393584884	0.002225659131	0.002769014938
19.48367347	9966.553486	9967.213579	9967.13326	9967.38794	9966.732181	0.000514218189	0.003087371124	0.001393876917	0.002225922522	0.002769460601
19.4877551	9968.541486	9969.284412	9969.101576	9969.416512	9968.681201	0.0005141954025	0.00308782974	0.001394168956	0.002226185876	0.002769906154
19.49183673	9970.529486	9971.355245	9971.069893	9971.445084	9970.630221	0.0005141725032	0.00308828858	0.001394460878	0.002226449124	0.002770351704
19.49591837	9972.517486	9973.426078	9973.038209	9973.473655	9972.579241	0.0005141498295	0.003088747198	0.001394752915	0.002226712471	0.002770797257
19.5	9975.499486	9975.496911	9975.006526	9975.502227	9975.502771	0.000514115538	0.003089205926	0.001395044952	0.002226975936	0.002771465583
19.504	9977.487486	9976.532327	9976.974842	9976.516513	9977.451792	0.0005140928643	0.003089435488	0.001395337065	0.002227107403	0.002771910944
19.508	9979.475486	9978.60316	9978.943159	9978.545085	9979.400812	0.0005140699632	0.003089894131	0.001395629133	0.002227370856	0.002772356573
19.512	9981.463486	9980.673993	9980.911475	9980.573656	9981.349832	0.0005140471785	0.003090352748	0.001395921057	0.002227634208	0.002772802143
19.516	9983.451486	9982.744826	9982.879792	9982.602228	9983.298852	0.0005140243939	0.00309081154	0.001396213214	0.002227897674	0.002773247788
19.52	9985.439486	9984.815659	9984.848108	9984.6308	9985.247872	0.0005140016056	0.003091270206	0.001396505129	0.002228160824	0.002773693228
19.524	9987.427486	9986.886492	9986.816425	9986.659371	9987.196892	0.0005139789282	0.003091729019	0.001396797166	0.00222842427	0.002774138889
19.528	9989.415486	9988.957324	9988.784742	9988.687943	9989.145912	0.0005139560308	0.003092187662	0.001397089201	0.002228687623	0.002774584442
19.532	9991.403486	9991.028157	9990.753058	9990.716515	9991.094932	0.0005139332461	0.00309264639	0.001397381238	0.002228950976	0.002775029883
19.536	9993.391486	9993.09899	9992.721375	9992.745086	9993.043952	0.0005139104578	0.00309310523	0.001397673272	0.002229214442	0.002775475545
19.54	9995.379486	9995.169823	9994.689691	9994.773658	9994.992972	0.0005138877841	0.003093564021	0.001397965309	0.002229477797	0.002775921095
19.544	9997.367486	9997.240656	9996.658008	9996.80223	9996.941992	0.0005138649958	0.003094022577	0.001398257342	0.002229741096	0.002776366535
19.548	9999.355486	9999.311489	9998.626324	9998.830801	9998.891012	0.0005138420984	0.003094481304	0.001398549492	0.002230004504	0.002776812085
19.55208333	10001.34349	10001.38232	10000.59464	10000.85937	10000.84003	0.0005138195374	0.003094940032	0.001398841525	0.002230267844	0.002777257745
19.55625	10003.33149	10003.45315	10002.56296	10002.88794	10002.78905	0.0005137966364	0.003095398763	0.001399133449	0.002230531098	0.002777703188
19.56039604	10005.31949	10004.48857	10005.51543	10004.91652	10004.73807	0.0005137738517	0.003095628233	0.001399571614	0.002230794566	0.002778148742
19.56435644	10007.30749	10006.5594	10007.48375	10006.94509	10006.68709	0.0005137509506	0.003096086964	0.00139986354	0.002231057806	0.002778594402
19.56831683	10009.29549	10008.63024	10009.45207	10008.97366	10008.63611	0.000513728166	0.003096545694	0.001400155576	0.002231321259	0.002779039842
19.57227723	10011.28349	10010.70107	10011.42038	10011.00223	10010.58513	0.0005137053777	0.003097004423	0.001400447611	0.002231584625	0.002779485503
19.57623762	10013.27149	10012.7719	10013.3887	10013.0308	10012.53415	0.000513682593	0.003097463039	0.001400739646	0.002231847966	0.002779931037
19.58019802	10015.25949	10014.84274	10015.35701	10015.05937	10014.48317	0.0005136599193	0.003097921768	0.001401031792	0.002232111294	0.00278037661
19.58415842	10017.24749	10016.91357	10017.32533	10017.08795	10016.43219	0.00051363702	0.003098380608	0.001401323718	0.002232374683	0.002780822158
19.58811881	10019.23549	10018.9844	10019.29365	10019.11652	10018.38121	0.0005136143445	0.003098839226	0.001401615753	0.002232637926	0.0027812676
19.59207921	10021.22349	10021.05523	10021.26196	10021.14509	10020.33023	0.0005135914453	0.003099297965	0.001401907788	0.002232901286	0.002781713152
19.5960396	10023.21149	10023.12607	10023.23028	10023.17366	10022.27925	0.0005135687697	0.003099756794	0.001402199936	0.002233164632	0.002782158703
19.6	10025.19949	10025.1969	10025.1986	10025.20223	10025.20278	0.0005135458741	0.003100215412	0.001402491862	0.002233428098	0.002782827138
19.60408163	10027.18749	10026.23232	10027.16691	10027.23081	10027.1518	0.0005135231968	0.00310044497	0.001402783897	0.002233691341	0.002783272503
19.60816327	10029.17549	10028.30315	10029.13523	10029.25938	10029.10082	0.0005135002993	0.003100903616	0.001403076043	0.002233954694	0.002783718131
19.6122449	10031.16349	10030.37398	10031.10355	10031.28795	10031.04984	0.000513477511	0.003101362232	0.001403367967	0.00223421816	0.002784163702
19.61632653	10033.15149	10032.44481	10033.07186	10033.31652	10032.99886	0.0005134547282	0.003101821028	0.001403660015	0.002234481512	0.002784609234
19.62040816	10035.13949	10034.51565	10035.04018	10035.34509	10034.94788	0.0005134319399	0.00310227969	0.001403952039	0.002234744756	0.002785054787
19.6244898	10037.12749	10036.58648	10037.0085	10037.37366	10036.8969	0.0005134092644	0.003102738503	0.001404244187	0.002235008111	0.002785500448
19.62857143	10039.11549	10038.65731	10038.97681	10039.40224	10038.84592	0.0005133863669	0.003103197258	0.001404536206	0.002235271393	0.002785945999
19.63265306	10041.10349	10040.72815	10040.94513	10041.43081	10040.79494	0.0005133636896	0.003103655987	0.001404828146	0.002235534857	0.002786391437
19.63673469	10043.09149	10042.79898	10042.91345	10043.45938	10042.74396	0.0005133407922	0.003104114716	0.001405120182	0.002235798282	0.002786837102
19.64081633	10045.07949	10044.86981	10044.88176	10045.48795	10044.69298	0.0005133181166	0.003104573332	0.001405412235	0.002236061635	0.002787282541
19.64489796	10047.06749	10046.94064	10046.85008	10047.51652	10046.642	0.000513295332	0.003105032061	0.001405704252	0.002236324877	0.002787728094
19.64897959	10049.05549	10049.01148	10048.8184	10049.54509	10048.59102	0.0005132724345	0.003105490901	0.0014059964	0.002236588327	0.002788173755
19.65294118	10051.04349	10051.08231	10050.78671	10050.55938	10051.51455	0.0005132496444	0.003105949518	0.001406288324	0.002236720005	0.002788841972
19.65686275	10053.03149	10053.15314	10052.75503	10052.58795	10053.46357	0.0005132268598	0.003106408247	0.001406580359	0.00223698326	0.00278928752
19.66078431	10055.01949	10055.22398	10054.72335	10054.61652	10055.41259	0.0005132040733	0.003106866985	0.001406872496	0.002237246616	0.002789733073
19.66470588	10057.00749	10057.29481	10056.69166	10056.64509	10057.36161	0.0005131812868	0.003107325812	0.001407164542	0.00223751008	0.002790178734
19.66875	10058.99549	10059.36564	10058.65998	10058.67367	10059.31063	0.0005131584985	0.003107784434	0.001407456468	0.002237773422	0.002790624287
19.67291667	10060.98349	10061.43648	10060.6283	10060.70224	10061.25965	0.0005131357138	0.003108243331	0.001407748614	0.002238036634	0.002791069726
19.67708333	10062.97149	10063.50731	10062.59661	10062.73081	10063.20867	0.0005131130383	0.003108702002	0.001408040538	0.002238300131	0.002791515279
19.68118812	10064.95949	10064.54272	10065.54909	10064.75938	10065.15769	0.0005130901391	0.003108931254	0.001408478704	0.002238563455	0.002791960829
19.68514851	10066.94749	10066.61356	10067.5174	10066.78795	10067.10671	0.0005130673562	0.003109390093	0.001408770699	0.002238826848	0.002792406474
19.68910891	10068.93549	10068.68439	10069.48572	10068.81652	10069.05573	0.0005130446771	0.003109848711	0.001409062663	0.002239090201	0.00279285193
19.69306931	10070.92349	10070.75522	10071.45404	10070.8451	10071.00475	0.0005130217814	0.003110307449	0.001409354698	0.002239353445	0.002793297594
19.6970297	10072.91149	10072.82606	10073.42235	10072.87367	10072.95377	0.0005129989931	0.003110766167	0.00140964682	0.002239616797	0.002793743144
19.7009901	10074.89949	10074.89689	10075.39067	10074.90224	10074.90279	0.0005129762067	0.003111224896	0.00140993877	0.002239880261	0.002794188696
19.7049505	10076.88749	10076.96772	10077.35899	10076.93081	10076.85181	0.000512953533	0.003111683736	0.001410230918	0.002240143616	0.002794634058
19.70891089	10078.87549	10079.03855	10079.3273	10078.95938	10078.80083	0.0005129307465	0.00311214246	0.001410522844	0.002240406859	0.002795079688
19.71287129	10080.86349	10081.10939	10081.29562	10080.98795	10080.74985	0.0005129079582	0.003112601082	0.001410814875	0.002240670321	0.002795525259
19.71683168	10082.85149	10083.18022	10083.26394	10083.01653	10082.69887	0.0005128850626	0.003113059811	0.001411107023	0.002240933674	0.00279597079
19.72083333	10084.83949	10085.25105	10085.23225	10085.0451	10084.64789	0.0005128623852	0.003113518715	0.00141139906	0.002241197029	0.002796416453
19.725	10086.82749	10087.32189	10087.20057	10087.07367	10086.59691	0.0005128395987	0.003113977378	0.001411690982	0.002241460383	0.002796861892
19.72916667	10088.81549	10089.39272	10089.16889	10089.10224	10088.54593	0.0005128167013	0.003114436107	0.001411983018	0.002241723556	0.002797307445
19.73333333	10090.80349	10090.42814	10091.1372	10091.13081	10091.46946	0.0005127940258	0.00311466536	0.001412275071	0.002241987018	0.002797975883
19.7372549	10092.79149	10092.49897	10093.10552	10093.15939	10093.41848	0.0005127711265	0.003115124087	0.001412567164	0.002242250333	0.002798421321
19.74117647	10094.77949	10094.5698	10095.07383	10095.18796	10095.3675	0.00051274834	0.003115582987	0.001412859127	0.002242513685	0.002798866932
19.74509804	10096.76749	10096.64063	10097.04215	10097.21653	10097.31652	0.0005127255554	0.003116041658	0.001413151273	0.002242777038	0.002799312537
19.74901961	10098.75549	10098.71147	10099.01047	10099.2451	10099.26554	0.0005127028799	0.003116500275	0.001413443264	0.002243040492	0.002799758071
19.75306122	10100.74349	10100.7823	10100.97878	10101.27367	10101.21456	0.0005126799824	0.003116959002	0.001413735232	0.002243303858	0.00280020364
19.75714286	10102.73149	10102.85313	10102.9471	10103.30224	10103.16358	0.0005126571941	0.003117417842	0.001414027269	0.002243567213	0.002800649079
19.76122449	10104.71949	10104.92397	10104.91542	10105.33082	10105.11261	0.0005126345204	0.003117876471	0.001414319415	0.002243830453	0.00280109463
19.76530612	10106.70749	10106.9948	10106.88373	10107.35939	10107.06163	0.0005126117339	0.003118335189	0.001414611452	0.002244093821	0.002801540293
19.76938776	10108.69549	10109.06563	10108.85205	10109.38796	10109.01065	0.0005125889456	0.003118794026	0.001414903487	0.002244357273	0.002801985735
19.77346939	10110.68349	10111.13646	10110.82037	10111.41653	10110.95967	0.000512566161	0.003119252646	0.001415195409	0.002244620626	0.002802431283
19.77755102	10112.67149	10113.2073	10112.78868	10113.4451	10112.90869	0.0005125433727	0.003119711486	0.001415487446	0.002244883979	0.002802876836
19.78163265	10114.65949	10115.27813	10114.757	10115.47367	10114.85771	0.0005125204752	0.003120170102	0.001415779481	0.002245147334	0.002803322384
19.78571429	10116.64749	10117.34896	10116.72532	10117.50225	10116.80673	0.0005124976888	0.003120628942	0.001416071518	0.002245410633	0.002803768035
19.78979592	10118.63549	10119.4198	10118.69363	10119.53082	10118.75575	0.0005124749023	0.00312108773	0.001416363664	0.002245674041	0.002804213489
19.79387755	10120.62349	10121.49063	10120.66195	10121.55939	10120.70477	0.0005124522286	0.003121546399	0.001416655701	0.002245937394	0.002804659152
19.79795918	10122.61149	10123.56146	10122.63027	10123.58796	10122.65379	0.0005124293275	0.003122005017	0.001416947736	0.002246200747	0.002805104703
19.8019802	10124.59949	10124.59688	10125.58274	10124.60225	10125.57732	0.0005124065428	0.00312223438	0.001417385693	0.002246332424	0.00280577292
19.80594059	10126.58749	10126.66771	10127.55106	10126.63082	10127.52634	0.0005123838673	0.003122693221	0.001417677713	0.002246595666	0.002806218563
19.80990099	10128.57549	10128.73854	10129.51937	10128.65939	10129.47536	0.0005123609681	0.003123151948	0.00141796975	0.002246859131	0.002806664132
19.81386139	10130.56349	10130.80938	10131.48769	10130.68796	10131.42438	0.0005123382944	0.003123610566	0.001418261896	0.002247122375	0.002807109682
19.81782178	10132.55149	10132.88021	10133.45601	10132.71653	10133.3734	0.0005123153969	0.003124069295	0.001418553931	0.002247385837	0.002807555185
19.82178218	10134.53949	10134.95104	10135.42432	10134.7451	10135.32242	0.0005122927214	0.003124528022	0.001418845968	0.002247649081	0.002808000674
19.82574257	10136.52749	10137.02188	10137.39264	10136.77368	10137.27144	0.0005122699331	0.003124986864	0.001419138003	0.002247912435	0.002808446328
19.82970297	10138.51549	10139.09271	10139.36096	10138.80225	10139.22046	0.0005122471466	0.003125445592	0.001419429927	0.002248175899	0.002808891777
19.83366337	10140.50349	10141.16354	10141.32927	10140.83082	10141.16948	0.0005122243583	0.003125904319	0.001419721964	0.002248439183	0.002809337328
19.83762376	10142.49149	10143.23437	10143.29759	10142.85939	10143.1185	0.0005122015737	0.00312636305	0.001420014001	0.002248702607	0.002809782991
19.84166667	10144.47949	10145.30521	10145.26591	10144.88796	10145.06752	0.0005121787872	0.003126821779	0.001420306147	0.00224896596	0.002810228487
19.84583333	10146.46749	10147.37604	10147.23422	10146.91653	10147.01654	0.0005121560007	0.003127280506	0.001420598184	0.002249229314	0.002810673981
19.85	10149.44949	10149.44687	10149.20254	10148.94511	10148.96556	0.0005121218182	0.003127739232	0.001420890108	0.002249492654	0.002811119628
19.854	10151.43749	10150.48229	10151.17086	10150.97368	10150.91458	0.0005120989226	0.003127968685	0.001421182144	0.002249756022	0.002811565086
19.858	10153.42549	10152.55312	10153.13917	10153.00225	10152.8636	0.0005120761416	0.003128427217	0.00142147429	0.002250019375	0.002812010636
19.862	10155.41349	10154.62395	10155.10749	10155.03082	10154.81262	0.0005120533478	0.003128885955	0.001421766325	0.002250282727	0.002812456189
19.866	10157.40149	10156.69479	10157.07581	10157.05939	10156.76164	0.0005120306723	0.003129344672	0.001422058249	0.002250545982	0.002812901737
19.87	10159.38949	10158.76562	10159.04412	10159.08797	10158.71066	0.0005120078895	0.003129803401	0.001422350382	0.002250809324	0.00281334729
19.874	10161.37749	10160.83645	10161.01244	10161.11654	10160.65968	0.0005119851012	0.003130262303	0.001422642321	0.002251072678	0.00281379284
19.878	10163.36549	10162.90729	10162.98076	10163.14511	10162.6087	0.0005119623147	0.00313072097	0.001422934354	0.002251336142	0.002814238393
19.882	10165.35349	10164.97812	10164.94907	10165.17368	10164.55772	0.0005119394173	0.003131179699	0.001423226391	0.002251599384	0.002814684054
19.886	10167.34149	10167.04895	10166.91739	10167.20225	10166.50674	0.000511916629	0.003131638316	0.001423518501	0.002251862797	0.002815129592
19.89	10169.32949	10169.11978	10168.8857	10169.23082	10168.45576	0.0005118939534	0.003132097214	0.001423810574	0.002252126093	0.002815575157
19.894	10171.31749	10171.19062	10170.85402	10171.2594	10170.40478	0.0005118711688	0.003132555885	0.001424102498	0.002252389444	0.002816020597
19.898	10173.30549	10173.26145	10172.82234	10173.28797	10172.3538	0.0005118482713	0.003133014501	0.001424394621	0.002252652799	0.002816466258
19.90204082	10175.29349	10174.29687	10174.79065	10175.31654	10175.27733	0.0005118254976	0.003133243978	0.00142468657	0.002252916051	0.002817134475
19.90612245	10177.28149	10176.3677	10176.75897	10177.34511	10177.22635	0.0005118026966	0.003133702707	0.001424978718	0.002253179506	0.00281758012
19.91020408	10179.26949	10178.43853	10178.72729	10179.37368	10179.17537	0.0005117799101	0.00313416143	0.001425270753	0.002253442859	0.002818025578
19.91428571	10181.25749	10180.50937	10180.6956	10181.40225	10181.12439	0.0005117571236	0.003134620052	0.001425562787	0.002253706323	0.00281847113
19.91836735	10183.24549	10182.5802	10182.66392	10183.43083	10183.07341	0.0005117343826	0.003135078892	0.001425854824	0.002253969678	0.002818916742
19.92244898	10185.23349	10184.65103	10184.63224	10185.4594	10185.02243	0.0005117116616	0.003135537685	0.001426146748	0.002254233032	0.002819362342
19.92653061	10187.22149	10186.72186	10186.60055	10187.48797	10186.97145	0.0005116887642	0.003135996349	0.001426438783	0.002254496387	0.002819807883
19.93061224	10189.20949	10188.7927	10188.56887	10189.51654	10188.92047	0.0005116660104	0.003136454965	0.00142673082	0.002254759627	0.002820253332
19.93465347	10191.19749	10190.86353	10191.52135	10190.53083	10190.86949	0.000511643193	0.003136913805	0.001427168985	0.002254891342	0.002820698885
19.93861386	10193.18549	10192.93436	10193.48966	10192.5594	10192.81851	0.0005116204029	0.003137372425	0.001427460909	0.002255154659	0.00282114455
19.94257426	10195.17349	10195.0052	10195.45798	10194.58797	10194.76753	0.0005115976182	0.003137831152	0.001427753057	0.00225541801	0.002821590044
19.94653465	10197.16149	10197.07603	10197.42629	10196.61654	10196.71655	0.0005115749427	0.00313828988	0.001428045092	0.002255681364	0.00282203554
19.95049505	10199.14949	10199.14686	10199.39461	10198.64511	10198.66557	0.0005115521508	0.003138748714	0.001428337126	0.002255944815	0.002822481185
19.95445545	10201.13749	10201.21769	10201.36293	10200.67368	10200.61459	0.0005115293698	0.003139207336	0.001428629161	0.002256208183	0.002822926641
19.95841584	10203.12549	10203.28853	10203.33124	10202.70226	10202.56361	0.0005115064741	0.003139666174	0.001428921198	0.002256471538	0.002823372304
19.9625	10205.11349	10205.35936	10205.29956	10204.73083	10204.51263	0.000511483684	0.003140124905	0.001429213122	0.002256734891	0.002823817857
19.96666667	10207.10149	10207.43019	10207.26788	10206.7594	10207.43616	0.0005114610085	0.003140583522	0.001429505159	0.002256998147	0.002824486182
19.97058824	10209.08949	10208.46561	10209.23619	10208.78797	10209.38518	0.0005114381111	0.003140812998	0.001429797217	0.002257261487	0.002824931735
19.9745098	10211.07749	10210.53644	10211.20451	10210.81654	10211.3342	0.0005114154355	0.003141271614	0.001430089231	0.00225752495	0.002825377267
19.97843137	10213.06549	10212.60727	10213.17283	10212.84511	10213.28322	0.0005113926491	0.003141730343	0.001430381377	0.002257788194	0.002825822838
19.98235294	10215.05349	10214.67811	10215.14114	10214.87369	10215.23224	0.0005113698626	0.003142189184	0.001430673339	0.00225805166	0.002826268386
19.98627451	10217.04149	10216.74894	10217.10946	10216.90226	10217.18126	0.0005113470761	0.0031426478	0.001430965336	0.002258314958	0.002826713939
19.99019608	10219.02949	10218.81977	10219.07778	10218.93083	10219.13028	0.0005113242878	0.0031431067	0.001431257484	0.002258578366	0.002827159489
19.99411765	10221.01749	10220.89061	10221.04609	10220.9594	10221.0793	0.0005113013922	0.003143565369	0.001431549519	0.002258841607	0.002827604931
19.99803922	10223.00549	10222.96144	10223.01441	10222.98797	10223.02832	0.0005112786057	0.003144024098	0.001431841458	0.00225910496	0.002828050578


==> Data/SynchEdgesOffset_Drift.txt <==
0	0	0	0	0	0	0	0	0	0	0
0.002083333333	225	153	293	412.3333333	336.6666667	59.6	132	8.6	127.5333333	52.46666667
0.00625	225	153	293	412.3333333	336.6666667	61.6	134	6.6	125.5333333	50.46666667
0.01041666667	225	153	293	412.3333333	336.6666667	63.6	136	4.6	123.5333333	48.46666667
0.01458333333	225	153	293	412.3333333	336.6666667	65.6	138	2.6	121.5333333	46.46666667
0.01875	225	153	293	412.3333333	336.6666667	67.6	140	0.6	119.5333333	44.46666667
0.02291666667	225	153	293	412.3333333	336.6666667	69.6	142	1.4	117.5333333	42.46666667
0.02708333333	225	153	293	412.3333333	336.6666667	71.6	144	3.4	115.5333333	40.46666667
0.03125	225	153	293	412.3333333	336.6666667	73.6	146	5.4	113.5333333	38.46666667
0.03529411765	225	153	293	412.3333333	336.6666667	75.6	147.2	7.4	111.5333333	35.66666667
0.03921568627	225	153	293	412.3333333	336.6666667	77.6	149.2	9.4	109.5333333	33.66666667
0.0431372549	225	153	293	412.3333333	336.6666667	79.6	151.4	11.2	107.5333333	31.66666667
0.04705882353	225	153	293	412.3333333	336.6666667	81.6	153.4	13.2	105.5333333	29.66666667
0.05102040816	225	153	293	412.3333333	336.6666667	83.6	155.6	15.2	103.3333333	27.86666667
0.05510204082	225	153	293	412.3333333	336.6666667	85.4	157.6	17.2	101.3333333	25.86666667
0.05918367347	225	153	293	412.3333333	336.6666667	87.4	159.6	19.2	99.33333333	23.86666667
0.06326530612	225	153	293	412.3333333	336.6666667	89.4	161.6	21.2	97.33333333	21.86666667
0.06732673267	225	153	293	412.3333333	336.6666667	91.4	163.8	24	96.33333333	19.86666667
0.07128712871	225	153	293	412.3333333	336.6666667	93.4	165.8	26	94.13333333	18.06666667
0.07524752475	225	153	293	412.3333333	336.6666667	95.4	167.8	28	92.13333333	16.06666667
0.07920792079	225	153	293	412.3333333	336.6666667	97.4	169.8	30	90.13333333	14.06666667
0.08333333333	225	153	293	412.3333333	336.6666667	99.4	172	31.8	88.13333333	12.06666667
0.0875	225	153	293	412.3333333	336.6666667	101.4	174	33.8	86.13333333	10.06666667
0.09166666667	225	153	293	412.3333333	336.6666667	103.4	176	35.8	84.13333333	8.066666667
0.09583333333	225	153	293	412.3333333	336.6666667	105.4	178	37.8	82.13333333	6.066666667
0.1	225	153	293	412.3333333	336.6666667	108.6	180.6	39.8	78.73333333	3.066666667
0.1039215686	225	153	293	412.3333333	336.6666667	109.2	181.6	41.8	77.93333333	1.666666667
0.1078431373	225	153	293	412.3333333	336.6666667	111.2	183.6	43.8	75.93333333	0.3333333333
0.1117647059	225	153	293	412.3333333	336.6666667	113.2	185.6	45.8	73.93333333	2.333333333
0.1156862745	225	153	293	412.3333333	336.6666667	115.2	187.6	47.8	71.93333333	4.333333333
0.1196078431	225	153	293	412.3333333	336.6666667	117.2	189.6	49.8	69.93333333	6.333333333
0.1235294118	225	153	293	412.3333333	336.6666667	119.2	191.8	51.6	67.93333333	8.333333333
0.1274509804	225	153	293	412.3333333	336.6666667	121.2	193.8	53.6	65.93333333	10.33333333
0.131372549	225	153	293	412.3333333	336.6666667	123.2	195.8	55.6	63.93333333	12.33333333
0.1354166667	225	153	293	412.3333333	336.6666667	125.2	198	57.4	61.73333333	14.13333333
0.1395833333	225	153	293	412.3333333	336.6666667	127.2	200	59.4	59.73333333	16.13333333
0.14375	225	153	293	412.3333333	336.6666667	129.2	202	61.4	57.73333333	18.13333333
0.1479166667	225	153	293	412.3333333	336.6666667	131.2	204	63.4	55.73333333	20.13333333
0.152	225	153	293	412.3333333	336.6666667	134	205.2	65.4	53.53333333	21.93333333
0.156	225	153	293	412.3333333	336.6666667	136	207.2	67.4	51.53333333	23.93333333
0.16	225	153	293	412.3333333	336.6666667	138	209.2	69.4	49.53333333	25.93333333
0.164	225	153	293	412.3333333	336.6666667	140	211.4	71.2	47.53333333	27.93333333
0.168	225	153	293	412.3333333	336.6666667	142	213.6	73.2	45.53333333	29.93333333
0.172	225	153	293	412.3333333	336.6666667	144	215.6	75.2	43.53333333	31.73333333
0.176	225	153	293	412.3333333	336.6666667	146	217.6	77.2	41.53333333	33.73333333
0.18	225	153	293	412.3333333	336.6666667	148	219.6	79.2	39.53333333	35.73333333
0.184	225	153	293	412.3333333	336.6666667	150	221.6	81.2	37.53333333	37.73333333
0.188	225	153	293	412.3333333	336.6666667	152	223.6	83.2	35.53333333	39.73333333
0.192	225	153	293	412.3333333	336.6666667	154	225.6	85.2	33.53333333	41.73333333
0.196	225	153	293	412.3333333	336.6666667	156	227.6	87.2	31.53333333	43.73333333
0.2	225	153	293	412.3333333	336.6666667	158.4	230.4	90.4	28.93333333	46.73333333
0.204	225	153	293	412.3333333	336.6666667	160	231.4	91.8	28.13333333	47.93333333
0.208	225	153	293	412.3333333	336.6666667	162	233.4	93.8	26.13333333	49.93333333
0.212	225	153	293	412.3333333	336.6666667	164	235.4	95.8	24.13333333	51.93333333
0.216	225	153	293	412.3333333	336.6666667	166	237.4	97.8	22.13333333	53.93333333
0.22	225	153	293	412.3333333	336.6666667	168	239.4	99.8	20.13333333	55.93333333
0.224	225	153	293	412.3333333	336.6666667	170	241.4	101.8	18.13333333	57.93333333
0.228	225	153	293	412.3333333	336.6666667	172	243.4	103.8	16.13333333	59.93333333
0.232	225	153	293	412.3333333	336.6666667	174	245.4	105.8	14.13333333	61.93333333
0.236	225	153	293	412.3333333	336.6666667	176	247.6	107.8	12.13333333	63.73333333
0.24	225	153	293	412.3333333	336.6666667	178	249.6	109.8	10.13333333	65.73333333
0.244	225	153	293	412.3333333	336.6666667	180	251.8	111.6	8.133333333	67.73333333
0.248	225	153	293	412.3333333	336.6666667	182	253.8	113.6	6.133333333	69.73333333
0.2520833333	225	153	293	412.3333333	336.6666667	183.8	256	115.6	3.933333333	71.53333333
0.25625	225	153	293	412.3333333	336.6666667	185.8	258	117.6	1.933333333	73.53333333
0.2604166667	225	153	293	412.3333333	336.6666667	187.8	260	119.6	0.06666666667	75.53333333
0.2645833333	225	153	293	412.3333333	336.6666667	189.8	262	121.6	2.066666667	77.53333333
0.268627451	225	153	293	412.3333333	336.6666667	191.8	263.2	123.4	4.266666667	80.33333333
0.2725490196	225	153	293	412.3333333	336.6666667	193.8	265.2	125.4	6.266666667	82.33333333
0.2764705882	225	153	293	412.3333333	336.6666667	195.8	267.2	127.4	8.266666667	84.33333333
0.2803921569	225	153	293	412.3333333	336.6666667	197.8	269.2	129.4	10.26666667	86.33333333
0.2843137255	225	153	293	412.3333333	336.6666667	199.8	271.4	131.2	12.26666667	88.33333333
0.2882352941	225	153	293	412.3333333	336.6666667	201.8	273.4	133.2	14.26666667	90.33333333
0.2921568627	225	153	293	412.3333333	336.6666667	203.8	275.4	135.2	16.26666667	92.33333333
0.2960784314	225	153	293	412.3333333	336.6666667	205.8	277.4	137.2	18.26666667	94.33333333
0.3	225	153	293	412.3333333	336.6666667	208	280	139.2	20.66666667	96.33333333
0.3041666667	225	153	293	412.3333333	336.6666667	209.6	282	141.2	22.46666667	97.73333333
0.3083333333	225	153	293	412.3333333	336.6666667	211.6	284	143.2	24.46666667	99.73333333
0.3125	225	153	293	412.3333333	336.6666667	213.6	286	145.2	26.46666667	101.7333333
0.3166666667	225	153	293	412.3333333	336.6666667	215.6	288	147.2	28.46666667	103.7333333
0.3207920792	225	153	293	412.3333333	336.6666667	217.6	289	150	30.46666667	105.7333333
0.3247524752	225	153	293	412.3333333	336.6666667	219.6	291.2	152	32.46666667	107.7333333
0.3287128713	225	153	293	412.3333333	336.6666667	221.6	293.2	154	34.46666667	109.7333333
0.3326732673	225	153	293	412.3333333	336.6666667	223.6	295.2	156	36.46666667	111.7333333
0.3367346939	225	153	293	412.3333333	336.6666667	225.6	297.4	157.8	38.66666667	113.5333333
0.3408163265	225	153	293	412.3333333	336.6666667	227.6	299.4	159.8	40.66666667	115.5333333
0.3448979592	225	153	293	412.3333333	336.6666667	229.6	301.4	161.8	42.66666667	117.5333333
0.3489795918	225	153	293	412.3333333	336.6666667	231.6	303.4	163.8	44.66666667	119.5333333
0.3529411765	225	153	293	412.3333333	336.6666667	233.4	305.6	165.8	45.86666667	122.3333333
0.3568627451	225	153	293	412.3333333	336.6666667	235.4	307.6	167.8	47.86666667	124.3333333
0.3607843137	225	153	293	412.3333333	336.6666667	237.4	309.8	169.6	49.86666667	126.3333333
0.3647058824	225	153	293	412.3333333	336.6666667	239.4	311.8	171.6	51.86666667	128.3333333
0.36875	225	153	293	412.3333333	336.6666667	241.4	314	173.6	53.86666667	130.1333333
0.3729166667	225	153	293	412.3333333	336.6666667	243.4	316	175.6	55.86666667	132.1333333
0.3770833333	225	153	293	412.3333333	336.6666667	245.4	318	177.6	57.86666667	134.1333333
0.38125	225	153	293	412.3333333	336.6666667	247.4	320	179.6	59.86666667	136.1333333
0.3854166667	225	153	293	412.3333333	336.6666667	249.4	322	181.6	61.86666667	138.1333333
0.3895833333	225	153	293	412.3333333	336.6666667	251.4	324	183.6	63.86666667	140.1333333
0.39375	225	153	293	412.3333333	336.6666667	253.4	326	185.6	65.86666667	142.1333333
0.3979166667	225	153	293	412.3333333	336.6666667	255.4	328	187.6	67.86666667	144.1333333
0.4019607843	225	153	293	412.3333333	336.6666667	257.8	329.8	189.8	70.46666667	146.3333333
0.4058823529	225	153	293	412.3333333	336.6666667	259.4	331.8	191.2	72.26666667	148.3333333
0.4098039216	225	153	293	412.3333333	336.6666667	261.4	333.8	193.2	74.26666667	150.3333333
0.4137254902	225	153	293	412.3333333	336.6666667	263.4	335.8	195.2	76.26666667	152.3333333
0.4176470588	225	153	293	412.3333333	336.6666667	265.4	337.8	197.2	78.26666667	154.3333333
0.4215686275	225	153	293	412.3333333	336.6666667	267.4	339.8	199.2	80.26666667	156.3333333
0.4254901961	225	153	293	412.3333333	336.6666667	269.4	341.8	201.2	82.26666667	158.3333333
0.4294117647	225	153	293	412.3333333	336.6666667	271.4	343.8	203.2	84.26666667	160.3333333
0.4333333333	225	153	293	412.3333333	336.6666667	273.4	346	205.2	86.26666667	162.3333333
0.4375	225	153	293	412.3333333	336.6666667	275.4	348	207.2	88.26666667	164.1333333
0.4415841584	225	153	293	412.3333333	336.6666667	277.4	349	210	90.26666667	166.1333333
0.4455445545	225	153	293	412.3333333	336.6666667	279.4	351.2	212	92.26666667	168.1333333
0.4495049505	225	153	293	412.3333333	336.6666667	281.4	353.2	214	94.26666667	170.1333333
0.4534653465	225	153	293	412.3333333	336.6666667	283.2	355.4	216	96.46666667	171.9333333
0.4574257426	225	153	293	412.3333333	336.6666667	285.2	357.4	218	98.46666667	173.9333333
0.4613861386	225	153	293	412.3333333	336.6666667	287.2	359.4	220	100.4666667	175.9333333
0.4653465347	225	153	293	412.3333333	336.6666667	289.2	361.4	222	102.4666667	177.9333333
0.4693877551	225	153	293	412.3333333	336.6666667	291.2	363.6	223.8	104.6666667	179.7333333
0.4734693878	225	153	293	412.3333333	336.6666667	293.2	365.6	225.8	106.6666667	181.7333333
0.4775510204	225	153	293	412.3333333	336.6666667	295.2	367.6	227.8	108.6666667	183.7333333
0.4816326531	225	153	293	412.3333333	336.6666667	297.2	369.8	229.6	110.6666667	185.7333333
0.4857142857	225	153	293	412.3333333	336.6666667	299.2	371.8	231.6	112.6666667	187.7333333
0.4897959184	225	153	293	412.3333333	336.6666667	301.2	373.8	233.6	114.6666667	189.7333333
0.493877551	225	153	293	412.3333333	336.6666667	303.2	375.8	235.6	116.6666667	191.7333333
0.4979591837	225	153	293	412.3333333	336.6666667	305.2	377.8	237.6	118.6666667	193.7333333
0.502	225	153	293	412.3333333	336.6666667	308	379.4	239.6	120.0666667	196.1333333
0.506	225	153	293	412.3333333	336.6666667	310	381.4	241.6	121.8666667	198.1333333
0.51	225	153	293	412.3333333	336.6666667	312	383.4	243.6	123.8666667	200.1333333
0.514	225	153	293	412.3333333	336.6666667	314	385.4	245.6	125.8666667	202.1333333
0.518	225	153	293	412.3333333	336.6666667	316	387.4	247.6	127.8666667	204.1333333
0.522	225	153	293	412.3333333	336.6666667	318	389.6	249.4	129.8666667	206.1333333
0.526	225	153	293	412.3333333	336.6666667	320	391.6	251.4	131.8666667	208.1333333
0.53	225	153	293	412.3333333	336.6666667	322	393.6	253.4	133.8666667	210.1333333
0.534	225	153	293	412.3333333	336.6666667	324	395.8	255.4	135.8666667	212.1333333
0.538	225	153	293	412.3333333	336.6666667	326	397.8	257.2	138.0666667	213.9333333
0.542	225	153	293	412.3333333	336.6666667	328	399.8	259.2	140.0666667	215.9333333
0.546	225	153	293	412.3333333	336.6666667	330	401.8	261.2	142.0666667	217.9333333
0.55	225	153	293	412.3333333	336.6666667	332	404	263.2	144.0666667	219.9333333
0.5541666667	225	153	293	412.3333333	336.6666667	333.8	406	265.2	146.2666667	221.7333333
0.5583333333	225	153	293	412.3333333	336.6666667	335.8	408	267.2	148.2666667	223.7333333
0.5623762376	225	153	293	412.3333333	336.6666667	337.8	409.2	270	150.2666667	225.7333333
0.5663366337	225	153	293	412.3333333	336.6666667	339.8	411.2	272	152.2666667	227.7333333
0.5702970297	225	153	293	412.3333333	336.6666667	341.8	413.4	274	154.2666667	229.5333333
0.5742574257	225	153	293	412.3333333	336.6666667	343.8	415.4	276	156.2666667	231.5333333
0.5782178218	225	153	293	412.3333333	336.6666667	345.8	417.4	278	158.2666667	233.5333333
0.5821782178	225	153	293	412.3333333	336.6666667	347.8	419.4	280	160.2666667	235.5333333
0.5861386139	225	153	293	412.3333333	336.6666667	349.8	421.4	282	162.2666667	237.5333333
0.5900990099	225	153	293	412.3333333	336.6666667	351.8	423.4	284	164.2666667	239.5333333
0.5940594059	225	153	293	412.3333333	336.6666667	353.8	425.4	286	166.2666667	241.5333333
0.598019802	225	153	293	412.3333333	336.6666667	355.8	427.4	288	168.2666667	243.5333333
0.6020408163	225	153	293	412.3333333	336.6666667	357.8	429.2	289.6	170.6666667	245.7333333
0.606122449	225	153	293	412.3333333	336.6666667	359.8	431.2	291.6	172.6666667	247.7333333
0.6102040816	225	153	293	412.3333333	336.6666667	361.8	433.2	293.6	174.6666667	249.7333333
0.6142857143	225	153	293	412.3333333	336.6666667	363.8	435.2	295.6	176.6666667	251.7333333
0.6183673469	225	153	293	412.3333333	336.6666667	365.8	437.2	297.6	178.6666667	253.7333333
0.6224489796	225	153	293	412.3333333	336.6666667	367.8	439.2	299.6	180.6666667	255.7333333
0.6265306122	225	153	293	412.3333333	336.6666667	369.8	441.2	301.6	182.6666667	257.7333333
0.6306122449	225	153	293	412.3333333	336.6666667	371.8	443.2	303.6	184.6666667	259.7333333
0.6346938776	225	153	293	412.3333333	336.6666667	373.8	445.4	305.6	186.6666667	261.7333333
0.6387755102	225	153	293	412.3333333	336.6666667	375.8	447.4	307.6	188.6666667	263.5333333
0.6428571429	225	153	293	412.3333333	336.6666667	377.8	449.6	309.4	190.6666667	265.5333333
0.6469387755	225	153	293	412.3333333	336.6666667	379.8	451.6	311.4	192.6666667	267.5333333
0.6509803922	225	153	293	412.3333333	336.6666667	381.8	453.8	313.4	193.6666667	270.3333333
0.6549019608	225	153	293	412.3333333	336.6666667	383.6	455.8	315.4	195.8666667	272.3333333
0.6588235294	225	153	293	412.3333333	336.6666667	385.6	457.8	317.4	197.8666667	274.3333333
0.662745098	225	153	293	412.3333333	336.6666667	387.6	459.8	319.4	199.8666667	276.3333333
0.6666666667	225	153	293	412.3333333	336.6666667	389.6	462	321.4	201.8666667	278.1333333
0.6708333333	225	153	293	412.3333333	336.6666667	391.6	464	323.2	204.0666667	280.1333333
0.675	225	153	293	412.3333333	336.6666667	393.6	466	325.2	206.0666667	282.1333333
0.6791666667	225	153	293	412.3333333	336.6666667	395.6	468	327.2	208.0666667	284.1333333
0.6831683168	225	153	293	412.3333333	336.6666667	397.6	469.2	330	210.0666667	286.1333333
0.6871287129	225	153	293	412.3333333	336.6666667	399.6	471.2	332	212.0666667	288.1333333
0.6910891089	225	153	293	412.3333333	336.6666667	401.6	473.2	334	214.0666667	290.1333333
0.695049505	225	153	293	412.3333333	336.6666667	403.6	475.2	336	216.0666667	292.1333333
0.699009901	225	153	293	412.3333333	336.6666667	405.6	477.2	338	218.0666667	294.1333333
0.702970297	225	153	293	412.3333333	336.6666667	407.4	479.8	340	220.2666667	295.5333333
0.7069306931	225	153	293	412.3333333	336.6666667	409.4	481.8	342	222.2666667	297.5333333
0.7108910891	225	153	293	412.3333333	336.6666667	411.4	483.8	344	224.2666667	299.5333333
0.7148514851	225	153	293	412.3333333	336.6666667	413.4	485.8	346	226.2666667	301.5333333
0.7188118812	225	153	293	412.3333333	336.6666667	415.4	487.8	348	228.2666667	303.5333333
0.7229166667	225	153	293	412.3333333	336.6666667	417.4	490	349.8	230.2666667	305.5333333
0.7270833333	225	153	293	412.3333333	336.6666667	419.4	492	351.8	232.2666667	307.5333333
0.73125	225	153	293	412.3333333	336.6666667	421.4	494	353.8	234.2666667	309.5333333
0.7352941176	225	153	293	412.3333333	336.6666667	423.4	495.2	355.6	236.4666667	312.3333333
0.7392156863	225	153	293	412.3333333	336.6666667	425.4	497.2	357.6	238.4666667	314.3333333
0.7431372549	225	153	293	412.3333333	336.6666667	427.4	499.2	359.6	240.4666667	316.3333333
0.7470588235	225	153	293	412.3333333	336.6666667	429.4	501.2	361.6	242.4666667	318.3333333
0.7510204082	225	153	293	412.3333333	336.6666667	431.4	503.4	363.6	244.6666667	320.1333333
0.7551020408	225	153	293	412.3333333	336.6666667	433.2	505.4	365.6	246.6666667	322.1333333
0.7591836735	225	153	293	412.3333333	336.6666667	435.2	507.4	367.6	248.6666667	324.1333333
0.7632653061	225	153	293	412.3333333	336.6666667	437.2	509.6	369.4	250.6666667	326.1333333
0.7673469388	225	153	293	412.3333333	336.6666667	439.2	511.8	371.4	252.6666667	328.1333333
0.7714285714	225	153	293	412.3333333	336.6666667	441.2	513.8	373.4	254.6666667	329.9333333
0.7755102041	225	153	293	412.3333333	336.6666667	443.2	515.8	375.4	256.6666667	331.9333333
0.7795918367	225	153	293	412.3333333	336.6666667	445.2	517.8	377.4	258.6666667	333.9333333
0.7836734694	225	153	293	412.3333333	336.6666667	447.2	519.8	379.4	260.6666667	335.9333333
0.787755102	225	153	293	412.3333333	336.6666667	449.2	521.8	381.4	262.6666667	337.9333333
0.7918367347	225	153	293	412.3333333	336.6666667	451.2	523.8	383.4	264.6666667	339.9333333
0.7959183673	225	153	293	412.3333333	336.6666667	453.2	525.8	385.4	266.6666667	341.9333333
0.8	225	153	293	412.3333333	336.6666667	456.6	528.6	388.6	269.2666667	344.9333333
0.803960396	225	153	293	412.3333333	336.6666667	457.2	529.6	390	270.0666667	346.1333333
0.8079207921	225	153	293	412.3333333	336.6666667	459.2	531.6	392	272.0666667	348.1333333
0.8118811881	225	153	293	412.3333333	336.6666667	461.2	533.6	394	274.0666667	350.1333333
0.8158415842	225	153	293	412.3333333	336.6666667	463.2	535.6	396	276.0666667	352.1333333
0.8198019802	225	153	293	412.3333333	336.6666667	465.2	537.6	398	278.0666667	354.1333333
0.8237623762	225	153	293	412.3333333	336.6666667	467.2	539.6	400	280.0666667	356.1333333
0.8277227723	225	153	293	412.3333333	336.6666667	469.2	541.6	402	282.0666667	358.1333333
0.8316831683	225	153	293	412.3333333	336.6666667	471.2	543.6	404	284.0666667	360.1333333
0.8356435644	225	153	293	412.3333333	336.6666667	473.2	545.8	406	286.0666667	361.9333333
0.8396039604	225	153	293	412.3333333	336.6666667	475.2	547.8	408	288.0666667	363.9333333
0.84375	225	153	293	412.3333333	336.6666667	477.2	550	409.8	290.0666667	365.9333333
0.8479166667	225	153	293	412.3333333	336.6666667	479.2	552	411.8	292.0666667	367.9333333
0.852	225	153	293	412.3333333	336.6666667	482	553.2	413.8	294.2666667	369.7333333
0.856	225	153	293	412.3333333	336.6666667	484	555.2	415.8	296.2666667	371.7333333
0.86	225	153	293	412.3333333	336.6666667	486	557.2	417.8	298.2666667	373.7333333
0.864	225	153	293	412.3333333	336.6666667	488	559.2	419.8	300.2666667	375.7333333
0.868	225	153	293	412.3333333	336.6666667	490	561.4	421.6	302.4666667	377.5333333
0.872	225	153	293	412.3333333	336.6666667	492	563.4	423.6	304.4666667	379.5333333
0.876	225	153	293	412.3333333	336.6666667	494	565.4	425.6	306.4666667	381.5333333
0.88	225	153	293	412.3333333	336.6666667	496	567.4	427.6	308.4666667	383.5333333
0.884	225	153	293	412.3333333	336.6666667	498	569.6	429.4	310.4666667	385.5333333
0.888	225	153	293	412.3333333	336.6666667	500	571.6	431.4	312.4666667	387.5333333
0.892	225	153	293	412.3333333	336.6666667	502	573.6	433.4	314.4666667	389.5333333
0.896	225	153	293	412.3333333	336.6666667	504	575.6	435.4	316.4666667	391.5333333
0.9	225	153	293	412.3333333	336.6666667	506.2	578.2	437.4	318.8666667	394.5333333
0.9040816327	225	153	293	412.3333333	336.6666667	507.8	579.2	439.4	320.6666667	395.9333333
0.9081632653	225	153	293	412.3333333	336.6666667	509.8	581.2	441.4	322.6666667	397.9333333
0.912244898	225	153	293	412.3333333	336.6666667	511.8	583.2	443.4	324.6666667	399.9333333
0.9163265306	225	153	293	412.3333333	336.6666667	513.8	585.2	445.4	326.6666667	401.9333333
0.9204081633	225	153	293	412.3333333	336.6666667	515.8	587.2	447.4	328.6666667	403.9333333
0.9244897959	225	153	293	412.3333333	336.6666667	517.8	589.4	449.2	330.6666667	405.9333333
0.9285714286	225	153	293	412.3333333	336.6666667	519.8	591.4	451.2	332.6666667	407.9333333
0.9326530612	225	153	293	412.3333333	336.6666667	521.8	593.4	453.2	334.6666667	409.9333333
0.9366336634	225	153	293	412.3333333	336.6666667	523.8	595.6	456	335.8666667	411.7333333
0.9405940594	225	153	293	412.3333333	336.6666667	525.8	597.6	458	337.8666667	413.7333333
0.9445544554	225	153	293	412.3333333	336.6666667	527.8	599.6	460	339.8666667	415.7333333
0.9485148515	225	153	293	412.3333333	336.6666667	529.8	601.6	462	341.8666667	417.7333333
0.9524752475	225	153	293	412.3333333	336.6666667	531.6	603.8	464	344.0666667	419.5333333
0.9564356436	225	153	293	412.3333333	336.6666667	533.6	605.8	466	346.0666667	421.5333333
0.9604166667	225	153	293	412.3333333	336.6666667	535.6	608	467.8	348.0666667	423.5333333
0.9645833333	225	153	293	412.3333333	336.6666667	537.6	610	469.8	350.0666667	425.5333333
0.968627451	225	153	293	412.3333333	336.6666667	539.6	611.2	471.8	352.0666667	428.3333333
0.9725490196	225	153	293	412.3333333	336.6666667	541.6	613.2	473.8	354.0666667	430.3333333
0.9764705882	225	153	293	412.3333333	336.6666667	543.6	615.2	475.8	356.0666667	432.3333333
0.9803921569	225	153	293	412.3333333	336.6666667	545.6	617.2	477.8	358.0666667	434.3333333
0.9843137255	225	153	293	412.3333333	336.6666667	547.6	619.2	479.8	360.0666667	436.3333333
0.9882352941	225	153	293	412.3333333	336.6666667	549.6	621.2	481.8	362.0666667	438.3333333
0.9921568627	225	153	293	412.3333333	336.6666667	551.6	623.2	483.8	364.0666667	440.3333333
0.9960784314	225	153	293	412.3333333	336.6666667	553.6	625.2	485.8	366.0666667	442.3333333
1	225	153	293	412.3333333	336.6666667	556	628	488	368.6666667	444.3333333
1.004166667	740.2222222	705.6666667	793.1111111	839.3333333	836.6666667	42.37777778	77.33333333	10.71111111	56.53333333	54.46666667
1.008333333	742.2222222	707.6666667	795.1111111	841.3333333	838.6666667	42.37777778	77.33333333	10.71111111	56.53333333	54.46666667
1.0125	744.2222222	709.6666667	797.1111111	843.3333333	840.6666667	42.37777778	77.33333333	10.71111111	56.53333333	54.46666667
1.016666667	746.2222222	711.6666667	799.1111111	845.3333333	842.6666667	42.37777778	77.33333333	10.71111111	56.53333333	54.46666667
1.020833333	748.2222222	713.6666667	801.1111111	847.3333333	844.6666667	42.37777778	77.33333333	10.71111111	56.53333333	54.46666667
1.025	750.2222222	715.6666667	803.1111111	849.3333333	846.6666667	42.37777778	77.33333333	10.71111111	56.53333333	54.46666667
1.029166667	752.2222222	717.6666667	805.1111111	851.3333333	848.6666667	42.37777778	77.33333333	10.71111111	56.53333333	54.46666667
1.033333333	754.2222222	718.6666667	807.1111111	853.3333333	851.6666667	42.37777778	77.33333333	10.71111111	56.53333333	54.66666667
1.037254902	756.2222222	720.6666667	809.1111111	855.3333333	853.6666667	42.37777778	77.53333333	10.71111111	56.53333333	54.66666667
1.041176471	758.2222222	722.6666667	811.1111111	857.3333333	855.6666667	42.37777778	77.53333333	10.71111111	56.53333333	54.66666667
1.045098039	760.2222222	724.6666667	813.1111111	859.3333333	857.6666667	42.37777778	77.73333333	10.91111111	56.53333333	54.66666667
1.049019608	762.2222222	726.6666667	815.1111111	861.3333333	859.6666667	42.37777778	77.73333333	10.91111111	56.53333333	54.66666667
1.053061224	764.2222222	728.6666667	817.1111111	863.3333333	861.6666667	42.17777778	77.93333333	10.91111111	56.33333333	54.86666667
1.057142857	766.2222222	730.6666667	819.1111111	865.3333333	863.6666667	42.17777778	77.93333333	10.91111111	56.33333333	54.86666667
1.06122449	768.2222222	732.6666667	821.1111111	867.3333333	865.6666667	42.17777778	77.93333333	10.91111111	56.33333333	54.86666667
1.065306122	770.2222222	734.6666667	823.1111111	869.3333333	867.6666667	42.17777778	77.93333333	10.91111111	56.33333333	54.86666667
1.069306931	772.2222222	736.6666667	826.1111111	870.3333333	869.6666667	42.17777778	78.13333333	11.11111111	56.13333333	55.06666667
1.073267327	774.2222222	738.6666667	828.1111111	872.3333333	871.6666667	42.17777778	78.13333333	11.11111111	56.13333333	55.06666667
1.077227723	776.2222222	740.6666667	830.1111111	874.3333333	873.6666667	42.17777778	78.13333333	11.11111111	56.13333333	55.06666667
1.08125	778.2222222	742.6666667	832.1111111	876.3333333	875.6666667	42.17777778	78.33333333	11.31111111	56.13333333	55.06666667
1.085416667	780.2222222	744.6666667	834.1111111	878.3333333	877.6666667	42.17777778	78.33333333	11.31111111	56.13333333	55.06666667
1.089583333	782.2222222	746.6666667	836.1111111	880.3333333	879.6666667	42.17777778	78.33333333	11.31111111	56.13333333	55.06666667
1.09375	784.2222222	748.6666667	838.1111111	882.3333333	881.6666667	42.17777778	78.33333333	11.31111111	56.13333333	55.06666667
1.097916667	786.2222222	750.6666667	840.1111111	884.3333333	883.6666667	42.17777778	78.33333333	11.31111111	56.13333333	55.06666667
1.101960784	788.2222222	751.6666667	842.1111111	886.3333333	886.6666667	42.37777778	78.93333333	11.31111111	55.73333333	55.66666667
1.105882353	790.2222222	753.6666667	844.1111111	888.3333333	888.6666667	41.97777778	78.93333333	11.31111111	55.93333333	55.66666667
1.109803922	792.2222222	755.6666667	846.1111111	890.3333333	890.6666667	41.97777778	78.93333333	11.31111111	55.93333333	55.66666667
1.11372549	794.2222222	757.6666667	848.1111111	892.3333333	892.6666667	41.97777778	78.93333333	11.31111111	55.93333333	55.66666667
1.117647059	796.2222222	759.6666667	850.1111111	894.3333333	894.6666667	41.97777778	78.93333333	11.31111111	55.93333333	55.66666667
1.121568627	798.2222222	761.6666667	852.1111111	896.3333333	896.6666667	41.97777778	79.13333333	11.51111111	55.93333333	55.66666667
1.125490196	800.2222222	763.6666667	854.1111111	898.3333333	898.6666667	41.97777778	79.13333333	11.51111111	55.93333333	55.66666667
1.129411765	802.2222222	765.6666667	856.1111111	900.3333333	900.6666667	41.97777778	79.13333333	11.51111111	55.93333333	55.66666667
1.133333333	804.2222222	767.6666667	858.1111111	902.3333333	902.6666667	41.97777778	79.33333333	11.51111111	55.93333333	55.66666667
1.1375	806.2222222	769.6666667	860.1111111	904.3333333	904.6666667	41.97777778	79.33333333	11.71111111	55.73333333	55.86666667
1.141666667	808.2222222	771.6666667	862.1111111	906.3333333	906.6666667	41.97777778	79.33333333	11.71111111	55.73333333	55.86666667
1.145833333	810.2222222	773.6666667	864.1111111	908.3333333	908.6666667	41.97777778	79.33333333	11.71111111	55.73333333	55.86666667
1.15	813.2222222	775.6666667	866.1111111	910.3333333	910.6666667	41.97777778	79.53333333	11.71111111	55.73333333	55.86666667
1.154	815.2222222	776.6666667	868.1111111	912.3333333	912.6666667	41.77777778	79.53333333	11.71111111	55.53333333	56.06666667
1.158	817.2222222	778.6666667	870.1111111	914.3333333	914.6666667	41.77777778	79.53333333	11.71111111	55.53333333	56.06666667
1.162	819.2222222	780.6666667	872.1111111	916.3333333	916.6666667	41.77777778	79.73333333	11.91111111	55.53333333	56.06666667
1.166	821.2222222	782.6666667	874.1111111	918.3333333	918.6666667	41.77777778	79.73333333	11.91111111	55.53333333	56.06666667
1.17	823.2222222	784.6666667	876.1111111	920.3333333	920.6666667	41.77777778	79.93333333	11.91111111	55.53333333	56.26666667
1.174	825.2222222	786.6666667	878.1111111	922.3333333	922.6666667	41.77777778	79.93333333	11.91111111	55.53333333	56.26666667
1.178	827.2222222	788.6666667	880.1111111	924.3333333	924.6666667	41.77777778	79.93333333	11.91111111	55.53333333	56.26666667
1.182	829.2222222	790.6666667	882.1111111	926.3333333	926.6666667	41.77777778	79.93333333	11.91111111	55.53333333	56.26666667
1.186	831.2222222	792.6666667	884.1111111	928.3333333	928.6666667	41.77777778	79.93333333	11.91111111	55.53333333	56.26666667
1.19	833.2222222	794.6666667	886.1111111	930.3333333	930.6666667	41.77777778	79.93333333	11.91111111	55.53333333	56.26666667
1.194	835.2222222	796.6666667	888.1111111	932.3333333	932.6666667	41.77777778	79.93333333	11.91111111	55.53333333	56.26666667
1.198	837.2222222	798.6666667	890.1111111	934.3333333	934.6666667	41.77777778	79.93333333	11.91111111	55.53333333	56.26666667
1.202	839.2222222	799.6666667	893.1111111	935.3333333	937.6666667	41.77777778	80.73333333	12.31111111	54.93333333	57.06666667
1.206	841.2222222	801.6666667	895.1111111	937.3333333	939.6666667	41.77777778	80.73333333	12.31111111	55.13333333	57.06666667
1.21	843.2222222	803.6666667	897.1111111	939.3333333	941.6666667	41.77777778	80.73333333	12.31111111	55.13333333	57.06666667
1.214	845.2222222	805.6666667	899.1111111	941.3333333	943.6666667	41.77777778	80.73333333	12.31111111	55.13333333	57.06666667
1.218	847.2222222	807.6666667	901.1111111	943.3333333	945.6666667	41.77777778	80.73333333	12.31111111	55.13333333	57.06666667
1.222	849.2222222	809.6666667	903.1111111	945.3333333	947.6666667	41.77777778	80.73333333	12.31111111	55.13333333	57.06666667
1.226	851.2222222	811.6666667	905.1111111	947.3333333	949.6666667	41.77777778	80.73333333	12.31111111	55.13333333	57.06666667
1.23	853.2222222	813.6666667	907.1111111	949.3333333	951.6666667	41.77777778	80.73333333	12.31111111	55.13333333	57.06666667
1.234	855.2222222	815.6666667	909.1111111	951.3333333	953.6666667	41.77777778	80.93333333	12.31111111	55.13333333	57.06666667
1.238	857.2222222	817.6666667	911.1111111	953.3333333	955.6666667	41.77777778	80.93333333	12.31111111	55.13333333	57.26666667
1.242	859.2222222	819.6666667	913.1111111	955.3333333	957.6666667	41.77777778	81.13333333	12.51111111	55.13333333	57.26666667
1.246	861.2222222	821.6666667	915.1111111	957.3333333	959.6666667	41.77777778	81.13333333	12.51111111	55.13333333	57.26666667
1.25	863.2222222	823.6666667	917.1111111	959.3333333	961.6666667	41.77777778	81.33333333	12.51111111	55.13333333	57.26666667
1.254166667	865.2222222	825.6666667	919.1111111	961.3333333	963.6666667	41.57777778	81.33333333	12.51111111	54.93333333	57.46666667
1.258333333	867.2222222	827.6666667	921.1111111	963.3333333	965.6666667	41.57777778	81.33333333	12.51111111	54.93333333	57.46666667
1.2625	869.2222222	829.6666667	923.1111111	965.3333333	967.6666667	41.57777778	81.33333333	12.51111111	54.93333333	57.46666667
1.266666667	871.2222222	831.6666667	925.1111111	967.3333333	970.6666667	41.57777778	81.53333333	12.51111111	54.93333333	57.46666667
1.270588235	873.2222222	832.6666667	927.1111111	969.3333333	972.6666667	41.57777778	81.53333333	12.71111111	54.73333333	57.66666667
1.274509804	875.2222222	834.6666667	929.1111111	971.3333333	974.6666667	41.57777778	81.53333333	12.71111111	54.73333333	57.66666667
1.278431373	877.2222222	836.6666667	931.1111111	973.3333333	976.6666667	41.57777778	81.53333333	12.71111111	54.73333333	57.66666667
1.282352941	879.2222222	838.6666667	933.1111111	975.3333333	978.6666667	41.57777778	81.73333333	12.91111111	54.73333333	57.66666667
1.28627451	881.2222222	840.6666667	935.1111111	977.3333333	980.6666667	41.57777778	81.73333333	12.91111111	54.73333333	57.66666667
1.290196078	883.2222222	842.6666667	937.1111111	979.3333333	982.6666667	41.57777778	81.73333333	12.91111111	54.73333333	57.66666667
1.294117647	885.2222222	844.6666667	939.1111111	981.3333333	984.6666667	41.57777778	81.73333333	12.91111111	54.73333333	57.66666667
1.298039216	887.2222222	846.6666667	941.1111111	983.3333333	986.6666667	41.57777778	81.73333333	12.91111111	54.73333333	57.66666667
1.302083333	889.2222222	848.6666667	943.1111111	985.3333333	988.6666667	41.37777778	82.33333333	12.91111111	54.53333333	58.26666667
1.30625	891.2222222	850.6666667	945.1111111	987.3333333	990.6666667	41.37777778	82.33333333	12.91111111	54.53333333	58.26666667
1.310416667	893.2222222	852.6666667	947.1111111	989.3333333	992.6666667	41.37777778	82.33333333	12.91111111	54.53333333	58.26666667
1.314583333	895.2222222	854.6666667	949.1111111	991.3333333	994.6666667	41.37777778	82.33333333	12.91111111	54.53333333	58.26666667
1.31875	897.2222222	856.6666667	951.1111111	993.3333333	996.6666667	41.37777778	82.33333333	12.91111111	54.53333333	58.26666667
1.322772277	899.2222222	857.6666667	954.1111111	995.3333333	998.6666667	41.37777778	82.53333333	13.11111111	54.53333333	58.26666667
1.326732673	901.2222222	859.6666667	956.1111111	997.3333333	1000.666667	41.37777778	82.53333333	13.11111111	54.53333333	58.26666667
1.330693069	903.2222222	861.6666667	958.1111111	999.3333333	1002.666667	41.37777778	82.53333333	13.11111111	54.53333333	58.26666667
1.334693878	905.2222222	863.6666667	960.1111111	1001.333333	1004.666667	41.37777778	82.73333333	13.31111111	54.33333333	58.46666667
1.33877551	907.2222222	865.6666667	962.1111111	1003.333333	1006.666667	41.37777778	82.73333333	13.31111111	54.33333333	58.46666667
1.342857143	909.2222222	867.6666667	964.1111111	1005.333333	1008.666667	41.37777778	82.73333333	13.31111111	54.33333333	58.46666667
1.346938776	911.2222222	869.6666667	966.1111111	1007.333333	1010.666667	41.37777778	82.73333333	13.31111111	54.33333333	58.46666667
1.350980392	913.2222222	871.6666667	968.1111111	1008.333333	1013.666667	41.37777778	82.93333333	13.31111111	54.33333333	58.66666667
1.354901961	915.2222222	873.6666667	970.1111111	1010.333333	1015.666667	41.17777778	82.93333333	13.31111111	54.13333333	58.66666667
1.358823529	917.2222222	875.6666667	972.1111111	1012.333333	1017.666667	41.17777778	82.93333333	13.31111111	54.13333333	58.66666667
1.362745098	919.2222222	877.6666667	974.1111111	1014.333333	1019.666667	41.17777778	83.13333333	13.51111111	54.13333333	58.66666667
1.366666667	921.2222222	879.6666667	976.1111111	1016.333333	1021.666667	41.17777778	83.33333333	13.51111111	54.13333333	58.86666667
1.370833333	923.2222222	881.6666667	978.1111111	1018.333333	1023.666667	41.17777778	83.33333333	13.51111111	54.13333333	58.86666667
1.375	925.2222222	883.6666667	980.1111111	1020.333333	1025.666667	41.17777778	83.33333333	13.51111111	54.13333333	58.86666667
1.379166667	927.2222222	885.6666667	982.1111111	1022.333333	1027.666667	41.17777778	83.33333333	13.51111111	54.13333333	58.86666667
1.383333333	929.2222222	887.6666667	984.1111111	1024.333333	1029.666667	41.17777778	83.33333333	13.51111111	54.13333333	58.86666667
1.3875	931.2222222	889.6666667	986.1111111	1026.333333	1031.666667	41.17777778	83.33333333	13.51111111	54.13333333	58.86666667
1.391666667	933.2222222	891.6666667	988.1111111	1028.333333	1033.666667	41.17777778	83.33333333	13.51111111	54.13333333	58.86666667
1.395833333	935.2222222	893.6666667	990.1111111	1030.333333	1035.666667	41.17777778	83.33333333	13.51111111	54.13333333	58.86666667
1.4	938.2222222	895.6666667	993.1111111	1033.333333	1038.666667	41.57777778	84.13333333	13.31111111	53.53333333	58.86666667
1.403921569	939.2222222	896.6666667	994.1111111	1034.333333	1040.666667	41.17777778	84.13333333	13.91111111	53.73333333	59.66666667
1.407843137	941.2222222	898.6666667	996.1111111	1036.333333	1042.666667	41.17777778	84.13333333	13.91111111	53.73333333	59.66666667
1.411764706	943.2222222	900.6666667	998.1111111	1038.333333	1044.666667	41.17777778	84.13333333	13.91111111	53.73333333	59.66666667
1.415686275	945.2222222	902.6666667	1000.111111	1040.333333	1046.666667	41.17777778	84.13333333	13.91111111	53.73333333	59.66666667
1.419607843	947.2222222	904.6666667	1002.111111	1042.333333	1048.666667	41.17777778	84.13333333	13.91111111	53.73333333	59.66666667
1.423529412	949.2222222	906.6666667	1004.111111	1044.333333	1050.666667	41.17777778	84.13333333	13.91111111	53.73333333	59.66666667
1.42745098	951.2222222	908.6666667	1006.111111	1046.333333	1052.666667	41.17777778	84.13333333	13.91111111	53.73333333	59.66666667
1.431372549	953.2222222	910.6666667	1008.111111	1048.333333	1054.666667	41.17777778	84.13333333	13.91111111	53.73333333	59.66666667
1.435416667	955.2222222	912.6666667	1010.111111	1050.333333	1056.666667	41.17777778	84.33333333	13.91111111	53.73333333	59.86666667
1.439583333	957.2222222	914.6666667	1012.111111	1052.333333	1058.666667	41.17777778	84.33333333	13.91111111	53.73333333	59.86666667
1.443564356	959.2222222	915.6666667	1015.111111	1054.333333	1060.666667	41.17777778	84.53333333	14.11111111	53.73333333	59.86666667
1.447524752	961.2222222	917.6666667	1017.111111	1056.333333	1062.666667	41.17777778	84.53333333	14.11111111	53.73333333	59.86666667
1.451485149	963.2222222	919.6666667	1019.111111	1058.333333	1064.666667	41.17777778	84.73333333	14.11111111	53.53333333	60.06666667
1.455445545	965.2222222	921.6666667	1021.111111	1060.333333	1066.666667	40.97777778	84.73333333	14.11111111	53.53333333	60.06666667
1.459405941	967.2222222	923.6666667	1023.111111	1062.333333	1068.666667	40.97777778	84.73333333	14.11111111	53.53333333	60.06666667
1.463366337	969.2222222	925.6666667	1025.111111	1064.333333	1070.666667	40.97777778	84.73333333	14.11111111	53.53333333	60.06666667
1.467346939	971.2222222	927.6666667	1027.111111	1066.333333	1072.666667	40.97777778	84.93333333	14.31111111	53.33333333	60.06666667
1.471428571	973.2222222	929.6666667	1029.111111	1068.333333	1074.666667	40.97777778	84.93333333	14.31111111	53.33333333	60.26666667
1.475510204	975.2222222	931.6666667	1031.111111	1070.333333	1076.666667	40.97777778	84.93333333	14.31111111	53.33333333	60.26666667
1.479591837	977.2222222	933.6666667	1033.111111	1072.333333	1078.666667	40.97777778	84.93333333	14.31111111	53.33333333	60.26666667
1.483673469	979.2222222	935.6666667	1035.111111	1074.333333	1080.666667	40.97777778	85.13333333	14.51111111	53.33333333	60.26666667
1.487755102	981.2222222	937.6666667	1037.111111	1076.333333	1082.666667	40.97777778	85.13333333	14.51111111	53.33333333	60.26666667
1.491836735	983.2222222	939.6666667	1039.111111	1078.333333	1084.666667	40.97777778	85.13333333	14.51111111	53.33333333	60.26666667
1.495918367	985.2222222	941.6666667	1041.111111	1080.333333	1086.666667	40.97777778	85.13333333	14.51111111	53.33333333	60.26666667
1.5	988.2222222	943.6666667	1043.111111	1082.333333	1089.666667	41.17777778	85.73333333	14.51111111	52.93333333	60.26666667
1.504	990.2222222	944.6666667	1045.111111	1083.333333	1091.666667	40.77777778	85.73333333	14.51111111	53.13333333	60.86666667
1.508	992.2222222	946.6666667	1047.111111	1085.333333	1093.666667	40.77777778	85.73333333	14.51111111	53.13333333	60.86666667
1.512	994.2222222	948.6666667	1049.111111	1087.333333	1095.666667	40.77777778	85.73333333	14.51111111	53.13333333	60.86666667
1.516	996.2222222	950.6666667	1051.111111	1089.333333	1097.666667	40.77777778	85.73333333	14.51111111	53.13333333	60.86666667
1.52	998.2222222	952.6666667	1053.111111	1091.333333	1099.666667	40.77777778	85.73333333	14.51111111	53.13333333	60.86666667
1.524	1000.222222	954.6666667	1055.111111	1093.333333	1101.666667	40.77777778	85.93333333	14.71111111	53.13333333	60.86666667
1.528	1002.222222	956.6666667	1057.111111	1095.333333	1103.666667	40.77777778	85.93333333	14.71111111	53.13333333	60.86666667
1.532	1004.222222	958.6666667	1059.111111	1097.333333	1105.666667	40.77777778	85.93333333	14.71111111	53.13333333	60.86666667
1.536	1006.222222	960.6666667	1061.111111	1099.333333	1107.666667	40.77777778	86.13333333	14.91111111	52.93333333	61.06666667
1.54	1008.222222	962.6666667	1063.111111	1101.333333	1109.666667	40.77777778	86.13333333	14.91111111	52.93333333	61.06666667
1.544	1010.222222	964.6666667	1065.111111	1103.333333	1111.666667	40.77777778	86.13333333	14.91111111	52.93333333	61.06666667
1.548	1012.222222	966.6666667	1067.111111	1105.333333	1113.666667	40.77777778	86.13333333	14.91111111	52.93333333	61.06666667
1.552083333	1014.222222	968.6666667	1069.111111	1107.333333	1115.666667	40.57777778	86.33333333	14.91111111	52.73333333	61.26666667
1.55625	1016.222222	970.6666667	1071.111111	1109.333333	1117.666667	40.57777778	86.33333333	14.91111111	52.73333333	61.26666667
1.56039604	1018.222222	971.6666667	1074.111111	1111.333333	1119.666667	40.57777778	86.33333333	15.11111111	52.73333333	61.26666667
1.564356436	1020.222222	973.6666667	1076.111111	1113.333333	1121.666667	40.57777778	86.53333333	15.11111111	52.73333333	61.26666667
1.568316832	1022.222222	975.6666667	1078.111111	1115.333333	1123.666667	40.57777778	86.73333333	15.11111111	52.73333333	61.26666667
1.572277228	1024.222222	977.6666667	1080.111111	1117.333333	1125.666667	40.57777778	86.73333333	15.11111111	52.73333333	61.46666667
1.576237624	1026.222222	979.6666667	1082.111111	1119.333333	1127.666667	40.57777778	86.73333333	15.11111111	52.73333333	61.46666667
1.58019802	1028.222222	981.6666667	1084.111111	1121.333333	1129.666667	40.57777778	86.73333333	15.11111111	52.73333333	61.46666667
1.584158416	1030.222222	983.6666667	1086.111111	1123.333333	1131.666667	40.57777778	86.73333333	15.11111111	52.73333333	61.46666667
1.588118812	1032.222222	985.6666667	1088.111111	1125.333333	1133.666667	40.57777778	86.73333333	15.11111111	52.73333333	61.46666667
1.592079208	1034.222222	987.6666667	1090.111111	1127.333333	1135.666667	40.57777778	86.73333333	15.11111111	52.73333333	61.46666667
1.596039604	1036.222222	989.6666667	1092.111111	1129.333333	1137.666667	40.57777778	86.73333333	15.11111111	52.73333333	61.46666667
1.6	1038.222222	991.6666667	1094.111111	1131.333333	1140.666667	40.97777778	87.53333333	14.91111111	52.13333333	61.46666667
1.604081633	1040.222222	992.6666667	1096.111111	1133.333333	1142.666667	40.57777778	87.53333333	15.51111111	52.33333333	62.26666667
1.608163265	1042.222222	994.6666667	1098.111111	1135.333333	1144.666667	40.57777778	87.53333333	15.51111111	52.33333333	62.26666667
1.612244898	1044.222222	996.6666667	1100.111111	1137.333333	1146.666667	40.57777778	87.53333333	15.51111111	52.33333333	62.26666667
1.616326531	1046.222222	998.6666667	1102.111111	1139.333333	1148.666667	40.57777778	87.53333333	15.51111111	52.33333333	62.26666667
1.620408163	1048.222222	1000.666667	1104.111111	1141.333333	1150.666667	40.57777778	87.53333333	15.51111111	52.33333333	62.26666667
1.624489796	1050.222222	1002.666667	1106.111111	1143.333333	1152.666667	40.57777778	87.53333333	15.51111111	52.33333333	62.26666667
1.628571429	1052.222222	1004.666667	1108.111111	1145.333333	1154.666667	40.57777778	87.53333333	15.51111111	52.33333333	62.26666667
1.632653061	1054.222222	1006.666667	1110.111111	1147.333333	1156.666667	40.57777778	87.53333333	15.51111111	52.33333333	62.26666667
1.636734694	1056.222222	1008.666667	1112.111111	1149.333333	1158.666667	40.57777778	87.73333333	15.51111111	52.33333333	62.46666667
1.640816327	1058.222222	1010.666667	1114.111111	1151.333333	1160.666667	40.57777778	87.73333333	15.51111111	52.33333333	62.46666667
1.644897959	1060.222222	1012.666667	1116.111111	1153.333333	1162.666667	40.57777778	87.93333333	15.71111111	52.33333333	62.46666667
1.648979592	1062.222222	1014.666667	1118.111111	1155.333333	1164.666667	40.57777778	87.93333333	15.71111111	52.33333333	62.46666667
1.652941176	1064.222222	1016.666667	1120.111111	1156.333333	1167.666667	40.37777778	88.13333333	15.71111111	52.13333333	62.66666667
1.656862745	1066.222222	1018.666667	1122.111111	1158.333333	1169.666667	40.37777778	88.13333333	15.71111111	52.13333333	62.66666667
1.660784314	1068.222222	1020.666667	1124.111111	1160.333333	1171.666667	40.37777778	88.13333333	15.71111111	52.13333333	62.66666667
1.664705882	1070.222222	1022.666667	1126.111111	1162.333333	1173.666667	40.37777778	88.13333333	15.71111111	52.13333333	62.66666667
1.66875	1072.222222	1024.666667	1128.111111	1164.333333	1175.666667	40.37777778	88.33333333	15.91111111	51.93333333	62.86666667
1.672916667	1074.222222	1026.666667	1130.111111	1166.333333	1177.666667	40.37777778	88.33333333	15.91111111	51.93333333	62.86666667
1.677083333	1076.222222	1028.666667	1132.111111	1168.333333	1179.666667	40.37777778	88.33333333	15.91111111	51.93333333	62.86666667
1.681188119	1078.222222	1029.666667	1135.111111	1170.333333	1181.666667	40.37777778	88.33333333	16.11111111	51.93333333	62.86666667
1.685148515	1080.222222	1031.666667	1137.111111	1172.333333	1183.666667	40.37777778	88.53333333	16.11111111	51.93333333	62.86666667
1.689108911	1082.222222	1033.666667	1139.111111	1174.333333	1185.666667	40.37777778	88.53333333	16.11111111	51.93333333	62.86666667
1.693069307	1084.222222	1035.666667	1141.111111	1176.333333	1187.666667	40.37777778	88.53333333	16.11111111	51.93333333	62.86666667
1.697029703	1086.222222	1037.666667	1143.111111	1178.333333	1189.666667	40.37777778	88.53333333	16.11111111	51.93333333	62.86666667
1.700990099	1088.222222	1039.666667	1145.111111	1180.333333	1191.666667	40.57777778	89.13333333	16.11111111	51.53333333	62.86666667
1.704950495	1090.222222	1041.666667	1147.111111	1182.333333	1193.666667	40.17777778	89.13333333	16.11111111	51.73333333	63.46666667
1.708910891	1092.222222	1043.666667	1149.111111	1184.333333	1195.666667	40.17777778	89.13333333	16.11111111	51.73333333	63.46666667
1.712871287	1094.222222	1045.666667	1151.111111	1186.333333	1197.666667	40.17777778	89.13333333	16.11111111	51.73333333	63.46666667
1.716831683	1096.222222	1047.666667	1153.111111	1188.333333	1199.666667	40.17777778	89.13333333	16.11111111	51.73333333	63.46666667
1.720833333	1098.222222	1049.666667	1155.111111	1190.333333	1201.666667	40.17777778	89.33333333	16.31111111	51.73333333	63.46666667
1.725	1100.222222	1051.666667	1157.111111	1192.333333	1203.666667	40.17777778	89.33333333	16.31111111	51.73333333	63.46666667
1.729166667	1102.222222	1053.666667	1159.111111	1194.333333	1205.666667	40.17777778	89.33333333	16.31111111	51.73333333	63.46666667
1.733333333	1104.222222	1055.666667	1161.111111	1196.333333	1208.666667	40.17777778	89.53333333	16.31111111	51.73333333	63.46666667
1.737254902	1106.222222	1056.666667	1163.111111	1198.333333	1210.666667	40.17777778	89.53333333	16.51111111	51.53333333	63.66666667
1.741176471	1108.222222	1058.666667	1165.111111	1200.333333	1212.666667	40.17777778	89.53333333	16.51111111	51.53333333	63.66666667
1.745098039	1110.222222	1060.666667	1167.111111	1202.333333	1214.666667	40.17777778	89.53333333	16.51111111	51.53333333	63.66666667
1.749019608	1112.222222	1062.666667	1169.111111	1204.333333	1216.666667	40.17777778	89.53333333	16.51111111	51.53333333	63.66666667
1.753061224	1114.222222	1064.666667	1171.111111	1206.333333	1218.666667	39.97777778	89.73333333	16.51111111	51.33333333	63.86666667
1.757142857	1116.222222	1066.666667	1173.111111	1208.333333	1220.666667	39.97777778	89.73333333	16.51111111	51.33333333	63.86666667
1.76122449	1118.222222	1068.666667	1175.111111	1210.333333	1222.666667	39.97777778	89.93333333	16.71111111	51.33333333	63.86666667
1.765306122	1120.222222	1070.666667	1177.111111	1212.333333	1224.666667	39.97777778	89.93333333	16.71111111	51.33333333	63.86666667
1.769387755	1122.222222	1072.666667	1179.111111	1214.333333	1226.666667	39.97777778	90.13333333	16.71111111	51.33333333	64.06666667
1.773469388	1124.222222	1074.666667	1181.111111	1216.333333	1228.666667	39.97777778	90.13333333	16.71111111	51.33333333	64.06666667
1.77755102	1126.222222	1076.666667	1183.111111	1218.333333	1230.666667	39.97777778	90.13333333	16.71111111	51.33333333	64.06666667
1.781632653	1128.222222	1078.666667	1185.111111	1220.333333	1232.666667	39.97777778	90.13333333	16.71111111	51.33333333	64.06666667
1.785714286	1130.222222	1080.666667	1187.111111	1222.333333	1234.666667	39.97777778	90.13333333	16.71111111	51.33333333	64.06666667
1.789795918	1132.222222	1082.666667	1189.111111	1224.333333	1236.666667	39.97777778	90.13333333	16.71111111	51.33333333	64.06666667
1.793877551	1134.222222	1084.666667	1191.111111	1226.333333	1238.666667	39.97777778	90.13333333	16.71111111	51.33333333	64.06666667
1.797959184	1136.222222	1086.666667	1193.111111	1228.333333	1240.666667	39.97777778	90.13333333	16.71111111	51.33333333	64.06666667
1.801980198	1138.222222	1087.666667	1196.111111	1229.333333	1243.666667	40.37777778	90.93333333	17.11111111	50.73333333	64.86666667
1.805940594	1140.222222	1089.666667	1198.111111	1231.333333	1245.666667	39.97777778	90.93333333	17.11111111	50.93333333	64.86666667
1.80990099	1142.222222	1091.666667	1200.111111	1233.333333	1247.666667	39.97777778	90.93333333	17.11111111	50.93333333	64.86666667
1.813861386	1144.222222	1093.666667	1202.111111	1235.333333	1249.666667	39.97777778	90.93333333	17.11111111	50.93333333	64.86666667
1.817821782	1146.222222	1095.666667	1204.111111	1237.333333	1251.666667	39.97777778	90.93333333	17.11111111	50.93333333	64.86666667
1.821782178	1148.222222	1097.666667	1206.111111	1239.333333	1253.666667	39.97777778	90.93333333	17.11111111	50.93333333	64.86666667
1.825742574	1150.222222	1099.666667	1208.111111	1241.333333	1255.666667	39.97777778	90.93333333	17.11111111	50.93333333	64.86666667
1.82970297	1152.222222	1101.666667	1210.111111	1243.333333	1257.666667	39.97777778	90.93333333	17.11111111	50.93333333	64.86666667
1.833663366	1154.222222	1103.666667	1212.111111	1245.333333	1259.666667	39.97777778	91.13333333	17.11111111	50.93333333	64.86666667
1.837623762	1156.222222	1105.666667	1214.111111	1247.333333	1261.666667	39.97777778	91.13333333	17.11111111	50.93333333	65.06666667
1.841666667	1158.222222	1107.666667	1216.111111	1249.333333	1263.666667	39.97777778	91.33333333	17.31111111	50.93333333	65.06666667
1.845833333	1160.222222	1109.666667	1218.111111	1251.333333	1265.666667	39.97777778	91.33333333	17.31111111	50.93333333	65.06666667
1.85	1163.222222	1111.666667	1220.111111	1253.333333	1267.666667	39.97777778	91.53333333	17.31111111	50.93333333	65.06666667
1.854	1165.222222	1112.666667	1222.111111	1255.333333	1269.666667	39.77777778	91.53333333	17.31111111	50.73333333	65.26666667
1.858	1167.222222	1114.666667	1224.111111	1257.333333	1271.666667	39.77777778	91.53333333	17.31111111	50.73333333	65.26666667
1.862	1169.222222	1116.666667	1226.111111	1259.333333	1273.666667	39.77777778	91.53333333	17.31111111	50.73333333	65.26666667
1.866	1171.222222	1118.666667	1228.111111	1261.333333	1275.666667	39.77777778	91.53333333	17.31111111	50.73333333	65.26666667
1.87	1173.222222	1120.666667	1230.111111	1263.333333	1277.666667	39.77777778	91.73333333	17.51111111	50.53333333	65.46666667
1.874	1175.222222	1122.666667	1232.111111	1265.333333	1279.666667	39.77777778	91.73333333	17.51111111	50.53333333	65.46666667
1.878	1177.222222	1124.666667	1234.111111	1267.333333	1281.666667	39.77777778	91.73333333	17.51111111	50.53333333	65.46666667
1.882	1179.222222	1126.666667	1236.111111	1269.333333	1283.666667	39.77777778	91.93333333	17.71111111	50.53333333	65.46666667
1.886	1181.222222	1128.666667	1238.111111	1271.333333	1285.666667	39.77777778	91.93333333	17.71111111	50.53333333	65.46666667
1.89	1183.222222	1130.666667	1240.111111	1273.333333	1287.666667	39.77777778	91.93333333	17.71111111	50.53333333	65.46666667
1.894	1185.222222	1132.666667	1242.111111	1275.333333	1289.666667	39.77777778	91.93333333	17.71111111	50.53333333	65.46666667
1.898	1187.222222	1134.666667	1244.111111	1277.333333	1291.666667	39.77777778	91.93333333	17.71111111	50.53333333	65.46666667
1.902040816	1189.222222	1135.666667	1246.111111	1279.333333	1294.666667	39.57777778	92.53333333	17.71111111	50.33333333	66.06666667
1.906122449	1191.222222	1137.666667	1248.111111	1281.333333	1296.666667	39.57777778	92.53333333	17.71111111	50.33333333	66.06666667
1.910204082	1193.222222	1139.666667	1250.111111	1283.333333	1298.666667	39.57777778	92.53333333	17.71111111	50.33333333	66.06666667
1.914285714	1195.222222	1141.666667	1252.111111	1285.333333	1300.666667	39.57777778	92.53333333	17.71111111	50.33333333	66.06666667
1.918367347	1197.222222	1143.666667	1254.111111	1287.333333	1302.666667	39.57777778	92.53333333	17.71111111	50.33333333	66.06666667
1.92244898	1199.222222	1145.666667	1256.111111	1289.333333	1304.666667	39.57777778	92.73333333	17.91111111	50.33333333	66.06666667
1.926530612	1201.222222	1147.666667	1258.111111	1291.333333	1306.666667	39.57777778	92.73333333	17.91111111	50.33333333	66.06666667
1.930612245	1203.222222	1149.666667	1260.111111	1293.333333	1308.666667	39.57777778	92.73333333	17.91111111	50.33333333	66.06666667
1.934653465	1205.222222	1151.666667	1263.111111	1294.333333	1310.666667	39.57777778	92.93333333	18.11111111	50.33333333	66.06666667
1.938613861	1207.222222	1153.666667	1265.111111	1296.333333	1312.666667	39.57777778	92.93333333	18.11111111	50.13333333	66.26666667
1.942574257	1209.222222	1155.666667	1267.111111	1298.333333	1314.666667	39.57777778	92.93333333	18.11111111	50.13333333	66.26666667
1.946534653	1211.222222	1157.666667	1269.111111	1300.333333	1316.666667	39.57777778	92.93333333	18.11111111	50.13333333	66.26666667
1.95049505	1213.222222	1159.666667	1271.111111	1302.333333	1318.666667	39.57777778	93.13333333	18.11111111	50.13333333	66.26666667
1.954455446	1215.222222	1161.666667	1273.111111	1304.333333	1320.666667	39.37777778	93.13333333	18.11111111	49.93333333	66.46666667
1.958415842	1217.222222	1163.666667	1275.111111	1306.333333	1322.666667	39.37777778	93.13333333	18.11111111	49.93333333	66.46666667
1.9625	1219.222222	1165.666667	1277.111111	1308.333333	1324.666667	39.37777778	93.33333333	18.31111111	49.93333333	66.46666667
1.966666667	1221.222222	1167.666667	1279.111111	1310.333333	1327.666667	39.37777778	93.53333333	18.31111111	49.93333333	66.46666667
1.970588235	1223.222222	1168.666667	1281.111111	1312.333333	1329.666667	39.37777778	93.53333333	18.31111111	49.93333333	66.66666667
1.974509804	1225.222222	1170.666667	1283.111111	1314.333333	1331.666667	39.37777778	93.53333333	18.31111111	49.93333333	66.66666667
1.978431373	1227.222222	1172.666667	1285.111111	1316.333333	1333.666667	39.37777778	93.53333333	18.31111111	49.93333333	66.66666667
1.982352941	1229.222222	1174.666667	1287.111111	1318.333333	1335.666667	39.37777778	93.53333333	18.31111111	49.93333333	66.66666667
1.98627451	1231.222222	1176.666667	1289.111111	1320.333333	1337.666667	39.37777778	93.53333333	18.31111111	49.93333333	66.66666667
1.990196078	1233.222222	1178.666667	1291.111111	1322.333333	1339.666667	39.37777778	93.53333333	18.31111111	49.93333333	66.66666667
1.994117647	1235.222222	1180.666667	1293.111111	1324.333333	1341.666667	39.37777778	93.53333333	18.31111111	49.93333333	66.66666667
1.998039216	1237.222222	1182.666667	1295.111111	1326.333333	1343.666667	39.37777778	93.53333333	18.31111111	49.93333333	66.66666667
2.002083333	1256.511852	1240.364583	1270.010634	1323.727513	1304.3878	22.08814815	38.63541667	8.389365603	44.92751323	26.18779956
2.00625	1258.498519	1242.427083	1271.957829	1325.775132	1306.348584	22.10148148	38.57291667	8.442170884	44.97513228	26.14858388
2.010416667	1260.485185	1244.489583	1273.905024	1327.822751	1308.309368	22.11481481	38.51041667	8.494976164	45.02275132	26.10936819
2.014583333	1262.471852	1246.552083	1275.852219	1329.87037	1310.270153	22.12814815	38.44791667	8.547781445	45.07037037	26.07015251
2.01875	1264.458519	1248.614583	1277.799413	1331.917989	1312.230937	22.14148148	38.38541667	8.600586725	45.11798942	26.03093682
2.022916667	1266.445185	1250.677083	1279.746608	1333.965608	1314.191721	22.15481481	38.32291667	8.653392006	45.16560847	25.99172113
2.027083333	1268.431852	1252.739583	1281.693803	1336.013228	1316.152505	22.16814815	38.26041667	8.706197286	45.21322751	25.95250545
2.03125	1270.418519	1254.802083	1283.640997	1338.060847	1318.11329	22.18148148	38.19791667	8.759002567	45.26084656	25.91328976
2.035294118	1272.405185	1255.833333	1285.588192	1340.108466	1321.054466	22.19481481	38.36666667	8.811807847	45.30846561	26.05446623
2.039215686	1274.391852	1257.895833	1287.535387	1342.156085	1323.015251	22.20814815	38.30416667	8.864613128	45.35608466	26.01525054
2.043137255	1276.378519	1259.958333	1289.482582	1344.203704	1324.976035	22.22148148	38.44166667	8.717418409	45.4037037	25.97603486
2.047058824	1278.365185	1262.020833	1291.429776	1346.251323	1326.936819	22.23481481	38.37916667	8.770223689	45.45132275	25.93681917
2.051020408	1280.351852	1264.083333	1293.376971	1348.298942	1328.897603	22.24814815	38.51666667	8.82302897	45.2989418	26.09760349
2.055102041	1282.338519	1266.145833	1295.324166	1350.346561	1330.858388	22.06148148	38.45416667	8.87583425	45.34656085	26.0583878
2.059183673	1284.325185	1268.208333	1297.27136	1352.39418	1332.819172	22.07481481	38.39166667	8.928639531	45.39417989	26.01917211
2.063265306	1286.311852	1270.270833	1299.218555	1354.441799	1334.779956	22.08814815	38.32916667	8.981444811	45.44179894	25.97995643
2.067326733	1288.298519	1272.333333	1302.139347	1355.465608	1336.740741	22.10148148	38.46666667	8.860652732	45.46560847	26.14074074
2.071287129	1290.285185	1274.395833	1304.086542	1357.513228	1338.701525	22.11481481	38.40416667	8.913458012	45.31322751	26.10152505
2.075247525	1292.271852	1276.458333	1306.033737	1359.560847	1340.662309	22.12814815	38.34166667	8.966263293	45.36084656	26.06230937
2.079207921	1294.258519	1278.520833	1307.980931	1361.608466	1342.623094	22.14148148	38.27916667	9.019068574	45.40846561	26.02309368
2.083333333	1296.245185	1280.583333	1309.928126	1363.656085	1344.583878	22.15481481	38.41666667	8.871873854	45.45608466	25.983878
2.0875	1298.231852	1282.645833	1311.875321	1365.703704	1346.544662	22.16814815	38.35416667	8.924679135	45.5037037	25.94466231
2.091666667	1300.218519	1284.708333	1313.822516	1367.751323	1348.505447	22.18148148	38.29166667	8.977484415	45.55132275	25.90544662
2.095833333	1302.205185	1286.770833	1315.76971	1369.798942	1350.466231	22.19481481	38.22916667	9.030289696	45.5989418	25.86623094
2.1	1305.185185	1288.833333	1317.716905	1372.87037	1353.407407	22.41481481	38.76666667	9.083094976	45.27037037	25.80740741
2.103921569	1306.178519	1289.864583	1319.6641	1373.89418	1355.368192	22.02148148	38.73541667	9.135900257	45.49417989	26.36819172
2.107843137	1308.165185	1291.927083	1321.611294	1375.941799	1357.328976	22.03481481	38.67291667	9.188705537	45.54179894	26.32897603
2.111764706	1310.151852	1293.989583	1323.558489	1377.989418	1359.28976	22.04814815	38.61041667	9.241510818	45.58941799	26.28976035
2.115686275	1312.138519	1296.052083	1325.505684	1380.037037	1361.250545	22.06148148	38.54791667	9.294316098	45.63703704	26.25054466
2.119607843	1314.125185	1298.114583	1327.452879	1382.084656	1363.211329	22.07481481	38.48541667	9.347121379	45.68465608	26.21132898
2.123529412	1316.111852	1300.177083	1329.400073	1384.132275	1365.172113	22.08814815	38.62291667	9.199926659	45.73227513	26.17211329
2.12745098	1318.098519	1302.239583	1331.347268	1386.179894	1367.132898	22.10148148	38.56041667	9.25273194	45.77989418	26.1328976
2.131372549	1320.085185	1304.302083	1333.294463	1388.227513	1369.093682	22.11481481	38.49791667	9.30553722	45.82751323	26.09368192
2.135416667	1322.071852	1306.364583	1335.241657	1390.275132	1371.054466	22.12814815	38.63541667	9.158342501	45.67513228	26.25446623
2.139583333	1324.058519	1308.427083	1337.188852	1392.322751	1373.015251	22.14148148	38.57291667	9.211147781	45.72275132	26.21525054
2.14375	1326.045185	1310.489583	1339.136047	1394.37037	1374.976035	22.15481481	38.51041667	9.263953062	45.77037037	26.17603486
2.147916667	1328.031852	1312.552083	1341.083242	1396.417989	1376.936819	22.16814815	38.44791667	9.316758343	45.81798942	26.13681917
2.152	1331.011852	1313.583333	1343.030436	1398.465608	1378.897603	21.98814815	38.61666667	9.369563623	45.66560847	26.29760349
2.156	1332.998519	1315.645833	1344.977631	1400.513228	1380.858388	22.00148148	38.55416667	9.422368904	45.71322751	26.2583878
2.16	1334.985185	1317.708333	1346.924826	1402.560847	1382.819172	22.01481481	38.49166667	9.475174184	45.76084656	26.21917211
2.164	1336.971852	1319.770833	1348.872021	1404.608466	1384.779956	22.02814815	38.62916667	9.327979465	45.80846561	26.17995643
2.168	1338.958519	1321.833333	1350.819215	1406.656085	1386.740741	22.04148148	38.76666667	9.380784745	45.85608466	26.14074074
2.172	1340.945185	1323.895833	1352.76641	1408.703704	1388.701525	22.05481481	38.70416667	9.433590026	45.9037037	26.30152505
2.176	1342.931852	1325.958333	1354.713605	1410.751323	1390.662309	22.06814815	38.64166667	9.486395306	45.95132275	26.26230937
2.18	1344.918519	1328.020833	1356.660799	1412.798942	1392.623094	22.08148148	38.57916667	9.539200587	45.9989418	26.22309368
2.184	1346.905185	1330.083333	1358.607994	1414.846561	1394.583878	22.09481481	38.51666667	9.592005867	46.04656085	26.183878
2.188	1348.891852	1332.145833	1360.555189	1416.89418	1396.544662	22.10814815	38.45416667	9.644811148	46.09417989	26.14466231
2.192	1350.878519	1334.208333	1362.502384	1418.941799	1398.505447	22.12148148	38.39166667	9.697616428	46.14179894	26.10544662
2.196	1352.865185	1336.270833	1364.449578	1420.989418	1400.466231	22.13481481	38.32916667	9.750421709	46.18941799	26.06623094
2.2	1354.851852	1338.333333	1367.37037	1423.037037	1403.407407	22.54814815	39.06666667	10.02962963	45.63703704	26.00740741
2.204	1356.838519	1339.364583	1369.317565	1424.060847	1405.368192	22.16148148	39.03541667	9.48243491	45.86084656	26.76819172
2.208	1358.825185	1341.427083	1371.26476	1426.108466	1407.328976	22.17481481	38.97291667	9.535240191	45.90846561	26.72897603
2.212	1360.811852	1343.489583	1373.211955	1428.156085	1409.28976	22.18814815	38.91041667	9.588045471	45.95608466	26.68976035
2.216	1362.798519	1345.552083	1375.159149	1430.203704	1411.250545	22.20148148	38.84791667	9.640850752	46.0037037	26.65054466
2.22	1364.785185	1347.614583	1377.106344	1432.251323	1413.211329	22.21481481	38.78541667	9.693656032	46.05132275	26.61132898
2.224	1366.771852	1349.677083	1379.053539	1434.298942	1415.172113	22.22814815	38.72291667	9.746461313	46.0989418	26.57211329
2.228	1368.758519	1351.739583	1381.000733	1436.346561	1417.132898	22.24148148	38.66041667	9.799266593	46.14656085	26.5328976
2.232	1370.745185	1353.802083	1382.947928	1438.39418	1419.093682	22.25481481	38.59791667	9.852071874	46.19417989	26.49368192
2.236	1372.731852	1355.864583	1384.895123	1440.441799	1421.054466	22.26814815	38.73541667	9.904877154	46.24179894	26.65446623
2.24	1374.718519	1357.927083	1386.842318	1442.489418	1423.015251	22.28148148	38.67291667	9.957682435	46.28941799	26.61525054
2.244	1376.705185	1359.989583	1388.789512	1444.537037	1424.976035	22.29481481	38.81041667	9.810487715	46.33703704	26.57603486
2.248	1378.691852	1362.052083	1390.736707	1446.584656	1426.936819	22.30814815	38.74791667	9.863292996	46.38465608	26.53681917
2.252083333	1380.678519	1364.114583	1392.683902	1448.632275	1428.897603	22.12148148	38.88541667	9.916098276	46.23227513	26.69760349
2.25625	1382.665185	1366.177083	1394.631096	1450.679894	1430.858388	22.13481481	38.82291667	9.968903557	46.27989418	26.6583878
2.260416667	1384.651852	1368.239583	1396.578291	1452.727513	1432.819172	22.14814815	38.76041667	10.02170884	46.32751323	26.61917211
2.264583333	1386.638519	1370.302083	1398.525486	1454.775132	1434.779956	22.16148148	38.69791667	10.07451412	46.37513228	26.57995643
2.268627451	1388.625185	1371.333333	1400.472681	1456.822751	1437.721133	22.17481481	38.86666667	9.927319399	46.22275132	26.7211329
2.27254902	1390.611852	1373.395833	1402.419875	1458.87037	1439.681917	22.18814815	38.80416667	9.980124679	46.27037037	26.68191721
2.276470588	1392.598519	1375.458333	1404.36707	1460.917989	1441.642702	22.20148148	38.74166667	10.03292996	46.31798942	26.64270153
2.280392157	1394.585185	1377.520833	1406.314265	1462.965608	1443.603486	22.21481481	38.67916667	10.08573524	46.36560847	26.60348584
2.284313725	1396.571852	1379.583333	1408.261459	1465.013228	1445.56427	22.22814815	38.81666667	9.938540521	46.41322751	26.56427015
2.288235294	1398.558519	1381.645833	1410.208654	1467.060847	1447.525054	22.24148148	38.75416667	9.991345801	46.46084656	26.52505447
2.292156863	1400.545185	1383.708333	1412.155849	1469.108466	1449.485839	22.25481481	38.69166667	10.04415108	46.50846561	26.48583878
2.296078431	1402.531852	1385.770833	1414.103044	1471.156085	1451.446623	22.26814815	38.62916667	10.09695636	46.55608466	26.44662309
2.3	1404.518519	1387.833333	1416.050238	1473.203704	1453.407407	22.48148148	39.16666667	10.14976164	46.2037037	26.40740741
2.304166667	1406.505185	1389.895833	1417.997433	1475.251323	1455.368192	22.09481481	39.10416667	10.20256692	46.45132275	26.96819172
2.308333333	1408.491852	1391.958333	1419.944628	1477.298942	1457.328976	22.10814815	39.04166667	10.2553722	46.4989418	26.92897603
2.3125	1410.478519	1394.020833	1421.891823	1479.346561	1459.28976	22.12148148	38.97916667	10.30817748	46.54656085	26.88976035
2.316666667	1412.465185	1396.083333	1423.839017	1481.39418	1461.250545	22.13481481	38.91666667	10.36098276	46.59417989	26.85054466
2.320792079	1414.451852	1397.114583	1426.759809	1483.441799	1463.211329	22.14814815	38.88541667	10.24019069	46.64179894	26.81132898
2.324752475	1416.438519	1399.177083	1428.707004	1485.489418	1465.172113	22.16148148	39.02291667	10.29299597	46.68941799	26.77211329
2.328712871	1418.425185	1401.239583	1430.654199	1487.537037	1467.132898	22.17481481	38.96041667	10.34580125	46.73703704	26.7328976
2.332673267	1420.411852	1403.302083	1432.601393	1489.584656	1469.093682	22.18814815	38.89791667	10.39860653	46.78465608	26.69368192
2.336734694	1422.398519	1405.364583	1434.548588	1491.632275	1471.054466	22.20148148	39.03541667	10.25141181	46.63227513	26.85446623
2.340816327	1424.385185	1407.427083	1436.495783	1493.679894	1473.015251	22.21481481	38.97291667	10.30421709	46.67989418	26.81525054
2.344897959	1426.371852	1409.489583	1438.442978	1495.727513	1474.976035	22.22814815	38.91041667	10.35702237	46.72751323	26.77603486
2.348979592	1428.358519	1411.552083	1440.390172	1497.775132	1476.936819	22.24148148	38.84791667	10.40982765	46.77513228	26.73681917
2.352941176	1430.345185	1413.614583	1442.337367	1498.798942	1479.877996	22.05481481	38.98541667	10.46263293	46.5989418	26.87799564
2.356862745	1432.331852	1415.677083	1444.284562	1500.846561	1481.83878	22.06814815	38.92291667	10.51543821	46.64656085	26.83877996
2.360784314	1434.318519	1417.739583	1446.231757	1502.89418	1483.799564	22.08148148	39.06041667	10.36824349	46.69417989	26.79956427
2.364705882	1436.305185	1419.802083	1448.178951	1504.941799	1485.760349	22.09481481	38.99791667	10.42104877	46.74179894	26.76034858
2.36875	1438.291852	1421.864583	1450.126146	1506.989418	1487.721133	22.10814815	39.13541667	10.47385405	46.78941799	26.9211329
2.372916667	1440.278519	1423.927083	1452.073341	1509.037037	1489.681917	22.12148148	39.07291667	10.52665933	46.83703704	26.88191721
2.377083333	1442.265185	1425.989583	1454.020535	1511.084656	1491.642702	22.13481481	39.01041667	10.57946461	46.88465608	26.84270153
2.38125	1444.251852	1428.052083	1455.96773	1513.132275	1493.603486	22.14814815	38.94791667	10.63226989	46.93227513	26.80348584
2.385416667	1446.238519	1430.114583	1457.914925	1515.179894	1495.56427	22.16148148	38.88541667	10.68507517	46.97989418	26.76427015
2.389583333	1448.225185	1432.177083	1459.86212	1517.227513	1497.525054	22.17481481	38.82291667	10.73788045	47.02751323	26.72505447
2.39375	1450.211852	1434.239583	1461.809314	1519.275132	1499.485839	22.18814815	38.76041667	10.79068574	47.07513228	26.68583878
2.397916667	1452.198519	1436.302083	1463.756509	1521.322751	1501.446623	22.20148148	38.69791667	10.84349102	47.12275132	26.64662309
2.401960784	1454.185185	1437.333333	1465.703704	1523.37037	1504.3878	22.61481481	39.46666667	11.0962963	46.57037037	27.38779956
2.405882353	1456.171852	1439.395833	1467.650898	1525.417989	1506.348584	22.22814815	39.40416667	10.54910158	46.81798942	27.34858388
2.409803922	1458.158519	1441.458333	1469.598093	1527.465608	1508.309368	22.24148148	39.34166667	10.60190686	46.86560847	27.30936819
2.41372549	1460.145185	1443.520833	1471.545288	1529.513228	1510.270153	22.25481481	39.27916667	10.65471214	46.91322751	27.27015251
2.417647059	1462.131852	1445.583333	1473.492483	1531.560847	1512.230937	22.26814815	39.21666667	10.70751742	46.96084656	27.23093682
2.421568627	1464.118519	1447.645833	1475.439677	1533.608466	1514.191721	22.28148148	39.15416667	10.7603227	47.00846561	27.19172113
2.425490196	1466.105185	1449.708333	1477.386872	1535.656085	1516.152505	22.29481481	39.09166667	10.81312798	47.05608466	27.15250545
2.429411765	1468.091852	1451.770833	1479.334067	1537.703704	1518.11329	22.30814815	39.02916667	10.86593326	47.1037037	27.11328976
2.433333333	1470.078519	1453.833333	1481.281261	1539.751323	1520.074074	22.32148148	39.16666667	10.91873854	47.15132275	27.07407407
2.4375	1472.065185	1455.895833	1483.228456	1541.798942	1522.034858	22.33481481	39.10416667	10.97154382	47.1989418	27.23485839
2.441584158	1474.051852	1456.927083	1486.149248	1543.846561	1523.995643	22.34814815	39.07291667	10.85075174	47.24656085	27.1956427
2.445544554	1476.038519	1458.989583	1488.096443	1545.89418	1525.956427	22.36148148	39.21041667	10.90355702	47.29417989	27.15642702
2.44950495	1478.025185	1461.052083	1490.043638	1547.941799	1527.917211	22.37481481	39.14791667	10.9563623	47.34179894	27.11721133
2.453465347	1480.011852	1463.114583	1491.990832	1549.989418	1529.877996	22.18814815	39.28541667	11.00916758	47.18941799	27.27799564
2.457425743	1481.998519	1465.177083	1493.938027	1552.037037	1531.83878	22.20148148	39.22291667	11.06197286	47.23703704	27.23877996
2.461386139	1483.985185	1467.239583	1495.885222	1554.084656	1533.799564	22.21481481	39.16041667	11.11477814	47.28465608	27.19956427
2.465346535	1485.971852	1469.302083	1497.832417	1556.132275	1535.760349	22.22814815	39.09791667	11.16758343	47.33227513	27.16034858
2.469387755	1487.958519	1471.364583	1499.779611	1558.179894	1537.721133	22.24148148	39.23541667	11.02038871	47.17989418	27.3211329
2.473469388	1489.945185	1473.427083	1501.726806	1560.227513	1539.681917	22.25481481	39.17291667	11.07319399	47.22751323	27.28191721
2.47755102	1491.931852	1475.489583	1503.674001	1562.275132	1541.642702	22.26814815	39.11041667	11.12599927	47.27513228	27.24270153
2.481632653	1493.918519	1477.552083	1505.621195	1564.322751	1543.603486	22.28148148	39.24791667	10.97880455	47.32275132	27.20348584
2.485714286	1495.905185	1479.614583	1507.56839	1566.37037	1545.56427	22.29481481	39.18541667	11.03160983	47.37037037	27.16427015
2.489795918	1497.891852	1481.677083	1509.515585	1568.417989	1547.525054	22.30814815	39.12291667	11.08441511	47.41798942	27.12505447
2.493877551	1499.878519	1483.739583	1511.46278	1570.465608	1549.485839	22.32148148	39.06041667	11.13722039	47.46560847	27.08583878
2.497959184	1501.865185	1485.802083	1513.409974	1572.513228	1551.446623	22.33481481	38.99791667	11.19002567	47.51322751	27.04662309
2.502	1504.845185	1486.833333	1515.357169	1573.537037	1554.3878	22.15481481	39.56666667	11.24283095	47.13703704	27.58779956
2.506	1506.831852	1488.895833	1517.304364	1575.584656	1556.348584	22.16814815	39.50416667	11.29563623	47.38465608	27.54858388
2.51	1508.818519	1490.958333	1519.251558	1577.632275	1558.309368	22.18148148	39.44166667	11.34844151	47.43227513	27.50936819
2.514	1510.805185	1493.020833	1521.198753	1579.679894	1560.270153	22.19481481	39.37916667	11.40124679	47.47989418	27.47015251
2.518	1512.791852	1495.083333	1523.145948	1581.727513	1562.230937	22.20814815	39.31666667	11.45405207	47.52751323	27.43093682
2.522	1514.778519	1497.145833	1525.093143	1583.775132	1564.191721	22.22148148	39.45416667	11.30685735	47.57513228	27.39172113
2.526	1516.765185	1499.208333	1527.040337	1585.822751	1566.152505	22.23481481	39.39166667	11.35966263	47.62275132	27.35250545
2.53	1518.751852	1501.270833	1528.987532	1587.87037	1568.11329	22.24814815	39.32916667	11.41246791	47.67037037	27.31328976
2.534	1520.738519	1503.333333	1530.934727	1589.917989	1570.074074	22.26148148	39.46666667	11.46527319	47.71798942	27.27407407
2.538	1522.725185	1505.395833	1532.881922	1591.965608	1572.034858	22.27481481	39.40416667	11.31807847	47.56560847	27.43485839
2.542	1524.711852	1507.458333	1534.829116	1594.013228	1573.995643	22.28814815	39.34166667	11.37088376	47.61322751	27.3956427
2.546	1526.698519	1509.520833	1536.776311	1596.060847	1575.956427	22.30148148	39.27916667	11.42368904	47.66084656	27.35642702
2.55	1528.685185	1511.583333	1538.723506	1598.108466	1577.917211	22.31481481	39.41666667	11.47649432	47.70846561	27.31721133
2.554166667	1530.671852	1513.645833	1540.6707	1600.156085	1579.877996	22.12814815	39.35416667	11.5292996	47.55608466	27.47799564
2.558333333	1532.658519	1515.708333	1542.617895	1602.203704	1581.83878	22.14148148	39.29166667	11.58210488	47.6037037	27.43877996
2.562376238	1534.645185	1516.739583	1545.538687	1604.251323	1583.799564	22.15481481	39.46041667	11.4613128	47.65132275	27.39956427
2.566336634	1536.631852	1518.802083	1547.485882	1606.298942	1585.760349	22.16814815	39.39791667	11.51411808	47.6989418	27.36034858
2.57029703	1538.618519	1520.864583	1549.433077	1608.346561	1587.721133	22.18148148	39.53541667	11.56692336	47.74656085	27.5211329
2.574257426	1540.605185	1522.927083	1551.380271	1610.39418	1589.681917	22.19481481	39.47291667	11.61972864	47.79417989	27.48191721
2.578217822	1542.591852	1524.989583	1553.327466	1612.441799	1591.642702	22.20814815	39.41041667	11.67253392	47.84179894	27.44270153
2.582178218	1544.578519	1527.052083	1555.274661	1614.489418	1593.603486	22.22148148	39.34791667	11.7253392	47.88941799	27.40348584
2.586138614	1546.565185	1529.114583	1557.221856	1616.537037	1595.56427	22.23481481	39.28541667	11.77814448	47.93703704	27.36427015
2.59009901	1548.551852	1531.177083	1559.16905	1618.584656	1597.525054	22.24814815	39.22291667	11.83094976	47.98465608	27.32505447
2.594059406	1550.538519	1533.239583	1561.116245	1620.632275	1599.485839	22.26148148	39.16041667	11.88375504	48.03227513	27.28583878
2.598019802	1552.525185	1535.302083	1563.06344	1622.679894	1601.446623	22.27481481	39.09791667	11.93656032	48.07989418	27.24662309
2.602040816	1554.511852	1536.333333	1565.010634	1624.727513	1604.3878	22.28814815	39.86666667	11.5893656	47.72751323	27.98779956
2.606122449	1556.498519	1538.395833	1566.957829	1626.775132	1606.348584	22.30148148	39.80416667	11.64217088	47.77513228	27.94858388
2.610204082	1558.485185	1540.458333	1568.905024	1628.822751	1608.309368	22.31481481	39.74166667	11.69497616	47.82275132	27.90936819
2.614285714	1560.471852	1542.520833	1570.852219	1630.87037	1610.270153	22.32814815	39.67916667	11.74778144	47.87037037	27.87015251
2.618367347	1562.458519	1544.583333	1572.799413	1632.917989	1612.230937	22.34148148	39.61666667	11.80058673	47.91798942	27.83093682
2.62244898	1564.445185	1546.645833	1574.746608	1634.965608	1614.191721	22.35481481	39.55416667	11.85339201	47.96560847	27.79172113
2.626530612	1566.431852	1548.708333	1576.693803	1637.013228	1616.152505	22.36814815	39.49166667	11.90619729	48.01322751	27.75250545
2.630612245	1568.418519	1550.770833	1578.640997	1639.060847	1618.11329	22.38148148	39.42916667	11.95900257	48.06084656	27.71328976
2.634693878	1570.405185	1552.833333	1580.588192	1641.108466	1620.074074	22.39481481	39.56666667	12.01180785	48.10846561	27.67407407
2.63877551	1572.391852	1554.895833	1582.535387	1643.156085	1622.034858	22.40814815	39.50416667	12.06461313	48.15608466	27.83485839
2.642857143	1574.378519	1556.958333	1584.482582	1645.203704	1623.995643	22.42148148	39.64166667	11.91741841	48.2037037	27.7956427
2.646938776	1576.365185	1559.020833	1586.429776	1647.251323	1625.956427	22.43481481	39.57916667	11.97022369	48.25132275	27.75642702
2.650980392	1578.351852	1561.083333	1588.376971	1648.275132	1628.897603	22.44814815	39.71666667	12.02302897	48.27513228	27.89760349
2.654901961	1580.338519	1563.145833	1590.324166	1650.322751	1630.858388	22.26148148	39.65416667	12.07583425	48.12275132	27.8583878
2.658823529	1582.325185	1565.208333	1592.27136	1652.37037	1632.819172	22.27481481	39.59166667	12.12863953	48.17037037	27.81917211
2.662745098	1584.311852	1567.270833	1594.218555	1654.417989	1634.779956	22.28814815	39.52916667	12.18144481	48.21798942	27.77995643
2.666666667	1586.298519	1569.333333	1596.16575	1656.465608	1636.740741	22.30148148	39.66666667	12.23425009	48.26560847	27.74074074
2.670833333	1588.285185	1571.395833	1598.112945	1658.513228	1638.701525	22.31481481	39.60416667	12.08705537	48.11322751	27.90152505
2.675	1590.271852	1573.458333	1600.060139	1660.560847	1640.662309	22.32814815	39.54166667	12.13986065	48.16084656	27.86230937
2.679166667	1592.258519	1575.520833	1602.007334	1662.608466	1642.623094	22.34148148	39.47916667	12.19266593	48.20846561	27.82309368
2.683168317	1594.245185	1576.552083	1604.928126	1664.656085	1644.583878	22.35481481	39.64791667	12.07187385	48.25608466	27.783878
2.687128713	1596.231852	1578.614583	1606.875321	1666.703704	1646.544662	22.36814815	39.58541667	12.12467913	48.3037037	27.74466231
2.691089109	1598.218519	1580.677083	1608.822516	1668.751323	1648.505447	22.38148148	39.52291667	12.17748442	48.35132275	27.70544662
2.695049505	1600.205185	1582.739583	1610.76971	1670.798942	1650.466231	22.39481481	39.46041667	12.2302897	48.3989418	27.66623094
2.699009901	1602.191852	1584.802083	1612.716905	1672.846561	1652.427015	22.40814815	39.39791667	12.28309498	48.44656085	27.62701525
2.702970297	1604.178519	1586.864583	1614.6641	1674.89418	1654.3878	22.22148148	39.93541667	12.33590026	48.29417989	28.18779956
2.706930693	1606.165185	1588.927083	1616.611294	1676.941799	1656.348584	22.23481481	39.87291667	12.38870554	48.34179894	28.14858388
2.710891089	1608.151852	1590.989583	1618.558489	1678.989418	1658.309368	22.24814815	39.81041667	12.44151082	48.38941799	28.10936819
2.714851485	1610.138519	1593.052083	1620.505684	1681.037037	1660.270153	22.26148148	39.74791667	12.4943161	48.43703704	28.07015251
2.718811881	1612.125185	1595.114583	1622.452879	1683.084656	1662.230937	22.27481481	39.68541667	12.54712138	48.48465608	28.03093682
2.722916667	1614.111852	1597.177083	1624.400073	1685.132275	1664.191721	22.28814815	39.82291667	12.39992666	48.53227513	27.99172113
2.727083333	1616.098519	1599.239583	1626.347268	1687.179894	1666.152505	22.30148148	39.76041667	12.45273194	48.57989418	27.95250545
2.73125	1618.085185	1601.302083	1628.294463	1689.227513	1668.11329	22.31481481	39.69791667	12.50553722	48.62751323	27.91328976
2.735294118	1620.071852	1602.333333	1630.241657	1691.275132	1671.054466	22.32814815	39.86666667	12.3583425	48.47513228	28.05446623
2.739215686	1622.058519	1604.395833	1632.188852	1693.322751	1673.015251	22.34148148	39.80416667	12.41114778	48.52275132	28.01525054
2.743137255	1624.045185	1606.458333	1634.136047	1695.37037	1674.976035	22.35481481	39.74166667	12.46395306	48.57037037	27.97603486
2.747058824	1626.031852	1608.520833	1636.083242	1697.417989	1676.936819	22.36814815	39.67916667	12.51675834	48.61798942	27.93681917
2.751020408	1628.018519	1610.583333	1638.030436	1699.465608	1678.897603	22.38148148	39.81666667	12.56956362	48.46560847	28.09760349
2.755102041	1630.005185	1612.645833	1639.977631	1701.513228	1680.858388	22.19481481	39.75416667	12.6223689	48.51322751	28.0583878
2.759183673	1631.991852	1614.708333	1641.924826	1703.560847	1682.819172	22.20814815	39.69166667	12.67517418	48.56084656	28.01917211
2.763265306	1633.978519	1616.770833	1643.872021	1705.608466	1684.779956	22.22148148	39.82916667	12.52797946	48.60846561	27.97995643
2.767346939	1635.965185	1618.833333	1645.819215	1707.656085	1686.740741	22.23481481	39.96666667	12.58078475	48.65608466	27.94074074
2.771428571	1637.951852	1620.895833	1647.76641	1709.703704	1688.701525	22.24814815	39.90416667	12.63359003	48.7037037	28.10152505
2.775510204	1639.938519	1622.958333	1649.713605	1711.751323	1690.662309	22.26148148	39.84166667	12.68639531	48.75132275	28.06230937
2.779591837	1641.925185	1625.020833	1651.660799	1713.798942	1692.623094	22.27481481	39.77916667	12.73920059	48.7989418	28.02309368
2.783673469	1643.911852	1627.083333	1653.607994	1715.846561	1694.583878	22.28814815	39.71666667	12.79200587	48.84656085	27.983878
2.787755102	1645.898519	1629.145833	1655.555189	1717.89418	1696.544662	22.30148148	39.65416667	12.84481115	48.89417989	27.94466231
2.791836735	1647.885185	1631.208333	1657.502384	1719.941799	1698.505447	22.31481481	39.59166667	12.89761643	48.94179894	27.90544662
2.795918367	1649.871852	1633.270833	1659.449578	1721.989418	1700.466231	22.32814815	39.52916667	12.95042171	48.98941799	27.86623094
2.8	1652.851852	1635.333333	1662.37037	1724.037037	1703.407407	22.74814815	40.26666667	13.22962963	48.43703704	27.80740741
2.803960396	1653.845185	1636.364583	1664.317565	1725.060847	1705.368192	22.35481481	40.23541667	12.68243491	48.66084656	28.56819172
2.807920792	1655.831852	1638.427083	1666.26476	1727.108466	1707.328976	22.36814815	40.17291667	12.73524019	48.70846561	28.52897603
2.811881188	1657.818519	1640.489583	1668.211955	1729.156085	1709.28976	22.38148148	40.11041667	12.78804547	48.75608466	28.48976035
2.815841584	1659.805185	1642.552083	1670.159149	1731.203704	1711.250545	22.39481481	40.04791667	12.84085075	48.8037037	28.45054466
2.81980198	1661.791852	1644.614583	1672.106344	1733.251323	1713.211329	22.40814815	39.98541667	12.89365603	48.85132275	28.41132898
2.823762376	1663.778519	1646.677083	1674.053539	1735.298942	1715.172113	22.42148148	39.92291667	12.94646131	48.8989418	28.37211329
2.827722772	1665.765185	1648.739583	1676.000733	1737.346561	1717.132898	22.43481481	39.86041667	12.99926659	48.94656085	28.3328976
2.831683168	1667.751852	1650.802083	1677.947928	1739.39418	1719.093682	22.44814815	39.79791667	13.05207187	48.99417989	28.29368192
2.835643564	1669.738519	1652.864583	1679.895123	1741.441799	1721.054466	22.46148148	39.93541667	13.10487715	49.04179894	28.45446623
2.83960396	1671.725185	1654.927083	1681.842318	1743.489418	1723.015251	22.47481481	39.87291667	13.15768243	49.08941799	28.41525054
2.84375	1673.711852	1656.989583	1683.789512	1745.537037	1724.976035	22.48814815	40.01041667	13.01048772	49.13703704	28.37603486
2.847916667	1675.698519	1659.052083	1685.736707	1747.584656	1726.936819	22.50148148	39.94791667	13.063293	49.18465608	28.33681917
2.852	1678.678519	1660.083333	1687.683902	1749.632275	1728.897603	22.32148148	40.11666667	13.11609828	49.03227513	28.49760349
2.856	1680.665185	1662.145833	1689.631096	1751.679894	1730.858388	22.33481481	40.05416667	13.16890356	49.07989418	28.4583878
2.86	1682.651852	1664.208333	1691.578291	1753.727513	1732.819172	22.34814815	39.99166667	13.22170884	49.12751323	28.41917211
2.864	1684.638519	1666.270833	1693.525486	1755.775132	1734.779956	22.36148148	39.92916667	13.27451412	49.17513228	28.37995643
2.868	1686.625185	1668.333333	1695.472681	1757.822751	1736.740741	22.37481481	40.06666667	13.1273194	49.02275132	28.34074074
2.872	1688.611852	1670.395833	1697.419875	1759.87037	1738.701525	22.38814815	40.00416667	13.18012468	49.07037037	28.50152505
2.876	1690.598519	1672.458333	1699.36707	1761.917989	1740.662309	22.40148148	39.94166667	13.23292996	49.11798942	28.46230937
2.88	1692.585185	1674.520833	1701.314265	1763.965608	1742.623094	22.41481481	39.87916667	13.28573524	49.16560847	28.42309368
2.884	1694.571852	1676.583333	1703.261459	1766.013228	1744.583878	22.42814815	40.01666667	13.13854052	49.21322751	28.383878
2.888	1696.558519	1678.645833	1705.208654	1768.060847	1746.544662	22.44148148	39.95416667	13.1913458	49.26084656	28.34466231
2.892	1698.545185	1680.708333	1707.155849	1770.108466	1748.505447	22.45481481	39.89166667	13.24415108	49.30846561	28.30544662
2.896	1700.531852	1682.770833	1709.103044	1772.156085	1750.466231	22.46814815	39.82916667	13.29695636	49.35608466	28.26623094
2.9	1702.518519	1684.833333	1711.050238	1774.203704	1753.407407	22.68148148	40.36666667	13.34976164	49.0037037	28.20740741
2.904081633	1704.505185	1685.864583	1712.997433	1776.251323	1755.368192	22.29481481	40.33541667	13.40256692	49.25132275	28.76819172
2.908163265	1706.491852	1687.927083	1714.944628	1778.298942	1757.328976	22.30814815	40.27291667	13.4553722	49.2989418	28.72897603
2.912244898	1708.478519	1689.989583	1716.891823	1780.346561	1759.28976	22.32148148	40.21041667	13.50817748	49.34656085	28.68976035
2.916326531	1710.465185	1692.052083	1718.839017	1782.39418	1761.250545	22.33481481	40.14791667	13.56098276	49.39417989	28.65054466
2.920408163	1712.451852	1694.114583	1720.786212	1784.441799	1763.211329	22.34814815	40.08541667	13.61378805	49.44179894	28.61132898
2.924489796	1714.438519	1696.177083	1722.733407	1786.489418	1765.172113	22.36148148	40.22291667	13.46659333	49.48941799	28.57211329
2.928571429	1716.425185	1698.239583	1724.680601	1788.537037	1767.132898	22.37481481	40.16041667	13.51939861	49.53703704	28.5328976
2.932653061	1718.411852	1700.302083	1726.627796	1790.584656	1769.093682	22.38814815	40.09791667	13.57220389	49.58465608	28.49368192
2.936633663	1720.398519	1702.364583	1729.548588	1791.608466	1771.054466	22.40148148	40.23541667	13.45141181	49.40846561	28.65446623
2.940594059	1722.385185	1704.427083	1731.495783	1793.656085	1773.015251	22.41481481	40.17291667	13.50421709	49.45608466	28.61525054
2.944554455	1724.371852	1706.489583	1733.442978	1795.703704	1774.976035	22.42814815	40.11041667	13.55702237	49.5037037	28.57603486
2.948514851	1726.358519	1708.552083	1735.390172	1797.751323	1776.936819	22.44148148	40.04791667	13.60982765	49.55132275	28.53681917
2.952475248	1728.345185	1710.614583	1737.337367	1799.798942	1778.897603	22.25481481	40.18541667	13.66263293	49.3989418	28.69760349
2.956435644	1730.331852	1712.677083	1739.284562	1801.846561	1780.858388	22.26814815	40.12291667	13.71543821	49.44656085	28.6583878
2.960416667	1732.318519	1714.739583	1741.231757	1803.89418	1782.819172	22.28148148	40.26041667	13.56824349	49.49417989	28.61917211
2.964583333	1734.305185	1716.802083	1743.178951	1805.941799	1784.779956	22.29481481	40.19791667	13.62104877	49.54179894	28.57995643
2.968627451	1736.291852	1717.833333	1745.126146	1807.989418	1787.721133	22.30814815	40.36666667	13.67385405	49.58941799	28.7211329
2.97254902	1738.278519	1719.895833	1747.073341	1810.037037	1789.681917	22.32148148	40.30416667	13.72665933	49.63703704	28.68191721
2.976470588	1740.265185	1721.958333	1749.020535	1812.084656	1791.642702	22.33481481	40.24166667	13.77946461	49.68465608	28.64270153
2.980392157	1742.251852	1724.020833	1750.96773	1814.132275	1793.603486	22.34814815	40.17916667	13.83226989	49.73227513	28.60348584
2.984313725	1744.238519	1726.083333	1752.914925	1816.179894	1795.56427	22.36148148	40.11666667	13.88507517	49.77989418	28.56427015
2.988235294	1746.225185	1728.145833	1754.86212	1818.227513	1797.525054	22.37481481	40.05416667	13.93788045	49.82751323	28.52505447
2.992156863	1748.211852	1730.208333	1756.809314	1820.275132	1799.485839	22.38814815	39.99166667	13.99068574	49.87513228	28.48583878
2.996078431	1750.198519	1732.270833	1758.756509	1822.322751	1801.446623	22.40148148	39.92916667	14.04349102	49.92275132	28.44662309
3	1752.185185	1734.333333	1760.703704	1824.37037	1803.407407	22.81481481	40.66666667	14.2962963	49.37037037	28.40740741
3.004166667	1765.297531	1751.134259	1775.100599	1798.19224	1795.279593	11.30246914	25.86574074	1.299401051	21.39223986	19.07959332
3.008333333	1767.28642	1753.194444	1777.065395	1800.223986	1797.238199	11.31358025	25.80555556	1.334604572	21.42398589	19.03819898
3.0125	1769.275309	1755.25463	1779.030192	1802.255732	1799.196805	11.32469136	25.74537037	1.369808092	21.45573192	18.99680465
3.016666667	1771.264198	1757.314815	1780.994988	1804.287478	1801.15541	11.33580247	25.68518519	1.405011612	21.48747795	18.95541031
3.020833333	1773.253086	1759.375	1782.959785	1806.319224	1803.114016	11.34691358	25.625	1.440215133	21.51922399	18.91401598
3.025	1775.241975	1761.435185	1784.924581	1808.35097	1805.072622	11.35802469	25.56481481	1.475418653	21.55097002	18.87262164
3.029166667	1777.230864	1763.49537	1786.889378	1810.382716	1807.031227	11.3691358	25.50462963	1.510622173	21.58271605	18.83122731
3.033333333	1779.219753	1765.555556	1788.854174	1812.414462	1809.969136	11.38024691	25.64444444	1.545825694	21.61446208	18.7691358
3.037254902	1781.208642	1766.585648	1790.818971	1814.446208	1811.927741	11.39135802	25.61435185	1.581029214	21.64620811	18.92774147
3.041176471	1783.197531	1768.645833	1792.783767	1816.477954	1813.886347	11.40246914	25.55416667	1.616232734	21.67795414	18.88634713
3.045098039	1785.18642	1770.706019	1794.748564	1818.5097	1815.844953	11.41358025	25.69398148	1.451436255	21.70970018	18.8449528
3.049019608	1787.175309	1772.766204	1796.71336	1820.541446	1817.803558	11.42469136	25.6337963	1.486639775	21.74144621	18.80355846
3.053061224	1789.164198	1774.826389	1798.678157	1822.573192	1819.762164	11.23580247	25.77361111	1.521843295	21.57319224	18.96216412
3.057142857	1791.153086	1776.886574	1800.642953	1824.604938	1821.72077	11.24691358	25.71342593	1.557046816	21.60493827	18.92076979
3.06122449	1793.141975	1778.946759	1802.60775	1826.636684	1823.679375	11.25802469	25.65324074	1.592250336	21.6366843	18.87937545
3.065306122	1795.130864	1781.006944	1804.572546	1828.66843	1825.637981	11.2691358	25.59305556	1.627453856	21.66843034	18.83798112
3.069306931	1797.119753	1783.06713	1807.519741	1829.684303	1827.596587	11.28024691	25.73287037	1.480259137	21.48430335	18.99658678
3.073267327	1799.108642	1785.127315	1809.484537	1831.716049	1829.555192	11.29135802	25.67268519	1.515462657	21.51604938	18.95519245
3.077227723	1801.097531	1787.1875	1811.449334	1833.747795	1831.513798	11.30246914	25.6125	1.550666178	21.54779541	18.91379811
3.08125	1803.08642	1789.247685	1813.41413	1835.779541	1833.472404	11.31358025	25.75231481	1.385869698	21.57954145	18.87240378
3.085416667	1805.075309	1791.30787	1815.378927	1837.811287	1835.431009	11.32469136	25.69212963	1.421073218	21.61128748	18.83100944
3.089583333	1807.064198	1793.368056	1817.343723	1839.843034	1837.389615	11.33580247	25.63194444	1.456276739	21.64303351	18.78961511
3.09375	1809.053086	1795.428241	1819.30852	1841.87478	1839.348221	11.34691358	25.57175926	1.491480259	21.67477954	18.74822077
3.097916667	1811.041975	1797.488426	1821.273316	1843.906526	1841.306826	11.35802469	25.51157407	1.526683779	21.70652557	18.70682643
3.101960784	1813.030864	1798.518519	1823.238113	1845.938272	1844.244735	11.5691358	26.08148148	1.5618873	21.3382716	19.24473493
3.105882353	1815.019753	1800.578704	1825.202909	1847.970018	1846.203341	11.18024691	26.0212963	1.59709082	21.57001764	19.2033406
3.109803922	1817.008642	1802.638889	1827.167706	1850.001764	1848.161946	11.19135802	25.96111111	1.632294341	21.60176367	19.16194626
3.11372549	1818.997531	1804.699074	1829.132502	1852.03351	1850.120552	11.20246914	25.90092593	1.667497861	21.6335097	19.12055192
3.117647059	1820.98642	1806.759259	1831.097299	1854.065256	1852.079158	11.21358025	25.84074074	1.702701381	21.66525573	19.07915759
3.121568627	1822.975309	1808.819444	1833.062095	1856.097002	1854.037763	11.22469136	25.98055556	1.537904902	21.69700176	19.03776325
3.125490196	1824.964198	1810.87963	1835.026892	1858.128748	1855.996369	11.23580247	25.92037037	1.573108422	21.7287478	18.99636892
3.129411765	1826.953086	1812.939815	1836.991688	1860.160494	1857.954975	11.24691358	25.86018519	1.608311942	21.76049383	18.95497458
3.133333333	1828.941975	1815	1838.956485	1862.19224	1859.91358	11.25802469	26	1.643515463	21.79223986	18.91358025
3.1375	1830.930864	1817.060185	1840.921281	1864.223986	1861.872186	11.2691358	25.93981481	1.478718983	21.62398589	19.07218591
3.141666667	1832.919753	1819.12037	1842.886077	1866.255732	1863.830792	11.28024691	25.87962963	1.513922503	21.65573192	19.03079158
3.145833333	1834.908642	1821.180556	1844.850874	1868.287478	1865.789397	11.29135802	25.81944444	1.549126024	21.68747795	18.98939724
3.15	1837.891975	1823.240741	1846.81567	1870.319224	1867.748003	11.30802469	25.95925926	1.584329544	21.71922399	18.9480029
3.154	1839.880864	1824.270833	1848.780467	1872.35097	1869.706609	11.1191358	25.92916667	1.619533064	21.55097002	19.10660857
3.158	1841.869753	1826.331019	1850.745263	1874.382716	1871.665214	11.13024691	25.86898148	1.654736585	21.58271605	19.06521423
3.162	1843.858642	1828.391204	1852.71006	1876.414462	1873.62382	11.14135802	26.0087963	1.489940105	21.61446208	19.0238199
3.166	1845.847531	1830.451389	1854.674856	1878.446208	1875.582426	11.15246914	25.94861111	1.525143625	21.64620811	18.98242556
3.17	1847.83642	1832.511574	1856.639653	1880.477954	1877.541031	11.16358025	26.08842593	1.560347146	21.67795414	19.14103123
3.174	1849.825309	1834.571759	1858.604449	1882.5097	1879.499637	11.17469136	26.02824074	1.595550666	21.70970018	19.09963689
3.178	1851.814198	1836.631944	1860.569246	1884.541446	1881.458243	11.18580247	25.96805556	1.630754187	21.74144621	19.05824256
3.182	1853.803086	1838.69213	1862.534042	1886.573192	1883.416848	11.19691358	25.90787037	1.665957707	21.77319224	19.01684822
3.186	1855.791975	1840.752315	1864.498839	1888.604938	1885.375454	11.20802469	25.84768519	1.701161227	21.80493827	18.97545389
3.19	1857.780864	1842.8125	1866.463635	1890.636684	1887.33406	11.2191358	25.7875	1.736364748	21.8366843	18.93405955
3.194	1859.769753	1844.872685	1868.428432	1892.66843	1889.292665	11.23024691	25.72731481	1.771568268	21.86843034	18.89266521
3.198	1861.758642	1846.93287	1870.393228	1894.700176	1891.251271	11.24135802	25.66712963	1.806771788	21.90017637	18.85127088
3.202	1863.747531	1847.962963	1873.340423	1895.716049	1894.189179	11.25246914	26.43703704	1.459577069	21.31604938	19.58917938
3.206	1865.73642	1850.023148	1875.305219	1897.747795	1896.147785	11.26358025	26.37685185	1.494780589	21.54779541	19.54778504
3.21	1867.725309	1852.083333	1877.270016	1899.779541	1898.106391	11.27469136	26.31666667	1.52998411	21.57954145	19.5063907
3.214	1869.714198	1854.143519	1879.234812	1901.811287	1900.064996	11.28580247	26.25648148	1.56518763	21.61128748	19.46499637
3.218	1871.703086	1856.203704	1881.199609	1903.843034	1902.023602	11.29691358	26.1962963	1.60039115	21.64303351	19.42360203
3.222	1873.691975	1858.263889	1883.164405	1905.87478	1903.982208	11.30802469	26.13611111	1.635594671	21.67477954	19.3822077
3.226	1875.680864	1860.324074	1885.129202	1907.906526	1905.940813	11.3191358	26.07592593	1.670798191	21.70652557	19.34081336
3.23	1877.669753	1862.384259	1887.093998	1909.938272	1907.899419	11.33024691	26.01574074	1.706001711	21.7382716	19.29941903
3.234	1879.658642	1864.444444	1889.058795	1911.970018	1909.858025	11.34135802	26.15555556	1.741205232	21.77001764	19.25802469
3.238	1881.647531	1866.50463	1891.023591	1914.001764	1911.81663	11.35246914	26.09537037	1.776408752	21.80176367	19.41663036
3.242	1883.63642	1868.564815	1892.988388	1916.03351	1913.775236	11.36358025	26.23518519	1.611612272	21.8335097	19.37523602
3.246	1885.625309	1870.625	1894.953184	1918.065256	1915.733842	11.37469136	26.175	1.646815793	21.86525573	19.33384168
3.25	1887.614198	1872.685185	1896.917981	1920.097002	1917.692447	11.38580247	26.31481481	1.682019313	21.89700176	19.29244735
3.254166667	1889.603086	1874.74537	1898.882777	1922.128748	1919.651053	11.19691358	26.25462963	1.717222833	21.7287478	19.45105301
3.258333333	1891.591975	1876.805556	1900.847574	1924.160494	1921.609659	11.20802469	26.19444444	1.752426354	21.76049383	19.40965868
3.2625	1893.580864	1878.865741	1902.81237	1926.19224	1923.568264	11.2191358	26.13425926	1.787629874	21.79223986	19.36826434
3.266666667	1895.569753	1879.895833	1904.777167	1928.223986	1926.506173	11.23024691	26.10416667	1.822833394	21.82398589	19.50617284
3.270588235	1897.558642	1881.956019	1906.741963	1930.255732	1928.464779	11.24135802	26.24398148	1.658036915	21.65573192	19.4647785
3.274509804	1899.547531	1884.016204	1908.70676	1932.287478	1930.423384	11.25246914	26.1837963	1.693240435	21.68747795	19.42338417
3.278431373	1901.53642	1886.076389	1910.671556	1934.319224	1932.38199	11.26358025	26.12361111	1.728443956	21.71922399	19.38198983
3.282352941	1903.525309	1888.136574	1912.636353	1936.35097	1934.340595	11.27469136	26.26342593	1.563647476	21.75097002	19.3405955
3.28627451	1905.514198	1890.196759	1914.601149	1938.382716	1936.299201	11.28580247	26.20324074	1.598850996	21.78271605	19.29920116
3.290196078	1907.503086	1892.256944	1916.565945	1940.414462	1938.257807	11.29691358	26.14305556	1.634054517	21.81446208	19.25780683
3.294117647	1909.491975	1894.31713	1918.530742	1942.446208	1940.216412	11.30802469	26.08287037	1.669258037	21.84620811	19.21641249
3.298039216	1911.480864	1896.377315	1920.495538	1944.477954	1942.175018	11.3191358	26.02268519	1.704461557	21.87795414	19.17501816
3.302083333	1913.469753	1898.4375	1922.460335	1946.5097	1944.133624	11.13024691	26.5625	1.739665078	21.70970018	19.73362382
3.30625	1915.458642	1900.497685	1924.425131	1948.541446	1946.092229	11.14135802	26.50231481	1.774868598	21.74144621	19.69222948
3.310416667	1917.447531	1902.55787	1926.389928	1950.573192	1948.050835	11.15246914	26.44212963	1.810072118	21.77319224	19.65083515
3.314583333	1919.43642	1904.618056	1928.354724	1952.604938	1950.009441	11.16358025	26.38194444	1.845275639	21.80493827	19.60944081
3.31875	1921.425309	1906.678241	1930.319521	1954.636684	1951.968046	11.17469136	26.32175926	1.880479159	21.8366843	19.56804648
3.322772277	1923.414198	1907.708333	1933.266716	1956.66843	1953.926652	11.18580247	26.49166667	1.73328444	21.86843034	19.52665214
3.326732673	1925.403086	1909.768519	1935.231512	1958.700176	1955.885258	11.19691358	26.43148148	1.76848796	21.90017637	19.48525781
3.330693069	1927.391975	1911.828704	1937.196309	1960.731922	1957.843863	11.20802469	26.3712963	1.80369148	21.9319224	19.44386347
3.334693878	1929.380864	1913.888889	1939.161105	1962.763668	1959.802469	11.2191358	26.51111111	1.638895001	21.76366843	19.40246914
3.33877551	1931.369753	1915.949074	1941.125901	1964.795414	1961.761075	11.23024691	26.45092593	1.674098521	21.79541446	19.5610748
3.342857143	1933.358642	1918.009259	1943.090698	1966.82716	1963.71968	11.24135802	26.39074074	1.709302041	21.82716049	19.51968046
3.346938776	1935.347531	1920.069444	1945.055494	1968.858907	1965.678286	11.25246914	26.33055556	1.744505562	21.85890653	19.47828613
3.350980392	1937.33642	1922.12963	1947.020291	1969.87478	1968.616195	11.26358025	26.47037037	1.779709082	21.87477954	19.61619463
3.354901961	1939.325309	1924.189815	1948.985087	1971.906526	1970.5748	11.07469136	26.41018519	1.814912602	21.70652557	19.57480029
3.358823529	1941.314198	1926.25	1950.949884	1973.938272	1972.533406	11.08580247	26.35	1.850116123	21.7382716	19.53340595
3.362745098	1943.303086	1928.310185	1952.91468	1975.970018	1974.492012	11.09691358	26.48981481	1.685319643	21.77001764	19.49201162
3.366666667	1945.291975	1930.37037	1954.879477	1978.001764	1976.450617	11.10802469	26.62962963	1.720523163	21.80176367	19.45061728
3.370833333	1947.280864	1932.430556	1956.844273	1980.03351	1978.409223	11.1191358	26.56944444	1.755726684	21.8335097	19.60922295
3.375	1949.269753	1934.490741	1958.80907	1982.065256	1980.367829	11.13024691	26.50925926	1.790930204	21.86525573	19.56782861
3.379166667	1951.258642	1936.550926	1960.773866	1984.097002	1982.326434	11.14135802	26.44907407	1.826133724	21.89700176	19.52643428
3.383333333	1953.247531	1938.611111	1962.738663	1986.128748	1984.28504	11.15246914	26.38888889	1.861337245	21.9287478	19.48503994
3.3875	1955.23642	1940.671296	1964.703459	1988.160494	1986.243646	11.16358025	26.3287037	1.896540765	21.96049383	19.44364561
3.391666667	1957.225309	1942.731481	1966.668256	1990.19224	1988.202251	11.17469136	26.26851852	1.931744286	21.99223986	19.40225127
3.395833333	1959.214198	1944.791667	1968.633052	1992.223986	1990.160857	11.18580247	26.20833333	1.966947806	22.02398589	19.36085694
3.4	1962.197531	1946.851852	1971.580247	1995.271605	1993.098765	11.60246914	26.94814815	2.219753086	21.47160494	19.29876543
3.403921569	1963.191975	1947.881944	1972.562645	1996.287478	1995.057371	11.20802469	26.91805556	1.637354847	21.68747795	20.0573711
3.407843137	1965.180864	1949.94213	1974.527442	1998.319224	1997.015977	11.2191358	26.85787037	1.672558367	21.71922399	20.01597676
3.411764706	1967.169753	1952.002315	1976.492238	2000.35097	1998.974582	11.23024691	26.79768519	1.707761887	21.75097002	19.97458243
3.415686275	1969.158642	1954.0625	1978.457035	2002.382716	2000.933188	11.24135802	26.7375	1.742965408	21.78271605	19.93318809
3.419607843	1971.147531	1956.122685	1980.421831	2004.414462	2002.891794	11.25246914	26.67731481	1.778168928	21.81446208	19.89179375
3.423529412	1973.13642	1958.18287	1982.386628	2006.446208	2004.850399	11.26358025	26.61712963	1.813372448	21.84620811	19.85039942
3.42745098	1975.125309	1960.243056	1984.351424	2008.477954	2006.809005	11.27469136	26.55694444	1.848575969	21.87795414	19.80900508
3.431372549	1977.114198	1962.303241	1986.316221	2010.5097	2008.767611	11.28580247	26.49675926	1.883779489	21.90970018	19.76761075
3.435416667	1979.103086	1964.363426	1988.281017	2012.541446	2010.726216	11.29691358	26.63657407	1.918983009	21.94144621	19.92621641
3.439583333	1981.091975	1966.423611	1990.245813	2014.573192	2012.684822	11.30802469	26.57638889	1.95418653	21.97319224	19.88482208
3.443564356	1983.080864	1967.453704	1993.193008	2016.604938	2014.643428	11.3191358	26.7462963	1.80699181	22.00493827	19.84342774
3.447524752	1985.069753	1969.513889	1995.157805	2018.636684	2016.602033	11.33024691	26.68611111	1.842195331	22.0366843	19.80203341
3.451485149	1987.058642	1971.574074	1997.122601	2020.66843	2018.560639	11.34135802	26.82592593	1.877398851	21.86843034	19.96063907
3.455445545	1989.047531	1973.634259	1999.087398	2022.700176	2020.519245	11.15246914	26.76574074	1.912602371	21.90017637	19.91924473
3.459405941	1991.03642	1975.694444	2001.052194	2024.731922	2022.47785	11.16358025	26.70555556	1.947805892	21.9319224	19.8778504
3.463366337	1993.025309	1977.75463	2003.016991	2026.763668	2024.436456	11.17469136	26.64537037	1.983009412	21.96366843	19.83645606
3.467346939	1995.014198	1979.814815	2004.981787	2028.795414	2026.395062	11.18580247	26.78518519	1.818212932	21.79541446	19.79506173
3.471428571	1997.003086	1981.875	2006.946584	2030.82716	2028.353667	11.19691358	26.725	1.853416453	21.82716049	19.95366739
3.475510204	1998.991975	1983.935185	2008.91138	2032.858907	2030.312273	11.20802469	26.66481481	1.888619973	21.85890653	19.91227306
3.479591837	2000.980864	1985.99537	2010.876177	2034.890653	2032.270879	11.2191358	26.60462963	1.923823493	21.89065256	19.87087872
3.483673469	2002.969753	1988.055556	2012.840973	2036.922399	2034.229484	11.23024691	26.74444444	1.759027014	21.92239859	19.82948439
3.487755102	2004.958642	1990.115741	2014.805769	2038.954145	2036.18809	11.24135802	26.68425926	1.794230534	21.95414462	19.78809005
3.491836735	2006.947531	1992.175926	2016.770566	2040.985891	2038.146696	11.25246914	26.62407407	1.829434055	21.98589065	19.74669572
3.495918367	2008.93642	1994.236111	2018.735362	2043.017637	2040.105301	11.26358025	26.56388889	1.864637575	22.01763668	19.70530138
3.5	2011.919753	1996.296296	2020.700159	2045.049383	2043.04321	11.48024691	27.1037037	1.899841095	21.64938272	19.64320988
3.504	2013.908642	1997.326389	2022.664955	2046.065256	2045.001816	11.09135802	27.07361111	1.935044616	21.86525573	20.20181554
3.508	2015.897531	1999.386574	2024.629752	2048.097002	2046.960421	11.10246914	27.01342593	1.970248136	21.89700176	20.16042121
3.512	2017.88642	2001.446759	2026.594548	2050.128748	2048.919027	11.11358025	26.95324074	2.005451656	21.9287478	20.11902687
3.516	2019.875309	2003.506944	2028.559345	2052.160494	2050.877633	11.12469136	26.89305556	2.040655177	21.96049383	20.07763253
3.52	2021.864198	2005.56713	2030.524141	2054.19224	2052.836238	11.13580247	26.83287037	2.075858697	21.99223986	20.0362382
3.524	2023.853086	2007.627315	2032.488938	2056.223986	2054.794844	11.14691358	26.97268519	1.911062217	22.02398589	19.99484386
3.528	2025.841975	2009.6875	2034.453734	2058.255732	2056.75345	11.15802469	26.9125	1.946265738	22.05573192	19.95344953
3.532	2027.830864	2011.747685	2036.418531	2060.287478	2058.712055	11.1691358	26.85231481	1.981469258	22.08747795	19.91205519
3.536	2029.819753	2013.80787	2038.383327	2062.319224	2060.670661	11.18024691	26.99212963	1.816672778	21.91922399	20.07066086
3.54	2031.808642	2015.868056	2040.348124	2064.35097	2062.629267	11.19135802	26.93194444	1.851876299	21.95097002	20.02926652
3.544	2033.797531	2017.928241	2042.31292	2066.382716	2064.587872	11.20246914	26.87175926	1.887079819	21.98271605	19.98787219
3.548	2035.78642	2019.988426	2044.277717	2068.414462	2066.546478	11.21358025	26.81157407	1.922283339	22.01446208	19.94647785
3.552083333	2037.775309	2022.048611	2046.242513	2070.446208	2068.505084	11.02469136	26.95138889	1.95748686	21.84620811	20.10508351
3.55625	2039.764198	2024.108796	2048.20731	2072.477954	2070.463689	11.03580247	26.8912037	1.99269038	21.87795414	20.06368918
3.56039604	2041.753086	2025.138889	2051.154504	2074.5097	2072.422295	11.04691358	26.86111111	1.845495661	21.90970018	20.02229484
3.564356436	2043.741975	2027.199074	2053.119301	2076.541446	2074.380901	11.05802469	27.00092593	1.880699181	21.94144621	19.98090051
3.568316832	2045.730864	2029.259259	2055.084097	2078.573192	2076.339506	11.0691358	27.14074074	1.915902701	21.97319224	19.93950617
3.572277228	2047.719753	2031.319444	2057.048894	2080.604938	2078.298112	11.08024691	27.08055556	1.951106222	22.00493827	20.09811184
3.576237624	2049.708642	2033.37963	2059.01369	2082.636684	2080.256718	11.09135802	27.02037037	1.986309742	22.0366843	20.0567175
3.58019802	2051.697531	2035.439815	2060.978487	2084.66843	2082.215323	11.10246914	26.96018519	2.021513262	22.06843034	20.01532317
3.584158416	2053.68642	2037.5	2062.943283	2086.700176	2084.173929	11.11358025	26.9	2.056716783	22.10017637	19.97392883
3.588118812	2055.675309	2039.560185	2064.90808	2088.731922	2086.132534	11.12469136	26.83981481	2.091920303	22.1319224	19.9325345
3.592079208	2057.664198	2041.62037	2066.872876	2090.763668	2088.09114	11.13580247	26.77962963	2.127123823	22.16366843	19.89114016
3.596039604	2059.653086	2043.680556	2068.837673	2092.795414	2090.049746	11.14691358	26.71944444	2.162327344	22.19541446	19.84974582
3.6	2061.641975	2045.740741	2070.802469	2094.82716	2092.987654	11.55802469	27.45925926	2.397530864	21.62716049	19.78765432
3.604081633	2063.630864	2046.770833	2072.767266	2096.858907	2094.94626	11.1691358	27.42916667	1.832734385	21.85890653	20.54625999
3.608163265	2065.619753	2048.831019	2074.732062	2098.890653	2096.904866	11.18024691	27.36898148	1.867937905	21.89065256	20.50486565
3.612244898	2067.608642	2050.891204	2076.696859	2100.922399	2098.863471	11.19135802	27.3087963	1.903141425	21.92239859	20.46347131
3.616326531	2069.597531	2052.951389	2078.661655	2102.954145	2100.822077	11.20246914	27.24861111	1.938344946	21.95414462	20.42207698
3.620408163	2071.58642	2055.011574	2080.626452	2104.985891	2102.780683	11.21358025	27.18842593	1.973548466	21.98589065	20.38068264
3.624489796	2073.575309	2057.071759	2082.591248	2107.017637	2104.739288	11.22469136	27.12824074	2.008751986	22.01763668	20.33928831
3.628571429	2075.564198	2059.131944	2084.556044	2109.049383	2106.697894	11.23580247	27.06805556	2.043955507	22.04938272	20.29789397
3.632653061	2077.553086	2061.19213	2086.520841	2111.081129	2108.6565	11.24691358	27.00787037	2.079159027	22.08112875	20.25649964
3.636734694	2079.541975	2063.252315	2088.485637	2113.112875	2110.615105	11.25802469	27.14768519	2.114362547	22.11287478	20.4151053
3.640816327	2081.530864	2065.3125	2090.450434	2115.144621	2112.573711	11.2691358	27.0875	2.149566068	22.14462081	20.37371097
3.644897959	2083.519753	2067.372685	2092.41523	2117.176367	2114.532317	11.28024691	27.22731481	1.984769588	22.17636684	20.33231663
3.648979592	2085.508642	2069.43287	2094.380027	2119.208113	2116.490922	11.29135802	27.16712963	2.019973108	22.20811287	20.29092229
3.652941176	2087.497531	2071.493056	2096.344823	2120.223986	2119.428831	11.10246914	27.30694444	2.055176629	22.02398589	20.42883079
3.656862745	2089.48642	2073.553241	2098.30962	2122.255732	2121.387436	11.11358025	27.24675926	2.090380149	22.05573192	20.38743646
3.660784314	2091.475309	2075.613426	2100.274416	2124.287478	2123.346042	11.12469136	27.18657407	2.125583669	22.08747795	20.34604212
3.664705882	2093.464198	2077.673611	2102.239213	2126.319224	2125.304648	11.13580247	27.12638889	2.16078719	22.11922399	20.30464779
3.66875	2095.453086	2079.733796	2104.204009	2128.35097	2127.263253	11.14691358	27.2662037	1.99599071	21.95097002	20.46325345
3.672916667	2097.441975	2081.793981	2106.168806	2130.382716	2129.221859	11.15802469	27.20601852	2.031194231	21.98271605	20.42185911
3.677083333	2099.430864	2083.854167	2108.133602	2132.414462	2131.180465	11.1691358	27.14583333	2.066397751	22.01446208	20.38046478
3.681188119	2101.419753	2084.884259	2111.080797	2134.446208	2133.13907	11.18024691	27.11574074	1.919203031	22.04620811	20.33907044
3.685148515	2103.408642	2086.944444	2113.045593	2136.477954	2135.097676	11.19135802	27.25555556	1.954406552	22.07795414	20.29767611
3.689108911	2105.397531	2089.00463	2115.01039	2138.5097	2137.056282	11.20246914	27.19537037	1.989610072	22.10970018	20.25628177
3.693069307	2107.38642	2091.064815	2116.975186	2140.541446	2139.014887	11.21358025	27.13518519	2.024813592	22.14144621	20.21488744
3.697029703	2109.375309	2093.125	2118.939983	2142.573192	2140.973493	11.22469136	27.075	2.060017113	22.17319224	20.1734931
3.700990099	2111.364198	2095.185185	2120.904779	2144.604938	2142.932099	11.43580247	27.61481481	2.095220633	21.80493827	20.13209877
3.704950495	2113.353086	2097.24537	2122.869576	2146.636684	2144.890704	11.04691358	27.55462963	2.130424154	22.0366843	20.69070443
3.708910891	2115.341975	2099.305556	2124.834372	2148.66843	2146.84931	11.05802469	27.49444444	2.165627674	22.06843034	20.64931009
3.712871287	2117.330864	2101.365741	2126.799169	2150.700176	2148.807916	11.0691358	27.43425926	2.200831194	22.10017637	20.60791576
3.716831683	2119.319753	2103.425926	2128.763965	2152.731922	2150.766521	11.08024691	27.37407407	2.236034715	22.1319224	20.56652142
3.720833333	2121.308642	2105.486111	2130.728762	2154.763668	2152.725127	11.09135802	27.51388889	2.071238235	22.16366843	20.52512709
3.725	2123.297531	2107.546296	2132.693558	2156.795414	2154.683733	11.10246914	27.4537037	2.106441755	22.19541446	20.48373275
3.729166667	2125.28642	2109.606481	2134.658355	2158.82716	2156.642338	11.11358025	27.39351852	2.141645276	22.22716049	20.44233842
3.733333333	2127.275309	2110.636574	2136.623151	2160.858907	2159.580247	11.12469136	27.36342593	2.176848796	22.25890653	20.58024691
3.737254902	2129.264198	2112.696759	2138.587948	2162.890653	2161.538853	11.13580247	27.50324074	2.012052316	22.09065256	20.53885258
3.741176471	2131.253086	2114.756944	2140.552744	2164.922399	2163.497458	11.14691358	27.44305556	2.047255837	22.12239859	20.49745824
3.745098039	2133.241975	2116.81713	2142.517541	2166.954145	2165.456064	11.15802469	27.38287037	2.082459357	22.15414462	20.45606391
3.749019608	2135.230864	2118.877315	2144.482337	2168.985891	2167.41467	11.1691358	27.32268519	2.117662877	22.18589065	20.41466957
3.753061224	2137.219753	2120.9375	2146.447134	2171.017637	2169.373275	10.98024691	27.4625	2.152866398	22.01763668	20.57327524
3.757142857	2139.208642	2122.997685	2148.41193	2173.049383	2171.331881	10.99135802	27.40231481	2.188069918	22.04938272	20.5318809
3.76122449	2141.197531	2125.05787	2150.376727	2175.081129	2173.290487	11.00246914	27.54212963	2.023273438	22.08112875	20.49048656
3.765306122	2143.18642	2127.118056	2152.341523	2177.112875	2175.249092	11.01358025	27.48194444	2.058476959	22.11287478	20.44909223
3.769387755	2145.175309	2129.178241	2154.30632	2179.144621	2177.207698	11.02469136	27.62175926	2.093680479	22.14462081	20.60769789
3.773469388	2147.164198	2131.238426	2156.271116	2181.176367	2179.166304	11.03580247	27.56157407	2.128884	22.17636684	20.56630356
3.77755102	2149.153086	2133.298611	2158.235912	2183.208113	2181.124909	11.04691358	27.50138889	2.16408752	22.20811287	20.52490922
3.781632653	2151.141975	2135.358796	2160.200709	2185.239859	2183.083515	11.05802469	27.4412037	2.19929104	22.23985891	20.48351489
3.785714286	2153.130864	2137.418981	2162.165505	2187.271605	2185.042121	11.0691358	27.38101852	2.234494561	22.27160494	20.44212055
3.789795918	2155.119753	2139.479167	2164.130302	2189.303351	2187.000726	11.08024691	27.32083333	2.269698081	22.30335097	20.40072622
3.793877551	2157.108642	2141.539352	2166.095098	2191.335097	2188.959332	11.09135802	27.26064815	2.304901601	22.335097	20.35933188
3.797959184	2159.097531	2143.599537	2168.059895	2193.366843	2190.917938	11.10246914	27.20046296	2.340105122	22.36684303	20.31793755
3.801980198	2161.08642	2144.62963	2171.00709	2194.382716	2193.855846	11.51358025	27.97037037	1.992910402	21.78271605	21.05584604
3.805940594	2163.075309	2146.689815	2172.971886	2196.414462	2195.814452	11.12469136	27.91018519	2.028113923	22.01446208	21.01445171
3.80990099	2165.064198	2148.75	2174.936683	2198.446208	2197.773057	11.13580247	27.85	2.063317443	22.04620811	20.97305737
3.813861386	2167.053086	2150.810185	2176.901479	2200.477954	2199.731663	11.14691358	27.78981481	2.098520963	22.07795414	20.93166304
3.817821782	2169.041975	2152.87037	2178.866276	2202.5097	2201.690269	11.15802469	27.72962963	2.133724484	22.10970018	20.8902687
3.821782178	2171.030864	2154.930556	2180.831072	2204.541446	2203.648874	11.1691358	27.66944444	2.168928004	22.14144621	20.84887436
3.825742574	2173.019753	2156.990741	2182.795868	2206.573192	2205.60748	11.18024691	27.60925926	2.204131524	22.17319224	20.80748003
3.82970297	2175.008642	2159.050926	2184.760665	2208.604938	2207.566086	11.19135802	27.54907407	2.239335045	22.20493827	20.76608569
3.833663366	2176.997531	2161.111111	2186.725461	2210.636684	2209.524691	11.20246914	27.68888889	2.274538565	22.2366843	20.72469136
3.837623762	2178.98642	2163.171296	2188.690258	2212.66843	2211.483297	11.21358025	27.6287037	2.309742085	22.26843034	20.88329702
3.841666667	2180.975309	2165.231481	2190.655054	2214.700176	2213.441903	11.22469136	27.76851852	2.144945606	22.30017637	20.84190269
3.845833333	2182.964198	2167.291667	2192.619851	2216.731922	2215.400508	11.23580247	27.70833333	2.180149126	22.3319224	20.80050835
3.85	2185.947531	2169.351852	2194.584647	2218.763668	2217.359114	11.25246914	27.84814815	2.215352646	22.36366843	20.75911402
3.854	2187.93642	2170.381944	2196.549444	2220.795414	2219.31772	11.06358025	27.81805556	2.250556167	22.19541446	20.91771968
3.858	2189.925309	2172.44213	2198.51424	2222.82716	2221.276325	11.07469136	27.75787037	2.285759687	22.22716049	20.87632534
3.862	2191.914198	2174.502315	2200.479037	2224.858907	2223.234931	11.08580247	27.69768519	2.320963207	22.25890653	20.83493101
3.866	2193.903086	2176.5625	2202.443833	2226.890653	2225.193537	11.09691358	27.6375	2.356166728	22.29065256	20.79353667
3.87	2195.891975	2178.622685	2204.40863	2228.922399	2227.152142	11.10802469	27.77731481	2.191370248	22.12239859	20.95214234
3.874	2197.880864	2180.68287	2206.373426	2230.954145	2229.110748	11.1191358	27.71712963	2.226573768	22.15414462	20.910748
3.878	2199.869753	2182.743056	2208.338223	2232.985891	2231.069354	11.13024691	27.65694444	2.261777289	22.18589065	20.86935367
3.882	2201.858642	2184.803241	2210.303019	2235.017637	2233.027959	11.14135802	27.79675926	2.096980809	22.21763668	20.82795933
3.886	2203.847531	2186.863426	2212.267816	2237.049383	2234.986565	11.15246914	27.73657407	2.13218433	22.24938272	20.786565
3.89	2205.83642	2188.923611	2214.232612	2239.081129	2236.945171	11.16358025	27.67638889	2.16738785	22.28112875	20.74517066
3.894	2207.825309	2190.983796	2216.197409	2241.112875	2238.903776	11.17469136	27.6162037	2.20259137	22.31287478	20.70377633
3.898	2209.814198	2193.043981	2218.162205	2243.144621	2240.862382	11.18580247	27.55601852	2.237794891	22.34462081	20.66238199
3.902040816	2211.803086	2194.074074	2220.127002	2245.176367	2243.80029	10.99691358	28.12592593	2.272998411	22.17636684	21.20029049
3.906122449	2213.791975	2196.134259	2222.091798	2247.208113	2245.758896	11.00802469	28.06574074	2.308201931	22.20811287	21.15889615
3.910204082	2215.780864	2198.194444	2224.056595	2249.239859	2247.717502	11.0191358	28.00555556	2.343405452	22.23985891	21.11750182
3.914285714	2217.769753	2200.25463	2226.021391	2251.271605	2249.676107	11.03024691	27.94537037	2.378608972	22.27160494	21.07610748
3.918367347	2219.758642	2202.314815	2227.986188	2253.303351	2251.634713	11.04135802	27.88518519	2.413812492	22.30335097	21.03471314
3.92244898	2221.747531	2204.375	2229.950984	2255.335097	2253.593319	11.05246914	28.025	2.249016013	22.335097	20.99331881
3.926530612	2223.73642	2206.435185	2231.91578	2257.366843	2255.551924	11.06358025	27.96481481	2.284219533	22.36684303	20.95192447
3.930612245	2225.725309	2208.49537	2233.880577	2259.398589	2257.51053	11.07469136	27.90462963	2.319423053	22.39858907	20.91053014
3.934653465	2227.714198	2210.555556	2236.827772	2260.414462	2259.469136	11.08580247	28.04444444	2.172228334	22.41446208	20.8691358
3.938613861	2229.703086	2212.615741	2238.792568	2262.446208	2261.427741	11.09691358	27.98425926	2.207431854	22.24620811	21.02774147
3.942574257	2231.691975	2214.675926	2240.757365	2264.477954	2263.386347	11.10802469	27.92407407	2.242635375	22.27795414	20.98634713
3.946534653	2233.680864	2216.736111	2242.722161	2266.5097	2265.344953	11.1191358	27.86388889	2.277838895	22.30970018	20.9449528
3.95049505	2235.669753	2218.796296	2244.686958	2268.541446	2267.303558	11.13024691	28.0037037	2.313042415	22.34144621	20.90355846
3.954455446	2237.658642	2220.856481	2246.651754	2270.573192	2269.262164	10.94135802	27.94351852	2.348245936	22.17319224	21.06216412
3.958415842	2239.647531	2222.916667	2248.616551	2272.604938	2271.22077	10.95246914	27.88333333	2.383449456	22.20493827	21.02076979
3.9625	2241.63642	2224.976852	2250.581347	2274.636684	2273.179375	10.96358025	28.02314815	2.218652976	22.2366843	20.97937545
3.966666667	2243.625309	2227.037037	2252.546144	2276.66843	2276.117284	10.97469136	28.16296296	2.253856497	22.26843034	20.91728395
3.970588235	2245.614198	2228.06713	2254.51094	2278.700176	2278.07589	10.98580247	28.13287037	2.289060017	22.30017637	21.07588962
3.974509804	2247.603086	2230.127315	2256.475736	2280.731922	2280.034495	10.99691358	28.07268519	2.324263537	22.3319224	21.03449528
3.978431373	2249.591975	2232.1875	2258.440533	2282.763668	2281.993101	11.00802469	28.0125	2.359467058	22.36366843	20.99310094
3.982352941	2251.580864	2234.247685	2260.405329	2284.795414	2283.951707	11.0191358	27.95231481	2.394670578	22.39541446	20.95170661
3.98627451	2253.569753	2236.30787	2262.370126	2286.82716	2285.910312	11.03024691	27.89212963	2.429874099	22.42716049	20.91031227
3.990196078	2255.558642	2238.368056	2264.334922	2288.858907	2287.868918	11.04135802	27.83194444	2.465077619	22.45890653	20.86891794
3.994117647	2257.547531	2240.428241	2266.299719	2290.890653	2289.827524	11.05246914	27.77175926	2.500281139	22.49065256	20.8275236
3.998039216	2259.53642	2242.488426	2268.264515	2292.922399	2291.786129	11.06358025	27.71157407	2.53548466	22.52239859	20.78612927
4.002083333	2266.599012	2258.798611	2269.883633	2286.332745	2283.388284	6.000987654	14.20138889	2.516367192	13.53274544	11.18828371
4.00625	2268.58716	2260.864969	2271.848429	2288.364491	2285.341806	6.012839506	14.13503086	2.551570713	13.56449148	11.14180586
4.010416667	2270.575309	2262.931327	2273.813226	2290.396238	2287.295328	6.024691358	14.06867284	2.586774233	13.59623751	11.09532801
4.014583333	2272.563457	2264.997685	2275.778022	2292.427984	2289.24885	6.03654321	14.00231481	2.621977753	13.62798354	11.04885016
4.01875	2274.551605	2267.064043	2277.742819	2294.45973	2291.202372	6.048395062	13.93595679	2.657181274	13.65972957	11.00237231
4.022916667	2276.539753	2269.130401	2279.707615	2296.491476	2293.155894	6.060246914	13.86959877	2.692384794	13.6914756	10.95589446
4.027083333	2278.527901	2271.196759	2281.672412	2298.523222	2295.109417	6.072098765	13.80324074	2.727588314	13.72322163	10.90941661
4.03125	2280.516049	2273.263117	2283.637208	2300.554968	2297.062939	6.083950617	13.73688272	2.762791835	13.75496767	10.86293876
4.035294118	2282.504198	2274.296296	2285.602005	2302.586714	2299.993222	6.095802469	13.9037037	2.797995355	13.7867137	10.99322198
4.039215686	2284.492346	2276.362654	2287.566801	2304.61846	2301.946744	6.107654321	13.83734568	2.833198875	13.81845973	10.94674413
4.043137255	2286.480494	2278.429012	2289.531598	2306.650206	2303.900266	6.119506173	13.97098765	2.668402396	13.85020576	10.90026628
4.047058824	2288.468642	2280.49537	2291.496394	2308.681952	2305.853788	6.131358025	13.90462963	2.703605916	13.88195179	10.85378843
4.051020408	2290.45679	2282.561728	2293.461191	2310.713698	2307.807311	6.143209877	14.0382716	2.738809436	13.71369782	11.00731058
4.055102041	2292.444938	2284.628086	2295.425987	2312.745444	2309.760833	5.955061728	13.97191358	2.774012957	13.74544386	10.96083273
4.059183673	2294.433086	2286.694444	2297.390784	2314.77719	2311.714355	5.96691358	13.90555556	2.809216477	13.77718989	10.91435488
4.063265306	2296.421235	2288.760802	2299.35558	2316.808936	2313.667877	5.978765432	13.83919753	2.844419998	13.80893592	10.86787703
4.067326733	2298.409383	2290.82716	2302.302775	2317.824809	2315.621399	5.990617284	13.97283951	2.697225278	13.82480894	10.82139918
4.071287129	2300.397531	2292.893519	2304.267571	2319.856555	2317.574921	6.002469136	13.90648148	2.732428798	13.65655497	10.97492133
4.075247525	2302.385679	2294.959877	2306.232368	2321.888301	2319.528443	6.014320988	13.84012346	2.767632319	13.688301	10.92844348
4.079207921	2304.373827	2297.026235	2308.197164	2323.920047	2321.481966	6.02617284	13.77376543	2.802835839	13.72004703	10.88196563
4.083333333	2306.361975	2299.092593	2310.161961	2325.951793	2323.435488	6.038024691	13.90740741	2.638039359	13.75179306	10.83548778
4.0875	2308.350123	2301.158951	2312.126757	2327.983539	2325.38901	6.049876543	13.84104938	2.67324288	13.78353909	10.78900992
4.091666667	2310.338272	2303.225309	2314.091554	2330.015285	2327.342532	6.061728395	13.77469136	2.7084464	13.81528513	10.74253207
4.095833333	2312.32642	2305.291667	2316.05635	2332.047031	2329.296054	6.073580247	13.70833333	2.743649921	13.84703116	10.69605422
4.1	2315.308642	2307.358025	2318.021147	2335.09465	2332.226337	6.291358025	14.24197531	2.778853441	13.49465021	10.62633745
4.103921569	2316.302716	2308.391204	2319.985943	2336.110523	2334.17986	5.897283951	14.2087963	2.814056961	13.71052322	11.1798596
4.107843137	2318.290864	2310.457562	2321.95074	2338.142269	2336.133382	5.909135802	14.14243827	2.849260482	13.74226925	11.13338175
4.111764706	2320.279012	2312.52392	2323.915536	2340.174015	2338.086904	5.920987654	14.07608025	2.884464002	13.77401529	11.0869039
4.115686275	2322.26716	2314.590278	2325.880332	2342.205761	2340.040426	5.932839506	14.00972222	2.919667522	13.80576132	11.04042605
4.119607843	2324.255309	2316.656636	2327.845129	2344.237507	2341.993948	5.944691358	13.9433642	2.954871043	13.83750735	10.9939482
4.123529412	2326.243457	2318.722994	2329.809925	2346.269253	2343.94747	5.95654321	14.07700617	2.790074563	13.86925338	10.94747035
4.12745098	2328.231605	2320.789352	2331.774722	2348.300999	2345.900992	5.968395062	14.01064815	2.825278083	13.90099941	10.9009925
4.131372549	2330.219753	2322.85571	2333.739518	2350.332745	2347.854515	5.980246914	13.94429012	2.860481604	13.93274544	10.85451465
4.135416667	2332.207901	2324.922068	2335.704315	2352.364491	2349.808037	5.992098765	14.0779321	2.695685124	13.76449148	11.00803679
4.139583333	2334.196049	2326.988426	2337.669111	2354.396238	2351.761559	6.003950617	14.01157407	2.730888644	13.79623751	10.96155894
4.14375	2336.184198	2329.054784	2339.633908	2356.427984	2353.715081	6.015802469	13.94521605	2.766092165	13.82798354	10.91508109
4.147916667	2338.172346	2331.121142	2341.598704	2358.45973	2355.668603	6.027654321	13.87885802	2.801295685	13.85972957	10.86860324
4.152	2341.154568	2332.154321	2343.563501	2360.491476	2357.622125	5.845432099	14.04567901	2.836499205	13.6914756	11.02212539
4.156	2343.142716	2334.220679	2345.528297	2362.523222	2359.575648	5.857283951	13.97932099	2.871702726	13.72322163	10.97564754
4.16	2345.130864	2336.287037	2347.493094	2364.554968	2361.52917	5.869135802	13.91296296	2.906906246	13.75496767	10.92916969
4.164	2347.119012	2338.353395	2349.45789	2366.586714	2363.482692	5.880987654	14.04660494	2.742109767	13.7867137	10.88269184
4.168	2349.10716	2340.419753	2351.422687	2368.61846	2365.436214	5.892839506	14.18024691	2.777313287	13.81845973	10.83621399
4.172	2351.095309	2342.486111	2353.387483	2370.650206	2367.389736	5.904691358	14.11388889	2.812516807	13.85020576	10.98973614
4.176	2353.083457	2344.552469	2355.35228	2372.681952	2369.343258	5.91654321	14.04753086	2.847720328	13.88195179	10.94325829
4.18	2355.071605	2346.618827	2357.317076	2374.713698	2371.29678	5.928395062	13.98117284	2.882923848	13.91369782	10.89678044
4.184	2357.059753	2348.685185	2359.281873	2376.745444	2373.250303	5.940246914	13.91481481	2.918127368	13.94544386	10.85030259
4.188	2359.047901	2350.751543	2361.246669	2378.77719	2375.203825	5.952098765	13.84845679	2.953330889	13.97718989	10.80382474
4.192	2361.036049	2352.817901	2363.211466	2380.808936	2377.157347	5.963950617	13.78209877	2.988534409	14.00893592	10.75734689
4.196	2363.024198	2354.884259	2365.176262	2382.840682	2379.110869	5.975802469	13.71574074	3.023737929	14.04068195	10.71086904
4.2	2365.012346	2356.950617	2368.123457	2384.872428	2382.041152	6.387654321	14.44938272	3.27654321	13.47242798	10.64115226
4.204	2367.000494	2357.983796	2370.088253	2385.888301	2383.994674	5.999506173	14.4162037	2.71174673	13.688301	11.39467441
4.208	2368.988642	2360.050154	2372.05305	2387.920047	2385.948197	6.011358025	14.34984568	2.746950251	13.72004703	11.34819656
4.212	2370.97679	2362.116512	2374.017846	2389.951793	2387.901719	6.023209877	14.28348765	2.782153771	13.75179306	11.30171871
4.216	2372.964938	2364.18287	2375.982643	2391.983539	2389.855241	6.035061728	14.21712963	2.817357291	13.78353909	11.25524086
4.22	2374.953086	2366.249228	2377.947439	2394.015285	2391.808763	6.04691358	14.1507716	2.852560812	13.81528513	11.20876301
4.224	2376.941235	2368.315586	2379.912236	2396.047031	2393.762285	6.058765432	14.08441358	2.887764332	13.84703116	11.16228516
4.228	2378.929383	2370.381944	2381.877032	2398.078777	2395.715807	6.070617284	14.01805556	2.922967852	13.87877719	11.11580731
4.232	2380.917531	2372.448302	2383.841829	2400.110523	2397.669329	6.082469136	13.95169753	2.958171373	13.91052322	11.06932946
4.236	2382.905679	2374.51466	2385.806625	2402.142269	2399.622852	6.094320988	14.08533951	2.993374893	13.94226925	11.22285161
4.24	2384.893827	2376.581019	2387.771422	2404.174015	2401.576374	6.10617284	14.01898148	3.028578413	13.97401529	11.17637376
4.244	2386.881975	2378.647377	2389.736218	2406.205761	2403.529896	6.118024691	14.15262346	2.863781934	14.00576132	11.12989591
4.248	2388.870123	2380.713735	2391.701015	2408.237507	2405.483418	6.129876543	14.08626543	2.898985454	14.03750735	11.08341806
4.252083333	2390.858272	2382.780093	2393.665811	2410.269253	2407.43694	5.941728395	14.21990741	2.934188974	13.86925338	11.23694021
4.25625	2392.84642	2384.846451	2395.630608	2412.300999	2409.390462	5.953580247	14.15354938	2.969392495	13.90099941	11.19046236
4.260416667	2394.834568	2386.912809	2397.595404	2414.332745	2411.343985	5.965432099	14.08719136	3.004596015	13.93274544	11.14398451
4.264583333	2396.822716	2388.979167	2399.5602	2416.364491	2413.297507	5.977283951	14.02083333	3.039799536	13.96449148	11.09750666
4.268627451	2398.810864	2390.012346	2401.524997	2418.396238	2416.22779	5.989135802	14.18765432	2.875003056	13.79623751	11.22778988
4.27254902	2400.799012	2392.078704	2403.489793	2420.427984	2418.181312	6.000987654	14.1212963	2.910206576	13.82798354	11.18131203
4.276470588	2402.78716	2394.145062	2405.45459	2422.45973	2420.134834	6.012839506	14.05493827	2.945410097	13.85972957	11.13483418
4.280392157	2404.775309	2396.21142	2407.419386	2424.491476	2422.088356	6.024691358	13.98858025	2.980613617	13.8914756	11.08835633
4.284313725	2406.763457	2398.277778	2409.384183	2426.523222	2424.041878	6.03654321	14.12222222	2.815817137	13.92322163	11.04187848
4.288235294	2408.751605	2400.344136	2411.348979	2428.554968	2425.995401	6.048395062	14.0558642	2.851020658	13.95496767	10.99540063
4.292156863	2410.739753	2402.410494	2413.313776	2430.586714	2427.948923	6.060246914	13.98950617	2.886224178	13.9867137	10.94892278
4.296078431	2412.727901	2404.476852	2415.278572	2432.61846	2429.902445	6.072098765	13.92314815	2.921427698	14.01845973	10.90244493
4.3	2414.716049	2406.54321	2417.243369	2434.650206	2431.855967	6.283950617	14.45679012	2.956631219	13.65020576	10.85596708
4.304166667	2416.704198	2408.609568	2419.208165	2436.681952	2433.809489	5.895802469	14.3904321	2.991834739	13.88195179	11.40948923
4.308333333	2418.692346	2410.675926	2421.172962	2438.713698	2435.763011	5.907654321	14.32407407	3.027038259	13.91369782	11.36301138
4.3125	2420.680494	2412.742284	2423.137758	2440.745444	2437.716534	5.919506173	14.25771605	3.06224178	13.94544386	11.31653353
4.316666667	2422.668642	2414.808642	2425.102555	2442.77719	2439.670056	5.931358025	14.19135802	3.0974453	13.97718989	11.27005568
4.320792079	2424.65679	2415.841821	2428.049749	2444.808936	2441.623578	5.943209877	14.15817901	2.950250581	14.00893592	11.22357783
4.324752475	2426.644938	2417.908179	2430.014546	2446.840682	2443.5771	5.955061728	14.29182099	2.985454101	14.04068195	11.17709998
4.328712871	2428.633086	2419.974537	2431.979342	2448.872428	2445.530622	5.96691358	14.22546296	3.020657621	14.07242798	11.13062213
4.332673267	2430.621235	2422.040895	2433.944139	2450.904174	2447.484144	5.978765432	14.15910494	3.055861142	14.10417402	11.08414427
4.336734694	2432.609383	2424.107253	2435.908935	2452.93592	2449.437666	5.990617284	14.29274691	2.891064662	13.93592005	11.23766642
4.340816327	2434.597531	2426.173611	2437.873732	2454.967666	2451.391189	6.002469136	14.22638889	2.926268182	13.96766608	11.19118857
4.344897959	2436.585679	2428.239969	2439.838528	2456.999412	2453.344711	6.014320988	14.16003086	2.961471703	13.99941211	11.14471072
4.348979592	2438.573827	2430.306327	2441.803325	2459.031158	2455.298233	6.02617284	14.09367284	2.996675223	14.03115814	11.09823287
4.352941176	2440.561975	2432.372685	2443.768121	2460.047031	2458.228516	5.838024691	14.22731481	3.031878743	13.84703116	11.2285161
4.356862745	2442.550123	2434.439043	2445.732918	2462.078777	2460.182038	5.849876543	14.16095679	3.067082264	13.87877719	11.18203825
4.360784314	2444.538272	2436.505401	2447.697714	2464.110523	2462.13556	5.861728395	14.29459877	2.902285784	13.91052322	11.1355604
4.364705882	2446.52642	2438.571759	2449.662511	2466.142269	2464.089083	5.873580247	14.22824074	2.937489304	13.94226925	11.08908255
4.36875	2448.514568	2440.638117	2451.627307	2468.174015	2466.042605	5.885432099	14.36188272	2.972692825	13.97401529	11.2426047
4.372916667	2450.502716	2442.704475	2453.592104	2470.205761	2467.996127	5.897283951	14.29552469	3.007896345	14.00576132	11.19612685
4.377083333	2452.490864	2444.770833	2455.5569	2472.237507	2469.949649	5.909135802	14.22916667	3.043099866	14.03750735	11.149649
4.38125	2454.479012	2446.837191	2457.521697	2474.269253	2471.903171	5.920987654	14.16280864	3.078303386	14.06925338	11.10317115
4.385416667	2456.46716	2448.903549	2459.486493	2476.300999	2473.856693	5.932839506	14.09645062	3.113506906	14.10099941	11.05669329
4.389583333	2458.455309	2450.969907	2461.45129	2478.332745	2475.810215	5.944691358	14.03009259	3.148710427	14.13274544	11.01021544
4.39375	2460.443457	2453.036265	2463.416086	2480.364491	2477.763738	5.95654321	13.96373457	3.183913947	14.16449148	10.96373759
4.397916667	2462.431605	2455.102623	2465.380883	2482.396238	2479.71726	5.968395062	13.89737654	3.219117467	14.19623751	10.91725974
4.401960784	2464.419753	2456.135802	2467.345679	2484.427984	2482.647543	6.380246914	14.66419753	3.454320988	13.62798354	11.64754297
4.405882353	2466.407901	2458.20216	2469.310475	2486.45973	2484.601065	5.992098765	14.59783951	2.889524508	13.85972957	11.60106512
4.409803922	2468.396049	2460.268519	2471.275272	2488.491476	2486.554587	6.003950617	14.53148148	2.924728028	13.8914756	11.55458727
4.41372549	2470.384198	2462.334877	2473.240068	2490.523222	2488.508109	6.015802469	14.46512346	2.959931549	13.92322163	11.50810942
4.417647059	2472.372346	2464.401235	2475.204865	2492.554968	2490.461632	6.027654321	14.39876543	2.995135069	13.95496767	11.46163157
4.421568627	2474.360494	2466.467593	2477.169661	2494.586714	2492.415154	6.039506173	14.33240741	3.030338589	13.9867137	11.41515372
4.425490196	2476.348642	2468.533951	2479.134458	2496.61846	2494.368676	6.051358025	14.26604938	3.06554211	14.01845973	11.36867587
4.429411765	2478.33679	2470.600309	2481.099254	2498.650206	2496.322198	6.063209877	14.19969136	3.10074563	14.05020576	11.32219802
4.433333333	2480.324938	2472.666667	2483.064051	2500.681952	2498.27572	6.075061728	14.33333333	3.13594915	14.08195179	11.47572016
4.4375	2482.313086	2474.733025	2485.028847	2502.713698	2500.229242	6.08691358	14.26697531	3.171152671	14.11369782	11.42924231
4.441584158	2484.301235	2475.766204	2487.976042	2504.745444	2502.182764	6.098765432	14.2337963	3.023957951	14.14544386	11.38276446
4.445544554	2486.289383	2477.832562	2489.940839	2506.77719	2504.136287	6.110617284	14.36743827	3.059161472	14.17718989	11.33628661
4.44950495	2488.277531	2479.89892	2491.905635	2508.808936	2506.089809	6.122469136	14.30108025	3.094364992	14.20893592	11.28980876
4.453465347	2490.265679	2481.965278	2493.870431	2510.840682	2508.043331	5.934320988	14.43472222	3.129568512	14.04068195	11.44333091
4.457425743	2492.253827	2484.031636	2495.835228	2512.872428	2509.996853	5.94617284	14.3683642	3.164772033	14.07242798	11.39685306
4.461386139	2494.241975	2486.097994	2497.800024	2514.904174	2511.950375	5.958024691	14.30200617	3.199975553	14.10417402	11.35037521
4.465346535	2496.230123	2488.164352	2499.764821	2516.93592	2513.903897	5.969876543	14.23564815	3.235179073	14.13592005	11.30389736
4.469387755	2498.218272	2490.23071	2501.729617	2518.967666	2515.85742	5.981728395	14.36929012	3.070382594	13.96766608	11.45741951
4.473469388	2500.20642	2492.297068	2503.694414	2520.999412	2517.810942	5.993580247	14.3029321	3.105586114	13.99941211	11.41094166
4.47755102	2502.194568	2494.363426	2505.65921	2523.031158	2519.764464	6.005432099	14.23657407	3.140789635	14.03115814	11.36446381
4.481632653	2504.182716	2496.429784	2507.624007	2525.062904	2521.717986	6.017283951	14.37021605	2.975993155	14.06290417	11.31798596
4.485714286	2506.170864	2498.496142	2509.588803	2527.09465	2523.671508	6.029135802	14.30385802	3.011196675	14.09465021	11.27150811
4.489795918	2508.159012	2500.5625	2511.5536	2529.126396	2525.62503	6.040987654	14.2375	3.046400196	14.12639624	11.22503026
4.493877551	2510.14716	2502.628858	2513.518396	2531.158142	2527.578552	6.052839506	14.17114198	3.081603716	14.15814227	11.17855241
4.497959184	2512.135309	2504.695216	2515.483193	2533.189888	2529.532075	6.064691358	14.10478395	3.116807236	14.1898883	11.13207456
4.502	2515.117531	2505.728395	2517.447989	2534.205761	2532.462358	5.882469136	14.67160494	3.152010757	13.80576132	11.66235778
4.506	2517.105679	2507.794753	2519.412786	2536.237507	2534.41588	5.894320988	14.60524691	3.187214277	14.03750735	11.61587993
4.51	2519.093827	2509.861111	2521.377582	2538.269253	2536.369402	5.90617284	14.53888889	3.222417797	14.06925338	11.56940208
4.514	2521.081975	2511.927469	2523.342379	2540.300999	2538.322924	5.918024691	14.47253086	3.257621318	14.10099941	11.52292423
4.518	2523.070123	2513.993827	2525.307175	2542.332745	2540.276446	5.929876543	14.40617284	3.292824838	14.13274544	11.47644638
4.522	2525.058272	2516.060185	2527.271972	2544.364491	2542.229969	5.941728395	14.53981481	3.128028358	14.16449148	11.42996853
4.526	2527.04642	2518.126543	2529.236768	2546.396238	2544.183491	5.953580247	14.47345679	3.163231879	14.19623751	11.38349068
4.53	2529.034568	2520.192901	2531.201565	2548.427984	2546.137013	5.965432099	14.40709877	3.198435399	14.22798354	11.33701283
4.534	2531.022716	2522.259259	2533.166361	2550.45973	2548.090535	5.977283951	14.54074074	3.233638919	14.25972957	11.29053498
4.538	2533.010864	2524.325617	2535.131158	2552.491476	2550.044057	5.989135802	14.47438272	3.06884244	14.0914756	11.44405713
4.542	2534.999012	2526.391975	2537.095954	2554.523222	2551.997579	6.000987654	14.40802469	3.10404596	14.12322163	11.39757928
4.546	2536.98716	2528.458333	2539.060751	2556.554968	2553.951101	6.012839506	14.34166667	3.139249481	14.15496767	11.35110143
4.55	2538.975309	2530.524691	2541.025547	2558.586714	2555.904624	6.024691358	14.47530864	3.174453001	14.1867137	11.30462358
4.554166667	2540.963457	2532.591049	2542.990343	2560.61846	2557.858146	5.83654321	14.40895062	3.209656521	14.01845973	11.45814573
4.558333333	2542.951605	2534.657407	2544.95514	2562.650206	2559.811668	5.848395062	14.34259259	3.244860042	14.05020576	11.41166788
4.562376238	2544.939753	2535.690586	2547.902335	2564.681952	2561.76519	5.860246914	14.50941358	3.097665322	14.08195179	11.36519003
4.566336634	2546.927901	2537.756944	2549.867131	2566.713698	2563.718712	5.872098765	14.44305556	3.132868842	14.11369782	11.31871218
4.57029703	2548.916049	2539.823302	2551.831928	2568.745444	2565.672234	5.883950617	14.57669753	3.168072363	14.14544386	11.47223433
4.574257426	2550.904198	2541.88966	2553.796724	2570.77719	2567.625756	5.895802469	14.51033951	3.203275883	14.17718989	11.42575648
4.578217822	2552.892346	2543.956019	2555.761521	2572.808936	2569.579279	5.907654321	14.44398148	3.238479403	14.20893592	11.37927863
4.582178218	2554.880494	2546.022377	2557.726317	2574.840682	2571.532801	5.919506173	14.37762346	3.273682924	14.24068195	11.33280077
4.586138614	2556.868642	2548.088735	2559.691114	2576.872428	2573.486323	5.931358025	14.31126543	3.308886444	14.27242798	11.28632292
4.59009901	2558.85679	2550.155093	2561.65591	2578.904174	2575.439845	5.943209877	14.24490741	3.344089965	14.30417402	11.23984507
4.594059406	2560.844938	2552.221451	2563.620707	2580.93592	2577.393367	5.955061728	14.17854938	3.379293485	14.33592005	11.19336722
4.598019802	2562.833086	2554.287809	2565.585503	2582.967666	2579.346889	5.96691358	14.11219136	3.414497005	14.36766608	11.14688937
4.602040816	2564.821235	2555.320988	2567.550299	2584.999412	2582.277173	5.978765432	14.87901235	3.049700526	13.99941211	11.8771726
4.606122449	2566.809383	2557.387346	2569.515096	2587.031158	2584.230695	5.990617284	14.81265432	3.084904046	14.03115814	11.83069475
4.610204082	2568.797531	2559.453704	2571.479892	2589.062904	2586.184217	6.002469136	14.7462963	3.120107566	14.06290417	11.7842169
4.614285714	2570.785679	2561.520062	2573.444689	2591.09465	2588.137739	6.014320988	14.67993827	3.155311087	14.09465021	11.73773905
4.618367347	2572.773827	2563.58642	2575.409485	2593.126396	2590.091261	6.02617284	14.61358025	3.190514607	14.12639624	11.6912612
4.62244898	2574.761975	2565.652778	2577.374282	2595.158142	2592.044783	6.038024691	14.54722222	3.225718127	14.15814227	11.64478335
4.626530612	2576.750123	2567.719136	2579.339078	2597.189888	2593.998305	6.049876543	14.4808642	3.260921648	14.1898883	11.5983055
4.630612245	2578.738272	2569.785494	2581.303875	2599.221634	2595.951828	6.061728395	14.41450617	3.296125168	14.22163433	11.55182764
4.634693878	2580.72642	2571.851852	2583.268671	2601.25338	2597.90535	6.073580247	14.54814815	3.331328688	14.25338036	11.70534979
4.63877551	2582.714568	2573.91821	2585.233468	2603.285126	2599.858872	6.085432099	14.48179012	3.366532209	14.2851264	11.65887194
4.642857143	2584.702716	2575.984568	2587.198264	2605.316872	2601.812394	6.097283951	14.6154321	3.201735729	14.31687243	11.61239409
4.646938776	2586.690864	2578.050926	2589.163061	2607.348618	2603.765916	6.109135802	14.54907407	3.236939249	14.34861846	11.56591624
4.650980392	2588.679012	2580.117284	2591.127857	2608.364491	2606.696199	6.120987654	14.68271605	3.27214277	14.36449148	11.69619947
4.654901961	2590.66716	2582.183642	2593.092654	2610.396238	2608.649722	5.932839506	14.61635802	3.30734629	14.19623751	11.64972162
4.658823529	2592.655309	2584.25	2595.05745	2612.427984	2610.603244	5.944691358	14.55	3.342549811	14.22798354	11.60324377
4.662745098	2594.643457	2586.316358	2597.022247	2614.45973	2612.556766	5.95654321	14.48364198	3.377753331	14.25972957	11.55676592
4.666666667	2596.631605	2588.382716	2598.987043	2616.491476	2614.510288	5.968395062	14.61728395	3.412956851	14.2914756	11.51028807
4.670833333	2598.619753	2590.449074	2600.95184	2618.523222	2616.46381	5.980246914	14.55092593	3.248160372	14.12322163	11.66381022
4.675	2600.607901	2592.515432	2602.916636	2620.554968	2618.417332	5.992098765	14.4845679	3.283363892	14.15496767	11.61733237
4.679166667	2602.596049	2594.58179	2604.881433	2622.586714	2620.370855	6.003950617	14.41820988	3.318567412	14.1867137	11.57085451
4.683168317	2604.584198	2595.614969	2607.828627	2624.61846	2622.324377	6.015802469	14.58503086	3.171372693	14.21845973	11.52437666
4.687128713	2606.572346	2597.681327	2609.793424	2626.650206	2624.277899	6.027654321	14.51867284	3.206576213	14.25020576	11.47789881
4.691089109	2608.560494	2599.747685	2611.75822	2628.681952	2626.231421	6.039506173	14.45231481	3.241779734	14.28195179	11.43142096
4.695049505	2610.548642	2601.814043	2613.723017	2630.713698	2628.184943	6.051358025	14.38595679	3.276983254	14.31369782	11.38494311
4.699009901	2612.53679	2603.880401	2615.687813	2632.745444	2630.138465	6.063209877	14.31959877	3.312186774	14.34544386	11.33846526
4.702970297	2614.524938	2605.946759	2617.65261	2634.77719	2632.091987	5.875061728	14.85324074	3.347390295	14.17718989	11.89198741
4.706930693	2616.513086	2608.013117	2619.617406	2636.808936	2634.04551	5.88691358	14.78688272	3.382593815	14.20893592	11.84550956
4.710891089	2618.501235	2610.079475	2621.582203	2638.840682	2635.999032	5.898765432	14.72052469	3.417797335	14.24068195	11.79903171
4.714851485	2620.489383	2612.145833	2623.546999	2640.872428	2637.952554	5.910617284	14.65416667	3.453000856	14.27242798	11.75255386
4.718811881	2622.477531	2614.212191	2625.511796	2642.904174	2639.906076	5.922469136	14.58780864	3.488204376	14.30417402	11.70607601
4.722916667	2624.465679	2616.278549	2627.476592	2644.93592	2641.859598	5.934320988	14.72145062	3.323407896	14.33592005	11.65959816
4.727083333	2626.453827	2618.344907	2629.441389	2646.967666	2643.81312	5.94617284	14.65509259	3.358611417	14.36766608	11.61312031
4.73125	2628.441975	2620.411265	2631.406185	2648.999412	2645.766642	5.958024691	14.58873457	3.393814937	14.39941211	11.56664246
4.735294118	2630.430123	2621.444444	2633.370982	2651.031158	2648.696926	5.969876543	14.75555556	3.229018457	14.23115814	11.69692568
4.739215686	2632.418272	2623.510802	2635.335778	2653.062904	2650.650448	5.981728395	14.68919753	3.264221978	14.26290417	11.65044783
4.743137255	2634.40642	2625.57716	2637.300575	2655.09465	2652.60397	5.993580247	14.62283951	3.299425498	14.29465021	11.60396998
4.747058824	2636.394568	2627.643519	2639.265371	2657.126396	2654.557492	6.005432099	14.55648148	3.334629018	14.32639624	11.55749213
4.751020408	2638.382716	2629.709877	2641.230167	2659.158142	2656.511014	6.017283951	14.69012346	3.369832539	14.15814227	11.71101428
4.755102041	2640.370864	2631.776235	2643.194964	2661.189888	2658.464536	5.829135802	14.62376543	3.405036059	14.1898883	11.66453643
4.759183673	2642.359012	2633.842593	2645.15976	2663.221634	2660.418059	5.840987654	14.55740741	3.44023958	14.22163433	11.61805858
4.763265306	2644.34716	2635.908951	2647.124557	2665.25338	2662.371581	5.852839506	14.69104938	3.2754431	14.25338036	11.57158073
4.767346939	2646.335309	2637.975309	2649.089353	2667.285126	2664.325103	5.864691358	14.82469136	3.31064662	14.2851264	11.52510288
4.771428571	2648.323457	2640.041667	2651.05415	2669.316872	2666.278625	5.87654321	14.75833333	3.345850141	14.31687243	11.67862503
4.775510204	2650.311605	2642.108025	2653.018946	2671.348618	2668.232147	5.888395062	14.69197531	3.381053661	14.34861846	11.63214718
4.779591837	2652.299753	2644.174383	2654.983743	2673.380364	2670.185669	5.900246914	14.62561728	3.416257181	14.38036449	11.58566933
4.783673469	2654.287901	2646.240741	2656.948539	2675.412111	2672.139191	5.912098765	14.55925926	3.451460702	14.41211052	11.53919148
4.787755102	2656.276049	2648.307099	2658.913336	2677.443857	2674.092714	5.923950617	14.49290123	3.486664222	14.44385655	11.49271363
4.791836735	2658.264198	2650.373457	2660.878132	2679.475603	2676.046236	5.935802469	14.42654321	3.521867742	14.47560259	11.44623578
4.795918367	2660.252346	2652.439815	2662.842929	2681.507349	2677.999758	5.947654321	14.36018519	3.557071263	14.50734862	11.39975793
4.8	2663.234568	2654.506173	2665.790123	2683.539095	2680.930041	6.365432099	15.09382716	3.809876543	13.93909465	11.33004115
4.803960396	2664.228642	2655.539352	2667.75492	2684.554968	2682.883563	5.971358025	15.06064815	3.245080064	14.15496767	12.0835633
4.807920792	2666.21679	2657.60571	2669.719716	2686.586714	2684.837085	5.983209877	14.99429012	3.280283584	14.1867137	12.03708545
4.811881188	2668.204938	2659.672068	2671.684513	2688.61846	2686.790608	5.995061728	14.9279321	3.315487104	14.21845973	11.9906076
4.815841584	2670.193086	2661.738426	2673.649309	2690.650206	2688.74413	6.00691358	14.86157407	3.350690625	14.25020576	11.94412975
4.81980198	2672.181235	2663.804784	2675.614106	2692.681952	2690.697652	6.018765432	14.79521605	3.385894145	14.28195179	11.8976519
4.823762376	2674.169383	2665.871142	2677.578902	2694.713698	2692.651174	6.030617284	14.72885802	3.421097665	14.31369782	11.85117405
4.827722772	2676.157531	2667.9375	2679.543699	2696.745444	2694.604696	6.042469136	14.6625	3.456301186	14.34544386	11.8046962
4.831683168	2678.145679	2670.003858	2681.508495	2698.77719	2696.558218	6.054320988	14.59614198	3.491504706	14.37718989	11.75821835
4.835643564	2680.133827	2672.070216	2683.473292	2700.808936	2698.51174	6.06617284	14.72978395	3.526708226	14.40893592	11.9117405
4.83960396	2682.121975	2674.136574	2685.438088	2702.840682	2700.465263	6.078024691	14.66342593	3.561911747	14.44068195	11.86526265
4.84375	2684.110123	2676.202932	2687.402885	2704.872428	2702.418785	6.089876543	14.7970679	3.397115267	14.47242798	11.8187848
4.847916667	2686.098272	2678.26929	2689.367681	2706.904174	2704.372307	6.101728395	14.73070988	3.432318787	14.50417402	11.77230695
4.852	2689.080494	2679.302469	2691.332478	2708.93592	2706.325829	5.919506173	14.89753086	3.467522308	14.33592005	11.9258291
4.856	2691.068642	2681.368827	2693.297274	2710.967666	2708.279351	5.931358025	14.83117284	3.502725828	14.36766608	11.87935125
4.86	2693.05679	2683.435185	2695.262071	2712.999412	2710.232873	5.943209877	14.76481481	3.537929348	14.39941211	11.8328734
4.864	2695.044938	2685.501543	2697.226867	2715.031158	2712.186396	5.955061728	14.69845679	3.573132869	14.43115814	11.78639555
4.868	2697.033086	2687.567901	2699.191664	2717.062904	2714.139918	5.96691358	14.83209877	3.408336389	14.26290417	11.7399177
4.872	2699.021235	2689.634259	2701.15646	2719.09465	2716.09344	5.978765432	14.76574074	3.44353991	14.29465021	11.89343985
4.876	2701.009383	2691.700617	2703.121257	2721.126396	2718.046962	5.990617284	14.69938272	3.47874343	14.32639624	11.84696199
4.88	2702.997531	2693.766975	2705.086053	2723.158142	2720.000484	6.002469136	14.63302469	3.51394695	14.35814227	11.80048414
4.884	2704.985679	2695.833333	2707.05085	2725.189888	2721.954006	6.014320988	14.76666667	3.349150471	14.3898883	11.75400629
4.888	2706.973827	2697.899691	2709.015646	2727.221634	2723.907528	6.02617284	14.70030864	3.384353991	14.42163433	11.70752844
4.892	2708.961975	2699.966049	2710.980442	2729.25338	2725.861051	6.038024691	14.63395062	3.419557511	14.45338036	11.66105059
4.896	2710.950123	2702.032407	2712.945239	2731.285126	2727.814573	6.049876543	14.56759259	3.454761032	14.4851264	11.61457274
4.9	2712.938272	2704.098765	2714.910035	2733.316872	2730.744856	6.261728395	15.10123457	3.489964552	14.11687243	11.54485597
4.904081633	2714.92642	2705.131944	2716.874832	2735.348618	2732.698378	5.873580247	15.06805556	3.525168072	14.34861846	12.09837812
4.908163265	2716.914568	2707.198302	2718.839628	2737.380364	2734.6519	5.885432099	15.00169753	3.560371593	14.38036449	12.05190027
4.912244898	2718.902716	2709.26466	2720.804425	2739.412111	2736.605422	5.897283951	14.93533951	3.595575113	14.41211052	12.00542242
4.916326531	2720.890864	2711.331019	2722.769221	2741.443857	2738.558945	5.909135802	14.86898148	3.630778633	14.44385655	11.95894457
4.920408163	2722.879012	2713.397377	2724.734018	2743.475603	2740.512467	5.920987654	14.80262346	3.665982154	14.47560259	11.91246672
4.924489796	2724.86716	2715.463735	2726.698814	2745.507349	2742.465989	5.932839506	14.93626543	3.501185674	14.50734862	11.86598886
4.928571429	2726.855309	2717.530093	2728.663611	2747.539095	2744.419511	5.944691358	14.86990741	3.536389194	14.53909465	11.81951101
4.932653061	2728.843457	2719.596451	2730.628407	2749.570841	2746.373033	5.95654321	14.80354938	3.571592715	14.57084068	11.77303316
4.936633663	2730.831605	2721.662809	2733.575602	2750.586714	2748.326555	5.968395062	14.93719136	3.424397995	14.3867137	11.92655531
4.940594059	2732.819753	2723.729167	2735.540398	2752.61846	2750.280077	5.980246914	14.87083333	3.459601516	14.41845973	11.88007746
4.944554455	2734.807901	2725.795525	2737.505195	2754.650206	2752.2336	5.992098765	14.80447531	3.494805036	14.45020576	11.83359961
4.948514851	2736.796049	2727.861883	2739.469991	2756.681952	2754.187122	6.003950617	14.73811728	3.530008556	14.48195179	11.78712176
4.952475248	2738.784198	2729.928241	2741.434788	2758.713698	2756.140644	5.815802469	14.87175926	3.565212077	14.31369782	11.94064391
4.956435644	2740.772346	2731.994599	2743.399584	2760.745444	2758.094166	5.827654321	14.80540123	3.600415597	14.34544386	11.89416606
4.960416667	2742.760494	2734.060957	2745.364381	2762.77719	2760.047688	5.839506173	14.93904321	3.435619117	14.37718989	11.84768821
4.964583333	2744.748642	2736.127315	2747.329177	2764.808936	2762.00121	5.851358025	14.87268519	3.470822638	14.40893592	11.80121036
4.968627451	2746.73679	2737.160494	2749.293974	2766.840682	2764.931494	5.863209877	15.03950617	3.506026158	14.44068195	11.93149359
4.97254902	2748.724938	2739.226852	2751.25877	2768.872428	2766.885016	5.875061728	14.97314815	3.541229679	14.47242798	11.88501573
4.976470588	2750.713086	2741.29321	2753.223567	2770.904174	2768.838538	5.88691358	14.90679012	3.576433199	14.50417402	11.83853788
4.980392157	2752.701235	2743.359568	2755.188363	2772.93592	2770.79206	5.898765432	14.8404321	3.611636719	14.53592005	11.79206003
4.984313725	2754.689383	2745.425926	2757.15316	2774.967666	2772.745582	5.910617284	14.77407407	3.64684024	14.56766608	11.74558218
4.988235294	2756.677531	2747.492284	2759.117956	2776.999412	2774.699104	5.922469136	14.70771605	3.68204376	14.59941211	11.69910433
4.992156863	2758.665679	2749.558642	2761.082753	2779.031158	2776.652626	5.934320988	14.64135802	3.71724728	14.63115814	11.65262648
4.996078431	2760.653827	2751.625	2763.047549	2781.062904	2778.606149	5.94617284	14.575	3.752450801	14.66290417	11.60614863
5	2762.641975	2753.691358	2765.012346	2783.09465	2780.559671	6.358024691	15.30864198	3.987654321	14.09465021	11.55967078
5.004166667	2767.61915	2762.516718	2769.23287	2778.252205	2777.383684	2.98085048	8.483281893	1.167129799	7.452204586	7.183684338
5.008333333	2769.607298	2764.584877	2771.199622	2780.282187	2779.33527	2.992702332	8.415123457	1.200377569	7.482186949	7.13526991
5.0125	2771.595446	2766.653035	2773.166375	2782.312169	2781.286855	3.004554184	8.346965021	1.233625338	7.512169312	7.086855483
5.016666667	2773.583594	2768.721193	2775.133127	2784.342152	2783.238441	3.016406036	8.278806584	1.266873107	7.542151675	7.038441055
5.020833333	2775.571742	2770.789352	2777.099879	2786.372134	2785.190027	3.028257888	8.210648148	1.300120876	7.572134039	6.990026628
5.025	2777.55989	2772.85751	2779.066631	2788.402116	2787.141612	3.040109739	8.142489712	1.333368646	7.602116402	6.9416122
5.029166667	2779.548038	2774.925669	2781.033384	2790.432099	2789.093198	3.051961591	8.074331276	1.366616415	7.632098765	6.893197773
5.033333333	2781.536187	2776.993827	2783.000136	2792.462081	2792.020576	3.063813443	8.20617284	1.399864184	7.662081129	6.820576132
5.037254902	2783.524335	2778.027906	2784.966888	2794.492063	2793.972162	3.075665295	8.172093621	1.433111953	7.692063492	6.972161704
5.041176471	2785.512483	2780.096065	2786.93364	2796.522046	2795.923747	3.087517147	8.103935185	1.466359722	7.722045855	6.923747277
5.045098039	2787.500631	2782.164223	2788.900393	2798.552028	2797.875333	3.099368999	8.235776749	1.299607492	7.752028219	6.875332849
5.049019608	2789.488779	2784.232382	2790.867145	2800.582011	2799.826918	3.11122085	8.167618313	1.332855261	7.782010582	6.826918422
5.053061224	2791.476927	2786.30054	2792.833897	2802.611993	2801.778504	2.923072702	8.299459877	1.36610303	7.611992945	6.978503994
5.057142857	2793.465075	2788.368699	2794.800649	2804.641975	2803.73009	2.934924554	8.23130144	1.399350799	7.641975309	6.930089567
5.06122449	2795.453224	2790.436857	2796.767401	2806.671958	2805.681675	2.946776406	8.163143004	1.432598568	7.671957672	6.881675139
5.065306122	2797.441372	2792.505015	2798.734154	2808.70194	2807.633261	2.958628258	8.094984568	1.465846338	7.701940035	6.833260712
5.069306931	2799.42952	2794.573174	2801.684282	2809.716931	2809.584846	2.97048011	8.226826132	1.315717992	7.516931217	6.984846284
5.073267327	2801.417668	2796.641332	2803.651034	2811.746914	2811.536432	2.982331962	8.158667695	1.348965761	7.54691358	6.936431857
5.077227723	2803.405816	2798.709491	2805.617786	2813.776896	2813.488017	2.994183813	8.090509259	1.38221353	7.576895944	6.888017429
5.08125	2805.393964	2800.777649	2807.584539	2815.806878	2815.439603	3.006035665	8.222350823	1.215461299	7.606878307	6.839603002
5.085416667	2807.382112	2802.845808	2809.551291	2817.836861	2817.391189	3.017887517	8.154192387	1.248709068	7.63686067	6.791188574
5.089583333	2809.370261	2804.913966	2811.518043	2819.866843	2819.342774	3.029739369	8.086033951	1.281956838	7.666843034	6.742774147
5.09375	2811.358409	2806.982124	2813.484795	2821.896825	2821.29436	3.041591221	8.017875514	1.315204607	7.696825397	6.694359719
5.097916667	2813.346557	2809.050283	2815.451548	2823.926808	2823.245945	3.053443073	7.949717078	1.348452376	7.72680776	6.645945292
5.101960784	2815.334705	2810.084362	2817.4183	2825.95679	2826.173324	3.265294925	8.51563786	1.381700145	7.356790123	7.17332365
5.105882353	2817.322853	2812.152521	2819.385052	2827.986772	2828.124909	2.877146776	8.447479424	1.414947915	7.586772487	7.124909223
5.109803922	2819.311001	2814.220679	2821.351804	2830.016755	2830.076495	2.888998628	8.379320988	1.448195684	7.61675485	7.076494795
5.11372549	2821.29915	2816.288837	2823.318557	2832.046737	2832.02808	2.90085048	8.311162551	1.481443453	7.646737213	7.028080368
5.117647059	2823.287298	2818.356996	2825.285309	2834.07672	2833.979666	2.912702332	8.243004115	1.514691222	7.676719577	6.97966594
5.121568627	2825.275446	2820.425154	2827.252061	2836.106702	2835.931252	2.924554184	8.374845679	1.347938991	7.70670194	6.931251513
5.125490196	2827.263594	2822.493313	2829.218813	2838.136684	2837.882837	2.936406036	8.306687243	1.381186761	7.736684303	6.882837085
5.129411765	2829.251742	2824.561471	2831.185565	2840.166667	2839.834423	2.948257888	8.238528807	1.41443453	7.766666667	6.834422658
5.133333333	2831.23989	2826.62963	2833.152318	2842.196649	2841.786008	2.960109739	8.37037037	1.447682299	7.79664903	6.98600823
5.1375	2833.228038	2828.697788	2835.11907	2844.226631	2843.737594	2.971961591	8.302211934	1.280930068	7.626631393	6.937593803
5.141666667	2835.216187	2830.765947	2837.085822	2846.256614	2845.689179	2.983813443	8.234053498	1.314177838	7.656613757	6.889179375
5.145833333	2837.204335	2832.834105	2839.052574	2848.286596	2847.640765	2.995665295	8.165895062	1.347425607	7.68659612	6.840764948
5.15	2840.186557	2834.902263	2841.019327	2850.316578	2849.592351	3.013443073	8.297736626	1.380673376	7.716578483	6.79235052
5.154	2842.174705	2835.936343	2842.986079	2852.346561	2851.543936	2.825294925	8.263657407	1.413921145	7.546560847	6.943936093
5.158	2844.162853	2838.004501	2844.952831	2854.376543	2853.495522	2.837146776	8.195498971	1.447168914	7.57654321	6.895521665
5.162	2846.151001	2840.072659	2846.919583	2856.406526	2855.447107	2.848998628	8.327340535	1.280416684	7.606525573	6.847107238
5.166	2848.13915	2842.140818	2848.886336	2858.436508	2857.398693	2.86085048	8.259182099	1.313664453	7.636507937	6.79869281
5.17	2850.127298	2844.208976	2850.853088	2860.46649	2859.350278	2.872702332	8.391023663	1.346912222	7.6664903	6.950278383
5.174	2852.115446	2846.277135	2852.81984	2862.496473	2861.301864	2.884554184	8.322865226	1.380159991	7.696472663	6.901863955
5.178	2854.103594	2848.345293	2854.786592	2864.526455	2863.25345	2.896406036	8.25470679	1.413407761	7.726455026	6.853449528
5.182	2856.091742	2850.413452	2856.753344	2866.556437	2865.205035	2.908257888	8.186548354	1.44665553	7.75643739	6.8050351
5.186	2858.07989	2852.48161	2858.720097	2868.58642	2867.156621	2.920109739	8.118389918	1.479903299	7.786419753	6.756620673
5.19	2860.068038	2854.549769	2860.686849	2870.616402	2869.108206	2.931961591	8.050231481	1.513151068	7.816402116	6.708206245
5.194	2862.056187	2856.617927	2862.653601	2872.646384	2871.059792	2.943813443	7.982073045	1.546398837	7.84638448	6.659791818
5.198	2864.044335	2858.686085	2864.620353	2874.676367	2873.011377	2.955665295	7.913914609	1.579646607	7.876366843	6.61137739
5.202	2866.032483	2859.720165	2867.570482	2875.691358	2875.938756	2.967517147	8.679835391	1.22951826	7.291358025	7.338755749
5.206	2868.020631	2861.788323	2869.537234	2877.72134	2877.890341	2.979368999	8.611676955	1.26276603	7.521340388	7.290341322
5.21	2870.008779	2863.856481	2871.503986	2879.751323	2879.841927	2.99122085	8.543518519	1.296013799	7.551322751	7.241926894
5.214	2871.996927	2865.92464	2873.470738	2881.781305	2881.793512	3.003072702	8.475360082	1.329261568	7.581305115	7.193512467
5.218	2873.985075	2867.992798	2875.437491	2883.811287	2883.745098	3.014924554	8.407201646	1.362509337	7.611287478	7.145098039
5.222	2875.973224	2870.060957	2877.404243	2885.84127	2885.696684	3.026776406	8.33904321	1.395757107	7.641269841	7.096683612
5.226	2877.961372	2872.129115	2879.370995	2887.871252	2887.648269	3.038628258	8.270884774	1.429004876	7.671252205	7.048269184
5.23	2879.94952	2874.197274	2881.337747	2889.901235	2889.599855	3.05048011	8.202726337	1.462252645	7.701234568	6.999854757
5.234	2881.937668	2876.265432	2883.3045	2891.931217	2891.55144	3.062331962	8.334567901	1.495500414	7.731216931	6.951440329
5.238	2883.925816	2878.333591	2885.271252	2893.961199	2893.503026	3.074183813	8.266409465	1.528748183	7.761199295	7.103025902
5.242	2885.913964	2880.401749	2887.238004	2895.991182	2895.454611	3.086035665	8.398251029	1.361995953	7.791181658	7.054611474
5.246	2887.902112	2882.469907	2889.204756	2898.021164	2897.406197	3.097887517	8.330092593	1.395243722	7.821164021	7.006197047
5.25	2889.890261	2884.538066	2891.171509	2900.051146	2899.357783	3.109739369	8.461934156	1.428491491	7.851146384	6.957782619
5.254166667	2891.878409	2886.606224	2893.138261	2902.081129	2901.309368	2.921591221	8.39377572	1.46173926	7.681128748	7.109368192
5.258333333	2893.866557	2888.674383	2895.105013	2904.111111	2903.260954	2.933443073	8.325617284	1.49498703	7.711111111	7.060953764
5.2625	2895.854705	2890.742541	2897.071765	2906.141093	2905.212539	2.945294925	8.257458848	1.528234799	7.741093474	7.012539337
5.266666667	2897.842853	2892.8107	2899.038517	2908.171076	2908.139918	2.957146776	8.389300412	1.561482568	7.771075838	6.939917695
5.270588235	2899.831001	2893.844779	2901.00527	2910.201058	2910.091503	2.968998628	8.355221193	1.394730337	7.601058201	7.091503268
5.274509804	2901.81915	2895.912937	2902.972022	2912.231041	2912.043089	2.98085048	8.287062757	1.427978106	7.631040564	7.04308884
5.278431373	2903.807298	2897.981096	2904.938774	2914.261023	2913.994674	2.992702332	8.218904321	1.461225876	7.661022928	6.994674413
5.282352941	2905.795446	2900.049254	2906.905526	2916.291005	2915.94626	3.004554184	8.350745885	1.294473645	7.691005291	6.946259985
5.28627451	2907.783594	2902.117413	2908.872279	2918.320988	2917.897846	3.016406036	8.282587449	1.327721414	7.720987654	6.897845558
5.290196078	2909.771742	2904.185571	2910.839031	2920.35097	2919.849431	3.028257888	8.214429012	1.360969183	7.750970018	6.84943113
5.294117647	2911.75989	2906.253729	2912.805783	2922.380952	2921.801017	3.040109739	8.146270576	1.394216953	7.780952381	6.801016703
5.298039216	2913.748038	2908.321888	2914.772535	2924.410935	2923.752602	3.051961591	8.07811214	1.427464722	7.810934744	6.752602275
5.302083333	2915.736187	2910.390046	2916.739288	2926.440917	2925.704188	2.863813443	8.609953704	1.460712491	7.640917108	7.304187848
5.30625	2917.724335	2912.458205	2918.70604	2928.470899	2927.655773	2.875665295	8.541795267	1.49396026	7.670899471	7.25577342
5.310416667	2919.712483	2914.526363	2920.672792	2930.500882	2929.607359	2.887517147	8.473636831	1.527208029	7.700881834	7.207358993
5.314583333	2921.700631	2916.594522	2922.639544	2932.530864	2931.558945	2.899368999	8.405478395	1.560455799	7.730864198	7.158944565
5.31875	2923.688779	2918.66268	2924.606296	2934.560847	2933.51053	2.91122085	8.337319959	1.593703568	7.760846561	7.110530138
5.322772277	2925.676927	2919.696759	2927.556425	2936.590829	2935.462116	2.923072702	8.503240741	1.443575222	7.790828924	7.06211571
5.326732673	2927.665075	2921.764918	2929.523177	2938.620811	2937.413701	2.934924554	8.435082305	1.476822991	7.820811287	7.013701283
5.330693069	2929.653224	2923.833076	2931.489929	2940.650794	2939.365287	2.946776406	8.366923868	1.51007076	7.850793651	6.965286855
5.334693878	2931.641372	2925.901235	2933.456681	2942.680776	2941.316872	2.958628258	8.498765432	1.343318529	7.680776014	6.916872428
5.33877551	2933.62952	2927.969393	2935.423434	2944.710758	2943.268458	2.97048011	8.430606996	1.376566299	7.710758377	7.068458
5.342857143	2935.617668	2930.037551	2937.390186	2946.740741	2945.220044	2.982331962	8.36244856	1.409814068	7.740740741	7.020043573
5.346938776	2937.605816	2932.10571	2939.356938	2948.770723	2947.171629	2.994183813	8.294290123	1.443061837	7.770723104	6.971629145
5.350980392	2939.593964	2934.173868	2941.32369	2949.785714	2950.099008	3.006035665	8.426131687	1.476309606	7.785714286	7.099007504
5.354901961	2941.582112	2936.242027	2943.290443	2951.815697	2952.050593	2.817887517	8.357973251	1.509557375	7.615696649	7.050593077
5.358823529	2943.570261	2938.310185	2945.257195	2953.845679	2954.002179	2.829739369	8.289814815	1.542805145	7.645679012	7.002178649
5.362745098	2945.558409	2940.378344	2947.223947	2955.875661	2955.953764	2.841591221	8.421656379	1.376052914	7.675661376	6.953764222
5.366666667	2947.546557	2942.446502	2949.190699	2957.905644	2957.90535	2.853443073	8.553497942	1.409300683	7.705643739	6.905349794
5.370833333	2949.534705	2944.51466	2951.157452	2959.935626	2959.856935	2.865294925	8.485339506	1.442548452	7.735626102	7.056935367
5.375	2951.522853	2946.582819	2953.124204	2961.965608	2961.808521	2.877146776	8.41718107	1.475796222	7.765608466	7.008520939
5.379166667	2953.511001	2948.650977	2955.090956	2963.995591	2963.760107	2.888998628	8.349022634	1.509043991	7.795590829	6.960106512
5.383333333	2955.49915	2950.719136	2957.057708	2966.025573	2965.711692	2.90085048	8.280864198	1.54229176	7.825573192	6.911692084
5.3875	2957.487298	2952.787294	2959.02446	2968.055556	2967.663278	2.912702332	8.212705761	1.575539529	7.855555556	6.863277657
5.391666667	2959.475446	2954.855453	2960.991213	2970.085538	2969.614863	2.924554184	8.144547325	1.608787298	7.885537919	6.814863229
5.395833333	2961.463594	2956.923611	2962.957965	2972.11552	2971.566449	2.936406036	8.076388889	1.642035068	7.915520282	6.766448802
5.4	2964.445816	2958.99177	2965.908093	2975.160494	2974.493827	3.354183813	8.808230453	1.891906722	7.360493827	6.69382716
5.403921569	2965.43989	2960.025849	2966.891469	2976.175485	2976.445413	2.960109739	8.774151235	1.308530606	7.575485009	7.445412733
5.407843137	2967.428038	2962.094007	2968.858222	2978.205467	2978.396998	2.971961591	8.705992798	1.341778375	7.605467372	7.396998305
5.411764706	2969.416187	2964.162166	2970.824974	2980.23545	2980.348584	2.983813443	8.637834362	1.375026145	7.635449735	7.348583878
5.415686275	2971.404335	2966.230324	2972.791726	2982.265432	2982.300169	2.995665295	8.569675926	1.408273914	7.665432099	7.30016945
5.419607843	2973.392483	2968.298483	2974.758478	2984.295414	2984.251755	3.007517147	8.50151749	1.441521683	7.695414462	7.251755023
5.423529412	2975.380631	2970.366641	2976.725231	2986.325397	2986.203341	3.019368999	8.433359053	1.474769452	7.725396825	7.203340595
5.42745098	2977.368779	2972.434799	2978.691983	2988.355379	2988.154926	3.03122085	8.365200617	1.508017221	7.755379189	7.154926168
5.431372549	2979.356927	2974.502958	2980.658735	2990.385362	2990.106512	3.043072702	8.297042181	1.541264991	7.785361552	7.10651174
5.435416667	2981.345075	2976.571116	2982.625487	2992.415344	2992.058097	3.054924554	8.428883745	1.57451276	7.815343915	7.258097313
5.439583333	2983.333224	2978.639275	2984.592239	2994.445326	2994.009683	3.066776406	8.360725309	1.607760529	7.845326279	7.209682885
5.443564356	2985.321372	2979.673354	2987.542368	2996.475309	2995.961268	3.078628258	8.526646091	1.457632183	7.875308642	7.161268458
5.447524752	2987.30952	2981.741512	2989.50912	2998.505291	2997.912854	3.09048011	8.458487654	1.490879952	7.905291005	7.112854031
5.451485149	2989.297668	2983.809671	2991.475872	3000.535273	2999.86444	3.102331962	8.590329218	1.524127721	7.735273369	7.264439603
5.455445545	2991.285816	2985.877829	2993.442625	3002.565256	3001.816025	2.914183813	8.522170782	1.557375491	7.765255732	7.216025176
5.459405941	2993.273964	2987.945988	2995.409377	3004.595238	3003.767611	2.926035665	8.454012346	1.59062326	7.795238095	7.167610748
5.463366337	2995.262112	2990.014146	2997.376129	3006.62522	3005.719196	2.937887517	8.385853909	1.623871029	7.825220459	7.119196321
5.467346939	2997.250261	2992.082305	2999.342881	3008.655203	3007.670782	2.949739369	8.517695473	1.457118798	7.655202822	7.270781893
5.471428571	2999.238409	2994.150463	3001.309633	3010.685185	3009.622367	2.961591221	8.449537037	1.490366568	7.685185185	7.222367466
5.475510204	3001.226557	2996.218621	3003.276386	3012.715168	3011.573953	2.973443073	8.381378601	1.523614337	7.715167549	7.173953038
5.479591837	3003.214705	2998.28678	3005.243138	3014.74515	3013.525539	2.985294925	8.313220165	1.556862106	7.745149912	7.125538611
5.483673469	3005.202853	3000.354938	3007.20989	3016.775132	3015.477124	2.997146776	8.445061728	1.390109875	7.775132275	7.077124183
5.487755102	3007.191001	3002.423097	3009.176642	3018.805115	3017.42871	3.008998628	8.376903292	1.423357644	7.805114638	7.028709756
5.491836735	3009.17915	3004.491255	3011.143395	3020.835097	3019.380295	3.02085048	8.308744856	1.456605414	7.835097002	6.980295328
5.495918367	3011.167298	3006.559414	3013.110147	3022.865079	3021.331881	3.032702332	8.24058642	1.489853183	7.865079365	6.931880901
5.5	3014.14952	3008.627572	3015.076899	3024.895062	3024.259259	3.25048011	8.772427984	1.523100952	7.495061728	6.859259259
5.504	3016.137668	3009.661651	3017.043651	3025.910053	3026.210845	2.862331962	8.738348765	1.556348721	7.71005291	7.410844832
5.508	3018.125816	3011.72981	3019.010404	3027.940035	3028.16243	2.874183813	8.670190329	1.589596491	7.740035273	7.362430404
5.512	3020.113964	3013.797968	3020.977156	3029.970018	3030.114016	2.886035665	8.602031893	1.62284426	7.770017637	7.314015977
5.516	3022.102112	3015.866127	3022.943908	3032	3032.065602	2.897887517	8.533873457	1.656092029	7.8	7.265601549
5.52	3024.090261	3017.934285	3024.91066	3034.029982	3034.017187	2.909739369	8.465715021	1.689339798	7.829982363	7.217187122
5.524	3026.078409	3020.002443	3026.877412	3036.059965	3035.968773	2.921591221	8.597556584	1.522587567	7.859964727	7.168772694
5.528	3028.066557	3022.070602	3028.844165	3038.089947	3037.920358	2.933443073	8.529398148	1.555835337	7.88994709	7.120358267
5.532	3030.054705	3024.13876	3030.810917	3040.119929	3039.871944	2.945294925	8.461239712	1.589083106	7.919929453	7.071943839
5.536	3032.042853	3026.206919	3032.777669	3042.149912	3041.823529	2.957146776	8.593081276	1.422330875	7.749911817	7.223529412
5.54	3034.031001	3028.275077	3034.744421	3044.179894	3043.775115	2.968998628	8.52492284	1.455578644	7.77989418	7.175114984
5.544	3036.01915	3030.343236	3036.711174	3046.209877	3045.726701	2.98085048	8.456764403	1.488826414	7.809876543	7.126700557
5.548	3038.007298	3032.411394	3038.677926	3048.239859	3047.678286	2.992702332	8.388605967	1.522074183	7.839858907	7.078286129
5.552083333	3039.995446	3034.479552	3040.644678	3050.269841	3049.629872	2.804554184	8.520447531	1.555321952	7.66984127	7.229871702
5.55625	3041.983594	3036.547711	3042.61143	3052.299824	3051.581457	2.816406036	8.452289095	1.588569721	7.699823633	7.181457274
5.56039604	3043.971742	3037.58179	3045.561559	3054.329806	3053.533043	2.828257888	8.418209877	1.438441375	7.729805996	7.133042847
5.564356436	3045.95989	3039.649949	3047.528311	3056.359788	3055.484628	2.840109739	8.55005144	1.471689144	7.75978836	7.084628419
5.568316832	3047.948038	3041.718107	3049.495063	3058.389771	3057.436214	2.851961591	8.681893004	1.504936913	7.789770723	7.036213992
5.572277228	3049.936187	3043.786265	3051.461815	3060.419753	3059.3878	2.863813443	8.613734568	1.538184683	7.819753086	7.187799564
5.576237624	3051.924335	3045.854424	3053.428568	3062.449735	3061.339385	2.875665295	8.545576132	1.571432452	7.84973545	7.139385137
5.58019802	3053.912483	3047.922582	3055.39532	3064.479718	3063.290971	2.887517147	8.477417695	1.604680221	7.879717813	7.090970709
5.584158416	3055.900631	3049.990741	3057.362072	3066.5097	3065.242556	2.899368999	8.409259259	1.63792799	7.909700176	7.042556282
5.588118812	3057.888779	3052.058899	3059.328824	3068.539683	3067.194142	2.91122085	8.341100823	1.67117576	7.93968254	6.994141854
5.592079208	3059.876927	3054.127058	3061.295576	3070.569665	3069.145727	2.923072702	8.272942387	1.704423529	7.969664903	6.945727427
5.596039604	3061.865075	3056.195216	3063.262329	3072.599647	3071.097313	2.934924554	8.204783951	1.737671298	7.999647266	6.897312999
5.6	3063.853224	3058.263374	3065.229081	3074.62963	3074.024691	3.346776406	8.936625514	1.970919067	7.42962963	6.824691358
5.604081633	3065.841372	3059.297454	3067.195833	3076.659612	3075.976277	2.958628258	8.902546296	1.404166836	7.659611993	7.576276931
5.608163265	3067.82952	3061.365612	3069.162585	3078.689594	3077.927863	2.97048011	8.83438786	1.437414606	7.689594356	7.527862503
5.612244898	3069.817668	3063.433771	3071.129338	3080.719577	3079.879448	2.982331962	8.766229424	1.470662375	7.71957672	7.479448076
5.616326531	3071.805816	3065.501929	3073.09609	3082.749559	3081.831034	2.994183813	8.698070988	1.503910144	7.749559083	7.431033648
5.620408163	3073.793964	3067.570087	3075.062842	3084.779541	3083.782619	3.006035665	8.629912551	1.537157913	7.779541446	7.382619221
5.624489796	3075.782112	3069.638246	3077.029594	3086.809524	3085.734205	3.017887517	8.561754115	1.570405683	7.80952381	7.334204793
5.628571429	3077.770261	3071.706404	3078.996347	3088.839506	3087.68579	3.029739369	8.493595679	1.603653452	7.839506173	7.285790366
5.632653061	3079.758409	3073.774563	3080.963099	3090.869489	3089.637376	3.041591221	8.425437243	1.636901221	7.869488536	7.237375938
5.636734694	3081.746557	3075.842721	3082.929851	3092.899471	3091.588962	3.053443073	8.557278807	1.67014899	7.899470899	7.388961511
5.640816327	3083.734705	3077.91088	3084.896603	3094.929453	3093.540547	3.065294925	8.48912037	1.703396759	7.929453263	7.340547083
5.644897959	3085.722853	3079.979038	3086.863355	3096.959436	3095.492133	3.077146776	8.620961934	1.536644529	7.959435626	7.292132656
5.648979592	3087.711001	3082.047197	3088.830108	3098.989418	3097.443718	3.088998628	8.552803498	1.569892298	7.989417989	7.243718228
5.652941176	3089.69915	3084.115355	3090.79686	3100.004409	3100.371097	2.90085048	8.684645062	1.603140067	7.804409171	7.371096587
5.656862745	3091.687298	3086.183513	3092.763612	3102.034392	3102.322682	2.912702332	8.616486626	1.636387836	7.834391534	7.322682159
5.660784314	3093.675446	3088.251672	3094.730364	3104.064374	3104.274268	2.924554184	8.548328189	1.669635606	7.864373898	7.274267732
5.664705882	3095.663594	3090.31983	3096.697117	3106.094356	3106.225853	2.936406036	8.480169753	1.702883375	7.894356261	7.225853304
5.66875	3097.651742	3092.387989	3098.663869	3108.124339	3108.177439	2.948257888	8.612011317	1.536131144	7.724338624	7.377438877
5.672916667	3099.63989	3094.456147	3100.630621	3110.154321	3110.129024	2.960109739	8.543852881	1.569378913	7.754320988	7.329024449
5.677083333	3101.628038	3096.524306	3102.597373	3112.184303	3112.08061	2.971961591	8.475694444	1.602626682	7.784303351	7.280610022
5.681188119	3103.616187	3097.558385	3105.547502	3114.214286	3114.032196	2.983813443	8.441615226	1.452498336	7.814285714	7.232195594
5.685148515	3105.604335	3099.626543	3107.514254	3116.244268	3115.983781	2.995665295	8.57345679	1.485746105	7.844268078	7.183781167
5.689108911	3107.592483	3101.694702	3109.481006	3118.27425	3117.935367	3.007517147	8.505298354	1.518993875	7.874250441	7.135366739
5.693069307	3109.580631	3103.76286	3111.447758	3120.304233	3119.886952	3.019368999	8.437139918	1.552241644	7.904232804	7.086952312
5.697029703	3111.568779	3105.831019	3113.414511	3122.334215	3121.838538	3.03122085	8.368981481	1.585489413	7.934215168	7.038537884
5.700990099	3113.556927	3107.899177	3115.381263	3124.364198	3123.790123	3.243072702	8.900823045	1.618737182	7.564197531	6.990123457
5.704950495	3115.545075	3109.967335	3117.348015	3126.39418	3125.741709	2.854924554	8.832664609	1.651984952	7.794179894	7.541709029
5.708910891	3117.533224	3112.035494	3119.314767	3128.424162	3127.693295	2.866776406	8.764506173	1.685232721	7.824162257	7.493294602
5.712871287	3119.521372	3114.103652	3121.28152	3130.454145	3129.64488	2.878628258	8.696347737	1.71848049	7.854144621	7.444880174
5.716831683	3121.50952	3116.171811	3123.248272	3132.484127	3131.596466	2.89048011	8.6281893	1.751728259	7.884126984	7.396465747
5.720833333	3123.497668	3118.239969	3125.215024	3134.514109	3133.548051	2.902331962	8.760030864	1.584976028	7.914109347	7.348051319
5.725	3125.485816	3120.308128	3127.181776	3136.544092	3135.499637	2.914183813	8.691872428	1.618223798	7.944091711	7.299636892
5.729166667	3127.473964	3122.376286	3129.148528	3138.574074	3137.451222	2.926035665	8.623713992	1.651471567	7.974074074	7.251222464
5.733333333	3129.462112	3124.444444	3131.115281	3140.604056	3140.378601	2.937887517	8.755555556	1.684719336	8.004056437	7.178600823
5.737254902	3131.450261	3125.478524	3133.082033	3142.634039	3142.330186	2.949739369	8.721476337	1.517967105	7.834038801	7.330186396
5.741176471	3133.438409	3127.546682	3135.048785	3144.664021	3144.281772	2.961591221	8.653317901	1.551214875	7.864021164	7.281771968
5.745098039	3135.426557	3129.614841	3137.015537	3146.694004	3146.233358	2.973443073	8.585159465	1.584462644	7.894003527	7.233357541
5.749019608	3137.414705	3131.682999	3138.98229	3148.723986	3148.184943	2.985294925	8.517001029	1.617710413	7.923985891	7.184943113
5.753061224	3139.402853	3133.751157	3140.949042	3150.753968	3150.136529	2.797146776	8.648842593	1.650958182	7.753968254	7.336528686
5.757142857	3141.391001	3135.819316	3142.915794	3152.783951	3152.088114	2.808998628	8.580684156	1.684205951	7.783950617	7.288114258
5.76122449	3143.37915	3137.887474	3144.882546	3154.813933	3154.0397	2.82085048	8.71252572	1.517453721	7.813932981	7.239699831
5.765306122	3145.367298	3139.955633	3146.849299	3156.843915	3155.991285	2.832702332	8.644367284	1.55070149	7.843915344	7.191285403
5.769387755	3147.355446	3142.023791	3148.816051	3158.873898	3157.942871	2.844554184	8.776208848	1.583949259	7.873897707	7.342870976
5.773469388	3149.343594	3144.09195	3150.782803	3160.90388	3159.894457	2.856406036	8.708050412	1.617197028	7.903880071	7.294456548
5.77755102	3151.331742	3146.160108	3152.749555	3162.933862	3161.846042	2.868257888	8.639891975	1.650444798	7.933862434	7.246042121
5.781632653	3153.31989	3148.228266	3154.716307	3164.963845	3163.797628	2.880109739	8.571733539	1.683692567	7.963844797	7.197627693
5.785714286	3155.308038	3150.296425	3156.68306	3166.993827	3165.749213	2.891961591	8.503575103	1.716940336	7.99382716	7.149213266
5.789795918	3157.296187	3152.364583	3158.649812	3169.02381	3167.700799	2.903813443	8.435416667	1.750188105	8.023809524	7.100798838
5.793877551	3159.284335	3154.432742	3160.616564	3171.053792	3169.652384	2.915665295	8.36725823	1.783435874	8.053791887	7.052384411
5.797959184	3161.272483	3156.5009	3162.583316	3173.083774	3171.60397	2.927517147	8.299099794	1.816683644	8.08377425	7.003969983
5.801980198	3163.260631	3157.534979	3165.533445	3174.098765	3174.531348	3.139368999	8.865020576	1.466555298	7.698765432	7.731348342
5.805940594	3165.248779	3159.603138	3167.500197	3176.128748	3176.482934	2.95122085	8.99686214	1.499803067	7.728747795	7.682933914
5.80990099	3167.236927	3161.671296	3169.466949	3178.15873	3178.434519	2.963072702	8.928703704	1.533050836	7.758730159	7.634519487
5.813861386	3169.225075	3163.739455	3171.433701	3180.188713	3180.386105	2.974924554	8.860545267	1.566298605	7.788712522	7.586105059
5.817821782	3171.213224	3165.807613	3173.400454	3182.218695	3182.337691	2.986776406	8.792386831	1.599546374	7.818694885	7.537690632
5.821782178	3173.201372	3167.875772	3175.367206	3184.248677	3184.289276	2.998628258	8.724228395	1.632794144	7.848677249	7.489276204
5.825742574	3175.18952	3169.94393	3177.333958	3186.27866	3186.240862	3.01048011	8.656069959	1.666041913	7.878659612	7.440861777
5.82970297	3177.177668	3172.012088	3179.30071	3188.308642	3188.192447	3.022331962	8.587911523	1.699289682	7.908641975	7.392447349
5.833663366	3179.165816	3174.080247	3181.267463	3190.338624	3190.144033	3.034183813	8.719753086	1.732537451	7.938624339	7.344032922
5.837623762	3181.153964	3176.148405	3183.234215	3192.368607	3192.095618	3.046035665	8.65159465	1.76578522	7.968606702	7.495618494
5.841666667	3183.142112	3178.216564	3185.200967	3194.398589	3194.047204	3.057887517	8.783436214	1.59903299	7.998589065	7.447204067
5.845833333	3185.130261	3180.284722	3187.167719	3196.428571	3195.99879	3.069739369	8.715277778	1.632280759	8.028571429	7.398789639
5.85	3188.112483	3182.352881	3189.134471	3198.458554	3197.950375	3.087517147	8.847119342	1.665528528	8.058553792	7.350375212
5.854	3190.100631	3183.38696	3191.101224	3200.488536	3199.901961	2.899368999	8.813040123	1.698776297	7.888536155	7.501960784
5.858	3192.088779	3185.455118	3193.067976	3202.518519	3201.853546	2.91122085	8.744881687	1.732024067	7.918518519	7.453546357
5.862	3194.076927	3187.523277	3195.034728	3204.548501	3203.805132	2.923072702	8.676723251	1.765271836	7.948500882	7.405131929
5.866	3196.065075	3189.591435	3197.00148	3206.578483	3205.756718	2.934924554	8.608564815	1.798519605	7.978483245	7.356717502
5.87	3198.053224	3191.659594	3198.968233	3208.608466	3207.708303	2.946776406	8.740406379	1.631767374	7.808465608	7.508303074
5.874	3200.041372	3193.727752	3200.934985	3210.638448	3209.659889	2.958628258	8.672247942	1.665015143	7.838447972	7.459888647
5.878	3202.02952	3195.79591	3202.901737	3212.66843	3211.611474	2.97048011	8.604089506	1.698262913	7.868430335	7.411474219
5.882	3204.017668	3197.864069	3204.868489	3214.698413	3213.56306	2.982331962	8.73593107	1.531510682	7.898412698	7.363059792
5.886	3206.005816	3199.932227	3206.835242	3216.728395	3215.514645	2.994183813	8.667772634	1.564758451	7.928395062	7.314645364
5.89	3207.993964	3202.000386	3208.801994	3218.758377	3217.466231	3.006035665	8.599614198	1.59800622	7.958377425	7.266230937
5.894	3209.982112	3204.068544	3210.768746	3220.78836	3219.417817	3.017887517	8.531455761	1.63125399	7.988359788	7.217816509
5.898	3211.970261	3206.136703	3212.735498	3222.818342	3221.369402	3.029739369	8.463297325	1.664501759	8.018342152	7.169402082
5.902040816	3213.958409	3207.170782	3214.70225	3224.848325	3224.29678	2.841591221	9.029218107	1.697749528	7.848324515	7.696780441
5.906122449	3215.946557	3209.23894	3216.669003	3226.878307	3226.248366	2.853443073	8.961059671	1.730997297	7.878306878	7.648366013
5.910204082	3217.934705	3211.307099	3218.635755	3228.908289	3228.199952	2.865294925	8.892901235	1.764245066	7.908289242	7.599951586
5.914285714	3219.922853	3213.375257	3220.602507	3230.938272	3230.151537	2.877146776	8.824742798	1.797492836	7.938271605	7.551537158
5.918367347	3221.911001	3215.443416	3222.569259	3232.968254	3232.103123	2.888998628	8.756584362	1.830740605	7.968253968	7.503122731
5.92244898	3223.89915	3217.511574	3224.536012	3234.998236	3234.054708	2.90085048	8.888425926	1.663988374	7.998236332	7.454708303
5.926530612	3225.887298	3219.579733	3226.502764	3237.028219	3236.006294	2.912702332	8.82026749	1.697236143	8.028218695	7.406293876
5.930612245	3227.875446	3221.647891	3228.469516	3239.058201	3237.957879	2.924554184	8.752109053	1.730483913	8.058201058	7.357879448
5.934653465	3229.863594	3223.716049	3231.419644	3240.073192	3239.909465	2.936406036	8.883950617	1.580355566	8.07319224	7.309465021
5.938613861	3231.851742	3225.784208	3233.386397	3242.103175	3241.861051	2.948257888	8.815792181	1.613603336	7.903174603	7.461050593
5.942574257	3233.83989	3227.852366	3235.353149	3244.133157	3243.812636	2.960109739	8.747633745	1.646851105	7.933156966	7.412636166
5.946534653	3235.828038	3229.920525	3237.319901	3246.163139	3245.764222	2.971961591	8.679475309	1.680098874	7.96313933	7.364221738
5.95049505	3237.816187	3231.988683	3239.286653	3248.193122	3247.715807	2.983813443	8.811316872	1.713346643	7.993121693	7.315807311
5.954455446	3239.804335	3234.056842	3241.253406	3250.223104	3249.667393	2.795665295	8.743158436	1.746594413	7.823104056	7.467392883
5.958415842	3241.792483	3236.125	3243.220158	3252.253086	3251.618978	2.807517147	8.675	1.779842182	7.85308642	7.418978456
5.9625	3243.780631	3238.193158	3245.18691	3254.283069	3253.570564	2.819368999	8.806841564	1.613089951	7.883068783	7.370564028
5.966666667	3245.768779	3240.261317	3247.153662	3256.313051	3255.52215	2.83122085	8.738683128	1.64633772	7.913051146	7.322149601
5.970588235	3247.756927	3241.295396	3249.120415	3258.343034	3258.449528	2.843072702	8.904603909	1.679585489	7.94303351	7.449527959
5.974509804	3249.745075	3243.363555	3251.087167	3260.373016	3260.401114	2.854924554	8.836445473	1.712833259	7.973015873	7.401113532
5.978431373	3251.733224	3245.431713	3253.053919	3262.402998	3262.352699	2.866776406	8.768287037	1.746081028	8.002998236	7.352699104
5.982352941	3253.721372	3247.499871	3255.020671	3264.432981	3264.304285	2.878628258	8.700128601	1.779328797	8.0329806	7.304284677
5.98627451	3255.70952	3249.56803	3256.987423	3266.462963	3266.25587	2.89048011	8.631970165	1.812576566	8.062962963	7.255870249
5.990196078	3257.697668	3251.636188	3258.954176	3268.492945	3268.207456	2.902331962	8.563811728	1.845824336	8.092945326	7.207455822
5.994117647	3259.685816	3253.704347	3260.920928	3270.522928	3270.159041	2.914183813	8.495653292	1.879072105	8.12292769	7.159041394
5.998039216	3261.673964	3255.772505	3262.88768	3272.55291	3272.110627	2.926035665	8.427494856	1.912319874	8.152910053	7.110626967
6.002083333	3265.181047	3262.149949	3265.732216	3271.189823	3270.749307	1.418952904	4.85005144	0.66778398	4.38982298	4.549307405
6.00625	3267.169113	3264.219393	3267.69962	3273.219217	3272.699683	1.43088706	4.780606996	0.7003798322	4.419217454	4.499682617
6.010416667	3269.157179	3266.288837	3269.667024	3275.248612	3274.650058	1.442821216	4.711162551	0.7329756844	4.448611928	4.450057828
6.014583333	3271.145245	3268.358282	3271.634428	3277.278006	3276.600433	1.454755373	4.641718107	0.7655715366	4.478006401	4.40043304
6.01875	3273.13331	3270.427726	3273.601833	3279.307401	3278.550808	1.466689529	4.572273663	0.7981673888	4.507400875	4.350808252
6.022916667	3275.121376	3272.497171	3275.569237	3281.336795	3280.501183	1.478623685	4.502829218	0.8307632409	4.536795349	4.301183464
6.027083333	3277.109442	3274.566615	3277.536641	3283.36619	3282.451559	1.490557842	4.433384774	0.8633590931	4.566189823	4.251558676
6.03125	3279.097508	3276.63606	3279.504045	3285.395584	3284.401934	1.502491998	4.363940329	0.8959549453	4.595584297	4.201933887
6.035294118	3281.085574	3277.670782	3281.471449	3287.424979	3287.327497	1.514426155	4.529218107	0.9285507975	4.624978771	4.327496705
6.039215686	3283.07364	3279.740226	3283.438853	3289.454373	3289.277872	1.526360311	4.459773663	0.9611466496	4.654373244	4.277871917
6.043137255	3285.061706	3281.809671	3285.406257	3291.483768	3291.228247	1.538294467	4.590329218	0.7937425018	4.683767718	4.228247129
6.047058824	3287.049771	3283.879115	3287.373662	3293.513162	3293.178622	1.550228624	4.520884774	0.826338354	4.713162192	4.178622341
6.051020408	3289.037837	3285.94856	3289.341066	3295.542557	3295.128998	1.56216278	4.651440329	0.8589342062	4.542556666	4.328997552
6.055102041	3291.025903	3288.018004	3291.30847	3297.571951	3297.079373	1.374096936	4.581995885	0.8915300584	4.57195114	4.279372764
6.059183673	3293.013969	3290.087449	3293.275874	3299.601346	3299.029748	1.386031093	4.51255144	0.9241259105	4.601345614	4.229747976
6.063265306	3295.002035	3292.156893	3295.243278	3301.63074	3300.980123	1.397965249	4.443106996	0.9567217627	4.630740088	4.180123188
6.067326733	3296.990101	3294.226337	3298.194384	3302.645437	3302.930498	1.409899406	4.573662551	0.805615541	4.645437324	4.3304984
6.071287129	3298.978166	3296.295782	3300.161789	3304.674832	3304.880874	1.421833562	4.504218107	0.8382113932	4.474831798	4.280873611
6.075247525	3300.966232	3298.365226	3302.129193	3306.704226	3306.831249	1.433767718	4.434773663	0.8708072453	4.504226272	4.231248823
6.079207921	3302.954298	3300.434671	3304.096597	3308.733621	3308.781624	1.445701875	4.365329218	0.9034030975	4.533620746	4.181624035
6.083333333	3304.942364	3302.504115	3306.064001	3310.763015	3310.731999	1.457636031	4.495884774	0.7359989497	4.56301522	4.131999247
6.0875	3306.93043	3304.57356	3308.031405	3312.79241	3312.682374	1.469570187	4.426440329	0.7685948019	4.592409694	4.082374459
6.091666667	3308.918496	3306.643004	3309.998809	3314.821804	3314.63275	1.481504344	4.356995885	0.801190654	4.621804167	4.032749671
6.095833333	3310.906561	3308.712449	3311.966213	3316.851199	3316.583125	1.4934385	4.28755144	0.8337865062	4.651198641	3.983124882
6.1	3312.894627	3309.747171	3313.933618	3319.89529	3318.5335	1.505372657	4.252829218	0.8663823584	4.895290352	3.933500094
6.103921569	3314.882693	3311.816615	3315.901022	3320.909988	3321.459063	1.317306813	4.783384774	0.8989782106	4.509987589	4.459062912
6.107843137	3316.870759	3313.88606	3317.868426	3322.939382	3323.409438	1.329240969	4.713940329	0.9315740628	4.539382063	4.409438124
6.111764706	3318.858825	3315.955504	3319.83583	3324.968777	3325.359813	1.341175126	4.644495885	0.9641699149	4.568776537	4.359813335
6.115686275	3320.846891	3318.024949	3321.803234	3326.998171	3327.310189	1.353109282	4.57505144	0.9967657671	4.598171011	4.310188547
6.119607843	3322.834957	3320.094393	3323.770638	3329.027565	3329.260564	1.365043439	4.505606996	1.029361619	4.627565484	4.260563759
6.123529412	3324.823022	3322.163837	3325.738043	3331.05696	3331.210939	1.376977595	4.636162551	0.8619574715	4.656959958	4.210938971
6.12745098	3326.811088	3324.233282	3327.705447	3333.086354	3333.161314	1.388911751	4.566718107	0.8945533236	4.686354432	4.161314183
6.131372549	3328.799154	3326.302726	3329.672851	3335.115749	3335.111689	1.400845908	4.497273663	0.9271491758	4.715748906	4.111689395
6.135416667	3330.78722	3328.372171	3331.640255	3337.145143	3337.062065	1.412780064	4.627829218	0.759745028	4.54514338	4.262064606
6.139583333	3332.775286	3330.441615	3333.607659	3339.174538	3339.01244	1.42471422	4.558384774	0.7923408802	4.574537854	4.212439818
6.14375	3334.763352	3332.51106	3335.575063	3341.203932	3340.962815	1.436648377	4.488940329	0.8249367324	4.603932327	4.16281503
6.147916667	3336.751417	3334.580504	3337.542467	3343.233327	3342.91319	1.448582533	4.419495885	0.8575325845	4.633326801	4.113190242
6.152	3339.733516	3335.615226	3339.509872	3345.262721	3344.863565	1.266483768	4.584773663	0.8901284367	4.462721275	4.263565454
6.156	3341.721582	3337.684671	3341.477276	3347.292116	3346.813941	1.278417924	4.515329218	0.9227242889	4.492115749	4.213940665
6.16	3343.709648	3339.754115	3343.44468	3349.32151	3348.764316	1.29035208	4.445884774	0.9553201411	4.521510223	4.164315877
6.164	3345.697714	3341.82356	3345.412084	3351.350905	3350.714691	1.302286237	4.576440329	0.7879159932	4.550904697	4.114691089
6.168	3347.68578	3343.893004	3347.379488	3353.380299	3352.665066	1.314220393	4.706995885	0.8205118454	4.58029917	4.265066301
6.172	3349.673845	3345.962449	3349.346892	3355.409694	3354.615442	1.32615455	4.63755144	0.8531076976	4.609693644	4.215441513
6.176	3351.661911	3348.031893	3351.314296	3357.439088	3356.565817	1.338088706	4.568106996	0.8857035498	4.639088118	4.165816724
6.18	3353.649977	3350.101337	3353.281701	3359.468483	3358.516192	1.350022862	4.498662551	0.918299402	4.668482592	4.116191936
6.184	3355.638043	3352.170782	3355.249105	3361.497877	3360.466567	1.361957019	4.429218107	0.9508952541	4.697877066	4.066567148
6.188	3357.626109	3354.240226	3357.216509	3363.527272	3362.416942	1.373891175	4.359773663	0.9834911063	4.72727154	4.01694236
6.192	3359.614175	3356.309671	3359.183913	3365.556666	3364.367318	1.385825332	4.290329218	1.016086958	4.756666013	3.967317572
6.196	3361.602241	3358.379115	3361.151317	3367.58606	3366.317693	1.397759488	4.220884774	1.048682811	4.786060487	3.917692784
6.2	3363.590306	3360.44856	3364.102423	3369.615455	3369.243256	1.809693644	4.951440329	1.297576589	4.215454961	3.843255601
6.204	3365.578372	3361.483282	3366.069828	3370.630152	3371.193631	1.421627801	4.916718107	0.7301724411	4.430152198	4.593630813
6.208	3367.566438	3363.552726	3368.037232	3372.659547	3373.144006	1.433561957	4.847273663	0.7627682933	4.459546672	4.544006025
6.212	3369.554504	3365.622171	3370.004636	3374.688941	3375.094381	1.445496113	4.777829218	0.7953641455	4.488941146	4.494381237
6.216	3371.54257	3367.691615	3371.97204	3376.718336	3377.044756	1.45743027	4.708384774	0.8279599976	4.51833562	4.444756449
6.22	3373.530636	3369.76106	3373.939444	3378.74773	3378.995132	1.469364426	4.638940329	0.8605558498	4.547730093	4.39513166
6.224	3375.518701	3371.830504	3375.906848	3380.777125	3380.945507	1.481298583	4.569495885	0.893151702	4.577124567	4.345506872
6.228	3377.506767	3373.899949	3377.874252	3382.806519	3382.895882	1.493232739	4.50005144	0.9257475542	4.606519041	4.295882084
6.232	3379.494833	3375.969393	3379.841657	3384.835914	3384.846257	1.505166895	4.430606996	0.9583434064	4.635913515	4.246257296
6.236	3381.482899	3378.038837	3381.809061	3386.865308	3386.796633	1.517101052	4.561162551	0.9909392585	4.665307989	4.396632508
6.24	3383.470965	3380.108282	3383.776465	3388.894702	3388.747008	1.529035208	4.491718107	1.023535111	4.694702463	4.347007719
6.244	3385.459031	3382.177726	3385.743869	3390.924097	3390.697383	1.540969364	4.622273663	0.8561309629	4.724096936	4.297382931
6.248	3387.447096	3384.247171	3387.711273	3392.953491	3392.647758	1.552903521	4.552829218	0.8887268151	4.75349141	4.247758143
6.252083333	3389.435162	3386.316615	3389.678677	3394.982886	3394.598133	1.364837677	4.683384774	0.9213226672	4.582885884	4.398133355
6.25625	3391.423228	3388.38606	3391.646081	3397.01228	3396.548509	1.376771834	4.613940329	0.9539185194	4.612280358	4.348508567
6.260416667	3393.411294	3390.455504	3393.613486	3399.041675	3398.498884	1.38870599	4.544495885	0.9865143716	4.641674832	4.298883778
6.264583333	3395.39936	3392.524949	3395.58089	3401.071069	3400.449259	1.400640146	4.47505144	1.019110224	4.671069306	4.24925899
6.268627451	3397.387426	3393.559671	3397.548294	3403.100464	3403.374822	1.412574303	4.640329218	0.851706076	4.500463779	4.374821808
6.27254902	3399.375492	3395.629115	3399.515698	3405.129858	3405.325197	1.424508459	4.570884774	0.8843019281	4.529858253	4.32519702
6.276470588	3401.363557	3397.69856	3401.483102	3407.159253	3407.275572	1.436442615	4.501440329	0.9168977803	4.559252727	4.275572232
6.280392157	3403.351623	3399.768004	3403.450506	3409.188647	3409.225947	1.448376772	4.431995885	0.9494936325	4.588647201	4.225947443
6.284313725	3405.339689	3401.837449	3405.417911	3411.218042	3411.176323	1.460310928	4.56255144	0.7820894847	4.618041675	4.176322655
6.288235294	3407.327755	3403.906893	3407.385315	3413.247436	3413.126698	1.472245085	4.493106996	0.8146853368	4.647436149	4.126697867
6.292156863	3409.315821	3405.976337	3409.352719	3415.276831	3415.077073	1.484179241	4.423662551	0.847281189	4.676830623	4.077073079
6.296078431	3411.303887	3408.045782	3411.320123	3417.306225	3417.027448	1.496113397	4.354218107	0.8798770412	4.706225096	4.027448291
6.3	3413.291952	3410.115226	3413.287527	3419.33562	3418.977824	1.708047554	4.884773663	0.9124728934	4.33561957	3.977823503
6.304166667	3415.280018	3412.184671	3415.254931	3421.365014	3420.928199	1.31998171	4.815329218	0.9450687456	4.565014044	4.528198714
6.308333333	3417.268084	3414.254115	3417.222335	3423.394409	3422.878574	1.331915866	4.745884774	0.9776645977	4.594408518	4.478573926
6.3125	3419.25615	3416.32356	3419.18974	3425.423803	3424.828949	1.343850023	4.676440329	1.01026045	4.623802992	4.428949138
6.316666667	3421.244216	3418.393004	3421.157144	3427.453197	3426.779324	1.355784179	4.606995885	1.042856302	4.653197466	4.37932435
6.320792079	3423.232282	3419.427726	3424.10825	3429.482592	3428.7297	1.367718336	4.572273663	0.8917500804	4.682591939	4.329699562
6.324752475	3425.220348	3421.497171	3426.075654	3431.511986	3430.680075	1.379652492	4.702829218	0.9243459325	4.711986413	4.280074773
6.328712871	3427.208413	3423.566615	3428.043058	3433.541381	3432.63045	1.391586648	4.633384774	0.9569417847	4.741380887	4.230449985
6.332673267	3429.196479	3425.63606	3430.010462	3435.570775	3434.580825	1.403520805	4.563940329	0.9895376369	4.770775361	4.180825197
6.336734694	3431.184545	3427.705504	3431.977867	3437.60017	3436.5312	1.415454961	4.694495885	0.8221334891	4.600169835	4.331200409
6.340816327	3433.172611	3429.774949	3433.945271	3439.629564	3438.481576	1.427389118	4.62505144	0.8547293412	4.629564309	4.281575621
6.344897959	3435.160677	3431.844393	3435.912675	3441.658959	3440.431951	1.439323274	4.555606996	0.8873251934	4.658958782	4.231950832
6.348979592	3437.148743	3433.913837	3437.880079	3443.688353	3442.382326	1.45125743	4.486162551	0.9199210456	4.688353256	4.182326044
6.352941176	3439.136808	3435.983282	3439.847483	3444.70305	3445.307889	1.263191587	4.616718107	0.9525168978	4.503050493	4.307888862
6.356862745	3441.124874	3438.052726	3441.814887	3446.732445	3447.258264	1.275125743	4.547273663	0.98511275	4.532444967	4.258264074
6.360784314	3443.11294	3440.122171	3443.782291	3448.761839	3449.208639	1.287059899	4.677829218	0.8177086021	4.561839441	4.208639286
6.364705882	3445.101006	3442.191615	3445.749696	3450.791234	3451.159014	1.298994056	4.608384774	0.8503044543	4.591233915	4.159014497
6.36875	3447.089072	3444.26106	3447.7171	3452.820628	3453.10939	1.310928212	4.738940329	0.8829003065	4.620628389	4.309389709
6.372916667	3449.077138	3446.330504	3449.684504	3454.850023	3455.059765	1.322862369	4.669495885	0.9154961587	4.650022862	4.259764921
6.377083333	3451.065203	3448.399949	3451.651908	3456.879417	3457.01014	1.334796525	4.60005144	0.9480920108	4.679417336	4.210140133
6.38125	3453.053269	3450.469393	3453.619312	3458.908812	3458.960515	1.346730681	4.530606996	0.980687863	4.70881181	4.160515345
6.385416667	3455.041335	3452.538837	3455.586716	3460.938206	3460.910891	1.358664838	4.461162551	1.013283715	4.738206284	4.110890556
6.389583333	3457.029401	3454.608282	3457.55412	3462.967601	3462.861266	1.370598994	4.391718107	1.045879567	4.767600758	4.061265768
6.39375	3459.017467	3456.677726	3459.521525	3464.996995	3464.811641	1.38253315	4.322273663	1.07847542	4.796995232	4.01164098
6.397916667	3461.005533	3458.747171	3461.488929	3467.02639	3466.762016	1.394467307	4.252829218	1.111071272	4.826389705	3.962016192
6.401960784	3462.993599	3459.781893	3463.456333	3469.055784	3469.687579	1.806401463	5.018106996	1.343667124	4.255784179	4.68757901
6.405882353	3464.981664	3461.851337	3465.423737	3471.085179	3471.637954	1.41833562	4.948662551	0.7762629761	4.485178653	4.637954221
6.409803922	3466.96973	3463.920782	3467.391141	3473.114573	3473.588329	1.430269776	4.879218107	0.8088588283	4.514573127	4.588329433
6.41372549	3468.957796	3465.990226	3469.358545	3475.143968	3475.538705	1.442203932	4.809773663	0.8414546804	4.543967601	4.538704645
6.417647059	3470.945862	3468.059671	3471.325949	3477.173362	3477.48908	1.454138089	4.740329218	0.8740505326	4.573362075	4.489079857
6.421568627	3472.933928	3470.129115	3473.293354	3479.202757	3479.439455	1.466072245	4.670884774	0.9066463848	4.602756548	4.439455069
6.425490196	3474.921994	3472.19856	3475.260758	3481.232151	3481.38983	1.478006401	4.601440329	0.939242237	4.632151022	4.389830281
6.429411765	3476.910059	3474.268004	3477.228162	3483.261545	3483.340205	1.489940558	4.531995885	0.9718380892	4.661545496	4.340205492
6.433333333	3478.898125	3476.337449	3479.195566	3485.29094	3485.290581	1.501874714	4.66255144	1.004433941	4.69093997	4.290580704
6.4375	3480.886191	3478.406893	3481.16297	3487.320334	3487.240956	1.513808871	4.593106996	1.037029794	4.720334444	4.440955916
6.441584158	3482.874257	3479.441615	3484.114076	3489.349729	3489.191331	1.525743027	4.558384774	0.8859235718	4.749728918	4.391331128
6.445544554	3484.862323	3481.51106	3486.081481	3491.379123	3491.141706	1.537677183	4.688940329	0.918519424	4.779123391	4.34170634
6.44950495	3486.850389	3483.580504	3488.048885	3493.408518	3493.092082	1.54961134	4.619495885	0.9511152761	4.808517865	4.292081551
6.453465347	3488.838455	3485.649949	3490.016289	3495.437912	3495.042457	1.361545496	4.75005144	0.9837111283	4.637912339	4.442456763
6.457425743	3490.82652	3487.719393	3491.983693	3497.467307	3496.992832	1.373479652	4.680606996	1.01630698	4.667306813	4.392831975
6.461386139	3492.814586	3489.788837	3493.951097	3499.496701	3498.943207	1.385413809	4.611162551	1.048902833	4.696701287	4.343207187
6.465346535	3494.802652	3491.858282	3495.918501	3501.526096	3500.893582	1.397347965	4.541718107	1.081498685	4.726095761	4.293582399
6.469387755	3496.790718	3493.927726	3497.885905	3503.55549	3502.843958	1.409282122	4.672273663	0.914094537	4.555490235	4.44395761
6.473469388	3498.778784	3495.997171	3499.85331	3505.584885	3504.794333	1.421216278	4.602829218	0.9466903892	4.584884708	4.394332822
6.47755102	3500.76685	3498.066615	3501.820714	3507.614279	3506.744708	1.433150434	4.533384774	0.9792862414	4.614279182	4.344708034
6.481632653	3502.754915	3500.13606	3503.788118	3509.643674	3508.695083	1.445084591	4.663940329	0.8118820936	4.643673656	4.295083246
6.485714286	3504.742981	3502.205504	3505.755522	3511.673068	3510.645458	1.457018747	4.594495885	0.8444779457	4.67306813	4.245458458
6.489795918	3506.731047	3504.274949	3507.722926	3513.702463	3512.595834	1.468952904	4.52505144	0.8770737979	4.702462604	4.19583367
6.493877551	3508.719113	3506.344393	3509.69033	3515.731857	3514.546209	1.48088706	4.455606996	0.9096696501	4.731857078	4.146208881
6.497959184	3510.707179	3508.413837	3511.657734	3517.761252	3516.496584	1.492821216	4.386162551	0.9422655023	4.761251551	4.096584093
6.502	3513.689278	3509.44856	3513.625139	3518.775949	3519.422147	1.310722451	4.951440329	0.9748613544	4.375948788	4.622146911
6.506	3515.677343	3511.518004	3515.592543	3520.805343	3521.372522	1.322656607	4.881995885	1.007457207	4.605343262	4.572522123
6.51	3517.665409	3513.587449	3517.559947	3522.834738	3523.322897	1.334590764	4.81255144	1.040053059	4.634737736	4.522897335
6.514	3519.653475	3515.656893	3519.527351	3524.864132	3525.273273	1.34652492	4.743106996	1.072648911	4.66413221	4.473272546
6.518	3521.641541	3517.726337	3521.494755	3526.893527	3527.223648	1.358459076	4.673662551	1.105244763	4.693526684	4.423647758
6.522	3523.629607	3519.795782	3523.462159	3528.922921	3529.174023	1.370393233	4.804218107	0.9378406153	4.722921157	4.37402297
6.526	3525.617673	3521.865226	3525.429564	3530.952316	3531.124398	1.382327389	4.734773663	0.9704364675	4.752315631	4.324398182
6.53	3527.605738	3523.934671	3527.396968	3532.98171	3533.074773	1.394261545	4.665329218	1.00303232	4.781710105	4.274773394
6.534	3529.593804	3526.004115	3529.364372	3535.011105	3535.025149	1.406195702	4.795884774	1.035628172	4.811104579	4.425148605
6.538	3531.58187	3528.07356	3531.331776	3537.040499	3536.975524	1.418129858	4.726440329	0.868224024	4.640499053	4.375523817
6.542	3533.569936	3530.143004	3533.29918	3539.069894	3538.925899	1.430064015	4.656995885	0.9008198762	4.669893527	4.325899029
6.546	3535.558002	3532.212449	3535.266584	3541.099288	3540.876274	1.441998171	4.58755144	0.9334157284	4.699288001	4.276274241
6.55	3537.546068	3534.281893	3537.233988	3543.128682	3542.826649	1.453932327	4.718106996	0.9660115806	4.728682474	4.226649453
6.554166667	3539.534134	3536.351337	3539.201393	3545.158077	3544.777025	1.265866484	4.648662551	0.9986074328	4.558076948	4.377024664
6.558333333	3541.522199	3538.420782	3541.168797	3547.187471	3546.7274	1.27780064	4.579218107	1.031203285	4.587471422	4.327399876
6.562376238	3543.510265	3539.455504	3544.119903	3549.216866	3548.677775	1.289734797	4.744495885	0.8800970632	4.616865896	4.277775088
6.566336634	3545.498331	3541.524949	3546.087307	3551.24626	3550.62815	1.301668953	4.67505144	0.9126929154	4.64626037	4.2281503
6.57029703	3547.486397	3543.594393	3548.054711	3553.275655	3552.578526	1.313603109	4.805606996	0.9452887676	4.675654844	4.378525512
6.574257426	3549.474463	3545.663837	3550.022115	3555.305049	3554.528901	1.325537266	4.736162551	0.9778846197	4.705049317	4.328900724
6.578217822	3551.462529	3547.733282	3551.98952	3557.334444	3556.479276	1.337471422	4.666718107	1.010480472	4.734443791	4.279275935
6.582178218	3553.450594	3549.802726	3553.956924	3559.363838	3558.429651	1.349405578	4.597273663	1.043076324	4.763838265	4.229651147
6.586138614	3555.43866	3551.872171	3555.924328	3561.393233	3560.380026	1.361339735	4.527829218	1.075672176	4.793232739	4.180026359
6.59009901	3557.426726	3553.941615	3557.891732	3563.422627	3562.330402	1.373273891	4.458384774	1.108268028	4.822627213	4.130401571
6.594059406	3559.414792	3556.01106	3559.859136	3565.452022	3564.280777	1.385208048	4.388940329	1.140863881	4.852021687	4.080776783
6.598019802	3561.402858	3558.080504	3561.82654	3567.481416	3566.231152	1.397142204	4.319495885	1.173459733	4.88141616	4.031151994
6.602040816	3563.390924	3559.115226	3563.793944	3569.510811	3569.156715	1.40907636	5.084773663	0.806055585	4.510810634	4.756714812
6.606122449	3565.378989	3561.184671	3565.761349	3571.540205	3571.10709	1.421010517	5.015329218	0.8386514372	4.540205108	4.707090024
6.610204082	3567.367055	3563.254115	3567.728753	3573.5696	3573.057465	1.432944673	4.945884774	0.8712472893	4.569599582	4.657465236
6.614285714	3569.355121	3565.32356	3569.696157	3575.598994	3575.00784	1.444878829	4.876440329	0.9038431415	4.598994056	4.607840448
6.618367347	3571.343187	3567.393004	3571.663561	3577.628389	3576.958216	1.456812986	4.806995885	0.9364389937	4.62838853	4.558215659
6.62244898	3573.331253	3569.462449	3573.630965	3579.657783	3578.908591	1.468747142	4.73755144	0.9690348459	4.657783003	4.508590871
6.626530612	3575.319319	3571.531893	3575.598369	3581.687177	3580.858966	1.480681299	4.668106996	1.001630698	4.687177477	4.458966083
6.630612245	3577.307385	3573.601337	3577.565773	3583.716572	3582.809341	1.492615455	4.598662551	1.03422655	4.716571951	4.409341295
6.634693878	3579.29545	3575.670782	3579.533178	3585.745966	3584.759717	1.504549611	4.729218107	1.066822402	4.745966425	4.359716507
6.63877551	3581.283516	3577.740226	3581.500582	3587.775361	3586.710092	1.516483768	4.659773663	1.099418255	4.775360899	4.510091718
6.642857143	3583.271582	3579.809671	3583.467986	3589.804755	3588.660467	1.528417924	4.790329218	0.9320141068	4.804755373	4.46046693
6.646938776	3585.259648	3581.879115	3585.43539	3591.83415	3590.610842	1.54035208	4.720884774	0.9646099589	4.834149846	4.410842142
6.650980392	3587.247714	3583.94856	3587.402794	3592.848847	3593.536405	1.552286237	4.851440329	0.9972058111	4.848847083	4.53640496
6.654901961	3589.23578	3586.018004	3589.370198	3594.878242	3595.48678	1.364220393	4.781995885	1.029801663	4.678241557	4.486780172
6.658823529	3591.223845	3588.087449	3591.337602	3596.907636	3597.437155	1.37615455	4.71255144	1.062397515	4.707636031	4.437155383
6.662745098	3593.211911	3590.156893	3593.305007	3598.937031	3599.387531	1.388088706	4.643106996	1.094993368	4.737030505	4.387530595
6.666666667	3595.199977	3592.226337	3595.272411	3600.966425	3601.337906	1.400022862	4.773662551	1.12758922	4.766424979	4.337905807
6.670833333	3597.188043	3594.295782	3597.239815	3602.995819	3603.288281	1.411957019	4.704218107	0.960185072	4.595819453	4.488281019
6.675	3599.176109	3596.365226	3599.207219	3605.025214	3605.238656	1.423891175	4.634773663	0.9927809242	4.625213926	4.438656231
6.679166667	3601.164175	3598.434671	3601.174623	3607.054608	3607.189031	1.435825332	4.565329218	1.025376776	4.6546084	4.389031442
6.683168317	3603.152241	3599.469393	3604.125729	3609.084003	3609.139407	1.447759488	4.730606996	0.8742705546	4.684002874	4.339406654
6.687128713	3605.140306	3601.538837	3606.093134	3611.113397	3611.089782	1.459693644	4.661162551	0.9068664068	4.713397348	4.289781866
6.691089109	3607.128372	3603.608282	3608.060538	3613.142792	3613.040157	1.471627801	4.591718107	0.939462259	4.742791822	4.240157078
6.695049505	3609.116438	3605.677726	3610.027942	3615.172186	3614.990532	1.483561957	4.522273663	0.9720581112	4.772186296	4.19053229
6.699009901	3611.104504	3607.747171	3611.995346	3617.201581	3616.940908	1.495496113	4.452829218	1.004653963	4.801580769	4.140907502
6.702970297	3613.09257	3609.816615	3613.96275	3619.230975	3618.891283	1.30743027	4.983384774	1.037249816	4.630975243	4.691282713
6.706930693	3615.080636	3611.88606	3615.930154	3621.26037	3620.841658	1.319364426	4.913940329	1.069845668	4.660369717	4.641657925
6.710891089	3617.068701	3613.955504	3617.897558	3623.289764	3622.792033	1.331298583	4.844495885	1.10244152	4.689764191	4.592033137
6.714851485	3619.056767	3616.024949	3619.864963	3625.319159	3624.742408	1.343232739	4.77505144	1.135037372	4.719158665	4.542408349
6.718811881	3621.044833	3618.094393	3621.832367	3627.348553	3626.692784	1.355166895	4.705606996	1.167633224	4.748553139	4.492783561
6.722916667	3623.032899	3620.163837	3623.799771	3629.377948	3628.643159	1.367101052	4.836162551	1.000229076	4.777947613	4.443158772
6.727083333	3625.020965	3622.233282	3625.767175	3631.407342	3630.593534	1.379035208	4.766718107	1.032824929	4.807342086	4.393533984
6.73125	3627.009031	3624.302726	3627.734579	3633.436737	3632.543909	1.390969364	4.697273663	1.065420781	4.83673656	4.343909196
6.735294118	3628.997096	3625.337449	3629.701983	3635.466131	3635.469472	1.402903521	4.86255144	0.8980166329	4.666131034	4.469472014
6.739215686	3630.985162	3627.406893	3631.669388	3637.495526	3637.419847	1.414837677	4.793106996	0.9306124851	4.695525508	4.419847226
6.743137255	3632.973228	3629.476337	3633.636792	3639.52492	3639.370222	1.426771834	4.723662551	0.9632083373	4.724919982	4.370222437
6.747058824	3634.961294	3631.545782	3635.604196	3641.554314	3641.320598	1.43870599	4.654218107	0.9958041895	4.754314456	4.320597649
6.751020408	3636.94936	3633.615226	3637.5716	3643.583709	3643.270973	1.450640146	4.784773663	1.028400042	4.583708929	4.470972861
6.755102041	3638.937426	3635.684671	3639.539004	3645.613103	3645.221348	1.262574303	4.715329218	1.060995894	4.613103403	4.421348073
6.759183673	3640.925492	3637.754115	3641.506408	3647.642498	3647.171723	1.274508459	4.645884774	1.093591746	4.642497877	4.371723285
6.763265306	3642.913557	3639.82356	3643.473812	3649.671892	3649.122098	1.286442615	4.776440329	0.9261875982	4.671892351	4.322098496
6.767346939	3644.901623	3641.893004	3645.441217	3651.701287	3651.072474	1.298376772	4.906995885	0.9587834504	4.701286825	4.272473708
6.771428571	3646.889689	3643.962449	3647.408621	3653.730681	3653.022849	1.310310928	4.83755144	0.9913793025	4.730681299	4.42284892
6.775510204	3648.877755	3646.031893	3649.376025	3655.760076	3654.973224	1.322245085	4.768106996	1.023975155	4.760075772	4.373224132
6.779591837	3650.865821	3648.101337	3651.343429	3657.78947	3656.923599	1.334179241	4.698662551	1.056571007	4.789470246	4.323599344
6.783673469	3652.853887	3650.170782	3653.310833	3659.818865	3658.873975	1.346113397	4.629218107	1.089166859	4.81886472	4.273974556
6.787755102	3654.841952	3652.240226	3655.278237	3661.848259	3660.82435	1.358047554	4.559773663	1.121762711	4.848259194	4.224349767
6.791836735	3656.830018	3654.309671	3657.245641	3663.877654	3662.774725	1.36998171	4.490329218	1.154358563	4.877653668	4.174724979
6.795918367	3658.818084	3656.379115	3659.213046	3665.907048	3664.7251	1.381915866	4.420884774	1.186954416	4.907048142	4.125100191
6.8	3661.800183	3658.44856	3662.164152	3667.936443	3667.650663	1.799817101	5.151440329	1.435848194	4.336442615	4.050663009
6.803960396	3662.794216	3659.483282	3664.131556	3668.95114	3669.601038	1.405784179	5.116718107	0.8684440461	4.551139852	4.801038221
6.807920792	3664.782282	3661.552726	3666.09896	3670.980534	3671.551413	1.417718336	5.047273663	0.9010398982	4.580534326	4.751413432
6.811881188	3666.770348	3663.622171	3668.066364	3673.009929	3673.501789	1.429652492	4.977829218	0.9336357504	4.6099288	4.701788644
6.815841584	3668.758413	3665.691615	3670.033768	3675.039323	3675.452164	1.441586648	4.908384774	0.9662316026	4.639323274	4.652163856
6.81980198	3670.746479	3667.76106	3672.001173	3677.068718	3677.402539	1.453520805	4.838940329	0.9988274548	4.668717748	4.602539068
6.823762376	3672.734545	3669.830504	3673.968577	3679.098112	3679.352914	1.465454961	4.769495885	1.031423307	4.698112222	4.55291428
6.827722772	3674.722611	3671.899949	3675.935981	3681.127507	3681.303289	1.477389118	4.70005144	1.064019159	4.727506695	4.503289491
6.831683168	3676.710677	3673.969393	3677.903385	3683.156901	3683.253665	1.489323274	4.630606996	1.096615011	4.756901169	4.453664703
6.835643564	3678.698743	3676.038837	3679.870789	3685.186296	3685.20404	1.50125743	4.761162551	1.129210863	4.786295643	4.604039915
6.83960396	3680.686808	3678.108282	3681.838193	3687.21569	3687.154415	1.513191587	4.691718107	1.161806716	4.815690117	4.554415127
6.84375	3682.674874	3680.177726	3683.805597	3689.245085	3689.10479	1.525125743	4.822273663	0.9944025678	4.845084591	4.504790339
6.847916667	3684.66294	3682.247171	3685.773002	3691.274479	3691.055166	1.537059899	4.752829218	1.02699842	4.874479065	4.45516555
6.852	3687.645039	3683.281893	3687.740406	3693.303874	3693.005541	1.354961134	4.918106996	1.059594272	4.703873538	4.605540762
6.856	3689.633105	3685.351337	3689.70781	3695.333268	3694.955916	1.36689529	4.848662551	1.092190124	4.733268012	4.555915974
6.86	3691.621171	3687.420782	3691.675214	3697.362662	3696.906291	1.378829447	4.779218107	1.124785977	4.762662486	4.506291186
6.864	3693.609236	3689.490226	3693.642618	3699.392057	3698.856666	1.390763603	4.709773663	1.157381829	4.79205696	4.456666398
6.868	3695.597302	3691.559671	3695.610022	3701.421451	3700.807042	1.402697759	4.840329218	0.9899776809	4.621451434	4.40704161
6.872	3697.585368	3693.629115	3697.577426	3703.450846	3702.757417	1.414631916	4.770884774	1.022573533	4.650845908	4.557416821
6.876	3699.573434	3695.69856	3699.544831	3705.48024	3704.707792	1.426566072	4.701440329	1.055169385	4.680240381	4.507792033
6.88	3701.5615	3697.768004	3701.512235	3707.509635	3706.658167	1.438500229	4.631995885	1.087765237	4.709634855	4.458167245
6.884	3703.549566	3699.837449	3703.479639	3709.539029	3708.608542	1.450434385	4.76255144	0.9203610896	4.739029329	4.408542457
6.888	3705.537631	3701.906893	3705.447043	3711.568424	3710.558918	1.462368541	4.693106996	0.9529569418	4.768423803	4.358917669
6.892	3707.525697	3703.976337	3707.414447	3713.597818	3712.509293	1.474302698	4.623662551	0.985552794	4.797818277	4.30929288
6.896	3709.513763	3706.045782	3709.381851	3715.627213	3714.459668	1.486236854	4.554218107	1.018148646	4.827212751	4.259668092
6.9	3711.501829	3708.115226	3711.349256	3717.656607	3717.385231	1.698171011	5.084773663	1.050744498	4.456607225	4.18523091
6.904081633	3713.489895	3709.149949	3713.31666	3719.686002	3719.335606	1.310105167	5.05005144	1.08334035	4.686001698	4.735606122
6.908163265	3715.477961	3711.219393	3715.284064	3721.715396	3721.285981	1.322039323	4.980606996	1.115936203	4.715396172	4.685981334
6.912244898	3717.466027	3713.288837	3717.251468	3723.744791	3723.236357	1.33397348	4.911162551	1.148532055	4.744790646	4.636356545
6.916326531	3719.454092	3715.358282	3719.218872	3725.774185	3725.186732	1.345907636	4.841718107	1.181127907	4.77418512	4.586731757
6.920408163	3721.442158	3717.427726	3721.186276	3727.80358	3727.137107	1.357841792	4.772273663	1.213723759	4.803579594	4.537106969
6.924489796	3723.430224	3719.497171	3723.15368	3729.832974	3729.087482	1.369775949	4.902829218	1.046319611	4.832974068	4.487482181
6.928571429	3725.41829	3721.566615	3725.121085	3731.862369	3731.037857	1.381710105	4.833384774	1.078915464	4.862368541	4.437857393
6.932653061	3727.406356	3723.63606	3727.088489	3733.891763	3732.988233	1.393644262	4.763940329	1.111511316	4.891763015	4.388232604
6.936633663	3729.394422	3725.705504	3730.039595	3734.90646	3734.938608	1.405578418	4.894495885	0.960405094	4.706460252	4.538607816
6.940594059	3731.382487	3727.774949	3732.006999	3736.935855	3736.888983	1.417512574	4.82505144	0.9930009462	4.735854726	4.488983028
6.944554455	3733.370553	3729.844393	3733.974403	3738.965249	3738.839358	1.429446731	4.755606996	1.025596798	4.7652492	4.43935824
6.948514851	3735.358619	3731.913837	3735.941807	3740.994644	3740.789733	1.441380887	4.686162551	1.058192651	4.794643674	4.389733452
6.952475248	3737.346685	3733.983282	3737.909211	3743.024038	3742.740109	1.253315043	4.816718107	1.090788503	4.624038147	4.540108663
6.956435644	3739.334751	3736.052726	3739.876616	3745.053433	3744.690484	1.2652492	4.747273663	1.123384355	4.653432621	4.490483875
6.960416667	3741.322817	3738.122171	3741.84402	3747.082827	3746.640859	1.277183356	4.877829218	0.9559802071	4.682827095	4.440859087
6.964583333	3743.310882	3740.191615	3743.811424	3749.112222	3748.591234	1.289117513	4.808384774	0.9885760593	4.712221569	4.391234299
6.968627451	3745.298948	3741.226337	3745.778828	3751.141616	3751.516797	1.301051669	4.973662551	1.021171911	4.741616043	4.516797117
6.97254902	3747.287014	3743.295782	3747.746232	3753.171011	3753.467172	1.312985825	4.904218107	1.053767764	4.771010517	4.467172328
6.976470588	3749.27508	3745.365226	3749.713636	3755.200405	3755.417548	1.324919982	4.834773663	1.086363616	4.800404991	4.41754754
6.980392157	3751.263146	3747.434671	3751.681041	3757.229799	3757.367923	1.336854138	4.765329218	1.118959468	4.829799464	4.367922752
6.984313725	3753.251212	3749.504115	3753.648445	3759.259194	3759.318298	1.348788294	4.695884774	1.15155532	4.859193938	4.318297964
6.988235294	3755.239278	3751.57356	3755.615849	3761.288588	3761.268673	1.360722451	4.626440329	1.184151172	4.888588412	4.268673176
6.992156863	3757.227343	3753.643004	3757.583253	3763.317983	3763.219048	1.372656607	4.556995885	1.216747024	4.917982886	4.219048388
6.996078431	3759.215409	3755.712449	3759.550657	3765.347377	3765.169424	1.384590764	4.48755144	1.249342877	4.94737736	4.169423599
7	3761.203475	3757.781893	3761.518061	3767.376772	3767.119799	1.79652492	5.218106996	1.481938729	4.376771834	4.119798811
7.004166667	3764.023094	3762.237883	3764.193414	3767.367213	3767.183105	0.5769059595	2.762117055	0.2065858712	2.567213186	2.983105158
7.008333333	3766.011132	3764.307956	3766.161253	3769.396216	3769.132862	0.5888675507	2.692043896	0.238747112	2.596215734	2.932861741
7.0125	3767.999171	3766.378029	3768.129092	3771.425218	3771.082618	0.6008291419	2.621970736	0.2709083528	2.625218281	2.882618324
7.016666667	3769.987209	3768.448102	3770.09693	3773.454221	3773.032375	0.6127907331	2.551897577	0.3030695937	2.654220829	2.832374907
7.020833333	3771.975248	3770.518176	3772.064769	3775.483223	3774.982131	0.6247523243	2.481824417	0.3352308345	2.683223376	2.78213149
7.025	3773.963286	3772.588249	3774.032608	3777.512226	3776.931888	0.6367139156	2.411751257	0.3673920753	2.712225924	2.731888073
7.029166667	3775.951324	3774.658322	3776.000447	3779.541228	3778.881645	0.6486755068	2.341678098	0.3995533161	2.741228471	2.681644656
7.033333333	3777.939363	3776.728395	3777.968285	3781.570231	3781.80628	0.660637098	2.471604938	0.4317145569	2.770231019	2.606279531
7.037254902	3779.927401	3777.763432	3779.936124	3783.599234	3783.756036	0.6725986892	2.436568358	0.4638757977	2.799233566	2.756036114
7.041176471	3781.91544	3779.833505	3781.903963	3785.628236	3785.705793	0.6845602804	2.366495199	0.4960370385	2.828236114	2.705792697
7.045098039	3783.903478	3781.903578	3783.871802	3787.657239	3787.655549	0.6965218717	2.496422039	0.3281982794	2.857238661	2.65554928
7.049019608	3785.891517	3783.973651	3785.83964	3789.686241	3789.605306	0.7084834629	2.42634888	0.3603595202	2.886241209	2.605305863
7.053061224	3787.879555	3786.043724	3787.807479	3791.715244	3791.555062	0.5204450541	2.55627572	0.392520761	2.715243756	2.755062446
7.057142857	3789.867593	3788.113797	3789.775318	3793.744246	3793.504819	0.5324066453	2.486202561	0.4246820018	2.744246304	2.704819029
7.06122449	3791.855632	3790.183871	3791.743157	3795.773249	3795.454576	0.5443682366	2.416129401	0.4568432426	2.773248851	2.654575612
7.065306122	3793.84367	3792.253944	3793.710996	3797.802251	3797.404332	0.5563298278	2.346056241	0.4890044834	2.802251399	2.604332195
7.069306931	3795.831709	3794.324017	3796.662754	3798.816753	3799.354089	0.568291419	2.475983082	0.3372463447	2.616752673	2.754088778
7.073267327	3797.819747	3796.39409	3798.630592	3800.845755	3801.303845	0.5802530102	2.405909922	0.3694075855	2.64575522	2.703845361
7.077227723	3799.807785	3798.464163	3800.598431	3802.874758	3803.253602	0.5922146014	2.335836763	0.4015688263	2.674757768	2.653601944
7.08125	3801.795824	3800.534236	3802.56627	3804.90376	3805.203359	0.6041761927	2.465763603	0.2337300671	2.703760315	2.603358527
7.085416667	3803.783862	3802.60431	3804.534109	3806.932763	3807.153115	0.6161377839	2.395690444	0.2658913079	2.732762863	2.55311511
7.089583333	3805.771901	3804.674383	3806.501947	3808.961765	3809.102872	0.6280993751	2.325617284	0.2980525487	2.76176541	2.502871693
7.09375	3807.759939	3806.744456	3808.469786	3810.990768	3811.052628	0.6400609663	2.255544124	0.3302137896	2.790767958	2.452628276
7.097916667	3809.747977	3808.814529	3810.437625	3813.019771	3813.002385	0.6520225575	2.185470965	0.3623750304	2.819770505	2.402384859
7.101960784	3811.736016	3809.849566	3812.405464	3815.048773	3815.92702	0.8639841488	2.750434385	0.3945362712	2.448773053	2.927019733
7.105882353	3813.724054	3811.919639	3814.373302	3817.077776	3817.876776	0.47594574	2.680361225	0.426697512	2.6777756	2.876776316
7.109803922	3815.712093	3813.989712	3816.341141	3819.106778	3819.826533	0.4879073312	2.610288066	0.4588587528	2.706778148	2.826532899
7.11372549	3817.700131	3816.059785	3818.30898	3821.135781	3821.776289	0.4998689224	2.540214906	0.4910199936	2.735780695	2.776289482
7.117647059	3819.688169	3818.129858	3820.276819	3823.164783	3823.726046	0.5118305136	2.470141747	0.5231812344	2.764783243	2.726046065
7.121568627	3821.676208	3820.199931	3822.244658	3825.193786	3825.675803	0.5237921049	2.600068587	0.3553424753	2.79378579	2.675802648
7.125490196	3823.664246	3822.270005	3824.212496	3827.222788	3827.625559	0.5357536961	2.529995428	0.3875037161	2.822788338	2.625559231
7.129411765	3825.652285	3824.340078	3826.180335	3829.251791	3829.575316	0.5477152873	2.459922268	0.4196649569	2.851790886	2.575315814
7.133333333	3827.640323	3826.410151	3828.148174	3831.280793	3831.525072	0.5596768785	2.589849108	0.4518261977	2.880793433	2.725072397
7.1375	3829.628362	3828.480224	3830.116013	3833.309796	3833.474829	0.5716384697	2.519775949	0.2839874385	2.709795981	2.674828981
7.141666667	3831.6164	3830.550297	3832.083851	3835.338799	3835.424586	0.583600061	2.449702789	0.3161486793	2.738798528	2.624585564
7.145833333	3833.604438	3832.62037	3834.05169	3837.367801	3837.374342	0.5955616522	2.37962963	0.3483099202	2.767801076	2.574342147
7.15	3836.586496	3834.690444	3836.019529	3839.396804	3839.324099	0.613504039	2.50955647	0.380471161	2.796803623	2.52409873
7.154	3838.574534	3835.72548	3837.987368	3841.425806	3841.273855	0.4254656302	2.47451989	0.4126324018	2.625806171	2.673855313
7.158	3840.562573	3837.795553	3839.955206	3843.454809	3843.223612	0.4374272215	2.404446731	0.4447936426	2.654808718	2.623611896
7.162	3842.550611	3839.865626	3841.923045	3845.483811	3845.173368	0.4493888127	2.534373571	0.2769548834	2.683811266	2.573368479
7.166	3844.53865	3841.9357	3843.890884	3847.512814	3847.123125	0.4613504039	2.464300412	0.3091161242	2.712813813	2.523125062
7.17	3846.526688	3844.005773	3845.858723	3849.541816	3849.072882	0.4733119951	2.594227252	0.341277365	2.741816361	2.672881645
7.174	3848.514726	3846.075846	3847.826561	3851.570819	3851.022638	0.4852735863	2.524154092	0.3734386059	2.770818908	2.622638228
7.178	3850.502765	3848.145919	3849.7944	3853.599821	3852.972395	0.4972351776	2.454080933	0.4055998467	2.799821456	2.572394811
7.182	3852.490803	3850.215992	3851.762239	3855.628824	3854.922151	0.5091967688	2.384007773	0.4377610875	2.828824003	2.522151394
7.186	3854.478842	3852.286065	3853.730078	3857.657827	3856.871908	0.52115836	2.313934614	0.4699223283	2.857826551	2.471907977
7.19	3856.46688	3854.356139	3855.697916	3859.686829	3858.821665	0.5331199512	2.243861454	0.5020835691	2.886829098	2.42166456
7.194	3858.454918	3856.426212	3857.665755	3861.715832	3860.771421	0.5450815424	2.173788294	0.5342448099	2.915831646	2.371421143
7.198	3860.442957	3858.496285	3859.633594	3863.744834	3862.721178	0.5570431337	2.103715135	0.5664060508	2.944834193	2.321177726
7.202	3862.430995	3859.531321	3862.585352	3864.759335	3865.645813	0.5690047249	2.868678555	0.214647912	2.359335467	3.0458126
7.206	3864.419034	3861.601395	3864.553191	3866.788338	3867.595569	0.5809663161	2.798605396	0.2468091528	2.588338015	2.995569183
7.21	3866.407072	3863.671468	3866.52103	3868.817341	3869.545326	0.5929279073	2.728532236	0.2789703936	2.617340562	2.945325766
7.214	3868.395111	3865.741541	3868.488868	3870.846343	3871.495082	0.6048894986	2.658459076	0.3111316344	2.64634311	2.895082349
7.218	3870.383149	3867.811614	3870.456707	3872.875346	3873.444839	0.6168510898	2.588385917	0.3432928752	2.675345657	2.844838932
7.222	3872.371187	3869.881687	3872.424546	3874.904348	3875.394596	0.628812681	2.518312757	0.3754541161	2.704348205	2.794595515
7.226	3874.359226	3871.95176	3874.392385	3876.933351	3877.344352	0.6407742722	2.448239598	0.4076153569	2.733350752	2.744352098
7.23	3876.347264	3874.021834	3876.360223	3878.962353	3879.294109	0.6527358634	2.378166438	0.4397765977	2.7623533	2.694108681
7.234	3878.335303	3876.091907	3878.328062	3880.991356	3881.243865	0.6646974547	2.508093278	0.4719378385	2.791355847	2.643865264
7.238	3880.323341	3878.16198	3880.295901	3883.020358	3883.193622	0.6766590459	2.438020119	0.5040990793	2.820358395	2.793621847
7.242	3882.311379	3880.232053	3882.26374	3885.049361	3885.143378	0.6886206371	2.567946959	0.3362603201	2.849360942	2.74337843
7.246	3884.299418	3882.302126	3884.231578	3887.078363	3887.093135	0.7005822283	2.4978738	0.3684215609	2.87836349	2.693135013
7.25	3886.287456	3884.372199	3886.199417	3889.107366	3889.042892	0.7125438195	2.62780064	0.4005828018	2.907366037	2.642891597
7.254166667	3888.275495	3886.442273	3888.167256	3891.136369	3890.992648	0.5245054108	2.557727481	0.4327440426	2.736368585	2.79264818
7.258333333	3890.263533	3888.512346	3890.135095	3893.165371	3892.942405	0.536467002	2.487654321	0.4649052834	2.765371132	2.742404763
7.2625	3892.251571	3890.582419	3892.102933	3895.194374	3894.892161	0.5484285932	2.417581161	0.4970665242	2.79437368	2.692161346
7.266666667	3894.23961	3892.652492	3894.070772	3897.223376	3897.816796	0.5603901844	2.547508002	0.529227765	2.823376227	2.61679622
7.270588235	3896.227648	3893.687529	3896.038611	3899.252379	3899.766553	0.5723517756	2.512471422	0.3613890058	2.652378775	2.766552803
7.274509804	3898.215687	3895.757602	3898.00645	3901.281381	3901.716309	0.5843133669	2.442398262	0.3935502467	2.681381323	2.716309386
7.278431373	3900.203725	3897.827675	3899.974289	3903.310384	3903.666066	0.5962749581	2.372325103	0.4257114875	2.71038387	2.666065969
7.282352941	3902.191763	3899.897748	3901.942127	3905.339386	3905.615823	0.6082365493	2.502251943	0.2578727283	2.739386418	2.615822552
7.28627451	3904.179802	3901.967821	3903.909966	3907.368389	3907.565579	0.6201981405	2.432178784	0.2900339691	2.768388965	2.565579135
7.290196078	3906.16784	3904.037894	3905.877805	3909.397392	3909.515336	0.6321597317	2.362105624	0.3221952099	2.797391513	2.515335718
7.294117647	3908.155879	3906.107968	3907.845644	3911.426394	3911.465092	0.644121323	2.292032465	0.3543564507	2.82639406	2.465092301
7.298039216	3910.143917	3908.178041	3909.813482	3913.455397	3913.414849	0.6560829142	2.221959305	0.3865176915	2.855396608	2.414848884
7.302083333	3912.131955	3910.248114	3911.781321	3915.484399	3915.364605	0.4680445054	2.751886145	0.4186789324	2.684399155	2.964605467
7.30625	3914.119994	3912.318187	3913.74916	3917.513402	3917.314362	0.4800060966	2.681812986	0.4508401732	2.713401703	2.91436205
7.310416667	3916.108032	3914.38826	3915.716999	3919.542404	3919.264119	0.4919676879	2.611739826	0.483001414	2.74240425	2.864118633
7.314583333	3918.096071	3916.458333	3917.684837	3921.571407	3921.213875	0.5039292791	2.541666667	0.5151626548	2.771406798	2.813875216
7.31875	3920.084109	3918.528406	3919.652676	3923.600409	3923.163632	0.5158908703	2.471593507	0.5473238956	2.800409345	2.763631799
7.322772277	3922.072148	3919.563443	3922.604434	3925.629412	3925.113388	0.5278524615	2.636556927	0.3955657569	2.829411893	2.713388382
7.326732673	3924.060186	3921.633516	3924.572273	3927.658414	3927.063145	0.5398140527	2.566483768	0.4277269977	2.85841444	2.663144965
7.330693069	3926.048224	3923.703589	3926.540112	3929.687417	3929.012902	0.551775644	2.496410608	0.4598882385	2.887416988	2.612901548
7.334693878	3928.036263	3925.773663	3928.507951	3931.71642	3930.962658	0.5637372352	2.626337449	0.2920494793	2.716419535	2.562658131
7.33877551	3930.024301	3927.843736	3930.475789	3933.745422	3932.912415	0.5756988264	2.556264289	0.3242107201	2.745422083	2.712414714
7.342857143	3932.01234	3929.913809	3932.443628	3935.774425	3934.862171	0.5876604176	2.486191129	0.3563719609	2.77442463	2.662171297
7.346938776	3934.000378	3931.983882	3934.411467	3937.803427	3936.811928	0.5996220088	2.41611797	0.3885332017	2.803427178	2.61192788
7.350980392	3935.988416	3934.053955	3936.379306	3938.817928	3939.736563	0.6115836001	2.54604481	0.4206944426	2.817928452	2.736562755
7.354901961	3937.976455	3936.124028	3938.347144	3940.846931	3941.686319	0.4235451913	2.475971651	0.4528556834	2.646930999	2.686319338
7.358823529	3939.964493	3938.194102	3940.314983	3942.875934	3943.636076	0.4355067825	2.405898491	0.4850169242	2.675933547	2.636075921
7.362745098	3941.952532	3940.264175	3942.282822	3944.904936	3945.585833	0.4474683737	2.535825332	0.317178165	2.704936094	2.585832504
7.366666667	3943.94057	3942.334248	3944.250661	3946.933939	3947.535589	0.4594299649	2.665752172	0.3493394058	2.733938642	2.535589087
7.370833333	3945.928608	3944.404321	3946.218499	3948.962941	3949.485346	0.4713915562	2.595679012	0.3815006466	2.762941189	2.68534567
7.375	3947.916647	3946.474394	3948.186338	3950.991944	3951.435102	0.4833531474	2.525605853	0.4136618875	2.791943737	2.635102253
7.379166667	3949.904685	3948.544467	3950.154177	3953.020946	3953.384859	0.4953147386	2.455532693	0.4458231283	2.820946284	2.584858836
7.383333333	3951.892724	3950.61454	3952.122016	3955.049949	3955.334615	0.5072763298	2.385459534	0.4779843691	2.849948832	2.534615419
7.3875	3953.880762	3952.684614	3954.089854	3957.078951	3957.284372	0.519237921	2.315386374	0.5101456099	2.878951379	2.484372002
7.391666667	3955.8688	3954.754687	3956.057693	3959.107954	3959.234129	0.5311995123	2.245313214	0.5423068507	2.907953927	2.434128585
7.395833333	3957.856839	3956.82476	3958.025532	3961.136956	3961.183885	0.5431611035	2.175240055	0.5744680915	2.936956474	2.383885168
7.4	3960.838897	3957.859797	3960.97729	3964.18046	3964.10852	0.7611034903	2.140203475	0.6227099528	2.580460296	2.508520043
7.403921569	3961.832916	3959.92987	3961.961209	3965.194962	3966.058277	0.5670842859	2.870130316	0.2387905732	2.594961569	3.058276626
7.407843137	3963.820954	3961.999943	3963.929048	3967.223964	3968.008033	0.5790458772	2.800057156	0.270951814	2.623964117	3.008033209
7.411764706	3965.808993	3964.070016	3965.896887	3969.252967	3969.95779	0.5910074684	2.729983996	0.3031130548	2.652966664	2.957789792
7.415686275	3967.797031	3966.140089	3967.864726	3971.281969	3971.907546	0.6029690596	2.659910837	0.3352742956	2.681969212	2.907546375
7.419607843	3969.785069	3968.210162	3969.832564	3973.310972	3973.857303	0.6149306508	2.589837677	0.3674355364	2.71097176	2.857302958
7.423529412	3971.773108	3970.280235	3971.800403	3975.339974	3975.80706	0.626892242	2.519764518	0.3995967772	2.739974307	2.807059541
7.42745098	3973.761146	3972.350309	3973.768242	3977.368977	3977.756816	0.6388538333	2.449691358	0.4317580181	2.768976855	2.756816124
7.431372549	3975.749185	3974.420382	3975.736081	3979.397979	3979.706573	0.6508154245	2.379618198	0.4639192589	2.797979402	2.706572707
7.435416667	3977.737223	3976.490455	3977.70392	3981.426982	3981.656329	0.6627770157	2.509545039	0.4960804997	2.82698195	2.85632929
7.439583333	3979.725261	3978.560528	3979.671758	3983.455984	3983.606086	0.6747386069	2.439471879	0.5282417405	2.855984497	2.806085873
7.443564356	3981.7133	3979.595565	3982.623516	3985.484987	3985.555842	0.6867001981	2.604435299	0.3764836017	2.884987045	2.755842456
7.447524752	3983.701338	3981.665638	3984.591355	3987.51399	3987.505599	0.6986617894	2.53436214	0.4086448425	2.913989592	2.705599039
7.451485149	3985.689377	3983.735711	3986.559194	3989.542992	3989.455356	0.7106233806	2.66428898	0.4408060834	2.74299214	2.855355622
7.455445545	3987.677415	3985.805784	3988.527033	3991.571995	3991.405112	0.5225849718	2.594215821	0.4729673242	2.771994687	2.805112205
7.459405941	3989.665453	3987.875857	3990.494871	3993.600997	3993.354869	0.534546563	2.524142661	0.505128565	2.800997235	2.754868788
7.463366337	3991.653492	3989.94593	3992.46271	3995.63	3995.304625	0.5465081542	2.454069502	0.5372898058	2.829999782	2.704625371
7.467346939	3993.64153	3992.016004	3994.430549	3997.659002	3997.254382	0.5584697455	2.583996342	0.3694510466	2.65900233	2.654381954
7.471428571	3995.629569	3994.086077	3996.398388	3999.688005	3999.204139	0.5704313367	2.513923182	0.4016122874	2.688004877	2.804138537
7.475510204	3997.617607	3996.15615	3998.366226	4001.717007	4001.153895	0.5823929279	2.443850023	0.4337735282	2.717007425	2.75389512
7.479591837	3999.605645	3998.226223	4000.334065	4003.74601	4003.103652	0.5943545191	2.373776863	0.4659347691	2.746009972	2.703651703
7.483673469	4001.593684	4000.296296	4002.301904	4005.775013	4005.053408	0.6063161103	2.503703704	0.2980960099	2.77501252	2.653408286
7.487755102	4003.581722	4002.366369	4004.269743	4007.804015	4007.003165	0.6182777016	2.433630544	0.3302572507	2.804015067	2.603164869
7.491836735	4005.569761	4004.436443	4006.237582	4009.833018	4008.952921	0.6302392928	2.363557385	0.3624184915	2.833017615	2.552921452
7.495918367	4007.557799	4006.506516	4008.20542	4011.86202	4010.902678	0.642200884	2.293484225	0.3945797323	2.862020162	2.502678035
7.5	4009.545838	4007.541552	4010.173259	4013.891023	4013.827313	0.6541624752	2.258447645	0.4267409731	2.89102271	2.82731291
7.504	4012.527895	4009.611626	4012.141098	4014.905524	4015.777069	0.4721048621	2.788374486	0.458902214	2.705523984	2.977069493
7.508	4014.515934	4011.681699	4014.108937	4016.934527	4017.726826	0.4840664533	2.718301326	0.4910634548	2.734526531	2.926826076
7.512	4016.503972	4013.751772	4016.076775	4018.963529	4019.676583	0.4960280445	2.648228166	0.5232246956	2.763529079	2.876582659
7.516	4018.49201	4015.821845	4018.044614	4020.992532	4021.626339	0.5079896357	2.578155007	0.5553859364	2.792531626	2.826339242
7.52	4020.480049	4017.891918	4020.012453	4023.021534	4023.576096	0.5199512269	2.508081847	0.5875471772	2.821534174	2.776095825
7.524	4022.468087	4019.961991	4021.980292	4025.050537	4025.525852	0.5319128182	2.638008688	0.419708418	2.850536721	2.725852408
7.528	4024.456126	4022.032064	4023.94813	4027.079539	4027.475609	0.5438744094	2.567935528	0.4518696588	2.879539269	2.675608991
7.532	4026.444164	4024.102138	4025.915969	4029.108542	4029.425366	0.5558360006	2.497862369	0.4840308997	2.908541816	2.625365574
7.536	4028.432202	4026.172211	4027.883808	4031.137544	4031.375122	0.5677975918	2.627789209	0.3161921405	2.737544364	2.775122157
7.54	4030.420241	4028.242284	4029.851647	4033.166547	4033.324879	0.5797591831	2.557716049	0.3483533813	2.766546911	2.72487874
7.544	4032.408279	4030.312357	4031.819485	4035.195549	4035.274635	0.5917207743	2.48764289	0.3805146221	2.795549459	2.674635323
7.548	4034.396318	4032.38243	4033.787324	4037.224552	4037.224392	0.6036823655	2.41756973	0.4126758629	2.824552006	2.624391906
7.552083333	4036.384356	4034.452503	4035.755163	4039.253555	4039.174148	0.4156439567	2.547496571	0.4448371037	2.653554554	2.774148489
7.55625	4038.372394	4036.522577	4037.723002	4041.282557	4041.123905	0.4276055479	2.477423411	0.4769983446	2.682557101	2.723905072
7.56039604	4040.360433	4037.557613	4040.67476	4043.31156	4043.073662	0.4395671392	2.442386831	0.3252402058	2.711559649	2.673661655
7.564356436	4042.348471	4039.627686	4042.642599	4045.340562	4045.023418	0.4515287304	2.572313672	0.3574014466	2.740562197	2.623418238
7.568316832	4044.33651	4041.697759	4044.610437	4047.369565	4046.973175	0.4634903216	2.702240512	0.3895626874	2.769564744	2.773174821
7.572277228	4046.324548	4043.767833	4046.578276	4049.398567	4048.922931	0.4754519128	2.632167353	0.4217239282	2.798567292	2.722931404
7.576237624	4048.312586	4045.837906	4048.546115	4051.42757	4050.872688	0.487413504	2.562094193	0.453885169	2.827569839	2.672687987
7.58019802	4050.300625	4047.907979	4050.513954	4053.456572	4052.822445	0.4993750953	2.492021033	0.4860464099	2.856572387	2.62244457
7.584158416	4052.288663	4049.978052	4052.481792	4055.485575	4054.772201	0.5113366865	2.421947874	0.5182076507	2.885574934	2.572201153
7.588118812	4054.276702	4052.048125	4054.449631	4057.514577	4056.721958	0.5232982777	2.351874714	0.5503688915	2.914577482	2.521957736
7.592079208	4056.26474	4054.118198	4056.41747	4059.54358	4058.671714	0.5352598689	2.281801555	0.5825301323	2.943580029	2.471714319
7.596039604	4058.252779	4056.188272	4058.385309	4061.572583	4060.621471	0.5472214601	2.211728395	0.6146913731	2.972582577	2.421470902
7.6	4060.240817	4058.258345	4060.353147	4063.601585	4063.546106	0.9591830514	2.941655235	0.8468526139	2.401585124	2.346105777
7.604081633	4062.228855	4059.293381	4062.320986	4065.630588	4065.495862	0.5711446426	2.906618656	0.2790138547	2.630587672	3.09586236
7.608163265	4064.216894	4061.363455	4064.288825	4067.65959	4067.445619	0.5831062338	2.836545496	0.3111750956	2.659590219	3.045618943
7.612244898	4066.204932	4063.433528	4066.256664	4069.688593	4069.395376	0.595067825	2.766472337	0.3433363364	2.688592767	2.995375526
7.616326531	4068.192971	4065.503601	4068.224502	4071.717595	4071.345132	0.6070294162	2.696399177	0.3754975772	2.717595314	2.945132109
7.620408163	4070.181009	4067.573674	4070.192341	4073.746598	4073.294889	0.6189910075	2.626326017	0.407658818	2.746597862	2.894888692
7.624489796	4072.169047	4069.643747	4072.16018	4075.7756	4075.244645	0.6309525987	2.556252858	0.4398200588	2.775600409	2.844645275
7.628571429	4074.157086	4071.71382	4074.128019	4077.804603	4077.194402	0.6429141899	2.486179698	0.4719812996	2.804602957	2.794401858
7.632653061	4076.145124	4073.783893	4076.095857	4079.833606	4079.144158	0.6548757811	2.416106539	0.5041425405	2.833605504	2.744158441
7.636734694	4078.133163	4075.853967	4078.063696	4081.862608	4081.093915	0.6668373724	2.546033379	0.5363037813	2.862608052	2.893915024
7.640816327	4080.121201	4077.92404	4080.031535	4083.891611	4083.043672	0.6787989636	2.475960219	0.5684650221	2.891610599	2.843671607
7.644897959	4082.109239	4079.994113	4081.999374	4085.920613	4084.993428	0.6907605548	2.60588706	0.4006262629	2.920613147	2.79342819
7.648979592	4084.097278	4082.064186	4083.967212	4087.949616	4086.943185	0.702722146	2.5358139	0.4327875037	2.949615694	2.743184773
7.652941176	4086.085316	4084.134259	4085.935051	4088.964117	4089.86782	0.5146837372	2.665740741	0.4649487445	2.764116968	2.867819647
7.656862745	4088.073355	4086.204332	4087.90289	4090.99312	4091.817576	0.5266453285	2.595667581	0.4971099853	2.793119516	2.81757623
7.660784314	4090.061393	4088.274406	4089.870729	4093.022122	4093.767333	0.5386069197	2.525594422	0.5292712262	2.822122063	2.767332813
7.664705882	4092.049431	4090.344479	4091.838568	4095.051125	4095.717089	0.5505685109	2.455521262	0.561432467	2.851124611	2.717089396
7.66875	4094.03747	4092.414552	4093.806406	4097.080127	4097.666846	0.5625301021	2.585448102	0.3935937078	2.680127158	2.866845979
7.672916667	4096.025508	4094.484625	4095.774245	4099.10913	4099.616603	0.5744916933	2.515374943	0.4257549486	2.709129706	2.816602562
7.677083333	4098.013547	4096.554698	4097.742084	4101.138132	4101.566359	0.5864532846	2.445301783	0.4579161894	2.738132253	2.766359145
7.681188119	4100.001585	4097.589735	4100.693842	4103.167135	4103.516116	0.5984148758	2.410265203	0.3061580506	2.767134801	2.716115728
7.685148515	4101.989624	4099.659808	4102.661681	4105.196137	4105.465872	0.610376467	2.540192044	0.3383192915	2.796137348	2.665872311
7.689108911	4103.977662	4101.729881	4104.629519	4107.22514	4107.415629	0.6223380582	2.470118884	0.3704805323	2.825139896	2.615628894
7.693069307	4105.9657	4103.799954	4106.597358	4109.254142	4109.365385	0.6342996494	2.400045725	0.4026417731	2.854142443	2.565385477
7.697029703	4107.953739	4105.870027	4108.565197	4111.283145	4111.315142	0.6462612407	2.329972565	0.4348030139	2.883144991	2.51514206
7.700990099	4109.941777	4107.940101	4110.533036	4113.312148	4113.264899	0.8582228319	2.859899406	0.4669642547	2.512147538	2.464898643
7.704950495	4111.929816	4110.010174	4112.500875	4115.34115	4115.214655	0.4701844231	2.789826246	0.4991254955	2.741150086	3.014655227
7.708910891	4113.917854	4112.080247	4114.468713	4117.370153	4117.164412	0.4821460143	2.719753086	0.5312867364	2.770152634	2.96441181
7.712871287	4115.905892	4114.15032	4116.436552	4119.399155	4119.114168	0.4941076055	2.649679927	0.5634479772	2.799155181	2.914168393
7.716831683	4117.893931	4116.220393	4118.404391	4121.428158	4121.063925	0.5060691968	2.579606767	0.595609218	2.828157729	2.863924976
7.720833333	4119.881969	4118.290466	4120.37223	4123.45716	4123.013682	0.518030788	2.709533608	0.4277704588	2.857160276	2.813681559
7.725	4121.870008	4120.36054	4122.340068	4125.486163	4124.963438	0.5299923792	2.639460448	0.4599316996	2.886162824	2.763438142
7.729166667	4123.858046	4122.430613	4124.307907	4127.515165	4126.913195	0.5419539704	2.569387289	0.4920929404	2.915165371	2.713194725
7.733333333	4125.846084	4123.465649	4126.275746	4129.544168	4129.83783	0.5539155617	2.534350709	0.5242541812	2.944167919	2.837829599
7.737254902	4127.834123	4125.535722	4128.243585	4131.57317	4131.787586	0.5658771529	2.664277549	0.3564154221	2.773170466	2.787586182
7.741176471	4129.822161	4127.605796	4130.211423	4133.602173	4133.737343	0.5778387441	2.59420439	0.3885766629	2.802173014	2.737342765
7.745098039	4131.8102	4129.675869	4132.179262	4135.631176	4135.687099	0.5898003353	2.52413123	0.4207379037	2.831175561	2.687099348
7.749019608	4133.798238	4131.745942	4134.147101	4137.660178	4137.636856	0.6017619265	2.45405807	0.4528991445	2.860178109	2.636855931
7.753061224	4135.786276	4133.816015	4136.11494	4139.689181	4139.586613	0.4137235178	2.583984911	0.4850603853	2.689180656	2.786612514
7.757142857	4137.774315	4135.886088	4138.082778	4141.718183	4141.536369	0.425685109	2.513911751	0.5172216261	2.718183204	2.736369097
7.76122449	4139.762353	4137.956161	4140.050617	4143.747186	4143.486126	0.4376467002	2.643838592	0.349382867	2.747185751	2.68612568
7.765306122	4141.750392	4140.026235	4142.018456	4145.776188	4145.435882	0.4496082914	2.573765432	0.3815441078	2.776188299	2.635882263
7.769387755	4143.73843	4142.096308	4143.986295	4147.805191	4147.385639	0.4615698826	2.703692273	0.4137053486	2.805190846	2.785638846
7.773469388	4145.726469	4144.166381	4145.954133	4149.834193	4149.335395	0.4735314739	2.633619113	0.4458665894	2.834193394	2.735395429
7.77755102	4147.714507	4146.236454	4147.921972	4151.863196	4151.285152	0.4854930651	2.563545953	0.4780278302	2.863195941	2.685152012
7.781632653	4149.702545	4148.306527	4149.889811	4153.892198	4153.234909	0.4974546563	2.493472794	0.510189071	2.892198489	2.634908595
7.785714286	4151.690584	4150.3766	4151.85765	4155.921201	4155.184665	0.5094162475	2.423399634	0.5423503118	2.921201036	2.584665178
7.789795918	4153.678622	4152.446674	4153.825488	4157.950204	4157.134422	0.5213778387	2.353326475	0.5745115527	2.950203584	2.534421761
7.793877551	4155.666661	4154.516747	4155.793327	4159.979206	4159.084178	0.53333943	2.283253315	0.6066727935	2.979206131	2.484178344
7.797959184	4157.654699	4156.58682	4157.761166	4162.008209	4161.033935	0.5453010212	2.213180155	0.6388340343	3.008208679	2.433934927
7.801980198	4159.642737	4157.621856	4160.712924	4163.02271	4163.95857	0.9572626124	2.978143576	0.2870758955	2.422709953	3.158569802
7.805940594	4161.630776	4159.69193	4162.680763	4165.051713	4165.908326	0.5692242036	2.908070416	0.3192371363	2.6517125	3.108326385
7.80990099	4163.618814	4161.762003	4164.648602	4167.080715	4167.858083	0.5811857948	2.837997257	0.3513983771	2.680715048	3.058082968
7.813861386	4165.606853	4163.832076	4166.61644	4169.109718	4169.80784	0.5931473861	2.767924097	0.383559618	2.709717595	3.007839551
7.817821782	4167.594891	4165.902149	4168.584279	4171.13872	4171.757596	0.6051089773	2.697850937	0.4157208588	2.738720143	2.957596134
7.821782178	4169.582929	4167.972222	4170.552118	4173.167723	4173.707353	0.6170705685	2.627777778	0.4478820996	2.76772269	2.907352717
7.825742574	4171.570968	4170.042295	4172.519957	4175.196725	4175.657109	0.6290321597	2.557704618	0.4800433404	2.796725238	2.8571093
7.82970297	4173.559006	4172.112369	4174.487795	4177.225728	4177.606866	0.640993751	2.487631459	0.5122045812	2.825727785	2.806865883
7.833663366	4175.547045	4174.182442	4176.455634	4179.25473	4179.556622	0.6529553422	2.617558299	0.544365822	2.854730333	2.956622466
7.837623762	4177.535083	4176.252515	4178.423473	4181.283733	4181.506379	0.6649169334	2.547485139	0.5765270629	2.88373288	2.906379049
7.841666667	4179.523121	4178.322588	4180.391312	4183.312735	4183.456136	0.6768785246	2.67741198	0.4086883037	2.912735428	2.856135632
7.845833333	4181.51116	4180.392661	4182.35915	4185.341738	4185.405892	0.6888401158	2.60733882	0.4408495445	2.941737975	2.805892215
7.85	4184.493217	4182.462734	4184.326989	4187.370741	4187.355649	0.7067825027	2.737265661	0.4730107853	2.970740523	2.755648798
7.854	4186.481256	4183.497771	4186.294828	4189.399743	4189.305405	0.5187440939	2.702229081	0.5051720261	2.799743071	2.905405381
7.858	4188.469294	4185.567844	4188.262667	4191.428746	4191.255162	0.5307056851	2.632155921	0.5373332669	2.828745618	2.855161964
7.862	4190.457333	4187.637917	4190.230505	4193.457748	4193.204919	0.5426672763	2.562082762	0.5694945078	2.857748166	2.804918547
7.866	4192.445371	4189.70799	4192.198344	4195.486751	4195.154675	0.5546288676	2.492009602	0.6016557486	2.886750713	2.75467513
7.87	4194.43341	4191.778064	4194.166183	4197.515753	4197.104432	0.5665904588	2.621936443	0.4338169894	2.715753261	2.904431713
7.874	4196.421448	4193.848137	4196.134022	4199.544756	4199.054188	0.57855205	2.551863283	0.4659782302	2.744755808	2.854188296
7.878	4198.409486	4195.91821	4198.101861	4201.573758	4201.003945	0.5905136412	2.481790123	0.498139471	2.773758356	2.803944879
7.882	4200.397525	4197.988283	4200.069699	4203.602761	4202.953701	0.6024752324	2.611716964	0.3303007118	2.802760903	2.753701462
7.886	4202.385563	4200.058356	4202.037538	4205.631763	4204.903458	0.6144368237	2.541643804	0.3624619526	2.831763451	2.703458045
7.89	4204.373602	4202.128429	4204.005377	4207.660766	4206.853215	0.6263984149	2.471570645	0.3946231935	2.860765998	2.653214628
7.894	4206.36164	4204.198503	4205.973216	4209.689769	4208.802971	0.6383600061	2.401497485	0.4267844343	2.889768546	2.602971211
7.898	4208.349678	4206.268576	4207.941054	4211.718771	4210.752728	0.6503215973	2.331424326	0.4589456751	2.918771093	2.552727794
7.902040816	4210.337717	4207.303612	4209.908893	4213.747774	4213.677363	0.4622831885	2.896387746	0.4911069159	2.747773641	3.077362669
7.906122449	4212.325755	4209.373685	4211.876732	4215.776776	4215.627119	0.4742447798	2.826314586	0.5232681567	2.776776188	3.027119252
7.910204082	4214.313794	4211.443759	4213.844571	4217.805779	4217.576876	0.486206371	2.756241427	0.5554293975	2.805778736	2.976875835
7.914285714	4216.301832	4213.513832	4215.812409	4219.834781	4219.526632	0.4981679622	2.686168267	0.5875906384	2.834781283	2.926632418
7.918367347	4218.28987	4215.583905	4217.780248	4221.863784	4221.476389	0.5101295534	2.616095107	0.6197518792	2.863783831	2.876389001
7.92244898	4220.277909	4217.653978	4219.748087	4223.892786	4223.426146	0.5220911446	2.746021948	0.45191312	2.892786378	2.826145584
7.926530612	4222.265947	4219.724051	4221.715926	4225.921789	4225.375902	0.5340527359	2.675948788	0.4840743608	2.921788926	2.775902167
7.930612245	4224.253986	4221.794124	4223.683764	4227.950791	4227.325659	0.5460143271	2.605875629	0.5162356016	2.950791473	2.72565875
7.934653465	4226.242024	4223.864198	4226.635523	4228.965293	4229.275415	0.5579759183	2.735802469	0.3644774628	2.965292747	2.675415333
7.938613861	4228.230062	4225.934271	4228.603361	4230.994295	4231.225172	0.5699375095	2.66572931	0.3966387037	2.794295295	2.825171916
7.942574257	4230.218101	4228.004344	4230.5712	4233.023298	4233.174928	0.5818991007	2.59565615	0.4287999445	2.823297842	2.774928499
7.946534653	4232.206139	4230.074417	4232.539039	4235.0523	4235.124685	0.593860692	2.52558299	0.4609611853	2.85230039	2.724685082
7.95049505	4234.194178	4232.14449	4234.506878	4237.081303	4237.074442	0.6058222832	2.655509831	0.4931224261	2.881302937	2.674441665
7.954455446	4236.182216	4234.214563	4236.474716	4239.110305	4239.024198	0.4177838744	2.585436671	0.5252836669	2.710305485	2.824198248
7.958415842	4238.170255	4236.284636	4238.442555	4241.139308	4240.973955	0.4297454656	2.515363512	0.5574449077	2.739308032	2.773954831
7.9625	4240.158293	4238.35471	4240.410394	4243.168311	4242.923711	0.4417070569	2.645290352	0.3896061485	2.76831058	2.723711414
7.966666667	4242.146331	4240.424783	4242.378233	4245.197313	4245.848346	0.4536686481	2.775217193	0.4217673894	2.797313127	2.648346289
7.970588235	4244.13437	4241.459819	4244.346071	4247.226316	4247.798103	0.4656302393	2.740180613	0.4539286302	2.826315675	2.798102872
7.974509804	4246.122408	4243.529893	4246.31391	4249.255318	4249.747859	0.4775918305	2.670107453	0.486089871	2.855318222	2.747859455
7.978431373	4248.110447	4245.599966	4248.281749	4251.284321	4251.697616	0.4895534217	2.600034294	0.5182511118	2.88432077	2.697616038
7.982352941	4250.098485	4247.670039	4250.249588	4253.313323	4253.647373	0.501515013	2.529961134	0.5504123526	2.913323317	2.647372621
7.98627451	4252.086523	4249.740112	4252.217426	4255.342326	4255.597129	0.5134766042	2.459887974	0.5825735934	2.942325865	2.597129204
7.990196078	4254.074562	4251.810185	4254.185265	4257.371328	4257.546886	0.5254381954	2.389814815	0.6147348343	2.971328412	2.546885787
7.994117647	4256.0626	4253.880258	4256.153104	4259.400331	4259.496642	0.5373997866	2.319741655	0.6468960751	3.00033096	2.49664237
7.998039216	4258.050639	4255.950332	4258.120943	4261.429334	4261.446399	0.5493613778	2.249668496	0.6790573159	3.029333508	2.446398953
8.002083333	4260.477778	4259.413509	4260.495383	4262.337728	4262.277965	0.1222222222	1.586491198	0.09538300881	1.537727989	2.077964562
8.00625	4262.465798	4261.483934	4262.463439	4264.366535	4264.22738	0.1342021033	1.516065577	0.06343907367	1.566534573	2.027380451
8.010416667	4264.453818	4263.55436	4264.431495	4266.395341	4266.176796	0.1461819845	1.445639956	0.03149513854	1.595341157	1.97679634
8.014583333	4266.441838	4265.624786	4266.399551	4268.424148	4268.126212	0.1581618656	1.375214335	0.0004487965944	1.624147742	1.926212229
8.01875	4268.429858	4267.695211	4268.367607	4270.452954	4270.075628	0.1701417467	1.304788714	0.03239273173	1.652954326	1.875628117
8.022916667	4270.417878	4269.765637	4270.335663	4272.481761	4272.025044	0.1821216278	1.234363093	0.06433666686	1.68176091	1.825044006
8.027083333	4272.405898	4271.836063	4272.303719	4274.510567	4273.97446	0.1941015089	1.163937471	0.096280602	1.710567495	1.774459895
8.03125	4274.393919	4273.906488	4274.271775	4276.539374	4275.923876	0.20608139	1.09351185	0.1282245371	1.739374079	1.723875784
8.035294118	4276.381939	4274.941701	4276.239832	4278.568181	4278.848	0.2180612711	1.25829904	0.1601684723	1.768180664	1.847999617
8.039215686	4278.369959	4277.012127	4278.207888	4280.596987	4280.797416	0.2300411523	1.187873419	0.1921124074	1.796987248	1.797415506
8.043137255	4280.357979	4279.082552	4280.175944	4282.625794	4282.746831	0.2420210334	1.317447798	0.02405634253	1.825793832	1.746831395
8.047058824	4282.345999	4281.152978	4282.144	4284.6546	4284.696247	0.2540009145	1.247022176	0.05600027767	1.854600417	1.696247284
8.051020408	4284.334019	4283.223403	4284.112056	4286.683407	4286.645663	0.2659807956	1.376596555	0.0879442128	1.683407001	1.845663173
8.055102041	4286.322039	4285.293829	4286.080112	4288.712214	4288.595079	0.07796067673	1.306170934	0.1198881479	1.712213585	1.795079062
8.059183673	4288.310059	4287.364255	4288.048168	4290.74102	4290.544495	0.08994055784	1.235745313	0.1518320831	1.74102017	1.744494951
8.063265306	4290.29808	4289.43468	4290.016224	4292.769827	4292.493911	0.101920439	1.165319692	0.1837760182	1.769826754	1.69391084
8.067326733	4292.2861	4291.505106	4292.968308	4293.78423	4294.443327	0.1139003201	1.294894071	0.03169192091	1.784230046	1.643326729
8.071287129	4294.27412	4293.575532	4294.936364	4295.813037	4296.392743	0.1258802012	1.22446845	0.06363585604	1.613036631	1.792742618
8.075247525	4296.26214	4295.645957	4296.90442	4297.841843	4298.342159	0.1378600823	1.154042829	0.09557979118	1.641843215	1.742158506
8.079207921	4298.25016	4297.716383	4298.872476	4299.87065	4300.291574	0.1498399634	1.083617208	0.1275237263	1.670649799	1.691574395
8.083333333	4300.23818	4299.786808	4300.840532	4301.899456	4302.24099	0.1618198445	1.213191587	0.04053233856	1.699456384	1.640990284
8.0875	4302.2262	4301.857234	4302.808588	4303.928263	4304.190406	0.1737997257	1.142765966	0.008588403422	1.728262968	1.590406173
8.091666667	4304.21422	4303.92766	4304.776644	4305.95707	4306.139822	0.1857796068	1.072340344	0.02335553171	1.757069552	1.539822062
8.095833333	4306.202241	4305.998085	4306.744701	4307.985876	4308.089238	0.1977594879	1.001914723	0.05529946685	1.785876137	1.489237951
8.1	4309.184271	4308.068511	4308.712757	4311.029086	4311.013362	0.4157293096	1.531489102	0.08724340198	1.429086013	1.413361784
8.103921569	4310.178281	4309.103724	4310.680813	4312.043489	4312.962778	0.02171925011	1.496276292	0.1191873371	1.643489305	1.962777673
8.107843137	4312.166301	4311.174149	4312.648869	4314.072296	4314.912194	0.03369913123	1.425850671	0.1511312722	1.67229589	1.912193562
8.111764706	4314.154321	4313.244575	4314.616925	4316.101102	4316.861609	0.04567901235	1.35542505	0.1830752074	1.701102474	1.861609451
8.115686275	4316.142341	4315.315001	4316.584981	4318.129909	4318.811025	0.05765889346	1.284999428	0.2150191425	1.729909059	1.81102534
8.119607843	4318.130361	4317.385426	4318.553037	4320.158716	4320.760441	0.06963877458	1.214573807	0.2469630777	1.758715643	1.760441229
8.123529412	4320.118381	4319.455852	4320.521093	4322.187522	4322.709857	0.08161865569	1.344148186	0.07890701279	1.787522227	1.709857118
8.12745098	4322.106401	4321.526277	4322.489149	4324.216329	4324.659273	0.09359853681	1.273722565	0.1108509479	1.816328812	1.659273007
8.131372549	4324.094422	4323.596703	4324.457205	4326.245135	4326.608689	0.1055784179	1.203296944	0.1427948831	1.845135396	1.608688895
8.135416667	4326.082442	4325.667129	4326.425261	4328.273942	4328.558105	0.117558299	1.332871323	0.02526118181	1.67394198	1.758104784
8.139583333	4328.070462	4327.737554	4328.393317	4330.302749	4330.507521	0.1295381802	1.262445702	0.006682753324	1.702748565	1.707520673
8.14375	4330.058482	4329.80798	4330.361373	4332.331555	4332.456937	0.1415180613	1.192020081	0.03862668846	1.731555149	1.656936562
8.147916667	4332.046502	4331.878406	4332.329429	4334.360362	4334.406352	0.1534979424	1.12159446	0.07057062359	1.760361733	1.606352451
8.152	4335.028532	4332.913618	4334.297485	4336.389168	4336.355768	0.02853223594	1.286381649	0.1025145587	1.589168318	1.75576834
8.156	4337.016552	4334.984044	4336.265542	4338.417975	4338.305184	0.01655235482	1.215956028	0.1344584939	1.617974902	1.705184229
8.16	4339.004572	4337.05447	4338.233598	4340.446781	4340.2546	0.004572473707	1.145530407	0.166402429	1.646781487	1.654600118
8.164	4340.992593	4339.124895	4340.201654	4342.475588	4342.204016	0.007407407408	1.275104786	0.001653635871	1.675588071	1.604016007
8.168	4342.980613	4341.195321	4342.16971	4344.504395	4344.153432	0.01938728852	1.404679165	0.03029029926	1.704394655	1.553431896
8.172	4344.968633	4343.265746	4344.137766	4346.533201	4346.102848	0.03136716964	1.334253544	0.0622342344	1.73320124	1.702847784
8.176	4346.956653	4345.336172	4346.105822	4348.562008	4348.052264	0.04334705076	1.263827923	0.09417816953	1.762007824	1.652263673
8.18	4348.944673	4347.406598	4348.073878	4350.590814	4350.00168	0.05532693187	1.193402301	0.1261221047	1.790814408	1.601679562
8.184	4350.932693	4349.477023	4350.041934	4352.619621	4351.951095	0.06730681299	1.12297668	0.1580660398	1.819620993	1.551095451
8.188	4352.920713	4351.547449	4352.00999	4354.648428	4353.900511	0.0792866941	1.052551059	0.1900099749	1.848427577	1.50051134
8.192	4354.908733	4353.617875	4353.978046	4356.677234	4355.849927	0.09126657522	0.9821254382	0.2219539101	1.877234161	1.449927229
8.196	4356.896754	4355.6883	4355.946102	4358.706041	4357.799343	0.1032464563	0.9116998171	0.2538978452	1.906040746	1.399343118
8.2	4358.884774	4357.758726	4358.898186	4360.734847	4360.723467	0.5152263374	1.641274196	0.5018137479	1.33484733	1.323466951
8.204	4360.872794	4358.793939	4360.866242	4361.749251	4362.672883	0.1272062186	1.606061385	0.06624231696	1.549250622	2.07288284
8.208	4362.860814	4360.864364	4362.834298	4363.778057	4364.622299	0.1391860997	1.535635764	0.03429838183	1.578057207	2.022298729
8.212	4364.848834	4362.93479	4364.802354	4365.806864	4366.571715	0.1511659808	1.465210143	0.002354446692	1.606863791	1.971714618
8.216	4366.836854	4365.005215	4366.770411	4367.83567	4368.521131	0.1631458619	1.394784522	0.02958948844	1.635670375	1.921130507
8.22	4368.824874	4367.075641	4368.738467	4369.864477	4370.470546	0.175125743	1.324358901	0.06153342358	1.66447696	1.870546396
8.224	4370.812894	4369.146067	4370.706523	4371.893284	4372.419962	0.1871056241	1.25393328	0.09347735871	1.693283544	1.819962285
8.228	4372.800914	4371.216492	4372.674579	4373.92209	4374.369378	0.1990855053	1.183507659	0.1254212938	1.722090129	1.769378173
8.232	4374.788935	4373.286918	4374.642635	4375.950897	4376.318794	0.2110653864	1.113082038	0.157365229	1.750896713	1.718794062
8.236	4376.776955	4375.357344	4376.610691	4377.979703	4378.26821	0.2230452675	1.242656417	0.1893091641	1.779703297	1.868209951
8.24	4378.764975	4377.427769	4378.578747	4380.00851	4380.217626	0.2350251486	1.172230796	0.2212530992	1.808509882	1.81762584
8.244	4380.752995	4379.498195	4380.546803	4382.037316	4382.167042	0.2470050297	1.301805175	0.05319703438	1.837316466	1.767041729
8.248	4382.741015	4381.56862	4382.514859	4384.066123	4384.116458	0.2589849108	1.231379553	0.08514096952	1.86612305	1.716457618
8.252083333	4384.729035	4383.639046	4384.482915	4386.09493	4386.065874	0.07096479195	1.360953932	0.1170849047	1.694929635	1.865873507
8.25625	4386.717055	4385.709472	4386.450971	4388.123736	4388.015289	0.08294467307	1.290528311	0.1490288398	1.723736219	1.815289396
8.260416667	4388.705075	4387.779897	4388.419027	4390.152543	4389.964705	0.09492455418	1.22010269	0.1809727749	1.752542803	1.764705285
8.264583333	4390.693096	4389.850323	4390.387083	4392.181349	4391.914121	0.1069044353	1.149677069	0.2129167101	1.781349388	1.714121174
8.268627451	4392.681116	4390.885536	4392.355139	4394.210156	4394.838245	0.1188843164	1.314464258	0.04486064519	1.610155972	1.838245007
8.27254902	4394.669136	4392.955961	4394.323195	4396.238963	4396.787661	0.1308641975	1.244038637	0.07680458032	1.638962557	1.787660896
8.276470588	4396.657156	4395.026387	4396.291251	4398.267769	4398.737077	0.1428440786	1.173613016	0.1087485155	1.667769141	1.737076785
8.280392157	4398.645176	4397.096813	4398.259308	4400.296576	4400.686493	0.1548239598	1.103187395	0.1406924506	1.696575725	1.686492674
8.284313725	4400.633196	4399.167238	4400.227364	4402.325382	4402.635909	0.1668038409	1.232761774	0.02736361428	1.72538231	1.635908562
8.288235294	4402.621216	4401.237664	4402.19542	4404.354189	4404.585324	0.178783722	1.162336153	0.004580320858	1.754188894	1.585324451
8.292156863	4404.609236	4403.308089	4404.163476	4406.382995	4406.53474	0.1907636031	1.091910532	0.03652425599	1.782995478	1.53474034
8.296078431	4406.597257	4405.378515	4406.131532	4408.411802	4408.484156	0.2027434842	1.021484911	0.06846819113	1.811802063	1.484156229
8.3	4408.585277	4407.448941	4408.099588	4410.440609	4410.433572	0.4147233653	1.55105929	0.1004121263	1.440608647	1.433572118
8.304166667	4410.573297	4409.519366	4410.067644	4412.469415	4412.382988	0.02670324646	1.480633669	0.1323560614	1.669415231	1.982988007
8.308333333	4412.561317	4411.589792	4412.0357	4414.498222	4414.332404	0.03868312757	1.410208048	0.1642999965	1.698221816	1.932403896
8.3125	4414.549337	4413.660218	4414.003756	4416.527028	4416.28182	0.05066300869	1.339782426	0.1962439317	1.7270284	1.881819785
8.316666667	4416.537357	4415.730643	4415.971812	4418.555835	4418.231236	0.0626428898	1.269356805	0.2281878668	1.755834985	1.831235674
8.320792079	4418.525377	4416.765856	4418.923896	4420.584642	4420.180652	0.07462277092	1.234143995	0.0761037695	1.784641569	1.780651563
8.324752475	4420.513397	4418.836282	4420.891952	4422.613448	4422.130067	0.08660265204	1.363718374	0.1080477046	1.813448153	1.730067451
8.328712871	4422.501417	4420.906707	4422.860008	4424.642255	4424.079483	0.09858253315	1.293292753	0.1399916398	1.842254738	1.67948334
8.332673267	4424.489438	4422.977133	4424.828064	4426.671061	4426.028899	0.1105624143	1.222867132	0.1719355749	1.871061322	1.628899229
8.336734694	4426.477458	4425.047558	4426.79612	4428.699868	4427.978315	0.1225422954	1.35244151	0.003879510036	1.699867906	1.778315118
8.340816327	4428.465478	4427.117984	4428.764177	4430.728674	4429.927731	0.1345221765	1.282015889	0.03582344517	1.728674491	1.727731007
8.344897959	4430.453498	4429.18841	4430.732233	4432.757481	4431.877147	0.1465020576	1.211590268	0.0677673803	1.757481075	1.677146896
8.348979592	4432.441518	4431.258835	4432.700289	4434.786288	4433.826563	0.1584819387	1.141164647	0.09971131544	1.786287659	1.626562785
8.352941176	4434.429538	4433.329261	4434.668345	4435.800691	4436.750687	0.02953818016	1.270739026	0.1316552506	1.600690952	1.750686618
8.356862745	4436.417558	4435.399687	4436.636401	4437.829498	4438.700103	0.01755829904	1.200313405	0.1635991857	1.629497536	1.700102507
8.360784314	4438.405578	4437.470112	4438.604457	4439.858304	4440.649518	0.005578417924	1.329887784	0.004456879157	1.65830412	1.649518396
8.364705882	4440.393599	4439.540538	4440.572513	4441.887111	4442.598934	0.006401463192	1.259462163	0.02748705598	1.687110705	1.598934285
8.36875	4442.381619	4441.610963	4442.540569	4443.915917	4444.54835	0.01838134431	1.389036542	0.05943099111	1.715917289	1.748350174
8.372916667	4444.369639	4443.681389	4444.508625	4445.944724	4446.497766	0.03036122542	1.318610921	0.09137492625	1.744723873	1.697766063
8.377083333	4446.357659	4445.751815	4446.476681	4447.97353	4448.447182	0.04234110654	1.248185299	0.1233188614	1.773530458	1.647181952
8.38125	4448.345679	4447.82224	4448.444737	4450.002337	4450.396598	0.05432098765	1.177759678	0.1552627965	1.802337042	1.59659784
8.385416667	4450.333699	4449.892666	4450.412793	4452.031144	4452.346014	0.06630086877	1.107334057	0.1872067316	1.831143626	1.546013729
8.389583333	4452.321719	4451.963092	4452.380849	4454.05995	4454.29543	0.07828074989	1.036908436	0.2191506668	1.859950211	1.495429618
8.39375	4454.309739	4454.033517	4454.348905	4456.088757	4456.244846	0.090260631	0.9664828151	0.2510946019	1.888756795	1.444845507
8.397916667	4456.297759	4456.103943	4456.316961	4458.117563	4458.194261	0.1022405121	0.896057194	0.2830385371	1.91756338	1.394261396
8.401960784	4458.28578	4457.139156	4458.285018	4460.14637	4461.118385	0.5142203932	1.660844383	0.5149824722	1.346369964	2.118385229
8.405882353	4460.2738	4459.209581	4460.253074	4462.175177	4463.067801	0.1262002743	1.590418762	0.05307359268	1.575176548	2.067801118
8.409803922	4462.26182	4461.280007	4462.22113	4464.203983	4465.017217	0.1381801555	1.519993141	0.02112965755	1.603983133	2.017217007
8.41372549	4464.24984	4463.350432	4464.189186	4466.23279	4466.966633	0.1501600366	1.44956752	0.01081427759	1.632789717	1.966632896
8.417647059	4466.23786	4465.420858	4466.157242	4468.261596	4468.916049	0.1621399177	1.379141899	0.04275821272	1.661596301	1.916048785
8.421568627	4468.22588	4467.491284	4468.125298	4470.290403	4470.865465	0.1741197988	1.308716278	0.07470214786	1.690402886	1.865464674
8.425490196	4470.2139	4469.561709	4470.093354	4472.319209	4472.814881	0.1860996799	1.238290657	0.106646083	1.71920947	1.814880563
8.429411765	4472.20192	4471.632135	4472.06141	4474.348016	4474.764296	0.198079561	1.167865036	0.1385900181	1.748016054	1.764296452
8.433333333	4474.189941	4473.702561	4474.029466	4476.376823	4476.713712	0.2100594422	1.297439415	0.1705339533	1.776822639	1.713712341
8.4375	4476.177961	4475.772986	4475.997522	4478.405629	4478.663128	0.2220393233	1.227013794	0.2024778884	1.805629223	1.863128229
8.441584158	4478.165981	4476.808199	4478.949606	4480.434436	4480.612544	0.2340192044	1.191800983	0.05039379109	1.834435808	1.812544118
8.445544554	4480.154001	4478.878625	4480.917662	4482.463242	4482.56196	0.2459990855	1.321375362	0.08233772623	1.863242392	1.761960007
8.44950495	4482.142021	4480.94905	4482.885718	4484.492049	4484.511376	0.2579789666	1.250949741	0.1142816614	1.892048976	1.711375896
8.453465347	4484.130041	4483.019476	4484.853774	4486.520856	4486.460792	0.06995884774	1.38052412	0.1462255965	1.720855561	1.860791785
8.457425743	4486.118061	4485.089902	4486.82183	4488.549662	4488.410208	0.08193872885	1.310098499	0.1781695316	1.749662145	1.810207674
8.461386139	4488.106081	4487.160327	4488.789887	4490.578469	4490.359624	0.09391860997	1.239672878	0.2101134668	1.778468729	1.759623563
8.465346535	4490.094102	4489.230753	4490.757943	4492.607275	4492.309039	0.1058984911	1.169247257	0.2420574019	1.807275314	1.709039452
8.469387755	4492.082122	4491.301178	4492.725999	4494.636082	4494.258455	0.1178783722	1.298821635	0.07400133703	1.636081898	1.858455341
8.473469388	4494.070142	4493.371604	4494.694055	4496.664888	4496.207871	0.1298582533	1.228396014	0.1059452722	1.664888482	1.80787123
8.47755102	4496.058162	4495.44203	4496.662111	4498.693695	4498.157287	0.1418381344	1.157970393	0.1378892073	1.693695067	1.757287118
8.481632653	4498.046182	4497.512455	4498.630167	4500.722502	4500.106703	0.1538180155	1.287544772	0.03016685756	1.722501651	1.706703007
8.485714286	4500.034202	4499.582881	4500.598223	4502.751308	4502.056119	0.1657978967	1.217119151	0.001777077571	1.751308236	1.656118896
8.489795918	4502.022222	4501.653306	4502.566279	4504.780115	4504.005535	0.1777777778	1.14669353	0.03372101271	1.78011482	1.605534785
8.493877551	4504.010242	4503.723732	4504.534335	4506.808921	4505.954951	0.1897576589	1.076267909	0.06566494784	1.808921404	1.554950674
8.497959184	4505.998262	4505.794158	4506.502391	4508.837728	4507.904367	0.20173754	1.005842288	0.09760888297	1.837727989	1.504366563
8.502	4508.980293	4506.829371	4508.470447	4509.852131	4510.82849	0.01970736168	1.570629477	0.1295528181	1.452131281	2.028490396
8.506	4510.968313	4508.899796	4510.438503	4511.880938	4512.777906	0.0316872428	1.500203856	0.1614967532	1.680937865	1.977906285
8.51	4512.956333	4510.970222	4512.406559	4513.909744	4514.727322	0.04366712391	1.429778235	0.1934406884	1.70974445	1.927322174
8.514	4514.944353	4513.040647	4514.374615	4515.938551	4516.676738	0.05564700503	1.359352614	0.2253846235	1.738551034	1.876738063
8.518	4516.932373	4515.111073	4516.342671	4517.967358	4518.626154	0.06762688615	1.288926993	0.2573285586	1.767357618	1.826153952
8.522	4518.920393	4517.181499	4518.310728	4519.996164	4520.57557	0.07960676726	1.418501372	0.08927249378	1.796164203	1.775569841
8.526	4520.908413	4519.251924	4520.278784	4522.024971	4522.524986	0.09158664838	1.348075751	0.1212164289	1.824970787	1.72498573
8.53	4522.896433	4521.32235	4522.24684	4524.053777	4524.474402	0.1035665295	1.27765013	0.153160364	1.853777371	1.674401619
8.534	4524.884454	4523.392775	4524.214896	4526.082584	4526.423818	0.1155464106	1.407224508	0.1851042992	1.882583956	1.623817507
8.538	4526.872474	4525.463201	4526.182952	4528.111391	4528.373233	0.1275262917	1.336798887	0.01704823432	1.71139054	1.773233396
8.542	4528.860494	4527.533627	4528.151008	4530.140197	4530.322649	0.1395061728	1.266373266	0.04899216945	1.740197124	1.722649285
8.546	4530.848514	4529.604052	4530.119064	4532.169004	4532.272065	0.151486054	1.195947645	0.08093610458	1.769003709	1.672065174
8.55	4532.836534	4531.674478	4532.08712	4534.19781	4534.221481	0.1634659351	1.325522024	0.1128800397	1.797810293	1.621481063
8.554166667	4534.824554	4533.744904	4534.055176	4536.226617	4536.170897	0.02455418381	1.255096403	0.1448239749	1.626616878	1.770896952
8.558333333	4536.812574	4535.815329	4536.023232	4538.255423	4538.120313	0.0125743027	1.184670782	0.17676791	1.655423462	1.720312841
8.562376238	4538.800594	4536.850542	4538.975316	4540.28423	4540.069729	0.0005944215809	1.349457971	0.02468381269	1.684230046	1.66972873
8.566336634	4540.788615	4538.920968	4540.943372	4542.313037	4542.019145	0.01138545953	1.27903235	0.05662774782	1.713036631	1.619144619
8.57029703	4542.776635	4540.991393	4542.911428	4544.341843	4543.968561	0.02336534065	1.408606729	0.08857168296	1.741843215	1.768560508
8.574257426	4544.764655	4543.061819	4544.879484	4546.37065	4545.917976	0.03534522177	1.338181108	0.1205156181	1.770649799	1.717976396
8.578217822	4546.752675	4545.132245	4546.84754	4548.399456	4547.867392	0.04732510288	1.267755487	0.1524595532	1.799456384	1.667392285
8.582178218	4548.740695	4547.20267	4548.815597	4550.428263	4549.816808	0.059304984	1.197329866	0.1844034884	1.828262968	1.616808174
8.586138614	4550.728715	4549.273096	4550.783653	4552.45707	4551.766224	0.07128486511	1.126904245	0.2163474235	1.857069552	1.566224063
8.59009901	4552.716735	4551.343521	4552.751709	4554.485876	4553.71564	0.08326474623	1.056478624	0.2482913586	1.885876137	1.515639952
8.594059406	4554.704755	4553.413947	4554.719765	4556.514683	4555.665056	0.09524462734	0.9860530026	0.2802352938	1.914682721	1.465055841
8.598019802	4556.692775	4555.484373	4556.687821	4558.543489	4557.614472	0.1072245085	0.9156273815	0.3121792289	1.943489305	1.41447173
8.602040816	4558.680796	4556.519585	4558.655877	4560.572296	4560.538596	0.1192043896	1.680414571	0.05587683597	1.57229589	2.138595563
8.606122449	4560.668816	4558.590011	4560.623933	4562.601102	4562.488011	0.1311842707	1.60998895	0.02393290083	1.601102474	2.088011452
8.610204082	4562.656836	4560.660437	4562.591989	4564.629909	4564.437427	0.1431641518	1.539563329	0.008011034301	1.629909059	2.037427341
8.614285714	4564.644856	4562.730862	4564.560045	4566.658716	4566.386843	0.1551440329	1.469137708	0.03995496943	1.658715643	1.98684323
8.618367347	4566.632876	4564.801288	4566.528101	4568.687522	4568.336259	0.167123914	1.398712087	0.07189890457	1.687522227	1.936259119
8.62244898	4568.620896	4566.871714	4568.496157	4570.716329	4570.285675	0.1791037952	1.328286465	0.1038428397	1.716328812	1.885675008
8.626530612	4570.608916	4568.942139	4570.464213	4572.745135	4572.235091	0.1910836763	1.257860844	0.1357867748	1.745135396	1.835090897
8.630612245	4572.596936	4571.012565	4572.432269	4574.773942	4574.184507	0.2030635574	1.187435223	0.16773071	1.77394198	1.784506785
8.634693878	4574.584957	4573.08299	4574.400325	4576.802749	4576.133923	0.2150434385	1.317009602	0.1996746451	1.802748565	1.733922674
8.63877551	4576.572977	4575.153416	4576.368381	4578.831555	4578.083339	0.2270233196	1.246583981	0.2316185802	1.831555149	1.883338563
8.642857143	4578.560997	4577.223842	4578.336437	4580.860362	4580.032754	0.2390032007	1.37615836	0.06356251537	1.860361733	1.832754452
8.646938776	4580.549017	4579.294267	4580.304494	4582.889168	4581.98217	0.2509830818	1.305732739	0.09550645051	1.889168318	1.782170341
8.650980392	4582.537037	4581.364693	4582.27255	4583.903572	4584.906294	0.262962963	1.435307118	0.1274503856	1.90357161	1.906294174
8.654901961	4584.525057	4583.435119	4584.240606	4585.932378	4586.85571	0.07494284408	1.364881497	0.1593943208	1.732378194	1.855710063
8.658823529	4586.513077	4585.505544	4586.208662	4587.961185	4588.805126	0.0869227252	1.294455876	0.1913382559	1.761184779	1.805125952
8.662745098	4588.501097	4587.57597	4588.176718	4589.989991	4590.754542	0.09890260631	1.224030255	0.223282191	1.789991363	1.754541841
8.666666667	4590.489118	4589.646395	4590.144774	4592.018798	4592.703958	0.1108824874	1.353604633	0.2552261262	1.818797947	1.70395773
8.670833333	4592.477138	4591.716821	4592.11283	4594.047605	4594.653374	0.1228623685	1.283179012	0.08717006131	1.647604532	1.853373619
8.675	4594.465158	4593.787247	4594.080886	4596.076411	4596.60279	0.1348422497	1.212753391	0.1191139964	1.676411116	1.802789508
8.679166667	4596.453178	4595.857672	4596.048942	4598.105218	4598.552205	0.1468221308	1.14232777	0.1510579316	1.705217701	1.752205397
8.683168317	4598.441198	4596.892885	4599.001026	4600.134024	4600.501621	0.1588020119	1.30711496	0.001026165716	1.734024285	1.701621286
8.687128713	4600.429218	4598.963311	4600.969082	4602.162831	4602.451037	0.170781893	1.236689339	0.03091776942	1.762830869	1.651037175
8.691089109	4602.417238	4601.033736	4602.937138	4604.191637	4604.400453	0.1827617741	1.166263717	0.06286170455	1.791637454	1.600453063
8.695049505	4604.405258	4603.104162	4604.905194	4606.220444	4606.349869	0.1947416552	1.095838096	0.09480563969	1.820444038	1.549868952
8.699009901	4606.393278	4605.174588	4606.87325	4608.249251	4608.299285	0.2067215364	1.025412475	0.1267495748	1.849250622	1.499284841
8.702970297	4608.381299	4607.245013	4608.841306	4610.278057	4610.248701	0.01870141747	1.554986854	0.15869351	1.678057207	2.04870073
8.706930693	4610.369319	4609.315439	4610.809363	4612.306864	4612.198117	0.03068129858	1.484561233	0.1906374451	1.706863791	1.998116619
8.710891089	4612.357339	4611.385864	4612.777419	4614.33567	4614.147533	0.0426611797	1.414135612	0.2225813802	1.735670375	1.947532508
8.714851485	4614.345359	4613.45629	4614.745475	4616.364477	4616.096948	0.05464106081	1.343709991	0.2545253154	1.76447696	1.896948397
8.718811881	4616.333379	4615.526716	4616.713531	4618.393284	4618.046364	0.06662094193	1.27328437	0.2864692505	1.793283544	1.846364286
8.722916667	4618.321399	4617.597141	4618.681587	4620.42209	4619.99578	0.07860082305	1.402858749	0.1184131856	1.822090129	1.795780175
8.727083333	4620.309419	4619.667567	4620.649643	4622.450897	4621.945196	0.09058070416	1.332433128	0.1503571208	1.850896713	1.745196063
8.73125	4622.297439	4621.737992	4622.617699	4624.479703	4623.894612	0.1025605853	1.262007506	0.1823010559	1.879703297	1.694611952
8.735294118	4624.28546	4622.773205	4624.585755	4626.50851	4626.818736	0.1145404664	1.426794696	0.01424499103	1.708509882	1.818735786
8.739215686	4626.27348	4624.843631	4626.553811	4628.537316	4628.768152	0.1265203475	1.356369075	0.04618892616	1.737316466	1.768151675
8.743137255	4628.2615	4626.914057	4628.521867	4630.566123	4630.717568	0.1385002286	1.285943454	0.0781328613	1.76612305	1.717567564
8.747058824	4630.24952	4628.984482	4630.489923	4632.59493	4632.666983	0.1504801097	1.215517833	0.1100767964	1.794929635	1.666983452
8.751020408	4632.23754	4631.054908	4632.457979	4634.623736	4634.616399	0.1624599909	1.345092212	0.1420207316	1.623736219	1.816399341
8.755102041	4634.22556	4633.125333	4634.426035	4636.652543	4636.565815	0.02556012803	1.27466659	0.1739646667	1.652542803	1.76581523
8.759183673	4636.21358	4635.195759	4636.394091	4638.681349	4638.515231	0.01358024691	1.204240969	0.2059086018	1.681349388	1.715231119
8.763265306	4638.2016	4637.266185	4638.362147	4640.710156	4640.464647	0.001600365797	1.333815348	0.03785253697	1.710155972	1.664647008
8.767346939	4640.18962	4639.33661	4640.330204	4642.738963	4642.414063	0.01037951532	1.463389727	0.0697964721	1.738962557	1.614062897
8.771428571	4642.177641	4641.407036	4642.29826	4644.767769	4644.363479	0.02235939643	1.392964106	0.1017404072	1.767769141	1.763478786
8.775510204	4644.165661	4643.477462	4644.266316	4646.796576	4646.312895	0.03433927755	1.322538485	0.1336843424	1.796575725	1.712894675
8.779591837	4646.153681	4645.547887	4646.234372	4648.825382	4648.262311	0.04631915867	1.252112864	0.1656282775	1.82538231	1.662310564
8.783673469	4648.141701	4647.618313	4648.202428	4650.854189	4650.211726	0.05829903978	1.181687243	0.1975722126	1.854188894	1.611726453
8.787755102	4650.129721	4649.688738	4650.170484	4652.882995	4652.161142	0.0702789209	1.111261622	0.2295161478	1.882995478	1.561142341
8.791836735	4652.117741	4651.759164	4652.13854	4654.911802	4654.110558	0.08225880201	1.040836001	0.2614600829	1.911802063	1.51055823
8.795918367	4654.105761	4653.82959	4654.106596	4656.940609	4656.059974	0.09423868313	0.9704103795	0.293404018	1.940608647	1.459974119
8.8	4657.087791	4655.900015	4657.05868	4658.969415	4658.984098	0.5122085048	1.699984758	0.5413199207	1.369415231	1.384097953
8.803960396	4658.081802	4656.935228	4659.026736	4659.983819	4660.933514	0.1181984454	1.664771948	0.02673614412	1.583818524	2.133513841
8.807920792	4660.069822	4659.005654	4660.994792	4662.012625	4662.88293	0.1301783265	1.594346327	0.005207791013	1.612625108	2.08292973
8.811881188	4662.057842	4661.076079	4662.962848	4664.041432	4664.832346	0.1421582076	1.523920706	0.03715172615	1.641431692	2.032345619
8.815841584	4664.045862	4663.146505	4664.930904	4666.070238	4666.781762	0.1541380887	1.453495085	0.06909566128	1.670238277	1.981761508
8.81980198	4666.033882	4665.216931	4666.89896	4668.099045	4668.731177	0.1661179698	1.383069463	0.1010395964	1.699044861	1.931177397
8.823762376	4668.021902	4667.287356	4668.867016	4670.127851	4670.680593	0.1780978509	1.312643842	0.1329835316	1.727851445	1.880593286
8.827722772	4670.009922	4669.357782	4670.835073	4672.156658	4672.630009	0.1900777321	1.242218221	0.1649274667	1.75665803	1.830009175
8.831683168	4671.997942	4671.428207	4672.803129	4674.185465	4674.579425	0.2020576132	1.1717926	0.1968714018	1.785464614	1.779425064
8.835643564	4673.985963	4673.498633	4674.771185	4676.214271	4676.528841	0.2140374943	1.301366979	0.228815337	1.814271198	1.928840953
8.83960396	4675.973983	4675.569059	4676.739241	4678.243078	4678.478257	0.2260173754	1.230941358	0.2607592721	1.843077783	1.878256842
8.84375	4677.962003	4677.639484	4678.707297	4680.271884	4680.427673	0.2379972565	1.360515737	0.09270320722	1.871884367	1.82767273
8.847916667	4679.950023	4679.70991	4680.675353	4682.300691	4682.377089	0.2499771376	1.290090116	0.1246471424	1.900690952	1.777088619
8.852	4682.932053	4680.745123	4682.643409	4684.329498	4684.326505	0.06794695931	1.454877305	0.1565910775	1.729497536	1.926504508
8.856	4684.920073	4682.815548	4684.611465	4686.358304	4686.27592	0.07992684042	1.384451684	0.1885350126	1.75830412	1.875920397
8.86	4686.908093	4684.885974	4686.579521	4688.387111	4688.225336	0.09190672154	1.314026063	0.2204789478	1.787110705	1.825336286
8.864	4688.896113	4686.9564	4688.547577	4690.415917	4690.174752	0.1038866027	1.243600442	0.2524228829	1.815917289	1.774752175
8.868	4690.884134	4689.026825	4690.515633	4692.444724	4692.124168	0.1158664838	1.373174821	0.08436681803	1.644723873	1.924168064
8.872	4692.872154	4691.097251	4692.483689	4694.47353	4694.073584	0.1278463649	1.3027492	0.1163107532	1.673530458	1.873583953
8.876	4694.860174	4693.167676	4694.451745	4696.502337	4696.023	0.139826246	1.232323579	0.1482546883	1.702337042	1.822999842
8.88	4696.848194	4695.238102	4696.419801	4698.531144	4697.972416	0.1518061271	1.161897958	0.1801986234	1.731143626	1.772415731
8.884	4698.836214	4697.308528	4698.387857	4700.55995	4699.921832	0.1637860082	1.291472337	0.01214255856	1.759950211	1.721831619
8.888	4700.824234	4699.378953	4700.355914	4702.588757	4701.871248	0.1757658893	1.221046715	0.0440864937	1.788756795	1.671247508
8.892	4702.812254	4701.449379	4702.32397	4704.617563	4703.820663	0.1877457705	1.150621094	0.07603042883	1.81756338	1.620663397
8.896	4704.800274	4703.519805	4704.292026	4706.64637	4705.770079	0.1997256516	1.080195473	0.107974364	1.846369964	1.570079286
8.9	4706.788294	4705.59023	4706.260082	4708.675177	4708.694203	0.4117055327	1.609769852	0.1399182991	1.475176548	1.494203119
8.904081633	4708.776315	4706.625443	4708.228138	4710.703983	4710.643619	0.02368541381	1.574557042	0.1718622342	1.703983133	2.043619008
8.908163265	4710.764335	4708.695869	4710.196194	4712.73279	4712.593035	0.03566529493	1.504131421	0.2038061694	1.732789717	1.993034897
8.912244898	4712.752355	4710.766294	4712.16425	4714.761596	4714.542451	0.04764517604	1.433705799	0.2357501045	1.761596301	1.942450786
8.916326531	4714.740375	4712.83672	4714.132306	4716.790403	4716.491867	0.05962505716	1.363280178	0.2676940396	1.790402886	1.891866675
8.920408163	4716.728395	4714.907145	4716.100362	4718.819209	4718.441283	0.07160493827	1.292854557	0.2996379748	1.81920947	1.841282564
8.924489796	4718.716415	4716.977571	4718.068418	4720.848016	4720.390698	0.08358481939	1.422428936	0.1315819099	1.848016054	1.790698453
8.928571429	4720.704435	4719.047997	4720.036474	4722.876823	4722.340114	0.0955647005	1.352003315	0.163525845	1.876822639	1.740114342
8.932653061	4722.692455	4721.118422	4722.00453	4724.905629	4724.28953	0.1075445816	1.281577694	0.1954697802	1.905629223	1.689530231
8.936633663	4724.680476	4723.188848	4724.956614	4725.920033	4726.238946	0.1195244627	1.411152073	0.04338568288	1.720032515	1.83894612
8.940594059	4726.668496	4725.259274	4726.92467	4727.948839	4728.188362	0.1315043439	1.340726452	0.07532961801	1.7488391	1.788362008
8.944554455	4728.656516	4727.329699	4728.892726	4729.977646	4730.137778	0.143484225	1.270300831	0.1072735531	1.777645684	1.737777897
8.948514851	4730.644536	4729.400125	4730.860783	4732.006452	4732.087194	0.1554641061	1.19987521	0.1392174883	1.806452268	1.687193786
8.952475248	4732.632556	4731.47055	4732.828839	4734.035259	4734.03661	0.0325560128	1.329449588	0.1711614234	1.635258853	1.836609675
8.956435644	4734.620576	4733.540976	4734.796895	4736.064065	4735.986026	0.02057613169	1.259023967	0.2031053585	1.664065437	1.786025564
8.960416667	4736.608596	4735.611402	4736.764951	4738.092872	4737.935441	0.008596250571	1.388598346	0.03504929368	1.692872022	1.735441453
8.964583333	4738.596616	4737.681827	4738.733007	4740.121679	4739.884857	0.003383630546	1.318172725	0.06699322882	1.721678606	1.684857342
8.968627451	4740.584636	4738.71704	4740.701063	4742.150485	4742.808981	0.01536351166	1.482959915	0.09893716395	1.75048519	1.808981175
8.97254902	4742.572657	4740.787466	4742.669119	4744.179292	4744.758397	0.02734339278	1.412534294	0.1308810991	1.779291775	1.758397064
8.976470588	4744.560677	4742.857891	4744.637175	4746.208098	4746.707813	0.03932327389	1.342108672	0.1628250342	1.808098359	1.707812953
8.980392157	4746.548697	4744.928317	4746.605231	4748.236905	4748.657229	0.05130315501	1.271683051	0.1947689694	1.836904943	1.657228842
8.984313725	4748.536717	4746.998743	4748.573287	4750.265712	4750.606645	0.06328303612	1.20125743	0.2267129045	1.865711528	1.606644731
8.988235294	4750.524737	4749.069168	4750.541343	4752.294518	4752.556061	0.07526291724	1.130831809	0.2586568396	1.894518112	1.55606062
8.992156863	4752.512757	4751.139594	4752.509399	4754.323325	4754.505477	0.08724279835	1.060406188	0.2906007748	1.923324696	1.505476509
8.996078431	4754.500777	4753.210019	4754.477455	4756.352131	4756.454892	0.09922267947	0.989980567	0.3225447099	1.952131281	1.454892397
9	4756.488797	4755.280445	4756.445511	4758.380938	4758.404308	0.5112025606	1.719554946	0.554488645	1.380937865	1.404308286
9.004166667	4758.712528	4758.142198	4758.670475	4759.772284	4759.707248	0.1125279006	0.8578024183	0.2704748817	0.9722835514	1.507248118
9.008333333	4760.700539	4760.212811	4760.638652	4761.800981	4761.656482	0.1005388745	0.7871894528	0.2386516719	1.000981267	1.456481706
9.0125	4762.68855	4762.283424	4762.606828	4763.829679	4763.605715	0.08854984843	0.7165764873	0.2068284621	1.029678983	1.405715293
9.016666667	4764.676561	4764.354036	4764.575005	4765.858377	4765.554949	0.07656082237	0.6459635218	0.1750052524	1.058376699	1.354948881
9.020833333	4766.664572	4766.424649	4766.543182	4767.887074	4767.504182	0.0645717963	0.5753505563	0.1431820426	1.087074415	1.304182469
9.025	4768.652583	4768.495262	4768.511359	4769.915772	4769.453416	0.05258277024	0.5047375908	0.1113588329	1.115772131	1.253416056
9.029166667	4770.640594	4770.565875	4770.479536	4771.94447	4771.40265	0.04059374418	0.4341246253	0.07953562312	1.144469847	1.202649644
9.033333333	4772.628605	4772.636488	4772.447712	4773.973168	4774.3265	0.02860471811	0.5635116598	0.04771241337	1.173167563	1.126500025
9.037254902	4774.616616	4773.671795	4774.415889	4776.001865	4776.275734	0.01661569205	0.5282051771	0.01588920361	1.201865279	1.275733613
9.041176471	4776.604627	4775.742408	4776.384066	4778.030563	4778.224967	0.004626665988	0.4575922116	0.01593400614	1.230562995	1.224967201
9.045098039	4778.592638	4777.813021	4778.352243	4780.059261	4780.174201	0.007362360075	0.586979246	0.1522427841	1.259260711	1.174200788
9.049019608	4780.580649	4779.883634	4780.32042	4782.087958	4782.123434	0.01935138614	0.5163662805	0.1204195743	1.287958427	1.123434376
9.053061224	4782.56866	4781.954247	4782.288596	4784.116656	4784.072668	0.1686595878	0.645753315	0.08859636459	1.116656143	1.272667964
9.057142857	4784.556671	4784.02486	4784.256773	4786.145354	4786.021902	0.1566705617	0.5751403495	0.05677315483	1.145353859	1.221901551
9.06122449	4786.544682	4786.095473	4786.22495	4788.174052	4787.971135	0.1446815357	0.504527384	0.02494994508	1.174051575	1.171135139
9.065306122	4788.532693	4788.166086	4788.193127	4790.202749	4789.920369	0.1326925096	0.4339144185	0.006873264678	1.202749291	1.120368727
9.069306931	4790.520703	4790.236699	4791.145392	4791.217098	4791.869602	0.1207034835	0.563301453	0.1453919207	1.017098149	1.269602314
9.073267327	4792.508714	4792.307312	4793.113569	4793.245796	4793.818836	0.1087144575	0.4926884875	0.1135687109	1.045795864	1.218835902
9.077227723	4794.496725	4794.377924	4795.081746	4795.274494	4795.768069	0.09672543142	0.422075522	0.08174550118	1.07449358	1.16806949
9.08125	4796.484736	4796.448537	4797.049922	4797.303191	4797.717303	0.08473640536	0.5514625565	0.2499222914	1.103191296	1.117303077
9.085416667	4798.472747	4798.51915	4799.018099	4799.331889	4799.666537	0.07274737929	0.480849591	0.2180990817	1.131889012	1.066536665
9.089583333	4800.460758	4800.589763	4800.986276	4801.360587	4801.61577	0.06075835323	0.4102366255	0.1862758719	1.160586728	1.015770253
9.09375	4802.448769	4802.660376	4802.954453	4803.389284	4803.565004	0.04876932717	0.33962366	0.1544526622	1.189284444	0.9650038403
9.097916667	4804.43678	4804.730989	4804.922629	4805.417982	4805.514237	0.03678030111	0.2690106945	0.1226294524	1.21798216	0.9142374279
9.101960784	4806.424791	4805.766296	4806.890806	4807.44668	4808.438088	0.175208725	0.8337042118	0.09080624264	0.846679876	1.438087809
9.105882353	4808.412802	4807.836909	4808.858983	4809.475378	4810.387321	0.212802249	0.7630912463	0.05898303289	1.075377592	1.387321397
9.109803922	4810.400813	4809.907522	4810.82716	4811.504075	4812.336555	0.2008132229	0.6924782808	0.02715982313	1.104075308	1.336554985
9.11372549	4812.388824	4811.978135	4812.795337	4813.532773	4814.285789	0.1888241969	0.6218653152	0.004663386626	1.132773024	1.285788572
9.117647059	4814.376835	4814.048748	4814.763513	4815.561471	4816.235022	0.1768351708	0.5512523497	0.03648659638	1.16147074	1.23502216
9.121568627	4816.364846	4816.119361	4816.73169	4817.590168	4818.184256	0.1648461447	0.6806393842	0.1316901939	1.190168456	1.184255748
9.125490196	4818.352857	4818.189974	4818.699867	4819.618866	4820.133489	0.1528571187	0.6100264187	0.09986698411	1.218866172	1.133489335
9.129411765	4820.340868	4820.260587	4820.668044	4821.647564	4822.082723	0.1408680926	0.5394134532	0.06804377435	1.247563888	1.082722923
9.133333333	4822.328879	4822.3312	4822.636221	4823.676262	4824.031957	0.1288790665	0.6688004877	0.0362205646	1.276261604	1.031956511
9.1375	4824.31689	4824.401812	4824.604397	4825.704959	4825.98119	0.1168900405	0.5981875222	0.2043973548	1.104959319	1.181190098
9.141666667	4826.304901	4826.472425	4826.572574	4827.733657	4827.930424	0.1049010144	0.5275745567	0.1725741451	1.133657035	1.130423686
9.145833333	4828.292912	4828.543038	4828.540751	4829.762355	4829.879657	0.09291198835	0.4569615912	0.1407509353	1.162354751	1.079657274
9.15	4831.274928	4830.613651	4830.508928	4831.791052	4831.828891	0.07492844925	0.5863486257	0.1089277256	1.191052467	1.028890861
9.154	4833.262939	4831.648958	4832.477105	4833.81975	4833.778124	0.2629394232	0.551042143	0.07710451582	1.019750183	1.178124449
9.158	4835.25095	4833.719571	4834.445281	4835.848448	4835.727358	0.2509503971	0.4804291775	0.04528130606	1.048447899	1.127358037
9.162	4837.238961	4835.790184	4836.413458	4837.877146	4837.676592	0.2389613711	0.609816212	0.2134580963	1.077145615	1.076591624
9.166	4839.226972	4837.860797	4838.381635	4839.905843	4839.625825	0.226972345	0.5392032465	0.1816348865	1.105843331	1.025825212
9.17	4841.214983	4839.93141	4840.349812	4841.934541	4841.575059	0.2149833189	0.668590281	0.1498116768	1.134541047	1.1750588
9.174	4843.202994	4842.002023	4842.317988	4843.963239	4843.524292	0.2029942929	0.5979773155	0.117988467	1.163238763	1.124292387
9.178	4845.191005	4844.072636	4844.286165	4845.991936	4845.473526	0.1910052668	0.5273643499	0.08616525728	1.191936479	1.073525975
9.182	4847.179016	4846.143249	4846.254342	4848.020634	4847.42276	0.1790162407	0.4567513844	0.05434204753	1.220634195	1.022759563
9.186	4849.167027	4848.213862	4848.222519	4850.049332	4849.371993	0.1670272147	0.3861384189	0.02251883777	1.249331911	0.9719931503
9.19	4851.155038	4850.284475	4850.190696	4852.07803	4851.321227	0.1550381886	0.3155254534	0.009304371986	1.278029627	0.9212267379
9.194	4853.143049	4852.355088	4852.158872	4854.106727	4853.27046	0.1430491626	0.2449124879	0.04112758174	1.306727343	0.8704603256
9.198	4855.13106	4854.4257	4854.127049	4856.135425	4855.219694	0.1310601365	0.1742995224	0.0729507915	1.335425059	0.8196939132
9.202	4857.119071	4855.461007	4857.079314	4857.149774	4858.143544	0.1190711104	0.9389930397	0.2793143939	0.7497739166	1.543544295
9.206	4859.107082	4857.53162	4859.047491	4859.178472	4860.092778	0.1070820844	0.8683800742	0.2474911841	0.9784716325	1.492777882
9.21	4861.095093	4859.602233	4861.015668	4861.207169	4862.042011	0.09509305831	0.7977671087	0.2156679744	1.007169348	1.44201147
9.214	4863.083104	4861.672846	4862.983845	4863.235867	4863.991245	0.08310403224	0.7271541432	0.1838447646	1.035867064	1.391245058
9.218	4865.071115	4863.743459	4864.952022	4865.264565	4865.940479	0.07111500618	0.6565411777	0.1520215548	1.06456478	1.340478645
9.222	4867.059126	4865.814072	4866.920198	4867.293262	4867.889712	0.05912598012	0.5859282122	0.1201983451	1.093262496	1.289712233
9.226	4869.047137	4867.884685	4868.888375	4869.32196	4869.838946	0.04713695405	0.5153152467	0.08837513533	1.121960212	1.238945821
9.23	4871.035148	4869.955298	4870.856552	4871.350658	4871.788179	0.03514792799	0.4447022812	0.05655192558	1.150657928	1.188179408
9.234	4873.023159	4872.025911	4872.824729	4873.379356	4873.737413	0.02315890193	0.5740893157	0.02472871582	1.179355644	1.337412996
9.238	4875.01117	4874.096524	4874.792906	4875.408053	4875.686647	0.01116987587	0.5034763502	0.007094493934	1.20805336	1.286646584
9.242	4876.999181	4876.167137	4876.761082	4877.436751	4877.63588	0.0008191501984	0.6328633846	0.1610822963	1.236751076	1.235880171
9.246	4878.987192	4878.23775	4878.729259	4879.465449	4879.585114	0.01280817626	0.5622504191	0.1292590866	1.265448792	1.185113759
9.25	4880.975203	4880.308363	4880.697436	4881.494147	4881.534347	0.02479720232	0.6916374536	0.0974358768	1.294146508	1.134347347
9.254166667	4882.963214	4882.378976	4882.665613	4883.522844	4883.483581	0.1632137716	0.6210244881	0.06561266704	1.122844224	1.283580934
9.258333333	4884.951225	4884.449588	4884.633789	4885.551542	4885.432815	0.1512247455	0.5504115226	0.03378945729	1.15154194	1.232814522
9.2625	4886.939236	4886.520201	4886.601966	4887.58024	4887.382048	0.1392357195	0.4797985571	0.001966247531	1.180239656	1.18204811
9.266666667	4888.927247	4888.590814	4888.570143	4889.608937	4890.305898	0.1272466934	0.6091855916	0.02985696222	1.208937372	1.105898491
9.270588235	4890.915258	4889.626121	4890.53832	4891.637635	4892.255132	0.1152576674	0.5738791089	0.138319828	1.037635088	1.255132079
9.274509804	4892.903269	4891.696734	4892.506497	4893.666333	4894.204366	0.1032686413	0.5032661434	0.1064966183	1.066332804	1.204365666
9.278431373	4894.89128	4893.767347	4894.474673	4895.695031	4896.153599	0.09127961523	0.4326531779	0.07467340851	1.095030519	1.153599254
9.282352941	4896.879291	4895.83796	4896.44285	4897.723728	4898.102833	0.07929058917	0.5620402124	0.2428501988	1.123728235	1.102832842
9.28627451	4898.867302	4897.908573	4898.411027	4899.752426	4900.052066	0.06730156311	0.4914272469	0.211026989	1.152425951	1.052066429
9.290196078	4900.855313	4899.979186	4900.379204	4901.781124	4902.0013	0.05531253704	0.4208142814	0.1792037792	1.181123667	1.001300017
9.294117647	4902.843324	4902.049799	4902.347381	4903.809821	4903.950534	0.04332351098	0.3502013159	0.1473805695	1.209821383	0.9505336047
9.298039216	4904.831334	4904.120412	4904.315557	4905.838519	4905.899767	0.03133448492	0.2795883504	0.1155573597	1.238519099	0.8997671924
9.302083333	4906.819345	4906.191025	4906.283734	4907.867217	4907.849001	0.2193454589	0.8089753849	0.08373414997	1.067216815	1.44900078
9.30625	4908.807356	4908.261638	4908.251911	4909.895915	4909.798234	0.2073564328	0.7383624193	0.05191094022	1.095914531	1.398234368
9.310416667	4910.795367	4910.332251	4910.220088	4911.924612	4911.747468	0.1953674067	0.6677494538	0.02008773046	1.124612247	1.347467955
9.314583333	4912.783378	4912.402864	4912.188265	4913.95331	4913.696702	0.1833783807	0.5971364883	0.01173547929	1.153309963	1.296701543
9.31875	4914.771389	4914.473476	4914.156441	4915.982008	4915.645935	0.1713893546	0.5265235228	0.04355868905	1.182007679	1.245935131
9.322772277	4916.7594	4915.508783	4917.108706	4918.010705	4917.595169	0.1594003285	0.6912170401	0.1087064963	1.210705395	1.195168718
9.326732673	4918.747411	4917.579396	4919.076883	4920.039403	4919.544402	0.1474113025	0.6206040746	0.07688328656	1.239403111	1.144402306
9.330693069	4920.735422	4919.650009	4921.04506	4922.068101	4921.493636	0.1354222764	0.5499911091	0.0450600768	1.268100827	1.093635894
9.334693878	4922.723433	4921.720622	4923.013237	4924.096799	4923.442869	0.1234332503	0.6793781436	0.213236867	1.096798543	1.042869481
9.33877551	4924.711444	4923.791235	4924.981414	4926.125496	4925.392103	0.1114442243	0.6087651781	0.1814136573	1.125496259	1.192103069
9.342857143	4926.699455	4925.861848	4926.94959	4928.154194	4927.341337	0.09945519822	0.5381522126	0.1495904475	1.154193974	1.141336657
9.346938776	4928.687466	4927.932461	4928.917767	4930.182892	4929.29057	0.08746617216	0.4675392471	0.1177672378	1.18289169	1.090570244
9.350980392	4930.675477	4930.003074	4930.885944	4931.197241	4932.214421	0.0754771461	0.5969262816	0.08594402803	1.197240548	1.214420626
9.354901961	4932.663488	4932.073687	4932.854121	4933.225938	4934.163654	0.26348812	0.5263133161	0.05412081827	1.025938264	1.163654213
9.358823529	4934.651499	4934.1443	4934.822298	4935.254636	4936.112888	0.251499094	0.4557003506	0.02229760851	1.05463598	1.112887801
9.362745098	4936.63951	4936.214913	4936.790474	4937.283334	4938.062121	0.2395100679	0.5850873851	0.1904743988	1.083333696	1.062121389
9.366666667	4938.627521	4938.285526	4938.758651	4939.312031	4940.011355	0.2275210418	0.7144744196	0.158651189	1.112031412	1.211354976
9.370833333	4940.615532	4940.356139	4940.726828	4941.340729	4941.960589	0.2155320158	0.643861454	0.1268279792	1.140729128	1.160588564
9.375	4942.603543	4942.426752	4942.695005	4943.369427	4943.909822	0.2035429897	0.5732484885	0.09500476949	1.169426844	1.109822152
9.379166667	4944.591554	4944.497364	4944.663182	4945.398125	4945.859056	0.1915539637	0.502635523	0.06318155973	1.19812456	1.059055739
9.383333333	4946.579565	4946.567977	4946.631358	4947.426822	4947.808289	0.1795649376	0.4320225575	0.03135834998	1.226822276	1.008289327
9.3875	4948.567576	4948.63859	4948.599535	4949.45552	4949.757523	0.1675759115	0.361409592	0.0004648597778	1.255519992	0.9575229147
9.391666667	4950.555587	4950.709203	4950.567712	4951.484218	4951.706757	0.1555868855	0.2907966265	0.03228806953	1.284217708	0.9067565023
9.395833333	4952.543598	4952.779816	4952.535889	4953.512915	4953.65599	0.1435978594	0.220183661	0.06411127929	1.312915424	0.85599009
9.4	4955.525614	4954.850429	4955.488154	4956.555962	4956.57984	0.2743856797	0.9495706955	0.3118460939	0.7559619977	0.7798404715
9.403921569	4956.51962	4955.885736	4956.472242	4957.570311	4958.529074	0.1196198073	0.9142642128	0.2722423012	0.9703108556	1.529074059
9.407843137	4958.507631	4957.956349	4958.440419	4959.599009	4960.478308	0.1076307812	0.8436512473	0.2404190914	0.9990085716	1.478307647
9.411764706	4960.495642	4960.026962	4960.408596	4961.627706	4962.427541	0.09564175515	0.7730382818	0.2085958817	1.027706288	1.427541234
9.415686275	4962.483653	4962.097575	4962.376773	4963.656404	4964.376775	0.08365272909	0.7024253163	0.1767726719	1.056404003	1.376774822
9.419607843	4964.471664	4964.168188	4964.344949	4965.685102	4966.326008	0.07166370303	0.6318123508	0.1449494622	1.085101719	1.32600841
9.423529412	4966.459675	4966.238801	4966.313126	4967.713799	4968.275242	0.05967467696	0.5611993853	0.1131262524	1.113799435	1.275241997
9.42745098	4968.447686	4968.309414	4968.281303	4969.742497	4970.224476	0.0476856509	0.4905864198	0.08130304267	1.142497151	1.224475585
9.431372549	4970.435697	4970.380027	4970.24948	4971.771195	4972.173709	0.03569662484	0.4199734543	0.04947983291	1.171194867	1.173709173
9.435416667	4972.423708	4972.45064	4972.217657	4973.799893	4974.122943	0.02370759877	0.5493604887	0.01765662315	1.199892583	1.32294276
9.439583333	4974.411719	4974.521252	4974.185833	4975.82859	4976.072176	0.01171857271	0.4787475232	0.0141665866	1.228590299	1.272176348
9.443564356	4976.39973	4975.556559	4977.138099	4977.857288	4978.02141	0.0002704533526	0.6434410405	0.1380985988	1.257288015	1.221409936
9.447524752	4978.387741	4977.627172	4979.106275	4979.885986	4979.970644	0.01225947942	0.572828075	0.106275389	1.285985731	1.170643523
9.451485149	4980.375751	4979.697785	4981.074452	4981.914683	4981.919877	0.02424850548	0.7022151095	0.07445217925	1.114683447	1.319877111
9.455445545	4982.363762	4981.768398	4983.042629	4983.943381	4983.869111	0.1637624685	0.631602144	0.0426289695	1.143381163	1.269110699
9.459405941	4984.351773	4983.839011	4985.010806	4985.972079	4985.818344	0.1517734424	0.5609891785	0.01080575974	1.172078879	1.218344286
9.463366337	4986.339784	4985.909624	4986.978983	4988.000777	4987.767578	0.1397844163	0.490376213	0.02101745002	1.200776595	1.167577874
9.467346939	4988.327795	4987.980237	4988.947159	4990.029474	4989.716811	0.1277953903	0.6197632475	0.1471593402	1.029474311	1.116811462
9.471428571	4990.315806	4990.05085	4990.915336	4992.058172	4991.666045	0.1158063642	0.549150282	0.1153361305	1.058172027	1.266045049
9.475510204	4992.303817	4992.121463	4992.883513	4994.08687	4993.615279	0.1038173381	0.4785373165	0.08351292072	1.086869743	1.215278637
9.479591837	4994.291828	4994.192076	4994.85169	4996.115567	4995.564512	0.09182831208	0.407924351	0.05168971096	1.115567459	1.164512225
9.483673469	4996.279839	4996.262689	4996.819867	4998.144265	4997.513746	0.07983928602	0.5373113855	0.2198665012	1.144265174	1.113745812
9.487755102	4998.26785	4998.333302	4998.788043	5000.172963	4999.462979	0.06785025995	0.46669842	0.1880432914	1.17296289	1.0629794
9.491836735	5000.255861	5000.403915	5000.75622	5002.201661	5001.412213	0.05586123389	0.3960854545	0.1562200817	1.201660606	1.012212988
9.495918367	5002.243872	5002.474528	5002.724397	5004.230358	5003.361447	0.04387220783	0.325472489	0.1243968719	1.230358322	0.9614465753
9.5	5005.225889	5004.54514	5004.692574	5006.259056	5006.285297	0.1741113313	0.8548595234	0.09257366218	0.8590560382	0.8852969568
9.504	5007.2139	5005.580447	5006.66075	5007.273405	5008.234531	0.2138996427	0.8195530407	0.06075045243	1.073404896	1.434530544
9.508	5009.201911	5007.65106	5008.628927	5009.302103	5010.183764	0.2019106166	0.7489400752	0.02892724267	1.102102612	1.383764132
9.512	5011.189922	5009.721673	5010.597104	5011.3308	5012.132998	0.1899215905	0.6783271097	0.002895967085	1.130800328	1.33299772
9.516	5013.177933	5011.792286	5012.565281	5013.359498	5014.082231	0.1779325645	0.6077141442	0.03471917684	1.159498044	1.282231307
9.52	5015.165944	5013.862899	5014.533458	5015.388196	5016.031465	0.1659435384	0.5371011787	0.0665423866	1.18819576	1.231464895
9.524	5017.153955	5015.933512	5016.501634	5017.416893	5017.980698	0.1539545124	0.6664882132	0.1016344036	1.216893476	1.180698483
9.528	5019.141965	5018.004125	5018.469811	5019.445591	5019.929932	0.1419654863	0.5958752477	0.06981119389	1.245591192	1.12993207
9.532	5021.129976	5020.074738	5020.437988	5021.474289	5021.879166	0.1299764602	0.5252622822	0.03798798414	1.274288908	1.079165658
9.536	5023.117987	5022.145351	5022.406165	5023.502987	5023.828399	0.1179874342	0.6546493167	0.2061647744	1.102986624	1.228399246
9.54	5025.105998	5024.215964	5024.374342	5025.531684	5025.777633	0.1059984081	0.5840363512	0.1743415646	1.13168434	1.177632833
9.544	5027.094009	5026.286577	5026.342518	5027.560382	5027.726866	0.09400938204	0.5134233857	0.1425183549	1.160382056	1.126866421
9.548	5029.08202	5028.35719	5028.310695	5029.58908	5029.6761	0.08202035598	0.4428104202	0.1106951451	1.189079772	1.076100009
9.552083333	5031.070031	5030.427803	5030.278872	5031.617777	5031.625334	0.2700313299	0.5721974547	0.07887193536	1.017777487	1.225333596
9.55625	5033.058042	5032.498416	5032.247049	5033.646475	5033.574567	0.2580423038	0.5015844892	0.0470487256	1.046475203	1.174567184
9.56039604	5035.046053	5033.533722	5035.199314	5035.675173	5035.523801	0.2460532778	0.4662780064	0.199313911	1.075172919	1.123800772
9.564356436	5037.034064	5035.604335	5037.167491	5037.703871	5037.473034	0.2340642517	0.5956650409	0.1674907012	1.103870635	1.073034359
9.568316832	5039.022075	5037.674948	5039.135667	5039.732568	5039.422268	0.2220752257	0.7250520754	0.1356674915	1.132568351	1.022267947
9.572277228	5041.010086	5039.745561	5041.103844	5041.761266	5041.371502	0.2100861996	0.6544391099	0.1038442817	1.161266067	1.171501535
9.576237624	5042.998097	5041.816174	5043.072021	5043.789964	5043.320735	0.1980971735	0.5838261444	0.07202107194	1.189963783	1.120735122
9.58019802	5044.986108	5043.886787	5045.040198	5045.818661	5045.269969	0.1861081475	0.5132131789	0.04019786219	1.218661499	1.06996871
9.584158416	5046.974119	5045.9574	5047.008375	5047.847359	5047.219202	0.1741191214	0.4426002134	0.008374652432	1.247359215	1.019202298
9.588118812	5048.96213	5048.028013	5048.976551	5049.876057	5049.168436	0.1621300953	0.3719872479	0.02344855732	1.276056931	0.9684358853
9.592079208	5050.950141	5050.098626	5050.944728	5051.904755	5051.117669	0.1501410693	0.3013742824	0.05527176708	1.304754647	0.9176694729
9.596039604	5052.938152	5052.169239	5052.912905	5053.933452	5053.066903	0.1381520432	0.2307613169	0.08709497684	1.333452363	0.8669030606
9.6	5054.926163	5054.239852	5054.881082	5055.96215	5055.990753	0.2738369828	0.9601483514	0.3189181866	0.7621500787	0.7907534421
9.604081633	5056.914174	5055.275158	5056.849259	5057.990848	5057.939987	0.1141739911	0.9248418686	0.2492586037	0.9908477947	1.53998703
9.608163265	5058.902185	5057.345771	5058.817435	5060.019546	5059.889221	0.102184965	0.8542289031	0.2174353939	1.019545511	1.489220617
9.612244898	5060.890196	5059.416384	5060.785612	5062.048243	5061.838454	0.09019593896	0.7836159376	0.1856121841	1.048243227	1.438454205
9.616326531	5062.878207	5061.486997	5062.753789	5064.076941	5063.787688	0.0782069129	0.7130029721	0.1537889744	1.076940943	1.387687793
9.620408163	5064.866218	5063.55761	5064.721966	5066.105639	5065.736921	0.06621788684	0.6423900066	0.1219657646	1.105638658	1.33692138
9.624489796	5066.854229	5065.628223	5066.690143	5068.134336	5067.686155	0.05422886078	0.5717770411	0.09014255487	1.134336374	1.286154968
9.628571429	5068.84224	5067.698836	5068.658319	5070.163034	5069.635389	0.04223983471	0.5011640756	0.05831934512	1.16303409	1.235388556
9.632653061	5070.830251	5069.769449	5070.626496	5072.191732	5071.584622	0.03025080865	0.4305511101	0.02649613536	1.191731806	1.184622143
9.636734694	5072.818262	5071.840062	5072.594673	5074.22043	5073.533856	0.01826178259	0.5599381446	0.005327074394	1.220429522	1.333855731
9.640816327	5074.806273	5073.910675	5074.56285	5076.249127	5075.483089	0.006272756524	0.4893251791	0.03715028415	1.249127238	1.283089319
9.644897959	5076.794284	5075.981288	5076.531027	5078.277825	5077.432323	0.005716269539	0.6187122136	0.1310265061	1.277824954	1.232322906
9.648979592	5078.782295	5078.051901	5078.499203	5080.306523	5079.381556	0.0177052956	0.5480992481	0.09920329634	1.30652267	1.181556494
9.652941176	5080.770306	5080.122514	5080.46738	5081.320872	5082.305407	0.1703056783	0.6774862826	0.06738008658	1.120871528	1.305406875
9.656862745	5082.758317	5082.193127	5082.435557	5083.349569	5084.25464	0.1583166523	0.6068733171	0.03555687683	1.149569244	1.254640463
9.660784314	5084.746328	5084.26374	5084.403734	5085.378267	5086.203874	0.1463276262	0.5362603516	0.003733667072	1.17826696	1.203874051
9.664705882	5086.734339	5086.334353	5086.37191	5087.406965	5088.153108	0.1343386001	0.4656473861	0.02808954268	1.206964676	1.153107638
9.66875	5088.72235	5088.404966	5088.340087	5089.435662	5090.102341	0.1223495741	0.5950344206	0.1400872476	1.035662392	1.302341226
9.672916667	5090.710361	5090.475579	5090.308264	5091.46436	5092.051575	0.110360548	0.5244214551	0.1082640378	1.064360108	1.251574814
9.677083333	5092.698372	5092.546192	5092.276441	5093.493058	5094.000808	0.09837152196	0.4538084896	0.07644082805	1.093057824	1.200808401
9.681188119	5094.686382	5093.581498	5095.228706	5095.521756	5095.950042	0.08638249589	0.4185020068	0.2287060134	1.12175554	1.150041989
9.685148515	5096.674393	5095.652111	5097.196883	5097.550453	5097.899276	0.07439346983	0.5478890413	0.1968828037	1.150453256	1.099275577
9.689108911	5098.662404	5097.722724	5099.16506	5099.579151	5099.848509	0.06240444377	0.4772760758	0.1650595939	1.179150971	1.048509164
9.693069307	5100.650415	5099.793337	5101.133236	5101.607849	5101.797743	0.0504154177	0.4066631103	0.1332363841	1.207848687	0.997742752
9.697029703	5102.638426	5101.86395	5103.101413	5103.636546	5103.746976	0.03842639164	0.3360501448	0.1014131744	1.236546403	0.9469763397
9.700990099	5104.626437	5103.934563	5105.06959	5105.665244	5105.69621	0.1735626344	0.8654371793	0.06958996464	0.8652441193	0.8962099273
9.704950495	5106.614448	5106.005176	5107.037767	5107.693942	5107.645444	0.2144483395	0.7948242138	0.03776675488	1.093941835	1.445443515
9.708910891	5108.602459	5108.075789	5109.005944	5109.72264	5109.594677	0.2024593135	0.7242112483	0.005943545124	1.122639551	1.394677103
9.712871287	5110.59047	5110.146402	5110.97412	5111.751337	5111.543911	0.1904702874	0.6535982828	0.02587966463	1.151337267	1.34391069
9.716831683	5112.578481	5112.217015	5112.942297	5113.780035	5113.493144	0.1784812613	0.5829853173	0.05770287439	1.180034983	1.293144278
9.720833333	5114.566492	5114.287628	5114.910474	5115.808733	5115.442378	0.1664922353	0.7123723518	0.1104739159	1.208732699	1.242377866
9.725	5116.554503	5116.358241	5116.878651	5117.83743	5117.391611	0.1545032092	0.6417593863	0.0786507061	1.237430415	1.191611453
9.729166667	5118.542514	5118.428854	5118.846827	5119.866128	5119.340845	0.1425141831	0.5711464208	0.04682749634	1.266128131	1.140845041
9.733333333	5120.530525	5120.499467	5120.815004	5121.894826	5122.264695	0.1305251571	0.7005334553	0.01500428659	1.294825847	1.064695422
9.737254902	5122.518536	5121.534773	5122.783181	5123.923524	5124.213929	0.118536131	0.6652269725	0.1831810768	1.123523563	1.21392901
9.741176471	5124.506547	5123.605386	5124.751358	5125.952221	5126.163163	0.1065471049	0.594614007	0.1513578671	1.152221279	1.163162598
9.745098039	5126.494558	5125.675999	5126.719535	5127.980919	5128.112396	0.09455807888	0.5240010415	0.1195346573	1.180918995	1.112396185
9.749019608	5128.482569	5127.746612	5128.687711	5130.009617	5130.06163	0.08256905282	0.453388076	0.08771144757	1.209616711	1.061629773
9.753061224	5130.47058	5129.817225	5130.655888	5132.038314	5132.010863	0.2705800268	0.5827751105	0.05588823781	1.038314427	1.210863361
9.757142857	5132.458591	5131.887838	5132.624065	5134.067012	5133.960097	0.2585910007	0.512162145	0.02406502805	1.067012142	1.160096948
9.76122449	5134.446602	5133.958451	5134.592242	5136.09571	5135.909331	0.2466019746	0.6415491795	0.1922418183	1.095709858	1.109330536
9.765306122	5136.434613	5136.029064	5136.560419	5138.124408	5137.858564	0.2346129486	0.570936214	0.1604186085	1.124407574	1.058564124
9.769387755	5138.422624	5138.099677	5138.528595	5140.153105	5139.807798	0.2226239225	0.7003232485	0.1285953988	1.15310529	1.207797711
9.773469388	5140.410635	5140.17029	5140.496772	5142.181803	5141.757031	0.2106348964	0.629710283	0.09677218903	1.181803006	1.157031299
9.77755102	5142.398646	5142.240903	5142.464949	5144.210501	5143.706265	0.1986458704	0.5590973175	0.06494897927	1.210500722	1.106264887
9.781632653	5144.386657	5144.311516	5144.433126	5146.239198	5145.655498	0.1866568443	0.488484352	0.03312576952	1.239198438	1.055498474
9.785714286	5146.374668	5146.382129	5146.401303	5148.267896	5147.604732	0.1746678183	0.4178713865	0.001302559764	1.267896154	1.004732062
9.789795918	5148.362679	5148.452742	5148.369479	5150.296594	5149.553966	0.1626787922	0.347258421	0.03052064999	1.29659387	0.9539656497
9.793877551	5150.35069	5150.523355	5150.337656	5152.325292	5151.503199	0.1506897661	0.2766454555	0.06234385975	1.325291586	0.9031992373
9.797959184	5152.338701	5152.593968	5152.305833	5154.353989	5153.452433	0.1387007401	0.20603249	0.0941670695	1.353989302	0.852432825
9.801980198	5154.326712	5153.629274	5155.258098	5155.368338	5156.376283	0.273288286	0.9707260072	0.2580981159	0.7683381598	1.576283206
9.805940594	5156.314723	5155.699887	5157.226275	5157.397036	5158.325517	0.1147226879	0.9001130417	0.2262749061	0.9970358758	1.525516794
9.80990099	5158.302734	5157.7705	5159.194452	5159.425734	5160.27475	0.1027336619	0.8295000762	0.1944516964	1.025733592	1.474750382
9.813861386	5160.290745	5159.841113	5161.162628	5161.454431	5162.223984	0.09074463581	0.7588871107	0.1626284866	1.054431308	1.423983969
9.817821782	5162.278756	5161.911726	5163.130805	5163.483129	5164.173218	0.07875560975	0.6882741452	0.1308052768	1.083129024	1.373217557
9.821782178	5164.266767	5163.982339	5165.098982	5165.511827	5166.122451	0.06676658368	0.6176611797	0.09898206708	1.11182674	1.322451145
9.825742574	5166.254778	5166.052952	5167.067159	5167.540524	5168.071685	0.05477755762	0.5470482142	0.06715885733	1.140524455	1.271684732
9.82970297	5168.242789	5168.123565	5169.035336	5169.569222	5170.020918	0.04278853156	0.4764352487	0.03533564757	1.169222171	1.22091832
9.833663366	5170.2308	5170.194178	5171.003512	5171.59792	5171.970152	0.03079950549	0.6058222832	0.003512437816	1.197919887	1.170151908
9.837623762	5172.21881	5172.264791	5172.971689	5173.626618	5173.919385	0.01881047943	0.5352093177	0.02831077194	1.226617603	1.319385495
9.841666667	5174.206821	5174.335404	5174.939866	5175.655315	5175.868619	0.006821453369	0.6645963522	0.1398660183	1.255315319	1.268619083
9.845833333	5176.194832	5176.406017	5176.908043	5177.684013	5177.817853	0.005167572695	0.5939833867	0.1080428085	1.284013035	1.217852671
9.85	5179.176849	5178.47663	5178.87622	5179.712711	5179.767086	0.02315111179	0.7233704212	0.07621959879	1.312710751	1.167086258
9.854	5181.16486	5179.511936	5180.844396	5181.741408	5181.71632	0.1648598621	0.6880639384	0.04439638904	1.141408467	1.316319846
9.858	5183.152871	5181.582549	5182.812573	5183.770106	5183.665553	0.1528708361	0.6174509729	0.01257317928	1.170106183	1.265553434
9.862	5185.140882	5183.653162	5184.78075	5185.798804	5185.614787	0.14088181	0.5468380074	0.01925003048	1.198803899	1.214787021
9.866	5187.128893	5185.723775	5186.748927	5187.827502	5187.564021	0.128892784	0.4762250419	0.05107324023	1.227501615	1.164020609
9.87	5189.116904	5187.794388	5188.717104	5189.856199	5189.513254	0.1169037579	0.6056120764	0.11710355	1.056199331	1.313254197
9.874	5191.104915	5189.865001	5190.68528	5191.884897	5191.462488	0.1049147318	0.5349991109	0.08528034026	1.084897047	1.262487784
9.878	5193.092926	5191.935614	5192.653457	5193.913595	5193.411721	0.09292570577	0.4643861454	0.0534571305	1.113594763	1.211721372
9.882	5195.080937	5194.006227	5194.621634	5195.942292	5195.360955	0.08093667971	0.5937731799	0.2216339207	1.142292479	1.16095496
9.886	5197.068948	5196.07684	5196.589811	5197.97099	5197.310189	0.06894765364	0.5231602144	0.189810711	1.170990195	1.110188547
9.89	5199.056959	5198.147453	5198.557988	5199.999688	5199.259422	0.05695862758	0.4525472489	0.1579875012	1.199687911	1.059422135
9.894	5201.04497	5200.218066	5200.526164	5202.028386	5201.208656	0.04496960152	0.3819342834	0.1261642915	1.228385626	1.008655723
9.898	5203.032981	5202.288679	5202.494341	5204.057083	5203.157889	0.03298057545	0.3113213179	0.09434108172	1.257083342	0.9578893103
9.902040816	5205.020992	5203.323985	5204.462518	5206.085781	5206.08174	0.2209915494	0.8760148351	0.06251787197	1.085781058	1.481739692
9.906122449	5207.009003	5205.394598	5206.430695	5208.114479	5208.030973	0.2090025233	0.8054018696	0.03069466221	1.114478774	1.430973279
9.910204082	5208.997013	5207.465211	5208.398871	5210.143176	5209.980207	0.1970134973	0.7347889041	0.001128547545	1.14317649	1.380206867
9.914285714	5210.985024	5209.535824	5210.367048	5212.171874	5211.92944	0.1850244712	0.6641759386	0.0329517573	1.171874206	1.329440455
9.918367347	5212.973035	5211.606437	5212.335225	5214.200572	5213.878674	0.1730354451	0.5935629731	0.06477496706	1.200571922	1.278674042
9.92244898	5214.961046	5213.67705	5214.303402	5216.22927	5215.827908	0.1610464191	0.7229500076	0.1034018232	1.229269638	1.22790763
9.926530612	5216.949057	5215.747663	5216.271579	5218.257967	5217.777141	0.149057393	0.6523370421	0.07157861343	1.257967354	1.177141218
9.930612245	5218.937068	5217.818276	5218.239755	5220.286665	5219.726375	0.1370683669	0.5817240766	0.03975540368	1.28666507	1.126374805
9.934653465	5220.925079	5219.888889	5221.192021	5221.301014	5221.675608	0.1250793409	0.7111111111	0.192020589	1.301013928	1.075608393
9.938613861	5222.91309	5221.959502	5223.160197	5223.329712	5223.624842	0.1130903148	0.6404981456	0.1601973793	1.129711644	1.224841981
9.942574257	5224.901101	5224.030115	5225.128374	5225.358409	5225.574076	0.1011012888	0.5698851801	0.1283741695	1.15840936	1.174075568
9.946534653	5226.889112	5226.100728	5227.096551	5227.387107	5227.523309	0.0891122627	0.4992722146	0.09655095977	1.187107076	1.123309156
9.95049505	5228.877123	5228.171341	5229.064728	5229.415805	5229.472543	0.07712323663	0.6286592491	0.06472775002	1.215804792	1.072542744
9.954455446	5230.865134	5230.241954	5231.032905	5231.444503	5231.421776	0.2651342106	0.5580462836	0.03290454026	1.044502508	1.221776331
9.958415842	5232.853145	5232.312567	5233.001081	5233.4732	5233.37101	0.2531451845	0.4874333181	0.001081330507	1.073200224	1.171009919
9.9625	5234.841156	5234.38318	5234.969258	5235.501898	5235.320244	0.2411561584	0.6168203526	0.1692581208	1.101897939	1.120243507
9.966666667	5236.829167	5236.453793	5236.937435	5237.530596	5238.244094	0.2291671324	0.7462073871	0.137434911	1.130595655	1.044093888
9.970588235	5238.817178	5237.489099	5238.905612	5239.559293	5240.193327	0.2171781063	0.7109009043	0.1056117012	1.159293371	1.193327476
9.974509804	5240.805189	5239.559712	5240.873788	5241.587991	5242.142561	0.2051890803	0.6402879388	0.07378849148	1.187991087	1.142561063
9.978431373	5242.7932	5241.630325	5242.841965	5243.616689	5244.091795	0.1932000542	0.5696749733	0.04196528173	1.216688803	1.091794651
9.982352941	5244.781211	5243.700938	5244.810142	5245.645387	5246.041028	0.1812110281	0.4990620078	0.01014207197	1.245386519	1.041028239
9.98627451	5246.769222	5245.771551	5246.778319	5247.674084	5247.990262	0.1692220021	0.4284490423	0.02168113778	1.274084235	0.9902618264
9.990196078	5248.757233	5247.842164	5248.746496	5249.702782	5249.939495	0.157232976	0.3578360768	0.05350434754	1.302781951	0.9394954141
9.994117647	5250.745244	5249.912777	5250.714672	5251.73148	5251.888729	0.1452439499	0.2872231113	0.0853275573	1.331479667	0.8887290017
9.998039216	5252.733255	5251.98339	5252.682849	5253.760177	5253.837963	0.1332549239	0.2166101458	0.1171507671	1.360177383	0.8379625894
10.00208333	5254.846848	5254.506322	5254.804174	5255.432334	5255.412689	0.2468483237	0.49367792	0.4041739905	0.6323342438	1.212689495
10.00625	5256.834854	5256.577037	5256.772415	5257.460974	5257.361824	0.2348542171	0.422963344	0.3724151676	0.6609738966	1.16182446
10.01041667	5258.82286	5258.647751	5258.740656	5259.489614	5259.310959	0.2228601105	0.352248768	0.3406563448	0.6896135494	1.110959426
10.01458333	5260.810866	5260.718466	5260.708898	5261.518253	5261.260094	0.2108660039	0.2815341919	0.3088975219	0.7182532021	1.060094392
10.01875	5262.798872	5262.78918	5262.677139	5263.546893	5263.209229	0.1988718973	0.2108196159	0.277138699	0.7468928549	1.009229357
10.02291667	5264.786878	5264.859895	5264.64538	5265.575533	5265.158364	0.1868777908	0.1401050399	0.2453798761	0.7755325077	0.9583643229
10.02708333	5266.774884	5266.93061	5266.613621	5267.604172	5267.107499	0.1748836842	0.06939046385	0.2136210532	0.8041721605	0.9074992886
10.03125	5268.76289	5269.001324	5268.581862	5269.632812	5269.056634	0.1628895776	0.001324112178	0.1818622303	0.8328118133	0.8566342542
10.03529412	5270.750895	5270.036681	5270.550103	5271.661451	5271.980337	0.150895471	0.1633185998	0.1501034074	0.8614514661	0.9803367028
10.03921569	5272.738901	5272.107396	5272.518345	5273.690091	5273.929472	0.1389013644	0.09260402378	0.1183445845	0.8900911188	0.9294716684
10.04313725	5274.726907	5274.178111	5274.486586	5275.718731	5275.878607	0.1269072578	0.2218894477	0.2865857617	0.9187307716	0.8786066341
10.04705882	5276.714913	5276.248825	5276.454827	5277.74737	5277.827742	0.1149131512	0.1511748717	0.2548269388	0.9473704244	0.8277415998
10.05102041	5278.702919	5278.31954	5278.423068	5279.77601	5279.776877	0.1029190446	0.2804602957	0.2230681159	0.7760100772	0.9768765655
10.05510204	5280.690925	5280.390254	5280.391309	5281.80465	5281.726012	0.290924938	0.2097457197	0.191309293	0.80464973	0.9260115311
10.05918367	5282.678931	5282.460969	5282.35955	5283.833289	5283.675146	0.2789308315	0.1390311436	0.1595504701	0.8332893827	0.8751464968
10.06326531	5284.666937	5284.531683	5284.327792	5285.861929	5285.624281	0.2669367249	0.0683165676	0.1277916472	0.8619290355	0.8242814625
10.06732673	5286.654943	5286.602398	5287.280153	5286.876249	5287.573416	0.2549426183	0.1976019916	0.2801534129	0.8762488619	0.7734164282
10.07128713	5288.642949	5288.673113	5289.248395	5288.904889	5289.522551	0.2429485117	0.1268874155	0.24839459	0.7048885147	0.9225513938
10.07524752	5290.630954	5290.743827	5291.216636	5290.933528	5291.471686	0.2309544051	0.05617283951	0.2166357671	0.7335281675	0.8716863595
10.07920792	5292.61896	5292.814542	5293.184877	5292.962168	5293.420821	0.2189602985	0.01454173652	0.1848769442	0.7621678203	0.8208213252
10.08333333	5294.606966	5294.885256	5295.153118	5294.990807	5295.369956	0.2069661919	0.1147436874	0.3531181213	0.7908074731	0.7699562909
10.0875	5296.594972	5296.955971	5297.121359	5297.019447	5297.319091	0.1949720853	0.04402911142	0.3213592985	0.8194471258	0.7190912565
10.09166667	5298.582978	5299.026685	5299.0896	5299.048087	5299.268226	0.1829779787	0.02668546461	0.2896004756	0.8480867786	0.6682262222
10.09583333	5300.570984	5301.0974	5301.057842	5301.076726	5301.217361	0.1709838722	0.09740004064	0.2578416527	0.8767264314	0.6173611879
10.1	5303.552993	5303.168115	5303.026083	5304.119686	5304.141064	0.04700728773	0.4318853833	0.2260828298	0.5196859106	0.5410636364
10.10392157	5304.546996	5304.203472	5304.994324	5305.134006	5306.090199	0.346995659	0.3965280953	0.1943240069	0.734005737	1.090198602
10.10784314	5306.535002	5306.274186	5306.962565	5307.162645	5308.039334	0.3350015524	0.3258135193	0.162565184	0.7626453897	1.039333568
10.11176471	5308.523007	5308.344901	5308.930806	5309.191285	5309.988469	0.3230074458	0.2550989433	0.1308063611	0.7912850425	0.9884685334
10.11568627	5310.511013	5310.415616	5310.899048	5311.219925	5311.937603	0.3110133392	0.1843843672	0.09904753824	0.8199246953	0.9376034991
10.11960784	5312.499019	5312.48633	5312.867289	5313.248564	5313.886738	0.2990192326	0.1136697912	0.06728871536	0.8485643481	0.8867384648
10.12352941	5314.487025	5314.557045	5314.83553	5315.277204	5315.835873	0.287025126	0.2429552152	0.2355298925	0.8772040009	0.8358734305
10.12745098	5316.475031	5316.627759	5316.803771	5317.305844	5317.785008	0.2750310194	0.1722406391	0.2037710696	0.9058436537	0.7850083962
10.13137255	5318.463037	5318.698474	5318.772012	5319.334483	5319.734143	0.2630369128	0.1015260631	0.1720122467	0.9344833064	0.7341433618
10.13541667	5320.451043	5320.769189	5320.740253	5321.363123	5321.683278	0.2510428063	0.2308114871	0.3402534238	0.7631229592	0.8832783275
10.13958333	5322.439049	5322.839903	5322.708495	5323.391763	5323.632413	0.2390486997	0.160096911	0.3084946009	0.791762612	0.8324132932
10.14375	5324.427055	5324.910618	5324.676736	5325.420402	5325.581548	0.2270545931	0.08938233501	0.276735778	0.8204022648	0.7815482589
10.14791667	5326.41506	5326.981332	5326.644977	5327.449042	5327.530683	0.2150604865	0.01866775898	0.2449769551	0.8490419176	0.7306832245
10.152	5329.397069	5328.01669	5328.613218	5329.477682	5329.479818	0.3970693266	0.183310471	0.2132181323	0.6776815703	0.8798181902
10.156	5331.385075	5330.087404	5330.581459	5331.506321	5331.428953	0.38507522	0.1125958949	0.1814593094	0.7063212231	0.8289531559
10.16	5333.373081	5332.158119	5332.5497	5333.534961	5333.378088	0.3730811134	0.04188131891	0.1497004865	0.7349608759	0.7780881216
10.164	5335.361087	5334.228833	5334.517942	5335.563601	5335.327223	0.3610870068	0.1711667429	0.3179416636	0.7636005287	0.7272230872
10.168	5337.349093	5336.299548	5336.486183	5337.59224	5337.276358	0.3490929002	0.3004521668	0.2861828407	0.7922401815	0.6763580529
10.172	5339.337099	5338.370262	5338.454424	5339.62088	5339.225493	0.3370987937	0.2297375908	0.2544240178	0.8208798343	0.8254930186
10.176	5341.325105	5340.440977	5340.422665	5341.649519	5341.174628	0.3251046871	0.1590230148	0.2226651949	0.849519487	0.7746279843
10.18	5343.313111	5342.511692	5342.390906	5343.678159	5343.123763	0.3131105805	0.08830843876	0.190906372	0.8781591398	0.7237629499
10.184	5345.301116	5344.582406	5344.359148	5345.706799	5345.072898	0.3011164739	0.01759386273	0.1591475492	0.9067987926	0.6728979156
10.188	5347.289122	5346.653121	5346.327389	5347.735438	5347.022033	0.2891223673	0.05312071331	0.1273887263	0.9354384454	0.6220328813
10.192	5349.277128	5348.723835	5348.29563	5349.764078	5348.971168	0.2771282607	0.1238352893	0.09562990339	0.9640780982	0.571167847
10.196	5351.265134	5350.79455	5350.263871	5351.792718	5350.920303	0.2651341541	0.1945498654	0.0638710805	0.992717751	0.5203028127
10.2	5353.25314	5352.865264	5353.216233	5353.821357	5353.844005	0.1468599525	0.5347355586	0.1837671538	0.4213574037	0.4440052612
10.204	5355.241146	5353.900622	5355.184474	5354.835677	5355.79314	0.2411459409	0.4993782706	0.3844740233	0.6356772301	1.193140227
10.208	5357.229152	5355.971336	5357.152715	5356.864317	5357.742275	0.2291518344	0.4286636946	0.3527152004	0.6643168829	1.142275193
10.212	5359.217158	5358.042051	5359.120956	5358.892957	5359.69141	0.2171577278	0.3579491185	0.3209563775	0.6929565357	1.091410158
10.216	5361.205164	5360.112765	5361.089198	5360.921596	5361.640545	0.2051636212	0.2872345425	0.2891975546	0.7215961885	1.040545124
10.22	5363.19317	5362.18348	5363.057439	5362.950236	5363.58968	0.1931695146	0.2165199665	0.2574387317	0.7502358413	0.9896800895
10.224	5365.181175	5364.254195	5365.02568	5364.978875	5365.538815	0.181175408	0.1458053904	0.2256799088	0.778875494	0.9388150552
10.228	5367.169181	5366.324909	5366.993921	5367.007515	5367.48795	0.1691813014	0.07509081441	0.193921086	0.8075151468	0.8879500209
10.232	5369.157187	5368.395624	5368.962162	5369.036155	5369.437085	0.1571871948	0.004376238378	0.1621622631	0.8361547996	0.8370849866
10.236	5371.145193	5370.466338	5370.930403	5371.064794	5371.38622	0.1451930882	0.1336616623	0.1304034402	0.8647944524	0.9862199523
10.24	5373.133199	5372.537053	5372.898645	5373.093434	5373.335355	0.1331989816	0.06294708632	0.09864461729	0.8934341052	0.9353549179
10.244	5375.121205	5374.607767	5374.866886	5375.122074	5375.28449	0.121204875	0.1922325103	0.2668857944	0.922073758	0.8844898836
10.248	5377.109211	5376.678482	5376.835127	5377.150713	5377.233625	0.1092107685	0.1215179343	0.2351269715	0.9507134107	0.8336248493
10.25208333	5379.097217	5378.749197	5378.803368	5379.179353	5379.18276	0.2972166619	0.2508033582	0.2033681486	0.7793530635	0.982759815
10.25625	5381.085223	5380.819911	5380.771609	5381.207993	5381.131895	0.2852225553	0.1800887822	0.1716093257	0.8079927163	0.9318947806
10.26041667	5383.073228	5382.890626	5382.739851	5383.236632	5383.08103	0.2732284487	0.1093742062	0.1398505029	0.8366323691	0.8810297463
10.26458333	5385.061234	5384.96134	5384.708092	5385.265272	5385.030165	0.2612343421	0.03865963014	0.10809168	0.8652720219	0.830164712
10.26862745	5387.04924	5385.996698	5386.676333	5387.293912	5387.953867	0.2492402355	0.2033023421	0.2763328571	0.6939116746	0.9538671605
10.27254902	5389.037246	5388.067412	5388.644574	5389.322551	5389.903002	0.2372461289	0.1325877661	0.2445740342	0.7225513274	0.9030021262
10.27647059	5391.025252	5390.138127	5390.612815	5391.351191	5391.852137	0.2252520223	0.06187319006	0.2128152113	0.7511909802	0.8521370919
10.28039216	5393.013258	5392.208841	5392.581056	5393.379831	5393.801272	0.2132579157	0.008841385968	0.1810563884	0.779830633	0.8012720575
10.28431373	5395.001264	5394.279556	5394.549298	5395.40847	5395.750407	0.2012638092	0.120444038	0.3492975655	0.8084702858	0.7504070232
10.28823529	5396.98927	5396.350271	5396.517539	5397.43711	5397.699542	0.1892697026	0.04972946197	0.3175387426	0.8371099386	0.6995419889
10.29215686	5398.977276	5398.420985	5398.48578	5399.46575	5399.648677	0.177275596	0.02098511406	0.2857799198	0.8657495913	0.6486769546
10.29607843	5400.965281	5400.4917	5400.454021	5401.494389	5401.597812	0.1652814894	0.09169969009	0.2540210969	0.8943892441	0.5978119202
10.3	5402.953287	5402.562414	5402.422262	5403.523029	5403.546947	0.04671261721	0.4375857339	0.222262274	0.5230288969	0.5469468859
10.30416667	5404.941293	5404.633129	5404.390503	5405.551669	5405.496082	0.3412932762	0.3668711579	0.1905034511	0.7516685497	1.096081852
10.30833333	5406.929299	5406.703843	5406.358745	5407.580308	5407.445217	0.3292991696	0.2961565818	0.1587446282	0.7803082025	1.045216817
10.3125	5408.917305	5408.774558	5408.326986	5409.608948	5409.394352	0.317305063	0.2254420058	0.1269858053	0.8089478553	0.9943517829
10.31666667	5410.905311	5410.845273	5410.295227	5411.637588	5411.343487	0.3053109564	0.1547274298	0.09522698243	0.837587508	0.9434867486
10.32079208	5412.893317	5411.88063	5413.247589	5413.666227	5413.292622	0.2933168498	0.1193701417	0.2475887481	0.8662271608	0.8926217143
10.32475248	5414.881323	5413.951344	5415.21583	5415.694867	5415.241757	0.2813227433	0.2486555657	0.2158299252	0.8948668136	0.84175668
10.32871287	5416.869329	5416.022059	5417.184071	5417.723506	5417.190892	0.2693286367	0.1779409897	0.1840711023	0.9235064664	0.7908916457
10.33267327	5418.857335	5418.092774	5419.152312	5419.752146	5419.140027	0.2573345301	0.1072264137	0.1523122794	0.9521461192	0.7400266113
10.33673469	5420.84534	5420.163488	5421.120553	5421.780786	5421.089162	0.2453404235	0.2365118376	0.3205534566	0.7807857719	0.889161577
10.34081633	5422.833346	5422.234203	5423.088795	5423.809425	5423.038297	0.2333463169	0.1657972616	0.2887946337	0.8094254247	0.8382965427
10.34489796	5424.821352	5424.304917	5425.057036	5425.838065	5424.987432	0.2213522103	0.09508268557	0.2570358108	0.8380650775	0.7874315084
10.34897959	5426.809358	5426.375632	5427.025277	5427.866705	5426.936566	0.2093581037	0.02436810954	0.2252769879	0.8667047303	0.736566474
10.35294118	5428.797364	5428.446346	5428.993518	5428.881025	5429.860269	0.3973639971	0.1536535335	0.193518165	0.6810245567	0.8602689226
10.35686275	5430.78537	5430.517061	5430.961759	5430.909664	5431.809404	0.3853698905	0.08293895748	0.1617593421	0.7096642095	0.8094038882
10.36078431	5432.773376	5432.587776	5432.930001	5432.938304	5433.758539	0.373375784	0.2122243814	0.3300005192	0.7383038622	0.7585388539
10.36470588	5434.761382	5434.65849	5434.898242	5434.966944	5435.707674	0.3613816774	0.1415098054	0.2982416963	0.766943515	0.7076738196
10.36875	5436.749388	5436.729205	5436.866483	5436.995583	5437.656809	0.3493875708	0.2707952294	0.2664828735	0.7955831678	0.8568087853
10.37291667	5438.737393	5438.799919	5438.834724	5439.024223	5439.605944	0.3373934642	0.2000806534	0.2347240506	0.8242228206	0.8059437509
10.37708333	5440.725399	5440.870634	5440.802965	5441.052862	5441.555079	0.3253993576	0.1293660773	0.2029652277	0.8528624734	0.7550787166
10.38125	5442.713405	5442.941348	5442.771206	5443.081502	5443.504214	0.313405251	0.0586515013	0.1712064048	0.8815021262	0.7042136823
10.38541667	5444.701411	5445.012063	5444.739448	5445.110142	5445.453349	0.3014111444	0.01206307473	0.1394475819	0.9101417789	0.653348648
10.38958333	5446.689417	5447.082778	5446.707689	5447.138781	5447.402484	0.2894170378	0.08277765076	0.107688759	0.9387814317	0.6024836136
10.39375	5448.677423	5449.153492	5448.67593	5449.167421	5449.351619	0.2774229312	0.1534922268	0.07592993613	0.9674210845	0.5516185793
10.39791667	5450.665429	5451.224207	5450.644171	5451.196061	5451.300754	0.2654288246	0.2242068028	0.04417111324	0.9960607373	0.500753545
10.40196078	5452.653435	5452.259564	5452.612412	5453.2247	5454.224456	0.1465652819	0.5404359092	0.1875877096	0.4247003901	1.224455994
10.40588235	5454.641441	5454.330279	5454.580653	5455.25334	5456.173591	0.2414406115	0.4697213331	0.3806534675	0.6533400429	1.173590959
10.40980392	5456.629447	5456.400993	5456.548895	5457.28198	5458.122726	0.2294465049	0.3990067571	0.3488946446	0.6819796956	1.122725925
10.41372549	5458.617452	5458.471708	5458.517136	5459.310619	5460.071861	0.2174523983	0.3282921811	0.3171358217	0.7106193484	1.071860891
10.41764706	5460.605458	5460.542422	5460.485377	5461.339259	5462.020996	0.2054582917	0.257577605	0.2853769988	0.7392590012	1.020995856
10.42156863	5462.593464	5462.613137	5462.453618	5463.367899	5463.970131	0.1934641851	0.186863029	0.2536181759	0.767898654	0.9701308219
10.4254902	5464.58147	5464.683852	5464.421859	5465.396538	5465.919266	0.1814700785	0.116148453	0.221859353	0.7965383068	0.9192657876
10.42941176	5466.569476	5466.754566	5466.390101	5467.425178	5467.868401	0.1694759719	0.04543387695	0.1901005301	0.8251779595	0.8684007532
10.43333333	5468.557482	5468.825281	5468.358342	5469.453818	5469.817536	0.1574818653	0.1747193009	0.1583417073	0.8538176123	0.8175357189
10.4375	5470.545488	5470.895995	5470.326583	5471.482457	5471.766671	0.1454877588	0.1040047249	0.1265828844	0.8824572651	0.9666706846
10.44158416	5472.533494	5471.931353	5473.278945	5473.511097	5473.715806	0.1334936522	0.06864743687	0.27894465	0.9110969179	0.9158056503
10.44554455	5474.5215	5474.002067	5475.247186	5475.539737	5475.664941	0.1214995456	0.1979328608	0.2471858272	0.9397365707	0.864940616
10.44950495	5476.509505	5476.072782	5477.215427	5477.568376	5477.614076	0.109505439	0.1272182848	0.2154270043	0.9683762235	0.8140755816
10.45346535	5478.497511	5478.143496	5479.183668	5479.597016	5479.563211	0.2975113324	0.2565037088	0.1836681814	0.7970158762	0.9632105473
10.45742574	5480.485517	5480.214211	5481.151909	5481.625656	5481.512346	0.2855172258	0.1857891328	0.1519093585	0.825655529	0.912345513
10.46138614	5482.473523	5482.284925	5483.120151	5483.654295	5483.46148	0.2735231192	0.1150745567	0.1201505356	0.8542951818	0.8614804787
10.46534653	5484.461529	5484.35564	5485.088392	5485.682935	5485.410615	0.2615290126	0.04435998069	0.08839171272	0.8829348346	0.8106154443
10.46938776	5486.449535	5486.426355	5487.056633	5487.711574	5487.35975	0.249534906	0.1736454047	0.2566328898	0.7115744874	0.95975041
10.47346939	5488.437541	5488.497069	5489.024874	5489.740214	5489.308885	0.2375407994	0.1029308286	0.2248740669	0.7402141402	0.9088853757
10.47755102	5490.425547	5490.567784	5490.993115	5491.768854	5491.25802	0.2255466929	0.0322162526	0.1931152441	0.7688537929	0.8580203414
10.48163265	5492.413553	5492.638498	5492.961356	5493.797493	5493.207155	0.2135525863	0.1615016766	0.3613564212	0.7974934457	0.807155307
10.48571429	5494.401558	5494.709213	5494.929598	5495.826133	5495.15629	0.2015584797	0.09078710054	0.3295975983	0.8261330985	0.7562902727
10.48979592	5496.389564	5496.779927	5496.897839	5497.854773	5497.105425	0.1895643731	0.02007252451	0.2978387754	0.8547727513	0.7054252384
10.49387755	5498.37757	5498.850642	5498.86608	5499.883412	5499.05456	0.1775702665	0.05064205152	0.2660799525	0.8834124041	0.6545602041
10.49795918	5500.365576	5500.921357	5500.834321	5501.912052	5501.003695	0.1655761599	0.1213566275	0.2343211296	0.9120520568	0.6036951697
10.502	5503.347585	5501.956714	5502.802562	5502.926372	5503.927398	0.347585	0.4432860844	0.2025623067	0.5263718832	1.127397618
10.506	5505.335591	5504.027428	5504.770803	5504.955012	5505.876533	0.3355908934	0.3725715084	0.1708034838	0.755011536	1.076532584
10.51	5507.323597	5506.098143	5506.739045	5506.983651	5507.825668	0.3235967868	0.3018569324	0.139044661	0.7836511888	1.02566755
10.514	5509.311603	5508.168858	5508.707286	5509.012291	5509.774803	0.3116026803	0.2311423563	0.1072858381	0.8122908416	0.9748025153
10.518	5511.299609	5510.239572	5510.675527	5511.04093	5511.723937	0.2996085737	0.1604277803	0.07552701518	0.8409304944	0.923937481
10.522	5513.287614	5512.310287	5512.643768	5513.06957	5513.673072	0.2876144671	0.2897132043	0.2437681923	0.8695701471	0.8730724466
10.526	5515.27562	5514.381001	5514.612009	5515.09821	5515.622207	0.2756203605	0.2189986283	0.2120093694	0.8982097999	0.8222074123
10.53	5517.263626	5516.451716	5516.580251	5517.126849	5517.571342	0.2636262539	0.1482840522	0.1802505465	0.9268494527	0.771342378
10.534	5519.251632	5518.522431	5518.548492	5519.155489	5519.520477	0.2516321473	0.2775694762	0.1484917236	0.9554891055	0.7204773437
10.538	5521.239638	5520.593145	5520.516733	5521.184129	5521.469612	0.2396380407	0.2068549002	0.3167329007	0.7841287583	0.8696123094
10.542	5523.227644	5522.66386	5522.484974	5523.212768	5523.418747	0.2276439341	0.1361403241	0.2849740779	0.8127684111	0.818747275
10.546	5525.21565	5524.734574	5524.453215	5525.241408	5525.367882	0.2156498275	0.06542574811	0.253215255	0.8414080638	0.7678822407
10.55	5527.203656	5526.805289	5526.421456	5527.270048	5527.317017	0.203655721	0.1947111721	0.2214564321	0.8700477166	0.7170172064
10.55416667	5529.191662	5528.876003	5528.389698	5529.298687	5529.266152	0.3916616144	0.123996596	0.1896976092	0.6986873694	0.8661521721
10.55833333	5531.179668	5530.946718	5530.357939	5531.327327	5531.215287	0.3796675078	0.05328202002	0.1579387863	0.7273270222	0.8152871377
10.56237624	5533.167673	5531.982075	5533.310301	5533.355967	5533.164422	0.3676734012	0.217924732	0.310300552	0.755966675	0.7644221034
10.56633663	5535.155679	5534.05279	5535.278542	5535.384606	5535.113557	0.3556792946	0.147210156	0.2785417291	0.7846063278	0.7135570691
10.57029703	5537.143685	5536.123504	5537.246783	5537.413246	5537.062692	0.343685188	0.2764955799	0.2467829062	0.8132459805	0.8626920348
10.57425743	5539.131691	5538.194219	5539.215024	5539.441886	5539.011827	0.3316910814	0.2057810039	0.2150240833	0.8418856333	0.8118270004
10.57821782	5541.119697	5540.264934	5541.183265	5541.470525	5540.960962	0.3196969748	0.1350664279	0.1832652604	0.8705252861	0.7609619661
10.58217822	5543.107703	5542.335648	5543.151506	5543.499165	5542.910097	0.3077028682	0.06435185185	0.1515064375	0.8991649389	0.7100969318
10.58613861	5545.095709	5544.406363	5545.119748	5545.527805	5544.859232	0.2957087616	0.006362724178	0.1197476147	0.9278045917	0.6592318975
10.59009901	5547.083715	5546.477077	5547.087989	5547.556444	5546.808367	0.2837146551	0.07707730021	0.08798879177	0.9564442444	0.6083668631
10.59405941	5549.071721	5548.547792	5549.05623	5549.585084	5548.757502	0.2717205485	0.1477918762	0.05622996888	0.9850838972	0.5575018288
10.5980198	5551.059726	5550.618506	5551.024471	5551.613724	5550.706637	0.2597264419	0.2185064523	0.02447114599	1.01372355	0.5066367945
10.60204082	5553.047732	5551.653864	5552.992712	5553.642363	5553.630339	0.2477323353	0.5461362597	0.3927123231	0.6423632028	1.230339243
10.60612245	5555.035738	5553.724578	5554.960954	5555.671003	5555.579474	0.2357382287	0.4754216837	0.3609535002	0.6710028556	1.179474209
10.61020408	5557.023744	5555.795293	5556.929195	5557.699643	5557.528609	0.2237441221	0.4047071077	0.3291946773	0.6996425084	1.128609174
10.61428571	5559.01175	5557.866007	5558.897436	5559.728282	5559.477744	0.2117500155	0.3339925316	0.2974358544	0.7282821611	1.07774414
10.61836735	5560.999756	5559.936722	5560.865677	5561.756922	5561.426879	0.1997559089	0.2632779556	0.2656770316	0.7569218139	1.026879106
10.62244898	5562.987762	5562.007437	5562.833918	5563.785561	5563.376014	0.1877618023	0.1925633796	0.2339182087	0.7855614667	0.9760140714
10.62653061	5564.975768	5564.078151	5564.802159	5565.814201	5565.325149	0.1757676958	0.1218488035	0.2021593858	0.8142011195	0.9251490371
10.63061224	5566.963774	5566.148866	5566.770401	5567.842841	5567.274284	0.1637735892	0.05113422751	0.1704005629	0.8428407723	0.8742840027
10.63469388	5568.951779	5568.21958	5568.738642	5569.87148	5569.223419	0.1517794826	0.1804196515	0.13864174	0.8714804251	0.8234189684
10.63877551	5570.939785	5570.290295	5570.706883	5571.90012	5571.172554	0.139785376	0.1097050754	0.1068829171	0.9001200778	0.9725539341
10.64285714	5572.927791	5572.36101	5572.675124	5573.92876	5573.121689	0.1277912694	0.2389904994	0.2751240942	0.9287597306	0.9216888998
10.64693878	5574.915797	5574.431724	5574.643365	5575.957399	5575.070824	0.1157971628	0.1682759234	0.2433652713	0.9573993834	0.8708238655
10.65098039	5576.903803	5576.502439	5576.611606	5576.971719	5577.994526	0.1038030562	0.2975613474	0.2116064485	0.9717192098	0.994526314
10.65490196	5578.891809	5578.573153	5578.579848	5579.000359	5579.943661	0.2918089496	0.2268467713	0.1798476256	0.8003588626	0.9436612796
10.65882353	5580.879815	5580.643868	5580.548089	5581.028999	5581.892796	0.279814843	0.1561321953	0.1480888027	0.8289985154	0.8927962453
10.6627451	5582.867821	5582.714582	5582.51633	5583.057638	5583.841931	0.2678207364	0.08541761927	0.1163299798	0.8576381681	0.841931211
10.66666667	5584.855827	5584.785297	5584.484571	5585.086278	5585.791066	0.2558266299	0.2147030432	0.08457115691	0.8862778209	0.7910661767
10.67083333	5586.843833	5586.856012	5586.452812	5587.114917	5587.740201	0.2438325233	0.1439884672	0.252812334	0.7149174737	0.9402011424
10.675	5588.831838	5588.926726	5588.421054	5589.143557	5589.689336	0.2318384167	0.07327389118	0.2210535111	0.7435571265	0.889336108
10.67916667	5590.819844	5590.997441	5590.389295	5591.172197	5591.638471	0.2198443101	0.002559315146	0.1892946882	0.7721967793	0.8384710737
10.68316832	5592.80785	5592.032798	5593.341656	5593.200836	5593.587606	0.2078502035	0.1672020271	0.3416564539	0.8008364321	0.7876060394
10.68712871	5594.795856	5594.103513	5595.309898	5595.229476	5595.536741	0.1958560969	0.0964874511	0.309897631	0.8294760848	0.7367410051
10.69108911	5596.783862	5596.174227	5597.278139	5597.258116	5597.485876	0.1838619903	0.02577287507	0.2781388081	0.8581157376	0.6858759707
10.6950495	5598.771868	5598.244942	5599.24638	5599.286755	5599.435011	0.1718678837	0.04494170096	0.2463799853	0.8867553904	0.6350109364
10.6990099	5600.759874	5600.315656	5601.214621	5601.315395	5601.384146	0.1598737771	0.115656277	0.2146211624	0.9153950432	0.5841459021
10.7029703	5602.74788	5602.386371	5603.182862	5603.344035	5603.333281	0.3478796706	0.413629147	0.1828623395	0.744034696	1.133280868
10.70693069	5604.735886	5604.457085	5605.151104	5605.372674	5605.282416	0.335885564	0.342914571	0.1511035166	0.7726743487	1.082415833
10.71089109	5606.723891	5606.5278	5607.119345	5607.401314	5607.231551	0.3238914574	0.2721999949	0.1193446937	0.8013140015	1.031550799
10.71485149	5608.711897	5608.598515	5609.087586	5609.429954	5609.180686	0.3118973508	0.2014854189	0.08758587082	0.8299536543	0.9806857648
10.71881188	5610.699903	5610.669229	5611.055827	5611.458593	5611.129821	0.2999032442	0.1307708429	0.05582704793	0.8585933071	0.9298207305
10.72291667	5612.687909	5612.739944	5613.024068	5613.487233	5613.078956	0.2879091376	0.2600562668	0.224068225	0.8872329599	0.8789556961
10.72708333	5614.675915	5614.810658	5614.992309	5615.515873	5615.028091	0.275915031	0.1893416908	0.1923094022	0.9158726127	0.8280906618
10.73125	5616.663921	5616.881373	5616.960551	5617.544512	5616.977226	0.2639209244	0.1186271148	0.1605505793	0.9445122654	0.7772256275
10.73529412	5618.651927	5617.91673	5618.928792	5619.573152	5619.900928	0.2519268178	0.2832698268	0.3287917564	0.7731519182	0.900928076
10.73921569	5620.639933	5619.987445	5620.897033	5621.601792	5621.850063	0.2399327113	0.2125552507	0.2970329335	0.801791571	0.8500630417
10.74313725	5622.627939	5622.058159	5622.865274	5623.630431	5623.799198	0.2279386047	0.1418406747	0.2652741106	0.8304312238	0.7991980074
10.74705882	5624.615944	5624.128874	5624.833515	5625.659071	5625.748333	0.2159444981	0.07112609866	0.2335152877	0.8590708766	0.748332973
10.75102041	5626.60395	5626.199588	5626.801756	5627.687711	5627.697468	0.2039503915	0.2004115226	0.2017564648	0.6877105293	0.8974679387
10.75510204	5628.591956	5628.270303	5628.769998	5629.71635	5629.646603	0.3919562849	0.1296969466	0.1699976419	0.7163501821	0.8466029044
10.75918367	5630.579962	5630.341018	5630.738239	5631.74499	5631.595738	0.3799621783	0.05898237057	0.1382388191	0.7449898349	0.7957378701
10.76326531	5632.567968	5632.411732	5632.70648	5633.773629	5633.544873	0.3679680717	0.1882677945	0.3064799962	0.7736294877	0.7448728358
10.76734694	5634.555974	5634.482447	5634.674721	5635.802269	5635.494008	0.3559739651	0.3175532185	0.2747211733	0.8022691405	0.6940078014
10.77142857	5636.54398	5636.553161	5636.642962	5637.830909	5637.443143	0.3439798585	0.2468386425	0.2429623504	0.8309087933	0.8431427671
10.7755102	5638.531986	5638.623876	5638.611204	5639.859548	5639.392278	0.3319857519	0.1761240665	0.2112035275	0.859548446	0.7922777328
10.77959184	5640.519992	5640.694591	5640.579445	5641.888188	5641.341413	0.3199916454	0.1054094904	0.1794447046	0.8881880988	0.7414126985
10.78367347	5642.507998	5642.765305	5642.547686	5643.916828	5643.290548	0.3079975388	0.03469491439	0.1476858817	0.9168277516	0.6905476641
10.7877551	5644.496003	5644.83602	5644.515927	5645.945467	5645.239683	0.2960034322	0.03601966164	0.1159270588	0.9454674044	0.6396826298
10.79183673	5646.484009	5646.906734	5646.484168	5647.974107	5647.188818	0.2840093256	0.1067342377	0.08416823596	0.9741070572	0.5888175955
10.79591837	5648.472015	5648.977449	5648.452409	5650.002747	5649.137953	0.272015219	0.1774488137	0.05240941307	1.00274671	0.5379525612
10.8	5651.454024	5651.048163	5651.404771	5652.031386	5652.061655	0.1459759409	0.5518366103	0.1952288213	0.4313863627	0.4616550097
10.8039604	5652.448027	5652.083521	5653.373012	5653.045706	5654.01079	0.2480270058	0.5164793223	0.3730123559	0.6457061891	1.210789975
10.80792079	5654.436033	5654.154235	5655.341254	5655.074346	5655.959925	0.2360328992	0.4457647462	0.341253533	0.6743458419	1.159924941
10.81188119	5656.424039	5656.22495	5657.309495	5657.102985	5657.90906	0.2240387926	0.3750501702	0.3094947101	0.7029854947	1.109059907
10.81584158	5658.412045	5658.295664	5659.277736	5659.131625	5659.858195	0.2120446861	0.3043355942	0.2777358872	0.7316251475	1.058194872
10.81980198	5660.400051	5660.366379	5661.245977	5661.160265	5661.80733	0.2000505795	0.2336210181	0.2459770643	0.7602648003	1.007329838
10.82376238	5662.388056	5662.437094	5663.214218	5663.188904	5663.756465	0.1880564729	0.1629064421	0.2142182414	0.788904453	0.9564648037
10.82772277	5664.376062	5664.507808	5665.182459	5665.217544	5665.7056	0.1760623663	0.09219186608	0.1824594185	0.8175441058	0.9055997694
10.83168317	5666.364068	5666.578523	5667.150701	5667.246184	5667.654735	0.1640682597	0.02147729005	0.1507005956	0.8461837586	0.8547347351
10.83564356	5668.352074	5668.649237	5669.118942	5669.274823	5669.60387	0.1520741531	0.150762714	0.1189417728	0.8748234114	1.003869701
10.83960396	5670.34008	5670.719952	5671.087183	5671.303463	5671.553005	0.1400800465	0.08004813799	0.08718294986	0.9034630642	0.9530046664
10.84375	5672.328086	5672.790666	5673.055424	5673.332103	5673.50214	0.1280859399	0.209333562	0.255424127	0.932102717	0.9021396321
10.84791667	5674.316092	5674.861381	5675.023665	5675.360742	5675.451275	0.1160918333	0.1386189859	0.2236653041	0.9607423697	0.8512745978
10.852	5677.298101	5675.896738	5676.991906	5677.389382	5677.40041	0.2981006735	0.3032616979	0.1919064812	0.7893820225	1.000409563
10.856	5679.286107	5677.967453	5678.960148	5679.418022	5679.349545	0.2861065669	0.2325471219	0.1601476583	0.8180216753	0.9495445292
10.86	5681.274112	5680.038167	5680.928389	5681.446661	5681.298679	0.2741124603	0.1618325459	0.1283888354	0.8466613281	0.8986794948
10.864	5683.262118	5682.108882	5682.89663	5683.475301	5683.247814	0.2621183537	0.09111796982	0.09663001254	0.8753009809	0.8478144605
10.868	5685.250124	5684.179597	5684.864871	5685.503941	5685.196949	0.2501242471	0.2204033938	0.2648711897	0.7039406336	0.9969494262
10.872	5687.23813	5686.250311	5686.833112	5687.53258	5687.146084	0.2381301405	0.1496888178	0.2331123668	0.7325802864	0.9460843919
10.876	5689.226136	5688.321026	5688.801354	5689.56122	5689.095219	0.2261360339	0.07897424173	0.2013535439	0.7612199392	0.8952193575
10.88	5691.214142	5690.39174	5690.769595	5691.58986	5691.044354	0.2141419273	0.008259665701	0.169594721	0.789859592	0.8443543232
10.884	5693.202148	5692.462455	5692.737836	5693.618499	5692.993489	0.2021478207	0.1375450897	0.3378358981	0.8184992448	0.7934892889
10.888	5695.190154	5694.533169	5694.706077	5695.647139	5694.942624	0.1901537141	0.06683051364	0.3060770752	0.8471388976	0.7426242546
10.892	5697.17816	5696.603884	5696.674318	5697.675779	5696.891759	0.1781596076	0.003884062388	0.2743182523	0.8757785503	0.6917592202
10.896	5699.166166	5698.674599	5698.642559	5699.704418	5698.840894	0.166165501	0.07459863842	0.2425594294	0.9044182031	0.6408941859
10.9	5701.154171	5700.745313	5700.610801	5701.733058	5701.764597	0.04582860562	0.4546867856	0.2108006066	0.5330578559	0.5645966344
10.90408163	5703.142177	5701.780671	5702.579042	5703.761698	5703.713732	0.3421772878	0.4193294975	0.1790417837	0.7616975087	1.1137316
10.90816327	5705.130183	5703.851385	5704.547283	5705.790337	5705.662867	0.3301831812	0.3486149215	0.1472829608	0.7903371615	1.062866566
10.9122449	5707.118189	5705.9221	5706.515524	5707.818977	5707.612002	0.3181890746	0.2779003455	0.1155241379	0.8189768143	1.012001531
10.91632653	5709.106195	5707.992814	5708.483765	5709.847616	5709.561136	0.306194968	0.2071857694	0.08376531501	0.847616467	0.9611364971
10.92040816	5711.094201	5710.063529	5710.452006	5711.876256	5711.510271	0.2942008614	0.1364711934	0.05200649212	0.8762561198	0.9102714628
10.9244898	5713.082207	5712.134243	5712.420248	5713.904896	5713.459406	0.2822067548	0.2657566174	0.2202476692	0.9048957726	0.8594064285
10.92857143	5715.070213	5714.204958	5714.388489	5715.933535	5715.408541	0.2702126483	0.1950420414	0.1884888463	0.9335354254	0.8085413942
10.93265306	5717.058219	5716.275673	5716.35673	5717.962175	5717.357676	0.2582185417	0.1243274653	0.1567300235	0.9621750782	0.7576763598
10.93663366	5719.046224	5718.346387	5719.309092	5718.976495	5719.306811	0.2462244351	0.2536128893	0.3090917891	0.7764949046	0.9068113255
10.94059406	5721.03423	5720.417102	5721.277333	5721.005135	5721.255946	0.2342303285	0.1828983133	0.2773329662	0.8051345573	0.8559462912
10.94455446	5723.022236	5722.487816	5723.245574	5723.033774	5723.205081	0.2222362219	0.1121837372	0.2455741434	0.8337742101	0.8050812569
10.94851485	5725.010242	5724.558531	5725.213815	5725.062414	5725.154216	0.2102421153	0.04146916121	0.2138153205	0.8624138629	0.7542162226
10.95247525	5726.998248	5726.629245	5727.182056	5727.091054	5727.103351	0.3982480087	0.1707545852	0.1820564976	0.6910535157	0.9033511882
10.95643564	5728.986254	5728.69996	5729.150298	5729.119693	5729.052486	0.3862539021	0.1000400091	0.1502976747	0.7196931685	0.8524861539
10.96041667	5730.97426	5730.770675	5731.118539	5731.148333	5731.001621	0.3742597955	0.2293254331	0.3185388518	0.7483328212	0.8016211196
10.96458333	5732.962266	5732.841389	5733.08678	5733.176972	5732.950756	0.3622656889	0.1586108571	0.2867800289	0.776972474	0.7507560853
10.96862745	5734.950272	5733.876746	5735.055021	5735.205612	5735.874459	0.3502715824	0.3232535691	0.255021206	0.8056121268	0.8744585338
10.97254902	5736.938277	5735.947461	5737.023262	5737.234252	5737.823593	0.3382774758	0.252538993	0.2232623831	0.8342517796	0.8235934994
10.97647059	5738.926283	5738.018176	5738.991504	5739.262891	5739.772728	0.3262833692	0.181824417	0.1915035603	0.8628914324	0.7727284651
10.98039216	5740.914289	5740.08889	5740.959745	5741.291531	5741.721863	0.3142892626	0.111109841	0.1597447374	0.8915310852	0.7218634308
10.98431373	5742.902295	5742.159605	5742.927986	5743.320171	5743.670998	0.302295156	0.04039526495	0.1279859145	0.9201707379	0.6709983965
10.98823529	5744.890301	5744.230319	5744.896227	5745.34881	5745.620133	0.2903010494	0.03031931108	0.09622709159	0.9488103907	0.6201333622
10.99215686	5746.878307	5746.301034	5746.864468	5747.37745	5747.569268	0.2783069428	0.1010338871	0.0644682687	0.9774500435	0.5692683278
10.99607843	5748.866313	5748.371748	5748.832709	5749.40609	5749.518403	0.2663128362	0.1717484631	0.03270944582	1.006089696	0.5184032935
11	5750.854319	5750.442463	5750.800951	5751.434729	5751.467538	0.1456812704	0.5575369608	0.1990493771	0.4347293491	0.4675382592
11.00416667	5752.909443	5752.770013	5752.86099	5753.263014	5753.201277	0.3094431931	0.2299866072	0.4609903904	0.463014279	1.001277282
11.00833333	5754.897446	5754.840783	5754.829266	5755.291622	5755.150359	0.2974463769	0.1592173449	0.4292664437	0.4916224809	0.9503591179
11.0125	5756.88545	5756.911552	5756.797542	5757.320231	5757.099441	0.2854495607	0.08844808267	0.3975424971	0.5202306828	0.8994409539
11.01666667	5758.873453	5758.982321	5758.765819	5759.348839	5759.048523	0.2734527445	0.01767882042	0.3658185504	0.5488388847	0.8485227899
11.02083333	5760.861456	5761.05309	5760.734095	5761.377447	5760.997605	0.2614559283	0.05309044184	0.3340946037	0.5774470866	0.7976046259
11.025	5762.849459	5763.12386	5762.702371	5763.406055	5762.946686	0.2494591121	0.1238597041	0.3023706571	0.6060552885	0.7466864619
11.02916667	5764.837462	5765.194629	5764.670647	5765.434663	5764.895768	0.2374622959	0.1946289663	0.2706467104	0.6346634904	0.6957682979
11.03333333	5766.825465	5766.230014	5766.638923	5767.463272	5767.819391	0.2254654797	0.2300135975	0.2389227637	0.6632716923	0.8193910519
11.0372549	5768.813469	5768.300783	5768.607199	5769.49188	5769.768473	0.2134686635	0.1007828597	0.2071988171	0.6918798942	0.7684728879
11.04117647	5770.801472	5770.371552	5770.575475	5771.520488	5771.717555	0.2014718473	0.171552122	0.1754748704	0.7204880961	0.7175547239
11.04509804	5772.789475	5772.442321	5772.543751	5773.549096	5773.666637	0.1894750311	0.04232138422	0.3437509237	0.749096298	0.6666365598
11.04901961	5774.777478	5774.513091	5774.512027	5775.577704	5775.615718	0.1774782149	0.1130906465	0.3120269771	0.7777044999	0.6157183958
11.05306122	5776.765481	5776.58386	5776.480303	5777.606313	5777.5648	0.3654813987	0.01614009128	0.2803030304	0.6063127018	0.7648002318
11.05714286	5778.753485	5778.654629	5778.448579	5779.634921	5779.513882	0.3534845825	0.05462917097	0.2485790837	0.6349209037	0.7138820678
11.06122449	5780.741488	5780.725398	5780.416855	5781.663529	5781.462964	0.3414877663	0.1253984332	0.2168551371	0.6635291056	0.6629639038
11.06530612	5782.729491	5782.796168	5782.385131	5783.692137	5783.412046	0.3294909501	0.1961676955	0.1851311904	0.6921373075	0.6120457398
11.06930693	5784.717494	5784.866937	5785.337545	5784.706441	5785.361128	0.3174941339	0.06693695772	0.3375452704	0.5064414085	0.7611275758
11.07326733	5786.705497	5786.937706	5787.305821	5786.73505	5787.310209	0.3054973177	0.13770622	0.3058213237	0.5350496104	0.7102094118
11.07722772	5788.693501	5789.008475	5789.274097	5788.763658	5789.259291	0.2935005015	0.2084754822	0.2740973771	0.5636578123	0.6592912478
11.08125	5790.681504	5791.079245	5791.242373	5790.792266	5791.208373	0.2815036853	0.07924474448	0.4423734304	0.5922660142	0.6083730837
11.08541667	5792.669507	5793.150014	5793.210649	5792.820874	5793.157455	0.2695068691	0.1500140067	0.4106494837	0.6208742161	0.5574549197
11.08958333	5794.65751	5795.220783	5795.178926	5794.849482	5795.106537	0.2575100529	0.220783269	0.3789255371	0.649482418	0.5065367557
11.09375	5796.645513	5797.291553	5797.147202	5796.878091	5797.055619	0.2455132367	0.2915525312	0.3472015904	0.6780906199	0.4556185917
11.09791667	5798.633516	5799.362322	5799.115478	5798.906699	5799.0047	0.2335164204	0.3623217935	0.3154776437	0.7066988218	0.4047004277
11.10196078	5800.62152	5800.397706	5801.083754	5800.935307	5801.928323	0.02151960424	0.2022935754	0.2837536971	0.3353070237	0.9283231817
11.10588235	5802.609523	5802.468476	5803.05203	5802.963915	5803.877405	0.409522788	0.1315243131	0.2520297504	0.5639152256	0.8774050177
11.10980392	5804.597526	5804.539245	5805.020306	5804.992523	5805.826487	0.3975259718	0.06075505089	0.2203058037	0.5925234275	0.8264868537
11.11372549	5806.585529	5806.610014	5806.988582	5807.021132	5807.775569	0.3855291556	0.01001421136	0.188581857	0.6211316294	0.7755686897
11.11764706	5808.573532	5808.680783	5808.956858	5809.04974	5809.724651	0.3735323394	0.08078347361	0.1568579104	0.6497398314	0.7246505256
11.12156863	5810.561536	5810.751553	5810.925134	5811.078348	5811.673732	0.3615355232	0.04844726414	0.3251339637	0.6783480333	0.6737323616
11.1254902	5812.549539	5812.822322	5812.89341	5813.106956	5813.622814	0.349538707	0.02232199811	0.293410017	0.7069562352	0.6228141976
11.12941176	5814.537542	5814.893091	5814.861686	5815.135564	5815.571896	0.3375418908	0.09309126036	0.2616860704	0.7355644371	0.5718960336
11.13333333	5816.525545	5816.963861	5816.829962	5817.164173	5817.520978	0.3255450746	0.03613947738	0.2299621237	0.764172639	0.5209778696
11.1375	5818.513548	5819.03463	5818.798238	5819.192781	5819.47006	0.3135482584	0.03462978487	0.398238177	0.5927808409	0.6700597056
11.14166667	5820.501551	5821.105399	5820.766514	5821.221389	5821.419142	0.3015514422	0.1053990471	0.3665142304	0.6213890428	0.6191415416
11.14583333	5822.489555	5823.176168	5822.73479	5823.249997	5823.368223	0.289554626	0.1761683094	0.3347902837	0.6499972447	0.5682233776
11.15	5825.471559	5825.246938	5824.703066	5825.278605	5825.317305	0.2715594017	0.04693757162	0.303066337	0.6786054466	0.5173052136
11.154	5827.459563	5826.282322	5826.671342	5827.307214	5827.266387	0.4595625855	0.08232220275	0.2713423904	0.5072136485	0.6663870495
11.158	5829.447566	5828.353091	5828.639618	5829.335822	5829.215469	0.4475657693	0.153091465	0.2396184437	0.5358218504	0.6154688855
11.162	5831.435569	5830.423861	5830.607894	5831.36443	5831.164551	0.4355689531	0.02386072725	0.407894497	0.5644300523	0.5645507215
11.166	5833.423572	5832.49463	5832.576171	5833.393038	5833.113633	0.4235721369	0.0946299895	0.3761705504	0.5930382542	0.5136325575
11.17	5835.411575	5834.565399	5834.544447	5835.421646	5835.062714	0.4115753207	0.03460074825	0.3444466037	0.6216464561	0.6627143935
11.174	5837.399579	5836.636169	5836.512723	5837.450255	5837.011796	0.3995785045	0.036168514	0.312722657	0.650254658	0.6117962295
11.178	5839.387582	5838.706938	5838.480999	5839.478863	5838.960878	0.3875816883	0.1069377763	0.2809987104	0.6788628599	0.5608780655
11.182	5841.375585	5840.777707	5840.449275	5841.507471	5840.90996	0.3755848721	0.1777070385	0.2492747637	0.7074710618	0.5099599015
11.186	5843.363588	5842.848476	5842.417551	5843.536079	5842.859042	0.3635880559	0.2484763008	0.217550817	0.7360792637	0.4590417375
11.19	5845.351591	5844.919246	5844.385827	5845.564687	5844.808124	0.3515912397	0.319245563	0.1858268704	0.7646874656	0.4081235735
11.194	5847.339594	5846.990015	5846.354103	5847.593296	5846.757205	0.3395944235	0.3900148253	0.1541029237	0.7932956675	0.3572054094
11.198	5849.327598	5849.060784	5848.322379	5849.621904	5848.706287	0.3275976073	0.4607840875	0.122378977	0.8219038695	0.3062872454
11.202	5851.315601	5850.096169	5851.274793	5850.636208	5851.62991	0.3156007911	0.3038312814	0.474793057	0.2362079704	1.029909999
11.206	5853.303604	5852.166938	5853.243069	5852.664816	5853.578992	0.3036039749	0.2330620191	0.4430691104	0.4648161723	0.9789918354
11.21	5855.291607	5854.237707	5855.211345	5854.693424	5855.528074	0.2916071586	0.1622927569	0.4113451637	0.4934243742	0.9280736714
11.214	5857.27961	5856.308477	5857.179621	5856.722033	5857.477156	0.2796103424	0.09152349461	0.379621217	0.5220325761	0.8771555074
11.218	5859.267614	5858.379246	5859.147897	5858.750641	5859.426237	0.2676135262	0.02075423236	0.3478972704	0.550640778	0.8262373434
11.222	5861.255617	5860.450015	5861.116173	5860.779249	5861.375319	0.25561671	0.05001502989	0.3161733237	0.5792489799	0.7753191794
11.226	5863.24362	5862.520784	5863.084449	5862.807857	5863.324401	0.2436198938	0.1207842921	0.284449377	0.6078571818	0.7244010154
11.23	5865.231623	5864.591554	5865.052725	5864.836465	5865.273483	0.2316230776	0.1915535544	0.2527254304	0.6364653837	0.6734828513
11.234	5867.219626	5866.662323	5867.021001	5866.865074	5867.222565	0.2196262614	0.06232281664	0.2210014837	0.6650735856	0.6225646873
11.238	5869.207629	5868.733092	5868.989278	5868.893682	5869.171647	0.2076294452	0.1330920789	0.189277537	0.6936817875	0.7716465233
11.242	5871.195633	5870.803861	5870.957554	5870.92229	5871.120728	0.195632629	0.003861341145	0.3575535904	0.7222899895	0.7207283593
11.246	5873.183636	5872.874631	5872.92583	5872.950898	5873.06981	0.1836358128	0.0746306034	0.3258296437	0.7508981914	0.6698101953
11.25	5875.171639	5874.9454	5874.894106	5874.979506	5875.018892	0.1716389966	0.05460013435	0.294105697	0.7795063933	0.6188920313
11.25416667	5877.159642	5877.016169	5876.862382	5877.008115	5876.967974	0.3596421804	0.0161691279	0.2623817504	0.6081145952	0.7679738673
11.25833333	5879.147645	5879.086938	5878.830658	5879.036723	5878.917056	0.3476453642	0.08693839015	0.2306578037	0.6367227971	0.7170557033
11.2625	5881.135649	5881.157708	5880.798934	5881.065331	5880.866138	0.335648548	0.1577076524	0.198933857	0.665330999	0.6661375393
11.26666667	5883.123652	5883.228477	5882.76721	5883.093939	5883.78976	0.3236517318	0.02847691465	0.1672099104	0.6939392009	0.5897602932
11.27058824	5885.111655	5884.263862	5884.735486	5885.122547	5885.738842	0.3116549156	0.06386154578	0.3354859637	0.5225474028	0.7388421292
11.2745098	5887.099658	5886.334631	5886.703762	5887.151156	5887.687924	0.2996580994	0.134630808	0.303762017	0.5511556047	0.6879239652
11.27843137	5889.087661	5888.4054	5888.672038	5889.179764	5889.637006	0.2876612832	0.2054000703	0.2720380704	0.5797638066	0.6370058012
11.28235294	5891.075664	5890.476169	5890.640314	5891.208372	5891.586088	0.275664467	0.07616933253	0.4403141237	0.6083720085	0.5860876372
11.28627451	5893.063668	5892.546939	5892.60859	5893.23698	5893.535169	0.2636676508	0.1469385948	0.408590177	0.6369802104	0.5351694732
11.29019608	5895.051671	5894.617708	5894.576866	5895.265588	5895.484251	0.2516708346	0.217707857	0.3768662304	0.6655884123	0.4842513092
11.29411765	5897.039674	5896.688477	5896.545142	5897.294197	5897.433333	0.2396740184	0.2884771193	0.3451422837	0.6941966142	0.4333331452
11.29803922	5899.027677	5898.759246	5898.513418	5899.322805	5899.382415	0.2276772022	0.3592463815	0.313418337	0.7228048161	0.3824149812
11.30208333	5901.01568	5900.830016	5900.481694	5901.351413	5901.331497	0.415680386	0.1699843562	0.2816943904	0.551413018	0.9314968171
11.30625	5903.003684	5902.900785	5902.44997	5903.380021	5903.280579	0.4036835698	0.09921509396	0.2499704437	0.5800212199	0.8805786531
11.31041667	5904.991687	5904.971554	5904.418246	5905.408629	5905.22966	0.3916867536	0.02844583171	0.218246497	0.6086294218	0.8296604891
11.31458333	5906.97969	5907.042323	5906.386523	5907.437238	5907.178742	0.3796899374	0.04232343054	0.1865225504	0.6372376237	0.7787423251
11.31875	5908.967693	5909.113093	5908.354799	5909.465846	5909.127824	0.3676931212	0.1130926928	0.1547986037	0.6658458256	0.7278241611
11.32277228	5910.955696	5910.148477	5911.307213	5911.494454	5911.076906	0.355696305	0.05152267608	0.3072126837	0.6944540276	0.6769059971
11.32673267	5912.943699	5912.219247	5913.275489	5913.523062	5913.025988	0.3436994887	0.01924658617	0.275488737	0.7230622295	0.6259878331
11.33069307	5914.931703	5914.290016	5915.243765	5915.55167	5914.97507	0.3317026725	0.09001584842	0.2437647904	0.7516704314	0.5750696691
11.33469388	5916.919706	5916.360785	5917.212041	5917.580279	5916.924152	0.3197058563	0.03921488933	0.4120408437	0.5802786333	0.5241515051
11.33877551	5918.907709	5918.431554	5919.180317	5919.608887	5918.873233	0.3077090401	0.03155437292	0.380316897	0.6088868352	0.673233341
11.34285714	5920.895712	5920.502324	5921.148593	5921.637495	5920.822315	0.2957122239	0.1023236352	0.3485929504	0.6374950371	0.622315177
11.34693878	5922.883715	5922.573093	5923.116869	5923.666103	5922.771397	0.2837154077	0.1730928974	0.3168690037	0.666103239	0.571397013
11.35098039	5924.871719	5924.643862	5925.085145	5924.680407	5925.69502	0.2717185915	0.04386215967	0.285145057	0.6804073399	0.695019767
11.35490196	5926.859722	5926.714631	5927.053421	5926.709016	5927.644102	0.4597217753	0.1146314219	0.2534211104	0.5090155418	0.644101603
11.35882353	5928.847725	5928.785401	5929.021697	5928.737624	5929.593183	0.4477249591	0.1854006842	0.2216971637	0.5376237437	0.593183439
11.3627451	5930.835728	5930.85617	5930.989973	5930.766232	5931.542265	0.4357281429	0.05616994643	0.389973217	0.5662319456	0.542265275
11.36666667	5932.823731	5932.926939	5932.958249	5932.79484	5933.491347	0.4237313267	0.07306079132	0.3582492704	0.5948401476	0.491347111
11.37083333	5934.811735	5934.997708	5934.926525	5934.823448	5935.440429	0.4117345105	0.00229152907	0.3265253237	0.6234483495	0.640428947
11.375	5936.799738	5937.068478	5936.894801	5936.852057	5937.389511	0.3997376943	0.06847773318	0.294801377	0.6520565514	0.5895107829
11.37916667	5938.787741	5939.139247	5938.863077	5938.880665	5939.338593	0.3877408781	0.1392469954	0.2630774304	0.6806647533	0.5385926189
11.38333333	5940.775744	5941.210016	5940.831353	5940.909273	5941.287674	0.3757440619	0.2100162577	0.2313534837	0.7092729552	0.4876744549
11.3875	5942.763747	5943.280786	5942.79963	5942.937881	5943.236756	0.3637472457	0.2807855199	0.199629537	0.7378811571	0.4367562909
11.39166667	5944.75175	5945.351555	5944.767906	5944.966489	5945.185838	0.3517504295	0.3515547822	0.1679055904	0.766489359	0.3858381269
11.39583333	5946.739754	5947.422324	5946.736182	5946.995098	5947.13492	0.3397536133	0.4223240444	0.1361816437	0.7950975609	0.3349199629
11.4	5949.721758	5949.493093	5949.688596	5950.03801	5950.058543	0.07824161102	0.3069066933	0.1114042763	0.2380098637	0.2585427169
11.40392157	5950.71576	5950.528478	5950.672734	5951.052314	5952.007625	0.3157599809	0.2715220622	0.4727337504	0.4523139647	1.007624553
11.40784314	5952.703763	5952.599247	5952.64101	5953.080922	5953.956706	0.3037631647	0.2007527999	0.4410098037	0.4809221666	0.9567063889
11.41176471	5954.691766	5954.670016	5954.609286	5955.10953	5955.905788	0.2917663485	0.1299835377	0.409285857	0.5095303685	0.9057882248
11.41568627	5956.67977	5956.740786	5956.577562	5957.138139	5957.85487	0.2797695323	0.05921427543	0.3775619104	0.5381385704	0.8548700608
11.41960784	5958.667773	5958.811555	5958.545838	5959.166747	5959.803952	0.2677727161	0.01155498682	0.3458379637	0.5667467723	0.8039518968
11.42352941	5960.655776	5960.882324	5960.514114	5961.195355	5961.753034	0.2557758999	0.08232424907	0.314114017	0.5953549742	0.7530337328
11.42745098	5962.643779	5962.953094	5962.48239	5963.223963	5963.702116	0.2437790837	0.1530935113	0.2823900704	0.6239631761	0.7021155688
11.43137255	5964.631782	5965.023863	5964.450666	5965.252571	5965.651197	0.2317822675	0.2238627736	0.2506661237	0.652571378	0.6511974048
11.43541667	5966.619785	5967.094632	5966.418942	5967.28118	5967.600279	0.2197854513	0.09463203582	0.218942177	0.6811795799	0.8002792408
11.43958333	5968.607789	5969.165401	5968.387218	5969.309788	5969.549361	0.2077886351	0.1654012981	0.1872182304	0.7097877818	0.7493610768
11.44356436	5970.595792	5970.200786	5971.339632	5971.338396	5971.498443	0.1957918188	0.0007859291991	0.3396323104	0.7383959837	0.6984429128
11.44752475	5972.583795	5972.271555	5973.307908	5973.367004	5973.447525	0.1837950026	0.07155519145	0.3079083637	0.7670041857	0.6475247487
11.45148515	5974.571798	5974.342324	5975.276184	5975.395612	5975.396607	0.1717981864	0.0576755463	0.276184417	0.5956123876	0.7966065847
11.45544554	5976.559801	5976.413094	5977.24446	5977.424221	5977.345688	0.3598013702	0.01309371595	0.2444604704	0.6242205895	0.7456884207
11.45940594	5978.547805	5978.483863	5979.212737	5979.452829	5979.29477	0.347804554	0.0838629782	0.2127365237	0.6528287914	0.6947702567
11.46336634	5980.535808	5980.554632	5981.181013	5981.481437	5981.243852	0.3358077378	0.1546322405	0.181012577	0.6814369933	0.6438520927
11.46734694	5982.523811	5982.625402	5983.149289	5983.510045	5983.192934	0.3238109216	0.02540150271	0.3492886304	0.5100451952	0.5929339287
11.47142857	5984.511814	5984.696171	5985.117565	5985.538653	5985.142016	0.3118141054	0.09617076496	0.3175646837	0.5386533971	0.7420157647
11.4755102	5986.499817	5986.76694	5987.085841	5987.567262	5987.091098	0.2998172892	0.1669400272	0.285840737	0.567261599	0.6910976007
11.47959184	5988.48782	5988.837709	5989.054117	5989.59587	5989.040179	0.287820473	0.2377092895	0.2541167904	0.5958698009	0.6401794367
11.48367347	5990.475824	5990.908479	5991.022393	5991.624478	5990.989261	0.2758236568	0.1084785517	0.4223928437	0.6244780028	0.5892612727
11.4877551	5992.463827	5992.979248	5992.990669	5993.653086	5992.938343	0.2638268406	0.179247814	0.390668897	0.6530862047	0.5383431086
11.49183673	5994.45183	5995.050017	5994.958945	5995.681694	5994.887425	0.2518300244	0.2500170762	0.3589449504	0.6816944066	0.4874249446
11.49591837	5996.439833	5997.120786	5996.927221	5997.710303	5996.836507	0.2398332082	0.3207863385	0.3272210037	0.7103026085	0.4365067806
11.5	5999.421838	5999.191556	5998.895497	5999.738911	5999.76013	0.0218379839	0.2084443993	0.295497057	0.3389108104	0.3601295346
11.504	6001.409841	6000.22694	6000.863773	6000.753215	6001.709211	0.4098411677	0.1730597682	0.2637731104	0.5532149114	0.9092113706
11.508	6003.397844	6002.297709	6002.832049	6002.781823	6003.658293	0.3978443515	0.1022905059	0.2320491637	0.5818231133	0.8582932066
11.512	6005.385848	6004.368479	6004.800325	6004.810431	6005.607375	0.3858475353	0.03152124366	0.200325217	0.6104313152	0.8073750426
11.516	6007.373851	6006.439248	6006.768601	6006.83904	6007.556457	0.3738507191	0.03924801859	0.1686012704	0.6390395171	0.7564568786
11.52	6009.361854	6008.510017	6008.736877	6008.867648	6009.505539	0.3618539029	0.1100172808	0.1368773237	0.667647719	0.7055387146
11.524	6011.349857	6010.580787	6010.705153	6010.896256	6011.454621	0.3498570867	0.0192134569	0.305153377	0.6962559209	0.6546205505
11.528	6013.33786	6012.651556	6012.673429	6012.924864	6013.403702	0.3378602705	0.05155580535	0.2734294304	0.7248641228	0.6037023865
11.532	6015.325863	6014.722325	6014.641705	6014.953472	6015.352784	0.3258634543	0.1223250676	0.2417054837	0.7534723247	0.5527842225
11.536	6017.313867	6016.793094	6016.609982	6016.982081	6017.301866	0.3138666381	0.00690567015	0.409981537	0.5820805266	0.7018660585
11.54	6019.30187	6018.863864	6018.578258	6019.010689	6019.250948	0.3018698219	0.0638635921	0.3782575904	0.6106887285	0.6509478945
11.544	6021.289873	6020.934633	6020.546534	6021.039297	6021.20003	0.2898730057	0.1346328544	0.3465336437	0.6392969304	0.6000297305
11.548	6023.277876	6023.005402	6022.51481	6023.067905	6023.149112	0.2778761895	0.2054021166	0.314809697	0.6679051323	0.5491115665
11.55208333	6025.265879	6025.076171	6024.483086	6025.096513	6025.098193	0.4658793733	0.07617137885	0.2830857504	0.4965133342	0.6981934025
11.55625	6027.253883	6027.146941	6026.451362	6027.125122	6027.047275	0.453882557	0.1469406411	0.2513618037	0.5251215361	0.6472752385
11.56039604	6029.241886	6028.182325	6029.403776	6029.15373	6028.996357	0.4418857408	0.1823252722	0.4037758837	0.553729738	0.5963570744
11.56435644	6031.229889	6030.253095	6031.372052	6031.182338	6030.945439	0.4298889246	0.05309453448	0.372051937	0.5823379399	0.5454389104
11.56831683	6033.217892	6032.323864	6033.340328	6033.210946	6032.894521	0.4178921084	0.07613620327	0.3403279904	0.6109461419	0.4945207464
11.57227723	6035.205895	6034.394633	6035.308604	6035.239554	6034.843603	0.4058952922	0.005366941015	0.3086040437	0.6395543438	0.6436025824
11.57623762	6037.193898	6036.465402	6037.27688	6037.268163	6036.792684	0.393898476	0.06540232124	0.276880097	0.6681625457	0.5926844184
11.58019802	6039.181902	6038.536172	6039.245156	6039.296771	6038.741766	0.3819016598	0.1361715835	0.2451561504	0.6967707476	0.5417662544
11.58415842	6041.169905	6040.606941	6041.213432	6041.325379	6040.690848	0.3699048436	0.2069408457	0.2134322037	0.7253789495	0.4908480904
11.58811881	6043.157908	6042.67771	6043.181708	6043.353987	6042.63993	0.3579080274	0.277710108	0.181708257	0.7539871514	0.4399299264
11.59207921	6045.145911	6044.748479	6045.149984	6045.382595	6044.589012	0.3459112112	0.3484793702	0.1499843104	0.7825953533	0.3890117624
11.5960396	6047.133914	6046.819249	6047.11826	6047.411204	6046.538094	0.333914395	0.4192486325	0.1182603637	0.8112035552	0.3380935983
11.6	6049.121918	6048.890018	6049.086536	6049.439812	6049.461716	0.07808242119	0.3099821053	0.113463583	0.2398117571	0.2617163523
11.60408163	6051.109921	6049.925403	6051.054812	6051.46842	6051.410798	0.3099207626	0.2745974741	0.4548124704	0.468419959	1.010798188
11.60816327	6053.097924	6051.996172	6053.023089	6053.497028	6053.35988	0.2979239464	0.2038282119	0.4230885237	0.4970281609	0.9598800243
11.6122449	6055.085927	6054.066941	6054.991365	6055.525636	6055.308962	0.2859271302	0.1330589496	0.391364577	0.5256363628	0.9089618603
11.61632653	6057.07393	6056.13771	6056.959641	6057.554245	6057.258044	0.273930314	0.06228968738	0.3596406304	0.5542445647	0.8580436963
11.62040816	6059.061933	6058.20848	6058.927917	6059.582853	6059.207126	0.2619334978	0.008479574873	0.3279166837	0.5828527666	0.8071255323
11.6244898	6061.049937	6060.279249	6060.896193	6061.611461	6061.156207	0.2499366816	0.07924883712	0.296192737	0.6114609685	0.7562073683
11.62857143	6063.03794	6062.350018	6062.864469	6063.640069	6063.105289	0.2379398654	0.1500180994	0.2644687904	0.6400691704	0.7052892043
11.63265306	6065.025943	6064.420787	6064.832745	6065.668677	6065.054371	0.2259430492	0.2207873616	0.2327448437	0.6686773723	0.6543710402
11.63673469	6067.013946	6066.491557	6066.801021	6067.697286	6067.003453	0.213946233	0.09155662388	0.201020897	0.6972855742	0.8034528762
11.64081633	6069.001949	6068.562326	6068.769297	6069.725894	6068.952535	0.2019494168	0.1623258861	0.1692969504	0.7258937761	0.7525347122
11.64489796	6070.989953	6070.633095	6070.737573	6071.754502	6070.901617	0.1899526006	0.03309514838	0.3375730037	0.754501978	0.7016165482
11.64897959	6072.977956	6072.703864	6072.705849	6073.78311	6072.850698	0.1779557844	0.1038644106	0.305849057	0.7831101799	0.6506983842
11.65294118	6074.965959	6074.774634	6074.674125	6074.797414	6075.774321	0.3659589682	0.02536632712	0.2741251104	0.5974142809	0.7743211382
11.65686275	6076.953962	6076.845403	6076.642401	6076.826022	6077.723403	0.353962152	0.04540293513	0.2424011637	0.6260224828	0.7234029742
11.66078431	6078.941965	6078.916172	6078.610677	6078.854631	6079.672485	0.3419653358	0.1161721974	0.210677217	0.6546306847	0.6724848102
11.66470588	6080.929969	6080.986941	6080.578953	6080.883239	6081.621567	0.3299685196	0.1869414596	0.1789532704	0.6832388866	0.6215666462
11.66875	6082.917972	6083.057711	6082.547229	6082.911847	6083.570648	0.3179717033	0.05771072189	0.3472293237	0.5118470885	0.7706484821
11.67291667	6084.905975	6085.12848	6084.515505	6084.940455	6085.51973	0.3059748871	0.1284799841	0.315505377	0.5404552904	0.7197303181
11.67708333	6086.893978	6087.199249	6086.483781	6086.969063	6087.468812	0.2939780709	0.1992492464	0.2837814304	0.5690634923	0.6688121541
11.68118812	6088.881981	6088.234634	6089.436196	6088.997672	6089.417894	0.2819812547	0.2346338775	0.4361955104	0.5976716942	0.6178939901
11.68514851	6090.869984	6090.305403	6091.404472	6091.02628	6091.366976	0.2699844385	0.1054031398	0.4044715637	0.6262798961	0.5669758261
11.68910891	6092.857988	6092.376172	6093.372748	6093.054888	6093.316058	0.2579876223	0.176172402	0.372747617	0.654888098	0.5160576621
11.69306931	6094.845991	6094.446942	6095.341024	6095.083496	6095.265139	0.2459908061	0.2469416643	0.3410236704	0.6834963	0.4651394981
11.6970297	6096.833994	6096.517711	6097.3093	6097.112105	6097.214221	0.2339939899	0.3177109265	0.3092997237	0.7121045019	0.4142213341
11.7009901	6098.821997	6098.58848	6099.277576	6099.140713	6099.163303	0.02199717372	0.2115198112	0.277575777	0.3407127038	0.3633031701
11.7049505	6100.81	6100.659249	6101.245852	6101.169321	6101.112385	0.4100003575	0.140750549	0.2458518304	0.5693209057	0.912385006
11.70891089	6102.798004	6102.730019	6103.214128	6103.197929	6103.061467	0.3980035413	0.06998128673	0.2141278837	0.5979291076	0.861466842
11.71287129	6104.786007	6104.800788	6105.182404	6105.226537	6105.010549	0.3860067251	0.0007879755221	0.182403937	0.6265373095	0.810548678
11.71683168	6106.77401	6106.871557	6107.15068	6107.255146	6106.959631	0.3740099089	0.07155723777	0.1506799903	0.6551455114	0.759630514
11.72083333	6108.762013	6108.942327	6109.118956	6109.283754	6108.908712	0.3620130927	0.05767349998	0.3189560437	0.6837537133	0.70871235
11.725	6110.750016	6111.013096	6111.087232	6111.312362	6110.857794	0.3500162765	0.01309576228	0.287232097	0.7123619152	0.657794186
11.72916667	6112.738019	6113.083865	6113.055508	6113.34097	6112.806876	0.3380194603	0.08386502453	0.2555081503	0.7409701171	0.606876022
11.73333333	6114.726023	6115.154634	6115.023784	6115.369578	6115.730499	0.3260226441	0.04536571322	0.2237842037	0.769578319	0.530498776
11.7372549	6116.714026	6116.190019	6116.99206	6117.398187	6117.679581	0.3140258279	0.009981082097	0.392060257	0.5981865209	0.679580612
11.74117647	6118.702029	6118.260788	6118.960336	6119.426795	6119.628662	0.3020290117	0.06078818016	0.3603363103	0.6267947228	0.6286624479
11.74509804	6120.690032	6120.331557	6120.928612	6121.455403	6121.577744	0.2900321955	0.1315574424	0.3286123637	0.6554029247	0.5777442839
11.74901961	6122.678035	6122.402327	6122.896888	6123.484011	6123.526826	0.2780353793	0.2023267047	0.296888417	0.6840111266	0.5268261199
11.75306122	6124.666039	6124.473096	6124.865164	6125.512619	6125.475908	0.4660385631	0.07309596691	0.2651644703	0.5126193285	0.6759079559
11.75714286	6126.654042	6126.543865	6126.833441	6127.541228	6127.42499	0.4540417469	0.1438652292	0.2334405237	0.5412275304	0.6249897919
11.76122449	6128.642045	6128.614634	6128.801717	6129.569836	6129.374072	0.4420449307	0.01463449141	0.401716577	0.5698357323	0.5740716279
11.76530612	6130.630048	6130.685404	6130.769993	6131.598444	6131.323153	0.4300481145	0.08540375366	0.3699926303	0.5984439342	0.5231534639
11.76938776	6132.618051	6132.756173	6132.738269	6133.627052	6133.272235	0.4180512983	0.04382698409	0.3382686837	0.6270521361	0.6722352999
11.77346939	6134.606054	6134.826942	6134.706545	6135.65566	6135.221317	0.4060544821	0.02694227816	0.306544737	0.6556603381	0.6213171359
11.77755102	6136.594058	6136.897712	6136.674821	6137.684269	6137.170399	0.3940576659	0.09771154041	0.2748207903	0.68426854	0.5703989719
11.78163265	6138.582061	6138.968481	6138.643097	6139.712877	6139.119481	0.3820608497	0.1684808027	0.2430968437	0.7128767419	0.5194808078
11.78571429	6140.570064	6141.03925	6140.611373	6141.741485	6141.068563	0.3700640334	0.2392500649	0.211372897	0.7414849438	0.4685626438
11.78979592	6142.558067	6143.110019	6142.579649	6143.770093	6143.017644	0.3580672172	0.3100193272	0.1796489503	0.7700931457	0.4176444798
11.79387755	6144.54607	6145.180789	6144.547925	6145.798701	6144.966726	0.346070401	0.3807885894	0.1479250037	0.7987013476	0.3667263158
11.79795918	6146.534074	6147.251558	6146.516201	6147.82731	6146.915808	0.3340735848	0.4515578517	0.116201057	0.8273095495	0.3158081518
11.8019802	6148.522077	6148.286942	6149.468615	6148.841614	6149.839431	0.07792323137	0.3130575172	0.468615137	0.2416136504	1.039430906
11.80594059	6150.51008	6150.357712	6151.436891	6150.870222	6151.788513	0.3100799524	0.242288255	0.4368911903	0.4702218523	0.9885127418
11.80990099	6152.498083	6152.428481	6153.405167	6152.89883	6153.737595	0.2980831362	0.1715189927	0.4051672437	0.4988300542	0.9375945778
11.81386139	6154.486086	6154.49925	6155.373443	6154.927438	6155.686676	0.28608632	0.1007497305	0.373443297	0.5274382561	0.8866764138
11.81782178	6156.47409	6156.57002	6157.341719	6156.956046	6157.635758	0.2740895038	0.0299804682	0.3417193503	0.5560464581	0.8357582497
11.82178218	6158.462093	6158.640789	6159.309995	6158.984655	6159.58484	0.2620926876	0.04078879405	0.3099954037	0.58465466	0.7848400857
11.82574257	6160.450096	6160.711558	6161.278271	6161.013263	6161.533922	0.2500958714	0.1115580563	0.278271457	0.6132628619	0.7339219217
11.82970297	6162.438099	6162.782327	6163.246548	6163.041871	6163.483004	0.2380990552	0.1823273186	0.2465475103	0.6418710638	0.6830037577
11.83366337	6164.426102	6164.853097	6165.214824	6165.070479	6165.432086	0.226102239	0.0530965808	0.2148235637	0.6704792657	0.6320855937
11.83762376	6166.414105	6166.923866	6167.1831	6167.099087	6167.381167	0.2141054228	0.1238658431	0.183099617	0.6990874676	0.7811674297
11.84166667	6168.402109	6168.994635	6169.151376	6169.127696	6169.330249	0.2021086066	0.005364894693	0.3513756703	0.7276956695	0.7302492657
11.84583333	6170.390112	6171.065404	6171.119652	6171.156304	6171.279331	0.1901117904	0.06540436756	0.3196517237	0.7563038714	0.6793311017
11.85	6173.372117	6173.136174	6173.087928	6173.184912	6173.228413	0.1721165661	0.06382637019	0.287927777	0.7849120733	0.6284129377
11.854	6175.36012	6174.171558	6175.056204	6175.21352	6175.177495	0.3601197499	0.02844173906	0.2562038303	0.6135202752	0.7774947736
11.858	6177.348123	6176.242328	6177.02448	6177.242128	6177.126577	0.3481229337	0.04232752319	0.2244798837	0.6421284771	0.7265766096
11.862	6179.336126	6178.313097	6178.992756	6179.270737	6179.075658	0.3361261175	0.1130967854	0.192755937	0.670736679	0.6756584456
11.866	6181.324129	6180.383866	6180.961032	6181.299345	6181.02474	0.3241293013	0.1838660477	0.1610319903	0.6993448809	0.6247402816
11.87	6183.312132	6182.454635	6182.929308	6183.327953	6182.973822	0.3121324851	0.05463530994	0.3293080437	0.5279530828	0.7738221176
11.874	6185.300136	6184.525405	6184.897584	6185.356561	6184.922904	0.3001356689	0.1254045722	0.297584097	0.5565612847	0.7229039536
11.878	6187.288139	6186.596174	6186.86586	6187.385169	6186.871986	0.2881388527	0.1961738344	0.2658601503	0.5851694866	0.6719857896
11.882	6189.276142	6188.666943	6188.834136	6189.413778	6188.821068	0.2761420365	0.06694309669	0.4341362037	0.6137776885	0.6210676256
11.886	6191.264145	6190.737712	6190.802412	6191.442386	6190.770149	0.2641452203	0.1377123589	0.402412257	0.6423858904	0.5701494616
11.89	6193.252148	6192.808482	6192.770688	6193.470994	6192.719231	0.2521484041	0.2084816212	0.3706883103	0.6709940923	0.5192312975
11.894	6195.240152	6194.879251	6194.738964	6195.499602	6194.668313	0.2401515879	0.2792508834	0.3389643637	0.6996022942	0.4683131335
11.898	6197.228155	6196.95002	6196.70724	6197.52821	6196.617395	0.2281547716	0.3500201457	0.307240417	0.7282104962	0.4173949695
11.90204082	6199.216158	6197.985405	6198.675516	6199.556819	6199.541018	0.4161579554	0.2145952232	0.2755164703	0.5568186981	0.9410177235
11.90612245	6201.204161	6200.056174	6200.643793	6201.585427	6201.4901	0.4041611392	0.1438259609	0.2437925237	0.5854269	0.8900995595
11.91020408	6203.192164	6202.126943	6202.612069	6203.614035	6203.439181	0.392164323	0.07305669867	0.212068577	0.6140351019	0.8391813955
11.91428571	6205.180168	6204.197713	6204.580345	6205.642643	6205.388263	0.3801675068	0.002287436424	0.1803446303	0.6426433038	0.7882632315
11.91836735	6207.168171	6206.268482	6206.548621	6207.671252	6207.337345	0.3681706906	0.06848182583	0.1486206837	0.6712515057	0.7373450675
11.92244898	6209.156174	6208.339251	6208.516897	6209.69986	6209.286427	0.3561738744	0.06074891192	0.316896737	0.6998597076	0.6864269035
11.92653061	6211.144177	6210.41002	6210.485173	6211.728468	6211.235509	0.3441770582	0.01002035033	0.2851727903	0.7284679095	0.6355087394
11.93061224	6213.13218	6212.48079	6212.453449	6213.757076	6213.184591	0.332180242	0.08078961258	0.2534488437	0.7570761114	0.5845905754
11.93465347	6215.120183	6214.551559	6215.405863	6214.77138	6215.133672	0.3201834258	0.04844112517	0.4058629237	0.7713802123	0.5336724114
11.93861386	6217.108187	6216.622328	6217.374139	6216.799988	6217.082754	0.3081866096	0.02232813708	0.374138977	0.5999884142	0.6827542474
11.94257426	6219.09619	6218.693097	6219.342415	6218.828597	6219.031836	0.2961897934	0.09309739933	0.3424150303	0.6285966162	0.6318360834
11.94653465	6221.084193	6220.763867	6221.310691	6220.857205	6220.980918	0.2841929772	0.1638666616	0.3106910837	0.6572048181	0.5809179194
11.95049505	6223.072196	6222.834636	6223.278967	6222.885813	6222.93	0.272196161	0.03463592384	0.278967137	0.68581302	0.5299997554
11.95445545	6225.060199	6224.905405	6225.247243	6224.914421	6224.879082	0.4601993448	0.1054051861	0.2472431903	0.5144212219	0.6790815914
11.95841584	6227.048203	6226.976174	6227.215519	6226.943029	6226.828163	0.4482025286	0.1761744483	0.2155192437	0.5430294238	0.6281634274
11.9625	6229.036206	6229.046944	6229.183795	6228.971638	6228.777245	0.4362057124	0.04694371059	0.383795297	0.5716376257	0.5772452634
11.96666667	6231.024209	6231.117713	6231.152071	6231.000246	6231.700868	0.4242088962	0.08228702716	0.3520713503	0.6002458276	0.5008680173
11.97058824	6233.012212	6232.153098	6233.120347	6233.028854	6233.64995	0.41221208	0.04690239603	0.3203474037	0.6288540295	0.6499498533
11.9745098	6235.000215	6234.223867	6235.088623	6235.057462	6235.599032	0.4002152638	0.02386686622	0.288623457	0.6574622314	0.5990316893
11.97843137	6236.988218	6236.294636	6237.0569	6237.08607	6237.548114	0.3882184476	0.09463612847	0.2568995103	0.6860704333	0.5481135253
11.98235294	6238.976222	6238.365405	6239.025176	6239.114679	6239.497195	0.3762216314	0.1654053907	0.2251755637	0.7146786352	0.4971953613
11.98627451	6240.964225	6240.436175	6240.993452	6241.143287	6241.446277	0.3642248152	0.236174653	0.193451617	0.7432868371	0.4462771973
11.99019608	6242.952228	6242.506944	6242.961728	6243.171895	6243.395359	0.352227999	0.3069439152	0.1617276703	0.771895039	0.3953590333
11.99411765	6244.940231	6244.577713	6244.930004	6245.200503	6245.344441	0.3402311828	0.3777131775	0.1300037237	0.8005032409	0.3444408693
11.99803922	6246.928234	6246.648482	6246.89828	6247.229111	6247.293523	0.3282343666	0.4484824397	0.098279777	0.8291114428	0.2935227052
12.00208333	6248.952056	6248.864906	6248.920714	6249.145595	6249.119098	0.3520564089	0.1350936651	0.5207142225	0.3455946236	0.9190982925
12.00625	6250.940058	6250.935705	6250.889009	6251.174186	6251.068151	0.340058125	0.0642948841	0.4890090554	0.3741858905	0.8681514606
12.01041667	6252.92806	6253.006504	6252.857304	6253.202777	6253.017205	0.3280598411	0.006503896951	0.4573038882	0.4027771573	0.8172046287
12.01458333	6254.916062	6255.077303	6254.825599	6255.231368	6254.966258	0.3160615572	0.077302678	0.425598721	0.4313684241	0.7662577968
12.01875	6256.904063	6257.148101	6256.793894	6257.25996	6256.915311	0.3040632732	0.1481014591	0.3938935539	0.4599596909	0.7153109649
12.02291667	6258.892065	6259.2189	6258.762188	6259.288551	6258.864364	0.2920649893	0.2189002401	0.3621883867	0.4885509577	0.664364133
12.02708333	6260.880067	6261.289699	6260.730483	6261.317142	6260.813417	0.2800667054	0.2896990212	0.3304832195	0.5171422245	0.6134173011
12.03125	6262.868068	6263.360498	6262.698778	6263.345733	6262.76247	0.2680684215	0.3604978022	0.2987780524	0.5457334914	0.5624704692
12.03529412	6264.85607	6264.395897	6264.667073	6265.374325	6265.68605	0.2560701376	0.1958971927	0.2670728852	0.5743247582	0.6860502214
12.03921569	6266.844072	6266.466696	6266.635368	6267.402916	6267.635103	0.2440718537	0.2666959738	0.235367718	0.602916025	0.6351033894
12.04313725	6268.832074	6268.537495	6268.603663	6269.431507	6269.584157	0.2320735698	0.1374947548	0.4036625509	0.6315072918	0.5841565575
12.04705882	6270.820075	6270.608294	6270.571957	6271.460099	6271.53321	0.2200752859	0.2082935359	0.3719573837	0.6600985586	0.5332097256
12.05102041	6272.808077	6272.679092	6272.540252	6273.48869	6273.482263	0.208077002	0.07909231693	0.3402522166	0.4886898254	0.6822628937
12.05510204	6274.796079	6274.749891	6274.508547	6275.517281	6275.431316	0.3960787181	0.149891098	0.3085470494	0.5172810923	0.6313160618
12.05918367	6276.78408	6276.82069	6276.476842	6277.545872	6277.380369	0.3840804341	0.220689879	0.2768418822	0.5458723591	0.5803692299
12.06326531	6278.772082	6278.891489	6278.445137	6279.574464	6279.329422	0.3720821502	0.2914886601	0.2451367151	0.5744636259	0.529422398
12.06732673	6280.760084	6280.962287	6281.397579	6280.588759	6281.278476	0.3600838663	0.1622874411	0.3975789643	0.5887592593	0.4784755661
12.07128713	6282.748086	6283.033086	6283.365874	6282.617351	6283.227529	0.3480855824	0.2330862222	0.3658737972	0.4173505261	0.6275287342
12.07524752	6284.736087	6285.103885	6285.334169	6284.645942	6285.176582	0.3360872985	0.3038850032	0.33416863	0.4459417929	0.5765819023
12.07920792	6286.724089	6287.174684	6287.302463	6286.674533	6287.125635	0.3240890146	0.3746837843	0.3024634628	0.4745330598	0.5256350704
12.08333333	6288.712091	6289.245483	6289.270758	6288.703124	6289.074688	0.3120907307	0.2454825653	0.4707582957	0.5031243266	0.4746882385
12.0875	6290.700092	6291.316281	6291.239053	6290.731716	6291.023741	0.3000924468	0.3162813464	0.4390531285	0.5317155934	0.4237414066
12.09166667	6292.688094	6293.38708	6293.207348	6292.760307	6292.972795	0.2880941629	0.3870801274	0.4073479613	0.5603068602	0.3727945747
12.09583333	6294.676096	6295.457879	6295.175643	6294.788898	6294.921848	0.2760958789	0.4578789085	0.3756427942	0.588898127	0.3218477428
12.1	6297.658098	6297.528678	6297.143938	6297.831785	6297.845427	0.05809845307	0.07132231047	0.343937627	0.2317850272	0.2454274949
12.10392157	6298.652099	6298.564077	6299.112232	6298.846081	6299.794481	0.4520993111	0.03592291995	0.3122324598	0.4460806607	0.794480663
12.10784314	6300.640101	6300.634876	6301.080527	6300.874672	6301.743534	0.4401010272	0.0348758611	0.2805272927	0.4746719275	0.7435338311
12.11176471	6302.628103	6302.705675	6303.048822	6302.903263	6303.692587	0.4281027433	0.1056746422	0.2488221255	0.5032631943	0.6925869992
12.11568627	6304.616104	6304.776473	6305.017117	6304.931854	6305.64164	0.4161044594	0.1764734232	0.2171169584	0.5318544611	0.6416401673
12.11960784	6306.604106	6306.847272	6306.985412	6306.960446	6307.590693	0.4041061755	0.2472722043	0.1854117912	0.5604457279	0.5906933354
12.12352941	6308.592108	6308.918071	6308.953707	6308.989037	6309.539747	0.3921078916	0.1180709853	0.353706624	0.5890369947	0.5397465035
12.12745098	6310.58011	6310.98887	6310.922001	6311.017628	6311.4888	0.3801096077	0.1888697664	0.3220014569	0.6176282616	0.4887996716
12.13137255	6312.568111	6313.059669	6312.890296	6313.04622	6313.437853	0.3681113237	0.2596685474	0.2902962897	0.6462195284	0.4378528397
12.13541667	6314.556113	6315.130467	6314.858591	6315.074811	6315.386906	0.3561130398	0.1304673285	0.4585911225	0.4748107952	0.5869060078
12.13958333	6316.544115	6317.201266	6316.826886	6317.103402	6317.335959	0.3441147559	0.2012661095	0.4268859554	0.503402062	0.5359591759
12.14375	6318.532116	6319.272065	6318.795181	6319.131993	6319.285012	0.332116472	0.2720648906	0.3951807882	0.5319933288	0.485012344
12.14791667	6320.520118	6321.342864	6320.763476	6321.160585	6321.234066	0.3201181881	0.3428636716	0.363475621	0.5605845956	0.4340655121
12.152	6323.502121	6322.378263	6322.73177	6323.189176	6323.183119	0.5021207622	0.1782630621	0.3317704539	0.3891758625	0.5831186802
12.156	6325.490122	6324.449062	6324.700065	6325.217767	6325.132172	0.4901224783	0.2490618432	0.3000652867	0.4177671293	0.5321718483
12.16	6327.478124	6326.519861	6326.66836	6327.246358	6327.081225	0.4781241944	0.3198606242	0.2683601196	0.4463583961	0.4812250164
12.164	6329.466126	6328.590659	6328.636655	6329.27495	6329.030278	0.4661259105	0.1906594053	0.4366549524	0.4749496629	0.4302781845
12.168	6331.454128	6330.661458	6330.60495	6331.303541	6330.979331	0.4541276266	0.06145818633	0.4049497852	0.5035409297	0.3793313526
12.172	6333.442129	6332.732257	6332.573245	6333.332132	6332.928385	0.4421293427	0.1322569674	0.3732446181	0.5321321965	0.5283845206
12.176	6335.430131	6334.803056	6334.541539	6335.360723	6334.877438	0.4301310588	0.2030557484	0.3415394509	0.5607234634	0.4774376887
12.18	6337.418133	6336.873855	6336.509834	6337.389315	6336.826491	0.4181327749	0.2738545295	0.3098342837	0.5893147302	0.4264908568
12.184	6339.406134	6338.944653	6338.478129	6339.417906	6338.775544	0.4061344909	0.3446533105	0.2781291166	0.617905997	0.3755440249
12.188	6341.394136	6341.015452	6340.446424	6341.446497	6340.724597	0.394136207	0.4154520916	0.2464239494	0.6464972638	0.324597193
12.192	6343.382138	6343.086251	6342.414719	6343.475089	6342.67365	0.3821379231	0.4862508726	0.2147187822	0.6750885306	0.2736503611
12.196	6345.37014	6345.15705	6344.383014	6345.50368	6344.622704	0.3701396392	0.5570496537	0.1830136151	0.7036797975	0.2227035292
12.2	6347.358141	6347.227848	6347.335456	6347.532271	6347.546283	0.0418586447	0.1721515653	0.06454413566	0.1322710643	0.1462832814
12.204	6349.346143	6348.263248	6349.303751	6348.546567	6349.495336	0.3461430714	0.1367521747	0.5037506972	0.3465666977	0.8953364495
12.208	6351.334145	6350.334047	6351.272046	6350.575158	6351.44439	0.3341447875	0.0659533937	0.47204553	0.3751579645	0.8443896176
12.212	6353.322147	6352.404845	6353.24034	6352.603749	6353.393443	0.3221465036	0.004845387351	0.4403403628	0.4037492313	0.7934427857
12.216	6355.310148	6354.475644	6355.208635	6354.63234	6355.342496	0.3101482197	0.0756441684	0.4086351957	0.4323404981	0.7424959537
12.22	6357.29815	6356.546443	6357.17693	6356.660932	6357.291549	0.2981499357	0.1464429495	0.3769300285	0.4609317649	0.6915491218
12.224	6359.286152	6358.617242	6359.145225	6358.689523	6359.240602	0.2861516518	0.2172417305	0.3452248614	0.4895230318	0.6406022899
12.228	6361.274153	6360.688041	6361.11352	6360.718114	6361.189655	0.2741533679	0.2880405116	0.3135196942	0.5181142986	0.589655458
12.232	6363.262155	6362.758839	6363.081815	6362.746706	6363.138709	0.262155084	0.3588392926	0.281814527	0.5467055654	0.5387086261
12.236	6365.250157	6364.829638	6365.050109	6364.775297	6365.087762	0.2501568001	0.2296380737	0.2501093599	0.5752968322	0.6877617942
12.24	6367.238159	6366.900437	6367.018404	6366.803888	6367.036815	0.2381585162	0.3004368547	0.2184041927	0.603888099	0.6368149623
12.244	6369.22616	6368.971236	6368.986699	6368.832479	6368.985868	0.2261602323	0.1712356358	0.3866990255	0.6324793658	0.5858681304
12.248	6371.214162	6371.042034	6370.954994	6370.861071	6370.934921	0.2141619484	0.2420344168	0.3549938584	0.6610706327	0.5349212985
12.25208333	6373.202164	6373.112833	6372.923289	6372.889662	6372.883974	0.4021636645	0.1128331979	0.3232886912	0.4896618995	0.6839744666
12.25625	6375.190165	6375.183632	6374.891584	6374.918253	6374.833028	0.3901653805	0.1836319789	0.291583524	0.5182531663	0.6330276347
12.26041667	6377.178167	6377.254431	6376.859878	6376.946844	6376.782081	0.3781670966	0.25443076	0.2598783569	0.5468444331	0.5820808028
12.26458333	6379.166169	6379.32523	6378.828173	6378.975436	6378.731134	0.3661688127	0.325229541	0.2281731897	0.5754356999	0.5311339709
12.26862745	6381.154171	6380.360629	6380.796468	6381.004027	6381.654714	0.3541705288	0.1606289315	0.3964680226	0.4040269668	0.654713723
12.27254902	6383.142172	6382.431428	6382.764763	6383.032618	6383.603767	0.3421722449	0.2314277126	0.3647628554	0.4326182336	0.6037668911
12.27647059	6385.130174	6384.502226	6384.733058	6385.06121	6385.55282	0.330173961	0.3022264936	0.3330576882	0.4612095004	0.5528200592
12.28039216	6387.118176	6386.573025	6386.701353	6387.089801	6387.501873	0.3181756771	0.3730252747	0.3013525211	0.4898007672	0.5018732273
12.28431373	6389.106177	6388.643824	6388.669647	6389.118392	6389.450926	0.3061773932	0.2438240557	0.4696473539	0.518392034	0.4509263954
12.28823529	6391.094179	6390.714623	6390.637942	6391.146983	6391.39998	0.2941791093	0.3146228368	0.4379421867	0.5469833008	0.3999795635
12.29215686	6393.082181	6392.785422	6392.606237	6393.175575	6393.349033	0.2821808253	0.3854216178	0.4062370196	0.5755745677	0.3490327316
12.29607843	6395.070183	6394.85622	6394.574532	6395.204166	6395.298086	0.2701825414	0.4562203989	0.3745318524	0.6041658345	0.2980858997
12.3	6397.058184	6396.927019	6396.542827	6397.232757	6397.247139	0.05818425752	0.07298082007	0.3428266852	0.2327571013	0.2471390678
12.30416667	6399.046186	6398.997818	6398.511122	6399.261348	6399.196192	0.4461859736	0.002182039023	0.3111215181	0.4613483681	0.7961922359
12.30833333	6401.034188	6401.068617	6400.479416	6401.28994	6401.145245	0.4341876897	0.06861674203	0.2794163509	0.4899396349	0.745245404
12.3125	6403.022189	6403.139416	6402.447711	6403.318531	6403.094299	0.4221894058	0.1394155231	0.2477111838	0.5185309017	0.6942985721
12.31666667	6405.010191	6405.210214	6404.416006	6405.347122	6405.043352	0.4101911219	0.2102143041	0.2160060166	0.5471221686	0.6433517402
12.32079208	6406.998193	6406.245614	6407.368448	6407.375713	6406.992405	0.398192838	0.2456136947	0.3684482658	0.5757134354	0.5924049083
12.32475248	6408.986195	6408.316412	6409.336743	6409.404305	6408.941458	0.3861945541	0.1164124757	0.3367430987	0.6043047022	0.5414580764
12.32871287	6410.974196	6410.387211	6411.305038	6411.432896	6410.890511	0.3741962701	0.1872112568	0.3050379315	0.632895969	0.4905112445
12.33267327	6412.962198	6412.45801	6413.273333	6413.461487	6412.839564	0.3621979862	0.2580100378	0.2733327644	0.6614872358	0.4395644126
12.33673469	6414.9502	6414.528809	6415.241628	6415.490079	6414.788618	0.3501997023	0.1288088189	0.4416275972	0.4900785026	0.5886175807
12.34081633	6416.938201	6416.599608	6417.209922	6417.51867	6416.737671	0.3382014184	0.1996075999	0.40992243	0.5186697695	0.5376707488
12.34489796	6418.926203	6418.670406	6419.178217	6419.547261	6418.686724	0.3262031345	0.270406381	0.3782172629	0.5472610363	0.4867239169
12.34897959	6420.914205	6420.741205	6421.146512	6421.575852	6420.635777	0.3142048506	0.341205162	0.3465120957	0.5758523031	0.435777085
12.35294118	6422.902207	6422.812004	6423.114807	6422.590148	6423.559357	0.5022065667	0.2120039431	0.3148069285	0.3901479365	0.5593568371
12.35686275	6424.890208	6424.882803	6425.083102	6424.618739	6425.50841	0.4902082828	0.2828027241	0.2831017614	0.4187392033	0.5084100052
12.36078431	6426.87821	6426.953602	6427.051397	6426.64733	6427.457463	0.4782099989	0.1536015052	0.4513965942	0.4473304701	0.4574631733
12.36470588	6428.866212	6429.0244	6429.019691	6428.675922	6429.406516	0.4662117149	0.2244002862	0.419691427	0.475921737	0.4065163414
12.36875	6430.854213	6431.095199	6430.987986	6430.704513	6431.35557	0.454213431	0.09519906725	0.3879862599	0.5045130038	0.5555695095
12.37291667	6432.842215	6433.165998	6432.956281	6432.733104	6433.304623	0.4422151471	0.1659978483	0.3562810927	0.5331042706	0.5046226776
12.37708333	6434.830217	6435.236797	6434.924576	6434.761696	6435.253676	0.4302168632	0.2367966294	0.3245759256	0.5616955374	0.4536758457
12.38125	6436.818219	6437.307595	6436.892871	6436.790287	6437.202729	0.4182185793	0.3075954104	0.2928707584	0.5902868042	0.4027290138
12.38541667	6438.80622	6439.378394	6438.861166	6438.818878	6439.151782	0.4062202954	0.3783941915	0.2611655912	0.618878071	0.3517821819
12.38958333	6440.794222	6441.449193	6440.82946	6440.847469	6441.100835	0.3942220115	0.4491929725	0.2294604241	0.6474693379	0.30083535
12.39375	6442.782224	6443.519992	6442.797755	6442.876061	6443.049889	0.3822237276	0.5199917536	0.1977552569	0.6760606047	0.249888518
12.39791667	6444.770225	6445.590791	6444.76605	6444.904652	6444.998942	0.3702254437	0.5907905346	0.1660500897	0.7046518715	0.1989416861
12.40196078	6446.758227	6446.62619	6446.734345	6446.933243	6447.922521	0.04177284026	0.1738100749	0.06565507742	0.1332431383	0.9225214383
12.40588235	6448.746229	6448.696989	6448.70264	6448.961834	6449.871575	0.3462288758	0.1030112938	0.5026397554	0.3618344051	0.8715746064
12.40980392	6450.734231	6450.767787	6450.670935	6450.990426	6451.820628	0.3342305919	0.03221251277	0.4709345883	0.3904256719	0.8206277745
12.41372549	6452.722232	6452.838586	6452.639229	6453.019017	6453.769681	0.322232308	0.03858626828	0.4392294211	0.4190169388	0.7696809426
12.41764706	6454.710234	6454.909385	6454.607524	6455.047608	6455.718734	0.3102340241	0.1093850493	0.4075242539	0.4476082056	0.7187341107
12.42156863	6456.698236	6456.980184	6456.575819	6457.076199	6457.667787	0.2982357402	0.1801838304	0.3758190868	0.4761994724	0.6677872788
12.4254902	6458.686237	6459.050983	6458.544114	6459.104791	6459.61684	0.2862374563	0.2509826114	0.3441139196	0.5047907392	0.6168404469
12.42941176	6460.674239	6461.121781	6460.512409	6461.133382	6461.565894	0.2742391724	0.3217813925	0.3124087524	0.533382006	0.565893615
12.43333333	6462.662241	6463.19258	6462.480704	6463.161973	6463.514947	0.2622408885	0.1925801735	0.2807035853	0.5619732728	0.7149467831
12.4375	6464.650243	6465.263379	6464.448998	6465.190565	6465.464	0.2502426045	0.2633789546	0.2489984181	0.5905645397	0.6639999511
12.44158416	6466.638244	6466.298778	6467.401441	6467.219156	6467.413053	0.2382443206	0.2987783451	0.4014406674	0.6191558065	0.6130531192
12.44554455	6468.626246	6468.369577	6469.369736	6469.247747	6469.362106	0.2262460367	0.1695771262	0.3697355002	0.6477470733	0.5621062873
12.44950495	6470.614248	6470.440376	6471.33803	6471.276338	6471.311159	0.2142477528	0.2403759072	0.338030333	0.6763383401	0.5111594554
12.45346535	6472.602249	6472.511175	6473.306325	6473.30493	6473.260213	0.4022494689	0.1111746883	0.3063251659	0.5049296069	0.6602126235
12.45742574	6474.590251	6474.581973	6475.27462	6475.333521	6475.209266	0.390251185	0.1819734693	0.2746199987	0.5335208737	0.6092657916
12.46138614	6476.578253	6476.652772	6477.242915	6477.362112	6477.158319	0.3782529011	0.2527722504	0.2429148315	0.5621121406	0.5583189597
12.46534653	6478.566255	6478.723571	6479.21121	6479.390703	6479.107372	0.3662546172	0.3235710314	0.2112096644	0.5907034074	0.5073721278
12.46938776	6480.554256	6480.79437	6481.179504	6481.419295	6481.056425	0.3542563333	0.1943698125	0.3795044972	0.4192946742	0.6564252959
12.47346939	6482.542258	6482.865169	6483.147799	6483.447886	6483.005478	0.3422580493	0.2651685935	0.3477993301	0.447885941	0.605478464
12.47755102	6484.53026	6484.935967	6485.116094	6485.476477	6484.954532	0.3302597654	0.3359673746	0.3160941629	0.4764772078	0.5545316321
12.48163265	6486.518261	6487.006766	6487.084389	6487.505068	6486.903585	0.3182614815	0.2067661556	0.4843889957	0.5050684747	0.5035848002
12.48571429	6488.506263	6489.077565	6489.052684	6489.53366	6488.852638	0.3062631976	0.2775649367	0.4526838286	0.5336597415	0.4526379683
12.48979592	6490.494265	6491.148364	6491.020979	6491.562251	6490.801691	0.2942649137	0.3483637177	0.4209786614	0.5622510083	0.4016911364
12.49387755	6492.482267	6493.219162	6492.989273	6493.590842	6492.750744	0.2822666298	0.4191624988	0.3892734942	0.5908422751	0.3507443045
12.49795918	6494.470268	6495.289961	6494.957568	6495.619434	6494.699797	0.2702683459	0.4899612798	0.3575683271	0.6194335419	0.2997974726
12.502	6497.452271	6496.325361	6496.925863	6496.633729	6497.623377	0.45227092	0.07463932967	0.3258631599	0.2337291753	0.8233772247
12.506	6499.440273	6498.396159	6498.894158	6498.66232	6499.57243	0.4402726361	0.003840548622	0.2941579927	0.4623204421	0.7724303928
12.51	6501.428274	6500.466958	6500.862453	6500.690912	6501.521484	0.4282743522	0.06695823243	0.2624528256	0.490911709	0.7214835609
12.514	6503.416276	6502.537757	6502.830748	6502.719503	6503.470537	0.4162760683	0.1377570135	0.2307476584	0.5195029758	0.670536729
12.518	6505.404278	6504.608556	6504.799042	6504.748094	6505.41959	0.4042777844	0.2085557945	0.1990424913	0.5480942426	0.6195898971
12.522	6507.39228	6506.679355	6506.767337	6506.776686	6507.368643	0.3922795005	0.07935457558	0.3673373241	0.5766855094	0.5686430652
12.526	6509.380281	6508.750153	6508.735632	6508.805277	6509.317696	0.3802812165	0.1501533566	0.3356321569	0.6052767762	0.5176962333
12.53	6511.368283	6510.820952	6510.703927	6510.833868	6511.266749	0.3682829326	0.2209521377	0.3039269898	0.633868043	0.4667494014
12.534	6513.356285	6512.891751	6512.672222	6512.862459	6513.215803	0.3562846487	0.09175091873	0.2722218226	0.6624593099	0.4158025695
12.538	6515.344286	6514.96255	6514.640517	6514.891051	6515.164856	0.3442863648	0.1625496998	0.4405166554	0.4910505767	0.5648557376
12.542	6517.332288	6517.033348	6516.608811	6516.919642	6517.113909	0.3322880809	0.2333484808	0.4088114883	0.5196418435	0.5139089057
12.546	6519.32029	6519.104147	6518.577106	6518.948233	6519.062962	0.320289797	0.3041472619	0.3771063211	0.5482331103	0.4629620738
12.55	6521.308292	6521.174946	6520.545401	6520.976824	6521.012015	0.3082915131	0.1749460429	0.3454011539	0.5768243771	0.4120152419
12.55416667	6523.296293	6523.245745	6522.513696	6523.005416	6522.961068	0.4962932292	0.245744824	0.3136959868	0.405415644	0.56106841
12.55833333	6525.284295	6525.316544	6524.481991	6525.034007	6524.910122	0.4842949453	0.316543605	0.2819908196	0.4340069108	0.5101215781
12.56237624	6527.272297	6526.351943	6527.434433	6527.062598	6526.859175	0.4722966613	0.1519429956	0.4344330689	0.4625981776	0.4591747462
12.56633663	6529.260298	6528.422742	6529.402728	6529.091189	6528.808228	0.4602983774	0.2227417766	0.4027279017	0.4911894444	0.4082279143
12.57029703	6531.2483	6530.493541	6531.371023	6531.119781	6530.757281	0.4483000935	0.09354055765	0.3710227345	0.5197807112	0.5572810824
12.57425743	6533.236302	6532.564339	6533.339318	6533.148372	6532.706334	0.4363018096	0.1643393387	0.3393175674	0.548371978	0.5063342504
12.57821782	6535.224304	6534.635138	6535.307612	6535.176963	6534.655387	0.4243035257	0.2351381198	0.3076124002	0.5769632449	0.4553874185
12.58217822	6537.212305	6536.705937	6537.275907	6537.205555	6536.604441	0.4123052418	0.3059369008	0.2759072331	0.6055545117	0.4044405866
12.58613861	6539.200307	6538.776736	6539.244202	6539.234146	6538.553494	0.4003069579	0.3767356819	0.2442020659	0.6341457785	0.3534937547
12.59009901	6541.188309	6540.847534	6541.212497	6541.262737	6540.502547	0.388308674	0.4475344629	0.2124968987	0.6627370453	0.3025469228
12.59405941	6543.17631	6542.918333	6543.180792	6543.291328	6542.4516	0.3763103901	0.518333244	0.1807917316	0.6913283121	0.2516000909
12.5980198	6545.164312	6544.989132	6545.149087	6545.31992	6544.400653	0.3643121061	0.589132025	0.1490865644	0.7199195789	0.200653259
12.60204082	6547.152314	6546.024531	6547.117381	6547.348511	6547.324233	0.3523138222	0.1754685845	0.5173813972	0.3485108458	0.9242330112
12.60612245	6549.140316	6548.09533	6549.085676	6549.377102	6549.273286	0.3403155383	0.1046698034	0.4856762301	0.3771021126	0.8732861793
12.61020408	6551.128317	6550.166129	6551.053971	6551.405693	6551.222339	0.3283172544	0.03387102237	0.4539710629	0.4056933794	0.8223393474
12.61428571	6553.116319	6552.236928	6553.022266	6553.434285	6553.171393	0.3163189705	0.03692775868	0.4222658957	0.4342846462	0.7713925154
12.61836735	6555.104321	6554.307727	6554.990561	6555.462876	6555.120446	0.3043206866	0.1077265397	0.3905607286	0.462875913	0.7204456835
12.62244898	6557.092322	6556.378525	6556.958856	6557.491467	6557.069499	0.2923224027	0.1785253208	0.3588555614	0.4914671798	0.6694988516
12.62653061	6559.080324	6558.449324	6558.92715	6559.520058	6559.018552	0.2803241188	0.2493241018	0.3271503943	0.5200584467	0.6185520197
12.63061224	6561.068326	6560.520123	6560.895445	6561.54865	6560.967605	0.2683258349	0.3201228829	0.2954452271	0.5486497135	0.5676051878
12.63469388	6563.056328	6562.590922	6562.86374	6563.577241	6562.916658	0.2563275509	0.1909216639	0.2637400599	0.5772409803	0.5166583559
12.63877551	6565.044329	6564.66172	6564.832035	6565.605832	6564.865712	0.244329267	0.261720445	0.2320348928	0.6058322471	0.665711524
12.64285714	6567.032331	6566.732519	6566.80033	6567.634424	6566.814765	0.2323309831	0.132519226	0.4003297256	0.6344235139	0.6147646921
12.64693878	6569.020333	6568.803318	6568.768625	6569.663015	6568.763818	0.2203326992	0.2033180071	0.3686245584	0.6630147807	0.5638178602
12.65098039	6571.008334	6570.874117	6570.736919	6570.67731	6571.687398	0.2083344153	0.07411678813	0.3369193913	0.6773104142	0.6873976124
12.65490196	6572.996336	6572.944916	6572.705214	6572.705902	6573.636451	0.3963361314	0.1449155692	0.3052142241	0.505901681	0.6364507805
12.65882353	6574.984338	6575.015714	6574.673509	6574.734493	6575.585504	0.3843378475	0.2157143502	0.2735090569	0.5344929478	0.5855039485
12.6627451	6576.97234	6577.086513	6576.641804	6576.763084	6577.534557	0.3723395636	0.2865131313	0.2418038898	0.5630842146	0.5345571166
12.66666667	6578.960341	6579.157312	6578.610099	6578.791675	6579.48361	0.3603412797	0.1573119123	0.2100987226	0.5916754814	0.4836102847
12.67083333	6580.948343	6581.228111	6580.578394	6580.820267	6581.432663	0.3483429957	0.2281106934	0.3783935555	0.4202667482	0.6326634528
12.675	6582.936345	6583.298909	6582.546688	6582.848858	6583.381717	0.3363447118	0.2989094744	0.3466883883	0.4488580151	0.5817166209
12.67916667	6584.924346	6585.369708	6584.514983	6584.877449	6585.33077	0.3243464279	0.3697082555	0.3149832211	0.4774492819	0.530769789
12.68316832	6586.912348	6586.405108	6587.467425	6586.906041	6587.279823	0.312348144	0.205107646	0.4674254704	0.5060405487	0.4798229571
12.68712871	6588.90035	6588.475906	6589.43572	6588.934632	6589.228876	0.3003498601	0.2759064271	0.4357203032	0.5346318155	0.4288761252
12.69108911	6590.888352	6590.546705	6591.404015	6590.963223	6591.177929	0.2883515762	0.3467052081	0.4040151361	0.5632230823	0.3779292933
12.6950495	6592.876353	6592.617504	6593.37231	6592.991814	6593.126982	0.2763532923	0.4175039892	0.3723099689	0.5918143491	0.3269824614
12.6990099	6594.864355	6594.688303	6595.340605	6595.020406	6595.076036	0.2643550084	0.4883027702	0.3406048017	0.620405616	0.2760356295
12.7029703	6596.852357	6596.759102	6597.3089	6597.048997	6597.025089	0.4523567245	0.04089844875	0.3088996346	0.4489968828	0.8250887976
12.70693069	6598.840358	6598.8299	6599.277194	6599.077588	6598.974142	0.4403584405	0.0299003323	0.2771944674	0.4775881496	0.7741419657
12.71089109	6600.82836	6600.900699	6601.245489	6601.106179	6600.923195	0.4283601566	0.1006991134	0.2454893002	0.5061794164	0.7231951338
12.71485149	6602.816362	6602.971498	6603.213784	6603.134771	6602.872248	0.4163618727	0.1714978944	0.2137841331	0.5347706832	0.6722483019
12.71881188	6604.804364	6605.042297	6605.182079	6605.163362	6604.821301	0.4043635888	0.2422966755	0.1820789659	0.56336195	0.62130147
12.72291667	6606.792365	6607.113095	6607.150374	6607.191953	6606.770355	0.3923653049	0.1130954565	0.3503737987	0.5919532169	0.5703546381
12.72708333	6608.780367	6609.183894	6609.118669	6609.220544	6608.719408	0.380367021	0.1838942376	0.3186686316	0.6205444837	0.5194078062
12.73125	6610.768369	6611.254693	6611.086963	6611.249136	6610.668461	0.3683687371	0.2546930186	0.2869634644	0.6491357505	0.4684609743
12.73529412	6612.75637	6612.290092	6613.055258	6613.277727	6613.592041	0.3563704532	0.09009240913	0.4552582973	0.4777270173	0.5920407264
12.73921569	6614.744372	6614.360891	6615.023553	6615.306318	6615.541094	0.3443721693	0.1608911902	0.4235531301	0.5063182841	0.5410938945
12.74313725	6616.732374	6616.43169	6616.991848	6617.33491	6617.490147	0.3323738853	0.2316899712	0.3918479629	0.5349095509	0.4901470626
12.74705882	6618.720376	6618.502489	6618.960143	6619.363501	6619.4392	0.3203756014	0.3024887523	0.3601427958	0.5635008178	0.4392002307
12.75102041	6620.708377	6620.573288	6620.928438	6621.392092	6621.388253	0.3083773175	0.1732875333	0.3284376286	0.3920920846	0.5882533988
12.75510204	6622.696379	6622.644086	6622.896732	6623.420683	6623.337307	0.4963790336	0.2440863144	0.2967324614	0.4206833514	0.5373065669
12.75918367	6624.684381	6624.714885	6624.865027	6625.449275	6625.28636	0.4843807497	0.3148850954	0.2650272943	0.4492746182	0.486359735
12.76326531	6626.672382	6626.785684	6626.833322	6627.477866	6627.235413	0.4723824658	0.1856838765	0.4333221271	0.477865885	0.4354129031
12.76734694	6628.660384	6628.856483	6628.801617	6629.506457	6629.184466	0.4603841819	0.05648265753	0.4016169599	0.5064571519	0.3844660712
12.77142857	6630.648386	6630.927281	6630.769912	6631.535048	6631.133519	0.448385898	0.1272814386	0.3699117928	0.5350484187	0.5335192393
12.7755102	6632.636388	6632.99808	6632.738207	6633.56364	6633.082572	0.4363876141	0.1980802196	0.3382066256	0.5636396855	0.4825724074
12.77959184	6634.624389	6635.068879	6634.706501	6635.592231	6635.031626	0.4243893301	0.2688790007	0.3065014585	0.5922309523	0.4316255755
12.78367347	6636.612391	6637.139678	6636.674796	6637.620822	6636.980679	0.4123910462	0.3396777817	0.2747962913	0.6208222191	0.3806787436
12.7877551	6638.600393	6639.210477	6638.643091	6639.649413	6638.929732	0.4003927623	0.4104765628	0.2430911241	0.6494134859	0.3297319117
12.79183673	6640.588394	6641.281275	6640.611386	6641.678005	6640.878785	0.3883944784	0.4812753438	0.211385957	0.6780047528	0.2787850797
12.79591837	6642.576396	6643.352074	6642.579681	6643.706596	6642.827838	0.3763961945	0.5520741249	0.1796807898	0.7065960196	0.2278382478
12.8	6645.558399	6645.422873	6645.532123	6645.735187	6645.751418	0.04160123137	0.1771270941	0.06787696094	0.1351872864	0.151418
12.8039604	6646.5524	6646.458272	6647.500418	6646.749483	6647.700471	0.3523996267	0.1417277035	0.5004178719	0.3494829198	0.9004711681
12.80792079	6648.540401	6648.529071	6649.468713	6648.778074	6649.649524	0.3404013428	0.0709289225	0.4687127047	0.3780741866	0.8495243362
12.81188119	6650.528403	6650.59987	6651.437008	6650.806665	6651.598578	0.3284030589	0.0001301414477	0.4370075376	0.4066654534	0.7985775043
12.81584158	6652.516405	6652.670669	6653.405302	6652.835257	6653.547631	0.3164047749	0.0706686396	0.4053023704	0.4352567202	0.7476306724
12.81980198	6654.504406	6654.741467	6655.373597	6654.863848	6655.496684	0.304406491	0.1414674207	0.3735972032	0.4638479871	0.6966838405
12.82376238	6656.492408	6656.812266	6657.341892	6656.892439	6657.445737	0.2924082071	0.2122662017	0.3418920361	0.4924392539	0.6457370086
12.82772277	6658.48041	6658.883065	6659.310187	6658.921031	6659.39479	0.2804099232	0.2830649828	0.3101868689	0.5210305207	0.5947901767
12.83168317	6660.468412	6660.953864	6661.278482	6660.949622	6661.343843	0.2684116393	0.3538637638	0.2784817017	0.5496217875	0.5438433448
12.83564356	6662.456413	6663.024663	6663.246777	6662.978213	6663.292897	0.2564133554	0.2246625449	0.2467765346	0.5782130543	0.6928965128
12.83960396	6664.444415	6665.095461	6665.215071	6665.006804	6665.24195	0.2444150715	0.2954613259	0.2150713674	0.6068043212	0.6419496809
12.84375	6666.432417	6667.16626	6667.183366	6667.035396	6667.191003	0.2324167876	0.166260107	0.3833662003	0.635395588	0.591002849
12.84791667	6668.420419	6669.237059	6669.151661	6669.063987	6669.140056	0.2204185037	0.237058888	0.3516610331	0.6639868548	0.5400560171
12.852	6671.402421	6670.272458	6671.119956	6671.092578	6671.089109	0.4024210778	0.07245827853	0.3199558659	0.4925781216	0.6891091852
12.856	6673.390423	6672.343257	6673.088251	6673.121169	6673.038162	0.3904227939	0.1432570596	0.2882506988	0.5211693884	0.6381623533
12.86	6675.378425	6674.414056	6675.056546	6675.149761	6674.987216	0.37842451	0.2140558406	0.2565455316	0.5497606552	0.5872155214
12.864	6677.366426	6676.484855	6677.02484	6677.178352	6676.936269	0.3664262261	0.2848546217	0.2248403644	0.5783519221	0.5362686895
12.868	6679.354428	6678.555653	6678.993135	6679.206943	6678.885322	0.3544279421	0.1556534027	0.3931351973	0.4069431889	0.4853218576
12.872	6681.34243	6680.626452	6680.96143	6681.235534	6680.834375	0.3424296582	0.2264521838	0.3614300301	0.4355344557	0.6343750257
12.876	6683.330431	6682.697251	6682.929725	6683.264126	6682.783428	0.3304313743	0.2972509648	0.3297248629	0.4641257225	0.5834281938
12.88	6685.318433	6684.76805	6684.89802	6685.292717	6684.732481	0.3184330904	0.3680497459	0.2980196958	0.4927169893	0.5324813619
12.884	6687.306435	6686.838849	6686.866315	6687.321308	6686.681535	0.3064348065	0.2388485269	0.4663145286	0.5213082561	0.48153453
12.888	6689.294437	6688.909647	6688.834609	6689.3499	6688.630588	0.2944365226	0.309647308	0.4346093615	0.549899523	0.4305876981
12.892	6691.282438	6690.980446	6690.802904	6691.378491	6690.579641	0.2824382387	0.380446089	0.4029041943	0.5784907898	0.3796408662
12.896	6693.27044	6693.051245	6692.771199	6693.407082	6692.528694	0.2704399548	0.4512448701	0.3711990271	0.6070820566	0.3286940343
12.9	6695.258442	6695.122044	6694.739494	6695.435673	6695.452274	0.05844167085	0.07795634887	0.33949386	0.2356733234	0.2522737864
12.90408163	6697.246443	6696.157443	6696.707789	6697.464265	6697.401327	0.4464433869	0.04255695835	0.3077886928	0.4642645902	0.8013269545
12.90816327	6699.234445	6698.228242	6698.676084	6699.492856	6699.35038	0.434445103	0.0282418227	0.2760835256	0.492855857	0.7503801226
12.9122449	6701.222447	6700.299041	6700.644378	6701.521447	6701.299433	0.4224468191	0.09904060375	0.2443783585	0.5214471239	0.6994332907
12.91632653	6703.210449	6702.369839	6702.612673	6703.550038	6703.248486	0.4104485352	0.1698393848	0.2126731913	0.5500383907	0.6484864588
12.92040816	6705.19845	6704.440638	6704.580968	6705.57863	6705.19754	0.3984502513	0.2406381659	0.1809680241	0.5786296575	0.5975396269
12.9244898	6707.186452	6706.511437	6706.549263	6707.607221	6707.146593	0.3864519674	0.1114369469	0.349262857	0.6072209243	0.546592795
12.92857143	6709.174454	6708.582236	6708.517558	6709.635812	6709.095646	0.3744536835	0.182235728	0.3175576898	0.6358121911	0.4956459631
12.93265306	6711.162455	6710.653035	6710.485853	6711.664403	6711.044699	0.3624553996	0.253034509	0.2858525227	0.6644034579	0.4446991312
12.93663366	6713.150457	6712.723833	6713.438295	6712.678699	6712.993752	0.3504571157	0.1238332901	0.4382947719	0.4786990914	0.5937522993
12.94059406	6715.138459	6714.794632	6715.40659	6714.70729	6714.942805	0.3384588317	0.1946320711	0.4065896047	0.5072903582	0.5428054674
12.94455446	6717.126461	6716.865431	6717.374884	6716.735882	6716.891859	0.3264605478	0.2654308522	0.3748844376	0.535881625	0.4918586355
12.94851485	6719.114462	6718.93623	6719.343179	6718.764473	6718.840912	0.3144622639	0.3362296332	0.3431792704	0.5644728918	0.4409118036
12.95247525	6721.102464	6721.007028	6721.311474	6720.793064	6720.789965	0.50246398	0.2070284143	0.3114741033	0.3930641586	0.5899649717
12.95643564	6723.090466	6723.077827	6723.279769	6722.821655	6722.739018	0.4904656961	0.2778271953	0.2797689361	0.4216554254	0.5390181398
12.96041667	6725.078467	6725.148626	6725.248064	6724.850247	6724.688071	0.4784674122	0.1486259764	0.4480637689	0.4502466923	0.4880713079
12.96458333	6727.066469	6727.219425	6727.216359	6726.878838	6726.637124	0.4664691283	0.2194247574	0.4163586018	0.4788379591	0.437124476
12.96862745	6729.054471	6728.254824	6729.184653	6728.907429	6729.560704	0.4544708444	0.05482414793	0.3846534346	0.5074292259	0.5607042281
12.97254902	6731.042473	6730.325623	6731.152948	6730.93602	6731.509757	0.4424725605	0.125622929	0.3529482674	0.5360204927	0.5097573962
12.97647059	6733.030474	6732.396422	6733.121243	6732.964612	6733.458811	0.4304742765	0.19642171	0.3212431003	0.5646117595	0.4588105643
12.98039216	6735.018476	6734.46722	6735.089538	6734.993203	6735.407864	0.4184759926	0.2672204911	0.2895379331	0.5932030263	0.4078637324
12.98431373	6737.006478	6736.538019	6737.057833	6737.021794	6737.356917	0.4064777087	0.3380192721	0.257832766	0.6217942932	0.3569169005
12.98823529	6738.994479	6738.608818	6739.026128	6739.050386	6739.30597	0.3944794248	0.4088180532	0.2261275988	0.65038556	0.3059700686
12.99215686	6740.982481	6740.679617	6740.994422	6741.078977	6741.255023	0.3824811409	0.4796168342	0.1944224316	0.6789768268	0.2550232367
12.99607843	6742.970483	6742.750416	6742.962717	6743.107568	6743.204076	0.370482857	0.5504156153	0.1627172645	0.7075680936	0.2040764048
13	6744.958485	6744.821214	6744.931012	6745.136159	6745.15313	0.04151542693	0.1787856037	0.0689879027	0.1361593604	0.1531295729
13.00416667	6746.96561	6746.974385	6746.9311	6747.102016	6747.031629	0.3656104399	0.02561494754	0.5311002525	0.3020158041	0.8316288776
13.00833333	6748.953611	6749.0452	6748.899405	6749.130598	6748.980667	0.3536113657	0.04519974936	0.4994052203	0.3305979314	0.7806665865
13.0125	6750.941612	6751.116014	6750.86771	6751.15918	6750.929704	0.3416122914	0.1160144463	0.4677101881	0.3591800586	0.7297042953
13.01666667	6752.929613	6753.186829	6752.836015	6753.187762	6752.878742	0.3296132172	0.1868291432	0.4360151559	0.3877621858	0.6787420041
13.02083333	6754.917614	6755.257644	6754.80432	6755.216344	6754.82778	0.317614143	0.25764384	0.4043201237	0.4163443131	0.627779713
13.025	6756.905615	6757.328459	6756.772625	6757.244926	6756.776817	0.3056150688	0.3284585369	0.3726250915	0.4449264403	0.5768174218
13.02916667	6758.893616	6759.399273	6758.74093	6759.273509	6758.725855	0.2936159946	0.3992732338	0.3409300593	0.4735085676	0.5258551306
13.03333333	6760.881617	6761.470088	6760.709235	6761.302091	6761.649412	0.2816169204	0.2700879307	0.3092350271	0.5020906948	0.4494116939
13.0372549	6762.869618	6762.505495	6762.67754	6763.330673	6763.598449	0.2696178462	0.3054952792	0.2775399949	0.5306728221	0.5984494027
13.04117647	6764.857619	6764.57631	6764.645845	6765.359255	6765.547487	0.2576187719	0.3763099761	0.2458449627	0.5592549493	0.5474871115
13.04509804	6766.84562	6766.647125	6766.61415	6767.387837	6767.496525	0.2456196977	0.247124673	0.4141499306	0.5878370766	0.4965248204
13.04901961	6768.833621	6768.717939	6768.582455	6769.416419	6769.445563	0.2336206235	0.3179393699	0.3824548984	0.6164192038	0.4455625292
13.05306122	6770.821622	6770.788754	6770.55076	6771.445001	6771.3946	0.4216215493	0.1887540668	0.3507598662	0.4450013311	0.594600238
13.05714286	6772.809622	6772.859569	6772.519065	6773.473583	6773.343638	0.4096224751	0.2595687637	0.319064834	0.4735834583	0.5436379469
13.06122449	6774.797623	6774.930383	6774.48737	6775.502166	6775.292676	0.3976234009	0.3303834606	0.2873698018	0.5021655856	0.4926756557
13.06530612	6776.785624	6777.001198	6776.455675	6777.530748	6777.241713	0.3856243266	0.4011981575	0.2556747696	0.5307477128	0.4417133645
13.06930693	6778.773625	6779.072013	6779.408132	6778.545039	6779.190751	0.3736252524	0.2720128544	0.4081322213	0.3450387764	0.5907510734
13.07326733	6780.761626	6781.142828	6781.376437	6780.573621	6781.139789	0.3616261782	0.3428275513	0.3764371891	0.3736209037	0.5397887822
13.07722772	6782.749627	6783.213642	6783.344742	6782.602203	6783.088826	0.349627104	0.4136422481	0.3447421569	0.4022030309	0.488826491
13.08125	6784.737628	6785.284457	6785.313047	6784.630785	6785.037864	0.3376280298	0.284456945	0.5130471247	0.4307851582	0.4378641999
13.08541667	6786.725629	6787.355272	6787.281352	6786.659367	6786.986902	0.3256289556	0.3552716419	0.4813520925	0.4593672854	0.3869019087
13.08958333	6788.71363	6789.426086	6789.249657	6788.687949	6788.93594	0.3136298814	0.4260863388	0.4496570603	0.4879494127	0.3359396175
13.09375	6790.701631	6791.496901	6791.217962	6790.716532	6790.884977	0.3016308071	0.4969010357	0.4179620281	0.5165315399	0.2849773264
13.09791667	6792.689632	6793.567716	6793.186267	6792.745114	6792.834015	0.2896317329	0.5677157326	0.3862669959	0.5451136671	0.2340150352
13.10196078	6794.677633	6794.603123	6795.154572	6794.773696	6795.757572	0.07763265871	0.003123081079	0.3545719637	0.1736957944	0.7575715984
13.10588235	6796.665634	6796.673938	6797.122877	6796.802278	6797.706609	0.4656335845	0.07393777798	0.3228769316	0.4022779216	0.7066093073
13.10980392	6798.653635	6798.744752	6799.091182	6798.83086	6799.655647	0.4536345103	0.1447524749	0.2911818994	0.4308600489	0.6556470161
13.11372549	6800.641635	6800.815567	6801.059487	6800.859442	6801.604685	0.4416354361	0.2155671718	0.2594868672	0.4594421761	0.6046847249
13.11764706	6802.629636	6802.886382	6803.027792	6802.888024	6803.553722	0.4296363618	0.2863818687	0.227791835	0.4880243034	0.5537224338
13.12156863	6804.617637	6804.957197	6804.996097	6804.916606	6805.50276	0.4176372876	0.1571965656	0.3960968028	0.5166064306	0.5027601426
13.1254902	6806.605638	6807.028011	6806.964402	6806.945189	6807.451798	0.4056382134	0.2280112625	0.3644017706	0.5451885579	0.4517978514
13.12941176	6808.593639	6809.098826	6808.932707	6808.973771	6809.400836	0.3936391392	0.2988259594	0.3327067384	0.5737706851	0.4008355603
13.13333333	6810.58164	6811.169641	6810.901012	6811.002353	6811.349873	0.381640065	0.1696406563	0.3010117062	0.6023528124	0.3498732691
13.1375	6812.569641	6813.240455	6812.869317	6813.030935	6813.298911	0.3696409908	0.2404553531	0.469316674	0.4309349396	0.4989109779
13.14166667	6814.557642	6815.31127	6814.837622	6815.059517	6815.247949	0.3576419166	0.31127005	0.4376216418	0.4595170668	0.4479486868
13.14583333	6816.545643	6817.382085	6816.805927	6817.088099	6817.196986	0.3456428423	0.3820847469	0.4059266096	0.4880991941	0.3969863956
13.15	6819.527644	6819.452899	6818.774232	6819.116681	6819.146024	0.327644231	0.2528994438	0.3742315774	0.5166813213	0.3460241044
13.154	6821.515645	6820.488307	6820.742537	6821.145263	6821.095062	0.5156451568	0.2883067923	0.3425365452	0.3452634486	0.4950618133
13.158	6823.503646	6822.559121	6822.710842	6823.173846	6823.0441	0.5036460826	0.3591214892	0.310841513	0.3738455758	0.4440995221
13.162	6825.491647	6824.629936	6824.679146	6825.202428	6824.993137	0.4916470084	0.2299361861	0.4791464808	0.4024277031	0.3931372309
13.166	6827.479648	6826.700751	6826.647451	6827.23101	6826.942175	0.4796479342	0.300750883	0.4474514487	0.4310098303	0.3421749398
13.17	6829.467649	6828.771566	6828.615756	6829.259592	6828.891213	0.4676488599	0.1715655799	0.4157564165	0.4595919576	0.4912126486
13.174	6831.45565	6830.84238	6830.584061	6831.288174	6830.84025	0.4556497857	0.2423802768	0.3840613843	0.4881740848	0.4402503574
13.178	6833.443651	6832.913195	6832.552366	6833.316756	6832.789288	0.4436507115	0.3131949737	0.3523663521	0.5167562121	0.3892880662
13.182	6835.431652	6834.98401	6834.520671	6835.345338	6834.738326	0.4316516373	0.3840096706	0.3206713199	0.5453383393	0.3383257751
13.186	6837.419653	6837.054824	6836.488976	6837.37392	6836.687363	0.4196525631	0.4548243675	0.2889762877	0.5739204666	0.2873634839
13.19	6839.407653	6839.125639	6838.457281	6839.402503	6838.636401	0.4076534889	0.5256390644	0.2572812555	0.6025025938	0.2364011927
13.194	6841.395654	6841.196454	6840.425586	6841.431085	6840.585439	0.3956544147	0.5964537612	0.2255862233	0.631084721	0.1854389016
13.198	6843.383655	6843.267268	6842.393891	6843.459667	6842.534477	0.3836553404	0.6672684581	0.1938911911	0.6596668483	0.1344766104
13.202	6845.371656	6844.302676	6845.346349	6844.473958	6845.458033	0.3716562662	0.09732419341	0.5463486428	0.07395791191	0.8580331737
13.206	6847.359657	6846.373491	6847.314654	6846.50254	6847.407071	0.359657192	0.02650949651	0.5146536106	0.3025400392	0.8070708825
13.21	6849.347658	6848.444305	6849.282959	6848.531122	6849.356109	0.3476581178	0.04430520039	0.4829585784	0.3311221664	0.7561085913
13.214	6851.335659	6850.51512	6851.251264	6850.559704	6851.305146	0.3356590436	0.1151198973	0.4512635462	0.3597042937	0.7051463002
13.218	6853.32366	6852.585935	6853.219569	6852.588286	6853.254184	0.3236599694	0.1859345942	0.419568514	0.3882864209	0.654184009
13.222	6855.311661	6854.656749	6855.187873	6854.616869	6855.203222	0.3116608951	0.2567492911	0.3878734818	0.4168685481	0.6032217178
13.226	6857.299662	6856.727564	6857.156178	6856.645451	6857.152259	0.2996618209	0.327563988	0.3561784497	0.4454506754	0.5522594267
13.23	6859.287663	6858.798379	6859.124483	6858.674033	6859.101297	0.2876627467	0.3983786849	0.3244834175	0.4740328026	0.5012971355
13.234	6861.275664	6860.869193	6861.092788	6860.702615	6861.050335	0.2756636725	0.2691933818	0.2927883853	0.5026149299	0.4503348443
13.238	6863.263665	6862.940008	6863.061093	6862.731197	6862.999373	0.2636645983	0.3400080787	0.2610933531	0.5311970571	0.5993725532
13.242	6865.251666	6865.010823	6865.029398	6864.759779	6864.94841	0.2516655241	0.2108227756	0.4293983209	0.5597791844	0.548410262
13.246	6867.239666	6867.081637	6866.997703	6866.788361	6866.897448	0.2396664499	0.2816374725	0.3977032887	0.5883613116	0.4974479708
13.25	6869.227667	6869.152452	6868.966008	6868.816943	6868.846486	0.2276673756	0.1524521694	0.3660082565	0.6169434389	0.4464856796
13.25416667	6871.215668	6871.223267	6870.934313	6870.845526	6870.795523	0.4156683014	0.2232668662	0.3343132243	0.4455255661	0.5955233885
13.25833333	6873.203669	6873.294082	6872.902618	6872.874108	6872.744561	0.4036692272	0.2940815631	0.3026181921	0.4741076934	0.5445610973
13.2625	6875.19167	6875.364896	6874.870923	6874.90269	6874.693599	0.391670153	0.36489626	0.2709231599	0.5026898206	0.4935988061
13.26666667	6877.179671	6877.435711	6876.839228	6876.931272	6877.617155	0.3796710788	0.2357109569	0.2392281277	0.5312719478	0.4171553694
13.27058824	6879.167672	6878.471118	6878.807533	6878.959854	6879.566193	0.3676720046	0.2711183054	0.4075330955	0.3598540751	0.5661930782
13.2745098	6881.155673	6880.541933	6880.775838	6880.988436	6881.515231	0.3556729303	0.3419330023	0.3758380633	0.3884362023	0.5152307871
13.27843137	6883.143674	6882.612748	6882.744143	6883.017018	6883.464268	0.3436738561	0.4127476992	0.3441430311	0.4170183296	0.4642684959
13.28235294	6885.131675	6884.683562	6884.712448	6885.0456	6885.413306	0.3316747819	0.2835623961	0.5124479989	0.4456004568	0.4133062047
13.28627451	6887.119676	6886.754377	6886.680753	6887.074183	6887.362344	0.3196757077	0.354377093	0.4807529668	0.4741825841	0.3623439136
13.29019608	6889.107677	6888.825192	6888.649058	6889.102765	6889.311382	0.3076766335	0.4251917899	0.4490579346	0.5027647113	0.3113816224
13.29411765	6891.095678	6890.896006	6890.617363	6891.131347	6891.260419	0.2956775593	0.4960064868	0.4173629024	0.5313468386	0.2604193312
13.29803922	6893.083678	6892.966821	6892.585668	6893.159929	6893.209457	0.2836784851	0.5668211837	0.3856678702	0.5599289658	0.2094570401
13.30208333	6895.071679	6895.037636	6894.553973	6895.188511	6895.158495	0.4716794108	0.03763588056	0.353972838	0.3885110931	0.7584947489
13.30625	6897.05968	6897.108451	6896.522278	6897.217093	6897.107532	0.4596803366	0.1084505775	0.3222778058	0.4170932203	0.7075324577
13.31041667	6899.047681	6899.179265	6898.490583	6899.245675	6899.05657	0.4476812624	0.1792652743	0.2905827736	0.4456753476	0.6565701666
13.31458333	6901.035682	6901.25008	6900.458888	6901.274257	6901.005608	0.4356821882	0.2500799712	0.2588877414	0.4742574748	0.6056078754
13.31875	6903.023683	6903.320895	6902.427193	6903.30284	6902.954646	0.423683114	0.3208946681	0.2271927092	0.502839602	0.5546455842
13.32277228	6905.011684	6904.356302	6905.37965	6905.331422	6904.903683	0.4116840398	0.1563020166	0.3796501609	0.5314217293	0.503683293
13.32673267	6906.999685	6906.427117	6907.347955	6907.360004	6906.852721	0.3996849655	0.2271167135	0.3479551287	0.5600038565	0.4527210019
13.33069307	6908.987686	6908.497931	6909.31626	6909.388586	6908.801759	0.3876858913	0.2979314104	0.3162600965	0.5885859838	0.4017587107
13.33469388	6910.975687	6910.568746	6911.284565	6911.417168	6910.750796	0.3756868171	0.1687461073	0.4845650643	0.417168111	0.3507964195
13.33877551	6912.963688	6912.639561	6913.25287	6913.44575	6912.699834	0.3636877429	0.2395608042	0.4528700321	0.4457502383	0.4998341284
13.34285714	6914.951689	6914.710376	6915.221175	6915.474332	6914.648872	0.3516886687	0.3103755011	0.4211749999	0.4743323655	0.4488718372
13.34693878	6916.93969	6916.78119	6917.18948	6917.502914	6916.59791	0.3396895945	0.381190198	0.3894799678	0.5029144928	0.397909546
13.35098039	6918.927691	6918.852005	6919.157785	6918.517206	6919.521466	0.3276905203	0.2520048949	0.3577849356	0.5172055564	0.5214661093
13.35490196	6920.915691	6920.92282	6921.12609	6920.545788	6921.470504	0.515691446	0.3228195918	0.3260899034	0.3457876836	0.4705038181
13.35882353	6922.903692	6922.993634	6923.094395	6922.57437	6923.419542	0.5036923718	0.3936342887	0.2943948712	0.3743698109	0.419541527
13.3627451	6924.891693	6925.064449	6925.0627	6924.602952	6925.368579	0.4916932976	0.2644489856	0.462699839	0.4029519381	0.3685792358
13.36666667	6926.879694	6927.135264	6927.031005	6926.631534	6927.317617	0.4796942234	0.1352636825	0.4310048068	0.4315340654	0.3176169446
13.37083333	6928.867695	6929.206078	6928.99931	6928.660116	6929.266655	0.4676951492	0.2060783793	0.3993097746	0.4601161926	0.4666546535
13.375	6930.855696	6931.276893	6930.967615	6930.688698	6931.215692	0.455696075	0.2768930762	0.3676147424	0.4886983199	0.4156923623
13.37916667	6932.843697	6933.347708	6932.93592	6932.71728	6933.16473	0.4436970008	0.3477077731	0.3359197102	0.5172804471	0.3647300711
13.38333333	6934.831698	6935.418522	6934.904225	6934.745863	6935.113768	0.4316979265	0.41852247	0.304224678	0.5458625744	0.3137677799
13.3875	6936.819699	6937.489337	6936.87253	6936.774445	6937.062805	0.4196988523	0.4893371669	0.2725296458	0.5744447016	0.2628054888
13.39166667	6938.8077	6939.560152	6938.840835	6938.803027	6939.011843	0.4076997781	0.5601518638	0.2408346136	0.6030268289	0.2118431976
13.39583333	6940.795701	6941.630967	6940.80914	6940.831609	6940.960881	0.3957007039	0.6309665607	0.2091395814	0.6316089561	0.1608809064
13.4	6943.777702	6943.701781	6943.761597	6943.874482	6943.884437	0.02229790743	0.09821874238	0.03840296686	0.07448214697	0.0844374697
13.40392157	6944.771703	6944.737189	6944.74575	6944.888773	6945.833475	0.3717025555	0.06281139393	0.545749517	0.2887732106	0.8334751785
13.40784314	6946.759703	6946.808003	6946.714054	6946.917355	6947.782513	0.3597034812	0.008003302966	0.5140544848	0.3173553378	0.7825128874
13.41176471	6948.747704	6948.878818	6948.682359	6948.945937	6949.731551	0.347704407	0.07881799986	0.4823594527	0.3459374651	0.7315505962
13.41568627	6950.735705	6950.949633	6950.650664	6950.97452	6951.680588	0.3357053328	0.1496326968	0.4506644205	0.3745195923	0.680588305
13.41960784	6952.723706	6953.020447	6952.618969	6953.003102	6953.629626	0.3237062586	0.2204473937	0.4189693883	0.4031017196	0.6296260139
13.42352941	6954.711707	6955.091262	6954.587274	6955.031684	6955.578664	0.3117071844	0.2912620906	0.3872743561	0.4316838468	0.5786637227
13.42745098	6956.699708	6957.162077	6956.555579	6957.060266	6957.527701	0.2997081102	0.3620767874	0.3555793239	0.4602659741	0.5277014315
13.43137255	6958.687709	6959.232891	6958.523884	6959.088848	6959.476739	0.287709036	0.4328914843	0.3238842917	0.4888481013	0.4767391404
13.43541667	6960.67571	6961.303706	6960.492189	6961.11743	6961.425777	0.2757099617	0.3037061812	0.2921892595	0.5174302286	0.6257768492
13.43958333	6962.663711	6963.374521	6962.460494	6963.146012	6963.374815	0.2637108875	0.3745208781	0.2604942273	0.5460123558	0.574814558
13.44356436	6964.651712	6964.409928	6965.412952	6965.174594	6965.323852	0.2517118133	0.2099282266	0.412951679	0.574594483	0.5238522669
13.44752475	6966.639713	6966.480743	6967.381257	6967.203177	6967.27289	0.2397127391	0.2807429235	0.3812566468	0.6031766103	0.4728899757
13.45148515	6968.627714	6968.551558	6969.349562	6969.231759	6969.221928	0.2277136649	0.1515576204	0.3495616146	0.4317587375	0.6219276845
13.45544554	6970.615715	6970.622372	6971.317867	6971.260341	6971.170965	0.4157145907	0.2223723173	0.3178665824	0.4603408648	0.5709653933
13.45940594	6972.603716	6972.693187	6973.286172	6973.288923	6973.120003	0.4037155164	0.2931870142	0.2861715502	0.488922992	0.5200031022
13.46336634	6974.591716	6974.764002	6975.254477	6975.317505	6975.069041	0.3917164422	0.3640017111	0.254476518	0.5175051193	0.469040811
13.46734694	6976.579717	6976.834816	6977.222781	6977.346087	6977.018079	0.379717368	0.234816408	0.4227814858	0.3460872465	0.4180785198
13.47142857	6978.567718	6978.905631	6979.191086	6979.374669	6978.967116	0.3677182938	0.3056311049	0.3910864537	0.3746693738	0.5671162287
13.4755102	6980.555719	6980.976446	6981.159391	6981.403252	6980.916154	0.3557192196	0.3764458018	0.3593914215	0.403251501	0.5161539375
13.47959184	6982.54372	6983.04726	6983.127696	6983.431834	6982.865192	0.3437201454	0.4472604987	0.3276963893	0.4318336283	0.4651916463
13.48367347	6984.531721	6985.118075	6985.096001	6985.460416	6984.814229	0.3317210712	0.3180751956	0.4960013571	0.4604157555	0.4142293552
13.4877551	6986.519722	6987.18889	6987.064306	6987.488998	6986.763267	0.3197219969	0.3888898924	0.4643063249	0.4889978828	0.363267064
13.49183673	6988.507723	6989.259705	6989.032611	6989.51758	6988.712305	0.3077229227	0.4597045893	0.4326112927	0.51758001	0.3123047728
13.49591837	6990.495724	6991.330519	6991.000916	6991.546162	6990.661342	0.2957238485	0.5305192862	0.4009162605	0.5461621372	0.2613424817
13.5	6993.477725	6993.401334	6992.969221	6993.574744	6993.584899	0.07772523719	0.001333983137	0.3692212283	0.1747442645	0.1848990449
13.504	6995.465726	6994.436741	6994.937526	6994.589035	6995.533937	0.465726163	0.03674133158	0.3375261961	0.3890353281	0.7339367538
13.508	6997.453727	6996.507556	6996.905831	6996.617617	6997.482974	0.4537270888	0.1075560285	0.3058311639	0.4176174554	0.6829744626
13.512	6999.441728	6998.578371	6998.874136	6998.6462	6999.432012	0.4417280145	0.1783707254	0.2741361317	0.4461995826	0.6320121714
13.516	7001.429729	7000.649185	7000.842441	7000.674782	7001.38105	0.4297289403	0.2491854223	0.2424410995	0.4747817099	0.5810498803
13.52	7003.41773	7002.72	7002.810746	7002.703364	7003.330088	0.4177298661	0.3200001192	0.2107460673	0.5033638371	0.5300875891
13.524	7005.405731	7004.790815	7004.779051	7004.731946	7005.279125	0.4057307919	0.1908148161	0.3790510351	0.5319459643	0.4791252979
13.528	7007.393732	7006.86163	7006.747356	7006.760528	7007.228163	0.3937317177	0.261629513	0.3473560029	0.5605280916	0.4281630067
13.532	7009.381733	7008.932444	7008.715661	7008.78911	7009.177201	0.3817326435	0.3324442099	0.3156609708	0.5891102188	0.3772007156
13.536	7011.369734	7011.003259	7010.683966	7010.817692	7011.126238	0.3697335693	0.2032589068	0.4839659386	0.4176923461	0.5262384244
13.54	7013.357734	7013.074074	7012.652271	7012.846274	7013.075276	0.357734495	0.2740736037	0.4522709064	0.4462744733	0.4752761332
13.544	7015.345735	7015.144888	7014.620576	7014.874857	7015.024314	0.3457354208	0.3448883005	0.4205758742	0.4748566006	0.4243138421
13.548	7017.333736	7017.215703	7016.588881	7016.903439	7016.973352	0.3337363466	0.4157029974	0.388880842	0.5034387278	0.3733515509
13.55208333	7019.321737	7019.286518	7018.557186	7018.932021	7018.922389	0.5217372724	0.2865176943	0.3571858098	0.3320208551	0.5223892597
13.55625	7021.309738	7021.357332	7020.525491	7020.960603	7020.871427	0.5097381982	0.3573323912	0.3254907776	0.3606029823	0.4714269686
13.56039604	7023.297739	7022.39274	7023.477948	7022.989185	7022.820465	0.497739124	0.3927397397	0.4779482293	0.3891851096	0.4204646774
13.56435644	7025.28574	7024.463554	7025.446253	7025.017767	7024.769502	0.4857400497	0.2635544366	0.4462531971	0.4177672368	0.3695023862
13.56831683	7027.273741	7026.534369	7027.414558	7027.046349	7026.71854	0.4737409755	0.1343691335	0.4145581649	0.446349364	0.3185400951
13.57227723	7029.261742	7028.605184	7029.382863	7029.074931	7028.667578	0.4617419013	0.2051838304	0.3828631327	0.4749314913	0.4675778039
13.57623762	7031.249743	7030.675999	7031.351168	7031.103514	7030.616616	0.4497428271	0.2759985273	0.3511681005	0.5035136185	0.4166155127
13.58019802	7033.237744	7032.746813	7033.319473	7033.132096	7032.565653	0.4377437529	0.3468132242	0.3194730683	0.5320957458	0.3656532216
13.58415842	7035.225745	7034.817628	7035.287778	7035.160678	7034.514691	0.4257446787	0.4176279211	0.2877780361	0.560677873	0.3146909304
13.58811881	7037.213746	7036.888443	7037.256083	7037.18926	7036.463729	0.4137456045	0.488442618	0.2560830039	0.5892600003	0.2637286392
13.59207921	7039.201747	7038.959257	7039.224388	7039.217842	7038.412766	0.4017465302	0.5592573149	0.2243879718	0.6178421275	0.2127663481
13.5960396	7041.189747	7041.030072	7041.192693	7041.246424	7040.361804	0.389747456	0.6300720118	0.1926929396	0.6464242548	0.1618040569
13.6	7043.177748	7043.100887	7043.160998	7043.275006	7043.285361	0.02225161819	0.09911329135	0.03900209264	0.07500638202	0.08536062015
13.60408163	7045.165749	7044.136294	7045.129303	7045.303589	7045.234398	0.3657493076	0.0637059429	0.5293028752	0.3035885093	0.834398329
13.60816327	7047.15375	7046.207109	7047.097608	7047.332171	7047.183436	0.3537502334	0.007108753995	0.497607843	0.3321706365	0.7834360378
13.6122449	7049.141751	7048.277923	7049.065913	7049.360753	7049.132474	0.3417511592	0.07792345089	0.4659128108	0.3607527638	0.7324737466
13.61632653	7051.129752	7050.348738	7051.034218	7051.389335	7051.081511	0.3297520849	0.1487381478	0.4342177786	0.389334891	0.6815114555
13.62040816	7053.117753	7052.419553	7053.002523	7053.417917	7053.030549	0.3177530107	0.2195528447	0.4025227464	0.4179170182	0.6305491643
13.6244898	7055.105754	7054.490368	7054.970828	7055.446499	7054.979587	0.3057539365	0.2903675416	0.3708277142	0.4464991455	0.5795868731
13.62857143	7057.093755	7056.561182	7056.939133	7057.475081	7056.928625	0.2937548623	0.3611822385	0.339132682	0.4750812727	0.528624582
13.63265306	7059.081756	7058.631997	7058.907438	7059.503663	7058.877662	0.2817557881	0.4319969354	0.3074376498	0.5036634	0.4776622908
13.63673469	7061.069757	7060.702812	7060.875743	7061.532246	7060.8267	0.2697567139	0.3028116323	0.2757426176	0.5322455272	0.6266999996
13.64081633	7063.057758	7062.773626	7062.844048	7063.560828	7062.775738	0.2577576397	0.3736263292	0.2440475854	0.5608276545	0.5757377085
13.64489796	7065.045759	7064.844441	7064.812353	7065.58941	7064.724775	0.2457585654	0.2444410261	0.4123525532	0.5894097817	0.5247754173
13.64897959	7067.033759	7066.915256	7066.780658	7067.617992	7066.673813	0.2337594912	0.315255723	0.380657521	0.617991909	0.4738131261
13.65294118	7069.02176	7068.98607	7068.748962	7068.632283	7069.59737	0.421760417	0.1860704199	0.3489624888	0.4322829726	0.5973696894
13.65686275	7071.009761	7071.056885	7070.717267	7070.660865	7071.546407	0.4097613428	0.2568851168	0.3172674567	0.4608650998	0.5464073982
13.66078431	7072.997762	7073.1277	7072.685572	7072.689447	7073.495445	0.3977622686	0.3276998136	0.2855724245	0.4894472271	0.4954451071
13.66470588	7074.985763	7075.198515	7074.653877	7074.718029	7075.444483	0.3857631944	0.3985145105	0.2538773923	0.5180293543	0.4444828159
13.66875	7076.973764	7077.269329	7076.622182	7076.746611	7077.393521	0.3737641201	0.2693292074	0.4221823601	0.3466114816	0.5935205247
13.67291667	7078.961765	7079.340144	7078.590487	7078.775194	7079.342558	0.3617650459	0.3401439043	0.3904873279	0.3751936088	0.5425582335
13.67708333	7080.949766	7081.410959	7080.558792	7080.803776	7081.291596	0.3497659717	0.4109586012	0.3587922957	0.4037757361	0.4915959424
13.68118812	7082.937767	7082.446366	7083.51125	7082.832358	7083.240634	0.3377668975	0.4463659497	0.5112497474	0.4323578633	0.4406336512
13.68514851	7084.925768	7084.517181	7085.479555	7084.86094	7085.189671	0.3257678233	0.3171806466	0.4795547152	0.4609399906	0.38967136
13.68910891	7086.913769	7086.587995	7087.44786	7086.889522	7087.138709	0.3137687491	0.3879953435	0.447859683	0.4895221178	0.3387090689
13.69306931	7088.90177	7088.65881	7089.416165	7088.918104	7089.087747	0.3017696749	0.4588100404	0.4161646508	0.5181042451	0.2877467777
13.6970297	7090.889771	7090.729625	7091.38447	7090.946686	7091.036784	0.2897706006	0.5296247373	0.3844696186	0.5466863723	0.2367844865
13.7009901	7092.877772	7092.800439	7093.352775	7092.975268	7092.985822	0.07777152643	0.000439434164	0.3527745864	0.1752684995	0.1858221954
13.7049505	7094.865772	7094.871254	7095.32108	7095.003851	7094.93486	0.4657724522	0.07125413106	0.3210795542	0.4038506268	0.7348599042
13.70891089	7096.853773	7096.942069	7097.289385	7097.032433	7096.883898	0.453773378	0.142068828	0.289384522	0.432432754	0.683897613
13.71287129	7098.841774	7099.012884	7099.257689	7099.061015	7098.832935	0.4417743038	0.2128835249	0.2576894898	0.4610148813	0.6329353219
13.71683168	7100.829775	7101.083698	7101.225994	7101.089597	7100.781973	0.4297752296	0.2836982217	0.2259944577	0.4895970085	0.5819730307
13.72083333	7102.817776	7103.154513	7103.194299	7103.118179	7102.731011	0.4177761554	0.1545129186	0.3942994255	0.5181791358	0.5310107395
13.725	7104.805777	7105.225328	7105.162604	7105.146761	7104.680048	0.4057770811	0.2253276155	0.3626043933	0.546761263	0.4800484484
13.72916667	7106.793778	7107.296142	7107.130909	7107.175343	7106.629086	0.3937780069	0.2961423124	0.3309093611	0.5753433903	0.4290861572
13.73333333	7108.781779	7109.366957	7109.099214	7109.203926	7109.552643	0.3817789327	0.1669570093	0.2992143289	0.6039255175	0.3526427205
13.7372549	7110.76978	7110.402364	7111.067519	7111.232508	7111.50168	0.3697798585	0.2023643578	0.4675192967	0.4325076448	0.5016804293
13.74117647	7112.757781	7112.473179	7113.035824	7113.26109	7113.450718	0.3577807843	0.2731790547	0.4358242645	0.461089772	0.4507181381
13.74509804	7114.745782	7114.543994	7115.004129	7115.289672	7115.399756	0.3457817101	0.3439937516	0.4041292323	0.4896718992	0.3997558469
13.74901961	7116.733783	7116.614808	7116.972434	7117.318254	7117.348794	0.3337826358	0.4148084485	0.3724342001	0.5182540265	0.3487935558
13.75306122	7118.721784	7118.685623	7118.940739	7119.346836	7119.297831	0.5217835616	0.2856231454	0.3407391679	0.3468361537	0.4978312646
13.75714286	7120.709784	7120.756438	7120.909044	7121.375418	7121.246869	0.5097844874	0.3564378423	0.3090441357	0.375418281	0.4468689734
13.76122449	7122.697785	7122.827253	7122.877349	7123.404	7123.195907	0.4977854132	0.2272525392	0.4773491035	0.4040004082	0.3959066823
13.76530612	7124.685786	7124.898067	7124.845654	7125.432583	7125.144944	0.485786339	0.2980672361	0.4456540713	0.4325825355	0.3449443911
13.76938776	7126.673787	7126.968882	7126.813959	7127.461165	7127.093982	0.4737872648	0.168881933	0.4139590391	0.4611646627	0.4939820999
13.77346939	7128.661788	7129.039697	7128.782264	7129.489747	7129.04302	0.4617881906	0.2396966299	0.3822640069	0.48974679	0.4430198088
13.77755102	7130.649789	7131.110511	7130.750569	7131.518329	7130.992058	0.4497891163	0.3105113267	0.3505689748	0.5183289172	0.3920575176
13.78163265	7132.63779	7133.181326	7132.718874	7133.546911	7132.941095	0.4377900421	0.3813260236	0.3188739426	0.5469110445	0.3410952264
13.78571429	7134.625791	7135.252141	7134.687179	7135.575493	7134.890133	0.4257909679	0.4521407205	0.2871789104	0.5754931717	0.2901329353
13.78979592	7136.613792	7137.322955	7136.655484	7137.604075	7136.839171	0.4137918937	0.5229554174	0.2554838782	0.604075299	0.2391706441
13.79387755	7138.601793	7139.39377	7138.623789	7139.632657	7138.788208	0.4017928195	0.5937701143	0.223788846	0.6326574262	0.1882083529
13.79795918	7140.589794	7141.464585	7140.592094	7141.66124	7140.737246	0.3897937453	0.6645848112	0.1920938138	0.6612395534	0.1372460618
13.8019802	7142.577795	7142.499992	7143.544551	7142.675531	7143.660803	0.02220532895	0.1000078403	0.5445512655	0.07553061707	0.860802625
13.80594059	7144.565796	7144.570807	7145.512856	7144.704113	7145.60984	0.3657955968	0.02919314342	0.5128562333	0.3041127443	0.8098403338
13.80990099	7146.553797	7146.641622	7147.481161	7146.732695	7147.558878	0.3537965226	0.04162155347	0.4811612011	0.3326948716	0.7588780427
13.81386139	7148.541797	7148.712436	7149.449466	7148.761277	7149.507916	0.3417974484	0.1124362504	0.4494661689	0.3612769988	0.7079157515
13.81782178	7150.529798	7150.783251	7151.417771	7150.789859	7151.456953	0.3297983742	0.1832509473	0.4177711367	0.3898591261	0.6569534603
13.82178218	7152.517799	7152.854066	7153.386076	7152.818441	7153.405991	0.3177993	0.2540656442	0.3860761045	0.4184412533	0.6059911692
13.82574257	7154.5058	7154.92488	7155.354381	7154.847023	7155.355029	0.3058002258	0.3248803411	0.3543810723	0.4470233805	0.555028878
13.82970297	7156.493801	7156.995695	7157.322686	7156.875606	7157.304067	0.2938011515	0.395695038	0.3226860401	0.4756055078	0.5040665868
13.83366337	7158.481802	7159.06651	7159.290991	7158.904188	7159.253104	0.2818020773	0.2665097348	0.2909910079	0.504187635	0.4531042957
13.83762376	7160.469803	7161.137324	7161.259296	7160.93277	7161.202142	0.2698030031	0.3373244317	0.2592959758	0.5327697623	0.6021420045
13.84166667	7162.457804	7163.208139	7163.227601	7162.961352	7163.15118	0.2578039289	0.2081391286	0.4276009436	0.5613518895	0.5511797133
13.84583333	7164.445805	7165.278954	7165.195906	7164.989934	7165.100217	0.2458048547	0.2789538255	0.3959059114	0.5899340168	0.5002174222
13.85	7167.427806	7167.349769	7167.164211	7167.018516	7167.049255	0.2278062434	0.1497685224	0.3642108792	0.618516144	0.449255131
13.854	7169.415807	7168.385176	7169.132516	7169.047098	7168.998293	0.4158071691	0.1851758709	0.332515847	0.4470982713	0.5982928398
13.858	7171.403808	7170.455991	7171.100821	7171.07568	7170.947331	0.4038080949	0.2559905678	0.3008208148	0.4756803985	0.5473305487
13.862	7173.391809	7172.526805	7173.069126	7173.104263	7172.896368	0.3918090207	0.3268052647	0.2691257826	0.5042625258	0.4963682575
13.866	7175.37981	7174.59762	7175.037431	7175.132845	7174.845406	0.3798099465	0.3976199616	0.2374307504	0.532844653	0.4454059663
13.87	7177.367811	7176.668435	7177.005736	7177.161427	7176.794444	0.3678108723	0.2684346585	0.4057357182	0.3614267802	0.5944436752
13.874	7179.355812	7178.739249	7178.974041	7179.190009	7178.743481	0.3558117981	0.3392493554	0.374040686	0.3900089075	0.543481384
13.878	7181.343813	7180.810064	7180.942346	7181.218591	7180.692519	0.3438127239	0.4100640523	0.3423456538	0.4185910347	0.4925190928
13.882	7183.331814	7182.880879	7182.910651	7183.247173	7182.641557	0.3318136496	0.2808787492	0.5106506216	0.447173162	0.4415568017
13.886	7185.319815	7184.951693	7184.878956	7185.275755	7184.590595	0.3198145754	0.3516934461	0.4789555894	0.4757552892	0.3905945105
13.89	7187.307816	7187.022508	7186.847261	7187.304337	7186.539632	0.3078155012	0.422508143	0.4472605572	0.5043374165	0.3396322193
13.894	7189.295816	7189.093323	7188.815566	7189.33292	7188.48867	0.295816427	0.4933228398	0.415565525	0.5329195437	0.2886699282
13.898	7191.283817	7191.164138	7190.78387	7191.361502	7190.437708	0.2838173528	0.5641375367	0.3838704929	0.561501671	0.237707637
13.90204082	7193.271818	7192.199545	7192.752175	7193.390084	7193.361264	0.4718182786	0.0004551148068	0.3521754607	0.3900837982	0.7612642002
13.90612245	7195.259819	7194.27036	7194.72048	7195.418666	7195.310302	0.4598192043	0.07035958209	0.3204804285	0.4186659255	0.7103019091
13.91020408	7197.24782	7196.341174	7196.688785	7197.447248	7197.25934	0.4478201301	0.141174279	0.2887853963	0.4472480527	0.6593396179
13.91428571	7199.235821	7198.411989	7198.65709	7199.47583	7199.208377	0.4358210559	0.2119889759	0.2570903641	0.47583018	0.6083773267
13.91836735	7201.223822	7200.482804	7200.625395	7201.504412	7201.157415	0.4238219817	0.2828036728	0.2253953319	0.5044123072	0.5574150356
13.92244898	7203.211823	7202.553618	7202.5937	7203.532994	7203.106453	0.4118229075	0.1536183697	0.3937002997	0.5329944344	0.5064527444
13.92653061	7205.199824	7204.624433	7204.562005	7205.561577	7205.05549	0.3998238333	0.2244330666	0.3620052675	0.5615765617	0.4554904532
13.93061224	7207.187825	7206.695248	7206.53031	7207.590159	7207.004528	0.3878247591	0.2952477635	0.3303102353	0.5901586889	0.4045281621
13.93465347	7209.175826	7208.766062	7209.482768	7208.60445	7208.953566	0.3758256848	0.1660624604	0.482767687	0.6044497526	0.5535658709
13.93861386	7211.163827	7210.836877	7211.451073	7210.633032	7210.902604	0.3638266106	0.2368771573	0.4510726548	0.4330318798	0.5026035797
13.94257426	7213.151828	7212.907692	7213.419378	7212.661614	7212.851641	0.3518275364	0.3076918542	0.4193776226	0.4616140071	0.4516412886
13.94653465	7215.139828	7214.978507	7215.387683	7214.690196	7214.800679	0.3398284622	0.3785065511	0.3876825904	0.4901961343	0.4006789974
13.95049505	7217.127829	7217.049321	7217.355988	7216.718778	7216.749717	0.327829388	0.2493212479	0.3559875582	0.5187782615	0.3497167062
13.95445545	7219.11583	7219.120136	7219.324293	7218.74736	7218.698754	0.5158303138	0.3201359448	0.324292526	0.3473603888	0.4987544151
13.95841584	7221.103831	7221.190951	7221.292597	7220.775943	7220.647792	0.5038312395	0.3909506417	0.2925974939	0.375942516	0.4477921239
13.9625	7223.091832	7223.261765	7223.260902	7222.804525	7222.59683	0.4918321653	0.2617653386	0.4609024617	0.4045246433	0.3968298327
13.96666667	7225.079833	7224.297173	7225.229207	7224.833107	7225.520386	0.4798330911	0.2971726871	0.4292074295	0.4331067705	0.520386396
13.97058824	7227.067834	7226.367987	7227.197512	7226.861689	7227.469424	0.4678340169	0.167987384	0.3975123973	0.4616888978	0.4694241048
13.9745098	7229.055835	7228.438802	7229.165817	7228.890271	7229.418462	0.4558349427	0.2388020809	0.3658173651	0.490271025	0.4184618136
13.97843137	7231.043836	7230.509617	7231.134122	7230.918853	7231.3675	0.4438358685	0.3096167778	0.3341223329	0.5188531523	0.3674995225
13.98235294	7233.031837	7232.580431	7233.102427	7232.947435	7233.316537	0.4318367943	0.3804314747	0.3024273007	0.5474352795	0.3165372313
13.98627451	7235.019838	7234.651246	7235.070732	7234.976017	7235.265575	0.41983772	0.4512461716	0.2707322685	0.5760174068	0.2655749401
13.99019608	7237.007839	7236.722061	7237.039037	7237.0046	7237.214613	0.4078386458	0.5220608685	0.2390372363	0.604599534	0.214612649
13.99411765	7238.99584	7238.792876	7239.007342	7239.033182	7239.16365	0.3958395716	0.5928755654	0.2073422041	0.6331816613	0.1636503578
13.99803922	7240.98384	7240.86369	7240.975647	7241.061764	7241.112688	0.3838404974	0.6636902623	0.1756471719	0.6617637885	0.1126880666
14.00208333	7242.982049	7242.980991	7242.962473	7243.055309	7243.021549	0.382048747	0.01900895004	0.5624725893	0.2553090759	0.8215489297
14.00625	7244.970049	7245.051814	7244.930783	7245.083886	7244.970578	0.3700492463	0.05181433201	0.530783022	0.2838862749	0.7705783001
14.01041667	7246.95805	7247.122638	7246.899093	7247.112463	7246.919608	0.3580497455	0.1226376141	0.4990934547	0.3124634739	0.7196076705
14.01458333	7248.94605	7249.193461	7248.867404	7249.141041	7248.868637	0.3460502448	0.1934608961	0.4674038875	0.341040673	0.668637041
14.01875	7250.934051	7251.264284	7250.835714	7251.169618	7250.817666	0.3340507441	0.2642841781	0.4357143202	0.369617872	0.6176664114
14.02291667	7252.922051	7253.335107	7252.804025	7253.198195	7252.766696	0.3220512433	0.3351074602	0.404024753	0.3981950711	0.5666957818
14.02708333	7254.910052	7255.405931	7254.772335	7255.226772	7254.715725	0.3100517426	0.4059307422	0.3723351857	0.4267722701	0.5157251522
14.03125	7256.898052	7257.476754	7256.740646	7257.255349	7256.664755	0.2980522419	0.4767540243	0.3406456184	0.4553494692	0.4647545227
14.03529412	7258.886053	7258.512166	7258.708956	7259.283927	7259.588299	0.2860527412	0.3121656653	0.3089560512	0.4839266682	0.5882985783
14.03921569	7260.874053	7260.582989	7260.677266	7261.312504	7261.537328	0.2740532404	0.3829889473	0.2772664839	0.5125038673	0.5373279487
14.04313725	7262.862054	7262.653812	7262.645577	7263.341081	7263.486357	0.2620537397	0.2538122294	0.4455769167	0.5410810663	0.4863573191
14.04705882	7264.850054	7264.724636	7264.613887	7265.369658	7265.435387	0.250054239	0.3246355114	0.4138873494	0.5696582654	0.4353866896
14.05102041	7266.838055	7266.795459	7266.582198	7267.398235	7267.384416	0.2380547382	0.1954587935	0.3821977821	0.3982354644	0.58441606
14.05510204	7268.826055	7268.866282	7268.550508	7269.426813	7269.333445	0.4260552375	0.2662820755	0.3505082149	0.4268126634	0.5334454304
14.05918367	7270.814056	7270.937105	7270.518819	7271.45539	7271.282475	0.4140557368	0.3371053576	0.3188186476	0.4553898625	0.4824748008
14.06326531	7272.802056	7273.007929	7272.487129	7273.483967	7273.231504	0.4020562361	0.4079286396	0.2871290804	0.4839670615	0.4315041713
14.06732673	7274.790057	7275.078752	7275.439595	7274.498256	7275.180534	0.3900567353	0.2787519217	0.4395947295	0.4982556611	0.3805335417
14.07128713	7276.778057	7277.149575	7277.407905	7276.526833	7277.129563	0.3780572346	0.3495752037	0.4079051622	0.3268328601	0.5295629121
14.07524752	7278.766058	7279.220398	7279.376216	7278.55541	7279.078592	0.3660577339	0.4203984857	0.376215595	0.3554100592	0.4785922825
14.07920792	7280.754058	7281.291222	7281.344526	7280.583987	7281.027622	0.3540582331	0.4912217678	0.3445260277	0.3839872582	0.427621653
14.08333333	7282.742059	7283.362045	7283.312836	7282.612564	7282.976651	0.3420587324	0.3620450498	0.5128364604	0.4125644572	0.3766510234
14.0875	7284.730059	7285.432868	7285.281147	7284.641142	7284.92568	0.3300592317	0.4328683319	0.4811468932	0.4411416563	0.3256803938
14.09166667	7286.71806	7287.503692	7287.249457	7286.669719	7286.87471	0.318059731	0.5036916139	0.4494573259	0.4697188553	0.2747097642
14.09583333	7288.70606	7289.574515	7289.217768	7288.698296	7288.823739	0.3060602302	0.574514896	0.4177677587	0.4982960544	0.2237391346
14.1	7291.688061	7291.645338	7291.186078	7291.741162	7291.747283	0.08806097914	0.04533817802	0.3860781914	0.141161853	0.1472831903
14.10392157	7292.682061	7292.68075	7293.154389	7292.75545	7293.696313	0.4820612288	0.08074981904	0.3543886242	0.3554504525	0.6963125607
14.10784314	7294.670062	7294.751573	7295.122699	7294.784028	7295.645342	0.470061728	0.1515731011	0.3226990569	0.3840276515	0.6453419311
14.11176471	7296.658062	7296.822396	7297.091009	7296.812605	7297.594371	0.4580622273	0.2223963831	0.2910094896	0.4126048506	0.5943713015
14.11568627	7298.646063	7298.89322	7299.05932	7298.841182	7299.543401	0.4460627266	0.2932196652	0.2593199224	0.4411820496	0.543400672
14.11960784	7300.634063	7300.964043	7301.02763	7300.869759	7301.49243	0.4340632259	0.3640429472	0.2276303551	0.4697592487	0.4924300424
14.12352941	7302.622064	7303.034866	7302.995941	7302.898336	7303.441459	0.4220637251	0.2348662293	0.3959407879	0.4983364477	0.4414594128
14.12745098	7304.610064	7305.10569	7304.964251	7304.926914	7305.390489	0.4100642244	0.3056895113	0.3642512206	0.5269136468	0.3904887832
14.13137255	7306.598065	7307.176513	7306.932562	7306.955491	7307.339518	0.3980647237	0.3765127934	0.3325616533	0.5554908458	0.3395181537
14.13541667	7308.586065	7309.247336	7308.900872	7308.984068	7309.288548	0.3860652229	0.2473360754	0.5008720861	0.3840680448	0.4885475241
14.13958333	7310.574066	7311.318159	7310.869183	7311.012645	7311.237577	0.3740657222	0.3181593574	0.4691825188	0.4126452439	0.4375768945
14.14375	7312.562066	7313.388983	7312.837493	7313.041222	7313.186606	0.3620662215	0.3889826395	0.4374929516	0.4412224429	0.3866062649
14.14791667	7314.550067	7315.459806	7314.805803	7315.0698	7315.135636	0.3500667208	0.4598059215	0.4058033843	0.469799642	0.3356356354
14.152	7317.532067	7316.495218	7316.774114	7317.098377	7317.084665	0.5320674697	0.2952175626	0.3741138171	0.298376841	0.4846650058
14.156	7319.520068	7318.566041	7318.742424	7319.126954	7319.033694	0.5200679689	0.3660408446	0.3424242498	0.3269540401	0.4336943762
14.16	7321.508068	7320.636864	7320.710735	7321.155531	7320.982724	0.5080684682	0.4368641267	0.3107346825	0.3555312391	0.3827237466
14.164	7323.496069	7322.707687	7322.679045	7323.184108	7322.931753	0.4960689675	0.3076874087	0.4790451153	0.3841084382	0.331753117
14.168	7325.484069	7324.778511	7324.647356	7325.212686	7324.880782	0.4840694668	0.1785106907	0.447355548	0.4126856372	0.2807824875
14.172	7327.47207	7326.849334	7326.615666	7327.241263	7326.829812	0.472069966	0.2493339728	0.4156659808	0.4412628363	0.4298118579
14.176	7329.46007	7328.920157	7328.583976	7329.26984	7328.778841	0.4600704653	0.3201572548	0.3839764135	0.4698400353	0.3788412283
14.18	7331.448071	7330.990981	7330.552287	7331.298417	7330.727871	0.4480709646	0.3909805369	0.3522868462	0.4984172343	0.3278705987
14.184	7333.436071	7333.061804	7332.520597	7333.326994	7332.6769	0.4360714638	0.4618038189	0.320597279	0.5269944334	0.2768999692
14.188	7335.424072	7335.132627	7334.488908	7335.355572	7334.625929	0.4240719631	0.532627101	0.2889077117	0.5555716324	0.2259293396
14.192	7337.412072	7337.20345	7336.457218	7337.384149	7336.574959	0.4120724624	0.603450383	0.2572181445	0.5841488315	0.17495871
14.196	7339.400073	7339.274274	7338.425529	7339.412726	7338.523988	0.4000729617	0.6742736651	0.2255285772	0.6127260305	0.1239880804
14.2	7341.388073	7341.345097	7341.377994	7341.441303	7341.447532	0.01192653907	0.0549030529	0.02200577368	0.04130322958	0.04753213607
14.204	7343.376074	7342.380509	7343.346305	7342.455592	7343.396562	0.3760739602	0.01949141187	0.5463046591	0.2555918291	0.7965615065
14.208	7345.364074	7344.451332	7345.314615	7344.484169	7345.345591	0.3640744595	0.05133187017	0.5146150918	0.2841690281	0.7455908769
14.212	7347.352075	7346.522155	7347.282926	7346.512746	7347.29462	0.3520749587	0.1221551522	0.4829255245	0.3127462272	0.6946202473
14.216	7349.340075	7348.592978	7349.251236	7348.541323	7349.24365	0.340075458	0.1929784343	0.4512359573	0.3413234262	0.6436496178
14.22	7351.328076	7350.663802	7351.219546	7350.569901	7351.192679	0.3280759573	0.2638017163	0.41954639	0.3699006253	0.5926789882
14.224	7353.316076	7352.734625	7353.187857	7352.598478	7353.141708	0.3160764566	0.3346249984	0.3878568228	0.3984778243	0.5417083586
14.228	7355.304077	7354.805448	7355.156167	7354.627055	7355.090738	0.3040769558	0.4054482804	0.3561672555	0.4270550234	0.490737729
14.232	7357.292077	7356.876272	7357.124478	7356.655632	7357.039767	0.2920774551	0.4762715624	0.3244776882	0.4556322224	0.4397670995
14.236	7359.280078	7358.947095	7359.092788	7358.684209	7358.988796	0.2800779544	0.3470948445	0.292788121	0.4842094215	0.5887964699
14.24	7361.268078	7361.017918	7361.061099	7360.712787	7360.937826	0.2680784536	0.4179181265	0.2610985537	0.5127866205	0.5378258403
14.244	7363.256079	7363.088741	7363.029409	7362.741364	7362.886855	0.2560789529	0.2887414086	0.4294089865	0.5413638196	0.4868552107
14.248	7365.244079	7365.159565	7364.997719	7364.769941	7364.835885	0.2440794522	0.3595646906	0.3977194192	0.5699410186	0.4358845811
14.25208333	7367.23208	7367.230388	7366.96603	7366.798518	7366.784914	0.4320799515	0.2303879727	0.366029852	0.3985182176	0.5849139516
14.25625	7369.22008	7369.301211	7368.93434	7368.827095	7368.733943	0.4200804507	0.3012112547	0.3343402847	0.4270954167	0.533943322
14.26041667	7371.208081	7371.372035	7370.902651	7370.855673	7370.682973	0.40808095	0.3720345368	0.3026507174	0.4556726157	0.4829726924
14.26458333	7373.196081	7373.442858	7372.870961	7372.88425	7372.632002	0.3960814493	0.4428578188	0.2709611502	0.4842498148	0.4320020628
14.26862745	7375.184082	7374.478269	7374.839272	7374.912827	7375.555546	0.3840819485	0.2782694598	0.4392715829	0.3128270138	0.5555461185
14.27254902	7377.172082	7376.549093	7376.807582	7376.941404	7377.504575	0.3720824478	0.3490927419	0.4075820157	0.3414042129	0.5045754889
14.27647059	7379.160083	7378.619916	7378.775892	7378.969981	7379.453605	0.3600829471	0.4199160239	0.3758924484	0.3699814119	0.4536048593
14.28039216	7381.148083	7380.690739	7380.744203	7380.998559	7381.402634	0.3480834464	0.490739306	0.3442028811	0.398558611	0.4026342297
14.28431373	7383.136084	7382.761563	7382.712513	7383.027136	7383.351664	0.3360839456	0.361562588	0.5125133139	0.42713581	0.3516636002
14.28823529	7385.124084	7384.832386	7384.680824	7385.055713	7385.300693	0.3240844449	0.43238587	0.4808237466	0.4557130091	0.3006929706
14.29215686	7387.112085	7386.903209	7386.649134	7387.08429	7387.249722	0.3120849442	0.5032091521	0.4491341794	0.4842902081	0.249722341
14.29607843	7389.100085	7388.974032	7388.617445	7389.112867	7389.198752	0.3000854434	0.5740324341	0.4174446121	0.5128674072	0.1987517114
14.3	7391.088086	7391.044856	7390.585755	7391.141445	7391.147781	0.08808594271	0.04485571619	0.3857550448	0.1414446062	0.1477810819
14.30416667	7393.076086	7393.115679	7392.554065	7393.170022	7393.09681	0.476086442	0.1156789982	0.3540654776	0.3700218052	0.6968104523
14.30833333	7395.064087	7395.186502	7394.522376	7395.198599	7395.04584	0.4640869413	0.1865022803	0.3223759103	0.3985990043	0.6458398227
14.3125	7397.052087	7397.257326	7396.490686	7397.227176	7396.994869	0.4520874405	0.2573255623	0.2906863431	0.4271762033	0.5948691931
14.31666667	7399.040088	7399.328149	7398.458997	7399.255753	7398.943899	0.4400879398	0.3281488444	0.2589967758	0.4557534024	0.5438985636
14.32079208	7401.028088	7400.36356	7401.411462	7401.284331	7400.892928	0.4280884391	0.3635604854	0.4114624249	0.4843306014	0.492927934
14.32475248	7403.016089	7402.434384	7403.379773	7403.312908	7402.841957	0.4160889383	0.2343837674	0.3797728577	0.5129078005	0.4419573044
14.32871287	7405.004089	7404.505207	7405.348083	7405.341485	7404.790987	0.4040894376	0.3052070495	0.3480832904	0.5414849995	0.3909866748
14.33267327	7406.99209	7406.57603	7407.316394	7407.370062	7406.740016	0.3920899369	0.3760303315	0.3163937232	0.5700621986	0.3400160452
14.33673469	7408.98009	7408.646854	7409.284704	7409.398639	7408.689045	0.3800904362	0.2468536136	0.4847041559	0.3986393976	0.4890454157
14.34081633	7410.968091	7410.717677	7411.253015	7411.427217	7410.638075	0.3680909354	0.3176768956	0.4530145886	0.4272165967	0.4380747861
14.34489796	7412.956091	7412.7885	7413.221325	7413.455794	7412.587104	0.3560914347	0.3885001777	0.4213250214	0.4557937957	0.3871041565
14.34897959	7414.944092	7414.859323	7415.189635	7415.484371	7414.536134	0.344091934	0.4593234597	0.3896354541	0.4843709947	0.3361335269
14.35294118	7416.932092	7416.930147	7417.157946	7416.49866	7417.459678	0.5320924332	0.3301467417	0.3579458869	0.2986595943	0.4596775826
14.35686275	7418.920093	7419.00097	7419.126256	7418.527237	7419.408707	0.5200929325	0.4009700238	0.3262563196	0.3272367933	0.408706953
14.36078431	7420.908093	7421.071793	7421.094567	7420.555814	7421.357736	0.5080934318	0.2717933058	0.4945667523	0.3558139924	0.3577363234
14.36470588	7422.896094	7423.142617	7423.062877	7422.584391	7423.306766	0.4960939311	0.3426165879	0.4628771851	0.3843911914	0.3067656938
14.36875	7424.884094	7425.21344	7425.031188	7424.612968	7425.255795	0.4840944303	0.2134398699	0.4311876178	0.4129683905	0.4557950643
14.37291667	7426.872095	7427.284263	7426.999498	7426.641546	7427.204824	0.4720949296	0.284263152	0.3994980506	0.4415455895	0.4048244347
14.37708333	7428.860095	7429.355086	7428.967808	7428.670123	7429.153854	0.4600954289	0.355086434	0.3678084833	0.4701227885	0.3538538051
14.38125	7430.848096	7431.42591	7430.936119	7430.6987	7431.102883	0.4480959281	0.4259097161	0.336118916	0.4986999876	0.3028831755
14.38541667	7432.836096	7433.496733	7432.904429	7432.727277	7433.051913	0.4360964274	0.4967329981	0.3044293488	0.5272771866	0.251912546
14.38958333	7434.824097	7435.567556	7434.87274	7434.755854	7435.000942	0.4240969267	0.5675562802	0.2727397815	0.5558543857	0.2009419164
14.39375	7436.812097	7437.63838	7436.84105	7436.784432	7436.949971	0.412097426	0.6383795622	0.2410502143	0.5844315847	0.1499712868
14.39791667	7438.800098	7439.709203	7438.809361	7438.813009	7438.899001	0.4000979252	0.7092028442	0.209360647	0.6130087838	0.09900065723
14.40196078	7440.788098	7440.744614	7440.777671	7440.841586	7441.822545	0.0119015755	0.05538551473	0.02232892025	0.04158598282	0.8225447129
14.40588235	7442.776099	7442.815438	7442.745982	7442.870163	7443.771574	0.3760989238	0.01543776731	0.5459815125	0.2701631819	0.7715740833
14.40980392	7444.764099	7444.886261	7444.714292	7444.89874	7445.720603	0.364099423	0.08626104936	0.5142919452	0.2987403809	0.7206034537
14.41372549	7446.7521	7446.957084	7446.682602	7446.927318	7447.669633	0.3520999223	0.1570843314	0.482602378	0.32731758	0.6696328241
14.41764706	7448.7401	7449.027908	7448.650913	7448.955895	7449.618662	0.3401004216	0.2279076134	0.4509128107	0.355894779	0.6186621946
14.42156863	7450.728101	7451.098731	7450.619223	7450.984472	7451.567692	0.3281009209	0.2987308955	0.4192232435	0.384471978	0.567691565
14.4254902	7452.716101	7453.169554	7452.587534	7453.013049	7453.516721	0.3161014201	0.3695541775	0.3875336762	0.4130491771	0.5167209354
14.42941176	7454.704102	7455.240377	7454.555844	7455.041626	7455.46575	0.3041019194	0.4403774596	0.3558441089	0.4416263761	0.4657503058
14.43333333	7456.692102	7457.311201	7456.524155	7457.070204	7457.41478	0.2921024187	0.3112007416	0.3241545417	0.4702035752	0.4147796762
14.4375	7458.680103	7459.382024	7458.492465	7459.098781	7459.363809	0.2801029179	0.3820240237	0.2924649744	0.4987807742	0.5638090467
14.44158416	7460.668103	7460.417436	7461.444931	7461.127358	7461.312838	0.2681034172	0.4174356647	0.4449306235	0.5273579733	0.5128384171
14.44554455	7462.656104	7462.488259	7463.413241	7463.155935	7463.261868	0.2561039165	0.2882589467	0.4132410563	0.5559351723	0.4618677875
14.44950495	7464.644104	7464.559082	7465.381551	7465.184512	7465.210897	0.2441044158	0.3590822288	0.381551489	0.5845123714	0.4108971579
14.45346535	7466.632105	7466.629906	7467.349862	7467.21309	7467.159927	0.432104915	0.2299055108	0.3498619218	0.4130895704	0.5599265284
14.45742574	7468.620105	7468.700729	7469.318172	7469.241667	7469.108956	0.4201054143	0.3007287929	0.3181723545	0.4416667695	0.5089558988
14.46138614	7470.608106	7470.771552	7471.286483	7471.270244	7471.057985	0.4081059136	0.3715520749	0.2864827872	0.4702439685	0.4579852692
14.46534653	7472.596106	7472.842375	7473.254793	7473.298821	7473.007015	0.3961064128	0.442375357	0.25479322	0.4988211676	0.4070146396
14.46938776	7474.584107	7474.913199	7475.223104	7475.327398	7474.956044	0.3841069121	0.313198639	0.4231036527	0.3273983666	0.5560440101
14.47346939	7476.572107	7476.984022	7477.191414	7477.355976	7476.905073	0.3721074114	0.3840219211	0.3914140855	0.3559755656	0.5050733805
14.47755102	7478.560108	7479.054845	7479.159725	7479.384553	7478.854103	0.3601079107	0.4548452031	0.3597245182	0.3845527647	0.4541027509
14.48163265	7480.548108	7481.125668	7481.128035	7481.41313	7480.803132	0.3481084099	0.3256684851	0.5280349509	0.4131299637	0.4031321213
14.48571429	7482.536109	7483.196492	7483.096345	7483.441707	7482.752161	0.3361089092	0.3964917672	0.4963453837	0.4417071628	0.3521614917
14.48979592	7484.524109	7485.267315	7485.064656	7485.470284	7484.701191	0.3241094085	0.4673150492	0.4646558164	0.4702843618	0.3011908622
14.49387755	7486.51211	7487.338138	7487.032966	7487.498862	7486.65022	0.3121099077	0.5381383313	0.4329662492	0.4988615609	0.2502202326
14.49795918	7488.50011	7489.408962	7489.001277	7489.527439	7488.59925	0.300110407	0.6089616133	0.4012766819	0.5274387599	0.199249603
14.502	7491.482111	7490.444373	7490.969587	7490.541727	7491.522794	0.4821111559	0.04437325435	0.3695871147	0.1417273594	0.7227936587
14.506	7493.470112	7492.515197	7492.937898	7492.570305	7493.471823	0.4701116552	0.1151965364	0.3378975474	0.3703045585	0.6718230291
14.51	7495.458112	7494.58602	7494.906208	7494.598882	7495.420852	0.4581121545	0.1860198184	0.3062079801	0.3988817575	0.6208523995
14.514	7497.446113	7496.656843	7496.874518	7496.627459	7497.369882	0.4461126537	0.2568431005	0.2745184129	0.4274589566	0.5698817699
14.518	7499.434113	7498.727666	7498.842829	7498.656036	7499.318911	0.434113153	0.3276663825	0.2428288456	0.4560361556	0.5189111403
14.522	7501.422114	7500.79849	7500.811139	7500.684613	7501.267941	0.4221136523	0.1984896646	0.4111392784	0.4846133547	0.4679405108
14.526	7503.410114	7502.869313	7502.77945	7502.713191	7503.21697	0.4101141516	0.2693129466	0.3794497111	0.5131905537	0.4169698812
14.53	7505.398115	7504.940136	7504.74776	7504.741768	7505.165999	0.3981146508	0.3401362287	0.3477601438	0.5417677528	0.3659992516
14.534	7507.386115	7507.01096	7506.716071	7506.770345	7507.115029	0.3861151501	0.2109595107	0.3160705766	0.5703449518	0.315028622
14.538	7509.374116	7509.081783	7508.684381	7508.798922	7509.064058	0.3741156494	0.2817827928	0.4843810093	0.3989221509	0.4640579925
14.542	7511.362116	7511.152606	7510.652691	7510.827499	7511.013087	0.3621161486	0.3526060748	0.4526914421	0.4274993499	0.4130873629
14.546	7513.350117	7513.223429	7512.621002	7512.856077	7512.962117	0.3501166479	0.4234293568	0.4210018748	0.4560765489	0.3621167333
14.55	7515.338117	7515.294253	7514.589312	7514.884654	7514.911146	0.3381171472	0.2942526389	0.3893123076	0.484653748	0.3111461037
14.55416667	7517.326118	7517.365076	7516.557623	7516.913231	7516.860175	0.5261176465	0.3650759209	0.3576227403	0.313230947	0.4601754742
14.55833333	7519.314118	7519.435899	7518.525933	7518.941808	7518.809205	0.5141181457	0.435899203	0.325933173	0.3418081461	0.4092048446
14.56237624	7521.302119	7520.471311	7521.478399	7520.970385	7520.758234	0.502118645	0.271310844	0.4783988221	0.3703853451	0.358234215
14.56633663	7523.290119	7522.542134	7523.446709	7522.998963	7522.707264	0.4901191443	0.3421341261	0.4467092549	0.3989625442	0.3072635854
14.57029703	7525.27812	7524.612957	7525.41502	7525.02754	7524.656293	0.4781196435	0.2129574081	0.4150196876	0.4275397432	0.4562929558
14.57425743	7527.26612	7526.683781	7527.38333	7527.056117	7526.605322	0.4661201428	0.2837806901	0.3833301204	0.4561169423	0.4053223263
14.57821782	7529.254121	7528.754604	7529.351641	7529.084694	7528.554352	0.4541206421	0.3546039722	0.3516405531	0.4846941413	0.3543516967
14.58217822	7531.242121	7530.825427	7531.319951	7531.113271	7530.503381	0.4421211414	0.4254272542	0.3199509859	0.5132713404	0.3033810671
14.58613861	7533.230122	7532.896251	7533.288261	7533.141849	7532.45241	0.4301216406	0.4962505363	0.2882614186	0.5418485394	0.2524104375
14.59009901	7535.218122	7534.967074	7535.256572	7535.170426	7534.40144	0.4181221399	0.5670738183	0.2565718513	0.5704257384	0.201439808
14.59405941	7537.206123	7537.037897	7537.224882	7537.199003	7536.350469	0.4061226392	0.6378971004	0.2248822841	0.5990029375	0.1504691784
14.5980198	7539.194123	7539.10872	7539.193193	7539.22758	7538.299499	0.3941231384	0.7087203824	0.1931927168	0.6275801365	0.09949854881
14.60204082	7541.182124	7540.144132	7541.161503	7541.256157	7541.223043	0.3821236377	0.05586797657	0.5615031496	0.2561573356	0.8230426044
14.60612245	7543.170124	7542.214955	7543.129814	7543.284735	7543.172072	0.370124137	0.01495530548	0.5298135823	0.2847345346	0.7720719749
14.61020408	7545.158125	7544.285779	7545.098124	7545.313312	7545.121101	0.3581246363	0.08577858752	0.498124015	0.3133117337	0.7211013453
14.61428571	7547.146125	7546.356602	7547.066434	7547.341889	7547.070131	0.3461251355	0.1566018696	0.4664344478	0.3418889327	0.6701307157
14.61836735	7549.134126	7548.427425	7549.034745	7549.370466	7549.01916	0.3341256348	0.2274251516	0.4347448805	0.3704661318	0.6191600861
14.62244898	7551.122126	7550.498248	7551.003055	7551.399043	7550.968189	0.3221261341	0.2982484337	0.4030553133	0.3990433308	0.5681894566
14.62653061	7553.110127	7552.569072	7552.971366	7553.427621	7552.917219	0.3101266333	0.3690717157	0.371365746	0.4276205299	0.517218827
14.63061224	7555.098127	7554.639895	7554.939676	7555.456198	7554.866248	0.2981271326	0.4398949977	0.3396761787	0.4561977289	0.4662481974
14.63469388	7557.086128	7556.710718	7556.907987	7557.484775	7556.815278	0.2861276319	0.3107182798	0.3079866115	0.484774928	0.6152775678
14.63877551	7559.074128	7558.781542	7558.876297	7559.513352	7558.764307	0.2741281312	0.3815415618	0.2762970442	0.513352127	0.5643069383
14.64285714	7561.062129	7560.852365	7560.844607	7561.541929	7560.713336	0.2621286304	0.2523648439	0.444607477	0.541929326	0.5133363087
14.64693878	7563.050129	7562.923188	7562.812918	7563.570507	7562.662366	0.2501291297	0.3231881259	0.4129179097	0.5705065251	0.4623656791
14.65098039	7565.03813	7564.994011	7564.781228	7564.584795	7565.58591	0.238129629	0.194011408	0.3812283425	0.5847951246	0.5859097347
14.65490196	7567.02613	7567.064835	7566.749539	7566.613372	7567.534939	0.4261301282	0.26483469	0.3495387752	0.4133723237	0.5349391052
14.65882353	7569.014131	7569.135658	7568.717849	7568.64195	7569.483968	0.4141306275	0.3356579721	0.3178492079	0.4419495227	0.4839684756
14.6627451	7571.002131	7571.206481	7570.68616	7570.670527	7571.432998	0.4021311268	0.4064812541	0.2861596407	0.4705267217	0.432997846
14.66666667	7572.990132	7573.277305	7572.65447	7572.699104	7573.382027	0.3901316261	0.2773045362	0.2544700734	0.4991039208	0.3820272164
14.67083333	7574.978132	7575.348128	7574.622781	7574.727681	7575.331057	0.3781321253	0.3481278182	0.4227805062	0.3276811198	0.5310565868
14.675	7576.966133	7577.418951	7576.591091	7576.756258	7577.280086	0.3661326246	0.4189511002	0.3910909389	0.3562583189	0.4800859573
14.67916667	7578.954133	7579.489774	7578.559401	7578.784836	7579.229115	0.3541331239	0.4897743823	0.3594013716	0.3848355179	0.4291153277
14.68316832	7580.942134	7580.525186	7581.511867	7580.813413	7581.178145	0.3421336231	0.3251860233	0.5118670208	0.413412717	0.3781446981
14.68712871	7582.930134	7582.596009	7583.480177	7582.84199	7583.127174	0.3301341224	0.3960093054	0.4801774535	0.441989916	0.3271740685
14.69108911	7584.918135	7584.666833	7585.448488	7584.870567	7585.076203	0.3181346217	0.4668325874	0.4484878862	0.4705671151	0.276203439
14.6950495	7586.906135	7586.737656	7587.416798	7586.899144	7587.025233	0.306135121	0.5376558694	0.416798319	0.4991443141	0.2252328094
14.6990099	7588.894136	7588.808479	7589.385109	7588.927722	7588.974262	0.2941356202	0.6084791515	0.3851087517	0.5277215132	0.1742621798
14.7029703	7590.882136	7590.879302	7591.353419	7590.956299	7590.923292	0.4821361195	0.07930243354	0.3534191845	0.3562987122	0.7232915502
14.70693069	7592.870137	7592.950126	7593.32173	7592.984876	7592.872321	0.4701366188	0.1501257156	0.3217296172	0.3848759113	0.6723209207
14.71089109	7594.858137	7595.020949	7595.29004	7595.013453	7594.82135	0.458137118	0.2209489976	0.2900400499	0.4134531103	0.6213502911
14.71485149	7596.846138	7597.091772	7597.25835	7597.04203	7596.77038	0.4461376173	0.2917722797	0.2583504827	0.4420303093	0.5703796615
14.71881188	7598.834138	7599.162596	7599.226661	7599.070608	7598.719409	0.4341381166	0.3625955617	0.2266609154	0.4706075084	0.5194090319
14.72291667	7600.822139	7601.233419	7601.194971	7601.099185	7600.668438	0.4221386159	0.2334188438	0.3949713482	0.4991847074	0.4684384024
14.72708333	7602.810139	7603.304242	7603.163282	7603.127762	7602.617468	0.4101391151	0.3042421258	0.3632817809	0.5277619065	0.4174677728
14.73125	7604.79814	7605.375065	7605.131592	7605.156339	7604.566497	0.3981396144	0.3750654079	0.3315922137	0.5563391055	0.3664971432
14.73529412	7606.78614	7606.410477	7607.099903	7607.184916	7607.490041	0.3861401137	0.2104770489	0.4999026464	0.3849163046	0.4900411988
14.73921569	7608.774141	7608.4813	7609.068213	7609.213494	7609.439071	0.3741406129	0.2813003309	0.4682130791	0.4134935036	0.4390705693
14.74313725	7610.762141	7610.552124	7611.036524	7611.242071	7611.3881	0.3621411122	0.352123613	0.4365235119	0.4420707027	0.3880999397
14.74705882	7612.750142	7612.622947	7613.004834	7613.270648	7613.337129	0.3501416115	0.422946895	0.4048339446	0.4706479017	0.3371293101
14.75102041	7614.738142	7614.69377	7614.973144	7615.299225	7615.286159	0.3381421108	0.2937701771	0.3731443774	0.2992251008	0.4861586805
14.75510204	7616.726143	7616.764593	7616.941455	7617.327802	7617.235188	0.52614261	0.3645934591	0.3414548101	0.3278022998	0.4351880509
14.75918367	7618.714143	7618.835417	7618.909765	7619.356379	7619.184217	0.5141431093	0.4354167411	0.3097652428	0.3563794988	0.3842174214
14.76326531	7620.702144	7620.90624	7620.878076	7621.384957	7621.133247	0.5021436086	0.3062400232	0.4780756756	0.3849566979	0.3332467918
14.76734694	7622.690144	7622.977063	7622.846386	7623.413534	7623.082276	0.4901441078	0.1770633052	0.4463861083	0.4135338969	0.2822761622
14.77142857	7624.678145	7625.047887	7624.814697	7625.442111	7625.031306	0.4781446071	0.2478865873	0.4146965411	0.442111096	0.4313055326
14.7755102	7626.666145	7627.11871	7626.783007	7627.470688	7626.980335	0.4661451064	0.3187098693	0.3830069738	0.470688295	0.3803349031
14.77959184	7628.654146	7629.189533	7628.751317	7629.499265	7628.929364	0.4541456057	0.3895331514	0.3513174065	0.4992654941	0.3293642735
14.78367347	7630.642146	7631.260356	7630.719628	7631.527843	7630.878394	0.4421461049	0.4603564334	0.3196278393	0.5278426931	0.2783936439
14.7877551	7632.630147	7633.33118	7632.687938	7633.55642	7632.827423	0.4301466042	0.5311797155	0.287938272	0.5564198922	0.2274230143
14.79183673	7634.618147	7635.402003	7634.656249	7635.584997	7634.776452	0.4181471035	0.6020029975	0.2562487048	0.5849970912	0.1764523848
14.79591837	7636.606148	7637.472826	7636.624559	7637.613574	7636.725482	0.4061476027	0.6728262796	0.2245591375	0.6135742903	0.1254817552
14.8	7639.588148	7639.54365	7639.577025	7639.642151	7639.649026	0.01185164835	0.0563504384	0.02297521338	0.04215148931	0.04902581081
14.8039604	7640.582149	7640.579061	7641.545335	7640.65644	7641.598055	0.3821486013	0.02093879738	0.5453352194	0.2564400888	0.7980551812
14.80792079	7642.570149	7642.649884	7643.513646	7642.685017	7643.547085	0.3701491006	0.04988448467	0.5136456521	0.2850172879	0.7470845517
14.81188119	7644.55815	7644.720708	7645.481956	7644.713594	7645.496114	0.3581495998	0.1207077667	0.4819560848	0.3135944869	0.6961139221
14.81584158	7646.54615	7646.791531	7647.450267	7646.742172	7647.445143	0.3461500991	0.1915310488	0.4502665176	0.342171686	0.6451432925
14.81980198	7648.534151	7648.862354	7649.418577	7648.770749	7649.394173	0.3341505984	0.2623543308	0.4185769503	0.370748885	0.5941726629
14.82376238	7650.522151	7650.933178	7651.386887	7650.799326	7651.343202	0.3221510976	0.3331776128	0.3868873831	0.3993260841	0.5432020334
14.82772277	7652.510152	7653.004001	7653.355198	7652.827903	7653.292231	0.3101515969	0.4040008949	0.3551978158	0.4279032831	0.4922314038
14.83168317	7654.498152	7655.074824	7655.323508	7654.85648	7655.241261	0.2981520962	0.4748241769	0.3235082486	0.4564804822	0.4412607742
14.83564356	7656.486153	7657.145647	7657.291819	7656.885058	7657.19029	0.2861525955	0.345647459	0.2918186813	0.4850576812	0.5902901446
14.83960396	7658.474153	7659.216471	7659.260129	7658.913635	7659.13932	0.2741530947	0.416470741	0.260129114	0.5136348802	0.539319515
14.84375	7660.462154	7661.287294	7661.22844	7660.942212	7661.088349	0.262153594	0.2872940231	0.4284395468	0.5422120793	0.4883488855
14.84791667	7662.450154	7663.358117	7663.19675	7662.970789	7663.037378	0.2501540933	0.3581173051	0.3967499795	0.5707892783	0.4373782559
14.852	7665.432155	7664.393529	7665.16506	7664.999366	7664.986408	0.4321548422	0.1935289461	0.3650604123	0.3993664774	0.5864076263
14.856	7667.420155	7666.464352	7667.133371	7667.027944	7666.935437	0.4201553414	0.2643522282	0.333370845	0.4279436764	0.5354369967
14.86	7669.408156	7668.535176	7669.101681	7669.056521	7668.884466	0.4081558407	0.3351755102	0.3016812777	0.4565208755	0.4844663672
14.864	7671.396156	7670.605999	7671.069992	7671.085098	7670.833496	0.39615634	0.4059987923	0.2699917105	0.4850980745	0.4334957376
14.868	7673.384157	7672.676822	7673.038302	7673.113675	7672.782525	0.3841568393	0.2768220743	0.4383021432	0.3136752736	0.582525108
14.872	7675.372157	7674.747645	7675.006613	7675.142252	7674.731554	0.3721573385	0.3476453564	0.406612576	0.3422524726	0.5315544784
14.876	7677.360158	7676.818469	7676.974923	7677.17083	7676.680584	0.3601578378	0.4184686384	0.3749230087	0.3708296717	0.4805838489
14.88	7679.348158	7678.889292	7678.943233	7679.199407	7678.629613	0.3481583371	0.4892919205	0.3432334414	0.3994068707	0.4296132193
14.884	7681.336159	7680.960115	7680.911544	7681.227984	7680.578643	0.3361588363	0.3601152025	0.5115438742	0.4279840697	0.3786425897
14.888	7683.324159	7683.030938	7682.879854	7683.256561	7682.527672	0.3241593356	0.4309384845	0.4798543069	0.4565612688	0.3276719601
14.892	7685.31216	7685.101762	7684.848165	7685.285138	7684.476701	0.3121598349	0.5017617666	0.4481647397	0.4851384678	0.2767013305
14.896	7687.30016	7687.172585	7686.816475	7687.313716	7686.425731	0.3001603342	0.5725850486	0.4164751724	0.5137156669	0.225730701
14.9	7689.288161	7689.243408	7688.784786	7689.342293	7689.349275	0.08816083343	0.04340833068	0.3847856052	0.1422928659	0.1492747566
14.90408163	7691.276161	7690.27882	7690.753096	7691.37087	7691.298304	0.4761613327	0.0788199717	0.3530960379	0.370870065	0.698304127
14.90816327	7693.264162	7692.349643	7692.721406	7693.399447	7693.247333	0.464161832	0.1496432537	0.3214064706	0.399447264	0.6473334974
14.9122449	7695.252162	7694.420467	7694.689717	7695.428024	7695.196363	0.4521623312	0.2204665358	0.2897169034	0.4280244631	0.5963628679
14.91632653	7697.240163	7696.49129	7696.658027	7697.456602	7697.145392	0.4401628305	0.2912898178	0.2580273361	0.4566016621	0.5453922383
14.92040816	7699.228163	7698.562113	7698.626338	7699.485179	7699.094422	0.4281633298	0.3621130999	0.2263377689	0.4851788612	0.4944216087
14.9244898	7701.216164	7700.632936	7700.594648	7701.513756	7701.043451	0.4161638291	0.2329363819	0.3946482016	0.5137560602	0.4434509791
14.92857143	7703.204164	7702.70376	7702.562959	7703.542333	7702.99248	0.4041643283	0.303759664	0.3629586343	0.5423332592	0.3924803496
14.93265306	7705.192165	7704.774583	7704.531269	7705.57091	7704.94151	0.3921648276	0.374582946	0.3312690671	0.5709104583	0.34150972
14.93663366	7707.180165	7706.845406	7707.483735	7706.585199	7706.890539	0.3801653269	0.2454062281	0.4837347162	0.3851990578	0.4905390904
14.94059406	7709.168166	7708.91623	7709.452045	7708.613776	7708.839568	0.3681658261	0.3162295101	0.4520451489	0.4137762569	0.4395684608
14.94455446	7711.156166	7710.987053	7711.420356	7710.642353	7710.788598	0.3561663254	0.3870527922	0.4203555817	0.4423534559	0.3885978313
14.94851485	7713.144167	7713.057876	7713.388666	7712.670931	7712.737627	0.3441668247	0.4578760742	0.3886660144	0.470930655	0.3376272017
14.95247525	7715.132167	7715.128699	7715.356976	7714.699508	7714.686657	0.532167324	0.3286993562	0.3569764472	0.299507854	0.4866565721
14.95643564	7717.120168	7717.199523	7717.325287	7716.728085	7716.635686	0.5201678232	0.3995226383	0.3252868799	0.328085053	0.4356859425
14.96041667	7719.108168	7719.270346	7719.293597	7718.756662	7718.584715	0.5081683225	0.2703459203	0.4935973126	0.3566622521	0.384715313
14.96458333	7721.096169	7721.341169	7721.261908	7720.785239	7720.533745	0.4961688218	0.3411692024	0.4619077454	0.3852394511	0.3337446834
14.96862745	7723.084169	7722.376581	7723.230218	7722.813817	7723.457289	0.484169321	0.1765808434	0.4302181781	0.4138166502	0.457288739
14.97254902	7725.07217	7724.447404	7725.198529	7724.842394	7725.406318	0.4721698203	0.2474041254	0.3985286109	0.4423938492	0.4063181094
14.97647059	7727.06017	7726.518227	7727.166839	7726.870971	7727.355347	0.4601703196	0.3182274075	0.3668390436	0.4709710483	0.3553474799
14.98039216	7729.048171	7728.589051	7729.135149	7728.899548	7729.304377	0.4481708189	0.3890506895	0.3351494764	0.4995482473	0.3043768503
14.98431373	7731.036171	7730.659874	7731.10346	7730.928125	7731.253406	0.4361713181	0.4598739716	0.3034599091	0.5281254464	0.2534062207
14.98823529	7733.024172	7732.730697	7733.07177	7732.956703	7733.202436	0.4241718174	0.5306972536	0.2717703418	0.5567026454	0.2024355911
14.99215686	7735.012172	7734.801521	7735.040081	7734.98528	7735.151465	0.4121723167	0.6015205357	0.2400807746	0.5852798445	0.1514649615
14.99607843	7737.000173	7736.872344	7737.008391	7737.013857	7737.100494	0.4001728159	0.6723438177	0.2083912073	0.6138570435	0.100494332
15	7738.988173	7738.943167	7738.976702	7739.042434	7739.049524	0.01182668478	0.05683290024	0.02329835994	0.04243424255	0.0495237024
15.00416667	7740.981622	7741.040175	7740.955748	7741.051461	7740.975735	0.3816216417	0.04017526387	0.555747708	0.2514610691	0.7757352933
15.00833333	7742.969622	7743.111003	7742.924061	7743.080036	7742.92476	0.369621911	0.1110031761	0.5240610884	0.2800356099	0.7247601666
15.0125	7744.957622	7745.181831	7744.892374	7745.10861	7744.873785	0.3576221803	0.1818310882	0.4923744689	0.3086101507	0.6737850398
15.01666667	7746.945622	7747.252659	7746.860688	7747.137185	7746.82281	0.3456224496	0.2526590004	0.4606878494	0.3371846916	0.6228099131
15.02083333	7748.933623	7749.323487	7748.829001	7749.165759	7748.771835	0.3336227189	0.3234869126	0.4290012299	0.3657592324	0.5718347863
15.025	7750.921623	7751.394315	7750.797315	7751.194334	7750.72086	0.3216229882	0.3943148248	0.3973146104	0.3943337732	0.5208596596
15.02916667	7752.909623	7753.465143	7752.765628	7753.222908	7752.669885	0.3096232575	0.465142737	0.3656279909	0.422908314	0.4698845329
15.03333333	7754.897624	7755.535971	7754.733941	7755.251483	7755.593422	0.2976235268	0.3359706492	0.3339413714	0.4514828548	0.3934218427
15.0372549	7756.885624	7756.571385	7756.702255	7757.280057	7757.542447	0.2856237961	0.3713846053	0.3022547519	0.4800573956	0.542446716
15.04117647	7758.873624	7758.642213	7758.670568	7759.308632	7759.491472	0.2736240653	0.4422125175	0.2705681324	0.5086319364	0.4914715893
15.04509804	7760.861624	7760.71304	7760.638882	7761.337206	7761.440496	0.2616243346	0.3130404297	0.4388815129	0.5372064772	0.4404964625
15.04901961	7762.849625	7762.783868	7762.607195	7763.365781	7763.389521	0.2496246039	0.3838683419	0.4071948934	0.565781018	0.3895213358
15.05294118	7764.837625	7764.854696	7765.559665	7764.380068	7765.338546	0.4376248732	0.254696254	0.7596649641	0.1800682884	0.338546209
15.05686275	7766.825625	7766.925524	7767.527978	7766.408643	7767.287571	0.4256251425	0.1255241662	0.9279783446	0.2086428292	0.2875710823
15.06078431	7768.813625	7768.996352	7769.496292	7768.437217	7769.236596	0.4136254118	0.1963520784	0.8962917251	0.23721737	0.2365959555
15.06470588	7770.801626	7771.06718	7771.464605	7770.465792	7771.185621	0.4016256811	0.2671799906	0.8646051056	0.2657919108	0.1856208288
15.06875	7772.789626	7773.138008	7773.432918	7772.494366	7773.134646	0.3896259504	0.1380079028	0.8329184861	0.2943664516	0.3346457021
15.07291667	7774.777626	7775.208836	7775.401232	7774.522941	7775.083671	0.3776262197	0.208835815	0.8012318666	0.3229409924	0.2836705753
15.07708333	7776.765626	7777.279664	7777.369545	7776.551516	7777.032695	0.1656264889	0.2796637272	0.9695452471	0.3515155332	0.2326954486
15.08125	7778.753627	7779.350492	7779.337859	7778.58009	7778.98172	0.1536267582	0.3504916394	0.9378586276	0.380090074	0.1817203218
15.08541667	7780.741627	7781.42132	7781.306172	7780.608665	7780.930745	0.1416270275	0.4213195515	0.9061720081	0.4086646148	0.1307451951
15.08958333	7782.729627	7783.492147	7783.274485	7782.637239	7782.87977	0.1296272968	0.4921474637	0.8744853886	0.4372391556	0.07977006835
15.09375	7784.717628	7785.562975	7785.242799	7784.665814	7784.828795	0.1176275661	0.5629753759	1.042798769	0.2658136964	0.02879494161
15.09777712	7786.705628	7786.598389	7788.195269	7786.694388	7786.77782	0.1056278354	0.398389332	1.19526884	0.2943882372	0.02218018514
15.100505	7788.693628	7788.669217	7790.163582	7788.722963	7788.726845	0.1063718953	0.1307827558	1.16358222	0.07703722196	0.07315531188
15.10446579	7790.681628	7790.740045	7792.131896	7790.751537	7790.67587	0.281628374	0.0599548436	1.131895601	0.1515373188	0.4758695614
15.10842658	7792.669629	7792.810873	7794.100209	7792.780112	7792.624894	0.2696286433	0.01087306859	1.100208981	0.1801118597	0.4248944346
15.1125	7794.657629	7794.881701	7796.068522	7794.808686	7794.573919	0.2576289125	0.1182990192	1.268522362	0.2086864005	0.3739193079
15.11666667	7796.645629	7796.952529	7798.036836	7796.837261	7796.522944	0.2456291818	0.04747110704	1.236835742	0.2372609413	0.3229441812
15.12083333	7798.633629	7799.023357	7800.005149	7798.865835	7798.471969	0.2336294511	0.02335680515	1.405149123	0.06583548207	0.2719690544
15.125	7800.62163	7801.094185	7801.973463	7800.89441	7800.420994	0.2216297204	0.09418471734	1.373462503	0.09441002287	0.2209939277
15.12916667	7802.60963	7803.165013	7803.941776	7802.922985	7802.370019	0.2096299897	0.1650126295	1.341775884	0.1229845637	0.1700188009
15.13333333	7804.59763	7805.235841	7805.910089	7804.951559	7805.293556	0.197630259	0.03584054172	1.310089264	0.1515591045	0.09355611081
15.1372549	7806.585631	7806.271254	7807.878403	7806.980134	7807.242581	0.1856305283	0.07125449781	1.278402645	0.1801336453	0.2425809841
15.14117647	7808.573631	7808.342082	7809.846716	7809.008708	7809.191606	0.1736307976	0.14208241	1.246716025	0.2087081861	0.1916058573
15.14509804	7810.561631	7810.41291	7811.815029	7811.037283	7811.140631	0.1616310669	0.2129103222	1.215029406	0.2372827269	0.1406307306
15.14901961	7812.549631	7812.483738	7813.783343	7813.065857	7813.089656	0.1496313361	0.2837382344	1.183342786	0.2658572677	0.08965560384
15.15306122	7814.537632	7814.554566	7815.751656	7815.094432	7815.03868	0.3376316054	0.1545661466	1.151656167	0.0944318085	0.2386804771
15.15714286	7816.525632	7816.625394	7817.71997	7817.123006	7816.987705	0.3256318747	0.2253940588	1.119969547	0.1230063493	0.1877053504
15.16122449	7818.513632	7818.696222	7819.688283	7819.151581	7818.93673	0.313632144	0.2962219709	1.088282928	0.1515808901	0.1367302236
15.16530612	7820.501632	7820.76705	7821.656596	7821.180155	7820.885755	0.3016324133	0.3670498831	1.056596308	0.1801554309	0.08575509687
15.16938776	7822.489633	7822.837878	7823.62491	7823.20873	7822.83478	0.2896326826	0.03787779532	1.224909689	0.2087299717	0.2347799701
15.17346939	7824.477633	7824.908706	7825.593223	7825.237305	7824.783805	0.2776329519	0.1087057075	0.9932230692	0.2373045125	0.3838048434
15.17755102	7826.465633	7826.979534	7827.561536	7827.265879	7826.73283	0.2656332212	0.1795336197	0.9615364497	0.2658790533	0.3328297166
15.18163265	7828.453633	7829.050362	7829.52985	7829.294454	7828.681855	0.2536334905	0.2503615319	0.9298498302	0.2944535941	0.2818545899
15.18571429	7830.441634	7831.121189	7831.498163	7831.323028	7830.630879	0.2416337597	0.3211894441	0.8981632107	0.3230281349	0.2308794632
15.18979592	7832.429634	7833.192017	7833.466477	7833.351603	7832.579904	0.229634029	0.3920173563	0.8664765912	0.3516026757	0.1799043364
15.19387755	7834.417634	7835.262845	7835.43479	7835.380177	7834.528929	0.2176342983	0.4628452685	0.8347899717	0.3801772165	0.1289292097
15.19795918	7836.405635	7837.333673	7837.403103	7837.408752	7836.477954	0.2056345676	0.5336731806	0.8031033522	0.4087517574	0.07795408293
15.20196078	7838.393635	7838.369087	7840.355573	7838.423039	7839.401491	0.2063651631	0.2309128633	1.555573423	0.2230390278	0.4014913928
15.20588235	7840.381635	7840.439915	7842.323887	7840.451614	7841.350516	0.1816351062	0.1600849511	1.523886803	0.05161356856	0.3505162661
15.20980392	7842.369635	7842.510743	7844.2922	7842.480188	7843.299541	0.1696353755	0.08925703889	1.492200184	0.08018810936	0.2995411393
15.21372549	7844.357636	7844.581571	7846.260514	7844.508763	7845.248566	0.1576356448	0.0184291267	1.460513564	0.1087626502	0.2485660126
15.21764706	7846.345636	7846.652399	7848.228827	7846.537337	7847.197591	0.1456359141	0.05239878549	1.428826945	0.137337191	0.1975908858
15.22156863	7848.333636	7848.723227	7850.19714	7848.565912	7849.146616	0.1336361833	0.1232266977	1.397140325	0.1659117318	0.1466157591
15.2254902	7850.321636	7850.794055	7852.165454	7850.594486	7851.095641	0.1216364526	0.00594539013	1.565453706	0.1944862726	0.09564063236
15.22941176	7852.309637	7852.864883	7854.133767	7852.623061	7853.044666	0.1096367219	0.06488252206	1.533767086	0.2230608134	0.04466550562
15.23333333	7854.297637	7854.93571	7856.10208	7854.651635	7854.99369	0.09763699121	0.06428956575	1.502080467	0.2516353542	0.006309621122
15.2375	7856.285637	7857.006538	7858.070394	7856.68021	7856.942715	0.0856372605	0.006538346436	1.670393847	0.08020989499	0.1427152521
15.24166667	7858.273638	7859.077366	7860.038707	7858.708784	7858.89174	0.07363752979	0.07736625863	1.638707228	0.1087844358	0.09174012539
15.24583333	7860.261638	7861.148194	7862.007021	7860.737359	7860.840765	0.06163779908	0.1481941708	1.607020608	0.1373589766	0.04076499865
15.25	7863.243638	7863.219022	7864.959491	7862.765934	7862.78979	0.156361797	0.180977917	1.559490679	0.1659335174	0.01021012809
15.25328051	7864.237638	7864.254436	7866.927804	7864.794508	7864.738815	0.03763833765	0.1455639609	1.92780406	0.005491941787	0.1388147452
15.25724189	7866.225639	7866.325264	7868.896117	7866.823083	7866.68784	0.02563860694	0.07473604871	1.89611744	0.02308259902	0.08783961842
15.26122449	7868.213639	7868.396092	7870.864431	7868.851657	7868.636864	0.01363887623	0.003908136526	2.064430821	0.1483428602	0.03686449168
15.26530612	7870.201639	7870.46692	7872.832744	7870.880232	7870.585889	0.001639145521	0.06691977566	2.032744201	0.1197683194	0.01411063506
15.26938776	7872.189639	7872.537748	7874.801058	7872.908806	7872.534914	0.01036058519	0.06225231215	2.001057582	0.09119377857	0.1349142382
15.27346939	7874.17764	7874.608576	7876.769371	7874.937381	7874.483939	0.0223603159	0.00857560004	1.969370962	0.06261923776	0.08393911145
15.27755102	7876.16564	7876.679404	7878.737684	7876.965955	7876.432964	0.03436004661	0.1205964878	2.137684343	0.03404469696	0.03296398471
15.28163265	7878.15364	7878.750231	7880.705998	7878.99453	7878.381989	0.04635977732	0.04976857558	2.105997723	0.005470156156	0.01801114203
15.28571429	7880.14164	7880.821059	7882.674311	7881.023104	7880.331014	0.05835950804	0.02105933661	2.074311104	0.02310438465	0.06898626877
15.28979592	7882.129641	7882.891887	7884.642624	7883.051679	7882.280039	0.07035923875	0.0918872488	2.042624484	0.05167892545	0.1199613955
15.29387755	7884.117641	7884.962715	7886.610938	7885.080253	7884.229063	0.08235896946	0.162715161	2.010937865	0.08025346626	0.1709365223
15.29795918	7886.105641	7887.033543	7888.579251	7887.108828	7886.178088	0.09435870017	0.2335430732	1.979251245	0.1088280071	0.221911649
15.30196078	7888.093642	7888.068957	7891.531721	7888.123115	7889.101626	0.5063584309	0.5310429707	2.731721316	0.4768847225	0.1016256609
15.30588235	7890.081642	7890.139785	7893.500035	7890.15169	7891.050651	0.1183581616	0.4602150585	2.700034696	0.2483101817	0.05065053414
15.30980392	7892.069642	7892.210613	7895.468348	7892.180264	7892.999675	0.1303578923	0.3893871464	2.668348077	0.2197356409	0.0003245926009
15.31372549	7894.057642	7894.281441	7897.436661	7894.208839	7894.9487	0.142357623	0.3185592342	2.636661457	0.1911611001	0.05129971934
15.31764706	7896.045643	7896.352269	7899.404975	7896.237413	7896.897725	0.1543573537	0.247731322	2.604974838	0.1625865593	0.1022748461
15.32156863	7898.033643	7898.423097	7901.373288	7898.265988	7898.84675	0.1663570844	0.1769034098	2.573288218	0.1340120185	0.1532499728
15.3254902	7900.021643	7900.493925	7903.341602	7900.294563	7900.795775	0.1783568151	0.1060754976	2.541601599	0.1054374777	0.2042250996
15.32941176	7902.009643	7902.564752	7905.309915	7902.323137	7902.7448	0.1903565459	0.03524758541	2.509914979	0.0768629369	0.2552002263
15.33333333	7903.997644	7904.63558	7907.278228	7904.351712	7904.693825	0.2023562766	0.3644196732	2.67822836	0.0482883961	0.3061753531
15.3375	7905.985644	7906.706408	7909.246542	7906.380286	7906.64285	0.2143560073	0.293591761	2.64654174	0.01971385529	0.1571504798
15.34166667	7907.973644	7908.777236	7911.214855	7908.408861	7908.591874	0.226355738	0.2227638488	2.414855121	0.00886068551	0.008125606541
15.34583333	7909.961645	7910.848064	7913.183169	7910.437435	7910.540899	0.2383554687	0.1519359367	2.383168501	0.03743522631	0.05910073328
15.35	7912.943645	7912.918892	7915.151482	7912.46601	7912.489924	0.2563550648	0.2811080245	2.351481882	0.06600976712	0.11007586
15.354	7914.931645	7913.954306	7917.119795	7914.494584	7914.438949	0.06835479548	0.2456940684	2.319795262	0.1054156921	0.03894901323
15.358	7916.919645	7916.025134	7919.088109	7916.523159	7916.387974	0.08035452619	0.1748661562	2.288108643	0.07684115127	0.01202611351
15.362	7918.907646	7918.095962	7921.056422	7918.551733	7918.336999	0.0923542569	0.104038244	2.256422023	0.04826661047	0.06300124025
15.366	7920.895646	7920.16679	7923.024735	7920.580308	7920.286024	0.1043539876	0.03321033181	2.224735404	0.01969206966	0.113976367
15.37	7922.883646	7922.237618	7924.993049	7922.608882	7922.235049	0.1163537183	0.1623824196	2.193048784	0.00888247114	0.03504850626
15.374	7924.871647	7924.308445	7926.961362	7924.637457	7924.184073	0.128353449	0.09155450743	2.161362165	0.03745701194	0.01592662048
15.378	7926.859647	7926.379273	7928.929676	7926.666032	7926.133098	0.1403531797	0.02072659524	2.129675545	0.06603155275	0.06690174722
15.382	7928.847647	7928.450101	7930.897989	7928.694606	7928.082123	0.1523529105	0.05010131695	2.297988926	0.1053939064	0.117876874
15.386	7930.835647	7930.520929	7932.866302	7930.723181	7930.031148	0.1643526412	0.1209292291	2.266302306	0.07681936564	0.1688520007
15.39	7932.823648	7932.591757	7934.834616	7932.751755	7931.980173	0.1763523719	0.008242858676	2.434615687	0.04824482484	0.2198271275
15.394	7934.811648	7934.662585	7936.802929	7934.78033	7933.929198	0.1883521026	0.06258505351	2.402929067	0.01967028403	0.2708022542
15.398	7936.799648	7936.733413	7938.771242	7936.808904	7935.878223	0.2003518333	0.1334129657	2.371242448	0.008904256772	0.3217773809
15.40204082	7938.787648	7937.768827	7940.739556	7938.837479	7938.80176	0.01235156402	0.4311730782	2.339555828	0.1625212024	0.201759929
15.40610143	7940.775649	7939.839655	7943.692026	7939.851766	7940.750785	0.02435129473	0.560345166	2.692025899	0.148233932	0.1507848022
15.41006339	7942.763649	7941.910483	7945.660339	7941.880341	7942.69981	0.03635102544	0.4895172538	2.660339279	0.3196593912	0.09980967547
15.41402536	7944.751649	7943.981311	7947.628653	7943.908915	7944.648835	0.04835075615	0.4186893416	2.62865266	0.2910848504	0.04883454872
15.418	7946.73965	7946.052139	7949.596966	7945.93749	7946.597859	0.2603504869	0.3478614294	2.79696604	0.2625103096	0.00214057802
15.422	7948.72765	7948.122966	7951.565279	7947.966064	7948.546884	0.2723502176	0.2770335173	2.765279421	0.2339357688	0.05311570476
15.426	7950.71565	7950.193794	7953.533593	7949.994639	7950.495909	0.2843499483	0.2062056051	2.733592801	0.205361228	0.1040908315
15.43	7952.70365	7952.264622	7955.501906	7952.023213	7952.444934	0.296349679	0.1353776929	2.701906182	0.1767866872	0.1550659582
15.434	7954.691651	7954.33545	7957.47022	7954.051788	7954.393959	0.3083494097	0.2645497807	2.670219562	0.1482121464	0.006041084989
15.438	7956.679651	7956.406278	7959.438533	7956.080362	7956.342984	0.3203491404	0.1937218685	2.638532943	0.1196376056	0.05701621173
15.442	7958.667651	7958.477106	7961.406846	7958.108937	7958.292009	0.3323488711	0.1228939563	2.606846323	0.09106306478	0.1079913385
15.446	7960.655651	7960.547934	7963.37516	7960.137511	7960.241034	0.3443486018	0.2520660441	2.775159704	0.06248852398	0.1589664652
15.45	7962.643652	7962.618762	7965.343473	7962.166086	7962.190058	0.3563483325	0.3812381319	2.743473084	0.03391398317	0.209941592
15.45416667	7964.631652	7964.68959	7967.311786	7964.194661	7964.139083	0.1683480633	0.3104102198	3.111786465	0.4053394424	0.2609167187
15.45833333	7966.619652	7966.760418	7969.2801	7966.223235	7966.088108	0.180347794	0.2395823076	3.080099845	0.3767649016	0.3118918454
15.4623347	7968.607652	7967.795832	7972.23257	7968.25181	7968.037133	0.1923475247	0.4041683515	3.232569916	0.3481903608	0.3628669722
15.46629686	7970.595653	7969.86666	7974.200883	7970.280384	7969.986158	0.2043472554	0.3333404393	3.200883296	0.31961582	0.4138420989
15.47025903	7972.583653	7971.937487	7976.169197	7972.308959	7971.935183	0.2163469861	0.4625125271	3.169196677	0.2910412791	0.2648172257
15.47422119	7974.571653	7974.008315	7978.13751	7974.337533	7973.884208	0.2283467168	0.3916846149	3.137510057	0.2624667383	0.3157923524
15.47818335	7976.559654	7976.079143	7980.105823	7976.366108	7975.833233	0.2403464475	0.3208567027	3.105823438	0.2338921975	0.3667674792
15.48214551	7978.547654	7978.149971	7982.074137	7978.394682	7977.782257	0.2523461782	0.2500287905	3.074136818	0.2053176567	0.4177426059
15.48610767	7980.535654	7980.220799	7984.04245	7980.423257	7979.731282	0.264345909	0.1792008783	3.042450199	0.1767431159	0.4687177326
15.49006983	7982.523654	7982.291627	7986.010764	7982.451831	7981.680307	0.2763456397	0.1083729661	3.010763579	0.1481685751	0.5196928594
15.49403199	7984.511655	7984.362455	7987.979077	7984.480406	7983.629332	0.2883453704	0.03754505396	2.97907696	0.1195940343	0.5706679861
15.498	7986.499655	7986.433283	7989.94739	7986.508981	7985.578357	0.5003451011	0.03328285823	3.14739034	0.09101949352	0.6216431129
15.50204082	7988.487655	7987.468697	7991.915704	7988.537555	7988.501894	0.3123448318	0.5313031857	3.515703721	0.4624449527	0.09810580298
15.50612245	7990.475655	7989.539525	7993.884017	7990.56613	7990.450919	0.3243445625	0.6604752735	3.484017101	0.4338704119	0.1490809297
15.51020408	7992.463656	7991.610353	7995.85233	7992.594704	7992.399944	0.3363442932	0.5896473613	3.452330482	0.4052958711	0.2000560565
15.51428571	7994.451656	7993.681181	7997.820644	7994.623279	7994.348969	0.3483440239	0.5188194491	3.420643862	0.3767213303	0.2510311832
15.51836735	7996.439656	7995.752008	7999.788957	7996.651853	7996.297994	0.3603437546	0.6479915369	3.588957243	0.3481467895	0.30200631
15.52244898	7998.427657	7997.822836	8001.757271	7998.680428	7998.247019	0.3723434854	0.5771636247	3.557270623	0.3195722487	0.3529814367
15.52649827	8000.415657	7999.893664	8004.709741	7999.694715	8000.196043	0.3843432161	0.5063357125	3.709740694	0.3052849783	0.4039565634
15.53046062	8002.403657	8001.964492	8006.678054	8001.72329	8002.145068	0.3963429468	0.4355078004	3.678054075	0.4767104375	0.4549316902
15.53442298	8004.391657	8004.03532	8008.646367	8003.751864	8004.094093	0.4083426775	0.5646798882	3.646367455	0.4481358967	0.3059068169
15.53838534	8006.379658	8006.106148	8010.614681	8005.780439	8006.043118	0.4203424082	0.493851976	3.614680836	0.4195613559	0.3568819437
15.5423477	8008.367658	8008.176976	8012.582994	8007.809013	8007.992143	0.4323421389	0.4230240638	3.582994216	0.3909868151	0.4078570704
15.54631005	8010.355658	8010.247804	8014.551308	8009.837588	8009.941168	0.4443418696	0.3521961516	3.551307597	0.3624122743	0.4588321972
15.55	8012.343658	8012.318632	8016.519621	8011.866162	8011.890193	0.6563416003	0.6813682394	3.519620977	0.3338377335	0.5098073239
15.55416667	8014.331659	8014.38946	8018.487934	8013.894737	8013.839218	0.468341331	0.6105403272	4.087934358	0.7052631927	0.3607824506
15.55833333	8016.319659	8016.460288	8020.456248	8015.923311	8015.788242	0.4803410618	0.539712415	4.056247738	0.6766886519	0.4117575774
15.5625	8018.307659	8018.531115	8022.424561	8017.951886	8017.737267	0.4923407925	0.4688845028	4.024561119	0.648114111	0.4627327041
15.56666667	8020.295659	8020.601943	8024.392874	8019.98046	8020.660805	0.5043405232	0.5980565907	3.992874499	0.6195395702	0.5391953942
15.57058824	8022.28366	8021.637357	8026.361188	8022.009035	8022.609829	0.5163402539	0.5626426346	3.96118788	0.5909650294	0.390170521
15.5745098	8024.27166	8023.708185	8028.329501	8024.03761	8024.558854	0.5283399846	0.6918147224	4.12950126	0.5623904886	0.4411456477
15.57843137	8026.25966	8025.779013	8030.297815	8026.066184	8026.507879	0.5403397153	0.6209868102	4.097814641	0.5338159478	0.4921207745
15.58235294	8028.247661	8027.849841	8032.266128	8028.094759	8028.456904	0.552339446	0.550158898	4.066128021	0.505241407	0.5430959012
15.58627451	8030.235661	8029.920669	8034.234441	8030.123333	8030.405929	0.5643391767	0.4793309858	4.034441402	0.4766668662	0.5940710279
15.59019608	8032.223661	8031.991497	8036.202755	8032.151908	8032.354954	0.5763389074	0.4085030736	4.002754782	0.4480923254	0.6450461547
15.59411765	8034.211661	8034.062325	8038.171068	8034.180482	8034.303979	0.5883386382	0.3376751614	3.971068163	0.4195177846	0.6960212814
15.59803922	8036.199662	8036.133153	8040.139382	8036.209057	8036.253004	0.6003383689	0.2668472492	3.939381543	0.3909432438	0.7469964082
15.60204082	8038.187662	8037.168567	8043.091852	8038.237631	8038.202028	0.6123380996	1.031433293	4.691851614	0.762368703	0.3979715349
15.60612245	8040.175662	8039.239395	8045.060165	8040.266206	8040.151053	0.6243378303	0.960605381	4.660164994	0.7337941622	0.4489466617
15.61020408	8042.163662	8041.310223	8047.028478	8042.29478	8042.100078	0.636337561	0.8897774688	4.628478375	0.7052196214	0.4999217884
15.61428571	8044.151663	8043.38105	8048.996792	8044.323355	8044.049103	0.6483372917	0.8189495566	4.596791755	0.6766450806	0.5508969151
15.61836735	8046.139663	8045.451878	8050.965105	8046.351929	8045.998128	0.6603370224	0.7481216444	4.565105136	0.6480705398	0.6018720419
15.62244898	8048.127663	8047.522706	8052.933419	8048.380504	8047.947153	0.6723367531	0.6772937322	4.533418516	0.619495999	0.6528471686
15.62653061	8050.115664	8049.593534	8054.901732	8050.409079	8049.896178	0.6843364838	0.60646582	4.501731897	0.5909214582	0.7038222954
15.63061224	8052.103664	8051.664362	8056.870045	8052.437653	8051.845203	0.6963362146	0.7356379078	4.670045277	0.5623469174	0.7547974221
15.63469388	8054.091664	8053.73519	8058.838359	8054.466228	8053.794227	0.7083359453	0.8648099956	4.638358658	0.5337723766	0.8057725489
15.63877551	8056.079664	8055.806018	8060.806672	8056.494802	8055.743252	0.720335676	0.7939820834	4.606672038	0.5051978358	0.6567476756
15.64285714	8058.067665	8057.876846	8062.774985	8058.523377	8057.692277	0.7323354067	0.7231541713	4.574985419	0.476623295	0.7077228023
15.64691896	8060.055665	8059.947674	8065.727455	8059.537664	8059.641302	0.7443351374	0.6523262591	4.727455489	0.4623360246	0.7586979291
15.65	8062.043665	8062.018502	8067.695769	8061.566239	8061.590327	0.9563348681	0.9814983469	5.09576887	0.6337614838	0.8096730558
15.65416667	8064.031665	8064.08933	8069.664082	8063.594813	8063.539352	0.7683345988	0.9106704347	5.06408225	0.8051869429	0.6606481826
15.65833333	8066.019666	8066.160157	8071.632396	8065.623388	8065.488377	0.7803343295	0.8398425225	5.032395631	0.7766124021	0.7116233093
15.6625	8068.007666	8068.230985	8073.600709	8067.651962	8067.437402	0.7923340602	0.7690146103	5.000709011	0.7480378613	0.7625984361
15.66666667	8069.995666	8070.301813	8075.569022	8069.680537	8070.360939	0.804333791	0.8981866981	4.969022392	0.7194633205	0.8390611262
15.67058824	8071.983666	8071.337227	8077.537336	8071.709111	8072.309964	0.8163335217	0.862772742	4.937335772	0.6908887797	0.6900362529
15.6745098	8073.971667	8073.408055	8079.505649	8073.737686	8074.258989	0.8283332524	0.7919448298	5.105649153	0.8623142389	0.7410113797
15.67843137	8075.959667	8075.478883	8081.473963	8075.76626	8076.208013	0.8403329831	0.7211169177	5.073962533	0.8337396981	0.7919865064
15.68235294	8077.947667	8077.549711	8083.442276	8077.794835	8078.157038	0.8523327138	0.6502890055	5.042275914	0.8051651573	0.8429616331
15.68627451	8079.935668	8079.620539	8085.410589	8079.823409	8080.106063	0.8643324445	0.7794610933	5.210589294	0.7765906165	0.8939367599
15.69019608	8081.923668	8081.691367	8087.378903	8081.851984	8082.055088	0.8763321752	0.7086331811	5.178902675	0.7480160757	0.9449118866
15.69411765	8083.911668	8083.762195	8089.347216	8083.880558	8084.004113	0.8883319059	0.6378052689	5.147216055	0.7194415349	0.9958870134
15.69803922	8085.899668	8085.833023	8091.315529	8085.909133	8085.953138	0.9003316366	0.5669773567	5.115529436	0.6908669941	1.04686214
15.70208333	8087.887669	8087.903851	8093.283843	8087.937708	8087.902163	0.7123313674	1.096149445	4.883842816	0.8622924533	0.2978372668
15.70625	8089.875669	8089.974678	8095.252156	8089.966282	8089.851188	0.7243310981	1.025321532	4.852156197	0.8337179125	0.3488123936
15.71041667	8091.863669	8092.045506	8097.22047	8091.994857	8091.800212	0.7363308288	0.9544936201	4.820469577	0.8051433717	0.3997875203
15.71458333	8093.851669	8094.116334	8099.188783	8094.023431	8093.749237	0.7483305595	0.883665708	4.788782958	0.7765688309	0.4507626471
15.71875	8095.83967	8096.187162	8101.157096	8096.052006	8095.698262	0.7603302902	0.8128377958	4.757096338	0.7479942901	0.5017377738
15.72291667	8097.82767	8098.25799	8103.12541	8098.08058	8097.647287	0.7723300209	0.7420098836	4.725409719	0.7194197493	0.5527129006
15.72708333	8099.81567	8100.328818	8105.093723	8100.109155	8099.596312	0.7843297516	0.6711819714	4.693723099	0.6908452085	0.6036880273
15.73125	8101.803671	8102.399646	8107.062036	8102.137729	8101.545337	0.7963294823	0.6003540592	4.66203648	0.6622706677	0.654663154
15.73529412	8103.791671	8103.43506	8109.03035	8104.166304	8104.468874	0.808329213	0.7649401031	4.63034986	0.6336961269	0.5311258442
15.73921569	8105.779671	8105.505888	8110.998663	8106.194878	8106.417899	0.8203289438	0.6941121909	4.598663241	0.6051215861	0.5821009709
15.74313725	8107.767671	8107.576716	8112.966977	8108.223453	8108.366924	0.8323286745	0.8232842787	4.766976621	0.5765470452	0.6330760976
15.74705882	8109.755672	8109.647544	8114.93529	8110.252027	8110.315949	0.8443284052	0.7524563665	4.735290002	0.5479725044	0.6840512244
15.75098039	8111.743672	8111.718372	8117.88776	8111.266315	8112.264974	0.8563281359	0.8816284544	5.087760073	0.533685234	0.7350263511
15.75490196	8113.731672	8113.789199	8119.856073	8113.294889	8114.213999	0.6683278666	0.8108005422	5.056073453	0.9051106932	0.7860014779
15.75882353	8115.719672	8115.860027	8121.824387	8115.323464	8116.163023	0.6803275973	0.93997263	5.224386834	0.8765361524	0.8369766046
15.7627451	8117.707673	8117.930855	8123.7927	8117.352038	8118.112048	0.692327328	0.8691447178	5.192700214	0.8479616116	0.8879517314
15.76666667	8119.695673	8120.001683	8125.761014	8119.380613	8120.061073	0.7043270587	0.9983168056	5.161013595	0.8193870708	0.9389268581
15.77083333	8121.683673	8122.072511	8127.729327	8121.409187	8122.010098	0.7163267894	0.9274888934	5.129326975	0.79081253	0.7899019848
15.775	8123.671673	8124.143339	8129.69764	8123.437762	8123.959123	0.7283265202	0.8566609812	5.097640356	0.7622379892	0.8408771116
15.77916667	8125.659674	8126.214167	8131.665954	8125.466337	8125.908148	0.7403262509	0.785833069	5.065953736	0.7336634484	0.8918522383
15.78333333	8127.647674	8128.284995	8133.634267	8127.494911	8127.857173	0.7523259816	0.7150051568	5.034267117	0.7050889076	0.9428273651
15.7875	8129.635674	8130.355823	8135.60258	8129.523486	8129.806198	0.9643257123	0.6441772447	5.202580497	0.6765143668	0.9938024918
15.79166667	8131.623675	8132.426651	8137.570894	8131.55206	8131.755222	0.976325443	0.5733493325	5.170893877	0.647939826	1.044777619
15.79583333	8133.611675	8134.497479	8139.539207	8133.580635	8133.704247	0.9883251737	0.5025214203	5.139207258	0.6193652852	1.095752745
15.79985137	8135.599675	8135.532893	8142.491677	8135.609209	8135.653272	1.000324904	0.6671074642	5.491677329	0.7907907444	1.146727872
15.80261593	8137.587675	8137.60372	8144.459991	8137.637784	8137.602297	0.8123246351	1.196279552	5.459990709	0.9622162036	0.5977029988
15.80657947	8139.575676	8139.674548	8146.428304	8139.666358	8139.551322	0.8243243658	1.12545164	5.42830409	0.9336416628	0.6486781255
15.810543	8141.563676	8141.745376	8148.396617	8141.694933	8141.500347	0.8363240966	1.054623728	5.39661747	0.905067122	0.6996532523
15.81458333	8143.551676	8143.816204	8150.364931	8143.723507	8143.449372	0.8483238273	1.183795815	5.564930851	0.8764925812	0.750628379
15.81875	8145.539676	8145.887032	8152.333244	8145.752082	8145.398396	0.860323558	1.112967903	5.533244231	0.8479180404	0.8016035058
15.82291667	8147.527677	8147.95786	8154.301558	8147.780657	8147.347421	0.8723232887	1.042139991	5.701557612	1.0193435	0.8525786325
15.82708333	8149.515677	8150.028688	8156.269871	8149.809231	8149.296446	0.8843230194	0.9713120789	5.669870992	0.9907689588	0.9035537592
15.83125	8151.503677	8152.099516	8158.238184	8151.837806	8151.245471	0.8963227501	0.9004841667	5.638184373	0.962194418	0.954528886
15.83529412	8153.491678	8153.13493	8160.206498	8153.86638	8154.169008	0.9083224808	1.065070211	5.606497753	0.9336198771	0.8309915761
15.83921569	8155.479678	8155.205758	8162.174811	8155.894955	8156.118033	0.9203222115	0.9942422984	5.574811134	0.9050453363	0.8819667028
15.84313725	8157.467678	8157.276586	8164.143125	8157.923529	8158.067058	0.9323219422	0.9234143862	5.543124514	0.8764707955	0.9329418296
15.84705882	8159.455678	8159.347414	8166.111438	8159.952104	8160.016083	0.944321673	0.852586474	5.511437895	0.8478962547	0.9839169563
15.85102041	8161.443679	8161.418241	8168.079751	8161.980678	8161.965108	0.9563214037	0.9817585618	5.479751275	1.019321714	0.8348920831
15.85510204	8163.431679	8163.489069	8170.048065	8164.009253	8163.914133	0.7683211344	0.9109306496	5.248064656	0.9907471731	0.6858672098
15.85918367	8165.419679	8165.559897	8172.016378	8166.037827	8165.863158	0.7803208651	0.8401027374	5.216378036	0.9621726323	0.7368423366
15.86326531	8167.407679	8167.630725	8173.984691	8168.066402	8167.812183	0.7923205958	0.7692748253	5.184691417	0.9335980915	0.7878174633
15.86734694	8169.39568	8169.701553	8175.953005	8170.094976	8169.761207	0.8043203265	0.8984469131	5.153004797	0.9050235507	0.83879259
15.87142857	8171.38368	8171.772381	8177.921318	8172.123551	8171.710232	0.8163200572	1.027619001	5.321318178	0.8764490099	0.6897677168
15.8755102	8173.37168	8173.843209	8179.889632	8174.152126	8173.659257	0.8283197879	0.9567910887	5.289631558	0.8478744691	0.7407428435
15.87959184	8175.35968	8175.914037	8181.857945	8176.1807	8175.608282	0.8403195186	0.8859631765	5.257944939	0.8192999283	0.7917179703
15.88367347	8177.347681	8177.984865	8183.826258	8178.209275	8177.557307	0.8523192494	0.8151352643	5.226258319	0.7907253875	0.842693097
15.8877551	8179.335681	8180.055693	8185.794572	8180.237849	8179.506332	0.8643189801	0.7443073521	5.1945717	0.7621508467	0.8936682237
15.89183673	8181.323681	8182.126521	8187.762885	8182.266424	8181.455357	0.8763187108	0.6734794399	5.16288508	0.7335763059	0.9446433505
15.89591837	8183.311682	8184.197348	8189.731198	8184.294998	8183.404382	0.8883184415	0.6026515277	5.131198461	0.7050017651	0.9956184772
15.9	8186.293682	8186.268176	8192.683669	8186.323573	8186.327919	1.306318038	1.331823616	5.883668531	1.276427224	1.272081167
15.90392157	8187.287682	8187.30359	8194.651982	8187.33786	8188.276944	0.9123179029	1.296409659	5.851981912	1.062139954	0.7230562941
15.90784314	8189.275682	8189.374418	8196.620295	8189.366435	8190.225969	0.9243176336	1.225581747	5.820295292	1.033565413	0.7740314208
15.91176471	8191.263683	8191.445246	8198.588609	8191.395009	8192.174993	0.9363173643	1.154753835	5.788608673	1.004990872	0.8250065476
15.91568627	8193.251683	8193.516074	8200.556922	8193.423584	8194.124018	0.948317095	1.083925923	5.756922053	0.9764163315	0.8759816743
15.91960784	8195.239683	8195.586902	8202.525235	8195.452158	8196.073043	0.9603168258	1.013098011	5.725235434	0.9478417907	0.9269568011
15.92352941	8197.227683	8197.65773	8204.493549	8197.480733	8198.022068	0.9723165565	0.9422700985	5.693548814	0.9192672498	0.9779319278
15.92745098	8199.215684	8199.728558	8206.461862	8199.509307	8199.971093	0.9843162872	1.071442186	5.861862195	0.890692709	1.028907055
15.93137255	8201.203684	8201.799386	8208.430176	8201.537882	8201.920118	0.9963160179	1.000614274	5.830175575	0.8621181682	1.079882181
15.93541667	8203.191684	8203.870214	8210.398489	8203.566456	8203.869143	1.008315749	1.129786362	5.798488956	0.8335436274	0.930857308
15.93958333	8205.179685	8205.941042	8212.366802	8205.595031	8205.818168	1.020315479	1.05895845	5.766802336	0.8049690866	0.9818324348
15.94375	8207.167685	8208.011869	8214.335116	8207.623605	8207.767192	1.03231521	0.9881305376	5.735115717	0.7763945458	1.032807562
15.94791667	8209.155685	8210.082697	8216.303429	8209.65218	8209.716217	1.044314941	0.9173026254	5.903429097	0.947820005	1.083782688
15.95163768	8211.143685	8211.118111	8219.255899	8211.680755	8211.665242	1.256314671	1.081888669	6.255899168	1.119245464	0.934757815
15.9556018	8213.131686	8213.188939	8221.224213	8213.709329	8213.614267	1.068314402	1.211060757	6.224212548	1.090670923	0.9857329417
15.95956593	8215.119686	8215.259767	8223.192526	8215.737904	8215.563292	1.080314133	1.140232845	6.192525929	1.062096383	1.036708068
15.96353005	8217.107686	8217.330595	8225.160839	8217.766478	8217.512317	1.092313864	1.069404933	6.160839309	1.033521842	1.087683195
15.96749418	8219.095686	8219.401423	8227.129153	8219.795053	8219.461342	1.104313594	1.198577021	6.12915269	1.004947301	1.138658322
15.9714583	8221.083687	8221.472251	8229.097466	8221.823627	8221.410367	1.116313325	1.127749108	6.09746607	0.9763727602	0.9896334487
15.9755102	8223.071687	8223.543079	8231.065779	8223.852202	8223.359391	1.128313056	1.056921196	6.265779451	1.147798219	1.040608575
15.97959184	8225.059687	8225.613907	8233.034093	8225.880776	8225.308416	1.140312786	0.986093284	6.234092831	1.119223679	1.091583702
15.98367347	8227.047687	8227.684735	8235.002406	8227.909351	8227.257441	1.152312517	0.9152653718	6.202406212	1.090649138	1.142558829
15.9877551	8229.035688	8229.755563	8236.97072	8229.937925	8229.206466	1.164312248	1.04443746	6.370719592	1.062074597	1.193533956
15.99183673	8231.023688	8231.82639	8238.939033	8231.9665	8231.155491	1.176311979	0.9736095474	6.339032973	1.033500056	1.244509082
15.99591837	8233.011688	8233.897218	8240.907346	8233.995074	8233.104516	1.188311709	0.9027816352	6.307346353	1.004925515	1.295484209
16	8235.993689	8235.968046	8242.87566	8236.023649	8236.028053	1.406311305	1.431953723	6.275659734	1.376350975	1.371946899
16.004	8237.984596	8237.018181	8244.961501	8237.027042	8237.964153	1.015403831	1.381818837	6.161500899	1.172958437	0.6358472787
16.008	8239.972596	8239.089012	8246.930249	8239.055615	8239.913175	1.027403685	1.310988428	6.130249063	1.14438533	0.686824831
16.012	8241.960596	8241.159842	8248.898997	8241.084188	8241.862198	1.03940354	1.240158018	6.098997227	1.115812223	0.7378023833
16.016	8243.948597	8243.230672	8250.867745	8243.112761	8243.81122	1.051403395	1.169327609	6.067745391	1.087239116	0.7887799355
16.02	8245.936597	8245.301503	8252.836494	8245.141334	8245.760243	1.06340325	1.098497199	6.036493555	1.058666008	0.8397574878
16.024	8247.924597	8247.372333	8254.805242	8247.169907	8247.709265	1.075403104	1.02766679	6.005241719	1.030092901	0.8907350401
16.028	8249.912597	8249.443164	8256.77399	8249.19848	8249.658287	1.087402959	0.9568363805	5.973989883	1.001519794	0.9417125924
16.032	8251.900597	8251.513994	8258.742738	8251.227053	8251.60731	1.099402814	0.886005971	5.942738047	0.972946687	0.9926901447
16.036	8253.888597	8253.584824	8260.711486	8253.255626	8253.556332	1.111402669	1.015175562	5.911486211	0.9443735798	0.843667697
16.04	8255.876597	8255.655655	8262.680234	8255.2842	8255.505355	1.123402524	0.944345152	5.880234375	0.9158004727	0.8946452493
16.044	8257.864598	8257.726485	8264.648983	8257.312773	8257.454377	1.135402378	1.073514743	6.04898254	0.8872273655	0.9456228016
16.048	8259.852598	8259.797316	8266.617731	8259.341346	8259.4034	1.147402233	1.002684333	6.017730704	0.8586542584	0.9966003538
16.05208333	8261.840598	8261.868146	8268.586479	8261.369919	8261.352422	0.9594020878	1.131853924	6.386478868	1.230081151	1.047577906
16.05625	8263.828598	8263.938976	8270.555227	8263.398492	8263.301445	0.9714019426	1.061023514	6.355227032	1.201508044	1.098555458
16.06026067	8265.816598	8264.974392	8273.508349	8265.427065	8265.250467	0.9834017973	1.225608309	6.508349278	1.172934937	1.149533011
16.06422518	8267.804598	8267.045222	8275.477097	8267.455638	8267.199489	0.9954016521	1.1547779	6.477097442	1.14436183	1.200510563
16.0681897	8269.792598	8269.116053	8277.445846	8269.484211	8269.148512	1.007401507	1.28394749	6.445845606	1.115788723	1.251488115
16.07215422	8271.780599	8271.186883	8279.414594	8271.512784	8271.097534	1.019401362	1.213117081	6.41459377	1.087215615	1.102465668
16.07611874	8273.768599	8273.257713	8281.383342	8273.541357	8273.046557	1.031401216	1.142286672	6.383341934	1.058642508	1.15344322
16.08008325	8275.756599	8275.328544	8283.35209	8275.569931	8274.995579	1.043401071	1.071456262	6.352090098	1.030069401	1.204420772
16.08404777	8277.744599	8277.399374	8285.320838	8277.598504	8276.944602	1.055400926	1.000625853	6.320838262	1.001496294	1.255398324
16.08801229	8279.732599	8279.470205	8287.289586	8279.627077	8278.893624	1.067400781	0.9297954431	6.289586426	0.9729231869	1.306375877
16.092	8281.720599	8281.541035	8289.258335	8281.65565	8280.842647	1.279400635	0.8589650336	6.45833459	0.9443500798	1.357353429
16.096	8283.7086	8283.611865	8291.227083	8283.684223	8282.791669	1.29140049	0.7881346241	6.427082754	0.9157769726	1.408330981
16.1	8285.6966	8285.682696	8293.195831	8285.712796	8285.715203	1.503400345	1.517304215	6.795830918	1.487203865	1.48479731
16.10408163	8287.6846	8286.718111	8295.164579	8287.741369	8287.664225	1.1154002	1.48188901	6.764579082	1.258630758	0.935774862
16.10816327	8289.6726	8288.788941	8297.133327	8289.769942	8289.613248	1.127400054	1.4110586	6.733327246	1.230057651	0.9867524143
16.1122449	8291.6606	8290.859772	8299.102075	8291.798515	8291.56227	1.139399909	1.340228191	6.702075411	1.201484544	1.037729967
16.11632653	8293.6486	8292.930602	8301.070824	8293.827089	8293.511292	1.151399764	1.469397781	6.870823575	1.172911437	1.088707519
16.12040816	8295.6366	8295.001433	8303.039572	8295.855662	8295.460315	1.163399619	1.398567372	6.839571739	1.14433833	1.139685071
16.1244898	8297.624601	8297.072263	8305.00832	8297.884235	8297.409337	1.175399474	1.327736963	6.808319903	1.115765223	1.190662623
16.12845674	8299.612601	8299.143093	8307.961442	8298.898521	8299.35836	1.187399328	1.256906553	6.961442149	1.301478669	1.241640176
16.13242145	8301.600601	8301.213924	8309.93019	8300.927094	8301.307382	1.199399183	1.186076144	6.930190313	1.272905562	1.292617728
16.13638616	8303.588601	8303.284754	8311.898938	8302.955668	8303.256405	1.211399038	1.315245734	6.898938477	1.244332455	1.14359528
16.14035088	8305.576601	8305.355585	8313.867687	8304.984241	8305.205427	1.223398893	1.244415325	6.867686641	1.215759348	1.194572833
16.14431559	8307.564601	8307.426415	8315.836435	8307.012814	8307.15445	1.235398747	1.173584915	6.836434805	1.18718624	1.245550385
16.14828031	8309.552601	8309.497245	8317.805183	8309.041387	8309.103472	1.247398602	1.102754506	6.805182969	1.158613133	1.296527937
16.15208333	8311.540602	8311.568076	8319.773931	8311.06996	8311.052495	1.259398457	1.431924096	7.173931133	1.330040026	1.147505489
16.15625	8313.528602	8313.638906	8321.742679	8313.098533	8313.001517	1.271398312	1.361093687	7.342679297	1.501466919	1.198483042
16.16041667	8315.516602	8315.709737	8323.711427	8315.127106	8314.950539	1.283398166	1.290263277	7.311427461	1.472893812	1.249460594
16.16458333	8317.504602	8317.780567	8325.680176	8317.155679	8316.899562	1.295398021	1.219432868	7.280175625	1.444320705	1.300438146
16.16862745	8319.492602	8318.815982	8327.648924	8319.184252	8319.823096	1.307397876	1.384017663	7.248923789	1.415747598	1.176904475
16.17254902	8321.480602	8320.886813	8329.617672	8321.212826	8321.772118	1.319397731	1.313187254	7.217671953	1.38717449	1.227882027
16.17647059	8323.468602	8322.957643	8331.58642	8323.241399	8323.72114	1.331397585	1.442356844	7.386420118	1.358601383	1.278859579
16.18039216	8325.456603	8325.028474	8333.555168	8325.269972	8325.670163	1.34339744	1.371526435	7.355168282	1.330028276	1.329837132
16.18431373	8327.444603	8327.099304	8335.523916	8327.298545	8327.619185	1.355397295	1.300696025	7.323916446	1.301455169	1.380814684
16.18823529	8329.432603	8329.170134	8337.492665	8329.327118	8329.568208	1.36739715	1.229865616	7.29266461	1.272882062	1.431792236
16.19215686	8331.420603	8331.240965	8339.461413	8331.355691	8331.51723	1.379397004	1.159035206	7.261412774	1.244308955	1.482769788
16.19607843	8333.408603	8333.311795	8341.430161	8333.384264	8333.466253	1.391396859	1.088204797	7.230160938	1.215735848	1.533747341
16.2	8335.396603	8335.382626	8344.383283	8335.412837	8335.415275	1.803396714	1.817374387	7.183283184	1.78716274	1.784724893
16.20408163	8337.384603	8336.418041	8346.352031	8337.44141	8337.364298	1.415396569	1.781959183	7.952031348	1.558589633	1.235702445
16.20816327	8339.372604	8338.488871	8348.32078	8339.469983	8339.31332	1.427396424	1.711128773	7.920779512	1.530016526	1.286679998
16.2122449	8341.360604	8340.559702	8350.289528	8341.498557	8341.262342	1.439396278	1.640298364	7.889527676	1.501443419	1.33765755
16.21632653	8343.348604	8342.630532	8352.258276	8343.52713	8343.211365	1.451396133	1.569467954	7.85827584	1.472870312	1.388635102
16.22040816	8345.336604	8344.701362	8354.227024	8345.555703	8345.160387	1.463395988	1.498637545	7.827024004	1.444297205	1.439612655
16.2244898	8347.324604	8346.772193	8356.195772	8347.584276	8347.10941	1.475395843	1.427807135	7.795772168	1.415724098	1.490590207
16.22857143	8349.312604	8348.843023	8358.16452	8349.612849	8349.058432	1.487395697	1.356976726	7.764520332	1.38715099	1.541567759
16.23265306	8351.300604	8350.913854	8360.133268	8351.641422	8351.007455	1.499395552	1.486146316	7.933268496	1.358577883	1.592545311
16.23673469	8353.288605	8352.984684	8362.102017	8353.669995	8352.956477	1.511395407	1.615315907	7.90201666	1.330004776	1.443522864
16.24081633	8355.276605	8355.055515	8364.070765	8355.698568	8354.9055	1.523395262	1.544485497	7.870764824	1.301431669	1.494500416
16.24489796	8357.264605	8357.126345	8366.039513	8357.727141	8356.854522	1.535395116	1.473655088	7.839512989	1.272858562	1.545477968
16.24897959	8359.252605	8359.197175	8368.008261	8359.755715	8358.803544	1.547394971	1.402824678	7.808261153	1.244285455	1.596455521
16.25294118	8361.240605	8361.268006	8369.977009	8360.770001	8361.727078	1.359394826	1.531994269	7.577009317	1.429998901	1.272921849
16.25686275	8363.228605	8363.338836	8371.945757	8362.798574	8363.676101	1.371394681	1.461163859	7.545757481	1.401425794	1.323899401
16.26078431	8365.216605	8365.409667	8373.914506	8364.827147	8365.625123	1.383394535	1.39033345	7.514505645	1.372852687	1.374876954
16.26470588	8367.204606	8367.480497	8375.883254	8366.85572	8367.574145	1.39539439	1.31950304	7.483253809	1.34427958	1.425854506
16.26875	8369.192606	8369.551327	8377.852002	8368.884294	8369.523168	1.407394245	1.448672631	7.452001973	1.315706472	1.276832058
16.27291667	8371.180606	8371.622158	8379.82075	8370.912867	8371.47219	1.4193941	1.377842221	7.420750137	1.287133365	1.32780961
16.27708333	8373.168606	8373.692988	8381.789498	8372.94144	8373.421213	1.431393954	1.307011812	7.389498301	1.258560258	1.378787163
16.28125	8375.156606	8375.763819	8383.758246	8374.970013	8375.370235	1.443393809	1.236181402	7.558246465	1.429987151	1.429764715
16.28541667	8377.144606	8377.834649	8385.726995	8376.998586	8377.319258	1.455393664	1.165350993	7.526994629	1.401414044	1.480742267
16.28946716	8379.132606	8378.870064	8388.680117	8379.027159	8379.26828	1.467393519	1.329935788	7.680116875	1.372840937	1.53171982
16.29343247	8381.120607	8380.940895	8390.648865	8381.055732	8381.217303	1.479393374	1.259105379	7.648865039	1.34426783	1.582697372
16.29739777	8383.108607	8383.011725	8392.617613	8383.084305	8383.166325	1.491393228	1.188274969	7.617613203	1.315694722	1.633674924
16.30018836	8385.096607	8385.082555	8394.586361	8385.112878	8385.115348	1.703393083	1.71744456	7.586361367	1.687121615	1.084652476
16.30416667	8387.084607	8387.153386	8396.55511	8387.141451	8387.06437	1.315392938	1.84661415	7.755109531	1.458548508	1.135630029
16.30833333	8389.072607	8389.224216	8398.523858	8389.170025	8389.013392	1.327392793	1.775783741	7.923857696	1.629975401	1.186607581
16.3125	8391.060607	8391.295047	8400.492606	8391.198598	8390.962415	1.339392647	1.704953331	7.89260586	1.601402294	1.237585133
16.31666667	8393.048607	8393.365877	8402.461354	8393.227171	8392.911437	1.351392502	1.634122922	7.861354024	1.572829187	1.288562686
16.32083333	8395.036608	8395.436707	8404.430102	8395.255744	8394.86046	1.363392357	1.563292512	7.830102188	1.54425608	1.339540238
16.325	8397.024608	8397.507538	8406.39885	8397.284317	8396.809482	1.575392212	1.492462103	7.998850352	1.515682972	1.39051779
16.32916667	8399.012608	8399.578368	8408.367599	8399.31289	8398.758505	1.587392066	1.421631694	7.967598516	1.487109865	1.441495342
16.33333333	8401.000608	8401.649199	8410.336347	8401.341463	8401.682038	1.599391921	1.550801284	7.93634668	1.458536758	1.517961671
16.3372549	8402.988608	8402.684614	8412.305095	8403.370036	8403.631061	1.611391776	1.515386079	7.905094844	1.429963651	1.368939223
16.34117647	8404.976608	8404.755444	8414.273843	8405.398609	8405.580083	1.623391631	1.44455567	7.873843008	1.401390544	1.419916775
16.34509804	8406.964609	8406.826275	8416.242591	8407.427183	8407.529106	1.635391485	1.37372526	7.842591172	1.372817437	1.470894328
16.34901961	8408.952609	8408.897105	8418.211339	8409.455756	8409.478128	1.64739134	1.502894851	8.011339336	1.34424433	1.52187188
16.35294118	8410.940609	8410.967936	8421.164462	8410.470042	8411.427151	1.459391195	1.632064441	8.364461582	1.729957776	1.572849432
16.35686275	8412.928609	8413.038766	8423.13321	8412.498615	8413.376173	1.47139105	1.561234032	8.333209746	1.701384669	1.623826985
16.36078431	8414.916609	8415.109596	8425.101958	8414.527188	8415.325195	1.483390905	1.490403622	8.30195791	1.672811562	1.674804537
16.36470588	8416.904609	8417.180427	8427.070706	8416.555762	8417.274218	1.495390759	1.619573213	8.470706074	1.644238455	1.725782089
16.36875	8418.892609	8419.251257	8429.039454	8418.584335	8419.22324	1.507390614	1.748742803	8.439454238	1.615665347	1.576759641
16.37291667	8420.88061	8421.322088	8431.008202	8420.612908	8421.172263	1.519390469	1.677912394	8.408202402	1.58709224	1.627737194
16.37708333	8422.86861	8423.392918	8432.976951	8422.641481	8423.121285	1.531390324	1.607081985	8.376950567	1.558519133	1.678714746
16.38125	8424.85661	8425.463748	8434.945699	8424.670054	8425.070308	1.543390178	1.536251575	8.345698731	1.529946026	1.729692298
16.38541667	8426.84461	8427.534579	8436.914447	8426.698627	8427.01933	1.555390033	1.465421166	8.314446895	1.501372919	1.780669851
16.38958333	8428.83261	8429.605409	8438.883195	8428.7272	8428.968353	1.567389888	1.394590756	8.083195059	1.472799812	1.631647403
16.39375	8430.82061	8431.67624	8440.851943	8430.755773	8430.917375	1.579389743	1.323760347	8.051943223	1.444226705	1.682624955
16.39791667	8432.80861	8433.74707	8442.820691	8432.784346	8432.866397	1.591389597	1.252929937	8.020691387	1.415653597	1.733602507
16.40196078	8434.796611	8434.782485	8444.78944	8434.81292	8435.789931	1.803389452	1.817514732	7.989439551	1.78708049	1.210068836
16.40588235	8436.784611	8436.853316	8446.758188	8436.841493	8437.738954	1.415389307	1.746684323	7.958187715	1.558507383	1.261046388
16.40980392	8438.772611	8438.924146	8448.726936	8438.870066	8439.687976	1.427389162	1.675853913	7.926935879	1.529934276	1.31202394
16.41372549	8440.760611	8440.994976	8450.695684	8440.898639	8441.636999	1.439389016	1.605023504	7.895684043	1.501361169	1.363001493
16.41764706	8442.748611	8443.065807	8452.664432	8442.927212	8443.586021	1.451388871	1.534193095	7.864432207	1.472788062	1.413979045
16.42156863	8444.736611	8445.136637	8454.63318	8444.955785	8445.535043	1.463388726	1.663362685	8.033180371	1.444214954	1.464956597
16.4254902	8446.724611	8447.207468	8456.601929	8446.984358	8447.484066	1.475388581	1.592532276	8.001928535	1.415641847	1.51593415
16.42941176	8448.712612	8449.278298	8458.570677	8449.012931	8449.433088	1.487388435	1.521701866	7.970676699	1.38706874	1.566911702
16.43333333	8450.700612	8451.349129	8460.539425	8451.041504	8451.382111	1.49938829	1.650871457	7.939424863	1.358495633	1.617889254
16.4375	8452.688612	8453.419959	8462.508173	8453.070077	8453.331133	1.511388145	1.580041047	8.108173027	1.529922526	1.468866806
16.44166667	8454.676612	8455.490789	8464.476921	8455.098651	8455.280156	1.523388	1.509210638	8.076921191	1.501349419	1.519844359
16.44583333	8456.664612	8457.56162	8466.445669	8457.127224	8457.229178	1.535387855	1.438380228	8.045669356	1.472776312	1.570821911
16.45	8459.646612	8459.63245	8469.398792	8459.155797	8459.178201	1.753387637	1.767549819	7.998791602	1.444203204	1.621799463
16.45332408	8460.640612	8460.667865	8471.36754	8461.18437	8461.127223	1.559387564	1.732134614	8.367539766	1.615630097	1.472777016
16.45729017	8462.628613	8462.738696	8473.336288	8463.212943	8463.076245	1.571387419	1.661304205	8.33628793	1.58705699	1.523754568
16.46125626	8464.616613	8464.809526	8475.305036	8465.241516	8465.025268	1.583387274	1.590473795	8.305036094	1.558483883	1.57473212
16.46530612	8466.604613	8466.880357	8477.273784	8467.270089	8466.97429	1.595387128	1.519643386	8.473784258	1.729910776	1.625709672
16.46938776	8468.592613	8468.951187	8479.242532	8469.298662	8468.923313	1.607386983	1.648812976	8.442532422	1.701337669	1.476687225
16.47346939	8470.580613	8471.022017	8481.211281	8471.327235	8470.872335	1.619386838	1.577982567	8.411280586	1.672764562	1.527664777
16.47755102	8472.568613	8473.092848	8483.180029	8473.355809	8472.821358	1.631386693	1.507152157	8.38002875	1.644191454	1.578642329
16.48163265	8474.556613	8475.163678	8485.148777	8475.384382	8474.77038	1.643386547	1.636321748	8.548776914	1.615618347	1.629619882
16.48571429	8476.544614	8477.234509	8487.117525	8477.412955	8476.719403	1.655386402	1.565491338	8.517525078	1.58704524	1.680597434
16.48979592	8478.532614	8479.305339	8489.086273	8479.441528	8478.668425	1.667386257	1.494660929	8.486273242	1.558472133	1.731574986
16.49387755	8480.520614	8481.376169	8491.055021	8481.470101	8480.617447	1.679386112	1.423830519	8.455021406	1.529899026	1.782552538
16.49795918	8482.508614	8483.447	8493.02377	8483.498674	8482.56647	1.691385966	1.35300011	8.42376957	1.501325919	1.833530091
16.50196078	8484.496614	8484.482415	8495.976892	8484.512961	8485.490004	2.103385821	2.117584905	9.176891816	2.087039365	1.509996419
16.50588235	8486.484614	8486.553246	8497.94564	8486.541534	8487.439026	1.715385676	2.046754496	9.14563998	1.858466258	1.560973971
16.50980392	8488.472614	8488.624076	8499.914388	8488.570107	8489.388048	1.727385531	1.975924086	9.114388145	1.829893151	1.611951524
16.51372549	8490.460615	8490.694906	8501.883136	8490.59868	8491.337071	1.739385385	1.905093677	9.083136309	1.801320044	1.662929076
16.51764706	8492.448615	8492.765737	8503.851884	8492.627253	8493.286093	1.75138524	1.834263267	9.051884473	1.772746937	1.713906628
16.52156863	8494.436615	8494.836567	8505.820633	8494.655826	8495.235116	1.763385095	1.763432858	9.020632637	1.744173829	1.764884181
16.52553297	8496.424615	8496.907398	8507.789381	8496.684399	8497.184138	1.77538495	1.692602448	8.789380801	1.715600722	1.615861733
16.52949926	8498.412615	8498.978228	8509.758129	8498.712972	8499.133161	1.787384805	1.621772039	8.758128965	1.687027615	1.666839285
16.53346554	8500.400615	8501.049058	8511.726877	8500.741545	8501.082183	1.799384659	1.750941629	8.726877129	1.658454508	1.517816838
16.5375	8502.388615	8503.119889	8513.695625	8502.770119	8503.031206	1.811384514	1.88011122	8.895625293	1.629881401	1.56879439
16.54166667	8504.376616	8505.190719	8515.664373	8504.798692	8504.980228	1.823384369	1.80928081	8.864373457	1.601308294	1.619771942
16.54583333	8506.364616	8507.26155	8517.633122	8506.827265	8506.929251	1.835384224	1.738450401	8.833121621	1.572735187	1.670749494
16.55	8509.346616	8509.33238	8519.60187	8508.855838	8508.878273	1.853384006	1.867619991	8.801869785	1.544162079	1.721727047
16.554	8511.334616	8510.367795	8521.570618	8510.884411	8510.827295	1.66538386	1.832204787	9.170617949	1.915588972	1.772704599
16.558	8513.322616	8512.438626	8523.539366	8512.912984	8512.776318	1.677383715	1.961374377	9.339366113	1.887015865	1.823682151
16.562	8515.310616	8514.509456	8525.508114	8514.941557	8514.72534	1.68938357	1.890543968	9.308114277	1.858442758	1.874659704
16.566	8517.298617	8516.580286	8527.476862	8516.97013	8516.674363	1.701383425	1.819713558	9.276862441	1.829869651	1.925637256
16.56998364	8518.292617	8518.651117	8530.429985	8518.998703	8518.623385	1.707383352	1.948883149	9.429984687	1.801296544	1.776614808
16.57395012	8520.280617	8520.721947	8532.398733	8521.027277	8520.572408	1.919383207	1.878052739	9.398732852	1.772723436	1.82759236
16.5779166	8522.268617	8522.792778	8534.367481	8523.05585	8522.52143	1.931383062	1.80722233	9.367481016	1.744150329	1.878569913
16.58188309	8524.256617	8524.863608	8536.336229	8525.084423	8524.470453	1.943382916	1.73639192	9.33622918	1.715577222	1.929547465
16.58584957	8526.244617	8526.934438	8538.304977	8527.112996	8526.419475	1.955382771	1.665561511	9.304977344	1.687004115	1.980525017
16.58981605	8528.232617	8529.005269	8540.273726	8529.141569	8528.368497	1.967382626	1.594731101	9.273725508	1.658431008	2.03150257
16.59387755	8530.220618	8531.076099	8542.242474	8531.170142	8530.31752	1.979382481	1.523900692	9.442473672	1.829857901	2.082480122
16.59795918	8532.208618	8533.14693	8544.211222	8533.198715	8532.266542	1.991382335	1.653070282	9.611221836	1.801284794	2.133457674
16.602	8535.190618	8534.182345	8546.17997	8534.213002	8535.190076	1.809382118	2.217655078	9.57997	2.18699824	1.609924003
16.606	8537.178618	8536.253175	8548.148718	8536.241575	8537.139098	1.821381972	2.146824668	9.548718164	1.958425133	1.660901555
16.61	8539.166618	8538.324006	8550.117466	8538.270148	8539.088121	1.833381827	2.075994259	9.517466328	1.929852026	1.711879107
16.614	8541.154618	8540.394836	8552.086214	8540.298721	8541.037143	1.845381682	2.205163849	9.686214492	1.901278919	1.762856659
16.618	8543.142618	8542.465667	8554.054963	8542.327294	8542.986166	1.857381537	2.13433344	9.654962656	1.872705811	1.813834212
16.622	8545.130619	8544.536497	8556.023711	8544.355867	8544.935188	1.869381391	2.06350303	9.82371082	2.044132704	1.864811764
16.626	8547.118619	8546.607327	8557.992459	8546.38444	8546.884211	1.881381246	1.992672621	9.792458984	2.015559597	1.915789316
16.63	8549.106619	8548.678158	8559.961207	8548.413014	8548.833233	1.893381101	1.921842211	9.761207148	1.98698649	1.966766869
16.634	8551.094619	8550.748988	8561.929955	8550.441587	8550.782256	1.905380956	2.051011802	9.729955312	1.958413383	2.017744421
16.638	8553.082619	8552.819819	8563.898703	8552.47016	8552.731278	1.91738081	1.980181392	9.698703476	1.929840276	1.868721973
16.642	8555.070619	8554.890649	8565.867452	8554.498733	8554.6803	1.929380665	1.909350983	9.667451641	1.901267169	1.919699525
16.646	8557.058619	8556.961479	8567.8362	8556.527306	8556.629323	1.94138052	1.838520573	9.636199805	1.872694061	1.970677078
16.65	8559.04662	8559.03231	8569.804948	8558.555879	8558.578345	1.953380375	1.967690164	9.604947969	1.844120954	2.02165463
16.65416667	8561.03462	8561.10314	8571.773696	8560.584452	8560.527368	1.76538023	1.896859754	9.373696133	2.015547847	1.672632182
16.65833333	8563.02262	8563.173971	8573.742444	8562.613025	8562.47639	1.777380084	1.826029345	9.342444297	1.98697474	1.723609735
16.6625	8565.01062	8565.244801	8575.711192	8564.641598	8564.425413	1.789379939	1.755198935	9.311192461	1.958401633	1.774587287
16.66666667	8566.99862	8567.315631	8577.679941	8566.670171	8567.348946	1.801379794	1.884368526	9.279940625	1.929828526	1.851053615
16.67058824	8568.98662	8568.351047	8579.648689	8568.698745	8569.297969	1.813379649	1.848953321	9.248688789	1.901255419	1.702031168
16.6745098	8570.97462	8570.421877	8581.617437	8570.727318	8571.246991	1.825379503	1.978122912	9.417436953	1.872682311	1.75300872
16.67843137	8572.962621	8572.492707	8583.586185	8572.755891	8573.196014	1.837379358	1.907292502	9.386185117	1.844109204	1.803986272
16.68235294	8574.950621	8574.563538	8585.554933	8574.784464	8575.145036	1.849379213	1.836462093	9.354933281	1.815536097	1.854963824
16.68627451	8576.938621	8576.634368	8587.523681	8576.813037	8577.094059	1.861379068	1.765631683	9.323681445	1.78696299	1.905941377
16.69019608	8578.926621	8578.705199	8589.49243	8578.84161	8579.043081	1.873378922	1.694801274	9.292429609	1.758389883	1.956918929
16.69411765	8580.914621	8580.776029	8591.461178	8580.870183	8580.992104	1.885378777	1.623970864	9.261177773	1.729816776	2.007896481
16.69803922	8582.902621	8582.84686	8593.429926	8582.898756	8582.941126	1.897378632	1.553140455	9.229925937	1.701243669	2.058874034
16.70204082	8584.890622	8583.882275	8596.383048	8584.927329	8584.890148	1.909378487	2.31772525	9.983048183	2.072670561	1.709851586
16.70612245	8586.878622	8585.953105	8598.351796	8586.955903	8586.839171	1.921378341	2.246894841	9.951796347	2.044097454	1.760829138
16.71020408	8588.866622	8588.023936	8600.320545	8588.984476	8588.788193	1.933378196	2.176064431	9.920544512	2.015524347	1.81180669
16.71428571	8590.854622	8590.094766	8602.289293	8591.013049	8590.737216	1.945378051	2.105234022	9.889292676	1.98695124	1.862784243
16.71836735	8592.842622	8592.165596	8604.258041	8593.041622	8592.686238	1.957377906	2.034403612	9.85804084	1.958378133	1.913761795
16.72244898	8594.830622	8594.236427	8606.226789	8595.070195	8594.635261	1.969377761	1.963573203	9.826789004	1.929805026	1.964739347
16.72653061	8596.818622	8596.307257	8608.195537	8597.098768	8596.584283	1.981377615	1.892742793	9.795537168	1.901231919	2.0157169
16.73061224	8598.806623	8598.378088	8610.164285	8599.127341	8598.533306	1.99337747	2.021912384	9.964285332	1.872658811	2.066694452
16.73469388	8600.794623	8600.448918	8612.133033	8601.155914	8600.482328	2.005377325	2.151081974	9.933033496	1.844085704	2.117672004
16.73877551	8602.782623	8602.519748	8614.101782	8603.184487	8602.43135	2.01737718	2.080251565	9.90178166	1.815512597	1.968649556
16.74285714	8604.770623	8604.590579	8616.07053	8605.213061	8604.380373	2.029377034	2.009421155	9.870529824	1.78693949	2.019627109
16.74693878	8606.758623	8606.661409	8618.039278	8607.241634	8606.329395	2.041376889	1.938590746	9.839277988	1.758366383	2.070604661
16.75	8608.746623	8608.73224	8620.9924	8608.25592	8608.278418	2.253376744	2.267760336	10.39240023	1.744079829	2.121582213
16.75416667	8610.734623	8610.80307	8622.961148	8610.284493	8610.22744	2.065376599	2.196929927	10.3611484	2.115506722	1.972559766
16.75833333	8612.722624	8612.8739	8624.929897	8612.313066	8612.176463	2.077376453	2.126099518	10.32989656	2.086933615	2.023537318
16.7625	8614.710624	8614.944731	8626.898645	8614.341639	8614.125485	2.089376308	2.055269108	10.29864473	2.058360508	2.07451487
16.76666667	8616.698624	8617.015561	8628.867393	8616.370213	8617.049019	2.101376163	2.184438699	10.26739289	2.029787401	2.150981199
16.77058824	8618.686624	8618.050977	8630.836141	8618.398786	8618.998041	2.113376018	2.149023494	10.23614105	2.001214293	2.001958751
16.7745098	8620.674624	8620.121807	8632.804889	8620.427359	8620.947064	2.125375872	2.078193084	10.20488922	1.972641186	2.052936303
16.77843137	8622.662624	8622.192637	8634.773637	8622.455932	8622.896086	2.137375727	2.007362675	10.17363738	1.944068079	2.103913855
16.78235294	8624.650624	8624.263468	8636.742386	8624.484505	8624.845109	2.149375582	1.936532265	10.34238555	2.115494972	2.154891408
16.78627451	8626.638625	8626.334298	8638.711134	8626.513078	8626.794131	2.161375437	1.865701856	10.31113371	2.086921865	2.20586896
16.79019608	8628.626625	8628.405129	8640.679882	8628.541651	8628.743153	2.173375291	1.994871446	10.47988187	2.058348758	2.256846512
16.79411765	8630.614625	8630.475959	8642.64863	8630.570224	8630.692176	2.185375146	1.924041037	10.44863004	2.029775651	2.307824065
16.79803922	8632.602625	8632.546789	8644.617378	8632.598797	8632.641198	2.197375001	1.853210628	10.4173782	2.001202543	2.358801617
16.80208333	8634.590625	8634.61762	8646.586126	8634.627371	8634.590221	2.009374856	2.382380218	10.38612637	2.172629436	1.809779169
16.80618925	8636.578625	8635.653035	8649.539249	8636.655944	8636.539243	2.021374711	2.346965013	10.53924861	2.144056329	1.860756722
16.81020408	8638.566625	8637.723865	8651.507997	8638.684517	8638.488266	2.033374565	2.476134604	10.70799678	2.315483222	1.911734274
16.81428571	8640.554626	8639.794696	8653.476745	8640.71309	8640.437288	2.04537442	2.405304194	10.67674494	2.286910115	1.962711826
16.81836735	8642.542626	8641.865526	8655.445493	8642.741663	8642.386311	2.057374275	2.334473785	10.64549311	2.258337008	2.013689378
16.82244898	8644.530626	8643.936357	8657.414241	8644.770236	8644.335333	2.06937413	2.263643375	10.61424127	2.229763901	2.064666931
16.82653061	8646.518626	8646.007187	8659.382989	8646.798809	8646.284356	2.081373984	2.192812966	10.58298943	2.201190793	2.115644483
16.83061224	8648.506626	8648.078017	8661.351738	8648.827382	8648.233378	2.293373839	2.121982556	10.7517376	2.172617686	2.166622035
16.83469388	8650.494626	8650.148848	8663.320486	8650.855955	8650.1824	2.305373694	2.251152147	10.72048576	2.144044579	2.217599588
16.83877551	8652.482626	8652.219678	8665.289234	8652.884529	8652.131423	2.317373549	2.180321738	10.68923393	2.115471472	2.06857714
16.84285714	8654.470627	8654.290509	8667.257982	8654.913102	8654.080445	2.329373403	2.109491328	10.65798209	2.086898365	2.119554692
16.84693878	8656.458627	8656.361339	8669.22673	8656.941675	8656.029468	2.341373258	2.038660919	10.62673025	2.058325258	2.170532244
16.85066706	8658.446627	8658.432169	8672.179852	8657.955961	8657.97849	2.353373113	2.367830509	11.1798525	2.044038704	2.221509797
16.85463473	8660.434627	8660.503	8674.148601	8659.984534	8659.927513	2.165372968	2.2970001	11.14860066	2.415465597	2.272487349
16.85860239	8662.422627	8662.57383	8676.117349	8662.013108	8661.876535	2.177372822	2.22616969	11.11734883	2.38689249	2.323464901
16.86257005	8664.410627	8664.644661	8678.086097	8664.041681	8663.825558	2.189372677	2.155339281	11.08609699	2.358319383	2.374442454
16.86666667	8666.398627	8666.715491	8680.054845	8666.070254	8666.749091	2.201372532	2.484508871	11.25484516	2.329746276	2.450908782
16.87058824	8668.386628	8667.750906	8682.023593	8668.098827	8668.698114	2.213372387	2.449093666	11.22359332	2.301173168	2.301886334
16.8745098	8670.374628	8669.821737	8683.992341	8670.1274	8670.647136	2.225372241	2.378263257	11.19234148	2.272600061	2.352863887
16.87844071	8672.362628	8671.892567	8685.96109	8672.155973	8672.596159	2.237372096	2.307432848	10.96108965	2.244026954	2.203841439
16.88240837	8674.350628	8673.963398	8687.929838	8674.184546	8674.545181	2.249371951	2.236602438	10.92983781	2.215453847	2.254818991
16.88637604	8676.338628	8676.034228	8689.898586	8676.213119	8676.494203	2.261371806	2.165772029	10.89858598	2.18688074	2.305796543
16.8903437	8678.326628	8678.105058	8691.867334	8678.241692	8678.443226	2.273371661	2.094941619	10.86733414	2.158307633	2.356774096
16.89431136	8680.314628	8680.175889	8693.836082	8680.270265	8680.392248	2.285371515	2.02411121	10.8360823	2.129734526	2.407751648
16.89827903	8682.302629	8682.246719	8695.80483	8682.298839	8682.341271	2.29737137	1.9532808	10.80483047	2.101161418	2.4587292
16.90208333	8684.290629	8684.31755	8697.773579	8684.327412	8684.290293	2.309371225	2.682450391	11.57357863	2.472588311	2.109706753
16.90625	8686.278629	8686.38838	8699.742327	8686.355985	8686.239316	2.32137108	2.611619981	11.5423268	2.444015204	2.160684305
16.91041667	8688.266629	8688.45921	8701.711075	8688.384558	8688.188338	2.333370934	2.540789572	11.51107496	2.415442097	2.211661857
16.91458333	8690.254629	8690.530041	8703.679823	8690.413131	8690.137361	2.345370789	2.469959162	11.47982312	2.38686899	2.262639409
16.91875	8692.242629	8692.600871	8705.648571	8692.441704	8692.086383	2.357370644	2.399128753	11.44857129	2.358295883	2.313616962
16.92291667	8694.23063	8694.671702	8707.617319	8694.470277	8694.035405	2.369370499	2.328298343	11.41731945	2.329722775	2.364594514
16.92689217	8696.21863	8695.707117	8710.570442	8696.49885	8695.984428	2.381370353	2.492883139	11.5704417	2.301149668	2.415572066
16.93086003	8698.20663	8697.777947	8712.53919	8698.527423	8697.93345	2.393370208	2.422052729	11.53918986	2.272576561	2.466549619
16.93482789	8700.19463	8699.848778	8714.507938	8700.555997	8699.882473	2.405370063	2.55122232	11.50793803	2.244003454	2.317527171
16.93879575	8702.18263	8701.919608	8716.476686	8702.58457	8701.831495	2.417369918	2.48039191	11.47668619	2.215430347	2.368504723
16.94285714	8704.17063	8703.990438	8718.445434	8704.613143	8703.780518	2.429369772	2.409561501	11.64543436	2.38685724	2.419482275
16.94693878	8706.15863	8706.061269	8720.414183	8706.641716	8705.72954	2.441369627	2.338731091	11.61418252	2.358284133	2.470459828
16.95098039	8708.146631	8708.132099	8722.382931	8707.656002	8708.653074	2.653369482	2.667900682	11.98293068	2.343997579	2.346926156
16.95490196	8710.134631	8710.20293	8724.351679	8709.684576	8710.602096	2.465369337	2.597070272	11.95167885	2.515424472	2.397903708
16.95882353	8712.122631	8712.27376	8726.320427	8711.713149	8712.551119	2.477369191	2.526239863	11.92042701	2.486851365	2.448881261
16.9627451	8714.110631	8714.344591	8728.289175	8713.741722	8714.500141	2.489369046	2.455409453	11.88917518	2.458278258	2.499858813
16.96666667	8716.098631	8716.415421	8730.257923	8715.770295	8716.449164	2.501368901	2.584579044	11.85792334	2.42970515	2.550836365
16.97083333	8718.086631	8718.486251	8732.226672	8717.798868	8718.398186	2.513368756	2.513748634	11.8266715	2.401132043	2.401813918
16.975	8720.074631	8720.557082	8734.19542	8719.827441	8720.347209	2.525368611	2.442918225	11.99541967	2.572558936	2.45279147
16.97916667	8722.062632	8722.627912	8736.164168	8721.856014	8722.296231	2.537368465	2.372087815	11.96416783	2.543985829	2.503769022
16.98328456	8724.050632	8723.663327	8739.11729	8723.884587	8724.245253	2.54936832	2.336672611	12.11729008	2.515412722	2.554746574
16.98725262	8726.038632	8725.734158	8741.086038	8725.91316	8726.194276	2.561368175	2.465842201	12.08603824	2.486839615	2.605724127
16.99122067	8728.026632	8727.804988	8743.054786	8727.941733	8728.143298	2.57336803	2.395011792	12.05478641	2.458266508	2.656701679
16.99518873	8730.014632	8729.875819	8745.023535	8729.970307	8730.092321	2.585367884	2.324181382	12.02353457	2.4296934	2.707679231
16.99915679	8732.002632	8731.946649	8746.992283	8731.99888	8732.041343	2.597367739	2.253350973	11.99228273	2.401120293	2.758656784
17.00392157	8733.992184	8738.69727	8738.637764	8738.692816	8734.957572	2.407816292	1.897270089	2.43776433	2.092815883	2.042427849
17.00784314	8735.980184	8740.777824	8740.588284	8740.730912	8736.906593	2.419816214	1.977824068	2.388284173	2.130912027	2.09340671
17.01176471	8737.968184	8742.858378	8742.538804	8742.769008	8738.855614	2.431816136	2.058378046	2.338804017	2.16900817	2.14438557
17.01568627	8739.956184	8744.938932	8744.489324	8744.807104	8740.804636	2.443816057	2.138932025	2.28932386	2.207104313	2.195364431
17.01960784	8741.944184	8747.019486	8746.439844	8746.8452	8742.753657	2.455815979	2.219486003	2.239843703	2.245200457	2.246343291
17.02352941	8743.932184	8749.10004	8748.390364	8748.883297	8744.702678	2.467815901	2.300039982	2.190363546	2.2832966	2.297322152
17.02745098	8745.920184	8751.180594	8750.340883	8750.921393	8746.651699	2.479815822	2.380593961	2.140883389	2.321392744	2.348301012
17.03137255	8747.908184	8753.261148	8752.291403	8752.959489	8748.60072	2.491815744	2.461147939	2.091403232	2.359488887	2.399279873
17.03541667	8749.896184	8755.341702	8754.241923	8754.997585	8750.549741	2.503815666	2.341701918	2.041923075	2.397585031	2.250258733
17.03958333	8751.884184	8757.422256	8756.192443	8757.035681	8752.498762	2.515815587	2.422255896	1.992442918	2.435681174	2.301237594
17.04365079	8753.872184	8758.462533	8759.118223	8759.073777	8754.447784	2.527815509	2.262532886	2.118222683	2.473777317	2.352216454
17.04761905	8755.860185	8760.543087	8761.068743	8761.111873	8756.396805	2.539815431	2.343086864	2.068742526	2.511873461	2.403195315
17.05102041	8757.848185	8762.623641	8763.019262	8763.14997	8758.345826	2.551815352	2.223640843	2.419262369	2.149969604	2.454174175
17.05510204	8759.836185	8764.704195	8764.969782	8765.188066	8760.294847	2.363815274	2.304194821	2.369782213	2.188065748	2.505153035
17.05918367	8761.824185	8766.784749	8766.920302	8767.226162	8762.243868	2.375815196	2.3847488	2.320302056	2.226161891	2.556131896
17.06326531	8763.812185	8768.865303	8768.870822	8769.264258	8764.192889	2.387815117	2.265302779	2.470821899	2.264258035	2.607110756
17.06734694	8765.800185	8770.945857	8770.821342	8771.302354	8766.14191	2.399815039	2.145856757	2.421341742	2.302354178	2.658089617
17.07142857	8767.788185	8773.026411	8772.771862	8773.34045	8768.090932	2.411814961	2.226410736	2.371861585	2.340450321	2.509068477
17.0755102	8769.776185	8775.106965	8774.722381	8775.378546	8770.039953	2.423814882	2.306964714	2.322381428	2.378546465	2.560047338
17.07959184	8771.764185	8777.187519	8776.672901	8777.416643	8771.988974	2.435814804	2.387518693	2.272901271	2.416642608	2.611026198
17.08367347	8773.752185	8779.268073	8778.623421	8779.454739	8773.937995	2.447814726	2.468072672	2.223421114	2.454738752	2.662005059
17.0877551	8775.740185	8781.348627	8780.573941	8781.492835	8775.887016	2.459814647	2.54862665	2.173940958	2.492834895	2.712983919
17.09183673	8777.728185	8783.429181	8782.524461	8783.530931	8777.836037	2.471814569	2.629180629	2.124460801	2.530931039	2.76396278
17.09591837	8779.716186	8785.509735	8784.474981	8785.569027	8779.785058	2.483814491	2.709734607	2.074980644	2.569027182	2.81494164
17.1	8782.698186	8787.590289	8786.4255	8787.607123	8782.70859	2.701814373	2.190288586	1.825500487	2.207123325	2.691409931
17.104	8784.686186	8788.630566	8788.37602	8788.626171	8784.657611	2.313814295	2.230565575	1.77602033	2.426171397	2.142388792
17.108	8786.674186	8790.71112	8790.32654	8790.664268	8786.606632	2.325814216	2.311119554	1.726540173	2.464267541	2.193367652
17.112	8788.662186	8792.791674	8792.27706	8792.702364	8788.555653	2.337814138	2.391673532	1.677060016	2.502363684	2.244346513
17.116	8790.650186	8794.872228	8794.22758	8794.74046	8790.504675	2.34981406	2.472227511	1.62757986	2.540459827	2.295325373
17.12	8792.638186	8796.952781	8796.1781	8796.778556	8792.453696	2.361813981	2.55278149	1.578099703	2.578555971	2.346304234
17.124	8794.626186	8799.033335	8798.12862	8798.816652	8794.402717	2.373813903	2.433335468	1.728619546	2.616652114	2.397283094
17.128	8796.614186	8801.113889	8800.079139	8800.854748	8796.351738	2.385813825	2.513889447	1.679139389	2.654748258	2.448261955
17.132	8798.602186	8803.194443	8802.029659	8802.892844	8798.300759	2.397813746	2.594443425	1.629659232	2.692844401	2.499240815
17.136	8800.590186	8805.274997	8803.980179	8804.930941	8800.24978	2.409813668	2.474997404	1.780179075	2.530940544	2.350219675
17.14	8802.578186	8807.355551	8805.930699	8806.969037	8802.198801	2.42181359	2.555551382	1.730698918	2.569036688	2.401198536
17.144	8804.566186	8809.436105	8807.881219	8809.007133	8804.147823	2.433813511	2.636105361	1.681218761	2.607132831	2.452177396
17.148	8806.554187	8811.516659	8809.831739	8811.045229	8806.096844	2.445813433	2.71665934	1.631738605	2.645228975	2.503156257
17.152	8808.542187	8812.556936	8812.757518	8813.083325	8808.045865	2.457813355	2.356936329	1.957518369	2.483325118	2.354135117
17.156	8810.530187	8814.63749	8814.708038	8815.121421	8809.994886	2.469813276	2.437490308	1.908038212	2.521421262	2.405113978
17.16	8812.518187	8816.718044	8816.658558	8817.159517	8811.943907	2.481813198	2.518044286	1.858558056	2.559517405	2.456092838
17.164	8814.506187	8818.798598	8818.609078	8819.197614	8813.892928	2.49381312	2.598598265	1.809077899	2.597613548	2.507071699
17.168	8816.494187	8820.879152	8820.559598	8821.23571	8815.841949	2.505813041	2.479152243	1.959597742	2.435709692	2.558050559
17.172	8818.482187	8822.959706	8822.510118	8823.273806	8817.790971	2.517812963	2.559706222	1.910117585	2.473805835	2.40902942
17.176	8820.470187	8825.04026	8824.460637	8825.311902	8819.739992	2.529812885	2.6402602	1.860637428	2.511901979	2.46000828
17.18	8822.458187	8827.120814	8826.411157	8827.349998	8821.689013	2.541812806	2.520814179	2.011157271	2.549998122	2.510987141
17.184	8824.446187	8829.201368	8828.361677	8829.388094	8823.638034	2.553812728	2.601368158	1.961677114	2.588094266	2.561966001
17.188	8826.434187	8831.281922	8830.312197	8831.42619	8825.587055	2.56581265	2.681922136	1.912196957	2.626190409	2.612944862
17.192	8828.422187	8833.362476	8832.262717	8833.464287	8827.536076	2.577812571	2.762476115	1.862716801	2.664286552	2.663923722
17.196	8830.410188	8835.44303	8834.213237	8835.502383	8829.485097	2.589812493	2.843030093	1.813236644	2.702382696	2.714902583
17.2	8832.398188	8837.523584	8837.139016	8837.540479	8832.408629	3.001812415	2.123584072	2.539016408	2.140478839	2.991370874
17.204	8834.386188	8838.563861	8839.089536	8838.559527	8834.35765	2.613812336	2.163861061	2.489536252	2.359526911	2.442349734
17.208	8836.374188	8840.644415	8841.040056	8840.597623	8836.306671	2.625812258	2.24441504	2.440056095	2.397623054	2.493328594
17.212	8838.362188	8842.724969	8842.990576	8842.635719	8838.255693	2.63781218	2.324969018	2.390575938	2.435719198	2.544307455
17.216	8840.350188	8844.805523	8844.941096	8844.673815	8840.204714	2.649812101	2.405522997	2.141095781	2.473815341	2.395286315
17.22	8842.338188	8846.886077	8846.891616	8846.711911	8842.153735	2.661812023	2.486076976	2.091615624	2.511911485	2.446265176
17.224	8844.326188	8848.966631	8848.842135	8848.750008	8844.102756	2.673811945	2.566630954	2.042135467	2.550007628	2.497244036
17.228	8846.314188	8851.047185	8850.792655	8850.788104	8846.051777	2.685811866	2.647184933	1.99265531	2.588103772	2.548222897
17.232	8848.302188	8853.127739	8852.743175	8852.8262	8848.000798	2.697811788	2.727738911	1.943175153	2.626199915	2.599201757
17.236	8850.290188	8855.208293	8854.693695	8854.864296	8849.949819	2.70981171	2.60829289	1.893694997	2.664296058	2.450180618
17.24	8852.278188	8857.288847	8856.644215	8856.902392	8851.898841	2.721811631	2.488846869	2.04421484	2.702392202	2.501159478
17.244	8854.266188	8859.369401	8858.594735	8858.940488	8853.847862	2.733811553	2.569400847	1.994734683	2.740488345	2.552138339
17.248	8856.254189	8861.449955	8860.545255	8860.978584	8855.796883	2.745811475	2.649954826	1.945254526	2.778584489	2.603117199
17.25208333	8858.242189	8863.530509	8862.495774	8863.016681	8857.745904	2.557811396	2.530508804	2.295774369	2.416680632	2.65409606
17.25625	8860.230189	8865.611063	8864.446294	8865.054777	8859.694925	2.569811318	2.611062783	2.246294212	2.454776775	2.70507492
17.26023319	8862.218189	8866.65134	8867.372074	8867.092873	8861.643946	2.58181124	2.451339772	2.372073977	2.492872919	2.756053781
17.26420243	8864.206189	8868.731894	8869.322594	8869.130969	8863.592967	2.593811161	2.531893751	2.32259382	2.530969062	2.807032641
17.26817167	8866.194189	8870.812448	8871.273114	8871.169065	8865.541988	2.605811083	2.412447729	2.273113663	2.569065206	2.858011502
17.27214091	8868.182189	8872.893002	8873.223634	8873.207161	8867.49101	2.617811005	2.493001708	2.223633506	2.607161349	2.708990362
17.27611015	8870.170189	8874.973556	8875.174153	8875.245257	8869.440031	2.629810926	2.573555687	2.174153349	2.645257493	2.759969223
17.28007938	8872.158189	8877.05411	8877.124673	8877.283354	8871.389052	2.641810848	2.654109665	2.124673193	2.683353636	2.810948083
17.28404862	8874.146189	8879.134664	8879.075193	8879.32145	8873.338073	2.65381077	2.734663644	2.075193036	2.721449779	2.861926944
17.28801786	8876.134189	8881.215218	8881.025713	8881.359546	8875.287094	2.665810691	2.815217622	2.025712879	2.759545923	2.912905804
17.292	8878.122189	8883.295772	8882.976233	8883.397642	8877.236115	2.877810613	2.895771601	2.176232722	2.797642066	2.963884665
17.296	8880.110189	8885.376326	8884.926753	8885.435738	8879.185136	2.889810535	2.976325579	2.126752565	2.83573821	3.014863525
17.3	8882.09819	8887.45688	8886.877272	8887.473834	8882.108668	3.101810456	2.256879558	2.477272408	2.673834353	2.691331816
17.30408163	8884.08619	8888.497157	8888.827792	8889.51193	8884.057689	2.713810378	2.297156547	2.427792251	2.511930497	2.542310676
17.30816327	8886.07419	8890.577711	8890.778312	8891.550027	8886.00671	2.7258103	2.377710526	2.378312094	2.55002664	2.593289537
17.3122449	8888.06219	8892.658265	8892.728832	8893.588123	8887.955732	2.737810221	2.458264505	2.328831938	2.588122783	2.644268397
17.31632653	8890.05019	8894.738818	8894.679352	8895.626219	8889.904753	2.749810143	2.538818483	2.279351781	2.626218927	2.695247258
17.32040816	8892.03819	8896.819372	8896.629872	8897.664315	8891.853774	2.761810065	2.419372462	2.429871624	2.66431507	2.746226118
17.3244898	8894.02619	8898.899926	8898.580391	8899.702411	8893.802795	2.773809986	2.49992644	2.380391467	2.702411214	2.797204979
17.32857001	8896.01419	8900.98048	8901.506171	8900.721459	8895.751816	2.785809908	2.580480419	2.506171232	2.721459285	2.848183839
17.33253945	8898.00219	8903.061034	8903.456691	8902.759555	8897.700837	2.79780983	2.661034397	2.456691075	2.559555429	2.8991627
17.33650888	8899.99019	8905.141588	8905.407211	8904.797652	8899.649858	2.809809751	2.541588376	2.407210918	2.597651572	2.75014156
17.34047832	8901.97819	8907.222142	8907.357731	8906.835748	8901.59888	2.821809673	2.622142355	2.357730761	2.635747716	2.801120421
17.34444775	8903.96619	8909.302696	8909.308251	8908.873844	8903.547901	2.833809595	2.702696333	2.308250604	2.673843859	2.852099281
17.34841719	8905.95419	8911.38325	8911.25877	8910.91194	8905.496922	2.845809516	2.783250312	2.258770447	2.711940003	2.903078142
17.35208333	8907.942191	8913.463804	8913.20929	8912.950036	8907.445943	2.857809438	2.46380429	2.60929029	2.550036146	2.754057002
17.35625	8909.930191	8915.544358	8915.15981	8914.988132	8909.394964	2.86980936	2.544358269	2.559810134	2.588132289	2.805035863
17.36041667	8911.918191	8917.624912	8917.11033	8917.026228	8911.343985	2.881809281	2.624912248	2.510329977	2.626228433	2.856014723
17.36458333	8913.906191	8919.705466	8919.06085	8919.064325	8913.293006	2.893809203	2.705466226	2.66084982	2.464324576	2.906993584
17.36862745	8915.894191	8920.745743	8921.01137	8921.102421	8916.216538	2.905809125	2.545743215	2.611369663	2.50242072	2.783461874
17.37254902	8917.882191	8922.826297	8922.96189	8923.140517	8918.165559	2.917809046	2.626297194	2.561889506	2.540516863	2.834440735
17.37647059	8919.870191	8924.906851	8924.912409	8925.178613	8920.11458	2.929808968	2.706851173	2.512409349	2.578613006	2.885419595
17.38039216	8921.858191	8926.987405	8926.862929	8927.216709	8922.063602	2.94180889	2.587405151	2.662929192	2.61670915	2.936398456
17.38431373	8923.846191	8929.067959	8928.813449	8929.254805	8924.012623	2.953808811	2.66795913	2.613449035	2.654805293	2.987377316
17.38823529	8925.834191	8931.148513	8930.763969	8931.292901	8925.961644	2.965808733	2.748513108	2.563968879	2.692901437	3.038356177
17.39215686	8927.822191	8933.229067	8932.714489	8933.330998	8927.910665	2.977808655	2.829067087	2.514488722	2.73099758	3.089335037
17.39607843	8929.810191	8935.309621	8934.665009	8935.369094	8929.859686	2.989808576	2.909621066	2.465008565	2.769093724	3.140313898
17.4	8931.798192	8937.390175	8937.590788	8937.40719	8931.808707	3.401808498	2.190175044	3.19078833	2.207189867	3.391292758
17.40408163	8933.786192	8938.430452	8939.541308	8939.445286	8933.757728	3.01380842	2.230452033	3.141308173	2.44528601	2.842271619
17.40816327	8935.774192	8940.511006	8941.491828	8941.483382	8935.70675	3.025808341	2.311006012	3.091828016	2.483382154	2.893250479
17.4122449	8937.762192	8942.59156	8943.442348	8943.521478	8937.655771	3.037808263	2.391559991	3.042347859	2.521478297	2.94422934
17.41632653	8939.750192	8944.672114	8945.392868	8945.559574	8939.604792	3.049808185	2.472113969	2.992867702	2.559574441	2.9952082
17.42040816	8941.738192	8946.752668	8947.343388	8947.597671	8941.553813	3.061808106	2.552667948	2.743387545	2.597670584	2.846187061
17.4244898	8943.726192	8948.833222	8949.293907	8949.635767	8943.502834	3.073808028	2.633221926	2.693907388	2.635766728	2.897165921
17.42857143	8945.714192	8950.913776	8951.244427	8951.673863	8945.451855	3.08580795	2.713775905	2.644427231	2.673862871	2.948144782
17.43265306	8947.702192	8952.99433	8953.194947	8953.711959	8947.400876	3.097807871	2.794329884	2.594947075	2.711959014	2.999123642
17.43673469	8949.690192	8955.074884	8955.145467	8955.750055	8949.349897	3.109807793	2.674883862	2.545466918	2.750055158	2.850102503
17.44081633	8951.678192	8957.155438	8957.095987	8957.788151	8951.298919	3.121807715	2.555437841	2.695986761	2.788151301	2.901081363
17.44489796	8953.666192	8959.235992	8959.046507	8959.826247	8953.24794	3.133807636	2.635991819	2.646506604	2.826247445	2.952060224
17.44897959	8955.654192	8961.316546	8960.997026	8961.864344	8955.196961	3.145807558	2.716545798	2.597026447	2.864343588	3.003039084
17.45223562	8957.642193	8963.3971	8963.922806	8962.883392	8957.145982	2.95780748	2.597099776	2.922806212	2.48339166	3.054017945
17.45625	8959.630193	8965.477654	8965.873326	8964.921488	8959.095003	2.969807401	2.477653755	3.073326055	2.521487803	3.104996805
17.46041667	8961.618193	8967.558208	8967.823846	8966.959584	8961.044024	2.981807323	2.558207734	3.023845898	2.559583947	3.155975666
17.46458333	8963.606193	8969.638762	8969.774366	8968.99768	8962.993045	2.993807245	2.638761712	2.974365741	2.59768009	3.206954526
17.46862745	8965.594193	8970.679039	8971.724886	8971.035776	8965.916577	3.005807166	2.479038702	2.924885584	2.635776234	3.083422817
17.47254902	8967.582193	8972.759593	8973.675405	8973.073872	8967.865598	3.017807088	2.55959268	2.875405427	2.673872377	3.134401677
17.47647059	8969.570193	8974.840147	8975.625925	8975.111969	8969.814619	3.02980701	2.640146659	2.825925271	2.71196852	3.185380538
17.48039216	8971.558193	8976.920701	8977.576445	8977.150065	8971.763641	3.041806931	2.720700637	2.776445114	2.750064664	3.236359398
17.48431373	8973.546193	8979.001255	8979.526965	8979.188161	8973.712662	3.253806853	2.801254616	2.926964957	2.788160807	3.287338259
17.48823529	8975.534193	8981.081809	8981.477485	8981.226257	8975.661683	3.265806775	2.881808594	2.8774848	2.826256951	3.338317119
17.49215686	8977.522193	8983.162363	8983.428005	8983.264353	8977.610704	3.277806696	2.962362573	2.828004643	2.864353094	3.38929598
17.49607843	8979.510193	8985.242917	8985.378524	8985.302449	8979.559725	3.289806618	3.042916552	2.978524486	2.702449237	3.44027484
17.5	8981.498193	8987.323471	8987.329044	8987.340545	8981.508746	3.50180654	2.32347053	3.129044329	2.340545381	3.491253701
17.50416667	8983.486194	8989.404025	8989.279564	8989.378642	8983.457767	3.113806461	2.404024509	3.079564173	2.578641524	2.942232561
17.50833333	8985.474194	8991.484578	8991.230084	8991.416738	8985.406789	3.125806383	2.484578487	3.030084016	2.616737668	2.993211422
17.5125	8987.462194	8993.565132	8993.180604	8993.454834	8987.35581	3.137806305	2.565132466	2.980603859	2.654833811	3.044190282
17.51662531	8989.450194	8994.605409	8996.106384	8995.49293	8989.304831	3.149806226	2.605409455	3.106383623	2.692929955	3.095169143
17.52059553	8991.438194	8996.685963	8998.056903	8997.531026	8991.253852	3.161806148	2.485963434	3.056903467	2.731026098	3.146148003
17.52456576	8993.426194	8998.766517	9000.007423	8999.569122	8993.202873	3.17380607	2.566517412	3.00742331	2.769122241	3.197126864
17.52857143	8995.414194	9000.847071	9001.957943	9001.607218	8995.151894	3.185805991	2.647071391	3.157943153	2.607218385	3.248105724
17.53265306	8997.402194	9002.927625	9003.908463	9003.645315	8997.100915	3.197805913	2.72762537	3.108462996	2.645314528	3.299084585
17.53673469	8999.390194	9005.008179	9005.858983	9005.683411	8999.049937	3.209805835	2.608179348	3.058982839	2.683410672	3.150063445
17.54081633	9001.378194	9007.088733	9007.809503	9007.721507	9000.998958	3.221805756	2.688733327	3.009502682	2.721506815	3.201042306
17.54489796	9003.366194	9009.169287	9009.760023	9009.759603	9002.947979	3.233805678	2.769287305	2.960022525	2.759602959	3.252021166
17.54897959	9005.354194	9011.249841	9011.710542	9011.797699	9004.897	3.2458056	2.849841284	2.910542369	2.797699102	3.303000027
17.55294118	9007.342194	9013.330395	9013.661062	9012.816747	9007.820532	3.257805521	2.530395263	3.261062212	2.616747174	3.179468317
17.55686275	9009.330195	9015.410949	9015.611582	9014.854843	9009.769553	3.269805443	2.610949241	3.211582055	2.654843317	3.230447178
17.56078431	9011.318195	9017.491503	9017.562102	9016.892939	9011.718574	3.281805365	2.69150322	3.162101898	2.692939461	3.281426038
17.56470588	9013.306195	9019.572057	9019.512622	9018.931036	9013.667595	3.293805286	2.772057198	3.312621741	2.531035604	3.332404899
17.56875	9015.294195	9021.652611	9021.463142	9020.969132	9015.616616	3.305805208	2.652611177	3.263141584	2.569131747	3.183383759
17.57291667	9017.282195	9023.733165	9023.413661	9023.007228	9017.565637	3.31780513	2.733165155	3.213661427	2.607227891	3.23436262
17.57705097	9019.270195	9024.773442	9026.339441	9025.045324	9019.514659	3.329805051	2.773442145	3.339441192	2.645324034	3.28534148
17.58102139	9021.258195	9026.853996	9028.289961	9027.08342	9021.46368	3.341804973	2.653996123	3.289961035	2.683420178	3.336320341
17.58499181	9023.246195	9028.93455	9030.240481	9029.121516	9023.412701	3.353804895	2.734550102	3.240480878	2.721516321	3.387299201
17.58896223	9025.234195	9031.015104	9032.191001	9031.159612	9025.361722	3.365804816	2.815104081	3.191000721	2.759612465	3.438278062
17.59293265	9027.222195	9033.095658	9034.141521	9033.197709	9027.310743	3.377804738	2.895658059	3.141520565	2.797708608	3.489256922
17.59690307	9029.210195	9035.176212	9036.09204	9035.235805	9029.259764	3.38980466	2.976212038	3.092040408	2.835804751	3.540235783
17.6	9031.198195	9037.256766	9038.04256	9037.273901	9031.208785	3.801804581	2.256766016	3.042560251	2.273900895	3.791214643
17.60416667	9033.186195	9039.33732	9039.99308	9039.311997	9033.157806	3.413804503	2.337319995	3.793080094	2.511997038	3.242193504
17.60833333	9035.174196	9041.417874	9041.9436	9041.350093	9035.106828	3.425804425	2.417873973	3.743599937	2.550093182	3.293172364
17.6125	9037.162196	9043.498428	9043.89412	9043.388189	9037.055849	3.437804346	2.498427952	3.69411978	2.588189325	3.344151225
17.61666667	9039.150196	9045.578982	9045.84464	9045.426285	9039.00487	3.449804268	2.578981931	3.644639623	2.626285468	3.395130085
17.62083333	9041.138196	9047.659536	9047.795159	9047.464382	9040.953891	3.46180419	2.659535909	3.395159466	2.664381612	3.246108946
17.625	9043.126196	9049.74009	9049.745679	9049.502478	9042.902912	3.473804111	2.740089888	3.34567931	2.702477755	3.297087806
17.62916667	9045.114196	9051.820644	9051.696199	9051.540574	9044.851933	3.485804033	2.820643866	3.296199153	2.740573899	3.348066667
17.63333333	9047.102196	9053.901198	9053.646719	9053.57867	9047.775465	3.497803955	2.701197845	3.246718996	2.778670042	3.424534957
17.6372549	9049.090196	9054.941475	9055.597239	9055.616766	9049.724486	3.509803876	2.741474834	3.197238839	2.816766186	3.275513818
17.64117647	9051.078196	9057.022029	9057.547759	9057.654862	9051.673507	3.521803798	2.622028813	3.347758682	2.854862329	3.326492678
17.64509804	9053.066196	9059.102583	9059.498279	9059.692958	9053.622528	3.53380372	2.702582791	3.298278525	2.892958472	3.377471539
17.64901961	9055.054196	9061.183137	9061.448798	9061.731055	9055.57155	3.545803641	2.78313677	3.248798368	2.931054616	3.428450399
17.65294118	9057.042196	9063.263691	9064.374578	9062.750103	9057.520571	3.357803563	2.663690749	3.574578133	2.550102688	3.47942926
17.65686275	9059.030197	9065.344245	9066.325098	9064.788199	9059.469592	3.369803485	2.544244727	3.725097976	2.588198831	3.53040812
17.66078431	9061.018197	9067.424799	9068.275618	9066.826295	9061.418613	3.381803406	2.624798706	3.675617819	2.626294974	3.581386981
17.66470588	9063.006197	9069.505353	9070.226138	9068.864391	9063.367634	3.393803328	2.705352684	3.626137662	2.664391118	3.632365841
17.66875	9064.994197	9071.585907	9072.176658	9070.902487	9065.316655	3.40580325	2.585906663	3.576657506	2.702487261	3.483344702
17.67291667	9066.982197	9073.666461	9074.127177	9072.940583	9067.265676	3.417803171	2.666460642	3.527177349	2.740583405	3.534323562
17.67708333	9068.970197	9075.747015	9076.077697	9074.97868	9069.214698	3.429803093	2.74701462	3.477697192	2.778679548	3.585302423
17.68125	9070.958197	9077.827569	9078.028217	9077.016776	9071.163719	3.441803015	2.827568599	3.428217035	2.816775692	3.636281283
17.68541667	9072.946197	9079.908123	9079.978737	9079.054872	9073.11274	3.453802936	2.908122577	3.378736878	2.854871835	3.687260144
17.68958333	9074.934197	9081.988677	9081.929257	9081.092968	9075.061761	3.665802858	2.988676556	3.529256721	2.892967978	3.738239004
17.69375	9076.922197	9084.069231	9083.879777	9083.131064	9077.010782	3.67780278	3.069230535	3.479776564	2.931064122	3.789217865
17.69791667	9078.910197	9086.149785	9085.830296	9085.16916	9078.959803	3.689802701	3.149784513	3.430296407	2.969160265	3.840196725
17.70078427	9080.898197	9087.190062	9088.756076	9087.207256	9080.908824	3.901802623	2.390061502	3.756076172	2.407256409	3.891175586
17.70475529	9082.886197	9089.270615	9090.706596	9089.245353	9082.857846	3.513802545	2.470615481	3.706596015	2.645352552	3.342154446
17.7087263	9084.874198	9091.351169	9092.657116	9091.283449	9084.806867	3.525802466	2.55116946	3.657115858	2.683448696	3.393133307
17.71269731	9086.862198	9093.431723	9094.607636	9093.321545	9086.755888	3.537802388	2.631723438	3.607635702	2.721544839	3.444112167
17.71666832	9088.850198	9095.512277	9096.558156	9095.359641	9088.704909	3.54980231	2.712277417	3.558155545	2.759640982	3.495091028
17.72083333	9090.838198	9097.592831	9098.508675	9097.397737	9090.65393	3.561802231	2.592831395	3.708675388	2.797737126	3.546069888
17.725	9092.826198	9099.673385	9100.459195	9099.435833	9092.602951	3.573802153	2.673385374	3.659195231	2.835833269	3.597048749
17.72916667	9094.814198	9101.753939	9102.409715	9101.473929	9094.551972	3.585802075	2.753939353	3.609715074	2.873929413	3.648027609
17.73333333	9096.802198	9102.794216	9104.360235	9103.512026	9097.475504	3.597801996	2.794216342	3.760234917	2.712025556	3.5244959
17.7372549	9098.790198	9104.87477	9106.310755	9105.550122	9099.424525	3.609801918	2.67477032	3.71075476	2.750121699	3.57547476
17.74117647	9100.778198	9106.955324	9108.261275	9107.588218	9101.373546	3.62180184	2.755324299	3.661274603	2.788217843	3.626453621
17.74509804	9102.766198	9109.035878	9110.211794	9109.626314	9103.322568	3.633801761	2.835878278	3.611794447	2.826313986	3.677432481
17.74901961	9104.754198	9111.116432	9112.162314	9111.66441	9105.271589	3.645801683	2.916432256	3.56231429	2.86441013	3.728411342
17.75306122	9106.742198	9113.196986	9114.112834	9113.702506	9107.22061	3.657801605	2.596986235	3.912834133	2.702506273	3.579390202
17.75714286	9108.730198	9115.27754	9116.063354	9115.740602	9109.169631	3.669801526	2.677540213	3.863353976	2.740602417	3.630369063
17.76122449	9110.718199	9117.358094	9118.013874	9117.778699	9111.118652	3.681801448	2.758094192	3.813873819	2.77869856	3.681347923
17.76520228	9112.706199	9119.438648	9120.939654	9118.797747	9113.067673	3.69380137	2.83864817	3.939653584	2.597746632	3.732326784
17.76917349	9114.694199	9121.519202	9122.890173	9120.835843	9115.016694	3.705801291	2.719202149	3.890173427	2.635842775	3.583305644
17.7731447	9116.682199	9123.599756	9124.840693	9122.873939	9116.965715	3.717801213	2.799756128	3.84069327	2.673938919	3.634284505
17.77711591	9118.670199	9125.68031	9126.791213	9124.912035	9118.914737	3.729801135	2.880310106	3.791213113	2.712035062	3.685263365
17.78125	9120.658199	9127.760864	9128.741733	9126.950131	9120.863758	3.741801056	2.760864085	3.941732956	2.750131205	3.736242226
17.78541667	9122.646199	9129.841418	9130.692253	9128.988227	9122.812779	3.753800978	2.841418063	3.892252799	2.788227349	3.787221086
17.78958333	9124.634199	9131.921972	9132.642773	9131.026323	9124.7618	3.7658009	2.921972042	3.842772643	2.826323492	3.838199947
17.79375	9126.622199	9134.002526	9134.593292	9133.06442	9126.710821	3.777800821	3.002526021	3.793292486	2.864419636	3.889178807
17.79791667	9128.610199	9136.08308	9136.543812	9135.102516	9128.659842	3.789800743	3.083079999	3.743812329	2.902515779	3.940157668
17.80182685	9130.598199	9137.123357	9139.469592	9137.140612	9130.608863	4.201800665	2.323356988	4.469592094	2.340611923	4.191136528
17.80579825	9132.586199	9139.203911	9141.420112	9139.178708	9132.557885	3.813800586	2.403910967	4.420111937	2.578708066	3.642115389
17.80976966	9134.574199	9141.284465	9143.370632	9141.216804	9134.506906	3.825800508	2.484464946	4.37063178	2.616804209	3.693094249
17.81372549	9136.5622	9143.365019	9144.345892	9143.2549	9137.430437	3.83780043	2.565018924	4.345891701	2.654900353	3.56956254
17.81764706	9138.5502	9145.445573	9146.296412	9145.292996	9139.379459	3.849800351	2.645572903	4.096411545	2.692996496	3.6205414
17.82156863	9140.5382	9147.526127	9148.246931	9147.331093	9141.32848	3.861800273	2.726126881	4.046931388	2.73109264	3.671520261
17.8254902	9142.5262	9149.606681	9150.197451	9149.369189	9143.277501	3.873800195	2.80668086	3.997451231	2.769188783	3.722499121
17.82941176	9144.5142	9151.687235	9152.147971	9151.407285	9145.226522	3.885800116	2.887234839	3.947971074	2.807284927	3.773477982
17.83333333	9146.5022	9153.767789	9154.098491	9153.445381	9147.175543	3.897800038	2.767788817	3.898490917	2.84538107	3.824456842
17.8375	9148.4902	9155.848343	9156.049011	9155.483477	9149.124564	3.90979996	2.848342796	3.84901076	2.883477213	3.675435703
17.84154091	9150.4782	9156.88862	9158.974791	9157.521573	9151.073585	3.921799881	2.688619785	3.974790525	2.921573357	3.726414563
17.84551231	9152.4662	9158.969174	9160.92531	9159.55967	9153.022607	3.933799803	2.769173764	3.925310368	2.9596695	3.777393424
17.84948372	9154.4542	9161.049728	9162.87583	9161.597766	9154.971628	3.945799725	2.849727742	3.875830211	2.997765644	3.828372284
17.85306122	9156.4422	9163.130282	9164.82635	9163.635862	9156.920649	3.757799646	2.730281721	4.226350054	2.635861787	3.879351145
17.85714286	9158.4302	9165.210836	9166.77687	9165.673958	9158.86967	3.769799568	2.810835699	4.176869897	2.67395793	3.930330005
17.86122449	9160.418201	9167.29139	9168.72739	9167.712054	9160.818691	3.78179949	2.691389678	4.327389741	2.712054074	3.981308866
17.86530612	9162.406201	9169.371944	9170.67791	9169.75015	9162.767712	3.793799411	2.771943657	4.277909584	2.750150217	4.032287726
17.86938776	9164.394201	9171.452498	9172.628429	9171.788246	9164.716733	3.805799333	2.652497635	4.228429427	2.788246361	3.883266587
17.87346939	9166.382201	9173.533052	9174.578949	9173.826343	9166.665755	3.817799255	2.733051614	4.17894927	2.826342504	3.934245447
17.87755102	9168.370201	9175.613606	9176.529469	9175.864439	9168.614776	3.829799176	2.813605592	4.129469113	2.864438648	3.985224308
17.88163265	9170.358201	9177.69416	9178.479989	9177.902535	9170.563797	3.841799098	2.894159571	4.079988956	2.902534791	4.036203168
17.88571429	9172.346201	9179.774714	9180.430509	9179.940631	9172.512818	3.85379902	2.97471355	4.030508799	2.940630934	4.087182029
17.88979592	9174.334201	9181.855268	9182.381029	9181.978727	9174.461839	3.865798941	3.055267528	3.981028642	2.978727078	4.138160889
17.89387755	9176.322201	9183.935822	9184.331548	9184.016823	9176.41086	3.877798863	3.135821507	3.931548486	3.016823221	4.18913975
17.89795918	9178.310201	9186.016375	9186.282068	9186.054919	9178.359881	3.889798785	3.216375485	3.882068329	3.054919365	4.24011861
17.902	9181.292201	9187.056652	9188.232588	9187.073967	9181.283413	3.707798667	2.656652475	3.632588172	2.673967436	3.516586901
17.906	9183.280201	9189.137206	9190.183108	9189.112064	9183.232434	3.719798589	2.737206453	3.583108015	2.91206358	3.567565761
17.91	9185.268201	9191.21776	9192.133628	9191.15016	9185.181455	3.731798511	2.817760432	3.533627858	2.950159723	3.618544622
17.914	9187.256202	9193.298314	9194.084148	9193.188256	9187.130477	3.743798432	2.89831441	3.484147701	2.988255867	3.669523482
17.918	9189.244202	9195.378868	9196.034668	9195.226352	9189.079498	3.755798354	2.978868389	3.434667544	3.02635201	3.720502343
17.922	9191.232202	9197.459422	9197.985187	9197.264448	9191.028519	3.767798276	2.859422367	3.585187387	3.064448154	3.771481203
17.926	9193.220202	9199.539976	9199.935707	9199.302544	9192.97754	3.779798197	2.939976346	3.535707231	3.102544297	3.822460064
17.93	9195.208202	9201.62053	9201.886227	9201.34064	9194.926561	3.791798119	3.020530325	3.486227074	3.14064044	3.873438924
17.934	9197.196202	9203.701084	9203.836747	9203.378737	9196.875582	3.803798041	2.901084303	3.436746917	3.178736584	3.924417785
17.938	9199.184202	9205.781638	9205.787267	9205.416833	9198.824603	3.815797962	2.981638282	3.58726676	3.016832727	3.775396645
17.942	9201.172202	9207.862192	9207.737787	9207.454929	9200.773624	3.827797884	3.06219226	3.537786603	3.054928871	3.826375506
17.946	9203.160202	9209.942746	9209.688306	9209.493025	9202.722646	3.839797806	3.142746239	3.488306446	3.093025014	3.877354366
17.95	9205.148202	9212.0233	9212.614086	9211.531121	9204.671667	4.051797727	2.823300218	3.414086211	3.131121158	3.928333227
17.954	9207.136202	9213.063577	9214.564606	9213.569217	9206.620688	3.863797649	2.863577207	3.764606054	2.969217301	3.779312087
17.958	9209.124202	9215.144131	9216.515126	9215.607313	9208.569709	3.875797571	2.944131185	3.715125897	3.007313444	3.830290948
17.962	9211.112203	9217.224685	9218.465646	9217.64541	9210.51873	3.887797492	3.024685164	3.66564574	3.045409588	3.881269808
17.966	9213.100203	9219.305239	9220.416166	9219.683506	9212.467751	3.899797414	3.105239143	3.616165583	3.083505731	3.932248669
17.97	9215.088203	9221.385793	9222.366685	9221.721602	9214.416772	3.911797336	2.985793121	3.766685427	2.921601875	3.783227529
17.974	9217.076203	9223.466347	9224.317205	9223.759698	9216.365794	3.923797257	3.0663471	3.71720527	2.959698018	3.83420639
17.978	9219.064203	9225.546901	9226.267725	9225.797794	9218.314815	3.935797179	3.146901078	3.667725113	2.997794162	3.88518525
17.982	9221.052203	9227.627455	9228.218245	9227.83589	9220.263836	3.947797101	3.027455057	3.818244956	3.035890305	3.936164111
17.986	9223.040203	9229.708009	9230.168765	9229.873986	9222.212857	3.959797022	3.108009036	3.768764799	3.073986448	3.987142971
17.99	9225.028203	9231.788563	9232.119285	9231.912083	9224.161878	3.971796944	3.188563014	3.719284642	3.112082592	4.038121832
17.994	9227.016203	9233.869117	9234.069804	9233.950179	9226.110899	3.983796866	3.269116993	3.669804485	3.150178735	4.089100692
17.998	9229.004203	9235.949671	9236.020324	9235.988275	9228.05992	3.995796787	3.349670971	3.620324328	3.188274879	4.140079553
18.00204082	9233.32792	9234.661245	9237.972879	9235.688077	9233.314191	1.472080157	0.4612451542	3.372878537	0.6880768241	1.085808799
18.00612245	9235.319031	9236.738559	9239.923399	9237.722998	9235.266262	1.480969003	0.5385591185	3.323398836	0.7229979473	1.133738256
18.01020408	9237.310142	9238.815873	9241.873919	9239.757919	9237.218332	1.48985785	0.6158730828	3.273919135	0.7579190705	1.181667713
18.01428571	9239.301253	9240.893187	9243.824439	9241.79284	9239.170403	1.498746697	0.6931870471	3.224439434	0.7928401937	1.22959717
18.01836735	9241.292364	9242.970501	9245.77496	9243.827761	9241.122473	1.507635543	0.7705010114	3.174959734	0.8277613169	1.277526627
18.02244898	9243.283476	9245.047815	9247.72548	9245.862682	9243.074544	1.51652439	0.8478149757	3.125480033	0.8626824401	1.325456084
18.02653061	9245.274587	9247.125129	9249.676	9247.897604	9245.026614	1.525413237	0.9251289399	3.076000332	0.8976035633	1.373385542
18.03061224	9247.265698	9249.202443	9251.626521	9249.932525	9246.978685	1.534302083	1.002442904	3.026520632	0.9325246865	1.421314999
18.03469388	9249.256809	9251.279757	9253.577041	9251.967446	9248.930756	1.54319093	0.8797568685	2.977040931	0.9674458097	1.269244456
18.03877551	9251.24792	9253.357071	9255.527561	9254.002367	9250.882826	1.552079777	0.9570708328	2.92756123	1.002366933	1.317173913
18.04285714	9253.239031	9255.434385	9257.478082	9256.037288	9252.834897	1.560968623	1.034384797	2.878081529	1.037288056	1.36510337
18.04693878	9255.230143	9257.511699	9259.428602	9258.072209	9254.786967	1.56985747	0.9116987614	3.028601829	1.072209179	1.413032827
18.05054869	9257.221254	9259.589013	9262.354382	9259.08967	9256.739038	1.578746316	0.7890127257	3.354382278	1.089669741	1.460962284
18.05452108	9259.212365	9261.666327	9264.304903	9261.124591	9258.691108	1.387635163	0.8663266899	3.304902577	0.7245908641	1.508891741
18.05849347	9261.203476	9263.743641	9266.255423	9263.159512	9260.643179	1.39652401	0.9436406542	3.255422876	0.7595119873	1.556821199
18.0625	9263.194587	9265.820955	9268.205943	9265.194433	9262.595249	1.405412856	0.8209546185	3.405943175	0.7944331105	1.604750656
18.06666667	9265.185698	9267.898269	9270.156463	9267.229354	9265.523355	1.414301703	0.6982685828	3.356463475	0.8293542337	1.676644841
18.07058824	9267.176809	9268.936926	9272.106984	9269.264275	9267.475426	1.42319055	0.7369255649	3.306983774	0.8642753569	1.524574299
18.0745098	9269.167921	9271.01424	9274.057504	9271.299196	9269.427496	1.432079396	0.8142395292	3.257504073	0.8991964801	1.572503756
18.07843137	9271.159032	9273.091553	9276.008024	9273.334118	9271.379567	1.440968243	0.8915534935	3.208024372	0.9341176034	1.620433213
18.08235294	9273.150143	9275.168867	9277.958545	9275.369039	9273.331637	1.44985709	0.9688674578	3.158544672	0.9690387266	1.66836267
18.08630021	9275.141254	9277.246181	9279.909065	9277.40396	9275.283708	1.458745936	1.046181422	2.909064971	1.00395985	1.516292127
18.09027261	9277.132365	9279.323495	9281.859585	9279.438881	9277.235778	1.467634783	1.123495386	2.85958527	1.038880973	1.564221584
18.094245	9279.123476	9281.400809	9283.810106	9281.473802	9279.187849	1.47652363	1.200809351	2.81010557	1.073802096	1.612151041
18.09821739	9281.114588	9283.478123	9285.760626	9283.508723	9281.13992	1.485412476	1.278123315	2.760625869	1.108723219	1.660080498
18.10208333	9283.105699	9285.555437	9287.711146	9285.543644	9283.09199	1.494301323	0.5554372792	3.511146168	0.7436443426	1.308009956
18.10625	9285.09681	9287.632751	9289.661666	9287.578565	9285.044061	1.503190169	0.6327512435	3.461666467	0.7785654658	1.355939413
18.11041667	9287.087921	9289.710065	9291.612187	9289.613487	9286.996131	1.512079016	0.7100652078	3.412186767	0.813486589	1.40386887
18.11458333	9289.079032	9291.787379	9293.562707	9291.648408	9288.948202	1.520967863	0.7873791721	3.362707066	0.8484077122	1.451798327
18.11875	9291.070143	9293.864693	9295.513227	9293.683329	9290.900272	1.529856709	0.8646931364	3.313227365	0.8833288354	1.499727784
18.12291667	9293.061254	9295.942007	9297.463748	9295.71825	9292.852343	1.538745556	0.9420071006	3.263747664	0.9182499586	1.547657241
18.12692422	9295.052366	9296.980664	9300.389528	9297.753171	9294.804413	1.547634403	0.7806640828	3.389528113	0.9531710818	1.595586698
18.13089681	9297.043477	9299.057978	9302.340048	9299.788092	9296.756484	1.556523249	0.8579780471	3.340048413	0.988092205	1.643516155
18.1348694	9299.034588	9301.135292	9304.290569	9301.823013	9298.708554	1.565412096	0.7352920114	3.290568712	1.023013328	1.691445613
18.13884199	9301.025699	9303.212606	9306.241089	9303.857934	9300.660625	1.574300943	0.8126059756	3.241089011	1.057934451	1.53937507
18.14285714	9303.01681	9305.28992	9308.191609	9305.892856	9302.612695	1.583189789	0.8899199399	3.39160931	0.8928555746	1.587304527
18.14693878	9305.007921	9307.367234	9310.14213	9307.927777	9304.564766	1.592078636	0.9672339042	3.34212961	0.9277766978	1.635233984
18.15098039	9306.999033	9309.444548	9312.09265	9308.945237	9307.492872	1.600967482	0.6445478685	3.492649909	0.9452372594	1.50712817
18.15490196	9308.990144	9311.521862	9314.04317	9310.980158	9309.444942	1.609856329	0.7218618328	3.643170208	0.7801583826	1.555057627
18.15882353	9310.981255	9313.599176	9315.993691	9313.01508	9311.397013	1.618745176	0.7991757971	3.593690508	0.8150795059	1.602987084
18.1627451	9312.972366	9315.67649	9317.944211	9315.050001	9313.349083	1.627634022	0.8764897614	3.544210807	0.8500006291	1.650916541
18.16666667	9314.963477	9317.753804	9319.894731	9317.084922	9315.301154	1.636522869	0.7538037256	3.494731106	0.8849217523	1.498845998
18.17083333	9316.954588	9319.831118	9321.845251	9319.119843	9317.253225	1.645411716	0.8311176899	3.445251405	0.9198428755	1.546775455
18.175	9318.945699	9321.908432	9323.795772	9321.154764	9319.205295	1.654300562	0.9084316542	3.395771705	0.9547639987	1.594704912
18.17916667	9320.936811	9323.985746	9325.746292	9323.189685	9321.157366	1.663189409	0.9857456185	3.546292004	0.7896851219	1.64263437
18.18333333	9322.927922	9326.06306	9327.696812	9325.224606	9323.109436	1.672078256	1.063059583	3.496812303	0.8246062451	1.690563827
18.1874162	9324.919033	9327.101717	9330.622593	9327.259527	9325.061507	1.680967102	1.101716565	3.622592752	0.8595273683	1.738493284
18.19138899	9326.910144	9329.179031	9332.573113	9329.294448	9327.013577	1.689855949	0.9790305292	3.573113051	0.8944484915	1.786422741
18.19536177	9328.901255	9331.256344	9334.523633	9331.32937	9328.965648	1.698744796	1.056344493	3.523633351	0.9293696147	1.834352198
18.19933456	9330.892366	9333.333658	9336.474154	9333.364291	9330.917718	1.707633642	1.133658458	3.47415365	0.9642907379	1.882281655
18.20222487	9332.883478	9335.410972	9338.424674	9335.399212	9332.869789	1.516522489	0.6109724221	3.424673949	0.7992118611	1.330211112
18.20625	9334.874589	9337.488286	9340.375194	9337.434133	9334.821859	1.525411335	0.4882863864	3.575194248	0.8341329843	1.378140569
18.21041667	9336.8657	9339.5656	9342.325715	9339.469054	9336.77393	1.534300182	0.5656003506	3.725714548	0.6690541075	1.426070027
18.21458333	9338.856811	9341.642914	9344.276235	9341.503975	9338.726001	1.543189029	0.6429143149	3.676234847	0.7039752307	1.473999484
18.21875	9340.847922	9343.720228	9346.226755	9343.538896	9340.678071	1.552077875	0.7202282792	3.626755146	0.7388963539	1.521928941
18.22291667	9342.839033	9345.797542	9348.177275	9345.573817	9342.630142	1.560966722	0.7975422435	3.577275446	0.7738174771	1.569858398
18.22708333	9344.830144	9347.874856	9350.127796	9347.608739	9344.582212	1.569855569	0.8748562078	3.527795745	0.8087386003	1.617787855
18.23125	9346.821256	9349.95217	9352.078316	9349.64366	9346.534283	1.578744415	0.9521701721	3.478316044	0.8436597235	1.665717312
18.23529412	9348.812367	9350.990827	9354.028836	9351.678581	9349.462389	1.587633262	0.7908271542	3.428836343	0.8785808468	1.537611498
18.23921569	9350.803478	9353.068141	9355.979357	9353.713502	9351.414459	1.796522109	0.8681411185	3.579356643	0.91350197	1.585540955
18.24313725	9352.794589	9355.145455	9357.929877	9355.748423	9353.36653	1.805410955	0.9454550828	3.529876942	0.9484230932	1.633470412
18.24705882	9354.7857	9357.222769	9359.880397	9357.783344	9355.3186	1.814299802	1.022769047	3.480397241	0.9833442164	1.681399869
18.25098039	9356.776811	9359.300083	9362.806178	9358.800805	9357.270671	1.823188648	0.7000830114	4.00617769	1.000804778	1.729329326
18.25490196	9358.767923	9361.377397	9364.756698	9360.835726	9359.222741	1.632077495	0.7773969756	3.956697989	0.6357259012	1.777258783
18.25882353	9360.759034	9363.454711	9366.707218	9362.870647	9361.174812	1.640966342	0.8547109399	3.907218289	0.6706470244	1.825188241
18.2627451	9362.750145	9365.532025	9368.657739	9364.905568	9363.126882	1.649855188	0.9320249042	3.857738588	0.7055681476	1.873117698
18.26669978	9364.741256	9367.609339	9370.608259	9366.940489	9365.078953	1.658744035	0.8093388685	3.608258887	0.7404892708	1.721047155
18.27083333	9366.732367	9369.686653	9372.558779	9368.97541	9367.031023	1.667632882	0.6866528328	3.758779186	0.775410394	1.568976612
18.275	9368.723478	9371.763967	9374.509299	9371.010332	9368.983094	1.676521728	0.7639667971	3.709299486	0.8103315172	1.616906069
18.27916667	9370.714589	9373.841281	9376.45982	9373.045253	9370.935164	1.685410575	0.8412807614	3.659819785	0.8452526404	1.664835526
18.28333333	9372.705701	9375.918595	9378.41034	9375.080174	9372.887235	1.694299422	0.9185947256	3.610340084	0.8801737636	1.712764983
18.2875	9374.696812	9377.995909	9380.36086	9377.115095	9374.839306	1.703188268	0.9959086899	3.560860384	0.9150948868	1.760694441
18.29166667	9376.687923	9380.073223	9382.311381	9379.150016	9376.791376	1.712077115	1.073222654	3.511380683	0.95001601	1.808623898
18.29583333	9378.679034	9382.150537	9384.261901	9381.184937	9378.743447	1.720965962	1.150536618	3.461900982	0.9849371332	1.856553355
18.3	9380.670145	9383.189194	9387.187681	9383.219858	9380.695517	1.729854808	1.189193601	4.187681431	1.019858256	1.904482812
18.30336744	9382.661256	9385.266508	9389.138202	9385.254779	9382.647588	1.738743655	0.4665075649	4.13820173	0.6547793796	1.552412269
18.30734082	9384.652367	9387.343822	9391.088722	9387.289701	9384.599658	1.747632501	0.5438215292	4.08872203	0.6897005028	1.600341726
18.31131419	9386.643479	9389.421135	9393.039242	9389.324622	9386.551729	1.756521348	0.6211354935	4.039242329	0.724621626	1.648271183
18.31528757	9388.63459	9391.498449	9394.989763	9391.359543	9388.503799	1.765410195	0.6984494578	3.989762628	0.7595427493	1.69620064
18.31926095	9390.625701	9393.575763	9396.940283	9393.394464	9390.45587	1.774299041	0.7757634221	3.940282927	0.7944638725	1.744130098
18.32323433	9392.616812	9395.653077	9398.890803	9395.429385	9392.40794	1.783187888	0.8530773863	3.890803227	0.8293849957	1.792059555
18.32720771	9394.607923	9397.730391	9400.841324	9397.464306	9394.360011	1.792076735	0.9303913506	3.841323526	0.8643061189	1.839989012
18.33125	9396.599034	9399.807705	9402.791844	9399.499227	9396.312082	1.800965581	0.8077053149	3.991843825	0.8992272421	1.887918469
18.33529412	9398.590146	9400.846362	9404.742364	9401.534148	9399.240187	1.809854428	0.6463622971	3.942364124	0.9341483653	1.759812655
18.33921569	9400.581257	9402.923676	9406.692884	9403.569069	9401.192258	1.818743275	0.7236762613	3.892884424	0.9690694885	1.807742112
18.34313725	9402.572368	9405.00099	9408.643405	9405.603991	9403.144328	1.827632121	0.8009902256	3.843404723	1.003990612	1.855671569
18.3470746	9404.563479	9407.078304	9410.593925	9407.638912	9405.096399	1.836520968	0.8783041899	3.593925022	1.038911735	1.703601026
18.35195947	9406.55459	9409.155618	9412.544445	9409.673833	9407.04847	1.845409814	0.7556181542	3.544445322	0.8738328581	1.551530483
18.35593305	9408.545701	9411.232932	9414.494966	9411.708754	9409.00054	1.654298661	0.8329321185	3.494965621	0.9087539813	1.59945994
18.35990662	9410.536812	9413.310246	9416.445486	9413.743675	9410.952611	1.663187508	0.9102460828	3.44548592	0.9436751045	1.647389397
18.3638802	9412.527924	9415.38756	9418.396006	9415.778596	9412.904681	1.672076354	0.9875600471	3.396006219	0.9785962277	1.695318854
18.36785377	9414.519035	9417.464874	9420.346527	9417.813517	9414.856752	1.680965201	0.8648740113	3.346526519	1.013517351	1.743248312
18.37182735	9416.510146	9419.542188	9422.297047	9419.848438	9416.808822	1.689854048	0.9421879756	3.297046818	1.048438474	1.591177769
18.37580092	9418.501257	9421.619502	9424.247567	9421.88336	9418.760893	1.698742894	1.01950194	3.247567117	1.083359597	1.639107226
18.3797745	9420.492368	9423.696816	9426.198087	9423.918281	9420.712963	1.707631741	1.096815904	3.198087416	1.118280721	1.687036683
18.38374808	9422.483479	9425.77413	9428.148608	9425.953202	9422.665034	1.716520588	1.174129868	3.148607716	1.153201844	1.73496614
18.3877551	9424.474591	9427.851444	9430.099128	9427.988123	9424.617104	1.725409434	1.251443833	3.299128015	0.9881229669	1.782895597
18.39183673	9426.465702	9429.928758	9432.049648	9430.023044	9426.569175	1.734298281	1.328757797	3.249648314	1.02304409	1.830825054
18.39591837	9428.456813	9432.006072	9434.000169	9432.057965	9428.521245	1.743187128	1.206071761	3.400168613	1.057965213	1.878754512
18.4	9431.44348	9434.083386	9435.950689	9434.092886	9431.449351	1.956520397	0.6833857256	3.350688913	0.6928863366	1.950648697
18.404	9433.434591	9435.122043	9437.901209	9435.110347	9433.401422	1.565409244	0.7220427078	3.301209212	0.9103468982	1.398578154
18.408	9435.425702	9437.199357	9439.85173	9437.145268	9435.353492	1.574298091	0.7993566721	3.251729511	0.9452680214	1.446507611
18.412	9437.416813	9439.276671	9441.80225	9439.180189	9437.305563	1.583186937	0.8766706363	3.202249811	0.9801891446	1.494437069
18.416	9439.407924	9441.353985	9443.75277	9441.21511	9439.257633	1.592075784	0.7539846006	3.35277011	1.015110268	1.542366526
18.42	9441.399035	9443.431299	9445.70329	9443.250031	9441.209704	1.600964631	0.8312985649	3.303290409	1.050031391	1.590295983
18.424	9443.390147	9445.508613	9447.653811	9445.284953	9443.161775	1.609853477	0.9086125292	3.453810708	0.8849525142	1.63822544
18.428	9445.381258	9447.585926	9449.604331	9447.319874	9445.113845	1.618742324	0.9859264935	3.404331008	0.9198736374	1.686154897
18.432	9447.372369	9449.66324	9451.554851	9449.354795	9447.065916	1.627631171	1.063240458	3.354851307	0.9547947606	1.734084354
18.436	9449.36348	9451.740554	9453.505372	9451.389716	9449.017986	1.636520017	0.9405544221	3.305371606	0.9897158838	1.582013811
18.44	9451.354591	9453.817868	9455.455892	9453.424637	9450.970057	1.645408864	1.017868386	3.255891905	1.024637007	1.629943268
18.444	9453.345702	9455.895182	9457.406412	9455.459558	9452.922127	1.654297711	1.095182351	3.206412205	1.05955813	1.677872726
18.448	9455.336813	9457.972496	9459.356933	9457.494479	9454.874198	1.663186557	1.172496315	3.156932504	1.094479253	1.725802183
18.452	9457.327925	9459.011153	9462.282713	9459.5294	9456.826268	1.672075404	0.8111532971	3.482712953	0.9294003766	1.57373164
18.456	9459.319036	9461.088467	9464.233233	9461.564321	9458.778339	1.68096425	0.8884672613	3.433233252	0.9643214998	1.621661097
18.46	9461.310147	9463.165781	9466.183754	9463.599243	9460.730409	1.689853097	0.9657812256	3.583753551	0.799242623	1.669590554
18.464	9463.301258	9465.243095	9468.134274	9465.634164	9462.68248	1.698741944	1.04309519	3.534273851	0.8341637462	1.717520011
18.468	9465.292369	9467.320409	9470.084794	9467.669085	9464.634551	1.70763079	0.9204091542	3.48479415	0.8690848694	1.765449468
18.472	9467.28348	9469.397723	9472.035314	9469.704006	9466.586621	1.716519637	0.9977231185	3.435314449	0.9040059927	1.613378925
18.476	9469.274592	9471.475037	9473.985835	9471.738927	9468.538692	1.725408484	0.8750370828	3.585834749	0.9389271159	1.661308383
18.48	9471.265703	9473.552351	9475.936355	9473.773848	9470.490762	1.73429733	0.9523510471	3.536355048	0.9738482391	1.70923784
18.484	9473.256814	9475.629665	9477.886875	9475.808769	9472.442833	1.743186177	1.029665011	3.486875347	1.008769362	1.757167297
18.488	9475.247925	9477.706979	9479.837396	9477.84369	9474.394903	1.752075024	1.106978976	3.437395646	1.043690485	1.805096754
18.492	9477.239036	9479.784293	9481.787916	9479.878612	9476.346974	1.76096387	1.18429294	3.387915946	1.078611609	1.853026211
18.496	9479.230147	9481.861607	9483.738436	9481.913533	9478.299044	1.769852717	1.261606904	3.338436245	1.113532732	1.900955668
18.5	9481.221258	9483.938921	9486.664217	9483.948454	9481.22715	2.178741563	0.5389208685	3.264216694	0.5484538551	2.172849854
18.504	9483.21237	9484.977578	9488.614737	9484.965914	9483.179221	1.78763041	0.5775778506	4.014736993	0.7659144167	1.620779311
18.508	9485.203481	9487.054892	9490.565257	9487.000836	9485.131291	1.796519257	0.6548918149	3.965257292	0.8008355399	1.668708768
18.512	9487.194592	9489.132206	9492.515778	9489.035757	9487.083362	1.805408103	0.7322057792	3.915777592	0.8357566631	1.716638225
18.516	9489.185703	9491.20952	9494.466298	9491.070678	9489.035432	1.81429695	0.8095197435	3.866297891	0.8706777863	1.764567682
18.52	9491.176814	9493.286834	9496.416818	9493.105599	9490.987503	1.823185797	0.8868337078	3.61681819	0.9055989095	1.61249714
18.524	9493.167925	9495.364148	9498.367338	9495.14052	9492.939573	1.832074643	0.964147672	3.567338489	0.9405200327	1.660426597
18.528	9495.159037	9497.441462	9500.317859	9497.175441	9494.891644	1.84096349	1.041461636	3.517858789	0.9754411559	1.708356054
18.532	9497.150148	9499.518776	9502.268379	9499.210362	9496.843714	1.849852337	1.118775601	3.468379088	1.010362279	1.756285511
18.536	9499.141259	9501.59609	9504.218899	9501.245283	9498.795785	1.858741183	0.9960895649	3.418899387	1.045283402	1.604214968
18.54	9501.13237	9503.673404	9506.16942	9503.280205	9500.747856	1.86763003	0.8734035292	3.569419687	1.080204526	1.652144425
18.544	9503.123481	9505.750717	9508.11994	9505.315126	9502.699926	1.876518877	0.9507174935	3.519939986	1.115125649	1.700073882
18.548	9505.114592	9507.828031	9510.07046	9507.350047	9504.651997	1.885407723	1.028031458	3.470460285	1.150046772	1.748003339
18.55208333	9507.105703	9509.905345	9512.020981	9509.384968	9506.604067	1.69429657	0.905345422	3.820980584	0.7849678952	1.795932797
18.55625	9509.096815	9511.982659	9513.971501	9511.419889	9508.556138	1.703185416	0.9826593863	3.771500884	0.8198890184	1.843862254
18.56028615	9511.087926	9513.021316	9516.897281	9513.45481	9510.508208	1.712074263	0.8213163685	3.897281333	0.8548101416	1.891791711
18.56426052	9513.079037	9515.09863	9518.847802	9515.489731	9512.460279	1.72096311	0.8986303328	3.847801632	0.8897312648	1.939721168
18.56823488	9515.070148	9517.175944	9520.798322	9517.524652	9514.412349	1.729851956	0.775944297	3.798321931	0.924652388	1.987650625
18.57220925	9517.061259	9519.253258	9522.748842	9519.559574	9516.36442	1.738740803	0.8532582613	3.74884223	0.9595735112	1.835580082
18.57618362	9519.05237	9521.330572	9524.699363	9521.594495	9518.31649	1.74762965	0.9305722256	3.69936253	0.9944946344	1.883509539
18.58015798	9521.043482	9523.407886	9526.649883	9523.629416	9520.268561	1.756518496	1.00788619	3.649882829	1.029415758	1.931438996
18.58413235	9523.034593	9525.4852	9528.600403	9525.664337	9522.220632	1.765407343	1.085200154	3.600403128	1.064336881	1.979368454
18.58810671	9525.025704	9527.562514	9530.550923	9527.699258	9524.172702	1.77429619	1.162514118	3.550923427	1.099258004	2.027297911
18.59208108	9527.016815	9529.639828	9532.501444	9529.734179	9526.124773	1.783185036	1.239828083	3.501443727	1.134179127	2.075227368
18.59605544	9529.007926	9531.717142	9534.451964	9531.7691	9528.076843	1.792073883	1.317142047	3.451964026	1.16910025	2.123156825
18.6	9530.999037	9533.794456	9535.427224	9533.804021	9531.004949	2.00096273	0.7944560113	3.227224176	0.8040213736	1.995051011
18.60416667	9532.990148	9535.87177	9537.377744	9535.838942	9532.95702	1.609851576	0.8717699756	3.177744475	1.038942497	1.442980468
18.60833333	9534.98126	9537.949084	9539.328265	9537.873864	9534.90909	1.618740423	0.9490839399	3.128264774	1.07386362	1.490909925
18.6125	9536.972371	9540.026398	9541.278785	9539.908785	9536.861161	1.627629269	1.026397904	3.078785073	1.108784743	1.538839382
18.61666667	9538.963482	9542.103712	9543.229305	9541.943706	9538.813231	1.636518116	1.103711868	3.029305373	1.143705866	1.586768839
18.62082671	9540.954593	9543.142369	9546.155086	9543.978627	9540.765302	1.645406963	1.142368851	3.155085822	1.17862699	1.634698296
18.62480127	9542.945704	9545.219683	9548.105606	9546.013548	9542.717372	1.654295809	1.019682815	3.105606121	1.213548113	1.682627753
18.62877583	9544.936815	9547.296997	9550.056126	9548.048469	9544.669443	1.663184656	1.096996779	3.05612642	1.248469236	1.730557211
18.6327504	9546.927926	9549.374311	9552.006647	9550.08339	9546.621513	1.672073503	1.174310743	3.006646719	1.283390359	1.778486668
18.63673469	9548.919038	9551.451625	9553.957167	9552.118311	9548.573584	1.680962349	1.051624708	3.157167019	1.118311482	1.626416125
18.64081633	9550.910149	9553.528939	9555.907687	9554.153233	9550.525654	1.689851196	1.128938672	3.107687318	1.153232606	1.674345582
18.64489796	9552.90126	9555.606253	9557.858208	9556.188154	9552.477725	1.698740043	1.206252636	3.058207617	1.188153729	1.722275039
18.64897959	9554.892371	9557.683567	9559.808728	9558.223075	9554.429796	1.707628889	1.283566601	3.008727917	1.223074852	1.770204496
18.65294118	9556.883482	9559.760881	9561.759248	9559.240535	9557.357901	1.716517736	0.9608805649	3.359248216	1.040535414	1.642098682
18.65686275	9558.874593	9561.838195	9563.709769	9561.275457	9559.309972	1.725406582	1.038194529	3.309768515	1.075456537	1.690028139
18.66078431	9560.865705	9563.915508	9565.660289	9563.310378	9561.262042	1.734295429	1.115508493	3.260288814	1.11037766	1.737957596
18.66470588	9562.856816	9565.992822	9567.610809	9565.345299	9563.214113	1.743184276	1.192822458	3.210809114	1.145298783	1.785887053
18.66875	9564.847927	9568.070136	9569.561329	9567.38022	9565.166183	1.752073122	1.070136422	3.161329413	1.180219906	1.63381651
18.67291667	9566.839038	9570.14745	9571.51185	9569.415141	9567.118254	1.760961969	1.147450386	3.111849712	1.21514103	1.681745968
18.67708333	9568.830149	9572.224764	9573.46237	9571.450062	9569.070325	1.769850816	1.224764351	3.262370011	1.050062153	1.729675425
18.68125	9570.82126	9574.302078	9575.41289	9573.484983	9571.022395	1.778739662	1.302078315	3.212890311	1.084983276	1.777604882
18.68534804	9572.812371	9575.340735	9578.338671	9575.519904	9572.974466	1.787628509	1.340735297	3.33867076	1.119904399	1.825534339
18.6893228	9574.803483	9577.418049	9580.289191	9577.554826	9574.926536	1.796517356	1.218049261	3.289191059	1.154825523	1.873463796
18.69329756	9576.794594	9579.495363	9582.239711	9579.589747	9576.878607	1.805406202	1.295363226	3.239711358	1.189746646	1.921393253
18.69727232	9578.785705	9581.572677	9584.190232	9581.624668	9578.830677	1.814295049	1.37267719	3.190231657	1.224667769	1.96932271
18.70018881	9580.776816	9583.649991	9586.140752	9583.659589	9580.782748	2.023183896	0.8499911542	3.140751957	0.8595888921	2.017252167
18.70416667	9582.767927	9585.727305	9588.091272	9585.69451	9582.734818	1.632072742	0.7273051185	3.291272256	1.094510015	1.465181625
18.70833333	9584.759038	9587.804619	9590.041793	9587.729431	9584.686889	1.640961589	0.8046190828	3.441792555	0.9294311386	1.513111082
18.7125	9586.75015	9589.881933	9591.992313	9589.764352	9586.638959	1.649850435	0.881933047	3.392312855	0.9643522618	1.561040539
18.71666667	9588.741261	9591.959247	9593.942833	9591.799273	9588.59103	1.658739282	0.9592470113	3.342833154	0.999273385	1.608969996
18.72083333	9590.732372	9594.036561	9595.893353	9593.834195	9590.543101	1.667628129	1.036560976	3.293353453	1.034194508	1.656899453
18.725	9592.723483	9596.113875	9597.843874	9595.869116	9592.495171	1.676516975	1.11387494	3.243873752	1.069115631	1.70482891
18.72916667	9594.714594	9598.191189	9599.794394	9597.904037	9594.447242	1.685405822	1.191188904	3.194394052	1.104036755	1.752758367
18.73333333	9596.705705	9599.229846	9601.744914	9599.938958	9597.375347	1.894294669	1.229845886	3.344914351	1.138957878	1.624652553
18.7372549	9598.696816	9601.30716	9603.695435	9601.973879	9599.327418	1.903183515	1.107159851	3.29543465	1.173879001	1.67258201
18.74117647	9600.687928	9603.384474	9605.645955	9604.0088	9601.279489	1.912072362	1.184473815	3.245954949	1.208800124	1.720511467
18.74509804	9602.679039	9605.461788	9607.596475	9606.043721	9603.231559	1.920961209	1.261787779	3.196475249	1.243721247	1.768440924
18.74901961	9604.67015	9607.539102	9609.546996	9608.078642	9605.18363	1.929850055	1.139101743	3.346995548	1.278642371	1.816370381
18.75294118	9606.661261	9609.616416	9612.472776	9609.096103	9607.1357	1.738738902	1.016415708	3.672775997	0.8961029322	1.864299839
18.75686275	9608.652372	9611.69373	9614.423296	9611.131024	9609.087771	1.747627748	1.093729672	3.623296296	0.9310240554	1.912229296
18.76078431	9610.643483	9613.771044	9616.373817	9613.165945	9611.039841	1.756516595	1.171043636	3.573816595	0.9659451786	1.960158753
18.7647205	9612.634595	9615.848358	9618.324337	9615.200866	9612.991912	1.765405442	1.248357601	3.324336895	1.000866302	1.80808821
18.76875	9614.625706	9617.925672	9620.274857	9617.235787	9614.943982	1.774294288	0.9256715649	3.474857194	1.035787425	1.656017667
18.77291667	9616.616817	9620.002986	9622.225377	9619.270709	9616.896053	1.783183135	1.002985529	3.425377493	1.070708548	1.703947124
18.77708333	9618.607928	9622.080299	9624.175898	9621.30563	9618.848123	1.792071982	1.080299493	3.375897793	1.105629671	1.751876581
18.78125	9620.599039	9624.157613	9626.126418	9623.340551	9620.800194	1.800960828	1.157613458	3.326418092	1.140550795	1.799806039
18.78541667	9622.59015	9626.234927	9628.076938	9625.375472	9622.752265	1.809849675	1.234927422	3.276938391	1.175471918	1.847735496
18.78958333	9624.581261	9628.312241	9630.027459	9627.410393	9624.704335	1.818738522	1.312241386	3.22745869	1.210393041	1.895664953
18.79375	9626.572373	9630.389555	9631.977979	9629.445314	9626.656406	1.827627368	1.389555351	3.17797899	1.245314164	1.94359441
18.79791667	9628.563484	9632.466869	9633.928499	9631.480235	9628.608476	1.836516215	1.466869315	3.128499289	1.280235287	1.991523867
18.80143113	9630.554595	9633.505526	9636.85428	9633.515156	9630.560547	2.245405062	0.705526297	3.854279738	0.7151564107	2.239453324
18.80540648	9632.545706	9635.58284	9638.8048	9635.550078	9632.512617	1.854293908	0.7828402613	3.804800037	0.9500775339	1.687382781
18.80938183	9634.536817	9637.660154	9640.75532	9637.584999	9634.464688	1.863182755	0.8601542256	3.755320336	0.9849986571	1.735312238
18.81335719	9636.527928	9639.737468	9642.705841	9639.61992	9636.416758	1.872071601	0.9374681899	3.705840636	1.01991978	1.783241696
18.81733254	9638.51904	9641.814782	9644.656361	9641.654841	9638.368829	1.880960448	1.014782154	3.656360935	1.054840903	1.831171153
18.82130789	9640.510151	9643.892096	9646.606881	9643.689762	9640.320899	1.889849295	1.092096118	3.606881234	1.089762027	1.87910061
18.82528324	9642.501262	9645.96941	9648.557402	9645.724683	9642.27297	1.898738141	1.169410083	3.557401533	1.12468315	1.927030067
18.8292586	9644.492373	9648.046724	9650.507922	9647.759604	9644.22504	1.907626988	1.246724047	3.507921833	1.159604273	1.974959524
18.83333333	9646.483484	9649.085381	9652.458442	9649.794525	9647.153146	1.916515835	1.085381029	3.658442132	1.194525396	1.84685371
18.8372549	9648.474595	9651.162695	9654.408962	9651.829447	9649.105217	1.925404681	0.9626949935	3.608962431	1.22944652	1.894783167
18.84118466	9650.465706	9653.240009	9656.359483	9653.864368	9651.057287	1.934293528	1.040008958	3.359482731	1.264367643	1.742712624
18.84516001	9652.456818	9655.317323	9658.310003	9655.899289	9653.009358	1.943182375	1.117322922	3.31000303	1.299288766	1.790642081
18.84913536	9654.447929	9657.394637	9660.260523	9657.93421	9654.961428	1.952071221	1.194636886	3.260523329	1.334209889	1.838571538
18.85306122	9656.43904	9659.471951	9662.211044	9659.969131	9656.913499	1.760960068	0.8719508506	3.811043628	0.9691310123	1.886500995
18.85714286	9658.430151	9661.549265	9664.161564	9662.004052	9658.86557	1.769848914	0.9492648149	3.761563928	1.004052136	1.934430452
18.86122449	9660.421262	9663.626579	9666.112084	9664.038973	9660.81764	1.778737761	1.026578779	3.712084227	1.038973259	1.98235991
18.86530612	9662.412373	9665.703893	9668.062605	9666.073894	9662.769711	1.987626608	1.103892743	3.862604526	1.073894382	2.030289367
18.86938776	9664.403485	9667.781207	9670.013125	9668.108816	9664.721781	1.996515454	0.9812067077	3.813124825	1.108815505	1.878218824
18.87346939	9666.394596	9669.858521	9671.963645	9670.143737	9666.673852	2.005404301	1.058520672	3.763645125	1.143736628	1.926148281
18.87755102	9668.385707	9671.935835	9673.914165	9672.178658	9668.625922	2.014293148	1.135834636	3.714165424	1.178657752	1.974077738
18.88163265	9670.376818	9674.013149	9675.864686	9674.213579	9670.577993	2.023181994	1.213148601	3.664685723	1.213578875	2.022007195
18.88571429	9672.367929	9676.090463	9677.815206	9676.2485	9672.530063	2.032070841	1.290462565	3.615206023	1.248499998	2.069936652
18.88979592	9674.35904	9678.167777	9679.765726	9678.283421	9674.482134	2.040959688	1.367776529	3.565726322	1.283421121	2.11786611
18.89380311	9676.350151	9680.24509	9682.691507	9679.300882	9676.434204	2.049848534	1.445090493	3.691506771	1.100881683	2.165795567
18.89791667	9678.341263	9682.322404	9684.642027	9681.335803	9678.386275	2.058737381	1.322404458	3.84202707	1.135802806	2.213725024
18.90196078	9680.332374	9683.361061	9686.592547	9683.370724	9681.314381	2.267626228	0.7610614399	3.792547369	1.170723929	1.685619209
18.90588235	9682.323485	9685.438375	9688.543068	9685.405645	9683.266451	1.876515074	0.8383754042	3.743067669	1.005645052	1.733548667
18.90980392	9684.314596	9687.515689	9690.493588	9687.440566	9685.218522	1.885403921	0.9156893685	3.693587968	1.040566176	1.781478124
18.91372549	9686.305707	9689.593003	9692.444108	9689.475487	9687.170592	1.894292767	0.9930033327	3.644108267	1.075487299	1.829407581
18.91764706	9688.296818	9691.670317	9694.394629	9691.510408	9689.122663	1.903181614	0.870317297	3.794628566	1.110408422	1.877337038
18.92156863	9690.28793	9693.747631	9696.345149	9693.54533	9691.074734	1.912070461	0.9476312613	3.745148866	1.145329545	1.925266495
18.9254902	9692.279041	9695.824945	9698.295669	9695.580251	9693.026804	1.920959307	1.024945226	3.695669165	1.180250668	1.973195952
18.92941176	9694.270152	9697.902259	9700.246189	9697.615172	9694.978875	1.929848154	1.10225919	3.846189464	1.015171792	2.021125409
18.93333333	9696.261263	9699.979573	9702.19671	9699.650093	9696.930945	1.938737001	0.9795731542	3.796709763	1.050092915	2.069054866
18.9375	9698.252374	9702.056887	9704.14723	9701.685014	9698.883016	1.947625847	1.056887118	3.747230063	1.085014038	1.916984324
18.94166667	9700.243485	9704.134201	9706.09775	9703.719935	9700.835086	1.956514694	1.134201083	3.697750362	1.119935161	1.964913781
18.94583333	9702.234596	9706.211515	9708.048271	9705.754856	9702.787157	1.965403541	1.211515047	3.648270661	1.154856284	2.012843238
18.95	9704.225708	9707.250172	9710.974051	9707.789777	9704.739227	1.974292387	1.250172029	3.97405111	1.189777408	2.060772695
18.95333234	9706.216819	9709.327486	9712.924571	9709.824699	9706.691298	1.983181234	0.9274859935	3.924571409	1.024698531	1.908702152
18.95730828	9708.20793	9711.4048	9714.875092	9711.85962	9708.643368	1.99207008	1.004799958	3.875091709	1.059619654	1.956631609
18.96128423	9710.199041	9713.482114	9716.825612	9713.894541	9710.595439	2.000958927	1.082113922	3.825612008	1.094540777	2.004561066
18.96530612	9712.190152	9715.559428	9718.776132	9715.929462	9712.547509	2.009847774	1.159427886	3.976132307	0.9294619005	2.052490523
18.96938776	9714.181263	9717.636742	9720.726653	9717.964383	9714.49958	2.01873662	1.036741851	3.926652607	0.9643830237	1.900419981
18.97346939	9716.172375	9719.714056	9722.677173	9719.999304	9716.451651	2.027625467	1.114055815	3.877172906	0.9993041469	1.948349438
18.97755102	9718.163486	9721.79137	9724.627693	9722.034225	9718.403721	2.036514314	1.191369779	3.827693205	1.03422527	1.996278895
18.98163265	9720.154597	9723.868684	9726.578214	9724.069146	9720.355792	2.04540316	1.068683743	3.978213504	1.069146393	2.044208352
18.98571429	9722.145708	9725.945998	9728.528734	9726.104068	9722.307862	2.054292007	1.145997708	3.928733804	1.104067517	2.092137809
18.98979592	9724.136819	9728.023312	9730.479254	9728.138989	9724.259933	2.063180854	1.223311672	3.879254103	1.13898864	2.140067266
18.99387755	9726.12793	9730.100626	9732.429774	9730.17391	9726.212003	2.0720697	1.300625636	3.829774402	1.173909763	2.187996723
18.99795918	9728.119041	9732.17794	9734.380295	9732.208831	9728.164074	2.080958547	1.377939601	3.780294701	1.208830886	2.235926181
19.002	9732.143705	9733.219188	9734.232098	9733.224417	9732.127406	0.8562947307	0.8191880633	1.432098155	0.8244169369	0.4725937618
19.006	9734.135853	9735.296502	9736.180492	9735.259338	9734.080493	0.8641465597	0.8965024194	1.380492445	1.059337835	0.5195068965
19.01	9736.128002	9737.373817	9738.128887	9737.294259	9736.03358	0.8719983888	0.9738167755	1.328886735	1.094258733	0.5664200312
19.014	9738.12015	9739.451131	9740.077281	9739.32918	9737.986667	0.8798502179	1.051131132	1.277281025	1.129179632	0.6133331659
19.018	9740.112298	9741.528445	9742.025675	9741.364101	9739.939754	0.8877020469	1.128445488	1.225675315	1.16410053	0.6602463006
19.022	9742.104446	9743.60576	9743.97407	9743.399021	9741.892841	0.895553876	1.205759844	1.174069605	1.199021428	0.7071594353
19.026	9744.096594	9745.683074	9745.922464	9745.433942	9743.845927	0.9034057051	1.2830742	1.122463895	1.233942327	0.75407257
19.03	9746.088742	9747.760389	9747.870858	9747.468863	9745.799014	0.9112575341	1.360388556	1.070858185	1.268863225	0.8009857047
19.034	9748.080891	9749.837703	9749.819252	9749.503784	9747.752101	0.9191093632	1.237702912	1.019252475	1.303784123	0.6478988394
19.038	9750.073039	9751.915017	9751.767647	9751.538705	9749.705188	0.9269611923	1.315017268	0.9676467647	1.338705021	0.6948119741
19.042	9752.065187	9753.992332	9753.716041	9753.573626	9751.658275	0.9348130213	1.392331624	0.9160410546	1.37362592	0.7417251088
19.046	9754.057335	9756.069646	9755.664435	9755.608547	9753.611362	0.9426648504	1.26964598	1.064435345	1.408546818	0.7886382435
19.05	9756.049483	9758.14696	9757.61283	9757.643468	9755.564449	0.9505166795	1.146960336	1.012829634	1.443467716	0.8355513782
19.05416667	9758.041631	9760.224275	9759.561224	9759.678389	9757.517535	0.7583685085	1.224274692	1.361223924	1.078388614	0.8824645129
19.05833333	9760.03378	9762.301589	9761.509618	9761.71331	9759.470622	0.7662203376	1.301589049	1.309618214	1.113309513	0.9293776476
19.0625	9762.025928	9764.378903	9763.458013	9763.74823	9761.423709	0.7740721667	1.378903405	1.258012504	1.148230411	0.9762907823
19.066554	9764.018076	9765.417561	9766.380604	9765.783151	9763.376796	0.7819239957	1.217560583	1.380603939	1.183151309	1.023203917
19.07053034	9766.010224	9767.494875	9768.328998	9767.818072	9765.329883	0.7897758248	1.094874939	1.328998229	1.218072208	0.8701170517
19.07450669	9768.002372	9769.572189	9770.277393	9769.852993	9767.28297	0.7976276538	1.172189295	1.277392519	1.252993106	0.9170301863
19.07843137	9769.994521	9771.649504	9771.25159	9771.887914	9770.2126	0.8054794829	1.249503651	1.051589664	1.287914004	0.7873998884
19.08235294	9771.986669	9773.726818	9773.199984	9773.922835	9772.165687	0.813331312	1.326818007	0.9999839538	1.322834902	0.8343130231
19.08627451	9773.978817	9775.804132	9775.148378	9775.957756	9774.118774	0.821183141	1.404132363	0.9483782438	1.357755801	0.8812261578
19.09019608	9775.970965	9777.881447	9777.096773	9777.992677	9776.071861	0.8290349701	1.481446719	0.8967725337	1.392676699	0.9281392925
19.09411765	9777.963113	9779.958761	9779.045167	9780.027598	9778.024948	0.8368867992	1.558761075	0.8451668236	1.427597597	0.9750524272
19.09803922	9779.955261	9782.036075	9780.993561	9782.062518	9779.978034	0.8447386282	1.636075431	0.7935611135	1.462518496	1.021965562
19.10204082	9781.94741	9783.074733	9783.916153	9784.097439	9781.931121	0.8525904573	0.8747326094	1.516152548	1.097439394	0.6688786966
19.10612245	9783.939558	9785.152047	9785.864547	9786.13236	9783.884208	0.8604422864	0.9520469655	1.464546838	1.132360292	0.7157918313
19.11020408	9785.931706	9787.229361	9787.812941	9788.167281	9785.837295	0.8682941154	1.029361322	1.412941128	1.16728119	0.762704966
19.11428571	9787.923854	9789.306676	9789.761335	9790.202202	9787.790382	0.8761459445	1.106675678	1.361335418	1.202202089	0.8096181006
19.11836735	9789.916002	9791.38399	9791.70973	9792.237123	9789.743469	0.8839977736	1.183990034	1.309729708	1.237122987	0.8565312353
19.12244898	9791.90815	9793.461304	9793.658124	9794.272044	9791.696556	0.8918496026	1.26130439	1.258123998	1.272043885	0.90344437
19.12653061	9793.900299	9795.538619	9795.606518	9796.306965	9793.649642	0.8997014317	1.338618746	1.206518288	1.306964783	0.9503575047
19.13061224	9795.892447	9797.615933	9797.554913	9798.341886	9795.602729	0.9075532608	1.215933102	1.354912578	1.341885682	0.9972706394
19.13469388	9797.884595	9799.693247	9799.503307	9800.376807	9797.555816	0.9154050898	1.093247458	1.303306868	1.37680658	1.044183774
19.13877551	9799.876743	9801.770562	9801.451701	9802.411727	9799.508903	0.9232569189	1.170561814	1.251701158	1.411727478	0.8910969088
19.14285714	9801.868891	9803.847876	9803.400095	9804.446648	9801.46199	0.931108748	1.24787617	1.200095448	1.446648377	0.9380100435
19.14693878	9803.861039	9805.925191	9805.34849	9806.481569	9803.415077	0.938960577	1.325190526	1.148489738	1.481569275	0.9849231782
19.15098039	9805.853188	9808.002505	9807.296884	9807.49903	9806.344707	0.9468124061	1.202504882	0.8968840275	1.499029724	0.6552928803
19.15490196	9807.845336	9810.079819	9809.245278	9809.533951	9808.297794	0.7546642352	1.279819238	0.8452783175	1.333950622	0.702206015
19.15882353	9809.837484	9812.157134	9811.193673	9811.568872	9810.250881	0.7625160642	1.357133595	0.7936726074	1.36887152	0.7491191497
19.1627451	9811.829632	9814.234448	9813.142067	9813.603792	9812.203968	0.7703678933	1.434447951	0.7420668973	1.403792419	0.7960322843
19.16666667	9813.82178	9816.311762	9815.090461	9815.638713	9814.157055	0.7782197223	1.311762307	0.6904611872	1.438713317	0.842945419
19.17083333	9815.813928	9818.389077	9817.038855	9817.673634	9816.110141	0.7860715514	1.389076663	0.6388554771	1.473634215	0.6898585537
19.175	9817.806077	9820.466391	9818.98725	9819.708555	9818.063228	0.7939233805	1.466391019	0.5872497671	1.508555114	0.7367716884
19.17916667	9819.798225	9822.543705	9820.935644	9821.743476	9820.016315	0.8017752095	1.543705375	0.535644057	1.543476012	0.7836848231
19.18333333	9821.790373	9824.62102	9822.884038	9823.778397	9821.969402	0.8096270386	1.621019731	0.4840383469	1.57839691	0.8305979578
19.1875	9823.782521	9826.698334	9824.832433	9825.813318	9823.922489	0.8174788677	1.698334087	0.4324326368	1.613317808	0.8775110925
19.19166667	9825.774669	9828.775648	9826.780827	9827.848239	9825.875576	0.8253306967	1.775648443	0.5808269268	1.448238707	0.9244242272
19.19570513	9827.766817	9829.814306	9829.703418	9829.88316	9827.828663	0.8331825258	1.614305621	0.7034183617	1.483159605	0.9713373619
19.19968186	9829.758966	9831.89162	9831.651813	9831.918081	9829.78175	0.8410343549	1.691619977	0.6518126516	1.518080503	1.018250497
19.20262478	9831.751114	9833.968934	9833.600207	9833.953001	9831.734836	0.6488861839	1.168934333	0.6002069415	1.353001401	0.4651636313
19.20660171	9833.743262	9836.046249	9835.548601	9835.987922	9833.687923	0.656738013	1.24624869	0.5486012314	1.3879223	0.512076766
19.21057864	9835.73541	9838.123563	9837.496996	9838.022843	9835.64101	0.6645898421	1.323563046	0.4969955214	1.422843198	0.5589899007
19.21458333	9837.727558	9840.200877	9839.44539	9840.057764	9837.594097	0.6724416711	1.200877402	0.6453898113	1.457764096	0.6059030354
19.21875	9839.719706	9842.278192	9841.393784	9842.092685	9839.547184	0.6802935002	1.278191758	0.5937841012	1.492684995	0.6528161701
19.22291667	9841.711855	9844.355506	9843.342178	9844.127606	9841.500271	0.6881453293	1.355506114	0.5421783911	1.527605893	0.6997293048
19.22708333	9843.704003	9846.43282	9845.290573	9846.162527	9843.453358	0.6959971583	1.43282047	0.6905726811	1.362526791	0.7466424395
19.23125	9845.696151	9848.510135	9847.238967	9848.197448	9845.406444	0.7038489874	1.510134826	0.638966971	1.397447689	0.7935555742
19.23529412	9847.688299	9849.548792	9849.187361	9850.232369	9848.336075	0.7117008165	1.348792004	0.5873612609	1.432368588	0.6639252762
19.23921569	9849.680447	9851.626106	9851.135756	9852.267289	9850.289162	0.7195526455	1.42610636	0.5357555508	1.467289486	0.7108384109
19.24313725	9851.672596	9853.703421	9853.08415	9854.30221	9852.242248	0.7274044746	1.503420716	0.4841498408	1.502210384	0.7577515456
19.24705882	9853.664744	9855.780735	9855.032544	9856.337131	9854.195335	0.7352563037	1.580735072	0.4325441307	1.537131283	0.8046646803
19.25102041	9855.656892	9857.858049	9856.980938	9858.372052	9856.148422	0.9431081327	1.258049428	0.3809384206	1.372052181	0.651577815
19.25510204	9857.64904	9859.935364	9858.929333	9860.406973	9858.101509	0.7509599618	1.335363785	0.7293327105	1.406973079	0.6984909497
19.25918367	9859.641188	9862.012678	9860.877727	9862.441894	9860.054596	0.7588117908	1.412678141	0.6777270005	1.441893977	0.7454040844
19.26323639	9861.633336	9864.089992	9863.800318	9863.459354	9862.007683	0.7666636199	1.489992497	0.8003184353	1.459354426	0.7923172191
19.26721352	9863.625485	9866.167307	9865.748713	9865.494275	9863.96077	0.774515449	1.367306853	0.7487127253	1.294275325	0.8392303538
19.27119065	9865.617633	9868.244621	9867.697107	9867.529196	9865.913857	0.782367278	1.444621209	0.6971070152	1.329196223	0.6861434885
19.27516779	9867.609781	9870.321936	9869.645501	9869.564117	9867.866943	0.7902191071	1.521935565	0.6455013051	1.364117121	0.7330566232
19.27916667	9869.601929	9872.39925	9871.593896	9871.599038	9869.82003	0.7980709362	1.399249921	0.793895595	1.39903802	0.7799697579
19.28333333	9871.594077	9874.476564	9873.54229	9873.633959	9871.773117	0.8059227652	1.476564277	0.742289885	1.433958918	0.8268828926
19.2875	9873.586225	9876.553879	9875.490684	9875.66888	9873.726204	0.8137745943	1.553878633	0.6906841749	1.468879816	0.8737960273
19.29166667	9875.578374	9878.631193	9877.439078	9877.703801	9875.679291	0.8216264234	1.631192989	0.6390784648	1.503800714	0.920709162
19.29583333	9877.570522	9880.708507	9879.387473	9879.738722	9877.632378	0.8294782524	1.708507345	0.5874727547	1.538721613	0.9676222967
19.3	9879.56267	9881.747165	9881.335867	9882.791103	9880.562008	0.8373300815	1.747164523	0.5358670447	1.59110296	0.6379919987
19.30396739	9881.554818	9883.824479	9883.284261	9883.808563	9882.515095	0.6451819106	1.22447888	0.2842613346	1.408563409	0.2849051334
19.30794472	9883.546966	9885.901793	9885.232656	9885.843484	9884.468182	0.6530337396	1.301793236	0.2326556245	1.443484307	0.3318182681
19.31192204	9885.539114	9887.979108	9887.18105	9887.878405	9886.421269	0.6608855687	1.379107592	0.1810499144	1.478405206	0.3787314028
19.31589937	9887.531263	9890.056422	9889.129444	9889.913326	9888.374355	0.6687373978	1.456421948	0.1294442044	1.513326104	0.4256445375
19.3198767	9889.523411	9892.133736	9891.077838	9891.948247	9890.327442	0.6765892268	1.533736304	0.0778384943	1.548247002	0.4725576722
19.32385403	9891.515559	9894.211051	9893.026233	9893.983168	9892.280529	0.6844410559	1.61105066	0.02623278422	1.583167901	0.5194708069
19.32783136	9893.507707	9896.288365	9894.974627	9896.018089	9894.233616	0.692292885	1.688365016	0.02537292585	1.618088799	0.5663839416
19.33180869	9895.499855	9898.365679	9896.923021	9898.05301	9896.186703	0.700144714	1.765679372	0.07697863593	1.653009697	0.6132970763
19.33578602	9897.492003	9900.442994	9898.871416	9900.087931	9898.13979	0.7079965431	1.642993728	0.128584346	1.687930595	0.460210211
19.33976335	9899.484152	9902.520308	9900.81981	9902.122851	9900.092877	0.7158483722	1.720308084	0.1801900561	1.722851494	0.5071233457
19.34375	9901.4763	9904.597622	9902.768204	9904.157772	9902.045964	0.7237002012	1.59762244	0.03179576615	1.757772392	0.5540364803
19.34791667	9903.468448	9906.674937	9904.716599	9906.192693	9903.99905	0.7315520303	1.674936797	0.08340147623	1.79269329	0.600949615
19.352	9906.45667	9907.713594	9906.664993	9908.227614	9905.952137	0.5433297739	1.513593975	0.2649928137	1.427614189	0.6478627497
19.356	9908.448818	9909.790908	9908.613387	9910.262535	9907.905224	0.5511816029	1.590908331	0.2133871036	1.462535087	0.6947758844
19.36	9910.440967	9911.868223	9910.561781	9912.297456	9909.858311	0.559033432	1.668222687	0.1617813935	1.497455985	0.7416890191
19.364	9912.433115	9913.945537	9912.510176	9914.332377	9911.811398	0.5668852611	1.745537043	0.1101756835	1.532376883	0.7886021538
19.368	9914.425263	9916.022851	9914.45857	9916.367298	9913.764485	0.5747370901	1.422851399	0.2585699734	1.567297782	0.6355152885
19.372	9916.417411	9918.100166	9916.406964	9918.402219	9915.717572	0.5825889192	1.500165755	0.2069642633	1.60221868	0.6824284232
19.376	9918.409559	9920.17748	9918.355359	9920.43714	9917.670658	0.5904407483	1.577480111	0.04464144676	1.637139578	0.5293415579
19.38	9920.401707	9922.254794	9920.303753	9922.47206	9919.623745	0.5982925773	1.654794467	0.09624715683	1.672060476	0.5762546926
19.384	9922.393856	9924.332109	9922.252147	9924.506981	9921.576832	0.6061444064	1.732108823	0.1478528669	1.706981375	0.6231678273
19.388	9924.386004	9926.409423	9924.200541	9926.541902	9923.529919	0.6139962355	1.809423179	0.199458577	1.741902273	0.670080962
19.392	9926.378152	9928.486738	9926.148936	9928.576823	9925.483006	0.6218480645	1.886737535	0.2510642871	1.776823171	0.7169940967
19.396	9928.3703	9930.564052	9928.09733	9930.611744	9927.436093	0.6296998936	1.964051891	0.3026699971	1.81174407	0.7639072314
19.4	9930.362448	9932.641366	9931.019921	9932.646665	9930.365723	1.037551723	1.241366248	0.4199214378	1.246664968	1.034276933
19.404	9932.354596	9933.680023	9932.968316	9933.664125	9932.31881	0.6454035517	1.280023426	0.3683157277	1.464125417	0.4811900681
19.408	9934.346745	9935.757338	9934.91671	9935.699046	9934.271897	0.6532553808	1.357337782	0.3167100176	1.499046315	0.5281032028
19.412	9936.338893	9937.834652	9936.865104	9937.733967	9936.224984	0.6611072099	1.434652138	0.2651043075	1.533967213	0.5750163375
19.416	9938.331041	9939.911966	9938.813499	9939.768888	9938.178071	0.6689590389	1.511966494	0.2134985975	1.568888112	0.6219294722
19.42	9940.323189	9941.989281	9940.761893	9941.803809	9940.131157	0.676810868	1.58928085	0.1618928874	1.60380901	0.6688426069
19.424	9942.315337	9944.066595	9942.710287	9943.83873	9942.084244	0.6846626971	1.666595206	0.1102871773	1.638729908	0.7157557416
19.428	9944.307485	9946.14391	9944.658681	9945.873651	9944.037331	0.6925145261	1.743909562	0.05868146723	1.673650807	0.7626688763
19.432	9946.299634	9948.221224	9946.607076	9947.908572	9945.990418	0.7003663552	1.621223918	0.2070757572	1.708571705	0.809582011
19.436	9948.291782	9950.298538	9948.55547	9949.943493	9947.943505	0.7082181843	1.498538274	0.1554700471	1.743492603	0.6564951457
19.44	9950.28393	9952.375853	9950.503864	9951.978414	9949.896592	0.7160700133	1.57585263	0.103864337	1.778413501	0.7034082804
19.444	9952.276078	9954.453167	9952.452259	9954.013334	9951.849679	0.7239218424	1.653166986	0.05225862693	1.8133344	0.7503214151
19.448	9954.268226	9956.530481	9954.400653	9956.048255	9953.802765	0.7317736714	1.730481343	0.1993470831	1.848255298	0.5972345498
19.45204117	9956.260374	9957.569139	9957.323244	9958.083176	9955.755852	0.5396255005	1.569138521	0.3232443517	1.483176196	0.6441476845
19.45601909	9958.252523	9959.646453	9959.271639	9960.118097	9957.708939	0.5474773296	1.446452877	0.2716386417	1.518097094	0.6910608192
19.46	9960.244671	9961.723767	9961.220033	9962.153018	9959.662026	0.7553291586	1.523767233	0.4200329316	1.553017993	0.7379739539
19.464	9962.236819	9963.801082	9963.168427	9964.187939	9961.615113	0.7631809877	1.601081589	0.3684272215	1.587938891	0.7848870886
19.468	9964.228967	9965.878396	9965.116822	9966.22286	9963.5682	0.7710328168	1.478395945	0.3168215114	1.622859789	0.8318002233
19.472	9966.221115	9967.95571	9967.065216	9968.257781	9965.521287	0.7788846458	1.555710301	0.2652158014	1.657780688	0.678713358
19.476	9968.213264	9970.033025	9969.01361	9970.292702	9967.474374	0.7867364749	1.633024657	0.2136100913	1.692701586	0.7256264927
19.48	9970.205412	9972.110339	9970.962004	9972.327622	9969.42746	0.794588304	1.710339013	0.1620043812	1.727622484	0.7725396273
19.484	9972.19756	9974.187653	9972.910399	9974.362543	9971.380547	0.802440133	1.787653369	0.1103986711	1.762543382	0.819452762
19.488	9974.189708	9976.264968	9974.858793	9976.397464	9973.333634	0.8102919621	1.864967725	0.05879296107	1.797464281	0.8663658967
19.492	9976.181856	9978.342282	9976.807187	9978.432385	9975.286721	0.8181437912	1.942282081	0.207187251	1.632385179	0.9132790314
19.496	9978.174004	9980.419596	9978.755582	9980.467306	9977.239808	0.8259956202	1.819596438	0.3555815409	1.667306077	0.9601921661
19.5	9980.166153	9982.496911	9980.703976	9982.502227	9980.169438	1.033847449	1.296910794	0.3039758308	1.302226976	1.030561868
19.50408163	9982.158301	9983.535568	9982.65237	9984.537148	9982.122525	0.6416992784	1.335567972	0.2523701208	1.537147874	0.4774750029
19.50816327	9984.150449	9985.612882	9984.600764	9986.572069	9984.075612	0.6495511074	1.412882328	0.2007644107	1.572068772	0.5243881376
19.5122449	9986.142597	9987.690197	9986.549159	9988.60699	9986.028699	0.6574029365	1.490196684	0.1491587006	1.60698967	0.5713012723
19.51632653	9988.134745	9989.767511	9988.497553	9990.641911	9987.981786	0.6652547656	1.56751104	0.09755299054	1.641910569	0.618214407
19.52040816	9990.126893	9991.844825	9990.445947	9992.676831	9989.934872	0.6731065946	1.444825396	0.2459472805	1.676831467	0.6651275416
19.5244898	9992.119042	9993.92214	9992.394342	9994.711752	9991.887959	0.6809584237	1.522139752	0.1943415704	1.711752365	0.7120406763
19.52857143	9994.11119	9995.999454	9994.342736	9996.746673	9993.841046	0.6888102528	1.599454108	0.1427358603	1.746673263	0.758953811
19.53257086	9996.103338	9998.076768	9997.265327	9997.764134	9995.794133	0.6966620818	1.676768464	0.2653272952	1.564133713	0.8058669457
19.53654898	9998.095486	10000.15408	9999.213722	9999.799055	9997.74722	0.7045139109	1.55408282	0.2137215851	1.599054611	0.6527800804
19.5405271	10000.08763	10002.2314	10001.16212	10001.83398	9999.700307	0.7123657399	1.631397176	0.1621158751	1.633975509	0.6996932151
19.54450522	10002.07978	10004.30871	10003.11051	10003.8689	10001.65339	0.720217569	1.708711533	0.110510165	1.668896407	0.7466063498
19.54848334	10004.07193	10006.38603	10005.0589	10005.90382	10003.60648	0.7280693981	1.786025889	0.0589044549	1.703817306	0.7935194845
19.55208333	10006.06408	10008.46334	10007.0073	10007.93874	10005.55957	0.7359212271	1.463340245	0.4072987448	1.538738204	0.6404326192
19.55625	10008.05623	10010.54065	10008.95569	10009.97366	10007.51265	0.7437730562	1.540654601	0.3556930348	1.573659102	0.6873457539
19.56041667	10010.04838	10012.61797	10010.90409	10012.00858	10009.46574	0.7516248853	1.617968957	0.3040873247	1.60858	0.7342588886
19.56458333	10012.04052	10014.69528	10012.85248	10014.0435	10011.41883	0.7594767143	1.695283313	0.2524816146	1.643500899	0.7811720233
19.56862745	10014.03267	10015.73394	10014.80088	10016.07842	10014.34846	0.7673285434	1.533940491	0.2008759045	1.678421797	0.6515417253
19.57254902	10016.02482	10017.81125	10016.74927	10018.11334	10016.30155	0.7751803725	1.611254847	0.3492701945	1.513342695	0.69845486
19.57647059	10018.01697	10019.88857	10018.69766	10020.14826	10018.25463	0.7830322015	1.688569203	0.2976644844	1.548263594	0.7453679947
19.58039216	10020.00912	10021.96588	10020.64606	10022.18318	10020.20772	0.7908840306	1.765883559	0.2460587743	1.583184492	0.7922811294
19.58431373	10022.00126	10024.0432	10022.59445	10024.21811	10022.16081	0.7987358597	1.643197915	0.3944530642	1.61810539	0.8391942641
19.58823529	10023.99341	10026.12051	10024.54285	10026.25303	10024.11389	0.8065876887	1.720512271	0.3428473541	1.653026288	0.8861073988
19.59215686	10025.98556	10028.19783	10026.49124	10028.28795	10026.06698	0.8144395178	1.797826628	0.2912416441	1.687947187	0.9330205335
19.59607843	10027.97771	10030.27514	10028.43964	10030.32287	10028.02007	0.8222913469	1.875140984	0.239635934	1.722868085	0.9799336682
19.6	10029.96986	10032.35246	10030.38803	10032.35779	10029.97315	1.030143176	1.35245534	0.1880302239	1.357788983	1.026846803
19.60413766	10031.962	10033.39111	10033.31062	10034.39271	10031.92624	0.637995005	1.391112518	0.3106216588	1.592709882	0.4737599376
19.60816327	10033.95415	10035.46843	10035.25902	10036.42763	10033.87933	0.6458468341	1.268426874	0.4590159487	1.42763078	0.5206730723
19.6122449	10035.9463	10037.54574	10037.20741	10038.46255	10035.83241	0.6536986631	1.34574123	0.4074102387	1.462551678	0.567586207
19.61632653	10037.93845	10039.62306	10039.1558	10040.49747	10037.7855	0.6615504922	1.423055586	0.3558045286	1.497472576	0.6144993417
19.62040816	10039.9306	10041.70037	10041.1042	10042.53239	10039.73859	0.6694023213	1.500369942	0.3041988185	1.532393475	0.6614124764
19.6244898	10041.92275	10043.77768	10043.05259	10044.56731	10041.69167	0.6772541503	1.577684298	0.2525931084	1.567314373	0.7083256111
19.62857143	10043.91489	10045.855	10045.00099	10046.60224	10043.64476	0.6851059794	1.654998654	0.2009873984	1.602235271	0.7552387458
19.63265306	10045.90704	10047.93231	10046.94938	10048.63716	10045.59785	0.8929578084	1.73231301	0.3493816883	1.637156169	0.8021518805
19.63673469	10047.89919	10050.00963	10048.89778	10050.67208	10047.55093	0.9008096375	1.609627366	0.2977759782	1.672077068	0.6490650152
19.64081633	10049.89134	10052.08694	10050.84617	10052.707	10049.50402	0.9086614666	1.686941723	0.2461702681	1.706997966	0.6959781499
19.64489796	10051.88349	10054.16426	10052.79456	10054.74192	10051.45711	0.9165132956	1.764256079	0.1945645581	1.741918864	0.7428912846
19.64897959	10053.87563	10056.24157	10054.74296	10056.77684	10053.4102	0.9243651247	1.641570435	0.342958848	1.776839763	0.7898044193
19.65285721	10055.86778	10058.31888	10057.66555	10057.7943	10055.36328	0.7322169538	1.518884791	0.6655502829	1.394300212	0.836717554
19.65683593	10057.85993	10060.3962	10059.61394	10059.82922	10057.31637	0.7400687828	1.596199147	0.6139445728	1.42922111	0.8836306887
19.66078431	10059.85208	10062.47351	10060.58814	10061.86414	10060.246	0.7479206119	1.673513503	0.3881417178	1.464142008	0.7540003907
19.66470588	10061.84423	10064.55083	10062.53654	10063.89906	10062.19909	0.755772441	1.750827859	0.3365360077	1.499062906	0.8009135254
19.66875	10063.83638	10066.62814	10064.48493	10065.93398	10064.15217	0.76362427	1.628142215	0.2849302976	1.533983805	0.6478266601
19.67275078	10065.82852	10067.6668	10067.40752	10067.9689	10066.10526	0.7714760991	1.466799393	0.4075217325	1.568904703	0.6947397948
19.6767295	10067.82067	10069.74411	10069.35592	10070.00383	10068.05835	0.7793279282	1.544113749	0.3559160224	1.603825601	0.7416529295
19.68070821	10069.81282	10071.82143	10071.30431	10072.03875	10070.01143	0.7871797572	1.621428105	0.3043103123	1.6387465	0.7885660642
19.68468692	10071.80497	10073.89874	10073.2527	10074.07367	10071.96452	0.7950315863	1.698742461	0.2527046023	1.673667398	0.8354791989
19.68866564	10073.79712	10075.97606	10075.2011	10076.10859	10073.91761	0.8028834154	1.776056818	0.2010988922	1.708588296	0.8823923336
19.69264435	10075.78926	10078.05337	10077.14949	10078.14351	10075.87069	0.8107352444	1.853371174	0.1494931821	1.743509194	0.9293054683
19.69662307	10077.78141	10080.13069	10079.09789	10080.17843	10077.82378	0.8185870735	1.93068553	0.09788747205	1.778430093	0.976218603
19.7	10079.77356	10082.208	10081.04628	10082.21335	10079.77687	1.226438903	1.207999886	0.04628176197	1.213350991	1.223131738
19.70416667	10081.76571	10084.28531	10082.99468	10084.24827	10081.72996	0.8342907316	1.285314242	0.7946760519	1.448271889	0.6700448723
19.70833333	10083.75786	10086.36263	10084.94307	10086.28319	10083.68304	0.8421425607	1.362628598	0.7430703418	1.483192787	0.716958007
19.7125	10085.75001	10088.43994	10086.89146	10088.31811	10085.63613	0.8499943898	1.439942954	0.6914646317	1.518113686	0.7638711417
19.71666667	10087.74215	10090.51726	10088.83986	10090.35303	10087.58922	0.8578462188	1.51725731	0.6398589217	1.553034584	0.8107842764
19.72083333	10089.7343	10092.59457	10090.78825	10092.38796	10089.5423	0.8656980479	1.594571666	0.5882532116	1.587955482	0.8576974111
19.725	10091.72645	10094.67189	10092.73665	10094.42288	10091.49539	0.873549877	1.671886022	0.5366475015	1.622876381	0.9046105458
19.72916667	10093.7186	10096.7492	10094.68504	10096.4578	10093.44848	0.881401706	1.749200378	0.4850417914	1.657797279	0.9515236805
19.73333333	10095.71075	10098.82651	10096.63344	10098.49272	10096.37811	0.8892535351	1.626514734	0.2334360814	1.692718177	0.8218933826
19.7372549	10097.70289	10099.86517	10098.58183	10100.52764	10098.33119	0.8971053641	1.465171913	0.3818303713	1.727639075	0.6688065173
19.74117647	10099.69504	10101.94249	10100.53022	10102.56256	10100.28428	0.9049571932	1.542486269	0.3302246612	1.762559974	0.715719652
19.74509804	10101.68719	10104.0198	10102.47862	10104.59748	10102.23737	0.9128090223	1.619800625	0.2786189511	1.797480872	0.7626327867
19.74901961	10103.67934	10106.09711	10104.42701	10106.6324	10104.19045	0.9206608513	1.697114981	0.2270132411	1.83240177	0.8095459213
19.75294118	10105.67149	10108.17443	10107.3496	10107.64986	10106.14354	0.7285126804	1.574429337	0.549604676	1.449862219	0.856459056
19.75686275	10107.66364	10110.25174	10109.298	10109.68478	10108.09663	0.7363645095	1.651743693	0.4979989659	1.484783118	0.9033721907
19.76078431	10109.65578	10112.32906	10111.24639	10111.7197	10110.04971	0.7442163385	1.529058049	0.6463932558	1.519704016	0.9502853254
19.76470588	10111.64793	10114.40637	10113.19479	10113.75462	10112.0028	0.7520681676	1.606372405	0.5947875457	1.554624914	0.9971984601
19.76875	10113.64008	10116.48369	10115.14318	10115.78955	10113.95589	0.7599199967	1.483686761	0.5431818357	1.589545812	0.8441115948
19.77291667	10115.63223	10118.561	10117.09158	10117.82447	10115.90898	0.7677718257	1.561001117	0.4915761256	1.624466711	0.8910247295
19.77708333	10117.62438	10120.63832	10119.03997	10119.85939	10117.86206	0.7756236548	1.638315473	0.4399704155	1.659387609	0.9379378642
19.78125	10119.61652	10122.71563	10120.98836	10121.89431	10119.81515	0.7834754839	1.715629829	0.3883647054	1.694308507	0.9848509989
19.78541667	10121.60867	10124.79294	10122.93676	10123.92923	10121.76824	0.7913273129	1.792944186	0.3367589954	1.729229406	1.031764134
19.78958333	10123.60082	10126.87026	10124.88515	10125.96415	10123.72132	0.799179142	1.870258542	0.2851532853	1.764150304	1.078677268
19.79375	10125.59297	10128.94757	10126.83355	10127.99907	10125.67441	0.8070309711	1.947572898	0.2335475752	1.799071202	1.125590403
19.79791667	10127.58512	10131.02489	10128.78194	10130.03399	10127.6275	0.8148828001	2.024887254	0.1819418651	1.8339921	1.172503538
19.80103462	10129.57727	10132.06354	10131.70453	10132.06891	10129.58058	1.222734629	1.263544432	0.7045333	1.268912999	1.219416672
19.80501393	10131.56941	10134.14086	10133.65293	10134.10383	10131.53367	0.8305864583	1.340858788	0.6529275899	1.503833897	0.6663298071
19.80899324	10133.56156	10136.21817	10135.60132	10136.13875	10133.48676	0.8384382873	1.418173144	0.6013218799	1.538754795	0.7132429418
19.81297254	10135.55371	10138.29549	10137.54972	10138.17368	10135.43984	0.8462901164	1.4954875	0.5497161698	1.573675693	0.7601560765
19.81695185	10137.54586	10140.3728	10139.49811	10140.2086	10137.39293	0.8541419455	1.572801856	0.4981104597	1.608596592	0.8070692112
19.82093116	10139.53801	10142.45012	10141.4465	10142.24352	10139.34602	0.8619937745	1.650116212	0.4465047496	1.64351749	0.8539823459
19.825	10141.53015	10144.52743	10143.3949	10144.27844	10141.2991	0.8698456036	1.527430568	0.5948990396	1.678438388	0.9008954806
19.82916667	10143.5223	10146.60474	10145.34329	10146.31336	10143.25219	0.8776974326	1.604744924	0.5432933295	1.713359287	0.9478086153
19.83333333	10145.51445	10148.68206	10147.29169	10148.34828	10146.18182	0.8855492617	1.482059281	0.4916876194	1.748280185	1.018178317
19.8372549	10147.5066	10149.72072	10149.24008	10150.3832	10148.13491	0.8934010908	1.520716459	0.4400819093	1.783201083	0.865091452
19.84117647	10149.49875	10151.79803	10151.18848	10152.41812	10150.088	0.9012529198	1.598030815	0.3884761993	1.818121981	0.9120045867
19.84509804	10151.4909	10153.87535	10153.13687	10154.45304	10152.04108	0.9091047489	1.675345171	0.5368704892	1.65304288	0.9589177214
19.84901961	10153.48304	10155.95266	10155.08526	10156.48796	10153.99417	0.916956578	1.752659527	0.4852647791	1.687963778	1.005830856
19.85306122	10155.47519	10158.02997	10157.03366	10158.52288	10155.94726	0.924808407	1.429973883	0.833659069	1.522884676	0.8527439908
19.85714286	10157.46734	10160.10729	10158.98205	10160.55781	10157.90034	0.9326602361	1.507288239	0.782053359	1.557805575	0.8996571255
19.86122449	10159.45949	10162.1846	10160.93045	10162.59273	10159.85343	0.9405120652	1.584602595	0.7304476489	1.592726473	0.9465702602
19.86530612	10161.45164	10164.26192	10162.87884	10164.62765	10161.80652	0.9483638942	1.661916951	0.6788419388	1.627647371	0.9934833949
19.86938776	10163.44378	10166.33923	10164.82724	10166.66257	10163.7596	0.9562157233	1.539231307	0.6272362287	1.662568269	0.8403965296
19.87346939	10165.43593	10168.41655	10166.77563	10168.69749	10165.71269	0.9640675524	1.616545663	0.5756305187	1.697489168	0.8873096643
19.87755102	10167.42808	10170.49386	10168.72402	10170.73241	10167.66578	0.9719193814	1.693860019	0.5240248086	1.732410066	0.934222799
19.88160971	10169.42023	10172.57117	10171.64662	10171.74987	10169.61886	0.9797712105	1.771174376	0.6466162435	1.749870515	0.9811359337
19.88558922	10171.41238	10174.64849	10173.59501	10173.78479	10171.57195	0.9876230396	1.848488732	0.5950105334	1.584791413	1.028049068
19.88958333	10173.40453	10176.7258	10175.5434	10175.81971	10173.52504	0.9954748686	1.725803088	0.7434048233	1.619712312	1.074962203
19.89375	10175.39667	10178.80312	10177.4918	10177.85463	10175.47812	1.003326698	1.803117444	0.6917991133	1.65463321	1.121875338
19.89791667	10177.38882	10180.88043	10179.44019	10179.88955	10177.43121	1.011178527	1.8804318	0.6401934032	1.689554108	1.168788472
19.90196078	10179.38097	10181.91909	10181.38859	10181.92448	10180.36084	1.219030356	1.319088978	0.5885876931	1.324475006	0.6391581745
19.90588235	10181.37312	10183.9964	10183.33698	10183.9594	10182.31393	0.8268821849	1.396403334	0.536981983	1.559395905	0.6860713092
19.90980392	10183.36527	10186.07372	10185.28538	10185.99432	10184.26702	0.834734014	1.47371769	0.485376273	1.594316803	0.7329844439
19.91372549	10185.35741	10188.15103	10187.23377	10188.02924	10186.2201	0.842585843	1.351032046	0.6337705629	1.629237701	0.7798975786
19.91764706	10187.34956	10190.22835	10189.18216	10190.06416	10188.17319	0.8504376721	1.428346402	0.5821648528	1.664158599	0.8268107133
19.92156863	10189.34171	10192.30566	10191.13056	10192.09908	10190.12628	0.8582895011	1.505660758	0.7305591427	1.499079498	0.873723848
19.9254902	10191.33386	10194.38298	10193.07895	10194.134	10192.07936	0.8661413302	1.582975114	0.6789534327	1.534000396	0.9206369827
19.92941176	10193.32601	10196.46029	10195.02735	10196.16892	10194.03245	0.8739931593	1.660289471	0.6273477226	1.568921294	0.9675501173
19.93333333	10195.31816	10198.5376	10196.97574	10198.20384	10195.98554	0.8818449883	1.537603827	0.5757420125	1.603842193	1.014463252
19.9375	10197.3103	10200.61492	10198.92414	10200.23876	10197.93862	0.8896968174	1.614918183	0.5241363024	1.638763091	0.8613763867
19.94166667	10199.30245	10202.69223	10200.87253	10202.27368	10199.89171	0.8975486465	1.692232539	0.4725305924	1.673683989	0.9082895214
19.94583333	10201.2946	10204.76955	10202.82092	10204.3086	10201.8448	0.9054004755	1.769546895	0.4209248823	1.708604887	0.9552026561
19.95	10203.28675	10205.8082	10205.74352	10206.34353	10203.79788	0.9132523046	1.808204073	0.7435163172	1.743525786	1.002115791
19.95323616	10205.2789	10207.88552	10207.69191	10208.37845	10205.75097	0.9211041337	1.485518429	0.6919106071	1.578446684	0.8490289255
19.95721606	10207.27104	10209.96283	10209.6403	10210.41337	10207.70406	0.9289559627	1.562832785	0.640304897	1.613367582	0.8959420602
19.96122449	10209.26319	10212.04015	10211.5887	10212.44829	10209.65714	0.9368077918	1.640147141	0.7886991869	1.44828848	0.9428551949
19.96530612	10211.25534	10214.11746	10213.53709	10214.48321	10211.61023	0.9446596209	1.717461497	0.7370934769	1.483209379	0.9897683296
19.96938776	10213.24749	10216.19478	10215.48549	10216.51813	10213.56332	0.9525114499	1.594775853	0.6854877668	1.518130277	0.8366814643
19.97346939	10215.23964	10218.27209	10217.43388	10218.55305	10215.51641	0.960363279	1.672090209	0.6338820567	1.553051175	0.883594599
19.97755102	10217.23178	10220.3494	10219.38228	10220.58797	10217.46949	0.9682151081	1.749404566	0.5822763466	1.587972074	0.9305077337
19.98163265	10219.22393	10222.42672	10221.33067	10222.62289	10219.42258	0.9760669371	1.626718922	0.7306706366	1.622892972	0.9774208684
19.98571429	10221.21608	10224.50403	10223.27906	10224.65781	10221.37567	0.9839187662	1.704033278	0.6790649265	1.65781387	1.024334003
19.98979592	10223.20823	10226.58135	10225.22746	10226.69273	10223.32875	0.9917705953	1.781347634	0.6274592164	1.692734768	1.071247138
19.99387755	10225.20038	10228.65866	10227.17585	10228.72766	10225.28184	0.9996224243	1.85866199	0.5758535063	1.727655667	1.118160272
19.99795918	10227.19253	10230.73598	10229.12425	10230.76258	10227.23493	1.007474253	1.935976346	0.5242477963	1.762576565	1.165073407
20.002	10231.04553	10230.67732	10231.51755	10230.68023	10231.02779	0.04552672579	0.2773165092	0.7175524477	0.2802308528	0.4277903609
20.006	10233.03837	10232.75288	10233.46778	10232.71344	10232.98155	0.03836624425	0.3528821055	0.6677822603	0.5134383519	0.381554823
20.01	10235.03121	10234.82845	10235.41801	10234.74665	10234.93532	0.03120576272	0.4284477017	0.6180120728	0.5466458509	0.335319285
20.014	10237.02405	10236.90401	10237.36824	10236.77985	10236.88908	0.02404528118	0.5040132979	0.5682418854	0.57985335	0.2890837471
20.018	10239.01688	10238.97958	10239.31847	10238.81306	10238.84285	0.01688479964	0.5795788941	0.518471698	0.613060849	0.2428482091
20.022	10241.00972	10241.05514	10241.2687	10240.84627	10240.79661	0.009724318104	0.6551444903	0.4687015106	0.6462683481	0.1966126712
20.026	10243.00256	10243.13071	10243.21893	10242.87948	10242.75038	0.002563836568	0.7307100865	0.4189313231	0.6794758471	0.1503771332
20.03	10244.9954	10245.20628	10245.16916	10244.91268	10244.70414	0.004596644969	0.8062756827	0.3691611357	0.7126833462	0.1041415953
20.034	10246.98824	10247.28184	10247.11939	10246.94589	10246.65791	0.01175712651	0.6818412789	0.3193909483	0.7458908452	0.0579060573
20.038	10248.98108	10249.35741	10249.06962	10248.9791	10248.61167	0.01891760804	0.7574068751	0.2696207608	0.7790983443	0.2116705193
20.042	10250.97392	10251.43297	10251.01985	10251.01231	10250.56543	0.02607808958	0.8329724713	0.2198505734	0.8123058434	0.1654349814
20.046	10252.96676	10253.50854	10252.97008	10253.04551	10252.5192	0.03323857112	0.7085380675	0.370080386	0.8455133424	0.1191994434
20.05	10254.9596	10255.5841	10254.92031	10255.07872	10254.47296	0.04039905266	0.5841036638	0.3203101985	0.8787208415	0.07296390548
20.05416667	10256.95244	10257.65967	10256.87054	10257.11193	10256.42673	0.1524404658	0.65966926	0.6705400111	0.5119283405	0.02672836752
20.05833333	10258.94528	10259.73523	10258.82077	10259.14514	10258.38049	0.1452799843	0.7352348562	0.6207698237	0.5451358396	0.01950717044
20.0625	10260.93812	10261.8108	10260.771	10261.17834	10260.33426	0.1381195027	0.8108004524	0.5709996362	0.5783433386	0.06574270839
20.06666667	10262.93096	10263.88637	10262.72123	10263.21155	10263.2649	0.1309590212	0.6863660486	0.5212294488	0.6115508377	0.06490398467
20.07058824	10264.9238	10264.92415	10264.67146	10265.24476	10265.21867	0.1237985397	0.5241488467	0.4714592614	0.6447583367	0.2186684467
20.0745098	10266.91664	10266.99971	10266.62169	10267.27797	10267.17243	0.1166380581	0.5997144429	0.4216890739	0.6779658358	0.1724329088
20.07843137	10268.90948	10269.07528	10268.57192	10269.31117	10269.1262	0.1094775766	0.6752800391	0.3719188865	0.7111733349	0.1261973708
20.08235294	10270.90232	10271.15085	10270.52215	10271.34438	10271.07996	0.102317095	0.7508456353	0.3221486991	0.7443808339	0.07996183285
20.08627451	10272.89516	10273.22641	10272.47238	10273.37759	10273.03373	0.09515661351	0.8264112315	0.2723785116	0.777588333	0.03372629489
20.09019608	10274.888	10275.30198	10274.42261	10275.4108	10274.98749	0.08799613197	0.9019768277	0.2226083242	0.810795832	0.01250924307
20.09411765	10276.88084	10277.37754	10276.37284	10277.444	10276.94126	0.08083565043	0.9775424239	0.1728381368	0.8440033311	0.05874478102
20.09803922	10278.87368	10279.45311	10278.32307	10279.47721	10278.89502	0.0736751689	1.05310802	0.1230679493	0.8772108301	0.104980319
20.10204082	10280.86651	10280.49089	10281.24841	10281.51042	10280.84878	0.06651468736	0.2908908183	0.8484126682	0.5104183292	0.2487841431
20.10612245	10282.85935	10282.56646	10283.19864	10283.54363	10282.80255	0.05935420582	0.3664564145	0.7986424807	0.5436258282	0.2025486051
20.11020408	10284.85219	10284.64202	10285.14887	10285.57683	10284.75631	0.05219372428	0.4420220107	0.7488722933	0.5768333273	0.1563130672
20.11428571	10286.84503	10286.71759	10287.0991	10287.61004	10286.71008	0.04503324275	0.5175876069	0.6991021059	0.6100408264	0.1100775292
20.11836735	10288.83787	10288.79315	10289.04933	10289.64325	10288.66384	0.03787276121	0.5931532031	0.6493319184	0.6432483254	0.06384199124
20.12244898	10290.83071	10290.86872	10290.99956	10291.67646	10290.61761	0.03071227967	0.6687187993	0.599561731	0.6764558245	0.01760645328
20.12653061	10292.82355	10292.94428	10292.94979	10293.70966	10292.57137	0.02355179813	0.7442843955	0.5497915436	0.7096633235	0.02862908467
20.13061224	10294.81639	10295.01985	10294.90002	10295.74287	10294.52514	0.0163913166	0.8198499917	0.5000213561	0.7428708226	0.07486462263
20.13469388	10296.80923	10297.09542	10296.85025	10297.77608	10296.4789	0.009230835061	0.6954155879	0.2502511687	0.7760783216	0.07889983942
20.13877551	10298.80207	10299.17098	10298.80048	10299.80929	10298.43266	0.002070353523	0.5709811841	0.4004809813	0.8092858207	0.2326643015
20.14285714	10300.79491	10301.24655	10300.75071	10301.84249	10300.38643	0.005090128014	0.6465467803	0.3507107938	0.8424933197	0.1864287635
20.14693878	10302.78775	10303.32211	10302.70094	10303.8757	10302.34019	0.01225060955	0.7221123765	0.3009406064	0.8757008188	0.1401932255
20.15027118	10304.78059	10305.39768	10305.62629	10304.8923	10304.29396	0.01941109109	0.5976779728	0.6262853253	0.8923045683	0.09395768759
20.15425188	10306.77343	10307.47324	10307.57652	10306.92551	10306.24772	0.1734284274	0.673243569	0.5765151378	0.5255120674	0.04772214963
20.15833333	10308.76627	10309.54881	10309.52674	10308.95872	10308.20149	0.1662679458	0.5488091652	0.7267449504	0.5587195664	0.001486611678
20.1625	10310.75911	10311.62437	10311.47697	10310.99193	10310.15525	0.1591074643	0.6243747614	0.676974763	0.5919270655	0.04474892628
20.16666667	10312.75195	10313.69994	10313.4272	10313.02513	10313.0859	0.1519469828	0.4999403576	0.6272045755	0.6251345645	0.1141022332
20.17058824	10314.74479	10314.73772	10315.37743	10315.05834	10315.03966	0.1447865012	0.5377231557	0.5774343881	0.6583420636	0.03966222883
20.1745098	10316.73763	10316.81329	10317.32766	10317.09155	10316.99343	0.1376260197	0.6132887519	0.5276642007	0.6915495627	0.006573309125
20.17843137	10318.73047	10318.88885	10319.27789	10319.12476	10318.94719	0.1304655381	0.6888543481	0.4778940132	0.7247570617	0.05280884708
20.18235294	10320.72331	10320.96442	10321.22812	10321.15796	10320.90096	0.1233050566	0.7644199443	0.4281238258	0.7579645608	0.09904438504
20.18627451	10322.71614	10323.03999	10323.17835	10323.19117	10322.85472	0.1161445751	0.8399855405	0.3783536384	0.7911720598	0.145279923
20.19019608	10324.70898	10325.11555	10325.12858	10325.22438	10324.80848	0.1089840935	0.9155511367	0.3285834509	0.8243795589	0.191515461
20.19411765	10326.70182	10327.19112	10327.07881	10327.25759	10326.76225	0.101823612	0.9911167329	0.2788132635	0.8575870579	0.2377509989
20.19803951	10328.69466	10329.26668	10329.02904	10329.29079	10328.71601	0.09466313046	1.066682329	0.02904307606	0.890794557	0.08398653686
20.20208333	10330.6875	10331.34225	10330.97927	10331.324	10330.66978	0.08750264892	0.3422479254	0.7792728886	0.524002056	0.2697779252
20.20625	10332.68034	10333.41781	10332.9295	10333.35721	10332.62354	0.08034216739	0.4178135216	0.7295027012	0.5572095551	0.2235423872
20.21041667	10334.67318	10335.49338	10334.87973	10335.39042	10334.57731	0.07318168585	0.4933791178	0.6797325138	0.5904170542	0.1773068493
20.21458333	10336.66602	10337.56894	10336.82996	10337.42362	10336.53107	0.06602120431	0.568944714	0.6299623263	0.6236245532	0.1310713113
20.21875	10338.65886	10339.64451	10338.78019	10339.45683	10338.48484	0.05886072277	0.6445103102	0.5801921389	0.6568320523	0.08483577336
20.22291667	10340.6517	10341.72008	10340.73042	10341.49004	10340.4386	0.05170024124	0.7200759064	0.5304219515	0.6900395513	0.0386002354
20.22691083	10342.64454	10342.75786	10343.65577	10343.52325	10342.39236	0.0445397597	0.5578587045	0.6557666703	0.7232470504	0.007635302556
20.23089172	10344.63738	10344.83342	10345.606	10345.55645	10344.34613	0.03737927816	0.6334243007	0.6059964829	0.7564545494	0.05387084051
20.23487261	10346.63022	10346.90899	10347.55623	10347.58966	10346.29989	0.03021879663	0.5089898969	0.5562262954	0.7896620485	0.1001063785
20.2388535	10348.62306	10348.98456	10349.50646	10349.62287	10348.25366	0.02305831509	0.5845554931	0.506456108	0.8228695475	0.05365808357
20.24285714	10350.6159	10351.06012	10351.45669	10351.65608	10350.20742	0.01589783355	0.6601210893	0.6566859206	0.6560770466	0.007422545617
20.24693878	10352.60874	10353.13569	10353.40692	10353.68928	10352.16119	0.008737352015	0.7356866856	0.6069157331	0.6892845456	0.03881299234
20.25098039	10354.60158	10355.21125	10355.35715	10354.70589	10355.09183	0.1984231295	0.4112522818	0.5571455457	0.7058882952	0.09183370073
20.25490196	10356.59442	10357.28682	10357.30738	10356.7391	10357.0456	0.005583611061	0.486817878	0.9073753583	0.5390957942	0.04559816277
20.25882353	10358.58726	10359.36238	10359.25761	10358.7723	10358.99936	0.0127440926	0.5623834742	0.8576051708	0.5723032933	0.0006373751839
20.2627451	10360.5801	10361.43795	10361.20783	10360.80551	10360.95313	0.01990457414	0.6379490704	0.8078349834	0.6055107923	0.04687291314
20.26666667	10362.57293	10363.51351	10363.15806	10362.83872	10362.90689	0.02706505567	0.5135146666	0.758064796	0.6387182914	0.0931084511
20.27083333	10364.56577	10365.58908	10365.10829	10364.87193	10364.86066	0.03422553721	0.5890802628	0.7082946086	0.6719257905	0.06065601095
20.275	10366.55861	10367.66465	10367.05852	10366.90513	10366.81442	0.04138601875	0.664645859	0.6585244211	0.7051332895	0.01442047299
20.27916667	10368.55145	10369.74021	10369.00875	10368.93834	10368.76818	0.04854650028	0.7402114552	0.6087542337	0.7383407886	0.03181506496
20.28333333	10370.54429	10371.81578	10370.95898	10370.97155	10370.72195	0.05570698182	0.8157770514	0.5589840463	0.7715482876	0.07805060292
20.2875	10372.53713	10373.89134	10372.90921	10373.00476	10372.67571	0.06286746336	0.8913426476	0.7092138588	0.6047557867	0.1242861409
20.29161483	10374.52997	10374.92913	10375.83456	10375.03796	10374.62948	0.0700279449	0.9291254457	0.8345585777	0.6379632857	0.1705216788
20.29559592	10376.52281	10377.00469	10377.78479	10377.07117	10376.58324	0.07718842643	0.804691042	0.7847883902	0.6711707848	0.2167572168
20.29957701	10378.51565	10379.08026	10379.73502	10379.10438	10378.53701	0.08434890797	0.8802566382	0.7350182028	0.7043782838	0.2629927547
20.30257788	10380.50849	10381.15582	10381.68525	10381.13759	10380.49077	0.1084906105	0.3558222344	0.6852480154	0.5375857829	0.2907717073
20.30655917	10382.50133	10383.23139	10383.63548	10383.17079	10382.44454	0.101330129	0.4313878306	0.6354778279	0.5707932819	0.2445361693
20.31054046	10384.49417	10385.30695	10385.58571	10385.204	10384.3983	0.09416964742	0.5069534268	0.5857076405	0.604000781	0.1983006314
20.31458333	10386.48701	10387.38252	10387.53594	10387.23721	10386.35207	0.08700916588	0.382519023	0.7359374531	0.6372082801	0.1520650934
20.31875	10388.47985	10389.45808	10389.48617	10389.27042	10388.30583	0.07984868434	0.4580846192	0.6861672656	0.6704157791	0.1058295555
20.32291667	10390.47269	10391.53365	10391.4364	10391.30362	10390.25959	0.07268820281	0.5336502154	0.6363970782	0.7036232782	0.05959401752
20.32708333	10392.46553	10393.60922	10393.38663	10393.33683	10392.21336	0.06552772127	0.6092158116	0.7866268908	0.5368307772	0.01335847956
20.33125	10394.45837	10395.68478	10395.33686	10395.37004	10394.16712	0.05836723973	0.6847814078	0.7368567033	0.5700382763	0.0328770584
20.33529412	10396.45121	10396.72256	10397.28709	10397.40325	10397.09777	0.05120675819	0.5225642059	0.6870865159	0.6032457753	0.09776963467
20.33921569	10398.44405	10398.79813	10399.23732	10399.43645	10399.05153	0.04404627666	0.5981298021	0.6373163285	0.6364532744	0.05153409671
20.34313725	10400.43689	10400.8737	10401.18755	10401.46966	10401.0053	0.03688579512	0.6736953984	0.587546141	0.6696607734	0.005298558757
20.34705882	10402.42973	10402.94926	10403.13778	10403.50287	10402.95906	0.02972531358	0.7492609946	0.5377759536	0.7028682725	0.0409369792
20.35102041	10404.42256	10405.02483	10405.08801	10405.53608	10404.91283	0.177435168	0.4248265908	0.4880057662	0.5360757716	0.1128274828
20.35510204	10406.4154	10407.10039	10407.03824	10407.56928	10406.86659	0.01540435051	0.500392187	0.8382355787	0.5692832706	0.06659194489
20.35918367	10408.40824	10409.17596	10408.98847	10409.60249	10408.82036	0.00824386897	0.5759577832	0.7884653913	0.6024907697	0.02035640693
20.36326531	10410.40108	10411.25152	10410.9387	10411.6357	10410.77412	0.001083387433	0.6515233794	0.7386952039	0.6356982687	0.02587913102
20.36729209	10412.39392	10413.32709	10413.86404	10412.6523	10412.72789	0.006077094105	0.5270889756	0.8640399227	0.4523020182	0.07211466898
20.37127358	10414.38676	10415.40265	10415.81427	10414.68551	10414.68165	0.01323757564	0.6026545718	0.8142697353	0.4855095173	0.08164979306
20.37525506	10416.3796	10417.47822	10417.7645	10416.71872	10416.63541	0.02039805718	0.678220168	0.7644995479	0.5187170164	0.03541425511
20.37923655	10418.37244	10419.55379	10419.71473	10418.75192	10418.58918	0.02755853872	0.7537857642	0.7147293604	0.5519245154	0.01082128285
20.38333333	10420.36528	10421.62935	10421.66496	10420.78513	10420.54294	0.03471902025	0.6293513604	0.864959173	0.5851320145	0.05705682081
20.3875	10422.35812	10423.70492	10423.61519	10422.81834	10422.49671	0.04187950179	0.7049169566	0.8151889856	0.6183395135	0.1032923588
20.39166667	10424.35096	10425.78048	10425.56542	10424.85155	10424.45047	0.04903998333	0.7804825529	0.7654187981	0.6515470126	0.1495278967
20.39583333	10426.3438	10427.85605	10427.51565	10426.88475	10426.40424	0.05620046487	0.8560481491	0.7156486107	0.6847545116	0.1957634347
20.4	10429.33306	10428.89383	10429.46588	10429.93457	10429.33488	0.06694118717	0.8938309472	0.6658784233	0.5345657602	0.06511674161
20.40392157	10430.32948	10430.9694	10431.41611	10430.95117	10431.28865	0.1294785721	0.3693965434	0.6161082358	0.5511695097	0.2886477204
20.40784314	10432.32232	10433.04496	10433.36634	10432.98438	10433.24241	0.1223180905	0.2449621396	0.7663380484	0.5843770088	0.2424121825
20.41176471	10434.31516	10435.12053	10435.31657	10435.01758	10435.19618	0.115157609	0.3205277358	0.916567861	0.4175845079	0.1961766445
20.41568627	10436.308	10437.19609	10437.2668	10437.05079	10437.14994	0.1079971274	0.396093332	0.8667976735	0.4507920069	0.1499411066
20.41960784	10438.30084	10439.27166	10439.21703	10439.084	10439.10371	0.1008366459	0.4716589282	0.8170274861	0.483999506	0.1037055686
20.42352941	10440.29368	10441.34722	10441.16726	10441.11721	10441.05747	0.09367616437	0.5472245244	0.7672572987	0.517207005	0.05747003065
20.42745098	10442.28652	10443.42279	10443.11749	10443.15041	10443.01123	0.08651568283	0.6227901206	0.7174871112	0.5504145041	0.0112344927
20.43137255	10444.27936	10445.49836	10445.06772	10445.18362	10444.965	0.0793552013	0.6983557168	0.6677169238	0.5836220031	0.03500104526
20.43541667	10446.27219	10447.57392	10447.01795	10447.21683	10446.91876	0.07219471976	0.573921313	0.6179467364	0.6168295022	0.1187634168
20.43958333	10448.26503	10449.64949	10448.96818	10449.25004	10448.87253	0.1349657618	0.6494869093	0.7681765489	0.6500370012	0.07252787883
20.44375	10450.25787	10451.72505	10450.91841	10451.28324	10450.82629	0.1421262433	0.7250525055	0.7184063615	0.6832445003	0.02629234087
20.44791667	10452.25071	10453.80062	10452.86864	10453.31645	10452.78006	0.1492867249	0.8006181017	0.6686361741	0.7164519994	0.01994319708
20.45102041	10454.24355	10454.8384	10455.79398	10455.34966	10454.73382	0.1564472064	0.4384008998	1.193980893	0.3496594984	0.06617873504
20.45510204	10456.23639	10456.91397	10457.74421	10457.38287	10456.68759	0.03639231207	0.513966496	0.9442107055	0.3828669975	0.087585727
20.45918367	10458.22923	10458.98953	10459.69444	10459.41607	10458.64135	0.02923183053	0.5895320922	0.894440518	0.4160744965	0.04135018905
20.46326531	10460.22207	10461.0651	10461.64467	10461.44928	10460.59511	0.022071349	0.6650976884	0.8446703306	0.4492819956	0.004885348908
20.46734694	10462.21491	10463.14066	10463.5949	10463.48249	10462.54888	0.01491086746	0.5406632846	0.7949001432	0.4824894946	0.1488791131
20.47142857	10464.20775	10465.21623	10465.54513	10465.5157	10464.50264	0.007750385923	0.6162288808	0.7451299557	0.5156969937	0.1026435752
20.4755102	10466.20059	10467.29179	10467.49536	10467.5489	10466.45641	0.0005899043863	0.491794477	0.8953597683	0.5489044927	0.05640803722
20.47959184	10468.19343	10469.36736	10469.44559	10469.58211	10468.41017	0.00657057715	0.5673600732	0.8455895809	0.5821119918	0.01017249927
20.48367347	10470.18627	10471.44293	10471.39582	10471.61532	10470.36394	0.01373105869	0.6429256694	0.7958193934	0.6153194909	0.03606303869
20.4877551	10472.17911	10473.51849	10473.34605	10473.64853	10472.3177	0.02089154023	0.7184912657	0.746049206	0.6485269899	0.08229857665
20.49183673	10474.17195	10475.59406	10475.29628	10475.68173	10474.27147	0.02805202176	0.7940568619	0.6962790186	0.681734489	0.1285341146
20.49591837	10476.16479	10477.66962	10477.24651	10477.71494	10476.22523	0.0352125033	0.8696224581	0.6465088311	0.714941988	0.1747696526
20.5	10478.15763	10478.70741	10480.17185	10478.73155	10479.15588	0.04237298484	0.9074052562	1.17185355	0.7315457375	0.1558770405
20.50392157	10480.15047	10480.78297	10482.12208	10480.76475	10481.10964	0.04953346638	0.1829708524	1.322083363	0.3647532366	0.1096415026
20.50784314	10482.14331	10482.85854	10484.07231	10482.79796	10483.06341	0.05669394791	0.2585364486	1.272313175	0.3979607357	0.06340596459
20.51176471	10484.13615	10484.9341	10486.02254	10484.83117	10485.01717	0.06385442945	0.3341020448	1.222542988	0.4311682347	0.01717042664
20.51568627	10486.12899	10487.00967	10487.97277	10486.86438	10486.97093	0.07101491099	0.409667641	1.1727728	0.4643757338	0.02906511132
20.51966152	10488.12182	10489.08523	10489.923	10488.89758	10488.9247	0.07817539252	0.4852332372	0.9230026128	0.4975832328	0.1246993507
20.5236436	10490.11466	10491.1608	10491.87323	10490.93079	10490.87846	0.08533587406	0.5607988334	0.8732324254	0.5307907319	0.07846381277
20.52762568	10492.1075	10493.23636	10493.82346	10492.964	10492.83223	0.0924963556	0.6363644296	0.823462238	0.5639982309	0.03222827481
20.53160777	10494.10034	10495.31193	10495.77369	10494.99721	10494.78599	0.09965683714	0.7119300258	0.7736920505	0.59720573	0.01400726314
20.53558985	10496.09318	10497.3875	10497.72392	10497.03041	10496.73976	0.1068173187	0.5874956221	0.7239218631	0.630413229	0.1397571989
20.53958333	10498.08602	10499.46306	10499.67415	10499.06362	10498.69352	0.1139778002	0.4630612183	0.8741516757	0.6636207281	0.09352166095
20.54375	10500.07886	10501.53863	10501.62438	10501.09683	10500.64729	0.1211382817	0.5386268145	0.8243814882	0.6968282272	0.04728612299
20.54791667	10502.0717	10503.61419	10503.57461	10503.13004	10502.60105	0.1282987633	0.6141924107	0.7746113008	0.7300357262	0.001050585031
20.552	10505.06096	10504.65198	10505.52484	10505.16324	10504.55482	0.06096051441	0.4519752088	1.124841113	0.3632432253	0.04518495292
20.556	10507.0538	10506.72754	10507.47507	10507.19645	10506.50858	0.05380003287	0.527540805	1.075070926	0.3964507243	0.09142049088
20.56	10509.04664	10508.80311	10509.4253	10509.22966	10508.46234	0.04663955133	0.6031064012	1.025300739	0.4296582234	0.1376560288
20.564	10511.03948	10510.87867	10511.37553	10511.26287	10510.41611	0.0394790698	0.4786719974	1.175530551	0.4628657224	0.1838915668
20.568	10513.03232	10512.95424	10513.32576	10513.29607	10512.36987	0.03231858826	0.3542375936	1.125760364	0.4960732215	0.2301271047
20.572	10515.02516	10515.0298	10515.27599	10515.32928	10514.32364	0.02515810672	0.4298031898	1.075990176	0.5292807205	0.07636264271
20.576	10517.018	10517.10537	10517.22622	10517.36249	10516.2774	0.01799762519	0.505368786	1.026219989	0.5624882196	0.1225981807
20.58	10519.01084	10519.18093	10519.17645	10519.3957	10518.23117	0.01083714365	0.5809343822	0.9764498013	0.5956957187	0.1688337186
20.584	10521.00368	10521.2565	10521.12668	10521.4289	10520.18493	0.003676662111	0.6564999785	0.7266796139	0.6289032177	0.01506925657
20.588	10522.99652	10523.33207	10523.07691	10523.46211	10522.1387	0.003483819428	0.7320655747	0.6769094265	0.6621107168	0.06130479453
20.592	10524.98936	10525.40763	10525.02714	10525.49532	10524.09246	0.01064430096	0.8076311709	0.627139239	0.6953182158	0.1075403325
20.596	10526.9822	10527.4832	10526.97737	10527.52853	10526.04622	0.0178047825	0.8831967671	0.5773690516	0.7285257149	0.1537758704
20.6	10528.97503	10529.55876	10529.90271	10529.56173	10528.97687	0.424965264	0.1587623633	0.5027137705	0.1617332139	0.4231291774
20.604	10530.96787	10530.59655	10531.85294	10530.57834	10530.93064	0.03212574558	0.1965451614	1.252943583	0.3783369635	0.1306352847
20.608	10532.96071	10532.67211	10533.80317	10532.61154	10532.8844	0.03928622711	0.2721107576	1.203173396	0.4115444625	0.08439974671
20.612	10534.95355	10534.74768	10535.7534	10534.64475	10534.83816	0.04644670865	0.3476763538	1.153403208	0.4447519616	0.03816420876
20.616	10536.94639	10536.82324	10537.70363	10536.67796	10536.79193	0.05360719019	0.42324195	1.103633021	0.4779594606	0.008071329201
20.62	10538.93923	10538.89881	10539.65386	10538.71117	10538.74569	0.06076767173	0.4988075462	1.053862833	0.5111669597	0.05430686716
20.624	10540.93207	10540.97437	10541.60409	10540.74437	10540.69946	0.06792815326	0.5743731424	1.004092646	0.5443744587	0.1005424051
20.628	10542.92491	10543.04994	10543.55432	10542.77758	10542.65322	0.0750886348	0.6499387386	0.9543224584	0.5775819578	0.1467779431
20.632	10544.91775	10545.1255	10545.50455	10544.81079	10544.60699	0.08224911634	0.5255043349	1.104552271	0.6107894568	0.193013481
20.636	10546.91059	10547.20107	10547.45478	10546.844	10546.56075	0.08940959787	0.4010699311	1.054782084	0.6439969559	0.03924901898
20.64	10548.90343	10549.27664	10549.40501	10548.8772	10548.51452	0.09657007941	0.4766355273	1.005011896	0.677204455	0.08548455694
20.644	10550.89627	10551.3522	10551.35524	10550.91041	10550.46828	0.1037305609	0.5522011235	0.7552417087	0.710411954	0.0682799051
20.648	10552.88911	10553.42777	10553.30547	10552.94362	10552.42204	0.1108910425	0.6277667197	0.7054715213	0.7436194531	0.02204436715
20.65208333	10554.88195	10555.50333	10555.2557	10554.97683	10554.37581	0.08194847598	0.5033323159	1.055701334	0.3768269521	0.02419117081
20.65614577	10556.87479	10556.54112	10558.18105	10557.01003	10556.32957	0.07478799444	0.341115114	1.181046053	0.4100344512	0.07042670876
20.66012844	10558.86763	10558.61668	10560.13128	10559.04324	10558.28334	0.0676275129	0.4166807102	1.131275865	0.4432419502	0.1166622467
20.66411112	10560.86047	10560.69225	10562.08151	10561.07645	10560.2371	0.06046703136	0.4922463064	1.081505678	0.4764494493	0.1628977847
20.66809379	10562.85331	10562.76781	10564.03174	10563.10966	10562.19087	0.05330654983	0.3678119026	1.03173549	0.5096569483	0.2091333226
20.67207647	10564.84615	10564.84338	10565.98197	10565.14286	10564.14463	0.04614606829	0.4433774988	0.9819653029	0.5428644474	0.05536886059
20.67605914	10566.83899	10566.91894	10567.9322	10567.17607	10566.0984	0.03898558675	0.518943095	0.9321951155	0.5760719464	0.1016043985
20.68004182	10568.83183	10568.99451	10569.88242	10569.20928	10568.05216	0.03182510522	0.5945086913	0.8824249281	0.6092794455	0.1478399365
20.68402449	10570.82466	10571.07007	10571.83265	10571.24249	10570.00592	0.02466462368	0.6700742875	0.8326547406	0.6424869446	0.1940754745
20.68800717	10572.8175	10573.14564	10573.78288	10573.27569	10571.95969	0.01750414214	0.7456398837	0.7828845532	0.6756944436	0.2403110124
20.692	10574.81034	10575.22121	10575.73311	10575.3089	10573.91345	0.1896563394	0.8212054799	0.9331143658	0.7089019427	0.2865465504
20.696	10576.80318	10577.29677	10577.68334	10577.34211	10575.86722	0.1968168209	0.8967710761	0.8833441783	0.7421094417	0.3327820883
20.7	10578.79602	10579.37234	10579.63357	10579.37532	10578.79786	0.4039773025	0.1723366723	1.233573991	0.1753169408	0.4021353953
20.70408163	10580.78886	10580.41012	10581.5838	10581.40852	10580.75163	0.01113778401	0.2101194704	1.183803803	0.4085244398	0.1516290668
20.70816327	10582.7817	10582.48569	10583.53403	10583.44173	10582.70539	0.01829826555	0.2856850666	1.134033616	0.4417319389	0.1053935288
20.7122449	10584.77454	10584.56125	10585.48426	10585.47494	10584.65916	0.02545874708	0.3612506628	1.084263429	0.4749394379	0.05915799087
20.71632653	10586.76738	10586.63682	10587.43449	10587.50815	10586.61292	0.03261922862	0.436816259	1.034493241	0.508146937	0.01292245291
20.72040816	10588.76022	10588.71238	10589.38472	10589.54135	10588.56669	0.03977971016	0.5123818552	0.9847230537	0.5413544361	0.03331308504
20.7244898	10590.75306	10590.78795	10591.33495	10591.57456	10590.52045	0.0469401917	0.3879474514	1.134952866	0.5745619351	0.079548623
20.72857143	10592.7459	10592.86351	10593.28518	10593.60777	10592.47422	0.05410067323	0.4635130477	1.085182679	0.6077694342	0.125784161
20.73265306	10594.73874	10594.93908	10595.23541	10595.64098	10594.42798	0.06126115477	0.5390786439	1.035412491	0.6409769332	0.1720196989
20.73673469	10596.73158	10597.01464	10597.18564	10597.67418	10596.38174	0.06842163631	0.4146442401	0.985642304	0.6741844323	0.01825523687
20.7408145	10598.72442	10599.09021	10600.11099	10598.69079	10598.33551	0.07558211784	0.4902098363	1.110987023	0.6907881818	0.06449077482
20.74479737	10600.71726	10601.16578	10602.06122	10600.724	10600.28927	0.08274259938	0.5657754325	1.061216835	0.5239956809	0.1107263128
20.74878024	10602.7101	10603.24134	10604.01145	10602.7572	10602.24304	0.08990308092	0.6413410287	1.011446648	0.5572031799	0.1569618507
20.75208333	10604.70294	10605.31691	10605.96168	10604.79041	10604.1968	0.09706356246	0.3169066249	1.361676461	0.390410679	0.003197388693
20.75625	10606.69578	10607.39247	10607.91191	10606.82362	10606.15057	0.104224044	0.3924722211	1.311906273	0.423618178	0.04943292665
20.76041667	10608.68862	10609.46804	10609.86214	10608.85683	10608.10433	0.1113845255	0.4680378173	1.262136086	0.4568256771	0.0956684646
20.76458333	10610.68145	10611.5436	10611.81237	10610.89003	10610.0581	0.1185450071	0.5436034135	1.212365898	0.4900331761	0.1419040026
20.76862745	10612.67429	10612.58139	10613.7626	10612.92324	10612.98874	0.1257054886	0.3813862116	1.162595711	0.5232406752	0.0112573095
20.77254902	10614.66713	10614.65695	10615.71283	10614.95645	10614.94251	0.1328659701	0.4569518078	1.112825523	0.5564481742	0.05749284745
20.77647059	10616.65997	10616.73252	10617.66306	10616.98966	10616.89627	0.1400264517	0.532517404	1.063055336	0.5896556733	0.1037283854
20.78039216	10618.65281	10618.80808	10619.61329	10619.02286	10618.85004	0.1471869332	0.6080830003	1.013285149	0.6228631724	0.1499639234
20.78431373	10620.64565	10620.88365	10621.56351	10621.05607	10620.8038	0.1543474148	0.6836485965	1.163514961	0.4560706714	0.1961994613
20.78823529	10622.63849	10622.95921	10623.51374	10623.08928	10622.75757	0.1615078963	0.7592141927	1.113744774	0.4892781705	0.2424349993
20.79215686	10624.63133	10625.03478	10625.46397	10625.12249	10624.71133	0.1686683778	0.6347797889	1.263974586	0.5224856695	0.2886705372
20.79607843	10626.62417	10627.11035	10627.4142	10627.15569	10626.66509	0.1758288594	0.7103453851	1.214204399	0.5556931686	0.3349060752
20.8	10628.61701	10629.18591	10629.36443	10629.1889	10628.61886	0.3829893409	0.1859109813	1.164434211	0.1889006676	0.3811416131
20.80416667	10630.60985	10631.26148	10631.31466	10631.22211	10630.57262	0.009850177557	0.2614765775	1.114664024	0.4221081667	0.1726228489
20.80833333	10632.60269	10633.33704	10633.26489	10633.25532	10632.52639	0.002689696019	0.3370421737	1.064893837	0.4553156657	0.1263873109
20.8125	10634.59553	10635.41261	10635.21512	10635.28852	10634.48015	0.004470785518	0.4126077699	1.015123649	0.4885231648	0.08015177299
20.8165704	10636.58837	10636.45039	10638.14047	10637.32173	10636.43392	0.01163126705	0.250390568	1.140468368	0.5217306639	0.03391623503
20.82055367	10638.58121	10638.52596	10640.0907	10639.35494	10638.38768	0.01879174859	0.3259561642	1.09069818	0.5549381629	0.01231930292
20.82453694	10640.57405	10640.60152	10642.04093	10641.38815	10640.34145	0.02595223013	0.4015217605	1.040927993	0.588145662	0.05855484088
20.82857143	10642.56689	10642.67709	10643.99116	10643.42135	10642.29521	0.03311271167	0.4770873567	1.191157806	0.421353161	0.1047903788
20.83265306	10644.55973	10644.75265	10645.94139	10645.45456	10644.24897	0.0402731932	0.5526529529	1.141387618	0.4545606601	0.1510259168
20.83673469	10646.55257	10646.82822	10647.89162	10647.48777	10646.20274	0.04743367474	0.4282185491	1.091617431	0.4877681591	0.002738545249
20.84081633	10648.54541	10648.90378	10649.84185	10649.52098	10648.1565	0.05459415628	0.5037841453	1.041847243	0.5209756582	0.04349699271
20.84489796	10650.53825	10650.97935	10651.79208	10651.55418	10650.11027	0.06175463782	0.5793497415	0.9920770559	0.5541831572	0.08973253067
20.84897959	10652.53108	10653.05492	10653.74231	10653.58739	10652.06403	0.06891511935	0.6549153377	0.9423068685	0.5873906563	0.1359680686
20.85294118	10654.52392	10655.13048	10655.69254	10654.60399	10654.99468	0.07607560089	0.3304809339	1.292536681	0.4039944058	0.005321375555
20.85686275	10656.51676	10657.20605	10657.64277	10656.6372	10656.94844	0.08323608243	0.4060465301	1.242766494	0.4372019049	0.05155691351
20.86078431	10658.5096	10659.28161	10659.593	10658.67041	10658.90221	0.09039656397	0.4816121263	1.192996306	0.4704094039	0.09779245147
20.86470588	10660.50244	10661.35718	10661.54323	10660.70362	10660.85597	0.0975570455	0.5571777225	1.143226119	0.503616903	0.1440279894
20.86875	10662.49528	10663.43274	10663.49346	10662.73682	10662.80974	0.104717527	0.4327433187	1.093455931	0.536824402	0.009736472623
20.87291667	10664.48812	10665.50831	10665.44369	10664.77003	10664.7635	0.1118780086	0.508308915	1.243685744	0.3700319011	0.03649906533
20.87708333	10666.48096	10667.58387	10667.39392	10666.80324	10666.71727	0.1190384901	0.5838745112	1.193915556	0.4032394002	0.08273460329
20.88125	10668.4738	10669.65944	10669.34415	10668.83645	10668.67103	0.1261989717	0.6594401074	1.144145369	0.4364468992	0.1289701412
20.8853259	10670.46664	10670.69722	10672.26949	10670.86965	10670.62479	0.1333594532	0.6972229055	1.269490088	0.4696543983	0.1752056792
20.88930937	10672.45948	10672.77279	10674.21972	10672.90286	10672.57856	0.1405199347	0.5727885017	1.2197199	0.5028618973	0.2214412172
20.89329283	10674.45232	10674.84835	10676.16995	10674.93607	10674.53232	0.1476804163	0.6483540979	1.169949713	0.5360693964	0.2676767551
20.8972763	10676.44516	10676.92392	10678.12018	10676.96928	10676.48609	0.1548408978	0.7239196941	1.120179526	0.5692768954	0.3139122931
20.90030873	10678.438	10678.99949	10680.07041	10679.00248	10678.43985	0.3620013793	0.1994852903	1.070409338	0.2024843945	0.360147831
20.9042924	10680.43084	10681.07505	10682.02064	10681.03569	10680.39362	0.03083813912	0.2750508865	1.020639151	0.4356918935	0.193616631
20.90833333	10682.42368	10683.15062	10683.97087	10683.0689	10682.34738	0.02367765759	0.1506164827	1.170868963	0.4688993926	0.1473810931
20.9125	10684.41652	10685.22618	10685.9211	10685.10211	10684.30115	0.01651717605	0.2261820789	1.121098776	0.5021068917	0.1011455551
20.91666667	10686.40936	10687.30175	10687.87133	10687.13531	10686.25491	0.009356694512	0.3017476751	1.271328588	0.3353143907	0.05491001714
20.92083333	10688.4022	10689.37731	10689.82156	10689.16852	10688.20867	0.002196212976	0.3773132714	1.221558401	0.3685218898	0.00867447919
20.925	10690.39504	10691.45288	10691.77179	10691.20173	10690.16244	0.004964268563	0.4528788676	1.171788214	0.4017293888	0.03756105877
20.92916667	10692.38788	10693.52844	10693.72202	10693.23494	10692.1162	0.0121247501	0.5284444638	1.122018026	0.4349368879	0.08379659672
20.93333333	10694.38071	10695.60401	10695.67225	10695.26814	10695.04685	0.01928523164	0.40401006	1.072247839	0.4681443869	0.1531499037
20.9372549	10696.37355	10696.64179	10697.62248	10697.30135	10697.00061	0.02644571317	0.4417928581	1.022477651	0.501351886	0.0006145583866
20.94117647	10698.36639	10698.71736	10699.57271	10699.33456	10698.95438	0.03360619471	0.5173584543	0.9727074638	0.534559385	0.04562097957
20.94509804	10700.35923	10700.79292	10701.52294	10701.36777	10700.90814	0.04076667625	0.5929240505	0.9229372763	0.5677668841	0.09185651753
20.94901961	10702.35207	10702.86849	10703.47317	10703.40097	10702.86191	0.04792715779	0.6684896467	0.8731670889	0.6009743832	0.1380920555
20.95306122	10704.34491	10704.94406	10705.4234	10705.43418	10704.81567	0.05508763932	0.3440552429	1.223396901	0.4341818822	0.01567240656
20.95712365	10706.33775	10707.01962	10708.34874	10706.45079	10706.76944	0.06224812086	0.4196208391	1.34874162	0.4507856317	0.03056313139
20.96110751	10708.33059	10709.09519	10710.29897	10708.48399	10708.7232	0.0694086024	0.4951864353	1.298971433	0.2839931308	0.07679866935
20.96509138	10710.32343	10711.17075	10712.2492	10710.5172	10710.67697	0.07656908394	0.5707520315	1.249201245	0.3172006298	0.1230342073
20.96907525	10712.31627	10713.24632	10714.19943	10712.55041	10712.63073	0.08372956547	0.4463176278	1.199431058	0.3504081289	0.03073025474
20.97305911	10714.30911	10715.32188	10716.14966	10714.58362	10714.58449	0.09089004701	0.521883224	1.149660871	0.383615628	0.01550528322
20.97708333	10716.30195	10717.39745	10718.09989	10716.61682	10716.53826	0.09805052855	0.3974488202	1.299890683	0.416823127	0.06174082118
20.98125	10718.29479	10719.47301	10720.05012	10718.65003	10718.49202	0.1052110101	0.4730144164	1.250120496	0.4500306261	0.1079763591
20.98541667	10720.28763	10721.54858	10722.00035	10720.68324	10720.44579	0.1123714916	0.5485800126	1.200350308	0.4832381251	0.1542118971
20.98958333	10722.28047	10723.62415	10723.95058	10722.71645	10722.39955	0.1195319732	0.6241456088	1.150580121	0.5164456242	0.200447435
20.99375	10724.27331	10725.69971	10725.90081	10724.74965	10724.35332	0.1266924547	0.699711205	1.100809933	0.5496531232	0.246682973
20.99791667	10726.26615	10727.77528	10727.85104	10726.78286	10726.30708	0.1338529362	0.7752768012	1.051039746	0.5828606223	0.292918511
21.00199203	10728.4443	10728.3077	10730.46963	10728.30932	10729.42213	0.1557026225	0.2923046908	1.469631936	0.2906820605	0.6221339795
21.0059761	10730.43704	10730.38222	10732.42212	10730.3415	10731.3758	0.2370381249	0.217784934	1.422117497	0.05849923427	0.575801502
21.00996016	10732.42978	10732.45673	10734.3746	10732.37368	10733.32947	0.2297788723	0.1432651772	1.374603058	0.02631640802	0.5294690244
21.01394422	10734.42252	10734.53125	10736.32709	10734.40587	10735.28314	0.2225196197	0.06874542036	1.327088619	0.005866418227	0.4831365469
21.01792829	10736.41526	10736.60577	10738.27957	10736.43805	10737.2368	0.215260367	0.00577433646	1.27957418	0.03804924448	0.4368040694
21.02191235	10738.408	10738.68029	10740.23206	10738.47023	10739.19047	0.2080011144	0.08029409328	1.232059741	0.07023207073	0.3904715919
21.02589641	10740.40074	10740.75481	10742.18455	10740.50241	10741.14414	0.2007418618	0.1548138501	1.184545303	0.102414897	0.3441391144
21.02988048	10742.39348	10742.82933	10744.13703	10742.5346	10743.09781	0.1934826091	0.2293336069	1.137030864	0.1345977232	0.2978066369
21.03386454	10744.38622	10744.90385	10746.08952	10744.56678	10745.05147	0.1862233565	0.1038533637	1.089516425	0.1667805495	0.4514741594
21.03784861	10746.37896	10746.97837	10748.042	10746.59896	10747.00514	0.1789641039	0.1783731206	1.042001986	0.1989633757	0.4051416819
21.04183267	10748.3717	10749.05289	10749.99449	10748.63115	10748.95881	0.1717048512	0.2528928774	0.9944875468	0.231146202	0.3588092044
21.04583333	10750.36445	10751.12741	10751.94697	10750.66333	10750.91248	0.1644455986	0.1274126342	1.146973108	0.2633290282	0.3124767269
21.05	10753.35356	10753.20193	10753.89946	10752.69551	10752.86614	0.1535567197	0.001932391018	1.099458669	0.2955118545	0.2661442494
21.054	10755.3463	10754.23919	10755.85194	10754.72769	10754.81981	0.346297467	0.03919226943	1.45194423	0.07230531927	0.2198117718
21.058	10757.33904	10756.31371	10757.80443	10756.75988	10756.77348	0.3390382144	0.1137120262	1.404429791	0.04012249301	0.1734792943
21.062	10759.33178	10758.38823	10759.75692	10758.79206	10758.72715	0.3317789618	0.1882317831	1.156915352	0.007939666764	0.3271468168
21.066	10761.32452	10760.46275	10761.7094	10760.82424	10760.68081	0.3245197091	0.2627515399	1.109400913	0.02424315949	0.2808143393
21.07	10763.31726	10762.53727	10763.66189	10762.85643	10762.63448	0.3172604565	0.1372712967	1.061886474	0.05642598574	0.4344818618
21.074	10765.31	10764.61179	10765.61437	10764.88861	10764.58815	0.3100012039	0.01179105353	1.214372035	0.08860881199	0.3881493843
21.078	10767.30274	10766.68631	10767.56686	10766.92079	10766.54182	0.3027419512	0.08631081035	1.166857596	0.1207916382	0.3418169068
21.082	10769.29548	10768.76083	10769.51934	10768.95297	10768.49548	0.2954826986	0.1608305672	1.119343158	0.1529744645	0.2954844293
21.086	10771.28822	10770.83535	10771.47183	10770.98516	10770.44915	0.288223446	0.235350324	1.071828719	0.1851572907	0.2491519518
21.09	10773.28096	10772.90987	10773.42431	10773.01734	10772.40282	0.2809641934	0.3098700808	1.02431428	0.217340117	0.2028194743
21.094	10775.2737	10774.98439	10775.3768	10775.04952	10774.35649	0.2737049407	0.3843898376	0.9767998408	0.2495229432	0.1564869967
21.098	10777.26645	10777.05891	10777.32929	10777.08171	10776.31015	0.2664456881	0.4589095944	0.9292854019	0.2817057695	0.1101545192
21.102	10779.25919	10778.09617	10780.25801	10778.0978	10779.24066	0.2591864355	0.3038305271	1.658013743	0.3022028174	0.440655803
21.106	10781.25193	10780.17069	10782.2105	10780.12998	10781.19432	0.2519271828	0.2293107703	1.610499305	0.07001999113	0.3943233255
21.11	10783.24467	10782.24521	10784.16298	10782.16216	10783.14799	0.2446679302	0.1547910135	1.562984866	0.03783716488	0.347990848
21.114	10785.23741	10784.31973	10786.11547	10784.19435	10785.10166	0.2374086776	0.08027125668	1.515470427	0.005654338631	0.3016583705
21.118	10787.23015	10786.39425	10788.06796	10786.22653	10787.05533	0.2301494249	0.005751499863	1.467955988	0.02652848762	0.2553258929
21.122	10789.22289	10788.46877	10790.02044	10788.25871	10789.00899	0.2228901723	0.06876825696	1.220441549	0.05871131387	0.4089934154
21.126	10791.21563	10790.54329	10791.97293	10790.29089	10790.96266	0.2156309197	0.1432880138	1.17292711	0.09089414012	0.3626609379
21.13	10793.20837	10792.61781	10793.92541	10792.32308	10792.91633	0.208371667	0.2178077706	1.125412671	0.1230769664	0.3163284604
21.134	10795.20111	10794.69233	10795.8779	10794.35526	10794.87	0.2011124144	0.09232752742	1.077898232	0.1552597926	0.2699959829
21.138	10797.19385	10796.76685	10797.83038	10796.38744	10796.82366	0.1938531618	0.1668472842	1.030383793	0.1874426189	0.4236635054
21.142	10799.18659	10798.84137	10799.78287	10798.41963	10798.77733	0.1865939091	0.04136704106	1.182869354	0.2196254451	0.3773310279
21.146	10801.17933	10800.91589	10801.73535	10800.45181	10800.731	0.1793346565	0.1158867979	1.135354915	0.2518082714	0.3309985504
21.15	10803.17208	10802.99041	10803.68784	10802.48399	10802.68467	0.1720754039	0.009593445304	1.087840476	0.2839910976	0.2846660729
21.15416667	10805.16482	10805.06493	10805.64033	10804.51617	10804.63833	0.3648161513	0.06492631152	1.440326037	0.08382607612	0.2383335954
21.15833333	10807.15756	10807.13945	10807.59281	10806.54836	10806.592	0.3575568986	0.1394460683	1.392811599	0.05164324987	0.1920011178
21.1625	10809.1503	10809.21397	10809.5453	10808.58054	10808.54567	0.350297646	0.2139658252	1.34529716	0.01946042362	0.1456686403
21.16650894	10811.14304	10810.25123	10812.47403	10810.61272	10810.49934	0.3430383934	0.05122570356	1.474025501	0.01272240263	0.09933616283
21.1704936	10813.13578	10812.32575	10814.42651	10812.64491	10812.453	0.3357791407	0.07425453962	1.426511062	0.04490522888	0.2530036853
21.17447826	10815.12852	10814.40027	10816.379	10814.67709	10814.40667	0.3285198881	0.0002652172043	1.378996623	0.07708805513	0.2066712078
21.17843137	10817.12126	10816.47478	10817.35524	10816.70927	10817.33717	0.3212606355	0.07478497403	1.155239404	0.1092708814	0.3371724915
21.18235294	10819.114	10818.5493	10819.30772	10818.74145	10819.29084	0.3140013828	0.1493047308	1.107724965	0.1414537076	0.290840014
21.18627451	10821.10674	10820.62382	10821.26021	10820.77364	10821.24451	0.3067421302	0.2238244877	1.060210526	0.1736365339	0.2445075365
21.19019608	10823.09948	10822.69834	10823.2127	10822.80582	10823.19818	0.2994828776	0.2983442445	1.012696087	0.2058193601	0.198175059
21.19411765	10825.09222	10824.77286	10825.16518	10824.838	10825.15184	0.292223625	0.3728640013	0.9651816482	0.2380021864	0.1518425815
21.19803922	10827.08496	10826.84738	10827.11767	10826.87019	10827.10551	0.2849643723	0.4473837581	0.9176672093	0.2701850126	0.105510104
21.20204082	10829.07771	10827.88464	10830.0464	10828.90237	10829.05918	0.2777051197	0.3153563635	1.646395551	0.09763216112	0.4591776265
21.20612245	10831.07045	10829.95916	10831.99888	10830.93455	10831.01285	0.2704458671	0.2408366066	1.598881112	0.06544933486	0.412845149
21.21020408	10833.06319	10832.03368	10833.95137	10832.96673	10832.96651	0.2631866144	0.1663168498	1.551366673	0.03326650861	0.3665126715
21.21428571	10835.05593	10834.1082	10835.90385	10834.99892	10834.92018	0.2559273618	0.09179709301	1.503852234	0.001083682364	0.320180194
21.21836735	10837.04867	10836.18272	10837.85634	10837.0311	10836.87385	0.2486681092	0.01727733619	1.456337795	0.03109914389	0.2738477165
21.22244898	10839.04141	10838.25724	10839.80882	10839.06328	10838.82752	0.2414088565	0.05724242063	1.408823356	0.06328197014	0.2275152389
21.22653061	10841.03415	10840.33176	10841.76131	10841.09546	10840.78118	0.2341496039	0.1317621775	1.361308917	0.09546479639	0.1811827614
21.23061224	10843.02689	10842.40628	10843.71379	10843.12765	10842.73485	0.2268903513	0.2062819343	1.313794478	0.1276476226	0.1348502839
21.23469388	10845.01963	10844.4808	10845.66628	10845.15983	10844.68852	0.2196310986	0.1191983089	1.466280039	0.1598304489	0.08851780641
21.23877551	10847.01237	10846.55532	10847.61877	10847.19201	10846.64219	0.212371846	0.04467855209	1.218765601	0.1920132751	0.4421853289
21.24285714	10849.00511	10848.62984	10849.57125	10849.2242	10848.59585	0.2051125934	0.02984120473	1.171251162	0.2241961014	0.3958528514
21.24693878	10850.99785	10850.70436	10851.52374	10851.25638	10850.54952	0.1978533407	0.1043609616	1.123736723	0.2563789276	0.3495203739
21.25031133	10852.99059	10852.77888	10854.45247	10852.27247	10852.50319	0.1905940881	0.02111928163	1.452465064	0.2724703408	0.3031878964
21.25429639	10854.98333	10854.8534	10856.40495	10854.30465	10854.45686	0.3833348355	0.05340047519	1.404950625	0.09534683298	0.2568554189
21.25833333	10856.97608	10856.92792	10858.35744	10856.33684	10856.41052	0.3760755829	0.07207976799	1.557436186	0.06316400673	0.2105229414
21.2625	10858.96882	10859.00244	10860.30992	10858.36902	10858.36419	0.3688163302	0.002439988832	1.509921748	0.03098118048	0.1641904638
21.26666667	10860.96156	10861.07696	10862.26241	10860.4012	10861.29469	0.3615570776	0.1230402543	1.462407309	0.001201645771	0.09469174758
21.27058824	10862.9543	10862.11422	10864.21489	10862.43338	10863.24836	0.354297825	0.08578037594	1.41489287	0.03338447202	0.2483592701
21.2745098	10864.94704	10864.18874	10866.16738	10864.46557	10865.20203	0.3470385723	0.01126061912	1.367378431	0.06556729827	0.2020267926
21.27843137	10866.93978	10866.26326	10868.11986	10866.49775	10867.15569	0.3397793197	0.0632591377	1.319863992	0.09775012452	0.1556943151
21.28235294	10868.93252	10868.33778	10870.07235	10868.52993	10869.10936	0.3325200671	0.1377788945	1.272349553	0.1299329508	0.1093618375
21.28627451	10870.92526	10870.4123	10872.02484	10870.56212	10871.06303	0.3252608144	0.2122986513	1.224835114	0.162115777	0.06302936004
21.29019608	10872.918	10872.48682	10873.97732	10872.5943	10873.0167	0.3180015618	0.2868184082	1.177320675	0.1942986033	0.01669688253
21.29414695	10874.91074	10874.56134	10875.92981	10874.62648	10874.97036	0.3107423092	0.361338165	0.9298062361	0.2264814295	0.170364405
21.298132	10876.90348	10876.63586	10877.88229	10876.65866	10876.92403	0.3034830565	0.4358579218	0.8822917972	0.2586642558	0.1240319275
21.30208333	10878.89622	10878.71038	10879.83478	10878.69085	10878.8777	0.2962238039	0.2896223214	1.634777358	0.109152918	0.47769945
21.30625	10880.88896	10880.7849	10881.78726	10880.72303	10880.83137	0.2889645513	0.2151025646	1.587262919	0.07697009172	0.4313669725
21.31041667	10882.88171	10882.85942	10883.73975	10882.75521	10882.78503	0.2817052987	0.1405828077	1.53974848	0.04478726547	0.385034495
21.31458333	10884.87445	10884.93394	10885.69223	10884.7874	10884.7387	0.274446046	0.06606305092	1.492234041	0.01260443922	0.3387020175
21.31875	10886.86719	10887.00846	10887.64472	10886.81958	10886.69237	0.2671867934	0.0084567059	1.444719603	0.01957838703	0.29236954
21.32291667	10888.85993	10889.08298	10889.59721	10888.85176	10888.64604	0.2599275408	0.08297646272	1.397205164	0.05176121328	0.2460370625
21.32708333	10890.85267	10891.1575	10891.54969	10890.88394	10890.5997	0.2526682881	0.1574962195	1.349690725	0.08394403953	0.1997045849
21.33107502	10892.84541	10892.19476	10894.47842	10892.91613	10892.55337	0.2454090355	0.005243902051	1.478419066	0.1161268658	0.1533721074
21.33506028	10894.83815	10894.26928	10896.4309	10894.94831	10894.50704	0.2381497829	0.1307241452	1.430904627	0.148309692	0.3070396299
21.33904553	10896.83089	10896.3438	10898.38339	10896.98049	10896.46071	0.2308905302	0.05620438841	1.383390188	0.1804925183	0.2607071524
21.34303079	10898.82363	10898.41832	10900.33588	10899.01268	10898.41437	0.2236312776	0.01831536841	1.33587575	0.2126753445	0.2143746749
21.34701604	10900.81637	10900.49284	10902.28836	10901.04486	10900.36804	0.216372025	0.09283512523	1.288361311	0.2448581708	0.1680421974
21.35098039	10902.80911	10902.56735	10904.24085	10902.06095	10903.29854	0.2091127723	0.03264511795	1.440846872	0.2609495839	0.2985434811
21.35490196	10904.80185	10904.64187	10906.19333	10904.09313	10905.25221	0.4018535197	0.1581253611	1.593332433	0.1068675898	0.2522110036
21.35882353	10906.79459	10906.71639	10908.14582	10906.12532	10907.20588	0.3945942671	0.08360560431	1.545817994	0.07468476359	0.2058785261
21.3627451	10908.78734	10908.79091	10910.0983	10908.1575	10909.15955	0.3873350145	0.00908584749	1.498303555	0.04250193734	0.1595460486
21.36666667	10910.78008	10910.86543	10912.05079	10910.18968	10911.11321	0.3800757618	0.1345660907	1.450789116	0.01031911109	0.1132135711
21.37083333	10912.77282	10912.93995	10914.00327	10912.22186	10913.06688	0.1728165092	0.06004633385	1.603274677	0.02186371516	0.2668810936
21.375	10914.76556	10915.01447	10915.95576	10914.25405	10915.02055	0.1655572566	0.01447342297	1.555760238	0.05404654141	0.2205486161
21.37916667	10916.7583	10917.08899	10917.90825	10916.28623	10916.97422	0.1582980039	0.08899317979	1.508245799	0.08622936766	0.1742161386
21.38333333	10918.75104	10919.16351	10919.86073	10918.31841	10918.92788	0.1510387513	0.1635129366	1.46073136	0.1184121939	0.1278836611
21.3875	10920.74378	10921.23803	10921.81322	10920.3506	10920.88155	0.1437794987	0.2380326934	1.413216921	0.1505950202	0.08155118355
21.39166667	10922.73652	10923.31255	10923.7657	10922.38278	10922.83522	0.136520246	0.3125524502	1.365702482	0.1827778464	0.03521870604
21.39583333	10924.72926	10925.38707	10925.71819	10924.41496	10924.78889	0.1292609934	0.3870722071	1.318188043	0.2149606727	0.01111377147
21.3998904	10926.722	10926.42433	10928.64692	10926.44714	10926.74255	0.1220017408	0.2243320855	1.646916385	0.04714349892	0.05744624898
21.40294938	10928.71474	10928.49885	10930.5994	10928.47933	10928.69622	0.3147424881	0.3011481577	1.599401946	0.1206736748	0.4962212735
21.40693503	10930.70748	10930.57337	10932.55189	10930.51151	10930.64989	0.3074832355	0.2266284009	1.551887507	0.08849084858	0.449888796
21.41092069	10932.70022	10932.64789	10934.50437	10932.54369	10932.60356	0.3002239829	0.1521086441	1.504373068	0.05630802233	0.4035563185
21.41490634	10934.69296	10934.72241	10936.45686	10934.57587	10934.55722	0.2929647303	0.07758888724	1.456858629	0.02412519608	0.357223841
21.41889199	10936.68571	10936.79693	10938.40934	10936.60806	10936.51089	0.2857054776	0.003069130422	1.40934419	0.008057630172	0.3108913635
21.42291667	10938.67845	10938.87145	10940.36183	10938.64024	10938.46456	0.278446225	0.1285493736	1.561829752	0.04024045642	0.264558886
21.42708333	10940.67119	10940.94597	10942.31432	10940.67242	10940.41823	0.2711869724	0.05402961678	1.514315313	0.07242328267	0.2182264085
21.43125	10942.66393	10943.02049	10944.2668	10942.70461	10942.37189	0.2639277197	0.02049014004	1.466800874	0.1046061089	0.1718939309
21.43529412	10944.65667	10944.05775	10946.21929	10944.73679	10945.3024	0.2566684671	0.1422499816	1.419286435	0.1367889352	0.3023952147
21.43921569	10946.64941	10946.13227	10948.17177	10946.76897	10947.25606	0.2494092145	0.06773022473	1.371771996	0.1689717614	0.2560627372
21.44313725	10948.64215	10948.20679	10950.12426	10948.80115	10949.20973	0.2421499618	0.006789532086	1.524257557	0.001154587677	0.2097302597
21.44705882	10950.63489	10950.28131	10952.07674	10950.83334	10951.1634	0.2348907092	0.08130928891	1.476743118	0.03333741393	0.1633977822
21.45102041	10952.62763	10952.35583	10954.02923	10952.86552	10953.11707	0.2276314566	0.2441709543	1.629228679	0.1344797598	0.3170653046
21.45510204	10954.62037	10954.43035	10955.98171	10954.8977	10955.07073	0.2203722039	0.1696511975	1.78171424	0.1022969336	0.2707328271
21.45918367	10956.61311	10956.50487	10957.9342	10956.92989	10957.0244	0.2131129513	0.09513144064	1.734199801	0.07011410732	0.2244003496
21.46326531	10958.60585	10958.57939	10959.88669	10958.96207	10958.97807	0.2058536987	0.02061168381	1.686685362	0.03793128107	0.1780678721
21.46734694	10960.59859	10960.65391	10961.83917	10960.99425	10960.93174	0.1985944461	0.146091927	1.639170923	0.00574845482	0.1317353946
21.47142857	10962.59134	10962.72843	10963.79166	10963.02643	10962.8854	0.1913351934	0.07157217017	1.591656484	0.02643437143	0.2854029171
21.4755102	10964.58408	10964.80295	10965.74414	10965.05862	10964.83907	0.1840759408	0.002947586645	1.544142045	0.05861719768	0.2390704396
21.47959184	10966.57682	10966.87747	10967.69663	10967.0908	10966.79274	0.1768166882	0.07746734347	1.496627607	0.09080002393	0.1927379621
21.48367347	10968.56956	10968.95199	10969.64911	10969.12298	10968.74641	0.1695574355	0.1519871003	1.449113168	0.1229828502	0.1464054846
21.4877186	10970.5623	10971.02651	10972.57784	10970.13907	10970.70007	0.1622981829	0.2265068571	1.577841509	0.1390742633	0.1000730071
21.49170445	10972.55504	10973.10103	10974.53033	10972.17126	10972.65374	0.1550389303	0.3010266139	1.53032707	0.02874291044	0.05374052955
21.49583333	10974.54778	10975.17555	10976.48281	10974.20344	10974.60741	0.1477796776	0.1755463707	1.682812631	0.003439915808	0.007408052044
21.5	10977.53689	10977.25007	10978.4353	10977.25171	10977.53791	0.06310920131	0.3499338724	1.635298192	0.3482858448	0.06209066422
21.50392157	10978.53326	10978.28733	10980.38778	10978.26781	10979.49158	0.3332611724	0.312673994	1.587783754	0.1321944317	0.4915768583
21.50784314	10980.526	10980.36185	10982.34027	10980.29999	10981.44524	0.3260019197	0.2381542372	1.540269315	0.1000116054	0.4452443808
21.51176471	10982.51874	10982.43637	10984.29275	10982.33217	10983.39891	0.3187426671	0.1636344804	1.492754876	0.06782877919	0.3989119033
21.51568627	10984.51148	10984.51089	10986.24524	10984.36435	10985.35258	0.3114834145	0.08911472357	1.445240437	0.03564595294	0.3525794257
21.51960784	10986.50422	10986.58541	10988.19773	10986.39654	10987.30625	0.3042241619	0.2145949667	1.597725998	0.003463126686	0.3062469482
21.52352941	10988.49696	10988.65992	10990.15021	10988.42872	10989.25991	0.2969649092	0.1400752099	1.550211559	0.02871969957	0.2599144707
21.52745098	10990.48971	10990.73444	10992.1027	10990.4609	10991.21358	0.2897056566	0.06555545311	1.50269712	0.06090252581	0.2135819932
21.53137255	10992.48245	10992.80896	10994.05518	10992.49309	10993.16725	0.282446404	0.008964303714	1.455182681	0.09308535207	0.1672495157
21.53541667	10994.47519	10994.88348	10996.00767	10994.52527	10995.12092	0.2751871513	0.1165159395	1.607668242	0.07473182168	0.3209170382
21.53958333	10996.46793	10996.958	10997.96015	10996.55745	10997.07458	0.2679278987	0.04199618265	1.560153803	0.04254899543	0.2745845607
21.54375	10998.46067	10999.03252	10999.91264	10998.58963	10999.02825	0.2606686461	0.03252357417	1.512639364	0.01036616918	0.2282520832
21.54791667	11000.45341	11001.10704	11001.86512	11000.62182	11000.98192	0.2534093934	0.107043331	1.465124925	0.02181665707	0.1819196057
21.55164682	11002.44615	11002.1443	11004.79385	11002.654	11002.93559	0.04615014081	0.2556967906	1.793853267	0.1460005167	0.3355871282
21.55563307	11004.43889	11004.21882	11006.74634	11004.68618	11004.88925	0.2388908882	0.1811770338	1.746338828	0.1138176904	0.2892546506
21.55961931	11006.43163	11006.29334	11008.69882	11006.71837	11006.84292	0.2316316355	0.106657277	1.698824389	0.08163486418	0.2429221731
21.56360556	11008.42437	11008.36786	11010.65131	11008.75055	11008.79659	0.2243723829	0.03213752014	1.65130995	0.04945203793	0.1965896956
21.56759181	11010.41711	11010.44238	11012.6038	11010.78273	11010.75026	0.2171131303	0.1576177633	1.603795511	0.01726921168	0.3502572181
21.57157806	11012.40985	11012.5169	11014.55628	11012.81491	11012.70392	0.2098538777	0.0830980065	1.556281072	0.01491361457	0.3039247406
21.5755643	11014.40259	11014.59142	11016.50877	11014.8471	11014.65759	0.202594625	0.008578249679	1.508766633	0.04709644082	0.2575922631
21.57959184	11016.39534	11016.66594	11018.46125	11016.87928	11016.61126	0.1953353724	0.06594150714	1.661252194	0.1207207329	0.2112597856
21.58367347	11018.38808	11018.74046	11020.41374	11018.91146	11018.56493	0.1880761198	0.140461264	1.613737756	0.08853790667	0.1649273081
21.5877551	11020.38082	11020.81498	11022.36622	11020.94364	11020.51859	0.1808168671	0.2149810208	1.566223317	0.05635508043	0.1185948306
21.59183673	11022.37356	11022.8895	11024.31871	11022.97583	11022.47226	0.1735576145	0.0895007776	1.718708878	0.02417225417	0.07226235307
21.59591837	11024.3663	11024.96402	11026.27119	11025.00801	11024.42593	0.1662983619	0.1640205344	1.671194439	0.008010572077	0.02592987556
21.6	11027.35541	11027.03854	11028.22368	11027.04019	11027.35643	0.04459051708	0.3614597088	1.62368	0.3598066017	0.04356884071
21.604	11029.34815	11028.0758	11030.17617	11028.05628	11029.3101	0.3481502303	0.3241998303	1.576165561	0.1437151885	0.5100986818
21.608	11031.34089	11030.15032	11032.12865	11030.08847	11031.26377	0.3408909777	0.2496800735	1.528651122	0.1115323623	0.4637662043
21.612	11033.33363	11032.22484	11034.08114	11032.12065	11033.21743	0.333631725	0.1751603167	1.481136683	0.07934953605	0.4174337268
21.616	11035.32637	11034.29936	11036.03362	11034.15283	11035.1711	0.3263724724	0.3006405599	1.633622244	0.0471667098	0.3711012493
21.62	11037.31911	11036.37388	11037.98611	11036.18502	11037.12477	0.3191132198	0.2261208031	1.586107805	0.01498388355	0.3247687717
21.624	11039.31185	11038.4484	11039.93859	11038.2172	11039.07844	0.3118539671	0.1516010462	1.538593366	0.01719894271	0.2784362942
21.628	11041.30459	11040.52292	11041.89108	11040.24938	11041.0321	0.3045947145	0.07708128943	1.691078927	0.150618231	0.2321038167
21.632	11043.29734	11042.59744	11043.84356	11042.28156	11042.98577	0.2973354619	0.00256153261	1.643564488	0.1184354048	0.1857713392
21.636	11045.29008	11044.67196	11045.79605	11044.31375	11044.93944	0.2900762092	0.1280417758	1.59605005	0.08625257854	0.3394388617
21.64	11047.28282	11046.74648	11047.74854	11046.34593	11046.89311	0.2828169566	0.05352201897	1.548535611	0.05406975229	0.2931063842
21.644	11049.27556	11048.821	11049.70102	11048.37811	11048.84677	0.275557704	0.02099773785	1.501021172	0.02188692604	0.2467739067
21.648	11051.2683	11050.89552	11051.65351	11050.4103	11050.80044	0.2682984514	0.09551749467	1.453506733	0.01029590021	0.2004414292
21.652	11053.26104	11051.93278	11054.58224	11052.44248	11052.75411	0.2610391987	0.2672226269	1.782235074	0.1575212735	0.3541089517
21.656	11055.25378	11054.0073	11056.53472	11054.47466	11054.70778	0.2537799461	0.1927028701	1.734720635	0.1253384473	0.3077764742
21.66	11057.24652	11056.08182	11058.48721	11056.50684	11056.66144	0.2465206935	0.1181831133	1.687206197	0.09315562104	0.2614439967
21.664	11059.23926	11058.15634	11060.43969	11058.53903	11058.61511	0.2392614408	0.04366335646	1.639691758	0.06097279479	0.2151115191
21.668	11061.232	11060.23086	11062.39218	11060.57121	11060.56878	0.2320021882	0.1691435996	1.592177319	0.02878996854	0.3687790416
21.672	11063.22474	11062.30538	11064.34466	11062.60339	11062.52245	0.2247429356	0.09462384282	1.74466288	0.1966071423	0.3224465641
21.676	11065.21748	11064.3799	11066.29715	11064.63558	11064.47611	0.2174836829	0.020104086	1.697148441	0.164424316	0.2761140866
21.68	11067.21022	11066.45442	11068.24963	11066.66776	11066.42978	0.2102244303	0.05441567082	1.649634002	0.1322414898	0.2297816091
21.684	11069.20297	11068.52894	11070.20212	11068.69994	11068.38345	0.2029651777	0.1289354276	1.602119563	0.1000586635	0.1834491316
21.688	11071.19571	11070.60346	11072.15461	11070.73212	11070.33712	0.195705925	0.003455184458	1.754605124	0.06787583728	0.1371166541
21.692	11073.18845	11072.67797	11074.10709	11072.76431	11072.29078	0.1884466724	0.07797494128	1.707090685	0.03569301103	0.09078417658
21.696	11075.18119	11074.75249	11076.05958	11074.79649	11074.24445	0.1811874198	0.1524946981	1.659576246	0.003510184781	0.04445169907
21.7	11077.17393	11076.82701	11078.01206	11076.82867	11077.17495	0.02607183285	0.3729855451	1.612061807	0.3713273585	0.0250470172
21.70408163	11079.16667	11077.86427	11079.96455	11078.86086	11079.12862	0.3666689145	0.3357256667	1.564547368	0.1391445323	0.5286205053
21.70816327	11081.15941	11079.93879	11081.91703	11080.89304	11081.08229	0.3594096619	0.2612059099	1.517032929	0.106961706	0.4822880278
21.7122449	11083.15215	11082.01331	11083.86952	11082.92522	11083.03596	0.3521504093	0.386686153	1.66951849	0.07477887978	0.4359555503
21.71632653	11085.14489	11084.08783	11085.822	11084.9574	11084.98962	0.3448911566	0.3121663962	1.622004052	0.04259605353	0.3896230728
21.72032293	11087.13763	11086.16235	11088.75073	11085.9735	11086.94329	0.337631904	0.2376466394	1.750732393	0.2265046404	0.3432905953
21.72430978	11089.13037	11088.23687	11090.70322	11088.00568	11088.89696	0.3303726514	0.1631268826	1.703217954	0.1943218142	0.2969581177
21.72829662	11091.12311	11090.31139	11092.6557	11090.03786	11090.85063	0.3231133987	0.08860712575	1.655703515	0.1621389879	0.2506256402
21.73228346	11093.11585	11092.38591	11094.60819	11092.07004	11092.80429	0.3158541461	0.01408736893	1.608189076	0.1299561617	0.2042931627
21.73627031	11095.10859	11094.46043	11096.56067	11094.10223	11094.75796	0.3085948935	0.1395676121	1.560674637	0.0977733354	0.3579606852
21.74025715	11097.10134	11096.53495	11098.51316	11096.13441	11096.71163	0.3013356408	0.06504785529	1.513160199	0.06559050915	0.3116282077
21.74424399	11099.09408	11098.60947	11100.46565	11098.16659	11098.6653	0.2940763882	0.009471901527	1.46564576	0.0334076829	0.2652957302
21.74823084	11101.08682	11100.68399	11102.41813	11100.19878	11100.61896	0.2868171356	0.08399165835	1.418131321	0.001224856649	0.2189632527
21.75208333	11103.07956	11102.75851	11104.37062	11102.23096	11102.57263	0.279557883	0.2414885848	1.770616882	0.1690420304	0.3726307752
21.75625	11105.0723	11104.83303	11106.3231	11104.26314	11104.5263	0.2722986303	0.166968828	1.723102443	0.1368592041	0.3262982977
21.76041667	11107.06504	11106.90755	11108.27559	11106.29532	11106.47997	0.2650393777	0.09244907119	1.675588004	0.1046763779	0.2799658202
21.76458333	11109.05778	11108.98207	11110.22807	11108.32751	11108.43363	0.2577801251	0.01792931437	1.628073565	0.07249355164	0.2336333427
21.76862745	11111.05052	11110.01933	11112.18056	11110.35969	11111.36413	0.2505208724	0.180669436	1.780559126	0.2403107254	0.3641346264
21.77254902	11113.04326	11112.09385	11114.13304	11112.39187	11113.3178	0.2432616198	0.1061496791	1.733044687	0.2081278991	0.3178021489
21.77647059	11115.036	11114.16837	11116.08553	11114.42405	11115.27147	0.2360023672	0.03162992233	1.685530248	0.1759450729	0.2714696714
21.78039216	11117.02874	11116.24289	11118.03802	11116.45624	11117.22514	0.2287431145	0.04288983449	1.638015809	0.1437622466	0.2251371939
21.78431373	11119.02148	11118.31741	11119.9905	11118.48842	11119.1788	0.2214838619	0.08259040869	1.79050137	0.1115794204	0.1788047164
21.78823529	11121.01422	11120.39193	11121.94299	11120.5206	11121.13247	0.2142246093	0.008070651864	1.742986931	0.07939659414	0.1324722388
21.79215686	11123.00697	11122.46645	11123.89547	11122.55279	11123.08614	0.2069653566	0.06644910496	1.695472492	0.04721376789	0.08613976134
21.79607843	11124.99971	11124.54097	11125.84796	11124.58497	11125.03981	0.199706104	0.1409688618	1.647958054	0.01503094164	0.03980728383
21.8	11126.99245	11126.61549	11127.80044	11126.61715	11126.99347	0.007553148618	0.3845113814	1.600443615	0.3828481154	0.006525193683
21.80416667	11128.98519	11128.69001	11129.75293	11128.64933	11128.94714	0.3851875988	0.3099916246	1.552929176	0.1506652891	0.5471423288
21.80821372	11130.97793	11129.72727	11132.68166	11130.68152	11130.90081	0.3779283461	0.4727317462	1.681657517	0.1184824629	0.5008098513
21.8122449	11132.97067	11131.80179	11134.63414	11132.7137	11132.85448	0.3706690935	0.3982119894	1.834143078	0.2862996366	0.4544773738
21.81632653	11134.96341	11133.87631	11136.58663	11134.74588	11134.80814	0.3634098409	0.3236922325	1.786628639	0.2541168104	0.4081448963
21.82040816	11136.95615	11135.95083	11138.53911	11136.77807	11136.76181	0.3561505882	0.2491724757	1.739114201	0.2219339841	0.3618124188
21.8244898	11138.94889	11138.02535	11140.4916	11138.81025	11138.71548	0.3488913356	0.1746527189	1.691599762	0.1897511579	0.3154799413
21.82857143	11140.94163	11140.09987	11142.44409	11140.84243	11140.66915	0.341632083	0.1001329621	1.644085323	0.1575683316	0.2691474638
21.83265306	11142.93437	11142.17439	11144.39657	11142.87461	11142.62281	0.3343728303	0.02561320526	1.596570884	0.1253855054	0.2228149862
21.83673469	11144.92711	11144.24891	11146.34906	11144.9068	11144.57648	0.3271135777	0.1510934484	1.549056445	0.09320267913	0.3764825087
21.84081633	11146.91985	11146.32343	11148.30154	11146.93898	11146.53015	0.3198543251	0.07657369162	1.501542006	0.06101985288	0.3301500312
21.84489796	11148.9126	11148.39795	11150.25403	11148.97116	11148.48382	0.3125950724	0.002053934797	1.454027567	0.02883702663	0.2838175537
21.84897959	11150.90534	11150.47247	11152.20651	11151.00335	11150.43749	0.3053358198	0.07246582202	1.406513128	0.00334579962	0.2374850762
21.85294118	11152.89808	11152.54699	11154.159	11152.01944	11153.36799	0.2980765672	0.2530144212	1.758998689	0.1805627873	0.3679863599
21.85686275	11154.89082	11154.62151	11156.11148	11154.05162	11155.32165	0.2908173146	0.1784946643	1.71148425	0.148379961	0.3216538824
21.86078431	11156.88356	11156.69603	11158.06397	11156.0838	11157.27532	0.2835580619	0.1039749075	1.863969811	0.3161971348	0.2753214049
21.86470588	11158.8763	11158.77054	11160.01646	11158.11599	11159.22899	0.2762988093	0.0294551507	1.816455372	0.2840143085	0.2289889274
21.86875	11160.86904	11160.84506	11161.96894	11160.14817	11161.18266	0.2690395567	0.1549353939	1.768940933	0.2518314823	0.3826564499
21.87291667	11162.86178	11162.91958	11163.92143	11162.18035	11163.13632	0.261780304	0.08041563706	1.721426495	0.219648656	0.3363239724
21.87708333	11164.85452	11164.9941	11165.87391	11164.21253	11165.08999	0.2545210514	0.005895880238	1.673912056	0.1874658298	0.2899914949
21.88107461	11166.84726	11166.03136	11168.80264	11166.24472	11167.04366	0.2472617988	0.1686360018	1.802640397	0.1552830035	0.2436590174
21.88506205	11168.84	11168.10588	11170.75513	11168.2769	11168.99733	0.2400025461	0.09411624501	1.755125958	0.1231001772	0.1973265399
21.88904949	11170.83274	11170.1804	11172.70761	11170.30908	11170.95099	0.2327432935	0.01959648819	1.707611519	0.090917351	0.1509940624
21.89303693	11172.82548	11172.25492	11174.6601	11172.34127	11172.90466	0.2254840409	0.05492326863	1.66009708	0.05873452475	0.1046615848
21.89702437	11174.81822	11174.32944	11176.61258	11174.37345	11174.85833	0.2182247882	0.1294430255	1.612582641	0.0265516985	0.05832910734
21.90010966	11176.81097	11176.40396	11178.56507	11176.40563	11176.812	0.01096553561	0.3960372177	1.565068203	0.3943688722	0.01199662983
21.90416667	11178.80371	11178.47848	11180.51755	11178.43781	11178.76566	0.403706283	0.5215174609	1.717553764	0.162186046	0.5656641523
21.90833333	11180.79645	11180.553	11182.47004	11180.47	11180.71933	0.3964470304	0.4469977041	1.870039325	0.3300032197	0.5193316748
21.9125	11182.78919	11182.62752	11184.42252	11182.50218	11182.673	0.3891877777	0.3724779473	1.822524886	0.2978203935	0.4729991973
21.91666667	11184.78193	11184.70204	11186.37501	11184.53436	11184.62667	0.3819285251	0.2979581904	1.775010447	0.2656375672	0.4266667198
21.92083333	11186.77467	11186.77656	11188.3275	11186.56655	11186.58033	0.3746692725	0.2234384336	1.727496008	0.233454741	0.3803342423
21.925	11188.76741	11188.85108	11190.27998	11188.59873	11188.534	0.3674100198	0.1489186768	1.679981569	0.2012719147	0.3340017648
21.92916667	11190.76015	11190.9256	11192.23247	11190.63091	11190.48767	0.3601507672	0.07439891999	1.63246713	0.1690890885	0.2876692873
21.93333333	11192.75289	11191.96286	11194.18495	11192.66309	11193.41817	0.3528915146	0.03713904158	1.584952691	0.1369062622	0.418170571
21.9372549	11194.74563	11194.03738	11196.13744	11194.69528	11195.37184	0.1456322619	0.1626192848	1.737438252	0.104723436	0.3718380935
21.94117647	11196.73837	11196.1119	11198.08992	11196.72746	11197.32551	0.1383730093	0.08809952794	1.689923813	0.07254060974	0.325505616
21.94509804	11198.73111	11198.18642	11200.04241	11198.75964	11199.27917	0.1311137567	0.01357977112	1.642409374	0.04035778349	0.2791731385
21.94901961	11200.72385	11200.26094	11201.99489	11200.79183	11201.23284	0.123854504	0.0609399857	1.594894935	0.008174957238	0.232840661
21.95304322	11202.7166	11202.33546	11204.92362	11201.80792	11203.18651	0.3165952514	0.2645402575	1.923623277	0.1920835441	0.3865081835
21.95703106	11204.70934	11204.40998	11206.87611	11203.8401	11205.14018	0.3093359988	0.1900205007	1.876108838	0.3599007179	0.3401757059
21.96101889	11206.70208	11206.4845	11208.82859	11205.87228	11207.09384	0.3020767462	0.1155007438	1.828594399	0.3277178916	0.2938432284
21.96500673	11208.69482	11208.55902	11210.78108	11207.90446	11209.04751	0.2948174935	0.04098098702	1.78107996	0.2955350654	0.2475107509
21.96899457	11210.68756	11210.63354	11212.73357	11209.93665	11211.00118	0.2875582409	0.1664612302	1.733565521	0.2633522391	0.4011782734
21.9729824	11212.6803	11212.70806	11214.68605	11211.96883	11212.95485	0.2802989883	0.09194147338	1.686051082	0.2311694129	0.3548457959
21.97708333	11214.67304	11214.78258	11216.63854	11214.00101	11214.90851	0.2730397356	0.2174217166	1.838536644	0.1989865866	0.3085133184
21.98125	11216.66578	11216.8571	11218.59102	11216.0332	11216.86218	0.265780483	0.1429019597	1.791022205	0.1668037604	0.2621808409
21.98541667	11218.65852	11218.93162	11220.54351	11218.06538	11218.81585	0.2585212304	0.06838220292	1.743507766	0.1346209341	0.2158483634
21.98958333	11220.65126	11221.00614	11222.49599	11220.09756	11220.76952	0.2512619777	0.006137553899	1.695993327	0.1024381079	0.1695158859
21.99375	11222.644	11223.08066	11224.44848	11222.12974	11222.72318	0.2440027251	0.08065731072	1.648478888	0.07025528161	0.1231834084
21.99791667	11224.63674	11225.15518	11226.40096	11224.16193	11224.67685	0.2367434725	0.1551770675	1.600964449	0.03807245536	0.07685093085
22.00196078	11226.48415	11227.05846	11226.91333	11227.05936	11227.46134	0.3158534603	0.2584570586	0.1133324423	0.2593596114	0.461341732
22.00588235	11228.47649	11229.13475	11228.86327	11229.09328	11229.41462	0.07648673533	0.3347487104	0.6632732054	0.493278076	0.4146165
22.00980392	11230.46883	11231.21104	11230.81321	11231.1272	11231.36789	0.06882693095	0.4110403623	0.6132139685	0.5271965407	0.367891268
22.01372549	11232.46117	11233.28733	11232.76315	11233.16112	11233.32117	0.06116712657	0.4873320141	0.5631547316	0.5611150054	0.321166036
22.01764706	11234.45351	11235.36362	11234.7131	11235.19503	11235.27444	0.05350732219	0.563623666	0.5130954947	0.59503347	0.274440804
22.02156863	11236.44585	11237.43992	11236.66304	11237.22895	11237.22772	0.04584751781	0.6399153178	0.4630362578	0.6289519347	0.2277155719
22.0254902	11238.43819	11239.51621	11238.61298	11239.26287	11239.18099	0.03818771343	0.7162069697	0.4129770209	0.6628703993	0.1809903399
22.02941176	11240.43053	11241.5925	11240.56292	11241.29679	11241.13427	0.03052790904	0.7924986215	0.362917784	0.696788864	0.1342651079
22.03333333	11242.42287	11243.66879	11242.51286	11243.33071	11243.08754	0.02286810466	0.6687902734	0.3128585471	0.7307073286	0.0875398759
22.0375	11244.41521	11245.74508	11244.4628	11245.36463	11245.04081	0.01520830028	0.7450819252	0.2627993102	0.7646257933	0.2408146439
22.04166667	11246.40755	11247.82137	11246.41274	11247.39854	11246.99409	0.007548495902	0.8213735771	0.2127400733	0.7985442579	0.1940894119
22.04583333	11248.39989	11249.89767	11248.36268	11249.43246	11248.94736	0.00011130848	0.897665229	0.1626808365	0.8324627226	0.1473641799
22.04985045	11250.39223	11250.93581	11251.28759	11251.46638	11250.90064	0.007771112862	0.7358110549	0.2875919811	0.8663811872	0.1006389478
22.05306122	11252.38457	11253.0121	11253.23753	11253.5003	11252.85391	0.1845690828	0.6121027067	0.4375327442	0.5002996519	0.2539137158
22.05714286	11254.37691	11255.08839	11255.18747	11255.53422	11254.80719	0.1769092784	0.6883943586	0.3874735073	0.5342181166	0.2071884838
22.06122449	11256.36925	11257.16469	11257.13741	11257.56814	11256.76046	0.169249474	0.7646860104	0.3374142704	0.5681365812	0.1604632518
22.06530612	11258.36159	11259.24098	11259.08736	11259.60206	11258.71374	0.1615896696	0.8409776623	0.2873550336	0.6020550459	0.1137380198
22.06938776	11260.35393	11261.31727	11261.0373	11261.63597	11260.66701	0.1539298652	0.7172693141	0.2372957967	0.6359735105	0.2670127878
22.07346939	11262.34627	11263.39356	11262.98724	11263.66989	11262.62029	0.1462700609	0.593560966	0.3872365598	0.6698919752	0.2202875558
22.07755102	11264.33861	11265.46985	11264.93718	11265.70381	11264.57356	0.1386102565	0.6698526178	0.3371773229	0.7038104398	0.1735623237
22.08163265	11266.33095	11267.54614	11266.88712	11267.73773	11266.52684	0.1309504521	0.7461442697	0.287118086	0.7377289045	0.1268370917
22.08571429	11268.32329	11269.62244	11268.83706	11269.77165	11268.48011	0.1232906477	0.8224359215	0.2370588491	0.7716473691	0.08011185971
22.08979592	11270.31563	11271.69873	11270.787	11271.80557	11270.43339	0.1156308433	0.8987275734	0.1869996122	0.8055658338	0.0333866277
22.09387755	11272.30797	11273.77502	11272.73694	11273.83948	11272.38666	0.1079710389	0.9750192253	0.1369403753	0.8394842984	0.01333860432
22.09795918	11274.30031	11275.85131	11274.68688	11275.8734	11274.33994	0.1003112346	1.051310877	0.08688113842	0.8734027631	0.06006383633
22.10196078	11276.29265	11276.88946	11277.61179	11276.89036	11277.26985	0.3073485698	0.289456703	0.8117922831	0.2903619954	0.2698483156
22.10589291	11278.28499	11278.96575	11279.56173	11278.92428	11279.22312	0.0849916258	0.3657483549	0.5617330462	0.5242804601	0.4231230836
22.10988134	11280.27733	11281.04204	11281.51167	11280.9582	11281.1764	0.07733182142	0.4420400067	0.5116738093	0.5581989247	0.3763978516
22.11386978	11282.26967	11283.11833	11283.46161	11282.99212	11283.12967	0.06967201704	0.5183316586	0.4616145724	0.5921173894	0.3296726196
22.11785821	11284.26201	11285.19462	11285.41156	11285.02604	11285.08295	0.06201221266	0.5946233104	0.4115553355	0.626035854	0.2829473876
22.12184664	11286.25435	11287.27091	11287.3615	11287.05995	11287.03622	0.05435240828	0.6709149623	0.3614960986	0.6599543187	0.2362221556
22.12583508	11288.24669	11289.34721	11289.31144	11289.09387	11288.9895	0.0466926039	0.7472066141	0.3114368617	0.6938727833	0.1894969236
22.12982351	11290.23903	11291.4235	11291.26138	11291.12779	11290.94277	0.03903279952	0.823498266	0.2613776248	0.727791248	0.1427716915
22.13381195	11292.23137	11293.49979	11293.21132	11293.16171	11292.89605	0.03137299514	0.6997899178	0.2113183879	0.7617097127	0.09604645953
22.13780038	11294.22371	11295.57608	11295.16126	11295.19563	11294.84932	0.02371319075	0.7760815697	0.1612591511	0.7956281773	0.2493212275
22.14178881	11296.21605	11297.65237	11297.1112	11297.22955	11296.8026	0.01605338637	0.8523732216	0.1111999142	0.829546642	0.2025959955
22.14583333	11298.20839	11299.72866	11299.06114	11299.26347	11298.75587	0.008393581993	0.7286648734	0.2611406773	0.8634651066	0.1558707635
22.15	11301.1969	11301.80496	11301.01108	11301.29738	11300.70915	0.003096124579	0.6049565253	0.2110814404	0.8973835713	0.1091455315
22.154	11303.18924	11302.8431	11302.96102	11303.3313	11302.66242	0.189244071	0.6431023512	0.5610222035	0.5313020359	0.06242029946
22.158	11305.18158	11304.91939	11304.91096	11305.36522	11304.6157	0.1815842667	0.719394003	0.5109629666	0.5652205006	0.01569506744
22.162	11307.17392	11306.99569	11306.8609	11307.39914	11306.56897	0.1739244623	0.7956856549	0.2609037297	0.5991389652	0.1689698354
22.166	11309.16626	11309.07198	11308.81084	11309.43306	11308.52224	0.1662646579	0.8719773067	0.2108444928	0.6330574299	0.1222446034
22.17	11311.1586	11311.14827	11310.76079	11311.46698	11310.47552	0.1586048535	0.7482689586	0.1607852559	0.6669758945	0.2755193714
22.174	11313.15095	11313.22456	11312.71073	11313.50089	11312.42879	0.1509450491	0.6245606104	0.310726019	0.7008943592	0.2287941394
22.178	11315.14329	11315.30085	11314.66067	11315.53481	11314.38207	0.1432852448	0.7008522623	0.2606667821	0.7348128239	0.1820689074
22.182	11317.13563	11317.37714	11316.61061	11317.56873	11316.33534	0.1356254404	0.7771439141	0.2106075452	0.7687312885	0.1353436754
22.186	11319.12797	11319.45344	11318.56055	11319.60265	11318.28862	0.127965636	0.853435566	0.1605483084	0.8026497532	0.08861844334
22.19	11321.12031	11321.52973	11320.51049	11321.63657	11320.24189	0.1203058316	0.9297272178	0.1104890715	0.8365682178	0.04189321132
22.194	11323.11265	11323.60602	11322.46043	11323.67049	11322.19517	0.1126460272	1.00601887	0.06042983457	0.8704866825	0.00483202069
22.198	11325.10499	11325.68231	11324.41037	11325.70441	11324.14844	0.1049862228	1.082310522	0.01037059768	0.9044051471	0.0515572527
22.202	11327.09733	11326.72046	11327.33528	11326.72136	11327.07835	0.09732641847	0.3204563475	0.7352817423	0.7213643795	0.2783548993
22.206	11329.08967	11328.79675	11329.28522	11328.75528	11329.03163	0.08966661409	0.3967479993	0.6852225055	0.5552828441	0.2316296673
22.21	11331.08201	11330.87304	11331.23516	11330.7892	11330.9849	0.08200680971	0.4730396512	0.4351632686	0.5892013088	0.3849044352
22.214	11333.07435	11332.94933	11333.1851	11332.82312	11332.93818	0.07434700532	0.549331303	0.3851040317	0.6231197734	0.3381792032
22.218	11335.06669	11335.02562	11335.13504	11334.85704	11334.89145	0.06668720094	0.6256229549	0.3350447948	0.6570382381	0.2914539712
22.222	11337.05903	11337.10191	11337.08499	11336.89096	11336.84473	0.05902739656	0.7019146067	0.2849855579	0.6909567027	0.2447287392
22.226	11339.05137	11339.17821	11339.03493	11338.92488	11338.798	0.05136759218	0.7782062586	0.234926321	0.7248751674	0.1980035072
22.23	11341.04371	11341.2545	11340.98487	11340.95879	11340.75128	0.0437077878	0.8544979104	0.1848670841	0.758793632	0.1512782752
22.234	11343.03605	11343.33079	11342.93481	11342.99271	11342.70455	0.03604798342	0.7307895623	0.1348078472	0.7927120967	0.3045530432
22.238	11345.02839	11345.40708	11344.88475	11345.02663	11344.65783	0.02838817904	0.8070812141	0.08474861032	0.8266305613	0.2578278111
22.242	11347.02073	11347.48337	11346.83469	11347.06055	11346.6111	0.02072837466	0.883372866	0.03468937343	0.860549026	0.2111025791
22.246	11349.01307	11349.55966	11348.78463	11349.09447	11348.56438	0.01306857028	0.7596645179	0.1846301365	0.8944674907	0.1643773471
22.25	11351.00541	11351.63596	11350.73457	11351.12839	11350.51765	0.005408765894	0.6359561697	0.1345708996	0.9283859553	0.1176521151
22.25416667	11352.99775	11353.71225	11352.68451	11353.1623	11352.47093	0.1977489615	0.7122478216	0.4845116628	0.56230442	0.07092688309
22.25833333	11354.99009	11355.78854	11354.63445	11355.19622	11354.4242	0.1900891571	0.7885394734	0.4344524259	0.5962228846	0.02420165107
22.2625	11356.98243	11357.86483	11356.58439	11357.23014	11356.37748	0.1824293528	0.8648311253	0.384393189	0.6301413493	0.02252358094
22.26666667	11358.97477	11359.94112	11358.53433	11359.26406	11359.30739	0.1747695484	0.7411227771	0.1343339521	0.6640598139	0.107388571
22.27058824	11360.96711	11360.97927	11360.48427	11361.29798	11361.26066	0.167109744	0.779268603	0.08427471519	0.6979782786	0.260663339
22.2745098	11362.95945	11363.05556	11362.43422	11363.3319	11363.21394	0.1594499396	0.6555602549	0.2342154783	0.7318967432	0.213938107
22.27843137	11364.95179	11365.13185	11364.38416	11365.36582	11365.16721	0.1517901352	0.7318519067	0.1841562414	0.7658152079	0.167212875
22.28235294	11366.94413	11367.20814	11366.3341	11367.39973	11367.12049	0.1441303308	0.8081435586	0.1340970045	0.7997336725	0.120487643
22.28627451	11368.93647	11369.28444	11368.28404	11369.43365	11369.07376	0.1364705265	0.8844352104	0.08403776762	0.8336521372	0.07376241096
22.29019608	11370.92881	11371.36073	11370.23398	11371.46757	11371.02704	0.1288107221	0.9607268623	0.03397853073	0.8675706018	0.02703717895
22.29411765	11372.92115	11373.43702	11372.18392	11373.50149	11372.98031	0.1211509177	1.037018514	0.01608070616	0.9014890665	0.01968805307
22.29803922	11374.91349	11375.51331	11374.13386	11375.53541	11374.93359	0.1134911133	1.113310166	0.06613994306	0.9354075312	0.06641328508
22.30204082	11376.90583	11376.55146	11377.05877	11377.56933	11376.88686	0.1058313089	0.3514559919	0.6587712016	0.5693259958	0.2868614829
22.30612245	11378.89817	11378.62775	11379.00871	11379.60324	11378.84014	0.09817150456	0.4277476438	0.6087119647	0.6032444605	0.2401362509
22.31020408	11380.89051	11380.70404	11380.95865	11381.63716	11380.79341	0.09051170018	0.5040392956	0.5586527278	0.6371629251	0.1934110189
22.31428571	11382.88285	11382.78033	11382.90859	11383.67108	11382.74669	0.0828518958	0.5803309475	0.3085934909	0.6710813898	0.3466857869
22.31836735	11384.87519	11384.85662	11384.85853	11385.705	11384.69996	0.07519209142	0.6566225993	0.258534254	0.7049998544	0.2999605548
22.32244898	11386.86753	11386.93291	11386.80848	11387.73892	11386.65324	0.06753228704	0.7329142512	0.2084750171	0.7389183191	0.2532353228
22.32653061	11388.85987	11389.00921	11388.75842	11389.77284	11388.60651	0.05987248265	0.809205903	0.1584157803	0.7728367837	0.2065100908
22.33061224	11390.85221	11391.0855	11390.70836	11391.80676	11390.55978	0.05221267827	0.8854975549	0.1083565434	0.8067552484	0.1597848588
22.33469388	11392.84455	11393.16179	11392.6583	11393.84067	11392.51306	0.04455287389	0.7617892067	0.05829730647	0.840673713	0.1130596268
22.33877551	11394.83689	11395.23808	11394.60824	11395.87459	11394.46633	0.03689306951	0.8380808586	0.008238069582	0.8745921777	0.2663343948
22.34285714	11396.82923	11397.31437	11396.55818	11397.90851	11396.41961	0.02923326513	0.9143725104	0.04182116731	0.9085106424	0.2196091628
22.34693878	11398.82157	11399.39066	11398.50812	11399.94243	11398.37288	0.02157346075	0.7906641623	0.1081195958	0.942429107	0.1728839307
22.35077046	11400.81391	11401.46696	11401.43303	11400.95939	11400.32616	0.01391365637	0.6669558142	0.4330307405	0.9593883393	0.1261586987
22.35475989	11402.80625	11403.54325	11403.38297	11402.99331	11402.27943	0.206253852	0.743247466	0.3829715036	0.593306804	0.07943346671
22.35874931	11404.79859	11405.61954	11405.33291	11405.02723	11404.23271	0.1985940476	0.8195391179	0.3329122667	0.6272252686	0.0327082347
22.36273874	11406.79093	11407.69583	11407.28285	11407.06114	11406.18598	0.1909342432	0.8958307697	0.2828530298	0.6611437333	0.01401699732
22.36666667	11408.78327	11409.77212	11408.25782	11409.09506	11409.1159	0.1832744388	0.7721224216	0.05782341134	0.695062198	0.1158951547
22.3707176	11410.77561	11410.81027	11411.18273	11411.12898	11411.06917	0.1756146345	0.6102682475	0.182734556	0.7289806626	0.2691699226
22.37470703	11412.76795	11412.88656	11413.13268	11413.1629	11413.02244	0.1679548301	0.6865598993	0.1326753191	0.7628991273	0.2224446906
22.37869645	11414.7603	11414.96285	11415.08262	11415.19682	11414.97572	0.1602950257	0.7628515512	0.08261608222	0.7968175919	0.1757194586
22.38268588	11416.75264	11417.03914	11417.03256	11417.23074	11416.92899	0.1526352213	0.839143203	0.03255684533	0.8307360566	0.1289942266
22.38667531	11418.74498	11419.11543	11418.9825	11419.26465	11418.88227	0.1449754169	0.9154348549	0.01750239156	0.8646545212	0.08226899459
22.39066474	11420.73732	11421.19173	11420.93244	11421.29857	11420.83554	0.1373156126	0.9917265067	0.06756162845	0.8985729859	0.03554376257
22.39465417	11422.72966	11423.26802	11422.88238	11423.33249	11422.78882	0.1296558082	1.068018159	0.1176208653	0.9324914505	0.01118146944
22.39864359	11424.722	11425.34431	11424.83232	11425.36641	11424.74209	0.1219960038	1.14430981	0.1676801022	0.9664099152	0.05790670145
22.40208333	11426.71434	11427.4206	11426.78226	11427.40033	11426.69537	0.1143361994	0.4206014623	0.5822606609	0.6003283798	0.2953680665
22.40625	11428.70668	11429.49689	11428.7322	11429.43425	11428.64864	0.106676395	0.4968931142	0.532201424	0.6342468445	0.2486428345
22.41041667	11430.69902	11431.57318	11430.68214	11431.46817	11430.60192	0.09901659065	0.573184766	0.4821421871	0.6681653092	0.2019176025
22.41458333	11432.69136	11433.64948	11432.63208	11433.50208	11432.55519	0.09135678627	0.6494764179	0.4320829502	0.7020837738	0.1551923705
22.41875	11434.6837	11435.72577	11434.58202	11435.536	11434.50847	0.08369698189	0.7257680697	0.1820237133	0.7360022385	0.3084671385
22.42291667	11436.67604	11437.80206	11436.53196	11437.56992	11436.46174	0.07603717751	0.8020597216	0.1319644764	0.7699207031	0.2617419065
22.42708333	11438.66838	11439.87835	11438.48191	11439.60384	11438.41502	0.06837737313	0.8783513734	0.08190523952	0.8038391678	0.2150166744
22.43125	11440.66072	11441.95464	11440.43185	11441.63776	11440.36829	0.06071756875	0.9546430253	0.03184600263	0.8377576324	0.1682914424
22.43529412	11442.65306	11442.99279	11442.38179	11443.67168	11443.2982	0.05305776436	0.7927888512	0.01821323426	0.8716760971	0.2982035944
22.43921569	11444.6454	11445.06908	11444.33173	11445.70559	11445.25148	0.04539795998	0.869080503	0.06827247115	0.9055945617	0.2514783624
22.44313725	11446.63774	11447.14537	11446.28167	11447.73951	11447.20475	0.0377381556	0.7453721549	0.08166829195	0.9395130264	0.2047531304
22.44705882	11448.63008	11449.22166	11448.23161	11449.77343	11449.15803	0.03007835122	0.8216638067	0.03160905506	0.973431491	0.1580278984
22.45098039	11450.62242	11451.29796	11451.15652	11450.79039	11451.1113	0.02241854684	0.6979554586	0.3565201997	0.9903907234	0.1113026663
22.45490196	11452.61476	11453.37425	11453.10646	11452.82431	11453.06458	0.2147587425	0.7742471105	0.3064609628	0.624309188	0.06457743433
22.45882353	11454.6071	11455.45054	11455.0564	11454.85823	11455.01785	0.2070989381	0.8505387623	0.2564017259	0.6582276527	0.01785220232
22.4627451	11456.59944	11457.52683	11457.00634	11456.89215	11456.97113	0.1994391337	0.9268304142	0.2063424891	0.6921461173	0.0288730297
22.46670989	11458.59178	11459.60312	11458.95628	11458.92606	11458.9244	0.1917793293	0.803122066	0.04371674784	0.726064582	0.1244017383
22.47083333	11460.58412	11461.67941	11460.90622	11460.95998	11460.87768	0.1841195249	0.6794137179	0.1062240153	0.7599830466	0.2776765063
22.475	11462.57646	11463.75571	11462.85616	11462.9939	11462.83095	0.1764597206	0.7557053697	0.05616477838	0.7939015113	0.2309512743
22.47916667	11464.5688	11465.832	11464.80611	11465.02782	11464.78423	0.1687999162	0.8319970216	0.006105541486	0.8278199759	0.1842260422
22.48333333	11466.56114	11467.90829	11466.75605	11467.06174	11466.7375	0.1611401118	0.9082886734	0.04395369541	0.8617384406	0.1375008102
22.4875	11468.55348	11469.98458	11468.70599	11469.09566	11468.69078	0.1534803074	0.9845803253	0.0940129323	0.8956569053	0.09077557822
22.49166667	11470.54582	11472.06087	11470.65593	11471.12958	11470.64405	0.145820503	1.060871977	0.1440721692	0.9295753699	0.0440503462
22.49583333	11472.53816	11474.13716	11472.60587	11473.16349	11472.59733	0.1381606986	1.137163629	0.1941314061	0.9634938346	0.002674885813
22.5	11474.5305	11475.17531	11475.53078	11475.19741	11474.5506	0.1305008943	1.175309455	0.5307797386	0.9974122992	0.04940011783
22.50374065	11476.52284	11477.2516	11477.48072	11477.23133	11476.50387	0.1228410899	0.4516011067	0.4807205017	0.6313307639	0.3038746502
22.50773067	11478.51518	11479.32789	11479.43066	11479.26525	11478.45715	0.1151812855	0.5278927586	0.4306612648	0.6652492285	0.2571494181
22.5117207	11480.50752	11481.40418	11481.3806	11481.29917	11480.41042	0.1075214811	0.6041844105	0.3806020279	0.6991676932	0.2104241861
22.51568627	11482.49986	11483.48048	11482.35557	11483.33309	11483.34034	0.09986167674	0.6804760623	0.3555724095	0.7330861578	0.3403363381
22.51960784	11484.4922	11485.55677	11484.30551	11485.367	11485.29361	0.09220187236	0.7567677142	0.1055131726	0.7670046225	0.2936111061
22.52352941	11486.48454	11487.63306	11486.25545	11487.40092	11487.24689	0.08454206798	0.833059366	0.05545393568	0.8009230871	0.2468858741
22.52745098	11488.47688	11489.70935	11488.20539	11489.43484	11489.20016	0.0768822636	0.9093510179	0.005394698785	0.8348415518	0.2001606421
22.53137255	11490.46922	11491.78564	11490.15534	11491.46876	11491.15344	0.06922245922	0.9856426697	0.04466453811	0.8687600165	0.15343541
22.53541667	11492.46156	11493.86193	11492.10528	11493.50268	11493.10671	0.06156265484	0.8619343216	0.094723775	0.9026784811	0.306710178
22.53958333	11494.4539	11495.93823	11494.05522	11495.5366	11495.05998	0.05390285046	0.9382259734	0.1447830119	0.9365969458	0.259984946
22.5436409	11496.44624	11496.97637	11496.98013	11497.57052	11497.01326	0.04624304608	0.7763717993	0.01987186723	0.9705154104	0.213259714
22.54763092	11498.43858	11499.05266	11498.93007	11499.60443	11498.96653	0.03858324169	0.8526634512	0.06993110412	1.004433875	0.166534482
22.55102041	11500.43092	11501.12896	11500.88001	11501.63835	11500.91981	0.03092343731	0.728955103	0.280009659	0.6383523397	0.11980925
22.55510204	11502.42326	11503.20525	11502.82995	11503.67227	11502.87308	0.2232636329	0.8052467549	0.2299504221	0.6722708044	0.07308401796
22.55918367	11504.4156	11505.28154	11504.77989	11505.70619	11504.82636	0.2156038286	0.8815384068	0.1798911852	0.706189269	0.02635878595
22.56326531	11506.40794	11507.35783	11506.72983	11507.74011	11506.77963	0.2079440242	0.9578300586	0.1298319483	0.7401077337	0.02036644607
22.56734694	11508.40028	11509.43412	11508.67977	11509.77403	11508.73291	0.2002842198	0.8341217105	0.1202272886	0.7740261983	0.1329083219
22.57142857	11510.39262	11511.51041	11510.62971	11511.80794	11510.68618	0.1926244154	0.7104133623	0.02971347453	0.807944663	0.2861830899
22.5755102	11512.38496	11513.58671	11512.57965	11513.84186	11512.63946	0.184964611	0.7867050142	0.02034576236	0.8418631277	0.2394578579
22.57959184	11514.3773	11515.663	11514.5296	11515.87578	11514.59273	0.1773048066	0.862996666	0.07040499925	0.8757815923	0.1927326259
22.58367347	11516.36965	11517.73929	11516.47954	11517.9097	11516.54601	0.1696450023	0.9392883179	0.1204642361	0.909700057	0.1460073939
22.5877551	11518.36199	11519.81558	11518.42948	11519.94362	11518.49928	0.1619851979	1.01557997	0.170523473	0.9436185216	0.09928216185
22.59183673	11520.35433	11521.89187	11520.37942	11521.97754	11520.45256	0.1543253935	1.091871622	0.2205827099	0.9775369863	0.05255692983
22.59591837	11522.34667	11523.96816	11522.32936	11524.01146	11522.40583	0.1466655891	1.168163273	0.2706419468	1.011455451	0.005831697816
22.6	11525.33518	11526.04445	11525.25427	11526.04537	11525.33574	0.2648241175	0.4444549253	0.3457308022	0.4453739156	0.2642561502
22.60392157	11526.33135	11527.0826	11527.20421	11527.06233	11527.28902	0.1313459804	0.4826007512	0.404209961	0.6623331479	0.2890186178
22.60784314	11528.32369	11529.15889	11529.15415	11529.09625	11529.24229	0.123686176	0.558892403	0.3541507241	0.6962516126	0.2422933858
22.61176471	11530.31603	11531.23518	11531.10409	11531.13017	11531.19557	0.1160263716	0.6351840549	0.3040914872	0.7301700772	0.1955681538
22.61572227	11532.30837	11533.31148	11533.05403	11533.16409	11533.14884	0.1083665672	0.7114757068	0.05403225028	0.7640885419	0.3488429217
22.61971269	11534.30071	11535.38777	11535.00397	11535.19801	11535.10212	0.1007067628	0.7877673586	0.003973013387	0.7980070065	0.3021176897
22.62370311	11536.29305	11537.46406	11536.95391	11537.23193	11537.05539	0.09304695845	0.8640590105	0.0460862235	0.8319254712	0.2553924577
22.62769354	11538.28539	11539.54035	11538.90385	11539.26584	11539.00867	0.08538715407	0.9403506623	0.0961454604	0.8658439358	0.2086672257
22.63168396	11540.27773	11541.61664	11540.8538	11541.29976	11540.96194	0.07772734969	1.016642314	0.1462046973	0.8997624005	0.1619419937
22.63567438	11542.27007	11543.69293	11542.80374	11543.33368	11542.91522	0.07006754531	0.892933966	0.1962639342	0.9336808651	0.3152167617
22.6396648	11544.26241	11545.76923	11544.75368	11545.3676	11544.86849	0.06240774093	0.9692256179	0.2463231711	0.9675993298	0.2684915296
22.64375	11546.25475	11547.84552	11546.70362	11547.40152	11546.82177	0.05474793655	0.8455172697	0.09638240796	1.001517794	0.2217662976
22.64791667	11548.24709	11549.92181	11548.65356	11549.43544	11548.77504	0.04708813217	0.9218089216	0.1464416449	1.035436259	0.1750410656
22.652	11551.2356	11550.95995	11550.6035	11551.46935	11550.72832	0.2355984256	0.7599547475	0.2034991183	0.6693547238	0.1283158336
22.656	11553.22794	11553.03625	11552.55344	11553.50327	11552.68159	0.2279386212	0.8362463993	0.1534398814	0.7032731884	0.08159060159
22.66	11555.22028	11555.11254	11554.50338	11555.53719	11554.63487	0.2202788168	0.9125380512	0.1033806445	0.7371916531	0.03486536957
22.664	11557.21262	11557.18883	11556.45332	11557.57111	11556.58814	0.2126190125	0.9888297031	0.05332140758	0.7711101177	0.01185986244
22.668	11559.20496	11559.26512	11558.40326	11559.60503	11558.54141	0.2049592081	0.8651213549	0.1967378293	0.8050285824	0.1414149055
22.672	11561.1973	11561.34141	11560.3532	11561.63895	11560.49469	0.1972994037	0.7414130068	0.0467970662	0.838947047	0.2946896735
22.676	11563.18964	11563.4177	11562.30314	11563.67287	11562.44796	0.1896395993	0.8177046586	0.09685630309	0.8728655117	0.2479644415
22.68	11565.18198	11565.494	11564.25308	11565.70678	11564.40124	0.1819797949	0.8939963105	0.14691554	0.9067839763	0.2012392095
22.684	11567.17432	11567.57029	11566.20303	11567.7407	11566.35451	0.1743199905	0.9702879623	0.1969747769	0.940702441	0.1545139775
22.688	11569.16666	11569.64658	11568.15297	11569.77462	11568.30779	0.1666601862	1.046579614	0.2470340138	0.9746209056	0.1077887455
22.692	11571.159	11571.72287	11570.10291	11571.80854	11570.26106	0.1590003818	1.122871266	0.2970932507	1.00853937	0.06106351346
22.696	11573.15134	11573.79916	11572.05285	11573.84246	11572.21434	0.1513405774	1.199162918	0.3471524876	1.042457835	0.01433828144
22.7	11575.14368	11575.87545	11574.97776	11575.87638	11575.14425	0.256319227	0.4754545697	0.4222413429	0.4763762996	0.2557495666
22.704	11577.13602	11576.9136	11576.9277	11576.89334	11577.09753	0.1360209686	0.5136003956	0.3276994202	0.6933355319	0.2975252014
22.708	11579.12836	11578.98989	11578.87764	11578.92725	11579.0508	0.1283611643	0.5898920475	0.2776401833	0.7272539966	0.2507999694
22.712	11581.1207	11581.06618	11580.82758	11580.96117	11581.00407	0.1207013599	0.6661836994	0.2275809464	0.7611724612	0.2040747374
22.716	11583.11304	11583.14248	11582.77752	11582.99509	11582.95735	0.1130415555	0.7424753512	0.02247829046	0.7950909259	0.3573495054
22.72	11585.10538	11585.21877	11584.72746	11585.02901	11584.91062	0.1053817511	0.8187670031	0.07253752735	0.8290093906	0.3106242733
22.724	11587.09772	11587.29506	11586.6774	11587.06293	11586.8639	0.09772194674	0.8950586549	0.1225967642	0.8629278552	0.2638990413
22.728	11589.09006	11589.37135	11588.62734	11589.09685	11588.81717	0.09006214236	0.9713503068	0.1726560011	0.8968463199	0.2171738093
22.732	11591.0824	11591.44764	11590.57728	11591.13076	11590.77045	0.08240233797	1.047641959	0.222715238	0.9307647845	0.1704485773
22.736	11593.07474	11593.52393	11592.52723	11593.16468	11592.72372	0.07474253359	0.9239336105	0.2727744749	0.9646832492	0.3237233453
22.74	11595.06708	11595.60023	11594.47717	11595.1986	11594.677	0.06708272921	1.000225262	0.3228337118	0.9986017138	0.2769981133
22.744	11597.05942	11597.67652	11596.42711	11597.23252	11596.63027	0.05942292483	0.8765169142	0.1728929487	1.032520178	0.2302728813
22.748	11599.05176	11599.75281	11598.37705	11599.26644	11598.58355	0.05176312045	0.952808566	0.2229521856	1.066438643	0.1835476492
22.75208333	11601.0441	11601.8291	11600.32699	11601.30036	11600.53682	0.2441033161	0.8291002179	0.1269885775	0.7003571078	0.1368224172
22.75625	11603.03644	11603.90539	11602.27693	11603.33428	11602.4901	0.2364435117	0.9053918697	0.07692934062	0.7342755724	0.09009718522
22.76041667	11605.02878	11605.98168	11604.22687	11605.36819	11604.44337	0.2287837073	0.9816835216	0.02687010373	0.7681940371	0.0433719532
22.76458333	11607.02112	11608.05798	11606.17681	11607.40211	11606.39665	0.2211239029	1.057975173	0.2231891332	0.8021125018	0.1966467212
22.76862745	11609.01346	11609.09612	11608.12675	11609.43603	11609.32656	0.2134640985	0.8961209994	0.27324837	0.8360309664	0.3265588732
22.77254902	11611.0058	11611.17241	11610.07669	11611.46995	11611.27983	0.2058042942	0.7724126512	0.1233076069	0.8699494311	0.2798336412
22.77647059	11612.99814	11613.2487	11612.02663	11613.50387	11613.23311	0.1981444898	0.8487043031	0.1733668438	0.9038678957	0.2331084091
22.78039216	11614.99048	11615.325	11613.97657	11615.53779	11615.18638	0.1904846854	0.9249959549	0.2234260807	0.9377863604	0.1863831771
22.78431373	11616.98282	11617.40129	11615.92651	11617.5717	11617.13966	0.182824881	1.001287607	0.2734853176	0.971704825	0.1396579451
22.78823529	11618.97517	11619.47758	11617.87646	11619.60562	11619.09293	0.1751650766	1.077579259	0.3235445545	1.00562329	0.09293271309
22.79215686	11620.96751	11621.55387	11619.8264	11621.63954	11621.04621	0.1675052723	1.15387091	0.3736037914	1.039541754	0.04620748108
22.79607843	11622.95985	11623.63016	11621.77634	11623.67346	11622.99948	0.1598454679	1.230162562	0.4236630283	1.073460219	0.0005177509356
22.8	11624.95219	11625.70645	11624.70125	11625.70738	11624.95276	0.2478143365	0.5064542142	0.1012481164	1.107378684	0.247242983
22.80408163	11626.94453	11626.7446	11626.65119	11627.7413	11626.90603	0.1445258591	0.5446000401	0.2511888795	0.7412971483	0.306031785
22.80816327	11628.93687	11628.82089	11628.60113	11629.77522	11628.85931	0.1368660547	0.6208916919	0.2011296426	0.7752156129	0.259306553
22.8122449	11630.92921	11630.89718	11630.55107	11631.80913	11630.81258	0.1292062504	0.6971833438	0.0489295943	0.8091340776	0.412581321
22.81632653	11632.92155	11632.97347	11632.50101	11633.84305	11632.76586	0.121546446	0.7734749957	0.09898883119	0.8430525423	0.365856089
22.82040816	11634.91389	11635.04977	11634.45095	11635.87697	11634.71913	0.1138866416	0.8497666475	0.1490480681	0.8769710069	0.319130857
22.8244898	11636.90623	11637.12606	11636.40089	11637.91089	11636.67241	0.1062268372	0.9260582994	0.199107305	0.9108894716	0.272405625
22.82857143	11638.89857	11639.20235	11638.35083	11639.94481	11638.62568	0.09856703283	1.002349951	0.2491665419	0.9448079362	0.2256803929
22.83265306	11640.89091	11641.27864	11640.30077	11641.97873	11640.57896	0.09090722845	1.078641603	0.2992257788	0.9787264009	0.1789551609
22.83673469	11642.88325	11643.35493	11642.25071	11644.01264	11642.53223	0.08324742407	0.9549332549	0.3492850157	1.012644866	0.3322299289
22.84081633	11644.87559	11645.43122	11644.20066	11646.04656	11644.4855	0.07558761969	1.031224907	0.3993442525	1.04656333	0.2855046969
22.84489796	11646.86793	11647.50752	11646.1506	11648.08048	11646.43878	0.0679278153	0.9075165586	0.2494034894	1.080481795	0.2387794649
22.84897959	11648.86027	11649.58381	11648.10054	11650.1144	11648.39205	0.06026801092	0.9838082105	0.2994627263	1.114400259	0.1920542329
22.85286634	11650.85261	11651.6601	11651.02545	11651.13136	11650.34533	0.2526082065	0.8600998623	0.02544841834	0.7313594918	0.1453290009
22.85685776	11652.84495	11653.73639	11652.97539	11653.16528	11652.2986	0.2449484022	0.9363915142	0.02461081855	0.7652779565	0.09860376885
22.86078431	11654.83729	11655.81268	11653.95036	11655.1992	11655.22852	0.2372885978	1.012683166	0.249640437	0.7991964211	0.2285159208
22.86470588	11656.82963	11657.88897	11655.9003	11657.23311	11657.18179	0.2296287934	1.088974818	0.2996996739	0.8331148858	0.1817906888
22.86875	11658.82197	11659.96527	11657.85024	11659.26703	11659.13507	0.221968989	0.9652664697	0.3497589108	0.8670333504	0.3350654568
22.87282343	11660.81431	11661.00341	11660.77515	11661.30095	11661.08834	0.2143091846	0.8034122957	0.2248477661	0.9009518151	0.2883402248
22.87681485	11662.80665	11663.0797	11662.72509	11663.33487	11663.04161	0.2066493803	0.8797039475	0.274907003	0.9348702797	0.2416149928
22.88080627	11664.79899	11665.156	11664.67503	11665.36879	11664.99489	0.1989895759	0.9559955994	0.3249662399	0.9687887444	0.1948897608
22.88479768	11666.79133	11667.23229	11666.62497	11667.40271	11666.94816	0.1913297715	1.032287251	0.3750254768	1.002707209	0.1481645287
22.8887891	11668.78367	11669.30858	11668.57492	11669.43663	11668.90144	0.1836699671	1.108578903	0.4250847137	1.036625674	0.1014392967
22.89278052	11670.77601	11671.38487	11670.52486	11671.47054	11670.85471	0.1760101627	1.184870555	0.4751439506	1.070544138	0.05471406471
22.89677194	11672.76835	11673.46116	11672.4748	11673.50446	11672.80799	0.1683503583	1.261162207	0.5252031875	1.104462603	0.007988832693
22.9	11674.76069	11675.53745	11674.42474	11675.53838	11674.76126	0.160690554	0.5374538586	0.1752624244	0.9383810677	0.2387363993
22.90416667	11676.75303	11677.61375	11676.37468	11677.5723	11676.71454	0.1530307496	0.6137455105	0.1746783387	0.7722995323	0.3145383687
22.90833333	11678.74537	11679.69004	11678.32462	11679.60622	11678.66781	0.1453709452	0.6900371623	0.07538089815	0.806217997	0.4678131366
22.9125	11680.73771	11681.76633	11680.27456	11681.64014	11680.62109	0.1377111408	0.7663288142	0.125440135	0.8401364616	0.4210879046
22.91666667	11682.73005	11683.84262	11682.2245	11683.67405	11682.57436	0.1300513364	0.842620466	0.1754993719	0.8740549263	0.3743626726
22.92083333	11684.72239	11685.91891	11684.17444	11685.70797	11684.52764	0.1223915321	0.9189121179	0.2255586088	0.9079733909	0.3276374406
22.925	11686.71473	11687.9952	11686.12438	11687.74189	11686.48091	0.1147317277	0.9952037697	0.2756178457	0.9418918556	0.2809122086
22.92916667	11688.70707	11690.0715	11688.07432	11689.77581	11688.43419	0.1070719233	1.071495422	0.3256770826	0.9758103203	0.2341869766
22.93333333	11690.69941	11692.14779	11690.02426	11691.80973	11691.3641	0.09941211892	0.9477870734	0.3757363195	1.009728785	0.1640991286
22.9372549	11692.69175	11693.18593	11691.9742	11693.84365	11693.31737	0.09175231454	0.9859328994	0.4257955564	1.04364725	0.3173738965
22.94117647	11694.68409	11695.26222	11693.92415	11695.87757	11695.27065	0.08409251016	1.062224551	0.4758547933	1.077565714	0.2706486645
22.94509804	11696.67643	11697.33852	11695.87409	11697.91148	11697.22392	0.07643270578	1.138516203	0.5259140302	1.111484179	0.2239234325
22.94901961	11698.66877	11699.41481	11697.82403	11699.9454	11699.1772	0.0687729014	1.014807855	0.3759732671	1.145402644	0.1771982005
22.95294646	11700.66111	11701.4911	11700.74894	11700.96236	11701.13047	0.261113097	0.8910995068	0.2510621224	0.7623618758	0.3304729685
22.95693828	11702.65345	11703.56739	11702.69888	11702.99628	11703.08375	0.2534532926	0.9673911586	0.3011213593	0.7962803405	0.2837477365
22.96093009	11704.64579	11705.64368	11704.64882	11705.0302	11705.03702	0.2457934883	1.04368281	0.3511805962	0.8301988052	0.2370225045
22.96492191	11706.63813	11707.71997	11706.59876	11707.06412	11706.9903	0.2381336839	1.119974462	0.4012398331	0.8641172698	0.1902972724
22.96891373	11708.63047	11709.79627	11708.5487	11709.09804	11708.94357	0.2304738795	0.9962661142	0.45129907	0.8980357345	0.3435720404
22.97291667	11710.62281	11711.87256	11710.49864	11711.13195	11710.89685	0.2228140751	0.872557766	0.3013583069	0.9319541991	0.2968468084
22.97708333	11712.61515	11713.94885	11712.44858	11713.16587	11712.85012	0.2151542707	0.9488494179	0.3514175437	0.9658726638	0.2501215764
22.98125	11714.60749	11716.02514	11714.39852	11715.19979	11714.8034	0.2074944663	1.02514107	0.4014767806	0.9997911284	0.2033963444
22.98541667	11716.59983	11718.10143	11716.34846	11717.23371	11716.75667	0.199834662	1.101432722	0.4515360175	1.033709593	0.1566711124
22.98958333	11718.59217	11720.17772	11718.2984	11719.26763	11718.70995	0.1921748576	1.177724373	0.5015952544	1.067628058	0.1099458803
22.99375	11720.58452	11722.25402	11720.24835	11721.30155	11720.66322	0.1845150532	1.254016025	0.5516544913	1.101546522	0.06322064834
22.99791667	11722.57686	11724.33031	11722.19829	11723.33546	11722.6165	0.1768552488	1.330307677	0.6017137282	1.135464987	0.01649541632
23.00196078	11724.83581	11725.02028	11724.28701	11725.02078	11725.8129	0.03580637727	0.2202821213	0.5129885429	0.2207836842	0.8129007645
23.00588235	11726.82845	11727.09612	11726.23712	11727.05426	11727.76647	0.4284465255	0.2961222745	0.03711588225	0.4542598129	0.7664695731
23.00980392	11728.82109	11729.17196	11728.18722	11729.08774	11729.72004	0.4210866738	0.3719624278	0.01277969258	0.4877359417	0.7200383817
23.01372549	11730.81373	11731.2478	11730.13732	11731.12121	11731.67361	0.413726822	0.447802581	0.0626752674	0.5212120705	0.6736071903
23.01764706	11732.80637	11733.32364	11732.08743	11733.15469	11733.62718	0.4063669703	0.5236427342	0.1125708422	0.5546881993	0.6271759989
23.02156863	11734.79901	11735.39948	11734.03753	11735.18816	11735.58074	0.3990071185	0.5994828875	0.1624664171	0.588164328	0.5807448075
23.0254902	11736.79165	11737.47532	11735.98764	11737.22164	11737.53431	0.3916472668	0.6753230407	0.2123619919	0.6216404568	0.5343136161
23.02941176	11738.78429	11739.55116	11737.93774	11739.25512	11739.48788	0.384287415	0.7511631939	0.2622575667	0.6551165856	0.4878824247
23.03333333	11740.77693	11741.627	11739.88785	11741.28859	11741.44145	0.3769275633	0.6270033471	0.3121531415	0.6885927144	0.4414512333
23.0375	11742.76957	11743.70284	11741.83795	11743.32207	11743.39502	0.3695677115	0.7028435004	0.3620487163	0.7220688431	0.5950200419
23.04166667	11744.76221	11745.77868	11743.78806	11745.35554	11745.34859	0.3622078597	0.7786836536	0.4119442912	0.7555449719	0.5485888505
23.04583333	11746.75485	11747.85452	11745.73816	11747.38902	11747.30216	0.354848008	0.8545238068	0.461839866	0.7890211007	0.5021576591
23.0499002	11748.74749	11748.89244	11748.66332	11749.4225	11749.25573	0.3474881562	0.6924438834	0.3366832282	0.8224972295	0.4557264677
23.05306122	11750.74013	11750.96828	11750.61342	11751.45597	11751.2093	0.5401283045	0.5682840367	0.1865788031	0.4559733583	0.6092952763
23.05714286	11752.73277	11753.04412	11752.56353	11753.48945	11753.16286	0.5327684527	0.6441241899	0.2364743779	0.489449487	0.5628640849
23.06122449	11754.72541	11755.11996	11754.51363	11755.52293	11755.11643	0.525408601	0.7199643431	0.2863699527	0.5229256158	0.5164328935
23.06530612	11756.71805	11757.1958	11756.46373	11757.5564	11757.07	0.5180487492	0.7958044963	0.3362655275	0.5564017446	0.4700017021
23.06938776	11758.71069	11759.27164	11758.41384	11759.58988	11759.02357	0.5106888975	0.6716446496	0.3861611024	0.5898778734	0.6235705107
23.07346939	11760.70333	11761.34748	11760.36394	11761.62335	11760.97714	0.5033290457	0.7474848028	0.4360566772	0.6233540021	0.5771393193
23.07755102	11762.69597	11763.42332	11762.31405	11763.65683	11762.93071	0.495969194	0.623324956	0.285952252	0.6568301309	0.5307081279
23.08163265	11764.68861	11765.49917	11764.26415	11765.69031	11764.88428	0.4886093422	0.6991651092	0.3358478268	0.6903062597	0.4842769365
23.08571429	11766.68125	11767.57501	11766.21426	11767.72378	11766.83785	0.4812494905	0.7750052625	0.3857434017	0.7237823885	0.4378457451
23.08979592	11768.67389	11769.65085	11768.16436	11769.75726	11768.79141	0.4738896387	0.8508454157	0.4356389765	0.7572585172	0.3914145537
23.09387755	11770.66653	11771.72669	11770.11447	11771.79073	11770.74498	0.466529787	0.9266855689	0.4855345513	0.790734646	0.3449833623
23.09795918	11772.65917	11773.80253	11772.06457	11773.82421	11772.69855	0.4591699352	1.002525722	0.5354301261	0.8242107748	0.2985521709
23.102	11775.64813	11774.84045	11774.01467	11774.84095	11775.62891	0.6481301576	0.4404457988	0.585325701	0.8409488392	0.8289053838
23.106	11777.64077	11776.91629	11775.96478	11776.87442	11777.58247	0.6407703058	0.316285952	0.4352212758	0.674424968	0.7824741924
23.11	11779.63341	11778.99213	11777.91488	11778.9079	11779.53604	0.6334104541	0.3921261052	0.2851168506	0.5079010967	0.736043001
23.114	11781.62605	11781.06797	11779.86499	11780.94138	11781.48961	0.6260506023	0.4679662584	0.3350124254	0.5413772255	0.6896118096
23.118	11783.61869	11783.14381	11781.81509	11782.97485	11783.44318	0.6186907506	0.5438064117	0.3849080003	0.5748533543	0.6431806182
23.122	11785.61133	11785.21965	11783.7652	11785.00833	11785.39675	0.6113308988	0.6196465649	0.4348035751	0.6083294831	0.5967494268
23.126	11787.60397	11787.29549	11785.7153	11787.04181	11787.35032	0.6039710471	0.6954867181	0.4846991499	0.6418056118	0.5503182354
23.13	11789.59661	11789.37133	11787.66541	11789.07528	11789.30389	0.5966111953	0.7713268714	0.5345947247	0.6752817406	0.503887044
23.134	11791.58925	11791.44717	11789.61551	11791.10876	11791.25746	0.5892513436	0.6471670246	0.5844902996	0.7087578694	0.6574558527
23.138	11793.58189	11793.52301	11791.56561	11793.14223	11793.21102	0.5818914918	0.7230071778	0.6343858744	0.7422339982	0.6110246613
23.142	11795.57453	11795.59885	11793.51572	11795.17571	11795.16459	0.5745316401	0.798847331	0.6842814492	0.7757101269	0.5645934699
23.146	11797.56717	11797.67469	11795.46582	11797.20919	11797.11816	0.5671717883	0.8746874843	0.734177024	0.8091862557	0.5181622785
23.15	11799.55981	11799.75053	11798.39098	11799.24266	11799.07173	0.3598119365	0.5505276375	0.8090203863	0.8426623845	0.4717310871
23.154	11801.55245	11800.78845	11800.34108	11801.27614	11801.0253	0.5524520848	0.5884477141	0.4589159611	0.6761385133	0.6252998957
23.158	11803.54509	11802.86429	11802.29119	11803.30961	11802.97887	0.545092233	0.6642878673	0.5088115359	0.7096146421	0.5788687043
23.162	11805.53773	11804.94013	11804.24129	11805.34309	11804.93244	0.5377323813	0.7401280206	0.3587071107	0.5430907708	0.5324375129
23.166	11807.53037	11807.01597	11806.1914	11807.37657	11806.88601	0.5303725295	0.8159681738	0.4086026856	0.5765668996	0.4860063215
23.17	11809.52301	11809.09181	11808.1415	11809.41004	11808.83958	0.5230126778	0.691808327	0.4584982604	0.6100430284	0.6395751301
23.174	11811.51565	11811.16765	11810.09161	11811.44352	11810.79314	0.515652826	0.7676484802	0.5083938352	0.6435191572	0.5931439387
23.178	11813.50829	11813.24349	11812.04171	11813.477	11812.74671	0.5082929743	0.8434886335	0.55828941	0.6769952859	0.5467127473
23.182	11815.50093	11815.31933	11813.99182	11815.51047	11814.70028	0.5009331225	0.7193287867	0.4081849849	0.7104714147	0.5002815559
23.186	11817.49357	11817.39517	11815.94192	11817.54395	11816.65385	0.4935732708	0.7951689399	0.4580805597	0.7439475435	0.4538503645
23.19	11819.48621	11819.47101	11817.89202	11819.57742	11818.60742	0.486213419	0.8710090931	0.5079761345	0.7774236723	0.4074191731
23.194	11821.47885	11821.54685	11819.84213	11821.6109	11820.56099	0.4788535673	0.9468492464	0.5578717093	0.810899801	0.3609879817
23.198	11823.47149	11823.62269	11821.79223	11823.64438	11822.51456	0.4714937155	1.0226894	0.6077672842	0.8443759298	0.3145567903
23.20204082	11825.46413	11824.66061	11823.74234	11825.67785	11825.44491	0.6641338638	0.4606094762	0.657662859	0.6778520586	0.8449100032
23.20612245	11827.45677	11826.73645	11825.69244	11827.71133	11827.39848	0.656774012	0.5364496294	0.7075584338	0.7113281874	0.7984788118
23.21020408	11829.44941	11828.81229	11827.64255	11829.7448	11829.35205	0.6494141603	0.4122897827	0.5574540086	0.7448043161	0.7520476204
23.21421441	11831.44205	11830.88813	11830.5677	11830.76154	11831.30562	0.6420543085	0.4881299359	0.4322973709	0.5615423805	0.705616429
23.21820723	11833.43469	11832.96397	11832.51781	11832.79502	11833.25919	0.6346944568	0.5639700891	0.4821929457	0.5950185093	0.6591852376
23.22220004	11835.42733	11835.03981	11834.46791	11834.82849	11835.21275	0.627334605	0.6398102423	0.5320885205	0.6284946381	0.6127540462
23.22619285	11837.41997	11837.11565	11836.41802	11836.86197	11837.16632	0.6199747532	0.7156503956	0.5819840954	0.6619707669	0.5663228548
23.23018567	11839.41261	11839.19149	11838.36812	11838.89545	11839.11989	0.6126149015	0.7914905488	0.6318796702	0.6954468956	0.5198916634
23.23417848	11841.40526	11841.26733	11840.31822	11840.92892	11841.07346	0.6052550497	0.667330702	0.681775245	0.7289230244	0.473460472
23.23817129	11843.3979	11843.34317	11842.26833	11842.9624	11843.02703	0.597895198	0.7431708553	0.7316708198	0.7623991532	0.6270292806
23.2421641	11845.39054	11845.41901	11844.21843	11844.99588	11844.9806	0.5905353462	0.8190110085	0.7815663947	0.795875282	0.5805980892
23.24615692	11847.38318	11847.49485	11846.16854	11847.02935	11846.93417	0.5831754945	0.8948511617	0.8314619695	0.8293514107	0.5341668978
23.25	11849.37582	11849.57069	11848.11864	11849.06283	11848.88774	0.3758156427	0.5706913149	0.8813575443	0.8628275395	0.4877357064
23.25416667	11851.36846	11851.64653	11850.06875	11851.0963	11850.8413	0.568455791	0.6465314682	0.5312531191	0.6963036683	0.641304515
23.25833333	11853.3611	11853.72237	11852.01885	11853.12978	11852.79487	0.5610959392	0.7223716214	0.581148694	0.7297797971	0.5948733236
23.2625	11855.35374	11855.79821	11853.96896	11855.16326	11854.74844	0.5537360875	0.7982117746	0.6310442688	0.7632559259	0.5484421323
23.26666667	11857.34638	11857.87405	11855.91906	11857.19673	11857.6788	0.5463762357	0.6740519278	0.4809398436	0.5967320546	0.4787953452
23.27058824	11859.33902	11858.91197	11857.86916	11859.23021	11859.63236	0.539016384	0.7119720045	0.5308354184	0.6302081834	0.6323641538
23.2745098	11861.33166	11860.98781	11859.81927	11861.26368	11861.58593	0.5316565322	0.7878121577	0.5807309933	0.6636843122	0.5859329624
23.27843137	11863.3243	11863.06365	11861.76937	11863.29716	11863.5395	0.5242966805	0.8636523109	0.6306265681	0.697160441	0.539501771
23.28235294	11865.31694	11865.13949	11863.71948	11865.33064	11865.49307	0.5169368287	0.9394924641	0.6805221429	0.7306365697	0.4930705796
23.28627451	11867.30958	11867.21533	11865.66958	11867.36411	11867.44664	0.509576977	0.8153326174	0.5304177177	0.7641126985	0.4466393882
23.29019608	11869.30222	11869.29117	11867.61969	11869.39759	11869.40021	0.5022171252	0.8911727706	0.5803132926	0.7975888273	0.4002081968
23.29411765	11871.29486	11871.36701	11869.56979	11871.43106	11871.35378	0.4948572735	0.9670129238	0.6302088674	0.8310649561	0.3537770054
23.29803922	11873.2875	11873.44285	11871.5199	11873.46454	11873.30735	0.4874974217	1.042853077	0.6801044422	0.8645410848	0.307345814
23.30208333	11875.28014	11875.51869	11873.47	11875.49802	11875.26091	0.6801375699	0.5186932303	0.730000017	0.6980172136	0.8609146226
23.30625	11877.27278	11877.59453	11875.4201	11877.53149	11877.21448	0.6727777182	0.5945333835	0.7798955919	0.7314933424	0.8144834312
23.31037237	11879.26542	11878.63245	11878.34526	11879.56497	11879.16805	0.6654178664	0.6324534601	0.6547389541	0.7649694712	0.7680522398
23.31436558	11881.25806	11880.70829	11880.29537	11881.59845	11881.12162	0.6580580147	0.5082936133	0.7046345289	0.7984456	0.7216210484
23.31836735	11883.2507	11882.78413	11882.24547	11883.63192	11883.07519	0.6506981629	0.5841337666	0.5545301037	0.6319217287	0.675189857
23.32244898	11885.24334	11884.85997	11884.19557	11885.6654	11885.02876	0.6433383112	0.6599739198	0.6044256786	0.6653978575	0.6287586656
23.32653061	11887.23598	11886.93581	11886.14568	11887.69887	11886.98233	0.6359784594	0.735814073	0.6543212534	0.6988739863	0.5823274742
23.33061224	11889.22862	11889.01165	11888.09578	11889.73235	11888.9359	0.6286186077	0.8116542262	0.7042168282	0.7323501151	0.5358962828
23.33469388	11891.22126	11891.08749	11890.04589	11891.76583	11890.88947	0.6212587559	0.6874943795	0.754112403	0.7658262438	0.4894650914
23.33877551	11893.2139	11893.16333	11891.99599	11893.7993	11892.84303	0.6138989042	0.7633345327	0.8040079779	0.7993023726	0.6430339
23.34285714	11895.20654	11895.23917	11893.9461	11895.83278	11894.7966	0.6065390524	0.8391746859	0.8539035527	0.8327785014	0.5966027086
23.34693878	11897.19918	11897.31501	11895.8962	11897.86625	11896.75017	0.5991792007	0.9150148392	0.9037991275	0.8662546302	0.5501715172
23.35098039	11899.19182	11899.39085	11897.84631	11898.88299	11899.68052	0.3918193489	0.5908549924	0.9536947023	0.8829926946	0.6805247301
23.35490196	11901.18446	11901.4667	11899.79641	11900.91647	11901.63409	0.5844594972	0.6666951456	0.6035902772	0.7164688233	0.6340935387
23.35882353	11903.1771	11903.54254	11901.74651	11902.94994	11903.58766	0.5770996454	0.7425352988	0.653485852	0.7499449521	0.5876623473
23.3627451	11905.16974	11905.61838	11903.69662	11904.98342	11905.54123	0.5697397937	0.8183754521	0.7033814268	0.7834210809	0.5412311559
23.36666667	11907.16238	11907.69422	11905.64672	11907.0169	11907.4948	0.5623799419	0.6942156053	0.7532770016	0.8168972097	0.6947999645
23.37083333	11909.15502	11909.77006	11907.59683	11909.05037	11909.44837	0.5550200901	0.7700557585	0.8031725765	0.8503733384	0.6483687731
23.375	11911.14766	11911.8459	11909.54693	11911.08385	11911.40194	0.5476602384	0.8458959117	0.6530681513	0.6838494672	0.6019375817
23.37916667	11913.1403	11913.92174	11911.49704	11913.11733	11913.35551	0.5403003866	0.921736065	0.7029637261	0.717325596	0.5555063903
23.38333333	11915.13294	11915.99758	11913.44714	11915.1508	11915.30908	0.5329405349	0.9975762182	0.7528593009	0.7508017248	0.5090751989
23.38741077	11917.12558	11917.0355	11916.3723	11917.18428	11917.26264	0.5255806831	0.8354962948	0.6277026632	0.7842778535	0.4626440075
23.39140418	11919.11822	11919.11134	11918.3224	11919.21775	11919.21621	0.5182208314	0.911336448	0.677598238	0.8177539823	0.4162128162
23.39539759	11921.11086	11921.18718	11920.27251	11921.25123	11921.16978	0.5108609796	0.9871766013	0.7274938128	0.8512301111	0.3697816248
23.399391	11923.1035	11923.26302	11922.22261	11923.28471	11923.12335	0.5035011279	1.063016754	0.7773893876	0.8847062399	0.3233504334
23.40255591	11925.09614	11925.33886	11924.17272	11925.31818	11925.07692	0.6961412761	0.5388569077	0.8272849625	0.7181823686	0.876919242
23.40654952	11927.08878	11927.4147	11926.12282	11927.35166	11927.03049	0.6887814244	0.6146970609	0.8771805373	0.7516584974	0.8304880506
23.41054313	11929.08142	11929.49054	11928.07292	11929.38513	11928.98406	0.6814215726	0.6905372142	0.9270761121	0.7851346262	0.7840568592
23.41458333	11931.07406	11931.56638	11930.02303	11931.41861	11930.93763	0.6740617209	0.5663773674	0.7769716869	0.818610755	0.7376256678
23.41875	11933.0667	11933.64222	11931.97313	11933.45209	11932.89119	0.6667018691	0.6422175206	0.8268672618	0.8520868838	0.6911944764
23.42291667	11935.05934	11935.71806	11933.92324	11935.48556	11934.84476	0.6593420174	0.7180576739	0.8767628366	0.8855630125	0.644763285
23.42708333	11937.05198	11937.7939	11935.87334	11937.51904	11936.79833	0.6519821656	0.7938978271	0.7266584114	0.7190391413	0.5983320936
23.43125	11939.04462	11939.86974	11937.82345	11939.55252	11938.7519	0.6446223139	0.8697379803	0.7765539862	0.7525152701	0.5519009022
23.43529412	11941.03726	11940.90766	11939.77355	11941.58599	11941.68225	0.6372624621	0.7076580569	0.8264495611	0.7859913989	0.6822541151
23.43921569	11943.0299	11942.9835	11941.72365	11943.61947	11943.63582	0.6299026104	0.7834982102	0.8763451359	0.8194675276	0.6358229237
23.44313725	11945.02254	11945.05934	11943.67376	11945.65294	11945.58939	0.6225427586	0.8593383634	0.9262407107	0.8529436564	0.5893917323
23.44705882	11947.01518	11947.13518	11945.62386	11947.68642	11947.54296	0.6151829068	0.9351785166	0.9761362855	0.8864197852	0.5429605409
23.45102041	11949.00782	11949.21102	11947.57397	11949.7199	11949.49653	0.4078230551	0.6110186698	1.02603186	0.719895914	0.6965293495
23.45510204	11951.00046	11951.28686	11949.52407	11951.75337	11951.4501	0.6004632033	0.6868588231	0.6759274352	0.7533720427	0.6500981581
23.45918367	11952.9931	11953.3627	11951.47418	11953.78685	11953.40367	0.5931033516	0.7626989763	0.72582301	0.7868481715	0.6036669667
23.46326531	11954.98574	11955.43854	11953.42428	11955.82032	11955.35724	0.5857434998	0.8385391295	0.7757185848	0.8203243003	0.5572357753
23.46734694	11956.97838	11957.51438	11955.37439	11957.8538	11957.3108	0.5783836481	0.7143792827	0.8256141597	0.8538004291	0.5108045839
23.47142857	11958.97102	11959.59022	11957.32449	11959.88728	11959.26437	0.5710237963	0.790219436	0.8755097345	0.8872765578	0.6643733925
23.4755102	11960.96366	11961.66606	11959.27459	11961.92075	11961.21794	0.5636639446	0.8660595892	0.9254053093	0.9207526866	0.6179422011
23.47959184	11962.9563	11963.7419	11961.2247	11963.95423	11963.17151	0.5563040928	0.9418997424	0.9753008841	0.9542288154	0.5715110097
23.48360042	11964.94894	11965.81774	11964.14986	11964.97097	11965.12508	0.5489442411	1.017739896	0.8501442464	0.7709668798	0.5250798183
23.48759423	11966.94158	11967.89358	11966.09996	11967.00444	11967.07865	0.5415843893	1.093580049	0.9000398212	0.8044430086	0.4786486269
23.49166667	11968.93422	11969.96942	11968.05006	11969.03792	11969.03222	0.5342245376	0.9694202021	0.749935396	0.8379191373	0.4322174355
23.49583333	11970.92686	11972.04526	11970.00017	11971.0714	11970.98579	0.5268646858	1.045260355	0.7998309709	0.8713952661	0.3857862441
23.5	11973.91582	11974.1211	11971.95027	11974.12161	11973.91614	0.3158249082	0.5211005086	0.8497265457	0.5216094593	0.316139457
23.50392157	11974.91214	11975.15902	11973.90038	11975.13835	11975.86971	0.7121449823	0.5590205852	0.8996221205	0.7383475237	0.8697082656
23.50784314	11976.90479	11977.23486	11975.85048	11977.17182	11977.82328	0.7047851306	0.6348607384	0.9495176953	0.7718236524	0.8232770742
23.51176471	11978.89743	11979.3107	11977.80059	11979.2053	11979.77685	0.6974252788	0.7107008916	0.9994132702	0.8052997812	0.7768458828
23.51568627	11980.89007	11981.38654	11979.75069	11981.23878	11981.73041	0.6900654271	0.7865410448	1.049308845	0.83877591	0.7304146914
23.51960784	11982.88271	11983.46238	11981.7008	11983.27225	11983.68398	0.6827055753	0.6623811981	0.8992044198	0.8722520388	0.6839835001
23.52352941	11984.87535	11985.53822	11983.6509	11985.30573	11985.63755	0.6753457235	0.7382213513	0.9490999946	0.9057281676	0.6375523087
23.52745098	11986.86799	11987.61406	11985.601	11987.3392	11987.59112	0.6679858718	0.8140615045	0.9989955695	0.9392042963	0.5911211173
23.53137255	11988.86063	11989.6899	11987.55111	11989.37268	11989.54469	0.66062602	0.8899016578	1.048891144	0.9726804251	0.5446899259
23.53541667	11990.85327	11991.76574	11989.50121	11991.40616	11991.49826	0.6532661683	0.765741811	1.098786719	1.006156554	0.6982587345
23.53958333	11992.84591	11993.84158	11991.45132	11993.43963	11993.45183	0.6459063165	0.8415819642	0.9486822939	0.8396326827	0.6518275431
23.54375	11994.83855	11995.91742	11993.40142	11995.47311	11995.4054	0.6385464648	0.9174221174	0.9985778688	0.8731088114	0.6053963517
23.54791667	11996.83119	11997.99326	11995.35153	11997.50658	11997.35897	0.631186613	0.9932622707	1.048473444	0.9065849402	0.5589651603
23.55184982	11998.82383	11999.03118	11998.27668	11999.54006	11999.31253	0.4238267613	0.6311823473	0.7233168058	0.740061069	0.7125339689
23.55584403	12000.81647	12001.10702	12000.22679	12001.57354	12001.2661	0.6164669095	0.7070225005	0.7732123806	0.7735371978	0.6661027775
23.55983823	12002.80911	12003.18286	12002.17689	12003.60701	12003.21967	0.6091070578	0.7828626537	0.8231079555	0.8070133265	0.6196715861
23.56383244	12004.80175	12005.2587	12004.127	12005.64049	12005.17324	0.601747206	0.858702807	0.8730035303	0.8404894553	0.5732403947
23.56782665	12006.79439	12007.33454	12006.0771	12007.67397	12007.12681	0.5943873543	0.7345429602	0.9228991051	0.8739655841	0.5268092033
23.57182086	12008.78703	12009.41038	12008.02721	12009.70744	12009.08038	0.5870275025	0.8103831134	0.9727946799	0.9074417129	0.6803780119
23.57581507	12010.77967	12011.48622	12009.97731	12011.74092	12011.03395	0.5796676508	0.8862232666	1.022690255	0.9409178417	0.6339468205
23.57980928	12012.77231	12013.56206	12011.92741	12013.77439	12012.98752	0.572307799	0.9620634199	1.07258583	0.9743939704	0.5875156291
23.58380348	12014.76495	12015.6379	12013.87752	12015.80787	12014.94108	0.5649479473	1.037903573	1.122481404	1.007870099	0.5410844377
23.58779769	12016.75759	12017.71374	12015.82762	12017.84135	12016.89465	0.5575880955	1.113743726	1.172376979	1.041346228	0.4946532463
23.59183673	12018.75023	12019.78958	12017.77773	12019.87482	12018.84822	0.5502282438	1.18958388	1.022272554	0.8748223568	0.4482220549
23.59591837	12020.74287	12021.86542	12019.72783	12021.9083	12020.80179	0.542868392	1.065424033	0.8721681289	0.9082984855	0.4017908635
23.6	12023.73183	12023.94126	12021.67794	12023.94177	12023.73214	0.3318286144	0.541264186	0.9220637037	0.5417746143	0.3321440764
23.604	12025.72447	12024.97918	12023.62804	12024.95851	12025.68571	0.7244687626	0.5791842626	0.9719592785	0.7585126787	0.885712885
23.608	12027.71711	12027.05502	12025.57815	12026.99199	12027.63928	0.7171089109	0.6550244158	1.021854853	0.7919888075	0.8392816936
23.612	12029.70975	12029.13086	12027.52825	12029.02546	12029.59285	0.7097490591	0.7308645691	1.071750428	0.8254649363	0.7928505022
23.616	12031.70239	12031.2067	12029.47835	12031.05894	12031.54642	0.7023892074	0.8067047223	1.121646003	0.858941065	0.7464193108
23.62	12033.69503	12033.28254	12031.42846	12033.09242	12033.49999	0.6950293556	0.8825448755	1.171541578	0.8924171938	0.6999881194
23.624	12035.68767	12035.35839	12033.37856	12035.12589	12035.45356	0.6876695039	0.9583850288	1.221437153	0.9258933226	0.653556928
23.628	12037.68031	12037.43423	12035.32867	12037.15937	12037.40713	0.6803096521	0.834225182	1.071332727	0.9593694514	0.6071257366
23.632	12039.67295	12039.51007	12037.27877	12039.19285	12039.36069	0.6729498003	0.9100653352	1.121228302	0.9928455801	0.5606945452
23.636	12041.66559	12041.58591	12039.22888	12041.22632	12041.31426	0.6655899486	0.7859054884	1.171123877	1.026321709	0.7142633538
23.64	12043.65823	12043.66175	12041.17898	12043.2598	12043.26783	0.6582300968	0.8617456417	1.221019452	1.059797838	0.6678321624
23.644	12045.65087	12045.73759	12043.12908	12045.29327	12045.2214	0.6508702451	0.9375857949	1.270915027	1.093273966	0.621400971
23.648	12047.64351	12047.81343	12045.07919	12047.32675	12047.17497	0.6435103933	1.013425948	1.120810602	0.9267500952	0.5749697796
23.65206971	12049.63615	12048.85135	12048.00435	12049.36023	12049.12854	0.8361505416	0.8513460247	0.9956539639	0.760226224	0.7285385883
23.65606431	12051.62879	12050.92719	12049.95445	12051.3937	12051.08211	0.8287906898	0.727186178	1.045549539	0.7937023528	0.6821073969
23.66005892	12053.62143	12053.00303	12051.90455	12053.42718	12053.03568	0.8214308381	0.8030263312	1.095445114	0.8271784816	0.6356762055
23.66405353	12055.61407	12055.07887	12053.85466	12055.46065	12054.98925	0.8140709863	0.8788664844	1.145340688	0.8606546103	0.5892450141
23.66804814	12057.60671	12057.15471	12055.80476	12057.49413	12056.94281	0.8067111346	0.7547066376	1.195236263	0.8941307391	0.5428138227
23.67204274	12059.59935	12059.23055	12057.75487	12059.52761	12058.89638	0.7993512828	0.8305467909	1.245131838	0.9276068679	0.6963826313
23.67603735	12061.59199	12061.30639	12059.70497	12061.56108	12060.84995	0.7919914311	0.9063869441	1.295027413	0.9610829967	0.6499514399
23.68003196	12063.58463	12063.38223	12061.65508	12063.59456	12062.80352	0.7846315793	0.9822270973	1.344922988	0.9945591255	0.6035202485
23.68402656	12065.57727	12065.45807	12063.60518	12065.62804	12064.75709	0.7772717276	1.058067251	1.394818562	1.028035254	0.5570890571
23.68802117	12067.56991	12067.53391	12065.55529	12067.66151	12066.71066	0.7699118758	1.133907404	1.444714137	1.061511383	0.5106578657
23.69201578	12069.56255	12069.60975	12067.50539	12069.69499	12068.66423	0.7625520241	1.209747557	1.494609712	1.094987512	0.4642266743
23.69601039	12071.55519	12071.68559	12069.45549	12071.72846	12070.6178	0.7551921723	1.28558771	1.544505287	1.128463641	0.4177954829
23.7	12073.54783	12073.76143	12071.4056	12073.76194	12073.54815	0.3478323206	0.5614278634	1.794400862	0.5619397693	0.3481486958
23.70408163	12075.54047	12074.79935	12073.3557	12075.79542	12075.50172	0.7404724688	0.5993479401	1.044296437	0.7954158981	0.9017175044
23.70816327	12077.53311	12076.87519	12075.30581	12077.82889	12077.45529	0.7331126171	0.6751880933	1.094192011	0.8288920269	0.855286313
23.7122449	12079.52575	12078.95103	12077.25591	12079.86237	12079.40886	0.7257527653	0.7510282465	1.144087586	0.8623681557	0.8088551216
23.71632653	12081.51839	12081.02687	12079.20602	12081.89584	12081.36242	0.7183929135	0.8268683997	1.193983161	0.8958442844	0.7624239302
23.72040816	12083.51103	12083.10271	12081.15612	12083.92932	12083.31599	0.7110330618	0.902708553	1.243878736	0.9293204132	0.7159927388
23.7244898	12085.50367	12085.17855	12083.10623	12085.9628	12085.26956	0.70367321	0.9785487062	1.293774311	0.962796542	0.6695615474
23.72857143	12087.49631	12087.25439	12085.05633	12087.99627	12087.22313	0.6963133583	1.054388859	1.343669886	0.9962726708	0.623130356
23.73265306	12089.48895	12089.33023	12087.00643	12090.02975	12089.1767	0.6889535065	0.9302290127	1.19356546	1.0297488	0.5766991646
23.73673469	12091.48159	12091.40607	12088.95654	12092.06322	12091.13027	0.6815936548	0.8060691659	1.243461035	1.063224928	0.7302679732
23.74081633	12093.47423	12093.48191	12090.90664	12094.0967	12093.08384	0.674233803	0.8819093191	1.29335661	1.096701057	0.6838367818
23.74489796	12095.46687	12095.55775	12092.85675	12096.13018	12095.03741	0.6668739513	0.9577494723	1.343252185	1.130177186	0.6374055904
23.74897959	12097.45951	12097.63359	12094.80685	12098.16365	12096.99097	0.6595140995	1.033589626	1.59314776	1.163653315	0.790974399
23.75230961	12099.45215	12099.70943	12097.73201	12099.18039	12098.94454	0.8521542478	0.9094297788	1.267991122	0.780391379	0.7445432076
23.75630462	12101.44479	12101.78527	12099.68211	12101.21387	12100.89811	0.844794396	0.985269932	1.317886697	0.8138675078	0.6981120162
23.76041667	12103.43743	12103.86111	12101.63222	12103.24734	12102.85168	0.8374345443	0.8611100852	1.167782272	0.8473436366	0.6516808248
23.76458333	12105.43007	12105.93695	12103.58232	12105.28082	12104.80525	0.8300746925	0.9369502385	1.217677846	0.8808197654	0.6052496334
23.76862745	12107.42271	12106.97487	12105.53243	12107.3143	12107.7356	0.8227148408	0.7748703151	1.267573421	0.9142958942	0.7356028463
23.77254902	12109.41535	12109.05071	12107.48253	12109.34777	12109.68917	0.815354989	0.8507104683	1.317468996	0.9477720229	0.6891716549
23.77647059	12111.408	12111.12655	12109.43264	12111.38125	12111.64274	0.8079951373	0.9265506215	1.367364571	0.9812481517	0.6427404636
23.78039216	12113.40064	12113.20239	12111.38274	12113.41472	12113.59631	0.8006352855	1.002390775	1.417260146	1.01472428	0.5963092722
23.78431373	12115.39328	12115.27823	12113.33284	12115.4482	12115.54988	0.7932754337	1.078230928	1.46715572	1.048200409	0.5498780808
23.78826467	12117.38592	12117.35407	12115.28295	12117.48168	12117.50345	0.785915582	1.154071081	1.717051295	1.081676538	0.7034468894
23.79225968	12119.37856	12119.42991	12117.23305	12119.51515	12119.45702	0.7785557302	1.229911234	1.76694687	1.115152667	0.657015698
23.79625468	12121.3712	12121.50575	12119.18316	12121.54863	12121.41058	0.7711958785	1.305751388	1.816842445	1.148628796	0.6105845066
23.8	12123.36384	12123.58159	12121.13326	12123.5821	12123.36415	0.3638360267	0.5815915409	1.86673802	0.5821049244	0.3641533152
23.80416667	12125.35648	12125.65743	12123.08337	12125.61558	12125.31772	0.756476175	0.6574316941	1.116633595	0.8155810531	0.9177221238
23.80833333	12127.34912	12127.73327	12125.03347	12127.64906	12127.27129	0.7491163232	0.7332718473	1.166529169	0.8490571819	0.8712909324
23.8125	12129.34176	12129.80911	12126.98358	12129.68253	12129.22486	0.7417564715	0.8091120006	1.216424744	0.8825333107	0.824859741
23.81666667	12131.3344	12131.88495	12128.93368	12131.71601	12131.17843	0.7343966197	0.8849521538	1.266320319	0.9160094395	0.7784285496
23.82083333	12133.32704	12133.96079	12130.88378	12133.74949	12133.132	0.727036768	0.960792307	1.316215894	0.9494855682	0.7319973582
23.825	12135.31968	12136.03663	12132.83389	12135.78296	12135.08557	0.7196769162	1.03663246	1.366111469	0.982961697	0.6855661668
23.82916667	12137.31232	12138.11247	12134.78399	12137.81644	12137.03913	0.7123170645	1.112472613	1.416007044	1.016437826	0.6391349754
23.83333333	12139.30496	12140.18831	12136.7341	12139.84991	12139.96949	0.7049572127	0.9883127667	1.665902618	1.049913955	0.7694881883
23.8372549	12141.2976	12141.22623	12138.6842	12141.88339	12141.92306	0.697597361	0.8262328433	1.515798193	1.083390083	0.9230569969
23.84117647	12143.29024	12143.30207	12140.63431	12143.91687	12143.87663	0.6902375092	0.9020729966	1.565693768	1.116866212	0.8766258055
23.84509804	12145.28288	12145.37791	12142.58441	12145.95034	12145.83019	0.6828776575	0.9779131498	1.615589343	1.150342341	0.8301946141
23.84901961	12147.27552	12147.45375	12144.53452	12147.98382	12147.78376	0.6755178057	1.053753303	1.665484918	1.18381847	0.7837634227
23.85294118	12149.26816	12149.52959	12147.45967	12149.00056	12149.73733	0.868157954	0.9295934562	1.34032828	0.8005565341	0.7373322313
23.85686275	12151.2608	12151.60543	12149.40978	12151.03403	12151.6909	0.8607981022	1.005433609	1.390223855	0.8340326628	0.6909010399
23.86078431	12153.25344	12153.68127	12151.35988	12153.06751	12153.64447	0.8534382504	1.081273763	1.44011943	0.8675087916	0.6444698485
23.86470588	12155.24608	12155.75711	12153.30998	12155.10098	12155.59804	0.8460783987	0.9571139159	1.290015004	0.9009849204	0.5980386571
23.86875	12157.23872	12157.83295	12155.26009	12157.13446	12157.55161	0.8387185469	0.8329540691	1.339910579	0.9344610492	0.7516074657
23.87291667	12159.23136	12159.90879	12157.21019	12159.16794	12159.50518	0.8313586952	0.9087942224	1.389806154	0.967937178	0.7051762743
23.87708333	12161.224	12161.98463	12159.1603	12161.20141	12161.45875	0.8239988434	0.9846343756	1.639701729	1.001413307	0.8587450829
23.88125	12163.21664	12164.06047	12161.1104	12163.23489	12163.41231	0.8166389917	1.060474529	1.689597304	1.034889436	0.8123138915
23.88541667	12165.20928	12166.13631	12163.06051	12165.26837	12165.36588	0.8092791399	1.136314682	1.739492879	1.068365564	0.7658827001
23.88958333	12167.20192	12168.21215	12165.01061	12167.30184	12167.31945	0.8019192882	1.212154835	1.789388453	1.101841693	0.7194515087
23.89375	12169.19456	12170.28799	12166.96072	12169.33532	12169.27302	0.7945594364	1.287994989	1.839284028	1.135317822	0.6730203173
23.89791667	12171.1872	12172.36384	12168.91082	12171.36879	12171.22659	0.7871995847	1.363835142	1.889179603	1.168793951	0.6265891259
23.90170812	12173.17984	12173.40176	12171.83598	12173.40227	12173.18016	0.3798397329	0.6017552183	1.164022965	0.6022700794	0.3801579345
23.90570373	12175.17248	12175.4776	12173.78608	12175.43575	12175.13373	0.7724798812	0.6775953716	1.21391854	0.8357462082	0.9337267431
23.90969933	12177.16512	12177.55344	12175.73619	12177.46922	12177.0873	0.7651200294	0.7534355248	1.263814115	0.8692223369	0.8872955518
23.91369494	12179.15776	12179.62928	12177.68629	12179.5027	12179.04086	0.7577601777	0.829275678	1.31370969	0.9026984657	0.8408643604
23.91764706	12181.1504	12181.70512	12178.66134	12181.53617	12181.97122	0.7504003259	0.9051158313	1.538657477	0.9361745945	0.9712175733
23.92156863	12183.14304	12183.78096	12180.61145	12183.56965	12183.92479	0.7430404742	0.9809559845	1.588553052	0.9696507233	0.9247863819
23.9254902	12185.13568	12185.8568	12182.56155	12185.60313	12185.87836	0.7356806224	1.056796138	1.638448627	1.003126852	0.8783551905
23.92941176	12187.12832	12187.93264	12184.51166	12187.6366	12187.83192	0.7283207707	1.132636291	1.688344202	1.036602981	0.8319239991
23.93333333	12189.12096	12190.00848	12186.46176	12189.67008	12189.78549	0.7209609189	1.008476444	1.738239776	1.07007911	0.7854928077
23.9375	12191.1136	12192.08432	12188.41186	12191.70356	12191.73906	0.7136010671	1.084316597	1.788135351	1.103555238	0.9390616163
23.94166417	12193.10624	12193.12224	12191.33702	12193.73703	12193.69263	0.7062412154	1.122236674	1.662978713	1.137031367	0.8926304249
23.94565977	12195.09888	12195.19808	12193.28713	12195.77051	12195.6462	0.6988813636	0.9980768272	1.712874288	1.170507496	0.8461992335
23.94965538	12197.09152	12197.27392	12195.23723	12197.80398	12197.59977	0.6915215119	1.07391698	1.762769863	1.203983625	0.7997680421
23.95306122	12199.08416	12199.34976	12197.18733	12199.83746	12199.55334	0.8841616601	0.9497571337	1.412665438	0.8374597535	0.7533368507
23.95714286	12201.0768	12201.4256	12199.13744	12201.87094	12201.50691	0.8768018084	1.025597287	1.462561013	0.8709358823	0.7069056593
23.96122449	12203.06944	12203.50144	12201.08754	12203.90441	12203.46047	0.8694419566	1.10143744	1.712456588	0.904412011	0.8604744679
23.96530612	12205.06208	12205.57728	12203.03765	12205.93789	12205.41404	0.8620821049	1.177277593	1.762352162	0.9378881398	0.8140432765
23.96938776	12207.05472	12207.65312	12204.98775	12207.97136	12207.36761	0.8547222531	1.053117747	1.812247737	0.9713642686	0.9676120851
23.97346939	12209.04736	12209.72896	12206.93786	12210.00484	12209.32118	0.8473624014	0.9289578998	1.662143312	1.004840397	0.9211808937
23.97755102	12211.04	12211.8048	12208.88796	12212.03832	12211.27475	0.8400025496	1.004798053	1.712038887	1.038316526	0.8747497023
23.98163265	12213.03264	12213.88064	12210.83807	12214.07179	12213.22832	0.8326426979	1.080638206	1.761934462	1.071792655	0.8283185109
23.98571429	12215.02528	12215.95648	12212.78817	12216.10527	12215.18189	0.8252828461	1.156478359	1.811830037	1.105268784	0.7818873195
23.98979592	12217.01792	12218.03232	12214.73827	12218.13874	12217.13546	0.8179229944	1.232318513	1.861725611	1.138744912	0.7354561281
23.99387755	12219.01056	12220.10816	12216.68838	12220.17222	12219.08902	0.8105631426	1.308158666	1.911621186	1.172221041	0.6890249367
23.99795918	12221.0032	12222.184	12218.63848	12222.2057	12221.04259	0.8032032909	1.383998819	1.961516761	1.20569717	0.6425937453
24.002	12224.06766	12222.5938	12221.6455	12222.59408	12224.04829	1.06765611	0.1938007372	1.15450074	0.1940792217	1.448292001
24.006	12226.06035	12224.6683	12223.59784	12224.62624	12226.00192	1.060351736	0.2682983792	1.202164891	0.4262402097	1.401915183
24.01	12228.05305	12226.7428	12225.55017	12226.6584	12227.95554	1.053047363	0.3427960213	1.249829042	0.4584011976	1.355538366
24.014	12230.04574	12228.81729	12227.50251	12228.69056	12229.90916	1.04574299	0.4172936633	1.297493194	0.4905621856	1.309161549
24.018	12232.03844	12230.89179	12229.45484	12230.72272	12231.86278	1.038438616	0.4917913053	1.345157345	0.5227231736	1.262784732
24.022	12234.03113	12232.96629	12231.40718	12232.75488	12233.81641	1.031134243	0.5662889473	1.392821496	0.5548841616	1.216407914
24.026	12236.02383	12235.04079	12233.35951	12234.78705	12235.77003	1.02382987	0.6407865893	1.440485648	0.5870451496	1.170031097
24.03	12238.01653	12237.11528	12235.31185	12236.81921	12237.72365	1.016525497	0.7152842314	1.488149799	0.6192061375	1.12365428
24.034	12240.00922	12239.18978	12237.26419	12238.85137	12239.67728	1.009221123	0.5897818734	1.53581395	0.6513671255	1.077277463
24.038	12242.00192	12241.26428	12239.21652	12240.88353	12241.6309	1.00191675	0.6642795154	1.583478101	0.6835281135	1.230900645
24.042	12243.99461	12243.33878	12241.16886	12242.91569	12243.58452	0.9946123767	0.7387771574	1.631142253	0.7156891015	1.184523828
24.046	12245.98731	12245.41327	12243.12119	12244.94785	12245.53815	0.9873080034	0.8132747995	1.678806404	0.7478500894	1.138147011
24.05	12247.98	12247.48777	12245.07353	12246.98001	12247.49177	0.9800036301	0.4877724415	1.526470555	0.7800110774	1.091770194
24.05416667	12249.9727	12249.56227	12247.02587	12249.01217	12249.44539	1.172699257	0.5622700835	1.574134706	0.6121720654	1.245393376
24.05833333	12251.96539	12251.63677	12248.9782	12251.04433	12251.39902	1.165394884	0.6367677255	1.621798858	0.6443330534	1.199016559
24.0625	12253.95809	12253.71127	12250.93054	12253.07649	12253.35264	1.15809051	0.7112653675	1.469463009	0.4764940414	1.152639742
24.06666667	12255.95079	12255.78576	12252.88287	12255.10866	12256.28307	1.150786137	0.5857630096	1.51712716	0.5086550293	1.083074516
24.07058824	12257.94348	12256.82301	12254.83521	12257.14082	12258.2367	1.143481764	0.6230118306	1.564791311	0.5408160173	1.236697699
24.0745098	12259.93618	12258.89751	12256.78754	12259.17298	12260.19032	1.13617739	0.6975094726	1.612455463	0.5729770053	1.190320881
24.07843137	12261.92887	12260.97201	12258.73988	12261.20514	12262.14394	1.128873017	0.7720071146	1.660119614	0.6051379933	1.143944064
24.08235294	12263.92157	12263.0465	12260.69222	12263.2373	12264.09757	1.121568644	0.6465047566	1.507783765	0.6372989812	1.097567247
24.08627451	12265.91426	12265.121	12262.64455	12265.26946	12266.05119	1.11426427	0.7210023987	1.555447916	0.6694599692	1.05119043
24.09019608	12267.90696	12267.1955	12264.59689	12267.30162	12268.00481	1.106959897	0.7955000407	1.603112068	0.7016209572	1.004813612
24.09411765	12269.89966	12269.27	12266.54922	12269.33378	12269.95844	1.099655524	0.8699976827	1.650776219	0.7337819452	0.9584367952
24.09803922	12271.89235	12271.3445	12268.50156	12271.36594	12271.91206	1.092351151	0.9444953247	1.69844037	0.7659429332	0.912059978
24.10208333	12273.88505	12273.41899	12270.4539	12273.3981	12273.86568	1.285046777	0.4189929668	1.746104521	0.5981039211	1.465683161
24.10625	12275.87774	12275.49349	12272.40623	12275.43026	12275.81931	1.277742404	0.4934906088	1.793768673	0.6302649091	1.419306343
24.11030073	12277.87044	12276.53074	12275.33474	12277.46243	12277.77293	1.270438031	0.3307394298	1.665264899	0.6624258971	1.372929526
24.11429713	12279.86313	12278.60524	12277.28707	12279.49459	12279.72655	1.263133657	0.4052370718	1.712929051	0.6945868851	1.326552709
24.11836735	12281.85583	12280.67973	12279.23941	12281.52675	12281.68018	1.255829284	0.4797347138	1.560593202	0.526747873	1.280175892
24.12244898	12283.84852	12282.75423	12281.19174	12283.55891	12283.6338	1.248524911	0.5542323559	1.608257353	0.558908861	1.233799074
24.12653061	12285.84122	12284.82873	12283.14408	12285.59107	12285.58742	1.241220538	0.6287299979	1.655921504	0.591069849	1.187422257
24.13061224	12287.83392	12286.90323	12285.09641	12287.62323	12287.54105	1.233916164	0.7032276399	1.703585656	0.623230837	1.14104544
24.13469388	12289.82661	12288.97773	12287.04875	12289.65539	12289.49467	1.226611791	0.5777252819	1.751249807	0.655391825	1.094668623
24.13877551	12291.81931	12291.05222	12289.00109	12291.68755	12291.44829	1.219307418	0.6522229239	1.798913958	0.6875528129	1.248291805
24.14285714	12293.812	12293.12672	12290.95342	12293.71971	12293.40191	1.212003044	0.726720566	1.846578109	0.7197138009	1.201914988
24.14693878	12295.8047	12295.20122	12292.90576	12295.75187	12295.35554	1.204698671	0.801218208	1.894242261	0.7518747889	1.155538171
24.15098039	12297.79739	12297.27572	12294.85809	12296.76796	12298.28597	0.9973942978	0.47571585	1.941906412	0.7679552829	1.285972945
24.15490196	12299.79009	12299.35021	12296.81043	12298.80012	12300.2396	1.190089924	0.550213492	1.589570563	0.6001162709	1.239596128
24.15882353	12301.78279	12301.42471	12298.76277	12300.83228	12302.19322	1.182785551	0.6247111341	1.637234715	0.6322772588	1.193219311
24.1627451	12303.77548	12303.49921	12300.7151	12302.86444	12304.14684	1.175481178	0.6992087761	1.684898866	0.6644382468	1.146842493
24.16666667	12305.76818	12305.57371	12302.66744	12304.8966	12306.10047	1.168176805	0.5737064181	1.732563017	0.6965992348	1.100465676
24.17083333	12307.76087	12307.6482	12304.61977	12306.92876	12308.05409	1.160872431	0.6482040601	1.780227168	0.7287602228	1.254088859
24.175	12309.75357	12309.7227	12306.57211	12308.96092	12310.00771	1.153568058	0.7227017021	1.62789132	0.5609212107	1.207712042
24.17916667	12311.74626	12311.7972	12308.52444	12310.99308	12311.96134	1.146263685	0.7971993442	1.675555471	0.5930821987	1.161335224
24.18333333	12313.73896	12313.8717	12310.47678	12313.02524	12313.91496	1.138959311	0.8716969862	1.723219622	0.6252431867	1.114958407
24.18744068	12315.73165	12314.90895	12313.40528	12315.0574	12315.86858	1.131654938	0.9089458072	1.594715849	0.6574041747	1.06858159
24.19143728	12317.72435	12316.98344	12315.35762	12317.08957	12317.8222	1.124350565	0.7834434492	1.64238	0.6895651627	1.022204773
24.19543388	12319.71705	12319.05794	12317.30996	12319.12173	12319.77583	1.117046192	0.8579410912	1.690044151	0.7217261506	0.9758279554
24.19943048	12321.70974	12321.13244	12319.26229	12321.15389	12321.72945	1.109741818	0.9324387333	1.737708303	0.7538871386	0.9294511382
24.20263789	12323.70244	12323.20694	12321.21463	12323.18605	12323.68307	1.302437445	0.4069363753	1.785372454	0.5860481266	1.483074321
24.20663469	12325.69513	12325.28143	12323.16696	12325.21821	12325.6367	1.295133072	0.4814340173	1.833036605	0.6182091146	1.436697504
24.21063149	12327.68783	12327.35593	12325.1193	12327.25037	12327.59032	1.287828698	0.5559316593	1.880700756	0.6503701025	1.390320686
24.2146283	12329.68052	12329.43043	12327.07164	12329.28253	12329.54394	1.280524325	0.6304293014	1.928364908	0.6825310905	1.343943869
24.21875	12331.67322	12331.50493	12329.02397	12331.31469	12331.49757	1.273219952	0.5049269434	1.776029059	0.7146920785	1.297567052
24.22291667	12333.66592	12333.57942	12330.97631	12333.34685	12333.45119	1.265915578	0.5794245854	1.82369321	0.7468530665	1.251190235
24.22708333	12335.65861	12335.65392	12332.92864	12335.37901	12335.40481	1.258611205	0.6539222274	1.871357361	0.7790140545	1.204813417
24.23125	12337.65131	12337.72842	12334.88098	12337.41118	12337.35844	1.251306832	0.7284198694	1.919021513	0.8111750424	1.1584366
24.23529412	12339.644	12338.76567	12336.83331	12339.44334	12340.28887	1.244002459	0.5656686905	1.766685664	0.6433360304	1.288871374
24.23921569	12341.6367	12340.84017	12338.78565	12341.4755	12342.24249	1.236698085	0.6401663325	1.814349815	0.6754970184	1.242494557
24.24313725	12343.62939	12342.91466	12340.73799	12343.50766	12344.19612	1.229393712	0.7146639745	1.862013966	0.7076580064	1.19611774
24.24705882	12345.62209	12344.98916	12342.69032	12345.53982	12346.14974	1.222089339	0.7891616165	1.909678118	0.7398189944	1.149740923
24.25102041	12347.61478	12347.06366	12344.64266	12347.57198	12348.10336	1.014784965	0.4636592585	1.557342269	0.5719799823	1.303364105
24.25510204	12349.60748	12349.13816	12346.59499	12349.60414	12350.05699	1.207480592	0.5381569006	1.60500642	0.6041409703	1.256987288
24.25918367	12351.60018	12351.21265	12348.54733	12351.6363	12352.01061	1.200176219	0.6126545426	1.652670571	0.6363019583	1.210610471
24.26326531	12353.59287	12353.28715	12350.49967	12353.66846	12353.96423	1.192871846	0.6871521846	1.700334723	0.6684629463	1.164233654
24.26734694	12355.58557	12355.36165	12352.452	12355.70062	12355.91786	1.185567472	0.5616498266	1.747998874	0.7006239342	1.117856836
24.27142857	12357.57826	12357.43615	12354.40434	12357.73278	12357.87148	1.178263099	0.6361474687	1.795663025	0.7327849222	1.271480019
24.2755102	12359.57096	12359.51065	12356.35667	12359.76495	12359.8251	1.170958726	0.7106451107	1.843327177	0.7649459102	1.225103202
24.27959184	12361.56365	12361.58514	12358.30901	12361.79711	12361.77873	1.163654352	0.7851427527	1.890991328	0.7971068982	1.178726385
24.28367347	12363.55635	12363.65964	12360.26134	12363.82927	12363.73235	1.156349979	0.8596403947	1.938655479	0.8292678862	1.132349567
24.2877551	12365.54905	12365.73414	12362.21368	12365.86143	12365.68597	1.149045606	0.9341380367	1.98631963	0.8614288741	1.08597275
24.29178116	12367.54174	12367.80864	12365.14218	12366.87751	12367.6396	1.141741233	1.008635679	1.857815857	0.6775093681	1.039595933
24.29583333	12369.53444	12369.88313	12367.09452	12368.90967	12369.59322	1.134436859	0.8831333208	1.705480008	0.7096703561	0.9932191156
24.3	12372.52348	12371.95763	12369.04686	12371.95791	12372.52365	0.9234802993	0.3576309628	1.75314416	0.3579118381	0.9236538897
24.30392157	12373.51983	12372.99488	12370.99919	12372.97399	12374.47728	1.319828113	0.3948797838	1.800808311	0.5739923321	1.477277072
24.30784314	12375.51252	12375.06938	12372.95153	12375.00615	12376.4309	1.312523739	0.4693774258	1.848472462	0.60615332	1.430900255
24.31176471	12377.50522	12377.14388	12374.90386	12377.03831	12378.38452	1.305219366	0.5438750679	1.896136613	0.638314308	1.384523438
24.31568627	12379.49791	12379.21837	12376.8562	12379.07048	12380.33815	1.297914993	0.6183727099	1.943800765	0.670475296	1.338146621
24.31960784	12381.49061	12381.29287	12378.80854	12381.10264	12382.29177	1.290610619	0.6928703519	1.991464916	0.702636284	1.291769803
24.32352941	12383.48331	12383.36737	12380.76087	12383.1348	12384.24539	1.283306246	0.7673679939	2.039129067	0.7347972719	1.245392986
24.32745098	12385.476	12385.44187	12382.71321	12385.16696	12386.19902	1.276001873	0.641865636	1.886793218	0.7669582599	1.199016169
24.33137255	12387.4687	12387.51636	12384.66554	12387.19912	12388.15264	1.2686975	0.716363278	1.93445737	0.7991192479	1.152639352
24.33541667	12389.46139	12389.59086	12386.61788	12389.23128	12390.10626	1.261393126	0.59086092	1.982121521	0.8312802359	1.306262535
24.33958333	12391.45409	12391.66536	12388.57021	12391.26344	12392.05989	1.254088753	0.665358562	2.029785672	0.8634412239	1.259885717
24.34375	12393.44678	12393.73986	12390.52255	12393.2956	12394.01351	1.24678438	0.739856204	2.077449823	0.8956022118	1.2135089
24.34791667	12395.43948	12395.81435	12392.47489	12395.32776	12395.96713	1.239480006	0.8143538461	2.125113975	0.9277631998	1.167132083
24.352	12398.42852	12396.8516	12394.42722	12397.35992	12397.92076	1.428523446	0.6516026671	1.972778126	0.5599241878	1.320755266
24.356	12400.42122	12398.9261	12396.37956	12399.39209	12399.87438	1.421219073	0.7261003091	2.020442277	0.5920851758	1.274378448
24.36	12402.41391	12401.0006	12398.33189	12401.42425	12401.828	1.4139147	0.6005979511	1.868106428	0.6242461637	1.228001631
24.364	12404.40661	12403.0751	12400.28423	12403.45641	12403.78162	1.406610327	0.6750955931	1.91577058	0.6564071517	1.181624814
24.368	12406.39931	12405.14959	12402.23657	12405.48857	12405.73525	1.399305953	0.5495932352	1.963434731	0.6885681397	1.135247997
24.372	12408.392	12407.22409	12404.1889	12407.52073	12407.68887	1.39200158	0.6240908772	2.011098882	0.7207291277	1.288871179
24.376	12410.3847	12409.29859	12406.14124	12409.55289	12409.64249	1.384697207	0.6985885192	2.058763033	0.7528901157	1.242494362
24.38	12412.37739	12411.37309	12408.09357	12411.58505	12411.59612	1.377392833	0.7730861612	2.106427185	0.7850511036	1.196117545
24.384	12414.37009	12413.44758	12410.04591	12413.61721	12413.54974	1.37008846	0.8475838033	2.154091336	0.8172120916	1.149740728
24.388	12416.36278	12415.52208	12411.99824	12415.64937	12415.50336	1.362784087	0.9220814453	2.201755487	0.8493730796	1.10336391
24.392	12418.35548	12417.59658	12413.95058	12417.68153	12417.45699	1.355479714	0.9965790873	2.249419639	0.8815340676	1.056987093
24.396	12420.34818	12419.67108	12415.90292	12419.7137	12419.41061	1.34817534	1.071076729	2.49708379	0.9136950555	1.210610276
24.4	12422.34087	12421.74557	12418.83142	12421.74586	12422.34105	0.9408709669	0.3455743713	1.768580017	0.3458560435	0.9410450499
24.404	12424.33357	12422.78282	12420.78376	12422.76194	12424.29467	1.333566594	0.3828231924	1.816244168	0.5619365375	1.494668233
24.408	12426.32626	12424.85732	12422.73609	12424.7941	12426.24829	1.32626222	0.4573208344	1.863908319	0.5940975255	1.448291415
24.412	12428.31896	12426.93182	12424.68843	12426.82626	12428.20191	1.318957847	0.5318184764	1.91157247	0.6262585135	1.401914598
24.416	12430.31165	12429.00632	12426.64076	12428.85842	12430.15554	1.311653474	0.6063161184	1.959236622	0.6584195014	1.355537781
24.42	12432.30435	12431.08081	12428.5931	12430.89058	12432.10916	1.3043491	0.6808137604	2.006900773	0.6905804894	1.309160964
24.424	12434.29704	12433.15531	12430.54544	12432.92274	12434.06278	1.297044727	0.7553114025	2.054564924	0.7227414774	1.262784146
24.428	12436.28974	12435.22981	12432.49777	12434.9549	12436.01641	1.289740354	0.8298090445	2.102229075	0.7549024654	1.216407329
24.432	12438.28244	12437.30431	12434.45011	12436.98706	12437.97003	1.282435981	0.9043066865	2.149893227	0.7870634534	1.170030512
24.436	12440.27513	12439.3788	12436.40244	12439.01922	12439.92365	1.275131607	0.5788043285	2.197557378	0.8192244413	1.523653695
24.44	12442.26783	12441.4533	12438.35478	12441.05139	12441.87728	1.267827234	0.6533019706	2.245221529	0.8513854293	1.477276877
24.444	12444.26052	12443.5278	12440.30711	12443.08355	12443.8309	1.260522861	0.7277996126	2.29288568	0.8835464173	1.43090006
24.448	12446.25322	12445.6023	12442.25945	12445.11571	12445.78452	1.253218487	0.8022972546	2.340549832	0.9157074053	1.384523243
24.45208333	12448.24591	12447.67679	12444.21179	12447.14787	12447.73815	1.445914114	0.6767948966	1.988213983	0.5478683932	1.338146426
24.45625	12450.23861	12449.75129	12446.16412	12449.18003	12449.69177	1.438609741	0.7512925386	2.035878134	0.5800293812	1.291769608
24.46041667	12452.23131	12451.82579	12448.11646	12451.21219	12451.64539	1.431305368	0.8257901807	2.083542285	0.6121903692	1.245392791
24.4645445	12454.224	12452.86304	12451.04496	12453.24435	12453.59902	1.424000994	0.8630390017	1.955038512	0.6443513572	1.199015974
24.4685423	12456.2167	12454.93754	12452.9973	12455.27651	12455.55264	1.416696621	0.7375366437	2.002702664	0.6765123452	1.152639157
24.4725401	12458.20939	12457.01203	12454.94963	12457.30867	12457.50626	1.409392248	0.6120342857	2.050366815	0.7086733331	1.306262339
24.47647059	12460.20209	12459.08653	12455.9258	12459.34083	12460.4367	1.402087874	0.6865319277	2.27419889	0.7408343211	1.436697114
24.48039216	12462.19478	12461.16103	12457.87814	12461.373	12462.39032	1.394783501	0.7610295698	2.321863042	0.7729953091	1.390320296
24.48431373	12464.18748	12463.23553	12459.83047	12463.40516	12464.34394	1.387479128	0.8355272118	2.369527193	0.8051562971	1.343943479
24.48823529	12466.18017	12465.31002	12461.78281	12465.43732	12466.29757	1.380174754	0.9100248538	2.417191344	0.837317285	1.297566662
24.49215686	12468.17287	12467.38452	12463.73514	12467.46948	12468.25119	1.372870381	0.9845224958	2.464855495	0.869478273	1.251189845
24.49607843	12470.16557	12469.45902	12465.68748	12469.50164	12470.20481	1.365566008	1.059020138	2.512519647	0.901639261	1.204813027
24.5	12472.15826	12471.53352	12468.61598	12471.5338	12472.15844	0.9582616346	0.3335177799	2.584015874	0.333800249	0.9584362101
24.50408163	12474.15096	12472.57077	12470.56832	12473.56596	12474.11206	1.350957261	0.3707666009	1.831680025	0.565961237	1.512059393
24.50816327	12476.14365	12474.64526	12472.52066	12475.59812	12476.06568	1.343652888	0.4452642429	1.879344176	0.5981222249	1.465682576
24.5122449	12478.13635	12476.71976	12474.47299	12477.63028	12478.01931	1.336348515	0.5197618849	1.927008327	0.6302832129	1.419305758
24.51632653	12480.12904	12478.79426	12476.42533	12479.66244	12479.97293	1.329044141	0.5942595269	2.174672479	0.6624442009	1.572928941
24.52040816	12482.12174	12480.86876	12478.37766	12481.69461	12481.92655	1.321739768	0.668757169	2.22233663	0.6946051889	1.526552124
24.5244898	12484.11444	12482.94325	12480.33	12483.72677	12483.88018	1.314435395	0.743254811	2.270000781	0.7267661768	1.480175307
24.52857143	12486.10713	12485.01775	12482.28234	12485.75893	12485.8338	1.307131022	0.817752453	2.317664932	0.7589271648	1.433798489
24.53265306	12488.09983	12487.09225	12484.23467	12487.79109	12487.78742	1.299826648	0.892250095	2.365329084	0.7910881528	1.387421672
24.53673469	12490.09252	12489.16675	12486.18701	12489.82325	12489.74104	1.292522275	0.7667477371	2.412993235	0.8232491408	1.541044855
24.54081633	12492.08522	12491.24125	12488.13934	12491.85541	12491.69467	1.285217902	0.8412453791	2.460657386	0.8554101288	1.494668038
24.54489796	12494.07791	12493.31574	12490.09168	12493.88757	12493.64829	1.277913528	0.7157430211	2.308321537	0.8875711167	1.44829122
24.54897959	12496.07061	12495.39024	12492.04401	12495.91973	12495.60191	1.270609155	0.7902406631	2.355985689	0.9197321047	1.401914403
24.55294118	12498.0633	12497.46474	12493.99635	12496.93581	12498.53235	1.463304782	0.6647383051	2.00364984	0.5358125987	1.532349177
24.55686275	12500.056	12499.53924	12495.94869	12498.96797	12500.48597	1.456000409	0.7392359472	2.251313991	0.5679735867	1.48597236
24.56078431	12502.0487	12501.61373	12497.90102	12501.00013	12502.4396	1.448696035	0.8137335892	2.298978142	0.6001345747	1.439595543
24.56470588	12504.04139	12503.68823	12499.85336	12503.0323	12504.39322	1.441391662	0.8882312312	2.346642294	0.6322955626	1.393218726
24.56875	12506.03409	12505.76273	12501.80569	12505.06446	12506.34684	1.434087289	0.7627288732	2.394306445	0.6644565506	1.546841908
24.57291667	12508.02678	12507.83723	12503.75803	12507.09662	12508.30047	1.426782915	0.8372265153	2.441970596	0.6966175386	1.500465091
24.57694038	12510.01948	12508.87448	12506.68653	12509.12878	12510.25409	1.419478542	0.6744753363	2.313466823	0.7287785266	1.454088274
24.58093858	12512.01217	12510.94897	12508.63887	12511.16094	12512.20771	1.412174169	0.7489729783	2.361130974	0.7609395145	1.407711457
24.58493678	12514.00487	12513.02347	12510.5912	12513.1931	12514.16133	1.404869795	0.8234706203	2.408795126	0.7931005025	1.361334639
24.58893498	12515.99757	12515.09797	12512.54354	12515.22526	12516.11496	1.397565422	0.8979682623	2.456459277	0.8252614905	1.314957822
24.59293318	12517.99026	12517.17247	12514.49588	12517.25742	12518.06858	1.390261049	0.9724659044	2.504123428	0.8574224785	1.268581005
24.59693138	12519.98296	12519.24696	12516.44821	12519.28958	12520.0222	1.382956676	1.046963546	2.551787579	0.8895834665	1.222204188
24.60015994	12521.97565	12521.32146	12518.40055	12521.32174	12521.97583	1.175652302	0.9214611884	2.599451731	0.5217444544	1.57582737
24.60416667	12523.96835	12523.39596	12520.35288	12523.35391	12523.92945	1.568347929	0.3959588304	2.447115882	0.7539054424	1.729450553
24.60833333	12525.96104	12525.47046	12522.30522	12525.38607	12525.88307	1.561043556	0.4704564724	2.294780033	0.5860664304	1.683073736
24.6125	12527.95374	12527.54495	12524.25756	12527.41823	12527.8367	1.553739182	0.5449541145	2.342444184	0.6182274184	1.636696919
24.61666667	12529.94643	12529.61945	12526.20989	12529.45039	12529.79032	1.546434809	0.6194517565	2.390108336	0.6503884063	1.590320101
24.62083333	12531.93913	12531.69395	12528.16223	12531.48255	12531.74394	1.539130436	0.6939493985	2.437772487	0.6825493943	1.543943284
24.625	12533.93183	12533.76845	12530.11456	12533.51471	12533.69757	1.531826063	0.7684470405	2.485436638	0.7147103823	1.497566467
24.62916667	12535.92452	12535.84294	12532.0669	12535.54687	12535.65119	1.524521689	0.8429446826	2.533100789	0.7468713703	1.45118965
24.63333333	12537.91722	12536.88019	12534.01924	12537.57903	12538.58162	1.517217316	0.8801935036	2.580764941	0.7790323583	1.581624424
24.6372549	12539.90991	12538.95469	12535.97157	12539.61119	12540.53525	1.509912943	0.7546911456	2.628429092	0.8111933462	1.535247606
24.64117647	12541.90261	12541.02919	12537.92391	12541.64335	12542.48887	1.502608569	0.8291887876	2.676093243	0.8433543342	1.488870789
24.64509804	12543.8953	12543.10369	12539.87624	12543.67552	12544.44249	1.495304196	0.9036864296	2.723757394	0.8755153222	1.442493972
24.64901961	12545.888	12545.17818	12541.82858	12545.70768	12546.39612	1.487999823	0.9781840717	2.771421546	0.9076763102	1.396117155
24.65306122	12547.8807	12547.25268	12543.78091	12547.73984	12548.34974	1.480695449	0.6526817137	2.419085697	0.7398372981	1.549740337
24.65714286	12549.87339	12549.32718	12545.73325	12549.772	12550.30336	1.473391076	0.7271793557	2.466749848	0.7719982861	1.50336352
24.66122449	12551.86609	12551.40168	12547.68559	12551.80416	12552.25699	1.466086703	0.8016769977	2.514413999	0.8041592741	1.456986703
24.66530612	12553.85878	12553.47617	12549.63792	12553.83632	12554.21061	1.45878233	0.8761746397	2.562078151	0.8363202621	1.410609886
24.66936572	12555.85148	12555.55067	12552.56643	12554.8524	12556.16423	1.451477956	0.7506722818	2.433574378	0.8524007561	1.564233068
24.67336432	12557.84417	12557.62517	12554.51876	12556.88456	12558.11786	1.444173583	0.8251699238	2.481238529	0.684561744	1.517856251
24.67736292	12559.83687	12559.69967	12556.4711	12558.91672	12560.07148	1.43686921	0.8996675658	2.52890268	0.716722732	1.471479434
24.68136152	12561.82956	12561.77417	12558.42343	12560.94888	12562.0251	1.429564836	0.9741652078	2.576566831	0.74888372	1.425102617
24.68541667	12563.82226	12563.84866	12560.37577	12562.98104	12563.97873	1.422260463	0.8486628499	2.424230983	0.781044708	1.3787258
24.68958333	12565.81496	12565.92316	12562.3281	12565.01321	12565.93235	1.41495609	0.9231604919	2.471895134	0.813205696	1.332348982
24.69375	12567.80765	12567.99766	12564.28044	12567.04537	12567.88597	1.407651717	0.9976581339	2.519559285	0.8453666839	1.285972165
24.69791667	12569.80035	12570.07216	12566.23278	12569.07753	12569.8396	1.400347343	1.072155776	2.567223436	0.8775276719	1.239595348
24.70196078	12571.79304	12571.1094	12568.18511	12571.10969	12572.77003	1.19304297	0.5094045969	2.614887588	0.9096886599	1.770030122
24.70588235	12573.78574	12573.1839	12570.13745	12573.14185	12574.72365	1.585738597	0.583902239	2.662551739	0.7418496479	1.723653305
24.70980392	12575.77843	12575.2584	12572.08978	12575.17401	12576.67728	1.578434223	0.658399881	2.71021589	0.7740106358	1.677276487
24.71372549	12577.77113	12577.3329	12574.04212	12577.20617	12578.6309	1.57112985	0.732897523	2.757880041	0.8061716238	1.63089967
24.71764706	12579.76383	12579.4074	12575.99446	12579.23833	12580.58452	1.563825477	0.607395165	2.605544193	0.8383326118	1.584522853
24.72156863	12581.75652	12581.48189	12577.94679	12581.27049	12582.53815	1.556521103	0.681892807	2.653208344	0.8704935998	1.538146036
24.7254902	12583.74922	12583.55639	12579.89913	12583.30265	12584.49177	1.54921673	0.7563904491	2.700872495	0.9026545878	1.491769218
24.72941176	12585.74191	12585.63089	12581.85146	12585.33482	12586.44539	1.541912357	0.8308880911	2.748536646	0.9348155757	1.445392401
24.73333333	12587.73461	12587.70539	12583.8038	12587.36698	12588.39902	1.534607984	0.7053857331	2.596200798	0.7669765637	1.599015584
24.7375	12589.7273	12589.77988	12585.75614	12589.39914	12590.35264	1.52730361	0.7798833751	2.643864949	0.7991375517	1.552638767
24.74166667	12591.72	12591.85438	12587.70847	12591.4313	12592.30626	1.519999237	0.8543810172	2.6915291	0.8312985397	1.506261949
24.74583333	12593.71269	12593.92888	12589.66081	12593.46346	12594.25989	1.512694864	0.9288786592	2.739193251	0.8634595276	1.459885132
24.75	12595.70539	12594.96613	12592.58931	12595.49562	12596.21351	1.50539049	0.9661274802	2.410689478	0.8956205156	1.413508315
24.75381155	12597.69809	12597.04063	12594.54165	12597.52778	12598.16713	1.498086117	0.6406251222	2.45835363	0.7277815036	1.567131498
24.75781055	12599.69078	12599.11512	12596.49398	12599.55994	12600.12075	1.490781744	0.7151227642	2.506017781	0.7599424916	1.52075468
24.76180955	12601.68348	12601.18962	12598.44632	12601.5921	12602.07438	1.483477371	0.7896204063	2.553681932	0.7921034796	1.474377863
24.76580855	12603.67617	12603.26412	12600.39865	12603.62426	12604.028	1.476172997	0.8641180483	2.601346083	0.8242644675	1.428001046
24.76980755	12605.66887	12605.33862	12602.35099	12605.65643	12605.98162	1.468868624	0.7386156903	2.649010235	0.8564254555	1.581624229
24.77380655	12607.66156	12607.41311	12604.30333	12607.68859	12607.93525	1.461564251	0.8131133323	2.696674386	0.8885864435	1.535247411
24.77780555	12609.65426	12609.48761	12606.25566	12609.72075	12609.88887	1.454259877	0.8876109743	2.744338537	0.9207474315	1.488870594
24.78180455	12611.64696	12611.56211	12608.208	12611.75291	12611.84249	1.446955504	0.9621086164	2.792002688	0.9529084194	1.442493777
24.78580355	12613.63965	12613.63661	12610.16033	12613.78507	12613.79612	1.439651131	1.036606258	2.83966684	0.9850694074	1.39611696
24.78980255	12615.63235	12615.7111	12612.11267	12615.81723	12615.74974	1.432346758	1.1111039	2.887330991	1.017230395	1.349740142
24.79387755	12617.62504	12617.7856	12614.065	12617.84939	12617.70336	1.425042384	1.185601542	2.734995142	0.8493913834	1.303363325
24.79795918	12619.61774	12619.8601	12616.01734	12619.88155	12619.65699	1.417738011	1.060099184	2.582659293	0.8815523714	1.256986508
24.802	12622.60678	12620.89735	12617.96968	12620.89763	12622.58742	1.606781451	0.4973480055	2.630323445	0.4976328653	1.787421282
24.806	12624.59948	12622.97185	12619.92201	12622.92979	12624.54104	1.599477078	0.5718456475	2.677987596	0.7297938533	1.741044465
24.81	12626.59217	12625.04634	12621.87435	12624.96195	12626.49467	1.592172704	0.6463432895	2.725651747	0.7619548413	1.694667648
24.814	12628.58487	12627.12084	12623.82668	12626.99412	12628.44829	1.584868331	0.7208409315	2.773315898	0.7941158293	1.64829083
24.818	12630.57756	12629.19534	12625.77902	12629.02628	12630.40191	1.577563958	0.7953385736	2.82098005	0.8262768173	1.601914013
24.822	12632.57026	12631.26984	12627.73136	12631.05844	12632.35554	1.570259585	0.8698362156	2.868644201	0.8584378052	1.555537196
24.826	12634.56296	12633.34433	12629.68369	12633.0906	12634.30916	1.562955211	0.9443338576	2.916308352	0.8905987932	1.509160379
24.83	12636.55565	12635.41883	12631.63603	12635.12276	12636.26278	1.555650838	0.8188314996	2.763972503	0.9227597812	1.462783561
24.834	12638.54835	12637.49333	12633.58836	12637.15492	12638.21641	1.548346465	0.6933291416	2.811636655	0.9549207692	1.416406744
24.838	12640.54104	12639.56783	12635.5407	12639.18708	12640.17003	1.541042091	0.7678267837	2.859300806	0.9870817571	1.570029927
24.842	12642.53374	12641.64232	12637.49304	12641.21924	12642.12365	1.533737718	0.8423244257	2.906964957	1.019242745	1.52365311
24.846	12644.52643	12643.71682	12639.44537	12643.2514	12644.07728	1.526433345	0.9168220677	2.954629108	1.051403733	1.477276292
24.85	12646.51913	12645.79132	12641.39771	12645.28356	12646.0309	1.519128971	0.7913197097	3.20229326	1.083564721	1.630899475
24.85416667	12648.51182	12647.86582	12643.35004	12647.31573	12647.98452	1.711824598	0.8658173518	2.849957411	0.7157257091	1.584522658
24.85827126	12650.50452	12648.90307	12646.27855	12649.34789	12649.93815	1.704520225	0.9030661728	2.721453638	0.747886697	1.538145841
24.86227066	12652.49722	12650.97756	12648.23088	12651.38005	12651.89177	1.697215852	0.7775638148	2.769117789	0.780047685	1.491769023
24.86627006	12654.48991	12653.05206	12650.18322	12653.41221	12653.84539	1.689911478	0.8520614568	2.81678194	0.812208673	1.445392206
24.87026946	12656.48261	12655.12656	12652.13555	12655.44437	12655.79902	1.682607105	0.7265590988	2.864446092	0.844369661	1.599015389
24.87426886	12658.4753	12657.20106	12654.08789	12657.47653	12657.75264	1.675302732	0.8010567409	2.912110243	0.8765306489	1.552638572
24.87826826	12660.468	12659.27555	12656.04023	12659.50869	12659.70626	1.667998358	0.8755543829	2.959774394	0.9086916369	1.506261754
24.88226766	12662.46069	12661.35005	12657.99256	12661.54085	12661.65988	1.660693985	0.9500520249	3.007438545	0.9408526249	1.459884937
24.88626706	12664.45339	12663.42455	12659.9449	12663.57301	12663.61351	1.653389612	1.024549667	3.055102697	0.9730136129	1.41350812
24.89019608	12666.44609	12665.49905	12660.92107	12665.60517	12666.54394	1.646085239	1.099047309	3.278934772	1.005174601	1.543942894
24.89411765	12668.43878	12667.57354	12662.8734	12667.63734	12668.49757	1.638780865	1.173544951	3.326598923	1.037335589	1.497566077
24.89803922	12670.43148	12669.64804	12664.82574	12669.6695	12670.45119	1.631476492	1.248042593	3.374263075	1.069496577	1.45118926
24.90204082	12672.42417	12670.68529	12667.75424	12671.70166	12672.40481	1.624172119	0.485291414	2.645759302	0.7016575648	1.804812442
24.90612245	12674.41687	12672.75979	12669.70658	12673.73382	12674.35844	1.616867745	0.559789056	2.693423453	0.7338185528	1.758435625
24.91020408	12676.40956	12674.83429	12671.65891	12675.76598	12676.31206	1.609563372	0.634286698	2.741087604	0.7659795407	1.712058808
24.91428571	12678.40226	12676.90878	12673.61125	12677.79814	12678.26568	1.602258999	0.7087843401	2.788751755	0.7981405287	1.665681991
24.91836735	12680.39495	12678.98328	12675.56358	12679.8303	12680.21931	1.594954625	0.7832819821	2.836415907	0.8303015167	1.619305173
24.92244898	12682.38765	12681.05778	12677.51592	12681.86246	12682.17293	1.587650252	0.8577796241	2.884080058	0.8624625047	1.572928356
24.92653061	12684.38035	12683.13228	12679.46826	12683.89462	12684.12655	1.580345879	0.9322772661	3.131744209	0.8946234927	1.726551539
24.93061224	12686.37304	12685.20677	12681.42059	12685.92678	12686.08017	1.573041506	1.006774908	3.17940836	0.9267844806	1.680174722
24.93469388	12688.36574	12687.28127	12683.37293	12687.95895	12688.0338	1.565737132	0.8812725502	3.227072512	0.9589454686	1.633797904
24.93877551	12690.35843	12689.35577	12685.32526	12689.99111	12689.98742	1.558432759	0.9557701922	3.274736663	0.9911064566	1.787421087
24.94285714	12692.35113	12691.43027	12687.2776	12692.02327	12691.94104	1.551128386	0.8302678342	3.122400814	1.023267445	1.74104427
24.94693878	12694.34382	12693.50477	12689.22994	12694.05543	12693.89467	1.543824012	0.9047654762	3.170064965	1.055428433	1.694667453
24.95075246	12696.33652	12695.57926	12692.15844	12695.07151	12695.84829	1.536519639	0.7792631183	2.841561192	1.071508927	1.648290635
24.95475226	12698.32922	12697.65376	12694.11077	12697.10367	12697.80191	1.729215266	0.8537607603	2.889225343	0.7036699145	1.601913818
24.95875206	12700.32191	12699.72826	12696.06311	12699.13583	12699.75554	1.721910893	0.9282584023	2.936889495	0.7358309025	1.555537001
24.9627451	12702.31461	12701.80276	12697.03928	12701.16799	12702.68597	1.714606519	1.002756044	2.96072157	0.7679918905	1.685971775
24.96666667	12704.3073	12703.87725	12698.99161	12703.20015	12704.63959	1.707302146	0.8772536864	3.208385722	0.8001528784	1.639594958
24.97075146	12706.3	12704.9145	12701.92012	12705.23231	12706.59322	1.699997773	0.9145025074	3.079881948	0.8323138664	1.79321814
24.97475126	12708.29269	12706.989	12703.87245	12707.26447	12708.54684	1.692693399	0.7890001494	3.1275461	0.8644748544	1.746841323
24.97875106	12710.28539	12709.0635	12705.82479	12709.29664	12710.50046	1.685389026	0.8634977914	3.175210251	0.8966358424	1.700464506
24.98275086	12712.27808	12711.138	12707.77713	12711.3288	12712.45409	1.678084653	0.9379954334	3.222874402	0.9287968304	1.654087689
24.98675066	12714.27078	12713.21249	12709.72946	12713.36096	12714.40771	1.670780279	1.012493075	3.270538553	0.9609578183	1.607710871
24.99075046	12716.26348	12715.28699	12711.6818	12715.39312	12716.36133	1.663475906	1.086990717	3.318202705	0.9931188063	1.561334054
24.99475026	12718.25617	12717.36149	12713.63413	12717.42528	12718.31496	1.656171533	1.161488359	3.365866856	1.025279794	1.514957237
24.99875006	12720.24887	12719.43599	12715.58647	12719.45744	12720.26858	1.64886716	1.235986002	3.413531007	1.057440782	1.46858042
25.00208333	12721.9841	12720.4631	12720.14857	12720.44211	12721.96466	1.38409877	0.5368970358	0.4514279306	0.3578868983	1.764661878
25.00625	12723.9764	12722.53525	12722.10612	12722.47197	12723.9179	1.376401774	0.4647489159	0.4938791357	0.328027498	1.717900127
25.01041667	12725.9687	12724.6074	12724.06367	12724.50183	12725.87114	1.368704777	0.392600796	0.5363303408	0.2981680977	1.671138375
25.01458333	12727.96101	12726.67955	12726.02122	12726.53169	12727.82438	1.36100778	0.3204526761	0.5787815458	0.2683086974	1.624376624
25.01875	12729.95331	12728.7517	12727.97877	12728.56155	12729.77761	1.353310783	0.2483045562	0.6212327509	0.2384492971	1.577614873
25.02291667	12731.94561	12730.82384	12729.93632	12730.59141	12731.73085	1.345613786	0.1761564362	0.663683956	0.2085898967	1.530853122
25.02708333	12733.93792	12732.89599	12731.89386	12732.62127	12733.68409	1.337916789	0.1040083163	0.7061351611	0.1787304964	1.484091371
25.03125	12735.93022	12734.96814	12733.85141	12734.65113	12735.63733	1.330219793	0.03186019639	0.7485863662	0.1488710961	1.437329619
25.03529412	12737.92252	12736.00421	12735.80896	12736.68099	12738.56719	1.322522796	0.1957861364	0.7910375713	0.1190116958	1.567186993
25.03921569	12739.91483	12738.07636	12737.76651	12738.71085	12740.52043	1.314825799	0.1236380165	0.8334887764	0.08915229543	1.520425241
25.04313725	12741.90713	12740.14851	12739.72406	12740.74071	12742.47366	1.307128802	0.05148989658	0.8759399815	0.05929289511	1.47366349
25.04705882	12743.89943	12742.22066	12741.68161	12742.77057	12744.4269	1.299431805	0.02065822334	0.9183911866	0.02943349478	1.426901739
25.05102041	12745.89173	12744.29281	12743.63916	12744.80043	12746.38014	1.291734808	0.3071936567	0.9608423917	0.1995740945	1.580139988
25.05510204	12747.88404	12746.36495	12745.59671	12746.83029	12748.33338	1.484037811	0.2350455368	0.8032935967	0.1697146941	1.533378237
25.05918367	12749.87634	12748.4371	12747.55426	12748.86014	12750.28662	1.476340815	0.1628974169	0.8457448018	0.1398552938	1.486616485
25.06326531	12751.86864	12750.50925	12749.5118	12750.89	12752.23985	1.468643818	0.09074929698	0.8881960069	0.1099958935	1.439854734
25.06734694	12753.86095	12752.5814	12751.46935	12752.91986	12754.19309	1.460946821	0.2186011771	0.930647212	0.08013649317	1.393092983
25.07142857	12755.85325	12754.65355	12753.4269	12754.94972	12756.14633	1.453249824	0.1464530571	0.9730984171	0.05027709284	1.546331232
25.0755102	12757.84555	12756.7257	12755.38445	12756.97958	12758.09957	1.445552827	0.07430493721	1.015549622	0.02041769252	1.499569481
25.07959184	12759.83786	12758.79784	12757.342	12759.00944	12760.05281	1.43785583	0.002156817289	1.058000827	0.009441707805	1.452807729
25.08367347	12761.83016	12760.86999	12759.29955	12761.0393	12762.00605	1.430158833	0.06999130263	1.100452032	0.03930110813	1.406045978
25.0877551	12763.82246	12762.94214	12761.2571	12763.06916	12763.95928	1.422461837	0.1421394226	1.142903237	0.06916050845	1.359284227
25.09183673	12765.81476	12765.01429	12763.21465	12765.09902	12765.91252	1.41476484	0.2142875425	1.185354443	0.09901990878	1.312522476
25.09591837	12767.80707	12767.08644	12765.17219	12767.12888	12767.86576	1.407067843	0.2864356624	1.227805648	0.1288793091	1.265760725
25.1	12770.79552	12769.15858	12768.10852	12769.15874	12770.79562	1.195522348	0.4414162177	1.491482455	0.4412612906	1.195618098
25.104	12772.78783	12770.19466	12770.06607	12770.17367	12772.74886	1.587825351	0.4053421577	1.13393366	0.2263315904	1.948856347
25.108	12774.78013	12772.26681	12772.02362	12772.20353	12774.70209	1.580128354	0.3331940378	1.176384865	0.1964721901	1.902094595
25.112	12776.77243	12774.33895	12773.98116	12774.23339	12776.65533	1.572431357	0.2610459179	1.218836071	0.1666127898	1.855332844
25.116	12778.76473	12776.4111	12775.93871	12776.26325	12778.60857	1.56473436	0.188897798	1.261287276	0.1367533894	1.808571093
25.12	12780.75704	12778.48325	12777.89626	12778.29311	12780.56181	1.557037363	0.116749678	1.303738481	0.1068939891	1.761809342
25.124	12782.74934	12780.5554	12779.85381	12780.32297	12782.51505	1.549340367	0.04460155811	1.346189686	0.07703458879	1.715047591
25.128	12784.74164	12782.62755	12781.81136	12782.35282	12784.46829	1.54164337	0.02754656181	1.388640891	0.04717518847	1.668285839
25.132	12786.73395	12784.69969	12783.76891	12784.38268	12786.42152	1.533946373	0.09969468173	1.431092096	0.01731578815	1.621524088
25.136	12788.72625	12786.77184	12785.72646	12786.41254	12788.37476	1.526249376	0.02815719835	1.473543301	0.01254361218	1.774762337
25.14	12790.71855	12788.84399	12787.68401	12788.4424	12790.328	1.518552379	0.04399092157	1.515994506	0.0424030125	1.728000586
25.144	12792.71086	12790.91614	12789.64155	12790.47226	12792.28124	1.510855382	0.1161390415	1.558445711	0.07226241282	1.681238835
25.148	12794.70316	12792.98829	12791.5991	12792.50212	12794.23448	1.503158385	0.1882871614	1.600896916	0.1021218131	1.634477084
25.152	12796.69546	12794.02436	12793.55665	12794.53198	12796.18772	1.695461389	0.1756387786	1.443348121	0.06801878653	1.787715332
25.156	12798.68776	12796.09651	12795.5142	12796.56184	12798.14095	1.687764392	0.1034906587	1.485799327	0.03815938621	1.740953581
25.16	12800.68007	12798.16866	12797.47175	12798.5917	12800.09419	1.680067395	0.03134253878	1.528250532	0.008299985881	1.69419183
25.164	12802.67237	12800.24081	12799.4293	12800.62156	12802.04743	1.672370398	0.04080558114	1.570701737	0.02155941444	1.647430079
25.168	12804.66467	12802.31295	12801.38685	12802.65142	12804.00067	1.664673401	0.08704629894	1.613152942	0.05141881477	1.600668328
25.172	12806.65698	12804.3851	12803.3444	12804.68128	12805.95391	1.656976404	0.01489817902	1.655604147	0.08127821509	1.753906576
25.176	12808.64928	12806.45725	12805.30194	12806.71114	12807.90714	1.649279408	0.0572499409	1.698055352	0.1111376154	1.707144825
25.18	12810.64158	12808.5294	12807.25949	12808.741	12809.86038	1.641582411	0.1293980608	1.740506557	0.1409970157	1.660383074
25.184	12812.63389	12810.60155	12809.21704	12810.77086	12811.81362	1.633885414	0.2015461807	1.782957762	0.1708564161	1.613621323
25.188	12814.62619	12812.67369	12811.17459	12812.80072	12813.76686	1.626188417	0.2736943007	1.825408967	0.2007158164	1.566859572
25.192	12816.61849	12814.74584	12813.13214	12814.83058	12815.7201	1.61849142	0.3458424206	1.867860172	0.2305752167	1.52009782
25.196	12818.61079	12816.81799	12815.08969	12816.86043	12817.67334	1.610794423	0.4179905405	1.910311377	0.260434617	1.473336069
25.2	12820.6031	12818.89014	12817.04724	12818.89029	12820.60319	1.403097426	0.3098613396	2.152762583	0.3097059826	1.403193442
25.20408163	12822.5954	12819.92621	12819.00479	12820.92015	12822.55643	1.79540043	0.2737872796	1.795213788	0.07984658232	2.156431691
25.20816327	12824.5877	12821.99836	12820.96234	12822.95001	12824.50967	1.787703433	0.2016391597	1.837664993	0.049987182	2.10966994
25.2122449	12826.58001	12824.07051	12822.91988	12824.97987	12826.46291	1.780006436	0.1294910398	1.880116198	0.02012778167	2.062908189
25.21632653	12828.57231	12826.14266	12824.87743	12827.00973	12828.41615	1.772309439	0.05734291984	1.922567403	0.009731618653	2.016146438
25.22040816	12830.56461	12828.21481	12826.83498	12829.03959	12830.36938	1.764612442	0.01480520008	1.965018608	0.03959101898	1.969384686
25.2244898	12832.55692	12830.28695	12828.79253	12831.06945	12832.32262	1.756915445	0.08695332	2.007469813	0.0694504193	1.922622935
25.22857143	12834.54922	12832.3591	12830.75008	12833.09931	12834.27586	1.749218449	0.1591014399	2.049921018	0.09930981962	1.875861184
25.23265306	12836.54152	12834.43125	12832.70763	12835.12917	12836.2291	1.741521452	0.2312495598	2.092372223	0.1291692199	1.829099433
25.23673469	12838.53382	12836.5034	12834.66518	12837.15903	12838.18234	1.733824455	0.1033976798	2.134823428	0.1590286203	1.982337682
25.24081633	12840.52613	12838.57555	12836.62273	12839.18889	12840.13558	1.726127458	0.1755457997	2.177274633	0.1888880206	1.93557593
25.24489796	12842.51843	12840.64769	12838.58027	12841.21875	12842.08881	1.718430461	0.2476939196	2.219725839	0.2187474209	1.888814179
25.24897959	12844.51073	12842.71984	12840.53782	12843.24861	12844.04205	1.710733464	0.3198420395	2.262177044	0.2486068212	1.842052428
25.25294118	12846.50304	12844.79199	12842.49537	12844.26354	12846.97191	1.903036467	0.008009840547	2.104628249	0.0635365214	1.971909801
25.25686275	12848.49534	12846.86414	12844.45292	12846.2934	12848.92515	1.895339471	0.06413827937	2.147079454	0.09339592173	1.92514805
25.26078431	12850.48764	12848.93629	12846.41047	12848.32326	12850.87839	1.887642474	0.1362863993	2.189530659	0.1232553221	1.878386299
25.26470588	12852.47995	12851.00843	12848.36802	12850.35311	12852.83162	1.879945477	0.2084345192	2.231981864	0.1531147224	1.831624548
25.26875	12854.47225	12853.08058	12850.32557	12852.38297	12854.78486	1.87224848	0.08058263914	2.274433069	0.1829741227	1.984862796
25.27291667	12856.46455	12855.15273	12852.28312	12854.41283	12856.7381	1.864551483	0.1527307591	2.316884274	0.212833523	1.938101045
25.27708333	12858.45685	12857.22488	12854.24066	12856.44269	12858.69134	1.856854486	0.224878879	2.359335479	0.2426929233	1.891339294
25.28125	12860.44916	12859.29703	12856.19821	12858.47255	12860.64458	1.84915749	0.2970269989	2.401786684	0.2725523237	1.844577543
25.28541667	12862.44146	12861.36918	12858.15576	12860.50241	12862.59782	1.841460493	0.3691751188	2.444237889	0.302411724	1.797815792
25.28958333	12864.43376	12863.44132	12860.11331	12862.53227	12864.55105	1.833763496	0.4413232387	2.486689095	0.3322711243	1.75105404
25.29375	12866.42607	12865.51347	12862.07086	12864.56213	12866.50429	1.826066499	0.5134713587	2.5291403	0.3621305246	1.704292289
25.29791667	12868.41837	12867.58562	12864.02841	12866.59199	12868.45753	1.818369502	0.5856194786	2.571591505	0.391989925	1.657530538
25.30196078	12870.41067	12868.62169	12865.98596	12868.62185	12871.38739	1.610672505	0.1783064615	2.81404271	0.1781506747	2.387387911
25.30588235	12872.40298	12870.69384	12867.94351	12870.65171	12873.34063	2.002975508	0.1061583415	2.456493915	0.05170872561	2.34062616
25.30980392	12874.39528	12872.76599	12869.90105	12872.68157	12875.29386	1.995278512	0.03401022161	2.49894512	0.08156812594	2.293864409
25.31372549	12876.38758	12874.83814	12871.8586	12874.71143	12877.2471	1.987581515	0.03813789831	2.541396325	0.1114275263	2.247102658
25.31764706	12878.37988	12876.91029	12873.81615	12876.74129	12879.20034	1.979884518	0.1102860182	2.58384753	0.1412869266	2.200340906
25.32156863	12880.37219	12878.98243	12875.7737	12878.77115	12881.15358	1.972187521	0.1824341382	2.626298735	0.1711463269	2.153579155
25.3254902	12882.36449	12881.05458	12877.73125	12880.80101	12883.10682	1.964490524	0.2545822581	2.66874994	0.2010057272	2.106817404
25.32941176	12884.35679	12883.12673	12879.6888	12882.83087	12885.06006	1.956793527	0.326730378	2.711201145	0.2308651276	2.060055653
25.33333333	12886.3491	12885.19888	12881.64635	12884.86072	12887.01329	1.94909653	0.1988784979	2.753652351	0.2607245279	2.013293902
25.3375	12888.3414	12887.27103	12883.6039	12886.89058	12888.96653	1.941399534	0.2710266178	2.796103556	0.2905839282	2.16653215
25.34166667	12890.3337	12889.34317	12885.56145	12888.92044	12890.91977	1.933702537	0.3431747378	2.838554761	0.3204433285	2.119770399
25.34583333	12892.32601	12891.41532	12887.51899	12890.9503	12892.87301	1.92600554	0.4153228577	2.881005966	0.3503027289	2.073008648
25.35	12895.31446	12893.48747	12890.45532	12892.98016	12894.82625	1.914460045	0.08747097761	2.944682773	0.3801621292	2.026246897
25.354	12897.30676	12894.52355	12892.41287	12895.01002	12896.77949	2.106763048	0.1235450376	2.787133979	0.2100215295	2.179485146
25.358	12899.29907	12896.59569	12894.37041	12897.03988	12898.73272	2.099066051	0.1956931575	2.829585184	0.2398809298	2.132723394
25.362	12901.29137	12898.66784	12896.32796	12899.06974	12900.68596	2.091369054	0.2678412774	2.872036389	0.2697403301	2.085961643
25.366	12903.28367	12900.73999	12898.28551	12901.0996	12902.6392	2.083672057	0.3399893973	2.914487594	0.2995997305	2.039199892
25.37	12905.27598	12902.81214	12900.24306	12903.12946	12904.59244	2.07597506	0.2121375173	2.956938799	0.3294591308	2.192438141
25.374	12907.26828	12904.88429	12902.20061	12905.15932	12906.54568	2.068278064	0.2842856372	2.999390004	0.3593185311	2.14567639
25.378	12909.26058	12906.95643	12904.15816	12907.18918	12908.49891	2.060581067	0.3564337571	3.041841209	0.3891779314	2.098914638
25.382	12911.25288	12909.02858	12906.11571	12909.21904	12910.45215	2.05288407	0.428581877	3.084292414	0.4190373318	2.052152887
25.386	12913.24519	12911.10073	12908.07326	12911.2489	12912.40539	2.045187073	0.5007299969	3.126743619	0.4488967321	2.005391136
25.39	12915.23749	12913.17288	12910.03081	12913.27876	12914.35863	2.037490076	0.5728781169	3.169194824	0.4787561324	1.958629385
25.394	12917.22979	12915.24503	12911.98835	12915.30862	12916.31187	2.029793079	0.6450262368	3.211646029	0.5086155327	1.911867634
25.398	12919.2221	12917.31717	12913.9459	12917.33847	12918.26511	2.022096082	0.7171743567	3.254097234	0.5384749331	1.865105882
25.402	12921.2144	12918.35325	12915.90345	12918.3534	12921.19496	2.214399086	0.04675158334	3.09654844	0.04659536678	2.594963256
25.406	12923.2067	12920.4254	12917.861	12920.38326	12923.1482	2.206702089	0.02539653659	3.138999645	0.1832640335	2.548201504
25.41	12925.19901	12922.49754	12919.81855	12922.41312	12925.10144	2.199005092	0.09754465651	3.18145085	0.2131234339	2.501439753
25.414	12927.19131	12924.56969	12921.7761	12924.44298	12927.05468	2.191308095	0.1696927764	3.223902055	0.2429828342	2.454678002
25.418	12929.18361	12926.64184	12923.73365	12926.47284	12929.00792	2.183611098	0.2418408964	3.26635326	0.2728422345	2.407916251
25.422	12931.17591	12928.71399	12925.6912	12928.5027	12930.96115	2.175914101	0.3139890163	3.308804465	0.3027016348	2.3611545
25.426	12933.16822	12930.78614	12927.64874	12930.53256	12932.91439	2.168217105	0.3861371362	3.35125567	0.3325610352	2.314392748
25.43	12935.16052	12932.85829	12929.60629	12932.56242	12934.86763	2.160520108	0.4582852561	3.393706875	0.3624204355	2.267630997
25.434	12937.15282	12934.93043	12931.56384	12934.59228	12936.82087	2.152823111	0.330433376	3.43615808	0.3922798358	2.220869246
25.438	12939.14513	12937.00258	12933.52139	12936.62214	12938.77411	2.145126114	0.402581496	3.478609285	0.4221392361	2.374107495
25.442	12941.13743	12939.07473	12935.47894	12938.652	12940.72735	2.137429117	0.4747296159	3.52106049	0.4519986365	2.327345744
25.446	12943.12973	12941.14688	12937.43649	12940.68186	12942.68058	2.12973212	0.5468777358	3.563511696	0.4818580368	2.280583992
25.45	12945.12204	12943.21903	12939.39404	12942.71172	12944.63382	2.122035123	0.2190258557	3.605962901	0.5117174371	2.233822241
25.45416667	12947.11434	12945.29117	12941.35159	12944.74158	12946.58706	2.314338127	0.2911739756	3.448414106	0.3415768374	2.38706049
25.45833333	12949.10664	12947.36332	12943.30913	12946.77144	12948.5403	2.30664113	0.3633220956	3.490865311	0.3714362378	2.340298739
25.4625	12951.09894	12949.43547	12945.26668	12948.8013	12950.49354	2.298944133	0.4354702155	3.533316516	0.4012956381	2.293536988
25.46666667	12953.09125	12950.47154	12947.22423	12950.83116	12953.42339	2.291247136	0.4715442754	3.575767721	0.4311550384	2.423394361
25.47058824	12955.08355	12952.54369	12949.18178	12952.86101	12955.37663	2.283550139	0.3436923954	3.618218926	0.4610144387	2.37663261
25.4745098	12957.07585	12954.61584	12951.13933	12954.89087	12957.32987	2.275853142	0.4158405153	3.660670131	0.4908738391	2.329870858
25.47843137	12959.06816	12956.68799	12953.09688	12956.92073	12959.28311	2.268156146	0.4879886352	3.703121336	0.5207332394	2.283109107
25.48235294	12961.06046	12958.76014	12955.05443	12958.95059	12961.23635	2.260459149	0.5601367551	3.745572541	0.5505926397	2.236347356
25.48627451	12963.05276	12960.83228	12957.01198	12960.98045	12963.18959	2.252762152	0.6322848751	3.788023746	0.58045204	2.189585605
25.49019608	12965.04507	12962.90443	12958.96953	12963.01031	12965.14282	2.245065155	0.704432995	3.830474952	0.6103114403	2.142823854
25.49411765	12967.03737	12964.97658	12960.92707	12965.04017	12967.09606	2.237368158	0.7765811149	3.872926157	0.6401708407	2.096062102
25.49803922	12969.02967	12967.04873	12962.88462	12967.07003	12969.0493	2.229671161	0.8487292348	3.915377362	0.670030241	2.049300351
25.50208333	12971.02197	12969.12088	12964.84217	12969.09989	12971.00254	2.421974164	0.1208773547	3.757828567	0.2998896413	2.8025386
25.50625	12973.01428	12971.19303	12966.79972	12971.12975	12972.95578	2.414277168	0.1930254747	3.800279772	0.3297490416	2.755776849
25.51041667	12975.00658	12973.26517	12968.75727	12973.15961	12974.90902	2.406580171	0.2651735946	3.842730977	0.359608442	2.709015098
25.51458333	12976.99888	12975.33732	12970.71482	12975.18947	12976.86225	2.398883174	0.3373217145	3.885182182	0.3894678423	2.662253346
25.51875	12978.99119	12977.40947	12972.67237	12977.21933	12978.81549	2.391186177	0.4094698344	3.927633387	0.4193272426	2.615491595
25.52291667	12980.98349	12979.48162	12974.62992	12979.24919	12980.76873	2.38348918	0.4816179543	3.970084592	0.4491866429	2.568729844
25.52708333	12982.97579	12981.55377	12976.58746	12981.27905	12982.72197	2.375792183	0.5537660743	4.012535797	0.4790460433	2.521968093
25.53125	12984.9681	12983.62591	12978.54501	12983.30891	12984.67521	2.368095186	0.6259141942	4.054987002	0.5089054436	2.475206342
25.53529412	12986.9604	12984.66199	12980.50256	12985.33876	12987.60506	2.36039819	0.4619882542	4.097438208	0.5387648439	2.605063715
25.53921569	12988.9527	12986.73414	12982.46011	12987.36862	12989.5583	2.352701193	0.5341363741	4.139889413	0.5686242442	2.558301964
25.54313725	12990.945	12988.80628	12984.41766	12989.39848	12991.51154	2.345004196	0.606284494	4.182340618	0.5984836446	2.511540212
25.54705882	12992.93731	12990.87843	12986.37521	12991.42834	12993.46478	2.337307199	0.6784326139	4.224791823	0.6283430449	2.464778461
25.55102041	12994.92961	12992.95058	12988.33276	12993.4582	12995.41802	2.329610202	0.3505807338	4.267243028	0.4582024452	2.61801671
25.55510204	12996.92191	12995.02273	12990.29031	12995.48806	12997.37125	2.521913205	0.4227288538	4.109694233	0.4880618455	2.571254959
25.55918367	12998.91422	12997.09488	12992.24785	12997.51792	12999.32449	2.514216209	0.4948769737	4.152145438	0.5179212458	2.524493208
25.56326531	13000.90652	12999.16703	12994.2054	12999.54778	13001.27773	2.506519212	0.5670250936	4.194596643	0.5477806462	2.477731456
25.56734694	13002.89882	13001.23917	12996.16295	13001.57764	13003.23097	2.498822215	0.4391732135	4.237047848	0.5776400465	2.430969705
25.57142857	13004.89113	13003.31132	12998.1205	13003.6075	13005.18421	2.491125218	0.5113213334	4.279499053	0.6074994468	2.584207954
25.5755102	13006.88343	13005.38347	13000.07805	13005.63736	13007.13745	2.483428221	0.5834694534	4.321950258	0.6373588471	2.537446203
25.57959184	13008.87573	13007.45562	13002.0356	13007.66722	13009.09068	2.475731224	0.6556175733	4.364401464	0.6672182475	2.490684452
25.58367347	13010.86803	13009.52777	13003.99315	13009.69708	13011.04392	2.468034227	0.7277656932	4.406852669	0.6970776478	2.4439227
25.5877551	13012.86034	13011.59991	13005.9507	13011.72694	13012.99716	2.460337231	0.7999138131	4.449303874	0.7269370481	2.397160949
25.59183673	13014.85264	13013.67206	13007.90824	13013.7568	13014.9504	2.452640234	0.8720619331	4.491755079	0.7567964484	2.350399198
25.59591837	13016.84494	13015.74421	13009.86579	13015.78666	13016.90364	2.444943237	0.944210053	4.534206284	0.7866558488	2.303637447
25.6	13019.8334	13017.81636	13012.80212	13017.81652	13019.83349	2.233397742	0.2163581729	4.797883092	0.2165152491	2.23349482
25.604	13021.8257	13018.85243	13014.75967	13018.83144	13021.78673	2.625700745	0.2524322329	4.440334297	0.4314449493	2.986733069
25.608	13023.818	13020.92458	13016.71721	13020.8613	13023.73997	2.618003748	0.3245803528	4.482785502	0.4613043496	2.939971318
25.612	13025.81031	13022.99673	13018.67476	13022.89116	13025.69321	2.610306751	0.3967284727	4.525236707	0.4911637499	2.893209566
25.616	13027.80261	13025.06888	13020.63231	13024.92102	13027.64645	2.602609754	0.4688765926	4.567687912	0.5210231502	2.846447815
25.62	13029.79491	13027.14102	13022.58986	13026.95088	13029.59969	2.594912757	0.5410247125	4.610139117	0.5508825505	2.799686064
25.624	13031.78722	13029.21317	13024.54741	13028.98074	13031.55292	2.587215761	0.6131728325	4.652590322	0.5807419509	2.752924313
25.628	13033.77952	13031.28532	13026.50496	13031.0106	13033.50616	2.579518764	0.6853209524	4.695041527	0.6106013512	2.706162562
25.632	13035.77182	13033.35747	13028.46251	13033.04046	13035.4594	2.571821767	0.7574690723	4.737492732	0.6404607515	2.65940081
25.636	13037.76412	13035.42962	13030.42006	13035.07032	13037.41264	2.56412477	0.6296171922	4.779943937	0.6703201518	2.812639059
25.64	13039.75643	13037.50177	13032.3776	13037.10018	13039.36588	2.556427773	0.7017653122	4.822395142	0.7001795522	2.765877308
25.644	13041.74873	13039.57391	13034.33515	13039.13004	13041.31912	2.548730776	0.7739134321	4.864846348	0.7300389525	2.719115557
25.648	13043.74103	13041.64606	13036.2927	13041.1599	13043.27235	2.541033779	0.846061552	4.907297553	0.7598983528	2.672353806
25.652	13045.73334	13042.68214	13038.25025	13043.18976	13045.22559	2.733336783	0.482135612	4.749748758	0.5897577531	2.825592055
25.656	13047.72564	13044.75428	13040.2078	13045.21962	13047.17883	2.725639786	0.5542837319	4.792199963	0.6196171535	2.778830303
25.66	13049.71794	13046.82643	13042.16535	13047.24948	13049.13207	2.717942789	0.6264318518	4.834651168	0.6494765538	2.732068552
25.664	13051.71025	13048.89858	13044.1229	13049.27934	13051.08531	2.710245792	0.6985799717	4.877102373	0.6793359541	2.685306801
25.668	13053.70255	13050.97073	13046.08045	13051.3092	13053.03855	2.702548795	0.5707280916	4.919553578	0.7091953544	2.63854505
25.672	13055.69485	13053.04288	13048.038	13053.33905	13054.99178	2.694851798	0.6428762116	4.962004783	0.7390547548	2.791783299
25.676	13057.68715	13055.11502	13049.99554	13055.36891	13056.94502	2.687154802	0.7150243315	5.004455988	0.7689141551	2.745021547
25.68	13059.67946	13057.18717	13051.95309	13057.39877	13058.89826	2.679457805	0.7871724514	5.046907193	0.7987735554	2.698259796
25.684	13061.67176	13059.25932	13053.91064	13059.42863	13060.8515	2.671760808	0.8593205713	5.089358398	0.8286329557	2.651498045
25.688	13063.66406	13061.33147	13055.86819	13061.45849	13062.80474	2.664063811	0.9314686912	5.131809604	0.8584923561	2.604736294
25.692	13065.65637	13063.40362	13057.82574	13063.48835	13064.75797	2.656366814	1.003616811	5.174260809	0.8883517564	2.557974543
25.696	13067.64867	13065.47576	13059.78329	13065.51821	13066.71121	2.648669817	1.075764931	5.216712014	0.9182111567	2.511212791
25.7	13069.64097	13067.54791	13061.74084	13067.54807	13069.64107	2.44097282	0.347913051	5.459163219	0.348070557	2.441070165
25.70408163	13071.63328	13068.58399	13063.69839	13069.57793	13071.59431	2.833275824	0.383987111	5.101614424	0.5779299573	3.194308413
25.70816327	13073.62558	13070.65614	13065.65593	13071.60779	13073.54755	2.825578827	0.4561352309	5.144065629	0.6077893577	3.147546662
25.7122449	13075.61788	13072.72828	13067.61348	13073.63765	13075.50078	2.81788183	0.5282833508	5.186516834	0.637648758	3.100784911
25.71632653	13077.61018	13074.80043	13069.57103	13075.66751	13077.45402	2.810184833	0.6004314707	5.228968039	0.6675081583	3.05402316
25.72040816	13079.60249	13076.87258	13071.52858	13077.69737	13079.40726	2.802487836	0.6725795907	5.271419244	0.6973675586	3.007261409
25.7244898	13081.59479	13078.94473	13073.48613	13079.72723	13081.3605	2.794790839	0.7447277106	5.313870449	0.727226959	2.960499657
25.72857143	13083.58709	13081.01688	13075.44368	13081.75709	13083.31374	2.787093843	0.8168758305	5.356321654	0.7570863593	2.913737906
25.73265306	13085.5794	13083.08902	13077.40123	13083.78695	13085.26698	2.779396846	0.8890239504	5.39877286	0.7869457596	2.866976155
25.73673469	13087.5717	13085.16117	13079.35878	13085.81681	13087.22021	2.771699849	0.7611720703	5.441224065	0.8168051599	3.020214404
25.74081633	13089.564	13087.23332	13081.31632	13087.84666	13089.17345	2.764002852	0.8333201903	5.48367527	0.8466645603	2.973452653
25.74489796	13091.55631	13089.30547	13083.27387	13089.87652	13091.12669	2.756305855	0.9054683102	5.526126475	0.8765239606	2.926690901
25.74897959	13093.54861	13091.37762	13085.23142	13091.90638	13093.07993	2.748608858	0.9776164301	5.56857768	0.9063833609	2.87992915
25.75294118	13095.54091	13093.44976	13087.18897	13092.92131	13096.00979	2.940911861	0.64976455	5.411028885	0.7213130611	3.009786523
25.75686275	13097.53321	13095.52191	13089.14652	13094.95117	13097.96302	2.933214865	0.72191267	5.45348009	0.7511724614	2.963024772
25.76078431	13099.52552	13097.59406	13091.10407	13096.98103	13099.91626	2.925517868	0.7940607899	5.495931295	0.7810318617	2.916263021
25.76470588	13101.51782	13099.66621	13093.06162	13099.01089	13101.8695	2.917820871	0.8662089098	5.5383825	0.810891262	2.86950127
25.76875	13103.51012	13101.73836	13095.01917	13101.04075	13103.82274	2.910123874	0.7383570297	5.580833705	0.8407506624	3.022739519
25.77291667	13105.50243	13103.81051	13096.97672	13103.07061	13105.77598	2.902426877	0.8105051496	5.62328491	0.8706100627	2.975977767
25.77708333	13107.49473	13105.88265	13098.93426	13105.10047	13107.72922	2.89472988	0.8826532696	5.665736116	0.900469463	2.929216016
25.78125	13109.48703	13107.9548	13100.89181	13107.13033	13109.68245	2.887032883	0.9548013895	5.708187321	0.9303288633	2.882454265
25.78541667	13111.47934	13110.02695	13102.84936	13109.16019	13111.63569	2.879335887	1.026949509	5.750638526	0.9601882637	2.835692514
25.78958333	13113.47164	13112.0991	13104.80691	13111.19005	13113.58893	2.87163889	1.099097629	5.793089731	0.990047664	2.788930763
25.79375	13115.46394	13114.17125	13106.76446	13113.21991	13115.54217	2.863941893	1.171245749	5.835540936	1.019907064	2.742169011
25.79791667	13117.45624	13116.24339	13108.72201	13115.24977	13117.49541	2.856244896	1.243393869	5.877992141	1.049766465	2.69540726
25.80196078	13119.44855	13117.27947	13110.67956	13117.27963	13120.42526	2.648547899	0.4794679291	6.120443346	0.479625865	3.425264633
25.80588235	13121.44085	13119.35162	13112.63711	13119.30949	13122.3785	3.040850902	0.551616049	5.762894551	0.7094852653	3.378502882
25.80980392	13123.43315	13121.42376	13114.59465	13121.33934	13124.33174	3.033153906	0.623764169	5.805345756	0.7393446656	3.331741131
25.81372549	13125.42546	13123.49591	13116.5522	13123.3692	13126.28498	3.025456909	0.6959122889	5.847796961	0.7692040659	3.28497938
25.81764706	13127.41776	13125.56806	13118.50975	13125.39906	13128.23822	3.017759912	0.7680604088	5.890248166	0.7990634662	3.238217629
25.82156863	13129.41006	13127.64021	13120.4673	13127.42892	13130.19146	3.010062915	0.8402085287	5.932699372	0.8289228666	3.191455877
25.8254902	13131.40237	13129.71236	13122.42485	13129.45878	13132.14469	3.002365918	0.9123566487	5.975150577	0.8587822669	3.144694126
25.82941176	13133.39467	13131.7845	13124.3824	13131.48864	13134.09793	2.994668921	0.9845047686	6.017601782	0.8886416672	3.097932375
25.83333333	13135.38697	13133.85665	13126.33995	13133.5185	13136.05117	2.986971924	0.8566528885	6.060052987	0.9185010675	3.251170624
25.8375	13137.37927	13135.9288	13128.2975	13135.54836	13138.00441	2.979274928	0.9288010084	6.102504192	0.9483604679	3.204408873
25.84166667	13139.37158	13138.00095	13130.25504	13137.57822	13139.95765	2.971577931	1.000949128	6.144955397	0.9782198682	3.157647121
25.84583333	13141.36388	13140.0731	13132.21259	13139.60808	13141.91089	2.963880934	1.073097248	6.187406602	1.008079269	3.11088537
25.85	13144.35234	13142.14525	13135.14892	13141.63794	13143.86412	2.952335439	0.7452453682	6.25108341	1.037938669	3.064123619
25.854	13146.34464	13143.18132	13137.10647	13143.6678	13145.81736	3.144638442	0.7813194281	6.093534615	0.8677980692	3.217361868
25.858	13148.33694	13145.25347	13139.06401	13145.69766	13147.7706	3.136941445	0.8534675481	6.13598582	0.8976574695	3.170600117
25.862	13150.32924	13147.32562	13141.02156	13147.72752	13149.72384	3.129244448	0.925615668	6.178437025	0.9275168698	3.123838365
25.866	13152.32155	13149.39776	13142.97911	13149.75738	13151.67708	3.121547451	0.9977637879	6.22088823	0.9573762701	3.077076614
25.87	13154.31385	13151.46991	13144.93666	13151.78724	13153.63031	3.113850454	0.8699119078	6.263339435	0.9872356705	3.230314863
25.874	13156.30615	13153.54206	13146.89421	13153.8171	13155.58355	3.106153458	0.9420600278	6.30579064	1.017095071	3.183553112
25.878	13158.29846	13155.61421	13148.85176	13155.84695	13157.53679	3.098456461	1.014208148	6.348241845	1.046954471	3.136791361
25.882	13160.29076	13157.68636	13150.80931	13157.87681	13159.49003	3.090759464	1.086356268	6.39069305	1.076813871	3.090029609
25.886	13162.28306	13159.7585	13152.76686	13159.90667	13161.44327	3.083062467	1.158504388	6.433144255	1.106673272	3.043267858
25.89	13164.27537	13161.83065	13154.7244	13161.93653	13163.39651	3.07536547	1.230652507	6.475595461	1.136532672	2.996506107
25.894	13166.26767	13163.9028	13156.68195	13163.96639	13165.34974	3.067668473	1.302800627	6.518046666	1.166392072	2.949744356
25.898	13168.25997	13165.97495	13158.6395	13165.99625	13167.30298	3.059971476	1.374948747	6.560497871	1.196251473	2.902982605
25.902	13170.25227	13167.01102	13160.59705	13167.01118	13170.23284	3.25227448	0.6110228072	6.402949076	0.6111811729	3.632839978
25.906	13172.24458	13169.08317	13162.5546	13169.04104	13172.18608	3.244577483	0.6831709272	6.445400281	0.8410405732	3.586078227
25.91	13174.23688	13171.15532	13164.51215	13171.0709	13174.13932	3.236880486	0.7553190471	6.487851486	0.8708999735	3.539316475
25.914	13176.22918	13173.22747	13166.4697	13173.10076	13176.09255	3.229183489	0.827467167	6.530302691	0.9007593739	3.492554724
25.918	13178.22149	13175.29962	13168.42725	13175.13062	13178.04579	3.221486492	0.8996152869	6.572753896	0.9306187742	3.445792973
25.922	13180.21379	13177.37176	13170.38479	13177.16048	13179.99903	3.213789495	0.9717634069	6.615205101	0.9604781745	3.399031222
25.926	13182.20609	13179.44391	13172.34234	13179.19034	13181.95227	3.206092499	1.043911527	6.657656306	0.9903375748	3.352269471
25.93	13184.1984	13181.51606	13174.29989	13181.2202	13183.90551	3.198395502	1.116059647	6.700107511	1.020196975	3.305507719
25.934	13186.1907	13183.58821	13176.25744	13183.25006	13185.85875	3.190698505	0.9882077666	6.742558717	1.050056375	3.258745968
25.938	13188.183	13185.66036	13178.21499	13185.27992	13187.81198	3.183001508	1.060355887	6.785009922	1.079915776	3.411984217
25.942	13190.1753	13187.7325	13180.17254	13187.30978	13189.76522	3.175304511	1.132504006	6.827461127	1.109775176	3.365222466
25.946	13192.16761	13189.80465	13182.13009	13189.33963	13191.71846	3.167607514	1.204652126	6.869912332	1.139634576	3.318460715
25.95	13194.15991	13191.8768	13184.08764	13191.36949	13193.6717	3.159910517	0.8768002463	6.912363537	1.169493977	3.271698963
25.95416667	13196.15221	13193.94895	13186.04519	13193.39935	13195.62494	3.352213521	0.9489483662	6.754814742	0.9993533771	3.424937212
25.95833333	13198.14452	13196.0211	13188.00273	13195.42921	13197.57818	3.344516524	1.021096486	6.797265947	1.029212777	3.378175461
25.9625	13200.13682	13198.09324	13189.96028	13197.45907	13199.53141	3.336819527	1.093244606	6.839717152	1.059072178	3.33141371
25.96666667	13202.12912	13200.16539	13191.91783	13199.48893	13202.46127	3.32912253	0.965392726	6.882168357	1.088931578	3.261271083
25.97058824	13204.12143	13201.20147	13193.87538	13201.51879	13204.41451	3.321425533	1.001466786	6.924619562	1.118790978	3.414509332
25.9745098	13206.11373	13203.27361	13195.83293	13203.54865	13206.36775	3.313728536	1.073614906	6.967070767	1.148650379	3.367747581
25.97843137	13208.10603	13205.34576	13197.79048	13205.57851	13208.32099	3.30603154	1.145763026	7.009521973	1.178509779	3.320985829
25.98235294	13210.09833	13207.41791	13199.74803	13207.60837	13210.27422	3.298334543	1.217911146	7.051973178	1.208369179	3.274224078
25.98627451	13212.09064	13209.49006	13201.70558	13209.63823	13212.22746	3.290637546	1.290059266	7.094424383	1.23822858	3.227462327
25.99019608	13214.08294	13211.56221	13203.66312	13211.66809	13214.1807	3.282940549	1.362207386	7.136875588	1.26808798	3.180700576
25.99411765	13216.07524	13213.63436	13205.62067	13213.69795	13216.13394	3.275243552	1.434355505	7.179326793	1.29794738	3.133938825
25.99803922	13218.06755	13215.7065	13207.57822	13215.72781	13218.08718	3.267546555	1.506503625	7.221777998	1.327806781	3.087177073
26.00208333	13219.28567	13218.43436	13209.60273	13218.41329	13219.2662	2.685668682	1.434356255	6.997265754	1.613288154	3.066199172
26.00625	13221.27696	13220.50742	13211.55987	13220.44405	13221.21844	2.676958086	1.507423885	7.040134427	1.644048291	3.018443691
26.01041667	13223.26825	13222.58049	13213.517	13222.47481	13223.17069	2.66824749	1.580491515	7.083003099	1.674808428	2.97068821
26.01458333	13225.25954	13224.65356	13215.47413	13224.50557	13225.12293	2.659536894	1.653559145	7.125871771	1.705568564	2.92293273
26.01875	13227.25083	13226.72663	13217.43126	13226.53633	13227.07518	2.650826298	1.726626775	7.168740444	1.736328701	2.875177249
26.02291667	13229.24212	13228.79969	13219.38839	13228.56709	13229.02742	2.642115702	1.799694404	7.211609116	1.767088837	2.827421768
26.02708333	13231.23341	13230.87276	13221.34552	13230.59785	13230.97967	2.633405106	1.872762034	7.254477788	1.797848974	2.779666288
26.03125	13233.22469	13232.94583	13223.30265	13232.62861	13232.93191	2.62469451	1.945829664	7.297346461	1.828609111	2.731910807
26.03529412	13235.21598	13233.98236	13225.25978	13234.65937	13235.86028	2.615983914	1.782363479	7.340215133	1.859369247	2.860277586
26.03921569	13237.20727	13236.05543	13227.21692	13236.69013	13237.81252	2.607273318	1.855431109	7.383083805	1.890129384	2.812522105
26.04313725	13239.19856	13238.1285	13229.17405	13238.72089	13239.76477	2.598562722	1.928498739	7.425952477	1.920889521	2.764766625
26.04705882	13241.18985	13240.20157	13231.13118	13240.75165	13241.71701	2.589852126	2.001566369	7.46882115	1.951649657	2.717011144
26.05102041	13243.18114	13242.27463	13233.08831	13242.78241	13243.66926	2.58114153	1.674633998	7.511689822	1.782409794	2.869255664
26.05510204	13245.17243	13244.3477	13235.04544	13244.81317	13245.6215	2.772430934	1.747701628	7.354558494	1.813169931	2.821500183
26.05918367	13247.16372	13246.42077	13237.00257	13246.84393	13247.57374	2.763720338	1.820769258	7.397427167	1.843930067	2.773744702
26.06326531	13249.15501	13248.49384	13238.9597	13248.87469	13249.52599	2.755009742	1.893836888	7.440295839	1.874690204	2.725989222
26.06734694	13251.1463	13250.5669	13240.91684	13250.90545	13251.47823	2.746299146	1.766904518	7.483164511	1.90545034	2.678233741
26.07142857	13253.13759	13252.63997	13242.87397	13252.93621	13253.43048	2.73758855	1.839972148	7.526033184	1.936210477	2.83047826
26.0755102	13255.12888	13254.71304	13244.8311	13254.96697	13255.38272	2.728877954	1.913039777	7.568901856	1.966970614	2.78272278
26.07959184	13257.12017	13256.78611	13246.78823	13256.99773	13257.33497	2.720167358	1.986107407	7.611770528	1.99773075	2.734967299
26.08367347	13259.11146	13258.85918	13248.74536	13259.02849	13259.28721	2.711456762	2.059175037	7.654639201	2.028490887	2.687211818
26.0877551	13261.10275	13260.93224	13250.70249	13261.05925	13261.23946	2.702746166	2.132242667	7.697507873	2.059251024	2.639456338
26.09183673	13263.09404	13263.00531	13252.65962	13263.09001	13263.1917	2.69403557	2.205310297	7.740376545	2.09001116	2.591700857
26.09591837	13265.08532	13265.07838	13254.61675	13265.12077	13265.14395	2.685324974	2.278377926	7.783245218	2.120771297	2.543945377
26.1	13268.07226	13267.15145	13257.55245	13267.15153	13268.07231	2.47225908	1.551445556	8.047548226	1.551531434	2.472312156
26.104	13270.06355	13268.18798	13259.50958	13268.16691	13270.02456	2.863548484	1.587979371	7.690416898	1.766911502	3.224556675
26.108	13272.05484	13270.26105	13261.46671	13270.19767	13271.9768	2.854837889	1.661047001	7.733285571	1.797671639	3.176801194
26.112	13274.04613	13272.33411	13263.42385	13272.22843	13273.92905	2.846127293	1.734114631	7.776154243	1.828431775	3.129045714
26.116	13276.03742	13274.40718	13265.38098	13274.25919	13275.88129	2.837416697	1.807182261	7.819022915	1.859191912	3.081290233
26.12	13278.02871	13276.48025	13267.33811	13276.28995	13277.83353	2.828706101	1.880249891	7.861891588	1.889952048	3.033534752
26.124	13280.02	13278.55332	13269.29524	13278.32071	13279.78578	2.819995505	1.95331752	7.90476026	1.920712185	2.985779272
26.128	13282.01128	13280.62639	13271.25237	13280.35147	13281.73802	2.811284909	2.02638515	7.947628932	1.951472322	2.938023791
26.132	13284.00257	13282.69945	13273.2095	13282.38223	13283.69027	2.802574313	2.09945278	7.990497604	1.982232458	2.89026831
26.136	13285.99386	13284.77252	13275.16663	13284.41299	13285.64251	2.793863717	1.97252041	8.033366277	2.012992595	3.04251283
26.14	13287.98515	13286.84559	13277.12377	13286.44375	13287.59476	2.785153121	2.04558804	8.076234949	2.043752732	2.994757349
26.144	13289.97644	13288.91866	13279.0809	13288.47451	13289.547	2.776442525	2.11865567	8.119103621	2.074512868	2.947001869
26.148	13291.96773	13290.99172	13281.03803	13290.50527	13291.49925	2.767731929	2.191723299	8.161972294	2.105273005	2.899246388
26.152	13293.95902	13292.02826	13282.99516	13292.53603	13293.45149	2.959021333	1.828257114	8.004840966	1.936033142	3.051490907
26.156	13295.95031	13294.10132	13284.95229	13294.56679	13295.40374	2.950310737	1.901324744	8.047709638	1.966793278	3.003735427
26.16	13297.9416	13296.17439	13286.90942	13296.59755	13297.35598	2.941600141	1.974392374	8.090578311	1.997553415	2.955979946
26.164	13299.93289	13298.24746	13288.86655	13298.62831	13299.30822	2.932889545	2.047460004	8.133446983	2.028313552	2.908224465
26.168	13301.92418	13300.32053	13290.82368	13300.65907	13301.26047	2.924178949	1.920527634	8.176315655	2.059073688	2.860468985
26.172	13303.91547	13302.3936	13292.78082	13302.68983	13303.21271	2.915468353	1.993595263	8.219184328	2.089833825	3.012713504
26.176	13305.90676	13304.46666	13294.73795	13304.72059	13305.16496	2.906757757	2.066662893	8.262053	2.120593961	2.964958023
26.18	13307.89805	13306.53973	13296.69508	13306.75135	13307.1172	2.898047161	2.139730523	8.304921672	2.151354098	2.917202543
26.184	13309.88934	13308.6128	13298.65221	13308.78211	13309.06945	2.889336565	2.212798153	8.347790344	2.182114235	2.869447062
26.188	13311.88063	13310.68587	13300.60934	13310.81287	13311.02169	2.880625969	2.285865783	8.390659017	2.212874371	2.821691582
26.192	13313.87192	13312.75893	13302.56647	13312.84363	13312.97394	2.871915373	2.358933413	8.433527689	2.243634508	2.773936101
26.196	13315.8632	13314.832	13304.5236	13314.87439	13314.92618	2.863204777	2.432001042	8.476396361	2.274394645	2.72618062
26.2	13317.85449	13316.90507	13306.48073	13316.90515	13317.85455	2.654494181	1.705068672	8.719265034	1.705154781	2.654547399
26.20408163	13319.84578	13317.9416	13308.43787	13318.93591	13319.80679	3.045783585	1.741602487	8.362133706	1.935914918	3.406791919
26.20816327	13321.83707	13320.01467	13310.395	13320.96668	13321.75904	3.037072989	1.814670117	8.405002378	1.966675055	3.359036438
26.2122449	13323.82836	13322.08774	13312.35213	13322.99744	13323.71128	3.028362393	1.887737747	8.447871051	1.997435191	3.311280957
26.21632653	13325.81965	13324.16081	13314.30926	13325.0282	13325.66353	3.019651797	1.960805377	8.490739723	2.028195328	3.263525477
26.22040816	13327.81094	13326.23387	13316.26639	13327.05896	13327.61577	3.010941201	2.033873006	8.533608395	2.058955465	3.215769996
26.2244898	13329.80223	13328.30694	13318.22352	13329.08972	13329.56801	3.002230605	2.106940636	8.576477068	2.089715601	3.168014515
26.22857143	13331.79352	13330.38001	13320.18065	13331.12048	13331.52026	2.993520009	2.180008266	8.61934574	2.120475738	3.120259035
26.23265306	13333.78481	13332.45308	13322.13779	13333.15124	13333.4725	2.984809413	2.253075896	8.662214412	2.151235874	3.072503554
26.23673469	13335.7761	13334.52614	13324.09492	13335.182	13335.42475	2.976098817	2.126143526	8.705083085	2.181996011	3.224748074
26.24081633	13337.76739	13336.59921	13326.05205	13337.21276	13337.37699	2.967388221	2.199211156	8.747951757	2.212756148	3.176992593
26.24489796	13339.75868	13338.67228	13328.00918	13339.24352	13339.32924	2.958677625	2.272278785	8.790820429	2.243516284	3.129237112
26.24897959	13341.74997	13340.74535	13329.96631	13341.27428	13341.28148	2.949967029	2.345346415	8.833689101	2.274276421	3.081481632
26.25294118	13343.74126	13342.81841	13331.92344	13342.28966	13344.20985	3.141256433	2.018414045	8.676557774	2.089656489	3.209848411
26.25686275	13345.73255	13344.89148	13333.88057	13344.32042	13346.16209	3.132545837	2.091481675	8.719426446	2.120416626	3.16209293
26.26078431	13347.72384	13346.96455	13335.8377	13346.35118	13348.11434	3.123835241	2.164549305	8.762295118	2.151176763	3.114337449
26.26470588	13349.71512	13349.03762	13337.79484	13348.38194	13350.06658	3.115124645	2.237616935	8.805163791	2.181936899	3.066581969
26.26875	13351.70641	13351.11068	13339.75197	13350.4127	13352.01883	3.106414049	2.110684564	8.848032463	2.212697036	3.218826488
26.27291667	13353.6977	13353.18375	13341.7091	13352.44346	13353.97107	3.097703453	2.183752194	8.890901135	2.243457173	3.171071007
26.27708333	13355.68899	13355.25682	13343.66623	13354.47422	13355.92332	3.088992857	2.256819824	8.933769808	2.274217309	3.123315527
26.28125	13357.68028	13357.32989	13345.62336	13356.50498	13357.87556	3.080282261	2.329887454	8.97663848	2.304977446	3.075560046
26.28541667	13359.67157	13359.40296	13347.58049	13358.53574	13359.8278	3.071571665	2.402955084	9.019507152	2.335737582	3.027804566
26.28958333	13361.66286	13361.47602	13349.53762	13360.5665	13361.78005	3.062861069	2.476022713	9.062375825	2.366497719	2.980049085
26.29375	13363.65415	13363.54909	13351.49476	13362.59726	13363.73229	3.054150473	2.549090343	9.105244497	2.397257856	2.932293604
26.29791667	13365.64544	13365.62216	13353.45189	13364.62802	13365.68454	3.045439877	2.622157973	9.148113169	2.428017992	2.884538124
26.30196078	13367.63673	13366.65869	13355.40902	13366.65878	13368.6129	2.836729281	1.858691788	9.390981841	1.858778129	3.612904903
26.30588235	13369.62802	13368.73176	13357.36615	13368.68954	13370.56515	3.228018685	1.931759418	9.033850514	2.089538266	3.565149422
26.30980392	13371.61931	13370.80483	13359.32328	13370.7203	13372.51739	3.219308089	2.004827048	9.076719186	2.120298402	3.517393941
26.31372549	13373.6106	13372.87789	13361.28041	13372.75106	13374.46964	3.210597493	2.077894678	9.119587858	2.151058539	3.469638461
26.31764706	13375.60189	13374.95096	13363.23754	13374.78182	13376.42188	3.201886897	2.150962307	9.162456531	2.181818676	3.42188298
26.32156863	13377.59318	13377.02403	13365.19467	13376.81258	13378.37413	3.193176301	2.224029937	9.205325203	2.212578812	3.3741275
26.3254902	13379.58447	13379.0971	13367.15181	13378.84334	13380.32637	3.184465705	2.297097567	9.248193875	2.243338949	3.326372019
26.32941176	13381.57576	13381.17017	13369.10894	13380.8741	13382.27862	3.17575511	2.370165197	9.291062548	2.274099085	3.278616538
26.33333333	13383.56704	13383.24323	13371.06607	13382.90486	13384.23086	3.167044514	2.243232827	9.33393122	2.304859222	3.230861058
26.3375	13385.55833	13385.3163	13373.0232	13384.93562	13386.18311	3.158333918	2.316300457	9.376799892	2.335619359	3.383105577
26.34166667	13387.54962	13387.38937	13374.98033	13386.96638	13388.13535	3.149623322	2.389368086	9.419668565	2.366379495	3.335350096
26.34583333	13389.54091	13389.46244	13376.93746	13388.99714	13390.08759	3.140912726	2.462435716	9.462537237	2.397139632	3.287594616
26.35	13392.52785	13391.5355	13379.87316	13391.0279	13392.03984	3.127846832	2.135503346	9.526840245	2.427899769	3.239839135
26.354	13394.51914	13392.57204	13381.83029	13393.05866	13393.99208	3.319136236	2.172037161	9.369708918	2.258659905	3.392083654
26.358	13396.51043	13394.6451	13383.78742	13395.08942	13395.94433	3.31042564	2.245104791	9.41257759	2.289420042	3.344328174
26.362	13398.50172	13396.71817	13385.74455	13397.12018	13397.89657	3.301715044	2.318172421	9.455446262	2.320180179	3.296572693
26.366	13400.493	13398.79124	13387.70169	13399.15094	13399.84882	3.293004448	2.39124005	9.498314935	2.350940315	3.248817212
26.37	13402.48429	13400.86431	13389.65882	13401.1817	13401.80106	3.284293852	2.26430768	9.541183607	2.381700452	3.401061732
26.374	13404.47558	13402.93738	13391.61595	13403.21246	13403.75331	3.275583256	2.33737531	9.584052279	2.412460589	3.353306251
26.378	13406.46687	13405.01044	13393.57308	13405.24322	13405.70555	3.26687266	2.41044294	9.626920952	2.443220725	3.305550771
26.382	13408.45816	13407.08351	13395.53021	13407.27398	13407.6578	3.258162064	2.48351057	9.669789624	2.473980862	3.25779529
26.386	13410.44945	13409.15658	13397.48734	13409.30474	13409.61004	3.249451468	2.5565782	9.712658296	2.504740998	3.210039809
26.39	13412.44074	13411.22965	13399.44447	13411.3355	13411.56228	3.240740872	2.629645829	9.755526968	2.535501135	3.162284329
26.394	13414.43203	13413.30271	13401.4016	13413.36626	13413.51453	3.232030276	2.702713459	9.798395641	2.566261272	3.114528848
26.398	13416.42332	13415.37578	13403.35874	13415.39702	13415.46677	3.22331968	2.775781089	9.841264313	2.597021408	3.066773367
26.402	13418.41461	13416.41231	13405.31587	13416.4124	13418.39514	3.414609084	2.012314904	9.684132985	2.012401477	3.795140146
26.406	13420.4059	13418.48538	13407.273	13418.44316	13420.34738	3.405898488	2.085382534	9.727001658	2.243161613	3.747384666
26.41	13422.39719	13420.55845	13409.23013	13420.47392	13422.29963	3.397187892	2.158450164	9.76987033	2.27392175	3.699629185
26.414	13424.38848	13422.63152	13411.18726	13422.50468	13424.25187	3.388477296	2.231517793	9.812739002	2.304681887	3.651873705
26.418	13426.37977	13424.70459	13413.14439	13424.53544	13426.20412	3.3797667	2.304585423	9.855607675	2.335442023	3.604118224
26.422	13428.37106	13426.77765	13415.10152	13426.5662	13428.15636	3.371056104	2.377653053	9.898476347	2.36620216	3.556362743
26.426	13430.36235	13428.85072	13417.05865	13428.59696	13430.10861	3.362345508	2.450720683	9.941345019	2.396962297	3.508607263
26.43	13432.35363	13430.92379	13419.01579	13430.62772	13432.06085	3.353634912	2.523788313	9.984213692	2.427722433	3.460851782
26.434	13434.34492	13432.99686	13420.97292	13432.65848	13434.0131	3.344924316	2.396855943	10.02708236	2.45848257	3.613096301
26.438	13436.33621	13435.06992	13422.93005	13434.68924	13435.96534	3.33621372	2.469923572	10.06995104	2.489242706	3.565340821
26.442	13438.3275	13437.14299	13424.88718	13436.72	13437.91759	3.327503124	2.542991202	10.11281971	2.520002843	3.51758534
26.446	13440.31879	13439.21606	13426.84431	13438.75076	13439.86983	3.318792528	2.616058832	10.15568838	2.55076298	3.469829859
26.45	13442.31008	13441.28913	13428.80144	13440.78152	13441.82207	3.310081932	2.289126462	10.19855705	2.581523116	3.422074379
26.45416667	13444.30137	13443.36219	13430.75857	13442.81228	13443.77432	3.501371336	2.362194092	10.04142573	2.412283253	3.574318898
26.45833333	13446.29266	13445.43526	13432.71571	13444.84304	13445.72656	3.49266074	2.435261722	10.0842944	2.44304339	3.526563417
26.4625	13448.28395	13447.50833	13434.67284	13446.8738	13447.67881	3.483950144	2.508329351	10.12716307	2.473803526	3.478807937
26.46666667	13450.27524	13448.54486	13436.62997	13448.90456	13450.60717	3.475239548	2.544863166	10.17003174	2.504563663	3.607174716
26.47058824	13452.26653	13450.61793	13438.5871	13450.93532	13452.55942	3.466528952	2.417930796	10.21290041	2.5353238	3.559419235
26.4745098	13454.25782	13452.691	13440.54423	13452.96608	13454.51166	3.457818356	2.490998426	10.25576909	2.566083936	3.511663755
26.47843137	13456.24911	13454.76407	13442.50136	13454.99684	13456.46391	3.44910776	2.564066056	10.29863776	2.596844073	3.463908274
26.48235294	13458.2404	13456.83713	13444.45849	13457.0276	13458.41615	3.440397164	2.637133686	10.34150643	2.62760421	3.416152793
26.48627451	13460.23169	13458.9102	13446.41562	13459.05836	13460.3684	3.431686568	2.710201315	10.3843751	2.658364346	3.368397313
26.49019608	13462.22298	13460.98327	13448.37276	13461.08912	13462.32064	3.422975972	2.783268945	10.42724378	2.689124483	3.320641832
26.49411765	13464.21427	13463.05634	13450.32989	13463.11988	13464.27289	3.414265376	2.856336575	10.47011245	2.719884619	3.272886351
26.49803922	13466.20555	13465.1294	13452.28702	13465.15064	13466.22513	3.40555478	2.929404205	10.51298112	2.750644756	3.225130871
26.50208333	13468.19684	13467.20247	13454.24415	13467.1814	13468.17738	3.596844184	2.202471835	10.35584979	2.381404893	3.97737539
26.50625	13470.18813	13469.27554	13456.20128	13469.21217	13470.12962	3.588133588	2.275539465	10.39871847	2.412165029	3.92961991
26.51041667	13472.17942	13471.34861	13458.15841	13471.24293	13472.08186	3.579422992	2.348607094	10.44158714	2.442925166	3.881864429
26.51458333	13474.17071	13473.42167	13460.11554	13473.27369	13474.03411	3.570712396	2.421674724	10.48445581	2.473685303	3.834108948
26.51875	13476.162	13475.49474	13462.07268	13475.30445	13475.98635	3.5620018	2.494742354	10.52732448	2.504445439	3.786353468
26.52291667	13478.15329	13477.56781	13464.02981	13477.33521	13477.9386	3.553291204	2.567809984	10.57019315	2.535205576	3.738597987
26.52708333	13480.14458	13479.64088	13465.98694	13479.36597	13479.89084	3.544580608	2.640877614	10.61306183	2.565965713	3.690842506
26.53125	13482.13587	13481.71395	13467.94407	13481.39673	13481.84309	3.535870012	2.713945244	10.6559305	2.596725849	3.643087026
26.53529412	13484.12716	13482.75048	13469.9012	13483.42749	13484.77145	3.527159416	2.550479058	10.69879917	2.627485986	3.771453805
26.53921569	13486.11845	13484.82355	13471.85833	13485.45825	13486.7237	3.51844882	2.623546688	10.74166784	2.658246122	3.723698324
26.54313725	13488.10974	13486.89661	13473.81546	13487.48901	13488.67594	3.509738224	2.696614318	10.78453652	2.689006259	3.675942843
26.54705882	13490.10103	13488.96968	13475.77259	13489.51977	13490.62819	3.501027628	2.769681948	10.82740519	2.719766396	3.628187363
26.55102041	13492.09232	13491.04275	13477.72973	13491.55053	13492.58043	3.492317033	2.442749578	10.87027386	2.550526532	3.780431882
26.55510204	13494.08361	13493.11582	13479.68686	13493.58129	13494.53268	3.683606437	2.515817208	10.71314253	2.581286669	3.732676402
26.55918367	13496.0749	13495.18888	13481.64399	13495.61205	13496.48492	3.674895841	2.588884837	10.75601121	2.612046806	3.684920921
26.56326531	13498.06619	13497.26195	13483.60112	13497.64281	13498.43717	3.666185245	2.661952467	10.79887988	2.642806942	3.63716544
26.56734694	13500.05747	13499.33502	13485.55825	13499.67357	13500.38941	3.657474649	2.535020097	10.84174855	2.673567079	3.78940996
26.57142857	13502.04876	13501.40809	13487.51538	13501.70433	13502.34165	3.648764053	2.608087727	10.88461722	2.704327216	3.741654479
26.5755102	13504.04005	13503.48116	13489.47251	13503.73509	13504.2939	3.640053457	2.681155357	10.92748589	2.735087352	3.693898998
26.57959184	13506.03134	13505.55422	13491.42965	13505.76585	13506.24614	3.631342861	2.754222987	10.97035457	2.765847489	3.646143518
26.58367347	13508.02263	13507.62729	13493.38678	13507.79661	13508.19839	3.622632265	2.827290616	11.01322324	2.796607626	3.598388037
26.5877551	13510.01392	13509.70036	13495.34391	13509.82737	13510.15063	3.613921669	2.900358246	11.05609191	2.827367762	3.550632556
26.59183673	13512.00521	13511.77343	13497.30104	13511.85813	13512.10288	3.605211073	2.973425876	11.09896058	2.858127899	3.502877076
26.59591837	13513.9965	13513.84649	13499.25817	13513.88889	13514.05512	3.596500477	3.046493506	11.14182926	2.888888035	3.455121595
26.6	13516.98343	13515.91956	13502.19387	13515.91965	13516.98349	3.383434583	2.319561136	11.40613226	2.319648172	3.383488374
26.604	13518.97472	13516.95609	13504.151	13516.93503	13518.93573	3.774723987	2.356094951	11.04900094	2.53502824	4.135732894
26.608	13520.96601	13519.02916	13506.10813	13518.96579	13520.88798	3.766013391	2.42916258	11.09186961	2.565788377	4.087977413
26.612	13522.9573	13521.10223	13508.06526	13520.99655	13522.84022	3.757302795	2.50223021	11.13473828	2.596548514	4.040221932
26.616	13524.94859	13523.1753	13510.02239	13523.02731	13524.79247	3.748592199	2.57529784	11.17760695	2.62730865	3.992466452
26.62	13526.93988	13525.24837	13511.97952	13525.05807	13526.74471	3.739881603	2.64836547	11.22047563	2.658068787	3.944710971
26.624	13528.93117	13527.32143	13513.93666	13527.08883	13528.69696	3.731171007	2.7214331	11.2633443	2.688828924	3.89695549
26.628	13530.92246	13529.3945	13515.89379	13529.11959	13530.6492	3.722460411	2.79450073	11.30621297	2.71958906	3.84920001
26.632	13532.91375	13531.46757	13517.85092	13531.15035	13532.60144	3.713749815	2.867568359	11.34908164	2.750349197	3.801444529
26.636	13534.90504	13533.54064	13519.80805	13533.18111	13534.55369	3.705039219	2.740635989	11.39195032	2.781109334	3.953689048
26.64	13536.89633	13535.6137	13521.76518	13535.21187	13536.50593	3.696328623	2.813703619	11.43481899	2.81186947	3.905933568
26.644	13538.88762	13537.68677	13523.72231	13537.24263	13538.45818	3.687618027	2.886771249	11.47768766	2.842629607	3.858178087
26.648	13540.87891	13539.75984	13525.67944	13539.27339	13540.41042	3.678907431	2.959838879	11.52055633	2.873389743	3.810422607
26.652	13542.8702	13540.79637	13527.63657	13541.30415	13542.36267	3.870196835	2.596372694	11.363425	2.70414988	3.962667126
26.656	13544.86149	13542.86944	13529.59371	13543.33491	13544.31491	3.861486239	2.669440323	11.40629368	2.734910017	3.914911645
26.66	13546.85278	13544.94251	13531.55084	13545.36567	13546.26716	3.852775643	2.742507953	11.44916235	2.765670153	3.867156165
26.664	13548.84407	13547.01558	13533.50797	13547.39643	13548.2194	3.844065047	2.815575583	11.49203102	2.79643029	3.819400684
26.668	13550.83535	13549.08864	13535.4651	13549.42719	13550.17165	3.835354451	2.688643213	11.53489969	2.827190427	3.771645203
26.672	13552.82664	13551.16171	13537.42223	13551.45795	13552.12389	3.826643855	2.761710843	11.57776837	2.857950563	3.923889723
26.676	13554.81793	13553.23478	13539.37936	13553.48871	13554.07613	3.817933259	2.834778473	11.62063704	2.8887107	3.876134242
26.68	13556.80922	13555.30785	13541.33649	13555.51947	13556.02838	3.809222663	2.907846102	11.66350571	2.919470837	3.828378761
26.684	13558.80051	13557.38091	13543.29363	13557.55023	13557.98062	3.800512067	2.980913732	11.70637438	2.950230973	3.780623281
26.688	13560.7918	13559.45398	13545.25076	13559.58099	13559.93287	3.791801471	3.053981362	11.74924306	2.98099111	3.7328678
26.692	13562.78309	13561.52705	13547.20789	13561.61175	13561.88511	3.783090875	3.127048992	11.79211173	3.011751247	3.68511232
26.696	13564.77438	13563.60012	13549.16502	13563.64251	13563.83736	3.774380279	3.200116622	11.8349804	3.042511383	3.637356839
26.7	13566.76567	13565.67318	13551.12215	13565.67327	13566.76572	3.565669683	2.473184252	12.07784907	2.47327152	3.565723618
26.70408163	13568.75696	13566.70972	13553.07928	13567.70403	13568.71797	3.956959087	2.509718066	11.72071774	2.704031656	4.317968137
26.70816327	13570.74825	13568.78279	13555.03641	13569.73479	13570.67021	3.948248491	2.582785696	11.76358642	2.734791793	4.270212657
26.7122449	13572.73954	13570.85585	13556.99354	13571.76555	13572.62246	3.939537895	2.655853326	11.80645509	2.76555193	4.222457176
26.71632653	13574.73083	13572.92892	13558.95068	13573.79631	13574.5747	3.930827299	2.728920956	11.84932376	2.796312066	4.174701695
26.72040816	13576.72212	13575.00199	13560.90781	13575.82707	13576.52695	3.922116703	2.801988586	11.89219243	2.827072203	4.126946215
26.7244898	13578.71341	13577.07506	13562.86494	13577.85783	13578.47919	3.913406107	2.875056216	11.93506111	2.85783234	4.079190734
26.72857143	13580.7047	13579.14812	13564.82207	13579.88859	13580.43144	3.904695511	2.948123845	11.97792978	2.888592476	4.031435253
26.73265306	13582.69598	13581.22119	13566.7792	13581.91935	13582.38368	3.895984915	3.021191475	12.02079845	2.919352613	3.983679773
26.73673469	13584.68727	13583.29426	13568.73633	13583.95011	13584.33592	3.887274319	2.894259105	12.06366712	2.95011275	4.135924292
26.74081633	13586.67856	13585.36733	13570.69346	13585.98087	13586.28817	3.878563723	2.967326735	12.1065358	2.980872886	4.088168812
26.74489796	13588.66985	13587.44039	13572.6506	13588.01163	13588.24041	3.869853127	3.040394365	12.14940447	3.011633023	4.040413331
26.74897959	13590.66114	13589.51346	13574.60773	13590.04239	13590.19266	3.861142531	3.113461995	12.19227314	3.042393159	3.99265785
26.75294118	13592.65243	13591.58653	13576.56486	13591.05777	13593.12102	4.052431935	2.786529624	12.03514181	2.857773228	4.121024629
26.75686275	13594.64372	13593.6596	13578.52199	13593.08853	13595.07327	4.043721339	2.859597254	12.07801048	2.888533364	4.073269149
26.76078431	13596.63501	13595.73266	13580.47912	13595.11929	13597.02551	4.035010743	2.932664884	12.12087916	2.919293501	4.025513668
26.76470588	13598.6263	13597.80573	13582.43625	13597.15005	13598.97776	4.026300147	3.005732514	12.16374783	2.950053638	3.977758187
26.76875	13600.61759	13599.8788	13584.39338	13599.18081	13600.93	4.017589551	2.878800144	12.2066165	2.980813774	4.130002707
26.77291667	13602.60888	13601.95187	13586.35051	13601.21157	13602.88225	4.008878956	2.951867774	12.24948517	3.011573911	4.082247226
26.77708333	13604.60017	13604.02494	13588.30765	13603.24233	13604.83449	4.00016836	3.024935403	12.29235385	3.042334048	4.034491745
26.78125	13606.59146	13606.098	13590.26478	13605.27309	13606.78674	3.991457764	3.098003033	12.33522252	3.073094184	3.986736265
26.78541667	13608.58275	13608.17107	13592.22191	13607.30385	13608.73898	3.982747168	3.171070663	12.37809119	3.103854321	3.938980784
26.78958333	13610.57404	13610.24414	13594.17904	13609.33461	13610.69123	3.974036572	3.244138293	12.42095986	3.134614458	3.891225304
26.79375	13612.56533	13612.31721	13596.13617	13611.36537	13612.64347	3.965325976	3.317205923	12.46382854	3.165374594	3.843469823
26.79791667	13614.55662	13614.39027	13598.0933	13613.39613	13614.59571	3.95661538	3.390273553	12.50669721	3.196134731	3.795714342
26.80196078	13616.5479	13615.42681	13600.05043	13615.42689	13617.52408	3.747904784	2.626807367	12.74956588	2.626894867	4.524081121
26.80588235	13618.53919	13617.49987	13602.00757	13617.45766	13619.47633	4.139194188	2.699874997	12.39243455	2.857655004	4.476325641
26.80980392	13620.53048	13619.57294	13603.9647	13619.48842	13621.42857	4.130483592	2.772942627	12.43530322	2.888415141	4.42857016
26.81372549	13622.52177	13621.64601	13605.92183	13621.51918	13623.38081	4.121772996	2.846010257	12.4781719	2.919175277	4.380814679
26.81764706	13624.51306	13623.71908	13607.87896	13623.54994	13625.33306	4.1130624	2.919077887	12.52104057	2.949935414	4.333059199
26.82156863	13626.50435	13625.79215	13609.83609	13625.5807	13627.2853	4.104351804	2.992145517	12.56390924	2.980695551	4.285303718
26.8254902	13628.49564	13627.86521	13611.79322	13627.61146	13629.23755	4.095641208	3.065213146	12.60677791	3.011455687	4.237548237
26.82941176	13630.48693	13629.93828	13613.75035	13629.64222	13631.18979	4.086930612	3.138280776	12.64964659	3.042215824	4.189792757
26.83333333	13632.47822	13632.01135	13615.70748	13631.67298	13633.14204	4.078220016	3.011348406	12.69251526	3.072975961	4.142037276
26.8375	13634.46951	13634.08442	13617.66462	13633.70374	13635.09428	4.06950942	3.084416036	12.73538393	3.103736097	4.294281796
26.84166667	13636.4608	13636.15748	13619.62175	13635.7345	13637.04653	4.060798824	3.157483666	12.7782526	3.134496234	4.246526315
26.84583333	13638.45209	13638.23055	13621.57888	13637.76526	13638.99877	4.052088228	3.230551296	12.82112128	3.165256371	4.198770834
26.85	13641.43902	13640.30362	13624.51458	13639.79602	13640.95102	4.039022334	2.903618925	12.88542428	3.196016507	4.151015354
26.854	13643.43031	13641.34015	13626.47171	13641.82678	13642.90326	4.230311738	2.94015274	12.72829296	3.026776644	4.303259873
26.858	13645.4216	13643.41322	13628.42884	13643.85754	13644.8555	4.221601142	3.01322037	12.77116163	3.05753678	4.255504392
26.862	13647.41289	13645.48629	13630.38597	13645.8883	13646.80775	4.212890546	3.086288	12.8140303	3.088296917	4.207748912
26.866	13649.40418	13647.55936	13632.3431	13647.91906	13648.75999	4.20417995	3.15935563	12.85689897	3.119057054	4.159993431
26.87	13651.39547	13649.63242	13634.30023	13649.94982	13650.71224	4.195469354	3.03242326	12.89976765	3.14981719	4.31223795
26.874	13653.38676	13651.70549	13636.25736	13651.98058	13652.66448	4.186758758	3.105490889	12.94263632	3.180577327	4.26448247
26.878	13655.37805	13653.77856	13638.2145	13654.01134	13654.61673	4.178048162	3.178558519	12.98550499	3.211337464	4.216726989
26.882	13657.36934	13655.85163	13640.17163	13656.0421	13656.56897	4.169337566	3.251626149	13.02837366	3.2420976	4.168971509
26.886	13659.36063	13657.92469	13642.12876	13658.07286	13658.52122	4.16062697	3.324693779	13.07124233	3.272857737	4.121216028
26.89	13661.35192	13659.99776	13644.08589	13660.10362	13660.47346	4.151916374	3.397761409	13.11411101	3.303617874	4.073460547
26.894	13663.34321	13662.07083	13646.04302	13662.13438	13662.42571	4.143205778	3.470829039	13.15697968	3.33437801	4.025705067
26.898	13665.3345	13664.1439	13648.00015	13664.16514	13664.37795	4.134495182	3.543896668	13.19984835	3.365138147	3.977949586
26.902	13667.32578	13665.18043	13649.95728	13665.18052	13667.30632	4.325784586	2.780430483	13.04271702	2.780518215	4.706316365
26.906	13669.31707	13667.2535	13651.91441	13667.21128	13669.25856	4.31707399	2.853498113	13.0855857	3.011278352	4.658560884
26.91	13671.30836	13669.32657	13653.87155	13669.24204	13671.21081	4.308363394	2.926565743	13.12845437	3.042038488	4.610805404
26.914	13673.29965	13671.39963	13655.82868	13671.2728	13673.16305	4.299652798	2.999633373	13.17132304	3.072798625	4.563049923
26.918	13675.29094	13673.4727	13657.78581	13673.30356	13675.11529	4.290942202	3.072701003	13.21419171	3.103558762	4.515294442
26.922	13677.28223	13675.54577	13659.74294	13675.33432	13677.06754	4.282231606	3.145768632	13.25706039	3.134318898	4.467538962
26.926	13679.27352	13677.61884	13661.70007	13677.36508	13679.01978	4.27352101	3.218836262	13.29992906	3.165079035	4.419783481
26.93	13681.26481	13679.6919	13663.6572	13679.39584	13680.97203	4.264810414	3.291903892	13.34279773	3.195839172	4.372028001
26.934	13683.2561	13681.76497	13665.61433	13681.4266	13682.92427	4.256099818	3.164971522	13.3856664	3.226599308	4.52427252
26.938	13685.24739	13683.83804	13667.57146	13683.45736	13684.87652	4.247389222	3.238039152	13.42853507	3.257359445	4.476517039
26.942	13687.23868	13685.91111	13669.5286	13685.48812	13686.82876	4.238678626	3.311106782	13.47140375	3.288119582	4.428761559
26.946	13689.22997	13687.98417	13671.48573	13687.51888	13688.78101	4.22996803	3.384174411	13.51427242	3.318879718	4.381006078
26.95	13691.22126	13690.05724	13673.44286	13689.54964	13690.73325	4.221257434	3.057242041	13.55714109	3.349639855	4.333250597
26.95416667	13693.21255	13692.13031	13675.39999	13691.5804	13692.6855	4.412546838	3.130309671	13.40000976	3.180399992	4.485495117
26.95833333	13695.20384	13694.20338	13677.35712	13693.61116	13694.63774	4.403836242	3.203377301	13.44287844	3.211160128	4.437739636
26.9625	13697.19513	13696.27644	13679.31425	13695.64192	13696.58998	4.395125646	3.276444931	13.48574711	3.241920265	4.389984155
26.96666667	13699.18642	13697.31298	13681.27138	13697.67268	13699.51835	4.38641505	3.312978746	13.52861578	3.272680401	4.518350935
26.97058824	13701.1777	13699.38605	13683.22852	13699.70344	13701.4706	4.377704454	3.186046375	13.57148445	3.303440538	4.470595454
26.9745098	13703.16899	13701.45911	13685.18565	13701.7342	13703.42284	4.368993858	3.259114005	13.61435313	3.334200675	4.422839973
26.97843137	13705.16028	13703.53218	13687.14278	13703.76496	13705.37508	4.360283262	3.332181635	13.6572218	3.364960811	4.375084493
26.98235294	13707.15157	13705.60525	13689.09991	13705.79572	13707.32733	4.351572666	3.405249265	13.70009047	3.395720948	4.327329012
26.98627451	13709.14286	13707.67832	13691.05704	13707.82648	13709.27957	4.34286207	3.478316895	13.74295914	3.426481085	4.279573531
26.99019608	13711.13415	13709.75138	13693.01417	13709.85724	13711.23182	4.334151474	3.551384525	13.78582781	3.457241221	4.231818051
26.99411765	13713.12544	13711.82445	13694.9713	13711.888	13713.18406	4.325440879	3.624452154	13.82869649	3.488001358	4.18406257
26.99803922	13715.11673	13713.89752	13696.92843	13713.91876	13715.13631	4.316730283	3.697519784	13.87156516	3.518761495	4.136307089
27.00208333	13716.71507	13710.68214	13710.24797	13710.66115	13716.69558	4.115073267	2.317855989	2.352031247	2.13884938	4.495583885
27.00625	13718.70598	13712.74415	13712.22711	13712.68107	13718.64745	4.10598118	2.255854025	2.372890851	2.118929083	4.447454391
27.01041667	13720.69689	13714.80615	13714.20625	13714.70099	13720.59932	4.096889093	2.193852061	2.393750456	2.099008787	4.399324897
27.01458333	13722.6878	13716.86815	13716.18539	13716.72091	13722.5512	4.087797006	2.131850097	2.414610061	2.079088491	4.351195402
27.01875	13724.6787	13718.93015	13718.16453	13718.74083	13724.50307	4.078704919	2.069848133	2.435469665	2.059168194	4.303065908
27.02291667	13726.66961	13720.99215	13720.14367	13720.76075	13726.45494	4.069612831	2.007846169	2.45632927	2.039247898	4.254936414
27.02708333	13728.66052	13723.05416	13722.12281	13722.78067	13728.40681	4.060520744	1.945844205	2.477188874	2.019327601	4.20680692
27.03125	13730.65143	13725.11616	13724.10195	13724.80059	13730.35868	4.051428657	1.883842241	2.498048479	1.999407305	4.158677425
27.03529412	13732.64234	13726.14716	13726.08109	13726.82051	13733.28648	4.04233657	2.052841259	2.518908084	1.979487009	4.286483184
27.03921569	13734.63324	13728.20916	13728.06023	13728.84043	13735.23835	4.033244483	1.990839295	2.539767688	1.959566712	4.23835369
27.04313725	13736.62415	13730.27116	13730.03937	13730.86035	13737.19022	4.024152395	1.928837331	2.560627293	1.939646416	4.190224196
27.04705882	13738.61506	13732.33316	13732.01851	13732.88027	13739.14209	4.015060308	1.866835367	2.581486897	1.91972612	4.142094701
27.05102041	13740.60597	13734.39517	13733.99765	13734.90019	13741.09397	4.005968221	2.204833403	2.602346502	2.099805823	4.293965207
27.05510204	13742.59688	13736.45717	13735.97679	13736.92011	13743.04584	4.196876134	2.142831439	2.423206107	2.079885527	4.245835713
27.05918367	13744.58778	13738.51917	13737.95593	13738.94003	13744.99771	4.187784047	2.080829475	2.444065711	2.05996523	4.197706219
27.06326531	13746.57869	13740.58117	13739.93507	13740.95996	13746.94958	4.178691959	2.018827511	2.464925316	2.040044934	4.149576725
27.06734694	13748.5696	13742.64317	13741.91422	13742.97988	13748.90145	4.169599872	2.156825547	2.48578492	2.020124638	4.10144723
27.07142857	13750.56051	13744.70518	13743.89336	13744.9998	13750.85332	4.160507785	2.094823583	2.506644525	2.000204341	4.253317736
27.0755102	13752.55142	13746.76718	13745.8725	13747.01972	13752.80519	4.151415698	2.032821619	2.527504129	1.980284045	4.205188242
27.07959184	13754.54232	13748.82918	13747.85164	13749.03964	13754.75706	4.142323611	1.970819655	2.548363734	1.960363749	4.157058748
27.08367347	13756.53323	13750.89118	13749.83078	13751.05956	13756.70893	4.133231523	1.90881769	2.569223339	1.940443452	4.108929253
27.0877551	13758.52414	13752.95318	13751.80992	13753.07948	13758.6608	4.124139436	1.846815726	2.590082943	1.920523156	4.060799759
27.09183673	13760.51505	13755.01519	13753.78906	13755.0994	13760.61267	4.115047349	1.784813762	2.610942548	1.900602859	4.012670265
27.09591837	13762.50596	13757.07719	13755.7682	13757.11932	13762.56454	4.105955262	1.722811798	2.631802152	1.880682563	3.964540771
27.1	13765.49232	13759.13919	13758.73691	13759.13924	13765.49235	3.892317131	2.460809834	2.863091559	2.460762267	3.892346529
27.104	13767.48323	13760.17019	13760.71605	13760.1492	13767.44422	4.283225044	2.429808852	2.483951164	2.250802119	4.644217035
27.108	13769.47413	13762.23219	13762.69519	13762.16912	13769.39609	4.274132957	2.367806888	2.504810768	2.230881822	4.596087541
27.112	13771.46504	13764.2942	13764.67433	13764.18904	13771.34796	4.265040869	2.305804924	2.525670373	2.210961526	4.547958047
27.116	13773.45595	13766.3562	13766.65347	13766.20896	13773.29983	4.255948782	2.24380296	2.546529978	2.191041229	4.499828553
27.12	13775.44686	13768.4182	13768.63261	13768.22888	13775.2517	4.246856695	2.181800996	2.567389582	2.171120933	4.451699058
27.124	13777.43776	13770.4802	13770.61175	13770.2488	13777.20357	4.237764608	2.119799032	2.588249187	2.151200637	4.403569564
27.128	13779.42867	13772.5422	13772.59089	13772.26872	13779.15544	4.228672521	2.057797068	2.609108791	2.13128034	4.35544007
27.132	13781.41958	13774.6042	13774.57003	13774.28864	13781.10731	4.219580433	1.995795104	2.629968396	2.111360044	4.307310576
27.136	13783.41049	13776.66621	13776.54917	13776.30856	13783.05918	4.210488346	2.13379314	2.650828001	2.091439747	4.459181081
27.14	13785.4014	13778.72821	13778.52831	13778.32848	13785.01105	4.201396259	2.071791176	2.671687605	2.071519451	4.411051587
27.144	13787.3923	13780.79021	13780.50745	13780.3484	13786.96292	4.192304172	2.009789212	2.69254721	2.051599155	4.362922093
27.148	13789.38321	13782.85221	13782.48659	13782.36832	13788.91479	4.183212085	1.947787248	2.713406814	2.031678858	4.314792599
27.152	13791.37412	13783.88321	13784.46573	13784.38824	13790.86666	4.374119997	2.316786266	2.534266419	2.211758562	4.466663105
27.156	13793.36503	13785.94522	13786.44487	13786.40816	13792.81853	4.36502791	2.254784302	2.555126024	2.191838266	4.41853361
27.16	13795.35594	13788.00722	13788.42401	13788.42808	13794.7704	4.355935823	2.192782338	2.575985628	2.171917969	4.370404116
27.164	13797.34684	13790.06922	13790.40315	13790.448	13796.72227	4.346843736	2.130780374	2.596845233	2.151997673	4.322274622
27.168	13799.33775	13792.13122	13792.3823	13792.46792	13798.67415	4.337751649	2.26877841	2.617704837	2.132077376	4.474145128
27.172	13801.32866	13794.19322	13794.36144	13794.48784	13800.62602	4.328659561	2.206776446	2.638564442	2.11215708	4.426015633
27.176	13803.31957	13796.25523	13796.34058	13796.50776	13802.57789	4.319567474	2.144774482	2.659424046	2.092236784	4.377886139
27.18	13805.31048	13798.31723	13798.31972	13798.52768	13804.52976	4.310475387	2.082772518	2.680283651	2.072316487	4.329756645
27.184	13807.30138	13800.37923	13800.29886	13800.5476	13806.48163	4.3013833	2.020770554	2.701143256	2.052396191	4.281627151
27.188	13809.29229	13802.44123	13802.278	13802.56752	13808.4335	4.292291213	1.95876859	2.72200286	2.032475895	4.233497657
27.192	13811.2832	13804.50323	13804.25714	13804.58744	13810.38537	4.283199125	1.896766626	2.742862465	2.012555598	4.185368162
27.196	13813.27411	13806.56524	13806.23628	13806.60736	13812.33724	4.274107038	1.834764662	2.763722069	1.992635302	4.137238668
27.2	13815.26501	13808.62724	13808.21542	13808.62728	13815.26504	4.065014951	2.572762698	2.984581674	2.572715005	4.065044427
27.20408163	13817.25592	13809.65824	13810.19456	13810.64721	13817.21691	4.455922864	2.541761716	2.605441279	2.352794709	4.816914933
27.20816327	13819.24683	13811.72024	13812.1737	13812.66713	13819.16879	4.446830777	2.479759752	2.626300883	2.332874413	4.768785438
27.2122449	13821.23774	13813.78224	13814.15284	13814.68705	13821.12066	4.437738689	2.417757788	2.647160488	2.312954116	4.720655944
27.21632653	13823.22865	13815.84424	13816.13198	13816.70697	13823.07253	4.428646602	2.355755824	2.668020092	2.29303382	4.67252645
27.22040816	13825.21955	13817.90625	13818.11112	13818.72689	13825.0244	4.419554515	2.29375386	2.688879697	2.273113524	4.624396956
27.2244898	13827.21046	13819.96825	13820.09026	13820.74681	13826.97627	4.410462428	2.231751896	2.709739302	2.253193227	4.576267461
27.22857143	13829.20137	13822.03025	13822.0694	13822.76673	13828.92814	4.401370341	2.169749932	2.730598906	2.233272931	4.528137967
27.23265306	13831.19228	13824.09225	13824.04854	13824.78665	13830.88001	4.392278253	2.107747968	2.751458511	2.213352634	4.480008473
27.23673469	13833.18319	13826.15425	13826.02768	13826.80657	13832.83188	4.383186166	2.245746004	2.772318115	2.193432338	4.631878979
27.24081633	13835.17409	13828.21626	13828.00682	13828.82649	13834.78375	4.374094079	2.18374404	2.79317772	2.173512042	4.583749485
27.24489796	13837.165	13830.27826	13829.98596	13830.84641	13836.73562	4.365001992	2.121742076	2.814037324	2.153591745	4.53561999
27.24897959	13839.15591	13832.34026	13831.9651	13832.86633	13838.68749	4.355909905	2.059740112	2.834896929	2.133671449	4.487490496
27.25294118	13841.14682	13834.40226	13833.94424	13833.87629	13841.6153	4.546817817	2.397738148	2.655756534	2.323711301	4.615296255
27.25686275	13843.13773	13836.46426	13835.92338	13835.89621	13843.56717	4.53772573	2.335736184	2.676616138	2.303791004	4.56716676
27.26078431	13845.12863	13838.52627	13837.90252	13837.91613	13845.51904	4.528633643	2.27373422	2.697475743	2.283870708	4.519037266
27.26470588	13847.11954	13840.58827	13839.88166	13839.93605	13847.47091	4.519541556	2.211732256	2.718335347	2.263950412	4.470907772
27.26875	13849.11045	13842.65027	13841.86081	13841.95597	13849.42278	4.510449469	2.349730292	2.739194952	2.244030115	4.622778278
27.27291667	13851.10136	13844.71227	13843.83995	13843.97589	13851.37465	4.501357381	2.287728328	2.760054557	2.224109819	4.574648784
27.27708333	13853.09227	13846.77427	13845.81909	13845.99581	13853.32652	4.492265294	2.225726364	2.780914161	2.204189523	4.526519289
27.28125	13855.08317	13848.83628	13847.79823	13848.01573	13855.27839	4.483173207	2.1637244	2.801773766	2.184269226	4.478389795
27.28541667	13857.07408	13850.89828	13849.77737	13850.03565	13857.23026	4.47408112	2.101722436	2.82263337	2.16434893	4.430260301
27.28958333	13859.06499	13852.96028	13851.75651	13852.05557	13859.18213	4.464989033	2.039720472	2.843492975	2.144428633	4.382130807
27.29375	13861.0559	13855.02228	13853.73565	13854.07549	13861.134	4.455896945	1.977718508	2.86435258	2.124508337	4.334001312
27.29791667	13863.0468	13857.08428	13855.71479	13856.09541	13863.08587	4.446804858	1.915716544	2.885212184	2.104588041	4.285871818
27.30196078	13865.03771	13858.11528	13857.69393	13858.11533	13866.01368	4.237712771	2.684715562	3.106071789	2.684667744	5.013677577
27.30588235	13867.02862	13860.17729	13859.67307	13860.13525	13867.96555	4.628620684	2.622713598	2.726931393	2.464747448	4.965548083
27.30980392	13869.01953	13862.23929	13861.65221	13862.15517	13869.91742	4.619528597	2.560711634	2.747790998	2.444827151	4.917418588
27.31372549	13871.01044	13864.30129	13863.63135	13864.17509	13871.86929	4.610436509	2.49870967	2.768650602	2.424906855	4.869289094
27.31764706	13873.00134	13866.36329	13865.61049	13866.19501	13873.82116	4.601344422	2.436707706	2.789510207	2.404986559	4.8211596
27.32156863	13874.99225	13868.42529	13867.58963	13868.21493	13875.77303	4.592252335	2.374705742	2.810369812	2.385066262	4.773030106
27.3254902	13876.98316	13870.4873	13869.56877	13870.23485	13877.7249	4.583160248	2.312703778	2.831229416	2.365145966	4.724900612
27.32941176	13878.97407	13872.5493	13871.54791	13872.25477	13879.67677	4.574068161	2.250701814	2.852089021	2.34522567	4.676771117
27.33333333	13880.96498	13874.6113	13873.52705	13874.27469	13881.62864	4.564976073	2.38869985	2.872948625	2.325305373	4.628641623
27.3375	13882.95588	13876.6733	13875.50619	13876.29461	13883.58051	4.555883986	2.326697886	2.89380823	2.305385077	4.780512129
27.34166667	13884.94679	13878.7353	13877.48533	13878.31454	13885.53238	4.546791899	2.264695922	2.914667835	2.28546478	4.732382635
27.34583333	13886.9377	13880.79731	13879.46447	13880.33446	13887.48425	4.537699812	2.202693958	2.935527439	2.265544484	4.68425314
27.35	13889.92406	13882.85931	13882.43318	13882.35438	13889.43612	4.524061681	2.540691994	2.966816846	2.245624188	4.636123646
27.354	13891.91497	13883.89031	13884.41232	13884.3743	13891.38799	4.714969594	2.509691012	2.787676451	2.425703891	4.787994152
27.358	13893.90588	13885.95231	13886.39146	13886.39422	13893.33986	4.705877507	2.447689048	2.808536055	2.405783595	4.739864658
27.362	13895.89679	13888.01431	13888.3706	13888.41414	13895.29174	4.696785419	2.385687084	2.82939566	2.385863299	4.691735164
27.366	13897.88769	13890.07631	13890.34974	13890.43406	13897.24361	4.687693332	2.32368512	2.850255264	2.365943002	4.643605669
27.37	13899.8786	13892.13832	13892.32889	13892.45398	13899.19548	4.678601245	2.461683156	2.871114869	2.346022706	4.795476175
27.374	13901.86951	13894.20032	13894.30803	13894.4739	13901.14735	4.669509158	2.399681192	2.891974474	2.326102409	4.747346681
27.378	13903.86042	13896.26232	13896.28717	13896.49382	13903.09922	4.660417071	2.337679228	2.912834078	2.306182113	4.699217187
27.382	13905.85132	13898.32432	13898.26631	13898.51374	13905.05109	4.651324983	2.275677264	2.933693683	2.286261817	4.651087692
27.386	13907.84223	13900.38632	13900.24545	13900.53366	13907.00296	4.642232896	2.2136753	2.954553287	2.26634152	4.602958198
27.39	13909.83314	13902.44833	13902.22459	13902.55358	13908.95483	4.633140809	2.151673336	2.975412892	2.246421224	4.554828704
27.394	13911.82405	13904.51033	13904.20373	13904.5735	13910.9067	4.624048722	2.089671372	2.996272497	2.226500928	4.50669921
27.398	13913.81496	13906.57233	13906.18287	13906.59342	13912.85857	4.614956635	2.027669408	3.017132101	2.206580631	4.458569716
27.402	13915.80586	13907.60333	13908.16201	13907.60338	13915.78638	4.805864547	2.796668426	2.837991706	2.796620483	5.186375474
27.406	13917.79677	13909.66533	13910.14115	13909.6233	13917.73825	4.79677246	2.734666462	2.85885131	2.576700187	5.13824598
27.41	13919.78768	13911.72734	13912.12029	13911.64322	13919.69012	4.787680373	2.672664498	2.879710915	2.55677989	5.090116486
27.414	13921.77859	13913.78934	13914.09943	13913.66314	13921.64199	4.778588286	2.610662534	2.90057052	2.536859594	5.041986992
27.418	13923.7695	13915.85134	13916.07857	13915.68306	13923.59386	4.769496199	2.54866057	2.921430124	2.516939298	4.993857497
27.422	13925.7604	13917.91334	13918.05771	13917.70298	13925.54573	4.760404111	2.486658606	2.942289729	2.497019001	4.945728003
27.426	13927.75131	13919.97534	13920.03685	13919.7229	13927.4976	4.751312024	2.424656642	2.963149333	2.477098705	4.897598509
27.43	13929.74222	13922.03735	13922.01599	13921.74282	13929.44947	4.742219937	2.362654678	2.984008938	2.457178408	4.849469015
27.434	13931.73313	13924.09935	13923.99513	13923.76274	13931.40134	4.73312785	2.500652714	3.004868542	2.437258112	4.80133952
27.438	13933.72404	13926.16135	13925.97427	13925.78266	13933.35321	4.724035763	2.43865075	3.025728147	2.417337816	4.953210026
27.442	13935.71494	13928.22335	13927.95341	13927.80258	13935.30508	4.714943675	2.376648786	3.046587752	2.397417519	4.905080532
27.446	13937.70585	13930.28535	13929.93255	13929.8225	13937.25695	4.705851588	2.314646822	3.067447356	2.377497223	4.856951038
27.45	13939.69676	13932.34736	13931.91169	13931.84242	13939.20882	4.696759501	2.652644858	3.088306961	2.357576927	4.808821544
27.45416667	13941.68767	13934.40936	13933.89083	13933.86234	13941.16069	4.887667414	2.590642894	2.909166565	2.53765663	4.960692049
27.45833333	13943.67858	13936.47136	13935.86997	13935.88226	13943.11256	4.878575327	2.52864093	2.93002617	2.517736334	4.912562555
27.4625	13945.66948	13938.53336	13937.84911	13937.90218	13945.06443	4.869483239	2.466638966	2.950885775	2.497816037	4.864433061
27.46666667	13947.66039	13940.59536	13939.82825	13939.9221	13947.99224	4.860391152	2.604637002	2.971745379	2.477895741	4.79223882
27.47058824	13949.6513	13941.62636	13941.8074	13941.94202	13949.94411	4.851299065	2.57363602	2.992604984	2.457975445	4.944109325
27.4745098	13951.64221	13943.68837	13943.78654	13943.96194	13951.89598	4.842206978	2.511634056	3.013464588	2.438055148	4.895979831
27.47843137	13953.63311	13945.75037	13945.76568	13945.98187	13953.84785	4.833114891	2.449632092	3.034324193	2.418134852	4.847850337
27.48235294	13955.62402	13947.81237	13947.74482	13948.00179	13955.79972	4.824022803	2.387630128	3.055183798	2.398214555	4.799720843
27.48627451	13957.61493	13949.87437	13949.72396	13950.02171	13957.75159	4.814930716	2.325628164	3.076043402	2.378294259	4.751591348
27.49019608	13959.60584	13951.93637	13951.7031	13952.04163	13959.70346	4.805838629	2.2636262	3.096903007	2.358373963	4.703461854
27.49411765	13961.59675	13953.99838	13953.68224	13954.06155	13961.65533	4.796746542	2.201624236	3.117762611	2.338453666	4.65533236
27.49803922	13963.58765	13956.06038	13955.66138	13956.08147	13963.6072	4.787654455	2.139622272	3.138622216	2.31853337	4.607202866
27.50208333	13965.57856	13958.12238	13957.64052	13958.10139	13965.55907	4.978562367	2.877620308	2.95948182	2.698613074	5.359073372
27.50625	13967.56947	13960.18438	13959.61966	13960.12131	13967.51094	4.96947028	2.815618344	2.980341425	2.678692777	5.310943877
27.51041667	13969.56038	13962.24638	13961.5988	13962.14123	13969.46281	4.960378193	2.75361638	3.00120103	2.658772481	5.262814383
27.51458333	13971.55129	13964.30839	13963.57794	13964.16115	13971.41468	4.951286106	2.691614416	3.022060634	2.638852184	5.214684889
27.51875	13973.54219	13966.37039	13965.55708	13966.18107	13973.36656	4.942194019	2.629612452	3.042920239	2.618931888	5.166555395
27.52291667	13975.5331	13968.43239	13967.53622	13968.20099	13975.31843	4.933101931	2.567610488	3.063779843	2.599011592	5.1184259
27.52708333	13977.52401	13970.49439	13969.51536	13970.22091	13977.2703	4.924009844	2.505608524	3.084639448	2.579091295	5.070296406
27.53125	13979.51492	13972.55639	13971.4945	13972.24083	13979.22217	4.914917757	2.44360656	3.105499053	2.559170999	5.022166912
27.53529412	13981.50583	13973.58739	13973.47364	13974.26075	13982.14997	4.90582567	2.612605578	3.126358657	2.539250703	5.149972671
27.53921569	13983.49673	13975.6494	13975.45278	13976.28067	13984.10184	4.896733583	2.550603614	3.147218262	2.519330406	5.101843176
27.54313725	13985.48764	13977.7114	13977.43192	13978.30059	13986.05371	4.887641495	2.48860165	3.168077866	2.49941011	5.053713682
27.54705882	13987.47855	13979.7734	13979.41106	13980.32051	13988.00558	4.878549408	2.426599686	3.188937471	2.479489813	5.005584188
27.55102041	13989.46946	13981.8354	13981.3902	13982.34043	13989.95745	4.869457321	2.764597722	3.209797076	2.659569517	5.157454694
27.55510204	13991.46037	13983.8974	13983.36934	13984.36035	13991.90933	5.060365234	2.702595758	3.03065668	2.639649221	5.109325199
27.55918367	13993.45127	13985.95941	13985.34848	13986.38027	13993.8612	5.051273147	2.640593794	3.051516285	2.619728924	5.061195705
27.56326531	13995.44218	13988.02141	13987.32762	13988.40019	13995.81307	5.042181059	2.57859183	3.072375889	2.599808628	5.013066211
27.56734694	13997.43309	13990.08341	13989.30676	13990.42011	13997.76494	5.033088972	2.716589866	3.093235494	2.579888332	5.164936717
27.57142857	13999.424	13992.14541	13991.2859	13992.44003	13999.71681	5.023996885	2.654587902	3.114095098	2.559968035	5.116807223
27.5755102	14001.4149	13994.20741	13993.26505	13994.45995	14001.66868	5.014904798	2.592585938	3.134954703	2.540047739	5.068677728
27.57959184	14003.40581	13996.26942	13995.24419	13996.47987	14003.62055	5.005812711	2.530583974	3.155814308	2.520127442	5.020548234
27.58367347	14005.39672	13998.33142	13997.22333	13998.49979	14005.57242	4.996720623	2.46858201	3.176673912	2.500207146	4.97241874
27.5877551	14007.38763	14000.39342	13999.20247	14000.51971	14007.52429	4.987628536	2.406580046	3.197533517	2.48028685	4.924289246
27.59183673	14009.37854	14002.45542	14001.18161	14002.53963	14009.47616	4.978536449	2.344578082	3.218393121	2.460366553	4.876159751
27.59591837	14011.36944	14004.51742	14003.16075	14004.55955	14011.42803	4.969444362	2.282576118	3.239252726	2.440446257	4.828030257
27.6	14014.35581	14006.57943	14006.12946	14006.57947	14014.35584	4.755806231	3.020574153	3.470542133	3.020525961	4.755836016
27.604	14016.34671	14007.61043	14008.1086	14007.58943	14016.30771	5.146714144	2.989573171	3.091401737	2.810565812	5.507706522
27.608	14018.33762	14009.67243	14010.08774	14009.60935	14018.25958	5.137622057	2.927571207	3.112261342	2.790645516	5.459577027
27.612	14020.32853	14011.73443	14012.06688	14011.62927	14020.21145	5.128529969	2.865569243	3.133120947	2.77072522	5.411447533
27.616	14022.31944	14013.79643	14014.04602	14013.6492	14022.16332	5.119437882	2.803567279	3.153980551	2.750804923	5.363318039
27.62	14024.31035	14015.85843	14016.02516	14015.66912	14024.11519	5.110345795	2.741565315	3.174840156	2.730884627	5.315188545
27.624	14026.30125	14017.92044	14018.0043	14017.68904	14026.06706	5.101253708	2.679563351	3.19569976	2.710964331	5.267059051
27.628	14028.29216	14019.98244	14019.98344	14019.70896	14028.01893	5.092161621	2.617561387	3.216559365	2.691044034	5.218929556
27.632	14030.28307	14022.04444	14021.96258	14021.72888	14029.9708	5.083069533	2.555559423	3.23741897	2.671123738	5.170800062
27.636	14032.27398	14024.10644	14023.94172	14023.7488	14031.92267	5.073977446	2.693557459	3.258278574	2.651203441	5.322670568
27.64	14034.26489	14026.16844	14025.92086	14025.76872	14033.87454	5.064885359	2.631555495	3.279138179	2.631283145	5.274541074
27.644	14036.25579	14028.23045	14027.9	14027.78864	14035.82641	5.055793272	2.569553531	3.299997783	2.611362849	5.226411579
27.648	14038.2467	14030.29245	14029.87914	14029.80856	14037.77828	5.046701185	2.507551567	3.320857388	2.591442552	5.178282085
27.652	14040.23761	14031.32345	14031.85828	14031.82848	14039.73015	5.237609097	2.876550585	3.141716993	2.771522256	5.330152591
27.656	14042.22852	14033.38545	14033.83742	14033.8484	14041.68202	5.22851701	2.814548621	3.162576597	2.751601959	5.282023097
27.66	14044.21942	14035.44745	14035.81656	14035.86832	14043.63389	5.219424923	2.752546657	3.183436202	2.731681663	5.233893603
27.664	14046.21033	14037.50946	14037.7957	14037.88824	14045.58576	5.210332836	2.690544693	3.204295806	2.711761367	5.185764108
27.668	14048.20124	14039.57146	14039.77484	14039.90816	14047.53763	5.201240749	2.828542729	3.225155411	2.69184107	5.137634614
27.672	14050.19215	14041.63346	14041.75398	14041.92808	14049.48951	5.192148661	2.766540765	3.246015016	2.671920774	5.28950512
27.676	14052.18306	14043.69546	14043.73313	14043.948	14051.44138	5.183056574	2.704538801	3.26687462	2.652000478	5.241375626
27.68	14054.17396	14045.75746	14045.71227	14045.96792	14053.39325	5.173964487	2.642536837	3.287734225	2.632080181	5.193246131
27.684	14056.16487	14047.81947	14047.69141	14047.98784	14055.34512	5.1648724	2.580534873	3.308593829	2.612159885	5.145116637
27.688	14058.15578	14049.88147	14049.67055	14050.00776	14057.29699	5.155780313	2.518532909	3.329453434	2.592239588	5.096987143
27.692	14060.14669	14051.94347	14051.64969	14052.02768	14059.24886	5.146688225	2.456530945	3.350313038	2.572319292	5.048857649
27.696	14062.1376	14054.00547	14053.62883	14054.0476	14061.20073	5.137596138	2.394528981	3.371172643	2.552398996	5.000728155
27.7	14064.1285	14056.06747	14055.60797	14056.06752	14064.12853	4.928504051	3.132527017	3.592032248	3.132478699	4.928533913
27.70408163	14066.11941	14057.09847	14057.58711	14058.08744	14066.0804	5.319411964	3.101526035	3.212891852	2.912558403	5.680404419
27.70816327	14068.11032	14059.16048	14059.56625	14060.10736	14068.03227	5.310319877	3.039524071	3.233751457	2.892638107	5.632274925
27.7122449	14070.10123	14061.22248	14061.54539	14062.12728	14069.98415	5.301227789	2.977522107	3.254611061	2.87271781	5.584145431
27.71632653	14072.09214	14063.28448	14063.52453	14064.1472	14071.93602	5.292135702	2.915520143	3.275470666	2.852797514	5.536015936
27.72040816	14074.08304	14065.34648	14065.50367	14066.16712	14073.88789	5.283043615	2.853518179	3.296330271	2.832877217	5.487886442
27.7244898	14076.07395	14067.40848	14067.48281	14068.18704	14075.83976	5.273951528	2.791516215	3.317189875	2.812956921	5.439756948
27.72857143	14078.06486	14069.47049	14069.46195	14070.20696	14077.79163	5.264859441	2.729514251	3.33804948	2.793036625	5.391627454
27.73265306	14080.05577	14071.53249	14071.44109	14072.22688	14079.7435	5.255767353	2.667512287	3.358909084	2.773116328	5.343497959
27.73673469	14082.04668	14073.59449	14073.42023	14074.2468	14081.69537	5.246675266	2.805510323	3.379768689	2.753196032	5.495368465
27.74081633	14084.03758	14075.65649	14075.39937	14076.26672	14083.64724	5.237583179	2.743508359	3.400628294	2.733275736	5.447238971
27.74489796	14086.02849	14077.71849	14077.37851	14078.28664	14085.59911	5.228491092	2.681506395	3.421487898	2.713355439	5.399109477
27.74897959	14088.0194	14079.7805	14079.35765	14080.30656	14087.55098	5.219399005	2.619504431	3.442347503	2.693435143	5.350979983
27.75294118	14090.01031	14081.8425	14081.33679	14081.31653	14090.47879	5.410306917	2.957502467	3.263207107	2.883474995	5.478785741
27.75686275	14092.00121	14083.9045	14083.31593	14083.33645	14092.43066	5.40121483	2.895500503	3.284066712	2.863554698	5.430656247
27.76078431	14093.99212	14085.9665	14085.29507	14085.35637	14094.38253	5.392122743	2.833498539	3.304926316	2.843634402	5.382526753
27.76470588	14095.98303	14088.0285	14087.27421	14087.37629	14096.3344	5.383030656	2.771496575	3.325785921	2.823714106	5.334397259
27.76875	14097.97394	14090.09051	14089.25335	14089.39621	14098.28627	5.373938569	2.909494611	3.346645526	2.803793809	5.486267764
27.77291667	14099.96485	14092.15251	14091.23249	14091.41613	14100.23814	5.364846481	2.847492647	3.36750513	2.783873513	5.43813827
27.77708333	14101.95575	14094.21451	14093.21164	14093.43605	14102.19001	5.355754394	2.785490683	3.388364735	2.763953216	5.390008776
27.78125	14103.94666	14096.27651	14095.19078	14095.45597	14104.14188	5.346662307	2.723488719	3.409224339	2.74403292	5.341879282
27.78541667	14105.93757	14098.33851	14097.16992	14097.47589	14106.09375	5.33757022	2.661486755	3.430083944	2.724112624	5.293749787
27.78958333	14107.92848	14100.40052	14099.14906	14099.49581	14108.04562	5.328478133	2.599484791	3.450943549	2.704192327	5.245620293
27.79375	14109.91939	14102.46252	14101.1282	14101.51573	14109.99749	5.319386045	2.537482827	3.471803153	2.684272031	5.197490799
27.79791667	14111.91029	14104.52452	14103.10734	14103.53565	14111.94936	5.310293958	2.475480863	3.492662758	2.664351735	5.149361305
27.80196078	14113.9012	14105.55552	14105.08648	14105.55557	14114.87717	5.101201871	3.244479881	3.713522362	3.244431438	5.877167063
27.80588235	14115.89211	14107.61752	14107.06562	14107.57549	14116.82904	5.492109784	3.182477917	3.334381967	3.024511142	5.829037569
27.80980392	14117.88302	14109.67952	14109.04476	14109.59541	14118.78091	5.483017697	3.120475953	3.355241572	3.004590845	5.780908075
27.81372549	14119.87393	14111.74153	14111.0239	14111.61533	14120.73278	5.473925609	3.058473989	3.376101176	2.984670549	5.732778581
27.81764706	14121.86483	14113.80353	14113.00304	14113.63525	14122.68465	5.464833522	2.996472025	3.396960781	2.964750253	5.684649086
27.82156863	14123.85574	14115.86553	14114.98218	14115.65517	14124.63652	5.455741435	2.934470061	3.417820385	2.944829956	5.636519592
27.8254902	14125.84665	14117.92753	14116.96132	14117.67509	14126.58839	5.446649348	2.872468097	3.43867999	2.92490966	5.588390098
27.82941176	14127.83756	14119.98953	14118.94046	14119.69501	14128.54026	5.437557261	2.810466133	3.459539594	2.904989363	5.540260604
27.83333333	14129.82847	14122.05154	14120.9196	14121.71493	14130.49213	5.428465173	2.948464169	3.480399199	2.885069067	5.49213111
27.8375	14131.81937	14124.11354	14122.89874	14123.73485	14132.444	5.419373086	2.886462205	3.501258804	2.865148771	5.644001615
27.84166667	14133.81028	14126.17554	14124.87788	14125.75477	14134.39587	5.410280999	2.824460241	3.522118408	2.845228474	5.595872121
27.84583333	14135.80119	14128.23754	14126.85702	14127.77469	14136.34774	5.401188912	2.762458277	3.542978013	2.825308178	5.547742627
27.85	14138.78755	14130.29954	14129.82573	14129.79461	14138.29961	5.387550781	3.100456313	3.57426742	2.805387882	5.499613133
27.854	14140.77846	14131.33054	14131.80487	14131.81453	14140.25148	5.578458694	3.069455331	3.395127024	2.985467585	5.651483638
27.858	14142.76937	14133.39255	14133.78401	14133.83445	14142.20335	5.569366607	3.007453367	3.415986629	2.965547289	5.603354144
27.862	14144.76027	14135.45455	14135.76315	14135.85437	14144.15522	5.560274519	2.945451403	3.436846233	2.945626992	5.55522465
27.866	14146.75118	14137.51655	14137.74229	14137.87429	14146.1071	5.551182432	2.883449439	3.457705838	2.925706696	5.507095156
27.87	14148.74209	14139.57855	14139.72143	14139.89421	14148.05897	5.542090345	3.021447475	3.478565443	2.9057864	5.658965662
27.874	14150.733	14141.64055	14141.70057	14141.91413	14150.01084	5.532998258	2.959445511	3.499425047	2.885866103	5.610836167
27.878	14152.72391	14143.70256	14143.67972	14143.93405	14151.96271	5.523906171	2.897443547	3.520284652	2.865945807	5.562706673
27.882	14154.71481	14145.76456	14145.65886	14145.95397	14153.91458	5.514814083	2.835441583	3.541144256	2.846025511	5.514577179
27.886	14156.70572	14147.82656	14147.638	14147.97389	14155.86645	5.505721996	2.773439619	3.562003861	2.826105214	5.466447685
27.89	14158.69663	14149.88856	14149.61714	14149.99382	14157.81832	5.496629909	2.711437655	3.582863466	2.806184918	5.41831819
27.894	14160.68754	14151.95056	14151.59628	14152.01374	14159.77019	5.487537822	2.649435691	3.60372307	2.786264621	5.370188696
27.898	14162.67845	14154.01257	14153.57542	14154.03366	14161.72206	5.478445735	2.587433727	3.624582675	2.766344325	5.322059202
27.902	14164.66935	14155.04357	14155.55456	14155.04362	14164.64986	5.669353647	3.356432745	3.445442279	3.356384177	6.049864961
27.906	14166.66026	14157.10557	14157.5337	14157.06354	14166.60174	5.66026156	3.294430781	3.466301884	3.136463881	6.001735466
27.91	14168.65117	14159.16757	14159.51284	14159.08346	14168.55361	5.651169473	3.232428817	3.487161489	3.116543584	5.953605972
27.914	14170.64208	14161.22957	14161.49198	14161.10338	14170.50548	5.642077386	3.170426853	3.508021093	3.096623288	5.905476478
27.918	14172.63299	14163.29158	14163.47112	14163.1233	14172.45735	5.632985299	3.108424889	3.528880698	3.076702991	5.857346984
27.922	14174.62389	14165.35358	14165.45026	14165.14322	14174.40922	5.623893211	3.046422925	3.549740302	3.056782695	5.80921749
27.926	14176.6148	14167.41558	14167.4294	14167.16314	14176.36109	5.614801124	2.984420961	3.570599907	3.036862399	5.761087995
27.93	14178.60571	14169.47758	14169.40854	14169.18306	14178.31296	5.605709037	2.922418997	3.591459511	3.016942102	5.712958501
27.934	14180.59662	14171.53958	14171.38768	14171.20298	14180.26483	5.59661695	3.060417033	3.612319116	2.997021806	5.864829007
27.938	14182.58752	14173.60158	14173.36682	14173.2229	14182.2167	5.587524863	2.998415069	3.633178721	2.97710151	5.816699513
27.942	14184.57843	14175.66359	14175.34596	14175.24282	14184.16857	5.578432775	2.936413105	3.654038325	2.957181213	5.768570018
27.946	14186.56934	14177.72559	14177.3251	14177.26274	14186.12044	5.569340688	2.874411141	3.67489793	2.937260917	5.720440524
27.95	14188.56025	14179.78759	14179.30424	14179.28266	14188.07231	5.560248601	3.212409177	3.695757534	2.91734062	5.67231103
27.95416667	14190.55116	14181.84959	14181.28338	14181.30258	14190.02418	5.751156514	3.150407213	3.516617139	3.097420324	5.824181536
27.95833333	14192.54206	14183.91159	14183.26252	14183.3225	14191.97605	5.742064427	3.088405249	3.537476744	3.077500028	5.776052042
27.9625	14194.53297	14185.9736	14185.24166	14185.34242	14193.92792	5.732972339	3.026403285	3.558336348	3.057579731	5.727922547
27.96666667	14196.52388	14187.0046	14187.2208	14187.36234	14196.85573	5.723880252	2.995402303	3.579195953	3.037659435	5.855728306
27.97058824	14198.51479	14189.0666	14189.19994	14189.38226	14198.8076	5.714788165	3.133400339	3.600055557	3.017739139	5.807598812
27.9745098	14200.5057	14191.1286	14191.17908	14191.40218	14200.75947	5.705696078	3.071398375	3.620915162	2.997818842	5.759469318
27.97843137	14202.4966	14193.1906	14193.15823	14193.4221	14202.71134	5.696603991	3.009396411	3.641774767	2.977898546	5.711339823
27.98235294	14204.48751	14195.25261	14195.13737	14195.44202	14204.66321	5.687511904	2.947394447	3.662634371	2.957978249	5.663210329
27.98627451	14206.47842	14197.31461	14197.11651	14197.46194	14206.61508	5.678419816	2.885392483	3.683493976	2.938057953	5.615080835
27.99019608	14208.46933	14199.37661	14199.09565	14199.48186	14208.56695	5.669327729	2.823390519	3.70435358	2.918137657	5.566951341
27.99411765	14210.46024	14201.43861	14201.07479	14201.50178	14210.51882	5.660235642	2.761388555	3.725213185	2.89821736	5.518821846
27.99803922	14212.45114	14203.50061	14203.05393	14203.5217	14212.47069	5.651143555	2.699386591	3.74607279	2.878297064	5.470692352
28.00208333	14211.4685	14208.37348	14205.35862	14208.35243	14211.44904	2.868502788	0.6265187379	3.241377677	0.4475723005	3.249037524
28.00625	14213.45562	14210.4393	14207.33802	14210.37609	14213.39719	2.85561536	0.5606957539	3.261982953	0.4239089666	3.197187106
28.01041667	14215.44273	14212.50513	14209.31741	14212.39975	14215.34534	2.842727931	0.49487277	3.282588229	0.4002456326	3.145336687
28.01458333	14217.42984	14214.57095	14211.29681	14214.42342	14217.29349	2.829840502	0.4290497861	3.303193506	0.3765822987	3.093486268
28.01875	14219.41695	14216.63677	14213.2762	14216.44708	14219.24164	2.816953074	0.3632268022	3.323798782	0.3529189648	3.04163585
28.02291667	14221.40407	14218.7026	14215.2556	14218.47074	14221.18979	2.804065645	0.2974038183	3.344404058	0.3292556309	2.989785431
28.02708333	14223.39118	14220.76842	14217.23499	14220.49441	14223.13794	2.791178216	0.2315808344	3.365009334	0.3055922969	2.937935013
28.03125	14225.37829	14222.83424	14219.21439	14222.51807	14225.08608	2.778290788	0.1657578505	3.38561461	0.281928963	2.886084594
28.03529412	14227.3654	14223.86715	14221.19378	14224.54173	14228.00831	2.765403359	0.3328463585	3.406219887	0.2582656291	3.008308966
28.03921569	14229.35252	14225.93298	14223.17317	14226.5654	14229.95646	2.752515931	0.2670233746	3.426825163	0.2346022951	2.956458548
28.04313725	14231.33963	14227.9988	14225.15257	14228.58906	14231.90461	2.739628502	0.2012003907	3.447430439	0.2109389612	2.904608129
28.04705882	14233.32674	14230.06462	14227.13196	14230.61272	14233.85276	2.726741073	0.1353774068	3.468035715	0.1872756273	2.852757711
28.05102041	14235.31385	14232.13045	14229.11136	14232.63639	14235.80091	2.713853645	0.4695544229	3.488640992	0.3636122934	3.000907292
28.05510204	14237.30097	14234.19627	14231.09075	14234.66005	14237.74906	2.900966216	0.403731439	3.309246268	0.3399489594	2.949056873
28.05918367	14239.28808	14236.26209	14233.07015	14236.68371	14239.69721	2.888078787	0.3379084551	3.329851544	0.3162856255	2.897206455
28.06326531	14241.27519	14238.32791	14235.04954	14238.70738	14241.64536	2.875191359	0.2720854712	3.35045682	0.2926222916	2.845356036
28.06734694	14243.2623	14240.39374	14237.02894	14240.73104	14243.59351	2.86230393	0.4062624873	3.371062097	0.2689589576	2.793505618
28.07142857	14245.24942	14242.45956	14239.00833	14242.7547	14245.54166	2.849416502	0.3404395033	3.391667373	0.2452956237	2.941655199
28.0755102	14247.23653	14244.52538	14240.98773	14244.77837	14247.4898	2.836529073	0.2746165194	3.412272649	0.2216322898	2.88980478
28.07959184	14249.22364	14246.59121	14242.96712	14246.80203	14249.43795	2.823641644	0.2087935355	3.432877925	0.1979689559	2.837954362
28.08367347	14251.21075	14248.65703	14244.94652	14248.82569	14251.3861	2.810754216	0.1429705516	3.453483201	0.1743056219	2.786103943
28.0877551	14253.19787	14250.72285	14246.92591	14250.84936	14253.33425	2.797866787	0.07714756771	3.474088478	0.150642288	2.734253525
28.09183673	14255.18498	14252.78868	14248.90531	14252.87302	14255.2824	2.784979359	0.0113245838	3.494693754	0.1269789541	2.682403106
28.09591837	14257.17209	14254.8545	14250.8847	14254.89668	14257.23055	2.77209193	0.05449840011	3.51529903	0.1033156201	2.630552688
28.1	14260.15276	14256.92032	14253.85379	14256.92035	14260.15278	2.552760787	0.679678616	3.746206945	0.6796522862	2.55277706
28.104	14262.13987	14257.95323	14255.83319	14257.93218	14262.10093	2.939873358	0.646767124	3.366812221	0.4678206192	3.300926641
28.108	14264.12699	14260.01906	14257.81258	14259.95584	14264.04908	2.92698593	0.5809441401	3.387417497	0.4441572853	3.249076223
28.112	14266.1141	14262.08488	14259.79198	14261.97951	14265.99723	2.914098501	0.5151211562	3.408022773	0.4204939514	3.197225804
28.116	14268.10121	14264.1507	14261.77137	14264.00317	14267.94538	2.901211073	0.4492981723	3.428628049	0.3968306175	3.145375385
28.12	14270.08832	14266.21652	14263.75077	14266.02683	14269.89352	2.888323644	0.3834751884	3.449233326	0.3731672835	3.093524967
28.124	14272.07544	14268.28235	14265.73016	14268.0505	14271.84167	2.875436215	0.3176522045	3.469838602	0.3495039496	3.041674548
28.128	14274.06255	14270.34817	14267.70956	14270.07416	14273.78982	2.862548787	0.2518292206	3.490443878	0.3258406157	2.98982413
28.132	14276.04966	14272.41399	14269.68895	14272.09782	14275.73797	2.849661358	0.1860062367	3.511049154	0.3021772817	2.937973711
28.136	14278.03677	14274.47982	14271.66835	14274.12149	14277.68612	2.836773929	0.3201832527	3.531654431	0.2785139478	3.086123292
28.14	14280.02389	14276.54564	14273.64774	14276.14515	14279.63427	2.823886501	0.2543602688	3.552259707	0.2548506139	3.034272874
28.144	14282.011	14278.61146	14275.62714	14278.16881	14281.58242	2.810999072	0.1885372849	3.572864983	0.23118728	2.982422455
28.148	14283.99811	14280.67729	14277.60653	14280.19248	14283.53057	2.798111644	0.122714301	3.593470259	0.207523946	2.930572037
28.152	14285.98522	14281.7102	14279.58592	14282.21614	14285.47872	2.985224215	0.4898028091	3.414075536	0.3838606121	3.078721618
28.156	14287.97234	14283.77602	14281.56532	14284.2398	14287.42687	2.972336786	0.4239798252	3.434680812	0.3601972782	3.0268712
28.16	14289.95945	14285.84184	14283.54471	14286.26347	14289.37502	2.959449358	0.3581568412	3.455286088	0.3365339442	2.975020781
28.164	14291.94656	14287.90767	14285.52411	14288.28713	14291.32317	2.946561929	0.2923338573	3.475891364	0.3128706103	2.923170362
28.168	14293.93367	14289.97349	14287.5035	14290.31079	14293.27132	2.9336745	0.4265108734	3.49649664	0.2892072764	2.871319944
28.172	14295.92079	14292.03931	14289.4829	14292.33446	14295.21947	2.920787072	0.3606878895	3.517101917	0.2655439425	3.019469525
28.176	14297.9079	14294.10514	14291.46229	14294.35812	14297.16762	2.907899643	0.2948649056	3.537707193	0.2418806085	2.967619107
28.18	14299.89501	14296.17096	14293.44169	14296.38178	14299.11577	2.895012215	0.2290419217	3.558312469	0.2182172746	2.915768688
28.184	14301.88212	14298.23678	14295.42108	14298.40545	14301.06392	2.882124786	0.1632189378	3.578917745	0.1945539407	2.863918269
28.188	14303.86924	14300.3026	14297.40048	14300.42911	14303.01207	2.869237357	0.09739595388	3.599523022	0.1708906067	2.812067851
28.192	14305.85635	14302.36843	14299.37987	14302.45277	14304.96022	2.856349929	0.03157296997	3.620128298	0.1472272728	2.760217432
28.196	14307.84346	14304.43425	14301.35927	14304.47644	14306.90837	2.8434625	0.03425001394	3.640733574	0.1235639389	2.708367014
28.2	14309.83058	14306.50007	14303.33866	14306.5001	14309.83059	2.630575071	0.6999270022	3.86133885	0.6999006049	2.630591386
28.20408163	14311.81769	14307.53298	14305.31806	14308.52376	14311.77874	3.017687643	0.6670155102	3.481944127	0.476237271	3.378740967
28.20816327	14313.8048	14309.59881	14307.29745	14310.54743	14313.72689	3.004800214	0.6011925263	3.502549403	0.4525739371	3.326890549
28.2122449	14315.79191	14311.66463	14309.27685	14312.57109	14315.67504	2.991912786	0.5353695424	3.523154679	0.4289106032	3.27504013
28.21632653	14317.77903	14313.73045	14311.25624	14314.59475	14317.62319	2.979025357	0.4695465585	3.543759955	0.4052472692	3.223189712
28.22040816	14319.76614	14315.79628	14313.23563	14316.61842	14319.57134	2.966137928	0.4037235746	3.564365231	0.3815839353	3.171339293
28.2244898	14321.75325	14317.8621	14315.21503	14318.64208	14321.51949	2.9532505	0.3379005906	3.584970508	0.3579206014	3.119488874
28.22857143	14323.74036	14319.92792	14317.19442	14320.66574	14323.46764	2.940363071	0.2720776067	3.605575784	0.3342572674	3.067638456
28.23265306	14325.72748	14321.99375	14319.17382	14322.68941	14325.41579	2.927475643	0.2062546228	3.62618106	0.3105939335	3.015788037
28.23673469	14327.71459	14324.05957	14321.15321	14324.71307	14327.36394	2.914588214	0.3404316389	3.646786336	0.2869305996	3.163937619
28.24081633	14329.7017	14326.12539	14323.13261	14326.73673	14329.31209	2.901700785	0.274608655	3.667391613	0.2632672657	3.1120872
28.24489796	14331.68881	14328.19121	14325.112	14328.7604	14331.26024	2.888813357	0.2087856711	3.687996889	0.2396039317	3.060236781
28.24897959	14333.67593	14330.25704	14327.0914	14330.78406	14333.20839	2.875925928	0.1429626872	3.708602165	0.2159405978	3.008386363
28.25294118	14335.66304	14332.32286	14329.07079	14331.79589	14336.13061	3.063038499	0.4771397033	3.529207441	0.4041089308	3.130610735
28.25686275	14337.65015	14334.38868	14331.05019	14333.81955	14338.07876	3.050151071	0.4113167194	3.549812718	0.3804455969	3.078760316
28.26078431	14339.63726	14336.45451	14333.02958	14335.84322	14340.02691	3.037263642	0.3454937355	3.570417994	0.356782263	3.026909898
28.26470588	14341.62438	14338.52033	14335.00898	14337.86688	14341.97506	3.024376214	0.2796707516	3.59102327	0.333118929	2.975059479
28.26875	14343.61149	14340.58615	14336.98837	14339.89054	14343.92321	3.011488785	0.4138477676	3.611628546	0.3094555951	3.123209061
28.27291667	14345.5986	14342.65198	14338.96777	14341.91421	14345.87136	2.998601356	0.3480247837	3.632233822	0.2857922612	3.071358642
28.27708333	14347.58571	14344.7178	14340.94716	14343.93787	14347.81951	2.985713928	0.2822017998	3.652839099	0.2621289273	3.019508224
28.28125	14349.57283	14346.78362	14342.92656	14345.96153	14349.76766	2.972826499	0.2163788159	3.673444375	0.2384655933	2.967657805
28.28541667	14351.55994	14348.84944	14344.90595	14347.9852	14351.71581	2.95993907	0.150555832	3.694049651	0.2148022594	2.915807386
28.28958333	14353.54705	14350.91527	14346.88535	14350.00886	14353.66396	2.947051642	0.0847328481	3.714654927	0.1911389255	2.863956968
28.29375	14355.53416	14352.98109	14348.86474	14352.03252	14355.61211	2.934164213	0.01890986419	3.735260204	0.1674755915	2.812106549
28.29791667	14357.52128	14355.04691	14350.84413	14354.05619	14357.56026	2.921276785	0.04691311972	3.75586548	0.1438122576	2.760256131
28.30196078	14359.50839	14356.07982	14352.82353	14356.07985	14360.48248	2.708389356	0.7201753883	3.976470756	0.7201489237	3.482480503
28.30588235	14361.4955	14358.14565	14354.80292	14358.10351	14362.43063	3.095501927	0.6543524044	3.597076032	0.4964855898	3.430630084
28.30980392	14363.48261	14360.21147	14356.78232	14360.12718	14364.37878	3.082614499	0.5885294205	3.617681309	0.4728222558	3.378779666
28.31372549	14365.46973	14362.27729	14358.76171	14362.15084	14366.32693	3.06972707	0.5227064366	3.638286585	0.4491589219	3.326929247
28.31764706	14367.45684	14364.34312	14360.74111	14364.1745	14368.27508	3.056839642	0.4568834527	3.658891861	0.425495588	3.275078828
28.32156863	14369.44395	14366.40894	14362.7205	14366.19817	14370.22323	3.043952213	0.3910604688	3.679497137	0.401832254	3.22322841
28.3254902	14371.43106	14368.47476	14364.6999	14368.22183	14372.17138	3.031064784	0.3252374849	3.700102413	0.3781689201	3.171377991
28.32941176	14373.41818	14370.54059	14366.67929	14370.24549	14374.11953	3.018177356	0.259414501	3.72070769	0.3545055862	3.119527573
28.33333333	14375.40529	14372.60641	14368.65869	14372.26916	14376.06768	3.005289927	0.393591517	3.741312966	0.3308422523	3.067677154
28.3375	14377.3924	14374.67223	14370.63808	14374.29282	14378.01583	2.992402498	0.3277685331	3.761918242	0.3071789183	3.215826736
28.34166667	14379.37952	14376.73805	14372.61748	14376.31648	14379.96398	2.97951507	0.2619455492	3.782523518	0.2835155844	3.163976317
28.34583333	14381.36663	14378.80388	14374.59687	14378.34015	14381.91213	2.966627641	0.1961225653	3.803128795	0.2598522505	3.112125898
28.35	14384.3473	14380.8697	14377.56596	14380.36381	14383.86028	2.947296498	0.5302995814	3.834036709	0.2361889165	3.06027548
28.354	14386.33441	14381.90261	14379.54536	14382.38747	14385.80843	3.13440907	0.4973880895	3.654641985	0.4125255826	3.208425061
28.358	14388.32152	14383.96843	14381.52475	14384.41114	14387.75657	3.121521641	0.4315651055	3.675247261	0.3888622487	3.156574643
28.362	14390.30863	14386.03426	14383.50415	14386.4348	14389.70472	3.108634212	0.3657421216	3.695852538	0.3651989147	3.104724224
28.366	14392.29575	14388.10008	14385.48354	14388.45846	14391.65287	3.095746784	0.2999191377	3.716457814	0.3415355808	3.052873805
28.37	14394.28286	14390.1659	14387.46294	14390.48213	14393.60102	3.082859355	0.4340961538	3.73706309	0.3178722469	3.201023387
28.374	14396.26997	14392.23173	14389.44233	14392.50579	14395.54917	3.069971927	0.3682731699	3.757668366	0.294208913	3.149172968
28.378	14398.25708	14394.29755	14391.42173	14394.52945	14397.49732	3.057084498	0.302450186	3.778273643	0.270545579	3.09732255
28.382	14400.2442	14396.36337	14393.40112	14396.55312	14399.44547	3.044197069	0.2366272021	3.798878919	0.2468822451	3.045472131
28.386	14402.23131	14398.4292	14395.38052	14398.57678	14401.39362	3.031309641	0.1708042182	3.819484195	0.2232189112	2.993621713
28.39	14404.21842	14400.49502	14397.35991	14400.60044	14403.34177	3.018422212	0.1049812343	3.840089471	0.1995555772	2.941771294
28.394	14406.20553	14402.56084	14399.33931	14402.62411	14405.28992	3.005534783	0.03915825036	3.860694747	0.1758922433	2.889920875
28.398	14408.19265	14404.62666	14401.3187	14404.64777	14407.23807	2.992647355	0.02666473355	3.881300024	0.1522289094	2.838070457
28.402	14410.17976	14405.65958	14403.29809	14405.6596	14410.16029	3.179759926	0.7404237745	3.7019053	0.7403972424	3.560294829
28.406	14412.16687	14407.7254	14405.27749	14407.68327	14412.10844	3.166872498	0.6746007906	3.722510576	0.5167339085	3.50844441
28.41	14414.15399	14409.79122	14407.25688	14409.70693	14414.05659	3.153985069	0.6087778067	3.743115852	0.4930705746	3.456593992
28.414	14416.1411	14411.85705	14409.23628	14411.73059	14416.00474	3.14109764	0.5429548228	3.763721129	0.4694072406	3.404743573
28.418	14418.12821	14413.92287	14411.21567	14413.75426	14417.95289	3.128210212	0.4771318389	3.784326405	0.4457439067	3.352893155
28.422	14420.11532	14415.98869	14413.19507	14415.77792	14419.90104	3.115322783	0.4113088549	3.804931681	0.4220805728	3.301042736
28.426	14422.10244	14418.05451	14415.17446	14417.80158	14421.84919	3.102435354	0.345485871	3.825536957	0.3984172388	3.249192317
28.43	14424.08955	14420.12034	14417.15386	14419.82525	14423.79734	3.089547926	0.2796628871	3.846142234	0.3747539049	3.197341899
28.434	14426.07666	14422.18616	14419.13325	14421.84891	14425.74549	3.076660497	0.4138399032	3.86674751	0.351090571	3.14549148
28.438	14428.06377	14424.25198	14421.11265	14423.87257	14427.69364	3.063773069	0.3480169193	3.887352786	0.3274272371	3.293641062
28.442	14430.05089	14426.31781	14423.09204	14425.89624	14429.64179	3.05088564	0.2821939354	3.907958062	0.3037639031	3.241790643
28.446	14432.038	14428.38363	14425.07144	14427.9199	14431.58994	3.037998211	0.2163709515	3.928563338	0.2801005692	3.189940225
28.45	14434.02511	14430.44945	14427.05083	14429.94356	14433.53809	3.025110783	0.5505479676	3.949168615	0.2564372353	3.138089806
28.45416667	14436.01222	14432.51528	14429.03023	14431.96723	14435.48624	3.212223354	0.4847249837	3.769773891	0.4327739013	3.286239387
28.45833333	14437.99934	14434.5811	14431.00962	14433.99089	14437.43439	3.199335925	0.4189019998	3.790379167	0.4091105674	3.234388969
28.4625	14439.98645	14436.64692	14432.98902	14436.01455	14439.38254	3.186448497	0.3530790159	3.810984443	0.3854472335	3.18253855
28.46666667	14441.97356	14438.71274	14434.96841	14438.03822	14442.30476	3.173561068	0.4872560319	3.83158972	0.3617838996	3.104762922
28.47058824	14443.96067	14439.74566	14436.94781	14440.06188	14444.25291	3.16067364	0.45434454	3.852194996	0.3381205656	3.252912504
28.4745098	14445.94779	14441.81148	14438.9272	14442.08554	14446.20106	3.147786211	0.3885215561	3.872800272	0.3144572317	3.201062085
28.47843137	14447.9349	14443.8773	14440.90659	14444.10921	14448.14921	3.134898782	0.3226985722	3.893405548	0.2907938978	3.149211667
28.48235294	14449.92201	14445.94312	14442.88599	14446.13287	14450.09736	3.122011354	0.2568755883	3.914010825	0.2671305638	3.097361248
28.48627451	14451.90912	14448.00895	14444.86538	14448.15653	14452.04551	3.109123925	0.1910526044	3.934616101	0.2434672299	3.045510829
28.49019608	14453.89624	14450.07477	14446.84478	14450.1802	14453.99366	3.096236497	0.1252296204	3.955221377	0.219803896	2.993660411
28.49411765	14455.88335	14452.14059	14448.82417	14452.20386	14455.94181	3.083349068	0.05940663653	3.975826653	0.196140562	2.941809992
28.49803922	14457.87046	14454.20642	14450.80357	14454.22752	14457.88996	3.070461639	0.006416347378	3.996431929	0.1724772281	2.889959574
28.50208333	14459.85757	14456.27224	14452.78296	14456.25119	14459.83811	3.257574211	0.7277606687	3.817037206	0.5488138942	3.638109155
28.50625	14461.84469	14458.33806	14454.76236	14458.27485	14461.78626	3.244686782	0.6619376848	3.837642482	0.5251505603	3.586258737
28.51041667	14463.8318	14460.40389	14456.74175	14460.29851	14463.73441	3.231799353	0.5961147009	3.858247758	0.5014872263	3.534408318
28.51458333	14465.81891	14462.46971	14458.72115	14462.32218	14465.68256	3.218911925	0.530291717	3.878853034	0.4778238924	3.482557899
28.51875	14467.80602	14464.53553	14460.70054	14464.34584	14467.63071	3.206024496	0.4644687331	3.899458311	0.4541605585	3.430707481
28.52291667	14469.79314	14466.60135	14462.67994	14466.3695	14469.57886	3.193137068	0.3986457492	3.920063587	0.4304972245	3.378857062
28.52708333	14471.78025	14468.66718	14464.65933	14468.39317	14471.52701	3.180249639	0.3328227653	3.940668863	0.4068338906	3.327006644
28.53125	14473.76736	14470.733	14466.63873	14470.41683	14473.47516	3.16736221	0.2669997813	3.961274139	0.3831705567	3.275156225
28.53529412	14475.75447	14471.76591	14468.61812	14472.44049	14476.39738	3.154474782	0.4340882894	3.981879416	0.3595072228	3.397380597
28.53921569	14477.74159	14473.83173	14470.59752	14474.46416	14478.34553	3.141587353	0.3682653055	4.002484692	0.3358438888	3.345530179
28.54313725	14479.7287	14475.89756	14472.57691	14476.48782	14480.29368	3.128699924	0.3024423216	4.023089968	0.3121805549	3.29367976
28.54705882	14481.71581	14477.96338	14474.5563	14478.51148	14482.24183	3.115812496	0.2366193377	4.043695244	0.288517221	3.241829341
28.55102041	14483.70293	14480.0292	14476.5357	14480.53515	14484.18998	3.102925067	0.5707963538	4.06430052	0.464853887	3.389978923
28.55510204	14485.69004	14482.09503	14478.51509	14482.55881	14486.13813	3.290037639	0.5049733698	3.884905797	0.4411905531	3.338128504
28.55918367	14487.67715	14484.16085	14480.49449	14484.58247	14488.08628	3.27715021	0.4391503859	3.905511073	0.4175272192	3.286278086
28.56326531	14489.66426	14486.22667	14482.47388	14486.60614	14490.03443	3.264262781	0.373327402	3.926116349	0.3938638853	3.234427667
28.56734694	14491.65138	14488.2925	14484.45328	14488.6298	14491.98258	3.251375353	0.5075044181	3.946721625	0.3702005513	3.182577249
28.57142857	14493.63849	14490.35832	14486.43267	14490.65346	14493.93073	3.238487924	0.4416814342	3.967326902	0.3465372174	3.33072683
28.5755102	14495.6256	14492.42414	14488.41207	14492.67713	14495.87888	3.225600496	0.3758584503	3.987932178	0.3228738835	3.278876411
28.57959184	14497.61271	14494.48996	14490.39146	14494.70079	14497.82703	3.212713067	0.3100354664	4.008537454	0.2992105495	3.227025993
28.58367347	14499.59983	14496.55579	14492.37086	14496.72445	14499.77518	3.199825638	0.2442124825	4.02914273	0.2755472156	3.175175574
28.5877551	14501.58694	14498.62161	14494.35025	14498.74812	14501.72333	3.18693821	0.1783894986	4.049748007	0.2518838817	3.123325156
28.59183673	14503.57405	14500.68743	14496.32965	14500.77178	14503.67147	3.174050781	0.1125665147	4.070353283	0.2282205478	3.071474737
28.59591837	14505.56116	14502.75326	14498.30904	14502.79544	14505.61962	3.161163352	0.04674353075	4.090958559	0.2045572138	3.019624318
28.6	14508.54183	14504.81908	14501.27813	14504.81911	14508.54185	2.941832209	0.7809205468	4.321866473	0.7808938799	2.941848691
28.604	14510.52894	14505.85199	14503.25753	14505.83094	14510.49	3.328944781	0.7480090549	3.94247175	0.5690622129	3.689998272
28.608	14512.51606	14507.91781	14505.23692	14507.8546	14512.43815	3.316057352	0.682186071	3.963077026	0.545398879	3.638147853
28.612	14514.50317	14509.98364	14507.21632	14509.87826	14514.3863	3.303169924	0.6163630871	3.983682302	0.5217355451	3.586297435
28.616	14516.49028	14512.04946	14509.19571	14511.90193	14516.33445	3.290282495	0.5505401032	4.004287578	0.4980722111	3.534447016
28.62	14518.4774	14514.11528	14511.17511	14513.92559	14518.2826	3.277395066	0.4847171192	4.024892855	0.4744088772	3.482596598
28.624	14520.46451	14516.18111	14513.1545	14515.94925	14520.23075	3.264507638	0.4188941353	4.045498131	0.4507455433	3.430746179
28.628	14522.45162	14518.24693	14515.1339	14517.97292	14522.1789	3.251620209	0.3530711514	4.066103407	0.4270822094	3.37889576
28.632	14524.43873	14520.31275	14517.11329	14519.99658	14524.12705	3.238732781	0.2872481675	4.086708683	0.4034188754	3.327045342
28.636	14526.42585	14522.37857	14519.09269	14522.02024	14526.07519	3.225845352	0.4214251836	4.107313959	0.3797555415	3.475194923
28.64	14528.41296	14524.4444	14521.07208	14524.04391	14528.02334	3.212957923	0.3556021997	4.127919236	0.3560922076	3.423344505
28.644	14530.40007	14526.51022	14523.05148	14526.06757	14529.97149	3.200070495	0.2897792158	4.148524512	0.3324288736	3.371494086
28.648	14532.38718	14528.57604	14525.03087	14528.09123	14531.91964	3.187183066	0.2239562319	4.169129788	0.3087655397	3.319643668
28.652	14534.3743	14529.60896	14527.01026	14530.1149	14533.86779	3.374295637	0.5910447399	3.989735064	0.4851022058	3.467793249
28.656	14536.36141	14531.67478	14528.98966	14532.13856	14535.81594	3.361408209	0.525221756	4.010340341	0.4614388719	3.41594283
28.66	14538.34852	14533.7406	14530.96905	14534.16222	14537.76409	3.34852078	0.4593987721	4.030945617	0.4377755379	3.364092412
28.664	14540.33563	14535.80642	14532.94845	14536.18589	14539.71224	3.335633352	0.3935757882	4.051550893	0.414112204	3.312241993
28.668	14542.32275	14537.87225	14534.92784	14538.20955	14541.66039	3.322745923	0.5277528043	4.072156169	0.3904488701	3.260391575
28.672	14544.30986	14539.93807	14536.90724	14540.23321	14543.60854	3.309858494	0.4619298204	4.092761446	0.3667855361	3.408541156
28.676	14546.29697	14542.00389	14538.88663	14542.25688	14545.55669	3.296971066	0.3961068365	4.113366722	0.3431222022	3.356690738
28.68	14548.28408	14544.06972	14540.86603	14544.28054	14547.50484	3.284083637	0.3302838526	4.133971998	0.3194588683	3.304840319
28.684	14550.2712	14546.13554	14542.84542	14546.3042	14549.45299	3.271196208	0.2644608686	4.154577274	0.2957955343	3.2529899
28.688	14552.25831	14548.20136	14544.82482	14548.32787	14551.40114	3.25830878	0.1986378847	4.17518255	0.2721322004	3.201139482
28.692	14554.24542	14550.26719	14546.80421	14550.35153	14553.34929	3.245421351	0.1328149008	4.195787827	0.2484688665	3.149289063
28.696	14556.23253	14552.33301	14548.78361	14552.37519	14555.29744	3.232533923	0.06699191692	4.216393103	0.2248055326	3.097438645
28.7	14558.21965	14554.39883	14550.763	14554.39886	14558.21966	3.019646494	0.801168933	4.436998379	0.8011421986	3.019663017
28.70408163	14560.20676	14555.43174	14552.7424	14556.42252	14560.16781	3.406759065	0.7682574411	4.057603655	0.5774788647	3.767812598
28.70816327	14562.19387	14557.49757	14554.72179	14558.44618	14562.11596	3.393871637	0.7024344571	4.078208932	0.5538155308	3.71596218
28.7122449	14564.18098	14559.56339	14556.70119	14560.46985	14564.06411	3.380984208	0.6366114732	4.098814208	0.5301521968	3.664111761
28.71632653	14566.1681	14561.62921	14558.68058	14562.49351	14566.01226	3.36809678	0.5707884893	4.119419484	0.5064888629	3.612261342
28.72040816	14568.15521	14563.69503	14560.65998	14564.51717	14567.96041	3.355209351	0.5049655054	4.14002476	0.482825529	3.560410924
28.7244898	14570.14232	14565.76086	14562.63937	14566.54084	14569.90856	3.342321922	0.4391425215	4.160630037	0.4591621951	3.508560505
28.72857143	14572.12943	14567.82668	14564.61876	14568.5645	14571.85671	3.329434494	0.3733195376	4.181235313	0.4354988611	3.456710087
28.73265306	14574.11655	14569.8925	14566.59816	14570.58816	14573.80486	3.316547065	0.3074965537	4.201840589	0.4118355272	3.404859668
28.73673469	14576.10366	14571.95833	14568.57755	14572.61183	14575.75301	3.303659636	0.4416735698	4.222445865	0.3881721933	3.55300925
28.74081633	14578.09077	14574.02415	14570.55695	14574.63549	14577.70116	3.290772208	0.3758505859	4.243051141	0.3645088593	3.501158831
28.74489796	14580.07788	14576.08997	14572.53634	14576.65915	14579.64931	3.277884779	0.310027602	4.263656418	0.3408455254	3.449308412
28.74897959	14582.065	14578.1558	14574.51574	14578.68282	14581.59746	3.264997351	0.244204618	4.284261694	0.3171821915	3.397457994
28.75294118	14584.05211	14580.22162	14576.49513	14579.69465	14584.51968	3.452109922	0.5783816341	4.10486697	0.5053505245	3.519682366
28.75686275	14586.03922	14582.28744	14578.47453	14581.71831	14586.46783	3.439222493	0.5125586502	4.125472246	0.4816871906	3.467831947
28.76078431	14588.02634	14584.35326	14580.45392	14583.74198	14588.41598	3.426335065	0.4467356663	4.146077523	0.4580238567	3.415981529
28.76470588	14590.01345	14586.41909	14582.43332	14585.76564	14590.36413	3.413447636	0.3809126824	4.166682799	0.4343605227	3.36413111
28.76875	14592.00056	14588.48491	14584.41271	14587.7893	14592.31228	3.400560207	0.5150896985	4.187288075	0.4106971888	3.512280692
28.77291667	14593.98767	14590.55073	14586.39211	14589.81297	14594.26043	3.387672779	0.4492667146	4.207893351	0.3870338549	3.460430273
28.77708333	14595.97479	14592.61656	14588.3715	14591.83663	14596.20858	3.37478535	0.3834437307	4.228498628	0.3633705209	3.408579854
28.78125	14597.9619	14594.68238	14590.3509	14593.86029	14598.15673	3.361897922	0.3176207468	4.249103904	0.339707187	3.356729436
28.78541667	14599.94901	14596.7482	14592.33029	14595.88396	14600.10488	3.349010493	0.2517977629	4.26970918	0.3160438531	3.304879017
28.78958333	14601.93612	14598.81403	14594.30969	14597.90762	14602.05303	3.336123064	0.185974779	4.290314456	0.2923805192	3.253028599
28.79375	14603.92324	14600.87985	14596.28908	14599.93128	14604.00118	3.323235636	0.120151795	4.310919732	0.2687171852	3.20117818
28.79791667	14605.91035	14602.94567	14598.26847	14601.95495	14605.94933	3.310348207	0.05432881114	4.331525009	0.2450538513	3.149327761
28.80196078	14607.89746	14603.97858	14600.24787	14603.97861	14608.87155	3.097460778	0.8214173192	4.552130285	0.8213905174	3.871552134
28.80588235	14609.88457	14606.04441	14602.22726	14606.00227	14610.8197	3.48457335	0.7555943353	4.172735561	0.5977271834	3.819701715
28.80980392	14611.87169	14608.11023	14604.20666	14608.02594	14612.76785	3.471685921	0.6897713514	4.193340837	0.5740638495	3.767851296
28.81372549	14613.8588	14610.17605	14606.18605	14610.0496	14614.716	3.458798493	0.6239483675	4.213946114	0.5504005156	3.716000878
28.81764706	14615.84591	14612.24187	14608.16545	14612.07326	14616.66415	3.445911064	0.5581253835	4.23455139	0.5267371817	3.664150459
28.82156863	14617.83302	14614.3077	14610.14484	14614.09693	14618.6123	3.433023635	0.4923023996	4.255156666	0.5030738477	3.612300041
28.8254902	14619.82014	14616.37352	14612.12424	14616.12059	14620.56045	3.420136207	0.4264794157	4.275761942	0.4794105138	3.560449622
28.82941176	14621.80725	14618.43934	14614.10363	14618.14425	14622.5086	3.407248778	0.3606564318	4.296367219	0.4557471799	3.508599204
28.83333333	14623.79436	14620.50517	14616.08303	14620.16792	14624.45675	3.39436135	0.4948334479	4.316972495	0.4320838459	3.456748785
28.8375	14625.78147	14622.57099	14618.06242	14622.19158	14626.4049	3.381473921	0.429010464	4.337577771	0.408420512	3.604898366
28.84166667	14627.76859	14624.63681	14620.04182	14624.21524	14628.35305	3.368586492	0.3631874801	4.358183047	0.3847571781	3.553047948
28.84583333	14629.7557	14626.70264	14622.02121	14626.23891	14630.3012	3.355699064	0.2973644962	4.378788323	0.3610938441	3.501197529
28.85	14632.73637	14628.76846	14624.9903	14628.26257	14632.24935	3.336367921	0.6315415123	4.409696238	0.3374305102	3.449347111
28.854	14634.72348	14629.80137	14626.9697	14630.28623	14634.1975	3.523480492	0.5986300203	4.230301514	0.5137671763	3.597496692
28.858	14636.71059	14631.86719	14628.94909	14632.3099	14636.14565	3.510593063	0.5328070364	4.25090679	0.4901038424	3.545646273
28.862	14638.69771	14633.93302	14630.92849	14634.33356	14638.0938	3.497705635	0.4669840525	4.271512066	0.4664405084	3.493795855
28.866	14640.68482	14635.99884	14632.90788	14636.35722	14640.04195	3.484818206	0.4011610686	4.292117343	0.4427771745	3.441945436
28.87	14642.67193	14638.06466	14634.88728	14638.38089	14641.9901	3.471930778	0.5353380847	4.312722619	0.4191138406	3.590095018
28.874	14644.65904	14640.13048	14636.86667	14640.40455	14643.93824	3.459043349	0.4695151008	4.333327895	0.3954505066	3.538244599
28.878	14646.64616	14642.19631	14638.84607	14642.42821	14645.88639	3.44615592	0.4036921169	4.353933171	0.3717871727	3.486394181
28.882	14648.63327	14644.26213	14640.82546	14644.45188	14647.83454	3.433268492	0.3378691329	4.374538448	0.3481238388	3.434543762
28.886	14650.62038	14646.32795	14642.80486	14646.47554	14649.78269	3.420381063	0.272046149	4.395143724	0.3244605049	3.382693343
28.89	14652.60749	14648.39378	14644.78425	14648.4992	14651.73084	3.407493635	0.2062231651	4.415749	0.3007971709	3.330842925
28.894	14654.59461	14650.4596	14646.76365	14650.52287	14653.67899	3.394606206	0.1404001812	4.436354276	0.277133837	3.278992506
28.898	14656.58172	14652.52542	14648.74304	14652.54653	14655.62714	3.381718777	0.07457719731	4.456959553	0.2534705031	3.227142088
28.902	14658.56883	14653.55833	14650.72244	14653.55836	14658.54937	3.568831349	0.8416657054	4.277564829	0.8416388361	3.94936646
28.906	14660.55594	14655.62416	14652.70183	14655.58202	14660.49752	3.55594392	0.7758427214	4.298170105	0.6179755022	3.897516041
28.91	14662.54306	14657.68998	14654.68122	14657.60569	14662.44567	3.543056491	0.7100197375	4.318775381	0.5943121682	3.845665623
28.914	14664.53017	14659.7558	14656.66062	14659.62935	14664.39382	3.530169063	0.6441967536	4.339380657	0.5706488343	3.793815204
28.918	14666.51728	14661.82163	14658.64001	14661.65301	14666.34196	3.517281634	0.5783737697	4.359985934	0.5469855004	3.741964785
28.922	14668.50439	14663.88745	14660.61941	14663.67668	14668.29011	3.504394206	0.5125507858	4.38059121	0.5233221665	3.690114367
28.926	14670.49151	14665.95327	14662.5988	14665.70034	14670.23826	3.491506777	0.4467278019	4.401196486	0.4996588325	3.638263948
28.93	14672.47862	14668.0191	14664.5782	14667.724	14672.18641	3.478619348	0.380904818	4.421801762	0.4759954986	3.58641353
28.934	14674.46573	14670.08492	14666.55759	14669.74767	14674.13456	3.46573192	0.5150818341	4.442407039	0.4523321647	3.534563111
28.938	14676.45284	14672.15074	14668.53699	14671.77133	14676.08271	3.452844491	0.4492588502	4.463012315	0.4286688307	3.682712693
28.942	14678.43996	14674.21656	14670.51638	14673.79499	14678.03086	3.439957062	0.3834358663	4.483617591	0.4050054968	3.630862274
28.946	14680.42707	14676.28239	14672.49578	14675.81866	14679.97901	3.427069634	0.3176128823	4.504222867	0.3813421629	3.579011855
28.95	14682.41418	14678.34821	14674.47517	14677.84232	14681.92716	3.414182205	0.6517898984	4.524828144	0.357678829	3.527161437
28.95416667	14684.40129	14680.41403	14676.45457	14679.86598	14683.87531	3.601294777	0.5859669145	4.34543342	0.534015495	3.675311018
28.95833333	14686.38841	14682.47986	14678.43396	14681.88965	14685.82346	3.588407348	0.5201439306	4.366038696	0.5103521611	3.6234606
28.9625	14688.37552	14684.54568	14680.41336	14683.91331	14687.77161	3.575519919	0.4543209467	4.386643972	0.4866888272	3.571610181
28.96666667	14690.36263	14686.6115	14682.39275	14685.93697	14689.71976	3.562632491	0.3884979628	4.407249248	0.4630254932	3.519759763
28.97058824	14692.34975	14687.64441	14684.37215	14687.96064	14692.64198	3.549745062	0.5555864708	4.427854525	0.4393621593	3.641984135
28.9745098	14694.33686	14689.71024	14686.35154	14689.9843	14694.59013	3.536857634	0.4897634869	4.448459801	0.4156988254	3.590133716
28.97843137	14696.32397	14691.77606	14688.33093	14692.00796	14696.53828	3.523970205	0.423940503	4.469065077	0.3920354915	3.538283297
28.98235294	14698.31108	14693.84188	14690.31033	14694.03163	14698.48643	3.511082776	0.3581175191	4.489670353	0.3683721575	3.486432879
28.98627451	14700.2982	14695.90771	14692.28972	14696.05529	14700.43458	3.498195348	0.2922945352	4.51027563	0.3447088236	3.43458246
28.99019608	14702.28531	14697.97353	14694.26912	14698.07895	14702.38273	3.485307919	0.2264715513	4.530880906	0.3210454897	3.382732042
28.99411765	14704.27242	14700.03935	14696.24851	14700.10262	14704.33088	3.47242049	0.1606485674	4.551486182	0.2973821557	3.330881623
28.99803922	14706.25953	14702.10517	14698.22791	14702.12628	14706.27903	3.459533062	0.09482558348	4.572091458	0.2737188218	3.279031205
29.00208333	14706.87433	14704.23586	14702.82223	14704.21479	14706.85487	2.274329619	0.7641393774	1.777769305	0.5852051255	2.654869921
29.00625	14708.86013	14706.30173	14704.80416	14706.2385	14708.80174	2.260134688	0.6982722386	1.795844353	0.561498539	2.601737637
29.01041667	14710.84594	14708.36759	14706.78608	14708.26221	14710.74861	2.245939758	0.6324050999	1.813919401	0.5377919526	2.548605353
29.01458333	14712.83174	14710.43346	14708.76801	14710.28591	14712.69547	2.231744828	0.5665379611	1.831994449	0.5140853662	2.495473069
29.01875	14714.81755	14712.49933	14710.74993	14712.30962	14714.64234	2.217549897	0.5006708223	1.850069498	0.4903787798	2.442340786
29.02291667	14716.80335	14714.5652	14712.73186	14714.33333	14716.58921	2.203354967	0.4348036835	1.868144546	0.4666721934	2.389208502
29.02708333	14718.78916	14716.63106	14714.71378	14716.35703	14718.53608	2.189160037	0.3689365447	1.886219594	0.442965607	2.336076218
29.03125	14720.77497	14718.69693	14716.69571	14718.38074	14720.48294	2.174965106	0.3030694059	1.904294642	0.4192590205	2.282943934
29.03529412	14722.76077	14719.72986	14718.67763	14720.40445	14723.40325	2.160770176	0.4701358365	1.92236969	0.3955524341	2.403245509
29.03921569	14724.74658	14721.79573	14720.65956	14722.42815	14725.35011	2.146575246	0.4042686978	1.940444738	0.3718458477	2.350113225
29.04313725	14726.73238	14723.8616	14722.64148	14724.45186	14727.29698	2.132380315	0.338401559	1.958519786	0.3481392613	2.296980941
29.04705882	14728.71819	14725.92747	14724.62341	14726.47557	14729.24385	2.118185385	0.2725344202	1.976594835	0.3244326749	2.243848657
29.05102041	14730.70399	14727.99333	14726.60533	14728.49927	14731.19072	2.103990454	0.6066672814	1.994669883	0.5007260885	2.390716374
29.05510204	14732.6898	14730.0592	14728.58726	14730.52298	14733.13758	2.289795524	0.5408001426	1.812744931	0.477019502	2.33758409
29.05918367	14734.6756	14732.12507	14730.56918	14732.54669	14735.08445	2.275600594	0.4749330038	1.830819979	0.4533129156	2.284451806
29.06326531	14736.66141	14734.19093	14732.5511	14734.57039	14737.03132	2.261405663	0.409065865	1.848895027	0.4296063292	2.231319522
29.06734694	14738.64721	14736.2568	14734.53303	14736.5941	14738.97819	2.247210733	0.5431987263	1.866970075	0.4058997428	2.178187239
29.07142857	14740.63302	14738.32267	14736.51495	14738.61781	14740.92505	2.233015803	0.4773315875	1.885045123	0.3821931564	2.325054955
29.0755102	14742.61882	14740.38854	14738.49688	14740.64151	14742.87192	2.218820872	0.4114644487	1.903120172	0.3584865699	2.271922671
29.07959184	14744.60463	14742.4544	14740.4788	14742.66522	14744.81879	2.204625942	0.3455973099	1.92119522	0.3347799835	2.218790387
29.08367347	14746.59043	14744.52027	14742.46073	14744.68893	14746.76566	2.190431012	0.2797301711	1.939270268	0.3110733971	2.165658104
29.0877551	14748.57624	14746.58614	14744.44265	14746.71263	14748.71253	2.176236081	0.2138630323	1.957345316	0.2873668107	2.11252582
29.09183673	14750.56204	14748.652	14746.42458	14748.73634	14750.65939	2.162041151	0.1479958935	1.975420364	0.2636602243	2.059393536
29.09591837	14752.54785	14750.71787	14748.4065	14750.76005	14752.60626	2.147846221	0.08212875475	1.993495412	0.2399536379	2.006261252
29.1	14755.52655	14752.78374	14751.37939	14752.78375	14755.52656	1.926553825	0.816261616	2.220607984	0.8162470514	1.926562827
29.104	14757.51236	14753.81667	14753.36132	14753.79561	14757.47343	2.312358895	0.7833280466	1.838683033	0.6043937582	2.673430543
29.108	14759.49816	14755.88254	14755.34324	14755.81931	14759.4203	2.298163965	0.7174609078	1.856758081	0.5806871718	2.620298259
29.112	14761.48397	14757.94841	14757.32517	14757.84302	14761.36717	2.283969034	0.651593769	1.874833129	0.5569805854	2.567165975
29.116	14763.46977	14760.01427	14759.30709	14759.86673	14763.31403	2.269774104	0.5857266302	1.892908177	0.533273999	2.514033692
29.12	14765.45558	14762.08014	14761.28902	14761.89043	14765.2609	2.255579174	0.5198594914	1.910983225	0.5095674126	2.460901408
29.124	14767.44138	14764.14601	14763.27094	14763.91414	14767.20777	2.241384243	0.4539923526	1.929058273	0.4858608261	2.407769124
29.128	14769.42719	14766.21187	14765.25287	14765.93785	14769.15464	2.227189313	0.3881252139	1.947133321	0.4621542397	2.35463684
29.132	14771.41299	14768.27774	14767.23479	14767.96155	14771.1015	2.212994383	0.3222580751	1.96520837	0.4384476533	2.301504556
29.136	14773.3988	14770.34361	14769.21672	14769.98526	14773.04837	2.198799452	0.4563909363	1.983283418	0.4147410669	2.448372273
29.14	14775.3846	14772.40948	14771.19864	14772.00897	14774.99524	2.184604522	0.3905237975	2.001358466	0.3910344805	2.395239989
29.144	14777.37041	14774.47534	14773.18057	14774.03267	14776.94211	2.170409592	0.3246566587	2.019433514	0.3673278941	2.342107705
29.148	14779.35621	14776.54121	14775.16249	14776.05638	14778.88898	2.156214661	0.2587895199	2.037508562	0.3436213076	2.288975421
29.152	14781.34202	14777.57414	14777.14442	14778.08009	14780.83584	2.342019731	0.6258559505	1.85558361	0.5199147212	2.435843138
29.156	14783.32782	14779.64001	14779.12634	14780.10379	14782.78271	2.3278248	0.5599888118	1.873658658	0.4962081348	2.382710854
29.16	14785.31363	14781.70588	14781.10827	14782.1275	14784.72958	2.31362987	0.494121673	1.891733707	0.4725015484	2.32957857
29.164	14787.29943	14783.77175	14783.09019	14784.15121	14786.67645	2.29943494	0.4282545342	1.909808755	0.448794962	2.276446286
29.168	14789.28524	14785.83761	14785.07212	14786.17491	14788.62331	2.285240009	0.5623873954	1.927883803	0.4250883756	2.223314003
29.172	14791.27105	14787.90348	14787.05404	14788.19862	14790.57018	2.271045079	0.4965202566	1.945958851	0.4013817891	2.370181719
29.176	14793.25685	14789.96935	14789.03597	14790.22232	14792.51705	2.256850149	0.4306531178	1.964033899	0.3776752027	2.317049435
29.18	14795.24266	14792.03521	14791.01789	14792.24603	14794.46392	2.242655218	0.364785979	1.982108947	0.3539686163	2.263917151
29.184	14797.22846	14794.10108	14792.99982	14794.26974	14796.41078	2.228460288	0.2989188403	2.000183995	0.3302620299	2.210784868
29.188	14799.21427	14796.16695	14794.98174	14796.29344	14798.35765	2.214265358	0.2330517015	2.018259044	0.3065554435	2.157652584
29.192	14801.20007	14798.23282	14796.96367	14798.31715	14800.30452	2.200070427	0.1671845627	2.036334092	0.2828488571	2.1045203
29.196	14803.18588	14800.29868	14798.94559	14800.34086	14802.25139	2.185875497	0.1013174239	2.05440914	0.2591422706	2.051388016
29.2	14805.17168	14802.36455	14800.92752	14802.36456	14805.17169	1.971680567	0.8354502851	2.272484188	0.8354356842	1.971689591
29.20408163	14807.15749	14803.39748	14802.90944	14804.38827	14807.11856	2.357485636	0.8025167157	1.890559236	0.6117290978	2.718557307
29.20816327	14809.14329	14805.46335	14804.89137	14806.41198	14809.06543	2.343290706	0.7366495769	1.908634284	0.5880225114	2.665425023
29.2122449	14811.1291	14807.52922	14806.87329	14808.43568	14811.01229	2.329095776	0.6707824382	1.926709332	0.564315925	2.612292739
29.21632653	14813.1149	14809.59508	14808.85522	14810.45939	14812.95916	2.314900845	0.6049152994	1.944784381	0.5406093385	2.559160456
29.22040816	14815.10071	14811.66095	14810.83714	14812.4831	14814.90603	2.300705915	0.5390481606	1.962859429	0.5169027521	2.506028172
29.2244898	14817.08651	14813.72682	14812.81907	14814.5068	14816.8529	2.286510985	0.4731810218	1.980934477	0.4931961657	2.452895888
29.22857143	14819.07232	14815.79269	14814.80099	14816.53051	14818.79976	2.272316054	0.407313883	1.999009525	0.4694895793	2.399763604
29.23265306	14821.05812	14817.85855	14816.78292	14818.55422	14820.74663	2.258121124	0.3414467442	2.017084573	0.4457829929	2.34663132
29.23673469	14823.04393	14819.92442	14818.76484	14820.57792	14822.6935	2.243926194	0.4755796054	2.035159621	0.4220764065	2.493499037
29.24081633	14825.02973	14821.99029	14820.74677	14822.60163	14824.64037	2.229731263	0.4097124667	2.053234669	0.39836982	2.440366753
29.24489796	14827.01554	14824.05615	14822.72869	14824.62534	14826.58723	2.215536333	0.3438453279	2.071309718	0.3746632336	2.387234469
29.24897959	14829.00134	14826.12202	14824.71062	14826.64904	14828.5341	2.201341403	0.2779781891	2.089384766	0.3509566472	2.334102185
29.25294118	14830.98715	14828.18789	14826.69254	14827.6609	14831.4544	2.387146472	0.6121110503	1.907459814	0.539103354	2.45440376
29.25686275	14832.97295	14830.25376	14828.67447	14829.6846	14833.40127	2.372951542	0.5462439115	1.925534862	0.5153967676	2.401271476
29.26078431	14834.95876	14832.31962	14830.65639	14831.70831	14835.34814	2.358756612	0.4803767727	1.94360991	0.4916901812	2.348139192
29.26470588	14836.94456	14834.38549	14832.63832	14833.73202	14837.29501	2.344561681	0.4145096339	1.961684958	0.4679835948	2.295006908
29.26875	14838.93037	14836.45136	14834.62024	14835.75572	14839.24187	2.330366751	0.5486424952	1.979760006	0.4442770083	2.441874625
29.27291667	14840.91617	14838.51722	14836.60216	14837.77943	14841.18874	2.316171821	0.4827753564	1.997835055	0.4205704219	2.388742341
29.27708333	14842.90198	14840.58309	14838.58409	14839.80314	14843.13561	2.30197689	0.4169082176	2.015910103	0.3968638355	2.335610057
29.28125	14844.88778	14842.64896	14840.56601	14841.82684	14845.08248	2.28778196	0.3510410788	2.033985151	0.3731572491	2.282477773
29.28541667	14846.87359	14844.71483	14842.54794	14843.85055	14847.02935	2.27358703	0.28517394	2.052060199	0.3494506627	2.22934549
29.28958333	14848.85939	14846.78069	14844.52986	14845.87426	14848.97621	2.259392099	0.2193068012	2.070135247	0.3257440762	2.176213206
29.29375	14850.8452	14848.84656	14846.51179	14847.89796	14850.92308	2.245197169	0.1534396624	2.088210295	0.3020374898	2.123080922
29.29791667	14852.831	14850.91243	14848.49371	14849.92167	14852.86995	2.231002239	0.08757252365	2.106285343	0.2783309034	2.069948638
29.30196078	14854.81681	14851.94536	14850.47564	14851.94538	14855.79025	2.016807308	0.8546389543	2.324360392	0.854624317	2.790250213
29.30588235	14856.80261	14854.01123	14852.45756	14853.96908	14857.73712	2.402612378	0.7887718155	1.94243544	0.6309177306	2.737117929
29.30980392	14858.78842	14856.0771	14854.43949	14855.99279	14859.68399	2.388417448	0.7229046767	1.960510488	0.6072111442	2.683985645
29.31372549	14860.77422	14858.14296	14856.42141	14858.0165	14861.63085	2.374222517	0.6570375379	1.978585536	0.5835045577	2.630853361
29.31764706	14862.76003	14860.20883	14858.40334	14860.0402	14863.57772	2.360027587	0.5911703991	1.996660584	0.5597979713	2.577721078
29.32156863	14864.74583	14862.2747	14860.38526	14862.06391	14865.52459	2.345832657	0.5253032603	2.014735632	0.5360913849	2.524588794
29.3254902	14866.73164	14864.34056	14862.36719	14864.08762	14867.47146	2.331637726	0.4594361215	2.03281068	0.5123847985	2.47145651
29.32941176	14868.71744	14866.40643	14864.34911	14866.11132	14869.41832	2.317442796	0.3935689828	2.050885729	0.4886782121	2.418324226
29.33333333	14870.70325	14868.4723	14866.33104	14868.13503	14871.36519	2.303247866	0.527701844	2.068960777	0.4649716257	2.365191943
29.3375	14872.68905	14870.53817	14868.31296	14870.15873	14873.31206	2.289052935	0.4618347052	2.087035825	0.4412650392	2.512059659
29.34166667	14874.67486	14872.60403	14870.29489	14872.18244	14875.25893	2.274858005	0.3959675664	2.105110873	0.4175584528	2.458927375
29.34583333	14876.66066	14874.6699	14872.27681	14874.20615	14877.2058	2.260663075	0.3301004276	2.123185921	0.3938518664	2.405795091
29.35	14879.63937	14876.73577	14875.2497	14876.22985	14879.15266	2.239370679	0.6642332888	2.150298493	0.37014528	2.352662808
29.354	14881.62518	14877.7687	14877.23163	14878.25356	14881.09953	2.425175749	0.6312997194	1.968373542	0.5464386936	2.499530524
29.358	14883.61098	14879.83457	14879.21355	14880.27727	14883.0464	2.410980818	0.5654325807	1.98644859	0.5227321072	2.44639824
29.362	14885.59679	14881.90043	14881.19548	14882.30097	14884.99327	2.396785888	0.4995654419	2.004523638	0.4990255207	2.393265956
29.366	14887.58259	14883.9663	14883.1774	14884.32468	14886.94013	2.382590958	0.4336983031	2.022598686	0.4753189343	2.340133672
29.37	14889.5684	14886.03217	14885.15933	14886.34839	14888.887	2.368396027	0.5678311643	2.040673734	0.4516123479	2.487001389
29.374	14891.5542	14888.09804	14887.14125	14888.37209	14890.83387	2.354201097	0.5019640255	2.058748782	0.4279057615	2.433869105
29.378	14893.54001	14890.1639	14889.12318	14890.3958	14892.78074	2.340006167	0.4360968867	2.07682383	0.4041991751	2.380736821
29.382	14895.52581	14892.22977	14891.1051	14892.41951	14894.7276	2.325811236	0.3702297479	2.094898879	0.3804925886	2.327604537
29.386	14897.51162	14894.29564	14893.08703	14894.44321	14896.67447	2.311616306	0.3043626092	2.112973927	0.3567860022	2.274472254
29.39	14899.49742	14896.3615	14895.06895	14896.46692	14898.62134	2.297421376	0.2384954704	2.131048975	0.3330794158	2.22133997
29.394	14901.48323	14898.42737	14897.05088	14898.49063	14900.56821	2.283226445	0.1726283316	2.149124023	0.3093728294	2.168207686
29.398	14903.46903	14900.49324	14899.0328	14900.51433	14902.51508	2.269031515	0.1067611928	2.167199071	0.285666243	2.115075402
29.402	14905.45484	14901.52617	14901.01473	14901.52619	14905.43538	2.454836585	0.8738276234	1.985274119	0.8738129498	2.835376977
29.406	14907.44064	14903.59204	14902.99665	14903.54989	14907.38224	2.440641654	0.8079604846	2.003349167	0.6501063634	2.782244693
29.41	14909.42645	14905.65791	14904.97858	14905.5736	14909.32911	2.426446724	0.7420933458	2.021424216	0.6263997769	2.729112409
29.414	14911.41225	14907.72377	14906.9605	14907.59731	14911.27598	2.412251794	0.6762262071	2.039499264	0.6026931905	2.675980125
29.418	14913.39806	14909.78964	14908.94243	14909.62101	14913.22285	2.398056863	0.6103590683	2.057574312	0.5789866041	2.622847842
29.422	14915.38386	14911.85551	14910.92435	14911.64472	14915.16972	2.383861933	0.5444919295	2.07564936	0.5552800177	2.569715558
29.426	14917.36967	14913.92138	14912.90628	14913.66843	14917.11658	2.369667003	0.4786247907	2.093724408	0.5315734313	2.516583274
29.43	14919.35547	14915.98724	14914.8882	14915.69213	14919.06345	2.355472072	0.4127576519	2.111799456	0.5078668449	2.46345099
29.434	14921.34128	14918.05311	14916.87013	14917.71584	14921.01032	2.341277142	0.5468905131	2.129874504	0.4841602584	2.410318707
29.438	14923.32708	14920.11898	14918.85205	14919.73955	14922.95719	2.327082212	0.4810233743	2.147949553	0.460453672	2.557186423
29.442	14925.31289	14922.18484	14920.83398	14921.76325	14924.90405	2.312887281	0.4151562356	2.166024601	0.4367470856	2.504054139
29.446	14927.29869	14924.25071	14922.8159	14923.78696	14926.85092	2.298692351	0.3492890968	2.184099649	0.4130404992	2.450921855
29.45	14929.2845	14926.31658	14924.79783	14925.81067	14928.79779	2.284497421	0.683421958	2.202174697	0.3893339128	2.397789571
29.45416667	14931.2703	14928.38245	14926.77975	14927.83437	14930.74466	2.47030249	0.6175548192	2.020249745	0.5656273263	2.544657288
29.45833333	14933.25611	14930.44831	14928.76168	14929.85808	14932.69153	2.45610756	0.5516876804	2.038324793	0.5419207399	2.491525004
29.4625	14935.24191	14932.51418	14930.7436	14931.88179	14934.63839	2.441912629	0.4858205416	2.056399841	0.5182141535	2.43839272
29.46666667	14937.22772	14934.58005	14932.72553	14933.90549	14937.55869	2.427717699	0.6199534028	2.07447489	0.4945075671	2.358694295
29.47058824	14939.21352	14935.61298	14934.70745	14935.9292	14939.50556	2.413522769	0.5870198334	2.092549938	0.4708009807	2.505562011
29.4745098	14941.19933	14937.67885	14936.68938	14937.95291	14941.45243	2.399327838	0.5211526947	2.110624986	0.4470943943	2.452429727
29.47843137	14943.18513	14939.74471	14938.6713	14939.97661	14943.3993	2.385132908	0.4552855559	2.128700034	0.4233878078	2.399297443
29.48235294	14945.17094	14941.81058	14940.65322	14942.00032	14945.34617	2.370937978	0.3894184171	2.146775082	0.3996812214	2.346165159
29.48627451	14947.15674	14943.87645	14942.63515	14944.02403	14947.29303	2.356743047	0.3235512783	2.16485013	0.375974635	2.293032876
29.49019608	14949.14255	14945.94232	14944.61707	14946.04773	14949.2399	2.342548117	0.2576841395	2.182925178	0.3522680486	2.239900592
29.49411765	14951.12835	14948.00818	14946.599	14948.07144	14951.18677	2.328353187	0.1918170007	2.201000227	0.3285614622	2.186768308
29.49803922	14953.11416	14950.07405	14948.58092	14950.09515	14953.13364	2.314158256	0.1259498619	2.219075275	0.3048548758	2.133636024
29.50208333	14955.09996	14952.13992	14950.56285	14952.11885	14955.0805	2.499963326	0.8600827232	2.037150323	0.6811482893	2.880503741
29.50625	14957.08577	14954.20578	14952.54477	14954.14256	14957.02737	2.485768396	0.7942155844	2.055225371	0.6574417029	2.827371457
29.51041667	14959.07157	14956.27165	14954.5267	14956.16626	14958.97424	2.471573465	0.7283484456	2.073300419	0.6337351165	2.774239173
29.51458333	14961.05738	14958.33752	14956.50862	14958.18997	14960.92111	2.457378535	0.6624813068	2.091375467	0.6100285301	2.721106889
29.51875	14963.04318	14960.40339	14958.49055	14960.21368	14962.86797	2.443183605	0.596614168	2.109450515	0.5863219437	2.667974606
29.52291667	14965.02899	14962.46925	14960.47247	14962.23738	14964.81484	2.428988674	0.5307470292	2.127525564	0.5626153573	2.614842322
29.52708333	14967.01479	14964.53512	14962.4544	14964.26109	14966.76171	2.414793744	0.4648798904	2.145600612	0.5389087708	2.561710038
29.53125	14969.0006	14966.60099	14964.43632	14966.2848	14968.70858	2.400598814	0.3990127517	2.16367566	0.5152021844	2.508577754
29.53529412	14970.9864	14967.63392	14966.41825	14968.3085	14971.62888	2.386403883	0.5660791823	2.181750708	0.491495598	2.628879329
29.53921569	14972.97221	14969.69979	14968.40017	14970.33221	14973.57575	2.372208953	0.5002120435	2.199825756	0.4677890116	2.575747045
29.54313725	14974.95801	14971.76566	14970.3821	14972.35592	14975.52261	2.358014023	0.4343449047	2.217900804	0.4440824252	2.522614761
29.54705882	14976.94382	14973.83152	14972.36402	14974.37962	14977.46948	2.343819092	0.3684777659	2.235975852	0.4203758387	2.469482477
29.55102041	14978.92962	14975.89739	14974.34595	14976.40333	14979.41635	2.329624162	0.7026106271	2.254050901	0.5966692523	2.616350194
29.55510204	14980.91543	14977.96326	14976.32787	14978.42704	14981.36322	2.515429232	0.6367434883	2.072125949	0.5729626659	2.56321791
29.55918367	14982.90123	14980.02912	14978.3098	14980.45074	14983.31009	2.501234301	0.5708763496	2.090200997	0.5492560795	2.510085626
29.56326531	14984.88704	14982.09499	14980.29172	14982.47445	14985.25695	2.487039371	0.5050092108	2.108276045	0.5255494931	2.456953342
29.56734694	14986.87284	14984.16086	14982.27365	14984.49816	14987.20382	2.472844441	0.639142072	2.126351093	0.5018429067	2.403821059
29.57142857	14988.85865	14986.22673	14984.25557	14986.52186	14989.15069	2.45864951	0.5732749332	2.144426141	0.4781363202	2.550688775
29.5755102	14990.84445	14988.29259	14986.2375	14988.54557	14991.09756	2.44445458	0.5074077944	2.162501189	0.4544297338	2.497556491
29.57959184	14992.83026	14990.35846	14988.21942	14990.56928	14993.04442	2.43025965	0.4415406556	2.180576238	0.4307231474	2.444424207
29.58367347	14994.81606	14992.42433	14990.20135	14992.59298	14994.99129	2.416064719	0.3756735168	2.198651286	0.407016561	2.391291923
29.5877551	14996.80187	14994.49019	14992.18327	14994.61669	14996.93816	2.401869789	0.3098063781	2.216726334	0.3833099746	2.33815964
29.59183673	14998.78767	14996.55606	14994.1652	14996.6404	14998.88503	2.387674859	0.2439392393	2.234801382	0.3596033882	2.285027356
29.59591837	15000.77348	14998.62193	14996.14712	14998.6641	15000.8319	2.373479928	0.1780721005	2.25287643	0.3358968017	2.231895072
29.6	15003.75219	15000.6878	14999.12001	15000.68781	15003.7522	2.152187533	0.9122049617	2.479989002	0.9121902153	2.152196647
29.604	15005.73799	15001.72073	15001.10194	15001.69966	15005.69906	2.537992602	0.8792713923	2.09806405	0.7003369221	2.899064363
29.608	15007.7238	15003.7866	15003.08386	15003.72337	15007.64593	2.523797672	0.8134042535	2.116139099	0.6766303357	2.845932079
29.612	15009.7096	15005.85246	15005.06579	15005.74708	15009.5928	2.509602742	0.7475371147	2.134214147	0.6529237493	2.792799795
29.616	15011.69541	15007.91833	15007.04771	15007.77078	15011.53967	2.495407811	0.681669976	2.152289195	0.6292171629	2.739667511
29.62	15013.68121	15009.9842	15009.02964	15009.79449	15013.48654	2.481212881	0.6158028372	2.170364243	0.6055105764	2.686535228
29.624	15015.66702	15012.05006	15011.01156	15011.8182	15015.4334	2.467017951	0.5499356984	2.188439291	0.58180399	2.633402944
29.628	15017.65282	15014.11593	15012.99349	15013.8419	15017.38027	2.45282302	0.4840685596	2.206514339	0.5580974036	2.58027066
29.632	15019.63863	15016.1818	15014.97541	15015.86561	15019.32714	2.43862809	0.4182014208	2.224589387	0.5343908172	2.527138376
29.636	15021.62443	15018.24767	15016.95734	15017.88932	15021.27401	2.42443316	0.552334282	2.242664436	0.5106842308	2.674006093
29.64	15023.61024	15020.31353	15018.93926	15019.91302	15023.22087	2.410238229	0.4864671432	2.260739484	0.4869776444	2.620873809
29.644	15025.59604	15022.3794	15020.92119	15021.93673	15025.16774	2.396043299	0.4206000045	2.278814532	0.4632710579	2.567741525
29.648	15027.58185	15024.44527	15022.90311	15023.96044	15027.11461	2.381848369	0.3547328657	2.29688958	0.4395644715	2.514609241
29.652	15029.56765	15025.4782	15024.88504	15025.98414	15029.06148	2.567653438	0.7217992963	2.114964628	0.6158578851	2.661476958
29.656	15031.55346	15027.54407	15026.86696	15028.00785	15031.00834	2.553458508	0.6559321575	2.133039676	0.5921512987	2.608344674
29.66	15033.53926	15029.60993	15028.84889	15030.03156	15032.95521	2.539263578	0.5900650187	2.151114724	0.5684447123	2.55521239
29.664	15035.52507	15031.6758	15030.83081	15032.05526	15034.90208	2.525068647	0.5241978799	2.169189773	0.5447381259	2.502080106
29.668	15037.51087	15033.74167	15032.81274	15034.07897	15036.84895	2.510873717	0.6583307411	2.187264821	0.5210315394	2.448947823
29.672	15039.49668	15035.80754	15034.79466	15036.10268	15038.79582	2.496678787	0.5924636023	2.205339869	0.497324953	2.595815539
29.676	15041.48248	15037.8734	15036.77659	15038.12638	15040.74268	2.482483856	0.5265964636	2.223414917	0.4736183666	2.542683255
29.68	15043.46829	15039.93927	15038.75851	15040.15009	15042.68955	2.468288926	0.4607293248	2.241489965	0.4499117802	2.489550971
29.684	15045.45409	15042.00514	15040.74043	15042.17379	15044.63642	2.454093996	0.394862186	2.259565013	0.4262051938	2.436418687
29.688	15047.4399	15044.071	15042.72236	15044.1975	15046.58329	2.439899065	0.3289950472	2.277640061	0.4024986074	2.383286404
29.692	15049.4257	15046.13687	15044.70428	15046.22121	15048.53015	2.425704135	0.2631279084	2.29571511	0.3787920209	2.33015412
29.696	15051.41151	15048.20274	15046.68621	15048.24491	15050.47702	2.411509205	0.1972607696	2.313790158	0.3550854345	2.277021836
29.7	15053.39731	15050.26861	15048.66813	15050.26862	15053.39732	2.197314274	0.9313936308	2.531865206	0.9313788481	2.19732341
29.70408163	15055.38312	15051.30154	15050.65006	15052.29233	15055.34419	2.583119344	0.8984600615	2.149940254	0.7076722617	2.944191127
29.70816327	15057.36892	15053.36741	15052.63198	15054.31603	15057.29106	2.568924414	0.8325929227	2.168015302	0.6839656753	2.891058843
29.7122449	15059.35473	15055.43327	15054.61391	15056.33974	15059.23793	2.554729483	0.7667257839	2.18609035	0.6602590888	2.837926559
29.71632653	15061.34053	15057.49914	15056.59583	15058.36345	15061.18479	2.540534553	0.7008586451	2.204165398	0.6365525024	2.784794275
29.72040816	15063.32634	15059.56501	15058.57776	15060.38715	15063.13166	2.526339623	0.6349915063	2.222240447	0.612845916	2.731661992
29.7244898	15065.31214	15061.63088	15060.55968	15062.41086	15065.07853	2.512144692	0.5691243675	2.240315495	0.5891393296	2.678529708
29.72857143	15067.29795	15063.69674	15062.54161	15064.43457	15067.0254	2.497949762	0.5032572287	2.258390543	0.5654327432	2.625397424
29.73265306	15069.28375	15065.76261	15064.52353	15066.45827	15068.97227	2.483754832	0.43739009	2.276465591	0.5417261568	2.57226514
29.73673469	15071.26956	15067.82848	15066.50546	15068.48198	15070.91913	2.469559901	0.5715229512	2.294540639	0.5180195703	2.719132857
29.74081633	15073.25536	15069.89434	15068.48738	15070.50569	15072.866	2.455364971	0.5056558124	2.312615687	0.4943129839	2.666000573
29.74489796	15075.24117	15071.96021	15070.46931	15072.52939	15074.81287	2.441170041	0.4397886736	2.330690735	0.4706063975	2.612868289
29.74897959	15077.22698	15074.02608	15072.45123	15074.5531	15076.75974	2.42697511	0.3739215348	2.348765784	0.4468998111	2.559736005
29.75294118	15079.21278	15076.09195	15074.43316	15075.56495	15079.68004	2.61278018	0.708054396	2.166840832	0.6350465179	2.68003758
29.75686275	15081.19859	15078.15781	15076.41508	15077.58866	15081.62691	2.598585249	0.6421872572	2.18491588	0.6113399315	2.626905296
29.76078431	15083.18439	15080.22368	15078.39701	15079.61237	15083.57377	2.584390319	0.5763201185	2.202990928	0.5876333451	2.573773012
29.76470588	15085.1702	15082.28955	15080.37893	15081.63607	15085.52064	2.570195389	0.5104529797	2.221065976	0.5639267586	2.520640728
29.76875	15087.156	15084.35541	15082.36086	15083.65978	15087.46751	2.556000458	0.6445858409	2.239141024	0.5402201722	2.667508445
29.77291667	15089.14181	15086.42128	15084.34278	15085.68349	15089.41438	2.541805528	0.5787187021	2.257216072	0.5165135858	2.614376161
29.77708333	15091.12761	15088.48715	15086.32471	15087.70719	15091.36124	2.527610598	0.5128515633	2.275291121	0.4928069994	2.561243877
29.78125	15093.11342	15090.55302	15088.30663	15089.7309	15093.30811	2.513415667	0.4469844245	2.293366169	0.469100413	2.508111593
29.78541667	15095.09922	15092.61888	15090.28856	15091.75461	15095.25498	2.499220737	0.3811172857	2.311441217	0.4453938265	2.45497931
29.78958333	15097.08503	15094.68475	15092.27048	15093.77831	15097.20185	2.485025807	0.315250147	2.329516265	0.4216872401	2.401847026
29.79375	15099.07083	15096.75062	15094.25241	15095.80202	15099.14871	2.470830876	0.2493830082	2.347591313	0.3979806537	2.348714742
29.79791667	15101.05664	15098.81648	15096.23433	15097.82573	15101.09558	2.456635946	0.1835158694	2.365666361	0.3742740673	2.295582458
29.80196078	15103.04244	15099.84942	15098.21626	15099.84943	15104.01588	2.242441016	0.9505823	2.583741409	0.9505674809	3.015884033
29.80588235	15105.02825	15101.91528	15100.19818	15101.87314	15105.96275	2.628246085	0.8847151612	2.201816458	0.7268608945	2.962751749
29.80980392	15107.01405	15103.98115	15102.18011	15103.89685	15107.90962	2.614051155	0.8188480224	2.219891506	0.703154308	2.909619465
29.81372549	15108.99986	15106.04702	15104.16203	15105.92055	15109.85649	2.599856225	0.7529808836	2.237966554	0.6794477216	2.856487181
29.81764706	15110.98566	15108.11289	15106.14396	15107.94426	15111.80335	2.585661294	0.6871137449	2.256041602	0.6557411352	2.803354898
29.82156863	15112.97147	15110.17875	15108.12588	15109.96797	15113.75022	2.571466364	0.6212466061	2.27411665	0.6320345488	2.750222614
29.8254902	15114.95727	15112.24462	15110.10781	15111.99167	15115.69709	2.557271434	0.5553794673	2.292191698	0.6083279624	2.69709033
29.82941176	15116.94308	15114.31049	15112.08973	15114.01538	15117.64396	2.543076503	0.4895123285	2.310266746	0.584621376	2.643958046
29.83333333	15118.92888	15116.37635	15114.07166	15116.03909	15119.59083	2.528881573	0.6236451897	2.328341795	0.5609147895	2.590825762
29.8375	15120.91469	15118.44222	15116.05358	15118.06279	15121.53769	2.514686643	0.5577780509	2.346416843	0.5372082031	2.737693479
29.84166667	15122.90049	15120.50809	15118.03551	15120.0865	15123.48456	2.500491712	0.4919109121	2.364491891	0.5135016167	2.684561195
29.84583333	15124.8863	15122.57396	15120.01743	15122.1102	15125.43143	2.486296782	0.4260437734	2.382566939	0.4897950303	2.631428911
29.85	15127.865	15124.63982	15122.99032	15124.13391	15127.3783	2.465004387	0.7601766346	2.409679511	0.4660884439	2.578296627
29.854	15129.85081	15125.67276	15124.97225	15126.15762	15129.32516	2.650809456	0.7272430652	2.227754559	0.6423818575	2.725164344
29.858	15131.83661	15127.73862	15126.95417	15128.18132	15131.27203	2.636614526	0.6613759264	2.245829607	0.618675271	2.67203206
29.862	15133.82242	15129.80449	15128.9361	15130.20503	15133.2189	2.622419595	0.5955087876	2.263904656	0.5949686846	2.618899776
29.866	15135.80822	15131.87036	15130.91802	15132.22874	15135.16577	2.608224665	0.5296416488	2.281979704	0.5712620982	2.565767492
29.87	15137.79403	15133.93623	15132.89995	15134.25244	15137.11264	2.594029735	0.66377451	2.300054752	0.5475555118	2.712635209
29.874	15139.77983	15136.00209	15134.88187	15136.27615	15139.0595	2.579834804	0.5979073712	2.3181298	0.5238489254	2.659502925
29.878	15141.76564	15138.06796	15136.8638	15138.29986	15141.00637	2.565639874	0.5320402325	2.336204848	0.5001423389	2.606370641
29.882	15143.75144	15140.13383	15138.84572	15140.32356	15142.95324	2.551444944	0.4661730937	2.354279896	0.4764357525	2.553238357
29.886	15145.73725	15142.19969	15140.82765	15142.34727	15144.90011	2.537250013	0.4003059549	2.372354944	0.4527291661	2.500106074
29.89	15147.72306	15144.26556	15142.80957	15144.37098	15146.84697	2.523055083	0.3344388161	2.390429993	0.4290225797	2.44697379
29.894	15149.70886	15146.33143	15144.79149	15146.39468	15148.79384	2.508860153	0.2685716773	2.408505041	0.4053159933	2.393841506
29.898	15151.69467	15148.3973	15146.77342	15148.41839	15150.74071	2.494665222	0.2027045385	2.426580089	0.3816094069	2.340709222
29.902	15153.68047	15149.43023	15148.75534	15149.43024	15153.66101	2.680470292	0.9697709691	2.244655137	0.9697561137	3.061010797
29.906	15155.66628	15151.4961	15150.73727	15151.45395	15155.60788	2.666275362	0.9039038304	2.262730185	0.7460495272	3.007878513
29.91	15157.65208	15153.56196	15152.71919	15153.47766	15157.55475	2.652080431	0.8380366916	2.280805233	0.7223429408	2.954746229
29.914	15159.63789	15155.62783	15154.70112	15155.50136	15159.50161	2.637885501	0.7721695528	2.298880281	0.6986363544	2.901613945
29.918	15161.62369	15157.6937	15156.68304	15157.52507	15161.44848	2.623690571	0.706302414	2.31695533	0.674929768	2.848481662
29.922	15163.6095	15159.75956	15158.66497	15159.54878	15163.39535	2.60949564	0.6404352752	2.335030378	0.6512231816	2.795349378
29.926	15165.5953	15161.82543	15160.64689	15161.57248	15165.34222	2.59530071	0.5745681364	2.353105426	0.6275165952	2.742217094
29.93	15167.58111	15163.8913	15162.62882	15163.59619	15167.28908	2.58110578	0.5087009976	2.371180474	0.6038100087	2.68908481
29.934	15169.56691	15165.95717	15164.61074	15165.6199	15169.23595	2.566910849	0.6428338589	2.389255522	0.5801034223	2.635952526
29.938	15171.55272	15168.02303	15166.59267	15167.6436	15171.18282	2.552715919	0.5769667201	2.40733057	0.5563968359	2.782820243
29.942	15173.53852	15170.0889	15168.57459	15169.66731	15173.12969	2.538520989	0.5110995813	2.425405618	0.5326902495	2.729687959
29.946	15175.52433	15172.15477	15170.55652	15171.69102	15175.07656	2.524326058	0.4452324425	2.443480667	0.5089836631	2.676555675
29.95	15177.51013	15174.22063	15172.53844	15173.71472	15177.02342	2.510131128	0.7793653037	2.461555715	0.4852770766	2.623423391
29.95416667	15179.49594	15176.2865	15174.52037	15175.73843	15178.97029	2.695936198	0.7134981649	2.279630763	0.6615704902	2.770291108
29.95833333	15181.48174	15178.35237	15176.50229	15177.76214	15180.91716	2.681741267	0.6476310261	2.297705811	0.6378639038	2.717158824
29.9625	15183.46755	15180.41824	15178.48422	15179.78584	15182.86403	2.667546337	0.5817638874	2.315780859	0.6141573174	2.66402654
29.96666667	15185.45335	15181.45117	15180.46614	15181.80955	15185.78433	2.653351407	0.548830318	2.333855907	0.590450731	2.784328114
29.97058824	15187.43916	15183.51704	15182.44807	15183.83326	15187.7312	2.639156476	0.6829631792	2.351930955	0.5667441446	2.731195831
29.9745098	15189.42496	15185.5829	15184.42999	15185.85696	15189.67806	2.624961546	0.6170960404	2.370006004	0.5430375581	2.678063547
29.97843137	15191.41077	15187.64877	15186.41192	15187.88067	15191.62493	2.610766616	0.5512289016	2.388081052	0.5193309717	2.624931263
29.98235294	15193.39657	15189.71464	15188.39384	15189.90438	15193.5718	2.596571685	0.4853617628	2.4061561	0.4956243853	2.571798979
29.98627451	15195.38238	15191.78051	15190.37577	15191.92808	15195.51867	2.582376755	0.419494624	2.424231148	0.4719177989	2.518666696
29.99019608	15197.36818	15193.84637	15192.35769	15193.95179	15197.46553	2.568181825	0.3536274853	2.442306196	0.4482112125	2.465534412
29.99411765	15199.35399	15195.91224	15194.33962	15195.9755	15199.4124	2.553986894	0.2877603465	2.460381244	0.4245046261	2.412402128
29.99803922	15201.33979	15197.97811	15196.32154	15197.9992	15201.35927	2.539791964	0.2218932077	2.478456292	0.4007980396	2.359269844
30.00208333	15202.21795	15200.58523	15199.43627	15200.56416	15202.1985	1.617953287	0.4147664446	1.163734424	0.2358431717	1.998497981
30.00625	15204.2029	15202.65154	15201.41906	15202.58829	15204.14452	1.602900818	0.3484600297	1.180937804	0.2117062747	1.944524973
30.01041667	15206.18785	15204.71785	15203.40186	15204.61243	15206.09055	1.587848349	0.2821536149	1.198141184	0.1875693777	1.890551964
30.01458333	15208.1728	15206.78415	15205.38466	15206.63657	15208.03658	1.57279588	0.2158472001	1.215344564	0.1634324808	1.836578956
30.01875	15210.15774	15208.85046	15207.36745	15208.6607	15209.98261	1.557743411	0.1495407852	1.232547944	0.1392955838	1.782605948
30.02291667	15212.14269	15210.91677	15209.35025	15210.68484	15211.92863	1.542690942	0.08323437037	1.249751324	0.1151586868	1.72863294
30.02708333	15214.12764	15212.98307	15211.33305	15212.70898	15213.87466	1.527638473	0.01692795553	1.266954704	0.09102178983	1.674659932
30.03125	15216.11259	15215.04938	15213.31584	15214.73312	15215.82069	1.512586005	0.04937845932	1.284158084	0.06688489286	1.620686923
30.03529412	15218.09753	15216.08253	15215.29864	15216.75725	15218.73973	1.497533536	0.1174683333	1.301361464	0.04274799589	1.739727411
30.03921569	15220.08248	15218.14884	15217.28144	15218.78139	15220.68575	1.482481067	0.05116191842	1.318564844	0.01861109891	1.685754403
30.04313725	15222.06743	15220.21514	15219.26423	15220.80553	15222.63178	1.467428598	0.01514449643	1.335768225	0.005525798066	1.631781395
30.04705882	15224.05238	15222.28145	15221.24703	15222.82966	15224.57781	1.452376129	0.08145091127	1.352971605	0.02966269504	1.577808387
30.05102041	15226.03732	15224.34776	15223.22983	15224.8538	15226.52384	1.43732366	0.2522426739	1.370174985	0.146200408	1.723835378
30.05510204	15228.02227	15226.41406	15225.21262	15226.87794	15228.46986	1.622271192	0.185936259	1.187378365	0.122063511	1.66986237
30.05918367	15230.00722	15228.48037	15227.19542	15228.90207	15230.41589	1.607218723	0.1196298442	1.204581745	0.09792661404	1.615889362
30.06326531	15231.99217	15230.54668	15229.17821	15230.92621	15232.36192	1.592166254	0.05332342935	1.221785125	0.07378971706	1.561916354
30.06734694	15233.97711	15232.61298	15231.16101	15232.95035	15234.30794	1.577113785	0.1870170145	1.238988505	0.04965282009	1.507943346
30.07142857	15235.96206	15234.67929	15233.14381	15234.97448	15236.25397	1.562061316	0.1207105997	1.256191885	0.02551592311	1.653970337
30.0755102	15237.94701	15236.7456	15235.1266	15236.99862	15238.2	1.547008847	0.05440418482	1.273395265	0.001379026138	1.599997329
30.07959184	15239.93196	15238.8119	15237.1094	15239.02276	15240.14602	1.531956378	0.01190223003	1.290598645	0.02275787084	1.546024321
30.08367347	15241.9169	15240.87821	15239.0922	15241.04689	15242.09205	1.51690391	0.07820864487	1.307802025	0.04689476781	1.492051313
30.0877551	15243.90185	15242.94452	15241.07499	15243.07103	15244.03808	1.501851441	0.1445150597	1.325005405	0.07103166479	1.438078305
30.09183673	15245.8868	15245.01082	15243.05779	15245.09517	15245.98411	1.486798972	0.2108214746	1.342208785	0.09516856176	1.384105296
30.09591837	15247.87175	15247.07713	15245.04059	15247.11931	15247.93013	1.471746503	0.2771278894	1.359412165	0.1193054587	1.330132288
30.1	15250.84917	15249.14343	15248.01478	15249.14344	15250.84917	1.2491678	0.4565656958	1.585217236	0.4565576443	1.249172776
30.104	15252.83412	15250.17659	15249.99758	15250.15551	15252.7952	1.634115331	0.4234124883	1.202420616	0.2444891958	1.995199768
30.108	15254.81906	15252.24289	15251.98038	15252.17965	15254.74123	1.619062862	0.3571060735	1.219623996	0.2203522988	1.941226759
30.112	15256.80401	15254.3092	15253.96317	15254.20378	15256.68725	1.604010393	0.2907996586	1.236827376	0.1962154019	1.887253751
30.116	15258.78896	15256.37551	15255.94597	15256.22792	15258.63328	1.588957924	0.2244932438	1.254030756	0.1720785049	1.833280743
30.12	15260.77391	15258.44181	15257.92877	15258.25206	15260.57931	1.573905456	0.158186829	1.271234136	0.1479416079	1.779307735
30.124	15262.75885	15260.50812	15259.91156	15260.2762	15262.52533	1.558852987	0.09188041411	1.288437516	0.1238047109	1.725334727
30.128	15264.7438	15262.57443	15261.89436	15262.30033	15264.47136	1.543800518	0.02557399926	1.305640896	0.09966781395	1.671361718
30.132	15266.72875	15264.64073	15263.87716	15264.32447	15266.41739	1.528748049	0.04073241558	1.322844276	0.07553091698	1.61738871
30.136	15268.7137	15266.70704	15265.85995	15266.34861	15268.36342	1.51369558	0.09296116957	1.340047656	0.05139402	1.763415702
30.14	15270.69864	15268.77335	15267.84275	15268.37274	15270.30944	1.498643111	0.02665475473	1.357251036	0.02725712303	1.709442694
30.144	15272.68359	15270.83965	15269.82555	15270.39688	15272.25547	1.483590642	0.03965166012	1.374454416	0.003120226054	1.655469686
30.148	15274.66854	15272.90596	15271.80834	15272.42102	15274.2015	1.468538174	0.105958075	1.391657796	0.02101667092	1.601496677
30.152	15276.65349	15273.93911	15273.79114	15274.44515	15276.14752	1.653485705	0.2608887176	1.208861177	0.1548464321	1.747523669
30.156	15278.63843	15276.00542	15275.77394	15276.46929	15278.09355	1.638433236	0.1945823028	1.226064557	0.1307095351	1.693550661
30.16	15280.62338	15278.07172	15277.75673	15278.49343	15280.03958	1.623380767	0.1282758879	1.243267937	0.1065726382	1.639577653
30.164	15282.60833	15280.13803	15279.73953	15280.51756	15281.9856	1.608328298	0.06196947309	1.260471317	0.08243574118	1.585604645
30.168	15284.59328	15282.20434	15281.72233	15282.5417	15283.93163	1.593275829	0.1956630582	1.277674697	0.05829884421	1.531631636
30.172	15286.57822	15284.27064	15283.70512	15284.56584	15285.87766	1.57822336	0.1293566434	1.294878077	0.03416194723	1.677658628
30.176	15288.56317	15286.33695	15285.68792	15286.58997	15287.82369	1.563170892	0.06305022855	1.312081457	0.01002505026	1.62368562
30.18	15290.54812	15288.40326	15287.67072	15288.61411	15289.76971	1.548118423	0.003256186294	1.329284837	0.01411184672	1.569712612
30.184	15292.53307	15290.46956	15289.65351	15290.63825	15291.71574	1.533065954	0.06956260114	1.346488217	0.03824874369	1.515739604
30.188	15294.51801	15292.53587	15291.63631	15292.66239	15293.66177	1.518013485	0.135869016	1.363691597	0.06238564067	1.461766595
30.192	15296.50296	15294.60218	15293.61911	15294.68652	15295.60779	1.502961016	0.2021754308	1.380894977	0.08652253764	1.407793587
30.196	15298.48791	15296.66848	15295.6019	15296.71066	15297.55382	1.487908547	0.2684818457	1.398098357	0.1106594346	1.353820579
30.2	15300.47286	15298.73479	15297.5847	15298.7348	15300.47286	1.272856079	0.4652117395	1.615301737	0.4652036684	1.272861067
30.20408163	15302.4578	15299.76794	15299.56749	15300.75893	15302.41889	1.65780361	0.4320585321	1.232505117	0.2410667714	2.018888059
30.20816327	15304.44275	15301.83425	15301.55029	15302.78307	15304.36492	1.642751141	0.3657521172	1.249708498	0.2169298745	1.96491505
30.2122449	15306.4277	15303.90055	15303.53309	15304.80721	15306.31094	1.627698672	0.2994457024	1.266911878	0.1927929775	1.910942042
30.21632653	15308.41265	15305.96686	15305.51588	15306.83134	15308.25697	1.612646203	0.2331392875	1.284115258	0.1686560805	1.856969034
30.22040816	15310.39759	15308.03317	15307.49868	15308.85548	15310.203	1.597593734	0.1668328727	1.301318638	0.1445191835	1.802996026
30.2244898	15312.38254	15310.09947	15309.48148	15310.87962	15312.14902	1.582541265	0.1005264578	1.318522018	0.1203822866	1.749023018
30.22857143	15314.36749	15312.16578	15311.46427	15312.90375	15314.09505	1.567488797	0.034220043	1.335725398	0.09624538958	1.695050009
30.23265306	15316.35244	15314.23209	15313.44707	15314.92789	15316.04108	1.552436328	0.03208637185	1.352928778	0.07210849261	1.641077001
30.23673469	15318.33738	15316.29839	15315.42987	15316.95203	15317.9871	1.537383859	0.1016072133	1.370132158	0.04797159564	1.787103993
30.24081633	15320.32233	15318.3647	15317.41266	15318.97617	15319.93313	1.52233139	0.03530079846	1.387335538	0.02383469866	1.733130985
30.24489796	15322.30728	15320.43101	15319.39546	15321.0003	15321.87916	1.507278921	0.03100561638	1.404538918	0.0003021983139	1.679157977
30.24897959	15324.29223	15322.49731	15321.37826	15323.02444	15323.82518	1.492226452	0.09731203122	1.421742298	0.02443909529	1.625184968
30.25294118	15326.27717	15324.56362	15323.36105	15324.03651	15326.74423	1.677173983	0.2363815539	1.238945678	0.1634924562	1.744225456
30.25686275	15328.26212	15326.62992	15325.34385	15326.06064	15328.69025	1.662121515	0.1700751391	1.256149058	0.1393555592	1.690252448
30.26078431	15330.24707	15328.69623	15327.32665	15328.08478	15330.63628	1.647069046	0.1037687242	1.273352439	0.1152186623	1.63627944
30.26470588	15332.23202	15330.76254	15329.30944	15330.10892	15332.58231	1.632016577	0.0374623094	1.290555819	0.0910817653	1.582306431
30.26875	15334.21696	15332.82884	15331.29224	15332.13306	15334.52833	1.616964108	0.1711558946	1.307759199	0.06694486833	1.728333423
30.27291667	15336.20191	15334.89515	15333.27504	15334.15719	15336.47436	1.601911639	0.1048494797	1.324962579	0.04280797135	1.674360415
30.27708333	15338.18686	15336.96146	15335.25783	15336.18133	15338.42039	1.58685917	0.03854306486	1.342165959	0.01867107437	1.620387407
30.28125	15340.17181	15339.02776	15337.24063	15338.20547	15340.36641	1.571806702	0.02776334998	1.359369339	0.0054658226	1.566414399
30.28541667	15342.15675	15341.09407	15339.22343	15340.2296	15342.31244	1.556754233	0.09406976482	1.376572719	0.02960271957	1.51244139
30.28958333	15344.1417	15343.16038	15341.20622	15342.25374	15344.25847	1.541701764	0.1603761797	1.393776099	0.05373961655	1.458468382
30.29375	15346.12665	15345.22668	15343.18902	15344.27788	15346.2045	1.526649295	0.2266825945	1.410979479	0.07787651352	1.404495374
30.29791667	15348.1116	15347.29299	15345.17182	15346.30201	15348.15052	1.511596826	0.2929890094	1.428182859	0.1020134105	1.350522366
30.30196078	15350.09654	15348.32614	15347.15461	15348.32615	15351.06956	1.296544357	0.4738577832	1.645386239	0.4738496925	2.069562854
30.30588235	15352.08149	15350.39245	15349.13741	15350.35029	15353.01559	1.681491888	0.4075513684	1.262589619	0.2497127956	2.015589845
30.30980392	15354.06644	15352.45876	15351.12021	15352.37442	15354.96162	1.66643942	0.3412449535	1.279792999	0.2255758986	1.961616837
30.31372549	15356.05139	15354.52506	15353.103	15354.39856	15356.90764	1.651386951	0.2749385387	1.296996379	0.2014390016	1.907643829
30.31764706	15358.03633	15356.59137	15355.0858	15356.4227	15358.85367	1.636334482	0.2086321238	1.31419976	0.1773021046	1.853670821
30.32156863	15360.02128	15358.65767	15357.0686	15358.44683	15360.7997	1.621282013	0.142325709	1.33140314	0.1531652077	1.799697813
30.3254902	15362.00623	15360.72398	15359.05139	15360.47097	15362.74572	1.606229544	0.07601929415	1.34860652	0.1290283107	1.745724804
30.32941176	15363.99118	15362.79029	15361.03419	15362.49511	15364.69175	1.591177075	0.00971287931	1.3658099	0.1048914137	1.691751796
30.33333333	15365.97612	15364.85659	15363.01699	15364.51925	15366.63778	1.576124607	0.1434064645	1.38301328	0.08075451673	1.837778788
30.3375	15367.96107	15366.9229	15364.99978	15366.54338	15368.58381	1.561072138	0.07710004962	1.40021666	0.05661761975	1.78380578
30.34166667	15369.94602	15368.98921	15366.98258	15368.56752	15370.52983	1.546019669	0.01079363478	1.41742004	0.03248072278	1.729832772
30.34583333	15371.93097	15371.05551	15368.96538	15370.59166	15372.47586	1.5309672	0.05551278007	1.43462342	0.008343825804	1.675859763
30.35	15374.90839	15373.12182	15371.93957	15372.61579	15374.42189	1.508388497	0.2781808051	1.46042849	0.01579307117	1.621886755
30.354	15376.89334	15374.15497	15373.92237	15374.63993	15376.36791	1.693336028	0.2450275977	1.27763187	0.1600700319	1.767913747
30.358	15378.87828	15376.22128	15375.90516	15376.66407	15378.31394	1.678283559	0.1787211828	1.29483525	0.1359331349	1.713940739
30.362	15380.86323	15378.28759	15377.88796	15378.6882	15380.25997	1.66323109	0.112414768	1.31203863	0.1117962379	1.659967731
30.366	15382.84818	15380.35389	15379.87076	15380.71234	15382.20599	1.648178621	0.04610835313	1.32924201	0.08765934093	1.605994722
30.37	15384.83313	15382.4202	15381.85355	15382.73648	15384.15202	1.633126152	0.1798019383	1.346445391	0.06352244395	1.752021714
30.374	15386.81807	15384.4865	15383.83635	15384.76061	15386.09805	1.618073684	0.1134955234	1.363648771	0.03938554698	1.698048706
30.378	15388.80302	15386.55281	15385.81915	15386.78475	15388.04408	1.603021215	0.0471891086	1.380852151	0.01524865	1.644075698
30.382	15390.78797	15388.61912	15387.80194	15388.80889	15389.9901	1.587968746	0.01911730624	1.398055531	0.00888824697	1.59010269
30.386	15392.77292	15390.68542	15389.78474	15390.83303	15391.93613	1.572916277	0.08542372109	1.415258911	0.03302514394	1.536129681
30.39	15394.75786	15392.75173	15391.76754	15392.85716	15393.88216	1.557863808	0.1517301359	1.432462291	0.05716204092	1.482156673
30.394	15396.74281	15394.81804	15393.75033	15394.8813	15395.82818	1.542811339	0.2180365508	1.449665671	0.08129893789	1.428183665
30.398	15398.72776	15396.88434	15395.73313	15396.90544	15397.77421	1.527758871	0.2843429656	1.466869051	0.1054358349	1.374210657
30.402	15400.71271	15397.9175	15397.71593	15397.9175	15400.69325	1.712706402	0.482503827	1.284072431	0.4824957166	2.093251144
30.406	15402.69765	15399.9838	15399.69872	15399.94164	15402.63928	1.697653933	0.4161974121	1.301275811	0.2583588197	2.039278136
30.41	15404.6826	15402.05011	15401.68152	15401.96578	15404.58531	1.682601464	0.3498909973	1.318479191	0.2342219227	1.985305128
30.414	15406.66755	15404.11642	15403.66432	15403.98991	15406.53133	1.667548995	0.2835845824	1.335682571	0.2100850257	1.93133212
30.418	15408.6525	15406.18272	15405.64711	15406.01405	15408.47736	1.652496526	0.2172781676	1.352885951	0.1859481287	1.877359112
30.422	15410.63744	15408.24903	15407.62991	15408.03819	15410.42339	1.637444057	0.1509717527	1.370089331	0.1618112318	1.823386103
30.426	15412.62239	15410.31533	15409.61271	15410.06233	15412.36941	1.622391589	0.08466533789	1.387292712	0.1376743348	1.769413095
30.43	15414.60734	15412.38164	15411.5955	15412.08646	15414.31544	1.60733912	0.01835892304	1.404496092	0.1135374378	1.715440087
30.434	15416.59229	15414.44795	15413.5783	15414.1106	15416.26147	1.592286651	0.1520525082	1.421699472	0.08940054085	1.661467079
30.438	15418.57723	15416.51425	15415.5611	15416.13474	15418.20749	1.577234182	0.08574609336	1.438902852	0.06526364387	1.807494071
30.442	15420.56218	15418.58056	15417.54389	15418.15887	15420.15352	1.562181713	0.01943967851	1.456106232	0.0411267469	1.753521062
30.446	15422.54713	15420.64687	15419.52669	15420.18301	15422.09955	1.547129244	0.04686673633	1.473309612	0.01698984992	1.699548054
30.45	15424.53208	15422.71317	15421.50949	15422.20715	15424.04558	1.532076775	0.2868268488	1.490512992	0.007147047052	1.645575046
30.45416667	15426.51702	15424.77948	15423.49228	15424.23128	15425.9916	1.717024307	0.220520434	1.307716372	0.168716056	1.791602038
30.45833333	15428.50197	15426.84579	15425.47508	15426.25542	15427.93763	1.701971838	0.1542140191	1.324919752	0.144579159	1.73762903
30.4625	15430.48692	15428.91209	15427.45788	15428.27956	15429.88366	1.686919369	0.08790760429	1.342123132	0.120442262	1.683656021
30.46666667	15432.47187	15430.9784	15429.44067	15430.30369	15432.8027	1.6718669	0.2216011894	1.359326512	0.09630536505	1.602696509
30.47058824	15434.45681	15432.01155	15431.42347	15432.32783	15434.74872	1.656814431	0.188447982	1.376529892	0.07216846807	1.748723501
30.4745098	15436.44176	15434.07786	15433.40627	15434.35197	15436.69475	1.641761962	0.1221415672	1.393733272	0.0480315711	1.694750493
30.47843137	15438.42671	15436.14416	15435.38906	15436.37611	15438.64078	1.626709494	0.05583515233	1.410936652	0.02389467412	1.640777485
30.48235294	15440.41166	15438.21047	15437.37186	15438.40024	15440.5868	1.611657025	0.01047126251	1.428140033	0.0002422228499	1.586804476
30.48627451	15442.3966	15440.27678	15439.35466	15440.42438	15442.53283	1.596604556	0.07677767735	1.445343413	0.02437911983	1.532831468
30.49019608	15444.38155	15442.34308	15441.33745	15442.44852	15444.47886	1.581552087	0.1430840922	1.462546793	0.0485160168	1.47885846
30.49411765	15446.3665	15444.40939	15443.32025	15444.47265	15446.42489	1.566499618	0.209390507	1.479750173	0.07265291378	1.424885452
30.49803922	15448.35145	15446.4757	15445.30305	15446.49679	15448.37091	1.551447149	0.2756969219	1.496953553	0.09678981075	1.370912444
30.50208333	15450.33639	15448.542	15447.28584	15448.52093	15450.31694	1.73639468	0.4579966633	1.314156933	0.2790732923	2.116939435
30.50625	15452.32134	15450.60831	15449.26864	15450.54506	15452.26297	1.721342212	0.3916902484	1.331360313	0.2549363953	2.062966427
30.51041667	15454.30629	15452.67462	15451.25144	15452.5692	15454.20899	1.706289743	0.3253838336	1.348563693	0.2307994983	2.008993419
30.51458333	15456.29124	15454.74092	15453.23423	15454.59334	15456.15502	1.691237274	0.2590774187	1.365767073	0.2066626014	1.955020411
30.51875	15458.27618	15456.80723	15455.21703	15456.61747	15458.10105	1.676184805	0.1927710039	1.382970453	0.1825257044	1.901047403
30.52291667	15460.26113	15458.87354	15457.19983	15458.64161	15460.04707	1.661132336	0.126464589	1.400173833	0.1583888074	1.847074394
30.52708333	15462.24608	15460.93984	15459.18262	15460.66575	15461.9931	1.646079867	0.0601581742	1.417377213	0.1342519104	1.793101386
30.53125	15464.23103	15463.00615	15461.16542	15462.68988	15463.93913	1.631027398	0.006148240644	1.434580593	0.1101150135	1.739128378
30.53529412	15466.21597	15464.0393	15463.14822	15464.71402	15466.85817	1.61597493	0.1606985519	1.451783974	0.08597811648	1.858168866
30.53921569	15468.20092	15466.10561	15465.13101	15466.73816	15468.8042	1.600922461	0.09439213709	1.468987354	0.0618412195	1.804195857
30.54313725	15470.18587	15468.17191	15467.11381	15468.7623	15470.75022	1.585869992	0.02808572225	1.486190734	0.03770432253	1.750222849
30.54705882	15472.17082	15470.23822	15469.09661	15470.78643	15472.69625	1.570817523	0.0382206926	1.503394114	0.01356742555	1.696249841
30.55102041	15474.15577	15472.30453	15471.0794	15472.81057	15474.64228	1.555765054	0.2954728926	1.520597494	0.1894305286	1.842276833
30.55510204	15476.14071	15474.37083	15473.0622	15474.83471	15476.5883	1.740712585	0.2291664777	1.337800874	0.1652936316	1.788303825
30.55918367	15478.12566	15476.43714	15475.045	15476.85884	15478.53433	1.725660117	0.1628600629	1.355004254	0.1411567346	1.734330816
30.56326531	15480.11061	15478.50345	15477.02779	15478.88298	15480.48036	1.710607648	0.09655364802	1.372207634	0.1170198377	1.680357808
30.56734694	15482.09556	15480.56975	15479.01059	15480.90712	15482.42638	1.695555179	0.2302472332	1.389411014	0.09288294068	1.6263848
30.57142857	15484.0805	15482.63606	15480.99339	15482.93125	15484.37241	1.68050271	0.1639408183	1.406614394	0.06874604371	1.772411792
30.5755102	15486.06545	15484.70237	15482.97618	15484.95539	15486.31844	1.665450241	0.09763440349	1.423817774	0.04460914673	1.718438784
30.57959184	15488.0504	15486.76867	15484.95898	15486.97953	15488.26447	1.650397772	0.03132798864	1.441021154	0.02047224975	1.664465775
30.58367347	15490.03535	15488.83498	15486.94178	15489.00366	15490.21049	1.635345303	0.0349784262	1.458224534	0.00366464722	1.610492767
30.5877551	15492.02029	15490.90128	15488.92457	15491.0278	15492.15652	1.620292835	0.101284841	1.475427914	0.02780154419	1.556519759
30.59183673	15494.00524	15492.96759	15490.90737	15493.05194	15494.10255	1.605240366	0.1675912559	1.492631295	0.05193844117	1.502546751
30.59591837	15495.99019	15495.0339	15492.89017	15495.07608	15496.04857	1.590187897	0.2338976707	1.509834675	0.07607533814	1.448573743
30.6	15498.96761	15497.1002	15495.86436	15497.10021	15498.96761	1.367609194	0.4997959144	1.735639745	0.4997877649	1.36761423
30.604	15500.95256	15498.13336	15497.84716	15498.11228	15500.91364	1.752556725	0.466642707	1.352843125	0.2877193164	2.113641222
30.608	15502.9375	15500.19966	15499.82995	15500.13642	15502.85967	1.737504256	0.4003362922	1.370046505	0.2635824194	2.059668214
30.612	15504.92245	15502.26597	15501.81275	15502.16055	15504.8057	1.722451787	0.3340298773	1.387249885	0.2394455224	2.005695206
30.616	15506.9074	15504.33228	15503.79555	15504.18469	15506.75172	1.707399318	0.2677234625	1.404453265	0.2153086255	1.951722198
30.62	15508.89235	15506.39858	15505.77834	15506.20883	15508.69775	1.692346849	0.2014170476	1.421656645	0.1911717285	1.897749189
30.624	15510.87729	15508.46489	15507.76114	15508.23297	15510.64378	1.677294381	0.1351106328	1.438860025	0.1670348315	1.843776181
30.628	15512.86224	15510.5312	15509.74394	15510.2571	15512.5898	1.662241912	0.06880421794	1.456063405	0.1428979345	1.789803173
30.632	15514.84719	15512.5975	15511.72673	15512.28124	15514.53583	1.647189443	0.002497803092	1.473266785	0.1187610376	1.735830165
30.636	15516.83214	15514.66381	15513.70953	15514.30538	15516.48186	1.632136974	0.1361913882	1.490470165	0.0946241406	1.881857157
30.64	15518.81708	15516.73012	15515.69233	15516.32951	15518.42788	1.617084505	0.0698849734	1.507673545	0.07048724362	1.827884148
30.644	15520.80203	15518.79642	15517.67512	15518.35365	15520.37391	1.602032036	0.003578558557	1.524876926	0.04635034665	1.77391114
30.648	15522.78698	15520.86273	15519.65792	15520.37779	15522.31994	1.586979567	0.06272785629	1.542080306	0.02221344967	1.719938132
30.652	15524.77193	15521.89588	15521.64072	15522.40192	15524.26597	1.771927099	0.3041189363	1.359283686	0.1980765527	1.865965124
30.656	15526.75687	15523.96219	15523.62351	15524.42606	15526.21199	1.75687463	0.2378125214	1.376487066	0.1739396557	1.811992116
30.66	15528.74182	15526.02849	15525.60631	15526.4502	15528.15802	1.741822161	0.1715061066	1.393690446	0.1498027587	1.758019107
30.664	15530.72677	15528.0948	15527.58911	15528.47433	15530.10405	1.726769692	0.1051996918	1.410893826	0.1256658618	1.704046099
30.668	15532.71172	15530.16111	15529.5719	15530.49847	15532.05007	1.711717223	0.2388932769	1.428097206	0.1015289648	1.650073091
30.672	15534.69666	15532.22741	15531.5547	15532.52261	15533.9961	1.696664754	0.1725868621	1.445300586	0.07739206782	1.796100083
30.676	15536.68161	15534.29372	15533.5375	15534.54674	15535.94213	1.681612286	0.1062804472	1.462503966	0.05325517085	1.742127075
30.68	15538.66656	15536.36003	15535.52029	15536.57088	15537.88815	1.666559817	0.03997403238	1.479707346	0.02911827387	1.688154066
30.684	15540.65151	15538.42633	15537.50309	15538.59502	15539.83418	1.651507348	0.02633238246	1.496910726	0.0049813769	1.634181058
30.688	15542.63645	15540.49264	15539.48589	15540.61916	15541.78021	1.636454879	0.09263879731	1.514114106	0.01915552007	1.58020805
30.692	15544.6214	15542.55895	15541.46868	15542.64329	15543.72624	1.62140241	0.1589452122	1.531317486	0.04329241705	1.526235042
30.696	15546.60635	15544.62525	15543.45148	15544.66743	15545.67226	1.606349941	0.225251627	1.548520866	0.06742931403	1.472262034
30.7	15548.5913	15546.69156	15545.43428	15546.69157	15548.5913	1.391297472	0.5084419582	1.765724247	0.508433789	1.391302521
30.70408163	15550.57625	15547.72471	15547.41707	15548.7157	15550.53733	1.776245004	0.4752887507	1.382927627	0.284296892	2.137329513
30.70816327	15552.56119	15549.79102	15549.39987	15550.73984	15552.48336	1.761192535	0.4089823359	1.400131007	0.2601599951	2.083356505
30.7122449	15554.54614	15551.85732	15551.38267	15552.76398	15554.42938	1.746140066	0.342675921	1.417334387	0.2360230981	2.029383497
30.71632653	15556.53109	15553.92363	15553.36546	15554.78811	15556.37541	1.731087597	0.2763695062	1.434537767	0.2118862011	1.975410488
30.72040816	15558.51604	15555.98994	15555.34826	15556.81225	15558.32144	1.716035128	0.2100630914	1.451741147	0.1877493041	1.92143748
30.7244898	15560.50098	15558.05624	15557.33106	15558.83639	15560.26746	1.700982659	0.1437566765	1.468944527	0.1636124072	1.867464472
30.72857143	15562.48593	15560.12255	15559.31385	15560.86052	15562.21349	1.68593019	0.07745026167	1.486147907	0.1394755102	1.813491464
30.73265306	15564.47088	15562.18886	15561.29665	15562.88466	15564.15952	1.670877722	0.01114384683	1.503351287	0.1153386132	1.759518456
30.73673469	15566.45583	15564.25516	15563.27945	15564.9088	15566.10555	1.655825253	0.144837432	1.520554667	0.09120171623	1.905545447
30.74081633	15568.44077	15566.32147	15565.26224	15566.93294	15568.05157	1.640772784	0.07853101714	1.537758047	0.06706481925	1.851572439
30.74489796	15570.42572	15568.38778	15567.24504	15568.95707	15569.9976	1.625720315	0.01222460229	1.554961427	0.04292792228	1.797599431
30.74897959	15572.41067	15570.45408	15569.22784	15570.98121	15571.94363	1.610667846	0.05408181255	1.572164807	0.0187910253	1.743626423
30.75294118	15574.39562	15572.52039	15571.21063	15571.99328	15574.86267	1.795615377	0.2796117726	1.389368187	0.2067225768	1.862666911
30.75686275	15576.38056	15574.58669	15573.19343	15574.01741	15576.80869	1.780562909	0.2133053578	1.406571568	0.1825856798	1.808693902
30.76078431	15578.36551	15576.653	15575.17623	15576.04155	15578.75472	1.76551044	0.1469989429	1.423774948	0.1584487829	1.754720894
30.76470588	15580.35046	15578.71931	15577.15902	15578.06569	15580.70075	1.750457971	0.08069252807	1.440978328	0.1343118859	1.700747886
30.76875	15582.33541	15580.78561	15579.14182	15580.08983	15582.64677	1.735405502	0.2143861132	1.458181708	0.1101749889	1.846774878
30.77291667	15584.32035	15582.85192	15581.12461	15582.11396	15584.5928	1.720353033	0.1480796984	1.475385088	0.08603809194	1.79280187
30.77708333	15586.3053	15584.91823	15583.10741	15584.1381	15586.53883	1.705300564	0.08177328354	1.492588468	0.06190119497	1.738828861
30.78125	15588.29025	15586.98453	15585.09021	15586.16224	15588.48486	1.690248095	0.01546686869	1.509791848	0.03776429799	1.684855853
30.78541667	15590.2752	15589.05084	15587.073	15588.18637	15590.43088	1.675195627	0.05083954615	1.526995228	0.01362740102	1.630882845
30.78958333	15592.26014	15591.11715	15589.0558	15590.21051	15592.37691	1.660143158	0.117145961	1.544198608	0.01050949596	1.576909837
30.79375	15594.24509	15593.18345	15591.0386	15592.23465	15594.32294	1.645090689	0.1834523758	1.561401988	0.03464639293	1.522936829
30.79791667	15596.23004	15595.24976	15593.02139	15594.25878	15596.26896	1.63003822	0.2497587907	1.578605368	0.05878328991	1.46896382
30.80196078	15598.21499	15596.28291	15595.00419	15596.28292	15599.188	1.414985751	0.5170880019	1.795808748	0.5170798131	2.188004308
30.80588235	15600.19993	15598.34922	15596.98699	15598.30706	15601.13403	1.799933282	0.450781587	1.413012128	0.2929429161	2.1340313
30.80980392	15602.18488	15600.41552	15598.96978	15600.33119	15603.08006	1.784880814	0.3844751722	1.430215509	0.2688060192	2.080058292
30.81372549	15604.16983	15602.48183	15600.95258	15602.35533	15605.02609	1.769828345	0.3181687574	1.447418889	0.2446691222	2.026085283
30.81764706	15606.15478	15604.54814	15602.93538	15604.37947	15606.97211	1.754775876	0.2518623425	1.464622269	0.2205322252	1.972112275
30.82156863	15608.13972	15606.61444	15604.91817	15606.4036	15608.91814	1.739723407	0.1855559277	1.481825649	0.1963953282	1.918139267
30.8254902	15610.12467	15608.68075	15606.90097	15608.42774	15610.86417	1.724670938	0.1192495128	1.499029029	0.1722584313	1.864166259
30.82941176	15612.10962	15610.74706	15608.88377	15610.45188	15612.81019	1.709618469	0.05294309798	1.516232409	0.1481215343	1.810193251
30.83333333	15614.09457	15612.81336	15610.86656	15612.47602	15614.75622	1.694566	0.1866366831	1.533435789	0.1239846373	1.956220242
30.8375	15616.07951	15614.87967	15612.84936	15614.50015	15616.70225	1.679513532	0.1203302683	1.550639169	0.09984774035	1.902247234
30.84166667	15618.06446	15616.94598	15614.83216	15616.52429	15618.64827	1.664461063	0.05402385345	1.567842549	0.07571084337	1.848274226
30.84583333	15620.04941	15619.01228	15616.81495	15618.54843	15620.5943	1.649408594	0.01228256139	1.585045929	0.0515739464	1.794301218
30.85	15623.02683	15621.07859	15619.78915	15620.57256	15622.54033	1.626829891	0.3214110238	1.610850999	0.02743704942	1.74032821
30.854	15625.01178	15622.11174	15621.77195	15622.5967	15624.48636	1.811777422	0.2882578163	1.428054379	0.2033001524	1.886355201
30.858	15626.99672	15624.17805	15623.75474	15624.62084	15626.43238	1.796724953	0.2219514015	1.445257759	0.1791632555	1.832382193
30.862	15628.98167	15626.24436	15625.73754	15626.64497	15628.37841	1.781672484	0.1556449866	1.46246114	0.1550263585	1.778409185
30.866	15630.96662	15628.31066	15627.72034	15628.66911	15630.32444	1.766620015	0.08933857181	1.47966452	0.1308894615	1.724436177
30.87	15632.95157	15630.37697	15629.70313	15630.69325	15632.27046	1.751567546	0.223032157	1.4968679	0.1067525645	1.870463169
30.874	15634.93652	15632.44327	15631.68593	15632.71738	15634.21649	1.736515077	0.1567257421	1.51407128	0.08261566757	1.81649016
30.878	15636.92146	15634.50958	15633.66873	15634.74152	15636.16252	1.721462609	0.09041932727	1.53127466	0.0584787706	1.762517152
30.882	15638.90641	15636.57589	15635.65152	15636.76566	15638.10854	1.70641014	0.02411291243	1.54847804	0.03434187362	1.708544144
30.886	15640.89136	15638.64219	15637.63432	15638.7898	15640.05457	1.691357671	0.04219350242	1.56568142	0.01020497665	1.654571136
30.89	15642.87631	15640.7085	15639.61712	15640.81393	15642.0006	1.676305202	0.1084999173	1.5828848	0.01393192033	1.600598128
30.894	15644.86125	15642.77481	15641.59991	15642.83807	15643.94663	1.661252733	0.1748063321	1.60008818	0.0380688173	1.546625119
30.898	15646.8462	15644.84111	15643.58271	15644.86221	15645.89265	1.646200264	0.2411127469	1.61729156	0.06220571428	1.492652111
30.902	15648.83115	15645.87427	15645.56551	15645.87427	15648.81169	1.831147796	0.5257340456	1.43449494	0.5257258372	2.211692599
30.906	15650.8161	15647.94057	15647.5483	15647.89841	15650.75772	1.816095327	0.4594276308	1.45169832	0.3015889403	2.157719591
30.91	15652.80104	15650.00688	15649.5311	15649.92255	15652.70375	1.801042858	0.3931212159	1.4689017	0.2774520433	2.103746583
30.914	15654.78599	15652.07319	15651.51389	15651.94668	15654.64977	1.785990389	0.3268148011	1.48610508	0.2533151463	2.049773574
30.918	15656.77094	15654.13949	15653.49669	15653.97082	15656.5958	1.77093792	0.2605083863	1.503308461	0.2291782493	1.995800566
30.922	15658.75589	15656.2058	15655.47949	15655.99496	15658.54183	1.755885451	0.1942019714	1.520511841	0.2050413524	1.941827558
30.926	15660.74083	15658.2721	15657.46228	15658.0191	15660.48785	1.740832982	0.1278955566	1.537715221	0.1809044554	1.88785455
30.93	15662.72578	15660.33841	15659.44508	15660.04323	15662.43388	1.725780514	0.06158914172	1.554918601	0.1567675584	1.833881542
30.934	15664.71073	15662.40472	15661.42788	15662.06737	15664.37991	1.710728045	0.1952827269	1.572121981	0.1326306614	1.779908533
30.938	15666.69568	15664.47102	15663.41067	15664.09151	15666.32594	1.695675576	0.128976312	1.589325361	0.1084937645	1.925935525
30.942	15668.68062	15666.53733	15665.39347	15666.11564	15668.27196	1.680623107	0.06266989718	1.606528741	0.08435686749	1.871962517
30.946	15670.66557	15668.60364	15667.37627	15668.13978	15670.21799	1.665570638	0.00363651766	1.623732121	0.06021997052	1.817989509
30.95	15672.65052	15670.66994	15669.35906	15670.16392	15672.16402	1.650518169	0.3300570675	1.640935501	0.03608307354	1.764016501
30.95416667	15674.63547	15672.73625	15671.34186	15672.18805	15674.11004	1.835465701	0.2637506527	1.458138881	0.2119461766	1.910043492
30.95833333	15676.62041	15674.80256	15673.32466	15674.21219	15676.05607	1.820413232	0.1974442378	1.475342261	0.1878092796	1.856070484
30.9625	15678.60536	15676.86886	15675.30745	15676.23633	15678.0021	1.805360763	0.131137823	1.492545641	0.1636723826	1.802097476
30.96666667	15680.59031	15677.90202	15677.29025	15678.26046	15680.92114	1.790308294	0.09798461554	1.509749021	0.1395354856	1.921137964
30.97058824	15682.57526	15679.96832	15679.27305	15680.2846	15682.86716	1.775255825	0.2316782007	1.526952401	0.1153985887	1.867164955
30.9745098	15684.5602	15682.03463	15681.25584	15682.30874	15684.81319	1.760203356	0.1653717859	1.544155782	0.09126169169	1.813191947
30.97843137	15686.54515	15684.10093	15683.23864	15684.33288	15686.75922	1.745150887	0.09906537101	1.561359162	0.06712479472	1.759218939
30.98235294	15688.5301	15686.16724	15685.22144	15686.35701	15688.70525	1.730098419	0.03275895616	1.578562542	0.04298789774	1.705245931
30.98627451	15690.51505	15688.23355	15687.20423	15688.38115	15690.65127	1.71504595	0.03354745868	1.595765922	0.01885100077	1.651272923
30.99019608	15692.49999	15690.29985	15689.18703	15690.40529	15692.5973	1.699993481	0.09985387353	1.612969302	0.005285896208	1.597299914
30.99411765	15694.48494	15692.36616	15691.16983	15692.42942	15694.54333	1.684941012	0.1661602884	1.630172682	0.02942279318	1.543326906
30.99803922	15696.46989	15694.43247	15693.15262	15694.45356	15696.48935	1.669888543	0.2324667032	1.647376062	0.05355969016	1.489353898
31.00208333	15697.78904	15696.7239	15696.01677	15696.70282	15697.76959	1.189041408	0.2761029711	0.5832257447	0.09718483665	1.569588108
31.00625	15699.77356	15698.79035	15698.00014	15698.7271	15699.71519	1.173557815	0.2096452248	0.5998574323	0.07289969699	1.515192428
31.01041667	15701.75807	15700.85681	15699.98351	15700.75139	15701.6608	1.158074222	0.1431874785	0.6164891199	0.04861455733	1.460796749
31.01458333	15703.74259	15702.92327	15701.96688	15702.77567	15703.6064	1.142590629	0.07672973218	0.6331208075	0.02432941767	1.40640107
31.01875	15705.72711	15704.98973	15703.95025	15704.79996	15705.55201	1.127107036	0.01027198589	0.6497524951	4.427800923e-05	1.352005391
31.02291667	15707.71162	15707.05619	15705.93362	15706.82424	15707.49761	1.111623443	0.05618576041	0.6663841827	0.02424086165	1.297609712
31.02708333	15709.69614	15709.12264	15707.91698	15708.84853	15709.44321	1.09613985	0.1226435067	0.6830158703	0.04852600131	1.243214033
31.03125	15711.68066	15711.1891	15709.90035	15710.87281	15711.38882	1.080656257	0.189101253	0.6996475579	0.07281114097	1.188818354
31.03529412	15713.66517	15712.22233	15711.88372	15712.8971	15714.30722	1.065172664	0.02233012614	0.7162792455	0.09709628063	1.307224835
31.03921569	15715.64969	15714.28879	15713.86709	15714.92138	15716.25283	1.049689071	0.08878787244	0.7329109331	0.1213814203	1.252829156
31.04313725	15717.63421	15716.35525	15715.85046	15716.94567	15718.19843	1.034205478	0.1552456187	0.7495426207	0.1456665599	1.198433477
31.04705882	15719.61872	15718.4217	15717.83383	15718.96995	15720.14404	1.018721885	0.221703365	0.7661743083	0.1699516996	1.144037797
31.05102041	15721.60324	15720.48816	15719.81719	15720.99424	15722.08964	1.003238292	0.1118388887	0.7828059959	0.005763160736	1.289642118
31.05510204	15723.58775	15722.55462	15721.80056	15723.01852	15724.03525	1.187754699	0.04538114238	0.5994376835	0.01852197892	1.235246439
31.05918367	15725.57227	15724.62108	15723.78393	15725.04281	15725.98085	1.172271106	0.02107660391	0.6160693711	0.04280711858	1.18085076
31.06326531	15727.55679	15726.68753	15725.7673	15727.06709	15727.92646	1.156787513	0.08753435021	0.6327010586	0.06709225824	1.126455081
31.06734694	15729.5413	15728.75399	15727.75067	15729.09138	15729.87206	1.14130392	0.0460079035	0.6493327462	0.0913773979	1.272059402
31.07142857	15731.52582	15730.82045	15729.73404	15731.11566	15731.81766	1.125820327	0.0204498428	0.6659644338	0.1156625376	1.217663723
31.0755102	15733.51034	15732.88691	15731.7174	15733.13995	15733.76327	1.110336734	0.08690758909	0.6825961214	0.1399476772	1.163268043
31.07959184	15735.49485	15734.95337	15733.70077	15735.16423	15735.70887	1.094853141	0.1533653354	0.699227809	0.1642328169	1.108872364
31.08367347	15737.47937	15737.01982	15735.68414	15737.18852	15737.65448	1.079369548	0.2198230817	0.7158594966	0.1885179565	1.054476685
31.0877551	15739.46389	15739.08628	15737.66751	15739.2128	15739.60008	1.063885955	0.286280828	0.7324911842	0.2128030962	1.000081006
31.09183673	15741.4484	15741.15274	15739.65088	15741.23709	15741.54569	1.048402362	0.3527385743	0.7491228718	0.2370882359	0.9456853268
31.09591837	15743.43292	15743.2192	15741.63425	15743.26137	15743.49129	1.032918769	0.4191963206	0.7657545594	0.2613733755	0.8912896477
31.1	15746.40969	15745.28565	15744.6093	15745.28566	15746.4097	0.8096933798	0.3143459331	0.9907020908	0.3143414848	0.809696129
31.104	15748.39421	15746.31888	15746.59267	15746.2978	15748.3553	1.194209787	0.28111706	0.6073337784	0.102198915	1.55530045
31.108	15750.37873	15748.38534	15748.57603	15748.32209	15750.3009	1.178726194	0.2146593137	0.623965466	0.07791377534	1.500904771
31.112	15752.36324	15750.4518	15750.5594	15750.34637	15752.24651	1.163242601	0.1482015674	0.6405971536	0.05362863568	1.446509092
31.116	15754.34776	15752.51826	15752.54277	15752.37066	15754.19211	1.147759008	0.08174382111	0.6572288412	0.02934349602	1.392113412
31.12	15756.33228	15754.58471	15754.52614	15754.39494	15756.13772	1.132275415	0.01528607481	0.6738605288	0.005058356357	1.337717733
31.124	15758.31679	15756.65117	15756.50951	15756.41923	15758.08332	1.116791822	0.05117167148	0.6904922164	0.0192267833	1.283322054
31.128	15760.30131	15758.71763	15758.49288	15758.44351	15760.02893	1.101308229	0.1176294178	0.707123904	0.04351192296	1.228926375
31.132	15762.28582	15760.78409	15760.47624	15760.4678	15761.97453	1.085824636	0.1840871641	0.7237555916	0.06779706262	1.174530696
31.136	15764.27034	15762.85054	15762.45961	15762.49208	15763.92014	1.070341043	0.05054491037	0.7403872792	0.09208220228	1.320135017
31.14	15766.25486	15764.917	15764.44298	15764.51637	15765.86574	1.05485745	0.1170026567	0.7570189668	0.1163673419	1.265739338
31.144	15768.23937	15766.98346	15766.42635	15766.54065	15767.81134	1.039373857	0.183460403	0.7736506544	0.1406524816	1.211343658
31.148	15770.22389	15769.04992	15768.40972	15768.56494	15769.75695	1.023890264	0.2499181492	0.790282342	0.1649376213	1.156947979
31.152	15772.20841	15770.08315	15770.39309	15770.58922	15771.70255	1.208406671	0.1168529776	0.6069140296	0.01077723908	1.3025523
31.156	15774.19292	15772.1496	15772.37645	15772.61351	15773.64816	1.192923078	0.05039523131	0.6235457171	0.01350790057	1.248156621
31.16	15776.17744	15774.21606	15774.35982	15774.63779	15775.59376	1.177439485	0.01606251499	0.6401774047	0.03779304023	1.193760942
31.164	15778.16196	15776.28252	15776.34319	15776.66208	15777.53937	1.161955892	0.08252026128	0.6568090923	0.06207817989	1.139365263
31.168	15780.14647	15778.34898	15778.32656	15778.68636	15779.48497	1.146472299	0.05102199243	0.6734407799	0.08636331955	1.084969584
31.172	15782.13099	15780.41544	15780.30993	15780.71065	15781.43057	1.130988706	0.01543575387	0.6900724675	0.1106484592	1.230573904
31.176	15784.11551	15782.48189	15782.2933	15782.73493	15783.37618	1.115505113	0.08189350016	0.7067041551	0.1349335989	1.176178225
31.18	15786.10002	15784.54835	15784.27666	15784.75922	15785.32178	1.10002152	0.1483512465	0.7233358427	0.1592187385	1.121782546
31.184	15788.08454	15786.61481	15786.26003	15786.7835	15787.26739	1.084537927	0.2148089928	0.7399675303	0.1835038782	1.067386867
31.188	15790.06905	15788.68127	15788.2434	15788.80779	15789.21299	1.069054334	0.281266739	0.7565992179	0.2077890178	1.012991188
31.192	15792.05357	15790.74772	15790.22677	15790.83207	15791.1586	1.053570741	0.3477244853	0.7732309055	0.2320741575	0.9585955087
31.196	15794.03809	15792.81418	15792.21014	15792.85636	15793.1042	1.038087148	0.4141822316	0.7898625931	0.2563592972	0.9041998295
31.2	15796.0226	15794.88064	15794.19351	15794.88064	15796.02261	0.8226035551	0.3193600221	1.006494281	0.3193555632	0.8226063108
31.20408163	15798.00712	15795.91387	15796.17687	15796.90493	15797.96821	1.207119962	0.2861311489	0.6231259683	0.09507042351	1.568210632
31.20816327	15799.99164	15797.98033	15798.16024	15798.92921	15799.91381	1.191636369	0.2196734026	0.6397576559	0.07078528386	1.513814953
31.2122449	15801.97615	15800.04678	15800.14361	15800.9535	15801.85942	1.176152776	0.1532156563	0.6563893435	0.0465001442	1.459419273
31.21632653	15803.96067	15802.11324	15802.12698	15802.97778	15803.80502	1.160669183	0.08675791004	0.6730210311	0.02221500454	1.405023594
31.22040816	15805.94519	15804.1797	15804.11035	15805.00207	15805.75063	1.14518559	0.02030016374	0.6896527187	0.002070135124	1.350627915
31.2244898	15807.9297	15806.24616	15806.09372	15807.02636	15807.69623	1.129701997	0.04615758255	0.7062844063	0.02635527478	1.296232236
31.22857143	15809.91422	15808.31262	15808.07708	15809.05064	15809.64184	1.114218404	0.1126153288	0.7229160939	0.05064041444	1.241836557
31.23265306	15811.89873	15810.37907	15810.06045	15811.07493	15811.58744	1.098734811	0.1790730751	0.7395477815	0.0749255541	1.187440878
31.23673469	15813.88325	15812.44553	15812.04382	15813.09921	15813.53305	1.083251218	0.04553082144	0.7561794691	0.09921069376	1.333045199
31.24081633	15815.86777	15814.51199	15814.02719	15815.1235	15815.47865	1.067767625	0.1119885677	0.7728111567	0.1234958334	1.278649519
31.24489796	15817.85228	15816.57845	15816.01056	15817.14778	15817.42425	1.052284032	0.178446314	0.7894428443	0.1477809731	1.22425384
31.24897959	15819.8368	15818.6449	15817.99393	15819.17207	15819.36986	1.036800439	0.2449040603	0.8060745319	0.1720661127	1.169858161
31.25294118	15821.82132	15820.71136	15819.97729	15820.18421	15822.28826	1.221316846	0.08863819338	0.6227062194	0.01579131743	1.288264642
31.25686275	15823.80583	15822.77782	15821.96066	15822.20849	15824.23387	1.205833253	0.02218044709	0.639337907	0.008493822226	1.233868963
31.26078431	15825.79035	15824.84428	15823.94403	15824.23278	15826.17947	1.19034966	0.04427729921	0.6559695946	0.03277896189	1.179473284
31.26470588	15827.77487	15826.91074	15825.9274	15826.25706	15828.12508	1.174866067	0.1107350455	0.6726012822	0.05706410155	1.125077605
31.26875	15829.75938	15828.97719	15827.91077	15828.28135	15830.07068	1.159382474	0.02280720821	0.6892329698	0.0813492412	1.270681926
31.27291667	15831.7439	15831.04365	15829.89414	15830.30563	15832.01629	1.143898881	0.04365053809	0.7058646574	0.1056343809	1.216286247
31.27708333	15833.72842	15833.11011	15831.8775	15832.32992	15833.96189	1.128415288	0.1101082844	0.722496345	0.1299195205	1.161890568
31.28125	15835.71293	15835.17657	15833.86087	15834.3542	15835.90749	1.112931695	0.1765660307	0.7391280326	0.1542046602	1.107494888
31.28541667	15837.69745	15837.24302	15835.84424	15836.37849	15837.8531	1.097448102	0.243023777	0.7557597202	0.1784897998	1.053099209
31.28958333	15839.68196	15839.30948	15837.82761	15838.40277	15839.7987	1.081964509	0.3094815233	0.7723914078	0.2027749395	0.9987035301
31.29375	15841.66648	15841.37594	15839.81098	15840.42706	15841.74431	1.066480916	0.3759392696	0.7890230954	0.2270600792	0.944307851
31.29791667	15843.651	15843.4424	15841.79435	15842.45135	15843.68991	1.050997323	0.4423970159	0.805654783	0.2513452188	0.8899121718
31.30196078	15845.63551	15844.47563	15843.77771	15844.47563	15846.60832	0.8355137304	0.324374111	1.022286471	0.3243696415	1.608318653
31.30588235	15847.62003	15846.54208	15845.76108	15846.49992	15848.55392	1.220030137	0.2579163647	0.6389181582	0.1000845019	1.553922974
31.30980392	15849.60455	15848.60854	15847.74445	15848.5242	15850.49953	1.204546544	0.1914586184	0.6555498458	0.0757993622	1.499527295
31.31372549	15851.58906	15850.675	15849.72782	15850.54849	15852.44513	1.189062951	0.1250008721	0.6721815334	0.05151422254	1.445131616
31.31764706	15853.57358	15852.74146	15851.71119	15852.57277	15854.39074	1.173579358	0.05854312582	0.688813221	0.02722908288	1.390735937
31.32156863	15855.5581	15854.80791	15853.69456	15854.59706	15856.33634	1.158095765	0.007914620479	0.7054449086	0.002943943226	1.336340257
31.3254902	15857.54261	15856.87437	15855.67792	15856.62134	15858.28194	1.142612172	0.07437236677	0.7220765962	0.02134119643	1.281944578
31.32941176	15859.52713	15858.94083	15857.66129	15858.64563	15860.22755	1.127128579	0.1408301131	0.7387082838	0.04562633609	1.227548899
31.33333333	15861.51164	15861.00729	15859.64466	15860.66991	15862.17315	1.111644986	0.007287859362	0.7553399714	0.06991147575	1.37315322
31.3375	15863.49616	15863.07375	15861.62803	15862.6942	15864.11876	1.096161394	0.07374560566	0.771971659	0.09419661541	1.318757541
31.34166667	15865.48068	15865.1402	15863.6114	15864.71848	15866.06436	1.080677801	0.140203352	0.7886033466	0.1184817551	1.264361862
31.34583333	15867.46519	15867.20666	15865.59476	15866.74277	15868.00997	1.065194208	0.2066610982	0.8052350341	0.1427668947	1.209966183
31.35	15870.44197	15869.27312	15868.56982	15868.76705	15869.95557	1.041968818	0.1268811555	0.8301825655	0.1670520344	1.155570503
31.354	15872.42649	15870.30635	15870.55319	15870.79134	15871.90117	1.226485225	0.09365228231	0.6468142531	0.008662825951	1.301174824
31.358	15874.411	15872.37281	15872.53655	15872.81562	15873.84678	1.211001632	0.02719453602	0.6634459407	0.01562231371	1.246779145
31.362	15876.39552	15874.43926	15874.51992	15874.83991	15875.79238	1.195518039	0.03926321028	0.6800776283	0.03990745337	1.192383466
31.366	15878.38003	15876.50572	15876.50329	15876.86419	15877.73799	1.180034446	0.1057209566	0.6967093159	0.06419259303	1.137987787
31.37	15880.36455	15878.57218	15878.48666	15878.88848	15879.68359	1.164550853	0.02782129713	0.7133410035	0.08847773269	1.283592108
31.374	15882.34907	15880.63864	15880.47003	15880.91276	15881.6292	1.14906726	0.03863644916	0.7299726911	0.1127628723	1.229196429
31.378	15884.33358	15882.70509	15882.4534	15882.93705	15883.5748	1.133583667	0.1050941955	0.7466043787	0.137048012	1.174800749
31.382	15886.3181	15884.77155	15884.43676	15884.96133	15885.52041	1.118100074	0.1715519418	0.7632360663	0.1613331517	1.12040507
31.386	15888.30262	15886.83801	15886.42013	15886.98562	15887.46601	1.102616481	0.238009688	0.7798677539	0.1856182913	1.066009391
31.39	15890.28713	15888.90447	15888.4035	15889.0099	15889.41161	1.087132888	0.3044674343	0.7964994415	0.209903431	1.011613712
31.394	15892.27165	15890.97093	15890.38687	15891.03419	15891.35722	1.071649295	0.3709251806	0.8131311291	0.2341885706	0.9572180328
31.398	15894.25617	15893.03738	15892.37024	15893.05847	15893.30282	1.056165702	0.4373829269	0.8297628167	0.2584737103	0.9028223537
31.402	15896.24068	15894.07061	15894.35361	15894.07062	15896.22123	1.240682109	0.3293881999	0.6463945043	0.3293837199	1.621228835
31.406	15898.2252	15896.13707	15896.33697	15896.0949	15898.16683	1.225198516	0.2629304536	0.6630261919	0.1050985802	1.566833156
31.41	15900.20971	15898.20353	15898.32034	15898.11919	15900.11244	1.209714923	0.1964727073	0.6796578795	0.08081344055	1.512437477
31.414	15902.19423	15900.26999	15900.30371	15900.14347	15902.05804	1.19423133	0.130014961	0.6962895671	0.05652830089	1.458041798
31.418	15904.17875	15902.33644	15902.28708	15902.16776	15904.00365	1.178747737	0.06355721474	0.7129212547	0.03224316123	1.403646118
31.422	15906.16326	15904.4029	15904.27045	15904.19204	15905.94925	1.163264144	0.00290053155	0.7295529423	0.007958021573	1.349250439
31.426	15908.14778	15906.46936	15906.25382	15906.21633	15907.89485	1.147780551	0.06935827785	0.7461846299	0.01632711809	1.29485476
31.43	15910.1323	15908.53582	15908.23718	15908.24061	15909.84046	1.132296958	0.1358160241	0.7628163175	0.04061225775	1.240459081
31.434	15912.11681	15910.60227	15910.22055	15910.2649	15911.78606	1.116813365	0.002273770433	0.7794480051	0.0648973974	1.386063402
31.438	15914.10133	15912.66873	15912.20392	15912.28918	15913.73167	1.101329772	0.06873151673	0.7960796926	0.08918253706	1.331667723
31.442	15916.08585	15914.73519	15914.18729	15914.31347	15915.67727	1.085846179	0.135189263	0.8127113802	0.1134676767	1.277272044
31.446	15918.07036	15916.80165	15916.17066	15916.33775	15917.62288	1.070362586	0.2016470093	0.8293430678	0.1377528164	1.222876364
31.45	15920.05488	15918.8681	15918.15403	15918.36204	15919.56848	1.054878993	0.1318952444	0.8459747554	0.162037956	1.168480685
31.45416667	15922.0394	15920.93456	15920.13739	15920.38632	15921.51409	1.2393954	0.06543749809	0.662606443	0.0136769043	1.314085006
31.45833333	15924.02391	15923.00102	15922.12076	15922.41061	15923.45969	1.223911807	0.001020248203	0.6792381306	0.01060823536	1.259689327
31.4625	15926.00843	15925.06748	15924.10413	15924.43489	15925.40529	1.208428214	0.0674779945	0.6958698182	0.03489337502	1.205293648
31.46666667	15927.99294	15927.13394	15926.0875	15926.45918	15928.3237	1.192944621	0.06606425921	0.7125015058	0.05917851468	1.123700129
31.47058824	15929.97746	15928.16716	15928.07087	15928.48346	15930.2693	1.177461028	0.03283538606	0.7291331934	0.08346365434	1.26930445
31.4745098	15931.96198	15930.23362	15930.05424	15930.50775	15932.21491	1.161977435	0.03362236023	0.745764881	0.107748794	1.214908771
31.47843137	15933.94649	15932.30008	15932.0376	15932.53203	15934.16051	1.146493842	0.1000801065	0.7623965686	0.1320339337	1.160513092
31.48235294	15935.93101	15934.36654	15934.02097	15934.55632	15936.10612	1.131010249	0.1665378528	0.7790282562	0.1563190733	1.106117413
31.48627451	15937.91553	15936.433	15936.00434	15936.5806	15938.05172	1.115526656	0.2329955991	0.7956599438	0.180604213	1.051721733
31.49019608	15939.90004	15938.49945	15937.98771	15938.60489	15939.99733	1.100043063	0.2994533454	0.8122916314	0.2048893526	0.9973260542
31.49411765	15941.88456	15940.56591	15939.97108	15940.62917	15941.94293	1.084559471	0.3659110917	0.828923319	0.2291744923	0.9429303751
31.49803922	15943.86908	15942.63237	15941.95444	15942.65346	15943.88853	1.069075878	0.432368838	0.8455550066	0.253459632	0.888534696
31.50208333	15945.85359	15944.69883	15943.93781	15944.67774	15945.83414	1.253592285	0.3011734157	0.6621866942	0.1222552284	1.634139017
31.50625	15947.83811	15946.76528	15945.92118	15946.70203	15947.77974	1.238108692	0.2347156694	0.6788183818	0.09797008873	1.579743338
31.51041667	15949.82263	15948.83174	15947.90455	15948.72632	15949.72535	1.222625099	0.1682579231	0.6954500694	0.07368494907	1.525347659
31.51458333	15951.80714	15950.8982	15949.88792	15950.7506	15951.67095	1.207141506	0.1018001768	0.712081757	0.04939980941	1.470951979
31.51875	15953.79166	15952.96466	15951.87129	15952.77489	15953.61656	1.191657913	0.03534243052	0.7287134446	0.02511466975	1.4165563
31.52291667	15955.77617	15955.03112	15953.85465	15954.79917	15955.56216	1.17617432	0.03111531577	0.7453451322	0.0008295300904	1.362160621
31.52708333	15957.76069	15957.09757	15955.83802	15956.82346	15957.50776	1.160690727	0.09757306206	0.7619768198	0.02345560957	1.307764942
31.53125	15959.74521	15959.16403	15957.82139	15958.84774	15959.45337	1.145207134	0.1640308084	0.7786085074	0.04774074923	1.253369263
31.53529412	15961.72972	15960.19726	15959.80476	15960.87203	15962.37178	1.129723541	0.002740318494	0.7952401949	0.07202588889	1.371775744
31.53921569	15963.71424	15962.26372	15961.78813	15962.89631	15964.31738	1.114239948	0.0637174278	0.8118718825	0.09631102855	1.317380065
31.54313725	15965.69876	15964.33018	15963.7715	15964.9206	15966.26298	1.098756355	0.1301751741	0.8285035701	0.1205961682	1.262984386
31.54705882	15967.68327	15966.39663	15965.75486	15966.94488	15968.20859	1.083272762	0.1966329204	0.8451352577	0.1448813079	1.208588707
31.55102041	15969.66779	15968.46309	15967.73823	15968.96917	15970.15419	1.067789169	0.1369093333	0.8617669453	0.03083355248	1.354193028
31.55510204	15971.65231	15970.52955	15969.7216	15970.99345	15972.0998	1.252305576	0.07045158702	0.6783986329	0.006548412817	1.299797348
31.55918367	15973.63682	15972.59601	15971.70497	15973.01774	15974.0454	1.236821983	0.003993840726	0.6950303205	0.01773672684	1.245401669
31.56326531	15975.62134	15974.66246	15973.68834	15975.04202	15975.99101	1.22133839	0.06246390557	0.7116620081	0.0420218665	1.19100599
31.56734694	15977.60585	15976.72892	15975.67171	15977.06631	15977.93661	1.205854797	0.07107834814	0.7282936957	0.06630700616	1.336610311
31.57142857	15979.59037	15978.79538	15977.65507	15979.09059	15979.88221	1.190371204	0.004620601841	0.7449253833	0.09059214582	1.282214632
31.5755102	15981.57489	15980.86184	15979.63844	15981.11488	15981.82782	1.174887611	0.06183714445	0.7615570709	0.1148772855	1.227818953
31.57959184	15983.5594	15982.92829	15981.62181	15983.13916	15983.77342	1.159404018	0.1282948907	0.7781887585	0.1391624251	1.173423274
31.58367347	15985.54392	15984.99475	15983.60518	15985.16345	15985.71903	1.143920425	0.194752637	0.7948204461	0.1634475648	1.119027594
31.5877551	15987.52844	15987.06121	15985.58855	15987.18773	15987.66463	1.128436832	0.2612103833	0.8114521337	0.1877327045	1.064631915
31.59183673	15989.51295	15989.12767	15987.57192	15989.21202	15989.61024	1.112953239	0.3276681296	0.8280838213	0.2120178441	1.010236236
31.59591837	15991.49747	15991.19413	15989.55528	15991.2363	15991.55584	1.097469646	0.3941258759	0.8447155089	0.2363029838	0.955840557
31.6	15994.47424	15993.26058	15992.53034	15993.26059	15994.47425	0.8742442563	0.3394163778	1.06966304	0.3394118766	0.8742470382
31.604	15996.45876	15994.29381	15994.51371	15994.27273	15996.41985	1.258760663	0.3061875046	0.6862947279	0.1272693067	1.619851359
31.608	15998.44328	15996.36027	15996.49707	15996.29702	15998.36546	1.24327707	0.2397297583	0.7029264155	0.1029841671	1.56545568
31.612	16000.42779	15998.42673	15998.48044	15998.3213	16000.31106	1.227793477	0.173272012	0.7195581031	0.07869902742	1.511060001
31.616	16002.41231	16000.49319	16000.46381	16000.34559	16002.25666	1.212309884	0.1068142657	0.7361897907	0.05441388776	1.456664322
31.62	16004.39683	16002.55964	16002.44718	16002.36987	16004.20227	1.196826291	0.04035651945	0.7528214783	0.0301287481	1.402268643
31.624	16006.38134	16004.6261	16004.43055	16004.39416	16006.14787	1.181342698	0.02610122684	0.7694531659	0.005843608438	1.347872963
31.628	16008.36586	16006.69256	16006.41392	16006.41844	16008.09348	1.165859105	0.09255897314	0.7860848534	0.01844153122	1.293477284
31.632	16010.35038	16008.75902	16008.39728	16008.44273	16010.03908	1.150375512	0.1590167194	0.802716541	0.04272667088	1.239081605
31.636	16012.33489	16010.82547	16010.38065	16010.46701	16011.98469	1.134891919	0.02547446573	0.8193482286	0.06701181054	1.384685926
31.64	16014.31941	16012.89193	16012.36402	16012.4913	16013.93029	1.119408326	0.09193221202	0.8359799162	0.0912969502	1.330290247
31.644	16016.30392	16014.95839	16014.34739	16014.51558	16015.87589	1.103924733	0.1583899583	0.8526116038	0.1155820899	1.275894568
31.648	16018.28844	16017.02485	16016.33076	16016.53987	16017.8215	1.08844114	0.2248477046	0.8692432914	0.1398672295	1.221498889
31.652	16020.27296	16018.05808	16018.31413	16018.56415	16019.7671	1.272957548	0.1419234222	0.685874979	0.03584763082	1.367103209
31.656	16022.25747	16020.12453	16020.29749	16020.58844	16021.71271	1.257473955	0.07546567595	0.7025066666	0.01156249117	1.31270753
31.66	16024.24199	16022.19099	16022.28086	16022.61272	16023.65831	1.241990362	0.009007929655	0.7191383542	0.01272264849	1.258311851
31.664	16026.22651	16024.25745	16024.26423	16024.63701	16025.60392	1.226506769	0.05744981664	0.7357700418	0.03700778815	1.203916172
31.668	16028.21102	16026.32391	16026.2476	16026.66129	16027.54952	1.211023176	0.07609243706	0.7524017294	0.06129292781	1.149520493
31.672	16030.19554	16028.39037	16028.23097	16028.68558	16029.49512	1.195539583	0.00963469077	0.769033417	0.08557806747	1.295124814
31.676	16032.18006	16030.45682	16030.21433	16030.70986	16031.44073	1.18005599	0.05682305553	0.7856651046	0.1098632071	1.240729135
31.68	16034.16457	16032.52328	16032.1977	16032.73415	16033.38633	1.164572397	0.1232808018	0.8022967922	0.1341483468	1.186333455
31.684	16036.14909	16034.58974	16034.18107	16034.75843	16035.33194	1.149088804	0.1897385481	0.8189284798	0.1584334864	1.131937776
31.688	16038.13361	16036.6562	16036.16444	16036.78272	16037.27754	1.133605211	0.2561962944	0.8355601674	0.1827186261	1.077542097
31.692	16040.11812	16038.72265	16038.14781	16038.807	16039.22315	1.118121618	0.3226540407	0.852191855	0.2070037658	1.023146418
31.696	16042.10264	16040.78911	16040.13118	16040.83129	16041.16875	1.102638025	0.389111787	0.8688235426	0.2312889054	0.9687507388
31.7	16044.08715	16042.85557	16042.11454	16042.85557	16044.08716	0.8871544316	0.3444304667	1.08545523	0.3444259549	0.8871572201
31.70408163	16046.07167	16043.8888	16044.09791	16044.87986	16046.03276	1.271670839	0.3112015936	0.7020869178	0.1201408153	1.632761541
31.70816327	16048.05619	16045.95526	16046.08128	16046.90414	16047.97837	1.256187246	0.2447438473	0.7187186054	0.09585567559	1.578365862
31.7122449	16050.0407	16048.02171	16048.06465	16048.92843	16049.92397	1.240703653	0.178286101	0.735350293	0.07157053593	1.523970183
31.71632653	16052.02522	16050.08817	16050.04802	16050.95271	16051.86957	1.22522006	0.1118283547	0.7519819806	0.04728539628	1.469574504
31.72040816	16054.00974	16052.15463	16052.03139	16052.977	16053.81518	1.209736467	0.04537060838	0.7686136681	0.02300025662	1.415178824
31.7244898	16055.99425	16054.22109	16054.01475	16055.00128	16055.76078	1.194252874	0.02108713791	0.7852453557	0.001284883043	1.360783145
31.72857143	16057.97877	16056.28754	16055.99812	16057.02557	16057.70639	1.178769281	0.08754488421	0.8018770433	0.0255700227	1.306387466
31.73265306	16059.96329	16058.354	16057.98149	16059.04986	16059.65199	1.163285688	0.1540026305	0.8185087309	0.04985516236	1.251991787
31.73673469	16061.9478	16060.42046	16059.96486	16061.07414	16061.5976	1.147802095	0.0204603768	0.8351404185	0.07414030202	1.397596108
31.74081633	16063.93232	16062.48692	16061.94823	16063.09843	16063.5432	1.132318502	0.08691812309	0.8517721061	0.09842544168	1.343200429
31.74489796	16065.91683	16064.55338	16063.9316	16065.12271	16065.4888	1.116834909	0.1533758694	0.8684037937	0.1227105813	1.28880475
31.74897959	16067.90135	16066.61983	16065.91496	16067.147	16067.43441	1.101351316	0.2198336157	0.8850354813	0.146995721	1.23440907
31.75294118	16069.88587	16068.68629	16067.89833	16068.15914	16070.35282	1.285867723	0.113708638	0.7016671689	0.04086170917	1.352815552
31.75686275	16071.87038	16070.75275	16069.8817	16070.18342	16072.29842	1.27038413	0.04725089173	0.7182988565	0.01657656951	1.298419873
31.76078431	16073.8549	16072.81921	16071.86507	16072.20771	16074.24402	1.254900537	0.01920685457	0.7349305441	0.007708570145	1.244024193
31.76470588	16075.83942	16074.88566	16073.84844	16074.23199	16076.18963	1.239416944	0.08566460086	0.7515622317	0.0319937098	1.189628514
31.76875	16077.82393	16076.95212	16075.83181	16076.25628	16078.13523	1.223933351	0.04787765285	0.7681939193	0.05627884946	1.335232835
31.77291667	16079.80845	16079.01858	16077.81517	16078.28056	16080.08084	1.208449758	0.01858009345	0.7848256069	0.08056398912	1.280837156
31.77708333	16081.79297	16081.08504	16079.79854	16080.30485	16082.02644	1.192966165	0.08503783974	0.8014572945	0.1048491288	1.226441477
31.78125	16083.77748	16083.1515	16081.78191	16082.32913	16083.97205	1.177482572	0.151495586	0.8180889821	0.1291342684	1.172045798
31.78541667	16085.762	16085.21795	16083.76528	16084.35342	16085.91765	1.161998979	0.2179533323	0.8347206697	0.1534194081	1.117650119
31.78958333	16087.74652	16087.28441	16085.74865	16086.3777	16087.86325	1.146515386	0.2844110786	0.8513523573	0.1777045478	1.063254439
31.79375	16089.73103	16089.35087	16087.73202	16088.40199	16089.80886	1.131031793	0.3508688249	0.8679840449	0.2019896874	1.00885876
31.79791667	16091.71555	16091.41733	16089.71538	16090.42627	16091.75446	1.1155482	0.4173265712	0.8846157325	0.2262748271	0.9544630811
31.80196078	16093.70006	16092.45056	16091.69875	16092.45056	16094.67287	0.900064607	0.3494445556	1.10124742	0.3494400333	1.672869562
31.80588235	16095.68458	16094.51701	16093.68212	16094.47485	16096.61847	1.284581014	0.2829868093	0.7178791077	0.1251548936	1.618473883
31.80980392	16097.6691	16096.58347	16095.66549	16096.49913	16098.56408	1.269097421	0.216529063	0.7345107953	0.1008697539	1.564078204
31.81372549	16099.65361	16098.64993	16097.64886	16098.52342	16100.50968	1.253613828	0.1500713167	0.7511424828	0.07658461428	1.509682525
31.81764706	16101.63813	16100.71639	16099.63223	16100.5477	16102.45529	1.238130235	0.08361357046	0.7677741704	0.05229947462	1.455286846
31.82156863	16103.62265	16102.78284	16101.61559	16102.57199	16104.40089	1.222646642	0.01715582416	0.784405858	0.02801433496	1.400891167
31.8254902	16105.60716	16104.8493	16103.59896	16104.59627	16106.3465	1.207163049	0.04930192213	0.8010375456	0.003729195305	1.346495488
31.82941176	16107.59168	16106.91576	16105.58233	16106.62056	16108.2921	1.191679456	0.1157596684	0.8176692332	0.02055594435	1.292099808
31.83333333	16109.5762	16108.98222	16107.5657	16108.64484	16110.2377	1.176195863	0.01778258528	0.8343009208	0.04484108401	1.237704129
31.8375	16111.56071	16111.04868	16109.54907	16110.66913	16112.18331	1.16071227	0.04867516102	0.8509326084	0.06912622367	1.38330845
31.84166667	16113.54523	16113.11513	16111.53244	16112.69341	16114.12891	1.145228677	0.1151329073	0.867564296	0.09341136333	1.328912771
31.84583333	16115.52975	16115.18159	16113.5158	16114.7177	16116.07452	1.129745084	0.1815906536	0.8841959836	0.117696503	1.274517092
31.85	16118.50652	16117.24805	16116.49086	16116.74198	16118.02012	1.106519695	0.1519516001	0.909143515	0.1419816426	1.220121413
31.854	16120.49104	16118.28128	16118.47422	16118.76627	16119.96573	1.291036102	0.118722727	0.7257752026	0.03373321769	1.365725734
31.858	16122.47555	16120.34774	16120.45759	16120.79055	16121.91133	1.275552509	0.05226498066	0.7424068902	0.00944807803	1.311330054
31.862	16124.46007	16122.41419	16122.44096	16122.81484	16123.85693	1.260068916	0.01419276564	0.7590385778	0.01483706163	1.256934375
31.866	16126.44459	16124.48065	16124.42433	16124.83912	16125.80254	1.244585323	0.08065051193	0.7756702654	0.03912220129	1.202538696
31.87	16128.4291	16126.54711	16126.4077	16126.86341	16127.74814	1.22910173	0.05289174177	0.792301953	0.06340734095	1.348143017
31.874	16130.41362	16128.61357	16128.39107	16128.88769	16129.69375	1.213618137	0.01356600452	0.8089336406	0.08769248061	1.293747338
31.878	16132.39813	16130.68002	16130.37443	16130.91198	16131.63935	1.198134544	0.08002375082	0.8255653282	0.1119776203	1.239351659
31.882	16134.38265	16132.74648	16132.3578	16132.93626	16133.58496	1.182650951	0.1464814971	0.8421970158	0.1362627599	1.18495598
31.886	16136.36717	16134.81294	16134.34117	16134.96055	16135.53056	1.167167358	0.2129392434	0.8588287034	0.1605478996	1.1305603
31.89	16138.35168	16136.8794	16136.32454	16136.98483	16137.47616	1.151683765	0.2793969897	0.875460391	0.1848330392	1.076164621
31.894	16140.3362	16138.94585	16138.30791	16139.00912	16139.42177	1.136200172	0.345854736	0.8920920786	0.2091181789	1.021768942
31.898	16142.32072	16141.01231	16140.29128	16141.0334	16141.36737	1.120716579	0.4123124823	0.9087237662	0.2334033186	0.9673732629
31.902	16144.30523	16142.04554	16142.27464	16142.04555	16144.28578	1.305232986	0.3544586446	0.7253554538	0.3544541116	1.685779744
31.906	16146.28975	16144.112	16144.25801	16144.06983	16146.23138	1.289749393	0.2880008983	0.7419871414	0.130168972	1.631384065
31.91	16148.27427	16146.17846	16146.24138	16146.09412	16148.17699	1.2742658	0.221543152	0.7586188289	0.1058838323	1.576988386
31.914	16150.25878	16148.24491	16148.22475	16148.1184	16150.12259	1.258782207	0.1550854057	0.7752505165	0.08159869263	1.522592707
31.918	16152.2433	16150.31137	16150.20812	16150.14269	16152.0682	1.243298614	0.08862765938	0.7918822041	0.05731355297	1.468197028
31.922	16154.22782	16152.37783	16152.19149	16152.16697	16154.0138	1.227815021	0.02216991309	0.8085138917	0.03302841331	1.413801349
31.926	16156.21233	16154.44429	16154.17485	16154.19126	16155.95941	1.212331428	0.04428783321	0.8251455793	0.008743273655	1.359405669
31.93	16158.19685	16156.51075	16156.15822	16156.21554	16157.90501	1.196847835	0.1107455795	0.8417772669	0.01554186601	1.30500999
31.934	16160.18136	16158.5772	16158.14159	16158.23983	16159.85061	1.181364242	0.02279667421	0.8584089545	0.03982700566	1.250614311
31.938	16162.16588	16160.64366	16160.12496	16160.26411	16161.79622	1.165880649	0.04366107209	0.8750406421	0.06411214532	1.396218632
31.942	16164.1504	16162.71012	16162.10833	16162.2884	16163.74182	1.150397056	0.1101188184	0.8916723297	0.08839728498	1.341822953
31.946	16166.13491	16164.77658	16164.0917	16164.31268	16165.68743	1.134913463	0.1765765647	0.9083040173	0.1126824246	1.287427274
31.95	16168.11943	16166.84303	16166.07506	16166.33697	16167.63303	1.11942987	0.156965689	0.9249357049	0.1369675643	1.233031595
31.95416667	16170.10395	16168.90949	16168.05843	16168.36125	16169.57864	1.303946277	0.09050794273	0.7415673925	0.03874729604	1.378635915
31.95833333	16172.08846	16170.97595	16170.0418	16170.38554	16171.52424	1.288462684	0.02405019644	0.7581990801	0.01446215638	1.324240236
31.9625	16174.07298	16173.04241	16172.02517	16172.40982	16173.46984	1.272979091	0.04240754986	0.7748307677	0.00982298328	1.269844557
31.96666667	16176.0575	16175.10887	16174.00854	16174.43411	16176.38825	1.257495498	0.09113470385	0.7914624553	0.03410812294	1.188251038
31.97058824	16178.04201	16176.14209	16175.99191	16176.45839	16178.33386	1.242011905	0.0579058307	0.8080941429	0.0583932626	1.333855359
31.9745098	16180.02653	16178.20855	16177.97527	16178.48268	16180.27946	1.226528312	0.008551915593	0.8247258305	0.08267840226	1.27945968
31.97843137	16182.01104	16180.27501	16179.95864	16180.50696	16182.22506	1.211044719	0.07500966189	0.8413575181	0.1069635419	1.225064001
31.98235294	16183.99556	16182.34147	16181.94201	16182.53125	16184.17067	1.195561126	0.1414674082	0.8579892057	0.1312486816	1.170668322
31.98627451	16185.98008	16184.40793	16183.92538	16184.55553	16186.11627	1.180077533	0.2079251545	0.8746208933	0.1555338212	1.116272643
31.99019608	16187.96459	16186.47438	16185.90875	16186.57982	16188.06188	1.16459394	0.2743829008	0.8912525809	0.1798189609	1.061876964
31.99411765	16189.94911	16188.54084	16187.89212	16188.6041	16190.00748	1.149110347	0.3408406471	0.9078842685	0.2041041006	1.007481284
31.99803922	16191.93363	16190.6073	16189.87548	16190.62839	16191.95309	1.133626754	0.4072983934	0.9245159561	0.2283892402	0.9530856052
32.00208333	16193.48957	16192.84447	16192.37457	16192.82339	16193.47012	0.8895720384	0.155528026	0.2254297101	0.02338710837	1.270119853
32.00625	16195.47385	16194.91103	16194.35823	16194.84777	16195.41549	0.8738494553	0.0889710274	0.2417739816	0.04776947454	1.21548987
32.01041667	16197.45813	16196.97759	16196.34188	16196.87215	16197.36086	0.8581268722	0.02241402884	0.258118253	0.07215184071	1.160859886
32.01458333	16199.4424	16199.04414	16198.32554	16198.89653	16199.30623	0.8424042891	0.04414296972	0.2744625244	0.09653420688	1.106229903
32.01875	16201.42668	16201.1107	16200.30919	16200.92092	16201.2516	0.826681706	0.1106999683	0.2908067959	0.1209165731	1.05159992
32.02291667	16203.41096	16203.17726	16202.29285	16202.9453	16203.19697	0.8109591229	0.1772569668	0.3071510673	0.1452989392	0.9969699364
32.02708333	16205.39524	16205.24381	16204.2765	16204.96968	16205.14234	0.7952365398	0.2438139654	0.3234953387	0.1696813054	0.9423399531
32.03125	16207.37951	16207.31037	16206.26016	16206.99406	16207.08771	0.7795139567	0.310370964	0.3398396102	0.1940636716	0.8877099698
32.03529412	16209.36379	16208.34365	16208.24382	16209.01845	16210.00576	0.7637913737	0.1436494633	0.3561838816	0.2184460377	1.005764995
32.03921569	16211.34807	16210.41021	16210.22747	16211.04283	16211.95114	0.7480687906	0.2102064618	0.372528153	0.2428284039	0.9511350116
32.04313725	16213.33235	16212.47676	16212.21113	16213.06721	16213.89651	0.7323462075	0.2767634604	0.3888724244	0.2672107701	0.8965050283
32.04705882	16215.31662	16214.54332	16214.19478	16215.09159	16215.84188	0.7166236244	0.3433204589	0.4052166959	0.2915931363	0.841875045
32.05102041	16217.3009	16216.60988	16216.17844	16217.11598	16217.78725	0.7009010413	0.009877457502	0.4215609673	0.1159755024	0.9872450617
32.05510204	16219.28518	16218.67643	16218.16209	16219.14036	16219.73262	0.8851784582	0.07643445606	0.2379052387	0.1403578686	0.9326150785
32.05918367	16221.26946	16220.74299	16220.14575	16221.16474	16221.67799	0.8694558751	0.1429914546	0.2542495102	0.1647402348	0.8779850952
32.06326531	16223.25373	16222.80955	16222.12941	16223.18912	16223.62336	0.853733292	0.2095484532	0.2705937816	0.1891226009	0.8233551119
32.06734694	16225.23801	16224.87611	16224.11306	16225.2135	16225.56873	0.8380107089	0.07610545175	0.286938053	0.2135049671	0.9687251286
32.07142857	16227.22229	16226.94266	16226.09672	16227.23789	16227.5141	0.8222881258	0.1426624503	0.3032823244	0.2378873333	0.9140951453
32.0755102	16229.20657	16229.00922	16228.08037	16229.26227	16229.45947	0.8065655428	0.2092194489	0.3196265959	0.2622696995	0.859465162
32.07959184	16231.19084	16231.07578	16230.06403	16231.28665	16231.40484	0.7908429597	0.2757764474	0.3359708673	0.2866520656	0.8048351788
32.08367347	16233.17512	16233.14233	16232.04768	16233.31103	16233.35021	0.7751203766	0.342333446	0.3523151387	0.3110344318	0.7502051955
32.0877551	16235.1594	16235.20889	16234.03134	16235.33542	16235.29558	0.7593977935	0.4088904446	0.3686594102	0.335416798	0.6955752122
32.09183673	16237.14368	16237.27545	16236.015	16237.3598	16237.24095	0.7436752104	0.4754474431	0.3850036816	0.3597991641	0.6409452289
32.09591837	16239.12795	16239.342	16237.99865	16239.38418	16239.18632	0.7279526273	0.5420044417	0.401347953	0.3841815303	0.5863152456
32.1	16242.10437	16241.40856	16240.97414	16241.40856	16242.10437	0.5043687527	0.1914385598	0.6258643602	0.1914361035	0.5043702707
32.104	16244.08865	16242.44184	16242.95779	16242.42076	16244.04974	0.8886461696	0.1581600605	0.2422086316	0.02075507957	1.249740287
32.108	16246.07292	16244.5084	16244.94145	16244.44514	16245.99511	0.8729235865	0.09160306191	0.258552903	0.04513744574	1.195110304
32.112	16248.0572	16246.57495	16246.9251	16246.46952	16247.94048	0.8572010034	0.02504606334	0.2748971744	0.06951981192	1.140480321
32.116	16250.04148	16248.64151	16248.90876	16248.4939	16249.88585	0.8414784203	0.04151093522	0.2912414459	0.09390217809	1.085850338
32.12	16252.02576	16250.70807	16250.89241	16250.51828	16251.83122	0.8257558372	0.1080679338	0.3075857173	0.1182845443	1.031220354
32.124	16254.01003	16252.77462	16252.87607	16252.54267	16253.77659	0.8100332541	0.1746249323	0.3239299887	0.1426669104	0.976590371
32.128	16255.99431	16254.84118	16254.85973	16254.56705	16255.72196	0.794310671	0.2411819309	0.3402742602	0.1670492766	0.9219603877
32.132	16257.97859	16256.90774	16256.84338	16256.59143	16257.66733	0.7785880879	0.3077389295	0.3566185316	0.1914316428	0.8673304044
32.136	16259.96287	16258.9743	16258.82704	16258.61581	16259.6127	0.7628655049	0.174295928	0.372962803	0.2158140089	1.012700421
32.14	16261.94714	16261.04085	16260.81069	16260.6402	16261.55807	0.7471429218	0.2408529266	0.3893070744	0.2401963751	0.9580704379
32.144	16263.93142	16263.10741	16262.79435	16262.66458	16263.50344	0.7314203387	0.3074099252	0.4056513459	0.2645787413	0.9034404546
32.148	16265.9157	16265.17397	16264.778	16264.68896	16265.44881	0.7156977556	0.3739669237	0.4219956173	0.2889611075	0.8488104713
32.152	16267.89998	16266.20725	16266.76166	16266.71334	16267.39418	0.8999751725	0.007245422999	0.2383398887	0.1133434736	0.994180488
32.156	16269.88425	16268.2738	16268.74532	16268.73773	16269.33955	0.8842525894	0.07380242156	0.2546841602	0.1377258398	0.9395505047
32.16	16271.86853	16270.34036	16270.72897	16270.76211	16271.28492	0.8685300063	0.1403594201	0.2710284316	0.162108206	0.8849205215
32.164	16273.85281	16272.40692	16272.71263	16272.78649	16273.23029	0.8528074232	0.2069164187	0.287372703	0.1864905721	0.8302905382
32.168	16275.83708	16274.47347	16274.69628	16274.81087	16275.17566	0.8370848401	0.07347341725	0.3037169744	0.2108729383	0.9756605549
32.172	16277.82136	16276.54003	16276.67994	16276.83526	16277.12103	0.821362257	0.1400304158	0.3200612459	0.2352553045	0.9210305716
32.176	16279.80564	16278.60659	16278.66359	16278.85964	16279.0664	0.805639674	0.2065874144	0.3364055173	0.2596376707	0.8664005883
32.18	16281.78992	16280.67314	16280.64725	16280.88402	16281.01177	0.7899170909	0.2731444129	0.3527497887	0.2840200368	0.811770605
32.184	16283.77419	16282.7397	16282.63091	16282.9084	16282.95714	0.7741945078	0.3397014115	0.3690940602	0.308402403	0.7571406218
32.188	16285.75847	16284.80626	16284.61456	16284.93278	16284.90251	0.7584719247	0.4062584101	0.3854383316	0.3327847692	0.7025106385
32.192	16287.74275	16286.87282	16286.59822	16286.95717	16286.84788	0.7427493416	0.4728154086	0.401782603	0.3571671353	0.6478806552
32.196	16289.72703	16288.93937	16288.58187	16288.98155	16288.79325	0.7270267585	0.5393724072	0.4181268745	0.3815495015	0.5932506719
32.2	16291.7113	16291.00593	16290.56553	16291.00593	16291.71131	0.5113041754	0.1940705943	0.6344711459	0.1940681323	0.511305697
32.20408163	16293.69558	16292.03921	16292.54918	16293.03031	16293.65668	0.8955815923	0.160792095	0.2508154173	0.03031423386	1.256675714
32.20816327	16295.67986	16294.10576	16294.53284	16295.0547	16295.60205	0.8798590092	0.09423509641	0.2671596887	0.05469660003	1.20204573
32.2122449	16297.66414	16296.17232	16296.5165	16297.07908	16297.54742	0.8641364261	0.02767809785	0.2835039602	0.07907896621	1.147415747
32.21632653	16299.64841	16298.23888	16298.50015	16299.10346	16299.49279	0.8484138431	0.03887890072	0.2998482316	0.1034613324	1.092785764
32.22040816	16301.63269	16300.30544	16300.48381	16301.12784	16301.43816	0.83269126	0.1054358993	0.316192503	0.1278436985	1.038155781
32.2244898	16303.61697	16302.37199	16302.46746	16303.15223	16303.38353	0.8169686769	0.1719928978	0.3325367745	0.1522260647	0.9835257973
32.22857143	16305.60125	16304.43855	16304.45112	16305.17661	16305.3289	0.8012460938	0.2385498964	0.3488810459	0.1766084309	0.928895814
32.23265306	16307.58552	16306.50511	16306.43477	16307.20099	16307.27427	0.7855235107	0.305106895	0.3652253173	0.2009907971	0.8742658307
32.23673469	16309.5698	16308.57166	16308.41843	16309.22537	16309.21964	0.7698009276	0.1716638935	0.3815695887	0.2253731632	1.019635847
32.24081633	16311.55408	16310.63822	16310.40209	16311.24976	16311.16501	0.7540783445	0.2382208921	0.3979138602	0.2497555294	0.9650058641
32.24489796	16313.53836	16312.70478	16312.38574	16313.27414	16313.11038	0.7383557614	0.3047778907	0.4142581316	0.2741378956	0.9103758809
32.24897959	16315.52263	16314.77133	16314.3694	16315.29852	16315.05575	0.7226331783	0.3713348892	0.430602403	0.2985202617	0.8557458976
32.25294118	16317.50691	16316.83789	16316.35305	16316.31071	16317.9738	0.9069105952	0.03789188778	0.2469466745	0.1107114448	0.9738009227
32.25686275	16319.49119	16318.90445	16318.33671	16318.33509	16319.91917	0.8911880122	0.1044488863	0.2632909459	0.135093811	0.9191709394
32.26078431	16321.47547	16320.97101	16320.32036	16320.35948	16321.86454	0.8754654291	0.1710058849	0.2796352173	0.1594761772	0.8645409561
32.26470588	16323.45974	16323.03756	16322.30402	16322.38386	16323.80991	0.859742846	0.2375628835	0.2959794887	0.1838585434	0.8099109728
32.26875	16325.44402	16325.10412	16324.28768	16324.40824	16325.75528	0.8440202629	0.104119882	0.3123237602	0.2082409095	0.9552809895
32.27291667	16327.4283	16327.17068	16326.27133	16326.43262	16327.70065	0.8282976798	0.1706768806	0.3286680316	0.2326232757	0.9006510062
32.27708333	16329.41258	16329.23723	16328.25499	16328.45701	16329.64602	0.8125750967	0.2372338792	0.345012303	0.2570056419	0.846021023
32.28125	16331.39685	16331.30379	16330.23864	16330.48139	16331.59139	0.7968525136	0.3037908777	0.3613565745	0.281388008	0.7913910397
32.28541667	16333.38113	16333.37035	16332.2223	16332.50577	16333.53676	0.7811299305	0.3703478763	0.3777008459	0.3057703742	0.7367610564
32.28958333	16335.36541	16335.4369	16334.20595	16334.53015	16335.48213	0.7654073474	0.4369048748	0.3940451173	0.3301527404	0.6821310731
32.29375	16337.34968	16337.50346	16336.18961	16336.55454	16337.4275	0.7496847643	0.5034618734	0.4103893887	0.3545351066	0.6275010898
32.29791667	16339.33396	16339.57002	16338.17327	16338.57892	16339.37287	0.7339621813	0.570018872	0.4267336602	0.3789174727	0.5728711065
32.30196078	16341.31824	16340.6033	16340.15692	16340.6033	16342.29093	0.5182395982	0.1967026288	0.6430779316	0.1967001611	1.290926132
32.30588235	16343.30252	16342.66985	16342.14058	16342.62768	16344.2363	0.9025170151	0.1301456302	0.259422203	0.02768220507	1.236296148
32.30980392	16345.28679	16344.73641	16344.12423	16344.65206	16346.18167	0.886794432	0.06358863163	0.2757664745	0.05206457124	1.181666165
32.31372549	16347.27107	16346.80297	16346.10789	16346.67645	16348.12704	0.8710718489	0.002968366935	0.2921107459	0.07644693741	1.127036182
32.31764706	16349.25535	16348.86953	16348.09154	16348.70083	16350.07241	0.8553492658	0.0695253655	0.3084550173	0.1008293036	1.072406198
32.32156863	16351.23963	16350.93608	16350.0752	16350.72521	16352.01778	0.8396266827	0.1360823641	0.3247992887	0.1252116698	1.017776215
32.3254902	16353.2239	16353.00264	16352.05886	16352.74959	16353.96315	0.8239040996	0.2026393626	0.3411435602	0.1495940359	0.9631462319
32.32941176	16355.20818	16355.0692	16354.04251	16354.77398	16355.90852	0.8081815165	0.2691963612	0.3574878316	0.1739764021	0.9085162486
32.33333333	16357.19246	16357.13575	16356.02617	16356.79836	16357.85389	0.7924589334	0.1357533597	0.373832103	0.1983587683	1.053886265
32.3375	16359.17674	16359.20231	16358.00982	16358.82274	16359.79926	0.7767363504	0.2023103583	0.3901763745	0.2227411344	0.9992562821
32.34166667	16361.16101	16361.26887	16359.99348	16360.84712	16361.74463	0.7610137673	0.2688673569	0.4065206459	0.2471235006	0.9446262988
32.34583333	16363.14529	16363.33542	16361.97714	16362.87151	16363.69	0.7452911842	0.3354243554	0.4228649173	0.2715058668	0.8899963155
32.35	16366.12171	16365.40198	16364.95262	16364.89589	16365.63537	0.7217073095	0.001981353997	0.4473813245	0.295888233	0.8353663322
32.354	16368.10598	16366.43526	16366.93627	16366.92027	16367.58074	0.9059847264	0.03525985328	0.2637255959	0.1202705991	0.9807363489
32.358	16370.09026	16368.50182	16368.91993	16368.94465	16369.52611	0.8902621434	0.1018168518	0.2800698673	0.1446529653	0.9261063656
32.362	16372.07454	16370.56837	16370.90359	16370.96904	16371.47148	0.8745395603	0.1683738504	0.2964141388	0.1690353315	0.8714763824
32.366	16374.05882	16372.63493	16372.88724	16372.99342	16373.41685	0.8588169772	0.234930849	0.3127584102	0.1934176976	0.8168463991
32.37	16376.04309	16374.70149	16374.8709	16375.0178	16375.36222	0.8430943941	0.1014878475	0.3291026816	0.2178000638	0.9622164158
32.374	16378.02737	16376.76804	16376.85455	16377.04218	16377.30759	0.827371811	0.1680448461	0.345446953	0.24218243	0.9075864325
32.378	16380.01165	16378.8346	16378.83821	16379.06656	16379.25296	0.8116492279	0.2346018447	0.3617912245	0.2665647962	0.8529564492
32.382	16381.99593	16380.90116	16380.82186	16381.09095	16381.19833	0.7959266448	0.3011588432	0.3781354959	0.2909471623	0.7983264659
32.386	16383.9802	16382.96772	16382.80552	16383.11533	16383.1437	0.7802040617	0.3677158418	0.3944797673	0.3153295285	0.7436964827
32.39	16385.96448	16385.03427	16384.78918	16385.13971	16385.08907	0.7644814786	0.4342728403	0.4108240388	0.3397118947	0.6890664994
32.394	16387.94876	16387.10083	16386.77283	16387.16409	16387.03444	0.7487588955	0.5008298389	0.4271683102	0.3640942608	0.6344365161
32.398	16389.93304	16389.16739	16388.75649	16389.18848	16388.97981	0.7330363125	0.5673868375	0.4435125816	0.388476627	0.5798065328
32.402	16391.91731	16390.20067	16390.74014	16390.20067	16391.89786	0.9173137294	0.1993346633	0.259856853	0.1993321899	1.297861558
32.406	16393.90159	16392.26722	16392.7238	16392.22505	16393.84323	0.9015911463	0.1327776647	0.2762011245	0.02505017627	1.243231575
32.41	16395.88587	16394.33378	16394.70745	16394.24943	16395.7886	0.8858685632	0.06622066613	0.2925453959	0.04943254244	1.188601591
32.414	16397.87015	16396.40034	16396.69111	16396.27381	16397.73397	0.8701459801	0.0003363324286	0.3088896673	0.07381490861	1.133971608
32.418	16399.85442	16398.46689	16398.67477	16398.2982	16399.67934	0.854423397	0.06689333099	0.3252339388	0.09819727478	1.079341625
32.422	16401.8387	16400.53345	16400.65842	16400.32258	16401.62471	0.8387008139	0.1334503296	0.3415782102	0.122579641	1.024711641
32.426	16403.82298	16402.60001	16402.64208	16402.34696	16403.57008	0.8229782308	0.2000073281	0.3579224816	0.1469620071	0.9700816582
32.43	16405.80726	16404.66656	16404.62573	16404.37134	16405.51545	0.8072556477	0.2665643267	0.374266753	0.1713443733	0.9154516749
32.434	16407.79153	16406.73312	16406.60939	16406.39573	16407.46082	0.7915330646	0.1331213252	0.3906110245	0.1957267395	0.8608216916
32.438	16409.77581	16408.79968	16408.59304	16408.42011	16409.40619	0.7758104816	0.1996783238	0.4069552959	0.2201091056	1.006191708
32.442	16411.76009	16410.86624	16410.5767	16410.44449	16411.35156	0.7600878985	0.2662353224	0.4232995673	0.2444914718	0.9515617251
32.446	16413.74437	16412.93279	16412.56036	16412.46887	16413.29693	0.7443653154	0.3327923209	0.4396438388	0.268873838	0.8969317418
32.45	16415.72864	16414.99935	16414.54401	16414.49326	16415.2423	0.7286427323	0.0006506805075	0.4559881102	0.2932562042	0.8423017585
32.45416667	16417.71292	16417.06591	16416.52767	16416.51764	16417.18767	0.9129201492	0.06590631806	0.2723323816	0.1176385703	0.9876717752
32.45833333	16419.6972	16419.13246	16418.51132	16418.54202	16419.13304	0.8971975661	0.1324633166	0.288676653	0.1420209365	0.9330417919
32.4625	16421.68147	16421.19902	16420.49498	16420.5664	16421.07841	0.881474983	0.1990203152	0.3050209245	0.1664033027	0.8784118086
32.46666667	16423.66575	16422.2323	16422.47863	16422.59079	16423.99647	0.8657523999	0.2322988145	0.3213651959	0.1907856688	0.9964668337
32.47058824	16425.65003	16424.29886	16424.46229	16424.61517	16425.94184	0.8500298168	0.09885581302	0.3377094673	0.215168035	0.9418368504
32.4745098	16427.63431	16426.36541	16426.44595	16426.63955	16427.88721	0.8343072337	0.1654128116	0.3540537388	0.2395504012	0.8872068671
32.47843137	16429.61858	16428.43197	16428.4296	16428.66393	16429.83258	0.8185846507	0.2319698101	0.3703980102	0.2639327674	0.8325768839
32.48235294	16431.60286	16430.49853	16430.41326	16430.68832	16431.77795	0.8028620676	0.2985268087	0.3867422816	0.2883151335	0.7779469006
32.48627451	16433.58714	16432.56508	16432.39691	16432.7127	16433.72332	0.7871394845	0.3650838073	0.403086553	0.3126974997	0.7233169173
32.49019608	16435.57142	16434.63164	16434.38057	16434.73708	16435.66869	0.7714169014	0.4316408058	0.4194308245	0.3370798659	0.668686934
32.49411765	16437.55569	16436.6982	16436.36422	16436.76146	16437.61406	0.7556943183	0.4981978044	0.4357750959	0.361462232	0.6140569507
32.49803922	16439.53997	16438.76475	16438.34788	16438.78584	16439.55943	0.7399717352	0.564754803	0.4521193673	0.3858445982	0.5594269674
32.50208333	16441.52425	16440.83131	16440.33154	16440.81023	16441.5048	0.9242491521	0.1686881985	0.2684636388	0.01022696439	1.304796984
32.50625	16443.50853	16442.89787	16442.31519	16442.83461	16443.45017	0.908526569	0.1021311999	0.2848079102	0.03460933056	1.250167001
32.51041667	16445.4928	16444.96443	16444.29885	16444.85899	16445.39554	0.8928039859	0.03557420135	0.3011521816	0.05899169673	1.195537018
32.51458333	16447.47708	16447.03098	16446.2825	16446.88337	16447.34091	0.8770814028	0.03098279721	0.317496453	0.08337406291	1.140907034
32.51875	16449.46136	16449.09754	16448.26616	16448.90776	16449.28628	0.8613588198	0.09753979577	0.3338407245	0.1077564291	1.086277051
32.52291667	16451.44564	16451.1641	16450.24982	16450.93214	16451.23165	0.8456362367	0.1640967943	0.3501849959	0.1321387952	1.031647068
32.52708333	16453.42991	16453.23065	16452.23347	16452.95652	16453.17702	0.8299136536	0.2306537929	0.3665292673	0.1565211614	0.9770170845
32.53125	16455.41419	16455.29721	16454.21713	16454.9809	16455.12239	0.8141910705	0.2972107915	0.3828735388	0.1809035276	0.9223871012
32.53529412	16457.39847	16456.33049	16456.20078	16457.00529	16458.04044	0.7984684874	0.1304892907	0.3992178102	0.2052858938	1.040442126
32.53921569	16459.38275	16458.39705	16458.18444	16459.02967	16459.98581	0.7827459043	0.1970462893	0.4155620816	0.2296682599	0.985812143
32.54313725	16461.36702	16460.4636	16460.16809	16461.05405	16461.93118	0.7670233212	0.2636032879	0.4319063531	0.2540506261	0.9311821597
32.54705882	16463.3513	16462.53016	16462.15175	16463.07843	16463.87655	0.7513007381	0.3301602864	0.4482506245	0.2784329923	0.8765521764
32.55102041	16465.33558	16464.59672	16464.13541	16465.10282	16465.82192	0.735578155	0.003282715006	0.4645948959	0.1028153584	1.021922193
32.55510204	16467.31986	16466.66327	16466.11906	16467.1272	16467.76729	0.9198555719	0.06327428356	0.2809391673	0.1271977246	0.9672922098
32.55918367	16469.30413	16468.72983	16468.10272	16469.15158	16469.71266	0.9041329888	0.1298312821	0.2972834388	0.1515800908	0.9126622266
32.56326531	16471.28841	16470.79639	16470.08637	16471.17596	16471.65803	0.8884104058	0.1963882807	0.3136277102	0.175962457	0.8580322433
32.56734694	16473.27269	16472.86295	16472.07003	16473.20034	16473.6034	0.8726878227	0.06294527924	0.3299719816	0.2003448231	1.00340226
32.57142857	16475.25697	16474.9295	16474.05368	16475.22473	16475.54877	0.8569652396	0.1295022778	0.3463162531	0.2247271893	0.9487722767
32.5755102	16477.24124	16476.99606	16476.03734	16477.24911	16477.49414	0.8412426565	0.1960592764	0.3626605245	0.2491095555	0.8941422934
32.57959184	16479.22552	16479.06262	16478.021	16479.27349	16479.43951	0.8255200734	0.2626162749	0.3790047959	0.2734919216	0.8395123101
32.58367347	16481.2098	16481.12917	16480.00465	16481.29787	16481.38488	0.8097974903	0.3291732735	0.3953490673	0.2978742878	0.7848823269
32.5877551	16483.19407	16483.19573	16481.98831	16483.32226	16483.33025	0.7940749072	0.3957302721	0.4116933388	0.322256654	0.7302523436
32.59183673	16485.17835	16485.26229	16483.97196	16485.34664	16485.27562	0.7783523241	0.4622872706	0.4280376102	0.3466390202	0.6756223603
32.59591837	16487.16263	16487.32884	16485.95562	16487.37102	16487.22099	0.762629741	0.5288442692	0.4443818816	0.3710213863	0.620992377
32.6	16490.13905	16489.3954	16488.9311	16489.3954	16490.13905	0.5390458664	0.2045987323	0.6688982888	0.2045962475	0.5390474021
32.604	16492.12332	16490.42868	16490.91476	16490.40759	16492.08442	0.9233232833	0.171320233	0.2852425602	0.007594935592	1.284417419
32.608	16494.1076	16492.49524	16492.89841	16492.43198	16494.02979	0.9076007002	0.1047632344	0.3015868316	0.03197730176	1.229787436
32.612	16496.09188	16494.56179	16494.88207	16494.45636	16495.97516	0.8918781171	0.03820623585	0.3179311031	0.05635966793	1.175157452
32.616	16498.07616	16496.62835	16496.86572	16496.48074	16497.92053	0.876155534	0.02835076271	0.3342753745	0.0807420341	1.120527469
32.62	16500.06043	16498.69491	16498.84938	16498.50512	16499.8659	0.860432951	0.09490776127	0.3506196459	0.1051244003	1.065897486
32.624	16502.04471	16500.76146	16500.83304	16500.52951	16501.81127	0.8447103679	0.1614647598	0.3669639173	0.1295067665	1.011267502
32.628	16504.02899	16502.82802	16502.81669	16502.55389	16503.75664	0.8289877848	0.2280217584	0.3833081888	0.1538891326	0.9566375191
32.632	16506.01327	16504.89458	16504.80035	16504.57827	16505.70201	0.8132652017	0.294578757	0.3996524602	0.1782714988	0.9020075358
32.636	16507.99754	16506.96114	16506.784	16506.60265	16507.64738	0.7975426186	0.1611357555	0.4159967316	0.202653865	1.047377553
32.64	16509.98182	16509.02769	16508.76766	16508.62704	16509.59275	0.7818200355	0.2276927541	0.4323410031	0.2270362311	0.9927475692
32.644	16511.9661	16511.09425	16510.75131	16510.65142	16511.53812	0.7660974524	0.2942497526	0.4486852745	0.2514185973	0.938117586
32.648	16513.95037	16513.16081	16512.73497	16512.6758	16513.48349	0.7503748693	0.3608067512	0.4650295459	0.2758009635	0.8834876027
32.652	16515.93465	16514.19409	16514.71863	16514.70018	16515.42886	0.9346522862	0.005914749512	0.2813738173	0.1001833297	1.028857619
32.656	16517.91893	16516.26064	16516.70228	16516.72457	16517.37423	0.9189297031	0.06064224905	0.2977180888	0.1245656958	0.9742276361
32.66	16519.90321	16518.3272	16518.68594	16518.74895	16519.3196	0.9032071201	0.1271992476	0.3140623602	0.148948062	0.9195976528
32.664	16521.88748	16520.39376	16520.66959	16520.77333	16521.26497	0.887484537	0.1937562462	0.3304066316	0.1733304282	0.8649676695
32.668	16523.87176	16522.46031	16522.65325	16522.79771	16523.21034	0.8717619539	0.06031324474	0.3467509031	0.1977127943	1.010337686
32.672	16525.85604	16524.52687	16524.6369	16524.8221	16525.15571	0.8560393708	0.1268702433	0.3630951745	0.2220951605	0.955707703
32.676	16527.84032	16526.59343	16526.62056	16526.84648	16527.10108	0.8403167877	0.1934272419	0.3794394459	0.2464775267	0.9010777197
32.68	16529.82459	16528.65998	16528.60422	16528.87086	16529.04645	0.8245942046	0.2599842404	0.3957837174	0.2708598929	0.8464477364
32.684	16531.80887	16530.72654	16530.58787	16530.89524	16530.99182	0.8088716215	0.326541239	0.4121279888	0.295242259	0.7918177531
32.688	16533.79315	16532.7931	16532.57153	16532.91962	16532.93719	0.7931490384	0.3930982375	0.4284722602	0.3196246252	0.7371877698
32.692	16535.77743	16534.85966	16534.55518	16534.94401	16534.88256	0.7774264553	0.4596552361	0.4448165316	0.3440069914	0.6825577866
32.696	16537.7617	16536.92621	16536.53884	16536.96839	16536.82793	0.7617038722	0.5262122347	0.4611608031	0.3683893575	0.6279278033
32.7	16539.74598	16538.99277	16538.52249	16538.99277	16539.74598	0.5459812892	0.2072307668	0.6775050745	0.2072282763	0.5459828283
32.70408163	16541.73026	16540.02605	16540.50615	16541.01715	16541.69135	0.9302587061	0.1739522675	0.2938493459	0.01715408988	1.291352845
32.70816327	16543.71454	16542.0926	16542.48981	16543.04154	16543.63672	0.914536123	0.1073952689	0.3101936174	0.04153645605	1.236722862
32.7122449	16545.69881	16544.15916	16544.47346	16545.06592	16545.58209	0.8988135399	0.04083827036	0.3265378888	0.06591882223	1.182092878
32.71632653	16547.68309	16546.22572	16546.45712	16547.0903	16547.52746	0.8830909568	0.02571872821	0.3428821602	0.0903011884	1.127462895
32.72040816	16549.66737	16548.29228	16548.44077	16549.11468	16549.47283	0.8673683737	0.09227572677	0.3592264316	0.1146835546	1.072832912
32.7244898	16551.65165	16550.35883	16550.42443	16551.13907	16551.4182	0.8516457906	0.1588327253	0.3755707031	0.1390659207	1.018202929
32.72857143	16553.63592	16552.42539	16552.40809	16553.16345	16553.36357	0.8359232075	0.2253897239	0.3919149745	0.1634482869	0.9635729454
32.73265306	16555.6202	16554.49195	16554.39174	16555.18783	16555.30894	0.8202006244	0.2919467225	0.4082592459	0.1878306531	0.9089429621
32.73673469	16557.60448	16556.5585	16556.3754	16557.21221	16557.25431	0.8044780413	0.158503721	0.4246035174	0.2122130193	1.054312979
32.74081633	16559.58876	16558.62506	16558.35905	16559.2366	16559.19968	0.7887554583	0.2250607196	0.4409477888	0.2365953854	0.9996829955
32.74489796	16561.57303	16560.69162	16560.34271	16561.26098	16561.14505	0.7730328752	0.2916177181	0.4572920602	0.2609777516	0.9450530122
32.74897959	16563.55731	16562.75817	16562.32636	16563.28536	16563.09042	0.7573102921	0.3581747167	0.4736363316	0.2853601178	0.8904230289
32.75294118	16565.54159	16564.82473	16564.31002	16564.29755	16566.00848	0.941587709	0.02473171527	0.2899806031	0.09755130086	1.008478054
32.75686275	16567.52587	16566.89129	16566.29368	16566.32193	16567.95385	0.9258651259	0.09128871383	0.3063248745	0.121933667	0.9538480707
32.76078431	16569.51014	16568.95785	16568.27733	16568.34632	16569.89922	0.9101425428	0.1578457124	0.3226691459	0.1463160332	0.8992180875
32.76470588	16571.49442	16571.0244	16570.26099	16570.3707	16571.84459	0.8944199597	0.224402711	0.3390134174	0.1706983994	0.8445881042
32.76875	16573.4787	16573.09096	16572.24464	16572.39508	16573.78996	0.8786973766	0.09095970952	0.3553576888	0.1950807655	0.9899581209
32.77291667	16575.46297	16575.15752	16574.2283	16574.41946	16575.73533	0.8629747935	0.1575167081	0.3717019602	0.2194631317	0.9353281376
32.77708333	16577.44725	16577.22407	16576.21195	16576.44385	16577.6807	0.8472522104	0.2240737066	0.3880462316	0.2438454979	0.8806981543
32.78125	16579.43153	16579.29063	16578.19561	16578.46823	16579.62607	0.8315296274	0.2906307052	0.4043905031	0.2682278641	0.826068171
32.78541667	16581.41581	16581.35719	16580.17927	16580.49261	16581.57144	0.8158070443	0.3571877038	0.4207347745	0.2926102302	0.7714381878
32.78958333	16583.40008	16583.42374	16582.16292	16582.51699	16583.51681	0.8000844612	0.4237447023	0.4370790459	0.3169925964	0.7168082045
32.79375	16585.38436	16585.4903	16584.14658	16584.54137	16585.46218	0.7843618781	0.4903017009	0.4534233174	0.3413749626	0.6621782212
32.79791667	16587.36864	16587.55686	16586.13023	16586.56576	16587.40755	0.768639295	0.5568586995	0.4697675888	0.3657573287	0.6075482379
32.80196078	16589.35292	16588.59014	16588.11389	16588.59014	16590.3256	0.5529167119	0.2098628013	0.6861118602	0.2098603051	1.325603263
32.80588235	16591.33719	16590.65669	16590.09754	16590.61452	16592.27097	0.9371941288	0.1433058027	0.3024561316	0.01452206109	1.27097328
32.80980392	16593.32147	16592.72325	16592.0812	16592.6389	16594.21634	0.9214715457	0.07674880414	0.3188004031	0.03890442726	1.216343296
32.81372549	16595.30575	16594.78981	16594.06486	16594.66329	16596.16171	0.9057489626	0.01019180558	0.3351446745	0.06328679343	1.161713313
32.81764706	16597.29003	16596.85637	16596.04851	16596.68767	16598.10708	0.8900263795	0.05636519299	0.3514889459	0.0876691596	1.10708333
32.82156863	16599.2743	16598.92292	16598.03217	16598.71205	16600.05245	0.8743037964	0.1229221915	0.3678332174	0.1120515258	1.052453347
32.8254902	16601.25858	16600.98948	16600.01582	16600.73643	16601.99782	0.8585812134	0.1894791901	0.3841774888	0.1364338919	0.9978233633
32.82941176	16603.24286	16603.05604	16601.99948	16602.76082	16603.94319	0.8428586303	0.2560361887	0.4005217602	0.1608162581	0.94319338
32.83333333	16605.22714	16605.12259	16603.98313	16604.7852	16605.88856	0.8271360472	0.1225931872	0.4168660317	0.1851986243	0.8885633967
32.8375	16607.21141	16607.18915	16605.96679	16606.80958	16607.83393	0.8114134641	0.1891501858	0.4332103031	0.2095809905	1.033933413
32.84166667	16609.19569	16609.25571	16607.95045	16608.83396	16609.7793	0.795690881	0.2557071844	0.4495545745	0.2339633566	0.9793034301
32.84583333	16611.17997	16611.32226	16609.9341	16610.85835	16611.72467	0.7799682979	0.3222641829	0.4658988459	0.2583457228	0.9246734469
32.85	16614.15638	16613.38882	16612.90958	16612.88273	16613.67004	0.7563844233	0.01117881852	0.4904152531	0.282728089	0.8700434636
32.854	16616.14066	16614.4221	16614.89324	16614.90711	16615.61541	0.9406618402	0.02209968077	0.3067595245	0.1071104551	1.01541348
32.858	16618.12494	16616.48866	16616.8769	16616.93149	16617.56078	0.9249392571	0.08865667933	0.3231037959	0.1314928213	0.960783497
32.862	16620.10922	16618.55521	16618.86055	16618.95588	16619.50615	0.909216674	0.1552136779	0.3394480674	0.1558751875	0.9061535137
32.866	16622.09349	16620.62177	16620.84421	16620.98026	16621.45152	0.8934940909	0.2217706765	0.3557923388	0.1802575537	0.8515235304
32.87	16624.07777	16622.68833	16622.82786	16623.00464	16623.39689	0.8777715078	0.08832767502	0.3721366102	0.2046399198	0.9968935472
32.874	16626.06205	16624.75488	16624.81152	16625.02902	16625.34226	0.8620489247	0.1548846736	0.3884808817	0.229022286	0.9422635639
32.878	16628.04633	16626.82144	16626.79517	16627.0534	16627.28763	0.8463263416	0.2214416721	0.4048251531	0.2534046522	0.8876335806
32.882	16630.0306	16628.888	16628.77883	16629.07779	16629.233	0.8306037585	0.2879986707	0.4211694245	0.2777870183	0.8330035973
32.886	16632.01488	16630.95456	16630.76249	16631.10217	16631.17837	0.8148811755	0.3545556693	0.4375136959	0.3021693845	0.778373614
32.89	16633.99916	16633.02111	16632.74614	16633.12655	16633.12374	0.7991585924	0.4211126678	0.4538579674	0.3265517507	0.7237436307
32.894	16635.98344	16635.08767	16634.7298	16635.15093	16635.06911	0.7834360093	0.4876696664	0.4702022388	0.3509341169	0.6691136475
32.898	16637.96771	16637.15423	16636.71345	16637.17532	16637.01448	0.7677134262	0.554226665	0.4865465102	0.375316483	0.6144836642
32.902	16639.95199	16638.18751	16638.69711	16638.18751	16639.93254	0.9519908431	0.2124948358	0.3028907817	0.2124923339	1.332538689
32.906	16641.93627	16640.25406	16640.68076	16640.21189	16641.87791	0.93626826	0.1459378372	0.3192350531	0.01189003229	1.277908706
32.91	16643.92055	16642.32062	16642.66442	16642.23627	16643.82328	0.9205456769	0.07938083864	0.3355793245	0.03627239846	1.223278723
32.914	16645.90482	16644.38718	16644.64808	16644.26065	16645.76865	0.9048230938	0.01282384008	0.3519235959	0.06065476463	1.168648739
32.918	16647.8891	16646.45373	16646.63173	16646.28504	16647.71402	0.8891005107	0.05373315848	0.3682678674	0.0850371308	1.114018756
32.922	16649.87338	16648.52029	16648.61539	16648.30942	16649.65939	0.8733779277	0.120290157	0.3846121388	0.109419497	1.059388773
32.926	16651.85766	16650.58685	16650.59904	16650.3338	16651.60476	0.8576553446	0.1868471556	0.4009564102	0.1338018631	1.00475879
32.93	16653.84193	16652.6534	16652.5827	16652.35818	16653.55013	0.8419327615	0.2534041542	0.4173006817	0.1581842293	0.9501288063
32.934	16655.82621	16654.71996	16654.56636	16654.38257	16655.4955	0.8262101784	0.1199611527	0.4336449531	0.1825665955	1.095498823
32.938	16657.81049	16656.78652	16656.55001	16656.40695	16657.44087	0.8104875953	0.1865181513	0.4499892245	0.2069489617	1.04086884
32.942	16659.79477	16658.85308	16658.53367	16658.43133	16659.38624	0.7947650122	0.2530751499	0.4663334959	0.2313313278	0.9862388564
32.946	16661.77904	16660.91963	16660.51732	16660.45571	16661.33161	0.7790424291	0.3196321484	0.4826777674	0.255713694	0.9316088731
32.95	16663.76332	16662.98619	16662.50098	16662.4801	16663.27698	0.763319846	0.01381085302	0.4990220388	0.2800960602	0.8769788899
32.95416667	16665.7476	16665.05275	16664.48463	16664.50448	16665.22235	0.9475972629	0.05274614555	0.3153663102	0.1044784264	1.022348907
32.95833333	16667.73187	16667.1193	16666.46829	16666.52886	16667.16772	0.9318746798	0.1193031441	0.3317105817	0.1288607925	0.9677189233
32.9625	16669.71615	16669.18586	16668.45195	16668.55324	16669.11309	0.9161520968	0.1858601427	0.3480548531	0.1532431587	0.91308894
32.96666667	16671.70043	16671.25242	16670.4356	16670.57763	16672.03114	0.9004295137	0.05241714123	0.3643991245	0.1776255249	0.8311439651
32.97058824	16673.68471	16672.2857	16672.41926	16672.60201	16673.97651	0.8847069306	0.08569564051	0.3807433959	0.202007891	0.9765139818
32.9745098	16675.66898	16674.35225	16674.40291	16674.62639	16675.92188	0.8689843475	0.1522526391	0.3970876674	0.2263902572	0.9218839985
32.97843137	16677.65326	16676.41881	16676.38657	16676.65077	16677.86725	0.8532617644	0.2188096376	0.4134319388	0.2507726234	0.8672540152
32.98235294	16679.63754	16678.48537	16678.37022	16678.67515	16679.81262	0.8375391813	0.2853666362	0.4297762102	0.2751549896	0.8126240319
32.98627451	16681.62182	16680.55192	16680.35388	16680.69954	16681.75799	0.8218165982	0.3519236348	0.4461204817	0.2995373557	0.7579940487
32.99019608	16683.60609	16682.61848	16682.33754	16682.72392	16683.70336	0.8060940151	0.4184806333	0.4624647531	0.3239197219	0.7033640654
32.99411765	16685.59037	16684.68504	16684.32119	16684.7483	16685.64873	0.790371432	0.4850376319	0.4788090245	0.3483020881	0.6487340821
32.99803922	16687.57465	16686.75159	16686.30485	16686.77268	16687.5941	0.7746488489	0.5515946305	0.4951532959	0.3726844542	0.5941040988
33.00208333	16689.29822	16688.91608	16688.61405	16688.895	16689.27877	0.6982248569	0.08391813288	0.01404863947	0.09499539415	1.078773243
33.00625	16691.28237	16690.98269	16690.59786	16690.91943	16691.22402	0.6823747077	0.01731123563	0.002136305186	0.1194266406	1.024018195
33.01041667	16693.26652	16693.0493	16692.58168	16692.94386	16693.16926	0.6665245586	0.04929566163	0.01832124984	0.143857887	0.969263147
33.01458333	16695.25067	16695.1159	16694.56549	16694.96829	16695.11451	0.6506744094	0.1159025589	0.03450619449	0.1682891334	0.9145080989
33.01875	16697.23482	16697.18251	16696.54931	16696.99272	16697.05975	0.6348242603	0.1825094561	0.05069113915	0.1927203798	0.8597530508
33.02291667	16699.21897	16699.24912	16698.53312	16699.01715	16699.005	0.6189741112	0.2491163534	0.0668760838	0.2171516262	0.8049980027
33.02708333	16701.20312	16701.31572	16700.51694	16701.04158	16700.95024	0.603123962	0.3157232507	0.08306102845	0.2415828727	0.7502429546
33.03125	16703.18727	16703.38233	16702.50075	16703.06601	16702.89549	0.5872738129	0.3823301479	0.09924597311	0.2660141191	0.6954879065
33.03529412	16705.17142	16704.41563	16704.48457	16705.09045	16705.81336	0.5714236637	0.2156335965	0.1154309178	0.2904453655	0.8133553344
33.03921569	16707.15557	16706.48224	16706.46838	16707.11488	16707.7586	0.5555735146	0.2822404938	0.1316158624	0.3148766119	0.7586002863
33.04313725	16709.13972	16708.54885	16708.4522	16709.13931	16709.70385	0.5397233655	0.3488473911	0.1478008071	0.3393078583	0.7038452382
33.04705882	16711.12387	16710.61545	16710.43601	16711.16374	16711.64909	0.5238732163	0.4154542883	0.1639857517	0.3637391048	0.6490901901
33.05102041	16713.10802	16712.68206	16712.41983	16713.18817	16713.59434	0.5080230672	0.08206118558	0.1801706964	0.1881703512	0.794335142
33.05510204	16715.09217	16714.74867	16714.40364	16715.2126	16715.53958	0.692172918	0.1486680828	0.003644358971	0.2126015976	0.7395800939
33.05918367	16717.07632	16716.81527	16716.38746	16717.23703	16717.48483	0.6763227689	0.2152749801	0.01254058569	0.237032844	0.6848250458
33.06326531	16719.06047	16718.88188	16718.37127	16719.26146	16719.43007	0.6604726198	0.2818818773	0.02872553034	0.2614640904	0.6300699977
33.06734694	16721.04462	16720.94849	16720.35509	16721.2859	16721.37531	0.6446224706	0.1484887746	0.04491047499	0.2858953368	0.7753149496
33.07142857	16723.02877	16723.0151	16722.3389	16723.31033	16723.32056	0.6287723215	0.2150956719	0.06109541965	0.3103265833	0.7205599015
33.0755102	16725.01292	16725.0817	16724.32272	16725.33476	16725.2658	0.6129221723	0.2817025691	0.0772803643	0.3347578297	0.6658048534
33.07959184	16726.99707	16727.14831	16726.30653	16727.35919	16727.21105	0.5970720232	0.3483094664	0.09346530895	0.3591890761	0.6110498053
33.08367347	16728.98122	16729.21492	16728.29035	16729.38362	16729.15629	0.5812218741	0.4149163636	0.1096502536	0.3836203225	0.5562947572
33.0877551	16730.96537	16731.28152	16730.27416	16731.40805	16731.10154	0.5653717249	0.4815232609	0.1258351983	0.4080515689	0.5015397091
33.09183673	16732.94952	16733.34813	16732.25798	16733.43248	16733.04678	0.5495215758	0.5481301581	0.1420201429	0.4324828154	0.446784661
33.09591837	16734.93367	16735.41474	16734.24179	16735.45691	16734.99203	0.5336714266	0.6147370554	0.1582050876	0.4569140618	0.3920296129
33.1	16737.9099	16737.48134	16737.21752	16737.48135	16737.9099	0.3098962029	0.1186560473	0.3824825045	0.1186546918	0.3098970407
33.104	16739.89405	16738.51465	16739.20133	16738.49356	16739.85514	0.6940460538	0.08535259871	0.001332550801	0.0935609314	1.055141993
33.108	16741.8782	16740.58125	16741.18515	16740.51799	16741.80039	0.6781959047	0.01874570145	0.01485239386	0.1179921778	1.000386945
33.112	16743.86235	16742.64786	16743.16896	16742.54242	16743.74563	0.6623457555	0.04786119581	0.03103733851	0.1424234242	0.9456318964
33.116	16745.8465	16744.71447	16745.15278	16744.56685	16745.69088	0.6464956064	0.1144680931	0.04722228316	0.1668546707	0.8908768483
33.12	16747.83065	16746.78107	16747.13659	16746.59129	16747.63612	0.6306454572	0.1810749903	0.06340722782	0.1912859171	0.8361218002
33.124	16749.8148	16748.84768	16749.12041	16748.61572	16749.58137	0.6147953081	0.2476818876	0.07959217247	0.2157171635	0.7813667521
33.128	16751.79895	16750.91429	16751.10422	16750.64015	16751.52661	0.598945159	0.3142887848	0.09577711712	0.2401484099	0.726611704
33.132	16753.7831	16752.9809	16753.08804	16752.66458	16753.47186	0.5830950098	0.3808956821	0.1119620618	0.2645796563	0.6718566559
33.136	16755.76724	16755.0475	16755.07185	16754.68901	16755.4171	0.5672448607	0.2475025794	0.1281470064	0.2890109028	0.8171016078
33.14	16757.75139	16757.11411	16757.05567	16756.71344	16757.36235	0.5513947115	0.3141094766	0.1443319511	0.3134421492	0.7623465597
33.144	16759.73554	16759.18072	16759.03948	16758.73787	16759.30759	0.5355445624	0.3807163739	0.1605168957	0.3378733956	0.7075915116
33.148	16761.71969	16761.24732	16761.0233	16760.7623	16761.25284	0.5196944133	0.4473232711	0.1767018404	0.362304642	0.6528364635
33.152	16763.70384	16762.28063	16763.00711	16762.78674	16763.19808	0.7038442641	0.08062671975	0.007113214957	0.1867358884	0.7980814154
33.156	16765.68799	16764.34723	16764.99093	16764.81117	16765.14333	0.687994115	0.147233617	0.009071729695	0.2111671348	0.7433263673
33.16	16767.67214	16766.41384	16766.97474	16766.8356	16767.08857	0.6721439658	0.2138405143	0.02525667435	0.2355983813	0.6885713192
33.164	16769.65629	16768.48045	16768.95856	16768.86003	16769.03382	0.6562938167	0.2804474115	0.041441619	0.2600296277	0.6338162711
33.168	16771.64044	16770.54705	16770.94237	16770.88446	16770.97906	0.6404436676	0.1470543088	0.05762656366	0.2844608741	0.579061223
33.172	16773.62459	16772.61366	16772.92619	16772.90889	16772.92431	0.6245935184	0.213661206	0.07381150831	0.3088921205	0.7243061749
33.176	16775.60874	16774.68027	16774.91	16774.93332	16774.86955	0.6087433693	0.2802681033	0.08999645296	0.3333233669	0.6695511268
33.18	16777.59289	16776.74688	16776.89382	16776.95775	16776.8148	0.5928932201	0.3468750005	0.1061813976	0.3577546134	0.6147960787
33.184	16779.57704	16778.81348	16778.87763	16778.98219	16778.76004	0.577043071	0.4134818978	0.1223663423	0.3821858598	0.5600410306
33.188	16781.56119	16780.88009	16780.86145	16781.00662	16780.70529	0.5611929219	0.4800887951	0.1385512869	0.4066171062	0.5052859825
33.192	16783.54534	16782.9467	16782.84526	16783.03105	16782.65053	0.5453427727	0.5466956923	0.1547362316	0.4310483526	0.4505309344
33.196	16785.52949	16785.0133	16784.82908	16785.05548	16784.59578	0.5294926236	0.6133025896	0.1709211762	0.455479599	0.3957758863
33.2	16787.51364	16787.07991	16786.81289	16787.07991	16787.51364	0.3136424744	0.1200905132	0.3871061209	0.1200891546	0.3136433141
33.20408163	16789.49779	16788.11321	16788.79671	16789.10434	16789.45889	0.6977923253	0.08678706454	0.003291065539	0.1043420919	1.058888266
33.20816327	16791.48194	16790.17982	16790.78052	16791.12877	16791.40413	0.6819421762	0.02018016728	0.01947601019	0.1287733383	1.004133218
33.2122449	16793.46609	16792.24643	16792.76434	16793.1532	16793.34938	0.666092027	0.04642672998	0.03566095485	0.1532045847	0.9493781698
33.21632653	16795.45024	16794.31303	16794.74815	16795.17764	16795.29462	0.6502418779	0.1130336272	0.0518458995	0.1776358311	0.8946231217
33.22040816	16797.43439	16796.37964	16796.73197	16797.20207	16797.23987	0.6343917287	0.1796405245	0.06803084416	0.2020670775	0.8398680736
33.2244898	16799.41854	16798.44625	16798.71578	16799.2265	16799.18511	0.6185415796	0.2462474218	0.08421578881	0.226498324	0.7851130255
33.22857143	16801.40269	16800.51285	16800.6996	16801.25093	16801.13036	0.6026914305	0.312854319	0.1004007335	0.2509295704	0.7303579774
33.23265306	16803.38684	16802.57946	16802.68341	16803.27536	16803.0756	0.5868412813	0.3794612163	0.1165856781	0.2753608168	0.6756029293
33.23673469	16805.37099	16804.64607	16804.66723	16805.29979	16805.02085	0.5709911322	0.2460681135	0.1327706228	0.2997920632	0.8208478812
33.24081633	16807.35514	16806.71268	16806.65104	16807.32422	16806.96609	0.555140983	0.3126750108	0.1489555674	0.3242233096	0.7660928331
33.24489796	16809.33929	16808.77928	16808.63486	16809.34865	16808.91134	0.5392908339	0.379281908	0.1651405121	0.348654556	0.711337785
33.24897959	16811.32344	16810.84589	16810.61867	16811.37309	16810.85658	0.5234406848	0.4458888053	0.1813254567	0.3730858025	0.6565827369
33.25294118	16813.30759	16812.9125	16812.60249	16812.3853	16813.77445	0.7075905356	0.1124957026	0.002489598617	0.1853014257	0.7744501647
33.25686275	16815.29174	16814.9791	16814.5863	16814.40973	16815.7197	0.6917403865	0.1791025998	0.01369534604	0.2097326721	0.7196951166
33.26078431	16817.27589	16817.04571	16816.57012	16816.43416	16817.66494	0.6758902373	0.2457094971	0.02988029069	0.2341639185	0.6649400685
33.26470588	16819.26004	16819.11232	16818.55393	16818.4586	16819.61019	0.6600400882	0.3123163943	0.04606523534	0.2585951649	0.6101850204
33.26875	16821.24419	16821.17892	16820.53775	16820.48303	16821.55543	0.6441899391	0.1789232916	0.06225018	0.2830264114	0.7554299723
33.27291667	16823.22834	16823.24553	16822.52156	16822.50746	16823.50067	0.6283397899	0.2455301888	0.07843512465	0.3074576578	0.7006749242
33.27708333	16825.21249	16825.31214	16824.50538	16824.53189	16825.44592	0.6124896408	0.3121370861	0.0946200693	0.3318889042	0.6459198761
33.28125	16827.19664	16827.37874	16826.48919	16826.55632	16827.39116	0.5966394917	0.3787439834	0.110805014	0.3563201506	0.591164828
33.28541667	16829.18079	16829.44535	16828.47301	16828.58075	16829.33641	0.5807893425	0.4453508806	0.1269899586	0.380751397	0.5364097799
33.28958333	16831.16494	16831.51196	16830.45683	16830.60518	16831.28165	0.5649391934	0.5119577779	0.1431749033	0.4051826434	0.4816547318
33.29375	16833.14909	16833.57856	16832.44064	16832.62961	16833.2269	0.5490890442	0.5785646751	0.1593598479	0.4296138899	0.4268996837
33.29791667	16835.13324	16835.64517	16834.42446	16834.65405	16835.17214	0.5332388951	0.6451715724	0.1755447926	0.4540451363	0.3721446356
33.30196078	16837.11739	16836.67848	16836.40827	16836.67848	16838.09001	0.317388746	0.121524979	0.3917297372	0.1215236173	1.090012063
33.30588235	16839.10154	16838.74508	16838.39209	16838.70291	16840.03526	0.7015385968	0.05491808173	0.007914681883	0.1029076291	1.035257015
33.30980392	16841.08569	16840.81169	16840.3759	16840.72734	16841.9805	0.6856884477	0.01168881552	0.02409962653	0.1273388755	0.9805019673
33.31372549	16843.06984	16842.8783	16842.35972	16842.75177	16843.92575	0.6698382985	0.07829571278	0.04028457119	0.151770122	0.9257469192
33.31764706	16845.05399	16844.9449	16844.34353	16844.7762	16845.87099	0.6539881494	0.14490261	0.05646951584	0.1762013684	0.8709918711
33.32156863	16847.03814	16847.01151	16846.32735	16846.80063	16847.81624	0.6381380002	0.2115095073	0.07265446049	0.2006326148	0.816236823
33.3254902	16849.02229	16849.07812	16848.31116	16848.82506	16849.76148	0.6222878511	0.2781164046	0.08883940515	0.2250638612	0.7614817749
33.32941176	16851.00644	16851.14472	16850.29498	16850.8495	16851.70673	0.606437702	0.3447233018	0.1050243498	0.2494951076	0.7067267268
33.33333333	16852.99059	16853.21133	16852.27879	16852.87393	16853.65197	0.5905875528	0.2113301991	0.1212092945	0.273926354	0.8519716787
33.3375	16854.97474	16855.27794	16854.26261	16854.89836	16855.59722	0.5747374037	0.2779370963	0.1373942391	0.2983576005	0.7972166306
33.34166667	16856.95889	16857.34454	16856.24642	16856.92279	16857.54246	0.5588872546	0.3445439936	0.1535791838	0.3227888469	0.7424615825
33.34583333	16858.94304	16859.41115	16858.23024	16858.94722	16859.48771	0.5430371054	0.4111508908	0.1697641284	0.3472200933	0.6877065344
33.35	16861.91926	16861.47776	16861.20596	16860.97165	16861.43295	0.5192618817	0.07775778809	0.1940415454	0.3716513397	0.6329514863
33.354	16863.90341	16862.51106	16863.18977	16862.99608	16863.3782	0.7034117326	0.1110612367	0.01022649005	0.1960825861	0.7781964382
33.358	16865.88756	16864.57767	16865.17359	16865.02051	16865.32344	0.6875615834	0.177668134	0.0264114347	0.2205138326	0.72344139
33.362	16867.87171	16866.64428	16867.1574	16867.04495	16867.26869	0.6717114343	0.2442750312	0.04259637936	0.244945079	0.6686863419
33.366	16869.85586	16868.71088	16869.14122	16869.06938	16869.21393	0.6558612851	0.3108819285	0.05878132401	0.2693763254	0.6139312938
33.37	16871.84001	16870.77749	16871.12503	16871.09381	16871.15918	0.640011136	0.1774888258	0.07496626866	0.2938075718	0.7591762457
33.374	16873.82416	16872.8441	16873.10885	16873.11824	16873.10442	0.6241609869	0.244095723	0.09115121332	0.3182388182	0.7044211976
33.378	16875.80831	16874.9107	16875.09266	16875.14267	16875.04967	0.6083108377	0.3107026203	0.107336158	0.3426700646	0.6496661495
33.382	16877.79246	16876.97731	16877.07648	16877.1671	16876.99491	0.5924606886	0.3773095175	0.1235211026	0.3671013111	0.5949111014
33.386	16879.77661	16879.04392	16879.06029	16879.19153	16878.94016	0.5766105394	0.4439164148	0.1397060473	0.3915325575	0.5401560533
33.39	16881.76076	16881.11052	16881.04411	16881.21596	16880.8854	0.5607603903	0.510523312	0.1558909919	0.4159638039	0.4854010052
33.394	16883.74491	16883.17713	16883.02792	16883.2404	16882.83065	0.5449102412	0.5771302093	0.1720759366	0.4403950503	0.4306459571
33.398	16885.72906	16885.24374	16885.01174	16885.26483	16884.77589	0.529060092	0.6437371066	0.1882608812	0.4648262967	0.375890909
33.402	16887.71321	16886.27704	16886.99555	16886.27704	16887.69376	0.7132099429	0.1229594448	0.004445825893	0.1229580801	1.093758337
33.406	16889.69736	16888.34365	16888.97937	16888.30147	16889.639	0.6973597937	0.05635254756	0.02063077055	0.1014731664	1.039003289
33.41	16891.68151	16890.41025	16890.96318	16890.3259	16891.58425	0.6815096446	0.0102543497	0.0368157152	0.1259044128	0.9842482407
33.414	16893.66566	16892.47686	16892.947	16892.35034	16893.52949	0.6656594955	0.07686124695	0.05300065985	0.1503356592	0.9294931926
33.418	16895.64981	16894.54347	16894.93081	16894.37477	16895.47474	0.6498093463	0.1434681442	0.06918560451	0.1747669056	0.8747381445
33.422	16897.63396	16896.61008	16896.91463	16896.3992	16897.41998	0.6339591972	0.2100750415	0.08537054916	0.199198152	0.8199830964
33.426	16899.61811	16898.67668	16898.89844	16898.42363	16899.36523	0.618109048	0.2766819387	0.1015554938	0.2236293985	0.7652280483
33.43	16901.60226	16900.74329	16900.88226	16900.44806	16901.31047	0.6022588989	0.343288836	0.1177404385	0.2480606449	0.7104730002
33.434	16903.58641	16902.8099	16902.86607	16902.47249	16903.25572	0.5864087498	0.2098957332	0.1339253831	0.2724918913	0.6557179521
33.438	16905.57056	16904.8765	16904.84989	16904.49692	16905.20096	0.5705586006	0.2765026305	0.1501103278	0.2969231377	0.800962904
33.442	16907.55471	16906.94311	16906.8337	16906.52135	16907.14621	0.5547084515	0.3431095278	0.1662952724	0.3213543841	0.7462078559
33.446	16909.53886	16909.00972	16908.81752	16908.54579	16909.09145	0.5388583023	0.409716425	0.1824802171	0.3457856306	0.6914528078
33.45	16911.52301	16911.07632	16910.80133	16910.57022	16911.0367	0.5230081532	0.07632332227	0.1986651617	0.370216877	0.6366977597
33.45416667	16913.50716	16913.14293	16912.78515	16912.59465	16912.98194	0.7071580041	0.1429302195	0.01485010639	0.1946481234	0.7819427116
33.45833333	16915.49131	16915.20954	16914.76896	16914.61908	16914.92719	0.6913078549	0.2095371168	0.03103505104	0.2190793698	0.7271876635
33.4625	16917.47546	16917.27614	16916.75278	16916.64351	16916.87243	0.6754577058	0.276144014	0.0472199957	0.2435106162	0.6724326154
33.46666667	16919.45961	16919.34275	16918.7366	16918.66794	16919.7903	0.6596075567	0.1427509113	0.06340494035	0.2679418626	0.5903000432
33.47058824	16921.44376	16920.37605	16920.72041	16920.69237	16921.73554	0.6437574075	0.1760543599	0.079589885	0.2923731091	0.7355449951
33.4745098	16923.42791	16922.44266	16922.70423	16922.7168	16923.68079	0.6279072584	0.2426612572	0.09577482966	0.3168043555	0.680789947
33.47843137	16925.41206	16924.50927	16924.68804	16924.74124	16925.62603	0.6120571092	0.3092681544	0.1119597743	0.3412356019	0.6260348989
33.48235294	16927.39621	16926.57588	16926.67186	16926.76567	16927.57128	0.5962069601	0.3758750517	0.128144719	0.3656668483	0.5712798508
33.48627451	16929.38036	16928.64248	16928.65567	16928.7901	16929.51652	0.580356811	0.442481949	0.1443296636	0.3900980947	0.5165248027
33.49019608	16931.36451	16930.70909	16930.63949	16930.81453	16931.46177	0.5645066618	0.5090888462	0.1605146083	0.4145293412	0.4617697546
33.49411765	16933.34866	16932.7757	16932.6233	16932.83896	16933.40701	0.5486565127	0.5756957435	0.1766995529	0.4389605876	0.4070147065
33.49803922	16935.33281	16934.8423	16934.60712	16934.86339	16935.35226	0.5328063635	0.6423026407	0.1928844976	0.463391834	0.3522596584
33.50208333	16937.31696	16936.90891	16936.59093	16936.88782	16937.2975	0.7169562144	0.09109046201	0.009069442232	0.08782308041	1.09750461
33.50625	16939.30111	16938.97552	16938.57475	16938.91225	16939.24275	0.7011060653	0.02448356476	0.02525438688	0.1122543268	1.042749562
33.51041667	16941.28526	16941.04212	16940.55856	16940.93669	16941.18799	0.6852559161	0.0421233325	0.04143933154	0.1366855732	0.9879945141
33.51458333	16943.26941	16943.10873	16942.54238	16942.96112	16943.13324	0.669405767	0.1087302298	0.05762427619	0.1611168197	0.933239466
33.51875	16945.25356	16945.17534	16944.52619	16944.98555	16945.07848	0.6535556178	0.175337127	0.07380922085	0.1855480661	0.8784844179
33.52291667	16947.23771	16947.24194	16946.51001	16947.00998	16947.02373	0.6377054687	0.2419440243	0.0899941655	0.2099793125	0.8237293698
33.52708333	16949.22186	16949.30855	16948.49382	16949.03441	16948.96897	0.6218553196	0.3085509215	0.1061791102	0.2344105589	0.7689743217
33.53125	16951.20601	16951.37516	16950.47764	16951.05884	16950.91422	0.6060051704	0.3751578188	0.1223640548	0.2588418053	0.7142192736
33.53529412	16953.19016	16952.40846	16952.46145	16953.08327	16953.83209	0.5901550213	0.2084612674	0.1385489995	0.2832730518	0.8320867014
33.53921569	16955.1743	16954.47507	16954.44527	16955.1077	16955.77733	0.5743048721	0.2750681647	0.1547339441	0.3077042982	0.7773316533
33.54313725	16957.15845	16956.54168	16956.42908	16957.13214	16957.72258	0.558454723	0.3416750619	0.1709188888	0.3321355446	0.7225766052
33.54705882	16959.1426	16958.60828	16958.4129	16959.15657	16959.66782	0.5426045739	0.4082819592	0.1871038334	0.356566791	0.6678215571
33.55102041	16961.12675	16960.67489	16960.39671	16961.181	16961.61307	0.5267544247	0.07488885644	0.2032887781	0.1809980374	0.813066509
33.55510204	16963.1109	16962.7415	16962.38053	16963.20543	16963.55831	0.7109042756	0.1414957537	0.01947372273	0.2054292839	0.7583114609
33.55918367	16965.09505	16964.8081	16964.36434	16965.22986	16965.50356	0.6950541264	0.208102651	0.03565866739	0.2298605303	0.7035564128
33.56326531	16967.0792	16966.87471	16966.34816	16967.25429	16967.4488	0.6792039773	0.2747095482	0.05184361204	0.2542917767	0.6488013647
33.56734694	16969.06335	16968.94132	16968.33197	16969.27872	16969.39405	0.6633538282	0.1413164455	0.06802855669	0.2787230231	0.5940463166
33.57142857	16971.0475	16971.00792	16970.31579	16971.30315	16971.33929	0.647503679	0.2079233427	0.08421350135	0.3031542695	0.7392912685
33.5755102	16973.03165	16973.07453	16972.2996	16973.32759	16973.28454	0.6316535299	0.27453024	0.100398446	0.3275855159	0.6845362204
33.57959184	16975.0158	16975.14114	16974.28342	16975.35202	16975.22978	0.6158033807	0.3411371372	0.1165833907	0.3520167624	0.6297811723
33.58367347	16976.99995	16977.20774	16976.26723	16977.37645	16977.17503	0.5999532316	0.4077440345	0.1327683353	0.3764480088	0.5750261242
33.5877551	16978.9841	16979.27435	16978.25105	16979.40088	16979.12027	0.5841030825	0.4743509318	0.14895328	0.4008792552	0.5202710761
33.59183673	16980.96825	16981.34096	16980.23486	16981.42531	16981.06552	0.5682529333	0.540957829	0.1651382246	0.4253105016	0.465516028
33.59591837	16982.9524	16983.40756	16982.21868	16983.44974	16983.01076	0.5524027842	0.6075647263	0.1813231693	0.449741748	0.4107609799
33.6	16985.92863	16985.47417	16985.1944	16985.47417	16985.92863	0.3286275605	0.1258283765	0.4056005862	0.1258270055	0.3286284077
33.604	16987.91278	16986.50748	16987.17821	16986.48639	16987.87387	0.7127774113	0.09252492784	0.0217855309	0.08638861766	1.07387336
33.608	16989.89693	16988.57408	16989.16203	16988.51082	16989.81912	0.6969272622	0.02591803058	0.03797047555	0.1108198641	1.019118312
33.612	16991.88108	16990.64069	16991.14584	16990.53525	16991.76436	0.681077113	0.04068886668	0.05415542021	0.1352511105	0.9643632634
33.616	16993.86523	16992.7073	16993.12966	16992.55968	16993.70961	0.6652269639	0.1072957639	0.07034036486	0.1596823569	0.9096082153
33.62	16995.84938	16994.7739	16995.11347	16994.58411	16995.65485	0.6493768148	0.1739026612	0.08652530952	0.1841136033	0.8548531672
33.624	16997.83353	16996.84051	16997.09729	16996.60854	16997.6001	0.6335266656	0.2405095584	0.1027102542	0.2085448498	0.8000981191
33.628	16999.81768	16998.90712	16999.0811	16998.63298	16999.54534	0.6176765165	0.3071164557	0.1188951988	0.2329760962	0.745343071
33.632	17001.80183	17000.97372	17001.06492	17000.65741	17001.49059	0.6018263674	0.373723353	0.1350801435	0.2574073426	0.6905880229
33.636	17003.78598	17003.04033	17003.04873	17002.68184	17003.43583	0.5859762182	0.2403302502	0.1512650881	0.281838589	0.8358329748
33.64	17005.77013	17005.10694	17005.03255	17004.70627	17005.38108	0.5701260691	0.3069371475	0.1674500328	0.3062698354	0.7810779267
33.644	17007.75428	17007.17354	17007.01637	17006.7307	17007.32632	0.5542759199	0.3735440447	0.1836349774	0.3307010818	0.7263228786
33.648	17009.73843	17009.24015	17009.00018	17008.75513	17009.27157	0.5384257708	0.440150942	0.1998199221	0.3551323283	0.6715678305
33.652	17011.72258	17010.27345	17010.984	17010.77956	17011.21681	0.7225756217	0.07345439062	0.01600486675	0.1795635747	0.8168127824
33.656	17013.70673	17012.34006	17012.96781	17012.80399	17013.16206	0.7067254725	0.1400612879	0.0321898114	0.2039948211	0.7620577343
33.66	17015.69088	17014.40667	17014.95163	17014.82843	17015.1073	0.6908753234	0.2066681851	0.04837475605	0.2284260675	0.7073026862
33.664	17017.67503	17016.47328	17016.93544	17016.85286	17017.05255	0.6750251742	0.2732750824	0.06455970071	0.2528573139	0.6525476381
33.668	17019.65918	17018.53988	17018.91926	17018.87729	17018.99779	0.6591750251	0.1398819796	0.08074464536	0.2772885604	0.59779259
33.672	17021.64332	17020.60649	17020.90307	17020.90172	17020.94304	0.643324876	0.2064888769	0.09692959001	0.3017198068	0.7430375419
33.676	17023.62747	17022.6731	17022.88689	17022.92615	17022.88828	0.6274747268	0.2730957742	0.1131145347	0.3261510532	0.6882824938
33.68	17025.61162	17024.7397	17024.8707	17024.95058	17024.83353	0.6116245777	0.3397026714	0.1292994793	0.3505822996	0.6335274457
33.684	17027.59577	17026.80631	17026.85452	17026.97501	17026.77877	0.5957744285	0.4063095687	0.145484424	0.375013546	0.5787723976
33.688	17029.57992	17028.87292	17028.83833	17028.99944	17028.72402	0.5799242794	0.4729164659	0.1616693686	0.3994447924	0.5240173495
33.692	17031.56407	17030.93952	17030.82215	17031.02388	17030.66926	0.5640741303	0.5395233632	0.1778543133	0.4238760389	0.4692623014
33.696	17033.54822	17033.00613	17032.80596	17033.04831	17032.61451	0.5482239811	0.6061302604	0.1940392579	0.4483072853	0.4145072533
33.7	17035.53237	17035.07274	17034.78978	17035.07274	17035.53237	0.332373832	0.1272628423	0.4102242026	0.1272614683	0.3323746812
33.70408163	17037.51652	17036.10604	17036.77359	17037.09717	17037.47762	0.7165236828	0.09395939367	0.02640914724	0.09716977812	1.077619633
33.70816327	17039.50067	17038.17265	17038.75741	17039.1216	17039.42286	0.7006735337	0.02735249641	0.04259409189	0.1216010245	1.022864585
33.7122449	17041.48482	17040.23925	17040.74122	17041.14603	17041.36811	0.6848233846	0.03925440085	0.05877903655	0.146032271	0.9681095368
33.71632653	17043.46897	17042.30586	17042.72504	17043.17046	17043.31335	0.6689732354	0.1058612981	0.0749639812	0.1704635174	0.9133544887
33.72040816	17045.45312	17044.37247	17044.70885	17045.19489	17045.2586	0.6531230863	0.1724681954	0.09114892585	0.1948947638	0.8585994406
33.7244898	17047.43727	17046.43908	17046.69267	17047.21933	17047.20384	0.6372729371	0.2390750926	0.1073338705	0.2193260102	0.8038443925
33.72857143	17049.42142	17048.50568	17048.67648	17049.24376	17049.14909	0.621422788	0.3056819899	0.1235188152	0.2437572566	0.7490893444
33.73265306	17051.40557	17050.57229	17050.6603	17051.26819	17051.09433	0.6055726389	0.3722888871	0.1397037598	0.2681885031	0.6943342963
33.73673469	17053.38972	17052.6389	17052.64411	17053.29262	17053.03958	0.5897224897	0.2388957844	0.1558887045	0.2926197495	0.8395792482
33.74081633	17055.37387	17054.7055	17054.62793	17055.31705	17054.98482	0.5738723406	0.3055026816	0.1720736491	0.3170509959	0.7848242001
33.74489796	17057.35802	17056.77211	17056.61174	17057.34148	17056.93007	0.5580221914	0.3721095789	0.1882585938	0.3414822423	0.730069152
33.74897959	17059.34217	17058.83872	17058.59556	17059.36591	17058.87531	0.5421720423	0.4387164762	0.2044435384	0.3659134887	0.6753141039
33.75294118	17061.32632	17060.90532	17060.57937	17060.37813	17061.79318	0.7263218932	0.1053233734	0.02062848308	0.1781291119	0.7931815318
33.75686275	17063.31047	17062.97193	17062.56319	17062.40256	17063.73843	0.710471744	0.1719302707	0.03681342774	0.2025603584	0.7384264837
33.76078431	17065.29462	17065.03854	17064.547	17064.42699	17065.68367	0.6946215949	0.2385371679	0.05299837239	0.2269916048	0.6836714356
33.76470588	17067.27877	17067.10514	17066.53082	17066.45142	17067.62892	0.6787714457	0.3051440652	0.06918331705	0.2514228512	0.6289163875
33.76875	17069.26292	17069.17175	17068.51463	17068.47585	17069.57416	0.6629212966	0.1717509625	0.0853682617	0.2758540976	0.7741613394
33.77291667	17071.24707	17071.23836	17070.49845	17070.50029	17071.51941	0.6470711475	0.2383578597	0.1015532064	0.300285344	0.7194062913
33.77708333	17073.23122	17073.30496	17072.48226	17072.52472	17073.46465	0.6312209983	0.304964757	0.117738151	0.3247165904	0.6646512432
33.78125	17075.21537	17075.37157	17074.46608	17074.54915	17075.4099	0.6153708492	0.3715716542	0.1339230957	0.3491478369	0.6098961951
33.78541667	17077.19952	17077.43818	17076.44989	17076.57358	17077.35514	0.5995207	0.4381785515	0.1501080403	0.3735790833	0.555141147
33.78958333	17079.18367	17079.50479	17078.43371	17078.59801	17079.30039	0.5836705509	0.5047854487	0.166292985	0.3980103297	0.5003860989
33.79375	17081.16782	17081.57139	17080.41752	17080.62244	17081.24563	0.5678204018	0.571392346	0.1824779296	0.4224415761	0.4456310508
33.79791667	17083.15197	17083.638	17082.40134	17082.64687	17083.19088	0.5519702526	0.6379992433	0.1986628743	0.4468728225	0.3908760027
33.80196078	17085.13612	17084.6713	17084.38515	17084.6713	17086.10874	0.3361201035	0.1286973081	0.4148478189	0.128695931	1.108743431
33.80588235	17087.12027	17086.73791	17086.36897	17086.69574	17088.05399	0.7202699543	0.06209041086	0.03103276359	0.09573531538	1.053988382
33.80980392	17089.10442	17088.80452	17088.35278	17088.72017	17089.99923	0.7044198052	0.004516486395	0.04721770824	0.1201665618	0.9992333343
33.81372549	17091.08857	17090.87112	17090.3366	17090.7446	17091.94448	0.6885696561	0.07112338365	0.06340265289	0.1445978082	0.9444782862
33.81764706	17093.07272	17092.93773	17092.32041	17092.76903	17093.88972	0.6727195069	0.1377302809	0.07958759755	0.1690290546	0.8897232381
33.82156863	17095.05687	17095.00434	17094.30423	17094.79346	17095.83497	0.6568693578	0.2043371782	0.0957725422	0.193460301	0.83496819
33.8254902	17097.04102	17097.07094	17096.28804	17096.81789	17097.78021	0.6410192086	0.2709440754	0.1119574868	0.2178915475	0.7802131419
33.82941176	17099.02517	17099.13755	17098.27186	17098.84232	17099.72546	0.6251690595	0.3375509727	0.1281424315	0.2423227939	0.7254580938
33.83333333	17101.00932	17101.20416	17100.25567	17100.86675	17101.6707	0.6093189104	0.2041578699	0.1443273762	0.2667540403	0.6707030457
33.8375	17102.99347	17103.27076	17102.23949	17102.89119	17103.61595	0.5934687612	0.2707647672	0.1605123208	0.2911852867	0.8159479976
33.84166667	17104.97762	17105.33737	17104.2233	17104.91562	17105.56119	0.5776186121	0.3373716645	0.1766972655	0.3156165331	0.7611929495
33.84583333	17106.96177	17107.40398	17106.20712	17106.94005	17107.50644	0.5617684629	0.4039785617	0.1928822101	0.3400477796	0.7064379014
33.85	17109.93799	17109.47059	17109.18284	17108.96448	17109.45168	0.5379932392	0.07058545897	0.2171596271	0.364479026	0.6516828533
33.854	17111.92214	17110.50389	17111.16666	17110.98891	17111.39693	0.7221430901	0.1038889076	0.03334457175	0.1889102724	0.7969278052
33.858	17113.90629	17112.5705	17113.15047	17113.01334	17113.34217	0.706292941	0.1704958049	0.04952951641	0.2133415188	0.7421727571
33.862	17115.89044	17114.6371	17115.13429	17115.03777	17115.28742	0.6904427918	0.2371027021	0.06571446106	0.2377727652	0.687417709
33.866	17117.87459	17116.70371	17117.1181	17117.0622	17117.23266	0.6745926427	0.3037095994	0.08189940572	0.2622040117	0.6326626609
33.87	17119.85874	17118.77032	17119.10192	17119.08664	17119.17791	0.6587424935	0.1703164966	0.09808435037	0.2866352581	0.7779076128
33.874	17121.84289	17120.83692	17121.08573	17121.11107	17121.12315	0.6428923444	0.2369233939	0.114269295	0.3110665045	0.7231525647
33.878	17123.82704	17122.90353	17123.06955	17123.1355	17123.0684	0.6270421953	0.3035302911	0.1304542397	0.3354977509	0.6683975166
33.882	17125.81119	17124.97014	17125.05336	17125.15993	17125.01364	0.6111920461	0.3701371884	0.1466391843	0.3599289973	0.6136424685
33.886	17127.79534	17127.03674	17127.03718	17127.18436	17126.95889	0.595341897	0.4367440857	0.162824129	0.3843602437	0.5588874204
33.89	17129.77949	17129.10335	17129.02099	17129.20879	17128.90413	0.5794917478	0.5033509829	0.1790090736	0.4087914902	0.5041323723
33.894	17131.76364	17131.16996	17131.00481	17131.23322	17130.84938	0.5636415987	0.5699578802	0.1951940183	0.4332227366	0.4493773242
33.898	17133.74779	17133.23656	17132.98862	17133.25765	17132.79462	0.5477914496	0.6365647774	0.2113789629	0.457653983	0.3946222761
33.902	17135.73194	17134.26987	17134.97244	17134.26987	17135.71249	0.7319413004	0.1301317739	0.0275639076	0.1301303938	1.112489704
33.906	17137.71609	17136.33648	17136.95625	17136.2943	17137.65773	0.7160911513	0.06352487669	0.04374885225	0.09430085262	1.057734656
33.91	17139.70024	17138.40308	17138.94007	17138.31873	17139.60298	0.7002410021	0.003082020565	0.0599337969	0.118732099	1.002979608
33.914	17141.68439	17140.46969	17140.92388	17140.34316	17141.54822	0.684390853	0.06968891782	0.07611874156	0.1431633455	0.9482245596
33.918	17143.66854	17142.5363	17142.9077	17142.36759	17143.49347	0.6685407039	0.1362958151	0.09230368621	0.1675945919	0.8934695115
33.922	17145.65269	17144.6029	17144.89151	17144.39203	17145.43871	0.6526905547	0.2029027123	0.1084886309	0.1920258383	0.8387144634
33.926	17147.63684	17146.66951	17146.87533	17146.41646	17147.38396	0.6368404056	0.2695096096	0.1246735755	0.2164570847	0.7839594153
33.93	17149.62099	17148.73612	17148.85914	17148.44089	17149.3292	0.6209902564	0.3361165069	0.1408585202	0.2408883311	0.7292043672
33.934	17151.60514	17150.80272	17150.84296	17150.46532	17151.27445	0.6051401073	0.2027234041	0.1570434648	0.2653195776	0.6744493191
33.938	17153.58929	17152.86933	17152.82677	17152.48975	17153.21969	0.5892899582	0.2693303014	0.1732284095	0.289750824	0.819694271
33.942	17155.57344	17154.93594	17154.81059	17154.51418	17155.16494	0.573439809	0.3359371986	0.1894133541	0.3141820704	0.7649392229
33.946	17157.55759	17157.00254	17156.7944	17156.53861	17157.11018	0.5575896599	0.4025440959	0.2055982988	0.3386133168	0.7101841748
33.95	17159.54174	17159.06915	17158.77822	17158.56304	17159.05543	0.5417395107	0.06915099314	0.2217832434	0.3630445632	0.6554291267
33.95416667	17161.52589	17161.13576	17160.76203	17160.58748	17161.00067	0.7258893616	0.1357578904	0.03796818809	0.1874758096	0.8006740786
33.95833333	17163.51004	17163.20236	17162.74585	17162.61191	17162.94592	0.7100392125	0.2023647877	0.05415313275	0.2119070561	0.7459190305
33.9625	17165.49419	17165.26897	17164.72966	17164.63634	17164.89116	0.6941890633	0.2689716849	0.0703380774	0.2363383025	0.6911639824
33.96666667	17167.47834	17166.30228	17166.71348	17166.66077	17167.80903	0.6783389142	0.3022751335	0.08652302205	0.2607695489	0.8090314102
33.97058824	17169.46249	17168.36888	17168.69729	17168.6852	17169.75428	0.662488765	0.1688820308	0.1027079667	0.2852007953	0.7542763621
33.9745098	17171.44664	17170.43549	17170.68111	17170.70963	17171.69952	0.6466386159	0.2354889281	0.1188929114	0.3096320417	0.699521314
33.97843137	17173.43079	17172.5021	17172.66492	17172.73406	17173.64477	0.6307884668	0.3020958253	0.135077856	0.3340632882	0.6447662659
33.98235294	17175.41494	17174.5687	17174.64874	17174.75849	17175.59001	0.6149383176	0.3687027226	0.1512628007	0.3584945346	0.5900112178
33.98627451	17177.39909	17176.63531	17176.63255	17176.78293	17177.53526	0.5990881685	0.4353096198	0.1674477453	0.382925781	0.5352561697
33.99019608	17179.38324	17178.70192	17178.61637	17178.80736	17179.4805	0.5832380193	0.5019165171	0.18363269	0.4073570274	0.4805011216
33.99411765	17181.36739	17180.76852	17180.60018	17180.83179	17181.42575	0.5673878702	0.5685234143	0.1998176346	0.4317882738	0.4257460735
33.99803922	17183.35154	17182.83513	17182.584	17182.85622	17183.37099	0.5515377211	0.6351303116	0.2160025793	0.4562195202	0.3709910254
34.00208333	17185.17726	17184.96263	17184.76287	17184.94155	17185.15781	0.5772603566	0.03736560254	0.1628746671	0.1415470358	0.9578090454
34.00625	17187.16134	17187.02927	17186.74677	17186.96601	17187.10299	0.5613411309	0.02926895565	0.1467747665	0.1660053786	0.9029862752
34.01041667	17189.14542	17189.0959	17188.73067	17188.99046	17189.04816	0.5454219053	0.09590351383	0.1306748659	0.1904637214	0.848163505
34.01458333	17191.1295	17191.16254	17190.71457	17191.01492	17190.99334	0.5295026797	0.162538072	0.1145749653	0.2149220641	0.7933407349
34.01875	17193.11358	17193.22917	17192.69848	17193.03938	17192.93852	0.5135834541	0.2291726302	0.09847506466	0.2393804069	0.7385179647
34.02291667	17195.09766	17195.29581	17194.68238	17195.06384	17194.8837	0.4976642285	0.2958071884	0.08237516406	0.2638387497	0.6836951945
34.02708333	17197.08175	17197.36244	17196.66628	17197.0883	17196.82887	0.4817450029	0.3624417466	0.06627526347	0.2882970925	0.6288724243
34.03125	17199.06583	17199.42908	17198.65018	17199.11276	17198.77405	0.4658257773	0.4290763048	0.05017536287	0.3127554353	0.5740496542
34.03529412	17201.04991	17200.46239	17200.63408	17201.13721	17201.69182	0.4499065517	0.2623935839	0.03407546227	0.337213778	0.6918154989
34.03921569	17203.03399	17202.52903	17202.61798	17203.16167	17203.63699	0.4339873261	0.329028142	0.01797556167	0.3616721208	0.6369927288
34.04313725	17205.01807	17204.59566	17204.60188	17205.18613	17205.58217	0.4180681004	0.3956627002	0.00187566107	0.3861304636	0.5821699586
34.04705882	17207.00215	17206.6623	17206.58578	17207.21059	17207.52735	0.4021488748	0.4622972584	0.01422423953	0.4105888064	0.5273471884
34.05102041	17208.98623	17208.72893	17208.56968	17209.23505	17209.47252	0.3862296492	0.1289318166	0.03032414013	0.2350471492	0.6725244183
34.05510204	17210.97031	17210.79557	17210.55358	17211.25951	17211.4177	0.5703104236	0.1955663748	0.1535759593	0.2595054919	0.6177016481
34.05918367	17212.95439	17212.8622	17212.53748	17213.28396	17213.36288	0.554391198	0.262200933	0.1374760587	0.2839638347	0.5628788779
34.06326531	17214.93847	17214.92884	17214.52138	17215.30842	17215.30806	0.5384719724	0.3288354911	0.1213761581	0.3084221775	0.5080561078
34.06734694	17216.92255	17216.99547	17216.50528	17217.33288	17217.25323	0.5225527468	0.1954700493	0.1052762575	0.3328805203	0.4532333376
34.07142857	17218.90663	17219.0621	17218.48918	17219.35734	17219.19841	0.5066335212	0.2621046075	0.08917635688	0.3573388631	0.5984105674
34.0755102	17220.89071	17221.12874	17220.47308	17221.3818	17221.14359	0.4907142955	0.3287391657	0.07307645628	0.3817972058	0.5435877973
34.07959184	17222.8748	17223.19537	17222.45698	17223.40626	17223.08877	0.4747950699	0.3953737239	0.05697655568	0.4062555486	0.4887650271
34.08367347	17224.85888	17225.26201	17224.44088	17225.43071	17225.03394	0.4588758443	0.4620082821	0.04087665508	0.4307138914	0.4339422569
34.0877551	17226.84296	17227.32864	17226.42478	17227.45517	17226.97912	0.4429566187	0.5286428403	0.02477675448	0.4551722342	0.3791194868
34.09183673	17228.82704	17229.39528	17228.40868	17229.47963	17228.9243	0.4270373931	0.5952773984	0.008676853882	0.479630577	0.3242967166
34.09591837	17230.81112	17231.46191	17230.39258	17231.50409	17230.86947	0.4111181675	0.6619119566	0.007423046718	0.5040889197	0.2694739464
34.1	17233.78724	17233.52855	17233.36843	17233.52855	17233.78724	0.1872393291	0.07145348518	0.2315728976	0.07145273749	0.1872397912
34.104	17235.77132	17234.56186	17235.35233	17234.54078	17235.73242	0.5713201034	0.03813620609	0.1523272018	0.1407764339	0.932417021
34.108	17237.7554	17236.6285	17237.33623	17236.56523	17237.67759	0.5554008778	0.02849835209	0.1362273012	0.1652347767	0.8775942508
34.112	17239.73948	17238.69513	17239.32013	17238.58969	17239.62277	0.5394816522	0.09513291028	0.1201274006	0.1896931195	0.8227714807
34.116	17241.72356	17240.76177	17241.30403	17240.61415	17241.56795	0.5235624266	0.1617674685	0.1040275	0.2141514622	0.7679487105
34.12	17243.70764	17242.8284	17243.28793	17242.63861	17243.51313	0.507643201	0.2284020267	0.08792759939	0.238609805	0.7131259403
34.124	17245.69172	17244.89504	17245.27183	17244.66307	17245.4583	0.4917239754	0.2950365848	0.07182769879	0.2630681478	0.6583031702
34.128	17247.6758	17246.96167	17247.25573	17246.68753	17247.40348	0.4758047498	0.361671143	0.05572779819	0.2875264906	0.6034804
34.132	17249.65989	17249.02831	17249.23963	17248.71198	17249.34866	0.4598855242	0.4283057012	0.03962789759	0.3119848334	0.5486576298
34.136	17251.64397	17251.09494	17251.22353	17250.73644	17251.29383	0.4439662985	0.2949402594	0.023527997	0.3364431761	0.6938348597
34.14	17253.62805	17253.16157	17253.20743	17252.7609	17253.23901	0.4280470729	0.3615748176	0.007428096396	0.3609015189	0.6390120895
34.144	17255.61213	17255.22821	17255.19133	17254.78536	17255.18419	0.4121278473	0.4282093758	0.008671804204	0.3853598617	0.5841893193
34.148	17257.59621	17257.29484	17257.17523	17256.80982	17257.12937	0.3962086217	0.4948439339	0.0247717048	0.4098182045	0.5293665492
34.152	17259.58029	17258.32816	17259.15913	17258.83428	17259.07454	0.5802893961	0.128161213	0.1591283946	0.2342765473	0.674543779
34.156	17261.56437	17260.3948	17261.14303	17260.85873	17261.01972	0.5643701705	0.1947957712	0.143028494	0.25873489	0.6197210088
34.16	17263.54845	17262.46143	17263.12693	17262.88319	17262.9649	0.5484509449	0.2614303294	0.1269285934	0.2831932328	0.5648982386
34.164	17265.53253	17264.52806	17265.11083	17264.90765	17264.91008	0.5325317193	0.3280648876	0.1108286928	0.3076515756	0.5100754685
34.168	17267.51661	17266.5947	17267.09473	17266.93211	17266.85525	0.5166124937	0.1946994458	0.09472879221	0.3321099184	0.4552526983
34.172	17269.50069	17268.66133	17269.07863	17268.95657	17268.80043	0.500693268	0.261334004	0.07862889161	0.3565682612	0.6004299281
34.176	17271.48477	17270.72797	17271.06253	17270.98103	17270.74561	0.4847740424	0.3279685621	0.06252899101	0.3810266039	0.545607158
34.18	17273.46885	17272.7946	17273.04643	17273.00548	17272.69078	0.4688548168	0.3946031203	0.04642909041	0.4054849467	0.4907843878
34.184	17275.45294	17274.86124	17275.03033	17275.02994	17274.63596	0.4529355912	0.4612376785	0.03032918981	0.4299432895	0.4359616176
34.188	17277.43702	17276.92787	17277.01423	17277.0544	17276.58114	0.4370163656	0.5278722367	0.01422928921	0.4544016323	0.3811388475
34.192	17279.4211	17278.99451	17278.99813	17279.07886	17278.52632	0.42109714	0.5945067949	0.001870611388	0.4788599751	0.3263160773
34.196	17281.40518	17281.06114	17280.98203	17281.10332	17280.47149	0.4051779144	0.6611413531	0.01797051199	0.5033183178	0.2714933071
34.2	17283.38926	17283.12778	17282.96593	17283.12778	17283.38926	0.1892586888	0.07222408874	0.2340704126	0.07222333938	0.1892591519
34.20408163	17285.37334	17284.16109	17284.94983	17285.15224	17285.33444	0.5733394631	0.03890680964	0.1498296868	0.1522350034	0.9344363817
34.20816327	17287.35742	17286.22773	17286.93373	17287.17669	17287.27961	0.5574202375	0.02772774854	0.1337297862	0.1766933462	0.8796136115
34.2122449	17289.3415	17288.29436	17288.91763	17289.20115	17289.22479	0.5415010119	0.09436230673	0.1176298856	0.201151689	0.8247908414
34.21632653	17291.32558	17290.361	17290.90153	17291.22561	17291.16997	0.5255817863	0.1609968649	0.101529985	0.2256100317	0.7699680712
34.22040816	17293.30966	17292.42763	17292.88543	17293.25007	17293.11515	0.5096625607	0.2276314231	0.08543008442	0.2500683745	0.715145301
34.2244898	17295.29374	17294.49427	17294.86933	17295.27453	17295.06032	0.4937433351	0.2942659813	0.06933018382	0.2745267173	0.6603225309
34.22857143	17297.27782	17296.5609	17296.85323	17297.29899	17297.0055	0.4778241095	0.3609005395	0.05323028322	0.2989850601	0.6054997607
34.23265306	17299.2619	17298.62754	17298.83713	17299.32344	17298.95068	0.4619048839	0.4275350977	0.03713038263	0.3234434029	0.5506769905
34.23673469	17301.24599	17300.69417	17300.82103	17301.3479	17300.89585	0.4459856582	0.2941696558	0.02103048202	0.3479017456	0.6958542204
34.24081633	17303.23007	17302.7608	17302.80493	17303.37236	17302.84103	0.4300664326	0.360804214	0.004930581425	0.3723600884	0.6410314502
34.24489796	17305.21415	17304.82744	17304.78883	17305.39682	17304.78621	0.414147207	0.4274387722	0.01116931917	0.3968184312	0.58620868
34.24897959	17307.19823	17306.89407	17306.77273	17307.42128	17306.73139	0.3982279814	0.4940733304	0.02726921977	0.421276774	0.5313859099
34.25294118	17309.18231	17308.96071	17308.75663	17308.43351	17309.64915	0.5823087558	0.1607078886	0.1566308796	0.2335059454	0.6491517546
34.25686275	17311.16639	17311.02734	17310.74053	17310.45796	17311.59433	0.5663895302	0.2273424468	0.140530979	0.2579642881	0.5943289845
34.26078431	17313.15047	17313.09398	17312.72443	17312.48242	17313.53951	0.5504703046	0.2939770049	0.1244310784	0.2824226309	0.5395062143
34.26470588	17315.13455	17315.16061	17314.70833	17314.50688	17315.48468	0.534551079	0.3606115631	0.1083311778	0.3068809737	0.4846834441
34.26875	17317.11863	17317.22725	17316.69223	17316.53134	17317.42986	0.5186318534	0.2272461213	0.09223127723	0.3313393165	0.629860674
34.27291667	17319.10271	17319.29388	17318.67613	17318.5558	17319.37504	0.5027126277	0.2938806795	0.07613137664	0.3557976593	0.5750379038
34.27708333	17321.08679	17321.36052	17320.66003	17320.58026	17321.32022	0.4867934021	0.3605152377	0.06003147604	0.380256002	0.5202151336
34.28125	17323.07087	17323.42715	17322.64393	17322.60471	17323.26539	0.4708741765	0.4271497959	0.04393157544	0.4047143448	0.4653923634
34.28541667	17325.05495	17325.49378	17324.62783	17324.62917	17325.21057	0.4549549509	0.4937843541	0.02783167484	0.4291726876	0.4105695933
34.28958333	17327.03904	17327.56042	17326.61173	17326.65363	17327.15575	0.4390357253	0.5604189122	0.01173177424	0.4536310304	0.3557468231
34.29375	17329.02312	17329.62705	17328.59563	17328.67809	17329.10092	0.4231164997	0.6270534704	0.00436812636	0.4780893732	0.3009240529
34.29791667	17331.0072	17331.69369	17330.57953	17330.70255	17331.0461	0.4071972741	0.6936880286	0.02046802696	0.5025477159	0.2461012828
34.30196078	17332.99128	17332.72701	17332.56343	17332.72701	17333.96387	0.1912780485	0.07299469229	0.2365679276	0.07299394127	0.9638671275
34.30588235	17334.97536	17334.79364	17334.54733	17334.75146	17335.90904	0.5753588228	0.006360134103	0.1473321718	0.1514644015	0.9090443574
34.30980392	17336.95944	17336.86027	17336.53123	17336.77592	17337.85422	0.5594395972	0.06027442408	0.1312322712	0.1759227443	0.8542215872
34.31372549	17338.94352	17338.92691	17338.51513	17338.80038	17339.7994	0.5435203716	0.1269089823	0.1151323706	0.2003810871	0.799398817
34.31764706	17340.9276	17340.99354	17340.49903	17340.82484	17341.74458	0.527601146	0.1935435405	0.09903247005	0.2248394298	0.7445760469
34.32156863	17342.91168	17343.06018	17342.48293	17342.8493	17343.68975	0.5116819204	0.2601780986	0.08293256945	0.2492977726	0.6897532767
34.3254902	17344.89576	17345.12681	17344.46683	17344.87376	17345.63493	0.4957626948	0.3268126568	0.06683266885	0.2737561154	0.6349305065
34.32941176	17346.87984	17347.19345	17346.45073	17346.89821	17347.58011	0.4798434692	0.393447215	0.05073276825	0.2982144582	0.5801077364
34.33333333	17348.86392	17349.26008	17348.43463	17348.92267	17349.52528	0.4639242436	0.2600817732	0.03463286765	0.322672801	0.5252849662
34.3375	17350.84801	17351.32672	17350.41853	17350.94713	17351.47046	0.4480050179	0.3267163314	0.01853296705	0.3471311437	0.670462196
34.34166667	17352.83209	17353.39335	17352.40243	17352.97159	17353.41564	0.4320857923	0.3933508896	0.002433066453	0.3715894865	0.6156394258
34.34583333	17354.81617	17355.45999	17354.38633	17354.99605	17355.36082	0.4161665667	0.4599854477	0.01366683415	0.3960478293	0.5608166557
34.35	17357.79229	17357.52662	17357.36218	17357.02051	17357.30599	0.3922877283	0.1266200059	0.03781668505	0.4205061721	0.5059938855
34.354	17359.77637	17358.55994	17359.34608	17359.04496	17359.25117	0.5763685027	0.159937285	0.1460834144	0.2449645149	0.6511711153
34.358	17361.76045	17360.62657	17361.32998	17361.06942	17361.19635	0.5604492771	0.2265718432	0.1299835138	0.2694228576	0.5963483452
34.362	17363.74453	17362.69321	17363.31388	17363.09388	17363.14153	0.5445300515	0.2932064014	0.1138836132	0.2938812004	0.541525575
34.366	17365.72861	17364.75984	17365.29778	17365.11834	17365.0867	0.5286108259	0.3598409596	0.09778371256	0.3183395432	0.4867028048
34.37	17367.71269	17366.82648	17367.28168	17367.1428	17367.03188	0.5126916002	0.2264755178	0.08168381196	0.342797886	0.6318800347
34.374	17369.69677	17368.89311	17369.26558	17369.16726	17368.97706	0.4967723746	0.293110076	0.06558391136	0.3672562288	0.5770572645
34.378	17371.68085	17370.95974	17371.24948	17371.19171	17370.92223	0.480853149	0.3597446341	0.04948401076	0.3917145715	0.5222344943
34.382	17373.66493	17373.02638	17373.23338	17373.21617	17372.86741	0.4649339234	0.4263791923	0.03338411016	0.4161729143	0.4674117242
34.386	17375.64901	17375.09301	17375.21728	17375.24063	17374.81259	0.4490146978	0.4930137505	0.01728420957	0.4406312571	0.412588954
34.39	17377.6331	17377.15965	17377.20118	17377.26509	17376.75777	0.4330954722	0.5596483087	0.001184308967	0.4650895999	0.3577661838
34.394	17379.61718	17379.22628	17379.18508	17379.28955	17378.70294	0.4171762466	0.6262828669	0.01491559163	0.4895479427	0.3029434137
34.398	17381.60126	17381.29292	17381.16898	17381.31401	17380.64812	0.401257021	0.6929174251	0.03101549223	0.5140062854	0.2481206435
34.402	17383.58534	17382.32623	17383.15288	17382.32624	17383.56589	0.5853377953	0.07376529585	0.1528846072	0.07376454317	0.9658864882
34.406	17385.56942	17384.39287	17385.13678	17384.35069	17385.51106	0.5694185697	0.00713073766	0.1367847066	0.1506937996	0.9110637181
34.41	17387.5535	17386.4595	17387.12068	17386.37515	17387.45624	0.5534993441	0.05950382052	0.120684806	0.1751521424	0.8562409479
34.414	17389.53758	17388.52614	17389.10458	17388.39961	17389.40142	0.5375801185	0.1261383787	0.1045849054	0.1996104852	0.8014181777
34.418	17391.52166	17390.59277	17391.08849	17390.42407	17391.3466	0.5216608929	0.1927729369	0.08848500478	0.224068828	0.7465954076
34.422	17393.50574	17392.65941	17393.07239	17392.44853	17393.29177	0.5057416673	0.2594074951	0.07238510418	0.2485271707	0.6917726374
34.426	17395.48982	17394.72604	17395.05629	17394.47299	17395.23695	0.4898224417	0.3260420533	0.05628520358	0.2729855135	0.6369498672
34.43	17397.4739	17396.79268	17397.04019	17396.49744	17397.18213	0.4739032161	0.3926766115	0.04018530298	0.2974438563	0.5821270971
34.434	17399.45798	17398.85931	17399.02409	17398.5219	17399.1273	0.4579839904	0.2593111696	0.02408540238	0.3219021991	0.5273043269
34.438	17401.44206	17400.92595	17401.00799	17400.54636	17401.07248	0.4420647648	0.3259457278	0.007985501783	0.3463605419	0.6724815567
34.442	17403.42615	17402.99258	17402.99189	17402.57082	17403.01766	0.4261455392	0.392580286	0.008114398817	0.3708188846	0.6176587866
34.446	17405.41023	17405.05921	17404.97579	17404.59528	17404.96284	0.4102263136	0.4592148442	0.02421429942	0.3952772274	0.5628360164
34.45	17407.39431	17407.12585	17406.95969	17406.61974	17406.90801	0.394307088	0.1258494024	0.04031420001	0.4197355702	0.5080132462
34.45416667	17409.37839	17409.19248	17408.94359	17408.64419	17408.85319	0.5783878624	0.1924839606	0.1435858994	0.244193913	0.6531904761
34.45833333	17411.36247	17411.25912	17410.92749	17410.66865	17410.79837	0.5624686368	0.2591185187	0.1274859988	0.2686522557	0.5983677059
34.4625	17413.34655	17413.32575	17412.91139	17412.69311	17412.74354	0.5465494112	0.3257530769	0.1113860982	0.2931105985	0.5435449357
34.46666667	17415.33063	17414.35907	17414.89529	17414.71757	17415.66131	0.5306301855	0.359070356	0.09528619759	0.3175689413	0.6613107805
34.47058824	17417.31471	17416.4257	17416.87919	17416.74203	17417.60649	0.5147109599	0.2257049142	0.07918629699	0.3420272841	0.6064880103
34.4745098	17419.29879	17418.49234	17418.86309	17418.76649	17419.55167	0.4987917343	0.2923394724	0.06308639639	0.3664856269	0.5516652401
34.47843137	17421.28287	17420.55897	17420.84699	17420.79094	17421.49684	0.4828725087	0.3589740306	0.04698649579	0.3909439696	0.49684247
34.48235294	17423.26695	17422.62561	17422.83089	17422.8154	17423.44202	0.4669532831	0.4256085888	0.0308865952	0.4154023124	0.4420196998
34.48627451	17425.25103	17424.69224	17424.81479	17424.83986	17425.3872	0.4510340575	0.492243147	0.0147866946	0.4398606552	0.3871969296
34.49019608	17427.23511	17426.75888	17426.79869	17426.86432	17427.33237	0.4351148319	0.5588777051	0.001313206001	0.464318998	0.3323741595
34.49411765	17429.2192	17428.82551	17428.78259	17428.88878	17429.27755	0.4191956063	0.6255122633	0.0174131066	0.4887773408	0.2775513893
34.49803922	17431.20328	17430.89215	17430.76649	17430.91324	17431.22273	0.4032763807	0.6921468215	0.0335130072	0.5132356835	0.2227286191
34.50208333	17433.18736	17432.95878	17432.75039	17432.93769	17433.16791	0.587357155	0.0412186203	0.1503870922	0.1376940263	0.967905849
34.50625	17435.17144	17435.02542	17434.73429	17434.96215	17435.11308	0.5714379294	0.02541593788	0.1342871916	0.1621523691	0.9130830788
34.51041667	17437.15552	17437.09205	17436.71819	17436.98661	17437.05826	0.5555187038	0.09205049607	0.118187291	0.1866107119	0.8582603086
34.51458333	17439.1396	17439.15869	17438.70209	17439.01107	17439.00344	0.5395994782	0.1586850543	0.1020873904	0.2110690547	0.8034375385
34.51875	17441.12368	17441.22532	17440.68599	17441.03553	17440.94861	0.5236802526	0.2253196124	0.08598748981	0.2355273974	0.7486147683
34.52291667	17443.10776	17443.29195	17442.66989	17443.05999	17442.89379	0.507761027	0.2919541706	0.06988758921	0.2599857402	0.6937919981
34.52708333	17445.09184	17445.35859	17444.65379	17445.08444	17444.83897	0.4918418014	0.3585887288	0.05378768861	0.284444083	0.638969228
34.53125	17447.07592	17447.42522	17446.63769	17447.1089	17446.78415	0.4759225758	0.425223287	0.03768778801	0.3089024258	0.5841464578
34.53529412	17449.06	17448.45854	17448.62159	17449.13336	17449.70191	0.4600033501	0.2585405661	0.02158788741	0.3333607686	0.7019123025
34.53921569	17451.04408	17450.52518	17450.60549	17451.15782	17451.64709	0.4440841245	0.3251751243	0.005487986811	0.3578191113	0.6470895324
34.54313725	17453.02816	17452.59181	17452.58939	17453.18228	17453.59227	0.4281648989	0.3918096825	0.01061191379	0.3822774541	0.5922667622
34.54705882	17455.01225	17454.65844	17454.57329	17455.20674	17455.53744	0.4122456733	0.4584442406	0.02671181439	0.4067357969	0.537443992
34.55102041	17456.99633	17456.72508	17456.55719	17457.23119	17457.48262	0.3963264477	0.1250787988	0.04281171499	0.2311941397	0.6826212219
34.55510204	17458.98041	17458.79171	17458.54109	17459.25565	17459.4278	0.5804072221	0.191713357	0.1410883844	0.2556524825	0.6277984517
34.55918367	17460.96449	17460.85835	17460.52499	17461.28011	17461.37298	0.5644879965	0.2583479152	0.1249884838	0.2801108252	0.5729756815
34.56326531	17462.94857	17462.92498	17462.50889	17463.30457	17463.31815	0.5485687709	0.3249824734	0.1088885832	0.304569168	0.5181529114
34.56734694	17464.93265	17464.99162	17464.49279	17465.32903	17465.26333	0.5326495452	0.1916170316	0.09278868262	0.3290275108	0.4633301412
34.57142857	17466.91673	17467.05825	17466.47669	17467.35349	17467.20851	0.5167303196	0.2582515898	0.07668878202	0.3534858536	0.608507371
34.5755102	17468.90081	17469.12489	17468.46059	17469.37794	17469.15368	0.500811094	0.3248861479	0.06058888142	0.3779441964	0.5536846009
34.57959184	17470.88489	17471.19152	17470.44449	17471.4024	17471.09886	0.4848918684	0.3915207061	0.04448898082	0.4024025391	0.4988618307
34.58367347	17472.86897	17473.25816	17472.42839	17473.42686	17473.04404	0.4689726428	0.4581552643	0.02838908022	0.4268608819	0.4440390605
34.5877551	17474.85305	17475.32479	17474.41229	17475.45132	17474.98922	0.4530534172	0.5247898225	0.01228917962	0.4513192247	0.3892162904
34.59183673	17476.83713	17477.39142	17476.39619	17477.47578	17476.93439	0.4371341916	0.5914243807	0.003810720977	0.4757775675	0.3343935202
34.59591837	17478.82121	17479.45806	17478.38009	17479.50024	17478.87957	0.421214966	0.6580589389	0.01991062158	0.5002359103	0.27957075
34.6	17481.79734	17481.52469	17481.35594	17481.52469	17481.79734	0.1973361275	0.07530650295	0.2440604725	0.07530574695	0.1973365948
34.604	17483.78142	17482.55801	17483.33984	17482.53692	17483.74251	0.5814169019	0.04198922386	0.1398396269	0.1369234244	0.9425138246
34.608	17485.7655	17484.62465	17485.32374	17484.56138	17485.68769	0.5654976763	0.02464533433	0.1237397263	0.1613817672	0.8876910544
34.612	17487.74958	17486.69128	17487.30764	17486.58584	17487.63287	0.5495784507	0.09127989251	0.1076398257	0.18584011	0.8328682843
34.616	17489.73366	17488.75791	17489.29154	17488.6103	17489.57805	0.5336592251	0.1579144507	0.09153992513	0.2102984528	0.7780455141
34.62	17491.71774	17490.82455	17491.27544	17490.63476	17491.52322	0.5177399995	0.2245490089	0.07544002453	0.2347567956	0.7232227439
34.624	17493.70182	17492.89118	17493.25934	17492.65922	17493.4684	0.5018207739	0.2911835671	0.05934012393	0.2592151383	0.6683999738
34.628	17495.6859	17494.95782	17495.24324	17494.68367	17495.41358	0.4859015483	0.3578181253	0.04324022333	0.2836734811	0.6135772036
34.632	17497.66998	17497.02445	17497.22714	17496.70813	17497.35875	0.4699823226	0.4244526834	0.02714032273	0.3081318239	0.5587544334
34.636	17499.65406	17499.09109	17499.21104	17498.73259	17499.30393	0.454063097	0.2910872416	0.01104042214	0.3325901667	0.7039316633
34.64	17501.63814	17501.15772	17501.19494	17500.75705	17501.24911	0.4381438714	0.3577217998	0.005059478462	0.3570485095	0.6491088931
34.644	17503.62222	17503.22436	17503.17884	17502.78151	17503.19429	0.4222246458	0.424356358	0.02115937906	0.3815068522	0.5942861229
34.648	17505.60631	17505.29099	17505.16274	17504.80597	17505.13946	0.4063054202	0.4909909162	0.03725927966	0.405965195	0.5394633528
34.652	17507.59039	17506.32431	17507.14664	17506.83042	17507.08464	0.5903861946	0.1243081953	0.1466408197	0.2304235378	0.6846405826
34.656	17509.57447	17508.39094	17509.13054	17508.85488	17509.02982	0.574466969	0.1909427535	0.1305409191	0.2548818806	0.6298178124
34.66	17511.55855	17510.45758	17511.11444	17510.87934	17510.975	0.5585477434	0.2575773116	0.1144410185	0.2793402234	0.5749950423
34.664	17513.54263	17512.52421	17513.09834	17512.9038	17512.92017	0.5426285177	0.3242118698	0.09834111795	0.3037985661	0.5201722721
34.668	17515.52671	17514.59085	17515.08224	17514.92826	17514.86535	0.5267092921	0.190846428	0.08224121735	0.3282569089	0.4653495019
34.672	17517.51079	17516.65748	17517.06614	17516.95272	17516.81053	0.5107900665	0.2574809862	0.06614131675	0.3527152517	0.6105267318
34.676	17519.49487	17518.72412	17519.05004	17518.97717	17518.7557	0.4948708409	0.3241155444	0.05004141615	0.3771735945	0.5557039616
34.68	17521.47895	17520.79075	17521.03394	17521.00163	17520.70088	0.4789516153	0.3907501026	0.03394151555	0.4016319373	0.5008811914
34.684	17523.46303	17522.85738	17523.01784	17523.02609	17522.64606	0.4630323897	0.4573846608	0.01784161495	0.42609028	0.4460584213
34.688	17525.44711	17524.92402	17525.00174	17525.05055	17524.59124	0.4471131641	0.5240192189	0.001741714354	0.4505486228	0.3912356511
34.692	17527.43119	17526.99065	17526.98564	17527.07501	17526.53641	0.4311939385	0.5906537771	0.01435818625	0.4750069656	0.3364128809
34.696	17529.41527	17529.05729	17528.96954	17529.09947	17528.48159	0.4152747129	0.6572883353	0.03045808684	0.4994653084	0.2815901107
34.7	17531.39936	17531.12392	17530.95344	17531.12392	17531.39936	0.1993554872	0.0760771065	0.2465579874	0.07607634885	0.1993559555
34.70408163	17533.38344	17532.15724	17532.93734	17533.14838	17533.34453	0.5834362616	0.04275982741	0.137342112	0.1483819939	0.9445331853
34.70816327	17535.36752	17534.22387	17534.92124	17535.17284	17535.28971	0.567517036	0.02387473077	0.1212422114	0.1728403367	0.8897104152
34.7122449	17537.3516	17536.29051	17536.90514	17537.1973	17537.23489	0.5515978104	0.09050928896	0.1051423108	0.1972986795	0.834887645
34.71632653	17539.33568	17538.35714	17538.88904	17539.22176	17539.18006	0.5356785848	0.1571438471	0.08904241016	0.2217570223	0.7800648748
34.72040816	17541.31976	17540.42378	17540.87294	17541.24622	17541.12524	0.5197593592	0.2237784053	0.07294250956	0.2462153651	0.7252421047
34.7244898	17543.30384	17542.49041	17542.85684	17543.27067	17543.07042	0.5038401336	0.2904129635	0.05684260896	0.2706737078	0.6704193345
34.72857143	17545.28792	17544.55705	17544.84074	17545.29513	17545.0156	0.487920908	0.3570475217	0.04074270837	0.2951320506	0.6155965643
34.73265306	17547.272	17546.62368	17546.82464	17547.31959	17546.96077	0.4720016823	0.4236820799	0.02464280777	0.3195903934	0.5607737942
34.73673469	17549.25608	17548.69032	17548.80854	17549.34405	17548.90595	0.4560824567	0.2903166381	0.008542907166	0.3440487362	0.705951024
34.74081633	17551.24016	17550.75695	17550.79244	17551.36851	17550.85113	0.4401632311	0.3569511963	0.007556993431	0.368507079	0.6511282538
34.74489796	17553.22424	17552.82359	17552.77634	17553.39297	17552.79631	0.4242440055	0.4235857544	0.02365689403	0.3929654217	0.5963054837
34.74897959	17555.20832	17554.89022	17554.76024	17555.41742	17554.74148	0.4083247799	0.4902203126	0.03975679463	0.4174237645	0.5414827135
34.75294118	17557.19241	17556.95685	17556.74414	17556.42965	17557.65925	0.5924055543	0.1568548708	0.1441433048	0.2296529359	0.6592485582
34.75686275	17559.17649	17559.02349	17558.72804	17558.45411	17559.60443	0.5764863287	0.223489429	0.1280434042	0.2541112787	0.6044257881
34.76078431	17561.16057	17561.09012	17560.71194	17560.47857	17561.5496	0.5605671031	0.2901239872	0.1119435036	0.2785696215	0.5496030179
34.76470588	17563.14465	17563.15676	17562.69584	17562.50303	17563.49478	0.5446478774	0.3567585454	0.09584360298	0.3030279642	0.4947802477
34.76875	17565.12873	17565.22339	17564.67974	17564.52749	17565.43996	0.5287286518	0.2233931036	0.07974370238	0.327486307	0.6399574776
34.77291667	17567.11281	17567.29003	17566.66364	17566.55194	17567.38513	0.5128094262	0.2900276617	0.06364380178	0.3519446498	0.5851347074
34.77708333	17569.09689	17569.35666	17568.64754	17568.5764	17569.33031	0.4968902006	0.3566622199	0.04754390118	0.3764029926	0.5303119372
34.78125	17571.08097	17571.4233	17570.63144	17570.60086	17571.27549	0.480970975	0.4232967781	0.03144400058	0.4008613354	0.4754891671
34.78541667	17573.06505	17573.48993	17572.61534	17572.62532	17573.22067	0.4650517494	0.4899313363	0.01534409998	0.4253196781	0.4206663969
34.78958333	17575.04913	17575.55657	17574.59924	17574.64978	17575.16584	0.4491325238	0.5565658945	0.0007558006182	0.4497780209	0.3658436267
34.79375	17577.03321	17577.6232	17576.58314	17576.67424	17577.11102	0.4332132982	0.6232004527	0.01685570121	0.4742363637	0.3110208566
34.79791667	17579.01729	17579.68984	17578.56704	17578.69869	17579.0562	0.4172940725	0.6898350108	0.03295560182	0.4986947065	0.2561980864
34.80196078	17581.00137	17580.72315	17580.55094	17580.72315	17581.97396	0.2013748469	0.07684771006	0.2490555024	0.07684695074	0.9739639311
34.80588235	17582.98546	17582.78979	17582.53484	17582.74761	17583.91914	0.5854556213	0.01021315187	0.134844597	0.147611392	0.919141161
34.80980392	17584.96954	17584.85642	17584.51874	17584.77207	17585.86432	0.5695363957	0.05642140631	0.1187446964	0.1720697348	0.8643183908
34.81372549	17586.95362	17586.92306	17586.50264	17586.79653	17587.8095	0.5536171701	0.1230559645	0.1026447958	0.1965280776	0.8094956206
34.81764706	17588.9377	17588.98969	17588.48654	17588.82099	17589.75467	0.5376979445	0.1896905227	0.08654489519	0.2209864204	0.7546728505
34.82156863	17590.92178	17591.05633	17590.47044	17590.84544	17591.69985	0.5217787189	0.2563250809	0.07044499459	0.2454447632	0.6998500803
34.8254902	17592.90586	17593.12296	17592.45435	17592.8699	17593.64503	0.5058594933	0.3229596391	0.05434509399	0.2699031059	0.6450273101
34.82941176	17594.88994	17595.18959	17594.43825	17594.89436	17595.5902	0.4899402676	0.3895941972	0.03824519339	0.2943614487	0.59020454
34.83333333	17596.87402	17597.25623	17596.42215	17596.91882	17597.53538	0.474021042	0.2562287554	0.02214529279	0.3188197915	0.5353817698
34.8375	17598.8581	17599.32286	17598.40605	17598.94328	17599.48056	0.4581018164	0.3228633136	0.006045392194	0.3432781343	0.6805589996
34.84166667	17600.84218	17601.3895	17600.38995	17600.96774	17601.42574	0.4421825908	0.3894978718	0.01005450841	0.3677364771	0.6257362295
34.84583333	17602.82626	17603.45613	17602.37385	17602.99219	17603.37091	0.4262633652	0.45613243	0.02615440901	0.3921948198	0.5709134593
34.85	17605.80238	17605.52277	17605.3497	17605.01665	17605.31609	0.4023845268	0.1227669882	0.0503042599	0.4166531626	0.5160906891
34.854	17607.78647	17606.55608	17607.3336	17607.04111	17607.26127	0.5864653012	0.1560842673	0.1335958395	0.2411115054	0.661267919
34.858	17609.77055	17608.62272	17609.3175	17609.06557	17609.20645	0.5705460756	0.2227188254	0.1174959389	0.2655698482	0.6064451488
34.862	17611.75463	17610.68935	17611.3014	17611.09003	17611.15162	0.5546268499	0.2893533836	0.1013960383	0.290028191	0.5516223786
34.866	17613.73871	17612.75599	17613.2853	17613.11449	17613.0968	0.5387076243	0.3559879418	0.0852961377	0.3144865337	0.4967996085
34.87	17615.72279	17614.82262	17615.2692	17615.13894	17615.04198	0.5227883987	0.2226225	0.0691962371	0.3389448765	0.6419768383
34.874	17617.70687	17616.88926	17617.2531	17617.1634	17616.98715	0.5068691731	0.2892570582	0.05309633651	0.3634032193	0.5871540681
34.878	17619.69095	17618.95589	17619.237	17619.18786	17618.93233	0.4909499475	0.3558916164	0.03699643591	0.3878615621	0.5323312979
34.882	17621.67503	17621.02253	17621.2209	17621.21232	17620.87751	0.4750307219	0.4225261746	0.02089653531	0.4123199049	0.4775085278
34.886	17623.65911	17623.08916	17623.2048	17623.23678	17622.82269	0.4591114963	0.4891607327	0.004796634708	0.4367782476	0.4226857576
34.89	17625.64319	17625.1558	17625.1887	17625.26124	17624.76786	0.4431922707	0.5557952909	0.01130326589	0.4612365904	0.3678629874
34.894	17627.62727	17627.22243	17627.1726	17627.28569	17626.71304	0.427273045	0.6224298491	0.02740316649	0.4856949332	0.3130402173
34.898	17629.61135	17629.28906	17629.1565	17629.31015	17628.65822	0.4113538194	0.6890644073	0.04350306709	0.510153276	0.2582174471
34.902	17631.59543	17630.32238	17631.1404	17630.32238	17631.57598	0.5954345938	0.07761831361	0.1403970323	0.07761755264	0.9759832919
34.906	17633.57952	17632.38902	17633.1243	17632.34684	17633.52116	0.5795153682	0.01098375543	0.1242971317	0.1468407901	0.9211605217
34.91	17635.5636	17634.45565	17635.1082	17634.3713	17635.46634	0.5635961426	0.05565080276	0.1081972311	0.1712991329	0.8663377515
34.914	17637.54768	17636.52229	17637.0921	17636.39576	17637.41151	0.547676917	0.1222853609	0.09209733052	0.1957574757	0.8115149814
34.918	17639.53176	17638.58892	17639.076	17638.42022	17639.35669	0.5317576914	0.1889199191	0.07599742992	0.2202158185	0.7566922112
34.922	17641.51584	17640.65555	17641.0599	17640.44467	17641.30187	0.5158384658	0.2555544773	0.05989752932	0.2446741613	0.701869441
34.926	17643.49992	17642.72219	17643.0438	17642.46913	17643.24705	0.4999192402	0.3221890355	0.04379762872	0.269132504	0.6470466709
34.93	17645.484	17644.78882	17645.0277	17644.49359	17645.19222	0.4840000145	0.3888235937	0.02769772812	0.2935908468	0.5922239007
34.934	17647.46808	17646.85546	17647.0116	17646.51805	17647.1374	0.4680807889	0.2554581519	0.01159782752	0.3180491896	0.5374011305
34.938	17649.45216	17648.92209	17648.9955	17648.54251	17649.08258	0.4521615633	0.3220927101	0.004502073076	0.3425075324	0.6825783603
34.942	17651.43624	17650.98873	17650.9794	17650.56697	17651.02776	0.4362423377	0.3887272682	0.02060197368	0.3669658752	0.6277555902
34.946	17653.42032	17653.05536	17652.9633	17652.59142	17652.97293	0.4203231121	0.4553618264	0.03670187427	0.3914242179	0.57293282
34.95	17655.4044	17655.122	17654.9472	17654.61588	17654.91811	0.4044038865	0.1219963846	0.05280177487	0.4158825607	0.5181100498
34.95416667	17657.38848	17657.18863	17656.9311	17656.64034	17656.86329	0.5884846609	0.1886309428	0.1310983245	0.2403409035	0.6632872797
34.95833333	17659.37257	17659.25527	17658.915	17658.6648	17658.80846	0.5725654353	0.255265501	0.1149984239	0.2647992463	0.6084645095
34.9625	17661.35665	17661.3219	17660.8989	17660.68926	17660.75364	0.5566462096	0.3219000592	0.09889852333	0.2892575891	0.5536417393
34.96666667	17663.34073	17663.38853	17662.8828	17662.71372	17663.67141	0.540726984	0.1885346174	0.08279862273	0.3137159318	0.4714075841
34.97058824	17665.32481	17664.42185	17664.8667	17664.73817	17665.61658	0.5248077584	0.2218518964	0.06669872213	0.3381742746	0.6165848139
34.9745098	17667.30889	17666.48849	17666.8506	17666.76263	17667.56176	0.5088885328	0.2884864546	0.05059882153	0.3626326174	0.5617620438
34.97843137	17669.29297	17668.55512	17668.8345	17668.78709	17669.50694	0.4929693072	0.3551210128	0.03449892094	0.3870909602	0.5069392736
34.98235294	17671.27705	17670.62176	17670.8184	17670.81155	17671.45212	0.4770500816	0.421755571	0.01839902034	0.411549303	0.4521165034
34.98627451	17673.26113	17672.68839	17672.8023	17672.83601	17673.39729	0.461130856	0.4883901292	0.002299119737	0.4360076457	0.3972937333
34.99019608	17675.24521	17674.75502	17674.7862	17674.86047	17675.34247	0.4452116304	0.5550246874	0.01380078086	0.4604659885	0.3424709631
34.99411765	17677.22929	17676.82166	17676.7701	17676.88492	17677.28765	0.4292924047	0.6216592456	0.02990068146	0.4849243313	0.2876481929
34.99803922	17679.21337	17678.88829	17678.754	17678.90938	17679.23283	0.4133731791	0.6882938037	0.04600058206	0.5093826741	0.2328254227
35.00208333	17681.10283	17680.99098	17680.85503	17680.96989	17681.08338	0.5028346831	0.009017299668	0.2550305405	0.1698948533	0.8833835297
35.00625	17683.08688	17683.05763	17682.83898	17682.99437	17683.02852	0.4868782579	0.05763202313	0.2389766909	0.1943676593	0.8285242894
35.01041667	17685.07092	17685.12428	17684.82292	17685.01884	17684.97367	0.4709218328	0.1242813459	0.2229228413	0.2188404654	0.7736650491
35.01458333	17687.05497	17687.19093	17686.80687	17687.04331	17686.91881	0.4549654077	0.1909306687	0.2068689917	0.2433132714	0.7188058088
35.01875	17689.03901	17689.25758	17688.79082	17689.06779	17688.86395	0.4390089826	0.2575799915	0.1908151421	0.2677860774	0.6639465686
35.02291667	17691.02305	17691.32423	17690.77476	17691.09226	17690.80909	0.4230525575	0.3242293143	0.1747612925	0.2922588835	0.6090873283
35.02708333	17693.0071	17693.39088	17692.75871	17693.11673	17692.75423	0.4070961324	0.3908786371	0.1587074429	0.3167316895	0.554228088
35.03125	17694.99114	17695.45753	17694.74265	17695.1412	17694.69937	0.3911397073	0.4575279599	0.1426535933	0.3412044956	0.4993688477
35.03529412	17696.97518	17696.49085	17696.7266	17697.16568	17697.61708	0.3751832822	0.2908526213	0.1265997437	0.3656773016	0.6170799873
35.03921569	17698.95923	17698.5575	17698.71055	17699.19015	17699.56222	0.3592268571	0.3575019441	0.1105458941	0.3901501076	0.562220747
35.04313725	17700.94327	17700.62415	17700.69449	17701.21462	17701.50736	0.343270432	0.4241512669	0.09449204446	0.4146229137	0.5073615067
35.04705882	17702.92731	17702.6908	17702.67844	17703.2391	17703.4525	0.3273140069	0.4908005897	0.07843819485	0.4390957197	0.4525022665
35.05102041	17704.91136	17704.75745	17704.66238	17705.26357	17705.39764	0.3113575818	0.1574499125	0.06238434525	0.2635685257	0.5976430262
35.05510204	17706.8954	17706.8241	17706.64633	17707.28804	17707.34278	0.4954011566	0.2240992353	0.2463304956	0.2880413318	0.5427837859
35.05918367	17708.87944	17708.89075	17708.63028	17709.31251	17709.28792	0.4794447315	0.2907485581	0.230276646	0.3125141378	0.4879245456
35.06326531	17710.86349	17710.9574	17710.61422	17711.33699	17711.23307	0.4634883064	0.3573978808	0.2142227964	0.3369869439	0.4330653053
35.06734694	17712.84753	17713.02405	17712.59817	17713.36146	17713.17821	0.4475318813	0.2240472036	0.1981689468	0.3614597499	0.3782060651
35.07142857	17714.83158	17715.0907	17714.58212	17715.38593	17715.12335	0.4315754562	0.2906965264	0.1821150972	0.3859325559	0.5233468248
35.0755102	17716.81562	17717.15735	17716.56606	17717.41041	17717.06849	0.4156190311	0.3573458492	0.1660612476	0.410405362	0.4684875845
35.07959184	17718.79966	17719.224	17718.55001	17719.43488	17719.01363	0.399662606	0.423995172	0.150007398	0.434878168	0.4136283442
35.08367347	17720.78371	17721.29064	17720.53395	17721.45935	17720.95877	0.3837061809	0.4906444948	0.1339535484	0.4593509741	0.3587691039
35.0877551	17722.76775	17723.35729	17722.5179	17723.48382	17722.90391	0.3677497558	0.5572938176	0.1178996988	0.4838237801	0.3039098636
35.09183673	17724.75179	17725.42394	17724.50185	17725.5083	17724.84905	0.3517933307	0.6239431404	0.1018458492	0.5082965861	0.2490506234
35.09591837	17726.73584	17727.49059	17726.48579	17727.53277	17726.79419	0.3358369056	0.6905924632	0.08579199958	0.5327693922	0.1941913831
35.1	17729.7119	17729.55724	17729.46171	17729.55724	17729.7119	0.1119022679	0.042758214	0.1382887748	0.04275780178	0.1119025227
35.104	17731.69595	17730.59057	17731.44566	17730.56948	17731.65704	0.4959458428	0.009433552608	0.2456573756	0.1694786012	0.8570432824
35.108	17733.67999	17732.65722	17733.4296	17732.59395	17733.60218	0.4799894177	0.05721577019	0.229603526	0.1939514073	0.8021840421
35.112	17735.66403	17734.72387	17735.41355	17734.61842	17735.54732	0.4640329926	0.123865093	0.2135496764	0.2184242133	0.7473248018
35.116	17737.64808	17736.79051	17737.3975	17736.6429	17737.49247	0.4480765675	0.1905144158	0.1974958268	0.2428970194	0.6924655615
35.12	17739.63212	17738.85716	17739.38144	17738.66737	17739.43761	0.4321201424	0.2571637386	0.1814419771	0.2673698254	0.6376063213
35.124	17741.61616	17740.92381	17741.36539	17740.69184	17741.38275	0.4161637172	0.3238130614	0.1653881275	0.2918426314	0.582747081
35.128	17743.60021	17742.99046	17743.34933	17742.71632	17743.32789	0.4002072921	0.3904623842	0.1493342779	0.3163154375	0.5278878407
35.132	17745.58425	17745.05711	17745.33328	17744.74079	17745.27303	0.384250867	0.4571117069	0.1332804283	0.3407882435	0.4730286004
35.136	17747.56829	17747.12376	17747.31723	17746.76526	17747.21817	0.3682944419	0.3237610297	0.1172265787	0.3652610495	0.6181693601
35.14	17749.55234	17749.19041	17749.30117	17748.78973	17749.16331	0.3523380168	0.3904103525	0.1011727291	0.3897338556	0.5633101199
35.144	17751.53638	17751.25706	17751.28512	17750.81421	17751.10845	0.3363815917	0.4570596753	0.08511887951	0.4142066616	0.5084508796
35.148	17753.52043	17753.32371	17753.26907	17752.83868	17753.05359	0.3204251666	0.5237089981	0.06906502991	0.4386794677	0.4535916393
35.152	17755.50447	17754.35703	17755.25301	17754.86315	17754.99873	0.5044687415	0.1570336595	0.2530111803	0.2631522737	0.598732399
35.156	17757.48851	17756.42368	17757.23696	17756.88763	17756.94387	0.4885123164	0.2236829823	0.2369573307	0.2876250797	0.5438731587
35.16	17759.47256	17758.49033	17759.2209	17758.9121	17758.88901	0.4725558913	0.2903323051	0.2209034811	0.3120978858	0.4890139185
35.164	17761.4566	17760.55698	17761.20485	17760.93657	17760.83415	0.4565994662	0.3569816279	0.2048496315	0.3365706918	0.4341546782
35.168	17763.44064	17762.62363	17763.1888	17762.96104	17762.7793	0.4406430411	0.2236309507	0.1887957819	0.3610434979	0.3792954379
35.172	17765.42469	17764.69028	17765.17274	17764.98552	17764.72444	0.4246866159	0.2902802735	0.1727419323	0.3855163039	0.5244361976
35.176	17767.40873	17766.75693	17767.15669	17767.00999	17766.66958	0.4087301908	0.3569295963	0.1566880827	0.4099891099	0.4695769573
35.18	17769.39277	17768.82358	17769.14063	17769.03446	17768.61472	0.3927737657	0.4235789191	0.1406342331	0.434461916	0.414717717
35.184	17771.37682	17770.89023	17771.12458	17771.05893	17770.55986	0.3768173406	0.4902282419	0.1245803835	0.458934722	0.3598584768
35.188	17773.36086	17772.95688	17773.10853	17773.08341	17772.505	0.3608609155	0.5568775647	0.1085265339	0.4834075281	0.3049992365
35.192	17775.3449	17775.02353	17775.09247	17775.10788	17774.45014	0.3449044904	0.6235268875	0.09247268425	0.5078803341	0.2501399962
35.196	17777.32895	17777.09018	17777.07642	17777.13235	17776.39528	0.3289480653	0.6901762103	0.07641883464	0.5323531401	0.1952807559
35.2	17779.31299	17779.15683	17779.06036	17779.15683	17779.31299	0.1129916402	0.04317446695	0.139635015	0.04317405383	0.1129918955
35.20408163	17781.29704	17780.19015	17781.04431	17781.1813	17781.25813	0.4970352151	0.009849805552	0.2443111354	0.1812987522	0.8581326552
35.20816327	17783.28108	17782.2568	17783.02826	17783.20577	17783.20327	0.48107879	0.05679951724	0.2282572858	0.2057715582	0.8032734149
35.2122449	17785.26512	17784.32345	17785.0122	17785.23024	17785.14841	0.4651223649	0.12344884	0.2122034362	0.2302443643	0.7484141747
35.21632653	17787.24917	17786.3901	17786.99615	17787.25472	17787.09355	0.4491659398	0.1900981628	0.1961495866	0.2547171703	0.6935549344
35.22040816	17789.23321	17788.45675	17788.9801	17789.27919	17789.0387	0.4332095146	0.2567474856	0.180095737	0.2791899764	0.6386956941
35.2244898	17791.21725	17790.5234	17790.96404	17791.30366	17790.98384	0.4172530895	0.3233968084	0.1640418874	0.3036627824	0.5838364538
35.22857143	17793.2013	17792.59005	17792.94799	17793.32814	17792.92898	0.4012966644	0.3900461312	0.1479880378	0.3281355884	0.5289772135
35.23265306	17795.18534	17794.6567	17794.93193	17795.35261	17794.87412	0.3853402393	0.456695454	0.1319341882	0.3526083945	0.4741179733
35.23673469	17797.16938	17796.72334	17796.91588	17797.37708	17796.81926	0.3693838142	0.3233447768	0.1158803386	0.3770812005	0.619258733
35.24081633	17799.15343	17798.78999	17798.89983	17799.40155	17798.7644	0.3534273891	0.3899940996	0.09982648898	0.4015540066	0.5643994927
35.24489796	17801.13747	17800.85664	17800.88377	17801.42603	17800.70954	0.337470964	0.4566434224	0.08377263938	0.4260268126	0.5095402524
35.24897959	17803.12151	17802.92329	17802.86772	17803.4505	17802.65468	0.3215145389	0.5232927452	0.06771878977	0.4504996186	0.4546810121
35.25294118	17805.10556	17804.98994	17804.85166	17804.46274	17805.57239	0.5055581138	0.189942068	0.2516649402	0.2627360217	0.5723921517
35.25686275	17807.0896	17807.05659	17806.83561	17806.48721	17807.51753	0.4896016887	0.2565913908	0.2356110906	0.2872088277	0.5175329114
35.26078431	17809.07365	17809.12324	17808.81956	17808.51168	17809.46267	0.4736452636	0.3232407136	0.219557241	0.3116816337	0.4626736712
35.26470588	17811.05769	17811.18989	17810.8035	17810.53615	17811.40781	0.4576888385	0.3898900364	0.2035033913	0.3361544398	0.4078144309
35.26875	17813.04173	17813.25654	17812.78745	17812.56063	17813.35296	0.4417324133	0.2565393592	0.1874495417	0.3606272458	0.5529551906
35.27291667	17815.02578	17815.32319	17814.7714	17814.5851	17815.2981	0.4257759882	0.3231886819	0.1713956921	0.3851000518	0.4980959503
35.27708333	17817.00982	17817.38984	17816.75534	17816.60957	17817.24324	0.4098195631	0.3898380047	0.1553418425	0.4095728579	0.44323671
35.28125	17818.99386	17819.45649	17818.73929	17818.63405	17819.18838	0.393863138	0.4564873275	0.1392879929	0.4340456639	0.3883774698
35.28541667	17820.97791	17821.52314	17820.72323	17820.65852	17821.13352	0.3779067129	0.5231366503	0.1232341433	0.45851847	0.3335182295
35.28958333	17822.96195	17823.58979	17822.70718	17822.68299	17823.07866	0.3619502878	0.5897859731	0.1071802937	0.482991276	0.2786589892
35.29375	17824.94599	17825.65644	17824.69113	17824.70746	17825.0238	0.3459938627	0.6564352959	0.09112644411	0.507464082	0.2237997489
35.29791667	17826.93004	17827.72308	17826.67507	17826.73194	17826.96894	0.3300374376	0.7230846187	0.0750725945	0.5319368881	0.1689405086
35.30196078	17828.91408	17828.75641	17828.65902	17828.75641	17829.88665	0.1140810125	0.04359071989	0.1409812551	0.04359030588	0.8866516482
35.30588235	17830.89812	17830.82306	17830.64296	17830.78088	17831.83179	0.4981245874	0.0230586029	0.2429648953	0.1808825002	0.8317924079
35.30980392	17832.88217	17832.88971	17832.62691	17832.80536	17833.77693	0.4821681623	0.0897079257	0.2269110457	0.2053553062	0.7769331676
35.31372549	17834.86621	17834.95636	17834.61086	17834.82983	17835.72207	0.4662117371	0.1563572485	0.2108571961	0.2298281122	0.7220739274
35.31764706	17836.85026	17837.02301	17836.5948	17836.8543	17837.66721	0.450255312	0.2230065713	0.1948033465	0.2543009183	0.6672146871
35.32156863	17838.8343	17839.08966	17838.57875	17838.87877	17839.61236	0.4342988869	0.2896558941	0.1787494969	0.2787737243	0.6123554468
35.3254902	17840.81834	17841.15631	17840.5627	17840.90325	17841.5575	0.4183424618	0.3563052169	0.1626956473	0.3032465304	0.5574962065
35.32941176	17842.80239	17843.22295	17842.54664	17842.92772	17843.50264	0.4023860367	0.4229545397	0.1466417977	0.3277193364	0.5026369662
35.33333333	17844.78643	17845.2896	17844.53059	17844.95219	17845.44778	0.3864296116	0.2896038625	0.1305879481	0.3521921424	0.447777726
35.3375	17846.77047	17847.35625	17846.51453	17846.97666	17847.39292	0.3704731865	0.3562531853	0.1145340984	0.3766649485	0.5929184857
35.34166667	17848.75452	17849.4229	17848.49848	17849.00114	17849.33806	0.3545167614	0.422902508	0.09848024884	0.4011377545	0.5380592454
35.34583333	17850.73856	17851.48955	17850.48243	17851.02561	17851.2832	0.3385603363	0.4895518308	0.08242639924	0.4256105605	0.4832000051
35.35	17853.71463	17853.5562	17853.45835	17853.05008	17853.22834	0.3146256986	0.1562011536	0.05834562483	0.4500833666	0.4283407648
35.354	17855.69867	17854.58953	17855.44229	17855.07456	17855.17348	0.4986692735	0.189525815	0.2422917752	0.2745561726	0.5734815246
35.358	17857.68271	17856.65618	17857.42624	17857.09903	17857.11862	0.4827128484	0.2561751378	0.2262379256	0.2990289787	0.5186222843
35.362	17859.66676	17858.72282	17859.41018	17859.1235	17859.06376	0.4667564233	0.3228244606	0.210184076	0.3235017847	0.463763044
35.366	17861.6508	17860.78947	17861.39413	17861.14797	17861.0089	0.4507999982	0.3894737834	0.1941302264	0.3479745907	0.4089038037
35.37	17863.63484	17862.85612	17863.37808	17863.17245	17862.95404	0.4348435731	0.2561231062	0.1780763768	0.3724473968	0.5540445634
35.374	17865.61889	17864.92277	17865.36202	17865.19692	17864.89919	0.418887148	0.322772429	0.1620225272	0.3969202028	0.4991853232
35.378	17867.60293	17866.98942	17867.34597	17867.22139	17866.84433	0.4029307229	0.3894217518	0.1459686776	0.4213930089	0.4443260829
35.382	17869.58697	17869.05607	17869.32991	17869.24587	17868.78947	0.3869742977	0.4560710746	0.129914828	0.4458658149	0.3894668426
35.386	17871.57102	17871.12272	17871.31386	17871.27034	17870.73461	0.3710178726	0.5227203974	0.1138609784	0.4703386209	0.3346076023
35.39	17873.55506	17873.18937	17873.29781	17873.29481	17872.67975	0.3550614475	0.5893697202	0.09780712877	0.494811427	0.279748362
35.394	17875.53911	17875.25602	17875.28175	17875.31928	17874.62489	0.3391050224	0.656019043	0.08175327917	0.519284233	0.2248891217
35.398	17877.52315	17877.32267	17877.2657	17877.34376	17876.57003	0.3231485973	0.7226683658	0.06569942956	0.5437570391	0.1700298815
35.402	17879.50719	17878.35599	17879.24965	17878.35599	17879.48774	0.5071921722	0.04400697284	0.24964558	0.04400655793	0.8877410211
35.406	17881.49124	17880.42264	17881.23359	17880.38047	17881.43288	0.4912357471	0.02264234996	0.2335917303	0.1804662481	0.8328817808
35.41	17883.47528	17882.48929	17883.21754	17882.40494	17883.37802	0.475279322	0.08929167275	0.2175378807	0.2049390541	0.7780225405
35.414	17885.45932	17884.55594	17885.20148	17884.42941	17885.32316	0.4593228969	0.1559409955	0.2014840311	0.2294118602	0.7231633002
35.418	17887.44337	17886.62259	17887.18543	17886.45388	17887.2683	0.4433664718	0.2225903183	0.1854301815	0.2538846662	0.6683040599
35.422	17889.42741	17888.68924	17889.16938	17888.47836	17889.21344	0.4274100467	0.2892396411	0.1693763319	0.2783574723	0.6134448196
35.426	17891.41145	17890.75589	17891.15332	17890.50283	17891.15859	0.4114536216	0.3558889639	0.1533224823	0.3028302783	0.5585855794
35.43	17893.3955	17892.82254	17893.13727	17892.5273	17893.10373	0.3954971964	0.4225382867	0.1372686327	0.3273030843	0.5037263391
35.434	17895.37954	17894.88919	17895.12121	17894.55178	17895.04887	0.3795407713	0.2891876095	0.1212147831	0.3517758904	0.4488670988
35.438	17897.36358	17896.95584	17897.10516	17896.57625	17896.99401	0.3635843462	0.3558369323	0.1051609335	0.3762486964	0.5940078585
35.442	17899.34763	17899.02249	17899.08911	17898.60072	17898.93915	0.3476279211	0.4224862551	0.0891070839	0.4007215025	0.5391486182
35.446	17901.33167	17901.08914	17901.07305	17900.62519	17900.88429	0.331671496	0.4891355779	0.07305323429	0.4251943085	0.484289378
35.45	17903.31572	17903.15578	17903.057	17902.64967	17902.82943	0.3157150709	0.1557849007	0.05699938469	0.4496671145	0.4294301377
35.45416667	17905.29976	17905.22243	17905.04095	17904.67414	17904.77457	0.4997586458	0.2224342235	0.2409455351	0.2741399206	0.5745708974
35.45833333	17907.2838	17907.28908	17907.02489	17906.69861	17906.71971	0.4838022207	0.2890835463	0.2248916855	0.2986127266	0.5197116571
35.4625	17909.26785	17909.35573	17909.00884	17908.72309	17908.66485	0.4678457956	0.3557328691	0.2088378359	0.3230855327	0.4648524168
35.46666667	17911.25189	17910.38906	17910.99278	17910.74756	17911.58256	0.4518893705	0.3890575305	0.1927839863	0.3475583387	0.5825635564
35.47058824	17913.23593	17912.45571	17912.97673	17912.77203	17913.5277	0.4359329454	0.2557068533	0.1767301367	0.3720311447	0.5277043161
35.4745098	17915.21998	17914.52236	17914.96068	17914.7965	17915.47285	0.4199765203	0.3223561761	0.1606762871	0.3965039508	0.4728450759
35.47843137	17917.20402	17916.58901	17916.94462	17916.82098	17917.41799	0.4040200951	0.3890054989	0.1446224374	0.4209767568	0.4179858356
35.48235294	17919.18806	17918.65565	17918.92857	17918.84545	17919.36313	0.38806367	0.4556548216	0.1285685878	0.4454495628	0.3631265953
35.48627451	17921.17211	17920.7223	17920.91251	17920.86992	17921.30827	0.3721072449	0.5223041444	0.1125147382	0.4699223689	0.308267355
35.49019608	17923.15615	17922.78895	17922.89646	17922.8944	17923.25341	0.3561508198	0.5889534672	0.09646088864	0.4943951749	0.2534081147
35.49411765	17925.14019	17924.8556	17924.88041	17924.91887	17925.19855	0.3401943947	0.65560279	0.08040703903	0.518867981	0.1985488745
35.49803922	17927.12424	17926.92225	17926.86435	17926.94334	17927.14369	0.3242379696	0.7222521128	0.06435318942	0.543340787	0.1436896342
35.50208333	17929.10828	17928.9889	17928.8483	17928.96781	17929.08883	0.5082815445	0.01109856438	0.2482993398	0.167813593	0.8888303939
35.50625	17931.09233	17931.05555	17930.83225	17930.99229	17931.03397	0.4923251194	0.05555075841	0.2322454902	0.1922863991	0.8339711536
35.51041667	17933.07637	17933.1222	17932.81619	17933.01676	17932.97911	0.4763686943	0.1222000812	0.2161916406	0.2167592051	0.7791119133
35.51458333	17935.06041	17935.18885	17934.80014	17935.04123	17934.92425	0.4604122692	0.188849404	0.200137791	0.2412320112	0.724252673
35.51875	17937.04446	17937.2555	17936.78408	17937.0657	17936.86939	0.4444558441	0.2554987268	0.1840839414	0.2657048172	0.6693934328
35.52291667	17939.0285	17939.32215	17938.76803	17939.09018	17938.81453	0.428499419	0.3221480496	0.1680300918	0.2901776232	0.6145341925
35.52708333	17941.01254	17941.3888	17940.75198	17941.11465	17940.75967	0.4125429938	0.3887973724	0.1519762422	0.3146504293	0.5596749522
35.53125	17942.99659	17943.45545	17942.73592	17943.13912	17942.70482	0.3965865687	0.4554466952	0.1359223926	0.3391232353	0.5048157119
35.53529412	17944.98063	17944.48877	17944.71987	17945.1636	17945.62253	0.3806301436	0.2887713566	0.119868543	0.3635960414	0.6225268515
35.53921569	17946.96467	17946.55542	17946.70381	17947.18807	17947.56767	0.3646737185	0.3554206794	0.1038146934	0.3880688474	0.5676676112
35.54313725	17948.94872	17948.62207	17948.68776	17949.21254	17949.51281	0.3487172934	0.4220700022	0.08776084376	0.4125416534	0.5128083709
35.54705882	17950.93276	17950.68872	17950.67171	17951.23701	17951.45795	0.3327608683	0.488719325	0.07170699416	0.4370144595	0.4579491307
35.55102041	17952.9168	17952.75537	17952.65565	17953.26149	17953.40309	0.3168044432	0.1553686478	0.05565314455	0.2614872655	0.6030898904
35.55510204	17954.90085	17954.82202	17954.6396	17955.28596	17955.34823	0.5008480181	0.2220179705	0.2395992949	0.2859600715	0.5482306501
35.55918367	17956.88489	17956.88867	17956.62355	17957.31043	17957.29337	0.484891593	0.2886672933	0.2235454453	0.3104328776	0.4933714098
35.56326531	17958.86894	17958.95532	17958.60749	17959.33491	17959.23851	0.4689351679	0.3553166161	0.2074915957	0.3349056836	0.4385121695
35.56734694	17960.85298	17961.02197	17960.59144	17961.35938	17961.18365	0.4529787428	0.2219659389	0.1914377461	0.3593784897	0.3836529293
35.57142857	17962.83702	17963.08862	17962.57538	17963.38385	17963.12879	0.4370223177	0.2886152617	0.1753838965	0.3838512957	0.528793689
35.5755102	17964.82107	17965.15526	17964.55933	17965.40832	17965.07393	0.4210658925	0.3552645845	0.1593300469	0.4083241017	0.4739344487
35.57959184	17966.80511	17967.22191	17966.54328	17967.4328	17967.01908	0.4051094674	0.4219139073	0.1432761973	0.4327969078	0.4190752084
35.58367347	17968.78915	17969.28856	17968.52722	17969.45727	17968.96422	0.3891530423	0.4885632301	0.1272223477	0.4572697138	0.3642159681
35.5877551	17970.7732	17971.35521	17970.51117	17971.48174	17970.90936	0.3731966172	0.5552125529	0.1111684981	0.4817425199	0.3093567279
35.59183673	17972.75724	17973.42186	17972.49511	17973.50622	17972.8545	0.3572401921	0.6218618757	0.09511464849	0.5062153259	0.2544974876
35.59591837	17974.74128	17975.48851	17974.47906	17975.53069	17974.79964	0.341283767	0.6885111985	0.07906079889	0.5306881319	0.1996382473
35.6	17977.71735	17977.55516	17977.45498	17977.55516	17977.71735	0.1173491293	0.04483947872	0.1450199755	0.04483906202	0.1173493869
35.604	17979.70139	17978.58849	17979.43893	17978.5674	17979.66249	0.5013927042	0.01151481732	0.2389261749	0.167397341	0.8624901466
35.608	17981.68544	17980.65513	17981.42287	17980.59187	17981.60763	0.4854362791	0.05513450547	0.2228723253	0.191870147	0.8076309063
35.612	17983.66948	17982.72178	17983.40682	17982.61634	17983.55277	0.469479854	0.1217838283	0.2068184757	0.2163429531	0.752771666
35.616	17985.65352	17984.78843	17985.39076	17984.64082	17985.49791	0.4535234289	0.1884331511	0.1907646261	0.2408157591	0.6979124258
35.62	17987.63757	17986.85508	17987.37471	17986.66529	17987.44305	0.4375670038	0.2550824739	0.1747107764	0.2652885651	0.6430531855
35.624	17989.62161	17988.92173	17989.35866	17988.68976	17989.38819	0.4216105787	0.3217317966	0.1586569268	0.2897613712	0.5881939452
35.628	17991.60565	17990.98838	17991.3426	17990.71423	17991.33333	0.4056541536	0.3883811194	0.1426030772	0.3142341772	0.5333347049
35.632	17993.5897	17993.05503	17993.32655	17992.73871	17993.27848	0.3896977285	0.4550304422	0.1265492276	0.3387069833	0.4784754646
35.636	17995.57374	17995.12168	17995.3105	17994.76318	17995.22362	0.3737413034	0.321679765	0.110495378	0.3631797893	0.6236162243
35.64	17997.55778	17997.18833	17997.29444	17996.78765	17997.16876	0.3577848783	0.3883290878	0.09444152842	0.3876525953	0.5687569841
35.644	17999.54183	17999.25498	17999.27839	17998.81213	17999.1139	0.3418284531	0.4549784106	0.07838767882	0.4121254014	0.5138977438
35.648	18001.52587	18001.32163	18001.26233	18000.8366	18001.05904	0.325872028	0.5216277334	0.06233382921	0.4365982074	0.4590385035
35.652	18003.50992	18002.35495	18003.24628	18002.86107	18003.00418	0.5099156029	0.1549523948	0.2462799796	0.2610710135	0.6041792632
35.656	18005.49396	18004.4216	18005.23023	18004.88554	18004.94932	0.4939591778	0.2216017176	0.23022613	0.2855438195	0.5493200229
35.66	18007.478	18006.48825	18007.21417	18006.91002	18006.89446	0.4780027527	0.2882510404	0.2141722804	0.3100166255	0.4944607827
35.664	18009.46205	18008.5549	18009.19812	18008.93449	18008.8396	0.4620463276	0.3549003632	0.1981184308	0.3344894316	0.4396015424
35.668	18011.44609	18010.62155	18011.18206	18010.95896	18010.78474	0.4460899025	0.221549686	0.1820645812	0.3589622376	0.3847423021
35.672	18013.43013	18012.6882	18013.16601	18012.98344	18012.72988	0.4301334774	0.2881990088	0.1660107316	0.3834350437	0.5298830618
35.676	18015.41418	18014.75485	18015.14996	18015.00791	18014.67502	0.4141770523	0.3548483316	0.149956882	0.4079078497	0.4750238215
35.68	18017.39822	18016.8215	18017.1339	18017.03238	18016.62016	0.3982206272	0.4214976544	0.1339030324	0.4323806557	0.4201645813
35.684	18019.38226	18018.88815	18019.11785	18019.05685	18018.56531	0.3822642021	0.4881469772	0.1178491828	0.4568534618	0.365305341
35.688	18021.36631	18020.9548	18021.1018	18021.08133	18020.51045	0.366307777	0.5547963	0.1017953332	0.4813262678	0.3104461007
35.692	18023.35035	18023.02145	18023.08574	18023.1058	18022.45559	0.3503513518	0.6214456227	0.08574148355	0.5057990739	0.2555868604
35.696	18025.33439	18025.08809	18025.06969	18025.13027	18024.40073	0.3343949267	0.6880949455	0.06968763395	0.5302718799	0.2007276201
35.7	18027.31844	18027.15474	18027.05363	18027.15474	18027.31844	0.1184385016	0.04525573166	0.1463662157	0.04525531407	0.1184387597
35.70408163	18029.30248	18028.18807	18029.03758	18029.17922	18029.26358	0.5024820765	0.01193107027	0.2375799347	0.179217492	0.8635795194
35.70816327	18031.28653	18030.25472	18031.02153	18031.20369	18031.20872	0.4865256514	0.05471825253	0.2215260851	0.203690298	0.8087202792
35.7122449	18033.27057	18032.32137	18033.00547	18033.22816	18033.15386	0.4705692263	0.1213675753	0.2054722355	0.228163104	0.7538610389
35.71632653	18035.25461	18034.38802	18034.98942	18035.25264	18035.099	0.4546128012	0.1880168981	0.1894183859	0.2526359101	0.6990017986
35.72040816	18037.23866	18036.45467	18036.97336	18037.27711	18037.04414	0.4386563761	0.2546662209	0.1733645363	0.2771087161	0.6441425583
35.7244898	18039.2227	18038.52132	18038.95731	18039.30158	18038.98928	0.422699951	0.3213155437	0.1573106867	0.3015815222	0.589283318
35.72857143	18041.20674	18040.58796	18040.94126	18041.32605	18040.93442	0.4067435259	0.3879648665	0.1412568371	0.3260543282	0.5344240777
35.73265306	18043.19079	18042.65461	18042.9252	18043.35053	18042.87956	0.3907871008	0.4546141893	0.1252029875	0.3505271342	0.4795648375
35.73673469	18045.17483	18044.72126	18044.90915	18045.375	18044.82471	0.3748306756	0.3212635121	0.1091491379	0.3749999403	0.6247055972
35.74081633	18047.15887	18046.78791	18046.8931	18047.39947	18046.76985	0.3588742505	0.3879128349	0.09309528828	0.3994727463	0.5698463569
35.74489796	18049.14292	18048.85456	18048.87704	18049.42395	18048.71499	0.3429178254	0.4545621577	0.07704143868	0.4239455524	0.5149871166
35.74897959	18051.12696	18050.92121	18050.86099	18051.44842	18050.66013	0.3269614003	0.5212114805	0.06098758907	0.4484183584	0.4601278763
35.75294118	18053.111	18052.98786	18052.84493	18052.46065	18053.57784	0.5110049752	0.1878608033	0.2449337395	0.2606547614	0.5778390159
35.75686275	18055.09505	18055.05451	18054.82888	18054.48513	18055.52298	0.4950485501	0.2545101261	0.2288798899	0.2851275675	0.5229797756
35.76078431	18057.07909	18057.12116	18056.81283	18056.5096	18057.46812	0.479092125	0.3211594488	0.2128260403	0.3096003735	0.4681205354
35.76470588	18059.06314	18059.18781	18058.79677	18058.53407	18059.41326	0.4631356999	0.3878087716	0.1967721907	0.3340731795	0.4132612951
35.76875	18061.04718	18061.25446	18060.78072	18060.55855	18061.3584	0.4471792748	0.2544580944	0.180718341	0.3585459856	0.5584020548
35.77291667	18063.03122	18063.32111	18062.76466	18062.58302	18063.30354	0.4312228497	0.3211074172	0.1646644914	0.3830187916	0.5035428145
35.77708333	18065.01527	18065.38776	18064.74861	18064.60749	18065.24868	0.4152664246	0.38775674	0.1486106418	0.4074915976	0.4486835742
35.78125	18066.99931	18067.45441	18066.73256	18066.63196	18067.19382	0.3993099995	0.4544060628	0.1325567922	0.4319644037	0.393824334
35.78541667	18068.98335	18069.52106	18068.7165	18068.65644	18069.13897	0.3833535744	0.5210553856	0.1165029426	0.4564372097	0.3389650937
35.78958333	18070.9674	18071.5877	18070.70045	18070.68091	18071.08411	0.3673971492	0.5877047084	0.100449093	0.4809100158	0.2841058534
35.79375	18072.95144	18073.65435	18072.6844	18072.70538	18073.02925	0.3514407241	0.6543540312	0.08439524341	0.5053828218	0.2292466131
35.79791667	18074.93548	18075.721	18074.66834	18074.72986	18074.97439	0.335484299	0.721003354	0.06834139381	0.5298556278	0.1743873728
35.80196078	18076.91953	18076.75433	18076.65229	18076.75433	18077.8921	0.1195278739	0.04567198461	0.1477124558	0.04567156612	0.8920985124
35.80588235	18078.90357	18078.82098	18078.63623	18078.7788	18079.83724	0.5035714488	0.02097733819	0.2362336946	0.1788012399	0.8372392721
35.80980392	18080.88762	18080.88763	18080.62018	18080.80327	18081.78238	0.4876150237	0.08762666098	0.220179845	0.203274046	0.7823800319
35.81372549	18082.87166	18082.95428	18082.60413	18082.82775	18083.72752	0.4716585986	0.1542759838	0.2041259954	0.227746852	0.7275207916
35.81764706	18084.8557	18085.02093	18084.58807	18084.85222	18085.67266	0.4557021735	0.2209253066	0.1880721458	0.252219658	0.6726615513
35.82156863	18086.83975	18087.08757	18086.57202	18086.87669	18087.6178	0.4397457484	0.2875746294	0.1720182962	0.2766924641	0.617802311
35.8254902	18088.82379	18089.15422	18088.55596	18088.90117	18089.56294	0.4237893233	0.3542239522	0.1559644466	0.3011652701	0.5629430707
35.82941176	18090.80783	18091.22087	18090.53991	18090.92564	18091.50808	0.4078328982	0.420873275	0.139910597	0.3256380762	0.5080838304
35.83333333	18092.79188	18093.28752	18092.52386	18092.95011	18093.45322	0.391876473	0.2875225977	0.1238567474	0.3501108822	0.6532245902
35.8375	18094.77592	18095.35417	18094.5078	18094.97458	18095.39837	0.3759200479	0.3541719205	0.1078028977	0.3745836882	0.5983653499
35.84166667	18096.75996	18097.42082	18096.49175	18096.99906	18097.34351	0.3599636228	0.4208212433	0.09174904814	0.3990564943	0.5435061096
35.84583333	18098.74401	18099.48747	18098.4757	18099.02353	18099.28865	0.3440071977	0.4874705661	0.07569519854	0.4235293003	0.4886468693
35.85	18101.72007	18101.55412	18101.45161	18101.048	18101.23379	0.3200725601	0.1541198889	0.05161442413	0.4480021063	0.433787629
35.854	18103.70412	18102.58744	18103.43556	18103.07247	18103.17893	0.504116135	0.1874445503	0.2355605745	0.2724749124	0.5789283888
35.858	18105.68816	18104.65409	18105.41951	18105.09695	18105.12407	0.4881597098	0.2540938731	0.2195067249	0.2969477184	0.5240691485
35.862	18107.6722	18106.72074	18107.40345	18107.12142	18107.06921	0.4722032847	0.3207431959	0.2034528753	0.3214205245	0.4692099082
35.866	18109.65625	18108.78739	18109.3874	18109.14589	18109.01435	0.4562468596	0.3873925187	0.1873990257	0.3458933305	0.4143506679
35.87	18111.64029	18110.85404	18111.37135	18111.17037	18110.95949	0.4402904345	0.2540418415	0.1713451761	0.3703661365	0.5594914276
35.874	18113.62433	18112.92069	18113.35529	18113.19484	18112.90463	0.4243340094	0.3206911643	0.1552913265	0.3948389426	0.5046321874
35.878	18115.60838	18114.98734	18115.33924	18115.21931	18114.84977	0.4083775843	0.3873404871	0.1392374769	0.4193117486	0.4497729471
35.882	18117.59242	18117.05399	18117.32318	18117.24378	18116.79491	0.3924211592	0.4539898099	0.1231836273	0.4437845547	0.3949137068
35.886	18119.57646	18119.12064	18119.30713	18119.26826	18118.74005	0.3764647341	0.5206391327	0.1071297777	0.4682573607	0.3400544665
35.89	18121.56051	18121.18729	18121.29108	18121.29273	18120.6852	0.360508309	0.5872884555	0.09107592807	0.4927301667	0.2851952262
35.894	18123.54455	18123.25394	18123.27502	18123.3172	18122.63034	0.3445518839	0.6539377783	0.07502207847	0.5172029728	0.230335986
35.898	18125.5286	18125.32059	18125.25897	18125.34168	18124.57548	0.3285954588	0.7205871011	0.05896822886	0.5416757788	0.1754767457
35.902	18127.51264	18126.35391	18127.24291	18126.35391	18127.49319	0.5126390336	0.04608823755	0.2429143793	0.04608781817	0.8931878853
35.906	18129.49668	18128.42056	18129.22686	18128.37838	18129.43833	0.4966826085	0.02056108524	0.2268605297	0.1783849879	0.838328645
35.91	18131.48073	18130.48721	18131.21081	18130.40286	18131.38347	0.4807261834	0.08721040804	0.21080668	0.2028577939	0.7834694047
35.914	18133.46477	18132.55386	18133.19475	18132.42733	18133.32861	0.4647697583	0.1538597308	0.1947528304	0.2273305999	0.7286101644
35.918	18135.44881	18134.62051	18135.1787	18134.4518	18135.27375	0.4488133332	0.2205090536	0.1786989808	0.251803406	0.6737509241
35.922	18137.43286	18136.68716	18137.16265	18136.47628	18137.21889	0.4328569081	0.2871583764	0.1626451312	0.276276212	0.6188916839
35.926	18139.4169	18138.75381	18139.14659	18138.50075	18139.16403	0.416900483	0.3538076992	0.1465912816	0.3007490181	0.5640324436
35.93	18141.40094	18140.82046	18141.13054	18140.52522	18141.10917	0.4009440579	0.420457022	0.130537432	0.3252218241	0.5091732033
35.934	18143.38499	18142.88711	18143.11448	18142.54969	18143.05431	0.3849876328	0.2871063448	0.1144835824	0.3496946301	0.654313963
35.938	18145.36903	18144.95376	18145.09843	18144.57417	18144.99945	0.3690312077	0.3537556676	0.09842973281	0.3741674362	0.5994547227
35.942	18147.35307	18147.0204	18147.08238	18146.59864	18146.9446	0.3530747826	0.4204049904	0.0823758832	0.3986402422	0.5445954824
35.946	18149.33712	18149.08705	18149.06632	18148.62311	18148.88974	0.3371183575	0.4870543132	0.0663220336	0.4231130483	0.4897362422
35.95	18151.32116	18151.1537	18151.05027	18150.64759	18150.83488	0.3211619323	0.153703636	0.05026818399	0.4475858543	0.4348770019
35.95416667	18153.30521	18153.22035	18153.03421	18152.67206	18152.78002	0.5052055072	0.2203529588	0.2342143344	0.2720586603	0.5800177616
35.95833333	18155.28925	18155.287	18155.01816	18154.69653	18154.72516	0.4892490821	0.2870022816	0.2181604848	0.2965314664	0.5251585213
35.9625	18157.27329	18157.35365	18157.00211	18156.721	18156.6703	0.473292657	0.3536516044	0.2021066352	0.3210042724	0.470299281
35.96666667	18159.25734	18159.4203	18158.98605	18158.74548	18159.58801	0.4573362319	0.2203009272	0.1860527856	0.3454770785	0.3880104206
35.97058824	18161.24138	18160.45363	18160.97	18160.76995	18161.53315	0.4413798068	0.2536255885	0.169998936	0.3699498845	0.5331511803
35.9745098	18163.22542	18162.52027	18162.95395	18162.79442	18163.47829	0.4254233817	0.3202749113	0.1539450864	0.3944226905	0.4782919401
35.97843137	18165.20947	18164.58692	18164.93789	18164.8189	18165.42343	0.4094669566	0.3869242341	0.1378912368	0.4188954966	0.4234326998
35.98235294	18167.19351	18166.65357	18166.92184	18166.84337	18167.36857	0.3935105315	0.4535735569	0.1218373871	0.4433683026	0.3685734595
35.98627451	18169.17755	18168.72022	18168.90578	18168.86784	18169.31371	0.3775541064	0.5202228797	0.1057835375	0.4678411086	0.3137142192
35.99019608	18171.1616	18170.78687	18170.88973	18170.89231	18171.25885	0.3615976813	0.5868722025	0.08972968794	0.4923139147	0.2588549789
35.99411765	18173.14564	18172.85352	18172.87368	18172.91679	18173.204	0.3456412562	0.6535215253	0.07367583833	0.5167867207	0.2039957387
35.99803922	18175.12968	18174.92017	18174.85762	18174.94126	18175.14914	0.329684831	0.7201708481	0.05762198873	0.5412595268	0.1491364984
36.00208333	18177.05765	18177.00826	18176.91085	18176.98717	18177.0382	0.4576480854	0.008261056191	0.3108476428	0.1871729429	0.8381970147
36.00625	18179.04167	18179.07492	18178.89482	18179.01165	18178.98332	0.4416715853	0.07491837396	0.2948185928	0.2116535807	0.783318093
36.01041667	18181.0257	18181.14158	18180.87879	18181.03613	18180.92844	0.4256950852	0.1415756917	0.2787895429	0.2361342186	0.7284391714
36.01458333	18183.00972	18183.20823	18182.86276	18183.06061	18182.87356	0.409718585	0.2082330095	0.262760493	0.2606148564	0.6735602497
36.01875	18184.99374	18185.27489	18184.84673	18185.0851	18184.81868	0.3937420849	0.2748903273	0.246731443	0.2850954942	0.618681328
36.02291667	18186.97777	18187.34155	18186.8307	18187.10958	18186.7638	0.3777655848	0.341547645	0.2307023931	0.3095761321	0.5638024064
36.02708333	18188.96179	18189.4082	18188.81467	18189.13406	18188.70892	0.3617890847	0.4082049628	0.2146733432	0.3340567699	0.5089234847
36.03125	18190.94581	18191.47486	18190.79864	18191.15854	18190.65404	0.3458125846	0.4748622806	0.1986442932	0.3585374077	0.4540445631
36.03529412	18192.92984	18192.50819	18192.78262	18193.18302	18193.57173	0.3298360845	0.3081909394	0.1826152433	0.3830180456	0.5717261806
36.03921569	18194.91386	18194.57485	18194.76659	18195.2075	18195.51685	0.3138595844	0.3748482572	0.1665861934	0.4074986834	0.5168472589
36.04313725	18196.89788	18196.64151	18196.75056	18197.23198	18197.46197	0.2978830843	0.441505575	0.1505571434	0.4319793212	0.4619683373
36.04705882	18198.88191	18198.70816	18198.73453	18199.25646	18199.40709	0.2819065842	0.5081628927	0.1345280935	0.456459959	0.4070894156
36.05102041	18200.86593	18200.77482	18200.7185	18201.28094	18201.35221	0.2659300841	0.1748202105	0.1184990436	0.2809405969	0.5522104939
36.05510204	18202.84995	18202.84148	18202.70247	18203.30542	18203.29733	0.449953584	0.2414775283	0.3024699936	0.3054212347	0.4973315723
36.05918367	18204.83398	18204.90813	18204.68644	18205.3299	18205.24245	0.4339770839	0.308134846	0.2864409437	0.3299018725	0.4424526506
36.06326531	18206.818	18206.97479	18206.67041	18207.35438	18207.18757	0.4180005838	0.3747921638	0.2704118937	0.3543825104	0.387573729
36.06734694	18208.80202	18209.04145	18208.65438	18209.37886	18209.13269	0.4020240837	0.2414494816	0.2543828438	0.3788631482	0.5326948073
36.07142857	18210.78605	18211.10811	18210.63835	18211.40334	18211.07782	0.3860475836	0.3081067993	0.2383537939	0.403343786	0.4778158856
36.0755102	18212.77007	18213.17476	18212.62232	18213.42782	18213.02294	0.3700710835	0.3747641171	0.2223247439	0.4278244239	0.422936964
36.07959184	18214.75409	18215.24142	18214.6063	18215.45231	18214.96806	0.3540945834	0.4414214349	0.206295694	0.4523050617	0.3680580423
36.08367347	18216.73812	18217.30808	18216.59027	18217.47679	18216.91318	0.3381180833	0.5080787526	0.1902666441	0.4767856995	0.3131791207
36.0877551	18218.72214	18219.37474	18218.57424	18219.50127	18218.8583	0.3221415832	0.5747360704	0.1742375941	0.5012663374	0.258300199
36.09183673	18220.70617	18221.44139	18220.55821	18221.52575	18220.80342	0.3061650831	0.6413933882	0.1582085442	0.5257469752	0.2034212773
36.09591837	18222.69019	18223.50805	18222.54218	18223.55023	18222.74854	0.290188583	0.7080507059	0.1421794943	0.550227613	0.1485423557
36.1	18225.66622	18225.57471	18225.51814	18225.57471	18225.66622	0.06622383281	0.02529197629	0.08186408064	0.02529174913	0.0662239732
36.104	18227.65025	18226.60804	18227.50211	18226.58695	18227.61135	0.4502473327	0.008036682593	0.3021068694	0.1869485698	0.8113450515
36.108	18229.63427	18228.67469	18229.48608	18228.61143	18229.55647	0.4342708326	0.07469400036	0.2860778195	0.2114292076	0.7564661299
36.112	18231.61829	18230.74135	18231.47005	18230.63591	18231.50159	0.4182943325	0.1413513181	0.2700487696	0.2359098454	0.7015872082
36.116	18233.60232	18232.80801	18233.45402	18232.66039	18233.44671	0.4023178324	0.2080086359	0.2540197196	0.2603904833	0.6467082866
36.12	18235.58634	18234.87467	18235.43799	18234.68487	18235.39183	0.3863413323	0.2746659537	0.2379906697	0.2848711211	0.5918293649
36.124	18237.57036	18236.94132	18237.42196	18236.70935	18237.33695	0.3703648322	0.3413232714	0.2219616197	0.3093517589	0.5369504432
36.128	18239.55439	18239.00798	18239.40593	18238.73383	18239.28207	0.3543883321	0.4079805892	0.2059325698	0.3338323968	0.4820715216
36.132	18241.53841	18241.07464	18241.3899	18240.75831	18241.22719	0.338411832	0.474637907	0.1899035199	0.3583130346	0.4271925999
36.136	18243.52244	18243.1413	18243.37387	18242.78279	18243.17231	0.3224353319	0.3412952247	0.1738744699	0.3827936724	0.5723136783
36.14	18245.50646	18245.20795	18245.35785	18244.80727	18245.11743	0.3064588318	0.4079525425	0.15784542	0.4072743103	0.5174347566
36.144	18247.49048	18247.27461	18247.34182	18246.83175	18247.06256	0.2904823317	0.4746098603	0.1418163701	0.4317549481	0.462555835
36.148	18249.47451	18249.34127	18249.32579	18248.85624	18249.00768	0.2745058316	0.541267178	0.1257873201	0.4562355859	0.4076769133
36.152	18251.45853	18250.3746	18251.30976	18250.88072	18250.9528	0.4585293315	0.1745958369	0.3097582702	0.2807162238	0.5527979916
36.156	18253.44255	18252.44125	18253.29373	18252.9052	18252.89792	0.4425528313	0.2412531547	0.2937292203	0.3051968616	0.49791907
36.16	18255.42658	18254.50791	18255.2777	18254.92968	18254.84304	0.4265763312	0.3079104724	0.2777001703	0.3296774994	0.4430401483
36.164	18257.4106	18256.57457	18257.26167	18256.95416	18256.78816	0.4105998311	0.3745677902	0.2616711204	0.3541581373	0.3881612267
36.168	18259.39462	18258.64123	18259.24564	18258.97864	18258.73328	0.394623331	0.241225108	0.2456420705	0.3786387751	0.333282305
36.172	18261.37865	18260.70788	18261.22961	18261.00312	18260.6784	0.3786468309	0.3078824257	0.2296130205	0.4031194129	0.4784033833
36.176	18263.36267	18262.77454	18263.21358	18263.0276	18262.62352	0.3626703308	0.3745397435	0.2135839706	0.4276000508	0.4235244617
36.18	18265.34669	18264.8412	18265.19755	18265.05208	18264.56865	0.3466938307	0.4411970613	0.1975549207	0.4520806886	0.36864554
36.184	18267.33072	18266.90785	18267.18153	18267.07656	18266.51377	0.3307173306	0.507854379	0.1815258707	0.4765613264	0.3137666184
36.188	18269.31474	18268.97451	18269.1655	18269.10104	18268.45889	0.3147408305	0.5745116968	0.1654968208	0.5010419643	0.2588876967
36.192	18271.29876	18271.04117	18271.14947	18271.12552	18270.40401	0.2987643304	0.6411690146	0.1494677709	0.5255226021	0.204008775
36.196	18273.28279	18273.10783	18273.13344	18273.15	18272.34913	0.2827878303	0.7078263323	0.1334387209	0.5500032399	0.1491298534
36.2	18275.26681	18275.17448	18275.11741	18275.17448	18275.26681	0.0668113302	0.02551634989	0.08259032902	0.02551612225	0.06681147089
36.20408163	18277.25083	18276.20781	18277.10138	18277.19896	18277.21193	0.4508348301	0.007812308992	0.301380621	0.1989645156	0.8119325492
36.20816327	18279.23486	18278.27447	18279.08535	18279.22345	18279.15705	0.43485833	0.07446962676	0.2853515711	0.2234451534	0.7570536276
36.2122449	18281.21888	18280.34113	18281.06932	18281.24793	18281.10217	0.4188818299	0.1411269445	0.2693225212	0.2479257912	0.7021747059
36.21632653	18283.20291	18282.40778	18283.05329	18283.27241	18283.0473	0.4029053298	0.2077842623	0.2532934712	0.2724064291	0.6472957843
36.22040816	18285.18693	18284.47444	18285.03726	18285.29689	18284.99242	0.3869288297	0.2744415801	0.2372644213	0.2968870669	0.5924168626
36.2244898	18287.17095	18286.5411	18287.02124	18287.32137	18286.93754	0.3709523296	0.3410988978	0.2212353714	0.3213677047	0.5375379409
36.22857143	18289.15498	18288.60776	18289.00521	18289.34585	18288.88266	0.3549758295	0.4077562156	0.2052063214	0.3458483426	0.4826590193
36.23265306	18291.139	18290.67441	18290.98918	18291.37033	18290.82778	0.3389993294	0.4744135334	0.1891772715	0.3703289804	0.4277800976
36.23673469	18293.12302	18292.74107	18292.97315	18293.39481	18292.7729	0.3230228293	0.3410708511	0.1731482216	0.3948096182	0.572901176
36.24081633	18295.10705	18294.80773	18294.95712	18295.41929	18294.71802	0.3070463292	0.4077281689	0.1571191716	0.4192902561	0.5180222543
36.24489796	18297.09107	18296.87439	18296.94109	18297.44377	18296.66314	0.2910698291	0.4743854867	0.1410901217	0.4437708939	0.4631433326
36.24897959	18299.07509	18298.94104	18298.92506	18299.46825	18298.60826	0.2750933289	0.5410428044	0.1250610718	0.4682515317	0.408264411
36.25294118	18301.05912	18301.0077	18300.90903	18300.48049	18301.52595	0.4591168288	0.2077001222	0.3090320218	0.2804918506	0.5259460285
36.25686275	18303.04314	18303.07436	18302.893	18302.50497	18303.47107	0.4431403287	0.27435744	0.2930029719	0.3049724885	0.4710671068
36.26078431	18305.02716	18305.14101	18304.87697	18304.52945	18305.41619	0.4271638286	0.3410147577	0.276973922	0.3294531263	0.4161881852
36.26470588	18307.01119	18307.20767	18306.86094	18306.55393	18307.36131	0.4111873285	0.4076720755	0.260944872	0.3539337641	0.3613092635
36.26875	18308.99521	18309.27433	18308.84492	18308.57841	18309.30643	0.3952108284	0.2743293933	0.2449158221	0.378414402	0.5064303419
36.27291667	18310.97923	18311.34099	18310.82889	18310.6029	18311.25155	0.3792343283	0.340986711	0.2288867722	0.4028950398	0.4515514202
36.27708333	18312.96326	18313.40764	18312.81286	18312.62738	18313.19667	0.3632578282	0.4076440288	0.2128577222	0.4273756776	0.3966724985
36.28125	18314.94728	18315.4743	18314.79683	18314.65186	18315.14179	0.3472813281	0.4743013466	0.1968286723	0.4518563155	0.3417935769
36.28541667	18316.9313	18317.54096	18316.7808	18316.67634	18317.08691	0.331304828	0.5409586643	0.1807996223	0.4763369533	0.2869146552
36.28958333	18318.91533	18319.60762	18318.76477	18318.70082	18319.03204	0.3153283279	0.6076159821	0.1647705724	0.5008175911	0.2320357336
36.29375	18320.89935	18321.67427	18320.74874	18320.7253	18320.97716	0.2993518278	0.6742732999	0.1487415225	0.525298229	0.1771568119
36.29791667	18322.88338	18323.74093	18322.73271	18322.74978	18322.92228	0.2833753277	0.7409306176	0.1327124725	0.5497788668	0.1222778902
36.30196078	18324.8674	18324.77426	18324.71668	18324.77426	18325.83996	0.0673988276	0.02574072349	0.08331657739	0.02574049537	0.8399595078
36.30588235	18326.85142	18326.84092	18326.70065	18326.79874	18327.78508	0.4514223275	0.04091659428	0.3006543727	0.1987401425	0.7850805861
36.30980392	18328.83545	18328.90757	18328.68463	18328.82322	18329.7302	0.4354458274	0.107573912	0.2846253227	0.2232207803	0.7302016644
36.31372549	18330.81947	18330.97423	18330.6686	18330.8477	18331.67532	0.4194693273	0.1742312298	0.2685962728	0.2477014181	0.6753227428
36.31764706	18332.80349	18333.04089	18332.65257	18332.87218	18333.62044	0.4034928272	0.2408885476	0.2525672229	0.272182056	0.6204438211
36.32156863	18334.78752	18335.10755	18334.63654	18334.89666	18335.56556	0.3875163271	0.3075458653	0.2365381729	0.2966626938	0.5655648995
36.3254902	18336.77154	18337.1742	18336.62051	18336.92114	18337.51069	0.371539827	0.3742031831	0.220509123	0.3211433316	0.5106859778
36.32941176	18338.75556	18339.24086	18338.60448	18338.94562	18339.45581	0.3555633269	0.4408605009	0.2044800731	0.3456239695	0.4558070561
36.33333333	18340.73959	18341.30752	18340.58845	18340.9701	18341.40093	0.3395868268	0.3075178186	0.1884510231	0.3701046073	0.6009281345
36.3375	18342.72361	18343.37418	18342.57242	18342.99459	18343.34605	0.3236103267	0.3741751364	0.1724219732	0.3945852451	0.5460492128
36.34166667	18344.70763	18345.44083	18344.55639	18345.01907	18345.29117	0.3076338266	0.4408324542	0.1563929233	0.419065883	0.4911702912
36.34583333	18346.69166	18347.50749	18346.54036	18347.04355	18347.23629	0.2916573264	0.5074897719	0.1403638733	0.4435465208	0.4362913695
36.35	18349.66769	18349.57415	18349.51632	18349.06803	18349.18141	0.2676925763	0.1741470897	0.1163202984	0.4680271586	0.3814124478
36.354	18351.65172	18350.60748	18351.50029	18351.09251	18351.12653	0.4517160762	0.2074757486	0.3002912485	0.2925077965	0.5265335262
36.358	18353.63574	18352.67413	18353.48426	18353.11699	18353.07165	0.4357395761	0.2741330664	0.2842621985	0.3169884343	0.4716546045
36.362	18355.61976	18354.74079	18355.46823	18355.14147	18355.01678	0.419763076	0.3407903841	0.2682331486	0.3414690721	0.4167756829
36.366	18357.60379	18356.80745	18357.4522	18357.16595	18356.9619	0.4037865759	0.4074477019	0.2522040987	0.3659497099	0.3618967612
36.37	18359.58781	18358.87411	18359.43618	18359.19043	18358.90702	0.3878100758	0.2741050197	0.2361750487	0.3904303478	0.5070178396
36.374	18361.57183	18360.94076	18361.42015	18361.21491	18360.85214	0.3718335757	0.3407623374	0.2201459988	0.4149109856	0.4521389179
36.378	18363.55586	18363.00742	18363.40412	18363.23939	18362.79726	0.3558570756	0.4074196552	0.2041169489	0.4393916234	0.3972599962
36.382	18365.53988	18365.07408	18365.38809	18365.26387	18364.74238	0.3398805755	0.474076973	0.1880878989	0.4638722613	0.3423810746
36.386	18367.5239	18367.14073	18367.37206	18367.28835	18366.6875	0.3239040754	0.5407342907	0.172058849	0.4883528991	0.2875021529
36.39	18369.50793	18369.20739	18369.35603	18369.31283	18368.63262	0.3079275753	0.6073916085	0.1560297991	0.5128335369	0.2326232313
36.394	18371.49195	18371.27405	18371.34	18371.33731	18370.57774	0.2919510751	0.6740489263	0.1400007491	0.5373141748	0.1777443096
36.398	18373.47597	18373.34071	18373.32397	18373.36179	18372.52287	0.275974575	0.740706244	0.1239716992	0.5617948126	0.1228653879
36.402	18375.46	18374.37403	18375.30794	18374.37404	18375.44055	0.4599980749	0.02596509709	0.3079426493	0.02596486848	0.8405470055
36.406	18377.44402	18376.44069	18377.29191	18376.39852	18377.38567	0.4440215748	0.04069222068	0.2919135993	0.1985157693	0.7856680838
36.41	18379.42805	18378.50735	18379.27588	18378.423	18379.33079	0.4280450747	0.1073495384	0.2758845494	0.2229964072	0.7307891621
36.414	18381.41207	18380.57401	18381.25986	18380.44748	18381.27591	0.4120685746	0.1740068562	0.2598554995	0.247477045	0.6759102405
36.418	18383.39609	18382.64066	18383.24383	18382.47196	18383.22103	0.3960920745	0.240664174	0.2438264495	0.2719576828	0.6210313188
36.422	18385.38012	18384.70732	18385.2278	18384.49644	18385.16615	0.3801155744	0.3073214917	0.2277973996	0.2964383207	0.5661523972
36.426	18387.36414	18386.77398	18387.21177	18386.52092	18387.11127	0.3641390743	0.3739788095	0.2117683497	0.3209189585	0.5112734755
36.43	18389.34816	18388.84064	18389.19574	18388.5454	18389.05639	0.3481625742	0.4406361273	0.1957392997	0.3453995963	0.4563945538
36.434	18391.33219	18390.90729	18391.17971	18390.56988	18391.00152	0.3321860741	0.3072934451	0.1797102498	0.3698802342	0.4015156322
36.438	18393.31621	18392.97395	18393.16368	18392.59436	18392.94664	0.316209574	0.3739507628	0.1636811998	0.394360872	0.5466367105
36.442	18395.30023	18395.04061	18395.14765	18394.61884	18394.89176	0.3002330739	0.4406080806	0.1476521499	0.4188415098	0.4917577889
36.446	18397.28426	18397.10727	18397.13162	18396.64332	18396.83688	0.2842565738	0.5072653984	0.1316231	0.4433221477	0.4368788672
36.45	18399.26828	18399.17392	18399.11559	18398.6678	18398.782	0.2682800737	0.1739227161	0.11559405	0.4678027855	0.3819999455
36.45416667	18401.2523	18401.24058	18401.09957	18400.69228	18400.72712	0.4523035736	0.2405800339	0.2995650001	0.2922834233	0.5271210239
36.45833333	18403.23633	18403.30724	18403.08354	18402.71676	18402.67224	0.4363270735	0.3072373516	0.2835359502	0.3167640612	0.4722421022
36.4625	18405.22035	18405.37389	18405.06751	18404.74124	18404.61736	0.4203505734	0.3738946694	0.2675069002	0.341244699	0.4173631806
36.46666667	18407.20437	18407.44055	18407.05148	18406.76573	18407.53504	0.4043740733	0.2405519872	0.2514778503	0.3657253368	0.3350447981
36.47058824	18409.1884	18408.47388	18409.03545	18408.79021	18409.48017	0.3883975732	0.2738806461	0.2354488004	0.3902059747	0.4801658764
36.4745098	18411.17242	18410.54054	18411.01942	18410.81469	18411.42529	0.3724210731	0.3405379638	0.2194197504	0.4146866125	0.4252869548
36.47843137	18413.15644	18412.6072	18413.00339	18412.83917	18413.37041	0.356444573	0.4071952816	0.2033907005	0.4391672503	0.3704080331
36.48235294	18415.14047	18414.67385	18414.98736	18414.86365	18415.31553	0.3404680729	0.4738525994	0.1873616506	0.4636478882	0.3155291114
36.48627451	18417.12449	18416.74051	18416.97133	18416.88813	18417.26065	0.3244915728	0.5405099171	0.1713326006	0.488128526	0.2606501898
36.49019608	18419.10852	18418.80717	18418.9553	18418.91261	18419.20577	0.3085150726	0.6071672349	0.1553035507	0.5126091638	0.2057712681
36.49411765	18421.09254	18420.87382	18420.93927	18420.93709	18421.15089	0.2925385725	0.6738245527	0.1392745008	0.5370898017	0.1508923465
36.49803922	18423.07656	18422.94048	18422.92325	18422.96157	18423.09601	0.2765620724	0.7404818704	0.1232454508	0.5615704395	0.09601342481
36.50208333	18425.06059	18425.00714	18424.90722	18424.98605	18425.04113	0.4605855723	0.007139188201	0.3072164009	0.1860510773	0.8411345031
36.50625	18427.04461	18427.0738	18426.89119	18427.01053	18426.98626	0.4446090722	0.07379650597	0.291187351	0.2105317152	0.7862555815
36.51041667	18429.02863	18429.14045	18428.87516	18429.03501	18428.93138	0.4286325721	0.1404538237	0.275158301	0.235012353	0.7313766598
36.51458333	18431.01266	18431.20711	18430.85913	18431.05949	18430.8765	0.412656072	0.2071111415	0.2591292511	0.2594929908	0.6764977382
36.51875	18432.99668	18433.27377	18432.8431	18433.08397	18432.82162	0.3966795719	0.2737684593	0.2431002011	0.2839736286	0.6216188165
36.52291667	18434.9807	18435.34043	18434.82707	18435.10845	18434.76674	0.3807030718	0.340425777	0.2270711512	0.3084542665	0.5667398948
36.52708333	18436.96473	18437.40708	18436.81104	18437.13293	18436.71186	0.3647265717	0.4070830948	0.2110421013	0.3329349043	0.5118609732
36.53125	18438.94875	18439.47374	18438.79501	18439.15742	18438.65698	0.3487500716	0.4737404126	0.1950130513	0.3574155421	0.4569820515
36.53529412	18440.93277	18440.50707	18440.77898	18441.1819	18441.57466	0.3327735715	0.3070690714	0.1789840014	0.38189618	0.574663669
36.53921569	18442.9168	18442.57373	18442.76295	18443.20638	18443.51978	0.3167970714	0.3737263892	0.1629549515	0.4063768178	0.5197847474
36.54313725	18444.90082	18444.64038	18444.74693	18445.23086	18445.46491	0.3008205713	0.440383707	0.1469259015	0.4308574556	0.4649058257
36.54705882	18446.88484	18446.70704	18446.7309	18447.25534	18447.41003	0.2848440712	0.5070410247	0.1308968516	0.4553380935	0.4100269041
36.55102041	18448.86887	18448.7737	18448.71487	18449.27982	18449.35515	0.2688675711	0.1736983425	0.1148678017	0.2798187313	0.5551479824
36.55510204	18450.85289	18450.84036	18450.69884	18451.3043	18451.30027	0.452891071	0.2403556603	0.2988387517	0.3042993691	0.5002690607
36.55918367	18452.83691	18452.90701	18452.68281	18453.32878	18453.24539	0.4369145709	0.3070129781	0.2828097018	0.328780007	0.4453901391
36.56326531	18454.82094	18454.97367	18454.66678	18455.35326	18455.19051	0.4209380708	0.3736702958	0.2667806519	0.3532606448	0.3905112174
36.56734694	18456.80496	18457.04033	18456.65075	18457.37774	18457.13563	0.4049615707	0.2403276136	0.2507516019	0.3777412826	0.3356322958
36.57142857	18458.78899	18459.10698	18458.63472	18459.40222	18459.08075	0.3889850706	0.3069849314	0.234722552	0.4022219205	0.4807533741
36.5755102	18460.77301	18461.17364	18460.61869	18461.4267	18461.02587	0.3730085705	0.3736422491	0.2186935021	0.4267025583	0.4258744525
36.57959184	18462.75703	18463.2403	18462.60266	18463.45118	18462.971	0.3570320704	0.4402995669	0.2026644521	0.4511831961	0.3709955308
36.58367347	18464.74106	18465.30696	18464.58664	18465.47566	18464.91612	0.3410555703	0.5069568847	0.1866354022	0.475663834	0.3161166091
36.5877551	18466.72508	18467.37361	18466.57061	18467.50014	18466.86124	0.3250790701	0.5736142024	0.1706063522	0.5001444718	0.2612376875
36.59183673	18468.7091	18469.44027	18468.55458	18469.52463	18468.80636	0.30910257	0.6402715202	0.1545773023	0.5246251096	0.2063587658
36.59591837	18470.69313	18471.50693	18470.53855	18471.54911	18470.75148	0.2931260699	0.706928838	0.1385482524	0.5491057475	0.1514798442
36.6	18473.66916	18473.57359	18473.5145	18473.57359	18473.66916	0.06916131979	0.02641384428	0.08549532252	0.02641361471	0.06916146167
36.604	18475.65318	18474.60691	18475.49848	18474.58583	18475.61428	0.4531848197	0.006914814603	0.2984756275	0.1858267042	0.81428254
36.608	18477.63721	18476.67357	18477.48245	18476.61031	18477.5594	0.4372083196	0.07357213237	0.2824465776	0.210307342	0.7594036184
36.612	18479.62123	18478.74023	18479.46642	18478.63479	18479.50452	0.4212318195	0.1402294501	0.2664175277	0.2347879799	0.7045246967
36.616	18481.60526	18480.80689	18481.45039	18480.65927	18481.44965	0.4052553194	0.2068867679	0.2503884777	0.2592686177	0.649645775
36.62	18483.58928	18482.87354	18483.43436	18482.68375	18483.39477	0.3892788193	0.2735440857	0.2343594278	0.2837492555	0.5947668534
36.624	18485.5733	18484.9402	18485.41833	18484.70823	18485.33989	0.3733023192	0.3402014034	0.2183303779	0.3082298934	0.5398879317
36.628	18487.55733	18487.00686	18487.4023	18486.73271	18487.28501	0.3573258191	0.4068587212	0.2023013279	0.3327105312	0.4850090101
36.632	18489.54135	18489.07352	18489.38627	18488.75719	18489.23013	0.341349319	0.473516039	0.186272278	0.357191169	0.4301300884
36.636	18491.52537	18491.14017	18491.37024	18490.78167	18491.17525	0.3253728188	0.3401733567	0.1702432281	0.3816718069	0.5752511667
36.64	18493.5094	18493.20683	18493.35421	18492.80615	18493.12037	0.3093963187	0.4068306745	0.1542141781	0.4061524447	0.5203722451
36.644	18495.49342	18495.27349	18495.33819	18494.83063	18495.06549	0.2934198186	0.4734879923	0.1381851282	0.4306330825	0.4654933234
36.648	18497.47744	18497.34015	18497.32216	18496.85511	18497.01061	0.2774433185	0.54014531	0.1221560783	0.4551137204	0.4106144018
36.652	18499.46147	18498.37347	18499.30613	18498.87959	18498.95574	0.4614668184	0.1734739689	0.3061270283	0.2795943582	0.5557354801
36.656	18501.44549	18500.44013	18501.2901	18500.90407	18500.90086	0.4454903183	0.2401312867	0.2900979784	0.304074996	0.5008565584
36.66	18503.42951	18502.50679	18503.27407	18502.92856	18502.84598	0.4295138182	0.3067886045	0.2740689285	0.3285556339	0.4459776368
36.664	18505.41354	18504.57345	18505.25804	18504.95304	18504.7911	0.4135373181	0.3734459222	0.2580398785	0.3530362717	0.3910987151
36.668	18507.39756	18506.6401	18507.24201	18506.97752	18506.73622	0.397560818	0.24010324	0.2420108286	0.3775169095	0.5362197935
36.672	18509.38158	18508.70676	18509.22598	18509.002	18508.68134	0.3815843179	0.3067605578	0.2259817786	0.4019975473	0.4813408718
36.676	18511.36561	18510.77342	18511.20995	18511.02648	18510.62646	0.3656078178	0.3734178755	0.2099527287	0.4264781852	0.4264619501
36.68	18513.34963	18512.84008	18513.19392	18513.05096	18512.57158	0.3496313177	0.4400751933	0.1939236788	0.450958823	0.3715830285
36.684	18515.33365	18514.90673	18515.17789	18515.07544	18514.5167	0.3336548176	0.5067325111	0.1778946288	0.4754394608	0.3167041068
36.688	18517.31768	18516.97339	18517.16187	18517.09992	18516.46183	0.3176783175	0.5733898288	0.1618655789	0.4999200987	0.2618251852
36.692	18519.3017	18519.04005	18519.14584	18519.1244	18518.40695	0.3017018174	0.6400471466	0.145836529	0.5244007365	0.2069462635
36.696	18521.28573	18521.1067	18521.12981	18521.14888	18520.35207	0.2857253173	0.7067044644	0.129807479	0.5488813743	0.1520673418
36.7	18523.26975	18523.17336	18523.11378	18523.17336	18523.26975	0.06974881718	0.02663821788	0.0862215709	0.02663798783	0.06974895936
36.70408163	18525.25377	18524.20669	18525.09775	18525.19784	18525.21487	0.4537723171	0.006690441001	0.2977493792	0.19784265	0.8148700377
36.70816327	18527.2378	18526.27335	18527.08172	18527.22232	18527.15999	0.437795817	0.07334775877	0.2817203292	0.2223232878	0.759991116
36.7122449	18529.22182	18528.34001	18529.06569	18529.2468	18529.10511	0.4218193169	0.1400050765	0.2656912793	0.2468039257	0.7051121944
36.71632653	18531.20584	18530.40666	18531.04966	18531.27128	18531.05023	0.4058428168	0.2066623943	0.2496622294	0.2712845635	0.6502332727
36.72040816	18533.18987	18532.47332	18533.03363	18533.29577	18532.99535	0.3898663167	0.2733197121	0.2336331794	0.2957652013	0.5953543511
36.7244898	18535.17389	18534.53998	18535.0176	18535.32025	18534.94048	0.3738898166	0.3399770298	0.2176041295	0.3202458392	0.5404754294
36.72857143	18537.15791	18536.60663	18537.00158	18537.34473	18536.8856	0.3579133164	0.4066343476	0.2015750796	0.344726477	0.4855965077
36.73265306	18539.14194	18538.67329	18538.98555	18539.36921	18538.83072	0.3419368163	0.4732916654	0.1855460296	0.3692071148	0.4307175861
36.73673469	18541.12596	18540.73995	18540.96952	18541.39369	18540.77584	0.3259603162	0.3399489831	0.1695169797	0.3936877527	0.5758386644
36.74081633	18543.10998	18542.80661	18542.95349	18543.41817	18542.72096	0.3099838161	0.4066063009	0.1534879298	0.4181683905	0.5209597428
36.74489796	18545.09401	18544.87326	18544.93746	18545.44265	18544.66608	0.294007316	0.4732636187	0.1374588798	0.4426490283	0.4660808211
36.74897959	18547.07803	18546.93992	18546.92143	18547.46713	18546.6112	0.2780308159	0.5399209364	0.1214298299	0.4671296662	0.4112018995
36.75294118	18549.06205	18549.00658	18548.9054	18548.47937	18549.52888	0.4620543158	0.2065782542	0.3054007799	0.2793699851	0.528883517
36.75686275	18551.04608	18551.07324	18550.88937	18550.50385	18551.474	0.4460778157	0.273235572	0.28937173	0.3038506229	0.4740045953
36.76078431	18553.0301	18553.13989	18552.87334	18552.52833	18553.41913	0.4301013156	0.3398928897	0.2733426801	0.3283312607	0.4191256736
36.76470588	18555.01412	18555.20655	18554.85731	18554.55281	18555.36425	0.4141248155	0.4065502075	0.2573136301	0.3528118986	0.364246752
36.76875	18556.99815	18557.27321	18556.84128	18556.57729	18557.30937	0.3981483154	0.2732075253	0.2412845802	0.3772925364	0.5093678303
36.77291667	18558.98217	18559.33986	18558.82526	18558.60177	18559.25449	0.3821718153	0.339864843	0.2252555303	0.4017731742	0.4544889087
36.77708333	18560.9662	18561.40652	18560.80923	18560.62625	18561.19961	0.3661953152	0.4065221608	0.2092264803	0.4262538121	0.399609987
36.78125	18562.95022	18563.47318	18562.7932	18562.65073	18563.14473	0.3502188151	0.4731794786	0.1931974304	0.4507344499	0.3447310654
36.78541667	18564.93424	18565.53984	18564.77717	18564.67522	18565.08985	0.334242315	0.5398367963	0.1771683805	0.4752150877	0.2898521437
36.78958333	18566.91827	18567.60649	18566.76114	18566.6997	18567.03497	0.3182658149	0.6064941141	0.1611393305	0.4996957256	0.234973222
36.79375	18568.90229	18569.67315	18568.74511	18568.72418	18568.98009	0.3022893148	0.6731514319	0.1451102806	0.5241763634	0.1800943004
36.79791667	18570.88631	18571.73981	18570.72908	18570.74866	18570.92522	0.2863128147	0.7398087496	0.1290812307	0.5486570012	0.1252153787
36.80196078	18572.87034	18572.77314	18572.71305	18572.77314	18573.8429	0.07033631458	0.02686259148	0.08694781928	0.02686236094	0.8428969962
36.80588235	18574.85436	18574.83979	18574.69702	18574.79762	18575.78802	0.4543598145	0.03979472629	0.2970231308	0.1976182769	0.7880180746
36.80980392	18576.83838	18576.90645	18576.68099	18576.8221	18577.73314	0.4383833144	0.1064520441	0.2809940809	0.2220989147	0.7331391529
36.81372549	18578.82241	18578.97311	18578.66497	18578.84658	18579.67826	0.4224068143	0.1731093618	0.2649650309	0.2465795526	0.6782602312
36.81764706	18580.80643	18581.03977	18580.64894	18580.87106	18581.62338	0.4064303142	0.2397666796	0.248935981	0.2710601904	0.6233813096
36.82156863	18582.79045	18583.10642	18582.63291	18582.89554	18583.5685	0.3904538141	0.3064239974	0.232906931	0.2955408282	0.5685023879
36.8254902	18584.77448	18585.17308	18584.61688	18584.92002	18585.51362	0.3744773139	0.3730813151	0.2168778811	0.3200214661	0.5136234663
36.82941176	18586.7585	18587.23974	18586.60085	18586.9445	18587.45874	0.3585008138	0.4397386329	0.2008488312	0.3445021039	0.4587445446
36.83333333	18588.74252	18589.3064	18588.58482	18588.96898	18589.40387	0.3425243137	0.3063959507	0.1848197812	0.3689827417	0.403865623
36.8375	18590.72655	18591.37305	18590.56879	18590.99346	18591.34899	0.3265478136	0.3730532684	0.1687907313	0.3934633795	0.5489867013
36.84166667	18592.71057	18593.43971	18592.55276	18593.01794	18593.29411	0.3105713135	0.4397105862	0.1527616814	0.4179440174	0.4941077796
36.84583333	18594.69459	18595.50637	18594.53673	18595.04242	18595.23923	0.2945948134	0.506367904	0.1367326314	0.4424246552	0.439228858
36.85	18597.67063	18597.57303	18597.51269	18597.06691	18597.18435	0.2706300633	0.1730252217	0.1126890565	0.466905293	0.3843499363
36.854	18599.65465	18598.60635	18599.49666	18599.09139	18599.12947	0.4546535632	0.2063538806	0.2966600066	0.2913859309	0.5294710147
36.858	18601.63868	18600.67301	18601.48063	18601.11587	18601.07459	0.4386770631	0.2730111984	0.2806309567	0.3158665687	0.474592093
36.862	18603.6227	18602.73967	18603.4646	18603.14035	18603.01971	0.422700563	0.3396685161	0.2646019067	0.3403472065	0.4197131713
36.866	18605.60672	18604.80633	18605.44857	18605.16483	18604.96483	0.4067240629	0.4063258339	0.2485728568	0.3648278444	0.3648342497
36.87	18607.59075	18606.87298	18607.43254	18607.18931	18606.90996	0.3907475627	0.2729831517	0.2325438069	0.3893084822	0.509955328
36.874	18609.57477	18608.93964	18609.41651	18609.21379	18608.85508	0.3747710626	0.3396404694	0.2165147569	0.41378912	0.4550764064
36.878	18611.55879	18611.0063	18611.40049	18611.23827	18610.8002	0.3587945625	0.4062977872	0.200485707	0.4382697579	0.4001974847
36.882	18613.54282	18613.07296	18613.38446	18613.26275	18612.74532	0.3428180624	0.472955105	0.1844566571	0.4627503957	0.345318563
36.886	18615.52684	18615.13961	18615.36843	18615.28723	18614.69044	0.3268415623	0.5396124227	0.1684276071	0.4872310335	0.2904396414
36.89	18617.51087	18617.20627	18617.3524	18617.31171	18616.63556	0.3108650622	0.6062697405	0.1523985572	0.5117116714	0.2355607197
36.894	18619.49489	18619.27293	18619.33637	18619.33619	18618.58068	0.2948885621	0.6729270583	0.1363695072	0.5361923092	0.1806817981
36.898	18621.47891	18621.33958	18621.32034	18621.36067	18620.5258	0.278912062	0.739584376	0.1203404573	0.560672947	0.1258028764
36.902	18623.46294	18622.37291	18623.30431	18622.37291	18623.44348	0.4629355619	0.02708696508	0.3043114074	0.02708673406	0.8434844939
36.906	18625.44696	18624.43957	18625.28828	18624.39739	18625.38861	0.4469590618	0.03957035269	0.2882823574	0.1973939038	0.7886055723
36.91	18627.43098	18626.50623	18627.27225	18626.42187	18627.33373	0.4309825617	0.1062276705	0.2722533075	0.2218745416	0.7337266506
36.914	18629.41501	18628.57288	18629.25622	18628.44636	18629.27885	0.4150060616	0.1728849882	0.2562242576	0.2463551794	0.6788477289
36.918	18631.39903	18630.63954	18631.2402	18630.47084	18631.22397	0.3990295615	0.239542306	0.2401952076	0.2708358173	0.6239688073
36.922	18633.38305	18632.7062	18633.22417	18632.49532	18633.16909	0.3830530614	0.3061996238	0.2241661577	0.2953164551	0.5690898856
36.926	18635.36708	18634.77286	18635.20814	18634.5198	18635.11421	0.3670765613	0.3728569415	0.2081371078	0.3197970929	0.514210964
36.93	18637.3511	18636.83951	18637.19211	18636.54428	18637.05933	0.3511000612	0.4395142593	0.1921080578	0.3442777308	0.4593320423
36.934	18639.33512	18638.90617	18639.17608	18638.56876	18639.00445	0.3351235611	0.3061715771	0.1760790079	0.3687583686	0.6044531206
36.938	18641.31915	18640.97283	18641.16005	18640.59324	18640.94957	0.319147061	0.3728288948	0.160049958	0.3932390064	0.549574199
36.942	18643.30317	18643.03949	18643.14402	18642.61772	18642.8947	0.3031705609	0.4394862126	0.144020908	0.4177196443	0.4946952773
36.946	18645.28719	18645.10614	18645.12799	18644.6422	18644.83982	0.2871940608	0.5061435304	0.1279918581	0.4422002821	0.4398163557
36.95	18647.27122	18647.1728	18647.11196	18646.66668	18646.78494	0.2712175607	0.1728008481	0.1119628082	0.4666809199	0.384937434
36.95416667	18649.25524	18649.23946	18649.09593	18648.69116	18648.73006	0.4552410606	0.2394581659	0.2959337582	0.2911615578	0.5300585124
36.95833333	18651.23926	18651.30612	18651.0799	18650.71564	18650.67518	0.4392645605	0.3061154837	0.2799047083	0.3156421956	0.4751795907
36.9625	18653.22329	18653.37277	18653.06388	18652.74012	18652.6203	0.4232880604	0.3727728014	0.2638756584	0.3401228334	0.420300669
36.96666667	18655.20731	18654.4061	18655.04785	18654.7646	18655.53798	0.4073115603	0.4061014603	0.2478466084	0.3646034713	0.5379822865
36.97058824	18657.19134	18656.47276	18657.03182	18656.78908	18657.4831	0.3913350601	0.2727587781	0.2318175585	0.3890841091	0.4831033649
36.9745098	18659.17536	18658.53942	18659.01579	18658.81356	18659.42822	0.37535856	0.3394160958	0.2157885085	0.4135647469	0.4282244432
36.97843137	18661.15938	18660.60607	18660.99976	18660.83805	18661.37335	0.3593820599	0.4060734136	0.1997594586	0.4380453847	0.3733455216
36.98235294	18663.14341	18662.67273	18662.98373	18662.86253	18663.31847	0.3434055598	0.4727307314	0.1837304087	0.4625260226	0.3184665999
36.98627451	18665.12743	18664.73939	18664.9677	18664.88701	18665.26359	0.3274290597	0.5393880491	0.1677013587	0.4870066604	0.2635876783
36.99019608	18667.11145	18666.80605	18666.95167	18666.91149	18667.20871	0.3114525596	0.6060453669	0.1516723088	0.5114872982	0.2087087566
36.99411765	18669.09548	18668.8727	18668.93564	18668.93597	18669.15383	0.2954760595	0.6727026847	0.1356432589	0.5359679361	0.1538298349
36.99803922	18671.0795	18670.93936	18670.91961	18670.96045	18671.09895	0.2794995594	0.7393600024	0.1196142089	0.5604485739	0.09895091327
37.00208333	18673.03058	18673.0186	18672.94432	18672.99751	18673.01113	0.4305768119	0.01859736319	0.3443179127	0.1975091041	0.8111257844
37.00625	18675.01459	18675.08526	18674.9283	18675.02199	18674.95624	0.4145894868	0.08525898646	0.3283022461	0.2219939596	0.75623625
37.01041667	18676.9986	18677.15192	18676.91229	18677.04648	18676.90135	0.3986021618	0.1519206097	0.3122865795	0.2464788151	0.7013467157
37.01458333	18678.98261	18679.21858	18678.89627	18679.07096	18678.84646	0.3826148367	0.218582233	0.2962709129	0.2709636705	0.6464571813
37.01875	18680.96663	18681.28524	18680.88026	18681.09545	18680.79157	0.3666275117	0.2852438563	0.2802552463	0.295448526	0.591567647
37.02291667	18682.95064	18683.35191	18682.86424	18683.11993	18682.73668	0.3506401866	0.3519054795	0.2642395797	0.3199333814	0.5366781126
37.02708333	18684.93465	18685.41857	18684.84822	18685.14442	18684.68179	0.3346528616	0.4185671028	0.2482239131	0.3444182369	0.4817885782
37.03125	18686.91867	18687.48523	18686.83221	18687.1689	18686.6269	0.3186655365	0.4852287261	0.2322082465	0.3689030924	0.4268990439
37.03529412	18688.90268	18688.51856	18688.81619	18689.19339	18689.54456	0.3026782115	0.3185595377	0.2161925799	0.3933879478	0.5445647424
37.03921569	18690.88669	18690.58522	18690.80018	18691.21787	18691.48968	0.2866908864	0.385221161	0.2001769133	0.4178728033	0.489675208
37.04313725	18692.8707	18692.65188	18692.78416	18693.24236	18693.43479	0.2707035614	0.4518827843	0.1841612467	0.4423576587	0.4347856737
37.04705882	18694.85472	18694.71854	18694.76815	18695.26684	18695.3799	0.2547162363	0.5185444075	0.1681455801	0.4668425142	0.3798961393
37.05102041	18696.83873	18696.78521	18696.75213	18697.29133	18697.32501	0.2387289113	0.1852060308	0.1521299135	0.2913273697	0.525006605
37.05510204	18698.82274	18698.85187	18698.73611	18699.31581	18699.27012	0.4227415862	0.2518676541	0.3361142469	0.3158122251	0.4701170706
37.05918367	18700.80675	18700.91853	18700.7201	18701.3403	18701.21523	0.4067542612	0.3185292773	0.3200985803	0.3402970806	0.4152275362
37.06326531	18702.79077	18702.98519	18702.70408	18703.36478	18703.16034	0.3907669362	0.3851909006	0.3040829137	0.364781936	0.3603380019
37.06734694	18704.77478	18705.05185	18704.68807	18705.38927	18705.10545	0.3747796111	0.2518525239	0.2880672471	0.3892667915	0.5054484675
37.07142857	18706.75879	18707.11851	18706.67205	18707.41375	18707.05056	0.3587922861	0.3185141471	0.2720515805	0.4137516469	0.4505589332
37.0755102	18708.7428	18709.18518	18708.65604	18709.43824	18708.99567	0.342804961	0.3851757704	0.2560359139	0.4382365024	0.3956693988
37.07959184	18710.72682	18711.25184	18710.64002	18711.46272	18710.94078	0.326817636	0.4518373937	0.2400202473	0.4627213579	0.3407798645
37.08367347	18712.71083	18713.3185	18712.624	18713.48721	18712.88589	0.3108303109	0.518499017	0.2240045807	0.4872062133	0.2858903301
37.0877551	18714.69484	18715.38516	18714.60799	18715.51169	18714.831	0.2948429859	0.5851606402	0.2079889141	0.5116910688	0.2310007958
37.09183673	18716.67886	18717.45182	18716.59197	18717.53618	18716.77611	0.2788556608	0.6518222635	0.1919732475	0.5361759242	0.1761112614
37.09591837	18718.66287	18719.51848	18718.57596	18719.56066	18718.72122	0.2628683358	0.7184838868	0.1759575809	0.5606607797	0.1212217271
37.1	18721.63889	18721.58515	18721.55193	18721.58515	18721.63889	0.03888734821	0.01485448997	0.04806591899	0.01485436485	0.03888742554
37.104	18723.6229	18722.61848	18723.53592	18722.59739	18723.584	0.4229000232	0.01847632167	0.3359184144	0.1973880629	0.7839978912
37.108	18725.60691	18724.68514	18725.5199	18724.62187	18725.52911	0.4069126981	0.08513794493	0.3199027478	0.2218729183	0.7291083568
37.112	18727.59093	18726.7518	18727.50389	18726.64636	18727.47422	0.3909253731	0.1517995682	0.3038870812	0.2463577738	0.6742188225
37.116	18729.57494	18728.81846	18729.48787	18728.67084	18729.41933	0.374938048	0.2184611915	0.2878714146	0.2708426293	0.6193292881
37.12	18731.55895	18730.88512	18731.47186	18730.69533	18731.36444	0.358950723	0.2851228147	0.271855748	0.2953274847	0.5644397538
37.124	18733.54296	18732.95178	18733.45584	18732.71981	18733.30955	0.3429633979	0.351784438	0.2558400814	0.3198123402	0.5095502194
37.128	18735.52698	18735.01845	18735.43982	18734.7443	18735.25466	0.3269760729	0.4184460613	0.2398244148	0.3442971956	0.4546606851
37.132	18737.51099	18737.08511	18737.42381	18736.76878	18737.19977	0.3109887478	0.4851076846	0.2238087482	0.3687820511	0.3997711507
37.136	18739.495	18739.15177	18739.40779	18738.79327	18739.14488	0.2950014228	0.3517693078	0.2077930816	0.3932669065	0.5448816164
37.14	18741.47901	18741.21843	18741.39178	18740.81775	18741.08999	0.2790140977	0.4184309311	0.191777415	0.417751762	0.489992082
37.144	18743.46303	18743.28509	18743.37576	18742.84224	18743.0351	0.2630267727	0.4850925544	0.1757617484	0.4422366175	0.4351025476
37.148	18745.44704	18745.35175	18745.35975	18744.86672	18744.98021	0.2470394476	0.5517541776	0.1597460818	0.4667214729	0.3802130133
37.152	18747.43105	18746.38508	18747.34373	18746.89121	18746.92532	0.4310521226	0.1850849893	0.3437304152	0.2912063284	0.5253234789
37.156	18749.41506	18748.45175	18749.32771	18748.91569	18748.87043	0.4150647976	0.2517466125	0.3277147486	0.3156911838	0.4704339446
37.16	18751.39908	18750.51841	18751.3117	18750.94018	18750.81554	0.3990774725	0.3184082358	0.311699082	0.3401760393	0.4155444102
37.164	18753.38309	18752.58507	18753.29568	18752.96466	18752.76065	0.3830901475	0.3850698591	0.2956834154	0.3646608948	0.3606548759
37.168	18755.3671	18754.65173	18755.27967	18754.98915	18754.70577	0.3671028224	0.2517314823	0.2796677488	0.3891457502	0.5057653415
37.172	18757.35112	18756.71839	18757.26365	18757.01363	18756.65088	0.3511154974	0.3183931056	0.2636520822	0.4136306057	0.4508758072
37.176	18759.33513	18758.78505	18759.24764	18759.03812	18758.59599	0.3351281723	0.3850547289	0.2476364156	0.4381154611	0.3959862728
37.18	18761.31914	18760.85172	18761.23162	18761.0626	18760.5411	0.3191408473	0.4517163522	0.231620749	0.4626003166	0.3410967385
37.184	18763.30315	18762.91838	18763.21561	18763.08709	18762.48621	0.3031535222	0.5183779754	0.2156050824	0.4870851721	0.2862072041
37.188	18765.28717	18764.98504	18765.19959	18765.11157	18764.43132	0.2871661972	0.5850395987	0.1995894158	0.5115700275	0.2313176698
37.192	18767.27118	18767.0517	18767.18357	18767.13605	18766.37643	0.2711788721	0.651701222	0.1835737492	0.536054883	0.1764281354
37.196	18769.25519	18769.11836	18769.16756	18769.16054	18768.32154	0.2551915471	0.7183628452	0.1675580826	0.5605397384	0.1215386011
37.2	18771.2392	18771.18502	18771.15154	18771.18502	18771.2392	0.03920422204	0.0149755315	0.04845758402	0.01497540612	0.03920429953
37.20408163	18773.22322	18772.21836	18773.13553	18773.20951	18773.18431	0.423216897	0.01835528014	0.3355267494	0.2095094493	0.7843147652
37.20816327	18775.20723	18774.28502	18775.11951	18775.23399	18775.12943	0.4072295719	0.08501690341	0.3195110828	0.2339943048	0.7294252308
37.2122449	18777.19124	18776.35168	18777.1035	18777.25848	18777.07454	0.3912422469	0.1516785267	0.3034954162	0.2584791603	0.6745356965
37.21632653	18779.17525	18778.41834	18779.08748	18779.28296	18779.01965	0.3752549219	0.2183401499	0.2874797496	0.2829640157	0.6196461621
37.22040816	18781.15927	18780.485	18781.07146	18781.30745	18780.96476	0.3592675968	0.2850017732	0.271464083	0.3074488712	0.5647566278
37.2244898	18783.14328	18782.55166	18783.05545	18783.33193	18782.90987	0.3432802718	0.3516633965	0.2554484164	0.3319337266	0.5098670934
37.22857143	18785.12729	18784.61833	18785.03943	18785.35642	18784.85498	0.3272929467	0.4183250198	0.2394327498	0.3564185821	0.4549775591
37.23265306	18787.11131	18786.68499	18787.02342	18787.3809	18786.80009	0.3113056217	0.484986643	0.2234170832	0.3809034376	0.4000880247
37.23673469	18789.09532	18788.75165	18789.0074	18789.40539	18788.7452	0.2953182966	0.3516482663	0.2074014166	0.405388293	0.5451984903
37.24081633	18791.07933	18790.81831	18790.99139	18791.42987	18790.69031	0.2793309716	0.4183098896	0.19138575	0.4298731485	0.490308956
37.24489796	18793.06334	18792.88497	18792.97537	18793.45436	18792.63542	0.2633436465	0.4849715128	0.1753700834	0.4543580039	0.4354194216
37.24897959	18795.04736	18794.95163	18794.95935	18795.47884	18794.58053	0.2473563215	0.5516331361	0.1593544168	0.4788428594	0.3805298873
37.25294118	18797.03137	18797.01829	18796.94334	18796.49109	18797.4982	0.4313689964	0.2182947594	0.3433387502	0.2910852871	0.4981955858
37.25686275	18799.01538	18799.08496	18798.92732	18798.51557	18799.44331	0.4153816714	0.2849563826	0.3273230836	0.3155701426	0.4433060514
37.26078431	18800.99939	18801.15162	18800.91131	18800.54005	18801.38842	0.3993943463	0.3516180059	0.311307417	0.340054998	0.388416517
37.26470588	18802.98341	18803.21828	18802.89529	18802.56454	18803.33353	0.3834070213	0.4182796292	0.2952917504	0.3645398535	0.3335269827
37.26875	18804.96742	18805.28494	18804.87928	18804.58902	18805.27864	0.3674196962	0.2849412525	0.2792760838	0.389024709	0.4786374483
37.27291667	18806.95143	18807.3516	18806.86326	18806.61351	18807.22375	0.3514323712	0.3516028757	0.2632604172	0.4135095644	0.423747914
37.27708333	18808.93545	18809.41826	18808.84724	18808.63799	18809.16886	0.3354450462	0.418264499	0.2472447506	0.4379944199	0.3688583796
37.28125	18810.91946	18811.48493	18810.83123	18810.66248	18811.11397	0.3194577211	0.4849261223	0.231229084	0.4624792753	0.3139688453
37.28541667	18812.90347	18813.55159	18812.81521	18812.68696	18813.05908	0.3034703961	0.5515877455	0.2152134174	0.4869641308	0.2590793109
37.28958333	18814.88748	18815.61825	18814.7992	18814.71145	18815.00419	0.287483071	0.6182493688	0.1991977508	0.5114489862	0.2041897766
37.29375	18816.8715	18817.68491	18816.78318	18816.73593	18816.9493	0.271495746	0.6849109921	0.1831820842	0.5359338417	0.1493002422
37.29791667	18818.85551	18819.75157	18818.76717	18818.76042	18818.89441	0.2555084209	0.7515726153	0.1671664176	0.5604186972	0.09441070787
37.30196078	18820.83952	18820.7849	18820.75115	18820.7849	18821.81208	0.03952109587	0.01509657302	0.04884924905	0.01509644738	0.8120764063
37.30588235	18822.82353	18822.85157	18822.73514	18822.80939	18823.75719	0.4235337708	0.05156505025	0.3351350844	0.2093884081	0.757186872
37.30980392	18824.80755	18824.91823	18824.71912	18824.83387	18825.7023	0.4075464458	0.1182266735	0.3191194177	0.2338732635	0.7022973376
37.31372549	18826.79156	18826.98489	18826.7031	18826.85836	18827.64741	0.3915591207	0.1848882968	0.3031037511	0.258358119	0.6474078033
37.31764706	18828.77557	18829.05155	18828.68709	18828.88284	18829.59252	0.3755717957	0.2515499201	0.2870880845	0.2828429745	0.5925182689
37.32156863	18830.75958	18831.11821	18830.67107	18830.90733	18831.53763	0.3595844706	0.3182115433	0.2710724179	0.3073278299	0.5376287346
37.3254902	18832.7436	18833.18487	18832.65506	18832.93181	18833.48274	0.3435971456	0.3848731666	0.2550567513	0.3318126854	0.4827392002
37.32941176	18834.72761	18835.25153	18834.63904	18834.9563	18835.42785	0.3276098205	0.4515347899	0.2390410847	0.3562975408	0.4278496659
37.33333333	18836.71162	18837.3182	18836.62303	18836.98078	18837.37296	0.3116224955	0.3181964131	0.2230254181	0.3807823963	0.5729601315
37.3375	18838.69564	18839.38486	18838.60701	18839.00527	18839.31807	0.2956351704	0.3848580364	0.2070097515	0.4052672517	0.5180705972
37.34166667	18840.67965	18841.45152	18840.59099	18841.02975	18841.26318	0.2796478454	0.4515196597	0.1909940849	0.4297521072	0.4631810628
37.34583333	18842.66366	18843.51818	18842.57498	18843.05424	18843.20829	0.2636605204	0.5181812829	0.1749784183	0.4542369627	0.4082915285
37.35	18845.63968	18845.58484	18845.55095	18845.07872	18845.1534	0.2396795328	0.1848429062	0.1509549184	0.4787218181	0.3534019941
37.354	18847.62369	18846.61817	18847.53494	18847.10321	18847.09851	0.4236922077	0.2181737178	0.3349392518	0.3032066736	0.4985124598
37.358	18849.6077	18848.68484	18849.51892	18849.12769	18849.04362	0.4077048827	0.2848353411	0.3189235852	0.327691529	0.4436229254
37.362	18851.59172	18850.7515	18851.50291	18851.15218	18850.98873	0.3917175576	0.3514969644	0.3029079186	0.3521763845	0.388733391
37.366	18853.57573	18852.81816	18853.48689	18853.17666	18852.93384	0.3757302326	0.4181585877	0.286892252	0.37666124	0.3338438567
37.37	18855.55974	18854.88482	18855.47088	18855.20115	18854.87895	0.3597429075	0.2848202109	0.2708765854	0.4011460954	0.4789543223
37.374	18857.54376	18856.95148	18857.45486	18857.22563	18856.82406	0.3437555825	0.3514818342	0.2548609188	0.4256309509	0.424064788
37.378	18859.52777	18859.01814	18859.43885	18859.25012	18858.76918	0.3277682575	0.4181434575	0.2388452522	0.4501158063	0.3691752536
37.382	18861.51178	18861.08481	18861.42283	18861.2746	18860.71429	0.3117809324	0.4848050807	0.2228295856	0.4746006618	0.3142857193
37.386	18863.49579	18863.15147	18863.40681	18863.29909	18862.6594	0.2957936074	0.551466704	0.206813919	0.4990855173	0.2593961849
37.39	18865.47981	18865.21813	18865.3908	18865.32357	18864.60451	0.2798062823	0.6181283273	0.1907982524	0.5235703727	0.2045066506
37.394	18867.46382	18867.28479	18867.37478	18867.34806	18866.54962	0.2638189573	0.6847899505	0.1747825858	0.5480552282	0.1496171162
37.398	18869.44783	18869.35145	18869.35877	18869.37254	18868.49473	0.2478316322	0.7514515738	0.1587669192	0.5725400836	0.09472758186
37.402	18871.43184	18870.38478	18871.34275	18870.38478	18871.41239	0.4318443072	0.01521761455	0.3427512526	0.01521748865	0.8123932803
37.406	18873.41586	18872.45144	18873.32674	18872.40927	18873.3575	0.4158569821	0.05144400872	0.326735586	0.2092673668	0.757503746
37.41	18875.39987	18874.51811	18875.31072	18874.43375	18875.30261	0.3998696571	0.118105632	0.3107199194	0.2337522223	0.7026142116
37.414	18877.38388	18876.58477	18877.2947	18876.45824	18877.24772	0.383882332	0.1847672553	0.2947042528	0.2582370777	0.6477246773
37.418	18879.3679	18878.65143	18879.27869	18878.48272	18879.19284	0.367895007	0.2514288785	0.2786885862	0.2827219332	0.5928351429
37.422	18881.35191	18880.71809	18881.26267	18880.50721	18881.13795	0.3519076819	0.3180905018	0.2626729196	0.3072067886	0.5379456086
37.426	18883.33592	18882.78475	18883.24666	18882.53169	18883.08306	0.3359203569	0.3847521251	0.246657253	0.3316916441	0.4830560742
37.43	18885.31993	18884.85141	18885.23064	18884.55618	18885.02817	0.3199330318	0.4514137483	0.2306415864	0.3561764996	0.4281665399
37.434	18887.30395	18886.91808	18887.21463	18886.58066	18886.97328	0.3039457068	0.3180753716	0.2146259198	0.380661355	0.5732770055
37.438	18889.28796	18888.98474	18889.19861	18888.60515	18888.91839	0.2879583818	0.3847369949	0.1986102532	0.4051462105	0.5183874712
37.442	18891.27197	18891.0514	18891.18259	18890.62963	18890.8635	0.2719710567	0.4513986181	0.1825945866	0.4296310659	0.4634979368
37.446	18893.25598	18893.11806	18893.16658	18892.65412	18892.80861	0.2559837317	0.5180602414	0.16657892	0.4541159214	0.4086084024
37.45	18895.24	18895.18472	18895.15056	18894.6786	18894.75372	0.2399964066	0.1847218647	0.1505632534	0.4786007769	0.3537188681
37.45416667	18897.22401	18897.25138	18897.13455	18896.70309	18896.69883	0.4240090816	0.251383488	0.3345475868	0.3030856323	0.4988293337
37.45833333	18899.20802	18899.31805	18899.11853	18898.72757	18898.64394	0.4080217565	0.3180451112	0.3185319202	0.3275704878	0.4439397994
37.4625	18901.19203	18901.38471	18901.10252	18900.75206	18900.58905	0.3920344315	0.3847067345	0.3025162536	0.3520553432	0.389050265
37.46666667	18903.17605	18903.45137	18903.0865	18902.77654	18903.50672	0.3760471064	0.2513683578	0.286500587	0.3765401987	0.3067159635
37.47058824	18905.16006	18904.4847	18905.07048	18904.80103	18905.45183	0.3600597814	0.2846991694	0.2704849204	0.4010250541	0.4518264292
37.4745098	18907.14407	18906.55136	18907.05447	18906.82551	18907.39694	0.3440724563	0.3513607927	0.2544692538	0.4255099096	0.3969368948
37.47843137	18909.12809	18908.61802	18909.03845	18908.84999	18909.34205	0.3280851313	0.4180224159	0.2384535872	0.4499947651	0.3420473604
37.48235294	18911.1121	18910.68468	18911.02244	18910.87448	18911.28716	0.3120978062	0.4846840392	0.2224379206	0.4744796205	0.2871578261
37.48627451	18913.09611	18912.75135	18913.00642	18912.89896	18913.23227	0.2961104812	0.5513456625	0.206422254	0.498964476	0.2322682917
37.49019608	18915.08012	18914.81801	18914.99041	18914.92345	18915.17738	0.2801231561	0.6180072857	0.1904065874	0.5234493314	0.1773787574
37.49411765	18917.06414	18916.88467	18916.97439	18916.94793	18917.12249	0.2641358311	0.684668909	0.1743909208	0.5479341869	0.122489223
37.49803922	18919.04815	18918.95133	18918.95838	18918.97242	18919.0676	0.2481485061	0.7513305323	0.1583752542	0.5724190424	0.06759968868
37.50208333	18921.03216	18921.01799	18920.94236	18920.9969	18921.01271	0.432161181	0.01799215556	0.3423595876	0.1969038978	0.8127101543
37.50625	18923.01617	18923.08465	18922.92634	18923.02139	18922.95782	0.416173856	0.08465377883	0.326343921	0.2213887533	0.75782062
37.51041667	18925.00019	18925.15132	18924.91033	18925.04587	18924.90293	0.4001865309	0.1513154021	0.3103282544	0.2458736087	0.7029310856
37.51458333	18926.9842	18927.21798	18926.89431	18927.07036	18926.84804	0.3841992059	0.2179770254	0.2943125878	0.2703584642	0.6480415513
37.51875	18928.96821	18929.28464	18928.8783	18929.09484	18928.79315	0.3682118808	0.2846386486	0.2782969212	0.2948433197	0.5931520169
37.52291667	18930.95222	18931.3513	18930.86228	18931.11933	18930.73826	0.3522245558	0.3513002719	0.2622812546	0.3193281751	0.5382624826
37.52708333	18932.93624	18933.41796	18932.84627	18933.14381	18932.68337	0.3362372307	0.4179618952	0.246265588	0.3438130306	0.4833729482
37.53125	18934.92025	18935.48462	18934.83025	18935.1683	18934.62848	0.3202499057	0.4846235184	0.2302499214	0.368297886	0.4284834138
37.53529412	18936.90426	18936.51795	18936.81423	18937.19278	18937.54615	0.3042625806	0.3179543301	0.2142342548	0.3927827415	0.5461491123
37.53921569	18938.88828	18938.58462	18938.79822	18939.21727	18939.49126	0.2882752556	0.3846159533	0.1982185882	0.4172675969	0.491259578
37.54313725	18940.87229	18940.65128	18940.7822	18941.24175	18941.43637	0.2722879305	0.4512775766	0.1822029216	0.4417524524	0.4363700436
37.54705882	18942.8563	18942.71794	18942.76619	18943.26624	18943.38148	0.2563006055	0.5179391999	0.166187255	0.4662373079	0.3814805093
37.55102041	18944.84031	18944.7846	18944.75017	18945.29072	18945.32659	0.2403132804	0.1846008232	0.1501715884	0.2907221633	0.5265909749
37.55510204	18946.82433	18946.85126	18946.73416	18947.31521	18947.2717	0.4243259554	0.2512624464	0.3341559218	0.3152070188	0.4717014406
37.55918367	18948.80834	18948.91792	18948.71814	18949.33969	18949.21681	0.4083386304	0.3179240697	0.3181402552	0.3396918742	0.4168119062
37.56326531	18950.79235	18950.98459	18950.70212	18951.36418	18951.16192	0.3923513053	0.384585693	0.3021245886	0.3641767297	0.3619223718
37.56734694	18952.77636	18953.05125	18952.68611	18953.38866	18953.10703	0.3763639803	0.2512473162	0.286108922	0.3886615852	0.3070328375
37.57142857	18954.76038	18955.11791	18954.67009	18955.41315	18955.05214	0.3603766552	0.3179089395	0.2700932554	0.4131464406	0.4521433031
37.5755102	18956.74439	18957.18457	18956.65408	18957.43763	18956.99725	0.3443893302	0.3845705628	0.2540775888	0.4376312961	0.3972537688
37.57959184	18958.7284	18959.25123	18958.63806	18959.46212	18958.94236	0.3284020051	0.451232186	0.2380619222	0.4621161515	0.3423642344
37.58367347	18960.71241	18961.31789	18960.62205	18961.4866	18960.88747	0.3124146801	0.5178938093	0.2220462556	0.486601007	0.2874747001
37.5877551	18962.69643	18963.38456	18962.60603	18963.51109	18962.83259	0.296427355	0.5845554326	0.206030589	0.5110858624	0.2325851657
37.59183673	18964.68044	18965.45122	18964.59001	18965.53557	18964.7777	0.28044003	0.6512170559	0.1900149224	0.5355707179	0.1776956314
37.59591837	18966.66445	18967.51788	18966.574	18967.56006	18966.72281	0.2644527049	0.7178786791	0.1739992558	0.5600555734	0.122806097
37.6	18969.64047	18969.58454	18969.54998	18969.58454	18969.64047	0.04047171736	0.0154596976	0.05002424414	0.01545957118	0.0404717955
37.604	18971.62448	18970.61787	18971.53396	18970.59678	18971.58558	0.4244843923	0.01787111403	0.3339600893	0.1967828566	0.7855822611
37.608	18973.6085	18972.68453	18973.51794	18972.62127	18973.53069	0.4084970673	0.0845327373	0.3179444227	0.221267712	0.7306927268
37.612	18975.59251	18974.75119	18975.50193	18974.64575	18975.4758	0.3925097422	0.1511943606	0.3019287561	0.2457525675	0.6758031924
37.616	18977.57652	18976.81786	18977.48591	18976.67024	18977.42091	0.3765224172	0.2178559838	0.2859130895	0.2702374229	0.6209136581
37.62	18979.56054	18978.88452	18979.4699	18978.69472	18979.36602	0.3605350921	0.2845176071	0.2698974229	0.2947222784	0.5660241237
37.624	18981.54455	18980.95118	18981.45388	18980.71921	18981.31113	0.3445477671	0.3511792304	0.2538817563	0.3192071338	0.5111345894
37.628	18983.52856	18983.01784	18983.43787	18982.74369	18983.25625	0.328560442	0.4178408537	0.2378660897	0.3436919893	0.456245055
37.632	18985.51257	18985.0845	18985.42185	18984.76818	18985.20136	0.312573117	0.4845024769	0.2218504231	0.3681768448	0.4013555207
37.636	18987.49659	18987.15116	18987.40583	18986.79266	18987.14647	0.2965857919	0.3511641002	0.2058347564	0.3926617002	0.5464659863
37.64	18989.4806	18989.21783	18989.38982	18988.81715	18989.09158	0.2805984669	0.4178257235	0.1898190899	0.4171465557	0.491576452
37.644	18991.46461	18991.28449	18991.3738	18990.84163	18991.03669	0.2646111418	0.4844873467	0.1738034232	0.4416314111	0.4366869176
37.648	18993.44862	18993.35115	18993.35779	18992.86612	18992.9818	0.2486238168	0.55114897	0.1577877566	0.4661162666	0.3817973833
37.652	18995.43264	18994.38448	18995.34177	18994.8906	18994.92691	0.4326364918	0.1844797816	0.34177209	0.2906011221	0.5269078489
37.656	18997.41665	18996.45114	18997.32576	18996.91509	18996.87202	0.4166491667	0.2511414049	0.3257564234	0.3150859775	0.4720183145
37.66	18999.40066	18998.5178	18999.30974	18998.93957	18998.81713	0.4006618417	0.3178030282	0.3097407568	0.339570833	0.4171287802
37.664	19001.38467	19000.58446	19001.29373	19000.96406	19000.76224	0.3846745166	0.3844646514	0.2937250902	0.3640556884	0.3622392458
37.668	19003.36869	19002.65113	19003.27771	19002.98854	19002.70735	0.3686871916	0.2511262747	0.2777094236	0.3885405439	0.5073497115
37.672	19005.3527	19004.71779	19005.26169	19005.01303	19004.65246	0.3526998665	0.317787898	0.261693757	0.4130253993	0.4524601771
37.676	19007.33671	19006.78445	19007.24568	19007.03751	19006.59757	0.3367125415	0.3844495213	0.2456780904	0.4375102548	0.3975706428
37.68	19009.32073	19008.85111	19009.22966	19009.062	19008.54268	0.3207252164	0.4511111445	0.2296624238	0.4619951103	0.3426811084
37.684	19011.30474	19010.91777	19011.21365	19011.08648	19010.48779	0.3047378914	0.5177727678	0.2136467572	0.4864799657	0.2877915741
37.688	19013.28875	19012.98443	19013.19763	19013.11096	19012.4329	0.2887505663	0.5844343911	0.1976310906	0.5109648212	0.2329020397
37.692	19015.27276	19015.0511	19015.18162	19015.13545	19014.37801	0.2727632413	0.6510960143	0.181615424	0.5354496766	0.1780125054
37.696	19017.25678	19017.11776	19017.1656	19017.15993	19016.32312	0.2567759162	0.7177576376	0.1655997574	0.5599345321	0.123122971
37.7	19019.24079	19019.18442	19019.14958	19019.18442	19019.24079	0.04078859119	0.01558073913	0.05041590917	0.01558061245	0.04078866948
37.70408163	19021.2248	19020.21775	19021.13357	19021.2089	19021.1859	0.4248012661	0.0177500725	0.3335684242	0.208904243	0.7858991351
37.70816327	19023.20881	19022.28441	19023.11755	19023.23339	19023.13101	0.4088139411	0.08441169577	0.3175527576	0.2333890985	0.7310096008
37.7122449	19025.19283	19024.35107	19025.10154	19025.25787	19025.07612	0.3928266161	0.151073319	0.301537091	0.2578739539	0.6761200664
37.71632653	19027.17684	19026.41773	19027.08552	19027.28236	19027.02123	0.376839291	0.2177349423	0.2855214244	0.2823588094	0.6212305321
37.72040816	19029.16085	19028.4844	19029.06951	19029.30684	19028.96634	0.360851966	0.2843965656	0.2695057578	0.3068436649	0.5663409977
37.7244898	19031.14486	19030.55106	19031.05349	19031.33133	19030.91145	0.3448646409	0.3510581889	0.2534900912	0.3313285203	0.5114514634
37.72857143	19033.12888	19032.61772	19033.03747	19033.35581	19032.85656	0.3288773159	0.4177198121	0.2374744246	0.3558133758	0.456561929
37.73265306	19035.11289	19034.68438	19035.02146	19035.3803	19034.80167	0.3128899908	0.4843814354	0.221458758	0.3802982312	0.4016723947
37.73673469	19037.0969	19036.75104	19037.00544	19037.40478	19036.74678	0.2969026658	0.3510430587	0.2054430914	0.4047830867	0.5467828603
37.74081633	19039.08092	19038.8177	19038.98943	19039.42927	19038.69189	0.2809153407	0.4177046819	0.1894274248	0.4292679421	0.491893326
37.74489796	19041.06493	19040.88437	19040.97341	19041.45375	19040.637	0.2649280157	0.4843663052	0.1734117582	0.4537527976	0.4370037916
37.74897959	19043.04894	19042.95103	19042.9574	19043.47824	19042.58211	0.2489406906	0.5510279285	0.1573960916	0.4782376531	0.3821142572
37.75294118	19045.03295	19045.01769	19044.94138	19044.49048	19045.49978	0.4329533656	0.2176895517	0.341380425	0.2904800808	0.4997799557
37.75686275	19047.01697	19047.08435	19046.92536	19046.51496	19047.44489	0.4169660405	0.284351175	0.3253647584	0.3149649362	0.4448904214
37.76078431	19049.00098	19049.15101	19048.90935	19048.53945	19049.39	0.4009787155	0.3510127983	0.3093490918	0.3394497917	0.390000887
37.76470588	19050.98499	19051.21767	19050.89333	19050.56393	19051.33511	0.3849913904	0.4176744216	0.2933334252	0.3639346472	0.3351113527
37.76875	19052.969	19053.28434	19052.87732	19052.58842	19053.28022	0.3690040654	0.2843360448	0.2773177586	0.3884195026	0.4802218183
37.77291667	19054.95302	19055.351	19054.8613	19054.6129	19055.22533	0.3530167404	0.3509976681	0.261302092	0.4129043581	0.425332284
37.77708333	19056.93703	19057.41766	19056.84529	19056.63739	19057.17044	0.3370294153	0.4176592914	0.2452864254	0.4373892135	0.3704427496
37.78125	19058.92104	19059.48432	19058.82927	19058.66187	19059.11555	0.3210420903	0.4843209146	0.2292707588	0.461874069	0.3155532152
37.78541667	19060.90505	19061.55098	19060.81326	19060.68636	19061.06066	0.3050547652	0.5509825379	0.2132550922	0.4863589245	0.2606636809
37.78958333	19062.88907	19063.61764	19062.79724	19062.71084	19063.00577	0.2890674402	0.6176441612	0.1972394256	0.5108437799	0.2057741465
37.79375	19064.87308	19065.68431	19064.78122	19064.73533	19064.95088	0.2730801151	0.6843057844	0.181223759	0.5353286354	0.1508846122
37.79791667	19066.85709	19067.75097	19066.76521	19066.75981	19066.896	0.2570927901	0.7509674077	0.1652080924	0.5598134908	0.09599507783
37.80196078	19068.84111	19068.7843	19068.74919	19068.7843	19069.81366	0.04110546502	0.01570178066	0.0508075742	0.01570165371	0.8136607763
37.80588235	19070.82512	19070.85096	19070.73318	19070.80878	19071.75877	0.42511814	0.05095984261	0.3331767592	0.2087832017	0.7587712419
37.80980392	19072.80913	19072.91762	19072.71716	19072.83327	19073.70388	0.4091308149	0.1176214659	0.3171610926	0.2332680572	0.7038817076
37.81372549	19074.79314	19074.98428	19074.70115	19074.85775	19075.64899	0.3931434899	0.1842830892	0.301145426	0.2577529127	0.6489921732
37.81764706	19076.77716	19077.05094	19076.68513	19076.88224	19077.5941	0.3771561648	0.2509447124	0.2851297594	0.2822377681	0.5941026389
37.82156863	19078.76117	19079.11761	19078.66911	19078.90672	19079.53921	0.3611688398	0.3176063357	0.2691140928	0.3067226236	0.5392131045
37.8254902	19080.74518	19081.18427	19080.6531	19080.93121	19081.48432	0.3451815147	0.384267959	0.2530984262	0.331207479	0.4843235702
37.82941176	19082.72919	19083.25093	19082.63708	19082.95569	19083.42943	0.3291941897	0.4509295822	0.2370827596	0.3556923345	0.4294340358
37.83333333	19084.71321	19085.31759	19084.62107	19084.98018	19085.37454	0.3132068646	0.3175912055	0.221067093	0.38017719	0.5745445015
37.8375	19086.69722	19087.38425	19086.60505	19087.00466	19087.31965	0.2972195396	0.3842528288	0.2050514264	0.4046620454	0.5196549671
37.84166667	19088.68123	19089.45091	19088.58904	19089.02915	19089.26477	0.2812322146	0.450914452	0.1890357598	0.4291469009	0.4647654328
37.84583333	19090.66524	19091.51758	19090.57302	19091.05363	19091.20988	0.2652448895	0.5175760753	0.1730200932	0.4536317563	0.4098758984
37.85	19093.64126	19093.58424	19093.549	19093.07812	19093.15499	0.2412639019	0.1842376986	0.1489965933	0.4781166118	0.3549863641
37.854	19095.62528	19094.61757	19095.53298	19095.1026	19095.1001	0.4252765769	0.2175685102	0.3329809267	0.3026014673	0.5000968297
37.858	19097.60929	19096.68423	19097.51697	19097.12709	19097.04521	0.4092892518	0.2842301335	0.3169652601	0.3270863227	0.4452072954
37.862	19099.5933	19098.75089	19099.50095	19099.15157	19098.99032	0.3933019268	0.3508917568	0.3009495935	0.3515711782	0.390317761
37.866	19101.57731	19100.81755	19101.48493	19101.17606	19100.93543	0.3773146017	0.41755338	0.2849339269	0.3760560336	0.3354282266
37.87	19103.56133	19102.88422	19103.46892	19103.20054	19102.88054	0.3613272767	0.2842150033	0.2689182603	0.4005408891	0.4805386923
37.874	19105.54534	19104.95088	19105.4529	19105.22503	19104.82565	0.3453399517	0.3508766266	0.2529025937	0.4250257445	0.4256491579
37.878	19107.52935	19107.01754	19107.43689	19107.24951	19106.77076	0.3293526266	0.4175382498	0.2368869271	0.4495106	0.3707596236
37.882	19109.51337	19109.0842	19109.42087	19109.274	19108.71587	0.3133653016	0.4841998731	0.2208712605	0.4739954555	0.3158700892
37.886	19111.49738	19111.15086	19111.40486	19111.29848	19110.66098	0.2973779765	0.5508614964	0.2048555939	0.4984803109	0.2609805549
37.89	19113.48139	19113.21752	19113.38884	19113.32297	19112.60609	0.2813906515	0.6175231196	0.1888399273	0.5229651664	0.2060910205
37.894	19115.4654	19115.28418	19115.37282	19115.34745	19114.5512	0.2654033264	0.6841847429	0.1728242607	0.5474500218	0.1512014862
37.898	19117.44942	19117.35085	19117.35681	19117.37193	19116.49631	0.2494160014	0.7508463662	0.1568085941	0.5719348773	0.09631195182
37.902	19119.43343	19118.38418	19119.34079	19118.38418	19119.41398	0.4334286763	0.01582282218	0.3407929275	0.01582269498	0.8139776503
37.906	19121.41744	19120.45084	19121.32478	19120.40866	19121.35909	0.4174413513	0.05083880109	0.3247772609	0.2086621605	0.7590881159
37.91	19123.40145	19122.5175	19123.30876	19122.43315	19123.3042	0.4014540262	0.1175004244	0.3087615943	0.2331470159	0.7041985816
37.914	19125.38547	19124.58416	19125.29275	19124.45763	19125.24931	0.3854667012	0.1841620476	0.2927459277	0.2576318714	0.6493090472
37.918	19127.36948	19126.65082	19127.27673	19126.48212	19127.19442	0.3694793761	0.2508236709	0.2767302611	0.2821167269	0.5944195129
37.922	19129.35349	19128.71749	19129.26071	19128.5066	19129.13953	0.3534920511	0.3174852942	0.2607145945	0.3066015823	0.5395299785
37.926	19131.3375	19130.78415	19131.2447	19130.53109	19131.08464	0.337504726	0.3841469174	0.2446989279	0.3310864378	0.4846404442
37.93	19133.32152	19132.85081	19133.22868	19132.55557	19133.02975	0.321517401	0.4508085407	0.2286832613	0.3555712932	0.4297509098
37.934	19135.30553	19134.91747	19135.21267	19134.58006	19134.97486	0.305530076	0.317470164	0.2126675947	0.3800561487	0.5748613755
37.938	19137.28954	19136.98413	19137.19665	19136.60454	19136.91997	0.2895427509	0.3841317872	0.1966519281	0.4045410042	0.5199718411
37.942	19139.27356	19139.05079	19139.18064	19138.62903	19138.86508	0.2735554259	0.4507934105	0.1806362615	0.4290258596	0.4650823068
37.946	19141.25757	19141.11746	19141.16462	19140.65351	19140.81019	0.2575681008	0.5174550338	0.1646205949	0.4535107151	0.4101927724
37.95	19143.24158	19143.18412	19143.1486	19142.678	19142.7553	0.2415807758	0.1841166571	0.1486049283	0.4779955705	0.355303238
37.95416667	19145.22559	19145.25078	19145.13259	19144.70248	19144.70041	0.4255934507	0.2507782803	0.3325892617	0.302480426	0.5004137037
37.95833333	19147.20961	19147.31744	19147.11657	19146.72697	19146.64552	0.4096061257	0.3174399036	0.3165735951	0.3269652814	0.4455241693
37.9625	19149.19362	19149.3841	19149.10056	19148.75145	19148.59063	0.3936188006	0.3841015269	0.3005579285	0.3514501369	0.390634635
37.96666667	19151.17763	19151.45076	19151.08454	19150.77593	19151.5083	0.3776314756	0.2507631501	0.2845422619	0.3759349924	0.3083003335
37.97058824	19153.16164	19152.48409	19153.06853	19152.80042	19153.45341	0.3616441505	0.2840939618	0.2685265953	0.4004198478	0.4534107991
37.9745098	19155.14566	19154.55076	19155.05251	19154.8249	19155.39852	0.3456568255	0.350755585	0.2525109287	0.4249047033	0.3985212648
37.97843137	19157.12967	19156.61742	19157.0365	19156.84939	19157.34363	0.3296695004	0.4174172083	0.236495262	0.4493895587	0.3436317304
37.98235294	19159.11368	19158.68408	19159.02048	19158.87387	19159.28874	0.3136821754	0.4840788316	0.2204795954	0.4738744142	0.288742196
37.98627451	19161.09769	19160.75074	19161.00446	19160.89836	19161.23385	0.2976948503	0.5507404548	0.2044639288	0.4983592697	0.2338526617
37.99019608	19163.08171	19162.8174	19162.98845	19162.92284	19163.17896	0.2817075253	0.6174020781	0.1884482622	0.5228441251	0.1789631273
37.99411765	19165.06572	19164.88406	19164.97243	19164.94733	19165.12407	0.2657202003	0.6840637014	0.1724325956	0.5473289806	0.124073593
37.99803922	19167.04973	19166.95073	19166.95642	19166.97181	19167.06918	0.2497328752	0.7507253247	0.156416929	0.571813836	0.06918405863
38.00208333	19169.01451	19169.02473	19168.96417	19169.00365	19168.99506	0.4145149649	0.02473345496	0.3641696069	0.2036451161	0.7950639599
38.00625	19170.99852	19171.0914	19170.94816	19171.02813	19170.94017	0.3985218009	0.09139740172	0.348161157	0.2281322476	0.7401687012
38.01041667	19172.98253	19173.15806	19172.93215	19173.05262	19172.88527	0.382528637	0.1580613485	0.332152707	0.2526193792	0.6852734425
38.01458333	19174.96654	19175.22473	19174.91614	19175.07711	19174.83038	0.3665354731	0.2247252953	0.316144257	0.2771065107	0.6303781837
38.01875	19176.95054	19177.29139	19176.90014	19177.10159	19176.77548	0.3505423092	0.291389242	0.3001358071	0.3015936422	0.575482925
38.02291667	19178.93455	19179.35805	19178.88413	19179.12608	19178.72059	0.3345491453	0.3580531888	0.2841273571	0.3260807738	0.5205876662
38.02708333	19180.91856	19181.42472	19180.86812	19181.15057	19180.66569	0.3185559814	0.4247171356	0.2681189071	0.3505679053	0.4656924075
38.03125	19182.90256	19183.49138	19182.85211	19183.17506	19182.6108	0.3025628174	0.4913810823	0.2521104572	0.3750550368	0.4107971488
38.03529412	19184.88657	19184.52471	19184.8361	19185.19954	19185.52845	0.2865696535	0.3247130557	0.2361020072	0.3995421684	0.5284542607
38.03921569	19186.87058	19186.59138	19186.82009	19187.22403	19187.47356	0.2705764896	0.3913770025	0.2200935572	0.4240292999	0.4735590019
38.04313725	19188.85458	19188.65804	19188.80409	19189.24852	19189.41866	0.2545833257	0.4580409492	0.2040851072	0.4485164314	0.4186637432
38.04705882	19190.83859	19190.7247	19190.78808	19191.273	19191.36377	0.2385901618	0.524704896	0.1880766573	0.473003563	0.3637684844
38.05102041	19192.8226	19192.79137	19192.77207	19193.29749	19193.30887	0.2225969979	0.1913688428	0.1720682073	0.2974906945	0.5088732257
38.05510204	19194.8066	19194.85803	19194.75606	19195.32198	19195.25398	0.4066038339	0.2580327896	0.3560597573	0.321977826	0.453977967
38.05918367	19196.79061	19196.9247	19196.74005	19197.34646	19197.19908	0.39061067	0.3246967363	0.3400513074	0.3464649576	0.3990827082
38.06326531	19198.77462	19198.99136	19198.72404	19199.37095	19199.14419	0.3746175061	0.3913606831	0.3240428574	0.3709520891	0.3441874495
38.06734694	19200.75862	19201.05802	19200.70803	19201.39544	19201.08929	0.3586243422	0.2580246299	0.3080344074	0.3954392206	0.4892921908
38.07142857	19202.74263	19203.12469	19202.69203	19203.41993	19203.0344	0.3426311783	0.3246885766	0.2920259574	0.4199263522	0.434396932
38.0755102	19204.72664	19205.19135	19204.67602	19205.44441	19204.9795	0.3266380144	0.3913525234	0.2760175075	0.4444134837	0.3795016733
38.07959184	19206.71064	19207.25802	19206.66001	19207.4689	19206.92461	0.3106448504	0.4580164702	0.2600090575	0.4689006152	0.3246064145
38.08367347	19208.69465	19209.32468	19208.644	19209.49339	19208.86971	0.2946516865	0.5246804169	0.2440006075	0.4933877467	0.2697111558
38.0877551	19210.67866	19211.39134	19210.62799	19211.51787	19210.81482	0.2786585226	0.5913443637	0.2279921576	0.5178748783	0.2148158971
38.09183673	19212.66267	19213.45801	19212.61198	19213.54236	19212.75992	0.2626653587	0.6580083105	0.2119837076	0.5423620098	0.1599206383
38.09591837	19214.64667	19215.52467	19214.59598	19215.56685	19214.70503	0.2466721948	0.7246722572	0.1959752576	0.5668491413	0.1050253796
38.1	19217.62268	19217.59134	19217.57196	19217.59134	19217.62268	0.02268244891	0.008663796001	0.02803741734	0.008663727116	0.02268249149
38.104	19219.60669	19218.62467	19219.55595	19218.60358	19219.56779	0.406689285	0.02466817738	0.3559541327	0.2035798386	0.7677872328
38.108	19221.5907	19220.69133	19221.53995	19220.62807	19221.51289	0.3906961211	0.09133212415	0.3399456827	0.2280669702	0.712891974
38.112	19223.5747	19222.758	19223.52394	19222.65255	19223.458	0.3747029572	0.1579960709	0.3239372327	0.2525541017	0.6579967153
38.116	19225.55871	19224.82466	19225.50793	19224.67704	19225.4031	0.3587097932	0.2246600177	0.3079287828	0.2770412332	0.6031014565
38.12	19227.54272	19226.89132	19227.49192	19226.70153	19227.34821	0.3427166293	0.2913239645	0.2919203328	0.3015283648	0.5482061978
38.124	19229.52672	19228.95799	19229.47591	19228.72602	19229.29331	0.3267234654	0.3579879112	0.2759118828	0.3260154963	0.4933109391
38.128	19231.51073	19231.02465	19231.4599	19230.7505	19231.23842	0.3107303015	0.424651858	0.2599034329	0.3505026278	0.4384156803
38.132	19233.49474	19233.09132	19233.44389	19232.77499	19233.18352	0.2947371376	0.4913158048	0.2438949829	0.3749897594	0.3835204216
38.136	19235.47874	19235.15798	19235.42789	19234.79948	19235.12863	0.2787439737	0.3579797515	0.2278865329	0.3994768909	0.5286251628
38.14	19237.46275	19237.22464	19237.41188	19236.82396	19237.07373	0.2627508097	0.4246436983	0.2118780829	0.4239640224	0.4737299041
38.144	19239.44676	19239.29131	19239.39587	19238.84845	19239.01883	0.2467576458	0.4913076451	0.195869633	0.448451154	0.4188346454
38.148	19241.43076	19241.35797	19241.37986	19240.87294	19240.96394	0.2307644819	0.5579715918	0.179861183	0.4729382855	0.3639393866
38.152	19243.41477	19242.3913	19243.36385	19242.89743	19242.90904	0.414771318	0.1913035652	0.363852733	0.2974254171	0.5090441279
38.156	19245.39878	19244.45797	19245.34784	19244.92191	19244.85415	0.3987781541	0.257967512	0.3478442831	0.3219125486	0.4541488692
38.16	19247.38278	19246.52463	19247.33184	19246.9464	19246.79925	0.3827849902	0.3246314587	0.3318358331	0.3463996801	0.3992536104
38.164	19249.36679	19248.5913	19249.31583	19248.97089	19248.74436	0.3667918263	0.3912954055	0.3158273831	0.3708868117	0.3443583517
38.168	19251.3508	19250.65796	19251.29982	19250.99537	19250.68946	0.3507986623	0.2579593523	0.2998189332	0.3953739432	0.2894630929
38.172	19253.33481	19252.72462	19253.28381	19253.01986	19252.63457	0.3348054984	0.324623299	0.2838104832	0.4198610747	0.4345678342
38.176	19255.31881	19254.79129	19255.2678	19255.04435	19254.57967	0.3188123345	0.3912872458	0.2678020332	0.4443482062	0.3796725755
38.18	19257.30282	19256.85795	19257.25179	19257.06884	19256.52478	0.3028191706	0.4579511926	0.2517935832	0.4688353378	0.3247773167
38.184	19259.28683	19258.92462	19259.23579	19259.09332	19258.46988	0.2868260067	0.5246151394	0.2357851333	0.4933224693	0.269882058
38.188	19261.27083	19260.99128	19261.21978	19261.11781	19260.41499	0.2708328428	0.5912790861	0.2197766833	0.5178096008	0.2149867993
38.192	19263.25484	19263.05794	19263.20377	19263.1423	19262.36009	0.2548396788	0.6579430329	0.2037682333	0.5422967324	0.1600915405
38.196	19265.23885	19265.12461	19265.18776	19265.16678	19264.3052	0.2388465149	0.7246069797	0.1877597834	0.5667838639	0.1051962818
38.2	19267.22285	19267.19127	19267.17175	19267.19127	19267.22285	0.02285335101	0.008729073579	0.02824866662	0.008729004552	0.02285339367
38.20408163	19269.20686	19268.2246	19269.15574	19269.21576	19269.16796	0.4068601871	0.0246028998	0.3557428834	0.215758127	0.7679581349
38.20816327	19271.19087	19270.29127	19271.13973	19271.24025	19271.11306	0.3908670232	0.09126684657	0.3397344334	0.2402452585	0.7130628762
38.2122449	19273.17487	19272.35793	19273.12373	19273.26473	19273.05817	0.3748738593	0.1579307933	0.3237259835	0.26473239	0.6581676175
38.21632653	19275.15888	19274.42459	19275.10772	19275.28922	19275.00327	0.3588806953	0.2245947401	0.3077175335	0.2892195216	0.6032723587
38.22040816	19277.14289	19276.49126	19277.09171	19277.31371	19276.94838	0.3428875314	0.2912586869	0.2917090835	0.3137066531	0.5483771
38.2244898	19279.12689	19278.55792	19279.0757	19279.33819	19278.89348	0.3268943675	0.3579226336	0.2757006336	0.3381937846	0.4934818412
38.22857143	19281.1109	19280.62459	19281.05969	19281.36268	19280.83859	0.3109012036	0.4245865804	0.2596921836	0.3626809162	0.4385865825
38.23265306	19283.09491	19282.69125	19283.04368	19283.38717	19282.78369	0.2949080397	0.4912505272	0.2436837336	0.3871680477	0.3836913238
38.23673469	19285.07891	19284.75791	19285.02768	19285.41166	19284.7288	0.2789148758	0.3579144739	0.2276752836	0.4116551792	0.528796065
38.24081633	19287.06292	19286.82458	19287.01167	19287.43614	19286.6739	0.2629217118	0.4245784207	0.2116668337	0.4361423108	0.4739008063
38.24489796	19289.04693	19288.89124	19288.99566	19289.46063	19288.61901	0.2469285479	0.4912423675	0.1956583837	0.4606294423	0.4190055476
38.24897959	19291.03094	19290.95791	19290.97965	19291.48512	19290.56411	0.230935384	0.5579063143	0.1796499337	0.4851165738	0.3641102888
38.25294118	19293.01494	19293.02457	19292.96364	19292.49736	19293.48177	0.4149422201	0.224570261	0.3636414838	0.2973601396	0.4817674007
38.25686275	19294.99895	19295.09123	19294.94763	19294.52185	19295.42687	0.3989490562	0.2912342078	0.3476330338	0.3218472711	0.426872142
38.26078431	19296.98296	19297.1579	19296.93162	19296.54633	19297.37198	0.3829558923	0.3578981546	0.3316245838	0.3463344027	0.3719768832
38.26470588	19298.96696	19299.22456	19298.91562	19298.57082	19299.31708	0.3669627284	0.4245621013	0.3156161338	0.3708215342	0.3170816245
38.26875	19300.95097	19301.29123	19300.89961	19300.59531	19301.26219	0.3509695644	0.2912260481	0.2996076839	0.3953086657	0.4621863658
38.27291667	19302.93498	19303.35789	19302.8836	19302.6198	19303.20729	0.3349764005	0.3578899949	0.2835992339	0.4197957973	0.407291107
38.27708333	19304.91898	19305.42455	19304.86759	19304.64428	19305.1524	0.3189832366	0.4245539416	0.2675907839	0.4442829288	0.3523958483
38.28125	19306.90299	19307.49122	19306.85158	19306.66877	19307.0975	0.3029900727	0.4912178884	0.251582334	0.4687700603	0.2975005895
38.28541667	19308.887	19309.55788	19308.83557	19308.69326	19309.04261	0.2869969088	0.5578818352	0.235573884	0.4932571919	0.2426053308
38.28958333	19310.871	19311.62455	19310.81957	19310.71774	19310.98771	0.2710037449	0.6245457819	0.219565434	0.5177443234	0.1877100721
38.29375	19312.85501	19313.69121	19312.80356	19312.74223	19312.93281	0.2550105809	0.6912097287	0.2035569841	0.5422314549	0.1328148133
38.29791667	19314.83902	19315.75787	19314.78755	19314.76672	19314.87792	0.239017417	0.7578736755	0.1875485341	0.5667185865	0.07791955459
38.30196078	19316.82302	19316.79121	19316.77154	19316.79121	19317.79558	0.02302425311	0.008794351153	0.02845991589	0.008794281985	0.7955766665
38.30588235	19318.80703	19318.85787	19318.75553	19318.81569	19319.74068	0.4070310892	0.05786959561	0.3555316341	0.2156928495	0.7406814078
38.30980392	19320.79104	19320.92453	19320.73952	19320.84018	19321.68579	0.3910379253	0.1245335424	0.3395231842	0.2401799811	0.685786149
38.31372549	19322.77504	19322.9912	19322.72351	19322.86467	19323.63089	0.3750447614	0.1911974892	0.3235147342	0.2646671126	0.6308908903
38.31764706	19324.75905	19325.05786	19324.70751	19324.88915	19325.576	0.3590515974	0.2578614359	0.3075062842	0.2891542441	0.5759956315
38.32156863	19326.74306	19327.12453	19326.6915	19326.91364	19327.5211	0.3430584335	0.3245253827	0.2914978343	0.3136413757	0.5211003728
38.3254902	19328.72707	19329.19119	19328.67549	19328.93813	19329.46621	0.3270652696	0.3911893295	0.2754893843	0.3381285072	0.4662051141
38.32941176	19330.71107	19331.25785	19330.65948	19330.96262	19331.41131	0.3110721057	0.4578532762	0.2594809343	0.3626156387	0.4113098553
38.33333333	19332.69508	19333.32452	19332.64347	19332.9871	19333.35641	0.2950789418	0.324517223	0.2434724843	0.3871027703	0.3564145966
38.3375	19334.67909	19335.39118	19334.62746	19335.01159	19335.30152	0.2790857779	0.3911811698	0.2274640344	0.4115899018	0.5015193378
38.34166667	19336.66309	19337.45785	19336.61146	19337.03608	19337.24662	0.2630926139	0.4578451165	0.2114555844	0.4360770333	0.4466240791
38.34583333	19338.6471	19339.52451	19338.59545	19339.06056	19339.19173	0.24709945	0.5245090633	0.1954471344	0.4605641649	0.3917288204
38.35	19341.62311	19341.59117	19341.57143	19341.08505	19341.13683	0.2231097042	0.1911730101	0.1714344595	0.4850512964	0.3368335616
38.354	19343.60712	19342.6245	19343.55543	19343.10954	19343.08194	0.4071165402	0.2245049834	0.3554260095	0.3095384279	0.4819383029
38.358	19345.59112	19344.69117	19345.53942	19345.13403	19345.02704	0.3911233763	0.2911689302	0.3394175595	0.3340255595	0.4270430442
38.362	19347.57513	19346.75783	19347.52341	19347.15851	19346.97215	0.3751302124	0.357832877	0.3234091096	0.358512691	0.3721477854
38.366	19349.55914	19348.8245	19349.5074	19349.183	19348.91725	0.3591370485	0.4244968237	0.3074006596	0.3829998225	0.3172525267
38.37	19351.54314	19350.89116	19351.49139	19351.20749	19350.86236	0.3431438846	0.2911607705	0.2913922096	0.4074869541	0.4623572679
38.374	19353.52715	19352.95782	19353.47538	19353.23197	19352.80746	0.3271507207	0.3578247173	0.2753837596	0.4319740856	0.4074620092
38.378	19355.51116	19355.02449	19355.45938	19355.25646	19354.75257	0.3111575567	0.4244886641	0.2593753097	0.4564612171	0.3525667505
38.382	19357.49516	19357.09115	19357.44337	19357.28095	19356.69767	0.2951643928	0.4911526108	0.2433668597	0.4809483487	0.2976714917
38.386	19359.47917	19359.15782	19359.42736	19359.30544	19358.64278	0.2791712289	0.5578165576	0.2273584097	0.5054354802	0.242776233
38.39	19361.46318	19361.22448	19361.41135	19361.32992	19360.58788	0.263178065	0.6244805044	0.2113499598	0.5299226117	0.1878809743
38.394	19363.44718	19363.29114	19363.39534	19363.35441	19362.53299	0.2471849011	0.6911444511	0.1953415098	0.5544097433	0.1329857155
38.398	19365.43119	19365.35781	19365.37933	19365.3789	19364.47809	0.2311917372	0.7578083979	0.1793330598	0.5788968748	0.07809045678
38.402	19367.4152	19366.39114	19367.36332	19366.39114	19367.39575	0.4151985732	0.008859628731	0.3633246099	0.008859559424	0.7957475687
38.406	19369.39921	19368.4578	19369.34732	19368.41563	19369.34085	0.3992054093	0.05780431804	0.3473161599	0.2156275721	0.7408523099
38.41	19371.38321	19370.52447	19371.33131	19370.44011	19371.28596	0.3832122454	0.1244682648	0.3313077099	0.2401147036	0.6859570512
38.414	19373.36722	19372.59113	19373.3153	19372.4646	19373.23106	0.3672190815	0.1911322116	0.3152992599	0.2646018352	0.6310617925
38.418	19375.35123	19374.6578	19375.29929	19374.48909	19375.17617	0.3512259176	0.2577961583	0.29929081	0.2890889667	0.5761665337
38.422	19377.33523	19376.72446	19377.28328	19376.51358	19377.12127	0.3352327537	0.3244601051	0.28328236	0.3135760982	0.521271275
38.426	19379.31924	19378.79112	19379.26727	19378.53806	19379.06638	0.3192395897	0.3911240519	0.26727391	0.3380632298	0.4663760162
38.43	19381.30325	19380.85779	19381.25127	19380.56255	19381.01148	0.3032464258	0.4577879986	0.2512654601	0.3625503613	0.4114807575
38.434	19383.28725	19382.92445	19383.23526	19382.58704	19382.95659	0.2872532619	0.3244519454	0.2352570101	0.3870374928	0.3565854988
38.438	19385.27126	19384.99112	19385.21925	19384.61152	19384.90169	0.271260098	0.3911158922	0.2192485601	0.4115246244	0.50169024
38.442	19387.25527	19387.05778	19387.20324	19386.63601	19386.84679	0.2552669341	0.457779839	0.2032401101	0.4360117559	0.4467949813
38.446	19389.23927	19389.12444	19389.18723	19388.6605	19388.7919	0.2392737702	0.5244437857	0.1872316602	0.4604988874	0.3918997226
38.45	19391.22328	19391.19111	19391.17122	19390.68499	19390.737	0.2232806063	0.1911077325	0.1712232102	0.484986019	0.3370044638
38.45416667	19393.20729	19393.25777	19393.15521	19392.70947	19392.68211	0.4072874423	0.2577716793	0.3552147602	0.3094731505	0.4821092051
38.45833333	19395.19129	19395.32444	19395.13921	19394.73396	19394.62721	0.3912942784	0.324435626	0.3392063103	0.333960282	0.4272139463
38.4625	19397.1753	19397.3911	19397.1232	19396.75845	19396.57232	0.3753011145	0.3910995728	0.3231978603	0.3584474136	0.3723186876
38.46666667	19399.15931	19399.45776	19399.10719	19398.78293	19399.48998	0.3593079506	0.2577635196	0.3071894103	0.3829345451	0.2899757995
38.47058824	19401.14331	19400.4911	19401.09118	19400.80742	19401.43508	0.3433147867	0.2910954929	0.2911809603	0.4074216766	0.4350805408
38.4745098	19403.12732	19402.55776	19403.07517	19402.83191	19403.38019	0.3273216228	0.3577594397	0.2751725104	0.4319088082	0.380185282
38.47843137	19405.11133	19404.62442	19405.05916	19404.8564	19405.32529	0.3113284588	0.4244233865	0.2591640604	0.4563959397	0.3252900233
38.48235294	19407.09534	19406.69109	19407.04316	19406.88088	19407.27039	0.2953352949	0.4910873332	0.2431556104	0.4808830712	0.2703947645
38.48627451	19409.07934	19408.75775	19409.02715	19408.90537	19409.2155	0.279342131	0.55775128	0.2271471605	0.5053702028	0.2154995058
38.49019608	19411.06335	19410.82442	19411.01114	19410.92986	19411.1606	0.2633489671	0.6244152268	0.2111387105	0.5298573343	0.1606042471
38.49411765	19413.04736	19412.89108	19412.99513	19412.95434	19413.10571	0.2473558032	0.6910791735	0.1951302605	0.5543444658	0.1057089883
38.49803922	19415.03136	19414.95774	19414.97912	19414.97883	19415.05081	0.2313626393	0.7577431203	0.1791218105	0.5788315974	0.0508137296
38.50208333	19417.01537	19417.02441	19416.96311	19417.00332	19416.99592	0.4153694753	0.02440706708	0.3631133606	0.2033187289	0.7959184709
38.50625	19418.99938	19419.09107	19418.9471	19419.02781	19418.94102	0.3993763114	0.09107101385	0.3471049106	0.2278058604	0.7410232121
38.51041667	19420.98338	19421.15773	19420.9311	19421.05229	19420.88613	0.3833831475	0.1577349606	0.3310964606	0.252292992	0.6861279534
38.51458333	19422.96739	19423.2244	19422.91509	19423.07678	19422.83123	0.3673899836	0.2243989074	0.3150880107	0.2767801235	0.6312326946
38.51875	19424.9514	19425.29106	19424.89908	19425.10127	19424.77634	0.3513968197	0.2910628542	0.2990795607	0.301267255	0.5763374359
38.52291667	19426.9354	19427.35773	19426.88307	19427.12575	19426.72144	0.3354036558	0.3577268009	0.2830711107	0.3257543866	0.5214421772
38.52708333	19428.91941	19429.42439	19428.86706	19429.15024	19428.66655	0.3194104918	0.4243907477	0.2670626608	0.3502415181	0.4665469184
38.53125	19430.90342	19431.49105	19430.85105	19431.17473	19430.61165	0.3034173279	0.4910546945	0.2510542108	0.3747286496	0.4116516597
38.53529412	19432.88742	19432.52439	19432.83505	19433.19922	19433.52931	0.287424164	0.3243866678	0.2350457608	0.3992157812	0.5293087716
38.53921569	19434.87143	19434.59105	19434.81904	19435.2237	19435.47441	0.2714310001	0.3910506146	0.2190373108	0.4237029127	0.4744135128
38.54313725	19436.85544	19436.65771	19436.80303	19437.24819	19437.41952	0.2554378362	0.4577145614	0.2030288609	0.4481900442	0.4195182541
38.54705882	19438.83944	19438.72438	19438.78702	19439.27268	19439.36462	0.2394446723	0.5243785081	0.1870204109	0.4726771758	0.3646229954
38.55102041	19440.82345	19440.79104	19440.77101	19441.29716	19441.30973	0.2234515084	0.1910424549	0.1710119609	0.2971643073	0.5097277366
38.55510204	19442.80746	19442.85771	19442.755	19443.32165	19443.25483	0.4074583444	0.2577064017	0.355003511	0.3216514388	0.4548324779
38.55918367	19444.79147	19444.92437	19444.739	19445.34614	19445.19994	0.3914651805	0.3243703484	0.338995061	0.3461385704	0.3999372192
38.56326531	19446.77547	19446.99103	19446.72299	19447.37063	19447.14504	0.3754720166	0.3910342952	0.322986611	0.3706257019	0.3450419604
38.56734694	19448.75948	19449.0577	19448.70698	19449.39511	19449.09015	0.3594788527	0.257698242	0.306978161	0.3951128334	0.4901467017
38.57142857	19450.74349	19451.12436	19450.69097	19451.4196	19451.03525	0.3434856888	0.3243621887	0.2909697111	0.419599965	0.4352514429
38.5755102	19452.72749	19453.19103	19452.67496	19453.44409	19452.98036	0.3274925249	0.3910261355	0.2749612611	0.4440870965	0.3803561842
38.57959184	19454.7115	19455.25769	19454.65895	19455.46857	19454.92546	0.3114993609	0.4576900823	0.2589528111	0.468574228	0.3254609255
38.58367347	19456.69551	19457.32435	19456.64294	19457.49306	19456.87057	0.295506197	0.5243540291	0.2429443612	0.4930613596	0.2705656667
38.5877551	19458.67951	19459.39102	19458.62694	19459.51755	19458.81567	0.2795130331	0.5910179758	0.2269359112	0.5175484911	0.215670408
38.59183673	19460.66352	19461.45768	19460.61093	19461.54204	19460.76078	0.2635198692	0.6576819226	0.2109274612	0.5420356226	0.1607751493
38.59591837	19462.64753	19463.52435	19462.59492	19463.56652	19462.70588	0.2475267053	0.7243458694	0.1949190112	0.5665227542	0.1058798905
38.6	19465.62354	19465.59101	19465.57091	19465.59101	19465.62354	0.0235369594	0.008990183876	0.02909366371	0.008990114289	0.02353700242
38.604	19467.60754	19466.62434	19467.5549	19466.60325	19467.56864	0.4075437955	0.02434178951	0.3548978863	0.2032534515	0.7686417437
38.608	19469.59155	19468.69101	19469.53889	19468.62774	19469.51375	0.3915506316	0.09100573627	0.3388894363	0.227740583	0.7137464849
38.612	19471.57556	19470.75767	19471.52288	19470.65223	19471.45885	0.3755574677	0.157669683	0.3228809864	0.2522277145	0.6588512262
38.616	19473.55956	19472.82433	19473.50687	19472.67671	19473.40396	0.3595643037	0.2243336298	0.3068725364	0.2767148461	0.6039559675
38.62	19475.54357	19474.891	19475.49086	19474.7012	19475.34906	0.3435711398	0.2909975766	0.2908640864	0.3012019776	0.5490607087
38.624	19477.52758	19476.95766	19477.47486	19476.72569	19477.29417	0.3275779759	0.3576615233	0.2748556365	0.3256891091	0.49416545
38.628	19479.51158	19479.02433	19479.45885	19478.75018	19479.23927	0.311584812	0.4243254701	0.2588471865	0.3501762407	0.4392701913
38.632	19481.49559	19481.09099	19481.44284	19480.77466	19481.18437	0.2955916481	0.4909894169	0.2428387365	0.3746633722	0.3843749325
38.636	19483.4796	19483.15765	19483.42683	19482.79915	19483.12948	0.2795984842	0.3576533636	0.2268302865	0.3991505037	0.5294796738
38.64	19485.46361	19485.22432	19485.41082	19484.82364	19485.07458	0.2636053202	0.4243173104	0.2108218366	0.4236376353	0.474584415
38.644	19487.44761	19487.29098	19487.39481	19486.84812	19487.01969	0.2476121563	0.4909812572	0.1948133866	0.4481247668	0.4196891563
38.648	19489.43162	19489.35765	19489.3788	19488.87261	19488.96479	0.2316189924	0.5576452039	0.1788049366	0.4726118983	0.3647938976
38.652	19491.41563	19490.39098	19491.3628	19490.8971	19490.9099	0.4156258285	0.1909771773	0.3627964867	0.2970990299	0.5098986388
38.656	19493.39963	19492.45764	19493.34679	19492.92159	19492.855	0.3996326646	0.2576411241	0.3467880367	0.3215861614	0.4550033801
38.66	19495.38364	19494.52431	19495.33078	19494.94607	19494.80011	0.3836395007	0.3243050709	0.3307795867	0.3460732929	0.4001081213
38.664	19497.36765	19496.59097	19497.31477	19496.97056	19496.74521	0.3676463367	0.3909690176	0.3147711368	0.3705604245	0.3452128626
38.668	19499.35165	19498.65763	19499.29876	19498.99505	19498.69032	0.3516531728	0.2576329644	0.2987626868	0.395047556	0.2903176039
38.672	19501.33566	19500.7243	19501.28275	19501.01953	19500.63542	0.3356600089	0.3242969112	0.2827542368	0.4195346875	0.4354223451
38.676	19503.31967	19502.79096	19503.26675	19503.04402	19502.58053	0.319666845	0.3909608579	0.2667457868	0.4440218191	0.3805270864
38.68	19505.30367	19504.85762	19505.25074	19505.06851	19504.52563	0.3036736811	0.4576248047	0.2507373369	0.4685089506	0.3256318277
38.684	19507.28768	19506.92429	19507.23473	19507.093	19506.47074	0.2876805172	0.5242887515	0.2347288869	0.4929960821	0.2707365689
38.688	19509.27169	19508.99095	19509.21872	19509.11748	19508.41584	0.2716873532	0.5909526982	0.2187204369	0.5174832137	0.2158413102
38.692	19511.25569	19511.05762	19511.20271	19511.14197	19510.36095	0.2556941893	0.657616645	0.202711987	0.5419703452	0.1609460514
38.696	19513.2397	19513.12428	19513.1867	19513.16646	19512.30605	0.2397010254	0.7242805918	0.186703537	0.5664574767	0.1060507927
38.7	19515.22371	19515.19094	19515.1707	19515.19094	19515.22371	0.0237078615	0.009055461454	0.02930491299	0.009055391725	0.0237079046
38.70408163	19517.20771	19516.22428	19517.15469	19517.21543	19517.16881	0.4077146976	0.02427651193	0.354686637	0.2154317398	0.7688126459
38.70816327	19519.19172	19518.29094	19519.13868	19519.23992	19519.11392	0.3917215337	0.0909404587	0.3386781871	0.2399188713	0.7139173871
38.7122449	19521.17573	19520.3576	19521.12267	19521.26441	19521.05902	0.3757283698	0.1576044055	0.3226697371	0.2644060029	0.6590221284
38.71632653	19523.15974	19522.42427	19523.10666	19523.28889	19523.00413	0.3597352058	0.2242683522	0.3066612871	0.2888931344	0.6041268696
38.72040816	19525.14374	19524.49093	19525.09065	19525.31338	19524.94923	0.3437420419	0.290932299	0.2906528372	0.3133802659	0.5492316109
38.7244898	19527.12775	19526.5576	19527.07464	19527.33787	19526.89434	0.327748878	0.3575962458	0.2746443872	0.3378673975	0.4943363522
38.72857143	19529.11176	19528.62426	19529.05864	19529.36235	19528.83944	0.3117557141	0.4242601925	0.2586359372	0.362354529	0.4394410934
38.73265306	19531.09576	19530.69092	19531.04263	19531.38684	19530.78455	0.2957625502	0.4909241393	0.2426274872	0.3868416605	0.3845458347
38.73673469	19533.07977	19532.75759	19533.02662	19533.41133	19532.72965	0.2797693863	0.3575880861	0.2266190373	0.4113287921	0.529650576
38.74081633	19535.06378	19534.82425	19535.01061	19535.43582	19534.67476	0.2637762223	0.4242520328	0.2106105873	0.4358159236	0.4747553172
38.74489796	19537.04778	19536.89092	19536.9946	19537.4603	19536.61986	0.2477830584	0.4909159796	0.1946021373	0.4603030551	0.4198600585
38.74897959	19539.03179	19538.95758	19538.97859	19539.48479	19538.56496	0.2317898945	0.5575799264	0.1785936874	0.4847901867	0.3649647997
38.75294118	19541.0158	19541.02424	19540.96259	19540.49703	19541.48262	0.4157967306	0.2242438731	0.3625852374	0.2970337524	0.4826219116
38.75686275	19542.9998	19543.09091	19542.94658	19542.52152	19543.42773	0.3998035667	0.2909078199	0.3465767874	0.321520884	0.4277266529
38.76078431	19544.98381	19545.15757	19544.93057	19544.54601	19545.37283	0.3838104028	0.3575717667	0.3305683374	0.3460080155	0.3728313942
38.76470588	19546.96782	19547.22424	19546.91456	19546.5705	19547.31794	0.3678172388	0.4242357134	0.3145598875	0.370495147	0.3179361354
38.76875	19548.95182	19549.2909	19548.89855	19548.59498	19549.26304	0.3518240749	0.2908996602	0.2985514375	0.3949822786	0.4630408767
38.77291667	19550.93583	19551.35756	19550.88254	19550.61947	19551.20815	0.335830911	0.357563607	0.2825429875	0.4194694101	0.4081456179
38.77708333	19552.91984	19553.42423	19552.86653	19552.64396	19553.15325	0.3198377471	0.4242275537	0.2665345376	0.4439565416	0.3532503592
38.78125	19554.90384	19555.49089	19554.85053	19554.66844	19555.09836	0.3038445832	0.4908915005	0.2505260876	0.4684436732	0.2983551005
38.78541667	19556.88785	19557.55756	19556.83452	19556.69293	19557.04346	0.2878514193	0.5575554473	0.2345176376	0.4929308047	0.2434598417
38.78958333	19558.87186	19559.62422	19558.81851	19558.71742	19558.98856	0.2718582553	0.6242193941	0.2185091877	0.5174179362	0.188564583
38.79375	19560.85587	19561.69088	19560.8025	19560.74191	19560.93367	0.2558650914	0.6908833408	0.2025007377	0.5419050678	0.1336693243
38.79791667	19562.83987	19563.75755	19562.78649	19562.76639	19562.87877	0.2398719275	0.7575472876	0.1864922877	0.5663921993	0.07877406552
38.80196078	19564.82388	19564.79088	19564.77048	19564.79088	19565.79643	0.0238787636	0.009120739029	0.02951616226	0.009120669161	0.7964311774
38.80588235	19566.80789	19566.85754	19566.75448	19566.81537	19567.74154	0.4078855997	0.05754320774	0.3544753878	0.2153664624	0.7415359187
38.80980392	19568.79189	19568.92421	19568.73847	19568.83985	19569.68664	0.3918924358	0.1242071545	0.3384669378	0.2398535939	0.6866406599
38.81372549	19570.7759	19570.99087	19570.72246	19570.86434	19571.63175	0.3758992718	0.1908711013	0.3224584878	0.2643407254	0.6317454012
38.81764706	19572.75991	19573.05754	19572.70645	19572.88883	19573.57685	0.3599061079	0.257535048	0.3064500379	0.288827857	0.5768501425
38.82156863	19574.74391	19575.1242	19574.69044	19574.91331	19575.52195	0.343912944	0.3241989948	0.2904415879	0.3133149885	0.5219548837
38.8254902	19576.72792	19577.19086	19576.67443	19576.9378	19577.46706	0.3279197801	0.3908629416	0.2744331379	0.33780212	0.467059625
38.82941176	19578.71193	19579.25753	19578.65842	19578.96229	19579.41216	0.3119266162	0.4575268883	0.2584246879	0.3622892516	0.4121643663
38.83333333	19580.69593	19581.32419	19580.64242	19580.98678	19581.35727	0.2959334523	0.3241908351	0.242416238	0.3867763831	0.5572691075
38.8375	19582.67994	19583.39085	19582.62641	19583.01126	19583.30237	0.2799402884	0.3908547819	0.226407788	0.4112635146	0.5023738488
38.84166667	19584.66395	19585.45752	19584.6104	19585.03575	19585.24748	0.2639471244	0.4575187286	0.210399338	0.4357506462	0.44747859
38.84583333	19586.64795	19587.52418	19586.59439	19587.06024	19587.19258	0.2479539605	0.5241826754	0.1943908881	0.4602377777	0.3925833313
38.85	19589.62396	19589.59085	19589.57038	19589.08472	19589.13769	0.2239642146	0.1908466222	0.1703782131	0.4847249092	0.3376880726
38.854	19591.60797	19590.62418	19591.55437	19591.10921	19591.08279	0.4079710507	0.2241785956	0.3543697631	0.3092120408	0.4827928138
38.858	19593.59198	19592.69084	19593.53836	19593.1337	19593.0279	0.3919778868	0.2908425423	0.3383613132	0.3336991723	0.4278975551
38.862	19595.57598	19594.75751	19595.52235	19595.15819	19594.973	0.3759847229	0.3575064891	0.3223528632	0.3581863038	0.3730022964
38.866	19597.55999	19596.82417	19597.50634	19597.18267	19596.91811	0.359991559	0.4241704359	0.3063444132	0.3826734354	0.3181070376
38.87	19599.544	19598.89083	19599.49034	19599.20716	19598.86321	0.3439983951	0.2908343826	0.2903359632	0.4071605669	0.4632117789
38.874	19601.52801	19600.9575	19601.47433	19601.23165	19600.80832	0.3280052311	0.3574983294	0.2743275133	0.4316476984	0.4083165201
38.878	19603.51201	19603.02416	19603.45832	19603.25613	19602.75342	0.3120120672	0.4241622762	0.2583190633	0.45613483	0.3534212614
38.882	19605.49602	19605.09083	19605.44231	19605.28062	19604.69853	0.2960189033	0.4908262229	0.2423106133	0.4806219615	0.2985260027
38.886	19607.48003	19607.15749	19607.4263	19607.30511	19606.64363	0.2800257394	0.5574901697	0.2263021634	0.505109093	0.2436307439
38.89	19609.46403	19609.22415	19609.41029	19609.3296	19608.58874	0.2640325755	0.6241541165	0.2102937134	0.5295962246	0.1887354852
38.894	19611.44804	19611.29082	19611.39429	19611.35408	19610.53384	0.2480394116	0.6908180632	0.1942852634	0.5540833561	0.1338402264
38.898	19613.43205	19613.35748	19613.37828	19613.37857	19612.47894	0.2320462477	0.75748201	0.1782768135	0.5785704876	0.07894496771
38.902	19615.41605	19614.39081	19615.36227	19614.39081	19615.3966	0.4160530837	0.009186016607	0.3622683635	0.009185946597	0.7966020796
38.906	19617.40006	19616.45748	19617.34626	19616.4153	19617.34171	0.4000599198	0.05747793016	0.3462599135	0.2153011849	0.7417068209
38.91	19619.38407	19618.52414	19619.33025	19618.43979	19619.28681	0.3840667559	0.1241418769	0.3302514635	0.2397883165	0.6868115621
38.914	19621.36807	19620.59081	19621.31424	19620.46428	19621.23192	0.368073592	0.1908058237	0.3142430136	0.264275448	0.6319163034
38.918	19623.35208	19622.65747	19623.29823	19622.48876	19623.17702	0.3520804281	0.2574697705	0.2982345636	0.2887625795	0.5770210446
38.922	19625.33609	19624.72413	19625.28223	19624.51325	19625.12213	0.3360872642	0.3241337172	0.2822261136	0.3132497111	0.5221257859
38.926	19627.32009	19626.7908	19627.26622	19626.53774	19627.06723	0.3200941002	0.390797664	0.2662176637	0.3377368426	0.4672305272
38.93	19629.3041	19628.85746	19629.25021	19628.56222	19629.01234	0.3041009363	0.4574616108	0.2502092137	0.3622239741	0.4123352684
38.934	19631.28811	19630.92413	19631.2342	19630.58671	19630.95744	0.2881077724	0.3241255575	0.2342007637	0.3867111057	0.3574400097
38.938	19633.27211	19632.99079	19633.21819	19632.6112	19632.90254	0.2721146085	0.3907895043	0.2181923137	0.4111982372	0.502544751
38.942	19635.25612	19635.05745	19635.20218	19634.63569	19634.84765	0.2561214446	0.4574534511	0.2021838638	0.4356853687	0.4476494922
38.946	19637.24013	19637.12412	19637.18618	19636.66017	19636.79275	0.2401282807	0.5241173978	0.1861754138	0.4601725003	0.3927542335
38.95	19639.22414	19639.19078	19639.17017	19638.68466	19638.73786	0.2241351167	0.1907813446	0.1701669638	0.4846596318	0.3378589747
38.95416667	19641.20814	19641.25745	19641.15416	19640.70915	19640.68296	0.4081419528	0.2574452914	0.3541585139	0.3091467633	0.482963716
38.95833333	19643.19215	19643.32411	19643.13815	19642.73363	19642.62807	0.3921487889	0.3241092381	0.3381500639	0.3336338949	0.4280684573
38.9625	19645.17616	19645.39077	19645.12214	19644.75812	19644.57317	0.376155625	0.3907731849	0.3221416139	0.3581210264	0.3731731985
38.96666667	19647.16016	19646.42411	19647.10613	19646.78261	19647.49083	0.3601624611	0.4241051583	0.3061331639	0.3826081579	0.4908303104
38.97058824	19649.14417	19648.49077	19649.09012	19648.8071	19649.43594	0.3441692972	0.2907691051	0.290124714	0.4070952895	0.4359350517
38.9745098	19651.12818	19650.55743	19651.07412	19650.83158	19651.38104	0.3281761333	0.3574330518	0.274116264	0.431582421	0.381039793
38.97843137	19653.11218	19652.6241	19653.05811	19652.85607	19653.32614	0.3121829693	0.4240969986	0.258107814	0.4560695525	0.3261445342
38.98235294	19655.09619	19654.69076	19655.0421	19654.88056	19655.27125	0.2961898054	0.4907609454	0.2420993641	0.4805566841	0.2712492755
38.98627451	19657.0802	19656.75742	19657.02609	19656.90504	19657.21635	0.2801966415	0.5574248921	0.2260909141	0.5050438156	0.2163540167
38.99019608	19659.0642	19658.82409	19659.01008	19658.92953	19659.16146	0.2642034776	0.6240888389	0.2100824641	0.5295309471	0.161458758
38.99411765	19661.04821	19660.89075	19660.99407	19660.95402	19661.10656	0.2482103137	0.6907527857	0.1940740141	0.5540180787	0.1065634993
38.99803922	19663.03222	19662.95742	19662.97807	19662.97851	19663.05167	0.2322171498	0.7574167324	0.1780655642	0.5785052102	0.05166824053
39.00208333	19665.00507	19665.02834	19664.97585	19665.00725	19664.98561	0.4050651384	0.0283428041	0.3758506616	0.2072544215	0.7856141453
39.00625	19666.98907	19667.09501	19666.95985	19667.03174	19666.93072	0.3890688255	0.09500800376	0.3598461042	0.2317427804	0.7307157992
39.01041667	19668.97307	19669.16167	19668.94384	19669.05623	19668.87582	0.3730725125	0.1616732034	0.3438415469	0.2562311392	0.6758174532
39.01458333	19670.95708	19671.22834	19670.92784	19671.08072	19670.82092	0.3570761995	0.2283384031	0.3278369895	0.2807194981	0.6209191071
39.01875	19672.94108	19673.295	19672.91183	19673.10521	19672.76602	0.3410798865	0.2950036027	0.3118324321	0.3052078569	0.5660207611
39.02291667	19674.92508	19675.36167	19674.89583	19675.1297	19674.71112	0.3250835735	0.3616688024	0.2958278747	0.3296962158	0.511122415
39.02708333	19676.90909	19677.42833	19676.87982	19677.15418	19676.65622	0.3090872606	0.428334002	0.2798233173	0.3541845746	0.456224069
39.03125	19678.89309	19679.495	19678.86382	19679.17867	19678.60133	0.2930909476	0.4949992017	0.2638187599	0.3786729335	0.4013257229
39.03529412	19680.87709	19680.52833	19680.84781	19681.20316	19681.51898	0.2770946346	0.3283318015	0.2478142025	0.4031612923	0.5189782038
39.03921569	19682.8611	19682.595	19682.83181	19683.22765	19683.46408	0.2610983216	0.3949970012	0.2318096451	0.4276496512	0.4640798578
39.04313725	19684.8451	19684.66166	19684.81581	19685.25214	19685.40918	0.2451020087	0.4616622008	0.2158050877	0.45213801	0.4091815117
39.04705882	19686.82911	19686.72833	19686.7998	19687.27663	19687.35428	0.2291056957	0.5283274005	0.1998005303	0.4766263689	0.3542831657
39.05102041	19688.81311	19688.79499	19688.7838	19689.30111	19689.29938	0.2131093827	0.1949926002	0.1837959729	0.3011147277	0.4993848196
39.05510204	19690.79711	19690.86166	19690.76779	19691.3256	19691.24449	0.3971130697	0.2616577998	0.3677914156	0.3256030866	0.4444864735
39.05918367	19692.78112	19692.92832	19692.75179	19693.35009	19693.18959	0.3811167568	0.3283229995	0.3517868582	0.3500914454	0.3895881275
39.06326531	19694.76512	19694.99499	19694.73578	19695.37458	19695.13469	0.3651204438	0.3949881991	0.3357823008	0.3745798043	0.3346897814
39.06734694	19696.74912	19697.06165	19696.71978	19697.39907	19697.07979	0.3491241308	0.2616533988	0.3197777434	0.3990681631	0.2797914354
39.07142857	19698.73313	19699.12832	19698.70377	19699.42356	19699.02489	0.3331278178	0.3283185984	0.303773186	0.423556522	0.4248930893
39.0755102	19700.71713	19701.19498	19700.68777	19701.44804	19700.96999	0.3171315048	0.3949837981	0.2877686286	0.4480448808	0.3699947433
39.07959184	19702.70114	19703.26165	19702.67176	19703.47253	19702.9151	0.3011351919	0.4616489977	0.2717640712	0.4725332397	0.3150963972
39.08367347	19704.68514	19705.32831	19704.65576	19705.49702	19704.8602	0.2851388789	0.5283141974	0.2557595138	0.4970215985	0.2601980512
39.0877551	19706.66914	19707.39498	19706.63975	19707.52151	19706.8053	0.2691425659	0.5949793971	0.2397549564	0.5215099574	0.2052997051
39.09183673	19708.65315	19709.46164	19708.62375	19709.546	19708.7504	0.2531462529	0.6616445967	0.223750399	0.5459983162	0.1504013591
39.09591837	19710.63715	19711.52831	19710.60775	19711.57049	19710.6955	0.23714994	0.7283097964	0.2077458416	0.5704866751	0.09550301301
39.1	19713.61316	19713.59497	19713.58374	19713.59498	19713.61316	0.01315547049	0.005025003975	0.01626099443	0.005024966067	0.01315549393
39.104	19715.59716	19714.62831	19715.56773	19714.60722	19715.55826	0.3971591575	0.02830759585	0.3677344482	0.2072192134	0.7582571479
39.108	19717.58116	19716.69497	19717.55173	19716.63171	19717.50336	0.3811628445	0.09497279551	0.3517298908	0.2317075722	0.7033588018
39.112	19719.56517	19718.76164	19719.53573	19718.6562	19719.44846	0.3651665316	0.1616379952	0.3357253334	0.2561959311	0.6484604558
39.116	19721.54917	19720.8283	19721.51972	19720.68068	19721.39356	0.3491702186	0.2283031948	0.319720776	0.2806842899	0.5935621097
39.12	19723.53317	19722.89497	19723.50372	19722.70517	19723.33866	0.3331739056	0.2949683945	0.3037162186	0.3051726488	0.5386637637
39.124	19725.51718	19724.96163	19725.48771	19724.72966	19725.28377	0.3171775926	0.3616335941	0.2877116612	0.3296610076	0.4837654176
39.128	19727.50118	19727.0283	19727.47171	19726.75415	19727.22887	0.3011812797	0.4282987938	0.2717071038	0.3541493665	0.4288670715
39.132	19729.48518	19729.09496	19729.4557	19728.77864	19729.17397	0.2851849667	0.4949639934	0.2557025464	0.3786377253	0.3739687255
39.136	19731.46919	19731.16163	19731.4397	19730.80313	19731.11907	0.2691886537	0.3616291931	0.2396979891	0.4031260842	0.5190703794
39.14	19733.45319	19733.22829	19733.42369	19732.82761	19733.06417	0.2531923407	0.4282943928	0.2236934317	0.427614443	0.4641720334
39.144	19735.4372	19735.29496	19735.40769	19734.8521	19735.00927	0.2371960277	0.4949595924	0.2076888743	0.4521028019	0.4092736873
39.148	19737.4212	19737.36162	19737.39168	19736.87659	19736.95438	0.2211997148	0.5616247921	0.1916843169	0.4765911607	0.3543753413
39.152	19739.4052	19738.39496	19739.37568	19738.90108	19738.89948	0.4052034018	0.1949573919	0.3756797595	0.3010795196	0.4994769952
39.156	19741.38921	19740.46162	19741.35968	19740.92557	19740.84458	0.3892070888	0.2616225916	0.3596752021	0.3255678784	0.4445786492
39.16	19743.37321	19742.52829	19743.34367	19742.95006	19742.78968	0.3732107758	0.3282877912	0.3436706447	0.3500562373	0.3896803031
39.164	19745.35721	19744.59495	19745.32767	19744.97454	19744.73478	0.3572144629	0.3949529909	0.3276660873	0.3745445961	0.3347819571
39.168	19747.34122	19746.66162	19747.31166	19746.99903	19746.67988	0.3412181499	0.2616181905	0.3116615299	0.399032955	0.279883611
39.172	19749.32522	19748.72828	19749.29566	19749.02352	19748.62499	0.3252218369	0.3282833902	0.2956569725	0.4235213138	0.4249852649
39.176	19751.30923	19750.79495	19751.27965	19751.04801	19750.57009	0.3092255239	0.3949485898	0.2796524151	0.4480096727	0.3700869189
39.18	19753.29323	19752.86161	19753.26365	19753.0725	19752.51519	0.2932292109	0.4616137895	0.2636478578	0.4724980315	0.3151885728
39.184	19755.27723	19754.92828	19755.24764	19755.09699	19754.46029	0.277232898	0.5282789891	0.2476433004	0.4969863904	0.2602902268
39.188	19757.26124	19756.99494	19757.23164	19757.12147	19756.40539	0.261236585	0.5949441888	0.231638743	0.5214747492	0.2053918807
39.192	19759.24524	19759.06161	19759.21563	19759.14596	19758.35049	0.245240272	0.6616093885	0.2156341856	0.5459631081	0.1504935347
39.196	19761.22924	19761.12827	19761.19963	19761.17045	19760.2956	0.229243959	0.7282745881	0.1996296282	0.5704514669	0.09559518862
39.2	19763.21325	19763.19494	19763.18363	19763.19494	19763.21325	0.01324764606	0.005060212228	0.0163749292	0.005060174244	0.01324766954
39.20408163	19765.19725	19764.22827	19765.16762	19765.21943	19765.15835	0.3972513331	0.0282723876	0.3676205134	0.2194281846	0.7583493235
39.20816327	19767.18126	19766.29494	19767.15162	19767.24392	19767.10345	0.3812550201	0.09493758726	0.351615956	0.2439165435	0.7034509774
39.2122449	19769.16526	19768.3616	19769.13561	19769.2684	19769.04855	0.3652587071	0.1616027869	0.3356113986	0.2684049023	0.6485526314
39.21632653	19771.14926	19770.42827	19771.11961	19771.29289	19770.99365	0.3492623942	0.2282679866	0.3196068412	0.2928932612	0.5936542853
39.22040816	19773.13327	19772.49493	19773.1036	19773.31738	19772.93876	0.3332660812	0.2949331862	0.3036022839	0.31738162	0.5387559393
39.2244898	19775.11727	19774.5616	19775.0876	19775.34187	19774.88386	0.3172697682	0.3615983859	0.2875977265	0.3418699789	0.4838575932
39.22857143	19777.10127	19776.62826	19777.07159	19777.36636	19776.82896	0.3012734552	0.4282635855	0.2715931691	0.3663583377	0.4289592472
39.23265306	19779.08528	19778.69493	19779.05559	19779.39085	19778.77406	0.2852771422	0.4949287852	0.2555886117	0.3908466966	0.3740609011
39.23673469	19781.06928	19780.76159	19781.03958	19781.41534	19780.71916	0.2692808293	0.3615939848	0.2395840543	0.4153350554	0.5191625551
39.24081633	19783.05328	19782.82826	19783.02358	19783.43982	19782.66426	0.2532845163	0.4282591845	0.2235794969	0.4398234143	0.464264209
39.24489796	19785.03729	19784.89492	19785.00757	19785.46431	19784.60937	0.2372882033	0.4949243842	0.2075749395	0.4643117731	0.4093658629
39.24897959	19787.02129	19786.96159	19786.99157	19787.4888	19786.55447	0.2212918903	0.5615895838	0.1915703821	0.488800132	0.3544675169
39.25294118	19789.0053	19789.02825	19788.97557	19788.50104	19789.47212	0.4052955774	0.2282547835	0.3755658247	0.3010443114	0.4721199978
39.25686275	19790.9893	19791.09492	19790.95956	19790.52553	19791.41722	0.3892992644	0.2949199831	0.3595612673	0.3255326702	0.4172216518
39.26078431	19792.9733	19793.16159	19792.94356	19792.55002	19793.36232	0.3733029514	0.3615851828	0.3435567099	0.3500210291	0.3623233057
39.26470588	19794.95731	19795.22825	19794.92755	19794.57451	19795.30742	0.3573066384	0.4282503824	0.3275521526	0.3745093879	0.3074249596
39.26875	19796.94131	19797.29492	19796.91155	19796.599	19797.25253	0.3413103254	0.2949155821	0.3115475952	0.3989977468	0.4525266136
39.27291667	19798.92531	19799.36158	19798.89554	19798.62349	19799.19763	0.3253140125	0.3615807818	0.2955430378	0.4234861056	0.3976282675
39.27708333	19800.90932	19801.42825	19800.87954	19800.64797	19801.14273	0.3093176995	0.4282459814	0.2795384804	0.4479744645	0.3427299215
39.28125	19802.89332	19803.49491	19802.86353	19802.67246	19803.08783	0.2933213865	0.4949111811	0.263533923	0.4724628233	0.2878315754
39.28541667	19804.87733	19805.56158	19804.84753	19804.69695	19805.03293	0.2773250735	0.5615763807	0.2475293656	0.4969511822	0.2329332294
39.28958333	19806.86133	19807.62824	19806.83152	19806.72144	19806.97803	0.2613287606	0.6282415804	0.2315248082	0.521439541	0.1780348833
39.29375	19808.84533	19809.69491	19808.81552	19808.74593	19808.92314	0.2453324476	0.69490678	0.2155202508	0.5459278999	0.1231365373
39.29791667	19810.82934	19811.76157	19810.79952	19810.77042	19810.86824	0.2293361346	0.7615719797	0.1995156934	0.5704162587	0.06823819121
39.30196078	19812.81334	19812.7949	19812.78351	19812.7949	19813.78589	0.01333982163	0.005095420478	0.01648886396	0.005095382417	0.7858906721
39.30588235	19814.79734	19814.86157	19814.76751	19814.81939	19815.73099	0.3973435087	0.06156977918	0.3675065787	0.2193929764	0.7309923261
39.30980392	19816.78135	19816.92823	19816.7515	19816.84388	19817.67609	0.3813471957	0.1282349788	0.3515020213	0.2438813353	0.67609398
39.31372549	19818.76535	19818.9949	19818.7355	19818.86837	19819.6212	0.3653508827	0.1949001785	0.3354974639	0.2683696941	0.621195634
39.31764706	19820.74935	19821.06157	19820.71949	19820.89286	19821.5663	0.3493545697	0.2615653781	0.3194929065	0.292858053	0.5662972879
39.32156863	19822.73336	19823.12823	19822.70349	19822.91735	19823.5114	0.3333582567	0.3282305778	0.3034883491	0.3173464118	0.5113989419
39.3254902	19824.71736	19825.1949	19824.68748	19824.94183	19825.4565	0.3173619438	0.3948957775	0.2874837917	0.3418347707	0.4565005958
39.32941176	19826.70137	19827.26156	19826.67148	19826.96632	19827.4016	0.3013656308	0.4615609771	0.2714792343	0.3663231295	0.4016022497
39.33333333	19828.68537	19829.32823	19828.65547	19828.99081	19829.3467	0.2853693178	0.3282261768	0.2554746769	0.3908114884	0.3467039037
39.3375	19830.66937	19831.39489	19830.63947	19831.0153	19831.29181	0.2693730048	0.3948913764	0.2394701195	0.4152998472	0.4918055576
39.34166667	19832.65338	19833.46156	19832.62347	19833.03979	19833.23691	0.2533766919	0.4615565761	0.2234655621	0.4397882061	0.4369072116
39.34583333	19834.63738	19835.52822	19834.60746	19835.06428	19835.18201	0.2373803789	0.5282217757	0.2074610047	0.4642765649	0.3820088655
39.35	19837.61339	19837.59489	19837.58345	19837.08876	19837.12711	0.2133859094	0.1948869754	0.1834541687	0.4887649238	0.3271105195
39.354	19839.59739	19838.62822	19839.56745	19839.11325	19839.07221	0.3973895964	0.2282195752	0.3674496113	0.3132532826	0.4722121734
39.358	19841.58139	19840.69488	19841.55145	19841.13774	19841.01731	0.3813932835	0.2948847749	0.3514450539	0.3377416415	0.4173138274
39.362	19843.5654	19842.76155	19843.53544	19843.16223	19842.96242	0.3653969705	0.3615499745	0.3354404965	0.3622300003	0.3624154813
39.366	19845.5494	19844.82822	19845.51944	19845.18672	19844.90752	0.3494006575	0.4282151742	0.3194359391	0.3867183592	0.3075171353
39.37	19847.5334	19846.89488	19847.50343	19847.21121	19846.85262	0.3334043445	0.2948803739	0.3034313817	0.411206718	0.4526187892
39.374	19849.51741	19848.96155	19849.48743	19849.2357	19848.79772	0.3174080316	0.3615455735	0.2874268243	0.4356950769	0.3977204432
39.378	19851.50141	19851.02821	19851.47142	19851.26018	19850.74282	0.3014117186	0.4282107732	0.2714222669	0.4601834357	0.3428220971
39.382	19853.48542	19853.09488	19853.45542	19853.28467	19852.68792	0.2854154056	0.4948759728	0.2554177095	0.4846717946	0.287923751
39.386	19855.46942	19855.16154	19855.43941	19855.30916	19854.63303	0.2694190926	0.5615411725	0.2394131521	0.5091601534	0.233025405
39.39	19857.45342	19857.22821	19857.42341	19857.33365	19856.57813	0.2534227796	0.6282063721	0.2234085948	0.5336485123	0.1781270589
39.394	19859.43743	19859.29487	19859.4074	19859.35814	19858.52323	0.2374264667	0.6948715718	0.2074040374	0.5581368711	0.1232287129
39.398	19861.42143	19861.36154	19861.3914	19861.38263	19860.46833	0.2214301537	0.7615367714	0.19139948	0.58262523	0.06833036683
39.402	19863.40543	19862.39487	19863.37539	19862.39487	19863.38598	0.4054338407	0.005130628731	0.3753949226	0.005130590594	0.7859828477
39.406	19865.38944	19864.46153	19865.35939	19864.41936	19865.33108	0.3894375277	0.06153457093	0.3593903652	0.2193577683	0.7310845017
39.41	19867.37344	19866.5282	19867.34339	19866.44385	19867.27619	0.3734412148	0.1281997706	0.3433858078	0.2438461271	0.6761861556
39.414	19869.35744	19868.59486	19869.32738	19868.46833	19869.22129	0.3574449018	0.1948649702	0.3273812504	0.268334486	0.6212878096
39.418	19871.34145	19870.66153	19871.31138	19870.49282	19871.16639	0.3414485888	0.2615301699	0.311376693	0.2928228448	0.5663894635
39.422	19873.32545	19872.7282	19873.29537	19872.51731	19873.11149	0.3254522758	0.3281953696	0.2953721356	0.3173112037	0.5114911175
39.426	19875.30946	19874.79486	19875.27937	19874.5418	19875.05659	0.3094559628	0.3948605692	0.2793675782	0.3417995625	0.4565927714
39.43	19877.29346	19876.86153	19877.26336	19876.56629	19877.00169	0.2934596499	0.4615257689	0.2633630209	0.3662879214	0.4016944254
39.434	19879.27746	19878.92819	19879.24736	19878.59078	19878.9468	0.2774633369	0.3281909685	0.2473584635	0.3907762802	0.3467960793
39.438	19881.26147	19880.99486	19881.23135	19880.61526	19880.8919	0.2614670239	0.3948561682	0.2313539061	0.4152646391	0.4918977333
39.442	19883.24547	19883.06152	19883.21535	19882.63975	19882.837	0.2454707109	0.4615213678	0.2153493487	0.4397529979	0.4369993872
39.446	19885.22947	19885.12819	19885.19934	19884.66424	19884.7821	0.229474398	0.5281865675	0.1993447913	0.4642413568	0.3821010411
39.45	19887.21348	19887.19485	19887.18334	19886.68873	19886.7272	0.213478085	0.1948517671	0.1833402339	0.4887297156	0.3272026951
39.45416667	19889.19748	19889.26152	19889.16734	19888.71322	19888.6723	0.397481772	0.2615169668	0.3673356765	0.3132180745	0.472304349
39.45833333	19891.18149	19891.32818	19891.15133	19890.73771	19890.61741	0.381485459	0.3281821665	0.3513311191	0.3377064333	0.417406003
39.4625	19893.16549	19893.39485	19893.13533	19892.76219	19892.56251	0.3654891461	0.3948473661	0.3353265617	0.3621947922	0.3625076569
39.46666667	19895.14949	19894.42818	19895.11932	19894.78668	19895.48016	0.3494928331	0.4281799659	0.3193220043	0.386683151	0.4801601378
39.47058824	19897.1335	19896.49485	19897.10332	19896.81117	19897.42526	0.3334965201	0.2948451656	0.3033174469	0.4111715099	0.4252617918
39.4745098	19899.1175	19898.56151	19899.08731	19898.83566	19899.37036	0.3175002071	0.3615103653	0.2873128896	0.4356598687	0.3703634457
39.47843137	19901.1015	19900.62818	19901.07131	19900.86015	19901.31547	0.3015038941	0.4281755649	0.2713083322	0.4601482276	0.3154650997
39.48235294	19903.08551	19902.69484	19903.0553	19902.88464	19903.26057	0.2855075812	0.4948407646	0.2553037748	0.4846365864	0.2605667536
39.48627451	19905.06951	19904.76151	19905.0393	19904.90912	19905.20567	0.2695112682	0.5615059642	0.2392992174	0.5091249453	0.2056684076
39.49019608	19907.05351	19906.82817	19907.02329	19906.93361	19907.15077	0.2535149552	0.6281711639	0.22329466	0.5336133041	0.1507700615
39.49411765	19909.03752	19908.89484	19909.00729	19908.9581	19909.09587	0.2375186422	0.6948363635	0.2072901026	0.558101663	0.09587171547
39.49803922	19911.02152	19910.9615	19910.99129	19910.98259	19911.04097	0.2215223293	0.7615015632	0.1912855452	0.5825900218	0.04097336942
39.50208333	19913.00553	19913.02817	19912.97528	19913.00708	19912.98608	0.4055260163	0.02816676285	0.3752809878	0.2070783807	0.7860750234
39.50625	19914.98953	19915.09483	19914.95928	19915.03157	19914.93118	0.3895297033	0.09483196251	0.3592764304	0.2315667395	0.7311766773
39.51041667	19916.97353	19917.1615	19916.94327	19917.05606	19916.87628	0.3735333903	0.1614971622	0.343271873	0.2560550984	0.6762783313
39.51458333	19918.95754	19919.22816	19918.92727	19919.08054	19918.82138	0.3575370774	0.2281623618	0.3272673157	0.2805434572	0.6213799852
39.51875	19920.94154	19921.29483	19920.91126	19921.10503	19920.76648	0.3415407644	0.2948275615	0.3112627583	0.3050318161	0.5664816391
39.52291667	19922.92554	19923.36149	19922.89526	19923.12952	19922.71158	0.3255444514	0.3614927611	0.2952582009	0.3295201749	0.5115832931
39.52708333	19924.90955	19925.42816	19924.87925	19925.15401	19924.65668	0.3095481384	0.4281579608	0.2792536435	0.3540085338	0.456684947
39.53125	19926.89355	19927.49482	19926.86325	19927.1785	19926.60179	0.2935518254	0.4948231604	0.2632490861	0.3784968926	0.401786601
39.53529412	19928.87756	19928.52816	19928.84724	19929.20299	19929.51944	0.2775555125	0.3281557603	0.2472445287	0.4029852515	0.5194390819
39.53921569	19930.86156	19930.59482	19930.83124	19931.22747	19931.46454	0.2615591995	0.3948209599	0.2312399713	0.4274736103	0.4645407358
39.54313725	19932.84556	19932.66149	19932.81524	19933.25196	19933.40964	0.2455628865	0.4614861596	0.2152354139	0.4519619692	0.4096423898
39.54705882	19934.82957	19934.72815	19934.79923	19935.27645	19935.35474	0.2295665735	0.5281513592	0.1992308565	0.476450328	0.3547440437
39.55102041	19936.81357	19936.79482	19936.78323	19937.30094	19937.29985	0.2135702606	0.1948165589	0.1832262991	0.3009386869	0.4998456977
39.55510204	19938.79757	19938.86148	19938.76722	19939.32543	19939.24495	0.3975739476	0.2614817586	0.3672217417	0.3254270457	0.4449473516
39.55918367	19940.78158	19940.92815	19940.75122	19941.34992	19941.19005	0.3815776346	0.3281469582	0.3512171844	0.3499154046	0.3900490056
39.56326531	19942.76558	19942.99481	19942.73521	19943.3744	19943.13515	0.3655813216	0.3948121579	0.335212627	0.3744037634	0.3351506595
39.56734694	19944.74959	19945.06148	19944.71921	19945.39889	19945.08025	0.3495850086	0.2614773575	0.3192080696	0.3988921223	0.2802523135
39.57142857	19946.73359	19947.12814	19946.7032	19947.42338	19947.02535	0.3335886957	0.3281425572	0.3032035122	0.4233804811	0.4253539674
39.5755102	19948.71759	19949.19481	19948.6872	19949.44787	19948.97046	0.3175923827	0.3948077568	0.2871989548	0.44786884	0.3704556214
39.57959184	19950.7016	19951.26147	19950.67119	19951.47236	19950.91556	0.3015960697	0.4614729565	0.2711943974	0.4723571988	0.3155572753
39.58367347	19952.6856	19953.32814	19952.65519	19953.49685	19952.86066	0.2855997567	0.5281381561	0.25518984	0.4968455577	0.2606589293
39.5877551	19954.6696	19955.3948	19954.63919	19955.52133	19954.80576	0.2696034438	0.5948033558	0.2391852826	0.5213339165	0.2057605832
39.59183673	19956.65361	19957.46147	19956.62318	19957.54582	19956.75086	0.2536071308	0.6614685555	0.2231807252	0.5458222754	0.1508622371
39.59591837	19958.63761	19959.52813	19958.60718	19959.57031	19958.69596	0.2376108178	0.7281337551	0.2071761678	0.5703106342	0.09596389109
39.6	19961.61362	19961.5948	19961.58317	19961.5948	19961.61362	0.01361634834	0.005201045227	0.01683066824	0.005201006941	0.01361637201
39.604	19963.59762	19962.62813	19963.56716	19962.60704	19963.55872	0.3976200354	0.0281315546	0.3671647744	0.2070431725	0.758718026
39.608	19965.58162	19964.6948	19965.55116	19964.63153	19965.50382	0.3816237224	0.09479675426	0.351160217	0.2315315313	0.7038196799
39.612	19967.56563	19966.76146	19967.53516	19966.65602	19967.44892	0.3656274094	0.1614619539	0.3351556596	0.2560198902	0.6489213338
39.616	19969.54963	19968.82813	19969.51915	19968.68051	19969.39402	0.3496310964	0.2281271536	0.3191511022	0.280508249	0.5940229878
39.62	19971.53363	19970.89479	19971.50315	19970.705	19971.33912	0.3336347835	0.2947923532	0.3031465448	0.3049966079	0.5391246417
39.624	19973.51764	19972.96146	19973.48714	19972.72948	19973.28423	0.3176384705	0.3614575529	0.2871419874	0.3294849667	0.4842262957
39.628	19975.50164	19975.02812	19975.47114	19974.75397	19975.22933	0.3016421575	0.4281227525	0.27113743	0.3539733256	0.4293279496
39.632	19977.48565	19977.09479	19977.45513	19976.77846	19977.17443	0.2856458445	0.4947879522	0.2551328726	0.3784616844	0.3744296036
39.636	19979.46965	19979.16145	19979.43913	19978.80295	19979.11953	0.2696495315	0.3614531519	0.2391283152	0.4029500433	0.5195312575
39.64	19981.45365	19981.22812	19981.42312	19980.82744	19981.06463	0.2536532186	0.4281183515	0.2231237579	0.4274384021	0.4646329115
39.644	19983.43766	19983.29478	19983.40712	19982.85193	19983.00973	0.2376569056	0.4947835512	0.2071192005	0.451926761	0.4097345654
39.648	19985.42166	19985.36145	19985.39111	19984.87642	19984.95484	0.2216605926	0.5614487508	0.1911146431	0.4764151198	0.3548362194
39.652	19987.40566	19986.39478	19987.37511	19986.9009	19986.89994	0.4056642796	0.1947813506	0.3751100857	0.3009034787	0.4999378733
39.656	19989.38967	19988.46145	19989.35911	19988.92539	19988.84504	0.3896679667	0.2614465503	0.3591055283	0.3253918375	0.4450395272
39.66	19991.37367	19990.52811	19991.3431	19990.94988	19990.79014	0.3736716537	0.32811175	0.3431009709	0.3498801964	0.3901411812
39.664	19993.35768	19992.59478	19993.3271	19992.97437	19992.73524	0.3576753407	0.3947769496	0.3270964135	0.3743685552	0.3352428351
39.668	19995.34168	19994.66144	19995.31109	19994.99886	19994.68034	0.3416790277	0.2614421493	0.3110918561	0.3988569141	0.2803444891
39.672	19997.32568	19996.72811	19997.29509	19997.02335	19996.62545	0.3256827147	0.3281073489	0.2950872987	0.4233452729	0.425446143
39.676	19999.30969	19998.79477	19999.27908	19999.04783	19998.57055	0.3096864018	0.3947725486	0.2790827413	0.4478336318	0.370547797
39.68	20001.29369	20000.86144	20001.26308	20001.07232	20000.51565	0.2936900888	0.4614377482	0.2630781839	0.4723219906	0.3156494509
39.684	20003.27769	20002.9281	20003.24707	20003.09681	20002.46075	0.2776937758	0.5281029479	0.2470736266	0.4968103495	0.2607511049
39.688	20005.2617	20004.99477	20005.23107	20005.1213	20004.40585	0.2616974628	0.5947681476	0.2310690692	0.5212987083	0.2058527588
39.692	20007.2457	20007.06143	20007.21506	20007.14579	20006.35095	0.2457011499	0.6614333472	0.2150645118	0.5457870672	0.1509544128
39.696	20009.2297	20009.1281	20009.19906	20009.17028	20008.29606	0.2297048369	0.7280985469	0.1990599544	0.570275426	0.0960560667
39.7	20011.21371	20011.19476	20011.18306	20011.19476	20011.21371	0.01370852391	0.005236253481	0.016944603	0.005236215118	0.01370854762
39.70408163	20013.19771	20012.2281	20013.16705	20013.21925	20013.15881	0.3977122109	0.02809634635	0.3670508396	0.2192521437	0.7588102016
39.70816327	20015.18172	20014.29476	20015.15105	20015.24374	20015.10391	0.381715898	0.094761546	0.3510462822	0.2437405026	0.7039118555
39.7122449	20017.16572	20016.36143	20017.13504	20017.26823	20017.04901	0.365719585	0.1614267457	0.3350417248	0.2682288614	0.6490135095
39.71632653	20019.14972	20018.42809	20019.11904	20019.29272	20018.99412	0.349723272	0.2280919453	0.3190371674	0.2927172203	0.5941151634
39.72040816	20021.13373	20020.49476	20021.10303	20021.31721	20020.93922	0.333726959	0.294757145	0.30303261	0.3172055791	0.5392168173
39.7244898	20023.11773	20022.56142	20023.08703	20023.34169	20022.88432	0.317730646	0.3614223446	0.2870280527	0.341693938	0.4843184713
39.72857143	20025.10173	20024.62809	20025.07102	20025.36618	20024.82942	0.3017343331	0.4280875443	0.2710234953	0.3661822968	0.4294201252
39.73265306	20027.08574	20026.69475	20027.05502	20027.39067	20026.77452	0.2857380201	0.4947527439	0.2550189379	0.3906706557	0.3745217792
39.73673469	20029.06974	20028.76142	20029.03901	20029.41516	20028.71962	0.2697417071	0.3614179436	0.2390143805	0.4151590145	0.5196234331
39.74081633	20031.05375	20030.82808	20031.02301	20031.43965	20030.66473	0.2537453941	0.4280831433	0.2230098231	0.4396473734	0.4647250871
39.74489796	20033.03775	20032.89475	20033.00701	20033.46414	20032.60983	0.2377490812	0.4947483429	0.2070052657	0.4641357322	0.409826741
39.74897959	20035.02175	20034.96141	20034.991	20035.48862	20034.55493	0.2217527682	0.5614135426	0.1910007083	0.4886240911	0.354928395
39.75294118	20037.00576	20037.02808	20036.975	20036.50087	20037.47258	0.4057564552	0.2280787422	0.3749961509	0.3008682705	0.4725808759
39.75686275	20038.98976	20039.09474	20038.95899	20038.52536	20039.41768	0.3897601422	0.2947439419	0.3589915935	0.3253566294	0.4176825298
39.76078431	20040.97376	20041.16141	20040.94299	20040.54984	20041.36278	0.3737638293	0.3614091415	0.3429870361	0.3498449882	0.3627841838
39.76470588	20042.95777	20043.22807	20042.92698	20042.57433	20043.30789	0.3577675163	0.4280743412	0.3269824787	0.3743333471	0.3078858377
39.76875	20044.94177	20045.29474	20044.91098	20044.59882	20045.25299	0.3417712033	0.2947395408	0.3109779214	0.3988217059	0.4529874917
39.77291667	20046.92577	20047.3614	20046.89497	20046.62331	20047.19809	0.3257748903	0.3614047405	0.294973364	0.4233100648	0.3980891456
39.77708333	20048.90978	20049.42807	20048.87897	20048.6478	20049.14319	0.3097785773	0.4280699402	0.2789688066	0.4477984236	0.3431907996
39.78125	20050.89378	20051.49474	20050.86296	20050.67229	20051.08829	0.2937822644	0.4947351398	0.2629642492	0.4722867825	0.2882924535
39.78541667	20052.87779	20053.5614	20052.84696	20052.69678	20053.03339	0.2777859514	0.5614003395	0.2469596918	0.4967751413	0.2333941075
39.78958333	20054.86179	20055.62807	20054.83096	20054.72126	20054.9785	0.2617896384	0.6280655391	0.2309551344	0.5212635002	0.1784957614
39.79375	20056.84579	20057.69473	20056.81495	20056.74575	20056.9236	0.2457933254	0.6947307388	0.214950577	0.545751859	0.1235974153
39.79791667	20058.8298	20059.7614	20058.79895	20058.77024	20058.8687	0.2297970125	0.7613959384	0.1989460196	0.5702402179	0.06869906929
39.80196078	20060.8138	20060.79473	20060.78294	20060.79473	20061.78635	0.01380069948	0.00527146173	0.01705853776	0.005271423292	0.7863515502
39.80588235	20062.7978	20062.86139	20062.76694	20062.81922	20063.73145	0.3978043865	0.06139373793	0.3669369048	0.2192169356	0.7314532042
39.80980392	20064.78181	20064.92806	20064.75093	20064.84371	20065.67655	0.3818080735	0.1280589376	0.3509323475	0.2437052944	0.6765548581
39.81372549	20066.76581	20066.99472	20066.73493	20066.86819	20067.62166	0.3658117605	0.1947241372	0.3349277901	0.2681936533	0.621656512
39.81764706	20068.74982	20069.06139	20068.71892	20068.89268	20069.56676	0.3498154476	0.2613893369	0.3189232327	0.2926820121	0.566758166
39.82156863	20070.73382	20071.12805	20070.70292	20070.91717	20071.51186	0.3338191346	0.3280545366	0.3029186753	0.317170371	0.5118598199
39.8254902	20072.71782	20073.19472	20072.68691	20072.94166	20073.45696	0.3178228216	0.3947197362	0.2869141179	0.3416587298	0.4569614739
39.82941176	20074.70183	20075.26138	20074.67091	20074.96615	20075.40206	0.3018265086	0.4613849359	0.2709095605	0.3661470887	0.4020631278
39.83333333	20076.68583	20077.32805	20076.65491	20076.99064	20077.34716	0.2858301957	0.3280501355	0.2549050031	0.3906354475	0.3471647818
39.8375	20078.66983	20079.39472	20078.6389	20079.01512	20079.29227	0.2698338827	0.3947153352	0.2389004457	0.4151238064	0.4922664357
39.84166667	20080.65384	20081.46138	20080.6229	20081.03961	20081.23737	0.2538375697	0.4613805348	0.2228958883	0.4396121652	0.4373680897
39.84583333	20082.63784	20083.52805	20082.60689	20083.0641	20083.18247	0.2378412567	0.5280457345	0.2068913309	0.4641005241	0.3824697436
39.85	20085.61385	20085.59471	20085.58288	20085.08859	20085.12757	0.2138467873	0.1947109341	0.1828844949	0.4885888829	0.3275713976
39.854	20087.59785	20086.62804	20087.56688	20087.11308	20087.07267	0.3978504743	0.228043534	0.3668799375	0.3130772418	0.4726730515
39.858	20089.58185	20088.69471	20089.55088	20089.13757	20089.01777	0.3818541613	0.2947087336	0.3508753801	0.3375656006	0.4177747055
39.862	20091.56586	20090.76137	20091.53487	20091.16205	20090.96288	0.3658578483	0.3613739333	0.3348708227	0.3620539595	0.3628763594
39.866	20093.54986	20092.82804	20093.51887	20093.18654	20092.90798	0.3498615354	0.4280391329	0.3188662653	0.3865423183	0.3079780133
39.87	20095.53387	20094.8947	20095.50286	20095.21103	20094.85308	0.3338652224	0.2947043326	0.3028617079	0.4110306772	0.4530796673
39.874	20097.51787	20096.96137	20097.48686	20097.23552	20096.79818	0.3178689094	0.3613695323	0.2868571505	0.435519036	0.3981813212
39.878	20099.50187	20099.02803	20099.47085	20099.26001	20098.74328	0.3018725964	0.4280347319	0.2708525931	0.4600073949	0.3432829752
39.882	20101.48588	20101.0947	20101.45485	20101.2845	20100.68838	0.2858762834	0.4946999316	0.2548480357	0.4844957537	0.2883846291
39.886	20103.46988	20103.16137	20103.43884	20103.30898	20102.63349	0.2698799705	0.5613651312	0.2388434783	0.5089841126	0.2334862831
39.89	20105.45388	20105.22803	20105.42284	20105.33347	20104.57859	0.2538836575	0.6280303309	0.2228389209	0.5334724714	0.178587937
39.894	20107.43789	20107.2947	20107.40683	20107.35796	20106.52369	0.2378873445	0.6946955305	0.2068343636	0.5579608303	0.123689591
39.898	20109.42189	20109.36136	20109.39083	20109.38245	20108.46879	0.2218910315	0.7613607302	0.1908298062	0.5824491891	0.06879124491
39.902	20111.40589	20110.39469	20111.37483	20110.39469	20111.38644	0.4058947186	0.00530666998	0.3748252488	0.005306631465	0.7864437258
39.906	20113.3899	20112.46136	20113.35882	20112.41918	20113.33155	0.3898984056	0.06135852967	0.3588206914	0.2191817274	0.7315453798
39.91	20115.3739	20114.52802	20115.34282	20114.44367	20115.27665	0.3739020926	0.1280237293	0.342816134	0.2436700862	0.6766470337
39.914	20117.35791	20116.59469	20117.32681	20116.46816	20117.22175	0.3579057796	0.194688929	0.3268115766	0.2681584451	0.6217486877
39.918	20119.34191	20118.66135	20119.31081	20118.49265	20119.16685	0.3419094667	0.2613541286	0.3108070192	0.2926468039	0.5668503416
39.922	20121.32591	20120.72802	20121.2948	20120.51714	20121.11195	0.3259131537	0.3280193283	0.2948024618	0.3171351628	0.5119519956
39.926	20123.30992	20122.79468	20123.2788	20122.54162	20123.05705	0.3099168407	0.394684528	0.2787979044	0.3416235216	0.4570536495
39.93	20125.29392	20124.86135	20125.26279	20124.56611	20125.00216	0.2939205277	0.4613497276	0.262793347	0.3661118805	0.4021553035
39.934	20127.27792	20126.92801	20127.24679	20126.5906	20126.94726	0.2779242147	0.3280149273	0.2467887897	0.3906002393	0.3472569574
39.938	20129.26193	20128.99468	20129.23078	20128.61509	20128.89236	0.2619279018	0.3946801269	0.2307842323	0.4150885982	0.4923586113
39.942	20131.24593	20131.06135	20131.21478	20130.63958	20130.83746	0.2459315888	0.4613453266	0.2147796749	0.439576957	0.4374602653
39.946	20133.22994	20133.12801	20133.19878	20132.66407	20132.78256	0.2299352758	0.5280105262	0.1987751175	0.4640653159	0.3825619192
39.95	20135.21394	20135.19468	20135.18277	20134.68855	20134.72766	0.2139389628	0.1946757259	0.1827705601	0.4885536747	0.3276635732
39.95416667	20137.19794	20137.26134	20137.16677	20136.71304	20136.67277	0.3979426499	0.2613409256	0.3667660027	0.3130420336	0.4727652271
39.95833333	20139.18195	20139.32801	20139.15076	20138.73753	20138.61787	0.3819463369	0.3280061252	0.3507614453	0.3375303924	0.4178668811
39.9625	20141.16595	20141.39467	20141.13476	20140.76202	20140.56297	0.3659500239	0.3946713249	0.3347568879	0.3620187513	0.362968535
39.96666667	20143.14995	20142.428	20143.11875	20142.78651	20143.48062	0.3499537109	0.4280039247	0.3187523305	0.3865071101	0.4806210159
39.97058824	20145.13396	20144.49467	20145.10275	20144.811	20145.42572	0.333957398	0.2946691243	0.3027477731	0.410995469	0.4257226699
39.9745098	20147.11796	20146.56133	20147.08674	20146.83548	20147.37082	0.317961085	0.361334324	0.2867432158	0.4354838278	0.3708243238
39.97843137	20149.10196	20148.628	20149.07074	20148.85997	20149.31593	0.301964772	0.4279995237	0.2707386584	0.4599721867	0.3159259778
39.98235294	20151.08597	20150.69466	20151.05473	20150.88446	20151.26103	0.285968459	0.4946647233	0.254734101	0.4844605455	0.2610276317
39.98627451	20153.06997	20152.76133	20153.03873	20152.90895	20153.20613	0.269972146	0.561329923	0.2387295436	0.5089489044	0.2061292857
39.99019608	20155.05398	20154.828	20155.02272	20154.93344	20155.15123	0.2539758331	0.6279951226	0.2227249862	0.5334372632	0.1512309396
39.99411765	20157.03798	20156.89466	20157.00672	20156.95793	20157.09633	0.2379795201	0.6946603223	0.2067204288	0.5579256221	0.09633259355
39.99803922	20159.02198	20158.96133	20158.99072	20158.98241	20159.04143	0.2219832071	0.7613255219	0.1907158714	0.5824139809	0.0414342475


==> Data/SynchEdgesOffset_Drift_2.txt <==
0	0	0	0	0	0	0	0	0	0	0
0.002083333333	232	205	205	342.75	272.3333333	26.015	1.026041667	0.9752475247	136.744898	66.36764706
0.00625	232	205	205	342.75	272.3333333	24.045	3.078125	2.925742574	134.7346939	64.43627451
0.01041666667	232	205	205	342.75	272.3333333	22.075	5.130208333	4.876237624	132.7244898	62.50490196
0.01458333333	232	205	205	342.75	272.3333333	20.105	7.182291667	6.826732673	130.7142857	60.57352941
0.01875	232	205	205	342.75	272.3333333	18.135	9.234375	8.777227723	128.7040816	58.64215686
0.02291666667	232	205	205	342.75	272.3333333	16.165	11.28645833	10.72772277	126.6938776	56.71078431
0.02708333333	232	205	205	342.75	272.3333333	14.195	13.33854167	12.67821782	124.6836735	54.77941176
0.03125	232	205	205	342.75	272.3333333	12.225	15.390625	14.62871287	122.6734694	52.84803922
0.03529411765	232	205	205	342.75	272.3333333	10.255	16.41666667	16.57920792	120.6632653	49.95098039
0.03921568627	232	205	205	342.75	272.3333333	8.285	18.46875	18.52970297	118.6530612	48.01960784
0.0431372549	232	205	205	342.75	272.3333333	6.315	20.52083333	20.48019802	116.6428571	46.08823529
0.04705882353	232	205	205	342.75	272.3333333	4.345	22.57291667	22.43069307	114.6326531	44.15686275
0.05102040816	232	205	205	342.75	272.3333333	2.375	24.625	24.38118812	112.622449	42.2254902
0.05510204082	232	205	205	342.75	272.3333333	0.405	26.67708333	26.33168317	110.6122449	40.29411765
0.05918367347	232	205	205	342.75	272.3333333	1.565	28.72916667	28.28217822	108.6020408	38.3627451
0.06326530612	232	205	205	342.75	272.3333333	3.535	30.78125	30.23267327	106.5918367	36.43137255
0.06732673267	232	205	205	342.75	272.3333333	5.505	32.83333333	33.15841584	105.5867347	34.5
0.07128712871	232	205	205	342.75	272.3333333	7.475	34.88541667	35.10891089	103.5765306	32.56862745
0.07524752475	232	205	205	342.75	272.3333333	9.445	36.9375	37.05940594	101.5663265	30.6372549
0.07920792079	232	205	205	342.75	272.3333333	11.415	38.98958333	39.00990099	99.55612245	28.70588235
0.08333333333	232	205	205	342.75	272.3333333	13.385	41.04166667	40.96039604	97.54591837	26.7745098
0.0875	232	205	205	342.75	272.3333333	15.355	43.09375	42.91089109	95.53571429	24.84313725
0.09166666667	232	205	205	342.75	272.3333333	17.325	45.14583333	44.86138614	93.5255102	22.91176471
0.09583333333	232	205	205	342.75	272.3333333	19.295	47.19791667	46.81188119	91.51530612	20.98039216
0.1	232	205	205	342.75	272.3333333	22.25	49.25	48.76237624	88.5	18.08333333
0.1039215686	232	205	205	342.75	272.3333333	23.235	50.27604167	50.71287129	87.49489796	16.15196078
0.1078431373	232	205	205	342.75	272.3333333	25.205	52.328125	52.66336634	85.48469388	14.22058824
0.1117647059	232	205	205	342.75	272.3333333	27.175	54.38020833	54.61386139	83.4744898	12.28921569
0.1156862745	232	205	205	342.75	272.3333333	29.145	56.43229167	56.56435644	81.46428571	10.35784314
0.1196078431	232	205	205	342.75	272.3333333	31.115	58.484375	58.51485149	79.45408163	8.426470588
0.1235294118	232	205	205	342.75	272.3333333	33.085	60.53645833	60.46534653	77.44387755	6.495098039
0.1274509804	232	205	205	342.75	272.3333333	35.055	62.58854167	62.41584158	75.43367347	4.56372549
0.131372549	232	205	205	342.75	272.3333333	37.025	64.640625	64.36633663	73.42346939	2.632352941
0.1354166667	232	205	205	342.75	272.3333333	38.995	66.69270833	66.31683168	71.41326531	0.7009803922
0.1395833333	232	205	205	342.75	272.3333333	40.965	68.74479167	68.26732673	69.40306122	1.230392157
0.14375	232	205	205	342.75	272.3333333	42.935	70.796875	70.21782178	67.39285714	3.161764706
0.1479166667	232	205	205	342.75	272.3333333	44.905	72.84895833	72.16831683	65.38265306	5.093137255
0.152	232	205	205	342.75	272.3333333	47.86	73.875	74.11881188	63.37244898	7.024509804
0.156	232	205	205	342.75	272.3333333	49.83	75.92708333	76.06930693	61.3622449	8.955882353
0.16	232	205	205	342.75	272.3333333	51.8	77.97916667	78.01980198	59.35204082	10.8872549
0.164	232	205	205	342.75	272.3333333	53.77	80.03125	79.97029703	57.34183673	12.81862745
0.168	232	205	205	342.75	272.3333333	55.74	82.08333333	81.92079208	55.33163265	14.75
0.172	232	205	205	342.75	272.3333333	57.71	84.13541667	83.87128713	53.32142857	16.68137255
0.176	232	205	205	342.75	272.3333333	59.68	86.1875	85.82178218	51.31122449	18.6127451
0.18	232	205	205	342.75	272.3333333	61.65	88.23958333	87.77227723	49.30102041	20.54411765
0.184	232	205	205	342.75	272.3333333	63.62	90.29166667	89.72277228	47.29081633	22.4754902
0.188	232	205	205	342.75	272.3333333	65.59	92.34375	91.67326733	45.28061224	24.40686275
0.192	232	205	205	342.75	272.3333333	67.56	94.39583333	93.62376238	43.27040816	26.33823529
0.196	232	205	205	342.75	272.3333333	69.53	96.44791667	95.57425743	41.26020408	28.26960784
0.2	232	205	205	342.75	272.3333333	71.5	98.5	98.5	39.25	31.16666667
0.204	232	205	205	342.75	272.3333333	73.47	99.52604167	100.450495	38.24489796	33.09803922
0.208	232	205	205	342.75	272.3333333	75.44	101.578125	102.4009901	36.23469388	35.02941176
0.212	232	205	205	342.75	272.3333333	77.41	103.6302083	104.3514851	34.2244898	36.96078431
0.216	232	205	205	342.75	272.3333333	79.38	105.6822917	106.3019802	32.21428571	38.89215686
0.22	232	205	205	342.75	272.3333333	81.35	107.734375	108.2524752	30.20408163	40.82352941
0.224	232	205	205	342.75	272.3333333	83.32	109.7864583	110.2029703	28.19387755	42.75490196
0.228	232	205	205	342.75	272.3333333	85.29	111.8385417	112.1534653	26.18367347	44.68627451
0.232	232	205	205	342.75	272.3333333	87.26	113.890625	114.1039604	24.17346939	46.61764706
0.236	232	205	205	342.75	272.3333333	89.23	115.9427083	116.0544554	22.16326531	48.54901961
0.24	232	205	205	342.75	272.3333333	91.2	117.9947917	118.0049505	20.15306122	50.48039216
0.244	232	205	205	342.75	272.3333333	93.17	120.046875	119.9554455	18.14285714	52.41176471
0.248	232	205	205	342.75	272.3333333	95.14	122.0989583	121.9059406	16.13265306	54.34313725
0.2520833333	232	205	205	342.75	272.3333333	97.11	124.1510417	123.8564356	14.12244898	56.2745098
0.25625	232	205	205	342.75	272.3333333	99.08	126.203125	125.8069307	12.1122449	58.20588235
0.2604166667	232	205	205	342.75	272.3333333	101.05	128.2552083	127.7574257	10.10204082	60.1372549
0.2645833333	232	205	205	342.75	272.3333333	103.02	130.3072917	129.7079208	8.091836735	62.06862745
0.268627451	232	205	205	342.75	272.3333333	104.99	131.3333333	131.6584158	6.081632653	64.96568627
0.2725490196	232	205	205	342.75	272.3333333	106.96	133.3854167	133.6089109	4.071428571	66.89705882
0.2764705882	232	205	205	342.75	272.3333333	108.93	135.4375	135.5594059	2.06122449	68.82843137
0.2803921569	232	205	205	342.75	272.3333333	110.9	137.4895833	137.509901	0.05102040818	70.75980392
0.2843137255	232	205	205	342.75	272.3333333	112.87	139.5416667	139.460396	1.959183673	72.69117647
0.2882352941	232	205	205	342.75	272.3333333	114.84	141.59375	141.4108911	3.969387755	74.62254902
0.2921568627	232	205	205	342.75	272.3333333	116.81	143.6458333	143.3613861	5.979591837	76.55392157
0.2960784314	232	205	205	342.75	272.3333333	118.78	145.6979167	145.3118812	7.989795918	78.48529412
0.3	232	205	205	342.75	272.3333333	120.75	147.75	147.2623762	10	80.41666667
0.3041666667	232	205	205	342.75	272.3333333	122.72	149.8020833	149.2128713	12.01020408	82.34803922
0.3083333333	232	205	205	342.75	272.3333333	124.69	151.8541667	151.1633663	14.02040816	84.27941176
0.3125	232	205	205	342.75	272.3333333	126.66	153.90625	153.1138614	16.03061224	86.21078431
0.3166666667	232	205	205	342.75	272.3333333	128.63	155.9583333	155.0643564	18.04081633	88.14215686
0.3207920792	232	205	205	342.75	272.3333333	130.6	156.984375	157.990099	20.05102041	90.07352941
0.3247524752	232	205	205	342.75	272.3333333	132.57	159.0364583	159.9405941	22.06122449	92.00490196
0.3287128713	232	205	205	342.75	272.3333333	134.54	161.0885417	161.8910891	24.07142857	93.93627451
0.3326732673	232	205	205	342.75	272.3333333	136.51	163.140625	163.8415842	26.08163265	95.86764706
0.3367346939	232	205	205	342.75	272.3333333	138.48	165.1927083	165.7920792	28.09183673	97.79901961
0.3408163265	232	205	205	342.75	272.3333333	140.45	167.2447917	167.7425743	30.10204082	99.73039216
0.3448979592	232	205	205	342.75	272.3333333	142.42	169.296875	169.6930693	32.1122449	101.6617647
0.3489795918	232	205	205	342.75	272.3333333	144.39	171.3489583	171.6435644	34.12244898	103.5931373
0.3529411765	232	205	205	342.75	272.3333333	146.36	173.4010417	173.5940594	35.12755102	106.4901961
0.3568627451	232	205	205	342.75	272.3333333	148.33	175.453125	175.5445545	37.1377551	108.4215686
0.3607843137	232	205	205	342.75	272.3333333	150.3	177.5052083	177.4950495	39.14795918	110.3529412
0.3647058824	232	205	205	342.75	272.3333333	152.27	179.5572917	179.4455446	41.15816327	112.2843137
0.36875	232	205	205	342.75	272.3333333	154.24	181.609375	181.3960396	43.16836735	114.2156863
0.3729166667	232	205	205	342.75	272.3333333	156.21	183.6614583	183.3465347	45.17857143	116.1470588
0.3770833333	232	205	205	342.75	272.3333333	158.18	185.7135417	185.2970297	47.18877551	118.0784314
0.38125	232	205	205	342.75	272.3333333	160.15	187.765625	187.2475248	49.19897959	120.0098039
0.3854166667	232	205	205	342.75	272.3333333	162.12	189.8177083	189.1980198	51.20918367	121.9411765
0.3895833333	232	205	205	342.75	272.3333333	164.09	191.8697917	191.1485149	53.21938776	123.872549
0.39375	232	205	205	342.75	272.3333333	166.06	193.921875	193.0990099	55.22959184	125.8039216
0.3979166667	232	205	205	342.75	272.3333333	168.03	195.9739583	195.049505	57.23979592	127.7352941
0.4019607843	232	205	205	342.75	272.3333333	170	197	197	59.25	130.6323529
0.4058823529	232	205	205	342.75	272.3333333	171.97	199.0520833	198.950495	61.26020408	132.5637255
0.4098039216	232	205	205	342.75	272.3333333	173.94	201.1041667	200.9009901	63.27040816	134.495098
0.4137254902	232	205	205	342.75	272.3333333	175.91	203.15625	202.8514851	65.28061224	136.4264706
0.4176470588	232	205	205	342.75	272.3333333	177.88	205.2083333	204.8019802	67.29081633	138.3578431
0.4215686275	232	205	205	342.75	272.3333333	179.85	207.2604167	206.7524752	69.30102041	140.2892157
0.4254901961	232	205	205	342.75	272.3333333	181.82	209.3125	208.7029703	71.31122449	142.2205882
0.4294117647	232	205	205	342.75	272.3333333	183.79	211.3645833	210.6534653	73.32142857	144.1519608
0.4333333333	232	205	205	342.75	272.3333333	185.76	213.4166667	212.6039604	75.33163265	146.0833333
0.4375	232	205	205	342.75	272.3333333	187.73	215.46875	214.5544554	77.34183673	148.0147059
0.4415841584	232	205	205	342.75	272.3333333	189.7	216.4947917	217.480198	79.35204082	149.9460784
0.4455445545	232	205	205	342.75	272.3333333	191.67	218.546875	219.4306931	81.3622449	151.877451
0.4495049505	232	205	205	342.75	272.3333333	193.64	220.5989583	221.3811881	83.37244898	153.8088235
0.4534653465	232	205	205	342.75	272.3333333	195.61	222.6510417	223.3316832	85.38265306	155.7401961
0.4574257426	232	205	205	342.75	272.3333333	197.58	224.703125	225.2821782	87.39285714	157.6715686
0.4613861386	232	205	205	342.75	272.3333333	199.55	226.7552083	227.2326733	89.40306122	159.6029412
0.4653465347	232	205	205	342.75	272.3333333	201.52	228.8072917	229.1831683	91.41326531	161.5343137
0.4693877551	232	205	205	342.75	272.3333333	203.49	230.859375	231.1336634	93.42346939	163.4656863
0.4734693878	232	205	205	342.75	272.3333333	205.46	232.9114583	233.0841584	95.43367347	165.3970588
0.4775510204	232	205	205	342.75	272.3333333	207.43	234.9635417	235.0346535	97.44387755	167.3284314
0.4816326531	232	205	205	342.75	272.3333333	209.4	237.015625	236.9851485	99.45408163	169.2598039
0.4857142857	232	205	205	342.75	272.3333333	211.37	239.0677083	238.9356436	101.4642857	171.1911765
0.4897959184	232	205	205	342.75	272.3333333	213.34	241.1197917	240.8861386	103.4744898	173.122549
0.493877551	232	205	205	342.75	272.3333333	215.31	243.171875	242.8366337	105.4846939	175.0539216
0.4979591837	232	205	205	342.75	272.3333333	217.28	245.2239583	244.7871287	107.494898	176.9852941
0.502	232	205	205	342.75	272.3333333	220.235	246.25	246.7376238	108.5	179.8823529
0.506	232	205	205	342.75	272.3333333	222.205	248.3020833	248.6881188	110.5102041	181.8137255
0.51	232	205	205	342.75	272.3333333	224.175	250.3541667	250.6386139	112.5204082	183.745098
0.514	232	205	205	342.75	272.3333333	226.145	252.40625	252.5891089	114.5306122	185.6764706
0.518	232	205	205	342.75	272.3333333	228.115	254.4583333	254.539604	116.5408163	187.6078431
0.522	232	205	205	342.75	272.3333333	230.085	256.5104167	256.490099	118.5510204	189.5392157
0.526	232	205	205	342.75	272.3333333	232.055	258.5625	258.4405941	120.5612245	191.4705882
0.53	232	205	205	342.75	272.3333333	234.025	260.6145833	260.3910891	122.5714286	193.4019608
0.534	232	205	205	342.75	272.3333333	235.995	262.6666667	262.3415842	124.5816327	195.3333333
0.538	232	205	205	342.75	272.3333333	237.965	264.71875	264.2920792	126.5918367	197.2647059
0.542	232	205	205	342.75	272.3333333	239.935	266.7708333	266.2425743	128.6020408	199.1960784
0.546	232	205	205	342.75	272.3333333	241.905	268.8229167	268.1930693	130.6122449	201.127451
0.55	232	205	205	342.75	272.3333333	243.875	270.875	270.1435644	132.622449	203.0588235
0.5541666667	232	205	205	342.75	272.3333333	245.845	272.9270833	272.0940594	134.6326531	204.9901961
0.5583333333	232	205	205	342.75	272.3333333	247.815	274.9791667	274.0445545	136.6428571	206.9215686
0.5623762376	232	205	205	342.75	272.3333333	249.785	276.0052083	276.970297	138.6530612	208.8529412
0.5663366337	232	205	205	342.75	272.3333333	251.755	278.0572917	278.9207921	140.6632653	210.7843137
0.5702970297	232	205	205	342.75	272.3333333	253.725	280.109375	280.8712871	142.6734694	212.7156863
0.5742574257	232	205	205	342.75	272.3333333	255.695	282.1614583	282.8217822	144.6836735	214.6470588
0.5782178218	232	205	205	342.75	272.3333333	257.665	284.2135417	284.7722772	146.6938776	216.5784314
0.5821782178	232	205	205	342.75	272.3333333	259.635	286.265625	286.7227723	148.7040816	218.5098039
0.5861386139	232	205	205	342.75	272.3333333	261.605	288.3177083	288.6732673	150.7142857	220.4411765
0.5900990099	232	205	205	342.75	272.3333333	263.575	290.3697917	290.6237624	152.7244898	222.372549
0.5940594059	232	205	205	342.75	272.3333333	265.545	292.421875	292.5742574	154.7346939	224.3039216
0.598019802	232	205	205	342.75	272.3333333	267.515	294.4739583	294.5247525	156.744898	226.2352941
0.6020408163	232	205	205	342.75	272.3333333	269.485	295.5	296.4752475	158.755102	229.1323529
0.606122449	232	205	205	342.75	272.3333333	271.455	297.5520833	298.4257426	160.7653061	231.0637255
0.6102040816	232	205	205	342.75	272.3333333	273.425	299.6041667	300.3762376	162.7755102	232.995098
0.6142857143	232	205	205	342.75	272.3333333	275.395	301.65625	302.3267327	164.7857143	234.9264706
0.6183673469	232	205	205	342.75	272.3333333	277.365	303.7083333	304.2772277	166.7959184	236.8578431
0.6224489796	232	205	205	342.75	272.3333333	279.335	305.7604167	306.2277228	168.8061224	238.7892157
0.6265306122	232	205	205	342.75	272.3333333	281.305	307.8125	308.1782178	170.8163265	240.7205882
0.6306122449	232	205	205	342.75	272.3333333	283.275	309.8645833	310.1287129	172.8265306	242.6519608
0.6346938776	232	205	205	342.75	272.3333333	285.245	311.9166667	312.0792079	174.8367347	244.5833333
0.6387755102	232	205	205	342.75	272.3333333	287.215	313.96875	314.029703	176.8469388	246.5147059
0.6428571429	232	205	205	342.75	272.3333333	289.185	316.0208333	315.980198	178.8571429	248.4460784
0.6469387755	232	205	205	342.75	272.3333333	291.155	318.0729167	317.9306931	180.8673469	250.377451
0.6509803922	232	205	205	342.75	272.3333333	293.125	320.125	319.8811881	181.872449	253.2745098
0.6549019608	232	205	205	342.75	272.3333333	295.095	322.1770833	321.8316832	183.8826531	255.2058824
0.6588235294	232	205	205	342.75	272.3333333	297.065	324.2291667	323.7821782	185.8928571	257.1372549
0.662745098	232	205	205	342.75	272.3333333	299.035	326.28125	325.7326733	187.9030612	259.0686275
0.6666666667	232	205	205	342.75	272.3333333	301.005	328.3333333	327.6831683	189.9132653	261
0.6708333333	232	205	205	342.75	272.3333333	302.975	330.3854167	329.6336634	191.9234694	262.9313725
0.675	232	205	205	342.75	272.3333333	304.945	332.4375	331.5841584	193.9336735	264.8627451
0.6791666667	232	205	205	342.75	272.3333333	306.915	334.4895833	333.5346535	195.9438776	266.7941176
0.6831683168	232	205	205	342.75	272.3333333	308.885	335.515625	336.460396	197.9540816	268.7254902
0.6871287129	232	205	205	342.75	272.3333333	310.855	337.5677083	338.4108911	199.9642857	270.6568627
0.6910891089	232	205	205	342.75	272.3333333	312.825	339.6197917	340.3613861	201.9744898	272.5882353
0.695049505	232	205	205	342.75	272.3333333	314.795	341.671875	342.3118812	203.9846939	274.5196078
0.699009901	232	205	205	342.75	272.3333333	316.765	343.7239583	344.2623762	205.994898	276.4509804
0.702970297	232	205	205	342.75	272.3333333	318.735	345.7760417	346.2128713	208.005102	278.3823529
0.7069306931	232	205	205	342.75	272.3333333	320.705	347.828125	348.1633663	210.0153061	280.3137255
0.7108910891	232	205	205	342.75	272.3333333	322.675	349.8802083	350.1138614	212.0255102	282.245098
0.7148514851	232	205	205	342.75	272.3333333	324.645	351.9322917	352.0643564	214.0357143	284.1764706
0.7188118812	232	205	205	342.75	272.3333333	326.615	353.984375	354.0148515	216.0459184	286.1078431
0.7229166667	232	205	205	342.75	272.3333333	328.585	356.0364583	355.9653465	218.0561224	288.0392157
0.7270833333	232	205	205	342.75	272.3333333	330.555	358.0885417	357.9158416	220.0663265	289.9705882
0.73125	232	205	205	342.75	272.3333333	332.525	360.140625	359.8663366	222.0765306	291.9019608
0.7352941176	232	205	205	342.75	272.3333333	334.495	361.1666667	361.8168317	224.0867347	294.7990196
0.7392156863	232	205	205	342.75	272.3333333	336.465	363.21875	363.7673267	226.0969388	296.7303922
0.7431372549	232	205	205	342.75	272.3333333	338.435	365.2708333	365.7178218	228.1071429	298.6617647
0.7470588235	232	205	205	342.75	272.3333333	340.405	367.3229167	367.6683168	230.1173469	300.5931373
0.7510204082	232	205	205	342.75	272.3333333	342.375	369.375	369.6188119	232.127551	302.5245098
0.7551020408	232	205	205	342.75	272.3333333	344.345	371.4270833	371.5693069	234.1377551	304.4558824
0.7591836735	232	205	205	342.75	272.3333333	346.315	373.4791667	373.519802	236.1479592	306.3872549
0.7632653061	232	205	205	342.75	272.3333333	348.285	375.53125	375.470297	238.1581633	308.3186275
0.7673469388	232	205	205	342.75	272.3333333	350.255	377.5833333	377.4207921	240.1683673	310.25
0.7714285714	232	205	205	342.75	272.3333333	352.225	379.6354167	379.3712871	242.1785714	312.1813725
0.7755102041	232	205	205	342.75	272.3333333	354.195	381.6875	381.3217822	244.1887755	314.1127451
0.7795918367	232	205	205	342.75	272.3333333	356.165	383.7395833	383.2722772	246.1989796	316.0441176
0.7836734694	232	205	205	342.75	272.3333333	358.135	385.7916667	385.2227723	248.2091837	317.9754902
0.787755102	232	205	205	342.75	272.3333333	360.105	387.84375	387.1732673	250.2193878	319.9068627
0.7918367347	232	205	205	342.75	272.3333333	362.075	389.8958333	389.1237624	252.2295918	321.8382353
0.7959183673	232	205	205	342.75	272.3333333	364.045	391.9479167	391.0742574	254.2397959	323.7696078
0.8	232	205	205	342.75	272.3333333	367	394	394	256.25	326.6666667
0.803960396	232	205	205	342.75	272.3333333	367.985	395.0260417	395.950495	257.255102	328.5980392
0.8079207921	232	205	205	342.75	272.3333333	369.955	397.078125	397.9009901	259.2653061	330.5294118
0.8118811881	232	205	205	342.75	272.3333333	371.925	399.1302083	399.8514851	261.2755102	332.4607843
0.8158415842	232	205	205	342.75	272.3333333	373.895	401.1822917	401.8019802	263.2857143	334.3921569
0.8198019802	232	205	205	342.75	272.3333333	375.865	403.234375	403.7524752	265.2959184	336.3235294
0.8237623762	232	205	205	342.75	272.3333333	377.835	405.2864583	405.7029703	267.3061224	338.254902
0.8277227723	232	205	205	342.75	272.3333333	379.805	407.3385417	407.6534653	269.3163265	340.1862745
0.8316831683	232	205	205	342.75	272.3333333	381.775	409.390625	409.6039604	271.3265306	342.1176471
0.8356435644	232	205	205	342.75	272.3333333	383.745	411.4427083	411.5544554	273.3367347	344.0490196
0.8396039604	232	205	205	342.75	272.3333333	385.715	413.4947917	413.5049505	275.3469388	345.9803922
0.84375	232	205	205	342.75	272.3333333	387.685	415.546875	415.4554455	277.3571429	347.9117647
0.8479166667	232	205	205	342.75	272.3333333	389.655	417.5989583	417.4059406	279.3673469	349.8431373
0.852	232	205	205	342.75	272.3333333	392.61	418.625	419.3564356	281.377551	351.7745098
0.856	232	205	205	342.75	272.3333333	394.58	420.6770833	421.3069307	283.3877551	353.7058824
0.86	232	205	205	342.75	272.3333333	396.55	422.7291667	423.2574257	285.3979592	355.6372549
0.864	232	205	205	342.75	272.3333333	398.52	424.78125	425.2079208	287.4081633	357.5686275
0.868	232	205	205	342.75	272.3333333	400.49	426.8333333	427.1584158	289.4183673	359.5
0.872	232	205	205	342.75	272.3333333	402.46	428.8854167	429.1089109	291.4285714	361.4313725
0.876	232	205	205	342.75	272.3333333	404.43	430.9375	431.0594059	293.4387755	363.3627451
0.88	232	205	205	342.75	272.3333333	406.4	432.9895833	433.009901	295.4489796	365.2941176
0.884	232	205	205	342.75	272.3333333	408.37	435.0416667	434.960396	297.4591837	367.2254902
0.888	232	205	205	342.75	272.3333333	410.34	437.09375	436.9108911	299.4693878	369.1568627
0.892	232	205	205	342.75	272.3333333	412.31	439.1458333	438.8613861	301.4795918	371.0882353
0.896	232	205	205	342.75	272.3333333	414.28	441.1979167	440.8118812	303.4897959	373.0196078
0.9	232	205	205	342.75	272.3333333	416.25	443.25	442.7623762	305.5	375.9166667
0.9040816327	232	205	205	342.75	272.3333333	418.22	444.2760417	444.7128713	307.5102041	377.8480392
0.9081632653	232	205	205	342.75	272.3333333	420.19	446.328125	446.6633663	309.5204082	379.7794118
0.912244898	232	205	205	342.75	272.3333333	422.16	448.3802083	448.6138614	311.5306122	381.7107843
0.9163265306	232	205	205	342.75	272.3333333	424.13	450.4322917	450.5643564	313.5408163	383.6421569
0.9204081633	232	205	205	342.75	272.3333333	426.1	452.484375	452.5148515	315.5510204	385.5735294
0.9244897959	232	205	205	342.75	272.3333333	428.07	454.5364583	454.4653465	317.5612245	387.504902
0.9285714286	232	205	205	342.75	272.3333333	430.04	456.5885417	456.4158416	319.5714286	389.4362745
0.9326530612	232	205	205	342.75	272.3333333	432.01	458.640625	458.3663366	321.5816327	391.3676471
0.9366336634	232	205	205	342.75	272.3333333	433.98	460.6927083	461.2920792	322.5867347	393.2990196
0.9405940594	232	205	205	342.75	272.3333333	435.95	462.7447917	463.2425743	324.5969388	395.2303922
0.9445544554	232	205	205	342.75	272.3333333	437.92	464.796875	465.1930693	326.6071429	397.1617647
0.9485148515	232	205	205	342.75	272.3333333	439.89	466.8489583	467.1435644	328.6173469	399.0931373
0.9524752475	232	205	205	342.75	272.3333333	441.86	468.9010417	469.0940594	330.627551	401.0245098
0.9564356436	232	205	205	342.75	272.3333333	443.83	470.953125	471.0445545	332.6377551	402.9558824
0.9604166667	232	205	205	342.75	272.3333333	445.8	473.0052083	472.9950495	334.6479592	404.8872549
0.9645833333	232	205	205	342.75	272.3333333	447.77	475.0572917	474.9455446	336.6581633	406.8186275
0.968627451	232	205	205	342.75	272.3333333	449.74	476.0833333	476.8960396	338.6683673	409.7156863
0.9725490196	232	205	205	342.75	272.3333333	451.71	478.1354167	478.8465347	340.6785714	411.6470588
0.9764705882	232	205	205	342.75	272.3333333	453.68	480.1875	480.7970297	342.6887755	413.5784314
0.9803921569	232	205	205	342.75	272.3333333	455.65	482.2395833	482.7475248	344.6989796	415.5098039
0.9843137255	232	205	205	342.75	272.3333333	457.62	484.2916667	484.6980198	346.7091837	417.4411765
0.9882352941	232	205	205	342.75	272.3333333	459.59	486.34375	486.6485149	348.7193878	419.372549
0.9921568627	232	205	205	342.75	272.3333333	461.56	488.3958333	488.5990099	350.7295918	421.3039216
0.9960784314	232	205	205	342.75	272.3333333	463.53	490.4479167	490.549505	352.7397959	423.2352941
1	232	205	205	342.75	272.3333333	465.5	492.5	492.5	354.75	425.1666667
1.004166667	748.1875	687	712	748.2708333	748.4444444	48.7175	12.55208333	12.54950495	48.76062925	49.0130719
1.008333333	750.1875	689	714	750.2708333	750.4444444	48.7475	12.60416667	12.5990099	48.75042517	49.08169935
1.0125	752.1875	691	716	752.2708333	752.4444444	48.7775	12.65625	12.64851485	48.74022109	49.1503268
1.016666667	754.1875	693	718	754.2708333	754.4444444	48.8075	12.70833333	12.6980198	48.73001701	49.21895425
1.020833333	756.1875	695	720	756.2708333	756.4444444	48.8375	12.76041667	12.74752475	48.71981293	49.2875817
1.025	758.1875	697	722	758.2708333	758.4444444	48.8675	12.8125	12.7970297	48.70960884	49.35620915
1.029166667	760.1875	699	724	760.2708333	760.4444444	48.8975	12.86458333	12.84653465	48.69940476	49.4248366
1.033333333	762.1875	700	726	762.2708333	763.4444444	48.9275	12.890625	12.8960396	48.68920068	49.52777778
1.037254902	764.1875	702	728	764.2708333	765.4444444	48.9575	12.94270833	12.94554455	48.6789966	49.59640523
1.041176471	766.1875	704	730	766.2708333	767.4444444	48.9875	12.99479167	12.9950495	48.66879252	49.66503268
1.045098039	768.1875	706	732	768.2708333	769.4444444	49.0175	13.046875	13.04455446	48.65858844	49.73366013
1.049019608	770.1875	708	734	770.2708333	771.4444444	49.0475	13.09895833	13.09405941	48.64838435	49.80228758
1.053061224	772.1875	710	736	772.2708333	773.4444444	49.0775	13.15104167	13.14356436	48.63818027	49.87091503
1.057142857	774.1875	712	738	774.2708333	775.4444444	49.1075	13.203125	13.19306931	48.62797619	49.93954248
1.06122449	776.1875	714	740	776.2708333	777.4444444	49.1375	13.25520833	13.24257426	48.61777211	50.00816993
1.065306122	778.1875	716	742	778.2708333	779.4444444	49.1675	13.30729167	13.29207921	48.60756803	50.07679739
1.069306931	780.1875	718	745	779.2708333	781.4444444	49.1975	13.359375	13.36633663	48.60246599	50.14542484
1.073267327	782.1875	720	747	781.2708333	783.4444444	49.2275	13.41145833	13.41584158	48.5922619	50.21405229
1.077227723	784.1875	722	749	783.2708333	785.4444444	49.2575	13.46354167	13.46534653	48.58205782	50.28267974
1.08125	786.1875	724	751	785.2708333	787.4444444	49.2875	13.515625	13.51485149	48.57185374	50.35130719
1.085416667	788.1875	726	753	787.2708333	789.4444444	49.3175	13.56770833	13.56435644	48.56164966	50.41993464
1.089583333	790.1875	728	755	789.2708333	791.4444444	49.3475	13.61979167	13.61386139	48.55144558	50.48856209
1.09375	792.1875	730	757	791.2708333	793.4444444	49.3775	13.671875	13.66336634	48.5412415	50.55718954
1.097916667	794.1875	732	759	793.2708333	795.4444444	49.4075	13.72395833	13.71287129	48.53103741	50.62581699
1.101960784	796.1875	733	761	795.2708333	798.4444444	49.4375	13.75	13.76237624	48.52083333	50.72875817
1.105882353	798.1875	735	763	797.2708333	800.4444444	49.4675	13.80208333	13.81188119	48.51062925	50.79738562
1.109803922	800.1875	737	765	799.2708333	802.4444444	49.4975	13.85416667	13.86138614	48.50042517	50.86601307
1.11372549	802.1875	739	767	801.2708333	804.4444444	49.5275	13.90625	13.91089109	48.49022109	50.93464052
1.117647059	804.1875	741	769	803.2708333	806.4444444	49.5575	13.95833333	13.96039604	48.48001701	51.00326797
1.121568627	806.1875	743	771	805.2708333	808.4444444	49.5875	14.01041667	14.00990099	48.46981293	51.07189542
1.125490196	808.1875	745	773	807.2708333	810.4444444	49.6175	14.0625	14.05940594	48.45960884	51.14052288
1.129411765	810.1875	747	775	809.2708333	812.4444444	49.6475	14.11458333	14.10891089	48.44940476	51.20915033
1.133333333	812.1875	749	777	811.2708333	814.4444444	49.6775	14.16666667	14.15841584	48.43920068	51.27777778
1.1375	814.1875	751	779	813.2708333	816.4444444	49.7075	14.21875	14.20792079	48.4289966	51.34640523
1.141666667	816.1875	753	781	815.2708333	818.4444444	49.7375	14.27083333	14.25742574	48.41879252	51.41503268
1.145833333	818.1875	755	783	817.2708333	820.4444444	49.7675	14.32291667	14.30693069	48.40858844	51.48366013
1.15	821.1875	757	785	819.2708333	822.4444444	49.8125	14.375	14.35643564	48.39838435	51.55228758
1.154	823.1875	758	787	821.2708333	824.4444444	49.8425	14.40104167	14.40594059	48.38818027	51.62091503
1.158	825.1875	760	789	823.2708333	826.4444444	49.8725	14.453125	14.45544554	48.37797619	51.68954248
1.162	827.1875	762	791	825.2708333	828.4444444	49.9025	14.50520833	14.5049505	48.36777211	51.75816993
1.166	829.1875	764	793	827.2708333	830.4444444	49.9325	14.55729167	14.55445545	48.35756803	51.82679739
1.17	831.1875	766	795	829.2708333	832.4444444	49.9625	14.609375	14.6039604	48.34736395	51.89542484
1.174	833.1875	768	797	831.2708333	834.4444444	49.9925	14.66145833	14.65346535	48.33715986	51.96405229
1.178	835.1875	770	799	833.2708333	836.4444444	50.0225	14.71354167	14.7029703	48.32695578	52.03267974
1.182	837.1875	772	801	835.2708333	838.4444444	50.0525	14.765625	14.75247525	48.3167517	52.10130719
1.186	839.1875	774	803	837.2708333	840.4444444	50.0825	14.81770833	14.8019802	48.30654762	52.16993464
1.19	841.1875	776	805	839.2708333	842.4444444	50.1125	14.86979167	14.85148515	48.29634354	52.23856209
1.194	843.1875	778	807	841.2708333	844.4444444	50.1425	14.921875	14.9009901	48.28613946	52.30718954
1.198	845.1875	780	809	843.2708333	846.4444444	50.1725	14.97395833	14.95049505	48.27593537	52.37581699
1.202	847.1875	781	812	844.2708333	849.4444444	50.2025	15	15.02475248	48.27083333	52.47875817
1.206	849.1875	783	814	846.2708333	851.4444444	50.2325	15.05208333	15.07425743	48.26062925	52.54738562
1.21	851.1875	785	816	848.2708333	853.4444444	50.2625	15.10416667	15.12376238	48.25042517	52.61601307
1.214	853.1875	787	818	850.2708333	855.4444444	50.2925	15.15625	15.17326733	48.24022109	52.68464052
1.218	855.1875	789	820	852.2708333	857.4444444	50.3225	15.20833333	15.22277228	48.23001701	52.75326797
1.222	857.1875	791	822	854.2708333	859.4444444	50.3525	15.26041667	15.27227723	48.21981293	52.82189542
1.226	859.1875	793	824	856.2708333	861.4444444	50.3825	15.3125	15.32178218	48.20960884	52.89052288
1.23	861.1875	795	826	858.2708333	863.4444444	50.4125	15.36458333	15.37128713	48.19940476	52.95915033
1.234	863.1875	797	828	860.2708333	865.4444444	50.4425	15.41666667	15.42079208	48.18920068	53.02777778
1.238	865.1875	799	830	862.2708333	867.4444444	50.4725	15.46875	15.47029703	48.1789966	53.09640523
1.242	867.1875	801	832	864.2708333	869.4444444	50.5025	15.52083333	15.51980198	48.16879252	53.16503268
1.246	869.1875	803	834	866.2708333	871.4444444	50.5325	15.57291667	15.56930693	48.15858844	53.23366013
1.25	871.1875	805	836	868.2708333	873.4444444	50.5625	15.625	15.61881188	48.14838435	53.30228758
1.254166667	873.1875	807	838	870.2708333	875.4444444	50.5925	15.67708333	15.66831683	48.13818027	53.37091503
1.258333333	875.1875	809	840	872.2708333	877.4444444	50.6225	15.72916667	15.71782178	48.12797619	53.43954248
1.2625	877.1875	811	842	874.2708333	879.4444444	50.6525	15.78125	15.76732673	48.11777211	53.50816993
1.266666667	879.1875	813	844	876.2708333	882.4444444	50.6825	15.83333333	15.81683168	48.10756803	53.61111111
1.270588235	881.1875	814	846	878.2708333	884.4444444	50.7125	15.859375	15.86633663	48.09736395	53.67973856
1.274509804	883.1875	816	848	880.2708333	886.4444444	50.7425	15.91145833	15.91584158	48.08715986	53.74836601
1.278431373	885.1875	818	850	882.2708333	888.4444444	50.7725	15.96354167	15.96534653	48.07695578	53.81699346
1.282352941	887.1875	820	852	884.2708333	890.4444444	50.8025	16.015625	16.01485149	48.0667517	53.88562092
1.28627451	889.1875	822	854	886.2708333	892.4444444	50.8325	16.06770833	16.06435644	48.05654762	53.95424837
1.290196078	891.1875	824	856	888.2708333	894.4444444	50.8625	16.11979167	16.11386139	48.04634354	54.02287582
1.294117647	893.1875	826	858	890.2708333	896.4444444	50.8925	16.171875	16.16336634	48.03613946	54.09150327
1.298039216	895.1875	828	860	892.2708333	898.4444444	50.9225	16.22395833	16.21287129	48.02593537	54.16013072
1.302083333	897.1875	830	862	894.2708333	900.4444444	50.9525	16.27604167	16.26237624	48.01573129	54.22875817
1.30625	899.1875	832	864	896.2708333	902.4444444	50.9825	16.328125	16.31188119	48.00552721	54.29738562
1.310416667	901.1875	834	866	898.2708333	904.4444444	51.0125	16.38020833	16.36138614	47.99532313	54.36601307
1.314583333	903.1875	836	868	900.2708333	906.4444444	51.0425	16.43229167	16.41089109	47.98511905	54.43464052
1.31875	905.1875	838	870	902.2708333	908.4444444	51.0725	16.484375	16.46039604	47.97491497	54.50326797
1.322772277	907.1875	839	873	904.2708333	910.4444444	51.1025	16.51041667	16.53465347	47.96471088	54.57189542
1.326732673	909.1875	841	875	906.2708333	912.4444444	51.1325	16.5625	16.58415842	47.9545068	54.64052288
1.330693069	911.1875	843	877	908.2708333	914.4444444	51.1625	16.61458333	16.63366337	47.94430272	54.70915033
1.334693878	913.1875	845	879	910.2708333	916.4444444	51.1925	16.66666667	16.68316832	47.93409864	54.77777778
1.33877551	915.1875	847	881	912.2708333	918.4444444	51.2225	16.71875	16.73267327	47.92389456	54.84640523
1.342857143	917.1875	849	883	914.2708333	920.4444444	51.2525	16.77083333	16.78217822	47.91369048	54.91503268
1.346938776	919.1875	851	885	916.2708333	922.4444444	51.2825	16.82291667	16.83168317	47.90348639	54.98366013
1.350980392	921.1875	853	887	917.2708333	925.4444444	51.3125	16.875	16.88118812	47.89838435	55.08660131
1.354901961	923.1875	855	889	919.2708333	927.4444444	51.3425	16.92708333	16.93069307	47.88818027	55.15522876
1.358823529	925.1875	857	891	921.2708333	929.4444444	51.3725	16.97916667	16.98019802	47.87797619	55.22385621
1.362745098	927.1875	859	893	923.2708333	931.4444444	51.4025	17.03125	17.02970297	47.86777211	55.29248366
1.366666667	929.1875	861	895	925.2708333	933.4444444	51.4325	17.08333333	17.07920792	47.85756803	55.36111111
1.370833333	931.1875	863	897	927.2708333	935.4444444	51.4625	17.13541667	17.12871287	47.84736395	55.42973856
1.375	933.1875	865	899	929.2708333	937.4444444	51.4925	17.1875	17.17821782	47.83715986	55.49836601
1.379166667	935.1875	867	901	931.2708333	939.4444444	51.5225	17.23958333	17.22772277	47.82695578	55.56699346
1.383333333	937.1875	869	903	933.2708333	941.4444444	51.5525	17.29166667	17.27722772	47.8167517	55.63562092
1.3875	939.1875	871	905	935.2708333	943.4444444	51.5825	17.34375	17.32673267	47.80654762	55.70424837
1.391666667	941.1875	873	907	937.2708333	945.4444444	51.6125	17.39583333	17.37623762	47.79634354	55.77287582
1.395833333	943.1875	875	909	939.2708333	947.4444444	51.6425	17.44791667	17.42574257	47.78613946	55.84150327
1.4	946.1875	877	912	942.2708333	950.4444444	51.6875	17.5	17.5	47.77083333	55.94444444
1.403921569	947.1875	878	913	943.2708333	952.4444444	51.7025	17.52604167	17.52475248	47.76573129	56.0130719
1.407843137	949.1875	880	915	945.2708333	954.4444444	51.7325	17.578125	17.57425743	47.75552721	56.08169935
1.411764706	951.1875	882	917	947.2708333	956.4444444	51.7625	17.63020833	17.62376238	47.74532313	56.1503268
1.415686275	953.1875	884	919	949.2708333	958.4444444	51.7925	17.68229167	17.67326733	47.73511905	56.21895425
1.419607843	955.1875	886	921	951.2708333	960.4444444	51.8225	17.734375	17.72277228	47.72491497	56.2875817
1.423529412	957.1875	888	923	953.2708333	962.4444444	51.8525	17.78645833	17.77227723	47.71471088	56.35620915
1.42745098	959.1875	890	925	955.2708333	964.4444444	51.8825	17.83854167	17.82178218	47.7045068	56.4248366
1.431372549	961.1875	892	927	957.2708333	966.4444444	51.9125	17.890625	17.87128713	47.69430272	56.49346405
1.435416667	963.1875	894	929	959.2708333	968.4444444	51.9425	17.94270833	17.92079208	47.68409864	56.5620915
1.439583333	965.1875	896	931	961.2708333	970.4444444	51.9725	17.99479167	17.97029703	47.67389456	56.63071895
1.443564356	967.1875	897	934	963.2708333	972.4444444	52.0025	18.02083333	18.04455446	47.66369048	56.69934641
1.447524752	969.1875	899	936	965.2708333	974.4444444	52.0325	18.07291667	18.09405941	47.65348639	56.76797386
1.451485149	971.1875	901	938	967.2708333	976.4444444	52.0625	18.125	18.14356436	47.64328231	56.83660131
1.455445545	973.1875	903	940	969.2708333	978.4444444	52.0925	18.17708333	18.19306931	47.63307823	56.90522876
1.459405941	975.1875	905	942	971.2708333	980.4444444	52.1225	18.22916667	18.24257426	47.62287415	56.97385621
1.463366337	977.1875	907	944	973.2708333	982.4444444	52.1525	18.28125	18.29207921	47.61267007	57.04248366
1.467346939	979.1875	909	946	975.2708333	984.4444444	52.1825	18.33333333	18.34158416	47.60246599	57.11111111
1.471428571	981.1875	911	948	977.2708333	986.4444444	52.2125	18.38541667	18.39108911	47.5922619	57.17973856
1.475510204	983.1875	913	950	979.2708333	988.4444444	52.2425	18.4375	18.44059406	47.58205782	57.24836601
1.479591837	985.1875	915	952	981.2708333	990.4444444	52.2725	18.48958333	18.49009901	47.57185374	57.31699346
1.483673469	987.1875	917	954	983.2708333	992.4444444	52.3025	18.54166667	18.53960396	47.56164966	57.38562092
1.487755102	989.1875	919	956	985.2708333	994.4444444	52.3325	18.59375	18.58910891	47.55144558	57.45424837
1.491836735	991.1875	921	958	987.2708333	996.4444444	52.3625	18.64583333	18.63861386	47.5412415	57.52287582
1.495918367	993.1875	923	960	989.2708333	998.4444444	52.3925	18.69791667	18.68811881	47.53103741	57.59150327
1.5	996.1875	925	962	991.2708333	1001.444444	52.4375	18.75	18.73762376	47.52083333	57.69444444
1.504	998.1875	926	964	992.2708333	1003.444444	52.4675	18.77604167	18.78712871	47.51573129	57.7630719
1.508	1000.1875	928	966	994.2708333	1005.444444	52.4975	18.828125	18.83663366	47.50552721	57.83169935
1.512	1002.1875	930	968	996.2708333	1007.444444	52.5275	18.88020833	18.88613861	47.49532313	57.9003268
1.516	1004.1875	932	970	998.2708333	1009.444444	52.5575	18.93229167	18.93564356	47.48511905	57.96895425
1.52	1006.1875	934	972	1000.270833	1011.444444	52.5875	18.984375	18.98514851	47.47491497	58.0375817
1.524	1008.1875	936	974	1002.270833	1013.444444	52.6175	19.03645833	19.03465347	47.46471088	58.10620915
1.528	1010.1875	938	976	1004.270833	1015.444444	52.6475	19.08854167	19.08415842	47.4545068	58.1748366
1.532	1012.1875	940	978	1006.270833	1017.444444	52.6775	19.140625	19.13366337	47.44430272	58.24346405
1.536	1014.1875	942	980	1008.270833	1019.444444	52.7075	19.19270833	19.18316832	47.43409864	58.3120915
1.54	1016.1875	944	982	1010.270833	1021.444444	52.7375	19.24479167	19.23267327	47.42389456	58.38071895
1.544	1018.1875	946	984	1012.270833	1023.444444	52.7675	19.296875	19.28217822	47.41369048	58.44934641
1.548	1020.1875	948	986	1014.270833	1025.444444	52.7975	19.34895833	19.33168317	47.40348639	58.51797386
1.552083333	1022.1875	950	988	1016.270833	1027.444444	52.8275	19.40104167	19.38118812	47.39328231	58.58660131
1.55625	1024.1875	952	990	1018.270833	1029.444444	52.8575	19.453125	19.43069307	47.38307823	58.65522876
1.56039604	1026.1875	953	993	1020.270833	1031.444444	52.8875	19.47916667	19.5049505	47.37287415	58.72385621
1.564356436	1028.1875	955	995	1022.270833	1033.444444	52.9175	19.53125	19.55445545	47.36267007	58.79248366
1.568316832	1030.1875	957	997	1024.270833	1035.444444	52.9475	19.58333333	19.6039604	47.35246599	58.86111111
1.572277228	1032.1875	959	999	1026.270833	1037.444444	52.9775	19.63541667	19.65346535	47.3422619	58.92973856
1.576237624	1034.1875	961	1001	1028.270833	1039.444444	53.0075	19.6875	19.7029703	47.33205782	58.99836601
1.58019802	1036.1875	963	1003	1030.270833	1041.444444	53.0375	19.73958333	19.75247525	47.32185374	59.06699346
1.584158416	1038.1875	965	1005	1032.270833	1043.444444	53.0675	19.79166667	19.8019802	47.31164966	59.13562092
1.588118812	1040.1875	967	1007	1034.270833	1045.444444	53.0975	19.84375	19.85148515	47.30144558	59.20424837
1.592079208	1042.1875	969	1009	1036.270833	1047.444444	53.1275	19.89583333	19.9009901	47.2912415	59.27287582
1.596039604	1044.1875	971	1011	1038.270833	1049.444444	53.1575	19.94791667	19.95049505	47.28103741	59.34150327
1.6	1046.1875	973	1013	1040.270833	1052.444444	53.1875	20	20	47.27083333	59.44444444
1.604081633	1048.1875	974	1015	1042.270833	1054.444444	53.2175	20.02604167	20.04950495	47.26062925	59.5130719
1.608163265	1050.1875	976	1017	1044.270833	1056.444444	53.2475	20.078125	20.0990099	47.25042517	59.58169935
1.612244898	1052.1875	978	1019	1046.270833	1058.444444	53.2775	20.13020833	20.14851485	47.24022109	59.6503268
1.616326531	1054.1875	980	1021	1048.270833	1060.444444	53.3075	20.18229167	20.1980198	47.23001701	59.71895425
1.620408163	1056.1875	982	1023	1050.270833	1062.444444	53.3375	20.234375	20.24752475	47.21981293	59.7875817
1.624489796	1058.1875	984	1025	1052.270833	1064.444444	53.3675	20.28645833	20.2970297	47.20960884	59.85620915
1.628571429	1060.1875	986	1027	1054.270833	1066.444444	53.3975	20.33854167	20.34653465	47.19940476	59.9248366
1.632653061	1062.1875	988	1029	1056.270833	1068.444444	53.4275	20.390625	20.3960396	47.18920068	59.99346405
1.636734694	1064.1875	990	1031	1058.270833	1070.444444	53.4575	20.44270833	20.44554455	47.1789966	60.0620915
1.640816327	1066.1875	992	1033	1060.270833	1072.444444	53.4875	20.49479167	20.4950495	47.16879252	60.13071895
1.644897959	1068.1875	994	1035	1062.270833	1074.444444	53.5175	20.546875	20.54455446	47.15858844	60.19934641
1.648979592	1070.1875	996	1037	1064.270833	1076.444444	53.5475	20.59895833	20.59405941	47.14838435	60.26797386
1.652941176	1072.1875	998	1039	1065.270833	1079.444444	53.5775	20.65104167	20.64356436	47.14328231	60.37091503
1.656862745	1074.1875	1000	1041	1067.270833	1081.444444	53.6075	20.703125	20.69306931	47.13307823	60.43954248
1.660784314	1076.1875	1002	1043	1069.270833	1083.444444	53.6375	20.75520833	20.74257426	47.12287415	60.50816993
1.664705882	1078.1875	1004	1045	1071.270833	1085.444444	53.6675	20.80729167	20.79207921	47.11267007	60.57679739
1.66875	1080.1875	1006	1047	1073.270833	1087.444444	53.6975	20.859375	20.84158416	47.10246599	60.64542484
1.672916667	1082.1875	1008	1049	1075.270833	1089.444444	53.7275	20.91145833	20.89108911	47.0922619	60.71405229
1.677083333	1084.1875	1010	1051	1077.270833	1091.444444	53.7575	20.96354167	20.94059406	47.08205782	60.78267974
1.681188119	1086.1875	1011	1054	1079.270833	1093.444444	53.7875	20.98958333	21.01485149	47.07185374	60.85130719
1.685148515	1088.1875	1013	1056	1081.270833	1095.444444	53.8175	21.04166667	21.06435644	47.06164966	60.91993464
1.689108911	1090.1875	1015	1058	1083.270833	1097.444444	53.8475	21.09375	21.11386139	47.05144558	60.98856209
1.693069307	1092.1875	1017	1060	1085.270833	1099.444444	53.8775	21.14583333	21.16336634	47.0412415	61.05718954
1.697029703	1094.1875	1019	1062	1087.270833	1101.444444	53.9075	21.19791667	21.21287129	47.03103741	61.12581699
1.700990099	1096.1875	1021	1064	1089.270833	1103.444444	53.9375	21.25	21.26237624	47.02083333	61.19444444
1.704950495	1098.1875	1023	1066	1091.270833	1105.444444	53.9675	21.30208333	21.31188119	47.01062925	61.2630719
1.708910891	1100.1875	1025	1068	1093.270833	1107.444444	53.9975	21.35416667	21.36138614	47.00042517	61.33169935
1.712871287	1102.1875	1027	1070	1095.270833	1109.444444	54.0275	21.40625	21.41089109	46.99022109	61.4003268
1.716831683	1104.1875	1029	1072	1097.270833	1111.444444	54.0575	21.45833333	21.46039604	46.98001701	61.46895425
1.720833333	1106.1875	1031	1074	1099.270833	1113.444444	54.0875	21.51041667	21.50990099	46.96981293	61.5375817
1.725	1108.1875	1033	1076	1101.270833	1115.444444	54.1175	21.5625	21.55940594	46.95960884	61.60620915
1.729166667	1110.1875	1035	1078	1103.270833	1117.444444	54.1475	21.61458333	21.60891089	46.94940476	61.6748366
1.733333333	1112.1875	1037	1080	1105.270833	1120.444444	54.1775	21.66666667	21.65841584	46.93920068	61.77777778
1.737254902	1114.1875	1038	1082	1107.270833	1122.444444	54.2075	21.69270833	21.70792079	46.9289966	61.84640523
1.741176471	1116.1875	1040	1084	1109.270833	1124.444444	54.2375	21.74479167	21.75742574	46.91879252	61.91503268
1.745098039	1118.1875	1042	1086	1111.270833	1126.444444	54.2675	21.796875	21.80693069	46.90858844	61.98366013
1.749019608	1120.1875	1044	1088	1113.270833	1128.444444	54.2975	21.84895833	21.85643564	46.89838435	62.05228758
1.753061224	1122.1875	1046	1090	1115.270833	1130.444444	54.3275	21.90104167	21.90594059	46.88818027	62.12091503
1.757142857	1124.1875	1048	1092	1117.270833	1132.444444	54.3575	21.953125	21.95544554	46.87797619	62.18954248
1.76122449	1126.1875	1050	1094	1119.270833	1134.444444	54.3875	22.00520833	22.0049505	46.86777211	62.25816993
1.765306122	1128.1875	1052	1096	1121.270833	1136.444444	54.4175	22.05729167	22.05445545	46.85756803	62.32679739
1.769387755	1130.1875	1054	1098	1123.270833	1138.444444	54.4475	22.109375	22.1039604	46.84736395	62.39542484
1.773469388	1132.1875	1056	1100	1125.270833	1140.444444	54.4775	22.16145833	22.15346535	46.83715986	62.46405229
1.77755102	1134.1875	1058	1102	1127.270833	1142.444444	54.5075	22.21354167	22.2029703	46.82695578	62.53267974
1.781632653	1136.1875	1060	1104	1129.270833	1144.444444	54.5375	22.265625	22.25247525	46.8167517	62.60130719
1.785714286	1138.1875	1062	1106	1131.270833	1146.444444	54.5675	22.31770833	22.3019802	46.80654762	62.66993464
1.789795918	1140.1875	1064	1108	1133.270833	1148.444444	54.5975	22.36979167	22.35148515	46.79634354	62.73856209
1.793877551	1142.1875	1066	1110	1135.270833	1150.444444	54.6275	22.421875	22.4009901	46.78613946	62.80718954
1.797959184	1144.1875	1068	1112	1137.270833	1152.444444	54.6575	22.47395833	22.45049505	46.77593537	62.87581699
1.801980198	1146.1875	1069	1115	1138.270833	1155.444444	54.6875	22.5	22.52475248	46.77083333	62.97875817
1.805940594	1148.1875	1071	1117	1140.270833	1157.444444	54.7175	22.55208333	22.57425743	46.76062925	63.04738562
1.80990099	1150.1875	1073	1119	1142.270833	1159.444444	54.7475	22.60416667	22.62376238	46.75042517	63.11601307
1.813861386	1152.1875	1075	1121	1144.270833	1161.444444	54.7775	22.65625	22.67326733	46.74022109	63.18464052
1.817821782	1154.1875	1077	1123	1146.270833	1163.444444	54.8075	22.70833333	22.72277228	46.73001701	63.25326797
1.821782178	1156.1875	1079	1125	1148.270833	1165.444444	54.8375	22.76041667	22.77227723	46.71981293	63.32189542
1.825742574	1158.1875	1081	1127	1150.270833	1167.444444	54.8675	22.8125	22.82178218	46.70960884	63.39052288
1.82970297	1160.1875	1083	1129	1152.270833	1169.444444	54.8975	22.86458333	22.87128713	46.69940476	63.45915033
1.833663366	1162.1875	1085	1131	1154.270833	1171.444444	54.9275	22.91666667	22.92079208	46.68920068	63.52777778
1.837623762	1164.1875	1087	1133	1156.270833	1173.444444	54.9575	22.96875	22.97029703	46.6789966	63.59640523
1.841666667	1166.1875	1089	1135	1158.270833	1175.444444	54.9875	23.02083333	23.01980198	46.66879252	63.66503268
1.845833333	1168.1875	1091	1137	1160.270833	1177.444444	55.0175	23.07291667	23.06930693	46.65858844	63.73366013
1.85	1171.1875	1093	1139	1162.270833	1179.444444	55.0625	23.125	23.11881188	46.64838435	63.80228758
1.854	1173.1875	1094	1141	1164.270833	1181.444444	55.0925	23.15104167	23.16831683	46.63818027	63.87091503
1.858	1175.1875	1096	1143	1166.270833	1183.444444	55.1225	23.203125	23.21782178	46.62797619	63.93954248
1.862	1177.1875	1098	1145	1168.270833	1185.444444	55.1525	23.25520833	23.26732673	46.61777211	64.00816993
1.866	1179.1875	1100	1147	1170.270833	1187.444444	55.1825	23.30729167	23.31683168	46.60756803	64.07679739
1.87	1181.1875	1102	1149	1172.270833	1189.444444	55.2125	23.359375	23.36633663	46.59736395	64.14542484
1.874	1183.1875	1104	1151	1174.270833	1191.444444	55.2425	23.41145833	23.41584158	46.58715986	64.21405229
1.878	1185.1875	1106	1153	1176.270833	1193.444444	55.2725	23.46354167	23.46534653	46.57695578	64.28267974
1.882	1187.1875	1108	1155	1178.270833	1195.444444	55.3025	23.515625	23.51485149	46.5667517	64.35130719
1.886	1189.1875	1110	1157	1180.270833	1197.444444	55.3325	23.56770833	23.56435644	46.55654762	64.41993464
1.89	1191.1875	1112	1159	1182.270833	1199.444444	55.3625	23.61979167	23.61386139	46.54634354	64.48856209
1.894	1193.1875	1114	1161	1184.270833	1201.444444	55.3925	23.671875	23.66336634	46.53613946	64.55718954
1.898	1195.1875	1116	1163	1186.270833	1203.444444	55.4225	23.72395833	23.71287129	46.52593537	64.62581699
1.902040816	1197.1875	1117	1165	1188.270833	1206.444444	55.4525	23.75	23.76237624	46.51573129	64.72875817
1.906122449	1199.1875	1119	1167	1190.270833	1208.444444	55.4825	23.80208333	23.81188119	46.50552721	64.79738562
1.910204082	1201.1875	1121	1169	1192.270833	1210.444444	55.5125	23.85416667	23.86138614	46.49532313	64.86601307
1.914285714	1203.1875	1123	1171	1194.270833	1212.444444	55.5425	23.90625	23.91089109	46.48511905	64.93464052
1.918367347	1205.1875	1125	1173	1196.270833	1214.444444	55.5725	23.95833333	23.96039604	46.47491497	65.00326797
1.92244898	1207.1875	1127	1175	1198.270833	1216.444444	55.6025	24.01041667	24.00990099	46.46471088	65.07189542
1.926530612	1209.1875	1129	1177	1200.270833	1218.444444	55.6325	24.0625	24.05940594	46.4545068	65.14052288
1.930612245	1211.1875	1131	1179	1202.270833	1220.444444	55.6625	24.11458333	24.10891089	46.44430272	65.20915033
1.934653465	1213.1875	1133	1182	1203.270833	1222.444444	55.6925	24.16666667	24.18316832	46.43920068	65.27777778
1.938613861	1215.1875	1135	1184	1205.270833	1224.444444	55.7225	24.21875	24.23267327	46.4289966	65.34640523
1.942574257	1217.1875	1137	1186	1207.270833	1226.444444	55.7525	24.27083333	24.28217822	46.41879252	65.41503268
1.946534653	1219.1875	1139	1188	1209.270833	1228.444444	55.7825	24.32291667	24.33168317	46.40858844	65.48366013
1.95049505	1221.1875	1141	1190	1211.270833	1230.444444	55.8125	24.375	24.38118812	46.39838435	65.55228758
1.954455446	1223.1875	1143	1192	1213.270833	1232.444444	55.8425	24.42708333	24.43069307	46.38818027	65.62091503
1.958415842	1225.1875	1145	1194	1215.270833	1234.444444	55.8725	24.47916667	24.48019802	46.37797619	65.68954248
1.9625	1227.1875	1147	1196	1217.270833	1236.444444	55.9025	24.53125	24.52970297	46.36777211	65.75816993
1.966666667	1229.1875	1149	1198	1219.270833	1239.444444	55.9325	24.58333333	24.57920792	46.35756803	65.86111111
1.970588235	1231.1875	1150	1200	1221.270833	1241.444444	55.9625	24.609375	24.62871287	46.34736395	65.92973856
1.974509804	1233.1875	1152	1202	1223.270833	1243.444444	55.9925	24.66145833	24.67821782	46.33715986	65.99836601
1.978431373	1235.1875	1154	1204	1225.270833	1245.444444	56.0225	24.71354167	24.72772277	46.32695578	66.06699346
1.982352941	1237.1875	1156	1206	1227.270833	1247.444444	56.0525	24.765625	24.77722772	46.3167517	66.13562092
1.98627451	1239.1875	1158	1208	1229.270833	1249.444444	56.0825	24.81770833	24.82673267	46.30654762	66.20424837
1.990196078	1241.1875	1160	1210	1231.270833	1251.444444	56.1125	24.86979167	24.87623762	46.29634354	66.27287582
1.994117647	1243.1875	1162	1212	1233.270833	1253.444444	56.1425	24.921875	24.92574257	46.28613946	66.34150327
1.998039216	1245.1875	1164	1214	1235.270833	1255.444444	56.1725	24.97395833	24.97524752	46.27593537	66.41013072
2.002083333	1216.602083	1191.026042	1190.975248	1219.191575	1240.200844	25.61708333	4.547473509e-13	1.432454155e-11	28.18647251	49.23515795
2.00625	1218.577083	1193.078125	1192.925743	1221.217085	1242.181236	25.62208333	4.547473509e-13	6.821210263e-13	28.20177863	49.28417756
2.010416667	1220.552083	1195.130208	1194.876238	1223.242595	1244.161629	25.62708333	2.273736754e-13	1.432454155e-11	28.21708475	49.33319717
2.014583333	1222.527083	1197.182292	1196.826733	1225.268105	1246.142021	25.63208333	2.273736754e-13	4.547473509e-13	28.23239087	49.38221678
2.01875	1224.502083	1199.234375	1198.777228	1227.293615	1248.122413	25.63708333	4.547473509e-13	1.455191523e-11	28.247697	49.43123638
2.022916667	1226.477083	1201.286458	1200.727723	1229.319126	1250.102805	25.64208333	1.409716788e-11	4.547473509e-13	28.26300312	49.48025599
2.027083333	1228.452083	1203.338542	1202.678218	1231.344636	1252.083197	25.64708333	2.273736754e-13	4.547473509e-13	28.27830924	49.5292756
2.03125	1230.427083	1205.390625	1204.628713	1233.370146	1254.063589	25.65208333	4.547473509e-13	6.821210263e-13	28.29361536	49.57829521
2.035294118	1232.402083	1206.416667	1206.579208	1235.395656	1257.034178	25.65708333	2.273736754e-13	6.821210263e-13	28.30892149	49.65182462
2.039215686	1234.377083	1208.46875	1208.529703	1237.421166	1259.01457	25.66208333	1.432454155e-11	4.547473509e-13	28.32422761	49.70084423
2.043137255	1236.352083	1210.520833	1210.480198	1239.446677	1260.994962	25.66708333	4.547473509e-13	4.547473509e-13	28.33953373	49.74986383
2.047058824	1238.327083	1212.572917	1212.430693	1241.472187	1262.975354	25.67208333	2.273736754e-13	4.547473509e-13	28.35483985	49.79888344
2.051020408	1240.302083	1214.625	1214.381188	1243.497697	1264.955746	25.67708333	3.183231456e-12	1.159605745e-11	28.37014598	49.84790305
2.055102041	1242.277083	1216.677083	1216.331683	1245.523207	1266.936138	25.68208333	4.547473509e-13	1.159605745e-11	28.3854521	49.89692266
2.059183673	1244.252083	1218.729167	1218.282178	1247.548717	1268.916531	25.68708333	4.774847184e-12	4.547473509e-13	28.40075822	49.94594227
2.063265306	1246.227083	1220.78125	1220.232673	1249.574228	1270.896923	25.69208333	1.432454155e-11	1.455191523e-11	28.41606434	49.99496187
2.067326733	1248.202083	1222.833333	1223.158416	1250.586983	1272.877315	25.69708333	2.273736754e-13	4.547473509e-13	28.4237174	50.04398148
2.071287129	1250.177083	1224.885417	1225.108911	1252.612493	1274.857707	25.70208333	1.409716788e-11	1.432454155e-11	28.43902353	50.09300109
2.075247525	1252.152083	1226.9375	1227.059406	1254.638003	1276.838099	25.70708333	4.547473509e-13	1.455191523e-11	28.45432965	50.1420207
2.079207921	1254.127083	1228.989583	1229.009901	1256.663513	1278.818491	25.71208333	9.094947018e-13	6.821210263e-13	28.46963577	50.19104031
2.083333333	1256.102083	1231.041667	1230.960396	1258.689024	1280.798883	25.71708333	4.547473509e-13	3.410605132e-12	28.48494189	50.24005991
2.0875	1258.077083	1233.09375	1232.910891	1260.714534	1282.779276	25.72208333	1.432454155e-11	4.547473509e-13	28.50024802	50.28907952
2.091666667	1260.052083	1235.145833	1234.861386	1262.740044	1284.759668	25.72708333	1.409716788e-11	4.547473509e-13	28.51555414	50.33809913
2.095833333	1262.027083	1237.197917	1236.811881	1264.765554	1286.74006	25.73208333	1.432454155e-11	4.547473509e-13	28.53086026	50.38711874
2.1	1264.989583	1239.25	1238.762376	1267.803819	1289.710648	25.73958333	1.409716788e-11	1.38697942e-11	28.55381944	50.46064815
2.103921569	1265.977083	1240.276042	1240.712871	1268.816575	1291.69104	25.74208333	4.547473509e-13	1.455191523e-11	28.56147251	50.50966776
2.107843137	1267.952083	1242.328125	1242.663366	1270.842085	1293.671432	25.74708333	1.455191523e-11	6.821210263e-13	28.57677863	50.55868736
2.111764706	1269.927083	1244.380208	1244.613861	1272.867595	1295.651825	25.75208333	1.432454155e-11	1.432454155e-11	28.59208475	50.60770697
2.115686275	1271.902083	1246.432292	1246.564356	1274.893105	1297.632217	25.75708333	1.432454155e-11	4.547473509e-13	28.60739087	50.65672658
2.119607843	1273.877083	1248.484375	1248.514851	1276.918615	1299.612609	25.76208333	6.821210263e-13	1.455191523e-11	28.622697	50.70574619
2.123529412	1275.852083	1250.536458	1250.465347	1278.944126	1301.593001	25.76708333	1.409716788e-11	1.432454155e-11	28.63800312	50.7547658
2.12745098	1277.827083	1252.588542	1252.415842	1280.969636	1303.573393	25.77208333	4.547473509e-13	1.455191523e-11	28.65330924	50.8037854
2.131372549	1279.802083	1254.640625	1254.366337	1282.995146	1305.553785	25.77708333	1.432454155e-11	4.547473509e-13	28.66861536	50.85280501
2.135416667	1281.777083	1256.692708	1256.316832	1285.020656	1307.534178	25.78208333	1.432454155e-11	6.821210263e-13	28.68392149	50.90182462
2.139583333	1283.752083	1258.744792	1258.267327	1287.046166	1309.51457	25.78708333	1.409716788e-11	1.455191523e-11	28.69922761	50.95084423
2.14375	1285.727083	1260.796875	1260.217822	1289.071677	1311.494962	25.79208333	6.821210263e-13	4.547473509e-13	28.71453373	50.99986383
2.147916667	1287.702083	1262.848958	1262.168317	1291.097187	1313.475354	25.79708333	4.547473509e-13	1.432454155e-11	28.72983985	51.04888344
2.152	1290.664583	1263.875	1264.118812	1293.122697	1315.455746	25.80458333	3.410605132e-12	3.637978807e-12	28.74514598	51.09790305
2.156	1292.639583	1265.927083	1266.069307	1295.148207	1317.436138	25.80958333	4.547473509e-13	1.455191523e-11	28.7604521	51.14692266
2.16	1294.614583	1267.979167	1268.019802	1297.173717	1319.416531	25.81458333	4.774847184e-12	4.547473509e-13	28.77575822	51.19594227
2.164	1296.589583	1270.03125	1269.970297	1299.199228	1321.396923	25.81958333	1.432454155e-11	1.455191523e-11	28.79106434	51.24496187
2.168	1298.564583	1272.083333	1271.920792	1301.224738	1323.377315	25.82458333	4.547473509e-13	1.364242053e-11	28.80637046	51.29398148
2.172	1300.539583	1274.135417	1273.871287	1303.250248	1325.357707	25.82958333	4.547473509e-13	1.455191523e-11	28.82167659	51.34300109
2.176	1302.514583	1276.1875	1275.821782	1305.275758	1327.338099	25.83458333	1.29602995e-11	1.432454155e-11	28.83698271	51.3920207
2.18	1304.489583	1278.239583	1277.772277	1307.301268	1329.318491	25.83958333	9.094947018e-13	4.547473509e-13	28.85228883	51.44104031
2.184	1306.464583	1280.291667	1279.722772	1309.326779	1331.298883	25.84458333	4.547473509e-13	1.455191523e-11	28.86759495	51.49005991
2.188	1308.439583	1282.34375	1281.673267	1311.352289	1333.279276	25.84958333	1.432454155e-11	1.432454155e-11	28.88290108	51.53907952
2.192	1310.414583	1284.395833	1283.623762	1313.377799	1335.259668	25.85458333	1.432454155e-11	6.821210263e-13	28.8982072	51.58809913
2.196	1312.389583	1286.447917	1285.574257	1315.403309	1337.24006	25.85958333	4.547473509e-13	4.547473509e-13	28.91351332	51.63711874
2.2	1314.364583	1288.5	1288.5	1317.428819	1340.210648	25.86458333	1.38697942e-11	1.38697942e-11	28.92881944	51.71064815
2.204	1316.339583	1289.526042	1290.450495	1318.441575	1342.19104	25.86958333	1.409716788e-11	1.455191523e-11	28.93647251	51.75966776
2.208	1318.314583	1291.578125	1292.40099	1320.467085	1344.171432	25.87458333	6.821210263e-13	6.821210263e-13	28.95177863	51.80868736
2.212	1320.289583	1293.630208	1294.351485	1322.492595	1346.151825	25.87958333	1.432454155e-11	1.455191523e-11	28.96708475	51.85770697
2.216	1322.264583	1295.682292	1296.30198	1324.518105	1348.132217	25.88458333	1.432454155e-11	1.364242053e-12	28.98239087	51.90672658
2.22	1324.239583	1297.734375	1298.252475	1326.543615	1350.112609	25.88958333	4.547473509e-13	1.364242053e-11	28.997697	51.95574619
2.224	1326.214583	1299.786458	1300.20297	1328.569126	1352.093001	25.89458333	4.547473509e-13	1.432454155e-11	29.01300312	52.0047658
2.228	1328.189583	1301.838542	1302.153465	1330.594636	1354.073393	25.89958333	1.409716788e-11	6.821210263e-13	29.02830924	52.0537854
2.232	1330.164583	1303.890625	1304.10396	1332.620146	1356.053785	25.90458333	4.547473509e-13	1.455191523e-11	29.04361536	52.10280501
2.236	1332.139583	1305.942708	1306.054455	1334.645656	1358.034178	25.90958333	1.432454155e-11	4.547473509e-13	29.05892149	52.15182462
2.24	1334.114583	1307.994792	1308.00495	1336.671166	1360.01457	25.91458333	2.273736754e-13	4.092726158e-12	29.07422761	52.20084423
2.244	1336.089583	1310.046875	1309.955446	1338.696677	1361.994962	25.91958333	1.432454155e-11	6.821210263e-13	29.08953373	52.24986383
2.248	1338.064583	1312.098958	1311.905941	1340.722187	1363.975354	25.92458333	1.409716788e-11	1.455191523e-11	29.10483985	52.29888344
2.252083333	1340.039583	1314.151042	1313.856436	1342.747697	1365.955746	25.92958333	1.432454155e-11	4.547473509e-13	29.12014598	52.34790305
2.25625	1342.014583	1316.203125	1315.806931	1344.773207	1367.936138	25.93458333	1.432454155e-11	1.432454155e-11	29.1354521	52.39692266
2.260416667	1343.989583	1318.255208	1317.757426	1346.798717	1369.916531	25.93958333	3.183231456e-12	1.432454155e-11	29.15075822	52.44594227
2.264583333	1345.964583	1320.307292	1319.707921	1348.824228	1371.896923	25.94458333	4.547473509e-13	1.455191523e-11	29.16606434	52.49496187
2.268627451	1347.939583	1321.333333	1321.658416	1350.849738	1374.867511	25.94958333	4.547473509e-13	1.455191523e-11	29.18137046	52.56849129
2.27254902	1349.914583	1323.385417	1323.608911	1352.875248	1376.847903	25.95458333	2.273736754e-13	1.455191523e-11	29.19667659	52.61751089
2.276470588	1351.889583	1325.4375	1325.559406	1354.900758	1378.828295	25.95958333	1.432454155e-11	1.455191523e-11	29.21198271	52.6665305
2.280392157	1353.864583	1327.489583	1327.509901	1356.926268	1380.808687	25.96458333	1.136868377e-12	4.547473509e-13	29.22728883	52.71555011
2.284313725	1355.839583	1329.541667	1329.460396	1358.951779	1382.78908	25.96958333	6.821210263e-13	3.410605132e-12	29.24259495	52.76456972
2.288235294	1357.814583	1331.59375	1331.410891	1360.977289	1384.769472	25.97458333	4.547473509e-13	1.432454155e-11	29.25790108	52.81358932
2.292156863	1359.789583	1333.645833	1333.361386	1363.002799	1386.749864	25.97958333	1.318767318e-11	6.821210263e-13	29.2732072	52.86260893
2.296078431	1361.764583	1335.697917	1335.311881	1365.028309	1388.730256	25.98458333	1.409716788e-11	1.455191523e-11	29.28851332	52.91162854
2.3	1363.739583	1337.75	1337.262376	1367.053819	1390.710648	25.98958333	1.364242053e-11	1.38697942e-11	29.30381944	52.96064815
2.304166667	1365.714583	1339.802083	1339.212871	1369.07933	1392.69104	25.99458333	1.432454155e-11	1.455191523e-11	29.31912557	53.00966776
2.308333333	1367.689583	1341.854167	1341.163366	1371.10484	1394.671432	25.99958333	4.547473509e-12	1.455191523e-11	29.33443169	53.05868736
2.3125	1369.664583	1343.90625	1343.113861	1373.13035	1396.651825	26.00458333	1.432454155e-11	1.432454155e-11	29.34973781	53.10770697
2.316666667	1371.639583	1345.958333	1345.064356	1375.15586	1398.632217	26.00958333	1.273292582e-11	6.821210263e-13	29.36504393	53.15672658
2.320792079	1373.614583	1346.984375	1347.990099	1377.18137	1400.612609	26.01458333	1.432454155e-11	6.821210263e-13	29.38035006	53.20574619
2.324752475	1375.589583	1349.036458	1349.940594	1379.206881	1402.593001	26.01958333	1.409716788e-11	1.455191523e-11	29.39565618	53.2547658
2.328712871	1377.564583	1351.088542	1351.891089	1381.232391	1404.573393	26.02458333	1.409716788e-11	4.547473509e-13	29.4109623	53.3037854
2.332673267	1379.539583	1353.140625	1353.841584	1383.257901	1406.553785	26.02958333	4.547473509e-13	1.432454155e-11	29.42626842	53.35280501
2.336734694	1381.514583	1355.192708	1355.792079	1385.283411	1408.534178	26.03458333	1.432454155e-11	1.432454155e-11	29.44157455	53.40182462
2.340816327	1383.489583	1357.244792	1357.742574	1387.308921	1410.51457	26.03958333	1.409716788e-11	6.821210263e-13	29.45688067	53.45084423
2.344897959	1385.464583	1359.296875	1359.693069	1389.334432	1412.494962	26.04458333	4.547473509e-13	6.821210263e-13	29.47218679	53.49986383
2.348979592	1387.439583	1361.348958	1361.643564	1391.359942	1414.475354	26.04958333	1.409716788e-11	1.455191523e-11	29.48749291	53.54888344
2.352941176	1389.414583	1363.401042	1363.594059	1392.372697	1417.445942	26.05458333	2.273736754e-13	6.821210263e-13	29.49514598	53.62241285
2.356862745	1391.389583	1365.453125	1365.544554	1394.398207	1419.426334	26.05958333	1.432454155e-11	6.821210263e-13	29.5104521	53.67143246
2.360784314	1393.364583	1367.505208	1367.49505	1396.423717	1421.406727	26.06458333	3.183231456e-12	1.432454155e-11	29.52575822	53.72045207
2.364705882	1395.339583	1369.557292	1369.445545	1398.449228	1423.387119	26.06958333	1.409716788e-11	6.821210263e-13	29.54106434	53.76947168
2.36875	1397.314583	1371.609375	1371.39604	1400.474738	1425.367511	26.07458333	4.547473509e-13	1.364242053e-12	29.55637046	53.81849129
2.372916667	1399.289583	1373.661458	1373.346535	1402.500248	1427.347903	26.07958333	4.547473509e-13	6.821210263e-13	29.57167659	53.86751089
2.377083333	1401.264583	1375.713542	1375.29703	1404.525758	1429.328295	26.08458333	4.547473509e-13	6.821210263e-13	29.58698271	53.9165305
2.38125	1403.239583	1377.765625	1377.247525	1406.551268	1431.308687	26.08958333	1.432454155e-11	1.455191523e-11	29.60228883	53.96555011
2.385416667	1405.214583	1379.817708	1379.19802	1408.576779	1433.28908	26.09458333	4.547473509e-13	1.136868377e-11	29.61759495	54.01456972
2.389583333	1407.189583	1381.869792	1381.148515	1410.602289	1435.269472	26.09958333	1.409716788e-11	1.432454155e-11	29.63290108	54.06358932
2.39375	1409.164583	1383.921875	1383.09901	1412.627799	1437.249864	26.10458333	4.547473509e-13	4.547473509e-13	29.6482072	54.11260893
2.397916667	1411.139583	1385.973958	1385.049505	1414.653309	1439.230256	26.10958333	4.547473509e-13	1.432454155e-11	29.66351332	54.16162854
2.401960784	1413.114583	1387	1387	1416.678819	1442.200844	26.11458333	1.364242053e-11	1.364242053e-11	29.67881944	54.23515795
2.405882353	1415.089583	1389.052083	1388.950495	1418.70433	1444.181236	26.11958333	4.547473509e-13	6.821210263e-13	29.69412557	54.28417756
2.409803922	1417.064583	1391.104167	1390.90099	1420.72984	1446.161629	26.12458333	4.774847184e-12	6.821210263e-13	29.70943169	54.33319717
2.41372549	1419.039583	1393.15625	1392.851485	1422.75535	1448.142021	26.12958333	1.432454155e-11	6.821210263e-13	29.72473781	54.38221678
2.417647059	1421.014583	1395.208333	1394.80198	1424.78086	1450.122413	26.13458333	1.227817847e-11	1.364242053e-12	29.74004393	54.43123638
2.421568627	1422.989583	1397.260417	1396.752475	1426.80637	1452.102805	26.13958333	4.547473509e-13	1.364242053e-11	29.75535006	54.48025599
2.425490196	1424.964583	1399.3125	1398.70297	1428.831881	1454.083197	26.14458333	6.821210263e-13	1.432454155e-11	29.77065618	54.5292756
2.429411765	1426.939583	1401.364583	1400.653465	1430.857391	1456.063589	26.14958333	9.094947018e-13	4.547473509e-13	29.7859623	54.57829521
2.433333333	1428.914583	1403.416667	1402.60396	1432.882901	1458.043981	26.15458333	1.432454155e-11	1.432454155e-11	29.80126842	54.62731481
2.4375	1430.889583	1405.46875	1404.554455	1434.908411	1460.024374	26.15958333	1.432454155e-11	6.821210263e-13	29.81657455	54.67633442
2.441584158	1432.864583	1406.494792	1407.480198	1436.933921	1462.004766	26.16458333	1.432454155e-11	4.547473509e-13	29.83188067	54.72535403
2.445544554	1434.839583	1408.546875	1409.430693	1438.959432	1463.985158	26.16958333	1.432454155e-11	6.821210263e-13	29.84718679	54.77437364
2.44950495	1436.814583	1410.598958	1411.381188	1440.984942	1465.96555	26.17458333	1.432454155e-11	1.159605745e-11	29.86249291	54.82339325
2.453465347	1438.789583	1412.651042	1413.331683	1443.010452	1467.945942	26.17958333	4.547473509e-13	1.182343112e-11	29.87779904	54.87241285
2.457425743	1440.764583	1414.703125	1415.282178	1445.035962	1469.926334	26.18458333	1.432454155e-11	1.432454155e-11	29.89310516	54.92143246
2.461386139	1442.739583	1416.755208	1417.232673	1447.061473	1471.906727	26.18958333	3.410605132e-12	1.432454155e-11	29.90841128	54.97045207
2.465346535	1444.714583	1418.807292	1419.183168	1449.086983	1473.887119	26.19458333	1.432454155e-11	4.547473509e-13	29.9237174	55.01947168
2.469387755	1446.689583	1420.859375	1421.133663	1451.112493	1475.867511	26.19958333	1.432454155e-11	4.547473509e-13	29.93902353	55.06849129
2.473469388	1448.664583	1422.911458	1423.084158	1453.138003	1477.847903	26.20458333	1.432454155e-11	4.547473509e-13	29.95432965	55.11751089
2.47755102	1450.639583	1424.963542	1425.034653	1455.163513	1479.828295	26.20958333	1.409716788e-11	4.547473509e-13	29.96963577	55.1665305
2.481632653	1452.614583	1427.015625	1426.985149	1457.189024	1481.808687	26.21458333	6.821210263e-13	1.432454155e-11	29.98494189	55.21555011
2.485714286	1454.589583	1429.067708	1428.935644	1459.214534	1483.78908	26.21958333	1.432454155e-11	1.409716788e-11	30.00024802	55.26456972
2.489795918	1456.564583	1431.119792	1430.886139	1461.240044	1485.769472	26.22458333	2.273736754e-13	6.821210263e-13	30.01555414	55.31358932
2.493877551	1458.539583	1433.171875	1432.836634	1463.265554	1487.749864	26.22958333	1.432454155e-11	1.455191523e-11	30.03086026	55.36260893
2.497959184	1460.514583	1435.223958	1434.787129	1465.291064	1489.730256	26.23458333	1.409716788e-11	4.547473509e-13	30.04616638	55.41162854
2.502	1463.477083	1436.25	1436.737624	1466.303819	1492.700844	26.24208333	1.38697942e-11	1.38697942e-11	30.05381944	55.48515795
2.506	1465.452083	1438.302083	1438.688119	1468.32933	1494.681236	26.24708333	1.432454155e-11	1.432454155e-11	30.06912557	55.53417756
2.51	1467.427083	1440.354167	1440.638614	1470.35484	1496.661629	26.25208333	4.774847184e-12	4.547473509e-13	30.08443169	55.58319717
2.514	1469.402083	1442.40625	1442.589109	1472.38035	1498.642021	26.25708333	4.547473509e-13	6.821210263e-13	30.09973781	55.63221678
2.518	1471.377083	1444.458333	1444.539604	1474.40586	1500.622413	26.26208333	1.250555215e-11	6.821210263e-13	30.11504393	55.68123638
2.522	1473.352083	1446.510417	1446.490099	1476.43137	1502.602805	26.26708333	2.273736754e-13	1.432454155e-11	30.13035006	55.73025599
2.526	1475.327083	1448.5625	1448.440594	1478.456881	1504.583197	26.27208333	6.821210263e-13	6.821210263e-13	30.14565618	55.7792756
2.53	1477.302083	1450.614583	1450.391089	1480.482391	1506.563589	26.27708333	9.094947018e-13	1.432454155e-11	30.1609623	55.82829521
2.534	1479.277083	1452.666667	1452.341584	1482.507901	1508.543981	26.28208333	1.432454155e-11	2.728484105e-12	30.17626842	55.87731481
2.538	1481.252083	1454.71875	1454.292079	1484.533411	1510.524374	26.28708333	6.821210263e-13	4.547473509e-13	30.19157455	55.92633442
2.542	1483.227083	1456.770833	1456.242574	1486.558921	1512.504766	26.29208333	1.409716788e-11	4.547473509e-13	30.20688067	55.97535403
2.546	1485.202083	1458.822917	1458.193069	1488.584432	1514.485158	26.29708333	1.409716788e-11	1.432454155e-11	30.22218679	56.02437364
2.55	1487.177083	1460.875	1460.143564	1490.609942	1516.46555	26.30208333	3.410605132e-12	1.432454155e-11	30.23749291	56.07339325
2.554166667	1489.152083	1462.927083	1462.094059	1492.635452	1518.445942	26.30708333	4.547473509e-13	1.432454155e-11	30.25279904	56.12241285
2.558333333	1491.127083	1464.979167	1464.044554	1494.660962	1520.426334	26.31208333	4.774847184e-12	9.094947018e-13	30.26810516	56.17143246
2.562376238	1493.102083	1466.005208	1466.970297	1496.686473	1522.406727	26.31708333	3.183231456e-12	1.432454155e-11	30.28341128	56.22045207
2.566336634	1495.077083	1468.057292	1468.920792	1498.711983	1524.387119	26.32208333	4.547473509e-13	1.364242053e-11	30.2987174	56.26947168
2.57029703	1497.052083	1470.109375	1470.871287	1500.737493	1526.367511	26.32708333	4.547473509e-13	9.094947018e-13	30.31402353	56.31849129
2.574257426	1499.027083	1472.161458	1472.821782	1502.763003	1528.347903	26.33208333	2.273736754e-13	1.432454155e-11	30.32932965	56.36751089
2.578217822	1501.002083	1474.213542	1474.772277	1504.788513	1530.328295	26.33708333	1.409716788e-11	1.432454155e-11	30.34463577	56.4165305
2.582178218	1502.977083	1476.265625	1476.722772	1506.814024	1532.308687	26.34208333	4.547473509e-13	4.547473509e-13	30.35994189	56.46555011
2.586138614	1504.952083	1478.317708	1478.673267	1508.839534	1534.28908	26.34708333	4.547473509e-13	6.821210263e-13	30.37524802	56.51456972
2.59009901	1506.927083	1480.369792	1480.623762	1510.865044	1536.269472	26.35208333	4.547473509e-13	1.432454155e-11	30.39055414	56.56358932
2.594059406	1508.902083	1482.421875	1482.574257	1512.890554	1538.249864	26.35708333	1.432454155e-11	6.821210263e-13	30.40586026	56.61260893
2.598019802	1510.877083	1484.473958	1484.524752	1514.916064	1540.230256	26.36208333	4.547473509e-13	1.432454155e-11	30.42116638	56.66162854
2.602040816	1512.852083	1485.5	1486.475248	1516.941575	1543.200844	26.36708333	1.38697942e-11	2.273736754e-13	30.43647251	56.73515795
2.606122449	1514.827083	1487.552083	1488.425743	1518.967085	1545.181236	26.37208333	2.273736754e-13	1.432454155e-11	30.45177863	56.78417756
2.610204082	1516.802083	1489.604167	1490.376238	1520.992595	1547.161629	26.37708333	4.547473509e-12	4.547473509e-13	30.46708475	56.83319717
2.614285714	1518.777083	1491.65625	1492.326733	1523.018105	1549.142021	26.38208333	4.547473509e-13	1.432454155e-11	30.48239087	56.88221678
2.618367347	1520.752083	1493.708333	1494.277228	1525.043615	1551.122413	26.38708333	1.250555215e-11	1.432454155e-11	30.497697	56.93123638
2.62244898	1522.727083	1495.760417	1496.227723	1527.069126	1553.102805	26.39208333	2.273736754e-13	4.547473509e-13	30.51300312	56.98025599
2.626530612	1524.702083	1497.8125	1498.178218	1529.094636	1555.083197	26.39708333	6.821210263e-13	6.821210263e-13	30.52830924	57.0292756
2.630612245	1526.677083	1499.864583	1500.128713	1531.120146	1557.063589	26.40208333	9.094947018e-13	1.455191523e-11	30.54361536	57.07829521
2.634693878	1528.652083	1501.916667	1502.079208	1533.145656	1559.043981	26.40708333	4.547473509e-13	6.821210263e-13	30.55892149	57.12731481
2.63877551	1530.627083	1503.96875	1504.029703	1535.171166	1561.024374	26.41208333	4.547473509e-13	1.409716788e-11	30.57422761	57.17633442
2.642857143	1532.602083	1506.020833	1505.980198	1537.196677	1563.004766	26.41708333	2.273736754e-13	1.432454155e-11	30.58953373	57.22535403
2.646938776	1534.577083	1508.072917	1507.930693	1539.222187	1564.985158	26.42208333	2.273736754e-13	1.455191523e-11	30.60483985	57.27437364
2.650980392	1536.552083	1510.125	1509.881188	1540.234942	1567.955746	26.42708333	3.410605132e-12	1.136868377e-11	30.61249291	57.34790305
2.654901961	1538.527083	1512.177083	1511.831683	1542.260452	1569.936138	26.43208333	1.409716788e-11	1.159605745e-11	30.62779904	57.39692266
2.658823529	1540.502083	1514.229167	1513.782178	1544.285962	1571.916531	26.43708333	4.547473509e-12	1.455191523e-11	30.64310516	57.44594227
2.662745098	1542.477083	1516.28125	1515.732673	1546.311473	1573.896923	26.44208333	4.547473509e-13	1.432454155e-11	30.65841128	57.49496187
2.666666667	1544.452083	1518.333333	1517.683168	1548.336983	1575.877315	26.44708333	4.547473509e-13	6.821210263e-13	30.6737174	57.54398148
2.670833333	1546.427083	1520.385417	1519.633663	1550.362493	1577.857707	26.45208333	1.409716788e-11	4.547473509e-13	30.68902353	57.59300109
2.675	1548.402083	1522.4375	1521.584158	1552.388003	1579.838099	26.45708333	1.29602995e-11	1.455191523e-11	30.70432965	57.6420207
2.679166667	1550.377083	1524.489583	1523.534653	1554.413513	1581.818491	26.46208333	1.136868377e-12	4.547473509e-13	30.71963577	57.69104031
2.683168317	1552.352083	1525.515625	1526.460396	1556.439024	1583.798883	26.46708333	1.409716788e-11	3.410605132e-12	30.73494189	57.74005991
2.687128713	1554.327083	1527.567708	1528.410891	1558.464534	1585.779276	26.47208333	4.547473509e-13	4.547473509e-13	30.75024802	57.78907952
2.691089109	1556.302083	1529.619792	1530.361386	1560.490044	1587.759668	26.47708333	2.273736754e-13	6.821210263e-13	30.76555414	57.83809913
2.695049505	1558.277083	1531.671875	1532.311881	1562.515554	1589.74006	26.48208333	1.432454155e-11	1.455191523e-11	30.78086026	57.88711874
2.699009901	1560.252083	1533.723958	1534.262376	1564.541064	1591.720452	26.48708333	2.273736754e-13	1.38697942e-11	30.79616638	57.93613834
2.702970297	1562.227083	1535.776042	1536.212871	1566.566575	1593.700844	26.49208333	1.409716788e-11	4.547473509e-13	30.81147251	57.98515795
2.706930693	1564.202083	1537.828125	1538.163366	1568.592085	1595.681236	26.49708333	4.547473509e-13	1.455191523e-11	30.82677863	58.03417756
2.710891089	1566.177083	1539.880208	1540.113861	1570.617595	1597.661629	26.50208333	4.547473509e-13	6.821210263e-13	30.84208475	58.08319717
2.714851485	1568.152083	1541.932292	1542.064356	1572.643105	1599.642021	26.50708333	2.273736754e-13	6.821210263e-13	30.85739087	58.13221678
2.718811881	1570.127083	1543.984375	1544.014851	1574.668615	1601.622413	26.51208333	4.547473509e-13	4.547473509e-13	30.872697	58.18123638
2.722916667	1572.102083	1546.036458	1545.965347	1576.694126	1603.602805	26.51708333	1.409716788e-11	6.821210263e-13	30.88800312	58.23025599
2.727083333	1574.077083	1548.088542	1547.915842	1578.719636	1605.583197	26.52208333	4.547473509e-13	1.455191523e-11	30.90330924	58.2792756
2.73125	1576.052083	1550.140625	1549.866337	1580.745146	1607.563589	26.52708333	1.455191523e-11	1.432454155e-11	30.91861536	58.32829521
2.735294118	1578.027083	1551.166667	1551.816832	1582.770656	1610.534178	26.53208333	4.547473509e-13	1.432454155e-11	30.93392149	58.40182462
2.739215686	1580.002083	1553.21875	1553.767327	1584.796166	1612.51457	26.53708333	1.432454155e-11	6.821210263e-13	30.94922761	58.45084423
2.743137255	1581.977083	1555.270833	1555.717822	1586.821677	1614.494962	26.54208333	2.273736754e-13	4.547473509e-13	30.96453373	58.49986383
2.747058824	1583.952083	1557.322917	1557.668317	1588.847187	1616.475354	26.54708333	4.547473509e-13	4.547473509e-13	30.97983985	58.54888344
2.751020408	1585.927083	1559.375	1559.618812	1590.872697	1618.455746	26.55208333	3.410605132e-12	3.410605132e-12	30.99514598	58.59790305
2.755102041	1587.902083	1561.427083	1561.569307	1592.898207	1620.436138	26.55708333	1.432454155e-11	1.432454155e-11	31.0104521	58.64692266
2.759183673	1589.877083	1563.479167	1563.519802	1594.923717	1622.416531	26.56208333	4.547473509e-12	6.821210263e-13	31.02575822	58.69594227
2.763265306	1591.852083	1565.53125	1565.470297	1596.949228	1624.396923	26.56708333	6.821210263e-13	1.455191523e-11	31.04106434	58.74496187
2.767346939	1593.827083	1567.583333	1567.420792	1598.974738	1626.377315	26.57208333	1.432454155e-11	1.409716788e-11	31.05637046	58.79398148
2.771428571	1595.802083	1569.635417	1569.371287	1601.000248	1628.357707	26.57708333	0	1.432454155e-11	31.07167659	58.84300109
2.775510204	1597.777083	1571.6875	1571.321782	1603.025758	1630.338099	26.58208333	1.273292582e-11	4.547473509e-13	31.08698271	58.8920207
2.779591837	1599.752083	1573.739583	1573.272277	1605.051268	1632.318491	26.58708333	9.094947018e-13	1.432454155e-11	31.10228883	58.94104031
2.783673469	1601.727083	1575.791667	1575.222772	1607.076779	1634.298883	26.59208333	6.821210263e-13	1.409716788e-11	31.11759495	58.99005991
2.787755102	1603.702083	1577.84375	1577.173267	1609.102289	1636.279276	26.59708333	6.821210263e-13	4.547473509e-13	31.13290108	59.03907952
2.791836735	1605.677083	1579.895833	1579.123762	1611.127799	1638.259668	26.60208333	1.29602995e-11	4.547473509e-13	31.1482072	59.08809913
2.795918367	1607.652083	1581.947917	1581.074257	1613.153309	1640.24006	26.60708333	4.547473509e-13	1.432454155e-11	31.16351332	59.13711874
2.8	1610.614583	1584	1584	1615.178819	1643.210648	26.61458333	1.38697942e-11	1.38697942e-11	31.17881944	59.21064815
2.803960396	1611.602083	1585.026042	1585.950495	1616.191575	1645.19104	26.61708333	1.409716788e-11	1.455191523e-11	31.18647251	59.25966776
2.807920792	1613.577083	1587.078125	1587.90099	1618.217085	1647.171432	26.62208333	9.094947018e-13	4.547473509e-13	31.20177863	59.30868736
2.811881188	1615.552083	1589.130208	1589.851485	1620.242595	1649.151825	26.62708333	1.38697942e-11	1.455191523e-11	31.21708475	59.35770697
2.815841584	1617.527083	1591.182292	1591.80198	1622.268105	1651.132217	26.63208333	2.273736754e-13	1.591615728e-12	31.23239087	59.40672658
2.81980198	1619.502083	1593.234375	1593.752475	1624.293615	1653.112609	26.63708333	1.432454155e-11	1.364242053e-11	31.247697	59.45574619
2.823762376	1621.477083	1595.286458	1595.70297	1626.319126	1655.093001	26.64208333	4.547473509e-13	4.547473509e-13	31.26300312	59.5047658
2.827722772	1623.452083	1597.338542	1597.653465	1628.344636	1657.073393	26.64708333	1.409716788e-11	1.432454155e-11	31.27830924	59.5537854
2.831683168	1625.427083	1599.390625	1599.60396	1630.370146	1659.053785	26.65208333	4.547473509e-13	1.409716788e-11	31.29361536	59.60280501
2.835643564	1627.402083	1601.442708	1601.554455	1632.395656	1661.034178	26.65708333	1.432454155e-11	6.821210263e-13	31.30892149	59.65182462
2.83960396	1629.377083	1603.494792	1603.50495	1634.421166	1663.01457	26.66208333	1.409716788e-11	4.092726158e-12	31.32422761	59.70084423
2.84375	1631.352083	1605.546875	1605.455446	1636.446677	1664.994962	26.66708333	4.547473509e-13	6.821210263e-13	31.33953373	59.74986383
2.847916667	1633.327083	1607.598958	1607.405941	1638.472187	1666.975354	26.67208333	1.409716788e-11	1.455191523e-11	31.35483985	59.79888344
2.852	1636.289583	1608.625	1609.356436	1640.497697	1668.955746	26.67958333	3.410605132e-12	2.273736754e-13	31.37014598	59.84790305
2.856	1638.264583	1610.677083	1611.306931	1642.523207	1670.936138	26.68458333	2.273736754e-13	6.821210263e-13	31.3854521	59.89692266
2.86	1640.239583	1612.729167	1613.257426	1644.548717	1672.916531	26.68958333	5.00222086e-12	1.409716788e-11	31.40075822	59.94594227
2.864	1642.214583	1614.78125	1615.207921	1646.574228	1674.896923	26.69458333	6.821210263e-13	1.432454155e-11	31.41606434	59.99496187
2.868	1644.189583	1616.833333	1617.158416	1648.599738	1676.877315	26.69958333	6.821210263e-13	4.547473509e-13	31.43137046	60.04398148
2.872	1646.164583	1618.885417	1619.108911	1650.625248	1678.857707	26.70458333	1.409716788e-11	1.455191523e-11	31.44667659	60.09300109
2.876	1648.139583	1620.9375	1621.059406	1652.650758	1680.838099	26.70958333	4.547473509e-13	1.432454155e-11	31.46198271	60.1420207
2.88	1650.114583	1622.989583	1623.009901	1654.676268	1682.818491	26.71458333	1.136868377e-12	6.821210263e-13	31.47728883	60.19104031
2.884	1652.089583	1625.041667	1624.960396	1656.701779	1684.798883	26.71958333	4.547473509e-13	3.637978807e-12	31.49259495	60.24005991
2.888	1654.064583	1627.09375	1626.910891	1658.727289	1686.779276	26.72458333	1.432454155e-11	1.432454155e-11	31.50790108	60.28907952
2.892	1656.039583	1629.145833	1628.861386	1660.752799	1688.759668	26.72958333	1.318767318e-11	1.432454155e-11	31.5232072	60.33809913
2.896	1658.014583	1631.197917	1630.811881	1662.778309	1690.74006	26.73458333	2.273736754e-13	4.547473509e-13	31.53851332	60.38711874
2.9	1659.989583	1633.25	1632.762376	1664.803819	1693.710648	26.73958333	1.364242053e-11	1.38697942e-11	31.55381944	60.46064815
2.904081633	1661.964583	1634.276042	1634.712871	1666.82933	1695.69104	26.74458333	4.547473509e-13	6.821210263e-13	31.56912557	60.50966776
2.908163265	1663.939583	1636.328125	1636.663366	1668.85484	1697.671432	26.74958333	1.432454155e-11	1.455191523e-11	31.58443169	60.55868736
2.912244898	1665.914583	1638.380208	1638.613861	1670.88035	1699.651825	26.75458333	4.547473509e-13	4.547473509e-13	31.59973781	60.60770697
2.916326531	1667.889583	1640.432292	1640.564356	1672.90586	1701.632217	26.75958333	1.409716788e-11	1.432454155e-11	31.61504393	60.65672658
2.920408163	1669.864583	1642.484375	1642.514851	1674.93137	1703.612609	26.76458333	4.547473509e-13	4.547473509e-13	31.63035006	60.70574619
2.924489796	1671.839583	1644.536458	1644.465347	1676.956881	1705.593001	26.76958333	1.432454155e-11	1.409716788e-11	31.64565618	60.7547658
2.928571429	1673.814583	1646.588542	1646.415842	1678.982391	1707.573393	26.77458333	4.547473509e-13	6.821210263e-13	31.6609623	60.8037854
2.932653061	1675.789583	1648.640625	1648.366337	1681.007901	1709.553785	26.77958333	6.821210263e-13	6.821210263e-13	31.67626842	60.85280501
2.936633663	1677.764583	1650.692708	1651.292079	1682.020656	1711.534178	26.78458333	1.409716788e-11	4.547473509e-13	31.68392149	60.90182462
2.940594059	1679.739583	1652.744792	1653.242574	1684.046166	1713.51457	26.78958333	1.455191523e-11	6.821210263e-13	31.69922761	60.95084423
2.944554455	1681.714583	1654.796875	1655.193069	1686.071677	1715.494962	26.79458333	6.821210263e-13	6.821210263e-13	31.71453373	60.99986383
2.948514851	1683.689583	1656.848958	1657.143564	1688.097187	1717.475354	26.79958333	2.273736754e-13	6.821210263e-13	31.72983985	61.04888344
2.952475248	1685.664583	1658.901042	1659.094059	1690.122697	1719.455746	26.80458333	1.432454155e-11	6.821210263e-13	31.74514598	61.09790305
2.956435644	1687.639583	1660.953125	1661.044554	1692.148207	1721.436138	26.80958333	1.409716788e-11	1.432454155e-11	31.7604521	61.14692266
2.960416667	1689.614583	1663.005208	1662.99505	1694.173717	1723.416531	26.81458333	2.955857781e-12	4.547473509e-13	31.77575822	61.19594227
2.964583333	1691.589583	1665.057292	1664.945545	1696.199228	1725.396923	26.81958333	4.547473509e-13	1.432454155e-11	31.79106434	61.24496187
2.968627451	1693.564583	1666.083333	1666.89604	1698.224738	1728.367511	26.82458333	1.409716788e-11	9.094947018e-13	31.80637046	61.31849129
2.97254902	1695.539583	1668.135417	1668.846535	1700.250248	1730.347903	26.82958333	1.432454155e-11	1.432454155e-11	31.82167659	61.36751089
2.976470588	1697.514583	1670.1875	1670.79703	1702.275758	1732.328295	26.83458333	1.29602995e-11	1.432454155e-11	31.83698271	61.4165305
2.980392157	1699.489583	1672.239583	1672.747525	1704.301268	1734.308687	26.83958333	6.821210263e-13	1.432454155e-11	31.85228883	61.46555011
2.984313725	1701.464583	1674.291667	1674.69802	1706.326779	1736.28908	26.84458333	1.455191523e-11	1.136868377e-11	31.86759495	61.51456972
2.988235294	1703.439583	1676.34375	1676.648515	1708.352289	1738.269472	26.84958333	4.547473509e-13	2.273736754e-13	31.88290108	61.56358932
2.992156863	1705.414583	1678.395833	1678.59901	1710.377799	1740.249864	26.85458333	1.341504685e-11	4.547473509e-13	31.8982072	61.61260893
2.996078431	1707.389583	1680.447917	1680.549505	1712.403309	1742.230256	26.85958333	6.821210263e-13	4.547473509e-13	31.91351332	61.66162854
3	1709.364583	1682.5	1682.5	1714.428819	1744.210648	26.86458333	4.547473509e-13	4.547473509e-13	31.92881944	61.71064815
3.004166667	1699.173351	1684.552083	1684.450495	1707.936653	1713.974424	14.70335069	1.409716788e-11	6.821210263e-13	23.42644853	29.54305102
3.008333333	1701.148351	1686.604167	1686.40099	1709.963438	1715.92377	14.70835069	4.774847184e-12	6.821210263e-13	23.44303016	29.56102487
3.0125	1703.123351	1688.65625	1688.351485	1711.990224	1717.873116	14.71335069	1.432454155e-11	1.432454155e-11	23.4596118	29.57899873
3.016666667	1705.098351	1690.708333	1690.30198	1714.01701	1719.822463	14.71835069	1.273292582e-11	1.818989404e-12	23.47619343	29.59697259
3.020833333	1707.073351	1692.760417	1692.252475	1716.043795	1721.771809	14.72335069	6.821210263e-13	1.38697942e-11	23.49277506	29.61494644
3.025	1709.048351	1694.8125	1694.20297	1718.070581	1723.721156	14.72835069	6.821210263e-13	4.547473509e-13	23.50935669	29.6329203
3.029166667	1711.023351	1696.864583	1696.153465	1720.097367	1725.670502	14.73335069	6.821210263e-13	1.432454155e-11	23.52593833	29.65089415
3.033333333	1712.998351	1698.916667	1698.10396	1722.124153	1728.594522	14.73835069	6.821210263e-13	1.432454155e-11	23.54251996	29.67785494
3.037254902	1714.973351	1699.942708	1700.054455	1724.150938	1730.543868	14.74335069	1.409716788e-11	6.821210263e-13	23.55910159	29.69582879
3.041176471	1716.948351	1701.994792	1702.00495	1726.177724	1732.493214	14.74835069	1.409716788e-11	1.432454155e-11	23.57568322	29.71380265
3.045098039	1718.923351	1704.046875	1703.955446	1728.20451	1734.442561	14.75335069	1.432454155e-11	1.455191523e-11	23.59226486	29.73177651
3.049019608	1720.898351	1706.098958	1705.905941	1730.231295	1736.391907	14.75835069	1.432454155e-11	1.432454155e-11	23.60884649	29.74975036
3.053061224	1722.873351	1708.151042	1707.856436	1732.258081	1738.341254	14.76335069	1.455191523e-11	1.432454155e-11	23.62542812	29.76772422
3.057142857	1724.848351	1710.203125	1709.806931	1734.284867	1740.2906	14.76835069	4.547473509e-13	4.547473509e-13	23.64200976	29.78569808
3.06122449	1726.823351	1712.255208	1711.757426	1736.311653	1742.239946	14.77335069	3.183231456e-12	1.455191523e-11	23.65859139	29.80367193
3.065306122	1728.798351	1714.307292	1713.707921	1738.338438	1744.189293	14.77835069	1.455191523e-11	1.409716788e-11	23.67517302	29.82164579
3.069306931	1730.773351	1716.359375	1716.633663	1739.351831	1746.138639	14.78335069	4.547473509e-13	4.547473509e-13	23.68346384	29.83961964
3.073267327	1732.748351	1718.411458	1718.584158	1741.378617	1748.087986	14.78835069	1.409716788e-11	4.547473509e-13	23.70004547	29.8575935
3.077227723	1734.723351	1720.463542	1720.534653	1743.405403	1750.037332	14.79335069	9.094947018e-13	1.432454155e-11	23.7166271	29.87556736
3.08125	1736.698351	1722.515625	1722.485149	1745.432188	1751.986678	14.79835069	1.432454155e-11	1.432454155e-11	23.73320873	29.89354121
3.085416667	1738.673351	1724.567708	1724.435644	1747.458974	1753.936025	14.80335069	4.547473509e-13	1.432454155e-11	23.74979037	29.91151507
3.089583333	1740.648351	1726.619792	1726.386139	1749.48576	1755.885371	14.80835069	4.547473509e-13	6.821210263e-13	23.766372	29.92948893
3.09375	1742.623351	1728.671875	1728.336634	1751.512545	1757.834718	14.81335069	1.409716788e-11	1.455191523e-11	23.78295363	29.94746278
3.097916667	1744.598351	1730.723958	1730.287129	1753.539331	1759.784064	14.81835069	4.547473509e-13	4.547473509e-13	23.79953527	29.96543664
3.101960784	1746.573351	1731.75	1732.237624	1755.566117	1762.708084	14.82335069	1.409716788e-11	1.38697942e-11	23.8161169	29.99239742
3.105882353	1748.548351	1733.802083	1734.188119	1757.592903	1764.65743	14.82835069	1.38697942e-11	4.547473509e-13	23.83269853	30.01037128
3.109803922	1750.523351	1735.854167	1736.138614	1759.619688	1766.606777	14.83335069	5.00222086e-12	1.455191523e-11	23.84928016	30.02834513
3.11372549	1752.498351	1737.90625	1738.089109	1761.646474	1768.556123	14.83835069	1.38697942e-11	1.432454155e-11	23.8658618	30.04631899
3.117647059	1754.473351	1739.958333	1740.039604	1763.67326	1770.505469	14.84335069	1.273292582e-11	6.821210263e-13	23.88244343	30.06429285
3.121568627	1756.448351	1742.010417	1741.990099	1765.700045	1772.454816	14.84835069	4.547473509e-13	1.455191523e-11	23.89902506	30.0822667
3.125490196	1758.423351	1744.0625	1743.940594	1767.726831	1774.404162	14.85335069	2.273736754e-13	1.432454155e-11	23.91560669	30.10024056
3.129411765	1760.398351	1746.114583	1745.891089	1769.753617	1776.353509	14.85835069	9.094947018e-13	1.409716788e-11	23.93218833	30.11821442
3.133333333	1762.373351	1748.166667	1747.841584	1771.780403	1778.302855	14.86335069	1.432454155e-11	2.728484105e-12	23.94876996	30.13618827
3.1375	1764.348351	1750.21875	1749.792079	1773.807188	1780.252201	14.86835069	4.547473509e-13	1.432454155e-11	23.96535159	30.15416213
3.141666667	1766.323351	1752.270833	1751.742574	1775.833974	1782.201548	14.87335069	4.547473509e-13	4.547473509e-13	23.98193322	30.17213598
3.145833333	1768.298351	1754.322917	1753.693069	1777.86076	1784.150894	14.87835069	6.821210263e-13	1.432454155e-11	23.99851486	30.19010984
3.15	1771.260851	1756.375	1755.643564	1779.887545	1786.100241	14.88585069	3.410605132e-12	4.547473509e-13	24.01509649	30.2080837
3.154	1773.235851	1757.401042	1757.594059	1781.914331	1788.049587	14.89085069	1.432454155e-11	1.432454155e-11	24.03167812	30.22605755
3.158	1775.210851	1759.453125	1759.544554	1783.941117	1789.998933	14.89585069	1.409716788e-11	4.547473509e-13	24.04825976	30.24403141
3.162	1777.185851	1761.505208	1761.49505	1785.967903	1791.94828	14.90085069	3.183231456e-12	1.409716788e-11	24.06484139	30.26200527
3.166	1779.160851	1763.557292	1763.445545	1787.994688	1793.897626	14.90585069	1.409716788e-11	6.821210263e-13	24.08142302	30.27997912
3.17	1781.135851	1765.609375	1765.39604	1790.021474	1795.846973	14.91085069	4.547473509e-13	1.364242053e-12	24.09800465	30.29795298
3.174	1783.110851	1767.661458	1767.346535	1792.04826	1797.796319	14.91585069	4.547473509e-13	4.547473509e-13	24.11458629	30.31592683
3.178	1785.085851	1769.713542	1769.29703	1794.075045	1799.745665	14.92085069	1.432454155e-11	6.821210263e-13	24.13116792	30.33390069
3.182	1787.060851	1771.765625	1771.247525	1796.101831	1801.695012	14.92585069	4.547473509e-13	6.821210263e-13	24.14774955	30.35187455
3.186	1789.035851	1773.817708	1773.19802	1798.128617	1803.644358	14.93085069	1.409716788e-11	1.159605745e-11	24.16433118	30.3698484
3.19	1791.010851	1775.869792	1775.148515	1800.155403	1805.593705	14.93585069	4.547473509e-13	4.547473509e-13	24.18091282	30.38782226
3.194	1792.985851	1777.921875	1777.09901	1802.182188	1807.543051	14.94085069	1.409716788e-11	1.432454155e-11	24.19749445	30.40579611
3.198	1794.960851	1779.973958	1779.049505	1804.208974	1809.492397	14.94585069	2.273736754e-13	6.821210263e-13	24.21407608	30.42376997
3.202	1796.935851	1781	1781.975248	1805.222367	1812.416417	14.95085069	1.364242053e-11	2.273736754e-13	24.2223669	30.45073076
3.206	1798.910851	1783.052083	1783.925743	1807.249153	1814.365763	14.95585069	1.432454155e-11	4.547473509e-13	24.23894853	30.46870461
3.21	1800.885851	1785.104167	1785.876238	1809.275938	1816.31511	14.96085069	4.774847184e-12	6.821210263e-13	24.25553016	30.48667847
3.214	1802.860851	1787.15625	1787.826733	1811.302724	1818.264456	14.96585069	6.821210263e-13	1.432454155e-11	24.2721118	30.50465232
3.218	1804.835851	1789.208333	1789.777228	1813.32951	1820.213803	14.97085069	1.273292582e-11	1.455191523e-11	24.28869343	30.52262618
3.222	1806.810851	1791.260417	1791.727723	1815.356295	1822.163149	14.97585069	1.455191523e-11	4.547473509e-13	24.30527506	30.54060004
3.226	1808.785851	1793.3125	1793.678218	1817.383081	1824.112495	14.98085069	4.547473509e-13	4.547473509e-13	24.32185669	30.55857389
3.23	1810.760851	1795.364583	1795.628713	1819.409867	1826.061842	14.98585069	9.094947018e-13	6.821210263e-13	24.33843833	30.57654775
3.234	1812.735851	1797.416667	1797.579208	1821.436653	1828.011188	14.99085069	1.432454155e-11	1.432454155e-11	24.35501996	30.5945216
3.238	1814.710851	1799.46875	1799.529703	1823.463438	1829.960535	14.99585069	1.38697942e-11	1.409716788e-11	24.37160159	30.61249546
3.242	1816.685851	1801.520833	1801.480198	1825.490224	1831.909881	15.00085069	4.547473509e-13	1.409716788e-11	24.38818322	30.63046932
3.246	1818.660851	1803.572917	1803.430693	1827.51701	1833.859227	15.00585069	4.547473509e-13	1.455191523e-11	24.40476486	30.64844317
3.25	1820.635851	1805.625	1805.381188	1829.543795	1835.808574	15.01085069	3.410605132e-12	1.159605745e-11	24.42134649	30.66641703
3.254166667	1822.610851	1807.677083	1807.331683	1831.570581	1837.75792	15.01585069	6.821210263e-13	1.159605745e-11	24.43792812	30.68439089
3.258333333	1824.585851	1809.729167	1809.282178	1833.597367	1839.707267	15.02085069	5.00222086e-12	1.455191523e-11	24.45450976	30.70236474
3.2625	1826.560851	1811.78125	1811.232673	1835.624153	1841.656613	15.02585069	1.432454155e-11	1.455191523e-11	24.47109139	30.7203386
3.266666667	1828.535851	1812.807292	1813.183168	1837.650938	1844.580633	15.03085069	1.432454155e-11	4.547473509e-13	24.48767302	30.74729938
3.270588235	1830.510851	1814.859375	1815.133663	1839.677724	1846.529979	15.03585069	1.38697942e-11	6.821210263e-13	24.50425465	30.76527324
3.274509804	1832.485851	1816.911458	1817.084158	1841.70451	1848.479326	15.04085069	1.432454155e-11	1.432454155e-11	24.52083629	30.7832471
3.278431373	1834.460851	1818.963542	1819.034653	1843.731295	1850.428672	15.04585069	1.432454155e-11	1.432454155e-11	24.53741792	30.80122095
3.282352941	1836.435851	1821.015625	1820.985149	1845.758081	1852.378018	15.05085069	1.409716788e-11	4.547473509e-13	24.55399955	30.81919481
3.28627451	1838.410851	1823.067708	1822.935644	1847.784867	1854.327365	15.05585069	4.547473509e-13	1.455191523e-11	24.57058118	30.83716866
3.290196078	1840.385851	1825.119792	1824.886139	1849.811653	1856.276711	15.06085069	6.821210263e-13	6.821210263e-13	24.58716282	30.85514252
3.294117647	1842.360851	1827.171875	1826.836634	1851.838438	1858.226058	15.06585069	1.409716788e-11	4.547473509e-13	24.60374445	30.87311638
3.298039216	1844.335851	1829.223958	1828.787129	1853.865224	1860.175404	15.07085069	2.273736754e-13	4.547473509e-13	24.62032608	30.89109023
3.302083333	1846.310851	1831.276042	1830.737624	1855.89201	1862.12475	15.07585069	4.547473509e-13	1.409716788e-11	24.63690771	30.90906409
3.30625	1848.285851	1833.328125	1832.688119	1857.918795	1864.074097	15.08085069	1.38697942e-11	1.432454155e-11	24.65348935	30.92703794
3.310416667	1850.260851	1835.380208	1834.638614	1859.945581	1866.023443	15.08585069	1.432454155e-11	4.547473509e-13	24.67007098	30.9450118
3.314583333	1852.235851	1837.432292	1836.589109	1861.972367	1867.97279	15.09085069	1.432454155e-11	1.455191523e-11	24.68665261	30.96298566
3.31875	1854.210851	1839.484375	1838.539604	1863.999153	1869.922136	15.09585069	1.409716788e-11	1.455191523e-11	24.70323425	30.98095951
3.322772277	1856.185851	1840.510417	1841.465347	1866.025938	1871.871482	15.10085069	6.821210263e-13	1.432454155e-11	24.71981588	30.99893337
3.326732673	1858.160851	1842.5625	1843.415842	1868.052724	1873.820829	15.10585069	4.547473509e-13	6.821210263e-13	24.73639751	31.01690723
3.330693069	1860.135851	1844.614583	1845.366337	1870.07951	1875.770175	15.11085069	6.821210263e-13	6.821210263e-13	24.75297914	31.03488108
3.334693878	1862.110851	1846.666667	1847.316832	1872.106295	1877.719522	15.11585069	6.821210263e-13	1.455191523e-11	24.76956078	31.05285494
3.33877551	1864.085851	1848.71875	1849.267327	1874.133081	1879.668868	15.12085069	4.547473509e-13	1.455191523e-11	24.78614241	31.07082879
3.342857143	1866.060851	1850.770833	1851.217822	1876.159867	1881.618214	15.12585069	1.409716788e-11	4.547473509e-13	24.80272404	31.08880265
3.346938776	1868.035851	1852.822917	1853.168317	1878.186653	1883.567561	15.13085069	1.432454155e-11	4.547473509e-13	24.81930567	31.10677651
3.350980392	1870.010851	1854.875	1855.118812	1879.200045	1886.49158	15.13585069	3.637978807e-12	3.410605132e-12	24.82759649	31.13373729
3.354901961	1871.985851	1856.927083	1857.069307	1881.226831	1888.440927	15.14085069	2.273736754e-13	6.821210263e-13	24.84417812	31.15171115
3.358823529	1873.960851	1858.979167	1859.019802	1883.253617	1890.390273	15.14585069	4.774847184e-12	1.409716788e-11	24.86075976	31.169685
3.362745098	1875.935851	1861.03125	1860.970297	1885.280403	1892.33962	15.15085069	1.409716788e-11	1.455191523e-11	24.87734139	31.18765886
3.366666667	1877.910851	1863.083333	1862.920792	1887.307188	1894.288966	15.15585069	4.547473509e-13	1.38697942e-11	24.89392302	31.20563272
3.370833333	1879.885851	1865.135417	1864.871287	1889.333974	1896.238312	15.16085069	4.547473509e-13	1.455191523e-11	24.91050465	31.22360657
3.375	1881.860851	1867.1875	1866.821782	1891.36076	1898.187659	15.16585069	1.29602995e-11	4.547473509e-13	24.92708629	31.24158043
3.379166667	1883.835851	1869.239583	1868.772277	1893.387545	1900.137005	15.17085069	1.136868377e-12	1.409716788e-11	24.94366792	31.25955428
3.383333333	1885.810851	1871.291667	1870.722772	1895.414331	1902.086352	15.17585069	9.094947018e-13	1.432454155e-11	24.96024955	31.27752814
3.3875	1887.785851	1873.34375	1872.673267	1897.441117	1904.035698	15.18085069	1.432454155e-11	9.094947018e-13	24.97683118	31.295502
3.391666667	1889.760851	1875.395833	1874.623762	1899.467903	1905.985044	15.18585069	1.29602995e-11	1.432454155e-11	24.99341282	31.31347585
3.395833333	1891.735851	1877.447917	1876.574257	1901.494688	1907.934391	15.19085069	4.547473509e-13	1.455191523e-11	25.00999445	31.33144971
3.4	1894.698351	1879.5	1879.5	1904.534867	1910.85841	15.19835069	1.364242053e-11	1.364242053e-11	25.0348669	31.35841049
3.403921569	1895.685851	1880.526042	1880.475248	1905.54826	1912.807757	15.20085069	1.455191523e-11	4.547473509e-13	25.04315771	31.37638435
3.407843137	1897.660851	1882.578125	1882.425743	1907.575045	1914.757103	15.20585069	1.409716788e-11	4.547473509e-13	25.05973935	31.39435821
3.411764706	1899.635851	1884.630208	1884.376238	1909.601831	1916.70645	15.21085069	1.38697942e-11	1.432454155e-11	25.07632098	31.41233206
3.415686275	1901.610851	1886.682292	1886.326733	1911.628617	1918.655796	15.21585069	1.409716788e-11	9.094947018e-13	25.09290261	31.43030592
3.419607843	1903.585851	1888.734375	1888.277228	1913.655403	1920.605143	15.22085069	4.547473509e-13	4.547473509e-13	25.10948425	31.44827977
3.423529412	1905.560851	1890.786458	1890.227723	1915.682188	1922.554489	15.22585069	4.547473509e-13	1.432454155e-11	25.12606588	31.46625363
3.42745098	1907.535851	1892.838542	1892.178218	1917.708974	1924.503835	15.23085069	1.432454155e-11	1.455191523e-11	25.14264751	31.48422749
3.431372549	1909.510851	1894.890625	1894.128713	1919.73576	1926.453182	15.23585069	1.38697942e-11	6.821210263e-13	25.15922914	31.50220134
3.435416667	1911.485851	1896.942708	1896.079208	1921.762545	1928.402528	15.24085069	2.273736754e-13	4.547473509e-13	25.17581078	31.5201752
3.439583333	1913.460851	1898.994792	1898.029703	1923.789331	1930.351875	15.24585069	1.432454155e-11	4.547473509e-13	25.19239241	31.53814906
3.443564356	1915.435851	1900.020833	1900.955446	1925.816117	1932.301221	15.25085069	1.409716788e-11	6.821210263e-13	25.20897404	31.55612291
3.447524752	1917.410851	1902.072917	1902.905941	1927.842903	1934.250567	15.25585069	4.547473509e-13	4.547473509e-13	25.22555567	31.57409677
3.451485149	1919.385851	1904.125	1904.856436	1929.869688	1936.199914	15.26085069	3.410605132e-12	1.409716788e-11	25.24213731	31.59207062
3.455445545	1921.360851	1906.177083	1906.806931	1931.896474	1938.14926	15.26585069	1.409716788e-11	1.432454155e-11	25.25871894	31.61004448
3.459405941	1923.335851	1908.229167	1908.757426	1933.92326	1940.098607	15.27085069	5.00222086e-12	4.547473509e-13	25.27530057	31.62801834
3.463366337	1925.310851	1910.28125	1910.707921	1935.950045	1942.047953	15.27585069	4.547473509e-13	1.409716788e-11	25.2918822	31.64599219
3.467346939	1927.285851	1912.333333	1912.658416	1937.976831	1943.997299	15.28085069	9.094947018e-13	1.409716788e-11	25.30846384	31.66396605
3.471428571	1929.260851	1914.385417	1914.608911	1940.003617	1945.946646	15.28585069	6.821210263e-13	1.432454155e-11	25.32504547	31.68193991
3.475510204	1931.235851	1916.4375	1916.559406	1942.030403	1947.895992	15.29085069	4.547473509e-13	1.455191523e-11	25.3416271	31.69991376
3.479591837	1933.210851	1918.489583	1918.509901	1944.057188	1949.845339	15.29585069	9.094947018e-13	1.455191523e-11	25.35820873	31.71788762
3.483673469	1935.185851	1920.541667	1920.460396	1946.083974	1951.794685	15.30085069	6.821210263e-13	3.637978807e-12	25.37479037	31.73586147
3.487755102	1937.160851	1922.59375	1922.410891	1948.11076	1953.744031	15.30585069	4.547473509e-13	1.432454155e-11	25.391372	31.75383533
3.491836735	1939.135851	1924.645833	1924.361386	1950.137545	1955.693378	15.31085069	1.318767318e-11	6.821210263e-13	25.40795363	31.77180919
3.495918367	1941.110851	1926.697917	1926.311881	1952.164331	1957.642724	15.31585069	1.432454155e-11	4.547473509e-13	25.42453527	31.78978304
3.5	1944.073351	1928.75	1928.262376	1954.191117	1960.566744	15.32335069	1.364242053e-11	1.364242053e-11	25.4411169	31.81674383
3.504	1946.048351	1929.776042	1930.212871	1955.20451	1962.51609	15.32835069	6.821210263e-13	6.821210263e-13	25.44940771	31.83471768
3.508	1948.023351	1931.828125	1932.163366	1957.231295	1964.465437	15.33335069	1.432454155e-11	1.455191523e-11	25.46598935	31.85269154
3.512	1949.998351	1933.880208	1934.113861	1959.258081	1966.414783	15.33835069	2.273736754e-13	4.547473509e-13	25.48257098	31.8706654
3.516	1951.973351	1935.932292	1936.064356	1961.284867	1968.364129	15.34335069	1.432454155e-11	1.432454155e-11	25.49915261	31.88863925
3.52	1953.948351	1937.984375	1938.014851	1963.311653	1970.313476	15.34835069	1.409716788e-11	1.432454155e-11	25.51573425	31.90661311
3.524	1955.923351	1940.036458	1939.965347	1965.338438	1972.262822	15.35335069	1.409716788e-11	1.432454155e-11	25.53231588	31.92458696
3.528	1957.898351	1942.088542	1941.915842	1967.365224	1974.212169	15.35835069	4.547473509e-13	6.821210263e-13	25.54889751	31.94256082
3.532	1959.873351	1944.140625	1943.866337	1969.39201	1976.161515	15.36335069	4.547473509e-13	6.821210263e-13	25.56547914	31.96053468
3.536	1961.848351	1946.192708	1945.816832	1971.418795	1978.110861	15.36835069	4.547473509e-13	6.821210263e-13	25.58206078	31.97850853
3.54	1963.823351	1948.244792	1947.767327	1973.445581	1980.060208	15.37335069	4.547473509e-13	1.432454155e-11	25.59864241	31.99648239
3.544	1965.798351	1950.296875	1949.717822	1975.472367	1982.009554	15.37835069	4.547473509e-13	1.432454155e-11	25.61522404	32.01445625
3.548	1967.773351	1952.348958	1951.668317	1977.499153	1983.958901	15.38335069	1.432454155e-11	4.547473509e-13	25.63180567	32.0324301
3.552083333	1969.748351	1954.401042	1953.618812	1979.525938	1985.908247	15.38835069	4.547473509e-13	3.410605132e-12	25.64838731	32.05040396
3.55625	1971.723351	1956.453125	1955.569307	1981.552724	1987.857594	15.39335069	4.547473509e-13	4.547473509e-13	25.66496894	32.06837781
3.56039604	1973.698351	1957.479167	1958.49505	1983.57951	1989.80694	15.39835069	4.774847184e-12	4.547473509e-13	25.68155057	32.08635167
3.564356436	1975.673351	1959.53125	1960.445545	1985.606295	1991.756286	15.40335069	2.273736754e-13	4.547473509e-13	25.6981322	32.10432553
3.568316832	1977.648351	1961.583333	1962.39604	1987.633081	1993.705633	15.40835069	6.821210263e-13	9.094947018e-13	25.71471384	32.12229938
3.572277228	1979.623351	1963.635417	1964.346535	1989.659867	1995.654979	15.41335069	1.409716788e-11	1.432454155e-11	25.73129547	32.14027324
3.576237624	1981.598351	1965.6875	1966.29703	1991.686653	1997.604326	15.41835069	1.273292582e-11	6.821210263e-13	25.7478771	32.1582471
3.58019802	1983.573351	1967.739583	1968.247525	1993.713438	1999.553672	15.42335069	9.094947018e-13	6.821210263e-13	25.76445873	32.17622095
3.584158416	1985.548351	1969.791667	1970.19802	1995.740224	2001.503018	15.42835069	6.821210263e-13	1.159605745e-11	25.78104037	32.19419481
3.588118812	1987.523351	1971.84375	1972.148515	1997.76701	2003.452365	15.43335069	1.432454155e-11	1.432454155e-11	25.797622	32.21216866
3.592079208	1989.498351	1973.895833	1974.09901	1999.793795	2005.401711	15.43835069	4.547473509e-13	4.547473509e-13	25.81420363	32.23014252
3.596039604	1991.473351	1975.947917	1976.049505	2001.820581	2007.351058	15.44335069	1.432454155e-11	4.547473509e-13	25.83078527	32.24811638
3.6	1993.448351	1978	1978	2003.847367	2010.275077	15.44835069	1.38697942e-11	1.38697942e-11	25.8473669	32.27507716
3.604081633	1995.423351	1979.026042	1979.950495	2005.874153	2012.224424	15.45335069	6.821210263e-13	6.821210263e-13	25.86394853	32.29305102
3.608163265	1997.398351	1981.078125	1981.90099	2007.900938	2014.17377	15.45835069	4.547473509e-13	1.432454155e-11	25.88053016	32.31102487
3.612244898	1999.373351	1983.130208	1983.851485	2009.927724	2016.123116	15.46335069	1.432454155e-11	1.409716788e-11	25.8971118	32.32899873
3.616326531	2001.348351	1985.182292	1985.80198	2011.95451	2018.072463	15.46835069	1.432454155e-11	1.591615728e-12	25.91369343	32.34697259
3.620408163	2003.323351	1987.234375	1987.752475	2013.981295	2020.021809	15.47335069	9.094947018e-13	1.38697942e-11	25.93027506	32.36494644
3.624489796	2005.298351	1989.286458	1989.70297	2016.008081	2021.971156	15.47835069	1.409716788e-11	6.821210263e-13	25.94685669	32.3829203
3.628571429	2007.273351	1991.338542	1991.653465	2018.034867	2023.920502	15.48335069	1.455191523e-11	1.455191523e-11	25.96343833	32.40089415
3.632653061	2009.248351	1993.390625	1993.60396	2020.061653	2025.869848	15.48835069	1.409716788e-11	9.094947018e-13	25.98001996	32.41886801
3.636734694	2011.223351	1995.442708	1995.554455	2022.088438	2027.819195	15.49335069	1.409716788e-11	4.547473509e-13	25.99660159	32.43684187
3.640816327	2013.198351	1997.494792	1997.50495	2024.115224	2029.768541	15.49835069	6.821210263e-13	4.320099833e-12	26.01318322	32.45481572
3.644897959	2015.173351	1999.546875	1999.455446	2026.14201	2031.717888	15.50335069	1.409716788e-11	1.432454155e-11	26.02976486	32.47278958
3.648979592	2017.148351	2001.598958	2001.405941	2028.168795	2033.667234	15.50835069	4.547473509e-13	6.821210263e-13	26.04634649	32.49076344
3.652941176	2019.123351	2003.651042	2003.356436	2029.182188	2036.591254	15.51335069	1.409716788e-11	6.821210263e-13	26.05463731	32.51772422
3.656862745	2021.098351	2005.703125	2005.306931	2031.208974	2038.5406	15.51835069	1.432454155e-11	4.547473509e-13	26.07121894	32.53569808
3.660784314	2023.073351	2007.755208	2007.257426	2033.23576	2040.489946	15.52335069	2.955857781e-12	1.455191523e-11	26.08780057	32.55367193
3.664705882	2025.048351	2009.807292	2009.207921	2035.262545	2042.439293	15.52835069	1.409716788e-11	1.432454155e-11	26.1043822	32.57164579
3.66875	2027.023351	2011.859375	2011.158416	2037.289331	2044.388639	15.53335069	4.547473509e-13	2.273736754e-13	26.12096384	32.58961964
3.672916667	2028.998351	2013.911458	2013.108911	2039.316117	2046.337986	15.53835069	1.38697942e-11	1.455191523e-11	26.13754547	32.6075935
3.677083333	2030.973351	2015.963542	2015.059406	2041.342903	2048.287332	15.54335069	2.273736754e-13	1.409716788e-11	26.1541271	32.62556736
3.681188119	2032.948351	2016.989583	2017.985149	2043.369688	2050.236678	15.54835069	6.821210263e-13	1.432454155e-11	26.17070873	32.64354121
3.685148515	2034.923351	2019.041667	2019.935644	2045.396474	2052.186025	15.55335069	1.455191523e-11	1.38697942e-11	26.18729037	32.66151507
3.689108911	2036.898351	2021.09375	2021.886139	2047.42326	2054.135371	15.55835069	1.409716788e-11	1.432454155e-11	26.203872	32.67948893
3.693069307	2038.873351	2023.145833	2023.836634	2049.450045	2056.084718	15.56335069	1.409716788e-11	1.432454155e-11	26.22045363	32.69746278
3.697029703	2040.848351	2025.197917	2025.787129	2051.476831	2058.034064	15.56835069	9.094947018e-13	9.094947018e-13	26.23703527	32.71543664
3.700990099	2042.823351	2027.25	2027.737624	2053.503617	2059.98341	15.57335069	1.409716788e-11	1.364242053e-11	26.2536169	32.73341049
3.704950495	2044.798351	2029.302083	2029.688119	2055.530403	2061.932757	15.57835069	2.273736754e-13	9.094947018e-13	26.27019853	32.75138435
3.708910891	2046.773351	2031.354167	2031.638614	2057.557188	2063.882103	15.58335069	5.00222086e-12	1.455191523e-11	26.28678016	32.76935821
3.712871287	2048.748351	2033.40625	2033.589109	2059.583974	2065.83145	15.58835069	1.432454155e-11	2.273736754e-13	26.3033618	32.78733206
3.716831683	2050.723351	2035.458333	2035.539604	2061.61076	2067.780796	15.59335069	1.273292582e-11	6.821210263e-13	26.31994343	32.80530592
3.720833333	2052.698351	2037.510417	2037.490099	2063.637545	2069.730143	15.59835069	6.821210263e-13	4.547473509e-13	26.33652506	32.82327977
3.725	2054.673351	2039.5625	2039.440594	2065.664331	2071.679489	15.60335069	4.547473509e-13	1.455191523e-11	26.35310669	32.84125363
3.729166667	2056.648351	2041.614583	2041.391089	2067.691117	2073.628835	15.60835069	9.094947018e-13	6.821210263e-13	26.36968833	32.85922749
3.733333333	2058.623351	2042.640625	2043.341584	2069.717903	2076.552855	15.61335069	1.432454155e-11	2.955857781e-12	26.38626996	32.88618827
3.737254902	2060.598351	2044.692708	2045.292079	2071.744688	2078.502201	15.61835069	1.432454155e-11	1.432454155e-11	26.40285159	32.90416213
3.741176471	2062.573351	2046.744792	2047.242574	2073.771474	2080.451548	15.62335069	2.273736754e-13	4.547473509e-13	26.41943322	32.92213598
3.745098039	2064.548351	2048.796875	2049.193069	2075.79826	2082.400894	15.62835069	4.547473509e-13	4.547473509e-13	26.43601486	32.94010984
3.749019608	2066.523351	2050.848958	2051.143564	2077.825045	2084.350241	15.63335069	1.364242053e-11	4.547473509e-13	26.45259649	32.9580837
3.753061224	2068.498351	2052.901042	2053.094059	2079.851831	2086.299587	15.63835069	1.455191523e-11	1.455191523e-11	26.46917812	32.97605755
3.757142857	2070.473351	2054.953125	2055.044554	2081.878617	2088.248933	15.64335069	4.547473509e-13	4.547473509e-13	26.48575976	32.99403141
3.76122449	2072.448351	2057.005208	2056.99505	2083.905403	2090.19828	15.64835069	3.183231456e-12	1.409716788e-11	26.50234139	33.01200527
3.765306122	2074.423351	2059.057292	2058.945545	2085.932188	2092.147626	15.65335069	9.094947018e-13	4.547473509e-13	26.51892302	33.02997912
3.769387755	2076.398351	2061.109375	2060.89604	2087.958974	2094.096973	15.65835069	4.547473509e-13	9.094947018e-13	26.53550465	33.04795298
3.773469388	2078.373351	2063.161458	2062.846535	2089.98576	2096.046319	15.66335069	0	4.547473509e-13	26.55208629	33.06592683
3.77755102	2080.348351	2065.213542	2064.79703	2092.012545	2097.995665	15.66835069	4.547473509e-13	4.547473509e-13	26.56866792	33.08390069
3.781632653	2082.323351	2067.265625	2066.747525	2094.039331	2099.945012	15.67335069	4.547473509e-13	1.409716788e-11	26.58524955	33.10187455
3.785714286	2084.298351	2069.317708	2068.69802	2096.066117	2101.894358	15.67835069	1.364242053e-11	1.136868377e-11	26.60183118	33.1198484
3.789795918	2086.273351	2071.369792	2070.648515	2098.092903	2103.843705	15.68335069	4.547473509e-13	9.094947018e-13	26.61841282	33.13782226
3.793877551	2088.248351	2073.421875	2072.59901	2100.119688	2105.793051	15.68835069	1.409716788e-11	1.409716788e-11	26.63499445	33.15579611
3.797959184	2090.223351	2075.473958	2074.549505	2102.146474	2107.742397	15.69335069	1.409716788e-11	1.455191523e-11	26.65157608	33.17376997
3.801980198	2092.198351	2076.5	2077.475248	2103.159867	2110.666417	15.69835069	1.364242053e-11	1.409716788e-11	26.6598669	33.20073076
3.805940594	2094.173351	2078.552083	2079.425743	2105.186653	2112.615763	15.70335069	1.409716788e-11	4.547473509e-13	26.67644853	33.21870461
3.80990099	2096.148351	2080.604167	2081.376238	2107.213438	2114.56511	15.70835069	5.00222086e-12	1.364242053e-11	26.69303016	33.23667847
3.813861386	2098.123351	2082.65625	2083.326733	2109.240224	2116.514456	15.71335069	0	9.094947018e-13	26.7096118	33.25465232
3.817821782	2100.098351	2084.708333	2085.277228	2111.26701	2118.463803	15.71835069	1.182343112e-11	1.409716788e-11	26.72619343	33.27262618
3.821782178	2102.073351	2086.760417	2087.227723	2113.293795	2120.413149	15.72335069	1.455191523e-11	4.547473509e-13	26.74277506	33.29060004
3.825742574	2104.048351	2088.8125	2089.178218	2115.320581	2122.362495	15.72835069	4.547473509e-13	1.409716788e-11	26.75935669	33.30857389
3.82970297	2106.023351	2090.864583	2091.128713	2117.347367	2124.311842	15.73335069	4.547473509e-13	4.547473509e-13	26.77593833	33.32654775
3.833663366	2107.998351	2092.916667	2093.079208	2119.374153	2126.261188	15.73835069	4.547473509e-13	1.455191523e-11	26.79251996	33.3445216
3.837623762	2109.973351	2094.96875	2095.029703	2121.400938	2128.210535	15.74335069	4.547473509e-13	4.547473509e-13	26.80910159	33.36249546
3.841666667	2111.948351	2097.020833	2096.980198	2123.427724	2130.159881	15.74835069	0	1.455191523e-11	26.82568322	33.38046932
3.845833333	2113.923351	2099.072917	2098.930693	2125.45451	2132.109227	15.75335069	4.547473509e-13	1.409716788e-11	26.84226486	33.39844317
3.85	2116.885851	2101.125	2100.881188	2127.481295	2134.058574	15.76085069	3.183231456e-12	1.091393642e-11	26.85884649	33.41641703
3.854	2118.860851	2102.151042	2102.831683	2129.508081	2136.00792	15.76585069	1.409716788e-11	1.136868377e-11	26.87542812	33.43439089
3.858	2120.835851	2104.203125	2104.782178	2131.534867	2137.957267	15.77085069	4.547473509e-13	1.409716788e-11	26.89200976	33.45236474
3.862	2122.810851	2106.255208	2106.732673	2133.561653	2139.906613	15.77585069	2.273736754e-12	1.409716788e-11	26.90859139	33.4703386
3.866	2124.785851	2108.307292	2108.683168	2135.588438	2141.85596	15.78085069	1.455191523e-11	1.409716788e-11	26.92517302	33.48831245
3.87	2126.760851	2110.359375	2110.633663	2137.615224	2143.805306	15.78585069	1.409716788e-11	1.409716788e-11	26.94175465	33.50628631
3.874	2128.735851	2112.411458	2112.584158	2139.64201	2145.754652	15.79085069	1.364242053e-11	1.409716788e-11	26.95833629	33.52426017
3.878	2130.710851	2114.463542	2114.534653	2141.668795	2147.703999	15.79585069	1.409716788e-11	9.094947018e-13	26.97491792	33.54223402
3.882	2132.685851	2116.515625	2116.485149	2143.695581	2149.653345	15.80085069	1.409716788e-11	4.547473509e-13	26.99149955	33.56020788
3.886	2134.660851	2118.567708	2118.435644	2145.722367	2151.602692	15.80585069	4.547473509e-13	1.409716788e-11	27.00808118	33.57818174
3.89	2136.635851	2120.619792	2120.386139	2147.749153	2153.552038	15.81085069	1.364242053e-11	1.409716788e-11	27.02466282	33.59615559
3.894	2138.610851	2122.671875	2122.336634	2149.775938	2155.501384	15.81585069	4.547473509e-13	0	27.04124445	33.61412945
3.898	2140.585851	2124.723958	2124.287129	2151.802724	2157.450731	15.82085069	1.409716788e-11	1.409716788e-11	27.05782608	33.6321033
3.902040816	2142.560851	2125.75	2126.237624	2153.82951	2160.37475	15.82585069	1.364242053e-11	1.364242053e-11	27.07440771	33.65906409
3.906122449	2144.535851	2127.802083	2128.188119	2155.856295	2162.324097	15.83085069	1.409716788e-11	9.094947018e-13	27.09098935	33.67703794
3.910204082	2146.510851	2129.854167	2130.138614	2157.883081	2164.273443	15.83585069	4.547473509e-12	1.409716788e-11	27.10757098	33.6950118
3.914285714	2148.485851	2131.90625	2132.089109	2159.909867	2166.22279	15.84085069	0	4.547473509e-13	27.12415261	33.71298566
3.918367347	2150.460851	2133.958333	2134.039604	2161.936653	2168.172136	15.84585069	1.273292582e-11	4.547473509e-13	27.14073425	33.73095951
3.92244898	2152.435851	2136.010417	2135.990099	2163.963438	2170.121482	15.85085069	4.547473509e-13	1.409716788e-11	27.15731588	33.74893337
3.926530612	2154.410851	2138.0625	2137.940594	2165.990224	2172.070829	15.85585069	1.409716788e-11	4.547473509e-13	27.17389751	33.76690723
3.930612245	2156.385851	2140.114583	2139.891089	2168.01701	2174.020175	15.86085069	1.364242053e-12	4.547473509e-13	27.19047914	33.78488108
3.934653465	2158.360851	2142.166667	2142.816832	2169.030403	2175.969522	15.86585069	4.547473509e-13	1.455191523e-11	27.19876996	33.80285494
3.938613861	2160.335851	2144.21875	2144.767327	2171.057188	2177.918868	15.87085069	4.547473509e-13	1.409716788e-11	27.21535159	33.82082879
3.942574257	2162.310851	2146.270833	2146.717822	2173.083974	2179.868214	15.87585069	1.455191523e-11	1.455191523e-11	27.23193322	33.83880265
3.946534653	2164.285851	2148.322917	2148.668317	2175.11076	2181.817561	15.88085069	0	1.409716788e-11	27.24851486	33.85677651
3.95049505	2166.260851	2150.375	2150.618812	2177.137545	2183.766907	15.88585069	3.637978807e-12	3.637978807e-12	27.26509649	33.87475036
3.954455446	2168.235851	2152.427083	2152.569307	2179.164331	2185.716254	15.89085069	1.409716788e-11	4.547473509e-13	27.28167812	33.89272422
3.958415842	2170.210851	2154.479167	2154.519802	2181.191117	2187.6656	15.89585069	5.00222086e-12	1.364242053e-11	27.29825976	33.91069808
3.9625	2172.185851	2156.53125	2156.470297	2183.217903	2189.614946	15.90085069	1.409716788e-11	4.547473509e-13	27.31484139	33.92867193
3.966666667	2174.160851	2158.583333	2158.420792	2185.244688	2192.538966	15.90585069	9.094947018e-13	1.364242053e-11	27.33142302	33.95563272
3.970588235	2176.135851	2159.609375	2160.371287	2187.271474	2194.488312	15.91085069	0	1.455191523e-11	27.34800465	33.97360657
3.974509804	2178.110851	2161.661458	2162.321782	2189.29826	2196.437659	15.91585069	9.094947018e-13	4.547473509e-13	27.36458629	33.99158043
3.978431373	2180.085851	2163.713542	2164.272277	2191.325045	2198.387005	15.92085069	1.364242053e-11	4.547473509e-13	27.38116792	34.00955428
3.982352941	2182.060851	2165.765625	2166.222772	2193.351831	2200.336352	15.92585069	4.547473509e-13	1.409716788e-11	27.39774955	34.02752814
3.98627451	2184.035851	2167.817708	2168.173267	2195.378617	2202.285698	15.93085069	4.547473509e-13	1.409716788e-11	27.41433118	34.045502
3.990196078	2186.010851	2169.869792	2170.123762	2197.405403	2204.235044	15.93585069	0	1.409716788e-11	27.43091282	34.06347585
3.994117647	2187.985851	2171.921875	2172.074257	2199.432188	2206.184391	15.94085069	4.547473509e-13	4.547473509e-13	27.44749445	34.08144971
3.998039216	2189.960851	2173.973958	2174.024752	2201.458974	2208.133737	15.94585069	1.409716788e-11	1.364242053e-12	27.46407608	34.09942357
4.002083333	2186.842836	2176.026042	2175.975248	2191.404708	2192.655086	10.85783565	1.364242053e-11	0	15.39960549	16.6893997
4.00625	2188.818148	2178.078125	2177.925743	2193.423734	2194.594084	10.86314815	1.409716788e-11	1.318767318e-11	15.40842777	16.69702497
4.010416667	2190.793461	2180.130208	2179.876238	2195.44276	2196.533082	10.86846065	1.455191523e-11	1.409716788e-11	15.41725005	16.70465024
4.014583333	2192.768773	2182.182292	2181.826733	2197.461787	2198.472079	10.87377315	1.364242053e-11	1.409716788e-11	15.42607232	16.71227552
4.01875	2194.744086	2184.234375	2183.777228	2199.480813	2200.411077	10.87908565	1.364242053e-11	1.364242053e-11	15.4348946	16.71990079
4.022916667	2196.719398	2186.286458	2185.727723	2201.499839	2202.350075	10.88439815	1.409716788e-11	1.364242053e-11	15.44371688	16.72752606
4.027083333	2198.694711	2188.338542	2187.678218	2203.518866	2204.289073	10.88971065	1.364242053e-11	1.364242053e-11	15.45253916	16.73515133
4.03125	2200.670023	2190.390625	2189.628713	2205.537892	2206.228071	10.89502315	1.409716788e-11	1.409716788e-11	15.46136144	16.74277661
4.035294118	2202.645336	2191.416667	2191.579208	2207.556918	2209.136567	10.90033565	1.364242053e-11	1.364242053e-11	15.47018372	16.75421451
4.039215686	2204.620648	2193.46875	2193.529703	2209.575945	2211.075565	10.90564815	1.364242053e-11	1.364242053e-11	15.479006	16.76183979
4.043137255	2206.595961	2195.520833	2195.480198	2211.594971	2213.014563	10.91096065	1.364242053e-11	1.318767318e-11	15.48782828	16.76946506
4.047058824	2208.571273	2197.572917	2197.430693	2213.613997	2214.953561	10.91627315	1.364242053e-11	1.409716788e-11	15.49665056	16.77709033
4.051020408	2210.546586	2199.625	2199.381188	2215.633024	2216.892559	10.92158565	1.091393642e-11	1.136868377e-11	15.50547283	16.7847156
4.055102041	2212.521898	2201.677083	2201.331683	2217.65205	2218.831557	10.92689815	1.364242053e-11	1.182343112e-11	15.51429511	16.79234088
4.059183673	2214.497211	2203.729167	2203.282178	2219.671077	2220.770554	10.93221065	9.549694369e-12	1.409716788e-11	15.52311739	16.79996615
4.063265306	2216.472523	2205.78125	2205.232673	2221.690103	2222.709552	10.93752315	1.409716788e-11	1.409716788e-11	15.53193967	16.80759142
4.067326733	2218.447836	2207.833333	2208.158416	2222.699616	2224.64855	10.94283565	1.318767318e-11	1.364242053e-11	15.53635081	16.81521669
4.071287129	2220.423148	2209.885417	2210.108911	2224.718642	2226.587548	10.94814815	1.364242053e-11	1.364242053e-11	15.54517309	16.82284196
4.075247525	2222.398461	2211.9375	2212.059406	2226.737669	2228.526546	10.95346065	1.273292582e-11	1.364242053e-11	15.55399537	16.83046724
4.079207921	2224.373773	2213.989583	2214.009901	2228.756695	2230.465543	10.95877315	1.273292582e-11	1.455191523e-11	15.56281765	16.83809251
4.083333333	2226.349086	2216.041667	2215.960396	2230.775722	2232.404541	10.96408565	1.364242053e-11	1.045918907e-11	15.57163993	16.84571778
4.0875	2228.324398	2218.09375	2217.910891	2232.794748	2234.343539	10.96939815	1.364242053e-11	1.318767318e-11	15.58046221	16.85334305
4.091666667	2230.299711	2220.145833	2219.861386	2234.813774	2236.282537	10.97471065	1.409716788e-11	1.409716788e-11	15.58928448	16.86096833
4.095833333	2232.275023	2222.197917	2221.811881	2236.832801	2238.221535	10.98002315	1.409716788e-11	1.364242053e-11	15.59810676	16.8685936
4.1	2235.237992	2224.25	2223.762376	2239.86134	2241.130032	10.9879919	1.364242053e-11	1.364242053e-11	15.61134018	16.88003151
4.103921569	2236.225648	2225.276042	2225.712871	2240.870853	2243.069029	10.99064815	1.409716788e-11	1.364242053e-11	15.61575132	16.88765678
4.107843137	2238.200961	2227.328125	2227.663366	2242.88988	2245.008027	10.99596065	1.364242053e-11	1.409716788e-11	15.6245736	16.89528205
4.111764706	2240.176273	2229.380208	2229.613861	2244.908906	2246.947025	11.00127315	1.318767318e-11	1.364242053e-11	15.63339588	16.90290732
4.115686275	2242.151586	2231.432292	2231.564356	2246.927932	2248.886023	11.00658565	1.364242053e-11	1.364242053e-11	15.64221816	16.9105326
4.119607843	2244.126898	2233.484375	2233.514851	2248.946959	2250.825021	11.01189815	1.364242053e-11	1.409716788e-11	15.65104044	16.91815787
4.123529412	2246.102211	2235.536458	2235.465347	2250.965985	2252.764018	11.01721065	1.409716788e-11	1.455191523e-11	15.65986272	16.92578314
4.12745098	2248.077523	2237.588542	2237.415842	2252.985012	2254.703016	11.02252315	1.409716788e-11	1.364242053e-11	15.66868499	16.93340841
4.131372549	2250.052836	2239.640625	2239.366337	2255.004038	2256.642014	11.02783565	1.318767318e-11	1.364242053e-11	15.67750727	16.94103369
4.135416667	2252.028148	2241.692708	2241.316832	2257.023064	2258.581012	11.03314815	1.364242053e-11	1.409716788e-11	15.68632955	16.94865896
4.139583333	2254.003461	2243.744792	2243.267327	2259.042091	2260.52001	11.03846065	1.364242053e-11	1.364242053e-11	15.69515183	16.95628423
4.14375	2255.978773	2245.796875	2245.217822	2261.061117	2262.459008	11.04377315	1.409716788e-11	1.364242053e-11	15.70397411	16.9639095
4.147916667	2257.954086	2247.848958	2247.168317	2263.080143	2264.398005	11.04908565	1.318767318e-11	1.364242053e-11	15.71279639	16.97153478
4.152	2260.917054	2248.875	2249.118812	2265.09917	2266.337003	11.0570544	1.045918907e-11	1.045918907e-11	15.72161867	16.97916005
4.156	2262.892367	2250.927083	2251.069307	2267.118196	2268.276001	11.0623669	1.364242053e-11	1.364242053e-11	15.73044095	16.98678532
4.16	2264.867679	2252.979167	2253.019802	2269.137222	2270.214999	11.0676794	9.094947018e-12	1.364242053e-11	15.73926323	16.99441059
4.164	2266.842992	2255.03125	2254.970297	2271.156249	2272.153997	11.0729919	1.409716788e-11	1.364242053e-11	15.7480855	17.00203586
4.168	2268.818304	2257.083333	2256.920792	2273.175275	2274.092994	11.0783044	1.409716788e-11	1.364242053e-11	15.75690778	17.00966114
4.172	2270.793617	2259.135417	2258.871287	2275.194301	2276.031992	11.0836169	1.409716788e-11	1.318767318e-11	15.76573006	17.01728641
4.176	2272.768929	2261.1875	2260.821782	2277.213328	2277.97099	11.0889294	1.273292582e-11	1.364242053e-11	15.77455234	17.02491168
4.18	2274.744242	2263.239583	2262.772277	2279.232354	2279.909988	11.0942419	1.318767318e-11	1.455191523e-11	15.78337462	17.03253695
4.184	2276.719554	2265.291667	2264.722772	2281.251381	2281.848986	11.0995544	1.364242053e-11	1.364242053e-11	15.7921969	17.04016223
4.188	2278.694867	2267.34375	2266.673267	2283.270407	2283.787984	11.1048669	1.409716788e-11	1.364242053e-11	15.80101918	17.0477875
4.192	2280.670179	2269.395833	2268.623762	2285.289433	2285.726981	11.1101794	1.227817847e-11	1.318767318e-11	15.80984146	17.05541277
4.196	2282.645492	2271.447917	2270.574257	2287.30846	2287.665979	11.1154919	1.364242053e-11	1.409716788e-11	15.81866374	17.06303804
4.2	2284.620804	2273.5	2273.5	2289.327486	2290.574476	11.1208044	1.409716788e-11	1.409716788e-11	15.82748601	17.07447595
4.204	2286.596117	2274.526042	2275.450495	2290.336999	2292.513474	11.1261169	1.409716788e-11	1.318767318e-11	15.83189715	17.08210122
4.208	2288.571429	2276.578125	2277.40099	2292.356026	2294.452472	11.1314294	1.318767318e-11	1.364242053e-11	15.84071943	17.0897265
4.212	2290.546742	2278.630208	2279.351485	2294.375052	2296.391469	11.1367419	1.364242053e-11	1.364242053e-11	15.84954171	17.09735177
4.216	2292.522054	2280.682292	2281.30198	2296.394078	2298.330467	11.1420544	1.364242053e-11	1.364242053e-12	15.85836399	17.10497704
4.22	2294.497367	2282.734375	2283.252475	2298.413105	2300.269465	11.1473669	1.409716788e-11	1.364242053e-11	15.86718627	17.11260231
4.224	2296.472679	2284.786458	2285.20297	2300.432131	2302.208463	11.1526794	1.455191523e-11	1.318767318e-11	15.87600855	17.12022759
4.228	2298.447992	2286.838542	2287.153465	2302.451157	2304.147461	11.1579919	1.364242053e-11	1.364242053e-12	15.88483083	17.12785286
4.232	2300.423304	2288.890625	2289.10396	2304.470184	2306.086459	11.1633044	1.364242053e-11	1.364242053e-11	15.89365311	17.13547813
4.236	2302.398617	2290.942708	2291.054455	2306.48921	2308.025456	11.1686169	1.409716788e-11	1.364242053e-11	15.90247539	17.1431034
4.24	2304.373929	2292.994792	2293.00495	2308.508236	2309.964454	11.1739294	1.364242053e-11	4.092726158e-12	15.91129766	17.15072867
4.244	2306.349242	2295.046875	2294.955446	2310.527263	2311.903452	11.1792419	1.364242053e-11	1.318767318e-11	15.92011994	17.15835395
4.248	2308.324554	2297.098958	2296.905941	2312.546289	2313.84245	11.1845544	1.318767318e-11	1.364242053e-11	15.92894222	17.16597922
4.252083333	2310.299867	2299.151042	2298.856436	2314.565316	2315.781448	11.1898669	1.409716788e-11	1.318767318e-11	15.9377645	17.17360449
4.25625	2312.275179	2301.203125	2300.806931	2316.584342	2317.720445	11.1951794	1.364242053e-11	1.455191523e-11	15.94658678	17.18122976
4.260416667	2314.250492	2303.255208	2302.757426	2318.603368	2319.659443	11.2004919	3.183231456e-12	1.455191523e-11	15.95540906	17.18885504
4.264583333	2316.225804	2305.307292	2304.707921	2320.622395	2321.598441	11.2058044	1.409716788e-11	1.364242053e-11	15.96423134	17.19648031
4.268627451	2318.201117	2306.333333	2306.658416	2322.641421	2324.506938	11.2111169	1.318767318e-11	1.364242053e-11	15.97305362	17.20791822
4.27254902	2320.176429	2308.385417	2308.608911	2324.660447	2326.445936	11.2164294	1.364242053e-11	1.455191523e-11	15.9818759	17.21554349
4.276470588	2322.151742	2310.4375	2310.559406	2326.679474	2328.384933	11.2217419	1.273292582e-11	1.318767318e-11	15.99069817	17.22316876
4.280392157	2324.127054	2312.489583	2312.509901	2328.6985	2330.323931	11.2270544	1.273292582e-11	1.364242053e-11	15.99952045	17.23079403
4.284313725	2326.102367	2314.541667	2314.460396	2330.717526	2332.262929	11.2323669	1.318767318e-11	1.045918907e-11	16.00834273	17.23841931
4.288235294	2328.077679	2316.59375	2316.410891	2332.736553	2334.201927	11.2376794	1.409716788e-11	1.455191523e-11	16.01716501	17.24604458
4.292156863	2330.052992	2318.645833	2318.361386	2334.755579	2336.140925	11.2429919	1.455191523e-11	1.364242053e-11	16.02598729	17.25366985
4.296078431	2332.028304	2320.697917	2320.311881	2336.774605	2338.079923	11.2483044	1.364242053e-11	1.364242053e-11	16.03480957	17.26129512
4.3	2334.003617	2322.75	2322.262376	2338.793632	2340.01892	11.2536169	1.364242053e-11	1.364242053e-11	16.04363185	17.2689204
4.304166667	2335.978929	2324.802083	2324.212871	2340.812658	2341.957918	11.2589294	1.409716788e-11	1.409716788e-11	16.05245413	17.27654567
4.308333333	2337.954242	2326.854167	2326.163366	2342.831685	2343.896916	11.2642419	9.549694369e-12	1.318767318e-11	16.06127641	17.28417094
4.3125	2339.929554	2328.90625	2328.113861	2344.850711	2345.835914	11.2695544	1.364242053e-11	1.409716788e-11	16.07009868	17.29179621
4.316666667	2341.904867	2330.958333	2330.064356	2346.869737	2347.774912	11.2748669	1.273292582e-11	1.455191523e-11	16.07892096	17.29942149
4.320792079	2343.880179	2331.984375	2332.990099	2348.888764	2349.71391	11.2801794	1.364242053e-11	1.409716788e-11	16.08774324	17.30704676
4.324752475	2345.855492	2334.036458	2334.940594	2350.90779	2351.652907	11.2854919	1.409716788e-11	1.409716788e-11	16.09656552	17.31467203
4.328712871	2347.830804	2336.088542	2336.891089	2352.926816	2353.591905	11.2908044	1.364242053e-11	1.364242053e-11	16.1053878	17.3222973
4.332673267	2349.806117	2338.140625	2338.841584	2354.945843	2355.530903	11.2961169	1.364242053e-11	2.728484105e-12	16.11421008	17.32992257
4.336734694	2351.781429	2340.192708	2340.792079	2356.964869	2357.469901	11.3014294	1.364242053e-11	1.455191523e-11	16.12303236	17.33754785
4.340816327	2353.756742	2342.244792	2342.742574	2358.983895	2359.408899	11.3067419	1.364242053e-11	1.409716788e-11	16.13185464	17.34517312
4.344897959	2355.732054	2344.296875	2344.693069	2361.002922	2361.347896	11.3120544	1.364242053e-11	1.409716788e-11	16.14067692	17.35279839
4.348979592	2357.707367	2346.348958	2346.643564	2363.021948	2363.286894	11.3173669	1.364242053e-11	1.364242053e-11	16.14949919	17.36042366
4.352941176	2359.682679	2348.401042	2348.594059	2364.031461	2366.195391	11.3226794	1.364242053e-11	1.455191523e-11	16.15391033	17.37186157
4.356862745	2361.657992	2350.453125	2350.544554	2366.050488	2368.134389	11.3279919	1.364242053e-11	1.364242053e-11	16.16273261	17.37948684
4.360784314	2363.633304	2352.505208	2352.49505	2368.069514	2370.073387	11.3333044	2.728484105e-12	1.409716788e-11	16.17155489	17.38711212
4.364705882	2365.608617	2354.557292	2354.445545	2370.08854	2372.012384	11.3386169	1.409716788e-11	1.455191523e-11	16.18037717	17.39473739
4.36875	2367.583929	2356.609375	2356.39604	2372.107567	2373.951382	11.3439294	1.409716788e-11	1.273292582e-11	16.18919945	17.40236266
4.372916667	2369.559242	2358.661458	2358.346535	2374.126593	2375.89038	11.3492419	1.409716788e-11	1.364242053e-11	16.19802173	17.40998793
4.377083333	2371.534554	2360.713542	2360.29703	2376.14562	2377.829378	11.3545544	1.409716788e-11	1.409716788e-11	16.20684401	17.41761321
4.38125	2373.509867	2362.765625	2362.247525	2378.164646	2379.768376	11.3598669	1.364242053e-11	1.455191523e-11	16.21566629	17.42523848
4.385416667	2375.485179	2364.817708	2364.19802	2380.183672	2381.707374	11.3651794	1.364242053e-11	1.136868377e-11	16.22448857	17.43286375
4.389583333	2377.460492	2366.869792	2366.148515	2382.202699	2383.646371	11.3704919	1.364242053e-11	1.364242053e-11	16.23331084	17.44048902
4.39375	2379.435804	2368.921875	2368.09901	2384.221725	2385.585369	11.3758044	1.318767318e-11	1.409716788e-11	16.24213312	17.4481143
4.397916667	2381.411117	2370.973958	2370.049505	2386.240751	2387.524367	11.3811169	1.409716788e-11	1.318767318e-11	16.2509554	17.45573957
4.401960784	2383.386429	2372	2372	2388.259778	2390.432864	11.3864294	1.409716788e-11	1.409716788e-11	16.25977768	17.46717748
4.405882353	2385.361742	2374.052083	2373.950495	2390.278804	2392.371862	11.3917419	1.318767318e-11	1.364242053e-11	16.26859996	17.47480275
4.409803922	2387.337054	2376.104167	2375.90099	2392.29783	2394.310859	11.3970544	9.094947018e-12	1.455191523e-11	16.27742224	17.48242802
4.41372549	2389.312367	2378.15625	2377.851485	2394.316857	2396.249857	11.4023669	1.409716788e-11	1.409716788e-11	16.28624452	17.49005329
4.417647059	2391.287679	2380.208333	2379.80198	2396.335883	2398.188855	11.4076794	1.273292582e-11	1.364242053e-12	16.2950668	17.49767857
4.421568627	2393.262992	2382.260417	2381.752475	2398.354909	2400.127853	11.4129919	1.364242053e-11	1.318767318e-11	16.30388908	17.50530384
4.425490196	2395.238304	2384.3125	2383.70297	2400.373936	2402.066851	11.4183044	1.318767318e-11	1.318767318e-11	16.31271135	17.51292911
4.429411765	2397.213617	2386.364583	2385.653465	2402.392962	2404.005849	11.4236169	1.318767318e-11	1.364242053e-12	16.32153363	17.52055438
4.433333333	2399.188929	2388.416667	2387.60396	2404.411989	2405.944846	11.4289294	1.364242053e-11	1.364242053e-11	16.33035591	17.52817966
4.4375	2401.164242	2390.46875	2389.554455	2406.431015	2407.883844	11.4342419	1.364242053e-11	1.455191523e-11	16.33917819	17.53580493
4.441584158	2403.139554	2391.494792	2392.480198	2408.450041	2409.822842	11.4395544	1.409716788e-11	1.409716788e-11	16.34800047	17.5434302
4.445544554	2405.114867	2393.546875	2394.430693	2410.469068	2411.76184	11.4448669	1.364242053e-11	1.455191523e-11	16.35682275	17.55105547
4.44950495	2407.090179	2395.598958	2396.381188	2412.488094	2413.700838	11.4501794	1.364242053e-11	1.091393642e-11	16.36564503	17.55868074
4.453465347	2409.065492	2397.651042	2398.331683	2414.50712	2415.639835	11.4554919	1.409716788e-11	1.136868377e-11	16.37446731	17.56630602
4.457425743	2411.040804	2399.703125	2400.282178	2416.526147	2417.578833	11.4608044	1.409716788e-11	1.409716788e-11	16.38328959	17.57393129
4.461386139	2413.016117	2401.755208	2402.232673	2418.545173	2419.517831	11.4661169	3.637978807e-12	1.455191523e-11	16.39211186	17.58155656
4.465346535	2414.991429	2403.807292	2404.183168	2420.564199	2421.456829	11.4714294	1.364242053e-11	1.364242053e-11	16.40093414	17.58918183
4.469387755	2416.966742	2405.859375	2406.133663	2422.583226	2423.395827	11.4767419	1.364242053e-11	2.273736754e-12	16.40975642	17.59680711
4.473469388	2418.942054	2407.911458	2408.084158	2424.602252	2425.334825	11.4820544	1.455191523e-11	1.409716788e-11	16.4185787	17.60443238
4.47755102	2420.917367	2409.963542	2410.034653	2426.621279	2427.273822	11.4873669	1.364242053e-11	1.364242053e-11	16.42740098	17.61205765
4.481632653	2422.892679	2412.015625	2411.985149	2428.640305	2429.21282	11.4926794	1.364242053e-11	1.364242053e-11	16.43622326	17.61968292
4.485714286	2424.867992	2414.067708	2413.935644	2430.659331	2431.151818	11.4979919	1.409716788e-11	1.409716788e-11	16.44504554	17.6273082
4.489795918	2426.843304	2416.119792	2415.886139	2432.678358	2433.090816	11.5033044	1.409716788e-11	1.455191523e-11	16.45386782	17.63493347
4.493877551	2428.818617	2418.171875	2417.836634	2434.697384	2435.029814	11.5086169	1.364242053e-11	1.364242053e-11	16.4626901	17.64255874
4.497959184	2430.793929	2420.223958	2419.787129	2436.71641	2436.968811	11.5139294	1.273292582e-11	1.455191523e-11	16.47151238	17.65018401
4.502	2433.756898	2421.25	2421.737624	2437.725924	2439.877308	11.52189815	1.409716788e-11	1.364242053e-11	16.47592351	17.66162192
4.506	2435.732211	2423.302083	2423.688119	2439.74495	2441.816306	11.52721065	1.455191523e-11	1.455191523e-11	16.48474579	17.66924719
4.51	2437.707523	2425.354167	2425.638614	2441.763976	2443.755304	11.53252315	9.094947018e-12	1.364242053e-11	16.49356807	17.67687247
4.514	2439.682836	2427.40625	2427.589109	2443.783003	2445.694302	11.53783565	1.364242053e-11	1.409716788e-11	16.50239035	17.68449774
4.518	2441.658148	2429.458333	2429.539604	2445.802029	2447.633299	11.54314815	1.273292582e-11	1.455191523e-11	16.51121263	17.69212301
4.522	2443.633461	2431.510417	2431.490099	2447.821055	2449.572297	11.54846065	1.409716788e-11	1.318767318e-11	16.52003491	17.69974828
4.526	2445.608773	2433.5625	2433.440594	2449.840082	2451.511295	11.55377315	1.364242053e-11	1.318767318e-11	16.52885719	17.70737356
4.53	2447.584086	2435.614583	2435.391089	2451.859108	2453.450293	11.55908565	1.273292582e-11	1.318767318e-11	16.53767947	17.71499883
4.534	2449.559398	2437.666667	2437.341584	2453.878134	2455.389291	11.56439815	1.364242053e-11	2.273736754e-12	16.54650175	17.7226241
4.538	2451.534711	2439.71875	2439.292079	2455.897161	2457.328289	11.56971065	1.318767318e-11	1.364242053e-11	16.55532402	17.73024937
4.542	2453.510023	2441.770833	2441.242574	2457.916187	2459.267286	11.57502315	1.364242053e-11	1.409716788e-11	16.5641463	17.73787464
4.546	2455.485336	2443.822917	2443.193069	2459.935213	2461.206284	11.58033565	1.364242053e-11	1.455191523e-11	16.57296858	17.74549992
4.55	2457.460648	2445.875	2445.143564	2461.95424	2463.145282	11.58564815	1.045918907e-11	1.409716788e-11	16.58179086	17.75312519
4.554166667	2459.435961	2447.927083	2447.094059	2463.973266	2465.08428	11.59096065	1.364242053e-11	1.364242053e-11	16.59061314	17.76075046
4.558333333	2461.411273	2449.979167	2449.044554	2465.992293	2467.023278	11.59627315	9.549694369e-12	1.409716788e-11	16.59943542	17.76837573
4.562376238	2463.386586	2451.005208	2451.970297	2468.011319	2468.962276	11.60158565	3.183231456e-12	1.455191523e-11	16.6082577	17.77600101
4.566336634	2465.361898	2453.057292	2453.920792	2470.030345	2470.901273	11.60689815	1.364242053e-11	1.318767318e-11	16.61707998	17.78362628
4.57029703	2467.337211	2455.109375	2455.871287	2472.049372	2472.840271	11.61221065	1.409716788e-11	1.455191523e-11	16.62590226	17.79125155
4.574257426	2469.312523	2457.161458	2457.821782	2474.068398	2474.779269	11.61752315	1.455191523e-11	1.409716788e-11	16.63472454	17.79887682
4.578217822	2471.287836	2459.213542	2459.772277	2476.087424	2476.718267	11.62283565	1.409716788e-11	1.318767318e-11	16.64354681	17.8065021
4.582178218	2473.263148	2461.265625	2461.722772	2478.106451	2478.657265	11.62814815	1.318767318e-11	1.409716788e-11	16.65236909	17.81412737
4.586138614	2475.238461	2463.317708	2463.673267	2480.125477	2480.596262	11.63346065	1.455191523e-11	1.409716788e-11	16.66119137	17.82175264
4.59009901	2477.213773	2465.369792	2465.623762	2482.144503	2482.53526	11.63877315	1.364242053e-11	1.455191523e-11	16.67001365	17.82937791
4.594059406	2479.189086	2467.421875	2467.574257	2484.16353	2484.474258	11.64408565	1.409716788e-11	1.409716788e-11	16.67883593	17.83700318
4.598019802	2481.164398	2469.473958	2469.524752	2486.182556	2486.413256	11.64939815	1.318767318e-11	1.364242053e-12	16.68765821	17.84462846
4.602040816	2483.139711	2470.5	2471.475248	2488.201583	2489.321753	11.65471065	1.364242053e-11	4.547473509e-13	16.69648049	17.85606637
4.606122449	2485.115023	2472.552083	2473.425743	2490.220609	2491.26075	11.66002315	1.409716788e-11	1.409716788e-11	16.70530277	17.86369164
4.610204082	2487.090336	2474.604167	2475.376238	2492.239635	2493.199748	11.66533565	9.094947018e-12	1.409716788e-11	16.71412505	17.87131691
4.614285714	2489.065648	2476.65625	2477.326733	2494.258662	2495.138746	11.67064815	1.409716788e-11	1.455191523e-11	16.72294732	17.87894218
4.618367347	2491.040961	2478.708333	2479.277228	2496.277688	2497.077744	11.67596065	1.318767318e-11	1.409716788e-11	16.7317696	17.88656745
4.62244898	2493.016273	2480.760417	2481.227723	2498.296714	2499.016742	11.68127315	1.364242053e-11	1.364242053e-11	16.74059188	17.89419273
4.626530612	2494.991586	2482.8125	2483.178218	2500.315741	2500.95574	11.68658565	1.364242053e-11	1.318767318e-11	16.74941416	17.901818
4.630612245	2496.966898	2484.864583	2485.128713	2502.334767	2502.894737	11.69189815	1.273292582e-11	1.318767318e-11	16.75823644	17.90944327
4.634693878	2498.942211	2486.916667	2487.079208	2504.353793	2504.833735	11.69721065	1.364242053e-11	1.318767318e-11	16.76705872	17.91706854
4.63877551	2500.917523	2488.96875	2489.029703	2506.37282	2506.772733	11.70252315	1.409716788e-11	1.318767318e-11	16.775881	17.92469382
4.642857143	2502.892836	2491.020833	2490.980198	2508.391846	2508.711731	11.70783565	1.364242053e-11	1.455191523e-11	16.78470328	17.93231909
4.646938776	2504.868148	2493.072917	2492.930693	2510.410872	2510.650729	11.71314815	1.409716788e-11	1.409716788e-11	16.79352556	17.93994436
4.650980392	2506.843461	2495.125	2494.881188	2511.420386	2513.559225	11.71846065	1.091393642e-11	1.136868377e-11	16.79793669	17.95138227
4.654901961	2508.818773	2497.177083	2496.831683	2513.439412	2515.498223	11.72377315	1.409716788e-11	1.136868377e-11	16.80675897	17.95900754
4.658823529	2510.794086	2499.229167	2498.782178	2515.458438	2517.437221	11.72908565	9.549694369e-12	1.409716788e-11	16.81558125	17.96663281
4.662745098	2512.769398	2501.28125	2500.732673	2517.477465	2519.376219	11.73439815	1.364242053e-11	1.455191523e-11	16.82440353	17.97425809
4.666666667	2514.744711	2503.333333	2502.683168	2519.496491	2521.315217	11.73971065	1.318767318e-11	1.409716788e-11	16.83322581	17.98188336
4.670833333	2516.720023	2505.385417	2504.633663	2521.515517	2523.254215	11.74502315	1.409716788e-11	2.728484105e-12	16.84204809	17.98950863
4.675	2518.695336	2507.4375	2506.584158	2523.534544	2525.193212	11.75033565	1.273292582e-11	1.409716788e-11	16.85087037	17.9971339
4.679166667	2520.670648	2509.489583	2508.534653	2525.55357	2527.13221	11.75564815	1.318767318e-11	1.364242053e-11	16.85969265	18.00475918
4.683168317	2522.645961	2510.515625	2511.460396	2527.572597	2529.071208	11.76096065	1.409716788e-11	1.091393642e-11	16.86851493	18.01238445
4.687128713	2524.621273	2512.567708	2513.410891	2529.591623	2531.010206	11.76627315	1.409716788e-11	1.318767318e-11	16.87733721	18.02000972
4.691089109	2526.596586	2514.619792	2515.361386	2531.610649	2532.949204	11.77158565	1.409716788e-11	1.409716788e-11	16.88615948	18.02763499
4.695049505	2528.571898	2516.671875	2517.311881	2533.629676	2534.888201	11.77689815	1.409716788e-11	1.409716788e-11	16.89498176	18.03526027
4.699009901	2530.547211	2518.723958	2519.262376	2535.648702	2536.827199	11.78221065	1.318767318e-11	1.364242053e-11	16.90380404	18.04288554
4.702970297	2532.522523	2520.776042	2521.212871	2537.667728	2538.766197	11.78752315	1.364242053e-11	1.409716788e-11	16.91262632	18.05051081
4.706930693	2534.497836	2522.828125	2523.163366	2539.686755	2540.705195	11.79283565	1.364242053e-11	1.318767318e-11	16.9214486	18.05813608
4.710891089	2536.473148	2524.880208	2525.113861	2541.705781	2542.644193	11.79814815	1.318767318e-11	1.318767318e-11	16.93027088	18.06576135
4.714851485	2538.448461	2526.932292	2527.064356	2543.724807	2544.583191	11.80346065	1.364242053e-11	1.455191523e-11	16.93909316	18.07338663
4.718811881	2540.423773	2528.984375	2529.014851	2545.743834	2546.522188	11.80877315	1.409716788e-11	1.409716788e-11	16.94791544	18.0810119
4.722916667	2542.399086	2531.036458	2530.965347	2547.76286	2548.461186	11.81408565	1.409716788e-11	1.409716788e-11	16.95673772	18.08863717
4.727083333	2544.374398	2533.088542	2532.915842	2549.781887	2550.400184	11.81939815	1.364242053e-11	1.318767318e-11	16.96555999	18.09626244
4.73125	2546.349711	2535.140625	2534.866337	2551.800913	2552.339182	11.82471065	1.409716788e-11	1.409716788e-11	16.97438227	18.10388772
4.735294118	2548.325023	2536.166667	2536.816832	2553.819939	2555.247679	11.83002315	1.364242053e-11	1.409716788e-11	16.98320455	18.11532562
4.739215686	2550.300336	2538.21875	2538.767327	2555.838966	2557.186676	11.83533565	1.364242053e-11	1.364242053e-11	16.99202683	18.1229509
4.743137255	2552.275648	2540.270833	2540.717822	2557.857992	2559.125674	11.84064815	1.364242053e-11	1.455191523e-11	17.00084911	18.13057617
4.747058824	2554.250961	2542.322917	2542.668317	2559.877018	2561.064672	11.84596065	1.364242053e-11	1.364242053e-11	17.00967139	18.13820144
4.751020408	2556.226273	2544.375	2544.618812	2561.896045	2563.00367	11.85127315	1.091393642e-11	1.000444172e-11	17.01849367	18.14582671
4.755102041	2558.201586	2546.427083	2546.569307	2563.915071	2564.942668	11.85658565	1.364242053e-11	1.318767318e-11	17.02731595	18.15345199
4.759183673	2560.176898	2548.479167	2548.519802	2565.934097	2566.881665	11.86189815	9.094947018e-12	1.409716788e-11	17.03613823	18.16107726
4.763265306	2562.152211	2550.53125	2550.470297	2567.953124	2568.820663	11.86721065	1.409716788e-11	1.364242053e-11	17.0449605	18.16870253
4.767346939	2564.127523	2552.583333	2552.420792	2569.97215	2570.759661	11.87252315	1.318767318e-11	1.364242053e-11	17.05378278	18.1763278
4.771428571	2566.102836	2554.635417	2554.371287	2571.991176	2572.698659	11.87783565	1.409716788e-11	1.455191523e-11	17.06260506	18.18395308
4.775510204	2568.078148	2556.6875	2556.321782	2574.010203	2574.637657	11.88314815	1.318767318e-11	1.364242053e-11	17.07142734	18.19157835
4.779591837	2570.053461	2558.739583	2558.272277	2576.029229	2576.576655	11.88846065	1.273292582e-11	1.318767318e-11	17.08024962	18.19920362
4.783673469	2572.028773	2560.791667	2560.222772	2578.048256	2578.515652	11.89377315	1.318767318e-11	1.318767318e-11	17.0890719	18.20682889
4.787755102	2574.004086	2562.84375	2562.173267	2580.067282	2580.45465	11.89908565	1.364242053e-11	1.409716788e-11	17.09789418	18.21445417
4.791836735	2575.979398	2564.895833	2564.123762	2582.086308	2582.393648	11.90439815	1.182343112e-11	1.409716788e-11	17.10671646	18.22207944
4.795918367	2577.954711	2566.947917	2566.074257	2584.105335	2584.332646	11.90971065	1.409716788e-11	1.364242053e-11	17.11553874	18.22970471
4.8	2580.917679	2569	2569	2586.124361	2587.241143	11.9176794	1.409716788e-11	1.409716788e-11	17.12436101	18.24114262
4.803960396	2581.905336	2570.026042	2570.950495	2587.133874	2589.18014	11.92033565	1.364242053e-11	1.364242053e-11	17.12877215	18.24876789
4.807920792	2583.880648	2572.078125	2572.90099	2589.152901	2591.119138	11.92564815	1.409716788e-11	1.318767318e-11	17.13759443	18.25639316
4.811881188	2585.855961	2574.130208	2574.851485	2591.171927	2593.058136	11.93096065	1.318767318e-11	1.409716788e-11	17.14641671	18.26401844
4.815841584	2587.831273	2576.182292	2576.80198	2593.190953	2594.997134	11.93627315	1.409716788e-11	1.818989404e-12	17.15523899	18.27164371
4.81980198	2589.806586	2578.234375	2578.752475	2595.20998	2596.936132	11.94158565	1.364242053e-11	1.318767318e-11	17.16406127	18.27926898
4.823762376	2591.781898	2580.286458	2580.70297	2597.229006	2598.87513	11.94689815	1.409716788e-11	1.318767318e-11	17.17288355	18.28689425
4.827722772	2593.757211	2582.338542	2582.653465	2599.248032	2600.814127	11.95221065	1.364242053e-11	4.547473509e-13	17.18170583	18.29451952
4.831683168	2595.732523	2584.390625	2584.60396	2601.267059	2602.753125	11.95752315	1.409716788e-11	1.409716788e-11	17.19052811	18.3021448
4.835643564	2597.707836	2586.442708	2586.554455	2603.286085	2604.692123	11.96283565	1.409716788e-11	1.318767318e-11	17.19935039	18.30977007
4.83960396	2599.683148	2588.494792	2588.50495	2605.305111	2606.631121	11.96814815	1.364242053e-11	4.547473509e-12	17.20817266	18.31739534
4.84375	2601.658461	2590.546875	2590.455446	2607.324138	2608.570119	11.97346065	1.364242053e-11	1.318767318e-11	17.21699494	18.32502061
4.847916667	2603.633773	2592.598958	2592.405941	2609.343164	2610.509116	11.97877315	1.455191523e-11	1.409716788e-11	17.22581722	18.33264589
4.852	2606.596742	2593.625	2594.356436	2611.362191	2612.448114	11.9867419	1.045918907e-11	1.455191523e-11	17.2346395	18.34027116
4.856	2608.572054	2595.677083	2596.306931	2613.381217	2614.387112	11.9920544	1.364242053e-11	1.409716788e-11	17.24346178	18.34789643
4.86	2610.547367	2597.729167	2598.257426	2615.400243	2616.32611	11.9973669	9.549694369e-12	1.318767318e-11	17.25228406	18.3555217
4.864	2612.522679	2599.78125	2600.207921	2617.41927	2618.265108	12.0026794	1.318767318e-11	1.409716788e-11	17.26110634	18.36314698
4.868	2614.497992	2601.833333	2602.158416	2619.438296	2620.204106	12.0079919	1.455191523e-11	1.409716788e-11	17.26992862	18.37077225
4.872	2616.473304	2603.885417	2604.108911	2621.457322	2622.143103	12.0133044	1.364242053e-11	1.409716788e-11	17.2787509	18.37839752
4.876	2618.448617	2605.9375	2606.059406	2623.476349	2624.082101	12.0186169	1.318767318e-11	1.409716788e-11	17.28757317	18.38602279
4.88	2620.423929	2607.989583	2608.009901	2625.495375	2626.021099	12.0239294	1.318767318e-11	1.409716788e-11	17.29639545	18.39364806
4.884	2622.399242	2610.041667	2609.960396	2627.514401	2627.960097	12.0292419	1.318767318e-11	1.045918907e-11	17.30521773	18.40127334
4.888	2624.374554	2612.09375	2611.910891	2629.533428	2629.899095	12.0345544	1.409716788e-11	1.318767318e-11	17.31404001	18.40889861
4.892	2626.349867	2614.145833	2613.861386	2631.552454	2631.838093	12.0398669	1.227817847e-11	1.409716788e-11	17.32286229	18.41652388
4.896	2628.325179	2616.197917	2615.811881	2633.57148	2633.77709	12.0451794	1.409716788e-11	1.364242053e-11	17.33168457	18.42414915
4.9	2630.300492	2618.25	2617.762376	2635.590507	2636.685587	12.0504919	1.364242053e-11	1.364242053e-11	17.34050685	18.43558706
4.904081633	2632.275804	2619.276042	2619.712871	2637.609533	2638.624585	12.0558044	1.364242053e-11	1.364242053e-11	17.34932913	18.44321234
4.908163265	2634.251117	2621.328125	2621.663366	2639.62856	2640.563583	12.0611169	1.364242053e-11	1.409716788e-11	17.35815141	18.45083761
4.912244898	2636.226429	2623.380208	2623.613861	2641.647586	2642.502581	12.0664294	1.409716788e-11	1.364242053e-11	17.36697368	18.45846288
4.916326531	2638.201742	2625.432292	2625.564356	2643.666612	2644.441578	12.0717419	1.364242053e-11	1.409716788e-11	17.37579596	18.46608815
4.920408163	2640.177054	2627.484375	2627.514851	2645.685639	2646.380576	12.0770544	1.364242053e-11	1.364242053e-11	17.38461824	18.47371342
4.924489796	2642.152367	2629.536458	2629.465347	2647.704665	2648.319574	12.0823669	1.364242053e-11	1.409716788e-11	17.39344052	18.4813387
4.928571429	2644.127679	2631.588542	2631.415842	2649.723691	2650.258572	12.0876794	1.409716788e-11	1.318767318e-11	17.4022628	18.48896397
4.932653061	2646.102992	2633.640625	2633.366337	2651.742718	2652.19757	12.0929919	1.364242053e-11	1.364242053e-11	17.41108508	18.49658924
4.936633663	2648.078304	2635.692708	2636.292079	2652.752231	2654.136567	12.0983044	1.409716788e-11	1.364242053e-11	17.41549622	18.50421451
4.940594059	2650.053617	2637.744792	2638.242574	2654.771257	2656.075565	12.1036169	1.364242053e-11	1.364242053e-11	17.4243185	18.51183979
4.944554455	2652.028929	2639.796875	2640.193069	2656.790284	2658.014563	12.1089294	1.364242053e-11	1.409716788e-11	17.43314078	18.51946506
4.948514851	2654.004242	2641.848958	2642.143564	2658.80931	2659.953561	12.1142419	1.409716788e-11	1.364242053e-11	17.44196306	18.52709033
4.952475248	2655.979554	2643.901042	2644.094059	2660.828336	2661.892559	12.1195544	1.409716788e-11	1.318767318e-11	17.45078533	18.5347156
4.956435644	2657.954867	2645.953125	2646.044554	2662.847363	2663.831557	12.1248669	1.364242053e-11	1.364242053e-11	17.45960761	18.54234088
4.960416667	2659.930179	2648.005208	2647.99505	2664.866389	2665.770554	12.1301794	3.183231456e-12	1.318767318e-11	17.46842989	18.54996615
4.964583333	2661.905492	2650.057292	2649.945545	2666.885415	2667.709552	12.1354919	1.364242053e-11	1.409716788e-11	17.47725217	18.55759142
4.968627451	2663.880804	2651.083333	2651.89604	2668.904442	2670.618049	12.1408044	1.318767318e-11	1.318767318e-11	17.48607445	18.56902933
4.97254902	2665.856117	2653.135417	2653.846535	2670.923468	2672.557047	12.1461169	1.409716788e-11	1.318767318e-11	17.49489673	18.5766546
4.976470588	2667.831429	2655.1875	2655.79703	2672.942495	2674.496045	12.1514294	1.318767318e-11	1.364242053e-11	17.50371901	18.58427987
4.980392157	2669.806742	2657.239583	2657.747525	2674.961521	2676.435042	12.1567419	1.318767318e-11	1.318767318e-11	17.51254129	18.59190515
4.984313725	2671.782054	2659.291667	2659.69802	2676.980547	2678.37404	12.1620544	1.318767318e-11	1.091393642e-11	17.52136357	18.59953042
4.988235294	2673.757367	2661.34375	2661.648515	2678.999574	2680.313038	12.1673669	1.409716788e-11	1.318767318e-11	17.53018584	18.60715569
4.992156863	2675.732679	2663.395833	2663.59901	2681.0186	2682.252036	12.1726794	1.182343112e-11	1.364242053e-11	17.53900812	18.61478096
4.996078431	2677.707992	2665.447917	2665.549505	2683.037626	2684.191034	12.1779919	1.364242053e-11	1.318767318e-11	17.5478304	18.62240623
5	2679.683304	2667.5	2667.5	2685.056653	2686.130032	12.1833044	1.364242053e-11	1.364242053e-11	17.55665268	18.63003151
5.004166667	2676.908479	2669.552083	2669.450495	2678.561065	2679.706762	7.438478853	1.455191523e-11	1.364242053e-11	9.050860744	10.27538984
5.008333333	2678.881968	2671.604167	2671.40099	2680.575459	2681.642413	7.441968437	1.000444172e-11	1.318767318e-11	9.055050441	10.27966771
5.0125	2680.855458	2673.65625	2673.351485	2682.589852	2683.578063	7.44545802	1.364242053e-11	1.364242053e-11	9.059240137	10.28394557
5.016666667	2682.828948	2675.708333	2675.30198	2684.604246	2685.513714	7.448947603	1.318767318e-11	1.364242053e-12	9.063429834	10.28822344
5.020833333	2684.802437	2677.760417	2677.252475	2686.61864	2687.449364	7.452437187	1.364242053e-11	1.318767318e-11	9.067619531	10.29250131
5.025	2686.775927	2679.8125	2679.20297	2688.633034	2689.385014	7.45592677	1.364242053e-11	1.409716788e-11	9.071809227	10.29677918
5.029166667	2688.749416	2681.864583	2681.153465	2690.647427	2691.320665	7.459416353	1.318767318e-11	9.094947018e-13	9.075998924	10.30105705
5.033333333	2690.722906	2683.916667	2683.10396	2692.661821	2694.224141	7.462905937	1.364242053e-11	1.409716788e-11	9.080188621	10.30747385
5.037254902	2692.696396	2684.942708	2685.054455	2694.676215	2696.159791	7.46639552	1.364242053e-11	1.364242053e-11	9.084378318	10.31175172
5.041176471	2694.669885	2686.994792	2687.00495	2696.690609	2698.095441	7.469885103	1.364242053e-11	5.00222086e-12	9.088568014	10.31602959
5.045098039	2696.643375	2689.046875	2688.955446	2698.705003	2700.031092	7.473374687	1.409716788e-11	1.318767318e-11	9.092757711	10.32030746
5.049019608	2698.616864	2691.098958	2690.905941	2700.719396	2701.966742	7.47686427	1.318767318e-11	1.409716788e-11	9.096947408	10.32458533
5.053061224	2700.590354	2693.151042	2692.856436	2702.73379	2703.902393	7.480353853	1.409716788e-11	1.364242053e-11	9.101137104	10.32886319
5.057142857	2702.563843	2695.203125	2694.806931	2704.748184	2705.838043	7.483843437	1.364242053e-11	1.364242053e-11	9.105326801	10.33314106
5.06122449	2704.537333	2697.255208	2696.757426	2706.762578	2707.773693	7.48733302	3.183231456e-12	1.318767318e-11	9.109516498	10.33741893
5.065306122	2706.510823	2699.307292	2698.707921	2708.776972	2709.709344	7.490822603	1.364242053e-11	1.409716788e-11	9.113706195	10.3416968
5.069306931	2708.484312	2701.359375	2701.633663	2709.784168	2711.644994	7.494312187	1.364242053e-11	2.273736754e-12	9.115801043	10.34597467
5.073267327	2710.457802	2703.411458	2703.584158	2711.798562	2713.580645	7.49780177	1.364242053e-11	1.364242053e-11	9.11999074	10.35025254
5.077227723	2712.431291	2705.463542	2705.534653	2713.812956	2715.516295	7.501291353	1.364242053e-11	1.364242053e-11	9.124180436	10.35453041
5.08125	2714.404781	2707.515625	2707.485149	2715.82735	2717.451946	7.504780937	1.318767318e-11	1.364242053e-11	9.128370133	10.35880827
5.085416667	2716.378271	2709.567708	2709.435644	2717.841744	2719.387596	7.50827052	1.364242053e-11	1.364242053e-11	9.13255983	10.36308614
5.089583333	2718.35176	2711.619792	2711.386139	2719.856137	2721.323246	7.511760103	1.364242053e-11	1.409716788e-11	9.136749526	10.36736401
5.09375	2720.32525	2713.671875	2713.336634	2721.870531	2723.258897	7.515249687	1.409716788e-11	1.455191523e-11	9.140939223	10.37164188
5.097916667	2722.298739	2715.723958	2715.287129	2723.884925	2725.194547	7.51873927	1.409716788e-11	1.318767318e-11	9.14512892	10.37591975
5.101960784	2724.272229	2716.75	2717.237624	2725.899319	2728.098023	7.522228853	1.364242053e-11	1.409716788e-11	9.149318617	10.38233655
5.105882353	2726.245718	2718.802083	2719.188119	2727.913712	2730.033673	7.525718437	1.409716788e-11	1.318767318e-11	9.153508313	10.38661442
5.109803922	2728.219208	2720.854167	2721.138614	2729.928106	2731.969324	7.52920802	9.094947018e-12	1.409716788e-11	9.15769801	10.39089229
5.11372549	2730.192698	2722.90625	2723.089109	2731.9425	2733.904974	7.532697603	1.318767318e-11	1.409716788e-11	9.161887707	10.39517016
5.117647059	2732.166187	2724.958333	2725.039604	2733.956894	2735.840624	7.536187187	1.273292582e-11	1.364242053e-11	9.166077403	10.39944803
5.121568627	2734.139677	2727.010417	2726.990099	2735.971288	2737.776275	7.53967677	1.364242053e-11	1.455191523e-11	9.1702671	10.40372589
5.125490196	2736.113166	2729.0625	2728.940594	2737.985681	2739.711925	7.543166353	1.409716788e-11	1.318767318e-11	9.174456797	10.40800376
5.129411765	2738.086656	2731.114583	2730.891089	2740.000075	2741.647576	7.546655937	1.318767318e-11	1.364242053e-11	9.178646494	10.41228163
5.133333333	2740.060146	2733.166667	2732.841584	2742.014469	2743.583226	7.55014552	1.364242053e-11	2.273736754e-12	9.18283619	10.4165595
5.1375	2742.033635	2735.21875	2734.792079	2744.028863	2745.518877	7.553635103	1.364242053e-11	1.455191523e-11	9.187025887	10.42083737
5.141666667	2744.007125	2737.270833	2736.742574	2746.043256	2747.454527	7.557124687	1.409716788e-11	1.364242053e-11	9.191215584	10.42511524
5.145833333	2745.980614	2739.322917	2738.693069	2748.05765	2749.390177	7.56061427	1.364242053e-11	1.364242053e-11	9.19540528	10.4293931
5.15	2748.940849	2741.375	2740.643564	2750.072044	2751.325828	7.565848645	1.045918907e-11	1.409716788e-11	9.199594977	10.43367097
5.154	2750.914338	2742.401042	2742.594059	2752.086438	2753.261478	7.569338228	1.364242053e-11	1.318767318e-11	9.203784674	10.43794884
5.158	2752.887828	2744.453125	2744.544554	2754.100832	2755.197129	7.572827812	1.364242053e-11	1.364242053e-11	9.207974371	10.44222671
5.162	2754.861317	2746.505208	2746.49505	2756.115225	2757.132779	7.576317395	3.183231456e-12	1.409716788e-11	9.212164067	10.44650458
5.166	2756.834807	2748.557292	2748.445545	2758.129619	2759.06843	7.579806978	1.364242053e-11	1.364242053e-11	9.216353764	10.45078245
5.17	2758.808297	2750.609375	2750.39604	2760.144013	2761.00408	7.583296562	1.409716788e-11	1.273292582e-11	9.220543461	10.45506032
5.174	2760.781786	2752.661458	2752.346535	2762.158407	2762.93973	7.586786145	1.409716788e-11	1.409716788e-11	9.224733157	10.45933818
5.178	2762.755276	2754.713542	2754.29703	2764.1728	2764.875381	7.590275728	1.364242053e-11	1.364242053e-11	9.228922854	10.46361605
5.182	2764.728765	2756.765625	2756.247525	2766.187194	2766.811031	7.593765312	1.364242053e-11	1.409716788e-11	9.233112551	10.46789392
5.186	2766.702255	2758.817708	2758.19802	2768.201588	2768.746682	7.597254895	1.318767318e-11	1.091393642e-11	9.237302248	10.47217179
5.19	2768.675744	2760.869792	2760.148515	2770.215982	2770.682332	7.600744478	1.409716788e-11	1.318767318e-11	9.241491944	10.47644966
5.194	2770.649234	2762.921875	2762.09901	2772.230376	2772.617982	7.604234062	1.318767318e-11	1.409716788e-11	9.245681641	10.48072753
5.198	2772.622724	2764.973958	2764.049505	2774.244769	2774.553633	7.607723645	1.364242053e-11	1.318767318e-11	9.249871338	10.4850054
5.202	2774.596213	2766	2766.975248	2775.251966	2777.457108	7.611213228	1.409716788e-11	0	9.251966186	10.4914222
5.206	2776.569703	2768.052083	2768.925743	2777.26636	2779.392759	7.614702812	1.409716788e-11	1.455191523e-11	9.256155883	10.49570007
5.21	2778.543192	2770.104167	2770.876238	2779.280754	2781.328409	7.618192395	9.549694369e-12	1.318767318e-11	9.260345579	10.49997794
5.214	2780.516682	2772.15625	2772.826733	2781.295148	2783.26406	7.621681978	1.364242053e-11	1.455191523e-11	9.264535276	10.5042558
5.218	2782.490172	2774.208333	2774.777228	2783.309541	2785.19971	7.625171562	1.273292582e-11	1.364242053e-11	9.268724973	10.50853367
5.222	2784.463661	2776.260417	2776.727723	2785.323935	2787.135361	7.628661145	1.364242053e-11	1.364242053e-11	9.27291467	10.51281154
5.226	2786.437151	2778.3125	2778.678218	2787.338329	2789.071011	7.632150728	1.364242053e-11	1.318767318e-11	9.277104366	10.51708941
5.23	2788.41064	2780.364583	2780.628713	2789.352723	2791.006661	7.635640312	1.318767318e-11	1.364242053e-11	9.281294063	10.52136728
5.234	2790.38413	2782.416667	2782.579208	2791.367116	2792.942312	7.639129895	1.364242053e-11	1.409716788e-11	9.28548376	10.52564515
5.238	2792.357619	2784.46875	2784.529703	2793.38151	2794.877962	7.642619478	1.318767318e-11	1.455191523e-11	9.289673456	10.52992302
5.242	2794.331109	2786.520833	2786.480198	2795.395904	2796.813613	7.646109062	1.364242053e-11	1.409716788e-11	9.293863153	10.53420088
5.246	2796.304599	2788.572917	2788.430693	2797.410298	2798.749263	7.649598645	1.364242053e-11	1.409716788e-11	9.29805285	10.53847875
5.25	2798.278088	2790.625	2790.381188	2799.424692	2800.684913	7.653088228	1.045918907e-11	1.091393642e-11	9.302242547	10.54275662
5.254166667	2800.251578	2792.677083	2792.331683	2801.439085	2802.620564	7.656577812	1.364242053e-11	1.182343112e-11	9.306432243	10.54703449
5.258333333	2802.225067	2794.729167	2794.282178	2803.453479	2804.556214	7.660067395	9.549694369e-12	1.409716788e-11	9.31062194	10.55131236
5.2625	2804.198557	2796.78125	2796.232673	2805.467873	2806.491865	7.663556978	1.409716788e-11	1.409716788e-11	9.314811637	10.55559023
5.266666667	2806.172047	2798.833333	2798.183168	2807.482267	2809.39534	7.667046562	1.409716788e-11	1.364242053e-11	9.319001333	10.56200703
5.270588235	2808.145536	2799.859375	2800.133663	2809.49666	2811.330991	7.670536145	1.409716788e-11	2.728484105e-12	9.32319103	10.5662849
5.274509804	2810.119026	2801.911458	2802.084158	2811.511054	2813.266641	7.674025728	1.455191523e-11	1.364242053e-11	9.327380727	10.57056277
5.278431373	2812.092515	2803.963542	2804.034653	2813.525448	2815.202292	7.677515312	1.364242053e-11	1.364242053e-11	9.331570424	10.57484064
5.282352941	2814.066005	2806.015625	2805.985149	2815.539842	2817.137942	7.681004895	1.409716788e-11	1.409716788e-11	9.33576012	10.5791185
5.28627451	2816.039494	2808.067708	2807.935644	2817.554236	2819.073592	7.684494478	1.455191523e-11	1.364242053e-11	9.339949817	10.58339637
5.290196078	2818.012984	2810.119792	2809.886139	2819.568629	2821.009243	7.687984062	1.409716788e-11	1.364242053e-11	9.344139514	10.58767424
5.294117647	2819.986474	2812.171875	2811.836634	2821.583023	2822.944893	7.691473645	1.364242053e-11	1.409716788e-11	9.34832921	10.59195211
5.298039216	2821.959963	2814.223958	2813.787129	2823.597417	2824.880544	7.694963228	1.273292582e-11	1.364242053e-11	9.352518907	10.59622998
5.302083333	2823.933453	2816.276042	2815.737624	2825.611811	2826.816194	7.698452812	1.409716788e-11	1.409716788e-11	9.356708604	10.60050785
5.30625	2825.906942	2818.328125	2817.688119	2827.626204	2828.751845	7.701942395	1.364242053e-11	1.455191523e-11	9.360898301	10.60478572
5.310416667	2827.880432	2820.380208	2819.638614	2829.640598	2830.687495	7.705431978	1.318767318e-11	1.318767318e-11	9.365087997	10.60906358
5.314583333	2829.853922	2822.432292	2821.589109	2831.654992	2832.623145	7.708921562	1.409716788e-11	1.409716788e-11	9.369277694	10.61334145
5.31875	2831.827411	2824.484375	2823.539604	2833.669386	2834.558796	7.712411145	1.409716788e-11	1.409716788e-11	9.373467391	10.61761932
5.322772277	2833.800901	2825.510417	2826.465347	2835.68378	2836.494446	7.715900728	1.364242053e-11	1.364242053e-11	9.377657087	10.62189719
5.326732673	2835.77439	2827.5625	2828.415842	2837.698173	2838.430097	7.719390312	1.364242053e-11	1.318767318e-11	9.381846784	10.62617506
5.330693069	2837.74788	2829.614583	2830.366337	2839.712567	2840.365747	7.722879895	1.318767318e-11	1.364242053e-11	9.386036481	10.63045293
5.334693878	2839.721369	2831.666667	2832.316832	2841.726961	2842.301397	7.726369478	1.364242053e-11	1.318767318e-11	9.390226178	10.6347308
5.33877551	2841.694859	2833.71875	2834.267327	2843.741355	2844.237048	7.729859062	1.364242053e-11	1.364242053e-11	9.394415874	10.63900866
5.342857143	2843.668349	2835.770833	2836.217822	2845.755748	2846.172698	7.733348645	1.318767318e-11	1.409716788e-11	9.398605571	10.64328653
5.346938776	2845.641838	2837.822917	2838.168317	2847.770142	2848.108349	7.736838228	1.364242053e-11	1.455191523e-11	9.402795268	10.6475644
5.350980392	2847.615328	2839.875	2840.118812	2848.777339	2851.011824	7.740327812	1.045918907e-11	1.045918907e-11	9.404890116	10.6539812
5.354901961	2849.588817	2841.927083	2842.069307	2850.791733	2852.947475	7.743817395	1.364242053e-11	1.364242053e-11	9.409079813	10.65825907
5.358823529	2851.562307	2843.979167	2844.019802	2852.806127	2854.883125	7.747306978	9.094947018e-12	1.409716788e-11	9.413269509	10.66253694
5.362745098	2853.535797	2846.03125	2845.970297	2854.82052	2856.818776	7.750796562	1.318767318e-11	1.364242053e-11	9.417459206	10.66681481
5.366666667	2855.509286	2848.083333	2847.920792	2856.834914	2858.754426	7.754286145	1.318767318e-11	1.318767318e-11	9.421648903	10.67109268
5.370833333	2857.482776	2850.135417	2849.871287	2858.849308	2860.690076	7.757775728	1.364242053e-11	1.409716788e-11	9.4258386	10.67537055
5.375	2859.456265	2852.1875	2851.821782	2860.863702	2862.625727	7.761265312	1.273292582e-11	1.364242053e-11	9.430028296	10.67964842
5.379166667	2861.429755	2854.239583	2853.772277	2862.878096	2864.561377	7.764754895	1.273292582e-11	1.409716788e-11	9.434217993	10.68392628
5.383333333	2863.403244	2856.291667	2855.722772	2864.892489	2866.497028	7.768244478	1.364242053e-11	1.364242053e-11	9.43840769	10.68820415
5.3875	2865.376734	2858.34375	2857.673267	2866.906883	2868.432678	7.771734062	1.364242053e-11	1.364242053e-11	9.442597386	10.69248202
5.391666667	2867.350224	2860.395833	2859.623762	2868.921277	2870.368329	7.775223645	1.227817847e-11	1.318767318e-11	9.446787083	10.69675989
5.395833333	2869.323713	2862.447917	2861.574257	2870.935671	2872.303979	7.778713228	1.409716788e-11	1.364242053e-11	9.45097678	10.70103776
5.4	2872.283948	2864.5	2864.5	2873.957261	2875.207455	7.783947603	1.364242053e-11	1.364242053e-11	9.457261325	10.70745456
5.403921569	2873.270692	2865.526042	2865.475248	2874.964458	2877.143105	7.785692395	1.364242053e-11	0	9.459356173	10.71173243
5.407843137	2875.244182	2867.578125	2867.425743	2876.978852	2879.078755	7.789181978	1.409716788e-11	1.364242053e-11	9.46354587	10.7160103
5.411764706	2877.217672	2869.630208	2869.376238	2878.993246	2881.014406	7.792671562	1.409716788e-11	1.409716788e-11	9.467735567	10.72028817
5.415686275	2879.191161	2871.682292	2871.326733	2881.00764	2882.950056	7.796161145	1.364242053e-11	1.364242053e-11	9.471925263	10.72456604
5.419607843	2881.164651	2873.734375	2873.277228	2883.022033	2884.885707	7.799650728	1.409716788e-11	1.364242053e-11	9.47611496	10.7288439
5.423529412	2883.13814	2875.786458	2875.227723	2885.036427	2886.821357	7.803140312	1.273292582e-11	1.409716788e-11	9.480304657	10.73312177
5.42745098	2885.11163	2877.838542	2877.178218	2887.050821	2888.757007	7.806629895	1.364242053e-11	1.409716788e-11	9.484494354	10.73739964
5.431372549	2887.085119	2879.890625	2879.128713	2889.065215	2890.692658	7.810119478	1.409716788e-11	1.364242053e-11	9.48868405	10.74167751
5.435416667	2889.058609	2881.942708	2881.079208	2891.079608	2892.628308	7.813609062	1.318767318e-11	1.409716788e-11	9.492873747	10.74595538
5.439583333	2891.032099	2883.994792	2883.029703	2893.094002	2894.563959	7.817098645	1.364242053e-11	1.364242053e-11	9.497063444	10.75023325
5.443564356	2893.005588	2885.020833	2885.955446	2895.108396	2896.499609	7.820588228	1.318767318e-11	1.455191523e-11	9.50125314	10.75451112
5.447524752	2894.979078	2887.072917	2887.905941	2897.12279	2898.43526	7.824077812	1.318767318e-11	1.318767318e-11	9.505442837	10.75878898
5.451485149	2896.952567	2889.125	2889.856436	2899.137184	2900.37091	7.827567395	1.045918907e-11	1.364242053e-11	9.509632534	10.76306685
5.455445545	2898.926057	2891.177083	2891.806931	2901.151577	2902.30656	7.831056978	1.409716788e-11	1.409716788e-11	9.513822231	10.76734472
5.459405941	2900.899547	2893.229167	2893.757426	2903.165971	2904.242211	7.834546562	9.549694369e-12	1.318767318e-11	9.518011927	10.77162259
5.463366337	2902.873036	2895.28125	2895.707921	2905.180365	2906.177861	7.838036145	1.455191523e-11	1.364242053e-11	9.522201624	10.77590046
5.467346939	2904.846526	2897.333333	2897.658416	2907.194759	2908.113512	7.841525728	1.318767318e-11	1.318767318e-11	9.526391321	10.78017833
5.471428571	2906.820015	2899.385417	2899.608911	2909.209152	2910.049162	7.845015312	1.409716788e-11	1.364242053e-11	9.530581017	10.7844562
5.475510204	2908.793505	2901.4375	2901.559406	2911.223546	2911.984812	7.848504895	1.273292582e-11	1.409716788e-11	9.534770714	10.78873406
5.479591837	2910.766994	2903.489583	2903.509901	2913.23794	2913.920463	7.851994478	1.273292582e-11	1.455191523e-11	9.538960411	10.79301193
5.483673469	2912.740484	2905.541667	2905.460396	2915.252334	2915.856113	7.855484062	1.364242053e-11	1.045918907e-11	9.543150108	10.7972898
5.487755102	2914.713974	2907.59375	2907.410891	2917.266728	2917.791764	7.858973645	1.409716788e-11	1.455191523e-11	9.547339804	10.80156767
5.491836735	2916.687463	2909.645833	2909.361386	2919.281121	2919.727414	7.862463228	1.364242053e-11	1.318767318e-11	9.551529501	10.80584554
5.495918367	2918.660953	2911.697917	2911.311881	2921.295515	2921.663065	7.865952812	1.364242053e-11	1.364242053e-11	9.555719198	10.81012341
5.5	2921.621187	2913.75	2913.262376	2923.309909	2924.56654	7.871187187	1.364242053e-11	1.455191523e-11	9.559908894	10.81654021
5.504	2923.594677	2914.776042	2915.212871	2924.317106	2926.502191	7.87467677	1.409716788e-11	1.364242053e-11	9.562003743	10.82081808
5.508	2925.568166	2916.828125	2917.163366	2926.3315	2928.437841	7.878166353	1.364242053e-11	1.318767318e-11	9.566193439	10.82509595
5.512	2927.541656	2918.880208	2919.113861	2928.345893	2930.373491	7.881655937	1.409716788e-11	1.318767318e-11	9.570383136	10.82937381
5.516	2929.515146	2920.932292	2921.064356	2930.360287	2932.309142	7.88514552	1.409716788e-11	1.364242053e-11	9.574572833	10.83365168
5.52	2931.488635	2922.984375	2923.014851	2932.374681	2934.244792	7.888635103	1.364242053e-11	1.364242053e-11	9.57876253	10.83792955
5.524	2933.462125	2925.036458	2924.965347	2934.389075	2936.180443	7.892124687	1.409716788e-11	1.409716788e-11	9.582952226	10.84220742
5.528	2935.435614	2927.088542	2926.915842	2936.403468	2938.116093	7.89561427	1.364242053e-11	1.364242053e-11	9.587141923	10.84648529
5.532	2937.409104	2929.140625	2928.866337	2938.417862	2940.051744	7.899103853	1.409716788e-11	1.318767318e-11	9.59133162	10.85076316
5.536	2939.382593	2931.192708	2930.816832	2940.432256	2941.987394	7.902593437	1.455191523e-11	1.318767318e-11	9.595521316	10.85504103
5.54	2941.356083	2933.244792	2932.767327	2942.44665	2943.923044	7.90608302	1.364242053e-11	1.318767318e-11	9.599711013	10.85931889
5.544	2943.329573	2935.296875	2934.717822	2944.461044	2945.858695	7.909572603	1.364242053e-11	1.318767318e-11	9.60390071	10.86359676
5.548	2945.303062	2937.348958	2936.668317	2946.475437	2947.794345	7.913062187	1.318767318e-11	1.409716788e-11	9.608090407	10.86787463
5.552083333	2947.276552	2939.401042	2938.618812	2948.489831	2949.729996	7.91655177	1.409716788e-11	1.045918907e-11	9.612280103	10.8721525
5.55625	2949.250041	2941.453125	2940.569307	2950.504225	2951.665646	7.920041353	1.409716788e-11	1.409716788e-11	9.6164698	10.87643037
5.56039604	2951.223531	2942.479167	2943.49505	2952.518619	2953.601296	7.923530937	9.549694369e-12	1.318767318e-11	9.620659497	10.88070824
5.564356436	2953.197021	2944.53125	2945.445545	2954.533012	2955.536947	7.92702052	1.409716788e-11	1.318767318e-11	9.624849193	10.88498611
5.568316832	2955.17051	2946.583333	2947.39604	2956.547406	2957.472597	7.930510103	1.273292582e-11	1.318767318e-11	9.62903889	10.88926397
5.572277228	2957.144	2948.635417	2949.346535	2958.5618	2959.408248	7.933999687	1.318767318e-11	1.364242053e-11	9.633228587	10.89354184
5.576237624	2959.117489	2950.6875	2951.29703	2960.576194	2961.343898	7.93748927	1.273292582e-11	1.364242053e-11	9.637418284	10.89781971
5.58019802	2961.090979	2952.739583	2953.247525	2962.590588	2963.279549	7.940978853	1.273292582e-11	1.318767318e-11	9.64160798	10.90209758
5.584158416	2963.064468	2954.791667	2955.19802	2964.604981	2965.215199	7.944468437	1.409716788e-11	1.136868377e-11	9.645797677	10.90637545
5.588118812	2965.037958	2956.84375	2957.148515	2966.619375	2967.150849	7.94795802	1.364242053e-11	1.318767318e-11	9.649987374	10.91065332
5.592079208	2967.011448	2958.895833	2959.09901	2968.633769	2969.0865	7.951447603	1.318767318e-11	1.318767318e-11	9.65417707	10.91493119
5.596039604	2968.984937	2960.947917	2961.049505	2970.648163	2971.02215	7.954937187	1.364242053e-11	1.318767318e-11	9.658366767	10.91920905
5.6	2970.958427	2963	2963	2972.662556	2973.925626	7.95842677	1.364242053e-11	1.364242053e-11	9.662556464	10.92562586
5.604081633	2972.931916	2964.026042	2964.950495	2974.67695	2975.861276	7.961916353	1.364242053e-11	1.409716788e-11	9.66674616	10.92990373
5.608163265	2974.905406	2966.078125	2966.90099	2976.691344	2977.796927	7.965405937	1.364242053e-11	1.455191523e-11	9.670935857	10.93418159
5.612244898	2976.878896	2968.130208	2968.851485	2978.705738	2979.732577	7.96889552	1.318767318e-11	1.318767318e-11	9.675125554	10.93845946
5.616326531	2978.852385	2970.182292	2970.80198	2980.720132	2981.668228	7.972385103	1.409716788e-11	9.094947018e-13	9.679315251	10.94273733
5.620408163	2980.825875	2972.234375	2972.752475	2982.734525	2983.603878	7.975874687	1.364242053e-11	1.364242053e-11	9.683504947	10.9470152
5.624489796	2982.799364	2974.286458	2974.70297	2984.748919	2985.539528	7.97936427	1.409716788e-11	1.409716788e-11	9.687694644	10.95129307
5.628571429	2984.772854	2976.338542	2976.653465	2986.763313	2987.475179	7.982853853	1.409716788e-11	9.094947018e-13	9.691884341	10.95557094
5.632653061	2986.746343	2978.390625	2978.60396	2988.777707	2989.410829	7.986343437	1.318767318e-11	1.409716788e-11	9.696074038	10.95984881
5.636734694	2988.719833	2980.442708	2980.554455	2990.7921	2991.34648	7.98983302	1.455191523e-11	1.364242053e-11	9.700263734	10.96412667
5.640816327	2990.693323	2982.494792	2982.50495	2992.806494	2993.28213	7.993322603	1.409716788e-11	4.092726158e-12	9.704453431	10.96840454
5.644897959	2992.666812	2984.546875	2984.455446	2994.820888	2995.21778	7.996812187	1.318767318e-11	1.455191523e-11	9.708643128	10.97268241
5.648979592	2994.640302	2986.598958	2986.405941	2996.835282	2997.153431	8.00030177	1.455191523e-11	1.364242053e-11	9.712832824	10.97696028
5.652941176	2996.613791	2988.651042	2988.356436	2997.842479	3000.056906	8.003791353	1.364242053e-11	1.318767318e-11	9.714927673	10.98337708
5.656862745	2998.587281	2990.703125	2990.306931	2999.856872	3001.992557	8.007280937	1.364242053e-11	1.318767318e-11	9.719117369	10.98765495
5.660784314	3000.560771	2992.755208	2992.257426	3001.871266	3003.928207	8.01077052	3.637978807e-12	1.364242053e-11	9.723307066	10.99193282
5.664705882	3002.53426	2994.807292	2994.207921	3003.88566	3005.863858	8.014260103	1.318767318e-11	1.409716788e-11	9.727496763	10.99621069
5.66875	3004.50775	2996.859375	2996.158416	3005.900054	3007.799508	8.017749687	1.409716788e-11	1.409716788e-11	9.73168646	11.00048856
5.672916667	3006.481239	2998.911458	2998.108911	3007.914448	3009.735159	8.02123927	1.318767318e-11	1.455191523e-11	9.735876156	11.00476643
5.677083333	3008.454729	3000.963542	3000.059406	3009.928841	3011.670809	8.024728853	1.409716788e-11	1.409716788e-11	9.740065853	11.00904429
5.681188119	3010.428218	3001.989583	3002.985149	3011.943235	3013.606459	8.028218437	1.318767318e-11	1.364242053e-11	9.74425555	11.01332216
5.685148515	3012.401708	3004.041667	3004.935644	3013.957629	3015.54211	8.03170802	1.318767318e-11	1.364242053e-11	9.748445246	11.01760003
5.689108911	3014.375198	3006.09375	3006.886139	3015.972023	3017.47776	8.035197603	1.364242053e-11	1.318767318e-11	9.752634943	11.0218779
5.693069307	3016.348687	3008.145833	3008.836634	3017.986416	3019.413411	8.038687187	1.227817847e-11	1.364242053e-11	9.75682464	11.02615577
5.697029703	3018.322177	3010.197917	3010.787129	3020.00081	3021.349061	8.04217677	1.364242053e-11	1.318767318e-11	9.761014337	11.03043364
5.700990099	3020.295666	3012.25	3012.737624	3022.015204	3023.284712	8.045666353	1.364242053e-11	1.364242053e-11	9.765204033	11.03471151
5.704950495	3022.269156	3014.302083	3014.688119	3024.029598	3025.220362	8.049155937	1.364242053e-11	1.318767318e-11	9.76939373	11.03898937
5.708910891	3024.242646	3016.354167	3016.638614	3026.043992	3027.156012	8.05264552	9.094947018e-12	1.409716788e-11	9.773583427	11.04326724
5.712871287	3026.216135	3018.40625	3018.589109	3028.058385	3029.091663	8.056135103	1.409716788e-11	1.409716788e-11	9.777773123	11.04754511
5.716831683	3028.189625	3020.458333	3020.539604	3030.072779	3031.027313	8.059624687	1.273292582e-11	1.318767318e-11	9.78196282	11.05182298
5.720833333	3030.163114	3022.510417	3022.490099	3032.087173	3032.962964	8.06311427	1.364242053e-11	1.409716788e-11	9.786152517	11.05610085
5.725	3032.136604	3024.5625	3024.440594	3034.101567	3034.898614	8.066603853	1.318767318e-11	1.318767318e-11	9.790342214	11.06037872
5.729166667	3034.110093	3026.614583	3026.391089	3036.11596	3036.834264	8.070093437	1.364242053e-11	1.409716788e-11	9.79453191	11.06465659
5.733333333	3036.083583	3028.666667	3028.341584	3038.130354	3039.73774	8.07358302	1.364242053e-11	2.273736754e-12	9.798721607	11.07107339
5.737254902	3038.057073	3029.692708	3030.292079	3040.144748	3041.67339	8.077072603	1.364242053e-11	1.318767318e-11	9.802911304	11.07535126
5.741176471	3040.030562	3031.744792	3032.242574	3042.159142	3043.609041	8.080562187	1.364242053e-11	1.409716788e-11	9.807101	11.07962913
5.745098039	3042.004052	3033.796875	3034.193069	3044.173536	3045.544691	8.08405177	1.318767318e-11	1.364242053e-11	9.811290697	11.08390699
5.749019608	3043.977541	3035.848958	3036.143564	3046.187929	3047.480342	8.087541353	1.364242053e-11	1.409716788e-11	9.815480394	11.08818486
5.753061224	3045.951031	3037.901042	3038.094059	3048.202323	3049.415992	8.091030937	1.409716788e-11	1.455191523e-11	9.81967009	11.09246273
5.757142857	3047.924521	3039.953125	3040.044554	3050.216717	3051.351643	8.09452052	1.364242053e-11	1.364242053e-11	9.823859787	11.0967406
5.76122449	3049.89801	3042.005208	3041.99505	3052.231111	3053.287293	8.098010103	2.728484105e-12	1.318767318e-11	9.828049484	11.10101847
5.765306122	3051.8715	3044.057292	3043.945545	3054.245504	3055.222943	8.101499687	1.409716788e-11	1.409716788e-11	9.832239181	11.10529634
5.769387755	3053.844989	3046.109375	3045.89604	3056.259898	3057.158594	8.10498927	1.364242053e-11	1.364242053e-11	9.836428877	11.10957421
5.773469388	3055.818479	3048.161458	3047.846535	3058.274292	3059.094244	8.108478853	1.409716788e-11	1.409716788e-11	9.840618574	11.11385207
5.77755102	3057.791968	3050.213542	3049.79703	3060.288686	3061.029895	8.111968437	1.364242053e-11	1.364242053e-11	9.844808271	11.11812994
5.781632653	3059.765458	3052.265625	3051.747525	3062.30308	3062.965545	8.11545802	1.364242053e-11	1.409716788e-11	9.848997967	11.12240781
5.785714286	3061.738948	3054.317708	3053.69802	3064.317473	3064.901195	8.118947603	1.409716788e-11	1.091393642e-11	9.853187664	11.12668568
5.789795918	3063.712437	3056.369792	3055.648515	3066.331867	3066.836846	8.122437187	1.364242053e-11	1.318767318e-11	9.857377361	11.13096355
5.793877551	3065.685927	3058.421875	3057.59901	3068.346261	3068.772496	8.12592677	1.364242053e-11	1.318767318e-11	9.861567058	11.13524142
5.797959184	3067.659416	3060.473958	3059.549505	3070.360655	3070.708147	8.129416353	1.409716788e-11	1.455191523e-11	9.865756754	11.13951929
5.801980198	3069.632906	3061.5	3062.475248	3071.367852	3073.611622	8.132905937	1.409716788e-11	4.547473509e-13	9.867851603	11.14593609
5.805940594	3071.606396	3063.552083	3064.425743	3073.382245	3075.547273	8.13639552	1.364242053e-11	1.318767318e-11	9.872041299	11.15021396
5.80990099	3073.579885	3065.604167	3066.376238	3075.396639	3077.482923	8.139885103	9.549694369e-12	1.409716788e-11	9.876230996	11.15449183
5.813861386	3075.553375	3067.65625	3068.326733	3077.411033	3079.418574	8.143374687	1.364242053e-11	1.364242053e-11	9.880420693	11.15876969
5.817821782	3077.526864	3069.708333	3070.277228	3079.425427	3081.354224	8.14686427	1.273292582e-11	1.364242053e-11	9.88461039	11.16304756
5.821782178	3079.500354	3071.760417	3072.227723	3081.43982	3083.289874	8.150353853	1.364242053e-11	1.364242053e-11	9.888800086	11.16732543
5.825742574	3081.473843	3073.8125	3074.178218	3083.454214	3085.225525	8.153843437	1.364242053e-11	1.409716788e-11	9.892989783	11.1716033
5.82970297	3083.447333	3075.864583	3076.128713	3085.468608	3087.161175	8.15733302	1.273292582e-11	1.364242053e-11	9.89717948	11.17588117
5.833663366	3085.420823	3077.916667	3078.079208	3087.483002	3089.096826	8.160822603	1.318767318e-11	1.364242053e-11	9.901369176	11.18015904
5.837623762	3087.394312	3079.96875	3080.029703	3089.497396	3091.032476	8.164312187	1.364242053e-11	1.409716788e-11	9.905558873	11.1844369
5.841666667	3089.367802	3082.020833	3081.980198	3091.511789	3092.968127	8.16780177	1.409716788e-11	1.318767318e-11	9.90974857	11.18871477
5.845833333	3091.341291	3084.072917	3083.930693	3093.526183	3094.903777	8.171291353	1.409716788e-11	1.409716788e-11	9.913938267	11.19299264
5.85	3094.301526	3086.125	3085.881188	3095.540577	3096.839427	8.176525728	1.045918907e-11	1.091393642e-11	9.918127963	11.19727051
5.854	3096.275015	3087.151042	3087.831683	3097.554971	3098.775078	8.180015312	1.409716788e-11	1.182343112e-11	9.92231766	11.20154838
5.858	3098.248505	3089.203125	3089.782178	3099.569364	3100.710728	8.183504895	1.409716788e-11	1.409716788e-11	9.926507357	11.20582625
5.862	3100.221994	3091.255208	3091.732673	3101.583758	3102.646379	8.186994478	3.183231456e-12	1.364242053e-11	9.930697053	11.21010412
5.866	3102.195484	3093.307292	3093.683168	3103.598152	3104.582029	8.190484062	1.409716788e-11	1.409716788e-11	9.93488675	11.21438198
5.87	3104.168974	3095.359375	3095.633663	3105.612546	3106.517679	8.193973645	1.364242053e-11	2.728484105e-12	9.939076447	11.21865985
5.874	3106.142463	3097.411458	3097.584158	3107.62694	3108.45333	8.197463228	1.364242053e-11	1.364242053e-11	9.943266143	11.22293772
5.878	3108.115953	3099.463542	3099.534653	3109.641333	3110.38898	8.200952812	1.364242053e-11	1.364242053e-11	9.94745584	11.22721559
5.882	3110.089442	3101.515625	3101.485149	3111.655727	3112.324631	8.204442395	1.364242053e-11	1.409716788e-11	9.951645537	11.23149346
5.886	3112.062932	3103.567708	3103.435644	3113.670121	3114.260281	8.207931978	1.364242053e-11	1.409716788e-11	9.955835234	11.23577133
5.89	3114.036422	3105.619792	3105.386139	3115.684515	3116.195932	8.211421562	1.364242053e-11	1.318767318e-11	9.96002493	11.2400492
5.894	3116.009911	3107.671875	3107.336634	3117.698909	3118.131582	8.214911145	1.364242053e-11	1.364242053e-11	9.964214627	11.24432706
5.898	3117.983401	3109.723958	3109.287129	3119.713302	3120.067232	8.218400728	1.409716788e-11	1.409716788e-11	9.968404324	11.24860493
5.902040816	3119.95689	3110.75	3111.237624	3121.727696	3122.970708	8.221890312	1.409716788e-11	1.409716788e-11	9.97259402	11.25502174
5.906122449	3121.93038	3112.802083	3113.188119	3123.74209	3124.906358	8.225379895	1.318767318e-11	1.455191523e-11	9.976783717	11.2592996
5.910204082	3123.903869	3114.854167	3115.138614	3125.756484	3126.842009	8.228869478	9.094947018e-12	1.318767318e-11	9.980973414	11.26357747
5.914285714	3125.877359	3116.90625	3117.089109	3127.770877	3128.777659	8.232359062	1.318767318e-11	1.409716788e-11	9.985163111	11.26785534
5.918367347	3127.850849	3118.958333	3119.039604	3129.785271	3130.71331	8.235848645	1.273292582e-11	1.318767318e-11	9.989352807	11.27213321
5.92244898	3129.824338	3121.010417	3120.990099	3131.799665	3132.64896	8.239338228	1.364242053e-11	1.409716788e-11	9.993542504	11.27641108
5.926530612	3131.797828	3123.0625	3122.940594	3133.814059	3134.584611	8.242827812	1.409716788e-11	1.409716788e-11	9.997732201	11.28068895
5.930612245	3133.771317	3125.114583	3124.891089	3135.828453	3136.520261	8.246317395	1.318767318e-11	1.364242053e-11	10.0019219	11.28496682
5.934653465	3135.744807	3127.166667	3127.816832	3136.835649	3138.455911	8.249806978	1.364242053e-11	1.409716788e-11	10.00401675	11.28924468
5.938613861	3137.718297	3129.21875	3129.767327	3138.850043	3140.391562	8.253296562	1.409716788e-11	1.364242053e-11	10.00820644	11.29352255
5.942574257	3139.691786	3131.270833	3131.717822	3140.864437	3142.327212	8.256786145	1.364242053e-11	1.318767318e-11	10.01239614	11.29780042
5.946534653	3141.665276	3133.322917	3133.668317	3142.878831	3144.262863	8.260275728	1.409716788e-11	1.409716788e-11	10.01658584	11.30207829
5.95049505	3143.638765	3135.375	3135.618812	3144.893225	3146.198513	8.263765312	1.045918907e-11	1.091393642e-11	10.02077553	11.30635616
5.954455446	3145.612255	3137.427083	3137.569307	3146.907618	3148.134163	8.267254895	1.364242053e-11	1.364242053e-11	10.02496523	11.31063403
5.958415842	3147.585744	3139.479167	3139.519802	3148.922012	3150.069814	8.270744478	9.549694369e-12	1.364242053e-11	10.02915493	11.3149119
5.9625	3149.559234	3141.53125	3141.470297	3150.936406	3152.005464	8.274234062	1.409716788e-11	1.318767318e-11	10.03334462	11.31918976
5.966666667	3151.532724	3143.583333	3143.420792	3152.9508	3153.941115	8.277723645	1.455191523e-11	1.364242053e-11	10.03753432	11.32346763
5.970588235	3153.506213	3144.609375	3145.371287	3154.965193	3156.84459	8.281213228	1.409716788e-11	1.318767318e-11	10.04172402	11.32988444
5.974509804	3155.479703	3146.661458	3147.321782	3156.979587	3158.780241	8.284702812	1.318767318e-11	1.318767318e-11	10.04591371	11.3341623
5.978431373	3157.453192	3148.713542	3149.272277	3158.993981	3160.715891	8.288192395	1.364242053e-11	1.318767318e-11	10.05010341	11.33844017
5.982352941	3159.426682	3150.765625	3151.222772	3161.008375	3162.651542	8.291681978	1.364242053e-11	1.409716788e-11	10.05429311	11.34271804
5.98627451	3161.400172	3152.817708	3153.173267	3163.022769	3164.587192	8.295171562	1.364242053e-11	1.409716788e-11	10.0584828	11.34699591
5.990196078	3163.373661	3154.869792	3155.123762	3165.037162	3166.522842	8.298661145	1.364242053e-11	1.318767318e-11	10.0626725	11.35127378
5.994117647	3165.347151	3156.921875	3157.074257	3167.051556	3168.458493	8.302150728	1.364242053e-11	1.409716788e-11	10.0668622	11.35555165
5.998039216	3167.32064	3158.973958	3159.024752	3169.06595	3170.394143	8.305640312	1.318767318e-11	4.547473509e-13	10.07105189	11.35982952
6.002083333	3165.581082	3161.026042	3160.975248	3166.364961	3167.523421	4.596082397	1.409716788e-11	0	5.359859069	6.557734356
6.00625	3167.552981	3163.078125	3162.925743	3168.377326	3169.45736	4.597981268	1.364242053e-11	1.409716788e-11	5.362019612	6.560300699
6.010416667	3169.52488	3165.130208	3164.876238	3170.38969	3171.391298	4.59988014	1.318767318e-11	1.409716788e-11	5.364180155	6.562867042
6.014583333	3171.496779	3167.182292	3166.826733	3172.402055	3173.325237	4.601779012	1.364242053e-11	1.409716788e-11	5.366340699	6.565433385
6.01875	3173.468678	3169.234375	3168.777228	3174.41442	3175.259176	4.603677883	1.318767318e-11	1.364242053e-11	5.368501242	6.567999727
6.022916667	3175.440577	3171.286458	3170.727723	3176.426784	3177.193115	4.605576755	1.409716788e-11	1.455191523e-11	5.370661785	6.57056607
6.027083333	3177.412476	3173.338542	3172.678218	3178.439149	3179.127054	4.607475626	1.364242053e-11	1.318767318e-11	5.372822328	6.573132413
6.03125	3179.384374	3175.390625	3174.628713	3180.451513	3181.060993	4.609374498	1.364242053e-11	1.364242053e-11	5.374982871	6.575698756
6.035294118	3181.356273	3176.416667	3176.579208	3182.463878	3183.961901	4.611273369	1.364242053e-11	1.273292582e-11	5.377143414	6.57954827
6.039215686	3183.328172	3178.46875	3178.529703	3184.476243	3185.89584	4.613172241	1.409716788e-11	1.409716788e-11	5.379303957	6.582114613
6.043137255	3185.300071	3180.520833	3180.480198	3186.488607	3187.829779	4.615071112	1.364242053e-11	1.318767318e-11	5.3814645	6.584680956
6.047058824	3187.27197	3182.572917	3182.430693	3188.500972	3189.763718	4.616969984	1.409716788e-11	1.364242053e-11	5.383625043	6.587247299
6.051020408	3189.243869	3184.625	3184.381188	3190.513337	3191.697657	4.618868855	1.091393642e-11	1.091393642e-11	5.385785586	6.589813642
6.055102041	3191.215768	3186.677083	3186.331683	3192.525701	3193.631596	4.620767727	1.409716788e-11	1.091393642e-11	5.387946129	6.592379985
6.059183673	3193.187667	3188.729167	3188.282178	3194.538066	3195.565535	4.622666598	9.549694369e-12	1.409716788e-11	5.390106672	6.594946328
6.063265306	3195.159565	3190.78125	3190.232673	3196.55043	3197.499473	4.62456547	1.409716788e-11	1.409716788e-11	5.392267215	6.597512671
6.067326733	3197.131464	3192.833333	3193.158416	3197.556613	3199.433412	4.626464341	1.364242053e-11	1.409716788e-11	5.393347486	6.600079014
6.071287129	3199.103363	3194.885417	3195.108911	3199.568977	3201.367351	4.628363213	1.409716788e-11	1.409716788e-11	5.395508029	6.602645357
6.075247525	3201.075262	3196.9375	3197.059406	3201.581342	3203.30129	4.630262084	1.273292582e-11	1.455191523e-11	5.397668573	6.605211699
6.079207921	3203.047161	3198.989583	3199.009901	3203.593707	3205.235229	4.632160956	1.318767318e-11	1.409716788e-11	5.399829116	6.607778042
6.083333333	3205.01906	3201.041667	3200.960396	3205.606071	3207.169168	4.634059828	1.318767318e-11	1.091393642e-11	5.401989659	6.610344385
6.0875	3206.990959	3203.09375	3202.910891	3207.618436	3209.103107	4.635958699	1.409716788e-11	1.273292582e-11	5.404150202	6.612910728
6.091666667	3208.962858	3205.145833	3204.861386	3209.630801	3211.037046	4.637857571	1.318767318e-11	1.318767318e-11	5.406310745	6.615477071
6.095833333	3210.934756	3207.197917	3206.811881	3211.643165	3212.970985	4.639756442	1.409716788e-11	1.364242053e-11	5.408471288	6.618043414
6.1	3212.906655	3208.223958	3208.762376	3214.661712	3214.904923	4.641655314	1.409716788e-11	1.364242053e-11	5.411712102	6.620609757
6.103921569	3214.878554	3210.276042	3210.712871	3215.667894	3217.805832	4.643554185	1.364242053e-11	1.409716788e-11	5.412792374	6.624459271
6.107843137	3216.850453	3212.328125	3212.663366	3217.680259	3219.739771	4.645453057	1.409716788e-11	1.409716788e-11	5.414952917	6.627025614
6.111764706	3218.822352	3214.380208	3214.613861	3219.692624	3221.67371	4.647351928	1.318767318e-11	1.409716788e-11	5.41711346	6.629591957
6.115686275	3220.794251	3216.432292	3216.564356	3221.704988	3223.607648	4.6492508	1.409716788e-11	1.318767318e-11	5.419274003	6.6321583
6.119607843	3222.76615	3218.484375	3218.514851	3223.717353	3225.541587	4.651149671	1.409716788e-11	1.409716788e-11	5.421434546	6.634724643
6.123529412	3224.738049	3220.536458	3220.465347	3225.729718	3227.475526	4.653048543	1.318767318e-11	1.364242053e-11	5.423595089	6.637290986
6.12745098	3226.709947	3222.588542	3222.415842	3227.742082	3229.409465	4.654947414	1.455191523e-11	1.364242053e-11	5.425755632	6.639857328
6.131372549	3228.681846	3224.640625	3224.366337	3229.754447	3231.343404	4.656846286	1.318767318e-11	1.409716788e-11	5.427916175	6.642423671
6.135416667	3230.653745	3226.692708	3226.316832	3231.766811	3233.277343	4.658745157	1.409716788e-11	1.364242053e-11	5.430076718	6.644990014
6.139583333	3232.625644	3228.744792	3228.267327	3233.779176	3235.211282	4.660644029	1.318767318e-11	1.409716788e-11	5.432237261	6.647556357
6.14375	3234.597543	3230.796875	3230.217822	3235.791541	3237.145221	4.6625429	1.409716788e-11	1.455191523e-11	5.434397804	6.6501227
6.147916667	3236.569442	3232.848958	3232.168317	3237.803905	3239.07916	4.664441772	1.364242053e-11	1.318767318e-11	5.436558347	6.652689043
6.152	3239.52729	3233.875	3234.118812	3239.81627	3241.013099	4.667290079	1.091393642e-11	1.045918907e-11	5.43871889	6.655255386
6.156	3241.499189	3235.927083	3236.069307	3241.828635	3242.947037	4.669188951	1.318767318e-11	1.364242053e-11	5.440879433	6.657821729
6.16	3243.471088	3237.979167	3238.019802	3243.840999	3244.880976	4.671087822	8.640199667e-12	1.364242053e-11	5.443039976	6.660388072
6.164	3245.442987	3240.03125	3239.970297	3245.853364	3246.814915	4.672986694	1.409716788e-11	1.455191523e-11	5.445200519	6.662954415
6.168	3247.414886	3242.083333	3241.920792	3247.865728	3248.748854	4.674885565	1.364242053e-11	1.364242053e-11	5.447361062	6.665520757
6.172	3249.386784	3244.135417	3243.871287	3249.878093	3250.682793	4.676784437	1.364242053e-11	1.409716788e-11	5.449521605	6.6680871
6.176	3251.358683	3246.1875	3245.821782	3251.890458	3252.616732	4.678683308	1.273292582e-11	1.455191523e-11	5.451682148	6.670653443
6.18	3253.330582	3248.239583	3247.772277	3253.902822	3254.550671	4.68058218	1.318767318e-11	1.318767318e-11	5.453842691	6.673219786
6.184	3255.302481	3250.291667	3249.722772	3255.915187	3256.48461	4.682481051	1.318767318e-11	1.409716788e-11	5.456003235	6.675786129
6.188	3257.27438	3252.34375	3251.673267	3257.927552	3258.418549	4.684379923	1.364242053e-11	1.364242053e-11	5.458163778	6.678352472
6.192	3259.246279	3254.395833	3253.623762	3259.939916	3260.352487	4.686278795	1.364242053e-11	1.364242053e-11	5.460324321	6.680918815
6.196	3261.218178	3256.447917	3255.574257	3261.952281	3262.286426	4.688177666	1.318767318e-11	1.409716788e-11	5.462484864	6.683485158
6.2	3263.190077	3258.5	3258.5	3263.964645	3265.187335	4.690076538	1.364242053e-11	1.364242053e-11	5.464645407	6.687334672
6.204	3265.161975	3259.526042	3260.450495	3264.970828	3267.121274	4.691975409	1.455191523e-11	1.364242053e-11	5.465725678	6.689901015
6.208	3267.133874	3261.578125	3262.40099	3266.983192	3269.055212	4.693874281	1.364242053e-11	1.318767318e-11	5.467886221	6.692467358
6.212	3269.105773	3263.630208	3264.351485	3268.995557	3270.989151	4.695773152	1.318767318e-11	1.318767318e-11	5.470046764	6.695033701
6.216	3271.077672	3265.682292	3266.30198	3271.007922	3272.92309	4.697672024	1.318767318e-11	1.364242053e-12	5.472207307	6.697600044
6.22	3273.049571	3267.734375	3268.252475	3273.020286	3274.857029	4.699570895	1.364242053e-11	1.318767318e-11	5.47436785	6.700166386
6.224	3275.02147	3269.786458	3270.20297	3275.032651	3276.790968	4.701469767	1.409716788e-11	1.318767318e-11	5.476528393	6.702732729
6.228	3276.993369	3271.838542	3272.153465	3277.045015	3278.724907	4.703368638	1.318767318e-11	4.547473509e-13	5.478688936	6.705299072
6.232	3278.965268	3273.890625	3274.10396	3279.05738	3280.658846	4.70526751	1.364242053e-11	1.364242053e-11	5.480849479	6.707865415
6.236	3280.937166	3275.942708	3276.054455	3281.069745	3282.592785	4.707166381	1.409716788e-11	1.318767318e-11	5.483010022	6.710431758
6.24	3282.909065	3277.994792	3278.00495	3283.082109	3284.526724	4.709065253	1.318767318e-11	5.00222086e-12	5.485170566	6.712998101
6.244	3284.880964	3280.046875	3279.955446	3285.094474	3286.460662	4.710964124	1.409716788e-11	1.364242053e-11	5.487331109	6.715564444
6.248	3286.852863	3282.098958	3281.905941	3287.106839	3288.394601	4.712862996	1.318767318e-11	1.318767318e-11	5.489491652	6.718130787
6.252083333	3288.824762	3284.151042	3283.856436	3289.119203	3290.32854	4.714761867	1.364242053e-11	1.409716788e-11	5.491652195	6.72069713
6.25625	3290.796661	3286.203125	3285.806931	3291.131568	3292.262479	4.716660739	1.273292582e-11	1.364242053e-11	5.493812738	6.723263473
6.260416667	3292.76856	3288.255208	3287.757426	3293.143932	3294.196418	4.71855961	3.183231456e-12	1.318767318e-11	5.495973281	6.725829815
6.264583333	3294.740458	3290.307292	3289.707921	3295.156297	3296.130357	4.720458482	1.364242053e-11	1.409716788e-11	5.498133824	6.728396158
6.268627451	3296.712357	3291.333333	3291.658416	3297.168662	3299.031265	4.722357354	1.318767318e-11	1.364242053e-11	5.500294367	6.732245673
6.27254902	3298.684256	3293.385417	3293.608911	3299.181026	3300.965204	4.724256225	1.409716788e-11	1.318767318e-11	5.50245491	6.734812016
6.276470588	3300.656155	3295.4375	3295.559406	3301.193391	3302.899143	4.726155097	1.273292582e-11	1.364242053e-11	5.504615453	6.737378359
6.280392157	3302.628054	3297.489583	3297.509901	3303.205756	3304.833082	4.728053968	1.273292582e-11	1.318767318e-11	5.506775996	6.739944701
6.284313725	3304.599953	3299.541667	3299.460396	3305.21812	3306.767021	4.72995284	1.318767318e-11	1.091393642e-11	5.508936539	6.742511044
6.288235294	3306.571852	3301.59375	3301.410891	3307.230485	3308.70096	4.731851711	1.364242053e-11	1.409716788e-11	5.511097082	6.745077387
6.292156863	3308.543751	3303.645833	3303.361386	3309.242849	3310.634899	4.733750583	1.409716788e-11	1.364242053e-11	5.513257625	6.74764373
6.296078431	3310.515649	3305.697917	3305.311881	3311.255214	3312.568838	4.735649454	1.318767318e-11	1.409716788e-11	5.515418168	6.750210073
6.3	3312.487548	3307.75	3307.262376	3313.267579	3314.502776	4.737548326	1.318767318e-11	1.409716788e-11	5.517578711	6.752776416
6.304166667	3314.459447	3309.802083	3309.212871	3315.279943	3316.436715	4.739447197	1.409716788e-11	1.364242053e-11	5.519739254	6.755342759
6.308333333	3316.431346	3311.854167	3311.163366	3317.292308	3318.370654	4.741346069	9.094947018e-12	1.318767318e-11	5.521899797	6.757909102
6.3125	3318.403245	3313.90625	3313.113861	3319.304673	3320.304593	4.74324494	1.409716788e-11	1.364242053e-11	5.52406034	6.760475445
6.316666667	3320.375144	3315.958333	3315.064356	3321.317037	3322.238532	4.745143812	1.227817847e-11	1.318767318e-11	5.526220883	6.763041787
6.320792079	3322.347043	3316.984375	3317.990099	3323.329402	3324.172471	4.747042683	1.364242053e-11	1.318767318e-11	5.528381426	6.76560813
6.324752475	3324.318942	3319.036458	3319.940594	3325.341766	3326.10641	4.748941555	1.409716788e-11	1.364242053e-11	5.530541969	6.768174473
6.328712871	3326.29084	3321.088542	3321.891089	3327.354131	3328.040349	4.750840426	1.318767318e-11	1.318767318e-11	5.532702512	6.770740816
6.332673267	3328.262739	3323.140625	3323.841584	3329.366496	3329.974288	4.752739298	1.318767318e-11	2.273736754e-12	5.534863055	6.773307159
6.336734694	3330.234638	3325.192708	3325.792079	3331.37886	3331.908226	4.75463817	1.409716788e-11	1.364242053e-11	5.537023598	6.775873502
6.340816327	3332.206537	3327.244792	3327.742574	3333.391225	3333.842165	4.756537041	1.409716788e-11	1.364242053e-11	5.539184141	6.778439845
6.344897959	3334.178436	3329.296875	3329.693069	3335.40359	3335.776104	4.758435913	1.318767318e-11	1.273292582e-11	5.541344684	6.781006188
6.348979592	3336.150335	3331.348958	3331.643564	3337.415954	3337.710043	4.760334784	1.318767318e-11	1.364242053e-11	5.543505228	6.783572531
6.352941176	3338.122234	3333.401042	3333.594059	3338.422137	3340.610951	4.762233656	1.318767318e-11	1.364242053e-11	5.544585499	6.787422045
6.356862745	3340.094133	3335.453125	3335.544554	3340.434501	3342.54489	4.764132527	1.364242053e-11	1.364242053e-11	5.546746042	6.789988388
6.360784314	3342.066031	3337.505208	3337.49505	3342.446866	3344.478829	4.766031399	2.728484105e-12	1.455191523e-11	5.548906585	6.792554731
6.364705882	3344.03793	3339.557292	3339.445545	3344.45923	3346.412768	4.76793027	1.364242053e-11	1.409716788e-11	5.551067128	6.795121074
6.36875	3346.009829	3341.609375	3341.39604	3346.471595	3348.346707	4.769829142	1.455191523e-11	1.318767318e-11	5.553227671	6.797687417
6.372916667	3347.981728	3343.661458	3343.346535	3348.48396	3350.280646	4.771728013	1.318767318e-11	1.409716788e-11	5.555388214	6.800253759
6.377083333	3349.953627	3345.713542	3345.29703	3350.496324	3352.214585	4.773626885	1.409716788e-11	1.318767318e-11	5.557548757	6.802820102
6.38125	3351.925526	3347.765625	3347.247525	3352.508689	3354.148524	4.775525756	1.409716788e-11	1.318767318e-11	5.5597093	6.805386445
6.385416667	3353.897425	3349.817708	3349.19802	3354.521054	3356.082463	4.777424628	1.364242053e-11	1.045918907e-11	5.561869843	6.807952788
6.389583333	3355.869323	3351.869792	3351.148515	3356.533418	3358.016401	4.779323499	1.364242053e-11	1.409716788e-11	5.564030386	6.810519131
6.39375	3357.841222	3353.921875	3353.09901	3358.545783	3359.95034	4.781222371	1.409716788e-11	1.409716788e-11	5.566190929	6.813085474
6.397916667	3359.813121	3355.973958	3355.049505	3360.558147	3361.884279	4.783121242	1.318767318e-11	1.409716788e-11	5.568351472	6.815651817
6.401960784	3361.78502	3357	3357	3362.570512	3364.785188	4.785020114	1.409716788e-11	1.409716788e-11	5.570512015	6.819501331
6.405882353	3363.756919	3359.052083	3358.950495	3364.582877	3366.719126	4.786918985	1.409716788e-11	1.318767318e-11	5.572672558	6.822067674
6.409803922	3365.728818	3361.104167	3360.90099	3366.595241	3368.653065	4.788817857	8.640199667e-12	1.409716788e-11	5.574833102	6.824634017
6.41372549	3367.700717	3363.15625	3362.851485	3368.607606	3370.587004	4.790716729	1.364242053e-11	1.318767318e-11	5.576993645	6.82720036
6.417647059	3369.672616	3365.208333	3364.80198	3370.619971	3372.520943	4.7926156	1.273292582e-11	1.364242053e-12	5.579154188	6.829766703
6.421568627	3371.644514	3367.260417	3366.752475	3372.632335	3374.454882	4.794514472	1.455191523e-11	1.318767318e-11	5.581314731	6.832333046
6.425490196	3373.616413	3369.3125	3368.70297	3374.6447	3376.388821	4.796413343	1.364242053e-11	1.409716788e-11	5.583475274	6.834899389
6.429411765	3375.588312	3371.364583	3370.653465	3376.657064	3378.32276	4.798312215	1.318767318e-11	4.547473509e-13	5.585635817	6.837465731
6.433333333	3377.560211	3373.416667	3372.60396	3378.669429	3380.256699	4.800211086	1.318767318e-11	1.364242053e-11	5.58779636	6.840032074
6.4375	3379.53211	3375.46875	3374.554455	3380.681794	3382.190638	4.802109958	1.409716788e-11	1.409716788e-11	5.589956903	6.842598417
6.441584158	3381.504009	3376.494792	3377.480198	3382.694158	3384.124577	4.804008829	1.409716788e-11	1.318767318e-11	5.592117446	6.84516476
6.445544554	3383.475908	3378.546875	3379.430693	3384.706523	3386.058515	4.805907701	1.318767318e-11	1.455191523e-11	5.594277989	6.847731103
6.44950495	3385.447807	3380.598958	3381.381188	3386.718888	3387.992454	4.807806572	1.364242053e-11	1.000444172e-11	5.596438532	6.850297446
6.453465347	3387.419705	3382.651042	3383.331683	3388.731252	3389.926393	4.809705444	1.455191523e-11	1.182343112e-11	5.598599075	6.852863789
6.457425743	3389.391604	3384.703125	3385.282178	3390.743617	3391.860332	4.811604315	1.364242053e-11	1.409716788e-11	5.600759618	6.855430132
6.461386139	3391.363503	3386.755208	3387.232673	3392.755981	3393.794271	4.813503187	3.637978807e-12	1.409716788e-11	5.602920161	6.857996475
6.465346535	3393.335402	3388.807292	3389.183168	3394.768346	3395.72821	4.815402058	1.318767318e-11	1.318767318e-11	5.605080704	6.860562817
6.469387755	3395.307301	3390.859375	3391.133663	3396.780711	3397.662149	4.81730093	1.364242053e-11	2.728484105e-12	5.607241247	6.86312916
6.473469388	3397.2792	3392.911458	3393.084158	3398.793075	3399.596088	4.819199801	1.455191523e-11	1.364242053e-11	5.60940179	6.865695503
6.47755102	3399.251099	3394.963542	3395.034653	3400.80544	3401.530027	4.821098673	1.318767318e-11	1.409716788e-11	5.611562333	6.868261846
6.481632653	3401.222998	3397.015625	3396.985149	3402.817805	3403.463965	4.822997545	1.409716788e-11	1.455191523e-11	5.613722876	6.870828189
6.485714286	3403.194896	3399.067708	3398.935644	3404.830169	3405.397904	4.824896416	1.318767318e-11	1.318767318e-11	5.615883419	6.873394532
6.489795918	3405.166795	3401.119792	3400.886139	3406.842534	3407.331843	4.826795288	1.318767318e-11	1.409716788e-11	5.618043962	6.875960875
6.493877551	3407.138694	3403.171875	3402.836634	3408.854898	3409.265782	4.828694159	1.364242053e-11	1.364242053e-11	5.620204505	6.878527218
6.497959184	3409.110593	3405.223958	3404.787129	3410.867263	3411.199721	4.830593031	1.318767318e-11	1.364242053e-11	5.622365048	6.881093561
6.502	3412.068441	3406.25	3406.737624	3411.873445	3414.100629	4.833441338	1.409716788e-11	1.318767318e-11	5.62344532	6.884943075
6.506	3414.04034	3408.302083	3408.688119	3413.88581	3416.034568	4.835340209	1.364242053e-11	1.364242053e-11	5.625605863	6.887509418
6.51	3416.012239	3410.354167	3410.638614	3415.898175	3417.968507	4.837239081	9.549694369e-12	1.318767318e-11	5.627766406	6.890075761
6.514	3417.984138	3412.40625	3412.589109	3417.910539	3419.902446	4.839137953	1.364242053e-11	1.409716788e-11	5.629926949	6.892642104
6.518	3419.956037	3414.458333	3414.539604	3419.922904	3421.836385	4.841036824	1.273292582e-11	1.318767318e-11	5.632087492	6.895208447
6.522	3421.927936	3416.510417	3416.490099	3421.935268	3423.770324	4.842935696	1.455191523e-11	1.364242053e-11	5.634248035	6.897774789
6.526	3423.899835	3418.5625	3418.440594	3423.947633	3425.704263	4.844834567	1.364242053e-11	1.318767318e-11	5.636408578	6.900341132
6.53	3425.871733	3420.614583	3420.391089	3425.959998	3427.638202	4.846733439	1.318767318e-11	1.318767318e-11	5.638569121	6.902907475
6.534	3427.843632	3422.666667	3422.341584	3427.972362	3429.57214	4.84863231	1.318767318e-11	2.728484105e-12	5.640729664	6.905473818
6.538	3429.815531	3424.71875	3424.292079	3429.984727	3431.506079	4.850531182	1.364242053e-11	1.409716788e-11	5.642890207	6.908040161
6.542	3431.78743	3426.770833	3426.242574	3431.997092	3433.440018	4.852430053	1.409716788e-11	1.409716788e-11	5.64505075	6.910606504
6.546	3433.759329	3428.822917	3428.193069	3434.009456	3435.373957	4.854328925	1.273292582e-11	1.318767318e-11	5.647211293	6.913172847
6.55	3435.731228	3430.875	3430.143564	3436.021821	3437.307896	4.856227796	1.045918907e-11	1.409716788e-11	5.649371836	6.91573919
6.554166667	3437.703127	3432.927083	3432.094059	3438.034185	3439.241835	4.858126668	1.409716788e-11	1.318767318e-11	5.651532379	6.918305533
6.558333333	3439.675026	3434.979167	3434.044554	3440.04655	3441.175774	4.860025539	9.094947018e-12	1.409716788e-11	5.653692922	6.920871875
6.562376238	3441.646924	3436.005208	3436.970297	3442.058915	3443.109713	4.861924411	3.183231456e-12	1.364242053e-11	5.655853465	6.923438218
6.566336634	3443.618823	3438.057292	3438.920792	3444.071279	3445.043652	4.863823282	1.318767318e-11	1.318767318e-11	5.658014008	6.926004561
6.57029703	3445.590722	3440.109375	3440.871287	3446.083644	3446.977591	4.865722154	1.364242053e-11	1.455191523e-11	5.660174551	6.928570904
6.574257426	3447.562621	3442.161458	3442.821782	3448.096009	3448.911529	4.867621025	1.409716788e-11	1.364242053e-11	5.662335095	6.931137247
6.578217822	3449.53452	3444.213542	3444.772277	3450.108373	3450.845468	4.869519897	1.455191523e-11	1.455191523e-11	5.664495638	6.93370359
6.582178218	3451.506419	3446.265625	3446.722772	3452.120738	3452.779407	4.871418768	1.364242053e-11	1.409716788e-11	5.666656181	6.936269933
6.586138614	3453.478318	3448.317708	3448.673267	3454.133102	3454.713346	4.87331764	1.364242053e-11	1.364242053e-11	5.668816724	6.938836276
6.59009901	3455.450217	3450.369792	3450.623762	3456.145467	3456.647285	4.875216512	1.318767318e-11	1.318767318e-11	5.670977267	6.941402619
6.594059406	3457.422115	3452.421875	3452.574257	3458.157832	3458.581224	4.877115383	1.409716788e-11	1.364242053e-11	5.67313781	6.943968962
6.598019802	3459.394014	3454.473958	3454.524752	3460.170196	3460.515163	4.879014255	1.318767318e-11	1.364242053e-12	5.675298353	6.946535304
6.602040816	3461.365913	3455.5	3456.475248	3462.182561	3463.416071	4.880913126	1.364242053e-11	0	5.677458896	6.950384819
6.606122449	3463.337812	3457.552083	3458.425743	3464.194926	3465.35001	4.882811998	1.364242053e-11	1.364242053e-11	5.679619439	6.952951162
6.610204082	3465.309711	3459.604167	3460.376238	3466.20729	3467.283949	4.884710869	8.640199667e-12	1.409716788e-11	5.681779982	6.955517505
6.614285714	3467.28161	3461.65625	3462.326733	3468.219655	3469.217888	4.886609741	1.409716788e-11	1.409716788e-11	5.683940525	6.958083847
6.618367347	3469.253509	3463.708333	3464.277228	3470.232019	3471.151827	4.888508612	1.273292582e-11	1.364242053e-11	5.686101068	6.96065019
6.62244898	3471.225407	3465.760417	3466.227723	3472.244384	3473.085766	4.890407484	1.409716788e-11	1.364242053e-11	5.688261611	6.963216533
6.626530612	3473.197306	3467.8125	3468.178218	3474.256749	3475.019704	4.892306355	1.409716788e-11	1.318767318e-11	5.690422154	6.965782876
6.630612245	3475.169205	3469.864583	3470.128713	3476.269113	3476.953643	4.894205227	1.273292582e-11	1.364242053e-11	5.692582697	6.968349219
6.634693878	3477.141104	3471.916667	3472.079208	3478.281478	3478.887582	4.896104098	1.273292582e-11	1.409716788e-11	5.69474324	6.970915562
6.63877551	3479.113003	3473.96875	3474.029703	3480.293843	3480.821521	4.89800297	1.364242053e-11	1.364242053e-11	5.696903783	6.973481905
6.642857143	3481.084902	3476.020833	3475.980198	3482.306207	3482.75546	4.899901841	1.364242053e-11	1.364242053e-11	5.699064326	6.976048248
6.646938776	3483.056801	3478.072917	3477.930693	3484.318572	3484.689399	4.901800713	1.409716788e-11	1.409716788e-11	5.701224869	6.978614591
6.650980392	3485.0287	3480.125	3479.881188	3485.324754	3487.590307	4.903699584	1.045918907e-11	1.136868377e-11	5.702305141	6.982464105
6.654901961	3487.000598	3482.177083	3481.831683	3487.337119	3489.524246	4.905598456	1.318767318e-11	1.182343112e-11	5.704465684	6.985030448
6.658823529	3488.972497	3484.229167	3483.782178	3489.349483	3491.458185	4.907497328	9.094947018e-12	1.409716788e-11	5.706626227	6.987596791
6.662745098	3490.944396	3486.28125	3485.732673	3491.361848	3493.392124	4.909396199	1.364242053e-11	1.364242053e-11	5.70878677	6.990163134
6.666666667	3492.916295	3488.333333	3487.683168	3493.374213	3495.326063	4.911295071	1.409716788e-11	1.273292582e-11	5.710947313	6.992729477
6.670833333	3494.888194	3490.385417	3489.633663	3495.386577	3497.260002	4.913193942	1.455191523e-11	2.273736754e-12	5.713107856	6.995295819
6.675	3496.860093	3492.4375	3491.584158	3497.398942	3499.193941	4.915092814	1.273292582e-11	1.364242053e-11	5.715268399	6.997862162
6.679166667	3498.831992	3494.489583	3493.534653	3499.411306	3501.127879	4.916991685	1.318767318e-11	1.409716788e-11	5.717428942	7.000428505
6.683168317	3500.803891	3495.515625	3496.460396	3501.423671	3503.061818	4.918890557	1.409716788e-11	1.045918907e-11	5.719589485	7.002994848
6.687128713	3502.775789	3497.567708	3498.410891	3503.436036	3504.995757	4.920789428	1.364242053e-11	1.409716788e-11	5.721750028	7.005561191
6.691089109	3504.747688	3499.619792	3500.361386	3505.4484	3506.929696	4.9226883	1.409716788e-11	1.318767318e-11	5.723910571	7.008127534
6.695049505	3506.719587	3501.671875	3502.311881	3507.460765	3508.863635	4.924587171	1.364242053e-11	1.409716788e-11	5.726071114	7.010693877
6.699009901	3508.691486	3503.723958	3504.262376	3509.47313	3510.797574	4.926486043	1.409716788e-11	1.364242053e-11	5.728231657	7.01326022
6.702970297	3510.663385	3505.776042	3506.212871	3511.485494	3512.731513	4.928384914	1.455191523e-11	1.364242053e-11	5.7303922	7.015826563
6.706930693	3512.635284	3507.828125	3508.163366	3513.497859	3514.665452	4.930283786	1.364242053e-11	1.409716788e-11	5.732552743	7.018392906
6.710891089	3514.607183	3509.880208	3510.113861	3515.510223	3516.599391	4.932182657	1.409716788e-11	1.409716788e-11	5.734713286	7.020959248
6.714851485	3516.579082	3511.932292	3512.064356	3517.522588	3518.53333	4.934081529	1.318767318e-11	1.364242053e-11	5.736873829	7.023525591
6.718811881	3518.55098	3513.984375	3514.014851	3519.534953	3520.467268	4.9359804	1.409716788e-11	1.318767318e-11	5.739034372	7.026091934
6.722916667	3520.522879	3516.036458	3515.965347	3521.547317	3522.401207	4.937879272	1.364242053e-11	1.409716788e-11	5.741194915	7.028658277
6.727083333	3522.494778	3518.088542	3517.915842	3523.559682	3524.335146	4.939778144	1.409716788e-11	1.318767318e-11	5.743355458	7.03122462
6.73125	3524.466677	3520.140625	3519.866337	3525.572047	3526.269085	4.941677015	1.318767318e-11	1.364242053e-11	5.745516001	7.033790963
6.735294118	3526.438576	3521.166667	3521.816832	3527.584411	3529.169993	4.943575887	1.273292582e-11	1.409716788e-11	5.747676544	7.037640477
6.739215686	3528.410475	3523.21875	3523.767327	3529.596776	3531.103932	4.945474758	1.364242053e-11	1.409716788e-11	5.749837088	7.04020682
6.743137255	3530.382374	3525.270833	3525.717822	3531.60914	3533.037871	4.94737363	1.318767318e-11	1.318767318e-11	5.751997631	7.042773163
6.747058824	3532.354273	3527.322917	3527.668317	3533.621505	3534.97181	4.949272501	1.364242053e-11	1.409716788e-11	5.754158174	7.045339506
6.751020408	3534.326171	3529.375	3529.618812	3535.63387	3536.905749	4.951171373	1.091393642e-11	1.136868377e-11	5.756318717	7.047905849
6.755102041	3536.29807	3531.427083	3531.569307	3537.646234	3538.839688	4.953070244	1.409716788e-11	1.409716788e-11	5.75847926	7.050472192
6.759183673	3538.269969	3533.479167	3533.519802	3539.658599	3540.773627	4.954969116	9.094947018e-12	1.409716788e-11	5.760639803	7.053038535
6.763265306	3540.241868	3535.53125	3535.470297	3541.670964	3542.707566	4.956867987	1.409716788e-11	1.409716788e-11	5.762800346	7.055604878
6.767346939	3542.213767	3537.583333	3537.420792	3543.683328	3544.641505	4.958766859	1.318767318e-11	1.318767318e-11	5.764960889	7.05817122
6.771428571	3544.185666	3539.635417	3539.371287	3545.695693	3546.575443	4.96066573	1.409716788e-11	1.318767318e-11	5.767121432	7.060737563
6.775510204	3546.157565	3541.6875	3541.321782	3547.708057	3548.509382	4.962564602	1.273292582e-11	1.409716788e-11	5.769281975	7.063303906
6.779591837	3548.129463	3543.739583	3543.272277	3549.720422	3550.443321	4.964463473	1.273292582e-11	1.455191523e-11	5.771442518	7.065870249
6.783673469	3550.101362	3545.791667	3545.222772	3551.732787	3552.37726	4.966362345	1.318767318e-11	1.318767318e-11	5.773603061	7.068436592
6.787755102	3552.073261	3547.84375	3547.173267	3553.745151	3554.311199	4.968261216	1.364242053e-11	1.364242053e-11	5.775763604	7.071002935
6.791836735	3554.04516	3549.895833	3549.123762	3555.757516	3556.245138	4.970160088	1.227817847e-11	1.318767318e-11	5.777924147	7.073569278
6.795918367	3556.017059	3551.947917	3551.074257	3557.769881	3558.179077	4.972058959	1.455191523e-11	1.409716788e-11	5.78008469	7.076135621
6.8	3558.974907	3554	3554	3559.782245	3561.079985	4.974907267	1.364242053e-11	1.364242053e-11	5.782245233	7.079985135
6.803960396	3559.960857	3555.026042	3555.950495	3560.788428	3563.013924	4.975856703	1.364242053e-11	1.409716788e-11	5.783325505	7.082551478
6.807920792	3561.932756	3557.078125	3557.90099	3562.800792	3564.947863	4.977755574	1.364242053e-11	1.409716788e-11	5.785486048	7.085117821
6.811881188	3563.904654	3559.130208	3559.851485	3564.813157	3566.881802	4.979654446	1.318767318e-11	1.364242053e-11	5.787646591	7.087684164
6.815841584	3565.876553	3561.182292	3561.80198	3566.825521	3568.815741	4.981553317	1.273292582e-11	1.364242053e-12	5.789807134	7.090250507
6.81980198	3567.848452	3563.234375	3563.752475	3568.837886	3570.74968	4.983452189	1.409716788e-11	1.409716788e-11	5.791967677	7.092816849
6.823762376	3569.820351	3565.286458	3565.70297	3570.850251	3572.683618	4.98535106	1.364242053e-11	1.455191523e-11	5.79412822	7.095383192
6.827722772	3571.79225	3567.338542	3567.653465	3572.862615	3574.617557	4.987249932	1.455191523e-11	9.094947018e-13	5.796288763	7.097949535
6.831683168	3573.764149	3569.390625	3569.60396	3574.87498	3576.551496	4.989148803	1.409716788e-11	1.364242053e-11	5.798449306	7.100515878
6.835643564	3575.736048	3571.442708	3571.554455	3576.887345	3578.485435	4.991047675	1.409716788e-11	1.364242053e-11	5.800609849	7.103082221
6.83960396	3577.707947	3573.494792	3573.50495	3578.899709	3580.419374	4.992946546	1.318767318e-11	5.00222086e-12	5.802770392	7.105648564
6.84375	3579.679845	3575.546875	3575.455446	3580.912074	3582.353313	4.994845418	1.364242053e-11	1.409716788e-11	5.804930935	7.108214907
6.847916667	3581.651744	3577.598958	3577.405941	3582.924438	3584.287252	4.996744289	1.364242053e-11	1.409716788e-11	5.807091478	7.11078125
6.852	3584.609593	3578.625	3579.356436	3584.936803	3586.221191	4.999592597	1.000444172e-11	1.318767318e-11	5.809252021	7.113347593
6.856	3586.581491	3580.677083	3581.306931	3586.949168	3588.15513	5.001491468	1.409716788e-11	1.318767318e-11	5.811412564	7.115913936
6.86	3588.55339	3582.729167	3583.257426	3588.961532	3590.089069	5.00339034	8.640199667e-12	1.364242053e-11	5.813573107	7.118480278
6.864	3590.525289	3584.78125	3585.207921	3590.973897	3592.023007	5.005289211	1.409716788e-11	1.318767318e-11	5.81573365	7.121046621
6.868	3592.497188	3586.833333	3587.158416	3592.986262	3593.956946	5.007188083	1.318767318e-11	1.364242053e-11	5.817894193	7.123612964
6.872	3594.469087	3588.885417	3589.108911	3594.998626	3595.890885	5.009086954	1.364242053e-11	1.318767318e-11	5.820054736	7.126179307
6.876	3596.440986	3590.9375	3591.059406	3597.010991	3597.824824	5.010985826	1.273292582e-11	1.409716788e-11	5.822215279	7.12874565
6.88	3598.412885	3592.989583	3593.009901	3599.023355	3599.758763	5.012884697	1.318767318e-11	1.409716788e-11	5.824375822	7.131311993
6.884	3600.384784	3595.041667	3594.960396	3601.03572	3601.692702	5.014783569	1.318767318e-11	1.045918907e-11	5.826536365	7.133878336
6.888	3602.356682	3597.09375	3596.910891	3603.048085	3603.626641	5.01668244	1.409716788e-11	1.455191523e-11	5.828696908	7.136444679
6.892	3604.328581	3599.145833	3598.861386	3605.060449	3605.56058	5.018581312	1.182343112e-11	1.364242053e-11	5.830857451	7.139011022
6.896	3606.30048	3601.197917	3600.811881	3607.072814	3607.494519	5.020480183	1.455191523e-11	1.318767318e-11	5.833017994	7.141577364
6.9	3608.272379	3603.25	3602.762376	3609.085179	3610.395427	5.022379055	1.364242053e-11	1.364242053e-11	5.835178537	7.145426879
6.904081633	3610.244278	3604.276042	3604.712871	3611.097543	3612.329366	5.024277926	1.318767318e-11	1.364242053e-11	5.837339081	7.147993222
6.908163265	3612.216177	3606.328125	3606.663366	3613.109908	3614.263305	5.026176798	1.364242053e-11	1.409716788e-11	5.839499624	7.150559565
6.912244898	3614.188076	3608.380208	3608.613861	3615.122272	3616.197244	5.02807567	1.318767318e-11	1.409716788e-11	5.841660167	7.153125908
6.916326531	3616.159975	3610.432292	3610.564356	3617.134637	3618.131182	5.029974541	1.318767318e-11	1.318767318e-11	5.84382071	7.15569225
6.920408163	3618.131873	3612.484375	3612.514851	3619.147002	3620.065121	5.031873413	1.364242053e-11	1.364242053e-11	5.845981253	7.158258593
6.924489796	3620.103772	3614.536458	3614.465347	3621.159366	3621.99906	5.033772284	1.318767318e-11	1.409716788e-11	5.848141796	7.160824936
6.928571429	3622.075671	3616.588542	3616.415842	3623.171731	3623.932999	5.035671156	1.364242053e-11	1.273292582e-11	5.850302339	7.163391279
6.932653061	3624.04757	3618.640625	3618.366337	3625.184096	3625.866938	5.037570027	1.455191523e-11	1.364242053e-11	5.852462882	7.165957622
6.936633663	3626.019469	3620.692708	3621.292079	3626.190278	3627.800877	5.039468899	1.409716788e-11	1.455191523e-11	5.853543153	7.168523965
6.940594059	3627.991368	3622.744792	3623.242574	3628.202642	3629.734816	5.04136777	1.318767318e-11	1.364242053e-11	5.855703696	7.171090308
6.944554455	3629.963267	3624.796875	3625.193069	3630.215007	3631.668755	5.043266642	1.409716788e-11	1.409716788e-11	5.857864239	7.173656651
6.948514851	3631.935166	3626.848958	3627.143564	3632.227372	3633.602694	5.045165513	1.364242053e-11	1.364242053e-11	5.860024782	7.176222994
6.952475248	3633.907064	3628.901042	3629.094059	3634.239736	3635.536632	5.047064385	1.409716788e-11	1.318767318e-11	5.862185325	7.178789336
6.956435644	3635.878963	3630.953125	3631.044554	3636.252101	3637.470571	5.048963256	1.364242053e-11	1.409716788e-11	5.864345868	7.181355679
6.960416667	3637.850862	3633.005208	3632.99505	3638.264466	3639.40451	5.050862128	2.728484105e-12	1.409716788e-11	5.866506411	7.183922022
6.964583333	3639.822761	3635.057292	3634.945545	3640.27683	3641.338449	5.052760999	1.318767318e-11	1.364242053e-11	5.868666955	7.186488365
6.968627451	3641.79466	3636.083333	3636.89604	3642.289195	3644.239357	5.054659871	1.318767318e-11	1.227817847e-11	5.870827498	7.19033788
6.97254902	3643.766559	3638.135417	3638.846535	3644.301559	3646.173296	5.056558742	1.409716788e-11	1.409716788e-11	5.872988041	7.192904222
6.976470588	3645.738458	3640.1875	3640.79703	3646.313924	3648.107235	5.058457614	1.318767318e-11	1.409716788e-11	5.875148584	7.195470565
6.980392157	3647.710356	3642.239583	3642.747525	3648.326289	3650.041174	5.060356486	1.318767318e-11	1.273292582e-11	5.877309127	7.198036908
6.984313725	3649.682255	3644.291667	3644.69802	3650.338653	3651.975113	5.062255357	1.318767318e-11	1.091393642e-11	5.87946967	7.200603251
6.988235294	3651.654154	3646.34375	3646.648515	3652.351018	3653.909052	5.064154229	1.364242053e-11	1.318767318e-11	5.881630213	7.203169594
6.992156863	3653.626053	3648.395833	3648.59901	3654.363383	3655.842991	5.0660531	1.364242053e-11	1.364242053e-11	5.883790756	7.205735937
6.996078431	3655.597952	3650.447917	3650.549505	3656.375747	3657.77693	5.067951972	1.318767318e-11	1.364242053e-11	5.885951299	7.20830228
7	3657.569851	3652.5	3652.5	3658.388112	3659.710869	5.069850843	1.364242053e-11	1.364242053e-11	5.888111842	7.210868623
7.004166667	3657.210495	3654.552083	3654.450495	3657.786157	3658.526422	2.740494722	1.318767318e-11	1.409716788e-11	3.275953025	4.095049149
7.008333333	3659.181499	3656.604167	3656.40099	3659.797569	3660.45927	2.741498773	1.000444172e-11	1.318767318e-11	3.277160933	4.096525143
7.0125	3661.152503	3658.65625	3658.351485	3661.808981	3662.392119	2.742502824	1.409716788e-11	1.409716788e-11	3.278368842	4.098001137
7.016666667	3663.123507	3660.708333	3660.30198	3663.820393	3664.324967	2.743506875	1.273292582e-11	9.094947018e-13	3.279576751	4.099477131
7.020833333	3665.094511	3662.760417	3662.252475	3665.831805	3666.257816	2.744510926	1.318767318e-11	1.364242053e-11	3.280784659	4.100953125
7.025	3667.065515	3664.8125	3664.20297	3667.843217	3668.190664	2.745514977	1.364242053e-11	1.409716788e-11	3.281992568	4.102429119
7.029166667	3669.036519	3666.864583	3666.153465	3669.854629	3670.123513	2.746519028	1.227817847e-11	4.547473509e-13	3.283200477	4.103905112
7.033333333	3671.007523	3668.916667	3668.10396	3671.866041	3673.022786	2.747523079	1.273292582e-11	1.364242053e-11	3.284408385	4.106119103
7.037254902	3672.978527	3669.942708	3670.054455	3673.877453	3674.955634	2.74852713	1.455191523e-11	1.318767318e-11	3.285616294	4.107595097
7.041176471	3674.949531	3671.994792	3672.00495	3675.888865	3676.888483	2.74953118	1.273292582e-11	4.547473509e-12	3.286824203	4.109071091
7.045098039	3676.920535	3674.046875	3673.955446	3677.900277	3678.821331	2.750535231	1.409716788e-11	1.409716788e-11	3.288032111	4.110547085
7.049019608	3678.891539	3676.098958	3675.905941	3679.911689	3680.75418	2.751539282	1.318767318e-11	1.409716788e-11	3.28924002	4.112023079
7.053061224	3680.862543	3678.151042	3677.856436	3681.923101	3682.687028	2.752543333	1.364242053e-11	1.364242053e-11	3.290447929	4.113499073
7.057142857	3682.833547	3680.203125	3679.806931	3683.934513	3684.619877	2.753547384	1.364242053e-11	1.409716788e-11	3.291655837	4.114975067
7.06122449	3684.804551	3682.255208	3681.757426	3685.945925	3686.552726	2.754551435	3.637978807e-12	1.364242053e-11	3.292863746	4.11645106
7.065306122	3686.775555	3684.307292	3683.707921	3687.957337	3688.485574	2.755555486	1.364242053e-11	1.364242053e-11	3.294071655	4.117927054
7.069306931	3688.74656	3686.359375	3686.633663	3688.963043	3690.418423	2.756559537	1.409716788e-11	2.273736754e-12	3.294675609	4.119403048
7.073267327	3690.717564	3688.411458	3688.584158	3690.974455	3692.351271	2.757563588	1.409716788e-11	1.409716788e-11	3.295883518	4.120879042
7.077227723	3692.688568	3690.463542	3690.534653	3692.985867	3694.28412	2.758567639	1.409716788e-11	1.409716788e-11	3.297091426	4.122355036
7.08125	3694.659572	3692.515625	3692.485149	3694.997279	3696.216968	2.75957169	1.318767318e-11	1.364242053e-11	3.298299335	4.12383103
7.085416667	3696.630576	3694.567708	3694.435644	3697.008691	3698.149817	2.760575741	1.409716788e-11	1.318767318e-11	3.299507244	4.125307024
7.089583333	3698.60158	3696.619792	3696.386139	3699.020103	3700.082665	2.761579792	1.364242053e-11	1.409716788e-11	3.300715152	4.126783018
7.09375	3700.572584	3698.671875	3698.336634	3701.031515	3702.015514	2.762583843	1.409716788e-11	1.364242053e-11	3.301923061	4.128259011
7.097916667	3702.543588	3700.723958	3700.287129	3703.042927	3703.948362	2.763587893	1.318767318e-11	1.318767318e-11	3.30313097	4.129735005
7.101960784	3704.514592	3701.75	3702.237624	3705.054339	3706.847635	2.764591944	1.318767318e-11	1.409716788e-11	3.304338878	4.131948996
7.105882353	3706.485596	3703.802083	3704.188119	3707.065751	3708.780484	2.765595995	1.364242053e-11	1.364242053e-11	3.305546787	4.13342499
7.109803922	3708.4566	3705.854167	3706.138614	3709.077163	3710.713332	2.766600046	9.549694369e-12	1.364242053e-11	3.306754695	4.134900984
7.11372549	3710.427604	3707.90625	3708.089109	3711.088575	3712.646181	2.767604097	1.364242053e-11	1.318767318e-11	3.307962604	4.136376978
7.117647059	3712.398608	3709.958333	3710.039604	3713.099987	3714.579029	2.768608148	1.273292582e-11	1.364242053e-11	3.309170513	4.137852972
7.121568627	3714.369612	3712.010417	3711.990099	3715.111399	3716.511878	2.769612199	1.273292582e-11	1.364242053e-11	3.310378421	4.139328966
7.125490196	3716.340616	3714.0625	3713.940594	3717.122811	3718.444727	2.77061625	1.409716788e-11	1.273292582e-11	3.31158633	4.14080496
7.129411765	3718.31162	3716.114583	3715.891089	3719.134223	3720.377575	2.771620301	1.318767318e-11	1.409716788e-11	3.312794239	4.142280953
7.133333333	3720.282624	3718.166667	3717.841584	3721.145635	3722.310424	2.772624352	1.318767318e-11	2.273736754e-12	3.314002147	4.143756947
7.1375	3722.253628	3720.21875	3719.792079	3723.157047	3724.243272	2.773628403	1.409716788e-11	1.364242053e-11	3.315210056	4.145232941
7.141666667	3724.224632	3722.270833	3721.742574	3725.168459	3726.176121	2.774632454	1.364242053e-11	1.364242053e-11	3.316417965	4.146708935
7.145833333	3726.195637	3724.322917	3723.693069	3727.179871	3728.108969	2.775636505	1.364242053e-11	1.409716788e-11	3.317625873	4.148184929
7.15	3729.152143	3726.375	3725.643564	3729.191283	3730.041818	2.777142581	1.045918907e-11	1.364242053e-11	3.318833782	4.149660923
7.154	3731.123147	3727.401042	3727.594059	3731.202695	3731.974666	2.778146632	1.364242053e-11	1.318767318e-11	3.320041691	4.151136917
7.158	3733.094151	3729.453125	3729.544554	3733.214107	3733.907515	2.779150683	1.364242053e-11	1.455191523e-11	3.321249599	4.152612911
7.162	3735.065155	3731.505208	3731.49505	3735.225519	3735.840363	2.780154734	2.728484105e-12	1.409716788e-11	3.322457508	4.154088904
7.166	3737.036159	3733.557292	3733.445545	3737.236931	3737.773212	2.781158785	1.409716788e-11	1.364242053e-11	3.323665417	4.155564898
7.17	3739.007163	3735.609375	3735.39604	3739.248343	3739.706061	2.782162836	1.364242053e-11	1.273292582e-11	3.324873325	4.157040892
7.174	3740.978167	3737.661458	3737.346535	3741.259755	3741.638909	2.783166887	1.364242053e-11	1.364242053e-11	3.326081234	4.158516886
7.178	3742.949171	3739.713542	3739.29703	3743.271167	3743.571758	2.784170937	1.409716788e-11	1.364242053e-11	3.327289143	4.15999288
7.182	3744.920175	3741.765625	3741.247525	3745.282579	3745.504606	2.785174988	1.409716788e-11	1.364242053e-11	3.328497051	4.161468874
7.186	3746.891179	3743.817708	3743.19802	3747.293991	3747.437455	2.786179039	1.409716788e-11	1.136868377e-11	3.32970496	4.162944868
7.19	3748.862183	3745.869792	3745.148515	3749.305403	3749.370303	2.78718309	1.318767318e-11	1.455191523e-11	3.330912869	4.164420862
7.194	3750.833187	3747.921875	3747.09901	3751.316815	3751.303152	2.788187141	1.364242053e-11	1.409716788e-11	3.332120777	4.165896856
7.198	3752.804191	3749.973958	3749.049505	3753.328227	3753.236	2.789191192	1.409716788e-11	1.364242053e-11	3.333328686	4.167372849
7.202	3754.775195	3751	3751.975248	3754.333933	3756.135273	2.790195243	1.364242053e-11	0	3.33393264	4.16958684
7.206	3756.746199	3753.052083	3753.925743	3756.345345	3758.068122	2.791199294	1.364242053e-11	1.318767318e-11	3.335140549	4.171062834
7.21	3758.717203	3755.104167	3755.876238	3758.356757	3760.00097	2.792203345	9.094947018e-12	1.409716788e-11	3.336348458	4.172538828
7.214	3760.688207	3757.15625	3757.826733	3760.368169	3761.933819	2.793207396	1.409716788e-11	1.364242053e-11	3.337556366	4.174014822
7.218	3762.659211	3759.208333	3759.777228	3762.379581	3763.866667	2.794211447	1.273292582e-11	1.364242053e-11	3.338764275	4.175490816
7.222	3764.630215	3761.260417	3761.727723	3764.390993	3765.799516	2.795215498	1.455191523e-11	1.364242053e-11	3.339972184	4.17696681
7.226	3766.60122	3763.3125	3763.678218	3766.402405	3767.732364	2.796219549	1.364242053e-11	1.409716788e-11	3.341180092	4.178442804
7.23	3768.572224	3765.364583	3765.628713	3768.413817	3769.665213	2.797223599	1.318767318e-11	1.318767318e-11	3.342388001	4.179918797
7.234	3770.543228	3767.416667	3767.579208	3770.425229	3771.598061	2.79822765	1.273292582e-11	1.409716788e-11	3.343595909	4.181394791
7.238	3772.514232	3769.46875	3769.529703	3772.436641	3773.53091	2.799231701	1.318767318e-11	1.409716788e-11	3.344803818	4.182870785
7.242	3774.485236	3771.520833	3771.480198	3774.448053	3775.463759	2.800235752	1.409716788e-11	1.455191523e-11	3.346011727	4.184346779
7.246	3776.45624	3773.572917	3773.430693	3776.459465	3777.396607	2.801239803	1.409716788e-11	1.409716788e-11	3.347219635	4.185822773
7.25	3778.427244	3775.625	3775.381188	3778.470877	3779.329456	2.802243854	1.045918907e-11	1.136868377e-11	3.348427544	4.187298767
7.254166667	3780.398248	3777.677083	3777.331683	3780.482289	3781.262304	2.803247905	1.455191523e-11	1.091393642e-11	3.349635453	4.188774761
7.258333333	3782.369252	3779.729167	3779.282178	3782.493701	3783.195153	2.804251956	9.094947018e-12	1.364242053e-11	3.350843361	4.190250755
7.2625	3784.340256	3781.78125	3781.232673	3784.505112	3785.128001	2.805256007	1.409716788e-11	1.364242053e-11	3.35205127	4.191726748
7.266666667	3786.31126	3783.833333	3783.183168	3786.516524	3788.027274	2.806260058	1.318767318e-11	1.409716788e-11	3.353259179	4.193940739
7.270588235	3788.282264	3784.859375	3785.133663	3788.527936	3789.960123	2.807264109	1.364242053e-11	2.273736754e-12	3.354467087	4.195416733
7.274509804	3790.253268	3786.911458	3787.084158	3790.539348	3791.892971	2.80826816	1.409716788e-11	1.364242053e-11	3.355674996	4.196892727
7.278431373	3792.224272	3788.963542	3789.034653	3792.55076	3793.82582	2.809272211	1.318767318e-11	1.364242053e-11	3.356882905	4.198368721
7.282352941	3794.195276	3791.015625	3790.985149	3794.562172	3795.758668	2.810276262	1.409716788e-11	1.409716788e-11	3.358090813	4.199844715
7.28627451	3796.16628	3793.067708	3792.935644	3796.573584	3797.691517	2.811280312	1.318767318e-11	1.318767318e-11	3.359298722	4.201320709
7.290196078	3798.137284	3795.119792	3794.886139	3798.584996	3799.624365	2.812284363	1.409716788e-11	1.409716788e-11	3.360506631	4.202796703
7.294117647	3800.108288	3797.171875	3796.836634	3800.596408	3801.557214	2.813288414	1.409716788e-11	1.409716788e-11	3.361714539	4.204272696
7.298039216	3802.079292	3799.223958	3798.787129	3802.60782	3803.490062	2.814292465	1.409716788e-11	1.409716788e-11	3.362922448	4.20574869
7.302083333	3804.050297	3801.276042	3800.737624	3804.619232	3805.422911	2.815296516	1.364242053e-11	1.409716788e-11	3.364130357	4.207224684
7.30625	3806.021301	3803.328125	3802.688119	3806.630644	3807.35576	2.816300567	1.409716788e-11	1.364242053e-11	3.365338265	4.208700678
7.310416667	3807.992305	3805.380208	3804.638614	3808.642056	3809.288608	2.817304618	1.364242053e-11	1.409716788e-11	3.366546174	4.210176672
7.314583333	3809.963309	3807.432292	3806.589109	3810.653468	3811.221457	2.818308669	1.364242053e-11	1.364242053e-11	3.367754083	4.211652666
7.31875	3811.934313	3809.484375	3808.539604	3812.66488	3813.154305	2.81931272	1.364242053e-11	1.364242053e-11	3.368961991	4.21312866
7.322772277	3813.905317	3810.510417	3811.465347	3814.676292	3815.087154	2.820316771	1.455191523e-11	1.364242053e-11	3.3701699	4.214604654
7.326732673	3815.876321	3812.5625	3813.415842	3816.687704	3817.020002	2.821320822	1.409716788e-11	1.409716788e-11	3.371377809	4.216080648
7.330693069	3817.847325	3814.614583	3815.366337	3818.699116	3818.952851	2.822324873	1.318767318e-11	1.364242053e-11	3.372585717	4.217556641
7.334693878	3819.818329	3816.666667	3817.316832	3820.710528	3820.885699	2.823328924	1.318767318e-11	1.409716788e-11	3.373793626	4.219032635
7.33877551	3821.789333	3818.71875	3819.267327	3822.72194	3822.818548	2.824332975	1.409716788e-11	1.364242053e-11	3.375001535	4.220508629
7.342857143	3823.760337	3820.770833	3821.217822	3824.733352	3824.751396	2.825337025	1.318767318e-11	1.318767318e-11	3.376209443	4.221984623
7.346938776	3825.731341	3822.822917	3823.168317	3826.744764	3826.684245	2.826341076	1.409716788e-11	1.364242053e-11	3.377417352	4.223460617
7.350980392	3827.702345	3824.875	3825.118812	3827.75047	3829.583518	2.827345127	1.091393642e-11	1.091393642e-11	3.378021306	4.225674608
7.354901961	3829.673349	3826.927083	3827.069307	3829.761882	3831.516366	2.828349178	1.364242053e-11	1.455191523e-11	3.379229215	4.227150602
7.358823529	3831.644353	3828.979167	3829.019802	3831.773294	3833.449215	2.829353229	8.640199667e-12	1.364242053e-11	3.380437123	4.228626596
7.362745098	3833.615357	3831.03125	3830.970297	3833.784706	3835.382063	2.83035728	1.364242053e-11	1.318767318e-11	3.381645032	4.230102589
7.366666667	3835.586361	3833.083333	3832.920792	3835.796118	3837.314912	2.831361331	1.318767318e-11	1.318767318e-11	3.382852941	4.231578583
7.370833333	3837.557365	3835.135417	3834.871287	3837.80753	3839.24776	2.832365382	1.409716788e-11	1.364242053e-11	3.384060849	4.233054577
7.375	3839.528369	3837.1875	3836.821782	3839.818942	3841.180609	2.833369433	1.227817847e-11	1.409716788e-11	3.385268758	4.234530571
7.379166667	3841.499373	3839.239583	3838.772277	3841.830354	3843.113458	2.834373484	1.273292582e-11	1.318767318e-11	3.386476667	4.236006565
7.383333333	3843.470378	3841.291667	3840.722772	3843.841766	3845.046306	2.835377535	1.273292582e-11	1.364242053e-11	3.387684575	4.237482559
7.3875	3845.441382	3843.34375	3842.673267	3845.853178	3846.979155	2.836381586	1.409716788e-11	1.364242053e-11	3.388892484	4.238958553
7.391666667	3847.412386	3845.395833	3844.623762	3847.86459	3848.912003	2.837385637	1.227817847e-11	1.364242053e-11	3.390100393	4.240434547
7.395833333	3849.38339	3847.447917	3846.574257	3849.876002	3850.844852	2.838389687	1.318767318e-11	1.364242053e-11	3.391308301	4.24191054
7.4	3852.339896	3848.473958	3849.5	3852.89312	3853.744125	2.839895764	1.364242053e-11	1.409716788e-11	3.393120164	4.244124531
7.403921569	3853.325398	3850.526042	3850.475248	3853.898826	3855.676973	2.840397789	1.318767318e-11	4.547473509e-13	3.393724119	4.245600525
7.407843137	3855.296402	3852.578125	3852.425743	3855.910238	3857.609822	2.84140184	1.364242053e-11	1.455191523e-11	3.394932027	4.247076519
7.411764706	3857.267406	3854.630208	3854.376238	3857.92165	3859.54267	2.842405891	1.364242053e-11	1.364242053e-11	3.396139936	4.248552513
7.415686275	3859.23841	3856.682292	3856.326733	3859.933062	3861.475519	2.843409942	1.318767318e-11	1.364242053e-11	3.397347845	4.250028507
7.419607843	3861.209414	3858.734375	3858.277228	3861.944474	3863.408367	2.844413993	1.409716788e-11	1.455191523e-11	3.398555753	4.251504501
7.423529412	3863.180418	3860.786458	3860.227723	3863.955886	3865.341216	2.845418044	1.364242053e-11	1.364242053e-11	3.399763662	4.252980495
7.42745098	3865.151422	3862.838542	3862.178218	3865.967298	3867.274064	2.846422095	1.364242053e-11	1.364242053e-11	3.400971571	4.254456488
7.431372549	3867.122426	3864.890625	3864.128713	3867.97871	3869.206913	2.847426146	1.409716788e-11	1.364242053e-11	3.402179479	4.255932482
7.435416667	3869.09343	3866.942708	3866.079208	3869.990122	3871.139761	2.848430197	1.409716788e-11	1.364242053e-11	3.403387388	4.257408476
7.439583333	3871.064434	3868.994792	3868.029703	3872.001534	3873.07261	2.849434248	1.455191523e-11	1.364242053e-11	3.404595297	4.25888447
7.443564356	3873.035438	3870.020833	3870.955446	3874.012946	3875.005459	2.850438299	1.409716788e-11	1.318767318e-11	3.405803205	4.260360464
7.447524752	3875.006442	3872.072917	3872.905941	3876.024358	3876.938307	2.851442349	1.364242053e-11	1.364242053e-11	3.407011114	4.261836458
7.451485149	3876.977446	3874.125	3874.856436	3878.03577	3878.871156	2.8524464	1.045918907e-11	1.455191523e-11	3.408219023	4.263312452
7.455445545	3878.94845	3876.177083	3876.806931	3880.047182	3880.804004	2.853450451	1.364242053e-11	1.409716788e-11	3.409426931	4.264788446
7.459405941	3880.919455	3878.229167	3878.757426	3882.058594	3882.736853	2.854454502	9.094947018e-12	1.364242053e-11	3.41063484	4.26626444
7.463366337	3882.890459	3880.28125	3880.707921	3884.070006	3884.669701	2.855458553	1.409716788e-11	1.455191523e-11	3.411842748	4.267740433
7.467346939	3884.861463	3882.333333	3882.658416	3886.081418	3886.60255	2.856462604	1.273292582e-11	1.364242053e-11	3.413050657	4.269216427
7.471428571	3886.832467	3884.385417	3884.608911	3888.09283	3888.535398	2.857466655	1.455191523e-11	1.455191523e-11	3.414258566	4.270692421
7.475510204	3888.803471	3886.4375	3886.559406	3890.104242	3890.468247	2.858470706	1.273292582e-11	1.409716788e-11	3.415466474	4.272168415
7.479591837	3890.774475	3888.489583	3888.509901	3892.115654	3892.401095	2.859474757	1.318767318e-11	1.409716788e-11	3.416674383	4.273644409
7.483673469	3892.745479	3890.541667	3890.460396	3894.127066	3894.333944	2.860478808	1.273292582e-11	1.091393642e-11	3.417882292	4.275120403
7.487755102	3894.716483	3892.59375	3892.410891	3896.138478	3896.266792	2.861482859	1.364242053e-11	1.318767318e-11	3.4190902	4.276596397
7.491836735	3896.687487	3894.645833	3894.361386	3898.14989	3898.199641	2.86248691	1.364242053e-11	1.364242053e-11	3.420298109	4.278072391
7.495918367	3898.658491	3896.697917	3896.311881	3900.161302	3900.13249	2.863490961	1.409716788e-11	1.364242053e-11	3.421506018	4.279548384
7.5	3900.629495	3897.723958	3898.262376	3902.172714	3903.031762	2.864495012	1.409716788e-11	1.409716788e-11	3.422713926	4.281762375
7.504	3903.586001	3899.776042	3900.212871	3903.17842	3904.964611	2.866001088	1.409716788e-11	1.364242053e-11	3.423317881	4.283238369
7.508	3905.557005	3901.828125	3902.163366	3905.189832	3906.897459	2.867005139	1.364242053e-11	1.455191523e-11	3.424525789	4.284714363
7.512	3907.528009	3903.880208	3904.113861	3907.201244	3908.830308	2.86800919	1.364242053e-11	1.318767318e-11	3.425733698	4.286190357
7.516	3909.499013	3905.932292	3906.064356	3909.212656	3910.763157	2.869013241	1.364242053e-11	1.318767318e-11	3.426941607	4.287666351
7.52	3911.470017	3907.984375	3908.014851	3911.224068	3912.696005	2.870017292	1.409716788e-11	1.318767318e-11	3.428149515	4.289142345
7.524	3913.441021	3910.036458	3909.965347	3913.23548	3914.628854	2.871021343	1.318767318e-11	1.409716788e-11	3.429357424	4.290618339
7.528	3915.412025	3912.088542	3911.915842	3915.246892	3916.561702	2.872025393	1.273292582e-11	1.455191523e-11	3.430565333	4.292094332
7.532	3917.383029	3914.140625	3913.866337	3917.258304	3918.494551	2.873029444	1.409716788e-11	1.364242053e-11	3.431773241	4.293570326
7.536	3919.354033	3916.192708	3915.816832	3919.269716	3920.427399	2.874033495	1.318767318e-11	1.318767318e-11	3.43298115	4.29504632
7.54	3921.325038	3918.244792	3917.767327	3921.281128	3922.360248	2.875037546	1.409716788e-11	1.364242053e-11	3.434189059	4.296522314
7.544	3923.296042	3920.296875	3919.717822	3923.29254	3924.293096	2.876041597	1.364242053e-11	1.364242053e-11	3.435396967	4.297998308
7.548	3925.267046	3922.348958	3921.668317	3925.303952	3926.225945	2.877045648	1.364242053e-11	1.364242053e-11	3.436604876	4.299474302
7.552083333	3927.23805	3924.401042	3923.618812	3927.315364	3928.158793	2.878049699	1.318767318e-11	1.091393642e-11	3.437812785	4.300950296
7.55625	3929.209054	3926.453125	3925.569307	3929.326776	3930.091642	2.87905375	1.409716788e-11	1.364242053e-11	3.439020693	4.30242629
7.56039604	3931.180058	3927.479167	3928.49505	3931.338188	3932.024491	2.880057801	9.094947018e-12	1.364242053e-11	3.440228602	4.303902284
7.564356436	3933.151062	3929.53125	3930.445545	3933.3496	3933.957339	2.881061852	1.409716788e-11	1.364242053e-11	3.441436511	4.305378277
7.568316832	3935.122066	3931.583333	3932.39604	3935.361012	3935.890188	2.882065903	1.364242053e-11	1.273292582e-11	3.442644419	4.306854271
7.572277228	3937.09307	3933.635417	3934.346535	3937.372424	3937.823036	2.883069954	1.409716788e-11	1.273292582e-11	3.443852328	4.308330265
7.576237624	3939.064074	3935.6875	3936.29703	3939.383836	3939.755885	2.884074005	1.227817847e-11	1.409716788e-11	3.445060237	4.309806259
7.58019802	3941.035078	3937.739583	3938.247525	3941.395248	3941.688733	2.885078056	1.318767318e-11	1.318767318e-11	3.446268145	4.311282253
7.584158416	3943.006082	3939.791667	3940.19802	3943.40666	3943.621582	2.886082106	1.409716788e-11	1.045918907e-11	3.447476054	4.312758247
7.588118812	3944.977086	3941.84375	3942.148515	3945.418072	3945.55443	2.887086157	1.409716788e-11	1.364242053e-11	3.448683963	4.314234241
7.592079208	3946.94809	3943.895833	3944.09901	3947.429484	3947.487279	2.888090208	1.227817847e-11	1.409716788e-11	3.449891871	4.315710235
7.596039604	3948.919094	3945.947917	3946.049505	3949.440896	3949.420127	2.889094259	1.455191523e-11	1.409716788e-11	3.45109978	4.317186228
7.6	3950.890098	3948	3948	3951.452308	3952.3194	2.89009831	1.318767318e-11	1.318767318e-11	3.452307688	4.319400219
7.604081633	3952.861102	3949.026042	3949.950495	3953.46372	3954.252249	2.891102361	1.318767318e-11	1.364242053e-11	3.453515597	4.320876213
7.608163265	3954.832106	3951.078125	3951.90099	3955.475132	3956.185097	2.892106412	1.364242053e-11	1.318767318e-11	3.454723506	4.322352207
7.612244898	3956.80311	3953.130208	3953.851485	3957.486544	3958.117946	2.893110463	1.409716788e-11	1.318767318e-11	3.455931414	4.323828201
7.616326531	3958.774115	3955.182292	3955.80198	3959.497956	3960.050794	2.894114514	1.364242053e-11	1.364242053e-12	3.457139323	4.325304195
7.620408163	3960.745119	3957.234375	3957.752475	3961.509368	3961.983643	2.895118565	1.409716788e-11	1.364242053e-11	3.458347232	4.326780189
7.624489796	3962.716123	3959.286458	3959.70297	3963.52078	3963.916491	2.896122616	1.409716788e-11	1.318767318e-11	3.45955514	4.328256183
7.628571429	3964.687127	3961.338542	3961.653465	3965.532192	3965.84934	2.897126667	1.364242053e-11	9.094947018e-13	3.460763049	4.329732176
7.632653061	3966.658131	3963.390625	3963.60396	3967.543604	3967.782189	2.898130718	1.318767318e-11	1.364242053e-11	3.461970958	4.33120817
7.636734694	3968.629135	3965.442708	3965.554455	3969.555016	3969.715037	2.899134768	1.364242053e-11	1.409716788e-11	3.463178866	4.332684164
7.640816327	3970.600139	3967.494792	3967.50495	3971.566428	3971.647886	2.900138819	1.364242053e-11	4.547473509e-12	3.464386775	4.334160158
7.644897959	3972.571143	3969.546875	3969.455446	3973.57784	3973.580734	2.90114287	1.318767318e-11	1.364242053e-11	3.465594684	4.335636152
7.648979592	3974.542147	3971.598958	3971.405941	3975.589252	3975.513583	2.902146921	1.318767318e-11	1.409716788e-11	3.466802592	4.337112146
7.652941176	3976.513151	3973.651042	3973.356436	3976.594958	3978.412856	2.903150972	1.273292582e-11	1.364242053e-11	3.467406547	4.339326137
7.656862745	3978.484155	3975.703125	3975.306931	3978.60637	3980.345704	2.904155023	1.364242053e-11	1.364242053e-11	3.468614455	4.340802131
7.660784314	3980.455159	3977.755208	3977.257426	3980.617782	3982.278553	2.905159074	3.183231456e-12	1.364242053e-11	3.469822364	4.342278125
7.664705882	3982.426163	3979.807292	3979.207921	3982.629194	3984.211401	2.906163125	1.455191523e-11	1.364242053e-11	3.471030273	4.343754118
7.66875	3984.397167	3981.859375	3981.158416	3984.640606	3986.14425	2.907167176	1.318767318e-11	1.364242053e-11	3.472238181	4.345230112
7.672916667	3986.368171	3983.911458	3983.108911	3986.652018	3988.077098	2.908171227	1.364242053e-11	1.318767318e-11	3.47344609	4.346706106
7.677083333	3988.339175	3985.963542	3985.059406	3988.66343	3990.009947	2.909175278	1.409716788e-11	1.364242053e-11	3.474653999	4.3481821
7.681188119	3990.310179	3986.989583	3987.985149	3990.674841	3991.942795	2.910179329	1.318767318e-11	1.318767318e-11	3.475861907	4.349658094
7.685148515	3992.281183	3989.041667	3989.935644	3992.686253	3993.875644	2.91118338	1.273292582e-11	1.364242053e-11	3.477069816	4.351134088
7.689108911	3994.252187	3991.09375	3991.886139	3994.697665	3995.808492	2.912187431	1.409716788e-11	1.318767318e-11	3.478277725	4.352610082
7.693069307	3996.223191	3993.145833	3993.836634	3996.709077	3997.741341	2.913191481	1.182343112e-11	1.409716788e-11	3.479485633	4.354086076
7.697029703	3998.194196	3995.197917	3995.787129	3998.720489	3999.67419	2.914195532	1.409716788e-11	1.409716788e-11	3.480693542	4.355562069
7.700990099	4000.1652	3997.25	3997.737624	4000.731901	4001.607038	2.915199583	1.318767318e-11	1.364242053e-11	3.481901451	4.357038063
7.704950495	4002.136204	3999.302083	3999.688119	4002.743313	4003.539887	2.916203634	1.318767318e-11	1.409716788e-11	3.483109359	4.358514057
7.708910891	4004.107208	4001.354167	4001.638614	4004.754725	4005.472735	2.917207685	8.640199667e-12	1.364242053e-11	3.484317268	4.359990051
7.712871287	4006.078212	4003.40625	4003.589109	4006.766137	4007.405584	2.918211736	1.364242053e-11	1.409716788e-11	3.485525177	4.361466045
7.716831683	4008.049216	4005.458333	4005.539604	4008.777549	4009.338432	2.919215787	1.227817847e-11	1.318767318e-11	3.486733085	4.362942039
7.720833333	4010.02022	4007.510417	4007.490099	4010.788961	4011.271281	2.920219838	1.364242053e-11	1.409716788e-11	3.487940994	4.364418033
7.725	4011.991224	4009.5625	4009.440594	4012.800373	4013.204129	2.921223889	1.364242053e-11	1.318767318e-11	3.489148902	4.365894027
7.729166667	4013.962228	4011.614583	4011.391089	4014.811785	4015.136978	2.92222794	1.318767318e-11	1.364242053e-11	3.490356811	4.36737002
7.733333333	4015.933232	4012.640625	4013.341584	4016.823197	4018.036251	2.923231991	1.364242053e-11	3.183231456e-12	3.49156472	4.369584011
7.737254902	4017.904236	4014.692708	4015.292079	4018.834609	4019.969099	2.924236042	1.364242053e-11	1.409716788e-11	3.492772628	4.371060005
7.741176471	4019.87524	4016.744792	4017.242574	4020.846021	4021.901948	2.925240093	1.364242053e-11	1.364242053e-11	3.493980537	4.372535999
7.745098039	4021.846244	4018.796875	4019.193069	4022.857433	4023.834796	2.926244143	1.409716788e-11	1.273292582e-11	3.495188446	4.374011993
7.749019608	4023.817248	4020.848958	4021.143564	4024.868845	4025.767645	2.927248194	1.318767318e-11	1.364242053e-11	3.496396354	4.375487987
7.753061224	4025.788252	4022.901042	4023.094059	4026.880257	4027.700493	2.928252245	1.364242053e-11	1.318767318e-11	3.497604263	4.376963981
7.757142857	4027.759256	4024.953125	4025.044554	4028.891669	4029.633342	2.929256296	1.318767318e-11	1.409716788e-11	3.498812172	4.378439975
7.76122449	4029.73026	4027.005208	4026.99505	4030.903081	4031.56619	2.930260347	3.183231456e-12	1.318767318e-11	3.50002008	4.379915968
7.765306122	4031.701264	4029.057292	4028.945545	4032.914493	4033.499039	2.931264398	1.409716788e-11	1.364242053e-11	3.501227989	4.381391962
7.769387755	4033.672268	4031.109375	4030.89604	4034.925905	4035.431888	2.932268449	1.318767318e-11	1.318767318e-11	3.502435898	4.382867956
7.773469388	4035.643272	4033.161458	4032.846535	4036.937317	4037.364736	2.9332725	1.364242053e-11	1.364242053e-11	3.503643806	4.38434395
7.77755102	4037.614277	4035.213542	4034.79703	4038.948729	4039.297585	2.934276551	1.364242053e-11	1.455191523e-11	3.504851715	4.385819944
7.781632653	4039.585281	4037.265625	4036.747525	4040.960141	4041.230433	2.935280602	1.409716788e-11	1.364242053e-11	3.506059624	4.387295938
7.785714286	4041.556285	4039.317708	4038.69802	4042.971553	4043.163282	2.936284653	1.409716788e-11	1.091393642e-11	3.507267532	4.388771932
7.789795918	4043.527289	4041.369792	4040.648515	4044.982965	4045.09613	2.937288704	1.364242053e-11	1.364242053e-11	3.508475441	4.390247926
7.793877551	4045.498293	4043.421875	4042.59901	4046.994377	4047.028979	2.938292755	1.409716788e-11	1.455191523e-11	3.50968335	4.39172392
7.797959184	4047.469297	4045.473958	4044.549505	4049.005789	4048.961827	2.939296806	1.364242053e-11	1.364242053e-11	3.510891258	4.393199913
7.801980198	4049.440301	4046.5	4047.475248	4050.011495	4051.8611	2.940300856	1.364242053e-11	0	3.511495213	4.395413904
7.805940594	4051.411305	4048.552083	4049.425743	4052.022907	4053.793949	2.941304907	1.364242053e-11	1.364242053e-11	3.512703121	4.396889898
7.80990099	4053.382309	4050.604167	4051.376238	4054.034319	4055.726797	2.942308958	9.094947018e-12	1.273292582e-11	3.51391103	4.398365892
7.813861386	4055.353313	4052.65625	4053.326733	4056.045731	4057.659646	2.943313009	1.364242053e-11	1.409716788e-11	3.515118939	4.399841886
7.817821782	4057.324317	4054.708333	4055.277228	4058.057143	4059.592494	2.94431706	1.318767318e-11	1.364242053e-11	3.516326847	4.40131788
7.821782178	4059.295321	4056.760417	4057.227723	4060.068555	4061.525343	2.945321111	1.409716788e-11	1.318767318e-11	3.517534756	4.402793874
7.825742574	4061.266325	4058.8125	4059.178218	4062.079967	4063.458191	2.946325162	1.364242053e-11	1.364242053e-11	3.518742665	4.404269868
7.82970297	4063.237329	4060.864583	4061.128713	4064.091379	4065.39104	2.947329213	1.409716788e-11	1.364242053e-11	3.519950573	4.405745861
7.833663366	4065.208333	4062.916667	4063.079208	4066.102791	4067.323889	2.948333264	1.364242053e-11	1.409716788e-11	3.521158482	4.407221855
7.837623762	4067.179337	4064.96875	4065.029703	4068.114203	4069.256737	2.949337315	1.364242053e-11	1.364242053e-11	3.52236639	4.408697849
7.841666667	4069.150341	4067.020833	4066.980198	4070.125615	4071.189586	2.950341366	1.409716788e-11	1.409716788e-11	3.523574299	4.410173843
7.845833333	4071.121345	4069.072917	4068.930693	4072.137027	4073.122434	2.951345417	1.364242053e-11	1.364242053e-11	3.524782208	4.411649837
7.85	4074.077851	4071.125	4070.881188	4074.148439	4075.055283	2.952851493	1.045918907e-11	1.182343112e-11	3.525990116	4.413125831
7.854	4076.048856	4072.151042	4072.831683	4076.159851	4076.988131	2.953855544	1.318767318e-11	1.136868377e-11	3.527198025	4.414601825
7.858	4078.01986	4074.203125	4074.782178	4078.171263	4078.92098	2.954859595	1.364242053e-11	1.409716788e-11	3.528405934	4.416077819
7.862	4079.990864	4076.255208	4076.732673	4080.182675	4080.853828	2.955863646	2.728484105e-12	1.318767318e-11	3.529613842	4.417553812
7.866	4081.961868	4078.307292	4078.683168	4082.194087	4082.786677	2.956867697	1.364242053e-11	1.318767318e-11	3.530821751	4.419029806
7.87	4083.932872	4080.359375	4080.633663	4084.205499	4084.719525	2.957871748	1.364242053e-11	2.728484105e-12	3.53202966	4.4205058
7.874	4085.903876	4082.411458	4082.584158	4086.216911	4086.652374	2.958875799	1.318767318e-11	1.364242053e-11	3.533237568	4.421981794
7.878	4087.87488	4084.463542	4084.534653	4088.228323	4088.585222	2.959879849	1.409716788e-11	1.364242053e-11	3.534445477	4.423457788
7.882	4089.845884	4086.515625	4086.485149	4090.239735	4090.518071	2.9608839	1.227817847e-11	1.364242053e-11	3.535653386	4.424933782
7.886	4091.816888	4088.567708	4088.435644	4092.251147	4092.45092	2.961887951	1.409716788e-11	1.318767318e-11	3.536861294	4.426409776
7.89	4093.787892	4090.619792	4090.386139	4094.262559	4094.383768	2.962892002	1.364242053e-11	1.318767318e-11	3.538069203	4.42788577
7.894	4095.758896	4092.671875	4092.336634	4096.273971	4096.316617	2.963896053	1.364242053e-11	1.364242053e-11	3.539277112	4.429361764
7.898	4097.7299	4094.723958	4094.287129	4098.285383	4098.249465	2.964900104	1.364242053e-11	1.364242053e-11	3.54048502	4.430837757
7.902040816	4099.700904	4095.75	4096.237624	4100.296795	4101.148738	2.965904155	1.364242053e-11	1.364242053e-11	3.541692929	4.433051748
7.906122449	4101.671908	4097.802083	4098.188119	4102.308207	4103.081587	2.966908206	1.364242053e-11	1.364242053e-11	3.542900838	4.434527742
7.910204082	4103.642912	4099.854167	4100.138614	4104.319619	4105.014435	2.967912257	9.094947018e-12	1.364242053e-11	3.544108746	4.436003736
7.914285714	4105.613916	4101.90625	4102.089109	4106.331031	4106.947284	2.968916308	1.364242053e-11	1.364242053e-11	3.545316655	4.43747973
7.918367347	4107.58492	4103.958333	4104.039604	4108.342443	4108.880132	2.969920359	1.273292582e-11	1.273292582e-11	3.546524564	4.438955724
7.92244898	4109.555924	4106.010417	4105.990099	4110.353855	4110.812981	2.97092441	1.455191523e-11	1.273292582e-11	3.547732472	4.440431718
7.926530612	4111.526928	4108.0625	4107.940594	4112.365267	4112.745829	2.971928461	1.364242053e-11	1.364242053e-11	3.548940381	4.441907712
7.930612245	4113.497933	4110.114583	4109.891089	4114.376679	4114.678678	2.972932512	1.273292582e-11	1.364242053e-11	3.55014829	4.443383705
7.934653465	4115.468937	4112.166667	4112.816832	4115.382385	4116.611526	2.973936562	1.364242053e-11	1.364242053e-11	3.550752244	4.444859699
7.938613861	4117.439941	4114.21875	4114.767327	4117.393797	4118.544375	2.974940613	1.455191523e-11	1.364242053e-11	3.551960153	4.446335693
7.942574257	4119.410945	4116.270833	4116.717822	4119.405209	4120.477223	2.975944664	1.455191523e-11	1.364242053e-11	3.553168061	4.447811687
7.946534653	4121.381949	4118.322917	4118.668317	4121.416621	4122.410072	2.976948715	1.364242053e-11	1.364242053e-11	3.55437597	4.449287681
7.95049505	4123.352953	4120.375	4120.618812	4123.428033	4124.342921	2.977952766	1.000444172e-11	1.091393642e-11	3.555583878	4.450763675
7.954455446	4125.323957	4122.427083	4122.569307	4125.439445	4126.275769	2.978956817	1.273292582e-11	1.273292582e-11	3.556791787	4.452239669
7.958415842	4127.294961	4124.479167	4124.519802	4127.450857	4128.208618	2.979960868	1.000444172e-11	1.364242053e-11	3.557999696	4.453715663
7.9625	4129.265965	4126.53125	4126.470297	4129.462269	4130.141466	2.980964919	1.364242053e-11	1.364242053e-11	3.559207604	4.455191657
7.966666667	4131.236969	4128.583333	4128.420792	4131.473681	4133.040739	2.98196897	1.455191523e-11	1.364242053e-11	3.560415513	4.457405647
7.970588235	4133.207973	4129.609375	4130.371287	4133.485093	4134.973588	2.982973021	1.364242053e-11	1.455191523e-11	3.561623422	4.458881641
7.974509804	4135.178977	4131.661458	4132.321782	4135.496505	4136.906436	2.983977072	1.273292582e-11	1.455191523e-11	3.56283133	4.460357635
7.978431373	4137.149981	4133.713542	4134.272277	4137.507917	4138.839285	2.984981123	1.364242053e-11	1.364242053e-11	3.564039239	4.461833629
7.982352941	4139.120985	4135.765625	4136.222772	4139.519329	4140.772133	2.985985174	1.364242053e-11	1.364242053e-11	3.565247148	4.463309623
7.98627451	4141.091989	4137.817708	4138.173267	4141.530741	4142.704982	2.986989225	1.364242053e-11	1.364242053e-11	3.566455056	4.464785617
7.990196078	4143.062993	4139.869792	4140.123762	4143.542153	4144.63783	2.987993275	1.273292582e-11	1.364242053e-11	3.567662965	4.466261611
7.994117647	4145.033997	4141.921875	4142.074257	4145.553565	4146.570679	2.988997326	1.364242053e-11	1.455191523e-11	3.568870874	4.467737605
7.998039216	4147.005001	4143.973958	4144.024752	4147.564977	4148.503527	2.990001377	1.364242053e-11	1.818989404e-12	3.570078782	4.469213598
8.002083333	4147.62557	4146.026042	4145.975248	4148.015604	4148.452915	1.64057001	4.092726158e-11	0	2.010501601	2.487228392
8.00625	4149.596117	4148.078125	4147.925743	4150.026494	4150.385107	1.64111696	1.364242053e-11	1.364242053e-11	2.011187638	2.488048511
8.010416667	4151.566664	4150.130208	4149.876238	4152.037384	4152.3173	1.641663911	1.364242053e-11	4.183675628e-11	2.011873675	2.488868631
8.014583333	4153.537211	4152.182292	4151.826733	4154.048274	4154.249493	1.642210861	5.456968211e-12	1.455191523e-11	2.012559712	2.48968875
8.01875	4155.507758	4154.234375	4153.777228	4156.059164	4156.181685	1.642757811	4.183675628e-11	1.364242053e-11	2.013245749	2.490508869
8.022916667	4157.478305	4156.286458	4155.727723	4158.070054	4158.113878	1.643304762	7.003109204e-11	1.364242053e-11	2.013931785	2.491328988
8.027083333	4159.448852	4158.338542	4157.678218	4160.080944	4160.046071	1.643851712	4.183675628e-11	1.273292582e-11	2.014617822	2.492149107
8.03125	4161.419399	4160.390625	4159.628713	4162.091834	4161.978263	1.644398662	1.364242053e-11	4.092726158e-11	2.015303859	2.492969226
8.035294118	4163.389946	4161.416667	4161.579208	4164.102725	4164.876552	1.644945613	4.092726158e-11	1.364242053e-11	2.015989896	2.494199405
8.039215686	4165.360493	4163.46875	4163.529703	4166.113615	4166.808745	1.645492563	4.183675628e-11	1.364242053e-11	2.016675933	2.495019524
8.043137255	4167.33104	4165.520833	4165.480198	4168.124505	4168.740938	1.646039514	4.183675628e-11	4.183675628e-11	2.017361969	2.495839644
8.047058824	4169.301586	4167.572917	4167.430693	4170.135395	4170.67313	1.646586464	1.273292582e-11	1.364242053e-11	2.018048006	2.496659763
8.051020408	4171.272133	4169.625	4169.381188	4172.146285	4172.605323	1.647133414	3.910827218e-11	1.182343112e-11	2.018734043	2.497479882
8.055102041	4173.24268	4171.677083	4171.331683	4174.157175	4174.537516	1.647680365	1.364242053e-11	1.091393642e-11	2.01942008	2.498300001
8.059183673	4175.213227	4173.729167	4173.282178	4176.168065	4176.469708	1.648227315	3.819877747e-11	1.364242053e-11	2.020106117	2.49912012
8.063265306	4177.183774	4175.78125	4175.232673	4178.178955	4178.401901	1.648774265	1.364242053e-11	1.364242053e-11	2.020792153	2.49994024
8.067326733	4179.154321	4177.833333	4178.158416	4179.1844	4180.334094	1.649321216	4.092726158e-11	4.183675628e-11	2.021135172	2.500760359
8.071287129	4181.124868	4179.885417	4180.108911	4181.195291	4182.266286	1.649868166	1.273292582e-11	1.455191523e-11	2.021821209	2.501580478
8.075247525	4183.095415	4181.9375	4182.059406	4183.206181	4184.198479	1.650415116	1.182343112e-11	1.364242053e-11	2.022507245	2.502400597
8.079207921	4185.065962	4183.989583	4184.009901	4185.217071	4186.130672	1.650962067	4.092726158e-11	1.273292582e-11	2.023193282	2.503220716
8.083333333	4187.036509	4186.041667	4185.960396	4187.227961	4188.062864	1.651509017	4.183675628e-11	3.910827218e-11	2.023879319	2.504040835
8.0875	4189.007056	4188.09375	4187.910891	4189.238851	4189.995057	1.652055967	4.183675628e-11	4.183675628e-11	2.024565356	2.504860955
8.091666667	4190.977603	4190.145833	4189.861386	4191.249741	4191.92725	1.652602918	4.092726158e-11	4.183675628e-11	2.025251392	2.505681074
8.095833333	4192.94815	4192.197917	4191.811881	4193.260631	4193.859442	1.653149868	1.273292582e-11	4.183675628e-11	2.025937429	2.506501193
8.1	4195.90397	4194.25	4193.762376	4196.276966	4196.757731	1.653970294	1.273292582e-11	1.273292582e-11	2.026966485	2.507731372
8.103921569	4196.889244	4195.276042	4195.712871	4197.282412	4198.689924	1.654243769	4.183675628e-11	6.457412383e-11	2.027309503	2.508551491
8.107843137	4198.859791	4197.328125	4197.663366	4199.293302	4200.622117	1.654790719	1.273292582e-11	1.364242053e-11	2.02799554	2.50937161
8.111764706	4200.830338	4199.380208	4199.613861	4201.304192	4202.554309	1.65533767	4.183675628e-11	1.364242053e-11	2.028681577	2.510191729
8.115686275	4202.800885	4201.432292	4201.564356	4203.315082	4204.486502	1.65588462	4.547473509e-12	1.273292582e-11	2.029367613	2.511011848
8.119607843	4204.771432	4203.484375	4203.514851	4205.325972	4206.418695	1.65643157	1.364242053e-11	4.183675628e-11	2.03005365	2.511831968
8.123529412	4206.741979	4205.536458	4205.465347	4207.336862	4208.350887	1.656978521	7.094058674e-11	4.183675628e-11	2.030739687	2.512652087
8.12745098	4208.712525	4207.588542	4207.415842	4209.347752	4210.28308	1.657525471	1.273292582e-11	4.183675628e-11	2.031425724	2.513472206
8.131372549	4210.683072	4209.640625	4209.366337	4211.358642	4212.215273	1.658072421	1.364242053e-11	4.183675628e-11	2.032111761	2.514292325
8.135416667	4212.653619	4211.692708	4211.316832	4213.369532	4214.147465	1.658619372	1.455191523e-11	1.273292582e-11	2.032797797	2.515112444
8.139583333	4214.624166	4213.744792	4213.267327	4215.380423	4216.079658	1.659166322	4.183675628e-11	4.092726158e-11	2.033483834	2.515932564
8.14375	4216.594713	4215.796875	4215.217822	4217.391313	4218.011851	1.659713272	4.183675628e-11	4.183675628e-11	2.034169871	2.516752683
8.147916667	4218.56526	4217.848958	4217.168317	4219.402203	4219.944043	1.660260223	1.364242053e-11	1.364242053e-11	2.034855908	2.517572802
8.152	4221.521081	4218.875	4219.118812	4221.413093	4221.876236	1.661080648	3.910827218e-11	3.819877747e-11	2.035541944	2.518392921
8.156	4223.491628	4220.927083	4221.069307	4223.423983	4223.808429	1.661627599	1.364242053e-11	4.183675628e-11	2.036227981	2.51921304
8.16	4225.462175	4222.979167	4223.019802	4225.434873	4225.740621	1.662174549	3.819877747e-11	1.455191523e-11	2.036914018	2.520033159
8.164	4227.432721	4225.03125	4224.970297	4227.445763	4227.672814	1.662721499	4.183675628e-11	4.183675628e-11	2.037600055	2.520853279
8.168	4229.403268	4227.083333	4226.920792	4229.456653	4229.605007	1.66326845	4.092726158e-11	1.364242053e-11	2.038286092	2.521673398
8.172	4231.373815	4229.135417	4228.871287	4231.467544	4231.537199	1.6638154	1.364242053e-11	1.273292582e-11	2.038972128	2.522493517
8.176	4233.344362	4231.1875	4230.821782	4233.478434	4233.469392	1.66436235	1.182343112e-11	4.092726158e-11	2.039658165	2.523313636
8.18	4235.314909	4233.239583	4232.772277	4235.489324	4235.401585	1.664909301	4.001776688e-11	1.364242053e-11	2.040344202	2.524133755
8.184	4237.285456	4235.291667	4234.722772	4237.500214	4237.333777	1.665456251	4.183675628e-11	4.183675628e-11	2.041030239	2.524953875
8.188	4239.256003	4237.34375	4236.673267	4239.511104	4239.26597	1.666003201	1.364242053e-11	1.273292582e-11	2.041716276	2.525773994
8.192	4241.22655	4239.395833	4238.623762	4241.521994	4241.198163	1.666550152	4.092726158e-11	1.273292582e-11	2.042402312	2.526594113
8.196	4243.197097	4241.447917	4240.574257	4243.532884	4243.130355	1.667097102	1.273292582e-11	1.364242053e-11	2.043088349	2.527414232
8.2	4245.167644	4243.5	4243.5	4245.543774	4246.028644	1.667644052	4.274625098e-11	4.274625098e-11	2.043774386	2.528644411
8.204	4247.138191	4244.526042	4245.450495	4246.549219	4247.960837	1.668191003	1.273292582e-11	4.183675628e-11	2.044117404	2.52946453
8.208	4249.108738	4246.578125	4247.40099	4248.56011	4249.89303	1.668737953	1.273292582e-11	4.183675628e-11	2.044803441	2.530284649
8.212	4251.079285	4248.630208	4249.351485	4250.571	4251.825222	1.669284903	4.092726158e-11	4.092726158e-11	2.045489478	2.531104768
8.216	4253.049832	4250.682292	4251.30198	4252.58189	4253.757415	1.669831854	3.637978807e-12	1.818989404e-12	2.046175515	2.531924888
8.22	4255.020379	4252.734375	4253.252475	4254.59278	4255.689608	1.670378804	1.364242053e-11	1.273292582e-11	2.046861552	2.532745007
8.224	4256.990926	4254.786458	4255.20297	4256.60367	4257.6218	1.670925755	1.455191523e-11	1.364242053e-11	2.047547588	2.533565126
8.228	4258.961473	4256.838542	4257.153465	4258.61456	4259.553993	1.671472705	1.273292582e-11	2.819433575e-11	2.048233625	2.534385245
8.232	4260.93202	4258.890625	4259.10396	4260.62545	4261.486186	1.672019655	4.092726158e-11	1.364242053e-11	2.048919662	2.535205364
8.236	4262.902567	4260.942708	4261.054455	4262.63634	4263.418378	1.672566606	1.364242053e-11	1.364242053e-11	2.049605699	2.536025483
8.24	4264.873114	4262.994792	4263.00495	4264.647231	4265.350571	1.673113556	1.364242053e-11	4.547473509e-12	2.050291736	2.536845603
8.244	4266.843661	4265.046875	4264.955446	4266.658121	4267.282764	1.673660506	4.183675628e-11	1.364242053e-11	2.050977772	2.537665722
8.248	4268.814207	4267.098958	4266.905941	4268.669011	4269.214956	1.674207457	1.364242053e-11	1.455191523e-11	2.051663809	2.538485841
8.252083333	4270.784754	4269.151042	4268.856436	4270.679901	4271.147149	1.674754407	1.273292582e-11	1.364242053e-11	2.052349846	2.53930596
8.25625	4272.755301	4271.203125	4270.806931	4272.690791	4273.079342	1.675301357	1.364242053e-11	1.364242053e-11	2.053035883	2.540126079
8.260416667	4274.725848	4273.255208	4272.757426	4274.701681	4275.011534	1.675848308	3.637978807e-12	1.364242053e-11	2.05372192	2.540946198
8.264583333	4276.696395	4275.307292	4274.707921	4276.712571	4276.943727	1.676395258	1.273292582e-11	1.364242053e-11	2.054407956	2.541766318
8.268627451	4278.666942	4276.333333	4276.658416	4278.723461	4279.842016	1.676942208	4.183675628e-11	1.364242053e-11	2.055093993	2.542996496
8.27254902	4280.637489	4278.385417	4278.608911	4280.734351	4281.774209	1.677489159	4.274625098e-11	1.364242053e-11	2.05578003	2.543816616
8.276470588	4282.608036	4280.4375	4280.559406	4282.745242	4283.706401	1.678036109	1.273292582e-11	1.364242053e-11	2.056466067	2.544636735
8.280392157	4284.578583	4282.489583	4282.509901	4284.756132	4285.638594	1.67858306	4.001776688e-11	1.364242053e-11	2.057152104	2.545456854
8.284313725	4286.54913	4284.541667	4284.460396	4286.767022	4287.570787	1.67913001	4.183675628e-11	3.728928277e-11	2.05783814	2.546276973
8.288235294	4288.519677	4286.59375	4286.410891	4288.777912	4289.502979	1.67967696	4.183675628e-11	1.364242053e-11	2.058524177	2.547097092
8.292156863	4290.490224	4288.645833	4288.361386	4290.788802	4291.435172	1.680223911	1.455191523e-11	4.092726158e-11	2.059210214	2.547917212
8.296078431	4292.460771	4290.697917	4290.311881	4292.799692	4293.367365	1.680770861	1.273292582e-11	1.364242053e-11	2.059896251	2.548737331
8.3	4294.431318	4292.75	4292.262376	4294.810582	4295.299557	1.681317811	1.182343112e-11	1.364242053e-11	2.060582288	2.54955745
8.304166667	4296.401865	4294.802083	4294.212871	4296.821472	4297.23175	1.681864762	1.364242053e-11	1.364242053e-11	2.061268324	2.550377569
8.308333333	4298.372412	4296.854167	4296.163366	4298.832363	4299.163943	1.682411712	3.819877747e-11	1.364242053e-11	2.061954361	2.551197688
8.3125	4300.342959	4298.90625	4298.113861	4300.843253	4301.096135	1.682958662	4.183675628e-11	1.364242053e-11	2.062640398	2.552017807
8.316666667	4302.313506	4300.958333	4300.064356	4302.854143	4303.028328	1.683505613	1.364242053e-11	1.364242053e-11	2.063326435	2.552837927
8.320792079	4304.284053	4301.984375	4302.990099	4304.865033	4304.960521	1.684052563	1.364242053e-11	1.364242053e-11	2.064012472	2.553658046
8.324752475	4306.2546	4304.036458	4304.940594	4306.875923	4306.892713	1.684599513	1.364242053e-11	4.183675628e-11	2.064698508	2.554478165
8.328712871	4308.225146	4306.088542	4306.891089	4308.886813	4308.824906	1.685146464	4.274625098e-11	4.183675628e-11	2.065384545	2.555298284
8.332673267	4310.195693	4308.140625	4308.841584	4310.897703	4310.757099	1.685693414	1.455191523e-11	3.637978807e-12	2.066070582	2.556118403
8.336734694	4312.16624	4310.192708	4310.792079	4312.908593	4312.689291	1.686240364	4.092726158e-11	2.728484105e-12	2.066756619	2.556938522
8.340816327	4314.136787	4312.244792	4312.742574	4314.919483	4314.621484	1.686787315	1.273292582e-11	1.364242053e-11	2.067442656	2.557758642
8.344897959	4316.107334	4314.296875	4314.693069	4316.930374	4316.553677	1.687334265	1.364242053e-11	1.455191523e-11	2.068128692	2.558578761
8.348979592	4318.077881	4316.348958	4316.643564	4318.941264	4318.485869	1.687881215	1.455191523e-11	5.456968211e-11	2.068814729	2.55939888
8.352941176	4320.048428	4318.401042	4318.594059	4319.946709	4321.384158	1.688428166	4.183675628e-11	4.092726158e-11	2.069157748	2.560629059
8.356862745	4322.018975	4320.453125	4320.544554	4321.957599	4323.316351	1.688975116	1.364242053e-11	1.364242053e-11	2.069843784	2.561449178
8.360784314	4323.989522	4322.505208	4322.49505	4323.968489	4325.248544	1.689522066	3.637978807e-12	1.364242053e-11	2.070529821	2.562269297
8.364705882	4325.960069	4324.557292	4324.445545	4325.979379	4327.180736	1.690069017	4.183675628e-11	4.183675628e-11	2.071215858	2.563089416
8.36875	4327.930616	4326.609375	4326.39604	4327.990269	4329.112929	1.690615967	1.364242053e-11	4.092726158e-11	2.071901895	2.563909535
8.372916667	4329.901163	4328.661458	4328.346535	4330.001159	4331.045122	1.691162918	4.092726158e-11	4.183675628e-11	2.072587931	2.564729655
8.377083333	4331.87171	4330.713542	4330.29703	4332.012049	4332.977314	1.691709868	1.182343112e-11	1.455191523e-11	2.073273968	2.565549774
8.38125	4333.842257	4332.765625	4332.247525	4334.02294	4334.909507	1.692256818	1.364242053e-11	4.183675628e-11	2.073960005	2.566369893
8.385416667	4335.812804	4334.817708	4334.19802	4336.03383	4336.8417	1.692803769	4.183675628e-11	1.091393642e-11	2.074646042	2.567190012
8.389583333	4337.783351	4336.869792	4336.148515	4338.04472	4338.773892	1.693350719	1.364242053e-11	4.092726158e-11	2.075332079	2.568010131
8.39375	4339.753898	4338.921875	4338.09901	4340.05561	4340.706085	1.693897669	4.183675628e-11	4.092726158e-11	2.076018115	2.568830251
8.397916667	4341.724445	4340.973958	4340.049505	4342.0665	4342.638278	1.69444462	4.092726158e-11	4.183675628e-11	2.076704152	2.56965037
8.401960784	4343.694992	4342	4342	4344.07739	4345.536567	1.69499157	1.182343112e-11	1.182343112e-11	2.077390189	2.570880548
8.405882353	4345.665539	4344.052083	4343.950495	4346.08828	4347.468759	1.69553852	1.455191523e-11	4.183675628e-11	2.078076226	2.571700668
8.409803922	4347.636085	4346.104167	4345.90099	4348.09917	4349.400952	1.696085471	3.819877747e-11	4.183675628e-11	2.078762263	2.572520787
8.41372549	4349.606632	4348.15625	4347.851485	4350.110061	4351.333145	1.696632421	1.364242053e-11	1.455191523e-11	2.079448299	2.573340906
8.417647059	4351.577179	4350.208333	4349.80198	4352.120951	4353.265337	1.697179371	1.364242053e-11	9.094947018e-13	2.080134336	2.574161025
8.421568627	4353.547726	4352.260417	4351.752475	4354.131841	4355.19753	1.697726322	4.274625098e-11	1.364242053e-11	2.080820373	2.574981144
8.425490196	4355.518273	4354.3125	4353.70297	4356.142731	4357.129723	1.698273272	1.455191523e-11	4.183675628e-11	2.08150641	2.575801264
8.429411765	4357.48882	4356.364583	4355.653465	4358.153621	4359.061916	1.698820223	4.001776688e-11	2.819433575e-11	2.082192447	2.576621383
8.433333333	4359.459367	4358.416667	4357.60396	4360.164511	4360.994108	1.699367173	4.092726158e-11	1.455191523e-11	2.082878483	2.577441502
8.4375	4361.429914	4360.46875	4359.554455	4362.175401	4362.926301	1.699914123	4.183675628e-11	4.183675628e-11	2.08356452	2.578261621
8.441584158	4363.400461	4361.494792	4362.480198	4364.186291	4364.858494	1.700461074	1.273292582e-11	1.364242053e-11	2.084250557	2.57908174
8.445544554	4365.371008	4363.546875	4364.430693	4366.197181	4366.790686	1.701008024	4.183675628e-11	1.364242053e-11	2.084936594	2.579901859
8.44950495	4367.341555	4365.598958	4366.381188	4368.208072	4368.722879	1.701554974	4.092726158e-11	1.182343112e-11	2.085622631	2.580721979
8.453465347	4369.312102	4367.651042	4368.331683	4370.218962	4370.655072	1.702101925	4.183675628e-11	1.182343112e-11	2.086308667	2.581542098
8.457425743	4371.282649	4369.703125	4370.282178	4372.229852	4372.587264	1.702648875	1.455191523e-11	1.364242053e-11	2.086994704	2.582362217
8.461386139	4373.253196	4371.755208	4372.232673	4374.240742	4374.519457	1.703195825	3.637978807e-12	1.364242053e-11	2.087680741	2.583182336
8.465346535	4375.223743	4373.807292	4374.183168	4376.251632	4376.45165	1.703742776	1.273292582e-11	1.455191523e-11	2.088366778	2.584002455
8.469387755	4377.19429	4375.859375	4376.133663	4378.262522	4378.383842	1.704289726	1.364242053e-11	2.546585165e-11	2.089052815	2.584822575
8.473469388	4379.164837	4377.911458	4378.084158	4380.273412	4380.316035	1.704836676	4.092726158e-11	4.092726158e-11	2.089738851	2.585642694
8.47755102	4381.135384	4379.963542	4380.034653	4382.284302	4382.248228	1.705383627	4.274625098e-11	1.364242053e-11	2.090424888	2.586462813
8.481632653	4383.105931	4382.015625	4381.985149	4384.295193	4384.18042	1.705930577	1.364242053e-11	4.183675628e-11	2.091110925	2.587282932
8.485714286	4385.076478	4384.067708	4383.935644	4386.306083	4386.112613	1.706477527	1.364242053e-11	1.455191523e-11	2.091796962	2.588103051
8.489795918	4387.047024	4386.119792	4385.886139	4388.316973	4388.044806	1.707024478	1.273292582e-11	1.364242053e-11	2.092482999	2.58892317
8.493877551	4389.017571	4388.171875	4387.836634	4390.327863	4389.976998	1.707571428	4.183675628e-11	4.092726158e-11	2.093169035	2.58974329
8.497959184	4390.988118	4390.223958	4389.787129	4392.338753	4391.909191	1.708118378	4.092726158e-11	7.094058674e-11	2.093855072	2.590563409
8.502	4393.943939	4391.25	4391.737624	4393.344198	4394.80748	1.708938804	1.182343112e-11	1.455191523e-11	2.094198091	2.591793587
8.506	4395.914486	4393.302083	4393.688119	4395.355088	4396.739673	1.709485754	1.455191523e-11	1.455191523e-11	2.094884127	2.592613707
8.51	4397.885033	4395.354167	4395.638614	4397.365978	4398.671865	1.710032705	3.819877747e-11	4.092726158e-11	2.095570164	2.593433826
8.514	4399.85558	4397.40625	4397.589109	4399.376868	4400.604058	1.710579655	4.092726158e-11	1.364242053e-11	2.096256201	2.594253945
8.518	4401.826127	4399.458333	4399.539604	4401.387759	4402.536251	1.711126605	1.273292582e-11	4.183675628e-11	2.096942238	2.595074064
8.522	4403.796674	4401.510417	4401.490099	4403.398649	4404.468443	1.711673556	4.183675628e-11	1.455191523e-11	2.097628275	2.595894183
8.526	4405.767221	4403.5625	4403.440594	4405.409539	4406.400636	1.712220506	4.183675628e-11	4.092726158e-11	2.098314311	2.596714303
8.53	4407.737767	4405.614583	4405.391089	4407.420429	4408.332829	1.712767457	4.092726158e-11	4.092726158e-11	2.099000348	2.597534422
8.534	4409.708314	4407.666667	4407.341584	4409.431319	4410.265021	1.713314407	1.273292582e-11	2.728484105e-12	2.099686385	2.598354541
8.538	4411.678861	4409.71875	4409.292079	4411.442209	4412.197214	1.713861357	1.364242053e-11	3.637978807e-12	2.100372422	2.59917466
8.542	4413.649408	4411.770833	4411.242574	4413.453099	4414.129407	1.714408308	1.455191523e-11	4.092726158e-11	2.101058459	2.599994779
8.546	4415.619955	4413.822917	4413.193069	4415.463989	4416.061599	1.714955258	1.273292582e-11	1.364242053e-11	2.101744495	2.600814898
8.55	4417.590502	4415.875	4415.143564	4417.47488	4417.993792	1.715502208	3.819877747e-11	1.364242053e-11	2.102430532	2.601635018
8.554166667	4419.561049	4417.927083	4417.094059	4419.48577	4419.925985	1.716049159	4.092726158e-11	1.364242053e-11	2.103116569	2.602455137
8.558333333	4421.531596	4419.979167	4419.044554	4421.49666	4421.858177	1.716596109	3.819877747e-11	1.455191523e-11	2.103802606	2.603275256
8.562376238	4423.502143	4421.005208	4421.970297	4423.50755	4423.79037	1.717143059	3.637978807e-12	1.455191523e-11	2.104488642	2.604095375
8.566336634	4425.47269	4423.057292	4423.920792	4425.51844	4425.722563	1.71769001	4.183675628e-11	4.183675628e-11	2.105174679	2.604915494
8.57029703	4427.443237	4425.109375	4425.871287	4427.52933	4427.654755	1.71823696	1.364242053e-11	4.183675628e-11	2.105860716	2.605735614
8.574257426	4429.413784	4427.161458	4427.821782	4429.54022	4429.586948	1.71878391	4.092726158e-11	1.455191523e-11	2.106546753	2.606555733
8.578217822	4431.384331	4429.213542	4429.772277	4431.55111	4431.519141	1.719330861	1.273292582e-11	4.183675628e-11	2.10723279	2.607375852
8.582178218	4433.354878	4431.265625	4431.722772	4433.562	4433.451333	1.719877811	1.364242053e-11	4.183675628e-11	2.107918827	2.608195971
8.586138614	4435.325425	4433.317708	4433.673267	4435.572891	4435.383526	1.720424761	4.092726158e-11	1.364242053e-11	2.108604863	2.60901609
8.59009901	4437.295972	4435.369792	4435.623762	4437.583781	4437.315719	1.720971712	4.183675628e-11	4.183675628e-11	2.1092909	2.609836209
8.594059406	4439.266519	4437.421875	4437.574257	4439.594671	4439.247911	1.721518662	4.183675628e-11	1.455191523e-11	2.109976937	2.610656329
8.598019802	4441.237066	4439.473958	4439.524752	4441.605561	4441.180104	1.722065612	1.455191523e-11	9.094947018e-13	2.110662974	2.611476448
8.602040816	4443.207613	4440.5	4441.475248	4443.616451	4444.078393	1.722612563	1.182343112e-11	9.094947018e-13	2.11134901	2.612706627
8.606122449	4445.17816	4442.552083	4443.425743	4445.627341	4446.010586	1.723159513	4.183675628e-11	1.273292582e-11	2.112035047	2.613526746
8.610204082	4447.148706	4444.604167	4445.376238	4447.638231	4447.942778	1.723706464	3.728928277e-11	1.364242053e-11	2.112721084	2.614346865
8.614285714	4449.119253	4446.65625	4447.326733	4449.649121	4449.874971	1.724253414	4.183675628e-11	4.183675628e-11	2.113407121	2.615166984
8.618367347	4451.0898	4448.708333	4449.277228	4451.660012	4451.807164	1.724800364	1.273292582e-11	1.455191523e-11	2.114093158	2.615987103
8.62244898	4453.060347	4450.760417	4451.227723	4453.670902	4453.739356	1.725347315	1.182343112e-11	4.183675628e-11	2.114779194	2.616807222
8.626530612	4455.030894	4452.8125	4453.178218	4455.681792	4455.671549	1.725894265	4.183675628e-11	4.183675628e-11	2.115465231	2.617627342
8.630612245	4457.001441	4454.864583	4455.128713	4457.692682	4457.603742	1.726441215	4.092726158e-11	4.092726158e-11	2.116151268	2.618447461
8.634693878	4458.971988	4456.916667	4457.079208	4459.703572	4459.535934	1.726988166	4.183675628e-11	4.183675628e-11	2.116837305	2.61926758
8.63877551	4460.942535	4458.96875	4459.029703	4461.714462	4461.468127	1.727535116	4.183675628e-11	1.455191523e-11	2.117523342	2.620087699
8.642857143	4462.913082	4461.020833	4460.980198	4463.725352	4463.40032	1.728082066	1.455191523e-11	1.273292582e-11	2.118209378	2.620907818
8.646938776	4464.883629	4463.072917	4462.930693	4465.736242	4465.332512	1.728629017	4.274625098e-11	4.183675628e-11	2.118895415	2.621727938
8.650980392	4466.854176	4465.125	4464.881188	4466.741687	4468.230801	1.729175967	3.819877747e-11	1.182343112e-11	2.119238434	2.622958116
8.654901961	4468.824723	4467.177083	4466.831683	4468.752578	4470.162994	1.729722917	1.455191523e-11	1.091393642e-11	2.11992447	2.623778236
8.658823529	4470.79527	4469.229167	4468.782178	4470.763468	4472.095187	1.730269868	3.728928277e-11	4.183675628e-11	2.120610507	2.624598355
8.662745098	4472.765817	4471.28125	4470.732673	4472.774358	4474.027379	1.730816818	4.092726158e-11	4.092726158e-11	2.121296544	2.625418474
8.666666667	4474.736364	4473.333333	4472.683168	4474.785248	4475.959572	1.731363768	1.455191523e-11	4.092726158e-11	2.121982581	2.626238593
8.670833333	4476.706911	4475.385417	4474.633663	4476.796138	4477.891765	1.731910719	4.274625098e-11	2.455635695e-11	2.122668618	2.627058712
8.675	4478.677458	4477.4375	4476.584158	4478.807028	4479.823957	1.732457669	1.273292582e-11	4.092726158e-11	2.123354654	2.627878831
8.679166667	4480.648005	4479.489583	4478.534653	4480.817918	4481.75615	1.733004619	4.092726158e-11	1.273292582e-11	2.124040691	2.628698951
8.683168317	4482.618552	4480.515625	4481.460396	4482.828808	4483.688343	1.73355157	4.183675628e-11	3.728928277e-11	2.124726728	2.62951907
8.687128713	4484.589099	4482.567708	4483.410891	4484.839698	4485.620535	1.73409852	1.455191523e-11	4.092726158e-11	2.125412765	2.630339189
8.691089109	4486.559645	4484.619792	4485.361386	4486.850589	4487.552728	1.734645471	1.273292582e-11	4.092726158e-11	2.126098802	2.631159308
8.695049505	4488.530192	4486.671875	4487.311881	4488.861479	4489.484921	1.735192421	1.364242053e-11	1.364242053e-11	2.126784838	2.631979427
8.699009901	4490.500739	4488.723958	4489.262376	4490.872369	4491.417113	1.735739371	1.455191523e-11	1.364242053e-11	2.127470875	2.632799546
8.702970297	4492.471286	4490.776042	4491.212871	4492.883259	4493.349306	1.736286322	1.364242053e-11	1.455191523e-11	2.128156912	2.633619666
8.706930693	4494.441833	4492.828125	4493.163366	4494.894149	4495.281499	1.736833272	4.183675628e-11	1.364242053e-11	2.128842949	2.634439785
8.710891089	4496.41238	4494.880208	4495.113861	4496.905039	4497.213691	1.737380222	4.092726158e-11	4.183675628e-11	2.129528986	2.635259904
8.714851485	4498.382927	4496.932292	4497.064356	4498.915929	4499.145884	1.737927173	5.456968211e-12	1.364242053e-11	2.130215022	2.636080023
8.718811881	4500.353474	4498.984375	4499.014851	4500.926819	4501.078077	1.738474123	1.364242053e-11	4.183675628e-11	2.130901059	2.636900142
8.722916667	4502.324021	4501.036458	4500.965347	4502.93771	4503.010269	1.739021073	7.094058674e-11	4.092726158e-11	2.131587096	2.637720261
8.727083333	4504.294568	4503.088542	4502.915842	4504.9486	4504.942462	1.739568024	1.364242053e-11	4.092726158e-11	2.132273133	2.638540381
8.73125	4506.265115	4505.140625	4504.866337	4506.95949	4506.874655	1.740114974	4.183675628e-11	4.183675628e-11	2.13295917	2.6393605
8.735294118	4508.235662	4506.166667	4506.816832	4508.97038	4509.772944	1.740661924	1.364242053e-11	4.183675628e-11	2.133645206	2.640590679
8.739215686	4510.206209	4508.21875	4508.767327	4510.98127	4511.705136	1.741208875	4.183675628e-11	4.092726158e-11	2.134331243	2.641410798
8.743137255	4512.176756	4510.270833	4510.717822	4512.99216	4513.637329	1.741755825	1.364242053e-11	1.364242053e-11	2.13501728	2.642230917
8.747058824	4514.147303	4512.322917	4512.668317	4515.00305	4515.569522	1.742302776	4.183675628e-11	4.183675628e-11	2.135703317	2.643051036
8.751020408	4516.11785	4514.375	4514.618812	4517.01394	4517.501714	1.742849726	3.910827218e-11	3.819877747e-11	2.136389354	2.643871155
8.755102041	4518.088397	4516.427083	4516.569307	4519.02483	4519.433907	1.743396676	4.092726158e-11	4.183675628e-11	2.13707539	2.644691275
8.759183673	4520.058944	4518.479167	4518.519802	4521.035721	4521.3661	1.743943627	3.819877747e-11	1.273292582e-11	2.137761427	2.645511394
8.763265306	4522.029491	4520.53125	4520.470297	4523.046611	4523.298292	1.744490577	4.092726158e-11	1.364242053e-11	2.138447464	2.646331513
8.767346939	4524.000038	4522.583333	4522.420792	4525.057501	4525.230485	1.745037527	1.455191523e-11	1.364242053e-11	2.139133501	2.647151632
8.771428571	4525.970584	4524.635417	4524.371287	4527.068391	4527.162678	1.745584478	4.274625098e-11	4.183675628e-11	2.139819538	2.647971751
8.775510204	4527.941131	4526.6875	4526.321782	4529.079281	4529.09487	1.746131428	1.273292582e-11	1.455191523e-11	2.140505574	2.64879187
8.779591837	4529.911678	4528.739583	4528.272277	4531.090171	4531.027063	1.746678378	4.092726158e-11	4.001776688e-11	2.141191611	2.64961199
8.783673469	4531.882225	4530.791667	4530.222772	4533.101061	4532.959256	1.747225329	4.183675628e-11	4.092726158e-11	2.141877648	2.650432109
8.787755102	4533.852772	4532.84375	4532.173267	4535.111951	4534.891448	1.747772279	4.183675628e-11	1.364242053e-11	2.142563685	2.651252228
8.791836735	4535.823319	4534.895833	4534.123762	4537.122842	4536.823641	1.748319229	1.000444172e-11	4.183675628e-11	2.143249722	2.652072347
8.795918367	4537.793866	4536.947917	4536.074257	4539.133732	4538.755834	1.74886618	1.273292582e-11	4.001776688e-11	2.143935758	2.652892466
8.8	4540.749687	4539	4539	4541.144622	4541.654123	1.749686605	1.273292582e-11	1.273292582e-11	2.144621795	2.654122645
8.803960396	4541.73496	4540.026042	4540.950495	4542.150067	4543.586315	1.74996008	1.364242053e-11	1.364242053e-11	2.144964814	2.654942764
8.807920792	4543.705507	4542.078125	4542.90099	4544.160957	4545.518508	1.750507031	4.183675628e-11	4.183675628e-11	2.14565085	2.655762883
8.811881188	4545.676054	4544.130208	4544.851485	4546.171847	4547.450701	1.751053981	4.001776688e-11	1.455191523e-11	2.146336887	2.656583003
8.815841584	4547.646601	4546.182292	4546.80198	4548.182737	4549.382893	1.751600931	5.456968211e-12	1.818989404e-12	2.147022924	2.657403122
8.81980198	4549.617148	4548.234375	4548.752475	4550.193627	4551.315086	1.752147882	1.364242053e-11	1.364242053e-11	2.147708961	2.658223241
8.823762376	4551.587695	4550.286458	4550.70297	4552.204517	4553.247279	1.752694832	7.094058674e-11	1.364242053e-11	2.148394997	2.65904336
8.827722772	4553.558242	4552.338542	4552.653465	4554.215408	4555.179471	1.753241783	4.183675628e-11	2.819433575e-11	2.149081034	2.659863479
8.831683168	4555.528789	4554.390625	4554.60396	4556.226298	4557.111664	1.753788733	4.183675628e-11	4.183675628e-11	2.149767071	2.660683599
8.835643564	4557.499336	4556.442708	4556.554455	4558.237188	4559.043857	1.754335683	1.455191523e-11	1.455191523e-11	2.150453108	2.661503718
8.83960396	4559.469883	4558.494792	4558.50495	4560.248078	4560.976049	1.754882634	4.183675628e-11	4.547473509e-12	2.151139145	2.662323837
8.84375	4561.44043	4560.546875	4560.455446	4562.258968	4562.908242	1.755429584	1.364242053e-11	4.183675628e-11	2.151825181	2.663143956
8.847916667	4563.410977	4562.598958	4562.405941	4564.269858	4564.840435	1.755976534	1.455191523e-11	1.455191523e-11	2.152511218	2.663964075
8.852	4566.366797	4563.625	4564.356436	4566.280748	4566.772627	1.75679696	3.819877747e-11	1.455191523e-11	2.153197255	2.664784194
8.856	4568.337344	4565.677083	4566.306931	4568.291638	4568.70482	1.75734391	4.092726158e-11	4.183675628e-11	2.153883292	2.665604314
8.86	4570.307891	4567.729167	4568.257426	4570.302529	4570.637013	1.757890861	3.819877747e-11	8.640199667e-11	2.154569329	2.666424433
8.864	4572.278438	4569.78125	4570.207921	4572.313419	4572.569205	1.758437811	4.092726158e-11	1.273292582e-11	2.155255365	2.667244552
8.868	4574.248985	4571.833333	4572.158416	4574.324309	4574.501398	1.758984761	4.092726158e-11	1.455191523e-11	2.155941402	2.668064671
8.872	4576.219532	4573.885417	4574.108911	4576.335199	4576.433591	1.759531712	1.273292582e-11	1.455191523e-11	2.156627439	2.66888479
8.876	4578.190079	4575.9375	4576.059406	4578.346089	4578.365783	1.760078662	1.273292582e-11	1.273292582e-11	2.157313476	2.669704909
8.88	4580.160626	4577.989583	4578.009901	4580.356979	4580.297976	1.760625612	4.092726158e-11	1.364242053e-11	2.157999513	2.670525029
8.884	4582.131173	4580.041667	4579.960396	4582.367869	4582.230169	1.761172563	4.183675628e-11	3.819877747e-11	2.158685549	2.671345148
8.888	4584.10172	4582.09375	4581.910891	4584.378759	4584.162361	1.761719513	4.183675628e-11	4.183675628e-11	2.159371586	2.672165267
8.892	4586.072266	4584.145833	4583.861386	4586.389649	4586.094554	1.762266463	1.000444172e-11	1.455191523e-11	2.160057623	2.672985386
8.896	4588.042813	4586.197917	4585.811881	4588.40054	4588.026747	1.762813414	1.273292582e-11	4.092726158e-11	2.16074366	2.673805505
8.9	4590.01336	4588.25	4587.762376	4590.41143	4590.925036	1.763360364	1.273292582e-11	1.273292582e-11	2.161429697	2.675035684
8.904081633	4591.983907	4589.276042	4589.712871	4592.42232	4592.857228	1.763907314	1.273292582e-11	1.455191523e-11	2.162115733	2.675855803
8.908163265	4593.954454	4591.328125	4591.663366	4594.43321	4594.789421	1.764454265	4.183675628e-11	4.183675628e-11	2.16280177	2.676675923
8.912244898	4595.925001	4593.380208	4593.613861	4596.4441	4596.721614	1.765001215	1.364242053e-11	1.364242053e-11	2.163487807	2.677496042
8.916326531	4597.895548	4595.432292	4595.564356	4598.45499	4598.653806	1.765548165	4.547473509e-12	1.364242053e-11	2.164173844	2.678316161
8.920408163	4599.866095	4597.484375	4597.514851	4600.46588	4600.585999	1.766095116	1.273292582e-11	4.274625098e-11	2.164859881	2.67913628
8.924489796	4601.836642	4599.536458	4599.465347	4602.47677	4602.518192	1.766642066	1.364242053e-11	4.092726158e-11	2.165545917	2.679956399
8.928571429	4603.807189	4601.588542	4601.415842	4604.487661	4604.450384	1.767189017	1.273292582e-11	1.455191523e-11	2.166231954	2.680776518
8.932653061	4605.777736	4603.640625	4603.366337	4606.498551	4606.382577	1.767735967	4.183675628e-11	4.092726158e-11	2.166917991	2.681596638
8.936633663	4607.748283	4605.692708	4606.292079	4607.503996	4608.31477	1.768282917	4.092726158e-11	2.728484105e-12	2.167261009	2.682416757
8.940594059	4609.71883	4607.744792	4608.242574	4609.514886	4610.246962	1.768829868	4.183675628e-11	4.092726158e-11	2.167947046	2.683236876
8.944554455	4611.689377	4609.796875	4610.193069	4611.525776	4612.179155	1.769376818	1.364242053e-11	1.364242053e-11	2.168633083	2.684056995
8.948514851	4613.659924	4611.848958	4612.143564	4613.536666	4614.111348	1.769923768	4.183675628e-11	5.456968211e-11	2.16931912	2.684877114
8.952475248	4615.630471	4613.901042	4614.094059	4615.547556	4616.04354	1.770470719	1.364242053e-11	4.183675628e-11	2.170005157	2.685697233
8.956435644	4617.601018	4615.953125	4616.044554	4617.558446	4617.975733	1.771017669	4.183675628e-11	1.364242053e-11	2.170691193	2.686517353
8.960416667	4619.571565	4618.005208	4617.99505	4619.569336	4619.907926	1.771564619	3.637978807e-12	4.001776688e-11	2.17137723	2.687337472
8.964583333	4621.542112	4620.057292	4619.945545	4621.580227	4621.840118	1.77211157	1.273292582e-11	1.364242053e-11	2.172063267	2.688157591
8.968627451	4623.512659	4621.083333	4621.89604	4623.591117	4624.738407	1.77265852	4.001776688e-11	4.092726158e-11	2.172749304	2.68938777
8.97254902	4625.483205	4623.135417	4623.846535	4625.602007	4626.6706	1.77320547	4.183675628e-11	1.364242053e-11	2.173435341	2.690207889
8.976470588	4627.453752	4625.1875	4625.79703	4627.612897	4628.602793	1.773752421	1.273292582e-11	1.364242053e-11	2.174121377	2.691028008
8.980392157	4629.424299	4627.239583	4627.747525	4629.623787	4630.534985	1.774299371	1.455191523e-11	4.092726158e-11	2.174807414	2.691848127
8.984313725	4631.394846	4629.291667	4629.69802	4631.634677	4632.467178	1.774846321	4.092726158e-11	1.091393642e-11	2.175493451	2.692668246
8.988235294	4633.365393	4631.34375	4631.648515	4633.645567	4634.399371	1.775393272	4.183675628e-11	4.183675628e-11	2.176179488	2.693488366
8.992156863	4635.33594	4633.395833	4633.59901	4635.656457	4636.331563	1.775940222	4.092726158e-11	4.092726158e-11	2.176865525	2.694308485
8.996078431	4637.306487	4635.447917	4635.549505	4637.667347	4638.263756	1.776487173	1.273292582e-11	4.092726158e-11	2.177551561	2.695128604
9	4639.277034	4637.5	4637.5	4639.678238	4640.195949	1.777034123	4.183675628e-11	4.183675628e-11	2.178237598	2.695948723
9.004166667	4640.459123	4639.552083	4639.450495	4640.729136	4640.922819	0.9891227469	4.183675628e-11	1.364242053e-11	1.218931488	1.491446397
9.008333333	4642.429428	4641.604167	4641.40099	4642.739725	4642.854644	0.9894275634	3.819877747e-11	1.364242053e-11	1.219316395	1.491898512
9.0125	4644.399732	4643.65625	4643.351485	4644.750314	4644.786468	0.98973238	1.364242053e-11	1.364242053e-11	1.219701303	1.492350627
9.016666667	4646.370037	4645.708333	4645.30198	4646.760903	4646.718293	0.9900371967	1.182343112e-11	9.094947018e-13	1.220086211	1.492802742
9.020833333	4648.340342	4647.760417	4647.252475	4648.771492	4648.650118	0.9903420132	1.273292582e-11	1.273292582e-11	1.220471118	1.493254857
9.025	4650.310647	4649.8125	4649.20297	4650.782081	4650.581942	0.9906468299	4.183675628e-11	1.364242053e-11	1.220856026	1.493706972
9.029166667	4652.280952	4651.864583	4651.153465	4652.79267	4652.513767	0.9909516465	4.183675628e-11	2.728484105e-11	1.221240933	1.494159087
9.033333333	4654.251256	4653.916667	4653.10396	4654.803258	4655.411504	0.991256463	4.183675628e-11	1.364242053e-11	1.221625841	1.49483726
9.037254902	4656.221561	4654.942708	4655.054455	4656.813847	4657.343329	0.9915612797	4.183675628e-11	4.183675628e-11	1.222010748	1.495289375
9.041176471	4658.191866	4656.994792	4657.00495	4658.824436	4659.275153	0.9918660962	4.183675628e-11	4.547473509e-12	1.222395656	1.49574149
9.045098039	4660.162171	4659.046875	4658.955446	4660.835025	4661.206978	0.9921709129	1.364242053e-11	4.183675628e-11	1.222780563	1.496193605
9.049019608	4662.132476	4661.098958	4660.905941	4662.845614	4663.138803	0.9924757295	4.183675628e-11	4.092726158e-11	1.223165471	1.49664572
9.053061224	4664.102781	4663.151042	4662.856436	4664.856203	4665.070627	0.9927805461	4.274625098e-11	1.364242053e-11	1.223550379	1.497097835
9.057142857	4666.073085	4665.203125	4664.806931	4666.866792	4667.002452	0.9930853627	4.092726158e-11	4.183675628e-11	1.223935286	1.49754995
9.06122449	4668.04339	4667.255208	4666.757426	4668.877381	4668.934277	0.9933901793	2.728484105e-12	8.640199667e-11	1.224320194	1.498002065
9.065306122	4670.013695	4669.307292	4668.707921	4670.88797	4670.866101	0.9936949959	4.183675628e-11	4.183675628e-11	1.224705101	1.49845418
9.069306931	4671.984	4671.359375	4671.633663	4671.893265	4672.797926	0.9939998125	1.364242053e-11	2.546585165e-11	1.224897555	1.498906295
9.073267327	4673.954305	4673.411458	4673.584158	4673.903854	4674.729751	0.9943046291	4.274625098e-11	4.183675628e-11	1.225282463	1.49935841
9.077227723	4675.924609	4675.463542	4675.534653	4675.914443	4676.661575	0.9946094457	1.364242053e-11	1.364242053e-11	1.22566737	1.499810525
9.08125	4677.894914	4677.515625	4677.485149	4677.925032	4678.5934	0.9949142623	4.183675628e-11	1.364242053e-11	1.226052278	1.50026264
9.085416667	4679.865219	4679.567708	4679.435644	4679.935621	4680.525225	0.9952190789	4.183675628e-11	1.455191523e-11	1.226437185	1.500714755
9.089583333	4681.835524	4681.619792	4681.386139	4681.94621	4682.457049	0.9955238955	1.273292582e-11	4.092726158e-11	1.226822093	1.50116687
9.09375	4683.805829	4683.671875	4683.336634	4683.956799	4684.388874	0.9958287121	4.183675628e-11	4.092726158e-11	1.227207	1.501618985
9.097916667	4685.776134	4685.723958	4685.287129	4685.967388	4686.320699	0.9961335287	4.092726158e-11	1.364242053e-11	1.227591908	1.5020711
9.101960784	4687.746438	4686.75	4687.237624	4687.977977	4689.218436	0.9964383453	1.182343112e-11	1.364242053e-11	1.227976815	1.502749272
9.105882353	4689.716743	4688.802083	4689.188119	4689.988566	4691.15026	0.996743162	1.364242053e-11	4.183675628e-11	1.228361723	1.503201387
9.109803922	4691.687048	4690.854167	4691.138614	4691.999155	4693.082085	0.9970479785	3.819877747e-11	1.364242053e-11	1.228746631	1.503653502
9.11372549	4693.657353	4692.90625	4693.089109	4694.009744	4695.01391	0.9973527951	1.455191523e-11	1.364242053e-11	1.229131538	1.504105617
9.117647059	4695.627658	4694.958333	4695.039604	4696.020333	4696.945734	0.9976576118	1.182343112e-11	4.183675628e-11	1.229516446	1.504557732
9.121568627	4697.597962	4697.010417	4696.990099	4698.030922	4698.877559	0.9979624283	1.273292582e-11	4.092726158e-11	1.229901353	1.505009847
9.125490196	4699.568267	4699.0625	4698.940594	4700.041511	4700.809384	0.998267245	4.183675628e-11	4.092726158e-11	1.230286261	1.505461962
9.129411765	4701.538572	4701.114583	4700.891089	4702.0521	4702.741208	0.9985720615	4.183675628e-11	4.092726158e-11	1.230671168	1.505914077
9.133333333	4703.508877	4703.166667	4702.841584	4704.062689	4704.673033	0.9988768781	1.364242053e-11	3.637978807e-12	1.231056076	1.506366192
9.1375	4705.479182	4705.21875	4704.792079	4706.073278	4706.604858	0.9991816948	1.364242053e-11	2.728484105e-12	1.231440984	1.506818307
9.141666667	4707.449487	4707.270833	4706.742574	4708.083867	4708.536682	0.9994865114	1.273292582e-11	4.092726158e-11	1.231825891	1.507270422
9.145833333	4709.419791	4709.322917	4708.693069	4710.094456	4710.468507	0.9997913279	1.364242053e-11	1.364242053e-11	1.232210799	1.507722537
9.15	4712.375249	4711.375	4710.643564	4712.105045	4712.400332	1.000248553	3.910827218e-11	1.364242053e-11	1.232595706	1.508174652
9.154	4714.345553	4712.401042	4712.594059	4714.115634	4714.332156	1.000553369	1.273292582e-11	1.364242053e-11	1.232980614	1.508626767
9.158	4716.315858	4714.453125	4714.544554	4716.126223	4716.263981	1.000858186	4.183675628e-11	1.455191523e-11	1.233365521	1.509078882
9.162	4718.286163	4716.505208	4716.49505	4718.136812	4718.195806	1.001163003	2.728484105e-12	4.183675628e-11	1.233750429	1.509530997
9.166	4720.256468	4718.557292	4718.445545	4720.147401	4720.12763	1.001467819	4.183675628e-11	1.364242053e-11	1.234135336	1.509983112
9.17	4722.226773	4720.609375	4720.39604	4722.15799	4722.059455	1.001772636	1.364242053e-11	4.092726158e-11	1.234520244	1.510435227
9.174	4724.197077	4722.661458	4722.346535	4724.168579	4723.991279	1.002077452	4.092726158e-11	1.364242053e-11	1.234905151	1.510887342
9.178	4726.167382	4724.713542	4724.29703	4726.179168	4725.923104	1.002382269	4.274625098e-11	1.455191523e-11	1.235290059	1.511339457
9.182	4728.137687	4726.765625	4726.247525	4728.189757	4727.854929	1.002687086	4.183675628e-11	1.455191523e-11	1.235674967	1.511791572
9.186	4730.107992	4728.817708	4728.19802	4730.200346	4729.786753	1.002991902	4.183675628e-11	1.091393642e-11	1.236059874	1.512243687
9.19	4732.078297	4730.869792	4730.148515	4732.210935	4731.718578	1.003296719	4.183675628e-11	1.364242053e-11	1.236444782	1.512695802
9.194	4734.048602	4732.921875	4732.09901	4734.221524	4733.650403	1.003601535	1.364242053e-11	1.455191523e-11	1.236829689	1.513147917
9.198	4736.018906	4734.973958	4734.049505	4736.232113	4735.582227	1.003906352	4.274625098e-11	1.455191523e-11	1.237214597	1.513600032
9.202	4737.989211	4736	4736.975248	4737.237407	4738.479964	1.004211169	1.182343112e-11	0	1.237407051	1.514278205
9.206	4739.959516	4738.052083	4738.925743	4739.247996	4740.411789	1.004515985	1.273292582e-11	1.364242053e-11	1.237791958	1.51473032
9.21	4741.929821	4740.104167	4740.876238	4741.258585	4742.343614	1.004820802	3.819877747e-11	4.183675628e-11	1.238176866	1.515182435
9.214	4743.900126	4742.15625	4742.826733	4743.269174	4744.275438	1.005125618	1.364242053e-11	1.364242053e-11	1.238561773	1.51563455
9.218	4745.87043	4744.208333	4744.777228	4745.279763	4746.207263	1.005430435	1.182343112e-11	1.364242053e-11	1.238946681	1.516086665
9.222	4747.840735	4746.260417	4746.727723	4747.290352	4748.139088	1.005735252	4.183675628e-11	1.364242053e-11	1.239331588	1.51653878
9.226	4749.81104	4748.3125	4748.678218	4749.300941	4750.070912	1.006040068	1.364242053e-11	4.092726158e-11	1.239716496	1.516990895
9.23	4751.781345	4750.364583	4750.628713	4751.31153	4752.002737	1.006344885	1.364242053e-11	4.092726158e-11	1.240101404	1.51744301
9.234	4753.75165	4752.416667	4752.579208	4753.322119	4753.934562	1.006649702	4.274625098e-11	4.183675628e-11	1.240486311	1.517895125
9.238	4755.721955	4754.46875	4754.529703	4755.332708	4755.866386	1.006954518	1.455191523e-11	4.092726158e-11	1.240871219	1.51834724
9.242	4757.692259	4756.520833	4756.480198	4757.343297	4757.798211	1.007259335	1.273292582e-11	4.183675628e-11	1.241256126	1.518799355
9.246	4759.662564	4758.572917	4758.430693	4759.353886	4759.730036	1.007564151	1.273292582e-11	4.183675628e-11	1.241641034	1.51925147
9.25	4761.632869	4760.625	4760.381188	4761.364475	4761.66186	1.007868968	3.910827218e-11	1.091393642e-11	1.242025941	1.519703585
9.254166667	4763.603174	4762.677083	4762.331683	4763.375064	4763.593685	1.008173785	1.364242053e-11	1.091393642e-11	1.242410849	1.5201557
9.258333333	4765.573479	4764.729167	4764.282178	4765.385653	4765.52551	1.008478601	3.819877747e-11	1.364242053e-11	1.242795756	1.520607815
9.2625	4767.543783	4766.78125	4766.232673	4767.396242	4767.457334	1.008783418	1.273292582e-11	4.183675628e-11	1.243180664	1.52105993
9.266666667	4769.514088	4768.833333	4768.183168	4769.406831	4770.355071	1.009088234	1.273292582e-11	4.092726158e-11	1.243565572	1.521738102
9.270588235	4771.484393	4769.859375	4770.133663	4771.41742	4772.286896	1.009393051	4.183675628e-11	2.455635695e-11	1.243950479	1.522190217
9.274509804	4773.454698	4771.911458	4772.084158	4773.428009	4774.218721	1.009697868	4.183675628e-11	4.092726158e-11	1.244335387	1.522642332
9.278431373	4775.425003	4773.963542	4774.034653	4775.438598	4776.150545	1.010002684	4.183675628e-11	4.092726158e-11	1.244720294	1.523094447
9.282352941	4777.395308	4776.015625	4775.985149	4777.449187	4778.08237	1.010307501	4.183675628e-11	4.092726158e-11	1.245105202	1.523546562
9.28627451	4779.365612	4778.067708	4777.935644	4779.459776	4780.014195	1.010612317	4.183675628e-11	1.364242053e-11	1.245490109	1.523998677
9.290196078	4781.335917	4780.119792	4779.886139	4781.470365	4781.946019	1.010917134	4.183675628e-11	4.092726158e-11	1.245875017	1.524450792
9.294117647	4783.306222	4782.171875	4781.836634	4783.480954	4783.877844	1.011221951	4.183675628e-11	1.455191523e-11	1.246259924	1.524902907
9.298039216	4785.276527	4784.223958	4783.787129	4785.491543	4785.809669	1.011526767	4.183675628e-11	7.185008144e-11	1.246644832	1.525355022
9.302083333	4787.246832	4786.276042	4785.737624	4787.502132	4787.741493	1.011831584	4.274625098e-11	1.182343112e-11	1.24702974	1.525807137
9.30625	4789.217136	4788.328125	4787.688119	4789.512721	4789.673318	1.0121364	4.183675628e-11	1.364242053e-11	1.247414647	1.526259252
9.310416667	4791.187441	4790.380208	4789.638614	4791.52331	4791.605143	1.012441217	4.183675628e-11	4.183675628e-11	1.247799555	1.526711367
9.314583333	4793.157746	4792.432292	4791.589109	4793.533899	4793.536967	1.012746034	5.456968211e-12	1.364242053e-11	1.248184462	1.527163482
9.31875	4795.128051	4794.484375	4793.539604	4795.544488	4795.468792	1.01305085	4.092726158e-11	1.273292582e-11	1.24856937	1.527615597
9.322772277	4797.098356	4795.510417	4796.465347	4797.555077	4797.400617	1.013355667	1.364242053e-11	1.455191523e-11	1.248954277	1.528067712
9.326732673	4799.06866	4797.5625	4798.415842	4799.565666	4799.332441	1.013660483	4.183675628e-11	1.364242053e-11	1.249339185	1.528519827
9.330693069	4801.038965	4799.614583	4800.366337	4801.576255	4801.264266	1.0139653	4.092726158e-11	1.364242053e-11	1.249724092	1.528971942
9.334693878	4803.00927	4801.666667	4802.316832	4803.586844	4803.196091	1.014270117	4.183675628e-11	1.364242053e-11	1.250109	1.529424057
9.33877551	4804.979575	4803.71875	4804.267327	4805.597433	4805.127915	1.014574933	4.183675628e-11	1.455191523e-11	1.250493908	1.529876172
9.342857143	4806.94988	4805.770833	4806.217822	4807.608022	4807.05974	1.01487975	1.364242053e-11	4.092726158e-11	1.250878815	1.530328287
9.346938776	4808.920185	4807.822917	4808.168317	4809.618611	4808.991565	1.015184566	1.182343112e-11	4.092726158e-11	1.251263723	1.530780402
9.350980392	4810.890489	4809.875	4810.118812	4810.623905	4811.889302	1.015489383	3.819877747e-11	4.001776688e-11	1.251456176	1.531458575
9.354901961	4812.860794	4811.927083	4812.069307	4812.634494	4813.821126	1.0157942	1.364242053e-11	1.364242053e-11	1.251841084	1.53191069
9.358823529	4814.831099	4813.979167	4814.019802	4814.645083	4815.752951	1.016099016	3.819877747e-11	4.092726158e-11	1.252225992	1.532362805
9.362745098	4816.801404	4816.03125	4815.970297	4816.655672	4817.684776	1.016403833	4.183675628e-11	4.092726158e-11	1.252610899	1.53281492
9.366666667	4818.771709	4818.083333	4817.920792	4818.666261	4819.6166	1.016708649	4.183675628e-11	1.273292582e-11	1.252995807	1.533267035
9.370833333	4820.742013	4820.135417	4819.871287	4820.67685	4821.548425	1.017013466	4.183675628e-11	1.364242053e-11	1.253380714	1.53371915
9.375	4822.712318	4822.1875	4821.821782	4822.687439	4823.48025	1.017318283	1.182343112e-11	1.455191523e-11	1.253765622	1.534171265
9.379166667	4824.682623	4824.239583	4823.772277	4824.698028	4825.412074	1.017623099	4.183675628e-11	1.455191523e-11	1.254150529	1.53462338
9.383333333	4826.652928	4826.291667	4825.722772	4826.708617	4827.343899	1.017927916	4.274625098e-11	4.092726158e-11	1.254535437	1.535075495
9.3875	4828.623233	4828.34375	4827.673267	4828.719206	4829.275724	1.018232732	1.364242053e-11	4.183675628e-11	1.254920344	1.53552761
9.391666667	4830.593538	4830.395833	4829.623762	4830.729795	4831.207548	1.018537549	1.273292582e-11	1.364242053e-11	1.255305252	1.535979725
9.395833333	4832.563842	4832.447917	4831.574257	4832.740384	4833.139373	1.018842366	4.274625098e-11	1.455191523e-11	1.25569016	1.53643184
9.4	4835.5193	4834.5	4834.5	4835.756268	4836.03711	1.019299591	1.273292582e-11	1.273292582e-11	1.256267521	1.537110013
9.403921569	4836.504452	4835.526042	4835.475248	4836.761562	4837.968935	1.019451999	4.183675628e-11	9.094947018e-13	1.256459975	1.537562127
9.407843137	4838.474757	4837.578125	4837.425743	4838.772151	4839.900759	1.019756815	1.364242053e-11	4.183675628e-11	1.256844882	1.538014243
9.411764706	4840.445062	4839.630208	4839.376238	4840.78274	4841.832584	1.020061632	1.364242053e-11	4.183675628e-11	1.25722979	1.538466357
9.415686275	4842.415366	4841.682292	4841.326733	4842.793329	4843.764409	1.020366449	5.456968211e-12	1.455191523e-11	1.257614697	1.538918472
9.419607843	4844.385671	4843.734375	4843.277228	4844.803918	4845.696233	1.020671265	4.183675628e-11	1.364242053e-11	1.257999605	1.539370587
9.423529412	4846.355976	4845.786458	4845.227723	4846.814507	4847.628058	1.020976082	7.185008144e-11	1.364242053e-11	1.258384512	1.539822702
9.42745098	4848.326281	4847.838542	4847.178218	4848.825096	4849.559883	1.021280899	4.274625098e-11	1.364242053e-11	1.25876942	1.540274818
9.431372549	4850.296586	4849.890625	4849.128713	4850.835685	4851.491707	1.021585715	1.364242053e-11	1.455191523e-11	1.259154328	1.540726933
9.435416667	4852.266891	4851.942708	4851.079208	4852.846274	4853.423532	1.021890532	1.364242053e-11	1.364242053e-11	1.259539235	1.541179047
9.439583333	4854.237195	4853.994792	4853.029703	4854.856863	4855.355357	1.022195348	1.182343112e-11	4.092726158e-11	1.259924143	1.541631163
9.443564356	4856.2075	4855.020833	4855.955446	4856.867452	4857.287181	1.022500165	4.183675628e-11	1.273292582e-11	1.26030905	1.542083278
9.447524752	4858.177805	4857.072917	4857.905941	4858.878041	4859.219006	1.022804981	1.364242053e-11	1.455191523e-11	1.260693958	1.542535393
9.451485149	4860.14811	4859.125	4859.856436	4860.88863	4861.150831	1.023109798	3.910827218e-11	4.183675628e-11	1.261078865	1.542987508
9.455445545	4862.118415	4861.177083	4861.806931	4862.899219	4863.082655	1.023414615	4.183675628e-11	1.455191523e-11	1.261463773	1.543439623
9.459405941	4864.088719	4863.229167	4863.757426	4864.909808	4865.01448	1.023719431	3.819877747e-11	8.640199667e-11	1.26184868	1.543891738
9.463366337	4866.059024	4865.28125	4865.707921	4866.920397	4866.946305	1.024024248	4.183675628e-11	4.183675628e-11	1.262233588	1.544343853
9.467346939	4868.029329	4867.333333	4867.658416	4868.930986	4868.878129	1.024329064	4.092726158e-11	4.092726158e-11	1.262618496	1.544795968
9.471428571	4869.999634	4869.385417	4869.608911	4870.941575	4870.809954	1.024633881	1.273292582e-11	4.183675628e-11	1.263003403	1.545248083
9.475510204	4871.969939	4871.4375	4871.559406	4872.952164	4872.741779	1.024938698	1.273292582e-11	4.092726158e-11	1.263388311	1.545700198
9.479591837	4873.940244	4873.489583	4873.509901	4874.962753	4874.673603	1.025243514	4.183675628e-11	1.273292582e-11	1.263773218	1.546152313
9.483673469	4875.910548	4875.541667	4875.460396	4876.973342	4876.605428	1.025548331	4.183675628e-11	3.819877747e-11	1.264158126	1.546604428
9.487755102	4877.880853	4877.59375	4877.410891	4878.983931	4878.537253	1.025853148	4.183675628e-11	4.183675628e-11	1.264543033	1.547056543
9.491836735	4879.851158	4879.645833	4879.361386	4880.99452	4880.469077	1.026157964	4.183675628e-11	1.455191523e-11	1.264927941	1.547508658
9.495918367	4881.821463	4881.697917	4881.311881	4883.005109	4882.400902	1.026462781	4.183675628e-11	4.183675628e-11	1.265312848	1.547960773
9.5	4884.77692	4883.75	4883.262376	4885.015698	4885.298639	1.026920006	1.182343112e-11	1.273292582e-11	1.265697756	1.548638945
9.504	4886.747225	4884.776042	4885.212871	4886.020992	4887.230464	1.027224822	1.273292582e-11	6.457412383e-11	1.26589021	1.54909106
9.508	4888.71753	4886.828125	4887.163366	4888.031581	4889.162288	1.027529639	1.364242053e-11	4.092726158e-11	1.266275117	1.549543175
9.512	4890.687834	4888.880208	4889.113861	4890.04217	4891.094113	1.027834455	4.274625098e-11	1.455191523e-11	1.266660025	1.54999529
9.516	4892.658139	4890.932292	4891.064356	4892.052759	4893.025938	1.028139272	5.456968211e-12	4.183675628e-11	1.267044932	1.550447405
9.52	4894.628444	4892.984375	4893.014851	4894.063348	4894.957762	1.028444089	4.183675628e-11	4.183675628e-11	1.26742984	1.55089952
9.524	4896.598749	4895.036458	4894.965347	4896.073937	4896.889587	1.028748905	1.273292582e-11	1.455191523e-11	1.267814748	1.551351635
9.528	4898.569054	4897.088542	4896.915842	4898.084526	4898.821412	1.029053722	1.273292582e-11	4.183675628e-11	1.268199655	1.55180375
9.532	4900.539359	4899.140625	4898.866337	4900.095115	4900.753236	1.029358538	1.364242053e-11	4.183675628e-11	1.268584563	1.552255865
9.536	4902.509663	4901.192708	4900.816832	4902.105704	4902.685061	1.029663355	4.183675628e-11	1.364242053e-11	1.26896947	1.55270798
9.54	4904.479968	4903.244792	4902.767327	4904.116293	4904.616886	1.029968172	1.364242053e-11	1.364242053e-11	1.269354378	1.553160095
9.544	4906.450273	4905.296875	4904.717822	4906.126882	4906.54871	1.030272988	4.183675628e-11	1.455191523e-11	1.269739285	1.55361221
9.548	4908.420578	4907.348958	4906.668317	4908.137471	4908.480535	1.030577805	1.364242053e-11	1.455191523e-11	1.270124193	1.554064325
9.552083333	4910.390883	4909.401042	4908.618812	4910.14806	4910.41236	1.030882622	1.273292582e-11	3.910827218e-11	1.270509101	1.55451644
9.55625	4912.361187	4911.453125	4910.569307	4912.158649	4912.344184	1.031187438	1.364242053e-11	1.273292582e-11	1.270894008	1.554968555
9.56039604	4914.331492	4912.479167	4913.49505	4914.169238	4914.276009	1.031492255	3.819877747e-11	1.364242053e-11	1.271278916	1.55542067
9.564356436	4916.301797	4914.53125	4915.445545	4916.179827	4916.207834	1.031797071	4.183675628e-11	1.364242053e-11	1.271663823	1.555872785
9.568316832	4918.272102	4916.583333	4917.39604	4918.190416	4918.139658	1.032101888	1.364242053e-11	4.092726158e-11	1.272048731	1.5563249
9.572277228	4920.242407	4918.635417	4919.346535	4920.201005	4920.071483	1.032406705	1.364242053e-11	4.183675628e-11	1.272433638	1.556777015
9.576237624	4922.212712	4920.6875	4921.29703	4922.211594	4922.003308	1.032711521	1.273292582e-11	1.455191523e-11	1.272818546	1.55722913
9.58019802	4924.183016	4922.739583	4923.247525	4924.222183	4923.935132	1.033016338	4.092726158e-11	4.092726158e-11	1.273203453	1.557681245
9.584158416	4926.153321	4924.791667	4925.19802	4926.232772	4925.866957	1.033321154	4.183675628e-11	1.000444172e-11	1.273588361	1.55813336
9.588118812	4928.123626	4926.84375	4927.148515	4928.243361	4927.798782	1.033625971	4.183675628e-11	1.273292582e-11	1.273973269	1.558585475
9.592079208	4930.093931	4928.895833	4929.09901	4930.25395	4929.730606	1.033930787	1.000444172e-11	4.092726158e-11	1.274358176	1.55903759
9.596039604	4932.064236	4930.947917	4931.049505	4932.264539	4931.662431	1.034235604	1.273292582e-11	4.092726158e-11	1.274743084	1.559489705
9.6	4934.03454	4933	4933	4934.275128	4934.560168	1.034540421	1.273292582e-11	1.273292582e-11	1.275127991	1.560167878
9.604081633	4936.004845	4934.026042	4934.950495	4936.285717	4936.491993	1.034845237	4.274625098e-11	1.364242053e-11	1.275512899	1.560619993
9.608163265	4937.97515	4936.078125	4936.90099	4938.296306	4938.423817	1.035150054	1.364242053e-11	4.183675628e-11	1.275897806	1.561072108
9.612244898	4939.945455	4938.130208	4938.851485	4940.306895	4940.355642	1.035454871	1.273292582e-11	1.455191523e-11	1.276282714	1.561524223
9.616326531	4941.91576	4940.182292	4940.80198	4942.317484	4942.287467	1.035759687	4.547473509e-12	1.818989404e-12	1.276667621	1.561976338
9.620408163	4943.886065	4942.234375	4942.752475	4944.328073	4944.219291	1.036064504	1.364242053e-11	1.364242053e-11	1.277052529	1.562428453
9.624489796	4945.856369	4944.286458	4944.70297	4946.338662	4946.151116	1.03636932	1.364242053e-11	4.183675628e-11	1.277437437	1.562880568
9.628571429	4947.826674	4946.338542	4946.653465	4948.349251	4948.082941	1.036674137	1.273292582e-11	2.819433575e-11	1.277822344	1.563332683
9.632653061	4949.796979	4948.390625	4948.60396	4950.35984	4950.014765	1.036978954	1.364242053e-11	1.364242053e-11	1.278207252	1.563784798
9.636734694	4951.767284	4950.442708	4950.554455	4952.370429	4951.94659	1.03728377	1.273292582e-11	4.092726158e-11	1.278592159	1.564236913
9.640816327	4953.737589	4952.494792	4952.50495	4954.381018	4953.878415	1.037588587	1.364242053e-11	4.547473509e-12	1.278977067	1.564689028
9.644897959	4955.707893	4954.546875	4954.455446	4956.391607	4955.810239	1.037893403	4.183675628e-11	1.364242053e-11	1.279361974	1.565141143
9.648979592	4957.678198	4956.598958	4956.405941	4958.402196	4957.742064	1.03819822	4.183675628e-11	4.092726158e-11	1.279746882	1.565593258
9.652941176	4959.648503	4958.651042	4958.356436	4959.40749	4960.639801	1.038503037	4.183675628e-11	1.364242053e-11	1.279939336	1.56627143
9.656862745	4961.618808	4960.703125	4960.306931	4961.418079	4962.571626	1.038807853	1.364242053e-11	1.364242053e-11	1.280324243	1.566723545
9.660784314	4963.589113	4962.755208	4962.257426	4963.428668	4964.50345	1.03911267	2.728484105e-12	8.640199667e-11	1.280709151	1.56717566
9.664705882	4965.559417	4964.807292	4964.207921	4965.439257	4966.435275	1.039417486	4.183675628e-11	1.364242053e-11	1.281094058	1.567627775
9.66875	4967.529722	4966.859375	4966.158416	4967.449846	4968.367099	1.039722303	1.273292582e-11	4.092726158e-11	1.281478966	1.56807989
9.672916667	4969.500027	4968.911458	4968.108911	4969.460435	4970.298924	1.04002712	1.273292582e-11	1.364242053e-11	1.281863873	1.568532005
9.677083333	4971.470332	4970.963542	4970.059406	4971.471024	4972.230749	1.040331936	1.273292582e-11	1.364242053e-11	1.282248781	1.56898412
9.681188119	4973.440637	4971.989583	4972.985149	4973.481613	4974.162573	1.040636753	4.183675628e-11	4.183675628e-11	1.282633689	1.569436235
9.685148515	4975.410942	4974.041667	4974.935644	4975.492202	4976.094398	1.040941569	4.183675628e-11	1.364242053e-11	1.283018596	1.56988835
9.689108911	4977.381246	4976.09375	4976.886139	4977.502791	4978.026223	1.041246386	1.364242053e-11	1.455191523e-11	1.283403504	1.570340465
9.693069307	4979.351551	4978.145833	4978.836634	4979.51338	4979.958047	1.041551203	1.364242053e-11	4.183675628e-11	1.283788411	1.57079258
9.697029703	4981.321856	4980.197917	4980.787129	4981.523969	4981.889872	1.041856019	1.364242053e-11	1.364242053e-11	1.284173319	1.571244695
9.700990099	4983.292161	4982.25	4982.737624	4983.534558	4983.821697	1.042160836	1.182343112e-11	1.273292582e-11	1.284558226	1.57169681
9.704950495	4985.262466	4984.302083	4984.688119	4985.545147	4985.753521	1.042465652	4.092726158e-11	4.183675628e-11	1.284943134	1.572148925
9.708910891	4987.23277	4986.354167	4986.638614	4987.555736	4987.685346	1.042770469	3.819877747e-11	4.092726158e-11	1.285328041	1.57260104
9.712871287	4989.203075	4988.40625	4988.589109	4989.566325	4989.617171	1.043075286	4.183675628e-11	4.092726158e-11	1.285712949	1.573053155
9.716831683	4991.17338	4990.458333	4990.539604	4991.576914	4991.548995	1.043380102	1.273292582e-11	4.183675628e-11	1.286097857	1.57350527
9.720833333	4993.143685	4992.510417	4992.490099	4993.587503	4993.48082	1.043684919	1.273292582e-11	1.455191523e-11	1.286482764	1.573957385
9.725	4995.11399	4994.5625	4994.440594	4995.598092	4995.412645	1.043989735	4.092726158e-11	4.183675628e-11	1.286867672	1.5744095
9.729166667	4997.084295	4996.614583	4996.391089	4997.608681	4997.344469	1.044294552	4.274625098e-11	1.455191523e-11	1.287252579	1.574861615
9.733333333	4999.054599	4998.666667	4998.341584	4999.61927	5000.242206	1.044599369	4.183675628e-11	2.728484105e-12	1.287637487	1.575539788
9.737254902	5001.024904	4999.692708	5000.292079	5001.629859	5002.174031	1.044904185	4.183675628e-11	2.728484105e-12	1.288022394	1.575991903
9.741176471	5002.995209	5001.744792	5002.242574	5003.640448	5004.105856	1.045209002	4.274625098e-11	1.364242053e-11	1.288407302	1.576444018
9.745098039	5004.965514	5003.796875	5004.193069	5005.651037	5006.03768	1.045513818	4.183675628e-11	1.455191523e-11	1.288792209	1.576896133
9.749019608	5006.935819	5005.848958	5006.143564	5007.661626	5007.969505	1.045818635	4.092726158e-11	5.547917681e-11	1.289177117	1.577348248
9.753061224	5008.906123	5007.901042	5008.094059	5009.672215	5009.90133	1.046123452	1.273292582e-11	4.092726158e-11	1.289562025	1.577800363
9.757142857	5010.876428	5009.953125	5010.044554	5011.682804	5011.833154	1.046428268	4.092726158e-11	4.183675628e-11	1.289946932	1.578252478
9.76122449	5012.846733	5012.005208	5011.99505	5013.693393	5013.764979	1.046733085	2.728484105e-12	4.092726158e-11	1.29033184	1.578704593
9.765306122	5014.817038	5014.057292	5013.945545	5015.703982	5015.696804	1.047037901	1.364242053e-11	4.092726158e-11	1.290716747	1.579156708
9.769387755	5016.787343	5016.109375	5015.89604	5017.714571	5017.628628	1.047342718	1.364242053e-11	4.183675628e-11	1.291101655	1.579608823
9.773469388	5018.757648	5018.161458	5017.846535	5019.72516	5019.560453	1.047647535	4.183675628e-11	4.092726158e-11	1.291486562	1.580060938
9.77755102	5020.727952	5020.213542	5019.79703	5021.735749	5021.492278	1.047952351	4.183675628e-11	1.455191523e-11	1.29187147	1.580513053
9.781632653	5022.698257	5022.265625	5021.747525	5023.746338	5023.424102	1.048257168	1.364242053e-11	4.183675628e-11	1.292256377	1.580965168
9.785714286	5024.668562	5024.317708	5023.69802	5025.756927	5025.355927	1.048561984	4.274625098e-11	1.182343112e-11	1.292641285	1.581417283
9.789795918	5026.638867	5026.369792	5025.648515	5027.767516	5027.287752	1.048866801	4.183675628e-11	4.092726158e-11	1.293026193	1.581869398
9.793877551	5028.609172	5028.421875	5027.59901	5029.778105	5029.219576	1.049171618	4.183675628e-11	4.183675628e-11	1.2934111	1.582321513
9.797959184	5030.579476	5030.473958	5029.549505	5031.788694	5031.151401	1.049476434	4.092726158e-11	1.455191523e-11	1.293796008	1.582773628
9.801980198	5032.549781	5031.5	5032.475248	5032.793988	5034.049138	1.049781251	4.274625098e-11	0	1.293988461	1.5834518
9.805940594	5034.520086	5033.552083	5034.425743	5034.804577	5035.980963	1.050086067	4.183675628e-11	1.364242053e-11	1.294373369	1.583903915
9.80990099	5036.490391	5035.604167	5036.376238	5036.815166	5037.912787	1.050390884	3.910827218e-11	1.364242053e-11	1.294758277	1.58435603
9.813861386	5038.460696	5037.65625	5038.326733	5038.825755	5039.844612	1.050695701	4.183675628e-11	4.092726158e-11	1.295143184	1.584808145
9.817821782	5040.431001	5039.708333	5040.277228	5040.836344	5041.776437	1.051000517	1.273292582e-11	1.364242053e-11	1.295528092	1.58526026
9.821782178	5042.401305	5041.760417	5042.227723	5042.846933	5043.708261	1.051305334	4.274625098e-11	1.364242053e-11	1.295912999	1.585712376
9.825742574	5044.37161	5043.8125	5044.178218	5044.857522	5045.640086	1.05161015	1.364242053e-11	1.364242053e-11	1.296297907	1.58616449
9.82970297	5046.341915	5045.864583	5046.128713	5046.868111	5047.571911	1.051914967	4.183675628e-11	1.364242053e-11	1.296682814	1.586616606
9.833663366	5048.31222	5047.916667	5048.079208	5048.8787	5049.503735	1.052219784	4.183675628e-11	4.092726158e-11	1.297067722	1.58706872
9.837623762	5050.282525	5049.96875	5050.029703	5050.889289	5051.43556	1.0525246	1.364242053e-11	4.183675628e-11	1.297452629	1.587520835
9.841666667	5052.252829	5052.020833	5051.980198	5052.899878	5053.367385	1.052829417	4.183675628e-11	1.364242053e-11	1.297837537	1.587972951
9.845833333	5054.223134	5054.072917	5053.930693	5054.910467	5055.299209	1.053134233	1.273292582e-11	4.183675628e-11	1.298222445	1.588425066
9.85	5057.178591	5056.125	5055.881188	5056.921056	5057.231034	1.053591458	3.819877747e-11	1.182343112e-11	1.298607352	1.588877181
9.854	5059.148896	5057.151042	5057.831683	5058.931645	5059.162859	1.053896275	4.274625098e-11	1.091393642e-11	1.29899226	1.589329296
9.858	5061.119201	5059.203125	5059.782178	5060.942234	5061.094683	1.054201092	1.273292582e-11	1.364242053e-11	1.299377167	1.58978141
9.862	5063.089506	5061.255208	5061.732673	5062.952823	5063.026508	1.054505908	2.728484105e-12	1.364242053e-11	1.299762075	1.590233526
9.866	5065.059811	5063.307292	5063.683168	5064.963412	5064.958333	1.054810725	1.273292582e-11	4.092726158e-11	1.300146982	1.590685641
9.87	5067.030116	5065.359375	5065.633663	5066.974001	5066.890157	1.055115541	1.364242053e-11	2.546585165e-11	1.30053189	1.591137756
9.874	5069.00042	5067.411458	5067.584158	5068.98459	5068.821982	1.055420358	1.364242053e-11	1.364242053e-11	1.300916797	1.591589871
9.878	5070.970725	5069.463542	5069.534653	5070.995179	5070.753807	1.055725175	1.273292582e-11	4.183675628e-11	1.301301705	1.592041986
9.882	5072.94103	5071.515625	5071.485149	5073.005768	5072.685631	1.056029991	1.273292582e-11	4.183675628e-11	1.301686613	1.592494101
9.886	5074.911335	5073.567708	5073.435644	5075.016357	5074.617456	1.056334808	4.274625098e-11	5.911715562e-11	1.30207152	1.592946216
9.89	5076.88164	5075.619792	5075.386139	5077.026946	5076.549281	1.056639624	4.274625098e-11	4.092726158e-11	1.302456428	1.593398331
9.894	5078.851944	5077.671875	5077.336634	5079.037535	5078.481105	1.056944441	4.183675628e-11	1.364242053e-11	1.302841335	1.593850446
9.898	5080.822249	5079.723958	5079.287129	5081.048124	5080.41293	1.057249258	4.183675628e-11	1.364242053e-11	1.303226243	1.594302561
9.902040816	5082.792554	5080.75	5081.237624	5083.058713	5083.310667	1.057554074	1.273292582e-11	1.364242053e-11	1.30361115	1.594980733
9.906122449	5084.762859	5082.802083	5083.188119	5085.069302	5085.242492	1.057858891	1.364242053e-11	1.364242053e-11	1.303996058	1.595432848
9.910204082	5086.733164	5084.854167	5085.138614	5087.079891	5087.174316	1.058163707	3.819877747e-11	4.183675628e-11	1.304380966	1.595884963
9.914285714	5088.703469	5086.90625	5087.089109	5089.09048	5089.106141	1.058468524	4.183675628e-11	4.092726158e-11	1.304765873	1.596337078
9.918367347	5090.673773	5088.958333	5089.039604	5091.101069	5091.037966	1.058773341	1.273292582e-11	4.183675628e-11	1.305150781	1.596789193
9.92244898	5092.644078	5091.010417	5090.990099	5093.111658	5092.96979	1.059078157	4.274625098e-11	4.092726158e-11	1.305535688	1.597241308
9.926530612	5094.614383	5093.0625	5092.940594	5095.122247	5094.901615	1.059382974	4.092726158e-11	4.092726158e-11	1.305920596	1.597693423
9.930612245	5096.584688	5095.114583	5094.891089	5097.132836	5096.83344	1.059687791	4.183675628e-11	1.364242053e-11	1.306305503	1.598145538
9.934653465	5098.554993	5097.166667	5097.816832	5098.138131	5098.765264	1.059992607	4.183675628e-11	4.183675628e-11	1.306497957	1.598597653
9.938613861	5100.525297	5099.21875	5099.767327	5100.14872	5100.697089	1.060297424	4.183675628e-11	1.455191523e-11	1.306882865	1.599049768
9.942574257	5102.495602	5101.270833	5101.717822	5102.159309	5102.628914	1.06060224	1.273292582e-11	4.092726158e-11	1.307267772	1.599501883
9.946534653	5104.465907	5103.322917	5103.668317	5104.169898	5104.560738	1.060907057	1.273292582e-11	1.364242053e-11	1.30765268	1.599953998
9.95049505	5106.436212	5105.375	5105.618812	5106.180487	5106.492563	1.061211873	3.819877747e-11	3.819877747e-11	1.308037587	1.600406113
9.954455446	5108.406517	5107.427083	5107.569307	5108.191076	5108.424388	1.06151669	4.183675628e-11	4.183675628e-11	1.308422495	1.600858228
9.958415842	5110.376822	5109.479167	5109.519802	5110.201665	5110.356212	1.061821507	4.001776688e-11	1.455191523e-11	1.308807402	1.601310343
9.9625	5112.347126	5111.53125	5111.470297	5112.212254	5112.288037	1.062126323	4.183675628e-11	1.455191523e-11	1.30919231	1.601762458
9.966666667	5114.317431	5113.583333	5113.420792	5114.222843	5115.185774	1.06243114	1.364242053e-11	1.273292582e-11	1.309577218	1.602440631
9.970588235	5116.287736	5114.609375	5115.371287	5116.233432	5117.117599	1.062735957	4.183675628e-11	4.092726158e-11	1.309962125	1.602892746
9.974509804	5118.258041	5116.661458	5117.321782	5118.244021	5119.049423	1.063040773	4.183675628e-11	1.455191523e-11	1.310347033	1.603344861
9.978431373	5120.228346	5118.713542	5119.272277	5120.254609	5120.981248	1.06334559	1.364242053e-11	4.183675628e-11	1.31073194	1.603796976
9.982352941	5122.19865	5120.765625	5121.222772	5122.265198	5122.913073	1.063650406	4.183675628e-11	1.455191523e-11	1.311116848	1.604249091
9.98627451	5124.168955	5122.817708	5123.173267	5124.275787	5124.844897	1.063955223	4.183675628e-11	1.364242053e-11	1.311501755	1.604701206
9.990196078	5126.13926	5124.869792	5125.123762	5126.286376	5126.776722	1.06426004	1.273292582e-11	4.183675628e-11	1.311886663	1.605153321
9.994117647	5128.109565	5126.921875	5127.074257	5128.296965	5128.708547	1.064564856	4.183675628e-11	4.092726158e-11	1.31227157	1.605605436
9.998039216	5130.07987	5128.973958	5129.024752	5130.307554	5130.640371	1.064869673	4.183675628e-11	9.094947018e-13	1.312656478	1.606057551
10.00208333	5131.579553	5131.026042	5130.975248	5131.734992	5131.856247	0.5895530065	0.005208333319	0.004950494993	0.7247880287	0.8856584282
10.00625	5133.549724	5133.078125	5132.925743	5133.74541	5133.78787	0.579723513	0.01562499993	0.01485148508	0.7147978162	0.8761048249
10.01041667	5135.519894	5135.130208	5134.876238	5135.755828	5135.719492	0.5698940195	0.02604166665	0.02475247523	0.7048076036	0.8665512215
10.01458333	5137.490065	5137.182292	5136.826733	5137.766246	5137.651115	0.560064526	0.03645833327	0.03465346528	0.694817391	0.8569976182
10.01875	5139.460235	5139.234375	5138.777228	5139.776664	5139.582738	0.5502350325	0.04687499999	0.04455445537	0.6848271785	0.8474440149
10.02291667	5141.430406	5141.286458	5140.727723	5141.787082	5141.514361	0.540405539	0.0572916666	0.05445544548	0.6748369659	0.8378904117
10.02708333	5143.400576	5143.338542	5142.678218	5143.7975	5143.445984	0.5305760455	0.06770833326	0.06435643557	0.6648467533	0.8283368084
10.03125	5145.370747	5145.390625	5144.628713	5145.807918	5145.377607	0.520746552	0.07812499999	0.07425742567	0.6548565407	0.818783205
10.03529412	5147.340917	5146.416667	5146.579208	5147.818336	5148.275041	0.5109170585	0.08333333332	0.08415841577	0.6448663281	0.8044528001
10.03921569	5149.311088	5148.46875	5148.529703	5149.828754	5150.206664	0.501087565	0.09374999999	0.09405940587	0.6348761156	0.7948991968
10.04313725	5151.281258	5150.520833	5150.480198	5151.839172	5152.138287	0.4912580715	0.1041666667	0.103960396	0.624885903	0.7853455935
10.04705882	5153.251429	5152.572917	5152.430693	5153.84959	5154.06991	0.481428578	0.1145833333	0.1138613861	0.6148956904	0.7757919902
10.05098039	5155.221599	5154.625	5155.356436	5154.854799	5156.001533	0.4715990845	0.125	0.6052103355	0.6099005842	0.7662383869
10.05490196	5157.19177	5156.677083	5157.306931	5156.865216	5157.933155	0.461769591	0.1354166667	0.5952122912	0.5999103716	0.7566847836
10.05882353	5159.16194	5158.729167	5159.257426	5158.875634	5159.864778	0.4519400975	0.1458333333	0.585214247	0.589920159	0.7471311803
10.0627451	5161.132111	5160.78125	5161.207921	5160.886052	5161.796401	0.442110604	0.15625	0.5752162028	0.5799299465	0.7375775771
10.06666667	5163.102281	5162.833333	5163.158416	5162.89647	5163.728024	0.4322811105	0.1666666666	0.5652181586	0.5699397338	0.7280239738
10.07083333	5165.072452	5164.885417	5165.108911	5164.906888	5165.659647	0.422451617	0.1770833333	0.5552201144	0.5599495213	0.7184703704
10.075	5167.042622	5166.9375	5167.059406	5166.917306	5167.59127	0.4126221236	0.1874999999	0.5452220702	0.5499593087	0.7089167671
10.07916667	5169.012793	5168.989583	5169.009901	5168.927724	5169.522893	0.40279263	0.1979166667	0.5352240259	0.5399690962	0.6993631638
10.08333333	5170.982963	5171.041667	5170.960396	5170.938142	5171.454515	0.3929631365	0.2083333333	0.5252259818	0.5299788835	0.6898095605
10.0875	5172.953134	5173.09375	5172.910891	5172.94856	5173.386138	0.383133643	0.21875	0.5152279375	0.519988671	0.6802559573
10.09158869	5174.923304	5174.119792	5175.836634	5174.958978	5175.317761	0.3733041496	0.2239583333	0.5002308712	0.5099984584	0.6707023539
10.09554928	5176.893475	5176.171875	5177.787129	5176.969396	5177.249384	0.363474656	0.2343749999	0.490232827	0.5000082459	0.6611487507
10.09950988	5178.863645	5178.223958	5179.737624	5178.979814	5179.181007	0.3536451626	0.2447916667	0.4802347828	0.4900180332	0.6515951474
10.10208333	5180.833816	5180.276042	5181.688119	5180.990232	5181.11263	0.3438156691	0.2552083333	1.202922258	0.4800278207	0.642041544
10.10625	5182.803986	5182.328125	5183.638614	5183.00065	5183.044253	0.3339861756	0.265625	1.19282715	0.4700376081	0.6324879408
10.11041667	5184.774157	5184.380208	5185.589109	5185.011068	5184.975876	0.324156682	0.2760416666	1.182732042	0.4600473956	0.6229343374
10.11458333	5186.744327	5186.432292	5187.539604	5187.021486	5186.907498	0.3143271886	0.2864583333	1.172636934	0.450057183	0.6133807341
10.11875	5188.714498	5188.484375	5189.490099	5189.031904	5188.839121	0.304497695	0.2968749999	1.162541826	0.4400669704	0.6038271309
10.12291667	5190.684668	5190.536458	5191.440594	5191.042322	5190.770744	0.2946682016	0.3072916666	1.152446718	0.4300767578	0.5942735275
10.12708333	5192.654839	5192.588542	5193.391089	5193.05274	5192.702367	0.2848387081	0.3177083333	1.14235161	0.4200865453	0.5847199243
10.13125	5194.625009	5194.640625	5195.341584	5195.063158	5194.63399	0.2750092145	0.328125	1.132256502	0.4100963326	0.575166321
10.13529412	5196.59518	5195.666667	5197.292079	5197.073576	5197.531424	0.265179721	0.3333333333	1.122161394	0.4001061201	0.560835916
10.13921569	5198.56535	5197.71875	5199.242574	5199.083993	5199.463047	0.2553502275	0.34375	1.112066286	0.3901159075	0.5512823127
10.14313725	5200.535521	5199.770833	5201.193069	5201.094411	5201.39467	0.2455207341	0.3541666667	1.101971178	0.3801256949	0.5417287094
10.14705882	5202.505691	5201.822917	5203.143564	5203.104829	5203.326293	0.2356912406	0.3645833333	1.09187607	0.3701354824	0.5321751061
10.15098039	5204.475862	5203.875	5206.069307	5204.110038	5205.257916	0.225861747	0.375	1.808278065	0.3651403761	0.5226215028
10.15490196	5206.446032	5205.927083	5208.019802	5206.120456	5207.189538	0.2160322536	0.3854166666	1.798085884	0.3551501635	0.5130678995
10.15882353	5208.416203	5207.979167	5209.970297	5208.130874	5209.121161	0.2062027601	0.3958333333	1.787893703	0.3451599509	0.5035142962
10.1627451	5210.386373	5210.03125	5211.920792	5210.141292	5211.052784	0.1963732666	0.40625	1.777701521	0.3351697384	0.493960693
10.16666667	5212.356544	5212.083333	5213.871287	5212.15171	5212.984407	0.1865437731	0.4166666666	1.76750934	0.3251795258	0.4844070896
10.17083333	5214.326714	5214.135417	5215.821782	5214.162128	5214.91603	0.1767142796	0.4270833333	1.757317159	0.3151893132	0.4748534864
10.175	5216.296885	5216.1875	5217.772277	5216.172546	5216.847653	0.1668847861	0.4374999999	1.747124977	0.3051991007	0.465299883
10.17916667	5218.267055	5218.239583	5219.722772	5218.182964	5218.779276	0.1570552926	0.4479166667	1.736932796	0.2952088881	0.4557462797
10.18333333	5220.237226	5220.291667	5221.673267	5220.193382	5220.710899	0.1472257991	0.4583333333	1.726740615	0.2852186755	0.4461926764
10.1875	5222.207396	5222.34375	5223.623762	5222.2038	5222.642521	0.1373963056	0.4687499999	1.716548434	0.2752284629	0.4366390732
10.19161262	5224.177567	5223.369792	5226.549505	5224.214218	5224.574144	0.1275668121	0.4739583333	1.701260162	0.2652382503	0.4270854699
10.1955736	5226.147737	5225.421875	5228.5	5226.224636	5226.505767	0.1177373186	0.4843749999	1.69106798	0.2552480377	0.4175318666
10.19953458	5228.117908	5227.473958	5230.450495	5228.235054	5228.43739	0.1079078251	0.4947916667	1.680875799	0.2452578252	0.4079782632
10.20208333	5230.088078	5229.526042	5232.40099	5230.245472	5230.369013	0.09807833163	0.5052083333	2.400990099	0.2352676126	0.39842466
10.20625	5232.058249	5231.578125	5234.351485	5232.25589	5232.300636	0.08824883813	0.515625	2.390700835	0.2252774001	0.3888710567
10.21041667	5234.028419	5233.630208	5236.30198	5234.266308	5234.232259	0.07841934458	0.5260416666	2.380411571	0.2152871875	0.3793174534
10.21458333	5235.99859	5235.682292	5238.252475	5236.276726	5236.163881	0.06858985108	0.5364583333	2.370122306	0.2052969749	0.3697638501
10.21875	5237.96876	5237.734375	5240.20297	5238.287143	5238.095504	0.05876035764	0.546875	2.359833042	0.1953067623	0.3602102467
10.22291667	5239.938931	5239.786458	5242.153465	5240.297561	5240.027127	0.04893086415	0.5572916667	2.349543778	0.1853165498	0.3506566434
10.22708333	5241.909101	5241.838542	5244.10396	5242.307979	5241.95875	0.03910137059	0.5677083333	2.339254514	0.1753263372	0.3411030401
10.23125	5243.879272	5243.890625	5246.054455	5244.318397	5243.890373	0.02927187715	0.578125	2.32896525	0.1653361246	0.3315494369
10.23529412	5245.849442	5244.916667	5248.00495	5246.328815	5246.787807	0.0194423836	0.5833333333	2.318675985	0.155345912	0.3172190319
10.23921569	5247.819613	5246.96875	5249.955446	5248.339233	5248.71943	0.009612890153	0.59375	2.308386721	0.1453556994	0.3076654286
10.24313725	5249.789783	5249.020833	5251.905941	5250.349651	5250.651053	0.0002166033992	0.6041666666	2.298097457	0.1353654869	0.2981118253
10.24705882	5251.759954	5251.072917	5253.856436	5252.360069	5252.582676	0.01004609684	0.6145833333	2.287808193	0.1253752743	0.288558222
10.25098039	5253.730124	5253.125	5256.782178	5253.365278	5254.514299	0.0198755904	0.625	3.001539446	0.120380168	0.2790046187
10.25490196	5255.700295	5255.177083	5258.732673	5255.375696	5256.445922	0.02970508389	0.6354166666	2.991153089	0.1103899554	0.2694510154
10.25882353	5257.670465	5257.229167	5260.683168	5257.386114	5258.377544	0.03953457734	0.6458333333	2.980766732	0.1003997429	0.2598974121
10.2627451	5259.640636	5259.28125	5262.633663	5259.396532	5260.309167	0.04936407089	0.65625	2.970380376	0.09040953028	0.2503438088
10.26666667	5261.610806	5261.333333	5264.584158	5261.40695	5262.24079	0.05919356439	0.6666666666	2.959994019	0.08041931772	0.2407902056
10.27083333	5263.580977	5263.385417	5266.534653	5263.417368	5264.172413	0.06902305783	0.6770833333	2.949607662	0.07042910519	0.2312366023
10.275	5265.551147	5265.4375	5268.485149	5265.427786	5266.104036	0.07885255133	0.6875	2.939221305	0.06043889256	0.2216829989
10.27916667	5267.521318	5267.489583	5270.435644	5267.438204	5268.035659	0.08868204488	0.6979166667	2.928834948	0.05044867998	0.2121293956
10.28333333	5269.491488	5269.541667	5272.386139	5269.448622	5269.967282	0.09851153838	0.7083333333	2.918448592	0.04045846746	0.2025757924
10.2875	5271.461659	5271.59375	5274.336634	5271.45904	5271.898905	0.1083410319	0.7187499999	2.908062235	0.03046825483	0.193022189
10.29165635	5273.431829	5272.619792	5277.262376	5273.469458	5273.830527	0.1181705253	0.7239583333	2.8924827	0.02047804226	0.1834685858
10.29561773	5275.402	5274.671875	5279.212871	5275.479876	5275.76215	0.1280000189	0.7343749999	2.882096343	0.01048782974	0.1739149824
10.2995791	5277.37217	5276.723958	5281.163366	5277.490294	5277.693773	0.1378295124	0.7447916667	2.871709986	0.0004976171131	0.1643613791
10.30208333	5279.342341	5278.776042	5283.113861	5279.500711	5279.625396	0.1476590059	0.7552083333	3.589250116	0.009492595461	0.1548077758
10.30625	5281.312512	5280.828125	5285.064356	5281.511129	5281.557019	0.1574884994	0.765625	3.578766656	0.01948280803	0.1452541726
10.31041667	5283.282682	5282.880208	5287.014851	5283.521547	5283.488642	0.1673179928	0.7760416667	3.568283198	0.02947302061	0.1357005692
10.31458333	5285.252853	5284.932292	5288.965347	5285.531965	5285.420265	0.1771474864	0.7864583333	3.557799739	0.03946323313	0.126146966
10.31875	5287.223023	5286.984375	5290.915842	5287.542383	5287.351887	0.1869769799	0.7968749999	3.54731628	0.04945344576	0.1165933626
10.32291667	5289.193194	5289.036458	5292.866337	5289.552801	5289.28351	0.1968064733	0.8072916667	3.536832821	0.05944365833	0.1070397593
10.32708333	5291.163364	5291.088542	5294.816832	5291.563219	5291.215133	0.2066359668	0.8177083333	3.526349362	0.0694338709	0.09748615608
10.33125	5293.133535	5293.140625	5296.767327	5293.573637	5293.146756	0.2164654603	0.828125	3.515865903	0.07942408348	0.08793255273
10.33529412	5295.103705	5294.166667	5298.717822	5295.584055	5296.04419	0.2262949538	0.8333333333	3.505382444	0.08941429605	0.07360214783
10.33921569	5297.073876	5296.21875	5300.668317	5297.594473	5297.975813	0.2361244473	0.84375	3.494898985	0.09940450863	0.06404854454
10.34313725	5299.044046	5298.270833	5302.618812	5299.604891	5299.907436	0.2459539408	0.8541666666	3.484415526	0.1093947212	0.05449494124
10.34705882	5301.014217	5300.322917	5304.569307	5301.615309	5301.839059	0.2557834343	0.8645833333	3.473932067	0.1193849337	0.04494133794
10.35098039	5302.984387	5302.375	5307.49505	5302.620518	5303.770682	0.2656129278	0.875	4.184991564	0.12438004	0.03538773459
10.35490196	5304.954558	5304.427083	5309.445545	5304.630936	5305.702305	0.2754424213	0.8854166666	4.174410993	0.1343702526	0.02583413129
10.35882353	5306.924728	5306.479167	5311.39604	5306.641354	5307.633928	0.2852719148	0.8958333333	4.163830423	0.1443604652	0.01628052804
10.3627451	5308.894899	5308.53125	5313.346535	5308.651772	5309.56555	0.2951014083	0.9062499999	4.153249852	0.1543506777	0.006726924749
10.36666667	5310.865069	5310.583333	5315.29703	5310.66219	5311.497173	0.3049309019	0.9166666666	4.142669281	0.1643408903	0.002826678551
10.37083333	5312.83524	5312.635417	5317.247525	5312.672608	5313.428796	0.3147603953	0.9270833333	4.13208871	0.1743311029	0.0123802819
10.375	5314.80541	5314.6875	5319.19802	5314.683026	5315.360419	0.3245898888	0.9374999999	4.12150814	0.1843213155	0.02193388516
10.37916667	5316.775581	5316.739583	5321.148515	5316.693444	5317.292042	0.3344193824	0.9479166667	4.110927569	0.1943115281	0.03148748848
10.38333333	5318.745751	5318.791667	5323.09901	5318.703862	5319.223665	0.3442488758	0.9583333333	4.100346998	0.2043017407	0.04104109174
10.3875	5320.715922	5320.84375	5325.049505	5320.714279	5321.155288	0.3540783693	0.96875	4.089766427	0.2142919532	0.05059469504
10.39166667	5322.686092	5322.895833	5327	5322.724697	5323.086911	0.3639078628	0.9791666666	4.079185857	0.2242821657	0.06014829839
10.39568167	5324.656263	5323.921875	5329.925743	5324.735115	5325.018533	0.3737373563	0.984375	4.063315	0.2342723784	0.06970190169
10.39964344	5326.626433	5325.973958	5331.876238	5326.745533	5326.950156	0.3835668498	0.9947916667	4.05273443	0.2442625909	0.07925550499
10.40213946	5328.596604	5328.026042	5333.826733	5328.755951	5328.881779	0.3933963433	1.005208333	4.767699393	0.2542528035	0.08880910824
10.40625	5330.566774	5330.078125	5335.777228	5330.766369	5330.813402	0.4032258368	1.015625	4.757021701	0.2642430161	0.09836271155
10.41041667	5332.536945	5332.130208	5337.727723	5332.776787	5332.745025	0.4130553303	1.026041667	4.746344008	0.2742332286	0.1079163148
10.41458333	5334.507115	5334.182292	5339.678218	5334.787205	5334.676648	0.4228848238	1.036458333	4.735666316	0.2842234412	0.1174699182
10.41875	5336.477286	5336.234375	5341.628713	5336.797623	5336.608271	0.4327143172	1.046875	4.724988624	0.2942136538	0.1270235215
10.42291667	5338.447456	5338.286458	5343.579208	5338.808041	5338.539893	0.4425438107	1.057291667	4.714310932	0.3042038663	0.1365771248
10.42708333	5340.417627	5340.338542	5345.529703	5340.818459	5340.471516	0.4523733043	1.067708333	4.70363324	0.314194079	0.146130728
10.43125	5342.387797	5342.390625	5347.480198	5342.828877	5342.403139	0.4622027978	1.078125	4.692955548	0.3241842915	0.1556843313
10.43529412	5344.357968	5343.416667	5349.430693	5344.839295	5345.300573	0.4720322912	1.083333333	4.682277855	0.3341745041	0.1700147363
10.43921569	5346.328138	5345.46875	5351.381188	5346.849713	5347.232196	0.4818617848	1.09375	4.671600163	0.3441647167	0.1795683396
10.44313725	5348.298309	5347.520833	5353.331683	5348.860131	5349.163819	0.4916912782	1.104166667	4.660922471	0.3541549292	0.1891219429
10.44705882	5350.268479	5349.572917	5355.282178	5350.870549	5351.095442	0.5015207717	1.114583333	4.650244779	0.3641451418	0.1986755462
10.45098039	5352.23865	5351.625	5358.207921	5351.875758	5353.027065	0.5113502652	1.125	5.358631505	0.3691402481	0.2082291495
10.45490196	5354.20882	5353.677083	5360.158416	5353.886176	5354.958688	0.5211797587	1.135416667	5.347856682	0.3791304606	0.2177827528
10.45882353	5356.178991	5355.729167	5362.108911	5355.896594	5356.890311	0.5310092522	1.145833333	5.337081858	0.3891206732	0.2273363561
10.4627451	5358.149161	5357.78125	5364.059406	5357.907012	5358.821934	0.5408387457	1.15625	5.326307035	0.3991108858	0.2368899594
10.46666667	5360.119332	5359.833333	5366.009901	5359.91743	5360.753556	0.5506682393	1.166666667	5.315532212	0.4091010984	0.2464435627
10.47083333	5362.089502	5361.885417	5367.960396	5361.927847	5362.685179	0.5604977328	1.177083333	5.304757389	0.419091311	0.255997166
10.475	5364.059673	5363.9375	5369.910891	5363.938265	5364.616802	0.5703272263	1.1875	5.293982566	0.4290815236	0.2655507693
10.47916667	5366.029843	5365.989583	5371.861386	5365.948683	5366.548425	0.5801567197	1.197916667	5.283207742	0.4390717361	0.2751043726
10.48333333	5368.000014	5368.041667	5373.811881	5367.959101	5368.480048	0.5899862133	1.208333333	5.272432919	0.4490619487	0.2846579759
10.4875	5369.970184	5370.09375	5375.762376	5369.969519	5370.411671	0.5998157067	1.21875	5.261658096	0.4590521612	0.2942115791
10.49166667	5371.940355	5372.145833	5377.712871	5371.979937	5372.343294	0.6096452002	1.229166667	5.250883273	0.4690423738	0.3037651825
10.49576544	5373.910525	5373.171875	5380.638614	5373.990355	5374.274917	0.6194746938	1.234375	5.234721038	0.4790325864	0.3133187857
10.4997276	5375.880696	5375.223958	5382.589109	5376.000773	5376.206539	0.6293041872	1.244791667	5.223946215	0.489022799	0.322872389
10.50222883	5377.850866	5377.276042	5384.539604	5378.011191	5378.138162	0.6391336808	1.255208333	5.936335015	0.4990130115	0.3324259923
10.50625	5379.821037	5379.328125	5386.490099	5380.021609	5380.069785	0.6489631742	1.265625	5.925463052	0.5090032241	0.3419795957
10.51041667	5381.791207	5381.380208	5388.440594	5382.032027	5382.001408	0.6587926678	1.276041667	5.914591088	0.5189934367	0.3515331989
10.51458333	5383.761378	5383.432292	5390.391089	5384.042445	5383.933031	0.6686221612	1.286458333	5.903719124	0.5289836493	0.3610868022
10.51875	5385.731548	5385.484375	5392.341584	5386.052863	5385.864654	0.6784516547	1.296875	5.89284716	0.5389738619	0.3706404056
10.52291667	5387.701719	5387.536458	5394.292079	5388.063281	5387.796277	0.6882811482	1.307291667	5.881975196	0.5489640744	0.3801940088
10.52708333	5389.671889	5389.588542	5396.242574	5390.073699	5389.727899	0.6981106417	1.317708333	5.871103232	0.558954287	0.3897476122
10.53125	5391.64206	5391.640625	5398.193069	5392.084117	5391.659522	0.7079401352	1.328125	5.860231268	0.5689444996	0.3993012154
10.53529412	5393.61223	5392.666667	5400.143564	5394.094535	5394.556957	0.7177696287	1.333333333	5.849359304	0.5789347121	0.4136316204
10.53921569	5395.582401	5394.71875	5402.094059	5396.104953	5396.488579	0.7275991222	1.34375	5.838487341	0.5889249247	0.4231852237
10.54313725	5397.552571	5396.770833	5404.044554	5398.115371	5398.420202	0.7374286157	1.354166667	5.827615377	0.5989151373	0.432738827
10.54705882	5399.522742	5398.822917	5405.99505	5400.125789	5400.351825	0.7472581092	1.364583333	5.816743413	0.6089053498	0.4422924303
10.55098039	5401.492912	5400.875	5408.920792	5401.130998	5402.283448	0.7570876027	1.375	6.522456352	0.6139004561	0.4518460336
10.55490196	5403.463083	5402.927083	5410.871287	5403.141415	5404.215071	0.7669170962	1.385416667	6.511487238	0.6238906687	0.4613996369
10.55882353	5405.433253	5404.979167	5412.821782	5405.151833	5406.146694	0.7767465897	1.395833333	6.500518124	0.6338808813	0.4709532402
10.5627451	5407.403424	5407.03125	5414.772277	5407.162251	5408.078317	0.7865760832	1.40625	6.489549009	0.6438710939	0.4805068435
10.56666667	5409.373594	5409.083333	5416.722772	5409.172669	5410.00994	0.7964055767	1.416666667	6.478579895	0.6538613065	0.4900604468
10.57083333	5411.343765	5411.135417	5418.673267	5411.183087	5411.941562	0.8062350702	1.427083333	6.467610781	0.663851519	0.4996140501
10.575	5413.313935	5413.1875	5420.623762	5413.193505	5413.873185	0.8160645637	1.4375	6.456641667	0.6738417316	0.5091676534
10.57916667	5415.284106	5415.239583	5422.574257	5415.203923	5415.804808	0.8258940572	1.447916667	6.445672553	0.6838319441	0.5187212567
10.58333333	5417.254276	5417.291667	5424.524752	5417.214341	5417.736431	0.8357235507	1.458333333	6.434703439	0.6938221568	0.5282748599
10.5875	5419.224447	5419.34375	5426.475248	5419.224759	5419.668054	0.8455530442	1.46875	6.423734325	0.7038123693	0.5378284633
10.59166667	5421.194617	5421.395833	5428.425743	5421.235177	5421.599677	0.8553825377	1.479166667	6.41276521	0.7138025819	0.5473820665
10.59583333	5423.164788	5423.447917	5430.376238	5423.245595	5423.5313	0.8652120311	1.489583333	6.401796096	0.7237927944	0.5569356698
10.59983159	5425.134958	5424.473958	5433.30198	5425.256013	5425.462922	0.8750415247	1.494791667	6.385342425	0.733783007	0.5664892732
10.60233802	5427.105129	5426.526042	5435.252475	5427.266431	5427.394545	0.8848710181	1.505208333	7.095154067	0.7437732196	0.5760428764
10.60630077	5429.075299	5428.578125	5437.20297	5429.276849	5429.326168	0.8947005117	1.515625	7.084087793	0.7537634322	0.5855964798
10.61041667	5431.04547	5430.630208	5439.153465	5431.287267	5431.257791	0.9045300051	1.526041667	7.073021519	0.7637536448	0.5951500831
10.61458333	5433.015641	5432.682292	5441.10396	5433.297685	5433.189414	0.9143594986	1.536458333	7.061955244	0.7737438573	0.6047036864
10.61875	5434.985811	5434.734375	5443.054455	5435.308103	5435.121037	0.9241889922	1.546875	7.05088897	0.7837340699	0.6142572896
10.62291667	5436.955982	5436.786458	5445.00495	5437.318521	5437.05266	0.9340184856	1.557291667	7.039822696	0.7937242825	0.623810893
10.62708333	5438.926152	5438.838542	5446.955446	5439.328939	5438.984283	0.9438479792	1.567708333	7.028756422	0.803714495	0.6333644963
10.63125	5440.896323	5440.890625	5448.905941	5441.339357	5440.915905	0.9536774726	1.578125	7.017690148	0.8137047077	0.6429180995
10.63529412	5442.866493	5441.916667	5450.856436	5443.349774	5443.81334	0.9635069661	1.583333333	7.006623874	0.8236949202	0.6572485045
10.63921569	5444.836664	5443.96875	5452.806931	5445.360192	5445.744963	0.9733364596	1.59375	6.9955576	0.8336851328	0.6668021078
10.64313725	5446.806834	5446.020833	5454.757426	5447.37061	5447.676585	0.9831659531	1.604166667	6.984491326	0.8436753454	0.6763557111
10.64705882	5448.777005	5448.072917	5456.707921	5449.381028	5449.608208	0.9929954467	1.614583333	6.973425052	0.8536655579	0.6859093144
10.65098039	5450.747175	5450.125	5459.633663	5450.386237	5451.539831	1.00282494	1.625	7.676463188	0.8586606642	0.6954629177
10.65490196	5452.717346	5452.177083	5461.584158	5452.396655	5453.471454	1.012654434	1.635416667	7.665299744	0.8686508768	0.705016521
10.65882353	5454.687516	5454.229167	5463.534653	5454.407073	5455.403077	1.022483927	1.645833333	7.654136301	0.8786410893	0.7145701243
10.6627451	5456.657687	5456.28125	5465.485149	5456.417491	5457.3347	1.032313421	1.65625	7.642972857	0.8886313019	0.7241237276
10.66666667	5458.627857	5458.333333	5467.435644	5458.427909	5459.266323	1.042142914	1.666666667	7.631809414	0.8986215145	0.7336773309
10.67083333	5460.598028	5460.385417	5469.386139	5460.438327	5461.197946	1.051972408	1.677083333	7.62064597	0.9086117271	0.7432309342
10.675	5462.568198	5462.4375	5471.336634	5462.448745	5463.129568	1.061801901	1.6875	7.609482527	0.9186019396	0.7527845375
10.67916667	5464.538369	5464.489583	5473.287129	5464.459163	5465.061191	1.071631395	1.697916667	7.598319083	0.9285921523	0.7623381408
10.68333333	5466.508539	5466.541667	5475.237624	5466.469581	5466.992814	1.081460888	1.708333333	7.587155639	0.9385823648	0.771891744
10.6875	5468.47871	5468.59375	5477.188119	5468.479999	5468.924437	1.091290382	1.71875	7.575992196	0.9485725774	0.7814453473
10.69166667	5470.44888	5470.645833	5479.138614	5470.490417	5470.85606	1.101119875	1.729166667	7.564828752	0.9585627899	0.7909989507
10.69583333	5472.419051	5472.697917	5481.089109	5472.500835	5472.787683	1.110949369	1.739583333	7.553665309	0.9685530026	0.800552554
10.69995542	5474.389221	5473.723958	5484.014851	5474.511253	5474.719306	1.120778862	1.744791667	7.536920143	0.9785432151	0.8101061572
10.70246706	5476.359392	5475.776042	5485.965347	5476.521671	5476.650928	1.130608356	1.755208333	8.244153629	0.9885334276	0.8196597605
10.7064302	5478.329562	5477.828125	5487.915842	5478.532089	5478.582551	1.140437849	1.765625	8.232893006	0.9985236402	0.8292133638
10.71041667	5480.299733	5479.880208	5489.866337	5480.542507	5480.514174	1.150267343	1.776041667	8.221632383	1.008513853	0.8387669672
10.71458333	5482.269903	5481.932292	5491.816832	5482.552925	5482.445797	1.160096836	1.786458333	8.210371761	1.018504065	0.8483205705
10.71875	5484.240074	5483.984375	5493.767327	5484.563342	5484.37742	1.16992633	1.796875	8.199111138	1.028494278	0.8578741738
10.72291667	5486.210244	5486.036458	5495.717822	5486.57376	5486.309043	1.179755823	1.807291667	8.187850515	1.038484491	0.8674277771
10.72708333	5488.180415	5488.088542	5497.668317	5488.584178	5488.240666	1.189585317	1.817708333	8.176589892	1.048474703	0.8769813803
10.73125	5490.150585	5490.140625	5499.618812	5490.594596	5490.172289	1.19941481	1.828125	8.16532927	1.058464916	0.8865349837
10.73529412	5492.120756	5491.166667	5501.569307	5492.605014	5493.069723	1.209244304	1.833333333	8.154068647	1.068455128	0.9008653886
10.73921569	5494.090926	5493.21875	5503.519802	5494.615432	5495.001346	1.219073797	1.84375	8.142808024	1.078445341	0.9104189919
10.74313725	5496.061097	5495.270833	5505.470297	5496.62585	5496.932969	1.228903291	1.854166667	8.131547401	1.088435553	0.9199725952
10.74705882	5498.031267	5497.322917	5507.420792	5498.636268	5498.864591	1.238732784	1.864583333	8.120286779	1.098425766	0.9295261985
10.75102041	5500.001438	5499.375	5509.371287	5500.646686	5500.796214	1.248562278	1.875	7.84540157	1.108415979	0.9390798018
10.75510204	5501.971608	5501.427083	5511.321782	5502.657104	5502.727837	1.258391771	1.885416667	7.834043759	1.118406191	0.9486334051
10.75918367	5503.941779	5503.479167	5513.272277	5504.667522	5504.65946	1.268221265	1.895833333	7.822685947	1.128396404	0.9581870084
10.76326531	5505.911949	5505.53125	5515.222772	5506.67794	5506.591083	1.278050758	1.90625	7.811328136	1.138386616	0.9677406117
10.76734694	5507.88212	5507.583333	5517.173267	5508.688358	5508.522706	1.287880252	1.916666667	7.799970324	1.148376829	0.977294215
10.77142857	5509.85229	5509.635417	5519.123762	5510.698776	5510.454329	1.297709745	1.927083333	7.788612512	1.158367041	0.9868478183
10.7755102	5511.822461	5511.6875	5521.074257	5512.709194	5512.385952	1.307539239	1.9375	7.777254701	1.168357254	0.9964014216
10.77959184	5513.792631	5513.739583	5523.024752	5514.719612	5514.317574	1.317368732	1.947916667	7.765896889	1.178347467	1.005955025
10.78367347	5515.762802	5515.791667	5524.975248	5516.73003	5516.249197	1.327198226	1.958333333	7.754539078	1.188337679	1.015508628
10.7877551	5517.732972	5517.84375	5526.925743	5518.740448	5518.18082	1.337027719	1.96875	7.743181266	1.198327892	1.025062231
10.79183673	5519.703143	5519.895833	5528.876238	5520.750866	5520.112443	1.346857213	1.979166667	7.731823455	1.208318104	1.034615835
10.79591837	5521.673313	5521.947917	5530.826733	5522.761284	5522.044066	1.356686706	1.989583333	7.720465643	1.218308317	1.044169438
10.8	5524.628569	5524	5532.777228	5524.771701	5524.9415	1.371430946	2	7.709107832	1.228298529	1.058499843
10.804	5526.59874	5525.026042	5534.727723	5525.77691	5526.873123	1.38126044	2.005208333	7.432835733	1.233293636	1.068053446
10.808	5528.56891	5527.078125	5536.678218	5527.787328	5528.804746	1.391089933	2.015625	7.421380723	1.243283848	1.07760705
10.812	5530.539081	5529.130208	5538.628713	5529.797746	5530.736369	1.400919427	2.026041667	7.409925713	1.253274061	1.087160653
10.816	5532.509251	5531.182292	5540.579208	5531.808164	5532.667992	1.41074892	2.036458333	7.398470703	1.263264273	1.096714256
10.82	5534.479422	5533.234375	5542.529703	5533.818582	5534.599614	1.420578414	2.046875	7.387015693	1.273254486	1.10626786
10.824	5536.449592	5535.286458	5544.480198	5535.829	5536.531237	1.430407907	2.057291667	7.375560683	1.283244699	1.115821463
10.828	5538.419763	5537.338542	5546.430693	5537.839418	5538.46286	1.440237401	2.067708333	7.364105673	1.293234911	1.125375066
10.832	5540.389933	5539.390625	5548.381188	5539.849836	5540.394483	1.450066894	2.078125	7.352650663	1.303225124	1.134928669
10.836	5542.360104	5541.442708	5550.331683	5541.860254	5542.326106	1.459896388	2.088541667	7.341195654	1.313215336	1.144482273
10.84	5544.330274	5543.494792	5552.282178	5543.870672	5544.257729	1.469725881	2.098958333	7.329740644	1.323205549	1.154035876
10.844	5546.300445	5545.546875	5554.232673	5545.88109	5546.189352	1.479555375	2.109375	7.318285634	1.333195761	1.163589479
10.848	5548.270615	5547.598958	5556.183168	5547.891508	5548.120975	1.489384868	2.119791667	7.306830624	1.343185974	1.173143083
10.85208333	5550.240786	5549.651042	5558.133663	5549.901926	5550.052597	1.499214362	2.130208333	7.029268579	1.353176187	1.182696686
10.85625	5552.210956	5551.703125	5560.084158	5551.912344	5551.98422	1.509043855	2.140625	7.017716361	1.363166399	1.192250289
10.86041667	5554.181127	5553.755208	5562.034653	5553.922762	5553.915843	1.518873349	2.151041667	7.006164143	1.373156612	1.201803893
10.86458333	5556.151297	5555.807292	5563.985149	5555.93318	5555.847466	1.528702842	2.161458333	6.994611925	1.383146824	1.211357496
10.86855274	5558.121468	5556.833333	5566.910891	5557.943598	5557.779089	1.538532336	2.166666667	6.977283598	1.393137037	1.220911099
10.87251647	5560.091638	5558.885417	5568.861386	5559.954016	5559.710712	1.548361829	2.177083333	6.96573138	1.403127249	1.230464702
10.87647059	5562.061809	5560.9375	5569.836634	5561.964434	5562.608146	1.558191323	2.1875	6.959955271	1.413117462	1.244795107
10.88039216	5564.031979	5562.989583	5571.787129	5563.974852	5564.539769	1.568020816	2.197916667	6.948403053	1.423107675	1.254348711
10.88431373	5566.00215	5565.041667	5573.737624	5565.985269	5566.471392	1.57785031	2.208333333	6.936850835	1.433097887	1.263902314
10.88823529	5567.97232	5567.09375	5575.688119	5567.995687	5568.403015	1.587679803	2.21875	6.925298617	1.4430881	1.273455917
10.89215686	5569.942491	5569.145833	5577.638614	5570.006105	5570.334638	1.597509297	2.229166667	6.913746399	1.453078312	1.28300952
10.89607843	5571.912661	5571.197917	5579.589109	5572.016523	5572.26626	1.60733879	2.239583333	6.902194181	1.463068525	1.292563124
10.9	5573.882832	5573.25	5581.539604	5574.026941	5574.197883	1.617168284	2.25	6.890641963	1.473058738	1.302116727
10.90416667	5575.853002	5575.302083	5583.490099	5576.037359	5576.129506	1.626997777	2.260416667	6.611692509	1.48304895	1.31167033
10.90833333	5577.823173	5577.354167	5585.440594	5578.047777	5578.061129	1.636827271	2.270833333	6.600043073	1.493039163	1.321223934
10.9125	5579.793343	5579.40625	5587.391089	5580.058195	5579.992752	1.646656764	2.28125	6.588393638	1.503029375	1.330777537
10.91665841	5581.763514	5580.432292	5590.316832	5582.068613	5581.924375	1.656486258	2.286458333	6.570919484	1.513019588	1.34033114
10.92062234	5583.733684	5582.484375	5592.267327	5584.079031	5583.855998	1.666315751	2.296875	6.559270049	1.5230098	1.349884744
10.92458626	5585.703855	5584.536458	5594.217822	5586.089449	5585.78762	1.676145245	2.307291667	6.547620613	1.533000013	1.359438347
10.92857143	5587.674025	5586.588542	5596.168317	5588.099867	5587.719243	1.685974738	2.317708333	6.535971177	1.542990226	1.36899195
10.93265306	5589.644196	5588.640625	5598.118812	5590.110285	5589.650866	1.695804232	2.328125	6.524321742	1.552980438	1.378545554
10.93673469	5591.614366	5590.692708	5600.069307	5592.120703	5591.582489	1.705633725	2.338541667	6.512672306	1.562970651	1.388099157
10.94081633	5593.584537	5592.744792	5602.019802	5594.131121	5593.514112	1.715463219	2.348958333	6.50102287	1.572960863	1.39765276
10.94489796	5595.554707	5594.796875	5603.970297	5596.141539	5595.445735	1.725292712	2.359375	6.489373434	1.582951076	1.407206363
10.94897959	5597.524878	5596.848958	5605.920792	5598.151957	5597.377358	1.735122206	2.369791667	6.477723999	1.592941288	1.416759967
10.95294118	5599.495048	5598.901042	5607.871287	5599.157166	5600.274792	1.744951699	2.380208333	6.197435486	1.597936395	1.431090372
10.95686275	5601.465219	5600.953125	5609.821782	5601.167584	5602.206415	1.754781193	2.390625	6.185688823	1.607926607	1.440643975
10.96080472	5603.435389	5603.005208	5611.772277	5603.178002	5604.138038	1.764610686	2.401041667	6.17394216	1.61791682	1.450197578
10.96476884	5605.40556	5605.057292	5613.722772	5605.188419	5606.069661	1.77444018	2.411458333	6.162195497	1.627907032	1.459751182
10.96875	5607.37573	5607.109375	5615.673267	5607.198837	5608.001283	1.784269673	2.421875	6.150448834	1.637897245	1.469304785
10.97291667	5609.345901	5609.161458	5617.623762	5609.209255	5609.932906	1.794099167	2.432291667	6.138702171	1.647887458	1.478858388
10.97708333	5611.316071	5611.213542	5619.574257	5611.219673	5611.864529	1.80392866	2.442708333	6.126955508	1.65787767	1.488411991
10.98125	5613.286242	5613.265625	5621.524752	5613.230091	5613.796152	1.813758154	2.453125	6.115208845	1.667867883	1.497965595
10.98541667	5615.256412	5615.317708	5623.475248	5615.240509	5615.727775	1.823587647	2.463541667	6.103462182	1.677858095	1.507519198
10.98958333	5617.226583	5617.369792	5625.425743	5617.250927	5617.659398	1.833417141	2.473958333	6.091715519	1.687848308	1.517072801
10.99375	5619.196753	5619.421875	5627.376238	5619.261345	5619.591021	1.843246634	2.484375	6.079968856	1.69783852	1.526626405
10.99791667	5621.166924	5621.473958	5629.326733	5621.271763	5621.522644	1.853076128	2.494791667	6.068222193	1.707828733	1.536180008
11.00196078	5622.854819	5622.5	5631.475634	5622.934112	5623.996209	2.145181142	2.5	5.985048791	2.065888139	1.974378791
11.00588235	5624.824914	5624.552083	5633.426901	5624.944435	5625.927721	2.155086117	2.510416667	5.973976898	2.07597362	1.984043552
11.00980392	5626.795009	5626.604167	5635.378168	5626.954757	5627.859233	2.164991093	2.520833333	5.962905005	2.0860591	1.993708313
11.01372549	5628.765104	5628.65625	5637.329435	5628.96508	5629.790745	2.174896068	2.53125	5.951833112	2.096144581	2.003373074
11.01764706	5630.735199	5630.708333	5639.280702	5630.975403	5631.722256	2.184801043	2.541666667	5.940761219	2.106230061	2.013037836
11.02156863	5632.705294	5632.760417	5641.231969	5632.985725	5633.653768	2.194706019	2.552083333	5.929689326	2.116315542	2.022702597
11.0254902	5634.675389	5634.8125	5643.183236	5634.996048	5635.58528	2.204610994	2.5625	5.918617433	2.126401022	2.032367358
11.02941176	5636.645484	5636.864583	5645.134503	5637.006371	5637.516791	2.21451597	2.572916667	5.90754554	2.136486503	2.042032119
11.03333333	5638.615579	5638.916667	5647.08577	5639.016693	5639.448303	2.224420945	2.583333333	5.896473648	2.146571983	2.05169688
11.0375	5640.585674	5640.96875	5649.037037	5641.027016	5641.379815	2.234325921	2.59375	5.885401755	2.156657464	2.061361641
11.04166667	5642.555769	5643.020833	5650.988304	5643.037339	5643.311327	2.244230896	2.604166667	5.874329862	2.166742944	2.071026402
11.04583333	5644.525864	5645.072917	5652.939571	5645.047661	5645.242838	2.254135872	2.614583333	5.863257969	2.176828425	2.080691163
11.05	5647.481007	5647.125	5655.866472	5647.057984	5647.17435	2.268993335	2.625	6.116471735	2.186913906	2.090355924
11.05307498	5648.466054	5648.151042	5657.817739	5649.068307	5649.105862	2.273945823	2.630208333	6.545624217	2.196999386	2.100020685
11.05714286	5650.436149	5650.203125	5659.769006	5651.078629	5651.037373	2.283850798	2.640625	6.534455077	2.207084867	2.109685446
11.06122449	5652.406244	5652.255208	5661.720273	5653.088952	5652.968885	2.293755773	2.651041667	6.523285938	2.217170347	2.119350207
11.06530612	5654.376339	5654.307292	5663.67154	5655.099275	5654.900397	2.303660749	2.661458333	6.512116798	2.227255828	2.129014968
11.06938776	5656.346434	5656.359375	5665.622807	5657.109597	5656.831909	2.313565724	2.671875	6.500947659	2.237341308	2.138679729
11.07346939	5658.316529	5658.411458	5667.574074	5659.11992	5658.76342	2.3234707	2.682291667	6.489778519	2.247426789	2.14834449
11.07755102	5660.286624	5660.463542	5669.525341	5661.130243	5660.694932	2.333375675	2.692708333	6.47860938	2.257512269	2.158009252
11.08163265	5662.256719	5662.515625	5671.476608	5663.140566	5662.626444	2.343280651	2.703125	6.46744024	2.26759775	2.167674013
11.08571429	5664.226814	5664.567708	5673.427875	5665.150888	5664.557955	2.353185626	2.713541667	6.456271101	2.27768323	2.177338774
11.08979592	5666.196909	5666.619792	5675.379142	5667.161211	5666.489467	2.363090602	2.723958333	6.445101961	2.287768711	2.187003535
11.09387755	5668.167004	5668.671875	5677.330409	5669.171534	5668.420979	2.372995577	2.734375	6.433932822	2.297854191	2.196668296
11.09795918	5670.137099	5670.723958	5679.281676	5671.181856	5670.35249	2.382900553	2.744791667	6.422763682	2.307939672	2.206333057
11.10196078	5672.107194	5671.75	5682.208577	5672.187018	5673.249758	2.392805528	2.75	7.114910629	2.312982412	2.220830198
11.10588235	5674.077289	5673.802083	5684.159844	5674.19734	5675.18127	2.402710503	2.760416667	7.103644233	2.323067893	2.23049496
11.10980392	5676.047385	5675.854167	5686.111111	5676.207663	5677.112781	2.412615479	2.770833333	7.092377837	2.333153373	2.240159721
11.11372549	5678.01748	5677.90625	5688.062378	5678.217986	5679.044293	2.422520454	2.78125	7.081111442	2.343238854	2.249824482
11.11764706	5679.987575	5679.958333	5690.013645	5680.228308	5680.975805	2.43242543	2.791666667	7.069845046	2.353324334	2.259489243
11.12156863	5681.95767	5682.010417	5691.964912	5682.238631	5682.907317	2.442330405	2.802083333	7.05857865	2.363409815	2.269154004
11.1254902	5683.927765	5684.0625	5693.916179	5684.248954	5684.838828	2.452235381	2.8125	7.047312254	2.373495295	2.278818765
11.12941176	5685.89786	5686.114583	5695.867446	5686.259276	5686.77034	2.462140356	2.822916667	7.036045859	2.383580776	2.288483526
11.13333333	5687.867955	5688.166667	5697.818713	5688.269599	5688.701852	2.472045332	2.833333333	7.024779463	2.393666256	2.298148287
11.1375	5689.83805	5690.21875	5699.769981	5690.279922	5690.633363	2.481950307	2.84375	7.013513067	2.403751737	2.307813048
11.14166667	5691.808145	5692.270833	5701.721248	5692.290244	5692.564875	2.491855283	2.854166667	7.002246671	2.413837218	2.317477809
11.14583333	5693.77824	5694.322917	5703.672515	5694.300567	5694.496387	2.501760258	2.864583333	6.990980276	2.423922698	2.32714257
11.15	5695.748335	5695.348958	5706.599415	5696.31089	5696.427899	2.511665234	2.869791667	7.349415205	2.434008179	2.336807331
11.15329335	5697.71843	5697.401042	5708.550682	5698.321212	5698.35941	2.521570209	2.880208333	7.670472121	2.444093659	2.346472092
11.15725826	5699.688525	5699.453125	5710.501949	5700.331535	5700.290922	2.531475184	2.890625	7.659108459	2.45417914	2.356136853
11.16122449	5701.65862	5701.505208	5712.453216	5702.341858	5702.222434	2.54138016	2.901041667	7.647744798	2.46426462	2.365801615
11.16530612	5703.628715	5703.557292	5714.404483	5704.352181	5704.153945	2.551285135	2.911458333	7.636381136	2.474350101	2.375466376
11.16938776	5705.59881	5705.609375	5716.35575	5706.362503	5706.085457	2.561190111	2.921875	7.625017475	2.484435581	2.385131137
11.17346939	5707.568905	5707.661458	5718.307018	5708.372826	5708.016969	2.571095086	2.932291667	7.613653813	2.494521062	2.394795898
11.17755102	5709.539	5709.713542	5720.258285	5710.383149	5709.948481	2.581000062	2.942708333	7.602290151	2.504606542	2.404460659
11.18163265	5711.509095	5711.765625	5722.209552	5712.393471	5711.879992	2.590905037	2.953125	7.59092649	2.514692023	2.41412542
11.18571429	5713.47919	5713.817708	5724.160819	5714.403794	5713.811504	2.600810013	2.963541667	7.579562828	2.524777503	2.423790181
11.18979592	5715.449285	5715.869792	5726.112086	5716.414117	5715.743016	2.610714988	2.973958333	7.568199166	2.534862984	2.433454942
11.19387755	5717.41938	5717.921875	5728.063353	5718.424439	5717.674527	2.620619963	2.984375	7.556835505	2.544948464	2.443119703
11.19795918	5719.389475	5719.973958	5730.01462	5720.434762	5719.606039	2.630524939	2.994791667	7.545471843	2.555033945	2.452784464
11.20196078	5721.35957	5721	5732.94152	5721.439923	5722.503307	2.640429914	3	8.23493839	2.560076685	2.467281606
11.20588235	5723.329665	5723.052083	5734.892788	5723.450246	5724.434818	2.65033489	3.010416667	8.223477453	2.570162166	2.476946367
11.20980392	5725.29976	5725.104167	5736.844055	5725.460569	5726.36633	2.660239865	3.020833333	8.212016516	2.580247646	2.486611128
11.21372549	5727.269855	5727.15625	5738.795322	5727.470891	5728.297842	2.670144841	3.03125	8.200555579	2.590333127	2.496275889
11.21764706	5729.23995	5729.208333	5740.746589	5729.481214	5730.229353	2.680049816	3.041666667	8.189094642	2.600418607	2.50594065
11.22156863	5731.210045	5731.260417	5742.697856	5731.491537	5732.160865	2.689954792	3.052083333	8.177633705	2.610504088	2.515605411
11.2254902	5733.18014	5733.3125	5744.649123	5733.501859	5734.092377	2.699859767	3.0625	8.166172767	2.620589568	2.525270172
11.22941176	5735.150235	5735.364583	5746.60039	5735.512182	5736.023889	2.709764743	3.072916667	8.15471183	2.630675049	2.534934933
11.23333333	5737.12033	5737.416667	5748.551657	5737.522505	5737.9554	2.719669718	3.083333333	8.143250893	2.64076053	2.544599694
11.2375	5739.090425	5739.46875	5750.502924	5739.532827	5739.886912	2.729574693	3.09375	8.131789956	2.65084601	2.554264455
11.24166667	5741.06052	5741.520833	5752.454191	5741.54315	5741.818424	2.739479669	3.104166667	8.120329019	2.660931491	2.563929216
11.24583333	5743.030615	5743.572917	5754.405458	5743.553473	5743.749935	2.749384644	3.114583333	8.108868082	2.671016971	2.573593977
11.25	5745.985758	5745.625	5756.356725	5745.563796	5745.681447	2.764242108	3.125	8.097407145	2.681102452	2.583258738
11.254	5747.955853	5746.651042	5758.307992	5747.574118	5747.612959	2.774147083	3.130208333	7.809850939	2.691187932	2.5929235
11.258	5749.925948	5748.703125	5760.259259	5749.584441	5749.544471	2.784052058	3.140625	7.798292717	2.701273413	2.602588261
11.262	5751.896043	5750.755208	5762.210526	5751.594764	5751.475982	2.793957034	3.151041667	7.786734494	2.711358893	2.612253022
11.266	5753.866138	5752.807292	5764.161793	5753.605086	5753.407494	2.803862009	3.161458333	7.775176272	2.721444374	2.621917783
11.27	5755.836233	5754.859375	5766.11306	5755.615409	5755.339006	2.813766985	3.171875	7.76361805	2.731529854	2.631582544
11.274	5757.806328	5756.911458	5768.064327	5757.625732	5757.270517	2.82367196	3.182291667	7.752059827	2.741615335	2.641247305
11.278	5759.776423	5758.963542	5770.015595	5759.636054	5759.202029	2.833576936	3.192708333	7.740501605	2.751700815	2.650912066
11.282	5761.746518	5761.015625	5771.966862	5761.646377	5761.133541	2.843481911	3.203125	7.728943383	2.761786296	2.660576827
11.286	5763.716613	5763.067708	5773.918129	5763.6567	5763.065053	2.853386887	3.213541667	7.717385161	2.771871776	2.670241588
11.29	5765.686708	5765.119792	5775.869396	5765.667022	5764.996564	2.863291862	3.223958333	7.705826938	2.781957257	2.679906349
11.294	5767.656803	5767.171875	5777.820663	5767.677345	5766.928076	2.873196838	3.234375	7.694268716	2.792042738	2.68957111
11.298	5769.626898	5769.223958	5779.77193	5769.687668	5768.859588	2.883101813	3.244791667	7.682710494	2.802128218	2.699235871
11.30204082	5771.596993	5770.25	5781.723197	5771.69799	5771.756855	2.893006788	3.25	7.393862094	2.812213699	2.713733013
11.30612245	5773.567088	5772.302083	5783.674464	5773.708313	5773.688367	2.902911764	3.260416667	7.382206577	2.822299179	2.723397774
11.31020408	5775.537183	5774.354167	5785.625731	5775.718636	5775.619879	2.912816739	3.270833333	7.37055106	2.83238466	2.733062535
11.31428571	5777.507278	5776.40625	5787.576998	5777.728958	5777.55139	2.922721715	3.28125	7.358895543	2.84247014	2.742727296
11.31836735	5779.477373	5778.458333	5789.528265	5779.739281	5779.482902	2.93262669	3.291666667	7.347240025	2.852555621	2.752392057
11.32244898	5781.447468	5780.510417	5791.479532	5781.749604	5781.414414	2.942531666	3.302083333	7.335584508	2.862641101	2.762056818
11.32653061	5783.417563	5782.5625	5793.430799	5783.759926	5783.345925	2.952436641	3.3125	7.323928991	2.872726582	2.771721579
11.33061224	5785.387658	5784.614583	5795.382066	5785.770249	5785.277437	2.962341617	3.322916667	7.312273474	2.882812062	2.78138634
11.33469388	5787.357753	5786.666667	5797.333333	5787.780572	5787.208949	2.972246592	3.333333333	7.300617957	2.892897543	2.791051101
11.33877551	5789.327848	5788.71875	5799.2846	5789.790895	5789.140461	2.982151568	3.34375	7.28896244	2.902983023	2.800715862
11.34285714	5791.297943	5790.770833	5801.235867	5791.801217	5791.071972	2.992056543	3.354166667	7.277306923	2.913068504	2.810380624
11.34693878	5793.268038	5792.822917	5803.187135	5793.81154	5793.003484	3.001961519	3.364583333	7.265651406	2.923153984	2.820045385
11.35098039	5795.238134	5794.875	5805.138402	5794.816701	5795.900752	3.011866494	3.375	7.253995889	2.928196725	2.834542526
11.35490196	5797.208229	5796.927083	5807.089669	5796.827024	5797.832263	3.021771469	3.385416667	6.963757745	2.938282205	2.844207287
11.35882353	5799.178324	5798.979167	5809.040936	5798.837347	5799.763775	3.031676445	3.395833333	6.952004924	2.948367686	2.853872048
11.3627451	5801.148419	5801.03125	5810.992203	5800.847669	5801.695287	3.04158142	3.40625	6.940252102	2.958453166	2.863536809
11.36666667	5803.118514	5803.083333	5812.94347	5802.857992	5803.626798	3.051486396	3.416666667	6.92849928	2.968538647	2.87320157
11.37083333	5805.088609	5805.135417	5814.894737	5804.868315	5805.55831	3.061391371	3.427083333	6.916746459	2.978624127	2.882866332
11.375	5807.058704	5807.1875	5816.846004	5806.878637	5807.489822	3.071296347	3.4375	6.904993637	2.988709608	2.892531093
11.37916667	5809.028799	5809.239583	5818.797271	5808.88896	5809.421334	3.081201322	3.447916667	6.893240816	2.998795088	2.902195854
11.38333333	5810.998894	5811.291667	5820.748538	5810.899283	5811.352845	3.091106298	3.458333333	6.881487994	3.008880569	2.911860615
11.38749814	5812.968989	5812.317708	5823.675439	5812.909605	5813.284357	3.101011273	3.463541667	6.863858762	3.01896605	2.921525376
11.39146384	5814.939084	5814.369792	5825.626706	5814.919928	5815.215869	3.110916249	3.473958333	6.852105941	3.02905153	2.931190137
11.39542953	5816.909179	5816.421875	5827.577973	5816.930251	5817.14738	3.120821224	3.484375	6.840353119	3.039137011	2.940854898
11.39939523	5818.879274	5818.473958	5829.52924	5818.940573	5819.078892	3.130726199	3.494791667	6.828600298	3.049222491	2.950519659
11.40392157	5820.849369	5820.526042	5830.504873	5820.950896	5821.97616	3.140631175	3.505208333	6.54294587	3.059307972	2.965016801
11.40784314	5822.819464	5822.578125	5832.45614	5822.961219	5823.907671	3.15053615	3.515625	6.531095735	3.069393452	2.974681562
11.41176471	5824.789559	5824.630208	5834.407407	5824.971541	5825.839183	3.160441126	3.526041667	6.519245599	3.079478933	2.984346323
11.41568627	5826.759654	5826.682292	5836.358674	5826.981864	5827.770695	3.170346101	3.536458333	6.507395463	3.089564413	2.994011084
11.41960784	5828.729749	5828.734375	5838.309942	5828.992187	5829.702207	3.180251077	3.546875	6.495545328	3.099649894	3.003675845
11.42352941	5830.699844	5830.786458	5840.261209	5831.00251	5831.633718	3.190156052	3.557291667	6.483695192	3.109735374	3.013340606
11.42745098	5832.669939	5832.838542	5842.212476	5833.012832	5833.56523	3.200061028	3.567708333	6.471845057	3.119820855	3.023005367
11.43137255	5834.640034	5834.890625	5844.163743	5835.023155	5835.496742	3.209966003	3.578125	6.459994921	3.129906335	3.032670128
11.43541667	5836.610129	5836.942708	5846.11501	5837.033478	5837.428253	3.219870979	3.588541667	6.448144785	3.139991816	3.042334889
11.43958333	5838.580224	5838.994792	5848.066277	5839.0438	5839.359765	3.229775954	3.598958333	6.43629465	3.150077296	3.05199965
11.44358517	5840.550319	5840.020833	5850.993177	5841.054123	5841.291277	3.239680929	3.604166667	6.418519446	3.160162777	3.061664411
11.44755106	5842.520414	5842.072917	5852.944444	5843.064446	5843.222788	3.249585905	3.614583333	6.406669311	3.170248257	3.071329172
11.45102041	5844.490509	5844.125	5854.895712	5845.074768	5845.1543	3.25949088	3.625	7.095404129	3.180333738	3.080993933
11.45510204	5846.460604	5846.177083	5856.846979	5847.085091	5847.085812	3.269395856	3.635416667	7.08345667	3.190419218	3.090658694
11.45918367	5848.430699	5848.229167	5858.798246	5849.095414	5849.017324	3.279300831	3.645833333	7.07150921	3.200504699	3.100323455
11.46326531	5850.400794	5850.28125	5860.749513	5851.105736	5850.948835	3.289205807	3.65625	7.059561751	3.21059018	3.109988217
11.46734694	5852.370889	5852.333333	5862.70078	5853.116059	5852.880347	3.299110782	3.666666667	7.047614292	3.22067566	3.119652978
11.47142857	5854.340984	5854.385417	5864.652047	5855.126382	5854.811859	3.309015758	3.677083333	7.035666832	3.230761141	3.129317739
11.4755102	5856.311079	5856.4375	5866.603314	5857.136704	5856.74337	3.318920733	3.6875	7.023719373	3.240846621	3.1389825
11.47959184	5858.281174	5858.489583	5868.554581	5859.147027	5858.674882	3.328825709	3.697916667	7.011771914	3.250932102	3.148647261
11.48367347	5860.251269	5860.541667	5870.505848	5861.15735	5860.606394	3.338730684	3.708333333	6.999824454	3.261017582	3.158312022
11.4877551	5862.221364	5862.59375	5872.457115	5863.167672	5862.537906	3.348635659	3.71875	6.987876995	3.271103063	3.167976783
11.49174558	5864.191459	5864.645833	5875.384016	5864.172834	5864.469417	3.358540635	3.729166667	6.969955806	3.276145803	3.177641544
11.49583333	5866.161554	5866.697917	5877.335283	5866.183156	5866.400929	3.36844561	3.739583333	6.958008346	3.286231284	3.187306305
11.5	5869.116697	5868.75	5879.28655	5869.19864	5869.298197	3.383303074	3.75	6.946060887	3.301359504	3.201803447
11.50392157	5870.101744	5869.776042	5881.237817	5870.203802	5871.229708	3.388255561	3.755208333	7.633453849	3.306402245	3.211468208
11.50784314	5872.071839	5871.828125	5883.189084	5872.214125	5873.16122	3.398160537	3.765625	7.621409056	3.316487725	3.221132969
11.51176471	5874.041934	5873.880208	5885.140351	5874.224447	5875.092732	3.408065512	3.776041667	7.609364263	3.326573206	3.23079773
11.51568627	5876.01203	5875.932292	5887.091618	5876.23477	5877.024243	3.417970488	3.786458333	7.597319471	3.336658686	3.240462491
11.51960784	5877.982125	5877.984375	5889.042885	5878.245093	5878.955755	3.427875463	3.796875	7.585274678	3.346744167	3.250127252
11.52352941	5879.95222	5880.036458	5890.994152	5880.255415	5880.887267	3.437780439	3.807291667	7.573229885	3.356829647	3.259792013
11.52745098	5881.922315	5882.088542	5892.945419	5882.265738	5882.818779	3.447685414	3.817708333	7.561185092	3.366915128	3.269456774
11.53137255	5883.89241	5884.140625	5894.896686	5884.276061	5884.75029	3.457590389	3.828125	7.5491403	3.377000608	3.279121535
11.53541667	5885.862505	5886.192708	5896.847953	5886.286383	5886.681802	3.467495365	3.838541667	7.537095507	3.387086089	3.288786296
11.53958333	5887.8326	5888.244792	5898.79922	5888.296706	5888.613314	3.47740034	3.848958333	7.525050714	3.397171569	3.298451057
11.54375	5889.802695	5890.296875	5900.750487	5890.307029	5890.544825	3.487305316	3.859375	7.513005921	3.40725705	3.308115818
11.54784333	5891.77279	5891.322917	5903.677388	5892.317351	5892.476337	3.497210291	3.864583333	7.494938732	3.417342531	3.317780579
11.55102041	5893.742885	5893.375	5905.628655	5894.327674	5894.407849	3.507115267	3.875	8.181086921	3.427428011	3.327445341
11.55510204	5895.71298	5895.427083	5907.579922	5896.337997	5896.33936	3.517020242	3.885416667	8.168944785	3.437513492	3.337110102
11.55918367	5897.683075	5897.479167	5909.531189	5898.348319	5898.270872	3.526925218	3.895833333	8.156802649	3.447598972	3.346774863
11.56326531	5899.65317	5899.53125	5911.482456	5900.358642	5900.202384	3.536830193	3.90625	8.144660513	3.457684453	3.356439624
11.56734694	5901.623265	5901.583333	5913.433723	5902.368965	5902.133896	3.546735169	3.916666667	8.132518378	3.467769933	3.366104385
11.57142857	5903.59336	5903.635417	5915.38499	5904.379287	5904.065407	3.556640144	3.927083333	8.120376242	3.477855414	3.375769146
11.5755102	5905.563455	5905.6875	5917.336257	5906.38961	5905.996919	3.566545119	3.9375	8.108234106	3.487940894	3.385433907
11.57959184	5907.53355	5907.739583	5919.287524	5908.399933	5907.928431	3.576450095	3.947916667	8.09609197	3.498026375	3.395098668
11.58367347	5909.503645	5909.791667	5921.238791	5910.410255	5909.859942	3.58635507	3.958333333	8.083949834	3.508111855	3.404763429
11.5877551	5911.47374	5911.84375	5923.190058	5912.420578	5911.791454	3.596260046	3.96875	8.071807699	3.518197336	3.41442819
11.59183673	5913.443835	5913.895833	5925.141326	5914.430901	5913.722966	3.606165021	3.979166667	8.059665563	3.528282816	3.424092951
11.59591837	5915.41393	5915.947917	5927.092593	5916.441224	5915.654478	3.616069997	3.989583333	8.047523427	3.538368297	3.433757712
11.6	5918.369073	5918	5930.019493	5918.451546	5918.551745	3.63092746	4	8.029310223	3.548453777	3.448254854
11.60392157	5919.35412	5919.026042	5931.97076	5919.456708	5920.483257	3.635879948	4.005208333	8.714116045	3.553496518	3.457919615
11.60784314	5921.324215	5921.078125	5933.922027	5921.46703	5922.414769	3.645784923	4.015625	8.701876557	3.563581998	3.467584376
11.61176471	5923.29431	5923.130208	5935.873294	5923.477353	5924.34628	3.655689899	4.026041667	8.689637068	3.573667479	3.477249137
11.61568627	5925.264405	5925.182292	5937.824561	5925.487676	5926.277792	3.665594874	4.036458333	8.67739758	3.583752959	3.486913898
11.61960784	5927.2345	5927.234375	5939.775828	5927.497998	5928.209304	3.675499849	4.046875	8.665158091	3.59383844	3.496578659
11.62352941	5929.204595	5929.286458	5941.727096	5929.508321	5930.140815	3.685404825	4.057291667	8.652918603	3.60392392	3.50624342
11.62745098	5931.17469	5931.338542	5943.678363	5931.518644	5932.072327	3.6953098	4.067708333	8.640679114	3.614009401	3.515908181
11.63137255	5933.144785	5933.390625	5945.62963	5933.528966	5934.003839	3.705214776	4.078125	8.628439626	3.624094881	3.525572942
11.63541667	5935.11488	5935.442708	5947.580897	5935.539289	5935.935351	3.715119751	4.088541667	8.616200137	3.634180362	3.535237703
11.63958333	5937.084975	5937.494792	5949.532164	5937.549612	5937.866862	3.725024727	4.098958333	8.603960649	3.644265842	3.544902465
11.64375	5939.05507	5939.546875	5951.483431	5939.559934	5939.798374	3.734929702	4.109375	8.59172116	3.654351323	3.554567226
11.64791667	5941.025165	5941.598958	5953.434698	5941.570257	5941.729886	3.744834678	4.119791667	8.579481672	3.664436804	3.564231987
11.652	5943.980308	5942.625	5955.385965	5943.58058	5943.661397	3.759692141	4.125	8.281288957	3.674522284	3.573896748
11.656	5945.950403	5944.677083	5957.337232	5945.590902	5945.592909	3.769597116	4.135416667	8.268952106	3.684607765	3.583561509
11.66	5947.920498	5946.729167	5959.288499	5947.601225	5947.524421	3.779502092	4.145833333	8.256615255	3.694693245	3.59322627
11.664	5949.890593	5948.78125	5961.239766	5949.611548	5949.455932	3.789407067	4.15625	8.244278404	3.704778726	3.602891031
11.668	5951.860688	5950.833333	5963.191033	5951.62187	5951.387444	3.799312043	4.166666667	8.231941553	3.714864206	3.612555792
11.672	5953.830783	5952.885417	5965.1423	5953.632193	5953.318956	3.809217018	4.177083333	8.219604702	3.724949687	3.622220553
11.676	5955.800878	5954.9375	5967.093567	5955.642516	5955.250468	3.819121994	4.1875	8.207267851	3.735035167	3.631885314
11.68	5957.770973	5956.989583	5969.044834	5957.652839	5957.181979	3.829026969	4.197916667	8.194931001	3.745120648	3.641550075
11.684	5959.741068	5959.041667	5970.996101	5959.663161	5959.113491	3.838931944	4.208333333	8.18259415	3.755206128	3.651214836
11.688	5961.711163	5961.09375	5972.947368	5961.673484	5961.045003	3.84883692	4.21875	8.170257299	3.765291609	3.660879597
11.692	5963.681258	5963.145833	5974.898635	5963.683807	5962.976514	3.858741895	4.229166667	8.157920448	3.775377089	3.670544358
11.696	5965.651353	5965.197917	5976.849903	5965.694129	5964.908026	3.868646871	4.239583333	8.145583597	3.78546257	3.680209119
11.7	5967.621448	5967.25	5978.80117	5967.704452	5967.805294	3.878551846	4.25	8.133246746	3.79554805	3.694706261
11.70408163	5969.591543	5968.276042	5980.752437	5969.714775	5969.736805	3.888456822	4.255208333	7.833662473	3.805633531	3.704371022
11.70816327	5971.561638	5970.328125	5982.703704	5971.725097	5971.668317	3.898361797	4.265625	7.82122825	3.815719011	3.714035783
11.7122449	5973.531733	5972.380208	5984.654971	5973.73542	5973.599829	3.908266773	4.276041667	7.808794027	3.825804492	3.723700544
11.71632653	5975.501828	5974.432292	5986.606238	5975.745743	5975.531341	3.918171748	4.286458333	7.796359804	3.835889973	3.733365305
11.72040816	5977.471923	5976.484375	5988.557505	5977.756065	5977.462852	3.928076724	4.296875	7.783925581	3.845975453	3.743030066
11.7244898	5979.442018	5978.536458	5990.508772	5979.766388	5979.394364	3.937981699	4.307291667	7.771491359	3.856060934	3.752694827
11.72857143	5981.412113	5980.588542	5992.460039	5981.776711	5981.325876	3.947886674	4.317708333	7.759057136	3.866146414	3.762359589
11.73261926	5983.382208	5982.640625	5995.38694	5982.781872	5983.257387	3.95779165	4.328125	7.740405801	3.871189154	3.77202435
11.73658633	5985.352303	5984.692708	5997.338207	5984.792195	5985.188899	3.967696625	4.338541667	7.727971579	3.881274635	3.781689111
11.74055341	5987.322398	5986.744792	5999.289474	5986.802517	5987.120411	3.977601601	4.348958333	7.715537356	3.891360115	3.791353872
11.74452048	5989.292493	5988.796875	6001.240741	5988.81284	5989.051923	3.987506576	4.359375	7.703103133	3.901445596	3.801018633
11.74848755	5991.262588	5990.848958	6003.192008	5990.823163	5990.983434	3.997411552	4.369791667	7.69066891	3.911531077	3.810683394
11.75208333	5993.232683	5992.901042	6005.143275	5992.833485	5992.914946	4.007316527	4.380208333	8.371640835	3.921616557	3.820348155
11.75625	5995.202778	5994.953125	6007.094542	5994.843808	5994.846458	4.017221503	4.390625	8.35910923	3.931702038	3.830012916
11.76041667	5997.172874	5997.005208	6009.045809	5996.854131	5996.777969	4.027126478	4.401041667	8.346577625	3.941787518	3.839677677
11.76458333	5999.142969	5999.057292	6010.997076	5998.864454	5998.709481	4.037031454	4.411458333	8.334046021	3.951872999	3.849342438
11.76862745	6001.113064	6000.083333	6012.948343	6000.874776	6001.606749	4.046936429	4.416666667	8.321514416	3.961958479	3.86383958
11.77254902	6003.083159	6002.135417	6014.89961	6002.885099	6003.53826	4.056841404	4.427083333	8.308982812	3.97204396	3.873504341
11.77647059	6005.053254	6004.1875	6016.850877	6004.895422	6005.469772	4.06674638	4.4375	8.296451207	3.98212944	3.883169102
11.78039216	6007.023349	6006.239583	6018.802144	6006.905744	6007.401284	4.076651355	4.447916667	8.283919603	3.992214921	3.892833863
11.78431373	6008.993444	6008.291667	6020.753411	6008.916067	6009.332795	4.086556331	4.458333333	8.271387998	4.002300401	3.902498624
11.78823529	6010.963539	6010.34375	6022.704678	6010.92639	6011.264307	4.096461306	4.46875	8.258856394	4.012385882	3.912163385
11.79215686	6012.933634	6012.395833	6024.655945	6012.936712	6013.195819	4.106366282	4.479166667	8.246324789	4.022471362	3.921828146
11.79607843	6014.903729	6014.447917	6026.607212	6014.947035	6015.127331	4.116271257	4.489583333	8.233793185	4.032556843	3.931492907
11.8	6016.873824	6016.5	6029.534113	6016.957358	6017.058842	4.126176233	4.5	8.53411306	4.042642324	3.941157668
11.80408163	6018.843919	6017.526042	6031.48538	6018.96768	6018.990354	4.136081208	4.505208333	8.894624315	4.052727804	3.950822429
11.80816327	6020.814014	6019.578125	6033.436647	6020.978003	6020.921866	4.145986184	4.515625	8.881995319	4.062813285	3.96048719
11.8122449	6022.784109	6021.630208	6035.387914	6022.988326	6022.853377	4.155891159	4.526041667	8.869366323	4.072898765	3.970151951
11.81632653	6024.754204	6023.682292	6037.339181	6024.998648	6024.784889	4.165796135	4.536458333	8.856737327	4.082984246	3.979816713
11.82040816	6026.724299	6025.734375	6039.290448	6027.008971	6026.716401	4.17570111	4.546875	8.844108331	4.093069726	3.989481474
11.8244898	6028.694394	6027.786458	6041.241715	6029.019294	6028.647913	4.185606085	4.557291667	8.831479335	4.103155207	3.999146235
11.82857143	6030.664489	6029.838542	6043.192982	6031.029616	6030.579424	4.195511061	4.567708333	8.81885034	4.113240687	4.008810996
11.83265306	6032.634584	6031.890625	6045.14425	6033.039939	6032.510936	4.205416036	4.578125	8.806221344	4.123326168	4.018475757
11.83673469	6034.604679	6033.942708	6047.095517	6035.050262	6034.442448	4.215321012	4.588541667	8.793592348	4.133411648	4.028140518
11.84081633	6036.574774	6035.994792	6049.046784	6037.060585	6036.373959	4.225225987	4.598958333	8.780963352	4.143497129	4.037805279
11.84487205	6038.544869	6038.046875	6051.973684	6038.065746	6038.305471	4.235130963	4.609375	8.762019858	4.148539869	4.04747004
11.84883952	6040.514964	6040.098958	6053.924951	6040.076069	6040.236983	4.245035938	4.619791667	8.749390862	4.15862535	4.057134801
11.85208333	6042.485059	6042.151042	6055.876218	6042.086391	6042.168495	4.254940914	4.630208333	9.427773152	4.16871083	4.066799562
11.85625	6044.455154	6044.203125	6057.827485	6044.096714	6044.100006	4.264845889	4.640625	9.415046755	4.178796311	4.076464323
11.86041667	6046.425249	6046.255208	6059.778752	6046.107037	6046.031518	4.274750864	4.651041667	9.402320358	4.188881791	4.086129084
11.86458333	6048.395344	6048.307292	6061.730019	6048.117359	6047.96303	4.28465584	4.661458333	9.389593961	4.198967272	4.095793845
11.86862745	6050.365439	6049.333333	6063.681287	6050.127682	6050.860297	4.294560815	4.666666667	9.376867565	4.209052752	4.110290987
11.87254902	6052.335534	6051.385417	6065.632554	6052.138005	6052.791809	4.304465791	4.677083333	9.364141168	4.219138233	4.119955748
11.87647059	6054.305629	6053.4375	6067.583821	6054.148327	6054.723321	4.314370766	4.6875	9.351414771	4.229223713	4.129620509
11.88039216	6056.275724	6055.489583	6069.535088	6056.15865	6056.654832	4.324275742	4.697916667	9.338688374	4.239309194	4.13928527
11.88431373	6058.245819	6057.541667	6071.486355	6058.168973	6058.586344	4.334180717	4.708333333	9.325961977	4.249394674	4.148950031
11.88823529	6060.215914	6059.59375	6073.437622	6060.179295	6060.517856	4.344085693	4.71875	9.31323558	4.259480155	4.158614792
11.89215686	6062.186009	6061.645833	6075.388889	6062.189618	6062.449368	4.353990668	4.729166667	9.300509184	4.269565635	4.168279553
11.89607843	6064.156104	6063.697917	6077.340156	6064.199941	6064.380879	4.363895644	4.739583333	9.287782787	4.279651116	4.177944314
11.9	6066.126199	6065.75	6079.291423	6066.210263	6066.312391	4.373800619	4.75	9.27505639	4.289736597	4.187609075
11.90416667	6068.096294	6067.802083	6081.24269	6068.220586	6068.243903	4.383705594	4.760416667	8.970098054	4.299822077	4.197273836
11.90833333	6070.066389	6069.854167	6083.193957	6070.230909	6070.175414	4.39361057	4.770833333	8.957274246	4.309907558	4.206938598
11.9125	6072.036484	6071.90625	6085.145224	6072.241231	6072.106926	4.403515545	4.78125	8.944450439	4.319993038	4.216603359
11.91666667	6074.006579	6073.958333	6087.096491	6074.251554	6074.038438	4.413420521	4.791666667	8.931626631	4.330078519	4.22626812
11.92083333	6075.976675	6076.010417	6089.047758	6076.261877	6075.969949	4.423325496	4.802083333	8.918802824	4.340163999	4.235932881
11.925	6077.94677	6078.0625	6090.999025	6078.272199	6077.901461	4.433230472	4.8125	8.905979016	4.35024948	4.245597642
11.92916667	6079.916865	6080.114583	6092.950292	6080.282522	6079.832973	4.443135447	4.822916667	8.893155209	4.36033496	4.255262403
11.93333333	6081.88696	6082.166667	6094.901559	6082.292845	6082.73024	4.453040423	4.833333333	8.880331401	4.370420441	4.269759545
11.9372549	6083.857055	6083.192708	6096.852827	6084.303168	6084.661752	4.462945398	4.838541667	8.867507594	4.380505921	4.279424306
11.94117647	6085.82715	6085.244792	6098.804094	6086.31349	6086.593264	4.472850374	4.848958333	8.854683787	4.390591402	4.289089067
11.94509804	6087.797245	6087.296875	6100.755361	6088.323813	6088.524776	4.482755349	4.859375	8.841859979	4.400676882	4.298753828
11.94901961	6089.76734	6089.348958	6102.706628	6090.334136	6090.456287	4.492660325	4.869791667	8.829036172	4.410762363	4.308418589
11.95306122	6091.737435	6091.401042	6104.657895	6092.344458	6092.387799	4.5025653	4.880208333	8.522782391	4.420847843	4.31808335
11.95714286	6093.70753	6093.453125	6106.609162	6094.354781	6094.319311	4.512470275	4.890625	8.509861163	4.430933324	4.327748111
11.96122449	6095.677625	6095.505208	6108.560429	6096.365104	6096.250822	4.522375251	4.901041667	8.496939936	4.441018805	4.337412872
11.96530612	6097.64772	6097.557292	6110.511696	6098.375426	6098.182334	4.532280226	4.911458333	8.484018708	4.451104285	4.347077633
11.96938776	6099.617815	6099.609375	6112.462963	6100.385749	6100.113846	4.542185202	4.921875	8.47109748	4.461189766	4.356742394
11.97346939	6101.58791	6101.661458	6114.41423	6102.396072	6102.045358	4.552090177	4.932291667	8.458176252	4.471275246	4.366407155
11.97755102	6103.558005	6103.713542	6116.365497	6104.406394	6103.976869	4.561995153	4.942708333	8.445255025	4.481360727	4.376071916
11.98154853	6105.5281	6105.765625	6119.292398	6105.411556	6105.908381	4.571900128	4.953125	8.425873183	4.486403467	4.385736677
11.98551659	6107.498195	6107.817708	6121.243665	6107.421878	6107.839893	4.581805104	4.963541667	8.412951955	4.496488947	4.395401438
11.98958333	6109.46829	6109.869792	6123.194932	6109.432201	6109.771404	4.591710079	4.973958333	8.400030727	4.506574428	4.405066199
11.99375	6111.438385	6111.921875	6125.146199	6111.442524	6111.702916	4.601615055	4.984375	8.3871095	4.516659909	4.41473096
11.99791667	6113.40848	6113.973958	6127.097466	6113.452846	6113.634428	4.61152003	4.994791667	8.374188272	4.526745389	4.424395722
12.00198413	6119.210436	6123	6120.967647	6119.257277	6121.619125	0.7895639688	3	0.01449579828	0.7427228381	0.6485370217
12.00595238	6121.188489	6125.06875	6122.902941	6121.27571	6123.561033	0.7915111554	3.00625	0.04348739494	0.7446977939	0.6492680571
12.00992063	6123.166542	6127.1375	6124.838235	6123.294144	6125.50294	0.7934583419	3.0125	0.07247899152	0.7466727498	0.6499990924
12.01388889	6125.144594	6129.20625	6126.773529	6125.312577	6127.444848	0.7954055285	3.01875	0.1014705882	0.7486477058	0.6507301278
12.01785714	6127.122647	6131.275	6128.708824	6127.33101	6129.386755	0.7973527151	3.025	0.1304621849	0.7506226617	0.6514611632
12.0218254	6129.1007	6133.34375	6130.644118	6129.349443	6131.328663	0.7992999017	3.03125	0.1594537814	0.7525976177	0.6521921986
12.02579365	6131.078753	6135.4125	6132.579412	6131.367876	6133.27057	0.8012470883	3.0375	0.1884453781	0.7545725736	0.652923234
12.0297619	6133.056806	6137.48125	6134.514706	6133.38631	6135.212478	0.8031942749	3.04375	0.2174369748	0.7565475295	0.6536542693
12.03373016	6135.034859	6139.55	6136.45	6135.404743	6137.154385	0.8051414615	3.05	0.2464285714	0.7585224854	0.6543853047
12.03769841	6137.012911	6141.61875	6138.385294	6137.423176	6139.096293	0.8070886481	3.05625	0.275420168	0.7604974413	0.6551163401
12.04166667	6138.990964	6143.6875	6140.320588	6139.441609	6141.0382	0.8090358346	3.0625	0.3044117646	0.7624723972	0.6558473755
12.04583333	6140.969017	6145.75625	6142.255882	6141.460042	6142.980108	0.8109830212	3.06875	0.3334033613	0.7644473531	0.6565784109
12.05	6143.936096	6147.825	6144.191176	6143.478476	6144.922015	0.8139038012	3.075	0.362394958	0.7664223091	0.6573094462
12.054	6145.914149	6148.859375	6146.126471	6145.496909	6146.863923	0.8158509878	3.078125	0.2948321141	0.768397265	0.6580404816
12.058	6147.892202	6150.928125	6148.061765	6147.515342	6148.80583	0.8177981743	3.084375	0.2657430779	0.7703722209	0.658771517
12.062	6149.870255	6152.996875	6149.997059	6149.533775	6150.747738	0.8197453609	3.090625	0.2366540416	0.7723471769	0.6595025524
12.066	6151.848307	6155.065625	6151.932353	6151.552208	6152.689645	0.8216925476	3.096875	0.2075650053	0.7743221328	0.6602335878
12.07	6153.82636	6157.134375	6153.867647	6153.570642	6154.631553	0.8236397341	3.103125	0.1784759691	0.7762970887	0.6609646231
12.074	6155.804413	6159.203125	6155.802941	6155.589075	6156.57346	0.8255869208	3.109375	0.1493869327	0.7782720446	0.6616956585
12.07798006	6156.793439	6161.271875	6158.705882	6157.607508	6158.515368	0.826560514	3.115625	0.1057533784	0.7802470005	0.6624266939
12.08194851	6158.771492	6163.340625	6160.641176	6159.625941	6160.457275	0.8285077006	3.121875	0.07666434203	0.7822219565	0.6631577292
12.08591696	6160.749545	6165.409375	6162.576471	6161.644375	6162.399183	0.8304548872	3.128125	0.0475753058	0.7841969123	0.6638887646
12.08988541	6162.727598	6167.478125	6164.511765	6163.662808	6164.34109	0.8324020738	3.134375	0.01848626947	0.7861718683	0.6646198
12.09387755	6164.705651	6169.546875	6166.447059	6165.681241	6166.282998	0.8343492604	3.140625	0.01060276681	0.7881468242	0.6653508354
12.09795918	6166.683704	6171.615625	6168.382353	6167.699674	6168.224905	0.836296447	3.146875	0.03969180304	0.7901217801	0.6660818708
12.102	6169.650783	6172.65	6170.317647	6168.708891	6171.137767	0.8392172269	3.15	0.616287797	0.7911092581	0.6671784238
12.106	6171.628836	6174.71875	6172.252941	6170.727324	6173.079674	0.8411644135	3.15625	0.5871013115	0.793084214	0.6679094592
12.11	6173.606888	6176.7875	6174.188235	6172.745757	6175.021582	0.8431116001	3.1625	0.5579148259	0.7950591699	0.6686404946
12.114	6175.584941	6178.85625	6176.123529	6174.76419	6176.963489	0.8450587866	3.16875	0.5287283403	0.7970341258	0.66937153
12.118	6177.562994	6180.925	6178.058824	6176.782624	6178.905397	0.8470059732	3.175	0.4995418547	0.7990090817	0.6701025654
12.122	6179.541047	6182.99375	6179.994118	6178.801057	6180.847304	0.8489531599	3.18125	0.4703553691	0.8009840377	0.6708336007
12.126	6181.5191	6185.0625	6181.929412	6180.81949	6182.789212	0.8509003465	3.1875	0.4411688835	0.8029589936	0.6715646361
12.13	6183.497152	6187.13125	6183.864706	6182.837923	6184.731119	0.852847533	3.19375	0.4119823979	0.8049339495	0.6722956715
12.134	6185.475205	6189.2	6185.8	6184.856356	6186.673027	0.8547947196	3.2	0.3827959124	0.8069089054	0.6730267069
12.138	6187.453258	6191.26875	6187.735294	6186.87479	6188.614934	0.8567419062	3.20625	0.3536094268	0.8088838613	0.6737577422
12.142	6189.431311	6193.3375	6189.670588	6188.893223	6190.556842	0.8586890928	3.2125	0.3244229412	0.8108588173	0.6744887776
12.146	6191.409364	6195.40625	6191.605882	6190.911656	6192.498749	0.8606362794	3.21875	0.2952364555	0.8128337732	0.675219813
12.15	6193.387417	6197.475	6193.541176	6192.930089	6194.440657	0.862583466	3.225	0.2660499699	0.8148087291	0.6759508484
12.15416667	6195.365469	6199.54375	6195.476471	6194.948522	6196.382564	0.8645306526	3.23125	0.06155590379	0.816783685	0.6766818838
12.15833333	6197.343522	6201.6125	6197.411765	6196.966956	6198.324472	0.8664778392	3.2375	0.0908398483	0.818758641	0.6774129191
12.1625	6199.321575	6203.68125	6199.347059	6198.985389	6200.266379	0.8684250258	3.24375	0.1201237929	0.8207335969	0.6781439545
12.16649303	6201.299628	6204.715625	6202.25	6201.003822	6202.208287	0.8703722124	3.246875	0.1640497098	0.8227085528	0.6788749899
12.17046187	6203.277681	6206.784375	6204.185294	6203.022255	6204.150194	0.872319399	3.253125	0.1933336543	0.8246835088	0.6796060252
12.17443072	6205.255733	6208.853125	6206.120588	6205.040688	6206.092102	0.8742665856	3.259375	0.2226175988	0.8266584646	0.6803370607
12.17839956	6207.233786	6210.921875	6208.055882	6207.059122	6208.034009	0.8762137721	3.265625	0.2519015434	0.8286334205	0.681068096
12.18235294	6209.211839	6212.990625	6209.023529	6209.077555	6210.946871	0.8781609587	3.271875	0.2665435157	0.8306083765	0.6821646491
12.18627451	6211.189892	6215.059375	6210.958824	6211.095988	6212.888778	0.8801081453	3.278125	0.2958274602	0.8325833324	0.6828956844
12.19019608	6213.167945	6217.128125	6212.894118	6213.114421	6214.830686	0.882055332	3.284375	0.3251114049	0.8345582884	0.6836267198
12.19411765	6215.145997	6219.196875	6214.829412	6215.132855	6216.772593	0.8840025185	3.290625	0.3543953494	0.8365332443	0.6843577553
12.19803922	6217.12405	6221.265625	6216.764706	6217.151288	6218.714501	0.8859497052	3.296875	0.383679294	0.8385082002	0.6850887906
12.20208333	6219.102103	6223.334375	6218.7	6219.169721	6220.656408	0.8878968917	3.303125	0.7125818614	0.8404831561	0.685819826
12.20625	6221.080156	6225.403125	6220.635294	6221.188154	6222.598316	0.8898440783	3.309375	0.7419632747	0.842458112	0.6865508613
12.21041667	6223.058209	6227.471875	6222.570588	6223.206587	6224.540223	0.891791265	3.315625	0.7713446879	0.844433068	0.6872818967
12.21458333	6225.036262	6229.540625	6224.505882	6225.225021	6226.482131	0.8937384515	3.321875	0.8007261011	0.8464080239	0.6880129321
12.21869419	6227.014314	6230.575	6227.408824	6227.243454	6228.424038	0.8956856381	3.325	0.8447982209	0.8483829798	0.6887439675
12.22266323	6228.992367	6232.64375	6229.344118	6229.261887	6230.365946	0.8976328247	3.33125	0.8741796341	0.8503579357	0.6894750029
12.22663227	6230.97042	6234.7125	6231.279412	6231.28032	6232.307853	0.8995800113	3.3375	0.9035610473	0.8523328916	0.6902060383
12.23061224	6232.948473	6236.78125	6233.214706	6233.298753	6234.249761	0.9015271979	3.34375	0.9329424605	0.8543078475	0.6909370737
12.23469388	6234.926526	6238.85	6235.15	6235.317187	6236.191668	0.9034743845	3.35	0.9623238738	0.8562828034	0.691668109
12.23877551	6236.904578	6240.91875	6237.085294	6237.33562	6238.133576	0.9054215711	3.35625	0.991705287	0.8582577594	0.6923991444
12.24285714	6238.882631	6242.9875	6239.020588	6239.354053	6240.075483	0.9073687577	3.3625	1.0210867	0.8602327153	0.6931301798
12.24693878	6240.860684	6245.05625	6240.955882	6241.372486	6242.017391	0.9093159443	3.36875	1.050468113	0.8622076713	0.6938612152
12.25098039	6242.838737	6247.125	6242.891176	6242.381703	6244.930252	0.9112631309	3.375	0.8588235293	0.8631951492	0.6949577682
12.25490196	6244.81679	6249.19375	6244.826471	6244.400136	6246.872159	0.9132103174	3.38125	0.4278087468	0.8651701051	0.6956888036
12.25882353	6246.794842	6251.2625	6246.761765	6246.418569	6248.814067	0.915157504	3.3875	0.4572876384	0.867145061	0.696419839
12.2627451	6248.772895	6253.33125	6248.697059	6248.437002	6250.755974	0.9171046906	3.39375	0.48676653	0.8691200169	0.6971508743
12.26666667	6250.750948	6255.4	6250.632353	6250.455436	6252.697882	0.9190518773	3.4	0.5162454214	0.8710949729	0.6978819098
12.27083333	6252.729001	6257.46875	6252.567647	6252.473869	6254.639789	0.9209990638	3.40625	0.545724313	0.8730699288	0.6986129451
12.27486976	6254.707054	6258.503125	6255.470588	6254.492302	6256.581697	0.9229462505	3.409375	0.5899426503	0.8750448847	0.6993439805
12.278839	6256.685107	6260.571875	6257.405882	6256.510735	6258.523604	0.924893437	3.415625	0.6194215418	0.8770198406	0.7000750159
12.28280824	6258.663159	6262.640625	6259.341176	6258.529168	6260.465512	0.9268406236	3.421875	0.6489004333	0.8789947966	0.7008060513
12.28677747	6260.641212	6264.709375	6261.276471	6260.547602	6262.407419	0.9287878102	3.428125	0.6783793249	0.8809697524	0.7015370866
12.29074671	6262.619265	6266.778125	6263.211765	6262.566035	6264.349327	0.9307349968	3.434375	0.7078582164	0.8829447084	0.702268122
12.29471595	6264.597318	6268.846875	6265.147059	6264.584468	6266.291234	0.9326821834	3.440625	0.737337108	0.8849196643	0.7029991574
12.29868519	6266.575371	6270.915625	6267.082353	6266.602901	6268.233142	0.93462937	3.446875	0.7668159995	0.8868946203	0.7037301927
12.30208333	6268.553423	6272.984375	6269.017647	6268.621335	6270.175049	0.9365765566	3.453125	0.1160236764	0.8888695762	0.7044612281
12.30625	6270.531476	6275.053125	6270.952941	6270.639768	6272.116957	0.9385237432	3.459375	0.145600056	0.890844532	0.7051922635
12.31041667	6272.509529	6277.121875	6272.888235	6272.658201	6274.058864	0.9404709298	3.465625	0.1751764355	0.892819488	0.7059232989
12.31458333	6274.487582	6279.190625	6274.823529	6274.676634	6276.000772	0.9424181164	3.471875	0.2047528151	0.8947944439	0.7066543342
12.31875	6276.465635	6281.259375	6276.758824	6276.695067	6277.942679	0.944365303	3.478125	0.2343291945	0.8967693999	0.7073853697
12.32291667	6278.443688	6283.328125	6278.694118	6278.713501	6279.884587	0.9463124896	3.484375	0.2639055741	0.8987443557	0.708116405
12.32708147	6280.42174	6284.3625	6281.597059	6280.731934	6281.826494	0.9482596761	3.4875	0.3082701434	0.9007193116	0.7088474404
12.33105091	6282.399793	6286.43125	6283.532353	6282.750367	6283.768402	0.9502068627	3.49375	0.3378465229	0.9026942676	0.7095784758
12.33502034	6284.377846	6288.5	6285.467647	6284.7688	6285.71031	0.9521540493	3.5	0.3674229024	0.9046692235	0.7103095112
12.33898978	6286.355899	6290.56875	6287.402941	6286.787233	6287.652217	0.954101236	3.50625	0.3969992819	0.9066441795	0.7110405466
12.34295921	6288.333952	6292.6375	6289.338235	6288.805667	6289.594125	0.9560484225	3.5125	0.4265756615	0.9086191354	0.7117715819
12.34693878	6290.312004	6294.70625	6291.273529	6290.8241	6291.536032	0.9579956092	3.51875	0.456152041	0.9105940913	0.7125026173
12.35098039	6292.290057	6296.775	6293.208824	6291.833316	6294.448893	0.9599427957	3.525	0.04117647057	0.9115815692	0.7135991704
12.35490196	6294.26811	6298.84375	6295.144118	6293.85175	6296.390801	0.9618899823	3.53125	0.1637177067	0.9135565251	0.7143302057
12.35882353	6296.246163	6300.9125	6297.079412	6295.870183	6298.332708	0.9638371689	3.5375	0.1340438295	0.9155314811	0.7150612411
12.3627451	6298.224216	6302.98125	6299.014706	6297.888616	6300.274616	0.9657843555	3.54375	0.1043699522	0.917506437	0.7157922765
12.36666667	6300.202268	6305.05	6300.95	6299.907049	6302.216523	0.9677315421	3.55	0.07469607504	0.9194813929	0.7165233118
12.37083333	6302.180321	6307.11875	6302.885294	6301.925482	6304.158431	0.9696787287	3.55625	0.04502219785	0.9214563488	0.7172543473
12.375	6304.158374	6309.1875	6304.820588	6303.943916	6306.100338	0.9716259153	3.5625	0.0153483207	0.9234313047	0.7179853826
12.37916667	6306.136427	6311.25625	6306.755882	6305.962349	6308.042246	0.9735731019	3.56875	0.01432555648	0.9254062607	0.718716418
12.383268	6308.11448	6312.290625	6309.658824	6307.980782	6309.984153	0.9755202885	3.571875	0.05883637232	0.9273812166	0.7194474534
12.38723763	6310.092533	6314.359375	6311.594118	6309.999215	6311.926061	0.9774674751	3.578125	0.08851024946	0.9293561725	0.7201784887
12.39120726	6312.070585	6316.428125	6313.529412	6312.017648	6313.867968	0.9794146617	3.584375	0.1181841267	0.9313311285	0.7209095241
12.3951769	6314.048638	6318.496875	6315.464706	6314.036082	6315.809876	0.9813618483	3.590625	0.1478580039	0.9333060843	0.7216405595
12.39914653	6316.026691	6320.565625	6317.4	6316.054515	6317.751783	0.9833090349	3.596875	0.177531881	0.9352810403	0.7223715949
12.40373164	6318.004744	6322.634375	6319.335294	6318.072948	6319.693691	0.9852562214	3.603125	0.5118674543	0.9372559962	0.7231026302
12.40770147	6319.982797	6324.703125	6321.270588	6320.091381	6321.635598	0.9872034081	3.609375	0.5416388389	0.9392309521	0.7238336656
12.4116713	6321.960849	6326.771875	6323.205882	6322.109815	6323.577506	0.9891505947	3.615625	0.5714102234	0.9412059081	0.7245647011
12.41564113	6323.938902	6328.840625	6325.141176	6324.128248	6325.519413	0.9910977812	3.621875	0.6011816079	0.943180864	0.7252957364
12.41960784	6325.916955	6330.909375	6326.108824	6326.146681	6328.432275	0.9930449678	3.628125	0.6160673003	0.9451558199	0.7263922895
12.42352941	6327.895008	6332.978125	6328.044118	6328.165114	6330.374182	0.9949921544	3.634375	0.6458386847	0.9471307758	0.7271233248
12.42745098	6329.873061	6335.046875	6329.979412	6330.183547	6332.31609	0.996939341	3.640625	0.6756100693	0.9491057317	0.7278543603
12.43137255	6331.851113	6337.115625	6331.914706	6332.201981	6334.257997	0.9988865276	3.646875	0.7053814538	0.9510806876	0.7285853956
12.43541667	6333.829166	6339.184375	6333.85	6334.220414	6336.199905	1.000833714	3.653125	0.7351528384	0.9530556436	0.729316431
12.4394601	6335.807219	6340.21875	6336.752941	6336.238847	6338.141812	1.002780901	3.65625	0.7798099152	0.9550305995	0.7300474663
12.44342993	6337.785272	6342.2875	6338.688235	6338.25728	6340.08372	1.004728087	3.6625	0.8095812998	0.9570055554	0.7307785018
12.44739976	6339.763325	6344.35625	6340.623529	6340.275713	6342.025627	1.006675274	3.66875	0.8393526842	0.9589805113	0.7315095372
12.45102041	6341.741378	6346.425	6342.558824	6342.294147	6343.967535	1.008622461	3.675	0.1924046975	0.9609554672	0.7322405725
12.45510204	6343.71943	6348.49375	6344.494118	6344.31258	6345.909442	1.010569647	3.68125	0.222273599	0.9629304232	0.7329716079
12.45918367	6345.697483	6350.5625	6346.429412	6346.331013	6347.85135	1.012516834	3.6875	0.2521425006	0.9649053791	0.7337026433
12.46326531	6347.675536	6352.63125	6348.364706	6348.349446	6349.793257	1.01446402	3.69375	0.2820114021	0.966880335	0.7344336787
12.46734694	6349.653589	6354.7	6350.3	6350.367879	6351.735165	1.016411207	3.7	0.3118803036	0.9688552909	0.735164714
12.47142857	6351.631642	6356.76875	6352.235294	6352.386313	6353.677072	1.018358394	3.70625	0.3417492052	0.9708302468	0.7358957494
12.4755102	6353.609694	6358.8375	6354.170588	6354.404746	6355.61898	1.02030558	3.7125	0.3716181068	0.9728052028	0.7366267848
12.47959184	6355.587747	6360.90625	6356.105882	6356.423179	6357.560887	1.022252767	3.71875	0.4014870084	0.9747801587	0.7373578201
12.48367347	6357.5658	6362.975	6358.041176	6358.441612	6359.502795	1.024199953	3.725	0.4313559099	0.9767551146	0.7380888555
12.48771773	6359.543853	6365.04375	6360.944118	6359.450829	6361.444702	1.02614714	3.73125	0.4761592623	0.9777425926	0.7388198909
12.49168776	6361.521906	6367.1125	6362.879412	6361.469262	6363.38661	1.028094326	3.7375	0.5060281638	0.9797175485	0.7395509263
12.49583333	6363.499958	6369.18125	6364.814706	6363.487695	6365.328517	1.030041513	3.74375	0.5358970653	0.9816925044	0.7402819616
12.5	6365.478011	6370.215625	6366.75	6365.506128	6368.241379	1.0319887	3.746875	0.5657659669	0.9836674604	0.7413785148
12.50392157	6367.456064	6372.284375	6368.685294	6367.524562	6370.183286	1.033935886	3.753125	0.07983506059	0.9856424162	0.7421095501
12.50784314	6369.434117	6374.353125	6370.620588	6369.542995	6372.125194	1.035883073	3.759375	0.04986863233	0.9876173722	0.7428405855
12.51176471	6371.41217	6376.421875	6372.555882	6371.561428	6374.067101	1.037830259	3.765625	0.0199022041	0.9895923281	0.7435716209
12.51568627	6373.390223	6378.490625	6374.491176	6373.579861	6376.009009	1.039777446	3.771875	0.01006422419	0.991567284	0.7443026563
12.51960784	6375.368275	6380.559375	6376.426471	6375.598294	6377.950916	1.041724633	3.778125	0.04003065244	0.99354224	0.7450336917
12.52352941	6377.346328	6382.628125	6378.361765	6377.616728	6379.892824	1.043671819	3.784375	0.0699970807	0.9955171958	0.745764727
12.52745098	6379.324381	6384.696875	6380.297059	6379.635161	6381.834731	1.045619006	3.790625	0.09996350891	0.9974921518	0.7464957624
12.53137255	6381.302434	6386.765625	6382.232353	6381.653594	6383.776639	1.047566192	3.796875	0.1299299372	0.9994671077	0.7472267978
12.53541667	6383.280487	6388.834375	6384.167647	6383.672027	6385.718546	1.049513379	3.803125	0.1598963654	1.001442064	0.7479578331
12.53958333	6385.258539	6390.903125	6386.102941	6385.690461	6387.660454	1.051460566	3.809375	0.1898627937	1.00341702	0.7486888685
12.54375	6387.236592	6392.971875	6388.038235	6387.708894	6389.602361	1.053407752	3.815625	0.219829222	1.005391975	0.7494199039
12.54789082	6389.214645	6394.00625	6390.941176	6389.727327	6391.544269	1.055354939	3.81875	0.2647788644	1.007366931	0.7501509392
12.55102041	6391.192698	6396.075	6392.876471	6391.74576	6393.486176	1.057302125	3.825	0.3795724792	1.009341887	0.7508819747
12.55510204	6393.170751	6398.14375	6394.811765	6393.764193	6395.428084	1.059249312	3.83125	0.3495085146	1.011316843	0.7516130101
12.55918367	6395.148804	6400.2125	6396.747059	6395.782627	6397.369991	1.061196499	3.8375	0.3194445499	1.013291799	0.7523440454
12.56326531	6397.126856	6402.28125	6398.682353	6397.80106	6399.311899	1.063143685	3.84375	0.2893805853	1.015266755	0.7530750808
12.56734694	6399.104909	6404.35	6400.617647	6399.819493	6401.253806	1.065090872	3.85	0.2593166206	1.017241711	0.7538061162
12.57142857	6401.082962	6406.41875	6402.552941	6401.837926	6403.195714	1.067038058	3.85625	0.229252656	1.019216667	0.7545371516
12.5755102	6403.061015	6408.4875	6404.488235	6403.856359	6405.137621	1.068985245	3.8625	0.1991886913	1.021191623	0.7552681869
12.57959184	6405.039068	6410.55625	6406.423529	6405.874793	6407.079529	1.070932432	3.86875	0.1691247267	1.023166579	0.7559992223
12.58367347	6407.01712	6412.625	6408.358824	6407.893226	6409.021436	1.072879618	3.875	0.139060762	1.025141535	0.7567302577
12.5877551	6408.995173	6414.69375	6410.294118	6409.911659	6410.963344	1.074826805	3.88125	0.1089967975	1.027116491	0.757461293
12.59183673	6410.973226	6416.7625	6412.229412	6411.930092	6412.905251	1.076773991	3.8875	0.07893283276	1.029091447	0.7581923284
12.59591837	6412.951279	6418.83125	6414.164706	6413.948525	6414.847159	1.078721178	3.89375	0.04886886812	1.031066402	0.7589233638
12.6	6414.929332	6420.9	6416.1	6415.966959	6417.76002	1.080668365	3.9	0.01880490354	1.033041358	0.7600199169
12.604	6417.896411	6421.934375	6418.035294	6416.976175	6419.701927	1.083589144	3.903125	0.3208702659	1.034028836	0.7607509523
12.608	6419.874464	6424.003125	6419.970588	6418.994608	6421.643835	1.085536331	3.909375	0.3510317766	1.036003792	0.7614819876
12.612	6421.852516	6426.071875	6421.905882	6421.013042	6423.585742	1.087483518	3.915625	0.3811932873	1.037978748	0.762213023
12.616	6423.830569	6428.140625	6423.841176	6423.031475	6425.52765	1.089430704	3.921875	0.411354798	1.039953704	0.7629440584
12.62	6425.808622	6430.209375	6425.776471	6425.049908	6427.469557	1.091377891	3.928125	0.4415163087	1.04192866	0.7636750937
12.624	6427.786675	6432.278125	6427.711765	6427.068341	6429.411465	1.093325077	3.934375	0.4716778194	1.043903616	0.7644061291
12.628	6429.764728	6434.346875	6429.647059	6429.086774	6431.353372	1.095272264	3.940625	0.5018393301	1.045878572	0.7651371645
12.632	6431.742781	6436.415625	6431.582353	6431.105208	6433.29528	1.097219451	3.946875	0.5320008408	1.047853528	0.7658681999
12.636	6433.720833	6438.484375	6433.517647	6433.123641	6435.237187	1.099166637	3.953125	0.5621623515	1.049828484	0.7665992353
12.64	6435.698886	6440.553125	6435.452941	6435.142074	6437.179095	1.101113824	3.959375	0.5923238622	1.05180344	0.7673302706
12.644	6437.676939	6442.621875	6437.388235	6437.160507	6439.121002	1.10306101	3.965625	0.6224853729	1.053778396	0.7680613061
12.648	6439.654992	6444.690625	6439.323529	6439.178941	6441.06291	1.105008197	3.971875	0.6526468836	1.055753351	0.7687923414
12.652	6441.633045	6445.725	6442.226471	6441.197374	6443.004817	1.106955384	3.975	0.02597394439	1.057728307	0.7695233768
12.656	6443.611097	6447.79375	6444.161765	6443.215807	6444.946725	1.10890257	3.98125	0.05623301083	1.059703263	0.7702544122
12.66	6445.58915	6449.8625	6446.097059	6445.23424	6446.888633	1.110849757	3.9875	0.08649207728	1.061678219	0.7709854476
12.664	6447.567203	6451.93125	6448.032353	6447.252673	6448.83054	1.112796943	3.99375	0.1167511437	1.063653175	0.771716483
12.668	6449.545256	6454	6449.967647	6449.271107	6450.772448	1.11474413	4	0.1470102102	1.065628131	0.7724475183
12.672	6451.523309	6456.06875	6451.902941	6451.28954	6452.714355	1.116691317	4.00625	0.1772692767	1.067603087	0.7731785537
12.676	6453.501361	6458.1375	6453.838235	6453.307973	6454.656263	1.118638503	4.0125	0.2075283431	1.069578043	0.7739095891
12.68	6455.479414	6460.20625	6455.773529	6455.326406	6456.59817	1.12058569	4.01875	0.2377874096	1.071552999	0.7746406244
12.684	6457.457467	6462.275	6457.708824	6457.344839	6458.540078	1.122532876	4.025	0.268046476	1.073527955	0.7753716598
12.688	6459.43552	6464.34375	6459.644118	6459.363273	6460.481985	1.124480063	4.03125	0.2983055424	1.075502911	0.7761026952
12.692	6461.413573	6466.4125	6461.579412	6461.381706	6462.423893	1.126427249	4.0375	0.3285646089	1.077477867	0.7768337306
12.696	6463.391626	6468.48125	6463.514706	6463.400139	6464.3658	1.128374436	4.04375	0.3588236754	1.079452822	0.7775647659
12.7	6464.380652	6469.515625	6466.417647	6465.418572	6467.278661	1.129348029	4.046875	0.08235294111	1.081427778	0.7786613191
12.704	6467.347731	6471.584375	6468.352941	6466.427789	6469.220569	1.132268809	4.053125	0.2361934351	1.082415256	0.7793923544
12.708	6469.325784	6473.653125	6470.288235	6468.446222	6471.162476	1.134215996	4.059375	0.2058368031	1.084390212	0.7801233898
12.712	6471.303837	6475.721875	6472.223529	6470.464655	6473.104384	1.136163182	4.065625	0.1754801713	1.086365168	0.7808544252
12.716	6473.28189	6477.790625	6474.158824	6472.483088	6475.046291	1.138110369	4.071875	0.1451235394	1.088340124	0.7815854606
12.72	6475.259942	6479.859375	6476.094118	6474.501522	6476.988199	1.140057556	4.078125	0.1147669075	1.09031508	0.7823164959
12.724	6477.237995	6481.928125	6478.029412	6476.519955	6478.930106	1.142004742	4.084375	0.08441027559	1.092290036	0.7830475313
12.728	6479.216048	6483.996875	6479.964706	6478.538388	6480.872014	1.143951929	4.090625	0.05405364371	1.094264992	0.7837785666
12.732	6481.194101	6486.065625	6481.9	6480.556821	6482.813921	1.145899115	4.096875	0.02369701188	1.096239948	0.784509602
12.736	6483.172154	6488.134375	6483.835294	6482.575254	6484.755829	1.147846302	4.103125	0.006659619998	1.098214904	0.7852406374
12.74	6485.150207	6490.203125	6485.770588	6484.593688	6486.697736	1.149793489	4.109375	0.03701625193	1.10018986	0.7859716728
12.744	6487.128259	6492.271875	6487.705882	6486.612121	6488.639644	1.151740675	4.115625	0.06737288382	1.102164816	0.7867027082
12.748	6489.106312	6494.340625	6489.641176	6488.630554	6490.581551	1.153687862	4.121875	0.0977295157	1.104139771	0.7874337435
12.752	6491.084365	6495.375	6492.544118	6490.648987	6492.523459	1.155635048	4.125	0.5262472078	1.106114727	0.7881647789
12.756	6493.062418	6497.44375	6494.479412	6492.667421	6494.465366	1.157582235	4.13125	0.4957930008	1.108089683	0.7888958143
12.76	6495.040471	6499.5125	6496.414706	6494.685854	6496.407274	1.159529422	4.1375	0.4653387938	1.110064639	0.7896268497
12.764	6497.018523	6501.58125	6498.35	6496.704287	6498.349181	1.161476608	4.14375	0.4348845868	1.112039595	0.7903578851
12.768	6498.996576	6503.65	6500.285294	6498.72272	6500.291089	1.163423795	4.15	0.4044303798	1.114014551	0.7910889204
12.772	6500.974629	6505.71875	6502.220588	6500.741153	6502.232996	1.165370981	4.15625	0.3739761728	1.115989507	0.7918199558
12.776	6502.952682	6507.7875	6504.155882	6502.759587	6504.174904	1.167318168	4.1625	0.3435219658	1.117964463	0.7925509912
12.78	6504.930735	6509.85625	6506.091176	6504.77802	6506.116811	1.169265355	4.16875	0.3130677588	1.119939419	0.7932820266
12.784	6506.908787	6511.925	6508.026471	6506.796453	6508.058719	1.171212541	4.175	0.2826135518	1.121914375	0.794013062
12.788	6508.88684	6513.99375	6509.961765	6508.814886	6510.000626	1.173159728	4.18125	0.2521593448	1.123889331	0.7947440973
12.792	6510.864893	6516.0625	6511.897059	6510.833319	6511.942534	1.175106914	4.1875	0.2217051378	1.125864287	0.7954751328
12.796	6512.842946	6518.13125	6513.832353	6512.851753	6513.884441	1.177054101	4.19375	0.1912509308	1.127839243	0.7962061681
12.8	6514.820999	6519.165625	6515.767647	6514.870186	6516.797303	1.179001288	4.196875	0.1607967238	1.129814198	0.7973027212
12.80408163	6516.799052	6521.234375	6517.702941	6516.888619	6518.73921	1.180948474	4.203125	0.1842708966	1.131789154	0.7980337565
12.80816327	6518.777104	6523.303125	6519.638235	6518.907052	6520.681118	1.182895661	4.209375	0.2148226884	1.13376411	0.798764792
12.8122449	6520.755157	6525.371875	6521.573529	6520.925485	6522.623025	1.184842847	4.215625	0.2453744802	1.135739066	0.7994958273
12.81632653	6522.73321	6527.440625	6523.508824	6522.943919	6524.564933	1.186790034	4.221875	0.2759262719	1.137714022	0.8002268627
12.82040816	6524.711263	6529.509375	6525.444118	6524.962352	6526.50684	1.188737221	4.228125	0.3064780638	1.139688978	0.8009578981
12.8244898	6526.689316	6531.578125	6527.379412	6526.980785	6528.448748	1.190684407	4.234375	0.3370298556	1.141663934	0.8016889335
12.82857143	6528.667368	6533.646875	6529.314706	6528.999218	6530.390655	1.192631594	4.240625	0.3675816474	1.14363889	0.8024199688
12.83265306	6530.645421	6535.715625	6531.25	6531.017651	6532.332563	1.19457878	4.246875	0.3981334392	1.145613846	0.8031510042
12.83673469	6532.623474	6537.784375	6533.185294	6533.036085	6534.27447	1.196525967	4.253125	0.428685231	1.147588802	0.8038820396
12.84081633	6534.601527	6539.853125	6535.120588	6535.054518	6536.216378	1.198473153	4.259375	0.4592370228	1.149563758	0.804613075
12.84489796	6536.57958	6541.921875	6537.055882	6537.072951	6538.158285	1.20042034	4.265625	0.4897888146	1.151538714	0.8053441103
12.84897959	6538.557632	6543.990625	6538.991176	6539.091384	6540.100193	1.202367527	4.271875	0.5203406064	1.15351367	0.8060751457
12.85210743	6540.535685	6546.059375	6541.894118	6540.100601	6542.0421	1.204314713	4.278125	0.1009388753	1.154501147	0.8068061811
12.85625	6542.513738	6548.128125	6543.829412	6542.119034	6543.984008	1.2062619	4.284375	0.07028948905	1.156476103	0.8075372164
12.86041667	6544.491791	6550.196875	6545.764706	6544.137467	6545.925915	1.208209086	4.290625	0.03964010269	1.158451059	0.8082682519
12.86458333	6546.469844	6552.265625	6547.7	6546.155901	6547.867823	1.210156273	4.296875	0.008990716423	1.160426015	0.8089992873
12.86862745	6548.447897	6553.3	6549.635294	6548.174334	6550.780684	1.21210346	4.3	0.02165866991	1.162400971	0.8100958403
12.87254902	6550.425949	6555.36875	6551.570588	6550.192767	6552.722592	1.214050646	4.30625	0.05230805615	1.164375927	0.8108268756
12.87647059	6552.404002	6557.4375	6553.505882	6552.2112	6554.664499	1.215997833	4.3125	0.08295744245	1.166350883	0.811557911
12.88039216	6554.382055	6559.50625	6555.441176	6554.229633	6556.606407	1.217945019	4.31875	0.1136068288	1.168325839	0.8122889464
12.88431373	6556.360108	6561.575	6557.376471	6556.248067	6558.548314	1.219892206	4.325	0.1442562151	1.170300795	0.8130199818
12.88823529	6558.338161	6563.64375	6559.311765	6558.2665	6560.490222	1.221839393	4.33125	0.1749056014	1.172275751	0.8137510172
12.89215686	6560.316213	6565.7125	6561.247059	6560.284933	6562.432129	1.223786579	4.3375	0.2055549877	1.174250707	0.8144820526
12.89607843	6562.294266	6567.78125	6563.182353	6562.303366	6564.374037	1.225733766	4.34375	0.2362043739	1.176225663	0.8152130879
12.9	6564.272319	6569.85	6565.117647	6564.321799	6566.315944	1.227680952	4.35	0.2668537603	1.178200618	0.8159441233
12.90416667	6566.250372	6571.91875	6567.052941	6566.340233	6568.257852	1.229628139	4.35625	0.3684014088	1.180175574	0.8166751587
12.90833333	6568.228425	6573.9875	6568.988235	6568.358666	6570.199759	1.231575326	4.3625	0.3376544183	1.18215053	0.8174061941
12.91232251	6570.206477	6575.021875	6571.891176	6570.377099	6572.141667	1.233522512	4.365625	0.2915339327	1.184125486	0.8181372295
12.91632653	6572.18453	6577.090625	6573.826471	6572.395532	6574.083574	1.235469699	4.371875	0.2607869422	1.186100442	0.8188682648
12.92040816	6574.162583	6579.159375	6575.761765	6574.413965	6576.025482	1.237416885	4.378125	0.2300399517	1.188075398	0.8195993002
12.9244898	6576.140636	6581.228125	6577.697059	6576.432399	6577.967389	1.239364072	4.384375	0.1992929612	1.190050354	0.8203303356
12.92857143	6578.118689	6583.296875	6579.632353	6578.450832	6579.909297	1.241311259	4.390625	0.1685459707	1.19202531	0.821061371
12.93265306	6580.096742	6585.365625	6581.567647	6580.469265	6581.851204	1.243258445	4.396875	0.1377989802	1.194000266	0.8217924063
12.93673469	6582.074794	6587.434375	6583.502941	6582.487698	6583.793112	1.245205632	4.403125	0.1070519897	1.195975222	0.8225234417
12.94081633	6584.052847	6589.503125	6585.438235	6584.506131	6585.735019	1.247152818	4.409375	0.07630499923	1.197950178	0.8232544771
12.94489796	6586.0309	6591.571875	6587.373529	6586.524565	6587.676927	1.249100005	4.415625	0.04555800874	1.199925134	0.8239855125
12.94897959	6588.008953	6593.640625	6589.308824	6588.542998	6589.618834	1.251047192	4.421875	0.01481101823	1.20190009	0.8247165479
12.95294118	6589.987006	6595.709375	6591.244118	6589.552214	6592.531695	1.252994378	4.428125	0.334254827	1.202887568	0.825813101
12.95686275	6591.965058	6597.778125	6593.179412	6591.570648	6594.473603	1.254941565	4.434375	0.3650994313	1.204862523	0.8265441363
12.96078431	6593.943111	6599.846875	6595.114706	6593.589081	6596.41551	1.256888751	4.440625	0.3959440357	1.206837479	0.8272751717
12.96470588	6595.921164	6601.915625	6597.05	6595.607514	6598.357418	1.258835938	4.446875	0.42678864	1.208812435	0.8280062071
12.96875	6597.899217	6603.984375	6598.985294	6597.625947	6600.299325	1.260783124	4.453125	0.4576332444	1.210787391	0.8287372424
12.97291667	6599.87727	6606.053125	6600.920588	6599.644381	6602.241233	1.262730311	4.459375	0.4884778488	1.212762347	0.8294682778
12.97708333	6601.855323	6608.121875	6602.855882	6601.662814	6604.18314	1.264677498	4.465625	0.5193224531	1.214737303	0.8301993132
12.98125	6603.833375	6610.190625	6604.791176	6603.681247	6606.125048	1.266624684	4.471875	0.5501670575	1.216712259	0.8309303486
12.98541667	6605.811428	6612.259375	6606.726471	6605.69968	6608.066956	1.268571871	4.478125	0.5810116619	1.218687215	0.8316613839
12.98958333	6607.789481	6614.328125	6608.661765	6607.718113	6610.008863	1.270519057	4.484375	0.6118562662	1.220662171	0.8323924194
12.99375	6609.767534	6616.396875	6610.597059	6609.736547	6611.950771	1.272466244	4.490625	0.6427008706	1.222637127	0.8331234547
12.99791667	6611.745587	6618.465625	6612.532353	6611.75498	6613.892678	1.274413431	4.496875	0.6735454749	1.224612083	0.8338544901
13.00196078	6615.124263	6616.5	6617.470588	6615.652	6615.322153	0.124263086	1.5	1.979029149	0.6519996217	0.6484350846
13.00588235	6617.103292	6618.5625	6619.411765	6617.672104	6617.260976	0.1232924252	1.5	1.953969274	0.6516961012	0.6507885259
13.00980392	6619.082322	6620.625	6621.352941	6619.692209	6619.199799	0.1223217644	1.5	1.928909399	0.6513925806	0.6531419673
13.01372549	6621.061351	6622.6875	6623.294118	6621.712314	6621.138622	0.1213511035	1.5	1.903849524	0.6510890599	0.6554954086
13.01764706	6623.04038	6624.75	6625.235294	6623.732418	6623.077445	0.1203804426	1.5	1.878789649	0.6507855394	0.6578488499
13.02156863	6625.01941	6626.8125	6627.176471	6625.752523	6625.016268	0.1194097818	1.5	1.853729774	0.6504820188	0.6602022913
13.0254902	6626.998439	6628.875	6629.117647	6627.772627	6626.955091	0.118439121	1.5	1.828669899	0.6501784982	0.6625557326
13.02941176	6628.977468	6630.9375	6631.058824	6629.792732	6628.893914	0.1174684601	1.5	1.803610024	0.6498749776	0.664909174
13.03333333	6630.956498	6633	6633	6631.812837	6630.832737	0.1164977993	1.5	1.778550149	0.649571457	0.6672626154
13.0375	6632.935527	6635.0625	6634.941176	6633.832941	6632.77156	0.1155271384	1.5	1.753490274	0.6492679364	0.6696160566
13.04166667	6634.914556	6637.125	6636.882353	6635.853046	6634.710383	0.1145564775	1.5	1.728430399	0.6489644159	0.671969498
13.04583333	6636.893586	6639.1875	6638.823529	6637.873151	6636.649206	0.1135858167	1.5	1.703370524	0.6486608952	0.6743229393
13.05	6639.86213	6641.25	6641.735294	6639.893255	6638.58803	0.1121298254	1.5	1.985294118	0.6483573747	0.6766763807
13.05327971	6640.851644	6642.28125	6643.676471	6641.91336	6640.526853	0.111644495	1.5	2.303016097	0.648053854	0.679029822
13.0572521	6642.830674	6644.34375	6645.617647	6643.933465	6642.465676	0.1106738342	1.5	2.277858589	0.6477503335	0.6813832634
13.06122449	6644.809703	6646.40625	6647.558824	6645.953569	6644.404499	0.1097031733	1.5	2.25270108	0.6474468129	0.6837367047
13.06530612	6646.788733	6648.46875	6649.5	6647.973674	6646.343322	0.1087325124	1.5	2.227543572	0.6471432923	0.6860901461
13.06938776	6648.767762	6650.53125	6651.441176	6649.993779	6648.282145	0.1077618517	1.5	2.202386064	0.6468397717	0.6884435874
13.07346939	6650.746791	6652.59375	6653.382353	6652.013883	6650.220968	0.1067911907	1.5	2.177228556	0.6465362511	0.6907970287
13.07755102	6652.725821	6654.65625	6655.323529	6654.033988	6652.159791	0.10582053	1.5	2.152071047	0.6462327305	0.6931504701
13.08163265	6654.70485	6656.71875	6657.264706	6656.054092	6654.098614	0.104849869	1.5	2.126913539	0.6459292099	0.6955039114
13.08571429	6656.683879	6658.78125	6659.205882	6658.074197	6656.037437	0.1038792083	1.5	2.101756031	0.6456256894	0.6978573528
13.08979592	6658.662909	6660.84375	6661.147059	6660.094302	6657.97626	0.1029085474	1.5	2.076598523	0.6453221687	0.7002107941
13.09387755	6660.641938	6662.90625	6663.088235	6662.114406	6659.915083	0.1019378866	1.5	2.051441014	0.6450186481	0.7025642355
13.09795918	6662.620967	6664.96875	6665.029412	6664.134511	6661.853906	0.1009672257	1.5	2.026283506	0.6447151275	0.7049176768
13.10196078	6664.599997	6666	6667.941176	6665.144563	6664.76214	0.0999965648	1.5	2.649687743	0.6445633672	0.7084478389
13.10588235	6666.579026	6668.0625	6669.882353	6667.164668	6666.700963	0.09902590395	1.5	2.624432592	0.6442598466	0.7108012802
13.10980392	6668.558055	6670.125	6671.823529	6669.184773	6668.639786	0.09805524315	1.5	2.59917744	0.6439563261	0.7131547215
13.11372549	6670.537085	6672.1875	6673.764706	6671.204877	6670.578609	0.09708458231	1.5	2.573922289	0.6436528055	0.7155081629
13.11764706	6672.516114	6674.25	6675.705882	6673.224982	6672.517433	0.09611392141	1.5	2.548667138	0.6433492849	0.7178616042
13.12156863	6674.495143	6676.3125	6677.647059	6675.245087	6674.456256	0.09514326056	1.5	2.523411987	0.6430457643	0.7202150455
13.1254902	6676.474173	6678.375	6679.588235	6677.265191	6676.395079	0.09417259971	1.5	2.498156835	0.6427422437	0.7225684869
13.12941176	6678.453202	6680.4375	6681.529412	6679.285296	6678.333902	0.09320193891	1.5	2.472901684	0.6424387232	0.7249219283
13.13337968	6680.432231	6682.5	6683.470588	6681.305401	6680.272725	0.09223127801	1.5	2.447646533	0.6421352026	0.7272753695
13.1375	6682.411261	6684.5625	6685.411765	6683.325505	6682.211548	0.09126061722	1.5	2.422391382	0.6418316819	0.7296288109
13.14166667	6684.39029	6686.625	6687.352941	6685.34561	6684.150371	0.09028995637	1.5	2.397136231	0.6415281613	0.7319822522
13.14583333	6686.369319	6688.6875	6689.294118	6687.365714	6686.089194	0.08931929552	1.5	2.371881079	0.6412246408	0.7343356936
13.15	6689.337863	6690.75	6691.235294	6689.385819	6688.028017	0.08786330419	1.5	2.346625928	0.6409211202	0.7366891349
13.154	6691.316893	6691.78125	6693.176471	6691.405924	6689.96684	0.08689264334	1.5	1.998042819	0.6406175996	0.7390425763
13.158	6693.295922	6693.84375	6695.117647	6693.426028	6691.905663	0.08592198255	1.5	1.972690015	0.640314079	0.7413960176
13.162	6695.274951	6695.90625	6697.058824	6695.446133	6693.844486	0.08495132169	1.5	1.947337211	0.6400105584	0.743749459
13.166	6697.253981	6697.96875	6699	6697.466238	6695.783309	0.08398066085	1.5	1.921984407	0.6397070378	0.7461029003
13.17	6699.23301	6700.03125	6700.941176	6699.486342	6697.722132	0.08301	1.5	1.896631603	0.6394035172	0.7484563417
13.174	6701.212039	6702.09375	6702.882353	6701.506447	6699.660955	0.08203933909	1.5	1.871278799	0.6390999967	0.750809783
13.178	6703.191069	6704.15625	6704.823529	6703.526552	6701.599778	0.0810686783	1.5	1.845925995	0.638796476	0.7531632244
13.182	6705.170098	6706.21875	6706.764706	6705.546656	6703.538601	0.0800980174	1.5	1.820573191	0.6384929554	0.7555166657
13.186	6707.149127	6708.28125	6708.705882	6707.566761	6705.477424	0.0791273566	1.5	1.795220387	0.6381894349	0.757870107
13.19	6709.128157	6710.34375	6710.647059	6709.586866	6707.416247	0.0781566957	1.5	1.769867584	0.6378859143	0.7602235483
13.194	6711.107186	6712.40625	6712.588235	6711.60697	6709.35507	0.07718603485	1.5	1.74451478	0.6375823937	0.7625769897
13.198	6713.086215	6714.46875	6714.529412	6713.627075	6711.293893	0.076215374	1.5	1.719161976	0.6372788731	0.7649304311
13.20204082	6715.065245	6715.5	6716.470588	6715.647179	6714.202128	0.07524471315	1.5	2.352590619	0.6369753525	0.7684605931
13.20612245	6717.044274	6717.5625	6718.411765	6717.667284	6716.140951	0.0742740523	1.5	2.327140153	0.6366718319	0.7708140344
13.21017084	6719.023303	6719.625	6721.323529	6718.677336	6718.079774	0.07330339151	1.5	2.288964454	0.6365200716	0.7731674758
13.21414382	6721.002333	6721.6875	6723.264706	6720.697441	6720.018597	0.07233273066	1.5	2.263513987	0.636216551	0.7755209171
13.21811681	6722.981362	6723.75	6725.205882	6722.717546	6721.95742	0.07136206981	1.5	2.238063521	0.6359130304	0.7778743584
13.22208979	6724.960391	6725.8125	6727.147059	6724.73765	6723.896243	0.0703914089	1.5	2.212613055	0.6356095098	0.7802277997
13.22606277	6726.939421	6727.875	6729.088235	6726.757755	6725.835066	0.06942074811	1.5	2.187162589	0.6353059892	0.7825812411
13.23003576	6728.91845	6729.9375	6731.029412	6728.77786	6727.773889	0.06845008726	1.5	2.161712122	0.6350024687	0.7849346825
13.23400874	6730.897479	6732	6732.970588	6730.797964	6729.712712	0.06747942641	1.5	2.136261656	0.6346989481	0.7872881238
13.238	6732.876509	6734.0625	6734.911765	6732.818069	6731.651535	0.06650876555	1.5	2.11081119	0.6343954274	0.7896415651
13.242	6734.855538	6736.125	6736.852941	6734.838174	6733.590358	0.06553810472	1.5	2.085360724	0.6340919069	0.7919950065
13.246	6736.834567	6738.1875	6738.794118	6736.858278	6735.529181	0.06456744387	1.5	2.059910257	0.6337883863	0.7943484479
13.25	6738.813597	6740.25	6740.735294	6738.878383	6737.468004	0.06359678296	1.5	2.034459791	0.6334848657	0.7967018892
13.25416667	6740.792626	6742.3125	6742.676471	6740.898487	6739.406827	0.06262612211	1.5	2.666537636	0.6331813451	0.7990553305
13.25833333	6742.771655	6744.375	6744.617647	6742.918592	6741.34565	0.06165546131	1.5	2.640989497	0.6328778245	0.8014087718
13.26247827	6744.750685	6745.40625	6747.529412	6744.938697	6743.284473	0.06068480047	1.5	2.60266729	0.6325743039	0.8037622132
13.26645145	6746.729714	6747.46875	6749.470588	6746.958801	6745.223296	0.05971413957	1.5	2.577119152	0.6322707833	0.8061156545
13.27042463	6748.708743	6749.53125	6751.411765	6748.978906	6747.162119	0.05874347877	1.5	2.551571013	0.6319672627	0.8084690959
13.27439781	6750.687773	6751.59375	6753.352941	6750.999011	6749.100942	0.05777281792	1.5	2.526022875	0.6316637421	0.8108225373
13.278371	6752.666802	6753.65625	6755.294118	6753.019115	6751.039765	0.05680215702	1.5	2.500474737	0.6313602215	0.8131759785
13.28234418	6754.645831	6755.71875	6757.235294	6755.03922	6752.978588	0.05583149622	1.5	2.474926598	0.6310567009	0.8155294199
13.28627451	6756.624861	6757.78125	6758.205882	6757.059325	6755.886823	0.05486083532	1.5	2.462152529	0.6307531804	0.819059582
13.29019608	6758.60389	6759.84375	6760.147059	6759.079429	6757.825646	0.05389017447	1.5	2.436604391	0.6304496598	0.8214130233
13.29411765	6760.58292	6761.90625	6762.088235	6761.099534	6759.764469	0.05291951362	1.5	2.411056253	0.6301461392	0.8237664646
13.29803922	6762.561949	6763.96875	6764.029412	6763.119639	6761.703292	0.05194885277	1.5	2.385508114	0.6298426186	0.826119906
13.30208333	6764.540978	6766.03125	6765.970588	6765.139743	6763.642115	0.05097819198	1.5	2.032970276	0.629539098	0.8284733473
13.30625	6766.520008	6768.09375	6767.911765	6767.159848	6765.580938	0.05000753107	1.5	2.007324456	0.6292355774	0.8308267887
13.31041667	6768.499037	6770.15625	6769.852941	6769.179952	6767.519761	0.04903687026	1.5	1.981678636	0.6289320569	0.83318023
13.31458333	6770.478066	6772.21875	6771.794118	6771.200057	6769.458584	0.04806620943	1.5	1.956032815	0.6286285363	0.8355336714
13.31875	6772.457096	6774.28125	6773.735294	6773.220162	6771.397407	0.04709554853	1.5	1.930386995	0.6283250157	0.8378871127
13.32273766	6774.436125	6775.3125	6776.647059	6775.240266	6773.33623	0.04612488773	1.5	1.891918265	0.628021495	0.840240554
13.32671104	6776.415154	6777.375	6778.588235	6777.260371	6775.275053	0.04515422688	1.5	1.866272445	0.6277179744	0.8425939953
13.33068441	6778.394184	6779.4375	6780.529412	6779.280476	6777.213876	0.04418356599	1.5	1.840626625	0.6274144539	0.8449474367
13.33469388	6780.373213	6781.5	6782.470588	6781.30058	6779.152699	0.04321290518	1.5	1.814980805	0.6271109333	0.847300878
13.33877551	6782.352242	6783.5625	6784.411765	6783.320685	6781.091522	0.04224224428	1.5	1.789334985	0.6268074126	0.8496543194
13.34285714	6784.331272	6785.625	6786.352941	6785.34079	6783.030345	0.04127158349	1.5	1.763689165	0.6265038921	0.8520077607
13.34693878	6786.310301	6787.6875	6788.294118	6787.360894	6784.969168	0.04030092264	1.5	1.738043345	0.6262003715	0.8543612021
13.35098039	6788.28933	6789.75	6790.235294	6788.370947	6787.877403	0.03933026173	1.5	1.985294118	0.6260486112	0.8578913641
13.35490196	6790.26836	6791.8125	6792.176471	6790.391051	6789.816226	0.03835960089	1.5	2.341870678	0.6257450907	0.8602448054
13.35882353	6792.247389	6793.875	6794.117647	6792.411156	6791.755049	0.03738894008	1.5	2.316127166	0.62544157	0.8625982467
13.3627451	6794.226418	6795.9375	6796.058824	6794.43126	6793.693872	0.03641827924	1.5	2.290383655	0.6251380494	0.8649516881
13.36666667	6796.205448	6798	6798	6796.451365	6795.632695	0.03544761834	1.5	2.264640143	0.6248345289	0.8673051294
13.37083333	6798.184477	6800.0625	6799.941176	6798.47147	6797.571518	0.03447695754	1.5	2.238896632	0.6245310083	0.8696585708
13.375	6800.163506	6802.125	6801.882353	6800.491574	6799.510341	0.0335062967	1.5	2.21315312	0.6242274877	0.8720120121
13.37902945	6802.142536	6803.15625	6804.794118	6802.511679	6801.449164	0.03253563579	1.5	2.174537853	0.6239239671	0.8743654535
13.38300303	6804.121565	6805.21875	6806.735294	6804.531784	6803.387987	0.03156497494	1.5	2.148794341	0.6236204465	0.8767188948
13.38697661	6806.100594	6807.28125	6808.676471	6806.551888	6805.32681	0.03059431414	1.5	2.12305083	0.6233169259	0.8790723361
13.39095018	6808.079624	6809.34375	6810.617647	6808.571993	6807.265633	0.0296236533	1.5	2.097307318	0.6230134053	0.8814257775
13.39492376	6810.058653	6811.40625	6812.558824	6810.592098	6809.204456	0.02865299239	1.5	2.071563807	0.6227098847	0.8837792189
13.39889733	6812.037682	6813.46875	6814.5	6812.612202	6811.143279	0.02768233154	1.5	2.045820295	0.6224063641	0.8861326602
13.40208333	6814.016712	6815.53125	6816.441176	6814.632307	6813.082102	0.02671167069	1.5	2.674039574	0.6221028435	0.8884861016
13.40625	6815.995741	6817.59375	6818.382353	6816.652412	6815.020925	0.0257410099	1.5	2.648198361	0.6217993229	0.8908395429
13.41041667	6817.97477	6819.65625	6820.323529	6818.672516	6816.959748	0.024770349	1.5	2.622357149	0.6214958024	0.8931929842
13.41458333	6819.9538	6821.71875	6822.264706	6820.692621	6818.898571	0.02379968815	1.5	2.596515936	0.6211922817	0.8955464256
13.41875	6821.932829	6823.78125	6824.205882	6822.712725	6820.837394	0.0228290273	1.5	2.570674723	0.6208887612	0.8978998669
13.42291667	6823.911858	6825.84375	6826.147059	6824.73283	6822.776217	0.02185836645	1.5	2.544833511	0.6205852406	0.9002533083
13.42708333	6825.890888	6827.90625	6828.088235	6826.752935	6824.71504	0.0208877056	1.5	2.518992298	0.62028172	0.9026067496
13.43125	6827.869917	6829.96875	6830.029412	6828.773039	6826.653863	0.01991704481	1.5	2.493151085	0.6199781994	0.904960191
13.43529412	6829.848946	6831	6831.970588	6830.793144	6829.562098	0.01894638396	1.5	2.467309873	0.6196746788	0.9084903529
13.43921569	6831.827976	6833.0625	6833.911765	6832.813249	6831.500921	0.01797572305	1.5	2.44146866	0.6193711582	0.9108437943
13.44313725	6833.807005	6835.125	6835.852941	6834.833353	6833.439744	0.01700506226	1.5	2.415627447	0.6190676376	0.9131972356
13.44705882	6835.786034	6837.1875	6837.794118	6836.853458	6835.378567	0.01603440136	1.5	2.389786234	0.618764117	0.9155506769
13.45102041	6837.765064	6839.25	6839.735294	6838.873563	6837.31739	0.01506374051	1.5	2.363945022	0.6184605965	0.9179041183
13.45510204	6839.744093	6841.3125	6841.676471	6840.893667	6839.256213	0.01409307971	1.5	2.007303632	0.6181570759	0.9202575597
13.45918367	6841.723122	6843.375	6843.617647	6842.913772	6841.195036	0.0131224188	1.5	1.981364708	0.6178535553	0.922611001
13.46326531	6843.702152	6845.4375	6845.558824	6844.933877	6843.133859	0.01215175799	1.5	1.955425785	0.6175500346	0.9249644424
13.46734694	6845.681181	6847.5	6847.5	6846.953981	6845.072682	0.01118109716	1.5	1.929486861	0.6172465141	0.9273178837
13.47142857	6847.66021	6849.5625	6849.441176	6848.974086	6847.011505	0.01021043626	1.5	1.903547938	0.6169429935	0.9296713251
13.4755102	6849.63924	6851.625	6851.382353	6850.99419	6848.950328	0.009239775467	1.5	1.877609014	0.6166394729	0.9320247664
13.47959184	6851.618269	6853.6875	6853.323529	6853.014295	6850.889151	0.008269114619	1.5	1.85167009	0.6163359523	0.9343782077
13.48367347	6853.597298	6855.75	6855.264706	6855.0344	6852.827974	0.007298453736	1.5	1.825731167	0.6160324317	0.936731649
13.48765585	6855.576328	6857.8125	6858.176471	6856.044452	6854.766797	0.006327792865	1.5	1.786822781	0.6158806715	0.9390850904
13.49166667	6857.555357	6859.875	6860.117647	6858.064557	6856.70562	0.005357132014	1.5	1.760883858	0.6155771508	0.9414385317
13.49583333	6859.534386	6861.9375	6862.058824	6860.084661	6858.644443	0.004386471222	1.5	1.734944934	0.6152736303	0.9437919731
13.5	6862.50293	6864	6864	6863.114818	6861.552678	0.002930479894	1.5	1.709006011	0.6148183493	0.9473221351
13.50392157	6863.492445	6865.03125	6865.941176	6864.124871	6863.491501	0.002445149523	1.5	2.334619094	0.6146665891	0.9496755765
13.50784314	6865.471474	6867.09375	6867.882353	6866.144975	6865.430324	0.001474488619	1.5	2.308582449	0.6143630684	0.9520290178
13.51176471	6867.450504	6869.15625	6869.823529	6868.16508	6867.369147	0.000503827825	1.5	2.282545805	0.6140595479	0.9543824591
13.51568627	6869.429533	6871.21875	6871.764706	6870.185185	6869.30797	0.0004668330239	1.5	2.256509161	0.6137560273	0.9567359004
13.51960784	6871.408563	6873.28125	6873.705882	6872.205289	6871.246793	0.001437493872	1.5	2.230472517	0.6134525067	0.9590893418
13.52352941	6873.387592	6875.34375	6875.647059	6874.225394	6873.185616	0.002408154777	1.5	2.204435873	0.6131489861	0.9614427832
13.52745098	6875.366621	6877.40625	6877.588235	6876.245499	6875.124439	0.003378815571	1.5	2.178399229	0.6128454655	0.9637962245
13.53137255	6877.345651	6879.46875	6879.529412	6878.265603	6877.063262	0.004349476476	1.5	2.152362584	0.6125419449	0.9661496658
13.53541667	6879.32468	6881.53125	6881.470588	6880.285708	6879.002085	0.005320137272	1.5	2.12632594	0.6122384244	0.9685031072
13.53958333	6881.303709	6883.59375	6883.411765	6882.305812	6880.940908	0.006290798173	1.5	2.100289296	0.6119349038	0.9708565486
13.54375	6883.282739	6885.65625	6885.352941	6884.325917	6882.879731	0.007261458994	1.5	2.074252652	0.6116313831	0.9732099899
13.54791667	6885.261768	6887.71875	6887.294118	6886.346022	6884.818554	0.008232119816	1.5	2.048216008	0.6113278626	0.9755634312
13.55102041	6887.240797	6888.75	6890.205882	6888.366126	6886.757377	0.009202780712	1.5	2.659556157	0.611024342	0.9779168726
13.55510204	6889.219827	6890.8125	6892.147059	6890.386231	6888.6962	0.01017344151	1.5	2.633421782	0.6107208214	0.9802703139
13.55918367	6891.198856	6892.875	6894.088235	6892.406336	6890.635023	0.01114410237	1.5	2.607287408	0.6104173008	0.9826237552
13.56326531	6893.177885	6894.9375	6896.029412	6894.42644	6892.573846	0.01211476321	1.5	2.581153034	0.6101137802	0.9849771966
13.56734694	6895.156915	6897	6897.970588	6896.446545	6894.512669	0.01308542412	1.5	2.555018659	0.6098102596	0.9873306379
13.57142857	6897.135944	6899.0625	6899.911765	6898.46665	6896.451492	0.01405608491	1.5	2.528884285	0.609506739	0.9896840793
13.5755102	6899.114973	6901.125	6901.852941	6900.486754	6898.390315	0.01502674582	1.5	2.50274991	0.6092032184	0.9920375206
13.57959184	6901.094003	6903.1875	6903.794118	6902.506859	6900.329138	0.01599740667	1.5	2.476615536	0.6088996978	0.9943909619
13.58367347	6903.073032	6905.25	6905.735294	6904.526964	6902.267961	0.01696806746	1.5	2.450481161	0.6085961772	0.9967444033
13.5877551	6905.052061	6907.3125	6907.676471	6906.547068	6904.206785	0.01793872831	1.5	2.424346787	0.6082926566	0.9990978447
13.59183673	6907.031091	6909.375	6909.617647	6908.567173	6906.145608	0.01890938921	1.5	2.398212412	0.607989136	1.001451286
13.59591837	6909.01012	6911.4375	6911.558824	6910.587277	6908.084431	0.01988005006	1.5	2.372078038	0.6076856154	1.003804727
13.6	6911.978664	6913.5	6913.5	6912.607382	6910.992665	0.02133604133	1.5	2.345943663	0.6073820949	1.007334889
13.604	6913.957693	6914.53125	6915.441176	6913.617434	6912.931488	0.02230670213	1.5	1.985294118	0.6072303346	1.009688331
13.608	6915.936723	6916.59375	6917.382353	6915.637539	6914.870311	0.02327736303	1.5	1.959062003	0.606926814	1.012041772
13.612	6917.915752	6918.65625	6919.323529	6917.657644	6916.809134	0.02424802388	1.5	1.932829889	0.6066232934	1.014395213
13.616	6919.894781	6920.71875	6921.264706	6919.677748	6918.747957	0.02521868468	1.5	1.906597774	0.6063197728	1.016748655
13.62	6921.873811	6922.78125	6923.205882	6921.697853	6920.68678	0.02618934552	1.5	1.88036566	0.6060162522	1.019102096
13.624	6923.85284	6924.84375	6925.147059	6923.717958	6922.625603	0.02716000643	1.5	1.854133545	0.6057127316	1.021455537
13.628	6925.831869	6926.90625	6927.088235	6925.738062	6924.564426	0.02813066722	1.5	1.827901431	0.605409211	1.023808979
13.632	6927.810899	6928.96875	6929.029412	6927.758167	6926.503249	0.02910132813	1.5	1.801669316	0.6051056905	1.02616242
13.636	6929.789928	6931.03125	6930.970588	6929.778272	6928.442072	0.03007198898	1.5	1.775437202	0.6048021698	1.028515861
13.64	6931.768957	6933.09375	6932.911765	6931.798376	6930.380895	0.03104264983	1.5	1.749205087	0.6044986493	1.030869303
13.644	6933.747987	6935.15625	6934.852941	6933.818481	6932.319718	0.03201331067	1.5	1.722972973	0.6041951287	1.033222744
13.648	6935.727016	6937.21875	6936.794118	6935.838585	6934.258541	0.03298397147	1.5	1.696740859	0.6038916081	1.035576185
13.652	6937.706045	6938.25	6939.705882	6937.85869	6936.197364	0.03395463232	1.5	2.305375571	0.6035880875	1.037929627
13.656	6939.685075	6940.3125	6941.647059	6939.878795	6938.136188	0.03492529322	1.5	2.279045707	0.6032845669	1.040283068
13.66	6941.664104	6942.375	6943.588235	6941.898899	6940.075011	0.03589595402	1.5	2.252715843	0.6029810463	1.042636509
13.664	6943.643133	6944.4375	6945.529412	6943.919004	6942.013834	0.03686661486	1.5	2.226385978	0.6026775257	1.044989951
13.668	6945.622163	6946.5	6947.470588	6945.939109	6943.952657	0.03783727577	1.5	2.200056114	0.6023740051	1.047343392
13.672	6947.601192	6948.5625	6949.411765	6947.959213	6945.89148	0.03880793662	1.5	2.17372625	0.6020704845	1.049696834
13.676	6949.580221	6950.625	6951.352941	6949.979318	6947.830303	0.03977859747	1.5	2.147396386	0.601766964	1.052050275
13.68	6951.559251	6952.6875	6953.294118	6951.999423	6949.769126	0.04074925832	1.5	2.121066522	0.6014634433	1.054403716
13.684	6953.53828	6954.75	6955.235294	6954.019527	6951.707949	0.04171991911	1.5	2.094736658	0.6011599228	1.056757157
13.688	6955.517309	6956.8125	6957.176471	6956.039632	6953.646772	0.04269057996	1.5	2.068406793	0.6008564021	1.059110599
13.692	6957.496339	6958.875	6959.117647	6958.059737	6955.585595	0.04366124086	1.5	2.042076929	0.6005528816	1.06146404
13.696	6959.475368	6960.9375	6961.058824	6960.079841	6957.524418	0.04463190166	1.5	2.015747065	0.600249361	1.063817482
13.7	6961.454397	6963	6963	6962.099946	6960.432652	0.04560256251	1.5	1.989417201	0.5999458404	1.067347644
13.70408163	6963.433427	6964.03125	6964.941176	6964.12005	6962.371475	0.04657322336	1.5	1.626061694	0.5996423198	1.069701085
13.70816327	6965.412456	6966.09375	6966.882353	6966.140155	6964.310298	0.04754388421	1.5	1.59963407	0.5993387993	1.072054526
13.7122449	6967.391485	6968.15625	6968.823529	6968.16026	6966.249121	0.04851454511	1.5	1.573206447	0.5990352787	1.074407968
13.71632653	6969.370515	6970.21875	6970.764706	6970.180364	6968.187944	0.04948520595	1.5	1.546778823	0.5987317581	1.076761409
13.72040816	6971.349544	6972.28125	6972.705882	6972.200469	6970.126768	0.05045586675	1.5	1.520351199	0.5984282374	1.07911485
13.7244898	6973.328573	6974.34375	6974.647059	6974.220574	6972.065591	0.05142652766	1.5	1.493923576	0.5981247169	1.081468292
13.72857143	6975.307603	6976.40625	6976.588235	6976.240678	6974.004414	0.05239718845	1.5	1.467495952	0.5978211962	1.083821733
13.73265306	6977.286632	6978.46875	6978.529412	6978.260783	6975.943237	0.0533678493	1.5	1.441068328	0.5975176757	1.086175174
13.73673469	6979.265661	6980.53125	6980.470588	6980.280888	6977.88206	0.0543385102	1.5	1.414640705	0.5972141551	1.088528616
13.74081633	6981.244691	6982.59375	6982.411765	6982.300992	6979.820883	0.05530917105	1.5	1.388213081	0.5969106345	1.090882057
13.74489796	6983.22372	6984.65625	6984.352941	6984.321097	6981.759706	0.0562798319	1.5	1.361785458	0.5966071139	1.093235498
13.74897959	6985.20275	6986.71875	6986.294118	6986.341202	6983.698529	0.05725049269	1.5	1.335357834	0.5963035933	1.09558894
13.75208333	6987.181779	6988.78125	6989.205882	6987.351254	6985.637352	0.05822115355	1.5	1.94128608	0.596151833	1.097942381
13.75625	6989.160808	6990.84375	6991.147059	6989.371359	6987.576175	0.05919181439	1.5	1.914760687	0.5958483124	1.100295822
13.76041667	6991.139838	6992.90625	6993.088235	6991.391463	6989.514998	0.0601624753	1.5	1.888235294	0.5955447919	1.102649264
13.76458333	6993.118867	6994.96875	6995.029412	6993.411568	6991.453821	0.06113313613	1.5	1.861709901	0.5952412712	1.105002705
13.76862745	6995.097896	6996	6996.970588	6995.431672	6994.362055	0.062103797	1.5	1.835184509	0.5949377507	1.108532867
13.77254902	6997.076926	6998.0625	6998.911765	6997.451777	6996.300878	0.06307445785	1.5	1.808659116	0.5946342301	1.110886308
13.77647059	6999.055955	7000.125	7000.852941	6999.471882	6998.239701	0.06404511864	1.5	1.782133723	0.5943307095	1.11323975
13.78039216	7001.034984	7002.1875	7002.794118	7001.491986	7000.178524	0.06501577954	1.5	1.75560833	0.5940271889	1.115593191
13.78431373	7003.014014	7004.25	7004.735294	7003.512091	7002.117347	0.0659864404	1.5	1.729082938	0.5937236683	1.117946632
13.78823529	7004.993043	7006.3125	7006.676471	7005.532196	7004.056171	0.06695710122	1.5	1.702557545	0.5934201477	1.120300074
13.79215686	7006.972072	7008.375	7008.617647	7007.5523	7005.994994	0.06792776204	1.5	1.676032152	0.5931166271	1.122653515
13.79607843	7008.951102	7010.4375	7010.558824	7009.572405	7007.933817	0.06889842288	1.5	1.649506759	0.5928131065	1.125006956
13.8	7010.930131	7012.5	7012.5	7011.59251	7009.87264	0.06986908379	1.5	1.622981366	0.5925095859	1.127360398
13.80416667	7012.90916	7014.5625	7014.441176	7013.612614	7011.811463	0.07083974464	1.5	2.240818689	0.5922060654	1.129713839
13.80833333	7014.88819	7016.625	7016.382353	7015.632719	7013.750286	0.07181040544	1.5	2.214195517	0.5919025448	1.132067281
13.81236335	7016.867219	7017.65625	7019.294118	7017.652824	7015.689109	0.07278106628	1.5	2.17426076	0.5915990242	1.134420722
13.8163387	7018.846248	7019.71875	7021.235294	7019.672928	7017.627932	0.07375172718	1.5	2.147637588	0.5912955036	1.136774163
13.82040816	7020.825278	7021.78125	7023.176471	7021.693033	7019.566755	0.07472238798	1.5	2.121014417	0.590991983	1.139127605
13.8244898	7022.804307	7023.84375	7025.117647	7023.713137	7021.505578	0.07569304888	1.5	2.094391245	0.5906884624	1.141481046
13.82857143	7024.783336	7025.90625	7027.058824	7025.733242	7023.444401	0.07666370973	1.5	2.067768073	0.5903849418	1.143834487
13.83265306	7026.762366	7027.96875	7029	7027.753347	7025.383224	0.07763437058	1.5	2.041144902	0.5900814212	1.146187929
13.83673469	7028.741395	7030.03125	7030.941176	7029.773451	7027.322047	0.07860503138	1.5	2.01452173	0.5897779006	1.14854137
13.84081633	7030.720424	7032.09375	7032.882353	7031.793556	7029.26087	0.07957569223	1.5	1.987898558	0.58947438	1.150894811
13.84489796	7032.699454	7034.15625	7034.823529	7033.813661	7031.199693	0.08054635308	1.5	1.961275387	0.5891708594	1.153248253
13.84897959	7034.678483	7036.21875	7036.764706	7035.833765	7033.138516	0.08151701398	1.5	1.934652215	0.5888673388	1.155601694
13.85294118	7036.657512	7038.28125	7038.705882	7036.843818	7036.04675	0.08248767477	1.5	1.567284728	0.5887155786	1.159131856
13.85686275	7038.636542	7040.34375	7040.647059	7038.863922	7037.985574	0.08345833568	1.5	1.540563768	0.5884120579	1.161485297
13.86078431	7040.615571	7042.40625	7042.588235	7040.884027	7039.924397	0.08442899647	1.5	1.513842808	0.5881085374	1.163838739
13.8647319	7042.5946	7044.46875	7044.529412	7042.904132	7041.86322	0.08539965738	1.5	1.487121848	0.5878050168	1.16619218
13.86875	7044.57363	7046.53125	7046.470588	7044.924236	7043.802043	0.08637031822	1.5	1.460400887	0.5875014962	1.168545621
13.87291667	7046.552659	7048.59375	7048.411765	7046.944341	7045.740866	0.08734097907	1.5	1.433679927	0.5871979756	1.170899063
13.87708333	7048.531688	7050.65625	7050.352941	7048.964445	7047.679689	0.08831163992	1.5	1.406958967	0.586894455	1.173252504
13.88125	7050.510718	7052.71875	7052.294118	7050.98455	7049.618512	0.08928230072	1.5	1.380238007	0.5865909344	1.175605945
13.88541667	7052.489747	7054.78125	7054.235294	7053.004655	7051.557335	0.09025296157	1.5	1.353517047	0.5862874138	1.177959387
13.88958333	7054.468776	7056.84375	7056.176471	7055.024759	7053.496158	0.09122362241	1.5	1.326796086	0.5859838932	1.180312828
13.89375	7056.447806	7058.90625	7058.117647	7057.044864	7055.434981	0.09219428326	1.5	1.300075126	0.5856803726	1.182666269
13.89791667	7058.426835	7060.96875	7060.058824	7059.064969	7057.373804	0.09316494411	1.5	1.273354166	0.5853768521	1.185019711
13.90120266	7060.405864	7062	7062.970588	7061.085073	7059.312627	0.09413560502	1.5	1.875269679	0.5850733314	1.187373152
13.90517841	7062.384894	7064.0625	7064.911765	7063.105178	7061.25145	0.09510626581	1.5	1.84845092	0.5847698109	1.189726593
13.90915416	7064.363923	7066.125	7066.852941	7065.125283	7063.190273	0.09607692666	1.5	1.821632162	0.5844662903	1.192080035
13.91312991	7066.342952	7068.1875	7068.794118	7067.145387	7065.129096	0.09704758756	1.5	1.794813403	0.5841627697	1.194433476
13.91710566	7068.321982	7070.25	7070.735294	7069.165492	7067.067919	0.09801824841	1.5	1.767994645	0.5838592491	1.196786917
13.9210814	7070.301011	7072.3125	7072.676471	7071.185597	7069.006742	0.09898890926	1.5	1.741175886	0.5835557285	1.199140359
13.92505715	7072.28004	7074.375	7074.617647	7073.205701	7070.945565	0.09995957006	1.5	1.714357127	0.5832522079	1.2014938
13.92916667	7074.25907	7076.4375	7076.558824	7075.225806	7072.884388	0.1009302309	1.5	1.687538369	0.5829486873	1.203847241
13.93333333	7076.238099	7078.5	7078.5	7077.24591	7075.792623	0.1019008918	1.5	1.66071961	0.5826451667	1.207377403
13.9372549	7078.217128	7079.53125	7080.441176	7079.266015	7077.731446	0.1028715526	1.5	1.633900852	0.5823416462	1.209730845
13.94117647	7080.196158	7081.59375	7082.382353	7081.28612	7079.670269	0.1038422135	1.5	1.607082093	0.5820381255	1.212084286
13.94509804	7082.175187	7083.65625	7084.323529	7083.306224	7081.609092	0.1048128743	1.5	1.580263335	0.581734605	1.214437728
13.94901961	7084.154216	7085.71875	7086.264706	7085.326329	7083.547915	0.1057835352	1.5	1.553444576	0.5814310844	1.216791169
13.95306122	7086.133246	7087.78125	7088.205882	7087.346434	7085.486738	0.106754196	1.5	2.16741508	0.5811275638	1.21914461
13.95714286	7088.112275	7089.84375	7090.147059	7089.366538	7087.425561	0.1077248569	1.5	2.140498513	0.5808240432	1.221498051
13.96122449	7090.091304	7091.90625	7092.088235	7091.386643	7089.364384	0.1086955177	1.5	2.113581947	0.5805205226	1.223851493
13.96530612	7092.070334	7093.96875	7094.029412	7093.406748	7091.303207	0.1096661786	1.5	2.08666538	0.580217002	1.226204934
13.96938776	7094.049363	7096.03125	7095.970588	7095.426852	7093.24203	0.1106368394	1.5	2.059748814	0.5799134814	1.228558376
13.97346056	7096.028392	7098.09375	7098.882353	7096.436905	7095.180853	0.1116075002	1.5	2.019373964	0.5797617211	1.230911817
13.97743651	7098.007422	7100.15625	7100.823529	7098.457009	7097.119676	0.1125781612	1.5	1.992457397	0.5794582005	1.233265258
13.98141245	7099.986451	7102.21875	7102.764706	7100.477114	7099.058499	0.1135488219	1.5	1.965540831	0.5791546799	1.2356187
13.98541667	7101.965481	7104.28125	7104.705882	7102.497219	7100.997322	0.1145194828	1.5	1.938624264	0.5788511594	1.237972141
13.98958333	7103.94451	7106.34375	7106.647059	7104.517323	7102.936145	0.1154901436	1.5	1.911707698	0.5785476388	1.240325582
13.99375	7105.923539	7108.40625	7108.588235	7106.537428	7104.874968	0.1164608045	1.5	1.884791131	0.5782441181	1.242679024
13.99791667	7107.902569	7110.46875	7110.529412	7108.557532	7106.813791	0.1174314654	1.5	1.857874565	0.5779405976	1.245032465
14.00198807	7110.864809	7111.5	7112.470588	7110.582563	7111.014775	0.8648087377	1.5	1.486492808	0.5825627927	0.04418647755
14.00596421	7112.844492	7113.5625	7114.411765	7112.602283	7112.954849	0.8644917099	1.5	1.459478424	0.5818745375	0.04308478771
14.00994036	7114.824175	7115.625	7116.352941	7114.622003	7114.894924	0.8641746822	1.5	1.432464039	0.5811862823	0.0419830978
14.0139165	7116.803858	7117.6875	7118.294118	7116.641723	7116.834999	0.8638576544	1.5	1.405449655	0.5804980271	0.04088140792
14.01789264	7118.783541	7119.75	7120.235294	7118.661442	7118.775074	0.8635406267	1.5	1.378435271	0.579809772	0.0397797181
14.02186879	7120.763224	7121.8125	7122.176471	7120.681162	7120.715149	0.863223599	1.5	1.351420887	0.5791215168	0.03867802823
14.02584493	7122.742907	7123.875	7124.117647	7122.700882	7122.655223	0.8629065712	1.5	1.324406502	0.5784332615	0.03757633835
14.02982107	7124.72259	7125.9375	7126.058824	7124.720602	7124.595298	0.8625895434	1.5	1.297392118	0.5777450064	0.03647464848
14.03379722	7126.702273	7128	7128	7126.740322	7126.535373	0.8622725156	1.5	1.270377734	0.5770567512	0.03537295855
14.03777336	7128.681955	7130.0625	7129.941176	7128.760042	7128.475448	0.8619554879	1.5	1.243363349	0.576368496	0.03427126867
14.0417495	7130.661638	7132.125	7131.882353	7130.779762	7130.415523	0.8616384602	1.5	1.216348965	0.5756802408	0.0331695788
14.04583333	7132.641321	7134.1875	7133.823529	7132.799482	7132.355597	0.8613214324	1.5	1.189334581	0.5749919856	0.03206788898
14.05	7135.610846	7136.25	7135.764706	7134.819202	7134.295672	0.8608458907	1.5	1.162320197	0.5743037304	0.03096619909
14.054	7137.590529	7137.28125	7137.705882	7136.838922	7136.235747	0.860528863	1.5	1.773678963	0.5736154752	0.02986450923
14.058	7139.570212	7139.34375	7139.647059	7138.858642	7138.175822	0.8602118353	1.5	1.746566751	0.57292722	0.02876281931
14.062	7141.549895	7141.40625	7141.588235	7140.878361	7140.115896	0.8598948074	1.5	1.71945454	0.5722389648	0.02766112942
14.066	7143.529578	7143.46875	7143.529412	7142.898081	7142.055971	0.8595777797	1.5	1.692342328	0.5715507096	0.02655943955
14.07	7145.509261	7145.53125	7145.470588	7144.917801	7143.996046	0.859260752	1.5	1.665230116	0.5708624544	0.02545774967
14.074	7147.488944	7147.59375	7147.411765	7146.937521	7145.936121	0.8589437242	1.5	1.638117904	0.5701741992	0.02435605985
14.078	7149.468627	7149.65625	7149.352941	7148.957241	7147.876196	0.8586266964	1.5	1.611005693	0.5694859441	0.02325436997
14.082	7151.44831	7151.71875	7151.294118	7150.976961	7149.81627	0.8583096687	1.5	1.583893481	0.5687976889	0.02215268005
14.086	7153.427993	7153.78125	7153.235294	7152.996681	7151.756345	0.8579926409	1.5	1.556781269	0.5681094337	0.02105099022
14.09	7155.407676	7155.84375	7155.176471	7155.016401	7153.69642	0.8576756132	1.5	1.529669057	0.5674211785	0.01994930029
14.094	7157.387359	7157.90625	7157.117647	7157.036121	7155.636495	0.8573585854	1.5	1.502556846	0.5667329233	0.01884761042
14.098	7159.367042	7159.96875	7159.058824	7159.055841	7157.576569	0.8570415576	1.5	1.475444634	0.5660446681	0.0177459206
14.10204082	7161.346725	7161	7161	7161.07556	7160.486682	0.8567245299	1.5	1.10140173	0.5653564129	0.01609338573
14.10612245	7163.326408	7163.0625	7162.941176	7163.09528	7162.426756	0.8564075021	1.5	1.074191681	0.5646681578	0.01499169591
14.11020408	7165.30609	7165.125	7164.882353	7165.115	7164.366831	0.8560904744	1.5	1.046981632	0.5639799025	0.01389000598
14.11428571	7167.285773	7167.1875	7166.823529	7167.13472	7166.306906	0.8557734467	1.5	1.019771583	0.5632916474	0.0127883161
14.11836735	7169.265456	7169.25	7168.764706	7169.15444	7168.246981	0.8554564188	1.5	0.9925615341	0.5626033922	0.01168662628
14.12244898	7171.245139	7171.3125	7170.705882	7171.17416	7170.187056	0.8551393911	1.5	0.9653514851	0.5619151369	0.01058493641
14.12653061	7173.224822	7173.375	7172.647059	7173.19388	7172.12713	0.8548223634	1.5	0.9381414362	0.5612268818	0.009483246534
14.13061224	7175.204505	7175.4375	7174.588235	7175.2136	7174.067205	0.8545053356	1.5	0.9109313872	0.5605386266	0.008381556603
14.13460583	7177.184188	7177.5	7177.5	7176.22346	7176.00728	0.8541883079	1.5	0.8701163138	0.560194499	0.007279866727
14.13858236	7179.163871	7179.5625	7179.441176	7178.24318	7177.947355	0.8538712801	1.5	0.8429062649	0.5595062438	0.006178176907
14.1425589	7181.143554	7181.625	7181.382353	7180.2629	7179.887429	0.8535542523	1.5	0.8156962159	0.5588179886	0.005076487033
14.14653544	7183.123237	7183.6875	7183.323529	7182.28262	7181.827504	0.8532372245	1.5	0.788486167	0.5581297334	0.0039747971
14.15	7185.10292	7185.75	7185.264706	7184.302339	7183.767579	0.8529201968	1.5	1.014705882	0.5574414782	0.002873107265
14.15416667	7187.082603	7187.8125	7187.205882	7186.322059	7185.707654	0.852603169	1.5	1.370022135	0.5567532231	0.001771417406
14.15833333	7189.062286	7189.875	7189.147059	7188.341779	7187.647729	0.8522861413	1.5	1.342714239	0.5560649678	0.0006697275294
14.1625	7191.041969	7191.9375	7191.088235	7190.361499	7189.587803	0.8519691136	1.5	1.315406344	0.5553767126	0.0004319623995
14.16666667	7193.021652	7194	7193.029412	7192.381219	7192.497916	0.8516520858	1.5	1.288098448	0.5546884574	0.002084497159
14.17058824	7195.001335	7195.03125	7194.970588	7194.400939	7194.43799	0.851335058	1.5	1.260790552	0.5540002022	0.003186187088
14.1745098	7196.981018	7197.09375	7196.911765	7196.420659	7196.378065	0.8510180303	1.5	1.233482656	0.5533119471	0.004287876926
14.17843137	7198.960701	7199.15625	7198.852941	7198.440379	7198.31814	0.8507010025	1.5	1.20617476	0.5526236919	0.005389566819
14.18235294	7200.940384	7201.21875	7200.794118	7200.460099	7200.258215	0.8503839748	1.5	1.178866864	0.5519354367	0.006491256659
14.18627451	7202.920067	7203.28125	7202.735294	7202.479819	7202.198289	0.850066947	1.5	1.151558968	0.5512471815	0.007592946535
14.19019608	7204.89975	7205.34375	7204.676471	7204.499539	7204.138364	0.8497499193	1.5	1.124251072	0.5505589263	0.008694636409
14.19411765	7206.879433	7207.40625	7206.617647	7206.519258	7206.078439	0.8494328915	1.5	1.096943177	0.5498706712	0.00979632634
14.19803922	7208.859116	7209.46875	7208.558824	7208.538978	7208.018514	0.8491158637	1.5	1.069635281	0.549182416	0.01089801622
14.20204082	7210.838799	7210.5	7211.470588	7210.558698	7209.958589	0.848798836	1.5	1.663469524	0.5484941607	0.01199970604
14.20612245	7212.818482	7212.5625	7213.411765	7212.578418	7211.898663	0.8484818082	1.5	1.636063771	0.5478059056	0.01310139591
14.21020408	7214.798165	7214.625	7215.352941	7214.598138	7213.838738	0.8481647804	1.5	1.608658019	0.5471176503	0.01420308584
14.21428571	7216.777848	7216.6875	7217.294118	7216.617858	7215.778813	0.8478477527	1.5	1.581252266	0.5464293951	0.01530477566
14.21836735	7218.757531	7218.75	7219.235294	7218.637578	7217.718888	0.8475307249	1.5	1.553846514	0.54574114	0.01640646559
14.22244898	7220.737214	7220.8125	7221.176471	7220.657298	7219.658962	0.8472136972	1.5	1.526440761	0.5450528848	0.01750815547
14.22653061	7222.716897	7222.875	7223.117647	7222.677018	7221.599037	0.8468966695	1.5	1.499035009	0.5443646296	0.01860984529
14.23061224	7224.69658	7224.9375	7225.058824	7224.696738	7223.539112	0.8465796417	1.5	1.471629256	0.5436763744	0.01971153522
14.23469388	7226.676263	7227	7227	7226.716458	7225.479187	0.8462626139	1.5	1.444223504	0.5429881192	0.02081322504
14.23877551	7228.655946	7229.0625	7228.941176	7228.736177	7227.419262	0.8459455861	1.5	1.416817751	0.5422998641	0.02191491491
14.24285714	7230.635629	7231.125	7230.882353	7230.755897	7229.359336	0.8456285584	1.5	1.389411999	0.5416116088	0.02301660484
14.24693878	7232.615312	7233.1875	7232.823529	7232.775617	7231.299411	0.8453115307	1.5	1.362006246	0.5409233537	0.02411829472
14.25006214	7234.594995	7235.25	7235.735294	7233.785477	7233.239486	0.8449945029	1.5	1.954533491	0.5405792261	0.02521998456
14.25416667	7236.574677	7237.3125	7237.676471	7235.805197	7235.179561	0.8446774751	1.5	1.927029872	0.5398909709	0.02632167441
14.25833333	7238.55436	7239.375	7239.617647	7237.824917	7237.119635	0.8443604474	1.5	1.899526254	0.5392027156	0.02742336429
14.2625	7240.534043	7241.4375	7241.558824	7239.844637	7239.05971	0.8440434196	1.5	1.872022635	0.5385144605	0.02852505422
14.26666667	7242.513726	7243.5	7243.5	7241.864357	7241.969822	0.8437263918	1.5	1.844519016	0.5378262053	0.03017758898
14.27058824	7244.493409	7244.53125	7245.441176	7243.884077	7243.909897	0.8434093641	1.5	1.817015397	0.5371379501	0.03127927891
14.2745098	7246.473092	7246.59375	7247.382353	7245.903797	7245.849972	0.8430923364	1.5	1.789511778	0.5364496949	0.03238096875
14.27843137	7248.452775	7248.65625	7249.323529	7247.923517	7247.790047	0.8427753086	1.5	1.762008159	0.5357614397	0.03348265864
14.28235294	7250.432458	7250.71875	7251.264706	7249.943236	7249.730122	0.8424582808	1.5	1.73450454	0.5350731845	0.03458434848
14.28627451	7252.412141	7252.78125	7253.205882	7251.962956	7251.670196	0.8421412531	1.5	1.707000921	0.5343849294	0.03568603836
14.29019608	7254.391824	7254.84375	7255.147059	7253.982676	7253.610271	0.8418242254	1.5	1.679497302	0.5336966741	0.03678772823
14.29411765	7256.371507	7256.90625	7257.088235	7256.002396	7255.550346	0.8415071976	1.5	1.651993683	0.5330084189	0.03788941816
14.29803922	7258.35119	7258.96875	7259.029412	7258.022116	7257.490421	0.8411901698	1.5	1.624490065	0.5323201637	0.03899110798
14.30208333	7260.330873	7261.03125	7260.970588	7260.041836	7259.430495	0.8408731421	1.5	2.229412935	0.5316319085	0.04009279789
14.30625	7262.310556	7263.09375	7262.911765	7262.061556	7261.37057	0.8405561143	1.5	2.20181144	0.5309436533	0.04119448773
14.31041667	7264.290239	7265.15625	7264.852941	7264.081276	7263.310645	0.8402390866	1.5	2.174209945	0.5302553982	0.04229617761
14.31440788	7266.269922	7266.1875	7267.764706	7266.100996	7265.25072	0.8399220588	1.5	2.132807702	0.529567143	0.04339786754
14.3183852	7268.249605	7268.25	7269.705882	7268.120716	7267.190795	0.8396050311	1.5	2.105206207	0.5288788878	0.04449955741
14.32244898	7270.229288	7270.3125	7271.647059	7270.140436	7269.130869	0.8392880033	1.5	2.077604712	0.5281906326	0.04560124723
14.32653061	7272.208971	7272.375	7273.588235	7272.160155	7271.070944	0.8389709755	1.5	2.050003217	0.5275023774	0.04670293711
14.33061224	7274.188654	7274.4375	7275.529412	7274.179875	7273.011019	0.8386539477	1.5	2.022401722	0.5268141222	0.04780462698
14.33469388	7276.168337	7276.5	7277.470588	7276.199595	7274.951094	0.83833692	1.5	1.994800227	0.5261258671	0.04890631686
14.33877551	7278.14802	7278.5625	7279.411765	7278.219315	7276.891168	0.8380198923	1.5	1.967198732	0.5254376119	0.05000800679
14.34285714	7280.127703	7280.625	7281.352941	7280.239035	7278.831243	0.8377028645	1.5	1.939597237	0.5247493566	0.05110969661
14.34693878	7282.107386	7282.6875	7283.294118	7282.258755	7280.771318	0.8373858367	1.5	1.911995742	0.5240611015	0.05221138654
14.35098039	7284.087069	7284.75	7285.235294	7283.268615	7283.68143	0.8370688089	1.5	1.531222124	0.5237169739	0.05386392135
14.35490196	7286.066752	7286.8125	7287.176471	7285.288335	7285.621505	0.8367517812	1.5	1.503522744	0.5230287187	0.05496561123
14.35887237	7288.046435	7288.875	7289.117647	7287.308055	7287.56158	0.8364347534	1.5	1.475823363	0.5223404635	0.05606730105
14.3628499	7290.026118	7290.9375	7291.058824	7289.327775	7289.501655	0.8361177257	1.5	1.448123982	0.5216522083	0.05716899092
14.36682743	7292.005801	7293	7293	7291.347495	7291.441729	0.8358006979	1.5	1.420424601	0.5209639531	0.0582706808
14.37083333	7293.985484	7295.0625	7294.941176	7293.367214	7293.381804	0.8354836702	1.5	1.39272522	0.5202756979	0.05937237073
14.375	7295.965167	7297.125	7296.882353	7295.386934	7295.321879	0.8351666424	1.5	1.365025839	0.5195874428	0.06047406057
14.37916667	7297.94485	7299.1875	7298.823529	7297.406654	7297.261954	0.8348496147	1.5	1.337326459	0.5188991876	0.06157575046
14.38333333	7299.924533	7301.25	7300.764706	7299.426374	7299.202028	0.8345325869	1.5	1.309627078	0.5182109323	0.06267744036
14.3875	7301.904216	7303.3125	7302.705882	7301.446094	7301.142103	0.8342155592	1.5	1.281927697	0.5175226772	0.06377913023
14.39166667	7303.883899	7305.375	7304.647059	7303.465814	7303.082178	0.8338985314	1.5	1.254228316	0.516834422	0.06488082011
14.39583333	7305.863582	7307.4375	7306.588235	7305.485534	7305.022253	0.8335815036	1.5	1.226528935	0.5161461668	0.06598250998
14.4	7308.833106	7309.5	7309.5	7308.515114	7307.932365	0.833105962	1.5	1.5	0.515113784	0.06763504475
14.40334129	7309.822947	7310.53125	7311.441176	7309.524974	7308.902402	0.8329474482	1.5	1.787238523	0.5147696564	0.06818588973
14.40731901	7311.80263	7312.59375	7313.382353	7311.544694	7310.842477	0.8326304203	1.5	1.759441247	0.5140814012	0.06928757961
14.41129674	7313.782313	7314.65625	7315.323529	7313.564414	7312.782552	0.8323133926	1.5	1.73164397	0.513393146	0.07038926943
14.41527446	7315.761996	7316.71875	7317.264706	7315.584133	7314.722627	0.8319963648	1.5	1.703846694	0.5127048908	0.07149095936
14.41925219	7317.741679	7318.78125	7319.205882	7317.603853	7316.662701	0.8316793371	1.5	1.676049417	0.5120166356	0.07259264918
14.42322991	7319.721362	7320.84375	7321.147059	7319.623573	7318.602776	0.8313623094	1.5	1.648252141	0.5113283804	0.07369433905
14.42720764	7321.701045	7322.90625	7323.088235	7321.643293	7320.542851	0.8310452816	1.5	1.620454865	0.5106401252	0.07479602893
14.43125	7323.680728	7324.96875	7325.029412	7323.663013	7322.482926	0.8307282538	1.5	1.592657588	0.50995187	0.07589771881
14.43529412	7325.660411	7326	7326.970588	7325.682733	7325.393038	0.8304112261	1.5	1.564860312	0.5092636149	0.07755025362
14.43921569	7327.640094	7328.0625	7328.911765	7327.702453	7327.333113	0.8300941983	1.5	1.537063035	0.5085753597	0.07865194355
14.44313725	7329.619777	7330.125	7330.852941	7329.722173	7329.273188	0.8297771706	1.5	1.509265759	0.5078871045	0.07975363338
14.44709626	7331.59946	7332.1875	7332.794118	7331.741893	7331.213262	0.8294601428	1.5	1.481468482	0.5071988493	0.0808553233
14.45179255	7333.579143	7334.25	7334.735294	7333.761613	7333.153337	0.829143115	1.5	1.097981204	0.5065105941	0.08195701312
14.45577047	7335.558826	7336.3125	7336.676471	7335.781333	7335.093412	0.8288260873	1.5	1.070086023	0.5058223389	0.083058703
14.4597484	7337.538509	7338.375	7338.617647	7337.801052	7337.033487	0.8285090596	1.5	1.042190841	0.5051340837	0.08416039287
14.46372632	7339.518192	7340.4375	7340.558824	7339.820772	7338.973561	0.8281920317	1.5	1.014295659	0.5044458286	0.08526208275
14.46770424	7341.497875	7342.5	7342.5	7341.840492	7340.913636	0.827875004	1.5	0.9864004774	0.5037575733	0.08636377262
14.47168216	7343.477558	7344.5625	7344.441176	7343.860212	7342.853711	0.8275579763	1.5	0.9585052957	0.5030693182	0.08746546249
14.47566009	7345.457241	7346.625	7346.382353	7345.879932	7344.793786	0.8272409485	1.5	0.9306101139	0.502381063	0.08856715239
14.47963801	7347.436924	7348.6875	7348.323529	7347.899652	7346.733861	0.8269239207	1.5	0.9027149321	0.5016928078	0.08966884228
14.48367347	7349.416607	7350.75	7350.264706	7349.919372	7348.673935	0.826606893	1.5	0.8748197505	0.5010045525	0.09077053212
14.4877551	7351.39629	7352.8125	7352.205882	7351.939092	7350.61401	0.8262898653	1.5	0.8469245687	0.5003162973	0.09187222205
14.49183673	7353.375973	7354.875	7354.147059	7353.958812	7352.554085	0.8259728374	1.5	0.819029387	0.4996280422	0.09297391187
14.49591837	7355.355656	7356.9375	7356.088235	7355.978532	7354.49416	0.8256558097	1.5	0.7911342052	0.498939787	0.0940756018
14.5	7358.32518	7359	7358.029412	7357.998252	7357.404272	0.8251802681	1.5	0.7632390234	0.4982515318	0.09572813657
14.504	7360.304863	7360.03125	7359.970588	7359.008111	7359.344347	0.8248632404	1.5	1.362930354	0.4979074042	0.09682982644
14.508	7362.284546	7362.09375	7361.911765	7361.027831	7361.284421	0.8245462126	1.5	1.334937257	0.497219149	0.09793151637
14.512	7364.264229	7364.15625	7363.852941	7363.047551	7363.224496	0.8242291848	1.5	1.30694416	0.4965308939	0.09903320622
14.516	7366.243912	7366.21875	7365.794118	7365.067271	7365.164571	0.823912157	1.5	1.278951063	0.4958426386	0.1001348961
14.52	7368.223595	7368.28125	7367.735294	7367.086991	7367.104646	0.8235951293	1.5	1.250957966	0.4951543834	0.101236586
14.524	7370.203278	7370.34375	7369.676471	7369.106711	7369.044721	0.8232781015	1.5	1.22296487	0.4944661282	0.1023382759
14.528	7372.182961	7372.40625	7371.617647	7371.126431	7370.984795	0.8229610738	1.5	1.194971773	0.4937778731	0.1034399657
14.532	7374.162644	7374.46875	7373.558824	7373.146151	7372.92487	0.822644046	1.5	1.166978676	0.4930896179	0.1045416556
14.536	7376.142327	7376.53125	7375.5	7375.165871	7374.864945	0.8223270183	1.5	1.138985579	0.4924013627	0.1056433455
14.54	7378.12201	7378.59375	7377.441176	7377.185591	7376.80502	0.8220099905	1.5	1.110992483	0.4917131075	0.1067450354
14.544	7380.101693	7380.65625	7379.382353	7379.205311	7378.745094	0.8216929628	1.5	1.082999386	0.4910248523	0.1078467252
14.54798608	7381.091534	7382.71875	7382.294118	7381.22503	7380.685169	0.8215344488	1.5	1.041009741	0.4903365971	0.1089484151
14.552	7384.061059	7383.75	7384.235294	7383.24475	7382.625244	0.8210589072	1.5	1.639441514	0.4896483419	0.1100501049
14.556	7386.040742	7385.8125	7386.176471	7385.26447	7384.565319	0.8207418795	1.5	1.611350493	0.4889600868	0.1111517948
14.56	7388.020425	7387.875	7388.117647	7387.28419	7386.505394	0.8204248517	1.5	1.583259471	0.4882718315	0.1122534847
14.564	7390.000108	7389.9375	7390.058824	7389.30391	7388.445468	0.820107824	1.5	1.55516845	0.4875835763	0.1133551746
14.568	7391.979791	7392	7392	7391.32363	7390.385543	0.8197907962	1.5	1.527077428	0.4868953212	0.1144568645
14.572	7393.959474	7394.0625	7393.941176	7393.34335	7392.325618	0.8194737684	1.5	1.498986407	0.486207066	0.1155585543
14.576	7395.939157	7396.125	7395.882353	7395.36307	7394.265693	0.8191567407	1.5	1.470895385	0.4855188108	0.1166602442
14.58	7397.91884	7398.1875	7397.823529	7397.38279	7396.205767	0.8188397129	1.5	1.442804363	0.4848305556	0.1177619341
14.584	7399.898523	7400.25	7399.764706	7399.40251	7398.145842	0.8185226852	1.5	1.414713342	0.4841423004	0.1188636239
14.588	7401.878206	7402.3125	7401.705882	7401.42223	7400.085917	0.8182056575	1.5	1.38662232	0.4834540452	0.1199653138
14.592	7403.857889	7404.375	7403.647059	7403.441949	7402.025992	0.8178886296	1.5	1.358531299	0.48276579	0.1210670037
14.596	7405.837572	7406.4375	7405.588235	7405.461669	7403.966067	0.8175716019	1.5	1.330440277	0.4820775348	0.1221686936
14.6	7406.827413	7408.5	7408.5	7407.481389	7405.906141	0.8174130881	1.5	1.5	0.4813892797	0.1232703834
14.604	7409.796938	7409.53125	7410.441176	7408.491249	7408.816254	0.8169375464	1.5	1.885377784	0.4810451521	0.1249229183
14.608	7411.776621	7411.59375	7412.382353	7410.510969	7410.756328	0.8166205187	1.5	1.857188827	0.4803568969	0.1260246082
14.612	7413.756303	7413.65625	7414.323529	7412.530689	7412.696403	0.8163034909	1.5	1.828999871	0.4796686417	0.127126298
14.616	7415.735986	7415.71875	7416.264706	7414.550409	7414.636478	0.8159864631	1.5	1.800810915	0.4789803865	0.1282279879
14.62	7417.715669	7417.78125	7418.205882	7416.570129	7416.576553	0.8156694353	1.5	1.772621959	0.4782921313	0.1293296778
14.624	7419.695352	7419.84375	7420.147059	7418.589849	7418.516627	0.8153524076	1.5	1.744433003	0.477603876	0.1304313676
14.628	7421.675035	7421.90625	7422.088235	7420.609569	7420.456702	0.8150353799	1.5	1.716244047	0.4769156209	0.1315330576
14.632	7423.654718	7423.96875	7424.029412	7422.629289	7422.396777	0.8147183521	1.5	1.688055091	0.4762273657	0.1326347474
14.636	7425.634401	7426.03125	7425.970588	7424.649008	7424.336852	0.8144013243	1.5	1.659866135	0.4755391105	0.1337364373
14.64	7427.614084	7428.09375	7427.911765	7426.668728	7426.276927	0.8140842966	1.5	1.631677179	0.4748508553	0.1348381272
14.644	7429.593767	7430.15625	7429.852941	7428.688448	7428.217001	0.8137672688	1.5	1.603488222	0.4741626001	0.1359398171
14.648	7431.57345	7432.21875	7431.794118	7430.708168	7430.157076	0.813450241	1.5	1.575299266	0.473474345	0.1370415069
14.652	7433.553133	7433.25	7434.705882	7432.727888	7432.097151	0.8131332133	1.5	2.157018773	0.4727860898	0.1381431968
14.656	7435.532816	7435.3125	7436.647059	7434.747608	7434.037226	0.8128161855	1.5	2.128731873	0.4720978346	0.1392448867
14.66	7437.512499	7437.375	7438.588235	7436.767328	7435.9773	0.8124991578	1.5	2.100444972	0.4714095794	0.1403465765
14.664	7439.492182	7439.4375	7440.529412	7438.787048	7437.917375	0.81218213	1.5	2.072158072	0.4707213242	0.1414482664
14.668	7441.471865	7441.5	7442.470588	7440.806768	7439.85745	0.8118651023	1.5	2.043871172	0.470033069	0.1425499563
14.672	7443.451548	7443.5625	7444.411765	7442.826488	7441.797525	0.8115480746	1.5	2.015584271	0.4693448138	0.1436516461
14.676	7445.431231	7445.625	7446.352941	7444.846208	7443.7376	0.8112310467	1.5	1.987297371	0.4686565586	0.144753336
14.68	7447.410914	7447.6875	7448.294118	7446.865927	7445.677674	0.810914019	1.5	1.95901047	0.4679683034	0.1458550259
14.684	7449.390597	7449.75	7450.235294	7448.885647	7447.617749	0.8105969913	1.5	1.93072357	0.4672800482	0.1469567158
14.688	7451.37028	7451.8125	7452.176471	7450.905367	7449.557824	0.8102799635	1.5	1.90243667	0.466591793	0.1480584057
14.692	7453.349963	7453.875	7454.117647	7452.925087	7451.497899	0.8099629358	1.5	1.874149769	0.4659035378	0.1491600955
14.696	7455.329646	7455.9375	7456.058824	7454.944807	7453.437974	0.809645908	1.5	1.845862869	0.4652152827	0.1502617854
14.7	7457.309329	7456.96875	7458	7456.964527	7456.348086	0.8093288803	1.5	1.817575969	0.4645270275	0.1519143202
14.70406844	7459.289012	7459.03125	7460.911765	7457.974387	7458.28816	0.8090118525	1.5	2.397888251	0.4641828999	0.1530160101
14.70804735	7461.268695	7461.09375	7462.852941	7459.994107	7460.228235	0.8086948247	1.5	2.369503397	0.4634946447	0.1541177
14.71202626	7463.248378	7463.15625	7464.794118	7462.013827	7462.16831	0.8083777969	1.5	2.341118542	0.4628063894	0.1552193899
14.71600517	7465.228061	7465.21875	7466.735294	7464.033547	7464.108385	0.8080607692	1.5	2.312733688	0.4621181343	0.1563210798
14.72	7467.207744	7467.28125	7468.676471	7466.053267	7466.04846	0.8077437415	1.5	2.284348834	0.4614298791	0.1574227696
14.724	7469.187427	7469.34375	7470.617647	7468.072987	7467.988534	0.8074267137	1.5	2.255963979	0.4607416239	0.1585244595
14.728	7471.16711	7471.40625	7472.558824	7470.092706	7469.928609	0.8071096859	1.5	2.227579125	0.4600533687	0.1596261494
14.732	7473.146793	7473.46875	7474.5	7472.112426	7471.868684	0.8067926582	1.5	2.19919427	0.4593651135	0.1607278393
14.736	7475.126476	7475.53125	7476.441176	7474.132146	7473.808759	0.8064756304	1.5	2.170809416	0.4586768583	0.1618295291
14.74	7477.106159	7477.59375	7478.382353	7476.151866	7475.748833	0.8061586027	1.5	2.142424562	0.4579886031	0.162931219
14.744	7479.085842	7479.65625	7480.323529	7478.171586	7477.688908	0.8058415749	1.5	2.114039707	0.4573003479	0.1640329089
14.748	7481.065525	7481.71875	7482.264706	7480.191306	7479.628983	0.8055245471	1.5	2.085654853	0.4566120928	0.1651345987
14.75208333	7483.045208	7483.78125	7484.205882	7482.211026	7481.569058	0.8052075194	1.5	2.678899015	0.4559238376	0.1662362886
14.75625	7485.02489	7485.84375	7486.147059	7484.230746	7483.509133	0.8048904916	1.5	2.650416197	0.4552355823	0.1673379785
14.76041667	7487.004573	7487.90625	7488.088235	7486.250466	7485.449207	0.8045734638	1.5	2.621933379	0.4545473272	0.1684396684
14.76448645	7488.984256	7488.9375	7491	7488.270186	7487.389282	0.8042564361	1.5	2.579209152	0.453859072	0.1695413582
14.76846556	7490.963939	7491	7492.941176	7490.289906	7489.329357	0.8039394083	1.5	2.550726334	0.4531708168	0.1706430481
14.77244467	7492.943622	7493.0625	7494.882353	7492.309625	7491.269432	0.8036223806	1.5	2.522243516	0.4524825616	0.171744738
14.77642378	7494.923305	7495.125	7496.823529	7494.329345	7493.209507	0.8033053528	1.5	2.493760698	0.4517943064	0.1728464279
14.78039216	7496.902988	7497.1875	7497.794118	7496.349065	7496.119619	0.8029883251	1.5	2.479519288	0.4511060513	0.1744989627
14.78431373	7498.882671	7499.25	7499.735294	7498.368785	7498.059693	0.8026712974	1.5	2.45103647	0.450417796	0.1756006526
14.78823529	7500.862354	7501.3125	7501.676471	7500.388505	7499.999768	0.8023542695	1.5	2.422553652	0.4497295408	0.1767023425
14.79215686	7502.842037	7503.375	7503.617647	7502.408225	7501.939843	0.8020372418	1.5	2.394070834	0.4490412856	0.1778040323
14.79607843	7504.82172	7505.4375	7505.558824	7504.427945	7503.879918	0.801720214	1.5	2.365588016	0.4483530305	0.1789057221
14.8	7506.801403	7506.46875	7508.470588	7506.447665	7505.819993	0.8014031863	1.5	2.470588235	0.4476647753	0.180007412
14.80408163	7508.781086	7508.53125	7510.411765	7508.467385	7507.760067	0.8010861586	1.5	2.914749187	0.4469765201	0.1811091019
14.80816327	7510.760769	7510.59375	7512.352941	7510.487105	7509.700142	0.8007691308	1.5	2.886168395	0.4462882649	0.1822107918
14.8122449	7512.740452	7512.65625	7514.294118	7512.506824	7511.640217	0.800452103	1.5	2.857587603	0.4456000097	0.1833124817
14.81632653	7514.720135	7514.71875	7516.235294	7514.526544	7513.580292	0.8001350752	1.5	2.829006812	0.4449117545	0.1844141715
14.82040816	7516.699818	7516.78125	7518.176471	7516.546264	7515.520366	0.7998180475	1.5	2.80042602	0.4442234993	0.1855158614
14.8244898	7518.679501	7518.84375	7520.117647	7518.565984	7517.460441	0.7995010197	1.5	2.771845228	0.4435352442	0.1866175513
14.82857143	7520.659184	7520.90625	7522.058824	7520.585704	7519.400516	0.799183992	1.5	2.743264437	0.4428469889	0.1877192412
14.83265306	7522.638867	7522.96875	7524	7522.605424	7521.340591	0.7988669642	1.5	2.714683645	0.4421587338	0.1888209311
14.83673469	7524.61855	7525.03125	7525.941176	7524.625144	7523.280666	0.7985499364	1.5	2.686102853	0.4414704786	0.189922621
14.84081633	7526.598233	7527.09375	7527.882353	7526.644864	7525.22074	0.7982329087	1.5	2.657522062	0.4407822234	0.1910243108
14.844807	7528.577916	7529.15625	7530.794118	7527.654724	7527.160815	0.797915881	1.5	2.614650874	0.4404380957	0.1921260007
14.84878631	7530.557599	7531.21875	7532.735294	7529.674444	7529.10089	0.7975988532	1.5	2.586070083	0.4397498406	0.1932276905
14.85208333	7532.537282	7533.28125	7534.676471	7531.694164	7531.040965	0.7972818254	1.5	3.176694435	0.4390615854	0.1943293805
14.85625	7534.516965	7535.34375	7536.617647	7533.713884	7532.98104	0.7969647977	1.5	3.148015661	0.4383733302	0.1954310703
14.86041667	7536.496648	7537.40625	7538.558824	7535.733603	7534.921114	0.79664777	1.5	3.119336886	0.437685075	0.1965327602
14.86458333	7538.476331	7539.46875	7540.5	7537.753323	7536.861189	0.7963307422	1.5	3.090658111	0.4369968198	0.1976344501
14.86862745	7540.456014	7540.5	7542.441176	7539.773043	7539.771301	0.7960137144	1.5	3.061979336	0.4363085646	0.1992869849
14.87254902	7542.435697	7542.5625	7544.382353	7541.792763	7541.711376	0.7956966866	1.5	3.033300561	0.4356203095	0.2003886747
14.87647059	7544.41538	7544.625	7546.323529	7543.812483	7543.651451	0.7953796589	1.5	3.004621786	0.4349320543	0.2014903646
14.88039216	7546.395063	7546.6875	7548.264706	7545.832203	7545.591526	0.7950626311	1.5	2.975943011	0.434243799	0.2025920545
14.88431373	7548.374746	7548.75	7550.205882	7547.851923	7547.5316	0.7947456034	1.5	2.947264236	0.4335555439	0.2036937444
14.88823529	7550.354429	7550.8125	7552.147059	7549.871643	7549.471675	0.7944285756	1.5	2.918585461	0.4328672886	0.2047954342
14.89215686	7552.334112	7552.875	7554.088235	7551.891363	7551.41175	0.7941115479	1.5	2.889906687	0.4321790335	0.2058971241
14.89607843	7554.313795	7554.9375	7556.029412	7553.911083	7553.351825	0.7937945202	1.5	2.861227912	0.4314907783	0.206998814
14.9	7556.293477	7557	7557.970588	7555.930803	7555.291899	0.7934774923	1.5	2.832549137	0.4308025231	0.2081005038
14.90408163	7558.27316	7558.03125	7560.882353	7557.950522	7557.231974	0.7931604646	1.5	3.40747482	0.4301142679	0.2092021937
14.90816327	7560.252843	7560.09375	7562.823529	7559.970242	7559.172049	0.7928434369	1.5	3.378698052	0.4294260127	0.2103038837
14.9122449	7562.232526	7562.15625	7564.764706	7561.989962	7561.112124	0.7925264091	1.5	3.349921284	0.4287377575	0.2114055735
14.91632653	7564.212209	7564.21875	7566.705882	7564.009682	7563.052199	0.7922093813	1.5	3.321144516	0.4280495024	0.2125072633
14.92040816	7566.191892	7566.28125	7568.647059	7566.029402	7564.992273	0.7918923536	1.5	3.292367748	0.4273612472	0.2136089532
14.9244898	7568.171575	7568.34375	7570.588235	7568.049122	7566.932348	0.7915753259	1.5	3.26359098	0.4266729919	0.2147106431
14.92857143	7570.151258	7570.40625	7572.529412	7570.068842	7568.872423	0.791258298	1.5	3.234814212	0.4259847367	0.215812333
14.93265306	7572.130941	7572.46875	7574.470588	7572.088562	7570.812498	0.7909412703	1.5	3.206037444	0.4252964816	0.2169140229
14.93673469	7574.110624	7574.53125	7576.411765	7574.108282	7572.752573	0.7906242426	1.5	3.177260676	0.4246082263	0.2180157127
14.94081633	7576.090307	7576.59375	7578.352941	7576.128002	7574.692647	0.7903072148	1.5	3.148483909	0.4239199712	0.2191174026
14.94489796	7578.06999	7578.65625	7580.294118	7578.147722	7576.632722	0.789990187	1.5	3.119707141	0.423231716	0.2202190925
14.94897959	7580.049673	7580.71875	7582.235294	7580.167441	7578.572797	0.7896731593	1.5	3.090930373	0.4225434608	0.2213207824
14.95248993	7582.029356	7582.78125	7585.147059	7581.177301	7580.512872	0.7893561315	1.5	3.664545516	0.4221993332	0.2224224723
14.95646983	7584.009039	7584.84375	7587.088235	7583.197021	7582.452946	0.7890391037	1.5	3.635670745	0.421511078	0.2235241622
14.96044973	7585.988722	7586.90625	7589.029412	7585.216741	7584.393021	0.788722076	1.5	3.606795975	0.4208228228	0.224625852
14.96458333	7587.968405	7588.96875	7590.970588	7587.236461	7586.333096	0.7884050483	1.5	3.577921204	0.4201345676	0.2257275419
14.96862745	7589.948088	7590	7592.911765	7589.256181	7589.243208	0.7880880205	1.5	3.549046433	0.4194463125	0.2273800767
14.97254902	7591.927771	7592.0625	7594.852941	7591.275901	7591.183283	0.7877709928	1.5	3.520171663	0.4187580573	0.2284817665
14.97647059	7593.907454	7594.125	7596.794118	7593.295621	7593.123358	0.787453965	1.5	3.491296892	0.4180698021	0.2295834565
14.98039216	7595.887137	7596.1875	7598.735294	7595.315341	7595.063433	0.7871369372	1.5	3.462422121	0.4173815469	0.2306851463
14.98432914	7597.86682	7598.25	7600.676471	7597.335061	7597.003507	0.7868199095	1.5	3.433547351	0.4166932917	0.2317868362
14.98830904	7599.846503	7600.3125	7602.617647	7599.354781	7598.943582	0.7865028817	1.5	3.40467258	0.4160050365	0.232888526
14.99228894	7601.826186	7602.375	7604.558824	7601.3745	7600.883657	0.7861858539	1.5	3.375797809	0.4153167813	0.2339902159
14.99626884	7603.805869	7604.4375	7606.5	7603.39422	7602.823732	0.7858688262	1.5	3.346923039	0.4146285261	0.2350919058
15.00099502	7606.049873	7606.5	7608.470646	7605.794437	7605.683119	1.049873017	1.5	2.978108479	0.7944366689	0.683119401
15.00497512	7608.029625	7608.5625	7610.411937	7607.814386	7607.623825	1.049625138	1.5	2.949250811	0.7939779409	0.6826485672
15.00895522	7610.009377	7610.625	7612.353229	7609.834336	7609.564531	1.049377259	1.5	2.920393142	0.7935192129	0.6821777334
15.01293532	7611.989129	7612.6875	7614.294521	7611.854285	7611.505236	1.049129379	1.5	2.891535473	0.7930604849	0.6817068996
15.01691542	7613.968881	7614.75	7616.235812	7613.874234	7613.445942	1.0488815	1.5	2.862677805	0.7926017569	0.6812360658
15.02089552	7615.948634	7616.8125	7618.177104	7615.894184	7615.386648	1.04863362	1.5	2.833820136	0.7921430289	0.680765232
15.025	7617.928386	7618.875	7620.118395	7617.914133	7617.327353	1.048385741	1.5	2.804962468	0.7916843009	0.6802943982
15.02916667	7619.908138	7620.9375	7622.059687	7619.934083	7619.268059	1.048137861	1.5	2.776104799	0.7912255729	0.6798235644
15.03333333	7621.88789	7623	7624.000978	7621.954032	7622.179117	1.047889982	1.5	2.74724713	0.7907668449	0.6791173137
15.0372549	7623.867642	7624.03125	7625.94227	7623.973982	7624.119823	1.047642102	1.5	2.718389462	0.7903081169	0.6786464799
15.04117647	7625.847394	7626.09375	7627.883562	7625.993931	7626.060529	1.047394223	1.5	2.689531793	0.7898493889	0.6781756461
15.04509804	7627.827146	7628.15625	7629.824853	7628.01388	7628.001234	1.047146343	1.5	2.660674125	0.7893906609	0.6777048123
15.04901961	7629.806898	7630.21875	7631.766145	7630.03383	7629.94194	1.046898464	1.5	2.631816456	0.7889319329	0.6772339785
15.05306122	7631.786651	7632.28125	7633.707436	7632.053779	7631.882645	1.419168958	1.5	3.217362266	0.7884732049	0.9168645387
15.05714286	7633.766403	7634.34375	7635.648728	7634.073729	7633.823351	1.419020074	1.5	3.188406575	0.7880144769	0.9162033749
15.06122449	7635.746155	7636.40625	7637.59002	7636.093678	7635.764057	1.41887119	1.5	3.159450885	0.7875557489	0.915542211
15.06524674	7638.715783	7638.46875	7639.531311	7637.103653	7637.704762	1.418647863	1.5	3.130495194	0.7873263849	0.914881047
15.06924654	7640.695535	7640.53125	7641.472603	7639.123602	7639.645468	1.418498979	1.5	3.101539503	0.7868676569	0.9142198832
15.07324634	7642.675287	7642.59375	7643.413894	7641.143552	7641.586174	1.418350094	1.5	3.072583812	0.7864089288	0.9135587193
15.07724614	7644.655039	7644.65625	7645.355186	7643.163501	7643.526879	1.41820121	1.5	3.043628121	0.7859502009	0.9128975554
15.08125	7646.634791	7646.71875	7647.296477	7645.183451	7645.467585	1.418052325	1.5	3.01467243	0.7854914729	0.9122363915
15.08532763	7648.614544	7647.75	7650.208415	7647.2034	7647.408291	1.417903441	1.5	2.971238894	0.7850327449	0.9115752277
15.08930793	7650.594296	7649.8125	7652.149706	7649.22335	7649.348996	1.417754557	1.5	2.942283203	0.7845740169	0.9109140638
15.09328822	7652.574048	7651.875	7654.090998	7651.243299	7651.289702	1.417605672	1.5	2.913327512	0.7841152889	0.9102528999
15.09726852	7654.5538	7653.9375	7656.03229	7653.263248	7653.230408	1.417456788	1.5	2.884371821	0.7836565609	0.909591736
15.10048995	7656.533552	7656	7657.973581	7655.283198	7655.171113	1.791026344	1.5	3.46865535	0.7831978329	0.9089305721
15.10448955	7658.513304	7658.0625	7659.914873	7657.303147	7657.111819	1.790976445	1.5	3.439601627	0.7827391049	1.145943114
15.10848915	7660.493056	7660.125	7661.856164	7659.323097	7659.052524	1.790926545	1.5	3.410547904	0.7822803769	1.145091583
15.1125	7662.472808	7662.1875	7663.797456	7661.343046	7660.99323	1.790876646	1.5	3.381494182	0.7818216489	1.144240051
15.11666667	7664.452561	7664.25	7665.738748	7663.362996	7662.933936	1.790826747	1.5	3.352440459	0.7813629209	1.14338852
15.12061188	7666.432313	7665.28125	7667.680039	7665.382945	7665.844994	1.790776847	1.5	3.323386736	0.7809041929	1.142111223
15.12453422	7668.412065	7667.34375	7669.621331	7667.402894	7667.7857	1.790726948	1.5	3.294333013	0.7804454649	1.141259692
15.12857143	7670.391817	7669.40625	7671.562622	7669.422844	7669.726405	1.790677049	1.5	3.26527929	0.7799867369	1.140408161
15.13265306	7672.371569	7671.46875	7673.503914	7671.442793	7671.667111	1.79062715	1.5	3.236225567	0.7795280089	1.139556629
15.13673469	7674.351321	7673.53125	7675.445205	7673.462743	7673.607817	1.79057725	1.5	3.207171844	0.7790692809	1.138705098
15.14081633	7676.331073	7675.59375	7677.386497	7675.482692	7675.548522	1.790527351	1.5	3.178118122	0.7786105529	1.137853567
15.14489796	7678.310825	7677.65625	7679.327789	7677.502642	7677.489228	1.790477452	1.5	3.149064399	0.7781518249	1.137002036
15.14897959	7680.290578	7679.71875	7681.26908	7679.522591	7679.429934	1.790427553	1.5	3.120010676	0.7776930969	1.136150504
15.15251032	7682.27033	7681.78125	7684.181018	7680.532566	7681.370639	2.165345406	1.5	3.688406775	0.7774637329	1.370639236
15.15649102	7684.250082	7683.84375	7686.122309	7682.552515	7683.311345	2.165394482	1.5	3.659255011	0.7770050049	1.3695973
15.16047171	7686.229834	7685.90625	7688.063601	7684.572465	7685.252051	2.165443558	1.5	3.630103246	0.7765462769	1.368555364
15.16458333	7688.209586	7687.96875	7690.004892	7686.592414	7687.192756	2.165492634	1.5	3.600951481	0.7760875489	1.367513428
15.16875	7690.189338	7690.03125	7691.946184	7688.612364	7689.133462	2.16554171	1.5	3.571799717	0.7756288209	1.366471492
15.17291667	7692.16909	7692.09375	7693.887476	7690.632313	7691.074167	2.165590786	1.5	3.542647952	0.7751700929	1.365429556
15.17701285	7694.148842	7693.125	7695.828767	7692.652262	7693.985226	2.165639862	1.5	3.513496187	0.7747113649	1.363866651
15.18093557	7696.128595	7695.1875	7697.770059	7694.672212	7695.925932	2.165688938	1.5	3.484344423	0.7742526369	1.362824716
15.18485829	7698.108347	7697.25	7699.71135	7696.692161	7697.866637	2.165738014	1.5	3.455192658	0.7737939089	1.361782779
15.18878101	7700.088099	7699.3125	7701.652642	7698.712111	7699.807343	2.16578709	1.5	3.426040894	0.7733351808	1.360740843
15.19270374	7702.067851	7701.375	7703.593933	7700.73206	7701.748048	2.165836166	1.5	3.396889129	0.7728764529	1.359698907
15.19662646	7704.047603	7703.4375	7705.535225	7702.75201	7703.688754	2.165885242	1.5	3.367737364	0.7724177249	1.358656971
15.20007846	7706.027355	7705.5	7707.476517	7704.771959	7705.62946	2.165934318	1.5	3.476516634	0.7719589969	1.590620935
15.20416667	7708.007107	7707.5625	7709.417808	7706.791908	7707.570165	2.542200207	1.5	3.920196754	0.7715002689	1.589388557
15.20833333	7709.986859	7709.625	7711.3591	7708.811858	7709.510871	2.542348248	1.5	3.890946938	0.7710415409	1.588156179
15.2125	7711.966611	7711.6875	7713.300391	7710.831807	7711.451577	2.542496289	1.5	3.861697122	0.7705828129	1.586923801
15.21666667	7713.946364	7713.75	7715.241683	7712.851757	7713.392282	2.542644331	1.5	3.832447306	0.7701240849	1.585691423
15.22083333	7715.926116	7715.8125	7717.182975	7714.871706	7715.332988	2.542792372	1.5	3.80319749	0.7696653569	1.584459045
15.22492038	7717.905868	7716.84375	7720.094912	7716.891656	7717.273694	2.542940413	1.5	3.759322766	0.7692066289	1.583226667
15.22890127	7719.88562	7718.90625	7722.036204	7718.911605	7719.214399	2.543088455	1.5	3.730072949	0.7687479009	1.581994288
15.23288217	7721.865372	7720.96875	7723.977495	7720.931554	7721.155105	2.543236496	1.5	3.700823133	0.7682891729	1.58076191
15.23686306	7723.845124	7723.03125	7725.918787	7722.951504	7723.09581	2.543384537	1.5	3.671573317	0.7678304449	1.579529532
15.24084395	7725.824876	7725.09375	7727.860078	7724.971453	7725.036516	2.543532579	1.5	3.642323501	0.7673717169	1.578297154
15.24489796	7727.804628	7727.15625	7729.80137	7726.991403	7726.977222	2.54368062	1.5	3.613073685	0.7669129889	1.577064776
15.24895021	7730.774257	7729.21875	7731.742661	7728.001378	7728.917927	2.543902682	1.5	3.583823869	0.7666836249	1.575832398
15.25218695	7732.754009	7731.28125	7733.683953	7730.021327	7730.858633	2.921466867	1.5	4.164171993	0.7662248969	1.805175397
15.25625	7734.733761	7733.34375	7735.625245	7732.041276	7732.799339	2.921713864	1.5	4.134824116	0.7657661689	1.803752539
15.26041667	7736.713513	7735.40625	7737.566536	7734.061226	7734.740044	2.921960861	1.5	4.105476238	0.7653074409	1.802329681
15.26434527	7738.693265	7736.4375	7739.507828	7736.081175	7737.651103	2.922207858	1.5	4.076128361	0.7648487129	1.800195395
15.26826876	7740.673017	7738.5	7741.449119	7738.101125	7739.591808	2.922454855	1.5	4.046780484	0.7643899849	1.798772537
15.27219225	7742.652769	7740.5625	7743.390411	7740.121074	7741.532514	2.922701851	1.5	4.017432606	0.7639312569	1.79734968
15.27618095	7744.632521	7742.625	7745.331703	7742.141024	7743.47322	2.922948848	1.5	3.988084729	0.7634725289	1.795926822
15.28017996	7746.612274	7744.6875	7747.272994	7744.160973	7745.413925	2.923195845	1.5	3.958736851	0.7630138009	1.794503965
15.28417896	7748.592026	7746.75	7749.214286	7746.180922	7747.354631	2.923442842	1.5	3.929388974	0.7625550729	1.793081107
15.28817796	7750.571778	7748.8125	7751.155577	7748.200872	7749.295337	2.923689839	1.5	3.900041096	0.7620963449	1.79165825
15.29217696	7752.55153	7750.875	7753.096869	7750.220821	7751.236042	2.923936836	1.5	3.870693219	0.7616376169	1.790235392
15.29617596	7754.531282	7752.9375	7755.03816	7752.240771	7753.176748	2.924183832	1.5	3.841345342	0.7611788889	1.788812534
15.3	7756.511034	7755	7756.979452	7754.26072	7755.117453	3.011034178	1.5	3.811997464	0.7607201609	1.787389677
15.30408163	7758.490786	7756.03125	7759.891389	7756.28067	7757.058159	3.303342532	1.5	4.376310304	0.7602614329	2.014015457
15.30816327	7760.470538	7758.09375	7761.832681	7758.300619	7758.998865	3.303688474	1.5	4.346864356	0.7598027049	2.012402082
15.3122449	7762.450291	7760.15625	7763.773973	7760.320568	7760.93957	3.304034417	1.5	4.317418408	0.7593439769	2.010788708
15.31632653	7764.430043	7762.21875	7765.715264	7762.340518	7762.880276	3.304380359	1.5	4.287972459	0.7588852489	2.009175333
15.32040816	7766.409795	7764.28125	7767.656556	7764.360467	7764.820982	3.304726302	1.5	4.258526511	0.7584265209	2.007561959
15.3244898	7768.389547	7766.34375	7769.597847	7766.380417	7766.761687	3.305072244	1.5	4.229080562	0.7579677929	2.005948585
15.32857143	7770.369299	7768.40625	7771.539139	7768.400366	7768.702393	3.305418186	1.5	4.199634614	0.7575090649	2.00433521
15.33254856	7772.349051	7770.46875	7773.480431	7769.410341	7771.613451	3.305764129	1.5	4.170188665	0.7572797009	2.001915149
15.33647243	7774.328803	7772.53125	7775.421722	7771.43029	7773.554157	3.306110071	1.5	4.140742717	0.7568209729	2.000301774
15.34039631	7776.308555	7774.59375	7777.363014	7773.45024	7775.494863	3.306456014	1.5	4.111296768	0.7563622449	1.9986884
15.34432019	7778.288308	7776.65625	7779.304305	7775.470189	7777.435568	3.306801956	1.5	4.08185082	0.7559035169	1.997075025
15.34824407	7780.26806	7778.71875	7781.245597	7777.490139	7779.376274	3.307147898	1.5	4.052404871	0.7554447889	1.995461651
15.35208333	7782.247812	7780.78125	7783.186888	7779.510088	7781.31698	3.687307922	1.5	4.630177162	0.7549860609	2.219559732
15.35625	7784.227564	7782.84375	7785.12818	7781.530038	7783.257685	3.6877528	1.5	4.600633132	0.7545273329	2.217755804
15.36041667	7786.207316	7784.90625	7787.069472	7783.549987	7785.198391	3.688197678	1.5	4.571089103	0.7540686049	2.215951875
15.36455482	7788.187068	7785.9375	7789.981409	7785.569936	7787.139096	3.688642556	1.5	4.526773059	0.7536098769	2.214147947
15.36853631	7790.16682	7788	7791.922701	7787.589886	7789.079802	3.689087434	1.5	4.49722903	0.7531511489	2.212344018
15.37251779	7792.146572	7790.0625	7793.863992	7789.609835	7791.020508	3.689532312	1.5	4.467685001	0.7526924209	2.210540089
15.37649928	7794.126324	7792.125	7795.805284	7791.629785	7792.961213	3.68997719	1.5	4.438140971	0.7522336929	2.208736161
15.38048076	7796.106077	7794.1875	7797.746575	7793.649734	7794.901919	3.690422068	1.5	4.408596942	0.7517749649	2.206932232
15.38446225	7798.085829	7796.25	7799.687867	7795.669684	7796.842625	3.690866946	1.5	4.379052913	0.7513162369	2.205128304
15.38844374	7800.065581	7798.3125	7801.629159	7797.689633	7798.78333	3.691311824	1.5	4.349508884	0.7508575089	2.203324375
15.39242522	7802.045333	7800.375	7803.57045	7799.709582	7800.724036	3.691756702	1.5	4.319964854	0.7503987809	2.201520446
15.39640671	7804.025085	7802.4375	7805.511742	7801.729532	7802.664742	3.692201581	1.5	4.290420825	0.7499400529	2.199716518
15.4	7806.994713	7804.5	7807.453033	7803.749481	7804.605447	3.994713252	1.5	4.453033268	0.7494813249	2.197912589
15.40408163	7808.974465	7805.53125	7809.394325	7805.769431	7806.546153	4.074425389	1.5	4.837287226	0.7490225969	2.419386717
15.40816327	7810.954217	7807.59375	7811.335616	7807.78938	7809.457211	4.074969192	1.5	4.807645107	0.7485638689	2.416394937
15.41208791	7812.93397	7809.65625	7813.276908	7808.799355	7811.397917	4.075512996	1.5	4.778002987	0.7483345049	2.414400417
15.41601256	7814.913722	7811.71875	7815.2182	7810.819304	7813.338623	4.0760568	1.5	4.748360867	0.7478757769	2.412405897
15.41993721	7816.893474	7813.78125	7817.159491	7812.839254	7815.279328	4.076600604	1.5	4.718718747	0.7474170489	2.410411377
15.42386185	7818.873226	7815.84375	7819.100783	7814.859203	7817.220034	4.077144408	1.5	4.689076627	0.7469583209	2.408416856
15.42782887	7820.852978	7817.90625	7821.042074	7816.879153	7819.160739	4.077688212	1.5	4.659434507	0.7464995929	2.406422336
15.43182727	7822.83273	7819.96875	7822.983366	7818.899102	7821.101445	4.078232016	1.5	4.629792388	0.7460408649	2.404427816
15.43582567	7824.812482	7822.03125	7824.924658	7820.919052	7823.042151	4.07877582	1.5	4.600150268	0.7455821369	2.402433296
15.43982407	7826.792234	7824.09375	7826.865949	7822.939001	7824.982856	4.079319623	1.5	4.570508148	0.7451234089	2.400438776
15.44382247	7828.771987	7826.15625	7828.807241	7824.95895	7826.923562	4.079863427	1.5	4.540866028	0.7446646809	2.398444255
15.44791667	7830.751739	7828.21875	7830.748532	7826.9789	7828.864268	4.080407231	1.5	4.511223908	0.7442059529	2.396449735
15.45169479	7832.731491	7829.25	7833.66047	7828.998849	7830.804973	4.463211545	1.5	5.071549255	0.7437472249	2.615394228
15.45567667	7834.711243	7831.3125	7835.601761	7831.018799	7832.745679	4.463854265	1.5	5.041809035	0.7432884969	2.613209079
15.45965855	7836.690995	7833.375	7837.543053	7833.038748	7834.686385	4.464496984	1.5	5.012068815	0.7428297689	2.61102393
15.46364044	7838.670747	7835.4375	7839.484344	7835.058698	7836.62709	4.465139704	1.5	4.982328595	0.7423710409	2.60883878
15.46762232	7840.650499	7837.5	7841.425636	7837.078647	7838.567796	4.465782424	1.5	4.952588375	0.7419123129	2.606653631
15.4716042	7842.630251	7839.5625	7843.366928	7839.098596	7840.508501	4.466425144	1.5	4.922848155	0.7414535849	2.604468482
15.47558608	7844.610004	7841.625	7845.308219	7841.118546	7842.449207	4.467067863	1.5	4.893107934	0.7409948569	2.602283333
15.47959184	7846.589756	7843.6875	7847.249511	7843.138495	7844.389913	4.467710583	1.5	4.863367714	0.7405361289	2.600098184
15.48367347	7848.569508	7845.75	7849.190802	7845.158445	7846.330618	4.468353303	1.5	4.833627494	0.7400774009	2.597913034
15.4877551	7850.54926	7847.8125	7851.132094	7847.178394	7848.271324	4.468996023	1.5	4.803887274	0.7396186729	2.595727885
15.49183673	7852.529012	7849.875	7853.073386	7849.198344	7850.21203	4.469638743	1.5	4.774147054	0.7391599449	2.593542736
15.49591837	7854.508764	7851.9375	7855.014677	7851.218293	7852.152735	4.470281462	1.5	4.744406834	0.7387012169	2.591357587
15.5	7856.488516	7854	7856.955969	7853.238242	7855.063794	4.470924182	1.5	4.714666613	0.7382424889	2.588079863
15.50408163	7858.468268	7855.03125	7858.89726	7855.258192	7857.004499	4.855074983	1.5	5.288499697	0.7377837609	2.804303094
15.50816327	7860.448021	7857.09375	7860.838552	7857.278141	7858.945205	4.855816609	1.5	5.258661366	0.7373250329	2.801927278
15.51219512	7862.427773	7859.15625	7863.750489	7858.288116	7860.885911	4.856558234	1.5	5.213903871	0.7370956689	2.799551463
15.5161772	7864.407525	7861.21875	7865.691781	7860.308066	7862.826616	4.85729986	1.5	5.184065541	0.7366369409	2.797175647
15.52015928	7866.387277	7863.28125	7867.633072	7862.328015	7864.767322	4.858041486	1.5	5.154227211	0.7361782129	2.794799832
15.52414136	7868.367029	7865.34375	7869.574364	7864.347964	7866.708028	4.858783112	1.5	5.12438888	0.7357194849	2.792424016
15.52812344	7870.346781	7867.40625	7871.515656	7866.367914	7868.648733	4.859524738	1.5	5.09455055	0.7352607569	2.7900482
15.53210553	7872.326533	7869.46875	7873.456947	7868.387863	7870.589439	4.860266363	1.5	5.06471222	0.7348020289	2.787672385
15.53608761	7874.306285	7871.53125	7875.398239	7870.407813	7872.530144	4.861007989	1.5	5.034873889	0.7343433009	2.785296569
15.54006969	7876.286037	7873.59375	7877.33953	7872.427762	7874.47085	4.861749615	1.5	5.005035559	0.7338845729	2.782920754
15.54405177	7878.26579	7875.65625	7879.280822	7874.447712	7876.411556	4.862491241	1.5	4.975197229	0.7334258449	2.780544938
15.54803385	7880.245542	7877.71875	7881.222114	7876.467661	7878.352261	4.863232866	1.5	4.945358899	0.7329671169	2.778169122
15.55206595	7883.21517	7878.75	7882.192759	7878.48761	7881.26332	5.249051258	1.5	4.547281671	0.7325083889	2.990672853
15.55599176	7885.194922	7880.8125	7884.134051	7880.50756	7883.204025	5.24989178	1.5	4.517345221	0.7320496609	2.988106333
15.55991756	7887.174674	7882.875	7886.075342	7882.527509	7885.144731	5.250732302	1.5	4.487408771	0.7315909329	2.985539814
15.56384336	7889.154426	7884.9375	7888.016634	7884.547459	7887.085437	5.251572824	1.5	4.457472321	0.7311322049	2.982973294
15.56776916	7891.134178	7887	7889.957926	7886.567408	7889.026142	5.252413346	1.5	4.427535871	0.7306734769	2.980406775
15.57169497	7893.11393	7889.0625	7891.899217	7888.587358	7890.966848	5.253253868	1.5	4.39759942	0.7302147489	2.977840255
15.57562077	7895.093683	7891.125	7893.840509	7890.607307	7892.907554	5.25409439	1.5	4.36766297	0.7297560209	2.975273736
15.57959184	7897.073435	7893.1875	7895.7818	7892.627256	7894.848259	5.254934912	1.5	4.33772652	0.7292972929	2.972707216
15.58367347	7899.053187	7895.25	7897.723092	7894.647206	7896.788965	5.255775433	1.5	4.30779007	0.7288385649	2.970140697
15.5877551	7901.032939	7897.3125	7899.664384	7896.667155	7898.729671	5.256615955	1.5	4.27785362	0.7283798369	2.967574177
15.59183673	7903.012691	7899.375	7901.605675	7898.687105	7900.670376	5.257456477	1.5	4.24791717	0.7279211089	2.965007658
15.59591837	7904.992443	7901.4375	7903.546967	7900.707054	7902.611082	5.258296999	1.5	4.21798072	0.7274623809	2.962441139
15.6	7906.972195	7903.5	7906.458904	7902.727004	7904.551787	5.259137521	1.5	4.45890411	0.7270036529	2.959874619
15.60408163	7908.951947	7904.53125	7908.400196	7904.746953	7906.492493	5.64593107	1.5	4.744281716	0.7265449249	3.170938333
15.60816327	7910.9317	7906.59375	7910.341487	7906.766903	7908.433199	5.646870478	1.5	4.714247137	0.7260861969	3.168181072
15.6122449	7912.911452	7908.65625	7912.282779	7908.786852	7910.373904	5.647809886	1.5	4.684212557	0.7256274689	3.165423811
15.61632653	7914.891204	7910.71875	7914.22407	7910.806801	7912.31461	5.648749294	1.5	4.654177977	0.7251687409	3.162666551
15.62033765	7916.870956	7912.78125	7916.165362	7911.816776	7915.225668	5.649688702	1.5	4.624143397	0.7249393769	3.158530659
15.62426384	7918.850708	7914.84375	7918.106654	7913.836726	7917.166374	5.650628111	1.5	4.594108818	0.7244806489	3.155773399
15.62819003	7920.83046	7916.90625	7920.047945	7915.856675	7919.10708	5.651567519	1.5	4.564074238	0.7240219209	3.153016138
15.63211622	7922.810212	7918.96875	7921.989237	7917.876624	7921.047785	5.652506927	1.5	4.534039658	0.7235631929	3.150258877
15.6360424	7924.789964	7921.03125	7923.930528	7919.896574	7922.988491	5.653446335	1.5	4.504005078	0.7231044649	3.147501616
15.63996859	7926.769717	7923.09375	7925.87182	7921.916523	7924.929197	5.654385743	1.5	4.473970499	0.7226457369	3.144744356
15.64389478	7928.749469	7925.15625	7927.813112	7923.936473	7926.869902	5.655325151	1.5	4.443935919	0.7221870089	3.141987095
15.64791667	7930.729221	7927.21875	7929.754403	7925.956422	7928.810608	5.65626456	1.5	4.413901339	0.7217282809	3.139229834
15.65191417	7933.698849	7928.25	7931.695695	7927.976372	7930.751314	6.044824083	1.5	3.99817891	0.7212695529	3.347760014
15.65589685	7935.678601	7930.3125	7933.636986	7929.996321	7932.692019	6.045862367	1.5	3.968046191	0.7208108249	3.344811975
15.65987952	7937.658353	7932.375	7935.578278	7932.01627	7934.632725	6.046900652	1.5	3.937913472	0.7203520969	3.341863935
15.6638622	7939.638105	7934.4375	7937.519569	7934.03622	7936.57343	6.047938936	1.5	3.907780753	0.7198933689	3.338915896
15.66784487	7941.617857	7936.5	7939.460861	7936.056169	7938.514136	6.048977221	1.5	3.877648033	0.7194346409	3.335967856
15.67182755	7943.59761	7938.5625	7941.402153	7938.076119	7940.454842	6.050015505	1.5	3.847515314	0.7189759129	3.333019817
15.67581072	7945.577362	7940.625	7943.343444	7940.096068	7942.395547	6.05105379	1.5	3.817382595	0.7185171849	3.330071778
15.67980812	7947.557114	7942.6875	7945.284736	7942.116018	7944.336253	6.052092075	1.5	3.787249876	0.7180584569	3.327123738
15.68380553	7949.536866	7944.75	7947.226027	7944.135967	7946.276959	6.053130359	1.5	3.757117157	0.7175997289	3.324175699
15.68780293	7951.516618	7946.8125	7949.167319	7946.155917	7948.217664	6.054168644	1.5	3.726984438	0.7171410009	3.321227659
15.69183673	7953.49637	7948.875	7951.108611	7948.175866	7950.15837	6.055206928	1.5	3.696851719	0.7166822729	3.31827962
15.69591837	7955.476122	7950.9375	7953.049902	7950.195815	7952.099076	6.056245213	1.5	3.666718999	0.7162235449	3.31533158
15.7	7957.455874	7953	7954.991194	7952.215765	7955.010134	6.057283497	1.5	3.63658628	0.7157648169	3.510134023
15.70408163	7959.435627	7954.03125	7956.932485	7954.235714	7956.95084	6.446718769	1.5	4.205212596	0.7153060889	3.51671439
15.70816327	7961.415379	7956.09375	7958.873777	7956.255664	7958.891545	6.44785592	1.5	4.174981727	0.7148473609	3.513575534
15.7122449	7963.395131	7958.15625	7960.815068	7958.275613	7960.832251	6.448993071	1.5	4.144750859	0.7143886329	3.510436678
15.71632653	7965.374883	7960.21875	7962.75636	7960.295563	7962.772957	6.450130222	1.5	4.114519991	0.7139299049	3.507297823
15.72040227	7967.354635	7962.28125	7965.668297	7961.305537	7964.713662	6.451267373	1.5	4.069173688	0.7137005409	3.504158967
15.72438514	7969.334387	7964.34375	7967.609589	7963.325487	7966.654368	6.452404524	1.5	4.03894282	0.7132418129	3.501020111
15.72836802	7971.314139	7966.40625	7969.550881	7965.345436	7968.595073	6.453541675	1.5	4.008711952	0.7127830849	3.497881256
15.73235089	7973.293891	7968.46875	7971.492172	7967.365386	7970.535779	6.454678826	1.5	3.978481083	0.7123243569	3.4947424
15.73633376	7975.273643	7970.53125	7973.433464	7969.385335	7972.476485	6.455815977	1.5	3.948250215	0.7118656289	3.491603544
15.74031664	7977.253396	7972.59375	7975.374755	7971.405284	7974.41719	6.456953128	1.5	3.918019347	0.7114069009	3.488464689
15.74429951	7979.233148	7974.65625	7977.316047	7973.425234	7976.357896	6.458090279	1.5	3.887788478	0.7109481729	3.485325833
15.74828239	7981.2129	7976.71875	7979.257339	7975.445183	7978.298602	6.45922743	1.5	3.85755761	0.7104894449	3.482186977
15.75208333	7983.192652	7978.78125	7981.19863	7977.465133	7980.239307	6.849909037	1.5	4.424918412	0.7100307169	3.685551778
15.75618286	7986.16228	7979.8125	7983.139922	7979.485082	7982.180013	6.851763049	1.5	4.394589385	0.7095719889	3.682222069
15.76017987	7988.142032	7981.875	7985.081213	7981.505032	7984.120719	6.852999056	1.5	4.364260357	0.7091132609	3.67889236
15.76417687	7990.121784	7983.9375	7987.022505	7983.524981	7986.061424	6.854235064	1.5	4.33393133	0.7086545329	3.67556265
15.76817387	7992.101537	7986	7988.963796	7985.54493	7988.00213	6.855471072	1.5	4.303602303	0.7081958049	3.672232941
15.77217087	7994.081289	7988.0625	7990.905088	7987.56488	7989.942835	6.856707079	1.5	4.273273276	0.7077370769	3.668903232
15.77614138	7995.071165	7990.125	7992.84638	7989.584829	7992.853894	6.857325083	1.5	4.242944248	0.7072783489	3.663908668
15.78006873	7997.050917	7992.1875	7994.787671	7991.604779	7994.7946	6.858561091	1.5	4.212615221	0.7068196209	3.660578958
15.78399607	7999.030669	7994.25	7996.728963	7993.624728	7996.735305	6.859797098	1.5	4.182286194	0.7063608929	3.657249249
15.78792342	8001.010421	7996.3125	7998.670254	7995.644678	7998.676011	6.861033106	1.5	4.151957166	0.7059021649	3.65391954
15.79185076	8002.990173	7998.375	8000.611546	7997.664627	8000.616716	6.862269114	1.5	4.121628139	0.7054434369	3.65058983
15.79591837	8004.969925	8000.4375	8002.552838	7999.684577	8002.557422	6.863505121	1.5	4.091299112	0.7049847089	3.647260121
15.8	8007.939553	8002.5	8005.464775	8001.704526	8004.498128	6.939553487	1.5	4.464774951	0.7045259809	3.643930412
15.80362478	8009.919306	8003.53125	8007.406067	8002.714501	8006.438833	7.257435104	1.5	4.611802445	0.7042966169	3.844567883
15.80760805	8011.899058	8005.59375	8009.347358	8004.73445	8008.379539	7.258769958	1.5	4.581375249	0.7038378889	3.841047283
15.81159132	8013.87881	8007.65625	8011.28865	8006.7544	8010.320245	7.260104812	1.5	4.550948054	0.7033791609	3.837526682
15.81557459	8015.858562	8009.71875	8013.229941	8008.774349	8012.26095	7.261439667	1.5	4.520520858	0.7029204329	3.834006082
15.81955786	8017.838314	8011.78125	8015.171233	8010.794298	8014.201656	7.262774521	1.5	4.490093661	0.7024617049	3.830485481
15.82354113	8019.818066	8013.84375	8017.112524	8012.814248	8016.142362	7.264109376	1.5	4.459666465	0.7020029769	3.826964881
15.8275244	8021.797818	8015.90625	8019.053816	8014.834197	8018.083067	7.26544423	1.5	4.42923927	0.7015442489	3.82344428
15.83150767	8023.77757	8017.96875	8020.995108	8016.854147	8020.023773	7.266779084	1.5	4.398812074	0.7010855209	3.81992368
15.83549094	8025.757323	8020.03125	8022.936399	8018.874096	8021.964478	7.268113939	1.5	4.368384878	0.7006267929	3.81640308
15.83958333	8027.737075	8022.09375	8024.877691	8020.894046	8023.905184	7.269448793	1.5	4.337957682	0.7001680649	3.812882479
15.84375	8029.716827	8024.15625	8026.818982	8022.913995	8025.84589	7.270783647	1.5	4.307530486	0.6997093369	3.809361879
15.84791667	8031.696579	8026.21875	8028.760274	8024.933944	8027.786595	7.272118502	1.5	4.27710329	0.6992506089	3.805841278
15.85191005	8033.676331	8027.25	8030.701566	8026.953894	8030.697654	7.665440311	1.5	4.841883239	0.6987918809	4.002181011
15.85583816	8035.656083	8029.3125	8032.642857	8028.973843	8032.638359	7.666874002	1.5	4.811357865	0.6983331529	3.998469481
15.85976628	8037.635835	8031.375	8034.584149	8030.993793	8034.579065	7.668307693	1.5	4.78083249	0.6978744249	3.994757952
15.86369439	8039.615587	8033.4375	8036.52544	8033.013742	8036.519771	7.669741385	1.5	4.750307116	0.6974156969	3.991046423
15.86762251	8041.59534	8035.5	8038.466732	8035.033692	8038.460476	7.671175076	1.5	4.719781741	0.6969569689	3.987334894
15.87155062	8043.575092	8037.5625	8040.408023	8037.053641	8040.401182	7.672608767	1.5	4.689256367	0.6964982409	3.983623365
15.8755102	8045.554844	8039.625	8042.349315	8039.073591	8042.341888	7.674042458	1.5	4.658730992	0.6960395129	3.979911836
15.87959184	8047.534596	8041.6875	8044.290607	8041.09354	8044.282593	7.675476149	1.5	4.628205618	0.6955807849	3.976200307
15.88367347	8049.514348	8043.75	8046.231898	8043.113489	8046.223299	7.676909841	1.5	4.597680243	0.6951220569	3.972488778
15.8877551	8051.4941	8045.8125	8048.17319	8045.133439	8048.164005	7.678343532	1.5	4.567154869	0.6946633289	3.968777249
15.89183673	8053.473852	8047.875	8050.114481	8047.153388	8050.10471	7.679777223	1.5	4.536629495	0.6942046009	3.96506572
15.89591837	8055.453604	8049.9375	8052.055773	8049.173338	8052.045416	7.681210914	1.5	4.50610412	0.6937458729	3.961354191
15.9	8058.423233	8052	8053.997065	8051.193287	8053.986121	7.923232561	1.5	4.475578746	0.6932871449	3.957642662
15.90408163	8060.402985	8053.03125	8055.938356	8053.213237	8055.926827	8.078077098	1.5	4.053085773	0.6928284169	4.153108809
15.90816327	8062.382737	8055.09375	8057.879648	8055.233186	8057.867533	8.079609616	1.5	4.02246221	0.6923696889	4.149206314
15.9122449	8064.362489	8057.15625	8059.820939	8057.253135	8059.808238	8.081142134	1.5	3.991838648	0.6919109609	4.145303819
15.91632292	8066.342241	8059.21875	8061.762231	8058.26311	8062.719297	8.082674653	1.5	3.961215085	0.6916815969	4.139450076
15.92025142	8068.321993	8061.28125	8063.703523	8060.28306	8064.660003	8.084207171	1.5	3.930591522	0.6912228689	4.135547581
15.92417993	8070.301745	8063.34375	8065.644814	8062.303009	8066.600708	8.085739689	1.5	3.899967959	0.6907641409	4.131645086
15.92810843	8072.281497	8065.40625	8067.586106	8064.322958	8068.541414	8.087272207	1.5	3.869344396	0.6903054129	4.12774259
15.93203693	8074.26125	8067.46875	8069.527397	8066.342908	8070.482119	8.088804725	1.5	3.838720834	0.6898466849	4.123840095
15.93596543	8076.241002	8069.53125	8071.468689	8068.362857	8072.422825	8.090337243	1.5	3.808097271	0.6893879569	4.1199376
15.93989393	8078.220754	8071.59375	8073.40998	8070.382807	8074.363531	8.091869762	1.5	3.777473708	0.6889292289	4.116035105
15.94382243	8080.200506	8073.65625	8075.351272	8072.402756	8076.304236	8.09340228	1.5	3.746850145	0.6884705009	4.11213261
15.94791667	8082.180258	8075.71875	8077.292564	8074.422706	8078.244942	8.094934798	1.5	3.716226583	0.6880117729	4.108230114
15.95139684	8084.16001	8076.75	8080.204501	8076.442655	8080.185648	8.490895786	1.5	4.263063799	0.6875530449	4.301156878
15.95538071	8086.139762	8078.8125	8082.145793	8078.462605	8082.126353	8.492527121	1.5	4.232342038	0.6870943169	4.297063379
15.95936457	8088.119514	8080.875	8084.087084	8080.482554	8084.067059	8.494158457	1.5	4.201620277	0.6866355889	4.29296988
15.96334844	8090.099266	8082.9375	8086.028376	8082.502503	8086.007765	8.495789792	1.5	4.170898517	0.6861768609	4.288876381
15.96734694	8092.079019	8085	8087.969667	8084.522453	8087.94847	8.497421127	1.5	4.140176756	0.6857181329	4.284782882
15.97142857	8094.058771	8087.0625	8089.910959	8086.542402	8089.889176	8.499052463	1.5	4.109454995	0.6852594049	4.280689383
15.9755102	8096.038523	8089.125	8091.85225	8088.562352	8091.829881	8.500683798	1.5	4.078733234	0.6848006769	4.276595884
15.97959184	8098.018275	8091.1875	8093.793542	8090.582301	8093.770587	8.502315133	1.5	4.048011473	0.6843419489	4.272502386
15.98367347	8099.998027	8093.25	8095.734834	8092.602251	8095.711293	8.503946469	1.5	4.017289713	0.6838832209	4.268408887
15.9877551	8101.977779	8095.3125	8097.676125	8094.6222	8097.651998	8.505577804	1.5	3.986567952	0.6834244929	4.264315388
15.99183673	8103.957531	8097.375	8099.617417	8096.642149	8099.592704	8.507209139	1.5	3.955846191	0.6829657649	4.260221889
15.99591837	8105.937283	8099.4375	8101.558708	8098.662099	8101.53341	8.508840474	1.5	3.92512443	0.6825070369	4.25612839
16	8107.917036	8101.5	8103.5	8100.682048	8104.444468	8.51047181	1.5	3.894402669	0.6820483088	4.444468055
16.00408163	8110.648578	8103.532292	8104.439335	8103.582468	8107.626348	8.670556264	2.501041667	2.467223084	1.562059486	5.681358293
16.00816327	8112.629669	8105.596875	8106.378669	8105.603659	8109.569044	8.673624662	2.503125	2.434446168	1.562842699	5.679063275
16.0122449	8114.610759	8107.661458	8108.318004	8107.62485	8111.511739	8.676693061	2.505208333	2.401669253	1.563625913	5.676768258
16.01632653	8116.591849	8109.726042	8110.257339	8109.646042	8113.454434	8.679761459	2.507291667	2.368892337	1.564409126	5.67447324
16.02040816	8118.57294	8111.790625	8112.196673	8111.667233	8115.397129	8.682829858	2.509375	2.336115421	1.565192339	5.672178222
16.0244898	8120.55403	8113.855208	8114.136008	8113.688425	8117.339824	8.685898256	2.511458333	2.303338505	1.565975552	5.669883204
16.02857143	8122.535121	8115.919792	8116.075342	8115.709616	8119.282519	8.688966655	2.513541667	2.270561589	1.566758766	5.667588186
16.03265306	8124.516211	8117.984375	8118.014677	8117.730807	8121.225215	8.692035053	2.515625	2.237784674	1.567541979	5.665293168
16.03673469	8126.497301	8120.048958	8119.954012	8119.751999	8123.16791	8.695103452	2.517708333	2.205007758	1.568325192	5.66299815
16.04081633	8128.478392	8122.113542	8121.893346	8121.77319	8125.110605	8.69817185	2.519791667	2.172230842	1.569108406	5.660703132
16.04489796	8130.459482	8124.178125	8123.832681	8123.794381	8127.0533	8.701240249	2.521875	2.139453926	1.569891619	5.658408114
16.04897959	8132.440572	8126.242708	8125.772016	8125.815573	8128.995995	8.704308647	2.523958333	2.10667701	1.570674832	5.656113096
16.05259226	8134.421663	8128.307292	8128.681018	8126.826168	8130.93869	9.104246047	2.526041667	2.64784863	1.571066439	5.845852181
16.05657652	8136.402753	8130.371875	8130.620352	8128.84736	8132.881386	9.107413243	2.528125	2.614973497	1.571849652	5.843366084
16.06051675	8138.383844	8132.436458	8131.59002	8130.868551	8135.795428	9.110580439	2.530208333	2.59853593	1.572632865	5.839636939
16.06454505	8140.364934	8133.46875	8134.499022	8132.889743	8137.738123	9.113747635	2.53125	2.54922323	1.573416079	5.837150843
16.06852931	8142.346024	8135.533333	8136.438356	8134.910934	8139.680819	9.116914831	2.533333333	2.516348096	1.574199292	5.834664746
16.07251357	8144.327115	8137.597917	8138.377691	8136.932125	8141.623514	9.120082027	2.535416667	2.483472963	1.574982505	5.832178649
16.07649783	8146.308205	8139.6625	8140.317025	8138.953317	8143.566209	9.123249222	2.5375	2.450597829	1.575765719	5.829692553
16.0804821	8148.289295	8141.727083	8142.25636	8140.974508	8145.508904	9.126416418	2.539583333	2.417722696	1.576548932	5.827206456
16.08446636	8150.270386	8143.791667	8144.195695	8142.995699	8147.451599	9.129583614	2.541666667	2.384847563	1.577332145	5.824720359
16.08845062	8152.251476	8145.85625	8146.135029	8145.016891	8149.394294	9.13275081	2.54375	2.351972429	1.578115358	5.822234263
16.09243488	8154.232567	8147.920833	8148.074364	8147.038082	8151.33699	9.135918006	2.545833333	2.319097296	1.578898572	5.819748166
16.09641914	8156.213657	8149.985417	8150.013699	8149.059274	8153.279685	9.139085202	2.547916667	2.286222162	1.579681785	5.81726207
16.1	8158.194747	8152.05	8151.953033	8151.080465	8155.22238	9.142252397	2.55	2.453033268	1.580464998	5.814775973
16.10416667	8160.175838	8154.114583	8153.892368	8153.101656	8157.165075	9.543533189	2.552083333	2.809590737	1.581248211	6.001781644
16.10828089	8163.147473	8155.146875	8155.831703	8155.122848	8159.10777	9.548432164	2.553125	2.776617376	1.582031425	5.999104432
16.1122765	8165.128564	8157.211458	8157.771037	8157.144039	8161.050465	9.551698148	2.555208333	2.743644015	1.582814638	5.996427219
16.11632653	8167.109654	8159.276042	8159.710372	8159.165231	8162.99316	9.554964131	2.557291667	2.710670655	1.583597851	5.993750006
16.12040816	8169.090744	8161.340625	8161.649706	8161.186422	8164.935856	9.558230114	2.559375	2.677697294	1.584381065	5.991072793
16.1244898	8171.071835	8163.405208	8163.589041	8163.207613	8166.878551	9.561496098	2.561458333	2.644723933	1.585164278	5.98839558
16.12857143	8173.052925	8165.469792	8165.528376	8165.228805	8168.821246	9.564762081	2.563541667	2.611750572	1.585947491	5.985718367
16.13265306	8175.034015	8167.534375	8167.46771	8167.249996	8170.763941	9.568028064	2.565625	2.578777211	1.586730705	5.983041154
16.13673469	8177.015106	8169.598958	8169.407045	8169.271187	8172.706636	9.571294048	2.567708333	2.54580385	1.587513918	5.980363941
16.14069562	8178.996196	8171.663542	8171.34638	8170.281783	8175.620679	9.574560031	2.569791667	2.512830489	1.587905524	5.976348122
16.14462566	8180.977287	8173.728125	8173.285714	8172.302974	8177.563374	9.577826014	2.571875	2.479857129	1.588688738	5.973670909
16.14855571	8182.958377	8175.792708	8175.225049	8174.324166	8179.506069	9.581091998	2.573958333	2.446883768	1.589471951	5.970993696
16.15210769	8184.939467	8177.857292	8177.164384	8176.345357	8181.448765	9.983666532	2.576041667	2.01570597	1.590255164	6.155456068
16.15625	8186.920558	8179.921875	8179.103718	8178.366549	8183.39146	9.987031293	2.578125	1.982634372	1.591038378	6.152587701
16.16041667	8188.901648	8181.986458	8181.043053	8180.38774	8185.334155	9.990396053	2.580208333	1.949562774	1.591821591	6.149719335
16.16458333	8190.882738	8184.051042	8182.982387	8182.408931	8187.27685	9.993760814	2.582291667	1.916491176	1.592604804	6.146850968
16.16875	8192.863829	8186.115625	8184.921722	8184.430123	8189.219545	9.997125576	2.584375	1.883419578	1.593388017	6.143982601
16.17291667	8194.844919	8188.180208	8186.861057	8186.451314	8191.16224	10.00049034	2.586458333	1.85034798	1.594171231	6.141114235
16.17708333	8196.82601	8190.244792	8188.800391	8188.472505	8193.104935	10.0038551	2.588541667	1.817276382	1.594954444	6.138245868
16.18125	8198.8071	8192.309375	8190.739726	8190.493697	8195.047631	10.00721986	2.590625	1.784204784	1.595737657	6.135377501
16.18538681	8201.778736	8193.341667	8192.679061	8192.514888	8196.990326	10.012267	2.591666667	1.751133186	1.596520871	6.132509135
16.18938221	8203.759826	8195.40625	8194.618395	8194.53608	8198.933021	10.01563176	2.59375	1.718061588	1.597304084	6.129640768
16.19337722	8204.750371	8197.470833	8196.55773	8196.557271	8201.847064	10.01731414	2.595833333	1.68498999	1.598087297	6.125338218
16.19730765	8206.731462	8199.535417	8198.497065	8198.578462	8203.789759	10.0206789	2.597916667	1.651918392	1.598870511	6.122469851
16.20043833	8208.712552	8201.6	8201.406067	8200.599654	8204.761106	10.02404366	2.6	2.189091043	1.599653724	6.121035668
16.20442319	8210.693642	8203.664583	8203.345401	8202.620845	8206.703802	10.42796107	2.602083333	2.155921198	1.600436937	6.302858178
16.20840805	8212.674733	8205.729167	8205.284736	8204.642036	8208.646497	10.4314246	2.604166667	2.122751353	1.60122015	6.29979862
16.2125	8214.655823	8207.79375	8207.22407	8206.663228	8210.589192	10.43488813	2.60625	2.089581508	1.602003364	6.296739062
16.21654015	8217.627459	8208.826042	8209.163405	8208.684419	8212.531887	10.44008342	2.607291667	2.056411663	1.602786577	6.293679504
16.22051887	8218.618004	8210.890625	8211.10274	8210.705611	8215.44593	10.44181519	2.609375	2.023241818	1.60356979	6.289090167
16.2244898	8220.599094	8212.955208	8213.042074	8212.726802	8217.388625	10.44527872	2.611458333	1.990071973	1.604353004	6.286030609
16.22852577	8223.57073	8215.019792	8214.981409	8213.737398	8219.33132	10.45047401	2.613541667	1.956902128	1.60474461	6.282971051
16.23252097	8225.55182	8217.084375	8216.920744	8215.758589	8221.274015	10.45393754	2.615625	1.923732283	1.605527823	6.279911493
16.23651618	8227.53291	8219.148958	8218.860078	8217.77978	8223.21671	10.45740107	2.617708333	1.890562438	1.606311037	6.276851934
16.24051139	8229.514001	8221.213542	8220.799413	8219.800972	8225.159406	10.4608646	2.619791667	1.857392593	1.60709425	6.273792376
16.24450659	8231.495091	8223.278125	8222.738748	8221.822163	8227.102101	10.46432812	2.621875	1.824222748	1.607877463	6.270732818
16.2485018	8233.476182	8225.342708	8224.678082	8223.843355	8229.044796	10.46779165	2.623958333	1.791052903	1.608660676	6.26767326
16.25208333	8235.457272	8227.407292	8226.617417	8225.864546	8230.987491	10.8730023	2.626041667	2.343444227	1.60944389	6.44695052
16.25625	8237.438362	8229.471875	8228.556751	8227.885737	8232.930186	10.87656459	2.628125	2.310176125	1.610227103	6.443699733
16.26041667	8239.419453	8231.536458	8230.496086	8229.906929	8234.872881	10.88012687	2.630208333	2.276908024	1.611010316	6.440448946
16.26458333	8241.400543	8233.601042	8232.435421	8231.92812	8236.815577	10.88368916	2.632291667	2.243639922	1.61179353	6.437198159
16.26875	8243.381633	8235.665625	8234.374755	8233.949311	8238.758272	10.88725145	2.634375	2.21037182	1.612576743	6.433947372
16.27291667	8245.362724	8237.730208	8236.31409	8235.970503	8240.700967	10.89081373	2.636458333	2.177103718	1.613359956	6.430696585
16.27696139	8247.343814	8238.7625	8239.223092	8237.991694	8242.643662	10.89437602	2.6375	2.127201566	1.61414317	6.427445798
16.28094645	8249.324905	8240.827083	8241.162427	8240.012886	8244.586357	10.8979383	2.639583333	2.093933464	1.614926383	6.424195011
16.28493151	8251.305995	8242.891667	8243.101761	8242.034077	8246.529052	10.90150059	2.641666667	2.060665362	1.615709596	6.420944224
16.28891656	8253.287085	8244.95625	8245.041096	8244.055268	8248.471747	10.90506288	2.64375	2.02739726	1.616492809	6.417693437
16.29287469	8255.268176	8247.020833	8246.010763	8246.07646	8251.38579	10.90862516	2.645833333	2.010763209	1.617276023	6.412817256
16.2968059	8257.249266	8249.085417	8247.950098	8248.097651	8253.328485	10.91218745	2.647916667	1.977495108	1.618059236	6.409566469
16.3	8259.230356	8251.15	8250.8591	8250.118842	8254.299833	10.91574974	2.65	2.359099804	1.618842449	6.407941076
16.30416667	8261.211447	8253.214583	8252.798434	8252.140034	8256.242528	11.32230274	2.652083333	2.478617764	1.619625662	6.584576485
16.30823668	8263.192537	8254.246875	8254.737769	8254.161225	8259.156571	11.32596378	2.653125	2.445251396	1.620408876	6.579413405
16.3122449	8265.173628	8256.311458	8256.677104	8256.182417	8261.099266	11.32962481	2.655208333	2.411885027	1.621192089	6.575971351
16.31632653	8267.154718	8258.376042	8258.616438	8258.203608	8263.041961	11.33328585	2.657291667	2.378518659	1.621975302	6.572529297
16.32040816	8269.135808	8260.440625	8260.555773	8260.224799	8264.984656	11.33694688	2.659375	2.345152291	1.622758516	6.569087244
16.3244898	8271.116899	8262.505208	8262.495108	8262.245991	8266.927352	11.34060792	2.661458333	2.311785922	1.623541729	6.56564519
16.32857143	8273.097989	8264.569792	8264.434442	8264.267182	8268.870047	11.34426895	2.663541667	2.278419554	1.624324942	6.562203137
16.33265306	8275.079079	8266.634375	8266.373777	8266.288373	8270.812742	11.34792999	2.665625	2.245053186	1.625108156	6.558761083
16.33673469	8277.06017	8268.698958	8268.313112	8268.309565	8272.755437	11.35159102	2.667708333	2.211686817	1.625891369	6.555319029
16.34075702	8280.031805	8270.763542	8270.252446	8269.320161	8274.698132	11.35708257	2.669791667	2.178320449	1.626282976	6.551876976
16.34475182	8282.012896	8272.828125	8272.191781	8271.341352	8276.640827	11.36074361	2.671875	2.144954081	1.627066189	6.548434922
16.34874663	8283.993986	8274.892708	8274.131115	8273.362543	8278.583522	11.36440464	2.673958333	2.111587713	1.627849402	6.544992869
16.35208333	8285.975077	8276.957292	8276.07045	8275.383735	8280.526218	11.77225038	2.676041667	2.661393156	1.628632615	6.719081075
16.35625	8287.956167	8279.021875	8278.009785	8277.404926	8282.468913	11.77601015	2.678125	2.627928511	1.629415829	6.715447717
16.36028496	8289.937257	8280.054167	8280.918787	8279.426117	8284.411608	11.77976992	2.679166667	2.577731544	1.630199042	6.711814359
16.36427041	8291.918348	8282.11875	8282.858121	8281.447309	8286.354303	11.7835297	2.68125	2.544266899	1.630982255	6.708181002
16.36825587	8293.899438	8284.183333	8284.797456	8283.4685	8288.296998	11.78728947	2.683333333	2.510802255	1.631765468	6.704547644
16.37224132	8295.880528	8286.247917	8286.736791	8285.489692	8290.239693	11.79104924	2.685416667	2.47733761	1.632548682	6.700914286
16.37622677	8297.861619	8288.3125	8288.676125	8287.510883	8292.182389	11.79480901	2.6875	2.443872966	1.633331895	6.697280928
16.38021223	8299.842709	8290.377083	8290.61546	8289.532074	8294.125084	11.79856879	2.689583333	2.410408321	1.634115108	6.693647571
16.38419768	8301.8238	8292.441667	8292.554795	8291.553266	8296.067779	11.80232856	2.691666667	2.376943676	1.634898322	6.690014213
16.38818313	8303.80489	8294.50625	8294.494129	8293.574457	8298.010474	11.80608833	2.69375	2.343479032	1.635681535	6.686380855
16.39216858	8305.78598	8296.570833	8296.433464	8295.595648	8299.953169	11.80984811	2.695833333	2.310014387	1.636464748	6.682747497
16.39615404	8307.767071	8298.635417	8298.372798	8297.61684	8301.895864	11.81360788	2.697916667	2.276549742	1.637247962	6.679114139
16.4	8309.748161	8300.7	8299.342466	8299.638031	8304.809907	11.81736765	2.7	2.25981742	1.638031175	6.809907099
16.40416667	8311.729251	8302.764583	8301.2818	8301.659223	8306.752602	12.22655523	2.702083333	1.821856191	1.638814388	6.845012797
16.40833333	8313.710342	8304.829167	8303.221135	8303.680414	8308.695297	12.23041373	2.704166667	1.78829326	1.639597601	6.841188097
16.4125	8315.691432	8306.89375	8305.16047	8305.701605	8310.637993	12.23427223	2.70625	1.754730329	1.640380815	6.837363398
16.41666667	8317.672523	8308.958333	8307.099804	8307.722797	8312.580688	12.23813073	2.708333333	1.721167398	1.641164028	6.833538698
16.42083333	8319.653613	8311.022917	8309.039139	8309.743988	8314.523383	12.24198924	2.710416667	1.687604467	1.641947241	6.829713999
16.42487047	8321.634703	8312.055208	8311.948141	8311.765179	8316.466078	12.24584774	2.711458333	1.637260071	1.642730455	6.825889299
16.42885612	8323.615794	8314.119792	8313.887476	8313.786371	8318.408773	12.24970624	2.713541667	1.603697141	1.643513668	6.8220646
16.43284177	8325.596884	8316.184375	8315.82681	8315.807562	8320.351468	12.25356474	2.715625	1.57013421	1.644296881	6.8182399
16.43682742	8327.577974	8318.248958	8317.766145	8317.828754	8322.294164	12.25742324	2.717708333	1.536571279	1.645080094	6.814415201
16.44081633	8329.559065	8320.313542	8319.705479	8319.849945	8324.236859	12.26128174	2.719791667	1.503008348	1.645863308	6.810590501
16.44489796	8331.540155	8322.378125	8321.644814	8321.871136	8326.179554	12.26514024	2.721875	1.469445417	1.646646521	6.806765801
16.44897144	8334.511791	8324.442708	8323.584149	8322.881732	8328.122249	12.27092799	2.723958333	1.435882486	1.647038128	6.802941102
16.45214439	8336.492881	8326.507292	8325.523483	8324.902923	8330.064944	12.6814078	2.726041667	1.983051898	1.647821341	6.971836309
16.45625	8338.473972	8328.571875	8327.462818	8326.924115	8332.007639	12.68536502	2.728125	1.949390671	1.648604554	6.96782023
16.46041667	8340.455062	8330.636458	8329.402153	8328.945306	8333.950334	12.68932224	2.730208333	1.915729444	1.649387767	6.963804151
16.46445777	8342.436152	8331.66875	8331.341487	8330.966498	8336.864377	12.69327946	2.73125	1.882068218	1.650170981	6.957780033
16.46839052	8344.417243	8333.733333	8333.280822	8332.987689	8338.807072	12.69723668	2.733333333	1.848406991	1.650954194	6.953763954
16.47232327	8346.398333	8335.797917	8335.220157	8335.00888	8340.749768	12.7011939	2.735416667	1.814745764	1.651737407	6.949747875
16.47625602	8348.379423	8337.8625	8337.159491	8337.030072	8342.692463	12.70515112	2.7375	1.781084537	1.652520621	6.945731796
16.48018877	8350.360514	8339.927083	8339.098826	8339.051263	8344.635158	12.70910834	2.739583333	1.747423311	1.653303834	6.941715717
16.48412152	8352.341604	8341.991667	8341.03816	8341.072454	8346.577853	12.71306556	2.741666667	1.713762084	1.654087047	6.937699638
16.48809227	8354.322695	8344.05625	8342.977495	8343.093646	8348.520548	12.71702278	2.74375	1.680100857	1.65487026	6.933683559
16.49208647	8356.303785	8346.120833	8344.91683	8345.114837	8350.463243	12.72098	2.745833333	1.646439631	1.655653474	6.92966748
16.49608068	8358.284875	8348.185417	8346.856164	8347.136029	8352.405938	12.72493722	2.747916667	1.612778404	1.656436687	6.925651401
16.5	8360.265966	8350.25	8348.795499	8349.15722	8354.348634	12.76596568	2.75	1.579117177	1.6572199	6.921635323
16.50416667	8362.247056	8352.314583	8350.734834	8351.178411	8356.291329	13.14071557	2.752083333	2.124968189	1.658003114	7.087788987
16.50822123	8364.228146	8353.346875	8353.643836	8353.199603	8358.234024	13.1447715	2.753125	2.07432889	1.658786327	7.083581491
16.5122449	8366.209237	8355.411458	8355.58317	8355.220794	8360.176719	13.14882742	2.755208333	2.040569358	1.65956954	7.079373995
16.51632653	8368.190327	8357.476042	8357.522505	8357.241985	8362.119414	13.15288335	2.757291667	2.006809825	1.660352754	7.075166499
16.52040816	8370.171418	8359.540625	8359.46184	8359.263177	8364.062109	13.15693928	2.759375	1.973050293	1.661135967	7.070959003
16.5244898	8372.152508	8361.605208	8361.401174	8361.284368	8366.004805	13.16099521	2.761458333	1.93929076	1.66191918	7.066751507
16.52857143	8374.133598	8363.669792	8363.340509	8363.30556	8367.9475	13.16505114	2.763541667	1.905531228	1.662702393	7.062544011
16.53265306	8376.114689	8365.734375	8365.279843	8365.326751	8369.890195	13.16910707	2.765625	1.871771695	1.663485607	7.058336515
16.53673469	8378.095779	8367.798958	8367.219178	8367.347942	8371.83289	13.17316299	2.767708333	1.838012163	1.66426882	7.054129019
16.54080629	8380.076869	8369.863542	8369.158513	8368.358538	8374.746933	13.17721892	2.769791667	1.80425263	1.664660426	7.047817775
16.54473943	8382.05796	8371.928125	8371.097847	8370.379729	8376.689628	13.18127485	2.771875	1.770493098	1.66544364	7.043610279
16.54867257	8384.03905	8373.992708	8373.037182	8372.400921	8378.632323	13.18533078	2.773958333	1.736733566	1.666226853	7.039402783
16.55234387	8387.010686	8376.057292	8374.006849	8374.422112	8380.575018	13.6004716	2.776041667	1.311647761	1.667010066	7.203005316
16.55633768	8388.991776	8378.121875	8375.946184	8376.443303	8382.517713	13.60462622	2.778125	1.277789913	1.66779328	7.198606365
16.56041667	8390.972867	8380.186458	8377.885519	8378.464495	8384.460409	13.60878085	2.780208333	1.243932065	1.668576493	7.194207415
16.56458333	8392.953957	8382.251042	8379.824853	8380.485686	8386.403104	13.61293548	2.782291667	1.210074217	1.669359706	7.189808464
16.56875	8394.935047	8384.315625	8381.764188	8382.506878	8388.345799	13.6170901	2.784375	1.176216369	1.67014292	7.185409513
16.57282376	8396.916138	8385.347917	8384.67319	8384.528069	8390.288494	13.62124473	2.785416667	1.125429597	1.670926133	7.181010562
16.57681001	8398.897228	8387.4125	8386.612524	8386.54926	8392.231189	13.62539936	2.7875	1.091571749	1.671709346	7.176611612
16.58079625	8400.878318	8389.477083	8388.551859	8388.570452	8394.173884	13.62955398	2.789583333	1.057713901	1.672492559	7.172212661
16.5847825	8402.859409	8391.541667	8390.491194	8390.591643	8396.11658	13.63370861	2.791666667	1.023856053	1.673275773	7.167813711
16.58876875	8404.840499	8393.60625	8392.430528	8392.612834	8398.059275	13.63786324	2.79375	0.989998205	1.674058986	7.16341476
16.592755	8406.82159	8395.670833	8394.369863	8394.634026	8400.00197	13.64201787	2.795833333	0.9561403569	1.674842199	7.159015809
16.59674124	8408.80268	8397.735417	8396.309198	8396.655217	8401.944665	13.64617249	2.797916667	0.9222825089	1.675625413	7.154616859
16.6	8410.78377	8399.8	8398.248532	8398.676409	8403.88736	13.78377028	2.8	1.24853229	1.676408626	7.150217908
16.60416667	8412.764861	8401.864583	8400.187867	8400.6976	8405.830055	14.06478079	2.802083333	1.431638106	1.677191839	7.311172593
16.60833333	8414.745951	8403.929167	8402.127202	8402.718791	8407.772751	14.0690341	2.804166667	1.397681932	1.677975052	7.30658215
16.6125	8416.727041	8405.99375	8404.066536	8404.739983	8409.715446	14.07328742	2.80625	1.363725759	1.678758266	7.301991707
16.61666667	8418.708132	8408.058333	8406.005871	8406.761174	8411.658141	14.07754073	2.808333333	1.329769586	1.679541479	7.297401264
16.62077105	8420.689222	8409.090625	8407.945205	8408.782366	8414.572184	14.08179405	2.809375	1.295813412	1.680324692	7.290515599
16.62470496	8422.670313	8411.155208	8409.88454	8410.803557	8416.514879	14.08604737	2.811458333	1.261857239	1.681107906	7.285925156
16.62863887	8424.651403	8413.219792	8411.823875	8412.824748	8418.457574	14.09030068	2.813541667	1.227901066	1.681891119	7.281334713
16.63265306	8426.632493	8415.284375	8413.763209	8414.84594	8420.400269	14.094554	2.815625	1.193944893	1.682674332	7.27674427
16.63673469	8428.613584	8417.348958	8415.702544	8416.867131	8422.342964	14.09880731	2.817708333	1.159988719	1.683457545	7.272153827
16.64081633	8430.594674	8419.413542	8417.641879	8418.888322	8424.285659	14.10306063	2.819791667	1.126032546	1.684240759	7.267563384
16.64489796	8432.575764	8421.478125	8419.581213	8420.909514	8426.228355	14.10731394	2.821875	1.092076373	1.685023972	7.262972941
16.64897959	8434.556855	8423.542708	8421.520548	8422.930705	8428.17105	14.11156726	2.823958333	1.0581202	1.685807185	7.258382498
16.65221508	8436.537945	8425.607292	8424.42955	8423.941301	8430.113745	14.5272628	2.826041667	1.583085558	1.686198792	7.416784093
16.65625	8438.519036	8427.671875	8426.368885	8425.962492	8432.05644	14.5316148	2.828125	1.549031049	1.686982005	7.41200212
16.66041667	8440.500126	8429.736458	8428.308219	8427.983684	8433.999135	14.53596679	2.830208333	1.514976541	1.687765218	7.407220147
16.66450357	8443.471761	8430.76875	8430.247554	8430.004875	8435.94183	14.54249478	2.83125	1.480922033	1.688548432	7.402438174
16.66849698	8445.452852	8432.833333	8432.186888	8432.026066	8437.884525	14.54684678	2.833333333	1.446867524	1.689331645	7.397656201
16.67249039	8447.433942	8434.897917	8434.126223	8434.047258	8439.827221	14.55119877	2.835416667	1.412813016	1.690114858	7.392874228
16.6764838	8449.415033	8436.9625	8436.065558	8436.068449	8441.769916	14.55555077	2.8375	1.378758507	1.690898072	7.388092255
16.68047721	8451.396123	8439.027083	8438.004892	8438.08964	8443.712611	14.55990276	2.839583333	1.344703999	1.691681285	7.383310282
16.68447062	8453.377213	8441.091667	8439.944227	8440.110832	8445.655306	14.56425476	2.841666667	1.310649491	1.692464498	7.378528309
16.68846403	8455.358304	8443.15625	8441.883562	8442.132023	8447.598001	14.56860675	2.84375	1.276594982	1.693247711	7.373746336
16.69245745	8457.339394	8445.220833	8443.822896	8444.153215	8449.540696	14.57295875	2.845833333	1.242540474	1.694030925	7.368964363
16.69645086	8459.320485	8447.285417	8445.762231	8446.174406	8451.483392	14.57731074	2.847916667	1.208485965	1.694814138	7.36418239
16.70076726	8461.301575	8449.35	8446.731898	8448.195597	8454.397434	14.80157488	2.85	1.191458711	1.695597351	7.517638938
16.70470195	8463.282665	8451.414583	8448.671233	8450.216789	8456.340129	14.99874792	2.852083333	0.7453881643	1.696380565	7.512665398
16.70863663	8465.263756	8453.479167	8450.610568	8452.23798	8458.282825	15.00319858	2.854166667	0.711235311	1.697163778	7.507691857
16.71257132	8467.244846	8455.54375	8452.549902	8454.259171	8460.22552	15.00764925	2.85625	0.6770824578	1.697946991	7.502718316
16.71666667	8469.225936	8457.608333	8454.489237	8456.280363	8462.168215	15.01209991	2.858333333	0.6429296044	1.698730205	7.497744776
16.72082129	8471.207027	8458.640625	8457.398239	8458.301554	8464.11091	15.01655058	2.859375	0.5917003245	1.699513418	7.492771235
16.72480813	8473.188117	8460.705208	8459.337573	8460.322746	8466.053605	15.02100124	2.861458333	0.5575474712	1.700296631	7.487797694
16.72879498	8475.169208	8462.769792	8461.276908	8462.343937	8467.9963	15.0254519	2.863541667	0.5233946177	1.701079844	7.482824153
16.73278182	8477.150298	8464.834375	8463.216243	8464.365128	8469.938996	15.02990257	2.865625	0.4892417645	1.701863058	7.477850613
16.73676866	8479.131388	8466.898958	8465.155577	8466.38632	8471.881691	15.03435323	2.867708333	0.4550889111	1.702646271	7.472877072
16.74081633	8481.112479	8468.963542	8467.094912	8468.407511	8473.824386	15.0388039	2.869791667	0.4209360578	1.703429484	7.467903532
16.74489796	8483.093569	8471.028125	8469.034247	8470.428702	8475.767081	15.04325456	2.871875	0.3867832045	1.704212697	7.462929991
16.74897959	8485.074659	8473.092708	8470.973581	8472.449894	8477.709776	15.04770522	2.873958333	0.3526303513	1.704995911	7.45795645
16.75268281	8488.046295	8475.157292	8472.912916	8473.46049	8479.652471	15.46830645	2.876041667	0.8919838802	1.705387517	7.611153152
16.75667582	8490.027385	8477.221875	8474.85225	8475.481681	8481.595167	15.47285577	2.878125	0.8577326723	1.706170731	7.605988006
16.76066883	8492.008476	8479.286458	8476.791585	8477.502872	8483.537862	15.47740509	2.880208333	0.8234814642	1.706953944	7.600822859
16.76466184	8493.989566	8481.351042	8478.73092	8479.524064	8485.480557	15.48195442	2.882291667	0.7892302561	1.707737157	7.595657713
16.76875	8495.970656	8483.415625	8480.670254	8481.545255	8487.423252	15.48650374	2.884375	0.7549790482	1.708520371	7.590492567
16.77291667	8497.951747	8485.480208	8482.609589	8483.566446	8489.365947	15.49105306	2.886458333	0.7207278401	1.709303584	7.585327421
16.77708333	8499.932837	8487.544792	8484.548924	8485.587638	8491.308642	15.49560239	2.888541667	0.686476632	1.710086797	7.580162275
16.78111166	8501.913928	8488.577083	8486.488258	8487.608829	8494.222685	15.50015171	2.889583333	0.652225424	1.71087001	7.572414556
16.78504673	8503.895018	8490.641667	8488.427593	8489.630021	8496.16538	15.50470103	2.891666667	0.6179742159	1.711653224	7.56724941
16.7889818	8505.876108	8492.70625	8490.366928	8491.651212	8498.108075	15.50925036	2.89375	0.583723008	1.712436437	7.562084264
16.79291687	8507.857199	8494.770833	8492.306262	8493.672403	8500.050771	15.51379968	2.895833333	0.5494717999	1.71321965	7.556919118
16.79685194	8509.838289	8496.835417	8494.245597	8495.693595	8501.993466	15.518349	2.897916667	0.5152205918	1.714002864	7.551753972
16.80023923	8511.819379	8498.9	8497.154599	8497.714786	8502.964813	15.81937948	2.9	1.036177773	1.714786077	7.549171399
16.80422648	8513.80047	8500.964583	8499.093933	8499.735977	8504.907508	15.942614	2.902083333	1.001828201	1.71556929	7.699716258
16.80833333	8515.78156	8503.029167	8501.033268	8501.757169	8506.850204	15.94726197	2.904166667	0.9674786282	1.716352503	7.694359469
16.81227863	8517.762651	8504.061458	8502.972603	8503.77836	8509.764246	15.95190995	2.905208333	0.9331290556	1.717135717	7.686324286
16.81632653	8519.743741	8506.126042	8504.911937	8505.799552	8511.706942	15.95655792	2.907291667	0.898779483	1.71791893	7.680967496
16.82040816	8521.724831	8508.190625	8506.851272	8507.820743	8513.649637	15.96120589	2.909375	0.8644299105	1.718702143	7.675610707
16.8244898	8523.705922	8510.255208	8508.790607	8509.841934	8515.592332	15.96585386	2.911458333	0.8300803378	1.719485357	7.670253918
16.82857143	8525.687012	8512.319792	8510.729941	8511.863126	8517.535027	15.97050184	2.913541667	0.7957307654	1.72026857	7.664897129
16.83265306	8527.668102	8514.384375	8512.669276	8513.884317	8519.477722	15.97514981	2.915625	0.7613811928	1.721051783	7.65954034
16.83673469	8529.649193	8516.448958	8514.608611	8515.905508	8521.420417	15.97979778	2.917708333	0.7270316202	1.721834996	7.654183551
16.84081633	8531.630283	8518.513542	8516.547945	8517.9267	8523.363112	15.98444576	2.919791667	0.6926820476	1.72261821	7.648826762
16.84489796	8533.611374	8520.578125	8518.48728	8519.947891	8525.305808	15.98909373	2.921875	0.6583324752	1.723401423	7.643469972
16.84897959	8535.592464	8522.642708	8520.426614	8521.969083	8527.248503	15.9937417	2.923958333	0.6239829025	1.724184636	7.638113183
16.85291332	8538.5641	8524.707292	8522.365949	8522.979678	8529.191198	16.41707157	2.926041667	0.1738542183	1.724576243	7.786101032
16.85690076	8540.54519	8526.771875	8524.305284	8525.00087	8531.133893	16.42181818	2.928125	0.1394062715	1.725359456	7.780552562
16.8608882	8542.52628	8528.836458	8526.244618	8527.022061	8533.076588	16.42656479	2.930208333	0.1049583247	1.726142669	7.775004093
16.86487564	8544.507371	8530.901042	8528.183953	8529.043252	8535.019283	16.43131141	2.932291667	0.07051037765	1.726925883	7.769455622
16.86886308	8546.488461	8532.965625	8530.123288	8531.064444	8536.961979	16.43605802	2.934375	0.03606243087	1.727709096	7.763907153
16.87291667	8548.469551	8535.030208	8532.062622	8533.085635	8538.904674	16.44080463	2.936458333	0.001614483861	1.728492309	7.758358683
16.87690643	8550.450642	8536.0625	8534.001957	8535.106827	8541.818716	16.44555124	2.9375	0.03283346303	1.729275523	7.750035978
16.88084227	8552.431732	8538.127083	8535.941292	8537.128018	8543.761412	16.45029786	2.939583333	0.06728140981	1.730058736	7.744487508
16.88481284	8554.412823	8540.191667	8537.880626	8539.149209	8545.704107	16.45504447	2.941666667	0.1017293569	1.730841949	7.738939038
16.88880028	8556.393913	8542.25625	8539.819961	8541.170401	8547.646802	16.45979108	2.94375	0.1361773036	1.731625163	7.733390568
16.89278772	8558.375003	8544.320833	8541.759295	8543.191592	8549.589497	16.46453769	2.945833333	0.1706252505	1.732408376	7.727842098
16.89677516	8560.356094	8546.385417	8543.69863	8545.212783	8551.532192	16.46928431	2.947916667	0.2050731975	1.733191589	7.722293628
16.90021649	8562.337184	8548.45	8545.637965	8547.233975	8553.474887	16.83718408	2.95	0.1379647751	1.733974802	7.867723495
16.90416667	8564.318274	8550.514583	8547.577299	8549.255166	8555.417583	16.89637607	2.952083333	0.2958718385	1.734758016	7.861983306
16.90833333	8566.299365	8552.579167	8549.516634	8551.276358	8557.360278	16.90122131	2.954166667	0.2613255075	1.735541229	7.856243118
16.9125	8568.280455	8554.64375	8551.455969	8553.297549	8559.302973	16.90606655	2.95625	0.2267791764	1.736324442	7.850502929
16.91666667	8570.261546	8556.708333	8553.395303	8555.31874	8561.245668	16.91091179	2.958333333	0.1922328453	1.737107656	7.844762741
16.92083333	8572.242636	8558.772917	8555.334638	8557.339932	8563.188363	16.91575704	2.960416667	0.1576865144	1.737890869	7.839022552
16.925	8574.223726	8560.8375	8557.273973	8559.361123	8565.131058	16.92060228	2.9625	0.1231401833	1.738674082	7.833282364
16.92916667	8576.204817	8562.902083	8559.213307	8561.382314	8567.073754	16.92544752	2.964583333	0.08859385223	1.739457295	7.827542176
16.93333333	8578.185907	8564.966667	8561.152642	8563.403506	8569.016449	16.93029276	2.966666667	0.05404752119	1.740240509	7.821801987
16.93749377	8580.166997	8565.998958	8564.061644	8565.424697	8570.959144	16.93513801	2.967708333	0.002228024743	1.741023722	7.816061798
16.94148141	8582.148088	8568.063542	8566.000978	8567.445889	8572.901839	16.93998325	2.969791667	0.03231830639	1.741806935	7.81032161
16.94546905	8584.129178	8570.128125	8567.940313	8569.46708	8574.844534	16.94482849	2.971875	0.06686463742	1.742590149	7.804581422
16.94941941	8586.110269	8572.192708	8568.90998	8571.488271	8577.758577	16.94967373	2.973958333	0.08413780282	1.743373362	7.795971139
16.95294176	8589.081904	8574.257292	8571.818982	8572.498867	8578.729925	17.3757312	2.976041667	0.4327105167	1.743764969	7.941616267
16.95693398	8591.062995	8576.321875	8573.758317	8574.520058	8580.67262	17.38067507	2.978125	0.3980657917	1.744548182	7.935684323
16.96092619	8593.044085	8578.386458	8575.697652	8576.54125	8582.615315	17.38561893	2.980208333	0.3634210667	1.745331395	7.929752378
16.96486566	8594.03463	8580.451042	8577.636986	8578.562441	8585.529358	17.38809086	2.982291667	0.3287763419	1.746114608	7.920854461
16.96880228	8596.01572	8582.515625	8579.576321	8580.583633	8587.472053	17.39303472	2.984375	0.2941316169	1.746897822	7.914922516
16.97290284	8598.987356	8583.547917	8581.515656	8582.604824	8589.414748	17.40045052	2.985416667	0.2594868918	1.747681035	7.908990571
16.97689505	8600.968446	8585.6125	8583.45499	8584.626015	8591.357443	17.40539438	2.9875	0.2248421669	1.748464248	7.903058626
16.98088727	8602.949537	8587.677083	8585.394325	8586.647207	8593.300138	17.41033824	2.989583333	0.1901974419	1.749247462	7.897126682
16.98487949	8604.930627	8589.741667	8587.333659	8588.668398	8595.242833	17.4152821	2.991666667	0.1555527169	1.750030675	7.891194737
16.9888717	8606.911718	8591.80625	8589.272994	8590.689589	8597.185529	17.42022596	2.99375	0.1209079919	1.750813888	7.885262792
16.99286392	8608.892808	8593.870833	8591.212329	8592.710781	8599.128224	17.42516983	2.995833333	0.08626326693	1.751597101	7.879330848
16.99685613	8610.873898	8595.935417	8593.151663	8594.731972	8601.070919	17.43011369	2.997916667	0.05161854205	1.752380315	7.873398903
17.00099701	8602.906765	8598	8594.969428	8599.427368	8602.610069	7.906765459	3	0.5240914337	4.427368169	7.610069153
17.00498504	8604.867864	8600.064583	8596.908284	8601.453352	8604.551448	7.891816079	3.002083333	0.5593131847	4.432944234	7.602629248
17.00897308	8606.828963	8602.129167	8598.84714	8603.479337	8606.492827	7.876866699	3.004166667	0.5945349356	4.438520298	7.595189343
17.01296112	8608.790061	8604.19375	8600.785996	8605.505321	8608.434206	7.86191732	3.00625	0.6297566865	4.444096363	7.587749438
17.01694915	8610.75116	8606.258333	8602.724852	8607.531305	8610.375585	7.84696794	3.008333333	0.6649784375	4.449672427	7.580309533
17.02093719	8612.712258	8608.322917	8604.663708	8609.557289	8612.316964	7.83201856	3.010416667	0.7002001884	4.455248491	7.572869628
17.025	8614.673357	8610.3875	8606.602564	8611.583274	8614.258343	7.81706918	3.0125	0.7354219392	4.460824556	7.565429722
17.02916667	8616.634455	8612.452083	8608.54142	8613.609258	8616.199722	7.8021198	3.014583333	0.7706436901	4.46640062	7.557989817
17.03333333	8618.595554	8614.516667	8610.480276	8615.635242	8618.141101	7.78717042	3.016666667	0.8058654411	4.471976684	7.550549912
17.03740157	8620.556652	8615.548958	8612.419132	8617.661226	8621.05317	7.77222104	3.017708333	0.841087192	4.477552749	7.539390055
17.04133858	8622.517751	8617.613542	8614.357988	8619.68721	8622.994549	7.75727166	3.019791667	0.876308943	4.483128813	7.53195015
17.04527559	8624.478849	8619.678125	8616.296844	8621.713195	8624.935928	7.74232228	3.021875	0.9115306938	4.488704878	7.524510244
17.0492126	8626.439948	8621.742708	8618.2357	8623.739179	8626.877307	7.7273729	3.023958333	0.9467524448	4.494280942	7.517070339
17.05304127	8629.381596	8623.807292	8620.174556	8624.752171	8628.818686	8.126169161	3.026041667	0.4157025237	4.497068974	7.65321651
17.05703308	8631.342694	8625.871875	8622.113412	8626.778155	8630.760065	8.111318381	3.028125	0.4510226881	4.502645039	7.645584773
17.0610249	8633.303793	8627.936458	8624.052268	8628.804139	8632.701444	8.096467602	3.030208333	0.4863428526	4.508221103	7.637953036
17.06501672	8635.264891	8630.001042	8625.991124	8630.830124	8634.642823	8.081616822	3.032291667	0.5216630171	4.513797167	7.6303213
17.06900853	8637.22599	8632.065625	8627.92998	8632.856108	8636.584202	8.066766042	3.034375	0.5569831816	4.519373232	7.622689563
17.07300035	8639.187088	8634.130208	8629.868836	8634.882092	8638.525581	8.051915263	3.036458333	0.592303346	4.524949296	7.615057826
17.07708333	8641.148187	8636.194792	8631.807692	8636.908076	8640.46696	8.037064483	3.038541667	0.6276235106	4.530525361	7.607426089
17.08125	8643.109285	8638.259375	8633.746548	8638.934061	8642.408339	8.022213703	3.040625	0.662943675	4.536101425	7.599794352
17.08541667	8645.070384	8640.323958	8635.685404	8640.960045	8644.349717	8.007362924	3.042708333	0.6982638396	4.541677489	7.592162615
17.08958333	8647.031482	8642.388542	8637.62426	8642.986029	8646.291096	7.992512144	3.044791667	0.733584004	4.547253554	7.584530879
17.09357396	8648.992581	8643.420833	8640.532544	8645.012013	8648.232475	7.977661364	3.045833333	0.7865642508	4.552829618	7.576899142
17.09756219	8650.953679	8645.485417	8642.4714	8647.037998	8650.173854	7.962810585	3.047916667	0.8218844153	4.558405682	7.569267405
17.10040881	8652.914778	8647.55	8644.410256	8649.063982	8652.115233	8.370321187	3.05	0.2921067366	4.563981747	7.615233463
17.10439725	8654.875876	8649.614583	8646.349112	8651.089966	8654.056612	8.355568998	3.052083333	0.3275253244	4.569557811	7.695123974
17.10838568	8656.836975	8651.679167	8648.287968	8653.11595	8655.997991	8.340816808	3.054166667	0.3629439122	4.575133876	7.687300367
17.1125	8658.798073	8653.74375	8650.226824	8655.141934	8657.93937	8.326064619	3.05625	0.3983625001	4.58070994	7.679476761
17.11666667	8660.759172	8655.808333	8652.16568	8657.167919	8659.880749	8.31131243	3.058333333	0.4337810881	4.586286004	7.671653155
17.12083333	8662.72027	8657.872917	8654.104536	8659.193903	8661.822128	8.296560241	3.060416667	0.4691996759	4.591862069	7.663829548
17.125	8664.681369	8659.9375	8656.043393	8661.219887	8663.763507	8.281808052	3.0625	0.5046182638	4.597438133	7.656005942
17.12916667	8666.642467	8662.002083	8657.982249	8663.245871	8665.704886	8.267055862	3.064583333	0.5400368517	4.603014197	7.648182335
17.13329396	8668.603566	8663.034375	8659.921105	8665.271856	8668.616955	8.252303673	3.065625	0.5754554395	4.608590262	7.636446926
17.13723174	8670.564665	8665.098958	8661.859961	8667.29784	8670.558334	8.237551484	3.067708333	0.6108740273	4.614166326	7.628623319
17.14116952	8672.525763	8667.163542	8663.798817	8669.323824	8672.499713	8.222799294	3.069791667	0.6462926152	4.619742391	7.620799713
17.1451073	8674.486862	8669.228125	8665.737673	8671.349808	8674.441092	8.208047105	3.071875	0.6817112031	4.625318455	7.612976107
17.14904509	8676.44796	8671.292708	8667.676529	8673.375792	8676.382471	8.193294916	3.073958333	0.7171297909	4.630894519	7.6051525
17.15306122	8678.409059	8673.357292	8669.615385	8675.401777	8678.32385	8.602143511	3.076041667	0.1886738181	4.636470584	7.736077883
17.15710226	8680.370157	8675.421875	8672.523669	8676.414769	8680.265229	8.587489902	3.078125	0.2419493496	4.639258616	7.728062369
17.16109089	8682.331256	8677.486458	8674.462525	8678.440753	8682.206608	8.572836294	3.080208333	0.2774663706	4.64483468	7.720046855
17.16507952	8684.292354	8679.551042	8676.401381	8680.466737	8684.147987	8.558182685	3.082291667	0.3129833918	4.650410745	7.712031342
17.16906816	8686.253453	8681.615625	8678.340237	8682.492722	8686.089366	8.543529076	3.084375	0.3485004128	4.655986809	7.704015828
17.17305679	8688.214551	8683.680208	8680.279093	8684.518706	8688.030745	8.528875468	3.086458333	0.3840174338	4.661562874	7.696000314
17.1770693	8691.156199	8684.7125	8682.217949	8686.54469	8689.972124	8.506895055	3.0875	0.419534455	4.667138938	7.687984801
17.18106072	8693.117298	8686.777083	8684.156805	8688.570674	8691.913503	8.492241446	3.089583333	0.4550514759	4.672715002	7.679969287
17.18505214	8695.078396	8688.841667	8686.095661	8690.596658	8693.854882	8.477587837	3.091666667	0.4905684971	4.678291067	7.671953773
17.18904356	8697.039495	8690.90625	8688.034517	8692.622643	8695.796261	8.462934229	3.09375	0.5260855182	4.683867131	7.663938259
17.19303497	8699.000593	8692.970833	8689.973373	8694.648627	8697.73764	8.44828062	3.095833333	0.5616025391	4.689443195	7.655922746
17.19702639	8700.961692	8695.035417	8691.912229	8696.674611	8699.679019	8.433627011	3.097916667	0.5971195602	4.69501926	7.647907232
17.20015965	8702.92279	8697.1	8693.851085	8698.700595	8701.620398	8.843764054	3.1	0.1489151873	4.700595324	7.639891718
17.20416667	8704.883889	8699.164583	8695.789941	8700.72658	8703.561777	8.829209016	3.102083333	0.1055517921	4.706171388	7.768157231
17.20833333	8706.844987	8701.229167	8697.728797	8702.752564	8705.503156	8.814653978	3.104166667	0.1411672563	4.711747453	7.759949772
17.2125	8708.806086	8703.29375	8699.667653	8704.778548	8707.444535	8.80009894	3.10625	0.1767827204	4.717323517	7.751742313
17.21666667	8710.767184	8705.358333	8701.606509	8706.804532	8709.385914	8.785543902	3.108333333	0.2123981845	4.722899582	7.743534854
17.22083333	8712.728283	8707.422917	8703.545365	8708.830516	8711.327293	8.770988865	3.110416667	0.2480136486	4.728475646	7.735327395
17.225	8714.689381	8709.4875	8705.484221	8710.856501	8713.268672	8.756433827	3.1125	0.2836291126	4.73405171	7.727119937
17.22916667	8716.65048	8711.552083	8707.423077	8712.882485	8715.210051	8.741878789	3.114583333	0.3192445766	4.739627775	7.718912478
17.23316266	8718.611578	8712.584375	8709.361933	8714.908469	8718.122119	8.727323751	3.115625	0.3548600407	4.745203839	7.706601289
17.23710122	8720.572677	8714.648958	8711.300789	8716.934453	8720.063498	8.712768713	3.117708333	0.3904755048	4.750779904	7.698393831
17.24103978	8722.533775	8716.713542	8713.239645	8718.960438	8722.004877	8.698213675	3.119791667	0.4260909689	4.756355968	7.690186372
17.24497834	8724.494874	8718.778125	8715.178501	8720.986422	8723.946256	8.683658637	3.121875	0.461706433	4.761932032	7.681978913
17.24897959	8726.455972	8720.842708	8717.117357	8723.012406	8725.887635	8.669103599	3.123958333	0.4973218971	4.767508097	7.673771454
17.25258493	8728.417071	8722.907292	8720.025641	8724.025398	8727.829014	9.080578121	3.126041667	0.01068216264	4.770296129	7.799472075
17.2565445	8730.37817	8724.971875	8721.964497	8726.051382	8729.770393	9.066121644	3.128125	0.02503175428	4.775872193	7.791072634
17.26053353	8732.339268	8727.036458	8723.903353	8728.077367	8731.711772	9.051665167	3.130208333	0.06074567128	4.781448258	7.782673192
17.26458333	8734.300367	8729.101042	8725.842209	8730.103351	8733.653151	9.03720869	3.132291667	0.09645958819	4.787024322	7.77427375
17.26875	8736.261465	8731.165625	8727.781065	8732.129335	8735.59453	9.022752213	3.134375	0.1321735051	4.792600386	7.765874308
17.27291667	8738.222564	8733.230208	8729.719921	8734.155319	8737.535909	9.008295736	3.136458333	0.167887422	4.798176451	7.757474867
17.27708333	8740.183662	8735.294792	8731.658777	8736.181304	8739.477288	8.993839259	3.138541667	0.2036013388	4.803752515	7.749075425
17.28111749	8743.12531	8736.327083	8733.597633	8738.207288	8741.418667	8.972154544	3.139583333	0.2393152558	4.80932858	7.740675983
17.28510851	8745.086408	8738.391667	8735.536489	8740.233272	8743.360046	8.957698067	3.141666667	0.2750291726	4.814904644	7.732276542
17.28909953	8747.047507	8740.45625	8737.475345	8742.259256	8745.301425	8.94324159	3.14375	0.3107430896	4.820480708	7.7238771
17.29309055	8749.008606	8742.520833	8739.414201	8744.28524	8747.242804	8.928785113	3.145833333	0.3464570065	4.826056773	7.715477658
17.29708157	8750.969704	8744.585417	8741.353057	8746.311225	8749.184183	8.914328636	3.147916667	0.3821709234	4.831632837	7.707078216
17.30020952	8752.930803	8746.65	8743.291913	8748.337209	8751.125562	9.327091102	3.15	0.2080867849	4.837208902	7.698678775
17.30420034	8754.891901	8748.714583	8745.230769	8750.363193	8753.066941	9.312733176	3.152083333	0.1066044757	4.842784966	7.821717519
17.30833333	8756.853	8750.779167	8747.169625	8752.389177	8755.00832	9.29837525	3.154166667	0.07079209607	4.84836103	7.813126056
17.3125	8758.814098	8752.84375	8749.108481	8754.415162	8756.949699	9.284017324	3.15625	0.03497971647	4.853937095	7.804534594
17.31666667	8760.775197	8754.908333	8751.047337	8756.441146	8758.891078	9.269659398	3.158333333	0.0008326630359	4.859513159	7.795943131
17.32083333	8762.736295	8756.972917	8752.986193	8758.46713	8760.832457	9.255301472	3.160416667	0.03664504248	4.865089223	7.787351669
17.325	8764.697394	8759.0375	8754.925049	8760.493114	8762.773836	9.240943546	3.1625	0.07245742203	4.870665288	7.778760207
17.32913138	8766.658492	8760.069792	8756.863905	8762.519098	8765.685905	9.22658562	3.163541667	0.1082698016	4.876241352	7.765873013
17.33307071	8768.619591	8762.134375	8758.802761	8764.545083	8767.627284	9.212227695	3.165625	0.1440821813	4.881817417	7.757281551
17.33701005	8770.580689	8764.198958	8760.741617	8766.571067	8769.568663	9.197869768	3.167708333	0.1798945608	4.887393481	7.748690088
17.34094938	8772.541788	8766.263542	8762.680473	8768.597051	8771.510042	9.183511843	3.169791667	0.2157069404	4.892969545	7.740098626
17.34489796	8774.502886	8768.328125	8764.619329	8770.623035	8773.45142	9.169153917	3.171875	0.2515193199	4.89854561	7.731507163
17.34897959	8776.463985	8770.392708	8766.558185	8772.64902	8775.392799	9.154795991	3.173958333	0.2873316995	4.904121674	7.722915701
17.35250665	8778.425083	8772.457292	8769.466469	8773.662012	8777.334178	9.568895422	3.176041667	0.2179779305	4.906909706	7.843387584
17.35644637	8780.386182	8774.521875	8771.405325	8775.687996	8779.275557	9.554636038	3.178125	0.1820670786	4.912485771	7.834604063
17.36041667	8782.34728	8776.586458	8773.344181	8777.71398	8781.216936	9.540376653	3.180208333	0.1461562265	4.918061835	7.825820542
17.36458333	8784.308379	8778.651042	8775.283037	8779.739964	8783.158315	9.526117269	3.182291667	0.1102453744	4.923637899	7.817037021
17.36875	8786.269477	8780.715625	8777.221893	8781.765949	8785.099694	9.511857884	3.184375	0.07433452241	4.929213964	7.8082535
17.37291667	8788.230576	8782.780208	8779.16075	8783.791933	8787.041073	9.497598499	3.186458333	0.03842367039	4.934790028	7.799469979
17.37708333	8790.191675	8784.844792	8781.099606	8785.817917	8788.982452	9.483339115	3.188541667	0.002512818475	4.940366093	7.790686458
17.38115429	8793.133322	8785.877083	8783.038462	8787.843901	8790.923831	9.461950038	3.189583333	0.03339803358	4.945942157	7.781902937
17.38514491	8795.094421	8787.941667	8784.977318	8789.869886	8792.86521	9.447690653	3.191666667	0.06930888557	4.951518221	7.773119416
17.38913553	8797.055519	8790.00625	8786.916174	8791.89587	8794.806589	9.433431268	3.19375	0.1052197377	4.957094286	7.764335895
17.39312615	8799.016618	8792.070833	8788.85503	8793.921854	8796.747968	9.419171884	3.195833333	0.1411305896	4.96267035	7.755552374
17.39711678	8800.977716	8794.135417	8790.793886	8795.947838	8798.689347	9.404912499	3.197916667	0.1770414416	4.968246415	7.746768853
17.40023943	8802.938815	8796.2	8792.732742	8797.973822	8800.630726	9.820299371	3.2	0.2129522938	4.973822479	7.737985332
17.40422985	8804.899913	8798.264583	8794.671598	8799.999807	8802.572105	9.806138518	3.202083333	0.3089405417	4.979398543	7.855793329
17.40833333	8806.861012	8800.329167	8796.610454	8802.025791	8804.513484	9.791977665	3.204166667	0.2729312074	4.984974608	7.846817712
17.4125	8808.822111	8802.39375	8798.54931	8804.051775	8806.454863	9.777816812	3.20625	0.236921873	4.990550672	7.837842095
17.41666667	8810.783209	8804.458333	8800.488166	8806.077759	8808.396242	9.763655958	3.208333333	0.2009125387	4.996126736	7.828866477
17.42070616	8812.744308	8805.490625	8803.39645	8808.103744	8810.337621	9.749495105	3.209375	0.1468985373	5.001702801	7.81989086
17.42469579	8814.705406	8807.555208	8805.335306	8810.129728	8812.279	9.735334252	3.211458333	0.110889203	5.007278865	7.810915242
17.42868542	8816.666505	8809.619792	8807.274162	8812.155712	8814.220379	9.721173399	3.213541667	0.07487986868	5.01285493	7.801939625
17.43267504	8818.627603	8811.684375	8809.213018	8814.181696	8816.161758	9.707012545	3.215625	0.03887053435	5.018430994	7.792964008
17.43673469	8820.588702	8813.748958	8811.151874	8816.207681	8818.103137	9.692851692	3.217708333	0.002861200059	5.024007058	7.78398839
17.44081633	8822.5498	8815.813542	8813.09073	8818.233665	8820.044516	9.678690839	3.219791667	0.03314813433	5.029583123	7.775012773
17.44483846	8824.510899	8817.878125	8815.029586	8819.246657	8822.956585	9.664529986	3.221875	0.06915746856	5.032371155	7.761549347
17.44877857	8826.471997	8819.942708	8816.968442	8821.272641	8824.897964	9.650369133	3.223958333	0.105166803	5.037947219	7.75257373
17.45246774	8828.433096	8822.007292	8818.907298	8823.298625	8826.839343	10.06709246	3.226041667	0.4154520373	5.043523284	7.867812895
17.45640824	8830.394194	8824.071875	8820.846154	8825.32461	8828.780722	10.05303013	3.228125	0.3793442109	5.049099348	7.858645143
17.46041667	8832.355293	8826.136458	8822.78501	8827.350594	8830.722101	10.03896779	3.230208333	0.3432363844	5.054675412	7.849477391
17.46458333	8834.316391	8828.201042	8824.723866	8829.376578	8832.66348	10.02490546	3.232291667	0.307128558	5.060251477	7.84030964
17.46875	8836.27749	8830.265625	8826.662722	8831.402562	8834.604859	10.01084313	3.234375	0.2710207315	5.065827541	7.831141888
17.47291667	8838.238588	8832.330208	8828.601578	8833.428546	8836.546238	9.996780799	3.236458333	0.2349129051	5.071403606	7.821974137
17.47708333	8840.199687	8834.394792	8830.540434	8835.454531	8838.487617	9.982718468	3.238541667	0.1988050787	5.07697967	7.812806385
17.48117113	8843.141335	8835.427083	8832.47929	8837.480515	8840.428996	9.96162497	3.239583333	0.1626972523	5.082555734	7.803638633
17.48516135	8845.102433	8837.491667	8834.418146	8839.506499	8842.370375	9.947562639	3.241666667	0.1265894259	5.088131799	7.794470882
17.48915158	8847.063532	8839.55625	8836.357002	8841.532483	8844.311754	9.933500307	3.24375	0.09048159935	5.093707863	7.78530313
17.4931418	8849.02463	8841.620833	8838.295858	8843.558468	8846.253133	9.919437975	3.245833333	0.05437377304	5.099283927	7.776135378
17.49713203	8850.985729	8843.685417	8840.234714	8845.584452	8848.194512	9.905375644	3.247916667	0.01826594662	5.104859992	7.766967627
17.50024938	8852.946827	8845.75	8843.142998	8847.610436	8850.135891	10.32338591	3.25	0.5195566312	5.110436056	7.757799875
17.5042394	8854.907926	8847.814583	8845.081854	8849.63642	8852.07727	10.30942209	3.252083333	0.4833503028	5.116012121	7.870373145
17.50822943	8856.869024	8848.846875	8847.02071	8851.662405	8854.018649	10.29545827	3.253125	0.4471439745	5.121588185	7.861013221
17.5122449	8858.830123	8850.911458	8848.959566	8853.688389	8855.960028	10.28149445	3.255208333	0.410937646	5.127164249	7.851653297
17.51632653	8860.791221	8852.976042	8850.898422	8855.714373	8857.901407	10.26753063	3.257291667	0.3747313178	5.132740314	7.842293373
17.52040816	8862.75232	8855.040625	8852.837278	8857.740357	8859.842786	10.25356681	3.259375	0.3385249894	5.138316378	7.83293345
17.5244898	8864.713418	8857.105208	8854.776134	8859.766341	8861.784165	10.23960299	3.261458333	0.3023186611	5.143892442	7.823573526
17.52857143	8866.674517	8859.169792	8856.71499	8861.792326	8863.725544	10.22563917	3.263541667	0.2661123326	5.149468507	7.814213602
17.53265306	8868.635615	8861.234375	8858.653846	8863.81831	8865.666923	10.21167535	3.265625	0.2299060043	5.155044571	7.804853679
17.53673469	8870.596714	8863.298958	8860.592702	8865.844294	8867.608302	10.19771153	3.267708333	0.193699676	5.160620636	7.795493755
17.54081633	8872.557813	8865.363542	8862.531558	8867.870278	8869.549681	10.18374771	3.269791667	0.1574933475	5.1661967	7.786133831
17.54482759	8874.518911	8867.428125	8864.470414	8868.88327	8872.461749	10.16978389	3.271875	0.1212870193	5.168984732	7.772093946
17.54876847	8876.48001	8869.492708	8866.40927	8870.909255	8874.403128	10.15582007	3.273958333	0.0850806908	5.174560797	7.762734022
17.55246822	8878.441108	8871.557292	8868.348126	8872.935239	8876.344507	10.57516627	3.276041667	0.6031015433	5.180136861	7.872736485
17.5564095	8880.402207	8873.621875	8870.286982	8874.961223	8878.285886	10.56130095	3.278125	0.5667967032	5.185712925	7.863184352
17.56041667	8882.363305	8875.686458	8872.225838	8876.987207	8880.227265	10.54743563	3.280208333	0.5304918631	5.19128899	7.853632218
17.56458333	8884.324404	8877.751042	8874.164694	8879.013192	8882.168644	10.53357032	3.282291667	0.4941870228	5.196865054	7.844080084
17.56875	8886.285502	8879.815625	8876.10355	8881.039176	8884.110023	10.519705	3.284375	0.4578821829	5.202441119	7.834527951
17.57291667	8888.246601	8881.880208	8878.042406	8883.06516	8886.051402	10.50583968	3.286458333	0.4215773427	5.208017183	7.824975817
17.57693651	8890.207699	8882.9125	8880.95069	8885.091144	8887.992781	10.49197436	3.2875	0.3671200824	5.213593247	7.815423683
17.58092673	8892.168798	8884.977083	8882.889546	8887.117128	8889.93416	10.47810904	3.289583333	0.3308152423	5.219169312	7.80587155
17.58491695	8894.129896	8887.041667	8884.828402	8889.143113	8891.875539	10.46424373	3.291666667	0.2945104023	5.224745376	7.796319416
17.58890718	8896.090995	8889.10625	8886.767258	8891.169097	8893.816918	10.45037841	3.29375	0.2582055622	5.23032144	7.786767282
17.5928974	8898.052093	8891.170833	8888.706114	8893.195081	8895.758297	10.43651309	3.295833333	0.221900722	5.235897505	7.777215149
17.59688763	8900.013192	8893.235417	8890.64497	8895.221065	8897.699676	10.42264777	3.297916667	0.1855958819	5.241473569	7.767663015
17.6	8901.97429	8895.3	8892.583826	8897.24705	8899.641055	10.40878245	3.3	0.5838264301	5.247049633	7.758110881
17.60416667	8903.935389	8897.364583	8894.522682	8899.273034	8901.582434	10.82946434	3.302083333	0.6659386309	5.252625698	7.865445437
17.60821863	8906.877037	8898.396875	8896.461538	8901.299018	8903.523813	10.8088141	3.303125	0.6295352693	5.258201762	7.855701056
17.6122449	8908.838135	8900.461458	8898.400394	8903.325002	8905.465192	10.79504727	3.305208333	0.5931319075	5.263777827	7.845956674
17.61632653	8910.799234	8902.526042	8900.33925	8905.350987	8907.406571	10.78128045	3.307291667	0.5567285458	5.269353891	7.836212293
17.62040816	8912.760332	8904.590625	8902.278107	8907.376971	8909.34795	10.76751362	3.309375	0.5203251842	5.274929955	7.826467911
17.6244898	8914.721431	8906.655208	8904.216963	8909.402955	8911.289329	10.7537468	3.311458333	0.4839218224	5.28050602	7.81672353
17.62857143	8916.682529	8908.719792	8906.155819	8911.428939	8913.230708	10.73997997	3.313541667	0.4475184606	5.286082084	7.806979148
17.63265306	8918.643628	8910.784375	8908.094675	8913.454923	8915.172087	10.72621314	3.315625	0.4111150989	5.291658149	7.797234767
17.63673469	8920.604726	8912.848958	8910.033531	8915.480908	8917.113466	10.71244632	3.317708333	0.3747117372	5.297234213	7.787490385
17.64081633	8922.565825	8914.913542	8911.972387	8917.506892	8919.054845	10.69867949	3.319791667	0.3383083755	5.302810277	7.777746004
17.64485613	8924.526923	8916.978125	8913.911243	8918.519884	8921.966913	10.68491267	3.321875	0.3019050139	5.30559831	7.763129431
17.64879779	8926.488022	8919.042708	8915.850099	8920.545868	8923.908292	10.67114584	3.323958333	0.2655016521	5.311174374	7.75338505
17.65250813	8928.44912	8921.107292	8917.788955	8922.571852	8925.849671	11.0931139	3.326041667	0.7809235084	5.316750438	7.858146825
17.65645018	8930.410219	8923.171875	8919.727811	8924.597837	8927.79105	11.07944556	3.328125	0.7444216152	5.322326503	7.848210158
17.66041667	8932.371318	8925.236458	8921.666667	8926.623821	8929.732429	11.06577722	3.330208333	0.707919722	5.327902567	7.83827349
17.66448845	8934.332416	8926.26875	8924.574951	8928.649805	8931.673808	11.05210887	3.33125	0.6531668824	5.333478632	7.828336823
17.66847907	8936.293515	8928.333333	8926.513807	8930.675789	8933.615187	11.03844053	3.333333333	0.6166649893	5.339054696	7.818400156
17.6724697	8938.254613	8930.397917	8928.452663	8932.701774	8935.556566	11.02477219	3.335416667	0.5801630961	5.34463076	7.808463489
17.67646032	8940.215712	8932.4625	8930.391519	8934.727758	8937.497945	11.01110384	3.3375	0.5436612029	5.350206825	7.798526821
17.68045094	8942.17681	8934.527083	8932.330375	8936.753742	8939.439324	10.9974355	3.339583333	0.5071593099	5.355782889	7.788590154
17.68444156	8944.137909	8936.591667	8934.269231	8938.779726	8941.380703	10.98376716	3.341666667	0.4706574167	5.361358953	7.778653487
17.68843218	8946.099007	8938.65625	8936.208087	8940.805711	8943.322082	10.97009881	3.34375	0.4341555235	5.366935018	7.76871682
17.69242281	8948.060106	8940.720833	8938.146943	8942.831695	8945.263461	10.95643047	3.345833333	0.3976536304	5.372511082	7.758780152
17.69641343	8950.021204	8942.785417	8940.085799	8944.857679	8947.20484	10.94276213	3.347916667	0.3611517372	5.378087146	7.748843485
17.7	8951.982303	8944.85	8942.024655	8946.883663	8949.146219	10.92909378	3.35	0.5246548325	5.383663211	7.738906818
17.70416667	8953.943401	8946.914583	8943.963511	8948.909647	8951.087598	11.35239701	3.352083333	0.8386979179	5.389239275	7.840998671
17.70818789	8956.885049	8947.946875	8945.902367	8950.935632	8953.028977	11.33204221	3.353125	0.8020974835	5.39481534	7.830869681
17.7122449	8958.846148	8950.011458	8947.841223	8952.961616	8954.970356	11.31847234	3.355208333	0.7654970492	5.400391404	7.82074069
17.71632653	8960.807246	8952.076042	8949.780079	8954.9876	8956.911735	11.30490246	3.357291667	0.7288966148	5.405967468	7.810611699
17.72040816	8962.768345	8954.140625	8951.718935	8957.013584	8958.853114	11.29133259	3.359375	0.6922961803	5.411543533	7.800482708
17.7244898	8964.729443	8956.205208	8953.657791	8959.039569	8960.794493	11.27776272	3.361458333	0.655695746	5.417119597	7.790353717
17.72857143	8966.690542	8958.269792	8955.596647	8961.065553	8962.735872	11.26419285	3.363541667	0.6190953117	5.422695662	7.780224726
17.73265306	8968.65164	8960.334375	8957.535503	8963.091537	8964.677251	11.25062298	3.365625	0.5824948772	5.428271726	7.770095735
17.73673469	8970.612739	8962.398958	8959.474359	8965.117521	8966.61863	11.23705311	3.367708333	0.5458944428	5.43384779	7.759966744
17.74081633	8972.573837	8964.463542	8961.413215	8967.143505	8968.560009	11.22348324	3.369791667	0.5092940084	5.439423855	7.749837753
17.74489796	8974.534936	8966.528125	8963.352071	8969.16949	8970.501388	11.20991337	3.371875	0.472693574	5.444999919	7.739708763
17.74886655	8976.496034	8968.592708	8965.290927	8970.182482	8973.413457	11.1963435	3.373958333	0.4360931396	5.447787951	7.724515276
17.75208333	8978.457133	8970.657292	8968.199211	8972.208466	8974.384146	11.62093241	3.376041667	0.930565498	5.453364016	7.829193048
17.75625	8980.418231	8972.721875	8970.138067	8974.23445	8976.325525	11.607461	3.378125	0.8938665125	5.45894008	7.818871696
17.76041667	8982.37933	8974.786458	8972.076923	8976.260435	8978.266904	11.59398959	3.380208333	0.8571675269	5.464516144	7.808550343
17.76441597	8984.340428	8975.81875	8974.015779	8978.286419	8981.178973	11.58051818	3.38125	0.8204685416	5.470092209	7.793068315
17.7683588	8986.301527	8977.883333	8975.954635	8980.312403	8983.120352	11.56704677	3.383333333	0.783769556	5.475668273	7.782746962
17.77230163	8988.262625	8979.947917	8977.893491	8982.338387	8985.061731	11.55357536	3.385416667	0.7470705705	5.481244338	7.77242561
17.77624446	8990.223724	8982.0125	8979.832347	8984.364371	8987.00311	11.54010396	3.3875	0.7103715851	5.486820402	7.762104257
17.78018728	8992.184823	8984.077083	8981.771203	8986.390356	8988.944489	11.52663255	3.389583333	0.6736725996	5.492396466	7.751782905
17.78413011	8994.145921	8986.141667	8983.710059	8988.41634	8990.885868	11.51316114	3.391666667	0.6369736141	5.497972531	7.741461552
17.78807294	8996.10702	8988.20625	8985.648915	8990.442324	8992.827247	11.49968973	3.39375	0.6002746288	5.503548595	7.7311402
17.79201577	8998.068118	8990.270833	8987.587771	8992.468308	8994.768626	11.48621832	3.395833333	0.5635756433	5.509124659	7.720818848
17.79595909	9000.029217	8992.335417	8989.526627	8994.494293	8996.710005	11.47274691	3.397916667	0.5268766577	5.514700724	7.710497495
17.8	9001.990315	8994.4	8991.465483	8996.520277	8998.651384	11.45927551	3.4	0.4901776723	5.520276788	7.700176143
17.80414838	9004.931963	8995.432292	8993.404339	8998.546261	9000.592763	11.87851259	3.401041667	1.001625221	5.525852853	7.797021302
17.80816327	9006.893061	8997.496875	8995.343195	9000.572245	9002.534142	11.86513964	3.403125	0.9648276751	5.531428917	7.78650755
17.8122449	9008.85416	8999.561458	8997.282051	9002.598229	9004.475521	11.85176668	3.405208333	0.9280301287	5.537004981	7.775993798
17.81632653	9010.815259	9001.626042	8999.220907	9004.624214	9006.4169	11.83839373	3.407291667	0.8912325822	5.542581046	7.765480046
17.82040816	9012.776357	9003.690625	9001.159763	9006.650198	9008.358279	11.82502077	3.409375	0.8544350358	5.54815711	7.754966294
17.8244898	9014.737456	9005.755208	9003.098619	9008.676182	9010.299658	11.81164782	3.411458333	0.8176374896	5.553733174	7.744452542
17.82857143	9016.698554	9007.819792	9005.037475	9010.702166	9012.241037	11.79827486	3.413541667	0.7808399432	5.559309239	7.73393879
17.83265306	9018.659653	9009.884375	9006.976331	9012.728151	9014.182416	11.7849019	3.415625	0.7440423968	5.564885303	7.723425038
17.83673469	9020.620751	9011.948958	9008.915187	9014.754135	9016.123795	11.77152895	3.417708333	0.7072448503	5.570461368	7.712911286
17.84075035	9022.58185	9014.013542	9011.823471	9015.767127	9018.065174	11.75815599	3.419791667	0.6520485308	5.5732494	7.702397535
17.84474157	9024.542948	9016.078125	9013.762327	9017.793111	9020.006553	11.74478304	3.421875	0.6152509843	5.578825464	7.691883783
17.84873279	9026.504047	9018.142708	9015.701183	9019.819095	9021.947932	11.73141008	3.423958333	0.578453438	5.584401529	7.681370031
17.85208333	9028.465145	9020.207292	9017.640039	9021.84508	9023.889311	12.15861882	3.426041667	1.088624989	5.589977593	7.775734672
17.85625	9030.426244	9022.271875	9019.578895	9023.871064	9025.83069	12.14534431	3.428125	1.051728872	5.595553657	7.765028483
17.86041667	9032.387342	9024.336458	9021.517751	9025.897048	9027.772069	12.1320698	3.430208333	1.014832755	5.601129722	7.754322294
17.86453712	9034.348441	9025.36875	9023.456607	9027.923032	9030.684137	12.11879529	3.43125	0.9779366375	5.606705786	7.73826301
17.86848073	9036.309539	9027.433333	9025.395464	9029.949017	9032.625516	12.10552077	3.433333333	0.9410405204	5.612281851	7.72755682
17.87242433	9038.270638	9029.497917	9027.33432	9031.975001	9034.566895	12.09224626	3.435416667	0.9041444033	5.617857915	7.716850631
17.87636794	9040.231736	9031.5625	9029.273176	9034.000985	9036.508274	12.07897175	3.4375	0.867248286	5.623433979	7.706144441
17.88031154	9042.192835	9033.627083	9031.212032	9036.026969	9038.449653	12.06569724	3.439583333	0.830352169	5.629010044	7.695438252
17.88425515	9044.153933	9035.691667	9033.150888	9038.052953	9040.391032	12.05242272	3.441666667	0.7934560519	5.634586108	7.684732063
17.88819876	9046.115032	9037.75625	9035.089744	9040.078938	9042.332411	12.03914821	3.44375	0.7565599347	5.640162172	7.674025874
17.89214236	9048.07613	9039.820833	9037.0286	9042.104922	9044.27379	12.0258737	3.445833333	0.7196638175	5.645738237	7.663319684
17.89608597	9050.037229	9041.885417	9038.967456	9044.130906	9046.215169	12.01259919	3.447916667	0.6827677003	5.651314301	7.652613495
17.9	9051.998328	9043.95	9040.906312	9046.15689	9048.156548	11.99932467	3.45	0.6458715832	5.656890366	7.656547944
17.90408163	9054.939975	9044.982292	9042.845168	9048.182875	9050.097927	12.42127952	3.451041667	1.154717598	5.66246643	7.733501774
17.90816327	9056.901074	9047.046875	9044.784024	9050.208859	9052.039306	12.40810344	3.453125	1.1177229	5.668042494	7.722603109
17.9122449	9058.862172	9049.111458	9046.72288	9052.234843	9053.980685	12.39492736	3.455208333	1.080728203	5.673618559	7.711704445
17.91632653	9060.823271	9051.176042	9048.661736	9054.260827	9055.922064	12.38175128	3.457291667	1.043733505	5.679194623	7.70080578
17.92036723	9062.784369	9053.240625	9051.57002	9055.273819	9057.863443	12.3685752	3.459375	0.9882414582	5.681982655	7.689907115
17.92435885	9064.745468	9055.305208	9053.508876	9057.299804	9059.804822	12.35539912	3.461458333	0.9512467606	5.68755872	7.679008451
17.92835046	9066.706566	9057.369792	9055.447732	9059.325788	9061.746201	12.34222304	3.463541667	0.9142520629	5.693134784	7.668109786
17.93234208	9068.667665	9059.434375	9057.386588	9061.351772	9063.68758	12.32904696	3.465625	0.8772573652	5.698710848	7.657211121
17.9363337	9070.628763	9061.498958	9059.325444	9063.377756	9065.628959	12.31587088	3.467708333	0.8402626674	5.704286913	7.646312457
17.94032532	9072.589862	9063.563542	9061.2643	9065.403741	9067.570338	12.3026948	3.469791667	0.8032679697	5.709862977	7.635413792
17.94431693	9074.550961	9065.628125	9063.203156	9067.429725	9069.511717	12.28951873	3.471875	0.7662732719	5.715439042	7.624515127
17.94830855	9076.512059	9067.692708	9065.142012	9069.455709	9071.453096	12.27634265	3.473958333	0.7292785742	5.721015106	7.613616462
17.95208333	9078.473158	9069.757292	9067.080868	9071.481693	9073.394475	12.70617021	3.476041667	1.236848091	5.72659117	7.702728472
17.95625	9080.434256	9071.821875	9069.019724	9073.507677	9075.335854	12.69309255	3.478125	1.199754802	5.732167235	7.691637293
17.96041667	9082.395355	9073.886458	9070.95858	9075.533662	9077.277233	12.68001489	3.480208333	1.162661514	5.737743299	7.680546115
17.96458333	9084.356453	9075.951042	9072.897436	9077.559646	9079.218612	12.66693724	3.482291667	1.125568226	5.743319363	7.669454937
17.96864215	9086.317552	9076.983333	9074.836292	9079.58563	9082.13068	12.65385958	3.483333333	1.088474938	5.748895428	7.65281817
17.97258653	9088.27865	9079.047917	9076.775148	9081.611614	9084.072059	12.64078193	3.485416667	1.05138165	5.754471492	7.641726992
17.97653091	9090.239749	9081.1125	9078.714004	9083.637599	9086.013438	12.62770427	3.4875	1.014288362	5.760047557	7.630635814
17.9804753	9092.200847	9083.177083	9080.65286	9085.663583	9087.954817	12.61462661	3.489583333	0.9771950737	5.765623621	7.619544636
17.98441968	9094.161946	9085.241667	9082.591716	9087.689567	9089.896196	12.60154896	3.491666667	0.9401017854	5.771199685	7.608453458
17.98836407	9096.123044	9087.30625	9084.530572	9089.715551	9091.837575	12.5884713	3.49375	0.9030084973	5.77677575	7.59736228
17.99230845	9098.084143	9089.370833	9086.469428	9091.741535	9093.778954	12.57539365	3.495833333	0.8659152091	5.782351814	7.586271102
17.99625284	9100.045241	9091.435417	9088.408284	9093.76752	9095.720333	12.56231599	3.497916667	0.828821921	5.787927879	7.575179924
18	9102.986889	9093.5	9090.34714	9095.793504	9097.661712	12.98688915	3.5	0.7917286328	5.793503943	7.661712254
18.00408163	9097.147476	9090.528125	9096.447266	9095.619923	9095.639866	5.173398592	0.5031250001	4.471217721	3.599515285	3.687203337
18.00816327	9099.094992	9092.584375	9098.394531	9097.640698	9097.576588	5.146836228	0.5093749999	4.442435442	3.599881773	3.671262963
18.0122449	9101.042507	9094.640625	9100.341797	9099.661473	9099.513311	5.120273863	0.515625	4.413653163	3.60024826	3.65532259
18.01632653	9102.990023	9096.696875	9102.289063	9101.682247	9101.450033	5.093711499	0.5218749999	4.384870883	3.600614748	3.639382216
18.02040816	9104.937538	9098.753125	9104.236328	9103.703022	9103.386755	5.067149134	0.5281249999	4.356088604	3.600981236	3.623441843
18.0244898	9106.885053	9100.809375	9106.183594	9105.723797	9105.323478	5.040586769	0.534375	4.327306325	3.601347723	3.607501469
18.02857143	9108.832569	9102.865625	9108.130859	9107.744571	9107.2602	5.014024405	0.5406250001	4.298524046	3.601714211	3.591561096
18.03265306	9110.780084	9104.921875	9110.078125	9109.765346	9109.196922	4.98746204	0.546875	4.269741766	3.602080699	3.575620722
18.03673469	9112.7276	9106.978125	9112.025391	9111.786121	9111.133645	4.960899676	0.5531249999	4.240959487	3.602447186	3.559680349
18.04081633	9114.675115	9109.034375	9113.972656	9113.806895	9113.070367	4.934337311	0.5593749999	4.212177208	3.602813674	3.543739975
18.04489796	9116.62263	9111.090625	9115.919922	9115.82767	9115.00709	4.907774947	0.5656249999	4.183394929	3.603180161	3.527799602
18.04897959	9118.570146	9113.146875	9117.867188	9117.848445	9116.943812	4.881212582	0.571875	4.15461265	3.603546649	3.511859228
18.05279705	9120.517661	9115.203125	9120.788086	9118.858832	9118.880534	5.300074823	0.5781249999	4.653548286	3.603729893	3.59105796
18.05678926	9122.465177	9117.259375	9122.735352	9120.879607	9120.817257	5.273610862	0.5843749999	4.624667397	3.60409638	3.574924997
18.06078148	9124.412692	9119.315625	9124.682617	9122.900381	9122.753979	5.247146902	0.590625	4.595786507	3.604462868	3.558792034
18.06477369	9126.360207	9121.371875	9126.629883	9124.921156	9124.690701	5.220682941	0.5968749999	4.566905618	3.604829356	3.542659071
18.06876591	9128.307723	9123.428125	9128.577148	9126.941931	9126.627424	5.19421898	0.603125	4.538024729	3.605195843	3.526526109
18.07278824	9130.255238	9124.45625	9130.524414	9128.962705	9129.532507	5.167755019	0.6062499999	4.509143839	3.605562331	3.502326664
18.07675034	9132.202754	9126.5125	9132.47168	9130.98348	9131.46923	5.141291058	0.6124999999	4.48026295	3.605928818	3.486193702
18.08074255	9134.150269	9128.56875	9134.418945	9133.004254	9133.405952	5.114827098	0.61875	4.451382061	3.606295306	3.470060739
18.08473477	9136.097784	9130.625	9136.366211	9135.025029	9135.342674	5.088363137	0.6249999999	4.422501172	3.606661794	3.453927776
18.08872698	9138.0453	9132.68125	9138.313477	9137.045804	9137.279397	5.061899176	0.6312499999	4.393620282	3.607028281	3.437794813
18.0927192	9139.992815	9134.7375	9140.260742	9139.066578	9139.216119	5.035435215	0.6374999999	4.364739393	3.607394769	3.421661851
18.09671141	9141.940331	9136.79375	9142.208008	9141.087353	9141.152841	5.008971255	0.6437499999	4.335858504	3.607761257	3.405528888
18.1	9144.861604	9138.85	9144.155273	9143.108128	9142.121202	5.361603712	0.6499999999	4.655273438	3.608127744	3.397462406
18.10416256	9146.809119	9139.878125	9146.102539	9145.128902	9145.026286	5.389519871	0.6531249999	4.818977829	3.608494232	3.465820368
18.10816327	9148.756635	9141.934375	9148.049805	9147.149677	9146.963008	5.363154305	0.6593749999	4.78999832	3.608860719	3.449494778
18.1122449	9150.70415	9143.990625	9149.99707	9149.170452	9148.899731	5.336788738	0.6656249999	4.76101881	3.609227207	3.433169188
18.11632653	9152.651665	9146.046875	9151.944336	9151.191226	9150.836453	5.310423171	0.671875	4.732039301	3.609593695	3.416843598
18.12040816	9154.599181	9148.103125	9153.891602	9153.212001	9152.773175	5.284057604	0.678125	4.703059792	3.609960182	3.400518007
18.1244898	9156.546696	9150.159375	9155.838867	9155.232776	9154.709898	5.257692037	0.6843749999	4.674080283	3.61032667	3.384192417
18.12857143	9158.494212	9152.215625	9157.786133	9157.25355	9156.64662	5.231326471	0.6906249999	4.645100773	3.610693158	3.367866827
18.13265306	9160.441727	9154.271875	9159.733398	9159.274325	9158.583342	5.204960904	0.696875	4.616121264	3.611059645	3.351541237
18.13673469	9162.389242	9156.328125	9161.680664	9161.2951	9160.520065	5.178595337	0.703125	4.587141755	3.611426133	3.335215647
18.14081633	9164.336758	9158.384375	9163.62793	9163.315874	9162.456787	5.15222977	0.7093749999	4.558162246	3.61179262	3.318890057
18.14489796	9166.284273	9160.440625	9165.575195	9165.336649	9164.393509	5.125864203	0.715625	4.529182737	3.612159108	3.302564467
18.14897959	9168.231789	9162.496875	9167.522461	9167.357424	9166.330232	5.099498636	0.721875	4.500203227	3.612525596	3.286238877
18.15241803	9170.179304	9164.553125	9170.443359	9168.367811	9168.266954	5.520977667	0.7281250001	4.996436183	3.61270884	3.36017697
18.15641064	9172.126819	9166.609375	9172.390625	9170.388586	9170.203676	5.494710485	0.734375	4.967358044	3.613075327	3.343658715
18.16041667	9174.074335	9168.665625	9174.337891	9172.40936	9172.140399	5.468443302	0.7406249999	4.938279905	3.613441815	3.32714046
18.16458333	9176.02185	9170.721875	9176.285156	9174.430135	9174.077121	5.442176119	0.7468749999	4.909201766	3.613808302	3.310622204
18.16875	9177.969366	9172.778125	9178.232422	9176.450909	9176.013844	5.415908937	0.753125	4.880123627	3.61417479	3.294103949
18.17275582	9180.890639	9173.80625	9180.179688	9178.471684	9177.950566	5.376508163	0.75625	4.851045488	3.614541278	3.277585694
18.17674326	9182.838154	9175.8625	9182.126953	9180.492459	9179.887288	5.35024098	0.7624999999	4.821967349	3.614907765	3.261067438
18.1807307	9184.785669	9177.91875	9184.074219	9182.513233	9181.824011	5.323973797	0.76875	4.79288921	3.615274253	3.244549183
18.18471814	9186.733185	9179.975	9186.021484	9184.534008	9183.760733	5.297706615	0.775	4.763811071	3.61564074	3.228030928
18.18870558	9188.6807	9182.03125	9187.96875	9186.554783	9185.697455	5.271439432	0.7812499999	4.734732932	3.616007228	3.211512672
18.19269302	9190.628216	9184.0875	9189.916016	9188.575557	9187.634178	5.245172249	0.7875	4.705654793	3.616373716	3.194994417
18.19668046	9192.575731	9186.14375	9191.863281	9190.596332	9189.5709	5.218905066	0.79375	4.676576654	3.616740203	3.178476162
18.2	9194.523246	9188.2	9193.810547	9192.617107	9191.507622	5.523246467	0.7999999999	4.810546875	3.617106691	3.161957906
18.20416667	9196.470762	9190.25625	9195.757813	9194.637881	9193.444345	5.615498711	0.8062499999	5.156894153	3.617473178	3.233216002
18.20833333	9198.418277	9192.3125	9197.705078	9196.658656	9195.381067	5.589329903	0.8124999999	5.127717374	3.617839666	3.216505043
18.21231255	9200.365793	9193.340625	9199.652344	9198.679431	9198.286151	5.563161094	0.8156249999	5.098540596	3.618206154	3.191438606
18.21632653	9202.313308	9195.396875	9201.599609	9200.700205	9200.222873	5.536992286	0.8218749999	5.069363817	3.618572641	3.174727647
18.22040816	9204.260823	9197.453125	9203.546875	9202.72098	9202.159595	5.510823477	0.828125	5.040187038	3.618939129	3.158016688
18.2244898	9206.208339	9199.509375	9205.494141	9204.741755	9204.096318	5.484654669	0.8343749999	5.01101026	3.619305617	3.14130573
18.22857143	9208.155854	9201.565625	9207.441406	9206.762529	9206.03304	5.458485861	0.8406249999	4.981833481	3.619672104	3.124594771
18.23265306	9210.10337	9203.621875	9209.388672	9208.783304	9207.969762	5.432317052	0.846875	4.952656702	3.620038592	3.107883812
18.23673469	9212.050885	9205.678125	9211.335938	9210.804079	9209.906485	5.406148244	0.8531249999	4.923479924	3.62040508	3.091172854
18.24081633	9213.9984	9207.734375	9213.283203	9212.824853	9211.843207	5.379979436	0.859375	4.894303145	3.620771567	3.074461895
18.24489796	9215.945916	9209.790625	9215.230469	9214.845628	9213.779929	5.353810627	0.865625	4.865126366	3.621138055	3.057750936
18.24897959	9217.893431	9211.846875	9217.177734	9216.866403	9215.716652	5.327641819	0.8718749999	4.835949588	3.621504542	3.041039978
18.25208333	9219.840947	9213.903125	9220.098633	9217.87679	9217.653374	5.751736627	0.8781249999	5.329478832	3.621687786	3.109713425
18.25625	9221.788462	9215.959375	9222.045898	9219.897564	9219.590096	5.725666184	0.8843749999	5.300203404	3.622054274	3.092809725
18.26041667	9223.735977	9218.015625	9223.993164	9221.918339	9221.526819	5.69959574	0.890625	5.270927976	3.622420761	3.075906025
18.26458333	9225.683493	9220.071875	9225.94043	9223.939114	9223.463541	5.673525296	0.8968749999	5.241652548	3.622787249	3.059002325
18.26862696	9228.604766	9221.1	9227.887695	9225.959888	9225.400263	5.63441963	0.9	5.212377119	3.623153737	3.042098625
18.272614	9230.552281	9223.15625	9229.834961	9227.980663	9227.336986	5.608349186	0.9062499999	5.183101691	3.623520224	3.025194925
18.27660105	9232.499797	9225.2125	9231.782227	9230.001438	9229.273708	5.582278742	0.9124999999	5.153826263	3.623886712	3.008291226
18.28058809	9234.447312	9227.26875	9233.729492	9232.022212	9231.21043	5.556208299	0.9187499999	5.124550835	3.624253199	2.991387526
18.28457513	9236.394828	9229.325	9235.676758	9234.042987	9233.147153	5.530137855	0.9249999999	5.095275407	3.624619687	2.974483826
18.28856217	9238.342343	9231.38125	9237.624023	9236.063762	9235.083875	5.504067411	0.93125	5.065999979	3.624986175	2.957580126
18.29254922	9240.289858	9233.4375	9239.571289	9238.084536	9237.020597	5.477996967	0.9374999999	5.03672455	3.625352662	2.940676426
18.29653626	9242.237374	9235.49375	9241.518555	9240.105311	9238.95732	5.451926523	0.9437499999	5.007449122	3.62571915	2.923772726
18.3	9244.184889	9237.55	9243.46582	9242.126086	9240.894042	5.684889222	0.9499999999	4.978173694	3.626085638	2.906869026
18.30416667	9246.132405	9239.60625	9245.413086	9244.14686	9242.830765	5.851332163	0.95625	5.484963745	3.626452125	2.972860451
18.30833333	9248.07992	9241.6625	9247.360352	9246.167635	9244.767487	5.825360074	0.9625	5.455589658	3.626818613	2.955763972
18.3125	9250.027435	9243.71875	9249.307617	9248.18841	9246.704209	5.799387985	0.96875	5.42621557	3.6271851	2.938667492
18.31655812	9251.974951	9244.746875	9251.254883	9250.209184	9249.609293	5.773415896	0.9718749999	5.396841483	3.627551588	2.913022774
18.32050523	9253.922466	9246.803125	9253.202148	9252.229959	9251.546015	5.747443806	0.9781249999	5.367467395	3.627918076	2.895926294
18.3244898	9255.869982	9248.859375	9255.149414	9254.250734	9253.482737	5.721471717	0.9843749999	5.338093308	3.628284563	2.878829815
18.32857143	9257.817497	9250.915625	9257.09668	9256.271508	9255.41946	5.695499628	0.990625	5.30871922	3.628651051	2.861733336
18.33265306	9259.765012	9252.971875	9259.043945	9258.292283	9257.356182	5.669527539	0.996875	5.279345133	3.629017539	2.844636856
18.33673469	9261.712528	9255.028125	9260.991211	9260.313057	9259.292904	5.64355545	1.003125	5.249971045	3.629384026	2.827540377
18.34081633	9263.660043	9257.084375	9262.938477	9262.333832	9261.229627	5.617583361	1.009375	5.220596958	3.629750514	2.810443898
18.34481382	9265.607559	9259.140625	9265.859375	9263.344219	9263.166349	5.591611272	1.015625	5.176535827	3.629933757	2.793347418
18.34880703	9267.555074	9261.196875	9267.806641	9265.364994	9265.103072	5.565639182	1.021875	5.147161739	3.630300245	2.776250939
18.35208333	9269.502589	9263.253125	9269.753906	9267.385769	9267.039794	5.992348756	1.028125	5.652673284	3.630666733	2.839655729
18.35625	9271.450105	9265.309375	9271.701172	9269.406543	9268.976516	5.966475012	1.034375	5.623200528	3.63103322	2.822366432
18.36041667	9273.39762	9267.365625	9273.648438	9271.427318	9270.913239	5.940601268	1.040625	5.593727771	3.631399708	2.805077135
18.364479	9276.318893	9268.39375	9275.595703	9273.448093	9272.849961	5.901790651	1.04375	5.564255015	3.631766196	2.787787839
18.36846564	9278.266409	9270.45	9277.542969	9275.468867	9274.786683	5.875916907	1.05	5.534782258	3.632132683	2.770498542
18.37245228	9280.213924	9272.50625	9279.490234	9277.489642	9276.723406	5.850043163	1.05625	5.505309501	3.632499171	2.753209245
18.37643893	9282.16144	9274.5625	9281.4375	9279.510417	9278.660128	5.824169419	1.0625	5.475836744	3.632865658	2.735919949
18.38042557	9284.108955	9276.61875	9283.384766	9281.531191	9280.59685	5.798295674	1.06875	5.446363988	3.633232146	2.718630652
18.38441222	9286.05647	9278.675	9285.332031	9283.551966	9282.533573	5.77242193	1.075	5.416891231	3.633598634	2.701341355
18.38839886	9288.003986	9280.73125	9287.279297	9285.572741	9284.470295	5.746548186	1.08125	5.387418474	3.633965121	2.684052058
18.39238551	9289.951501	9282.7875	9289.226563	9287.593515	9286.407017	5.720674442	1.0875	5.357945718	3.634331609	2.666762762
18.39637215	9291.899017	9284.84375	9291.173828	9289.61429	9288.34374	5.694800698	1.09375	5.328472961	3.634698097	2.649473465
18.4	9293.846532	9286.9	9293.121094	9291.635065	9290.280462	5.846531977	1.1	5.299000204	3.635064584	2.632184168
18.40416667	9295.794047	9288.95625	9295.068359	9293.655839	9292.217184	6.097017281	1.10625	5.803183656	3.635431072	2.69290491
18.40833333	9297.741563	9291.0125	9297.015625	9295.676614	9294.153907	6.071241872	1.1125	5.773612221	3.63579756	2.675422758
18.4125	9299.689078	9293.06875	9298.962891	9297.697389	9296.090629	6.045466463	1.11875	5.744040785	3.636164047	2.657940606
18.41653355	9301.636594	9294.096875	9301.883789	9299.718163	9298.027351	6.019691054	1.121875	5.699683631	3.636530535	2.640458453
18.42052716	9303.584109	9296.153125	9303.831055	9301.738938	9299.964074	5.993915645	1.128125	5.670112196	3.636897022	2.622976301
18.42452077	9305.531624	9298.209375	9305.77832	9303.759712	9301.900796	5.968140236	1.134375	5.64054076	3.63726351	2.605494149
18.42857143	9307.47914	9300.265625	9307.725586	9305.780487	9303.837519	5.942364827	1.140625	5.610969324	3.637629998	2.588011997
18.43265306	9309.426655	9302.321875	9309.672852	9307.801262	9305.774241	5.916589418	1.146875	5.581397888	3.637996485	2.570529845
18.4366364	9311.374171	9304.378125	9311.620117	9308.811649	9308.679324	5.890814008	1.153125	5.551826453	3.638179729	2.544306616
18.44058429	9313.321686	9306.434375	9313.567383	9310.832424	9310.616047	5.865038599	1.159375	5.522255017	3.638546217	2.526824464
18.44453218	9315.269201	9308.490625	9315.514648	9312.853198	9312.552769	5.83926319	1.165625	5.492683581	3.638912704	2.509342312
18.44848243	9317.216717	9310.546875	9317.461914	9314.873973	9314.489491	5.813487781	1.171875	5.463112146	3.639279192	2.49186016
18.45227519	9319.164232	9312.603125	9319.40918	9316.894748	9316.426214	6.242811107	1.178125	5.96601659	3.63964568	2.549992277
18.45625	9321.111748	9314.659375	9321.356445	9318.915522	9318.362936	6.217134024	1.184375	5.936346466	3.640012167	2.532317231
18.46031192	9324.033021	9315.6875	9323.303711	9320.936297	9320.299658	6.178618398	1.1875	5.906676341	3.640378655	2.514642185
18.46429817	9325.980536	9317.74375	9325.250977	9322.957072	9322.236381	6.152941314	1.19375	5.877006217	3.640745142	2.49696714
18.46828442	9327.928052	9319.8	9327.198242	9324.977846	9324.173103	6.12726423	1.2	5.847336092	3.64111163	2.479292094
18.47227067	9329.875567	9321.85625	9329.145508	9326.998621	9326.109826	6.101587147	1.20625	5.817665967	3.641478118	2.461617048
18.47625691	9331.823082	9323.9125	9331.092773	9329.019396	9328.046548	6.075910063	1.2125	5.787995843	3.641844605	2.443942002
18.48024316	9333.770598	9325.96875	9333.040039	9331.04017	9329.98327	6.050232979	1.21875	5.758325718	3.642211093	2.426266957
18.48422941	9335.718113	9328.025	9334.987305	9333.060945	9331.919993	6.024555895	1.225	5.728655594	3.64257758	2.408591911
18.48821566	9337.665629	9330.08125	9336.93457	9335.08172	9333.856715	5.998878812	1.23125	5.698985469	3.642944068	2.390916865
18.4922019	9339.613144	9332.1375	9338.881836	9337.102494	9335.793437	5.973201728	1.2375	5.669315345	3.643310556	2.373241819
18.49618815	9341.560659	9334.19375	9340.829102	9339.123269	9337.73016	5.947524644	1.24375	5.63964522	3.643677043	2.355566774
18.5	9343.508175	9336.25	9342.776367	9341.144044	9339.666882	6.008174732	1.25	5.609975095	3.644043531	2.337891728
18.50416667	9345.45569	9338.30625	9344.723633	9343.164818	9341.603604	6.35255112	1.25625	6.111550935	3.644410019	2.393337769
18.50823764	9347.403206	9339.334375	9347.644531	9345.185593	9343.540327	6.326972352	1.259375	6.0668977	3.644776506	2.375469792
18.5122449	9349.350721	9341.390625	9349.591797	9347.206367	9345.477049	6.301393584	1.265625	6.037128877	3.645142994	2.357601815
18.51632653	9351.298236	9343.446875	9351.539063	9349.227142	9347.413771	6.275814815	1.271875	6.007360054	3.645509481	2.339733837
18.52040816	9353.245752	9345.503125	9353.486328	9351.247917	9349.350494	6.250236047	1.278125	5.97759123	3.645875969	2.32186586
18.5244898	9355.193267	9347.559375	9355.433594	9353.268691	9351.287216	6.224657279	1.284375	5.947822407	3.646242457	2.303997882
18.52857143	9357.140783	9349.615625	9357.380859	9355.289466	9353.223938	6.199078511	1.290625	5.918053584	3.646608944	2.286129905
18.53265306	9359.088298	9351.671875	9359.328125	9357.310241	9355.160661	6.173499743	1.296875	5.88828476	3.646975432	2.268261928
18.53673469	9361.035813	9353.728125	9361.275391	9359.331015	9357.097383	6.147920974	1.303125	5.858515937	3.64734192	2.25039395
18.54081633	9362.983329	9355.784375	9363.222656	9361.35179	9359.034105	6.122342206	1.309375	5.828747114	3.647708407	2.232525973
18.54489796	9364.930844	9357.840625	9365.169922	9363.372565	9360.970828	6.096763438	1.315625	5.79897829	3.648074895	2.214657996
18.54886476	9366.87836	9359.896875	9367.117188	9364.382952	9363.875911	6.071184669	1.321875	5.769209467	3.648258139	2.18785603
18.5521399	9369.799633	9361.953125	9369.064453	9366.403727	9364.844272	6.490380506	1.328125	6.269505799	3.648624626	2.249741929
18.55625	9371.747148	9364.009375	9371.011719	9368.424501	9366.780995	6.464900043	1.334375	6.239638267	3.648991114	2.231680982
18.56041667	9373.694663	9366.065625	9372.958984	9370.445276	9368.717717	6.439419581	1.340625	6.209770735	3.649357602	2.213620035
18.56451772	9375.642179	9367.09375	9374.90625	9372.466051	9371.622801	6.413939118	1.34375	6.179903203	3.649724089	2.186528614
18.56846678	9377.589694	9369.15	9376.853516	9374.486825	9373.559523	6.388458656	1.35	6.150035671	3.650090577	2.168467667
18.57241584	9379.53721	9371.20625	9378.800781	9376.5076	9375.496245	6.362978193	1.35625	6.120168139	3.650457064	2.15040672
18.57636489	9381.484725	9373.2625	9380.748047	9378.528375	9377.432968	6.337497731	1.3625	6.090300607	3.650823552	2.132345773
18.58031395	9383.43224	9375.31875	9382.695313	9380.549149	9379.36969	6.312017268	1.36875	6.060433075	3.65119004	2.114284826
18.58426301	9385.379756	9377.375	9384.642578	9382.569924	9381.306412	6.286536806	1.375	6.030565543	3.651556527	2.096223879
18.58821206	9387.327271	9379.43125	9386.589844	9384.590699	9383.243135	6.261056343	1.38125	6.000698011	3.651923015	2.078162932
18.59216112	9389.274787	9381.4875	9388.537109	9386.611473	9385.179857	6.23557588	1.3875	5.97083048	3.652289502	2.060101985
18.59611018	9391.222302	9383.54375	9390.484375	9388.632248	9387.116579	6.210095418	1.39375	5.940962948	3.65265599	2.042041038
18.6	9393.169817	9385.6	9392.431641	9390.653022	9389.053302	6.184614955	1.4	5.911095416	3.653022478	2.05330184
18.60416667	9395.117333	9387.65625	9394.378906	9392.673797	9390.990024	6.617930736	1.40625	5.421446693	3.653388965	2.074147411
18.60833333	9397.064848	9389.7125	9396.326172	9394.694572	9392.926747	6.59254857	1.4125	5.391480443	3.653755453	2.055893456
18.6125	9399.012364	9391.76875	9398.273438	9396.715346	9394.863469	6.567166403	1.41875	5.361514193	3.65412194	2.037639501
18.61666667	9400.959879	9393.825	9400.220703	9398.736121	9396.800191	6.541784237	1.425	5.331547942	3.654488428	2.019385546
18.62083333	9402.907394	9395.88125	9402.167969	9400.756896	9398.736914	6.51640207	1.43125	5.301581692	3.654854916	2.001131591
18.62495018	9405.828668	9396.909375	9404.115234	9402.77767	9400.673636	6.47832882	1.434375	5.271615442	3.655221403	1.982877636
18.62893583	9407.776183	9398.965625	9406.0625	9404.798445	9402.610358	6.452946654	1.440625	5.241649191	3.655587891	1.964623682
18.63292148	9409.723698	9401.021875	9408.009766	9406.81922	9404.547081	6.427564487	1.446875	5.211682941	3.655954379	1.946369727
18.63690713	9411.671214	9403.078125	9409.957031	9408.839994	9406.483803	6.40218232	1.453125	5.18171669	3.656320866	1.928115772
18.64089279	9413.618729	9405.134375	9411.904297	9410.860769	9408.420525	6.376800154	1.459375	5.15175044	3.656687354	1.909861817
18.64489796	9415.566245	9407.190625	9413.851563	9412.881544	9410.357248	6.351417987	1.465625	5.12178419	3.657053841	1.891607862
18.64897959	9417.51376	9409.246875	9415.798828	9414.902318	9412.29397	6.326035821	1.471875	5.091817939	3.657420329	1.873353907
18.65281869	9419.461275	9411.303125	9418.719727	9415.912706	9414.230692	6.760632761	1.478125	5.574472655	3.657603573	1.921025143
18.6568133	9421.408791	9413.359375	9420.666992	9417.93348	9416.167415	6.735348881	1.484375	5.544407677	3.657970061	1.902578142
18.66080791	9423.356306	9415.415625	9422.614258	9419.954255	9418.104137	6.710065	1.490625	5.514342698	3.658336548	1.884131141
18.66480252	9425.303822	9417.471875	9424.561523	9421.97503	9420.040859	6.68478112	1.496875	5.484277719	3.658703036	1.86568414
18.66879712	9427.251337	9419.528125	9426.508789	9423.995804	9421.977582	6.659497239	1.503125	5.454212741	3.659069523	1.847237139
18.67285474	9429.198852	9420.55625	9428.456055	9426.016579	9424.882665	6.634213359	1.50625	5.424147762	3.659436011	1.819566638
18.67680458	9431.146368	9422.6125	9430.40332	9428.037354	9426.819388	6.608929479	1.5125	5.394082783	3.659802499	1.801119637
18.68078095	9433.093883	9424.66875	9432.350586	9430.058128	9428.75611	6.583645598	1.51875	5.364017805	3.660168986	1.782672636
18.68477555	9435.041399	9426.725	9434.297852	9432.078903	9430.692832	6.558361718	1.525	5.333952826	3.660535474	1.764225635
18.68877016	9436.988914	9428.78125	9436.245117	9434.099677	9432.629555	6.533077837	1.53125	5.303887847	3.660901961	1.745778635
18.69276477	9438.936429	9430.8375	9438.192383	9436.120452	9434.566277	6.507793957	1.5375	5.273822869	3.661268449	1.727331634
18.69675937	9440.883945	9432.89375	9440.139648	9438.141227	9436.502999	6.482510076	1.54375	5.24375789	3.661634937	1.708884633
18.70037527	9442.83146	9434.95	9442.086914	9440.162001	9438.439722	6.457226196	1.55	5.586914063	3.662001424	1.753962293
18.7043255	9444.778976	9437.00625	9444.03418	9442.182776	9440.376444	6.893153187	1.55625	5.71000112	3.662367912	1.735322208
18.70833333	9446.726491	9439.0625	9445.981445	9444.203551	9442.313166	6.867967583	1.5625	5.679837403	3.6627344	1.716682123
18.7125	9448.674006	9441.11875	9447.928711	9446.224325	9444.249889	6.842781978	1.56875	5.649673686	3.663100887	1.698042038
18.71666667	9450.621522	9443.175	9449.875977	9448.2451	9446.186611	6.817596374	1.575	5.619509969	3.663467375	1.679401953
18.72073329	9453.542795	9444.203125	9451.823242	9450.265875	9448.123333	6.779817968	1.578125	5.589346252	3.663833862	1.660761868
18.72471854	9455.49031	9446.259375	9453.770508	9452.286649	9450.060056	6.754632364	1.584375	5.559182535	3.66420035	1.642121783
18.7287038	9457.437826	9448.315625	9455.717773	9454.307424	9451.996778	6.72944676	1.590625	5.529018819	3.664566838	1.623481698
18.73268905	9459.385341	9450.371875	9457.665039	9456.328199	9453.933501	6.704261156	1.596875	5.498855102	3.664933325	1.604841613
18.73673469	9461.332857	9452.428125	9459.612305	9458.348973	9455.870223	6.679075552	1.603125	5.468691385	3.665299813	1.586201528
18.74081633	9463.280372	9454.484375	9461.55957	9460.369748	9457.806945	6.653889948	1.609375	5.438527668	3.665666301	1.567561443
18.74489796	9465.227887	9456.540625	9463.506836	9462.390523	9459.743668	6.628704343	1.615625	5.408363951	3.666032788	1.548921358
18.74897959	9467.175403	9458.596875	9465.454102	9464.411297	9461.68039	6.603518739	1.621875	5.378200234	3.666399276	1.530281273
18.7525593	9469.122918	9460.653125	9468.375	9465.421685	9463.617112	7.04072639	1.628125	5.858146067	3.66658252	1.572667809
18.75655431	9471.070434	9462.709375	9470.322266	9467.442459	9465.553835	7.015639052	1.634375	5.827883603	3.666949007	1.553834601
18.76054931	9473.017949	9464.765625	9472.269531	9469.463234	9467.490557	6.990551715	1.640625	5.797621138	3.667315495	1.535001394
18.76458333	9474.965464	9466.821875	9474.216797	9471.484009	9469.427279	6.965464377	1.646875	5.767358673	3.667681982	1.516168187
18.76875	9476.91298	9468.878125	9476.164063	9473.504783	9471.364002	6.940377039	1.653125	5.737096208	3.66804847	1.49733498
18.77291667	9478.860495	9470.934375	9478.111328	9475.525558	9473.300724	6.915289702	1.659375	5.706833743	3.668414958	1.478501773
18.77708333	9480.808011	9472.990625	9480.058594	9477.546332	9475.237446	6.890202364	1.665625	5.676571278	3.668781445	1.459668565
18.78123457	9482.755526	9474.01875	9482.005859	9479.567107	9478.14253	6.865115027	1.66875	5.646308813	3.669147933	1.431418755
18.78518519	9484.703041	9476.075	9483.953125	9481.587882	9480.079252	6.840027689	1.675	5.616046348	3.66951442	1.412585548
18.7891358	9486.650557	9478.13125	9485.900391	9483.608656	9482.015975	6.814940352	1.68125	5.585783883	3.669880908	1.39375234
18.79308642	9488.598072	9480.1875	9487.847656	9485.629431	9483.952697	6.789853014	1.6875	5.555521419	3.670247396	1.374919133
18.79703704	9490.545588	9482.24375	9489.794922	9487.650206	9485.889419	6.764765676	1.69375	5.525258954	3.670613883	1.356085926
18.80055788	9493.466861	9484.3	9491.742188	9489.67098	9486.85778	7.19071007	1.7	5.7421875	3.670980371	1.346669322
18.80454274	9495.414376	9486.35625	9493.689453	9491.691755	9488.794503	7.165720989	1.70625	5.988694036	3.671346859	1.386363707
18.8085276	9497.361892	9488.4125	9495.636719	9493.71253	9490.731225	7.140731908	1.7125	5.958332813	3.671713346	1.367337339
18.81251245	9499.309407	9490.46875	9497.583984	9495.733304	9492.667947	7.115742827	1.71875	5.92797159	3.672079834	1.348310972
18.81666667	9501.256922	9492.525	9499.53125	9497.754079	9494.60467	7.090753747	1.725	5.897610368	3.672446321	1.329284604
18.82062426	9503.204438	9493.553125	9501.478516	9499.774854	9497.509753	7.065764666	1.728125	5.867249145	3.672812809	1.300745053
18.82457527	9505.151953	9495.609375	9503.425781	9501.795628	9499.446476	7.040775585	1.734375	5.836887922	3.673179297	1.281718685
18.82857143	9507.099469	9497.665625	9505.373047	9503.816403	9501.383198	7.015786504	1.740625	5.806526699	3.673545784	1.262692318
18.83265306	9509.046984	9499.721875	9507.320313	9505.837178	9503.31992	6.990797423	1.746875	5.776165477	3.673912272	1.24366595
18.83673469	9510.994499	9501.778125	9509.267578	9507.857952	9505.256643	6.965808343	1.753125	5.745804254	3.67427876	1.224639583
18.84081633	9512.942015	9503.834375	9511.214844	9509.878727	9507.193365	6.940819262	1.759375	5.715443031	3.674645247	1.205613215
18.84489796	9514.88953	9505.890625	9513.162109	9511.899502	9509.130087	6.915830181	1.765625	5.685081808	3.675011735	1.186586848
18.84897959	9516.837046	9507.946875	9515.109375	9513.920276	9511.06681	6.8908411	1.771875	5.654720585	3.675378223	1.16756048
18.85231983	9518.784561	9510.003125	9518.030273	9514.930664	9513.003532	7.33065845	1.778125	6.131956502	3.675561466	1.204658285
18.85631524	9520.732076	9512.059375	9519.977539	9516.951438	9514.940254	7.305767616	1.784375	6.101496512	3.675927954	1.185438719
18.86041667	9522.679592	9514.115625	9521.924805	9518.972213	9516.876977	7.280876782	1.790625	6.071036521	3.676294442	1.166219153
18.86458333	9524.627107	9516.171875	9523.87207	9520.992987	9518.813699	7.255985948	1.796875	6.04057653	3.676660929	1.146999587
18.86875	9526.574623	9518.228125	9525.819336	9523.013762	9520.750422	7.231095115	1.803125	6.01011654	3.677027417	1.127780021
18.87291667	9528.522138	9520.284375	9527.766602	9525.034537	9522.687144	7.206204281	1.809375	5.979656549	3.677393904	1.108560455
18.87708333	9530.469653	9522.340625	9529.713867	9527.055311	9524.623866	7.181313447	1.815625	5.949196559	3.677760392	1.089340889
18.88125	9532.417169	9524.396875	9531.661133	9529.076086	9526.560589	7.156422613	1.821875	5.918736568	3.67812688	1.070121323
18.88529163	9535.338442	9525.425	9533.608398	9531.096861	9528.497311	7.119086362	1.825	5.888276578	3.678493367	1.050901757
18.88927629	9537.285957	9527.48125	9535.555664	9533.117635	9530.434033	7.094195529	1.83125	5.857816587	3.678859855	1.031682191
18.89326095	9539.233473	9529.5375	9537.50293	9535.13841	9532.370756	7.069304695	1.8375	5.827356597	3.679226342	1.012462625
18.8972456	9541.180988	9531.59375	9539.450195	9537.159185	9534.307478	7.044413861	1.84375	5.796896606	3.67959283	0.9932430586
18.90028887	9543.128503	9533.65	9541.397461	9539.179959	9536.2442	7.485511122	1.85	5.897460938	3.679959318	0.9740234925
18.90427333	9545.076019	9535.70625	9543.344727	9541.200734	9538.180923	7.460718526	1.85625	6.257522487	3.680325805	1.008427112
18.90833333	9547.023534	9537.7625	9545.291992	9543.221509	9540.117645	7.435925929	1.8625	6.226963719	3.680692293	0.9890143091
18.9125	9548.97105	9539.81875	9547.239258	9545.242283	9542.054367	7.411133333	1.86875	6.196404951	3.681058781	0.9696015063
18.91666667	9550.918565	9541.875	9549.186523	9547.263058	9543.99109	7.386340736	1.875	6.165846182	3.681425268	0.9501887035
18.92083333	9552.86608	9543.93125	9551.133789	9549.283833	9545.927812	7.361548139	1.88125	6.135287414	3.681791756	0.9307759006
18.925	9554.813596	9545.9875	9553.081055	9551.304607	9547.864534	7.336755543	1.8875	6.104728646	3.682158243	0.9113630979
18.9290654	9556.761111	9547.015625	9555.02832	9553.325382	9550.769618	7.311962946	1.890625	6.074169878	3.682524731	0.8822438937
18.93301719	9558.708627	9549.071875	9556.975586	9555.346157	9552.70634	7.287170349	1.896875	6.04361111	3.682891219	0.8628310909
18.93696898	9560.656142	9551.128125	9558.922852	9557.366931	9554.643063	7.262377753	1.903125	6.013052342	3.683257706	0.8434182882
18.94092077	9562.603657	9553.184375	9560.870117	9559.387706	9556.579785	7.237585156	1.909375	5.982493574	3.683624194	0.8240054855
18.94489796	9564.551173	9555.240625	9562.817383	9561.40848	9558.516507	7.212792559	1.915625	5.951934805	3.683990682	0.8045926828
18.94897959	9566.498688	9557.296875	9564.764648	9563.429255	9560.45323	7.187999963	1.921875	5.921376037	3.684357169	0.78517988
18.95267266	9568.446204	9559.353125	9567.685547	9564.439642	9562.389952	7.630426002	1.928125	6.395901003	3.684540413	0.8169849227
18.95662484	9570.393719	9561.409375	9569.632813	9566.460417	9564.326674	7.605731633	1.934375	6.365243448	3.684906901	0.7973788451
18.96057702	9572.341234	9563.465625	9571.580078	9568.481192	9566.263397	7.581037264	1.940625	6.334585892	3.685273388	0.7777727674
18.96458333	9574.28875	9565.521875	9573.527344	9570.501966	9568.200119	7.556342895	1.946875	6.303928336	3.685639876	0.7581666897
18.96875	9576.236265	9567.578125	9575.474609	9572.522741	9570.136841	7.531648525	1.953125	6.273270781	3.686006363	0.7385606122
18.97291667	9578.183781	9569.634375	9577.421875	9574.543516	9572.073564	7.506954156	1.959375	6.242613225	3.686372851	0.7189545345
18.97704069	9581.105054	9570.6625	9579.369141	9576.56429	9574.010286	7.469912602	1.9625	6.211955669	3.686739339	0.6993484568
18.98102495	9583.052569	9572.71875	9581.316406	9578.585065	9575.947008	7.445218233	1.96875	6.181298114	3.687105826	0.6797423791
18.98500921	9585.000085	9574.775	9583.263672	9580.60584	9577.883731	7.420523864	1.975	6.150640558	3.687472314	0.6601363016
18.98899348	9586.9476	9576.83125	9585.210938	9582.626614	9579.820453	7.395829494	1.98125	6.119983002	3.687838801	0.6405302239
18.99297774	9588.895115	9578.8875	9587.158203	9584.647389	9581.757176	7.371135125	1.9875	6.089325447	3.688205289	0.6209241463
18.996962	9590.842631	9580.94375	9589.105469	9586.668164	9583.693898	7.346440756	1.99375	6.058667891	3.688571777	0.6013180686
19.000999	9590.126332	9588	9585.968566	9588.06407	9588.794577	5.126331693	3	0.4740603209	3.064070204	3.794577019
19.004995	9592.07125	9590.066667	9587.905697	9590.085452	9590.740746	5.099138159	3.004166667	0.4331699736	3.065043661	3.784224081
19.00899101	9594.016168	9592.133333	9589.842829	9592.106833	9592.686915	5.071944626	3.008333333	0.3922796261	3.066017118	3.773871143
19.01298701	9595.961086	9594.2	9591.779961	9594.128215	9594.633083	5.044751093	3.0125	0.3513892788	3.066990576	3.763518204
19.01698302	9597.906004	9596.266667	9593.717092	9596.149597	9596.579252	5.01755756	3.016666667	0.3104989314	3.067964033	3.753165266
19.02097902	9599.850922	9598.333333	9595.654224	9598.170978	9598.525421	4.990364027	3.020833333	0.2696085841	3.068937491	3.742812328
19.025	9601.79584	9600.4	9597.591356	9600.19236	9600.47159	4.963170493	3.025	0.2287182366	3.069910948	3.73245939
19.02916667	9603.740758	9602.466667	9599.528487	9602.213742	9602.417759	4.93597696	3.029166667	0.1878278892	3.070884406	3.722106452
19.03333333	9605.685676	9604.533333	9601.465619	9604.235123	9604.363927	4.908783427	3.033333333	0.1469375418	3.071857863	3.711753514
19.0375	9607.630594	9606.6	9603.40275	9606.256505	9606.310096	4.881589894	3.0375	0.1060471946	3.072831321	3.701400576
19.04150198	9609.575512	9607.633333	9605.339882	9608.277886	9609.229349	4.85439636	3.039583333	0.06515684721	3.073804778	3.685871169
19.04545455	9611.52043	9609.7	9607.277014	9610.299268	9611.175518	4.827202827	3.04375	0.02426649972	3.074778236	3.675518231
19.04940711	9613.465348	9611.766667	9609.214145	9612.32065	9613.121687	4.800009294	3.047916667	0.01662384764	3.075751693	3.665165293
19.05306122	9616.382725	9613.833333	9611.151277	9614.342031	9614.094771	5.22889797	3.052083333	0.4604333154	3.07672515	3.706393134
19.05714286	9618.327643	9615.9	9613.088409	9616.363413	9616.04094	5.201802644	3.05625	0.4194441608	3.077698608	3.695846845
19.06117205	9620.272561	9617.966667	9615.02554	9617.374104	9618.960193	5.174707319	3.060416667	0.3784550061	3.078185337	3.680027411
19.06512501	9622.217479	9620.033333	9616.962672	9619.395485	9620.906362	5.147611993	3.064583333	0.3374658515	3.079158794	3.669481121
19.06907797	9624.162397	9622.1	9618.899804	9621.416867	9622.852531	5.120516668	3.06875	0.2964766969	3.080132252	3.658934832
19.07303093	9626.107315	9624.166667	9620.836935	9623.438249	9624.7987	5.093421343	3.072916667	0.2554875424	3.081105709	3.648388542
19.07708333	9628.052233	9626.233333	9622.774067	9625.45963	9626.744869	5.066326017	3.077083333	0.2144983876	3.082079167	3.637842253
19.08125	9629.997151	9628.3	9624.711198	9627.481012	9628.691037	5.039230692	3.08125	0.1735092331	3.083052624	3.627295964
19.08541667	9631.942069	9630.366667	9626.64833	9629.502393	9630.637206	5.012135367	3.085416667	0.1325200785	3.084026082	3.616749674
19.08958333	9633.886987	9632.433333	9628.585462	9631.523775	9632.583375	4.985040041	3.089583333	0.09153092394	3.084999539	3.606203385
19.09375	9635.831905	9634.5	9630.522593	9633.545157	9634.529544	4.957944716	3.09375	0.05054176929	3.085972996	3.595657095
19.09785704	9637.776823	9635.533333	9633.428291	9635.566538	9636.475713	4.93084939	3.095833333	0.01094196269	3.086946454	3.585110806
19.10080927	9639.721741	9637.6	9635.365422	9637.58792	9638.421881	5.221741217	3.1	0.4648329274	3.087919911	3.618560631
19.10480567	9641.666659	9639.666667	9637.302554	9639.609302	9640.36805	5.347567514	3.104166667	0.4237449557	3.088893369	3.607820952
19.10880208	9643.611577	9641.733333	9639.239686	9641.630683	9642.314219	5.320570386	3.108333333	0.382656984	3.089866826	3.597081273
19.11279848	9645.556495	9643.8	9641.176817	9643.652065	9644.260388	5.293573259	3.1125	0.3415690124	3.090840284	3.586341594
19.11679488	9647.501413	9645.866667	9643.113949	9645.673446	9646.206557	5.266576132	3.116666667	0.3004810406	3.091813741	3.575601915
19.12083333	9649.446331	9647.933333	9645.051081	9647.694828	9648.152725	5.239579004	3.120833333	0.259393069	3.092787199	3.564862236
19.125	9651.391249	9650	9646.988212	9649.71621	9650.098894	5.212581877	3.125	0.2183050971	3.093760656	3.554122557
19.12916667	9653.336167	9652.066667	9648.925344	9651.737591	9652.045063	5.18558475	3.129166667	0.1772171254	3.094734114	3.543382879
19.13333333	9655.281085	9654.133333	9650.862475	9653.758973	9653.991232	5.158587622	3.133333333	0.1361291537	3.095707571	3.5326432
19.1375	9657.226003	9656.2	9652.799607	9655.780354	9655.937401	5.131590495	3.1375	0.09504118201	3.096681028	3.521903521
19.14151977	9660.14338	9657.233333	9654.736739	9657.801736	9657.883569	5.091094804	3.139583333	0.05395321034	3.097654486	3.511163842
19.14550344	9662.088298	9659.3	9656.67387	9659.823118	9659.829738	5.064097677	3.14375	0.01286523859	3.098627943	3.500424163
19.1494871	9664.033216	9661.366667	9658.611002	9661.844499	9661.775907	5.037100549	3.147916667	0.02822273312	3.099601401	3.489684484
19.15306122	9665.978134	9663.433333	9660.548134	9663.865881	9663.722076	5.482192653	3.152083333	0.4462202217	3.100574858	3.520435056
19.15714286	9667.923053	9665.5	9662.485265	9665.887263	9665.668245	5.455293714	3.15625	0.4050334231	3.101548316	3.509501949
19.16122449	9669.867971	9667.566667	9664.422397	9667.908644	9667.614413	5.428394775	3.160416667	0.3638466244	3.102521773	3.498568843
19.16530612	9671.812889	9669.633333	9666.359528	9669.930026	9669.560582	5.401495836	3.164583333	0.3226598256	3.103495231	3.487635736
19.16938776	9673.757807	9671.7	9668.29666	9671.951407	9671.506751	5.374596897	3.16875	0.281473027	3.104468688	3.476702629
19.17346939	9675.702725	9673.766667	9670.233792	9673.972789	9673.45292	5.347697958	3.172916667	0.2402862283	3.105442145	3.465769523
19.17755102	9677.647643	9675.833333	9672.170923	9675.994171	9675.399089	5.320799019	3.177083333	0.1990994295	3.106415603	3.454836416
19.18157557	9679.592561	9677.9	9674.108055	9677.004862	9678.318342	5.29390008	3.18125	0.157912631	3.106902332	3.438436756
19.18552931	9681.537479	9679.966667	9676.045187	9679.026243	9680.264511	5.267001141	3.185416667	0.1167258323	3.107875789	3.42750365
19.18958333	9683.482397	9682.033333	9677.982318	9681.047625	9682.210679	5.240102202	3.189583333	0.0755390336	3.108849247	3.416570543
19.19368537	9685.427315	9683.066667	9680.888016	9683.069006	9684.156848	5.213203263	3.191666667	0.01375883546	3.109822704	3.405637436
19.19768197	9687.372233	9685.133333	9682.825147	9685.090388	9686.103017	5.186304324	3.195833333	0.02742796312	3.110796162	3.39470433
19.20126532	9689.317151	9687.2	9684.762279	9687.11177	9688.049186	5.317150742	3.2	0.4457322158	3.111769619	3.422851352
19.20521945	9691.262069	9689.266667	9686.699411	9689.133151	9689.995355	5.605824986	3.204166667	0.4044465804	3.112743076	3.411724779
19.20917359	9693.206987	9691.333333	9688.636542	9691.154533	9691.941523	5.579024225	3.208333333	0.3631609448	3.113716534	3.400598207
19.21312772	9695.151905	9693.4	9690.573674	9693.175914	9693.887692	5.552223465	3.2125	0.3218753092	3.114689991	3.389471634
19.21708185	9697.096823	9695.466667	9692.510806	9695.197296	9695.833861	5.525422704	3.216666667	0.2805896737	3.115663449	3.378345062
19.22103598	9699.041741	9697.533333	9694.447937	9697.218678	9697.78003	5.498621944	3.220833333	0.2393040382	3.116636906	3.367218489
19.225	9700.986659	9699.6	9696.385069	9699.240059	9699.726199	5.471821183	3.225	0.1980184027	3.117610364	3.356091916
19.22916667	9702.931577	9701.666667	9698.3222	9701.261441	9701.672367	5.445020423	3.229166667	0.156732767	3.118583821	3.344965344
19.23322047	9705.848954	9702.7	9700.259332	9703.282823	9703.618536	5.404819282	3.23125	0.1154471315	3.119557279	3.333838771
19.23720374	9707.793872	9704.766667	9702.196464	9705.304204	9705.564705	5.378018521	3.235416667	0.07416149605	3.120530736	3.322712198
19.24118701	9709.73879	9706.833333	9704.133595	9707.325586	9707.510874	5.351217761	3.239583333	0.03287586043	3.121504193	3.311585626
19.24517028	9711.683708	9708.9	9706.070727	9709.346967	9709.457043	5.324417	3.24375	0.008409775111	3.122477651	3.300459053
19.24915356	9713.628626	9710.966667	9708.007859	9711.368349	9711.403211	5.297616239	3.247916667	0.04969541065	3.123451108	3.28933248
19.25306122	9715.573544	9713.033333	9709.94499	9713.389731	9713.34938	5.745313997	3.252083333	0.4221323202	3.124424566	3.314778209
19.25714286	9717.518462	9715.1	9711.882122	9715.411112	9715.295549	5.718611405	3.25625	0.380747838	3.125398023	3.303458132
19.26122449	9719.46338	9717.166667	9713.819253	9717.432494	9717.241718	5.691908813	3.260416667	0.3393633558	3.126371481	3.292138055
19.26530612	9721.408298	9719.233333	9715.756385	9719.453876	9719.187887	5.665206221	3.264583333	0.2979788735	3.127344938	3.280817978
19.26938776	9723.353216	9721.3	9717.693517	9721.475257	9721.134055	5.638503629	3.26875	0.2565943912	3.128318396	3.269497901
19.27346939	9725.298134	9723.366667	9719.630648	9723.496639	9723.080224	5.611801038	3.272916667	0.215209909	3.129291853	3.258177825
19.27754184	9727.243052	9725.433333	9722.536346	9724.50733	9725.026393	5.585098446	3.277083333	0.1531331855	3.129778582	3.246857748
19.28153885	9729.18797	9727.5	9724.473477	9726.528711	9726.972562	5.558395854	3.28125	0.1117487032	3.130752039	3.235537671
19.28553585	9731.132888	9729.566667	9726.410609	9728.550093	9728.918731	5.531693262	3.285416667	0.07036422107	3.131725497	3.224217594
19.28958333	9733.077806	9731.633333	9728.347741	9730.571474	9730.864899	5.50499067	3.289583333	0.0289797387	3.132698954	3.212897517
19.29375	9735.022724	9733.7	9730.284872	9732.592856	9732.811068	5.478288078	3.29375	0.01240474358	3.133672412	3.20157744
19.29791667	9736.967642	9735.766667	9732.222004	9734.614238	9734.757237	5.451585487	3.297916667	0.05378922573	3.134645869	3.190257363
19.30100568	9739.885019	9736.8	9734.159136	9736.635619	9736.703406	5.887209857	3.3	0.4167552263	3.135619327	3.203405898
19.30498855	9741.829937	9738.866667	9736.096267	9738.657001	9738.649575	5.860605424	3.304166667	0.3752718873	3.136592784	3.20168069
19.30897142	9743.774855	9740.933333	9738.033399	9740.678383	9740.595743	5.834000991	3.308333333	0.3337885485	3.137566241	3.190167071
19.3129543	9745.719773	9743	9739.97053	9742.699764	9742.541912	5.807396558	3.3125	0.2923052096	3.138539699	3.178653451
19.31693717	9747.664691	9745.066667	9741.907662	9744.721146	9744.488081	5.780792125	3.316666667	0.2508218708	3.139513156	3.167139832
19.32092004	9749.609609	9747.133333	9743.844794	9746.742527	9746.43425	5.754187692	3.320833333	0.2093385318	3.140486614	3.155626213
19.325	9751.554527	9749.2	9745.781925	9748.763909	9748.380419	5.727583259	3.325	0.167855193	3.141460071	3.144112593
19.32916667	9753.499445	9751.266667	9747.719057	9750.785291	9750.326588	5.700978826	3.329166667	0.1263718542	3.142433529	3.132598974
19.33333333	9755.444363	9753.333333	9749.656189	9752.806672	9752.272756	5.674374393	3.333333333	0.08488851522	3.143406986	3.121085355
19.3375	9757.389281	9755.4	9751.59332	9754.828054	9754.218925	5.647769961	3.3375	0.04340517631	3.144380444	3.109571735
19.34150682	9759.334199	9756.433333	9753.530452	9756.849436	9757.138178	5.621165528	3.339583333	0.001921837527	3.145353901	3.092301306
19.34546174	9761.279118	9758.5	9755.467583	9758.870817	9759.084347	5.594561095	3.34375	0.03956150132	3.146327359	3.080787687
19.34941665	9763.224036	9760.566667	9757.404715	9760.892199	9761.030516	5.567956662	3.347916667	0.08104484026	3.147300816	3.069274067
19.35330762	9765.168954	9762.633333	9759.341847	9762.91358	9762.976685	6.018259065	3.352083333	0.3881666505	3.148274273	3.089410906
19.35726293	9767.113872	9764.7	9761.278978	9764.934962	9764.922854	5.991752781	3.35625	0.3465844452	3.149247731	3.077703705
19.36122449	9769.05879	9766.766667	9763.21611	9766.956344	9766.869022	5.965246497	3.360416667	0.3050022398	3.150221188	3.065996505
19.36530612	9771.003708	9768.833333	9765.153242	9768.977725	9768.815191	5.938740213	3.364583333	0.2634200344	3.151194646	3.054289305
19.36938776	9772.948626	9770.9	9767.090373	9770.999107	9770.76136	5.91223393	3.36875	0.221837829	3.152168103	3.042582105
19.37340729	9774.893544	9772.966667	9769.996071	9772.009798	9772.707529	5.885727646	3.372916667	0.1594645211	3.152654832	3.030874905
19.37740469	9776.838462	9775.033333	9771.933202	9774.031179	9774.653698	5.859221362	3.377083333	0.1178823157	3.15362829	3.019167705
19.38140209	9778.78338	9777.1	9773.870334	9776.052561	9776.599866	5.832715079	3.38125	0.07630011033	3.154601747	3.007460504
19.38541667	9780.728298	9779.166667	9775.807466	9778.073943	9778.546035	5.806208795	3.385416667	0.03471790489	3.155575204	2.995753304
19.38958333	9782.673216	9781.233333	9777.744597	9780.095324	9780.492204	5.779702511	3.389583333	0.00686430036	3.156548662	2.984046104
19.39363768	9785.590593	9782.266667	9779.681729	9782.116706	9782.438373	5.739943085	3.391666667	0.04844650572	3.157522119	2.972338904
19.39762035	9787.535511	9784.333333	9781.618861	9784.138087	9784.384542	5.713436802	3.395833333	0.09002871119	3.158495577	2.960631704
19.40071203	9789.480429	9786.4	9783.555992	9786.159469	9786.33071	6.165016614	3.4	0.3778989973	3.159469034	2.978257792
19.40466772	9791.425347	9788.466667	9785.493124	9788.180851	9788.276879	6.13860847	3.404166667	0.3362179156	3.160442492	2.966356973
19.40862342	9793.370265	9790.533333	9787.430255	9790.202232	9790.223048	6.112200326	3.408333333	0.294536834	3.161415949	2.954456154
19.41258463	9795.315183	9792.6	9789.367387	9792.223614	9792.169217	6.085792181	3.4125	0.2528557522	3.162389407	2.942555335
19.41666667	9797.260101	9794.666667	9791.304519	9794.244996	9794.115386	6.059384037	3.416666667	0.2111746705	3.163362864	2.930654515
19.42083333	9799.205019	9796.733333	9793.24165	9796.266377	9796.061554	6.032975893	3.420833333	0.1694935887	3.164336322	2.918753696
19.425	9801.149937	9798.8	9795.178782	9798.287759	9798.007723	6.006567748	3.425	0.1278125071	3.165309779	2.906852877
19.42916667	9803.094855	9800.866667	9797.115914	9800.30914	9799.953892	5.980159604	3.429166667	0.08613142529	3.166283237	2.894952058
19.43333333	9805.039773	9802.933333	9799.053045	9802.330522	9801.900061	5.95375146	3.433333333	0.04445034367	3.167256694	2.883051239
19.4375	9806.984691	9805	9800.990177	9804.351904	9803.84623	5.927343315	3.4375	0.00276926191	3.168230151	2.871150419
19.44166667	9808.929609	9807.066667	9802.927308	9806.373285	9805.792398	5.900935171	3.441666667	0.03891181989	3.169203609	2.8592496
19.44583333	9810.874527	9809.133333	9804.86444	9808.394667	9807.738567	5.874527027	3.445833333	0.08059290161	3.170177066	2.847348781
19.45	9813.791904	9810.166667	9807.770138	9810.416048	9809.684736	6.041904058	3.447916667	0.02013752469	3.171150524	2.835447962
19.45330068	9814.764363	9812.233333	9809.707269	9812.43743	9811.630905	6.301024923	3.452083333	0.3234302666	3.172123981	2.850368687
19.45729849	9816.709281	9814.3	9811.644401	9814.458812	9813.577074	6.274714908	3.45625	0.2816502987	3.173097439	2.838274211
19.46129629	9818.654199	9816.366667	9813.581532	9816.480193	9815.523242	6.248404893	3.460416667	0.2398703307	3.174070896	2.826179734
19.46530612	9820.599117	9818.433333	9815.518664	9818.501575	9817.469411	6.222094879	3.464583333	0.1980903627	3.175044354	2.814085258
19.46936134	9823.516494	9820.5	9817.455796	9819.512266	9819.41558	6.182629856	3.46875	0.1563103948	3.175531082	2.801990781
19.47334362	9825.461412	9822.566667	9819.392927	9821.533647	9821.361749	6.156319842	3.472916667	0.1145304267	3.17650454	2.789896305
19.4773259	9827.40633	9824.633333	9821.330059	9823.555029	9823.307918	6.130009827	3.477083333	0.07275045878	3.177477997	2.777801828
19.48130818	9829.351248	9826.7	9823.267191	9825.576411	9825.254086	6.103699813	3.48125	0.03097049091	3.178451455	2.765707351
19.48541667	9831.296166	9828.766667	9825.204322	9827.597792	9827.200255	6.077389798	3.485416667	0.01080947717	3.179424912	2.753612875
19.48958333	9833.241084	9830.833333	9827.141454	9829.619174	9829.146424	6.051079783	3.489583333	0.05258944503	3.18039837	2.741518398
19.49362081	9835.186002	9831.866667	9829.078585	9831.640556	9832.065677	6.024769769	3.491666667	0.09436941303	3.181371827	2.723376683
19.4975769	9837.13092	9833.933333	9831.015717	9833.661937	9834.011846	5.998459754	3.495833333	0.1361493811	3.182345284	2.711282207
19.50148368	9839.075838	9836	9832.952849	9835.683319	9835.958015	6.452642705	3.5	0.3291605672	3.183318742	2.723593385
19.50544016	9841.020756	9838.066667	9834.88998	9837.7047	9837.904184	6.42643081	3.504166667	0.2872817031	3.184292199	2.711305213
19.50939664	9842.965674	9840.133333	9836.827112	9839.726082	9839.850352	6.400218916	3.508333333	0.2454028389	3.185265657	2.699017041
19.51335312	9844.910592	9842.2	9838.764244	9841.747464	9841.796521	6.374007021	3.5125	0.2035239749	3.186239114	2.686728868
19.51730959	9846.85551	9844.266667	9840.701375	9843.768845	9843.74269	6.347795126	3.516666667	0.1616451108	3.187212572	2.674440696
19.52126607	9848.800428	9846.333333	9842.638507	9845.790227	9845.688859	6.321583231	3.520833333	0.1197662467	3.188186029	2.662152524
19.52522255	9850.745346	9848.4	9844.575639	9847.811608	9847.635028	6.295371336	3.525	0.07788738245	3.189159487	2.649864352
19.52917903	9852.690264	9850.466667	9846.51277	9849.83299	9849.581196	6.269159442	3.529166667	0.03600851846	3.190132944	2.63757618
19.53333333	9854.635182	9852.533333	9848.449902	9851.854372	9851.527365	6.242947547	3.533333333	0.005870345645	3.191106402	2.625288007
19.5375	9856.580101	9854.6	9850.387033	9853.875753	9853.473534	6.216735652	3.5375	0.04774920986	3.192079859	2.612999835
19.54166667	9858.525019	9856.666667	9852.324165	9855.897135	9855.419703	6.190523757	3.541666667	0.08962807385	3.193053317	2.600711663
19.54583333	9860.469937	9858.733333	9854.261297	9857.918517	9857.365872	6.164311862	3.545833333	0.131506938	3.194026774	2.58842349
19.55	9863.387314	9860.8	9857.166994	9859.939898	9859.31204	6.137313582	3.55	0.08300589384	3.195000231	2.576135318
19.55306122	9865.332232	9861.833333	9858.13556	9861.96128	9861.258209	6.580551746	3.552083333	0.2905901579	3.195973689	2.585739088
19.55714286	9867.27715	9863.9	9860.072692	9863.982661	9863.204378	6.554437961	3.55625	0.2486123878	3.196947146	2.573257181
19.56119746	9869.222068	9865.966667	9862.978389	9864.993352	9865.150547	6.528324176	3.560416667	0.1856457325	3.197433875	2.560775275
19.56519566	9871.166986	9868.033333	9864.915521	9867.014734	9867.096716	6.502210392	3.564583333	0.1436679625	3.198407333	2.548293369
19.56919386	9873.111904	9870.1	9866.852652	9869.036115	9869.042884	6.476096607	3.56875	0.1016901924	3.19938079	2.535811463
19.57319206	9875.056822	9872.166667	9868.789784	9871.057497	9870.989053	6.449982822	3.572916667	0.05971242215	3.200354247	2.523329556
19.57719026	9877.00174	9874.233333	9870.726916	9873.078879	9872.935222	6.423869037	3.577083333	0.01773465215	3.201327705	2.51084765
19.58125	9878.946658	9876.3	9872.664047	9875.10026	9874.881391	6.397755253	3.58125	0.02424311809	3.202301162	2.498365744
19.58541667	9880.891576	9878.366667	9874.601179	9877.121642	9876.82756	6.371641468	3.585416667	0.06622088814	3.20327462	2.485883838
19.58958333	9882.836494	9880.433333	9876.53831	9879.143024	9878.773728	6.345527683	3.589583333	0.1081986583	3.204248077	2.473401931
19.59375	9884.781412	9882.5	9878.475442	9881.164405	9880.719897	6.319413899	3.59375	0.1501764284	3.205221535	2.460920025
19.59791667	9886.72633	9884.566667	9880.412574	9883.185787	9882.666066	6.293300114	3.597916667	0.1921541985	3.206194992	2.448438119
19.60183157	9889.643707	9885.6	9882.349705	9885.207168	9884.612235	6.737077355	3.6	0.270536972	3.20716845	2.455527218
19.60581326	9891.588625	9887.666667	9884.286837	9887.22855	9886.558404	6.711061671	3.604166667	0.2284602858	3.208141907	2.442851539
19.60979494	9893.533543	9889.733333	9886.223969	9889.249932	9888.504572	6.685045987	3.608333333	0.1863835999	3.209115364	2.430175861
19.61377663	9895.478461	9891.8	9888.1611	9891.271313	9890.450741	6.659030302	3.6125	0.1443069139	3.210088822	2.417500182
19.61775831	9897.423379	9893.866667	9890.098232	9893.292695	9892.39691	6.633014618	3.616666667	0.1022302278	3.211062279	2.404824504
19.62174	9899.368297	9895.933333	9892.035363	9895.314077	9894.343079	6.606998933	3.620833333	0.06015354174	3.212035737	2.392148825
19.62572168	9901.313215	9898	9893.972495	9897.335458	9896.289248	6.580983249	3.625	0.01807685571	3.213009194	2.379473146
19.62970336	9903.258133	9900.066667	9895.909627	9899.35684	9898.235416	6.554967565	3.629166667	0.02399983023	3.213982652	2.366797468
19.63368505	9905.203051	9902.133333	9897.846758	9901.378221	9900.181585	6.52895188	3.633333333	0.06607651632	3.214956109	2.354121789
19.63766673	9907.147969	9904.2	9899.78389	9903.399603	9902.127754	6.502936196	3.6375	0.1081532024	3.215929567	2.341446111
19.64166667	9909.092887	9906.266667	9901.721022	9905.420985	9904.073923	6.476920511	3.641666667	0.1502298884	3.216903024	2.328770432
19.64582509	9911.037805	9907.3	9903.658153	9907.442366	9906.993176	6.450904827	3.64375	0.1923065743	3.217876482	2.309756914
19.64978235	9912.982723	9909.366667	9905.595285	9909.463748	9908.939345	6.424889142	3.647916667	0.2343832603	3.218849939	2.297081235
19.65312141	9914.927641	9911.433333	9908.500982	9911.48513	9909.912429	6.883048483	3.652083333	0.2058856021	3.219823397	2.307798736
19.65714286	9916.872559	9913.5	9910.438114	9913.506511	9911.858598	6.857130889	3.65625	0.1637099903	3.220796854	2.294929246
19.66122449	9918.817477	9915.566667	9912.375246	9915.527893	9913.804767	6.831213295	3.660416667	0.1215343786	3.221770311	2.282059757
19.66530612	9920.762395	9917.633333	9914.312377	9917.549274	9915.750936	6.805295701	3.664583333	0.07935876668	3.222743769	2.269190268
19.66938776	9922.707313	9919.7	9916.249509	9919.570656	9917.697104	6.779378107	3.66875	0.03718315498	3.223717226	2.256320779
19.67346939	9924.652231	9921.766667	9918.18664	9921.592038	9919.643273	6.753460514	3.672916667	0.004992456947	3.224690684	2.243451289
19.67745127	9926.597149	9923.833333	9920.123772	9922.602728	9922.562526	6.72754292	3.677083333	0.04716806873	3.225177412	2.224147055
19.68140892	9928.542067	9925.9	9922.060904	9924.62411	9924.508695	6.701625326	3.68125	0.08934368057	3.22615087	2.211277566
19.68541667	9930.486985	9927.966667	9923.998035	9926.645492	9926.454864	6.675707732	3.685416667	0.1315192924	3.227124327	2.198408077
19.68958333	9932.431903	9930.033333	9925.935167	9928.666873	9928.401033	6.649790138	3.689583333	0.1736949041	3.228097785	2.185538588
19.69375	9934.376821	9932.1	9927.872299	9930.688255	9930.347202	6.623872544	3.69375	0.215870516	3.229071242	2.172669098
19.69791667	9936.321739	9934.166667	9929.80943	9932.709637	9932.29337	6.597954951	3.697916667	0.2580461279	3.2300447	2.159799609
19.7014034	9939.239116	9935.2	9931.746562	9934.731018	9934.239539	7.044431403	3.7	0.2020252472	3.231018157	2.161565721
19.70538469	9941.184034	9937.266667	9933.683694	9936.7524	9936.185708	7.01861189	3.704166667	0.1597506996	3.231991615	2.148502383
19.70936598	9943.128952	9939.333333	9935.620825	9938.773781	9938.131877	6.992792377	3.708333333	0.1174761521	3.232965072	2.135439045
19.71334727	9945.07387	9941.4	9937.557957	9940.795163	9940.078046	6.966972864	3.7125	0.07520160467	3.23393853	2.122375707
19.71732856	9947.018788	9943.466667	9939.495088	9942.816545	9942.024214	6.941153351	3.716666667	0.03292705706	3.234911987	2.109312368
19.72130984	9948.963706	9945.533333	9941.43222	9944.837926	9943.970383	6.915333838	3.720833333	0.009347490433	3.235885445	2.09624903
19.72529113	9950.908625	9947.6	9943.369352	9946.859308	9945.916552	6.889514325	3.725	0.05162203793	3.236858902	2.083185692
19.72927242	9952.853543	9949.666667	9945.306483	9948.88069	9947.862721	6.863694812	3.729166667	0.09389658532	3.237832359	2.070122353
19.73333333	9954.798461	9951.733333	9947.243615	9950.902071	9949.80889	6.837875299	3.733333333	0.1361711328	3.238805817	2.057059015
19.7375	9956.743379	9953.8	9949.180747	9952.923453	9951.755058	6.812055786	3.7375	0.1784456803	3.239779274	2.043995677
19.74166667	9958.688297	9955.866667	9951.117878	9954.944834	9953.701227	6.786236273	3.741666667	0.2207202278	3.240752732	2.030932339
19.74583333	9960.633215	9957.933333	9953.05501	9956.966216	9955.647396	6.76041676	3.745833333	0.2629947753	3.241726189	2.017869
19.75	9962.578133	9960	9955.960707	9958.987598	9957.593565	6.734597247	3.75	0.2892927307	3.242699647	2.004805662
19.75306173	9964.523051	9961.033333	9957.897839	9961.008979	9959.539734	7.195357195	3.752083333	0.1322802895	3.243673104	2.003860286
19.75714286	9966.467969	9963.1	9959.834971	9963.030361	9961.485902	7.169635753	3.75625	0.08990679646	3.244646562	1.99060306
19.76122449	9968.412887	9965.166667	9961.772102	9965.051742	9963.432071	7.143914311	3.760416667	0.04753330344	3.245620019	1.977345835
19.76530612	9970.357805	9967.233333	9963.709234	9967.073124	9965.37824	7.118192869	3.764583333	0.005159810304	3.246593476	1.964088609
19.76938776	9972.302723	9969.3	9965.646365	9969.094506	9967.324409	7.092471427	3.76875	0.0372136828	3.247566934	1.950831383
19.77346939	9974.247641	9971.366667	9967.583497	9971.115887	9969.270578	7.066749985	3.772916667	0.07958717599	3.248540392	1.937574158
19.77755102	9976.192559	9973.433333	9969.520629	9973.137269	9971.216746	7.041028543	3.777083333	0.1219606688	3.249513849	1.924316932
19.78163265	9978.137477	9975.5	9971.45776	9975.158651	9973.162915	7.015307101	3.78125	0.1643341619	3.250487306	1.911059706
19.78571429	9980.082395	9977.566667	9973.394892	9977.180032	9975.109084	6.989585659	3.785416667	0.2067076551	3.251460764	1.897802481
19.78979592	9982.027313	9979.633333	9975.332024	9979.201414	9977.055253	6.963864217	3.789583333	0.2490811481	3.252434221	1.884545255
19.79387755	9983.972231	9981.7	9977.269155	9981.222795	9979.001422	6.938142775	3.79375	0.2914546411	3.253407679	1.871288029
19.79795918	9985.917149	9983.766667	9979.206287	9983.244177	9980.94759	6.912421333	3.797916667	0.3338281343	3.254381136	1.858030804
19.80203959	9988.834526	9984.8	9982.111984	9984.254868	9982.893759	7.361595972	3.8	0.1023862025	3.254867865	1.854566829
19.80601742	9990.779444	9986.866667	9983.08055	9986.276249	9985.813012	7.335972591	3.804166667	0.08114997827	3.255841322	1.834390102
19.80997625	9992.724362	9988.933333	9985.017682	9988.297631	9987.759181	7.310349211	3.808333333	0.03867752984	3.25681478	1.820938951
19.81393508	9994.66928	9991	9986.954813	9990.319013	9989.70535	7.28472583	3.8125	0.003794918804	3.257788237	1.807487799
19.8178939	9996.614198	9993.066667	9988.891945	9992.340394	9991.651519	7.259102449	3.816666667	0.04626736723	3.258761695	1.794036648
19.82185273	9998.559116	9995.133333	9990.829077	9994.361776	9993.597688	7.233479068	3.820833333	0.08873981587	3.259735152	1.780585496
19.82581156	10000.50403	9997.2	9992.766208	9996.383158	9995.543856	7.207855688	3.825	0.1312122643	3.26070861	1.767134345
19.82977039	10002.44895	9999.266667	9994.70334	9998.404539	9997.490025	7.182232307	3.829166667	0.1736847128	3.261682067	1.753683194
19.83372922	10004.39387	10001.33333	9996.640472	10000.42592	9999.436194	7.156608926	3.833333333	0.2161571615	3.262655525	1.740232042
19.83768804	10006.33879	10003.4	9998.577603	10002.4473	10001.38236	7.130985546	3.8375	0.25862961	3.263628982	1.726780891
19.84166667	10008.28371	10005.46667	10000.51473	10004.46868	10003.32853	7.105362165	3.841666667	0.3011020584	3.26460244	1.713329739
19.84583333	10010.22862	10007.53333	10002.45187	10006.49007	10005.2747	7.079738784	3.845833333	0.343574507	3.265575897	1.699878588
19.85	10013.146	10009.6	10005.35756	10008.51145	10007.22087	7.396001165	3.85	0.3924361492	3.266549354	1.686427436
19.85350886	10014.11846	10010.63333	10007.2947	10010.53283	10009.16704	7.517474954	3.852083333	0.04878236833	3.267522812	1.680152959
19.85746808	10016.06338	10012.7	10009.23183	10012.55421	10011.11321	7.491949625	3.85625	0.006210954529	3.268496269	1.666507843
19.8614273	10018.0083	10014.76667	10011.16896	10014.57559	10013.05938	7.466424296	3.860416667	0.03636045937	3.269469727	1.652862728
19.86538652	10019.95321	10016.83333	10013.10609	10016.59697	10015.00554	7.440898966	3.864583333	0.07893187344	3.270443184	1.639217612
19.86938776	10021.89813	10018.9	10015.04322	10018.61836	10016.95171	7.415373637	3.86875	0.1215032873	3.271416642	1.625572496
19.87346939	10023.84305	10020.96667	10016.98035	10020.63974	10018.89788	7.389848308	3.872916667	0.164074701	3.272390099	1.611927381
19.87755102	10025.78797	10023.03333	10018.91749	10022.66112	10020.84405	7.364322979	3.877083333	0.2066461149	3.273363557	1.598282265
19.88157436	10028.70535	10025.1	10020.85462	10023.67181	10022.79022	7.326034985	3.88125	0.2492175289	3.273850285	1.58463715
19.88555506	10030.65026	10027.16667	10022.79175	10025.69319	10024.73639	7.300509656	3.885416667	0.2917889428	3.274823743	1.570992034
19.88958333	10032.59518	10029.23333	10024.72888	10027.71457	10026.68256	7.274984327	3.889583333	0.3343603567	3.2757972	1.557346918
19.89375	10034.5401	10031.3	10026.66601	10029.73595	10028.62873	7.249458997	3.89375	0.3769317705	3.276770658	1.543701803
19.89791667	10036.48502	10033.36667	10028.60314	10031.75734	10030.57489	7.223933668	3.897916667	0.4195031845	3.277744115	1.530056687
19.9020098	10038.42994	10034.4	10031.50884	10033.77872	10032.52106	7.688568133	3.9	0.01399034961	3.278717573	1.521261636
19.9060094	10040.37485	10036.46667	10033.44597	10035.8001	10034.46723	7.663140845	3.904166667	0.02868003964	3.27969103	1.507422517
19.910009	10042.31977	10038.53333	10035.3831	10037.82148	10036.4134	7.637713558	3.908333333	0.07135042879	3.280664488	1.493583399
19.9140086	10044.26469	10040.6	10037.32024	10039.84286	10038.35957	7.61228627	3.9125	0.1140208178	3.281637945	1.479744281
19.9180082	10046.20961	10042.66667	10039.25737	10041.86424	10040.30574	7.586858983	3.916666667	0.1566912071	3.282611402	1.465905163
19.9220078	10048.15453	10044.73333	10041.1945	10043.88563	10042.25191	7.561431695	3.920833333	0.1993615961	3.28358486	1.452066045
19.9260074	10050.09944	10046.8	10043.13163	10045.90701	10044.19808	7.536004408	3.925	0.2420319854	3.284558317	1.438226926
19.930007	10052.04436	10048.86667	10045.06876	10047.92839	10046.14425	7.510577121	3.929166667	0.2847023745	3.285531775	1.424387808
19.9340066	10053.98928	10050.93333	10047.00589	10049.94977	10048.09041	7.485149833	3.933333333	0.3273727637	3.286505232	1.41054869
19.9380062	10055.9342	10053	10048.94303	10051.97115	10050.03658	7.459722546	3.9375	0.3700431527	3.28747869	1.396709572
19.9420058	10057.87912	10055.06667	10050.88016	10053.99253	10051.98275	7.434295258	3.941666667	0.412713542	3.288452147	1.382870454
19.9460054	10059.82403	10057.13333	10052.81729	10056.01392	10053.92892	7.408867971	3.945833333	0.455383931	3.289425605	1.369031335
19.95	10062.74141	10059.2	10054.75442	10058.0353	10055.87509	7.49141069	3.95	0.4955795677	3.290399062	1.355192217
19.9532315	10064.68633	10060.23333	10056.69155	10060.05668	10057.82126	7.836734203	3.952083333	0.04461112896	3.29137252	1.343681591
19.9572118	10066.63125	10062.3	10058.62868	10062.07806	10059.76743	7.811404948	3.95625	0.08738050326	3.292345977	1.329648432
19.96122449	10068.57616	10064.36667	10060.56582	10064.09944	10061.7136	7.786075692	3.960416667	0.1301498776	3.293319434	1.315615272
19.96530612	10070.52108	10066.43333	10062.50295	10066.12082	10063.65976	7.760746437	3.964583333	0.1729192519	3.294292892	1.301582113
19.96938776	10072.466	10068.5	10064.44008	10068.14221	10065.60593	7.735417181	3.96875	0.2156886261	3.295266349	1.287548954
19.97346939	10074.41092	10070.56667	10066.37721	10070.16359	10067.5521	7.710087926	3.972916667	0.2584580005	3.296239807	1.273515795
19.97755102	10076.35584	10072.63333	10068.31434	10072.18497	10069.49827	7.684758671	3.977083333	0.3012273748	3.297213264	1.259482636
19.98163265	10078.30075	10074.7	10070.25147	10074.20635	10071.44444	7.659429415	3.98125	0.3439967491	3.298186722	1.245449477
19.98571429	10080.24567	10076.76667	10072.18861	10076.22773	10073.39061	7.63410016	3.985416667	0.3867661234	3.299160179	1.231416317
19.98979592	10082.19059	10078.83333	10074.12574	10078.24911	10075.33678	7.608770904	3.989583333	0.4295354977	3.300133637	1.217383158
19.99387755	10084.13551	10080.9	10076.06287	10080.27049	10077.28295	7.583441649	3.99375	0.472304872	3.301107094	1.203349999
19.99795918	10086.08043	10082.96667	10078	10082.29188	10079.22911	7.558112394	3.997916667	0.5150742462	3.302080551	1.18931684
20.00204082	10084.05812	10081	10082.97157	10083.11548	10081.6986	3.063097263	1	1.971568628	2.095068906	0.708496955
20.00612245	10085.99664	10083.06042	10084.91471	10085.13442	10083.64623	3.011565174	0.9770833335	1.914705883	2.073196837	0.6759319124
20.01020408	10087.93516	10085.12083	10086.85784	10087.15337	10085.59386	2.960033086	0.9541666668	1.857843137	2.051324769	0.64336687
20.01428571	10089.87368	10087.18125	10088.80098	10089.17231	10087.54149	2.908500997	0.9312500002	1.800980392	2.0294527	0.6108018274
20.01836735	10091.81219	10089.24167	10090.74412	10091.19125	10089.48913	2.856968909	0.9083333336	1.744117647	2.007580631	0.5782367847
20.02244898	10093.75071	10091.30208	10092.68725	10093.2102	10091.43676	2.80543682	0.8854166669	1.687254902	1.985708562	0.5456717422
20.02653061	10095.68923	10093.3625	10094.63039	10095.22914	10093.38439	2.753904732	0.8625000001	1.630392157	1.963836493	0.5131066997
20.03061224	10097.62775	10095.42292	10096.57353	10097.24809	10095.33203	2.702372643	0.8395833335	1.573529412	1.941964424	0.480541657
20.03469388	10099.56626	10097.48333	10098.51667	10099.26703	10097.27966	2.650840555	0.8166666668	1.516666667	1.920092355	0.4479766144
20.03877551	10101.50478	10099.54375	10100.4598	10101.28598	10099.22729	2.599308466	0.7937500001	1.459803922	1.898220287	0.415411572
20.04285714	10103.4433	10101.60417	10102.40294	10103.30492	10101.17493	2.547776378	0.7708333336	1.402941177	1.876348218	0.3828465293
20.04693878	10105.38182	10103.66458	10104.34608	10105.32386	10103.12256	2.496244289	0.7479166669	1.346078431	1.854476149	0.3502814867
20.05074374	10108.28959	10105.725	10106.28922	10106.33334	10105.07019	2.917720877	0.7250000002	1.289215686	1.843540115	0.3177164442
20.05472365	10110.22811	10107.78542	10108.23235	10108.35228	10107.01782	2.866287791	0.7133633558	1.235052671	1.81625253	0.2825043403
20.05870355	10112.16663	10109.84583	10110.17549	10110.37122	10108.96546	2.814854705	0.691314383	1.178389906	1.793963883	0.2497432189
20.06268345	10114.10515	10111.90625	10112.11863	10112.39017	10110.91309	2.763421619	0.6692654105	1.121727141	1.771675236	0.2169820978
20.06666335	10116.04366	10113.96667	10114.06176	10114.40911	10112.86072	2.711988533	0.6472164378	1.065064376	1.749386589	0.1842209765
20.07080383	10117.98218	10116.02708	10116.0049	10116.42806	10114.80836	2.660555447	0.6251674652	1.008401611	1.727097942	0.1514598555
20.07496876	10119.9207	10118.0875	10117.94804	10118.447	10116.75599	2.609122361	0.6031184925	0.951738846	1.704809295	0.1186987343
20.07913369	10121.85922	10120.14792	10119.89118	10120.46595	10118.70362	2.557689275	0.5810695199	0.8950760808	1.682520648	0.08593761308
20.08317655	10123.79773	10121.17813	10121.83431	10122.48489	10121.62507	2.506256189	0.5700450335	0.8384133158	1.660232001	0.03679593128
20.08713734	10125.73625	10123.23854	10123.77745	10124.50383	10123.5727	2.454823103	0.5479960608	0.7817505506	1.637943354	0.004034809972
20.09109813	10127.67477	10125.29896	10125.72059	10126.52278	10125.52034	2.403390017	0.5259470883	0.7250877855	1.615654707	0.02872631111
20.09505892	10129.61329	10127.35938	10127.66373	10128.54172	10127.46797	2.351956931	0.5038981156	0.6684250204	1.59336606	0.06148743231
20.0990197	10131.5518	10129.41979	10129.60686	10130.56067	10129.4156	2.300523845	0.4818491428	0.6117622554	1.571077413	0.09424855351
20.10299069	10133.49032	10131.48021	10131.55	10132.57961	10131.36324	2.749102759	0.481040973	0.5601979605	1.53837006	0.1321087286
20.10695187	10135.42884	10133.54063	10133.49314	10134.59856	10133.31087	2.697768666	0.4598589719	0.5037351356	1.515664665	0.1650659674
20.11091305	10137.36736	10135.60104	10135.43627	10136.6175	10135.2585	2.646434573	0.4386769707	0.4472723104	1.49295927	0.198023206
20.11487423	10139.30588	10137.66146	10137.37941	10138.63644	10137.20614	2.595100479	0.4174949696	0.3908094854	1.470253874	0.2309804446
20.11883541	10141.24439	10139.72188	10139.32255	10140.65539	10139.15377	2.543766386	0.3963129686	0.3343466602	1.447548479	0.2639376832
20.12281432	10143.18291	10141.78229	10141.26569	10142.67433	10141.1014	2.492432293	0.3751309675	0.2778838351	1.424843084	0.2968949219
20.12697752	10145.12143	10143.84271	10143.20882	10144.69328	10143.04903	2.441098199	0.3539489663	0.2214210102	1.402137689	0.3298521606
20.13114072	10147.05995	10145.90313	10145.15196	10146.71222	10144.99667	2.389764106	0.3327669652	0.1649581851	1.379432293	0.3628093992
20.13530391	10148.99846	10147.96354	10147.0951	10148.73117	10146.9443	2.338430013	0.311584964	0.1084953599	1.356726898	0.395766638
20.13928962	10151.90624	10148.99375	10149.03824	10150.75011	10148.89193	2.261428873	0.3009939635	0.0520325348	1.334021503	0.4287238765
20.14326933	10153.84476	10151.05417	10150.98137	10152.76905	10150.83957	2.21009478	0.2798119625	0.004430290173	1.311316108	0.4616811152
20.14724903	10155.78328	10153.11458	10152.92451	10154.788	10152.7872	2.158760686	0.2586299612	0.06089311525	1.288610713	0.4946383539
20.15111293	10157.72179	10155.175	10154.86765	10156.80694	10154.73483	2.608626134	0.2374479602	0.1173559404	1.250479335	0.5350495322
20.15519706	10159.66031	10157.23542	10156.81078	10158.82589	10156.68247	2.557391023	0.2483172079	0.1661226141	1.227357021	0.5682029271
20.15928119	10161.59883	10159.29583	10158.75392	10160.84483	10158.6301	2.506155913	0.2280014567	0.222385539	1.204234707	0.601356322
20.16336533	10163.53735	10161.35625	10160.69706	10162.86378	10160.57773	2.454920802	0.2076857056	0.2786484642	1.181112394	0.634509717
20.16744946	10165.47586	10163.41667	10162.6402	10164.88272	10162.52536	2.403685692	0.1873699544	0.3349113892	1.15799008	0.667663112
20.17153359	10167.41438	10165.47708	10164.58333	10166.90166	10164.473	2.352450581	0.1670542032	0.3911743142	1.134867766	0.700816507
20.17561773	10169.3529	10167.5375	10166.52647	10168.92061	10166.42063	2.301215471	0.1467384521	0.4474372392	1.111745453	0.7339699018
20.17970186	10171.29142	10169.59792	10168.46961	10170.93955	10168.36826	2.24998036	0.1264227009	0.5037001643	1.088623139	0.7671232968
20.18378599	10173.22993	10171.65833	10170.41275	10172.9585	10170.3159	2.19874525	0.1061069498	0.5599630894	1.065500825	0.8002766919
20.18787012	10175.16845	10173.71875	10172.35588	10174.97744	10172.26353	2.14751014	0.08579119863	0.6162260144	1.042378511	0.8334300868
20.19194242	10177.10697	10175.77917	10175.27059	10175.98691	10174.21116	2.096275029	0.06547544748	0.7006204019	1.030817355	0.8665834818
20.19594122	10179.04549	10177.83958	10177.21373	10178.00586	10176.1588	2.045039919	0.04515969644	0.756883327	1.007695041	0.8997368768
20.19994002	10180.98401	10179.9	10179.15686	10180.0248	10178.10643	1.993804808	0.02484394531	0.8131462521	0.9845727273	0.9328902717
20.20391843	10182.92252	10181.96042	10181.1	10182.04375	10180.05406	1.450179126	0.04693912936	0.8592163132	0.94080452	0.97604962
20.20798669	10184.86104	10184.02083	10183.04314	10184.06269	10182.00169	1.399042989	0.02748890762	0.9152793782	0.9172651175	1.00939921
20.21196513	10186.79956	10185.05104	10184.98627	10186.08163	10184.92314	1.347906851	0.01776379658	0.9713424432	0.8937257151	1.059423595
20.2159271	10188.73808	10187.11146	10186.92941	10188.10058	10186.87078	1.296770714	0.001686425274	1.027405508	0.8701863128	1.092773185
20.21991204	10190.67659	10189.17188	10188.87255	10190.11952	10188.81841	1.245634576	0.02113664708	1.083468573	0.8466469102	1.126122776
20.22391044	10192.61511	10191.23229	10190.81569	10192.13847	10190.76604	1.194498439	0.04058686897	1.139531638	0.8231075079	1.159472366
20.22790884	10194.55363	10193.29271	10192.75882	10194.15741	10192.71368	1.143362301	0.06003709072	1.195594703	0.7995681053	1.192821956
20.23190724	10196.49215	10195.35313	10194.70196	10196.17636	10194.66131	1.092226164	0.07948731269	1.251657768	0.776028703	1.226171546
20.23590564	10198.43066	10197.41354	10196.6451	10198.1953	10196.60894	1.041090026	0.09893753443	1.307720833	0.7524893005	1.259521136
20.23990404	10200.36918	10199.47396	10198.58824	10200.21424	10198.55657	0.9899538889	0.1183877564	1.363783898	0.7289498981	1.292870726
20.24390244	10202.3077	10201.53438	10200.53137	10202.23319	10200.50421	0.9388177515	0.1378379781	1.419846963	0.7054104957	1.326220316
20.24790084	10204.24622	10203.59479	10202.47451	10204.25213	10202.45184	0.8876816141	0.1572882001	1.475910028	0.6818710932	1.359569906
20.25167869	10207.15399	10205.65521	10203.44608	10206.27108	10204.39947	1.314650276	0.1244174461	1.50394156	0.6326702515	1.405380358
20.25571726	10209.09251	10207.71563	10205.38922	10208.29002	10206.34711	1.263613102	0.1430028584	1.547316048	0.6087135899	1.438926182
20.25987006	10211.03103	10208.74583	10208.30392	10210.30897	10208.29474	1.212575927	0.1522955646	1.631110915	0.5847569283	1.472472006
20.26386807	10212.96955	10210.80625	10210.24706	10212.32791	10210.24237	1.161538753	0.170880977	1.68697416	0.5608002668	1.50601783
20.26786607	10214.90806	10212.86667	10212.1902	10214.34685	10212.19001	1.110501579	0.1894663893	1.742837405	0.5368436051	1.539563654
20.27186407	10216.84658	10214.92708	10214.13333	10216.3658	10214.13764	1.059464404	0.2080518017	1.798700649	0.5128869434	1.573109478
20.27586207	10218.7851	10216.9875	10216.07647	10218.38474	10216.08527	1.00842723	0.226637214	1.854563894	0.4889302818	1.606655303
20.27987743	10220.72362	10219.04792	10218.01961	10220.40369	10218.0329	0.9573900556	0.2452226263	1.910427139	0.4649736203	1.640201127
20.28396323	10222.66214	10221.10833	10219.96275	10222.42263	10219.98054	0.9063528812	0.2638080386	1.966290384	0.4410169586	1.673746951
20.28804903	10224.60065	10223.16875	10221.90588	10224.44158	10221.92817	0.8553157069	0.2823934509	2.022153629	0.417060297	1.707292775
20.29213483	10226.53917	10225.22917	10223.84902	10226.46052	10223.8758	0.8042785325	0.3009788634	2.078016874	0.3931036354	1.740838599
20.29622063	10228.47769	10227.28958	10225.79216	10228.47946	10225.82344	0.7532413582	0.3195642756	2.133880119	0.3691469737	1.774384423
20.3003678	10230.41621	10229.35	10227.73529	10230.49841	10227.77107	0.7022041837	0.338149688	2.189743363	0.3145092298	1.807930248
20.30438675	10233.32398	10231.41042	10229.67843	10231.50788	10229.7187	1.130607058	0.2936564836	2.230423314	0.3023221841	1.85649095
20.30836566	10235.2625	10233.47083	10231.62157	10233.52682	10231.66634	1.079668837	0.3113778054	2.286086779	0.2779480928	1.890233047
20.31234457	10237.20102	10235.53125	10233.56471	10235.54577	10233.61397	1.028730616	0.3290991269	2.341750244	0.2535740015	1.923975144
20.31632349	10239.13954	10237.59167	10235.50784	10237.56471	10235.5616	0.9777923949	0.3468204486	2.397413709	0.2291999102	1.957717241
20.3203024	10241.07805	10239.65208	10237.45098	10239.58366	10237.50923	0.9268541739	0.3645417703	2.453077173	0.2048258188	1.991459338
20.32428131	10243.01657	10241.7125	10239.39412	10241.6026	10239.45687	0.8759159529	0.3822630921	2.508740638	0.1804517274	2.025201435
20.3283458	10244.95509	10243.77292	10241.33725	10243.62155	10241.4045	0.8249777317	0.3999844137	2.564404103	0.1560776363	2.058943532
20.33250208	10246.89361	10245.83333	10243.28039	10245.64049	10243.35213	0.7740395107	0.4177057355	2.620067567	0.1317035449	2.092685629
20.33665835	10248.83212	10247.89375	10245.22353	10247.65943	10245.29977	0.7231012897	0.4354270571	2.675731032	0.1073294537	2.126427726
20.34079651	10250.77064	10248.92396	10247.16667	10249.67838	10248.22122	0.6721630685	0.444287718	2.731394496	0.08295536238	2.177040872
20.34475926	10252.70916	10250.98438	10249.1098	10251.69732	10250.16885	0.6212248474	0.4620090398	2.787057961	0.05858127097	2.210782969
20.34872201	10254.64768	10253.04479	10251.05294	10253.71627	10252.11648	0.5702866265	0.4797303614	2.842721426	0.03420717977	2.244525066
20.35271971	10256.58619	10255.10521	10252.99608	10255.73521	10254.06411	1.025444136	0.4244966935	2.880807748	0.02608053876	2.295738914
20.35668285	10258.52471	10257.16563	10254.93922	10257.75416	10256.01175	0.9746048579	0.4413546425	2.936271473	0.05087223038	2.329677323
20.36064599	10260.46323	10259.22604	10256.88235	10259.7731	10257.95938	0.9237655802	0.4582125916	2.991735197	0.07566392211	2.363615732
20.36460914	10262.40175	10261.28646	10258.82549	10261.79204	10259.90701	0.8729263027	0.4750705407	3.047198921	0.1004556136	2.397554141
20.36857228	10264.34026	10263.34688	10260.76863	10263.81099	10261.85465	0.822087025	0.4919284896	3.102662646	0.1252473052	2.43149255
20.37253542	10266.27878	10265.40729	10262.71176	10265.82993	10263.80228	0.7712477473	0.5087864387	3.15812637	0.150038997	2.465430958
20.37649856	10268.2173	10267.46771	10264.6549	10267.84888	10265.74991	0.7204084697	0.5256443877	3.213590095	0.1748306885	2.499369367
20.38046171	10270.15582	10269.52813	10266.59804	10269.86782	10267.69755	0.6695691922	0.5425023367	3.269053819	0.1996223802	2.533307776
20.38442485	10272.09434	10271.58854	10268.54118	10271.88677	10269.64518	0.6187299146	0.5593602857	3.324517543	0.2244140718	2.567246185
20.38845035	10274.03285	10273.64896	10270.48431	10273.90571	10271.59281	0.5678906369	0.5762182348	3.379981268	0.2492057634	2.601184594
20.3926049	10275.97137	10275.70938	10272.42745	10275.92465	10273.54044	0.5170513594	0.5930761838	3.435444992	0.2739974551	2.635123003
20.39675945	10277.90989	10277.76979	10274.37059	10277.9436	10275.48808	0.4662120817	0.609934133	3.490908717	0.2987891467	2.669061412
20.40065413	10280.81766	10278.8	10276.31373	10279.96254	10277.43571	0.8176649074	0.6183631074	3.546372441	0.3645224006	2.722831242
20.40474244	10282.75618	10280.86042	10278.25686	10281.98149	10279.38334	0.8464948836	0.551543466	3.581666431	0.3897318632	2.756966002
20.40883074	10284.6947	10282.92083	10280.2	10284.00043	10281.33098	0.7957545397	0.5675387595	3.636930455	0.4149413261	2.791100762
20.41291905	10286.63322	10284.98125	10282.14314	10286.01937	10283.27861	0.7450141957	0.5835340529	3.692194479	0.4401507886	2.825235521
20.41700736	10288.57174	10287.04167	10284.08627	10288.03832	10285.22624	0.6942738517	0.5995293465	3.747458504	0.4653602513	2.859370281
20.42109567	10290.51025	10289.10208	10286.02941	10290.05726	10287.17388	0.6435335077	0.6155246399	3.802722528	0.4905697141	2.89350504
20.42518397	10292.44877	10291.1625	10287.97255	10292.07621	10289.12151	0.5927931637	0.6315199334	3.857986552	0.5157791767	2.9276398
20.42927228	10294.38729	10293.22292	10289.91569	10294.09515	10291.06914	0.5420528196	0.6475152268	3.913250576	0.5409886392	2.96177456
20.43336059	10296.32581	10295.28333	10291.85882	10296.1141	10293.01677	0.4913124757	0.6635105202	3.9685146	0.5661981019	2.995909319
20.4374489	10298.26432	10297.34375	10293.80196	10298.13304	10294.96441	0.4405721316	0.6795058138	4.023778624	0.5914075647	3.030044079
20.4415372	10300.20284	10299.40417	10295.7451	10300.15198	10296.91204	0.3898317875	0.6955011072	4.079042648	0.6166170273	3.064178838
20.44559379	10303.11062	10301.46458	10297.68824	10301.16146	10298.85967	0.3137212716	0.7114964006	4.134306672	0.6292217586	3.098313598
20.44957231	10305.04914	10303.525	10299.63137	10303.1804	10300.80731	0.2629809275	0.7274916942	4.189570696	0.6544312213	3.132448358
20.45253369	10306.98765	10305.58542	10301.57451	10305.19935	10302.75494	0.7208076636	0.6495355956	4.222273091	0.7258232614	3.188971535
20.456621	10308.92617	10307.64583	10303.51765	10307.21829	10304.70257	0.6701662434	0.6646689496	4.277337455	0.751450666	3.223302684
20.4607721	10310.86469	10309.70625	10305.46078	10309.23723	10306.6502	0.619524823	0.6798023037	4.332401819	0.7770780705	3.257633833
20.4649232	10312.80321	10311.76667	10307.40392	10311.25618	10308.59784	0.5688834029	0.6949356577	4.387466182	0.8027054749	3.291964982
20.4690743	10314.74172	10313.82708	10309.34706	10313.27512	10310.54547	0.5182419826	0.7100690118	4.442530546	0.8283328796	3.326296132
20.4732254	10316.68024	10315.8875	10311.2902	10315.29407	10312.4931	0.4676005624	0.725202366	4.497594909	0.853960284	3.360627281
20.4773765	10318.61876	10317.94792	10313.23333	10317.31301	10314.44074	0.4169591421	0.74033572	4.552659273	0.8795876886	3.39495843
20.4815276	10320.55728	10320.00833	10315.17647	10319.33196	10316.38837	0.3663177219	0.7554690741	4.607723637	0.9052150931	3.429289579
20.48556299	10322.49579	10321.03854	10318.09118	10321.3509	10318.336	0.3156763017	0.7630357512	4.690320182	0.9308424977	3.463620729
20.48954514	10324.43431	10323.09896	10319.06275	10323.36984	10321.25745	0.2650348813	0.7781691053	4.717852364	0.9564699022	3.515117452
20.49350907	10326.37283	10325.15938	10321.00588	10325.38879	10323.20509	0.2143934612	0.7933024593	4.772916728	0.9820973067	3.549448601
20.497473	10328.31135	10327.21979	10322.94902	10327.40773	10325.15272	0.1637520409	0.8084358134	4.827981091	1.007724711	3.583779751
20.50124316	10331.21912	10329.28021	10324.89216	10329.42668	10326.12653	0.597542836	0.7197916665	4.883045455	1.084570936	3.600945325
20.50522128	10333.15764	10331.34063	10326.83529	10331.44562	10328.07417	0.5470003298	0.7340637966	4.91295763	1.110616453	3.660222901
20.50920245	10335.09616	10333.40104	10328.77843	10333.46457	10330.0218	0.4964578234	0.7483359266	4.967822374	1.13666197	3.694750479
20.51329243	10337.03468	10335.46146	10330.72157	10335.48351	10331.96943	0.445915317	0.7626080565	5.022687117	1.162707488	3.729278057
20.5173439	10338.97319	10337.52188	10332.66471	10336.49298	10334.89088	0.3953728109	0.7768801865	5.07755186	1.175730246	3.781069423
20.52130823	10340.91171	10339.58229	10334.60784	10338.51193	10336.83852	0.3448303046	0.7911523165	5.132416603	1.201775764	3.815597001
20.52527255	10342.85023	10341.64271	10336.55098	10340.53087	10338.78615	0.2942877982	0.8054244466	5.187281346	1.227821281	3.850124579
20.52923687	10344.78875	10343.70313	10338.49412	10342.54981	10340.73378	0.2437452918	0.8196965765	5.242146089	1.253866798	3.884652157
20.53320119	10346.72727	10345.76354	10340.43725	10344.56876	10342.68141	0.1932027856	0.8339687065	5.297010832	1.279912316	3.919179734
20.5373444	10348.66578	10347.82396	10342.38039	10346.5877	10344.62905	0.1426602793	0.8482408366	5.351875575	1.305957833	3.953707312
20.54145854	10350.6043	10348.85417	10345.2951	10348.60665	10346.57668	0.09211777296	0.8553769016	5.43417269	1.332003351	3.98823489
20.54545455	10352.54282	10350.91458	10347.23824	10350.62559	10348.52431	0.04157526664	0.8696490316	5.489037433	1.358048868	4.022762468
20.54945055	10354.48134	10352.975	10349.18137	10352.64454	10350.47195	0.00896723979	0.8839211616	5.543902176	1.384094385	4.057290046
20.55371215	10355.45059	10356.06563	10351.12451	10354.66348	10352.41958	0.5177805926	0.7904513166	5.571124998	1.466608223	4.119224839
20.55785981	10357.38911	10358.12604	10353.06765	10356.68242	10354.36721	0.5682241949	0.8038629371	5.62579016	1.493072024	4.153948884
20.56188156	10360.29689	10359.15625	10355.01078	10358.70137	10356.31485	0.6438895981	0.8105687474	5.680455323	1.519535826	4.188672929
20.56585948	10362.23541	10361.21667	10356.95392	10360.72031	10358.26248	0.6943332004	0.8239803675	5.735120485	1.545999627	4.223396975
20.5698374	10364.17392	10363.27708	10358.89706	10362.73926	10360.21011	0.7447768027	0.8373919879	5.789785647	1.572463428	4.25812102
20.57381532	10366.11244	10365.3375	10360.8402	10364.7582	10362.15774	0.7952204048	0.8508036082	5.84445081	1.598927229	4.292845065
20.57779325	10368.05096	10367.39792	10362.78333	10366.77715	10364.10538	0.845664007	0.8642152286	5.899115972	1.625391031	4.32756911
20.58177117	10369.98948	10369.45833	10364.72647	10368.79609	10366.05301	0.8961076092	0.877626849	5.953781135	1.651854832	4.362293156
20.58574909	10371.928	10371.51875	10366.66961	10370.81503	10368.00064	0.9465512116	0.8910384693	6.008446297	1.678318633	4.397017201
20.58972702	10373.86651	10373.57917	10368.61275	10372.83398	10369.94828	0.9969948138	0.9044500897	6.06311146	1.704782434	4.431741246
20.59370494	10375.80503	10375.63958	10370.55588	10374.85292	10371.89591	1.047438416	0.9178617101	6.117776622	1.731246235	4.466465292
20.59768286	10377.74355	10377.7	10372.49902	10376.87187	10373.84354	1.097882018	0.9312733303	6.172441784	1.757710037	4.501189337
20.601473	10379.68207	10379.76042	10374.44216	10378.89081	10375.79118	0.6361522716	0.8200145105	6.197076058	1.845686723	4.565684109
20.60556465	10381.62058	10381.82083	10376.38529	10380.90976	10377.73881	0.6864969795	0.8325663348	6.251541679	1.87256898	4.60060466
20.6096563	10383.5591	10383.88125	10378.32843	10382.9287	10379.68644	0.7368416876	0.845118159	6.306007301	1.899451236	4.635525212
20.61374795	10385.49762	10385.94167	10380.27157	10384.94764	10381.63407	0.7871863955	0.8576699833	6.360472922	1.926333492	4.670445764
20.61783961	10387.43614	10388.00208	10382.21471	10386.96659	10383.58171	0.8375311035	0.8702218074	6.414938544	1.953215748	4.705366315
20.62193126	10389.37465	10390.0625	10384.15784	10388.98553	10385.52934	0.8878758114	0.8827736317	6.469404166	1.980098004	4.740286867
20.62603648	10391.31317	10392.12292	10386.10098	10391.00448	10387.47697	0.9382205195	0.8953254558	6.523869788	2.006980261	4.775207419
20.63018242	10393.25169	10394.18333	10388.04412	10393.02342	10389.42461	0.9885652275	0.9078772801	6.578335409	2.033862517	4.810127971
20.63432836	10395.19021	10396.24375	10389.98725	10395.04236	10391.37224	1.038909935	0.9204291044	6.632801031	2.060744773	4.845048522
20.63838224	10397.12872	10397.27396	10391.93039	10397.06131	10394.29369	1.089254643	0.9267050165	6.687266652	2.087627029	4.89742935
20.64238953	10399.06724	10399.33438	10393.87353	10399.08025	10396.24132	1.139599351	0.9392568406	6.741732274	2.114509286	4.932349902
20.64638027	10401.97502	10401.39479	10395.81667	10400.08973	10398.18895	1.215116413	0.9518086649	6.796197896	2.127950414	4.967270453
20.65034202	10403.91354	10403.45521	10397.7598	10402.10867	10400.13659	1.086463508	0.9643604891	6.850663517	2.15483267	5.034424452
20.65430752	10405.85205	10405.51563	10399.70294	10404.12761	10402.08422	0.8023484703	0.8416066616	6.872510736	2.248485814	5.069541549
20.65827302	10407.79057	10407.57604	10401.64608	10406.14656	10404.03185	0.8525942938	0.8532994023	6.926776857	2.275786696	5.104658646
20.66223852	10409.72909	10409.63646	10403.58922	10408.1655	10405.97949	0.9028401174	0.864992143	6.981042977	2.303087579	5.139775743
20.66620402	10411.66761	10411.69688	10405.53235	10410.18445	10407.92712	0.953085941	0.8766848837	7.035309098	2.330388461	5.17489284
20.67016953	10413.60612	10413.75729	10407.47549	10412.20339	10409.87475	1.003331765	0.8883776244	7.089575219	2.357689344	5.210009938
20.67413503	10415.54464	10415.81771	10409.41863	10414.22234	10411.82239	1.053577588	0.9000703651	7.143841339	2.384990226	5.245127035
20.67810053	10417.48316	10417.87813	10411.36176	10416.24128	10413.77002	1.103823412	0.911763106	7.19810746	2.412291109	5.280244132
20.68206603	10419.42168	10419.93854	10413.3049	10418.26022	10415.71765	1.154069235	0.9234558467	7.252373581	2.439591991	5.315361229
20.68603153	10421.3602	10421.99896	10415.24804	10420.27917	10417.66528	1.204315059	0.9351485873	7.306639701	2.466892874	5.350478326
20.69001243	10423.29871	10424.05938	10417.19118	10422.29811	10419.61292	1.254560882	0.946841328	7.360905822	2.494193756	5.385595423
20.69415665	10425.23723	10426.11979	10419.13431	10424.31706	10421.56055	1.304806706	0.9585340688	7.415171943	2.521494639	5.42071252
20.69830087	10427.17575	10428.18021	10421.07745	10426.336	10423.50818	1.355052529	0.9702268095	7.469438064	2.548795521	5.455829617
20.7021541	10429.11427	10430.24063	10423.02059	10428.35495	10425.45582	1.88503786	0.8364255383	7.488698763	2.647920194	5.52574215
20.7062966	10431.05278	10432.30104	10424.96373	10430.37389	10427.40345	1.935184809	0.8472599072	7.542765422	2.675639874	5.561055832
20.71043911	10432.9913	10434.36146	10426.90686	10432.39283	10429.35108	1.985331758	0.8580942763	7.596832082	2.703359555	5.596369513
20.71458161	10434.92982	10436.42188	10428.85	10434.41178	10431.29872	2.035478706	0.8689286452	7.650898742	2.731079235	5.631683195
20.71872411	10436.86834	10438.48229	10430.79314	10436.43072	10433.24635	2.085625655	0.8797630141	7.704965401	2.758798915	5.666996876
20.72286661	10438.80685	10440.54271	10432.73627	10438.44967	10435.19398	2.135772604	0.8905973832	7.759032061	2.786518595	5.702310558
20.72698222	10440.74537	10441.57292	10435.65098	10440.46861	10437.14161	2.185919553	0.8960145677	7.84013205	2.814238275	5.737624239
20.73097663	10442.68389	10443.63333	10437.59412	10442.48755	10439.08925	2.236066502	0.9068489366	7.89419871	2.841957955	5.772937921
20.73497104	10444.62241	10445.69375	10439.53725	10444.5065	10441.03688	2.286213451	0.9176833056	7.94826537	2.869677635	5.808251602
20.73896545	10446.56093	10447.75417	10441.48039	10446.52544	10442.98451	2.3363604	0.9285176744	8.002332029	2.897397315	5.843565284
20.74295986	10448.49944	10449.81458	10443.42353	10448.54439	10444.93215	2.386507349	0.9393520435	8.056398689	2.925116995	5.878878965
20.74703234	10450.43796	10451.875	10445.36667	10450.56333	10446.87978	2.436654298	0.9501864125	8.110465348	2.952836675	5.914192647
20.75087369	10453.34574	10453.93542	10447.3098	10451.5728	10448.82741	1.996047845	0.9610207813	8.127040811	2.966696515	5.949506328
20.7548677	10455.28425	10455.99583	10449.25294	10453.59175	10450.77505	2.04609593	0.8157608694	8.180908049	3.071506506	6.022178449
20.75886171	10457.22277	10458.05625	10451.19608	10455.61069	10452.72268	2.096144014	0.8257375775	8.234775288	3.099645155	6.057688754
20.76285572	10459.16129	10460.11667	10453.13922	10457.62964	10454.67031	2.146192098	0.8357142856	8.288642526	3.127783804	6.093199059
20.76684973	10461.09981	10462.17708	10455.08235	10459.64858	10456.61794	2.196240182	0.8456909937	8.342509765	3.155922453	6.128709364
20.77084373	10463.03833	10464.2375	10457.02549	10461.66753	10458.56558	2.246288267	0.8556677016	8.396377003	3.184061102	6.164219669
20.77483774	10464.97684	10466.29792	10458.96863	10463.68647	10460.51321	2.296336351	0.8656444098	8.450244241	3.212199751	6.199729974
20.77883175	10466.91536	10468.35833	10460.91176	10465.70541	10462.46084	2.346384435	0.8756211178	8.50411148	3.2403384	6.235240279
20.78282576	10468.85388	10470.41875	10462.8549	10467.72436	10464.40848	2.396432519	0.8855978258	8.557978718	3.26847705	6.270750584
20.78681977	10470.7924	10472.47917	10464.79804	10469.7433	10466.35611	2.446480603	0.895574534	8.611845956	3.296615699	6.306260888
20.79089027	10472.73091	10474.53958	10466.74118	10471.76225	10468.30374	2.496528688	0.9055512421	8.665713195	3.324754348	6.341771193
20.79503106	10474.66943	10476.6	10468.68431	10473.78119	10470.25137	2.546576772	0.9155279502	8.719580433	3.352892997	6.377281498
20.79917184	10476.60795	10478.66042	10470.62745	10475.80014	10472.19901	2.596624856	0.9255046581	8.773447672	3.381031646	6.412791803
20.80298013	10478.54647	10480.72083	10472.57059	10477.81908	10474.14664	2.129612235	0.7692328916	8.787239241	3.491321862	6.488027906
20.80711921	10480.48498	10482.78125	10474.51373	10479.83802	10476.09427	2.179561465	0.7783526489	8.840907098	3.519879652	6.523734873
20.81118604	10482.4235	10483.81146	10476.45686	10481.85697	10479.01572	2.229510694	0.7829125275	8.894574954	3.548437441	6.577295324
20.81515272	10484.36202	10485.87188	10478.4	10483.87591	10480.96336	2.279459923	0.7920322846	8.948242811	3.576995231	6.613002291
20.8191194	10486.30054	10487.93229	10480.34314	10485.89486	10482.91099	2.329409152	0.8011520418	9.001910668	3.605553021	6.648709258
20.82309582	10488.23905	10489.99271	10482.28627	10487.9138	10484.85862	2.379358382	0.8102717989	9.055578525	3.634110811	6.684416225
20.82719083	10490.17757	10492.05313	10484.22941	10489.93274	10486.80626	2.429307611	0.8193915562	9.109246382	3.662668601	6.720123193
20.83117916	10493.08535	10494.11354	10486.17255	10490.94222	10488.75389	2.504231455	0.8285113132	9.162914239	3.676947496	6.75583016
20.83515609	10495.02387	10496.17396	10488.11569	10492.96116	10490.70152	2.554180684	0.8376310704	9.216582096	3.705505285	6.791537127
20.83913303	10496.96238	10498.23438	10490.05882	10494.98011	10492.64915	2.604129913	0.8467508276	9.270249953	3.734063075	6.827244094
20.84310996	10498.9009	10500.29479	10492.00196	10496.99905	10494.59679	2.654079143	0.8558705847	9.32391781	3.762620865	6.862951061
20.8470869	10500.83942	10502.35521	10493.9451	10499.01799	10496.54442	2.704028372	0.8649903419	9.377585667	3.791178655	6.898658029
20.85193529	10501.80868	10504.41563	10495.88824	10502.04641	10498.49205	2.729002987	0.6981524098	9.388793756	3.921232302	6.976557441
20.85599244	10504.71645	10506.47604	10497.83137	10503.05588	10500.43969	3.279767146	0.7064159252	9.442262272	3.935720853	7.012461109
20.85996918	10506.65497	10508.53646	10499.77451	10505.07483	10502.38732	3.32961753	0.7146794406	9.495730787	3.964697955	7.048364778
20.86394592	10508.59349	10510.59688	10501.71765	10507.09377	10504.33495	3.379467914	0.722942956	9.549199302	3.993675057	7.084268446
20.86792265	10510.53201	10512.65729	10503.66078	10509.11272	10506.28259	3.429318298	0.7312064714	9.602667817	4.022652159	7.120172115
20.87189939	10512.47053	10514.71771	10505.60392	10511.13166	10508.23022	3.479168682	0.7394699867	9.656136333	4.051629261	7.156075784
20.87587612	10514.40904	10516.77813	10507.54706	10513.1506	10510.17785	3.529019066	0.7477335021	9.709604848	4.080606363	7.191979452
20.87985286	10516.34756	10518.83854	10509.4902	10515.16955	10512.12548	3.578869451	0.7559970175	9.763073363	4.109583465	7.227883121
20.8838296	10518.28608	10520.89896	10511.43333	10517.18849	10514.07312	3.628719835	0.7642605328	9.816541879	4.138560567	7.263786789
20.88780633	10520.2246	10522.95938	10513.37647	10519.20744	10516.02075	3.678570219	0.7725240482	9.870010394	4.16753767	7.299690458
20.89178307	10522.16311	10525.01979	10515.31961	10521.22638	10517.96838	3.728420603	0.7807875635	9.923478909	4.196514772	7.335594127
20.89575981	10524.10163	10527.08021	10517.26275	10523.24533	10519.91602	3.778270987	0.789051079	9.976947425	4.225491874	7.371497795
20.89987588	10526.04015	10529.14063	10519.20588	10525.26427	10521.86365	3.828121372	0.7973145944	10.03041594	4.254468976	7.407401464
20.90363937	10527.97867	10531.20104	10521.14902	10527.28321	10523.81128	3.358444137	0.6186440237	10.03884224	4.375942322	7.488063572
20.90777502	10529.91718	10533.26146	10523.09216	10529.30216	10525.75891	3.408195686	0.6260520055	10.09211145	4.405338908	7.524163981
20.91191067	10531.8557	10535.32188	10525.03529	10531.3211	10527.70655	3.457947235	0.6334599875	10.14538067	4.434735494	7.56026439
20.91604632	10533.79422	10537.38229	10526.97843	10533.34005	10529.65418	3.507698783	0.6408679693	10.19864988	4.46413208	7.596364799
20.92018197	10535.73274	10539.44271	10528.92157	10535.35899	10531.60181	3.557450332	0.648275951	10.25191909	4.493528666	7.632465208
20.92431762	10537.67126	10541.50313	10530.86471	10537.37794	10533.54945	3.607201881	0.6556839328	10.30518831	4.522925253	7.668565617
20.92832901	10539.60977	10542.53333	10533.77941	10539.39688	10535.49708	3.65695343	0.6593879238	10.38509213	4.552321839	7.704666026
20.93232182	10541.54829	10544.59375	10535.72255	10541.41582	10537.44471	3.706704979	0.6667959056	10.43836134	4.581718425	7.740766435
20.93631463	10543.48681	10546.65417	10537.66569	10543.43477	10539.39235	3.756456528	0.6742038874	10.49163056	4.611115011	7.776866844
20.94028963	10545.42533	10548.71458	10538.63725	10545.45371	10542.3138	3.806208077	0.6816118691	10.51826516	4.640511597	7.831017457
20.94428513	10547.36384	10550.775	10540.58039	10547.47266	10544.26143	3.855959626	0.689019851	10.57153438	4.669908184	7.867117866
20.94829307	10549.30236	10552.83542	10543.4951	10548.48213	10546.20906	3.905711175	0.6964278328	10.6514382	4.684606477	7.903218275
20.95219084	10552.21014	10554.89583	10545.43824	10550.50107	10547.18288	3.459627206	0.5072257818	10.65718341	4.811363251	7.968397152
20.95618325	10554.14866	10556.95625	10547.38137	10552.52002	10549.13051	3.50927993	0.5137789373	10.71025336	4.841179493	8.004694341
20.96017567	10556.08717	10559.01667	10549.32451	10554.53896	10551.07814	3.558932653	0.520332093	10.76332331	4.870995735	8.040991529
20.96416808	10558.02569	10561.07708	10551.26765	10556.55791	10553.02578	3.608585377	0.5268852485	10.81639326	4.900811977	8.077288718
20.96815792	10559.96421	10563.1375	10552.23922	10558.57685	10555.94723	3.6582381	0.5334384042	10.84292824	4.930628219	8.1317345
20.97212578	10561.90273	10565.19792	10554.18235	10560.59579	10557.89486	3.707890824	0.5399915596	10.89599819	4.960444462	8.168031689
20.97609364	10563.84124	10567.25833	10556.12549	10562.61474	10559.84249	3.757543547	0.5465447152	10.94906814	4.990260704	8.204328877
20.9800615	10565.77976	10569.31875	10558.06863	10564.63368	10561.79012	3.807196271	0.5530978709	11.00213809	5.020076946	8.240626066
20.98402936	10567.71828	10571.37917	10560.01176	10566.65263	10563.73776	3.856848994	0.5596510264	11.05520805	5.049893188	8.276923254
20.98801158	10569.6568	10573.43958	10561.9549	10568.67157	10565.68539	3.906501717	0.5662041819	11.108278	5.079709431	8.313220442
20.99211498	10571.59531	10574.46979	10564.86961	10570.69052	10567.63302	3.956154441	0.5694807598	11.18788292	5.109525673	8.349517631
20.9961074	10573.53383	10576.53021	10566.81275	10572.70946	10569.58066	4.005807164	0.5760339153	11.24095288	5.139341915	8.385814819
21	10575.47235	10579.62083	10568.75588	10574.7284	10571.52829	4.055459888	0.3791666665	11.24411765	5.169158157	8.422112008
21.00409836	10575.96881	10581.53099	10569.44012	10575.82364	10576.40644	6.019261475	0.4979338845	12.55588822	6.22554246	5.577689527
21.00819672	10577.90575	10583.59298	10571.38024	10577.84146	10578.36086	6.070391505	0.4938016531	12.61177645	6.256902617	5.607395339
21.01229508	10579.84269	10585.65496	10573.32036	10579.85928	10580.31528	6.121521534	0.4896694217	12.66766467	6.288262774	5.637101151
21.01639344	10581.77963	10587.71694	10575.26048	10581.8771	10582.2697	6.172651563	0.4855371902	12.72355289	6.319622932	5.666806963
21.0204918	10583.71658	10589.77893	10577.2006	10583.89492	10584.22412	6.223781592	0.4814049589	12.77944112	6.350983089	5.696512775
21.02459016	10585.65352	10591.84091	10579.14072	10585.91274	10586.17854	6.274911622	0.4772727275	12.83532934	6.382343247	5.726218587
21.02868852	10587.59046	10593.90289	10581.08084	10587.93056	10588.13296	6.326041651	0.4731404961	12.89121756	6.413703404	5.7559244
21.03278689	10589.5274	10595.96488	10583.02096	10589.94838	10590.08739	6.37717168	0.4690082647	12.94710579	6.445063561	5.785630211
21.03688525	10591.46434	10598.02686	10584.96108	10591.9662	10592.04181	6.42830171	0.4648760333	13.00299401	6.476423719	5.815336024
21.04098361	10593.40128	10600.08884	10586.9012	10593.98402	10593.99623	6.479431739	0.4607438018	13.05888224	6.507783876	5.845041836
21.04508197	10595.33823	10602.15083	10588.84132	10596.00184	10595.95065	6.530561768	0.4566115704	13.11477046	6.539144034	5.874747648
21.04918033	10597.27517	10604.21281	10590.78144	10598.01966	10597.90507	6.581691797	0.452479339	13.17065868	6.570504191	5.90445346
21.05263158	10600.18058	10606.27479	10592.72156	10599.02857	10599.85949	6.135210112	0.6655410135	13.17406231	6.693914287	5.986326516
21.05660752	10602.11752	10608.33678	10594.66168	10601.04639	10601.81391	6.186241336	0.6622621964	13.22975135	6.725694444	6.016229185
21.06058347	10604.05446	10610.39876	10596.6018	10603.06421	10603.76833	6.237272559	0.6589833791	13.2854404	6.757474602	6.046131855
21.06455942	10605.9914	10612.46074	10598.54192	10605.08203	10605.72276	6.288303783	0.6557045619	13.34112944	6.789254759	6.076034525
21.06853536	10607.92835	10614.52273	10600.48204	10607.09985	10607.67718	6.339335006	0.6524257446	13.39681848	6.821034917	6.105937194
21.07251131	10609.86529	10616.58471	10602.42216	10609.11767	10609.6316	6.390366229	0.6491469274	13.45250752	6.852815074	6.135839864
21.07648725	10611.80223	10618.64669	10604.36228	10611.13549	10611.58602	6.441397453	0.6458681101	13.50819656	6.884595232	6.165742533
21.0804632	10613.73917	10620.70868	10606.3024	10613.15331	10613.54044	6.492428676	0.642589293	13.5638856	6.916375389	6.195645203
21.08443914	10615.67611	10622.77066	10608.24251	10615.17113	10615.49486	6.5434599	0.6393104757	13.61957464	6.948155547	6.225547872
21.08841509	10617.61305	10624.83264	10610.18263	10617.18895	10617.44928	6.594491123	0.6360316584	13.67526368	6.979935704	6.255450542
21.09252375	10619.54999	10626.89463	10612.12275	10619.20677	10619.4037	6.645522347	0.6327528413	13.73095272	7.011715862	6.285353212
21.09665428	10621.48694	10628.95661	10614.06287	10621.22459	10621.35812	6.69655357	0.6294740239	13.78664176	7.043496019	6.315255881
21.10086101	10623.42388	10631.0186	10616.00299	10623.24241	10623.31255	6.576122143	0.853442275	13.84233081	7.188092431	6.345158551
21.10496105	10625.36082	10633.08058	10617.94311	10625.26023	10625.26697	6.274206941	0.8510161674	13.84295687	7.220292761	6.429798473
21.10906109	10627.29776	10635.14256	10619.88323	10627.27805	10627.22139	6.325139368	0.8485900596	13.89844677	7.25249309	6.459898039
21.11316113	10629.2347	10637.20455	10621.82335	10629.29587	10629.17581	6.376071796	0.8461639519	13.95393667	7.28469342	6.489997605
21.11718517	10632.14011	10639.26653	10623.76347	10630.30478	10631.13023	6.452470437	0.843737844	14.00942657	7.300793585	6.520097171
21.12116092	10634.07706	10641.32851	10625.70359	10632.3226	10633.08465	6.503402864	0.8413117362	14.06491646	7.332993915	6.550196737
21.12513667	10636.014	10643.3905	10627.64371	10634.34042	10635.03907	6.554335292	0.8388856285	14.12040636	7.365194244	6.580296304
21.1291923	10637.95094	10644.42149	10629.58383	10636.35824	10637.9707	6.60526772	0.8376725745	14.17589626	7.397394574	6.625445653
21.13316134	10639.88788	10646.48347	10631.52395	10638.37606	10639.92513	6.656200147	0.8352464669	14.23138616	7.429594904	6.655545219
21.13713038	10641.82482	10648.54545	10633.46407	10640.39388	10641.87955	6.707132574	0.8328203591	14.28687606	7.461795234	6.685644785
21.14109942	10643.76176	10650.60744	10635.40419	10642.4117	10643.83397	6.758065002	0.8303942513	14.34236596	7.493995563	6.715744352
21.14506847	10645.69871	10652.66942	10637.34431	10644.42952	10645.78839	6.808997429	0.8279681435	14.39785585	7.526195893	6.745843918
21.14903751	10647.63565	10654.7314	10639.28443	10646.44734	10647.74281	6.859929857	0.8255420356	14.45334575	7.558396223	6.775943484
21.1533473	10648.60412	10656.79339	10642.19461	10648.46516	10649.69723	7.353741272	1.060825491	14.47903983	7.708713379	6.863252862
21.15733812	10650.54106	10658.85537	10644.13473	10650.48298	10651.65165	7.404574913	1.059251389	14.53433062	7.741334053	6.893549364
21.16132894	10652.478	10660.91736	10646.07485	10652.5008	10653.60607	7.455408555	1.057677287	14.58962142	7.773954727	6.923845866
21.16531976	10654.41494	10662.97934	10648.01497	10654.51862	10655.56049	7.506242196	1.056103185	14.64491221	7.806575401	6.954142368
21.16931059	10656.35188	10665.04132	10649.95509	10656.53644	10657.51492	7.557075837	1.054529083	14.70020301	7.839196076	6.984438869
21.17330141	10658.28883	10667.10331	10651.89521	10658.55426	10659.46934	7.607909478	1.052954981	14.7554938	7.87181675	7.014735371
21.17729223	10660.22577	10669.16529	10653.83533	10660.57209	10661.42376	7.65874312	1.051380878	14.8107846	7.904437424	7.045031873
21.18128305	10662.16271	10671.22727	10655.77545	10662.58991	10663.37818	7.709576761	1.049806776	14.86607539	7.937058099	7.075328375
21.18527387	10664.09965	10673.28926	10657.71557	10664.60773	10665.3326	7.760410402	1.048232674	14.92136619	7.969678773	7.105624877
21.18926469	10666.03659	10675.35124	10659.65569	10666.62555	10667.28702	7.811244044	1.046658572	14.97665698	8.002299447	7.135921379
21.19335657	10667.97353	10677.41322	10661.59581	10668.64337	10669.24144	7.862077685	1.04508447	15.03194778	8.034920122	7.166217881
21.19745745	10669.91047	10679.47521	10663.53593	10670.66119	10671.19586	7.912911326	1.043510367	15.08723857	8.067540796	7.196514383
21.20111732	10672.81589	10681.53719	10665.47605	10671.6701	10673.15029	7.462387536	1.28966533	15.08261131	8.083851133	7.286395749
21.20510774	10674.75283	10683.59917	10667.41617	10673.68792	10675.10471	7.513122401	1.288942531	15.13770305	8.239893544	7.316889226
21.20909816	10676.68977	10685.66116	10669.35629	10675.70574	10677.05913	7.563857266	1.288219731	15.19279478	8.272934735	7.347382702
21.21308859	10678.62671	10687.72314	10671.29641	10677.72356	10679.01355	7.614592131	1.287496932	15.24788651	8.305975927	7.377876179
21.21707901	10680.56365	10689.78512	10673.23653	10679.74138	10680.96797	7.665326996	1.286774132	15.30297824	8.339017118	7.408369656
21.22112211	10682.50059	10691.84711	10675.17665	10681.7592	10682.92239	7.716061861	1.286051333	15.35806997	8.372058309	7.438863132
21.22524752	10684.43754	10693.90909	10677.11677	10683.77702	10684.87681	7.766796726	1.285328533	15.41316171	8.405099501	7.469356609
21.22937294	10686.37448	10695.97107	10679.05689	10685.79484	10686.83123	7.817531591	1.284605734	15.46825344	8.438140692	7.499850085
21.23349835	10688.31142	10698.03306	10680.99701	10687.81266	10688.78565	7.868266456	1.283882934	15.52334517	8.471181883	7.530343562
21.23762376	10690.24836	10700.09504	10682.93713	10689.83048	10690.74008	7.919001321	1.283160134	15.5784369	8.504223075	7.560837039
21.24174917	10692.1853	10702.15702	10684.87725	10691.8483	10692.6945	7.969736186	1.282437335	15.63352863	8.537264266	7.591330515
21.24587459	10694.12224	10704.21901	10686.81737	10693.86612	10694.64892	8.020471051	1.281714535	15.68862036	8.570305457	7.621823992
21.25	10697.02766	10706.28099	10688.75749	10695.88394	10696.60334	7.972343573	1.280991736	15.7437121	8.603346649	7.652317468
21.25333333	10698.9646	10707.31198	10690.6976	10697.90176	10698.55776	7.619252964	1.538787595	15.73631042	8.764908485	7.744968818
21.2574359	10700.90154	10709.37397	10692.63772	10699.91958	10700.51218	7.669889062	1.538915396	15.79120313	8.798370366	7.775659309
21.26153846	10702.83848	10711.43595	10694.57784	10701.9374	10702.4666	7.72052516	1.539043197	15.84609584	8.831832247	7.806349799
21.26564103	10704.77542	10713.49793	10696.51796	10703.95522	10704.42102	7.771161259	1.539170998	15.90098855	8.865294128	7.83704029
21.26974359	10706.71236	10715.55992	10698.45808	10705.97304	10706.37545	7.821797357	1.539298799	15.95588125	8.898756008	7.86773078
21.27384615	10708.64931	10717.6219	10700.3982	10707.99086	10708.32987	7.872433456	1.5394266	16.01077396	8.932217889	7.898421271
21.27794872	10710.58625	10719.68388	10702.33832	10710.00868	10710.28429	7.923069554	1.539554401	16.06566667	8.96567977	7.929111761
21.28205128	10712.52319	10721.74587	10704.27844	10712.0265	10712.23871	7.973705653	1.539682202	16.12055938	8.999141651	7.959802251
21.28615385	10714.46013	10723.80785	10706.21856	10714.04432	10714.19313	8.024341751	1.539810003	16.17545209	9.032603532	7.990492742
21.29025641	10716.39707	10725.86983	10708.15868	10716.06214	10716.14755	8.07497785	1.539937804	16.2303448	9.066065413	8.021183233
21.2942928	10718.33401	10727.93182	10710.0988	10717.07105	10719.07918	8.125613948	1.540065605	16.2852375	9.082796353	8.067218968
21.29826303	10720.27095	10729.9938	10712.03892	10719.08887	10721.0336	8.176250046	1.540193406	16.34013021	9.116258234	8.097909459
21.30179867	10723.17637	10732.05579	10713.97904	10721.10669	10722.01081	7.72296696	1.808464432	16.33015417	9.283133412	8.177789553
21.30577363	10725.11331	10734.11777	10715.91916	10723.12451	10723.96524	7.773504302	1.809442132	16.3848479	9.317016155	8.208677096
21.30974858	10727.05025	10736.17975	10717.85928	10725.14233	10725.91966	7.824041644	1.810419832	16.43954162	9.350898898	8.23956464
21.31372354	10728.98719	10738.24174	10719.7994	10727.16015	10727.87408	7.874578985	1.811397532	16.49423535	9.384781641	8.270452183
21.3176985	10730.92413	10740.30372	10721.73952	10729.17797	10729.8285	7.925116327	1.812375233	16.54892907	9.418664384	8.301339727
21.32167346	10732.86107	10742.3657	10723.67964	10731.19579	10731.78292	7.975653669	1.813352933	16.6036228	9.452547127	8.33222727
21.32564841	10734.79802	10744.42769	10725.61976	10733.21361	10733.73734	8.026191011	1.814330633	16.65831652	9.48642987	8.363114814
21.32962337	10736.73496	10746.48967	10727.55988	10735.23143	10735.69176	8.076728352	1.815308334	16.71301024	9.520312612	8.394002357
21.33360689	10738.6719	10748.55165	10729.5	10737.24925	10737.64618	8.127265694	1.816286034	16.76770397	9.554195355	8.424889901
21.3377103	10740.60884	10750.61364	10731.44012	10739.26707	10739.60061	8.177803036	1.817263734	16.82239769	9.588078098	8.455777444
21.34181371	10742.54578	10752.67562	10733.38024	10741.28489	10741.55503	8.228340377	1.818241434	16.87709142	9.621960841	8.486664988
21.34591711	10744.48272	10754.7376	10735.32036	10743.30271	10743.50945	8.278877719	1.819219134	16.93178514	9.655843584	8.517552531
21.35014395	10746.41967	10756.79959	10737.26048	10744.31162	10746.44108	8.329415061	1.820196835	16.98647887	9.672784956	8.63089516
21.35411496	10748.35661	10758.86157	10739.2006	10746.32944	10748.3955	7.849484049	2.100136379	16.97373051	9.845398688	8.661979795
21.35808597	10750.29355	10760.92355	10741.14072	10748.34726	10750.34992	7.899922644	2.101963278	17.02822529	9.879702466	8.693064431
21.36205698	10752.23049	10762.98554	10743.08084	10750.36508	10752.30434	7.950361238	2.103790177	17.08272007	9.914006243	8.724149066
21.366028	10754.16743	10765.04752	10745.02096	10752.3829	10754.25876	8.000799833	2.105617077	17.13721485	9.948310021	8.755233702
21.37000412	10756.10437	10767.1095	10746.96108	10754.40072	10756.21319	8.051238428	2.107443976	17.19170963	9.982613799	8.786318338
21.37412443	10758.04131	10769.17149	10748.9012	10756.41854	10758.16761	8.101677023	2.109270875	17.24620441	10.01691758	8.817402973
21.37824475	10759.97826	10771.23347	10750.84132	10758.43636	10760.12203	8.152115618	2.111097774	17.30069919	10.05122135	8.848487609
21.38222288	10762.88367	10772.26446	10752.78144	10760.45418	10762.07645	8.22777351	2.112011224	17.35519397	10.08552513	8.879572244
21.38619764	10764.82061	10774.32645	10754.72156	10762.472	10764.03087	8.278212105	2.113838123	17.40968875	10.11982891	8.91065688
21.39017241	10766.75755	10776.38843	10756.66168	10764.48982	10765.98529	8.328650699	2.115665022	17.46418353	10.15413269	8.941741515
21.39414717	10768.69449	10778.45041	10758.6018	10766.50764	10767.93971	8.379089294	2.117491921	17.51867831	10.18843647	8.972826151
21.39812193	10770.63143	10780.5124	10760.54192	10768.52546	10769.89413	8.429527889	2.11931882	17.57317309	10.22274024	9.003910786
21.40207419	10771.59991	10782.57438	10763.4521	10770.54328	10771.84855	8.916787397	2.40963552	17.58500032	10.40088645	9.104582748
21.40606302	10773.53685	10784.63636	10765.39222	10772.5611	10773.80298	8.967127254	2.412310918	17.6392962	10.43561144	9.135864515
21.41009852	10775.47379	10786.69835	10767.33234	10774.57892	10775.7574	9.017467112	2.414986317	17.69359207	10.47033642	9.167146282
21.41420361	10777.41073	10788.76033	10769.27246	10776.59674	10777.71182	9.06780697	2.417661715	17.74788795	10.50506141	9.198428049
21.4183087	10779.34767	10790.82231	10771.21257	10778.61456	10779.66624	9.118146828	2.420337114	17.80218383	10.5397864	9.229709815
21.42241379	10781.28461	10792.8843	10773.15269	10780.63239	10781.62066	9.168486685	2.423012513	17.8564797	10.57451138	9.260991582
21.42651888	10783.22156	10794.94628	10775.09281	10782.65021	10783.57508	9.218826543	2.425687911	17.91077558	10.60923637	9.292273349
21.43062397	10785.1585	10797.00826	10777.03293	10784.66803	10785.5295	9.269166401	2.42836331	17.96507145	10.64396135	9.323555116
21.43472906	10787.09544	10799.07025	10778.97305	10786.68585	10787.48392	9.319506259	2.431038708	18.01936733	10.67868634	9.354836883
21.43879173	10790.00085	10801.13223	10780.91317	10787.69476	10789.43835	9.395016045	2.433714107	18.0736632	10.69604883	9.386118649
21.4427663	10791.93779	10803.19421	10782.85329	10789.71258	10791.39277	9.445355903	2.436389506	18.12795908	10.73077382	9.417400416
21.44674086	10793.87473	10805.2562	10784.79341	10791.7304	10793.34719	9.495695761	2.439064904	18.18225496	10.7654988	9.448682183
21.45	10795.81168	10807.31818	10786.73353	10793.74822	10795.30161	9.188324967	2.441740303	18.23655083	10.80022379	9.47996395
21.45378403	10797.74862	10809.38017	10788.67365	10795.76604	10797.25603	9.063445624	2.743689373	18.21836047	10.98411752	9.583410077
21.45777246	10799.68556	10811.44215	10790.61377	10797.78386	10799.21045	9.113686755	2.747212573	18.27245748	11.01926389	9.614889014
21.46176089	10801.6225	10813.50413	10792.55389	10799.80168	10801.16487	9.163927885	2.750735772	18.32655449	11.05441026	9.646367951
21.46581811	10803.55944	10815.56612	10794.49401	10801.8195	10803.11929	9.214169015	2.754258971	18.3806515	11.08955662	9.677846889
21.46992404	10805.49638	10817.6281	10796.43413	10803.83732	10805.07371	9.264410146	2.757782171	18.43474851	11.12470299	9.709325826
21.47402997	10807.43332	10819.69008	10798.37425	10805.85514	10807.02814	9.314651276	2.76130537	18.48884552	11.15984935	9.740804763
21.47813591	10809.37027	10821.75207	10800.31437	10807.87296	10808.98256	9.364892407	2.76482857	18.54294253	11.19499572	9.7722837
21.48224184	10811.30721	10823.81405	10802.25449	10809.89078	10810.93698	9.415133537	2.768351769	18.59703954	11.23014209	9.803762637
21.48634777	10813.24415	10825.87603	10804.19461	10811.9086	10812.8914	9.465374668	2.771874968	18.65113655	11.26528845	9.835241575
21.49045371	10815.18109	10827.93802	10806.13473	10813.92642	10814.84582	9.515615798	2.775398168	18.70523357	11.30043482	9.866720512
21.49455964	10817.11803	10830	10808.07485	10815.94424	10816.80024	9.565856929	2.778921367	18.75933058	11.33558119	9.898199449
21.49866557	10819.05497	10832.06198	10810.01497	10817.96206	10818.75466	9.616098059	2.782444566	18.81342759	11.37072755	9.929678386
21.50223547	10821.96039	10834.12397	10811.95509	10818.97097	10820.70908	9.157348883	3.095160358	18.79266691	11.54237861	10.03570253
21.50620964	10823.89733	10836.18595	10813.89521	10820.98879	10822.66351	9.207491296	3.09953066	18.84656509	11.57794653	10.06737868
21.51028807	10825.83427	10838.24793	10815.83533	10823.00661	10824.61793	9.257633709	3.103900963	18.90046328	11.61351445	10.09905482
21.51440329	10827.77121	10840.30992	10817.77545	10825.02443	10826.57235	9.307776122	3.108271265	18.95436147	11.64908237	10.13073097
21.51851852	10829.70815	10842.3719	10819.71557	10827.04225	10828.52677	9.357918535	3.112641567	19.00825965	11.68465029	10.16240712
21.52263374	10831.64509	10844.43388	10821.65569	10829.06007	10830.48119	9.408060948	3.11701187	19.06215784	11.72021821	10.19408326
21.52674897	10833.58204	10846.49587	10823.59581	10831.07789	10832.43561	9.458203361	3.121382172	19.11605602	11.75578613	10.22575941
21.5308642	10835.51898	10848.55785	10825.53593	10833.09571	10834.39003	9.508345774	3.125752474	19.16995421	11.79135405	10.25743556
21.53497942	10837.45592	10850.61983	10827.47605	10835.11353	10836.34445	9.558488187	3.130122777	19.22385239	11.82692197	10.2891117
21.53909465	10839.39286	10852.68182	10829.41617	10837.13135	10838.29887	9.6086306	3.134493079	19.27775058	11.86248989	10.32078785
21.54319762	10841.3298	10853.71281	10831.35629	10839.14917	10841.23051	9.658773013	3.13667823	19.33164877	11.89805781	10.36830207
21.54716981	10843.26674	10855.77479	10833.29641	10841.16699	10843.18493	9.708915426	3.141048533	19.38554695	11.93362573	10.39997822
21.55080214	10845.20368	10858.86777	10835.23653	10843.18481	10844.16214	9.759057839	3.466699076	19.43944514	12.12839554	10.41581629
21.55481596	10848.1091	10859.89876	10837.17665	10845.20263	10846.11656	9.298881097	3.469307431	19.41591635	12.16438519	10.52461669
21.55884165	10850.04604	10861.96074	10839.11677	10847.22045	10848.07098	9.348924802	3.474524139	19.46961575	12.20037484	10.55649008
21.56294927	10851.98298	10864.02273	10841.05689	10849.23827	10850.0254	9.398968508	3.479740848	19.52331515	12.23636448	10.58836348
21.56705689	10853.91992	10866.08471	10842.99701	10851.25609	10851.97982	9.449012213	3.484957556	19.57701455	12.27235413	10.62023687
21.5711295	10855.85686	10868.14669	10845.90719	10852.265	10853.93424	9.499055918	3.490174264	19.65756365	12.29034895	10.65211027
21.57511714	10857.7938	10870.20868	10847.84731	10854.28282	10855.88867	9.549099624	3.495390973	19.71126305	12.3263386	10.68398366
21.57910418	10859.73075	10872.27066	10848.81737	10856.30064	10858.8203	9.599143329	3.500607681	19.73811275	12.36232825	10.73179376
21.58307677	10861.66769	10874.33264	10850.75749	10858.31846	10860.77472	9.649187034	3.50582439	19.79181215	12.39831789	10.76366715
21.58704936	10863.60463	10876.39463	10852.6976	10860.33628	10862.72914	9.69923074	3.511041098	19.84551155	12.43430754	10.79554055
21.59102195	10865.54157	10878.45661	10854.63772	10862.3541	10864.68356	9.749274445	3.516257807	19.89921095	12.47029719	10.82741394
21.59499454	10867.47851	10880.5186	10856.57784	10864.37192	10866.63798	9.79931815	3.521474515	19.95291035	12.50628683	10.85928734
21.59896713	10869.41545	10882.58058	10858.51796	10866.38974	10868.5924	9.849361856	3.526691223	20.00660975	12.54227648	10.89116073
21.6015625	10871.3524	10884.64256	10860.45808	10868.40756	10870.54682	9.362884013	3.861311984	19.98051266	11.71569132	10.00939387
21.60567434	10873.28934	10886.70455	10862.3982	10870.42538	10872.50125	9.412829021	3.867374402	20.03401331	11.75210286	10.04146455
21.60978618	10875.22628	10888.76653	10864.33832	10872.4432	10874.45567	9.462774028	3.873436821	20.08751397	11.78851441	10.07353524
21.61389803	10877.16322	10890.82851	10866.27844	10874.46102	10876.41009	9.512719036	3.879499239	20.14101462	11.82492596	10.10560592
21.61800987	10879.10016	10892.8905	10868.21856	10876.47884	10878.36451	9.562664043	3.885561657	20.19451528	11.8613375	10.1376766
21.62212171	10881.0371	10894.95248	10870.15868	10878.49666	10880.31893	9.61260905	3.891624076	20.24801593	11.89774905	10.16974729
21.62623355	10882.97404	10897.01446	10872.0988	10880.51448	10882.27335	9.662554058	3.897686494	20.30151658	11.9341606	10.20181797
21.63034539	10884.91099	10899.07645	10874.03892	10882.5323	10884.22777	9.712499065	3.903748913	20.35501724	11.97057215	10.23388865
21.63445724	10886.84793	10901.13843	10875.97904	10884.55012	10886.18219	9.762444073	3.909811331	20.40851789	12.00698369	10.26595934
21.63856908	10888.78487	10903.20041	10877.91916	10886.56794	10888.13661	9.81238908	3.91587375	20.46201855	12.04339524	10.29803002
21.64268092	10890.72181	10905.2624	10879.85928	10888.58576	10890.09104	9.862334088	3.921936168	20.5155192	12.07980679	10.3301007
21.64673046	10892.65875	10906.29339	10882.76946	10890.60358	10892.04546	9.912279095	3.924967377	20.59577018	12.11621833	10.36217139
21.65022606	10894.59569	10909.38636	10883.73952	10892.6214	10893.99988	9.962224103	4.273334455	20.62252051	12.15262988	10.39424207
21.65433621	10896.53264	10911.44835	10885.67964	10894.63922	10895.9543	10.46781185	4.280241888	20.5936574	12.35892601	10.50840082
21.65844636	10898.46958	10913.51033	10887.61976	10896.65704	10897.90872	10.51765817	4.287149321	20.64695935	12.39575963	10.54066883
21.6625137	10900.40652	10914.54132	10890.52994	10898.67487	10899.86314	10.56750448	4.290603038	20.72691227	12.43259325	10.57293684
21.66650055	10902.34346	10916.60331	10892.47006	10900.69269	10901.81756	10.6173508	4.297510471	20.78021422	12.46942687	10.60520485
21.67048739	10904.2804	10918.66529	10894.41018	10902.71051	10903.77198	10.66719712	4.304417904	20.83351616	12.50626049	10.63747286
21.67454284	10906.21734	10920.72727	10896.3503	10904.72833	10905.7264	10.71704344	4.311325337	20.88681811	12.54309411	10.66974088
21.67865215	10908.15428	10922.78926	10898.29042	10906.74615	10907.68083	10.76688976	4.318232771	20.94012006	12.57992773	10.70200889
21.68272574	10910.09123	10924.85124	10900.23054	10907.75506	10910.61246	10.81673608	4.325140204	20.99342201	12.59834454	10.7504109
21.68669912	10912.02817	10926.91322	10902.17066	10909.77288	10912.56688	10.8665824	4.332047637	21.04672395	12.63517816	10.78267891
21.69067249	10913.96511	10928.97521	10904.11078	10911.7907	10914.5213	10.91642872	4.33895507	21.1000259	12.67201178	10.81494692
21.69464587	10915.90205	10931.03719	10906.0509	10913.80852	10916.47572	10.96627504	4.345862504	21.15332785	12.7088454	10.84721493
21.69861925	10917.83899	10933.09917	10907.99102	10915.82634	10918.43014	11.01612136	4.352769937	21.2066298	12.74567902	10.87948294
21.70259263	10920.7444	10935.16116	10909.93114	10917.84416	10919.40735	10.55191024	4.709226047	21.17510106	12.95732289	10.98008972
21.70656601	10922.68135	10937.22314	10911.87126	10919.86198	10921.36177	10.60165789	4.716977801	21.22820434	12.99457876	11.0125551
21.71053939	10924.61829	10939.28512	10913.81138	10921.8798	10923.3162	10.65140553	4.724729555	21.28130763	13.03183463	11.04502048
21.71451276	10926.55523	10941.34711	10915.7515	10923.89762	10925.27062	10.70115317	4.732481308	21.33441091	13.06909049	11.07748585
21.71848614	10928.49217	10943.40909	10917.69162	10925.91544	10927.22504	10.75090081	4.740233062	21.38751419	13.10634636	11.10995123
21.72245952	10930.42911	10945.47107	10919.63174	10927.93326	10929.17946	10.80064845	4.747984816	21.44061747	13.14360223	11.14241661
21.7264329	10932.36605	10947.53306	10921.57186	10929.95108	10931.13388	10.85039609	4.75573657	21.49372075	13.1808581	11.17488199
21.73040628	10934.303	10949.59504	10923.51198	10931.9689	10933.0883	10.90014373	4.763488323	21.54682403	13.21811396	11.20734736
21.73448418	10936.23994	10951.65702	10925.4521	10933.98672	10935.04272	10.94989137	4.771240077	21.59992731	13.25536983	11.23981274
21.73852573	10938.17688	10953.71901	10927.39222	10934.99563	10937.97435	10.99963901	4.778991831	21.65303059	13.27399777	11.2885108
21.7424995	10940.11382	10955.78099	10929.33234	10937.01345	10939.92878	11.04938666	4.786743584	21.70613388	13.31125363	11.32097618
21.74647328	10942.05076	10957.84298	10931.27246	10939.03127	10941.8832	11.0991343	4.794495338	21.75923716	13.3485095	11.35344156
21.75	10943.9877	10959.90496	10933.21257	10942.058	10942.86041	11.01229706	4.904958678	21.78742515	12.94200119	11.36967425
21.75386148	10945.92464	10961.96694	10935.15269	10944.07582	10944.81483	10.65841983	5.17022757	21.77804779	12.59427352	11.48919546
21.75784753	10947.86159	10964.02893	10937.09281	10946.09364	10946.76925	10.7080688	5.178822951	21.83095244	12.63195181	11.52185824
21.76183358	10949.79853	10966.09091	10939.03293	10948.11146	10948.72367	10.75771778	5.187418331	21.8838571	12.6696301	11.55452102
21.76591376	10951.73547	10968.15289	10940.97305	10950.12928	10950.67809	10.80736675	5.196013712	21.93676175	12.70730838	11.5871838
21.77002053	10953.67241	10970.21488	10942.91317	10952.1471	10952.63251	10.85701572	5.204609093	21.98966641	12.74498667	11.61984658
21.77412731	10955.60935	10972.27686	10944.85329	10954.16492	10954.58693	10.90666469	5.213204473	22.04257106	12.78266496	11.65250937
21.77823409	10957.54629	10974.33884	10946.79341	10956.18274	10956.54136	10.95631367	5.221799854	22.09547572	12.82034325	11.68517215
21.78234086	10959.48324	10976.40083	10948.73353	10958.20056	10958.49578	11.00596264	5.230395235	22.14838037	12.85802153	11.71783493
21.78638847	10961.42018	10977.43182	10950.67365	10960.21838	10961.42741	11.05561161	5.234692925	22.20128502	12.89569982	11.76682911
21.79036264	10963.35712	10979.4938	10952.61377	10962.2362	10963.38183	11.10526059	5.243288306	22.25418968	12.93337811	11.79949189
21.79445015	10965.29406	10981.55579	10954.55389	10964.25402	10965.33625	11.15490956	5.251883687	22.30709433	12.9710564	11.83215467
21.79856115	10967.231	10983.61777	10956.49401	10966.27184	10967.29067	11.20455853	5.260479068	22.35999899	13.00873469	11.86481745
21.80213465	10970.13641	10986.71074	10958.43413	10967.28075	10968.26788	10.73764267	5.643420321	22.32314208	13.21267011	11.97059131
21.80623974	10972.07336	10988.77273	10960.37425	10969.29857	10970.2223	10.78719298	5.652858636	22.37584814	13.250771	12.00345154
21.81034483	10974.0103	10990.83471	10962.31437	10971.31639	10972.17672	10.83674329	5.662296951	22.42855421	13.28887188	12.03631177
21.81438792	10975.94724	10991.8657	10964.25449	10973.33421	10975.10836	10.88629361	5.667016108	22.48126028	13.32697276	12.08560211
21.81836248	10977.88418	10993.92769	10966.19461	10975.35203	10977.06278	10.93584392	5.676454423	22.53396634	13.36507364	12.11846234
21.82233704	10979.82112	10995.98967	10968.13473	10977.36985	10979.0172	10.98539424	5.685892739	22.58667241	13.40317452	12.15132256
21.82631161	10981.75806	10998.05165	10970.07485	10979.38767	10980.97162	11.03494455	5.695331054	22.63937848	13.44127541	12.18418279
21.83028617	10983.695	11000.11364	10972.01497	10981.40549	10982.92604	11.08449486	5.704769369	22.69208454	13.47937629	12.21704302
21.83426073	10985.63195	11002.17562	10973.95509	10983.42331	10984.88046	11.13404518	5.714207684	22.74479061	13.51747717	12.24990324
21.83823529	10987.56889	11004.2376	10975.89521	10985.44113	10986.83488	11.18359549	5.723645999	22.79749668	13.55557805	12.28276347
21.84220986	10989.50583	11006.29959	10977.83533	10987.45895	10988.7893	11.23314581	5.733084314	22.85020274	13.59367894	12.3156237
21.84621711	10991.44277	11008.36157	10979.77545	10989.47677	10990.74373	11.28269612	5.742522629	22.90290881	13.63177982	12.34848392
21.85034284	10994.34818	11010.42355	10981.71557	10990.48568	10992.69815	10.81445293	5.751960944	22.95561488	13.65083026	12.47327295
21.8543178	10996.28512	11012.48554	10983.65569	10992.5035	10994.65257	10.86390459	6.141671782	22.91599614	13.87938815	12.50633066
21.85829276	10998.22207	11014.54752	10985.59581	10994.52132	10996.60699	10.91335626	6.15195234	22.96850366	13.9179118	12.53938837
21.86226771	11000.15901	11016.6095	10987.53593	10996.53914	10998.56141	10.96280792	6.162232897	23.02101118	13.95643545	12.57244608
21.86624267	11002.09595	11018.67149	10989.47605	10998.55696	11000.51583	11.01225959	6.172513455	23.0735187	13.9949591	12.60550379
21.87021763	11004.03289	11020.73347	10991.41617	11000.57478	11002.47025	11.06171125	6.182794013	23.12602622	14.03348275	12.6385615
21.87419259	11005.96983	11022.79545	10993.35629	11002.5926	11004.42467	11.11116292	6.19307457	23.17853374	14.0720064	12.67161922
21.87816754	11007.90677	11024.85744	10995.29641	11004.61042	11006.3791	11.16061458	6.203355128	23.23104125	14.11053005	12.70467693
21.8821425	11009.84372	11026.91942	10997.23653	11006.62824	11008.33352	11.21006625	6.213635686	23.28354877	14.1490537	12.73773464
21.88611746	11011.78066	11028.9814	10999.17665	11008.64606	11010.28794	11.25951791	6.223916243	23.33605629	14.18757735	12.77079235
21.89009242	11013.7176	11031.04339	11001.11677	11010.66388	11012.24236	11.30896958	6.234196801	23.38856381	14.226101	12.80385006
21.89406738	11015.65454	11033.10537	11003.05689	11012.6817	11014.19678	11.35842124	6.244477359	23.44107133	14.26462465	12.83690777
21.89804233	11017.59148	11035.16736	11004.99701	11014.69952	11016.1512	11.40787291	6.254757916	23.49357885	14.3031483	12.86996548
21.90276948	11018.55995	11037.22934	11007.90719	11016.71735	11018.10562	11.88199826	6.655097662	23.47755237	14.53728261	12.99753806
21.90675433	11020.49689	11039.29132	11009.84731	11018.73517	11020.06004	11.93135128	6.666219771	23.52986138	14.5762292	13.0307933
21.91073919	11022.43384	11041.35331	11011.78743	11020.75299	11022.01446	11.98070431	6.67734188	23.58217039	14.61517579	13.06404853
21.91478796	11025.33925	11043.41529	11013.72754	11021.7619	11023.96889	12.05473385	6.68846399	23.6344794	14.63464909	13.09730377
21.91876055	11027.27619	11045.47727	11015.66766	11023.77972	11025.92331	12.10408688	6.699586099	23.68678841	14.67359568	13.130559
21.92273314	11029.21313	11047.53926	11017.60778	11025.79754	11027.87773	12.1534399	6.710708208	23.73909742	14.71254228	13.16381424
21.92670573	11031.15007	11049.60124	11019.5479	11027.81536	11029.83215	12.20279293	6.721830318	23.79140643	14.75148887	13.19706947
21.93067832	11033.08701	11051.66322	11021.48802	11029.83318	11031.78657	12.25214595	6.732952427	23.84371544	14.79043546	13.2303247
21.93465091	11035.02396	11053.72521	11023.42814	11031.851	11033.74099	12.30149898	6.744074536	23.89602445	14.82938205	13.26357994
21.93863319	11036.9609	11055.78719	11025.36826	11033.86882	11035.69541	12.35085201	6.755196646	23.94833346	14.86832864	13.29683517
21.94261805	11038.89784	11057.84917	11027.30838	11035.88664	11037.64983	12.40020503	6.766318755	24.00064247	14.90727524	13.33009041
21.94660291	11040.83478	11059.91116	11029.2485	11037.90446	11039.60426	12.44955806	6.777440864	24.05295148	14.94622183	13.36334564
21.95010436	11042.77172	11061.97314	11030.21856	11039.92228	11042.53589	12.22827845	6.973140496	24.07910598	14.98516842	12.5162947
21.95408011	11044.70866	11064.03512	11032.15868	11041.9401	11044.49031	12.00318953	7.200355619	24.03416526	14.19650016	12.5497475
21.95805586	11046.6456	11066.09711	11034.0988	11043.95792	11046.44473	12.05244393	7.21231859	24.0862758	14.23586987	12.58320029
21.96203161	11048.58255	11068.15909	11036.03892	11045.97574	11048.39915	12.10169833	7.224281561	24.13838634	14.27523958	12.61665309
21.96600736	11050.51949	11070.22107	11037.97904	11047.99356	11050.35357	12.15095272	7.236244532	24.19049688	14.31460929	12.65010589
21.9700697	11052.45643	11072.28306	11039.91916	11050.01138	11052.30799	12.20020712	7.248207503	24.24260742	14.35397899	12.68355868
21.97416974	11054.39337	11074.34504	11041.85928	11052.0292	11054.26241	12.24946152	7.260170474	24.29471796	14.3933487	12.71701148
21.97826978	11056.33031	11076.40702	11043.7994	11054.04702	11056.21684	12.29871591	7.272133445	24.34682851	14.43271841	12.75046428
21.98226915	11058.26725	11077.43802	11046.70958	11056.06484	11058.17126	12.34797031	7.27811493	24.42499432	14.47208812	12.78391707
21.98625361	11060.2042	11079.5	11048.6497	11058.08266	11060.12568	12.39722471	7.290077901	24.47710486	14.51145783	12.81736987
21.99023807	11062.14114	11081.56198	11050.58982	11060.10048	11062.0801	12.44647911	7.302040872	24.5292154	14.55082754	12.85082267
21.99422253	11064.07808	11083.62397	11052.52994	11062.1183	11064.03452	12.4957335	7.314003843	24.58132594	14.59019724	12.88427546
21.99820699	11066.01502	11085.68595	11054.47006	11064.13612	11065.98894	12.5449879	7.325966814	24.63343648	14.62956695	12.91772826
22.00204918	11068.26146	11075.51728	11069.4831	11065.53002	11063.13294	12.73158914	5.507313741	11.51291454	14.26425828	17.86109411
22.00614754	11070.1999	11077.55183	11071.4493	11067.54836	11065.07804	12.7792471	5.521941223	11.53874363	14.50925136	17.90406345
22.0102459	11072.13834	11079.58638	11073.41551	11069.5667	11067.02315	12.82690505	5.536568706	11.56457272	14.54852546	17.94703279
22.01434426	11074.07678	11081.62093	11075.38171	11071.58504	11068.96825	12.87456301	5.551196188	11.59040181	14.58779955	17.99000212
22.01844262	11076.01522	11083.65549	11077.34791	11073.60338	11070.91335	12.92222096	5.56582367	11.6162309	14.62707365	18.03297146
22.02254098	11077.95366	11085.69004	11079.31412	11075.62172	11072.85845	12.96987891	5.580451153	11.64205999	14.66634775	18.0759408
22.02663934	11079.8921	11087.72459	11081.28032	11077.64006	11074.80356	13.01753687	5.595078635	11.66788908	14.70562184	18.11891014
22.0307377	11081.83054	11089.75915	11083.24652	11079.6584	11076.74866	13.06519482	5.609706117	11.69371817	14.74489594	18.16187948
22.03483607	11083.76897	11091.7937	11085.21272	11081.67674	11078.69376	13.11285278	5.6243336	11.71954726	14.78417003	18.20484882
22.03893443	11085.70741	11093.82825	11087.17893	11083.69507	11080.63886	13.16051073	5.638961082	11.74537635	14.82344413	18.24781816
22.04303279	11087.64585	11095.8628	11089.14513	11085.71341	11082.58396	13.20816869	5.653588564	11.77120544	14.86271823	18.2907875
22.04713115	11089.58429	11097.89736	11091.11133	11087.73175	11084.52907	13.25582664	5.668216047	11.79703453	14.90199232	18.33375684
22.05038918	11091.52273	11099.93191	11093.07753	11089.75009	11086.47417	13.30348459	5.262681811	11.82286361	14.94126642	18.37672618
22.05448587	11093.46117	11101.96646	11095.04374	11091.76843	11088.41927	12.80366167	5.276469809	11.74642277	15.19184921	18.52177713
22.05848766	11096.36883	11102.98374	11097.00994	11093.78677	11090.36437	12.87500069	5.283363808	11.77205347	15.23154677	18.56494411
22.06245966	11098.30727	11105.01829	11098.97614	11095.80511	11092.30948	12.92256003	5.297151807	11.79768417	15.27124433	18.60811109
22.06643166	11100.24571	11107.05285	11100.94235	11097.82345	11094.25458	12.97011938	5.310939805	11.82331487	15.31094189	18.65127807
22.07040365	11102.18415	11109.0874	11102.90855	11099.84179	11096.19968	13.01767872	5.324727804	11.84894557	15.35063945	18.69444505
22.07450093	11104.12259	11111.12195	11104.87475	11101.86013	11098.14478	13.06523807	5.338515802	11.87457626	15.39033701	18.73761203
22.078617	11106.06103	11113.1565	11106.84095	11103.87847	11100.08988	13.11279741	5.3523038	11.90020696	15.43003457	18.78077901
22.08273307	11107.99947	11115.19106	11108.80716	11105.8968	11102.03499	13.16035676	5.366091799	11.92583766	15.46973213	18.823946
22.08684915	11109.93791	11117.22561	11110.77336	11107.91514	11103.98009	13.2079161	5.379879797	11.95146836	15.50942969	18.86711298
22.09096522	11111.87635	11119.26016	11112.73956	11109.93348	11105.92519	13.25547545	5.393667796	11.97709906	15.54912725	18.91027996
22.09508129	11113.81478	11121.29472	11114.70577	11111.95182	11107.87029	13.30303479	5.407455794	12.00272976	15.58882481	18.95344694
22.09919737	11115.75322	11123.32927	11116.67197	11113.97016	11109.8154	13.35059414	5.421243792	12.02836046	15.62852237	18.99661392
22.1027846	11117.69166	11126.3811	11118.63817	11114.97933	11111.7605	12.84949447	5.011203831	11.94936139	15.86463869	19.14425498
22.10687961	11119.6301	11128.41565	11120.60437	11116.99767	11113.7056	12.89695521	5.024153033	11.97479374	15.90475989	19.18761964
22.11097461	11121.56854	11130.4502	11122.57058	11119.01601	11115.6507	12.94441596	5.037102235	12.00022609	15.94488109	19.2309843
22.11498362	11124.4762	11131.46748	11124.53678	11121.03435	11117.5958	13.01560707	5.043576836	12.02565844	15.98500229	19.27434896
22.11895542	11126.41464	11133.50203	11126.50298	11123.05269	11119.54091	13.06306782	5.056526038	12.05109079	16.02512349	19.31771362
22.12292722	11128.35308	11135.53659	11128.46918	11125.07103	11121.48601	13.11052856	5.06947524	12.07652314	16.06524469	19.36107828
22.12689902	11130.29152	11137.57114	11130.43539	11127.08936	11123.43111	13.15798931	5.082424442	12.10195548	16.10536589	19.40444294
22.13087082	11132.22996	11139.60569	11132.40159	11129.1077	11125.37621	13.20545005	5.095373644	12.12738783	16.14548709	19.4478076
22.13484262	11134.1684	11141.64024	11134.36779	11131.12604	11127.32132	13.2529108	5.108322846	12.15282018	16.18560828	19.49117226
22.13881442	11136.10684	11143.6748	11136.334	11133.14438	11129.26642	13.30037154	5.121272048	12.17825253	16.22572948	19.53453692
22.14285714	11138.04528	11145.70935	11138.3002	11135.16272	11131.21152	13.34783229	5.13422125	12.20368488	16.26585068	19.57790158
22.14697406	11139.98372	11147.7439	11140.2664	11137.18106	11133.15662	13.39529303	5.147170452	12.22911723	16.30597188	19.62126624
22.15075177	11141.92216	11149.77846	11143.21571	11138.19023	11135.10172	13.07784463	5.160119654	12.16017793	16.32603248	19.6646309
22.15473464	11143.86059	11151.81301	11145.18191	11140.20857	11137.04683	12.94027902	4.732223143	12.18541197	16.58780794	19.81506078
22.15871751	11145.79903	11153.84756	11147.14811	11142.22691	11138.99193	12.98764117	4.744334235	12.21064601	16.62835295	19.85862316
22.16270039	11147.73747	11155.88211	11149.11431	11144.24525	11140.93703	13.03500333	4.756445327	12.23588005	16.66889796	19.90218554
22.16668326	11149.67591	11157.91667	11151.08052	11146.26359	11142.88213	13.08236548	4.768556419	12.26111409	16.70944297	19.94574792
22.17066614	11151.61435	11159.95122	11153.04672	11148.28192	11144.82724	13.12972764	4.780667512	12.28634813	16.74998798	19.9893103
22.17464901	11153.55279	11161.98577	11155.01292	11150.30026	11146.77234	13.17708979	4.792778604	12.31158216	16.790533	20.03287268
22.17863188	11155.49123	11164.02033	11156.97913	11152.3186	11148.71744	13.22445195	4.804889696	12.3368162	16.83107801	20.07643506
22.18261476	11157.42967	11166.05488	11158.94533	11154.33694	11150.66254	13.2718141	4.817000789	12.36205024	16.87162302	20.11999744
22.18659763	11159.36811	11168.08943	11160.91153	11156.35528	11152.60764	13.31917626	4.829111881	12.38728428	16.91216803	20.16355982
22.19065267	11161.30655	11170.12398	11162.87773	11158.37362	11154.55275	13.36653841	4.841222973	12.41251832	16.95271304	20.2071222
22.19477043	11163.24499	11172.15854	11164.84394	11160.39196	11156.49785	13.41390057	4.853334065	12.43775236	16.99325806	20.25068458
22.1988882	11165.18343	11174.19309	11166.81014	11162.4103	11158.44295	13.46126272	4.865445158	12.46298639	17.03380307	20.29424696
22.20214456	11168.09109	11176.22764	11167.79324	11164.42864	11160.38805	12.9811928	4.427022208	12.36605853	16.27152744	20.44726895
22.20611597	11170.02953	11178.2622	11169.75944	11166.44698	11162.33316	13.02845637	4.438295876	12.39109429	16.31249644	20.49102909
22.21008737	11171.96797	11180.29675	11171.72565	11168.46532	11164.27826	13.07571995	4.449569545	12.41613006	16.35346544	20.53478923
22.21405878	11173.9064	11182.3313	11173.69185	11170.48365	11166.22336	13.12298352	4.460843213	12.44116583	16.39443444	20.57854937
22.21803018	11175.84484	11184.36585	11175.65805	11172.50199	11168.16846	13.17024709	4.472116881	12.4662016	16.43540344	20.62230951
22.22200159	11177.78328	11186.40041	11177.62425	11174.52033	11170.11356	13.21751067	4.48339055	12.49123736	16.47637244	20.66606965
22.22611203	11179.72172	11188.43496	11179.59046	11176.53867	11172.05867	13.26477424	4.494664218	12.51627313	16.51734144	20.70982979
22.23018718	11181.66016	11190.46951	11182.53976	11177.54784	11174.00377	13.31203782	4.505937886	12.55382678	16.53782594	20.75358993
22.23416965	11183.5986	11192.50407	11184.50596	11179.56618	11175.94887	13.35930139	4.517211555	12.57886255	16.57879494	20.79735007
22.23815213	11185.53704	11194.53862	11186.47217	11181.58452	11177.89397	13.40656497	4.528485223	12.60389831	16.61976394	20.84111021
22.24222586	11187.47548	11196.57317	11188.43837	11183.60286	11179.83908	13.45382854	4.539758892	12.62893408	16.66073294	20.88487035
22.24631751	11189.41392	11198.60772	11190.40457	11185.6212	11181.78418	13.50109211	4.55103256	12.65396985	16.70170194	20.92863049
22.25	11191.35236	11200.64228	11192.37078	11188.64871	11183.72928	13.54835569	4.357723577	12.62922465	16.35129382	20.97239063
22.25360517	11193.2908	11202.67683	11193.35388	11190.66705	11185.67438	13.04327941	4.112536785	12.57942341	16.00648719	21.12820353
22.25766871	11195.22924	11204.71138	11195.32008	11192.68538	11187.61948	13.09044441	4.122973714	12.60426094	16.04788035	21.17216147
22.26175869	11197.16768	11206.74593	11197.28628	11194.70372	11189.56459	13.13760941	4.133410644	12.62909848	16.08927351	21.2161194
22.26580388	11199.10612	11207.76321	11200.23559	11196.72206	11191.50969	13.18477442	4.138629109	12.66635478	16.13066668	21.26007734
22.26982492	11201.04456	11209.79776	11202.20179	11198.7404	11193.45479	13.23193942	4.149066038	12.69119232	16.17205984	21.30403528
22.27394439	11202.983	11211.83232	11204.16799	11200.75874	11195.39989	13.27910443	4.159502967	12.71602985	16.213453	21.34799322
22.27806385	11204.92143	11213.86687	11206.13419	11202.77708	11197.345	13.32626943	4.169939897	12.74086739	16.25484616	21.39195116
22.28218332	11206.85987	11215.90142	11208.1004	11204.79542	11199.2901	13.37343443	4.180376827	12.76570492	16.29623932	21.43590909
22.28629857	11208.79831	11218.95325	11210.0666	11205.80459	11201.2352	13.42059944	4.196032221	12.79054246	16.31693591	21.47986703
22.29038855	11210.73675	11220.9878	11212.0328	11207.82293	11203.1803	13.46776444	4.206469151	12.81537999	16.35832907	21.52382497
22.29436585	11213.64441	11222.00508	11213.99901	11209.84127	11205.1254	13.53851195	4.211687615	12.84021753	16.39972223	21.56778291
22.29833706	11215.58285	11224.03963	11215.96521	11211.85961	11207.07051	13.58567695	4.222124545	12.86505507	16.44111539	21.61174084
22.3014135	11217.52129	11226.07419	11217.93141	11214.88711	11208.04306	13.07932492	3.925813008	12.77533742	15.71033128	21.63371981
22.30539518	11219.45973	11228.10874	11219.89761	11216.90545	11209.98816	13.12639136	3.771881585	12.79997677	15.75214878	21.79222578
22.30943552	11221.39817	11230.14329	11221.86382	11218.92379	11211.93326	13.17345781	3.78148246	12.82461611	15.79396628	21.83638155
22.31350706	11223.33661	11232.17785	11223.83002	11219.93296	11214.85092	13.22052425	3.791083335	12.84925545	15.81487503	21.90261521
22.31748558	11225.27505	11234.2124	11225.79622	11221.9513	11216.79602	13.26759069	3.80068421	12.8738948	15.85669253	21.94677099
22.32146409	11227.21349	11236.24695	11227.76243	11223.96964	11218.74112	13.31465714	3.810285085	12.89853414	15.89851003	21.99092677
22.32544261	11229.15193	11238.2815	11229.72863	11225.98798	11220.68622	13.36172358	3.819885959	12.92317348	15.94032753	22.03508254
22.32942113	11231.09037	11240.31606	11231.69483	11228.00632	11222.63132	13.40879002	3.829486834	12.94781282	15.98214503	22.07923832
22.33339964	11233.02881	11242.35061	11233.66103	11230.02466	11224.57643	13.45585647	3.839087709	12.97245217	16.02396252	22.12339409
22.33737816	11234.96724	11244.38516	11235.62724	11232.043	11226.52153	13.50292291	3.848688584	12.99709151	16.06578002	22.16754987
22.34135667	11236.90568	11246.41972	11237.59344	11234.06134	11228.46663	13.54998935	3.858289459	13.02173085	16.10759752	22.21170564
22.34533519	11238.84412	11248.45427	11239.55964	11236.07967	11230.41173	13.5970558	3.867890334	13.0463702	16.14941502	22.25586142
22.34931371	11240.78256	11250.48882	11241.52584	11238.09801	11232.35684	13.64412224	3.877491208	13.07100954	16.19123252	22.30001719
22.3531836	11242.721	11252.52337	11243.49205	11241.12552	11233.32939	13.13644544	3.406335865	12.97854052	15.46627682	22.43904042
22.35730476	11244.65944	11254.55793	11245.45825	11243.14386	11235.27449	13.18341333	3.415101368	13.00298171	15.50851883	22.48339407
22.36142592	11246.59788	11256.59248	11247.42445	11245.1622	11237.21959	13.23038122	3.423866872	13.0274229	15.55076084	22.52774772
22.36546305	11248.53632	11258.62703	11249.39066	11246.17137	11240.13724	13.27734911	3.432632375	13.05186409	15.57188184	22.5942782
22.36944196	11250.47476	11260.66159	11251.35686	11248.18971	11242.08235	13.324317	3.441397879	13.07630528	15.61412385	22.63863186
22.37342087	11252.4132	11262.69614	11253.32306	11250.20805	11244.02745	13.3712849	3.450163382	13.10074647	15.65636587	22.68298551
22.37739978	11254.35164	11264.73069	11255.28926	11252.22639	11245.97255	13.41825279	3.458928886	13.12518766	15.69860788	22.72733916
22.38137869	11256.29008	11266.76524	11257.25547	11254.24473	11247.91765	13.46522068	3.467694389	13.14962885	15.74084989	22.77169281
22.3853576	11258.22852	11268.7998	11259.22167	11256.26307	11249.86276	13.51218857	3.476459893	13.17407004	15.7830919	22.81604647
22.38933652	11260.16696	11270.83435	11261.18787	11258.2814	11251.80786	13.55915646	3.485225396	13.19851123	15.82533391	22.86040012
22.39331543	11262.1054	11272.8689	11263.15408	11260.29974	11253.75296	13.60612436	3.4939909	13.22295242	15.86757592	22.90475377
22.39729434	11264.04384	11274.90346	11265.12028	11262.31808	11255.69806	13.65309225	3.502756403	13.24739361	15.90981793	22.94910742
22.40047771	11266.95149	11276.93801	11267.08648	11264.33642	11256.67061	13.16762414	3.06199187	13.15237239	15.66357859	22.97128425
22.4044586	11268.88993	11278.97256	11269.05268	11266.35476	11258.61572	13.21449349	3.029073011	13.17661547	15.2116039	23.13517942
22.40843949	11270.82837	11281.00711	11271.01889	11268.3731	11260.56082	13.26136284	3.037003826	13.20085854	15.2542706	23.17973099
22.41242038	11272.76681	11283.04167	11272.98509	11270.39144	11262.50592	13.3082322	3.04493464	13.22510162	15.2969373	23.22428256
22.41640127	11274.70525	11285.07622	11274.95129	11272.40978	11264.45102	13.35510155	3.052865455	13.2493447	15.339604	23.26883413
22.42038217	11276.64369	11287.11077	11276.9175	11274.42812	11266.39612	13.4019709	3.06079627	13.27358777	15.3822707	23.3133857
22.4244281	11278.58213	11289.14533	11278.8837	11276.44646	11268.34123	13.44884025	3.068727084	13.29783085	15.42493739	23.35793727
22.42851307	11280.52057	11291.17988	11280.8499	11278.46479	11270.28633	13.4957096	3.076657899	13.32207393	15.46760409	23.40248884
22.43259804	11282.45901	11293.21443	11282.8161	11280.48313	11272.23143	13.54257895	3.084588713	13.346317	15.51027079	23.4470404
22.43668301	11284.39745	11295.24898	11284.78231	11282.50147	11274.17653	13.5894483	3.092519528	13.37056008	15.55293749	23.49159197
22.44076797	11286.33589	11297.28354	11286.74851	11284.51981	11276.12164	13.63631765	3.100450343	13.39480316	15.59560419	23.53614354
22.44485294	11288.27433	11299.31809	11288.71471	11286.53815	11278.06674	13.683187	3.108381157	13.41904623	15.63827088	23.58069511
22.44893791	11290.21277	11301.35264	11290.68091	11288.55649	11280.01184	13.73005635	3.116311972	13.44328931	15.68093758	23.62524668
22.45202123	11292.15121	11303.3872	11292.64712	11290.57483	11281.95694	13.21978003	2.623421456	13.34551879	14.94568188	23.79173903
22.45610453	11294.08965	11305.42175	11294.61332	11292.59317	11283.90204	13.26655085	2.630518263	13.36956379	14.98877344	23.83648855
22.46018783	11296.02808	11307.4563	11296.57952	11294.61151	11285.84715	13.31332167	2.637615071	13.39360879	15.031865	23.88123808
22.46427113	11297.96652	11309.49085	11298.54573	11296.62985	11287.79225	13.36009249	2.644711878	13.41765379	15.07495656	23.9259876
22.46835443	11299.90496	11311.52541	11300.51193	11298.64819	11289.73735	13.40686331	2.651808686	13.4416988	15.11804812	23.97073712
22.47243773	11301.8434	11313.55996	11302.47813	11300.66652	11291.68245	13.45363413	2.658905493	13.4657438	15.16113968	24.01548665
22.47652103	11303.78184	11315.59451	11304.44433	11302.68486	11293.62756	13.50040495	2.6660023	13.4897888	15.20423124	24.06023617
22.48052013	11306.6895	11316.61179	11306.41054	11304.7032	11295.57266	13.57056118	2.669550704	13.5138338	15.2473228	24.1049857
22.48449055	11308.62794	11318.64634	11308.37674	11306.72154	11297.51776	13.617332	2.676647512	13.53787881	15.29041436	24.14973522
22.48846097	11310.56638	11320.68089	11310.34294	11308.73988	11299.46286	13.66410282	2.683744319	13.56192381	15.33350592	24.19448475
22.49243139	11312.50482	11322.71545	11312.30915	11310.75822	11301.40797	13.71087364	2.690841126	13.58596881	15.37659748	24.23923427
22.49640181	11314.44326	11324.75	11314.27535	11312.77656	11303.35307	13.75764446	2.697937934	13.61001381	15.41968904	24.2839838
22.50103093	11316.3817	11326.78455	11316.24155	11314.7949	11305.29817	13.61830182	2.705034741	13.63405882	15.72056569	24.32873332
22.50515464	11318.32014	11328.81911	11318.20775	11316.81324	11307.24327	13.29276569	3.221710635	13.53354005	15.76408229	24.49802183
22.50918114	11321.2278	11330.85366	11320.17396	11317.82241	11309.18837	13.36277413	3.227974116	13.55738702	15.78584058	24.54296935
22.51315136	11323.16624	11332.88821	11322.14016	11319.84075	11311.13348	13.40944643	3.234237597	13.58123399	15.82935718	24.58791687
22.51712159	11325.10468	11334.92276	11324.10636	11321.85908	11313.07858	13.45611873	3.240501078	13.60508096	15.87287378	24.63286439
22.52109181	11327.04311	11336.95732	11326.07256	11323.87742	11315.02368	13.50279103	3.246764559	13.62892792	15.91639038	24.67781191
22.52506203	11328.98155	11338.99187	11328.03877	11325.89576	11316.96878	13.54946332	3.25302804	13.65277489	15.95990697	24.72275943
22.52903226	11330.91999	11341.02642	11330.00497	11327.9141	11318.91389	13.59613562	3.259291521	13.67662186	16.00342357	24.76770695
22.53300248	11332.85843	11343.06098	11331.97117	11329.93244	11320.85899	13.64280792	3.265555002	13.70046883	16.04694017	24.81265447
22.5369727	11334.79687	11345.09553	11333.93738	11331.95078	11322.80409	13.68948022	3.271818483	13.7243158	16.09045676	24.85760199
22.54094293	11336.73531	11347.13008	11335.90358	11333.96912	11324.74919	13.73615252	3.278081964	13.74816276	16.13397336	24.90254951
22.54491315	11338.67375	11349.16463	11337.86978	11335.98746	11326.69429	13.78282481	3.284345445	13.77200973	16.17748996	24.94749703
22.54897959	11340.61219	11351.19919	11339.83598	11338.0058	11328.6394	13.82949711	3.290608926	13.7958567	16.22100656	24.99244455
22.5529798	11342.55063	11352.21646	11342.78529	11340.02414	11330.5845	13.31657302	3.793328507	13.70461323	15.49658928	25.16433225
22.55695951	11344.48907	11354.25102	11344.75149	11342.04248	11332.5296	13.36314681	3.798759341	13.7282622	15.54053109	25.2094778
22.56093921	11346.42751	11356.28557	11346.71769	11344.06081	11334.4747	13.4097206	3.804190176	13.75191118	15.5844729	25.25462336
22.56491891	11348.36595	11358.32012	11348.6839	11346.07915	11336.41981	13.45629438	3.809621011	13.77556015	15.62841471	25.29976891
22.56889862	11350.30439	11360.35467	11350.6501	11348.09749	11338.36491	13.50286817	3.815051845	13.79920912	15.67235652	25.34491447
22.57287832	11352.24283	11362.38923	11352.6163	11350.11583	11340.31001	13.54944195	3.82048268	13.8228581	15.71629833	25.39006002
22.57685802	11354.18127	11364.42378	11354.5825	11352.13417	11342.25511	13.59601574	3.825913514	13.84650707	15.76024014	25.43520558
22.58083773	11356.11971	11366.45833	11356.54871	11354.15251	11344.20021	13.64258953	3.831344349	13.87015604	15.80418195	25.48035113
22.58481743	11358.05814	11368.49289	11358.51491	11356.17085	11346.14532	13.68916331	3.836775184	13.89380501	15.84812376	25.52549669
22.58879713	11359.99658	11370.52744	11360.48111	11358.18919	11348.09042	13.7357371	3.842206018	13.91745399	15.89206557	25.57064224
22.59281926	11361.93502	11372.56199	11362.44732	11360.20753	11350.03552	13.78231089	3.847636853	13.94110296	15.93600738	25.6157878
22.59689922	11363.87346	11374.59654	11364.41352	11362.22587	11351.98062	13.82888467	3.853067687	13.96475193	15.97994919	25.66093335
22.60023819	11366.78112	11376.6311	11365.39662	11364.24421	11353.92573	13.33797323	3.368902439	13.97657642	15.75579449	25.7060789
22.60420802	11368.71956	11378.66565	11367.36282	11366.26254	11355.87083	13.38444851	3.332718272	13.87076229	15.30511218	25.88076487
22.60817785	11370.658	11380.7002	11369.32903	11368.28088	11357.81593	13.43092379	3.337317139	13.89421331	15.34947938	25.9261085
22.61215334	11372.59644	11382.73476	11371.29523	11370.29922	11359.76103	13.47739908	3.341916007	13.91766433	15.39384657	25.97145213
22.61623165	11374.53488	11384.76931	11373.26143	11372.31756	11361.70613	13.52387436	3.346514874	13.94111535	15.43821377	26.01679576
22.62030995	11376.47332	11386.80386	11375.22763	11374.3359	11363.65124	13.57034965	3.351113741	13.96456636	15.48258097	26.06213938
22.62435336	11378.41176	11387.82114	11378.17694	11376.35424	11365.59634	13.61682493	3.353413175	13.99974289	15.52694817	26.10748301
22.62833267	11380.3502	11389.85569	11380.14314	11378.37258	11367.54144	13.66330021	3.358012042	14.0231939	15.57131536	26.15282664
22.63231198	11382.28864	11391.89024	11382.10934	11380.39092	11369.48654	13.7097755	3.36261091	14.04664492	15.61568256	26.19817027
22.63629129	11384.22708	11393.9248	11384.07555	11382.40926	11371.43165	13.75625078	3.367209777	14.07009594	15.66004976	26.2435139
22.64027059	11386.16552	11395.95935	11386.04175	11384.4276	11373.37675	13.80272607	3.371808644	14.09354696	15.70441696	26.28885753
22.64438944	11388.10395	11397.9939	11388.00795	11386.44594	11375.32185	13.84920135	3.376407512	14.11699797	15.74878416	26.33420116
22.64851485	11390.04239	11400.02846	11389.97416	11388.46427	11377.26695	13.89567664	3.381006379	14.14044899	15.79315135	26.37954478
22.65185487	11391.98083	11403.08028	11390.95726	11390.48261	11379.21205	13.38015505	2.84715124	14.04274354	15.07958996	26.55683197
22.6559236	11393.91927	11404.09756	11393.90656	11392.50095	11381.15716	13.42653184	2.849035029	14.05524181	15.12438272	26.60237372
22.65990252	11395.85771	11406.13211	11395.87276	11394.51929	11383.10226	13.47290863	2.852802608	14.07849491	15.16917549	26.64791546
22.66388143	11397.79615	11408.16667	11397.83897	11396.53763	11385.04736	13.51928542	2.856570186	14.10174801	15.21396825	26.6934572
22.66786034	11399.73459	11410.20122	11399.80517	11398.55597	11386.99246	13.56566221	2.860337764	14.12500111	15.25876101	26.73899894
22.67183925	11401.67303	11412.23577	11401.77137	11400.57431	11388.93757	13.61203901	2.864105343	14.14825421	15.30355377	26.78454068
22.67588199	11403.61147	11414.27033	11403.73757	11402.59265	11390.88267	13.6584158	2.867872921	14.17150731	15.34834653	26.83008243
22.68000825	11405.54991	11416.30488	11405.70378	11404.61099	11392.82777	13.70479259	2.8716405	14.19476041	15.39313929	26.87562417
22.68413452	11407.48835	11418.33943	11407.66998	11406.62933	11394.77287	13.75116938	2.875408078	14.21801351	15.43793205	26.92116591
22.68826078	11409.42679	11420.37398	11409.63618	11408.64767	11396.71797	13.79754617	2.879175657	14.24126661	15.48272481	26.96670765
22.69238704	11411.36523	11422.40854	11411.60239	11410.666	11398.66308	13.84392297	2.882943235	14.26451972	15.52751758	27.01224939
22.69637275	11414.27289	11424.44309	11413.56859	11411.67517	11400.60818	13.91348815	2.886710814	14.28777282	15.54991396	27.05779114
22.7	11416.21133	11427.49492	11415.53479	11414.70268	11402.55328	13.78867455	2.505081301	14.31102592	15.29731766	27.10333288
22.70340163	11418.14976	11428.5122	11417.50099	11416.72102	11403.52583	13.44297112	2.343550599	14.19982156	14.90918907	27.26055049
22.70738754	11420.0882	11430.54675	11419.4672	11418.73936	11405.47093	13.48924943	2.346487566	14.22287678	14.95440757	27.30629038
22.71151465	11422.02664	11432.5813	11421.4334	11420.7577	11407.41604	13.53552774	2.349424533	14.24593201	14.99962608	27.35203028
22.71550866	11423.96508	11434.61585	11423.3996	11421.76687	11410.33369	13.58180605	2.3523615	14.26898723	15.02223533	27.42064012
22.71949034	11425.90352	11436.65041	11425.36581	11423.78521	11412.27879	13.62808436	2.355298467	14.29204245	15.06745383	27.46638001
22.72347203	11427.84196	11438.68496	11427.33201	11425.80355	11414.22389	13.67436267	2.358235434	14.31509768	15.11267233	27.51211991
22.72745371	11429.7804	11440.71951	11429.29821	11427.82189	11416.169	13.72064098	2.361172401	14.3381529	15.15789083	27.5578598
22.7314354	11431.71884	11442.75407	11431.26441	11429.84023	11418.1141	13.76691929	2.364109368	14.36120812	15.20310933	27.6035997
22.73541708	11433.65728	11444.78862	11433.23062	11431.85856	11420.0592	13.8131976	2.367046335	14.38426335	15.24832783	27.64933959
22.73939877	11435.59572	11446.82317	11435.19682	11433.8769	11422.0043	13.8594759	2.369983302	14.40731857	15.29354633	27.69507949
22.74338045	11437.53416	11448.85772	11437.16302	11435.89524	11423.94941	13.90575421	2.372920269	14.43037379	15.33876483	27.74081938
22.74736213	11439.4726	11450.89228	11439.12922	11437.91358	11425.89451	13.95203252	2.375857236	14.45342902	15.38398333	27.78655928
22.75128999	11441.41104	11452.92683	11441.09543	11440.94109	11426.86706	13.58896281	2.073170732	14.33967948	14.70390456	27.80942923
22.75541796	11443.34948	11454.96138	11443.06163	11442.95943	11428.81216	13.48009427	1.820695279	14.36253686	14.74954897	27.99221913
22.75954592	11445.28792	11456.99593	11445.02783	11444.97777	11430.75726	13.52627411	1.822802311	14.38539425	14.79519339	28.03815722
22.76356396	11447.22636	11459.03049	11446.99404	11445.98694	11433.67492	13.57245395	1.824909344	14.40825163	14.8180156	28.10706435
22.76754604	11449.16479	11461.06504	11448.96024	11448.00528	11435.62002	13.61863378	1.827016376	14.43110902	14.86366001	28.15300243
22.77152071	11452.07245	11463.09959	11450.92644	11450.02362	11436.59257	13.68790354	1.829123408	14.45396641	14.90930443	28.17597148
22.77548995	11454.01089	11465.13415	11452.89264	11452.04196	11438.53767	13.73408338	1.83123044	14.47682379	14.95494884	28.22190957
22.77945919	11455.94933	11467.1687	11454.85885	11454.06029	11440.48277	13.78026321	1.833337473	14.49968118	15.00059326	28.26784765
22.78342843	11457.88777	11469.20325	11456.82505	11456.07863	11442.42788	13.82644305	1.835444505	14.52253856	15.04623767	28.31378574
22.78739767	11459.82621	11471.2378	11458.79125	11458.09697	11444.37298	13.87262289	1.837551537	14.54539595	15.09188209	28.35972383
22.79136691	11461.76465	11473.27236	11460.75746	11460.11531	11446.31808	13.91880272	1.839658569	14.56825333	15.1375265	28.40566191
22.79533614	11463.70309	11475.30691	11462.72366	11462.13365	11448.26318	13.96498256	1.841765602	14.59111072	15.18317092	28.4516
22.79930538	11465.64153	11477.34146	11464.68986	11464.15199	11450.20829	14.0111624	1.843872634	14.61396811	15.22881533	28.49753809
22.80230708	11467.57997	11479.37602	11466.65606	11466.17033	11452.15339	13.49167259	1.275449538	14.49747656	14.53157056	28.68293226
22.80628481	11469.51841	11481.41057	11468.62227	11468.18867	11454.09849	13.53775396	1.276727311	14.52013614	14.57764107	28.72906858
22.81026253	11471.45685	11483.44512	11470.58847	11470.20701	11456.04359	13.58383534	1.278005084	14.54279573	14.62371158	28.77520489
22.81424025	11473.39529	11485.47967	11472.55467	11472.22535	11457.98869	13.62991671	1.279282858	14.56545532	14.66978208	28.82134121
22.81821798	11475.33373	11487.51423	11474.52087	11474.24368	11459.9338	13.67599809	1.280560631	14.58811491	14.71585259	28.86747753
22.8221957	11477.27217	11489.54878	11476.48708	11476.26202	11461.8789	13.72207946	1.281838404	14.61077449	14.76192309	28.91361385
22.82617671	11479.2106	11491.58333	11478.45328	11478.28036	11463.824	13.76816083	1.283116178	14.63343408	14.8079936	28.95975017
22.83030553	11481.14904	11493.61789	11480.41948	11480.2987	11465.7691	13.81424221	1.284393951	14.65609367	14.85406411	29.00588649
22.83443435	11483.08748	11495.65244	11482.38569	11482.31704	11467.71421	13.86032358	1.285671725	14.67875326	14.90013461	29.05202281
22.83856317	11485.02592	11497.68699	11484.35189	11484.33538	11469.65931	13.90640495	1.286949498	14.70141284	14.94620512	29.09815913
22.84269199	11486.96436	11499.72154	11486.31809	11486.35372	11471.60441	13.95248633	1.288227271	14.72407243	14.99227562	29.14429545
22.84682081	11488.9028	11501.7561	11488.28429	11488.37206	11473.54951	13.9985677	1.289505045	14.74673202	15.03834613	29.19043177
22.85	11490.84124	11503.79065	11490.2505	11490.3904	11475.49461	14.04464907	1.209349593	14.74950298	14.60960243	29.23656809
22.85373372	11492.77968	11505.8252	11492.2167	11492.40874	11477.43972	13.52383704	0.7112232842	14.6501591	14.39283264	29.42476578
22.85773281	11494.71812	11507.85976	11494.1829	11494.42708	11479.38482	13.56981996	0.7116724737	14.67262093	14.43932941	29.47110037
22.86186248	11496.65656	11509.89431	11496.14911	11496.44541	11481.32992	13.61580288	0.7121216632	14.69508276	14.48582618	29.51743496
22.86599215	11498.595	11511.92886	11498.11531	11498.46375	11483.27502	13.6617858	0.7125708526	14.71754459	14.53232295	29.56376955
22.87012183	11500.53344	11513.96341	11500.08151	11500.48209	11485.22013	13.70776872	0.7130200421	14.74000642	14.57881973	29.61010414
22.8742515	11502.47188	11515.99797	11502.04771	11502.50043	11487.16523	13.75375164	0.7134692316	14.76246824	14.6253165	29.65643873
22.87838117	11504.41032	11518.03252	11504.01392	11504.51877	11489.11033	13.79973456	0.713918421	14.78493007	14.67181327	29.70277333
22.88237337	11507.31798	11520.06707	11505.98012	11505.52794	11491.05543	13.86870895	0.7143676105	14.8073919	14.69506166	29.74910792
22.88634221	11509.25641	11522.10163	11507.94632	11507.54628	11493.00053	13.91469187	0.7148168	14.82985373	14.74155843	29.79544251
22.89031106	11511.19485	11524.13618	11509.91252	11509.56462	11494.94564	13.96067479	0.7152659895	14.85231556	14.7880552	29.8417771
22.8942799	11513.13329	11526.17073	11511.87873	11511.58296	11496.89074	14.00665771	0.7157151789	14.87477739	14.83455198	29.88811169
22.89824875	11515.07173	11528.20528	11513.84493	11513.6013	11498.83584	14.05264063	0.7161643685	14.89723922	14.88104875	29.93444628
22.90306578	11517.01017	11530.23984	11515.81113	11515.61964	11500.78094	14.52271776	1.143401007	14.77546453	15.22712156	30.12525027
22.90703443	11518.94861	11532.27439	11517.77734	11517.63798	11502.72605	14.56860224	1.143022286	14.79772864	15.27404478	30.17178317
22.91100308	11520.88705	11534.30894	11519.74354	11519.65631	11504.67115	14.61448672	1.142643566	14.81999275	15.32096799	30.21831607
22.91497172	11522.82549	11536.3435	11521.70974	11521.67465	11506.61625	14.6603712	1.142264846	14.84225686	15.36789121	30.26484897
22.91903987	11524.76393	11538.37805	11523.67594	11523.69299	11508.56135	14.70625567	1.141886126	14.86452097	15.41481442	30.31138187
22.92304633	11526.70237	11539.39533	11526.62525	11525.71133	11510.50645	14.75214015	1.141696766	14.89791713	15.46173764	30.35791477
22.92702327	11528.64081	11541.42988	11528.59145	11527.72967	11512.45156	14.79802463	1.141318045	14.92018124	15.50866085	30.40444768
22.9310002	11530.57925	11543.46443	11530.55765	11529.74801	11514.39666	14.8439091	1.140939325	14.94244535	15.55558407	30.45098058
22.93497713	11532.51769	11545.49898	11532.52386	11531.76635	11516.34176	14.88979358	1.140560605	14.96470946	15.60250728	30.49751348
22.93895407	11534.45613	11547.53354	11534.49006	11533.78469	11518.28686	14.93567806	1.140181885	14.98697357	15.6494305	30.54404638
22.94299876	11536.39457	11549.56809	11536.45626	11535.80303	11520.23197	14.98156253	1.139803165	15.00923767	15.69635371	30.59057928
22.94712929	11538.33301	11551.60264	11538.42247	11537.82137	11522.17707	15.02744701	1.139424444	15.03150178	15.74327693	30.63711218
22.95059151	11540.27144	11554.65447	11540.38867	11538.83054	11524.12217	14.72855522	0.5386964095	14.90708705	15.76673854	30.68364508
22.95456805	11542.20988	11556.68902	11542.35487	11540.84887	11526.06727	14.54987577	0.537490453	14.92915348	16.1186943	30.87725471
22.95854459	11544.14832	11558.72358	11544.32107	11542.86721	11528.01237	14.59566181	0.5362844964	14.95121991	16.16604413	30.92398597
22.96258642	11546.08676	11560.75813	11546.28728	11544.88555	11529.95748	14.64144785	0.53507854	14.97328634	16.21339396	30.97071722
22.96665311	11548.0252	11562.79268	11548.25348	11546.90389	11531.90258	14.6872339	0.5338725833	14.99535277	16.2607438	31.01744847
22.9707198	11549.96364	11564.82724	11550.21968	11548.92223	11533.84768	14.73301994	0.5326666268	15.01741919	16.30809363	31.06417972
22.9747865	11551.90208	11566.86179	11552.18588	11550.94057	11535.79278	14.77880598	0.5314606702	15.03948562	16.35544347	31.11091097
22.97885319	11553.84052	11568.89634	11554.15209	11552.95891	11537.73789	14.82459203	0.5302547137	15.06155205	16.4027933	31.15764222
22.98291989	11555.77896	11570.93089	11556.11829	11554.97725	11539.68299	14.87037807	0.5290487572	15.08361848	16.45014314	31.20437347
22.98698658	11557.7174	11572.96545	11558.08449	11556.99559	11541.62809	14.91616411	0.5278428007	15.10568491	16.49749297	31.25110473
22.99111754	11559.65584	11575	11560.0507	11559.01393	11543.57319	14.96195016	0.5266368441	15.12775134	16.54484281	31.29783598
22.99518825	11562.5635	11577.03455	11562.0169	11560.0231	11545.5183	15.03062922	0.5254308876	15.14981776	16.56851772	31.34456723
22.99918666	11564.50194	11579.06911	11563.9831	11562.04143	11547.4634	15.07641527	0.524224931	15.17188419	16.61586756	31.39129848
23.00397614	11569.85038	11574.01109	11572.97822	11568.84495	11555.62774	12.13374312	7.005171453	9.009853749	12.18810397	25.3682799
23.00795229	11571.79561	11576.03327	11574.95644	11570.87399	11557.5824	12.17264751	7.015514359	9.019707497	12.22518181	25.405647
23.01192843	11573.74083	11578.05544	11576.93465	11572.90303	11559.53707	12.2115519	7.025857264	9.029561246	12.26225966	25.4430141
23.01590457	11575.68605	11580.07762	11578.91287	11574.93207	11561.49173	12.25045629	7.03620017	9.039414995	12.29933751	25.48038119
23.01988072	11577.63127	11582.0998	11580.89109	11576.96111	11563.4464	12.28936068	7.046543076	9.049268744	12.33641535	25.51774829
23.02385686	11579.5765	11584.12198	11582.86931	11578.99014	11565.40106	12.32826507	7.056885982	9.059122493	12.3734932	25.55511539
23.027833	11581.52172	11586.14415	11584.84752	11581.01918	11567.35572	12.36716945	7.067228888	9.068976241	12.41057104	25.59248249
23.03180915	11583.46694	11588.16633	11586.82574	11583.04822	11569.31039	12.40607384	7.077571794	9.07882999	12.44764889	25.62984959
23.03578529	11585.41216	11590.18851	11588.80396	11585.07726	11571.26505	12.44497823	7.087914699	9.088683739	12.48472674	25.66721669
23.03976143	11587.35739	11592.21069	11590.78218	11587.10629	11573.21972	12.48388262	7.098257605	9.098537488	12.52180458	25.70458378
23.04373757	11589.30261	11594.23286	11592.7604	11589.13533	11575.17438	12.52278701	7.108600511	9.108391237	12.55888243	25.74195088
23.04771372	11591.24783	11596.25504	11594.73861	11591.16437	11577.12905	12.5616914	7.118943417	9.118244985	12.59596027	25.77931798
23.05044393	11593.19306	11598.27722	11595.72772	11593.19341	11580.06105	12.02890819	6.722782258	9.12317186	11.91508533	24.99125033
23.05441198	11595.13828	11600.2994	11597.70594	11595.22245	11582.01571	12.06771417	6.518971356	8.981267437	11.95259015	25.02881586
23.05848316	11597.0835	11602.32157	11599.68416	11597.25148	11583.97038	12.10652014	6.52848837	8.990923584	11.99009496	25.06638139
23.06261624	11599.02872	11604.34375	11601.66238	11599.28052	11585.92504	12.14532612	6.538005384	9.000579731	12.02759978	25.10394692
23.06674933	11600.97395	11606.36593	11603.64059	11601.30956	11587.8797	12.18413209	6.547522398	9.010235878	12.0651046	25.14151244
23.07088241	11602.91917	11608.3881	11605.61881	11603.3386	11589.83437	12.22293807	6.557039411	9.019892025	12.10260942	25.17907797
23.0750155	11604.86439	11610.41028	11607.59703	11605.36764	11591.78903	12.26174404	6.566556425	9.029548172	12.14011424	25.2166435
23.07914858	11606.80961	11612.43246	11609.57525	11607.39667	11593.7437	12.30055002	6.576073439	9.039204319	12.17761905	25.25420903
23.08319253	11608.75484	11614.45464	11612.54257	11608.41119	11595.69836	12.33935599	6.585590453	9.053688539	12.19637146	25.29177455
23.08716827	11610.70006	11616.47681	11614.52079	11610.44023	11597.65303	12.37816197	6.595107467	9.063344686	12.23387628	25.32934008
23.09114402	11612.64528	11618.49899	11616.49901	11612.46927	11599.60769	12.41696794	6.60462448	9.073000833	12.2713811	25.36690561
23.09511977	11614.5905	11620.52117	11618.47723	11614.49831	11601.56236	12.45577392	6.614141494	9.08265698	12.30888591	25.40447114
23.09909552	11616.53573	11622.54335	11620.45545	11616.52734	11603.51702	12.49457989	6.623658508	9.092313127	12.34639073	25.44203666
23.1025217	11617.50834	11624.56552	11621.44455	11619.5709	11606.44902	12.93308702	6.003119186	8.943042444	11.6899513	24.6567778
23.10665564	11619.45356	11626.5877	11623.42277	11621.59994	11608.40368	12.97179459	6.011810978	8.952501028	11.72788326	24.6945418
23.11071358	11621.39878	11628.60988	11626.3901	11622.61446	11610.35835	13.01050216	6.020502771	8.966688905	11.74684924	24.7323058
23.11468893	11623.34401	11630.63206	11628.36832	11624.64349	11612.31301	13.04920973	6.029194564	8.976147489	11.78478121	24.77006979
23.11866428	11625.28923	11632.65423	11630.34653	11626.67253	11614.26768	13.0879173	6.037886356	8.985606074	11.82271318	24.80783379
23.12263963	11627.23445	11634.67641	11632.32475	11628.70157	11616.22234	13.12662487	6.046578149	8.995064658	11.86064514	24.84559779
23.12661499	11629.17967	11636.69859	11634.30297	11630.73061	11618.17701	13.16533244	6.055269942	9.004523243	11.89857711	24.88336178
23.13059034	11631.1249	11638.72077	11636.28119	11632.75965	11620.13167	13.20404001	6.063961734	9.013981827	11.93650907	24.92112578
23.13456569	11633.07012	11640.74294	11638.25941	11634.78868	11622.08634	13.24274758	6.072653527	9.023440412	11.97444104	24.95888978
23.13854105	11635.01534	11642.76512	11640.23762	11636.81772	11624.041	13.28145515	6.08134532	9.032898996	12.012373	24.99665377
23.1425164	11636.96056	11644.7873	11642.21584	11638.84676	11625.99567	13.32016273	6.090037112	9.042357581	12.05030497	25.03441777
23.14649175	11638.90579	11646.80948	11644.19406	11640.8758	11627.95033	13.3588703	6.098728905	9.051816165	12.08823694	25.07218177
23.15034373	11641.82362	11648.83165	11646.17228	11641.89032	11629.905	13.17638012	6.107420698	8.904737579	12.10720292	25.26686665
23.15432898	11643.76884	11650.85383	11648.1505	11643.91935	11631.85966	12.88145758	5.475848608	8.91399864	12.47097001	25.30482916
23.15831424	11645.71407	11652.87601	11650.12871	11645.94839	11633.81433	12.92006675	5.483715849	8.923259701	12.5093293	25.34279166
23.16229949	11647.65929	11654.89819	11652.10693	11647.97743	11635.76899	12.95867593	5.491583091	8.932520763	12.54768859	25.38075417
23.16628475	11649.60451	11656.92036	11654.08515	11650.00647	11637.72366	12.99728511	5.499450332	8.941781824	12.58604788	25.41871667
23.17027	11651.54973	11658.94254	11656.06337	11652.03551	11639.67832	13.03589428	5.507317574	8.951042885	12.62440717	25.45667918
23.17425526	11653.49496	11660.96472	11658.04158	11654.06454	11641.63299	13.07450346	5.515184816	8.960303946	12.66276646	25.49464168
23.17824051	11655.44018	11662.9869	11660.0198	11656.09358	11643.58765	13.11311263	5.523052057	8.969565008	12.70112575	25.53260419
23.18222576	11657.3854	11665.00907	11661.99802	11658.12262	11645.54232	13.15172181	5.530919299	8.978826069	12.73948504	25.57056669
23.18621102	11659.33062	11667.03125	11663.97624	11660.15166	11647.49698	13.19033099	5.538786541	8.98808713	12.77784433	25.6085292
23.19019627	11661.27585	11669.05343	11665.95446	11662.1807	11649.45165	13.22894016	5.546653782	8.997348191	12.81620362	25.6464917
23.19418153	11663.22107	11671.0756	11667.93267	11664.20973	11651.40631	13.26754934	5.554521024	9.006609253	12.85456291	25.68445421
23.19826339	11665.16629	11673.09778	11669.91089	11666.23877	11653.36097	13.30615852	5.562388266	9.015870314	12.8929222	25.72241671
23.20306038	11667.11151	11675.11996	11671.88911	11668.26781	11655.31564	13.76132907	5.935235128	8.866058021	13.26238139	25.9199125
23.20719603	11669.05674	11677.14214	11673.86733	11670.29685	11657.2703	13.79983986	5.942278487	8.875121598	13.30116818	25.95807355
23.21133168	11671.00196	11679.16431	11675.84554	11672.32588	11659.22497	13.83835066	5.949321847	8.884185175	13.33995497	25.9962346
23.2154213	11672.94718	11681.18649	11678.81287	11673.3404	11661.17963	13.87686145	5.956365207	8.897780541	13.35934837	26.03439566
23.21939587	11674.8924	11683.20867	11680.79109	11675.36944	11663.1343	13.91537224	5.963408567	8.906844118	13.39813516	26.07255671
23.22337043	11676.83763	11685.23085	11682.76931	11677.39848	11665.08896	13.95388303	5.970451927	8.915907696	13.43692195	26.11071776
23.22734499	11678.78285	11687.25302	11684.74752	11679.42752	11667.04363	13.99239382	5.977495287	8.924971273	13.47570874	26.14887882
23.23131955	11680.72807	11689.2752	11686.72574	11681.45655	11668.99829	14.03090461	5.984538647	8.93403485	13.51449554	26.18703987
23.23529412	11682.67329	11691.29738	11688.70396	11683.48559	11670.95296	14.0694154	5.991582006	8.943098427	13.55328233	26.22520092
23.23926868	11684.61852	11693.31956	11690.68218	11685.51463	11672.90762	14.10792619	5.998625366	8.952162005	13.59206912	26.26336197
23.24324324	11686.56374	11695.34173	11692.6604	11687.54367	11674.86229	14.14643699	6.005668726	8.961225582	13.63085591	26.30152303
23.24721781	11688.50896	11697.36391	11694.63861	11689.57271	11676.81695	14.18494778	6.012712086	8.970289159	13.6696427	26.33968408
23.25062282	11691.4268	11699.38609	11695.62772	11691.60174	11678.77162	13.66618684	5.61391129	8.974820948	13.3982558	26.53979326
23.25460887	11693.37202	11701.40827	11697.60594	11693.63078	11680.72628	13.70459925	5.366581741	8.822275998	13.04967296	26.5781529
23.25859492	11695.31724	11703.43044	11699.58416	11695.65982	11682.68095	13.74301167	5.372801888	8.83114213	13.08888743	26.61651254
23.26258097	11697.26246	11705.45262	11701.56238	11697.68886	11684.63561	13.78142409	5.379022034	8.840008263	13.1281019	26.65487218
23.26656702	11699.20769	11707.4748	11703.54059	11699.7179	11686.59028	13.8198365	5.385242181	8.848874396	13.16731637	26.69323182
23.27055306	11701.15291	11709.49698	11705.51881	11701.74693	11688.54494	13.85824892	5.391462327	8.857740528	13.20653084	26.73159146
23.27453911	11703.09813	11711.51915	11707.49703	11703.77597	11690.49961	13.89666133	5.397682474	8.866606661	13.24574531	26.7699511
23.27852516	11705.04335	11713.54133	11709.47525	11705.80501	11692.45427	13.93507375	5.40390262	8.875472793	13.28495978	26.80831074
23.28251121	11706.98858	11715.56351	11711.45347	11707.83405	11694.40893	13.97348617	5.410122767	8.884338925	13.32417425	26.84667038
23.28649726	11708.9338	11717.58569	11713.43168	11709.86308	11696.3636	14.01189858	5.416342913	8.893205058	13.36338872	26.88503002
23.29058945	11710.87902	11719.60786	11715.4099	11711.89212	11698.31826	14.050311	5.42256306	8.90207119	13.40260319	26.92338967
23.2945852	11712.82424	11721.63004	11718.37723	11712.90664	11700.27293	14.08872341	5.428783207	8.915370389	13.42221042	26.96174931
23.29855936	11714.76947	11723.65222	11720.35545	11714.93568	11702.22759	14.12713583	5.435003353	8.924236522	13.4614249	27.00010895
23.30258852	11717.6873	11724.66331	11722.33366	11717.97924	11703.20493	13.60695657	5.782760053	8.769058668	12.82754893	27.18375201
23.30655559	11719.63252	11726.68548	11724.31188	11720.00827	11705.15959	13.64527063	5.788157654	8.777727395	12.86719126	27.22231028
23.31052266	11721.57775	11728.70766	11726.2901	11722.03731	11707.11426	13.68358468	5.793555255	8.786396122	12.90683359	27.26086855
23.31448974	11723.52297	11730.72984	11728.26832	11724.06635	11709.06892	13.72189873	5.798952855	8.795064849	12.94647591	27.29942682
23.31845681	11725.46819	11732.75202	11730.24653	11726.09539	11711.02359	13.76021278	5.804350456	8.803733576	12.98611824	27.33798508
23.32242388	11727.41341	11734.77419	11732.22475	11728.12443	11712.97825	13.79852683	5.809748057	8.812402303	13.02576056	27.37654335
23.32643773	11729.35864	11736.79637	11734.20297	11730.15346	11714.93292	13.83684088	5.815145658	8.82107103	13.06540289	27.41510162
23.33057509	11731.30386	11738.81855	11736.18119	11732.1825	11716.88758	13.87515493	5.820543259	8.829739757	13.10504521	27.45365989
23.33466215	11733.24908	11740.84073	11738.15941	11733.19702	11719.81958	13.91346898	5.82594086	8.838408484	13.12486638	27.51149729
23.33864859	11735.1943	11742.8629	11740.13762	11735.22606	11721.77424	13.95178303	5.831338461	8.847077211	13.1645087	27.55005556
23.34263504	11737.13953	11744.88508	11742.11584	11737.2551	11723.72891	13.99009708	5.836736062	8.855745938	13.20415103	27.58861382
23.34662149	11739.08475	11746.90726	11744.09406	11739.28413	11725.68357	14.02841113	5.842133663	8.864414665	13.24379335	27.62717209
23.35022294	11741.02997	11749.94052	11746.07228	11741.31317	11726.6609	13.97002777	5.170947229	8.873083392	13.28343568	27.64645122
23.35427645	11742.97519	11751.9627	11748.0505	11743.34221	11728.61557	13.52602003	5.175522951	8.715174961	13.6699982	27.85208819
23.35832996	11744.92042	11753.98488	11750.02871	11745.37125	11730.57023	13.56423573	5.180098673	8.723646322	13.71006855	27.89084512
23.36238346	11746.86564	11756.00706	11752.00693	11747.40029	11732.5249	13.60245142	5.184674395	8.732117683	13.75013891	27.92960206
23.36643906	11748.81086	11758.02923	11753.98515	11749.42932	11734.47956	13.64066712	5.189250118	8.740589043	13.79020927	27.96835899
23.37057728	11750.75609	11760.05141	11755.96337	11751.45836	11736.43423	13.67888281	5.19382584	8.749060404	13.83027963	28.00711593
23.3747155	11752.70131	11762.07359	11757.94158	11753.4874	11738.38889	13.71709851	5.198401562	8.757531765	13.87034999	28.04587286
23.37878713	11755.61914	11764.09577	11759.9198	11754.50192	11740.34356	13.77442205	5.202977284	8.766003125	13.89038516	28.0846298
23.382754	11757.56436	11766.11794	11761.89802	11756.53096	11742.29822	13.81263775	5.207553006	8.774474486	13.93045552	28.12338673
23.38672088	11759.50959	11768.14012	11763.87624	11758.55999	11744.25289	13.85085344	5.212128728	8.782945847	13.97052588	28.16214366
23.39075801	11761.45481	11770.1623	11765.85446	11760.58903	11746.20755	13.88906914	5.21670445	8.791417208	14.01059624	28.2009006
23.39479717	11763.40003	11771.17339	11767.83267	11762.61807	11749.13955	13.92728483	5.218992311	8.799888568	14.0506666	28.259036
23.39878401	11765.34525	11773.19556	11769.81089	11764.64711	11751.09421	13.96550053	5.223568033	8.808359929	14.09073695	28.29779293
23.401428	11767.29048	11775.21774	11771.78911	11766.67614	11753.04888	13.42352512	4.782258064	8.647919297	13.44802729	27.5093355
23.40539468	11769.2357	11777.23992	11773.76733	11768.70518	11755.00354	13.46164247	4.542900742	8.656193331	13.48852586	27.54829114
23.40936136	11771.18092	11779.2621	11775.74554	11770.73422	11756.95821	13.49975982	4.546655252	8.664467364	13.52902443	27.58724678
23.41332804	11773.12615	11781.28427	11777.72376	11772.76326	11758.91287	13.53787717	4.550409761	8.672741398	13.56952299	27.62620242
23.41729472	11775.07137	11783.30645	11779.70198	11774.7923	11760.86754	13.57599452	4.55416427	8.681015432	13.61002156	27.66515806
23.4212614	11777.01659	11785.32863	11781.6802	11776.82133	11762.8222	13.61411187	4.55791878	8.689289465	13.65052013	27.7041137
23.42522808	11778.96181	11787.35081	11783.65842	11778.85037	11764.77687	13.65222922	4.561673289	8.697563499	13.6910187	27.74306934
23.42922185	11780.90704	11789.37298	11785.63663	11780.87941	11766.73153	13.69034657	4.565427798	8.705837532	13.73151726	27.78202498
23.43336093	11782.85226	11791.39516	11787.61485	11782.90845	11768.6862	13.72846391	4.569182307	8.714111566	13.77201583	27.82098062
23.4375	11784.79748	11793.41734	11789.59307	11784.93749	11770.64086	13.76658126	4.572936817	8.722385599	13.8125144	27.85993626
23.44163907	11786.7427	11795.43952	11791.57129	11786.96652	11772.59553	13.80469861	4.576691326	8.730659633	13.85301297	27.8988919
23.44577815	11788.68793	11797.46169	11793.5495	11788.99556	11774.55019	13.84281596	4.580445835	8.738933667	13.89351153	27.93784754
23.45019366	11790.63315	11799.48387	11796.51683	11790.01008	11776.50486	13.88093331	4.584200345	8.580000177	13.91376082	27.97680318
23.45416625	11792.57837	11801.50605	11798.49505	11792.03912	11778.45952	14.32925953	4.901404023	8.588076922	14.31153394	28.1878728
23.45813884	11794.52359	11803.52823	11800.47327	11794.06816	11780.41419	14.36727854	4.904337984	8.596153668	14.35246089	28.22702719
23.46211143	11796.46882	11805.5504	11802.45149	11796.09719	11782.36885	14.40529755	4.907271946	8.604230414	14.39338785	28.26618157
23.46608402	11798.41404	11807.57258	11804.4297	11798.12623	11784.32351	14.44331657	4.910205908	8.61230716	14.4343148	28.30533596
23.47005661	11800.35926	11809.59476	11806.40792	11800.15527	11786.27818	14.48133558	4.91313987	8.620383905	14.47524176	28.34449035
23.4740292	11802.30448	11811.61694	11808.38614	11802.18431	11788.23284	14.51935459	4.916073831	8.628460651	14.51616871	28.38364473
23.47800179	11804.24971	11813.63911	11810.36436	11804.21335	11790.18751	14.55737361	4.919007793	8.636537397	14.55709566	28.42279912
23.48197438	11806.19493	11815.66129	11812.34257	11806.24238	11792.14217	14.59539262	4.921941755	8.644614142	14.59802262	28.46195351
23.48594697	11808.14015	11817.68347	11814.32079	11808.27142	11794.09684	14.63341163	4.924875717	8.652690888	14.63894957	28.50110789
23.48996067	11810.08537	11819.70565	11816.29901	11810.30046	11796.0515	14.67143065	4.927809679	8.660767634	14.67987653	28.54026228
23.4941006	11812.0306	11821.72782	11818.27723	11812.3295	11798.00617	14.70944966	4.93074364	8.66884438	14.72080348	28.57941666
23.49824053	11813.97582	11823.75	11820.25545	11814.35853	11799.96083	14.74746867	4.933677602	8.676921125	14.76173043	28.61857105
23.50223104	11816.89365	11825.77218	11822.23366	11815.37305	11801.9155	14.22186466	5.239968329	8.511123128	15.14454489	28.83225916
23.50619732	11818.83888	11827.79435	11824.21188	11817.40209	11803.87016	14.25978535	5.242082408	8.519002625	15.18590041	28.87161233
23.51016361	11820.7841	11829.81653	11826.1901	11819.43113	11805.82483	14.29770604	5.244196487	8.526882122	15.22725593	28.9109655
23.51417004	11822.72932	11831.83871	11828.16832	11821.46017	11807.77949	14.33562672	5.246310565	8.534761619	15.26861145	28.95031868
23.51821862	11824.67454	11833.86089	11830.14653	11823.4892	11809.73416	14.37354741	5.248424644	8.542641116	15.30996697	28.98967185
23.52226721	11826.61977	11835.88306	11832.12475	11825.51824	11811.68882	14.4114681	5.250538722	8.550520613	15.35132249	29.02902502
23.52631579	11828.56499	11837.90524	11834.10297	11827.54728	11813.64349	14.44938878	5.252652801	8.55840011	15.392678	29.06837819
23.53036437	11830.51021	11839.92742	11836.08119	11829.57632	11815.59815	14.48730947	5.25476688	8.566279607	15.43403352	29.10773136
23.53441296	11832.45543	11841.9496	11838.05941	11831.60536	11817.55282	14.52523016	5.256880958	8.574159104	15.47538904	29.14708454
23.53846154	11834.40066	11843.97177	11840.03762	11833.63439	11819.50748	14.56315085	5.258995037	8.582038601	15.51674456	29.18643771
23.54251012	11836.34588	11845.99395	11842.01584	11835.66343	11821.46215	14.60107153	5.261109116	8.589918098	15.55810008	29.22579088
23.54658385	11838.2911	11848.01613	11843.99406	11837.69247	11823.41681	14.63899222	5.263223194	8.597797595	15.5994556	29.26514405
23.55	11840.23632	11850.03831	11845.97228	11839.72151	11825.37147	14.67691291	4.961693548	8.605677092	15.27849227	29.30449722
23.55369429	11842.18155	11852.06048	11847.9505	11841.75055	11827.32614	14.13098072	4.54817659	8.437152652	15.01483027	29.52100365
23.55768272	11844.12677	11854.08266	11849.92871	11843.77958	11829.2808	14.16880309	4.549471449	8.444834939	15.05661453	29.56055565
23.56181404	11846.07199	11856.10484	11851.90693	11845.80862	11831.23547	14.20662546	4.550766308	8.452517227	15.09839879	29.60010765
23.56595568	11848.01721	11858.12702	11853.88515	11847.83766	11833.19013	14.24444783	4.552061167	8.460199514	15.14018305	29.63965964
23.57009733	11849.96244	11860.14919	11855.86337	11849.8667	11835.1448	14.2822702	4.553356026	8.467881801	15.18196731	29.67921164
23.57423897	11851.90766	11862.17137	11857.84158	11851.89573	11837.09946	14.32009257	4.554650886	8.475564089	15.22375157	29.71876364
23.57838062	11853.85288	11864.19355	11859.8198	11853.92477	11839.05413	14.35791494	4.555945745	8.483246376	15.26553583	29.75831563
23.58237073	11856.77072	11866.21573	11861.79802	11854.93929	11841.00879	14.4146485	4.557240604	8.490928664	15.28642796	29.79786763
23.58633682	11858.71594	11868.2379	11863.77624	11856.96833	11842.96346	14.45247087	4.558535463	8.498610951	15.32821222	29.83741963
23.59030291	11860.66116	11870.26008	11865.75446	11858.99737	11844.91812	14.49029324	4.559830322	8.506293239	15.36999648	29.87697163
23.594269	11862.60638	11872.28226	11867.73267	11861.02641	11846.87279	14.52811561	4.561125181	8.513975526	15.41178074	29.91652362
23.59823509	11864.55161	11874.30444	11869.71089	11863.05544	11848.82745	14.56593798	4.56242004	8.521657814	15.453565	29.95607562
23.60191464	11866.49683	11876.32661	11871.68911	11865.08448	11850.78212	14.01873652	3.835199394	8.350605148	15.86829454	30.17520258
23.60603654	11868.44205	11878.34879	11874.65644	11866.099	11852.73678	14.05646059	3.835675697	8.361832823	15.88940113	30.21495344
23.61000794	11870.38727	11880.37097	11876.63465	11868.12804	11854.69145	14.09418465	3.836151999	8.36931794	15.93161431	30.25470431
23.61397935	11872.3325	11882.39315	11878.61287	11870.15708	11856.64611	14.13190871	3.836628301	8.376803057	15.97382749	30.29445517
23.61795075	11874.27772	11884.41532	11880.59109	11872.18611	11858.60078	14.16963278	3.837104604	8.384288175	16.01604067	30.33420603
23.62192216	11876.22294	11886.4375	11882.56931	11874.21515	11860.55544	14.20735684	3.837580906	8.391773292	16.05825385	30.37395689
23.62589357	11878.16817	11888.45968	11884.54752	11876.24419	11862.51011	14.24508091	3.838057208	8.399258409	16.10046703	30.41370776
23.62986497	11880.11339	11890.48185	11886.52574	11878.27323	11864.46477	14.28280497	3.838533511	8.406743526	16.14268021	30.45345862
23.63383638	11882.05861	11892.50403	11888.50396	11880.30226	11866.41944	14.32052903	3.839009813	8.414228643	16.18489339	30.49320948
23.63781412	11884.00383	11894.52621	11890.48218	11882.3313	11868.3741	14.3582531	3.839486115	8.42171376	16.22710657	30.53296034
23.64180295	11885.94906	11896.54839	11892.4604	11884.36034	11870.32876	14.39597716	3.839962418	8.429198877	16.26931974	30.5727112
23.64579178	11887.89428	11898.57056	11894.43861	11886.38938	11872.28343	14.43370122	3.84043872	8.436683994	16.31153292	30.61246207
23.64978061	11889.8395	11900.59274	11896.41683	11888.41842	11874.23809	14.47142529	3.840915022	8.444169111	16.3537461	30.65221293
23.65333069	11891.78472	11902.61492	11898.39505	11890.44745	11876.19276	13.92290567	3.102832363	8.270293491	15.73858274	29.87685306
23.6573017	11893.72995	11904.6371	11900.37327	11892.47649	11878.14742	13.96053143	3.102490771	8.277581477	15.78122501	29.91680283
23.66127271	11895.67517	11906.65927	11902.35149	11894.50553	11880.10209	13.9981572	3.102149179	8.284869463	15.82386729	29.9567526
23.66524372	11897.62039	11908.68145	11904.3297	11896.53457	11882.05675	14.03578297	3.101807586	8.292157448	15.86650956	29.99670236
23.66921473	11899.56561	11910.70363	11906.30792	11898.56361	11884.01142	14.07340873	3.101465994	8.299445434	15.90915184	30.03665213
23.67318574	11901.51084	11912.72581	11908.28614	11900.59264	11885.96608	14.1110345	3.101124401	8.30673342	15.95179412	30.0766019
23.67719229	11904.42867	11914.74798	11910.26436	11901.60716	11887.92075	14.16747315	3.100782809	8.314021406	15.97311525	30.11655166
23.68115798	11906.37389	11916.77016	11912.24257	11903.6362	11889.87541	14.20509892	3.100441217	8.321309392	16.01575753	30.15650143
23.68512368	11908.31912	11918.79234	11914.22079	11905.66524	11891.83008	14.24272468	3.100099624	8.328597378	16.05839981	30.1964512
23.68908938	11910.26434	11920.81452	11916.19901	11907.69428	11893.78474	14.28035045	3.099758032	8.335885363	16.10104208	30.23640096
23.69305507	11912.20956	11922.83669	11918.17723	11909.72331	11895.73941	14.31797622	3.099416439	8.343173349	16.14368436	30.27635073
23.69702077	11914.15478	11924.85887	11920.15545	11911.75235	11897.69407	14.35560198	3.099074847	8.350461335	16.18632664	30.3163005
23.70061545	11916.10001	11927.89214	11922.13366	11912.76687	11899.64874	13.89999422	2.350385134	8.174059484	16.20764777	30.54077101
23.70458606	11918.04523	11929.91431	11924.11188	11914.79591	11901.6034	13.84334107	2.349226308	8.181150378	16.63384707	30.58091972
23.70856912	11919.99045	11931.93649	11926.0901	11916.82495	11903.55807	13.88086855	2.348067482	8.188241272	16.67691862	30.62106843
23.71261116	11921.93567	11933.95867	11928.06832	11918.85398	11905.51273	13.91839603	2.346908656	8.195332166	16.71999017	30.66121714
23.71665319	11923.8809	11935.98085	11930.04653	11920.88302	11907.4674	13.95592351	2.34574983	8.202423059	16.76306173	30.70136585
23.72069523	11925.82612	11938.00302	11932.02475	11922.91206	11909.42206	13.99345099	2.344591004	8.209513953	16.80613328	30.74151456
23.72473727	11927.77134	11940.0252	11934.00297	11924.9411	11911.37672	14.03097847	2.343432178	8.216604847	16.84920483	30.78166327
23.7287793	11929.71656	11942.04738	11935.98119	11926.97014	11913.33139	14.06850595	2.342273352	8.22369574	16.89227638	30.82181198
23.73282134	11931.66179	11944.06956	11937.95941	11928.99917	11915.28605	14.10603342	2.341114526	8.230786634	16.93534793	30.86196069
23.73686338	11933.60701	11946.09173	11939.93762	11931.02821	11917.24072	14.1435609	2.3399557	8.237877528	16.97841948	30.9021094
23.74090542	11935.55223	11948.11391	11941.91584	11933.05725	11919.19538	14.18108838	2.338796874	8.244968422	17.02149103	30.94225812
23.74494745	11937.49745	11950.13609	11943.89406	11935.08629	11921.15005	14.21861586	2.337638048	8.252059315	17.06456258	30.98240683
23.74898949	11939.44268	11952.15827	11945.87228	11937.11532	11923.10471	14.25614334	2.336479222	8.259150209	17.10763413	31.02255554
23.75261845	11942.36051	11953.16935	11947.8505	11939.14436	11925.05938	13.72375189	2.588220919	8.080026042	16.5033057	31.2498486
23.75660848	11944.30573	11955.19153	11949.82871	11941.1734	11927.01404	13.76118109	2.58624552	8.086919883	16.5468067	31.29019629
23.7605985	11946.25096	11957.21371	11951.80693	11943.20244	11928.96871	13.79861029	2.58427012	8.093813724	16.5903077	31.33054398
23.76458853	11948.19618	11959.23589	11953.78515	11945.23148	11930.92337	13.83603949	2.582294721	8.100707564	16.63380871	31.37089168
23.76857855	11950.1414	11961.25806	11955.76337	11947.26051	11932.87804	13.87346869	2.580319322	8.107601405	16.67730971	31.41123937
23.77256858	11952.08662	11963.28024	11957.74158	11949.28955	11934.8327	13.9108979	2.578343923	8.114495246	16.72081072	31.45158707
23.7765586	11954.03185	11965.30242	11959.7198	11951.31859	11936.78737	13.9483271	2.576368524	8.121389087	16.76431172	31.49193476
23.78054863	11955.97707	11967.3246	11961.69802	11953.34763	11938.74203	13.9857563	2.574393125	8.128282927	16.80781272	31.53228246
23.78453865	11957.92229	11969.34677	11963.67624	11955.37667	11940.6967	14.0231855	2.572417726	8.135176768	16.85131373	31.57263015
23.78860104	11959.86751	11971.36895	11965.65446	11957.4057	11942.65136	14.0606147	2.570442326	8.142070609	16.89481473	31.61297785
23.79274611	11961.81274	11973.39113	11967.63267	11959.43474	11944.60603	14.0980439	2.568466927	8.14896445	16.93831573	31.65332554
23.79689119	11963.75796	11975.41331	11969.61089	11961.46378	11946.56069	14.13547311	2.566491528	8.15585829	16.98181674	31.69367324
23.80087789	11966.67579	11977.43548	11971.58911	11962.4783	11948.51536	13.60176424	2.806842462	8.162752131	17.00356724	31.9235909
23.80486832	11968.62102	11979.45766	11973.56733	11964.50734	11950.47002	13.63909518	2.804051149	7.980906693	17.44125448	31.96413762
23.80885874	11970.56624	11981.47984	11975.54554	11966.53637	11952.42469	13.67642611	2.801259836	7.98760352	17.48518511	32.00468434
23.81284916	11972.51146	11983.50202	11977.52376	11968.56541	11954.37935	13.71375704	2.798468523	7.994300347	17.52911575	32.04523106
23.81683958	11974.45668	11985.52419	11979.50198	11970.59445	11956.33401	13.75108798	2.795677211	8.000997174	17.57304638	32.08577778
23.82083001	11976.40191	11987.54637	11981.4802	11972.62349	11958.28868	13.78841891	2.792885898	8.007694001	17.61697702	32.12632449
23.82482043	11978.34713	11989.56855	11983.45842	11974.65253	11960.24334	13.82574985	2.790094585	8.014390827	17.66090765	32.16687121
23.82881085	11980.29235	11991.59073	11985.43663	11976.68156	11962.19801	13.86308078	2.787303273	8.021087654	17.70483829	32.20741793
23.83287019	11982.23757	11993.6129	11988.40396	11977.69608	11964.15267	13.90041171	2.78451196	8.031132895	17.7268036	32.24796465
23.83684002	11984.1828	11995.63508	11990.38218	11979.72512	11966.10734	13.93774265	2.781720647	8.037829722	17.77073424	32.28851137
23.84087237	11986.12802	11997.65726	11992.3604	11981.75416	11968.062	13.97507358	2.778929334	8.044526549	17.81466487	32.32905809
23.84491115	11988.07324	11999.67944	11994.33861	11983.7832	11970.01667	14.01240451	2.776138022	8.051223375	17.85859551	32.3696048
23.84894992	11990.01846	12001.70161	11996.31683	11985.81223	11971.97133	14.04973545	2.773346709	8.057920202	17.90252614	32.41015152
23.85237404	11990.99108	12003.72379	11998.29505	11988.85579	11973.926	14.46860613	1.99280233	7.873453025	17.33123035	31.64518858
23.85652084	11992.9363	12005.74597	12000.27327	11990.88483	11975.88066	14.5058388	1.989195762	7.879952878	17.37559079	31.68593436
23.86066763	11994.88152	12007.76815	12002.25149	11992.91387	11977.83533	14.54307148	1.985589195	7.88645273	17.41995123	31.72668015
23.86479655	11997.79935	12009.79032	12004.2297	11993.92838	11979.78999	14.59892049	1.981982627	7.892952582	17.44213145	31.76742593
23.86876146	11999.74458	12011.8125	12006.20792	11995.95742	11981.74466	14.63615317	1.97837606	7.899452434	17.4864919	31.80817171
23.87272637	12001.6898	12013.83468	12008.18614	11997.98646	11983.69932	14.67338584	1.974769492	7.905952286	17.53085234	31.84891749
23.87669128	12003.63502	12015.85685	12010.16436	12000.0155	11985.65399	14.71061852	1.971162925	7.912452138	17.57521278	31.88966327
23.88065619	12005.58025	12017.87903	12012.14257	12002.04454	11987.60865	14.74785119	1.967556357	7.91895199	17.61957323	31.93040905
23.8846211	12007.52547	12019.90121	12014.12079	12004.07357	11989.56332	14.78508387	1.963949789	7.925451842	17.66393367	31.97115484
23.88858601	12009.47069	12021.92339	12016.09901	12006.10261	11991.51798	14.82231655	1.960343222	7.931951694	17.70829411	32.01190062
23.89255092	12011.41591	12023.94556	12018.07723	12008.13165	11993.47265	14.85954922	1.956736654	7.938451547	17.75265456	32.0526464
23.89651583	12013.36114	12025.96774	12020.05545	12010.16069	11995.42731	14.8967819	1.953130087	7.944951399	17.797015	32.09339218
23.90032284	12015.30636	12029.00101	12022.03366	12011.17521	11997.38197	14.69364187	1.160412436	7.951451251	17.81919522	32.13413796
23.90435835	12017.25158	12031.02319	12024.01188	12013.20424	11999.33664	14.37890793	1.155991271	7.764264872	18.26817363	32.36960651
23.90839387	12019.1968	12033.04536	12025.9901	12015.23328	12001.2913	14.41604236	1.151570107	7.770567789	18.31296406	32.41055139
23.91242938	12021.14203	12035.06754	12027.96832	12017.26232	12003.24597	14.45317678	1.147148943	7.776870705	18.35775449	32.45149628
23.91646489	12023.08725	12037.08972	12029.94653	12019.29136	12005.20063	14.49031121	1.142727778	7.783173622	18.40254492	32.49244116
23.9205004	12025.03247	12039.1119	12031.92475	12021.3204	12007.1553	14.52744564	1.138306614	7.789476538	18.44733535	32.53338604
23.92453592	12026.97769	12041.13407	12033.90297	12023.34943	12009.10996	14.56458007	1.13388545	7.795779455	18.49212578	32.57433093
23.92857143	12028.92292	12043.15625	12035.88119	12025.37847	12011.06463	14.60171449	1.129464285	7.802082371	18.53691621	32.61527581
23.93260694	12030.86814	12045.17843	12037.85941	12027.40751	12013.01929	14.63884892	1.125043121	7.808385288	18.58170664	32.6562207
23.93664245	12032.81336	12047.2006	12039.83762	12029.43655	12014.97396	14.67598335	1.120621957	7.814688204	18.62649707	32.69716558
23.94067797	12034.75858	12049.22278	12041.81584	12031.46559	12016.92862	14.71311778	1.116200793	7.820991121	18.6712875	32.73811047
23.94471348	12036.70381	12051.24496	12043.79406	12033.49462	12018.88329	14.7502522	1.111779628	7.827294037	18.71607793	32.77905535
23.94874899	12038.64903	12053.26714	12045.77228	12035.52366	12020.83795	14.78738663	1.107358464	7.833596953	18.76086836	32.82000024
23.95163289	12041.56686	12055.28931	12047.7505	12037.5527	12021.81528	14.24957968	0.3056834668	7.643889314	18.17847737	32.84047268
23.95561087	12043.51209	12057.31149	12049.72871	12039.58174	12023.76995	14.28661586	0.3004483628	7.649995334	18.22369796	33.07866847
23.95968466	12045.45731	12059.33367	12051.70693	12040.59626	12026.70195	14.32365205	0.295213259	7.656101354	18.24630826	33.14038452
23.96367628	12047.40253	12061.35585	12053.68515	12042.62529	12028.65661	14.36068824	0.289978155	7.662207373	18.29152886	33.18152854
23.9676679	12049.34775	12063.37802	12055.66337	12044.65433	12030.61128	14.39772443	0.2847430512	7.668313393	18.33674945	33.22267257
23.97165952	12051.29298	12065.4002	12057.64158	12046.68337	12032.56594	14.43476062	0.2795079473	7.674419413	18.38197005	33.2638166
23.97565113	12053.2382	12067.42238	12059.6198	12048.71241	12034.52061	14.47179681	0.2742728434	7.680525433	18.42719065	33.30496063
23.97964275	12055.18342	12069.44456	12061.59802	12050.74144	12036.47527	14.508833	0.2690377394	7.686631453	18.47241124	33.34610465
23.98363437	12057.12864	12071.46673	12063.57624	12052.77048	12038.42994	14.54586919	0.2638026356	7.692737473	18.51763184	33.38724868
23.98762599	12059.07387	12073.48891	12065.55446	12054.79952	12040.3846	14.58290538	0.2585675316	7.698843493	18.56285243	33.42839271
23.9916176	12061.01909	12075.51109	12067.53267	12056.82856	12042.33926	14.61994156	0.2533324278	7.704949512	18.60807303	33.46953674
23.99560922	12062.96431	12077.53327	12069.51089	12058.8576	12044.29393	14.65697775	0.2480973238	7.711055532	18.65329363	33.51068076
23.99960084	12064.90953	12079.55544	12071.48911	12060.88663	12046.24859	14.69401394	0.2428622199	7.717161552	18.69851422	33.55182479
24.00403226	12069.90998	12079.51796	12076.48225	12058.08538	12065.20671	12.0721802	2.49816496	5.501878463	22.95195972	16.78929978
24.00806452	12071.8592	12081.53593	12078.4645	12060.10372	12067.18963	12.10511626	2.496329921	5.503756927	23.00831105	16.80238426
24.01209677	12073.80843	12083.55389	12080.44675	12062.12206	12069.17256	12.13805233	2.494494881	5.50563539	23.06466237	16.81546873
24.01612903	12075.75765	12085.57186	12082.42899	12064.1404	12071.15548	12.1709884	2.492659841	5.507513853	23.12101369	16.8285532
24.02016129	12077.70688	12087.58982	12084.41124	12066.15873	12073.1384	12.20392446	2.490824802	5.509392317	23.17736501	16.84163768
24.02419355	12079.6561	12089.60778	12086.39349	12068.17707	12075.12133	12.23686053	2.488989762	5.51127078	23.23371633	16.85472215
24.02822581	12081.60533	12091.62575	12088.37574	12070.19541	12077.10425	12.2697966	2.487154723	5.513149244	23.29006766	16.86780662
24.03225806	12083.55455	12093.64371	12090.35799	12072.21375	12079.08717	12.30273266	2.485319683	5.515027707	23.34641898	16.88089109
24.03629032	12085.50378	12095.66168	12092.34024	12074.23208	12081.0701	12.33566873	2.483484644	5.516906171	23.4027703	16.89397557
24.04032258	12087.453	12097.67964	12094.32249	12076.25042	12083.05302	12.36860479	2.481649604	5.518784634	23.45912162	16.90706004
24.04435484	12089.40223	12099.6976	12096.30473	12078.26876	12085.03594	12.40154086	2.479814564	5.520663097	23.51547295	16.92014451
24.0483871	12091.35145	12101.71557	12098.28698	12080.2871	12087.01887	12.43447693	2.477979525	5.522541561	23.57182427	16.93322899
24.05230063	12093.30067	12102.72455	12100.26923	12082.30543	12089.99325	11.87151744	2.6684358	5.323468368	23.01102133	16.15706231
24.05629057	12096.22451	12104.74251	12102.25148	12084.32377	12090.98471	11.92077422	2.665788133	5.325150012	23.06780317	16.16370416
24.0602547	12098.17374	12106.76048	12104.23373	12086.34211	12092.96764	11.95361206	2.663140466	5.326831658	23.12458502	16.17698786
24.06421882	12100.12296	12108.77844	12106.21598	12088.36045	12094.95056	11.98644991	2.660492799	5.328513302	23.18136686	16.19027155
24.06818294	12102.07218	12110.79641	12108.19822	12090.37878	12096.93348	12.01928776	2.657845132	5.330194947	23.23814871	16.20355525
24.07214707	12104.02141	12112.81437	12110.18047	12092.39712	12098.91641	12.0521256	2.655197465	5.331876592	23.29493055	16.21683894
24.07611119	12105.97063	12114.83234	12112.16272	12094.41546	12100.89933	12.08496345	2.652549797	5.333558237	23.3517124	16.23012264
24.08007532	12107.91986	12116.8503	12114.14497	12096.4338	12102.88225	12.1178013	2.64990213	5.335239882	23.40849424	16.24340633
24.08403944	12109.86908	12118.86826	12116.12722	12098.45213	12104.86518	12.15063915	2.647254463	5.336921527	23.46527609	16.25669003
24.08800357	12111.81831	12120.88623	12118.10947	12100.47047	12106.8481	12.18347699	2.644606796	5.338603172	23.52205793	16.26997372
24.0921353	12113.76753	12122.90419	12120.09172	12102.48881	12108.83103	12.21631484	2.641959129	5.340284817	23.57883978	16.28325742
24.09621719	12115.71676	12124.92216	12122.07396	12103.49798	12111.80541	12.24915269	2.639311462	5.341966462	23.6072307	16.30318296
24.1	12117.66598	12126.94012	12124.05621	12106.52548	12112.79687	12.28199054	2.636663794	5.343648107	23.47451594	16.30982481
24.10354553	12119.6152	12128.95808	12126.03846	12108.54382	12114.7798	11.71766606	2.814680068	5.141859826	23.13737398	16.52785026
24.10757454	12121.56443	12130.97605	12128.02071	12110.56216	12116.76272	11.7504057	2.811220428	5.143344692	23.19458653	16.54133322
24.11166459	12123.51365	12132.99401	12130.00296	12112.5805	12118.74564	11.78314534	2.807760788	5.144829557	23.25179907	16.55481617
24.11581569	12125.46288	12135.01198	12131.98521	12114.59883	12120.72857	11.81588497	2.804301148	5.146314423	23.30901162	16.56829913
24.11996679	12127.4121	12137.02994	12133.96746	12116.61717	12122.71149	11.84862461	2.800841508	5.147799288	23.36622417	16.58178209
24.12411789	12129.36133	12139.0479	12135.9497	12118.63551	12124.69441	11.88136425	2.797381868	5.149284154	23.42343671	16.59526505
24.12814918	12131.31055	12141.06587	12138.92308	12119.64468	12126.67734	11.91410389	2.793922228	5.151511452	23.45204299	16.608748
24.13211664	12133.25978	12143.08383	12140.90533	12121.66302	12128.66026	11.94684352	2.790462588	5.152996318	23.50925553	16.62223096
24.13608411	12135.209	12145.1018	12142.88757	12123.68135	12130.64318	11.97958316	2.787002948	5.154481183	23.56646808	16.63571392
24.14005158	12137.15823	12147.11976	12144.86982	12125.69969	12132.62611	12.0123228	2.783543308	5.155966049	23.62368062	16.64919687
24.14401904	12139.10745	12149.13772	12146.85207	12127.71803	12134.60903	12.04506244	2.780083668	5.157450914	23.68089317	16.66267983
24.14798651	12141.05667	12151.15569	12148.83432	12129.73637	12136.59195	12.07780208	2.776624028	5.15893578	23.73810572	16.67616279
24.1522352	12143.0059	12153.17365	12150.81657	12131.7547	12138.57488	12.50319313	2.943946983	4.954531824	24.22619848	16.89682
24.15626259	12144.95512	12155.19162	12152.79882	12133.77304	12140.5578	12.53583457	2.939676024	4.955819949	24.28384191	16.91050226
24.16028997	12146.90435	12157.20958	12154.78107	12135.79138	12142.54073	12.56847601	2.935405066	4.957108074	24.34148534	16.92418452
24.16441769	12148.85357	12159.22754	12156.76331	12137.80971	12144.52365	12.60111745	2.931134107	4.958396199	24.39912876	16.93786678
24.16856965	12150.8028	12161.24551	12158.74556	12139.82805	12146.50657	12.63375888	2.926863148	4.959684324	24.45677219	16.95154904
24.17272161	12152.75202	12163.26347	12160.72781	12141.84639	12148.4895	12.66640032	2.92259219	4.960972449	24.51441562	16.9652313
24.17678244	12155.67586	12165.28144	12162.71006	12142.85556	12150.47242	12.71536248	2.918321231	4.962260574	24.54323733	16.97891356
24.18074617	12157.62508	12167.2994	12164.69231	12144.8739	12152.45534	12.74800392	2.914050272	4.963548699	24.60088076	16.99259582
24.1847099	12159.57431	12169.31737	12166.67456	12146.89223	12154.43827	12.78064536	2.909779313	4.964836825	24.65852418	17.00627807
24.18867364	12161.52353	12171.33533	12168.6568	12148.91057	12156.42119	12.8132868	2.905508355	4.96612495	24.71616761	17.01996033
24.19263737	12163.47276	12173.35329	12170.63905	12150.92891	12158.40411	12.84592823	2.901237396	4.967413075	24.77381104	17.03364259
24.1966011	12165.42198	12175.37126	12172.6213	12152.94725	12160.38704	12.87856967	2.896966438	4.9687012	24.83145446	17.04732485
24.2	12167.3712	12176.38024	12174.60355	12154.96558	12163.36142	12.62879522	2.894830958	4.969989325	24.88909789	16.638578
24.20332937	12169.32043	12178.3982	12176.5858	12156.98392	12165.34435	12.34425563	3.051071769	4.762872346	24.34498273	16.29303468
24.20729291	12171.26965	12180.41617	12178.56805	12159.00226	12167.32727	12.37679887	3.045990145	4.763963769	24.40305722	16.30691628
24.21126198	12173.21888	12182.43413	12180.5503	12161.0206	12169.31019	12.40934212	3.040908521	4.765055193	24.4611317	16.32079788
24.21525559	12175.1681	12184.4521	12182.53254	12163.03893	12171.29312	12.44188537	3.035826897	4.766146617	24.51920619	16.33467948
24.2192691	12177.11733	12186.47006	12184.51479	12165.05727	12173.27604	12.47442862	3.030745273	4.767238041	24.57728067	16.34856108
24.22342193	12179.06655	12188.48802	12186.49704	12167.07561	12175.25896	12.50697187	3.025663648	4.768329464	24.63535516	16.36244268
24.22757475	12181.01578	12190.50599	12188.47929	12169.09395	12177.24189	12.53951512	3.020582024	4.769420888	24.69342965	16.37632428
24.23172757	12182.965	12192.52395	12190.46154	12171.11228	12179.22481	12.57205836	3.0155004	4.770512312	24.75150413	16.39020589
24.2358804	12184.91423	12194.54192	12192.44379	12173.13062	12181.20773	12.60460161	3.010418776	4.771603735	24.80957862	16.40408749
24.24003322	12186.86345	12196.55988	12194.42604	12175.14896	12183.19066	12.63714486	3.005337152	4.772695159	24.8676531	16.41796909
24.24418605	12188.81267	12198.57784	12196.40828	12177.1673	12185.17358	12.66968811	3.000255527	4.773786583	24.92572759	16.43185069
24.24831416	12190.7619	12200.59581	12199.38166	12178.17646	12187.1565	12.70223136	2.995173903	4.775423719	24.95476483	16.44573229
24.25162257	12192.71112	12202.61377	12200.37278	12181.20397	12189.13943	12.28887687	3.140754708	4.627218935	24.44504288	16.67185543
24.25561658	12194.66035	12204.63174	12202.35503	12183.22231	12191.12235	12.166504	3.13486307	4.566140468	24.50354861	16.68593641
24.2596054	12197.58418	12206.6497	12204.33728	12185.24065	12192.11381	12.2151716	3.128971433	4.56703523	24.56205433	16.6929769
24.26360459	12199.53341	12208.66766	12206.31953	12186.24981	12195.0882	12.24761667	3.123079796	4.567929991	24.59130719	16.71409838
24.26760563	12201.48263	12210.68563	12208.30178	12188.26815	12197.07112	12.28006174	3.117188159	4.568824753	24.64981292	16.72817936
24.27162978	12203.43186	12212.70359	12210.28402	12190.28649	12199.05405	12.31250681	3.111296521	4.569719514	24.70831864	16.74226034
24.27565392	12205.38108	12214.72156	12212.26627	12192.30483	12201.03697	12.34495187	3.105404884	4.570614276	24.76682437	16.75634132
24.2796232	12207.33031	12215.73054	12215.23964	12194.32316	12203.01989	12.37739694	3.102459066	4.571956418	24.82533009	16.77042231
24.28358949	12209.27953	12217.7485	12217.22189	12196.3415	12205.00282	12.40984201	3.096567428	4.572851179	24.88383581	16.78450329
24.28756865	12211.22876	12219.76647	12219.20414	12198.35984	12206.98574	12.44228708	3.090675791	4.57374594	24.94234154	16.79858427
24.29156266	12213.17798	12221.78443	12221.18639	12200.37818	12208.96866	12.47473215	3.084784154	4.574640702	25.00084726	16.81266525
24.29555667	12215.1272	12223.8024	12223.16864	12202.39651	12210.95159	12.50717721	3.078892517	4.575535463	25.05935298	16.82674623
24.29955067	12217.07643	12225.82036	12225.15089	12204.41485	12212.93451	12.53962228	3.073000879	4.576430225	25.11785871	16.84082722
24.30397305	12220.00027	12228.84731	12227.13314	12205.42402	12213.92597	11.98625934	2.198551409	4.363988632	25.59384425	17.0626444
24.30793619	12221.94949	12230.86527	12229.11538	12207.44236	12215.9089	12.01860624	2.19185041	4.36468677	25.65278139	17.07692481
24.31189934	12223.89871	12232.88323	12231.09763	12209.4607	12217.89182	12.05095314	2.185149411	4.365384908	25.71171854	17.09120521
24.31586248	12225.84794	12234.9012	12233.07988	12211.47903	12219.87474	12.08330003	2.178448413	4.366083047	25.77065568	17.10548561
24.31982562	12227.79716	12236.91916	12235.06213	12213.49737	12221.85767	12.11564693	2.171747414	4.366781185	25.82959282	17.11976602
24.32378876	12229.74639	12238.93713	12237.04438	12215.51571	12223.84059	12.14799383	2.165046415	4.367479323	25.88852996	17.13404642
24.32775191	12231.69561	12240.95509	12239.02663	12217.53405	12225.82351	12.18034073	2.158345417	4.368177461	25.9474671	17.14832682
24.33171505	12233.64484	12242.97305	12241.00888	12219.55238	12227.80644	12.21268762	2.151644418	4.368875599	26.00640424	17.16260723
24.33567819	12235.59406	12244.99102	12242.99112	12221.57072	12229.78936	12.24503452	2.14494342	4.369573737	26.06534138	17.17688763
24.33964134	12237.54329	12247.00898	12244.97337	12223.58906	12231.77228	12.27738142	2.138242421	4.370271875	26.12427852	17.19116803
24.34360448	12239.49251	12249.02695	12246.95562	12225.6074	12233.75521	12.30972832	2.131541422	4.370970013	26.18321567	17.20544844
24.34773577	12241.44174	12251.04491	12248.93787	12227.62573	12235.73813	12.34207521	2.124840423	4.371668151	26.24215281	17.21972884
24.35062324	12243.39096	12253.06287	12250.92012	12228.6349	12238.71252	11.77127328	2.248746174	4.156713222	26.27162138	16.45976062
24.35464415	12245.34018	12255.08084	12252.90237	12230.65324	12240.69544	11.80352202	2.241236465	4.157214776	25.74401869	16.47424048
24.35866506	12247.28941	12257.0988	12254.88462	12232.67158	12242.67836	11.83577076	2.233726756	4.157716329	25.80338743	16.48872035
24.36268597	12249.23863	12259.11677	12256.86686	12234.68991	12244.66129	11.86801949	2.226217047	4.158217883	25.86275616	16.50320021
24.36670688	12251.18786	12261.13473	12258.84911	12236.70825	12246.64421	11.90026823	2.218707338	4.158719437	25.9221249	16.51768008
24.37072778	12253.13708	12263.15269	12260.83136	12238.72659	12248.62713	11.93251697	2.211197629	4.15922099	25.98149364	16.53215994
24.37474869	12255.08631	12265.17066	12262.81361	12240.74493	12250.61006	11.9647657	2.20368792	4.159722544	26.04086238	16.5466398
24.3787696	12257.03553	12267.18862	12264.79586	12242.76326	12252.59298	11.99701444	2.19617821	4.160224098	26.10023112	16.56111967
24.38279051	12258.98476	12269.20659	12266.77811	12244.7816	12254.5759	12.02926318	2.188668501	4.160725651	26.15959985	16.57559953
24.38681142	12260.93398	12271.22455	12268.76036	12246.79994	12256.55883	12.06151192	2.181158792	4.161227205	26.21896859	16.5900794
24.39083233	12262.8832	12273.24251	12270.7426	12248.81828	12258.54175	12.09376065	2.173649083	4.161728758	26.27833733	16.60455926
24.39485324	12264.83243	12275.26048	12272.72485	12250.83661	12260.52467	12.12600939	2.166139374	4.162230312	26.33770607	16.61903913
24.39887415	12266.78165	12277.27844	12274.7071	12252.85495	12262.5076	12.15825813	2.158629665	4.162731866	26.39707481	16.63351899
24.40261542	12269.70549	12279.29641	12276.68935	12254.87329	12263.49906	11.60221712	1.266293779	3.945068017	25.87484124	16.86050921
24.40657817	12271.65471	12281.31437	12278.6716	12256.89163	12265.48198	11.6343677	1.257976009	3.945373025	25.93464176	16.87518857
24.41054092	12273.60394	12283.33234	12280.65385	12258.90996	12267.46491	11.66651829	1.24965824	3.945678033	25.99444227	16.88986794
24.41450367	12275.55316	12285.3503	12282.63609	12260.9283	12269.44783	11.69866888	1.24134047	3.945983041	26.05424278	16.9045473
24.41846642	12277.50239	12287.36826	12284.61834	12262.94664	12271.43075	11.73081946	1.2330227	3.94628805	26.1140433	16.91922667
24.42242917	12279.45161	12289.38623	12286.60059	12264.96498	12273.41368	11.76297005	1.224704931	3.946593058	26.17384381	16.93390603
24.42643392	12281.40084	12291.40419	12288.58284	12266.98331	12275.3966	11.79512063	1.216387161	3.946898066	26.23364433	16.9485854
24.43059019	12283.35006	12293.42216	12290.56509	12269.00165	12277.37952	11.82727122	1.208069392	3.947203074	26.29344484	16.96326476
24.43467839	12285.29929	12295.44012	12292.54734	12270.01082	12280.35391	11.8594218	1.199751622	3.947508083	26.3233451	16.98528381
24.43867359	12287.24851	12297.45808	12294.52959	12272.02916	12282.33683	11.89157239	1.191433852	3.947813091	26.38314561	16.99996318
24.4426688	12289.19774	12299.47605	12296.51183	12274.04749	12284.31976	11.92372298	1.183116083	3.948118099	26.44294613	17.01464254
24.446664	12291.14696	12301.49401	12298.49408	12276.06583	12286.30268	11.95587356	1.174798313	3.948423107	26.50274664	17.02932191
24.45021825	12292.12157	12303.51198	12300.47633	12279.09334	12288.2856	11.97194885	1.166480544	3.948728116	26.0157868	16.7143968
24.45435623	12294.0708	12305.52994	12303.4497	12280.10251	12290.26853	12.3891569	1.267970688	3.728410636	26.04590303	16.28226741
24.45832094	12296.02002	12307.5479	12305.43195	12282.12084	12292.25145	12.42120935	1.258845507	3.728519138	26.1061355	16.29714632
24.46228566	12297.96925	12309.56587	12307.4142	12284.13918	12294.23437	12.45326179	1.249720326	3.72862764	26.16636797	16.31202523
24.46625037	12299.91847	12311.58383	12309.39645	12286.15752	12296.2173	12.48531424	1.240595145	3.728736142	26.22660044	16.32690413
24.47021509	12301.86769	12313.6018	12311.3787	12288.17586	12298.20022	12.51736668	1.231469965	3.728844643	26.28683291	16.34178304
24.4741798	12303.81692	12315.61976	12313.36095	12290.19419	12300.18314	12.54941912	1.222344784	3.728953145	26.34706538	16.35666194
24.47814451	12305.76614	12317.63772	12315.3432	12292.21253	12302.16607	12.58147157	1.213219603	3.729061647	26.40729785	16.37154085
24.48210923	12307.71537	12319.65569	12317.32544	12294.23087	12304.14899	12.61352401	1.204094423	3.729170149	26.46753032	16.38641976
24.48607394	12309.66459	12321.67365	12319.30769	12296.24921	12306.13191	12.64557646	1.194969242	3.729278651	26.52776279	16.40129866
24.49003866	12311.61382	12323.69162	12321.28994	12298.26754	12308.11484	12.6776289	1.185844061	3.729387152	26.58799526	16.41617757
24.49400337	12313.56304	12325.70958	12323.27219	12300.28588	12310.09776	12.70968135	1.17671888	3.729495654	26.64822773	16.43105648
24.49802536	12315.51227	12327.72754	12325.25444	12302.30422	12312.08069	12.74173379	1.167593699	3.729604156	26.70846019	16.44593538
24.5031185	12317.46149	12329.74551	12327.23669	12304.32256	12314.06361	13.15762798	1.258507082	3.506623817	27.236695	16.6856419
24.50718177	12320.38533	12331.76347	12329.21893	12305.33173	12316.04653	13.20555945	1.248575139	3.506535852	27.26702731	16.70072039
24.51114413	12322.33455	12333.78144	12331.20118	12307.35006	12318.02946	13.23751376	1.238643195	3.506447886	27.32769191	16.71579888
24.51510649	12324.28378	12335.7994	12333.18343	12309.3684	12320.01238	13.26946807	1.228711252	3.50635992	27.38835651	16.73087736
24.51906885	12326.233	12337.81737	12335.16568	12311.38674	12321.9953	13.30142238	1.218779309	3.506271955	27.44902112	16.74595585
24.5230312	12328.18223	12339.83533	12337.14793	12313.40508	12323.97823	13.3333767	1.208847365	3.506183989	27.50968572	16.76103434
24.52699356	12330.13145	12341.85329	12339.13018	12315.42341	12325.96115	13.36533101	1.198915422	3.506096023	27.57035033	16.77611282
24.53095592	12332.08067	12343.87126	12341.11243	12317.44175	12327.94407	13.39728532	1.188983479	3.506008057	27.63101493	16.79119131
24.53491828	12334.0299	12345.88922	12343.09467	12319.46009	12329.927	13.42923964	1.179051535	3.505920092	27.69167954	16.8062698
24.53888063	12335.97912	12347.90719	12345.07692	12321.47843	12331.90992	13.46119395	1.169119592	3.505832126	27.75234414	16.82134829
24.54284299	12337.92835	12349.92515	12347.05917	12323.49676	12333.89284	13.49314826	1.159187649	3.50574416	27.81300875	16.83642677
24.54680535	12339.87757	12351.94311	12349.04142	12325.5151	12335.87577	13.52510257	1.149255705	3.505656195	27.87367335	16.85150526
24.55038137	12341.8268	12353.96108	12351.02367	12327.53344	12337.85869	13.17320349	1.229608627	3.505568229	27.46656249	16.86658375
24.55439582	12343.77602	12355.97904	12353.00592	12329.55177	12339.84161	12.98094993	1.218870569	3.279882067	27.42888627	17.10912984
24.55841028	12345.72525	12357.99701	12354.98817	12331.57011	12341.82454	13.01280612	1.20813251	3.279597673	27.48998319	17.12440795
24.56242473	12347.67447	12360.01497	12356.97041	12333.58845	12343.80746	13.04466232	1.197394452	3.279313279	27.55108011	17.13968605
24.56643918	12349.62369	12362.03293	12358.95266	12335.60679	12345.79039	13.07651851	1.186656394	3.279028884	27.61217703	17.15496416
24.57045363	12351.57292	12364.0509	12361.92604	12336.61596	12347.77331	13.1083747	1.175918336	3.278602293	27.64272549	17.17024227
24.57446809	12353.52214	12366.06886	12363.90828	12338.63429	12349.75623	13.14023089	1.165180278	3.278317899	27.70382241	17.18552038
24.57848254	12355.47137	12368.08683	12365.89053	12340.65263	12351.73916	13.17208708	1.154442219	3.278033504	27.76491933	17.20079848
24.58249699	12357.42059	12370.10479	12367.87278	12342.67097	12353.72208	13.20394327	1.143704161	3.27774911	27.82601625	17.21607659
24.58651144	12359.36982	12372.12275	12369.85503	12344.68931	12355.705	13.23579946	1.132966103	3.277464716	27.88711317	17.2313547
24.59052589	12361.31904	12374.14072	12371.83728	12346.70764	12357.68793	13.26765565	1.122228045	3.277180322	27.94821009	17.24663281
24.59454035	12363.26827	12376.15868	12373.81953	12348.72598	12359.67085	13.29951184	1.111489987	3.276895927	28.00930701	17.26191091
24.5985548	12365.21749	12378.17665	12375.80178	12350.74432	12361.65377	13.33136803	1.100751928	3.276611533	28.07040393	17.27718902
24.60231815	12367.16671	12379.18563	12377.78402	12352.76266	12364.62816	13.74453712	1.175526955	3.048318781	27.57012276	16.53091436
24.60631495	12369.11594	12381.20359	12379.76627	12354.78099	12366.61108	13.7762952	1.163983429	3.047837997	27.63165217	16.54639213
24.61031175	12371.06516	12383.22156	12381.74852	12356.79933	12368.59401	13.80805328	1.152439903	3.047357213	27.69318159	16.5618699
24.61430855	12373.01439	12385.23952	12383.73077	12358.81767	12370.57693	13.83981136	1.140896377	3.046876429	27.754711	16.57734767
24.61830536	12374.96361	12387.25749	12385.71302	12360.83601	12372.55985	13.87156944	1.129352851	3.046395645	27.81624042	16.59282543
24.62230216	12376.91284	12389.27545	12387.69527	12362.85434	12374.54278	13.90332752	1.117809325	3.045914861	27.87776983	16.6083032
24.62629896	12378.86206	12391.29341	12389.67751	12364.87268	12376.5257	13.9350856	1.106265799	3.045434077	27.93929924	16.62378097
24.63029576	12380.81129	12393.31138	12391.65976	12366.89102	12378.50862	13.96684368	1.094722273	3.044953293	28.00082866	16.63925874
24.63429257	12382.76051	12395.32934	12393.64201	12368.90936	12380.49155	13.99860176	1.083178747	3.04447251	28.06235807	16.6547365
24.63828937	12384.70974	12397.34731	12395.62426	12370.92769	12382.47447	14.03035983	1.071635221	3.043991726	28.12388749	16.67021427
24.64228617	12386.65896	12399.36527	12397.60651	12372.94603	12384.45739	14.06211791	1.060091694	3.043510942	28.1854169	16.68569204
24.64642263	12388.60818	12401.38323	12399.58876	12374.96437	12386.44032	14.09387599	1.048548168	3.043030158	28.24694631	16.70116981
24.65	12390.55741	12404.41018	12401.57101	12376.98271	12387.43178	14.12563407	0.5898203591	3.042549374	28.01729436	16.70890869
24.65363012	12392.50663	12406.42814	12403.55325	12379.00104	12389.4147	13.54694972	0.08609615894	2.811552854	27.81401826	16.95683765
24.65779072	12394.45586	12408.44611	12405.5355	12381.01938	12391.39763	13.57860969	0.07374781111	2.810875719	27.87598035	16.97251512
24.66195132	12396.40508	12410.46407	12407.51775	12383.03772	12393.38055	13.61026967	0.06139946324	2.810198585	27.93794244	16.98819259
24.66597336	12399.32892	12412.48204	12409.5	12384.04689	12395.36347	13.65775963	0.04905111545	2.80952145	27.96892348	17.00387006
24.66993513	12401.27814	12414.5	12411.48225	12386.06522	12397.3464	13.68941961	0.03670276751	2.808844316	28.03088557	17.01954753
24.67389689	12403.22737	12416.51796	12413.4645	12388.08356	12399.32932	13.72107959	0.02435441973	2.808167181	28.09284766	17.03522499
24.67785866	12405.17659	12418.53593	12415.44675	12390.1019	12401.31224	13.75273956	0.01200607197	2.807490047	28.15480975	17.05090246
24.68182043	12407.12582	12420.55389	12417.42899	12392.12024	12403.29517	13.78439954	0.0003422758637	2.806812912	28.21677184	17.06657993
24.6857822	12409.07504	12422.57186	12419.41124	12394.13857	12405.27809	13.81605952	0.0126906237	2.806135777	28.27873392	17.0822574
24.68974397	12411.02427	12424.58982	12421.39349	12396.15691	12407.26101	13.84771949	0.02503897153	2.805458643	28.34069601	17.09793487
24.69370574	12412.97349	12426.60778	12423.37574	12398.17525	12409.24394	13.87937947	0.03738731935	2.804781508	28.4026581	17.11361234
24.69766751	12414.92271	12428.62575	12425.35799	12400.19359	12411.22686	13.91103945	0.04973566718	2.804104374	28.46462019	17.1292898
24.70117929	12416.87194	12429.63473	12427.34024	12402.21192	12414.20125	13.33109129	0.0559098411	2.659763313	27.97534185	16.38840005
24.70517689	12418.82116	12431.65269	12429.32249	12404.23026	12416.18417	13.36265317	0.008749141778	2.569727989	28.03773679	16.40427726
24.7091745	12420.77039	12433.67066	12431.30473	12406.2486	12418.16709	13.39421506	0.02190166603	2.568854542	28.10013174	16.42015447
24.7131721	12422.71961	12435.68862	12433.28698	12408.26694	12420.15002	13.42577694	0.03505419006	2.567981096	28.16252668	16.43603168
24.7171697	12424.66884	12437.70659	12435.26923	12410.28527	12422.13294	13.45733882	0.04820671432	2.567107649	28.22492162	16.45190889
24.72118186	12426.61806	12439.72455	12437.25148	12412.30361	12424.11586	13.48890071	0.06135923835	2.566234203	28.28731657	16.4677861
24.72534082	12428.56729	12442.7515	12439.23373	12413.31278	12426.09879	13.52046259	0.08108802459	2.565360757	28.31851404	16.4836633
24.72935044	12430.51651	12444.76946	12441.21598	12415.33112	12428.08171	13.55202448	0.09424054881	2.56448731	28.38090898	16.49954051
24.73336006	12432.46574	12446.78743	12443.19822	12417.34946	12430.06463	13.58358636	0.107393073	2.563613864	28.44330393	16.51541772
24.73736969	12434.41496	12448.80539	12445.18047	12419.36779	12432.04756	13.61514824	0.120545597	2.562740417	28.50569887	16.53129493
24.74137931	12436.36418	12450.82335	12447.16272	12421.38613	12434.03048	13.64671013	0.1336981211	2.561866971	28.56809381	16.54717214
24.74538893	12438.31341	12452.84132	12449.14497	12423.40447	12436.0134	13.67827201	0.1468506453	2.560993525	28.63048876	16.56304935
24.74935605	12440.26263	12453.8503	12452.11834	12425.42281	12437.99633	13.70983389	0.1534269074	2.559683355	28.6928837	16.57892656
24.75284794	12443.18647	12455.86826	12454.10059	12427.44114	12438.98779	13.14430504	0.1167604673	2.323380547	28.20922171	16.82430391
24.7568103	12445.13569	12457.88623	12456.08284	12429.45948	12440.97071	13.17576884	0.130716523	2.322310828	28.27204969	16.84038089
24.76077266	12447.08492	12459.90419	12458.06509	12431.47782	12442.95364	13.20723264	0.1446725788	2.321241109	28.33487766	16.85645788
24.76473502	12449.03414	12461.92216	12460.04734	12433.49615	12444.93656	13.23869644	0.1586286348	2.320171389	28.39770564	16.87253487
24.76869737	12450.98337	12463.94012	12462.02959	12435.51449	12446.91948	13.27016024	0.1725846906	2.31910167	28.46053362	16.88861186
24.77265973	12452.93259	12465.95808	12464.01183	12437.53283	12448.90241	13.30162404	0.1865407463	2.318031951	28.5233616	16.90468885
24.77662209	12454.88182	12467.97605	12465.99408	12439.55117	12450.88533	13.33308784	0.2004968021	2.316962231	28.58618958	16.92076584
24.78058445	12456.83104	12469.99401	12467.97633	12441.5695	12452.86825	13.36455164	0.2144528581	2.315892512	28.64901755	16.93684283
24.78459938	12458.78027	12472.01198	12469.95858	12443.58784	12454.85118	13.39601544	0.2284089139	2.314822793	28.71184553	16.95291981
24.78876171	12460.72949	12474.02994	12471.94083	12445.60618	12456.8341	13.42747924	0.2423649697	2.313753073	28.77467351	16.9689968
24.79292404	12462.67871	12476.0479	12473.92308	12447.62452	12458.81703	13.45894304	0.2563210254	2.312683354	28.83750149	16.98507379
24.79708637	12464.62794	12478.06587	12475.90533	12449.64285	12460.79995	13.49040684	0.2702770813	2.311613635	28.90032947	17.00115078
24.80016653	12465.60255	12480.08383	12477.88757	12451.66119	12463.77433	13.50613874	0.2842331372	2.112426035	28.42207176	16.26565007
24.80432973	12467.55178	12482.1018	12479.86982	12453.67953	12465.75726	13.91386074	0.2588476895	2.071540431	28.48533295	16.28192688
24.80849292	12469.501	12484.11976	12481.85207	12455.69787	12467.74018	13.94522647	0.273606633	2.070274477	28.54859414	16.29820369
24.81265612	12471.45022	12486.13772	12483.83432	12457.7162	12469.7231	13.9765922	0.2883655767	2.069008524	28.61185534	16.3144805
24.81679541	12474.37406	12488.15569	12485.81657	12458.72537	12471.70603	14.02364079	0.3031245203	2.06774257	28.64348593	16.33075731
24.82075659	12476.32329	12490.17365	12487.79882	12460.74371	12473.68895	14.05500652	0.317883464	2.066476617	28.70674713	16.34703411
24.82471777	12478.27251	12492.19162	12489.78107	12462.76205	12475.67188	14.08637225	0.3326424077	2.065210664	28.77000832	16.36331092
24.82867895	12480.22174	12494.20958	12491.76331	12464.78039	12477.6548	14.11773797	0.3474013512	2.06394471	28.83326951	16.37958773
24.83264013	12482.17096	12496.22754	12493.74556	12466.79872	12479.63772	14.1491037	0.3621602949	2.062678757	28.89653071	16.39586454
24.83660131	12484.12018	12498.24551	12495.72781	12468.81706	12481.62065	14.18046943	0.3769192386	2.061412804	28.9597919	16.41214135
24.84056249	12486.06941	12500.26347	12497.71006	12470.8354	12483.60357	14.21183515	0.3916781823	2.06014685	29.02305309	16.42841816
24.84452367	12488.01863	12502.28144	12499.69231	12472.85374	12485.58649	14.24320088	0.406437126	2.058880897	29.08631429	16.44469497
24.84848485	12489.96786	12504.2994	12501.67456	12474.87207	12487.56942	14.27456661	0.4211960695	2.057614944	29.14957548	16.46097178
24.85254424	12491.91708	12506.31737	12503.6568	12476.89041	12489.55234	13.69068141	0.4062719577	1.816108012	28.67694312	16.71977878
24.85654304	12493.86631	12508.33533	12505.63905	12478.90875	12491.53526	13.72194907	0.421833146	1.814645864	28.74063771	16.73625545
24.86054184	12495.81553	12510.35329	12507.6213	12480.92709	12493.51819	13.75321674	0.4373943345	1.813183715	28.80433229	16.75273212
24.86454064	12497.76476	12512.37126	12509.60355	12482.94542	12495.50111	13.7844844	0.4529555229	1.811721567	28.86802688	16.76920879
24.86853944	12499.71398	12514.38922	12511.5858	12484.96376	12497.48403	13.81575206	0.4685167112	1.810259418	28.93172147	16.78568546
24.87253824	12501.6632	12516.40719	12513.56805	12486.9821	12499.46696	13.84701973	0.4840778997	1.80879727	28.99541606	16.80216213
24.87653704	12503.61243	12518.42515	12515.5503	12489.00044	12501.44988	13.87828739	0.499639088	1.807335121	29.05911065	16.8186388
24.88053584	12505.56165	12520.44311	12517.53254	12491.01877	12503.4328	13.90955505	0.5152002765	1.805872973	29.12280524	16.83511547
24.88453464	12507.51088	12522.46108	12519.51479	12493.03711	12505.41573	13.94082272	0.5307614648	1.804410824	29.18649983	16.85159213
24.88858077	12509.4601	12524.47904	12522.48817	12494.04628	12507.39865	13.97209038	0.5463226533	1.802217602	29.21834712	16.8680688
24.89254234	12511.40933	12526.49701	12524.47041	12496.06462	12509.38157	14.00335805	0.5618838417	1.800755453	29.28204171	16.88454547
24.89653104	12513.35855	12528.51497	12526.45266	12498.08295	12511.3645	14.03462571	0.5774450301	1.799293304	29.3457363	16.90102214
24.9	12516.28239	12530.53293	12528.43491	12500.10129	12513.34742	13.71761177	0.5930062184	1.565088757	29.40943089	16.65257829
24.90392314	12518.23161	12532.5509	12529.42604	12502.11963	12515.33035	13.49628113	0.5893289482	1.554356654	28.94242843	16.17935283
24.90790255	12520.18084	12533.55988	12532.39941	12504.13797	12517.31327	13.52745074	0.5975103437	1.551869196	29.00655659	16.1960294
24.91186374	12522.13006	12535.57784	12534.38166	12506.1563	12519.29619	13.55862035	0.6138731347	1.550210892	29.07068476	16.21270597
24.91582492	12524.07929	12537.59581	12536.36391	12508.17464	12521.27912	13.58978996	0.6302359254	1.548552587	29.13481292	16.22938254
24.9197861	12526.02851	12539.61377	12538.34615	12510.19298	12523.26204	13.62095957	0.6465987162	1.546894282	29.19894108	16.24605911
24.92374728	12527.97774	12541.63174	12540.3284	12512.21132	12525.24496	13.65212918	0.6629615071	1.545235977	29.26306925	16.26273568
24.92770846	12529.92696	12543.6497	12542.31065	12514.22965	12527.22789	13.68329879	0.679324298	1.543577672	29.32719741	16.27941225
24.93166964	12531.87618	12545.66766	12544.2929	12516.24799	12529.21081	13.7144684	0.6956870887	1.541919368	29.39132558	16.29608882
24.93563082	12533.82541	12547.68563	12546.27515	12518.26633	12531.19373	13.74563801	0.7120498796	1.540261063	29.45545374	16.31276539
24.9396085	12535.77463	12549.70359	12548.2574	12520.28467	12533.17666	13.77680762	0.7284126705	1.538602758	29.51958191	16.32944195
24.94377343	12537.72386	12551.72156	12550.23964	12522.303	12535.15958	13.80797723	0.7447754612	1.536944453	29.58371007	16.34611852
24.94793836	12539.67308	12553.73952	12552.22189	12524.32134	12537.1425	13.83914684	0.7611382522	1.535286148	29.64783824	16.36279509
24.95150485	12541.62231	12555.75749	12554.20414	12526.33968	12539.12543	13.37769342	0.777501043	1.28848102	29.18625335	16.6269974
24.95550445	12543.57153	12557.77545	12556.18639	12528.35802	12541.10835	13.2837588	0.7846527835	1.286626598	29.25081528	16.64387391
24.95950405	12545.52076	12559.79341	12558.16864	12530.37635	12543.09127	13.31483036	0.8018165352	1.284772175	29.3153772	16.66075042
24.96354926	12547.46998	12561.81138	12560.15089	12532.39469	12545.0742	13.34590193	0.818980287	1.282917753	29.37993912	16.67762693
24.96757265	12550.39382	12563.82934	12562.13314	12533.40386	12547.05712	13.39250928	0.8361440386	1.281063331	29.41222008	16.69450343
24.97153324	12552.34304	12565.84731	12564.11538	12535.4222	12549.04004	13.42358084	0.8533077904	1.279208909	29.476782	16.71137994
24.97550245	12554.29227	12567.86527	12566.09763	12537.44053	12551.02297	13.45465241	0.8704715421	1.277354486	29.54134392	16.72825645
24.97950205	12556.24149	12569.88323	12568.07988	12539.45887	12553.00589	13.48572398	0.8876352938	1.275500064	29.60590584	16.74513296
24.98350165	12558.19071	12571.9012	12570.06213	12541.47721	12554.98882	13.51679554	0.9047990455	1.273645642	29.67046777	16.76200947
24.98750125	12560.13994	12573.91916	12572.04438	12543.49555	12556.97174	13.54786711	0.9219627973	1.271791219	29.73502969	16.77888598
24.99150085	12562.08916	12575.93713	12574.02663	12545.51388	12558.95466	13.57893867	0.9391265491	1.269936797	29.79959161	16.79576249
24.99550045	12564.03839	12577.95509	12576.00888	12547.53222	12560.93759	13.61001024	0.9562903008	1.268082375	29.86415353	16.812639
24.99950005	12565.98761	12579.97305	12577.99112	12549.55056	12562.92051	13.64108181	0.9734540525	1.266227953	29.92871545	16.82951551
25.004	12570.33346	12580.01202	12583.98821	12570.39255	12571.29263	11.65663455	1.997975952	1.998113171	10.65432325	10.717367
25.008	12572.28697	12582.02405	12585.97642	12572.44702	12573.27971	11.69322782	1.995951904	1.996226342	10.69360474	10.74028748
25.012	12574.24048	12584.03607	12587.96464	12574.50149	12575.26679	11.72982109	1.993927855	1.994339513	10.73288623	10.76320796
25.016	12576.19398	12586.0481	12589.95285	12576.55596	12577.25387	11.76641436	1.991903807	1.992452684	10.77216771	10.78612843
25.02	12578.14749	12588.06012	12591.94106	12578.61043	12579.24095	11.80300764	1.989879759	1.990565855	10.8114492	10.80904891
25.024	12580.10099	12590.07214	12593.92927	12580.66489	12581.22803	11.83960091	1.987855711	1.988679025	10.85073068	10.83196938
25.028	12582.0545	12592.08417	12595.91749	12582.71936	12583.21511	11.87619418	1.985831663	1.986792196	10.89001217	10.85488986
25.032	12584.008	12594.09619	12597.9057	12584.77383	12585.20219	11.91278746	1.983807615	1.984905367	10.92929366	10.87781034
25.036	12585.96151	12596.10822	12599.89391	12586.8283	12587.18927	11.94938073	1.981783567	1.983018538	10.96857514	10.90073081
25.04	12587.91502	12598.12024	12601.88212	12588.88277	12589.17635	11.985974	1.979759519	1.981131709	11.00785663	10.92365129
25.044	12589.86852	12600.13226	12603.87033	12590.93724	12591.16343	12.02256728	1.977735471	1.97924488	11.04713812	10.94657177
25.048	12591.82203	12602.14429	12605.85855	12592.99171	12593.15051	12.05916055	1.975711423	1.97735805	11.0864196	10.96949224
25.052	12593.77553	12604.15631	12607.84676	12594.01894	12595.13759	12.09575382	1.973687374	1.975471221	11.10606035	10.99241272
25.056	12595.72904	12606.16834	12609.83497	12596.07341	12597.12467	12.13234709	1.971663326	1.973584392	11.14534183	11.0153332
25.06	12597.68254	12608.18036	12611.82318	12598.12788	12599.11175	12.16894037	1.969639278	1.971697563	11.18462332	11.03825367
25.064	12599.63605	12610.19238	12613.81139	12600.18235	12601.09883	12.20553364	1.96761523	1.969810734	11.2239048	11.06117415
25.068	12601.58956	12612.20441	12615.79961	12602.23681	12603.08591	12.24212691	1.965591182	1.967923905	11.26318629	11.08409462
25.072	12603.54306	12614.21643	12617.78782	12604.29128	12605.07298	12.27872019	1.963567134	1.966037075	11.30246778	11.1070151
25.076	12605.49657	12616.22846	12619.77603	12606.34575	12607.06006	12.31531346	1.961543086	1.964150246	11.34174926	11.12993558
25.08	12607.45007	12618.24048	12621.76424	12608.40022	12609.04714	12.35190673	1.959519038	1.962263417	11.38103075	11.15285605
25.084	12609.40358	12620.25251	12623.75246	12610.45469	12611.03422	12.38850001	1.95749499	1.960376588	11.42031224	11.17577653
25.088	12611.35708	12622.26453	12625.74067	12612.50916	12613.0213	12.42509328	1.955470942	1.958489759	11.45959372	11.19869701
25.092	12613.31059	12624.27655	12627.72888	12614.56362	12615.00838	12.46168655	1.953446893	1.95660293	11.49887521	11.22161748
25.096	12615.2641	12626.28858	12629.71709	12616.61809	12616.99546	12.49827982	1.951422845	1.954716101	11.53815669	11.24453796
25.1	12617.2176	12628.3006	12631.7053	12618.67256	12618.98254	12.5348731	1.949398797	1.952829271	11.57743818	11.26745844
25.10416667	12619.17111	12630.31263	12633.69352	12620.72703	12620.96962	12.57146637	1.947374749	1.950942442	11.61671967	11.29037891
25.10833333	12621.12461	12632.32465	12635.68173	12622.7815	12622.9567	12.60805964	1.945350701	1.949055613	11.65600115	11.31329939
25.1125	12623.07812	12634.33667	12637.66994	12624.83597	12624.94378	12.64465292	1.943326653	1.947168784	11.69528264	11.33621986
25.11666667	12625.03163	12636.3487	12639.65815	12626.89044	12626.93086	12.68124619	1.941302605	1.945281955	11.73456413	11.35914034
25.12079208	12627.96188	12638.36072	12642.64047	12627.91767	12628.91794	12.7361361	1.939278557	1.942451711	11.75420487	11.38206082
25.12475248	12629.91539	12640.37275	12644.62868	12629.97214	12630.90502	12.77272937	1.937254509	1.940564882	11.79348636	11.40498129
25.12871287	12631.8689	12642.38477	12646.6169	12632.02661	12632.8921	12.80932265	1.935230461	1.938678053	11.83276784	11.42790177
25.13267327	12633.8224	12644.39679	12648.60511	12634.08108	12634.87918	12.84591592	1.933206413	1.936791224	11.87204933	11.45082225
25.13663366	12635.77591	12646.40882	12650.59332	12636.13554	12636.86626	12.88250919	1.931182364	1.934904394	11.91133082	11.47374272
25.14059406	12637.72941	12648.42084	12652.58153	12638.19001	12638.85334	12.91910246	1.929158316	1.933017565	11.9506123	11.4966632
25.14455446	12639.68292	12650.43287	12654.56974	12640.24448	12640.84042	12.95569574	1.927134268	1.931130736	11.98989379	11.51958368
25.14851485	12641.63642	12652.44489	12656.55796	12642.29895	12642.8275	12.99228901	1.92511022	1.929243907	12.02917527	11.54250415
25.15247525	12643.58993	12654.45691	12658.54617	12644.35342	12644.81458	13.02888228	1.923086172	1.927357078	12.06845676	11.56542463
25.15643564	12645.54344	12656.46894	12660.53438	12646.40789	12646.80165	13.06547556	1.921062124	1.925470249	12.10773825	11.5883451
25.16039604	12647.49694	12658.48096	12662.52259	12647.43512	12648.78873	13.10206883	1.919038076	1.92358342	12.12737899	11.61126558
25.16435644	12649.45045	12660.49299	12664.51081	12649.48959	12650.77581	13.1386621	1.917014028	1.92169659	12.16666048	11.63418606
25.16831683	12651.40395	12662.50501	12666.49902	12651.54406	12652.76289	13.17525538	1.91498998	1.919809761	12.20594196	11.65710653
25.17227723	12653.35746	12664.51703	12668.48723	12653.59853	12654.74997	13.21184865	1.912965932	1.917922932	12.24522345	11.68002701
25.17623762	12655.31096	12666.52906	12670.47544	12655.653	12656.73705	13.24844192	1.910941883	1.916036103	12.28450494	11.70294749
25.18019802	12657.26447	12668.54108	12672.46365	12657.70746	12658.72413	13.28503519	1.908917835	1.914149274	12.32378642	11.72586796
25.18415842	12659.21798	12670.55311	12674.45187	12659.76193	12660.71121	13.32162847	1.906893787	1.912262445	12.36306791	11.74878844
25.18811881	12661.17148	12672.56513	12676.44008	12661.8164	12662.69829	13.35822174	1.904869739	1.910375615	12.40234939	11.77170892
25.19207921	12663.12499	12674.57715	12678.42829	12663.87087	12664.68537	13.39481501	1.902845691	1.908488786	12.44163088	11.79462939
25.1960396	12665.07849	12676.58918	12680.4165	12665.92534	12666.67245	13.43140829	1.900821643	1.906601957	12.48091237	11.81754987
25.2	12667.032	12678.6012	12682.40472	12667.97981	12668.65953	13.46800156	1.898797595	1.904715128	12.52019385	11.84047034
25.20416667	12668.9855	12680.61323	12684.39293	12670.03427	12670.64661	13.50459483	1.896773547	1.902828299	12.55947534	11.86339082
25.20833333	12670.93901	12682.62525	12686.38114	12672.08874	12672.63369	13.54118811	1.894749499	1.90094147	12.59875683	11.8863113
25.2125	12672.89252	12684.63727	12688.36935	12674.14321	12674.62077	13.57778138	1.892725451	1.899054641	12.63803831	11.90923177
25.21666667	12674.84602	12686.6493	12690.35756	12676.19768	12676.60785	13.61437465	1.890701402	1.897167811	12.6773198	11.93215225
25.22083333	12676.79953	12688.66132	12692.34578	12678.25215	12678.59493	13.65096792	1.888677354	1.895280982	12.71660128	11.95507273
25.225	12678.75303	12690.67335	12694.33399	12680.30662	12680.58201	13.6875612	1.886653306	1.893394153	12.75588277	11.9779932
25.22916667	12680.70654	12692.68537	12696.3222	12682.36109	12682.56909	13.72415447	1.884629258	1.891507324	12.79516426	12.00091368
25.23333333	12682.66004	12694.69739	12698.31041	12684.41555	12684.55617	13.76074774	1.88260521	1.889620495	12.83444574	12.02383416
25.2375	12684.61355	12696.70942	12700.29862	12686.47002	12686.54325	13.79734102	1.880581162	1.887733666	12.87372723	12.04675463
25.24158416	12687.54381	12698.72144	12703.28094	12687.49726	12688.53032	13.85223093	1.878557114	1.884903422	12.89336797	12.06967511
25.24554455	12689.49731	12700.73347	12705.26916	12689.55173	12690.5174	13.8888242	1.876533066	1.883016593	12.93264946	12.09259558
25.24950495	12691.45082	12702.74549	12707.25737	12691.60619	12692.50448	13.92541747	1.874509018	1.881129764	12.97193095	12.11551606
25.25346535	12693.40433	12704.75752	12709.24558	12693.66066	12694.49156	13.96201074	1.87248497	1.879242934	13.01121243	12.13843654
25.25742574	12695.35783	12706.76954	12711.23379	12695.71513	12696.47864	13.99860402	1.870460922	1.877356105	13.05049392	12.16135701
25.26138614	12697.31134	12708.78156	12713.222	12697.7696	12698.46572	14.03519729	1.868436874	1.875469276	13.08977541	12.18427749
25.26534653	12699.26484	12710.79359	12715.21022	12699.82407	12700.4528	14.07179056	1.866412825	1.873582447	13.12905689	12.20719797
25.26930693	12701.21835	12712.80561	12717.19843	12701.87854	12702.43988	14.10838384	1.864388777	1.871695618	13.16833838	12.23011844
25.27326733	12703.17185	12714.81764	12719.18664	12703.93301	12704.42696	14.14497711	1.862364729	1.869808789	13.20761986	12.25303892
25.27722772	12705.12536	12716.82966	12721.17485	12705.98747	12706.41404	14.18157038	1.860340681	1.867921959	13.24690135	12.2759594
25.28118812	12707.07887	12718.84168	12723.16306	12707.01471	12708.40112	14.21816366	1.858316633	1.86603513	13.26654209	12.29887987
25.28514851	12709.03237	12720.85371	12725.15128	12709.06918	12710.3882	14.25475693	1.856292585	1.864148301	13.30582358	12.32180035
25.28910891	12710.98588	12722.86573	12727.13949	12711.12364	12712.37528	14.2913502	1.854268537	1.862261472	13.34510507	12.34472082
25.29306931	12712.93938	12724.87776	12729.1277	12713.17811	12714.36236	14.32794348	1.852244489	1.860374643	13.38438655	12.3676413
25.2970297	12714.89289	12726.88978	12731.11591	12715.23258	12716.34944	14.36453675	1.850220441	1.858487814	13.42366804	12.39056178
25.3009901	12716.84639	12728.9018	12733.10413	12717.28705	12718.33652	14.40113002	1.848196393	1.856600985	13.46294953	12.41348225
25.3049505	12718.7999	12730.91383	12735.09234	12719.34152	12720.3236	14.43772329	1.846172344	1.854714155	13.50223101	12.43640273
25.30891089	12720.75341	12732.92585	12737.08055	12721.39599	12722.31068	14.47431657	1.844148296	1.852827326	13.5415125	12.45932321
25.31287129	12722.70691	12734.93788	12739.06876	12723.45046	12724.29776	14.51090984	1.842124248	1.850940497	13.58079398	12.48224368
25.31683168	12724.66042	12736.9499	12741.05697	12725.50492	12726.28484	14.54750311	1.8401002	1.849053668	13.62007547	12.50516416
25.32083333	12726.61392	12738.96192	12743.04519	12727.55939	12728.27192	14.58409639	1.838076152	1.847166839	13.65935696	12.52808464
25.325	12728.56743	12740.97395	12745.0334	12729.61386	12730.25899	14.62068966	1.836052104	1.84528001	13.69863844	12.55100511
25.32916667	12730.52093	12742.98597	12747.02161	12731.66833	12732.24607	14.65728293	1.834028056	1.84339318	13.73791993	12.57392559
25.33333333	12732.47444	12744.998	12749.00982	12733.7228	12734.23315	14.69387621	1.832004008	1.841506351	13.77720142	12.59684606
25.3375	12734.42795	12747.01002	12750.99804	12735.77727	12736.22023	14.73046948	1.82997996	1.839619522	13.8164829	12.61976654
25.34166667	12736.38145	12749.02204	12752.98625	12737.83174	12738.20731	14.76706275	1.827955911	1.837732693	13.85576439	12.64268702
25.34583333	12738.33496	12751.03407	12754.97446	12739.8862	12740.19439	14.80365602	1.825931863	1.835845864	13.89504588	12.66560749
25.35	12740.28846	12754.0521	12756.96267	12741.94067	12743.17501	14.8402493	1.822895791	1.833959035	13.93432736	12.69998821
25.354	12742.24197	12756.06413	12758.95088	12742.96791	12745.16209	14.87684257	1.820871743	1.832072205	13.9539681	12.72290868
25.358	12744.19548	12758.07615	12760.9391	12745.02238	12747.14917	14.91343584	1.818847695	1.830185376	13.99324959	12.74582916
25.362	12746.14898	12760.08818	12762.92731	12747.07684	12749.13625	14.95002912	1.816823647	1.828298547	14.03253108	12.76874964
25.366	12748.10249	12762.1002	12764.91552	12749.13131	12751.12333	14.98662239	1.814799599	1.826411718	14.07181256	12.79167011
25.37	12750.05599	12764.11222	12766.90373	12751.18578	12753.11041	15.02321566	1.812775551	1.824524889	14.11109405	12.81459059
25.374	12752.0095	12766.12425	12768.89194	12753.24025	12755.09749	15.05980894	1.810751503	1.82263806	14.15037554	12.83751107
25.378	12753.963	12768.13627	12770.88016	12755.29472	12757.08457	15.09640221	1.808727455	1.820751231	14.18965702	12.86043154
25.382	12755.91651	12770.1483	12772.86837	12757.34919	12759.07165	15.13299548	1.806703407	1.818864402	14.22893851	12.88335202
25.386	12757.87002	12772.16032	12774.85658	12759.40366	12761.05873	15.16958875	1.804679358	1.816977572	14.26822	12.9062725
25.39	12759.82352	12774.17234	12776.84479	12761.45812	12763.04581	15.20618203	1.80265531	1.815090743	14.30750148	12.92919297
25.394	12761.77703	12776.18437	12778.83301	12763.51259	12765.03289	15.2427753	1.800631262	1.813203914	14.34678297	12.95211345
25.398	12763.73053	12778.19639	12780.82122	12765.56706	12767.01997	15.27936857	1.798607214	1.811317085	14.38606445	12.97503392
25.4019802	12766.66079	12779.2024	12783.80354	12766.59429	12768.01351	15.33425848	1.79759519	1.808486841	14.4057052	12.98649416
25.40594059	12768.6143	12781.21443	12785.79175	12768.64876	12770.00059	15.37085176	1.795571142	1.806600012	14.44498668	13.00941464
25.40990099	12770.5678	12783.22645	12787.77996	12770.70323	12771.98766	15.40744503	1.793547094	1.804713183	14.48426817	13.03233512
25.41386139	12772.52131	12785.23848	12789.76817	12772.7577	12773.97474	15.4440383	1.791523046	1.802826354	14.52354966	13.05525559
25.41782178	12774.47481	12787.2505	12791.75639	12774.81217	12775.96182	15.48063157	1.789498998	1.800939525	14.56283114	13.07817607
25.42178218	12776.42832	12789.26253	12793.7446	12776.86664	12777.9489	15.51722485	1.78747495	1.799052695	14.60211263	13.10109655
25.42574257	12778.38183	12791.27455	12795.73281	12778.92111	12779.93598	15.55381812	1.785450901	1.797165866	14.64139412	13.12401702
25.42970297	12780.33533	12793.28657	12797.72102	12780.97557	12781.92306	15.59041139	1.783426853	1.795279037	14.6806756	13.1469375
25.43366337	12782.28884	12795.2986	12799.70923	12783.03004	12783.91014	15.62700467	1.781402805	1.793392208	14.71995709	13.16985797
25.43762376	12784.24234	12797.31062	12801.69745	12785.08451	12785.89722	15.66359794	1.779378757	1.791505379	14.75923857	13.19277845
25.44166667	12786.19585	12799.32265	12803.68566	12787.13898	12787.8843	15.70019121	1.777354709	1.78961855	14.79852006	13.21569893
25.44583333	12788.14935	12801.33467	12805.67387	12789.19345	12789.87138	15.73678449	1.775330661	1.78773172	14.83780155	13.2386194
25.45	12790.10286	12804.35271	12807.66208	12791.24792	12792.852	15.77337776	1.772294589	1.785844891	14.87708303	13.27300012
25.454	12792.05637	12806.36473	12809.65029	12792.27515	12794.83908	15.80997103	1.770270541	1.783958062	14.89672378	13.29592059
25.458	12794.00987	12808.37675	12811.63851	12794.32962	12796.82616	15.84656431	1.768246493	1.782071233	14.93600526	13.31884107
25.462	12795.96338	12810.38878	12813.62672	12796.38409	12798.81324	15.88315758	1.766222445	1.780184404	14.97528675	13.34176155
25.466	12797.91688	12812.4008	12815.61493	12798.43856	12800.80032	15.91975085	1.764198396	1.778297575	15.01456824	13.36468202
25.47	12799.87039	12814.41283	12817.60314	12800.49303	12802.7874	15.95634412	1.762174348	1.776410745	15.05384972	13.3876025
25.474	12801.82389	12816.42485	12819.59136	12802.54749	12804.77448	15.9929374	1.7601503	1.774523916	15.09313121	13.41052298
25.478	12803.7774	12818.43687	12821.57957	12804.60196	12806.76156	16.02953067	1.758126252	1.772637087	15.13241269	13.43344345
25.482	12805.73091	12820.4489	12823.56778	12806.65643	12808.74864	16.06612394	1.756102204	1.770750258	15.17169418	13.45636393
25.486	12807.68441	12822.46092	12825.55599	12808.7109	12810.73572	16.10271722	1.754078156	1.768863429	15.21097567	13.47928441
25.49	12809.63792	12824.47295	12827.5442	12810.76537	12812.7228	16.13931049	1.752054108	1.7669766	15.25025715	13.50220488
25.494	12811.59142	12826.48497	12829.53242	12812.81984	12814.70987	16.17590376	1.75003006	1.765089771	15.28953864	13.52512536
25.498	12813.54493	12828.49699	12831.52063	12814.8743	12816.69695	16.21249704	1.748006012	1.763202941	15.32882013	13.54804583
25.502	12815.49843	12830.50902	12833.50884	12815.90154	12818.68403	16.24909031	1.745981964	1.761316112	15.34846087	13.57096631
25.506	12817.45194	12832.52104	12835.49705	12817.95601	12820.67111	16.28568358	1.743957915	1.759429283	15.38774236	13.59388679
25.51	12819.40545	12834.53307	12837.48527	12820.01048	12822.65819	16.32227685	1.741933867	1.757542454	15.42702384	13.61680726
25.514	12821.35895	12836.54509	12839.47348	12822.06494	12824.64527	16.35887013	1.739909819	1.755655625	15.46630533	13.63972774
25.518	12823.31246	12838.55711	12841.46169	12824.11941	12826.63235	16.3954634	1.737885771	1.753768796	15.50558681	13.66264822
25.522	12825.26596	12840.56914	12843.4499	12826.17388	12828.61943	16.43205667	1.735861723	1.751881966	15.5448683	13.68556869
25.526	12827.21947	12842.58116	12845.43811	12828.22835	12830.60651	16.46864995	1.733837675	1.749995137	15.58414979	13.70848917
25.53	12829.17297	12844.59319	12847.42633	12830.28282	12832.59359	16.50524322	1.731813627	1.748108308	15.62343127	13.73140965
25.534	12831.12648	12846.60521	12849.41454	12832.33729	12834.58067	16.54183649	1.729789579	1.746221479	15.66271276	13.75433012
25.538	12833.07999	12848.61723	12851.40275	12834.39176	12836.56775	16.57842977	1.727765531	1.74433465	15.70199425	13.7772506
25.542	12835.03349	12850.62926	12853.39096	12836.44622	12838.55483	16.61502304	1.725741483	1.742447821	15.74127573	13.80017107
25.546	12836.987	12852.64128	12855.37917	12838.50069	12840.54191	16.65161631	1.723717435	1.740560992	15.78055722	13.82309155
25.55	12838.9405	12854.65331	12857.36739	12840.55516	12842.52899	16.68820958	1.721693387	1.738674162	15.81983871	13.84601203
25.55416667	12840.89401	12856.66533	12859.3556	12842.60963	12844.51607	16.72480286	1.719669338	1.736787333	15.85912019	13.8689325
25.55833333	12842.84751	12858.67735	12861.34381	12844.6641	12846.50315	16.76139613	1.71764529	1.734900504	15.89840168	13.89185298
25.56237624	12845.77777	12860.68938	12864.32613	12845.69133	12848.49023	16.81628604	1.715621242	1.73207026	15.91804242	13.91477346
25.56633663	12847.73128	12862.7014	12866.31434	12847.7458	12850.47731	16.85287931	1.713597194	1.730183431	15.95732391	13.93769393
25.57029703	12849.68478	12864.71343	12868.30255	12849.80027	12852.46439	16.88947259	1.711573146	1.728296602	15.99660539	13.96061441
25.57425743	12851.63829	12866.72545	12870.29077	12851.85474	12854.45147	16.92606586	1.709549098	1.726409773	16.03588688	13.98353489
25.57821782	12853.5918	12868.73747	12872.27898	12853.90921	12856.43854	16.96265913	1.70752505	1.724522944	16.07516837	14.00645536
25.58217822	12855.5453	12870.7495	12874.26719	12855.96368	12858.42562	16.9992524	1.705501002	1.722636115	16.11444985	14.02937584
25.58613861	12857.49881	12872.76152	12876.2554	12858.01814	12860.4127	17.03584568	1.703476954	1.720749285	16.15373134	14.05229631
25.59009901	12859.45231	12874.77355	12878.24361	12860.07261	12862.39978	17.07243895	1.701452905	1.718862456	16.19301283	14.07521679
25.59405941	12861.40582	12876.78557	12880.23183	12862.12708	12864.38686	17.10903222	1.699428857	1.716975627	16.23229431	14.09813727
25.5980198	12863.35932	12878.7976	12882.22004	12864.18155	12866.37394	17.1456255	1.697404809	1.715088798	16.2715758	14.12105774
25.602	12865.31283	12880.80962	12884.20825	12865.20878	12868.36102	17.18221877	1.695380761	1.713201969	16.29121654	14.14397822
25.606	12867.26634	12882.82164	12886.19646	12867.26325	12870.3481	17.21881204	1.693356713	1.71131514	16.33049803	14.1668987
25.61	12869.21984	12884.83367	12888.18468	12869.31772	12872.33518	17.25540532	1.691332665	1.70942831	16.36977951	14.18981917
25.614	12871.17335	12886.84569	12890.17289	12871.37219	12874.32226	17.29199859	1.689308617	1.707541481	16.409061	14.21273965
25.618	12873.12685	12888.85772	12892.1611	12873.42666	12876.30934	17.32859186	1.687284569	1.705654652	16.44834249	14.23566013
25.622	12875.08036	12890.86974	12894.14931	12875.48113	12878.29642	17.36518513	1.685260521	1.703767823	16.48762397	14.2585806
25.626	12877.03387	12892.88176	12896.13752	12877.53559	12880.2835	17.40177841	1.683236473	1.701880994	16.52690546	14.28150108
25.63	12878.98737	12894.89379	12898.12574	12879.59006	12882.27058	17.43837168	1.681212425	1.699994165	16.56618695	14.30442155
25.634	12880.94088	12896.90581	12900.11395	12881.64453	12884.25766	17.47496495	1.679188376	1.698107336	16.60546843	14.32734203
25.638	12882.89438	12898.91784	12902.10216	12883.699	12886.24474	17.51155823	1.677164328	1.696220506	16.64474992	14.35026251
25.642	12884.84789	12900.92986	12904.09037	12885.75347	12888.23182	17.5481515	1.67514028	1.694333677	16.6840314	14.37318298
25.646	12886.80139	12902.94188	12906.07859	12887.80794	12890.2189	17.58474477	1.673116232	1.692446848	16.72331289	14.39610346
25.65	12888.7549	12904.95391	12908.0668	12889.86241	12892.20598	17.62133805	1.671092184	1.690560019	16.76259438	14.41902394
25.65416667	12890.70841	12906.96593	12910.05501	12891.91687	12894.19306	17.65793132	1.669068136	1.68867319	16.80187586	14.44194441
25.65833333	12892.66191	12908.97796	12912.04322	12893.97134	12896.18014	17.69452459	1.667044088	1.686786361	16.84115735	14.46486489
25.6625	12894.61542	12910.98998	12914.03143	12896.02581	12898.16721	17.73111787	1.66502004	1.684899531	16.88043884	14.48778537
25.66666667	12896.56892	12913.002	12916.01965	12898.08028	12900.15429	17.76771114	1.662995992	1.683012702	16.91972032	14.51070584
25.67083333	12898.52243	12915.01403	12918.00786	12900.13475	12902.14137	17.80430441	1.660971944	1.681125873	16.95900181	14.53362632
25.675	12900.47593	12917.02605	12919.99607	12902.18922	12904.12845	17.84089768	1.658947895	1.679239044	16.9982833	14.55654679
25.67916667	12902.42944	12919.03808	12921.98428	12904.24369	12906.11553	17.87749096	1.656923847	1.677352215	17.03756478	14.57946727
25.68316832	12905.3597	12921.0501	12924.9666	12905.27092	12908.10261	17.93238087	1.654899799	1.674521971	17.05720553	14.60238775
25.68712871	12907.3132	12923.06212	12926.95481	12907.32539	12910.08969	17.96897414	1.652875751	1.672635142	17.09648701	14.62530822
25.69108911	12909.26671	12925.07415	12928.94303	12909.37986	12912.07677	18.00556741	1.650851703	1.670748313	17.1357685	14.6482287
25.6950495	12911.22022	12927.08617	12930.93124	12911.43433	12914.06385	18.04216069	1.648827655	1.668861484	17.17504998	14.67114918
25.6990099	12913.17372	12929.0982	12932.91945	12913.48879	12916.05093	18.07875396	1.646803607	1.666974655	17.21433147	14.69406965
25.7029703	12915.12723	12931.11022	12934.90766	12915.54326	12918.03801	18.11534723	1.644779559	1.665087825	17.25361296	14.71699013
25.70693069	12917.08073	12933.12224	12936.89587	12917.59773	12920.02509	18.1519405	1.642755511	1.663200996	17.29289444	14.73991061
25.71089109	12919.03424	12935.13427	12938.88409	12919.6522	12922.01217	18.18853378	1.640731463	1.661314167	17.33217593	14.76283108
25.71485149	12920.98774	12937.14629	12940.8723	12921.70667	12923.99925	18.22512705	1.638707415	1.659427338	17.37145742	14.78575156
25.71881188	12922.94125	12939.15832	12942.86051	12923.76114	12925.98633	18.26172032	1.636683366	1.657540509	17.4107389	14.80867203
25.72277228	12924.89476	12941.17034	12944.84872	12924.78837	12927.97341	18.2983136	1.634659318	1.65565368	17.43037965	14.83159251
25.72673267	12926.84826	12943.18236	12946.83694	12926.84284	12929.96049	18.33490687	1.63263527	1.65376685	17.46966113	14.85451299
25.73069307	12928.80177	12945.19439	12948.82515	12928.89731	12931.94757	18.37150014	1.630611222	1.651880021	17.50894262	14.87743346
25.73465347	12930.75527	12947.20641	12950.81336	12930.95178	12933.93465	18.40809342	1.628587174	1.649993192	17.5482241	14.90035394
25.73861386	12932.70878	12949.21844	12952.80157	12933.00624	12935.92173	18.44468669	1.626563126	1.648106363	17.58750559	14.92327442
25.74257426	12934.66228	12951.23046	12954.78978	12935.06071	12937.90881	18.48127996	1.624539078	1.646219534	17.62678708	14.94619489
25.74653465	12936.61579	12953.24248	12956.778	12937.11518	12939.89588	18.51787323	1.62251503	1.644332705	17.66606856	14.96911537
25.75049505	12938.5693	12955.25451	12958.76621	12939.16965	12941.88296	18.55446651	1.620490982	1.642445875	17.70535005	14.99203585
25.75445545	12940.5228	12957.26653	12960.75442	12941.22412	12943.87004	18.59105978	1.618466934	1.640559046	17.74463154	15.01495632
25.75841584	12942.47631	12959.27856	12962.74263	12943.27859	12945.85712	18.62765305	1.616442885	1.638672217	17.78391302	15.0378768
25.7625	12944.42981	12961.29058	12964.73084	12945.33306	12947.8442	18.66424633	1.614418837	1.636785388	17.82319451	15.06079727
25.76666667	12946.38332	12963.30261	12966.71906	12947.38752	12949.83128	18.7008396	1.612394789	1.634898559	17.862476	15.08371775
25.77083333	12948.33682	12965.31463	12968.70727	12949.44199	12951.81836	18.73743287	1.610370741	1.63301173	17.90175748	15.10663823
25.775	12950.29033	12967.32665	12970.69548	12951.49646	12953.80544	18.77402615	1.608346693	1.631124901	17.94103897	15.1295587
25.77916667	12952.24384	12969.33868	12972.68369	12953.55093	12955.79252	18.81061942	1.606322645	1.629238071	17.98032045	15.15247918
25.78333333	12954.19734	12971.3507	12974.67191	12955.6054	12957.7796	18.84721269	1.604298597	1.627351242	18.01960194	15.17539966
25.7875	12956.15085	12973.36273	12976.66012	12957.65987	12959.76668	18.88380596	1.602274549	1.625464413	18.05888343	15.19832013
25.79166667	12958.10435	12975.37475	12978.64833	12959.71434	12961.75376	18.92039924	1.600250501	1.623577584	18.09816491	15.22124061
25.79583333	12960.05786	12977.38677	12980.63654	12961.7688	12963.74084	18.95699251	1.598226453	1.621690755	18.1374464	15.24416109
25.8	12962.98812	12980.40481	12983.61886	12963.82327	12966.72146	19.01188242	1.595190381	1.618860511	18.17672789	15.2785418
25.8039604	12964.94162	12981.41082	12985.60707	12964.85051	12967.715	19.04847569	1.594178356	1.616973682	18.19636863	15.29000204
25.80792079	12966.89513	12983.42285	12987.59528	12966.90497	12969.70208	19.08506897	1.592154308	1.615086853	18.23565012	15.31292251
25.81188119	12968.84863	12985.43487	12989.5835	12968.95944	12971.68916	19.12166224	1.59013026	1.613200024	18.2749316	15.33584299
25.81584158	12970.80214	12987.44689	12991.57171	12971.01391	12973.67624	19.15825551	1.588106212	1.611313194	18.31421309	15.35876347
25.81980198	12972.75565	12989.45892	12993.55992	12973.06838	12975.66332	19.19484879	1.586082164	1.609426365	18.35349457	15.38168394
25.82376238	12974.70915	12991.47094	12995.54813	12975.12285	12977.6504	19.23144206	1.584058116	1.607539536	18.39277606	15.40460442
25.82772277	12976.66266	12993.48297	12997.53635	12977.17732	12979.63748	19.26803533	1.582034068	1.605652707	18.43205755	15.4275249
25.83168317	12978.61616	12995.49499	12999.52456	12979.23179	12981.62455	19.3046286	1.58001002	1.603765878	18.47133903	15.45044537
25.83564356	12980.56967	12997.50701	13001.51277	12981.28625	12983.61163	19.34122188	1.577985972	1.601879049	18.51062052	15.47336585
25.83960396	12982.52317	12999.51904	13003.50098	12983.34072	12985.59871	19.37781515	1.575961924	1.59999222	18.54990201	15.49628633
25.84356436	12984.47668	13001.53106	13005.48919	12984.36796	12987.58579	19.41440842	1.573937876	1.59810539	18.56954275	15.5192068
25.84752475	12986.43019	13003.54309	13007.47741	12986.42243	12989.57287	19.4510017	1.571913827	1.596218561	18.60882424	15.54212728
25.85148515	12988.38369	13005.55511	13009.46562	12988.47689	12991.55995	19.48759497	1.569889779	1.594331732	18.64810572	15.56504776
25.85544554	12990.3372	13007.56713	13011.45383	12990.53136	12993.54703	19.52418824	1.567865731	1.592444903	18.68738721	15.58796823
25.85940594	12992.2907	13009.57916	13013.44204	12992.58583	12995.53411	19.56078152	1.565841683	1.590558074	18.72666869	15.61088871
25.86336634	12994.24421	13011.59118	13015.43026	12994.6403	12997.52119	19.59737479	1.563817635	1.588671245	18.76595018	15.63380918
25.86732673	12996.19772	13013.60321	13017.41847	12996.69477	12999.50827	19.63396806	1.561793587	1.586784415	18.80523167	15.65672966
25.87128713	12998.15122	13015.61523	13019.40668	12998.74924	13001.49535	19.67056133	1.559769539	1.584897586	18.84451315	15.67965014
25.87524752	13000.10473	13017.62725	13021.39489	13000.80371	13003.48243	19.70715461	1.557745491	1.583010757	18.88379464	15.70257061
25.87920792	13002.05823	13019.63928	13023.3831	13002.85817	13005.46951	19.74374788	1.555721443	1.581123928	18.92307613	15.72549109
25.88333333	13004.01174	13021.6513	13025.37132	13004.91264	13007.45659	19.78034115	1.553697395	1.579237099	18.96235761	15.74841157
25.8875	13005.96524	13023.66333	13027.35953	13006.96711	13009.44367	19.81693443	1.551673346	1.57735027	19.0016391	15.77133204
25.89166667	13007.91875	13025.67535	13029.34774	13009.02158	13011.43075	19.8535277	1.549649298	1.575463441	19.04092059	15.79425252
25.89583333	13009.87226	13027.68737	13031.33595	13011.07605	13013.41783	19.89012097	1.54762525	1.573576611	19.08020207	15.817173
25.9	13011.82576	13030.70541	13033.32417	13012.10328	13016.39845	19.92671425	1.544589178	1.571689782	19.09984281	15.85155371
25.904	13013.77927	13032.71743	13035.31238	13014.15775	13018.38553	19.96330752	1.54256513	1.569802953	19.1391243	15.87447419
25.908	13015.73277	13034.72946	13037.30059	13016.21222	13020.37261	19.99990079	1.540541082	1.567916124	19.17840579	15.89739466
25.912	13017.68628	13036.74148	13039.2888	13018.26669	13022.35968	20.03649406	1.538517034	1.566029295	19.21768727	15.92031514
25.916	13019.63978	13038.75351	13041.27701	13020.32116	13024.34676	20.07308734	1.536492986	1.564142466	19.25696876	15.94323562
25.92	13021.59329	13040.76553	13043.26523	13022.37562	13026.33384	20.10968061	1.534468938	1.562255636	19.29625025	15.96615609
25.924	13023.5468	13042.77756	13045.25344	13024.43009	13028.32092	20.14627388	1.53244489	1.560368807	19.33553173	15.98907657
25.928	13025.5003	13044.78958	13047.24165	13026.48456	13030.308	20.18286716	1.530420841	1.558481978	19.37481322	16.01199704
25.932	13027.45381	13046.8016	13049.22986	13028.53903	13032.29508	20.21946043	1.528396793	1.556595149	19.41409471	16.03491752
25.936	13029.40731	13048.81363	13051.21807	13030.5935	13034.28216	20.2560537	1.526372745	1.55470832	19.45337619	16.057838
25.94	13031.36082	13050.82565	13053.20629	13032.64797	13036.26924	20.29264698	1.524348697	1.552821491	19.49265768	16.08075847
25.944	13033.31432	13052.83768	13055.1945	13034.70244	13038.25632	20.32924025	1.522324649	1.550934661	19.53193916	16.10367895
25.948	13035.26783	13054.8497	13057.18271	13036.7569	13040.2434	20.36583352	1.520300601	1.549047832	19.57122065	16.12659943
25.952	13037.22134	13056.86172	13059.17092	13037.78414	13042.23048	20.40242679	1.518276553	1.547161003	19.59086139	16.1495199
25.956	13039.17484	13058.87375	13061.15914	13039.83861	13044.21756	20.43902007	1.516252505	1.545274174	19.63014288	16.17244038
25.96	13041.12835	13060.88577	13063.14735	13041.89308	13046.20464	20.47561334	1.514228457	1.543387345	19.66942437	16.19536086
25.964	13043.08185	13062.8978	13065.13556	13043.94754	13048.19172	20.51220661	1.512204409	1.541500516	19.70870585	16.21828133
25.968	13045.03536	13064.90982	13067.12377	13046.00201	13050.1788	20.54879989	1.51018036	1.539613687	19.74798734	16.24120181
25.972	13046.98886	13066.92184	13069.11198	13048.05648	13052.16588	20.58539316	1.508156312	1.537726857	19.78726883	16.26412228
25.976	13048.94237	13068.93387	13071.1002	13050.11095	13054.15296	20.62198643	1.506132264	1.535840028	19.82655031	16.28704276
25.98	13050.89588	13070.94589	13073.08841	13052.16542	13056.14004	20.65857971	1.504108216	1.533953199	19.8658318	16.30996324
25.984	13052.84938	13072.95792	13075.07662	13054.21989	13058.12712	20.69517298	1.502084168	1.53206637	19.90511328	16.33288371
25.988	13054.80289	13074.96994	13077.06483	13056.27436	13060.1142	20.73176625	1.50006012	1.530179541	19.94439477	16.35580419
25.992	13056.75639	13076.98196	13079.05305	13058.32882	13062.10128	20.76835952	1.498036072	1.528292712	19.98367626	16.37872467
25.996	13058.7099	13078.99399	13081.04126	13060.38329	13064.08835	20.8049528	1.496012024	1.526405882	20.02295774	16.40164514
26	13061.64016	13081.00601	13084.02358	13062.43776	13066.07543	20.85984271	1.493987976	1.523575639	20.06223923	16.42456562
26.004	13072.50384	13087.02	13081.9802	13070.20653	13073.17524	11.98625828	2.51	2.50990099	13.34034171	11.33475768
26.008	13074.4686	13089.04	13083.9604	13072.26699	13075.16706	12.01159389	2.52	2.51980198	13.37363925	11.35293801
26.012	13076.43337	13091.06	13085.94059	13074.32744	13077.15888	12.0369295	2.53	2.52970297	13.4069368	11.37111833
26.016	13078.39813	13093.08	13087.92079	13076.38789	13079.1507	12.06226511	2.54	2.53960396	13.44023434	11.38929866
26.02	13080.36289	13095.1	13089.90099	13078.44834	13081.14252	12.08760072	2.55	2.54950495	13.47353189	11.40747898
26.024	13082.32766	13097.12	13091.88119	13080.5088	13083.13434	12.11293633	2.56	2.55940594	13.50682943	11.42565931
26.028	13084.29242	13099.14	13093.86139	13082.56925	13085.12616	12.13827194	2.57	2.56930693	13.54012698	11.44383964
26.032	13086.25718	13101.16	13095.84158	13084.6297	13087.11798	12.16360755	2.58	2.57920792	13.57342452	11.46201996
26.036	13088.22195	13103.18	13097.82178	13086.69015	13089.1098	12.18894316	2.59	2.589108911	13.60672206	11.48020029
26.04	13090.18671	13105.2	13099.80198	13088.75061	13091.10162	12.21427878	2.6	2.599009901	13.64001961	11.49838061
26.044	13092.15147	13107.22	13101.78218	13090.81106	13093.09344	12.23961439	2.61	2.608910891	13.67331715	11.51656094
26.048	13094.11624	13109.24	13103.76238	13092.87151	13095.08526	12.26495	2.62	2.618811881	13.7066147	11.53474126
26.052	13096.081	13111.26	13105.74257	13093.90174	13097.07708	12.29028561	2.63	2.628712871	13.72326347	11.55292159
26.056	13098.04576	13113.28	13107.72277	13095.96219	13099.0689	12.31562122	2.64	2.638613861	13.75656102	11.57110192
26.06	13100.01053	13115.3	13109.70297	13098.02264	13101.06072	12.34095683	2.65	2.648514851	13.78985856	11.58928224
26.064	13101.97529	13117.32	13111.68317	13100.08309	13103.05254	12.36629244	2.66	2.658415841	13.8231561	11.60746257
26.068	13103.94006	13119.34	13113.66337	13102.14355	13105.04436	12.39162805	2.67	2.668316831	13.85645365	11.62564289
26.072	13105.90482	13121.36	13115.64356	13104.204	13107.03618	12.41696366	2.68	2.678217821	13.88975119	11.64382322
26.076	13107.86958	13123.38	13117.62376	13106.26445	13109.028	12.44229927	2.69	2.688118812	13.92304874	11.66200354
26.08	13109.83435	13125.4	13119.60396	13108.3249	13111.01982	12.46763488	2.7	2.698019802	13.95634628	11.68018387
26.084	13111.79911	13127.42	13121.58416	13110.38536	13113.01164	12.49297049	2.71	2.707920792	13.98964383	11.6983642
26.088	13113.76387	13129.44	13123.56436	13112.44581	13115.00346	12.51830611	2.72	2.717821782	14.02294137	11.71654452
26.092	13115.72864	13131.46	13125.54455	13114.50626	13116.99528	12.54364172	2.73	2.727722772	14.05623892	11.73472485
26.096	13117.6934	13133.48	13127.52475	13116.56671	13118.98709	12.56897733	2.74	2.737623762	14.08953646	11.75290517
26.1	13119.65816	13135.5	13129.50495	13118.62717	13120.97891	12.59431294	2.75	2.747524752	14.122834	11.7710855
26.10416667	13121.62293	13137.52	13131.48515	13120.68762	13122.97073	12.61964855	2.76	2.757425742	14.15613155	11.78926582
26.10833333	13123.58769	13139.54	13133.46535	13122.74807	13124.96255	12.64498416	2.77	2.767326732	14.18942909	11.80744615
26.1125	13125.55245	13141.56	13135.44554	13124.80852	13126.95437	12.67031977	2.78	2.777227723	14.22272664	11.82562648
26.11666667	13127.51722	13143.58	13137.42574	13126.86898	13128.94619	12.69565538	2.79	2.787128713	14.25602418	11.8438068
26.12079208	13130.46436	13145.6	13140.39604	13127.8992	13130.93801	12.7336588	2.8	2.801980198	14.27267295	11.86198713
26.12475248	13132.42912	13147.62	13142.37624	13129.95965	13132.92983	12.75899441	2.81	2.811881188	14.3059705	11.88016745
26.12871287	13134.39389	13149.64	13144.35644	13132.02011	13134.92165	12.78433002	2.82	2.821782178	14.33926804	11.89834778
26.13267327	13136.35865	13151.66	13146.33663	13134.08056	13136.91347	12.80966563	2.83	2.831683168	14.37256559	11.9165281
26.13663366	13138.32341	13153.68	13148.31683	13136.14101	13138.90529	12.83500124	2.84	2.841584158	14.40586313	11.93470843
26.14059406	13140.28818	13155.7	13150.29703	13138.20146	13140.89711	12.86033685	2.85	2.851485148	14.43916068	11.95288876
26.14455446	13142.25294	13157.72	13152.27723	13140.26192	13142.88893	12.88567246	2.86	2.861386138	14.47245822	11.97106908
26.14851485	13144.2177	13159.74	13154.25743	13142.32237	13144.88075	12.91100807	2.87	2.871287128	14.50575577	11.98924941
26.15247525	13146.18247	13161.76	13156.23762	13144.38282	13146.87257	12.93634368	2.88	2.881188119	14.53905331	12.00742973
26.15643564	13148.14723	13163.78	13158.21782	13146.44327	13148.86439	12.96167929	2.89	2.891089109	14.57235085	12.02561006
26.16039604	13150.11199	13165.8	13160.19802	13147.4735	13150.85621	12.9870149	2.9	2.900990099	14.58899963	12.04379038
26.16435644	13152.07676	13167.82	13162.17822	13149.53395	13152.84803	13.01235052	2.91	2.910891089	14.62229717	12.06197071
26.16831683	13154.04152	13169.84	13164.15842	13151.59441	13154.83985	13.03768613	2.92	2.920792079	14.65559472	12.08015104
26.17227723	13156.00629	13171.86	13166.13861	13153.65486	13156.83167	13.06302174	2.93	2.930693069	14.68889226	12.09833136
26.17623762	13157.97105	13173.88	13168.11881	13155.71531	13158.82349	13.08835735	2.94	2.940594059	14.72218981	12.11651169
26.18019802	13159.93581	13175.9	13170.09901	13157.77576	13160.81531	13.11369296	2.95	2.950495049	14.75548735	12.13469201
26.18415842	13161.90058	13177.92	13172.07921	13159.83622	13162.80713	13.13902857	2.96	2.960396039	14.78878489	12.15287234
26.18811881	13163.86534	13179.94	13174.05941	13161.89667	13164.79895	13.16436418	2.97	2.970297029	14.82208244	12.17105266
26.19207921	13165.8301	13181.96	13176.0396	13163.95712	13166.79077	13.18969979	2.98	2.980198019	14.85537998	12.18923299
26.1960396	13167.79487	13183.98	13178.0198	13166.01757	13168.78259	13.2150354	2.99	2.99009901	14.88867753	12.20741332
26.2	13169.75963	13186	13180	13168.07802	13170.77441	13.24037101	3	3	14.92197507	12.22559364
26.20416667	13171.72439	13188.02	13181.9802	13170.13848	13172.76623	13.26570662	3.01	3.00990099	14.95527262	12.24377397
26.20833333	13173.68916	13190.04	13183.9604	13172.19893	13174.75805	13.29104223	3.02	3.01980198	14.98857016	12.26195429
26.2125	13175.65392	13192.06	13185.94059	13174.25938	13176.74987	13.31637784	3.03	3.02970297	15.02186771	12.28013462
26.21666667	13177.61868	13194.08	13187.92079	13176.31983	13178.74169	13.34171346	3.04	3.03960396	15.05516525	12.29831494
26.22083333	13179.58345	13196.1	13189.90099	13178.38029	13180.7335	13.36704907	3.05	3.04950495	15.08846279	12.31649527
26.225	13181.54821	13198.12	13191.88119	13180.44074	13182.72532	13.39238468	3.06	3.05940594	15.12176034	12.33467559
26.22916667	13183.51297	13200.14	13193.86139	13182.50119	13184.71714	13.41772029	3.07	3.06930693	15.15505788	12.35285592
26.23333333	13185.47774	13202.16	13195.84158	13184.56164	13186.70896	13.4430559	3.08	3.079207921	15.18835543	12.37103625
26.2375	13187.4425	13204.18	13197.82178	13186.6221	13188.70078	13.46839151	3.09	3.089108911	15.22165297	12.38921657
26.24158416	13190.38964	13206.2	13200.79208	13187.65232	13190.6926	13.50639493	3.1	3.103960396	15.23830174	12.4073969
26.24554455	13192.35441	13208.22	13202.77228	13189.71278	13192.68442	13.53173054	3.11	3.113861386	15.27159929	12.42557722
26.24950495	13194.31917	13210.24	13204.75248	13191.77323	13194.67624	13.55706615	3.12	3.123762376	15.30489683	12.44375755
26.25346535	13196.28393	13212.26	13206.73267	13193.83368	13196.66806	13.58240176	3.13	3.133663366	15.33819438	12.46193787
26.25742574	13198.2487	13214.28	13208.71287	13195.89413	13198.65988	13.60773737	3.14	3.143564356	15.37149192	12.4801182
26.26138614	13200.21346	13216.3	13210.69307	13197.95459	13200.6517	13.63307298	3.15	3.153465346	15.40478947	12.49829853
26.26534653	13202.17823	13218.32	13212.67327	13200.01504	13202.64352	13.65840859	3.16	3.163366336	15.43808701	12.51647885
26.26930693	13204.14299	13220.34	13214.65347	13202.07549	13204.63534	13.6837442	3.17	3.173267326	15.47138456	12.53465918
26.27326733	13206.10775	13222.36	13216.63366	13204.13594	13206.62716	13.70907981	3.18	3.183168316	15.5046821	12.5528395
26.27722772	13208.07252	13224.38	13218.61386	13206.1964	13208.61898	13.73441542	3.19	3.193069307	15.53797965	12.57101983
26.28118812	13210.03728	13226.4	13220.59406	13207.22662	13210.6108	13.75975103	3.2	3.202970297	15.55462842	12.58920015
26.28514851	13212.00204	13228.42	13222.57426	13209.28707	13212.60262	13.78508664	3.21	3.212871287	15.58792596	12.60738048
26.28910891	13213.96681	13230.44	13224.55446	13211.34753	13214.59444	13.81042226	3.22	3.222772277	15.62122351	12.62556081
26.29306931	13215.93157	13232.46	13226.53465	13213.40798	13216.58626	13.83575787	3.23	3.232673267	15.65452105	12.64374113
26.2970297	13217.89633	13234.48	13228.51485	13215.46843	13218.57808	13.86109348	3.24	3.242574257	15.6878186	12.66192146
26.3009901	13219.8611	13236.5	13230.49505	13217.52888	13220.5699	13.88642909	3.25	3.252475247	15.72111614	12.68010178
26.3049505	13221.82586	13238.52	13232.47525	13219.58934	13222.56172	13.9117647	3.26	3.262376237	15.75441368	12.69828211
26.30891089	13223.79062	13240.54	13234.45545	13221.64979	13224.55354	13.93710031	3.27	3.272277227	15.78771123	12.71646243
26.31287129	13225.75539	13242.56	13236.43564	13223.71024	13226.54536	13.96243592	3.28	3.282178218	15.82100877	12.73464276
26.31683168	13227.72015	13244.58	13238.41584	13225.77069	13228.53718	13.98777153	3.29	3.292079208	15.85430632	12.75282309
26.32083333	13229.68491	13246.6	13240.39604	13227.83115	13230.529	14.01310714	3.3	3.301980198	15.88760386	12.77100341
26.325	13231.64968	13248.62	13242.37624	13229.8916	13232.52082	14.03844275	3.31	3.311881188	15.92090141	12.78918374
26.32916667	13233.61444	13250.64	13244.35644	13231.95205	13234.51264	14.06377836	3.32	3.321782178	15.95419895	12.80736406
26.33333333	13235.5792	13252.66	13246.33663	13234.0125	13236.50446	14.08911397	3.33	3.331683168	15.9874965	12.82554439
26.3375	13237.54397	13254.68	13248.31683	13236.07296	13238.49628	14.11444958	3.34	3.341584158	16.02079404	12.84372471
26.34166667	13239.50873	13256.7	13250.29703	13238.13341	13240.48809	14.1397852	3.35	3.351485148	16.05409158	12.86190504
26.34583333	13241.47349	13258.72	13252.27723	13240.19386	13242.47991	14.16512081	3.36	3.361386138	16.08738913	12.88008537
26.35	13243.43826	13261.75	13254.25743	13242.25431	13245.46764	14.19045642	3.375	3.371287128	16.12068667	12.90735585
26.354	13245.40302	13263.77	13256.23762	13243.28454	13247.45946	14.21579203	3.385	3.381188118	16.13733545	12.92553618
26.358	13247.36778	13265.79	13258.21782	13245.34499	13249.45128	14.24112764	3.395	3.391089109	16.17063299	12.94371651
26.362	13249.33255	13267.81	13260.19802	13247.40544	13251.4431	14.26646325	3.405	3.400990099	16.20393054	12.96189683
26.366	13251.29731	13269.83	13262.17822	13249.4659	13253.43492	14.29179886	3.415	3.410891089	16.23722808	12.98007716
26.37	13253.26207	13271.85	13264.15842	13251.52635	13255.42674	14.31713447	3.425	3.420792079	16.27052562	12.99825748
26.374	13255.22684	13273.87	13266.13861	13253.5868	13257.41856	14.34247008	3.435	3.430693069	16.30382317	13.01643781
26.378	13257.1916	13275.89	13268.11881	13255.64725	13259.41038	14.36780569	3.445	3.440594059	16.33712071	13.03461813
26.382	13259.15636	13277.91	13270.09901	13257.70771	13261.4022	14.3931413	3.455	3.450495049	16.37041826	13.05279846
26.386	13261.12113	13279.93	13272.07921	13259.76816	13263.39402	14.41847691	3.465	3.460396039	16.4037158	13.07097879
26.39	13263.08589	13281.95	13274.05941	13261.82861	13265.38584	14.44381252	3.475	3.470297029	16.43701335	13.08915911
26.394	13265.05065	13283.97	13276.0396	13263.88906	13267.37766	14.46914814	3.485	3.480198019	16.47031089	13.10733944
26.398	13267.01542	13285.99	13278.0198	13265.94952	13269.36948	14.49448375	3.495	3.49009901	16.50360844	13.12551976
26.4019802	13269.96256	13287	13280.9901	13266.97974	13270.36539	14.53248716	3.5	3.504950495	16.52025721	13.13460993
26.40594059	13271.92733	13289.02	13282.9703	13269.0402	13272.35721	14.55782277	3.51	3.514851485	16.55355475	13.15279025
26.40990099	13273.89209	13291.04	13284.9505	13271.10065	13274.34903	14.58315838	3.52	3.524752475	16.5868523	13.17097058
26.41386139	13275.85685	13293.06	13286.93069	13273.1611	13276.34085	14.60849399	3.53	3.534653465	16.62014984	13.1891509
26.41782178	13277.82162	13295.08	13288.91089	13275.22155	13278.33267	14.63382961	3.54	3.544554455	16.65344739	13.20733123
26.42178218	13279.78638	13297.1	13290.89109	13277.28201	13280.32449	14.65916522	3.55	3.554455445	16.68674493	13.22551155
26.42574257	13281.75114	13299.12	13292.87129	13279.34246	13282.31631	14.68450083	3.56	3.564356435	16.72004247	13.24369188
26.42970297	13283.71591	13301.14	13294.85149	13281.40291	13284.30813	14.70983644	3.57	3.574257426	16.75334002	13.26187221
26.43366337	13285.68067	13303.16	13296.83168	13283.46336	13286.29995	14.73517205	3.58	3.584158415	16.78663756	13.28005253
26.43762376	13287.64543	13305.18	13298.81188	13285.52381	13288.29177	14.76050766	3.59	3.594059406	16.81993511	13.29823286
26.44166667	13289.6102	13307.2	13300.79208	13287.58427	13290.28359	14.78584327	3.6	3.603960396	16.85323265	13.31641318
26.44583333	13291.57496	13309.22	13302.77228	13289.64472	13292.27541	14.81117888	3.61	3.613861386	16.8865302	13.33459351
26.45	13293.53972	13312.25	13304.75248	13291.70517	13295.26314	14.83651449	3.625	3.623762376	16.91982774	13.361864
26.454	13295.50449	13314.27	13306.73267	13292.7354	13297.25496	14.8618501	3.635	3.633663366	16.93647651	13.38004432
26.458	13297.46925	13316.29	13308.71287	13294.79585	13299.24678	14.88718571	3.645	3.643564356	16.96977406	13.39822465
26.462	13299.43401	13318.31	13310.69307	13296.8563	13301.2386	14.91252132	3.655	3.653465346	17.0030716	13.41640497
26.466	13301.39878	13320.33	13312.67327	13298.91676	13303.23041	14.93785693	3.665	3.663366336	17.03636915	13.4345853
26.47	13303.36354	13322.35	13314.65347	13300.97721	13305.22223	14.96319255	3.675	3.673267326	17.06966669	13.45276563
26.474	13305.3283	13324.37	13316.63366	13303.03766	13307.21405	14.98852816	3.685	3.683168316	17.10296424	13.47094595
26.478	13307.29307	13326.39	13318.61386	13305.09811	13309.20587	15.01386377	3.695	3.693069307	17.13626178	13.48912628
26.482	13309.25783	13328.41	13320.59406	13307.15857	13311.19769	15.03919938	3.705	3.702970297	17.16955933	13.5073066
26.486	13311.22259	13330.43	13322.57426	13309.21902	13313.18951	15.06453499	3.715	3.712871287	17.20285687	13.52548693
26.49	13313.18736	13332.45	13324.55446	13311.27947	13315.18133	15.0898706	3.725	3.722772277	17.23615441	13.54366725
26.494	13315.15212	13334.47	13326.53465	13313.33992	13317.17315	15.11520621	3.735	3.732673267	17.26945196	13.56184758
26.498	13317.11688	13336.49	13328.51485	13315.40038	13319.16497	15.14054182	3.745	3.742574257	17.3027495	13.58002791
26.502	13319.08165	13338.51	13330.49505	13316.4306	13321.15679	15.16587743	3.755	3.752475247	17.31939828	13.59820823
26.506	13321.04641	13340.53	13332.47525	13318.49105	13323.14861	15.19121304	3.765	3.762376237	17.35269582	13.61638856
26.51	13323.01117	13342.55	13334.45545	13320.55151	13325.14043	15.21654865	3.775	3.772277227	17.38599336	13.63456888
26.514	13324.97594	13344.57	13336.43564	13322.61196	13327.13225	15.24188426	3.785	3.782178217	17.41929091	13.65274921
26.518	13326.9407	13346.59	13338.41584	13324.67241	13329.12407	15.26721988	3.795	3.792079208	17.45258845	13.67092953
26.522	13328.90546	13348.61	13340.39604	13326.73286	13331.11589	15.29255549	3.805	3.801980198	17.485886	13.68910986
26.526	13330.87023	13350.63	13342.37624	13328.79332	13333.10771	15.3178911	3.815	3.811881188	17.51918354	13.70729018
26.53	13332.83499	13352.65	13344.35644	13330.85377	13335.09953	15.34322671	3.825	3.821782178	17.55248109	13.72547051
26.534	13334.79975	13354.67	13346.33663	13332.91422	13337.09135	15.36856232	3.835	3.831683168	17.58577863	13.74365084
26.538	13336.76452	13356.69	13348.31683	13334.97467	13339.08317	15.39389793	3.845	3.841584158	17.61907618	13.76183116
26.542	13338.72928	13358.71	13350.29703	13337.03513	13341.07499	15.41923354	3.855	3.851485148	17.65237372	13.78001149
26.546	13340.69404	13360.73	13352.27723	13339.09558	13343.06681	15.44456915	3.865	3.861386138	17.68567127	13.79819181
26.55	13342.65881	13362.75	13354.25743	13341.15603	13345.05863	15.46990476	3.875	3.871287128	17.71896881	13.81637214
26.55416667	13344.62357	13364.77	13356.23762	13343.21648	13347.05045	15.49524037	3.885	3.881188119	17.75226635	13.83455246
26.55833333	13346.58833	13366.79	13358.21782	13345.27694	13349.04227	15.52057598	3.895	3.891089109	17.7855639	13.85273279
26.56237624	13349.53548	13368.81	13361.18812	13346.30716	13351.03409	15.5585794	3.905	3.905940594	17.80221267	13.87091312
26.56633663	13351.50024	13370.83	13363.16832	13348.36761	13353.02591	15.58391501	3.915	3.915841584	17.83551022	13.88909344
26.57029703	13353.46501	13372.85	13365.14851	13350.42807	13355.01773	15.60925062	3.925	3.925742574	17.86880776	13.90727377
26.57425743	13355.42977	13374.87	13367.12871	13352.48852	13357.00955	15.63458623	3.935	3.935643564	17.9021053	13.92545409
26.57821782	13357.39453	13376.89	13369.10891	13354.54897	13359.00137	15.65992184	3.945	3.945544554	17.93540285	13.94363442
26.58217822	13359.3593	13378.91	13371.08911	13356.60942	13360.99319	15.68525745	3.955	3.955445544	17.96870039	13.96181474
26.58613861	13361.32406	13380.93	13373.06931	13358.66988	13362.985	15.71059306	3.965	3.965346534	18.00199794	13.97999507
26.59009901	13363.28882	13382.95	13375.0495	13360.73033	13364.97682	15.73592867	3.975	3.975247524	18.03529548	13.9981754
26.59405941	13365.25359	13384.97	13377.0297	13362.79078	13366.96864	15.76126429	3.985	3.985148515	18.06859303	14.01635572
26.5980198	13367.21835	13386.99	13379.0099	13364.85123	13368.96046	15.7865999	3.995	3.995049505	18.10189057	14.03453605
26.602	13369.18311	13389.01	13380.9901	13365.88146	13370.95228	15.81193551	4.005	4.004950495	18.11853934	14.05271637
26.606	13371.14788	13391.03	13382.9703	13367.94191	13372.9441	15.83727112	4.015	4.014851485	18.15183689	14.0708967
26.61	13373.11264	13393.05	13384.9505	13370.00237	13374.93592	15.86260673	4.025	4.024752475	18.18513443	14.08907702
26.614	13375.0774	13395.07	13386.93069	13372.06282	13376.92774	15.88794234	4.035	4.034653465	18.21843198	14.10725735
26.618	13377.04217	13397.09	13388.91089	13374.12327	13378.91956	15.91327795	4.045	4.044554455	18.25172952	14.12543768
26.622	13379.00693	13399.11	13390.89109	13376.18372	13380.91138	15.93861356	4.055	4.054455445	18.28502707	14.143618
26.626	13380.97169	13401.13	13392.87129	13378.24418	13382.9032	15.96394917	4.065	4.064356435	18.31832461	14.16179833
26.63	13382.93646	13403.15	13394.85149	13380.30463	13384.89502	15.98928478	4.075	4.074257426	18.35162215	14.17997865
26.634	13384.90122	13405.17	13396.83168	13382.36508	13386.88684	16.01462039	4.085	4.084158415	18.3849197	14.19815898
26.638	13386.86598	13407.19	13398.81188	13384.42553	13388.87866	16.039956	4.095	4.094059406	18.41821724	14.2163393
26.642	13388.83075	13409.21	13400.79208	13386.48599	13390.87048	16.06529161	4.105	4.103960396	18.45151479	14.23451963
26.646	13390.79551	13411.23	13402.77228	13388.54644	13392.8623	16.09062723	4.115	4.113861386	18.48481233	14.25269996
26.65	13392.76027	13413.25	13404.75248	13390.60689	13394.85412	16.11596284	4.125	4.123762376	18.51810988	14.27088028
26.65416667	13394.72504	13415.27	13406.73267	13392.66734	13396.84594	16.14129845	4.135	4.133663366	18.55140742	14.28906061
26.65833333	13396.6898	13417.29	13408.71287	13394.7278	13398.83776	16.16663406	4.145	4.143564356	18.58470497	14.30724093
26.6625	13398.65456	13419.31	13410.69307	13396.78825	13400.82958	16.19196967	4.155	4.153465346	18.61800251	14.32542126
26.66666667	13400.61933	13421.33	13412.67327	13398.8487	13402.8214	16.21730528	4.165	4.163366336	18.65130006	14.34360158
26.67083333	13402.58409	13423.35	13414.65347	13400.90915	13404.81322	16.24264089	4.175	4.173267326	18.6845976	14.36178191
26.675	13404.54886	13425.37	13416.63366	13402.9696	13406.80504	16.2679765	4.185	4.183168316	18.71789514	14.37996224
26.67916667	13406.51362	13427.39	13418.61386	13405.03006	13408.79686	16.29331211	4.195	4.193069307	18.75119269	14.39814256
26.68316832	13409.46076	13429.41	13421.58416	13406.06028	13410.78868	16.33131553	4.205	4.207920792	18.76784146	14.41632289
26.68712871	13411.42553	13431.43	13423.56436	13408.12074	13412.7805	16.35665114	4.215	4.217821782	18.80113901	14.43450321
26.69108911	13413.39029	13433.45	13425.54455	13410.18119	13414.77232	16.38198675	4.225	4.227722772	18.83443655	14.45268354
26.6950495	13415.35505	13435.47	13427.52475	13412.24164	13416.76414	16.40732236	4.235	4.237623762	18.86773409	14.47086386
26.6990099	13417.31982	13437.49	13429.50495	13414.30209	13418.75596	16.43265797	4.245	4.247524752	18.90103164	14.48904419
26.7029703	13419.28458	13439.51	13431.48515	13416.36255	13420.74778	16.45799358	4.255	4.257425742	18.93432918	14.50722452
26.70693069	13421.24934	13441.53	13433.46535	13418.423	13422.7396	16.48332919	4.265	4.267326732	18.96762673	14.52540484
26.71089109	13423.21411	13443.55	13435.44554	13420.48345	13424.73141	16.5086648	4.275	4.277227723	19.00092427	14.54358517
26.71485149	13425.17887	13445.57	13437.42574	13422.5439	13426.72323	16.53400041	4.285	4.287128713	19.03422182	14.56176549
26.71881188	13427.14363	13447.59	13439.40594	13424.60436	13428.71505	16.55933602	4.295	4.297029703	19.06751936	14.57994582
26.72277228	13429.1084	13449.61	13441.38614	13425.63458	13430.70687	16.58467164	4.305	4.306930693	19.08416813	14.59812614
26.72673267	13431.07316	13451.63	13443.36634	13427.69503	13432.69869	16.61000725	4.315	4.316831683	19.11746568	14.61630647
26.73069307	13433.03792	13453.65	13445.34653	13429.75549	13434.69051	16.63534286	4.325	4.326732673	19.15076322	14.6344868
26.73465347	13435.00269	13455.67	13447.32673	13431.81594	13436.68233	16.66067847	4.335	4.336633663	19.18406077	14.65266712
26.73861386	13436.96745	13457.69	13449.30693	13433.87639	13438.67415	16.68601408	4.345	4.346534653	19.21735831	14.67084745
26.74257426	13438.93221	13459.71	13451.28713	13435.93684	13440.66597	16.71134969	4.355	4.356435643	19.25065586	14.68902777
26.74653465	13440.89698	13461.73	13453.26733	13437.9973	13442.65779	16.7366853	4.365	4.366336633	19.2839534	14.7072081
26.75049505	13442.86174	13463.75	13455.24752	13440.05775	13444.64961	16.76202091	4.375	4.376237624	19.31725095	14.72538842
26.75445545	13444.8265	13465.77	13457.22772	13442.1182	13446.64143	16.78735652	4.385	4.386138614	19.35054849	14.74356875
26.75841584	13446.79127	13467.79	13459.20792	13444.17865	13448.63325	16.81269213	4.395	4.396039604	19.38384603	14.76174908
26.7625	13448.75603	13469.81	13461.18812	13446.23911	13450.62507	16.83802774	4.405	4.405940594	19.41714358	14.7799294
26.76666667	13450.7208	13471.83	13463.16832	13448.29956	13452.61689	16.86336335	4.415	4.415841584	19.45044112	14.79810973
26.77083333	13452.68556	13473.85	13465.14851	13450.36001	13454.60871	16.88869897	4.425	4.425742574	19.48373867	14.81629005
26.775	13454.65032	13475.87	13467.12871	13452.42046	13456.60053	16.91403458	4.435	4.435643564	19.51703621	14.83447038
26.77916667	13456.61509	13477.89	13469.10891	13454.48092	13458.59235	16.93937019	4.445	4.445544554	19.55033376	14.8526507
26.78333333	13458.57985	13479.91	13471.08911	13456.54137	13460.58417	16.9647058	4.455	4.455445544	19.5836313	14.87083103
26.7875	13460.54461	13481.93	13473.06931	13458.60182	13462.57599	16.99004141	4.465	4.465346534	19.61692885	14.88901135
26.79166667	13462.50938	13483.95	13475.0495	13460.66227	13464.56781	17.01537702	4.475	4.475247524	19.65022639	14.90719168
26.79583333	13464.47414	13485.97	13477.0297	13462.72273	13466.55963	17.04071263	4.485	4.485148515	19.68352393	14.92537201
26.8	13467.42128	13489	13480	13464.78318	13469.54736	17.07871605	4.5	4.5	19.71682148	14.95264249
26.8039604	13469.38605	13490.01	13481.9802	13465.8134	13470.54327	17.10405166	4.505	4.50990099	19.73347025	14.96173266
26.80792079	13471.35081	13492.03	13483.9604	13467.87386	13472.53509	17.12938727	4.515	4.51980198	19.7667678	14.97991298
26.81188119	13473.31557	13494.05	13485.94059	13469.93431	13474.52691	17.15472288	4.525	4.52970297	19.80006534	14.99809331
26.81584158	13475.28034	13496.07	13487.92079	13471.99476	13476.51873	17.18005849	4.535	4.53960396	19.83336288	15.01627363
26.81980198	13477.2451	13498.09	13489.90099	13474.05521	13478.51055	17.2053941	4.545	4.54950495	19.86666043	15.03445396
26.82376238	13479.20986	13500.11	13491.88119	13476.11567	13480.50237	17.23072971	4.555	4.55940594	19.89995797	15.05263429
26.82772277	13481.17463	13502.13	13493.86139	13478.17612	13482.49419	17.25606532	4.565	4.56930693	19.93325552	15.07081461
26.83168317	13483.13939	13504.15	13495.84158	13480.23657	13484.48601	17.28140093	4.575	4.57920792	19.96655306	15.08899494
26.83564356	13485.10415	13506.17	13497.82178	13482.29702	13486.47782	17.30673654	4.585	4.589108911	19.99985061	15.10717526
26.83960396	13487.06892	13508.19	13499.80198	13484.35748	13488.46964	17.33207215	4.595	4.599009901	20.03314815	15.12535559
26.84356436	13489.03368	13510.21	13501.78218	13485.3877	13490.46146	17.35740776	4.605	4.608910891	20.04979692	15.14353591
26.84752475	13490.99844	13512.23	13503.76238	13487.44816	13492.45328	17.38274338	4.615	4.618811881	20.08309447	15.16171624
26.85148515	13492.96321	13514.25	13505.74257	13489.50861	13494.4451	17.40807899	4.625	4.628712871	20.11639201	15.17989657
26.85544554	13494.92797	13516.27	13507.72277	13491.56906	13496.43692	17.4334146	4.635	4.638613861	20.14968956	15.19807689
26.85940594	13496.89273	13518.29	13509.70297	13493.62951	13498.42874	17.45875021	4.645	4.648514851	20.1829871	15.21625722
26.86336634	13498.8575	13520.31	13511.68317	13495.68997	13500.42056	17.48408582	4.655	4.658415841	20.21628465	15.23443754
26.86732673	13500.82226	13522.33	13513.66337	13497.75042	13502.41238	17.50942143	4.665	4.668316831	20.24958219	15.25261787
26.87128713	13502.78703	13524.35	13515.64356	13499.81087	13504.4042	17.53475704	4.675	4.678217821	20.28287974	15.27079819
26.87524752	13504.75179	13526.37	13517.62376	13501.87132	13506.39602	17.56009265	4.685	4.688118812	20.31617728	15.28897852
26.87920792	13506.71655	13528.39	13519.60396	13503.93178	13508.38784	17.58542826	4.695	4.698019802	20.34947482	15.30715885
26.88333333	13508.68132	13530.41	13521.58416	13505.99223	13510.37966	17.61076387	4.705	4.707920792	20.38277237	15.32533917
26.8875	13510.64608	13532.43	13523.56436	13508.05268	13512.37148	17.63609948	4.715	4.717821782	20.41606991	15.3435195
26.89166667	13512.61084	13534.45	13525.54455	13510.11313	13514.3633	17.66143509	4.725	4.727722772	20.44936746	15.36169982
26.89583333	13514.57561	13536.47	13527.52475	13512.17358	13516.35512	17.6867707	4.735	4.737623762	20.482665	15.37988015
26.9	13516.54037	13539.5	13529.50495	13514.23404	13519.34285	17.71210632	4.75	4.747524752	20.51596255	15.40715064
26.904	13518.50513	13541.52	13531.48515	13515.26426	13521.33467	17.73744193	4.76	4.757425742	20.53261132	15.42533096
26.908	13520.4699	13543.54	13533.46535	13517.32472	13523.32649	17.76277754	4.77	4.767326732	20.56590886	15.44351129
26.912	13522.43466	13545.56	13535.44554	13519.38517	13525.31831	17.78811315	4.78	4.777227723	20.59920641	15.46169161
26.916	13524.39942	13547.58	13537.42574	13521.44562	13527.31013	17.81344876	4.79	4.787128713	20.63250395	15.47987194
26.92	13526.36419	13549.6	13539.40594	13523.50607	13529.30195	17.83878437	4.8	4.797029703	20.6658015	15.49805227
26.924	13528.32895	13551.62	13541.38614	13525.56653	13531.29377	17.86411998	4.81	4.806930693	20.69909904	15.51623259
26.928	13530.29371	13553.64	13543.36634	13527.62698	13533.28559	17.88945559	4.82	4.816831683	20.73239659	15.53441292
26.932	13532.25848	13555.66	13545.34653	13529.68743	13535.27741	17.9147912	4.83	4.826732673	20.76569413	15.55259324
26.936	13534.22324	13557.68	13547.32673	13531.74788	13537.26923	17.94012681	4.84	4.836633663	20.79899167	15.57077357
26.94	13536.188	13559.7	13549.30693	13533.80834	13539.26105	17.96546242	4.85	4.846534653	20.83228922	15.58895389
26.944	13538.15277	13561.72	13551.28713	13535.86879	13541.25287	17.99079803	4.86	4.856435643	20.86558676	15.60713422
26.948	13540.11753	13563.74	13553.26733	13537.92924	13543.24469	18.01613365	4.87	4.866336633	20.89888431	15.62531455
26.952	13542.08229	13565.76	13555.24752	13538.95947	13545.23651	18.04146926	4.88	4.876237624	20.91553308	15.64349487
26.956	13544.04706	13567.78	13557.22772	13541.01992	13547.22832	18.06680487	4.89	4.886138614	20.94883063	15.6616752
26.96	13546.01182	13569.8	13559.20792	13543.08037	13549.22014	18.09214048	4.9	4.896039604	20.98212817	15.67985552
26.964	13547.97658	13571.82	13561.18812	13545.14082	13551.21196	18.11747609	4.91	4.905940594	21.01542571	15.69803585
26.968	13549.94135	13573.84	13563.16832	13547.20128	13553.20378	18.1428117	4.92	4.915841584	21.04872326	15.71621617
26.972	13551.90611	13575.86	13565.14851	13549.26173	13555.1956	18.16814731	4.93	4.925742574	21.0820208	15.7343965
26.976	13553.87087	13577.88	13567.12871	13551.32218	13557.18742	18.19348292	4.94	4.935643564	21.11531835	15.75257683
26.98	13555.83564	13579.9	13569.10891	13553.38263	13559.17924	18.21881853	4.95	4.945544554	21.14861589	15.77075715
26.984	13557.8004	13581.92	13571.08911	13555.44309	13561.17106	18.24415414	4.96	4.955445544	21.18191344	15.78893748
26.988	13559.76516	13583.94	13573.06931	13557.50354	13563.16288	18.26948975	4.97	4.965346534	21.21521098	15.8071178
26.992	13561.72993	13585.96	13575.0495	13559.56399	13565.1547	18.29482536	4.98	4.975247524	21.24850853	15.82529813
26.996	13563.69469	13587.98	13577.0297	13561.62444	13567.14652	18.32016097	4.99	4.985148515	21.28180607	15.84347845
27	13566.64184	13590	13580	13563.6849	13569.13834	18.35816439	5	5	21.31510361	15.86165878
27.004	13577.05754	13587.01	13586.9901	13576.74615	13573.9188	9.932563192	2.401066013e-10	3.492459655e-10	9.300720021	13.09119749
27.008	13579.03339	13589.02	13588.9802	13578.82685	13575.91088	9.946809382	2.401066013e-10	2.764863893e-10	9.313778867	13.10912059
27.012	13581.00924	13591.03	13590.9703	13580.90754	13577.90296	9.961055573	3.510649549e-10	3.492459655e-10	9.326837713	13.12704368
27.016	13582.98509	13593.04	13592.9604	13582.98823	13579.89503	9.975301763	3.492459655e-10	3.510649549e-10	9.339896559	13.14496678
27.02	13584.96095	13595.05	13594.9505	13585.06892	13581.88711	9.989547954	2.364686225e-10	2.382876119e-10	9.352955405	13.16288988
27.024	13586.9368	13597.06	13596.94059	13587.14961	13583.87919	10.00379414	3.510649549e-10	2.401066013e-10	9.366014251	13.18081298
27.028	13588.91265	13599.07	13598.93069	13589.2303	13585.87126	10.01804033	2.364686225e-10	2.382876119e-10	9.379073097	13.19873607
27.032	13590.88851	13601.08	13600.92079	13591.31099	13587.86334	10.03228653	2.382876119e-10	3.492459655e-10	9.392131943	13.21665917
27.036	13592.86436	13603.09	13602.91089	13593.39168	13589.85542	10.04653272	2.728484105e-10	3.492459655e-10	9.405190789	13.23458227
27.04	13594.84021	13605.1	13604.90099	13595.47238	13591.84749	10.06077891	2.401066013e-10	3.328750608e-10	9.418249635	13.25250537
27.044	13596.81606	13607.11	13606.89109	13597.55307	13593.83957	10.0750251	3.510649549e-10	3.492459655e-10	9.431308481	13.27042846
27.048	13598.79192	13609.12	13608.88119	13599.63376	13595.83165	10.08927129	2.364686225e-10	3.510649549e-10	9.444367327	13.28835156
27.052	13600.76777	13611.13	13610.87129	13600.6741	13597.82373	10.10351748	3.510649549e-10	3.510649549e-10	9.45089675	13.30627466
27.056	13602.74362	13613.14	13612.86139	13602.75479	13599.8158	10.11776367	3.492459655e-10	3.474269761e-10	9.463955596	13.32419776
27.06	13604.71948	13615.15	13614.85149	13604.83549	13601.80788	10.13200986	2.364686225e-10	2.510205377e-10	9.477014442	13.34212085
27.064	13606.69533	13617.16	13616.84158	13606.91618	13603.79996	10.14625605	3.510649549e-10	2.382876119e-10	9.490073287	13.36004395
27.068	13608.67118	13619.17	13618.83168	13608.99687	13605.79203	10.16050224	3.492459655e-10	2.382876119e-10	9.503132133	13.37796705
27.072	13610.64703	13621.18	13620.82178	13611.07756	13607.78411	10.17474843	3.510649549e-10	3.492459655e-10	9.516190979	13.39589015
27.076	13612.62289	13623.19	13622.81188	13613.15825	13609.77619	10.18899462	3.510649549e-10	2.382876119e-10	9.529249825	13.41381324
27.08	13614.59874	13625.2	13624.80198	13615.23894	13611.76826	10.20324081	2.364686225e-10	2.382876119e-10	9.542308671	13.43173634
27.084	13616.57459	13627.21	13626.79208	13617.31963	13613.76034	10.217487	3.474269761e-10	2.382876119e-10	9.555367517	13.44965944
27.088	13618.55045	13629.22	13628.78218	13619.40032	13615.75242	10.23173319	2.564775059e-10	2.382876119e-10	9.568426363	13.46758254
27.092	13620.5263	13631.23	13630.77228	13621.48101	13617.74449	10.24597938	3.492459655e-10	3.528839443e-10	9.581485209	13.48550563
27.096	13622.50215	13633.24	13632.76238	13623.56171	13619.73657	10.26022557	2.382876119e-10	2.382876119e-10	9.594544055	13.50342873
27.1	13624.478	13635.25	13634.75248	13625.6424	13621.72865	10.27447176	2.401066013e-10	2.382876119e-10	9.607602901	13.52135183
27.10416667	13626.45386	13637.26	13636.74257	13627.72309	13623.72073	10.28871795	3.492459655e-10	3.510649549e-10	9.620661747	13.53927493
27.10833333	13628.42971	13639.27	13638.73267	13629.80378	13625.7128	10.30296414	2.401066013e-10	2.92857294e-10	9.633720593	13.55719802
27.1125	13630.40556	13641.28	13640.72277	13631.88447	13627.70488	10.31721034	2.382876119e-10	2.655724529e-10	9.646779439	13.57512112
27.11666667	13632.38141	13643.29	13642.71287	13633.96516	13629.69696	10.33145653	3.474269761e-10	2.382876119e-10	9.659838285	13.59304422
27.12079208	13635.34519	13645.3	13645.69802	13635.00551	13631.68903	10.35282581	2.364686225e-10	2.382876119e-10	9.666367708	13.61096732
27.12475248	13637.32105	13647.31	13647.68812	13637.0862	13633.68111	10.367072	3.510649549e-10	3.510649549e-10	9.679426554	13.62889041
27.12871287	13639.2969	13649.32	13649.67822	13639.16689	13635.67319	10.38131819	2.364686225e-10	2.382876119e-10	9.6924854	13.64681351
27.13267327	13641.27275	13651.33	13651.66832	13641.24758	13637.66526	10.39556438	2.382876119e-10	3.510649549e-10	9.705544246	13.66473661
27.13663366	13643.24861	13653.34	13653.65842	13643.32827	13639.65734	10.40981057	2.728484105e-10	2.783053787e-10	9.718603091	13.68265971
27.14059406	13645.22446	13655.35	13655.64851	13645.40896	13641.64942	10.42405676	3.492459655e-10	3.492459655e-10	9.731661937	13.7005828
27.14455446	13647.20031	13657.36	13657.63861	13647.48965	13643.64149	10.43830295	3.510649549e-10	2.382876119e-10	9.744720783	13.7185059
27.14851485	13649.17616	13659.37	13659.62871	13649.57035	13645.63357	10.45254914	2.382876119e-10	2.382876119e-10	9.757779629	13.736429
27.15247525	13651.15202	13661.38	13661.61881	13651.65104	13647.62565	10.46679534	2.382876119e-10	2.382876119e-10	9.770838475	13.7543521
27.15643564	13653.12787	13663.39	13663.60891	13653.73173	13649.61772	10.48104153	3.474269761e-10	3.528839443e-10	9.783897321	13.77227519
27.16039604	13655.10372	13665.4	13665.59901	13654.77207	13651.6098	10.49528772	3.510649549e-10	2.382876119e-10	9.790426744	13.79019829
27.16435644	13657.07958	13667.41	13667.58911	13656.85276	13653.60188	10.50953391	3.492459655e-10	2.637534635e-10	9.80348559	13.80812139
27.16831683	13659.05543	13669.42	13669.57921	13658.93346	13655.59396	10.5237801	3.474269761e-10	2.382876119e-10	9.816544436	13.82604449
27.17227723	13661.03128	13671.43	13671.56931	13661.01415	13657.58603	10.53802629	3.510649549e-10	2.382876119e-10	9.829603282	13.84396758
27.17623762	13663.00713	13673.44	13673.55941	13663.09484	13659.57811	10.55227248	3.510649549e-10	2.382876119e-10	9.842662128	13.86189068
27.18019802	13664.98299	13675.45	13675.5495	13665.17553	13661.57019	10.56651867	3.474269761e-10	3.510649549e-10	9.855720974	13.87981378
27.18415842	13666.95884	13677.46	13677.5396	13667.25622	13663.56226	10.58076486	3.456079867e-10	3.456079867e-10	9.86877982	13.89773688
27.18811881	13668.93469	13679.47	13679.5297	13669.33691	13665.55434	10.59501105	2.601154847e-10	3.492459655e-10	9.881838666	13.91565997
27.19207921	13670.91054	13681.48	13681.5198	13671.4176	13667.54642	10.60925724	3.510649549e-10	3.492459655e-10	9.894897512	13.93358307
27.1960396	13672.8864	13683.49	13683.5099	13673.49829	13669.53849	10.62350343	2.401066013e-10	2.401066013e-10	9.907956357	13.95150617
27.2	13674.86225	13685.5	13685.5	13675.57898	13671.53057	10.63774962	2.382876119e-10	2.382876119e-10	9.921015204	13.96942927
27.20416667	13676.8381	13687.51	13687.4901	13677.65968	13673.52265	10.65199581	2.382876119e-10	3.492459655e-10	9.934074049	13.98735236
27.20833333	13678.81396	13689.52	13689.4802	13679.74037	13675.51472	10.666242	2.382876119e-10	2.764863893e-10	9.947132895	14.00527546
27.2125	13680.78981	13691.53	13691.4703	13681.82106	13677.5068	10.68048819	2.382876119e-10	2.382876119e-10	9.960191741	14.02319856
27.21666667	13682.76566	13693.54	13693.4604	13683.90175	13679.49888	10.69473438	3.492459655e-10	2.364686225e-10	9.973250587	14.04112166
27.22083333	13684.74151	13695.55	13695.4505	13685.98244	13681.49096	10.70898057	3.492459655e-10	3.510649549e-10	9.986309433	14.05904475
27.225	13686.71737	13697.56	13697.44059	13688.06313	13683.48303	10.72322676	3.474269761e-10	2.382876119e-10	9.999368279	14.07696785
27.22916667	13688.69322	13699.57	13699.43069	13690.14382	13685.47511	10.73747295	2.382876119e-10	2.401066013e-10	10.01242713	14.09489095
27.23333333	13690.66907	13701.58	13701.42079	13692.22451	13687.46719	10.75171915	3.492459655e-10	3.510649549e-10	10.02548597	14.11281405
27.2375	13692.64493	13703.59	13703.41089	13694.30521	13689.45926	10.76596534	2.746673999e-10	3.492459655e-10	10.03854482	14.13073714
27.24158416	13695.6087	13705.6	13706.39604	13695.34555	13691.45134	10.78733462	3.528839443e-10	2.382876119e-10	10.04507424	14.14866024
27.24554455	13697.58456	13707.61	13708.38614	13697.42624	13693.44342	10.80158081	2.382876119e-10	3.492459655e-10	10.05813309	14.16658334
27.24950495	13699.56041	13709.62	13710.37624	13699.50693	13695.43549	10.815827	2.364686225e-10	3.074092092e-10	10.07119193	14.18450644
27.25346535	13701.53626	13711.63	13712.36634	13701.58762	13697.42757	10.83007319	3.492459655e-10	3.474269761e-10	10.08425078	14.20242953
27.25742574	13703.51212	13713.64	13714.35644	13703.66832	13699.41965	10.84431938	3.510649549e-10	3.510649549e-10	10.09730962	14.22035263
27.26138614	13705.48797	13715.65	13716.34653	13705.74901	13701.41172	10.85856557	3.492459655e-10	2.382876119e-10	10.11036847	14.23827573
27.26534653	13707.46382	13717.66	13718.33663	13707.8297	13703.4038	10.87281176	3.474269761e-10	3.346940503e-10	10.12342732	14.25619883
27.26930693	13709.43967	13719.67	13720.32673	13709.91039	13705.39588	10.88705795	2.401066013e-10	2.546585165e-10	10.13648616	14.27412192
27.27326733	13711.41553	13721.68	13722.31683	13711.99108	13707.38795	10.90130415	2.382876119e-10	3.492459655e-10	10.14954501	14.29204502
27.27722772	13713.39138	13723.69	13724.30693	13714.07177	13709.38003	10.91555034	3.510649549e-10	3.510649549e-10	10.16260385	14.30996812
27.28118812	13715.36723	13725.7	13726.29703	13715.11212	13711.37211	10.92979653	2.364686225e-10	2.382876119e-10	10.16913328	14.32789122
27.28514851	13717.34309	13727.71	13728.28713	13717.19281	13713.36419	10.94404272	2.364686225e-10	2.783053787e-10	10.18219212	14.34581431
27.28910891	13719.31894	13729.72	13730.27723	13719.2735	13715.35626	10.95828891	2.564775059e-10	2.382876119e-10	10.19525097	14.36373741
27.29306931	13721.29479	13731.73	13732.26733	13721.35419	13717.34834	10.9725351	3.492459655e-10	2.364686225e-10	10.20830981	14.38166051
27.2970297	13723.27064	13733.74	13734.25743	13723.43488	13719.34042	10.98678129	2.382876119e-10	2.619344741e-10	10.22136866	14.39958361
27.3009901	13725.2465	13735.75	13736.24752	13725.51557	13721.33249	11.00102748	2.382876119e-10	3.492459655e-10	10.23442751	14.4175067
27.3049505	13727.22235	13737.76	13738.23762	13727.59626	13723.32457	11.01527367	3.510649549e-10	3.492459655e-10	10.24748635	14.4354298
27.30891089	13729.1982	13739.77	13740.22772	13729.67695	13725.31665	11.02951986	3.510649549e-10	2.382876119e-10	10.2605452	14.4533529
27.31287129	13731.17406	13741.78	13742.21782	13731.75765	13727.30872	11.04376605	2.364686225e-10	3.528839443e-10	10.27360404	14.471276
27.31683168	13733.14991	13743.79	13744.20792	13733.83834	13729.3008	11.05801224	3.474269761e-10	2.364686225e-10	10.28666289	14.48919909
27.32083333	13735.12576	13745.8	13746.19802	13735.91903	13731.29288	11.07225843	3.492459655e-10	3.510649549e-10	10.29972174	14.50712219
27.325	13737.10161	13747.81	13748.18812	13737.99972	13733.28495	11.08650462	3.492459655e-10	3.510649549e-10	10.31278058	14.52504529
27.32916667	13739.07747	13749.82	13750.17822	13740.08041	13735.27703	11.10075081	3.510649549e-10	3.492459655e-10	10.32583943	14.54296839
27.33333333	13741.05332	13751.83	13752.16832	13742.1611	13737.26911	11.114997	2.364686225e-10	2.382876119e-10	10.33889827	14.56089148
27.3375	13743.02917	13753.84	13754.15842	13744.24179	13739.26119	11.12924319	2.746673999e-10	2.764863893e-10	10.35195712	14.57881458
27.34166667	13745.00503	13755.85	13756.14851	13746.32248	13741.25326	11.14348938	3.510649549e-10	2.364686225e-10	10.36501597	14.59673768
27.34583333	13746.98088	13757.86	13758.13861	13748.40318	13743.24534	11.15773557	3.510649549e-10	2.382876119e-10	10.37807481	14.61466078
27.35	13748.95673	13760.875	13760.12871	13750.48387	13746.23345	11.17198176	2.401066013e-10	2.382876119e-10	10.39113366	14.64154542
27.354	13750.93258	13762.885	13762.11881	13751.52421	13748.22553	11.18622796	3.492459655e-10	3.492459655e-10	10.39766308	14.65946852
27.358	13752.90844	13764.895	13764.10891	13753.6049	13750.21761	11.20047415	3.510649549e-10	2.382876119e-10	10.41072193	14.67739162
27.362	13754.88429	13766.905	13766.09901	13755.68559	13752.20969	11.21472034	3.510649549e-10	3.510649549e-10	10.42378077	14.69531472
27.366	13756.86014	13768.915	13768.08911	13757.76629	13754.20176	11.22896653	2.364686225e-10	2.619344741e-10	10.43683962	14.71323781
27.37	13758.836	13770.925	13770.07921	13759.84698	13756.19384	11.24321272	3.492459655e-10	3.492459655e-10	10.44989846	14.73116091
27.374	13760.81185	13772.935	13772.06931	13761.92767	13758.18592	11.25745891	3.492459655e-10	3.510649549e-10	10.46295731	14.74908401
27.378	13762.7877	13774.945	13774.05941	13764.00836	13760.17799	11.2717051	3.510649549e-10	2.382876119e-10	10.47601616	14.76700711
27.382	13764.76355	13776.955	13776.0495	13766.08905	13762.17007	11.28595129	2.401066013e-10	3.510649549e-10	10.489075	14.7849302
27.386	13766.73941	13778.965	13778.0396	13768.16974	13764.16215	11.30019748	3.492459655e-10	3.474269761e-10	10.50213385	14.8028533
27.39	13768.71526	13780.975	13780.0297	13770.25043	13766.15422	11.31444367	2.382876119e-10	2.364686225e-10	10.51519269	14.8207764
27.394	13770.69111	13782.985	13782.0198	13772.33112	13768.1463	11.32868986	3.528839443e-10	2.382876119e-10	10.52825154	14.8386995
27.398	13772.66696	13784.995	13784.0099	13774.41181	13770.13838	11.34293605	2.382876119e-10	3.510649549e-10	10.54131039	14.85662259
27.4019802	13775.63074	13786	13786.99505	13775.45216	13771.13442	11.36430534	2.401066013e-10	3.510649549e-10	10.54783981	14.86558414
27.40594059	13777.6066	13788.01	13788.98515	13777.53285	13773.12649	11.37855153	3.510649549e-10	3.492459655e-10	10.56089865	14.88350724
27.40990099	13779.58245	13790.02	13790.97525	13779.61354	13775.11857	11.39279772	3.528839443e-10	2.364686225e-10	10.5739575	14.90143034
27.41386139	13781.5583	13792.03	13792.96535	13781.69423	13777.11065	11.40704391	2.364686225e-10	3.492459655e-10	10.58701635	14.91935344
27.41782178	13783.53416	13794.04	13794.95545	13783.77492	13779.10272	11.4212901	3.492459655e-10	3.528839443e-10	10.60007519	14.93727653
27.42178218	13785.51001	13796.05	13796.94554	13785.85562	13781.0948	11.43553629	3.492459655e-10	3.510649549e-10	10.61313404	14.95519963
27.42574257	13787.48586	13798.06	13798.93564	13787.93631	13783.08688	11.44978248	2.382876119e-10	3.492459655e-10	10.62619288	14.97312273
27.42970297	13789.46171	13800.07	13800.92574	13790.017	13785.07895	11.46402867	3.528839443e-10	2.364686225e-10	10.63925173	14.99104583
27.43366337	13791.43757	13802.08	13802.91584	13792.09769	13787.07103	11.47827486	2.382876119e-10	3.474269761e-10	10.65231058	15.00896892
27.43762376	13793.41342	13804.09	13804.90594	13794.17838	13789.06311	11.49252105	2.728484105e-10	3.492459655e-10	10.66536942	15.02689202
27.44166667	13795.38927	13806.1	13806.89604	13796.25907	13791.05518	11.50676724	2.382876119e-10	2.382876119e-10	10.67842827	15.04481512
27.44583333	13797.36513	13808.11	13808.88614	13798.33976	13793.04726	11.52101343	3.528839443e-10	3.510649549e-10	10.69148711	15.06273822
27.45	13799.34098	13811.125	13810.87624	13800.42045	13796.03538	11.53525962	2.382876119e-10	3.074092092e-10	10.70454596	15.08962286
27.454	13801.31683	13813.135	13812.86634	13801.4608	13798.02745	11.54950581	2.364686225e-10	3.474269761e-10	10.71107538	15.10754596
27.458	13803.29268	13815.145	13814.85644	13803.54149	13800.01953	11.563752	2.382876119e-10	2.382876119e-10	10.72413423	15.12546906
27.462	13805.26854	13817.155	13816.84653	13805.62218	13802.01161	11.57799819	3.492459655e-10	3.510649549e-10	10.73719307	15.14339215
27.466	13807.24439	13819.165	13818.83663	13807.70287	13804.00368	11.59224438	2.364686225e-10	3.365130397e-10	10.75025192	15.16131525
27.47	13809.22024	13821.175	13820.82673	13809.78356	13805.99576	11.60649057	3.492459655e-10	2.528395271e-10	10.76331077	15.17923835
27.474	13811.19609	13823.185	13822.81683	13811.86426	13807.98784	11.62073677	2.382876119e-10	3.510649549e-10	10.77636961	15.19716145
27.478	13813.17195	13825.195	13824.80693	13813.94495	13809.97992	11.63498296	2.401066013e-10	2.07364792e-10	10.78942846	15.21508454
27.482	13815.1478	13827.205	13826.79703	13816.02564	13811.97199	11.64922915	3.492459655e-10	3.492459655e-10	10.8024873	15.23300764
27.486	13817.12365	13829.215	13828.78713	13818.10633	13813.96407	11.66347534	3.492459655e-10	2.783053787e-10	10.81554615	15.25093074
27.49	13819.09951	13831.225	13830.77723	13820.18702	13815.95615	11.67772153	3.528839443e-10	3.492459655e-10	10.828605	15.26885384
27.494	13821.07536	13833.235	13832.76733	13822.26771	13817.94822	11.69196772	2.382876119e-10	3.492459655e-10	10.84166384	15.28677693
27.498	13823.05121	13835.245	13834.75743	13824.3484	13819.9403	11.70621391	2.364686225e-10	2.619344741e-10	10.85472269	15.30470003
27.502	13825.02706	13837.255	13836.74752	13825.38875	13821.93238	11.7204601	3.346940503e-10	2.401066013e-10	10.86125211	15.32262313
27.506	13827.00292	13839.265	13838.73762	13827.46944	13823.92445	11.73470629	3.510649549e-10	3.492459655e-10	10.87431096	15.34054623
27.51	13828.97877	13841.275	13840.72772	13829.55013	13825.91653	11.74895248	3.510649549e-10	3.510649549e-10	10.8873698	15.35846932
27.514	13830.95462	13843.285	13842.71782	13831.63082	13827.90861	11.76319867	2.382876119e-10	3.528839443e-10	10.90042865	15.37639242
27.518	13832.93048	13845.295	13844.70792	13833.71151	13829.90068	11.77744486	3.055902198e-10	2.382876119e-10	10.91348749	15.39431552
27.522	13834.90633	13847.305	13846.69802	13835.7922	13831.89276	11.79169105	2.401066013e-10	3.510649549e-10	10.92654634	15.41223862
27.526	13836.88218	13849.315	13848.68812	13837.87289	13833.88484	11.80593724	3.510649549e-10	2.382876119e-10	10.93960519	15.43016171
27.53	13838.85803	13851.325	13850.67822	13839.95359	13835.87692	11.82018343	3.146851668e-10	3.492459655e-10	10.95266403	15.44808481
27.534	13840.83389	13853.335	13852.66832	13842.03428	13837.86899	11.83442962	2.364686225e-10	3.510649549e-10	10.96572288	15.46600791
27.538	13842.80974	13855.345	13854.65842	13844.11497	13839.86107	11.84867581	2.382876119e-10	2.783053787e-10	10.97878172	15.48393101
27.542	13844.78559	13857.355	13856.64851	13846.19566	13841.85315	11.862922	3.492459655e-10	3.492459655e-10	10.99184057	15.5018541
27.546	13846.76145	13859.365	13858.63861	13848.27635	13843.84522	11.87716819	3.510649549e-10	2.382876119e-10	11.00489942	15.5197772
27.55	13848.7373	13861.375	13860.62871	13850.35704	13845.8373	11.89141438	2.401066013e-10	2.401066013e-10	11.01795826	15.5377003
27.55416667	13850.71315	13863.385	13862.61881	13852.43773	13847.82938	11.90566058	3.510649549e-10	3.528839443e-10	11.03101711	15.5556234
27.55833333	13852.689	13865.395	13864.60891	13854.51842	13849.82145	11.91990677	3.510649549e-10	3.510649549e-10	11.04407595	15.5735465
27.56237624	13855.65278	13867.405	13867.59406	13855.55877	13851.81353	11.94127605	2.382876119e-10	2.382876119e-10	11.05060538	15.59146959
27.56633663	13857.62864	13869.415	13869.58416	13857.63946	13853.80561	11.95552224	3.510649549e-10	3.510649549e-10	11.06366422	15.60939269
27.57029703	13859.60449	13871.425	13871.57426	13859.72015	13855.79768	11.96976843	2.382876119e-10	3.255991032e-10	11.07672307	15.62731579
27.57425743	13861.58034	13873.435	13873.56436	13861.80084	13857.78976	11.98401462	3.474269761e-10	2.382876119e-10	11.08978191	15.64523889
27.57821782	13863.55619	13875.445	13875.55446	13863.88153	13859.78184	11.99826081	3.492459655e-10	3.510649549e-10	11.10284076	15.66316198
27.58217822	13865.53205	13877.455	13877.54455	13865.96223	13861.77391	12.012507	3.492459655e-10	3.074092092e-10	11.11589961	15.68108508
27.58613861	13867.5079	13879.465	13879.53465	13868.04292	13863.76599	12.02675319	3.492459655e-10	3.492459655e-10	11.12895845	15.69900818
27.59009901	13869.48375	13881.475	13881.52475	13870.12361	13865.75807	12.04099939	2.382876119e-10	2.364686225e-10	11.1420173	15.71693128
27.59405941	13871.45961	13883.485	13883.51485	13872.2043	13867.75015	12.05524558	3.510649549e-10	2.401066013e-10	11.15507614	15.73485437
27.5980198	13873.43546	13885.495	13885.50495	13874.28499	13869.74222	12.06949177	3.510649549e-10	3.383320291e-10	11.16813499	15.75277747
27.602	13875.41131	13887.505	13887.49505	13875.32534	13871.7343	12.08373796	3.383320291e-10	2.382876119e-10	11.17466441	15.77070057
27.606	13877.38716	13889.515	13889.48515	13877.40603	13873.72638	12.09798415	3.492459655e-10	3.510649549e-10	11.18772326	15.78862367
27.61	13879.36302	13891.525	13891.47525	13879.48672	13875.71845	12.11223034	3.492459655e-10	2.364686225e-10	11.20078211	15.80654676
27.614	13881.33887	13893.535	13893.46535	13881.56741	13877.71053	12.12647653	3.510649549e-10	3.510649549e-10	11.21384095	15.82446986
27.618	13883.31472	13895.545	13895.45545	13883.6481	13879.70261	12.14072272	3.037712304e-10	2.382876119e-10	11.2268998	15.84239296
27.622	13885.29058	13897.555	13897.44554	13885.72879	13881.69468	12.15496891	2.382876119e-10	2.401066013e-10	11.23995864	15.86031606
27.626	13887.26643	13899.565	13899.43564	13887.80948	13883.68676	12.1692151	3.510649549e-10	3.492459655e-10	11.25301749	15.87823915
27.63	13889.24228	13901.575	13901.42574	13889.89017	13885.67884	12.18346129	3.165041562e-10	3.492459655e-10	11.26607634	15.89616225
27.634	13891.21813	13903.585	13903.41584	13891.97086	13887.67091	12.19770748	2.382876119e-10	3.510649549e-10	11.27913518	15.91408535
27.638	13893.19399	13905.595	13905.40594	13894.05156	13889.66299	12.21195367	3.510649549e-10	2.382876119e-10	11.29219403	15.93200845
27.642	13895.16984	13907.605	13907.39604	13896.13225	13891.65507	12.22619986	2.401066013e-10	3.510649549e-10	11.30525287	15.94993154
27.646	13897.14569	13909.615	13909.38614	13898.21294	13893.64715	12.24044605	2.382876119e-10	3.492459655e-10	11.31831172	15.96785464
27.65	13899.12155	13911.625	13911.37624	13900.29363	13895.63922	12.25469224	2.401066013e-10	3.092281986e-10	11.33137056	15.98577774
27.65416667	13901.0974	13913.635	13913.36634	13902.37432	13897.6313	12.26893843	3.510649549e-10	3.474269761e-10	11.34442941	16.00370084
27.65833333	13903.07325	13915.645	13915.35644	13904.45501	13899.62338	12.28318462	2.382876119e-10	3.492459655e-10	11.35748826	16.02162393
27.6625	13905.0491	13917.655	13917.34653	13906.5357	13901.61545	12.29743081	2.382876119e-10	2.401066013e-10	11.3705471	16.03954703
27.66666667	13907.02496	13919.665	13919.33663	13908.61639	13903.60753	12.311677	3.492459655e-10	3.365130397e-10	11.38360595	16.05747013
27.67083333	13909.00081	13921.675	13921.32673	13910.69709	13905.59961	12.32592319	3.492459655e-10	2.546585165e-10	11.39666479	16.07539323
27.675	13910.97666	13923.685	13923.31683	13912.77778	13907.59168	12.34016939	3.492459655e-10	3.492459655e-10	11.40972364	16.09331632
27.67916667	13912.95252	13925.695	13925.30693	13914.85847	13909.58376	12.35441558	2.382876119e-10	2.019078238e-10	11.42278249	16.11123942
27.68316832	13915.91629	13927.705	13928.29208	13915.89881	13911.57584	12.37578486	3.492459655e-10	2.419255907e-10	11.42931191	16.12916252
27.68712871	13917.89215	13929.715	13930.28218	13917.9795	13913.56791	12.39003105	3.510649549e-10	3.528839443e-10	11.44237076	16.14708562
27.69108911	13919.868	13931.725	13932.27228	13920.0602	13915.55999	12.40427724	2.382876119e-10	3.510649549e-10	11.4554296	16.16500871
27.6950495	13921.84385	13933.735	13934.26238	13922.14089	13917.55207	12.41852343	3.528839443e-10	3.510649549e-10	11.46848845	16.18293181
27.6990099	13923.81971	13935.745	13936.25248	13924.22158	13919.54415	12.43276962	2.364686225e-10	2.364686225e-10	11.48154729	16.20085491
27.7029703	13925.79556	13937.755	13938.24257	13926.30227	13921.53622	12.44701581	3.365130397e-10	2.364686225e-10	11.49460614	16.21877801
27.70693069	13927.77141	13939.765	13940.23267	13928.38296	13923.5283	12.461262	3.492459655e-10	2.892193152e-10	11.50766498	16.2367011
27.71089109	13929.74726	13941.775	13942.22277	13930.46365	13925.52038	12.4755082	3.510649549e-10	2.673914423e-10	11.52072383	16.2546242
27.71485149	13931.72312	13943.785	13944.21287	13932.54434	13927.51245	12.48975439	3.510649549e-10	3.492459655e-10	11.53378268	16.2725473
27.71881188	13933.69897	13945.795	13946.20297	13934.62503	13929.50453	12.50400058	3.01952241e-10	2.364686225e-10	11.54684152	16.2904704
27.72277228	13935.67482	13947.805	13948.19307	13935.66538	13931.49661	12.51824677	3.510649549e-10	3.492459655e-10	11.55337095	16.30839349
27.72673267	13937.65068	13949.815	13950.18317	13937.74607	13933.48868	12.53249296	3.510649549e-10	1.382431947e-10	11.56642979	16.32631659
27.73069307	13939.62653	13951.825	13952.17327	13939.82676	13935.48076	12.54673915	3.146851668e-10	3.456079867e-10	11.57948864	16.34423969
27.73465347	13941.60238	13953.835	13954.16337	13941.90745	13937.47284	12.56098534	3.492459655e-10	3.528839443e-10	11.59254748	16.36216279
27.73861386	13943.57823	13955.845	13956.15347	13943.98814	13939.46491	12.57523153	2.364686225e-10	2.382876119e-10	11.60560633	16.38008588
27.74257426	13945.55409	13957.855	13958.14356	13946.06883	13941.45699	12.58947772	3.492459655e-10	2.364686225e-10	11.61866518	16.39800898
27.74653465	13947.52994	13959.865	13960.13366	13948.14953	13943.44907	12.60372391	2.382876119e-10	3.510649549e-10	11.63172402	16.41593208
27.75049505	13949.50579	13961.875	13962.12376	13950.23022	13945.44114	12.6179701	2.419255907e-10	2.382876119e-10	11.64478287	16.43385518
27.75445545	13951.48165	13963.885	13964.11386	13952.31091	13947.43322	12.63221629	2.401066013e-10	3.510649549e-10	11.65784171	16.45177827
27.75841584	13953.4575	13965.895	13966.10396	13954.3916	13949.4253	12.64646248	3.492459655e-10	2.419255907e-10	11.67090056	16.46970137
27.7625	13955.43335	13967.905	13968.09406	13956.47229	13951.41738	12.66070867	3.474269761e-10	2.364686225e-10	11.68395941	16.48762447
27.76666667	13957.4092	13969.915	13970.08416	13958.55298	13953.40945	12.67495486	3.474269761e-10	3.510649549e-10	11.69701825	16.50554757
27.77083333	13959.38506	13971.925	13972.07426	13960.63367	13955.40153	12.68920105	2.382876119e-10	3.255991032e-10	11.7100771	16.52347066
27.775	13961.36091	13973.935	13974.06436	13962.71436	13957.39361	12.70344724	3.510649549e-10	3.510649549e-10	11.72313594	16.54139376
27.77916667	13963.33676	13975.945	13976.05446	13964.79506	13959.38568	12.71769343	3.492459655e-10	2.382876119e-10	11.73619479	16.55931686
27.78333333	13965.31261	13977.955	13978.04455	13966.87575	13961.37776	12.73193962	3.510649549e-10	3.092281986e-10	11.74925363	16.57723996
27.7875	13967.28847	13979.965	13980.03465	13968.95644	13963.36984	12.74618581	2.382876119e-10	3.474269761e-10	11.76231248	16.59516305
27.79166667	13969.26432	13981.975	13982.02475	13971.03713	13965.36191	12.76043201	2.401066013e-10	2.364686225e-10	11.77537133	16.61308615
27.79583333	13971.24017	13983.985	13984.01485	13973.11782	13967.35399	12.7746782	2.382876119e-10	3.510649549e-10	11.78843017	16.63100925
27.8	13974.20395	13985.995	13987	13974.15817	13969.34607	12.79604748	2.364686225e-10	3.528839443e-10	11.7949596	16.64893235
27.8039604	13976.17981	13988.005	13988.9901	13976.23886	13971.33814	12.81029367	3.365130397e-10	3.474269761e-10	11.80801844	16.66685544
27.80792079	13978.15566	13990.015	13990.9802	13978.31955	13973.33022	12.82453986	2.401066013e-10	2.783053787e-10	11.82107729	16.68477854
27.81188119	13980.13151	13992.025	13992.9703	13980.40024	13975.3223	12.83878605	3.474269761e-10	3.492459655e-10	11.83413613	16.70270164
27.81584158	13982.10736	13994.035	13994.9604	13982.48093	13977.31438	12.85303224	2.382876119e-10	2.401066013e-10	11.84719498	16.72062474
27.81980198	13984.08322	13996.045	13996.9505	13984.56162	13979.30645	12.86727843	3.037712304e-10	3.492459655e-10	11.86025383	16.73854783
27.82376238	13986.05907	13998.055	13998.94059	13986.64231	13981.29853	12.88152462	2.401066013e-10	2.382876119e-10	11.87331267	16.75647093
27.82772277	13988.03492	14000.065	14000.93069	13988.723	13983.29061	12.89577081	3.492459655e-10	2.382876119e-10	11.88637152	16.77439403
27.83168317	13990.01078	14002.075	14002.92079	13990.80369	13985.28268	12.91001701	3.165041562e-10	2.364686225e-10	11.89943036	16.79231713
27.83564356	13991.98663	14004.085	14004.91089	13992.88439	13987.27476	12.9242632	2.364686225e-10	2.382876119e-10	11.91248921	16.81024022
27.83960396	13993.96248	14006.095	14006.90099	13994.96508	13989.26684	12.93850939	3.492459655e-10	3.328750608e-10	11.92554806	16.82816332
27.84356436	13995.93833	14008.105	14008.89109	13996.00542	13991.25891	12.95275558	2.382876119e-10	3.510649549e-10	11.93207748	16.84608642
27.84752475	13997.91419	14010.115	14010.88119	13998.08611	13993.25099	12.96700177	2.364686225e-10	3.510649549e-10	11.94513632	16.86400952
27.85148515	13999.89004	14012.125	14012.87129	14000.1668	13995.24307	12.98124796	2.401066013e-10	2.382876119e-10	11.95819517	16.88193261
27.85544554	14001.86589	14014.135	14014.86139	14002.2475	13997.23514	12.99549415	3.492459655e-10	3.474269761e-10	11.97125402	16.89985571
27.85940594	14003.84174	14016.145	14016.85149	14004.32819	13999.22722	13.00974034	2.382876119e-10	2.510205377e-10	11.98431286	16.91777881
27.86336634	14005.8176	14018.155	14018.84158	14006.40888	14001.2193	13.02398653	3.510649549e-10	3.510649549e-10	11.99737171	16.93570191
27.86732673	14007.79345	14020.165	14020.83168	14008.48957	14003.21137	13.03823272	2.382876119e-10	3.492459655e-10	12.01043055	16.953625
27.87128713	14009.7693	14022.175	14022.82178	14010.57026	14005.20345	13.05247891	3.492459655e-10	2.382876119e-10	12.0234894	16.9715481
27.87524752	14011.74516	14024.185	14024.81188	14012.65095	14007.19553	13.0667251	2.364686225e-10	3.510649549e-10	12.03654825	16.9894712
27.87920792	14013.72101	14026.195	14026.80198	14014.73164	14009.18761	13.08097129	2.382876119e-10	2.364686225e-10	12.04960709	17.0073943
27.88333333	14015.69686	14028.205	14028.79208	14016.81233	14011.17968	13.09521748	3.510649549e-10	2.419255907e-10	12.06266594	17.02531739
27.8875	14017.67271	14030.215	14030.78218	14018.89303	14013.17176	13.10946367	2.364686225e-10	3.510649549e-10	12.07572478	17.04324049
27.89166667	14019.64857	14032.225	14032.77228	14020.97372	14015.16384	13.12370986	3.510649549e-10	3.510649549e-10	12.08878363	17.06116359
27.89583333	14021.62442	14034.235	14034.76238	14023.05441	14017.15591	13.13795605	2.382876119e-10	3.510649549e-10	12.10184248	17.07908669
27.9	14023.60027	14037.25	14036.75248	14025.1351	14020.14403	13.15220224	2.382876119e-10	3.492459655e-10	12.11490132	17.10597133
27.904	14025.57613	14039.26	14038.74257	14026.17544	14022.13611	13.16644843	2.382876119e-10	2.382876119e-10	12.12143074	17.12389443
27.908	14027.55198	14041.27	14040.73267	14028.25614	14024.12818	13.18069462	2.382876119e-10	2.910383046e-10	12.13448959	17.14181753
27.912	14029.52783	14043.28	14042.72277	14030.33683	14026.12026	13.19494082	3.474269761e-10	2.655724529e-10	12.14754844	17.15974063
27.916	14031.50368	14045.29	14044.71287	14032.41752	14028.11234	13.20918701	3.492459655e-10	3.492459655e-10	12.16060728	17.17766372
27.92	14033.47954	14047.3	14046.70297	14034.49821	14030.10441	13.2234332	2.382876119e-10	2.382876119e-10	12.17366613	17.19558682
27.924	14035.45539	14049.31	14048.69307	14036.5789	14032.09649	13.23767939	3.510649549e-10	3.510649549e-10	12.18672497	17.21350992
27.928	14037.43124	14051.32	14050.68317	14038.65959	14034.08857	13.25192558	2.382876119e-10	3.492459655e-10	12.19978382	17.23143302
27.932	14039.4071	14053.33	14052.67327	14040.74028	14036.08064	13.26617177	2.382876119e-10	3.474269761e-10	12.21284267	17.24935611
27.936	14041.38295	14055.34	14054.66337	14042.82097	14038.07272	13.28041796	2.746673999e-10	3.510649549e-10	12.22590151	17.26727921
27.94	14043.3588	14057.35	14056.65347	14044.90166	14040.0648	13.29466415	3.510649549e-10	3.474269761e-10	12.23896036	17.28520231
27.944	14045.33465	14059.36	14058.64356	14046.98236	14042.05687	13.30891034	3.528839443e-10	2.382876119e-10	12.2520192	17.30312541
27.948	14047.31051	14061.37	14060.63366	14049.06305	14044.04895	13.32315653	2.364686225e-10	3.492459655e-10	12.26507805	17.3210485
27.952	14049.28636	14063.38	14062.62376	14050.10339	14046.04103	13.33740272	2.382876119e-10	2.401066013e-10	12.27160747	17.3389716
27.956	14051.26221	14065.39	14064.61386	14052.18408	14048.03311	13.35164891	3.510649549e-10	3.510649549e-10	12.28466632	17.3568947
27.96	14053.23807	14067.4	14066.60396	14054.26477	14050.02518	13.3658951	2.382876119e-10	2.382876119e-10	12.29772516	17.3748178
27.964	14055.21392	14069.41	14068.59406	14056.34547	14052.01726	13.38014129	3.510649549e-10	3.510649549e-10	12.31078401	17.39274089
27.968	14057.18977	14071.42	14070.58416	14058.42616	14054.00934	13.39438748	2.364686225e-10	2.364686225e-10	12.32384286	17.41066399
27.972	14059.16562	14073.43	14072.57426	14060.50685	14056.00141	13.40863367	3.510649549e-10	3.274180926e-10	12.3369017	17.42858709
27.976	14061.14148	14075.44	14074.56436	14062.58754	14057.99349	13.42287986	2.382876119e-10	3.528839443e-10	12.34996055	17.44651019
27.98	14063.11733	14077.45	14076.55446	14064.66823	14059.98557	13.43712605	3.492459655e-10	3.510649549e-10	12.36301939	17.46443328
27.984	14065.09318	14079.46	14078.54455	14066.74892	14061.97764	13.45137224	3.474269761e-10	3.092281986e-10	12.37607824	17.48235638
27.988	14067.06904	14081.47	14080.53465	14068.82961	14063.96972	13.46561843	2.564775059e-10	3.492459655e-10	12.38913709	17.50027948
27.992	14069.04489	14083.48	14082.52475	14070.9103	14065.9618	13.47986463	2.419255907e-10	2.382876119e-10	12.40219593	17.51820258
27.996	14071.02074	14085.49	14084.51485	14072.991	14067.95387	13.49411082	2.382876119e-10	2.364686225e-10	12.41525478	17.53612567
28	14073.98452	14087.5	14087.5	14075.07169	14069.94595	13.5154801	2.382876119e-10	2.382876119e-10	12.42831362	17.55404877
28.004	14082.99749	14089.51	14089.4901	14081.04732	14079.14272	6.492613071	3.492459655e-10	3.492459655e-10	7.499556691	10.36728021
28.008	14084.98092	14091.52	14091.4802	14083.13314	14081.14195	6.499277711	2.401066013e-10	2.764863893e-10	7.507488876	10.37805079
28.012	14086.96435	14093.53	14093.4703	14085.21895	14083.14118	6.50594235	3.492459655e-10	2.364686225e-10	7.515421061	10.38882137
28.016	14088.94779	14095.54	14095.4604	14087.30477	14085.14041	6.51260699	3.474269761e-10	2.382876119e-10	7.523353246	10.39959196
28.02	14090.93122	14097.55	14097.4505	14089.39059	14087.13964	6.51927163	3.510649549e-10	3.474269761e-10	7.53128543	10.41036254
28.024	14092.91466	14099.56	14099.44059	14091.47641	14089.13887	6.52593627	3.510649549e-10	2.382876119e-10	7.539217615	10.42113312
28.028	14094.89809	14101.57	14101.43069	14093.56223	14091.1381	6.532600909	2.364686225e-10	2.401066013e-10	7.5471498	10.43190371
28.032	14096.88153	14103.58	14103.42079	14095.64804	14093.13733	6.539265549	2.382876119e-10	3.492459655e-10	7.555081985	10.44267429
28.036	14098.86496	14105.59	14105.41089	14097.73386	14095.13656	6.545930189	2.728484105e-10	3.492459655e-10	7.56301417	10.45344487
28.04	14100.8484	14107.6	14107.40099	14099.81968	14097.13578	6.552594828	3.510649549e-10	3.310560714e-10	7.570946354	10.46421546
28.044	14102.83183	14109.61	14109.39109	14101.9055	14099.13501	6.559259468	2.382876119e-10	3.492459655e-10	7.578878539	10.47498604
28.048	14104.81526	14111.62	14111.38119	14103.99131	14101.13424	6.565924108	2.364686225e-10	2.364686225e-10	7.586810724	10.48575662
28.052	14106.7987	14113.63	14113.37129	14105.03422	14103.13347	6.572588748	3.510649549e-10	2.382876119e-10	7.590776816	10.49652721
28.056	14108.78213	14115.64	14115.36139	14107.12004	14105.1327	6.579253387	3.492459655e-10	3.474269761e-10	7.598709001	10.50729779
28.06	14110.76557	14117.65	14117.35149	14109.20586	14107.13193	6.585918027	2.401066013e-10	2.473825589e-10	7.606641186	10.51806837
28.064	14112.749	14119.66	14119.34158	14111.29168	14109.13116	6.592582667	2.382876119e-10	3.492459655e-10	7.614573371	10.52883896
28.068	14114.73244	14121.67	14121.33168	14113.37749	14111.13039	6.599247307	2.382876119e-10	2.382876119e-10	7.622505556	10.53960954
28.072	14116.71587	14123.68	14123.32178	14115.46331	14113.12962	6.605911946	3.510649549e-10	2.364686225e-10	7.63043774	10.55038012
28.076	14118.6993	14125.69	14125.31188	14117.54913	14115.12885	6.612576586	3.510649549e-10	3.510649549e-10	7.638369925	10.56115071
28.08	14120.68274	14127.7	14127.30198	14119.63495	14117.12808	6.619241226	2.364686225e-10	2.382876119e-10	7.64630211	10.57192129
28.084	14122.66617	14129.71	14129.29208	14121.72077	14119.12731	6.625905865	2.364686225e-10	2.382876119e-10	7.654234295	10.58269187
28.088	14124.64961	14131.72	14131.28218	14123.80658	14121.12654	6.632570505	2.564775059e-10	3.492459655e-10	7.66216648	10.59346246
28.092	14126.63304	14133.73	14133.27228	14125.8924	14123.12577	6.639235145	3.510649549e-10	3.528839443e-10	7.670098664	10.60423304
28.096	14128.61648	14135.74	14135.26238	14127.97822	14125.125	6.645899785	2.382876119e-10	3.510649549e-10	7.678030849	10.61500362
28.1	14130.59991	14137.75	14137.25248	14130.06404	14127.12423	6.652564424	2.382876119e-10	2.364686225e-10	7.685963034	10.62577421
28.10416667	14132.58335	14139.76	14139.24257	14132.14985	14129.12346	6.659229064	3.492459655e-10	2.382876119e-10	7.693895219	10.63654479
28.10833333	14134.56678	14141.77	14141.23267	14134.23567	14131.12268	6.665893704	2.382876119e-10	2.92857294e-10	7.701827404	10.64731537
28.1125	14136.55021	14143.78	14143.22277	14136.32149	14133.12191	6.672558344	3.510649549e-10	2.619344741e-10	7.709759588	10.65808596
28.11666667	14138.53365	14145.79	14145.21287	14138.40731	14135.12114	6.679222983	3.474269761e-10	2.364686225e-10	7.717691773	10.66885654
28.12079208	14141.5088	14147.8	14148.19802	14139.45022	14137.12037	6.689219943	3.492459655e-10	2.364686225e-10	7.721657866	10.67962712
28.12475248	14143.49223	14149.81	14150.18812	14141.53603	14139.1196	6.695884583	2.364686225e-10	2.382876119e-10	7.72959005	10.69039771
28.12871287	14145.47567	14151.82	14152.17822	14143.62185	14141.11883	6.702549222	2.382876119e-10	3.510649549e-10	7.737522235	10.70116829
28.13267327	14147.4591	14153.83	14154.16832	14145.70767	14143.11806	6.709213862	3.510649549e-10	3.510649549e-10	7.74545442	10.71193887
28.13663366	14149.44254	14155.84	14156.15842	14147.79349	14145.11729	6.715878502	2.746673999e-10	2.783053787e-10	7.753386605	10.72270946
28.14059406	14151.42597	14157.85	14158.14851	14149.87931	14147.11652	6.722543142	3.510649549e-10	2.382876119e-10	7.76131879	10.73348004
28.14455446	14153.40941	14159.86	14160.13861	14151.96512	14149.11575	6.729207781	2.401066013e-10	3.510649549e-10	7.769250974	10.74425062
28.14851485	14155.39284	14161.87	14162.12871	14154.05094	14151.11498	6.735872421	3.492459655e-10	3.492459655e-10	7.777183159	10.75502121
28.15247525	14157.37627	14163.88	14164.11881	14156.13676	14153.11421	6.742537061	2.346496331e-10	2.382876119e-10	7.785115344	10.76579179
28.15643564	14159.35971	14165.89	14166.10891	14158.22258	14155.11344	6.7492017	3.474269761e-10	3.528839443e-10	7.793047529	10.77656237
28.16039604	14161.34314	14167.9	14168.09901	14159.26549	14157.11267	6.75586634	3.510649549e-10	2.382876119e-10	7.797013621	10.78733296
28.16435644	14163.32658	14169.91	14170.08911	14161.3513	14159.1119	6.76253098	3.492459655e-10	2.655724529e-10	7.804945806	10.79810354
28.16831683	14165.31001	14171.92	14172.07921	14163.43712	14161.11113	6.76919562	3.510649549e-10	3.492459655e-10	7.812877991	10.80887412
28.17227723	14167.29345	14173.93	14174.06931	14165.52294	14163.11036	6.775860259	2.364686225e-10	2.382876119e-10	7.820810176	10.81964471
28.17623762	14169.27688	14175.94	14176.05941	14167.60876	14165.10958	6.782524899	2.382876119e-10	3.510649549e-10	7.82874236	10.83041529
28.18019802	14171.26032	14177.95	14178.0495	14169.69458	14167.10881	6.789189539	2.382876119e-10	2.401066013e-10	7.836674545	10.84118587
28.18415842	14173.24375	14179.96	14180.0396	14171.78039	14169.10804	6.795854178	2.364686225e-10	3.456079867e-10	7.84460673	10.85195646
28.18811881	14175.22718	14181.97	14182.0297	14173.86621	14171.10727	6.802518818	2.564775059e-10	3.492459655e-10	7.852538915	10.86272704
28.19207921	14177.21062	14183.98	14184.0198	14175.95203	14173.1065	6.809183458	2.382876119e-10	3.492459655e-10	7.860471099	10.87349762
28.1960396	14179.19405	14185.99	14186.0099	14178.03785	14175.10573	6.815848098	2.401066013e-10	3.492459655e-10	7.868403284	10.88426821
28.2	14181.17749	14188	14188	14180.12366	14177.10496	6.822512737	2.382876119e-10	2.382876119e-10	7.876335469	10.89503879
28.20416667	14183.16092	14190.01	14189.9901	14182.20948	14179.10419	6.829177377	3.510649549e-10	3.510649549e-10	7.884267654	10.90580937
28.20833333	14185.14436	14192.02	14191.9802	14184.2953	14181.10342	6.835842017	2.401066013e-10	2.746673999e-10	7.892199839	10.91657996
28.2125	14187.12779	14194.03	14193.9703	14186.38112	14183.10265	6.842506657	3.492459655e-10	2.364686225e-10	7.900132024	10.92735054
28.21666667	14189.11122	14196.04	14195.9604	14188.46694	14185.10188	6.849171296	3.492459655e-10	2.382876119e-10	7.908064208	10.93812112
28.22083333	14191.09466	14198.05	14197.9505	14190.55275	14187.10111	6.855835936	2.364686225e-10	3.510649549e-10	7.915996393	10.94889171
28.225	14193.07809	14200.06	14199.94059	14192.63857	14189.10034	6.862500576	2.382876119e-10	3.510649549e-10	7.923928578	10.95966229
28.22916667	14195.06153	14202.07	14201.93069	14194.72439	14191.09957	6.869165216	3.492459655e-10	2.419255907e-10	7.931860763	10.97043287
28.23333333	14197.04496	14204.08	14203.92079	14196.81021	14193.0988	6.875829855	2.364686225e-10	2.382876119e-10	7.939792947	10.98120346
28.2375	14199.0284	14206.09	14205.91089	14198.89602	14195.09803	6.882494495	2.710294211e-10	3.510649549e-10	7.947725132	10.99197404
28.24158416	14202.00355	14208.1	14208.89604	14199.93893	14197.09726	6.892491455	2.382876119e-10	2.382876119e-10	7.951691225	11.00274462
28.24554455	14203.98698	14210.11	14210.88614	14202.02475	14199.09648	6.899156094	2.401066013e-10	2.382876119e-10	7.95962341	11.01351521
28.24950495	14205.97042	14212.12	14212.87624	14204.11057	14201.09571	6.905820734	2.382876119e-10	3.092281986e-10	7.967555594	11.02428579
28.25346535	14207.95385	14214.13	14214.86634	14206.19639	14203.09494	6.912485374	2.364686225e-10	3.437889973e-10	7.975487779	11.03505637
28.25742574	14209.93729	14216.14	14216.85644	14208.28221	14205.09417	6.919150013	3.492459655e-10	3.510649549e-10	7.983419964	11.04582696
28.26138614	14211.92072	14218.15	14218.84653	14210.36802	14207.0934	6.925814653	3.474269761e-10	2.382876119e-10	7.991352149	11.05659754
28.26534653	14213.90415	14220.16	14220.83663	14212.45384	14209.09263	6.932479293	2.382876119e-10	3.346940503e-10	7.999284333	11.06736812
28.26930693	14215.88759	14222.17	14222.82673	14214.53966	14211.09186	6.939143933	3.510649549e-10	2.546585165e-10	8.007216518	11.07813871
28.27326733	14217.87102	14224.18	14224.81683	14216.62548	14213.09109	6.945808572	3.510649549e-10	3.492459655e-10	8.015148703	11.08890929
28.27722772	14219.85446	14226.19	14226.80693	14218.71129	14215.09032	6.952473212	3.510649549e-10	3.492459655e-10	8.023080888	11.09967987
28.28118812	14221.83789	14228.2	14228.79703	14219.7542	14217.08955	6.959137852	2.382876119e-10	2.364686225e-10	8.02704698	11.11045046
28.28514851	14223.82133	14230.21	14230.78713	14221.84002	14219.08878	6.965802492	3.474269761e-10	2.746673999e-10	8.034979165	11.12122104
28.28910891	14225.80476	14232.22	14232.77723	14223.92584	14221.08801	6.972467131	2.564775059e-10	2.382876119e-10	8.04291135	11.13199162
28.29306931	14227.78819	14234.23	14234.76733	14226.01166	14223.08724	6.979131771	3.492459655e-10	3.474269761e-10	8.050843535	11.14276221
28.2970297	14229.77163	14236.24	14236.75743	14228.09747	14225.08647	6.985796411	3.510649549e-10	2.601154847e-10	8.058775719	11.15353279
28.3009901	14231.75506	14238.25	14238.74752	14230.18329	14227.0857	6.992461051	2.382876119e-10	2.401066013e-10	8.066707904	11.16430337
28.3049505	14233.7385	14240.26	14240.73762	14232.26911	14229.08493	6.99912569	2.382876119e-10	3.492459655e-10	8.074640089	11.17507396
28.30891089	14235.72193	14242.27	14242.72772	14234.35493	14231.08416	7.00579033	3.492459655e-10	2.364686225e-10	8.082572274	11.18584454
28.31287129	14237.70537	14244.28	14244.71782	14236.44075	14233.08338	7.01245497	2.364686225e-10	3.492459655e-10	8.090504459	11.19661512
28.31683168	14239.6888	14246.29	14246.70792	14238.52656	14235.08261	7.019119609	3.474269761e-10	3.510649549e-10	8.098436644	11.20738571
28.32083333	14241.67224	14248.3	14248.69802	14240.61238	14237.08184	7.025784249	2.382876119e-10	2.364686225e-10	8.106368828	11.21815629
28.325	14243.65567	14250.31	14250.68812	14242.6982	14239.08107	7.032448889	3.492459655e-10	2.382876119e-10	8.114301013	11.22892687
28.32916667	14245.6391	14252.32	14252.67822	14244.78402	14241.0803	7.039113529	3.492459655e-10	2.364686225e-10	8.122233198	11.23969746
28.33333333	14247.62254	14254.33	14254.66832	14246.86983	14243.07953	7.045778168	3.492459655e-10	3.510649549e-10	8.130165383	11.25046804
28.3375	14249.60597	14256.34	14256.65842	14248.95565	14245.07876	7.052442808	2.728484105e-10	2.764863893e-10	8.138097568	11.26123862
28.34166667	14251.58941	14258.35	14258.64851	14251.04147	14247.07799	7.059107448	2.382876119e-10	3.492459655e-10	8.146029752	11.27200921
28.34583333	14253.57284	14260.36	14260.63861	14253.12729	14249.07722	7.065772087	2.382876119e-10	3.492459655e-10	8.153961937	11.28277979
28.35	14255.55628	14263.375	14262.62871	14255.21311	14252.07606	7.072436727	2.419255907e-10	2.382876119e-10	8.161894122	11.29893566
28.354	14257.53971	14265.385	14264.61881	14256.25601	14254.07529	7.079101367	2.382876119e-10	2.401066013e-10	8.165860214	11.30970625
28.358	14259.52314	14267.395	14266.60891	14258.34183	14256.07452	7.085766007	3.510649549e-10	3.528839443e-10	8.173792399	11.32047683
28.362	14261.50658	14269.405	14268.59901	14260.42765	14258.07375	7.092430646	2.364686225e-10	2.382876119e-10	8.181724584	11.33124741
28.366	14263.49001	14271.415	14270.58911	14262.51347	14260.07298	7.099095286	3.492459655e-10	2.637534635e-10	8.189656769	11.342018
28.37	14265.47345	14273.425	14272.57921	14264.59929	14262.07221	7.105759926	3.492459655e-10	2.382876119e-10	8.197588953	11.35278858
28.374	14267.45688	14275.435	14274.56931	14266.6851	14264.07144	7.112424566	2.364686225e-10	3.510649549e-10	8.205521138	11.36355916
28.378	14269.44032	14277.445	14276.55941	14268.77092	14266.07067	7.119089205	3.492459655e-10	2.382876119e-10	8.213453323	11.37432975
28.382	14271.42375	14279.455	14278.5495	14270.85674	14268.0699	7.125753845	3.510649549e-10	2.382876119e-10	8.221385508	11.38510033
28.386	14273.40719	14281.465	14280.5396	14272.94256	14270.06913	7.132418485	2.401066013e-10	3.474269761e-10	8.229317693	11.39587091
28.39	14275.39062	14283.475	14282.5297	14275.02838	14272.06836	7.139083124	2.401066013e-10	3.492459655e-10	8.237249878	11.4066415
28.394	14277.37405	14285.485	14284.5198	14277.11419	14274.06759	7.145747764	2.401066013e-10	3.492459655e-10	8.245182062	11.41741208
28.398	14279.35749	14287.495	14286.5099	14279.20001	14276.06682	7.152412404	2.401066013e-10	2.401066013e-10	8.253114247	11.42818266
28.4019802	14282.33264	14288.5	14289.49505	14280.24292	14277.06643	7.162409364	2.401066013e-10	2.382876119e-10	8.25708034	11.43356796
28.40594059	14284.31607	14290.51	14291.48515	14282.32874	14279.06566	7.169074003	3.510649549e-10	3.492459655e-10	8.265012524	11.44433854
28.40990099	14286.29951	14292.52	14293.47525	14284.41456	14281.06489	7.175738643	2.382876119e-10	3.492459655e-10	8.272944709	11.45510912
28.41386139	14288.28294	14294.53	14295.46535	14286.50037	14283.06412	7.182403283	2.382876119e-10	3.510649549e-10	8.280876894	11.46587971
28.41782178	14290.26638	14296.54	14297.45545	14288.58619	14285.06335	7.189067922	3.474269761e-10	2.401066013e-10	8.288809079	11.47665029
28.42178218	14292.24981	14298.55	14299.44554	14290.67201	14287.06258	7.195732562	3.492459655e-10	2.382876119e-10	8.296741263	11.48742087
28.42574257	14294.23325	14300.56	14301.43564	14292.75783	14289.06181	7.202397202	3.492459655e-10	3.510649549e-10	8.304673448	11.49819146
28.42970297	14296.21668	14302.57	14303.42574	14294.84364	14291.06104	7.209061842	2.401066013e-10	2.401066013e-10	8.312605633	11.50896204
28.43366337	14298.20012	14304.58	14305.41584	14296.92946	14293.06027	7.215726481	3.474269761e-10	3.492459655e-10	8.320537818	11.51973262
28.43762376	14300.18355	14306.59	14307.40594	14299.01528	14295.0595	7.222391121	2.728484105e-10	2.382876119e-10	8.328470003	11.53050321
28.44166667	14302.16698	14308.6	14309.39604	14301.1011	14297.05873	7.229055761	2.382876119e-10	2.382876119e-10	8.336402188	11.54127379
28.44583333	14304.15042	14310.61	14311.38614	14303.18692	14299.05796	7.235720401	3.528839443e-10	2.401066013e-10	8.344334372	11.55204437
28.45	14306.13385	14313.625	14313.37624	14305.27273	14302.0568	7.24238504	2.401066013e-10	3.092281986e-10	8.352266557	11.56820025
28.454	14308.11729	14315.635	14315.36634	14306.31564	14304.05603	7.24904968	3.510649549e-10	3.474269761e-10	8.35623265	11.57897083
28.458	14310.10072	14317.645	14317.35644	14308.40146	14306.05526	7.25571432	3.528839443e-10	3.510649549e-10	8.364164834	11.58974141
28.462	14312.08416	14319.655	14319.34653	14310.48728	14308.05449	7.26237896	2.382876119e-10	2.401066013e-10	8.372097019	11.600512
28.466	14314.06759	14321.665	14321.33663	14312.5731	14310.05372	7.269043599	2.382876119e-10	3.346940503e-10	8.380029204	11.61128258
28.47	14316.05102	14323.675	14323.32673	14314.65891	14312.05295	7.275708239	2.364686225e-10	2.528395271e-10	8.387961389	11.62205316
28.474	14318.03446	14325.685	14325.31683	14316.74473	14314.05218	7.282372879	3.510649549e-10	3.492459655e-10	8.395893574	11.63282375
28.478	14320.01789	14327.695	14327.30693	14318.83055	14316.05141	7.289037518	3.510649549e-10	3.510649549e-10	8.403825758	11.64359433
28.482	14322.00133	14329.705	14329.29703	14320.91637	14318.05064	7.295702158	3.492459655e-10	2.382876119e-10	8.411757943	11.65436491
28.486	14323.98476	14331.715	14331.28713	14323.00218	14320.04986	7.302366798	3.510649549e-10	2.783053787e-10	8.419690128	11.6651355
28.49	14325.9682	14333.725	14333.27723	14325.088	14322.04909	7.309031437	2.401066013e-10	3.510649549e-10	8.427622313	11.67590608
28.494	14327.95163	14335.735	14335.26733	14327.17382	14324.04832	7.315696077	3.510649549e-10	3.492459655e-10	8.435554497	11.68667666
28.498	14329.93507	14337.745	14337.25743	14329.25964	14326.04755	7.322360717	3.510649549e-10	2.637534635e-10	8.443486682	11.69744725
28.502	14331.9185	14339.755	14339.24752	14330.30255	14328.04678	7.329025357	3.346940503e-10	2.382876119e-10	8.447452775	11.70821783
28.506	14333.90193	14341.765	14341.23762	14332.38837	14330.04601	7.335689996	3.492459655e-10	3.510649549e-10	8.45538496	11.71898841
28.51	14335.88537	14343.775	14343.22772	14334.47418	14332.04524	7.342354636	3.492459655e-10	3.510649549e-10	8.463317144	11.729759
28.514	14337.8688	14345.785	14345.21782	14336.56	14334.04447	7.349019276	2.382876119e-10	3.528839443e-10	8.471249329	11.74052958
28.518	14339.85224	14347.795	14347.20792	14338.64582	14336.0437	7.355683916	3.01952241e-10	2.364686225e-10	8.479181514	11.75130016
28.522	14341.83567	14349.805	14349.19802	14340.73164	14338.04293	7.362348555	2.382876119e-10	3.492459655e-10	8.487113699	11.76207075
28.526	14343.81911	14351.815	14351.18812	14342.81745	14340.04216	7.369013195	3.510649549e-10	3.510649549e-10	8.495045884	11.77284133
28.53	14345.80254	14353.825	14353.17822	14344.90327	14342.04139	7.375677835	3.146851668e-10	3.474269761e-10	8.502978068	11.78361191
28.534	14347.78597	14355.835	14355.16832	14346.98909	14344.04062	7.382342475	3.474269761e-10	2.382876119e-10	8.510910253	11.7943825
28.538	14349.76941	14357.845	14357.15842	14349.07491	14346.03985	7.389007114	2.364686225e-10	2.764863893e-10	8.518842438	11.80515308
28.542	14351.75284	14359.855	14359.14851	14351.16073	14348.03908	7.395671754	2.364686225e-10	2.382876119e-10	8.526774623	11.81592366
28.546	14353.73628	14361.865	14361.13861	14353.24654	14350.03831	7.402336394	2.382876119e-10	2.382876119e-10	8.534706808	11.82669425
28.55	14355.71971	14363.875	14363.12871	14355.33236	14352.03754	7.409001033	2.401066013e-10	3.510649549e-10	8.542638992	11.83746483
28.55416667	14357.70315	14365.885	14365.11881	14357.41818	14354.03676	7.415665673	2.382876119e-10	3.492459655e-10	8.550571177	11.84823541
28.55833333	14359.68658	14367.895	14367.10891	14359.504	14356.03599	7.422330313	2.364686225e-10	2.364686225e-10	8.558503362	11.859006
28.56237624	14362.66173	14369.905	14370.09406	14360.54691	14358.03522	7.432327273	3.474269761e-10	2.364686225e-10	8.562469454	11.86977658
28.56633663	14364.64517	14371.915	14372.08416	14362.63272	14360.03445	7.438991912	3.492459655e-10	3.492459655e-10	8.570401639	11.88054716
28.57029703	14366.6286	14373.925	14374.07426	14364.71854	14362.03368	7.445656552	3.492459655e-10	3.255991032e-10	8.578333824	11.89131775
28.57425743	14368.61204	14375.935	14376.06436	14366.80436	14364.03291	7.452321192	2.382876119e-10	3.492459655e-10	8.586266009	11.90208833
28.57821782	14370.59547	14377.945	14378.05446	14368.89018	14366.03214	7.458985831	3.492459655e-10	3.528839443e-10	8.594198194	11.91285891
28.58217822	14372.5789	14379.955	14380.04455	14370.97599	14368.03137	7.465650471	2.401066013e-10	3.11047188e-10	8.602130378	11.9236295
28.58613861	14374.56234	14381.965	14382.03465	14373.06181	14370.0306	7.472315111	3.528839443e-10	2.364686225e-10	8.610062563	11.93440008
28.59009901	14376.54577	14383.975	14384.02475	14375.14763	14372.02983	7.478979751	2.382876119e-10	2.364686225e-10	8.617994748	11.94517066
28.59405941	14378.52921	14385.985	14386.01485	14377.23345	14374.02906	7.48564439	3.474269761e-10	3.510649549e-10	8.625926933	11.95594125
28.5980198	14380.51264	14387.995	14388.00495	14379.31927	14376.02829	7.49230903	3.474269761e-10	3.365130397e-10	8.633859118	11.96671183
28.602	14382.49608	14390.005	14389.99505	14380.36217	14378.02752	7.49897367	3.365130397e-10	2.382876119e-10	8.63782521	11.97748241
28.606	14384.47951	14392.015	14391.98515	14382.44799	14380.02675	7.50563831	3.510649549e-10	2.382876119e-10	8.645757395	11.988253
28.61	14386.46294	14394.025	14393.97525	14384.53381	14382.02598	7.512302949	3.492459655e-10	2.401066013e-10	8.653689579	11.99902358
28.614	14388.44638	14396.035	14395.96535	14386.61963	14384.02521	7.518967589	3.510649549e-10	3.510649549e-10	8.661621764	12.00979416
28.618	14390.42981	14398.045	14397.95545	14388.70545	14386.02444	7.525632229	3.037712304e-10	3.510649549e-10	8.669553949	12.02056475
28.622	14392.41325	14400.055	14399.94554	14390.79126	14388.02366	7.532296868	2.382876119e-10	2.364686225e-10	8.677486134	12.03133533
28.626	14394.39668	14402.065	14401.93564	14392.87708	14390.02289	7.538961508	3.492459655e-10	3.492459655e-10	8.685418319	12.04210591
28.63	14396.38012	14404.075	14403.92574	14394.9629	14392.02212	7.545626148	3.165041562e-10	3.492459655e-10	8.693350504	12.0528765
28.634	14398.36355	14406.085	14405.91584	14397.04872	14394.02135	7.552290788	3.492459655e-10	2.382876119e-10	8.701282688	12.06364708
28.638	14400.34699	14408.095	14407.90594	14399.13454	14396.02058	7.558955427	3.492459655e-10	3.492459655e-10	8.709214873	12.07441766
28.642	14402.33042	14410.105	14409.89604	14401.22035	14398.01981	7.565620067	3.492459655e-10	2.382876119e-10	8.717147058	12.08518825
28.646	14404.31385	14412.115	14411.88614	14403.30617	14400.01904	7.572284707	2.364686225e-10	3.510649549e-10	8.725079243	12.09595883
28.65	14406.29729	14414.125	14413.87624	14405.39199	14402.01827	7.578949347	2.401066013e-10	3.092281986e-10	8.733011428	12.10672941
28.65416667	14408.28072	14416.135	14415.86634	14407.47781	14404.0175	7.585613986	2.382876119e-10	3.474269761e-10	8.740943612	12.1175
28.65833333	14410.26416	14418.145	14417.85644	14409.56362	14406.01673	7.592278626	3.510649549e-10	2.401066013e-10	8.748875797	12.12827058
28.6625	14412.24759	14420.155	14419.84653	14411.64944	14408.01596	7.598943266	3.492459655e-10	3.510649549e-10	8.756807982	12.13904116
28.66666667	14414.23103	14422.165	14421.83663	14413.73526	14410.01519	7.605607905	2.364686225e-10	3.365130397e-10	8.764740167	12.14981175
28.67083333	14416.21446	14424.175	14423.82673	14415.82108	14412.01442	7.612272545	2.364686225e-10	2.546585165e-10	8.772672352	12.16058233
28.675	14418.19789	14426.185	14425.81683	14417.9069	14414.01365	7.618937185	3.510649549e-10	2.382876119e-10	8.780604536	12.17135291
28.67916667	14420.18133	14428.195	14427.80693	14419.99271	14416.01288	7.625601825	2.401066013e-10	2.019078238e-10	8.788536721	12.1821235
28.68316832	14423.15648	14430.205	14430.79208	14421.03562	14418.01211	7.635598784	2.419255907e-10	2.401066013e-10	8.792502814	12.19289408
28.68712871	14425.13991	14432.215	14432.78218	14423.12144	14420.01134	7.642263424	2.382876119e-10	3.492459655e-10	8.800434998	12.20366466
28.69108911	14427.12335	14434.225	14434.77228	14425.20726	14422.01056	7.648928064	3.510649549e-10	2.364686225e-10	8.808367183	12.21443525
28.6950495	14429.10678	14436.235	14436.76238	14427.29308	14424.00979	7.655592703	3.510649549e-10	2.382876119e-10	8.816299368	12.22520583
28.6990099	14431.09022	14438.245	14438.75248	14429.37889	14426.00902	7.662257343	2.364686225e-10	3.510649549e-10	8.824231553	12.23597641
28.7029703	14433.07365	14440.255	14440.74257	14431.46471	14428.00825	7.668921983	3.365130397e-10	2.364686225e-10	8.832163737	12.246747
28.70693069	14435.05709	14442.265	14442.73267	14433.55053	14430.00748	7.675586623	3.492459655e-10	2.92857294e-10	8.840095922	12.25751758
28.71089109	14437.04052	14444.275	14444.72277	14435.63635	14432.00671	7.682251262	3.510649549e-10	2.637534635e-10	8.848028107	12.26828816
28.71485149	14439.02396	14446.285	14446.71287	14437.72216	14434.00594	7.688915902	2.401066013e-10	3.492459655e-10	8.855960292	12.27905875
28.71881188	14441.00739	14448.295	14448.70297	14439.80798	14436.00517	7.695580542	3.01952241e-10	3.492459655e-10	8.863892477	12.28982933
28.72277228	14442.99082	14450.305	14450.69307	14440.85089	14438.0044	7.702245181	3.528839443e-10	3.510649549e-10	8.867858569	12.30059991
28.72673267	14444.97426	14452.315	14452.68317	14442.93671	14440.00363	7.708909821	2.382876119e-10	3.510649549e-10	8.875790754	12.3113705
28.73069307	14446.95769	14454.325	14454.67327	14445.02253	14442.00286	7.715574461	3.165041562e-10	3.474269761e-10	8.883722939	12.32214108
28.73465347	14448.94113	14456.335	14456.66337	14447.10834	14444.00209	7.722239101	3.474269761e-10	2.382876119e-10	8.891655124	12.33291166
28.73861386	14450.92456	14458.345	14458.65347	14449.19416	14446.00132	7.72890374	2.382876119e-10	3.510649549e-10	8.899587308	12.34368225
28.74257426	14452.908	14460.355	14460.64356	14451.27998	14448.00055	7.73556838	2.382876119e-10	2.364686225e-10	8.907519493	12.35445283
28.74653465	14454.89143	14462.365	14462.63366	14453.3658	14449.99978	7.74223302	2.382876119e-10	3.510649549e-10	8.915451678	12.36522341
28.75049505	14456.87486	14464.375	14464.62376	14455.45162	14451.99901	7.74889766	2.382876119e-10	2.419255907e-10	8.923383863	12.37599399
28.75445545	14458.8583	14466.385	14466.61386	14457.53743	14453.99824	7.755562299	2.382876119e-10	3.510649549e-10	8.931316047	12.38676458
28.75841584	14460.84173	14468.395	14468.60396	14459.62325	14455.99746	7.762226939	2.382876119e-10	2.382876119e-10	8.939248232	12.39753516
28.7625	14462.82517	14470.405	14470.59406	14461.70907	14457.99669	7.768891579	2.401066013e-10	2.401066013e-10	8.947180417	12.40830574
28.76666667	14464.8086	14472.415	14472.58416	14463.79489	14459.99592	7.775556218	3.474269761e-10	3.492459655e-10	8.955112602	12.41907633
28.77083333	14466.79204	14474.425	14474.57426	14465.88071	14461.99515	7.782220858	3.510649549e-10	3.255991032e-10	8.963044787	12.42984691
28.775	14468.77547	14476.435	14476.56436	14467.96652	14463.99438	7.788885498	2.382876119e-10	3.510649549e-10	8.970976972	12.44061749
28.77916667	14470.75891	14478.445	14478.55446	14470.05234	14465.99361	7.795550138	2.364686225e-10	2.364686225e-10	8.978909156	12.45138808
28.78333333	14472.74234	14480.455	14480.54455	14472.13816	14467.99284	7.802214777	3.510649549e-10	3.055902198e-10	8.986841341	12.46215866
28.7875	14474.72577	14482.465	14482.53465	14474.22398	14469.99207	7.808879417	2.401066013e-10	3.510649549e-10	8.994773526	12.47292924
28.79166667	14476.70921	14484.475	14484.52475	14476.30979	14471.9913	7.815544057	2.401066013e-10	2.364686225e-10	9.002705711	12.48369983
28.79583333	14478.69264	14486.485	14486.51485	14478.39561	14473.99053	7.822208697	2.346496331e-10	2.382876119e-10	9.010637896	12.49447041
28.8	14481.66779	14488.495	14489.5	14479.43852	14475.98976	7.832205656	2.364686225e-10	3.528839443e-10	9.014603988	12.50524099
28.8039604	14483.65123	14490.505	14491.4901	14481.52434	14477.98899	7.838870296	3.365130397e-10	3.474269761e-10	9.022536173	12.51601158
28.80792079	14485.63466	14492.515	14493.4802	14483.61016	14479.98822	7.845534936	2.382876119e-10	2.764863893e-10	9.030468358	12.52678216
28.81188119	14487.6181	14494.525	14495.4703	14485.69597	14481.98745	7.852199575	3.510649549e-10	2.364686225e-10	9.038400542	12.53755274
28.81584158	14489.60153	14496.535	14497.4604	14487.78179	14483.98668	7.858864215	2.364686225e-10	3.510649549e-10	9.046332727	12.54832333
28.81980198	14491.58497	14498.545	14499.4505	14489.86761	14485.98591	7.865528855	3.01952241e-10	3.510649549e-10	9.054264912	12.55909391
28.82376238	14493.5684	14500.555	14501.44059	14491.95343	14487.98514	7.872193495	2.382876119e-10	2.382876119e-10	9.062197097	12.56986449
28.82772277	14495.55183	14502.565	14503.43069	14494.03925	14489.98436	7.878858134	3.510649549e-10	2.401066013e-10	9.070129281	12.58063508
28.83168317	14497.53527	14504.575	14505.42079	14496.12506	14491.98359	7.885522774	3.165041562e-10	2.364686225e-10	9.078061466	12.59140566
28.83564356	14499.5187	14506.585	14507.41089	14498.21088	14493.98282	7.892187414	3.492459655e-10	2.382876119e-10	9.085993651	12.60217624
28.83960396	14501.50214	14508.595	14509.40099	14500.2967	14495.98205	7.898852053	3.492459655e-10	3.310560714e-10	9.093925836	12.61294683
28.84356436	14503.48557	14510.605	14511.39109	14501.33961	14497.98128	7.905516693	3.492459655e-10	2.364686225e-10	9.097891928	12.62371741
28.84752475	14505.46901	14512.615	14513.38119	14503.42543	14499.98051	7.912181333	2.382876119e-10	2.401066013e-10	9.105824113	12.63448799
28.85148515	14507.45244	14514.625	14515.37129	14505.51124	14501.97974	7.918845973	2.401066013e-10	2.382876119e-10	9.113756298	12.64525858
28.85544554	14509.43588	14516.635	14517.36139	14507.59706	14503.97897	7.925510612	2.382876119e-10	3.492459655e-10	9.121688483	12.65602916
28.85940594	14511.41931	14518.645	14519.35149	14509.68288	14505.9782	7.932175252	3.510649549e-10	2.473825589e-10	9.129620668	12.66679974
28.86336634	14513.40274	14520.655	14521.34158	14511.7687	14507.97743	7.938839892	2.364686225e-10	3.510649549e-10	9.137552852	12.67757033
28.86732673	14515.38618	14522.665	14523.33168	14513.85451	14509.97666	7.945504532	3.510649549e-10	3.492459655e-10	9.145485037	12.68834091
28.87128713	14517.36961	14524.675	14525.32178	14515.94033	14511.97589	7.952169171	3.510649549e-10	2.364686225e-10	9.153417222	12.69911149
28.87524752	14519.35305	14526.685	14527.31188	14518.02615	14513.97512	7.958833811	3.474269761e-10	3.510649549e-10	9.161349407	12.70988208
28.87920792	14521.33648	14528.695	14529.30198	14520.11197	14515.97435	7.965498451	3.510649549e-10	3.510649549e-10	9.169281591	12.72065266
28.88333333	14523.31992	14530.705	14531.29208	14522.19779	14517.97358	7.97216309	3.474269761e-10	3.510649549e-10	9.177213776	12.73142324
28.8875	14525.30335	14532.715	14533.28218	14524.2836	14519.97281	7.97882773	3.492459655e-10	3.528839443e-10	9.185145961	12.74219383
28.89166667	14527.28678	14534.725	14535.27228	14526.36942	14521.97204	7.98549237	2.382876119e-10	2.382876119e-10	9.193078146	12.75296441
28.89583333	14529.27022	14536.735	14537.26238	14528.45524	14523.97127	7.99215701	2.364686225e-10	2.364686225e-10	9.201010331	12.76373499
28.9	14531.25365	14539.75	14539.25248	14530.54106	14526.97011	7.998821649	2.382876119e-10	2.364686225e-10	9.208942516	12.77989087
28.904	14533.23709	14541.76	14541.24257	14531.58397	14528.96934	8.005486289	3.510649549e-10	3.492459655e-10	9.212908608	12.79066145
28.908	14535.22052	14543.77	14543.23267	14533.66978	14530.96857	8.012150929	3.492459655e-10	2.892193152e-10	9.220840793	12.80143204
28.912	14537.20396	14545.78	14545.22277	14535.7556	14532.9678	8.018815569	3.510649549e-10	2.637534635e-10	9.228772977	12.81220262
28.916	14539.18739	14547.79	14547.21287	14537.84142	14534.96703	8.025480208	3.437889973e-10	2.382876119e-10	9.236705162	12.8229732
28.92	14541.17083	14549.8	14549.20297	14539.92724	14536.96626	8.032144848	2.364686225e-10	2.364686225e-10	9.244637347	12.83374379
28.924	14543.15426	14551.81	14551.19307	14542.01306	14538.96549	8.038809488	3.492459655e-10	2.382876119e-10	9.252569532	12.84451437
28.928	14545.13769	14553.82	14553.18317	14544.09887	14540.96472	8.045474127	3.510649549e-10	3.528839443e-10	9.260501717	12.85528495
28.932	14547.12113	14555.83	14555.17327	14546.18469	14542.96394	8.052138767	2.382876119e-10	3.456079867e-10	9.268433901	12.86605554
28.936	14549.10456	14557.84	14557.16337	14548.27051	14544.96317	8.058803407	2.746673999e-10	2.382876119e-10	9.276366086	12.87682612
28.94	14551.088	14559.85	14559.15347	14550.35633	14546.9624	8.065468047	2.382876119e-10	2.382876119e-10	9.284298271	12.8875967
28.944	14553.07143	14561.86	14561.14356	14552.44214	14548.96163	8.072132686	2.382876119e-10	3.492459655e-10	9.292230456	12.89836729
28.948	14555.05487	14563.87	14563.13366	14554.52796	14550.96086	8.078797326	3.474269761e-10	2.382876119e-10	9.300162641	12.90913787
28.952	14557.0383	14565.88	14565.12376	14555.57087	14552.96009	8.085461966	3.492459655e-10	2.419255907e-10	9.304128733	12.91990845
28.956	14559.02173	14567.89	14567.11386	14557.65669	14554.95932	8.092126606	3.492459655e-10	3.510649549e-10	9.312060918	12.93067904
28.96	14561.00517	14569.9	14569.10396	14559.74251	14556.95855	8.098791245	3.510649549e-10	2.382876119e-10	9.319993103	12.94144962
28.964	14562.9886	14571.91	14571.09406	14561.82832	14558.95778	8.105455885	2.401066013e-10	3.510649549e-10	9.327925287	12.9522202
28.968	14564.97204	14573.92	14573.08416	14563.91414	14560.95701	8.112120525	3.510649549e-10	3.510649549e-10	9.335857472	12.96299079
28.972	14566.95547	14575.93	14575.07426	14565.99996	14562.95624	8.118785164	3.528839443e-10	3.255991032e-10	9.343789657	12.97376137
28.976	14568.93891	14577.94	14577.06436	14568.08578	14564.95547	8.125449804	3.510649549e-10	3.528839443e-10	9.351721842	12.98453195
28.98	14570.92234	14579.95	14579.05446	14570.1716	14566.9547	8.132114444	2.382876119e-10	2.364686225e-10	9.359654027	12.99530254
28.984	14572.90578	14581.96	14581.04455	14572.25741	14568.95393	8.138779084	3.492459655e-10	3.092281986e-10	9.367586211	13.00607312
28.988	14574.88921	14583.97	14583.03465	14574.34323	14570.95316	8.145443723	2.582964953e-10	2.364686225e-10	9.375518396	13.0168437
28.992	14576.87264	14585.98	14585.02475	14576.42905	14572.95239	8.152108363	3.492459655e-10	3.474269761e-10	9.383450581	13.02761429
28.996	14578.85608	14587.99	14587.01485	14578.51487	14574.95162	8.158773003	2.382876119e-10	2.382876119e-10	9.391382766	13.03838487
29	14581.83123	14590	14590	14580.60069	14576.95084	8.168769963	2.382876119e-10	2.382876119e-10	9.399314951	13.04915545
29.004	14587.59453	14592.01	14591.9901	14585.43236	14584.93152	4.395572264	2.382876119e-10	2.364686225e-10	5.614511543	7.078475761
29.008	14589.58107	14594.02	14593.9802	14587.52133	14586.93569	4.399123299	3.492459655e-10	2.801243681e-10	5.619299429	7.084309718
29.012	14591.56762	14596.03	14595.9703	14589.61029	14588.93986	4.402674335	2.364686225e-10	2.401066013e-10	5.624087314	7.090143674
29.016	14593.55417	14598.04	14597.9604	14591.69925	14590.94402	4.40622537	3.474269761e-10	3.510649549e-10	5.6288752	7.095977631
29.02	14595.54072	14600.05	14599.9505	14593.78821	14592.94819	4.409776406	3.510649549e-10	2.382876119e-10	5.633663086	7.101811587
29.024	14597.52727	14602.06	14601.94059	14595.87717	14594.95235	4.413327441	2.382876119e-10	2.401066013e-10	5.638450971	7.107645544
29.028	14599.51381	14604.07	14603.93069	14597.96614	14596.95652	4.416878477	3.510649549e-10	2.401066013e-10	5.643238857	7.1134795
29.032	14601.50036	14606.08	14605.92079	14600.0551	14598.96069	4.420429512	2.364686225e-10	2.382876119e-10	5.648026742	7.119313457
29.036	14603.48691	14608.09	14607.91089	14602.14406	14600.96485	4.423980548	2.764863893e-10	3.492459655e-10	5.652814628	7.125147413
29.04	14605.47346	14610.1	14609.90099	14604.23302	14602.96902	4.427531583	3.510649549e-10	3.346940503e-10	5.657602514	7.130981369
29.044	14607.46001	14612.11	14611.89109	14606.32198	14604.97318	4.431082619	2.364686225e-10	2.382876119e-10	5.662390399	7.136815326
29.048	14609.44655	14614.12	14613.88119	14608.41095	14606.97735	4.434633655	3.492459655e-10	2.382876119e-10	5.667178285	7.142649282
29.052	14611.4331	14616.13	14615.87129	14609.45543	14608.98152	4.43818469	2.364686225e-10	2.401066013e-10	5.669572228	7.148483239
29.056	14613.41965	14618.14	14617.86139	14611.54439	14610.98568	4.441735726	2.401066013e-10	2.382876119e-10	5.674360113	7.154317195
29.06	14615.4062	14620.15	14619.85149	14613.63335	14612.98985	4.445286761	3.510649549e-10	2.473825589e-10	5.679147999	7.160151152
29.064	14617.39275	14622.16	14621.84158	14615.72231	14614.99401	4.448837797	2.382876119e-10	3.510649549e-10	5.683935884	7.165985108
29.068	14619.37929	14624.17	14623.83168	14617.81128	14616.99818	4.452388832	2.382876119e-10	3.510649549e-10	5.68872377	7.171819065
29.072	14621.36584	14626.18	14625.82178	14619.90024	14619.00235	4.455939868	3.492459655e-10	2.364686225e-10	5.693511656	7.177653021
29.076	14623.35239	14628.19	14627.81188	14621.9892	14621.00651	4.459490903	2.382876119e-10	2.382876119e-10	5.698299541	7.183486978
29.08	14625.33894	14630.2	14629.80198	14624.07816	14623.01068	4.463041939	3.492459655e-10	3.492459655e-10	5.703087427	7.189320934
29.084	14627.32549	14632.21	14631.79208	14626.16712	14625.01485	4.466592974	3.492459655e-10	2.401066013e-10	5.707875313	7.195154891
29.088	14629.31203	14634.22	14633.78218	14628.25609	14627.01901	4.47014401	2.564775059e-10	3.528839443e-10	5.712663198	7.200988847
29.092	14631.29858	14636.23	14635.77228	14630.34505	14629.02318	4.473695045	3.492459655e-10	2.382876119e-10	5.717451084	7.206822804
29.096	14633.28513	14638.24	14637.76238	14632.43401	14631.02734	4.477246081	2.382876119e-10	3.492459655e-10	5.722238969	7.21265676
29.1	14635.27168	14640.25	14639.75248	14634.52297	14633.03151	4.480797116	2.401066013e-10	3.492459655e-10	5.727026855	7.218490717
29.10416667	14637.25823	14642.26	14641.74257	14636.61194	14635.03568	4.484348152	2.382876119e-10	2.382876119e-10	5.731814741	7.224324673
29.10833333	14639.24477	14644.27	14643.73267	14638.7009	14637.03984	4.487899187	3.510649549e-10	2.910383046e-10	5.736602626	7.23015863
29.1125	14641.23132	14646.28	14645.72277	14640.78986	14639.04401	4.491450223	2.364686225e-10	2.619344741e-10	5.741390512	7.235992586
29.11666667	14643.21787	14648.29	14647.71287	14642.87882	14641.04817	4.495001258	3.474269761e-10	2.382876119e-10	5.746178397	7.241826542
29.12079208	14646.19769	14650.3	14650.69802	14643.9233	14643.05234	4.500327812	2.364686225e-10	2.382876119e-10	5.74857234	7.247660499
29.12475248	14648.18424	14652.31	14652.68812	14646.01226	14645.05651	4.503878847	3.492459655e-10	3.474269761e-10	5.753360226	7.253494455
29.12871287	14650.17079	14654.32	14654.67822	14648.10123	14647.06067	4.507429883	3.510649549e-10	2.382876119e-10	5.758148111	7.259328412
29.13267327	14652.15734	14656.33	14656.66832	14650.19019	14649.06484	4.510980918	2.382876119e-10	2.382876119e-10	5.762935997	7.265162368
29.13663366	14654.14388	14658.34	14658.65842	14652.27915	14651.069	4.514531954	2.746673999e-10	2.764863893e-10	5.767723883	7.270996325
29.14059406	14656.13043	14660.35	14660.64851	14654.36811	14653.07317	4.518082989	2.382876119e-10	3.492459655e-10	5.772511768	7.276830281
29.14455446	14658.11698	14662.36	14662.63861	14656.45708	14655.07734	4.521634025	2.382876119e-10	3.510649549e-10	5.777299654	7.282664238
29.14851485	14660.10353	14664.37	14664.62871	14658.54604	14657.0815	4.52518506	2.382876119e-10	3.492459655e-10	5.782087539	7.288498194
29.15247525	14662.09008	14666.38	14666.61881	14660.635	14659.08567	4.528736096	3.492459655e-10	2.364686225e-10	5.786875425	7.294332151
29.15643564	14664.07662	14668.39	14668.60891	14662.72396	14661.08983	4.532287132	3.510649549e-10	2.382876119e-10	5.791663311	7.300166107
29.16039604	14666.06317	14670.4	14670.59901	14663.76844	14663.094	4.535838167	2.364686225e-10	2.382876119e-10	5.794057253	7.306000064
29.16435644	14668.04972	14672.41	14672.58911	14665.8574	14665.09817	4.539389203	2.382876119e-10	2.655724529e-10	5.798845139	7.31183402
29.16831683	14670.03627	14674.42	14674.57921	14667.94637	14667.10233	4.542940238	3.510649549e-10	3.474269761e-10	5.803633025	7.317667977
29.17227723	14672.02282	14676.43	14676.56931	14670.03533	14669.1065	4.546491274	3.510649549e-10	2.382876119e-10	5.80842091	7.323501933
29.17623762	14674.00936	14678.44	14678.55941	14672.12429	14671.11066	4.550042309	2.401066013e-10	3.510649549e-10	5.813208796	7.32933589
29.18019802	14675.99591	14680.45	14680.5495	14674.21325	14673.11483	4.553593345	2.364686225e-10	3.510649549e-10	5.817996681	7.335169846
29.18415842	14677.98246	14682.46	14682.5396	14676.30222	14675.119	4.55714438	3.474269761e-10	3.492459655e-10	5.822784567	7.341003803
29.18811881	14679.96901	14684.47	14684.5297	14678.39118	14677.12316	4.560695416	2.582964953e-10	3.492459655e-10	5.827572453	7.346837759
29.19207921	14681.95556	14686.48	14686.5198	14680.48014	14679.12733	4.564246451	3.492459655e-10	3.510649549e-10	5.832360338	7.352671716
29.1960396	14683.9421	14688.49	14688.5099	14682.5691	14681.13149	4.567797487	3.510649549e-10	3.528839443e-10	5.837148224	7.358505672
29.2	14685.92865	14690.5	14690.5	14684.65806	14683.13566	4.571348522	2.401066013e-10	2.401066013e-10	5.841936109	7.364339629
29.20416667	14687.9152	14692.51	14692.4901	14686.74703	14685.13983	4.574899558	2.382876119e-10	3.492459655e-10	5.846723995	7.370173585
29.20833333	14689.90175	14694.52	14694.4802	14688.83599	14687.14399	4.578450593	3.510649549e-10	2.764863893e-10	5.851511881	7.376007541
29.2125	14691.8883	14696.53	14696.4703	14690.92495	14689.14816	4.582001629	3.492459655e-10	3.474269761e-10	5.856299766	7.381841498
29.21666667	14693.87484	14698.54	14698.4604	14693.01391	14691.15232	4.585552664	3.474269761e-10	3.510649549e-10	5.861087652	7.387675454
29.22083333	14695.86139	14700.55	14700.4505	14695.10287	14693.15649	4.5891037	2.364686225e-10	2.382876119e-10	5.865875538	7.393509411
29.225	14697.84794	14702.56	14702.44059	14697.19184	14695.16066	4.592654735	3.492459655e-10	3.510649549e-10	5.870663423	7.399343367
29.22916667	14699.83449	14704.57	14704.43069	14699.2808	14697.16482	4.596205771	2.401066013e-10	2.419255907e-10	5.875451309	7.405177324
29.23333333	14701.82104	14706.58	14706.42079	14701.36976	14699.16899	4.599756807	3.492459655e-10	2.382876119e-10	5.880239194	7.41101128
29.2375	14703.80758	14708.59	14708.41089	14703.45872	14701.17315	4.603307842	2.728484105e-10	3.510649549e-10	5.88502708	7.416845237
29.24158416	14706.78741	14710.6	14711.39604	14704.5032	14703.17732	4.608634395	2.382876119e-10	3.510649549e-10	5.887421023	7.422679193
29.24554455	14708.77395	14712.61	14713.38614	14706.59217	14705.18149	4.612185431	2.382876119e-10	2.382876119e-10	5.892208908	7.42851315
29.24950495	14710.7605	14714.62	14715.37624	14708.68113	14707.18565	4.615736466	2.364686225e-10	3.092281986e-10	5.896996794	7.434347106
29.25346535	14712.74705	14716.63	14717.36634	14710.77009	14709.18982	4.619287502	2.382876119e-10	3.456079867e-10	5.90178468	7.440181063
29.25742574	14714.7336	14718.64	14719.35644	14712.85905	14711.19398	4.622838537	2.419255907e-10	3.510649549e-10	5.906572565	7.446015019
29.26138614	14716.72015	14720.65	14721.34653	14714.94801	14713.19815	4.626389573	2.382876119e-10	3.528839443e-10	5.911360451	7.451848976
29.26534653	14718.70669	14722.66	14723.33663	14717.03698	14715.20232	4.629940608	2.382876119e-10	3.383320291e-10	5.916148336	7.457682932
29.26930693	14720.69324	14724.67	14725.32673	14719.12594	14717.20648	4.633491644	2.364686225e-10	2.510205377e-10	5.920936222	7.463516889
29.27326733	14722.67979	14726.68	14727.31683	14721.2149	14719.21065	4.63704268	3.492459655e-10	2.382876119e-10	5.925724108	7.469350845
29.27722772	14724.66634	14728.69	14729.30693	14723.30386	14721.21482	4.640593715	3.492459655e-10	2.055458026e-10	5.930511993	7.475184802
29.28118812	14726.65288	14730.7	14731.29703	14724.34834	14723.21898	4.644144751	3.474269761e-10	3.492459655e-10	5.932905936	7.481018758
29.28514851	14728.63943	14732.71	14733.28713	14726.43731	14725.22315	4.647695786	3.510649549e-10	2.746673999e-10	5.937693821	7.486852715
29.28910891	14730.62598	14734.72	14735.27723	14728.52627	14727.22731	4.651246822	2.601154847e-10	3.510649549e-10	5.942481707	7.492686671
29.29306931	14732.61253	14736.73	14737.26733	14730.61523	14729.23148	4.654797857	3.474269761e-10	2.364686225e-10	5.947269593	7.498520628
29.2970297	14734.59908	14738.74	14739.25743	14732.70419	14731.23565	4.658348893	2.382876119e-10	2.601154847e-10	5.952057478	7.504354584
29.3009901	14736.58562	14740.75	14741.24752	14734.79315	14733.23981	4.661899928	2.382876119e-10	3.492459655e-10	5.956845364	7.510188541
29.3049505	14738.57217	14742.76	14743.23762	14736.88212	14735.24398	4.665450964	3.510649549e-10	2.382876119e-10	5.96163325	7.516022497
29.30891089	14740.55872	14744.77	14745.22772	14738.97108	14737.24814	4.669001999	3.492459655e-10	3.528839443e-10	5.966421135	7.521856453
29.31287129	14742.54527	14746.78	14747.21782	14741.06004	14739.25231	4.672553035	3.492459655e-10	2.382876119e-10	5.971209021	7.52769041
29.31683168	14744.53182	14748.79	14749.20792	14743.149	14741.25648	4.67610407	3.492459655e-10	3.492459655e-10	5.975996906	7.533524366
29.32083333	14746.51836	14750.8	14751.19802	14745.23797	14743.26064	4.679655106	3.492459655e-10	2.382876119e-10	5.980784792	7.539358323
29.325	14748.50491	14752.81	14753.18812	14747.32693	14745.26481	4.683206141	2.382876119e-10	3.510649549e-10	5.985572678	7.545192279
29.32916667	14750.49146	14754.82	14755.17822	14749.41589	14747.26897	4.686757177	2.382876119e-10	2.382876119e-10	5.990360563	7.551026236
29.33333333	14752.47801	14756.83	14757.16832	14751.50485	14749.27314	4.690308213	3.492459655e-10	2.382876119e-10	5.995148449	7.556860192
29.3375	14754.46456	14758.84	14759.15842	14753.59381	14751.27731	4.693859248	2.710294211e-10	2.764863893e-10	5.999936334	7.562694149
29.34166667	14756.4511	14760.85	14761.14851	14755.68278	14753.28147	4.697410284	3.510649549e-10	2.364686225e-10	6.00472422	7.568528105
29.34583333	14758.43765	14762.86	14763.13861	14757.77174	14755.28564	4.700961319	3.492459655e-10	3.510649549e-10	6.009512106	7.574362062
29.35	14760.4242	14765.875	14765.12871	14759.8607	14758.29189	4.704512355	2.419255907e-10	3.528839443e-10	6.014299991	7.583112997
29.354	14762.41075	14767.885	14767.11881	14760.90518	14760.29605	4.70806339	2.382876119e-10	2.364686225e-10	6.016693934	7.588946953
29.358	14764.3973	14769.895	14769.10891	14762.99414	14762.30022	4.711614426	3.510649549e-10	2.382876119e-10	6.021481819	7.594780909
29.362	14766.38384	14771.905	14771.09901	14765.08311	14764.30439	4.715165461	3.492459655e-10	2.382876119e-10	6.026269705	7.600614866
29.366	14768.37039	14773.915	14773.08911	14767.17207	14766.30855	4.718716497	3.510649549e-10	2.637534635e-10	6.031057591	7.606448822
29.37	14770.35694	14775.925	14775.07921	14769.26103	14768.31272	4.722267532	2.364686225e-10	2.401066013e-10	6.035845476	7.612282779
29.374	14772.34349	14777.935	14777.06931	14771.34999	14770.31688	4.725818568	2.364686225e-10	2.401066013e-10	6.040633362	7.618116735
29.378	14774.33004	14779.945	14779.05941	14773.43895	14772.32105	4.729369603	2.382876119e-10	3.510649549e-10	6.045421248	7.623950692
29.382	14776.31658	14781.955	14781.0495	14775.52792	14774.32522	4.732920639	2.401066013e-10	3.510649549e-10	6.050209133	7.629784648
29.386	14778.30313	14783.965	14783.0396	14777.61688	14776.32938	4.736471674	2.401066013e-10	3.492459655e-10	6.054997019	7.635618605
29.39	14780.28968	14785.975	14785.0297	14779.70584	14778.33355	4.74002271	2.382876119e-10	3.492459655e-10	6.059784904	7.641452561
29.394	14782.27623	14787.985	14787.0198	14781.7948	14780.33771	4.743573745	2.364686225e-10	2.382876119e-10	6.06457279	7.647286518
29.398	14784.26278	14789.995	14789.0099	14783.88376	14782.34188	4.747124781	2.401066013e-10	2.401066013e-10	6.069360676	7.653120474
29.4019802	14787.2426	14791	14791.99505	14784.92825	14783.34396	4.752451334	2.401066013e-10	3.510649549e-10	6.071754618	7.656037453
29.40594059	14789.22915	14793.01	14793.98515	14787.01721	14785.34813	4.75600237	2.364686225e-10	3.492459655e-10	6.076542504	7.661871409
29.40990099	14791.21569	14795.02	14795.97525	14789.10617	14787.35229	4.759553405	2.382876119e-10	3.492459655e-10	6.08133039	7.667705365
29.41386139	14793.20224	14797.03	14797.96535	14791.19513	14789.35646	4.763104441	2.382876119e-10	2.382876119e-10	6.086118275	7.673539322
29.41782178	14795.18879	14799.04	14799.95545	14793.28409	14791.36063	4.766655476	3.510649549e-10	3.492459655e-10	6.090906161	7.679373278
29.42178218	14797.17534	14801.05	14801.94554	14795.37306	14793.36479	4.770206512	3.474269761e-10	2.364686225e-10	6.095694046	7.685207235
29.42574257	14799.16189	14803.06	14803.93564	14797.46202	14795.36896	4.773757547	3.492459655e-10	2.364686225e-10	6.100481932	7.691041191
29.42970297	14801.14843	14805.07	14805.92574	14799.55098	14797.37312	4.777308583	2.382876119e-10	2.382876119e-10	6.105269818	7.696875148
29.43366337	14803.13498	14807.08	14807.91584	14801.63994	14799.37729	4.780859618	2.382876119e-10	3.492459655e-10	6.110057703	7.702709104
29.43762376	14805.12153	14809.09	14809.90594	14803.7289	14801.38146	4.784410654	2.710294211e-10	3.510649549e-10	6.114845589	7.708543061
29.44166667	14807.10808	14811.1	14811.89604	14805.81787	14803.38562	4.787961689	3.510649549e-10	3.510649549e-10	6.119633474	7.714377017
29.44583333	14809.09463	14813.11	14813.88614	14807.90683	14805.38979	4.791512725	2.382876119e-10	3.510649549e-10	6.12442136	7.720210974
29.45	14811.08117	14816.125	14815.87624	14809.99579	14808.39604	4.795063761	2.401066013e-10	3.092281986e-10	6.129209246	7.728961909
29.454	14813.06772	14818.135	14817.86634	14811.04027	14810.4002	4.798614796	3.492459655e-10	3.492459655e-10	6.131603188	7.734795865
29.458	14815.05427	14820.145	14819.85644	14813.12923	14812.40437	4.802165832	3.510649549e-10	2.401066013e-10	6.136391074	7.740629821
29.462	14817.04082	14822.155	14821.84653	14815.2182	14814.40854	4.805716867	3.492459655e-10	2.382876119e-10	6.14117896	7.746463778
29.466	14819.02737	14824.165	14823.83663	14817.30716	14816.4127	4.809267903	3.492459655e-10	3.383320291e-10	6.145966845	7.752297734
29.47	14821.01391	14826.175	14825.82673	14819.39612	14818.41687	4.812818938	2.364686225e-10	2.546585165e-10	6.150754731	7.758131691
29.474	14823.00046	14828.185	14827.81683	14821.48508	14820.42103	4.816369974	3.510649549e-10	2.364686225e-10	6.155542616	7.763965647
29.478	14824.98701	14830.195	14829.80693	14823.57404	14822.4252	4.819921009	3.492459655e-10	3.510649549e-10	6.160330502	7.769799604
29.482	14826.97356	14832.205	14831.79703	14825.66301	14824.42937	4.823472045	3.510649549e-10	2.382876119e-10	6.165118388	7.77563356
29.486	14828.96011	14834.215	14833.78713	14827.75197	14826.43353	4.82702308	2.364686225e-10	2.783053787e-10	6.169906273	7.781467517
29.49	14830.94665	14836.225	14835.77723	14829.84093	14828.4377	4.830574116	3.510649549e-10	3.510649549e-10	6.174694159	7.787301473
29.494	14832.9332	14838.235	14837.76733	14831.92989	14830.44186	4.834125151	3.474269761e-10	2.364686225e-10	6.179482044	7.79313543
29.498	14834.91975	14840.245	14839.75743	14834.01886	14832.44603	4.837676187	3.492459655e-10	2.637534635e-10	6.18426993	7.798969386
29.502	14836.9063	14842.255	14841.74752	14835.06334	14834.4502	4.841227222	3.383320291e-10	3.492459655e-10	6.186663873	7.804803343
29.506	14838.89285	14844.265	14843.73762	14837.1523	14836.45436	4.844778258	2.364686225e-10	3.510649549e-10	6.191451758	7.810637299
29.51	14840.87939	14846.275	14845.72772	14839.24126	14838.45853	4.848329294	3.510649549e-10	2.364686225e-10	6.196239644	7.816471256
29.514	14842.86594	14848.285	14847.71782	14841.33022	14840.46269	4.851880329	3.510649549e-10	3.510649549e-10	6.20102753	7.822305212
29.518	14844.85249	14850.295	14849.70792	14843.41918	14842.46686	4.855431364	3.037712304e-10	3.510649549e-10	6.205815415	7.828139169
29.522	14846.83904	14852.305	14851.69802	14845.50815	14844.47103	4.8589824	2.382876119e-10	3.492459655e-10	6.210603301	7.833973125
29.526	14848.82559	14854.315	14853.68812	14847.59711	14846.47519	4.862533436	2.382876119e-10	3.510649549e-10	6.215391187	7.839807082
29.53	14850.81213	14856.325	14855.67822	14849.68607	14848.47936	4.866084471	3.146851668e-10	2.382876119e-10	6.220179072	7.845641038
29.534	14852.79868	14858.335	14857.66832	14851.77503	14850.48353	4.869635507	3.492459655e-10	3.510649549e-10	6.224966958	7.851474994
29.538	14854.78523	14860.345	14859.65842	14853.864	14852.48769	4.873186542	3.510649549e-10	2.764863893e-10	6.229754843	7.857308951
29.542	14856.77178	14862.355	14861.64851	14855.95296	14854.49186	4.876737578	2.401066013e-10	3.492459655e-10	6.234542729	7.863142908
29.546	14858.75833	14864.365	14863.63861	14858.04192	14856.49602	4.880288613	2.382876119e-10	3.510649549e-10	6.239330614	7.868976864
29.55	14860.74487	14866.375	14865.62871	14860.13088	14858.50019	4.883839649	2.419255907e-10	2.364686225e-10	6.2441185	7.87481082
29.55416667	14862.73142	14868.385	14867.61881	14862.21984	14860.50436	4.887390684	3.510649549e-10	2.401066013e-10	6.248906386	7.880644777
29.55833333	14864.71797	14870.395	14869.60891	14864.30881	14862.50852	4.89094172	2.364686225e-10	3.492459655e-10	6.253694271	7.886478733
29.56237624	14867.69779	14872.405	14872.59406	14865.35329	14864.51269	4.896268273	3.492459655e-10	2.382876119e-10	6.256088214	7.89231269
29.56633663	14869.68434	14874.415	14874.58416	14867.44225	14866.51685	4.899819309	3.492459655e-10	3.492459655e-10	6.2608761	7.898146646
29.57029703	14871.67089	14876.425	14876.57426	14869.53121	14868.52102	4.903370344	3.492459655e-10	3.255991032e-10	6.265663985	7.903980603
29.57425743	14873.65744	14878.435	14878.56436	14871.62017	14870.52519	4.90692138	2.346496331e-10	2.401066013e-10	6.270451871	7.909814559
29.57821782	14875.64398	14880.445	14880.55446	14873.70914	14872.52935	4.910472415	2.382876119e-10	2.401066013e-10	6.275239757	7.915648516
29.58217822	14877.63053	14882.455	14882.54455	14875.7981	14874.53352	4.914023451	2.382876119e-10	3.11047188e-10	6.280027642	7.921482472
29.58613861	14879.61708	14884.465	14884.53465	14877.88706	14876.53768	4.917574486	3.492459655e-10	2.382876119e-10	6.284815528	7.927316429
29.59009901	14881.60363	14886.475	14886.52475	14879.97602	14878.54185	4.921125522	3.510649549e-10	3.492459655e-10	6.289603413	7.933150385
29.59405941	14883.59017	14888.485	14888.51485	14882.06498	14880.54602	4.924676557	2.364686225e-10	2.401066013e-10	6.294391299	7.938984342
29.5980198	14885.57672	14890.495	14890.50495	14884.15395	14882.55018	4.928227593	3.492459655e-10	3.365130397e-10	6.299179185	7.944818298
29.602	14887.56327	14892.505	14892.49505	14885.19843	14884.55435	4.931778628	3.346940503e-10	2.382876119e-10	6.301573127	7.950652255
29.606	14889.54982	14894.515	14894.48515	14887.28739	14886.55851	4.935329664	2.364686225e-10	3.474269761e-10	6.306361013	7.956486211
29.61	14891.53637	14896.525	14896.47525	14889.37635	14888.56268	4.938880699	2.382876119e-10	3.492459655e-10	6.311148898	7.962320168
29.614	14893.52291	14898.535	14898.46535	14891.46531	14890.56685	4.942431735	2.364686225e-10	2.364686225e-10	6.315936784	7.968154124
29.618	14895.50946	14900.545	14900.45545	14893.55428	14892.57101	4.945982771	3.037712304e-10	2.401066013e-10	6.32072467	7.973988081
29.622	14897.49601	14902.555	14902.44554	14895.64324	14894.57518	4.949533806	2.401066013e-10	2.364686225e-10	6.325512555	7.979822037
29.626	14899.48256	14904.565	14904.43564	14897.7322	14896.57934	4.953084842	3.510649549e-10	2.364686225e-10	6.330300441	7.985655993
29.63	14901.46911	14906.575	14906.42574	14899.82116	14898.58351	4.956635877	3.165041562e-10	2.364686225e-10	6.335088327	7.99148995
29.634	14903.45565	14908.585	14908.41584	14901.91012	14900.58768	4.960186913	2.364686225e-10	3.510649549e-10	6.339876212	7.997323907
29.638	14905.4422	14910.595	14910.40594	14903.99909	14902.59184	4.963737948	3.492459655e-10	3.510649549e-10	6.344664098	8.003157863
29.642	14907.42875	14912.605	14912.39604	14906.08805	14904.59601	4.967288984	3.510649549e-10	2.382876119e-10	6.349451983	8.008991819
29.646	14909.4153	14914.615	14914.38614	14908.17701	14906.60017	4.970840019	2.382876119e-10	2.382876119e-10	6.354239869	8.014825776
29.65	14911.40185	14916.625	14916.37624	14910.26597	14908.60434	4.974391055	2.401066013e-10	3.092281986e-10	6.359027755	8.020659732
29.65416667	14913.38839	14918.635	14918.36634	14912.35493	14910.60851	4.97794209	2.401066013e-10	3.437889973e-10	6.36381564	8.026493689
29.65833333	14915.37494	14920.645	14920.35644	14914.4439	14912.61267	4.981493126	3.510649549e-10	3.528839443e-10	6.368603526	8.032327645
29.6625	14917.36149	14922.655	14922.34653	14916.53286	14914.61684	4.985044161	3.492459655e-10	3.492459655e-10	6.373391411	8.038161602
29.66666667	14919.34804	14924.665	14924.33663	14918.62182	14916.621	4.988595197	2.382876119e-10	3.346940503e-10	6.378179297	8.043995558
29.67083333	14921.33459	14926.675	14926.32673	14920.71078	14918.62517	4.992146232	3.492459655e-10	2.546585165e-10	6.382967183	8.049829515
29.675	14923.32113	14928.685	14928.31683	14922.79974	14920.62934	4.995697268	3.492459655e-10	3.492459655e-10	6.387755068	8.055663471
29.67916667	14925.30768	14930.695	14930.30693	14924.88871	14922.6335	4.999248303	3.510649549e-10	3.510649549e-10	6.392542954	8.061497428
29.68316832	14928.2875	14932.705	14933.29208	14925.93319	14924.63767	5.004574857	3.510649549e-10	2.419255907e-10	6.394936897	8.067331384
29.68712871	14930.27405	14934.715	14935.28218	14928.02215	14926.64183	5.008125892	2.382876119e-10	2.382876119e-10	6.399724782	8.073165341
29.69108911	14932.2606	14936.725	14937.27228	14930.11111	14928.646	5.011676928	2.401066013e-10	3.510649549e-10	6.404512668	8.078999297
29.6950495	14934.24715	14938.735	14939.26238	14932.20007	14930.65017	5.015227963	2.364686225e-10	2.364686225e-10	6.409300553	8.084833254
29.6990099	14936.2337	14940.745	14941.25248	14934.28904	14932.65433	5.018778999	2.364686225e-10	3.474269761e-10	6.414088439	8.09066721
29.7029703	14938.22024	14942.755	14943.24257	14936.378	14934.6585	5.022330034	3.346940503e-10	2.382876119e-10	6.418876325	8.096501167
29.70693069	14940.20679	14944.765	14945.23267	14938.46696	14936.66266	5.02588107	3.510649549e-10	2.92857294e-10	6.42366421	8.102335123
29.71089109	14942.19334	14946.775	14947.22277	14940.55592	14938.66683	5.029432105	2.382876119e-10	2.637534635e-10	6.428452096	8.10816908
29.71485149	14944.17989	14948.785	14949.21287	14942.64489	14940.671	5.032983141	2.364686225e-10	3.492459655e-10	6.433239981	8.114003036
29.71881188	14946.16644	14950.795	14951.20297	14944.73385	14942.67516	5.036534176	3.037712304e-10	3.510649549e-10	6.438027867	8.119836993
29.72277228	14948.15298	14952.805	14953.19307	14945.77833	14944.67933	5.040085212	2.401066013e-10	2.382876119e-10	6.44042181	8.125670949
29.72673267	14950.13953	14954.815	14955.18317	14947.86729	14946.6835	5.043636247	2.382876119e-10	3.492459655e-10	6.445209695	8.131504906
29.73069307	14952.12608	14956.825	14957.17327	14949.95625	14948.68766	5.047187283	3.183231456e-10	3.474269761e-10	6.449997581	8.137338862
29.73465347	14954.11263	14958.835	14959.16337	14952.04521	14950.69183	5.050738319	3.492459655e-10	2.401066013e-10	6.454785467	8.143172818
29.73861386	14956.09918	14960.845	14961.15347	14954.13418	14952.69599	5.054289354	3.474269761e-10	3.492459655e-10	6.459573352	8.149006775
29.74257426	14958.08572	14962.855	14963.14356	14956.22314	14954.70016	5.05784039	2.382876119e-10	3.492459655e-10	6.464361238	8.154840731
29.74653465	14960.07227	14964.865	14965.13366	14958.3121	14956.70433	5.061391425	2.382876119e-10	2.382876119e-10	6.469149124	8.160674688
29.75049505	14962.05882	14966.875	14967.12376	14960.40106	14958.70849	5.064942461	2.419255907e-10	2.419255907e-10	6.473937009	8.166508644
29.75445545	14964.04537	14968.885	14969.11386	14962.49003	14960.71266	5.068493496	3.510649549e-10	2.382876119e-10	6.478724895	8.172342601
29.75841584	14966.03192	14970.895	14971.10396	14964.57899	14962.71682	5.072044532	3.528839443e-10	3.528839443e-10	6.48351278	8.178176557
29.7625	14968.01846	14972.905	14973.09406	14966.66795	14964.72099	5.075595567	2.364686225e-10	3.492459655e-10	6.488300666	8.184010514
29.76666667	14970.00501	14974.915	14975.08416	14968.75691	14966.72516	5.079146603	2.382876119e-10	3.492459655e-10	6.493088551	8.18984447
29.77083333	14971.99156	14976.925	14977.07426	14970.84587	14968.72932	5.082697638	2.364686225e-10	3.255991032e-10	6.497876437	8.195678427
29.775	14973.97811	14978.935	14979.06436	14972.93484	14970.73349	5.086248674	3.510649549e-10	2.364686225e-10	6.502664323	8.201512383
29.77916667	14975.96466	14980.945	14981.05446	14975.0238	14972.73765	5.089799709	3.474269761e-10	3.510649549e-10	6.507452208	8.20734634
29.78333333	14977.9512	14982.955	14983.04455	14977.11276	14974.74182	5.093350745	2.364686225e-10	3.092281986e-10	6.512240094	8.213180296
29.7875	14979.93775	14984.965	14985.03465	14979.20172	14976.74599	5.09690178	3.510649549e-10	3.510649549e-10	6.51702798	8.219014253
29.79166667	14981.9243	14986.975	14987.02475	14981.29068	14978.75015	5.100452816	2.382876119e-10	2.364686225e-10	6.521815865	8.224848209
29.79583333	14983.91085	14988.985	14989.01485	14983.37965	14980.75432	5.104003851	3.492459655e-10	3.510649549e-10	6.526603751	8.230682166
29.8	14986.89067	14992	14992	14985.46861	14983.76057	5.109330405	2.382876119e-10	2.382876119e-10	6.531391636	8.2394331
29.8039604	14988.87722	14993.005	14993.9901	14986.51309	14984.76265	5.11288144	3.383320291e-10	2.364686225e-10	6.533785579	8.242350079
29.80792079	14990.86377	14995.015	14995.9802	14988.60205	14986.76682	5.116432476	3.492459655e-10	2.783053787e-10	6.538573465	8.248184035
29.81188119	14992.85031	14997.025	14997.9703	14990.69101	14988.77098	5.119983511	2.364686225e-10	3.510649549e-10	6.54336135	8.254017992
29.81584158	14994.83686	14999.035	14999.9604	14992.77998	14990.77515	5.123534547	3.510649549e-10	2.382876119e-10	6.548149236	8.259851948
29.81980198	14996.82341	15001.045	15001.9505	14994.86894	14992.77931	5.127085582	3.01952241e-10	3.510649549e-10	6.552937121	8.265685904
29.82376238	14998.80996	15003.055	15003.94059	14996.9579	14994.78348	5.130636618	2.364686225e-10	2.382876119e-10	6.557725007	8.271519861
29.82772277	15000.79651	15005.065	15005.93069	14999.04686	14996.78765	5.134187654	3.510649549e-10	2.401066013e-10	6.562512893	8.277353817
29.83168317	15002.78305	15007.075	15007.92079	15001.13582	14998.79181	5.137738689	3.128661774e-10	3.510649549e-10	6.567300778	8.283187774
29.83564356	15004.7696	15009.085	15009.91089	15003.22479	15000.79598	5.141289725	2.382876119e-10	2.382876119e-10	6.572088664	8.28902173
29.83960396	15006.75615	15011.095	15011.90099	15005.31375	15002.80014	5.14484076	2.382876119e-10	3.346940503e-10	6.57687655	8.294855687
29.84356436	15008.7427	15013.105	15013.89109	15006.35823	15004.80431	5.148391796	2.364686225e-10	2.401066013e-10	6.579270492	8.300689643
29.84752475	15010.72925	15015.115	15015.88119	15008.44719	15006.80848	5.151942831	2.401066013e-10	2.401066013e-10	6.584058378	8.3065236
29.85148515	15012.71579	15017.125	15017.87129	15010.53615	15008.81264	5.155493867	2.419255907e-10	3.510649549e-10	6.588846264	8.312357556
29.85544554	15014.70234	15019.135	15019.86139	15012.62512	15010.81681	5.159044902	3.510649549e-10	3.492459655e-10	6.593634149	8.318191513
29.85940594	15016.68889	15021.145	15021.85149	15014.71408	15012.82097	5.162595938	3.492459655e-10	2.473825589e-10	6.598422035	8.324025469
29.86336634	15018.67544	15023.155	15023.84158	15016.80304	15014.82514	5.166146973	2.364686225e-10	2.382876119e-10	6.60320992	8.329859426
29.86732673	15020.66199	15025.165	15025.83168	15018.892	15016.82931	5.169698009	2.382876119e-10	3.510649549e-10	6.607997806	8.335693382
29.87128713	15022.64853	15027.175	15027.82178	15020.98096	15018.83347	5.173249044	3.492459655e-10	3.510649549e-10	6.612785691	8.341527339
29.87524752	15024.63508	15029.185	15029.81188	15023.06993	15020.83764	5.17680008	3.510649549e-10	2.382876119e-10	6.617573577	8.347361295
29.87920792	15026.62163	15031.195	15031.80198	15025.15889	15022.8418	5.180351115	2.364686225e-10	3.492459655e-10	6.622361463	8.353195252
29.88333333	15028.60818	15033.205	15033.79208	15027.24785	15024.84597	5.183902151	2.401066013e-10	2.401066013e-10	6.627149348	8.359029208
29.8875	15030.59473	15035.215	15035.78218	15029.33681	15026.85014	5.187453186	3.510649549e-10	2.382876119e-10	6.631937234	8.364863165
29.89166667	15032.58127	15037.225	15037.77228	15031.42577	15028.8543	5.191004222	3.510649549e-10	3.492459655e-10	6.63672512	8.370697121
29.89583333	15034.56782	15039.235	15039.76238	15033.51474	15030.85847	5.194555258	3.510649549e-10	2.364686225e-10	6.641513005	8.376531078
29.9	15036.55437	15042.25	15041.75248	15035.6037	15033.86472	5.198106293	3.492459655e-10	3.510649549e-10	6.646300891	8.385282012
29.904	15038.54092	15044.26	15043.74257	15036.64818	15035.86888	5.201657329	3.492459655e-10	2.382876119e-10	6.648694834	8.391115969
29.908	15040.52746	15046.27	15045.73267	15038.73714	15037.87305	5.205208364	3.510649549e-10	2.92857294e-10	6.653482719	8.396949925
29.912	15042.51401	15048.28	15047.72277	15040.8261	15039.87722	5.2087594	3.492459655e-10	2.655724529e-10	6.658270605	8.402783882
29.916	15044.50056	15050.29	15049.71287	15042.91507	15041.88138	5.212310435	3.510649549e-10	3.492459655e-10	6.66305849	8.408617838
29.92	15046.48711	15052.3	15051.70297	15045.00403	15043.88555	5.215861471	3.492459655e-10	3.492459655e-10	6.667846376	8.414451795
29.924	15048.47366	15054.31	15053.69307	15047.09299	15045.88971	5.219412506	3.492459655e-10	2.364686225e-10	6.672634262	8.420285751
29.928	15050.4602	15056.32	15055.68317	15049.18195	15047.89388	5.222963542	3.510649549e-10	3.492459655e-10	6.677422147	8.426119708
29.932	15052.44675	15058.33	15057.67327	15051.27091	15049.89805	5.226514577	2.382876119e-10	3.456079867e-10	6.682210033	8.431953664
29.936	15054.4333	15060.34	15059.66337	15053.35988	15051.90221	5.230065613	2.746673999e-10	2.382876119e-10	6.686997918	8.437787621
29.94	15056.41985	15062.35	15061.65347	15055.44884	15053.90638	5.233616648	3.492459655e-10	2.382876119e-10	6.691785804	8.443621577
29.944	15058.4064	15064.36	15063.64356	15057.5378	15055.91054	5.237167684	2.364686225e-10	3.492459655e-10	6.69657369	8.449455534
29.948	15060.39294	15066.37	15065.63366	15059.62676	15057.91471	5.240718719	3.492459655e-10	3.510649549e-10	6.701361575	8.45528949
29.952	15062.37949	15068.38	15067.62376	15060.67124	15059.91888	5.244269755	3.474269761e-10	2.401066013e-10	6.703755518	8.461123446
29.956	15064.36604	15070.39	15069.61386	15062.76021	15061.92304	5.24782079	3.492459655e-10	2.382876119e-10	6.708543404	8.466957403
29.96	15066.35259	15072.4	15071.60396	15064.84917	15063.92721	5.251371826	2.364686225e-10	3.510649549e-10	6.713331289	8.47279136
29.964	15068.33914	15074.41	15073.59406	15066.93813	15065.93137	5.254922861	3.492459655e-10	2.382876119e-10	6.718119175	8.478625316
29.968	15070.32568	15076.42	15075.58416	15069.02709	15067.93554	5.258473897	2.382876119e-10	3.492459655e-10	6.72290706	8.484459272
29.972	15072.31223	15078.43	15077.57426	15071.11606	15069.93971	5.262024932	3.510649549e-10	3.255991032e-10	6.727694946	8.490293229
29.976	15074.29878	15080.44	15079.56436	15073.20502	15071.94387	5.265575968	2.382876119e-10	2.401066013e-10	6.732482832	8.496127185
29.98	15076.28533	15082.45	15081.55446	15075.29398	15073.94804	5.269127004	2.382876119e-10	2.364686225e-10	6.737270717	8.501961142
29.984	15078.27188	15084.46	15083.54455	15077.38294	15075.9522	5.272678039	3.492459655e-10	3.11047188e-10	6.742058603	8.507795098
29.988	15080.25842	15086.47	15085.53465	15079.4719	15077.95637	5.276229075	2.564775059e-10	2.382876119e-10	6.746846488	8.513629055
29.992	15082.24497	15088.48	15087.52475	15081.56087	15079.96054	5.27978011	3.492459655e-10	3.492459655e-10	6.751634374	8.519463011
29.996	15084.23152	15090.49	15089.51485	15083.64983	15081.9647	5.283331146	3.510649549e-10	3.510649549e-10	6.75642226	8.525296968
30	15087.21134	15092.5	15092.5	15085.73879	15083.96887	5.288657699	2.382876119e-10	2.382876119e-10	6.761210145	8.531130924
30.004	15091.47561	15094.51	15094.4901	15089.72243	15089.90026	3.014492435	2.382876119e-10	2.364686225e-10	3.824443383	4.609736375
30.008	15093.46368	15096.52	15096.4802	15091.81347	15091.90712	3.016517909	3.492459655e-10	2.764863893e-10	3.827159614	4.612876542
30.012	15095.45175	15098.53	15098.4703	15093.9045	15093.91398	3.018543384	2.364686225e-10	3.492459655e-10	3.829875844	4.61601671
30.016	15097.43983	15100.54	15100.4604	15095.99553	15095.92084	3.020568858	3.474269761e-10	3.510649549e-10	3.832592075	4.619156877
30.02	15099.4279	15102.55	15102.4505	15098.08657	15097.9277	3.022594332	2.364686225e-10	3.510649549e-10	3.835308306	4.622297045
30.024	15101.41597	15104.56	15104.44059	15100.1776	15099.93456	3.024619806	3.510649549e-10	3.492459655e-10	3.838024537	4.625437212
30.028	15103.40405	15106.57	15106.43069	15102.26863	15101.94142	3.026645281	3.510649549e-10	2.382876119e-10	3.840740768	4.62857738
30.032	15105.39212	15108.58	15108.42079	15104.35967	15103.94828	3.028670755	3.492459655e-10	2.364686225e-10	3.843456999	4.631717547
30.036	15107.38019	15110.59	15110.41089	15106.4507	15105.95514	3.030696229	2.728484105e-10	2.382876119e-10	3.84617323	4.634857715
30.04	15109.36827	15112.6	15112.40099	15108.54174	15107.962	3.032721704	3.510649549e-10	3.365130397e-10	3.848889461	4.637997882
30.044	15111.35634	15114.61	15114.39109	15110.63277	15109.96886	3.034747178	3.474269761e-10	3.492459655e-10	3.851605692	4.64113805
30.048	15113.34442	15116.62	15116.38119	15112.7238	15111.97572	3.036772652	2.364686225e-10	2.382876119e-10	3.854321923	4.644278217
30.052	15115.33249	15118.63	15118.37129	15113.76932	15113.98258	3.038798127	2.364686225e-10	2.382876119e-10	3.855680038	4.647418385
30.056	15117.32056	15120.64	15120.36139	15115.86035	15115.98944	3.040823601	2.364686225e-10	2.382876119e-10	3.858396269	4.650558552
30.06	15119.30864	15122.65	15122.35149	15117.95139	15117.9963	3.042849075	2.364686225e-10	2.473825589e-10	3.8611125	4.653698719
30.064	15121.29671	15124.66	15124.34158	15120.04242	15120.00316	3.044874549	3.510649549e-10	2.382876119e-10	3.863828731	4.656838887
30.068	15123.28478	15126.67	15126.33168	15122.13346	15122.01002	3.046900023	2.364686225e-10	3.510649549e-10	3.866544962	4.659979054
30.072	15125.27286	15128.68	15128.32178	15124.22449	15124.01688	3.048925498	3.492459655e-10	2.364686225e-10	3.869261193	4.663119222
30.076	15127.26093	15130.69	15130.31188	15126.31552	15126.02374	3.050950972	3.492459655e-10	2.382876119e-10	3.871977423	4.666259389
30.08	15129.249	15132.7	15132.30198	15128.40656	15128.0306	3.052976446	2.382876119e-10	3.492459655e-10	3.874693654	4.669399557
30.084	15131.23708	15134.71	15134.29208	15130.49759	15130.03746	3.055001921	3.492459655e-10	2.401066013e-10	3.877409885	4.672539724
30.088	15133.22515	15136.72	15136.28218	15132.58862	15132.04432	3.057027395	2.564775059e-10	3.510649549e-10	3.880126116	4.675679892
30.092	15135.21322	15138.73	15138.27228	15134.67966	15134.05118	3.059052869	2.364686225e-10	2.401066013e-10	3.882842347	4.678820059
30.096	15137.2013	15140.74	15140.26238	15136.77069	15136.05804	3.061078344	2.401066013e-10	2.382876119e-10	3.885558578	4.681960227
30.1	15139.18937	15142.75	15142.25248	15138.86173	15138.0649	3.063103818	2.382876119e-10	3.492459655e-10	3.888274809	4.685100394
30.10416667	15141.17744	15144.76	15144.24257	15140.95276	15140.07176	3.065129292	2.382876119e-10	3.510649549e-10	3.89099104	4.688240561
30.10833333	15143.16552	15146.77	15146.23267	15143.04379	15142.07862	3.067154766	2.382876119e-10	2.910383046e-10	3.893707271	4.691380729
30.1125	15145.15359	15148.78	15148.22277	15145.13483	15144.08548	3.069180241	2.364686225e-10	2.637534635e-10	3.896423502	4.694520896
30.11666667	15147.14167	15150.79	15150.21287	15147.22586	15146.09234	3.071205715	3.474269761e-10	2.401066013e-10	3.899139732	4.697661064
30.12079208	15150.12378	15152.8	15153.19802	15148.27138	15148.0992	3.074243926	3.474269761e-10	3.510649549e-10	3.900497848	4.700801231
30.12475248	15152.11185	15154.81	15155.18812	15150.36241	15150.10606	3.0762694	3.510649549e-10	3.492459655e-10	3.903214079	4.703941399
30.12871287	15154.09992	15156.82	15157.17822	15152.45344	15152.11292	3.078294875	2.364686225e-10	3.510649549e-10	3.90593031	4.707081566
30.13267327	15156.088	15158.83	15159.16832	15154.54448	15154.11978	3.080320349	3.510649549e-10	3.528839443e-10	3.908646541	4.710221734
30.13663366	15158.07607	15160.84	15161.15842	15156.63551	15156.12664	3.082345823	2.710294211e-10	2.746673999e-10	3.911362772	4.713361901
30.14059406	15160.06414	15162.85	15163.14851	15158.72655	15158.1335	3.084371298	2.401066013e-10	3.492459655e-10	3.914079002	4.716502069
30.14455446	15162.05222	15164.86	15165.13861	15160.81758	15160.14036	3.086396772	3.510649549e-10	3.492459655e-10	3.916795233	4.719642236
30.14851485	15164.04029	15166.87	15167.12871	15162.90861	15162.14722	3.088422246	2.364686225e-10	3.492459655e-10	3.919511464	4.722782403
30.15247525	15166.02836	15168.88	15169.11881	15164.99965	15164.15408	3.09044772	2.382876119e-10	2.382876119e-10	3.922227695	4.725922571
30.15643564	15168.01644	15170.89	15171.10891	15167.09068	15166.16094	3.092473195	2.364686225e-10	3.510649549e-10	3.924943926	4.729062738
30.16039604	15170.00451	15172.9	15173.09901	15168.1362	15168.1678	3.094498669	3.510649549e-10	3.474269761e-10	3.926302041	4.732202906
30.16435644	15171.99258	15174.91	15175.08911	15170.22723	15170.17466	3.096524143	3.492459655e-10	2.637534635e-10	3.929018272	4.735343073
30.16831683	15173.98066	15176.92	15177.07921	15172.31827	15172.18152	3.098549618	3.492459655e-10	2.382876119e-10	3.931734503	4.738483241
30.17227723	15175.96873	15178.93	15179.06931	15174.4093	15174.18838	3.100575092	3.510649549e-10	2.382876119e-10	3.934450734	4.741623408
30.17623762	15177.95681	15180.94	15181.05941	15176.50033	15176.19524	3.102600566	2.364686225e-10	3.510649549e-10	3.937166965	4.744763576
30.18019802	15179.94488	15182.95	15183.0495	15178.59137	15178.2021	3.10462604	3.474269761e-10	3.492459655e-10	3.939883196	4.747903743
30.18415842	15181.93295	15184.96	15185.0396	15180.6824	15180.20896	3.106651515	3.492459655e-10	3.492459655e-10	3.942599427	4.75104391
30.18811881	15183.92103	15186.97	15187.0297	15182.77343	15182.21582	3.108676989	2.582964953e-10	3.510649549e-10	3.945315658	4.754184078
30.19207921	15185.9091	15188.98	15189.0198	15184.86447	15184.22268	3.110702463	3.510649549e-10	2.364686225e-10	3.948031889	4.757324245
30.1960396	15187.89717	15190.99	15191.0099	15186.9555	15186.22954	3.112727937	3.510649549e-10	2.382876119e-10	3.95074812	4.760464413
30.2	15189.88525	15193	15193	15189.04654	15188.2364	3.114753412	3.510649549e-10	3.510649549e-10	3.95346435	4.76360458
30.20416667	15191.87332	15195.01	15194.9901	15191.13757	15190.24326	3.116778886	2.382876119e-10	3.492459655e-10	3.956180581	4.766744748
30.20833333	15193.86139	15197.02	15196.9802	15193.2286	15192.25012	3.11880436	3.510649549e-10	2.728484105e-10	3.958896812	4.769884915
30.2125	15195.84947	15199.03	15198.9703	15195.31964	15194.25697	3.120829835	2.364686225e-10	2.382876119e-10	3.961613043	4.773025083
30.21666667	15197.83754	15201.04	15200.9604	15197.41067	15196.26383	3.122855309	3.492459655e-10	3.510649549e-10	3.964329274	4.77616525
30.22083333	15199.82561	15203.05	15202.9505	15199.5017	15198.27069	3.124880783	3.492459655e-10	3.510649549e-10	3.967045505	4.779305418
30.225	15201.81369	15205.06	15204.94059	15201.59274	15200.27755	3.126906257	2.382876119e-10	3.510649549e-10	3.969761736	4.782445585
30.22916667	15203.80176	15207.07	15206.93069	15203.68377	15202.28441	3.128931732	2.364686225e-10	2.401066013e-10	3.972477967	4.785585753
30.23333333	15205.78983	15209.08	15208.92079	15205.77481	15204.29127	3.130957206	3.510649549e-10	2.364686225e-10	3.975194198	4.78872592
30.2375	15207.77791	15211.09	15210.91089	15207.86584	15206.29813	3.13298268	2.728484105e-10	3.474269761e-10	3.977910429	4.791866087
30.24158416	15210.76002	15213.1	15213.89604	15208.91136	15208.30499	3.136020891	3.510649549e-10	3.492459655e-10	3.979268544	4.795006255
30.24554455	15212.74809	15215.11	15215.88614	15211.00239	15210.31185	3.138046366	2.382876119e-10	2.382876119e-10	3.981984775	4.798146422
30.24950495	15214.73617	15217.12	15217.87624	15213.09342	15212.31871	3.14007184	2.364686225e-10	3.11047188e-10	3.984701006	4.80128659
30.25346535	15216.72424	15219.13	15219.86634	15215.18446	15214.32557	3.142097314	3.510649549e-10	3.492459655e-10	3.987417237	4.804426757
30.25742574	15218.71231	15221.14	15221.85644	15217.27549	15216.33243	3.144122789	2.364686225e-10	2.364686225e-10	3.990133468	4.807566925
30.26138614	15220.70039	15223.15	15223.84653	15219.36653	15218.33929	3.146148263	3.510649549e-10	3.510649549e-10	3.992849698	4.810707092
30.26534653	15222.68846	15225.16	15225.83663	15221.45756	15220.34615	3.148173737	2.382876119e-10	3.383320291e-10	3.995565929	4.81384726
30.26930693	15224.67653	15227.17	15227.82673	15223.54859	15222.35301	3.150199212	3.510649549e-10	2.546585165e-10	3.99828216	4.816987427
30.27326733	15226.66461	15229.18	15229.81683	15225.63963	15224.35987	3.152224686	3.528839443e-10	2.364686225e-10	4.000998391	4.820127594
30.27722772	15228.65268	15231.19	15231.80693	15227.73066	15226.36673	3.15425016	3.456079867e-10	2.055458026e-10	4.003714622	4.823267762
30.28118812	15230.64075	15233.2	15233.79703	15228.77618	15228.37359	3.156275634	2.364686225e-10	2.382876119e-10	4.005072738	4.826407929
30.28514851	15232.62883	15235.21	15235.78713	15230.86721	15230.38045	3.158301109	3.474269761e-10	2.783053787e-10	4.007788969	4.829548097
30.28910891	15234.6169	15237.22	15237.77723	15232.95824	15232.38731	3.160326583	2.601154847e-10	2.382876119e-10	4.010505199	4.832688264
30.29306931	15236.60497	15239.23	15239.76733	15235.04928	15234.39417	3.162352057	3.510649549e-10	2.364686225e-10	4.01322143	4.835828432
30.2970297	15238.59305	15241.24	15241.75743	15237.14031	15236.40103	3.164377531	3.492459655e-10	2.637534635e-10	4.015937661	4.838968599
30.3009901	15240.58112	15243.25	15243.74752	15239.23135	15238.40789	3.166403006	3.510649549e-10	3.492459655e-10	4.018653892	4.842108767
30.3049505	15242.5692	15245.26	15245.73762	15241.32238	15240.41475	3.16842848	3.474269761e-10	2.401066013e-10	4.021370123	4.845248934
30.30891089	15244.55727	15247.27	15247.72772	15243.41341	15242.42161	3.170453954	3.510649549e-10	3.510649549e-10	4.024086354	4.848389102
30.31287129	15246.54534	15249.28	15249.71782	15245.50445	15244.42847	3.172479429	2.382876119e-10	2.382876119e-10	4.026802585	4.851529269
30.31683168	15248.53342	15251.29	15251.70792	15247.59548	15246.43533	3.174504903	3.456079867e-10	2.382876119e-10	4.029518816	4.854669436
30.32083333	15250.52149	15253.3	15253.69802	15249.68651	15248.44219	3.176530377	3.492459655e-10	2.382876119e-10	4.032235047	4.857809604
30.325	15252.50956	15255.31	15255.68812	15251.77755	15250.44905	3.178555851	2.382876119e-10	3.510649549e-10	4.034951278	4.860949771
30.32916667	15254.49764	15257.32	15257.67822	15253.86858	15252.45591	3.180581325	3.510649549e-10	3.510649549e-10	4.037667508	4.864089939
30.33333333	15256.48571	15259.33	15259.66832	15255.95962	15254.46277	3.1826068	2.364686225e-10	2.382876119e-10	4.040383739	4.867230106
30.3375	15258.47378	15261.34	15261.65842	15258.05065	15256.46963	3.184632274	2.728484105e-10	2.746673999e-10	4.04309997	4.870370274
30.34166667	15260.46186	15263.35	15263.64851	15260.14168	15258.47649	3.186657748	3.510649549e-10	3.510649549e-10	4.045816201	4.873510441
30.34583333	15262.44993	15265.36	15265.63861	15262.23272	15260.48335	3.188683223	2.364686225e-10	2.382876119e-10	4.048532432	4.876650609
30.35	15264.438	15268.375	15267.62871	15264.32375	15263.49364	3.190708697	2.401066013e-10	2.382876119e-10	4.051248663	4.88136086
30.354	15266.42608	15270.385	15269.61881	15265.36927	15265.5005	3.192734171	3.510649549e-10	2.364686225e-10	4.052606778	4.884501027
30.358	15268.41415	15272.395	15271.60891	15267.4603	15267.50736	3.194759646	2.364686225e-10	2.401066013e-10	4.055323009	4.887641195
30.362	15270.40222	15274.405	15273.59901	15269.55134	15269.51422	3.19678512	2.364686225e-10	2.364686225e-10	4.05803924	4.890781362
30.366	15272.3903	15276.415	15275.58911	15271.64237	15271.52108	3.198810594	2.382876119e-10	2.619344741e-10	4.060755471	4.89392153
30.37	15274.37837	15278.425	15277.57921	15273.7334	15273.52794	3.200836068	3.474269761e-10	2.401066013e-10	4.063471702	4.897061697
30.374	15276.36645	15280.435	15279.56931	15275.82444	15275.5348	3.202861543	3.510649549e-10	2.401066013e-10	4.066187933	4.900201865
30.378	15278.35452	15282.445	15281.55941	15277.91547	15277.54166	3.204887017	2.364686225e-10	3.510649549e-10	4.068904164	4.903342032
30.382	15280.34259	15284.455	15283.5495	15280.0065	15279.54852	3.206912491	2.382876119e-10	3.510649549e-10	4.071620395	4.9064822
30.386	15282.33067	15286.465	15285.5396	15282.09754	15281.55538	3.208937965	2.364686225e-10	3.510649549e-10	4.074336625	4.909622367
30.39	15284.31874	15288.475	15287.5297	15284.18857	15283.56224	3.21096344	3.492459655e-10	3.492459655e-10	4.077052856	4.912762534
30.394	15286.30681	15290.485	15289.5198	15286.27961	15285.5691	3.212988914	3.510649549e-10	3.492459655e-10	4.079769087	4.915902702
30.398	15288.29489	15292.495	15291.5099	15288.37064	15287.57596	3.215014388	2.364686225e-10	2.382876119e-10	4.082485318	4.919042869
30.4019802	15291.277	15293.5	15294.49505	15289.41616	15288.57939	3.2180526	2.364686225e-10	2.401066013e-10	4.083843434	4.920612953
30.40594059	15293.26507	15295.51	15296.48515	15291.50719	15290.58625	3.220078074	2.382876119e-10	2.364686225e-10	4.086559665	4.923753121
30.40990099	15295.25314	15297.52	15298.47525	15293.59822	15292.59311	3.222103548	2.382876119e-10	3.492459655e-10	4.089275896	4.926893288
30.41386139	15297.24122	15299.53	15300.46535	15295.68926	15294.59997	3.224129022	3.492459655e-10	2.382876119e-10	4.091992126	4.930033455
30.41782178	15299.22929	15301.54	15302.45545	15297.78029	15296.60683	3.226154497	3.474269761e-10	2.382876119e-10	4.094708357	4.933173623
30.42178218	15301.21736	15303.55	15304.44554	15299.87133	15298.61369	3.228179971	3.492459655e-10	3.510649549e-10	4.097424588	4.93631379
30.42574257	15303.20544	15305.56	15306.43564	15301.96236	15300.62055	3.230205445	2.364686225e-10	2.382876119e-10	4.100140819	4.939453958
30.42970297	15305.19351	15307.57	15308.42574	15304.05339	15302.62741	3.232230919	3.492459655e-10	3.510649549e-10	4.10285705	4.942594125
30.43366337	15307.18159	15309.58	15310.41584	15306.14443	15304.63427	3.234256394	2.382876119e-10	2.364686225e-10	4.105573281	4.945734293
30.43762376	15309.16966	15311.59	15312.40594	15308.23546	15306.64113	3.236281868	2.746673999e-10	3.510649549e-10	4.108289512	4.94887446
30.44166667	15311.15773	15313.6	15314.39604	15310.32649	15308.64799	3.238307342	2.382876119e-10	3.510649549e-10	4.111005743	4.952014628
30.44583333	15313.14581	15315.61	15316.38614	15312.41753	15310.65485	3.240332817	2.364686225e-10	3.510649549e-10	4.113721974	4.955154795
30.45	15315.13388	15318.625	15318.37624	15314.50856	15313.66513	3.242358291	2.401066013e-10	3.11047188e-10	4.116438205	4.959865046
30.454	15317.12195	15320.635	15320.36634	15315.55408	15315.67199	3.244383765	2.364686225e-10	3.492459655e-10	4.11779632	4.963005214
30.458	15319.11003	15322.645	15322.35644	15317.64511	15317.67885	3.246409239	2.382876119e-10	2.364686225e-10	4.120512551	4.966145381
30.462	15321.0981	15324.655	15324.34653	15319.73615	15319.68571	3.248434714	3.492459655e-10	2.382876119e-10	4.123228782	4.969285548
30.466	15323.08617	15326.665	15326.33663	15321.82718	15321.69257	3.250460188	3.492459655e-10	3.365130397e-10	4.125945013	4.972425716
30.47	15325.07425	15328.675	15328.32673	15323.91821	15323.69943	3.252485662	3.474269761e-10	2.510205377e-10	4.128661244	4.975565883
30.474	15327.06232	15330.685	15330.31683	15326.00925	15325.70629	3.254511136	2.364686225e-10	3.492459655e-10	4.131377474	4.978706051
30.478	15329.05039	15332.695	15332.30693	15328.10028	15327.71315	3.256536611	3.492459655e-10	3.492459655e-10	4.134093705	4.981846218
30.482	15331.03847	15334.705	15334.29703	15330.19132	15329.72001	3.258562085	2.382876119e-10	2.382876119e-10	4.136809936	4.984986386
30.486	15333.02654	15336.715	15336.28713	15332.28235	15331.72687	3.260587559	3.492459655e-10	2.783053787e-10	4.139526167	4.988126553
30.49	15335.01461	15338.725	15338.27723	15334.37338	15333.73373	3.262613034	3.510649549e-10	3.510649549e-10	4.142242398	4.991266721
30.494	15337.00269	15340.735	15340.26733	15336.46442	15335.74059	3.264638508	2.346496331e-10	2.401066013e-10	4.144958629	4.994406888
30.498	15338.99076	15342.745	15342.25743	15338.55545	15337.74745	3.266663982	2.364686225e-10	2.655724529e-10	4.14767486	4.997547056
30.502	15340.97884	15344.755	15344.24752	15339.60097	15339.75431	3.268689456	3.346940503e-10	2.364686225e-10	4.149032975	5.000687223
30.506	15342.96691	15346.765	15346.23762	15341.692	15341.76117	3.270714931	3.474269761e-10	2.401066013e-10	4.151749206	5.00382739
30.51	15344.95498	15348.775	15348.22772	15343.78303	15343.76803	3.272740405	2.382876119e-10	2.382876119e-10	4.154465437	5.006967558
30.514	15346.94306	15350.785	15350.21782	15345.87407	15345.77489	3.274765879	2.364686225e-10	2.382876119e-10	4.157181668	5.010107726
30.518	15348.93113	15352.795	15352.20792	15347.9651	15347.78175	3.276791354	3.074092092e-10	2.382876119e-10	4.159897899	5.013247893
30.522	15350.9192	15354.805	15354.19802	15350.05614	15349.78861	3.278816828	2.382876119e-10	2.364686225e-10	4.16261413	5.01638806
30.526	15352.90728	15356.815	15356.18812	15352.14717	15351.79547	3.280842302	2.364686225e-10	2.382876119e-10	4.165330361	5.019528228
30.53	15354.89535	15358.825	15358.17822	15354.2382	15353.80233	3.282867776	3.146851668e-10	3.510649549e-10	4.168046592	5.022668395
30.534	15356.88342	15360.835	15360.16832	15356.32924	15355.80919	3.284893251	2.382876119e-10	2.382876119e-10	4.170762822	5.025808563
30.538	15358.8715	15362.845	15362.15842	15358.42027	15357.81605	3.286918725	3.510649549e-10	2.764863893e-10	4.173479053	5.02894873
30.542	15360.85957	15364.855	15364.14851	15360.5113	15359.82291	3.288944199	2.364686225e-10	2.401066013e-10	4.176195284	5.032088898
30.546	15362.84764	15366.865	15366.13861	15362.60234	15361.82977	3.290969673	3.492459655e-10	3.492459655e-10	4.178911515	5.035229065
30.55	15364.83572	15368.875	15368.12871	15364.69337	15363.83663	3.292995148	2.419255907e-10	2.401066013e-10	4.181627746	5.038369233
30.55416667	15366.82379	15370.885	15370.11881	15366.78441	15365.84349	3.295020622	2.382876119e-10	2.401066013e-10	4.184343977	5.0415094
30.55833333	15368.81186	15372.895	15372.10891	15368.87544	15367.85035	3.297046096	3.510649549e-10	2.401066013e-10	4.187060208	5.044649567
30.56237624	15371.79398	15374.905	15375.09406	15369.92096	15369.85721	3.300084308	2.364686225e-10	3.492459655e-10	4.188418323	5.047789735
30.56633663	15373.78205	15376.915	15377.08416	15372.01199	15371.86407	3.302109782	2.382876119e-10	2.364686225e-10	4.191134554	5.050929902
30.57029703	15375.77012	15378.925	15379.07426	15374.10302	15373.87093	3.304135256	3.492459655e-10	3.237801138e-10	4.193850785	5.05407007
30.57425743	15377.7582	15380.935	15381.06436	15376.19406	15375.87779	3.306160731	3.492459655e-10	2.401066013e-10	4.196567016	5.057210237
30.57821782	15379.74627	15382.945	15383.05446	15378.28509	15377.88465	3.308186205	3.510649549e-10	3.510649549e-10	4.199283247	5.060350405
30.58217822	15381.73434	15384.955	15385.04455	15380.37613	15379.89151	3.310211679	2.382876119e-10	3.11047188e-10	4.201999478	5.063490572
30.58613861	15383.72242	15386.965	15387.03465	15382.46716	15381.89837	3.312237153	2.382876119e-10	2.382876119e-10	4.204715709	5.06663074
30.59009901	15385.71049	15388.975	15389.02475	15384.55819	15383.90523	3.314262628	2.419255907e-10	3.492459655e-10	4.20743194	5.069770907
30.59405941	15387.69856	15390.985	15391.01485	15386.64923	15385.91209	3.316288102	3.492459655e-10	3.510649549e-10	4.210148171	5.072911074
30.5980198	15389.68664	15392.995	15393.00495	15388.74026	15387.91895	3.318313576	3.492459655e-10	3.365130397e-10	4.212864401	5.076051242
30.602	15391.67471	15395.005	15394.99505	15389.78578	15389.92581	3.32033905	3.365130397e-10	3.492459655e-10	4.214222517	5.079191409
30.606	15393.66278	15397.015	15396.98515	15391.87681	15391.93267	3.322364525	3.492459655e-10	2.382876119e-10	4.216938748	5.082331577
30.61	15395.65086	15399.025	15398.97525	15393.96785	15393.93953	3.324389999	2.364686225e-10	3.510649549e-10	4.219654979	5.085471744
30.614	15397.63893	15401.035	15400.96535	15396.05888	15395.94639	3.326415473	3.510649549e-10	2.382876119e-10	4.22237121	5.088611912
30.618	15399.627	15403.045	15402.95545	15398.14991	15397.95325	3.328440948	3.055902198e-10	2.401066013e-10	4.22508744	5.091752079
30.622	15401.61508	15405.055	15404.94554	15400.24095	15399.96011	3.330466422	2.364686225e-10	3.492459655e-10	4.227803671	5.094892247
30.626	15403.60315	15407.065	15406.93564	15402.33198	15401.96697	3.332491896	2.364686225e-10	2.364686225e-10	4.230519902	5.098032414
30.63	15405.59123	15409.075	15408.92574	15404.42301	15403.97383	3.33451737	3.165041562e-10	3.510649549e-10	4.233236133	5.101172582
30.634	15407.5793	15411.085	15410.91584	15406.51405	15405.98069	3.336542845	2.364686225e-10	2.382876119e-10	4.235952364	5.104312749
30.638	15409.56737	15413.095	15412.90594	15408.60508	15407.98755	3.338568319	3.492459655e-10	3.510649549e-10	4.238668595	5.107452916
30.642	15411.55545	15415.105	15414.89604	15410.69612	15409.99441	3.340593793	2.382876119e-10	3.510649549e-10	4.241384826	5.110593084
30.646	15413.54352	15417.115	15416.88614	15412.78715	15412.00127	3.342619267	2.401066013e-10	3.510649549e-10	4.244101057	5.113733251
30.65	15415.53159	15419.125	15418.87624	15414.87818	15414.00813	3.344644742	2.364686225e-10	3.092281986e-10	4.246817288	5.116873419
30.65416667	15417.51967	15421.135	15420.86634	15416.96922	15416.01499	3.346670216	2.382876119e-10	3.456079867e-10	4.249533519	5.120013586
30.65833333	15419.50774	15423.145	15422.85644	15419.06025	15418.02185	3.34869569	3.528839443e-10	2.401066013e-10	4.25224975	5.123153754
30.6625	15421.49581	15425.155	15424.84653	15421.15128	15420.02871	3.350721165	2.382876119e-10	2.364686225e-10	4.25496598	5.126293921
30.66666667	15423.48389	15427.165	15426.83663	15423.24232	15422.03557	3.352746639	2.382876119e-10	3.365130397e-10	4.257682211	5.129434089
30.67083333	15425.47196	15429.175	15428.82673	15425.33335	15424.04243	3.354772113	2.364686225e-10	2.546585165e-10	4.260398442	5.132574256
30.675	15427.46003	15431.185	15430.81683	15427.42439	15426.04929	3.356797587	3.510649549e-10	2.364686225e-10	4.263114673	5.135714424
30.67916667	15429.44811	15433.195	15432.80693	15429.51542	15428.05615	3.358823062	3.510649549e-10	2.07364792e-10	4.265830904	5.138854591
30.68316832	15432.43022	15435.205	15435.79208	15430.56094	15430.06301	3.361861273	3.474269761e-10	2.401066013e-10	4.267189019	5.141994758
30.68712871	15434.41829	15437.215	15437.78218	15432.65197	15432.06987	3.363886747	3.510649549e-10	2.401066013e-10	4.26990525	5.145134926
30.69108911	15436.40637	15439.225	15439.77228	15434.743	15434.07672	3.365912222	2.382876119e-10	2.401066013e-10	4.272621481	5.148275093
30.6950495	15438.39444	15441.235	15441.76238	15436.83404	15436.08358	3.367937696	2.364686225e-10	2.364686225e-10	4.275337712	5.151415261
30.6990099	15440.38251	15443.245	15443.75248	15438.92507	15438.09044	3.36996317	2.364686225e-10	2.382876119e-10	4.278053943	5.154555428
30.7029703	15442.37059	15445.255	15445.74257	15441.0161	15440.0973	3.371988644	3.346940503e-10	3.510649549e-10	4.280770174	5.157695596
30.70693069	15444.35866	15447.265	15447.73267	15443.10714	15442.10416	3.374014119	2.382876119e-10	2.892193152e-10	4.283486405	5.160835763
30.71089109	15446.34673	15449.275	15449.72277	15445.19817	15444.11102	3.376039593	3.510649549e-10	2.637534635e-10	4.286202636	5.163975931
30.71485149	15448.33481	15451.285	15451.71287	15447.28921	15446.11788	3.378065067	2.364686225e-10	2.364686225e-10	4.288918867	5.167116098
30.71881188	15450.32288	15453.295	15453.70297	15449.38024	15448.12474	3.380090541	3.037712304e-10	2.382876119e-10	4.291635097	5.170256266
30.72277228	15452.31095	15455.305	15455.69307	15450.42576	15450.1316	3.382116016	2.382876119e-10	3.492459655e-10	4.292993213	5.173396433
30.72673267	15454.29903	15457.315	15457.68317	15452.51679	15452.13846	3.38414149	3.456079867e-10	1.418811735e-10	4.295709444	5.1765366
30.73069307	15456.2871	15459.325	15459.67327	15454.60782	15454.14532	3.386166964	3.183231456e-10	3.474269761e-10	4.298425675	5.179676768
30.73465347	15458.27517	15461.335	15461.66337	15456.69886	15456.15218	3.388192439	2.364686225e-10	2.401066013e-10	4.301141906	5.182816935
30.73861386	15460.26325	15463.345	15463.65347	15458.78989	15458.15904	3.390217913	2.364686225e-10	2.382876119e-10	4.303858137	5.185957103
30.74257426	15462.25132	15465.355	15465.64356	15460.88093	15460.1659	3.392243387	3.492459655e-10	2.382876119e-10	4.306574367	5.18909727
30.74653465	15464.23939	15467.365	15467.63366	15462.97196	15462.17276	3.394268861	3.492459655e-10	2.382876119e-10	4.309290598	5.192237438
30.75049505	15466.22747	15469.375	15469.62376	15465.06299	15464.17962	3.396294336	2.419255907e-10	2.382876119e-10	4.312006829	5.195377605
30.75445545	15468.21554	15471.385	15471.61386	15467.15403	15466.18648	3.39831981	2.382876119e-10	3.510649549e-10	4.31472306	5.198517773
30.75841584	15470.20362	15473.395	15473.60396	15469.24506	15468.19334	3.400345284	2.382876119e-10	3.528839443e-10	4.317439291	5.20165794
30.7625	15472.19169	15475.405	15475.59406	15471.33609	15470.2002	3.402370758	2.401066013e-10	2.364686225e-10	4.320155522	5.204798108
30.76666667	15474.17976	15477.415	15477.58416	15473.42713	15472.20706	3.404396233	2.382876119e-10	3.492459655e-10	4.322871753	5.207938275
30.77083333	15476.16784	15479.425	15479.57426	15475.51816	15474.21392	3.406421707	3.492459655e-10	3.255991032e-10	4.325587984	5.211078442
30.775	15478.15591	15481.435	15481.56436	15477.6092	15476.22078	3.408447181	3.510649549e-10	3.492459655e-10	4.328304215	5.21421861
30.77916667	15480.14398	15483.445	15483.55446	15479.70023	15478.22764	3.410472655	3.492459655e-10	3.492459655e-10	4.331020446	5.217358777
30.78333333	15482.13206	15485.455	15485.54455	15481.79126	15480.2345	3.41249813	3.510649549e-10	3.11047188e-10	4.333736676	5.220498945
30.7875	15484.12013	15487.465	15487.53465	15483.8823	15482.24136	3.414523604	2.382876119e-10	2.382876119e-10	4.336452907	5.223639112
30.79166667	15486.1082	15489.475	15489.52475	15485.97333	15484.24822	3.416549078	3.474269761e-10	3.474269761e-10	4.339169138	5.22677928
30.79583333	15488.09628	15491.485	15491.51485	15488.06436	15486.25508	3.418574553	2.382876119e-10	3.510649549e-10	4.341885369	5.229919447
30.8	15491.07839	15494.5	15494.5	15490.1554	15489.26537	3.421612764	3.510649549e-10	3.510649549e-10	4.3446016	5.234629698
30.8039604	15493.06646	15495.505	15496.4901	15491.20092	15490.2688	3.423638238	3.383320291e-10	2.382876119e-10	4.345959716	5.236199782
30.80792079	15495.05453	15497.515	15498.4802	15493.29195	15492.27566	3.425663713	2.364686225e-10	2.764863893e-10	4.348675947	5.23933995
30.81188119	15497.04261	15499.525	15500.4703	15495.38298	15494.28252	3.427689187	3.492459655e-10	3.510649549e-10	4.351392177	5.242480117
30.81584158	15499.03068	15501.535	15502.4604	15497.47402	15496.28938	3.429714661	3.510649549e-10	3.510649549e-10	4.354108408	5.245620284
30.81980198	15501.01875	15503.545	15504.4505	15499.56505	15498.29624	3.431740135	3.01952241e-10	3.492459655e-10	4.356824639	5.248760452
30.82376238	15503.00683	15505.555	15506.44059	15501.65608	15500.3031	3.43376561	3.528839443e-10	3.510649549e-10	4.35954087	5.251900619
30.82772277	15504.9949	15507.565	15508.43069	15503.74712	15502.30996	3.435791084	2.364686225e-10	2.401066013e-10	4.362257101	5.255040787
30.83168317	15506.98298	15509.575	15510.42079	15505.83815	15504.31682	3.437816558	3.165041562e-10	2.364686225e-10	4.364973332	5.258180954
30.83564356	15508.97105	15511.585	15512.41089	15507.92919	15506.32368	3.439842033	2.401066013e-10	2.364686225e-10	4.367689563	5.261321122
30.83960396	15510.95912	15513.595	15514.40099	15510.02022	15508.33054	3.441867507	2.382876119e-10	3.328750608e-10	4.370405794	5.264461289
30.84356436	15512.9472	15515.605	15516.39109	15511.06574	15510.3374	3.443892981	2.382876119e-10	3.510649549e-10	4.371763909	5.267601457
30.84752475	15514.93527	15517.615	15518.38119	15513.15677	15512.34426	3.445918455	2.382876119e-10	2.382876119e-10	4.37448014	5.270741624
30.85148515	15516.92334	15519.625	15520.37129	15515.2478	15514.35112	3.44794393	2.401066013e-10	3.510649549e-10	4.377196371	5.273881792
30.85544554	15518.91142	15521.635	15522.36139	15517.33884	15516.35798	3.449969404	3.510649549e-10	2.382876119e-10	4.379912602	5.277021959
30.85940594	15520.89949	15523.645	15524.35149	15519.42987	15518.36484	3.451994878	3.510649549e-10	2.492015483e-10	4.382628833	5.280162126
30.86336634	15522.88756	15525.655	15526.34158	15521.5209	15520.3717	3.454020352	3.510649549e-10	3.510649549e-10	4.385345064	5.283302294
30.86732673	15524.87564	15527.665	15528.33168	15523.61194	15522.37856	3.456045827	3.474269761e-10	2.382876119e-10	4.388061295	5.286442461
30.87128713	15526.86371	15529.675	15530.32178	15525.70297	15524.38542	3.458071301	3.492459655e-10	3.492459655e-10	4.390777525	5.289582629
30.87524752	15528.85178	15531.685	15532.31188	15527.79401	15526.39228	3.460096775	3.492459655e-10	3.492459655e-10	4.393493756	5.292722796
30.87920792	15530.83986	15533.695	15534.30198	15529.88504	15528.39914	3.46212225	3.492459655e-10	2.364686225e-10	4.396209987	5.295862964
30.88333333	15532.82793	15535.705	15536.29208	15531.97607	15530.406	3.464147724	2.382876119e-10	2.382876119e-10	4.398926218	5.299003131
30.8875	15534.81601	15537.715	15538.28218	15534.06711	15532.41286	3.466173198	2.401066013e-10	3.492459655e-10	4.401642449	5.302143299
30.89166667	15536.80408	15539.725	15540.27228	15536.15814	15534.41972	3.468198672	2.382876119e-10	3.528839443e-10	4.40435868	5.305283466
30.89583333	15538.79215	15541.735	15542.26238	15538.24918	15536.42658	3.470224147	3.492459655e-10	3.492459655e-10	4.407074911	5.308423634
30.9	15540.78023	15544.75	15544.25248	15540.34021	15539.43687	3.472249621	2.364686225e-10	2.382876119e-10	4.409791142	5.313133885
30.904	15542.7683	15546.76	15546.24257	15541.38573	15541.44373	3.474275095	3.510649549e-10	2.382876119e-10	4.411149257	5.316274052
30.908	15544.75637	15548.77	15548.23267	15543.47676	15543.45059	3.476300569	3.510649549e-10	2.92857294e-10	4.413865488	5.31941422
30.912	15546.74445	15550.78	15550.22277	15545.56779	15545.45745	3.478326044	2.364686225e-10	2.655724529e-10	4.416581719	5.322554387
30.916	15548.73252	15552.79	15552.21287	15547.65883	15547.46431	3.480351518	3.474269761e-10	2.364686225e-10	4.41929795	5.325694555
30.92	15550.72059	15554.8	15554.20297	15549.74986	15549.47117	3.482376992	2.364686225e-10	3.492459655e-10	4.422014181	5.328834722
30.924	15552.70867	15556.81	15556.19307	15551.84089	15551.47803	3.484402467	2.382876119e-10	2.364686225e-10	4.424730412	5.33197489
30.928	15554.69674	15558.82	15558.18317	15553.93193	15553.48488	3.486427941	2.382876119e-10	1.418811735e-10	4.427446643	5.335115057
30.932	15556.68481	15560.83	15560.17327	15556.02296	15555.49174	3.488453415	2.382876119e-10	3.474269761e-10	4.430162873	5.338255224
30.936	15558.67289	15562.84	15562.16337	15558.114	15557.4986	3.490478889	2.728484105e-10	3.510649549e-10	4.432879104	5.341395392
30.94	15560.66096	15564.85	15564.15347	15560.20503	15559.50546	3.492504364	2.382876119e-10	3.510649549e-10	4.435595335	5.344535559
30.944	15562.64903	15566.86	15566.14356	15562.29606	15561.51232	3.494529838	2.382876119e-10	2.382876119e-10	4.438311566	5.347675727
30.948	15564.63711	15568.87	15568.13366	15564.3871	15563.51918	3.496555312	2.364686225e-10	2.382876119e-10	4.441027797	5.350815894
30.952	15566.62518	15570.88	15570.12376	15565.43261	15565.52604	3.498580786	3.492459655e-10	2.401066013e-10	4.442385913	5.353956062
30.956	15568.61326	15572.89	15572.11386	15567.52365	15567.5329	3.500606261	3.510649549e-10	2.382876119e-10	4.445102143	5.357096229
30.96	15570.60133	15574.9	15574.10396	15569.61468	15569.53976	3.502631735	3.510649549e-10	3.528839443e-10	4.447818374	5.360236397
30.964	15572.5894	15576.91	15576.09406	15571.70572	15571.54662	3.504657209	2.401066013e-10	2.382876119e-10	4.450534605	5.363376564
30.968	15574.57748	15578.92	15578.08416	15573.79675	15573.55348	3.506682683	2.364686225e-10	3.492459655e-10	4.453250836	5.366516732
30.972	15576.56555	15580.93	15580.07426	15575.88778	15575.56034	3.508708158	2.382876119e-10	3.219611244e-10	4.455967067	5.369656899
30.976	15578.55362	15582.94	15582.06436	15577.97882	15577.5672	3.510733632	3.492459655e-10	3.492459655e-10	4.458683298	5.372797066
30.98	15580.5417	15584.95	15584.05446	15580.06985	15579.57406	3.512759106	2.382876119e-10	2.401066013e-10	4.461399529	5.375937234
30.984	15582.52977	15586.96	15586.04455	15582.16088	15581.58092	3.514784581	3.474269761e-10	3.11047188e-10	4.46411576	5.379077401
30.988	15584.51784	15588.97	15588.03465	15584.25192	15583.58778	3.516810055	2.564775059e-10	2.382876119e-10	4.466831991	5.382217569
30.992	15586.50592	15590.98	15590.02475	15586.34295	15585.59464	3.518835529	3.492459655e-10	3.474269761e-10	4.469548221	5.385357736
30.996	15588.49399	15592.99	15592.01485	15588.43399	15587.6015	3.520861003	2.382876119e-10	2.382876119e-10	4.472264452	5.388497904
31	15591.4761	15595	15595	15590.52502	15589.60836	3.523899215	2.382876119e-10	2.382876119e-10	4.474980683	5.391638071
31.004	15594.98923	15597.01	15596.9901	15593.57947	15594.03643	2.000871784	2.401066013e-10	2.364686225e-10	2.467403093	2.973574394
31.008	15596.97817	15599.02	15598.9802	15595.67173	15596.0447	2.002023594	2.382876119e-10	2.728484105e-10	2.468899903	2.975303026
31.012	15598.96712	15601.03	15600.9703	15597.76398	15598.05297	2.003175403	3.492459655e-10	3.492459655e-10	2.470396713	2.977031658
31.016	15600.95607	15603.04	15602.9604	15599.85623	15600.06124	2.004327213	3.456079867e-10	2.382876119e-10	2.471893522	2.97876029
31.02	15602.94502	15605.05	15604.9505	15601.94848	15602.06951	2.005479022	3.474269761e-10	3.510649549e-10	2.473390332	2.980488923
31.024	15604.93396	15607.06	15606.94059	15604.04074	15604.07778	2.006630832	3.510649549e-10	2.364686225e-10	2.474887142	2.982217555
31.028	15606.92291	15609.07	15608.93069	15606.13299	15606.08605	2.007782641	3.492459655e-10	2.401066013e-10	2.476383951	2.983946187
31.032	15608.91186	15611.08	15610.92079	15608.22524	15608.09433	2.008934451	3.510649549e-10	3.492459655e-10	2.477880761	2.985674819
31.036	15610.9008	15613.09	15612.91089	15610.3175	15610.1026	2.010086261	2.728484105e-10	2.382876119e-10	2.479377571	2.987403451
31.04	15612.88975	15615.1	15614.90099	15612.40975	15612.11087	2.01123807	3.510649549e-10	3.328750608e-10	2.48087438	2.989132083
31.044	15614.8787	15617.11	15616.89109	15614.502	15614.11914	2.01238988	2.364686225e-10	2.401066013e-10	2.48237119	2.990860716
31.048	15616.86765	15619.12	15618.88119	15616.59426	15616.12741	2.013541689	2.364686225e-10	3.510649549e-10	2.483868	2.992589348
31.052	15618.85659	15621.13	15620.87129	15617.64038	15618.13568	2.014693499	3.492459655e-10	3.492459655e-10	2.484616405	2.99431798
31.056	15620.84554	15623.14	15622.86139	15619.73264	15620.14395	2.015845308	2.364686225e-10	3.510649549e-10	2.486113214	2.996046612
31.06	15622.83449	15625.15	15624.85149	15621.82489	15622.15222	2.016997118	2.364686225e-10	2.492015483e-10	2.487610024	2.997775244
31.064	15624.82344	15627.16	15626.84158	15623.91714	15624.1605	2.018148928	3.492459655e-10	2.382876119e-10	2.489106833	2.999503876
31.068	15626.81238	15629.17	15628.83168	15626.0094	15626.16877	2.019300737	2.382876119e-10	3.510649549e-10	2.490603643	3.001232509
31.072	15628.80133	15631.18	15630.82178	15628.10165	15628.17704	2.020452547	2.401066013e-10	3.492459655e-10	2.492100453	3.002961141
31.076	15630.79028	15633.19	15632.81188	15630.1939	15630.18531	2.021604356	3.474269761e-10	3.492459655e-10	2.493597263	3.004689773
31.08	15632.77922	15635.2	15634.80198	15632.28616	15632.19358	2.022756166	2.364686225e-10	3.492459655e-10	2.495094072	3.006418405
31.084	15634.76817	15637.21	15636.79208	15634.37841	15634.20185	2.023907976	3.474269761e-10	2.401066013e-10	2.496590882	3.008147037
31.088	15636.75712	15639.22	15638.78218	15636.47066	15636.21012	2.025059785	2.564775059e-10	3.510649549e-10	2.498087691	3.009875669
31.092	15638.74607	15641.23	15640.77228	15638.56292	15638.2184	2.026211595	3.510649549e-10	2.401066013e-10	2.499584501	3.011604301
31.096	15640.73501	15643.24	15642.76238	15640.65517	15640.22667	2.027363404	2.364686225e-10	2.382876119e-10	2.501081311	3.013332934
31.1	15642.72396	15645.25	15644.75248	15642.74742	15642.23494	2.028515214	2.382876119e-10	3.510649549e-10	2.502578121	3.015061566
31.10416667	15644.71291	15647.26	15646.74257	15644.83968	15644.24321	2.029667023	3.510649549e-10	2.401066013e-10	2.50407493	3.016790198
31.10833333	15646.70185	15649.27	15648.73267	15646.93193	15646.25148	2.030818833	3.510649549e-10	2.92857294e-10	2.50557174	3.01851883
31.1125	15648.6908	15651.28	15650.72277	15649.02418	15648.25975	2.031970642	2.382876119e-10	2.637534635e-10	2.507068549	3.020247462
31.11666667	15650.67975	15653.29	15652.71287	15651.11643	15650.26802	2.033122452	3.474269761e-10	2.382876119e-10	2.508565359	3.021976094
31.12079208	15653.66317	15655.3	15655.69802	15652.16256	15652.2763	2.034850166	2.364686225e-10	2.382876119e-10	2.509313764	3.023704727
31.12475248	15655.65212	15657.31	15657.68812	15654.25481	15654.28457	2.036001976	2.364686225e-10	2.382876119e-10	2.510810574	3.025433359
31.12871287	15657.64106	15659.32	15659.67822	15656.34707	15656.29284	2.037153785	3.510649549e-10	3.510649549e-10	2.512307383	3.027161991
31.13267327	15659.63001	15661.33	15661.66832	15658.43932	15658.30111	2.038305595	3.510649549e-10	3.528839443e-10	2.513804193	3.028890623
31.13663366	15661.61896	15663.34	15663.65842	15660.53157	15660.30938	2.039457405	2.728484105e-10	2.746673999e-10	2.515301003	3.030619255
31.14059406	15663.60791	15665.35	15665.64851	15662.62383	15662.31765	2.040609214	3.510649549e-10	2.382876119e-10	2.516797812	3.032347887
31.14455446	15665.59685	15667.36	15667.63861	15664.71608	15664.32592	2.041761024	2.382876119e-10	2.364686225e-10	2.518294622	3.03407652
31.14851485	15667.5858	15669.37	15669.62871	15666.80833	15666.33419	2.042912833	2.382876119e-10	2.364686225e-10	2.519791432	3.035805152
31.15247525	15669.57475	15671.38	15671.61881	15668.90059	15668.34247	2.044064643	3.492459655e-10	2.382876119e-10	2.521288241	3.037533784
31.15643564	15671.56369	15673.39	15673.60891	15670.99284	15670.35074	2.045216453	2.382876119e-10	3.510649549e-10	2.522785051	3.039262416
31.16039604	15673.55264	15675.4	15675.59901	15672.03897	15672.35901	2.046368262	3.510649549e-10	3.510649549e-10	2.523533456	3.040991048
31.16435644	15675.54159	15677.41	15677.58911	15674.13122	15674.36728	2.047520072	3.492459655e-10	2.655724529e-10	2.525030265	3.04271968
31.16831683	15677.53054	15679.42	15679.57921	15676.22347	15676.37555	2.048671881	2.382876119e-10	3.510649549e-10	2.526527075	3.044448312
31.17227723	15679.51948	15681.43	15681.56931	15678.31573	15678.38382	2.049823691	3.510649549e-10	3.510649549e-10	2.528023885	3.046176945
31.17623762	15681.50843	15683.44	15683.55941	15680.40798	15680.39209	2.0509755	2.364686225e-10	2.401066013e-10	2.529520694	3.047905577
31.18019802	15683.49738	15685.45	15685.5495	15682.50023	15682.40037	2.05212731	3.510649549e-10	3.528839443e-10	2.531017504	3.049634209
31.18415842	15685.48632	15687.46	15687.5396	15684.59249	15684.40864	2.05327912	3.492459655e-10	2.364686225e-10	2.532514314	3.051362841
31.18811881	15687.47527	15689.47	15689.5297	15686.68474	15686.41691	2.054430929	2.564775059e-10	2.364686225e-10	2.534011123	3.053091473
31.19207921	15689.46422	15691.48	15691.5198	15688.77699	15688.42518	2.055582739	2.382876119e-10	2.382876119e-10	2.535507933	3.054820105
31.1960396	15691.45317	15693.49	15693.5099	15690.86925	15690.43345	2.056734548	2.401066013e-10	2.382876119e-10	2.537004743	3.056548738
31.2	15693.44211	15695.5	15695.5	15692.9615	15692.44172	2.057886358	2.401066013e-10	2.401066013e-10	2.538501552	3.05827737
31.20416667	15695.43106	15697.51	15697.4901	15695.05375	15694.44999	2.059038168	2.364686225e-10	2.364686225e-10	2.539998362	3.060006002
31.20833333	15697.42001	15699.52	15699.4802	15697.146	15696.45827	2.060189977	2.401066013e-10	2.764863893e-10	2.541495172	3.061734634
31.2125	15699.40896	15701.53	15701.4703	15699.23826	15698.46654	2.061341787	2.364686225e-10	2.382876119e-10	2.542991981	3.063463266
31.21666667	15701.3979	15703.54	15703.4604	15701.33051	15700.47481	2.062493596	3.456079867e-10	3.510649549e-10	2.544488791	3.065191898
31.22083333	15703.38685	15705.55	15705.4505	15703.42276	15702.48308	2.063645406	3.474269761e-10	3.492459655e-10	2.545985601	3.06692053
31.225	15705.3758	15707.56	15707.44059	15705.51502	15704.49135	2.064797215	2.382876119e-10	3.492459655e-10	2.54748241	3.068649163
31.22916667	15707.36474	15709.57	15709.43069	15707.60727	15706.49962	2.065949025	2.364686225e-10	2.401066013e-10	2.54897922	3.070377795
31.23333333	15709.35369	15711.58	15711.42079	15709.69952	15708.50789	2.067100835	2.364686225e-10	2.382876119e-10	2.55047603	3.072106427
31.2375	15711.34264	15713.59	15713.41089	15711.79178	15710.51616	2.068252644	2.728484105e-10	2.364686225e-10	2.551972839	3.073835059
31.24158416	15714.32606	15715.6	15716.39604	15712.8379	15712.52444	2.069980358	3.528839443e-10	3.510649549e-10	2.552721244	3.075563691
31.24554455	15716.31501	15717.61	15718.38614	15714.93016	15714.53271	2.071132168	3.474269761e-10	2.401066013e-10	2.554218054	3.077292323
31.24950495	15718.30395	15719.62	15720.37624	15717.02241	15716.54098	2.072283978	2.364686225e-10	3.092281986e-10	2.555714864	3.079020956
31.25346535	15720.2929	15721.63	15722.36634	15719.11466	15718.54925	2.073435787	2.364686225e-10	3.492459655e-10	2.557211673	3.080749588
31.25742574	15722.28185	15723.64	15724.35644	15721.20692	15720.55752	2.074587597	3.510649549e-10	2.382876119e-10	2.558708483	3.08247822
31.26138614	15724.2708	15725.65	15726.34653	15723.29917	15722.56579	2.075739406	2.382876119e-10	2.382876119e-10	2.560205293	3.084206852
31.26534653	15726.25974	15727.66	15728.33663	15725.39142	15724.57406	2.076891216	3.492459655e-10	3.346940503e-10	2.561702102	3.085935484
31.26930693	15728.24869	15729.67	15730.32673	15727.48368	15726.58234	2.078043025	2.382876119e-10	2.546585165e-10	2.563198912	3.087664116
31.27326733	15730.23764	15731.68	15732.31683	15729.57593	15728.59061	2.079194835	2.401066013e-10	2.382876119e-10	2.564695722	3.089392749
31.27722772	15732.22658	15733.69	15734.30693	15731.66818	15730.59888	2.080346645	3.474269761e-10	2.07364792e-10	2.566192531	3.091121381
31.28118812	15734.21553	15735.7	15736.29703	15732.71431	15732.60715	2.081498454	2.364686225e-10	2.382876119e-10	2.566940936	3.092850013
31.28514851	15736.20448	15737.71	15738.28713	15734.80656	15734.61542	2.082650264	3.492459655e-10	2.746673999e-10	2.568437746	3.094578645
31.28910891	15738.19343	15739.72	15740.27723	15736.89882	15736.62369	2.083802073	2.564775059e-10	2.382876119e-10	2.569934555	3.096307277
31.29306931	15740.18237	15741.73	15742.26733	15738.99107	15738.63196	2.084953883	2.401066013e-10	3.510649549e-10	2.571431365	3.098035909
31.2970297	15742.17132	15743.74	15744.25743	15741.08332	15740.64024	2.086105692	3.510649549e-10	2.637534635e-10	2.572928175	3.099764541
31.3009901	15744.16027	15745.75	15746.24752	15743.17558	15742.64851	2.087257502	2.364686225e-10	3.492459655e-10	2.574424984	3.101493174
31.3049505	15746.14921	15747.76	15748.23762	15745.26783	15744.65678	2.088409312	3.510649549e-10	2.364686225e-10	2.575921794	3.103221806
31.30891089	15748.13816	15749.77	15750.22772	15747.36008	15746.66505	2.089561121	3.510649549e-10	3.510649549e-10	2.577418604	3.104950438
31.31287129	15750.12711	15751.78	15752.21782	15749.45233	15748.67332	2.090712931	2.364686225e-10	3.528839443e-10	2.578915413	3.10667907
31.31683168	15752.11606	15753.79	15754.20792	15751.54459	15750.68159	2.09186474	3.474269761e-10	2.364686225e-10	2.580412223	3.108407702
31.32083333	15754.105	15755.8	15756.19802	15753.63684	15752.68986	2.09301655	2.382876119e-10	3.510649549e-10	2.581909033	3.110136334
31.325	15756.09395	15757.81	15758.18812	15755.72909	15754.69814	2.09416836	3.492459655e-10	2.382876119e-10	2.583405842	3.111864966
31.32916667	15758.0829	15759.82	15760.17822	15757.82135	15756.70641	2.095320169	3.510649549e-10	2.382876119e-10	2.584902652	3.113593599
31.33333333	15760.07184	15761.83	15762.16832	15759.9136	15758.71468	2.096471979	2.401066013e-10	3.528839443e-10	2.586399462	3.115322231
31.3375	15762.06079	15763.84	15764.15842	15762.00585	15760.72295	2.097623788	2.746673999e-10	2.746673999e-10	2.587896271	3.117050863
31.34166667	15764.04974	15765.85	15766.14851	15764.09811	15762.73122	2.098775598	2.382876119e-10	2.364686225e-10	2.589393081	3.118779495
31.34583333	15766.03869	15767.86	15768.13861	15766.19036	15764.73949	2.099927407	3.492459655e-10	2.401066013e-10	2.590889891	3.120508127
31.35	15768.02763	15770.875	15770.12871	15768.28261	15767.7519	2.101079217	2.401066013e-10	2.401066013e-10	2.5923867	3.123101076
31.354	15770.01658	15772.885	15772.11881	15769.32874	15769.76017	2.102231027	2.382876119e-10	2.401066013e-10	2.593135105	3.124829708
31.358	15772.00553	15774.895	15774.10891	15771.42099	15771.76844	2.103382836	2.364686225e-10	2.382876119e-10	2.594631915	3.12655834
31.362	15773.99448	15776.905	15776.09901	15773.51325	15773.77671	2.104534646	3.510649549e-10	3.510649549e-10	2.596128725	3.128286972
31.366	15775.98342	15778.915	15778.08911	15775.6055	15775.78498	2.105686455	2.401066013e-10	2.637534635e-10	2.597625534	3.130015604
31.37	15777.97237	15780.925	15780.07921	15777.69775	15777.79326	2.106838265	3.492459655e-10	3.492459655e-10	2.599122344	3.131744236
31.374	15779.96132	15782.935	15782.06931	15779.79001	15779.80153	2.107990074	2.364686225e-10	2.364686225e-10	2.600619154	3.133472869
31.378	15781.95026	15784.945	15784.05941	15781.88226	15781.8098	2.109141884	2.382876119e-10	3.510649549e-10	2.602115963	3.135201501
31.382	15783.93921	15786.955	15786.0495	15783.97451	15783.81807	2.110293693	3.510649549e-10	3.492459655e-10	2.603612773	3.136930133
31.386	15785.92816	15788.965	15788.0396	15786.06677	15785.82634	2.111445503	2.401066013e-10	3.492459655e-10	2.605109583	3.138658765
31.39	15787.91711	15790.975	15790.0297	15788.15902	15787.83461	2.112597313	3.510649549e-10	2.364686225e-10	2.606606392	3.140387397
31.394	15789.90605	15792.985	15792.0198	15790.25127	15789.84288	2.113749122	3.492459655e-10	2.364686225e-10	2.608103202	3.142116029
31.398	15791.895	15794.995	15794.0099	15792.34352	15791.85116	2.114900932	2.401066013e-10	2.382876119e-10	2.609600012	3.143844661
31.4019802	15794.87842	15796	15796.99505	15793.38965	15792.85529	2.116628646	2.364686225e-10	2.401066013e-10	2.610348416	3.144708978
31.40594059	15796.86737	15798.01	15798.98515	15795.4819	15794.86356	2.117780456	2.382876119e-10	2.364686225e-10	2.611845226	3.14643761
31.40990099	15798.85632	15800.02	15800.97525	15797.57416	15796.87183	2.118932265	3.474269761e-10	2.382876119e-10	2.613342036	3.148166242
31.41386139	15800.84526	15802.03	15802.96535	15799.66641	15798.88011	2.120084075	2.364686225e-10	3.492459655e-10	2.614838845	3.149894874
31.41782178	15802.83421	15804.04	15804.95545	15801.75866	15800.88838	2.121235884	3.474269761e-10	3.492459655e-10	2.616335655	3.151623506
31.42178218	15804.82316	15806.05	15806.94554	15803.85092	15802.89665	2.122387694	3.492459655e-10	3.492459655e-10	2.617832465	3.153352138
31.42574257	15806.8121	15808.06	15808.93564	15805.94317	15804.90492	2.123539504	3.492459655e-10	3.492459655e-10	2.619329274	3.15508077
31.42970297	15808.80105	15810.07	15810.92574	15808.03542	15806.91319	2.124691313	2.382876119e-10	3.510649549e-10	2.620826084	3.156809403
31.43366337	15810.79	15812.08	15812.91584	15810.12768	15808.92146	2.125843123	2.382876119e-10	2.382876119e-10	2.622322894	3.158538035
31.43762376	15812.77895	15814.09	15814.90594	15812.21993	15810.92973	2.126994932	2.692104317e-10	2.382876119e-10	2.623819703	3.160266667
31.44166667	15814.76789	15816.1	15816.89604	15814.31218	15812.938	2.128146742	2.382876119e-10	3.510649549e-10	2.625316513	3.161995299
31.44583333	15816.75684	15818.11	15818.88614	15816.40444	15814.94628	2.129298552	3.510649549e-10	2.382876119e-10	2.626813323	3.163723931
31.45	15818.74579	15821.125	15820.87624	15818.49669	15817.95868	2.130450361	2.401066013e-10	3.074092092e-10	2.628310132	3.16631688
31.454	15820.73473	15823.135	15822.86634	15819.54282	15819.96695	2.131602171	2.382876119e-10	3.492459655e-10	2.629058537	3.168045512
31.458	15822.72368	15825.145	15824.85644	15821.63507	15821.97523	2.13275398	3.492459655e-10	3.492459655e-10	2.630555347	3.169774144
31.462	15824.71263	15827.155	15826.84653	15823.72732	15823.9835	2.13390579	3.492459655e-10	3.510649549e-10	2.632052157	3.171502776
31.466	15826.70158	15829.165	15828.83663	15825.81958	15825.99177	2.135057599	3.492459655e-10	3.401510185e-10	2.633548966	3.173231408
31.47	15828.69052	15831.175	15830.82673	15827.91183	15828.00004	2.136209409	3.510649549e-10	2.546585165e-10	2.635045776	3.17496004
31.474	15830.67947	15833.185	15832.81683	15830.00408	15830.00831	2.137361219	2.382876119e-10	2.364686225e-10	2.636542586	3.176688672
31.478	15832.66842	15835.195	15834.80693	15832.09634	15832.01658	2.138513028	2.401066013e-10	3.492459655e-10	2.638039395	3.178417305
31.482	15834.65736	15837.205	15836.79703	15834.18859	15834.02485	2.139664838	3.492459655e-10	3.474269761e-10	2.639536205	3.180145937
31.486	15836.64631	15839.215	15838.78713	15836.28084	15836.03313	2.140816647	3.510649549e-10	2.764863893e-10	2.641033015	3.181874569
31.49	15838.63526	15841.225	15840.77723	15838.3731	15838.0414	2.141968457	3.510649549e-10	2.401066013e-10	2.642529824	3.183603201
31.494	15840.62421	15843.235	15842.76733	15840.46535	15840.04967	2.143120266	2.346496331e-10	2.364686225e-10	2.644026634	3.185331833
31.498	15842.61315	15845.245	15844.75743	15842.5576	15842.05794	2.144272076	2.382876119e-10	2.655724529e-10	2.645523444	3.187060465
31.502	15844.6021	15847.255	15846.74752	15843.60373	15844.06621	2.145423886	3.383320291e-10	2.382876119e-10	2.646271848	3.188789097
31.506	15846.59105	15849.265	15848.73762	15845.69598	15846.07448	2.146575695	3.492459655e-10	2.364686225e-10	2.647768658	3.19051773
31.51	15848.58	15851.275	15850.72772	15847.78823	15848.08275	2.147727505	2.346496331e-10	3.510649549e-10	2.649265468	3.192246362
31.514	15850.56894	15853.285	15852.71782	15849.88049	15850.09103	2.148879314	3.492459655e-10	2.382876119e-10	2.650762277	3.193974994
31.518	15852.55789	15855.295	15854.70792	15851.97274	15852.0993	2.150031124	3.037712304e-10	2.382876119e-10	2.652259087	3.195703626
31.522	15854.54684	15857.305	15856.69802	15854.06499	15854.10757	2.151182933	2.382876119e-10	3.510649549e-10	2.653755897	3.197432258
31.526	15856.53578	15859.315	15858.68812	15856.15725	15856.11584	2.152334743	3.492459655e-10	3.492459655e-10	2.655252706	3.19916089
31.53	15858.52473	15861.325	15860.67822	15858.2495	15858.12411	2.153486553	3.146851668e-10	2.382876119e-10	2.656749516	3.200889523
31.534	15860.51368	15863.335	15862.66832	15860.34175	15860.13238	2.154638362	2.364686225e-10	2.364686225e-10	2.658246326	3.202618155
31.538	15862.50263	15865.345	15864.65842	15862.43401	15862.14065	2.155790172	2.419255907e-10	2.764863893e-10	2.659743135	3.204346787
31.542	15864.49157	15867.355	15866.64851	15864.52626	15864.14892	2.156941981	3.492459655e-10	2.382876119e-10	2.661239945	3.206075419
31.546	15866.48052	15869.365	15868.63861	15866.61851	15866.1572	2.158093791	3.510649549e-10	2.382876119e-10	2.662736755	3.207804051
31.55	15868.46947	15871.375	15870.62871	15868.71077	15868.16547	2.1592456	2.382876119e-10	3.510649549e-10	2.664233564	3.209532683
31.55416667	15870.45841	15873.385	15872.61881	15870.80302	15870.17374	2.16039741	2.382876119e-10	3.492459655e-10	2.665730374	3.211261316
31.55833333	15872.44736	15875.395	15874.60891	15872.89527	15872.18201	2.16154922	3.492459655e-10	3.510649549e-10	2.667227184	3.212989948
31.56237624	15875.43078	15877.405	15877.59406	15873.9414	15874.19028	2.163276934	3.492459655e-10	3.492459655e-10	2.667975589	3.21471858
31.56633663	15877.41973	15879.415	15879.58416	15876.03365	15876.19855	2.164428744	2.382876119e-10	2.364686225e-10	2.669472398	3.216447212
31.57029703	15879.40868	15881.425	15881.57426	15878.12591	15878.20682	2.165580553	2.382876119e-10	3.255991032e-10	2.670969208	3.218175844
31.57425743	15881.39762	15883.435	15883.56436	15880.21816	15880.2151	2.166732363	3.474269761e-10	3.510649549e-10	2.672466018	3.219904476
31.57821782	15883.38657	15885.445	15885.55446	15882.31041	15882.22337	2.167884172	2.364686225e-10	2.382876119e-10	2.673962827	3.221633109
31.58217822	15885.37552	15887.455	15887.54455	15884.40267	15884.23164	2.169035982	2.382876119e-10	3.074092092e-10	2.675459637	3.223361741
31.58613861	15887.36447	15889.465	15889.53465	15886.49492	15886.23991	2.170187791	3.528839443e-10	2.382876119e-10	2.676956447	3.225090373
31.59009901	15889.35341	15891.475	15891.52475	15888.58717	15888.24818	2.171339601	2.382876119e-10	2.382876119e-10	2.678453256	3.226819005
31.59405941	15891.34236	15893.485	15893.51485	15890.67942	15890.25645	2.17249141	3.492459655e-10	3.510649549e-10	2.679950066	3.228547637
31.5980198	15893.33131	15895.495	15895.50495	15892.77168	15892.26472	2.17364322	3.492459655e-10	3.401510185e-10	2.681446876	3.230276269
31.602	15895.32025	15897.505	15897.49505	15893.8178	15894.273	2.17479503	3.365130397e-10	3.492459655e-10	2.68219528	3.232004901
31.606	15897.3092	15899.515	15899.48515	15895.91006	15896.28127	2.175946839	3.510649549e-10	2.382876119e-10	2.68369209	3.233733534
31.61	15899.29815	15901.525	15901.47525	15898.00231	15898.28954	2.177098649	2.401066013e-10	2.364686225e-10	2.6851889	3.235462166
31.614	15901.2871	15903.535	15903.46535	15900.09456	15900.29781	2.178250458	2.382876119e-10	3.492459655e-10	2.686685709	3.237190798
31.618	15903.27604	15905.545	15905.45545	15902.18682	15902.30608	2.179402268	3.074092092e-10	3.492459655e-10	2.688182519	3.23891943
31.622	15905.26499	15907.555	15907.44554	15904.27907	15904.31435	2.180554077	3.510649549e-10	3.492459655e-10	2.689679329	3.240648062
31.626	15907.25394	15909.565	15909.43564	15906.37132	15906.32262	2.181705887	3.510649549e-10	2.364686225e-10	2.691176138	3.242376694
31.63	15909.24288	15911.575	15911.42574	15908.46358	15908.33089	2.182857697	3.146851668e-10	3.510649549e-10	2.692672948	3.244105326
31.634	15911.23183	15913.585	15913.41584	15910.55583	15910.33917	2.184009506	3.492459655e-10	3.474269761e-10	2.694169758	3.245833959
31.638	15913.22078	15915.595	15915.40594	15912.64808	15912.34744	2.185161316	2.364686225e-10	2.382876119e-10	2.695666567	3.247562591
31.642	15915.20973	15917.605	15917.39604	15914.74034	15914.35571	2.186313125	3.510649549e-10	3.528839443e-10	2.697163377	3.249291223
31.646	15917.19867	15919.615	15919.38614	15916.83259	15916.36398	2.187464935	2.382876119e-10	2.382876119e-10	2.698660187	3.251019855
31.65	15919.18762	15921.625	15921.37624	15918.92484	15918.37225	2.188616745	2.401066013e-10	3.092281986e-10	2.700156996	3.252748487
31.65416667	15921.17657	15923.635	15923.36634	15921.0171	15920.38052	2.189768554	3.510649549e-10	3.437889973e-10	2.701653806	3.254477119
31.65833333	15923.16552	15925.645	15925.35644	15923.10935	15922.38879	2.190920364	2.364686225e-10	3.492459655e-10	2.703150616	3.256205752
31.6625	15925.15446	15927.655	15927.34653	15925.2016	15924.39707	2.192072173	2.382876119e-10	2.401066013e-10	2.704647425	3.257934384
31.66666667	15927.14341	15929.665	15929.33663	15927.29386	15926.40534	2.193223983	3.474269761e-10	3.383320291e-10	2.706144235	3.259663016
31.67083333	15929.13236	15931.675	15931.32673	15929.38611	15928.41361	2.194375792	3.474269761e-10	2.546585165e-10	2.707641045	3.261391648
31.675	15931.1213	15933.685	15933.31683	15931.47836	15930.42188	2.195527602	3.492459655e-10	3.492459655e-10	2.709137854	3.26312028
31.67916667	15933.11025	15935.695	15935.30693	15933.57062	15932.43015	2.196679412	2.382876119e-10	3.510649549e-10	2.710634664	3.264848912
31.68316832	15936.09367	15937.705	15938.29208	15934.61674	15934.43842	2.198407126	3.510649549e-10	2.401066013e-10	2.711383069	3.266577544
31.68712871	15938.08262	15939.715	15940.28218	15936.709	15936.44669	2.199558936	2.364686225e-10	2.382876119e-10	2.712879879	3.268306177
31.69108911	15940.07157	15941.725	15942.27228	15938.80125	15938.45497	2.200710745	3.510649549e-10	3.510649549e-10	2.714376688	3.270034809
31.6950495	15942.06051	15943.735	15944.26238	15940.8935	15940.46324	2.201862555	3.474269761e-10	3.510649549e-10	2.715873498	3.271763441
31.6990099	15944.04946	15945.745	15946.25248	15942.98575	15942.47151	2.203014364	2.364686225e-10	3.510649549e-10	2.717370307	3.273492073
31.7029703	15946.03841	15947.755	15948.24257	15945.07801	15944.47978	2.204166174	3.365130397e-10	2.382876119e-10	2.718867117	3.275220705
31.70693069	15948.02736	15949.765	15950.23267	15947.17026	15946.48805	2.205317983	2.382876119e-10	2.892193152e-10	2.720363927	3.276949338
31.71089109	15950.0163	15951.775	15952.22277	15949.26251	15948.49632	2.206469793	3.510649549e-10	2.637534635e-10	2.721860736	3.27867797
31.71485149	15952.00525	15953.785	15954.21287	15951.35477	15950.50459	2.207621602	3.510649549e-10	3.492459655e-10	2.723357546	3.280406602
31.71881188	15953.9942	15955.795	15956.20297	15953.44702	15952.51286	2.208773412	3.037712304e-10	2.364686225e-10	2.724854356	3.282135234
31.72277228	15955.98314	15957.805	15958.19307	15954.49315	15954.52114	2.209925222	3.510649549e-10	2.382876119e-10	2.725602761	3.283863866
31.72673267	15957.97209	15959.815	15960.18317	15956.5854	15956.52941	2.211077031	2.401066013e-10	3.492459655e-10	2.72709957	3.285592498
31.73069307	15959.96104	15961.825	15962.17327	15958.67765	15958.53768	2.212228841	3.146851668e-10	3.474269761e-10	2.72859638	3.28732113
31.73465347	15961.94999	15963.835	15964.16337	15960.76991	15960.54595	2.21338065	3.492459655e-10	3.510649549e-10	2.73009319	3.289049763
31.73861386	15963.93893	15965.845	15966.15347	15962.86216	15962.55422	2.21453246	3.492459655e-10	2.382876119e-10	2.731589999	3.290778395
31.74257426	15965.92788	15967.855	15968.14356	15964.95441	15964.56249	2.21568427	2.382876119e-10	2.382876119e-10	2.733086809	3.292507027
31.74653465	15967.91683	15969.865	15970.13366	15967.04667	15966.57076	2.216836079	2.382876119e-10	2.401066013e-10	2.734583619	3.294235659
31.75049505	15969.90577	15971.875	15972.12376	15969.13892	15968.57904	2.217987889	2.401066013e-10	2.382876119e-10	2.736080428	3.295964291
31.75445545	15971.89472	15973.885	15974.11386	15971.23117	15970.58731	2.219139698	2.382876119e-10	2.382876119e-10	2.737577238	3.297692923
31.75841584	15973.88367	15975.895	15976.10396	15973.32343	15972.59558	2.220291508	3.474269761e-10	3.510649549e-10	2.739074048	3.299421555
31.7625	15975.87262	15977.905	15978.09406	15975.41568	15974.60385	2.221443317	3.474269761e-10	3.492459655e-10	2.740570857	3.301150188
31.76666667	15977.86156	15979.915	15980.08416	15977.50793	15976.61212	2.222595127	3.492459655e-10	2.364686225e-10	2.742067667	3.30287882
31.77083333	15979.85051	15981.925	15982.07426	15979.60019	15978.62039	2.223746937	3.492459655e-10	3.237801138e-10	2.743564477	3.304607452
31.775	15981.83946	15983.935	15984.06436	15981.69244	15980.62866	2.224898746	2.382876119e-10	2.364686225e-10	2.745061286	3.306336084
31.77916667	15983.8284	15985.945	15986.05446	15983.78469	15982.63694	2.226050556	3.492459655e-10	3.510649549e-10	2.746558096	3.308064716
31.78333333	15985.81735	15987.955	15988.04455	15985.87695	15984.64521	2.227202365	3.474269761e-10	3.11047188e-10	2.748054906	3.309793348
31.7875	15987.8063	15989.965	15990.03465	15987.9692	15986.65348	2.228354175	2.382876119e-10	2.382876119e-10	2.749551715	3.311521981
31.79166667	15989.79525	15991.975	15992.02475	15990.06145	15988.66175	2.229505984	3.510649549e-10	3.492459655e-10	2.751048525	3.313250613
31.79583333	15991.78419	15993.985	15994.01485	15992.1537	15990.67002	2.230657794	2.346496331e-10	2.382876119e-10	2.752545335	3.314979245
31.8	15994.76761	15997	15997	15994.24596	15993.68243	2.232385508	2.382876119e-10	2.382876119e-10	2.754042144	3.317572193
31.8039604	15996.75656	15998.005	15998.9901	15995.29208	15994.68656	2.233537318	3.365130397e-10	2.382876119e-10	2.754790549	3.318436509
31.80792079	15998.74551	16000.015	16000.9802	15997.38434	15996.69483	2.234689128	3.492459655e-10	2.746673999e-10	2.756287359	3.320165141
31.81188119	16000.73446	16002.025	16002.9703	15999.47659	15998.70311	2.235840937	2.382876119e-10	3.510649549e-10	2.757784168	3.321893774
31.81584158	16002.7234	16004.035	16004.9604	16001.56884	16000.71138	2.236992747	2.364686225e-10	3.510649549e-10	2.759280978	3.323622406
31.81980198	16004.71235	16006.045	16006.9505	16003.6611	16002.71965	2.238144556	3.001332516e-10	2.382876119e-10	2.760777788	3.325351038
31.82376238	16006.7013	16008.055	16008.94059	16005.75335	16004.72792	2.239296366	3.492459655e-10	2.382876119e-10	2.762274598	3.32707967
31.82772277	16008.69024	16010.065	16010.93069	16007.8456	16006.73619	2.240448175	3.474269761e-10	2.419255907e-10	2.763771407	3.328808302
31.83168317	16010.67919	16012.075	16012.92079	16009.93786	16008.74446	2.241599985	3.146851668e-10	3.492459655e-10	2.765268217	3.330536934
31.83564356	16012.66814	16014.085	16014.91089	16012.03011	16010.75273	2.242751795	3.492459655e-10	2.382876119e-10	2.766765026	3.332265566
31.83960396	16014.65709	16016.095	16016.90099	16014.12236	16012.76101	2.243903604	3.510649549e-10	3.29237082e-10	2.768261836	3.333994199
31.84356436	16016.64603	16018.105	16018.89109	16015.16849	16014.76928	2.245055414	2.364686225e-10	2.401066013e-10	2.769010241	3.335722831
31.84752475	16018.63498	16020.115	16020.88119	16017.26074	16016.77755	2.246207223	3.510649549e-10	2.382876119e-10	2.770507051	3.337451463
31.85148515	16020.62393	16022.125	16022.87129	16019.353	16018.78582	2.247359033	2.401066013e-10	3.510649549e-10	2.77200386	3.339180095
31.85544554	16022.61288	16024.135	16024.86139	16021.44525	16020.79409	2.248510842	3.510649549e-10	3.492459655e-10	2.77350067	3.340908727
31.85940594	16024.60182	16026.145	16026.85149	16023.5375	16022.80236	2.249662652	3.492459655e-10	2.492015483e-10	2.77499748	3.342637359
31.86336634	16026.59077	16028.155	16028.84158	16025.62976	16024.81063	2.250814462	2.364686225e-10	2.401066013e-10	2.776494289	3.344365992
31.86732673	16028.57972	16030.165	16030.83168	16027.72201	16026.81891	2.251966271	2.364686225e-10	2.382876119e-10	2.777991099	3.346094624
31.87128713	16030.56866	16032.175	16032.82178	16029.81426	16028.82718	2.253118081	3.492459655e-10	3.492459655e-10	2.779487909	3.347823256
31.87524752	16032.55761	16034.185	16034.81188	16031.90652	16030.83545	2.25426989	3.492459655e-10	3.492459655e-10	2.780984718	3.349551888
31.87920792	16034.54656	16036.195	16036.80198	16033.99877	16032.84372	2.2554217	3.510649549e-10	3.492459655e-10	2.782481528	3.35128052
31.88333333	16036.53551	16038.205	16038.79208	16036.09102	16034.85199	2.256573509	3.510649549e-10	2.419255907e-10	2.783978338	3.353009152
31.8875	16038.52445	16040.215	16040.78218	16038.18327	16036.86026	2.257725319	2.401066013e-10	3.510649549e-10	2.785475147	3.354737785
31.89166667	16040.5134	16042.225	16042.77228	16040.27553	16038.86853	2.258877129	2.382876119e-10	3.528839443e-10	2.786971957	3.356466417
31.89583333	16042.50235	16044.235	16044.76238	16042.36778	16040.8768	2.260028938	2.364686225e-10	2.382876119e-10	2.788468767	3.358195049
31.9	16044.49129	16047.25	16046.75248	16044.46003	16043.88921	2.261180748	3.492459655e-10	3.492459655e-10	2.789965576	3.360787997
31.904	16046.48024	16049.26	16048.74257	16045.50616	16045.89748	2.262332557	2.382876119e-10	3.510649549e-10	2.790713981	3.362516629
31.908	16048.46919	16051.27	16050.73267	16047.59841	16047.90575	2.263484367	2.364686225e-10	2.910383046e-10	2.792210791	3.364245261
31.912	16050.45814	16053.28	16052.72277	16049.69067	16049.91403	2.264636176	2.382876119e-10	2.655724529e-10	2.793707601	3.365973894
31.916	16052.44708	16055.29	16054.71287	16051.78292	16051.9223	2.265787986	3.474269761e-10	2.364686225e-10	2.79520441	3.367702526
31.92	16054.43603	16057.3	16056.70297	16053.87517	16053.93057	2.266939796	2.364686225e-10	2.382876119e-10	2.79670122	3.369431158
31.924	16056.42498	16059.31	16058.69307	16055.96743	16055.93884	2.268091605	3.510649549e-10	3.510649549e-10	2.79819803	3.37115979
31.928	16058.41392	16061.32	16060.68317	16058.05968	16057.94711	2.269243415	2.382876119e-10	1.400621841e-10	2.799694839	3.372888422
31.932	16060.40287	16063.33	16062.67327	16060.15193	16059.95538	2.270395224	3.510649549e-10	3.474269761e-10	2.801191649	3.374617054
31.936	16062.39182	16065.34	16064.66337	16062.24419	16061.96365	2.271547034	2.746673999e-10	2.382876119e-10	2.802688458	3.376345687
31.94	16064.38077	16067.35	16066.65347	16064.33644	16063.97193	2.272698843	3.510649549e-10	3.510649549e-10	2.804185268	3.378074319
31.944	16066.36971	16069.36	16068.64356	16066.42869	16065.9802	2.273850653	3.510649549e-10	2.364686225e-10	2.805682078	3.379802951
31.948	16068.35866	16071.37	16070.63366	16068.52095	16067.98847	2.275002463	3.492459655e-10	3.510649549e-10	2.807178888	3.381531583
31.952	16070.34761	16073.38	16072.62376	16069.56707	16069.99674	2.276154272	2.364686225e-10	2.419255907e-10	2.807927292	3.383260215
31.956	16072.33656	16075.39	16074.61386	16071.65933	16072.00501	2.277306082	3.492459655e-10	2.364686225e-10	2.809424102	3.384988847
31.96	16074.3255	16077.4	16076.60396	16073.75158	16074.01328	2.278457891	2.382876119e-10	2.382876119e-10	2.810920912	3.386717479
31.964	16076.31445	16079.41	16078.59406	16075.84383	16076.02155	2.279609701	2.401066013e-10	3.492459655e-10	2.812417721	3.388446112
31.968	16078.3034	16081.42	16080.58416	16077.93609	16078.02983	2.280761511	2.382876119e-10	2.364686225e-10	2.813914531	3.390174744
31.972	16080.29234	16083.43	16082.57426	16080.02834	16080.0381	2.28191332	3.492459655e-10	3.237801138e-10	2.815411341	3.391903376
31.976	16082.28129	16085.44	16084.56436	16082.12059	16082.04637	2.28306513	2.382876119e-10	3.492459655e-10	2.81690815	3.393632008
31.98	16084.27024	16087.45	16086.55446	16084.21285	16084.05464	2.284216939	2.382876119e-10	3.492459655e-10	2.81840496	3.39536064
31.984	16086.25919	16089.46	16088.54455	16086.3051	16086.06291	2.285368749	2.382876119e-10	3.128661774e-10	2.81990177	3.397089272
31.988	16088.24813	16091.47	16090.53465	16088.39735	16088.07118	2.286520558	2.582964953e-10	3.492459655e-10	2.821398579	3.398817905
31.992	16090.23708	16093.48	16092.52475	16090.4896	16090.07945	2.287672368	3.492459655e-10	3.528839443e-10	2.822895389	3.400546537
31.996	16092.22603	16095.49	16094.51485	16092.58186	16092.08772	2.288824177	2.382876119e-10	3.474269761e-10	2.824392199	3.402275169
32	16095.20945	16097.5	16097.5	16094.67411	16094.096	2.290551892	1.236912794e-10	1.236912794e-10	2.825889009	3.404003801
32.004	16098.21035	16099.51	16099.4901	16096.98899	16097.61085	1.279753855	1.145963324e-10	2.582964953e-10	1.557885386	1.899149218
32.008	16100.1998	16101.52	16101.4802	16099.08192	16099.61989	1.280397485	1.2187229e-10	1.618900569e-10	1.558709753	1.900113204
32.012	16102.18926	16103.53	16103.4703	16101.17484	16101.62892	1.281041115	1.236912794e-10	3.528839443e-10	1.55953412	1.901077191
32.016	16104.17871	16105.54	16105.4604	16103.26777	16103.63796	1.281684745	3.492459655e-10	1.2187229e-10	1.560358487	1.902041177
32.02	16106.16817	16107.55	16107.4505	16105.36069	16105.64699	1.282328375	3.474269761e-10	3.492459655e-10	1.561182854	1.903005164
32.024	16108.15762	16109.56	16109.44059	16107.45362	16107.65603	1.282972004	7.094058674e-11	3.492459655e-10	1.562007221	1.903969151
32.028	16110.14708	16111.57	16111.43069	16109.54654	16109.66507	1.283615635	3.492459655e-10	1.255102688e-10	1.562831588	1.904933137
32.032	16112.13653	16113.58	16113.42079	16111.63947	16111.6741	1.284259265	3.510649549e-10	1.236912794e-10	1.563655955	1.905897124
32.036	16114.12599	16115.59	16115.41089	16113.73239	16113.68314	1.284902895	2.728484105e-10	1.236912794e-10	1.564480322	1.90686111
32.04	16116.11544	16117.6	16117.40099	16115.82532	16115.69217	1.285546524	3.510649549e-10	3.328750608e-10	1.565304689	1.907825097
32.044	16118.1049	16119.61	16119.39109	16117.91825	16117.70121	1.286190154	1.255102688e-10	3.528839443e-10	1.566129056	1.908789084
32.048	16120.09435	16121.62	16121.38119	16120.01117	16119.71025	1.286833784	1.2187229e-10	1.236912794e-10	1.566953423	1.90975307
32.052	16122.08381	16123.63	16123.37129	16121.05763	16121.71928	1.287477414	1.236912794e-10	1.255102688e-10	1.567365607	1.910717057
32.056	16124.07327	16125.64	16125.36139	16123.15056	16123.72832	1.288121044	1.255102688e-10	3.528839443e-10	1.568189974	1.911681044
32.06	16126.06272	16127.65	16127.35149	16125.24349	16125.73735	1.288764674	3.510649549e-10	2.455635695e-10	1.569014341	1.91264503
32.064	16128.05218	16129.66	16129.34158	16127.33641	16127.74639	1.289408304	3.492459655e-10	3.510649549e-10	1.569838708	1.913609017
32.068	16130.04163	16131.67	16131.33168	16129.42934	16129.75543	1.290051934	2.746673999e-10	3.492459655e-10	1.570663075	1.914573003
32.072	16132.03109	16133.68	16133.32178	16131.52226	16131.76446	1.290695564	1.236912794e-10	3.492459655e-10	1.571487442	1.91553699
32.076	16134.02054	16135.69	16135.31188	16133.61519	16133.7735	1.291339194	3.474269761e-10	1.2187229e-10	1.572311809	1.916500976
32.08	16136.01	16137.7	16137.30198	16135.70811	16135.78254	1.291982824	3.492459655e-10	4.91127139e-11	1.573136176	1.917464963
32.084	16137.99945	16139.71	16139.29208	16137.80104	16137.79157	1.292626454	1.2187229e-10	1.236912794e-10	1.573960543	1.91842895
32.088	16139.98891	16141.72	16141.28218	16139.89397	16139.80061	1.293270084	1.437001629e-10	1.255102688e-10	1.57478491	1.919392936
32.092	16141.97836	16143.73	16143.27228	16141.98689	16141.80964	1.293913713	3.492459655e-10	3.528839443e-10	1.575609277	1.920356923
32.096	16143.96782	16145.74	16145.26238	16144.07982	16143.81868	1.294557344	1.255102688e-10	1.255102688e-10	1.576433644	1.92132091
32.1	16145.95727	16147.75	16147.25248	16146.17274	16145.82772	1.295200974	3.528839443e-10	1.255102688e-10	1.577258011	1.922284896
32.10416667	16147.94673	16149.76	16149.24257	16148.26567	16147.83675	1.295844603	3.510649549e-10	1.273292582e-10	1.578082378	1.923248883
32.10833333	16149.93619	16151.77	16151.23267	16150.35859	16149.84579	1.296488233	3.492459655e-10	2.892193152e-10	1.578906745	1.924212869
32.1125	16151.92564	16153.78	16153.22277	16152.45152	16151.85482	1.297131863	1.2187229e-10	2.619344741e-10	1.579731112	1.925176856
32.11666667	16153.9151	16155.79	16155.21287	16154.54444	16153.86386	1.297775493	3.456079867e-10	1.236912794e-10	1.580555479	1.926140842
32.12079208	16156.89928	16157.8	16158.19802	16155.59091	16155.8729	1.298740938	1.255102688e-10	3.528839443e-10	1.580967663	1.927104829
32.12475248	16158.88873	16159.81	16160.18812	16157.68383	16157.88193	1.299384568	7.275957614e-11	1.291482477e-10	1.58179203	1.928068816
32.12871287	16160.87819	16161.82	16162.17822	16159.77676	16159.89097	1.300028198	1.236912794e-10	3.474269761e-10	1.582616397	1.929032803
32.13267327	16162.86765	16163.83	16164.16832	16161.86968	16161.9	1.300671828	3.510649549e-10	3.492459655e-10	1.583440764	1.929996789
32.13663366	16164.8571	16165.84	16166.15842	16163.96261	16163.90904	1.301315458	2.728484105e-10	1.637090463e-10	1.584265131	1.930960776
32.14059406	16166.84656	16167.85	16168.14851	16166.05554	16165.91808	1.301959088	1.255102688e-10	1.236912794e-10	1.585089498	1.931924762
32.14455446	16168.83601	16169.86	16170.13861	16168.14846	16167.92711	1.302602718	3.492459655e-10	3.492459655e-10	1.585913865	1.932888749
32.14851485	16170.82547	16171.87	16172.12871	16170.24139	16169.93615	1.303246348	3.492459655e-10	3.492459655e-10	1.586738232	1.933852735
32.15247525	16172.81492	16173.88	16174.11881	16172.33431	16171.94518	1.303889977	1.236912794e-10	3.510649549e-10	1.587562599	1.934816722
32.15643564	16174.80438	16175.89	16176.10891	16174.42724	16173.95422	1.304533607	1.236912794e-10	3.383320291e-10	1.588386966	1.935780709
32.16039604	16176.79383	16177.9	16178.09901	16175.4737	16175.96326	1.305177237	1.2187229e-10	3.492459655e-10	1.58879915	1.936744695
32.16435644	16178.78329	16179.91	16180.08911	16177.56663	16177.97229	1.305820867	1.236912794e-10	2.655724529e-10	1.589623517	1.937708682
32.16831683	16180.77274	16181.92	16182.07921	16179.65955	16179.98133	1.306464497	2.746673999e-10	3.528839443e-10	1.590447884	1.938672668
32.17227723	16182.7622	16183.93	16184.06931	16181.75248	16181.99036	1.307108127	1.255102688e-10	3.492459655e-10	1.591272251	1.939636655
32.17623762	16184.75165	16185.94	16186.05941	16183.8454	16183.9994	1.307751757	3.474269761e-10	1.236912794e-10	1.592096618	1.940600642
32.18019802	16186.74111	16187.95	16188.0495	16185.93833	16186.00844	1.308395387	8.367351256e-11	3.456079867e-10	1.592920985	1.941564628
32.18415842	16188.73056	16189.96	16190.0396	16188.03125	16188.01747	1.309039017	3.456079867e-10	3.456079867e-10	1.593745352	1.942528615
32.18811881	16190.72002	16191.97	16192.0297	16190.12418	16190.02651	1.309682647	1.437001629e-10	1.236912794e-10	1.594569719	1.943492602
32.19207921	16192.70948	16193.98	16194.0198	16192.21711	16192.03554	1.310326277	3.492459655e-10	1.236912794e-10	1.595394086	1.944456588
32.1960396	16194.69893	16195.99	16196.0099	16194.31003	16194.04458	1.310969907	1.255102688e-10	3.492459655e-10	1.596218453	1.945420575
32.2	16196.68839	16198	16198	16196.40296	16196.05362	1.311613537	1.236912794e-10	3.510649549e-10	1.59704282	1.946384561
32.20416667	16198.67784	16200.01	16199.9901	16198.49588	16198.06265	1.312257167	1.182343112e-10	2.564775059e-10	1.597867187	1.947348548
32.20833333	16200.6673	16202.02	16201.9802	16200.58881	16200.07169	1.312900797	3.492459655e-10	1.637090463e-10	1.598691554	1.948312534
32.2125	16202.65675	16204.03	16203.9703	16202.68173	16202.08072	1.313544427	1.2187229e-10	3.510649549e-10	1.599515921	1.949276521
32.21666667	16204.64621	16206.04	16205.9604	16204.77466	16204.08976	1.314188057	3.474269761e-10	1.200533006e-10	1.600340288	1.950240508
32.22083333	16206.63566	16208.05	16207.9505	16206.86759	16206.0988	1.314831687	1.236912794e-10	1.2187229e-10	1.601164655	1.951204495
32.225	16208.62512	16210.06	16209.94059	16208.96051	16208.10783	1.315475316	3.510649549e-10	3.474269761e-10	1.601989023	1.952168481
32.22916667	16210.61457	16212.07	16211.93069	16211.05344	16210.11687	1.316118947	1.236912794e-10	1.273292582e-10	1.60281339	1.953132468
32.23333333	16212.60403	16214.08	16213.92079	16213.14636	16212.1259	1.316762576	1.255102688e-10	3.510649549e-10	1.603637757	1.954096454
32.2375	16214.59348	16216.09	16215.91089	16215.23929	16214.13494	1.317406206	2.728484105e-10	1.236912794e-10	1.604462124	1.955060441
32.24158416	16217.57767	16218.1	16218.89604	16216.28575	16216.14398	1.318371651	1.236912794e-10	3.474269761e-10	1.604874307	1.956024428
32.24554455	16219.56712	16220.11	16220.88614	16218.37868	16218.15301	1.319015281	3.474269761e-10	3.492459655e-10	1.605698674	1.956988414
32.24950495	16221.55658	16222.12	16222.87624	16220.4716	16220.16205	1.319658911	1.200533006e-10	1.928128768e-10	1.606523041	1.957952401
32.25346535	16223.54603	16224.13	16224.86634	16222.56453	16222.17108	1.320302541	1.2187229e-10	1.236912794e-10	1.607347408	1.958916387
32.25742574	16225.53549	16226.14	16226.85644	16224.65745	16224.18012	1.320946171	3.492459655e-10	8.367351256e-11	1.608171775	1.959880374
32.26138614	16227.52494	16228.15	16228.84653	16226.75038	16226.18916	1.321589801	3.474269761e-10	1.255102688e-10	1.608996142	1.96084436
32.26534653	16229.5144	16230.16	16230.83663	16228.8433	16228.19819	1.322233431	3.510649549e-10	3.419700079e-10	1.609820509	1.961808347
32.26930693	16231.50386	16232.17	16232.82673	16230.93623	16230.20723	1.322877061	2.746673999e-10	1.346052159e-10	1.610644876	1.962772334
32.27326733	16233.49331	16234.18	16234.81683	16233.02916	16232.21626	1.323520691	3.492459655e-10	1.255102688e-10	1.611469244	1.96373632
32.27722772	16235.48277	16236.19	16236.80693	16235.12208	16234.2253	1.324164321	3.492459655e-10	2.055458026e-10	1.612293611	1.964700307
32.28118812	16237.47222	16238.2	16238.79703	16236.16854	16236.23434	1.324807951	3.474269761e-10	1.200533006e-10	1.612705794	1.965664293
32.28514851	16239.46168	16240.21	16240.78713	16238.26147	16238.24337	1.32545158	3.456079867e-10	2.764863893e-10	1.613530161	1.96662828
32.28910891	16241.45113	16242.22	16242.77723	16240.3544	16240.25241	1.326095211	1.437001629e-10	1.236912794e-10	1.614354528	1.967592267
32.29306931	16243.44059	16244.23	16244.76733	16242.44732	16242.26144	1.32673884	1.236912794e-10	3.492459655e-10	1.615178895	1.968556253
32.2970297	16245.43004	16246.24	16246.75743	16244.54025	16244.27048	1.32738247	1.255102688e-10	2.619344741e-10	1.616003262	1.96952024
32.3009901	16247.4195	16248.25	16248.74752	16246.63317	16246.27952	1.3280261	3.510649549e-10	3.492459655e-10	1.616827629	1.970484226
32.3049505	16249.40895	16250.26	16250.73762	16248.7261	16248.28855	1.32866973	3.510649549e-10	3.492459655e-10	1.617651996	1.971448213
32.30891089	16251.39841	16252.27	16252.72772	16250.81902	16250.29759	1.32931336	1.236912794e-10	3.510649549e-10	1.618476363	1.9724122
32.31287129	16253.38786	16254.28	16254.71782	16252.91195	16252.30662	1.32995699	3.492459655e-10	3.528839443e-10	1.61930073	1.973376186
32.31683168	16255.37732	16256.29	16256.70792	16255.00487	16254.31566	1.33060062	1.2187229e-10	3.492459655e-10	1.620125097	1.974340173
32.32083333	16257.36678	16258.3	16258.69802	16257.0978	16256.3247	1.33124425	3.492459655e-10	3.510649549e-10	1.620949464	1.97530416
32.325	16259.35623	16260.31	16260.68812	16259.19073	16258.33373	1.33188788	7.094058674e-11	3.528839443e-10	1.621773832	1.976268146
32.32916667	16261.34569	16262.32	16262.67822	16261.28365	16260.34277	1.33253151	1.236912794e-10	1.200533006e-10	1.622598199	1.977232133
32.33333333	16263.33514	16264.33	16264.66832	16263.37658	16262.3518	1.33317514	1.236912794e-10	3.474269761e-10	1.623422566	1.97819612
32.3375	16265.3246	16266.34	16266.65842	16265.4695	16264.36084	1.33381877	2.746673999e-10	1.637090463e-10	1.624246933	1.979160106
32.34166667	16267.31405	16268.35	16268.64851	16267.56243	16266.36988	1.3344624	3.510649549e-10	3.456079867e-10	1.6250713	1.980124093
32.34583333	16269.30351	16270.36	16270.63861	16269.65535	16268.37891	1.33510603	1.2187229e-10	1.255102688e-10	1.625895667	1.981088079
32.35	16271.29296	16273.375	16272.62871	16271.74828	16271.39247	1.33574966	1.236912794e-10	1.236912794e-10	1.626720034	1.982534059
32.354	16273.28242	16275.385	16274.61881	16272.79474	16273.4015	1.33639329	1.255102688e-10	1.255102688e-10	1.627132217	1.983498046
32.358	16275.27187	16277.395	16276.60891	16274.88767	16275.41054	1.337036919	3.492459655e-10	3.437889973e-10	1.627956584	1.984462032
32.362	16277.26133	16279.405	16278.59901	16276.98059	16277.41957	1.337680549	1.2187229e-10	3.528839443e-10	1.628780951	1.985426019
32.366	16279.25078	16281.415	16280.58911	16279.07352	16279.42861	1.338324179	3.474269761e-10	2.673914423e-10	1.629605318	1.986390006
32.37	16281.24024	16283.425	16282.57921	16281.16645	16281.43765	1.338967809	1.2187229e-10	1.255102688e-10	1.630429685	1.987353992
32.374	16283.2297	16285.435	16284.56931	16283.25937	16283.44668	1.339611439	6.912159733e-11	3.492459655e-10	1.631254052	1.988317979
32.378	16285.21915	16287.445	16286.55941	16285.3523	16285.45572	1.340255069	3.492459655e-10	1.2187229e-10	1.632078419	1.989281965
32.382	16287.20861	16289.455	16288.5495	16287.44522	16287.46475	1.340898699	3.510649549e-10	1.236912794e-10	1.632902787	1.990245952
32.386	16289.19806	16291.465	16290.5396	16289.53815	16289.47379	1.341542329	3.510649549e-10	3.492459655e-10	1.633727154	1.991209939
32.39	16291.18752	16293.475	16292.5297	16291.63107	16291.48283	1.342185959	1.255102688e-10	3.492459655e-10	1.63455152	1.992173925
32.394	16293.17697	16295.485	16294.5198	16293.724	16293.49186	1.342829589	3.492459655e-10	3.510649549e-10	1.635375888	1.993137912
32.398	16295.16643	16297.495	16296.5099	16295.81692	16295.5009	1.343473219	3.456079867e-10	9.094947018e-11	1.636200255	1.994101898
32.4019802	16298.15061	16298.5	16299.49505	16296.86339	16296.50542	1.344438664	1.255102688e-10	3.492459655e-10	1.636612438	1.994583892
32.40594059	16300.14007	16300.51	16301.48515	16298.95631	16298.51445	1.345082294	1.182343112e-10	3.492459655e-10	1.637436805	1.995547879
32.40990099	16302.12952	16302.52	16303.47525	16301.04924	16300.52349	1.345725924	3.474269761e-10	1.236912794e-10	1.638261172	1.996511865
32.41386139	16304.11898	16304.53	16305.46535	16303.14216	16302.53252	1.346369553	3.492459655e-10	3.492459655e-10	1.639085539	1.997475852
32.41782178	16306.10843	16306.54	16307.45545	16305.23509	16304.54156	1.347013183	1.2187229e-10	3.492459655e-10	1.639909906	1.998439838
32.42178218	16308.09789	16308.55	16309.44554	16307.32802	16306.5506	1.347656813	1.236912794e-10	3.510649549e-10	1.640734273	1.999403825
32.42574257	16310.08734	16310.56	16311.43564	16309.42094	16308.55963	1.348300443	3.492459655e-10	3.528839443e-10	1.64155864	2.000367811
32.42970297	16312.0768	16312.57	16313.42574	16311.51387	16310.56867	1.348944073	3.510649549e-10	1.255102688e-10	1.642383008	2.001331798
32.43366337	16314.06625	16314.58	16315.41584	16313.60679	16312.5777	1.349587703	1.273292582e-10	3.510649549e-10	1.643207375	2.002295785
32.43762376	16316.05571	16316.59	16317.40594	16315.69972	16314.58674	1.350231333	2.746673999e-10	1.200533006e-10	1.644031742	2.003259771
32.44166667	16318.04516	16318.6	16319.39604	16317.79264	16316.59578	1.350874963	1.255102688e-10	1.2187229e-10	1.644856109	2.004223758
32.44583333	16320.03462	16320.61	16321.38614	16319.88557	16318.60481	1.351518593	1.2187229e-10	1.236912794e-10	1.645680476	2.005187745
32.45	16322.02408	16323.625	16323.37624	16321.9785	16321.61837	1.352162223	1.273292582e-10	1.964508556e-10	1.646504843	2.006633725
32.454	16324.01353	16325.635	16325.36634	16323.02496	16323.6274	1.352805853	3.492459655e-10	3.456079867e-10	1.646917026	2.007597711
32.458	16326.00299	16327.645	16327.35644	16325.11788	16325.63644	1.353449483	3.492459655e-10	8.367351256e-11	1.647741393	2.008561698
32.462	16327.99244	16329.655	16329.34653	16327.21081	16327.64547	1.354093113	1.2187229e-10	3.492459655e-10	1.64856576	2.009525684
32.466	16329.9819	16331.665	16331.33663	16329.30373	16329.65451	1.354736743	1.055013854e-10	3.401510185e-10	1.649390127	2.010489671
32.47	16331.97135	16333.675	16333.32673	16331.39666	16331.66355	1.355380373	3.492459655e-10	1.382431947e-10	1.650214494	2.011453657
32.474	16333.96081	16335.685	16335.31683	16333.48959	16333.67258	1.356024002	3.510649549e-10	3.528839443e-10	1.651038861	2.012417644
32.478	16335.95026	16337.695	16337.30693	16335.58251	16335.68162	1.356667633	1.236912794e-10	2.07364792e-10	1.651863229	2.013381631
32.482	16337.93972	16339.705	16339.29703	16337.67544	16337.69065	1.357311262	3.492459655e-10	3.474269761e-10	1.652687596	2.014345617
32.486	16339.92917	16341.715	16341.28713	16339.76836	16339.69969	1.357954892	3.510649549e-10	2.746673999e-10	1.653511963	2.015309604
32.49	16341.91863	16343.725	16343.27723	16341.86129	16341.70873	1.358598522	1.236912794e-10	1.2187229e-10	1.654336329	2.016273591
32.494	16343.90808	16345.735	16345.26733	16343.95421	16343.71776	1.359242152	3.474269761e-10	1.236912794e-10	1.655160696	2.017237577
32.498	16345.89754	16347.745	16347.25743	16346.04714	16345.7268	1.359885782	1.200533006e-10	2.637534635e-10	1.655985064	2.018201564
32.502	16347.887	16349.755	16349.24752	16347.0936	16347.73583	1.360529412	3.365130397e-10	3.510649549e-10	1.656397247	2.01916555
32.506	16349.87645	16351.765	16351.23762	16349.18653	16349.74487	1.361173042	1.236912794e-10	1.236912794e-10	1.657221614	2.020129537
32.51	16351.86591	16353.775	16353.22772	16351.27945	16351.75391	1.361816672	1.255102688e-10	3.492459655e-10	1.658045981	2.021093524
32.514	16353.85536	16355.785	16355.21782	16353.37238	16353.76294	1.362460302	3.510649549e-10	4.183675628e-11	1.658870348	2.02205751
32.518	16355.84482	16357.795	16357.20792	16355.46531	16355.77198	1.363103932	1.909938874e-10	3.528839443e-10	1.659694715	2.023021497
32.522	16357.83427	16359.805	16359.19802	16357.55823	16357.78101	1.363747562	3.492459655e-10	3.528839443e-10	1.660519082	2.023985483
32.526	16359.82373	16361.815	16361.18812	16359.65116	16359.79005	1.364391192	1.2187229e-10	1.255102688e-10	1.661343449	2.02494947
32.53	16361.81318	16363.825	16363.17822	16361.74408	16361.79909	1.365034822	1.98269845e-10	3.492459655e-10	1.662167817	2.025913457
32.534	16363.80264	16365.835	16365.16832	16363.83701	16363.80812	1.365678452	3.456079867e-10	3.492459655e-10	1.662992184	2.026877443
32.538	16365.79209	16367.845	16367.15842	16365.92993	16365.81716	1.366322082	1.255102688e-10	1.655280357e-10	1.663816551	2.02784143
32.542	16367.78155	16369.855	16369.14851	16368.02286	16367.82619	1.366965712	3.474269761e-10	1.236912794e-10	1.664640917	2.028805416
32.546	16369.771	16371.865	16371.13861	16370.11578	16369.83523	1.367609341	1.255102688e-10	3.492459655e-10	1.665465285	2.029769403
32.55	16371.76046	16373.875	16373.12871	16372.20871	16371.84427	1.368252971	1.291482477e-10	3.474269761e-10	1.666289652	2.03073339
32.55416667	16373.74992	16375.885	16375.11881	16374.30164	16373.8533	1.368896601	3.474269761e-10	1.236912794e-10	1.667114019	2.031697376
32.55833333	16375.73937	16377.895	16377.10891	16376.39456	16375.86234	1.369540231	3.437889973e-10	3.419700079e-10	1.667938386	2.032661363
32.56237624	16378.72355	16379.905	16380.09406	16377.44102	16377.87137	1.370505676	3.492459655e-10	3.492459655e-10	1.668350569	2.033625349
32.56633663	16380.71301	16381.915	16382.08416	16379.53395	16379.88041	1.371149306	3.474269761e-10	3.510649549e-10	1.669174936	2.034589336
32.57029703	16382.70246	16383.925	16384.07426	16381.62688	16381.88945	1.371792936	1.236912794e-10	2.07364792e-10	1.669999303	2.035553323
32.57425743	16384.69192	16385.935	16386.06436	16383.7198	16383.89848	1.372436566	3.492459655e-10	3.492459655e-10	1.67082367	2.036517309
32.57821782	16386.68138	16387.945	16388.05446	16385.81273	16385.90752	1.373080196	3.492459655e-10	3.528839443e-10	1.671648037	2.037481296
32.58217822	16388.67083	16389.955	16390.04455	16387.90565	16387.91655	1.373723826	1.273292582e-10	2.000888344e-10	1.672472405	2.038445283
32.58613861	16390.66029	16391.965	16392.03465	16389.99858	16389.92559	1.374367456	3.492459655e-10	6.548361853e-11	1.673296772	2.039409269
32.59009901	16392.64974	16393.975	16394.02475	16392.0915	16391.93463	1.375011086	3.492459655e-10	1.273292582e-10	1.674121138	2.040373256
32.59405941	16394.6392	16395.985	16396.01485	16394.18443	16393.94366	1.375654716	3.528839443e-10	3.492459655e-10	1.674945505	2.041337242
32.5980198	16396.62865	16397.995	16398.00495	16396.27736	16395.9527	1.376298346	3.492459655e-10	3.310560714e-10	1.675769872	2.042301229
32.602	16398.61811	16400.005	16399.99505	16397.32382	16397.96173	1.376941975	3.346940503e-10	3.492459655e-10	1.676182056	2.043265215
32.606	16400.60756	16402.015	16401.98515	16399.41674	16399.97077	1.377585606	3.492459655e-10	1.273292582e-10	1.677006423	2.044229202
32.61	16402.59702	16404.025	16403.97525	16401.50967	16401.97981	1.378229236	1.273292582e-10	1.236912794e-10	1.67783079	2.045193189
32.614	16404.58647	16406.035	16405.96535	16403.60259	16403.98884	1.378872865	9.458744898e-11	3.528839443e-10	1.678655157	2.046157176
32.618	16406.57593	16408.045	16407.95545	16405.69552	16405.99788	1.379516495	1.89174898e-10	1.236912794e-10	1.679479524	2.047121162
32.622	16408.56538	16410.055	16409.94554	16407.78845	16408.00691	1.380160125	3.492459655e-10	3.492459655e-10	1.680303891	2.048085148
32.626	16410.55484	16412.065	16411.93564	16409.88137	16410.01595	1.380803755	3.492459655e-10	3.492459655e-10	1.681128258	2.049049135
32.63	16412.5443	16414.075	16413.92574	16411.9743	16412.02499	1.381447385	2.000888344e-10	3.528839443e-10	1.681952625	2.050013122
32.634	16414.53375	16416.085	16415.91584	16414.06722	16414.03402	1.382091015	3.492459655e-10	3.528839443e-10	1.682776992	2.050977108
32.638	16416.52321	16418.095	16417.90594	16416.16015	16416.04306	1.382734645	3.528839443e-10	1.236912794e-10	1.68360136	2.051941095
32.642	16418.51266	16420.105	16419.89604	16418.25307	16418.05209	1.383378275	3.456079867e-10	1.236912794e-10	1.684425727	2.052905082
32.646	16420.50212	16422.115	16421.88614	16420.346	16420.06113	1.384021905	1.236912794e-10	1.200533006e-10	1.685250094	2.053869068
32.65	16422.49157	16424.125	16423.87624	16422.43893	16422.07017	1.384665535	1.236912794e-10	1.928128768e-10	1.686074461	2.054833055
32.65416667	16424.48103	16426.135	16425.86634	16424.53185	16424.0792	1.385309165	1.273292582e-10	3.456079867e-10	1.686898828	2.055797042
32.65833333	16426.47048	16428.145	16427.85644	16426.62478	16426.08824	1.385952795	3.456079867e-10	3.492459655e-10	1.687723195	2.056761028
32.6625	16428.45994	16430.155	16429.84653	16428.7177	16428.09727	1.386596425	1.236912794e-10	3.492459655e-10	1.688547562	2.057725015
32.66666667	16430.44939	16432.165	16431.83663	16430.81063	16430.10631	1.387240054	1.055013854e-10	3.346940503e-10	1.689371929	2.058689002
32.67083333	16432.43885	16434.175	16433.82673	16432.90355	16432.11535	1.387883685	1.236912794e-10	1.382431947e-10	1.690196296	2.059652988
32.675	16434.4283	16436.185	16435.81683	16434.99648	16434.12438	1.388527315	6.912159733e-11	1.236912794e-10	1.691020663	2.060616975
32.67916667	16436.41776	16438.195	16437.80693	16437.0894	16436.13342	1.389170944	3.492459655e-10	2.07364792e-10	1.69184503	2.061580961
32.68316832	16439.40194	16440.205	16440.79208	16438.13587	16438.14246	1.390136389	3.528839443e-10	1.273292582e-10	1.692257213	2.062544948
32.68712871	16441.3914	16442.215	16442.78218	16440.22879	16440.15149	1.390780019	1.236912794e-10	3.492459655e-10	1.693081581	2.063508934
32.69108911	16443.38085	16444.225	16444.77228	16442.32172	16442.16053	1.391423649	3.492459655e-10	3.528839443e-10	1.693905947	2.064472921
32.6950495	16445.37031	16446.235	16446.76238	16444.41464	16444.16956	1.392067279	1.236912794e-10	3.528839443e-10	1.694730314	2.065436908
32.6990099	16447.35976	16448.245	16448.75248	16446.50757	16446.1786	1.392710909	1.236912794e-10	1.273292582e-10	1.695554682	2.066400894
32.7029703	16449.34922	16450.255	16450.74257	16448.6005	16448.18764	1.393354539	3.346940503e-10	3.528839443e-10	1.696379048	2.067364881
32.70693069	16451.33868	16452.265	16452.73267	16450.69342	16450.19667	1.393998169	1.236912794e-10	2.83762347e-10	1.697203416	2.068328867
32.71089109	16453.32813	16454.275	16454.72277	16452.78635	16452.20571	1.394641799	1.236912794e-10	2.619344741e-10	1.698027783	2.069292854
32.71485149	16455.31759	16456.285	16456.71287	16454.87927	16454.21474	1.395285429	9.094947018e-11	1.236912794e-10	1.69885215	2.070256841
32.71881188	16457.30704	16458.295	16458.70297	16456.9722	16456.22378	1.395929059	1.89174898e-10	1.236912794e-10	1.699676517	2.071220827
32.72277228	16459.2965	16460.305	16460.69307	16458.01866	16458.23282	1.396572689	1.236912794e-10	3.492459655e-10	1.7000887	2.072184814
32.72673267	16461.28595	16462.315	16462.68317	16460.11159	16460.24185	1.397216319	3.492459655e-10	1.418811735e-10	1.700913067	2.0731488
32.73069307	16463.27541	16464.325	16464.67327	16462.20451	16462.25089	1.397859948	1.964508556e-10	3.492459655e-10	1.701737434	2.074112787
32.73465347	16465.26486	16466.335	16466.66337	16464.29744	16464.25992	1.398503578	3.492459655e-10	3.492459655e-10	1.702561801	2.075076774
32.73861386	16467.25432	16468.345	16468.65347	16466.39036	16466.26896	1.399147208	1.273292582e-10	3.528839443e-10	1.703386169	2.07604076
32.74257426	16469.24377	16470.355	16470.64356	16468.48329	16468.278	1.399790838	1.236912794e-10	3.528839443e-10	1.704210536	2.077004747
32.74653465	16471.23323	16472.365	16472.63366	16470.57622	16470.28703	1.400434468	1.236912794e-10	1.236912794e-10	1.705034902	2.077968734
32.75049505	16473.22268	16474.375	16474.62376	16472.66914	16472.29607	1.401078098	1.273292582e-10	1.236912794e-10	1.70585927	2.07893272
32.75445545	16475.21214	16476.385	16476.61386	16474.76207	16474.3051	1.401721728	1.273292582e-10	3.492459655e-10	1.706683636	2.079896707
32.75841584	16477.2016	16478.395	16478.60396	16476.85499	16476.31414	1.402365358	3.456079867e-10	1.236912794e-10	1.707508004	2.080860693
32.7625	16479.19105	16480.405	16480.59406	16478.94792	16478.32318	1.403008988	3.492459655e-10	3.492459655e-10	1.708332371	2.08182468
32.76666667	16481.18051	16482.415	16482.58416	16481.04084	16480.33221	1.403652618	3.492459655e-10	3.492459655e-10	1.709156738	2.082788666
32.77083333	16483.16996	16484.425	16484.57426	16483.13377	16482.34125	1.404296248	3.492459655e-10	2.110027708e-10	1.709981105	2.083752653
32.775	16485.15942	16486.435	16486.56436	16485.22669	16484.35028	1.404939878	3.456079867e-10	3.528839443e-10	1.710805472	2.08471664
32.77916667	16487.14887	16488.445	16488.55446	16487.31962	16486.35932	1.405583508	3.492459655e-10	3.492459655e-10	1.711629839	2.085680626
32.78333333	16489.13833	16490.455	16490.54455	16489.41255	16488.36836	1.406227138	1.273292582e-10	1.964508556e-10	1.712454206	2.086644613
32.7875	16491.12778	16492.465	16492.53465	16491.50547	16490.37739	1.406870768	1.236912794e-10	6.184563972e-11	1.713278573	2.0876086
32.79166667	16493.11724	16494.475	16494.52475	16493.5984	16492.38643	1.407514398	3.492459655e-10	1.236912794e-10	1.71410294	2.088572586
32.79583333	16495.10669	16496.485	16496.51485	16495.69132	16494.39546	1.408158027	3.528839443e-10	3.456079867e-10	1.714927307	2.089536573
32.8	16498.09088	16499.5	16499.5	16496.73779	16497.40902	1.409123472	3.492459655e-10	3.492459655e-10	1.715339491	2.090982553
32.8039604	16500.08033	16500.505	16501.4901	16498.83071	16498.41354	1.409767102	3.346940503e-10	2.546585165e-10	1.716163858	2.091464546
32.80792079	16502.06979	16502.515	16503.4802	16500.92364	16500.42257	1.410410732	3.492459655e-10	1.637090463e-10	1.716988224	2.092428532
32.81188119	16504.05924	16504.525	16505.4703	16503.01656	16502.43161	1.411054362	1.236912794e-10	1.273292582e-10	1.717812592	2.093392519
32.81584158	16506.0487	16506.535	16507.4604	16505.10949	16504.44064	1.411697992	3.492459655e-10	1.236912794e-10	1.718636959	2.094356506
32.81980198	16508.03815	16508.545	16509.4505	16507.20241	16506.44968	1.412341622	1.855369192e-10	1.200533006e-10	1.719461326	2.095320492
32.82376238	16510.02761	16510.555	16511.44059	16509.29534	16508.45872	1.412985252	1.236912794e-10	1.236912794e-10	1.720285693	2.096284479
32.82772277	16512.01706	16512.565	16513.43069	16511.38826	16510.46775	1.413628882	1.236912794e-10	1.273292582e-10	1.72111006	2.097248466
32.83168317	16514.00652	16514.575	16515.42079	16513.48119	16512.47679	1.414272512	2.000888344e-10	1.236912794e-10	1.721934427	2.098212452
32.83564356	16515.99597	16516.585	16517.41089	16515.57412	16514.48582	1.414916142	3.456079867e-10	3.492459655e-10	1.722758794	2.099176439
32.83960396	16517.98543	16518.595	16519.40099	16517.66704	16516.49486	1.415559772	3.492459655e-10	3.346940503e-10	1.723583161	2.100140425
32.84356436	16519.97489	16520.605	16521.39109	16518.7135	16518.5039	1.416203402	3.492459655e-10	3.492459655e-10	1.723995344	2.101104412
32.84752475	16521.96434	16522.615	16523.38119	16520.80643	16520.51293	1.416847032	1.236912794e-10	1.236912794e-10	1.724819711	2.102068399
32.85148515	16523.9538	16524.625	16525.37129	16522.89936	16522.52197	1.417490662	1.236912794e-10	3.528839443e-10	1.725644079	2.103032385
32.85544554	16525.94325	16526.635	16527.36139	16524.99228	16524.531	1.418134291	3.528839443e-10	3.528839443e-10	1.726468445	2.103996372
32.85940594	16527.93271	16528.645	16529.35149	16527.08521	16526.54004	1.418777922	1.236912794e-10	2.473825589e-10	1.727292813	2.104960359
32.86336634	16529.92216	16530.655	16531.34158	16529.17813	16528.54908	1.419421551	1.236912794e-10	3.492459655e-10	1.72811718	2.105924345
32.86732673	16531.91162	16532.665	16533.33168	16531.27106	16530.55811	1.420065182	3.492459655e-10	1.200533006e-10	1.728941547	2.106888332
32.87128713	16533.90107	16534.675	16535.32178	16533.36398	16532.56715	1.420708811	1.200533006e-10	1.236912794e-10	1.729765914	2.107852318
32.87524752	16535.89053	16536.685	16537.31188	16535.45691	16534.57618	1.421352441	6.548361853e-11	3.492459655e-10	1.730590281	2.108816305
32.87920792	16537.87998	16538.695	16539.30198	16537.54984	16536.58522	1.421996071	1.236912794e-10	5.09317033e-11	1.731414648	2.109780292
32.88333333	16539.86944	16540.705	16541.29208	16539.64276	16538.59426	1.422639701	1.273292582e-10	1.273292582e-10	1.732239015	2.110744278
32.8875	16541.85889	16542.715	16543.28218	16541.73569	16540.60329	1.423283331	3.528839443e-10	1.236912794e-10	1.733063382	2.111708265
32.89166667	16543.84835	16544.725	16545.27228	16543.82861	16542.61233	1.423926961	3.492459655e-10	1.236912794e-10	1.733887749	2.112672251
32.89583333	16545.83781	16546.735	16547.26238	16545.92154	16544.62136	1.424570591	3.492459655e-10	3.492459655e-10	1.734712116	2.113636238
32.9	16547.82726	16549.75	16549.25248	16548.01446	16547.63492	1.425214221	1.236912794e-10	1.236912794e-10	1.735536483	2.115082218
32.904	16549.81672	16551.76	16551.24257	16549.06093	16549.64395	1.425857851	1.164153218e-10	1.236912794e-10	1.735948666	2.116046205
32.908	16551.80617	16553.77	16553.23267	16551.15385	16551.65299	1.426501481	1.200533006e-10	2.910383046e-10	1.736773033	2.117010191
32.912	16553.79563	16555.78	16555.22277	16553.24678	16553.66203	1.427145111	3.492459655e-10	2.619344741e-10	1.737597401	2.117974178
32.916	16555.78508	16557.79	16557.21287	16555.3397	16555.67106	1.427788741	3.492459655e-10	3.492459655e-10	1.738421768	2.118938164
32.92	16557.77454	16559.8	16559.20297	16557.43263	16557.6801	1.42843237	1.236912794e-10	3.492459655e-10	1.739246135	2.119902151
32.924	16559.76399	16561.81	16561.19307	16559.52555	16559.68913	1.429076001	7.275957614e-11	1.236912794e-10	1.740070502	2.120866138
32.928	16561.75345	16563.82	16563.18317	16561.61848	16561.69817	1.429719631	1.236912794e-10	1.382431947e-10	1.740894869	2.121830124
32.932	16563.7429	16565.83	16565.17327	16563.71141	16563.70721	1.43036326	1.236912794e-10	3.492459655e-10	1.741719236	2.122794111
32.936	16565.73236	16567.84	16567.16337	16565.80433	16565.71624	1.43100689	2.728484105e-10	3.492459655e-10	1.742543603	2.123758097
32.94	16567.72181	16569.85	16569.15347	16567.89726	16567.72528	1.43165052	3.492459655e-10	3.492459655e-10	1.74336797	2.124722084
32.944	16569.71127	16571.86	16571.14356	16569.99018	16569.73431	1.43229415	1.236912794e-10	3.528839443e-10	1.744192337	2.125686071
32.948	16571.70073	16573.87	16573.13366	16572.08311	16571.74335	1.43293778	3.492459655e-10	1.273292582e-10	1.745016704	2.126650057
32.952	16573.69018	16575.88	16575.12376	16573.12957	16573.75239	1.43358141	1.236912794e-10	1.236912794e-10	1.745428888	2.127614044
32.956	16575.67964	16577.89	16577.11386	16575.2225	16575.76142	1.43422504	1.273292582e-10	3.492459655e-10	1.746253254	2.128578031
32.96	16577.66909	16579.9	16579.10396	16577.31542	16577.77046	1.43486867	1.236912794e-10	1.236912794e-10	1.747077621	2.129542017
32.964	16579.65855	16581.91	16581.09406	16579.40835	16579.77949	1.4355123	3.492459655e-10	1.273292582e-10	1.747901989	2.130506004
32.968	16581.648	16583.92	16583.08416	16581.50127	16581.78853	1.43615593	2.728484105e-10	1.236912794e-10	1.748726356	2.13146999
32.972	16583.63746	16585.93	16585.07426	16583.5942	16583.79757	1.43679956	1.236912794e-10	2.110027708e-10	1.749550723	2.132433977
32.976	16585.62691	16587.94	16587.06436	16585.68712	16585.8066	1.43744319	1.236912794e-10	3.492459655e-10	1.75037509	2.133397964
32.98	16587.61637	16589.95	16589.05446	16587.78005	16587.81564	1.43808682	8.367351256e-11	1.273292582e-10	1.751199457	2.13436195
32.984	16589.60582	16591.96	16591.04455	16589.87298	16589.82467	1.43873045	3.492459655e-10	1.964508556e-10	1.752023824	2.135325937
32.988	16591.59528	16593.97	16593.03465	16591.9659	16591.83371	1.439374079	1.455191523e-10	3.492459655e-10	1.752848191	2.136289923
32.992	16593.58473	16595.98	16595.02475	16594.05883	16593.84275	1.440017709	1.200533006e-10	3.528839443e-10	1.753672558	2.13725391
32.996	16595.57419	16597.99	16597.01485	16596.15175	16595.85178	1.44066134	1.200533006e-10	1.236912794e-10	1.754496925	2.138217897
33	16598.55837	16600	16600	16598.24468	16597.86082	1.441626784	1.236912794e-10	1.236912794e-10	1.755321292	2.139181883
33.004	16601.19051	16602.01	16601.9901	16600.07302	16600.81586	0.7995938156	3.528839443e-10	2.546585165e-10	0.9738543587	1.194140907
33.008	16603.18025	16604.02	16603.9802	16602.16631	16602.82532	0.7999506124	3.492459655e-10	1.673470251e-10	0.9743114887	1.194678924
33.012	16605.16999	16606.03	16605.9703	16604.25961	16604.83478	0.8003074089	1.236912794e-10	3.492459655e-10	0.9747686184	1.195216942
33.016	16607.15973	16608.04	16607.9604	16606.3529	16606.84425	0.8006642058	3.492459655e-10	1.200533006e-10	0.9752257486	1.195754959
33.02	16609.14947	16610.05	16609.9505	16608.44619	16608.85371	0.8010210023	1.200533006e-10	3.492459655e-10	0.9756828785	1.196292977
33.024	16611.13922	16612.06	16611.94059	16610.53948	16610.86317	0.8013777989	6.548361853e-11	3.492459655e-10	0.9761400083	1.196830995
33.028	16613.12896	16614.07	16613.93069	16612.63278	16612.87263	0.8017345958	3.492459655e-10	1.236912794e-10	0.9765971384	1.197369012
33.032	16615.1187	16616.08	16615.92079	16614.72607	16614.88209	0.8020913925	1.236912794e-10	1.236912794e-10	0.9770542681	1.19790703
33.036	16617.10844	16618.09	16617.91089	16616.81936	16616.89155	0.802448189	2.728484105e-10	3.492459655e-10	0.977511398	1.198445048
33.04	16619.09819	16620.1	16619.90099	16618.91266	16618.90102	0.8028049857	1.236912794e-10	3.310560714e-10	0.9779685282	1.198983065
33.044	16621.08793	16622.11	16621.89109	16621.00595	16620.91048	0.8031617826	3.528839443e-10	1.273292582e-10	0.978425658	1.199521083
33.048	16623.07767	16624.12	16623.88119	16623.09924	16622.91994	0.803518579	3.456079867e-10	3.492459655e-10	0.9788827881	1.2000591
33.052	16625.06741	16626.13	16625.87129	16624.14589	16624.9294	0.8038753757	1.236912794e-10	3.492459655e-10	0.979111353	1.200597118
33.056	16627.05715	16628.14	16627.86139	16626.23918	16626.93886	0.8042321726	3.492459655e-10	1.273292582e-10	0.979568483	1.201135136
33.06	16629.0469	16630.15	16629.85149	16628.33247	16628.94833	0.8045889692	1.236912794e-10	2.473825589e-10	0.9800256127	1.201673153
33.064	16631.03664	16632.16	16631.84158	16630.42577	16630.95779	0.804945766	3.492459655e-10	9.094947018e-11	0.9804827426	1.202211171
33.068	16633.02638	16634.17	16633.83168	16632.51906	16632.96725	0.8053025624	2.692104317e-10	3.492459655e-10	0.9809398728	1.202749188
33.072	16635.01612	16636.18	16635.82178	16634.61235	16634.97671	0.8056593591	1.236912794e-10	3.492459655e-10	0.9813970027	1.203287206
33.076	16637.00587	16638.19	16637.81188	16636.70565	16636.98617	0.8060161558	3.492459655e-10	3.456079867e-10	0.9818541327	1.203825224
33.08	16638.99561	16640.2	16639.80198	16638.79894	16638.99564	0.8063729525	3.492459655e-10	3.492459655e-10	0.9823112624	1.204363241
33.084	16640.98535	16642.21	16641.79208	16640.89223	16641.0051	0.8067297494	3.456079867e-10	1.273292582e-10	0.9827683926	1.204901259
33.088	16642.97509	16644.22	16643.78218	16642.98552	16643.01456	0.8070865459	1.455191523e-10	3.492459655e-10	0.9832255223	1.205439277
33.092	16644.96483	16646.23	16645.77228	16645.07882	16645.02402	0.8074433425	1.236912794e-10	3.528839443e-10	0.9836826522	1.205977294
33.096	16646.95458	16648.24	16647.76238	16647.17211	16647.03348	0.8078001394	1.236912794e-10	1.236912794e-10	0.9841397825	1.206515312
33.1	16648.94432	16650.25	16649.75248	16649.2654	16649.04295	0.8081569361	1.236912794e-10	1.273292582e-10	0.9845969123	1.20705333
33.10416667	16650.93406	16652.26	16651.74257	16651.3587	16651.05241	0.8085137328	1.164153218e-10	1.273292582e-10	0.9850540423	1.207591347
33.10833333	16652.9238	16654.27	16653.73267	16653.45199	16653.06187	0.8088705293	1.200533006e-10	2.83762347e-10	0.985511172	1.208129365
33.1125	16654.91354	16656.28	16655.72277	16655.54528	16655.07133	0.809227326	1.236912794e-10	2.619344741e-10	0.9859683021	1.208667382
33.11666667	16656.90329	16658.29	16657.71287	16657.63857	16657.08079	0.8095841229	3.492459655e-10	1.236912794e-10	0.9864254319	1.2092054
33.12079208	16659.8879	16660.3	16660.69802	16658.68522	16659.09026	0.810119318	3.492459655e-10	5.820766091e-11	0.9866539968	1.209743417
33.12475248	16661.87764	16662.31	16662.68812	16660.77851	16661.09972	0.8104761146	3.456079867e-10	1.273292582e-10	0.9871111269	1.210281435
33.12871287	16663.86738	16664.32	16664.67822	16662.87181	16663.10918	0.8108329112	1.236912794e-10	1.236912794e-10	0.9875682567	1.210819453
33.13267327	16665.85713	16666.33	16666.66832	16664.9651	16665.11864	0.8111897077	3.528839443e-10	3.492459655e-10	0.9880253869	1.21135747
33.13663366	16667.84687	16668.34	16668.65842	16667.05839	16667.1281	0.8115465046	2.728484105e-10	1.637090463e-10	0.9884825166	1.211895488
33.14059406	16669.83661	16670.35	16670.64851	16669.15169	16669.13757	0.8119033013	3.492459655e-10	1.236912794e-10	0.9889396465	1.212433505
33.14455446	16671.82635	16672.36	16672.63861	16671.24498	16671.14703	0.8122600978	3.492459655e-10	3.492459655e-10	0.9893967766	1.212971523
33.14851485	16673.8161	16674.37	16674.62871	16673.33827	16673.15649	0.8126168947	1.200533006e-10	1.236912794e-10	0.9898539064	1.213509541
33.15247525	16675.80584	16676.38	16676.61881	16675.43156	16675.16595	0.8129736911	3.456079867e-10	3.528839443e-10	0.9903110366	1.214047558
33.15643564	16677.79558	16678.39	16678.60891	16677.52486	16677.17541	0.8133304878	3.492459655e-10	3.419700079e-10	0.9907681663	1.214585576
33.16039604	16679.78532	16680.4	16680.59901	16678.5715	16679.18488	0.8136872847	1.236912794e-10	1.273292582e-10	0.9909967315	1.215123594
33.16435644	16681.77506	16682.41	16682.58911	16680.6648	16681.19434	0.8140440812	1.236912794e-10	2.655724529e-10	0.9914538614	1.215661611
33.16831683	16683.76481	16684.42	16684.57921	16682.75809	16683.2038	0.8144008781	2.728484105e-10	1.236912794e-10	0.9919109911	1.216199629
33.17227723	16685.75455	16686.43	16686.56931	16684.85138	16685.21326	0.8147576745	3.492459655e-10	3.456079867e-10	0.9923681213	1.216737646
33.17623762	16687.74429	16688.44	16688.55941	16686.94467	16687.22272	0.8151144712	1.200533006e-10	3.492459655e-10	0.9928252512	1.217275664
33.18019802	16689.73403	16690.45	16690.5495	16689.03797	16689.23219	0.8154712679	3.456079867e-10	3.492459655e-10	0.9932823812	1.217813682
33.18415842	16691.72378	16692.46	16692.5396	16691.13126	16691.24165	0.8158280646	3.492459655e-10	3.492459655e-10	0.9937395109	1.218351699
33.18811881	16693.71352	16694.47	16694.5297	16693.22455	16693.25111	0.8161848615	1.455191523e-10	1.236912794e-10	0.9941966411	1.218889717
33.19207921	16695.70326	16696.48	16696.5198	16695.31785	16695.26057	0.8165416582	3.492459655e-10	1.236912794e-10	0.9946537708	1.219427734
33.1960396	16697.693	16698.49	16698.5099	16697.41114	16697.27003	0.8168984546	1.200533006e-10	3.492459655e-10	0.9951109007	1.219965752
33.2	16699.68274	16700.5	16700.5	16699.50443	16699.2795	0.8172552513	1.236912794e-10	3.492459655e-10	0.9955680309	1.22050377
33.20416667	16701.67249	16702.51	16702.4901	16701.59772	16701.28896	0.8176120481	1.12777343e-10	2.582964953e-10	0.9960251608	1.221041788
33.20833333	16703.66223	16704.52	16704.4802	16703.69102	16703.29842	0.8179688449	3.492459655e-10	1.637090463e-10	0.9964822905	1.221579805
33.2125	16705.65197	16706.53	16706.4703	16705.78431	16705.30788	0.8183256413	3.492459655e-10	3.528839443e-10	0.9969394207	1.222117823
33.21666667	16707.64171	16708.54	16708.4604	16707.8776	16707.31734	0.8186824383	3.492459655e-10	1.200533006e-10	0.9973965506	1.22265584
33.22083333	16709.63146	16710.55	16710.4505	16709.9709	16709.32681	0.8190392349	3.456079867e-10	1.236912794e-10	0.9978536805	1.223193858
33.225	16711.6212	16712.56	16712.44059	16712.06419	16711.33627	0.8193960314	3.492459655e-10	3.492459655e-10	0.9983108105	1.223731875
33.22916667	16713.61094	16714.57	16714.43069	16714.15748	16713.34573	0.8197528283	1.236912794e-10	1.236912794e-10	0.9987679405	1.224269893
33.23333333	16715.60068	16716.58	16716.42079	16716.25077	16715.35519	0.8201096248	1.236912794e-10	3.492459655e-10	0.9992250704	1.224807911
33.2375	16717.59042	16718.59	16718.41089	16718.34407	16717.36465	0.8204664214	2.728484105e-10	3.492459655e-10	0.9996822003	1.225345928
33.24158416	16720.57504	16720.6	16721.39604	16719.39071	16719.37412	0.8210016167	1.236912794e-10	1.236912794e-10	0.9999107651	1.225883946
33.24554455	16722.56478	16722.61	16723.38614	16721.48401	16721.38358	0.8213584131	1.236912794e-10	3.492459655e-10	1.000367895	1.226421964
33.24950495	16724.55452	16724.62	16725.37624	16723.5773	16723.39304	0.82171521	1.236912794e-10	1.964508556e-10	1.000825025	1.226959981
33.25346535	16726.54426	16726.63	16727.36634	16725.67059	16725.4025	0.8220720065	3.528839443e-10	3.492459655e-10	1.001282155	1.227497999
33.25742574	16728.53401	16728.64	16729.35644	16727.76389	16727.41196	0.8224288036	1.236912794e-10	8.003553376e-11	1.001739285	1.228036017
33.26138614	16730.52375	16730.65	16731.34653	16729.85718	16729.42143	0.8227856001	3.456079867e-10	1.236912794e-10	1.002196415	1.228574034
33.26534653	16732.51349	16732.66	16733.33663	16731.95047	16731.43089	0.8231423966	1.273292582e-10	3.346940503e-10	1.002653545	1.229112052
33.26930693	16734.50323	16734.67	16735.32673	16734.04376	16733.44035	0.8234991935	2.728484105e-10	1.382431947e-10	1.003110675	1.229650069
33.27326733	16736.49298	16736.68	16737.31683	16736.13706	16735.44981	0.8238559899	3.492459655e-10	3.528839443e-10	1.003567805	1.230188087
33.27722772	16738.48272	16738.69	16739.30693	16738.23035	16737.45927	0.8242127868	3.456079867e-10	2.037268132e-10	1.004024935	1.230726104
33.28118812	16740.47246	16740.7	16741.29703	16739.277	16739.46874	0.8245695835	9.094947018e-11	1.200533006e-10	1.0042535	1.231264122
33.28514851	16742.4622	16742.71	16743.28713	16741.37029	16741.4782	0.82492638	3.456079867e-10	2.764863893e-10	1.004710629	1.23180214
33.28910891	16744.45194	16744.72	16745.27723	16743.46358	16743.48766	0.8252831769	1.455191523e-10	1.236912794e-10	1.00516776	1.232340157
33.29306931	16746.44169	16746.73	16747.26733	16745.55688	16745.49712	0.8256399736	1.236912794e-10	1.236912794e-10	1.005624889	1.232878175
33.2970297	16748.43143	16748.74	16749.25743	16747.65017	16747.50658	0.8259967701	1.236912794e-10	2.619344741e-10	1.006082019	1.233416193
33.3009901	16750.42117	16750.75	16751.24752	16749.74346	16749.51605	0.8263535667	3.492459655e-10	3.492459655e-10	1.006539149	1.23395421
33.3049505	16752.41091	16752.76	16753.23762	16751.83675	16751.52551	0.8267103636	1.12777343e-10	1.236912794e-10	1.006996279	1.234492228
33.30891089	16754.40066	16754.77	16755.22772	16753.93005	16753.53497	0.8270671601	3.492459655e-10	3.528839443e-10	1.007453409	1.235030245
33.31287129	16756.3904	16756.78	16757.21782	16756.02334	16755.54443	0.8274239567	3.492459655e-10	3.528839443e-10	1.007910539	1.235568263
33.31683168	16758.38014	16758.79	16759.20792	16758.11663	16757.55389	0.8277807537	3.492459655e-10	1.236912794e-10	1.008367669	1.236106281
33.32083333	16760.36988	16760.8	16761.19802	16760.20993	16759.56336	0.8281375504	1.273292582e-10	6.184563972e-11	1.008824799	1.236644298
33.325	16762.35962	16762.81	16763.18812	16762.30322	16761.57282	0.8284943468	3.492459655e-10	3.528839443e-10	1.009281929	1.237182316
33.32916667	16764.34937	16764.82	16765.17822	16764.39651	16763.58228	0.8288511437	1.236912794e-10	1.200533006e-10	1.009739059	1.237720334
33.33333333	16766.33911	16766.83	16767.16832	16766.4898	16765.59174	0.8292079404	3.456079867e-10	1.236912794e-10	1.010196189	1.238258351
33.3375	16768.32885	16768.84	16769.15842	16768.5831	16767.6012	0.829564737	2.728484105e-10	1.600710675e-10	1.010653319	1.238796369
33.34166667	16770.31859	16770.85	16771.14851	16770.67639	16769.61067	0.8299215338	3.492459655e-10	1.236912794e-10	1.011110449	1.239334386
33.34583333	16772.30834	16772.86	16773.13861	16772.76968	16771.62013	0.8302783302	1.236912794e-10	3.528839443e-10	1.011567579	1.239872404
33.35	16774.29808	16775.875	16775.12871	16774.86298	16774.63432	0.8306351271	1.273292582e-10	1.273292582e-10	1.012024709	1.240679431
33.354	16776.28782	16777.885	16777.11881	16775.90962	16776.64378	0.8309919238	3.492459655e-10	1.236912794e-10	1.012253273	1.241217448
33.358	16778.27756	16779.895	16779.10891	16778.00291	16778.65324	0.8313487203	3.456079867e-10	3.419700079e-10	1.012710404	1.241755466
33.362	16780.2673	16781.905	16781.09901	16780.09621	16780.66271	0.8317055169	1.236912794e-10	3.528839443e-10	1.013167533	1.242293483
33.366	16782.25705	16783.915	16783.08911	16782.1895	16782.67217	0.8320623137	1.018634066e-10	2.619344741e-10	1.013624663	1.242831501
33.37	16784.24679	16785.925	16785.07921	16784.28279	16784.68163	0.8324191105	3.492459655e-10	1.273292582e-10	1.014081793	1.243369518
33.374	16786.23653	16787.935	16787.06931	16786.37609	16786.69109	0.832775907	3.492459655e-10	3.492459655e-10	1.014538923	1.243907536
33.378	16788.22627	16789.945	16789.05941	16788.46938	16788.70055	0.8331327039	1.236912794e-10	1.200533006e-10	1.014996053	1.244445554
33.382	16790.21602	16791.955	16791.0495	16790.56267	16790.71002	0.8334895006	3.492459655e-10	1.236912794e-10	1.015453183	1.244983571
33.386	16792.20576	16793.965	16793.0396	16792.65596	16792.71948	0.833846297	3.528839443e-10	3.492459655e-10	1.015910313	1.245521589
33.39	16794.1955	16795.975	16795.0297	16794.74926	16794.72894	0.8342030939	3.492459655e-10	1.236912794e-10	1.016367443	1.246059606
33.394	16796.18524	16797.985	16797.0198	16796.84255	16796.7384	0.8345598906	3.492459655e-10	1.273292582e-10	1.016824573	1.246597624
33.398	16798.17498	16799.995	16799.0099	16798.93584	16798.74786	0.8349166871	1.200533006e-10	3.492459655e-10	1.017281703	1.247135642
33.4019802	16801.1596	16801	16801.99505	16799.98249	16799.7526	0.8354518821	1.236912794e-10	3.492459655e-10	1.017510268	1.247404651
33.40594059	16803.14934	16803.01	16803.98515	16802.07578	16801.76206	0.8358086788	1.12777343e-10	3.492459655e-10	1.017967398	1.247942668
33.40990099	16805.13908	16805.02	16805.97525	16804.16908	16803.77152	0.8361654757	3.492459655e-10	1.236912794e-10	1.018424528	1.248480686
33.41386139	16807.12882	16807.03	16807.96535	16806.26237	16805.78098	0.8365222724	1.236912794e-10	1.236912794e-10	1.018881658	1.249018704
33.41782178	16809.11857	16809.04	16809.95545	16808.35566	16807.79044	0.8368790688	3.492459655e-10	3.492459655e-10	1.019338788	1.249556721
33.42178218	16811.10831	16811.05	16811.94554	16810.44895	16809.79991	0.8372358655	1.273292582e-10	3.528839443e-10	1.019795918	1.250094739
33.42574257	16813.09805	16813.06	16813.93564	16812.54225	16811.80937	0.8375926622	3.492459655e-10	3.492459655e-10	1.020253048	1.250632756
33.42970297	16815.08779	16815.07	16815.92574	16814.63554	16813.81883	0.8379494591	3.492459655e-10	1.273292582e-10	1.020710177	1.251170774
33.43366337	16817.07754	16817.08	16817.91584	16816.72883	16815.82829	0.8383062558	1.200533006e-10	1.273292582e-10	1.021167307	1.251708792
33.43762376	16819.06728	16819.09	16819.90594	16818.82213	16817.83775	0.8386630525	2.728484105e-10	1.236912794e-10	1.021624437	1.252246809
33.44166667	16821.05702	16821.1	16821.89604	16820.91542	16819.84722	0.8390198492	1.200533006e-10	1.200533006e-10	1.022081567	1.252784827
33.44583333	16823.04676	16823.11	16823.88614	16823.00871	16821.85668	0.8393766458	3.492459655e-10	1.236912794e-10	1.022538697	1.253322844
33.45	16825.0365	16826.125	16825.87624	16825.102	16824.87087	0.8397334424	1.273292582e-10	1.928128768e-10	1.022995827	1.254129871
33.454	16827.02625	16828.135	16827.86634	16826.14865	16826.88033	0.840090239	3.456079867e-10	3.456079867e-10	1.023224392	1.254667888
33.458	16829.01599	16830.145	16829.85644	16828.24194	16828.88979	0.8404470361	1.273292582e-10	8.003553376e-11	1.023681522	1.255205906
33.462	16831.00573	16832.155	16831.84653	16830.33524	16830.89926	0.8408038326	3.492459655e-10	1.236912794e-10	1.024138652	1.255743924
33.466	16832.99547	16834.165	16833.83663	16832.42853	16832.90872	0.841160629	1.018634066e-10	3.346940503e-10	1.024595782	1.256281942
33.47	16834.98522	16836.175	16835.82673	16834.52182	16834.91818	0.8415174259	3.492459655e-10	1.455191523e-10	1.025052912	1.256819959
33.474	16836.97496	16838.185	16837.81683	16836.61511	16836.92764	0.8418742226	6.548361853e-11	1.236912794e-10	1.025510042	1.257357977
33.478	16838.9647	16840.195	16839.80693	16838.70841	16838.9371	0.8422310192	1.236912794e-10	2.07364792e-10	1.025967172	1.257895994
33.482	16840.95444	16842.205	16841.79703	16840.8017	16840.94657	0.842587816	3.456079867e-10	1.236912794e-10	1.026424302	1.258434012
33.486	16842.94418	16844.215	16843.78713	16842.89499	16842.95603	0.8429446125	3.456079867e-10	2.728484105e-10	1.026881432	1.258972029
33.49	16844.93393	16846.225	16845.77723	16844.98829	16844.96549	0.8433014093	3.456079867e-10	1.236912794e-10	1.027338562	1.259510047
33.494	16846.92367	16848.235	16847.76733	16847.08158	16846.97495	0.843658206	1.236912794e-10	1.273292582e-10	1.027795691	1.260048065
33.498	16848.91341	16850.245	16849.75743	16849.17487	16848.98441	0.8440150026	3.492459655e-10	2.619344741e-10	1.028252821	1.260586082
33.502	16850.90315	16852.255	16851.74752	16850.22152	16850.99388	0.8443717992	3.383320291e-10	3.492459655e-10	1.028481387	1.2611241
33.506	16852.8929	16854.265	16853.73762	16852.31481	16853.00334	0.8447285958	1.236912794e-10	3.492459655e-10	1.028938516	1.261662118
33.51	16854.88264	16856.275	16855.72772	16854.4081	16855.0128	0.8450853927	1.236912794e-10	1.236912794e-10	1.029395646	1.262200135
33.514	16856.87238	16858.285	16857.71782	16856.5014	16857.02226	0.8454421892	9.094947018e-11	3.492459655e-10	1.029852776	1.262738153
33.518	16858.86212	16860.295	16859.70792	16858.59469	16859.03172	0.8457989859	1.855369192e-10	3.492459655e-10	1.030309906	1.26327617
33.522	16860.85186	16862.305	16861.69802	16860.68798	16861.04119	0.8461557829	1.236912794e-10	5.820766091e-11	1.030767036	1.263814188
33.526	16862.84161	16864.315	16863.68812	16862.78128	16863.05065	0.8465125795	1.200533006e-10	1.273292582e-10	1.031224166	1.264352206
33.53	16864.83135	16866.325	16865.67822	16864.87457	16865.06011	0.8468693759	2.037268132e-10	3.492459655e-10	1.031681296	1.264890223
33.534	16866.82109	16868.335	16867.66832	16866.96786	16867.06957	0.8472261726	3.492459655e-10	3.492459655e-10	1.032138426	1.265428241
33.538	16868.81083	16870.345	16869.65842	16869.06115	16869.07903	0.8475829695	3.528839443e-10	1.637090463e-10	1.032595556	1.265966258
33.542	16870.80058	16872.355	16871.64851	16871.15445	16871.0885	0.847939766	3.492459655e-10	3.492459655e-10	1.033052686	1.266504276
33.546	16872.79032	16874.365	16873.63861	16873.24774	16873.09796	0.8482965629	3.492459655e-10	1.236912794e-10	1.033509816	1.267042293
33.55	16874.78006	16876.375	16875.62871	16875.34103	16875.10742	0.8486533596	1.236912794e-10	1.236912794e-10	1.033966946	1.267580311
33.55416667	16876.7698	16878.385	16877.61881	16877.43433	16877.11688	0.849010156	3.456079867e-10	3.528839443e-10	1.034424076	1.268118329
33.55833333	16878.75954	16880.395	16879.60891	16879.52762	16879.12634	0.8493669527	3.492459655e-10	3.419700079e-10	1.034881205	1.268656346
33.56237624	16881.74416	16882.405	16882.59406	16880.57427	16881.13581	0.8499021477	1.200533006e-10	3.492459655e-10	1.03510977	1.269194364
33.56633663	16883.7339	16884.415	16884.58416	16882.66756	16883.14527	0.8502589444	1.055013854e-10	3.492459655e-10	1.0355669	1.269732382
33.57029703	16885.72364	16886.425	16886.57426	16884.76085	16885.15473	0.8506157412	1.236912794e-10	2.07364792e-10	1.03602403	1.270270399
33.57425743	16887.71338	16888.435	16888.56436	16886.85414	16887.16419	0.850972538	3.492459655e-10	1.236912794e-10	1.03648116	1.270808417
33.57821782	16889.70313	16890.445	16890.55446	16888.94744	16889.17365	0.8513293347	3.492459655e-10	1.236912794e-10	1.03693829	1.271346434
33.58217822	16891.69287	16892.455	16892.54455	16891.04073	16891.18312	0.8516861313	1.200533006e-10	1.964508556e-10	1.03739542	1.271884452
33.58613861	16893.68261	16894.465	16894.53465	16893.13402	16893.19258	0.8520429281	3.492459655e-10	6.184563972e-11	1.03785255	1.27242247
33.59009901	16895.67235	16896.475	16896.52475	16895.22732	16895.20204	0.8523997245	3.492459655e-10	3.492459655e-10	1.03830968	1.272960487
33.59405941	16897.66209	16898.485	16898.51485	16897.32061	16897.2115	0.8527565212	1.236912794e-10	3.492459655e-10	1.03876681	1.273498505
33.5980198	16899.65184	16900.495	16900.50495	16899.4139	16899.22096	0.8531133179	3.492459655e-10	3.346940503e-10	1.03922394	1.274036522
33.602	16901.64158	16902.505	16902.49505	16900.46055	16901.23043	0.8534701148	3.383320291e-10	1.236912794e-10	1.039452505	1.27457454
33.606	16903.63132	16904.515	16904.48515	16902.55384	16903.23989	0.8538269115	1.236912794e-10	1.236912794e-10	1.039909635	1.275112558
33.61	16905.62106	16906.525	16906.47525	16904.64713	16905.24935	0.8541837079	1.236912794e-10	3.492459655e-10	1.040366765	1.275650576
33.614	16907.61081	16908.535	16908.46535	16906.74043	16907.25881	0.8545405046	3.492459655e-10	3.528839443e-10	1.040823895	1.276188593
33.618	16909.60055	16910.545	16910.45545	16908.83372	16909.26827	0.8548973015	1.89174898e-10	1.236912794e-10	1.041281025	1.276726611
33.622	16911.59029	16912.555	16912.44554	16910.92701	16911.27774	0.855254098	1.236912794e-10	3.492459655e-10	1.041738155	1.277264628
33.626	16913.58003	16914.565	16914.43564	16913.0203	16913.2872	0.8556108946	3.492459655e-10	3.492459655e-10	1.042195285	1.277802646
33.63	16915.56977	16916.575	16916.42574	16915.1136	16915.29666	0.8559676916	2.037268132e-10	1.236912794e-10	1.042652414	1.278340664
33.634	16917.55952	16918.585	16918.41584	16917.20689	16917.30612	0.8563244882	1.236912794e-10	1.236912794e-10	1.043109545	1.278878681
33.638	16919.54926	16920.595	16920.40594	16919.30018	16919.31558	0.8566812849	3.492459655e-10	1.236912794e-10	1.043566675	1.279416699
33.642	16921.539	16922.605	16922.39604	16921.39348	16921.32505	0.8570380814	1.236912794e-10	3.492459655e-10	1.044023804	1.279954716
33.646	16923.52874	16924.615	16924.38614	16923.48677	16923.33451	0.8573948781	1.236912794e-10	3.492459655e-10	1.044480934	1.280492734
33.65	16925.51849	16926.625	16926.37624	16925.58006	16925.34397	0.8577516749	1.273292582e-10	1.928128768e-10	1.044938064	1.281030752
33.65416667	16927.50823	16928.635	16928.36634	16927.67335	16927.35343	0.8581084714	1.200533006e-10	3.492459655e-10	1.045395194	1.281568769
33.65833333	16929.49797	16930.645	16930.35644	16929.76665	16929.36289	0.8584652685	3.492459655e-10	8.367351256e-11	1.045852324	1.282106787
33.6625	16931.48771	16932.655	16932.34653	16931.85994	16931.37236	0.8588220648	3.492459655e-10	3.492459655e-10	1.046309454	1.282644804
33.66666667	16933.47745	16934.665	16934.33663	16933.95323	16933.38182	0.8591788615	3.492459655e-10	3.346940503e-10	1.046766584	1.283182822
33.67083333	16935.4672	16936.675	16936.32673	16936.04653	16935.39128	0.8595356584	3.456079867e-10	1.382431947e-10	1.047223714	1.28372084
33.675	16937.45694	16938.685	16938.31683	16938.13982	16937.40074	0.8598924551	6.912159733e-11	1.273292582e-10	1.047680844	1.284258857
33.67916667	16939.44668	16940.695	16940.30693	16940.23311	16939.4102	0.8602492517	3.492459655e-10	2.07364792e-10	1.048137974	1.284796875
33.68316832	16942.43129	16942.705	16943.29208	16941.27976	16941.41967	0.8607844468	1.200533006e-10	1.273292582e-10	1.048366539	1.285334893
33.68712871	16944.42104	16944.715	16945.28218	16943.37305	16943.42913	0.8611412434	3.492459655e-10	1.236912794e-10	1.048823669	1.28587291
33.69108911	16946.41078	16946.725	16947.27228	16945.46634	16945.43859	0.8614980401	1.200533006e-10	1.236912794e-10	1.049280799	1.286410928
33.6950495	16948.40052	16948.735	16949.26238	16947.55964	16947.44805	0.8618548368	1.273292582e-10	1.236912794e-10	1.049737929	1.286948945
33.6990099	16950.39026	16950.745	16951.25248	16949.65293	16949.45751	0.8622116335	1.236912794e-10	1.273292582e-10	1.050195059	1.287486963
33.7029703	16952.38001	16952.755	16953.24257	16951.74622	16951.46698	0.8625684302	3.383320291e-10	1.273292582e-10	1.050652188	1.28802498
33.70693069	16954.36975	16954.765	16955.23267	16953.83952	16953.47644	0.8629252267	3.492459655e-10	2.83762347e-10	1.051109318	1.288562998
33.71089109	16956.35949	16956.775	16957.22277	16955.93281	16955.4859	0.8632820234	3.456079867e-10	2.619344741e-10	1.051566448	1.289101016
33.71485149	16958.34923	16958.785	16959.21287	16958.0261	16957.49536	0.86363882	3.492459655e-10	3.492459655e-10	1.052023578	1.289639033
33.71881188	16960.33897	16960.795	16961.20297	16960.11939	16959.50482	0.8639956167	1.89174898e-10	3.492459655e-10	1.052480708	1.290177051
33.72277228	16962.32872	16962.805	16963.19307	16961.16604	16961.51428	0.8643524134	1.236912794e-10	3.492459655e-10	1.052709273	1.290715069
33.72673267	16964.31846	16964.815	16965.18317	16963.25933	16963.52375	0.8647092103	1.236912794e-10	1.382431947e-10	1.053166403	1.291253086
33.73069307	16966.3082	16966.825	16967.17327	16965.35263	16965.53321	0.8650660067	2.07364792e-10	3.492459655e-10	1.053623533	1.291791104
33.73465347	16968.29794	16968.835	16969.16337	16967.44592	16967.54267	0.8654228034	1.236912794e-10	3.492459655e-10	1.054080663	1.292329122
33.73861386	16970.28769	16970.845	16971.15347	16969.53921	16969.55213	0.8657796003	3.492459655e-10	1.273292582e-10	1.054537793	1.292867139
33.74257426	16972.27743	16972.855	16973.14356	16971.63251	16971.56159	0.866136397	3.492459655e-10	1.273292582e-10	1.054994923	1.293405157
33.74653465	16974.26717	16974.865	16975.13366	16973.7258	16973.57106	0.8664931937	3.492459655e-10	1.236912794e-10	1.055452053	1.293943174
33.75049505	16976.25691	16976.875	16977.12376	16975.81909	16975.58052	0.8668499904	1.236912794e-10	1.236912794e-10	1.055909183	1.294481192
33.75445545	16978.24665	16978.885	16979.11386	16977.91238	16977.58998	0.8672067868	3.492459655e-10	3.456079867e-10	1.056366313	1.295019209
33.75841584	16980.2364	16980.895	16981.10396	16980.00568	16979.59944	0.8675635837	1.236912794e-10	1.236912794e-10	1.056823443	1.295557227
33.7625	16982.22614	16982.905	16983.09406	16982.09897	16981.6089	0.8679203804	1.236912794e-10	1.236912794e-10	1.057280572	1.296095245
33.76666667	16984.21588	16984.915	16985.08416	16984.19226	16983.61837	0.8682771769	1.273292582e-10	3.492459655e-10	1.057737702	1.296633263
33.77083333	16986.20562	16986.925	16987.07426	16986.28556	16985.62783	0.8686339737	1.200533006e-10	2.110027708e-10	1.058194832	1.29717128
33.775	16988.19537	16988.935	16989.06436	16988.37885	16987.63729	0.8689907702	3.456079867e-10	3.528839443e-10	1.058651963	1.297709298
33.77916667	16990.18511	16990.945	16991.05446	16990.47214	16989.64675	0.8693475669	3.492459655e-10	3.492459655e-10	1.059109092	1.298247315
33.78333333	16992.17485	16992.955	16993.04455	16992.56543	16991.65621	0.8697043638	3.492459655e-10	1.964508556e-10	1.059566222	1.298785333
33.7875	16994.16459	16994.965	16995.03465	16994.65873	16993.66568	0.8700611603	1.236912794e-10	3.528839443e-10	1.060023352	1.299323351
33.79166667	16996.15433	16996.975	16997.02475	16996.75202	16995.67514	0.8704179572	3.456079867e-10	1.236912794e-10	1.060480482	1.299861368
33.79583333	16998.14408	16998.985	16999.01485	16998.84531	16997.6846	0.8707747536	3.492459655e-10	3.492459655e-10	1.060937612	1.300399386
33.8	17001.12869	17002	17002	17000.93861	17000.69879	0.8713099489	1.236912794e-10	1.236912794e-10	1.061394742	1.301206412
33.8039604	17003.11843	17003.005	17003.9901	17001.98525	17001.70352	0.8716667454	3.310560714e-10	2.582964953e-10	1.061623307	1.301475421
33.80792079	17005.10817	17005.015	17005.9802	17004.07854	17003.71299	0.8720235422	3.492459655e-10	1.637090463e-10	1.062080437	1.302013438
33.81188119	17007.09792	17007.025	17007.9703	17006.17184	17005.72245	0.8723803389	1.200533006e-10	1.273292582e-10	1.062537567	1.302551456
33.81584158	17009.08766	17009.035	17009.9604	17008.26513	17007.73191	0.8727371354	3.492459655e-10	3.492459655e-10	1.062994697	1.303089474
33.81980198	17011.0774	17011.045	17011.9505	17010.35842	17009.74137	0.8730939321	1.855369192e-10	3.456079867e-10	1.063451827	1.303627491
33.82376238	17013.06714	17013.055	17013.94059	17012.45172	17011.75083	0.873450729	1.236912794e-10	1.200533006e-10	1.063908957	1.304165509
33.82772277	17015.05689	17015.065	17015.93069	17014.54501	17013.7603	0.8738075257	1.273292582e-10	1.273292582e-10	1.064366087	1.304703527
33.83168317	17017.04663	17017.075	17017.92079	17016.6383	17015.76976	0.8741643224	2.037268132e-10	1.236912794e-10	1.064823217	1.305241544
33.83564356	17019.03637	17019.085	17019.91089	17018.73159	17017.77922	0.8745211188	3.492459655e-10	3.492459655e-10	1.065280346	1.305779562
33.83960396	17021.02611	17021.095	17021.90099	17020.82489	17019.78868	0.8748779155	1.236912794e-10	3.310560714e-10	1.065737476	1.30631758
33.84356436	17023.01585	17023.105	17023.89109	17021.87153	17021.79814	0.8752347122	3.492459655e-10	3.492459655e-10	1.065966042	1.306855597
33.84752475	17025.0056	17025.115	17025.88119	17023.96483	17023.80761	0.8755915089	1.236912794e-10	3.528839443e-10	1.066423171	1.307393615
33.85148515	17026.99534	17027.125	17027.87129	17026.05812	17025.81707	0.8759483058	1.273292582e-10	1.273292582e-10	1.066880301	1.307931632
33.85544554	17028.98508	17029.135	17029.86139	17028.15141	17027.82653	0.8763051024	3.492459655e-10	1.236912794e-10	1.067337431	1.30846965
33.85940594	17030.97482	17031.145	17031.85149	17030.24471	17029.83599	0.876661899	1.236912794e-10	2.437445801e-10	1.067794561	1.309007668
33.86336634	17032.96457	17033.155	17033.84158	17032.338	17031.84545	0.8770186956	1.236912794e-10	3.492459655e-10	1.068251691	1.309545685
33.86732673	17034.95431	17035.165	17035.83168	17034.43129	17033.85492	0.8773754923	1.236912794e-10	3.492459655e-10	1.068708821	1.310083703
33.87128713	17036.94405	17037.175	17037.82178	17036.52458	17035.86438	0.8777322889	1.236912794e-10	3.492459655e-10	1.069165951	1.310621721
33.87524752	17038.93379	17039.185	17039.81188	17038.61788	17037.87384	0.8780890856	3.492459655e-10	3.492459655e-10	1.069623081	1.311159738
33.87920792	17040.92353	17041.195	17041.80198	17040.71117	17039.8833	0.8784458823	3.492459655e-10	3.492459655e-10	1.070080211	1.311697756
33.88333333	17042.91328	17043.205	17043.79208	17042.80446	17041.89276	0.8788026792	3.492459655e-10	1.273292582e-10	1.070537341	1.312235773
33.8875	17044.90302	17045.215	17045.78218	17044.89776	17043.90223	0.8791594757	1.236912794e-10	3.528839443e-10	1.070994471	1.312773791
33.89166667	17046.89276	17047.225	17047.77228	17046.99105	17045.91169	0.8795162726	1.236912794e-10	1.236912794e-10	1.071451601	1.313311809
33.89583333	17048.8825	17049.235	17049.76238	17049.08434	17047.92115	0.8798730693	3.492459655e-10	1.273292582e-10	1.071908731	1.313849826
33.9	17050.87225	17052.25	17051.75248	17051.17763	17050.93534	0.880229866	1.236912794e-10	1.236912794e-10	1.072365861	1.314656853
33.904	17052.86199	17054.26	17053.74257	17052.22428	17052.94481	0.8805866626	1.12777343e-10	1.236912794e-10	1.072594426	1.31519487
33.908	17054.85173	17056.27	17055.73267	17054.31757	17054.95427	0.8809434591	3.492459655e-10	2.874003258e-10	1.073051556	1.315732888
33.912	17056.84147	17058.28	17057.72277	17056.41087	17056.96373	0.8813002559	3.492459655e-10	2.619344741e-10	1.073508686	1.316270905
33.916	17058.83121	17060.29	17059.71287	17058.50416	17058.97319	0.8816570527	3.528839443e-10	1.236912794e-10	1.073965815	1.316808923
33.92	17060.82096	17062.3	17061.70297	17060.59745	17060.98265	0.8820138494	1.236912794e-10	1.236912794e-10	1.074422945	1.317346941
33.924	17062.8107	17064.31	17063.69307	17062.69074	17062.99212	0.882370646	3.492459655e-10	1.236912794e-10	1.074880075	1.317884958
33.928	17064.80044	17066.32	17065.68317	17064.78404	17065.00158	0.8827274427	3.492459655e-10	1.418811735e-10	1.075337205	1.318422976
33.932	17066.79018	17068.33	17067.67327	17066.87733	17067.01104	0.8830842392	1.200533006e-10	3.492459655e-10	1.075794335	1.318960994
33.936	17068.77993	17070.34	17069.66337	17068.97062	17069.0205	0.8834410359	2.728484105e-10	3.528839443e-10	1.076251465	1.319499011
33.94	17070.76967	17072.35	17071.65347	17071.06392	17071.02996	0.8837978328	1.200533006e-10	1.309672371e-10	1.076708595	1.320037029
33.944	17072.75941	17074.36	17073.64356	17073.15721	17073.03942	0.8841546292	1.236912794e-10	3.528839443e-10	1.077165725	1.320575046
33.948	17074.74915	17076.37	17075.63366	17075.2505	17075.04889	0.8845114261	3.492459655e-10	1.236912794e-10	1.077622855	1.321113064
33.952	17076.73889	17078.38	17077.62376	17076.29715	17077.05835	0.8848682228	3.528839443e-10	1.236912794e-10	1.07785142	1.321651081
33.956	17078.72864	17080.39	17079.61386	17078.39044	17079.06781	0.8852250193	3.492459655e-10	3.456079867e-10	1.07830855	1.322189099
33.96	17080.71838	17082.4	17081.60396	17080.48373	17081.07727	0.885581816	3.456079867e-10	3.492459655e-10	1.07876568	1.322727117
33.964	17082.70812	17084.41	17083.59406	17082.57703	17083.08673	0.8859386126	3.492459655e-10	3.492459655e-10	1.07922281	1.323265134
33.968	17084.69786	17086.42	17085.58416	17084.67032	17085.0962	0.8862954095	2.764863893e-10	1.236912794e-10	1.07967994	1.323803152
33.972	17086.68761	17088.43	17087.57426	17086.76361	17087.10566	0.8866522061	3.492459655e-10	2.110027708e-10	1.080137069	1.32434117
33.976	17088.67735	17090.44	17089.56436	17088.85691	17089.11512	0.8870090027	3.492459655e-10	3.492459655e-10	1.080594199	1.324879187
33.98	17090.66709	17092.45	17091.55446	17090.9502	17091.12458	0.8873657996	8.731149137e-11	1.236912794e-10	1.08105133	1.325417205
33.984	17092.65683	17094.46	17093.54455	17093.04349	17093.13404	0.8877225962	3.492459655e-10	1.964508556e-10	1.08150846	1.325955222
33.988	17094.64657	17096.47	17095.53465	17095.13678	17095.14351	0.888079393	1.455191523e-10	6.548361853e-11	1.081965589	1.32649324
33.992	17096.63632	17098.48	17097.52475	17097.23008	17097.15297	0.8884361894	3.492459655e-10	3.528839443e-10	1.082422719	1.327031258
33.996	17098.62606	17100.49	17099.51485	17099.32337	17099.16243	0.8887929861	1.236912794e-10	3.492459655e-10	1.082879849	1.327569275
34	17101.61067	17102.5	17102.5	17101.41666	17101.17189	0.8893281814	1.236912794e-10	1.236912794e-10	1.083336979	1.328107293
34.004	17103.99673	17104.51	17104.4901	17102.94389	17103.77056	0.4933641141	3.492459655e-10	2.546585165e-10	0.6029882636	0.7394446186
34.008	17105.98664	17106.52	17106.4802	17105.03738	17105.78026	0.4935619383	1.236912794e-10	1.637090463e-10	0.6032426549	0.7397440796
34.012	17107.97654	17108.53	17108.4703	17107.13088	17107.78996	0.4937597624	1.236912794e-10	1.236912794e-10	0.6034970459	0.7400435403
34.016	17109.96644	17110.54	17110.4604	17109.22437	17109.79966	0.4939575863	3.492459655e-10	3.456079867e-10	0.6037514373	0.7403430009
34.02	17111.95634	17112.55	17112.4505	17111.31787	17111.80936	0.4941554106	1.200533006e-10	1.236912794e-10	0.6040058284	0.7406424619
34.024	17113.94624	17114.56	17114.44059	17113.41136	17113.81906	0.4943532345	3.456079867e-10	3.492459655e-10	0.6042602197	0.7409419224
34.028	17115.93614	17116.57	17116.43069	17115.50486	17115.82876	0.4945510588	3.492459655e-10	1.236912794e-10	0.6045146111	0.7412413831
34.032	17117.92604	17118.58	17118.42079	17117.59836	17117.83846	0.4947488829	3.492459655e-10	1.236912794e-10	0.6047690023	0.7415408439
34.036	17119.91594	17120.59	17120.41089	17119.69185	17119.84816	0.4949467068	2.692104317e-10	3.492459655e-10	0.6050233935	0.7418403047
34.04	17121.90585	17122.6	17122.40099	17121.78535	17121.85786	0.495144531	3.492459655e-10	3.310560714e-10	0.6052777848	0.7421397654
34.044	17123.89575	17124.61	17124.39109	17123.87884	17123.86756	0.495342355	3.492459655e-10	3.528839443e-10	0.6055321759	0.7424392262
34.048	17125.88565	17126.62	17126.38119	17125.97234	17125.87726	0.4955401794	1.236912794e-10	1.236912794e-10	0.6057865673	0.7427386871
34.052	17127.87555	17128.63	17128.37129	17127.01909	17127.88696	0.4957380035	1.273292582e-10	1.236912794e-10	0.6059137629	0.7430381479
34.056	17129.86545	17130.64	17130.36139	17129.11258	17129.89666	0.4959358274	3.456079867e-10	3.528839443e-10	0.6061681539	0.7433376084
34.06	17131.85535	17132.65	17132.35149	17131.20608	17131.90636	0.4961336516	1.200533006e-10	2.510205377e-10	0.6064225451	0.7436370694
34.064	17133.84525	17134.66	17134.34158	17133.29957	17133.91606	0.4963314756	1.236912794e-10	3.492459655e-10	0.6066769366	0.7439365302
34.068	17135.83515	17136.67	17136.33168	17135.39307	17135.92576	0.4965292999	2.728484105e-10	1.236912794e-10	0.6069313276	0.7442359908
34.072	17137.82506	17138.68	17138.32178	17137.48656	17137.93546	0.4967271238	3.528839443e-10	3.492459655e-10	0.6071857191	0.7445354514
34.076	17139.81496	17140.69	17140.31188	17139.58006	17139.94517	0.4969249479	1.236912794e-10	3.528839443e-10	0.6074401103	0.7448349124
34.08	17141.80486	17142.7	17142.30198	17141.67356	17141.95487	0.497122772	3.528839443e-10	3.492459655e-10	0.6076945016	0.745134373
34.084	17143.79476	17144.71	17144.29208	17143.76705	17143.96457	0.4973205963	3.492459655e-10	1.236912794e-10	0.6079488928	0.7454338337
34.088	17145.78466	17146.72	17146.28218	17145.86055	17145.97427	0.4975184204	1.418811735e-10	1.273292582e-10	0.6082032838	0.7457332947
34.092	17147.77456	17148.73	17148.27228	17147.95404	17147.98397	0.4977162445	3.492459655e-10	1.273292582e-10	0.6084576753	0.7460327552
34.096	17149.76446	17150.74	17150.26238	17150.04754	17149.99367	0.4979140687	1.200533006e-10	1.236912794e-10	0.6087120666	0.7463322162
34.1	17151.75436	17152.75	17152.25248	17152.14103	17152.00337	0.4981118925	1.236912794e-10	3.528839443e-10	0.6089664577	0.746631677
34.10416667	17153.74426	17154.76	17154.24257	17154.23453	17154.01307	0.4983097166	3.492459655e-10	3.528839443e-10	0.609220849	0.7469311375
34.10833333	17155.73417	17156.77	17156.23267	17156.32802	17156.02277	0.4985075408	1.236912794e-10	2.910383046e-10	0.6094752402	0.7472305985
34.1125	17157.72407	17158.78	17158.22277	17158.42152	17158.03247	0.4987053649	3.492459655e-10	2.619344741e-10	0.6097296314	0.747530059
34.11666667	17159.71397	17160.79	17160.21287	17160.51502	17160.04217	0.4989031892	3.492459655e-10	1.236912794e-10	0.6099840225	0.7478295197
34.12079208	17162.69882	17162.8	17163.19802	17161.56176	17162.05187	0.4991999251	1.236912794e-10	3.492459655e-10	0.6101112181	0.7481289807
34.12475248	17164.68872	17164.81	17165.18812	17163.65526	17164.06157	0.4993977495	3.492459655e-10	1.236912794e-10	0.6103656094	0.7484284413
34.12871287	17166.67862	17166.82	17167.17822	17165.74875	17166.07127	0.4995955736	1.236912794e-10	1.236912794e-10	0.6106200008	0.7487279022
34.13267327	17168.66852	17168.83	17169.16832	17167.84225	17168.08097	0.4997933974	3.492459655e-10	3.492459655e-10	0.6108743918	0.7490273628
34.13663366	17170.65842	17170.84	17171.15842	17169.93575	17170.09067	0.4999912217	2.692104317e-10	1.600710675e-10	0.6111287833	0.7493268236
34.14059406	17172.64833	17172.85	17173.14851	17172.02924	17172.10037	0.5001890457	3.492459655e-10	3.492459655e-10	0.6113831745	0.7496262843
34.14455446	17174.63823	17174.86	17175.13861	17174.12274	17174.11007	0.50038687	3.492459655e-10	1.236912794e-10	0.6116375656	0.749925745
34.14851485	17176.62813	17176.87	17177.12871	17176.21623	17176.11977	0.5005846941	3.456079867e-10	1.236912794e-10	0.611891957	0.7502252058
34.15247525	17178.61803	17178.88	17179.11881	17178.30973	17178.12948	0.5007825182	1.236912794e-10	1.236912794e-10	0.612146348	0.7505246668
34.15643564	17180.60793	17180.89	17181.10891	17180.40322	17180.13918	0.5009803421	3.492459655e-10	3.419700079e-10	0.6124007395	0.7508241273
34.16039604	17182.59783	17182.9	17183.09901	17181.44997	17182.14888	0.5011781664	3.492459655e-10	1.273292582e-10	0.6125279349	0.751123588
34.16435644	17184.58773	17184.91	17185.08911	17183.54347	17184.15858	0.5013759904	1.236912794e-10	2.655724529e-10	0.6127823261	0.751423049
34.16831683	17186.57763	17186.92	17187.07921	17185.63696	17186.16828	0.5015738146	2.728484105e-10	1.273292582e-10	0.6130367176	0.7517225096
34.17227723	17188.56754	17188.93	17189.06931	17187.73046	17188.17798	0.5017716387	3.492459655e-10	1.200533006e-10	0.6132911086	0.7520219703
34.17623762	17190.55744	17190.94	17191.05941	17189.82395	17190.18768	0.5019694626	1.200533006e-10	3.492459655e-10	0.6135455	0.7523214313
34.18019802	17192.54734	17192.95	17193.0495	17191.91745	17192.19738	0.5021672869	3.492459655e-10	1.236912794e-10	0.6137998913	0.7526208918
34.18415842	17194.53724	17194.96	17195.0396	17194.01095	17194.20708	0.5023651108	3.456079867e-10	3.456079867e-10	0.6140542825	0.7529203526
34.18811881	17196.52714	17196.97	17197.0297	17196.10444	17196.21678	0.5025629352	1.455191523e-10	1.236912794e-10	0.6143086738	0.7532198135
34.19207921	17198.51704	17198.98	17199.0198	17198.19794	17198.22648	0.5027607593	1.236912794e-10	1.236912794e-10	0.6145630648	0.7535192743
34.1960396	17200.50694	17200.99	17201.0099	17200.29143	17200.23618	0.5029585831	1.236912794e-10	3.492459655e-10	0.6148174564	0.7538187351
34.2	17202.49684	17203	17203	17202.38493	17202.24588	0.5031564075	1.273292582e-10	1.273292582e-10	0.6150718475	0.7541181958
34.20416667	17204.48674	17205.01	17204.9901	17204.47842	17204.25558	0.5033542315	3.456079867e-10	2.582964953e-10	0.6153262387	0.7544176564
34.20833333	17206.47665	17207.02	17206.9802	17206.57192	17206.26528	0.5035520557	3.492459655e-10	1.673470251e-10	0.61558063	0.7547171171
34.2125	17208.46655	17209.03	17208.9703	17208.66541	17208.27498	0.5037498796	1.236912794e-10	3.528839443e-10	0.6158350212	0.7550165781
34.21666667	17210.45645	17211.04	17210.9604	17210.75891	17210.28468	0.5039477037	3.492459655e-10	3.492459655e-10	0.6160894122	0.7553160386
34.22083333	17212.44635	17213.05	17212.9505	17212.85241	17212.29438	0.504145528	3.492459655e-10	1.236912794e-10	0.6163438036	0.7556154994
34.225	17214.43625	17215.06	17214.94059	17214.9459	17214.30409	0.5043433521	3.456079867e-10	1.236912794e-10	0.6165981949	0.7559149601
34.22916667	17216.42615	17217.07	17216.93069	17217.0394	17216.31379	0.5045411762	1.236912794e-10	1.236912794e-10	0.6168525859	0.7562144211
34.23333333	17218.41605	17219.08	17218.92079	17219.13289	17218.32349	0.5047390003	1.236912794e-10	1.273292582e-10	0.6171069772	0.7565138819
34.2375	17220.40595	17221.09	17220.91089	17221.22639	17220.33319	0.5049368242	2.764863893e-10	3.528839443e-10	0.6173613686	0.7568133425
34.24158416	17223.39081	17223.1	17223.89604	17222.27314	17222.34289	0.5052335604	3.492459655e-10	3.492459655e-10	0.6174885643	0.7571128031
34.24554455	17225.38071	17225.11	17225.88614	17224.36663	17224.35259	0.5054313845	1.236912794e-10	3.492459655e-10	0.6177429554	0.7574122641
34.24950495	17227.37061	17227.12	17227.87624	17226.46013	17226.36229	0.5056292087	1.236912794e-10	1.964508556e-10	0.6179973467	0.7577117249
34.25346535	17229.36051	17229.13	17229.86634	17228.55362	17228.37199	0.5058270327	1.273292582e-10	3.492459655e-10	0.618251738	0.7580111856
34.25742574	17231.35041	17231.14	17231.85644	17230.64712	17230.38169	0.5060248572	3.492459655e-10	8.367351256e-11	0.6185061292	0.7583106462
34.26138614	17233.34031	17233.15	17233.84653	17232.74061	17232.39139	0.5062226811	1.236912794e-10	1.236912794e-10	0.6187605202	0.7586101071
34.26534653	17235.33021	17235.16	17235.83663	17234.83411	17234.40109	0.506420505	3.456079867e-10	3.383320291e-10	0.6190149115	0.7589095677
34.26930693	17237.32011	17237.17	17237.82673	17236.92761	17236.41079	0.5066183293	2.728484105e-10	1.418811735e-10	0.6192693029	0.7592090285
34.27326733	17239.31002	17239.18	17239.81683	17239.0211	17238.42049	0.5068161532	3.492459655e-10	3.528839443e-10	0.6195236942	0.7595084892
34.27722772	17241.29992	17241.19	17241.80693	17241.1146	17240.43019	0.5070139775	3.492459655e-10	2.110027708e-10	0.6197780852	0.7598079499
34.28118812	17243.28982	17243.2	17243.79703	17242.16134	17242.43989	0.5072118017	3.492459655e-10	1.200533006e-10	0.6199052808	0.7601074107
34.28514851	17245.27972	17245.21	17245.78713	17244.25484	17244.44959	0.5074096256	3.492459655e-10	2.764863893e-10	0.6201596723	0.7604068714
34.28910891	17247.26962	17247.22	17247.77723	17246.34834	17246.45929	0.5076074497	1.455191523e-10	3.492459655e-10	0.6204140633	0.7607063324
34.29306931	17249.25952	17249.23	17249.76733	17248.44183	17248.46899	0.5078052738	1.236912794e-10	3.492459655e-10	0.6206684545	0.7610057932
34.2970297	17251.24942	17251.24	17251.75743	17250.53533	17250.47869	0.508003098	3.492459655e-10	2.619344741e-10	0.6209228461	0.7613052537
34.3009901	17253.23932	17253.25	17253.74752	17252.62882	17252.4884	0.508200922	1.236912794e-10	3.492459655e-10	0.6211772372	0.7616047147
34.3049505	17255.22923	17255.26	17255.73762	17254.72232	17254.4981	0.5083987461	1.12777343e-10	3.492459655e-10	0.6214316285	0.7619041755
34.30891089	17257.21913	17257.27	17257.72772	17256.81581	17256.5078	0.5085965704	3.492459655e-10	1.200533006e-10	0.6216860197	0.762203636
34.31287129	17259.20903	17259.28	17259.71782	17258.90931	17258.5175	0.5087943947	1.200533006e-10	4.001776688e-11	0.6219404109	0.762503097
34.31683168	17261.19893	17261.29	17261.70792	17261.00281	17260.5272	0.5089922186	3.492459655e-10	1.273292582e-10	0.6221948022	0.7628025575
34.32083333	17263.18883	17263.3	17263.69802	17263.0963	17262.5369	0.5091900428	1.236912794e-10	6.184563972e-11	0.6224491934	0.7631020185
34.325	17265.17873	17265.31	17265.68812	17265.1898	17264.5466	0.5093878666	3.492459655e-10	3.528839443e-10	0.6227035846	0.763401479
34.32916667	17267.16863	17267.32	17267.67822	17267.28329	17266.5563	0.509585691	3.492459655e-10	1.200533006e-10	0.6229579757	0.7637009398
34.33333333	17269.15853	17269.33	17269.66832	17269.37679	17268.566	0.5097835151	1.200533006e-10	1.236912794e-10	0.6232123669	0.7640004007
34.3375	17271.14843	17271.34	17271.65842	17271.47028	17270.5757	0.5099813391	2.728484105e-10	1.637090463e-10	0.6234667584	0.7642998613
34.34166667	17273.13834	17273.35	17273.64851	17273.56378	17272.5854	0.510179163	1.200533006e-10	3.492459655e-10	0.6237211496	0.7645993222
34.34583333	17275.12824	17275.36	17275.63861	17275.65727	17274.5951	0.5103769871	3.492459655e-10	3.528839443e-10	0.6239755407	0.7648987828
34.35	17277.11814	17278.375	17277.62871	17277.75077	17277.60965	0.5105748115	1.273292582e-10	1.236912794e-10	0.6242299321	0.7653479741
34.354	17279.10804	17280.385	17279.61881	17278.79752	17279.61935	0.5107726356	3.492459655e-10	1.236912794e-10	0.6243571277	0.7656474347
34.358	17281.09794	17282.395	17281.60891	17280.89101	17281.62905	0.5109704595	1.273292582e-10	3.419700079e-10	0.6246115187	0.7659468956
34.362	17283.08784	17284.405	17283.59901	17282.98451	17283.63875	0.5111682838	1.236912794e-10	1.236912794e-10	0.62486591	0.7662463564
34.366	17285.07774	17286.415	17285.58911	17285.078	17285.64845	0.5113661078	3.492459655e-10	2.692104317e-10	0.6251203014	0.7665458169
34.37	17287.06764	17288.425	17287.57921	17287.1715	17287.65815	0.511563932	1.236912794e-10	1.273292582e-10	0.6253746927	0.7668452779
34.374	17289.05755	17290.435	17289.56931	17289.265	17289.66786	0.5117617559	3.456079867e-10	3.492459655e-10	0.6256290839	0.7671447384
34.378	17291.04745	17292.445	17291.55941	17291.35849	17291.67756	0.51195958	1.236912794e-10	3.492459655e-10	0.6258834749	0.7674441994
34.382	17293.03735	17294.455	17293.5495	17293.45199	17293.68726	0.5121574043	3.492459655e-10	1.236912794e-10	0.6261378661	0.7677436599
34.386	17295.02725	17296.465	17295.5396	17295.54548	17295.69696	0.5123552282	3.492459655e-10	3.492459655e-10	0.6263922574	0.7680431207
34.39	17297.01715	17298.475	17297.5297	17297.63898	17297.70666	0.5125530523	3.492459655e-10	3.492459655e-10	0.6266466487	0.7683425815
34.394	17299.00705	17300.485	17299.5198	17299.73247	17299.71636	0.5127508764	3.492459655e-10	3.492459655e-10	0.6269010399	0.7686420422
34.398	17300.99695	17302.495	17301.5099	17301.82597	17301.72606	0.5129487005	1.200533006e-10	3.492459655e-10	0.6271554313	0.7689415032
34.4019802	17303.9818	17303.5	17304.49505	17302.87272	17302.73091	0.5132454367	1.236912794e-10	3.492459655e-10	0.6272826269	0.7690912336
34.40594059	17305.97171	17305.51	17306.48515	17304.96621	17304.74061	0.5134432608	3.492459655e-10	3.492459655e-10	0.6275370182	0.7693906941
34.40990099	17307.96161	17307.52	17308.47525	17307.05971	17306.75031	0.5136410849	3.492459655e-10	3.492459655e-10	0.6277914092	0.7696901549
34.41386139	17309.95151	17309.53	17310.46535	17309.1532	17308.76001	0.513838909	1.236912794e-10	3.492459655e-10	0.6280458007	0.7699896158
34.41782178	17311.94141	17311.54	17312.45545	17311.2467	17310.76971	0.5140367331	3.492459655e-10	3.492459655e-10	0.6283001919	0.7702890764
34.42178218	17313.93131	17313.55	17314.44554	17313.3402	17312.77941	0.5142345575	3.456079867e-10	1.236912794e-10	0.6285545831	0.7705885371
34.42574257	17315.92121	17315.56	17316.43564	17315.43369	17314.78911	0.5144323816	3.492459655e-10	1.236912794e-10	0.6288089742	0.7708879979
34.42970297	17317.91111	17317.57	17318.42574	17317.52719	17316.79881	0.5146302057	1.236912794e-10	1.273292582e-10	0.6290633656	0.7711874588
34.43366337	17319.90101	17319.58	17320.41584	17319.62068	17318.80851	0.5148280298	1.200533006e-10	1.273292582e-10	0.6293177566	0.7714869196
34.43762376	17321.89091	17321.59	17322.40594	17321.71418	17320.81821	0.5150258537	2.728484105e-10	3.492459655e-10	0.6295721481	0.7717863802
34.44166667	17323.88082	17323.6	17324.39604	17323.80767	17322.82791	0.5152236778	1.236912794e-10	3.456079867e-10	0.6298265393	0.7720858411
34.44583333	17325.87072	17325.61	17326.38614	17325.90117	17324.83761	0.5154215021	3.528839443e-10	1.236912794e-10	0.6300809304	0.7723853016
34.45	17327.86062	17328.625	17328.37624	17327.99466	17327.85217	0.5156193261	1.273292582e-10	1.964508556e-10	0.6303353218	0.772834493
34.454	17329.85052	17330.635	17330.36634	17329.04141	17329.86187	0.5158171501	3.456079867e-10	3.456079867e-10	0.6304625172	0.7731339535
34.458	17331.84042	17332.645	17332.35644	17331.13491	17331.87157	0.5160149742	3.492459655e-10	3.528839443e-10	0.6307169084	0.7734334143
34.462	17333.83032	17334.655	17334.34653	17333.2284	17333.88127	0.5162127983	1.236912794e-10	3.492459655e-10	0.6309712997	0.7737328753
34.466	17335.82022	17336.665	17336.33663	17335.3219	17335.89097	0.5164106224	3.492459655e-10	3.310560714e-10	0.6312256909	0.7740323358
34.47	17337.81012	17338.675	17338.32673	17337.41539	17337.90067	0.5166084467	3.492459655e-10	1.418811735e-10	0.6314800824	0.7743317966
34.474	17339.80003	17340.685	17340.31683	17339.50889	17339.91037	0.5168062708	6.548361853e-11	1.236912794e-10	0.6317344736	0.7746312576
34.478	17341.78993	17342.695	17342.30693	17341.60239	17341.92007	0.5170040949	1.273292582e-10	2.07364792e-10	0.6319888649	0.7749307183
34.482	17343.77983	17344.705	17344.29703	17343.69588	17343.92977	0.5172019191	3.456079867e-10	1.236912794e-10	0.6322432559	0.7752301788
34.486	17345.76973	17346.715	17346.28713	17345.78938	17345.93947	0.517399743	3.528839443e-10	2.728484105e-10	0.6324976471	0.7755296396
34.49	17347.75963	17348.725	17348.27723	17347.88287	17347.94917	0.5175975673	3.492459655e-10	1.236912794e-10	0.6327520384	0.7758291003
34.494	17349.74953	17350.735	17350.26733	17349.97637	17349.95887	0.5177953914	3.492459655e-10	1.236912794e-10	0.6330064296	0.7761285611
34.498	17351.73943	17352.745	17352.25743	17352.06986	17351.96857	0.5179932153	1.236912794e-10	2.619344741e-10	0.6332608211	0.7764280221
34.502	17353.72933	17354.755	17354.24752	17353.11661	17353.97827	0.5181910394	3.383320291e-10	3.492459655e-10	0.6333880167	0.7767274826
34.506	17355.71923	17356.765	17356.23762	17355.21011	17355.98797	0.5183888635	1.236912794e-10	3.528839443e-10	0.6336424077	0.7770269436
34.51	17357.70914	17358.775	17358.22772	17357.3036	17357.99767	0.5185866878	3.492459655e-10	1.273292582e-10	0.6338967992	0.7773264041
34.514	17359.69904	17360.785	17360.21782	17359.3971	17360.00737	0.5187845121	8.731149137e-11	3.637978807e-11	0.6341511904	0.7776258651
34.518	17361.68894	17362.795	17362.20792	17361.49059	17362.01707	0.5189823358	1.89174898e-10	3.528839443e-10	0.6344055814	0.7779253258
34.522	17363.67884	17364.805	17364.19802	17363.58409	17364.02678	0.5191801602	3.492459655e-10	5.820766091e-11	0.6346599728	0.7782247864
34.526	17365.66874	17366.815	17366.18812	17365.67759	17366.03648	0.5193779842	3.492459655e-10	1.273292582e-10	0.6349143639	0.7785242471
34.53	17367.65864	17368.825	17368.17822	17367.77108	17368.04618	0.5195758083	2.037268132e-10	1.236912794e-10	0.6351687554	0.778823708
34.534	17369.64854	17370.835	17370.16832	17369.86458	17370.05588	0.5197736324	1.236912794e-10	1.236912794e-10	0.6354231464	0.7791231689
34.538	17371.63844	17372.845	17372.15842	17371.95807	17372.06558	0.5199714565	3.528839443e-10	1.600710675e-10	0.6356775378	0.7794226294
34.542	17373.62835	17374.855	17374.14851	17374.05157	17374.07528	0.5201692804	1.236912794e-10	3.492459655e-10	0.6359319288	0.7797220904
34.546	17375.61825	17376.865	17376.13861	17376.14506	17376.08498	0.5203671048	1.236912794e-10	1.236912794e-10	0.6361863202	0.7800215511
34.55	17377.60815	17378.875	17378.12871	17378.23856	17378.09468	0.5205649289	1.236912794e-10	1.236912794e-10	0.6364407115	0.7803210119
34.55416667	17379.59805	17380.885	17380.11881	17380.33205	17380.10438	0.5207627527	1.200533006e-10	3.528839443e-10	0.6366951026	0.7806204726
34.55833333	17381.58795	17382.895	17382.10891	17382.42555	17382.11408	0.5209605769	1.236912794e-10	3.419700079e-10	0.636949494	0.7809199334
34.56237624	17384.5728	17384.905	17385.09406	17383.4723	17384.12378	0.521257313	3.492459655e-10	3.492459655e-10	0.6370766894	0.7812193939
34.56633663	17386.5627	17386.915	17387.08416	17385.56579	17386.13348	0.5214551371	1.055013854e-10	3.492459655e-10	0.6373310809	0.7815188551
34.57029703	17388.5526	17388.925	17389.07426	17387.65929	17388.14318	0.5216529614	3.492459655e-10	2.07364792e-10	0.6375854721	0.7818183154
34.57425743	17390.54251	17390.935	17391.06436	17389.75279	17390.15288	0.5218507853	3.492459655e-10	3.492459655e-10	0.6378398631	0.7821177762
34.57821782	17392.53241	17392.945	17393.05446	17391.84628	17392.16258	0.5220486094	3.492459655e-10	3.528839443e-10	0.6380942544	0.7824172369
34.58217822	17394.52231	17394.955	17395.04455	17393.93978	17394.17228	0.5222464337	1.200533006e-10	1.964508556e-10	0.6383486456	0.7827166979
34.58613861	17396.51221	17396.965	17397.03465	17396.03327	17396.18198	0.5224442579	3.492459655e-10	6.184563972e-11	0.6386030371	0.7830161584
34.59009901	17398.50211	17398.975	17399.02475	17398.12677	17398.19168	0.522642082	1.200533006e-10	1.273292582e-10	0.6388574281	0.7833156194
34.59405941	17400.49201	17400.985	17401.01485	17400.22026	17400.20138	0.5228399061	1.236912794e-10	1.236912794e-10	0.6391118194	0.7836150802
34.5980198	17402.48191	17402.995	17403.00495	17402.31376	17402.21109	0.52303773	3.492459655e-10	3.346940503e-10	0.6393662108	0.7839145407
34.602	17404.47181	17405.005	17404.99505	17403.36051	17404.22079	0.5232355543	3.419700079e-10	1.236912794e-10	0.6394934064	0.7842140015
34.606	17406.46172	17407.015	17406.98515	17405.454	17406.23049	0.5234333784	3.492459655e-10	1.236912794e-10	0.6397477974	0.7845134622
34.61	17408.45162	17409.025	17408.97525	17407.5475	17408.24019	0.5236312025	1.236912794e-10	1.236912794e-10	0.6400021889	0.7848129232
34.614	17410.44152	17411.035	17410.96535	17409.64099	17410.24989	0.5238290264	3.492459655e-10	3.528839443e-10	0.6402565801	0.7851123837
34.618	17412.43142	17413.045	17412.95545	17411.73449	17412.25959	0.5240268505	1.89174898e-10	3.492459655e-10	0.6405109714	0.7854118446
34.622	17414.42132	17415.055	17414.94554	17413.82798	17414.26929	0.5242246746	3.492459655e-10	3.492459655e-10	0.6407653626	0.7857113052
34.626	17416.41122	17417.065	17416.93564	17415.92148	17416.27899	0.5244224987	3.492459655e-10	3.492459655e-10	0.6410197538	0.786010766
34.63	17418.40112	17419.075	17418.92574	17418.01498	17418.28869	0.5246203228	2.037268132e-10	3.492459655e-10	0.6412741451	0.7863102269
34.634	17420.39102	17421.085	17420.91584	17420.10847	17420.29839	0.5248181472	1.236912794e-10	1.236912794e-10	0.6415285363	0.7866096877
34.638	17422.38092	17423.095	17422.90594	17422.20197	17422.30809	0.525015971	1.273292582e-10	3.492459655e-10	0.6417829275	0.7869091485
34.642	17424.37083	17425.105	17424.89604	17424.29546	17424.31779	0.5252137952	1.236912794e-10	3.492459655e-10	0.6420373186	0.7872086092
34.646	17426.36073	17427.115	17426.88614	17426.38896	17426.32749	0.5254116193	1.236912794e-10	3.492459655e-10	0.6422917099	0.78750807
34.65	17428.35063	17429.125	17428.87624	17428.48245	17428.33719	0.5256094435	1.236912794e-10	1.928128768e-10	0.6425461013	0.7878075307
34.65416667	17430.34053	17431.135	17430.86634	17430.57595	17430.34689	0.5258072675	3.492459655e-10	3.456079867e-10	0.6428004923	0.7881069913
34.65833333	17432.33043	17433.145	17432.85644	17432.66945	17432.35659	0.526005092	1.236912794e-10	8.367351256e-11	0.6430548835	0.7884064523
34.6625	17434.32033	17435.155	17434.84653	17434.76294	17434.36629	0.5262029159	3.492459655e-10	1.236912794e-10	0.643309275	0.7887059128
34.66666667	17436.31023	17437.165	17436.83663	17436.85644	17436.37599	0.5264007398	3.528839443e-10	3.346940503e-10	0.6435636662	0.7890053735
34.67083333	17438.30013	17439.175	17438.82673	17438.94993	17438.3857	0.5265985641	1.236912794e-10	1.382431947e-10	0.6438180573	0.7893048345
34.675	17440.29004	17441.185	17440.81683	17441.04343	17440.3954	0.5267963882	3.492459655e-10	1.273292582e-10	0.6440724485	0.789604295
34.67916667	17442.27994	17443.195	17442.80693	17443.13692	17442.4051	0.5269942123	1.236912794e-10	2.07364792e-10	0.6443268397	0.789903756
34.68316832	17445.26479	17445.205	17445.79208	17444.18367	17444.4148	0.5272909485	1.200533006e-10	1.273292582e-10	0.6444540356	0.7902032168
34.68712871	17447.25469	17447.215	17447.78218	17446.27717	17446.4245	0.5274887724	3.492459655e-10	3.492459655e-10	0.6447084268	0.7905026773
34.69108911	17449.24459	17449.225	17449.77228	17448.37066	17448.4342	0.5276865967	3.492459655e-10	1.236912794e-10	0.6449628179	0.7908021381
34.6950495	17451.23449	17451.235	17451.76238	17450.46416	17450.4439	0.5278844208	3.528839443e-10	1.236912794e-10	0.6452172091	0.7911015988
34.6990099	17453.22439	17453.245	17453.75248	17452.55765	17452.4536	0.5280822447	3.492459655e-10	3.492459655e-10	0.6454716003	0.7914010596
34.7029703	17455.21429	17455.255	17455.74257	17454.65115	17454.4633	0.5282800688	3.383320291e-10	3.492459655e-10	0.6457259918	0.7917005203
34.70693069	17457.2042	17457.265	17457.73267	17456.74464	17456.473	0.528477893	1.236912794e-10	2.874003258e-10	0.645980383	0.7919999813
34.71089109	17459.1941	17459.275	17459.72277	17458.83814	17458.4827	0.5286757171	3.456079867e-10	2.619344741e-10	0.646234774	0.7922994418
34.71485149	17461.184	17461.285	17461.71287	17460.93164	17460.4924	0.5288735414	3.492459655e-10	1.236912794e-10	0.6464891653	0.7925989026
34.71881188	17463.1739	17463.295	17463.70297	17463.02513	17462.5021	0.5290713655	1.89174898e-10	1.236912794e-10	0.6467435567	0.7928983635
34.72277228	17465.1638	17465.305	17465.69307	17464.07188	17464.5118	0.5292691893	1.236912794e-10	3.492459655e-10	0.6468707523	0.7931978243
34.72673267	17467.1537	17467.315	17467.68317	17466.16537	17466.5215	0.5294670137	3.492459655e-10	1.382431947e-10	0.6471251436	0.7934972849
34.73069307	17469.1436	17469.325	17469.67327	17468.25887	17468.5312	0.5296648376	2.000888344e-10	3.456079867e-10	0.6473795346	0.7937967458
34.73465347	17471.1335	17471.335	17471.66337	17470.35237	17470.5409	0.5298626619	3.492459655e-10	1.273292582e-10	0.6476339261	0.7940962064
34.73861386	17473.1234	17473.345	17473.65347	17472.44586	17472.5506	0.530060486	1.200533006e-10	1.273292582e-10	0.6478883173	0.7943956674
34.74257426	17475.11331	17475.355	17475.64356	17474.53936	17474.5603	0.5302583101	3.492459655e-10	1.236912794e-10	0.6481427083	0.7946951279
34.74653465	17477.10321	17477.365	17477.63366	17476.63285	17476.57001	0.530456134	1.200533006e-10	3.492459655e-10	0.6483970996	0.7949945889
34.75049505	17479.09311	17479.375	17479.62376	17478.72635	17478.57971	0.5306539583	1.273292582e-10	1.273292582e-10	0.648651491	0.7952940496
34.75445545	17481.08301	17481.385	17481.61386	17480.81984	17480.58941	0.5308517822	3.492459655e-10	3.456079867e-10	0.6489058823	0.7955935101
34.75841584	17483.07291	17483.395	17483.60396	17482.91334	17482.59911	0.5310496063	3.492459655e-10	3.492459655e-10	0.6491602733	0.7958929709
34.7625	17485.06281	17485.405	17485.59406	17485.00684	17484.60881	0.5312474306	3.492459655e-10	1.236912794e-10	0.6494146647	0.7961924317
34.76666667	17487.05271	17487.415	17487.58416	17487.10033	17486.61851	0.5314452545	1.273292582e-10	3.492459655e-10	0.649669056	0.7964918926
34.77083333	17489.04261	17489.425	17489.57426	17489.19383	17488.62821	0.5316430788	3.456079867e-10	2.07364792e-10	0.649923447	0.7967913532
34.775	17491.03252	17491.435	17491.56436	17491.28732	17490.63791	0.5318409027	7.275957614e-11	3.492459655e-10	0.6501778382	0.7970908142
34.77916667	17493.02242	17493.445	17493.55446	17493.38082	17492.64761	0.5320387271	3.492459655e-10	1.236912794e-10	0.6504322297	0.7973902747
34.78333333	17495.01232	17495.455	17495.54455	17495.47431	17494.65731	0.5322365511	3.492459655e-10	1.964508556e-10	0.6506866209	0.7976897354
34.7875	17497.00222	17497.465	17497.53465	17497.56781	17496.66701	0.532434375	1.236912794e-10	3.528839443e-10	0.6509410119	0.7979891964
34.79166667	17498.99212	17499.475	17499.52475	17499.6613	17498.67671	0.5326321994	1.236912794e-10	1.236912794e-10	0.6511954034	0.7982886572
34.79583333	17500.98202	17501.485	17501.51485	17501.7548	17500.68641	0.5328300233	1.236912794e-10	3.492459655e-10	0.6514497944	0.7985881179
34.8	17503.96687	17503.495	17504.5	17503.8483	17502.69611	0.5331267594	3.456079867e-10	3.492459655e-10	0.6517041857	0.7988875785
34.8039604	17505.95677	17505.505	17506.4901	17504.89504	17504.70581	0.5333245836	3.383320291e-10	2.582964953e-10	0.6518313813	0.7991870392
34.80792079	17507.94668	17507.515	17508.4802	17506.98854	17506.71551	0.5335224078	1.236912794e-10	1.673470251e-10	0.6520857727	0.7994865002
34.81188119	17509.93658	17509.525	17510.4703	17509.08203	17508.72521	0.5337202317	1.200533006e-10	3.528839443e-10	0.6523401638	0.7997859609
34.81584158	17511.92648	17511.535	17512.4604	17511.17553	17510.73491	0.5339180558	3.492459655e-10	3.492459655e-10	0.652594555	0.8000854215
34.81980198	17513.91638	17513.545	17514.4505	17513.26903	17512.74462	0.5341158802	1.89174898e-10	1.236912794e-10	0.6528489465	0.8003848824
34.82376238	17515.90628	17515.555	17516.44059	17515.36252	17514.75432	0.5343137043	3.528839443e-10	1.200533006e-10	0.6531033376	0.800684343
34.82772277	17517.89618	17517.565	17518.43069	17517.45602	17516.76402	0.5345115284	1.236912794e-10	1.273292582e-10	0.6533577287	0.800983804
34.83168317	17519.88608	17519.575	17520.42079	17519.54951	17518.77372	0.5347093525	2.000888344e-10	1.236912794e-10	0.6536121202	0.8012832646
34.83564356	17521.87598	17521.585	17522.41089	17521.64301	17520.78342	0.5349071764	1.236912794e-10	3.492459655e-10	0.6538665114	0.8015827255
34.83960396	17523.86589	17523.595	17524.40099	17523.7365	17522.79312	0.5351050005	1.200533006e-10	3.310560714e-10	0.6541209027	0.8018821862
34.84356436	17525.85579	17525.605	17526.39109	17524.78325	17524.80282	0.5353028248	3.492459655e-10	1.236912794e-10	0.6542480983	0.8021816468
34.84752475	17527.84569	17527.615	17528.38119	17526.87675	17526.81252	0.5355006487	1.200533006e-10	3.528839443e-10	0.6545024894	0.8024811077
34.85148515	17529.83559	17529.625	17530.37129	17528.97024	17528.82222	0.535698473	1.236912794e-10	1.236912794e-10	0.6547568807	0.8027805685
34.85544554	17531.82549	17531.635	17532.36139	17531.06374	17530.83192	0.5358962971	3.492459655e-10	1.236912794e-10	0.655011272	0.803080029
34.85940594	17533.81539	17533.645	17534.35149	17533.15723	17532.84162	0.5360941211	3.528839443e-10	2.437445801e-10	0.655265663	0.8033794898
34.86336634	17535.80529	17535.655	17536.34158	17535.25073	17534.85132	0.5362919451	3.492459655e-10	3.492459655e-10	0.6555200542	0.8036789505
34.86732673	17537.79519	17537.665	17538.33168	17537.34423	17536.86102	0.5364897692	1.018634066e-10	3.492459655e-10	0.6557744457	0.8039784117
34.87128713	17539.78509	17539.675	17540.32178	17539.43772	17538.87072	0.5366875936	1.236912794e-10	1.236912794e-10	0.6560288367	0.8042778723
34.87524752	17541.775	17541.685	17542.31188	17541.53122	17540.88042	0.5368854174	6.548361853e-11	3.492459655e-10	0.6562832282	0.8045773331
34.87920792	17543.7649	17543.695	17544.30198	17543.62471	17542.89012	0.5370832419	3.492459655e-10	5.09317033e-11	0.6565376194	0.8048767935
34.88333333	17545.7548	17545.705	17546.29208	17545.71821	17544.89982	0.5372810659	3.456079867e-10	1.273292582e-10	0.6567920104	0.8051762543
34.8875	17547.7447	17547.715	17548.28218	17547.8117	17546.90952	0.5374788898	1.236912794e-10	3.492459655e-10	0.6570464017	0.8054757153
34.89166667	17549.7346	17549.725	17550.27228	17549.9052	17548.91922	0.5376767141	3.492459655e-10	1.236912794e-10	0.6573007929	0.8057751758
34.89583333	17551.7245	17551.735	17552.26238	17551.99869	17550.92893	0.537874538	3.492459655e-10	3.492459655e-10	0.6575551845	0.8060746366
34.9	17553.7144	17554.75	17554.25248	17554.09219	17553.94348	0.5380723621	3.492459655e-10	3.528839443e-10	0.6578095754	0.8065238277
34.904	17555.7043	17556.76	17556.24257	17555.13894	17555.95318	0.5382701864	3.492459655e-10	1.236912794e-10	0.6579367712	0.8068232885
34.908	17557.69421	17558.77	17558.23267	17557.23243	17557.96288	0.5384680104	1.273292582e-10	2.910383046e-10	0.6581911622	0.8071227494
34.912	17559.68411	17560.78	17560.22277	17559.32593	17559.97258	0.5386658345	3.492459655e-10	2.582964953e-10	0.6584455537	0.80742221
34.916	17561.67401	17562.79	17562.21287	17561.41943	17561.98228	0.5388636585	3.492459655e-10	3.492459655e-10	0.658699945	0.8077216707
34.92	17563.66391	17564.8	17564.20297	17563.51292	17563.99198	0.5390614826	1.236912794e-10	3.456079867e-10	0.658954336	0.8080211317
34.924	17565.65381	17566.81	17566.19307	17565.60642	17566.00168	0.539259307	6.548361853e-11	1.236912794e-10	0.6592087273	0.8083205925
34.928	17567.64371	17568.82	17568.18317	17567.69991	17568.01138	0.539457131	1.236912794e-10	1.346052159e-10	0.6594631187	0.8086200532
34.932	17569.63361	17570.83	17570.17327	17569.79341	17570.02108	0.5396549549	1.200533006e-10	3.492459655e-10	0.6597175099	0.808919514
34.936	17571.62351	17572.84	17572.16337	17571.8869	17572.03078	0.5398527793	2.728484105e-10	1.236912794e-10	0.6599719009	0.8092189746
34.94	17573.61341	17574.85	17574.15347	17573.9804	17574.04048	0.5400506034	3.492459655e-10	1.236912794e-10	0.6602262922	0.8095184352
34.944	17575.60332	17576.86	17576.14356	17576.07389	17576.05018	0.5402484273	3.492459655e-10	3.528839443e-10	0.6604806835	0.809817896
34.948	17577.59322	17578.87	17578.13366	17578.16739	17578.05988	0.5404462514	3.492459655e-10	3.528839443e-10	0.6607350746	0.8101173568
34.952	17579.58312	17580.88	17580.12376	17579.21414	17580.06958	0.5406440757	3.528839443e-10	1.236912794e-10	0.6608622705	0.8104168175
34.956	17581.57302	17582.89	17582.11386	17581.30763	17582.07928	0.5408418996	1.236912794e-10	3.456079867e-10	0.6611166615	0.8107162785
34.96	17583.56292	17584.9	17584.10396	17583.40113	17584.08898	0.5410397239	1.200533006e-10	1.236912794e-10	0.661371053	0.8110157392
34.964	17585.55282	17586.91	17586.09406	17585.49462	17586.09868	0.541237548	3.492459655e-10	1.273292582e-10	0.6616254442	0.8113151998
34.968	17587.54272	17588.92	17588.08416	17587.58812	17588.10839	0.5414353719	2.764863893e-10	3.492459655e-10	0.6618798354	0.8116146606
34.972	17589.53262	17590.93	17590.07426	17589.68162	17590.11809	0.5416331961	1.236912794e-10	2.110027708e-10	0.6621342267	0.8119141215
34.976	17591.52253	17592.94	17592.06436	17591.77511	17592.12779	0.5418310203	3.492459655e-10	1.236912794e-10	0.6623886179	0.812213582
34.98	17593.51243	17594.95	17594.05446	17593.86861	17594.13749	0.5420288444	3.528839443e-10	1.236912794e-10	0.6626430092	0.8125130428
34.984	17595.50233	17596.96	17596.04455	17595.9621	17596.14719	0.5422266685	3.492459655e-10	1.964508556e-10	0.6628974004	0.8128125035
34.988	17597.49223	17598.97	17598.03465	17598.0556	17598.15689	0.5424244927	1.418811735e-10	6.548361853e-11	0.6631517916	0.8131119645
34.992	17599.48213	17600.98	17600.02475	17600.14909	17600.16659	0.5426223165	3.492459655e-10	3.528839443e-10	0.6634061826	0.8134114251
34.996	17601.47203	17602.99	17602.01485	17602.24259	17602.17629	0.5428201406	3.456079867e-10	3.492459655e-10	0.6636605739	0.8137108858
35	17604.45688	17605	17605	17604.33609	17604.18599	0.543116877	1.236912794e-10	1.236912794e-10	0.6639149653	0.8140103468
35.004	17606.68823	17607.01	17606.9901	17605.67732	17606.55746	0.3018678658	1.164153218e-10	2.546585165e-10	0.3695521189	0.4525421623
35.008	17608.67822	17609.02	17608.9802	17607.77093	17608.56729	0.3019777714	1.236912794e-10	1.637090463e-10	0.3696937015	0.4527085833
35.012	17610.66821	17611.03	17610.9703	17609.86454	17610.57712	0.3020876768	1.236912794e-10	1.236912794e-10	0.3698352839	0.4528750043
35.016	17612.6582	17613.04	17612.9604	17611.95815	17612.58696	0.3021975823	3.492459655e-10	1.200533006e-10	0.3699768663	0.4530414251
35.02	17614.64819	17615.05	17614.9505	17614.05176	17614.59679	0.3023074875	3.456079867e-10	3.492459655e-10	0.3701184485	0.4532078462
35.024	17616.63818	17617.06	17616.94059	17616.14536	17616.60663	0.3024173929	6.912159733e-11	3.492459655e-10	0.3702600309	0.4533742675
35.028	17618.62817	17619.07	17618.93069	17618.23897	17618.61646	0.3025272985	3.492459655e-10	1.236912794e-10	0.3704016132	0.4535406882
35.032	17620.61815	17621.08	17620.92079	17620.33258	17620.62629	0.302637204	1.236912794e-10	1.236912794e-10	0.3705431958	0.4537071095
35.036	17622.60814	17623.09	17622.91089	17622.42619	17622.63613	0.3027471094	2.692104317e-10	1.236912794e-10	0.3706847782	0.4538735304
35.04	17624.59813	17625.1	17624.90099	17624.5198	17624.64596	0.3028570146	3.456079867e-10	3.310560714e-10	0.3708263606	0.4540399514
35.044	17626.58812	17627.11	17626.89109	17626.61341	17626.65579	0.3029669203	1.236912794e-10	1.236912794e-10	0.3709679428	0.4542063726
35.048	17628.57811	17629.12	17628.88119	17628.70702	17628.66563	0.3030768255	1.236912794e-10	3.492459655e-10	0.3711095254	0.4543727936
35.052	17630.5681	17631.13	17630.87129	17629.75382	17630.67546	0.3031867311	3.492459655e-10	1.236912794e-10	0.3711803165	0.4545392145
35.056	17632.55809	17633.14	17632.86139	17631.84743	17632.68529	0.3032966365	3.492459655e-10	1.273292582e-10	0.3713218989	0.4547056355
35.06	17634.54808	17635.15	17634.85149	17633.94104	17634.69513	0.3034065419	1.200533006e-10	2.510205377e-10	0.3714634811	0.4548720567
35.064	17636.53807	17637.16	17636.84158	17636.03464	17636.70496	0.3035164474	3.492459655e-10	8.731149137e-11	0.3716050637	0.4550384776
35.068	17638.52806	17639.17	17638.83168	17638.12825	17638.7148	0.3036263526	2.728484105e-10	3.492459655e-10	0.3717466458	0.4552048987
35.072	17640.51805	17641.18	17640.82178	17640.22186	17640.72463	0.303736258	3.528839443e-10	3.492459655e-10	0.3718882285	0.4553713196
35.076	17642.50804	17643.19	17642.81188	17642.31547	17642.73446	0.3038461635	1.236912794e-10	3.528839443e-10	0.3720298106	0.4555377409
35.08	17644.49802	17645.2	17644.80198	17644.40908	17644.7443	0.3039560692	3.528839443e-10	5.09317033e-11	0.372171393	0.4557041617
35.084	17646.48801	17647.21	17646.79208	17646.50269	17646.75413	0.3040659746	3.456079867e-10	1.236912794e-10	0.3723129756	0.4558705827
35.088	17648.478	17649.22	17648.78218	17648.5963	17648.76396	0.3041758798	1.418811735e-10	3.492459655e-10	0.3724545578	0.456037004
35.092	17650.46799	17651.23	17650.77228	17650.6899	17650.7738	0.3042857854	3.492459655e-10	1.236912794e-10	0.3725961404	0.4562034248
35.096	17652.45798	17653.24	17652.76238	17652.78351	17652.78363	0.3043956909	1.200533006e-10	1.236912794e-10	0.3727377225	0.4563698461
35.1	17654.44797	17655.25	17654.75248	17654.87712	17654.79346	0.3045055961	3.492459655e-10	3.528839443e-10	0.3728793049	0.4565362669
35.10416667	17656.43796	17657.26	17656.74257	17656.97073	17656.8033	0.3046155015	1.164153218e-10	3.528839443e-10	0.3730208873	0.4567026881
35.10833333	17658.42795	17659.27	17658.73267	17659.06434	17658.81313	0.304725407	3.456079867e-10	2.83762347e-10	0.3731624697	0.4568691089
35.1125	17660.41794	17661.28	17660.72277	17661.15795	17660.82296	0.3048353124	1.236912794e-10	2.582964953e-10	0.3733040523	0.4570355302
35.11666667	17662.40793	17663.29	17662.71287	17663.25155	17662.8328	0.3049452178	3.492459655e-10	3.492459655e-10	0.3734456344	0.457201951
35.12079208	17665.39291	17665.3	17665.69802	17664.29836	17664.84263	0.3051100762	3.492459655e-10	6.184563972e-11	0.3735164258	0.457368372
35.12475248	17667.3829	17667.31	17667.68812	17666.39197	17666.85247	0.3052199816	6.548361853e-11	1.236912794e-10	0.3736580081	0.4575347933
35.12871287	17669.37289	17669.32	17669.67822	17668.48558	17668.8623	0.3053298868	1.236912794e-10	3.456079867e-10	0.3737995904	0.4577012143
35.13267327	17671.36288	17671.33	17671.66832	17670.57918	17670.87213	0.3054397924	1.200533006e-10	1.236912794e-10	0.373941173	0.4578676354
35.13663366	17673.35287	17673.34	17673.65842	17672.67279	17672.88197	0.3055496978	2.728484105e-10	1.600710675e-10	0.3740827554	0.4580340562
35.14059406	17675.34286	17675.35	17675.64851	17674.7664	17674.8918	0.3056596033	3.419700079e-10	1.273292582e-10	0.3742243375	0.4582004772
35.14455446	17677.33284	17677.36	17677.63861	17676.86001	17676.90163	0.3057695087	3.492459655e-10	1.236912794e-10	0.37436592	0.4583668982
35.14851485	17679.32283	17679.37	17679.62871	17678.95362	17678.91147	0.3058794139	3.492459655e-10	3.492459655e-10	0.3745075025	0.4585333193
35.15247525	17681.31282	17681.38	17681.61881	17681.04723	17680.9213	0.3059893196	1.236912794e-10	1.236912794e-10	0.3746490847	0.4586997405
35.15643564	17683.30281	17683.39	17683.60891	17683.14083	17682.93113	0.3060992248	3.492459655e-10	3.419700079e-10	0.374790667	0.4588661613
35.16039604	17685.2928	17685.4	17685.59901	17684.18764	17684.94097	0.3062091302	3.492459655e-10	3.492459655e-10	0.3748614582	0.4590325824
35.16435644	17687.28279	17687.41	17687.58911	17686.28125	17686.9508	0.3063190357	1.236912794e-10	2.655724529e-10	0.3750030406	0.4591990036
35.16831683	17689.27278	17689.42	17689.57921	17688.37486	17688.96063	0.3064289411	2.728484105e-10	3.528839443e-10	0.375144623	0.4593654245
35.17227723	17691.26277	17691.43	17691.56931	17690.46846	17690.97047	0.3065388467	1.236912794e-10	1.200533006e-10	0.3752862056	0.4595318457
35.17623762	17693.25276	17693.44	17693.55941	17692.56207	17692.9803	0.3066487519	3.456079867e-10	3.492459655e-10	0.3754277878	0.4596982665
35.18019802	17695.24275	17695.45	17695.5495	17694.65568	17694.99014	0.3067586574	3.492459655e-10	3.492459655e-10	0.3755693704	0.4598646875
35.18415842	17697.23274	17697.46	17697.5396	17696.74929	17696.99997	0.3068685628	3.492459655e-10	3.492459655e-10	0.3757109527	0.4600311086
35.18811881	17699.22272	17699.47	17699.5297	17698.8429	17699.0098	0.3069784682	1.382431947e-10	3.528839443e-10	0.3758525349	0.4601975298
35.19207921	17701.21271	17701.48	17701.5198	17700.93651	17701.01964	0.3070883737	3.492459655e-10	3.492459655e-10	0.3759941175	0.4603639506
35.1960396	17703.2027	17703.49	17703.5099	17703.03011	17703.02947	0.3071982791	1.236912794e-10	3.492459655e-10	0.3761356997	0.4605303719
35.2	17705.19269	17705.5	17705.5	17705.12372	17705.0393	0.3073081847	1.236912794e-10	1.236912794e-10	0.3762772823	0.4606967929
35.20416667	17707.18268	17707.51	17707.4901	17707.21733	17707.04914	0.30741809	1.164153218e-10	2.582964953e-10	0.3764188647	0.460863214
35.20833333	17709.17267	17709.52	17709.4802	17709.31094	17709.05897	0.3075279956	3.492459655e-10	1.637090463e-10	0.3765604468	0.4610296348
35.2125	17711.16266	17711.53	17711.4703	17711.40455	17711.0688	0.3076379008	1.236912794e-10	3.528839443e-10	0.3767020294	0.461196056
35.21666667	17713.15265	17713.54	17713.4604	17713.49816	17713.07864	0.3077478065	3.492459655e-10	1.236912794e-10	0.3768436116	0.4613624769
35.22083333	17715.14264	17715.55	17715.4505	17715.59176	17715.08847	0.3078577119	3.492459655e-10	1.236912794e-10	0.3769851941	0.4615288979
35.225	17717.13263	17717.56	17717.44059	17717.68537	17717.0983	0.3079676173	3.456079867e-10	1.236912794e-10	0.3771267766	0.4616953189
35.22916667	17719.12262	17719.57	17719.43069	17719.77898	17719.10814	0.3080775227	1.236912794e-10	1.273292582e-10	0.3772683587	0.4618617402
35.23333333	17721.1126	17721.58	17721.42079	17721.87259	17721.11797	0.3081874282	1.236912794e-10	1.200533006e-10	0.3774099413	0.4620281612
35.2375	17723.10259	17723.59	17723.41089	17723.9662	17723.12781	0.3082973334	2.728484105e-10	3.528839443e-10	0.3775515237	0.4621945821
35.24158416	17726.08758	17725.6	17726.39604	17725.013	17725.13764	0.3084621915	1.236912794e-10	3.492459655e-10	0.3776223149	0.4623610033
35.24554455	17728.07757	17727.61	17728.38614	17727.10661	17727.14747	0.308572097	3.492459655e-10	3.492459655e-10	0.3777638971	0.4625274241
35.24950495	17730.06756	17729.62	17730.37624	17729.20022	17729.15731	0.3086820025	3.492459655e-10	1.964508556e-10	0.3779054797	0.4626938451
35.25346535	17732.05754	17731.63	17732.36634	17731.29383	17731.16714	0.3087919078	1.236912794e-10	3.492459655e-10	0.3780470618	0.4628602664
35.25742574	17734.04753	17733.64	17734.35644	17733.38744	17733.17697	0.3089018137	1.236912794e-10	8.367351256e-11	0.3781886444	0.4630266874
35.26138614	17736.03752	17735.65	17736.34653	17735.48104	17735.18681	0.3090117187	3.492459655e-10	3.492459655e-10	0.3783302266	0.4631931082
35.26534653	17738.02751	17737.66	17738.33663	17737.57465	17737.19664	0.3091216241	3.456079867e-10	3.383320291e-10	0.3784718092	0.4633595293
35.26930693	17740.0175	17739.67	17740.32673	17739.66826	17739.20647	0.3092315298	2.728484105e-10	1.418811735e-10	0.3786133916	0.4635259504
35.27326733	17742.00749	17741.68	17742.31683	17741.76187	17741.21631	0.309341435	1.236912794e-10	3.528839443e-10	0.3787549737	0.4636923716
35.27722772	17743.99748	17743.69	17744.30693	17743.85548	17743.22614	0.3094513406	3.492459655e-10	2.037268132e-10	0.3788965563	0.4638587924
35.28118812	17745.98747	17745.7	17746.29703	17744.90228	17745.23597	0.3095612458	3.492459655e-10	3.492459655e-10	0.3789673475	0.4640252134
35.28514851	17747.97746	17747.71	17748.28713	17746.99589	17747.24581	0.3096711513	3.492459655e-10	2.801243681e-10	0.3791089299	0.4641916344
35.28910891	17749.96745	17749.72	17750.27723	17749.0895	17749.25564	0.3097810567	1.455191523e-10	3.492459655e-10	0.3792505123	0.4643580557
35.29306931	17751.95744	17751.73	17752.26733	17751.18311	17751.26548	0.3098909623	1.236912794e-10	1.236912794e-10	0.3793920947	0.4645244767
35.2970297	17753.94742	17753.74	17754.25743	17753.27672	17753.27531	0.3100008676	1.236912794e-10	2.619344741e-10	0.3795336772	0.4646908978
35.3009901	17755.93741	17755.75	17756.24752	17755.37032	17755.28514	0.310110773	1.236912794e-10	3.492459655e-10	0.3796752592	0.4648573188
35.3049505	17757.9274	17757.76	17758.23762	17757.46393	17757.29498	0.3102206784	1.12777343e-10	3.492459655e-10	0.3798168418	0.4650237398
35.30891089	17759.91739	17759.77	17760.22772	17759.55754	17759.30481	0.3103305838	1.236912794e-10	3.528839443e-10	0.379958424	0.4651901609
35.31287129	17761.90738	17761.78	17762.21782	17761.65115	17761.31464	0.3104404893	1.236912794e-10	3.492459655e-10	0.3801000066	0.4653565819
35.31683168	17763.89737	17763.79	17764.20792	17763.74476	17763.32448	0.3105503947	3.492459655e-10	3.492459655e-10	0.3802415887	0.4655230027
35.32083333	17765.88736	17765.8	17766.19802	17765.83837	17765.33431	0.3106603004	1.236912794e-10	6.184563972e-11	0.3803831713	0.465689424
35.325	17767.87735	17767.81	17768.18812	17767.93198	17767.34414	0.3107702056	3.492459655e-10	3.528839443e-10	0.3805247537	0.4658558448
35.32916667	17769.86734	17769.82	17770.17822	17770.02558	17769.35398	0.3108801112	1.236912794e-10	1.236912794e-10	0.3806663361	0.466022266
35.33333333	17771.85733	17771.83	17772.16832	17772.11919	17771.36381	0.3109900166	3.456079867e-10	1.236912794e-10	0.3808079185	0.4661886868
35.3375	17773.84732	17773.84	17774.15842	17774.2128	17773.37364	0.311099922	2.764863893e-10	1.673470251e-10	0.3809495008	0.466355108
35.34166667	17775.83731	17775.85	17776.14851	17776.30641	17775.38348	0.3112098275	1.200533006e-10	1.200533006e-10	0.381091083	0.4665215291
35.34583333	17777.82729	17777.86	17778.13861	17778.40002	17777.39331	0.3113197329	1.236912794e-10	1.236912794e-10	0.3812326655	0.4666879502
35.35	17779.81728	17780.875	17780.12871	17780.49363	17780.40806	0.3114296381	1.273292582e-10	3.492459655e-10	0.381374248	0.4669375817
35.354	17781.80727	17782.885	17782.11881	17781.54043	17782.4179	0.3115395436	1.236912794e-10	3.492459655e-10	0.3814450392	0.4671040028
35.358	17783.79726	17784.895	17784.10891	17783.63404	17784.42773	0.311649449	3.528839443e-10	3.419700079e-10	0.3815866213	0.4672704236
35.362	17785.78725	17786.905	17786.09901	17785.72765	17786.43756	0.3117593544	1.236912794e-10	3.492459655e-10	0.3817282037	0.4674368448
35.366	17787.77724	17788.915	17788.08911	17787.82126	17788.4474	0.3118692599	1.236912794e-10	2.692104317e-10	0.3818697863	0.4676032659
35.37	17789.76723	17790.925	17790.07921	17789.91486	17790.45723	0.3119791655	3.492459655e-10	1.273292582e-10	0.3820113687	0.4677696867
35.374	17791.75722	17792.935	17792.06931	17792.00847	17792.46706	0.3120890707	3.456079867e-10	3.492459655e-10	0.3821529511	0.4679361077
35.378	17793.74721	17794.945	17794.05941	17794.10208	17794.4769	0.3121989764	1.236912794e-10	1.236912794e-10	0.3822945335	0.468102529
35.382	17795.7372	17796.955	17796.0495	17796.19569	17796.48673	0.3123088818	1.236912794e-10	1.236912794e-10	0.3824361159	0.46826895
35.386	17797.72719	17798.965	17798.0396	17798.2893	17798.49656	0.312418787	1.236912794e-10	3.492459655e-10	0.382577698	0.468435371
35.39	17799.71717	17800.975	17800.0297	17800.38291	17800.5064	0.3125286927	3.492459655e-10	1.200533006e-10	0.3827192804	0.4686017918
35.394	17801.70716	17802.985	17802.0198	17802.47651	17802.51623	0.3126385981	1.236912794e-10	1.236912794e-10	0.3828608628	0.4687682131
35.398	17803.69715	17804.995	17804.0099	17804.57012	17804.52607	0.3127485036	3.492459655e-10	8.731149137e-11	0.3830024454	0.4689346339
35.4019802	17806.68214	17806	17806.99505	17805.61693	17805.53098	0.3129133617	3.492459655e-10	1.236912794e-10	0.3830732363	0.4690178444
35.40594059	17808.67213	17808.01	17808.98515	17807.71054	17807.54082	0.3130232669	3.492459655e-10	3.492459655e-10	0.383214819	0.4691842655
35.40990099	17810.66211	17810.02	17810.97525	17809.80414	17809.55065	0.3131331723	1.236912794e-10	3.492459655e-10	0.3833564013	0.4693506867
35.41386139	17812.6521	17812.03	17812.96535	17811.89775	17811.56048	0.3132430777	1.236912794e-10	3.492459655e-10	0.3834979837	0.4695171078
35.41782178	17814.64209	17814.04	17814.95545	17813.99136	17813.57032	0.3133529834	3.492459655e-10	1.236912794e-10	0.3836395661	0.4696835286
35.42178218	17816.63208	17816.05	17816.94554	17816.08497	17815.58015	0.3134628888	1.236912794e-10	1.273292582e-10	0.3837811484	0.4698499498
35.42574257	17818.62207	17818.06	17818.93564	17818.17858	17817.58998	0.3135727942	6.912159733e-11	1.273292582e-10	0.3839227309	0.4700163709
35.42970297	17820.61206	17820.07	17820.92574	17820.27219	17819.59982	0.3136826995	1.236912794e-10	3.492459655e-10	0.3840643132	0.4701827919
35.43366337	17822.60205	17822.08	17822.91584	17822.36579	17821.60965	0.3137926049	1.200533006e-10	3.492459655e-10	0.3842058956	0.4703492129
35.43762376	17824.59204	17824.09	17824.90594	17824.4594	17823.61948	0.3139025105	2.728484105e-10	1.236912794e-10	0.384347478	0.4705156338
35.44166667	17826.58203	17826.1	17826.89604	17826.55301	17825.62932	0.3140124158	3.492459655e-10	3.456079867e-10	0.3844890602	0.4706820548
35.44583333	17828.57202	17828.11	17828.88614	17828.64662	17827.63915	0.3141223212	1.236912794e-10	3.492459655e-10	0.3846306426	0.470848476
35.45	17830.56201	17831.125	17830.87624	17830.74023	17830.6539	0.3142322268	1.236912794e-10	1.964508556e-10	0.3847722252	0.4710981076
35.454	17832.55199	17833.135	17832.86634	17831.78703	17832.66374	0.314342132	1.236912794e-10	3.456079867e-10	0.3848430161	0.4712645286
35.458	17834.54198	17835.145	17834.85644	17833.88064	17834.67357	0.3144520379	3.492459655e-10	8.003553376e-11	0.3849845985	0.4714309494
35.462	17836.53197	17837.155	17836.84653	17835.97425	17836.6834	0.3145619429	1.236912794e-10	3.492459655e-10	0.3851261809	0.4715973707
35.466	17838.52196	17839.165	17838.83663	17838.06786	17838.69324	0.3146718483	3.492459655e-10	3.346940503e-10	0.3852677635	0.4717637915
35.47	17840.51195	17841.175	17840.82673	17840.16147	17840.70307	0.314781754	1.236912794e-10	1.418811735e-10	0.3854093456	0.4719302128
35.474	17842.50194	17843.185	17842.81683	17842.25507	17842.7129	0.3148916592	3.492459655e-10	3.492459655e-10	0.3855509282	0.4720966336
35.478	17844.49193	17845.195	17844.80693	17844.34868	17844.72274	0.3150015648	1.236912794e-10	2.037268132e-10	0.3856925104	0.4722630548
35.482	17846.48192	17847.205	17846.79703	17846.44229	17846.73257	0.31511147	1.236912794e-10	3.456079867e-10	0.3858340928	0.4724294759
35.486	17848.47191	17849.215	17848.78713	17848.5359	17848.7424	0.3152213756	3.528839443e-10	2.728484105e-10	0.3859756752	0.4725958967
35.49	17850.4619	17851.225	17850.77723	17850.62951	17850.75224	0.3153312809	1.236912794e-10	3.492459655e-10	0.3861172576	0.4727623179
35.494	17852.45189	17853.235	17852.76733	17852.72312	17852.76207	0.3154411863	3.492459655e-10	3.492459655e-10	0.38625884	0.4729287387
35.498	17854.44187	17855.245	17854.75743	17854.81672	17854.7719	0.3155510919	1.200533006e-10	2.619344741e-10	0.3864004225	0.47309516
35.502	17856.43186	17857.255	17856.74752	17855.86353	17856.78174	0.3156609972	3.383320291e-10	3.456079867e-10	0.3864712137	0.4732615808
35.506	17858.42185	17859.265	17858.73762	17857.95714	17858.79157	0.3157709029	1.236912794e-10	1.236912794e-10	0.3866127961	0.4734280021
35.51	17860.41184	17861.275	17860.72772	17860.05075	17860.80141	0.3158808083	1.236912794e-10	1.236912794e-10	0.3867543783	0.4735944231
35.514	17862.40183	17863.285	17862.71782	17862.14435	17862.81124	0.3159907139	9.094947018e-11	3.637978807e-11	0.3868959609	0.4737608442
35.518	17864.39182	17865.295	17864.70792	17864.23796	17864.82107	0.3161006189	1.855369192e-10	3.528839443e-10	0.387037543	0.4739272651
35.522	17866.38181	17867.305	17866.69802	17866.33157	17866.83091	0.3162105246	3.492459655e-10	5.820766091e-11	0.3871791256	0.474093686
35.526	17868.3718	17869.315	17868.68812	17868.42518	17868.84074	0.31632043	3.492459655e-10	1.273292582e-10	0.387320708	0.474260107
35.53	17870.36179	17871.325	17870.67822	17870.51879	17870.85057	0.3164303352	2.037268132e-10	3.492459655e-10	0.3874622904	0.4744265282
35.534	17872.35178	17873.335	17872.66832	17872.6124	17872.86041	0.3165402406	1.236912794e-10	3.492459655e-10	0.3876038726	0.4745929493
35.538	17874.34177	17875.345	17874.65842	17874.706	17874.87024	0.3166501463	3.456079867e-10	1.600710675e-10	0.3877454551	0.4747593701
35.542	17876.33175	17877.355	17876.64851	17876.79961	17876.88007	0.3167600517	1.236912794e-10	1.236912794e-10	0.3878870373	0.4749257914
35.546	17878.32174	17879.365	17878.63861	17878.89322	17878.88991	0.3168699569	1.236912794e-10	3.492459655e-10	0.3880286198	0.4750922124
35.55	17880.31173	17881.375	17880.62871	17880.98683	17880.89974	0.3169798626	3.492459655e-10	1.236912794e-10	0.3881702023	0.4752586332
35.55416667	17882.30172	17883.385	17882.61881	17883.08044	17882.90957	0.317089768	3.456079867e-10	1.236912794e-10	0.3883117847	0.4754250542
35.55833333	17884.29171	17885.395	17884.60891	17885.17405	17884.91941	0.3171996732	3.492459655e-10	3.456079867e-10	0.3884533668	0.4755914753
35.56237624	17887.27669	17887.405	17887.59406	17886.22085	17886.92924	0.3173645316	3.492459655e-10	1.200533006e-10	0.388524158	0.4757578963
35.56633663	17889.26668	17889.415	17889.58416	17888.31446	17888.93908	0.317474437	1.273292582e-10	1.236912794e-10	0.3886657404	0.4759243176
35.57029703	17891.25667	17891.425	17891.57426	17890.40807	17890.94891	0.3175843424	3.492459655e-10	2.146407496e-10	0.3888073228	0.4760907384
35.57425743	17893.24666	17893.435	17893.56436	17892.50168	17892.95874	0.3176942477	3.492459655e-10	3.492459655e-10	0.3889489054	0.4762571594
35.57821782	17895.23665	17895.445	17895.55446	17894.59528	17894.96858	0.3178041533	1.236912794e-10	1.273292582e-10	0.3890904878	0.4764235807
35.58217822	17897.22664	17897.455	17897.54455	17896.68889	17896.97841	0.3179140587	1.200533006e-10	1.964508556e-10	0.3892320699	0.4765900017
35.58613861	17899.21663	17899.465	17899.53465	17898.7825	17898.98824	0.3180239642	1.200533006e-10	6.184563972e-11	0.3893736523	0.4767564227
35.59009901	17901.20662	17901.475	17901.52475	17900.87611	17900.99808	0.3181338694	1.200533006e-10	3.492459655e-10	0.3895152347	0.4769228438
35.59405941	17903.19661	17903.485	17903.51485	17902.96972	17903.00791	0.318243775	1.236912794e-10	1.236912794e-10	0.3896568171	0.4770892648
35.5980198	17905.1866	17905.495	17905.50495	17905.06333	17905.01774	0.3183536802	3.492459655e-10	3.346940503e-10	0.3897983997	0.4772556856
35.602	17907.17659	17907.505	17907.49505	17906.11013	17907.02758	0.3184635859	3.383320291e-10	1.236912794e-10	0.3898691909	0.4774221067
35.606	17909.16658	17909.515	17909.48515	17908.20374	17909.03741	0.3185734911	1.236912794e-10	3.492459655e-10	0.390010773	0.4775885279
35.61	17911.15656	17911.525	17911.47525	17910.29735	17911.04725	0.3186833965	3.456079867e-10	3.492459655e-10	0.3901523556	0.4777549487
35.614	17913.14655	17913.535	17913.46535	17912.39096	17913.05708	0.3187933022	3.492459655e-10	1.236912794e-10	0.390293938	0.4779213698
35.618	17915.13654	17915.545	17915.45545	17914.48456	17915.06691	0.3189032074	1.855369192e-10	3.492459655e-10	0.3904355202	0.478087791
35.622	17917.12653	17917.555	17917.44554	17916.57817	17917.07675	0.319013113	1.236912794e-10	1.236912794e-10	0.3905771027	0.4782542121
35.626	17919.11652	17919.565	17919.43564	17918.67178	17919.08658	0.3191230182	1.200533006e-10	3.492459655e-10	0.3907186849	0.4784206331
35.63	17921.10651	17921.575	17921.42574	17920.76539	17921.09641	0.3192329237	2.037268132e-10	3.528839443e-10	0.3908602675	0.478587054
35.634	17923.0965	17923.585	17923.41584	17922.859	17923.10625	0.3193428293	1.236912794e-10	1.236912794e-10	0.3910018497	0.4787534752
35.638	17925.08649	17925.595	17925.40594	17924.95261	17925.11608	0.3194527348	3.456079867e-10	1.236912794e-10	0.3911434323	0.478919896
35.642	17927.07648	17927.605	17927.39604	17927.04621	17927.12591	0.31956264	3.528839443e-10	3.492459655e-10	0.3912850145	0.479086317
35.646	17929.06647	17929.615	17929.38614	17929.13982	17929.13575	0.3196725456	3.456079867e-10	1.236912794e-10	0.3914265969	0.479252738
35.65	17931.05646	17931.625	17931.37624	17931.23343	17931.14558	0.319782451	1.236912794e-10	1.964508556e-10	0.3915681795	0.4794191593
35.65416667	17933.04644	17933.635	17933.36634	17933.32704	17933.15541	0.3198923563	1.200533006e-10	3.492459655e-10	0.3917097618	0.4795855803
35.65833333	17935.03643	17935.645	17935.35644	17935.42065	17935.16525	0.3200022617	1.236912794e-10	3.492459655e-10	0.3918513442	0.4797520014
35.6625	17937.02642	17937.655	17937.34653	17937.51426	17937.17508	0.3201121671	3.456079867e-10	3.492459655e-10	0.3919929264	0.4799184222
35.66666667	17939.01641	17939.665	17939.33663	17939.60787	17939.18492	0.3202220726	1.018634066e-10	3.346940503e-10	0.3921345088	0.4800848437
35.67083333	17941.0064	17941.675	17941.32673	17941.70147	17941.19475	0.3203319782	3.456079867e-10	1.346052159e-10	0.3922760911	0.4802512642
35.675	17942.99639	17943.685	17943.31683	17943.79508	17943.20458	0.3204418834	3.492459655e-10	3.528839443e-10	0.3924176735	0.4804176853
35.67916667	17944.98638	17945.695	17945.30693	17945.88869	17945.21442	0.320551789	3.492459655e-10	2.07364792e-10	0.3925592561	0.4805841063
35.68316832	17947.97136	17947.705	17948.29208	17946.93549	17947.22425	0.3207166472	3.456079867e-10	1.236912794e-10	0.3926300471	0.4807505273
35.68712871	17949.96135	17949.715	17950.28218	17949.0291	17949.23408	0.3208265524	3.492459655e-10	3.492459655e-10	0.3927716297	0.4809169484
35.69108911	17951.95134	17951.725	17952.27228	17951.12271	17951.24392	0.3209364578	3.492459655e-10	3.528839443e-10	0.3929132119	0.4810833694
35.6950495	17953.94133	17953.735	17954.26238	17953.21632	17953.25375	0.3210463635	1.236912794e-10	1.236912794e-10	0.3930547943	0.4812497907
35.6990099	17955.93132	17955.745	17956.25248	17955.30993	17955.26358	0.3211562687	1.236912794e-10	3.492459655e-10	0.3931963766	0.4814162117
35.7029703	17957.92131	17957.755	17958.24257	17957.40354	17957.27342	0.3212661744	3.383320291e-10	1.273292582e-10	0.393337959	0.4815826325
35.70693069	17959.9113	17959.765	17960.23267	17959.49715	17959.28325	0.3213760796	1.236912794e-10	2.874003258e-10	0.3934795416	0.4817490538
35.71089109	17961.90129	17961.775	17962.22277	17961.59075	17961.29308	0.3214859851	1.200533006e-10	2.619344741e-10	0.3936211238	0.4819154748
35.71485149	17963.89128	17963.785	17964.21287	17963.68436	17963.30292	0.3215958906	9.094947018e-11	1.236912794e-10	0.3937627064	0.4820818959
35.71881188	17965.88126	17965.795	17966.20297	17965.77797	17965.31275	0.3217057958	1.855369192e-10	3.492459655e-10	0.3939042887	0.4822483168
35.72277228	17967.87125	17967.805	17968.19307	17966.82477	17967.32259	0.3218157013	1.236912794e-10	3.456079867e-10	0.3939750799	0.4824147379
35.72673267	17969.86124	17969.815	17970.18317	17968.91838	17969.33242	0.3219256069	3.492459655e-10	1.382431947e-10	0.3941166623	0.4825811587
35.73069307	17971.85123	17971.825	17972.17327	17971.01199	17971.34225	0.3220355121	2.000888344e-10	3.456079867e-10	0.3942582447	0.4827475799
35.73465347	17973.84122	17973.835	17974.16337	17973.1056	17973.35209	0.3221454176	1.236912794e-10	3.492459655e-10	0.3943998269	0.482914001
35.73861386	17975.83121	17975.845	17976.15347	17975.19921	17975.36192	0.322255323	3.456079867e-10	3.528839443e-10	0.3945414094	0.4830804218
35.74257426	17977.8212	17977.855	17978.14356	17977.29282	17977.37175	0.3223652287	1.200533006e-10	1.236912794e-10	0.3946829916	0.4832468431
35.74653465	17979.81119	17979.865	17980.13366	17979.38643	17979.38159	0.3224751339	1.236912794e-10	3.492459655e-10	0.3948245741	0.4834132641
35.75049505	17981.80118	17981.875	17982.12376	17981.48003	17981.39142	0.3225850395	1.236912794e-10	1.236912794e-10	0.3949661566	0.4835796851
35.75445545	17983.79117	17983.885	17984.11386	17983.57364	17983.40125	0.3226949447	3.492459655e-10	3.456079867e-10	0.395107739	0.483746106
35.75841584	17985.78116	17985.895	17986.10396	17985.66725	17985.41109	0.3228048502	1.236912794e-10	3.456079867e-10	0.3952493214	0.4839125272
35.7625	17987.77114	17987.905	17988.09406	17987.76086	17987.42092	0.3229147556	3.492459655e-10	3.492459655e-10	0.3953909037	0.484078948
35.76666667	17989.76113	17989.915	17990.08416	17989.85447	17989.43075	0.3230246612	3.492459655e-10	1.236912794e-10	0.3955324859	0.4842453691
35.77083333	17991.75112	17991.925	17992.07426	17991.94808	17991.44059	0.3231345666	3.456079867e-10	2.110027708e-10	0.3956740683	0.4844117901
35.775	17993.74111	17993.935	17994.06436	17994.04168	17993.45042	0.3232444719	6.548361853e-11	3.492459655e-10	0.3958156507	0.4845782114
35.77916667	17995.7311	17995.945	17996.05446	17996.13529	17995.46026	0.3233543773	3.492459655e-10	3.492459655e-10	0.3959572333	0.4847446322
35.78333333	17997.72109	17997.955	17998.04455	17998.2289	17997.47009	0.3234642829	1.200533006e-10	1.964508556e-10	0.3960988157	0.4849110534
35.7875	17999.71108	17999.965	18000.03465	18000.32251	17999.47992	0.3235741882	1.236912794e-10	3.528839443e-10	0.3962403978	0.4850774745
35.79166667	18001.70107	18001.975	18002.02475	18002.41612	18001.48976	0.3236840938	1.236912794e-10	1.236912794e-10	0.3963819804	0.4852438955
35.79583333	18003.69106	18003.985	18004.01485	18004.50973	18003.49959	0.3237939992	1.236912794e-10	1.236912794e-10	0.3965235629	0.4854103165
35.8	18006.67604	18007	18007	18006.60333	18006.51434	0.3239588574	1.236912794e-10	1.236912794e-10	0.3966651452	0.4856599481
35.8039604	18008.66603	18008.005	18008.9901	18007.65014	18007.51926	0.3240687627	3.383320291e-10	2.546585165e-10	0.3967359364	0.4857431584
35.80792079	18010.65602	18010.015	18010.9802	18009.74375	18009.52909	0.3241786682	3.492459655e-10	1.637090463e-10	0.3968775188	0.4859095794
35.81188119	18012.64601	18012.025	18012.9703	18011.83736	18011.53892	0.3242885735	3.456079867e-10	3.528839443e-10	0.3970191011	0.4860760004
35.81584158	18014.636	18014.035	18014.9604	18013.93096	18013.54876	0.3243984791	9.094947018e-11	1.236912794e-10	0.3971606835	0.4862424217
35.81980198	18016.62599	18016.045	18016.9505	18016.02457	18015.55859	0.3245083843	1.89174898e-10	3.492459655e-10	0.3973022657	0.4864088427
35.82376238	18018.61598	18018.055	18018.94059	18018.11818	18017.56842	0.32461829	1.236912794e-10	1.200533006e-10	0.3974438481	0.4865752638
35.82772277	18020.60596	18020.065	18020.93069	18020.21179	18019.57826	0.3247281954	3.456079867e-10	1.273292582e-10	0.3975854304	0.4867416846
35.83168317	18022.59595	18022.075	18022.92079	18022.3054	18021.58809	0.3248381006	2.037268132e-10	3.492459655e-10	0.3977270128	0.4869081058
35.83564356	18024.58594	18024.085	18024.91089	18024.39901	18023.59793	0.3249480063	1.236912794e-10	1.236912794e-10	0.3978685954	0.4870745269
35.83960396	18026.57593	18026.095	18026.90099	18026.49261	18025.60776	0.3250579115	3.456079867e-10	3.346940503e-10	0.3980101778	0.4872409477
35.84356436	18028.56592	18028.105	18028.89109	18027.53942	18027.61759	0.3251678171	3.492459655e-10	1.236912794e-10	0.398080969	0.4874073687
35.84752475	18030.55591	18030.115	18030.88119	18029.63303	18029.62743	0.3252777223	1.236912794e-10	3.528839443e-10	0.3982225512	0.48757379
35.85148515	18032.5459	18032.125	18032.87129	18031.72664	18031.63726	0.3253876277	1.273292582e-10	3.528839443e-10	0.3983641338	0.487740211
35.85544554	18034.53589	18034.135	18034.86139	18033.82024	18033.64709	0.3254975334	3.492459655e-10	1.236912794e-10	0.3985057161	0.4879066318
35.85940594	18036.52588	18036.145	18036.85149	18035.91385	18035.65693	0.3256074387	3.528839443e-10	2.473825589e-10	0.3986472985	0.4880730528
35.86336634	18038.51587	18038.155	18038.84158	18038.00746	18037.66676	0.3257173443	3.492459655e-10	9.094947018e-11	0.3987888809	0.4882394739
35.86732673	18040.50586	18040.165	18040.83168	18040.10107	18039.67659	0.3258272495	1.018634066e-10	3.492459655e-10	0.3989304631	0.4884058954
35.87128713	18042.49585	18042.175	18042.82178	18042.19468	18041.68643	0.3259371549	1.200533006e-10	3.492459655e-10	0.3990720454	0.4885723162
35.87524752	18044.48583	18044.185	18044.81188	18044.28829	18043.69626	0.3260470603	7.275957614e-11	3.492459655e-10	0.3992136278	0.4887387373
35.87920792	18046.47582	18046.195	18046.80198	18046.38189	18045.70609	0.3261569661	3.492459655e-10	5.456968211e-11	0.3993552102	0.488905158
35.88333333	18048.46581	18048.205	18048.79208	18048.4755	18047.71593	0.3262668714	3.492459655e-10	1.273292582e-10	0.3994967926	0.489071579
35.8875	18050.4558	18050.215	18050.78218	18050.56911	18049.72576	0.3263767768	3.528839443e-10	1.236912794e-10	0.3996383752	0.4892380001
35.89166667	18052.44579	18052.225	18052.77228	18052.66272	18051.7356	0.3264866823	1.236912794e-10	1.236912794e-10	0.3997799573	0.4894044213
35.89583333	18054.43578	18054.235	18054.76238	18054.75633	18053.74543	0.3265965875	3.492459655e-10	3.492459655e-10	0.3999215401	0.4895708422
35.9	18056.42577	18057.25	18056.75248	18056.84994	18056.76018	0.3267064929	3.492459655e-10	3.528839443e-10	0.4000631221	0.4898204737
35.904	18058.41576	18059.26	18058.74257	18057.89674	18058.77001	0.3268163986	1.12777343e-10	1.236912794e-10	0.4001339135	0.489986895
35.908	18060.40575	18061.27	18060.73267	18059.99035	18060.77985	0.3269263038	3.492459655e-10	2.910383046e-10	0.4002754959	0.4901533158
35.912	18062.39574	18063.28	18062.72277	18062.08396	18062.78968	0.3270362093	3.492459655e-10	2.582964953e-10	0.4004170783	0.4903197368
35.916	18064.38573	18065.29	18064.71287	18064.17757	18064.79951	0.3271461149	1.236912794e-10	1.236912794e-10	0.4005586604	0.4904861581
35.92	18066.37571	18067.3	18066.70297	18066.27117	18066.80935	0.3272560201	3.456079867e-10	3.528839443e-10	0.4007002428	0.4906525789
35.924	18068.3657	18069.31	18068.69307	18068.36478	18068.81918	0.3273659257	6.548361853e-11	1.236912794e-10	0.4008418253	0.4908190002
35.928	18070.35569	18071.32	18070.68317	18070.45839	18070.82901	0.3274758311	3.492459655e-10	1.382431947e-10	0.4009834076	0.4909854209
35.932	18072.34568	18073.33	18072.67327	18072.552	18072.83885	0.3275857364	3.492459655e-10	3.492459655e-10	0.40112499	0.491151842
35.936	18074.33567	18075.34	18074.66337	18074.64561	18074.84868	0.327695642	2.728484105e-10	1.236912794e-10	0.4012665726	0.4913182631
35.94	18076.32566	18077.35	18076.65347	18076.73922	18076.85852	0.3278055474	3.492459655e-10	1.236912794e-10	0.401408155	0.491484684
35.944	18078.31565	18079.36	18078.64356	18078.83283	18078.86835	0.3279154526	3.492459655e-10	3.528839443e-10	0.4015497372	0.4916511051
35.948	18080.30564	18081.37	18080.63366	18080.92643	18080.87818	0.3280253581	1.236912794e-10	3.528839443e-10	0.4016913195	0.4918175263
35.952	18082.29563	18083.38	18082.62376	18081.97324	18082.88802	0.3281352637	1.273292582e-10	1.236912794e-10	0.4017621109	0.4919839474
35.956	18084.28562	18085.39	18084.61386	18084.06685	18084.89785	0.3282451689	1.236912794e-10	3.456079867e-10	0.4019036931	0.4921503684
35.96	18086.27561	18087.4	18086.60396	18086.16045	18086.90768	0.3283550744	3.456079867e-10	3.492459655e-10	0.4020452754	0.4923167892
35.964	18088.26559	18089.41	18088.59406	18088.25406	18088.91752	0.32846498	3.492459655e-10	1.200533006e-10	0.4021868578	0.4924832103
35.968	18090.25558	18091.42	18090.58416	18090.34767	18090.92735	0.3285748854	2.692104317e-10	1.236912794e-10	0.4023284404	0.4926496314
35.972	18092.24557	18093.43	18092.57426	18092.44128	18092.93718	0.3286847908	1.236912794e-10	2.146407496e-10	0.4024700226	0.4928160525
35.976	18094.23556	18095.44	18094.56436	18094.53489	18094.94702	0.3287946961	3.492459655e-10	3.492459655e-10	0.4026116052	0.4929824734
35.98	18096.22555	18097.45	18096.55446	18096.6285	18096.95685	0.3289046015	3.528839443e-10	3.528839443e-10	0.4027531876	0.4931488944
35.984	18098.21554	18099.46	18098.54455	18098.72211	18098.96668	0.3290145071	3.492459655e-10	2.000888344e-10	0.4028947697	0.4933153154
35.988	18100.20553	18101.47	18100.53465	18100.81571	18100.97652	0.3291244124	1.418811735e-10	3.492459655e-10	0.4030363523	0.4934817367
35.992	18102.19552	18103.48	18102.52475	18102.90932	18102.98635	0.3292343178	1.200533006e-10	3.492459655e-10	0.4031779347	0.4936481577
35.996	18104.18551	18105.49	18104.51485	18105.00293	18104.99619	0.3293442232	1.236912794e-10	3.492459655e-10	0.4033195169	0.4938145787
36	18107.17049	18107.5	18107.5	18107.09654	18107.00602	0.3295090816	1.236912794e-10	1.236912794e-10	0.4034610995	0.4939809998
36.004	18109.3068	18109.51	18109.4901	18108.32248	18109.23541	0.1833036648	1.164153218e-10	2.582964953e-10	0.224399892	0.2745891689
36.008	18111.29683	18111.52	18111.4802	18110.41615	18111.24532	0.1833647846	3.492459655e-10	1.600710675e-10	0.2244786264	0.2746816439
36.012	18113.28687	18113.53	18113.4703	18112.50982	18113.25523	0.1834259041	1.236912794e-10	3.528839443e-10	0.2245573608	0.2747741193
36.016	18115.27691	18115.54	18115.4604	18114.60349	18115.26513	0.183487024	3.492459655e-10	1.200533006e-10	0.2246360952	0.2748665942
36.02	18117.26695	18117.55	18117.4505	18116.69716	18117.27504	0.1835481435	3.456079867e-10	3.492459655e-10	0.2247148294	0.2749590694
36.024	18119.25698	18119.56	18119.44059	18118.79083	18119.28495	0.1836092634	3.456079867e-10	1.200533006e-10	0.2247935638	0.2750515446
36.028	18121.24702	18121.57	18121.43069	18120.8845	18121.29486	0.1836703831	1.236912794e-10	1.236912794e-10	0.2248722982	0.27514402
36.032	18123.23706	18123.58	18123.42079	18122.97817	18123.30476	0.1837315028	1.200533006e-10	1.236912794e-10	0.2249510326	0.2752364951
36.036	18125.2271	18125.59	18125.41089	18125.07185	18125.31467	0.1837926222	2.728484105e-10	3.492459655e-10	0.2250297672	0.2753289702
36.04	18127.21714	18127.6	18127.40099	18127.16552	18127.32458	0.183853742	1.236912794e-10	3.310560714e-10	0.2251085016	0.2754214455
36.044	18129.20717	18129.61	18129.39109	18129.25919	18129.33449	0.1839148616	1.236912794e-10	3.492459655e-10	0.2251872359	0.2755139207
36.048	18131.19721	18131.62	18131.38119	18131.35286	18131.34439	0.1839759816	1.236912794e-10	1.236912794e-10	0.2252659702	0.2756063958
36.052	18133.18725	18133.63	18133.37129	18132.39969	18133.3543	0.184037101	1.273292582e-10	3.492459655e-10	0.2253053376	0.275698871
36.056	18135.17729	18135.64	18135.36139	18134.49337	18135.36421	0.1840982207	3.492459655e-10	3.528839443e-10	0.225384072	0.2757913459
36.06	18137.16733	18137.65	18137.35149	18136.58704	18137.37412	0.1841593405	3.456079867e-10	2.437445801e-10	0.2254628062	0.2758838211
36.064	18139.15736	18139.66	18139.34158	18138.68071	18139.38402	0.1842204604	3.492459655e-10	9.458744898e-11	0.2255415409	0.2759762963
36.068	18141.1474	18141.67	18141.33168	18140.77438	18141.39393	0.1842815798	2.728484105e-10	3.492459655e-10	0.2256202753	0.2760687715
36.072	18143.13744	18143.68	18143.32178	18142.86805	18143.40384	0.1843426997	3.492459655e-10	1.236912794e-10	0.2256990094	0.2761612466
36.076	18145.12748	18145.69	18145.31188	18144.96172	18145.41375	0.1844038194	1.236912794e-10	1.236912794e-10	0.2257777438	0.276253722
36.08	18147.11752	18147.7	18147.30198	18147.05539	18147.42365	0.1844649389	9.094947018e-11	3.492459655e-10	0.2258564782	0.2763461972
36.084	18149.10755	18149.71	18149.29208	18149.14906	18149.43356	0.1845260588	1.236912794e-10	1.273292582e-10	0.2259352129	0.2764386724
36.088	18151.09759	18151.72	18151.28218	18151.24274	18151.44347	0.1845871783	1.418811735e-10	3.492459655e-10	0.2260139471	0.2765311475
36.092	18153.08763	18153.73	18153.27228	18153.33641	18153.45338	0.1846482982	1.236912794e-10	1.236912794e-10	0.2260926817	0.2766236227
36.096	18155.07767	18155.74	18155.26238	18155.43008	18155.46328	0.1847094179	3.456079867e-10	1.273292582e-10	0.2261714162	0.2767160977
36.1	18157.0677	18157.75	18157.25248	18157.52375	18157.47319	0.1847705376	1.236912794e-10	1.273292582e-10	0.2262501505	0.2768085731
36.10416667	18159.05774	18159.76	18159.24257	18159.61742	18159.4831	0.1848316571	3.492459655e-10	3.528839443e-10	0.2263288849	0.276901048
36.10833333	18161.04778	18161.77	18161.23267	18161.71109	18161.49301	0.1848927768	1.273292582e-10	2.910383046e-10	0.2264076191	0.2769935234
36.1125	18163.03782	18163.78	18163.22277	18163.80476	18163.50291	0.1849538965	1.236912794e-10	2.619344741e-10	0.2264863537	0.2770859986
36.11666667	18165.02786	18165.79	18165.21287	18165.89843	18165.51282	0.1850150162	3.492459655e-10	3.492459655e-10	0.2265650879	0.2771784735
36.12079208	18168.01291	18167.8	18168.19802	18166.94527	18167.52273	0.1851066957	3.456079867e-10	3.528839443e-10	0.2266044553	0.2772709487
36.12475248	18170.00295	18169.81	18170.18812	18169.03894	18169.53264	0.1851678156	6.548361853e-11	1.236912794e-10	0.2266831896	0.2773634242
36.12871287	18171.99299	18171.82	18172.17822	18171.13261	18171.54254	0.1852289351	1.236912794e-10	3.456079867e-10	0.2267619239	0.2774558993
36.13267327	18173.98303	18173.83	18174.16832	18173.22628	18173.55245	0.1852900548	1.236912794e-10	3.492459655e-10	0.2268406586	0.2775483745
36.13663366	18175.97306	18175.84	18176.15842	18175.31996	18175.56236	0.1853511747	2.728484105e-10	1.637090463e-10	0.2269193927	0.2776408495
36.14059406	18177.9631	18177.85	18178.14851	18177.41363	18177.57227	0.1854122942	3.492459655e-10	3.492459655e-10	0.2269981274	0.2777333246
36.14455446	18179.95314	18179.86	18180.13861	18179.5073	18179.58217	0.1854734139	3.492459655e-10	3.492459655e-10	0.2270768616	0.2778257998
36.14851485	18181.94318	18181.87	18182.12871	18181.60097	18181.59208	0.1855345338	1.200533006e-10	1.236912794e-10	0.2271555962	0.2779182752
36.15247525	18183.93322	18183.88	18184.11881	18183.69464	18183.60199	0.1855956535	1.236912794e-10	1.236912794e-10	0.2272343306	0.2780107503
36.15643564	18185.92325	18185.89	18186.10891	18185.78831	18185.6119	0.185656773	1.236912794e-10	3.419700079e-10	0.2273130648	0.2781032255
36.16039604	18187.91329	18187.9	18188.09901	18186.83515	18187.6218	0.1857178927	1.200533006e-10	3.492459655e-10	0.2273524322	0.2781957007
36.16435644	18189.90333	18189.91	18190.08911	18188.92882	18189.63171	0.1857790124	1.236912794e-10	2.692104317e-10	0.2274311664	0.2782881758
36.16831683	18191.89337	18191.92	18192.07921	18191.02249	18191.64162	0.1858401323	2.728484105e-10	1.273292582e-10	0.227509901	0.2783806509
36.17227723	18193.88341	18193.93	18194.06931	18193.11616	18193.65153	0.185901252	3.492459655e-10	1.200533006e-10	0.2275886354	0.278473126
36.17623762	18195.87344	18195.94	18196.05941	18195.20983	18195.66143	0.1859623717	3.492459655e-10	1.236912794e-10	0.2276673698	0.2785656011
36.18019802	18197.86348	18197.95	18198.0495	18197.3035	18197.67134	0.1860234914	3.492459655e-10	1.236912794e-10	0.2277461042	0.2786580763
36.18415842	18199.85352	18199.96	18200.0396	18199.39718	18199.68125	0.1860846111	3.492459655e-10	1.236912794e-10	0.2278248386	0.2787505515
36.18811881	18201.84356	18201.97	18202.0297	18201.49085	18201.69116	0.1861457305	1.418811735e-10	3.456079867e-10	0.2279035728	0.2788430269
36.19207921	18203.8336	18203.98	18204.0198	18203.58452	18203.70106	0.1862068504	3.492459655e-10	1.236912794e-10	0.2279823074	0.2789355018
36.1960396	18205.82363	18205.99	18206.0099	18205.67819	18205.71097	0.1862679702	3.492459655e-10	9.094947018e-11	0.2280610416	0.279027977
36.2	18207.81367	18208	18208	18207.77186	18207.72088	0.1863290896	1.236912794e-10	3.492459655e-10	0.2281397763	0.2791204524
36.20416667	18209.80371	18210.01	18209.9901	18209.86553	18209.73079	0.1863902094	1.12777343e-10	2.582964953e-10	0.2282185107	0.2792129276
36.20833333	18211.79375	18212.02	18211.9802	18211.9592	18211.74069	0.1864513292	3.492459655e-10	1.600710675e-10	0.2282972451	0.2793054025
36.2125	18213.78378	18214.03	18213.9703	18214.05287	18213.7506	0.1865124487	3.492459655e-10	3.528839443e-10	0.2283759795	0.2793978777
36.21666667	18215.77382	18216.04	18215.9604	18216.14655	18215.76051	0.1865735684	3.456079867e-10	3.492459655e-10	0.2284547137	0.2794903529
36.22083333	18217.76386	18218.05	18217.9505	18218.24022	18217.77042	0.1866346881	3.492459655e-10	3.492459655e-10	0.2285334482	0.279582828
36.225	18219.7539	18220.06	18219.94059	18220.33389	18219.78032	0.186695808	3.492459655e-10	1.236912794e-10	0.2286121827	0.2796753032
36.22916667	18221.74394	18222.07	18221.93069	18222.42756	18221.79023	0.1867569277	3.492459655e-10	1.273292582e-10	0.2286909169	0.2797677784
36.23333333	18223.73397	18224.08	18223.92079	18224.52123	18223.80014	0.1868180474	1.236912794e-10	1.200533006e-10	0.2287696513	0.2798602538
36.2375	18225.72401	18226.09	18225.91089	18226.6149	18225.81005	0.1868791671	2.764863893e-10	1.236912794e-10	0.2288483859	0.2799527288
36.24158416	18228.70907	18228.1	18228.89604	18227.66174	18227.81995	0.1869708464	1.236912794e-10	3.492459655e-10	0.2288877531	0.2800452041
36.24554455	18230.69911	18230.11	18230.88614	18229.75541	18229.82986	0.1870319663	3.492459655e-10	1.200533006e-10	0.2289664874	0.2801376791
36.24950495	18232.68914	18232.12	18232.87624	18231.84908	18231.83977	0.187093086	1.200533006e-10	1.928128768e-10	0.2290452217	0.2802301545
36.25346535	18234.67918	18234.13	18234.86634	18233.94275	18233.84968	0.1871542055	1.236912794e-10	3.492459655e-10	0.2291239561	0.2803226296
36.25742574	18236.66922	18236.14	18236.85644	18236.03642	18235.85958	0.1872153256	1.236912794e-10	8.367351256e-11	0.2292026907	0.2804151048
36.26138614	18238.65926	18238.15	18238.84653	18238.13009	18237.86949	0.1872764451	1.236912794e-10	1.236912794e-10	0.2292814249	0.28050758
36.26534653	18240.6493	18240.16	18240.83663	18240.22376	18239.8794	0.1873375646	3.528839443e-10	3.346940503e-10	0.2293601596	0.2806000549
36.26930693	18242.63933	18242.17	18242.82673	18242.31744	18241.88931	0.1873986845	2.692104317e-10	1.346052159e-10	0.229438894	0.2806925302
36.27326733	18244.62937	18244.18	18244.81683	18244.41111	18243.89921	0.1874598042	3.492459655e-10	1.273292582e-10	0.2295176284	0.2807850053
36.27722772	18246.61941	18246.19	18246.80693	18246.50478	18245.90912	0.1875209238	1.200533006e-10	2.110027708e-10	0.2295963628	0.2808774807
36.28118812	18248.60945	18248.2	18248.79703	18247.55161	18247.91903	0.1875820436	9.094947018e-11	1.236912794e-10	0.22963573	0.2809699559
36.28514851	18250.59949	18250.21	18250.78713	18249.64529	18249.92894	0.1876431631	3.492459655e-10	2.764863893e-10	0.2297144642	0.2810624308
36.28910891	18252.58952	18252.22	18252.77723	18251.73896	18251.93885	0.1877042828	1.418811735e-10	3.492459655e-10	0.2297931986	0.2811549062
36.29306931	18254.57956	18254.23	18254.76733	18253.83263	18253.94875	0.1877654027	3.492459655e-10	1.200533006e-10	0.2298719332	0.2812473812
36.2970297	18256.5696	18256.24	18256.75743	18255.9263	18255.95866	0.1878265222	3.492459655e-10	2.655724529e-10	0.2299506677	0.2813398563
36.3009901	18258.55964	18258.25	18258.74752	18258.01997	18257.96857	0.1878876419	1.236912794e-10	3.492459655e-10	0.230029402	0.2814323317
36.3049505	18260.54968	18260.26	18260.73762	18260.11364	18259.97848	0.1879487615	1.12777343e-10	3.492459655e-10	0.2301081364	0.2815248069
36.30891089	18262.53971	18262.27	18262.72772	18262.20731	18261.98838	0.1880098815	3.492459655e-10	1.273292582e-10	0.2301868706	0.2816172818
36.31287129	18264.52975	18264.28	18264.71782	18264.30098	18263.99829	0.1880710013	3.492459655e-10	3.637978807e-11	0.2302656052	0.281709757
36.31683168	18266.51979	18266.29	18266.70792	18266.39466	18266.0082	0.1881321209	3.492459655e-10	1.236912794e-10	0.2303443394	0.2818022322
36.32083333	18268.50983	18268.3	18268.69802	18268.48833	18268.01811	0.1881932403	3.492459655e-10	3.492459655e-10	0.230423074	0.2818947074
36.325	18270.49986	18270.31	18270.68812	18270.582	18270.02801	0.18825436	6.912159733e-11	3.492459655e-10	0.2305018084	0.2819871828
36.32916667	18272.4899	18272.32	18272.67822	18272.67567	18272.03792	0.1883154797	1.236912794e-10	3.492459655e-10	0.2305805426	0.2820796579
36.33333333	18274.47994	18274.33	18274.66832	18274.76934	18274.04783	0.1883765994	3.456079867e-10	3.492459655e-10	0.2306592773	0.2821721329
36.3375	18276.46998	18276.34	18276.65842	18276.86301	18276.05774	0.1884377193	2.764863893e-10	1.637090463e-10	0.2307380117	0.2822646081
36.34166667	18278.46002	18278.35	18278.64851	18278.95668	18278.06764	0.1884988388	3.492459655e-10	3.492459655e-10	0.2308167458	0.2823570832
36.34583333	18280.45005	18280.36	18280.63861	18281.05035	18280.07755	0.1885599587	1.236912794e-10	1.236912794e-10	0.2308954803	0.2824495586
36.35	18282.44009	18283.375	18282.62871	18283.14403	18283.09241	0.1886210784	1.273292582e-10	1.273292582e-10	0.2309742149	0.2825882714
36.354	18284.43013	18285.385	18284.61881	18284.19086	18285.10232	0.1886821979	3.492459655e-10	3.492459655e-10	0.2310135819	0.2826807463
36.358	18286.42017	18287.395	18286.60891	18286.28453	18287.11223	0.1887433176	3.456079867e-10	3.419700079e-10	0.2310923165	0.2827732215
36.362	18288.41021	18289.405	18288.59901	18288.3782	18289.12213	0.1888044373	3.492459655e-10	3.528839443e-10	0.2311710507	0.2828656967
36.366	18290.40024	18291.415	18290.58911	18290.47188	18291.13204	0.1888655571	1.309672371e-10	2.619344741e-10	0.2312497851	0.2829581721
36.37	18292.39028	18293.425	18292.57921	18292.56555	18293.14195	0.1889266767	1.200533006e-10	3.528839443e-10	0.2313285197	0.2830506472
36.374	18294.38032	18295.435	18294.56931	18294.65922	18295.15186	0.1889877966	6.548361853e-11	1.236912794e-10	0.2314072541	0.2831431225
36.378	18296.37036	18297.445	18296.55941	18296.75289	18297.16176	0.1890489161	3.492459655e-10	3.456079867e-10	0.2314859885	0.2832355974
36.382	18298.36039	18299.455	18298.5495	18298.84656	18299.17167	0.189110036	1.236912794e-10	1.236912794e-10	0.2315647229	0.2833280728
36.386	18300.35043	18301.465	18300.5396	18300.94023	18301.18158	0.1891711555	3.528839443e-10	3.456079867e-10	0.2316434571	0.2834205477
36.39	18302.34047	18303.475	18302.5297	18303.0339	18303.19149	0.1892322754	3.492459655e-10	1.236912794e-10	0.2317221916	0.2835130229
36.394	18304.33051	18305.485	18304.5198	18305.12757	18305.20139	0.1892933949	1.236912794e-10	3.492459655e-10	0.231800926	0.2836054983
36.398	18306.32055	18307.495	18306.5099	18307.22125	18307.2113	0.1893545148	1.200533006e-10	9.094947018e-11	0.2318796603	0.2836979735
36.4019802	18309.3056	18308.5	18309.49505	18308.26808	18308.21626	0.1894461941	1.236912794e-10	3.492459655e-10	0.2319190278	0.283744211
36.40594059	18311.29564	18310.51	18311.48515	18310.36175	18310.22616	0.189507314	3.456079867e-10	1.273292582e-10	0.2319977619	0.283836686
36.40990099	18313.28568	18312.52	18313.47525	18312.45542	18312.23607	0.1895684337	1.236912794e-10	1.236912794e-10	0.2320764963	0.2839291614
36.41386139	18315.27572	18314.53	18315.46535	18314.54909	18314.24598	0.1896295532	3.492459655e-10	3.492459655e-10	0.232155231	0.2840216363
36.41782178	18317.26575	18316.54	18317.45545	18316.64277	18316.25589	0.1896906729	3.528839443e-10	3.492459655e-10	0.2322339652	0.2841141115
36.42178218	18319.25579	18318.55	18319.44554	18318.73644	18318.26579	0.1897517926	3.456079867e-10	3.528839443e-10	0.2323126997	0.2842065867
36.42574257	18321.24583	18320.56	18321.43564	18320.83011	18320.2757	0.1898129125	3.492459655e-10	1.236912794e-10	0.2323914342	0.2842990618
36.42970297	18323.23587	18322.57	18323.42574	18322.92378	18322.28561	0.189874032	1.236912794e-10	3.492459655e-10	0.2324701686	0.2843915373
36.43366337	18325.22591	18324.58	18325.41584	18325.01745	18324.29552	0.1899351519	1.200533006e-10	1.273292582e-10	0.232548903	0.2844840124
36.43762376	18327.21594	18326.59	18327.40594	18327.11112	18326.30542	0.1899962714	2.728484105e-10	3.492459655e-10	0.2326276374	0.2845764874
36.44166667	18329.20598	18328.6	18329.39604	18329.20479	18328.31533	0.190057391	3.492459655e-10	3.492459655e-10	0.2327063716	0.2846689625
36.44583333	18331.19602	18330.61	18331.38614	18331.29846	18330.32524	0.1901185107	3.492459655e-10	3.492459655e-10	0.2327851061	0.2847614377
36.45	18333.18606	18333.625	18333.37624	18333.39214	18333.3401	0.1901796306	1.273292582e-10	1.964508556e-10	0.2328638406	0.2849001507
36.454	18335.1761	18335.635	18335.36634	18334.43897	18335.35001	0.1902407504	3.456079867e-10	1.236912794e-10	0.2329032078	0.2849926256
36.458	18337.16613	18337.645	18337.35644	18336.53264	18337.35991	0.1903018703	3.492459655e-10	8.367351256e-11	0.232981942	0.2850851008
36.462	18339.15617	18339.655	18339.34653	18338.62631	18339.36982	0.1903629897	3.492459655e-10	1.236912794e-10	0.2330606764	0.285177576
36.466	18341.14621	18341.665	18341.33663	18340.71999	18341.37973	0.1904241092	3.492459655e-10	3.346940503e-10	0.2331394108	0.2852700512
36.47	18343.13625	18343.675	18343.32673	18342.81366	18343.38964	0.1904852291	3.492459655e-10	1.382431947e-10	0.2332181452	0.2853625263
36.474	18345.12629	18345.685	18345.31683	18344.90733	18345.39954	0.1905463486	3.492459655e-10	3.492459655e-10	0.2332968799	0.2854550015
36.478	18347.11632	18347.695	18347.30693	18347.001	18347.40945	0.1906074685	1.236912794e-10	2.07364792e-10	0.2333756141	0.2855474769
36.482	18349.10636	18349.705	18349.29703	18349.09467	18349.41936	0.190668588	1.236912794e-10	3.492459655e-10	0.2334543485	0.2856399521
36.486	18351.0964	18351.715	18351.28713	18351.18834	18351.42927	0.1907297078	1.236912794e-10	2.764863893e-10	0.2335330829	0.2857324273
36.49	18353.08644	18353.725	18353.27723	18353.28201	18353.43918	0.1907908274	3.456079867e-10	3.456079867e-10	0.2336118173	0.2858249022
36.494	18355.07647	18355.735	18355.26733	18355.37568	18355.44908	0.1908519471	3.492459655e-10	3.492459655e-10	0.2336905517	0.2859173774
36.498	18357.06651	18357.745	18357.25743	18357.46936	18357.45899	0.1909130669	3.492459655e-10	2.619344741e-10	0.2337692863	0.2860098525
36.502	18359.05655	18359.755	18359.24752	18358.51619	18359.4689	0.1909741867	3.346940503e-10	1.200533006e-10	0.2338086535	0.2861023277
36.506	18361.04659	18361.765	18361.23762	18360.60986	18361.47881	0.1910353064	3.492459655e-10	1.236912794e-10	0.2338873879	0.2861948029
36.51	18363.03663	18363.775	18363.22772	18362.70353	18363.48871	0.1910964261	3.492459655e-10	1.236912794e-10	0.2339661223	0.2862872781
36.514	18365.02666	18365.785	18365.21782	18364.79721	18365.49862	0.1911575456	9.094947018e-11	3.492459655e-10	0.2340448567	0.2863797535
36.518	18367.0167	18367.795	18367.20792	18366.89088	18367.50853	0.1912186653	1.89174898e-10	3.528839443e-10	0.2341235909	0.2864722286
36.522	18369.00674	18369.805	18369.19802	18368.98455	18369.51844	0.1912797853	3.492459655e-10	5.820766091e-11	0.2342023255	0.2865647036
36.526	18370.99678	18371.815	18371.18812	18371.07822	18371.52834	0.1913409049	3.456079867e-10	1.273292582e-10	0.23428106	0.2866571788
36.53	18372.98682	18373.825	18373.17822	18373.17189	18373.53825	0.1914020243	2.037268132e-10	3.492459655e-10	0.2343597941	0.2867496541
36.534	18374.97685	18375.835	18375.16832	18375.26556	18375.54816	0.1914631443	1.236912794e-10	1.200533006e-10	0.2344385285	0.2868421293
36.538	18376.96689	18377.845	18377.15842	18377.35923	18377.55807	0.1915242639	1.236912794e-10	1.564330887e-10	0.2345172632	0.2869346045
36.542	18378.95693	18379.855	18379.14851	18379.4529	18379.56797	0.1915853834	1.236912794e-10	3.492459655e-10	0.2345959973	0.2870270797
36.546	18380.94697	18381.865	18381.13861	18381.54658	18381.57788	0.1916465034	3.492459655e-10	1.236912794e-10	0.2346747318	0.2871195546
36.55	18382.93701	18383.875	18383.12871	18383.64025	18383.58779	0.1917076231	1.236912794e-10	1.236912794e-10	0.2347534664	0.28721203
36.55416667	18384.92704	18385.885	18385.11881	18385.73392	18385.5977	0.1917687428	1.200533006e-10	1.236912794e-10	0.2348322008	0.2873045052
36.55833333	18386.91708	18387.895	18387.10891	18387.82759	18387.6076	0.1918298622	3.492459655e-10	3.419700079e-10	0.234910935	0.2873969801
36.56237624	18389.90214	18389.905	18390.09406	18388.87442	18389.61751	0.1919215418	3.492459655e-10	3.492459655e-10	0.2349503022	0.2874894553
36.56633663	18391.89218	18391.915	18392.08416	18390.9681	18391.62742	0.1919826617	1.018634066e-10	1.236912794e-10	0.2350290366	0.2875819309
36.57029703	18393.88221	18393.925	18394.07426	18393.06177	18393.63733	0.1920437813	1.236912794e-10	2.146407496e-10	0.2351077712	0.2876744059
36.57425743	18395.87225	18395.935	18396.06436	18395.15544	18395.64723	0.1921049009	6.548361853e-11	3.492459655e-10	0.2351865056	0.2877668811
36.57821782	18397.86229	18397.945	18398.05446	18397.24911	18397.65714	0.1921660205	3.492459655e-10	3.528839443e-10	0.2352652398	0.287859356
36.58217822	18399.85233	18399.955	18400.04455	18399.34278	18399.66705	0.1922271404	1.200533006e-10	1.964508556e-10	0.2353439744	0.2879518314
36.58613861	18401.84237	18401.965	18402.03465	18401.43645	18401.67696	0.1922882602	3.492459655e-10	6.912159733e-11	0.2354227088	0.2880443064
36.59009901	18403.8324	18403.975	18404.02475	18403.53012	18403.68686	0.1923493799	3.492459655e-10	1.273292582e-10	0.2355014431	0.2881367815
36.59405941	18405.82244	18405.985	18406.01485	18405.62379	18405.69677	0.1924104996	3.492459655e-10	1.236912794e-10	0.2355801775	0.2882292567
36.5980198	18407.81248	18407.995	18408.00495	18407.71747	18407.70668	0.192471619	3.492459655e-10	3.310560714e-10	0.2356589118	0.2883217319
36.602	18409.80252	18410.005	18409.99505	18408.7643	18409.71659	0.1925327387	3.383320291e-10	3.492459655e-10	0.2356982793	0.2884142071
36.606	18411.79255	18412.015	18411.98515	18410.85797	18411.72649	0.1925938584	3.492459655e-10	3.492459655e-10	0.2357770137	0.2885066822
36.61	18413.78259	18414.025	18413.97525	18412.95164	18413.7364	0.1926549783	3.456079867e-10	1.236912794e-10	0.2358557479	0.2885991574
36.614	18415.77263	18416.035	18415.96535	18415.04532	18415.74631	0.192716098	9.094947018e-11	1.273292582e-10	0.2359344825	0.2886916328
36.618	18417.76267	18418.045	18417.95545	18417.13899	18417.75622	0.1927772177	1.855369192e-10	1.236912794e-10	0.2360132167	0.2887841079
36.622	18419.75271	18420.055	18419.94554	18419.23266	18419.76612	0.1928383374	3.492459655e-10	1.236912794e-10	0.2360919513	0.2888765829
36.626	18421.74274	18422.065	18421.93564	18421.32633	18421.77603	0.1928994569	3.492459655e-10	3.492459655e-10	0.2361706857	0.2889690581
36.63	18423.73278	18424.075	18423.92574	18423.42	18423.78594	0.1929605766	2.07364792e-10	3.528839443e-10	0.2362494201	0.2890615334
36.634	18425.72282	18426.085	18425.91584	18425.51367	18425.79585	0.1930216965	3.492459655e-10	1.236912794e-10	0.2363281543	0.2891540084
36.638	18427.71286	18428.095	18427.90594	18427.60734	18427.80575	0.193082816	1.236912794e-10	3.492459655e-10	0.2364068889	0.2892464838
36.642	18429.7029	18430.105	18429.89604	18429.70101	18429.81566	0.1931439359	1.236912794e-10	1.200533006e-10	0.2364856231	0.289338959
36.646	18431.69293	18432.115	18431.88614	18431.79469	18431.82557	0.1932050556	1.236912794e-10	1.236912794e-10	0.2365643576	0.2894314342
36.65	18433.68297	18434.125	18433.87624	18433.88836	18433.83548	0.1932661752	1.236912794e-10	1.928128768e-10	0.2366430921	0.2895239093
36.65416667	18435.67301	18436.135	18435.86634	18435.98203	18435.84538	0.1933272948	1.200533006e-10	3.492459655e-10	0.2367218265	0.2896163845
36.65833333	18437.66305	18438.145	18437.85644	18438.0757	18437.85529	0.1933884149	3.492459655e-10	8.367351256e-11	0.236800561	0.2897088595
36.6625	18439.65309	18440.155	18439.84653	18440.16937	18439.8652	0.1934495342	3.492459655e-10	3.492459655e-10	0.2368792954	0.2898013346
36.66666667	18441.64312	18442.165	18441.83663	18442.26304	18441.87511	0.1935106539	3.492459655e-10	3.346940503e-10	0.2369580298	0.2898938098
36.67083333	18443.63316	18444.175	18443.82673	18444.35671	18443.88501	0.1935717738	1.273292582e-10	1.382431947e-10	0.2370367639	0.2899862852
36.675	18445.6232	18446.185	18445.81683	18446.45038	18445.89492	0.1936328935	6.548361853e-11	1.273292582e-10	0.2371154984	0.2900787604
36.67916667	18447.61324	18448.195	18447.80693	18448.54406	18447.90483	0.1936940131	1.236912794e-10	2.110027708e-10	0.237194233	0.2901712356
36.68316832	18450.59829	18450.205	18450.79208	18449.59089	18449.91474	0.1937856927	1.200533006e-10	1.273292582e-10	0.2372336002	0.2902637107
36.68712871	18452.58833	18452.215	18452.78218	18451.68456	18451.92464	0.1938468124	1.236912794e-10	1.236912794e-10	0.2373123346	0.2903561859
36.69108911	18454.57837	18454.225	18454.77228	18453.77823	18453.93455	0.1939079319	1.200533006e-10	3.456079867e-10	0.2373910688	0.2904486611
36.6950495	18456.56841	18456.235	18456.76238	18455.87191	18455.94446	0.1939690516	3.492459655e-10	3.492459655e-10	0.2374698032	0.290541136
36.6990099	18458.55845	18458.245	18458.75248	18457.96558	18457.95437	0.1940301713	1.236912794e-10	3.492459655e-10	0.2375485378	0.2906336114
36.7029703	18460.54848	18460.255	18460.74257	18460.05925	18459.96427	0.194091291	3.383320291e-10	3.492459655e-10	0.2376272722	0.2907260864
36.70693069	18462.53852	18462.265	18462.73267	18462.15292	18461.97418	0.1941524107	1.236912794e-10	2.874003258e-10	0.2377060066	0.2908185618
36.71089109	18464.52856	18464.275	18464.72277	18464.24659	18463.98409	0.1942135304	1.200533006e-10	2.619344741e-10	0.237784741	0.2909110369
36.71485149	18466.5186	18466.285	18466.71287	18466.34026	18465.994	0.19427465	9.094947018e-11	3.492459655e-10	0.2378634754	0.2910035121
36.71881188	18468.50863	18468.295	18468.70297	18468.43393	18468.0039	0.19433577	1.855369192e-10	1.236912794e-10	0.2379422098	0.2910959872
36.72277228	18470.49867	18470.305	18470.69307	18469.48077	18470.01381	0.1943968894	1.236912794e-10	3.492459655e-10	0.237981577	0.2911884625
36.72673267	18472.48871	18472.315	18472.68317	18471.57444	18472.02372	0.1944580093	3.492459655e-10	1.418811735e-10	0.2380603115	0.2912809374
36.73069307	18474.47875	18474.325	18474.67327	18473.66811	18474.03363	0.1945191288	2.07364792e-10	3.492459655e-10	0.2381390459	0.2913734127
36.73465347	18476.46879	18476.335	18476.66337	18475.76178	18476.04353	0.1945802487	1.236912794e-10	1.273292582e-10	0.23821778	0.291465888
36.73861386	18478.45882	18478.345	18478.65347	18477.85545	18478.05344	0.1946413682	3.456079867e-10	3.492459655e-10	0.2382965147	0.2915583629
36.74257426	18480.44886	18480.355	18480.64356	18479.94912	18480.06335	0.1947024879	1.200533006e-10	3.528839443e-10	0.2383752489	0.2916508383
36.74653465	18482.4389	18482.365	18482.63366	18482.0428	18482.07326	0.1947636078	1.200533006e-10	1.236912794e-10	0.2384539834	0.2917433135
36.75049505	18484.42894	18484.375	18484.62376	18484.13647	18484.08316	0.1948247275	1.273292582e-10	1.236912794e-10	0.2385327179	0.2918357887
36.75445545	18486.41898	18486.385	18486.61386	18486.23014	18486.09307	0.194885847	3.492459655e-10	3.456079867e-10	0.2386114523	0.2919282636
36.75841584	18488.40901	18488.395	18488.60396	18488.32381	18488.10298	0.1949469669	3.528839443e-10	1.236912794e-10	0.2386901865	0.2920207388
36.7625	18490.39905	18490.405	18490.59406	18490.41748	18490.11289	0.1950080866	3.492459655e-10	1.236912794e-10	0.2387689209	0.292113214
36.76666667	18492.38909	18492.415	18492.58416	18492.51115	18492.12279	0.1950692061	3.492459655e-10	3.492459655e-10	0.2388476553	0.2922056891
36.77083333	18494.37913	18494.425	18494.57426	18494.60482	18494.1327	0.1951303259	3.456079867e-10	2.110027708e-10	0.2389263899	0.2922981643
36.775	18496.36916	18496.435	18496.56436	18496.69849	18496.14261	0.1951914455	6.912159733e-11	3.492459655e-10	0.2390051241	0.2923906398
36.77916667	18498.3592	18498.445	18498.55446	18498.79217	18498.15252	0.1952525652	1.200533006e-10	3.492459655e-10	0.2390838587	0.2924831149
36.78333333	18500.34924	18500.455	18500.54455	18500.88584	18500.16242	0.195313685	1.200533006e-10	1.964508556e-10	0.2391625929	0.29257559
36.7875	18502.33928	18502.465	18502.53465	18502.97951	18502.17233	0.1953748046	1.236912794e-10	3.528839443e-10	0.2392413276	0.2926680652
36.79166667	18504.32932	18504.475	18504.52475	18505.07318	18504.18224	0.1954359243	1.236912794e-10	3.528839443e-10	0.2393200617	0.2927605404
36.79583333	18506.31935	18506.485	18506.51485	18507.16685	18506.19215	0.195497044	3.492459655e-10	3.492459655e-10	0.2393987965	0.2928530153
36.8	18509.30441	18509.5	18509.5	18508.21369	18509.20701	0.1955887235	3.492459655e-10	3.492459655e-10	0.2394381633	0.2929917281
36.8039604	18511.29445	18510.505	18511.4901	18510.30736	18510.21196	0.1956498433	3.383320291e-10	2.546585165e-10	0.2395168977	0.2930379657
36.80792079	18513.28449	18512.515	18513.4802	18512.40103	18512.22187	0.1957109631	3.492459655e-10	1.637090463e-10	0.2395956322	0.2931304409
36.81188119	18515.27452	18514.525	18515.4703	18514.4947	18514.23178	0.1957720826	3.456079867e-10	3.528839443e-10	0.2396743668	0.293222916
36.81584158	18517.26456	18516.535	18517.4604	18516.58837	18516.24168	0.1958332025	3.492459655e-10	1.236912794e-10	0.2397531012	0.2933153912
36.81980198	18519.2546	18518.545	18519.4505	18518.68204	18518.25159	0.1958943222	1.89174898e-10	1.200533006e-10	0.2398318356	0.2934078665
36.82376238	18521.24464	18520.555	18521.44059	18520.77571	18520.2615	0.1959554417	3.492459655e-10	3.528839443e-10	0.2399105699	0.2935003415
36.82772277	18523.23468	18522.565	18523.43069	18522.86939	18522.27141	0.1960165616	3.456079867e-10	1.236912794e-10	0.2399893042	0.2935928167
36.83168317	18525.22471	18524.575	18525.42079	18524.96306	18524.28131	0.1960776811	2.000888344e-10	3.492459655e-10	0.2400680386	0.293685292
36.83564356	18527.21475	18526.585	18527.41089	18527.05673	18526.29122	0.196138801	3.492459655e-10	1.236912794e-10	0.240146773	0.2937777671
36.83960396	18529.20479	18528.595	18529.40099	18529.1504	18528.30113	0.1961999205	1.200533006e-10	3.346940503e-10	0.2402255076	0.2938702425
36.84356436	18531.19483	18530.605	18531.39109	18530.19724	18530.31104	0.1962610402	3.492459655e-10	3.492459655e-10	0.2402648748	0.2939627174
36.84752475	18533.18487	18532.615	18533.38119	18532.29091	18532.32094	0.1963221601	3.492459655e-10	1.273292582e-10	0.2403436091	0.2940551926
36.85148515	18535.1749	18534.625	18535.37129	18534.38458	18534.33085	0.1963832795	1.273292582e-10	3.528839443e-10	0.2404223436	0.294147668
36.85544554	18537.16494	18536.635	18537.36139	18536.47825	18536.34076	0.1964443995	1.236912794e-10	1.236912794e-10	0.2405010778	0.2942401432
36.85940594	18539.15498	18538.645	18539.35149	18538.57192	18538.35067	0.196505519	1.236912794e-10	2.437445801e-10	0.2405798125	0.2943326183
36.86336634	18541.14502	18540.655	18541.34158	18540.66559	18540.36057	0.1965666389	1.236912794e-10	9.094947018e-11	0.2406585469	0.2944250935
36.86732673	18543.13506	18542.665	18543.33168	18542.75926	18542.37048	0.1966277586	3.492459655e-10	1.200533006e-10	0.2407372813	0.2945175685
36.87128713	18545.12509	18544.675	18545.32178	18544.85293	18544.38039	0.196688878	3.456079867e-10	3.492459655e-10	0.2408160157	0.2946100436
36.87524752	18547.11513	18546.685	18547.31188	18546.94661	18546.3903	0.1967499977	3.492459655e-10	3.492459655e-10	0.2408947501	0.2947025188
36.87920792	18549.10517	18548.695	18549.30198	18549.04028	18548.40021	0.1968111174	1.236912794e-10	3.492459655e-10	0.2409734843	0.2947949942
36.88333333	18551.09521	18550.705	18551.29208	18551.13395	18550.41011	0.1968722373	1.236912794e-10	1.273292582e-10	0.2410522187	0.2948874694
36.8875	18553.08524	18552.715	18553.28218	18553.22762	18552.42002	0.196933357	1.236912794e-10	1.236912794e-10	0.2411309533	0.2949799445
36.89166667	18555.07528	18554.725	18555.27228	18555.32129	18554.42993	0.1969944767	1.236912794e-10	1.236912794e-10	0.2412096875	0.2950724197
36.89583333	18557.06532	18556.735	18557.26238	18557.41496	18556.43984	0.1970555964	3.492459655e-10	1.273292582e-10	0.2412884222	0.2951648947
36.9	18559.05536	18559.75	18559.25248	18559.50863	18559.4547	0.1971167159	3.492459655e-10	3.528839443e-10	0.2413671563	0.2953036074
36.904	18561.0454	18561.76	18561.24257	18560.55547	18561.4646	0.1971778358	1.12777343e-10	1.236912794e-10	0.2414065235	0.2953960828
36.908	18563.03543	18563.77	18563.23267	18562.64914	18563.47451	0.1972389553	1.236912794e-10	2.910383046e-10	0.2414852579	0.295488558
36.912	18565.02547	18565.78	18565.22277	18564.74281	18565.48442	0.1973000751	3.456079867e-10	2.582964953e-10	0.2415639925	0.2955810329
36.916	18567.01551	18567.79	18567.21287	18566.83648	18567.49433	0.1973611949	3.492459655e-10	1.236912794e-10	0.2416427269	0.2956735081
36.92	18569.00555	18569.8	18569.20297	18568.93015	18569.50423	0.1974223146	1.236912794e-10	1.236912794e-10	0.2417214611	0.2957659835
36.924	18570.99559	18571.81	18571.19307	18571.02382	18571.51414	0.1974834341	6.912159733e-11	3.492459655e-10	0.2418001956	0.2958584587
36.928	18572.98562	18573.82	18573.18317	18573.1175	18573.52405	0.197544554	3.492459655e-10	1.418811735e-10	0.2418789302	0.2959509336
36.932	18574.97566	18575.83	18575.17327	18575.21117	18575.53396	0.1976056735	1.200533006e-10	3.492459655e-10	0.2419576646	0.296043409
36.936	18576.9657	18577.84	18577.16337	18577.30484	18577.54386	0.1976667934	2.728484105e-10	1.236912794e-10	0.242036399	0.2961358841
36.94	18578.95574	18579.85	18579.15347	18579.39851	18579.55377	0.1977279128	1.236912794e-10	3.492459655e-10	0.2421151332	0.2962283594
36.944	18580.94578	18581.86	18581.14356	18581.49218	18581.56368	0.1977890328	1.236912794e-10	1.273292582e-10	0.2421938677	0.2963208345
36.948	18582.93581	18583.87	18583.13366	18583.58585	18583.57359	0.1978501522	3.492459655e-10	3.528839443e-10	0.242272602	0.2964133095
36.952	18584.92585	18585.88	18585.12376	18584.63269	18585.58349	0.1979112722	1.273292582e-10	1.236912794e-10	0.2423119692	0.2965057849
36.956	18586.91589	18587.89	18587.11386	18586.72636	18587.5934	0.1979723916	3.492459655e-10	3.456079867e-10	0.2423907038	0.2965982598
36.96	18588.90593	18589.9	18589.10396	18588.82003	18589.60331	0.1980335113	1.273292582e-10	3.492459655e-10	0.2424694382	0.2966907352
36.964	18590.89596	18591.91	18591.09406	18590.9137	18591.61322	0.1980946313	3.492459655e-10	1.200533006e-10	0.2425481726	0.2967832102
36.968	18592.886	18593.92	18593.08416	18593.00737	18593.62312	0.1981557507	2.764863893e-10	3.492459655e-10	0.2426269068	0.2968756854
36.972	18594.87604	18595.93	18595.07426	18595.10104	18595.63303	0.1982168706	1.236912794e-10	2.110027708e-10	0.2427056412	0.2969681608
36.976	18596.86608	18597.94	18597.06436	18597.19472	18597.64294	0.1982779901	3.492459655e-10	3.492459655e-10	0.2427843758	0.2970606357
36.98	18598.85612	18599.95	18599.05446	18599.28839	18599.65285	0.19833911	9.094947018e-11	1.273292582e-10	0.24286311	0.2971531111
36.984	18600.84615	18601.96	18601.04455	18601.38206	18601.66275	0.1984002297	1.236912794e-10	1.964508556e-10	0.2429418444	0.2972455863
36.988	18602.83619	18603.97	18603.03465	18603.47573	18603.67266	0.1984613495	1.418811735e-10	6.184563972e-11	0.2430205788	0.2973380614
36.992	18604.82623	18605.98	18605.02475	18605.5694	18605.68257	0.1985224689	3.492459655e-10	3.528839443e-10	0.2430993135	0.2974305364
36.996	18606.81627	18607.99	18607.01485	18607.66307	18607.69248	0.1985835886	1.200533006e-10	3.492459655e-10	0.243178048	0.2975230118
37	18609.80132	18610	18610	18609.75674	18609.70238	0.1986752684	1.236912794e-10	1.236912794e-10	0.2432567823	0.297615487
37.004	18611.87958	18612.01	18611.9901	18610.91164	18611.84452	0.1105170016	3.492459655e-10	2.582964953e-10	0.1352399499	0.1654816535
37.008	18613.86965	18614.02	18613.9802	18613.00534	18613.85447	0.1105509907	3.492459655e-10	1.637090463e-10	0.1352837158	0.1655330556
37.012	18615.85971	18616.03	18615.9703	18615.09905	18615.86442	0.1105849796	1.236912794e-10	3.528839443e-10	0.1353274814	0.1655844578
37.016	18617.84978	18618.04	18617.9604	18617.19275	18617.87436	0.110618969	3.492459655e-10	1.200533006e-10	0.1353712469	0.1656358596
37.02	18619.83984	18620.05	18619.9505	18619.28646	18619.88431	0.110652958	3.456079867e-10	1.236912794e-10	0.1354150128	0.1656872616
37.024	18621.82991	18622.06	18621.94059	18621.38017	18621.89426	0.1106869471	6.548361853e-11	1.200533006e-10	0.1354587783	0.1657386639
37.028	18623.81997	18624.07	18623.93069	18623.47387	18623.90421	0.1107209362	3.492459655e-10	1.236912794e-10	0.1355025439	0.1657900657
37.032	18625.81004	18626.08	18625.92079	18625.56758	18625.91416	0.1107549253	1.200533006e-10	1.236912794e-10	0.1355463098	0.1658414679
37.036	18627.8001	18628.09	18627.91089	18627.66128	18627.92411	0.1107889142	2.692104317e-10	3.492459655e-10	0.1355900753	0.1658928698
37.04	18629.79017	18630.1	18629.90099	18629.75499	18629.93406	0.1108229033	1.236912794e-10	3.310560714e-10	0.135633841	0.165944272
37.044	18631.78023	18632.11	18631.89109	18631.8487	18631.944	0.1108568926	3.492459655e-10	1.236912794e-10	0.1356776067	0.1659956737
37.048	18633.7703	18634.12	18633.88119	18633.9424	18633.95395	0.1108908814	1.236912794e-10	3.492459655e-10	0.1357213725	0.166047076
37.052	18635.76036	18636.13	18635.87129	18634.98926	18635.9639	0.1109248708	1.273292582e-10	1.236912794e-10	0.1357432554	0.166098478
37.056	18637.75043	18638.14	18637.86139	18637.08296	18637.97385	0.1109588596	3.492459655e-10	3.528839443e-10	0.1357870208	0.1661498798
37.06	18639.74049	18640.15	18639.85149	18639.17667	18639.9838	0.1109928488	1.200533006e-10	2.437445801e-10	0.1358307867	0.1662012821
37.064	18641.73056	18642.16	18641.84158	18641.27038	18641.99375	0.1110268381	1.236912794e-10	9.094947018e-11	0.1358745522	0.1662526841
37.068	18643.72062	18644.17	18643.83168	18643.36408	18644.0037	0.1110608269	2.692104317e-10	3.492459655e-10	0.1359183179	0.166304086
37.072	18645.71069	18646.18	18645.82178	18645.45779	18646.01364	0.111094816	1.236912794e-10	3.492459655e-10	0.1359620838	0.1663554881
37.076	18647.70075	18648.19	18647.81188	18647.55149	18648.02359	0.1111288053	1.236912794e-10	1.236912794e-10	0.1360058494	0.1664068901
37.08	18649.69082	18650.2	18649.80198	18649.6452	18650.03354	0.1111627942	3.528839443e-10	3.492459655e-10	0.1360496149	0.1664582919
37.084	18651.68088	18652.21	18651.79208	18651.73891	18652.04349	0.1111967835	3.456079867e-10	1.236912794e-10	0.1360933806	0.166509694
37.088	18653.67095	18654.22	18653.78218	18653.83261	18654.05344	0.1112307726	1.418811735e-10	1.273292582e-10	0.1361371463	0.1665610962
37.092	18655.66101	18656.23	18655.77228	18655.92632	18656.06339	0.1112647614	3.492459655e-10	3.528839443e-10	0.1361809122	0.166612498
37.096	18657.65108	18658.24	18657.76238	18658.02003	18658.07334	0.1112987505	1.236912794e-10	3.492459655e-10	0.136224678	0.1666639003
37.1	18659.64114	18660.25	18659.75248	18660.11373	18660.08328	0.1113327396	1.236912794e-10	3.528839443e-10	0.1362684435	0.1667153023
37.10416667	18661.63121	18662.26	18661.74257	18662.20744	18662.09323	0.1113667289	1.164153218e-10	1.273292582e-10	0.1363122092	0.1667667043
37.10833333	18663.62127	18664.27	18663.73267	18664.30114	18664.10318	0.1114007178	1.273292582e-10	2.910383046e-10	0.1363559746	0.1668181063
37.1125	18665.61134	18666.28	18665.72277	18666.39485	18666.11313	0.111434707	1.236912794e-10	2.619344741e-10	0.1363997405	0.1668695083
37.11666667	18667.6014	18668.29	18667.71287	18668.48856	18668.12308	0.111468696	3.492459655e-10	3.492459655e-10	0.136443506	0.1669209101
37.12079208	18670.5865	18670.3	18670.69802	18669.53541	18670.13303	0.1115196796	3.456079867e-10	3.528839443e-10	0.1364653888	0.1669723122
37.12475248	18672.57657	18672.31	18672.68812	18671.62912	18672.14298	0.1115536687	3.456079867e-10	3.528839443e-10	0.1365091546	0.1670237142
37.12871287	18674.56663	18674.32	18674.67822	18673.72282	18674.15292	0.111587658	1.236912794e-10	1.273292582e-10	0.1365529202	0.1670751164
37.13267327	18676.5567	18676.33	18676.66832	18675.81653	18676.16287	0.1116216471	3.492459655e-10	1.236912794e-10	0.1365966859	0.1671265182
37.13663366	18678.54676	18678.34	18678.65842	18677.91023	18678.17282	0.1116556362	2.728484105e-10	1.600710675e-10	0.1366404516	0.1671779203
37.14059406	18680.53683	18680.35	18680.64851	18680.00394	18680.18277	0.1116896253	1.236912794e-10	1.273292582e-10	0.1366842175	0.1672293225
37.14455446	18682.52689	18682.36	18682.63861	18682.09765	18682.19272	0.1117236144	1.236912794e-10	1.236912794e-10	0.136727983	0.1672807245
37.14851485	18684.51696	18684.37	18684.62871	18684.19135	18684.20267	0.1117576032	1.200533006e-10	3.492459655e-10	0.1367717488	0.1673321265
37.15247525	18686.50702	18686.38	18686.61881	18686.28506	18686.21262	0.1117915923	1.236912794e-10	3.528839443e-10	0.1368155145	0.1673835286
37.15643564	18688.49709	18688.39	18688.60891	18688.37877	18688.22257	0.1118255814	3.492459655e-10	3.419700079e-10	0.1368592802	0.1674349304
37.16039604	18690.48715	18690.4	18690.59901	18689.42562	18690.23251	0.1118595707	3.492459655e-10	1.273292582e-10	0.136881163	0.1674863324
37.16435644	18692.47722	18692.41	18692.58911	18691.51933	18692.24246	0.1118935597	1.236912794e-10	2.655724529e-10	0.1369249285	0.1675377346
37.16831683	18694.46728	18694.42	18694.57921	18693.61303	18694.25241	0.1119275487	2.728484105e-10	3.528839443e-10	0.1369686941	0.1675891365
37.17227723	18696.45735	18696.43	18696.56931	18695.70674	18696.26236	0.1119615378	3.492459655e-10	3.456079867e-10	0.13701246	0.1676405384
37.17623762	18698.44741	18698.44	18698.55941	18697.80044	18698.27231	0.1119955269	1.200533006e-10	3.492459655e-10	0.1370562258	0.1676919407
37.18019802	18700.43748	18700.45	18700.5495	18699.89415	18700.28226	0.112029516	3.492459655e-10	3.492459655e-10	0.1370999914	0.1677433425
37.18415842	18702.42754	18702.46	18702.5396	18701.98786	18702.29221	0.112063505	1.200533006e-10	3.456079867e-10	0.1371437568	0.1677947447
37.18811881	18704.41761	18704.47	18704.5297	18704.08156	18704.30215	0.1120974944	1.418811735e-10	1.236912794e-10	0.1371875228	0.1678461467
37.19207921	18706.40767	18706.48	18706.5198	18706.17527	18706.3121	0.1121314832	3.492459655e-10	3.492459655e-10	0.1372312884	0.1678975486
37.1960396	18708.39774	18708.49	18708.5099	18708.26897	18708.32205	0.1121654726	1.236912794e-10	9.822542779e-11	0.1372750539	0.1679489508
37.2	18710.3878	18710.5	18710.5	18710.36268	18710.332	0.1121994614	1.236912794e-10	3.492459655e-10	0.1373188198	0.1680003528
37.20416667	18712.37787	18712.51	18712.4901	18712.45639	18712.34195	0.1122334506	1.164153218e-10	2.510205377e-10	0.1373625852	0.1680517548
37.20833333	18714.36793	18714.52	18714.4802	18714.55009	18714.3519	0.1122674398	1.273292582e-10	1.600710675e-10	0.1374063511	0.1681031569
37.2125	18716.358	18716.53	18716.4703	18716.6438	18716.36185	0.1123014287	3.456079867e-10	3.528839443e-10	0.1374501168	0.1681545587
37.21666667	18718.34806	18718.54	18718.4604	18718.73751	18718.37179	0.112335418	3.456079867e-10	1.200533006e-10	0.1374938823	0.1682059607
37.22083333	18720.33813	18720.55	18720.4505	18720.83121	18720.38174	0.1123694069	3.492459655e-10	3.456079867e-10	0.1375376481	0.1682573627
37.225	18722.32819	18722.56	18722.44059	18722.92492	18722.39169	0.1124033962	6.912159733e-11	1.236912794e-10	0.1375814138	0.168308765
37.22916667	18724.31826	18724.57	18724.43069	18725.01862	18724.40164	0.1124373853	1.236912794e-10	1.236912794e-10	0.1376251795	0.168360167
37.23333333	18726.30832	18726.58	18726.42079	18727.11233	18726.41159	0.1124713743	3.456079867e-10	1.200533006e-10	0.137668945	0.1684115688
37.2375	18728.29839	18728.59	18728.41089	18729.20604	18728.42154	0.1125053634	2.728484105e-10	1.236912794e-10	0.1377127109	0.1684629709
37.24158416	18731.28348	18730.6	18731.39604	18730.25289	18730.43149	0.1125563471	1.236912794e-10	1.236912794e-10	0.1377345937	0.168514373
37.24554455	18733.27355	18732.61	18733.38614	18732.3466	18732.44143	0.1125903362	1.236912794e-10	1.236912794e-10	0.1377783593	0.1685657751
37.24950495	18735.26361	18734.62	18735.37624	18734.4403	18734.45138	0.1126243252	3.492459655e-10	1.928128768e-10	0.1378221251	0.1686171769
37.25346535	18737.25368	18736.63	18737.36634	18736.53401	18736.46133	0.1126583141	1.236912794e-10	3.456079867e-10	0.1378658908	0.1686685791
37.25742574	18739.24374	18738.64	18739.35644	18738.62772	18738.47128	0.1126923036	1.236912794e-10	8.003553376e-11	0.1379096564	0.1687199811
37.26138614	18741.23381	18740.65	18741.34653	18740.72142	18740.48123	0.1127262923	3.492459655e-10	3.492459655e-10	0.1379534219	0.1687713829
37.26534653	18743.22387	18742.66	18743.33663	18742.81513	18742.49118	0.1127602814	1.236912794e-10	3.383320291e-10	0.1379971878	0.1688227852
37.26930693	18745.21394	18744.67	18745.32673	18744.90883	18744.50113	0.1127942707	2.728484105e-10	1.418811735e-10	0.1380409532	0.168874187
37.27326733	18747.204	18746.68	18747.31683	18747.00254	18746.51107	0.1128282596	1.236912794e-10	3.528839443e-10	0.1380847191	0.1689255892
37.27722772	18749.19407	18748.69	18749.30693	18749.09625	18748.52102	0.1128622488	1.200533006e-10	2.110027708e-10	0.1381284848	0.1689769912
37.28118812	18751.18413	18750.7	18751.29703	18750.1431	18750.53097	0.1128962377	9.094947018e-11	3.492459655e-10	0.1381503677	0.1690283933
37.28514851	18753.1742	18752.71	18753.28713	18752.23681	18752.54092	0.1129302269	3.456079867e-10	2.764863893e-10	0.1381941333	0.1690797951
37.28910891	18755.16426	18754.72	18755.27723	18754.33051	18754.55087	0.1129642159	1.418811735e-10	3.492459655e-10	0.138237899	0.1691311973
37.29306931	18757.15433	18756.73	18757.26733	18756.42422	18756.56082	0.112998205	1.236912794e-10	3.492459655e-10	0.1382816645	0.1691825993
37.2970297	18759.14439	18758.74	18759.25743	18758.51792	18758.57077	0.1130321942	3.492459655e-10	2.619344741e-10	0.1383254305	0.1692340011
37.3009901	18761.13446	18760.75	18761.24752	18760.61163	18760.58071	0.1130661834	1.236912794e-10	1.236912794e-10	0.1383691961	0.1692854034
37.3049505	18763.12452	18762.76	18763.23762	18762.70534	18762.59066	0.1131001723	1.200533006e-10	3.492459655e-10	0.1384129617	0.1693368054
37.30891089	18765.11459	18764.77	18765.22772	18764.79904	18764.60061	0.1131341614	1.236912794e-10	3.528839443e-10	0.1384567274	0.1693882074
37.31287129	18767.10465	18766.78	18767.21782	18766.89275	18766.61056	0.1131681505	1.200533006e-10	3.528839443e-10	0.1385004931	0.1694396094
37.31683168	18769.09472	18768.79	18769.20792	18768.98646	18768.62051	0.1132021398	3.492459655e-10	1.236912794e-10	0.1385442585	0.1694910112
37.32083333	18771.08478	18770.8	18771.19802	18771.08016	18770.63046	0.1132361289	1.236912794e-10	6.184563972e-11	0.1385880244	0.1695424135
37.325	18773.07485	18772.81	18773.18812	18773.17387	18772.64041	0.113270118	3.492459655e-10	1.236912794e-10	0.1386317901	0.1695938153
37.32916667	18775.06491	18774.82	18775.17822	18775.26757	18774.65035	0.113304107	3.492459655e-10	1.200533006e-10	0.1386755558	0.1696452173
37.33333333	18777.05498	18776.83	18777.16832	18777.36128	18776.6603	0.1133380959	1.200533006e-10	3.492459655e-10	0.1387193215	0.1696966195
37.3375	18779.04504	18778.84	18779.15842	18779.45499	18778.67025	0.1133720852	2.764863893e-10	1.637090463e-10	0.1387630871	0.1697480214
37.34166667	18781.03511	18780.85	18781.14851	18781.54869	18780.6802	0.1134060741	3.456079867e-10	3.492459655e-10	0.1388068528	0.1697994234
37.34583333	18783.02517	18782.86	18783.13861	18783.6424	18782.69015	0.1134400634	1.236912794e-10	1.236912794e-10	0.1388506184	0.1698508256
37.35	18785.01524	18785.875	18785.12871	18785.73611	18785.70507	0.1134740525	1.273292582e-10	1.236912794e-10	0.1388943842	0.1699279286
37.354	18787.0053	18787.885	18787.11881	18786.78296	18787.71502	0.1135080416	3.492459655e-10	1.236912794e-10	0.1389162668	0.1699793304
37.358	18788.99537	18789.895	18789.10891	18788.87666	18789.72497	0.1135420305	1.273292582e-10	3.419700079e-10	0.1389600327	0.1700307327
37.362	18790.98543	18791.905	18791.09901	18790.97037	18791.73492	0.1135760195	1.236912794e-10	3.492459655e-10	0.1390037982	0.1700821347
37.366	18792.9755	18793.915	18793.08911	18793.06408	18793.74487	0.1136100087	3.492459655e-10	2.619344741e-10	0.1390475641	0.1701335365
37.37	18794.96556	18795.925	18795.07921	18795.15778	18795.75482	0.1136439979	3.492459655e-10	1.273292582e-10	0.1390913297	0.1701849385
37.374	18796.95563	18797.935	18797.06931	18797.25149	18797.76476	0.113677987	3.456079867e-10	1.236912794e-10	0.1391350952	0.1702363405
37.378	18798.94569	18799.945	18799.05941	18799.3452	18799.77471	0.1137119761	1.236912794e-10	1.200533006e-10	0.1391788609	0.1702877428
37.382	18800.93576	18801.955	18801.0495	18801.4389	18801.78466	0.113745965	3.492459655e-10	3.456079867e-10	0.1392226265	0.1703391446
37.386	18802.92582	18803.965	18803.0396	18803.53261	18803.79461	0.1137799541	3.492459655e-10	3.456079867e-10	0.1392663924	0.1703905466
37.39	18804.91589	18805.975	18805.0297	18805.62631	18805.80456	0.1138139432	1.236912794e-10	3.492459655e-10	0.139310158	0.1704419489
37.394	18806.90595	18807.985	18807.0198	18807.72002	18807.81451	0.1138479325	1.236912794e-10	1.236912794e-10	0.1393539236	0.1704933509
37.398	18808.89602	18809.995	18809.0099	18809.81373	18809.82446	0.1138819216	1.200533006e-10	9.094947018e-11	0.1393976893	0.1705447529
37.4019802	18811.88112	18811	18811.99505	18810.86058	18810.82943	0.113932905	3.492459655e-10	3.492459655e-10	0.1394195723	0.1705704537
37.40594059	18813.87118	18813.01	18813.98515	18812.95429	18812.83938	0.1139668943	1.12777343e-10	1.200533006e-10	0.139463338	0.1706218559
37.40990099	18815.86125	18815.02	18815.97525	18815.04799	18814.84933	0.1140008832	3.492459655e-10	3.492459655e-10	0.1395071035	0.1706732577
37.41386139	18817.85131	18817.03	18817.96535	18817.1417	18816.85928	0.1140348722	1.236912794e-10	3.492459655e-10	0.1395508693	0.17072466
37.41782178	18819.84138	18819.04	18819.95545	18819.23541	18818.86922	0.1140688613	3.528839443e-10	3.492459655e-10	0.1395946348	0.1707760618
37.42178218	18821.83144	18821.05	18821.94554	18821.32911	18820.87917	0.1141028506	3.456079867e-10	1.273292582e-10	0.1396384007	0.1708274638
37.42574257	18823.82151	18823.06	18823.93564	18823.42282	18822.88912	0.1141368397	3.492459655e-10	1.236912794e-10	0.1396821662	0.1708788658
37.42970297	18825.81157	18825.07	18825.92574	18825.51652	18824.89907	0.1141708288	1.236912794e-10	1.273292582e-10	0.1397259318	0.1709302681
37.43366337	18827.80164	18827.08	18827.91584	18827.61023	18826.90902	0.1142048179	1.200533006e-10	1.273292582e-10	0.1397696977	0.1709816701
37.43762376	18829.7917	18829.09	18829.90594	18829.70394	18828.91897	0.114238807	2.728484105e-10	1.236912794e-10	0.1398134634	0.171033072
37.44166667	18831.78177	18831.1	18831.89604	18831.79764	18830.92892	0.1142727961	1.200533006e-10	1.200533006e-10	0.1398572291	0.1710844741
37.44583333	18833.77183	18833.11	18833.88614	18833.89135	18832.93886	0.1143067852	1.273292582e-10	1.236912794e-10	0.1399009946	0.1711358761
37.45	18835.7619	18836.125	18835.87624	18835.98506	18835.95379	0.1143407742	1.273292582e-10	1.964508556e-10	0.1399447604	0.1712129792
37.454	18837.75196	18838.135	18837.86634	18837.03191	18837.96374	0.1143747632	1.236912794e-10	3.456079867e-10	0.1399666431	0.1712643812
37.458	18839.74203	18840.145	18839.85644	18839.12561	18839.97368	0.1144087527	3.492459655e-10	8.003553376e-11	0.140010409	0.171315783
37.462	18841.73209	18842.155	18841.84653	18841.21932	18841.98363	0.1144427413	3.492459655e-10	3.492459655e-10	0.1400541744	0.171367185
37.466	18843.72216	18844.165	18843.83663	18843.31303	18843.99358	0.1144767304	3.492459655e-10	3.346940503e-10	0.1400979403	0.171418587
37.47	18845.71222	18846.175	18845.82673	18845.40673	18846.00353	0.1145107197	3.492459655e-10	1.418811735e-10	0.1401417058	0.1714699891
37.474	18847.70229	18848.185	18847.81683	18847.50044	18848.01348	0.1145447086	6.548361853e-11	3.528839443e-10	0.1401854715	0.1715213914
37.478	18849.69235	18850.195	18849.80693	18849.59415	18850.02343	0.1145786978	1.236912794e-10	2.110027708e-10	0.1402292371	0.1715727933
37.482	18851.68242	18852.205	18851.79703	18851.68785	18852.03338	0.1146126868	1.236912794e-10	3.492459655e-10	0.140273003	0.1716241954
37.486	18853.67248	18854.215	18853.78713	18853.78156	18854.04332	0.1146466759	3.528839443e-10	2.728484105e-10	0.1403167687	0.1716755972
37.49	18855.66255	18856.225	18855.77723	18855.87526	18856.05327	0.1146806652	1.236912794e-10	1.236912794e-10	0.1403605342	0.1717269994
37.494	18857.65261	18858.235	18857.76733	18857.96897	18858.06322	0.114714654	3.492459655e-10	3.492459655e-10	0.1404042999	0.1717784012
37.498	18859.64268	18860.245	18859.75743	18860.06268	18860.07317	0.1147486432	3.492459655e-10	2.692104317e-10	0.1404480657	0.1718298032
37.502	18861.63274	18862.255	18861.74752	18861.10953	18862.08312	0.1147826322	3.346940503e-10	3.492459655e-10	0.1404699486	0.1718812053
37.506	18863.62281	18864.265	18863.73762	18863.20324	18864.09307	0.1148166215	1.236912794e-10	1.236912794e-10	0.1405137143	0.1719326075
37.51	18865.61287	18866.275	18865.72772	18865.29694	18866.10302	0.1148506106	3.492459655e-10	1.236912794e-10	0.1405574797	0.1719840093
37.514	18867.60294	18868.285	18867.71782	18867.39065	18868.11296	0.1148845999	9.094947018e-11	3.637978807e-11	0.1406012456	0.1720354116
37.518	18869.593	18870.295	18869.70792	18869.48435	18870.12291	0.1149185886	1.855369192e-10	3.492459655e-10	0.1406450111	0.1720868135
37.522	18871.58307	18872.305	18871.69802	18871.57806	18872.13286	0.1149525777	1.236912794e-10	3.492459655e-10	0.1406887769	0.1721382156
37.526	18873.57313	18874.315	18873.68812	18873.67177	18874.14281	0.114986567	1.236912794e-10	1.273292582e-10	0.1407325424	0.1721896176
37.53	18875.5632	18876.325	18875.67822	18875.76547	18876.15276	0.1150205561	2.037268132e-10	1.236912794e-10	0.1407763083	0.1722410195
37.534	18877.55326	18878.335	18877.66832	18877.85918	18878.16271	0.1150545449	3.492459655e-10	3.456079867e-10	0.140820074	0.1722924214
37.538	18879.54333	18880.345	18879.65842	18879.95289	18880.17266	0.1150885342	3.492459655e-10	1.637090463e-10	0.1408638397	0.1723438234
37.542	18881.53339	18882.355	18881.64851	18882.04659	18882.1826	0.1151225233	1.236912794e-10	1.236912794e-10	0.1409076054	0.1723952257
37.546	18883.52346	18884.365	18883.63861	18884.1403	18884.19255	0.1151565122	3.492459655e-10	3.492459655e-10	0.1409513709	0.1724466275
37.55	18885.51352	18886.375	18885.62871	18886.234	18886.2025	0.1151905013	1.236912794e-10	3.492459655e-10	0.1409951367	0.1724980297
37.55416667	18887.50359	18888.385	18887.61881	18888.32771	18888.21245	0.1152244906	1.200533006e-10	1.236912794e-10	0.1410389024	0.1725494318
37.55833333	18889.49365	18890.395	18889.60891	18890.42142	18890.2224	0.1152584795	3.492459655e-10	3.419700079e-10	0.1410826679	0.1726008335
37.56237624	18892.47875	18892.405	18892.59406	18891.46827	18892.23235	0.1153094631	1.200533006e-10	3.492459655e-10	0.1411045507	0.1726522358
37.56633663	18894.46881	18894.415	18894.58416	18893.56198	18894.2423	0.1153434524	1.273292582e-10	1.236912794e-10	0.1411483164	0.1727036378
37.57029703	18896.45888	18896.425	18896.57426	18895.65568	18896.25224	0.1153774414	1.236912794e-10	2.07364792e-10	0.141192082	0.1727550398
37.57425743	18898.44895	18898.435	18898.56436	18897.74939	18898.26219	0.1154114306	3.492459655e-10	1.236912794e-10	0.141235848	0.1728064416
37.57821782	18900.43901	18900.445	18900.55446	18899.8431	18900.27214	0.1154454195	3.492459655e-10	3.528839443e-10	0.1412796134	0.1728578437
37.58217822	18902.42908	18902.455	18902.54455	18901.9368	18902.28209	0.1154794087	3.456079867e-10	1.964508556e-10	0.1413233793	0.1729092457
37.58613861	18904.41914	18904.465	18904.53465	18904.03051	18904.29204	0.1155133979	1.273292582e-10	6.912159733e-11	0.141367145	0.1729606479
37.59009901	18906.40921	18906.475	18906.52475	18906.12421	18906.30199	0.115547387	1.200533006e-10	1.273292582e-10	0.1414109105	0.1730120499
37.59405941	18908.39927	18908.485	18908.51485	18908.21792	18908.31194	0.1155813758	1.236912794e-10	3.492459655e-10	0.1414546761	0.173063452
37.5980198	18910.38934	18910.495	18910.50495	18910.31163	18910.32189	0.1156153649	3.492459655e-10	3.346940503e-10	0.141498442	0.1731148538
37.602	18912.3794	18912.505	18912.49505	18911.35848	18912.33183	0.115649354	3.346940503e-10	3.492459655e-10	0.1415203249	0.1731662558
37.606	18914.36947	18914.515	18914.48515	18913.45219	18914.34178	0.1156833431	1.236912794e-10	3.492459655e-10	0.1415640905	0.173217658
37.61	18916.35953	18916.525	18916.47525	18915.54589	18916.35173	0.1157173322	3.456079867e-10	3.492459655e-10	0.1416078562	0.1732690598
37.614	18918.3496	18918.535	18918.46535	18917.6396	18918.36168	0.1157513215	3.492459655e-10	1.273292582e-10	0.1416516219	0.1733204619
37.618	18920.33966	18920.545	18920.45545	18919.7333	18920.37163	0.1157853104	1.89174898e-10	3.492459655e-10	0.1416953873	0.173371864
37.622	18922.32973	18922.555	18922.44554	18921.82701	18922.38158	0.1158192997	1.236912794e-10	1.236912794e-10	0.1417391532	0.1734232661
37.626	18924.31979	18924.565	18924.43564	18923.92072	18924.39153	0.1158532888	3.492459655e-10	1.273292582e-10	0.1417829187	0.1734746679
37.63	18926.30986	18926.575	18926.42574	18926.01442	18926.40147	0.1158872776	2.037268132e-10	3.528839443e-10	0.1418266846	0.1735260701
37.634	18928.29992	18928.585	18928.41584	18928.10813	18928.41142	0.115921267	1.236912794e-10	1.236912794e-10	0.1418704503	0.1735774722
37.638	18930.28999	18930.595	18930.40594	18930.20184	18930.42137	0.1159552558	3.456079867e-10	3.492459655e-10	0.1419142159	0.173628874
37.642	18932.28005	18932.605	18932.39604	18932.29554	18932.43132	0.1159892449	1.236912794e-10	3.492459655e-10	0.1419579814	0.1736802762
37.646	18934.27012	18934.615	18934.38614	18934.38925	18934.44127	0.1160232342	1.236912794e-10	1.236912794e-10	0.1420017472	0.1737316783
37.65	18936.26018	18936.625	18936.37624	18936.48295	18936.45122	0.1160572232	1.236912794e-10	1.928128768e-10	0.142045513	0.1737830803
37.65416667	18938.25025	18938.635	18938.36634	18938.57666	18938.46117	0.1160912124	3.492459655e-10	1.236912794e-10	0.1420892787	0.1738344821
37.65833333	18940.24031	18940.645	18940.35644	18940.67037	18940.47111	0.1161252013	1.236912794e-10	3.492459655e-10	0.1421330443	0.1738858843
37.6625	18942.23038	18942.655	18942.34653	18942.76407	18942.48106	0.1161591904	1.236912794e-10	3.492459655e-10	0.1421768098	0.1739372863
37.66666667	18944.22044	18944.665	18944.33663	18944.85778	18944.49101	0.1161931795	3.528839443e-10	3.383320291e-10	0.1422205757	0.1739886881
37.67083333	18946.21051	18946.675	18946.32673	18946.95149	18946.50096	0.1162271687	1.236912794e-10	1.382431947e-10	0.1422643412	0.1740400904
37.675	18948.20057	18948.685	18948.31683	18949.04519	18948.51091	0.1162611576	3.492459655e-10	3.528839443e-10	0.1423081071	0.1740914922
37.67916667	18950.19064	18950.695	18950.30693	18951.1389	18950.52086	0.1162951469	1.236912794e-10	2.110027708e-10	0.1423518727	0.1741428944
37.68316832	18953.17573	18952.705	18953.29208	18952.18575	18952.53081	0.1163461306	1.200533006e-10	1.236912794e-10	0.1423737553	0.1741942965
37.68712871	18955.1658	18954.715	18955.28218	18954.27946	18954.54075	0.1163801194	3.492459655e-10	3.492459655e-10	0.142417521	0.1742456982
37.69108911	18957.15586	18956.725	18957.27228	18956.37316	18956.5507	0.1164141085	3.492459655e-10	3.528839443e-10	0.1424612868	0.1742971003
37.6950495	18959.14593	18958.735	18959.26238	18958.46687	18958.56065	0.1164480976	3.492459655e-10	3.528839443e-10	0.1425050524	0.1743485023
37.6990099	18961.13599	18960.745	18961.25248	18960.56058	18960.5706	0.1164820867	3.492459655e-10	3.492459655e-10	0.1425488181	0.1743999043
37.7029703	18963.12606	18962.755	18963.24257	18962.65428	18962.58055	0.116516076	3.346940503e-10	1.273292582e-10	0.142592584	0.1744513063
37.70693069	18965.11612	18964.765	18965.23267	18964.74799	18964.5905	0.116550065	3.492459655e-10	2.874003258e-10	0.1426363494	0.1745027084
37.71089109	18967.10619	18966.775	18967.22277	18966.84169	18966.60045	0.1165840541	3.456079867e-10	2.655724529e-10	0.1426801151	0.1745541104
37.71485149	18969.09625	18968.785	18969.21287	18968.9354	18968.61039	0.1166180431	9.094947018e-11	3.492459655e-10	0.142723881	0.1746055127
37.71881188	18971.08632	18970.795	18971.20297	18971.02911	18970.62034	0.1166520322	1.855369192e-10	3.492459655e-10	0.1427676464	0.1746569146
37.72277228	18973.07638	18972.805	18973.19307	18972.07596	18972.63029	0.1166860213	1.236912794e-10	3.492459655e-10	0.1427895295	0.1747083167
37.72673267	18975.06645	18974.815	18975.18317	18974.16967	18974.64024	0.1167200106	3.492459655e-10	1.382431947e-10	0.1428332952	0.1747597185
37.73069307	18977.05651	18976.825	18977.17327	18976.26337	18976.65019	0.1167539994	2.07364792e-10	3.492459655e-10	0.1428770606	0.1748111206
37.73465347	18979.04658	18978.835	18979.16337	18978.35708	18978.66014	0.1167879887	1.236912794e-10	1.273292582e-10	0.1429208265	0.1748625227
37.73861386	18981.03664	18980.845	18981.15347	18980.45079	18980.67009	0.1168219776	3.456079867e-10	3.528839443e-10	0.1429645922	0.1749139245
37.74257426	18983.02671	18982.855	18983.14356	18982.54449	18982.68003	0.1168559667	3.492459655e-10	3.528839443e-10	0.1430083579	0.1749653266
37.74653465	18985.01677	18984.865	18985.13366	18984.6382	18984.68998	0.116889956	1.200533006e-10	1.236912794e-10	0.1430521234	0.1750167288
37.75049505	18987.00684	18986.875	18987.12376	18986.7319	18986.69993	0.1169239451	1.236912794e-10	1.273292582e-10	0.1430958893	0.1750681308
37.75445545	18988.9969	18988.885	18989.11386	18988.82561	18988.70988	0.116957934	3.492459655e-10	3.456079867e-10	0.1431396547	0.1751195326
37.75841584	18990.98697	18990.895	18991.10396	18990.91932	18990.71983	0.1169919233	1.236912794e-10	1.236912794e-10	0.1431834206	0.1751709349
37.7625	18992.97703	18992.905	18993.09406	18993.01302	18992.72978	0.1170259124	1.236912794e-10	1.236912794e-10	0.1432271863	0.1752223369
37.76666667	18994.9671	18994.915	18995.08416	18995.10673	18994.73973	0.1170599012	1.055013854e-10	3.492459655e-10	0.143270952	0.1752737391
37.77083333	18996.95716	18996.925	18997.07426	18997.20044	18996.74967	0.1170938905	1.200533006e-10	2.110027708e-10	0.1433147174	0.1753251409
37.775	18998.94723	18998.935	18999.06436	18999.29414	18998.75962	0.1171278796	3.456079867e-10	1.236912794e-10	0.1433584833	0.1753765427
37.77916667	19000.93729	19000.945	19001.05446	19001.38785	19000.76957	0.1171618687	1.236912794e-10	1.236912794e-10	0.143402249	0.175427945
37.78333333	19002.92736	19002.955	19003.04455	19003.48155	19002.77952	0.1171958578	1.236912794e-10	1.964508556e-10	0.1434460145	0.175479347
37.7875	19004.91742	19004.965	19005.03465	19005.57526	19004.78947	0.1172298467	1.236912794e-10	3.528839443e-10	0.1434897804	0.175530749
37.79166667	19006.90749	19006.975	19007.02475	19007.66897	19006.79942	0.1172638358	3.456079867e-10	3.528839443e-10	0.1435335458	0.1755821508
37.79583333	19008.89755	19008.985	19009.01485	19009.76267	19008.80937	0.1172978251	3.492459655e-10	1.236912794e-10	0.1435773115	0.1756335528
37.8	19011.88265	19010.995	19012	19010.80953	19010.81932	0.1173488085	3.456079867e-10	3.492459655e-10	0.1435991946	0.1756849549
37.8039604	19013.87272	19013.005	19013.9901	19012.90323	19012.82926	0.1173827977	3.346940503e-10	2.546585165e-10	0.14364296	0.1757363569
37.80792079	19015.86278	19015.015	19015.9802	19014.99694	19014.83921	0.1174167869	1.236912794e-10	1.637090463e-10	0.1436867257	0.1757877591
37.81188119	19017.85285	19017.025	19017.9703	19017.09064	19016.84916	0.117450776	1.200533006e-10	1.273292582e-10	0.1437304914	0.1758391611
37.81584158	19019.84291	19019.035	19019.9604	19019.18435	19018.85911	0.1174847649	8.731149137e-11	3.492459655e-10	0.1437742573	0.1758905632
37.81980198	19021.83298	19021.045	19021.9505	19021.27806	19020.86906	0.1175187542	1.855369192e-10	1.200533006e-10	0.1438180227	0.1759419651
37.82376238	19023.82304	19023.055	19023.94059	19023.37176	19022.87901	0.1175527433	3.528839443e-10	1.200533006e-10	0.1438617885	0.175993367
37.82772277	19025.81311	19025.065	19025.93069	19025.46547	19024.88896	0.1175867324	1.236912794e-10	1.273292582e-10	0.1439055543	0.1760447692
37.83168317	19027.80317	19027.075	19027.92079	19027.55918	19026.8989	0.1176207212	2.000888344e-10	3.492459655e-10	0.1439493198	0.1760961712
37.83564356	19029.79324	19029.085	19029.91089	19029.65288	19028.90885	0.1176547103	3.456079867e-10	3.492459655e-10	0.1439930854	0.1761475731
37.83960396	19031.7833	19031.095	19031.90099	19031.74659	19030.9188	0.1176886994	3.456079867e-10	3.310560714e-10	0.1440368511	0.1761989751
37.84356436	19033.77337	19033.105	19033.89109	19032.79344	19032.92875	0.1177226885	1.236912794e-10	3.492459655e-10	0.1440587342	0.1762503773
37.84752475	19035.76343	19035.115	19035.88119	19034.88715	19034.9387	0.1177566776	1.200533006e-10	3.528839443e-10	0.1441024997	0.1763017793
37.85148515	19037.7535	19037.125	19037.87129	19036.98085	19036.94865	0.1177906667	1.273292582e-10	3.528839443e-10	0.1441462655	0.1763531814
37.85544554	19039.74356	19039.135	19039.86139	19039.07456	19038.9586	0.1178246558	1.236912794e-10	3.528839443e-10	0.144190031	0.1764045834
37.85940594	19041.73363	19041.145	19041.85149	19041.16827	19040.96854	0.1178586449	1.273292582e-10	2.473825589e-10	0.1442337967	0.1764559854
37.86336634	19043.72369	19043.155	19043.84158	19043.26197	19042.97849	0.1178926342	1.236912794e-10	9.094947018e-11	0.1442775623	0.1765073874
37.86732673	19045.71376	19045.165	19045.83168	19045.35568	19044.98844	0.1179266233	1.236912794e-10	1.200533006e-10	0.1443213282	0.1765587895
37.87128713	19047.70382	19047.175	19047.82178	19047.44938	19046.99839	0.1179606123	1.236912794e-10	1.236912794e-10	0.1443650939	0.1766101915
37.87524752	19049.69389	19049.185	19049.81188	19049.54309	19049.00834	0.1179946014	6.548361853e-11	1.236912794e-10	0.1444088596	0.1766615936
37.87920792	19051.68395	19051.195	19051.80198	19051.6368	19051.01829	0.1180285903	1.236912794e-10	3.492459655e-10	0.1444526253	0.1767129955
37.88333333	19053.67402	19053.205	19053.79208	19053.7305	19053.02824	0.1180625796	1.236912794e-10	1.273292582e-10	0.1444963907	0.1767643975
37.8875	19055.66408	19055.215	19055.78218	19055.82421	19055.03818	0.1180965685	1.236912794e-10	3.492459655e-10	0.1445401564	0.1768157996
37.89166667	19057.65415	19057.225	19057.77228	19057.91792	19057.04813	0.1181305576	1.236912794e-10	3.456079867e-10	0.1445839221	0.1768672016
37.89583333	19059.64421	19059.235	19059.76238	19060.01162	19059.05808	0.1181645469	3.492459655e-10	1.236912794e-10	0.1446276881	0.1769186034
37.9	19061.63428	19062.25	19061.75248	19062.10533	19062.073	0.1181985357	1.236912794e-10	3.492459655e-10	0.1446714537	0.1769957066
37.904	19063.62434	19064.26	19063.74257	19063.15218	19064.08295	0.1182325248	3.492459655e-10	3.528839443e-10	0.1446933363	0.1770471084
37.908	19065.61441	19066.27	19065.73267	19065.24589	19066.0929	0.118266514	1.236912794e-10	2.910383046e-10	0.1447371019	0.1770985107
37.912	19067.60447	19068.28	19067.72277	19067.33959	19068.10285	0.1183005031	1.236912794e-10	2.619344741e-10	0.1447808676	0.1771499127
37.916	19069.59454	19070.29	19069.71287	19069.4333	19070.1128	0.1183344921	3.492459655e-10	3.456079867e-10	0.1448246333	0.1772013145
37.92	19071.5846	19072.3	19071.70297	19071.52701	19072.12275	0.1183684814	1.236912794e-10	1.236912794e-10	0.1448683992	0.1772527167
37.924	19073.57467	19074.31	19073.69307	19073.62071	19074.1327	0.1184024703	6.548361853e-11	3.492459655e-10	0.1449121647	0.1773041188
37.928	19075.56473	19076.32	19075.68317	19075.71442	19076.14264	0.1184364596	1.236912794e-10	1.382431947e-10	0.1449559306	0.1773555208
37.932	19077.5548	19078.33	19077.67327	19077.80813	19078.15259	0.1184704485	1.200533006e-10	3.492459655e-10	0.144999696	0.1774069228
37.936	19079.54486	19080.34	19079.66337	19079.90183	19080.16254	0.1185044378	2.728484105e-10	1.236912794e-10	0.1450434619	0.1774583247
37.94	19081.53493	19082.35	19081.65347	19081.99554	19082.17249	0.1185384269	3.492459655e-10	1.236912794e-10	0.1450872274	0.1775097266
37.944	19083.52499	19084.36	19083.64356	19084.08924	19084.18244	0.1185724157	3.528839443e-10	3.528839443e-10	0.1451309932	0.1775611287
37.948	19085.51506	19086.37	19085.63366	19086.18295	19086.19239	0.118606405	3.492459655e-10	1.273292582e-10	0.145174759	0.1776125307
37.952	19087.50512	19088.38	19087.62376	19087.2298	19088.20234	0.1186403941	1.236912794e-10	1.236912794e-10	0.1451966418	0.1776639329
37.956	19089.49519	19090.39	19089.61386	19089.32351	19090.21228	0.118674383	3.492459655e-10	3.456079867e-10	0.1452404075	0.1777153347
37.96	19091.48525	19092.4	19091.60396	19091.41722	19092.22223	0.1187083721	1.200533006e-10	3.492459655e-10	0.1452841729	0.177766737
37.964	19093.47532	19094.41	19093.59406	19093.51092	19094.23218	0.1187423614	3.492459655e-10	1.200533006e-10	0.1453279386	0.1778181388
37.968	19095.46538	19096.42	19095.58416	19095.60463	19096.24213	0.1187763505	2.692104317e-10	1.236912794e-10	0.1453717045	0.1778695409
37.972	19097.45545	19098.43	19097.57426	19097.69833	19098.25208	0.1188103395	1.236912794e-10	2.110027708e-10	0.1454154702	0.177920943
37.976	19099.44551	19100.44	19099.56436	19099.79204	19100.26203	0.1188443284	3.492459655e-10	3.492459655e-10	0.1454592359	0.1779723448
37.98	19101.43558	19102.45	19101.55446	19101.88575	19102.27198	0.1188783175	3.528839443e-10	3.528839443e-10	0.1455030013	0.1780237468
37.984	19103.42564	19104.46	19103.54455	19103.97945	19104.28192	0.1189123068	3.492459655e-10	1.964508556e-10	0.145546767	0.1780751489
37.988	19105.41571	19106.47	19105.53465	19106.07316	19106.29187	0.118946296	1.418811735e-10	6.184563972e-11	0.1455905329	0.1781265511
37.992	19107.40577	19108.48	19107.52475	19108.16687	19108.30182	0.1189802848	1.273292582e-10	3.528839443e-10	0.1456342983	0.1781779531
37.996	19109.39584	19110.49	19109.51485	19110.26057	19110.31177	0.1190142741	1.200533006e-10	1.200533006e-10	0.145678064	0.1782293552
38	19112.38093	19112.5	19112.5	19112.35428	19112.32172	0.1190652578	1.236912794e-10	1.236912794e-10	0.1457218299	0.1782807572
38.004	19114.42388	19114.51	19114.4901	19113.46586	19114.41086	0.06621566876	1.12777343e-10	2.582964953e-10	0.08101281017	0.09914391528
38.008	19116.41396	19116.52	19116.4802	19115.55959	19116.42083	0.06623456589	1.236912794e-10	1.673470251e-10	0.08103713776	0.09917249227
38.012	19118.40404	19118.53	19118.4703	19117.65331	19118.4308	0.06625346297	3.492459655e-10	1.236912794e-10	0.08106146513	0.09920106905
38.016	19120.39412	19120.54	19120.4604	19119.74704	19120.44077	0.06627235979	1.236912794e-10	3.456079867e-10	0.08108579226	0.09922964628
38.02	19122.3842	19122.55	19122.4505	19121.84076	19122.45074	0.06629125682	1.200533006e-10	3.492459655e-10	0.08111011985	0.09925822328
38.024	19124.37428	19124.56	19124.44059	19123.93449	19124.46071	0.06631015386	3.456079867e-10	3.492459655e-10	0.08113444707	0.09928680005
38.028	19126.36436	19126.57	19126.43069	19126.02822	19126.47068	0.06632905111	3.492459655e-10	1.309672371e-10	0.08115877458	0.09931537705
38.032	19128.35444	19128.58	19128.42079	19128.12194	19128.48066	0.06634794816	3.492459655e-10	1.236912794e-10	0.08118310171	0.09934395405
38.036	19130.34452	19130.59	19130.41089	19130.21567	19130.49063	0.0663668452	2.728484105e-10	1.236912794e-10	0.0812074293	0.09937253113
38.04	19132.3346	19132.6	19132.40099	19132.30939	19132.5006	0.06638574203	3.492459655e-10	3.310560714e-10	0.08123175666	0.09940110805
38.044	19134.32468	19134.61	19134.39109	19134.40312	19134.51057	0.06640463904	1.236912794e-10	3.492459655e-10	0.0812560839	0.09942968528
38.048	19136.31476	19136.62	19136.38119	19136.49684	19136.52054	0.06642353631	1.236912794e-10	1.236912794e-10	0.08128041116	0.09945826228
38.052	19138.30484	19138.63	19138.37129	19137.54371	19138.53051	0.06644243312	1.236912794e-10	3.492459655e-10	0.08129257507	0.09948683928
38.056	19140.29492	19140.64	19140.36139	19139.63743	19140.54048	0.06646133038	1.236912794e-10	1.273292582e-10	0.08131690221	0.09951541628
38.06	19142.285	19142.65	19142.35149	19141.73116	19142.55046	0.0664802273	1.200533006e-10	2.437445801e-10	0.08134122957	0.09954399328
38.064	19144.27509	19144.66	19144.34158	19143.82488	19144.56043	0.06649912449	3.492459655e-10	8.731149137e-11	0.08136555693	0.09957257006
38.068	19146.26517	19146.67	19146.33168	19145.91861	19146.5704	0.06651802127	2.728484105e-10	3.492459655e-10	0.0813898843	0.09960114713
38.072	19148.25525	19148.68	19148.32178	19148.01234	19148.58037	0.06653691853	3.528839443e-10	1.236912794e-10	0.08141421166	0.09962972406
38.076	19150.24533	19150.69	19150.31188	19150.10606	19150.59034	0.06655581557	1.236912794e-10	1.236912794e-10	0.08143853925	0.09965830129
38.08	19152.23541	19152.7	19152.30198	19152.19979	19152.60031	0.06657471238	3.528839443e-10	3.492459655e-10	0.08146286638	0.09968687806
38.084	19154.22549	19154.71	19154.29208	19154.29351	19154.61028	0.06659360964	3.456079867e-10	1.236912794e-10	0.08148719397	0.09971545506
38.088	19156.21557	19156.72	19156.28218	19156.38724	19156.62026	0.06661250646	1.418811735e-10	3.492459655e-10	0.08151152134	0.09974403227
38.092	19158.20565	19158.73	19158.27228	19158.48096	19158.63023	0.0666314035	1.236912794e-10	3.492459655e-10	0.0815358487	0.09977260929
38.096	19160.19573	19160.74	19160.26238	19160.57469	19160.6402	0.06665030076	1.200533006e-10	1.236912794e-10	0.08156017583	0.09980118629
38.1	19162.18581	19162.75	19162.25248	19162.66842	19162.65017	0.06666919779	3.492459655e-10	1.273292582e-10	0.0815845032	0.09982976306
38.10416667	19164.17589	19164.76	19164.24257	19164.76214	19164.66014	0.06668809483	3.492459655e-10	1.236912794e-10	0.08160883078	0.09985834007
38.10833333	19166.16597	19166.77	19166.23267	19166.85587	19166.67011	0.0667069917	3.528839443e-10	2.910383046e-10	0.08163315792	0.09988691707
38.1125	19168.15605	19168.78	19168.22277	19168.94959	19168.68008	0.06672588877	3.492459655e-10	2.619344741e-10	0.08165748549	0.09991549407
38.11666667	19170.14613	19170.79	19170.21287	19171.04332	19170.69006	0.06674478595	3.456079867e-10	1.236912794e-10	0.08168181265	0.09994407107
38.12079208	19173.13125	19172.8	19173.19802	19172.09018	19172.70003	0.06677313157	3.492459655e-10	5.820766091e-11	0.08169397655	0.09997264807
38.12475248	19175.12133	19174.81	19175.18812	19174.18391	19174.71	0.06679202854	6.548361853e-11	1.236912794e-10	0.08171830378	0.1000012254
38.12871287	19177.11141	19176.82	19177.17822	19176.27763	19176.71997	0.06681092535	1.236912794e-10	3.456079867e-10	0.08174263128	0.1000298023
38.13267327	19179.10149	19178.83	19179.16832	19178.37136	19178.72994	0.06682982261	1.200533006e-10	1.236912794e-10	0.08176695864	0.1000583793
38.13663366	19181.09157	19180.84	19181.15842	19180.46508	19180.73991	0.06684871961	2.728484105e-10	1.600710675e-10	0.08179128578	0.1000869562
38.14059406	19183.08165	19182.85	19183.14851	19182.55881	19182.74988	0.06686761669	3.492459655e-10	1.236912794e-10	0.08181561314	0.1001155331
38.14455446	19185.07173	19184.86	19185.13861	19184.65254	19184.75986	0.06688651373	3.492459655e-10	1.236912794e-10	0.08183994059	0.1001441101
38.14851485	19187.06181	19186.87	19187.12871	19186.74626	19186.76983	0.06690541054	3.492459655e-10	3.492459655e-10	0.08186426787	0.1001726871
38.15247525	19189.05189	19188.88	19189.11881	19188.83999	19188.7798	0.06692430757	1.200533006e-10	3.528839443e-10	0.08188859545	0.1002012643
38.15643564	19191.04197	19190.89	19191.10891	19190.93371	19190.78977	0.06694320462	3.492459655e-10	3.456079867e-10	0.08191292282	0.1002298411
38.16039604	19193.03205	19192.9	19193.09901	19191.98057	19192.79974	0.06696210188	3.492459655e-10	1.273292582e-10	0.08192508627	0.1002584181
38.16435644	19195.02213	19194.91	19195.08911	19194.0743	19194.80971	0.06698099877	1.236912794e-10	2.655724529e-10	0.08194941386	0.1002869953
38.16831683	19197.01221	19196.92	19197.07921	19196.16803	19196.81968	0.06699989595	2.728484105e-10	1.236912794e-10	0.08197374122	0.1003155722
38.17227723	19199.00229	19198.93	19199.06931	19198.26175	19198.82966	0.06701879299	3.492459655e-10	1.200533006e-10	0.08199806836	0.1003441491
38.17623762	19200.99237	19200.94	19201.05941	19200.35548	19200.83963	0.0670376898	1.273292582e-10	3.492459655e-10	0.08202239595	0.1003727263
38.18019802	19202.98245	19202.95	19203.0495	19202.4492	19202.8496	0.06705658684	9.094947018e-11	3.492459655e-10	0.08204672309	0.1004013033
38.18415842	19204.97253	19204.96	19205.0396	19204.54293	19204.85957	0.06707548388	3.492459655e-10	3.456079867e-10	0.08207105067	0.1004298801
38.18811881	19206.96261	19206.97	19207.0297	19206.63665	19206.86954	0.06709438114	1.418811735e-10	1.236912794e-10	0.08209537781	0.1004584573
38.19207921	19208.95269	19208.98	19209.0198	19208.73038	19208.87951	0.06711327795	3.492459655e-10	3.492459655e-10	0.08211970517	0.1004870341
38.1960396	19210.94277	19210.99	19211.0099	19210.82411	19210.88948	0.06713217525	3.492459655e-10	9.094947018e-11	0.08214403288	0.1005156111
38.2	19212.93285	19213	19213	19212.91783	19212.89946	0.06715107203	3.492459655e-10	3.492459655e-10	0.08216836012	0.1005441881
38.20416667	19214.92293	19215.01	19214.9901	19215.01156	19214.90943	0.06716996916	3.456079867e-10	2.582964953e-10	0.08219268749	0.1005727651
38.20833333	19216.91301	19217.02	19216.9802	19217.10528	19216.9194	0.06718886629	1.273292582e-10	1.637090463e-10	0.08221701462	0.1006013423
38.2125	19218.90309	19219.03	19218.9703	19219.19901	19218.92937	0.06720776336	1.236912794e-10	1.273292582e-10	0.0822413422	0.1006299193
38.21666667	19220.89317	19221.04	19220.9604	19221.29273	19220.93934	0.0672266604	3.492459655e-10	1.200533006e-10	0.08226566935	0.1006584961
38.22083333	19222.88325	19223.05	19222.9505	19223.38646	19222.94931	0.06724555722	1.236912794e-10	3.456079867e-10	0.08228999689	0.1006870733
38.225	19224.87333	19225.06	19224.94059	19225.48019	19224.95928	0.06726445448	6.548361853e-11	1.236912794e-10	0.0823143243	0.1007156504
38.22916667	19226.86341	19227.07	19226.93069	19227.57391	19226.96926	0.06728335151	1.236912794e-10	1.273292582e-10	0.08233865166	0.1007442273
38.23333333	19228.85349	19229.08	19228.92079	19229.66764	19228.97923	0.06730224832	3.456079867e-10	3.492459655e-10	0.0823629788	0.1007728041
38.2375	19230.84357	19231.09	19230.91089	19231.76136	19230.9892	0.06732114559	2.728484105e-10	1.236912794e-10	0.08238730638	0.1008013812
38.24158416	19233.82869	19233.1	19233.89604	19232.80823	19232.99917	0.06734949114	1.236912794e-10	1.236912794e-10	0.08239946984	0.1008299583
38.24554455	19235.81877	19235.11	19235.88614	19234.90195	19235.00914	0.06736838795	3.492459655e-10	3.492459655e-10	0.0824237973	0.1008585351
38.24950495	19237.80885	19237.12	19237.87624	19236.99568	19237.01911	0.06738728514	3.492459655e-10	1.964508556e-10	0.08244812457	0.1008871121
38.25346535	19239.79893	19239.13	19239.86634	19239.0894	19239.02908	0.06740618203	1.200533006e-10	3.492459655e-10	0.08247245216	0.1009156893
38.25742574	19241.78901	19241.14	19241.85644	19241.18313	19241.03906	0.06742507907	3.492459655e-10	3.492459655e-10	0.08249677929	0.1009442661
38.26138614	19243.77909	19243.15	19243.84653	19243.27685	19243.04903	0.06744397611	1.236912794e-10	3.492459655e-10	0.08252110667	0.1009728433
38.26534653	19245.76917	19245.16	19245.83663	19245.37058	19245.059	0.06746287315	1.236912794e-10	3.383320291e-10	0.08254543424	0.1010014203
38.26930693	19247.75925	19247.17	19247.82673	19247.46431	19247.06897	0.06748177039	2.692104317e-10	1.382431947e-10	0.08256976138	0.1010299972
38.27326733	19249.74933	19249.18	19249.81683	19249.55803	19249.07894	0.06750066722	3.492459655e-10	3.528839443e-10	0.08259408897	0.1010585741
38.27722772	19251.73941	19251.19	19251.80693	19251.65176	19251.08891	0.0675195644	3.492459655e-10	2.110027708e-10	0.08261841611	0.1010871511
38.28118812	19253.72949	19253.2	19253.79703	19252.69862	19253.09888	0.06753846152	9.094947018e-11	1.200533006e-10	0.08263058001	0.1011157284
38.28514851	19255.71957	19255.21	19255.78713	19254.79235	19255.10886	0.0675573584	3.456079867e-10	2.728484105e-10	0.08265490715	0.1011443051
38.28910891	19257.70965	19257.22	19257.77723	19256.88607	19257.11883	0.06757625537	1.418811735e-10	3.492459655e-10	0.08267923475	0.1011728823
38.29306931	19259.69973	19259.23	19259.76733	19258.9798	19259.1288	0.06759515241	3.492459655e-10	3.492459655e-10	0.08270356188	0.1012014591
38.2970297	19261.68981	19261.24	19261.75743	19261.07352	19261.13877	0.06761404953	1.236912794e-10	2.655724529e-10	0.08272788958	0.1012300363
38.3009901	19263.67989	19263.25	19263.74752	19263.16725	19263.14874	0.06763294671	1.236912794e-10	1.236912794e-10	0.08275221683	0.1012586133
38.3049505	19265.66997	19265.26	19265.73762	19265.26097	19265.15871	0.06765184374	1.12777343e-10	1.236912794e-10	0.08277654396	0.1012871903
38.30891089	19267.66005	19267.27	19267.72772	19267.3547	19267.16868	0.06767074078	1.236912794e-10	1.273292582e-10	0.08280087155	0.1013157673
38.31287129	19269.65013	19269.28	19269.71782	19269.44842	19269.17866	0.06768963759	1.236912794e-10	3.528839443e-10	0.0828251989	0.1013443443
38.31683168	19271.64021	19271.29	19271.70792	19271.54215	19271.18863	0.06770853463	3.492459655e-10	3.492459655e-10	0.08284952605	0.1013729211
38.32083333	19273.63029	19273.3	19273.69802	19273.63588	19273.1986	0.06772743196	3.492459655e-10	6.184563972e-11	0.08287385359	0.1014014981
38.325	19275.62037	19275.31	19275.68812	19275.7296	19275.20857	0.06774632893	3.492459655e-10	1.273292582e-10	0.08289818078	0.1014300751
38.32916667	19277.61045	19277.32	19277.67822	19277.82333	19277.21854	0.06776522597	1.236912794e-10	1.200533006e-10	0.08292250837	0.1014586523
38.33333333	19279.60053	19279.33	19279.66832	19279.91705	19279.22851	0.06778412301	3.456079867e-10	1.236912794e-10	0.0829468355	0.1014872291
38.3375	19281.59061	19281.34	19281.65842	19282.01078	19281.23848	0.06780302001	2.728484105e-10	1.600710675e-10	0.08297116308	0.1015158062
38.34166667	19283.58069	19283.35	19283.64851	19284.1045	19283.24846	0.06782191685	1.236912794e-10	3.492459655e-10	0.08299549023	0.1015443833
38.34583333	19285.57077	19285.36	19285.63861	19286.19823	19285.25843	0.06784081412	3.492459655e-10	1.236912794e-10	0.08301981769	0.1015729601
38.35	19287.56085	19288.375	19287.62871	19288.29196	19288.27338	0.06785971115	1.236912794e-10	1.236912794e-10	0.08304414518	0.1016158258
38.354	19289.55093	19290.385	19289.61881	19289.33882	19290.28336	0.06787860797	3.492459655e-10	3.492459655e-10	0.08305630886	0.1016444026
38.358	19291.54101	19292.395	19291.60891	19291.43254	19292.29333	0.06789750501	1.273292582e-10	3.419700079e-10	0.08308063622	0.1016729798
38.362	19293.53109	19294.405	19293.59901	19293.52627	19294.3033	0.06791640204	1.236912794e-10	3.492459655e-10	0.08310496337	0.1017015568
38.366	19295.52117	19296.415	19295.58911	19295.62	19296.31327	0.06793529916	3.492459655e-10	2.692104317e-10	0.08312929095	0.1017301336
38.37	19297.51125	19298.425	19297.57921	19297.71372	19298.32324	0.06795419611	3.492459655e-10	3.528839443e-10	0.08315361831	0.1017587106
38.374	19299.50133	19300.435	19299.56931	19299.80745	19300.33321	0.06797309316	3.456079867e-10	3.492459655e-10	0.08317794567	0.1017872876
38.378	19301.49141	19302.445	19301.55941	19301.90117	19302.34318	0.06799199042	1.236912794e-10	1.200533006e-10	0.08320227282	0.1018158648
38.382	19303.48149	19304.455	19303.5495	19303.9949	19304.35316	0.06801088745	1.200533006e-10	1.236912794e-10	0.08322660017	0.1018444419
38.386	19305.47157	19306.465	19305.5396	19306.08862	19306.36313	0.06802978427	1.236912794e-10	3.492459655e-10	0.08325092776	0.1018730189
38.39	19307.46165	19308.475	19307.5297	19308.18235	19308.3731	0.0680486813	3.492459655e-10	3.492459655e-10	0.08327525495	0.1019015956
38.394	19309.45173	19310.485	19309.5198	19310.27608	19310.38307	0.06806757834	3.492459655e-10	3.492459655e-10	0.0832995823	0.1019301726
38.398	19311.44181	19312.495	19311.5099	19312.3698	19312.39304	0.06808647564	3.492459655e-10	8.731149137e-11	0.08332390985	0.1019587496
38.4019802	19314.42693	19313.5	19314.49505	19313.41666	19313.39803	0.06811482094	3.492459655e-10	3.492459655e-10	0.0833360733	0.1019730381
38.40594059	19316.41701	19315.51	19316.48515	19315.51039	19315.408	0.06813371797	1.091393642e-10	3.492459655e-10	0.08336040067	0.1020016154
38.40990099	19318.40709	19317.52	19318.47525	19317.60412	19317.41797	0.06815261524	3.492459655e-10	1.236912794e-10	0.08338472826	0.1020301921
38.41386139	19320.39718	19319.53	19320.46535	19319.69784	19319.42794	0.06817151227	3.492459655e-10	1.236912794e-10	0.08340905561	0.1020587691
38.41782178	19322.38726	19321.54	19322.45545	19321.79157	19321.43791	0.06819040931	3.492459655e-10	1.236912794e-10	0.08343338276	0.1020873461
38.42178218	19324.37734	19323.55	19324.44554	19323.88529	19323.44788	0.06820930612	1.236912794e-10	3.528839443e-10	0.0834577103	0.1021159234
38.42574257	19326.36742	19325.56	19326.43564	19325.97902	19325.45786	0.06822820316	6.548361853e-11	3.528839443e-10	0.08348203748	0.1021445004
38.42970297	19328.3575	19327.57	19328.42574	19328.07274	19327.46783	0.0682471002	1.236912794e-10	3.492459655e-10	0.08350636507	0.1021730774
38.43366337	19330.34758	19329.58	19330.41584	19330.16647	19329.4778	0.06826599746	1.200533006e-10	1.273292582e-10	0.08353069243	0.1022016544
38.43762376	19332.33766	19331.59	19332.40594	19332.26019	19331.48777	0.0682848945	2.728484105e-10	1.200533006e-10	0.08355501978	0.1022302312
38.44166667	19334.32774	19333.6	19334.39604	19334.35392	19333.49774	0.06830379154	3.456079867e-10	1.200533006e-10	0.08357934693	0.1022588081
38.44583333	19336.31782	19335.61	19336.38614	19336.44765	19335.50771	0.06832268835	3.528839443e-10	3.492459655e-10	0.08360367439	0.1022873851
38.45	19338.3079	19338.625	19338.37624	19338.54137	19338.52267	0.06834158554	1.273292582e-10	1.964508556e-10	0.08362800188	0.1023302509
38.454	19340.29798	19340.635	19340.36634	19339.58823	19340.53264	0.06836048243	1.236912794e-10	3.456079867e-10	0.08364016534	0.1023588279
38.458	19342.28806	19342.645	19342.35644	19341.68196	19342.54261	0.06837937989	3.492459655e-10	8.003553376e-11	0.08366449293	0.1023874046
38.462	19344.27814	19344.655	19344.34653	19343.77569	19344.55258	0.06839827672	1.236912794e-10	1.236912794e-10	0.08368882007	0.1024159819
38.466	19346.26822	19346.665	19346.33663	19345.86941	19346.56256	0.06841717355	1.236912794e-10	3.346940503e-10	0.08371314765	0.1024445589
38.47	19348.2583	19348.675	19348.32673	19347.96314	19348.57253	0.06843607078	3.492459655e-10	1.418811735e-10	0.08373747479	0.1024731356
38.474	19350.24838	19350.685	19350.31683	19350.05686	19350.5825	0.06845496783	6.548361853e-11	1.273292582e-10	0.08376180215	0.1025017129
38.478	19352.23846	19352.695	19352.30693	19352.15059	19352.59247	0.06847386479	1.236912794e-10	2.110027708e-10	0.08378612974	0.1025302899
38.482	19354.22854	19354.705	19354.29703	19354.24431	19354.60244	0.06849276191	3.456079867e-10	1.236912794e-10	0.0838104571	0.1025588666
38.486	19356.21862	19356.715	19356.28713	19356.33804	19356.61241	0.06851165879	3.528839443e-10	2.801243681e-10	0.08383478424	0.1025874436
38.49	19358.2087	19358.725	19358.27723	19358.43177	19358.62238	0.06853055599	1.236912794e-10	1.236912794e-10	0.08385911166	0.1026160209
38.494	19360.19878	19360.735	19360.26733	19360.52549	19360.63236	0.06854945302	1.236912794e-10	1.236912794e-10	0.08388343899	0.1026445979
38.498	19362.18886	19362.745	19362.25743	19362.61922	19362.64233	0.06856834992	1.236912794e-10	2.619344741e-10	0.08390776633	0.1026731749
38.502	19364.17894	19364.755	19364.24752	19363.66608	19364.6523	0.06858724687	3.346940503e-10	3.492459655e-10	0.08391993024	0.1027017517
38.506	19366.16902	19366.765	19366.23762	19365.75981	19366.66227	0.06860614414	3.492459655e-10	1.236912794e-10	0.0839442576	0.1027303287
38.51	19368.1591	19368.775	19368.22772	19367.85353	19368.67224	0.06862504095	1.200533006e-10	3.492459655e-10	0.08396858473	0.1027589059
38.514	19370.14918	19370.785	19370.21782	19369.94726	19370.68221	0.06864393837	8.731149137e-11	3.637978807e-11	0.08399291231	0.1027874829
38.518	19372.13926	19372.795	19372.20792	19372.04098	19372.69218	0.06866283525	1.855369192e-10	1.236912794e-10	0.08401723946	0.1028160598
38.522	19374.12934	19374.805	19374.19802	19374.13471	19374.70216	0.06868173235	3.492459655e-10	5.820766091e-11	0.084041567	0.1028446367
38.526	19376.11942	19376.815	19376.18812	19376.22843	19376.71213	0.0687006291	3.492459655e-10	3.528839443e-10	0.08406589441	0.1028732137
38.53	19378.1095	19378.825	19378.17822	19378.32216	19378.7221	0.06871952613	2.037268132e-10	3.492459655e-10	0.08409022178	0.1029017908
38.534	19380.09958	19380.835	19380.16832	19380.41589	19380.73207	0.06873842317	3.456079867e-10	3.492459655e-10	0.08411454891	0.1029303677
38.538	19382.08966	19382.845	19382.15842	19382.50961	19382.74204	0.0687573204	1.200533006e-10	1.600710675e-10	0.08413887649	0.1029589449
38.542	19384.07974	19384.855	19384.14851	19384.60334	19384.75201	0.06877621747	1.236912794e-10	1.236912794e-10	0.08416320364	0.1029875219
38.546	19386.06982	19386.865	19386.13861	19386.69706	19386.76198	0.06879511451	3.492459655e-10	1.236912794e-10	0.08418753109	0.1030160987
38.55	19388.0599	19388.875	19388.12871	19388.79079	19388.77196	0.06881401155	1.309672371e-10	1.236912794e-10	0.08421185858	0.1030446759
38.55416667	19390.04998	19390.885	19390.11881	19390.88451	19390.78193	0.06883290836	3.456079867e-10	3.528839443e-10	0.08423618595	0.1030732527
38.55833333	19392.04006	19392.895	19392.10891	19392.97824	19392.7919	0.0688518054	1.236912794e-10	3.419700079e-10	0.08426051309	0.1031018299
38.56237624	19395.02518	19394.905	19395.09406	19394.0251	19394.80187	0.06888015118	3.492459655e-10	1.236912794e-10	0.08427267678	0.1031304067
38.56633663	19397.01526	19396.915	19397.08416	19396.11883	19396.81184	0.06889904799	3.528839443e-10	3.492459655e-10	0.08429700413	0.1031589837
38.57029703	19399.00534	19398.925	19399.07426	19398.21255	19398.82181	0.06891794516	1.236912794e-10	2.146407496e-10	0.08432133149	0.1031875609
38.57425743	19400.99542	19400.935	19401.06436	19400.30628	19400.83178	0.06893684207	3.456079867e-10	3.492459655e-10	0.08434565908	0.1032161377
38.57821782	19402.9855	19402.945	19403.05446	19402.40001	19402.84176	0.06895573933	1.273292582e-10	1.273292582e-10	0.08436998645	0.1032447149
38.58217822	19404.97558	19404.955	19405.04455	19404.49373	19404.85173	0.0689746363	1.200533006e-10	1.964508556e-10	0.08439431358	0.1032732919
38.58613861	19406.96566	19406.965	19407.03465	19406.58746	19406.8617	0.06899353318	3.492459655e-10	3.492459655e-10	0.08441864094	0.1033018687
38.59009901	19408.95574	19408.975	19409.02475	19408.68118	19408.87167	0.06901243022	3.456079867e-10	3.492459655e-10	0.08444296836	0.1033304457
38.59405941	19410.94582	19410.985	19411.01485	19410.77491	19410.88164	0.06903132748	3.456079867e-10	1.236912794e-10	0.08446729571	0.1033590227
38.5980198	19412.9359	19412.995	19413.00495	19412.86863	19412.89161	0.06905022431	1.236912794e-10	3.346940503e-10	0.08449162326	0.1033875999
38.602	19414.92598	19415.005	19414.99505	19413.9155	19414.90158	0.06906912133	3.346940503e-10	3.492459655e-10	0.08450378694	0.1034161767
38.606	19416.91606	19417.015	19416.98515	19416.00922	19416.91156	0.06908801836	1.236912794e-10	3.492459655e-10	0.0845281143	0.1034447539
38.61	19418.90614	19419.025	19418.97525	19418.10295	19418.92153	0.0691069154	3.456079867e-10	3.492459655e-10	0.08455244144	0.1034733307
38.614	19420.89622	19421.035	19420.96535	19420.19667	19420.9315	0.06912581266	3.492459655e-10	1.273292582e-10	0.08457676901	0.1035019077
38.618	19422.8863	19423.045	19422.95545	19422.2904	19422.94147	0.06914470971	1.855369192e-10	1.236912794e-10	0.08460109616	0.1035304848
38.622	19424.87638	19425.055	19424.94554	19424.38412	19424.95144	0.06916360652	3.492459655e-10	3.492459655e-10	0.08462542371	0.1035590617
38.626	19426.86646	19427.065	19426.93564	19426.47785	19426.96141	0.06918250378	1.200533006e-10	1.236912794e-10	0.08464975112	0.1035876389
38.63	19428.85654	19429.075	19428.92574	19428.57158	19428.97138	0.06920140082	2.037268132e-10	1.236912794e-10	0.08467407825	0.1036162158
38.634	19430.84662	19431.085	19430.91584	19430.6653	19430.98136	0.06922029763	3.492459655e-10	3.492459655e-10	0.08469840562	0.1036447927
38.638	19432.8367	19433.095	19432.90594	19432.75903	19432.99133	0.06923919489	3.456079867e-10	1.236912794e-10	0.08472273319	0.1036733697
38.642	19434.82678	19435.105	19434.89604	19434.85275	19435.0013	0.06925809171	3.528839443e-10	3.456079867e-10	0.08474706057	0.1037019467
38.646	19436.81686	19437.115	19436.88614	19436.94648	19437.01127	0.06927698896	1.236912794e-10	1.236912794e-10	0.0847713878	0.1037305239
38.65	19438.80694	19439.125	19438.87624	19439.0402	19439.02124	0.06929588593	1.273292582e-10	1.928128768e-10	0.08479571529	0.1037591009
38.65416667	19440.79702	19441.135	19440.86634	19441.13393	19441.03121	0.06931478282	3.492459655e-10	3.492459655e-10	0.08482004265	0.1037876777
38.65833333	19442.7871	19443.145	19442.85644	19443.22766	19443.04118	0.06933367985	1.236912794e-10	3.492459655e-10	0.08484436979	0.1038162549
38.6625	19444.77718	19445.155	19444.84653	19445.32138	19445.05116	0.06935257689	1.236912794e-10	3.492459655e-10	0.08486869738	0.1038448319
38.66666667	19446.76726	19447.165	19446.83663	19447.41511	19447.06113	0.06937147395	1.055013854e-10	3.310560714e-10	0.08489302452	0.1038734091
38.67083333	19448.75734	19449.175	19448.82673	19449.50883	19449.0711	0.06939037117	1.236912794e-10	1.418811735e-10	0.0849173521	0.1039019859
38.675	19450.74742	19451.185	19450.81683	19451.60256	19451.08107	0.06940926823	6.912159733e-11	1.273292582e-10	0.08494167947	0.103930563
38.67916667	19452.7375	19453.195	19452.80693	19453.69628	19453.09104	0.06942816518	1.236912794e-10	2.07364792e-10	0.08496600683	0.1039591399
38.68316832	19455.72262	19455.205	19455.79208	19454.74315	19455.10101	0.06945651082	3.456079867e-10	1.236912794e-10	0.08497817029	0.1039877167
38.68712871	19457.7127	19457.215	19457.78218	19456.83687	19457.11098	0.06947540764	3.492459655e-10	3.456079867e-10	0.08500249765	0.1040162937
38.69108911	19459.70278	19459.225	19459.77228	19458.9306	19459.12096	0.0694943049	3.492459655e-10	1.236912794e-10	0.08502682506	0.1040448707
38.6950495	19461.69286	19461.235	19461.76238	19461.02432	19461.13093	0.06951320171	1.236912794e-10	3.528839443e-10	0.0850511524	0.1040734479
38.6990099	19463.68294	19463.245	19463.75248	19463.11805	19463.1409	0.06953209875	3.492459655e-10	3.492459655e-10	0.08507547996	0.1041020247
38.7029703	19465.67302	19465.255	19465.74257	19465.21178	19465.15087	0.06955099578	3.346940503e-10	3.492459655e-10	0.08509980732	0.1041306017
38.70693069	19467.6631	19467.265	19467.73267	19467.3055	19467.16084	0.06956989288	1.236912794e-10	2.910383046e-10	0.08512413446	0.1041591789
38.71089109	19469.65318	19469.275	19469.72277	19469.39923	19469.17081	0.06958878995	1.200533006e-10	2.619344741e-10	0.08514846182	0.1041877559
38.71485149	19471.64326	19471.285	19471.71287	19471.49295	19471.18078	0.0696076869	9.094947018e-11	3.492459655e-10	0.08517278919	0.104216333
38.71881188	19473.63334	19473.295	19473.70297	19473.58668	19473.19076	0.06962658393	1.855369192e-10	3.492459655e-10	0.08519711655	0.1042449099
38.72277228	19475.62342	19475.305	19475.69307	19474.63354	19475.20073	0.0696454812	3.492459655e-10	1.236912794e-10	0.08520928041	0.1042734867
38.72673267	19477.6135	19477.315	19477.68317	19476.72727	19477.2107	0.06966437822	3.492459655e-10	1.418811735e-10	0.08523360782	0.1043020637
38.73069307	19479.60358	19479.325	19479.67327	19478.82099	19479.22067	0.06968327505	2.000888344e-10	3.456079867e-10	0.08525793496	0.1043306408
38.73465347	19481.59366	19481.335	19481.66337	19480.91472	19481.23064	0.06970217208	3.492459655e-10	3.492459655e-10	0.08528226254	0.1043592177
38.73861386	19483.58374	19483.345	19483.65347	19483.00844	19483.24061	0.06972106912	3.456079867e-10	3.492459655e-10	0.08530658989	0.1043877947
38.74257426	19485.57382	19485.355	19485.64356	19485.10217	19485.25058	0.06973996638	3.456079867e-10	1.236912794e-10	0.08533091705	0.1044163717
38.74653465	19487.5639	19487.365	19487.63366	19487.19589	19487.26056	0.06975886342	3.456079867e-10	1.236912794e-10	0.0853552445	0.1044449487
38.75049505	19489.55398	19489.375	19489.62376	19489.28962	19489.27053	0.06977776046	1.236912794e-10	1.236912794e-10	0.08537957199	0.1044735259
38.75445545	19491.54406	19491.385	19491.61386	19491.38335	19491.2805	0.06979665727	1.236912794e-10	3.456079867e-10	0.08540389913	0.1045021029
38.75841584	19493.53414	19493.395	19493.60396	19493.47707	19493.29047	0.06981555453	3.492459655e-10	1.236912794e-10	0.08542822671	0.1045306797
38.7625	19495.52422	19495.405	19495.59406	19495.5708	19495.30044	0.06983445157	3.492459655e-10	1.236912794e-10	0.08545255386	0.1045592567
38.76666667	19497.51431	19497.415	19497.58416	19497.66452	19497.31041	0.06985334838	3.492459655e-10	3.492459655e-10	0.08547688122	0.1045878337
38.77083333	19499.50439	19499.425	19499.57426	19499.75825	19499.32038	0.06987224556	3.456079867e-10	2.110027708e-10	0.08550120881	0.1046164107
38.775	19501.49447	19501.435	19501.56436	19501.85197	19501.33036	0.06989114246	6.912159733e-11	3.492459655e-10	0.08552553617	0.104644988
38.77916667	19503.48455	19503.445	19503.55446	19503.9457	19503.34033	0.06991003972	1.236912794e-10	1.236912794e-10	0.08554986353	0.1046735649
38.78333333	19505.47463	19505.455	19505.54455	19506.03943	19505.3503	0.06992893668	1.200533006e-10	2.000888344e-10	0.08557419067	0.1047021419
38.7875	19507.46471	19507.465	19507.53465	19508.13315	19507.36027	0.06994783386	3.492459655e-10	6.548361853e-11	0.08559851826	0.1047307187
38.79166667	19509.45479	19509.475	19509.52475	19510.22688	19509.37024	0.06996673083	1.236912794e-10	1.273292582e-10	0.0856228454	0.1047592959
38.79583333	19511.44487	19511.485	19511.51485	19512.3206	19511.38021	0.06998562787	1.273292582e-10	1.236912794e-10	0.08564717276	0.1047878729
38.8	19513.43495	19513.495	19513.50495	19514.41433	19513.39018	0.0700045247	1.236912794e-10	3.346940503e-10	0.08567150012	0.1048164499
38.8039604	19516.42007	19515.505	19516.4901	19515.46119	19515.40015	0.07003287033	3.346940503e-10	2.582964953e-10	0.0856836638	0.1048450267
38.80792079	19518.41015	19517.515	19518.4802	19517.55492	19517.41013	0.07005176746	1.236912794e-10	1.637090463e-10	0.08570799139	0.1048736039
38.81188119	19520.40023	19519.525	19520.4703	19519.64864	19519.4201	0.07007066454	3.492459655e-10	1.273292582e-10	0.08573231853	0.1049021807
38.81584158	19522.39031	19521.535	19522.4604	19521.74237	19521.43007	0.07008956135	3.492459655e-10	3.492459655e-10	0.08575664589	0.1049307577
38.81980198	19524.38039	19523.545	19524.4505	19523.83609	19523.44004	0.07010845862	1.89174898e-10	1.200533006e-10	0.08578097348	0.1049593349
38.82376238	19526.37047	19525.555	19526.44059	19525.92982	19525.45001	0.07012735566	1.236912794e-10	1.200533006e-10	0.0858053007	0.1049879119
38.82772277	19528.36055	19527.565	19528.43069	19528.02355	19527.45998	0.07014625246	3.456079867e-10	3.492459655e-10	0.08582962798	0.1050164887
38.83168317	19530.35063	19529.575	19530.42079	19530.11727	19529.46995	0.07016514973	2.000888344e-10	1.236912794e-10	0.08585395557	0.1050450659
38.83564356	19532.34071	19531.585	19532.41089	19532.211	19531.47993	0.07018404654	1.236912794e-10	3.492459655e-10	0.0858782827	0.1050736429
38.83960396	19534.33079	19533.595	19534.40099	19534.30472	19533.4899	0.0702029436	3.456079867e-10	3.310560714e-10	0.08590261007	0.1051022197
38.84356436	19536.32087	19535.605	19536.39109	19535.35159	19535.49987	0.07022184061	1.236912794e-10	3.492459655e-10	0.08591477397	0.1051307969
38.84752475	19538.31095	19537.615	19538.38119	19537.44531	19537.50984	0.07024073765	1.236912794e-10	3.528839443e-10	0.0859391012	0.1051593739
38.85148515	19540.30103	19539.625	19540.37129	19539.53904	19539.51981	0.07025963491	1.236912794e-10	1.236912794e-10	0.0859634287	0.1051879509
38.85544554	19542.29111	19541.635	19542.36139	19541.63276	19541.52978	0.07027853196	3.492459655e-10	1.236912794e-10	0.08598775583	0.1052165277
38.85940594	19544.28119	19543.645	19544.35149	19543.72649	19543.53975	0.07029742887	3.528839443e-10	2.473825589e-10	0.0860120832	0.1052451047
38.86336634	19546.27127	19545.655	19546.34158	19545.82021	19545.54973	0.0703163258	1.236912794e-10	3.492459655e-10	0.08603641056	0.1052736819
38.86732673	19548.26135	19547.665	19548.33168	19547.91394	19547.5597	0.07033522307	3.492459655e-10	1.200533006e-10	0.08606073815	0.1053022587
38.87128713	19550.25143	19549.675	19550.32178	19550.00766	19549.56967	0.0703541201	3.456079867e-10	1.236912794e-10	0.08608506551	0.1053308357
38.87524752	19552.24151	19551.685	19552.31188	19552.10139	19551.57964	0.07037301692	3.456079867e-10	3.492459655e-10	0.08610939287	0.1053594127
38.87920792	19554.23159	19553.695	19554.30198	19554.19512	19553.58961	0.07039191395	1.236912794e-10	3.492459655e-10	0.08613372024	0.10538799
38.88333333	19556.22167	19555.705	19556.29208	19556.28884	19555.59958	0.07041081121	3.456079867e-10	1.309672371e-10	0.0861580476	0.1054165667
38.8875	19558.21175	19557.715	19558.28218	19558.38257	19557.60955	0.07042970825	3.492459655e-10	1.236912794e-10	0.08618237496	0.1054451437
38.89166667	19560.20183	19559.725	19560.27228	19560.47629	19559.61953	0.07044860529	1.236912794e-10	1.236912794e-10	0.0862067021	0.105473721
38.89583333	19562.19191	19561.735	19562.26238	19562.57002	19561.6295	0.0704675021	3.492459655e-10	3.492459655e-10	0.08623102946	0.1055022977
38.9	19564.18199	19564.75	19564.25248	19564.66374	19564.64445	0.07048639914	1.236912794e-10	3.492459655e-10	0.08625535705	0.1055451635
38.904	19566.17207	19566.76	19566.24257	19565.71061	19566.65443	0.0705052964	1.091393642e-10	1.236912794e-10	0.08626752073	0.1055737405
38.908	19568.16215	19568.77	19568.23267	19567.80433	19568.6644	0.07052419327	1.236912794e-10	2.910383046e-10	0.08629184809	0.1056023175
38.912	19570.15223	19570.78	19570.22277	19569.89806	19570.67437	0.07054309034	3.492459655e-10	2.582964953e-10	0.08631617523	0.1056308942
38.916	19572.14231	19572.79	19572.21287	19571.99178	19572.68434	0.07056198729	3.492459655e-10	3.492459655e-10	0.08634050282	0.1056594712
38.92	19574.13239	19574.8	19574.20297	19574.08551	19574.69431	0.07058088455	1.236912794e-10	1.273292582e-10	0.08636483018	0.1056880485
38.924	19576.12247	19576.81	19576.19307	19576.17924	19576.70428	0.07059978136	6.548361853e-11	3.492459655e-10	0.0863891574	0.1057166255
38.928	19578.11255	19578.82	19578.18317	19578.27296	19578.71425	0.07061867861	3.492459655e-10	1.382431947e-10	0.08641348468	0.1057452022
38.932	19580.10263	19580.83	19580.17327	19580.36669	19580.72423	0.07063757544	1.236912794e-10	3.492459655e-10	0.08643781204	0.1057737795
38.936	19582.09271	19582.84	19582.16337	19582.46041	19582.7342	0.07065647247	2.728484105e-10	3.528839443e-10	0.08646213963	0.1058023563
38.94	19584.08279	19584.85	19584.15347	19584.55414	19584.74417	0.07067536974	3.492459655e-10	1.236912794e-10	0.08648646677	0.1058309332
38.944	19586.07287	19586.86	19586.14356	19586.64786	19586.75414	0.07069426655	3.492459655e-10	3.528839443e-10	0.08651079423	0.1058595102
38.948	19588.06295	19588.87	19588.13366	19588.74159	19588.76411	0.07071316382	1.236912794e-10	1.236912794e-10	0.08653512149	0.1058880875
38.952	19590.05303	19590.88	19590.12376	19589.78845	19590.77408	0.07073206085	3.492459655e-10	1.236912794e-10	0.08654728539	0.1059166642
38.956	19592.04311	19592.89	19592.11386	19591.88218	19592.78405	0.07075095766	1.236912794e-10	3.456079867e-10	0.08657161254	0.1059452415
38.96	19594.03319	19594.9	19594.10396	19593.9759	19594.79403	0.0707698547	1.200533006e-10	3.492459655e-10	0.0865959399	0.1059738185
38.964	19596.02327	19596.91	19596.09406	19596.06963	19596.804	0.07078875174	1.236912794e-10	3.492459655e-10	0.08662026726	0.1060023955
38.968	19598.01335	19598.92	19598.08416	19598.16336	19598.81397	0.070807649	2.692104317e-10	1.236912794e-10	0.08664459463	0.1060309723
38.972	19600.00343	19600.93	19600.07426	19600.25708	19600.82394	0.07082654595	3.492459655e-10	2.07364792e-10	0.08666892221	0.1060595492
38.976	19601.99351	19602.94	19602.06436	19602.35081	19602.83391	0.07084544308	1.236912794e-10	1.236912794e-10	0.08669324935	0.1060881265
38.98	19603.98359	19604.95	19604.05446	19604.44453	19604.84388	0.07086433989	9.094947018e-11	3.528839443e-10	0.08671757694	0.1061167035
38.984	19605.97367	19606.96	19606.04455	19606.53826	19606.85385	0.07088323708	3.492459655e-10	1.964508556e-10	0.08674190408	0.1061452802
38.988	19607.96375	19608.97	19608.03465	19608.63198	19608.86383	0.07090213425	1.418811735e-10	6.548361853e-11	0.08676623167	0.1061738575
38.992	19609.95383	19610.98	19610.02475	19610.72571	19610.8738	0.070921031	1.200533006e-10	3.492459655e-10	0.0867905588	0.1062024345
38.996	19611.94391	19612.99	19612.01485	19612.81944	19612.88377	0.07093992804	1.200533006e-10	3.456079867e-10	0.08681488616	0.1062310115
39	19614.92903	19615	19615	19614.91316	19614.89374	0.07096827382	1.236912794e-10	1.236912794e-10	0.08683921375	0.1062595885
39.004	19616.95064	19617.01	19616.9901	19615.99859	19616.95091	0.03946237671	3.456079867e-10	2.546585165e-10	0.04828146215	0.0590918415
39.008	19618.94073	19619.02	19618.9802	19618.09233	19618.96089	0.03947288182	1.236912794e-10	1.673470251e-10	0.04829498592	0.0591077294
39.012	19620.93081	19621.03	19620.9703	19620.18607	19620.97088	0.03948338688	3.492459655e-10	1.236912794e-10	0.04830850969	0.05912361684
39.016	19622.9209	19623.04	19622.9604	19622.2798	19622.98086	0.03949389168	3.492459655e-10	3.456079867e-10	0.04832203368	0.05913950451
39.02	19624.91099	19625.05	19624.9505	19624.37354	19624.99084	0.03950439669	3.456079867e-10	3.492459655e-10	0.04833555723	0.05915539218
39.024	19626.90108	19627.06	19626.94059	19626.46728	19627.00083	0.03951490171	3.456079867e-10	3.492459655e-10	0.04834908107	0.05917127985
39.028	19628.89117	19629.07	19628.93069	19628.56101	19629.01081	0.03952540696	3.492459655e-10	1.236912794e-10	0.04836260499	0.05918716752
39.032	19630.88126	19631.08	19630.92079	19630.65475	19631.0208	0.03953591198	1.200533006e-10	1.236912794e-10	0.04837612853	0.05920305541
39.036	19632.87134	19633.09	19632.91089	19632.74849	19633.03078	0.03954641677	2.728484105e-10	3.492459655e-10	0.0483896523	0.05921894293
39.04	19634.86143	19635.1	19634.90099	19634.84222	19635.04077	0.03955692181	1.236912794e-10	3.310560714e-10	0.04840317629	0.05923483075
39.044	19636.85152	19637.11	19636.89109	19636.93596	19637.05075	0.0395674268	1.236912794e-10	3.528839443e-10	0.04841669993	0.05925071842
39.048	19638.84161	19639.12	19638.88119	19639.02969	19639.06073	0.03957793205	3.456079867e-10	1.236912794e-10	0.04843022383	0.05926660587
39.052	19640.8317	19641.13	19640.87129	19640.07656	19641.07072	0.03958843707	1.236912794e-10	1.236912794e-10	0.04843698571	0.05928249376
39.056	19642.82179	19643.14	19642.86139	19642.1703	19643.0807	0.03959894186	3.492459655e-10	3.528839443e-10	0.04845050948	0.05929838121
39.06	19644.81188	19645.15	19644.85149	19644.26404	19645.09069	0.03960944699	3.492459655e-10	2.437445801e-10	0.04846403302	0.05931426887
39.064	19646.80196	19647.16	19646.84158	19646.35777	19647.10067	0.0396199519	1.236912794e-10	3.492459655e-10	0.04847755679	0.05933015677
39.068	19648.79205	19649.17	19648.83168	19648.45151	19649.11065	0.03963045692	2.728484105e-10	3.492459655e-10	0.04849108055	0.05934604429
39.072	19650.78214	19651.18	19650.82178	19650.54525	19651.12064	0.03964096194	3.492459655e-10	3.492459655e-10	0.04850460432	0.05936193188
39.076	19652.77223	19653.19	19652.81188	19652.63898	19653.13062	0.03965146718	3.456079867e-10	1.273292582e-10	0.04851812831	0.05937781955
39.08	19654.76232	19655.2	19654.80198	19654.73272	19655.14061	0.03966197198	9.094947018e-11	3.492459655e-10	0.04853165209	0.05939370748
39.084	19656.75241	19657.21	19656.79208	19656.82645	19657.15059	0.03967247722	3.456079867e-10	1.236912794e-10	0.04854517585	0.05940959489
39.088	19658.7425	19659.22	19658.78218	19658.92019	19659.16057	0.03968298224	1.418811735e-10	1.236912794e-10	0.04855869963	0.05942548277
39.092	19660.73258	19661.23	19660.77228	19661.01393	19661.17056	0.03969348703	3.492459655e-10	3.528839443e-10	0.04857222339	0.05944137023
39.096	19662.72267	19663.24	19662.76238	19663.10766	19663.18054	0.03970399228	3.456079867e-10	1.236912794e-10	0.04858574693	0.0594572579
39.1	19664.71276	19665.25	19664.75248	19665.2014	19665.19053	0.03971449707	1.236912794e-10	3.528839443e-10	0.04859927093	0.0594731458
39.10416667	19666.70285	19667.26	19666.74257	19667.29514	19667.20051	0.03972500231	3.492459655e-10	1.273292582e-10	0.04861279447	0.05948903324
39.10833333	19668.69294	19669.27	19668.73267	19669.38887	19669.2105	0.03973550717	3.528839443e-10	2.910383046e-10	0.04862631824	0.05950492091
39.1125	19670.68303	19671.28	19670.72277	19671.48261	19671.22048	0.03974601222	3.492459655e-10	2.582964953e-10	0.04863984221	0.05952080858
39.11666667	19672.67311	19673.29	19672.71287	19673.57635	19673.23046	0.03975651714	3.492459655e-10	3.492459655e-10	0.04865336577	0.05953669625
39.12079208	19675.65825	19675.3	19675.69802	19674.62321	19675.24045	0.03977227496	3.456079867e-10	6.184563972e-11	0.04866012788	0.05955258392
39.12475248	19677.64834	19677.31	19677.68812	19676.71695	19677.25043	0.03978277992	3.456079867e-10	1.236912794e-10	0.04867365151	0.05956847159
39.12871287	19679.63842	19679.32	19679.67822	19678.81069	19679.26042	0.03979328494	3.492459655e-10	1.236912794e-10	0.04868717541	0.05958435926
39.13267327	19681.62851	19681.33	19681.66832	19680.90442	19681.2704	0.03980378973	1.236912794e-10	3.492459655e-10	0.04870069918	0.05960024715
39.13663366	19683.6186	19683.34	19683.65842	19682.99816	19683.28038	0.03981429494	2.728484105e-10	1.600710675e-10	0.04871422295	0.05961613467
39.14059406	19685.60869	19685.35	19685.64851	19685.0919	19685.29037	0.03982479977	3.492459655e-10	3.492459655e-10	0.04872774672	0.05963202226
39.14455446	19687.59878	19687.36	19687.63861	19687.18563	19687.30035	0.03983530501	3.492459655e-10	1.236912794e-10	0.04874127036	0.05964790994
39.14851485	19689.58887	19689.37	19689.62871	19689.27937	19689.31034	0.03984580981	3.492459655e-10	3.492459655e-10	0.04875479403	0.05966379761
39.15247525	19691.57896	19691.38	19691.61881	19691.37311	19691.32032	0.03985631505	1.200533006e-10	1.273292582e-10	0.0487683178	0.0596796855
39.15643564	19693.56904	19693.39	19693.60891	19693.46684	19693.3303	0.03986681985	3.492459655e-10	3.419700079e-10	0.04878184156	0.05969557295
39.16039604	19695.55913	19695.4	19695.59901	19694.51371	19695.34029	0.03987732509	1.236912794e-10	1.273292582e-10	0.04878860345	0.05971146084
39.16435644	19697.54922	19697.41	19697.58911	19696.60745	19697.35027	0.03988782997	1.236912794e-10	2.655724529e-10	0.04880212744	0.05972734851
39.16831683	19699.53931	19699.42	19699.57921	19698.70118	19699.36026	0.03989833513	2.728484105e-10	1.236912794e-10	0.04881565099	0.05974323603
39.17227723	19701.5294	19701.43	19701.56931	19700.79492	19701.37024	0.03990883992	3.492459655e-10	3.456079867e-10	0.04882917498	0.05975912362
39.17623762	19703.51949	19703.44	19703.55941	19702.88866	19703.38022	0.03991934494	1.273292582e-10	3.492459655e-10	0.04884269875	0.05977501151
39.18019802	19705.50958	19705.45	19705.5495	19704.98239	19705.39021	0.03992985018	9.094947018e-11	1.236912794e-10	0.04885622251	0.05979089922
39.18415842	19707.49966	19707.46	19707.5396	19707.07613	19707.40019	0.03994035497	3.456079867e-10	3.492459655e-10	0.04886974628	0.05980678663
39.18811881	19709.48975	19709.47	19709.5297	19709.16987	19709.41018	0.03995086	1.418811735e-10	3.456079867e-10	0.04888326982	0.05982267451
39.19207921	19711.47984	19711.48	19711.5198	19711.2636	19711.42016	0.03996136524	1.236912794e-10	1.236912794e-10	0.04889679381	0.0598385622
39.1960396	19713.46993	19713.49	19713.5099	19713.35734	19713.43015	0.03997187029	3.492459655e-10	9.094947018e-11	0.04891031736	0.05985444964
39.2	19715.46002	19715.5	19715.5	19715.45108	19715.44013	0.03998237528	1.236912794e-10	1.236912794e-10	0.04892384113	0.05987033754
39.20416667	19717.45011	19717.51	19717.4901	19717.54481	19717.45011	0.03999288016	1.12777343e-10	2.582964953e-10	0.04893736512	0.05988622522
39.20833333	19719.44019	19719.52	19719.4802	19719.63855	19719.4601	0.04000338528	1.273292582e-10	1.600710675e-10	0.04895088866	0.05990211287
39.2125	19721.43028	19721.53	19721.4703	19721.73229	19721.47008	0.04001389011	1.236912794e-10	3.528839443e-10	0.04896441265	0.05991800054
39.21666667	19723.42037	19723.54	19723.4604	19723.82602	19723.48007	0.04002439535	3.492459655e-10	1.200533006e-10	0.0489779362	0.05993388799
39.22083333	19725.41046	19725.55	19725.4505	19725.91976	19725.49005	0.04003490015	3.492459655e-10	3.456079867e-10	0.04899146015	0.05994977566
39.225	19727.40055	19727.56	19727.44059	19728.0135	19727.50003	0.04004540539	3.456079867e-10	1.236912794e-10	0.04900498396	0.05996566333
39.22916667	19729.39064	19729.57	19729.43069	19730.10723	19729.51002	0.04005591041	3.492459655e-10	1.236912794e-10	0.04901850751	0.059981551
39.23333333	19731.38073	19731.58	19731.42079	19732.20097	19731.52	0.0400664152	1.236912794e-10	3.492459655e-10	0.0490320315	0.05999743889
39.2375	19733.37081	19733.59	19733.41089	19734.2947	19733.52999	0.04007692022	2.728484105e-10	3.492459655e-10	0.04904555525	0.06001332641
39.24158416	19736.35595	19735.6	19736.39604	19735.34157	19735.53997	0.04009267775	3.456079867e-10	3.492459655e-10	0.04905231715	0.06002921401
39.24554455	19738.34604	19737.61	19738.38614	19737.43531	19737.54995	0.04010318276	1.236912794e-10	3.492459655e-10	0.04906584079	0.0600451019
39.24950495	19740.33612	19739.62	19740.37624	19739.52905	19739.55994	0.04011368794	1.200533006e-10	1.928128768e-10	0.04907936469	0.06006098957
39.25346535	19742.32621	19741.63	19742.36634	19741.62278	19741.56992	0.0401241928	3.456079867e-10	3.492459655e-10	0.04909288845	0.06007687702
39.25742574	19744.3163	19743.64	19744.35644	19743.71652	19743.57991	0.04013469826	3.492459655e-10	8.731149137e-11	0.04910641222	0.06009276468
39.26138614	19746.30639	19745.65	19746.34653	19745.81026	19745.58989	0.04014520284	1.236912794e-10	3.492459655e-10	0.04911993577	0.06010865257
39.26534653	19748.29648	19747.66	19748.33663	19747.90399	19747.59988	0.04015570787	3.528839443e-10	3.383320291e-10	0.04913345976	0.06012454002
39.26930693	19750.28657	19749.67	19750.32673	19749.99773	19749.60986	0.04016621309	2.728484105e-10	1.418811735e-10	0.04914698353	0.06014042777
39.27326733	19752.27665	19751.68	19752.31683	19752.09146	19751.61984	0.04017671812	3.492459655e-10	1.273292582e-10	0.04916050729	0.06015631536
39.27722772	19754.26674	19753.69	19754.30693	19754.1852	19753.62983	0.04018722307	1.200533006e-10	2.037268132e-10	0.04917403084	0.06017220326
39.28118812	19756.25683	19755.7	19756.29703	19755.23207	19755.63981	0.04019772816	9.094947018e-11	1.200533006e-10	0.04918079295	0.06018809096
39.28514851	19758.24692	19757.71	19758.28713	19757.32581	19757.6498	0.04020823303	3.492459655e-10	2.728484105e-10	0.04919431671	0.06020397837
39.28910891	19760.23701	19759.72	19760.27723	19759.41954	19759.65978	0.0402187382	1.418811735e-10	1.236912794e-10	0.04920784026	0.06021986625
39.29306931	19762.2271	19761.73	19762.26733	19761.51328	19761.66976	0.04022924299	1.236912794e-10	3.456079867e-10	0.04922136402	0.06023575394
39.2970297	19764.21719	19763.74	19764.25743	19763.60702	19763.67975	0.0402397481	1.236912794e-10	2.619344741e-10	0.04923488779	0.0602516416
39.3009901	19766.20727	19765.75	19766.24752	19765.70075	19765.68973	0.04025025303	1.236912794e-10	3.492459655e-10	0.04924841179	0.06026752928
39.3049505	19768.19736	19767.76	19768.23762	19767.79449	19767.69972	0.04026075805	3.492459655e-10	3.492459655e-10	0.04926193533	0.06028341671
39.30891089	19770.18745	19769.77	19770.22772	19769.88822	19769.7097	0.0402712633	1.236912794e-10	1.200533006e-10	0.04927545932	0.06029930461
39.31287129	19772.17754	19771.78	19772.21782	19771.98196	19771.71968	0.04028176809	3.492459655e-10	3.492459655e-10	0.04928898308	0.06031519205
39.31683168	19774.16763	19773.79	19774.20792	19774.0757	19773.72967	0.04029227333	3.492459655e-10	1.236912794e-10	0.04930250686	0.06033107973
39.32083333	19776.15772	19775.8	19776.19802	19776.16943	19775.73965	0.04030277841	1.236912794e-10	6.184563972e-11	0.04931603058	0.06034696762
39.325	19778.14781	19777.81	19778.18812	19778.26317	19777.74964	0.04031328314	3.492459655e-10	3.528839443e-10	0.04932955439	0.06036285506
39.32916667	19780.13789	19779.82	19780.17822	19780.35691	19779.75962	0.04032378839	1.236912794e-10	1.200533006e-10	0.04934307794	0.06037874296
39.33333333	19782.12798	19781.83	19782.16832	19782.45064	19781.76961	0.04033429318	1.200533006e-10	3.492459655e-10	0.0493566017	0.06039463063
39.3375	19784.11807	19783.84	19784.15842	19784.54438	19783.77959	0.04034479838	2.728484105e-10	1.637090463e-10	0.04937012569	0.06041051815
39.34166667	19786.10816	19785.85	19786.14851	19786.63812	19785.78957	0.04035530322	3.456079867e-10	3.492459655e-10	0.04938364946	0.06042640575
39.34583333	19788.09825	19787.86	19788.13861	19788.73185	19787.79956	0.04036580846	3.492459655e-10	1.273292582e-10	0.0493971731	0.06044229342
39.35	19790.08834	19790.875	19790.12871	19790.82559	19790.81453	0.04037631348	1.236912794e-10	1.236912794e-10	0.049410697	0.06046612514
39.354	19792.07843	19792.885	19792.11881	19791.87246	19792.82452	0.0403868185	3.492459655e-10	1.236912794e-10	0.04941745866	0.06048201258
39.358	19794.06851	19794.895	19794.10891	19793.96619	19794.8345	0.0403973233	3.528839443e-10	3.419700079e-10	0.04943098265	0.06049790025
39.362	19796.0586	19796.905	19796.09901	19796.05993	19796.84449	0.04040782854	3.492459655e-10	1.236912794e-10	0.04944450621	0.06051378792
39.366	19798.04869	19798.915	19798.08911	19798.15367	19798.85447	0.04041833342	1.236912794e-10	2.619344741e-10	0.04945802996	0.06052967582
39.37	19800.03878	19800.925	19800.07921	19800.2474	19800.86445	0.04042883835	1.200533006e-10	3.528839443e-10	0.04947155396	0.06054556349
39.374	19802.02887	19802.935	19802.06931	19802.34114	19802.87444	0.04043934337	6.548361853e-11	3.492459655e-10	0.04948507772	0.06056145122
39.378	19804.01896	19804.945	19804.05941	19804.43488	19804.88442	0.04044984861	1.236912794e-10	1.200533006e-10	0.04949860127	0.06057733883
39.382	19806.00904	19806.955	19806.0495	19806.52861	19806.89441	0.04046035363	3.492459655e-10	1.236912794e-10	0.04951212526	0.06059322627
39.386	19807.99913	19808.965	19808.0396	19808.62235	19808.90439	0.04047085843	3.528839443e-10	3.456079867e-10	0.0495256488	0.06060911394
39.39	19809.98922	19810.975	19810.0297	19810.71609	19810.91437	0.04048136344	1.236912794e-10	3.492459655e-10	0.04953917262	0.06062500184
39.394	19811.97931	19812.985	19812.0198	19812.80982	19812.92436	0.04049186846	1.236912794e-10	3.492459655e-10	0.04955269638	0.06064088951
39.398	19813.9694	19814.995	19814.0099	19814.90356	19814.93434	0.04050237348	1.200533006e-10	3.492459655e-10	0.04956622033	0.06065677718
39.4019802	19816.95453	19816	19816.99505	19815.95043	19815.93934	0.04051813101	1.236912794e-10	3.492459655e-10	0.04957298222	0.06066472101
39.40594059	19818.94462	19818.01	19818.98515	19818.04416	19817.94932	0.04052863603	1.12777343e-10	3.456079867e-10	0.04958650599	0.06068060869
39.40990099	19820.93471	19820.02	19820.97525	19820.1379	19819.9593	0.04053914105	1.236912794e-10	3.492459655e-10	0.04960002975	0.06069649635
39.41386139	19822.9248	19822.03	19822.96535	19822.23164	19821.96929	0.04054964629	1.236912794e-10	1.236912794e-10	0.04961355351	0.06071238402
39.41782178	19824.91489	19824.04	19824.95545	19824.32537	19823.97927	0.04056015109	3.492459655e-10	3.492459655e-10	0.04962707707	0.06072827147
39.42178218	19826.90497	19826.05	19826.94554	19826.41911	19825.98926	0.04057065633	1.236912794e-10	1.236912794e-10	0.04964060101	0.06074415936
39.42574257	19828.89506	19828.06	19828.93564	19828.51285	19827.99924	0.04058116135	6.912159733e-11	1.236912794e-10	0.0496541246	0.06076004708
39.42970297	19830.88515	19830.07	19830.92574	19830.60658	19830.00922	0.04059166637	3.492459655e-10	1.273292582e-10	0.04966764837	0.06077593447
39.43366337	19832.87524	19832.08	19832.91584	19832.70032	19832.01921	0.04060217138	1.236912794e-10	1.273292582e-10	0.04968117214	0.06079182237
39.43762376	19834.86533	19834.09	19834.90594	19834.79406	19834.02919	0.04061267618	2.728484105e-10	3.456079867e-10	0.04969469611	0.06080770989
39.44166667	19836.85542	19836.1	19836.89604	19836.88779	19836.03918	0.0406231812	3.492459655e-10	3.456079867e-10	0.0497082199	0.06082359748
39.44583333	19838.8455	19838.11	19838.88614	19838.98153	19838.04916	0.04063368621	1.273292582e-10	3.492459655e-10	0.04972174353	0.06083948537
39.45	19840.83559	19841.125	19840.87624	19841.07526	19841.06414	0.04064419139	1.273292582e-10	1.928128768e-10	0.04973526743	0.06086331688
39.454	19842.82568	19843.135	19842.86634	19842.12213	19843.07412	0.04065469626	1.236912794e-10	3.456079867e-10	0.04974202909	0.06087920455
39.458	19844.81577	19845.145	19844.85644	19844.21587	19845.0841	0.04066520127	3.492459655e-10	3.528839443e-10	0.04975555309	0.060895092
39.462	19846.80586	19847.155	19846.84653	19846.30961	19847.09409	0.04067570629	3.456079867e-10	3.492459655e-10	0.04976907664	0.06091097967
39.466	19848.79595	19849.165	19848.83663	19848.40334	19849.10407	0.04068621133	1.018634066e-10	3.346940503e-10	0.04978260062	0.06092686779
39.47	19850.78604	19851.175	19850.82673	19850.49708	19851.11406	0.04069671654	3.492459655e-10	1.382431947e-10	0.04979612416	0.060942755
39.474	19852.77612	19853.185	19852.81683	19852.59082	19853.12404	0.04070722157	3.492459655e-10	1.236912794e-10	0.04980964816	0.06095864267
39.478	19854.76621	19855.195	19854.80693	19854.68455	19855.13403	0.04071772651	1.236912794e-10	2.07364792e-10	0.0498231717	0.06097453057
39.482	19856.7563	19857.205	19856.79703	19856.77829	19857.14401	0.04072823138	1.236912794e-10	3.492459655e-10	0.04983669569	0.06099041824
39.486	19858.74639	19859.215	19858.78713	19858.87202	19859.15399	0.04073873648	1.236912794e-10	2.728484105e-10	0.04985021923	0.06100630591
39.49	19860.73648	19861.225	19860.77723	19860.96576	19861.16398	0.04074924143	1.236912794e-10	3.456079867e-10	0.04986374306	0.06102219357
39.494	19862.72657	19863.235	19862.76733	19863.0595	19863.17396	0.04075974667	1.236912794e-10	1.236912794e-10	0.0498772668	0.06103808125
39.498	19864.71666	19865.245	19864.75743	19865.15323	19865.18395	0.04077025155	3.456079867e-10	2.619344741e-10	0.04989079076	0.06105396869
39.502	19866.70674	19867.255	19866.74752	19866.2001	19867.19393	0.04078075648	3.310560714e-10	3.456079867e-10	0.04989755265	0.06106985638
39.506	19868.69683	19869.265	19868.73762	19868.29384	19869.20391	0.0407912615	3.492459655e-10	3.492459655e-10	0.04991107641	0.06108574403
39.51	19870.68692	19871.275	19870.72772	19870.38758	19871.2139	0.04080176674	3.456079867e-10	1.236912794e-10	0.04992460019	0.0611016317
39.514	19872.67701	19873.285	19872.71782	19872.48131	19873.22388	0.04081227192	3.528839443e-10	3.637978807e-11	0.04993812394	0.06111751937
39.518	19874.6671	19875.295	19874.70792	19874.57505	19875.23387	0.04082277678	1.855369192e-10	1.236912794e-10	0.0499516475	0.0611334072
39.522	19876.65719	19877.305	19876.69802	19876.66878	19877.24385	0.04083328158	3.492459655e-10	3.492459655e-10	0.04996517145	0.06114929471
39.526	19878.64728	19879.315	19878.68812	19878.76252	19879.25383	0.04084378659	3.456079867e-10	3.528839443e-10	0.04997869503	0.06116518238
39.53	19880.63736	19881.325	19880.67822	19880.85626	19881.26382	0.04085429183	2.000888344e-10	1.236912794e-10	0.04999221902	0.0611810702
39.534	19882.62745	19883.335	19882.66832	19882.94999	19883.2738	0.04086479663	1.236912794e-10	3.492459655e-10	0.05000574257	0.06119695794
39.538	19884.61754	19885.345	19884.65842	19885.04373	19885.28379	0.04087530184	1.200533006e-10	1.600710675e-10	0.05001926655	0.06121284561
39.542	19886.60763	19887.355	19886.64851	19887.13747	19887.29377	0.04088580689	3.492459655e-10	1.236912794e-10	0.05003279033	0.06122873306
39.546	19888.59772	19889.365	19888.63861	19889.2312	19889.30376	0.04089631169	1.236912794e-10	3.492459655e-10	0.05004631397	0.06124462095
39.55	19890.58781	19891.375	19890.62871	19891.32494	19891.31374	0.04090681671	1.236912794e-10	3.492459655e-10	0.05005983786	0.06126050862
39.55416667	19892.57789	19893.385	19892.61881	19893.41868	19893.32372	0.04091732195	1.200533006e-10	1.273292582e-10	0.05007336141	0.06127639629
39.55833333	19894.56798	19895.395	19894.60891	19895.51241	19895.33371	0.04092782675	3.492459655e-10	3.383320291e-10	0.05008688517	0.06129228374
39.56237624	19897.55312	19897.405	19897.59406	19896.55928	19897.34369	0.04094358427	1.236912794e-10	3.492459655e-10	0.05009364707	0.06130817163
39.56633663	19899.5432	19899.415	19899.58416	19898.65302	19899.35368	0.04095408929	1.055013854e-10	3.492459655e-10	0.05010717105	0.06132405953
39.57029703	19901.53329	19901.425	19901.57426	19900.74675	19901.36366	0.04096459445	3.492459655e-10	2.07364792e-10	0.05012069459	0.06133994674
39.57425743	19903.52338	19903.435	19903.56436	19902.84049	19903.37364	0.04097509955	6.912159733e-11	1.236912794e-10	0.05013421859	0.06135583469
39.57821782	19905.51347	19905.445	19905.55446	19904.93423	19905.38363	0.04098560457	1.236912794e-10	1.273292582e-10	0.05014774236	0.06137172231
39.58217822	19907.50356	19907.455	19907.54455	19907.02796	19907.39361	0.04099610952	3.456079867e-10	1.964508556e-10	0.0501612659	0.06138760975
39.58613861	19909.49365	19909.465	19909.53465	19909.1217	19909.4036	0.04100661467	3.492459655e-10	6.912159733e-11	0.05017478967	0.06140349742
39.59009901	19911.48374	19911.475	19911.52475	19911.21544	19911.41358	0.04101711941	3.492459655e-10	3.492459655e-10	0.05018831349	0.06141938509
39.59405941	19913.47382	19913.485	19913.51485	19913.30917	19913.42356	0.04102762442	3.492459655e-10	3.492459655e-10	0.05020183724	0.06143527276
39.5980198	19915.46391	19915.495	19915.50495	19915.40291	19915.43355	0.04103812945	3.492459655e-10	3.346940503e-10	0.05021536097	0.06145116043
39.602	19917.454	19917.505	19917.49505	19916.44978	19917.44353	0.04104863468	3.346940503e-10	1.236912794e-10	0.05022212308	0.06146704811
39.606	19919.44409	19919.515	19919.48515	19918.54351	19919.45352	0.04105913948	1.236912794e-10	3.492459655e-10	0.05023564685	0.06148293599
39.61	19921.43418	19921.525	19921.47525	19920.63725	19921.4635	0.0410696445	1.236912794e-10	3.492459655e-10	0.05024917061	0.06149882366
39.614	19923.42427	19923.535	19923.46535	19922.73099	19923.47349	0.04108014951	9.094947018e-11	3.528839443e-10	0.05026269437	0.06151471137
39.618	19925.41435	19925.545	19925.45545	19924.82472	19925.48347	0.04109065476	1.89174898e-10	1.236912794e-10	0.05027621793	0.06153059894
39.622	19927.40444	19927.555	19927.44554	19926.91846	19927.49345	0.04110115955	1.236912794e-10	3.492459655e-10	0.05028974187	0.06154648668
39.626	19929.39453	19929.565	19929.43564	19929.0122	19929.50344	0.0411116648	3.492459655e-10	1.273292582e-10	0.05030326569	0.06156237412
39.63	19931.38462	19931.575	19931.42574	19931.10593	19931.51342	0.04112216982	2.037268132e-10	1.236912794e-10	0.05031678945	0.06157826193
39.634	19933.37471	19933.585	19933.41584	19933.19967	19933.52341	0.04113267461	3.492459655e-10	3.492459655e-10	0.05033031322	0.06159414945
39.638	19935.3648	19935.595	19935.40594	19935.29341	19935.53339	0.04114317963	3.456079867e-10	3.492459655e-10	0.05034383698	0.06161003713
39.642	19937.35489	19937.605	19937.39604	19937.38714	19937.54337	0.04115368464	3.456079867e-10	3.492459655e-10	0.05035736053	0.0616259248
39.646	19939.34497	19939.615	19939.38614	19939.48088	19939.55336	0.04116418966	1.236912794e-10	3.492459655e-10	0.05037088439	0.06164181269
39.65	19941.33506	19941.625	19941.37624	19941.57462	19941.56334	0.04117469484	1.236912794e-10	1.928128768e-10	0.0503844083	0.06165770036
39.65416667	19943.32515	19943.635	19943.36634	19943.66835	19943.57333	0.04118519971	1.200533006e-10	3.456079867e-10	0.05039793184	0.06167358803
39.65833333	19945.31524	19945.645	19945.35644	19945.76209	19945.58331	0.04119570472	1.273292582e-10	3.492459655e-10	0.05041145583	0.0616894757
39.6625	19947.30533	19947.655	19947.34653	19947.85583	19947.59329	0.04120620974	3.492459655e-10	3.492459655e-10	0.05042497937	0.06170536314
39.66666667	19949.29542	19949.665	19949.33663	19949.94956	19949.60328	0.04121671477	3.492459655e-10	3.346940503e-10	0.05043850314	0.06172125082
39.67083333	19951.28551	19951.675	19951.32673	19952.0433	19951.61326	0.04122721999	1.236912794e-10	1.346052159e-10	0.05045202691	0.06173713871
39.675	19953.27559	19953.685	19953.31683	19954.13703	19953.62325	0.0412377248	3.492459655e-10	3.456079867e-10	0.0504655509	0.06175302615
39.67916667	19955.26568	19955.695	19955.30693	19956.23077	19955.63323	0.04124822996	3.492459655e-10	2.07364792e-10	0.05047907467	0.06176891382
39.68316832	19958.25082	19957.705	19958.29208	19957.27764	19957.64322	0.04126398756	3.456079867e-10	1.273292582e-10	0.05048583655	0.06178480149
39.68712871	19960.2409	19959.715	19960.28218	19959.37138	19959.6532	0.04127449236	3.456079867e-10	3.492459655e-10	0.05049936032	0.06180068916
39.69108911	19962.23099	19961.725	19962.27228	19961.46511	19961.66318	0.04128499761	1.236912794e-10	1.273292582e-10	0.05051288391	0.06181657705
39.6950495	19964.22108	19963.735	19964.26238	19963.55885	19963.67317	0.04129550263	1.273292582e-10	1.236912794e-10	0.05052640766	0.06183246472
39.6990099	19966.21117	19965.745	19966.25248	19965.65259	19965.68315	0.04130600764	3.492459655e-10	1.273292582e-10	0.05053993162	0.06184835217
39.7029703	19968.20126	19967.755	19968.24257	19967.74632	19967.69314	0.04131651244	3.346940503e-10	3.492459655e-10	0.05055345539	0.06186423985
39.70693069	19970.19135	19969.765	19970.23267	19969.84006	19969.70312	0.04132701752	1.236912794e-10	2.83762347e-10	0.05056697916	0.06188012773
39.71089109	19972.18143	19971.775	19972.22277	19971.93379	19971.7131	0.04133752256	3.456079867e-10	2.619344741e-10	0.0505805027	0.06189601518
39.71485149	19974.17152	19973.785	19974.21287	19974.02753	19973.72309	0.04134802772	3.492459655e-10	1.236912794e-10	0.05059402647	0.06191190285
39.71881188	19976.16161	19975.795	19976.20297	19976.12127	19975.73307	0.04135853251	1.89174898e-10	3.492459655e-10	0.05060755047	0.06192779068
39.72277228	19978.1517	19977.805	19978.19307	19977.16814	19977.74306	0.04136903776	3.492459655e-10	1.236912794e-10	0.0506143123	0.06194367819
39.72673267	19980.14179	19979.815	19980.18317	19979.26187	19979.75304	0.04137954276	3.492459655e-10	1.382431947e-10	0.05062783589	0.06195956585
39.73069307	19982.13188	19981.825	19982.17327	19981.35561	19981.76302	0.04139004758	2.000888344e-10	3.456079867e-10	0.05064135966	0.06197545367
39.73465347	19984.12197	19983.835	19984.16337	19983.44935	19983.77301	0.04140055259	3.492459655e-10	3.492459655e-10	0.05065488343	0.06199134119
39.73861386	19986.11205	19985.845	19986.15347	19985.54308	19985.78299	0.04141105783	1.200533006e-10	1.273292582e-10	0.05066840741	0.06200722909
39.74257426	19988.10214	19987.855	19988.14356	19987.63682	19987.79298	0.04142156263	1.200533006e-10	3.492459655e-10	0.05068193119	0.06202311676
39.74653465	19990.09223	19989.865	19990.13366	19989.73055	19989.80296	0.04143206787	1.200533006e-10	1.236912794e-10	0.05069545483	0.06203900443
39.75049505	19992.08232	19991.875	19992.12376	19991.82429	19991.81295	0.04144257288	1.273292582e-10	1.273292582e-10	0.05070897872	0.0620548921
39.75445545	19994.07241	19993.885	19994.11386	19993.91803	19993.82293	0.04145307769	3.492459655e-10	3.456079867e-10	0.05072250249	0.06207077954
39.75841584	19996.0625	19995.895	19996.10396	19996.01176	19995.83291	0.04146358293	3.528839443e-10	1.236912794e-10	0.05073602603	0.06208666721
39.7625	19998.05259	19997.905	19998.09406	19998.1055	19997.8429	0.04147408795	1.236912794e-10	1.236912794e-10	0.0507495498	0.06210255511
39.76666667	20000.04267	19999.915	20000.08416	20000.19924	19999.85288	0.04148459274	1.273292582e-10	3.492459655e-10	0.0507630738	0.06211844278
39.77083333	20002.03276	20001.925	20002.07426	20002.29297	20001.86287	0.0414950979	1.200533006e-10	2.110027708e-10	0.05077659734	0.06213433045
39.775	20004.02285	20003.935	20004.06436	20004.38671	20003.87285	0.04150560278	6.548361853e-11	3.456079867e-10	0.05079012133	0.06215021817
39.77916667	20006.01294	20005.945	20006.05446	20006.48045	20005.88283	0.04151610802	3.492459655e-10	1.236912794e-10	0.05080364487	0.06216610556
39.78333333	20008.00303	20007.955	20008.04455	20008.57418	20007.89282	0.04152661297	1.200533006e-10	1.964508556e-10	0.05081716887	0.06218199346
39.7875	20009.99312	20009.965	20010.03465	20010.66792	20009.9028	0.04153711783	3.492459655e-10	3.528839443e-10	0.05083069241	0.0621978809
39.79166667	20011.9832	20011.975	20012.02475	20012.76166	20011.91279	0.04154762286	1.236912794e-10	3.492459655e-10	0.05084421641	0.06221376879
39.79583333	20013.97329	20013.985	20014.01485	20014.85539	20013.92277	0.04155812809	3.492459655e-10	1.236912794e-10	0.05085773995	0.06222965624
39.8	20016.95843	20017	20017	20016.94913	20016.93775	0.04157388562	1.236912794e-10	1.236912794e-10	0.05087126394	0.06225348797
39.8039604	20018.94851	20018.005	20018.9901	20017.996	20017.94274	0.04158439051	3.346940503e-10	2.546585165e-10	0.05087802582	0.06226143159
39.80792079	20020.9386	20020.015	20020.9802	20020.08973	20019.95272	0.04159489563	3.456079867e-10	1.637090463e-10	0.05089154937	0.06227731925
39.81188119	20022.92869	20022.025	20022.9703	20022.18347	20021.96271	0.04160540068	1.200533006e-10	1.273292582e-10	0.05090507336	0.06229320715
39.81584158	20024.91878	20024.035	20024.9604	20024.27721	20023.97269	0.04161590547	8.731149137e-11	3.492459655e-10	0.0509185969	0.06230909485
39.81980198	20026.90887	20026.045	20026.9505	20026.37094	20025.98268	0.04162641049	1.89174898e-10	3.492459655e-10	0.05093212089	0.06232498241
39.82376238	20028.89896	20028.055	20028.94059	20028.46468	20027.99266	0.04163691574	1.236912794e-10	1.200533006e-10	0.05094564452	0.06234087015
39.82772277	20030.88905	20030.065	20030.93069	20030.55842	20030.00264	0.04164742075	1.236912794e-10	1.273292582e-10	0.05095916821	0.06235675782
39.83168317	20032.87913	20032.075	20032.92079	20032.65215	20032.01263	0.04165792555	2.000888344e-10	3.492459655e-10	0.05097269197	0.06237264541
39.83564356	20034.86922	20034.085	20034.91089	20034.74589	20034.02261	0.04166843057	3.456079867e-10	3.492459655e-10	0.05098621574	0.06238853294
39.83960396	20036.85931	20036.095	20036.90099	20036.83963	20036.0326	0.0416789356	1.200533006e-10	3.346940503e-10	0.05099973973	0.06240442083
39.84356436	20038.8494	20038.105	20038.89109	20037.88649	20038.04258	0.04168944083	3.492459655e-10	1.236912794e-10	0.05100650162	0.06242030827
39.84752475	20040.83949	20040.115	20040.88119	20039.98023	20040.05256	0.04169994562	3.492459655e-10	3.528839443e-10	0.05102002525	0.06243619594
39.85148515	20042.82958	20042.125	20042.87129	20042.07397	20042.06255	0.04171045065	1.273292582e-10	3.492459655e-10	0.05103354915	0.06245208384
39.85544554	20044.81967	20044.135	20044.86139	20044.1677	20044.07253	0.04172095589	3.492459655e-10	1.236912794e-10	0.05104707292	0.06246797128
39.85940594	20046.80975	20046.145	20046.85149	20046.26144	20046.08252	0.04173146078	3.456079867e-10	2.437445801e-10	0.05106059669	0.06248385896
39.86336634	20048.79984	20048.155	20048.84158	20048.35518	20048.0925	0.0417419657	1.236912794e-10	3.492459655e-10	0.05107412023	0.06249974684
39.86732673	20050.78993	20050.165	20050.83168	20050.44891	20050.10248	0.04175247072	1.236912794e-10	3.492459655e-10	0.05108764423	0.06251563452
39.87128713	20052.78002	20052.175	20052.82178	20052.54265	20052.11247	0.04176297596	1.200533006e-10	1.236912794e-10	0.05110116777	0.06253152219
39.87524752	20054.77011	20054.185	20054.81188	20054.63639	20054.12245	0.04177348098	3.456079867e-10	1.236912794e-10	0.05111469176	0.06254740963
39.87920792	20056.7602	20056.195	20056.80198	20056.73012	20056.13244	0.04178398607	3.492459655e-10	5.09317033e-11	0.05112821553	0.0625632973
39.88333333	20058.75028	20058.205	20058.79208	20058.82386	20058.14242	0.04179449102	3.492459655e-10	1.273292582e-10	0.05114173907	0.06257918497
39.8875	20060.74037	20060.215	20060.78218	20060.91759	20060.1524	0.04180499581	3.528839443e-10	3.528839443e-10	0.05115526307	0.06259507264
39.89166667	20062.73046	20062.225	20062.77228	20063.01133	20062.16239	0.04181550106	1.236912794e-10	1.236912794e-10	0.05116878683	0.06261096053
39.89583333	20064.72055	20064.235	20064.76238	20065.10507	20064.17237	0.04182600607	3.492459655e-10	1.273292582e-10	0.05118231073	0.06262684798
39.9	20066.71064	20067.25	20066.75248	20067.1988	20067.18735	0.0418365111	3.492459655e-10	1.236912794e-10	0.05119583414	0.06265067948
39.904	20068.70073	20069.26	20068.74257	20068.24567	20069.19733	0.04184701589	1.164153218e-10	3.492459655e-10	0.05120259626	0.06266656738
39.908	20070.69082	20071.27	20070.73267	20070.33941	20071.20732	0.04185752096	3.456079867e-10	2.910383046e-10	0.0512161198	0.06268245482
39.912	20072.6809	20073.28	20072.72277	20072.43315	20073.2173	0.04186802602	1.236912794e-10	2.582964953e-10	0.05122964379	0.06269834271
39.916	20074.67099	20075.29	20074.71287	20074.52688	20075.22729	0.04187853094	3.456079867e-10	3.492459655e-10	0.05124316756	0.06271423016
39.92	20076.66108	20077.3	20076.70297	20076.62062	20077.23727	0.04188903619	1.236912794e-10	1.236912794e-10	0.0512566911	0.06273011805
39.924	20078.65117	20079.31	20078.69307	20078.71435	20079.24725	0.04189954098	6.912159733e-11	3.492459655e-10	0.05127021496	0.06274600578
39.928	20080.64126	20081.32	20080.68317	20080.80809	20081.25724	0.04191004621	3.456079867e-10	1.382431947e-10	0.05128373886	0.06276189317
39.932	20082.63135	20083.33	20082.67327	20082.90183	20083.26722	0.04192055103	1.200533006e-10	3.419700079e-10	0.05129726263	0.06277778107
39.936	20084.62144	20085.34	20084.66337	20084.99556	20085.27721	0.04193105604	2.728484105e-10	3.492459655e-10	0.0513107864	0.06279366859
39.94	20086.61152	20087.35	20086.65347	20087.0893	20087.28719	0.04194156129	1.236912794e-10	1.236912794e-10	0.05132431017	0.0628095564
39.944	20088.60161	20089.36	20088.64356	20089.18304	20089.29717	0.04195206608	1.236912794e-10	3.456079867e-10	0.05133783381	0.06282544407
39.948	20090.5917	20091.37	20090.63366	20091.27677	20091.30716	0.04196257132	1.236912794e-10	1.273292582e-10	0.05135135748	0.06284133174
39.952	20092.58179	20093.38	20092.62376	20092.32364	20093.31714	0.04197307634	1.236912794e-10	1.236912794e-10	0.05135811958	0.06285721941
39.956	20094.57188	20095.39	20094.61386	20094.41738	20095.32713	0.04198358113	1.236912794e-10	3.456079867e-10	0.05137164336	0.06287310708
39.96	20096.56197	20097.4	20096.60396	20096.51111	20097.33711	0.04199408615	1.200533006e-10	3.492459655e-10	0.05138516712	0.06288899475
39.964	20098.55205	20099.41	20098.59406	20098.60485	20099.3471	0.04200459117	3.492459655e-10	3.492459655e-10	0.05139869067	0.06290488219
39.968	20100.54214	20101.42	20100.58416	20100.69859	20101.35708	0.04201509619	2.692104317e-10	3.492459655e-10	0.05141221443	0.06292076994
39.972	20102.53223	20103.43	20102.57426	20102.79232	20103.36706	0.04202560135	1.236912794e-10	2.110027708e-10	0.0514257382	0.06293665776
39.976	20104.52232	20105.44	20104.56436	20104.88606	20105.37705	0.04203610623	3.492459655e-10	3.492459655e-10	0.0514392622	0.0629525452
39.98	20106.51241	20107.45	20106.55446	20106.9798	20107.38703	0.04204661147	8.731149137e-11	1.236912794e-10	0.05145278596	0.06296843314
39.984	20108.5025	20109.46	20108.54455	20109.07353	20109.39702	0.04205711641	3.492459655e-10	2.000888344e-10	0.05146630951	0.06298432054
39.988	20110.49259	20111.47	20110.53465	20111.16727	20111.407	0.04206762157	1.418811735e-10	6.548361853e-11	0.05147983351	0.06300020842
39.992	20112.48267	20113.48	20112.52475	20113.26101	20113.41698	0.0420781263	1.200533006e-10	3.528839443e-10	0.05149335704	0.06301609611
39.996	20114.47276	20115.49	20114.51485	20115.35474	20115.42697	0.04208863132	1.200533006e-10	3.492459655e-10	0.05150688116	0.06303198378


==> Data/SynchEdgesOffset_Jump.txt <==
0	0	0	0	0	0	0	0	0	0	0
0.002083333333	225	153	293	412.3333333	336.6666667	59.994	132.0354167	8.015841585	127.3190476	51.69215686
0.00625	225	153	293	412.3333333	336.6666667	61.982	134.10625	6.047524753	125.2904762	49.74313726
0.01041666667	225	153	293	412.3333333	336.6666667	63.97	136.1770833	4.079207921	123.2619048	47.79411765
0.01458333333	225	153	293	412.3333333	336.6666667	65.958	138.2479167	2.11089109	121.2333333	45.84509804
0.01875	225	153	293	412.3333333	336.6666667	67.946	140.31875	0.1425742579	119.2047619	43.89607843
0.02291666667	225	153	293	412.3333333	336.6666667	69.934	142.3895833	1.825742574	117.1761905	41.94705882
0.02708333333	225	153	293	412.3333333	336.6666667	71.922	144.4604167	3.794059406	115.147619	39.99803922
0.03125	225	153	293	412.3333333	336.6666667	73.91	146.53125	5.762376237	113.1190476	38.04901961
0.03529411765	225	153	293	412.3333333	336.6666667	75.898	147.5666667	7.730693069	111.0904762	35.1254902
0.03921568627	225	153	293	412.3333333	336.6666667	77.886	149.6375	9.699009901	109.0619048	33.17647059
0.0431372549	225	153	293	412.3333333	336.6666667	79.874	151.7083333	11.66732673	107.0333333	31.22745098
0.04705882353	225	153	293	412.3333333	336.6666667	81.862	153.7791667	13.63564356	105.0047619	29.27843137
0.05102040816	225	153	293	412.3333333	336.6666667	83.85	155.85	15.6039604	102.9761905	27.32941177
0.05510204082	225	153	293	412.3333333	336.6666667	85.838	157.9208333	17.57227723	100.947619	25.38039216
0.05918367347	225	153	293	412.3333333	336.6666667	87.826	159.9916667	19.54059406	98.91904762	23.43137255
0.06326530612	225	153	293	412.3333333	336.6666667	89.814	162.0625	21.50891089	96.89047619	21.48235294
0.06732673267	225	153	293	412.3333333	336.6666667	91.802	164.1333333	24.46138614	95.87619048	19.53333333
0.07128712871	225	153	293	412.3333333	336.6666667	93.79	166.2041667	26.42970297	93.84761905	17.58431373
0.07524752475	225	153	293	412.3333333	336.6666667	95.778	168.275	28.3980198	91.81904762	15.63529412
0.07920792079	225	153	293	412.3333333	336.6666667	97.766	170.3458333	30.36633663	89.79047619	13.68627451
0.08333333333	225	153	293	412.3333333	336.6666667	99.754	172.4166667	32.33465346	87.76190476	11.7372549
0.0875	225	153	293	412.3333333	336.6666667	101.742	174.4875	34.3029703	85.73333333	9.788235295
0.09166666667	225	153	293	412.3333333	336.6666667	103.73	176.5583333	36.27128713	83.70476191	7.839215687
0.09583333333	225	153	293	412.3333333	336.6666667	105.718	178.6291667	38.23960396	81.67619048	5.890196079
0.1	225	153	293	412.3333333	336.6666667	108.7	180.7	40.20792079	78.63333333	2.966666667
0.1039215686	225	153	293	412.3333333	336.6666667	109.694	181.7354167	42.17623762	77.61904762	1.017647059
0.1078431373	225	153	293	412.3333333	336.6666667	111.682	183.80625	44.14455446	75.59047619	0.9313725486
0.1117647059	225	153	293	412.3333333	336.6666667	113.67	185.8770833	46.11287129	73.56190476	2.880392156
0.1156862745	225	153	293	412.3333333	336.6666667	115.658	187.9479167	48.08118812	71.53333333	4.829411764
0.1196078431	225	153	293	412.3333333	336.6666667	117.646	190.01875	50.04950495	69.50476191	6.778431372
0.1235294118	225	153	293	412.3333333	336.6666667	119.634	192.0895833	52.01782178	67.47619048	8.72745098
0.1274509804	225	153	293	412.3333333	336.6666667	121.622	194.1604167	53.98613861	65.44761905	10.67647059
0.131372549	225	153	293	412.3333333	336.6666667	123.61	196.23125	55.95445545	63.41904762	12.6254902
0.1354166667	225	153	293	412.3333333	336.6666667	125.598	198.3020833	57.92277228	61.39047619	14.5745098
0.1395833333	225	153	293	412.3333333	336.6666667	127.586	200.3729167	59.89108911	59.36190476	16.52352941
0.14375	225	153	293	412.3333333	336.6666667	129.574	202.44375	61.85940594	57.33333333	18.47254902
0.1479166667	225	153	293	412.3333333	336.6666667	131.562	204.5145833	63.82772277	55.30476191	20.42156863
0.152	225	153	293	412.3333333	336.6666667	134.544	205.55	65.7960396	53.27619048	22.37058823
0.156	225	153	293	412.3333333	336.6666667	136.532	207.6208333	67.76435644	51.24761905	24.31960784
0.16	225	153	293	412.3333333	336.6666667	138.52	209.6916667	69.73267327	49.21904762	26.26862745
0.164	225	153	293	412.3333333	336.6666667	140.508	211.7625	71.7009901	47.19047619	28.21764706
0.168	225	153	293	412.3333333	336.6666667	142.496	213.8333333	73.66930693	45.16190476	30.16666667
0.172	225	153	293	412.3333333	336.6666667	144.484	215.9041667	75.63762376	43.13333333	32.11568627
0.176	225	153	293	412.3333333	336.6666667	146.472	217.975	77.60594059	41.10476191	34.06470588
0.18	225	153	293	412.3333333	336.6666667	148.46	220.0458333	79.57425743	39.07619048	36.01372549
0.184	225	153	293	412.3333333	336.6666667	150.448	222.1166667	81.54257426	37.04761905	37.9627451
0.188	225	153	293	412.3333333	336.6666667	152.436	224.1875	83.51089109	35.01904762	39.91176471
0.192	225	153	293	412.3333333	336.6666667	154.424	226.2583333	85.47920792	32.99047619	41.86078431
0.196	225	153	293	412.3333333	336.6666667	156.412	228.3291667	87.44752475	30.96190476	43.80980392
0.2	225	153	293	412.3333333	336.6666667	158.4	230.4	90.4	28.93333333	46.73333333
0.204	225	153	293	412.3333333	336.6666667	160.388	231.4354167	92.36831683	27.91904762	48.68235294
0.208	225	153	293	412.3333333	336.6666667	162.376	233.50625	94.33663366	25.89047619	50.63137255
0.212	225	153	293	412.3333333	336.6666667	164.364	235.5770833	96.30495049	23.86190476	52.58039216
0.216	225	153	293	412.3333333	336.6666667	166.352	237.6479167	98.27326733	21.83333333	54.52941176
0.22	225	153	293	412.3333333	336.6666667	168.34	239.71875	100.2415842	19.80476191	56.47843137
0.224	225	153	293	412.3333333	336.6666667	170.328	241.7895833	102.209901	17.77619048	58.42745098
0.228	225	153	293	412.3333333	336.6666667	172.316	243.8604167	104.1782178	15.74761905	60.37647059
0.232	225	153	293	412.3333333	336.6666667	174.304	245.93125	106.1465347	13.71904762	62.3254902
0.236	225	153	293	412.3333333	336.6666667	176.292	248.0020833	108.1148515	11.69047619	64.2745098
0.24	225	153	293	412.3333333	336.6666667	178.28	250.0729167	110.0831683	9.661904762	66.22352941
0.244	225	153	293	412.3333333	336.6666667	180.268	252.14375	112.0514851	7.633333334	68.17254902
0.248	225	153	293	412.3333333	336.6666667	182.256	254.2145833	114.019802	5.604761905	70.12156863
0.2520833333	225	153	293	412.3333333	336.6666667	184.244	256.2854167	115.9881188	3.576190477	72.07058823
0.25625	225	153	293	412.3333333	336.6666667	186.232	258.35625	117.9564356	1.547619048	74.01960784
0.2604166667	225	153	293	412.3333333	336.6666667	188.22	260.4270833	119.9247525	0.4809523805	75.96862745
0.2645833333	225	153	293	412.3333333	336.6666667	190.208	262.4979167	121.8930693	2.509523809	77.91764706
0.268627451	225	153	293	412.3333333	336.6666667	192.196	263.5333333	123.8613861	4.538095238	80.84117647
0.2725490196	225	153	293	412.3333333	336.6666667	194.184	265.6041667	125.829703	6.566666666	82.79019608
0.2764705882	225	153	293	412.3333333	336.6666667	196.172	267.675	127.7980198	8.595238095	84.73921569
0.2803921569	225	153	293	412.3333333	336.6666667	198.16	269.7458333	129.7663366	10.62380952	86.68823529
0.2843137255	225	153	293	412.3333333	336.6666667	200.148	271.8166667	131.7346535	12.65238095	88.6372549
0.2882352941	225	153	293	412.3333333	336.6666667	202.136	273.8875	133.7029703	14.68095238	90.58627451
0.2921568627	225	153	293	412.3333333	336.6666667	204.124	275.9583333	135.6712871	16.70952381	92.53529412
0.2960784314	225	153	293	412.3333333	336.6666667	206.112	278.0291667	137.639604	18.73809524	94.48431373
0.3	225	153	293	412.3333333	336.6666667	208.1	280.1	139.6079208	20.76666667	96.43333333
0.3041666667	225	153	293	412.3333333	336.6666667	210.088	282.1708333	141.5762376	22.79523809	98.38235294
0.3083333333	225	153	293	412.3333333	336.6666667	212.076	284.2416667	143.5445545	24.82380952	100.3313725
0.3125	225	153	293	412.3333333	336.6666667	214.064	286.3125	145.5128713	26.85238095	102.2803922
0.3166666667	225	153	293	412.3333333	336.6666667	216.052	288.3833333	147.4811881	28.88095238	104.2294118
0.3207920792	225	153	293	412.3333333	336.6666667	218.04	289.41875	150.4336634	30.90952381	106.1784314
0.3247524752	225	153	293	412.3333333	336.6666667	220.028	291.4895833	152.4019802	32.93809524	108.127451
0.3287128713	225	153	293	412.3333333	336.6666667	222.016	293.5604167	154.370297	34.96666667	110.0764706
0.3326732673	225	153	293	412.3333333	336.6666667	224.004	295.63125	156.3386139	36.99523809	112.0254902
0.3367346939	225	153	293	412.3333333	336.6666667	225.992	297.7020833	158.3069307	39.02380952	113.9745098
0.3408163265	225	153	293	412.3333333	336.6666667	227.98	299.7729167	160.2752475	41.05238095	115.9235294
0.3448979592	225	153	293	412.3333333	336.6666667	229.968	301.84375	162.2435644	43.08095238	117.872549
0.3489795918	225	153	293	412.3333333	336.6666667	231.956	303.9145833	164.2118812	45.10952381	119.8215686
0.3529411765	225	153	293	412.3333333	336.6666667	233.944	305.9854167	166.180198	46.12380952	122.745098
0.3568627451	225	153	293	412.3333333	336.6666667	235.932	308.05625	168.1485149	48.15238095	124.6941176
0.3607843137	225	153	293	412.3333333	336.6666667	237.92	310.1270833	170.1168317	50.18095238	126.6431373
0.3647058824	225	153	293	412.3333333	336.6666667	239.908	312.1979167	172.0851485	52.20952381	128.5921569
0.36875	225	153	293	412.3333333	336.6666667	241.896	314.26875	174.0534653	54.23809524	130.5411765
0.3729166667	225	153	293	412.3333333	336.6666667	243.884	316.3395833	176.0217822	56.26666667	132.4901961
0.3770833333	225	153	293	412.3333333	336.6666667	245.872	318.4104167	177.990099	58.29523809	134.4392157
0.38125	225	153	293	412.3333333	336.6666667	247.86	320.48125	179.9584158	60.32380952	136.3882353
0.3854166667	225	153	293	412.3333333	336.6666667	249.848	322.5520833	181.9267327	62.35238095	138.3372549
0.3895833333	225	153	293	412.3333333	336.6666667	251.836	324.6229167	183.8950495	64.38095238	140.2862745
0.39375	225	153	293	412.3333333	336.6666667	253.824	326.69375	185.8633663	66.40952381	142.2352941
0.3979166667	225	153	293	412.3333333	336.6666667	255.812	328.7645833	187.8316832	68.43809524	144.1843137
0.4019607843	225	153	293	412.3333333	336.6666667	257.8	329.8	189.8	70.46666667	147.1078431
0.4058823529	225	153	293	412.3333333	336.6666667	259.788	331.8708333	191.7683168	72.49523809	149.0568627
0.4098039216	225	153	293	412.3333333	336.6666667	261.776	333.9416667	193.7366337	74.52380952	151.0058824
0.4137254902	225	153	293	412.3333333	336.6666667	263.764	336.0125	195.7049505	76.55238095	152.954902
0.4176470588	225	153	293	412.3333333	336.6666667	265.752	338.0833333	197.6732673	78.58095238	154.9039216
0.4215686275	225	153	293	412.3333333	336.6666667	267.74	340.1541667	199.6415842	80.60952381	156.8529412
0.4254901961	225	153	293	412.3333333	336.6666667	269.728	342.225	201.609901	82.63809524	158.8019608
0.4294117647	225	153	293	412.3333333	336.6666667	271.716	344.2958333	203.5782178	84.66666667	160.7509804
0.4333333333	225	153	293	412.3333333	336.6666667	273.704	346.3666667	205.5465347	86.69523809	162.7
0.4375	225	153	293	412.3333333	336.6666667	275.692	348.4375	207.5148515	88.72380952	164.6490196
0.4415841584	225	153	293	412.3333333	336.6666667	277.68	349.4729167	210.4673267	90.75238095	166.5980392
0.4455445545	225	153	293	412.3333333	336.6666667	279.668	351.54375	212.4356436	92.78095238	168.5470588
0.4495049505	225	153	293	412.3333333	336.6666667	281.656	353.6145833	214.4039604	94.80952381	170.4960784
0.4534653465	225	153	293	412.3333333	336.6666667	283.644	355.6854167	216.3722772	96.83809524	172.445098
0.4574257426	225	153	293	412.3333333	336.6666667	285.632	357.75625	218.3405941	98.86666667	174.3941176
0.4613861386	225	153	293	412.3333333	336.6666667	287.62	359.8270833	220.3089109	100.8952381	176.3431373
0.4653465347	225	153	293	412.3333333	336.6666667	289.608	361.8979167	222.2772277	102.9238095	178.2921569
0.4693877551	225	153	293	412.3333333	336.6666667	291.596	363.96875	224.2455446	104.952381	180.2411765
0.4734693878	225	153	293	412.3333333	336.6666667	293.584	366.0395833	226.2138614	106.9809524	182.1901961
0.4775510204	225	153	293	412.3333333	336.6666667	295.572	368.1104167	228.1821782	109.0095238	184.1392157
0.4816326531	225	153	293	412.3333333	336.6666667	297.56	370.18125	230.150495	111.0380952	186.0882353
0.4857142857	225	153	293	412.3333333	336.6666667	299.548	372.2520833	232.1188119	113.0666667	188.0372549
0.4897959184	225	153	293	412.3333333	336.6666667	301.536	374.3229167	234.0871287	115.0952381	189.9862745
0.493877551	225	153	293	412.3333333	336.6666667	303.524	376.39375	236.0554455	117.1238095	191.9352941
0.4979591837	225	153	293	412.3333333	336.6666667	305.512	378.4645833	238.0237624	119.152381	193.8843137
0.502	225	153	293	412.3333333	336.6666667	308.494	379.5	239.9920792	120.1666667	196.8078431
0.506	225	153	293	412.3333333	336.6666667	310.482	381.5708333	241.960396	122.1952381	198.7568627
0.51	225	153	293	412.3333333	336.6666667	312.47	383.6416667	243.9287129	124.2238095	200.7058824
0.514	225	153	293	412.3333333	336.6666667	314.458	385.7125	245.8970297	126.252381	202.654902
0.518	225	153	293	412.3333333	336.6666667	316.446	387.7833333	247.8653465	128.2809524	204.6039216
0.522	225	153	293	412.3333333	336.6666667	318.434	389.8541667	249.8336634	130.3095238	206.5529412
0.526	225	153	293	412.3333333	336.6666667	320.422	391.925	251.8019802	132.3380952	208.5019608
0.53	225	153	293	412.3333333	336.6666667	322.41	393.9958333	253.770297	134.3666667	210.4509804
0.534	225	153	293	412.3333333	336.6666667	324.398	396.0666667	255.7386139	136.3952381	212.4
0.538	225	153	293	412.3333333	336.6666667	326.386	398.1375	257.7069307	138.4238095	214.3490196
0.542	225	153	293	412.3333333	336.6666667	328.374	400.2083333	259.6752475	140.452381	216.2980392
0.546	225	153	293	412.3333333	336.6666667	330.362	402.2791667	261.6435644	142.4809524	218.2470588
0.55	225	153	293	412.3333333	336.6666667	332.35	404.35	263.6118812	144.5095238	220.1960784
0.5541666667	225	153	293	412.3333333	336.6666667	334.338	406.4208333	265.580198	146.5380952	222.145098
0.5583333333	225	153	293	412.3333333	336.6666667	336.326	408.4916667	267.5485149	148.5666667	224.0941176
0.5623762376	225	153	293	412.3333333	336.6666667	338.314	409.5270833	270.5009901	150.5952381	226.0431373
0.5663366337	225	153	293	412.3333333	336.6666667	340.302	411.5979167	272.4693069	152.6238095	227.9921569
0.5702970297	225	153	293	412.3333333	336.6666667	342.29	413.66875	274.4376238	154.652381	229.9411765
0.5742574257	225	153	293	412.3333333	336.6666667	344.278	415.7395833	276.4059406	156.6809524	231.8901961
0.5782178218	225	153	293	412.3333333	336.6666667	346.266	417.8104167	278.3742574	158.7095238	233.8392157
0.5821782178	225	153	293	412.3333333	336.6666667	348.254	419.88125	280.3425743	160.7380952	235.7882353
0.5861386139	225	153	293	412.3333333	336.6666667	350.242	421.9520833	282.3108911	162.7666667	237.7372549
0.5900990099	225	153	293	412.3333333	336.6666667	352.23	424.0229167	284.2792079	164.7952381	239.6862745
0.5940594059	225	153	293	412.3333333	336.6666667	354.218	426.09375	286.2475248	166.8238095	241.6352941
0.598019802	225	153	293	412.3333333	336.6666667	356.206	428.1645833	288.2158416	168.852381	243.5843137
0.6020408163	225	153	293	412.3333333	336.6666667	358.194	429.2	290.1841584	170.8809524	246.5078431
0.606122449	225	153	293	412.3333333	336.6666667	360.182	431.2708333	292.1524752	172.9095238	248.4568627
0.6102040816	225	153	293	412.3333333	336.6666667	362.17	433.3416667	294.1207921	174.9380952	250.4058824
0.6142857143	225	153	293	412.3333333	336.6666667	364.158	435.4125	296.0891089	176.9666667	252.354902
0.6183673469	225	153	293	412.3333333	336.6666667	366.146	437.4833333	298.0574257	178.9952381	254.3039216
0.6224489796	225	153	293	412.3333333	336.6666667	368.134	439.5541667	300.0257426	181.0238095	256.2529412
0.6265306122	225	153	293	412.3333333	336.6666667	370.122	441.625	301.9940594	183.052381	258.2019608
0.6306122449	225	153	293	412.3333333	336.6666667	372.11	443.6958333	303.9623762	185.0809524	260.1509804
0.6346938776	225	153	293	412.3333333	336.6666667	374.098	445.7666667	305.9306931	187.1095238	262.1
0.6387755102	225	153	293	412.3333333	336.6666667	376.086	447.8375	307.8990099	189.1380952	264.0490196
0.6428571429	225	153	293	412.3333333	336.6666667	378.074	449.9083333	309.8673267	191.1666667	265.9980392
0.6469387755	225	153	293	412.3333333	336.6666667	380.062	451.9791667	311.8356436	193.1952381	267.9470588
0.6509803922	225	153	293	412.3333333	336.6666667	382.05	454.05	313.8039604	194.2095238	270.8705882
0.6549019608	225	153	293	412.3333333	336.6666667	384.038	456.1208333	315.7722772	196.2380952	272.8196078
0.6588235294	225	153	293	412.3333333	336.6666667	386.026	458.1916667	317.7405941	198.2666667	274.7686275
0.662745098	225	153	293	412.3333333	336.6666667	388.014	460.2625	319.7089109	200.2952381	276.7176471
0.6666666667	225	153	293	412.3333333	336.6666667	390.002	462.3333333	321.6772277	202.3238095	278.6666667
0.6708333333	225	153	293	412.3333333	336.6666667	391.99	464.4041667	323.6455446	204.352381	280.6156863
0.675	225	153	293	412.3333333	336.6666667	393.978	466.475	325.6138614	206.3809524	282.5647059
0.6791666667	225	153	293	412.3333333	336.6666667	395.966	468.5458333	327.5821782	208.4095238	284.5137255
0.6831683168	225	153	293	412.3333333	336.6666667	397.954	469.58125	330.5346535	210.4380952	286.4627451
0.6871287129	225	153	293	412.3333333	336.6666667	399.942	471.6520833	332.5029703	212.4666667	288.4117647
0.6910891089	225	153	293	412.3333333	336.6666667	401.93	473.7229167	334.4712871	214.4952381	290.3607843
0.695049505	225	153	293	412.3333333	336.6666667	403.918	475.79375	336.439604	216.5238095	292.3098039
0.699009901	225	153	293	412.3333333	336.6666667	405.906	477.8645833	338.4079208	218.552381	294.2588235
0.702970297	225	153	293	412.3333333	336.6666667	407.894	479.9354167	340.3762376	220.5809524	296.2078431
0.7069306931	225	153	293	412.3333333	336.6666667	409.882	482.00625	342.3445545	222.6095238	298.1568627
0.7108910891	225	153	293	412.3333333	336.6666667	411.87	484.0770833	344.3128713	224.6380952	300.1058824
0.7148514851	225	153	293	412.3333333	336.6666667	413.858	486.1479167	346.2811881	226.6666667	302.054902
0.7188118812	225	153	293	412.3333333	336.6666667	415.846	488.21875	348.249505	228.6952381	304.0039216
0.7229166667	225	153	293	412.3333333	336.6666667	417.834	490.2895833	350.2178218	230.7238095	305.9529412
0.7270833333	225	153	293	412.3333333	336.6666667	419.822	492.3604167	352.1861386	232.752381	307.9019608
0.73125	225	153	293	412.3333333	336.6666667	421.81	494.43125	354.1544554	234.7809524	309.8509804
0.7352941176	225	153	293	412.3333333	336.6666667	423.798	495.4666667	356.1227723	236.8095238	312.7745098
0.7392156863	225	153	293	412.3333333	336.6666667	425.786	497.5375	358.0910891	238.8380952	314.7235294
0.7431372549	225	153	293	412.3333333	336.6666667	427.774	499.6083333	360.0594059	240.8666667	316.672549
0.7470588235	225	153	293	412.3333333	336.6666667	429.762	501.6791667	362.0277228	242.8952381	318.6215686
0.7510204082	225	153	293	412.3333333	336.6666667	431.75	503.75	363.9960396	244.9238095	320.5705882
0.7551020408	225	153	293	412.3333333	336.6666667	433.738	505.8208333	365.9643564	246.952381	322.5196078
0.7591836735	225	153	293	412.3333333	336.6666667	435.726	507.8916667	367.9326733	248.9809524	324.4686275
0.7632653061	225	153	293	412.3333333	336.6666667	437.714	509.9625	369.9009901	251.0095238	326.4176471
0.7673469388	225	153	293	412.3333333	336.6666667	439.702	512.0333333	371.8693069	253.0380952	328.3666667
0.7714285714	225	153	293	412.3333333	336.6666667	441.69	514.1041667	373.8376238	255.0666667	330.3156863
0.7755102041	225	153	293	412.3333333	336.6666667	443.678	516.175	375.8059406	257.0952381	332.2647059
0.7795918367	225	153	293	412.3333333	336.6666667	445.666	518.2458333	377.7742574	259.1238095	334.2137255
0.7836734694	225	153	293	412.3333333	336.6666667	447.654	520.3166667	379.7425743	261.152381	336.1627451
0.787755102	225	153	293	412.3333333	336.6666667	449.642	522.3875	381.7108911	263.1809524	338.1117647
0.7918367347	225	153	293	412.3333333	336.6666667	451.63	524.4583333	383.6792079	265.2095238	340.0607843
0.7959183673	225	153	293	412.3333333	336.6666667	453.618	526.5291667	385.6475248	267.2380952	342.0098039
0.8	225	153	293	412.3333333	336.6666667	456.6	528.6	388.6	269.2666667	344.9333333
0.803960396	225	153	293	412.3333333	336.6666667	457.594	529.6354167	390.5683168	270.2809524	346.8823529
0.8079207921	225	153	293	412.3333333	336.6666667	459.582	531.70625	392.5366337	272.3095238	348.8313725
0.8118811881	225	153	293	412.3333333	336.6666667	461.57	533.7770833	394.5049505	274.3380952	350.7803922
0.8158415842	225	153	293	412.3333333	336.6666667	463.558	535.8479167	396.4732673	276.3666667	352.7294118
0.8198019802	225	153	293	412.3333333	336.6666667	465.546	537.91875	398.4415842	278.3952381	354.6784314
0.8237623762	225	153	293	412.3333333	336.6666667	467.534	539.9895833	400.409901	280.4238095	356.627451
0.8277227723	225	153	293	412.3333333	336.6666667	469.522	542.0604167	402.3782178	282.452381	358.5764706
0.8316831683	225	153	293	412.3333333	336.6666667	471.51	544.13125	404.3465347	284.4809524	360.5254902
0.8356435644	225	153	293	412.3333333	336.6666667	473.498	546.2020833	406.3148515	286.5095238	362.4745098
0.8396039604	225	153	293	412.3333333	336.6666667	475.486	548.2729167	408.2831683	288.5380952	364.4235294
0.84375	225	153	293	412.3333333	336.6666667	477.474	550.34375	410.2514851	290.5666667	366.372549
0.8479166667	225	153	293	412.3333333	336.6666667	479.462	552.4145833	412.219802	292.5952381	368.3215686
0.852	225	153	293	412.3333333	336.6666667	482.444	553.45	414.1881188	294.6238095	370.2705882
0.856	225	153	293	412.3333333	336.6666667	484.432	555.5208333	416.1564356	296.652381	372.2196078
0.86	225	153	293	412.3333333	336.6666667	486.42	557.5916667	418.1247525	298.6809524	374.1686275
0.864	225	153	293	412.3333333	336.6666667	488.408	559.6625	420.0930693	300.7095238	376.1176471
0.868	225	153	293	412.3333333	336.6666667	490.396	561.7333333	422.0613861	302.7380952	378.0666667
0.872	225	153	293	412.3333333	336.6666667	492.384	563.8041667	424.029703	304.7666667	380.0156863
0.876	225	153	293	412.3333333	336.6666667	494.372	565.875	425.9980198	306.7952381	381.9647059
0.88	225	153	293	412.3333333	336.6666667	496.36	567.9458333	427.9663366	308.8238095	383.9137255
0.884	225	153	293	412.3333333	336.6666667	498.348	570.0166667	429.9346535	310.852381	385.8627451
0.888	225	153	293	412.3333333	336.6666667	500.336	572.0875	431.9029703	312.8809524	387.8117647
0.892	225	153	293	412.3333333	336.6666667	502.324	574.1583333	433.8712871	314.9095238	389.7607843
0.896	225	153	293	412.3333333	336.6666667	504.312	576.2291667	435.839604	316.9380952	391.7098039
0.9	225	153	293	412.3333333	336.6666667	506.3	578.3	437.8079208	318.9666667	394.6333333
0.9040816327	225	153	293	412.3333333	336.6666667	508.288	579.3354167	439.7762376	320.9952381	396.5823529
0.9081632653	225	153	293	412.3333333	336.6666667	510.276	581.40625	441.7445545	323.0238095	398.5313725
0.912244898	225	153	293	412.3333333	336.6666667	512.264	583.4770833	443.7128713	325.052381	400.4803922
0.9163265306	225	153	293	412.3333333	336.6666667	514.252	585.5479167	445.6811881	327.0809524	402.4294118
0.9204081633	225	153	293	412.3333333	336.6666667	516.24	587.61875	447.649505	329.1095238	404.3784314
0.9244897959	225	153	293	412.3333333	336.6666667	518.228	589.6895833	449.6178218	331.1380952	406.327451
0.9285714286	225	153	293	412.3333333	336.6666667	520.216	591.7604167	451.5861386	333.1666667	408.2764706
0.9326530612	225	153	293	412.3333333	336.6666667	522.204	593.83125	453.5544554	335.1952381	410.2254902
0.9366336634	225	153	293	412.3333333	336.6666667	524.192	595.9020833	456.5069307	336.2095238	412.1745098
0.9405940594	225	153	293	412.3333333	336.6666667	526.18	597.9729167	458.4752475	338.2380952	414.1235294
0.9445544554	225	153	293	412.3333333	336.6666667	528.168	600.04375	460.4435644	340.2666667	416.072549
0.9485148515	225	153	293	412.3333333	336.6666667	530.156	602.1145833	462.4118812	342.2952381	418.0215686
0.9524752475	225	153	293	412.3333333	336.6666667	532.144	604.1854167	464.380198	344.3238095	419.9705882
0.9564356436	225	153	293	412.3333333	336.6666667	534.132	606.25625	466.3485149	346.352381	421.9196078
0.9604166667	225	153	293	412.3333333	336.6666667	536.12	608.3270833	468.3168317	348.3809524	423.8686275
0.9645833333	225	153	293	412.3333333	336.6666667	538.108	610.3979167	470.2851485	350.4095238	425.8176471
0.968627451	225	153	293	412.3333333	336.6666667	540.096	611.4333333	472.2534653	352.4380952	428.7411765
0.9725490196	225	153	293	412.3333333	336.6666667	542.084	613.5041667	474.2217822	354.4666667	430.6901961
0.9764705882	225	153	293	412.3333333	336.6666667	544.072	615.575	476.190099	356.4952381	432.6392157
0.9803921569	225	153	293	412.3333333	336.6666667	546.06	617.6458333	478.1584158	358.5238095	434.5882353
0.9843137255	225	153	293	412.3333333	336.6666667	548.048	619.7166667	480.1267327	360.552381	436.5372549
0.9882352941	225	153	293	412.3333333	336.6666667	550.036	621.7875	482.0950495	362.5809524	438.4862745
0.9921568627	225	153	293	412.3333333	336.6666667	552.024	623.8583333	484.0633663	364.6095238	440.4352941
0.9960784314	225	153	293	412.3333333	336.6666667	554.012	625.9291667	486.0316832	366.6380952	442.3843137
1	225	153	293	412.3333333	336.6666667	556	628	488	368.6666667	444.3333333
1.004166667	740.2222222	705.6666667	793.1111111	839.3333333	836.6666667	42.76577778	77.40416667	10.14279428	56.30476191	53.71764706
1.008333333	742.2222222	707.6666667	795.1111111	841.3333333	838.6666667	42.75377778	77.475	10.17447745	56.27619048	53.76862745
1.0125	744.2222222	709.6666667	797.1111111	843.3333333	840.6666667	42.74177778	77.54583333	10.20616062	56.24761905	53.81960784
1.016666667	746.2222222	711.6666667	799.1111111	845.3333333	842.6666667	42.72977778	77.61666667	10.23784378	56.21904762	53.87058824
1.020833333	748.2222222	713.6666667	801.1111111	847.3333333	844.6666667	42.71777778	77.6875	10.26952695	56.19047619	53.92156863
1.025	750.2222222	715.6666667	803.1111111	849.3333333	846.6666667	42.70577778	77.75833333	10.30121012	56.16190476	53.97254902
1.029166667	752.2222222	717.6666667	805.1111111	851.3333333	848.6666667	42.69377778	77.82916667	10.33289329	56.13333333	54.02352941
1.033333333	754.2222222	718.6666667	807.1111111	853.3333333	851.6666667	42.68177778	77.86458333	10.36457646	56.10476191	54.1
1.037254902	756.2222222	720.6666667	809.1111111	855.3333333	853.6666667	42.66977778	77.93541667	10.39625963	56.07619048	54.15098039
1.041176471	758.2222222	722.6666667	811.1111111	857.3333333	855.6666667	42.65777778	78.00625	10.42794279	56.04761905	54.20196078
1.045098039	760.2222222	724.6666667	813.1111111	859.3333333	857.6666667	42.64577778	78.07708333	10.45962596	56.01904762	54.25294118
1.049019608	762.2222222	726.6666667	815.1111111	861.3333333	859.6666667	42.63377778	78.14791667	10.49130913	55.99047619	54.30392157
1.053061224	764.2222222	728.6666667	817.1111111	863.3333333	861.6666667	42.62177778	78.21875	10.5229923	55.96190476	54.35490196
1.057142857	766.2222222	730.6666667	819.1111111	865.3333333	863.6666667	42.60977778	78.28958333	10.55467547	55.93333333	54.40588235
1.06122449	768.2222222	732.6666667	821.1111111	867.3333333	865.6666667	42.59777778	78.36041667	10.58635864	55.90476191	54.45686275
1.065306122	770.2222222	734.6666667	823.1111111	869.3333333	867.6666667	42.58577778	78.43125	10.6180418	55.87619048	54.50784314
1.069306931	772.2222222	736.6666667	826.1111111	870.3333333	869.6666667	42.57377778	78.50208333	10.66556656	55.86190476	54.55882353
1.073267327	774.2222222	738.6666667	828.1111111	872.3333333	871.6666667	42.56177778	78.57291667	10.69724973	55.83333333	54.60980392
1.077227723	776.2222222	740.6666667	830.1111111	874.3333333	873.6666667	42.54977778	78.64375	10.72893289	55.80476191	54.66078431
1.08125	778.2222222	742.6666667	832.1111111	876.3333333	875.6666667	42.53777778	78.71458333	10.76061606	55.77619048	54.71176471
1.085416667	780.2222222	744.6666667	834.1111111	878.3333333	877.6666667	42.52577778	78.78541667	10.79229923	55.74761905	54.7627451
1.089583333	782.2222222	746.6666667	836.1111111	880.3333333	879.6666667	42.51377778	78.85625	10.8239824	55.71904762	54.81372549
1.09375	784.2222222	748.6666667	838.1111111	882.3333333	881.6666667	42.50177778	78.92708333	10.85566557	55.69047619	54.86470588
1.097916667	786.2222222	750.6666667	840.1111111	884.3333333	883.6666667	42.48977778	78.99791667	10.88734874	55.66190476	54.91568627
1.101960784	788.2222222	751.6666667	842.1111111	886.3333333	886.6666667	42.47777778	79.03333333	10.9190319	55.63333333	54.99215686
1.105882353	790.2222222	753.6666667	844.1111111	888.3333333	888.6666667	42.46577778	79.10416667	10.95071507	55.60476191	55.04313726
1.109803922	792.2222222	755.6666667	846.1111111	890.3333333	890.6666667	42.45377778	79.175	10.98239824	55.57619048	55.09411765
1.11372549	794.2222222	757.6666667	848.1111111	892.3333333	892.6666667	42.44177778	79.24583333	11.01408141	55.54761905	55.14509804
1.117647059	796.2222222	759.6666667	850.1111111	894.3333333	894.6666667	42.42977778	79.31666667	11.04576458	55.51904762	55.19607843
1.121568627	798.2222222	761.6666667	852.1111111	896.3333333	896.6666667	42.41777778	79.3875	11.07744775	55.49047619	55.24705882
1.125490196	800.2222222	763.6666667	854.1111111	898.3333333	898.6666667	42.40577778	79.45833333	11.10913091	55.46190476	55.29803922
1.129411765	802.2222222	765.6666667	856.1111111	900.3333333	900.6666667	42.39377778	79.52916667	11.14081408	55.43333333	55.34901961
1.133333333	804.2222222	767.6666667	858.1111111	902.3333333	902.6666667	42.38177778	79.6	11.17249725	55.40476191	55.4
1.1375	806.2222222	769.6666667	860.1111111	904.3333333	904.6666667	42.36977778	79.67083333	11.20418042	55.37619048	55.45098039
1.141666667	808.2222222	771.6666667	862.1111111	906.3333333	906.6666667	42.35777778	79.74166667	11.23586359	55.34761905	55.50196078
1.145833333	810.2222222	773.6666667	864.1111111	908.3333333	908.6666667	42.34577778	79.8125	11.26754676	55.31904762	55.55294118
1.15	813.2222222	775.6666667	866.1111111	910.3333333	910.6666667	42.32777778	79.88333333	11.29922992	55.29047619	55.60392157
1.154	815.2222222	776.6666667	868.1111111	912.3333333	912.6666667	42.31577778	79.91875	11.33091309	55.26190476	55.65490196
1.158	817.2222222	778.6666667	870.1111111	914.3333333	914.6666667	42.30377778	79.98958333	11.36259626	55.23333333	55.70588235
1.162	819.2222222	780.6666667	872.1111111	916.3333333	916.6666667	42.29177778	80.06041667	11.39427943	55.20476191	55.75686275
1.166	821.2222222	782.6666667	874.1111111	918.3333333	918.6666667	42.27977778	80.13125	11.4259626	55.17619048	55.80784314
1.17	823.2222222	784.6666667	876.1111111	920.3333333	920.6666667	42.26777778	80.20208333	11.45764576	55.14761905	55.85882353
1.174	825.2222222	786.6666667	878.1111111	922.3333333	922.6666667	42.25577778	80.27291667	11.48932893	55.11904762	55.90980392
1.178	827.2222222	788.6666667	880.1111111	924.3333333	924.6666667	42.24377778	80.34375	11.5210121	55.09047619	55.96078431
1.182	829.2222222	790.6666667	882.1111111	926.3333333	926.6666667	42.23177778	80.41458333	11.55269527	55.06190476	56.01176471
1.186	831.2222222	792.6666667	884.1111111	928.3333333	928.6666667	42.21977778	80.48541667	11.58437844	55.03333333	56.0627451
1.19	833.2222222	794.6666667	886.1111111	930.3333333	930.6666667	42.20777778	80.55625	11.61606161	55.00476191	56.11372549
1.194	835.2222222	796.6666667	888.1111111	932.3333333	932.6666667	42.19577778	80.62708333	11.64774477	54.97619048	56.16470588
1.198	837.2222222	798.6666667	890.1111111	934.3333333	934.6666667	42.18377778	80.69791667	11.67942794	54.94761905	56.21568627
1.202	839.2222222	799.6666667	893.1111111	935.3333333	937.6666667	42.17177778	80.73333333	11.7269527	54.93333333	56.29215686
1.206	841.2222222	801.6666667	895.1111111	937.3333333	939.6666667	42.15977778	80.80416667	11.75863586	54.90476191	56.34313726
1.21	843.2222222	803.6666667	897.1111111	939.3333333	941.6666667	42.14777778	80.875	11.79031903	54.87619048	56.39411765
1.214	845.2222222	805.6666667	899.1111111	941.3333333	943.6666667	42.13577778	80.94583333	11.8220022	54.84761905	56.44509804
1.218	847.2222222	807.6666667	901.1111111	943.3333333	945.6666667	42.12377778	81.01666667	11.85368537	54.81904762	56.49607843
1.222	849.2222222	809.6666667	903.1111111	945.3333333	947.6666667	42.11177778	81.0875	11.88536854	54.79047619	56.54705882
1.226	851.2222222	811.6666667	905.1111111	947.3333333	949.6666667	42.09977778	81.15833333	11.91705171	54.76190476	56.59803922
1.23	853.2222222	813.6666667	907.1111111	949.3333333	951.6666667	42.08777778	81.22916667	11.94873487	54.73333333	56.64901961
1.234	855.2222222	815.6666667	909.1111111	951.3333333	953.6666667	42.07577778	81.3	11.98041804	54.70476191	56.7
1.238	857.2222222	817.6666667	911.1111111	953.3333333	955.6666667	42.06377778	81.37083333	12.01210121	54.67619048	56.75098039
1.242	859.2222222	819.6666667	913.1111111	955.3333333	957.6666667	42.05177778	81.44166667	12.04378438	54.64761905	56.80196078
1.246	861.2222222	821.6666667	915.1111111	957.3333333	959.6666667	42.03977778	81.5125	12.07546755	54.61904762	56.85294118
1.25	863.2222222	823.6666667	917.1111111	959.3333333	961.6666667	42.02777778	81.58333333	12.10715072	54.59047619	56.90392157
1.254166667	865.2222222	825.6666667	919.1111111	961.3333333	963.6666667	42.01577778	81.65416667	12.13883388	54.56190476	56.95490196
1.258333333	867.2222222	827.6666667	921.1111111	963.3333333	965.6666667	42.00377778	81.725	12.17051705	54.53333333	57.00588235
1.2625	869.2222222	829.6666667	923.1111111	965.3333333	967.6666667	41.99177778	81.79583333	12.20220022	54.50476191	57.05686275
1.266666667	871.2222222	831.6666667	925.1111111	967.3333333	970.6666667	41.97977778	81.86666667	12.23388339	54.47619048	57.13333333
1.270588235	873.2222222	832.6666667	927.1111111	969.3333333	972.6666667	41.96777778	81.90208333	12.26556656	54.44761905	57.18431373
1.274509804	875.2222222	834.6666667	929.1111111	971.3333333	974.6666667	41.95577778	81.97291667	12.29724973	54.41904762	57.23529412
1.278431373	877.2222222	836.6666667	931.1111111	973.3333333	976.6666667	41.94377778	82.04375	12.32893289	54.39047619	57.28627451
1.282352941	879.2222222	838.6666667	933.1111111	975.3333333	978.6666667	41.93177778	82.11458333	12.36061606	54.36190476	57.3372549
1.28627451	881.2222222	840.6666667	935.1111111	977.3333333	980.6666667	41.91977778	82.18541667	12.39229923	54.33333333	57.38823529
1.290196078	883.2222222	842.6666667	937.1111111	979.3333333	982.6666667	41.90777778	82.25625	12.4239824	54.30476191	57.43921569
1.294117647	885.2222222	844.6666667	939.1111111	981.3333333	984.6666667	41.89577778	82.32708333	12.45566557	54.27619048	57.49019608
1.298039216	887.2222222	846.6666667	941.1111111	983.3333333	986.6666667	41.88377778	82.39791667	12.48734874	54.24761905	57.54117647
1.302083333	889.2222222	848.6666667	943.1111111	985.3333333	988.6666667	41.87177778	82.46875	12.5190319	54.21904762	57.59215686
1.30625	891.2222222	850.6666667	945.1111111	987.3333333	990.6666667	41.85977778	82.53958333	12.55071507	54.19047619	57.64313726
1.310416667	893.2222222	852.6666667	947.1111111	989.3333333	992.6666667	41.84777778	82.61041667	12.58239824	54.16190476	57.69411765
1.314583333	895.2222222	854.6666667	949.1111111	991.3333333	994.6666667	41.83577778	82.68125	12.61408141	54.13333333	57.74509804
1.31875	897.2222222	856.6666667	951.1111111	993.3333333	996.6666667	41.82377778	82.75208333	12.64576458	54.10476191	57.79607843
1.322772277	899.2222222	857.6666667	954.1111111	995.3333333	998.6666667	41.81177778	82.7875	12.69328933	54.07619048	57.84705882
1.326732673	901.2222222	859.6666667	956.1111111	997.3333333	1000.666667	41.79977778	82.85833333	12.7249725	54.04761905	57.89803922
1.330693069	903.2222222	861.6666667	958.1111111	999.3333333	1002.666667	41.78777778	82.92916667	12.75665567	54.01904762	57.94901961
1.334693878	905.2222222	863.6666667	960.1111111	1001.333333	1004.666667	41.77577778	83	12.78833883	53.99047619	58
1.33877551	907.2222222	865.6666667	962.1111111	1003.333333	1006.666667	41.76377778	83.07083333	12.820022	53.96190476	58.05098039
1.342857143	909.2222222	867.6666667	964.1111111	1005.333333	1008.666667	41.75177778	83.14166667	12.85170517	53.93333333	58.10196078
1.346938776	911.2222222	869.6666667	966.1111111	1007.333333	1010.666667	41.73977778	83.2125	12.88338834	53.90476191	58.15294118
1.350980392	913.2222222	871.6666667	968.1111111	1008.333333	1013.666667	41.72777778	83.28333333	12.91507151	53.89047619	58.22941177
1.354901961	915.2222222	873.6666667	970.1111111	1010.333333	1015.666667	41.71577778	83.35416667	12.94675468	53.86190476	58.28039216
1.358823529	917.2222222	875.6666667	972.1111111	1012.333333	1017.666667	41.70377778	83.425	12.97843784	53.83333333	58.33137255
1.362745098	919.2222222	877.6666667	974.1111111	1014.333333	1019.666667	41.69177778	83.49583333	13.01012101	53.80476191	58.38235294
1.366666667	921.2222222	879.6666667	976.1111111	1016.333333	1021.666667	41.67977778	83.56666667	13.04180418	53.77619048	58.43333333
1.370833333	923.2222222	881.6666667	978.1111111	1018.333333	1023.666667	41.66777778	83.6375	13.07348735	53.74761905	58.48431373
1.375	925.2222222	883.6666667	980.1111111	1020.333333	1025.666667	41.65577778	83.70833333	13.10517052	53.71904762	58.53529412
1.379166667	927.2222222	885.6666667	982.1111111	1022.333333	1027.666667	41.64377778	83.77916667	13.13685369	53.69047619	58.58627451
1.383333333	929.2222222	887.6666667	984.1111111	1024.333333	1029.666667	41.63177778	83.85	13.16853685	53.66190476	58.6372549
1.3875	931.2222222	889.6666667	986.1111111	1026.333333	1031.666667	41.61977778	83.92083333	13.20022002	53.63333333	58.68823529
1.391666667	933.2222222	891.6666667	988.1111111	1028.333333	1033.666667	41.60777778	83.99166667	13.23190319	53.60476191	58.73921569
1.395833333	935.2222222	893.6666667	990.1111111	1030.333333	1035.666667	41.59577778	84.0625	13.26358636	53.57619048	58.79019608
1.4	938.2222222	895.6666667	993.1111111	1033.333333	1038.666667	41.57777778	84.13333333	13.31111111	53.53333333	58.86666667
1.403921569	939.2222222	896.6666667	994.1111111	1034.333333	1040.666667	41.57177778	84.16875	13.3269527	53.51904762	58.91764706
1.407843137	941.2222222	898.6666667	996.1111111	1036.333333	1042.666667	41.55977778	84.23958333	13.35863586	53.49047619	58.96862745
1.411764706	943.2222222	900.6666667	998.1111111	1038.333333	1044.666667	41.54777778	84.31041667	13.39031903	53.46190476	59.01960784
1.415686275	945.2222222	902.6666667	1000.111111	1040.333333	1046.666667	41.53577778	84.38125	13.4220022	53.43333333	59.07058824
1.419607843	947.2222222	904.6666667	1002.111111	1042.333333	1048.666667	41.52377778	84.45208333	13.45368537	53.40476191	59.12156863
1.423529412	949.2222222	906.6666667	1004.111111	1044.333333	1050.666667	41.51177778	84.52291667	13.48536854	53.37619048	59.17254902
1.42745098	951.2222222	908.6666667	1006.111111	1046.333333	1052.666667	41.49977778	84.59375	13.51705171	53.34761905	59.22352941
1.431372549	953.2222222	910.6666667	1008.111111	1048.333333	1054.666667	41.48777778	84.66458333	13.54873487	53.31904762	59.2745098
1.435416667	955.2222222	912.6666667	1010.111111	1050.333333	1056.666667	41.47577778	84.73541667	13.58041804	53.29047619	59.3254902
1.439583333	957.2222222	914.6666667	1012.111111	1052.333333	1058.666667	41.46377778	84.80625	13.61210121	53.26190476	59.37647059
1.443564356	959.2222222	915.6666667	1015.111111	1054.333333	1060.666667	41.45177778	84.84166667	13.65962596	53.23333333	59.42745098
1.447524752	961.2222222	917.6666667	1017.111111	1056.333333	1062.666667	41.43977778	84.9125	13.69130913	53.20476191	59.47843137
1.451485149	963.2222222	919.6666667	1019.111111	1058.333333	1064.666667	41.42777778	84.98333333	13.7229923	53.17619048	59.52941177
1.455445545	965.2222222	921.6666667	1021.111111	1060.333333	1066.666667	41.41577778	85.05416667	13.75467547	53.14761905	59.58039216
1.459405941	967.2222222	923.6666667	1023.111111	1062.333333	1068.666667	41.40377778	85.125	13.78635864	53.11904762	59.63137255
1.463366337	969.2222222	925.6666667	1025.111111	1064.333333	1070.666667	41.39177778	85.19583333	13.8180418	53.09047619	59.68235294
1.467346939	971.2222222	927.6666667	1027.111111	1066.333333	1072.666667	41.37977778	85.26666667	13.84972497	53.06190476	59.73333333
1.471428571	973.2222222	929.6666667	1029.111111	1068.333333	1074.666667	41.36777778	85.3375	13.88140814	53.03333333	59.78431373
1.475510204	975.2222222	931.6666667	1031.111111	1070.333333	1076.666667	41.35577778	85.40833333	13.91309131	53.00476191	59.83529412
1.479591837	977.2222222	933.6666667	1033.111111	1072.333333	1078.666667	41.34377778	85.47916667	13.94477448	52.97619048	59.88627451
1.483673469	979.2222222	935.6666667	1035.111111	1074.333333	1080.666667	41.33177778	85.55	13.97645765	52.94761905	59.9372549
1.487755102	981.2222222	937.6666667	1037.111111	1076.333333	1082.666667	41.31977778	85.62083333	14.00814081	52.91904762	59.98823529
1.491836735	983.2222222	939.6666667	1039.111111	1078.333333	1084.666667	41.30777778	85.69166667	14.03982398	52.89047619	60.03921569
1.495918367	985.2222222	941.6666667	1041.111111	1080.333333	1086.666667	41.29577778	85.7625	14.07150715	52.86190476	60.09019608
1.5	988.2222222	943.6666667	1043.111111	1082.333333	1089.666667	41.27777778	85.83333333	14.10319032	52.83333333	60.16666667
1.504	990.2222222	944.6666667	1045.111111	1083.333333	1091.666667	41.26577778	85.86875	14.13487349	52.81904762	60.21764706
1.508	992.2222222	946.6666667	1047.111111	1085.333333	1093.666667	41.25377778	85.93958333	14.16655666	52.79047619	60.26862745
1.512	994.2222222	948.6666667	1049.111111	1087.333333	1095.666667	41.24177778	86.01041667	14.19823982	52.76190476	60.31960784
1.516	996.2222222	950.6666667	1051.111111	1089.333333	1097.666667	41.22977778	86.08125	14.22992299	52.73333333	60.37058824
1.52	998.2222222	952.6666667	1053.111111	1091.333333	1099.666667	41.21777778	86.15208333	14.26160616	52.70476191	60.42156863
1.524	1000.222222	954.6666667	1055.111111	1093.333333	1101.666667	41.20577778	86.22291667	14.29328933	52.67619048	60.47254902
1.528	1002.222222	956.6666667	1057.111111	1095.333333	1103.666667	41.19377778	86.29375	14.3249725	52.64761905	60.52352941
1.532	1004.222222	958.6666667	1059.111111	1097.333333	1105.666667	41.18177778	86.36458333	14.35665567	52.61904762	60.5745098
1.536	1006.222222	960.6666667	1061.111111	1099.333333	1107.666667	41.16977778	86.43541667	14.38833883	52.59047619	60.6254902
1.54	1008.222222	962.6666667	1063.111111	1101.333333	1109.666667	41.15777778	86.50625	14.420022	52.56190476	60.67647059
1.544	1010.222222	964.6666667	1065.111111	1103.333333	1111.666667	41.14577778	86.57708333	14.45170517	52.53333333	60.72745098
1.548	1012.222222	966.6666667	1067.111111	1105.333333	1113.666667	41.13377778	86.64791667	14.48338834	52.50476191	60.77843137
1.552083333	1014.222222	968.6666667	1069.111111	1107.333333	1115.666667	41.12177778	86.71875	14.51507151	52.47619048	60.82941177
1.55625	1016.222222	970.6666667	1071.111111	1109.333333	1117.666667	41.10977778	86.78958333	14.54675468	52.44761905	60.88039216
1.56039604	1018.222222	971.6666667	1074.111111	1111.333333	1119.666667	41.09777778	86.825	14.59427943	52.41904762	60.93137255
1.564356436	1020.222222	973.6666667	1076.111111	1113.333333	1121.666667	41.08577778	86.89583333	14.6259626	52.39047619	60.98235294
1.568316832	1022.222222	975.6666667	1078.111111	1115.333333	1123.666667	41.07377778	86.96666667	14.65764576	52.36190476	61.03333333
1.572277228	1024.222222	977.6666667	1080.111111	1117.333333	1125.666667	41.06177778	87.0375	14.68932893	52.33333333	61.08431373
1.576237624	1026.222222	979.6666667	1082.111111	1119.333333	1127.666667	41.04977778	87.10833333	14.7210121	52.30476191	61.13529412
1.58019802	1028.222222	981.6666667	1084.111111	1121.333333	1129.666667	41.03777778	87.17916667	14.75269527	52.27619048	61.18627451
1.584158416	1030.222222	983.6666667	1086.111111	1123.333333	1131.666667	41.02577778	87.25	14.78437844	52.24761905	61.2372549
1.588118812	1032.222222	985.6666667	1088.111111	1125.333333	1133.666667	41.01377778	87.32083333	14.81606161	52.21904762	61.28823529
1.592079208	1034.222222	987.6666667	1090.111111	1127.333333	1135.666667	41.00177778	87.39166667	14.84774477	52.19047619	61.33921569
1.596039604	1036.222222	989.6666667	1092.111111	1129.333333	1137.666667	40.98977778	87.4625	14.87942794	52.16190476	61.39019608
1.6	1038.222222	991.6666667	1094.111111	1131.333333	1140.666667	40.97777778	87.53333333	14.91111111	52.13333333	61.46666667
1.604081633	1040.222222	992.6666667	1096.111111	1133.333333	1142.666667	40.96577778	87.56875	14.94279428	52.10476191	61.51764706
1.608163265	1042.222222	994.6666667	1098.111111	1135.333333	1144.666667	40.95377778	87.63958333	14.97447745	52.07619048	61.56862745
1.612244898	1044.222222	996.6666667	1100.111111	1137.333333	1146.666667	40.94177778	87.71041667	15.00616062	52.04761905	61.61960784
1.616326531	1046.222222	998.6666667	1102.111111	1139.333333	1148.666667	40.92977778	87.78125	15.03784378	52.01904762	61.67058824
1.620408163	1048.222222	1000.666667	1104.111111	1141.333333	1150.666667	40.91777778	87.85208333	15.06952695	51.99047619	61.72156863
1.624489796	1050.222222	1002.666667	1106.111111	1143.333333	1152.666667	40.90577778	87.92291667	15.10121012	51.96190476	61.77254902
1.628571429	1052.222222	1004.666667	1108.111111	1145.333333	1154.666667	40.89377778	87.99375	15.13289329	51.93333333	61.82352941
1.632653061	1054.222222	1006.666667	1110.111111	1147.333333	1156.666667	40.88177778	88.06458333	15.16457646	51.90476191	61.8745098
1.636734694	1056.222222	1008.666667	1112.111111	1149.333333	1158.666667	40.86977778	88.13541667	15.19625963	51.87619048	61.9254902
1.640816327	1058.222222	1010.666667	1114.111111	1151.333333	1160.666667	40.85777778	88.20625	15.22794279	51.84761905	61.97647059
1.644897959	1060.222222	1012.666667	1116.111111	1153.333333	1162.666667	40.84577778	88.27708333	15.25962596	51.81904762	62.02745098
1.648979592	1062.222222	1014.666667	1118.111111	1155.333333	1164.666667	40.83377778	88.34791667	15.29130913	51.79047619	62.07843137
1.652941176	1064.222222	1016.666667	1120.111111	1156.333333	1167.666667	40.82177778	88.41875	15.3229923	51.77619048	62.15490196
1.656862745	1066.222222	1018.666667	1122.111111	1158.333333	1169.666667	40.80977778	88.48958333	15.35467547	51.74761905	62.20588235
1.660784314	1068.222222	1020.666667	1124.111111	1160.333333	1171.666667	40.79777778	88.56041667	15.38635864	51.71904762	62.25686275
1.664705882	1070.222222	1022.666667	1126.111111	1162.333333	1173.666667	40.78577778	88.63125	15.4180418	51.69047619	62.30784314
1.66875	1072.222222	1024.666667	1128.111111	1164.333333	1175.666667	40.77377778	88.70208333	15.44972497	51.66190476	62.35882353
1.672916667	1074.222222	1026.666667	1130.111111	1166.333333	1177.666667	40.76177778	88.77291667	15.48140814	51.63333333	62.40980392
1.677083333	1076.222222	1028.666667	1132.111111	1168.333333	1179.666667	40.74977778	88.84375	15.51309131	51.60476191	62.46078431
1.681188119	1078.222222	1029.666667	1135.111111	1170.333333	1181.666667	40.73777778	88.87916667	15.56061606	51.57619048	62.51176471
1.685148515	1080.222222	1031.666667	1137.111111	1172.333333	1183.666667	40.72577778	88.95	15.59229923	51.54761905	62.5627451
1.689108911	1082.222222	1033.666667	1139.111111	1174.333333	1185.666667	40.71377778	89.02083333	15.6239824	51.51904762	62.61372549
1.693069307	1084.222222	1035.666667	1141.111111	1176.333333	1187.666667	40.70177778	89.09166667	15.65566557	51.49047619	62.66470588
1.697029703	1086.222222	1037.666667	1143.111111	1178.333333	1189.666667	40.68977778	89.1625	15.68734874	51.46190476	62.71568627
1.700990099	1088.222222	1039.666667	1145.111111	1180.333333	1191.666667	40.67777778	89.23333333	15.7190319	51.43333333	62.76666667
1.704950495	1090.222222	1041.666667	1147.111111	1182.333333	1193.666667	40.66577778	89.30416667	15.75071507	51.40476191	62.81764706
1.708910891	1092.222222	1043.666667	1149.111111	1184.333333	1195.666667	40.65377778	89.375	15.78239824	51.37619048	62.86862745
1.712871287	1094.222222	1045.666667	1151.111111	1186.333333	1197.666667	40.64177778	89.44583333	15.81408141	51.34761905	62.91960784
1.716831683	1096.222222	1047.666667	1153.111111	1188.333333	1199.666667	40.62977778	89.51666667	15.84576458	51.31904762	62.97058824
1.720833333	1098.222222	1049.666667	1155.111111	1190.333333	1201.666667	40.61777778	89.5875	15.87744775	51.29047619	63.02156863
1.725	1100.222222	1051.666667	1157.111111	1192.333333	1203.666667	40.60577778	89.65833333	15.90913091	51.26190476	63.07254902
1.729166667	1102.222222	1053.666667	1159.111111	1194.333333	1205.666667	40.59377778	89.72916667	15.94081408	51.23333333	63.12352941
1.733333333	1104.222222	1055.666667	1161.111111	1196.333333	1208.666667	40.58177778	89.8	15.97249725	51.20476191	63.2
1.737254902	1106.222222	1056.666667	1163.111111	1198.333333	1210.666667	40.56977778	89.83541667	16.00418042	51.17619048	63.25098039
1.741176471	1108.222222	1058.666667	1165.111111	1200.333333	1212.666667	40.55777778	89.90625	16.03586359	51.14761905	63.30196078
1.745098039	1110.222222	1060.666667	1167.111111	1202.333333	1214.666667	40.54577778	89.97708333	16.06754676	51.11904762	63.35294118
1.749019608	1112.222222	1062.666667	1169.111111	1204.333333	1216.666667	40.53377778	90.04791667	16.09922992	51.09047619	63.40392157
1.753061224	1114.222222	1064.666667	1171.111111	1206.333333	1218.666667	40.52177778	90.11875	16.13091309	51.06190476	63.45490196
1.757142857	1116.222222	1066.666667	1173.111111	1208.333333	1220.666667	40.50977778	90.18958333	16.16259626	51.03333333	63.50588235
1.76122449	1118.222222	1068.666667	1175.111111	1210.333333	1222.666667	40.49777778	90.26041667	16.19427943	51.00476191	63.55686275
1.765306122	1120.222222	1070.666667	1177.111111	1212.333333	1224.666667	40.48577778	90.33125	16.2259626	50.97619048	63.60784314
1.769387755	1122.222222	1072.666667	1179.111111	1214.333333	1226.666667	40.47377778	90.40208333	16.25764576	50.94761905	63.65882353
1.773469388	1124.222222	1074.666667	1181.111111	1216.333333	1228.666667	40.46177778	90.47291667	16.28932893	50.91904762	63.70980392
1.77755102	1126.222222	1076.666667	1183.111111	1218.333333	1230.666667	40.44977778	90.54375	16.3210121	50.89047619	63.76078431
1.781632653	1128.222222	1078.666667	1185.111111	1220.333333	1232.666667	40.43777778	90.61458333	16.35269527	50.86190476	63.81176471
1.785714286	1130.222222	1080.666667	1187.111111	1222.333333	1234.666667	40.42577778	90.68541667	16.38437844	50.83333333	63.8627451
1.789795918	1132.222222	1082.666667	1189.111111	1224.333333	1236.666667	40.41377778	90.75625	16.41606161	50.80476191	63.91372549
1.793877551	1134.222222	1084.666667	1191.111111	1226.333333	1238.666667	40.40177778	90.82708333	16.44774477	50.77619048	63.96470588
1.797959184	1136.222222	1086.666667	1193.111111	1228.333333	1240.666667	40.38977778	90.89791667	16.47942794	50.74761905	64.01568627
1.801980198	1138.222222	1087.666667	1196.111111	1229.333333	1243.666667	40.37777778	90.93333333	16.5269527	50.73333333	64.09215686
1.805940594	1140.222222	1089.666667	1198.111111	1231.333333	1245.666667	40.36577778	91.00416667	16.55863586	50.70476191	64.14313726
1.80990099	1142.222222	1091.666667	1200.111111	1233.333333	1247.666667	40.35377778	91.075	16.59031903	50.67619048	64.19411765
1.813861386	1144.222222	1093.666667	1202.111111	1235.333333	1249.666667	40.34177778	91.14583333	16.6220022	50.64761905	64.24509804
1.817821782	1146.222222	1095.666667	1204.111111	1237.333333	1251.666667	40.32977778	91.21666667	16.65368537	50.61904762	64.29607843
1.821782178	1148.222222	1097.666667	1206.111111	1239.333333	1253.666667	40.31777778	91.2875	16.68536854	50.59047619	64.34705882
1.825742574	1150.222222	1099.666667	1208.111111	1241.333333	1255.666667	40.30577778	91.35833333	16.71705171	50.56190476	64.39803922
1.82970297	1152.222222	1101.666667	1210.111111	1243.333333	1257.666667	40.29377778	91.42916667	16.74873487	50.53333333	64.44901961
1.833663366	1154.222222	1103.666667	1212.111111	1245.333333	1259.666667	40.28177778	91.5	16.78041804	50.50476191	64.5
1.837623762	1156.222222	1105.666667	1214.111111	1247.333333	1261.666667	40.26977778	91.57083333	16.81210121	50.47619048	64.55098039
1.841666667	1158.222222	1107.666667	1216.111111	1249.333333	1263.666667	40.25777778	91.64166667	16.84378438	50.44761905	64.60196078
1.845833333	1160.222222	1109.666667	1218.111111	1251.333333	1265.666667	40.24577778	91.7125	16.87546755	50.41904762	64.65294118
1.85	1163.222222	1111.666667	1220.111111	1253.333333	1267.666667	40.22777778	91.78333333	16.90715072	50.39047619	64.70392157
1.854	1165.222222	1112.666667	1222.111111	1255.333333	1269.666667	40.21577778	91.81875	16.93883388	50.36190476	64.75490196
1.858	1167.222222	1114.666667	1224.111111	1257.333333	1271.666667	40.20377778	91.88958333	16.97051705	50.33333333	64.80588235
1.862	1169.222222	1116.666667	1226.111111	1259.333333	1273.666667	40.19177778	91.96041667	17.00220022	50.30476191	64.85686275
1.866	1171.222222	1118.666667	1228.111111	1261.333333	1275.666667	40.17977778	92.03125	17.03388339	50.27619048	64.90784314
1.87	1173.222222	1120.666667	1230.111111	1263.333333	1277.666667	40.16777778	92.10208333	17.06556656	50.24761905	64.95882353
1.874	1175.222222	1122.666667	1232.111111	1265.333333	1279.666667	40.15577778	92.17291667	17.09724973	50.21904762	65.00980392
1.878	1177.222222	1124.666667	1234.111111	1267.333333	1281.666667	40.14377778	92.24375	17.12893289	50.19047619	65.06078431
1.882	1179.222222	1126.666667	1236.111111	1269.333333	1283.666667	40.13177778	92.31458333	17.16061606	50.16190476	65.11176471
1.886	1181.222222	1128.666667	1238.111111	1271.333333	1285.666667	40.11977778	92.38541667	17.19229923	50.13333333	65.1627451
1.89	1183.222222	1130.666667	1240.111111	1273.333333	1287.666667	40.10777778	92.45625	17.2239824	50.10476191	65.21372549
1.894	1185.222222	1132.666667	1242.111111	1275.333333	1289.666667	40.09577778	92.52708333	17.25566557	50.07619048	65.26470588
1.898	1187.222222	1134.666667	1244.111111	1277.333333	1291.666667	40.08377778	92.59791667	17.28734874	50.04761905	65.31568627
1.902040816	1189.222222	1135.666667	1246.111111	1279.333333	1294.666667	40.07177778	92.63333333	17.3190319	50.01904762	65.39215686
1.906122449	1191.222222	1137.666667	1248.111111	1281.333333	1296.666667	40.05977778	92.70416667	17.35071507	49.99047619	65.44313726
1.910204082	1193.222222	1139.666667	1250.111111	1283.333333	1298.666667	40.04777778	92.775	17.38239824	49.96190476	65.49411765
1.914285714	1195.222222	1141.666667	1252.111111	1285.333333	1300.666667	40.03577778	92.84583333	17.41408141	49.93333333	65.54509804
1.918367347	1197.222222	1143.666667	1254.111111	1287.333333	1302.666667	40.02377778	92.91666667	17.44576458	49.90476191	65.59607843
1.92244898	1199.222222	1145.666667	1256.111111	1289.333333	1304.666667	40.01177778	92.9875	17.47744775	49.87619048	65.64705882
1.926530612	1201.222222	1147.666667	1258.111111	1291.333333	1306.666667	39.99977778	93.05833333	17.50913091	49.84761905	65.69803922
1.930612245	1203.222222	1149.666667	1260.111111	1293.333333	1308.666667	39.98777778	93.12916667	17.54081408	49.81904762	65.74901961
1.934653465	1205.222222	1151.666667	1263.111111	1294.333333	1310.666667	39.97577778	93.2	17.58833883	49.80476191	65.8
1.938613861	1207.222222	1153.666667	1265.111111	1296.333333	1312.666667	39.96377778	93.27083333	17.620022	49.77619048	65.85098039
1.942574257	1209.222222	1155.666667	1267.111111	1298.333333	1314.666667	39.95177778	93.34166667	17.65170517	49.74761905	65.90196078
1.946534653	1211.222222	1157.666667	1269.111111	1300.333333	1316.666667	39.93977778	93.4125	17.68338834	49.71904762	65.95294118
1.95049505	1213.222222	1159.666667	1271.111111	1302.333333	1318.666667	39.92777778	93.48333333	17.71507151	49.69047619	66.00392157
1.954455446	1215.222222	1161.666667	1273.111111	1304.333333	1320.666667	39.91577778	93.55416667	17.74675468	49.66190476	66.05490196
1.958415842	1217.222222	1163.666667	1275.111111	1306.333333	1322.666667	39.90377778	93.625	17.77843784	49.63333333	66.10588235
1.9625	1219.222222	1165.666667	1277.111111	1308.333333	1324.666667	39.89177778	93.69583333	17.81012101	49.60476191	66.15686275
1.966666667	1221.222222	1167.666667	1279.111111	1310.333333	1327.666667	39.87977778	93.76666667	17.84180418	49.57619048	66.23333333
1.970588235	1223.222222	1168.666667	1281.111111	1312.333333	1329.666667	39.86777778	93.80208333	17.87348735	49.54761905	66.28431373
1.974509804	1225.222222	1170.666667	1283.111111	1314.333333	1331.666667	39.85577778	93.87291667	17.90517052	49.51904762	66.33529412
1.978431373	1227.222222	1172.666667	1285.111111	1316.333333	1333.666667	39.84377778	93.94375	17.93685369	49.49047619	66.38627451
1.982352941	1229.222222	1174.666667	1287.111111	1318.333333	1335.666667	39.83177778	94.01458333	17.96853685	49.46190476	66.4372549
1.98627451	1231.222222	1176.666667	1289.111111	1320.333333	1337.666667	39.81977778	94.08541667	18.00022002	49.43333333	66.48823529
1.990196078	1233.222222	1178.666667	1291.111111	1322.333333	1339.666667	39.80777778	94.15625	18.03190319	49.40476191	66.53921569
1.994117647	1235.222222	1180.666667	1293.111111	1324.333333	1341.666667	39.79577778	94.22708333	18.06358636	49.37619048	66.59019608
1.998039216	1237.222222	1182.666667	1295.111111	1326.333333	1343.666667	39.78377778	94.29791667	18.09526953	49.34761905	66.64117647
2.002083333	1256.511852	1240.364583	1270.010634	1323.727513	1304.3878	22.48214815	38.67083333	8.973524019	44.71322751	25.41328976
2.00625	1258.498519	1242.427083	1271.957829	1325.775132	1306.348584	22.48348148	38.67916667	8.994646131	44.73227513	25.42505447
2.010416667	1260.485185	1244.489583	1273.905024	1327.822751	1308.309368	22.48481481	38.6875	9.015768243	44.75132275	25.43681917
2.014583333	1262.471852	1246.552083	1275.852219	1329.87037	1310.270153	22.48614815	38.69583333	9.036890355	44.77037037	25.44858388
2.01875	1264.458519	1248.614583	1277.799413	1331.917989	1312.230937	22.48748148	38.70416667	9.058012467	44.78941799	25.46034858
2.022916667	1266.445185	1250.677083	1279.746608	1333.965608	1314.191721	22.48881481	38.7125	9.07913458	44.80846561	25.47211329
2.027083333	1268.431852	1252.739583	1281.693803	1336.013228	1316.152505	22.49014815	38.72083333	9.100256692	44.82751323	25.483878
2.03125	1270.418519	1254.802083	1283.640997	1338.060847	1318.11329	22.49148148	38.72916667	9.121378804	44.84656085	25.4956427
2.035294118	1272.405185	1255.833333	1285.588192	1340.108466	1321.054466	22.49281481	38.73333333	9.142500916	44.86560847	25.51328976
2.039215686	1274.391852	1257.895833	1287.535387	1342.156085	1323.015251	22.49414815	38.74166667	9.163623029	44.88465609	25.52505447
2.043137255	1276.378519	1259.958333	1289.482582	1344.203704	1324.976035	22.49548148	38.75	9.184745141	44.9037037	25.53681917
2.047058824	1278.365185	1262.020833	1291.429776	1346.251323	1326.936819	22.49681481	38.75833333	9.205867253	44.92275132	25.54858388
2.051020408	1280.351852	1264.083333	1293.376971	1348.298942	1328.897603	22.49814815	38.76666667	9.226989365	44.94179894	25.56034858
2.055102041	1282.338519	1266.145833	1295.324166	1350.346561	1330.858388	22.49948148	38.775	9.248111477	44.96084656	25.57211329
2.059183673	1284.325185	1268.208333	1297.27136	1352.39418	1332.819172	22.50081481	38.78333333	9.26923359	44.97989418	25.583878
2.063265306	1286.311852	1270.270833	1299.218555	1354.441799	1334.779956	22.50214815	38.79166667	9.290355702	44.9989418	25.5956427
2.067326733	1288.298519	1272.333333	1302.139347	1355.465608	1336.740741	22.50348148	38.8	9.32203887	45.00846561	25.60740741
2.071287129	1290.285185	1274.395833	1304.086542	1357.513228	1338.701525	22.50481481	38.80833333	9.343160982	45.02751323	25.61917211
2.075247525	1292.271852	1276.458333	1306.033737	1359.560847	1340.662309	22.50614815	38.81666667	9.364283095	45.04656085	25.63093682
2.079207921	1294.258519	1278.520833	1307.980931	1361.608466	1342.623094	22.50748148	38.825	9.385405207	45.06560847	25.64270153
2.083333333	1296.245185	1280.583333	1309.928126	1363.656085	1344.583878	22.50881481	38.83333333	9.406527319	45.08465609	25.65446623
2.0875	1298.231852	1282.645833	1311.875321	1365.703704	1346.544662	22.51014815	38.84166667	9.427649431	45.1037037	25.66623094
2.091666667	1300.218519	1284.708333	1313.822516	1367.751323	1348.505447	22.51148148	38.85	9.448771543	45.12275132	25.67799564
2.095833333	1302.205185	1286.770833	1315.76971	1369.798942	1350.466231	22.51281481	38.85833333	9.469893656	45.14179894	25.68976035
2.1	1305.185185	1288.833333	1317.716905	1372.87037	1353.407407	22.51481481	38.86666667	9.491015768	45.17037037	25.70740741
2.103921569	1306.178519	1289.864583	1319.6641	1373.89418	1355.368192	22.51548148	38.87083333	9.51213788	45.17989418	25.71917211
2.107843137	1308.165185	1291.927083	1321.611294	1375.941799	1357.328976	22.51681481	38.87916667	9.533259992	45.1989418	25.73093682
2.111764706	1310.151852	1293.989583	1323.558489	1377.989418	1359.28976	22.51814815	38.8875	9.554382104	45.21798942	25.74270153
2.115686275	1312.138519	1296.052083	1325.505684	1380.037037	1361.250545	22.51948148	38.89583333	9.575504217	45.23703704	25.75446623
2.119607843	1314.125185	1298.114583	1327.452879	1382.084656	1363.211329	22.52081481	38.90416667	9.596626329	45.25608466	25.76623094
2.123529412	1316.111852	1300.177083	1329.400073	1384.132275	1365.172113	22.52214815	38.9125	9.617748441	45.27513228	25.77799564
2.12745098	1318.098519	1302.239583	1331.347268	1386.179894	1367.132898	22.52348148	38.92083333	9.638870553	45.29417989	25.78976035
2.131372549	1320.085185	1304.302083	1333.294463	1388.227513	1369.093682	22.52481481	38.92916667	9.659992666	45.31322751	25.80152505
2.135416667	1322.071852	1306.364583	1335.241657	1390.275132	1371.054466	22.52614815	38.9375	9.681114778	45.33227513	25.81328976
2.139583333	1324.058519	1308.427083	1337.188852	1392.322751	1373.015251	22.52748148	38.94583333	9.70223689	45.35132275	25.82505447
2.14375	1326.045185	1310.489583	1339.136047	1394.37037	1374.976035	22.52881481	38.95416667	9.723359002	45.37037037	25.83681917
2.147916667	1328.031852	1312.552083	1341.083242	1396.417989	1376.936819	22.53014815	38.9625	9.744481114	45.38941799	25.84858388
2.152	1331.011852	1313.583333	1343.030436	1398.465608	1378.897603	22.53214815	38.96666667	9.765603227	45.40846561	25.86034858
2.156	1332.998519	1315.645833	1344.977631	1400.513228	1380.858388	22.53348148	38.975	9.786725339	45.42751323	25.87211329
2.16	1334.985185	1317.708333	1346.924826	1402.560847	1382.819172	22.53481481	38.98333333	9.807847451	45.44656085	25.883878
2.164	1336.971852	1319.770833	1348.872021	1404.608466	1384.779956	22.53614815	38.99166667	9.828969563	45.46560847	25.8956427
2.168	1338.958519	1321.833333	1350.819215	1406.656085	1386.740741	22.53748148	39	9.850091675	45.48465609	25.90740741
2.172	1340.945185	1323.895833	1352.76641	1408.703704	1388.701525	22.53881481	39.00833333	9.871213788	45.5037037	25.91917211
2.176	1342.931852	1325.958333	1354.713605	1410.751323	1390.662309	22.54014815	39.01666667	9.8923359	45.52275132	25.93093682
2.18	1344.918519	1328.020833	1356.660799	1412.798942	1392.623094	22.54148148	39.025	9.913458012	45.54179894	25.94270153
2.184	1346.905185	1330.083333	1358.607994	1414.846561	1394.583878	22.54281481	39.03333333	9.934580124	45.56084656	25.95446623
2.188	1348.891852	1332.145833	1360.555189	1416.89418	1396.544662	22.54414815	39.04166667	9.955702236	45.57989418	25.96623094
2.192	1350.878519	1334.208333	1362.502384	1418.941799	1398.505447	22.54548148	39.05	9.976824349	45.5989418	25.97799564
2.196	1352.865185	1336.270833	1364.449578	1420.989418	1400.466231	22.54681481	39.05833333	9.997946461	45.61798942	25.98976035
2.2	1354.851852	1338.333333	1367.37037	1423.037037	1403.407407	22.54814815	39.06666667	10.02962963	45.63703704	26.00740741
2.204	1356.838519	1339.364583	1369.317565	1424.060847	1405.368192	22.54948148	39.07083333	10.05075174	45.64656085	26.01917211
2.208	1358.825185	1341.427083	1371.26476	1426.108466	1407.328976	22.55081481	39.07916667	10.07187385	45.66560847	26.03093682
2.212	1360.811852	1343.489583	1373.211955	1428.156085	1409.28976	22.55214815	39.0875	10.09299597	45.68465609	26.04270153
2.216	1362.798519	1345.552083	1375.159149	1430.203704	1411.250545	22.55348148	39.09583333	10.11411808	45.7037037	26.05446623
2.22	1364.785185	1347.614583	1377.106344	1432.251323	1413.211329	22.55481481	39.10416667	10.13524019	45.72275132	26.06623094
2.224	1366.771852	1349.677083	1379.053539	1434.298942	1415.172113	22.55614815	39.1125	10.1563623	45.74179894	26.07799564
2.228	1368.758519	1351.739583	1381.000733	1436.346561	1417.132898	22.55748148	39.12083333	10.17748441	45.76084656	26.08976035
2.232	1370.745185	1353.802083	1382.947928	1438.39418	1419.093682	22.55881481	39.12916667	10.19860653	45.77989418	26.10152505
2.236	1372.731852	1355.864583	1384.895123	1440.441799	1421.054466	22.56014815	39.1375	10.21972864	45.7989418	26.11328976
2.24	1374.718519	1357.927083	1386.842318	1442.489418	1423.015251	22.56148148	39.14583333	10.24085075	45.81798942	26.12505447
2.244	1376.705185	1359.989583	1388.789512	1444.537037	1424.976035	22.56281481	39.15416667	10.26197286	45.83703704	26.13681917
2.248	1378.691852	1362.052083	1390.736707	1446.584656	1426.936819	22.56414815	39.1625	10.28309498	45.85608466	26.14858388
2.252083333	1380.678519	1364.114583	1392.683902	1448.632275	1428.897603	22.56548148	39.17083333	10.30421709	45.87513228	26.16034858
2.25625	1382.665185	1366.177083	1394.631096	1450.679894	1430.858388	22.56681481	39.17916667	10.3253392	45.89417989	26.17211329
2.260416667	1384.651852	1368.239583	1396.578291	1452.727513	1432.819172	22.56814815	39.1875	10.34646131	45.91322751	26.183878
2.264583333	1386.638519	1370.302083	1398.525486	1454.775132	1434.779956	22.56948148	39.19583333	10.36758342	45.93227513	26.1956427
2.268627451	1388.625185	1371.333333	1400.472681	1456.822751	1437.721133	22.57081481	39.2	10.38870554	45.95132275	26.21328976
2.27254902	1390.611852	1373.395833	1402.419875	1458.87037	1439.681917	22.57214815	39.20833333	10.40982765	45.97037037	26.22505447
2.276470588	1392.598519	1375.458333	1404.36707	1460.917989	1441.642702	22.57348148	39.21666667	10.43094976	45.98941799	26.23681917
2.280392157	1394.585185	1377.520833	1406.314265	1462.965608	1443.603486	22.57481481	39.225	10.45207187	46.00846561	26.24858388
2.284313725	1396.571852	1379.583333	1408.261459	1465.013228	1445.56427	22.57614815	39.23333333	10.47319399	46.02751323	26.26034858
2.288235294	1398.558519	1381.645833	1410.208654	1467.060847	1447.525054	22.57748148	39.24166667	10.4943161	46.04656085	26.27211329
2.292156863	1400.545185	1383.708333	1412.155849	1469.108466	1449.485839	22.57881481	39.25	10.51543821	46.06560847	26.283878
2.296078431	1402.531852	1385.770833	1414.103044	1471.156085	1451.446623	22.58014815	39.25833333	10.53656032	46.08465609	26.2956427
2.3	1404.518519	1387.833333	1416.050238	1473.203704	1453.407407	22.58148148	39.26666667	10.55768243	46.1037037	26.30740741
2.304166667	1406.505185	1389.895833	1417.997433	1475.251323	1455.368192	22.58281481	39.275	10.57880455	46.12275132	26.31917211
2.308333333	1408.491852	1391.958333	1419.944628	1477.298942	1457.328976	22.58414815	39.28333333	10.59992666	46.14179894	26.33093682
2.3125	1410.478519	1394.020833	1421.891823	1479.346561	1459.28976	22.58548148	39.29166667	10.62104877	46.16084656	26.34270153
2.316666667	1412.465185	1396.083333	1423.839017	1481.39418	1461.250545	22.58681481	39.3	10.64217088	46.17989418	26.35446623
2.320792079	1414.451852	1397.114583	1426.759809	1483.441799	1463.211329	22.58814815	39.30416667	10.67385405	46.1989418	26.36623094
2.324752475	1416.438519	1399.177083	1428.707004	1485.489418	1465.172113	22.58948148	39.3125	10.69497616	46.21798942	26.37799564
2.328712871	1418.425185	1401.239583	1430.654199	1487.537037	1467.132898	22.59081481	39.32083333	10.71609828	46.23703704	26.38976035
2.332673267	1420.411852	1403.302083	1432.601393	1489.584656	1469.093682	22.59214815	39.32916667	10.73722039	46.25608466	26.40152505
2.336734694	1422.398519	1405.364583	1434.548588	1491.632275	1471.054466	22.59348148	39.3375	10.7583425	46.27513228	26.41328976
2.340816327	1424.385185	1407.427083	1436.495783	1493.679894	1473.015251	22.59481481	39.34583333	10.77946461	46.29417989	26.42505447
2.344897959	1426.371852	1409.489583	1438.442978	1495.727513	1474.976035	22.59614815	39.35416667	10.80058672	46.31322751	26.43681917
2.348979592	1428.358519	1411.552083	1440.390172	1497.775132	1476.936819	22.59748148	39.3625	10.82170884	46.33227513	26.44858388
2.352941176	1430.345185	1413.614583	1442.337367	1498.798942	1479.877996	22.59881481	39.37083333	10.84283095	46.34179894	26.46623094
2.356862745	1432.331852	1415.677083	1444.284562	1500.846561	1481.83878	22.60014815	39.37916667	10.86395306	46.36084656	26.47799564
2.360784314	1434.318519	1417.739583	1446.231757	1502.89418	1483.799564	22.60148148	39.3875	10.88507517	46.37989418	26.48976035
2.364705882	1436.305185	1419.802083	1448.178951	1504.941799	1485.760349	22.60281481	39.39583333	10.90619729	46.3989418	26.50152505
2.36875	1438.291852	1421.864583	1450.126146	1506.989418	1487.721133	22.60414815	39.40416667	10.9273194	46.41798942	26.51328976
2.372916667	1440.278519	1423.927083	1452.073341	1509.037037	1489.681917	22.60548148	39.4125	10.94844151	46.43703704	26.52505447
2.377083333	1442.265185	1425.989583	1454.020535	1511.084656	1491.642702	22.60681481	39.42083333	10.96956362	46.45608466	26.53681917
2.38125	1444.251852	1428.052083	1455.96773	1513.132275	1493.603486	22.60814815	39.42916667	10.99068573	46.47513228	26.54858388
2.385416667	1446.238519	1430.114583	1457.914925	1515.179894	1495.56427	22.60948148	39.4375	11.01180785	46.49417989	26.56034858
2.389583333	1448.225185	1432.177083	1459.86212	1517.227513	1497.525054	22.61081481	39.44583333	11.03292996	46.51322751	26.57211329
2.39375	1450.211852	1434.239583	1461.809314	1519.275132	1499.485839	22.61214815	39.45416667	11.05405207	46.53227513	26.583878
2.397916667	1452.198519	1436.302083	1463.756509	1521.322751	1501.446623	22.61348148	39.4625	11.07517418	46.55132275	26.5956427
2.401960784	1454.185185	1437.333333	1465.703704	1523.37037	1504.3878	22.61481481	39.46666667	11.0962963	46.57037037	26.61328976
2.405882353	1456.171852	1439.395833	1467.650898	1525.417989	1506.348584	22.61614815	39.475	11.11741841	46.58941799	26.62505447
2.409803922	1458.158519	1441.458333	1469.598093	1527.465608	1508.309368	22.61748148	39.48333333	11.13854052	46.60846561	26.63681917
2.41372549	1460.145185	1443.520833	1471.545288	1529.513228	1510.270153	22.61881481	39.49166667	11.15966263	46.62751323	26.64858388
2.417647059	1462.131852	1445.583333	1473.492483	1531.560847	1512.230937	22.62014815	39.5	11.18078474	46.64656085	26.66034858
2.421568627	1464.118519	1447.645833	1475.439677	1533.608466	1514.191721	22.62148148	39.50833333	11.20190686	46.66560847	26.67211329
2.425490196	1466.105185	1449.708333	1477.386872	1535.656085	1516.152505	22.62281481	39.51666667	11.22302897	46.68465609	26.683878
2.429411765	1468.091852	1451.770833	1479.334067	1537.703704	1518.11329	22.62414815	39.525	11.24415108	46.7037037	26.6956427
2.433333333	1470.078519	1453.833333	1481.281261	1539.751323	1520.074074	22.62548148	39.53333333	11.26527319	46.72275132	26.70740741
2.4375	1472.065185	1455.895833	1483.228456	1541.798942	1522.034858	22.62681481	39.54166667	11.28639531	46.74179894	26.71917211
2.441584158	1474.051852	1456.927083	1486.149248	1543.846561	1523.995643	22.62814815	39.54583333	11.31807847	46.76084656	26.73093682
2.445544554	1476.038519	1458.989583	1488.096443	1545.89418	1525.956427	22.62948148	39.55416667	11.33920059	46.77989418	26.74270153
2.44950495	1478.025185	1461.052083	1490.043638	1547.941799	1527.917211	22.63081481	39.5625	11.3603227	46.7989418	26.75446623
2.453465347	1480.011852	1463.114583	1491.990832	1549.989418	1529.877996	22.63214815	39.57083333	11.38144481	46.81798942	26.76623094
2.457425743	1481.998519	1465.177083	1493.938027	1552.037037	1531.83878	22.63348148	39.57916667	11.40256692	46.83703704	26.77799564
2.461386139	1483.985185	1467.239583	1495.885222	1554.084656	1533.799564	22.63481481	39.5875	11.42368904	46.85608466	26.78976035
2.465346535	1485.971852	1469.302083	1497.832417	1556.132275	1535.760349	22.63614815	39.59583333	11.44481115	46.87513228	26.80152505
2.469387755	1487.958519	1471.364583	1499.779611	1558.179894	1537.721133	22.63748148	39.60416667	11.46593326	46.89417989	26.81328976
2.473469388	1489.945185	1473.427083	1501.726806	1560.227513	1539.681917	22.63881481	39.6125	11.48705537	46.91322751	26.82505447
2.47755102	1491.931852	1475.489583	1503.674001	1562.275132	1541.642702	22.64014815	39.62083333	11.50817748	46.93227513	26.83681917
2.481632653	1493.918519	1477.552083	1505.621195	1564.322751	1543.603486	22.64148148	39.62916667	11.5292996	46.95132275	26.84858388
2.485714286	1495.905185	1479.614583	1507.56839	1566.37037	1545.56427	22.64281481	39.6375	11.55042171	46.97037037	26.86034858
2.489795918	1497.891852	1481.677083	1509.515585	1568.417989	1547.525054	22.64414815	39.64583333	11.57154382	46.98941799	26.87211329
2.493877551	1499.878519	1483.739583	1511.46278	1570.465608	1549.485839	22.64548148	39.65416667	11.59266593	47.00846561	26.883878
2.497959184	1501.865185	1485.802083	1513.409974	1572.513228	1551.446623	22.64681481	39.6625	11.61378805	47.02751323	26.8956427
2.502	1504.845185	1486.833333	1515.357169	1573.537037	1554.3878	22.64881481	39.66666667	11.63491016	47.03703704	26.91328976
2.506	1506.831852	1488.895833	1517.304364	1575.584656	1556.348584	22.65014815	39.675	11.65603227	47.05608466	26.92505447
2.51	1508.818519	1490.958333	1519.251558	1577.632275	1558.309368	22.65148148	39.68333333	11.67715438	47.07513228	26.93681917
2.514	1510.805185	1493.020833	1521.198753	1579.679894	1560.270153	22.65281481	39.69166667	11.69827649	47.09417989	26.94858388
2.518	1512.791852	1495.083333	1523.145948	1581.727513	1562.230937	22.65414815	39.7	11.71939861	47.11322751	26.96034858
2.522	1514.778519	1497.145833	1525.093143	1583.775132	1564.191721	22.65548148	39.70833333	11.74052072	47.13227513	26.97211329
2.526	1516.765185	1499.208333	1527.040337	1585.822751	1566.152505	22.65681481	39.71666667	11.76164283	47.15132275	26.983878
2.53	1518.751852	1501.270833	1528.987532	1587.87037	1568.11329	22.65814815	39.725	11.78276494	47.17037037	26.9956427
2.534	1520.738519	1503.333333	1530.934727	1589.917989	1570.074074	22.65948148	39.73333333	11.80388705	47.18941799	27.00740741
2.538	1522.725185	1505.395833	1532.881922	1591.965608	1572.034858	22.66081481	39.74166667	11.82500917	47.20846561	27.01917211
2.542	1524.711852	1507.458333	1534.829116	1594.013228	1573.995643	22.66214815	39.75	11.84613128	47.22751323	27.03093682
2.546	1526.698519	1509.520833	1536.776311	1596.060847	1575.956427	22.66348148	39.75833333	11.86725339	47.24656085	27.04270153
2.55	1528.685185	1511.583333	1538.723506	1598.108466	1577.917211	22.66481481	39.76666667	11.8883755	47.26560847	27.05446623
2.554166667	1530.671852	1513.645833	1540.6707	1600.156085	1579.877996	22.66614815	39.775	11.90949762	47.28465609	27.06623094
2.558333333	1532.658519	1515.708333	1542.617895	1602.203704	1581.83878	22.66748148	39.78333333	11.93061973	47.3037037	27.07799564
2.562376238	1534.645185	1516.739583	1545.538687	1604.251323	1583.799564	22.66881481	39.7875	11.9623029	47.32275132	27.08976035
2.566336634	1536.631852	1518.802083	1547.485882	1606.298942	1585.760349	22.67014815	39.79583333	11.98342501	47.34179894	27.10152505
2.57029703	1538.618519	1520.864583	1549.433077	1608.346561	1587.721133	22.67148148	39.80416667	12.00454712	47.36084656	27.11328976
2.574257426	1540.605185	1522.927083	1551.380271	1610.39418	1589.681917	22.67281481	39.8125	12.02566923	47.37989418	27.12505447
2.578217822	1542.591852	1524.989583	1553.327466	1612.441799	1591.642702	22.67414815	39.82083333	12.04679135	47.3989418	27.13681917
2.582178218	1544.578519	1527.052083	1555.274661	1614.489418	1593.603486	22.67548148	39.82916667	12.06791346	47.41798942	27.14858388
2.586138614	1546.565185	1529.114583	1557.221856	1616.537037	1595.56427	22.67681481	39.8375	12.08903557	47.43703704	27.16034858
2.59009901	1548.551852	1531.177083	1559.16905	1618.584656	1597.525054	22.67814815	39.84583333	12.11015768	47.45608466	27.17211329
2.594059406	1550.538519	1533.239583	1561.116245	1620.632275	1599.485839	22.67948148	39.85416667	12.13127979	47.47513228	27.183878
2.598019802	1552.525185	1535.302083	1563.06344	1622.679894	1601.446623	22.68081481	39.8625	12.15240191	47.49417989	27.1956427
2.602040816	1554.511852	1536.333333	1565.010634	1624.727513	1604.3878	22.68214815	39.86666667	12.17352402	47.51322751	27.21328976
2.606122449	1556.498519	1538.395833	1566.957829	1626.775132	1606.348584	22.68348148	39.875	12.19464613	47.53227513	27.22505447
2.610204082	1558.485185	1540.458333	1568.905024	1628.822751	1608.309368	22.68481481	39.88333333	12.21576824	47.55132275	27.23681917
2.614285714	1560.471852	1542.520833	1570.852219	1630.87037	1610.270153	22.68614815	39.89166667	12.23689036	47.57037037	27.24858388
2.618367347	1562.458519	1544.583333	1572.799413	1632.917989	1612.230937	22.68748148	39.9	12.25801247	47.58941799	27.26034858
2.62244898	1564.445185	1546.645833	1574.746608	1634.965608	1614.191721	22.68881481	39.90833333	12.27913458	47.60846561	27.27211329
2.626530612	1566.431852	1548.708333	1576.693803	1637.013228	1616.152505	22.69014815	39.91666667	12.30025669	47.62751323	27.283878
2.630612245	1568.418519	1550.770833	1578.640997	1639.060847	1618.11329	22.69148148	39.925	12.3213788	47.64656085	27.2956427
2.634693878	1570.405185	1552.833333	1580.588192	1641.108466	1620.074074	22.69281481	39.93333333	12.34250092	47.66560847	27.30740741
2.63877551	1572.391852	1554.895833	1582.535387	1643.156085	1622.034858	22.69414815	39.94166667	12.36362303	47.68465609	27.31917211
2.642857143	1574.378519	1556.958333	1584.482582	1645.203704	1623.995643	22.69548148	39.95	12.38474514	47.7037037	27.33093682
2.646938776	1576.365185	1559.020833	1586.429776	1647.251323	1625.956427	22.69681481	39.95833333	12.40586725	47.72275132	27.34270153
2.650980392	1578.351852	1561.083333	1588.376971	1648.275132	1628.897603	22.69814815	39.96666667	12.42698937	47.73227513	27.36034858
2.654901961	1580.338519	1563.145833	1590.324166	1650.322751	1630.858388	22.69948148	39.975	12.44811148	47.75132275	27.37211329
2.658823529	1582.325185	1565.208333	1592.27136	1652.37037	1632.819172	22.70081481	39.98333333	12.46923359	47.77037037	27.383878
2.662745098	1584.311852	1567.270833	1594.218555	1654.417989	1634.779956	22.70214815	39.99166667	12.4903557	47.78941799	27.3956427
2.666666667	1586.298519	1569.333333	1596.16575	1656.465608	1636.740741	22.70348148	40	12.51147781	47.80846561	27.40740741
2.670833333	1588.285185	1571.395833	1598.112945	1658.513228	1638.701525	22.70481481	40.00833333	12.53259993	47.82751323	27.41917211
2.675	1590.271852	1573.458333	1600.060139	1660.560847	1640.662309	22.70614815	40.01666667	12.55372204	47.84656085	27.43093682
2.679166667	1592.258519	1575.520833	1602.007334	1662.608466	1642.623094	22.70748148	40.025	12.57484415	47.86560847	27.44270153
2.683168317	1594.245185	1576.552083	1604.928126	1664.656085	1644.583878	22.70881481	40.02916667	12.60652732	47.88465609	27.45446623
2.687128713	1596.231852	1578.614583	1606.875321	1666.703704	1646.544662	22.71014815	40.0375	12.62764943	47.9037037	27.46623094
2.691089109	1598.218519	1580.677083	1608.822516	1668.751323	1648.505447	22.71148148	40.04583333	12.64877154	47.92275132	27.47799564
2.695049505	1600.205185	1582.739583	1610.76971	1670.798942	1650.466231	22.71281481	40.05416667	12.66989366	47.94179894	27.48976035
2.699009901	1602.191852	1584.802083	1612.716905	1672.846561	1652.427015	22.71414815	40.0625	12.69101577	47.96084656	27.50152505
2.702970297	1604.178519	1586.864583	1614.6641	1674.89418	1654.3878	22.71548148	40.07083333	12.71213788	47.97989418	27.51328976
2.706930693	1606.165185	1588.927083	1616.611294	1676.941799	1656.348584	22.71681481	40.07916667	12.73325999	47.9989418	27.52505447
2.710891089	1608.151852	1590.989583	1618.558489	1678.989418	1658.309368	22.71814815	40.0875	12.7543821	48.01798942	27.53681917
2.714851485	1610.138519	1593.052083	1620.505684	1681.037037	1660.270153	22.71948148	40.09583333	12.77550422	48.03703704	27.54858388
2.718811881	1612.125185	1595.114583	1622.452879	1683.084656	1662.230937	22.72081481	40.10416667	12.79662633	48.05608466	27.56034858
2.722916667	1614.111852	1597.177083	1624.400073	1685.132275	1664.191721	22.72214815	40.1125	12.81774844	48.07513228	27.57211329
2.727083333	1616.098519	1599.239583	1626.347268	1687.179894	1666.152505	22.72348148	40.12083333	12.83887055	48.09417989	27.583878
2.73125	1618.085185	1601.302083	1628.294463	1689.227513	1668.11329	22.72481481	40.12916667	12.85999267	48.11322751	27.5956427
2.735294118	1620.071852	1602.333333	1630.241657	1691.275132	1671.054466	22.72614815	40.13333333	12.88111478	48.13227513	27.61328976
2.739215686	1622.058519	1604.395833	1632.188852	1693.322751	1673.015251	22.72748148	40.14166667	12.90223689	48.15132275	27.62505447
2.743137255	1624.045185	1606.458333	1634.136047	1695.37037	1674.976035	22.72881481	40.15	12.923359	48.17037037	27.63681917
2.747058824	1626.031852	1608.520833	1636.083242	1697.417989	1676.936819	22.73014815	40.15833333	12.94448111	48.18941799	27.64858388
2.751020408	1628.018519	1610.583333	1638.030436	1699.465608	1678.897603	22.73148148	40.16666667	12.96560323	48.20846561	27.66034858
2.755102041	1630.005185	1612.645833	1639.977631	1701.513228	1680.858388	22.73281481	40.175	12.98672534	48.22751323	27.67211329
2.759183673	1631.991852	1614.708333	1641.924826	1703.560847	1682.819172	22.73414815	40.18333333	13.00784745	48.24656085	27.683878
2.763265306	1633.978519	1616.770833	1643.872021	1705.608466	1684.779956	22.73548148	40.19166667	13.02896956	48.26560847	27.6956427
2.767346939	1635.965185	1618.833333	1645.819215	1707.656085	1686.740741	22.73681481	40.2	13.05009168	48.28465609	27.70740741
2.771428571	1637.951852	1620.895833	1647.76641	1709.703704	1688.701525	22.73814815	40.20833333	13.07121379	48.3037037	27.71917211
2.775510204	1639.938519	1622.958333	1649.713605	1711.751323	1690.662309	22.73948148	40.21666667	13.0923359	48.32275132	27.73093682
2.779591837	1641.925185	1625.020833	1651.660799	1713.798942	1692.623094	22.74081481	40.225	13.11345801	48.34179894	27.74270153
2.783673469	1643.911852	1627.083333	1653.607994	1715.846561	1694.583878	22.74214815	40.23333333	13.13458012	48.36084656	27.75446623
2.787755102	1645.898519	1629.145833	1655.555189	1717.89418	1696.544662	22.74348148	40.24166667	13.15570224	48.37989418	27.76623094
2.791836735	1647.885185	1631.208333	1657.502384	1719.941799	1698.505447	22.74481481	40.25	13.17682435	48.3989418	27.77799564
2.795918367	1649.871852	1633.270833	1659.449578	1721.989418	1700.466231	22.74614815	40.25833333	13.19794646	48.41798942	27.78976035
2.8	1652.851852	1635.333333	1662.37037	1724.037037	1703.407407	22.74814815	40.26666667	13.22962963	48.43703704	27.80740741
2.803960396	1653.845185	1636.364583	1664.317565	1725.060847	1705.368192	22.74881481	40.27083333	13.25075174	48.44656085	27.81917211
2.807920792	1655.831852	1638.427083	1666.26476	1727.108466	1707.328976	22.75014815	40.27916667	13.27187385	48.46560847	27.83093682
2.811881188	1657.818519	1640.489583	1668.211955	1729.156085	1709.28976	22.75148148	40.2875	13.29299597	48.48465609	27.84270153
2.815841584	1659.805185	1642.552083	1670.159149	1731.203704	1711.250545	22.75281481	40.29583333	13.31411808	48.5037037	27.85446623
2.81980198	1661.791852	1644.614583	1672.106344	1733.251323	1713.211329	22.75414815	40.30416667	13.33524019	48.52275132	27.86623094
2.823762376	1663.778519	1646.677083	1674.053539	1735.298942	1715.172113	22.75548148	40.3125	13.3563623	48.54179894	27.87799564
2.827722772	1665.765185	1648.739583	1676.000733	1737.346561	1717.132898	22.75681481	40.32083333	13.37748441	48.56084656	27.88976035
2.831683168	1667.751852	1650.802083	1677.947928	1739.39418	1719.093682	22.75814815	40.32916667	13.39860653	48.57989418	27.90152505
2.835643564	1669.738519	1652.864583	1679.895123	1741.441799	1721.054466	22.75948148	40.3375	13.41972864	48.5989418	27.91328976
2.83960396	1671.725185	1654.927083	1681.842318	1743.489418	1723.015251	22.76081481	40.34583333	13.44085075	48.61798942	27.92505447
2.84375	1673.711852	1656.989583	1683.789512	1745.537037	1724.976035	22.76214815	40.35416667	13.46197286	48.63703704	27.93681917
2.847916667	1675.698519	1659.052083	1685.736707	1747.584656	1726.936819	22.76348148	40.3625	13.48309498	48.65608466	27.94858388
2.852	1678.678519	1660.083333	1687.683902	1749.632275	1728.897603	22.76548148	40.36666667	13.50421709	48.67513228	27.96034858
2.856	1680.665185	1662.145833	1689.631096	1751.679894	1730.858388	22.76681481	40.375	13.5253392	48.69417989	27.97211329
2.86	1682.651852	1664.208333	1691.578291	1753.727513	1732.819172	22.76814815	40.38333333	13.54646131	48.71322751	27.983878
2.864	1684.638519	1666.270833	1693.525486	1755.775132	1734.779956	22.76948148	40.39166667	13.56758342	48.73227513	27.9956427
2.868	1686.625185	1668.333333	1695.472681	1757.822751	1736.740741	22.77081481	40.4	13.58870554	48.75132275	28.00740741
2.872	1688.611852	1670.395833	1697.419875	1759.87037	1738.701525	22.77214815	40.40833333	13.60982765	48.77037037	28.01917211
2.876	1690.598519	1672.458333	1699.36707	1761.917989	1740.662309	22.77348148	40.41666667	13.63094976	48.78941799	28.03093682
2.88	1692.585185	1674.520833	1701.314265	1763.965608	1742.623094	22.77481481	40.425	13.65207187	48.80846561	28.04270153
2.884	1694.571852	1676.583333	1703.261459	1766.013228	1744.583878	22.77614815	40.43333333	13.67319399	48.82751323	28.05446623
2.888	1696.558519	1678.645833	1705.208654	1768.060847	1746.544662	22.77748148	40.44166667	13.6943161	48.84656085	28.06623094
2.892	1698.545185	1680.708333	1707.155849	1770.108466	1748.505447	22.77881481	40.45	13.71543821	48.86560847	28.07799564
2.896	1700.531852	1682.770833	1709.103044	1772.156085	1750.466231	22.78014815	40.45833333	13.73656032	48.88465609	28.08976035
2.9	1702.518519	1684.833333	1711.050238	1774.203704	1753.407407	22.78148148	40.46666667	13.75768243	48.9037037	28.10740741
2.904081633	1704.505185	1685.864583	1712.997433	1776.251323	1755.368192	22.78281481	40.47083333	13.77880455	48.92275132	28.11917211
2.908163265	1706.491852	1687.927083	1714.944628	1778.298942	1757.328976	22.78414815	40.47916667	13.79992666	48.94179894	28.13093682
2.912244898	1708.478519	1689.989583	1716.891823	1780.346561	1759.28976	22.78548148	40.4875	13.82104877	48.96084656	28.14270153
2.916326531	1710.465185	1692.052083	1718.839017	1782.39418	1761.250545	22.78681481	40.49583333	13.84217088	48.97989418	28.15446623
2.920408163	1712.451852	1694.114583	1720.786212	1784.441799	1763.211329	22.78814815	40.50416667	13.863293	48.9989418	28.16623094
2.924489796	1714.438519	1696.177083	1722.733407	1786.489418	1765.172113	22.78948148	40.5125	13.88441511	49.01798942	28.17799564
2.928571429	1716.425185	1698.239583	1724.680601	1788.537037	1767.132898	22.79081481	40.52083333	13.90553722	49.03703704	28.18976035
2.932653061	1718.411852	1700.302083	1726.627796	1790.584656	1769.093682	22.79214815	40.52916667	13.92665933	49.05608466	28.20152505
2.936633663	1720.398519	1702.364583	1729.548588	1791.608466	1771.054466	22.79348148	40.5375	13.9583425	49.06560847	28.21328976
2.940594059	1722.385185	1704.427083	1731.495783	1793.656085	1773.015251	22.79481481	40.54583333	13.97946461	49.08465609	28.22505447
2.944554455	1724.371852	1706.489583	1733.442978	1795.703704	1774.976035	22.79614815	40.55416667	14.00058672	49.1037037	28.23681917
2.948514851	1726.358519	1708.552083	1735.390172	1797.751323	1776.936819	22.79748148	40.5625	14.02170884	49.12275132	28.24858388
2.952475248	1728.345185	1710.614583	1737.337367	1799.798942	1778.897603	22.79881481	40.57083333	14.04283095	49.14179894	28.26034858
2.956435644	1730.331852	1712.677083	1739.284562	1801.846561	1780.858388	22.80014815	40.57916667	14.06395306	49.16084656	28.27211329
2.960416667	1732.318519	1714.739583	1741.231757	1803.89418	1782.819172	22.80148148	40.5875	14.08507517	49.17989418	28.283878
2.964583333	1734.305185	1716.802083	1743.178951	1805.941799	1784.779956	22.80281481	40.59583333	14.10619729	49.1989418	28.2956427
2.968627451	1736.291852	1717.833333	1745.126146	1807.989418	1787.721133	22.80414815	40.6	14.1273194	49.21798942	28.31328976
2.97254902	1738.278519	1719.895833	1747.073341	1810.037037	1789.681917	22.80548148	40.60833333	14.14844151	49.23703704	28.32505447
2.976470588	1740.265185	1721.958333	1749.020535	1812.084656	1791.642702	22.80681481	40.61666667	14.16956362	49.25608466	28.33681917
2.980392157	1742.251852	1724.020833	1750.96773	1814.132275	1793.603486	22.80814815	40.625	14.19068573	49.27513228	28.34858388
2.984313725	1744.238519	1726.083333	1752.914925	1816.179894	1795.56427	22.80948148	40.63333333	14.21180785	49.29417989	28.36034858
2.988235294	1746.225185	1728.145833	1754.86212	1818.227513	1797.525054	22.81081481	40.64166667	14.23292996	49.31322751	28.37211329
2.992156863	1748.211852	1730.208333	1756.809314	1820.275132	1799.485839	22.81214815	40.65	14.25405207	49.33227513	28.383878
2.996078431	1750.198519	1732.270833	1758.756509	1822.322751	1801.446623	22.81348148	40.65833333	14.27517418	49.35132275	28.3956427
3	1752.185185	1734.333333	1760.703704	1824.37037	1803.407407	22.81481481	40.66666667	14.2962963	49.37037037	28.40740741
3.004166667	1765.297531	1751.134259	1775.100599	1798.19224	1795.279593	11.69046914	25.93657407	1.867717882	21.16366843	18.33057371
3.008333333	1767.28642	1753.194444	1777.065395	1800.223986	1797.238199	11.68958025	25.94722222	1.871238235	21.16684303	18.34015977
3.0125	1769.275309	1755.25463	1779.030192	1802.255732	1799.196805	11.68869136	25.95787037	1.874758587	21.17001764	18.34974582
3.016666667	1771.264198	1757.314815	1780.994988	1804.287478	1801.15541	11.68780247	25.96851852	1.878278939	21.17319224	18.35933188
3.020833333	1773.253086	1759.375	1782.959785	1806.319224	1803.114016	11.68691358	25.97916667	1.881799291	21.17636684	18.36891794
3.025	1775.241975	1761.435185	1784.924581	1808.35097	1805.072622	11.68602469	25.98981481	1.885319643	21.17954145	18.37850399
3.029166667	1777.230864	1763.49537	1786.889378	1810.382716	1807.031227	11.6851358	26.00046296	1.888839995	21.18271605	18.38809005
3.033333333	1779.219753	1765.555556	1788.854174	1812.414462	1809.969136	11.68424691	26.01111111	1.892360347	21.18589065	18.40246914
3.037254902	1781.208642	1766.585648	1790.818971	1814.446208	1811.927741	11.68335802	26.01643518	1.895880699	21.18906526	18.41205519
3.041176471	1783.197531	1768.645833	1792.783767	1816.477954	1813.886347	11.68246914	26.02708333	1.899401051	21.19223986	18.42164125
3.045098039	1785.18642	1770.706019	1794.748564	1818.5097	1815.844953	11.68158025	26.03773148	1.902921403	21.19541446	18.43122731
3.049019608	1787.175309	1772.766204	1796.71336	1820.541446	1817.803558	11.68069136	26.04837963	1.906441755	21.19858907	18.44081336
3.053061224	1789.164198	1774.826389	1798.678157	1822.573192	1819.762164	11.67980247	26.05902778	1.909962107	21.20176367	18.45039942
3.057142857	1791.153086	1776.886574	1800.642953	1824.604938	1821.72077	11.67891358	26.06967593	1.913482459	21.20493827	18.45998548
3.06122449	1793.141975	1778.946759	1802.60775	1826.636684	1823.679375	11.67802469	26.08032407	1.917002811	21.20811288	18.46957153
3.065306122	1795.130864	1781.006944	1804.572546	1828.66843	1825.637981	11.6771358	26.09097222	1.920523163	21.21128748	18.47915759
3.069306931	1797.119753	1783.06713	1807.519741	1829.684303	1827.596587	11.67624691	26.10162037	1.925803691	21.21287478	18.48874365
3.073267327	1799.108642	1785.127315	1809.484537	1831.716049	1829.555192	11.67535802	26.11226852	1.929324043	21.21604938	18.4983297
3.077227723	1801.097531	1787.1875	1811.449334	1833.747795	1831.513798	11.67446914	26.12291667	1.932844395	21.21922399	18.50791576
3.08125	1803.08642	1789.247685	1813.41413	1835.779541	1833.472404	11.67358025	26.13356481	1.936364747	21.22239859	18.51750182
3.085416667	1805.075309	1791.30787	1815.378927	1837.811287	1835.431009	11.67269136	26.14421296	1.939885099	21.22557319	18.52708787
3.089583333	1807.064198	1793.368056	1817.343723	1839.843034	1837.389615	11.67180247	26.15486111	1.943405451	21.2287478	18.53667393
3.09375	1809.053086	1795.428241	1819.30852	1841.87478	1839.348221	11.67091358	26.16550926	1.946925803	21.2319224	18.54625999
3.097916667	1811.041975	1797.488426	1821.273316	1843.906526	1841.306826	11.67002469	26.17615741	1.950446155	21.235097	18.55584604
3.101960784	1813.030864	1798.518519	1823.238113	1845.938272	1844.244735	11.6691358	26.18148148	1.953966507	21.23827161	18.57022513
3.105882353	1815.019753	1800.578704	1825.202909	1847.970018	1846.203341	11.66824691	26.19212963	1.957486859	21.24144621	18.57981118
3.109803922	1817.008642	1802.638889	1827.167706	1850.001764	1848.161946	11.66735802	26.20277778	1.961007211	21.24462081	18.58939724
3.11372549	1818.997531	1804.699074	1829.132502	1852.03351	1850.120552	11.66646914	26.21342593	1.964527563	21.24779541	18.5989833
3.117647059	1820.98642	1806.759259	1831.097299	1854.065256	1852.079158	11.66558025	26.22407407	1.968047915	21.25097002	18.60856935
3.121568627	1822.975309	1808.819444	1833.062095	1856.097002	1854.037763	11.66469136	26.23472222	1.971568268	21.25414462	18.61815541
3.125490196	1824.964198	1810.87963	1835.026892	1858.128748	1855.996369	11.66380247	26.24537037	1.97508862	21.25731922	18.62774147
3.129411765	1826.953086	1812.939815	1836.991688	1860.160494	1857.954975	11.66291358	26.25601852	1.978608972	21.26049383	18.63732752
3.133333333	1828.941975	1815	1838.956485	1862.19224	1859.91358	11.66202469	26.26666667	1.982129324	21.26366843	18.64691358
3.1375	1830.930864	1817.060185	1840.921281	1864.223986	1861.872186	11.6611358	26.27731481	1.985649676	21.26684303	18.65649964
3.141666667	1832.919753	1819.12037	1842.886077	1866.255732	1863.830792	11.66024691	26.28796296	1.989170028	21.27001764	18.66608569
3.145833333	1834.908642	1821.180556	1844.850874	1868.287478	1865.789397	11.65935802	26.29861111	1.99269038	21.27319224	18.67567175
3.15	1837.891975	1823.240741	1846.81567	1870.319224	1867.748003	11.65802469	26.30925926	1.996210732	21.27636684	18.68525781
3.154	1839.880864	1824.270833	1848.780467	1872.35097	1869.706609	11.6571358	26.31458333	1.999731084	21.27954145	18.69484386
3.158	1841.869753	1826.331019	1850.745263	1874.382716	1871.665214	11.65624691	26.32523148	2.003251436	21.28271605	18.70442992
3.162	1843.858642	1828.391204	1852.71006	1876.414462	1873.62382	11.65535802	26.33587963	2.006771788	21.28589065	18.71401598
3.166	1845.847531	1830.451389	1854.674856	1878.446208	1875.582426	11.65446914	26.34652778	2.01029214	21.28906526	18.72360203
3.17	1847.83642	1832.511574	1856.639653	1880.477954	1877.541031	11.65358025	26.35717593	2.013812492	21.29223986	18.73318809
3.174	1849.825309	1834.571759	1858.604449	1882.5097	1879.499637	11.65269136	26.36782407	2.017332844	21.29541446	18.74277415
3.178	1851.814198	1836.631944	1860.569246	1884.541446	1881.458243	11.65180247	26.37847222	2.020853196	21.29858907	18.7523602
3.182	1853.803086	1838.69213	1862.534042	1886.573192	1883.416848	11.65091358	26.38912037	2.024373548	21.30176367	18.76194626
3.186	1855.791975	1840.752315	1864.498839	1888.604938	1885.375454	11.65002469	26.39976852	2.0278939	21.30493827	18.77153232
3.19	1857.780864	1842.8125	1866.463635	1890.636684	1887.33406	11.6491358	26.41041667	2.031414252	21.30811288	18.78111837
3.194	1859.769753	1844.872685	1868.428432	1892.66843	1889.292665	11.64824691	26.42106481	2.034934604	21.31128748	18.79070443
3.198	1861.758642	1846.93287	1870.393228	1894.700176	1891.251271	11.64735802	26.43171296	2.038454956	21.31446208	18.80029049
3.202	1863.747531	1847.962963	1873.340423	1895.716049	1894.189179	11.64646914	26.43703704	2.043735484	21.31604938	18.81466957
3.206	1865.73642	1850.023148	1875.305219	1897.747795	1896.147785	11.64558025	26.44768518	2.047255836	21.31922399	18.82425563
3.21	1867.725309	1852.083333	1877.270016	1899.779541	1898.106391	11.64469136	26.45833333	2.050776188	21.32239859	18.83384169
3.214	1869.714198	1854.143519	1879.234812	1901.811287	1900.064996	11.64380247	26.46898148	2.05429654	21.32557319	18.84342774
3.218	1871.703086	1856.203704	1881.199609	1903.843034	1902.023602	11.64291358	26.47962963	2.057816892	21.3287478	18.8530138
3.222	1873.691975	1858.263889	1883.164405	1905.87478	1903.982208	11.64202469	26.49027778	2.061337244	21.3319224	18.86259986
3.226	1875.680864	1860.324074	1885.129202	1907.906526	1905.940813	11.6411358	26.50092593	2.064857596	21.335097	18.87218591
3.23	1877.669753	1862.384259	1887.093998	1909.938272	1907.899419	11.64024691	26.51157407	2.068377948	21.33827161	18.88177197
3.234	1879.658642	1864.444444	1889.058795	1911.970018	1909.858025	11.63935802	26.52222222	2.071898301	21.34144621	18.89135803
3.238	1881.647531	1866.50463	1891.023591	1914.001764	1911.81663	11.63846914	26.53287037	2.075418653	21.34462081	18.90094408
3.242	1883.63642	1868.564815	1892.988388	1916.03351	1913.775236	11.63758025	26.54351852	2.078939005	21.34779541	18.91053014
3.246	1885.625309	1870.625	1894.953184	1918.065256	1915.733842	11.63669136	26.55416667	2.082459357	21.35097002	18.9201162
3.25	1887.614198	1872.685185	1896.917981	1920.097002	1917.692447	11.63580247	26.56481481	2.085979709	21.35414462	18.92970225
3.254166667	1889.603086	1874.74537	1898.882777	1922.128748	1919.651053	11.63491358	26.57546296	2.089500061	21.35731922	18.93928831
3.258333333	1891.591975	1876.805556	1900.847574	1924.160494	1921.609659	11.63402469	26.58611111	2.093020413	21.36049383	18.94887436
3.2625	1893.580864	1878.865741	1902.81237	1926.19224	1923.568264	11.6331358	26.59675926	2.096540765	21.36366843	18.95846042
3.266666667	1895.569753	1879.895833	1904.777167	1928.223986	1926.506173	11.63224691	26.60208333	2.100061117	21.36684303	18.97283951
3.270588235	1897.558642	1881.956019	1906.741963	1930.255732	1928.464779	11.63135802	26.61273148	2.103581469	21.37001764	18.98242556
3.274509804	1899.547531	1884.016204	1908.70676	1932.287478	1930.423384	11.63046914	26.62337963	2.107101821	21.37319224	18.99201162
3.278431373	1901.53642	1886.076389	1910.671556	1934.319224	1932.38199	11.62958025	26.63402778	2.110622173	21.37636684	19.00159768
3.282352941	1903.525309	1888.136574	1912.636353	1936.35097	1934.340595	11.62869136	26.64467593	2.114142525	21.37954145	19.01118373
3.28627451	1905.514198	1890.196759	1914.601149	1938.382716	1936.299201	11.62780247	26.65532407	2.117662877	21.38271605	19.02076979
3.290196078	1907.503086	1892.256944	1916.565945	1940.414462	1938.257807	11.62691358	26.66597222	2.121183229	21.38589065	19.03035585
3.294117647	1909.491975	1894.31713	1918.530742	1942.446208	1940.216412	11.62602469	26.67662037	2.124703581	21.38906526	19.0399419
3.298039216	1911.480864	1896.377315	1920.495538	1944.477954	1942.175018	11.6251358	26.68726852	2.128223933	21.39223986	19.04952796
3.302083333	1913.469753	1898.4375	1922.460335	1946.5097	1944.133624	11.62424691	26.69791667	2.131744285	21.39541446	19.05911402
3.30625	1915.458642	1900.497685	1924.425131	1948.541446	1946.092229	11.62335802	26.70856481	2.135264637	21.39858907	19.06870007
3.310416667	1917.447531	1902.55787	1926.389928	1950.573192	1948.050835	11.62246914	26.71921296	2.138784989	21.40176367	19.07828613
3.314583333	1919.43642	1904.618056	1928.354724	1952.604938	1950.009441	11.62158025	26.72986111	2.142305341	21.40493827	19.08787219
3.31875	1921.425309	1906.678241	1930.319521	1954.636684	1951.968046	11.62069136	26.74050926	2.145825693	21.40811288	19.09745824
3.322772277	1923.414198	1907.708333	1933.266716	1956.66843	1953.926652	11.61980247	26.74583333	2.151106221	21.41128748	19.1070443
3.326732673	1925.403086	1909.768519	1935.231512	1958.700176	1955.885258	11.61891358	26.75648148	2.154626573	21.41446208	19.11663036
3.330693069	1927.391975	1911.828704	1937.196309	1960.731922	1957.843863	11.61802469	26.76712963	2.158146925	21.41763668	19.12621641
3.334693878	1929.380864	1913.888889	1939.161105	1962.763668	1959.802469	11.6171358	26.77777778	2.161667277	21.42081129	19.13580247
3.33877551	1931.369753	1915.949074	1941.125901	1964.795414	1961.761075	11.61624691	26.78842593	2.165187629	21.42398589	19.14538853
3.342857143	1933.358642	1918.009259	1943.090698	1966.82716	1963.71968	11.61535802	26.79907407	2.168707981	21.42716049	19.15497458
3.346938776	1935.347531	1920.069444	1945.055494	1968.858907	1965.678286	11.61446914	26.80972222	2.172228334	21.4303351	19.16456064
3.350980392	1937.33642	1922.12963	1947.020291	1969.87478	1968.616195	11.61358025	26.82037037	2.175748686	21.4319224	19.17893972
3.354901961	1939.325309	1924.189815	1948.985087	1971.906526	1970.5748	11.61269136	26.83101852	2.179269038	21.435097	19.18852578
3.358823529	1941.314198	1926.25	1950.949884	1973.938272	1972.533406	11.61180247	26.84166667	2.18278939	21.43827161	19.19811184
3.362745098	1943.303086	1928.310185	1952.91468	1975.970018	1974.492012	11.61091358	26.85231481	2.186309742	21.44144621	19.20769789
3.366666667	1945.291975	1930.37037	1954.879477	1978.001764	1976.450617	11.61002469	26.86296296	2.189830094	21.44462081	19.21728395
3.370833333	1947.280864	1932.430556	1956.844273	1980.03351	1978.409223	11.6091358	26.87361111	2.193350446	21.44779541	19.22687001
3.375	1949.269753	1934.490741	1958.80907	1982.065256	1980.367829	11.60824691	26.88425926	2.196870798	21.45097002	19.23645606
3.379166667	1951.258642	1936.550926	1960.773866	1984.097002	1982.326434	11.60735802	26.89490741	2.20039115	21.45414462	19.24604212
3.383333333	1953.247531	1938.611111	1962.738663	1986.128748	1984.28504	11.60646914	26.90555556	2.203911502	21.45731922	19.25562818
3.3875	1955.23642	1940.671296	1964.703459	1988.160494	1986.243646	11.60558025	26.9162037	2.207431854	21.46049383	19.26521423
3.391666667	1957.225309	1942.731481	1966.668256	1990.19224	1988.202251	11.60469136	26.92685185	2.210952206	21.46366843	19.27480029
3.395833333	1959.214198	1944.791667	1968.633052	1992.223986	1990.160857	11.60380247	26.9375	2.214472558	21.46684303	19.28438635
3.4	1962.197531	1946.851852	1971.580247	1995.271605	1993.098765	11.60246914	26.94814815	2.219753086	21.47160494	19.29876543
3.403921569	1963.191975	1947.881944	1972.562645	1996.287478	1995.057371	11.60202469	26.95347222	2.221513262	21.47319224	19.30835149
3.407843137	1965.180864	1949.94213	1974.527442	1998.319224	1997.015977	11.6011358	26.96412037	2.225033614	21.47636684	19.31793755
3.411764706	1967.169753	1952.002315	1976.492238	2000.35097	1998.974582	11.60024691	26.97476852	2.228553966	21.47954145	19.3275236
3.415686275	1969.158642	1954.0625	1978.457035	2002.382716	2000.933188	11.59935802	26.98541667	2.232074318	21.48271605	19.33710966
3.419607843	1971.147531	1956.122685	1980.421831	2004.414462	2002.891794	11.59846914	26.99606481	2.23559467	21.48589065	19.34669572
3.423529412	1973.13642	1958.18287	1982.386628	2006.446208	2004.850399	11.59758025	27.00671296	2.239115022	21.48906526	19.35628177
3.42745098	1975.125309	1960.243056	1984.351424	2008.477954	2006.809005	11.59669136	27.01736111	2.242635374	21.49223986	19.36586783
3.431372549	1977.114198	1962.303241	1986.316221	2010.5097	2008.767611	11.59580247	27.02800926	2.246155726	21.49541446	19.37545389
3.435416667	1979.103086	1964.363426	1988.281017	2012.541446	2010.726216	11.59491358	27.03865741	2.249676078	21.49858907	19.38503994
3.439583333	1981.091975	1966.423611	1990.245813	2014.573192	2012.684822	11.59402469	27.04930556	2.25319643	21.50176367	19.394626
3.443564356	1983.080864	1967.453704	1993.193008	2016.604938	2014.643428	11.5931358	27.05462963	2.258476958	21.50493827	19.40421206
3.447524752	1985.069753	1969.513889	1995.157805	2018.636684	2016.602033	11.59224691	27.06527778	2.26199731	21.50811288	19.41379811
3.451485149	1987.058642	1971.574074	1997.122601	2020.66843	2018.560639	11.59135802	27.07592593	2.265517662	21.51128748	19.42338417
3.455445545	1989.047531	1973.634259	1999.087398	2022.700176	2020.519245	11.59046914	27.08657407	2.269038014	21.51446208	19.43297023
3.459405941	1991.03642	1975.694444	2001.052194	2024.731922	2022.47785	11.58958025	27.09722222	2.272558367	21.51763668	19.44255628
3.463366337	1993.025309	1977.75463	2003.016991	2026.763668	2024.436456	11.58869136	27.10787037	2.276078719	21.52081129	19.45214234
3.467346939	1995.014198	1979.814815	2004.981787	2028.795414	2026.395062	11.58780247	27.11851852	2.279599071	21.52398589	19.4617284
3.471428571	1997.003086	1981.875	2006.946584	2030.82716	2028.353667	11.58691358	27.12916667	2.283119423	21.52716049	19.47131445
3.475510204	1998.991975	1983.935185	2008.91138	2032.858907	2030.312273	11.58602469	27.13981481	2.286639775	21.5303351	19.48090051
3.479591837	2000.980864	1985.99537	2010.876177	2034.890653	2032.270879	11.5851358	27.15046296	2.290160127	21.5335097	19.49048657
3.483673469	2002.969753	1988.055556	2012.840973	2036.922399	2034.229484	11.58424691	27.16111111	2.293680479	21.5366843	19.50007262
3.487755102	2004.958642	1990.115741	2014.805769	2038.954145	2036.18809	11.58335802	27.17175926	2.297200831	21.53985891	19.50965868
3.491836735	2006.947531	1992.175926	2016.770566	2040.985891	2038.146696	11.58246914	27.18240741	2.300721183	21.54303351	19.51924474
3.495918367	2008.93642	1994.236111	2018.735362	2043.017637	2040.105301	11.58158025	27.19305556	2.304241535	21.54620811	19.52883079
3.5	2011.919753	1996.296296	2020.700159	2045.049383	2043.04321	11.58024691	27.2037037	2.307761887	21.54938272	19.54320988
3.504	2013.908642	1997.326389	2022.664955	2046.065256	2045.001816	11.57935802	27.20902778	2.311282239	21.55097002	19.55279593
3.508	2015.897531	1999.386574	2024.629752	2048.097002	2046.960421	11.57846914	27.21967593	2.314802591	21.55414462	19.56238199
3.512	2017.88642	2001.446759	2026.594548	2050.128748	2048.919027	11.57758025	27.23032407	2.318322943	21.55731922	19.57196805
3.516	2019.875309	2003.506944	2028.559345	2052.160494	2050.877633	11.57669136	27.24097222	2.321843295	21.56049383	19.5815541
3.52	2021.864198	2005.56713	2030.524141	2054.19224	2052.836238	11.57580247	27.25162037	2.325363647	21.56366843	19.59114016
3.524	2023.853086	2007.627315	2032.488938	2056.223986	2054.794844	11.57491358	27.26226852	2.328883999	21.56684303	19.60072622
3.528	2025.841975	2009.6875	2034.453734	2058.255732	2056.75345	11.57402469	27.27291667	2.332404351	21.57001764	19.61031227
3.532	2027.830864	2011.747685	2036.418531	2060.287478	2058.712055	11.5731358	27.28356481	2.335924703	21.57319224	19.61989833
3.536	2029.819753	2013.80787	2038.383327	2062.319224	2060.670661	11.57224691	27.29421296	2.339445055	21.57636684	19.62948439
3.54	2031.808642	2015.868056	2040.348124	2064.35097	2062.629267	11.57135802	27.30486111	2.342965407	21.57954145	19.63907044
3.544	2033.797531	2017.928241	2042.31292	2066.382716	2064.587872	11.57046914	27.31550926	2.346485759	21.58271605	19.6486565
3.548	2035.78642	2019.988426	2044.277717	2068.414462	2066.546478	11.56958025	27.32615741	2.350006111	21.58589065	19.65824256
3.552083333	2037.775309	2022.048611	2046.242513	2070.446208	2068.505084	11.56869136	27.33680556	2.353526463	21.58906526	19.66782861
3.55625	2039.764198	2024.108796	2048.20731	2072.477954	2070.463689	11.56780247	27.3474537	2.357046815	21.59223986	19.67741467
3.56039604	2041.753086	2025.138889	2051.154504	2074.5097	2072.422295	11.56691358	27.35277778	2.362327343	21.59541446	19.68700073
3.564356436	2043.741975	2027.199074	2053.119301	2076.541446	2074.380901	11.56602469	27.36342593	2.365847695	21.59858907	19.69658678
3.568316832	2045.730864	2029.259259	2055.084097	2078.573192	2076.339506	11.5651358	27.37407407	2.369368048	21.60176367	19.70617284
3.572277228	2047.719753	2031.319444	2057.048894	2080.604938	2078.298112	11.56424691	27.38472222	2.3728884	21.60493827	19.7157589
3.576237624	2049.708642	2033.37963	2059.01369	2082.636684	2080.256718	11.56335802	27.39537037	2.376408752	21.60811288	19.72534495
3.58019802	2051.697531	2035.439815	2060.978487	2084.66843	2082.215323	11.56246914	27.40601852	2.379929104	21.61128748	19.73493101
3.584158416	2053.68642	2037.5	2062.943283	2086.700176	2084.173929	11.56158025	27.41666667	2.383449456	21.61446208	19.74451707
3.588118812	2055.675309	2039.560185	2064.90808	2088.731922	2086.132534	11.56069136	27.42731481	2.386969808	21.61763668	19.75410312
3.592079208	2057.664198	2041.62037	2066.872876	2090.763668	2088.09114	11.55980247	27.43796296	2.39049016	21.62081129	19.76368918
3.596039604	2059.653086	2043.680556	2068.837673	2092.795414	2090.049746	11.55891358	27.44861111	2.394010512	21.62398589	19.77327524
3.6	2061.641975	2045.740741	2070.802469	2094.82716	2092.987654	11.55802469	27.45925926	2.397530864	21.62716049	19.78765432
3.604081633	2063.630864	2046.770833	2072.767266	2096.858907	2094.94626	11.5571358	27.46458333	2.401051216	21.6303351	19.79724038
3.608163265	2065.619753	2048.831019	2074.732062	2098.890653	2096.904866	11.55624691	27.47523148	2.404571568	21.6335097	19.80682643
3.612244898	2067.608642	2050.891204	2076.696859	2100.922399	2098.863471	11.55535802	27.48587963	2.40809192	21.6366843	19.81641249
3.616326531	2069.597531	2052.951389	2078.661655	2102.954145	2100.822077	11.55446914	27.49652778	2.411612272	21.63985891	19.82599855
3.620408163	2071.58642	2055.011574	2080.626452	2104.985891	2102.780683	11.55358025	27.50717593	2.415132624	21.64303351	19.8355846
3.624489796	2073.575309	2057.071759	2082.591248	2107.017637	2104.739288	11.55269136	27.51782407	2.418652976	21.64620811	19.84517066
3.628571429	2075.564198	2059.131944	2084.556044	2109.049383	2106.697894	11.55180247	27.52847222	2.422173328	21.64938272	19.85475672
3.632653061	2077.553086	2061.19213	2086.520841	2111.081129	2108.6565	11.55091358	27.53912037	2.42569368	21.65255732	19.86434277
3.636734694	2079.541975	2063.252315	2088.485637	2113.112875	2110.615105	11.55002469	27.54976852	2.429214032	21.65573192	19.87392883
3.640816327	2081.530864	2065.3125	2090.450434	2115.144621	2112.573711	11.5491358	27.56041667	2.432734384	21.65890653	19.88351489
3.644897959	2083.519753	2067.372685	2092.41523	2117.176367	2114.532317	11.54824691	27.57106481	2.436254736	21.66208113	19.89310094
3.648979592	2085.508642	2069.43287	2094.380027	2119.208113	2116.490922	11.54735802	27.58171296	2.439775088	21.66525573	19.902687
3.652941176	2087.497531	2071.493056	2096.344823	2120.223986	2119.428831	11.54646914	27.59236111	2.44329544	21.66684303	19.91706609
3.656862745	2089.48642	2073.553241	2098.30962	2122.255732	2121.387436	11.54558025	27.60300926	2.446815792	21.67001764	19.92665214
3.660784314	2091.475309	2075.613426	2100.274416	2124.287478	2123.346042	11.54469136	27.61365741	2.450336144	21.67319224	19.9362382
3.664705882	2093.464198	2077.673611	2102.239213	2126.319224	2125.304648	11.54380247	27.62430556	2.453856496	21.67636684	19.94582426
3.66875	2095.453086	2079.733796	2104.204009	2128.35097	2127.263253	11.54291358	27.6349537	2.457376848	21.67954145	19.95541031
3.672916667	2097.441975	2081.793981	2106.168806	2130.382716	2129.221859	11.54202469	27.64560185	2.4608972	21.68271605	19.96499637
3.677083333	2099.430864	2083.854167	2108.133602	2132.414462	2131.180465	11.5411358	27.65625	2.464417552	21.68589065	19.97458243
3.681188119	2101.419753	2084.884259	2111.080797	2134.446208	2133.13907	11.54024691	27.66157407	2.46969808	21.68906526	19.98416848
3.685148515	2103.408642	2086.944444	2113.045593	2136.477954	2135.097676	11.53935802	27.67222222	2.473218433	21.69223986	19.99375454
3.689108911	2105.397531	2089.00463	2115.01039	2138.5097	2137.056282	11.53846914	27.68287037	2.476738785	21.69541446	20.0033406
3.693069307	2107.38642	2091.064815	2116.975186	2140.541446	2139.014887	11.53758025	27.69351852	2.480259137	21.69858907	20.01292665
3.697029703	2109.375309	2093.125	2118.939983	2142.573192	2140.973493	11.53669136	27.70416667	2.483779489	21.70176367	20.02251271
3.700990099	2111.364198	2095.185185	2120.904779	2144.604938	2142.932099	11.53580247	27.71481481	2.487299841	21.70493827	20.03209877
3.704950495	2113.353086	2097.24537	2122.869576	2146.636684	2144.890704	11.53491358	27.72546296	2.490820193	21.70811288	20.04168482
3.708910891	2115.341975	2099.305556	2124.834372	2148.66843	2146.84931	11.53402469	27.73611111	2.494340545	21.71128748	20.05127088
3.712871287	2117.330864	2101.365741	2126.799169	2150.700176	2148.807916	11.5331358	27.74675926	2.497860897	21.71446208	20.06085694
3.716831683	2119.319753	2103.425926	2128.763965	2152.731922	2150.766521	11.53224691	27.75740741	2.501381249	21.71763668	20.07044299
3.720833333	2121.308642	2105.486111	2130.728762	2154.763668	2152.725127	11.53135802	27.76805556	2.504901601	21.72081129	20.08002905
3.725	2123.297531	2107.546296	2132.693558	2156.795414	2154.683733	11.53046914	27.7787037	2.508421953	21.72398589	20.08961511
3.729166667	2125.28642	2109.606481	2134.658355	2158.82716	2156.642338	11.52958025	27.78935185	2.511942305	21.72716049	20.09920116
3.733333333	2127.275309	2110.636574	2136.623151	2160.858907	2159.580247	11.52869136	27.79467593	2.515462657	21.7303351	20.11358025
3.737254902	2129.264198	2112.696759	2138.587948	2162.890653	2161.538853	11.52780247	27.80532407	2.518983009	21.7335097	20.1231663
3.741176471	2131.253086	2114.756944	2140.552744	2164.922399	2163.497458	11.52691358	27.81597222	2.522503361	21.7366843	20.13275236
3.745098039	2133.241975	2116.81713	2142.517541	2166.954145	2165.456064	11.52602469	27.82662037	2.526023713	21.73985891	20.14233842
3.749019608	2135.230864	2118.877315	2144.482337	2168.985891	2167.41467	11.5251358	27.83726852	2.529544065	21.74303351	20.15192447
3.753061224	2137.219753	2120.9375	2146.447134	2171.017637	2169.373275	11.52424691	27.84791667	2.533064417	21.74620811	20.16151053
3.757142857	2139.208642	2122.997685	2148.41193	2173.049383	2171.331881	11.52335802	27.85856481	2.536584769	21.74938272	20.17109659
3.76122449	2141.197531	2125.05787	2150.376727	2175.081129	2173.290487	11.52246914	27.86921296	2.540105121	21.75255732	20.18068264
3.765306122	2143.18642	2127.118056	2152.341523	2177.112875	2175.249092	11.52158025	27.87986111	2.543625473	21.75573192	20.1902687
3.769387755	2145.175309	2129.178241	2154.30632	2179.144621	2177.207698	11.52069136	27.89050926	2.547145825	21.75890653	20.19985476
3.773469388	2147.164198	2131.238426	2156.271116	2181.176367	2179.166304	11.51980247	27.90115741	2.550666177	21.76208113	20.20944081
3.77755102	2149.153086	2133.298611	2158.235912	2183.208113	2181.124909	11.51891358	27.91180556	2.554186529	21.76525573	20.21902687
3.781632653	2151.141975	2135.358796	2160.200709	2185.239859	2183.083515	11.51802469	27.9224537	2.557706881	21.76843034	20.22861293
3.785714286	2153.130864	2137.418981	2162.165505	2187.271605	2185.042121	11.5171358	27.93310185	2.561227233	21.77160494	20.23819898
3.789795918	2155.119753	2139.479167	2164.130302	2189.303351	2187.000726	11.51624691	27.94375	2.564747585	21.77477954	20.24778504
3.793877551	2157.108642	2141.539352	2166.095098	2191.335097	2188.959332	11.51535802	27.95439815	2.568267937	21.77795415	20.2573711
3.797959184	2159.097531	2143.599537	2168.059895	2193.366843	2190.917938	11.51446914	27.9650463	2.57178829	21.78112875	20.26695715
3.801980198	2161.08642	2144.62963	2171.00709	2194.382716	2193.855846	11.51358025	27.97037037	2.577068818	21.78271605	20.28133624
3.805940594	2163.075309	2146.689815	2172.971886	2196.414462	2195.814452	11.51269136	27.98101852	2.58058917	21.78589065	20.2909223
3.80990099	2165.064198	2148.75	2174.936683	2198.446208	2197.773057	11.51180247	27.99166667	2.584109522	21.78906526	20.30050835
3.813861386	2167.053086	2150.810185	2176.901479	2200.477954	2199.731663	11.51091358	28.00231481	2.587629874	21.79223986	20.31009441
3.817821782	2169.041975	2152.87037	2178.866276	2202.5097	2201.690269	11.51002469	28.01296296	2.591150226	21.79541446	20.31968047
3.821782178	2171.030864	2154.930556	2180.831072	2204.541446	2203.648874	11.5091358	28.02361111	2.594670578	21.79858907	20.32926652
3.825742574	2173.019753	2156.990741	2182.795868	2206.573192	2205.60748	11.50824691	28.03425926	2.59819093	21.80176367	20.33885258
3.82970297	2175.008642	2159.050926	2184.760665	2208.604938	2207.566086	11.50735802	28.04490741	2.601711282	21.80493827	20.34843864
3.833663366	2176.997531	2161.111111	2186.725461	2210.636684	2209.524691	11.50646914	28.05555556	2.605231634	21.80811288	20.35802469
3.837623762	2178.98642	2163.171296	2188.690258	2212.66843	2211.483297	11.50558025	28.0662037	2.608751986	21.81128748	20.36761075
3.841666667	2180.975309	2165.231481	2190.655054	2214.700176	2213.441903	11.50469136	28.07685185	2.612272338	21.81446208	20.37719681
3.845833333	2182.964198	2167.291667	2192.619851	2216.731922	2215.400508	11.50380247	28.0875	2.61579269	21.81763668	20.38678286
3.85	2185.947531	2169.351852	2194.584647	2218.763668	2217.359114	11.50246914	28.09814815	2.619313042	21.82081129	20.39636892
3.854	2187.93642	2170.381944	2196.549444	2220.795414	2219.31772	11.50158025	28.10347222	2.622833394	21.82398589	20.40595497
3.858	2189.925309	2172.44213	2198.51424	2222.82716	2221.276325	11.50069136	28.11412037	2.626353746	21.82716049	20.41554103
3.862	2191.914198	2174.502315	2200.479037	2224.858907	2223.234931	11.49980247	28.12476852	2.629874098	21.8303351	20.42512709
3.866	2193.903086	2176.5625	2202.443833	2226.890653	2225.193537	11.49891358	28.13541667	2.63339445	21.8335097	20.43471314
3.87	2195.891975	2178.622685	2204.40863	2228.922399	2227.152142	11.49802469	28.14606481	2.636914802	21.8366843	20.4442992
3.874	2197.880864	2180.68287	2206.373426	2230.954145	2229.110748	11.4971358	28.15671296	2.640435154	21.83985891	20.45388526
3.878	2199.869753	2182.743056	2208.338223	2232.985891	2231.069354	11.49624691	28.16736111	2.643955506	21.84303351	20.46347131
3.882	2201.858642	2184.803241	2210.303019	2235.017637	2233.027959	11.49535802	28.17800926	2.647475858	21.84620811	20.47305737
3.886	2203.847531	2186.863426	2212.267816	2237.049383	2234.986565	11.49446914	28.18865741	2.65099621	21.84938272	20.48264343
3.89	2205.83642	2188.923611	2214.232612	2239.081129	2236.945171	11.49358025	28.19930556	2.654516562	21.85255732	20.49222948
3.894	2207.825309	2190.983796	2216.197409	2241.112875	2238.903776	11.49269136	28.2099537	2.658036914	21.85573192	20.50181554
3.898	2209.814198	2193.043981	2218.162205	2243.144621	2240.862382	11.49180247	28.22060185	2.661557266	21.85890653	20.5114016
3.902040816	2211.803086	2194.074074	2220.127002	2245.176367	2243.80029	11.49091358	28.22592593	2.665077618	21.86208113	20.52578068
3.906122449	2213.791975	2196.134259	2222.091798	2247.208113	2245.758896	11.49002469	28.23657407	2.66859797	21.86525573	20.53536674
3.910204082	2215.780864	2198.194444	2224.056595	2249.239859	2247.717502	11.4891358	28.24722222	2.672118323	21.86843034	20.5449528
3.914285714	2217.769753	2200.25463	2226.021391	2251.271605	2249.676107	11.48824691	28.25787037	2.675638675	21.87160494	20.55453885
3.918367347	2219.758642	2202.314815	2227.986188	2253.303351	2251.634713	11.48735802	28.26851852	2.679159027	21.87477954	20.56412491
3.92244898	2221.747531	2204.375	2229.950984	2255.335097	2253.593319	11.48646914	28.27916667	2.682679379	21.87795415	20.57371097
3.926530612	2223.73642	2206.435185	2231.91578	2257.366843	2255.551924	11.48558025	28.28981481	2.686199731	21.88112875	20.58329702
3.930612245	2225.725309	2208.49537	2233.880577	2259.398589	2257.51053	11.48469136	28.30046296	2.689720083	21.88430335	20.59288308
3.934653465	2227.714198	2210.555556	2236.827772	2260.414462	2259.469136	11.48380247	28.31111111	2.695000611	21.88589065	20.60246914
3.938613861	2229.703086	2212.615741	2238.792568	2262.446208	2261.427741	11.48291358	28.32175926	2.698520963	21.88906526	20.61205519
3.942574257	2231.691975	2214.675926	2240.757365	2264.477954	2263.386347	11.48202469	28.33240741	2.702041315	21.89223986	20.62164125
3.946534653	2233.680864	2216.736111	2242.722161	2266.5097	2265.344953	11.4811358	28.34305556	2.705561667	21.89541446	20.63122731
3.95049505	2235.669753	2218.796296	2244.686958	2268.541446	2267.303558	11.48024691	28.3537037	2.709082019	21.89858907	20.64081336
3.954455446	2237.658642	2220.856481	2246.651754	2270.573192	2269.262164	11.47935802	28.36435185	2.712602371	21.90176367	20.65039942
3.958415842	2239.647531	2222.916667	2248.616551	2272.604938	2271.22077	11.47846914	28.375	2.716122723	21.90493827	20.65998548
3.9625	2241.63642	2224.976852	2250.581347	2274.636684	2273.179375	11.47758025	28.38564815	2.719643075	21.90811288	20.66957153
3.966666667	2243.625309	2227.037037	2252.546144	2276.66843	2276.117284	11.47669136	28.3962963	2.723163427	21.91128748	20.68395062
3.970588235	2245.614198	2228.06713	2254.51094	2278.700176	2278.07589	11.47580247	28.40162037	2.726683779	21.91446208	20.69353667
3.974509804	2247.603086	2230.127315	2256.475736	2280.731922	2280.034495	11.47491358	28.41226852	2.730204131	21.91763668	20.70312273
3.978431373	2249.591975	2232.1875	2258.440533	2282.763668	2281.993101	11.47402469	28.42291667	2.733724483	21.92081129	20.71270879
3.982352941	2251.580864	2234.247685	2260.405329	2284.795414	2283.951707	11.4731358	28.43356481	2.737244835	21.92398589	20.72229484
3.98627451	2253.569753	2236.30787	2262.370126	2286.82716	2285.910312	11.47224691	28.44421296	2.740765187	21.92716049	20.7318809
3.990196078	2255.558642	2238.368056	2264.334922	2288.858907	2287.868918	11.47135802	28.45486111	2.744285539	21.9303351	20.74146696
3.994117647	2257.547531	2240.428241	2266.299719	2290.890653	2289.827524	11.47046914	28.46550926	2.747805891	21.9335097	20.75105301
3.998039216	2259.53642	2242.488426	2268.264515	2292.922399	2291.786129	11.46958025	28.47615741	2.751326243	21.9366843	20.76063907
4.002083333	2266.599012	2258.798611	2269.883633	2286.332745	2283.388284	6.394987654	14.23680556	3.100525608	13.31845973	10.41377391
4.00625	2268.58716	2260.864969	2271.848429	2288.364491	2285.341806	6.394839506	14.24128086	3.10404596	13.32163433	10.41827645
4.010416667	2270.575309	2262.931327	2273.813226	2290.396238	2287.295328	6.394691358	14.24575617	3.107566312	13.32480894	10.42277899
4.014583333	2272.563457	2264.997685	2275.778022	2292.427984	2289.24885	6.394543209	14.25023148	3.111086664	13.32798354	10.42728153
4.01875	2274.551605	2267.064043	2277.742819	2294.45973	2291.202372	6.394395061	14.25470679	3.114607016	13.33115814	10.43178407
4.022916667	2276.539753	2269.130401	2279.707615	2296.491476	2293.155894	6.394246913	14.2591821	3.118127368	13.33433275	10.43628661
4.027083333	2278.527901	2271.196759	2281.672412	2298.523222	2295.109417	6.394098765	14.26365741	3.12164772	13.33750735	10.44078916
4.03125	2280.516049	2273.263117	2283.637208	2300.554968	2297.062939	6.393950617	14.26813272	3.125168072	13.34068195	10.4452917
4.035294118	2282.504198	2274.296296	2285.602005	2302.586714	2299.993222	6.393802469	14.27037037	3.128688424	13.34385656	10.45204551
4.039215686	2284.492346	2276.362654	2287.566801	2304.61846	2301.946744	6.393654321	14.27484568	3.132208776	13.34703116	10.45654805
4.043137255	2286.480494	2278.429012	2289.531598	2306.650206	2303.900266	6.393506172	14.27932099	3.135729128	13.35020576	10.46105059
4.047058824	2288.468642	2280.49537	2291.496394	2308.681952	2305.853788	6.393358024	14.2837963	3.13924948	13.35338036	10.46555314
4.051020408	2290.45679	2282.561728	2293.461191	2310.713698	2307.807311	6.393209876	14.2882716	3.142769832	13.35655497	10.47005568
4.055102041	2292.444938	2284.628086	2295.425987	2312.745444	2309.760833	6.393061728	14.29274691	3.146290184	13.35972957	10.47455822
4.059183673	2294.433086	2286.694444	2297.390784	2314.77719	2311.714355	6.39291358	14.29722222	3.149810536	13.36290417	10.47906076
4.063265306	2296.421235	2288.760802	2299.35558	2316.808936	2313.667877	6.392765432	14.30169753	3.153330888	13.36607878	10.4835633
4.067326733	2298.409383	2290.82716	2302.302775	2317.824809	2315.621399	6.392617284	14.30617284	3.158611416	13.36766608	10.48806584
4.071287129	2300.397531	2292.893519	2304.267571	2319.856555	2317.574921	6.392469135	14.31064815	3.162131768	13.37084068	10.49256839
4.075247525	2302.385679	2294.959877	2306.232368	2321.888301	2319.528443	6.392320987	14.31512346	3.16565212	13.37401529	10.49707093
4.079207921	2304.373827	2297.026235	2308.197164	2323.920047	2321.481966	6.392172839	14.31959877	3.169172472	13.37718989	10.50157347
4.083333333	2306.361975	2299.092593	2310.161961	2325.951793	2323.435488	6.392024691	14.32407407	3.172692824	13.38036449	10.50607601
4.0875	2308.350123	2301.158951	2312.126757	2327.983539	2325.38901	6.391876543	14.32854938	3.176213176	13.3835391	10.51057855
4.091666667	2310.338272	2303.225309	2314.091554	2330.015285	2327.342532	6.391728395	14.33302469	3.179733528	13.3867137	10.51508109
4.095833333	2312.32642	2305.291667	2316.05635	2332.047031	2329.296054	6.391580247	14.3375	3.183253881	13.3898883	10.51958364
4.1	2315.308642	2307.358025	2318.021147	2335.09465	2332.226337	6.391358024	14.34197531	3.186774233	13.39465021	10.52633745
4.103921569	2316.302716	2308.391204	2319.985943	2336.110523	2334.17986	6.39128395	14.34421296	3.190294585	13.39623751	10.53083999
4.107843137	2318.290864	2310.457562	2321.95074	2338.142269	2336.133382	6.391135802	14.34868827	3.193814937	13.39941211	10.53534253
4.111764706	2320.279012	2312.52392	2323.915536	2340.174015	2338.086904	6.390987654	14.35316358	3.197335289	13.40258671	10.53984507
4.115686275	2322.26716	2314.590278	2325.880332	2342.205761	2340.040426	6.390839506	14.35763889	3.200855641	13.40576132	10.54434762
4.119607843	2324.255309	2316.656636	2327.845129	2344.237507	2341.993948	6.390691358	14.3621142	3.204375993	13.40893592	10.54885016
4.123529412	2326.243457	2318.722994	2329.809925	2346.269253	2343.94747	6.390543209	14.36658951	3.207896345	13.41211052	10.5533527
4.12745098	2328.231605	2320.789352	2331.774722	2348.300999	2345.900992	6.390395061	14.37106481	3.211416697	13.41528513	10.55785524
4.131372549	2330.219753	2322.85571	2333.739518	2350.332745	2347.854515	6.390246913	14.37554012	3.214937049	13.41845973	10.56235778
4.135416667	2332.207901	2324.922068	2335.704315	2352.364491	2349.808037	6.390098765	14.38001543	3.218457401	13.42163433	10.56686032
4.139583333	2334.196049	2326.988426	2337.669111	2354.396238	2351.761559	6.389950617	14.38449074	3.221977753	13.42480894	10.57136287
4.14375	2336.184198	2329.054784	2339.633908	2356.427984	2353.715081	6.389802469	14.38896605	3.225498105	13.42798354	10.57586541
4.147916667	2338.172346	2331.121142	2341.598704	2358.45973	2355.668603	6.389654321	14.39344136	3.229018457	13.43115814	10.58036795
4.152	2341.154568	2332.154321	2343.563501	2360.491476	2357.622125	6.389432098	14.39567901	3.232538809	13.43433275	10.58487049
4.156	2343.142716	2334.220679	2345.528297	2362.523222	2359.575648	6.38928395	14.40015432	3.236059161	13.43750735	10.58937303
4.16	2345.130864	2336.287037	2347.493094	2364.554968	2361.52917	6.389135802	14.40462963	3.239579513	13.44068195	10.59387558
4.164	2347.119012	2338.353395	2349.45789	2366.586714	2363.482692	6.388987654	14.40910494	3.243099865	13.44385656	10.59837812
4.168	2349.10716	2340.419753	2351.422687	2368.61846	2365.436214	6.388839506	14.41358025	3.246620217	13.44703116	10.60288066
4.172	2351.095309	2342.486111	2353.387483	2370.650206	2367.389736	6.388691358	14.41805556	3.250140569	13.45020576	10.6073832
4.176	2353.083457	2344.552469	2355.35228	2372.681952	2369.343258	6.388543209	14.42253086	3.253660921	13.45338036	10.61188574
4.18	2355.071605	2346.618827	2357.317076	2374.713698	2371.29678	6.388395061	14.42700617	3.257181273	13.45655497	10.61638828
4.184	2357.059753	2348.685185	2359.281873	2376.745444	2373.250303	6.388246913	14.43148148	3.260701625	13.45972957	10.62089083
4.188	2359.047901	2350.751543	2361.246669	2378.77719	2375.203825	6.388098765	14.43595679	3.264221977	13.46290417	10.62539337
4.192	2361.036049	2352.817901	2363.211466	2380.808936	2377.157347	6.387950617	14.4404321	3.267742329	13.46607878	10.62989591
4.196	2363.024198	2354.884259	2365.176262	2382.840682	2379.110869	6.387802469	14.44490741	3.271262681	13.46925338	10.63439845
4.2	2365.012346	2356.950617	2368.123457	2384.872428	2382.041152	6.387654321	14.44938272	3.276543209	13.47242798	10.64115226
4.204	2367.000494	2357.983796	2370.088253	2385.888301	2383.994674	6.387506172	14.45162037	3.280063562	13.47401529	10.64565481
4.208	2368.988642	2360.050154	2372.05305	2387.920047	2385.948197	6.387358024	14.45609568	3.283583914	13.47718989	10.65015735
4.212	2370.97679	2362.116512	2374.017846	2389.951793	2387.901719	6.387209876	14.46057099	3.287104266	13.48036449	10.65465989
4.216	2372.964938	2364.18287	2375.982643	2391.983539	2389.855241	6.387061728	14.4650463	3.290624618	13.4835391	10.65916243
4.22	2374.953086	2366.249228	2377.947439	2394.015285	2391.808763	6.38691358	14.4695216	3.29414497	13.4867137	10.66366497
4.224	2376.941235	2368.315586	2379.912236	2396.047031	2393.762285	6.386765432	14.47399691	3.297665322	13.4898883	10.66816751
4.228	2378.929383	2370.381944	2381.877032	2398.078777	2395.715807	6.386617284	14.47847222	3.301185674	13.4930629	10.67267006
4.232	2380.917531	2372.448302	2383.841829	2400.110523	2397.669329	6.386469135	14.48294753	3.304706026	13.49623751	10.6771726
4.236	2382.905679	2374.51466	2385.806625	2402.142269	2399.622852	6.386320987	14.48742284	3.308226378	13.49941211	10.68167514
4.24	2384.893827	2376.581019	2387.771422	2404.174015	2401.576374	6.386172839	14.49189815	3.31174673	13.50258671	10.68617768
4.244	2386.881975	2378.647377	2389.736218	2406.205761	2403.529896	6.386024691	14.49637346	3.315267082	13.50576132	10.69068022
4.248	2388.870123	2380.713735	2391.701015	2408.237507	2405.483418	6.385876543	14.50084877	3.318787434	13.50893592	10.69518276
4.252083333	2390.858272	2382.780093	2393.665811	2410.269253	2407.43694	6.385728395	14.50532407	3.322307786	13.51211052	10.69968531
4.25625	2392.84642	2384.846451	2395.630608	2412.300999	2409.390462	6.385580247	14.50979938	3.325828138	13.51528513	10.70418785
4.260416667	2394.834568	2386.912809	2397.595404	2414.332745	2411.343985	6.385432098	14.51427469	3.32934849	13.51845973	10.70869039
4.264583333	2396.822716	2388.979167	2399.5602	2416.364491	2413.297507	6.38528395	14.51875	3.332868842	13.52163433	10.71319293
4.268627451	2398.810864	2390.012346	2401.524997	2418.396238	2416.22779	6.385135802	14.52098765	3.336389194	13.52480894	10.71994674
4.27254902	2400.799012	2392.078704	2403.489793	2420.427984	2418.181312	6.384987654	14.52546296	3.339909546	13.52798354	10.72444929
4.276470588	2402.78716	2394.145062	2405.45459	2422.45973	2420.134834	6.384839506	14.52993827	3.343429898	13.53115814	10.72895183
4.280392157	2404.775309	2396.21142	2407.419386	2424.491476	2422.088356	6.384691358	14.53441358	3.34695025	13.53433275	10.73345437
4.284313725	2406.763457	2398.277778	2409.384183	2426.523222	2424.041878	6.384543209	14.53888889	3.350470602	13.53750735	10.73795691
4.288235294	2408.751605	2400.344136	2411.348979	2428.554968	2425.995401	6.384395061	14.5433642	3.353990954	13.54068195	10.74245945
4.292156863	2410.739753	2402.410494	2413.313776	2430.586714	2427.948923	6.384246913	14.54783951	3.357511306	13.54385656	10.746962
4.296078431	2412.727901	2404.476852	2415.278572	2432.61846	2429.902445	6.384098765	14.55231481	3.361031658	13.54703116	10.75146454
4.3	2414.716049	2406.54321	2417.243369	2434.650206	2431.855967	6.383950617	14.55679012	3.36455201	13.55020576	10.75596708
4.304166667	2416.704198	2408.609568	2419.208165	2436.681952	2433.809489	6.383802469	14.56126543	3.368072362	13.55338036	10.76046962
4.308333333	2418.692346	2410.675926	2421.172962	2438.713698	2435.763011	6.383654321	14.56574074	3.371592714	13.55655497	10.76497216
4.3125	2420.680494	2412.742284	2423.137758	2440.745444	2437.716534	6.383506172	14.57021605	3.375113066	13.55972957	10.7694747
4.316666667	2422.668642	2414.808642	2425.102555	2442.77719	2439.670056	6.383358024	14.57469136	3.378633418	13.56290417	10.77397725
4.320792079	2424.65679	2415.841821	2428.049749	2444.808936	2441.623578	6.383209876	14.57692901	3.383913947	13.56607878	10.77847979
4.324752475	2426.644938	2417.908179	2430.014546	2446.840682	2443.5771	6.383061728	14.58140432	3.387434299	13.56925338	10.78298233
4.328712871	2428.633086	2419.974537	2431.979342	2448.872428	2445.530622	6.38291358	14.58587963	3.390954651	13.57242798	10.78748487
4.332673267	2430.621235	2422.040895	2433.944139	2450.904174	2447.484144	6.382765432	14.59035494	3.394475003	13.57560259	10.79198741
4.336734694	2432.609383	2424.107253	2435.908935	2452.93592	2449.437666	6.382617284	14.59483025	3.397995355	13.57877719	10.79648995
4.340816327	2434.597531	2426.173611	2437.873732	2454.967666	2451.391189	6.382469135	14.59930556	3.401515707	13.58195179	10.8009925
4.344897959	2436.585679	2428.239969	2439.838528	2456.999412	2453.344711	6.382320987	14.60378086	3.405036059	13.5851264	10.80549504
4.348979592	2438.573827	2430.306327	2441.803325	2459.031158	2455.298233	6.382172839	14.60825617	3.408556411	13.588301	10.80999758
4.352941176	2440.561975	2432.372685	2443.768121	2460.047031	2458.228516	6.382024691	14.61273148	3.412076763	13.5898883	10.81675139
4.356862745	2442.550123	2434.439043	2445.732918	2462.078777	2460.182038	6.381876543	14.61720679	3.415597115	13.5930629	10.82125393
4.360784314	2444.538272	2436.505401	2447.697714	2464.110523	2462.13556	6.381728395	14.6216821	3.419117467	13.59623751	10.82575648
4.364705882	2446.52642	2438.571759	2449.662511	2466.142269	2464.089083	6.381580247	14.62615741	3.422637819	13.59941211	10.83025902
4.36875	2448.514568	2440.638117	2451.627307	2468.174015	2466.042605	6.381432098	14.63063272	3.426158171	13.60258671	10.83476156
4.372916667	2450.502716	2442.704475	2453.592104	2470.205761	2467.996127	6.38128395	14.63510802	3.429678523	13.60576132	10.8392641
4.377083333	2452.490864	2444.770833	2455.5569	2472.237507	2469.949649	6.381135802	14.63958333	3.433198875	13.60893592	10.84376664
4.38125	2454.479012	2446.837191	2457.521697	2474.269253	2471.903171	6.380987654	14.64405864	3.436719227	13.61211052	10.84826918
4.385416667	2456.46716	2448.903549	2459.486493	2476.300999	2473.856693	6.380839506	14.64853395	3.440239579	13.61528513	10.85277173
4.389583333	2458.455309	2450.969907	2461.45129	2478.332745	2475.810215	6.380691358	14.65300926	3.443759931	13.61845973	10.85727427
4.39375	2460.443457	2453.036265	2463.416086	2480.364491	2477.763738	6.380543209	14.65748457	3.447280283	13.62163433	10.86177681
4.397916667	2462.431605	2455.102623	2465.380883	2482.396238	2479.71726	6.380395061	14.66195988	3.450800635	13.62480894	10.86627935
4.401960784	2464.419753	2456.135802	2467.345679	2484.427984	2482.647543	6.380246913	14.66419753	3.454320987	13.62798354	10.87303316
4.405882353	2466.407901	2458.20216	2469.310475	2486.45973	2484.601065	6.380098765	14.66867284	3.457841339	13.63115814	10.87753571
4.409803922	2468.396049	2460.268519	2471.275272	2488.491476	2486.554587	6.379950617	14.67314815	3.461361691	13.63433275	10.88203825
4.41372549	2470.384198	2462.334877	2473.240068	2490.523222	2488.508109	6.379802469	14.67762346	3.464882043	13.63750735	10.88654079
4.417647059	2472.372346	2464.401235	2475.204865	2492.554968	2490.461632	6.379654321	14.68209877	3.468402395	13.64068195	10.89104333
4.421568627	2474.360494	2466.467593	2477.169661	2494.586714	2492.415154	6.379506172	14.68657407	3.471922747	13.64385656	10.89554587
4.425490196	2476.348642	2468.533951	2479.134458	2496.61846	2494.368676	6.379358024	14.69104938	3.475443099	13.64703116	10.90004841
4.429411765	2478.33679	2470.600309	2481.099254	2498.650206	2496.322198	6.379209876	14.69552469	3.478963451	13.65020576	10.90455096
4.433333333	2480.324938	2472.666667	2483.064051	2500.681952	2498.27572	6.379061728	14.7	3.482483804	13.65338036	10.9090535
4.4375	2482.313086	2474.733025	2485.028847	2502.713698	2500.229242	6.37891358	14.70447531	3.486004156	13.65655497	10.91355604
4.441584158	2484.301235	2475.766204	2487.976042	2504.745444	2502.182764	6.378765432	14.70671296	3.491284684	13.65972957	10.91805858
4.445544554	2486.289383	2477.832562	2489.940839	2506.77719	2504.136287	6.378617284	14.71118827	3.494805036	13.66290417	10.92256112
4.44950495	2488.277531	2479.89892	2491.905635	2508.808936	2506.089809	6.378469135	14.71566358	3.498325388	13.66607878	10.92706367
4.453465347	2490.265679	2481.965278	2493.870431	2510.840682	2508.043331	6.378320987	14.72013889	3.50184574	13.66925338	10.93156621
4.457425743	2492.253827	2484.031636	2495.835228	2512.872428	2509.996853	6.378172839	14.7246142	3.505366092	13.67242798	10.93606875
4.461386139	2494.241975	2486.097994	2497.800024	2514.904174	2511.950375	6.378024691	14.72908951	3.508886444	13.67560259	10.94057129
4.465346535	2496.230123	2488.164352	2499.764821	2516.93592	2513.903897	6.377876543	14.73356481	3.512406796	13.67877719	10.94507383
4.469387755	2498.218272	2490.23071	2501.729617	2518.967666	2515.85742	6.377728395	14.73804012	3.515927148	13.68195179	10.94957637
4.473469388	2500.20642	2492.297068	2503.694414	2520.999412	2517.810942	6.377580247	14.74251543	3.5194475	13.6851264	10.95407892
4.47755102	2502.194568	2494.363426	2505.65921	2523.031158	2519.764464	6.377432098	14.74699074	3.522967852	13.688301	10.95858146
4.481632653	2504.182716	2496.429784	2507.624007	2525.062904	2521.717986	6.37728395	14.75146605	3.526488204	13.6914756	10.963084
4.485714286	2506.170864	2498.496142	2509.588803	2527.09465	2523.671508	6.377135802	14.75594136	3.530008556	13.69465021	10.96758654
4.489795918	2508.159012	2500.5625	2511.5536	2529.126396	2525.62503	6.376987654	14.76041667	3.533528908	13.69782481	10.97208908
4.493877551	2510.14716	2502.628858	2513.518396	2531.158142	2527.578552	6.376839506	14.76489197	3.53704926	13.70099941	10.97659162
4.497959184	2512.135309	2504.695216	2515.483193	2533.189888	2529.532075	6.376691358	14.76936728	3.540569612	13.70417402	10.98109417
4.502	2515.117531	2505.728395	2517.447989	2534.205761	2532.462358	6.376469135	14.77160494	3.544089964	13.70576132	10.98784798
4.506	2517.105679	2507.794753	2519.412786	2536.237507	2534.41588	6.376320987	14.77608025	3.547610316	13.70893592	10.99235052
4.51	2519.093827	2509.861111	2521.377582	2538.269253	2536.369402	6.376172839	14.78055556	3.551130668	13.71211052	10.99685306
4.514	2521.081975	2511.927469	2523.342379	2540.300999	2538.322924	6.376024691	14.78503086	3.55465102	13.71528513	11.0013556
4.518	2523.070123	2513.993827	2525.307175	2542.332745	2540.276446	6.375876543	14.78950617	3.558171372	13.71845973	11.00585815
4.522	2525.058272	2516.060185	2527.271972	2544.364491	2542.229969	6.375728395	14.79398148	3.561691724	13.72163433	11.01036069
4.526	2527.04642	2518.126543	2529.236768	2546.396238	2544.183491	6.375580246	14.79845679	3.565212076	13.72480894	11.01486323
4.53	2529.034568	2520.192901	2531.201565	2548.427984	2546.137013	6.375432098	14.8029321	3.568732428	13.72798354	11.01936577
4.534	2531.022716	2522.259259	2533.166361	2550.45973	2548.090535	6.37528395	14.80740741	3.57225278	13.73115814	11.02386831
4.538	2533.010864	2524.325617	2535.131158	2552.491476	2550.044057	6.375135802	14.81188272	3.575773132	13.73433275	11.02837085
4.542	2534.999012	2526.391975	2537.095954	2554.523222	2551.997579	6.374987654	14.81635802	3.579293484	13.73750735	11.0328734
4.546	2536.98716	2528.458333	2539.060751	2556.554968	2553.951101	6.374839506	14.82083333	3.582813837	13.74068195	11.03737594
4.55	2538.975309	2530.524691	2541.025547	2558.586714	2555.904624	6.374691358	14.82530864	3.586334189	13.74385656	11.04187848
4.554166667	2540.963457	2532.591049	2542.990343	2560.61846	2557.858146	6.374543209	14.82978395	3.589854541	13.74703116	11.04638102
4.558333333	2542.951605	2534.657407	2544.95514	2562.650206	2559.811668	6.374395061	14.83425926	3.593374893	13.75020576	11.05088356
4.562376238	2544.939753	2535.690586	2547.902335	2564.681952	2561.76519	6.374246913	14.83649691	3.598655421	13.75338036	11.05538611
4.566336634	2546.927901	2537.756944	2549.867131	2566.713698	2563.718712	6.374098765	14.84097222	3.602175773	13.75655497	11.05988865
4.57029703	2548.916049	2539.823302	2551.831928	2568.745444	2565.672234	6.373950617	14.84544753	3.605696125	13.75972957	11.06439119
4.574257426	2550.904198	2541.88966	2553.796724	2570.77719	2567.625756	6.373802469	14.84992284	3.609216477	13.76290417	11.06889373
4.578217822	2552.892346	2543.956019	2555.761521	2572.808936	2569.579279	6.373654321	14.85439815	3.612736829	13.76607878	11.07339627
4.582178218	2554.880494	2546.022377	2557.726317	2574.840682	2571.532801	6.373506172	14.85887346	3.616257181	13.76925338	11.07789881
4.586138614	2556.868642	2548.088735	2559.691114	2576.872428	2573.486323	6.373358024	14.86334877	3.619777533	13.77242798	11.08240136
4.59009901	2558.85679	2550.155093	2561.65591	2578.904174	2575.439845	6.373209876	14.86782407	3.623297885	13.77560259	11.0869039
4.594059406	2560.844938	2552.221451	2563.620707	2580.93592	2577.393367	6.373061728	14.87229938	3.626818237	13.77877719	11.09140644
4.598019802	2562.833086	2554.287809	2565.585503	2582.967666	2579.346889	6.37291358	14.87677469	3.630338589	13.78195179	11.09590898
4.602040816	2564.821235	2555.320988	2567.550299	2584.999412	2582.277173	6.372765432	14.87901235	3.633858941	13.7851264	11.10266279
4.606122449	2566.809383	2557.387346	2569.515096	2587.031158	2584.230695	6.372617284	14.88348765	3.637379293	13.788301	11.10716534
4.610204082	2568.797531	2559.453704	2571.479892	2589.062904	2586.184217	6.372469135	14.88796296	3.640899645	13.7914756	11.11166788
4.614285714	2570.785679	2561.520062	2573.444689	2591.09465	2588.137739	6.372320987	14.89243827	3.644419997	13.79465021	11.11617042
4.618367347	2572.773827	2563.58642	2575.409485	2593.126396	2590.091261	6.372172839	14.89691358	3.647940349	13.79782481	11.12067296
4.62244898	2574.761975	2565.652778	2577.374282	2595.158142	2592.044783	6.372024691	14.90138889	3.651460701	13.80099941	11.1251755
4.626530612	2576.750123	2567.719136	2579.339078	2597.189888	2593.998305	6.371876543	14.9058642	3.654981053	13.80417402	11.12967804
4.630612245	2578.738272	2569.785494	2581.303875	2599.221634	2595.951828	6.371728395	14.91033951	3.658501405	13.80734862	11.13418059
4.634693878	2580.72642	2571.851852	2583.268671	2601.25338	2597.90535	6.371580246	14.91481481	3.662021757	13.81052322	11.13868313
4.63877551	2582.714568	2573.91821	2585.233468	2603.285126	2599.858872	6.371432098	14.91929012	3.665542109	13.81369783	11.14318567
4.642857143	2584.702716	2575.984568	2587.198264	2605.316872	2601.812394	6.37128395	14.92376543	3.669062461	13.81687243	11.14768821
4.646938776	2586.690864	2578.050926	2589.163061	2607.348618	2603.765916	6.371135802	14.92824074	3.672582813	13.82004703	11.15219075
4.650980392	2588.679012	2580.117284	2591.127857	2608.364491	2606.696199	6.370987654	14.93271605	3.676103165	13.82163433	11.15894457
4.654901961	2590.66716	2582.183642	2593.092654	2610.396238	2608.649722	6.370839506	14.93719136	3.679623517	13.82480894	11.16344711
4.658823529	2592.655309	2584.25	2595.05745	2612.427984	2610.603244	6.370691358	14.94166667	3.68314387	13.82798354	11.16794965
4.662745098	2594.643457	2586.316358	2597.022247	2614.45973	2612.556766	6.370543209	14.94614197	3.686664222	13.83115814	11.17245219
4.666666667	2596.631605	2588.382716	2598.987043	2616.491476	2614.510288	6.370395061	14.95061728	3.690184574	13.83433275	11.17695473
4.670833333	2598.619753	2590.449074	2600.95184	2618.523222	2616.46381	6.370246913	14.95509259	3.693704926	13.83750735	11.18145727
4.675	2600.607901	2592.515432	2602.916636	2620.554968	2618.417332	6.370098765	14.9595679	3.697225278	13.84068195	11.18595982
4.679166667	2602.596049	2594.58179	2604.881433	2622.586714	2620.370855	6.369950617	14.96404321	3.70074563	13.84385656	11.19046236
4.683168317	2604.584198	2595.614969	2607.828627	2624.61846	2622.324377	6.369802469	14.96628086	3.706026158	13.84703116	11.1949649
4.687128713	2606.572346	2597.681327	2609.793424	2626.650206	2624.277899	6.369654321	14.97075617	3.70954651	13.85020576	11.19946744
4.691089109	2608.560494	2599.747685	2611.75822	2628.681952	2626.231421	6.369506172	14.97523148	3.713066862	13.85338036	11.20396998
4.695049505	2610.548642	2601.814043	2613.723017	2630.713698	2628.184943	6.369358024	14.97970679	3.716587214	13.85655497	11.20847253
4.699009901	2612.53679	2603.880401	2615.687813	2632.745444	2630.138465	6.369209876	14.9841821	3.720107566	13.85972957	11.21297507
4.702970297	2614.524938	2605.946759	2617.65261	2634.77719	2632.091987	6.369061728	14.98865741	3.723627918	13.86290417	11.21747761
4.706930693	2616.513086	2608.013117	2619.617406	2636.808936	2634.04551	6.36891358	14.99313272	3.72714827	13.86607878	11.22198015
4.710891089	2618.501235	2610.079475	2621.582203	2638.840682	2635.999032	6.368765432	14.99760802	3.730668622	13.86925338	11.22648269
4.714851485	2620.489383	2612.145833	2623.546999	2640.872428	2637.952554	6.368617284	15.00208333	3.734188974	13.87242798	11.23098523
4.718811881	2622.477531	2614.212191	2625.511796	2642.904174	2639.906076	6.368469135	15.00655864	3.737709326	13.87560259	11.23548778
4.722916667	2624.465679	2616.278549	2627.476592	2644.93592	2641.859598	6.368320987	15.01103395	3.741229678	13.87877719	11.23999032
4.727083333	2626.453827	2618.344907	2629.441389	2646.967666	2643.81312	6.368172839	15.01550926	3.74475003	13.88195179	11.24449286
4.73125	2628.441975	2620.411265	2631.406185	2648.999412	2645.766642	6.368024691	15.01998457	3.748270382	13.8851264	11.2489954
4.735294118	2630.430123	2621.444444	2633.370982	2651.031158	2648.696926	6.367876543	15.02222222	3.751790734	13.888301	11.25574921
4.739215686	2632.418272	2623.510802	2635.335778	2653.062904	2650.650448	6.367728395	15.02669753	3.755311086	13.8914756	11.26025176
4.743137255	2634.40642	2625.57716	2637.300575	2655.09465	2652.60397	6.367580247	15.03117284	3.758831438	13.89465021	11.2647543
4.747058824	2636.394568	2627.643519	2639.265371	2657.126396	2654.557492	6.367432098	15.03564815	3.76235179	13.89782481	11.26925684
4.751020408	2638.382716	2629.709877	2641.230167	2659.158142	2656.511014	6.36728395	15.04012346	3.765872142	13.90099941	11.27375938
4.755102041	2640.370864	2631.776235	2643.194964	2661.189888	2658.464536	6.367135802	15.04459877	3.769392494	13.90417402	11.27826192
4.759183673	2642.359012	2633.842593	2645.15976	2663.221634	2660.418059	6.366987654	15.04907407	3.772912846	13.90734862	11.28276446
4.763265306	2644.34716	2635.908951	2647.124557	2665.25338	2662.371581	6.366839506	15.05354938	3.776433198	13.91052322	11.28726701
4.767346939	2646.335309	2637.975309	2649.089353	2667.285126	2664.325103	6.366691358	15.05802469	3.77995355	13.91369783	11.29176955
4.771428571	2648.323457	2640.041667	2651.05415	2669.316872	2666.278625	6.366543209	15.0625	3.783473903	13.91687243	11.29627209
4.775510204	2650.311605	2642.108025	2653.018946	2671.348618	2668.232147	6.366395061	15.06697531	3.786994255	13.92004703	11.30077463
4.779591837	2652.299753	2644.174383	2654.983743	2673.380364	2670.185669	6.366246913	15.07145062	3.790514607	13.92322163	11.30527717
4.783673469	2654.287901	2646.240741	2656.948539	2675.412111	2672.139191	6.366098765	15.07592593	3.794034959	13.92639624	11.30977971
4.787755102	2656.276049	2648.307099	2658.913336	2677.443857	2674.092714	6.365950617	15.08040123	3.797555311	13.92957084	11.31428226
4.791836735	2658.264198	2650.373457	2660.878132	2679.475603	2676.046236	6.365802469	15.08487654	3.801075663	13.93274544	11.3187848
4.795918367	2660.252346	2652.439815	2662.842929	2681.507349	2677.999758	6.365654321	15.08935185	3.804596015	13.93592005	11.32328734
4.8	2663.234568	2654.506173	2665.790123	2683.539095	2680.930041	6.365432098	15.09382716	3.809876543	13.93909465	11.33004115
4.803960396	2664.228642	2655.539352	2667.75492	2684.554968	2682.883563	6.365358024	15.09606481	3.813396895	13.94068195	11.33454369
4.807920792	2666.21679	2657.60571	2669.719716	2686.586714	2684.837085	6.365209876	15.10054012	3.816917247	13.94385656	11.33904624
4.811881188	2668.204938	2659.672068	2671.684513	2688.61846	2686.790608	6.365061728	15.10501543	3.820437599	13.94703116	11.34354878
4.815841584	2670.193086	2661.738426	2673.649309	2690.650206	2688.74413	6.36491358	15.10949074	3.823957951	13.95020576	11.34805132
4.81980198	2672.181235	2663.804784	2675.614106	2692.681952	2690.697652	6.364765432	15.11396605	3.827478303	13.95338036	11.35255386
4.823762376	2674.169383	2665.871142	2677.578902	2694.713698	2692.651174	6.364617284	15.11844136	3.830998655	13.95655497	11.3570564
4.827722772	2676.157531	2667.9375	2679.543699	2696.745444	2694.604696	6.364469135	15.12291667	3.834519007	13.95972957	11.36155894
4.831683168	2678.145679	2670.003858	2681.508495	2698.77719	2696.558218	6.364320987	15.12739197	3.838039359	13.96290417	11.36606149
4.835643564	2680.133827	2672.070216	2683.473292	2700.808936	2698.51174	6.364172839	15.13186728	3.841559711	13.96607878	11.37056403
4.83960396	2682.121975	2674.136574	2685.438088	2702.840682	2700.465263	6.364024691	15.13634259	3.845080063	13.96925338	11.37506657
4.84375	2684.110123	2676.202932	2687.402885	2704.872428	2702.418785	6.363876543	15.1408179	3.848600415	13.97242798	11.37956911
4.847916667	2686.098272	2678.26929	2689.367681	2706.904174	2704.372307	6.363728395	15.14529321	3.852120767	13.97560259	11.38407165
4.852	2689.080494	2679.302469	2691.332478	2708.93592	2706.325829	6.363506172	15.14753086	3.855641119	13.97877719	11.3885742
4.856	2691.068642	2681.368827	2693.297274	2710.967666	2708.279351	6.363358024	15.15200617	3.859161471	13.98195179	11.39307674
4.86	2693.05679	2683.435185	2695.262071	2712.999412	2710.232873	6.363209876	15.15648148	3.862681823	13.9851264	11.39757928
4.864	2695.044938	2685.501543	2697.226867	2715.031158	2712.186396	6.363061728	15.16095679	3.866202175	13.988301	11.40208182
4.868	2697.033086	2687.567901	2699.191664	2717.062904	2714.139918	6.36291358	15.1654321	3.869722527	13.9914756	11.40658436
4.872	2699.021235	2689.634259	2701.15646	2719.09465	2716.09344	6.362765432	15.16990741	3.873242879	13.99465021	11.4110869
4.876	2701.009383	2691.700617	2703.121257	2721.126396	2718.046962	6.362617284	15.17438272	3.876763231	13.99782481	11.41558945
4.88	2702.997531	2693.766975	2705.086053	2723.158142	2720.000484	6.362469135	15.17885802	3.880283583	14.00099941	11.42009199
4.884	2704.985679	2695.833333	2707.05085	2725.189888	2721.954006	6.362320987	15.18333333	3.883803936	14.00417402	11.42459453
4.888	2706.973827	2697.899691	2709.015646	2727.221634	2723.907528	6.362172839	15.18780864	3.887324288	14.00734862	11.42909707
4.892	2708.961975	2699.966049	2710.980442	2729.25338	2725.861051	6.362024691	15.19228395	3.89084464	14.01052322	11.43359961
4.896	2710.950123	2702.032407	2712.945239	2731.285126	2727.814573	6.361876543	15.19675926	3.894364992	14.01369783	11.43810215
4.9	2712.938272	2704.098765	2714.910035	2733.316872	2730.744856	6.361728395	15.20123457	3.897885344	14.01687243	11.44485597
4.904081633	2714.92642	2705.131944	2716.874832	2735.348618	2732.698378	6.361580247	15.20347222	3.901405696	14.02004703	11.44935851
4.908163265	2716.914568	2707.198302	2718.839628	2737.380364	2734.6519	6.361432098	15.20794753	3.904926048	14.02322163	11.45386105
4.912244898	2718.902716	2709.26466	2720.804425	2739.412111	2736.605422	6.36128395	15.21242284	3.9084464	14.02639624	11.45836359
4.916326531	2720.890864	2711.331019	2722.769221	2741.443857	2738.558945	6.361135802	15.21689815	3.911966752	14.02957084	11.46286613
4.920408163	2722.879012	2713.397377	2724.734018	2743.475603	2740.512467	6.360987654	15.22137346	3.915487104	14.03274544	11.46736868
4.924489796	2724.86716	2715.463735	2726.698814	2745.507349	2742.465989	6.360839506	15.22584877	3.919007456	14.03592005	11.47187122
4.928571429	2726.855309	2717.530093	2728.663611	2747.539095	2744.419511	6.360691358	15.23032407	3.922527808	14.03909465	11.47637376
4.932653061	2728.843457	2719.596451	2730.628407	2749.570841	2746.373033	6.360543209	15.23479938	3.92604816	14.04226925	11.4808763
4.936633663	2730.831605	2721.662809	2733.575602	2750.586714	2748.326555	6.360395061	15.23927469	3.931328688	14.04385656	11.48537884
4.940594059	2732.819753	2723.729167	2735.540398	2752.61846	2750.280077	6.360246913	15.24375	3.93484904	14.04703116	11.48988139
4.944554455	2734.807901	2725.795525	2737.505195	2754.650206	2752.2336	6.360098765	15.24822531	3.938369392	14.05020576	11.49438393
4.948514851	2736.796049	2727.861883	2739.469991	2756.681952	2754.187122	6.359950617	15.25270062	3.941889744	14.05338036	11.49888647
4.952475248	2738.784198	2729.928241	2741.434788	2758.713698	2756.140644	6.359802469	15.25717593	3.945410096	14.05655497	11.50338901
4.956435644	2740.772346	2731.994599	2743.399584	2760.745444	2758.094166	6.359654321	15.26165123	3.948930448	14.05972957	11.50789155
4.960416667	2742.760494	2734.060957	2745.364381	2762.77719	2760.047688	6.359506172	15.26612654	3.9524508	14.06290417	11.51239409
4.964583333	2744.748642	2736.127315	2747.329177	2764.808936	2762.00121	6.359358024	15.27060185	3.955971152	14.06607878	11.51689664
4.968627451	2746.73679	2737.160494	2749.293974	2766.840682	2764.931494	6.359209876	15.27283951	3.959491504	14.06925338	11.52365045
4.97254902	2748.724938	2739.226852	2751.25877	2768.872428	2766.885016	6.359061728	15.27731481	3.963011856	14.07242798	11.52815299
4.976470588	2750.713086	2741.29321	2753.223567	2770.904174	2768.838538	6.35891358	15.28179012	3.966532208	14.07560259	11.53265553
4.980392157	2752.701235	2743.359568	2755.188363	2772.93592	2770.79206	6.358765432	15.28626543	3.97005256	14.07877719	11.53715807
4.984313725	2754.689383	2745.425926	2757.15316	2774.967666	2772.745582	6.358617284	15.29074074	3.973572912	14.08195179	11.54166062
4.988235294	2756.677531	2747.492284	2759.117956	2776.999412	2774.699104	6.358469135	15.29521605	3.977093264	14.0851264	11.54616316
4.992156863	2758.665679	2749.558642	2761.082753	2779.031158	2776.652626	6.358320987	15.29969136	3.980613617	14.088301	11.5506657
4.996078431	2760.653827	2751.625	2763.047549	2781.062904	2778.606149	6.358172839	15.30416667	3.984133969	14.0914756	11.55516824
5	2762.641975	2753.691358	2765.012346	2783.09465	2780.559671	6.358024691	15.30864197	3.987654321	14.09465021	11.55967078
5.004166667	2767.61915	2762.516718	2769.23287	2778.252205	2777.383684	3.36885048	8.554115226	1.735446631	7.223633157	6.43466473
5.008333333	2769.607298	2764.584877	2771.199622	2780.282187	2779.33527	3.368702332	8.556790123	1.737011232	7.225044092	6.437230695
5.0125	2771.595446	2766.653035	2773.166375	2782.312169	2781.286855	3.368554183	8.55946502	1.738575832	7.226455027	6.43979666
5.016666667	2773.583594	2768.721193	2775.133127	2784.342152	2783.238441	3.368406035	8.562139917	1.740140433	7.227865962	6.442362624
5.020833333	2775.571742	2770.789352	2777.099879	2786.372134	2785.190027	3.368257887	8.564814814	1.741705034	7.229276896	6.444928589
5.025	2777.55989	2772.85751	2779.066631	2788.402116	2787.141612	3.368109739	8.567489712	1.743269635	7.230687831	6.447494554
5.029166667	2779.548038	2774.925669	2781.033384	2790.432099	2789.093198	3.367961591	8.570164609	1.744834236	7.232098766	6.450060518
5.033333333	2781.536187	2776.993827	2783.000136	2792.462081	2792.020576	3.367813443	8.572839506	1.746398837	7.233509701	6.453909465
5.037254902	2783.524335	2778.027906	2784.966888	2794.492063	2793.972162	3.367665295	8.574176954	1.747963438	7.234920635	6.45647543
5.041176471	2785.512483	2780.096065	2786.93364	2796.522046	2795.923747	3.367517146	8.576851851	1.749528039	7.23633157	6.459041395
5.045098039	2787.500631	2782.164223	2788.900393	2798.552028	2797.875333	3.367368998	8.579526749	1.75109264	7.237742505	6.461607359
5.049019608	2789.488779	2784.232382	2790.867145	2800.582011	2799.826918	3.36722085	8.582201646	1.752657241	7.23915344	6.464173324
5.053061224	2791.476927	2786.30054	2792.833897	2802.611993	2801.778504	3.367072702	8.584876543	1.754221842	7.240564374	6.466739289
5.057142857	2793.465075	2788.368699	2794.800649	2804.641975	2803.73009	3.366924554	8.58755144	1.755786442	7.241975309	6.469305253
5.06122449	2795.453224	2790.436857	2796.767401	2806.671958	2805.681675	3.366776406	8.590226337	1.757351043	7.243386244	6.471871218
5.065306122	2797.441372	2792.505015	2798.734154	2808.70194	2807.633261	3.366628257	8.592901234	1.758915644	7.244797179	6.474437183
5.069306931	2799.42952	2794.573174	2801.684282	2809.716931	2809.584846	3.366480109	8.595576131	1.761262546	7.245502646	6.477003147
5.073267327	2801.417668	2796.641332	2803.651034	2811.746914	2811.536432	3.366331961	8.598251028	1.762827147	7.246913581	6.479569112
5.077227723	2803.405816	2798.709491	2805.617786	2813.776896	2813.488017	3.366183813	8.600925926	1.764391747	7.248324515	6.482135077
5.08125	2805.393964	2800.777649	2807.584539	2815.806878	2815.439603	3.366035665	8.603600823	1.765956348	7.24973545	6.484701041
5.085416667	2807.382112	2802.845808	2809.551291	2817.836861	2817.391189	3.365887517	8.60627572	1.767520949	7.251146385	6.487267006
5.089583333	2809.370261	2804.913966	2811.518043	2819.866843	2819.342774	3.365739369	8.608950617	1.76908555	7.25255732	6.489832971
5.09375	2811.358409	2806.982124	2813.484795	2821.896825	2821.29436	3.36559122	8.611625514	1.770650151	7.253968254	6.492398935
5.097916667	2813.346557	2809.050283	2815.451548	2823.926808	2823.245945	3.365443072	8.614300411	1.772214752	7.255379189	6.4949649
5.101960784	2815.334705	2810.084362	2817.4183	2825.95679	2826.173324	3.365294924	8.61563786	1.773779353	7.256790124	6.498813847
5.105882353	2817.322853	2812.152521	2819.385052	2827.986772	2828.124909	3.365146776	8.618312757	1.775343954	7.258201059	6.501379812
5.109803922	2819.311001	2814.220679	2821.351804	2830.016755	2830.076495	3.364998628	8.620987654	1.776908555	7.259611993	6.503945776
5.11372549	2821.29915	2816.288837	2823.318557	2832.046737	2832.02808	3.36485048	8.623662551	1.778473156	7.261022928	6.506511741
5.117647059	2823.287298	2818.356996	2825.285309	2834.07672	2833.979666	3.364702332	8.626337448	1.780037756	7.262433863	6.509077706
5.121568627	2825.275446	2820.425154	2827.252061	2836.106702	2835.931252	3.364554183	8.629012345	1.781602357	7.263844798	6.51164367
5.125490196	2827.263594	2822.493313	2829.218813	2838.136684	2837.882837	3.364406035	8.631687242	1.783166958	7.265255732	6.514209635
5.129411765	2829.251742	2824.561471	2831.185565	2840.166667	2839.834423	3.364257887	8.63436214	1.784731559	7.266666667	6.5167756
5.133333333	2831.23989	2826.62963	2833.152318	2842.196649	2841.786008	3.364109739	8.637037037	1.78629616	7.268077602	6.519341564
5.1375	2833.228038	2828.697788	2835.11907	2844.226631	2843.737594	3.363961591	8.639711934	1.787860761	7.269488537	6.521907529
5.141666667	2835.216187	2830.765947	2837.085822	2846.256614	2845.689179	3.363813443	8.642386831	1.789425362	7.270899471	6.524473494
5.145833333	2837.204335	2832.834105	2839.052574	2848.286596	2847.640765	3.363665295	8.645061728	1.790989963	7.272310406	6.527039458
5.15	2840.186557	2834.902263	2841.019327	2850.316578	2849.592351	3.363443072	8.647736625	1.792554564	7.273721341	6.529605423
5.154	2842.174705	2835.936343	2842.986079	2852.346561	2851.543936	3.363294924	8.649074074	1.794119165	7.275132276	6.532171387
5.158	2844.162853	2838.004501	2844.952831	2854.376543	2853.495522	3.363146776	8.651748971	1.795683766	7.27654321	6.534737352
5.162	2846.151001	2840.072659	2846.919583	2856.406526	2855.447107	3.362998628	8.654423868	1.797248366	7.277954145	6.537303317
5.166	2848.13915	2842.140818	2848.886336	2858.436508	2857.398693	3.36285048	8.657098765	1.798812967	7.27936508	6.539869281
5.17	2850.127298	2844.208976	2850.853088	2860.46649	2859.350278	3.362702332	8.659773662	1.800377568	7.280776015	6.542435246
5.174	2852.115446	2846.277135	2852.81984	2862.496473	2861.301864	3.362554183	8.662448559	1.801942169	7.282186949	6.545001211
5.178	2854.103594	2848.345293	2854.786592	2864.526455	2863.25345	3.362406035	8.665123456	1.80350677	7.283597884	6.547567175
5.182	2856.091742	2850.413452	2856.753344	2866.556437	2865.205035	3.362257887	8.667798353	1.805071371	7.285008819	6.55013314
5.186	2858.07989	2852.48161	2858.720097	2868.58642	2867.156621	3.362109739	8.670473251	1.806635972	7.286419753	6.552699105
5.19	2860.068038	2854.549769	2860.686849	2870.616402	2869.108206	3.361961591	8.673148148	1.808200573	7.287830688	6.555265069
5.194	2862.056187	2856.617927	2862.653601	2872.646384	2871.059792	3.361813443	8.675823045	1.809765174	7.289241623	6.557831034
5.198	2864.044335	2858.686085	2864.620353	2874.676367	2873.011377	3.361665295	8.678497942	1.811329775	7.290652558	6.560396999
5.202	2866.032483	2859.720165	2867.570482	2875.691358	2875.938756	3.361517146	8.679835391	1.813676676	7.291358025	6.564245946
5.206	2868.020631	2861.788323	2869.537234	2877.72134	2877.890341	3.361368998	8.682510288	1.815241277	7.29276896	6.56681191
5.21	2870.008779	2863.856481	2871.503986	2879.751323	2879.841927	3.36122085	8.685185185	1.816805878	7.294179895	6.569377875
5.214	2871.996927	2865.92464	2873.470738	2881.781305	2881.793512	3.361072702	8.687860082	1.818370479	7.295590829	6.57194384
5.218	2873.985075	2867.992798	2875.437491	2883.811287	2883.745098	3.360924554	8.690534979	1.81993508	7.297001764	6.574509804
5.222	2875.973224	2870.060957	2877.404243	2885.84127	2885.696684	3.360776406	8.693209876	1.82149968	7.298412699	6.577075769
5.226	2877.961372	2872.129115	2879.370995	2887.871252	2887.648269	3.360628257	8.695884773	1.823064281	7.299823634	6.579641734
5.23	2879.94952	2874.197274	2881.337747	2889.901235	2889.599855	3.360480109	8.69855967	1.824628882	7.301234568	6.582207698
5.234	2881.937668	2876.265432	2883.3045	2891.931217	2891.55144	3.360331961	8.701234568	1.826193483	7.302645503	6.584773663
5.238	2883.925816	2878.333591	2885.271252	2893.961199	2893.503026	3.360183813	8.703909465	1.827758084	7.304056438	6.587339628
5.242	2885.913964	2880.401749	2887.238004	2895.991182	2895.454611	3.360035665	8.706584362	1.829322685	7.305467373	6.589905592
5.246	2887.902112	2882.469907	2889.204756	2898.021164	2897.406197	3.359887517	8.709259259	1.830887286	7.306878307	6.592471557
5.25	2889.890261	2884.538066	2891.171509	2900.051146	2899.357783	3.359739369	8.711934156	1.832451887	7.308289242	6.595037522
5.254166667	2891.878409	2886.606224	2893.138261	2902.081129	2901.309368	3.35959122	8.714609053	1.834016488	7.309700177	6.597603486
5.258333333	2893.866557	2888.674383	2895.105013	2904.111111	2903.260954	3.359443072	8.71728395	1.835581089	7.311111112	6.600169451
5.2625	2895.854705	2890.742541	2897.071765	2906.141093	2905.212539	3.359294924	8.719958847	1.837145689	7.312522046	6.602735416
5.266666667	2897.842853	2892.8107	2899.038517	2908.171076	2908.139918	3.359146776	8.722633744	1.83871029	7.313932981	6.606584363
5.270588235	2899.831001	2893.844779	2901.00527	2910.201058	2910.091503	3.358998628	8.723971193	1.840274891	7.315343916	6.609150327
5.274509804	2901.81915	2895.912937	2902.972022	2912.231041	2912.043089	3.35885048	8.72664609	1.841839492	7.316754851	6.611716292
5.278431373	2903.807298	2897.981096	2904.938774	2914.261023	2913.994674	3.358702332	8.729320987	1.843404093	7.318165785	6.614282257
5.282352941	2905.795446	2900.049254	2906.905526	2916.291005	2915.94626	3.358554183	8.731995884	1.844968694	7.31957672	6.616848221
5.28627451	2907.783594	2902.117413	2908.872279	2918.320988	2917.897846	3.358406035	8.734670781	1.846533295	7.320987655	6.619414186
5.290196078	2909.771742	2904.185571	2910.839031	2920.35097	2919.849431	3.358257887	8.737345679	1.848097896	7.322398589	6.621980151
5.294117647	2911.75989	2906.253729	2912.805783	2922.380952	2921.801017	3.358109739	8.740020576	1.849662497	7.323809524	6.624546115
5.298039216	2913.748038	2908.321888	2914.772535	2924.410935	2923.752602	3.357961591	8.742695473	1.851227098	7.325220459	6.62711208
5.302083333	2915.736187	2910.390046	2916.739288	2926.440917	2925.704188	3.357813443	8.74537037	1.852791698	7.326631394	6.629678044
5.30625	2917.724335	2912.458205	2918.70604	2928.470899	2927.655773	3.357665294	8.748045267	1.854356299	7.328042328	6.632244009
5.310416667	2919.712483	2914.526363	2920.672792	2930.500882	2929.607359	3.357517146	8.750720164	1.8559209	7.329453263	6.634809974
5.314583333	2921.700631	2916.594522	2922.639544	2932.530864	2931.558945	3.357368998	8.753395061	1.857485501	7.330864198	6.637375938
5.31875	2923.688779	2918.66268	2924.606296	2934.560847	2933.51053	3.35722085	8.756069958	1.859050102	7.332275133	6.639941903
5.322772277	2925.676927	2919.696759	2927.556425	2936.590829	2935.462116	3.357072702	8.757407407	1.861397003	7.333686067	6.642507868
5.326732673	2927.665075	2921.764918	2929.523177	2938.620811	2937.413701	3.356924554	8.760082304	1.862961604	7.335097002	6.645073832
5.330693069	2929.653224	2923.833076	2931.489929	2940.650794	2939.365287	3.356776406	8.762757201	1.864526205	7.336507937	6.647639797
5.334693878	2931.641372	2925.901235	2933.456681	2942.680776	2941.316872	3.356628257	8.765432098	1.866090806	7.337918872	6.650205762
5.33877551	2933.62952	2927.969393	2935.423434	2944.710758	2943.268458	3.356480109	8.768106995	1.867655407	7.339329806	6.652771726
5.342857143	2935.617668	2930.037551	2937.390186	2946.740741	2945.220044	3.356331961	8.770781893	1.869220008	7.340740741	6.655337691
5.346938776	2937.605816	2932.10571	2939.356938	2948.770723	2947.171629	3.356183813	8.77345679	1.870784609	7.342151676	6.657903656
5.350980392	2939.593964	2934.173868	2941.32369	2949.785714	2950.099008	3.356035665	8.776131687	1.87234921	7.342857143	6.661752603
5.354901961	2941.582112	2936.242027	2943.290443	2951.815697	2952.050593	3.355887517	8.778806584	1.873913811	7.344268078	6.664318567
5.358823529	2943.570261	2938.310185	2945.257195	2953.845679	2954.002179	3.355739369	8.781481481	1.875478412	7.345679013	6.666884532
5.362745098	2945.558409	2940.378344	2947.223947	2955.875661	2955.953764	3.35559122	8.784156378	1.877043013	7.347089947	6.669450497
5.366666667	2947.546557	2942.446502	2949.190699	2957.905644	2957.90535	3.355443072	8.786831275	1.878607613	7.348500882	6.672016461
5.370833333	2949.534705	2944.51466	2951.157452	2959.935626	2959.856935	3.355294924	8.789506172	1.880172214	7.349911817	6.674582426
5.375	2951.522853	2946.582819	2953.124204	2961.965608	2961.808521	3.355146776	8.79218107	1.881736815	7.351322752	6.677148391
5.379166667	2953.511001	2948.650977	2955.090956	2963.995591	2963.760107	3.354998628	8.794855967	1.883301416	7.352733686	6.679714355
5.383333333	2955.49915	2950.719136	2957.057708	2966.025573	2965.711692	3.35485048	8.797530864	1.884866017	7.354144621	6.68228032
5.3875	2957.487298	2952.787294	2959.02446	2968.055556	2967.663278	3.354702332	8.800205761	1.886430618	7.355555556	6.684846285
5.391666667	2959.475446	2954.855453	2960.991213	2970.085538	2969.614863	3.354554183	8.802880658	1.887995219	7.356966491	6.687412249
5.395833333	2961.463594	2956.923611	2962.957965	2972.11552	2971.566449	3.354406035	8.805555555	1.88955982	7.358377425	6.689978214
5.4	2964.445816	2958.99177	2965.908093	2975.160494	2974.493827	3.354183813	8.808230452	1.891906721	7.360493828	6.693827161
5.403921569	2965.43989	2960.025849	2966.891469	2976.175485	2976.445413	3.354109739	8.809567901	1.892689022	7.361199295	6.696393126
5.407843137	2967.428038	2962.094007	2968.858222	2978.205467	2978.396998	3.353961591	8.812242798	1.894253622	7.36261023	6.69895909
5.411764706	2969.416187	2964.162166	2970.824974	2980.23545	2980.348584	3.353813443	8.814917695	1.895818223	7.364021164	6.701525055
5.415686275	2971.404335	2966.230324	2972.791726	2982.265432	2982.300169	3.353665294	8.817592592	1.897382824	7.365432099	6.70409102
5.419607843	2973.392483	2968.298483	2974.758478	2984.295414	2984.251755	3.353517146	8.820267489	1.898947425	7.366843034	6.706656984
5.423529412	2975.380631	2970.366641	2976.725231	2986.325397	2986.203341	3.353368998	8.822942386	1.900512026	7.368253969	6.709222949
5.42745098	2977.368779	2972.434799	2978.691983	2988.355379	2988.154926	3.35322085	8.825617284	1.902076627	7.369664903	6.711788914
5.431372549	2979.356927	2974.502958	2980.658735	2990.385362	2990.106512	3.353072702	8.828292181	1.903641228	7.371075838	6.714354878
5.435416667	2981.345075	2976.571116	2982.625487	2992.415344	2992.058097	3.352924554	8.830967078	1.905205829	7.372486773	6.716920843
5.439583333	2983.333224	2978.639275	2984.592239	2994.445326	2994.009683	3.352776406	8.833641975	1.90677043	7.373897708	6.719486807
5.443564356	2985.321372	2979.673354	2987.542368	2996.475309	2995.961268	3.352628257	8.834979423	1.909117331	7.375308642	6.722052772
5.447524752	2987.30952	2981.741512	2989.50912	2998.505291	2997.912854	3.352480109	8.837654321	1.910681932	7.376719577	6.724618737
5.451485149	2989.297668	2983.809671	2991.475872	3000.535273	2999.86444	3.352331961	8.840329218	1.912246533	7.378130512	6.727184701
5.455445545	2991.285816	2985.877829	2993.442625	3002.565256	3001.816025	3.352183813	8.843004115	1.913811134	7.379541447	6.729750666
5.459405941	2993.273964	2987.945988	2995.409377	3004.595238	3003.767611	3.352035665	8.845679012	1.915375735	7.380952381	6.732316631
5.463366337	2995.262112	2990.014146	2997.376129	3006.62522	3005.719196	3.351887517	8.848353909	1.916940336	7.382363316	6.734882595
5.467346939	2997.250261	2992.082305	2999.342881	3008.655203	3007.670782	3.351739369	8.851028806	1.918504937	7.383774251	6.73744856
5.471428571	2999.238409	2994.150463	3001.309633	3010.685185	3009.622367	3.35159122	8.853703703	1.920069537	7.385185186	6.740014525
5.475510204	3001.226557	2996.218621	3003.276386	3012.715168	3011.573953	3.351443072	8.8563786	1.921634138	7.38659612	6.742580489
5.479591837	3003.214705	2998.28678	3005.243138	3014.74515	3013.525539	3.351294924	8.859053498	1.923198739	7.388007055	6.745146454
5.483673469	3005.202853	3000.354938	3007.20989	3016.775132	3015.477124	3.351146776	8.861728395	1.92476334	7.38941799	6.747712419
5.487755102	3007.191001	3002.423097	3009.176642	3018.805115	3017.42871	3.350998628	8.864403292	1.926327941	7.390828925	6.750278383
5.491836735	3009.17915	3004.491255	3011.143395	3020.835097	3019.380295	3.35085048	8.867078189	1.927892542	7.392239859	6.752844348
5.495918367	3011.167298	3006.559414	3013.110147	3022.865079	3021.331881	3.350702332	8.869753086	1.929457143	7.393650794	6.755410313
5.5	3014.14952	3008.627572	3015.076899	3024.895062	3024.259259	3.350480109	8.872427983	1.931021744	7.395061729	6.75925926
5.504	3016.137668	3009.661651	3017.043651	3025.910053	3026.210845	3.350331961	8.873765432	1.932586345	7.395767196	6.761825224
5.508	3018.125816	3011.72981	3019.010404	3027.940035	3028.16243	3.350183813	8.876440329	1.934150946	7.397178131	6.764391189
5.512	3020.113964	3013.797968	3020.977156	3029.970018	3030.114016	3.350035665	8.879115226	1.935715546	7.398589066	6.766957154
5.516	3022.102112	3015.866127	3022.943908	3032	3032.065602	3.349887517	8.881790123	1.937280147	7.4	6.769523118
5.52	3024.090261	3017.934285	3024.91066	3034.029982	3034.017187	3.349739369	8.88446502	1.938844748	7.401410935	6.772089083
5.524	3026.078409	3020.002443	3026.877412	3036.059965	3035.968773	3.34959122	8.887139917	1.940409349	7.40282187	6.774655048
5.528	3028.066557	3022.070602	3028.844165	3038.089947	3037.920358	3.349443072	8.889814814	1.94197395	7.404232805	6.777221012
5.532	3030.054705	3024.13876	3030.810917	3040.119929	3039.871944	3.349294924	8.892489712	1.943538551	7.405643739	6.779786977
5.536	3032.042853	3026.206919	3032.777669	3042.149912	3041.823529	3.349146776	8.895164609	1.945103152	7.407054674	6.782352942
5.54	3034.031001	3028.275077	3034.744421	3044.179894	3043.775115	3.348998628	8.897839506	1.946667753	7.408465609	6.784918906
5.544	3036.01915	3030.343236	3036.711174	3046.209877	3045.726701	3.34885048	8.900514403	1.948232354	7.409876544	6.787484871
5.548	3038.007298	3032.411394	3038.677926	3048.239859	3047.678286	3.348702332	8.9031893	1.949796955	7.411287478	6.790050836
5.552083333	3039.995446	3034.479552	3040.644678	3050.269841	3049.629872	3.348554183	8.905864197	1.951361556	7.412698413	6.7926168
5.55625	3041.983594	3036.547711	3042.61143	3052.299824	3051.581457	3.348406035	8.908539094	1.952926156	7.414109348	6.795182765
5.56039604	3043.971742	3037.58179	3045.561559	3054.329806	3053.533043	3.348257887	8.909876543	1.955273058	7.415520283	6.79774873
5.564356436	3045.95989	3039.649949	3047.528311	3056.359788	3055.484628	3.348109739	8.91255144	1.956837659	7.416931217	6.800314694
5.568316832	3047.948038	3041.718107	3049.495063	3058.389771	3057.436214	3.347961591	8.915226337	1.95840226	7.418342152	6.802880659
5.572277228	3049.936187	3043.786265	3051.461815	3060.419753	3059.3878	3.347813443	8.917901234	1.95996686	7.419753087	6.805446623
5.576237624	3051.924335	3045.854424	3053.428568	3062.449735	3061.339385	3.347665294	8.920576131	1.961531461	7.421164022	6.808012588
5.58019802	3053.912483	3047.922582	3055.39532	3064.479718	3063.290971	3.347517146	8.923251028	1.963096062	7.422574956	6.810578553
5.584158416	3055.900631	3049.990741	3057.362072	3066.5097	3065.242556	3.347368998	8.925925926	1.964660663	7.423985891	6.813144517
5.588118812	3057.888779	3052.058899	3059.328824	3068.539683	3067.194142	3.34722085	8.928600823	1.966225264	7.425396826	6.815710482
5.592079208	3059.876927	3054.127058	3061.295576	3070.569665	3069.145727	3.347072702	8.93127572	1.967789865	7.426807761	6.818276447
5.596039604	3061.865075	3056.195216	3063.262329	3072.599647	3071.097313	3.346924554	8.933950617	1.969354466	7.428218695	6.820842411
5.6	3063.853224	3058.263374	3065.229081	3074.62963	3074.024691	3.346776406	8.936625514	1.970919067	7.42962963	6.824691358
5.604081633	3065.841372	3059.297454	3067.195833	3076.659612	3075.976277	3.346628257	8.937962963	1.972483668	7.431040565	6.827257323
5.608163265	3067.82952	3061.365612	3069.162585	3078.689594	3077.927863	3.346480109	8.94063786	1.974048269	7.4324515	6.829823288
5.612244898	3069.817668	3063.433771	3071.129338	3080.719577	3079.879448	3.346331961	8.943312757	1.97561287	7.433862434	6.832389252
5.616326531	3071.805816	3065.501929	3073.09609	3082.749559	3081.831034	3.346183813	8.945987654	1.97717747	7.435273369	6.834955217
5.620408163	3073.793964	3067.570087	3075.062842	3084.779541	3083.782619	3.346035665	8.948662551	1.978742071	7.436684304	6.837521182
5.624489796	3075.782112	3069.638246	3077.029594	3086.809524	3085.734205	3.345887517	8.951337448	1.980306672	7.438095238	6.840087146
5.628571429	3077.770261	3071.706404	3078.996347	3088.839506	3087.68579	3.345739369	8.954012345	1.981871273	7.439506173	6.842653111
5.632653061	3079.758409	3073.774563	3080.963099	3090.869489	3089.637376	3.34559122	8.956687242	1.983435874	7.440917108	6.845219076
5.636734694	3081.746557	3075.842721	3082.929851	3092.899471	3091.588962	3.345443072	8.959362139	1.985000475	7.442328043	6.84778504
5.640816327	3083.734705	3077.91088	3084.896603	3094.929453	3093.540547	3.345294924	8.962037037	1.986565076	7.443738977	6.850351005
5.644897959	3085.722853	3079.979038	3086.863355	3096.959436	3095.492133	3.345146776	8.964711934	1.988129677	7.445149912	6.85291697
5.648979592	3087.711001	3082.047197	3088.830108	3098.989418	3097.443718	3.344998628	8.967386831	1.989694278	7.446560847	6.855482934
5.652941176	3089.69915	3084.115355	3090.79686	3100.004409	3100.371097	3.34485048	8.970061728	1.991258879	7.447266314	6.859331881
5.656862745	3091.687298	3086.183513	3092.763612	3102.034392	3102.322682	3.344702332	8.972736625	1.992823479	7.448677249	6.861897846
5.660784314	3093.675446	3088.251672	3094.730364	3104.064374	3104.274268	3.344554183	8.975411522	1.99438808	7.450088184	6.864463811
5.664705882	3095.663594	3090.31983	3096.697117	3106.094356	3106.225853	3.344406035	8.978086419	1.995952681	7.451499119	6.867029775
5.66875	3097.651742	3092.387989	3098.663869	3108.124339	3108.177439	3.344257887	8.980761316	1.997517282	7.452910053	6.86959574
5.672916667	3099.63989	3094.456147	3100.630621	3110.154321	3110.129024	3.344109739	8.983436214	1.999081883	7.454320988	6.872161705
5.677083333	3101.628038	3096.524306	3102.597373	3112.184303	3112.08061	3.343961591	8.986111111	2.000646484	7.455731923	6.874727669
5.681188119	3103.616187	3097.558385	3105.547502	3114.214286	3114.032196	3.343813443	8.987448559	2.002993385	7.457142858	6.877293634
5.685148515	3105.604335	3099.626543	3107.514254	3116.244268	3115.983781	3.343665295	8.990123456	2.004557986	7.458553792	6.879859599
5.689108911	3107.592483	3101.694702	3109.481006	3118.27425	3117.935367	3.343517146	8.992798354	2.006122587	7.459964727	6.882425563
5.693069307	3109.580631	3103.76286	3111.447758	3120.304233	3119.886952	3.343368998	8.995473251	2.007687188	7.461375662	6.884991528
5.697029703	3111.568779	3105.831019	3113.414511	3122.334215	3121.838538	3.34322085	8.998148148	2.009251789	7.462786597	6.887557493
5.700990099	3113.556927	3107.899177	3115.381263	3124.364198	3123.790123	3.343072702	9.000823045	2.01081639	7.464197531	6.890123457
5.704950495	3115.545075	3109.967335	3117.348015	3126.39418	3125.741709	3.342924554	9.003497942	2.012380991	7.465608466	6.892689422
5.708910891	3117.533224	3112.035494	3119.314767	3128.424162	3127.693295	3.342776406	9.006172839	2.013945592	7.467019401	6.895255387
5.712871287	3119.521372	3114.103652	3121.28152	3130.454145	3129.64488	3.342628257	9.008847736	2.015510193	7.468430336	6.897821351
5.716831683	3121.50952	3116.171811	3123.248272	3132.484127	3131.596466	3.342480109	9.011522633	2.017074794	7.46984127	6.900387316
5.720833333	3123.497668	3118.239969	3125.215024	3134.514109	3133.548051	3.342331961	9.01419753	2.018639394	7.471252205	6.902953281
5.725	3125.485816	3120.308128	3127.181776	3136.544092	3135.499637	3.342183813	9.016872428	2.020203995	7.47266314	6.905519245
5.729166667	3127.473964	3122.376286	3129.148528	3138.574074	3137.451222	3.342035665	9.019547325	2.021768596	7.474074074	6.90808521
5.733333333	3129.462112	3124.444444	3131.115281	3140.604056	3140.378601	3.341887517	9.022222222	2.023333197	7.475485009	6.911934157
5.737254902	3131.450261	3125.478524	3133.082033	3142.634039	3142.330186	3.341739369	9.02355967	2.024897798	7.476895944	6.914500121
5.741176471	3133.438409	3127.546682	3135.048785	3144.664021	3144.281772	3.34159122	9.026234567	2.026462399	7.478306879	6.917066086
5.745098039	3135.426557	3129.614841	3137.015537	3146.694004	3146.233358	3.341443072	9.028909465	2.028027	7.479717813	6.919632051
5.749019608	3137.414705	3131.682999	3138.98229	3148.723986	3148.184943	3.341294924	9.031584362	2.029591601	7.481128748	6.922198015
5.753061224	3139.402853	3133.751157	3140.949042	3150.753968	3150.136529	3.341146776	9.034259259	2.031156202	7.482539683	6.92476398
5.757142857	3141.391001	3135.819316	3142.915794	3152.783951	3152.088114	3.340998628	9.036934156	2.032720803	7.483950618	6.927329945
5.76122449	3143.37915	3137.887474	3144.882546	3154.813933	3154.0397	3.34085048	9.039609053	2.034285403	7.485361552	6.929895909
5.765306122	3145.367298	3139.955633	3146.849299	3156.843915	3155.991285	3.340702332	9.04228395	2.035850004	7.486772487	6.932461874
5.769387755	3147.355446	3142.023791	3148.816051	3158.873898	3157.942871	3.340554183	9.044958847	2.037414605	7.488183422	6.935027839
5.773469388	3149.343594	3144.09195	3150.782803	3160.90388	3159.894457	3.340406035	9.047633744	2.038979206	7.489594357	6.937593803
5.77755102	3151.331742	3146.160108	3152.749555	3162.933862	3161.846042	3.340257887	9.050308642	2.040543807	7.491005291	6.940159768
5.781632653	3153.31989	3148.228266	3154.716307	3164.963845	3163.797628	3.340109739	9.052983539	2.042108408	7.492416226	6.942725733
5.785714286	3155.308038	3150.296425	3156.68306	3166.993827	3165.749213	3.339961591	9.055658436	2.043673009	7.493827161	6.945291697
5.789795918	3157.296187	3152.364583	3158.649812	3169.02381	3167.700799	3.339813443	9.058333333	2.04523761	7.495238096	6.947857662
5.793877551	3159.284335	3154.432742	3160.616564	3171.053792	3169.652384	3.339665295	9.06100823	2.046802211	7.49664903	6.950423627
5.797959184	3161.272483	3156.5009	3162.583316	3173.083774	3171.60397	3.339517146	9.063683127	2.048366812	7.498059965	6.952989591
5.801980198	3163.260631	3157.534979	3165.533445	3174.098765	3174.531348	3.339368998	9.065020576	2.050713713	7.498765433	6.956838538
5.805940594	3165.248779	3159.603138	3167.500197	3176.128748	3176.482934	3.33922085	9.067695473	2.052278314	7.500176367	6.959404503
5.80990099	3167.236927	3161.671296	3169.466949	3178.15873	3178.434519	3.339072702	9.07037037	2.053842915	7.501587302	6.961970468
5.813861386	3169.225075	3163.739455	3171.433701	3180.188713	3180.386105	3.338924554	9.073045267	2.055407516	7.502998237	6.964536432
5.817821782	3171.213224	3165.807613	3173.400454	3182.218695	3182.337691	3.338776406	9.075720164	2.056972117	7.504409171	6.967102397
5.821782178	3173.201372	3167.875772	3175.367206	3184.248677	3184.289276	3.338628257	9.078395061	2.058536717	7.505820106	6.969668362
5.825742574	3175.18952	3169.94393	3177.333958	3186.27866	3186.240862	3.338480109	9.081069958	2.060101318	7.507231041	6.972234326
5.82970297	3177.177668	3172.012088	3179.30071	3188.308642	3188.192447	3.338331961	9.083744856	2.061665919	7.508641976	6.974800291
5.833663366	3179.165816	3174.080247	3181.267463	3190.338624	3190.144033	3.338183813	9.086419753	2.06323052	7.51005291	6.977366256
5.837623762	3181.153964	3176.148405	3183.234215	3192.368607	3192.095618	3.338035665	9.08909465	2.064795121	7.511463845	6.97993222
5.841666667	3183.142112	3178.216564	3185.200967	3194.398589	3194.047204	3.337887517	9.091769547	2.066359722	7.51287478	6.982498185
5.845833333	3185.130261	3180.284722	3187.167719	3196.428571	3195.99879	3.337739369	9.094444444	2.067924323	7.514285715	6.98506415
5.85	3188.112483	3182.352881	3189.134471	3198.458554	3197.950375	3.337517146	9.097119341	2.069488924	7.515696649	6.987630114
5.854	3190.100631	3183.38696	3191.101224	3200.488536	3199.901961	3.337368998	9.09845679	2.071053525	7.517107584	6.990196079
5.858	3192.088779	3185.455118	3193.067976	3202.518519	3201.853546	3.33722085	9.101131687	2.072618126	7.518518519	6.992762043
5.862	3194.076927	3187.523277	3195.034728	3204.548501	3203.805132	3.337072702	9.103806584	2.074182726	7.519929454	6.995328008
5.866	3196.065075	3189.591435	3197.00148	3206.578483	3205.756718	3.336924554	9.106481481	2.075747327	7.521340388	6.997893973
5.87	3198.053224	3191.659594	3198.968233	3208.608466	3207.708303	3.336776406	9.109156378	2.077311928	7.522751323	7.000459937
5.874	3200.041372	3193.727752	3200.934985	3210.638448	3209.659889	3.336628257	9.111831275	2.078876529	7.524162258	7.003025902
5.878	3202.02952	3195.79591	3202.901737	3212.66843	3211.611474	3.336480109	9.114506172	2.08044113	7.525573193	7.005591867
5.882	3204.017668	3197.864069	3204.868489	3214.698413	3213.56306	3.336331961	9.11718107	2.082005731	7.526984127	7.008157831
5.886	3206.005816	3199.932227	3206.835242	3216.728395	3215.514645	3.336183813	9.119855967	2.083570332	7.528395062	7.010723796
5.89	3207.993964	3202.000386	3208.801994	3218.758377	3217.466231	3.336035665	9.122530864	2.085134933	7.529805997	7.013289761
5.894	3209.982112	3204.068544	3210.768746	3220.78836	3219.417817	3.335887517	9.125205761	2.086699534	7.531216932	7.015855725
5.898	3211.970261	3206.136703	3212.735498	3222.818342	3221.369402	3.335739369	9.127880658	2.088264135	7.532627866	7.01842169
5.902040816	3213.958409	3207.170782	3214.70225	3224.848325	3224.29678	3.33559122	9.129218107	2.089828736	7.534038801	7.022270637
5.906122449	3215.946557	3209.23894	3216.669003	3226.878307	3226.248366	3.335443072	9.131893004	2.091393336	7.535449736	7.024836602
5.910204082	3217.934705	3211.307099	3218.635755	3228.908289	3228.199952	3.335294924	9.134567901	2.092957937	7.536860671	7.027402566
5.914285714	3219.922853	3213.375257	3220.602507	3230.938272	3230.151537	3.335146776	9.137242798	2.094522538	7.538271605	7.029968531
5.918367347	3221.911001	3215.443416	3222.569259	3232.968254	3232.103123	3.334998628	9.139917695	2.096087139	7.53968254	7.032534496
5.92244898	3223.89915	3217.511574	3224.536012	3234.998236	3234.054708	3.33485048	9.142592592	2.09765174	7.541093475	7.03510046
5.926530612	3225.887298	3219.579733	3226.502764	3237.028219	3236.006294	3.334702332	9.145267489	2.099216341	7.54250441	7.037666425
5.930612245	3227.875446	3221.647891	3228.469516	3239.058201	3237.957879	3.334554183	9.147942386	2.100780942	7.543915344	7.04023239
5.934653465	3229.863594	3223.716049	3231.419644	3240.073192	3239.909465	3.334406035	9.150617284	2.103127843	7.544620812	7.042798354
5.938613861	3231.851742	3225.784208	3233.386397	3242.103175	3241.861051	3.334257887	9.153292181	2.104692444	7.546031746	7.045364319
5.942574257	3233.83989	3227.852366	3235.353149	3244.133157	3243.812636	3.334109739	9.155967078	2.106257045	7.547442681	7.047930284
5.946534653	3235.828038	3229.920525	3237.319901	3246.163139	3245.764222	3.333961591	9.158641975	2.107821646	7.548853616	7.050496248
5.95049505	3237.816187	3231.988683	3239.286653	3248.193122	3247.715807	3.333813443	9.161316872	2.109386247	7.550264551	7.053062213
5.954455446	3239.804335	3234.056842	3241.253406	3250.223104	3249.667393	3.333665294	9.163991769	2.110950848	7.551675485	7.055628178
5.958415842	3241.792483	3236.125	3243.220158	3252.253086	3251.618978	3.333517146	9.166666666	2.112515449	7.55308642	7.058194142
5.9625	3243.780631	3238.193158	3245.18691	3254.283069	3253.570564	3.333368998	9.169341563	2.11408005	7.554497355	7.060760107
5.966666667	3245.768779	3240.261317	3247.153662	3256.313051	3255.52215	3.33322085	9.17201646	2.11564465	7.55590829	7.063326072
5.970588235	3247.756927	3241.295396	3249.120415	3258.343034	3258.449528	3.333072702	9.173353909	2.117209251	7.557319224	7.067175019
5.974509804	3249.745075	3243.363555	3251.087167	3260.373016	3260.401114	3.332924554	9.176028806	2.118773852	7.558730159	7.069740983
5.978431373	3251.733224	3245.431713	3253.053919	3262.402998	3262.352699	3.332776406	9.178703703	2.120338453	7.560141094	7.072306948
5.982352941	3253.721372	3247.499871	3255.020671	3264.432981	3264.304285	3.332628257	9.1813786	2.121903054	7.561552029	7.074872913
5.98627451	3255.70952	3249.56803	3256.987423	3266.462963	3266.25587	3.332480109	9.184053498	2.123467655	7.562962963	7.077438877
5.990196078	3257.697668	3251.636188	3258.954176	3268.492945	3268.207456	3.332331961	9.186728395	2.125032256	7.564373898	7.080004842
5.994117647	3259.685816	3253.704347	3260.920928	3270.522928	3270.159041	3.332183813	9.189403292	2.126596857	7.565784833	7.082570806
5.998039216	3261.673964	3255.772505	3262.88768	3272.55291	3272.110627	3.332035665	9.192078189	2.128161458	7.567195768	7.085136771
6.002083333	3265.181047	3262.149949	3265.732216	3271.189823	3270.749307	1.812952903	4.885468107	1.251942395	4.175537266	3.774797601
6.00625	3267.169113	3264.219393	3267.69962	3273.219217	3272.699683	1.81288706	4.886856995	1.252855079	4.176360311	3.776153205
6.010416667	3269.157179	3266.288837	3269.667024	3275.248612	3274.650058	1.812821216	4.888245884	1.253767763	4.177183357	3.777508809
6.014583333	3271.145245	3268.358282	3271.634428	3277.278006	3276.600433	1.812755372	4.889634773	1.254680447	4.178006402	3.778864413
6.01875	3273.13331	3270.427726	3273.601833	3279.307401	3278.550808	1.812689529	4.891023662	1.255593131	4.178829447	3.780220017
6.022916667	3275.121376	3272.497171	3275.569237	3281.336795	3280.501183	1.812623685	4.892412551	1.256505815	4.179652492	3.781575621
6.027083333	3277.109442	3274.566615	3277.536641	3283.36619	3282.451559	1.812557841	4.89380144	1.257418499	4.180475538	3.782931225
6.03125	3279.097508	3276.63606	3279.504045	3285.395584	3284.401934	1.812491998	4.895190329	1.258331183	4.181298583	3.784286829
6.035294118	3281.085574	3277.670782	3281.471449	3287.424979	3287.327497	1.812426154	4.895884773	1.259243866	4.182121628	3.786320235
6.039215686	3283.07364	3279.740226	3283.438853	3289.454373	3289.277872	1.812360311	4.897273662	1.26015655	4.182944673	3.787675839
6.043137255	3285.061706	3281.809671	3285.406257	3291.483768	3291.228247	1.812294467	4.898662551	1.261069234	4.183767719	3.789031443
6.047058824	3287.049771	3283.879115	3287.373662	3293.513162	3293.178622	1.812228623	4.90005144	1.261981918	4.184590764	3.790387047
6.051020408	3289.037837	3285.94856	3289.341066	3295.542557	3295.128998	1.81216278	4.901440329	1.262894602	4.185413809	3.791742651
6.055102041	3291.025903	3288.018004	3291.30847	3297.571951	3297.079373	1.812096936	4.902829218	1.263807286	4.186236855	3.793098255
6.059183673	3293.013969	3290.087449	3293.275874	3299.601346	3299.029748	1.812031092	4.904218107	1.26471997	4.1870599	3.794453859
6.063265306	3295.002035	3292.156893	3295.243278	3301.63074	3300.980123	1.811965249	4.905606995	1.265632653	4.187882945	3.795809463
6.067326733	3296.990101	3294.226337	3298.194384	3302.645437	3302.930498	1.811899405	4.906995884	1.267001679	4.188294468	3.797165067
6.071287129	3298.978166	3296.295782	3300.161789	3304.674832	3304.880874	1.811833562	4.908384773	1.267914363	4.189117513	3.798520671
6.075247525	3300.966232	3298.365226	3302.129193	3306.704226	3306.831249	1.811767718	4.909773662	1.268827047	4.189940558	3.799876275
6.079207921	3302.954298	3300.434671	3304.096597	3308.733621	3308.781624	1.811701874	4.911162551	1.269739731	4.190763604	3.801231879
6.083333333	3304.942364	3302.504115	3306.064001	3310.763015	3310.731999	1.811636031	4.91255144	1.270652415	4.191586649	3.802587483
6.0875	3306.93043	3304.57356	3308.031405	3312.79241	3312.682374	1.811570187	4.913940329	1.271565098	4.192409694	3.803943087
6.091666667	3308.918496	3306.643004	3309.998809	3314.821804	3314.63275	1.811504343	4.915329218	1.272477782	4.193232739	3.805298691
6.095833333	3310.906561	3308.712449	3311.966213	3316.851199	3316.583125	1.8114385	4.916718107	1.273390466	4.194055785	3.806654294
6.1	3312.894627	3309.747171	3313.933618	3319.89529	3318.5335	1.811372656	4.917412551	1.27430315	4.195290353	3.808009898
6.103921569	3314.882693	3311.816615	3315.901022	3320.909988	3321.459063	1.811306813	4.91880144	1.275215834	4.195701875	3.810043304
6.107843137	3316.870759	3313.88606	3317.868426	3322.939382	3323.409438	1.811240969	4.920190329	1.276128518	4.19652492	3.811398908
6.111764706	3318.858825	3315.955504	3319.83583	3324.968777	3325.359813	1.811175125	4.921579218	1.277041202	4.197347966	3.812754512
6.115686275	3320.846891	3318.024949	3321.803234	3326.998171	3327.310189	1.811109282	4.922968107	1.277953886	4.198171011	3.814110116
6.119607843	3322.834957	3320.094393	3323.770638	3329.027565	3329.260564	1.811043438	4.924356995	1.278866569	4.198994056	3.81546572
6.123529412	3324.823022	3322.163837	3325.738043	3331.05696	3331.210939	1.810977594	4.925745884	1.279779253	4.199817101	3.816821324
6.12745098	3326.811088	3324.233282	3327.705447	3333.086354	3333.161314	1.810911751	4.927134773	1.280691937	4.200640147	3.818176928
6.131372549	3328.799154	3326.302726	3329.672851	3335.115749	3335.111689	1.810845907	4.928523662	1.281604621	4.201463192	3.819532532
6.135416667	3330.78722	3328.372171	3331.640255	3337.145143	3337.062065	1.810780064	4.929912551	1.282517305	4.202286237	3.820888136
6.139583333	3332.775286	3330.441615	3333.607659	3339.174538	3339.01244	1.81071422	4.93130144	1.283429989	4.203109283	3.82224374
6.14375	3334.763352	3332.51106	3335.575063	3341.203932	3340.962815	1.810648376	4.932690329	1.284342673	4.203932328	3.823599344
6.147916667	3336.751417	3334.580504	3337.542467	3343.233327	3342.91319	1.810582533	4.934079218	1.285255356	4.204755373	3.824954948
6.152	3339.733516	3335.615226	3339.509872	3345.262721	3344.863565	1.810483767	4.934773662	1.28616804	4.205578418	3.826310552
6.156	3341.721582	3337.684671	3341.477276	3347.292116	3346.813941	1.810417924	4.936162551	1.287080724	4.206401464	3.827666156
6.16	3343.709648	3339.754115	3343.44468	3349.32151	3348.764316	1.81035208	4.93755144	1.287993408	4.207224509	3.82902176
6.164	3345.697714	3341.82356	3345.412084	3351.350905	3350.714691	1.810286236	4.938940329	1.288906092	4.208047554	3.830377364
6.168	3347.68578	3343.893004	3347.379488	3353.380299	3352.665066	1.810220393	4.940329218	1.289818776	4.208870599	3.831732968
6.172	3349.673845	3345.962449	3349.346892	3355.409694	3354.615442	1.810154549	4.941718107	1.29073146	4.209693645	3.833088572
6.176	3351.661911	3348.031893	3351.314296	3357.439088	3356.565817	1.810088706	4.943106995	1.291644143	4.21051669	3.834444176
6.18	3353.649977	3350.101337	3353.281701	3359.468483	3358.516192	1.810022862	4.944495884	1.292556827	4.211339735	3.83579978
6.184	3355.638043	3352.170782	3355.249105	3361.497877	3360.466567	1.809957018	4.945884773	1.293469511	4.21216278	3.837155384
6.188	3357.626109	3354.240226	3357.216509	3363.527272	3362.416942	1.809891175	4.947273662	1.294382195	4.212985826	3.838510988
6.192	3359.614175	3356.309671	3359.183913	3365.556666	3364.367318	1.809825331	4.948662551	1.295294879	4.213808871	3.839866592
6.196	3361.602241	3358.379115	3361.151317	3367.58606	3366.317693	1.809759487	4.95005144	1.296207563	4.214631916	3.841222196
6.2	3363.590306	3360.44856	3364.102423	3369.615455	3369.243256	1.809693644	4.951440329	1.297576589	4.215454962	3.843255602
6.204	3365.578372	3361.483282	3366.069828	3370.630152	3371.193631	1.8096278	4.952134773	1.298489272	4.215866484	3.844611206
6.208	3367.566438	3363.552726	3368.037232	3372.659547	3373.144006	1.809561957	4.953523662	1.299401956	4.216689529	3.84596681
6.212	3369.554504	3365.622171	3370.004636	3374.688941	3375.094381	1.809496113	4.954912551	1.30031464	4.217512575	3.847322414
6.216	3371.54257	3367.691615	3371.97204	3376.718336	3377.044756	1.809430269	4.95630144	1.301227324	4.21833562	3.848678018
6.22	3373.530636	3369.76106	3373.939444	3378.74773	3378.995132	1.809364426	4.957690329	1.302140008	4.219158665	3.850033622
6.224	3375.518701	3371.830504	3375.906848	3380.777125	3380.945507	1.809298582	4.959079218	1.303052692	4.219981711	3.851389226
6.228	3377.506767	3373.899949	3377.874252	3382.806519	3382.895882	1.809232739	4.960468107	1.303965376	4.220804756	3.852744829
6.232	3379.494833	3375.969393	3379.841657	3384.835914	3384.846257	1.809166895	4.961856995	1.304878059	4.221627801	3.854100433
6.236	3381.482899	3378.038837	3381.809061	3386.865308	3386.796633	1.809101051	4.963245884	1.305790743	4.222450846	3.855456037
6.24	3383.470965	3380.108282	3383.776465	3388.894702	3388.747008	1.809035208	4.964634773	1.306703427	4.223273892	3.856811641
6.244	3385.459031	3382.177726	3385.743869	3390.924097	3390.697383	1.808969364	4.966023662	1.307616111	4.224096937	3.858167245
6.248	3387.447096	3384.247171	3387.711273	3392.953491	3392.647758	1.80890352	4.967412551	1.308528795	4.224919982	3.859522849
6.252083333	3389.435162	3386.316615	3389.678677	3394.982886	3394.598133	1.808837677	4.96880144	1.309441479	4.225743027	3.860878453
6.25625	3391.423228	3388.38606	3391.646081	3397.01228	3396.548509	1.808771833	4.970190329	1.310354163	4.226566073	3.862234057
6.260416667	3393.411294	3390.455504	3393.613486	3399.041675	3398.498884	1.80870599	4.971579218	1.311266846	4.227389118	3.863589661
6.264583333	3395.39936	3392.524949	3395.58089	3401.071069	3400.449259	1.808640146	4.972968107	1.31217953	4.228212163	3.864945265
6.268627451	3397.387426	3393.559671	3397.548294	3403.100464	3403.374822	1.808574302	4.973662551	1.313092214	4.229035208	3.866978671
6.27254902	3399.375492	3395.629115	3399.515698	3405.129858	3405.325197	1.808508459	4.97505144	1.314004898	4.229858254	3.868334275
6.276470588	3401.363557	3397.69856	3401.483102	3407.159253	3407.275572	1.808442615	4.976440329	1.314917582	4.230681299	3.869689879
6.280392157	3403.351623	3399.768004	3403.450506	3409.188647	3409.225947	1.808376771	4.977829218	1.315830266	4.231504344	3.871045483
6.284313725	3405.339689	3401.837449	3405.417911	3411.218042	3411.176323	1.808310928	4.979218107	1.31674295	4.23232739	3.872401087
6.288235294	3407.327755	3403.906893	3407.385315	3413.247436	3413.126698	1.808245084	4.980606995	1.317655633	4.233150435	3.873756691
6.292156863	3409.315821	3405.976337	3409.352719	3415.276831	3415.077073	1.808179241	4.981995884	1.318568317	4.23397348	3.875112295
6.296078431	3411.303887	3408.045782	3411.320123	3417.306225	3417.027448	1.808113397	4.983384773	1.319481001	4.234796525	3.876467899
6.3	3413.291952	3410.115226	3413.287527	3419.33562	3418.977824	1.808047553	4.984773662	1.320393685	4.235619571	3.877823503
6.304166667	3415.280018	3412.184671	3415.254931	3421.365014	3420.928199	1.80798171	4.986162551	1.321306369	4.236442616	3.879179107
6.308333333	3417.268084	3414.254115	3417.222335	3423.394409	3422.878574	1.807915866	4.98755144	1.322219053	4.237265661	3.880534711
6.3125	3419.25615	3416.32356	3419.18974	3425.423803	3424.828949	1.807850022	4.988940329	1.323131737	4.238088706	3.881890315
6.316666667	3421.244216	3418.393004	3421.157144	3427.453197	3426.779324	1.807784179	4.990329218	1.324044421	4.238911752	3.883245919
6.320792079	3423.232282	3419.427726	3424.10825	3429.482592	3428.7297	1.807718335	4.991023662	1.325413446	4.239734797	3.884601523
6.324752475	3425.220348	3421.497171	3426.075654	3431.511986	3430.680075	1.807652492	4.992412551	1.32632613	4.240557842	3.885957127
6.328712871	3427.208413	3423.566615	3428.043058	3433.541381	3432.63045	1.807586648	4.99380144	1.327238814	4.241380887	3.887312731
6.332673267	3429.196479	3425.63606	3430.010462	3435.570775	3434.580825	1.807520804	4.995190329	1.328151498	4.242203933	3.888668335
6.336734694	3431.184545	3427.705504	3431.977867	3437.60017	3436.5312	1.807454961	4.996579218	1.329064182	4.243026978	3.890023939
6.340816327	3433.172611	3429.774949	3433.945271	3439.629564	3438.481576	1.807389117	4.997968107	1.329976866	4.243850023	3.891379543
6.344897959	3435.160677	3431.844393	3435.912675	3441.658959	3440.431951	1.807323273	4.999356995	1.330889549	4.244673069	3.892735147
6.348979592	3437.148743	3433.913837	3437.880079	3443.688353	3442.382326	1.80725743	5.000745884	1.331802233	4.245496114	3.894090751
6.352941176	3439.136808	3435.983282	3439.847483	3444.70305	3445.307889	1.807191586	5.002134773	1.332714917	4.245907636	3.896124157
6.356862745	3441.124874	3438.052726	3441.814887	3446.732445	3447.258264	1.807125743	5.003523662	1.333627601	4.246730682	3.897479761
6.360784314	3443.11294	3440.122171	3443.782291	3448.761839	3449.208639	1.807059899	5.004912551	1.334540285	4.247553727	3.898835364
6.364705882	3445.101006	3442.191615	3445.749696	3450.791234	3451.159014	1.806994055	5.00630144	1.335452969	4.248376772	3.900190968
6.36875	3447.089072	3444.26106	3447.7171	3452.820628	3453.10939	1.806928212	5.007690329	1.336365653	4.249199818	3.901546572
6.372916667	3449.077138	3446.330504	3449.684504	3454.850023	3455.059765	1.806862368	5.009079218	1.337278336	4.250022863	3.902902176
6.377083333	3451.065203	3448.399949	3451.651908	3456.879417	3457.01014	1.806796525	5.010468107	1.33819102	4.250845908	3.90425778
6.38125	3453.053269	3450.469393	3453.619312	3458.908812	3458.960515	1.806730681	5.011856995	1.339103704	4.251668953	3.905613384
6.385416667	3455.041335	3452.538837	3455.586716	3460.938206	3460.910891	1.806664837	5.013245884	1.340016388	4.252491999	3.906968988
6.389583333	3457.029401	3454.608282	3457.55412	3462.967601	3462.861266	1.806598994	5.014634773	1.340929072	4.253315044	3.908324592
6.39375	3459.017467	3456.677726	3459.521525	3464.996995	3464.811641	1.80653315	5.016023662	1.341841756	4.254138089	3.909680196
6.397916667	3461.005533	3458.747171	3461.488929	3467.02639	3466.762016	1.806467306	5.017412551	1.34275444	4.254961134	3.9110358
6.401960784	3462.993599	3459.781893	3463.456333	3469.055784	3469.687579	1.806401463	5.018106995	1.343667123	4.25578418	3.913069206
6.405882353	3464.981664	3461.851337	3465.423737	3471.085179	3471.637954	1.806335619	5.019495884	1.344579807	4.256607225	3.91442481
6.409803922	3466.96973	3463.920782	3467.391141	3473.114573	3473.588329	1.806269776	5.020884773	1.345492491	4.25743027	3.915780414
6.41372549	3468.957796	3465.990226	3469.358545	3475.143968	3475.538705	1.806203932	5.022273662	1.346405175	4.258253315	3.917136018
6.417647059	3470.945862	3468.059671	3471.325949	3477.173362	3477.48908	1.806138088	5.023662551	1.347317859	4.259076361	3.918491622
6.421568627	3472.933928	3470.129115	3473.293354	3479.202757	3479.439455	1.806072245	5.02505144	1.348230543	4.259899406	3.919847226
6.425490196	3474.921994	3472.19856	3475.260758	3481.232151	3481.38983	1.806006401	5.026440329	1.349143227	4.260722451	3.92120283
6.429411765	3476.910059	3474.268004	3477.228162	3483.261545	3483.340205	1.805940557	5.027829218	1.350055911	4.261545497	3.922558434
6.433333333	3478.898125	3476.337449	3479.195566	3485.29094	3485.290581	1.805874714	5.029218107	1.350968594	4.262368542	3.923914038
6.4375	3480.886191	3478.406893	3481.16297	3487.320334	3487.240956	1.80580887	5.030606995	1.351881278	4.263191587	3.925269642
6.441584158	3482.874257	3479.441615	3484.114076	3489.349729	3489.191331	1.805743027	5.03130144	1.353250304	4.264014632	3.926625246
6.445544554	3484.862323	3481.51106	3486.081481	3491.379123	3491.141706	1.805677183	5.032690329	1.354162988	4.264837678	3.92798085
6.44950495	3486.850389	3483.580504	3488.048885	3493.408518	3493.092082	1.805611339	5.034079218	1.355075672	4.265660723	3.929336454
6.453465347	3488.838455	3485.649949	3490.016289	3495.437912	3495.042457	1.805545496	5.035468107	1.355988356	4.266483768	3.930692058
6.457425743	3490.82652	3487.719393	3491.983693	3497.467307	3496.992832	1.805479652	5.036856995	1.356901039	4.267306813	3.932047662
6.461386139	3492.814586	3489.788837	3493.951097	3499.496701	3498.943207	1.805413808	5.038245884	1.357813723	4.268129859	3.933403266
6.465346535	3494.802652	3491.858282	3495.918501	3501.526096	3500.893582	1.805347965	5.039634773	1.358726407	4.268952904	3.93475887
6.469387755	3496.790718	3493.927726	3497.885905	3503.55549	3502.843958	1.805282121	5.041023662	1.359639091	4.269775949	3.936114474
6.473469388	3498.778784	3495.997171	3499.85331	3505.584885	3504.794333	1.805216278	5.042412551	1.360551775	4.270598994	3.937470078
6.47755102	3500.76685	3498.066615	3501.820714	3507.614279	3506.744708	1.805150434	5.04380144	1.361464459	4.27142204	3.938825682
6.481632653	3502.754915	3500.13606	3503.788118	3509.643674	3508.695083	1.80508459	5.045190329	1.362377143	4.272245085	3.940181286
6.485714286	3504.742981	3502.205504	3505.755522	3511.673068	3510.645458	1.805018747	5.046579218	1.363289827	4.27306813	3.94153689
6.489795918	3506.731047	3504.274949	3507.722926	3513.702463	3512.595834	1.804952903	5.047968107	1.36420251	4.273891176	3.942892493
6.493877551	3508.719113	3506.344393	3509.69033	3515.731857	3514.546209	1.804887059	5.049356995	1.365115194	4.274714221	3.944248097
6.497959184	3510.707179	3508.413837	3511.657734	3517.761252	3516.496584	1.804821216	5.050745884	1.366027878	4.275537266	3.945603701
6.502	3513.689278	3509.44856	3513.625139	3518.775949	3519.422147	1.80472245	5.051440329	1.366940562	4.275948789	3.947637107
6.506	3515.677343	3511.518004	3515.592543	3520.805343	3521.372522	1.804656607	5.052829218	1.367853246	4.276771834	3.948992711
6.51	3517.665409	3513.587449	3517.559947	3522.834738	3523.322897	1.804590763	5.054218107	1.36876593	4.277594879	3.950348315
6.514	3519.653475	3515.656893	3519.527351	3524.864132	3525.273273	1.80452492	5.055606995	1.369678614	4.278417925	3.951703919
6.518	3521.641541	3517.726337	3521.494755	3526.893527	3527.223648	1.804459076	5.056995884	1.370591297	4.27924097	3.953059523
6.522	3523.629607	3519.795782	3523.462159	3528.922921	3529.174023	1.804393232	5.058384773	1.371503981	4.280064015	3.954415127
6.526	3525.617673	3521.865226	3525.429564	3530.952316	3531.124398	1.804327389	5.059773662	1.372416665	4.28088706	3.955770731
6.53	3527.605738	3523.934671	3527.396968	3532.98171	3533.074773	1.804261545	5.061162551	1.373329349	4.281710106	3.957126335
6.534	3529.593804	3526.004115	3529.364372	3535.011105	3535.025149	1.804195701	5.06255144	1.374242033	4.282533151	3.958481939
6.538	3531.58187	3528.07356	3531.331776	3537.040499	3536.975524	1.804129858	5.063940329	1.375154717	4.283356196	3.959837543
6.542	3533.569936	3530.143004	3533.29918	3539.069894	3538.925899	1.804064014	5.065329218	1.376067401	4.284179241	3.961193147
6.546	3535.558002	3532.212449	3535.266584	3541.099288	3540.876274	1.803998171	5.066718107	1.376980084	4.285002287	3.962548751
6.55	3537.546068	3534.281893	3537.233988	3543.128682	3542.826649	1.803932327	5.068106995	1.377892768	4.285825332	3.963904355
6.554166667	3539.534134	3536.351337	3539.201393	3545.158077	3544.777025	1.803866483	5.069495884	1.378805452	4.286648377	3.965259959
6.558333333	3541.522199	3538.420782	3541.168797	3547.187471	3546.7274	1.80380064	5.070884773	1.379718136	4.287471422	3.966615563
6.562376238	3543.510265	3539.455504	3544.119903	3549.216866	3548.677775	1.803734796	5.071579218	1.381087162	4.288294468	3.967971167
6.566336634	3545.498331	3541.524949	3546.087307	3551.24626	3550.62815	1.803668953	5.072968107	1.381999846	4.289117513	3.969326771
6.57029703	3547.486397	3543.594393	3548.054711	3553.275655	3552.578526	1.803603109	5.074356995	1.38291253	4.289940558	3.970682375
6.574257426	3549.474463	3545.663837	3550.022115	3555.305049	3554.528901	1.803537265	5.075745884	1.383825213	4.290763604	3.972037979
6.578217822	3551.462529	3547.733282	3551.98952	3557.334444	3556.479276	1.803471422	5.077134773	1.384737897	4.291586649	3.973393583
6.582178218	3553.450594	3549.802726	3553.956924	3559.363838	3558.429651	1.803405578	5.078523662	1.385650581	4.292409694	3.974749187
6.586138614	3555.43866	3551.872171	3555.924328	3561.393233	3560.380026	1.803339734	5.079912551	1.386563265	4.293232739	3.976104791
6.59009901	3557.426726	3553.941615	3557.891732	3563.422627	3562.330402	1.803273891	5.08130144	1.387475949	4.294055785	3.977460395
6.594059406	3559.414792	3556.01106	3559.859136	3565.452022	3564.280777	1.803208047	5.082690329	1.388388633	4.29487883	3.978815999
6.598019802	3561.402858	3558.080504	3561.82654	3567.481416	3566.231152	1.803142204	5.084079218	1.389301317	4.295701875	3.980171603
6.602040816	3563.390924	3559.115226	3563.793944	3569.510811	3569.156715	1.80307636	5.084773662	1.390214	4.29652492	3.982205009
6.606122449	3565.378989	3561.184671	3565.761349	3571.540205	3571.10709	1.803010516	5.086162551	1.391126684	4.297347966	3.983560613
6.610204082	3567.367055	3563.254115	3567.728753	3573.5696	3573.057465	1.802944673	5.08755144	1.392039368	4.298171011	3.984916217
6.614285714	3569.355121	3565.32356	3569.696157	3575.598994	3575.00784	1.802878829	5.088940329	1.392952052	4.298994056	3.986271821
6.618367347	3571.343187	3567.393004	3571.663561	3577.628389	3576.958216	1.802812985	5.090329218	1.393864736	4.299817101	3.987627424
6.62244898	3573.331253	3569.462449	3573.630965	3579.657783	3578.908591	1.802747142	5.091718107	1.39477742	4.300640147	3.988983028
6.626530612	3575.319319	3571.531893	3575.598369	3581.687177	3580.858966	1.802681298	5.093106995	1.395690104	4.301463192	3.990338632
6.630612245	3577.307385	3573.601337	3577.565773	3583.716572	3582.809341	1.802615455	5.094495884	1.396602787	4.302286237	3.991694236
6.634693878	3579.29545	3575.670782	3579.533178	3585.745966	3584.759717	1.802549611	5.095884773	1.397515471	4.303109283	3.99304984
6.63877551	3581.283516	3577.740226	3581.500582	3587.775361	3586.710092	1.802483767	5.097273662	1.398428155	4.303932328	3.994405444
6.642857143	3583.271582	3579.809671	3583.467986	3589.804755	3588.660467	1.802417924	5.098662551	1.399340839	4.304755373	3.995761048
6.646938776	3585.259648	3581.879115	3585.43539	3591.83415	3590.610842	1.80235208	5.10005144	1.400253523	4.305578418	3.997116652
6.650980392	3587.247714	3583.94856	3587.402794	3592.848847	3593.536405	1.802286236	5.101440329	1.401166207	4.305989941	3.999150058
6.654901961	3589.23578	3586.018004	3589.370198	3594.878242	3595.48678	1.802220393	5.102829218	1.402078891	4.306812986	4.000505662
6.658823529	3591.223845	3588.087449	3591.337602	3596.907636	3597.437155	1.802154549	5.104218107	1.402991574	4.307636032	4.001861266
6.662745098	3593.211911	3590.156893	3593.305007	3598.937031	3599.387531	1.802088706	5.105606995	1.403904258	4.308459077	4.00321687
6.666666667	3595.199977	3592.226337	3595.272411	3600.966425	3601.337906	1.802022862	5.106995884	1.404816942	4.309282122	4.004572474
6.670833333	3597.188043	3594.295782	3597.239815	3602.995819	3603.288281	1.801957018	5.108384773	1.405729626	4.310105167	4.005928078
6.675	3599.176109	3596.365226	3599.207219	3605.025214	3605.238656	1.801891175	5.109773662	1.40664231	4.310928213	4.007283682
6.679166667	3601.164175	3598.434671	3601.174623	3607.054608	3607.189031	1.801825331	5.111162551	1.407554994	4.311751258	4.008639286
6.683168317	3603.152241	3599.469393	3604.125729	3609.084003	3609.139407	1.801759487	5.111856995	1.40892402	4.312574303	4.00999489
6.687128713	3605.140306	3601.538837	3606.093134	3611.113397	3611.089782	1.801693644	5.113245884	1.409836703	4.313397348	4.011350494
6.691089109	3607.128372	3603.608282	3608.060538	3613.142792	3613.040157	1.8016278	5.114634773	1.410749387	4.314220394	4.012706098
6.695049505	3609.116438	3605.677726	3610.027942	3615.172186	3614.990532	1.801561957	5.116023662	1.411662071	4.315043439	4.014061702
6.699009901	3611.104504	3607.747171	3611.995346	3617.201581	3616.940908	1.801496113	5.117412551	1.412574755	4.315866484	4.015417306
6.702970297	3613.09257	3609.816615	3613.96275	3619.230975	3618.891283	1.801430269	5.11880144	1.413487439	4.316689529	4.01677291
6.706930693	3615.080636	3611.88606	3615.930154	3621.26037	3620.841658	1.801364426	5.120190329	1.414400123	4.317512575	4.018128514
6.710891089	3617.068701	3613.955504	3617.897558	3623.289764	3622.792033	1.801298582	5.121579218	1.415312807	4.31833562	4.019484118
6.714851485	3619.056767	3616.024949	3619.864963	3625.319159	3624.742408	1.801232739	5.122968107	1.41622549	4.319158665	4.020839722
6.718811881	3621.044833	3618.094393	3621.832367	3627.348553	3626.692784	1.801166895	5.124356995	1.417138174	4.319981711	4.022195326
6.722916667	3623.032899	3620.163837	3623.799771	3629.377948	3628.643159	1.801101051	5.125745884	1.418050858	4.320804756	4.02355093
6.727083333	3625.020965	3622.233282	3625.767175	3631.407342	3630.593534	1.801035208	5.127134773	1.418963542	4.321627801	4.024906534
6.73125	3627.009031	3624.302726	3627.734579	3633.436737	3632.543909	1.800969364	5.128523662	1.419876226	4.322450846	4.026262138
6.735294118	3628.997096	3625.337449	3629.701983	3635.466131	3635.469472	1.80090352	5.129218107	1.42078891	4.323273892	4.028295544
6.739215686	3630.985162	3627.406893	3631.669388	3637.495526	3637.419847	1.800837677	5.130606995	1.421701594	4.324096937	4.029651148
6.743137255	3632.973228	3629.476337	3633.636792	3639.52492	3639.370222	1.800771833	5.131995884	1.422614277	4.324919982	4.031006752
6.747058824	3634.961294	3631.545782	3635.604196	3641.554314	3641.320598	1.80070599	5.133384773	1.423526961	4.325743027	4.032362355
6.751020408	3636.94936	3633.615226	3637.5716	3643.583709	3643.270973	1.800640146	5.134773662	1.424439645	4.326566073	4.033717959
6.755102041	3638.937426	3635.684671	3639.539004	3645.613103	3645.221348	1.800574302	5.136162551	1.425352329	4.327389118	4.035073563
6.759183673	3640.925492	3637.754115	3641.506408	3647.642498	3647.171723	1.800508459	5.13755144	1.426265013	4.328212163	4.036429167
6.763265306	3642.913557	3639.82356	3643.473812	3649.671892	3649.122098	1.800442615	5.138940329	1.427177697	4.329035208	4.037784771
6.767346939	3644.901623	3641.893004	3645.441217	3651.701287	3651.072474	1.800376771	5.140329218	1.428090381	4.329858254	4.039140375
6.771428571	3646.889689	3643.962449	3647.408621	3653.730681	3653.022849	1.800310928	5.141718107	1.429003065	4.330681299	4.040495979
6.775510204	3648.877755	3646.031893	3649.376025	3655.760076	3654.973224	1.800245084	5.143106995	1.429915748	4.331504344	4.041851583
6.779591837	3650.865821	3648.101337	3651.343429	3657.78947	3656.923599	1.800179241	5.144495884	1.430828432	4.33232739	4.043207187
6.783673469	3652.853887	3650.170782	3653.310833	3659.818865	3658.873975	1.800113397	5.145884773	1.431741116	4.333150435	4.044562791
6.787755102	3654.841952	3652.240226	3655.278237	3661.848259	3660.82435	1.800047553	5.147273662	1.4326538	4.33397348	4.045918395
6.791836735	3656.830018	3654.309671	3657.245641	3663.877654	3662.774725	1.79998171	5.148662551	1.433566484	4.334796525	4.047273999
6.795918367	3658.818084	3656.379115	3659.213046	3665.907048	3664.7251	1.799915866	5.15005144	1.434479168	4.335619571	4.048629603
6.8	3661.800183	3658.44856	3662.164152	3667.936443	3667.650663	1.799817101	5.151440329	1.435848193	4.336442616	4.050663009
6.803960396	3662.794216	3659.483282	3664.131556	3668.95114	3669.601038	1.799784179	5.152134773	1.436760877	4.336854139	4.052018613
6.807920792	3664.782282	3661.552726	3666.09896	3670.980534	3671.551413	1.799718335	5.153523662	1.437673561	4.337677184	4.053374217
6.811881188	3666.770348	3663.622171	3668.066364	3673.009929	3673.501789	1.799652492	5.154912551	1.438586245	4.338500229	4.054729821
6.815841584	3668.758413	3665.691615	3670.033768	3675.039323	3675.452164	1.799586648	5.15630144	1.439498929	4.339323274	4.056085425
6.81980198	3670.746479	3667.76106	3672.001173	3677.068718	3677.402539	1.799520804	5.157690329	1.440411613	4.34014632	4.057441029
6.823762376	3672.734545	3669.830504	3673.968577	3679.098112	3679.352914	1.799454961	5.159079218	1.441324297	4.340969365	4.058796633
6.827722772	3674.722611	3671.899949	3675.935981	3681.127507	3681.303289	1.799389117	5.160468107	1.44223698	4.34179241	4.060152237
6.831683168	3676.710677	3673.969393	3677.903385	3683.156901	3683.253665	1.799323273	5.161856995	1.443149664	4.342615455	4.061507841
6.835643564	3678.698743	3676.038837	3679.870789	3685.186296	3685.20404	1.79925743	5.163245884	1.444062348	4.343438501	4.062863445
6.83960396	3680.686808	3678.108282	3681.838193	3687.21569	3687.154415	1.799191586	5.164634773	1.444975032	4.344261546	4.064219049
6.84375	3682.674874	3680.177726	3683.805597	3689.245085	3689.10479	1.799125743	5.166023662	1.445887716	4.345084591	4.065574653
6.847916667	3684.66294	3682.247171	3685.773002	3691.274479	3691.055166	1.799059899	5.167412551	1.4468004	4.345907636	4.066930257
6.852	3687.645039	3683.281893	3687.740406	3693.303874	3693.005541	1.798961134	5.168106995	1.447713084	4.346730682	4.068285861
6.856	3689.633105	3685.351337	3689.70781	3695.333268	3694.955916	1.79889529	5.169495884	1.448625768	4.347553727	4.069641465
6.86	3691.621171	3687.420782	3691.675214	3697.362662	3696.906291	1.798829446	5.170884773	1.449538451	4.348376772	4.070997069
6.864	3693.609236	3689.490226	3693.642618	3699.392057	3698.856666	1.798763603	5.172273662	1.450451135	4.349199817	4.072352673
6.868	3695.597302	3691.559671	3695.610022	3701.421451	3700.807042	1.798697759	5.173662551	1.451363819	4.350022863	4.073708277
6.872	3697.585368	3693.629115	3697.577426	3703.450846	3702.757417	1.798631915	5.17505144	1.452276503	4.350845908	4.075063881
6.876	3699.573434	3695.69856	3699.544831	3705.48024	3704.707792	1.798566072	5.176440329	1.453189187	4.351668953	4.076419485
6.88	3701.5615	3697.768004	3701.512235	3707.509635	3706.658167	1.798500228	5.177829218	1.454101871	4.352491999	4.077775088
6.884	3703.549566	3699.837449	3703.479639	3709.539029	3708.608542	1.798434385	5.179218107	1.455014555	4.353315044	4.079130692
6.888	3705.537631	3701.906893	3705.447043	3711.568424	3710.558918	1.798368541	5.180606995	1.455927238	4.354138089	4.080486296
6.892	3707.525697	3703.976337	3707.414447	3713.597818	3712.509293	1.798302697	5.181995884	1.456839922	4.354961134	4.0818419
6.896	3709.513763	3706.045782	3709.381851	3715.627213	3714.459668	1.798236854	5.183384773	1.457752606	4.35578418	4.083197504
6.9	3711.501829	3708.115226	3711.349256	3717.656607	3717.385231	1.79817101	5.184773662	1.45866529	4.356607225	4.08523091
6.904081633	3713.489895	3709.149949	3713.31666	3719.686002	3719.335606	1.798105166	5.185468107	1.459577974	4.35743027	4.086586514
6.908163265	3715.477961	3711.219393	3715.284064	3721.715396	3721.285981	1.798039323	5.186856995	1.460490658	4.358253315	4.087942118
6.912244898	3717.466027	3713.288837	3717.251468	3723.744791	3723.236357	1.797973479	5.188245884	1.461403342	4.359076361	4.089297722
6.916326531	3719.454092	3715.358282	3719.218872	3725.774185	3725.186732	1.797907636	5.189634773	1.462316025	4.359899406	4.090653326
6.920408163	3721.442158	3717.427726	3721.186276	3727.80358	3727.137107	1.797841792	5.191023662	1.463228709	4.360722451	4.09200893
6.924489796	3723.430224	3719.497171	3723.15368	3729.832974	3729.087482	1.797775948	5.192412551	1.464141393	4.361545497	4.093364534
6.928571429	3725.41829	3721.566615	3725.121085	3731.862369	3731.037857	1.797710105	5.19380144	1.465054077	4.362368542	4.094720138
6.932653061	3727.406356	3723.63606	3727.088489	3733.891763	3732.988233	1.797644261	5.195190329	1.465966761	4.363191587	4.096075742
6.936633663	3729.394422	3725.705504	3730.039595	3734.90646	3734.938608	1.797578418	5.196579218	1.467335787	4.36360311	4.097431346
6.940594059	3731.382487	3727.774949	3732.006999	3736.935855	3736.888983	1.797512574	5.197968107	1.468248471	4.364426155	4.09878695
6.944554455	3733.370553	3729.844393	3733.974403	3738.965249	3738.839358	1.79744673	5.199356995	1.469161154	4.3652492	4.100142554
6.948514851	3735.358619	3731.913837	3735.941807	3740.994644	3740.789733	1.797380887	5.200745884	1.470073838	4.366072246	4.101498158
6.952475248	3737.346685	3733.983282	3737.909211	3743.024038	3742.740109	1.797315043	5.202134773	1.470986522	4.366895291	4.102853762
6.956435644	3739.334751	3736.052726	3739.876616	3745.053433	3744.690484	1.797249199	5.203523662	1.471899206	4.367718336	4.104209366
6.960416667	3741.322817	3738.122171	3741.84402	3747.082827	3746.640859	1.797183356	5.204912551	1.47281189	4.368541381	4.10556497
6.964583333	3743.310882	3740.191615	3743.811424	3749.112222	3748.591234	1.797117512	5.20630144	1.473724574	4.369364427	4.106920574
6.968627451	3745.298948	3741.226337	3745.778828	3751.141616	3751.516797	1.797051669	5.206995884	1.474637258	4.370187472	4.10895398
6.97254902	3747.287014	3743.295782	3747.746232	3753.171011	3753.467172	1.796985825	5.208384773	1.475549941	4.371010517	4.110309584
6.976470588	3749.27508	3745.365226	3749.713636	3755.200405	3755.417548	1.796919981	5.209773662	1.476462625	4.371833562	4.111665188
6.980392157	3751.263146	3747.434671	3751.681041	3757.229799	3757.367923	1.796854138	5.211162551	1.477375309	4.372656608	4.113020792
6.984313725	3753.251212	3749.504115	3753.648445	3759.259194	3759.318298	1.796788294	5.21255144	1.478287993	4.373479653	4.114376396
6.988235294	3755.239278	3751.57356	3755.615849	3761.288588	3761.268673	1.79672245	5.213940329	1.479200677	4.374302698	4.115732
6.992156863	3757.227343	3753.643004	3757.583253	3763.317983	3763.219048	1.796656607	5.215329218	1.480113361	4.375125743	4.117087604
6.996078431	3759.215409	3755.712449	3759.550657	3765.347377	3765.169424	1.796590763	5.216718107	1.481026045	4.375948789	4.118443208
7	3761.203475	3757.781893	3761.518061	3767.376772	3767.119799	1.79652492	5.218106995	1.481938728	4.376771834	4.119798812
7.004166667	3764.023094	3762.237883	3764.193414	3767.367213	3767.183105	0.9649059591	2.832950388	0.7749027025	2.338641758	2.23408555
7.008333333	3766.011132	3764.307956	3766.161253	3769.396216	3769.132862	0.9648675503	2.833710562	0.775380775	2.339072877	2.234822526
7.0125	3767.999171	3766.378029	3768.129092	3771.425218	3771.082618	0.9648291415	2.834470736	0.7758588475	2.339503996	2.235559501
7.016666667	3769.987209	3768.448102	3770.09693	3773.454221	3773.032375	0.9647907327	2.835230909	0.77633692	2.339935115	2.236296476
7.020833333	3771.975248	3770.518176	3772.064769	3775.483223	3774.982131	0.9647523239	2.835991083	0.7768149925	2.340366234	2.237033451
7.025	3773.963286	3772.588249	3774.032608	3777.512226	3776.931888	0.9647139151	2.836751257	0.777293065	2.340797353	2.237770426
7.029166667	3775.951324	3774.658322	3776.000447	3779.541228	3778.881645	0.9646755064	2.837511431	0.7777711375	2.341228472	2.238507402
7.033333333	3777.939363	3776.728395	3777.968285	3781.570231	3781.80628	0.9646370976	2.838271605	0.77824921	2.341659591	2.239612864
7.037254902	3779.927401	3777.763432	3779.936124	3783.599234	3783.756036	0.9645986888	2.838651691	0.7787272825	2.34209071	2.240349839
7.041176471	3781.91544	3779.833505	3781.903963	3785.628236	3785.705793	0.96456028	2.839411865	0.779205355	2.342521829	2.241086815
7.045098039	3783.903478	3781.903578	3783.871802	3787.657239	3787.655549	0.9645218712	2.840172039	0.7796834275	2.342952947	2.24182379
7.049019608	3785.891517	3783.973651	3785.83964	3789.686241	3789.605306	0.9644834625	2.840932213	0.7801615	2.343384066	2.242560765
7.053061224	3787.879555	3786.043724	3787.807479	3791.715244	3791.555062	0.9644450537	2.841692386	0.7806395724	2.343815185	2.24329774
7.057142857	3789.867593	3788.113797	3789.775318	3793.744246	3793.504819	0.9644066449	2.84245256	0.781117645	2.344246304	2.244034715
7.06122449	3791.855632	3790.183871	3791.743157	3795.773249	3795.454576	0.9643682362	2.843212734	0.7815957175	2.344677423	2.244771691
7.065306122	3793.84367	3792.253944	3793.710996	3797.802251	3797.404332	0.9643298274	2.843972908	0.78207379	2.345108542	2.245508666
7.069306931	3795.831709	3794.324017	3796.662754	3798.816753	3799.354089	0.9642914186	2.844733081	0.7827908987	2.345324102	2.246245641
7.073267327	3797.819747	3796.39409	3798.630592	3800.845755	3801.303845	0.9642530098	2.845493255	0.7832689712	2.345755221	2.246982616
7.077227723	3799.807785	3798.464163	3800.598431	3802.874758	3803.253602	0.964214601	2.846253429	0.7837470437	2.34618634	2.247719591
7.08125	3801.795824	3800.534236	3802.56627	3804.90376	3805.203359	0.9641761922	2.847013603	0.7842251162	2.346617459	2.248456566
7.085416667	3803.783862	3802.60431	3804.534109	3806.932763	3807.153115	0.9641377835	2.847773776	0.7847031887	2.347048578	2.249193542
7.089583333	3805.771901	3804.674383	3806.501947	3808.961765	3809.102872	0.9640993747	2.84853395	0.7851812612	2.347479696	2.249930517
7.09375	3807.759939	3806.744456	3808.469786	3810.990768	3811.052628	0.9640609659	2.849294124	0.7856593337	2.347910815	2.250667492
7.097916667	3809.747977	3808.814529	3810.437625	3813.019771	3813.002385	0.9640225571	2.850054298	0.7861374062	2.348341934	2.251404467
7.101960784	3811.736016	3809.849566	3812.405464	3815.048773	3815.92702	0.9639841483	2.850434385	0.7866154787	2.348773053	2.25250993
7.105882353	3813.724054	3811.919639	3814.373302	3817.077776	3817.876776	0.9639457396	2.851194558	0.7870935512	2.349204172	2.253246905
7.109803922	3815.712093	3813.989712	3816.341141	3819.106778	3819.826533	0.9639073308	2.851954732	0.7875716237	2.349635291	2.25398388
7.11372549	3817.700131	3816.059785	3818.30898	3821.135781	3821.776289	0.963868922	2.852714906	0.7880496962	2.35006641	2.254720855
7.117647059	3819.688169	3818.129858	3820.276819	3823.164783	3823.726046	0.9638305132	2.85347508	0.7885277687	2.350497529	2.255457831
7.121568627	3821.676208	3820.199931	3822.244658	3825.193786	3825.675803	0.9637921044	2.854235253	0.7890058412	2.350928648	2.256194806
7.125490196	3823.664246	3822.270005	3824.212496	3827.222788	3827.625559	0.9637536957	2.854995427	0.7894839137	2.351359767	2.256931781
7.129411765	3825.652285	3824.340078	3826.180335	3829.251791	3829.575316	0.9637152869	2.855755601	0.7899619862	2.351790886	2.257668756
7.133333333	3827.640323	3826.410151	3828.148174	3831.280793	3831.525072	0.9636768781	2.856515775	0.7904400587	2.352222005	2.258405731
7.1375	3829.628362	3828.480224	3830.116013	3833.309796	3833.474829	0.9636384693	2.857275948	0.7909181312	2.352653124	2.259142706
7.141666667	3831.6164	3830.550297	3832.083851	3835.338799	3835.424586	0.9636000605	2.858036122	0.7913962037	2.353084243	2.259879682
7.145833333	3833.604438	3832.62037	3834.05169	3837.367801	3837.374342	0.9635616518	2.858796296	0.7918742762	2.353515362	2.260616657
7.15	3836.586496	3834.690444	3836.019529	3839.396804	3839.324099	0.9635040386	2.85955647	0.7923523487	2.353946481	2.261353632
7.154	3838.574534	3835.72548	3837.987368	3841.425806	3841.273855	0.9634656298	2.859936557	0.7928304212	2.3543776	2.262090607
7.158	3840.562573	3837.795553	3839.955206	3843.454809	3843.223612	0.963427221	2.86069673	0.7933084937	2.354808719	2.262827582
7.162	3842.550611	3839.865626	3841.923045	3845.483811	3845.173368	0.9633888123	2.861456904	0.7937865662	2.355239838	2.263564557
7.166	3844.53865	3841.9357	3843.890884	3847.512814	3847.123125	0.9633504035	2.862217078	0.7942646387	2.355670956	2.264301533
7.17	3846.526688	3844.005773	3845.858723	3849.541816	3849.072882	0.9633119947	2.862977252	0.7947427112	2.356102075	2.265038508
7.174	3848.514726	3846.075846	3847.826561	3851.570819	3851.022638	0.9632735859	2.863737425	0.7952207837	2.356533194	2.265775483
7.178	3850.502765	3848.145919	3849.7944	3853.599821	3852.972395	0.9632351771	2.864497599	0.7956988562	2.356964313	2.266512458
7.182	3852.490803	3850.215992	3851.762239	3855.628824	3854.922151	0.9631967684	2.865257773	0.7961769287	2.357395432	2.267249433
7.186	3854.478842	3852.286065	3853.730078	3857.657827	3856.871908	0.9631583596	2.866017947	0.7966550012	2.357826551	2.267986409
7.19	3856.46688	3854.356139	3855.697916	3859.686829	3858.821665	0.9631199508	2.86677812	0.7971330737	2.35825767	2.268723384
7.194	3858.454918	3856.426212	3857.665755	3861.715832	3860.771421	0.9630815421	2.867538294	0.7976111461	2.358688789	2.269460359
7.198	3860.442957	3858.496285	3859.633594	3863.744834	3862.721178	0.9630431332	2.868298468	0.7980892186	2.359119908	2.270197334
7.202	3862.430995	3859.531321	3862.585352	3864.759335	3865.645813	0.9630047245	2.868678555	0.7988063274	2.359335468	2.271302797
7.206	3864.419034	3861.601395	3864.553191	3866.788338	3867.595569	0.9629663157	2.869438728	0.7992843999	2.359766587	2.272039772
7.21	3866.407072	3863.671468	3866.52103	3868.817341	3869.545326	0.9629279069	2.870198902	0.7997624724	2.360197705	2.272776747
7.214	3868.395111	3865.741541	3868.488868	3870.846343	3871.495082	0.9628894981	2.870959076	0.8002405449	2.360628824	2.273513722
7.218	3870.383149	3867.811614	3870.456707	3872.875346	3873.444839	0.9628510894	2.87171925	0.8007186174	2.361059943	2.274250698
7.222	3872.371187	3869.881687	3872.424546	3874.904348	3875.394596	0.9628126806	2.872479423	0.8011966899	2.361491062	2.274987673
7.226	3874.359226	3871.95176	3874.392385	3876.933351	3877.344352	0.9627742718	2.873239597	0.8016747624	2.361922181	2.275724648
7.23	3876.347264	3874.021834	3876.360223	3878.962353	3879.294109	0.962735863	2.873999771	0.8021528349	2.3623533	2.276461623
7.234	3878.335303	3876.091907	3878.328062	3880.991356	3881.243865	0.9626974542	2.874759945	0.8026309074	2.362784419	2.277198598
7.238	3880.323341	3878.16198	3880.295901	3883.020358	3883.193622	0.9626590455	2.875520118	0.8031089799	2.363215538	2.277935573
7.242	3882.311379	3880.232053	3882.26374	3885.049361	3885.143378	0.9626206367	2.876280292	0.8035870524	2.363646657	2.278672549
7.246	3884.299418	3882.302126	3884.231578	3887.078363	3887.093135	0.9625822279	2.877040466	0.8040651249	2.364077776	2.279409524
7.25	3886.287456	3884.372199	3886.199417	3889.107366	3889.042892	0.9625438191	2.87780064	0.8045431974	2.364508895	2.280146499
7.254166667	3888.275495	3886.442273	3888.167256	3891.136369	3890.992648	0.9625054104	2.878560813	0.8050212699	2.364940014	2.280883474
7.258333333	3890.263533	3888.512346	3890.135095	3893.165371	3892.942405	0.9624670016	2.879320987	0.8054993424	2.365371133	2.281620449
7.2625	3892.251571	3890.582419	3892.102933	3895.194374	3894.892161	0.9624285928	2.880081161	0.8059774149	2.365802252	2.282357424
7.266666667	3894.23961	3892.652492	3894.070772	3897.223376	3897.816796	0.962390184	2.880841335	0.8064554874	2.366233371	2.283462887
7.270588235	3896.227648	3893.687529	3896.038611	3899.252379	3899.766553	0.9623517752	2.881221422	0.8069335599	2.36666449	2.284199862
7.274509804	3898.215687	3895.757602	3898.00645	3901.281381	3901.716309	0.9623133664	2.881981595	0.8074116324	2.367095609	2.284936838
7.278431373	3900.203725	3897.827675	3899.974289	3903.310384	3903.666066	0.9622749577	2.882741769	0.8078897049	2.367526728	2.285673813
7.282352941	3902.191763	3899.897748	3901.942127	3905.339386	3905.615823	0.9622365489	2.883501943	0.8083677774	2.367957847	2.286410788
7.28627451	3904.179802	3901.967821	3903.909966	3907.368389	3907.565579	0.9621981401	2.884262117	0.8088458499	2.368388965	2.287147763
7.290196078	3906.16784	3904.037894	3905.877805	3909.397392	3909.515336	0.9621597313	2.88502229	0.8093239224	2.368820084	2.287884738
7.294117647	3908.155879	3906.107968	3907.845644	3911.426394	3911.465092	0.9621213225	2.885782464	0.8098019949	2.369251203	2.288621713
7.298039216	3910.143917	3908.178041	3909.813482	3913.455397	3913.414849	0.9620829138	2.886542638	0.8102800674	2.369682322	2.289358689
7.302083333	3912.131955	3910.248114	3911.781321	3915.484399	3915.364605	0.962044505	2.887302812	0.8107581399	2.370113441	2.290095664
7.30625	3914.119994	3912.318187	3913.74916	3917.513402	3917.314362	0.9620060962	2.888062985	0.8112362124	2.37054456	2.290832639
7.310416667	3916.108032	3914.38826	3915.716999	3919.542404	3919.264119	0.9619676874	2.888823159	0.8117142849	2.370975679	2.291569614
7.314583333	3918.096071	3916.458333	3917.684837	3921.571407	3921.213875	0.9619292787	2.889583333	0.8121923574	2.371406798	2.292306589
7.31875	3920.084109	3918.528406	3919.652676	3923.600409	3923.163632	0.9618908699	2.890343507	0.8126704299	2.371837917	2.293043564
7.322772277	3922.072148	3919.563443	3922.604434	3925.629412	3925.113388	0.9618524611	2.890723594	0.8133875386	2.372269036	2.29378054
7.326732673	3924.060186	3921.633516	3924.572273	3927.658414	3927.063145	0.9618140523	2.891483767	0.8138656111	2.372700155	2.294517515
7.330693069	3926.048224	3923.703589	3926.540112	3929.687417	3929.012902	0.9617756435	2.892243941	0.8143436836	2.373131274	2.29525449
7.334693878	3928.036263	3925.773663	3928.507951	3931.71642	3930.962658	0.9617372348	2.893004115	0.8148217561	2.373562393	2.295991465
7.33877551	3930.024301	3927.843736	3930.475789	3933.745422	3932.912415	0.961698826	2.893764289	0.8152998286	2.373993512	2.29672844
7.342857143	3932.01234	3929.913809	3932.443628	3935.774425	3934.862171	0.9616604172	2.894524462	0.8157779011	2.374424631	2.297465415
7.346938776	3934.000378	3931.983882	3934.411467	3937.803427	3936.811928	0.9616220084	2.895284636	0.8162559736	2.37485575	2.298202391
7.350980392	3935.988416	3934.053955	3936.379306	3938.817928	3939.736563	0.9615835997	2.89604481	0.8167340461	2.375071309	2.299307853
7.354901961	3937.976455	3936.124028	3938.347144	3940.846931	3941.686319	0.9615451909	2.896804984	0.8172121186	2.375502428	2.300044829
7.358823529	3939.964493	3938.194102	3940.314983	3942.875934	3943.636076	0.9615067821	2.897565157	0.8176901911	2.375933547	2.300781804
7.362745098	3941.952532	3940.264175	3942.282822	3944.904936	3945.585833	0.9614683733	2.898325331	0.8181682636	2.376364666	2.301518779
7.366666667	3943.94057	3942.334248	3944.250661	3946.933939	3947.535589	0.9614299645	2.899085505	0.8186463361	2.376795785	2.302255754
7.370833333	3945.928608	3944.404321	3946.218499	3948.962941	3949.485346	0.9613915557	2.899845679	0.8191244086	2.377226904	2.302992729
7.375	3947.916647	3946.474394	3948.186338	3950.991944	3951.435102	0.961353147	2.900605852	0.8196024811	2.377658023	2.303729704
7.379166667	3949.904685	3948.544467	3950.154177	3953.020946	3953.384859	0.9613147382	2.901366026	0.8200805536	2.378089142	2.30446668
7.383333333	3951.892724	3950.61454	3952.122016	3955.049949	3955.334615	0.9612763294	2.9021262	0.8205586261	2.378520261	2.305203655
7.3875	3953.880762	3952.684614	3954.089854	3957.078951	3957.284372	0.9612379206	2.902886374	0.8210366986	2.37895138	2.30594063
7.391666667	3955.8688	3954.754687	3956.057693	3959.107954	3959.234129	0.9611995119	2.903646547	0.8215147711	2.379382499	2.306677605
7.395833333	3957.856839	3956.82476	3958.025532	3961.136956	3961.183885	0.9611611031	2.904406721	0.8219928436	2.379813618	2.30741458
7.4	3960.838897	3957.859797	3960.97729	3964.18046	3964.10852	0.9611034899	2.904786808	0.8227099523	2.380460296	2.308520043
7.403921569	3961.832916	3959.92987	3961.961209	3965.194962	3966.058277	0.9610842855	2.905546982	0.8229489886	2.380675856	2.309257018
7.407843137	3963.820954	3961.999943	3963.929048	3967.223964	3968.008033	0.9610458767	2.906307156	0.8234270611	2.381106975	2.309993993
7.411764706	3965.808993	3964.070016	3965.896887	3969.252967	3969.95779	0.9610074679	2.907067329	0.8239051336	2.381538093	2.310730969
7.415686275	3967.797031	3966.140089	3967.864726	3971.281969	3971.907546	0.9609690592	2.907827503	0.8243832061	2.381969212	2.311467944
7.419607843	3969.785069	3968.210162	3969.832564	3973.310972	3973.857303	0.9609306504	2.908587677	0.8248612786	2.382400331	2.312204919
7.423529412	3971.773108	3970.280235	3971.800403	3975.339974	3975.80706	0.9608922416	2.909347851	0.8253393511	2.38283145	2.312941894
7.42745098	3973.761146	3972.350309	3973.768242	3977.368977	3977.756816	0.9608538329	2.910108024	0.8258174236	2.383262569	2.313678869
7.431372549	3975.749185	3974.420382	3975.736081	3979.397979	3979.706573	0.9608154241	2.910868198	0.8262954961	2.383693688	2.314415844
7.435416667	3977.737223	3976.490455	3977.70392	3981.426982	3981.656329	0.9607770153	2.911628372	0.8267735686	2.384124807	2.31515282
7.439583333	3979.725261	3978.560528	3979.671758	3983.455984	3983.606086	0.9607386065	2.912388546	0.8272516411	2.384555926	2.315889795
7.443564356	3981.7133	3979.595565	3982.623516	3985.484987	3985.555842	0.9607001977	2.912768632	0.8279687498	2.384987045	2.31662677
7.447524752	3983.701338	3981.665638	3984.591355	3987.51399	3987.505599	0.960661789	2.913528806	0.8284468223	2.385418164	2.317363745
7.451485149	3985.689377	3983.735711	3986.559194	3989.542992	3989.455356	0.9606233802	2.91428898	0.8289248948	2.385849283	2.31810072
7.455445545	3987.677415	3985.805784	3988.527033	3991.571995	3991.405112	0.9605849714	2.915049154	0.8294029673	2.386280402	2.318837696
7.459405941	3989.665453	3987.875857	3990.494871	3993.600997	3993.354869	0.9605465626	2.915809327	0.8298810398	2.386711521	2.319574671
7.463366337	3991.653492	3989.94593	3992.46271	3995.63	3995.304625	0.9605081538	2.916569501	0.8303591123	2.38714264	2.320311646
7.467346939	3993.64153	3992.016004	3994.430549	3997.659002	3997.254382	0.9604697451	2.917329675	0.8308371848	2.387573759	2.321048621
7.471428571	3995.629569	3994.086077	3996.398388	3999.688005	3999.204139	0.9604313363	2.918089849	0.8313152573	2.388004878	2.321785596
7.475510204	3997.617607	3996.15615	3998.366226	4001.717007	4001.153895	0.9603929275	2.918850022	0.8317933298	2.388435997	2.322522571
7.479591837	3999.605645	3998.226223	4000.334065	4003.74601	4003.103652	0.9603545187	2.919610196	0.8322714023	2.388867116	2.323259547
7.483673469	4001.593684	4000.296296	4002.301904	4005.775013	4005.053408	0.96031611	2.92037037	0.8327494748	2.389298235	2.323996522
7.487755102	4003.581722	4002.366369	4004.269743	4007.804015	4007.003165	0.9602777011	2.921130544	0.8332275473	2.389729354	2.324733497
7.491836735	4005.569761	4004.436443	4006.237582	4009.833018	4008.952921	0.9602392924	2.921890717	0.8337056198	2.390160472	2.325470472
7.495918367	4007.557799	4006.506516	4008.20542	4011.86202	4010.902678	0.9602008836	2.922650891	0.8341836923	2.390591591	2.326207447
7.5	4009.545838	4007.541552	4010.173259	4013.891023	4013.827313	0.9601624748	2.923030978	0.8346617648	2.39102271	2.32731291
7.504	4012.527895	4009.611626	4012.141098	4014.905524	4015.777069	0.9601048616	2.923791152	0.8351398373	2.39123827	2.328049885
7.508	4014.515934	4011.681699	4014.108937	4016.934527	4017.726826	0.9600664529	2.924551326	0.8356179098	2.391669389	2.32878686
7.512	4016.503972	4013.751772	4016.076775	4018.963529	4019.676583	0.9600280441	2.925311499	0.8360959823	2.392100508	2.329523836
7.516	4018.49201	4015.821845	4018.044614	4020.992532	4021.626339	0.9599896353	2.926071673	0.8365740548	2.392531627	2.330260811
7.52	4020.480049	4017.891918	4020.012453	4023.021534	4023.576096	0.9599512265	2.926831847	0.8370521273	2.392962746	2.330997786
7.524	4022.468087	4019.961991	4021.980292	4025.050537	4025.525852	0.9599128177	2.927592021	0.8375301998	2.393393865	2.331734761
7.528	4024.456126	4022.032064	4023.94813	4027.079539	4027.475609	0.959874409	2.928352194	0.8380082723	2.393824984	2.332471736
7.532	4026.444164	4024.102138	4025.915969	4029.108542	4029.425366	0.9598360002	2.929112368	0.8384863448	2.394256102	2.333208711
7.536	4028.432202	4026.172211	4027.883808	4031.137544	4031.375122	0.9597975914	2.929872542	0.8389644173	2.394687221	2.333945687
7.54	4030.420241	4028.242284	4029.851647	4033.166547	4033.324879	0.9597591826	2.930632716	0.8394424898	2.39511834	2.334682662
7.544	4032.408279	4030.312357	4031.819485	4035.195549	4035.274635	0.9597207739	2.931392889	0.8399205623	2.395549459	2.335419637
7.548	4034.396318	4032.38243	4033.787324	4037.224552	4037.224392	0.9596823651	2.932153063	0.8403986348	2.395980578	2.336156612
7.552083333	4036.384356	4034.452503	4035.755163	4039.253555	4039.174148	0.9596439563	2.932913237	0.8408767073	2.396411697	2.336893587
7.55625	4038.372394	4036.522577	4037.723002	4041.282557	4041.123905	0.9596055475	2.933673411	0.8413547798	2.396842816	2.337630562
7.56039604	4040.360433	4037.557613	4040.67476	4043.31156	4043.073662	0.9595671387	2.934053498	0.8420718885	2.397273935	2.338367538
7.564356436	4042.348471	4039.627686	4042.642599	4045.340562	4045.023418	0.95952873	2.934813671	0.842549961	2.397705054	2.339104513
7.568316832	4044.33651	4041.697759	4044.610437	4047.369565	4046.973175	0.9594903212	2.935573845	0.8430280335	2.398136173	2.339841488
7.572277228	4046.324548	4043.767833	4046.578276	4049.398567	4048.922931	0.9594519124	2.936334019	0.843506106	2.398567292	2.340578463
7.576237624	4048.312586	4045.837906	4048.546115	4051.42757	4050.872688	0.9594135036	2.937094193	0.8439841785	2.398998411	2.341315438
7.58019802	4050.300625	4047.907979	4050.513954	4053.456572	4052.822445	0.9593750948	2.937854366	0.844462251	2.39942953	2.342052414
7.584158416	4052.288663	4049.978052	4052.481792	4055.485575	4054.772201	0.9593366861	2.93861454	0.8449403235	2.399860649	2.342789389
7.588118812	4054.276702	4052.048125	4054.449631	4057.514577	4056.721958	0.9592982773	2.939374714	0.845418396	2.400291768	2.343526364
7.592079208	4056.26474	4054.118198	4056.41747	4059.54358	4058.671714	0.9592598685	2.940134888	0.8458964685	2.400722887	2.344263339
7.596039604	4058.252779	4056.188272	4058.385309	4061.572583	4060.621471	0.9592214597	2.940895061	0.846374541	2.401154006	2.345000314
7.6	4060.240817	4058.258345	4060.353147	4063.601585	4063.546106	0.9591830509	2.941655235	0.8468526135	2.401585125	2.346105777
7.604081633	4062.228855	4059.293381	4062.320986	4065.630588	4065.495862	0.9591446422	2.942035322	0.847330686	2.402016244	2.346842752
7.608163265	4064.216894	4061.363455	4064.288825	4067.65959	4067.445619	0.9591062334	2.942795496	0.8478087585	2.402447363	2.347579727
7.612244898	4066.204932	4063.433528	4066.256664	4069.688593	4069.395376	0.9590678246	2.943555669	0.848286831	2.402878481	2.348316702
7.616326531	4068.192971	4065.503601	4068.224502	4071.717595	4071.345132	0.9590294158	2.944315843	0.8487649035	2.4033096	2.349053678
7.620408163	4070.181009	4067.573674	4070.192341	4073.746598	4073.294889	0.9589910071	2.945076017	0.849242976	2.403740719	2.349790653
7.624489796	4072.169047	4069.643747	4072.16018	4075.7756	4075.244645	0.9589525983	2.945836191	0.8497210485	2.404171838	2.350527628
7.628571429	4074.157086	4071.71382	4074.128019	4077.804603	4077.194402	0.9589141895	2.946596364	0.850199121	2.404602957	2.351264603
7.632653061	4076.145124	4073.783893	4076.095857	4079.833606	4079.144158	0.9588757807	2.947356538	0.8506771935	2.405034076	2.352001578
7.636734694	4078.133163	4075.853967	4078.063696	4081.862608	4081.093915	0.9588373719	2.948116712	0.851155266	2.405465195	2.352738554
7.640816327	4080.121201	4077.92404	4080.031535	4083.891611	4083.043672	0.9587989631	2.948876886	0.8516333385	2.405896314	2.353475529
7.644897959	4082.109239	4079.994113	4081.999374	4085.920613	4084.993428	0.9587605544	2.94963706	0.852111411	2.406327433	2.354212504
7.648979592	4084.097278	4082.064186	4083.967212	4087.949616	4086.943185	0.9587221456	2.950397233	0.8525894835	2.406758552	2.354949479
7.652941176	4086.085316	4084.134259	4085.935051	4088.964117	4089.86782	0.9586837368	2.951157407	0.853067556	2.406974112	2.356054942
7.656862745	4088.073355	4086.204332	4087.90289	4090.99312	4091.817576	0.958645328	2.951917581	0.8535456285	2.40740523	2.356791917
7.660784314	4090.061393	4088.274406	4089.870729	4093.022122	4093.767333	0.9586069193	2.952677755	0.854023701	2.407836349	2.357528892
7.664705882	4092.049431	4090.344479	4091.838568	4095.051125	4095.717089	0.9585685105	2.953437928	0.8545017735	2.408267468	2.358265867
7.66875	4094.03747	4092.414552	4093.806406	4097.080127	4097.666846	0.9585301017	2.954198102	0.854979846	2.408698587	2.359002843
7.672916667	4096.025508	4094.484625	4095.774245	4099.10913	4099.616603	0.9584916929	2.954958276	0.8554579185	2.409129706	2.359739818
7.677083333	4098.013547	4096.554698	4097.742084	4101.138132	4101.566359	0.9584532842	2.95571845	0.855935991	2.409560825	2.360476793
7.681188119	4100.001585	4097.589735	4100.693842	4103.167135	4103.516116	0.9584148754	2.956098536	0.8566530998	2.409991944	2.361213768
7.685148515	4101.989624	4099.659808	4102.661681	4105.196137	4105.465872	0.9583764666	2.95685871	0.8571311723	2.410423063	2.361950743
7.689108911	4103.977662	4101.729881	4104.629519	4107.22514	4107.415629	0.9583380578	2.957618884	0.8576092448	2.410854182	2.362687718
7.693069307	4105.9657	4103.799954	4106.597358	4109.254142	4109.365385	0.958299649	2.958379058	0.8580873172	2.411285301	2.363424694
7.697029703	4107.953739	4105.870027	4108.565197	4111.283145	4111.315142	0.9582612402	2.959139231	0.8585653897	2.41171642	2.364161669
7.700990099	4109.941777	4107.940101	4110.533036	4113.312148	4113.264899	0.9582228315	2.959899405	0.8590434622	2.412147539	2.364898644
7.704950495	4111.929816	4110.010174	4112.500875	4115.34115	4115.214655	0.9581844227	2.960659579	0.8595215347	2.412578658	2.365635619
7.708910891	4113.917854	4112.080247	4114.468713	4117.370153	4117.164412	0.9581460139	2.961419753	0.8599996072	2.413009777	2.366372594
7.712871287	4115.905892	4114.15032	4116.436552	4119.399155	4119.114168	0.9581076051	2.962179926	0.8604776797	2.413440896	2.367109569
7.716831683	4117.893931	4116.220393	4118.404391	4121.428158	4121.063925	0.9580691963	2.9629401	0.8609557522	2.413872015	2.367846545
7.720833333	4119.881969	4118.290466	4120.37223	4123.45716	4123.013682	0.9580307876	2.963700274	0.8614338247	2.414303134	2.36858352
7.725	4121.870008	4120.36054	4122.340068	4125.486163	4124.963438	0.9579923788	2.964460448	0.8619118972	2.414734253	2.369320495
7.729166667	4123.858046	4122.430613	4124.307907	4127.515165	4126.913195	0.95795397	2.965220621	0.8623899697	2.415165372	2.37005747
7.733333333	4125.846084	4123.465649	4126.275746	4129.544168	4129.83783	0.9579155613	2.965600708	0.8628680422	2.41559649	2.371162933
7.737254902	4127.834123	4125.535722	4128.243585	4131.57317	4131.787586	0.9578771524	2.966360882	0.8633461147	2.416027609	2.371899908
7.741176471	4129.822161	4127.605796	4130.211423	4133.602173	4133.737343	0.9578387437	2.967121056	0.8638241872	2.416458728	2.372636883
7.745098039	4131.8102	4129.675869	4132.179262	4135.631176	4135.687099	0.9578003349	2.96788123	0.8643022597	2.416889847	2.373373858
7.749019608	4133.798238	4131.745942	4134.147101	4137.660178	4137.636856	0.9577619261	2.968641403	0.8647803322	2.417320966	2.374110834
7.753061224	4135.786276	4133.816015	4136.11494	4139.689181	4139.586613	0.9577235174	2.969401577	0.8652584047	2.417752085	2.374847809
7.757142857	4137.774315	4135.886088	4138.082778	4141.718183	4141.536369	0.9576851086	2.970161751	0.8657364772	2.418183204	2.375584784
7.76122449	4139.762353	4137.956161	4140.050617	4143.747186	4143.486126	0.9576466998	2.970921925	0.8662145497	2.418614323	2.376321759
7.765306122	4141.750392	4140.026235	4142.018456	4145.776188	4145.435882	0.957608291	2.971682098	0.8666926222	2.419045442	2.377058734
7.769387755	4143.73843	4142.096308	4143.986295	4147.805191	4147.385639	0.9575698822	2.972442272	0.8671706947	2.419476561	2.377795709
7.773469388	4145.726469	4144.166381	4145.954133	4149.834193	4149.335395	0.9575314735	2.973202446	0.8676487672	2.41990768	2.378532685
7.77755102	4147.714507	4146.236454	4147.921972	4151.863196	4151.285152	0.9574930647	2.97396262	0.8681268397	2.420338799	2.37926966
7.781632653	4149.702545	4148.306527	4149.889811	4153.892198	4153.234909	0.9574546559	2.974722793	0.8686049122	2.420769918	2.380006635
7.785714286	4151.690584	4150.3766	4151.85765	4155.921201	4155.184665	0.9574162471	2.975482967	0.8690829847	2.421201037	2.38074361
7.789795918	4153.678622	4152.446674	4153.825488	4157.950204	4157.134422	0.9573778383	2.976243141	0.8695610572	2.421632156	2.381480585
7.793877551	4155.666661	4154.516747	4155.793327	4159.979206	4159.084178	0.9573394295	2.977003315	0.8700391297	2.422063275	2.382217561
7.797959184	4157.654699	4156.58682	4157.761166	4162.008209	4161.033935	0.9573010208	2.977763488	0.8705172022	2.422494394	2.382954536
7.801980198	4159.642737	4157.621856	4160.712924	4163.02271	4163.95857	0.957262612	2.978143575	0.8712343109	2.422709953	2.384059998
7.805940594	4161.630776	4159.69193	4162.680763	4165.051713	4165.908326	0.9572242032	2.978903749	0.8717123835	2.423141072	2.384796974
7.80990099	4163.618814	4161.762003	4164.648602	4167.080715	4167.858083	0.9571857944	2.979663923	0.872190456	2.423572191	2.385533949
7.813861386	4165.606853	4163.832076	4166.61644	4169.109718	4169.80784	0.9571473857	2.980424097	0.8726685284	2.42400331	2.386270924
7.817821782	4167.594891	4165.902149	4168.584279	4171.13872	4171.757596	0.9571089769	2.98118427	0.873146601	2.424434429	2.387007899
7.821782178	4169.582929	4167.972222	4170.552118	4173.167723	4173.707353	0.9570705681	2.981944444	0.8736246735	2.424865548	2.387744874
7.825742574	4171.570968	4170.042295	4172.519957	4175.196725	4175.657109	0.9570321593	2.982704618	0.8741027459	2.425296667	2.388481849
7.82970297	4173.559006	4172.112369	4174.487795	4177.225728	4177.606866	0.9569937505	2.983464792	0.8745808185	2.425727786	2.389218825
7.833663366	4175.547045	4174.182442	4176.455634	4179.25473	4179.556622	0.9569553418	2.984224965	0.8750588909	2.426158905	2.3899558
7.837623762	4177.535083	4176.252515	4178.423473	4181.283733	4181.506379	0.956916933	2.984985139	0.8755369635	2.426590024	2.390692775
7.841666667	4179.523121	4178.322588	4180.391312	4183.312735	4183.456136	0.9568785242	2.985745313	0.8760150359	2.427021143	2.39142975
7.845833333	4181.51116	4180.392661	4182.35915	4185.341738	4185.405892	0.9568401154	2.986505487	0.8764931084	2.427452262	2.392166725
7.85	4184.493217	4182.462734	4184.326989	4187.370741	4187.355649	0.9567825023	2.98726566	0.8769711809	2.427883381	2.392903701
7.854	4186.481256	4183.497771	4186.294828	4189.399743	4189.305405	0.9567440935	2.987645747	0.8774492534	2.4283145	2.393640676
7.858	4188.469294	4185.567844	4188.262667	4191.428746	4191.255162	0.9567056847	2.988405921	0.8779273259	2.428745618	2.394377651
7.862	4190.457333	4187.637917	4190.230505	4193.457748	4193.204919	0.9566672759	2.989166095	0.8784053984	2.429176737	2.395114626
7.866	4192.445371	4189.70799	4192.198344	4195.486751	4195.154675	0.9566288672	2.989926268	0.8788834709	2.429607856	2.395851601
7.87	4194.43341	4191.778064	4194.166183	4197.515753	4197.104432	0.9565904583	2.990686442	0.8793615434	2.430038975	2.396588576
7.874	4196.421448	4193.848137	4196.134022	4199.544756	4199.054188	0.9565520496	2.991446616	0.8798396159	2.430470094	2.397325552
7.878	4198.409486	4195.91821	4198.101861	4201.573758	4201.003945	0.9565136408	2.99220679	0.8803176884	2.430901213	2.398062527
7.882	4200.397525	4197.988283	4200.069699	4203.602761	4202.953701	0.956475232	2.992966963	0.8807957609	2.431332332	2.398799502
7.886	4202.385563	4200.058356	4202.037538	4205.631763	4204.903458	0.9564368233	2.993727137	0.8812738334	2.431763451	2.399536477
7.89	4204.373602	4202.128429	4204.005377	4207.660766	4206.853215	0.9563984145	2.994487311	0.8817519059	2.43219457	2.400273452
7.894	4206.36164	4204.198503	4205.973216	4209.689769	4208.802971	0.9563600057	2.995247485	0.8822299784	2.432625689	2.401010427
7.898	4208.349678	4206.268576	4207.941054	4211.718771	4210.752728	0.9563215969	2.996007658	0.8827080509	2.433056808	2.401747403
7.902040816	4210.337717	4207.303612	4209.908893	4213.747774	4213.677363	0.9562831881	2.996387745	0.8831861234	2.433487927	2.402852865
7.906122449	4212.325755	4209.373685	4211.876732	4215.776776	4215.627119	0.9562447794	2.997147919	0.8836641959	2.433919046	2.403589841
7.910204082	4214.313794	4211.443759	4213.844571	4217.805779	4217.576876	0.9562063706	2.997908093	0.8841422684	2.434350165	2.404326816
7.914285714	4216.301832	4213.513832	4215.812409	4219.834781	4219.526632	0.9561679618	2.998668267	0.8846203409	2.434781284	2.405063791
7.918367347	4218.28987	4215.583905	4217.780248	4221.863784	4221.476389	0.956129553	2.99942844	0.8850984134	2.435212403	2.405800766
7.92244898	4220.277909	4217.653978	4219.748087	4223.892786	4223.426146	0.9560911442	3.000188614	0.8855764859	2.435643522	2.406537741
7.926530612	4222.265947	4219.724051	4221.715926	4225.921789	4225.375902	0.9560527354	3.000948788	0.8860545584	2.436074641	2.407274716
7.930612245	4224.253986	4221.794124	4223.683764	4227.950791	4227.325659	0.9560143267	3.001708962	0.8865326309	2.43650576	2.408011692
7.934653465	4226.242024	4223.864198	4226.635523	4228.965293	4229.275415	0.9559759179	3.002469135	0.8872497397	2.436721319	2.408748667
7.938613861	4228.230062	4225.934271	4228.603361	4230.994295	4231.225172	0.9559375091	3.003229309	0.8877278122	2.437152438	2.409485642
7.942574257	4230.218101	4228.004344	4230.5712	4233.023298	4233.174928	0.9558991004	3.003989483	0.8882058846	2.437583557	2.410222617
7.946534653	4232.206139	4230.074417	4232.539039	4235.0523	4235.124685	0.9558606915	3.004749657	0.8886839572	2.438014676	2.410959592
7.95049505	4234.194178	4232.14449	4234.506878	4237.081303	4237.074442	0.9558222828	3.00550983	0.8891620297	2.438445795	2.411696567
7.954455446	4236.182216	4234.214563	4236.474716	4239.110305	4239.024198	0.955783874	3.006270004	0.8896401021	2.438876914	2.412433543
7.958415842	4238.170255	4236.284636	4238.442555	4241.139308	4240.973955	0.9557454652	3.007030178	0.8901181747	2.439308033	2.413170518
7.9625	4240.158293	4238.35471	4240.410394	4243.168311	4242.923711	0.9557070565	3.007790352	0.8905962471	2.439739152	2.413907493
7.966666667	4242.146331	4240.424783	4242.378233	4245.197313	4245.848346	0.9556686477	3.008550525	0.8910743196	2.440170271	2.415012956
7.970588235	4244.13437	4241.459819	4244.346071	4247.226316	4247.798103	0.9556302389	3.008930612	0.8915523922	2.44060139	2.415749931
7.974509804	4246.122408	4243.529893	4246.31391	4249.255318	4249.747859	0.9555918301	3.009690786	0.8920304646	2.441032509	2.416486906
7.978431373	4248.110447	4245.599966	4248.281749	4251.284321	4251.697616	0.9555534213	3.01045096	0.8925085371	2.441463627	2.417223881
7.982352941	4250.098485	4247.670039	4250.249588	4253.313323	4253.647373	0.9555150125	3.011211134	0.8929866096	2.441894746	2.417960856
7.98627451	4252.086523	4249.740112	4252.217426	4255.342326	4255.597129	0.9554766038	3.011971307	0.8934646821	2.442325865	2.418697832
7.990196078	4254.074562	4251.810185	4254.185265	4257.371328	4257.546886	0.955438195	3.012731481	0.8939427546	2.442756984	2.419434807
7.994117647	4256.0626	4253.880258	4256.153104	4259.400331	4259.496642	0.9553997862	3.013491655	0.8944208271	2.443188103	2.420171782
7.998039216	4258.050639	4255.950332	4258.120943	4261.429334	4261.446399	0.9553613774	3.014251829	0.8948988996	2.443619222	2.420908757
8.002083333	4260.477778	4259.413509	4260.495383	4262.337728	4262.277965	0.5162222218	1.621907864	0.4887754066	1.323442275	1.303454758
8.00625	4262.465798	4261.483934	4262.463439	4264.366535	4264.22738	0.5162021029	1.622315576	0.4890361734	1.32367743	1.303851039
8.010416667	4264.453818	4263.55436	4264.431495	4266.395341	4266.176796	0.516181984	1.622723289	0.4892969403	1.323912586	1.30424732
8.014583333	4266.441838	4265.624786	4266.399551	4268.424148	4268.126212	0.5161618651	1.623131001	0.4895577071	1.324147742	1.304643602
8.01875	4268.429858	4267.695211	4268.367607	4270.452954	4270.075628	0.5161417463	1.623538713	0.4898184739	1.324382898	1.305039882
8.022916667	4270.417878	4269.765637	4270.335663	4272.481761	4272.025044	0.5161216274	1.623946426	0.4900792407	1.324618054	1.305436164
8.027083333	4272.405898	4271.836063	4272.303719	4274.510567	4273.97446	0.5161015085	1.624354138	0.4903400075	1.32485321	1.305832445
8.03125	4274.393919	4273.906488	4274.271775	4276.539374	4275.923876	0.5160813897	1.62476185	0.4906007744	1.325088365	1.306228726
8.035294118	4276.381939	4274.941701	4276.239832	4278.568181	4278.848	0.5160612707	1.624965706	0.4908615411	1.325323521	1.306823147
8.039215686	4278.369959	4277.012127	4278.207888	4280.596987	4280.797416	0.5160411518	1.625373418	0.491122308	1.325558677	1.307219428
8.043137255	4280.357979	4279.082552	4280.175944	4282.625794	4282.746831	0.516021033	1.625781131	0.4913830748	1.325793833	1.307615709
8.047058824	4282.345999	4281.152978	4282.144	4284.6546	4284.696247	0.5160009141	1.626188843	0.4916438416	1.326028988	1.30801199
8.051020408	4284.334019	4283.223403	4284.112056	4286.683407	4286.645663	0.5159807952	1.626596555	0.4919046084	1.326264144	1.308408272
8.055102041	4286.322039	4285.293829	4286.080112	4288.712214	4288.595079	0.5159606763	1.627004267	0.4921653752	1.3264993	1.308804553
8.059183673	4288.310059	4287.364255	4288.048168	4290.74102	4290.544495	0.5159405574	1.62741198	0.4924261421	1.326734456	1.309200834
8.063265306	4290.29808	4289.43468	4290.016224	4292.769827	4292.493911	0.5159204386	1.627819692	0.4926869089	1.326969612	1.309597115
8.067326733	4292.2861	4291.505106	4292.968308	4293.78423	4294.443327	0.5159003197	1.628227404	0.4930780592	1.327087189	1.309993396
8.071287129	4294.27412	4293.575532	4294.936364	4295.813037	4296.392743	0.5158802008	1.628635116	0.4933388259	1.327322345	1.310389677
8.075247525	4296.26214	4295.645957	4296.90442	4297.841843	4298.342159	0.5158600819	1.629042828	0.4935995927	1.327557501	1.310785958
8.079207921	4298.25016	4297.716383	4298.872476	4299.87065	4300.291574	0.515839963	1.629450541	0.4938603595	1.327792657	1.311182239
8.083333333	4300.23818	4299.786808	4300.840532	4301.899456	4302.24099	0.5158198441	1.629858253	0.4941211264	1.328027813	1.31157852
8.0875	4302.2262	4301.857234	4302.808588	4303.928263	4304.190406	0.5157997252	1.630265965	0.4943818932	1.328262968	1.311974801
8.091666667	4304.21422	4303.92766	4304.776644	4305.95707	4306.139822	0.5157796063	1.630673677	0.4946426601	1.328498124	1.312371082
8.095833333	4306.202241	4305.998085	4306.744701	4307.985876	4308.089238	0.5157594875	1.63108139	0.4949034269	1.32873328	1.312767363
8.1	4309.184271	4308.068511	4308.712757	4311.029086	4311.013362	0.5157293091	1.631489102	0.4951641936	1.329086014	1.313361785
8.103921569	4310.178281	4309.103724	4310.680813	4312.043489	4312.962778	0.5157192497	1.631692958	0.4954249605	1.329203592	1.313758066
8.107843137	4312.166301	4311.174149	4312.648869	4314.072296	4314.912194	0.5156991309	1.63210067	0.4956857273	1.329438747	1.314154347
8.111764706	4314.154321	4313.244575	4314.616925	4316.101102	4316.861609	0.5156790119	1.632508383	0.4959464941	1.329673903	1.314550628
8.115686275	4316.142341	4315.315001	4316.584981	4318.129909	4318.811025	0.5156588931	1.632916095	0.4962072609	1.329909059	1.314946909
8.119607843	4318.130361	4317.385426	4318.553037	4320.158716	4320.760441	0.5156387742	1.633323807	0.4964680278	1.330144215	1.31534319
8.123529412	4320.118381	4319.455852	4320.521093	4322.187522	4322.709857	0.5156186553	1.633731519	0.4967287946	1.330379371	1.315739471
8.12745098	4322.106401	4321.526277	4322.489149	4324.216329	4324.659273	0.5155985364	1.634139231	0.4969895614	1.330614526	1.316135752
8.131372549	4324.094422	4323.596703	4324.457205	4326.245135	4326.608689	0.5155784175	1.634546944	0.4972503282	1.330849682	1.316532033
8.135416667	4326.082442	4325.667129	4326.425261	4328.273942	4328.558105	0.5155582986	1.634954656	0.497511095	1.331084838	1.316928314
8.139583333	4328.070462	4327.737554	4328.393317	4330.302749	4330.507521	0.5155381798	1.635362368	0.4977718619	1.331319994	1.317324595
8.14375	4330.058482	4329.80798	4330.361373	4332.331555	4332.456937	0.5155180609	1.63577008	0.4980326287	1.331555149	1.317720876
8.147916667	4332.046502	4331.878406	4332.329429	4334.360362	4334.406352	0.515497942	1.636177793	0.4982933954	1.331790305	1.318117157
8.152	4335.028532	4332.913618	4334.297485	4336.389168	4336.355768	0.5154677636	1.636381649	0.4985541623	1.332025461	1.318513438
8.156	4337.016552	4334.984044	4336.265542	4338.417975	4338.305184	0.5154476448	1.636789361	0.4988149291	1.332260617	1.318909719
8.16	4339.004572	4337.05447	4338.233598	4340.446781	4340.2546	0.5154275259	1.637197073	0.4990756959	1.332495773	1.319306
8.164	4340.992593	4339.124895	4340.201654	4342.475588	4342.204016	0.515407407	1.637604785	0.4993364628	1.332730928	1.319702282
8.168	4342.980613	4341.195321	4342.16971	4344.504395	4344.153432	0.5153872881	1.638012498	0.4995972295	1.332966084	1.320098563
8.172	4344.968633	4343.265746	4344.137766	4346.533201	4346.102848	0.5153671693	1.63842021	0.4998579963	1.33320124	1.320494844
8.176	4346.956653	4345.336172	4346.105822	4348.562008	4348.052264	0.5153470504	1.638827922	0.5001187632	1.333436396	1.320891125
8.18	4348.944673	4347.406598	4348.073878	4350.590814	4350.00168	0.5153269314	1.639235634	0.50037953	1.333671552	1.321287406
8.184	4350.932693	4349.477023	4350.041934	4352.619621	4351.951095	0.5153068126	1.639643347	0.5006402969	1.333906707	1.321683687
8.188	4352.920713	4351.547449	4352.00999	4354.648428	4353.900511	0.5152866937	1.640051059	0.5009010636	1.334141863	1.322079968
8.192	4354.908733	4353.617875	4353.978046	4356.677234	4355.849927	0.5152665748	1.640458771	0.5011618304	1.334377019	1.322476249
8.196	4356.896754	4355.6883	4355.946102	4358.706041	4357.799343	0.5152464559	1.640866483	0.5014225973	1.334612175	1.32287253
8.2	4358.884774	4357.758726	4358.898186	4360.734847	4360.723467	0.5152263371	1.641274196	0.5018137475	1.334847331	1.323466952
8.204	4360.872794	4358.793939	4360.866242	4361.749251	4362.672883	0.5152062182	1.641478052	0.5020745144	1.334964908	1.323863233
8.208	4362.860814	4360.864364	4362.834298	4363.778057	4364.622299	0.5151860993	1.641885764	0.5023352812	1.335200064	1.324259514
8.212	4364.848834	4362.93479	4364.802354	4365.806864	4366.571715	0.5151659804	1.642293476	0.502596048	1.33543522	1.324655795
8.216	4366.836854	4365.005215	4366.770411	4367.83567	4368.521131	0.5151458615	1.642701188	0.5028568148	1.335670376	1.325052076
8.22	4368.824874	4367.075641	4368.738467	4369.864477	4370.470546	0.5151257426	1.643108901	0.5031175816	1.335905532	1.325448357
8.224	4370.812894	4369.146067	4370.706523	4371.893284	4372.419962	0.5151056238	1.643516613	0.5033783484	1.336140687	1.325844638
8.228	4372.800914	4371.216492	4372.674579	4373.92209	4374.369378	0.5150855048	1.643924325	0.5036391152	1.336375843	1.326240919
8.232	4374.788935	4373.286918	4374.642635	4375.950897	4376.318794	0.515065386	1.644332037	0.503899882	1.336610999	1.3266372
8.236	4376.776955	4375.357344	4376.610691	4377.979703	4378.26821	0.5150452671	1.64473975	0.5041606488	1.336846155	1.327033481
8.24	4378.764975	4377.427769	4378.578747	4380.00851	4380.217626	0.5150251482	1.645147462	0.5044214157	1.337081311	1.327429762
8.244	4380.752995	4379.498195	4380.546803	4382.037316	4382.167042	0.5150050293	1.645555174	0.5046821825	1.337316466	1.327826043
8.248	4382.741015	4381.56862	4382.514859	4384.066123	4384.116458	0.5149849105	1.645962886	0.5049429493	1.337551622	1.328222324
8.252083333	4384.729035	4383.639046	4384.482915	4386.09493	4386.065874	0.5149647916	1.646370599	0.5052037161	1.337786778	1.328618605
8.25625	4386.717055	4385.709472	4386.450971	4388.123736	4388.015289	0.5149446727	1.646778311	0.5054644829	1.338021934	1.329014886
8.260416667	4388.705075	4387.779897	4388.419027	4390.152543	4389.964705	0.5149245538	1.647186023	0.5057252497	1.33825709	1.329411167
8.264583333	4390.693096	4389.850323	4390.387083	4392.181349	4391.914121	0.5149044349	1.647593735	0.5059860166	1.338492245	1.329807448
8.268627451	4392.681116	4390.885536	4392.355139	4394.210156	4394.838245	0.514884316	1.647797591	0.5062467834	1.338727401	1.33040187
8.27254902	4394.669136	4392.955961	4394.323195	4396.238963	4396.787661	0.5148641972	1.648205304	0.5065075502	1.338962557	1.330798151
8.276470588	4396.657156	4395.026387	4396.291251	4398.267769	4398.737077	0.5148440783	1.648613016	0.506768317	1.339197713	1.331194432
8.280392157	4398.645176	4397.096813	4398.259308	4400.296576	4400.686493	0.5148239593	1.649020728	0.5070290838	1.339432868	1.331590713
8.284313725	4400.633196	4399.167238	4400.227364	4402.325382	4402.635909	0.5148038405	1.64942844	0.5072898507	1.339668024	1.331986994
8.288235294	4402.621216	4401.237664	4402.19542	4404.354189	4404.585324	0.5147837216	1.649836153	0.5075506175	1.33990318	1.332383275
8.292156863	4404.609236	4403.308089	4404.163476	4406.382995	4406.53474	0.5147636027	1.650243865	0.5078113843	1.340138336	1.332779556
8.296078431	4406.597257	4405.378515	4406.131532	4408.411802	4408.484156	0.5147434839	1.650651577	0.5080721511	1.340373492	1.333175837
8.3	4408.585277	4407.448941	4408.099588	4410.440609	4410.433572	0.5147233649	1.651059289	0.5083329179	1.340608647	1.333572118
8.304166667	4410.573297	4409.519366	4410.067644	4412.469415	4412.382988	0.5147032461	1.651467002	0.5085936847	1.340843803	1.333968399
8.308333333	4412.561317	4411.589792	4412.0357	4414.498222	4414.332404	0.5146831271	1.651874714	0.5088544516	1.341078959	1.334364681
8.3125	4414.549337	4413.660218	4414.003756	4416.527028	4416.28182	0.5146630083	1.652282426	0.5091152184	1.341314115	1.334760962
8.316666667	4416.537357	4415.730643	4415.971812	4418.555835	4418.231236	0.5146428894	1.652690138	0.5093759852	1.341549271	1.335157243
8.320792079	4418.525377	4416.765856	4418.923896	4420.584642	4420.180652	0.5146227705	1.652893994	0.5097671354	1.341784426	1.335553524
8.324752475	4420.513397	4418.836282	4420.891952	4422.613448	4422.130067	0.5146026517	1.653301707	0.5100279023	1.342019582	1.335949805
8.328712871	4422.501417	4420.906707	4422.860008	4424.642255	4424.079483	0.5145825328	1.653709419	0.5102886691	1.342254738	1.336346086
8.332673267	4424.489438	4422.977133	4424.828064	4426.671061	4426.028899	0.5145624139	1.654117131	0.5105494359	1.342489894	1.336742367
8.336734694	4426.477458	4425.047558	4426.79612	4428.699868	4427.978315	0.514542295	1.654524843	0.5108102027	1.34272505	1.337138648
8.340816327	4428.465478	4427.117984	4428.764177	4430.728674	4429.927731	0.5145221761	1.654932556	0.5110709695	1.342960205	1.337534929
8.344897959	4430.453498	4429.18841	4430.732233	4432.757481	4431.877147	0.5145020572	1.655340268	0.5113317363	1.343195361	1.33793121
8.348979592	4432.441518	4431.258835	4432.700289	4434.786288	4433.826563	0.5144819383	1.65574798	0.5115925032	1.343430517	1.338327491
8.352941176	4434.429538	4433.329261	4434.668345	4435.800691	4436.750687	0.5144618195	1.656155692	0.51185327	1.343548095	1.338921913
8.356862745	4436.417558	4435.399687	4436.636401	4437.829498	4438.700103	0.5144417006	1.656563405	0.5121140368	1.343783251	1.339318194
8.360784314	4438.405578	4437.470112	4438.604457	4439.858304	4440.649518	0.5144215817	1.656971117	0.5123748036	1.344018406	1.339714475
8.364705882	4440.393599	4439.540538	4440.572513	4441.887111	4442.598934	0.5144014628	1.657378829	0.5126355705	1.344253562	1.340110756
8.36875	4442.381619	4441.610963	4442.540569	4443.915917	4444.54835	0.5143813439	1.657786541	0.5128963373	1.344488718	1.340507037
8.372916667	4444.369639	4443.681389	4444.508625	4445.944724	4446.497766	0.514361225	1.658194254	0.5131571041	1.344723874	1.340903318
8.377083333	4446.357659	4445.751815	4446.476681	4447.97353	4448.447182	0.5143411061	1.658601966	0.5134178709	1.34495903	1.341299599
8.38125	4448.345679	4447.82224	4448.444737	4450.002337	4450.396598	0.5143209873	1.659009678	0.5136786377	1.345194185	1.34169588
8.385416667	4450.333699	4449.892666	4450.412793	4452.031144	4452.346014	0.5143008683	1.65941739	0.5139394045	1.345429341	1.342092161
8.389583333	4452.321719	4451.963092	4452.380849	4454.05995	4454.29543	0.5142807495	1.659825102	0.5142001714	1.345664497	1.342488442
8.39375	4454.309739	4454.033517	4454.348905	4456.088757	4456.244846	0.5142606306	1.660232815	0.5144609382	1.345899653	1.342884723
8.397916667	4456.297759	4456.103943	4456.316961	4458.117563	4458.194261	0.5142405117	1.660640527	0.514721705	1.346134809	1.343281004
8.401960784	4458.28578	4457.139156	4458.285018	4460.14637	4461.118385	0.5142203928	1.660844383	0.5149824718	1.346369964	1.343875426
8.405882353	4460.2738	4459.209581	4460.253074	4462.175177	4463.067801	0.5142002739	1.661252095	0.5152432386	1.34660512	1.344271707
8.409803922	4462.26182	4461.280007	4462.22113	4464.203983	4465.017217	0.514180155	1.661659808	0.5155040055	1.346840276	1.344667988
8.41372549	4464.24984	4463.350432	4464.189186	4466.23279	4466.966633	0.5141600362	1.66206752	0.5157647722	1.347075432	1.345064269
8.417647059	4466.23786	4465.420858	4466.157242	4468.261596	4468.916049	0.5141399173	1.662475232	0.516025539	1.347310588	1.34546055
8.421568627	4468.22588	4467.491284	4468.125298	4470.290403	4470.865465	0.5141197984	1.662882944	0.5162863058	1.347545743	1.345856831
8.425490196	4470.2139	4469.561709	4470.093354	4472.319209	4472.814881	0.5140996796	1.663290656	0.5165470727	1.347780899	1.346253112
8.429411765	4472.20192	4471.632135	4472.06141	4474.348016	4474.764296	0.5140795606	1.663698369	0.5168078395	1.348016055	1.346649393
8.433333333	4474.189941	4473.702561	4474.029466	4476.376823	4476.713712	0.5140594418	1.664106081	0.5170686063	1.348251211	1.347045674
8.4375	4476.177961	4475.772986	4475.997522	4478.405629	4478.663128	0.5140393228	1.664513793	0.5173293732	1.348486366	1.347441955
8.441584158	4478.165981	4476.808199	4478.949606	4480.434436	4480.612544	0.514019204	1.664717649	0.5177205233	1.348721522	1.347838236
8.445544554	4480.154001	4478.878625	4480.917662	4482.463242	4482.56196	0.5139990851	1.665125362	0.5179812902	1.348956678	1.348234517
8.44950495	4482.142021	4480.94905	4482.885718	4484.492049	4484.511376	0.5139789663	1.665533074	0.518242057	1.349191834	1.348630799
8.453465347	4484.130041	4483.019476	4484.853774	4486.520856	4486.460792	0.5139588473	1.665940786	0.5185028238	1.34942699	1.34902708
8.457425743	4486.118061	4485.089902	4486.82183	4488.549662	4488.410208	0.5139387284	1.666348498	0.5187635906	1.349662145	1.349423361
8.461386139	4488.106081	4487.160327	4488.789887	4490.578469	4490.359624	0.5139186095	1.666756211	0.5190243574	1.349897301	1.349819642
8.465346535	4490.094102	4489.230753	4490.757943	4492.607275	4492.309039	0.5138984907	1.667163923	0.5192851242	1.350132457	1.350215923
8.469387755	4492.082122	4491.301178	4492.725999	4494.636082	4494.258455	0.5138783718	1.667571635	0.5195458911	1.350367613	1.350612204
8.473469388	4494.070142	4493.371604	4494.694055	4496.664888	4496.207871	0.5138582529	1.667979347	0.5198066579	1.350602769	1.351008485
8.47755102	4496.058162	4495.44203	4496.662111	4498.693695	4498.157287	0.5138381341	1.66838706	0.5200674247	1.350837924	1.351404766
8.481632653	4498.046182	4497.512455	4498.630167	4500.722502	4500.106703	0.5138180151	1.668794772	0.5203281916	1.35107308	1.351801047
8.485714286	4500.034202	4499.582881	4500.598223	4502.751308	4502.056119	0.5137978962	1.669202484	0.5205889583	1.351308236	1.352197328
8.489795918	4502.022222	4501.653306	4502.566279	4504.780115	4504.005535	0.5137777774	1.669610196	0.5208497252	1.351543392	1.352593609
8.493877551	4504.010242	4503.723732	4504.534335	4506.808921	4505.954951	0.5137576585	1.670017908	0.521110492	1.351778548	1.35298989
8.497959184	4505.998262	4505.794158	4506.502391	4508.837728	4507.904367	0.5137375396	1.670425621	0.5213712589	1.352013703	1.353386171
8.502	4508.980293	4506.829371	4508.470447	4509.852131	4510.82849	0.5137073613	1.670629477	0.5216320256	1.352131281	1.353980593
8.506	4510.968313	4508.899796	4510.438503	4511.880938	4512.777906	0.5136872424	1.671037189	0.5218927924	1.352366437	1.354376874
8.51	4512.956333	4510.970222	4512.406559	4513.909744	4514.727322	0.5136671235	1.671444901	0.5221535593	1.352601593	1.354773155
8.514	4514.944353	4513.040647	4514.374615	4515.938551	4516.676738	0.5136470047	1.671852614	0.5224143261	1.352836749	1.355169436
8.518	4516.932373	4515.111073	4516.342671	4517.967358	4518.626154	0.5136268857	1.672260326	0.5226750929	1.353071904	1.355565717
8.522	4518.920393	4517.181499	4518.310728	4519.996164	4520.57557	0.5136067668	1.672668038	0.5229358597	1.35330706	1.355961998
8.526	4520.908413	4519.251924	4520.278784	4522.024971	4522.524986	0.513586648	1.67307575	0.5231966266	1.353542216	1.356358279
8.53	4522.896433	4521.32235	4522.24684	4524.053777	4524.474402	0.5135665291	1.673483463	0.5234573934	1.353777372	1.35675456
8.534	4524.884454	4523.392775	4524.214896	4526.082584	4526.423818	0.5135464102	1.673891175	0.5237181602	1.354012528	1.357150841
8.538	4526.872474	4525.463201	4526.182952	4528.111391	4528.373233	0.5135262914	1.674298887	0.523978927	1.354247683	1.357547122
8.542	4528.860494	4527.533627	4528.151008	4530.140197	4530.322649	0.5135061724	1.674706599	0.5242396938	1.354482839	1.357943403
8.546	4530.848514	4529.604052	4530.119064	4532.169004	4532.272065	0.5134860536	1.675114311	0.5245004606	1.354717995	1.358339684
8.55	4532.836534	4531.674478	4532.08712	4534.19781	4534.221481	0.5134659347	1.675522024	0.5247612274	1.354953151	1.358735965
8.554166667	4534.824554	4533.744904	4534.055176	4536.226617	4536.170897	0.5134458158	1.675929736	0.5250219942	1.355188307	1.359132247
8.558333333	4536.812574	4535.815329	4536.023232	4538.255423	4538.120313	0.5134256969	1.676337448	0.525282761	1.355423462	1.359528528
8.562376238	4538.800594	4536.850542	4538.975316	4540.28423	4540.069729	0.513405578	1.676541304	0.5256739113	1.355658618	1.359924809
8.566336634	4540.788615	4538.920968	4540.943372	4542.313037	4542.019145	0.5133854592	1.676949017	0.5259346781	1.355893774	1.36032109
8.57029703	4542.776635	4540.991393	4542.911428	4544.341843	4543.968561	0.5133653402	1.677356729	0.526195445	1.35612893	1.360717371
8.574257426	4544.764655	4543.061819	4544.879484	4546.37065	4545.917976	0.5133452213	1.677764441	0.5264562117	1.356364085	1.361113652
8.578217822	4546.752675	4545.132245	4546.84754	4548.399456	4547.867392	0.5133251025	1.678172153	0.5267169786	1.356599241	1.361509933
8.582178218	4548.740695	4547.20267	4548.815597	4550.428263	4549.816808	0.5133049836	1.678579865	0.5269777454	1.356834397	1.361906214
8.586138614	4550.728715	4549.273096	4550.783653	4552.45707	4551.766224	0.5132848647	1.678987578	0.5272385122	1.357069553	1.362302495
8.59009901	4552.716735	4551.343521	4552.751709	4554.485876	4553.71564	0.5132647458	1.67939529	0.5274992791	1.357304709	1.362698776
8.594059406	4554.704755	4553.413947	4554.719765	4556.514683	4555.665056	0.5132446269	1.679803002	0.5277600458	1.357539864	1.363095057
8.598019802	4556.692775	4555.484373	4556.687821	4558.543489	4557.614472	0.5132245081	1.680210714	0.5280208126	1.35777502	1.363491338
8.602040816	4558.680796	4556.519585	4558.655877	4560.572296	4560.538596	0.5132043892	1.680414571	0.5282815795	1.358010176	1.36408576
8.606122449	4560.668816	4558.590011	4560.623933	4562.601102	4562.488011	0.5131842703	1.680822283	0.5285423463	1.358245332	1.364482041
8.610204082	4562.656836	4560.660437	4562.591989	4564.629909	4564.437427	0.5131641514	1.681229995	0.5288031131	1.358480488	1.364878322
8.614285714	4564.644856	4562.730862	4564.560045	4566.658716	4566.386843	0.5131440325	1.681637707	0.52906388	1.358715643	1.365274603
8.618367347	4566.632876	4564.801288	4566.528101	4568.687522	4568.336259	0.5131239137	1.682045419	0.5293246467	1.358950799	1.365670884
8.62244898	4568.620896	4566.871714	4568.496157	4570.716329	4570.285675	0.5131037948	1.682453132	0.5295854136	1.359185955	1.366067165
8.626530612	4570.608916	4568.942139	4570.464213	4572.745135	4572.235091	0.5130836759	1.682860844	0.5298461804	1.359421111	1.366463446
8.630612245	4572.596936	4571.012565	4572.432269	4574.773942	4574.184507	0.513063557	1.683268556	0.5301069472	1.359656266	1.366859727
8.634693878	4574.584957	4573.08299	4574.400325	4576.802749	4576.133923	0.5130434381	1.683676268	0.530367714	1.359891422	1.367256008
8.63877551	4576.572977	4575.153416	4576.368381	4578.831555	4578.083339	0.5130233192	1.684083981	0.5306284808	1.360126578	1.367652289
8.642857143	4578.560997	4577.223842	4578.336437	4580.860362	4580.032754	0.5130032003	1.684491693	0.5308892476	1.360361734	1.36804857
8.646938776	4580.549017	4579.294267	4580.304494	4582.889168	4581.98217	0.5129830815	1.684899405	0.5311500145	1.36059689	1.368444851
8.650980392	4582.537037	4581.364693	4582.27255	4583.903572	4584.906294	0.5129629626	1.685307117	0.5314107813	1.360714468	1.369039273
8.654901961	4584.525057	4583.435119	4584.240606	4585.932378	4586.85571	0.5129428437	1.68571483	0.5316715481	1.360949623	1.369435554
8.658823529	4586.513077	4585.505544	4586.208662	4587.961185	4588.805126	0.5129227248	1.686122542	0.5319323149	1.361184779	1.369831835
8.662745098	4588.501097	4587.57597	4588.176718	4589.989991	4590.754542	0.5129026059	1.686530254	0.5321930818	1.361419935	1.370228116
8.666666667	4590.489118	4589.646395	4590.144774	4592.018798	4592.703958	0.5128824871	1.686937966	0.5324538486	1.361655091	1.370624397
8.670833333	4592.477138	4591.716821	4592.11283	4594.047605	4594.653374	0.5128623681	1.687345679	0.5327146154	1.361890246	1.371020678
8.675	4594.465158	4593.787247	4594.080886	4596.076411	4596.60279	0.5128422492	1.687753391	0.5329753822	1.362125402	1.371416959
8.679166667	4596.453178	4595.857672	4596.048942	4598.105218	4598.552205	0.5128221304	1.688161103	0.533236149	1.362360558	1.37181324
8.683168317	4598.441198	4596.892885	4599.001026	4600.134024	4600.501621	0.5128020115	1.688364959	0.5336272993	1.362595714	1.372209521
8.687128713	4600.429218	4598.963311	4600.969082	4602.162831	4602.451037	0.5127818926	1.688772671	0.5338880661	1.36283087	1.372605802
8.691089109	4602.417238	4601.033736	4602.937138	4604.191637	4604.400453	0.5127617738	1.689180384	0.5341488329	1.363066025	1.373002083
8.695049505	4604.405258	4603.104162	4604.905194	4606.220444	4606.349869	0.5127416548	1.689588096	0.5344095997	1.363301181	1.373398364
8.699009901	4606.393278	4605.174588	4606.87325	4608.249251	4608.299285	0.512721536	1.689995808	0.5346703665	1.363536337	1.373794646
8.702970297	4608.381299	4607.245013	4608.841306	4610.278057	4610.248701	0.5127014171	1.69040352	0.5349311333	1.363771493	1.374190927
8.706930693	4610.369319	4609.315439	4610.809363	4612.306864	4612.198117	0.5126812982	1.690811233	0.5351919001	1.364006649	1.374587208
8.710891089	4612.357339	4611.385864	4612.777419	4614.33567	4614.147533	0.5126611793	1.691218945	0.535452667	1.364241804	1.374983489
8.714851485	4614.345359	4613.45629	4614.745475	4616.364477	4616.096948	0.5126410604	1.691626657	0.5357134337	1.36447696	1.37537977
8.718811881	4616.333379	4615.526716	4616.713531	4618.393284	4618.046364	0.5126209416	1.692034369	0.5359742006	1.364712116	1.375776051
8.722916667	4618.321399	4617.597141	4618.681587	4620.42209	4619.99578	0.5126008226	1.692442082	0.5362349674	1.364947272	1.376172332
8.727083333	4620.309419	4619.667567	4620.649643	4622.450897	4621.945196	0.5125807037	1.692849794	0.5364957343	1.365182428	1.376568613
8.73125	4622.297439	4621.737992	4622.617699	4624.479703	4623.894612	0.5125605849	1.693257506	0.5367565011	1.365417583	1.376964894
8.735294118	4624.28546	4622.773205	4624.585755	4626.50851	4626.818736	0.512540466	1.693461362	0.5370172679	1.365652739	1.377559316
8.739215686	4626.27348	4624.843631	4626.553811	4628.537316	4628.768152	0.5125203471	1.693869074	0.5372780347	1.365887895	1.377955597
8.743137255	4628.2615	4626.914057	4628.521867	4630.566123	4630.717568	0.5125002283	1.694276787	0.5375388015	1.366123051	1.378351878
8.747058824	4630.24952	4628.984482	4630.489923	4632.59493	4632.666983	0.5124801093	1.694684499	0.5377995683	1.366358207	1.378748159
8.751020408	4632.23754	4631.054908	4632.457979	4634.623736	4634.616399	0.5124599905	1.695092211	0.5380603352	1.366593362	1.37914444
8.755102041	4634.22556	4633.125333	4634.426035	4636.652543	4636.565815	0.5124398715	1.695499923	0.538321102	1.366828518	1.379540721
8.759183673	4636.21358	4635.195759	4636.394091	4638.681349	4638.515231	0.5124197527	1.695907636	0.5385818687	1.367063674	1.379937002
8.763265306	4638.2016	4637.266185	4638.362147	4640.710156	4640.464647	0.5123996338	1.696315348	0.5388426356	1.36729883	1.380333283
8.767346939	4640.18962	4639.33661	4640.330204	4642.738963	4642.414063	0.5123795149	1.69672306	0.5391034024	1.367533986	1.380729564
8.771428571	4642.177641	4641.407036	4642.29826	4644.767769	4644.363479	0.5123593961	1.697130772	0.5393641692	1.367769141	1.381125845
8.775510204	4644.165661	4643.477462	4644.266316	4646.796576	4646.312895	0.5123392772	1.697538485	0.539624936	1.368004297	1.381522126
8.779591837	4646.153681	4645.547887	4646.234372	4648.825382	4648.262311	0.5123191583	1.697946197	0.5398857029	1.368239453	1.381918407
8.783673469	4648.141701	4647.618313	4648.202428	4650.854189	4650.211726	0.5122990394	1.698353909	0.5401464697	1.368474609	1.382314688
8.787755102	4650.129721	4649.688738	4650.170484	4652.882995	4652.161142	0.5122789205	1.698761621	0.5404072365	1.368709764	1.382710969
8.791836735	4652.117741	4651.759164	4652.13854	4654.911802	4654.110558	0.5122588016	1.699169334	0.5406680033	1.36894492	1.38310725
8.795918367	4654.105761	4653.82959	4654.106596	4656.940609	4656.059974	0.5122386828	1.699577046	0.5409287701	1.369180076	1.383503531
8.8	4657.087791	4655.900015	4657.05868	4658.969415	4658.984098	0.5122085044	1.699984758	0.5413199203	1.369415232	1.384097953
8.803960396	4658.081802	4656.935228	4659.026736	4659.983819	4660.933514	0.5121984449	1.700188614	0.5415806871	1.36953281	1.384494234
8.807920792	4660.069822	4659.005654	4660.994792	4662.012625	4662.88293	0.5121783261	1.700596326	0.541841454	1.369767965	1.384890515
8.811881188	4662.057842	4661.076079	4662.962848	4664.041432	4664.832346	0.5121582072	1.701004039	0.5421022208	1.370003121	1.385286796
8.815841584	4664.045862	4663.146505	4664.930904	4666.070238	4666.781762	0.5121380883	1.701411751	0.5423629876	1.370238277	1.385683077
8.81980198	4666.033882	4665.216931	4666.89896	4668.099045	4668.731177	0.5121179694	1.701819463	0.5426237544	1.370473433	1.386079358
8.823762376	4668.021902	4667.287356	4668.867016	4670.127851	4670.680593	0.5120978506	1.702227175	0.5428845212	1.370708589	1.386475639
8.827722772	4670.009922	4669.357782	4670.835073	4672.156658	4672.630009	0.5120777317	1.702634888	0.5431452881	1.370943744	1.38687192
8.831683168	4671.997942	4671.428207	4672.803129	4674.185465	4674.579425	0.5120576127	1.7030426	0.5434060549	1.3711789	1.387268201
8.835643564	4673.985963	4673.498633	4674.771185	4676.214271	4676.528841	0.5120374939	1.703450312	0.5436668217	1.371414056	1.387664482
8.83960396	4675.973983	4675.569059	4676.739241	4678.243078	4678.478257	0.512017375	1.703858024	0.5439275885	1.371649212	1.388060764
8.84375	4677.962003	4677.639484	4678.707297	4680.271884	4680.427673	0.5119972561	1.704265737	0.5441883554	1.371884368	1.388457045
8.847916667	4679.950023	4679.70991	4680.675353	4682.300691	4682.377089	0.5119771373	1.704673449	0.5444491221	1.372119523	1.388853326
8.852	4682.932053	4680.745123	4682.643409	4684.329498	4684.326505	0.5119469589	1.704877305	0.5447098889	1.372354679	1.389249607
8.856	4684.920073	4682.815548	4684.611465	4686.358304	4686.27592	0.51192684	1.705285017	0.5449706558	1.372589835	1.389645888
8.86	4686.908093	4684.885974	4686.579521	4688.387111	4688.225336	0.5119067211	1.705692729	0.5452314227	1.372824991	1.390042169
8.864	4688.896113	4686.9564	4688.547577	4690.415917	4690.174752	0.5118866023	1.706100442	0.5454921894	1.373060147	1.39043845
8.868	4690.884134	4689.026825	4690.515633	4692.444724	4692.124168	0.5118664834	1.706508154	0.5457529562	1.373295302	1.390834731
8.872	4692.872154	4691.097251	4692.483689	4694.47353	4694.073584	0.5118463645	1.706915866	0.546013723	1.373530458	1.391231012
8.876	4694.860174	4693.167676	4694.451745	4696.502337	4696.023	0.5118262456	1.707323578	0.5462744899	1.373765614	1.391627293
8.88	4696.848194	4695.238102	4696.419801	4698.531144	4697.972416	0.5118061267	1.707731291	0.5465352567	1.37400077	1.392023574
8.884	4698.836214	4697.308528	4698.387857	4700.55995	4699.921832	0.5117860078	1.708139003	0.5467960235	1.374235926	1.392419855
8.888	4700.824234	4699.378953	4700.355914	4702.588757	4701.871248	0.511765889	1.708546715	0.5470567904	1.374471081	1.392816136
8.892	4702.812254	4701.449379	4702.32397	4704.617563	4703.820663	0.5117457701	1.708954427	0.5473175571	1.374706237	1.393212417
8.896	4704.800274	4703.519805	4704.292026	4706.64637	4705.770079	0.5117256512	1.709362139	0.547578324	1.374941393	1.393608698
8.9	4706.788294	4705.59023	4706.260082	4708.675177	4708.694203	0.5117055323	1.709769852	0.5478390908	1.375176549	1.39420312
8.904081633	4708.776315	4706.625443	4708.228138	4710.703983	4710.643619	0.5116854134	1.709973708	0.5480998576	1.375411704	1.394599401
8.908163265	4710.764335	4708.695869	4710.196194	4712.73279	4712.593035	0.5116652945	1.71038142	0.5483606244	1.37564686	1.394995682
8.912244898	4712.752355	4710.766294	4712.16425	4714.761596	4714.542451	0.5116451756	1.710789132	0.5486213912	1.375882016	1.395391963
8.916326531	4714.740375	4712.83672	4714.132306	4716.790403	4716.491867	0.5116250567	1.711196845	0.548882158	1.376117172	1.395788244
8.920408163	4716.728395	4714.907145	4716.100362	4718.819209	4718.441283	0.5116049378	1.711604557	0.5491429249	1.376352328	1.396184525
8.924489796	4718.716415	4716.977571	4718.068418	4720.848016	4720.390698	0.511584819	1.712012269	0.5494036917	1.376587483	1.396580806
8.928571429	4720.704435	4719.047997	4720.036474	4722.876823	4722.340114	0.5115647001	1.712419981	0.5496644585	1.376822639	1.396977087
8.932653061	4722.692455	4721.118422	4722.00453	4724.905629	4724.28953	0.5115445813	1.712827694	0.5499252254	1.377057795	1.397373368
8.936633663	4724.680476	4723.188848	4724.956614	4725.920033	4726.238946	0.5115244624	1.713235406	0.5503163755	1.377175373	1.397769649
8.940594059	4726.668496	4725.259274	4726.92467	4727.948839	4728.188362	0.5115043434	1.713643118	0.5505771424	1.377410529	1.39816593
8.944554455	4728.656516	4727.329699	4728.892726	4729.977646	4730.137778	0.5114842246	1.71405083	0.5508379092	1.377645684	1.398562211
8.948514851	4730.644536	4729.400125	4730.860783	4732.006452	4732.087194	0.5114641057	1.714458543	0.551098676	1.37788084	1.398958492
8.952475248	4732.632556	4731.47055	4732.828839	4734.035259	4734.03661	0.5114439868	1.714866255	0.5513594428	1.378115996	1.399354774
8.956435644	4734.620576	4733.540976	4734.796895	4736.064065	4735.986026	0.5114238679	1.715273967	0.5516202096	1.378351152	1.399751055
8.960416667	4736.608596	4735.611402	4736.764951	4738.092872	4737.935441	0.5114037491	1.715681679	0.5518809765	1.378586308	1.400147336
8.964583333	4738.596616	4737.681827	4738.733007	4740.121679	4739.884857	0.5113836302	1.716089391	0.5521417432	1.378821463	1.400543617
8.968627451	4740.584636	4738.71704	4740.701063	4742.150485	4742.808981	0.5113635113	1.716293248	0.5524025101	1.379056619	1.401138038
8.97254902	4742.572657	4740.787466	4742.669119	4744.179292	4744.758397	0.5113433924	1.71670096	0.5526632769	1.379291775	1.401534319
8.976470588	4744.560677	4742.857891	4744.637175	4746.208098	4746.707813	0.5113232735	1.717108672	0.5529240437	1.379526931	1.4019306
8.980392157	4746.548697	4744.928317	4746.605231	4748.236905	4748.657229	0.5113031546	1.717516384	0.5531848106	1.379762087	1.402326881
8.984313725	4748.536717	4746.998743	4748.573287	4750.265712	4750.606645	0.5112830357	1.717924097	0.5534455773	1.379997242	1.402723163
8.988235294	4750.524737	4749.069168	4750.541343	4752.294518	4752.556061	0.5112629169	1.718331809	0.5537063442	1.380232398	1.403119444
8.992156863	4752.512757	4751.139594	4752.509399	4754.323325	4754.505477	0.511242798	1.718739521	0.553967111	1.380467554	1.403515725
8.996078431	4754.500777	4753.210019	4754.477455	4756.352131	4756.454892	0.511222679	1.719147233	0.5542278778	1.38070271	1.403912006
9	4756.488797	4755.280445	4756.445511	4758.380938	4758.404308	0.5112025602	1.719554946	0.5544886447	1.380937866	1.404308287
9.004166667	4758.712528	4758.142198	4758.670475	4759.772284	4759.707248	0.275472099	0.9286357513	0.2978419496	0.7437121233	0.7582285105
9.008333333	4760.700539	4760.212811	4760.638652	4761.800981	4761.656482	0.2754611251	0.9288561191	0.297981991	0.7438384107	0.7584424904
9.0125	4762.68855	4762.283424	4762.606828	4763.829679	4763.605715	0.2754501512	0.9290764869	0.2981220325	0.743964698	0.7586564701
9.016666667	4764.676561	4764.354036	4764.575005	4765.858377	4765.554949	0.2754391772	0.9292968547	0.2982620739	0.7440909854	0.7588704499
9.020833333	4766.664572	4766.424649	4766.543182	4767.887074	4767.504182	0.2754282033	0.9295172226	0.2984021154	0.7442172728	0.7590844298
9.025	4768.652583	4768.495262	4768.511359	4769.915772	4769.453416	0.2754172293	0.9297375904	0.2985421568	0.7443435601	0.7592984096
9.029166667	4770.640594	4770.565875	4770.479536	4771.94447	4771.40265	0.2754062554	0.9299579583	0.2986821983	0.7444698474	0.7595123894
9.033333333	4772.628605	4772.636488	4772.447712	4773.973168	4774.3265	0.2753952815	0.9301783261	0.2988222397	0.7445961349	0.7598333591
9.037254902	4774.616616	4773.671795	4774.415889	4776.001865	4776.275734	0.2753843075	0.93028851	0.2989622812	0.7447224222	0.7600473389
9.041176471	4776.604627	4775.742408	4776.384066	4778.030563	4778.224967	0.2753733336	0.9305088779	0.2991023226	0.7448487096	0.7602613187
9.045098039	4778.592638	4777.813021	4778.352243	4780.059261	4780.174201	0.2753623596	0.9307292456	0.299242364	0.7449749969	0.7604752986
9.049019608	4780.580649	4779.883634	4780.32042	4782.087958	4782.123434	0.2753513858	0.9309496135	0.2993824055	0.7451012843	0.7606892784
9.053061224	4782.56866	4781.954247	4782.288596	4784.116656	4784.072668	0.2753404118	0.9311699813	0.2995224469	0.7452275717	0.7609032582
9.057142857	4784.556671	4784.02486	4784.256773	4786.145354	4786.021902	0.2753294378	0.9313903492	0.2996624884	0.745353859	0.761117238
9.06122449	4786.544682	4786.095473	4786.22495	4788.174052	4787.971135	0.275318464	0.931610717	0.2998025298	0.7454801465	0.7613312179
9.065306122	4788.532693	4788.166086	4788.193127	4790.202749	4789.920369	0.27530749	0.9318310848	0.2999425712	0.7456064338	0.7615451976
9.069306931	4790.520703	4790.236699	4791.145392	4791.217098	4791.869602	0.275296516	0.9320514526	0.3001526334	0.7456695775	0.7617591775
9.073267327	4792.508714	4792.307312	4793.113569	4793.245796	4793.818836	0.2752855421	0.9322718205	0.3002926748	0.7457958648	0.7619731573
9.077227723	4794.496725	4794.377924	4795.081746	4795.274494	4795.768069	0.2752745682	0.9324921883	0.3004327162	0.7459221522	0.7621871371
9.08125	4796.484736	4796.448537	4797.049922	4797.303191	4797.717303	0.2752635943	0.9327125562	0.3005727577	0.7460484396	0.7624011169
9.085416667	4798.472747	4798.51915	4799.018099	4799.331889	4799.666537	0.2752526203	0.932932924	0.3007127991	0.746174727	0.7626150967
9.089583333	4800.460758	4800.589763	4800.986276	4801.360587	4801.61577	0.2752416463	0.9331532918	0.3008528406	0.7463010143	0.7628290765
9.09375	4802.448769	4802.660376	4802.954453	4803.389284	4803.565004	0.2752306725	0.9333736596	0.300992882	0.7464273017	0.7630430564
9.097916667	4804.43678	4804.730989	4804.922629	4805.417982	4805.514237	0.2752196985	0.9335940275	0.3011329234	0.7465535891	0.7632570362
9.101960784	4806.424791	4805.766296	4806.890806	4807.44668	4808.438088	0.2752087245	0.9337042113	0.3012729649	0.7466798765	0.7635780059
9.105882353	4808.412802	4807.836909	4808.858983	4809.475378	4810.387321	0.2751977506	0.9339245792	0.3014130063	0.7468061638	0.7637919857
9.109803922	4810.400813	4809.907522	4810.82716	4811.504075	4812.336555	0.2751867767	0.934144947	0.3015530477	0.7469324512	0.7640059655
9.11372549	4812.388824	4811.978135	4812.795337	4813.532773	4814.285789	0.2751758028	0.9343653148	0.3016930892	0.7470587386	0.7642199454
9.117647059	4814.376835	4814.048748	4814.763513	4815.561471	4816.235022	0.2751648288	0.9345856827	0.3018331307	0.7471850259	0.7644339251
9.121568627	4816.364846	4816.119361	4816.73169	4817.590168	4818.184256	0.2751538549	0.9348060505	0.3019731721	0.7473113132	0.764647905
9.125490196	4818.352857	4818.189974	4818.699867	4819.618866	4820.133489	0.2751428809	0.9350264184	0.3021132135	0.7474376007	0.7648618848
9.129411765	4820.340868	4820.260587	4820.668044	4821.647564	4822.082723	0.275131907	0.9352467862	0.302253255	0.747563888	0.7650758646
9.133333333	4822.328879	4822.3312	4822.636221	4823.676262	4824.031957	0.2751209331	0.935467154	0.3023932964	0.7476901754	0.7652898445
9.1375	4824.31689	4824.401812	4824.604397	4825.704959	4825.98119	0.2751099591	0.9356875218	0.3025333378	0.7478164628	0.7655038243
9.141666667	4826.304901	4826.472425	4826.572574	4827.733657	4827.930424	0.2750989852	0.9359078896	0.3026733793	0.7479427501	0.7657178041
9.145833333	4828.292912	4828.543038	4828.540751	4829.762355	4829.879657	0.2750880113	0.9361282575	0.3028134207	0.7480690375	0.7659317838
9.15	4831.274928	4830.613651	4830.508928	4831.791052	4831.828891	0.2750715504	0.9363486253	0.3029534621	0.7481953249	0.7661457637
9.154	4833.262939	4831.648958	4832.477105	4833.81975	4833.778124	0.2750605764	0.9364588092	0.3030935036	0.7483216123	0.7663597435
9.158	4835.25095	4833.719571	4834.445281	4835.848448	4835.727358	0.2750496025	0.9366791771	0.303233545	0.7484478996	0.7665737233
9.162	4837.238961	4835.790184	4836.413458	4837.877146	4837.676592	0.2750386286	0.9368995449	0.3033735865	0.748574187	0.7667877032
9.166	4839.226972	4837.860797	4838.381635	4839.905843	4839.625825	0.2750276546	0.9371199128	0.3035136279	0.7487004743	0.7670016829
9.17	4841.214983	4839.93141	4840.349812	4841.934541	4841.575059	0.2750166806	0.9373402805	0.3036536694	0.7488267617	0.7672156628
9.174	4843.202994	4842.002023	4842.317988	4843.963239	4843.524292	0.2750057068	0.9375606484	0.3037937108	0.748953049	0.7674296426
9.178	4845.191005	4844.072636	4844.286165	4845.991936	4845.473526	0.2749947328	0.9377810162	0.3039337522	0.7490793365	0.7676436224
9.182	4847.179016	4846.143249	4846.254342	4848.020634	4847.42276	0.2749837588	0.9380013841	0.3040737936	0.7492056238	0.7678576022
9.186	4849.167027	4848.213862	4848.222519	4850.049332	4849.371993	0.2749727849	0.9382217519	0.3042138351	0.7493319112	0.768071582
9.19	4851.155038	4850.284475	4850.190696	4852.07803	4851.321227	0.274961811	0.9384421197	0.3043538765	0.7494581985	0.7682855619
9.194	4853.143049	4852.355088	4852.158872	4854.106727	4853.27046	0.2749508371	0.9386624875	0.3044939179	0.7495844859	0.7684995417
9.198	4855.13106	4854.4257	4854.127049	4856.135425	4855.219694	0.2749398631	0.9388828554	0.3046339594	0.7497107733	0.7687135215
9.202	4857.119071	4855.461007	4857.079314	4857.149774	4858.143544	0.2749288892	0.9389930393	0.3048440216	0.749773917	0.7690344912
9.206	4859.107082	4857.53162	4859.047491	4859.178472	4860.092778	0.2749179153	0.9392134071	0.304984063	0.7499002043	0.769248471
9.21	4861.095093	4859.602233	4861.015668	4861.207169	4862.042011	0.2749069413	0.939433775	0.3051241045	0.7500264917	0.7694624508
9.214	4863.083104	4861.672846	4862.983845	4863.235867	4863.991245	0.2748959674	0.9396541427	0.3052641459	0.7501527791	0.7696764307
9.218	4865.071115	4863.743459	4864.952022	4865.264565	4865.940479	0.2748849935	0.9398745106	0.3054041873	0.7502790665	0.7698904105
9.222	4867.059126	4865.814072	4866.920198	4867.293262	4867.889712	0.2748740195	0.9400948785	0.3055442287	0.7504053538	0.7701043902
9.226	4869.047137	4867.884685	4868.888375	4869.32196	4869.838946	0.2748630456	0.9403152462	0.3056842702	0.7505316412	0.7703183701
9.23	4871.035148	4869.955298	4870.856552	4871.350658	4871.788179	0.2748520716	0.9405356141	0.3058243117	0.7506579286	0.7705323499
9.234	4873.023159	4872.025911	4872.824729	4873.379356	4873.737413	0.2748410976	0.940755982	0.3059643531	0.7507842159	0.7707463297
9.238	4875.01117	4874.096524	4874.792906	4875.408053	4875.686647	0.2748301237	0.9409763497	0.3061043946	0.7509105033	0.7709603095
9.242	4876.999181	4876.167137	4876.761082	4877.436751	4877.63588	0.2748191498	0.9411967176	0.306244436	0.7510367906	0.7711742893
9.246	4878.987192	4878.23775	4878.729259	4879.465449	4879.585114	0.2748081759	0.9414170854	0.3063844774	0.7511630781	0.7713882692
9.25	4880.975203	4880.308363	4880.697436	4881.494147	4881.534347	0.274797202	0.9416374533	0.3065245188	0.7512893654	0.771602249
9.254166667	4882.963214	4882.378976	4882.665613	4883.522844	4883.483581	0.274786228	0.941857821	0.3066645603	0.7514156528	0.7718162288
9.258333333	4884.951225	4884.449588	4884.633789	4885.551542	4885.432815	0.274775254	0.9420781889	0.3068046017	0.7515419401	0.7720302086
9.2625	4886.939236	4886.520201	4886.601966	4887.58024	4887.382048	0.2747642801	0.9422985567	0.3069446432	0.7516682275	0.7722441885
9.266666667	4888.927247	4888.590814	4888.570143	4889.608937	4890.305898	0.2747533062	0.9425189245	0.3070846846	0.7517945149	0.7725651582
9.270588235	4890.915258	4889.626121	4890.53832	4891.637635	4892.255132	0.2747423322	0.9426291085	0.307224726	0.7519208023	0.772779138
9.274509804	4892.903269	4891.696734	4892.506497	4893.666333	4894.204366	0.2747313583	0.9428494763	0.3073647675	0.7520470896	0.7729931178
9.278431373	4894.89128	4893.767347	4894.474673	4895.695031	4896.153599	0.2747203844	0.9430698442	0.3075048089	0.752173377	0.7732070976
9.282352941	4896.879291	4895.83796	4896.44285	4897.723728	4898.102833	0.2747094105	0.943290212	0.3076448504	0.7522996643	0.7734210774
9.28627451	4898.867302	4897.908573	4898.411027	4899.752426	4900.052066	0.2746984365	0.9435105798	0.3077848918	0.7524259518	0.7736350573
9.290196078	4900.855313	4899.979186	4900.379204	4901.781124	4902.0013	0.2746874625	0.9437309477	0.3079249333	0.7525522391	0.7738490371
9.294117647	4902.843324	4902.049799	4902.347381	4903.809821	4903.950534	0.2746764886	0.9439513155	0.3080649746	0.7526785264	0.7740630168
9.298039216	4904.831334	4904.120412	4904.315557	4905.838519	4905.899767	0.2746655147	0.9441716833	0.3082050162	0.7528048139	0.7742769967
9.302083333	4906.819345	4906.191025	4906.283734	4907.867217	4907.849001	0.2746545407	0.9443920511	0.3083450575	0.7529311012	0.7744909765
9.30625	4908.807356	4908.261638	4908.251911	4909.895915	4909.798234	0.2746435668	0.944612419	0.308485099	0.7530573886	0.7747049563
9.310416667	4910.795367	4910.332251	4910.220088	4911.924612	4911.747468	0.2746325929	0.9448327868	0.3086251405	0.753183676	0.7749189361
9.314583333	4912.783378	4912.402864	4912.188265	4913.95331	4913.696702	0.274621619	0.9450531546	0.3087651818	0.7533099633	0.775132916
9.31875	4914.771389	4914.473476	4914.156441	4915.982008	4915.645935	0.274610645	0.9452735225	0.3089052233	0.7534362507	0.7753468958
9.322772277	4916.7594	4915.508783	4917.108706	4918.010705	4917.595169	0.274599671	0.9453837063	0.3091152854	0.753562538	0.7755608755
9.326732673	4918.747411	4917.579396	4919.076883	4920.039403	4919.544402	0.2745886971	0.9456040742	0.3092553269	0.7536888254	0.7757748554
9.330693069	4920.735422	4919.650009	4921.04506	4922.068101	4921.493636	0.2745777232	0.945824442	0.3093953683	0.7538151128	0.7759888352
9.334693878	4922.723433	4921.720622	4923.013237	4924.096799	4923.442869	0.2745667492	0.9460448099	0.3095354098	0.7539414001	0.776202815
9.33877551	4924.711444	4923.791235	4924.981414	4926.125496	4925.392103	0.2745557753	0.9462651777	0.3096754512	0.7540676875	0.7764167949
9.342857143	4926.699455	4925.861848	4926.94959	4928.154194	4927.341337	0.2745448014	0.9464855455	0.3098154927	0.7541939749	0.7766307747
9.346938776	4928.687466	4927.932461	4928.917767	4930.182892	4929.29057	0.2745338274	0.9467059133	0.3099555341	0.7543202622	0.7768447545
9.350980392	4930.675477	4930.003074	4930.885944	4931.197241	4932.214421	0.2745228535	0.9469262812	0.3100955756	0.754383406	0.7771657242
9.354901961	4932.663488	4932.073687	4932.854121	4933.225938	4934.163654	0.2745118795	0.947146649	0.3102356169	0.7545096933	0.777379704
9.358823529	4934.651499	4934.1443	4934.822298	4935.254636	4936.112888	0.2745009056	0.9473670168	0.3103756584	0.7546359807	0.7775936838
9.362745098	4936.63951	4936.214913	4936.790474	4937.283334	4938.062121	0.2744899317	0.9475873847	0.3105156999	0.7547622681	0.7778076636
9.366666667	4938.627521	4938.285526	4938.758651	4939.312031	4940.011355	0.2744789578	0.9478077525	0.3106557413	0.7548885554	0.7780216435
9.370833333	4940.615532	4940.356139	4940.726828	4941.340729	4941.960589	0.2744679838	0.9480281203	0.3107957827	0.7550148428	0.7782356232
9.375	4942.603543	4942.426752	4942.695005	4943.369427	4943.909822	0.2744570099	0.9482484881	0.3109358241	0.7551411301	0.7784496031
9.379166667	4944.591554	4944.497364	4944.663182	4945.398125	4945.859056	0.2744460359	0.948468856	0.3110758656	0.7552674176	0.7786635829
9.383333333	4946.579565	4946.567977	4946.631358	4947.426822	4947.808289	0.274435062	0.9486892238	0.3112159071	0.7553937049	0.7788775627
9.3875	4948.567576	4948.63859	4948.599535	4949.45552	4949.757523	0.274424088	0.9489095916	0.3113559485	0.7555199923	0.7790915425
9.391666667	4950.555587	4950.709203	4950.567712	4951.484218	4951.706757	0.2744131142	0.9491299594	0.3114959899	0.7556462797	0.7793055224
9.395833333	4952.543598	4952.779816	4952.535889	4953.512915	4953.65599	0.2744021402	0.9493503273	0.3116360313	0.755772567	0.7795195021
9.4	4955.525614	4954.850429	4955.488154	4956.555962	4956.57984	0.2743856793	0.9495706951	0.3118460935	0.7559619981	0.7798404719
9.403921569	4956.51962	4955.885736	4956.472242	4957.570311	4958.529074	0.2743801923	0.9496808791	0.3119161142	0.7560251418	0.7800544517
9.407843137	4958.507631	4957.956349	4958.440419	4959.599009	4960.478308	0.2743692184	0.9499012468	0.3120561557	0.7561514291	0.7802684315
9.411764706	4960.495642	4960.026962	4960.408596	4961.627706	4962.427541	0.2743582444	0.9501216147	0.3121961972	0.7562777165	0.7804824113
9.415686275	4962.483653	4962.097575	4962.376773	4963.656404	4964.376775	0.2743472705	0.9503419825	0.3123362385	0.7564040038	0.7806963911
9.419607843	4964.471664	4964.168188	4964.344949	4965.685102	4966.326008	0.2743362965	0.9505623504	0.31247628	0.7565302912	0.7809103709
9.423529412	4966.459675	4966.238801	4966.313126	4967.713799	4968.275242	0.2743253227	0.9507827183	0.3126163214	0.7566565786	0.7811243507
9.42745098	4968.447686	4968.309414	4968.281303	4969.742497	4970.224476	0.2743143487	0.9510030861	0.3127563629	0.7567828659	0.7813383306
9.431372549	4970.435697	4970.380027	4970.24948	4971.771195	4972.173709	0.2743033747	0.9512234538	0.3128964043	0.7569091534	0.7815523104
9.435416667	4972.423708	4972.45064	4972.217657	4973.799893	4974.122943	0.2742924008	0.9514438217	0.3130364457	0.7570354407	0.7817662902
9.439583333	4974.411719	4974.521252	4974.185833	4975.82859	4976.072176	0.2742814269	0.9516641895	0.3131764872	0.7571617281	0.7819802701
9.443564356	4976.39973	4975.556559	4977.138099	4977.857288	4978.02141	0.2742704529	0.9517743735	0.3133865493	0.7572880154	0.7821942499
9.447524752	4978.387741	4977.627172	4979.106275	4979.885986	4979.970644	0.274259479	0.9519947412	0.3135265908	0.7574143028	0.7824082296
9.451485149	4980.375751	4979.697785	4981.074452	4981.914683	4981.919877	0.2742485051	0.9522151091	0.3136666323	0.7575405902	0.7826222095
9.455445545	4982.363762	4981.768398	4983.042629	4983.943381	4983.869111	0.2742375311	0.9524354769	0.3138066736	0.7576668775	0.7828361893
9.459405941	4984.351773	4983.839011	4985.010806	4985.972079	4985.818344	0.2742265572	0.9526558448	0.3139467152	0.7577931649	0.7830501691
9.463366337	4986.339784	4985.909624	4986.978983	4988.000777	4987.767578	0.2742155832	0.9528762126	0.3140867566	0.7579194523	0.7832641489
9.467346939	4988.327795	4987.980237	4988.947159	4990.029474	4989.716811	0.2742046094	0.9530965804	0.314226798	0.7580457397	0.7834781287
9.471428571	4990.315806	4990.05085	4990.915336	4992.058172	4991.666045	0.2741936354	0.9533169482	0.3143668395	0.758172027	0.7836921085
9.475510204	4992.303817	4992.121463	4992.883513	4994.08687	4993.615279	0.2741826615	0.953537316	0.3145068809	0.7582983144	0.7839060884
9.479591837	4994.291828	4994.192076	4994.85169	4996.115567	4995.564512	0.2741716876	0.9537576839	0.3146469223	0.7584246018	0.7841200681
9.483673469	4996.279839	4996.262689	4996.819867	4998.144265	4997.513746	0.2741607136	0.9539780518	0.3147869638	0.7585508892	0.784334048
9.487755102	4998.26785	4998.333302	4998.788043	5000.172963	4999.462979	0.2741497396	0.9541984196	0.3149270052	0.7586771765	0.7845480278
9.491836735	5000.255861	5000.403915	5000.75622	5002.201661	5001.412213	0.2741387657	0.9544187874	0.3150670466	0.7588034638	0.7847620076
9.495918367	5002.243872	5002.474528	5002.724397	5004.230358	5003.361447	0.2741277918	0.9546391552	0.3152070881	0.7589297512	0.7849759875
9.5	5005.225889	5004.54514	5004.692574	5006.259056	5006.285297	0.2741113308	0.954859523	0.3153471295	0.7590560386	0.7852969572
9.504	5007.2139	5005.580447	5006.66075	5007.273405	5008.234531	0.274100357	0.9549697069	0.315487171	0.7591191823	0.785510937
9.508	5009.201911	5007.65106	5008.628927	5009.302103	5010.183764	0.274089383	0.9551900748	0.3156272124	0.7592454697	0.7857249168
9.512	5011.189922	5009.721673	5010.597104	5011.3308	5012.132998	0.2740784091	0.9554104427	0.3157672538	0.759371757	0.7859388966
9.516	5013.177933	5011.792286	5012.565281	5013.359498	5014.082231	0.2740674351	0.9556308104	0.3159072953	0.7594980444	0.7861528764
9.52	5015.165944	5013.862899	5014.533458	5015.388196	5016.031465	0.2740564612	0.9558511783	0.3160473367	0.7596243317	0.7863668562
9.524	5017.153955	5015.933512	5016.501634	5017.416893	5017.980698	0.2740454872	0.9560715461	0.3161873781	0.7597506192	0.786580836
9.528	5019.141965	5018.004125	5018.469811	5019.445591	5019.929932	0.2740345133	0.9562919139	0.3163274196	0.7598769065	0.7867948158
9.532	5021.129976	5020.074738	5020.437988	5021.474289	5021.879166	0.2740235394	0.9565122817	0.316467461	0.7600031938	0.7870087957
9.536	5023.117987	5022.145351	5022.406165	5023.502987	5023.828399	0.2740125655	0.9567326496	0.3166075024	0.7601294813	0.7872227755
9.54	5025.105998	5024.215964	5024.374342	5025.531684	5025.777633	0.2740015915	0.9569530174	0.3167475439	0.7602557686	0.7874367553
9.544	5027.094009	5026.286577	5026.342518	5027.560382	5027.726866	0.2739906176	0.9571733853	0.3168875853	0.760382056	0.7876507351
9.548	5029.08202	5028.35719	5028.310695	5029.58908	5029.6761	0.2739796436	0.9573937531	0.3170276267	0.7605083433	0.787864715
9.552083333	5031.070031	5030.427803	5030.278872	5031.617777	5031.625334	0.2739686697	0.9576141209	0.3171676682	0.7606346307	0.7880786948
9.55625	5033.058042	5032.498416	5032.247049	5033.646475	5033.574567	0.2739576958	0.9578344887	0.3173077096	0.7607609181	0.7882926746
9.56039604	5035.046053	5033.533722	5035.199314	5035.675173	5035.523801	0.2739467218	0.9579446727	0.3175177718	0.7608872054	0.7885066544
9.564356436	5037.034064	5035.604335	5037.167491	5037.703871	5037.473034	0.2739357479	0.9581650405	0.3176578132	0.7610134928	0.7887206342
9.568316832	5039.022075	5037.674948	5039.135667	5039.732568	5039.422268	0.273924774	0.9583854083	0.3177978547	0.7611397802	0.7889346141
9.572277228	5041.010086	5039.745561	5041.103844	5041.761266	5041.371502	0.2739138	0.9586057761	0.3179378961	0.7612660676	0.7891485939
9.576237624	5042.998097	5041.816174	5043.072021	5043.789964	5043.320735	0.2739028261	0.958826144	0.3180779375	0.7613923549	0.7893625737
9.58019802	5044.986108	5043.886787	5045.040198	5045.818661	5045.269969	0.2738918522	0.9590465118	0.318217979	0.7615186423	0.7895765535
9.584158416	5046.974119	5045.9574	5047.008375	5047.847359	5047.219202	0.2738808782	0.9592668797	0.3183580204	0.7616449297	0.7897905333
9.588118812	5048.96213	5048.028013	5048.976551	5049.876057	5049.168436	0.2738699042	0.9594872475	0.3184980618	0.7617712171	0.7900045131
9.592079208	5050.950141	5050.098626	5050.944728	5051.904755	5051.117669	0.2738589303	0.9597076153	0.3186381033	0.7618975044	0.7902184929
9.596039604	5052.938152	5052.169239	5052.912905	5053.933452	5053.066903	0.2738479564	0.9599279831	0.3187781448	0.7620237917	0.7904324727
9.6	5054.926163	5054.239852	5054.881082	5055.96215	5055.990753	0.2738369824	0.9601483509	0.3189181862	0.7621500792	0.7907534425
9.604081633	5056.914174	5055.275158	5056.849259	5057.990848	5057.939987	0.2738260085	0.9602585349	0.3190582276	0.7622763665	0.7909674222
9.608163265	5058.902185	5057.345771	5058.817435	5060.019546	5059.889221	0.2738150346	0.9604789027	0.3191982691	0.7624026539	0.7911814021
9.612244898	5060.890196	5059.416384	5060.785612	5062.048243	5061.838454	0.2738040607	0.9606992705	0.3193383105	0.7625289413	0.7913953819
9.616326531	5062.878207	5061.486997	5062.753789	5064.076941	5063.787688	0.2737930867	0.9609196384	0.3194783519	0.7626552286	0.7916093617
9.620408163	5064.866218	5063.55761	5064.721966	5066.105639	5065.736921	0.2737821127	0.9611400062	0.3196183934	0.762781516	0.7918233415
9.624489796	5066.854229	5065.628223	5066.690143	5068.134336	5067.686155	0.2737711389	0.961360374	0.3197584349	0.7629078034	0.7920373213
9.628571429	5068.84224	5067.698836	5068.658319	5070.163034	5069.635389	0.2737601649	0.9615807418	0.3198984763	0.7630340908	0.7922513012
9.632653061	5070.830251	5069.769449	5070.626496	5072.191732	5071.584622	0.273749191	0.9618011097	0.3200385177	0.7631603781	0.792465281
9.636734694	5072.818262	5071.840062	5072.594673	5074.22043	5073.533856	0.273738217	0.9620214775	0.3201785592	0.7632866655	0.7926792608
9.640816327	5074.806273	5073.910675	5074.56285	5076.249127	5075.483089	0.2737272431	0.9622418453	0.3203186006	0.7634129529	0.7928932406
9.644897959	5076.794284	5075.981288	5076.531027	5078.277825	5077.432323	0.2737162692	0.9624622132	0.320458642	0.7635392402	0.7931072204
9.648979592	5078.782295	5078.051901	5078.499203	5080.306523	5079.381556	0.2737052952	0.962682581	0.3205986835	0.7636655276	0.7933212002
9.652941176	5080.770306	5080.122514	5080.46738	5081.320872	5082.305407	0.2736943212	0.9629029489	0.3207387249	0.7637286713	0.79364217
9.656862745	5082.758317	5082.193127	5082.435557	5083.349569	5084.25464	0.2736833473	0.9631233167	0.3208787663	0.7638549587	0.7938561497
9.660784314	5084.746328	5084.26374	5084.403734	5085.378267	5086.203874	0.2736723734	0.9633436845	0.3210188079	0.763981246	0.7940701296
9.664705882	5086.734339	5086.334353	5086.37191	5087.406965	5088.153108	0.2736613995	0.9635640524	0.3211588492	0.7641075333	0.7942841094
9.66875	5088.72235	5088.404966	5088.340087	5089.435662	5090.102341	0.2736504255	0.9637844201	0.3212988907	0.7642338207	0.7944980893
9.672916667	5090.710361	5090.475579	5090.308264	5091.46436	5092.051575	0.2736394516	0.964004788	0.3214389321	0.7643601081	0.7947120691
9.677083333	5092.698372	5092.546192	5092.276441	5093.493058	5094.000808	0.2736284777	0.9642251558	0.3215789735	0.7644863955	0.7949260488
9.681188119	5094.686382	5093.581498	5095.228706	5095.521756	5095.950042	0.2736175037	0.9643353398	0.3217890357	0.7646126829	0.7951400287
9.685148515	5096.674393	5095.652111	5097.196883	5097.550453	5097.899276	0.2736065297	0.9645557076	0.3219290771	0.7647389702	0.7953540085
9.689108911	5098.662404	5097.722724	5099.16506	5099.579151	5099.848509	0.2735955559	0.9647760754	0.3220691185	0.7648652576	0.7955679883
9.693069307	5100.650415	5099.793337	5101.133236	5101.607849	5101.797743	0.2735845819	0.9649964432	0.32220916	0.7649915449	0.7957819681
9.697029703	5102.638426	5101.86395	5103.101413	5103.636546	5103.746976	0.2735736079	0.965216811	0.3223492014	0.7651178323	0.7959959479
9.700990099	5104.626437	5103.934563	5105.06959	5105.665244	5105.69621	0.273562634	0.9654371789	0.3224892429	0.7652441197	0.7962099278
9.704950495	5106.614448	5106.005176	5107.037767	5107.693942	5107.645444	0.2735516601	0.9656575468	0.3226292844	0.765370407	0.7964239075
9.708910891	5108.602459	5108.075789	5109.005944	5109.72264	5109.594677	0.2735406862	0.9658779146	0.3227693258	0.7654966944	0.7966378874
9.712871287	5110.59047	5110.146402	5110.97412	5111.751337	5111.543911	0.2735297122	0.9660982824	0.3229093672	0.7656229818	0.7968518672
9.716831683	5112.578481	5112.217015	5112.942297	5113.780035	5113.493144	0.2735187383	0.9663186502	0.3230494087	0.7657492692	0.797065847
9.720833333	5114.566492	5114.287628	5114.910474	5115.808733	5115.442378	0.2735077644	0.966539018	0.3231894501	0.7658755566	0.7972798268
9.725	5116.554503	5116.358241	5116.878651	5117.83743	5117.391611	0.2734967904	0.9667593859	0.3233294916	0.7660018439	0.7974938067
9.729166667	5118.542514	5118.428854	5118.846827	5119.866128	5119.340845	0.2734858164	0.9669797537	0.3234695329	0.7661281312	0.7977077865
9.733333333	5120.530525	5120.499467	5120.815004	5121.894826	5122.264695	0.2734748425	0.9672001216	0.3236095744	0.7662544187	0.7980287561
9.737254902	5122.518536	5121.534773	5122.783181	5123.923524	5124.213929	0.2734638686	0.9673103055	0.3237496158	0.766380706	0.798242736
9.741176471	5124.506547	5123.605386	5124.751358	5125.952221	5126.163163	0.2734528947	0.9675306733	0.3238896573	0.7665069934	0.7984567158
9.745098039	5126.494558	5125.675999	5126.719535	5127.980919	5128.112396	0.2734419207	0.9677510411	0.3240296987	0.7666332807	0.7986706956
9.749019608	5128.482569	5127.746612	5128.687711	5130.009617	5130.06163	0.2734309468	0.967971409	0.3241697402	0.7667595681	0.7988846754
9.753061224	5130.47058	5129.817225	5130.655888	5132.038314	5132.010863	0.2734199729	0.9681917767	0.3243097816	0.7668858555	0.7990986552
9.757142857	5132.458591	5131.887838	5132.624065	5134.067012	5133.960097	0.2734089989	0.9684121446	0.3244498231	0.7670121429	0.799312635
9.76122449	5134.446602	5133.958451	5134.592242	5136.09571	5135.909331	0.2733980249	0.9686325124	0.3245898645	0.7671384302	0.7995266149
9.765306122	5136.434613	5136.029064	5136.560419	5138.124408	5137.858564	0.273387051	0.9688528802	0.3247299059	0.7672647176	0.7997405947
9.769387755	5138.422624	5138.099677	5138.528595	5140.153105	5139.807798	0.2733760771	0.9690732481	0.3248699474	0.767391005	0.7999545745
9.773469388	5140.410635	5140.17029	5140.496772	5142.181803	5141.757031	0.2733651031	0.9692936159	0.3250099888	0.7675172923	0.8001685544
9.77755102	5142.398646	5142.240903	5142.464949	5144.210501	5143.706265	0.2733541292	0.9695139838	0.3251500302	0.7676435797	0.8003825342
9.781632653	5144.386657	5144.311516	5144.433126	5146.239198	5145.655498	0.2733431553	0.9697343516	0.3252900717	0.7677698671	0.8005965139
9.785714286	5146.374668	5146.382129	5146.401303	5148.267896	5147.604732	0.2733321813	0.9699547194	0.3254301131	0.7678961545	0.8008104938
9.789795918	5148.362679	5148.452742	5148.369479	5150.296594	5149.553966	0.2733212074	0.9701750873	0.3255701546	0.7680224418	0.8010244736
9.793877551	5150.35069	5150.523355	5150.337656	5152.325292	5151.503199	0.2733102334	0.9703954551	0.325710196	0.7681487291	0.8012384534
9.797959184	5152.338701	5152.593968	5152.305833	5154.353989	5153.452433	0.2732992595	0.9706158229	0.3258502374	0.7682750165	0.8014524332
9.801980198	5154.326712	5153.629274	5155.258098	5155.368338	5156.376283	0.2732882856	0.9707260068	0.3260602996	0.7683381602	0.801773403
9.805940594	5156.314723	5155.699887	5157.226275	5157.397036	5158.325517	0.2732773117	0.9709463747	0.326200341	0.7684644476	0.8019873828
9.80990099	5158.302734	5157.7705	5159.194452	5159.425734	5160.27475	0.2732663377	0.9711667425	0.3263403824	0.7685907349	0.8022013625
9.813861386	5160.290745	5159.841113	5161.162628	5161.454431	5162.223984	0.2732553638	0.9713871103	0.3264804239	0.7687170224	0.8024153424
9.817821782	5162.278756	5161.911726	5163.130805	5163.483129	5164.173218	0.2732443898	0.9716074781	0.3266204653	0.7688433097	0.8026293222
9.821782178	5164.266767	5163.982339	5165.098982	5165.511827	5166.122451	0.2732334159	0.971827846	0.3267605067	0.768969597	0.802843302
9.825742574	5166.254778	5166.052952	5167.067159	5167.540524	5168.071685	0.273222442	0.9720482138	0.3269005482	0.7690958845	0.8030572818
9.82970297	5168.242789	5168.123565	5169.035336	5169.569222	5170.020918	0.273211468	0.9722685817	0.3270405896	0.7692221718	0.8032712617
9.833663366	5170.2308	5170.194178	5171.003512	5171.59792	5171.970152	0.2732004941	0.9724889495	0.3271806311	0.7693484592	0.8034852414
9.837623762	5172.21881	5172.264791	5172.971689	5173.626618	5173.919385	0.2731895201	0.9727093173	0.3273206726	0.7694747465	0.8036992213
9.841666667	5174.206821	5174.335404	5174.939866	5175.655315	5175.868619	0.2731785463	0.9729296851	0.3274607139	0.7696010339	0.8039132011
9.845833333	5176.194832	5176.406017	5176.908043	5177.684013	5177.817853	0.2731675723	0.9731500529	0.3276007554	0.7697273213	0.8041271809
9.85	5179.176849	5178.47663	5178.87622	5179.712711	5179.767086	0.2731511114	0.9733704208	0.3277407968	0.7698536087	0.8043411607
9.854	5181.16486	5179.511936	5180.844396	5181.741408	5181.71632	0.2731401375	0.9734806047	0.3278808383	0.769979896	0.8045551406
9.858	5183.152871	5181.582549	5182.812573	5183.770106	5183.665553	0.2731291635	0.9737009725	0.3280208797	0.7701061834	0.8047691203
9.862	5185.140882	5183.653162	5184.78075	5185.798804	5185.614787	0.2731181896	0.9739213403	0.3281609211	0.7702324708	0.8049831002
9.866	5187.128893	5185.723775	5186.748927	5187.827502	5187.564021	0.2731072157	0.9741417082	0.3283009626	0.7703587581	0.80519708
9.87	5189.116904	5187.794388	5188.717104	5189.856199	5189.513254	0.2730962417	0.974362076	0.3284410041	0.7704850455	0.8054110598
9.874	5191.104915	5189.865001	5190.68528	5191.884897	5191.462488	0.2730852677	0.9745824438	0.3285810455	0.7706113328	0.8056250396
9.878	5193.092926	5191.935614	5192.653457	5193.913595	5193.411721	0.2730742938	0.9748028116	0.328721087	0.7707376203	0.8058390195
9.882	5195.080937	5194.006227	5194.621634	5195.942292	5195.360955	0.2730633199	0.9750231795	0.3288611284	0.7708639076	0.8060529992
9.886	5197.068948	5196.07684	5196.589811	5197.97099	5197.310189	0.2730523459	0.9752435474	0.3290011698	0.770990195	0.8062669791
9.89	5199.056959	5198.147453	5198.557988	5199.999688	5199.259422	0.2730413721	0.9754639152	0.3291412113	0.7711164823	0.8064809589
9.894	5201.04497	5200.218066	5200.526164	5202.028386	5201.208656	0.2730303981	0.975684283	0.3292812527	0.7712427697	0.8066949387
9.898	5203.032981	5202.288679	5202.494341	5204.057083	5203.157889	0.2730194242	0.9759046509	0.3294212941	0.7713690571	0.8069089185
9.902040816	5205.020992	5203.323985	5204.462518	5206.085781	5206.08174	0.2730084502	0.9760148347	0.3295613355	0.7714953444	0.8072298883
9.906122449	5207.009003	5205.394598	5206.430695	5208.114479	5208.030973	0.2729974763	0.9762352025	0.329701377	0.7716216319	0.8074438681
9.910204082	5208.997013	5207.465211	5208.398871	5210.143176	5209.980207	0.2729865024	0.9764555704	0.3298414185	0.7717479192	0.8076578478
9.914285714	5210.985024	5209.535824	5210.367048	5212.171874	5211.92944	0.2729755284	0.9766759383	0.3299814599	0.7718742066	0.8078718277
9.918367347	5212.973035	5211.606437	5212.335225	5214.200572	5213.878674	0.2729645545	0.976896306	0.3301215013	0.772000494	0.8080858075
9.92244898	5214.961046	5213.67705	5214.303402	5216.22927	5215.827908	0.2729535806	0.9771166739	0.3302615428	0.7721267813	0.8082997873
9.926530612	5216.949057	5215.747663	5216.271579	5218.257967	5217.777141	0.2729426066	0.9773370417	0.3304015842	0.7722530687	0.8085137672
9.930612245	5218.937068	5217.818276	5218.239755	5220.286665	5219.726375	0.2729316326	0.9775574096	0.3305416256	0.7723793561	0.808727747
9.934653465	5220.925079	5219.888889	5221.192021	5221.301014	5221.675608	0.2729206587	0.9777777774	0.3307516878	0.7724424997	0.8089417267
9.938613861	5222.91309	5221.959502	5223.160197	5223.329712	5223.624842	0.2729096848	0.9779981452	0.3308917292	0.7725687871	0.8091557066
9.942574257	5224.901101	5224.030115	5225.128374	5225.358409	5225.574076	0.2728987108	0.978218513	0.3310317707	0.7726950744	0.8093696864
9.946534653	5226.889112	5226.100728	5227.096551	5227.387107	5227.523309	0.2728877369	0.9784388808	0.3311718121	0.7728213618	0.8095836662
9.95049505	5228.877123	5228.171341	5229.064728	5229.415805	5229.472543	0.272876763	0.9786592487	0.3313118536	0.7729476492	0.809797646
9.954455446	5230.865134	5230.241954	5231.032905	5231.444503	5231.421776	0.2728657891	0.9788796166	0.331451895	0.7730739365	0.8100116258
9.958415842	5232.853145	5232.312567	5233.001081	5233.4732	5233.37101	0.2728548151	0.9790999844	0.3315919364	0.7732002239	0.8102256057
9.9625	5234.841156	5234.38318	5234.969258	5235.501898	5235.320244	0.2728438412	0.9793203522	0.3317319778	0.7733265113	0.8104395855
9.966666667	5236.829167	5236.453793	5236.937435	5237.530596	5238.244094	0.2728328672	0.97954072	0.3318720193	0.7734527987	0.8107605552
9.970588235	5238.817178	5237.489099	5238.905612	5239.559293	5240.193327	0.2728218933	0.979650904	0.3320120608	0.773579086	0.810974535
9.974509804	5240.805189	5239.559712	5240.873788	5241.587991	5242.142561	0.2728109194	0.9798712718	0.3321521022	0.7737053734	0.8111885148
9.978431373	5242.7932	5241.630325	5242.841965	5243.616689	5244.091795	0.2727999454	0.9800916396	0.3322921436	0.7738316608	0.8114024947
9.982352941	5244.781211	5243.700938	5244.810142	5245.645387	5246.041028	0.2727889714	0.9803120075	0.332432185	0.7739579481	0.8116164745
9.98627451	5246.769222	5245.771551	5246.778319	5247.674084	5247.990262	0.2727779975	0.9805323753	0.3325722265	0.7740842355	0.8118304542
9.990196078	5248.757233	5247.842164	5248.746496	5249.702782	5249.939495	0.2727670236	0.9807527431	0.332712268	0.7742105229	0.8120444341
9.994117647	5250.745244	5249.912777	5250.714672	5251.73148	5251.888729	0.2727560496	0.9809731109	0.3328523094	0.7743368102	0.8122584139
9.998039216	5252.733255	5251.98339	5252.682849	5253.760177	5253.837963	0.2727450758	0.9811934788	0.3329923508	0.7744630976	0.8124723937
10.00208333	5254.846848	5254.506322	5254.804174	5255.432334	5255.412689	0.1471516759	0.5290945863	0.1799844249	0.4180485299	0.438179691
10.00625	5256.834854	5256.577037	5256.772415	5257.460974	5257.361824	0.1471457825	0.5292133436	0.1800600795	0.4181167541	0.4382950488
10.01041667	5258.82286	5258.647751	5258.740656	5259.489614	5259.310959	0.147139889	0.5293321009	0.1801357341	0.4181849783	0.4384104066
10.01458333	5260.810866	5260.718466	5260.708898	5261.518253	5261.260094	0.1471339956	0.5294508582	0.1802113886	0.4182532025	0.4385257644
10.01875	5262.798872	5262.78918	5262.677139	5263.546893	5263.209229	0.1471281023	0.5295696155	0.1802870432	0.4183214268	0.4386411223
10.02291667	5264.786878	5264.859895	5264.64538	5265.575533	5265.158364	0.1471222088	0.5296883728	0.1803626977	0.418389651	0.4387564802
10.02708333	5266.774884	5266.93061	5266.613621	5267.604172	5267.107499	0.1471163155	0.5298071301	0.1804383523	0.4184578752	0.438871838
10.03125	5268.76289	5269.001324	5268.581862	5269.632812	5269.056634	0.147110422	0.5299258875	0.1805140069	0.4185260994	0.4389871958
10.03529412	5270.750895	5270.036681	5270.550103	5271.661451	5271.980337	0.1471045286	0.5299852661	0.1805896614	0.4185943236	0.4391602325
10.03921569	5272.738901	5272.107396	5272.518345	5273.690091	5273.929472	0.1470986352	0.5301040234	0.180665316	0.4186625478	0.4392755904
10.04313725	5274.726907	5274.178111	5274.486586	5275.718731	5275.878607	0.1470927418	0.5302227807	0.1807409706	0.418730772	0.4393909483
10.04705882	5276.714913	5276.248825	5276.454827	5277.74737	5277.827742	0.1470868484	0.530341538	0.1808166252	0.4187989962	0.439506306
10.05102041	5278.702919	5278.31954	5278.423068	5279.77601	5279.776877	0.147080955	0.5304602953	0.1808922797	0.4188672205	0.4396216639
10.05510204	5280.690925	5280.390254	5280.391309	5281.80465	5281.726012	0.1470750615	0.5305790526	0.1809679343	0.4189354447	0.4397370217
10.05918367	5282.678931	5282.460969	5282.35955	5283.833289	5283.675146	0.1470691681	0.5306978099	0.1810435889	0.4190036688	0.4398523795
10.06326531	5284.666937	5284.531683	5284.327792	5285.861929	5285.624281	0.1470632747	0.5308165672	0.1811192434	0.4190718931	0.4399677374
10.06732673	5286.654943	5286.602398	5287.280153	5286.876249	5287.573416	0.1470573814	0.5309353245	0.1812327254	0.4191060052	0.4400830952
10.07128713	5288.642949	5288.673113	5289.248395	5288.904889	5289.522551	0.1470514879	0.5310540818	0.1813083799	0.4191742294	0.440198453
10.07524752	5290.630954	5290.743827	5291.216636	5290.933528	5291.471686	0.1470455945	0.5311728391	0.1813840345	0.4192424536	0.4403138109
10.07920792	5292.61896	5292.814542	5293.184877	5292.962168	5293.420821	0.1470397011	0.5312915964	0.1814596891	0.4193106778	0.4404291688
10.08333333	5294.606966	5294.885256	5295.153118	5294.990807	5295.369956	0.1470338077	0.5314103537	0.1815353436	0.419378902	0.4405445265
10.0875	5296.594972	5296.955971	5297.121359	5297.019447	5297.319091	0.1470279142	0.531529111	0.1816109982	0.4194471262	0.4406598844
10.09166667	5298.582978	5299.026685	5299.0896	5299.048087	5299.268226	0.1470220209	0.5316478683	0.1816866527	0.4195153505	0.4407752422
10.09583333	5300.570984	5301.0974	5301.057842	5301.076726	5301.217361	0.1470161275	0.5317666257	0.1817623073	0.4195835747	0.4408906
10.1	5303.552993	5303.168115	5303.026083	5304.119686	5304.141064	0.1470072873	0.5318853829	0.1818379619	0.419685911	0.4410636368
10.10392157	5304.546996	5304.203472	5304.994324	5305.134006	5306.090199	0.1470043406	0.5319447616	0.1819136164	0.4197200231	0.4411789946
10.10784314	5306.535002	5306.274186	5306.962565	5307.162645	5308.039334	0.1469984472	0.5320635189	0.1819892711	0.4197882473	0.4412943525
10.11176471	5308.523007	5308.344901	5308.930806	5309.191285	5309.988469	0.1469925538	0.5321822762	0.1820649256	0.4198564715	0.4414097103
10.11568627	5310.511013	5310.415616	5310.899048	5311.219925	5311.937603	0.1469866604	0.5323010335	0.1821405802	0.4199246957	0.4415250681
10.11960784	5312.499019	5312.48633	5312.867289	5313.248564	5313.886738	0.146980767	0.5324197908	0.1822162347	0.4199929199	0.441640426
10.12352941	5314.487025	5314.557045	5314.83553	5315.277204	5315.835873	0.1469748736	0.5325385481	0.1822918893	0.4200611441	0.4417557838
10.12745098	5316.475031	5316.627759	5316.803771	5317.305844	5317.785008	0.1469689801	0.5326573054	0.1823675439	0.4201293684	0.4418711417
10.13137255	5318.463037	5318.698474	5318.772012	5319.334483	5319.734143	0.1469630868	0.5327760627	0.1824431984	0.4201975925	0.4419864995
10.13541667	5320.451043	5320.769189	5320.740253	5321.363123	5321.683278	0.1469571933	0.53289482	0.1825188531	0.4202658167	0.4421018573
10.13958333	5322.439049	5322.839903	5322.708495	5323.391763	5323.632413	0.1469513	0.5330135773	0.1825945076	0.420334041	0.4422172151
10.14375	5324.427055	5324.910618	5324.676736	5325.420402	5325.581548	0.1469454065	0.5331323346	0.1826701621	0.4204022652	0.442332573
10.14791667	5326.41506	5326.981332	5326.644977	5327.449042	5327.530683	0.1469395131	0.5332510919	0.1827458168	0.4204704894	0.4424479308
10.152	5329.397069	5328.01669	5328.613218	5329.477682	5329.479818	0.146930673	0.5333104706	0.1828214713	0.4205387136	0.4425632887
10.156	5331.385075	5330.087404	5330.581459	5331.506321	5331.428953	0.1469247796	0.5334292278	0.1828971258	0.4206069378	0.4426786465
10.16	5333.373081	5332.158119	5332.5497	5333.534961	5333.378088	0.1469188862	0.5335479852	0.1829727805	0.420675162	0.4427940043
10.164	5335.361087	5334.228833	5334.517942	5335.563601	5335.327223	0.1469129927	0.5336667425	0.183048435	0.4207433863	0.4429093622
10.168	5337.349093	5336.299548	5336.486183	5337.59224	5337.276358	0.1469070993	0.5337854998	0.1831240896	0.4208116105	0.44302472
10.172	5339.337099	5338.370262	5338.454424	5339.62088	5339.225493	0.146901206	0.5339042571	0.1831997442	0.4208798347	0.4431400778
10.176	5341.325105	5340.440977	5340.422665	5341.649519	5341.174628	0.1468953126	0.5340230144	0.1832753988	0.4209480589	0.4432554357
10.18	5343.313111	5342.511692	5342.390906	5343.678159	5343.123763	0.1468894192	0.5341417717	0.1833510533	0.4210162831	0.4433707935
10.184	5345.301116	5344.582406	5344.359148	5345.706799	5345.072898	0.1468835257	0.534260529	0.1834267078	0.4210845073	0.4434861513
10.188	5347.289122	5346.653121	5346.327389	5347.735438	5347.022033	0.1468776323	0.5343792863	0.1835023624	0.4211527315	0.4436015092
10.192	5349.277128	5348.723835	5348.29563	5349.764078	5348.971168	0.1468717389	0.5344980436	0.183578017	0.4212209557	0.443716867
10.196	5351.265134	5350.79455	5350.263871	5351.792718	5350.920303	0.1468658455	0.5346168009	0.1836536716	0.42128918	0.4438322248
10.2	5353.25314	5352.865264	5353.216233	5353.821357	5353.844005	0.146859952	0.5347355582	0.1837671534	0.4213574042	0.4440052616
10.204	5355.241146	5353.900622	5355.184474	5354.835677	5355.79314	0.1468540586	0.5347949368	0.183842808	0.4213915163	0.4441206194
10.208	5357.229152	5355.971336	5357.152715	5356.864317	5357.742275	0.1468481652	0.5349136942	0.1839184626	0.4214597405	0.4442359773
10.212	5359.217158	5358.042051	5359.120956	5358.892957	5359.69141	0.1468422719	0.5350324515	0.1839941171	0.4215279647	0.4443513351
10.216	5361.205164	5360.112765	5361.089198	5360.921596	5361.640545	0.1468363784	0.5351512087	0.1840697717	0.4215961888	0.4444666929
10.22	5363.19317	5362.18348	5363.057439	5362.950236	5363.58968	0.146830485	0.5352699661	0.1841454263	0.4216644131	0.4445820508
10.224	5365.181175	5364.254195	5365.02568	5364.978875	5365.538815	0.1468245916	0.5353887234	0.1842210808	0.4217326373	0.4446974085
10.228	5367.169181	5366.324909	5366.993921	5367.007515	5367.48795	0.1468186982	0.5355074807	0.1842967354	0.4218008615	0.4448127664
10.232	5369.157187	5368.395624	5368.962162	5369.036155	5369.437085	0.1468128048	0.535626238	0.18437239	0.4218690857	0.4449281243
10.236	5371.145193	5370.466338	5370.930403	5371.064794	5371.38622	0.1468069114	0.5357449953	0.1844480445	0.42193731	0.445043482
10.24	5373.133199	5372.537053	5372.898645	5373.093434	5373.335355	0.1468010179	0.5358637526	0.1845236991	0.4220055341	0.4451588399
10.244	5375.121205	5374.607767	5374.866886	5375.122074	5375.28449	0.1467951246	0.5359825099	0.1845993537	0.4220737583	0.4452741977
10.248	5377.109211	5376.678482	5376.835127	5377.150713	5377.233625	0.1467892311	0.5361012672	0.1846750083	0.4221419825	0.4453895556
10.25208333	5379.097217	5378.749197	5378.803368	5379.179353	5379.18276	0.1467833378	0.5362200245	0.1847506629	0.4222102068	0.4455049134
10.25625	5381.085223	5380.819911	5380.771609	5381.207993	5381.131895	0.1467774444	0.5363387818	0.1848263175	0.422278431	0.4456202712
10.26041667	5383.073228	5382.890626	5382.739851	5383.236632	5383.08103	0.1467715509	0.5364575391	0.184901972	0.4223466552	0.4457356291
10.26458333	5385.061234	5384.96134	5384.708092	5385.265272	5385.030165	0.1467656575	0.5365762964	0.1849776266	0.4224148794	0.4458509869
10.26862745	5387.04924	5385.996698	5386.676333	5387.293912	5387.953867	0.1467597641	0.5366356751	0.1850532811	0.4224831036	0.4460240237
10.27254902	5389.037246	5388.067412	5388.644574	5389.322551	5389.903002	0.1467538707	0.5367544324	0.1851289357	0.4225513279	0.4461393815
10.27647059	5391.025252	5390.138127	5390.612815	5391.351191	5391.852137	0.1467479772	0.5368731896	0.1852045903	0.4226195521	0.4462547393
10.28039216	5393.013258	5392.208841	5392.581056	5393.379831	5393.801272	0.1467420839	0.536991947	0.1852802449	0.4226877763	0.4463700972
10.28431373	5395.001264	5394.279556	5394.549298	5395.40847	5395.750407	0.1467361904	0.5371107042	0.1853558994	0.4227560005	0.446485455
10.28823529	5396.98927	5396.350271	5396.517539	5397.43711	5397.699542	0.1467302971	0.5372294616	0.185431554	0.4228242247	0.4466008128
10.29215686	5398.977276	5398.420985	5398.48578	5399.46575	5399.648677	0.1467244036	0.5373482189	0.1855072086	0.4228924489	0.4467161707
10.29607843	5400.965281	5400.4917	5400.454021	5401.494389	5401.597812	0.1467185102	0.5374669762	0.1855828632	0.4229606731	0.4468315285
10.3	5402.953287	5402.562414	5402.422262	5403.523029	5403.546947	0.1467126168	0.5375857335	0.1856585177	0.4230288973	0.4469468863
10.30416667	5404.941293	5404.633129	5404.390503	5405.551669	5405.496082	0.1467067234	0.5377044908	0.1857341722	0.4230971215	0.4470622441
10.30833333	5406.929299	5406.703843	5406.358745	5407.580308	5407.445217	0.14670083	0.5378232481	0.1858098268	0.4231653458	0.447177602
10.3125	5408.917305	5408.774558	5408.326986	5409.608948	5409.394352	0.1466949366	0.5379420054	0.1858854814	0.42323357	0.4472929598
10.31666667	5410.905311	5410.845273	5410.295227	5411.637588	5411.343487	0.1466890431	0.5380607627	0.185961136	0.4233017942	0.4474083177
10.32079208	5412.893317	5411.88063	5413.247589	5413.666227	5413.292622	0.1466831498	0.5381201413	0.1860746179	0.4233700183	0.4475236755
10.32475248	5414.881323	5413.951344	5415.21583	5415.694867	5415.241757	0.1466772563	0.5382388987	0.1861502724	0.4234382425	0.4476390333
10.32871287	5416.869329	5416.022059	5417.184071	5417.723506	5417.190892	0.1466713629	0.5383576559	0.186225927	0.4235064667	0.4477543911
10.33267327	5418.857335	5418.092774	5419.152312	5419.752146	5419.140027	0.1466654695	0.5384764133	0.1863015815	0.423574691	0.447869749
10.33673469	5420.84534	5420.163488	5421.120553	5421.780786	5421.089162	0.1466595761	0.5385951706	0.1863772361	0.4236429152	0.4479851068
10.34081633	5422.833346	5422.234203	5423.088795	5423.809425	5423.038297	0.1466536827	0.5387139278	0.1864528907	0.4237111394	0.4481004647
10.34489796	5424.821352	5424.304917	5425.057036	5425.838065	5424.987432	0.1466477893	0.5388326852	0.1865285453	0.4237793636	0.4482158225
10.34897959	5426.809358	5426.375632	5427.025277	5427.866705	5426.936566	0.1466418959	0.5389514425	0.1866041999	0.4238475878	0.4483311803
10.35294118	5428.797364	5428.446346	5428.993518	5428.881025	5429.860269	0.1466360025	0.5390701998	0.1866798544	0.4238817	0.4485042171
10.35686275	5430.78537	5430.517061	5430.961759	5430.909664	5431.809404	0.146630109	0.5391889571	0.186755509	0.4239499242	0.4486195749
10.36078431	5432.773376	5432.587776	5432.930001	5432.938304	5433.758539	0.1466242156	0.5393077144	0.1868311635	0.4240181483	0.4487349327
10.36470588	5434.761382	5434.65849	5434.898242	5434.966944	5435.707674	0.1466183223	0.5394264717	0.1869068181	0.4240863726	0.4488502905
10.36875	5436.749388	5436.729205	5436.866483	5436.995583	5437.656809	0.1466124288	0.539545229	0.1869824727	0.4241545968	0.4489656484
10.37291667	5438.737393	5438.799919	5438.834724	5439.024223	5439.605944	0.1466065354	0.5396639863	0.1870581273	0.424222821	0.4490810063
10.37708333	5440.725399	5440.870634	5440.802965	5441.052862	5441.555079	0.146600642	0.5397827436	0.1871337818	0.4242910452	0.4491963641
10.38125	5442.713405	5442.941348	5442.771206	5443.081502	5443.504214	0.1465947486	0.5399015009	0.1872094364	0.4243592694	0.4493117219
10.38541667	5444.701411	5445.012063	5444.739448	5445.110142	5445.453349	0.1465888552	0.5400202582	0.1872850909	0.4244274937	0.4494270797
10.38958333	5446.689417	5447.082778	5446.707689	5447.138781	5447.402484	0.1465829617	0.5401390155	0.1873607455	0.4244957179	0.4495424376
10.39375	5448.677423	5449.153492	5448.67593	5449.167421	5449.351619	0.1465770683	0.5402577728	0.1874364001	0.424563942	0.4496577954
10.39791667	5450.665429	5451.224207	5450.644171	5451.196061	5451.300754	0.146571175	0.5403765301	0.1875120547	0.4246321662	0.4497731533
10.40196078	5452.653435	5452.259564	5452.612412	5453.2247	5454.224456	0.1465652815	0.5404359087	0.1875877092	0.4247003905	0.44994619
10.40588235	5454.641441	5454.330279	5454.580653	5455.25334	5456.173591	0.1465593881	0.540554666	0.1876633638	0.4247686147	0.4500615478
10.40980392	5456.629447	5456.400993	5456.548895	5457.28198	5458.122726	0.1465534948	0.5406734234	0.1877390184	0.4248368389	0.4501769057
10.41372549	5458.617452	5458.471708	5458.517136	5459.310619	5460.071861	0.1465476013	0.5407921806	0.1878146729	0.4249050631	0.4502922635
10.41764706	5460.605458	5460.542422	5460.485377	5461.339259	5462.020996	0.1465417079	0.540910938	0.1878903275	0.4249732873	0.4504076213
10.42156863	5462.593464	5462.613137	5462.453618	5463.367899	5463.970131	0.1465358145	0.5410296953	0.1879659821	0.4250415115	0.4505229792
10.4254902	5464.58147	5464.683852	5464.421859	5465.396538	5465.919266	0.1465299211	0.5411484526	0.1880416367	0.4251097357	0.450638337
10.42941176	5466.569476	5466.754566	5466.390101	5467.425178	5467.868401	0.1465240277	0.5412672099	0.1881172913	0.4251779599	0.4507536948
10.43333333	5468.557482	5468.825281	5468.358342	5469.453818	5469.817536	0.1465181343	0.5413859672	0.1881929458	0.4252461842	0.4508690527
10.4375	5470.545488	5470.895995	5470.326583	5471.482457	5471.766671	0.1465122409	0.5415047245	0.1882686004	0.4253144084	0.4509844105
10.44158416	5472.533494	5471.931353	5473.278945	5473.511097	5473.715806	0.1465063475	0.5415641031	0.1883820823	0.4253826325	0.4510997683
10.44554455	5474.5215	5474.002067	5475.247186	5475.539737	5475.664941	0.146500454	0.5416828604	0.1884577368	0.4254508568	0.4512151262
10.44950495	5476.509505	5476.072782	5477.215427	5477.568376	5477.614076	0.1464945606	0.5418016177	0.1885333914	0.425519081	0.451330484
10.45346535	5478.497511	5478.143496	5479.183668	5479.597016	5479.563211	0.1464886672	0.5419203751	0.1886090459	0.4255873052	0.4514458418
10.45742574	5480.485517	5480.214211	5481.151909	5481.625656	5481.512346	0.1464827738	0.5420391324	0.1886847005	0.4256555294	0.4515611997
10.46138614	5482.473523	5482.284925	5483.120151	5483.654295	5483.46148	0.1464768804	0.5421578896	0.1887603551	0.4257237536	0.4516765575
10.46534653	5484.461529	5484.35564	5485.088392	5485.682935	5485.410615	0.146470987	0.5422766469	0.1888360096	0.4257919778	0.4517919153
10.46938776	5486.449535	5486.426355	5487.056633	5487.711574	5487.35975	0.1464650936	0.5423954042	0.1889116642	0.425860202	0.4519072731
10.47346939	5488.437541	5488.497069	5489.024874	5489.740214	5489.308885	0.1464592001	0.5425141615	0.1889873188	0.4259284263	0.452022631
10.47755102	5490.425547	5490.567784	5490.993115	5491.768854	5491.25802	0.1464533068	0.5426329188	0.1890629734	0.4259966505	0.4521379888
10.48163265	5492.413553	5492.638498	5492.961356	5493.797493	5493.207155	0.1464474133	0.5427516762	0.189138628	0.4260648747	0.4522533466
10.48571429	5494.401558	5494.709213	5494.929598	5495.826133	5495.15629	0.1464415199	0.5428704335	0.1892142825	0.4261330989	0.4523687045
10.48979592	5496.389564	5496.779927	5496.897839	5497.854773	5497.105425	0.1464356265	0.5429891908	0.1892899371	0.4262013231	0.4524840623
10.49387755	5498.37757	5498.850642	5498.86608	5499.883412	5499.05456	0.1464297331	0.5431079481	0.1893655917	0.4262695473	0.4525994202
10.49795918	5500.365576	5500.921357	5500.834321	5501.912052	5501.003695	0.1464238397	0.5432267054	0.1894412462	0.4263377715	0.452714778
10.502	5503.347585	5501.956714	5502.802562	5502.926372	5503.927398	0.1464149996	0.543286084	0.1895169008	0.4263718837	0.4528878148
10.506	5505.335591	5504.027428	5504.770803	5504.955012	5505.876533	0.1464091062	0.5434048413	0.1895925554	0.4264401079	0.4530031726
10.51	5507.323597	5506.098143	5506.739045	5506.983651	5507.825668	0.1464032127	0.5435235987	0.18966821	0.4265083321	0.4531185304
10.514	5509.311603	5508.168858	5508.707286	5509.012291	5509.774803	0.1463973194	0.5436423559	0.1897438645	0.4265765563	0.4532338882
10.518	5511.299609	5510.239572	5510.675527	5511.04093	5511.723937	0.1463914259	0.5437611132	0.1898195191	0.4266447805	0.4533492461
10.522	5513.287614	5512.310287	5512.643768	5513.06957	5513.673072	0.1463855325	0.5438798705	0.1898951737	0.4267130047	0.4534646039
10.526	5515.27562	5514.381001	5514.612009	5515.09821	5515.622207	0.1463796391	0.5439986279	0.1899708282	0.4267812289	0.4535799618
10.53	5517.263626	5516.451716	5516.580251	5517.126849	5517.571342	0.1463737457	0.5441173852	0.1900464828	0.4268494531	0.4536953196
10.534	5519.251632	5518.522431	5518.548492	5519.155489	5519.520477	0.1463678523	0.5442361425	0.1901221373	0.4269176773	0.4538106774
10.538	5521.239638	5520.593145	5520.516733	5521.184129	5521.469612	0.1463619589	0.5443548997	0.1901977919	0.4269859016	0.4539260352
10.542	5523.227644	5522.66386	5522.484974	5523.212768	5523.418747	0.1463560655	0.5444736571	0.1902734465	0.4270541258	0.4540413931
10.546	5525.21565	5524.734574	5524.453215	5525.241408	5525.367882	0.1463501721	0.5445924143	0.1903491011	0.42712235	0.4541567509
10.55	5527.203656	5526.805289	5526.421456	5527.270048	5527.317017	0.1463442787	0.5447111717	0.1904247556	0.4271905742	0.4542721087
10.55416667	5529.191662	5528.876003	5528.389698	5529.298687	5529.266152	0.1463383853	0.544829929	0.1905004102	0.4272587984	0.4543874665
10.55833333	5531.179668	5530.946718	5530.357939	5531.327327	5531.215287	0.1463324918	0.5449486863	0.1905760648	0.4273270226	0.4545028244
10.56237624	5533.167673	5531.982075	5533.310301	5533.355967	5533.164422	0.1463265984	0.5450080649	0.1906895466	0.4273952468	0.4546181822
10.56633663	5535.155679	5534.05279	5535.278542	5535.384606	5535.113557	0.146320705	0.5451268222	0.1907652012	0.427463471	0.4547335401
10.57029703	5537.143685	5536.123504	5537.246783	5537.413246	5537.062692	0.1463148116	0.5452455795	0.1908408558	0.4275316952	0.4548488979
10.57425743	5539.131691	5538.194219	5539.215024	5539.441886	5539.011827	0.1463089182	0.5453643368	0.1909165103	0.4275999194	0.4549642558
10.57821782	5541.119697	5540.264934	5541.183265	5541.470525	5540.960962	0.1463030248	0.5454830941	0.1909921649	0.4276681437	0.4550796135
10.58217822	5543.107703	5542.335648	5543.151506	5543.499165	5542.910097	0.1462971314	0.5456018515	0.1910678195	0.4277363679	0.4551949714
10.58613861	5545.095709	5544.406363	5545.119748	5545.527805	5544.859232	0.146291238	0.5457206088	0.1911434741	0.4278045921	0.4553103293
10.59009901	5547.083715	5546.477077	5547.087989	5547.556444	5546.808367	0.1462853446	0.545839366	0.1912191287	0.4278728163	0.455425687
10.59405941	5549.071721	5548.547792	5549.05623	5549.585084	5548.757502	0.1462794512	0.5459581233	0.1912947832	0.4279410405	0.4555410449
10.5980198	5551.059726	5550.618506	5551.024471	5551.613724	5550.706637	0.1462735577	0.5460768806	0.1913704378	0.4280092647	0.4556564027
10.60204082	5553.047732	5551.653864	5552.992712	5553.642363	5553.630339	0.1462676643	0.5461362593	0.1914460923	0.4280774889	0.4558294395
10.60612245	5555.035738	5553.724578	5554.960954	5555.671003	5555.579474	0.1462617709	0.5462550166	0.1915217469	0.4281457131	0.4559447973
10.61020408	5557.023744	5555.795293	5556.929195	5557.699643	5557.528609	0.1462558775	0.546373774	0.1915974015	0.4282139373	0.4560601551
10.61428571	5559.01175	5557.866007	5558.897436	5559.728282	5559.477744	0.1462499841	0.5464925313	0.1916730561	0.4282821616	0.456175513
10.61836735	5560.999756	5559.936722	5560.865677	5561.756922	5561.426879	0.1462440906	0.5466112885	0.1917487107	0.4283503857	0.4562908709
10.62244898	5562.987762	5562.007437	5562.833918	5563.785561	5563.376014	0.1462381972	0.5467300458	0.1918243652	0.42841861	0.4564062287
10.62653061	5564.975768	5564.078151	5564.802159	5565.814201	5565.325149	0.1462323039	0.5468488032	0.1919000197	0.4284868342	0.4565215865
10.63061224	5566.963774	5566.148866	5566.770401	5567.842841	5567.274284	0.1462264105	0.5469675605	0.1919756743	0.4285550584	0.4566369444
10.63469388	5568.951779	5568.21958	5568.738642	5569.87148	5569.223419	0.146220517	0.5470863178	0.1920513289	0.4286232826	0.4567523021
10.63877551	5570.939785	5570.290295	5570.706883	5571.90012	5571.172554	0.1462146236	0.547205075	0.1921269834	0.4286915068	0.45686766
10.64285714	5572.927791	5572.36101	5572.675124	5573.92876	5573.121689	0.1462087302	0.5473238324	0.1922026381	0.428759731	0.4569830179
10.64693878	5574.915797	5574.431724	5574.643365	5575.957399	5575.070824	0.1462028368	0.5474425897	0.1922782926	0.4288279553	0.4570983756
10.65098039	5576.903803	5576.502439	5576.611606	5576.971719	5577.994526	0.1461969434	0.547561347	0.1923539472	0.4288620673	0.4572714124
10.65490196	5578.891809	5578.573153	5578.579848	5579.000359	5579.943661	0.1461910499	0.5476801043	0.1924296017	0.4289302915	0.4573867702
10.65882353	5580.879815	5580.643868	5580.548089	5581.028999	5581.892796	0.1461851565	0.5477988616	0.1925052564	0.4289985158	0.457502128
10.6627451	5582.867821	5582.714582	5582.51633	5583.057638	5583.841931	0.1461792632	0.5479176189	0.1925809109	0.42906674	0.4576174859
10.66666667	5584.855827	5584.785297	5584.484571	5585.086278	5585.791066	0.1461733698	0.5480363762	0.1926565654	0.4291349642	0.4577328437
10.67083333	5586.843833	5586.856012	5586.452812	5587.114917	5587.740201	0.1461674764	0.5481551334	0.1927322201	0.4292031884	0.4578482015
10.675	5588.831838	5588.926726	5588.421054	5589.143557	5589.689336	0.1461615829	0.5482738908	0.1928078746	0.4292714126	0.4579635594
10.67916667	5590.819844	5590.997441	5590.389295	5591.172197	5591.638471	0.1461556895	0.5483926481	0.1928835292	0.4293396368	0.4580789173
10.68316832	5592.80785	5592.032798	5593.341656	5593.200836	5593.587606	0.1461497961	0.5484520268	0.1929970111	0.429407861	0.4581942751
10.68712871	5594.795856	5594.103513	5595.309898	5595.229476	5595.536741	0.1461439027	0.5485707841	0.1930726656	0.4294760852	0.4583096329
10.69108911	5596.783862	5596.174227	5597.278139	5597.258116	5597.485876	0.1461380093	0.5486895413	0.1931483202	0.4295443095	0.4584249907
10.6950495	5598.771868	5598.244942	5599.24638	5599.286755	5599.435011	0.1461321159	0.5488082987	0.1932239748	0.4296125337	0.4585403485
10.6990099	5600.759874	5600.315656	5601.214621	5601.315395	5601.384146	0.1461262224	0.5489270559	0.1932996293	0.4296807578	0.4586557064
10.7029703	5602.74788	5602.386371	5603.182862	5603.344035	5603.333281	0.146120329	0.5490458132	0.1933752839	0.429748982	0.4587710643
10.70693069	5604.735886	5604.457085	5605.151104	5605.372674	5605.282416	0.1461144357	0.5491645706	0.1934509385	0.4298172063	0.4588864221
10.71089109	5606.723891	5606.5278	5607.119345	5607.401314	5607.231551	0.1461085423	0.5492833279	0.193526593	0.4298854305	0.4590017799
10.71485149	5608.711897	5608.598515	5609.087586	5609.429954	5609.180686	0.1461026488	0.5494020851	0.1936022476	0.4299536547	0.4591171377
10.71881188	5610.699903	5610.669229	5611.055827	5611.458593	5611.129821	0.1460967554	0.5495208424	0.1936779022	0.4300218789	0.4592324956
10.72291667	5612.687909	5612.739944	5613.024068	5613.487233	5613.078956	0.146090862	0.5496395997	0.1937535567	0.4300901031	0.4593478534
10.72708333	5614.675915	5614.810658	5614.992309	5615.515873	5615.028091	0.1460849686	0.5497583571	0.1938292113	0.4301583273	0.4594632113
10.73125	5616.663921	5616.881373	5616.960551	5617.544512	5616.977226	0.1460790751	0.5498771143	0.1939048659	0.4302265516	0.459578569
10.73529412	5618.651927	5617.91673	5618.928792	5619.573152	5619.900928	0.1460731817	0.5499364931	0.1939805204	0.4302947758	0.4597516058
10.73921569	5620.639933	5619.987445	5620.897033	5621.601792	5621.850063	0.1460672883	0.5500552503	0.194056175	0.4303629999	0.4598669637
10.74313725	5622.627939	5622.058159	5622.865274	5623.630431	5623.799198	0.1460613949	0.5501740076	0.1941318296	0.4304312242	0.4599823215
10.74705882	5624.615944	5624.128874	5624.833515	5625.659071	5625.748333	0.1460555016	0.5502927649	0.1942074841	0.4304994484	0.4600976793
10.75102041	5626.60395	5626.199588	5626.801756	5627.687711	5627.697468	0.1460496081	0.5504115223	0.1942831388	0.4305676726	0.4602130372
10.75510204	5628.591956	5628.270303	5628.769998	5629.71635	5629.646603	0.1460437147	0.5505302795	0.1943587933	0.4306358968	0.460328395
10.75918367	5630.579962	5630.341018	5630.738239	5631.74499	5631.595738	0.1460378213	0.5506490369	0.1944344479	0.430704121	0.4604437529
10.76326531	5632.567968	5632.411732	5632.70648	5633.773629	5633.544873	0.1460319279	0.5507677941	0.1945101025	0.4307723453	0.4605591106
10.76734694	5634.555974	5634.482447	5634.674721	5635.802269	5635.494008	0.1460260345	0.5508865515	0.194585757	0.4308405695	0.4606744685
10.77142857	5636.54398	5636.553161	5636.642962	5637.830909	5637.443143	0.146020141	0.5510053087	0.1946614116	0.4309087936	0.4607898264
10.7755102	5638.531986	5638.623876	5638.611204	5639.859548	5639.392278	0.1460142477	0.551124066	0.1947370662	0.4309770179	0.4609051842
10.77959184	5640.519992	5640.694591	5640.579445	5641.888188	5641.341413	0.1460083543	0.5512428234	0.1948127208	0.4310452421	0.461020542
10.78367347	5642.507998	5642.765305	5642.547686	5643.916828	5643.290548	0.1460024609	0.5513615806	0.1948883753	0.4311134663	0.4611358998
10.7877551	5644.496003	5644.83602	5644.515927	5645.945467	5645.239683	0.1459965675	0.551480338	0.1949640298	0.4311816905	0.4612512576
10.79183673	5646.484009	5646.906734	5646.484168	5647.974107	5647.188818	0.145990674	0.5515990952	0.1950396844	0.4312499147	0.4613666155
10.79591837	5648.472015	5648.977449	5648.452409	5650.002747	5649.137953	0.1459847806	0.5517178526	0.195115339	0.4313181389	0.4614819734
10.8	5651.454024	5651.048163	5651.404771	5652.031386	5652.061655	0.1459759405	0.5518366098	0.1952288208	0.4313863632	0.4616550101
10.8039604	5652.448027	5652.083521	5653.373012	5653.045706	5654.01079	0.1459729938	0.5518959886	0.1953044754	0.4314204753	0.4617703679
10.80792079	5654.436033	5654.154235	5655.341254	5655.074346	5655.959925	0.1459671003	0.5520147458	0.19538013	0.4314886995	0.4618857258
10.81188119	5656.424039	5656.22495	5657.309495	5657.102985	5657.90906	0.1459612069	0.5521335031	0.1954557846	0.4315569237	0.4620010836
10.81584158	5658.412045	5658.295664	5659.277736	5659.131625	5659.858195	0.1459553136	0.5522522604	0.1955314391	0.4316251479	0.4621164414
10.81980198	5660.400051	5660.366379	5661.245977	5661.160265	5661.80733	0.1459494202	0.5523710178	0.1956070937	0.4316933721	0.4622317993
10.82376238	5662.388056	5662.437094	5663.214218	5663.188904	5663.756465	0.1459435268	0.5524897751	0.1956827483	0.4317615963	0.4623471571
10.82772277	5664.376062	5664.507808	5665.182459	5665.217544	5665.7056	0.1459376333	0.5526085323	0.1957584029	0.4318298205	0.4624625149
10.83168317	5666.364068	5666.578523	5667.150701	5667.246184	5667.654735	0.1459317399	0.5527272897	0.1958340575	0.4318980447	0.4625778727
10.83564356	5668.352074	5668.649237	5669.118942	5669.274823	5669.60387	0.1459258465	0.552846047	0.195909712	0.4319662689	0.4626932305
10.83960396	5670.34008	5670.719952	5671.087183	5671.303463	5671.553005	0.1459199531	0.5529648043	0.1959853666	0.4320344932	0.4628085884
10.84375	5672.328086	5672.790666	5673.055424	5673.332103	5673.50214	0.1459140596	0.5530835615	0.1960610212	0.4321027173	0.4629239463
10.84791667	5674.316092	5674.861381	5675.023665	5675.360742	5675.451275	0.1459081663	0.5532023188	0.1961366757	0.4321709416	0.4630393041
10.852	5677.298101	5675.896738	5676.991906	5677.389382	5677.40041	0.1458993262	0.5532616975	0.1962123303	0.4322391658	0.4631546619
10.856	5679.286107	5677.967453	5678.960148	5679.418022	5679.349545	0.1458934328	0.5533804548	0.1962879849	0.43230739	0.4632700198
10.86	5681.274112	5680.038167	5680.928389	5681.446661	5681.298679	0.1458875393	0.5534992121	0.1963636395	0.4323756142	0.4633853776
10.864	5683.262118	5682.108882	5682.89663	5683.475301	5683.247814	0.1458816459	0.5536179694	0.196439294	0.4324438384	0.4635007354
10.868	5685.250124	5684.179597	5684.864871	5685.503941	5685.196949	0.1458757525	0.5537367268	0.1965149485	0.4325120626	0.4636160933
10.872	5687.23813	5686.250311	5686.833112	5687.53258	5687.146084	0.1458698591	0.553855484	0.1965906031	0.4325802869	0.4637314511
10.876	5689.226136	5688.321026	5688.801354	5689.56122	5689.095219	0.1458639657	0.5539742413	0.1966662577	0.4326485111	0.4638468089
10.88	5691.214142	5690.39174	5690.769595	5691.58986	5691.044354	0.1458580723	0.5540929987	0.1967419123	0.4327167353	0.4639621667
10.884	5693.202148	5692.462455	5692.737836	5693.618499	5692.993489	0.1458521788	0.554211756	0.1968175669	0.4327849595	0.4640775246
10.888	5695.190154	5694.533169	5694.706077	5695.647139	5694.942624	0.1458462854	0.5543305133	0.1968932214	0.4328531836	0.4641928824
10.892	5697.17816	5696.603884	5696.674318	5697.675779	5696.891759	0.145840392	0.5544492705	0.196968876	0.4329214079	0.4643082402
10.896	5699.166166	5698.674599	5698.642559	5699.704418	5698.840894	0.1458344987	0.5545680279	0.1970445306	0.4329896321	0.4644235981
10.9	5701.154171	5700.745313	5700.610801	5701.733058	5701.764597	0.1458286052	0.5546867851	0.1971201852	0.4330578563	0.4645966349
10.90408163	5703.142177	5701.780671	5702.579042	5703.761698	5703.713732	0.1458227118	0.5547461638	0.1971958397	0.4331260805	0.4647119927
10.90816327	5705.130183	5703.851385	5704.547283	5705.790337	5705.662867	0.1458168184	0.5548649211	0.1972714942	0.4331943047	0.4648273505
10.9122449	5707.118189	5705.9221	5706.515524	5707.818977	5707.612002	0.145810925	0.5549836784	0.1973471488	0.433262529	0.4649427083
10.91632653	5709.106195	5707.992814	5708.483765	5709.847616	5709.561136	0.1458050316	0.5551024357	0.1974228034	0.4333307532	0.4650580661
10.92040816	5711.094201	5710.063529	5710.452006	5711.876256	5711.510271	0.1457991381	0.555221193	0.197498458	0.4333989773	0.465173424
10.9244898	5713.082207	5712.134243	5712.420248	5713.904896	5713.459406	0.1457932448	0.5553399503	0.1975741126	0.4334672016	0.4652887819
10.92857143	5715.070213	5714.204958	5714.388489	5715.933535	5715.408541	0.1457873513	0.5554587076	0.1976497671	0.4335354258	0.4654041397
10.93265306	5717.058219	5716.275673	5716.35673	5717.962175	5717.357676	0.145781458	0.555577465	0.1977254217	0.43360365	0.4655194975
10.93663366	5719.046224	5718.346387	5719.309092	5718.976495	5719.306811	0.1457755646	0.5556962223	0.1978389035	0.4336377621	0.4656348553
10.94059406	5721.03423	5720.417102	5721.277333	5721.005135	5721.255946	0.1457696711	0.5558149795	0.1979145581	0.4337059863	0.4657502131
10.94455446	5723.022236	5722.487816	5723.245574	5723.033774	5723.205081	0.1457637777	0.5559337368	0.1979902127	0.4337742105	0.465865571
10.94851485	5725.010242	5724.558531	5725.213815	5725.062414	5725.154216	0.1457578843	0.5560524941	0.1980658672	0.4338424347	0.4659809289
10.95247525	5726.998248	5726.629245	5727.182056	5727.091054	5727.103351	0.1457519909	0.5561712514	0.1981415218	0.433910659	0.4660962867
10.95643564	5728.986254	5728.69996	5729.150298	5729.119693	5729.052486	0.1457460975	0.5562900088	0.1982171764	0.4339788832	0.4662116445
10.96041667	5730.97426	5730.770675	5731.118539	5731.148333	5731.001621	0.1457402041	0.556408766	0.1982928309	0.4340471073	0.4663270024
10.96458333	5732.962266	5732.841389	5733.08678	5733.176972	5732.950756	0.1457343106	0.5565275234	0.1983684855	0.4341153315	0.4664423602
10.96862745	5734.950272	5733.876746	5735.055021	5735.205612	5735.874459	0.1457284173	0.556586902	0.1984441401	0.4341835558	0.4666153969
10.97254902	5736.938277	5735.947461	5737.023262	5737.234252	5737.823593	0.1457225238	0.5567056593	0.1985197947	0.43425178	0.4667307548
10.97647059	5738.926283	5738.018176	5738.991504	5739.262891	5739.772728	0.1457166305	0.5568244166	0.1985954492	0.4343200042	0.4668461126
10.98039216	5740.914289	5740.08889	5740.959745	5741.291531	5741.721863	0.145710737	0.5569431739	0.1986711038	0.4343882284	0.4669614704
10.98431373	5742.902295	5742.159605	5742.927986	5743.320171	5743.670998	0.1457048436	0.5570619312	0.1987467584	0.4344564527	0.4670768283
10.98823529	5744.890301	5744.230319	5744.896227	5745.34881	5745.620133	0.1456989502	0.5571806886	0.1988224129	0.4345246768	0.4671921861
10.99215686	5746.878307	5746.301034	5746.864468	5747.37745	5747.569268	0.1456930568	0.5572994458	0.1988980675	0.434592901	0.4673075439
10.99607843	5748.866313	5748.371748	5748.832709	5749.40609	5749.518403	0.1456871633	0.5574182031	0.1989737221	0.4346611253	0.4674229018
11	5750.854319	5750.442463	5750.800951	5751.434729	5751.467538	0.14568127	0.5575369605	0.1990493767	0.4347293494	0.4675382596
11.00416667	5752.909443	5752.770013	5752.86099	5753.263014	5753.201277	0.07855680645	0.3008199401	0.1073264409	0.2344428508	0.2522576745
11.00833333	5754.897446	5754.840783	5754.829266	5755.291622	5755.150359	0.0785536227	0.3008840112	0.1073672192	0.2344796242	0.2523199027
11.0125	5756.88545	5756.911552	5756.797542	5757.320231	5757.099441	0.07855043891	0.3009480823	0.1074079976	0.2345163975	0.2523821308
11.01666667	5758.873453	5758.982321	5758.765819	5759.348839	5759.048523	0.07854725506	0.3010121533	0.1074487759	0.2345531708	0.252444359
11.02083333	5760.861456	5761.05309	5760.734095	5761.377447	5760.997605	0.07854407132	0.3010762244	0.1074895543	0.2345899442	0.2525065871
11.025	5762.849459	5763.12386	5762.702371	5763.406055	5762.946686	0.07854088752	0.3011402955	0.1075303327	0.2346267174	0.2525688152
11.02916667	5764.837462	5765.194629	5764.670647	5765.434663	5764.895768	0.07853770367	0.3012043666	0.107571111	0.2346634908	0.2526310434
11.03333333	5766.825465	5766.230014	5766.638923	5767.463272	5767.819391	0.07853451987	0.3012364022	0.1076118893	0.2347002641	0.2527243856
11.0372549	5768.813469	5768.300783	5768.607199	5769.49188	5769.768473	0.07853133613	0.3013004732	0.1076526677	0.2347370375	0.2527866137
11.04117647	5770.801472	5770.371552	5770.575475	5771.520488	5771.717555	0.07852815233	0.3013645443	0.107693446	0.2347738108	0.2528488419
11.04509804	5772.789475	5772.442321	5772.543751	5773.549096	5773.666637	0.07852496854	0.3014286154	0.1077342244	0.2348105842	0.25291107
11.04901961	5774.777478	5774.513091	5774.512027	5775.577704	5775.615718	0.07852178474	0.3014926865	0.1077750028	0.2348473575	0.2529732982
11.05306122	5776.765481	5776.58386	5776.480303	5777.606313	5777.5648	0.07851860094	0.3015567575	0.1078157811	0.2348841308	0.2530355264
11.05714286	5778.753485	5778.654629	5778.448579	5779.634921	5779.513882	0.07851541715	0.3016208286	0.1078565595	0.2349209041	0.2530977545
11.06122449	5780.741488	5780.725398	5780.416855	5781.663529	5781.462964	0.0785122333	0.3016848997	0.1078973378	0.2349576775	0.2531599827
11.06530612	5782.729491	5782.796168	5782.385131	5783.692137	5783.412046	0.0785090495	0.3017489708	0.1079381161	0.2349944508	0.2532222108
11.06930693	5784.717494	5784.866937	5785.337545	5784.706441	5785.361128	0.07850586576	0.3018130419	0.1079992837	0.2350128375	0.2532844389
11.07326733	5786.705497	5786.937706	5787.305821	5786.73505	5787.310209	0.07850268191	0.3018771129	0.1080400621	0.2350496108	0.2533466671
11.07722772	5788.693501	5789.008475	5789.274097	5788.763658	5789.259291	0.07849949816	0.301941184	0.1080808404	0.2350863841	0.2534088952
11.08125	5790.681504	5791.079245	5791.242373	5790.792266	5791.208373	0.07849631437	0.3020052551	0.1081216187	0.2351231574	0.2534711234
11.08541667	5792.669507	5793.150014	5793.210649	5792.820874	5793.157455	0.07849313052	0.3020693262	0.108162397	0.2351599308	0.2535333515
11.08958333	5794.65751	5795.220783	5795.178926	5794.849482	5795.106537	0.07848994677	0.3021333973	0.1082031754	0.2351967041	0.2535955796
11.09375	5796.645513	5797.291553	5797.147202	5796.878091	5797.055619	0.07848676292	0.3021974684	0.1082439537	0.2352334774	0.2536578078
11.09791667	5798.633516	5799.362322	5799.115478	5798.906699	5799.0047	0.07848357913	0.3022615395	0.1082847322	0.2352702508	0.2537200359
11.10196078	5800.62152	5800.397706	5801.083754	5800.935307	5801.928323	0.07848039533	0.302293575	0.1083255104	0.2353070242	0.2538133782
11.10588235	5802.609523	5802.468476	5803.05203	5802.963915	5803.877405	0.07847721153	0.3023576461	0.1083662889	0.2353437975	0.2538756063
11.10980392	5804.597526	5804.539245	5805.020306	5804.992523	5805.826487	0.07847402774	0.3024217172	0.1084070671	0.2353805708	0.2539378345
11.11372549	5806.585529	5806.610014	5806.988582	5807.021132	5807.775569	0.07847084394	0.3024857882	0.1084478455	0.2354173441	0.2540000626
11.11764706	5808.573532	5808.680783	5808.956858	5809.04974	5809.724651	0.07846766015	0.3025498593	0.1084886239	0.2354541175	0.2540622907
11.12156863	5810.561536	5810.751553	5810.925134	5811.078348	5811.673732	0.0784644764	0.3026139304	0.1085294022	0.2354908908	0.2541245189
11.1254902	5812.549539	5812.822322	5812.89341	5813.106956	5813.622814	0.07846129255	0.3026780015	0.1085701805	0.2355276642	0.2541867471
11.12941176	5814.537542	5814.893091	5814.861686	5815.135564	5815.571896	0.07845810875	0.3027420726	0.1086109589	0.2355644375	0.2542489752
11.13333333	5816.525545	5816.963861	5816.829962	5817.164173	5817.520978	0.07845492501	0.3028061437	0.1086517373	0.2356012108	0.2543112033
11.1375	5818.513548	5819.03463	5818.798238	5819.192781	5819.47006	0.07845174116	0.3028702147	0.1086925156	0.2356379842	0.2543734315
11.14166667	5820.501551	5821.105399	5820.766514	5821.221389	5821.419142	0.07844855742	0.3029342858	0.108733294	0.2356747574	0.2544356597
11.14583333	5822.489555	5823.176168	5822.73479	5823.249997	5823.368223	0.07844537363	0.3029983569	0.1087740724	0.2357115308	0.2544978878
11.15	5825.471559	5825.246938	5824.703066	5825.278605	5825.317305	0.07844059793	0.303062428	0.1088148507	0.2357483041	0.2545601159
11.154	5827.459563	5826.282322	5826.671342	5827.307214	5827.266387	0.07843741413	0.3030944636	0.1088556291	0.2357850774	0.2546223441
11.158	5829.447566	5828.353091	5828.639618	5829.335822	5829.215469	0.07843423029	0.3031585346	0.1088964073	0.2358218508	0.2546845722
11.162	5831.435569	5830.423861	5830.607894	5831.36443	5831.164551	0.07843104654	0.3032226057	0.1089371858	0.2358586242	0.2547468003
11.166	5833.423572	5832.49463	5832.576171	5833.393038	5833.113633	0.07842786274	0.3032866767	0.1089779641	0.2358953975	0.2548090285
11.17	5835.411575	5834.565399	5834.544447	5835.421646	5835.062714	0.07842467895	0.3033507478	0.1090187425	0.2359321708	0.2548712566
11.174	5837.399579	5836.636169	5836.512723	5837.450255	5837.011796	0.07842149515	0.303414819	0.1090595207	0.2359689442	0.2549334848
11.178	5839.387582	5838.706938	5838.480999	5839.478863	5838.960878	0.07841831135	0.30347889	0.1091002992	0.2360057174	0.254995713
11.182	5841.375585	5840.777707	5840.449275	5841.507471	5840.90996	0.0784151275	0.3035429611	0.1091410774	0.2360424908	0.2550579411
11.186	5843.363588	5842.848476	5842.417551	5843.536079	5842.859042	0.07841194371	0.3036070322	0.1091818558	0.2360792642	0.2551201692
11.19	5845.351591	5844.919246	5844.385827	5845.564687	5844.808124	0.07840875991	0.3036711032	0.1092226342	0.2361160374	0.2551823974
11.194	5847.339594	5846.990015	5846.354103	5847.593296	5846.757205	0.07840557617	0.3037351744	0.1092634125	0.2361528108	0.2552446255
11.198	5849.327598	5849.060784	5848.322379	5849.621904	5848.706287	0.07840239232	0.3037992454	0.1093041908	0.2361895842	0.2553068537
11.202	5851.315601	5850.096169	5851.274793	5850.636208	5851.62991	0.07839920853	0.3038312809	0.1093653584	0.2362079708	0.2554001959
11.206	5853.303604	5852.166938	5853.243069	5852.664816	5853.578992	0.07839602472	0.3038953521	0.1094061367	0.2362447441	0.255462424
11.21	5855.291607	5854.237707	5855.211345	5854.693424	5855.528074	0.07839284093	0.3039594232	0.1094469151	0.2362815174	0.2555246522
11.214	5857.27961	5856.308477	5857.179621	5856.722033	5857.477156	0.07838965718	0.3040234942	0.1094876935	0.2363182908	0.2555868803
11.218	5859.267614	5858.379246	5859.147897	5858.750641	5859.426237	0.07838647339	0.3040875653	0.1095284718	0.2363550642	0.2556491084
11.222	5861.255617	5860.450015	5861.116173	5860.779249	5861.375319	0.07838328959	0.3041516364	0.1095692501	0.2363918375	0.2557113366
11.226	5863.24362	5862.520784	5863.084449	5862.807857	5863.324401	0.0783801058	0.3042157075	0.1096100285	0.2364286108	0.2557735648
11.23	5865.231623	5864.591554	5865.052725	5864.836465	5865.273483	0.078376922	0.3042797786	0.1096508068	0.2364653842	0.2558357929
11.234	5867.219626	5866.662323	5867.021001	5866.865074	5867.222565	0.07837373815	0.3043438497	0.1096915852	0.2365021575	0.255898021
11.238	5869.207629	5868.733092	5868.989278	5868.893682	5869.171647	0.07837055441	0.3044079207	0.1097323636	0.2365389308	0.2559602492
11.242	5871.195633	5870.803861	5870.957554	5870.92229	5871.120728	0.07836737055	0.3044719918	0.1097731419	0.2365757042	0.2560224773
11.246	5873.183636	5872.874631	5872.92583	5872.950898	5873.06981	0.07836418681	0.3045360629	0.1098139202	0.2366124775	0.2560847055
11.25	5875.171639	5874.9454	5874.894106	5874.979506	5875.018892	0.07836100301	0.304600134	0.1098546986	0.2366492508	0.2561469337
11.25416667	5877.159642	5877.016169	5876.862382	5877.008115	5876.967974	0.07835781922	0.3046642051	0.1098954769	0.2366860241	0.2562091618
11.25833333	5879.147645	5879.086938	5878.830658	5879.036723	5878.917056	0.07835463537	0.3047282761	0.1099362553	0.2367227974	0.25627139
11.2625	5881.135649	5881.157708	5880.798934	5881.065331	5880.866138	0.07835145157	0.3047923472	0.1099770337	0.2367595708	0.2563336181
11.26666667	5883.123652	5883.228477	5882.76721	5883.093939	5883.78976	0.07834826783	0.3048564183	0.110017812	0.2367963441	0.2564269603
11.27058824	5885.111655	5884.263862	5884.735486	5885.122547	5885.738842	0.07834508398	0.3048884538	0.1100585904	0.2368331175	0.2564891884
11.2745098	5887.099658	5886.334631	5886.703762	5887.151156	5887.687924	0.07834190018	0.3049525249	0.1100993687	0.2368698908	0.2565514166
11.27843137	5889.087661	5888.4054	5888.672038	5889.179764	5889.637006	0.07833871639	0.305016596	0.1101401471	0.2369066642	0.2566136448
11.28235294	5891.075664	5890.476169	5890.640314	5891.208372	5891.586088	0.07833553264	0.305080667	0.1101809254	0.2369434374	0.2566758729
11.28627451	5893.063668	5892.546939	5892.60859	5893.23698	5893.535169	0.07833234885	0.3051447381	0.1102217038	0.2369802108	0.256738101
11.29019608	5895.051671	5894.617708	5894.576866	5895.265588	5895.484251	0.07832916505	0.3052088092	0.1102624821	0.2370169842	0.2568003292
11.29411765	5897.039674	5896.688477	5896.545142	5897.294197	5897.433333	0.0783259812	0.3052728803	0.1103032604	0.2370537574	0.2568625573
11.29803922	5899.027677	5898.759246	5898.513418	5899.322805	5899.382415	0.0783227974	0.3053369514	0.1103440388	0.2370905308	0.2569247855
11.30208333	5901.01568	5900.830016	5900.481694	5901.351413	5901.331497	0.07831961362	0.3054010225	0.1103848171	0.2371273041	0.2569870136
11.30625	5903.003684	5902.900785	5902.44997	5903.380021	5903.280579	0.07831642987	0.3054650935	0.1104255955	0.2371640774	0.2570492418
11.31041667	5904.991687	5904.971554	5904.418246	5905.408629	5905.22966	0.07831324607	0.3055291646	0.1104663739	0.2372008508	0.2571114699
11.31458333	5906.97969	5907.042323	5906.386523	5907.437238	5907.178742	0.07831006222	0.3055932357	0.1105071522	0.2372376242	0.2571736981
11.31875	5908.967693	5909.113093	5908.354799	5909.465846	5909.127824	0.07830687842	0.3056573068	0.1105479306	0.2372743974	0.2572359262
11.32277228	5910.955696	5910.148477	5911.307213	5911.494454	5911.076906	0.07830369468	0.3056893423	0.110609098	0.2373111708	0.2572981543
11.32673267	5912.943699	5912.219247	5913.275489	5913.523062	5913.025988	0.07830051088	0.3057534135	0.1106498765	0.2373479441	0.2573603825
11.33069307	5914.931703	5914.290016	5915.243765	5915.55167	5914.97507	0.07829732709	0.3058174845	0.1106906547	0.2373847174	0.2574226106
11.33469388	5916.919706	5916.360785	5917.212041	5917.580279	5916.924152	0.07829414324	0.3058815556	0.1107314332	0.2374214908	0.2574848388
11.33877551	5918.907709	5918.431554	5919.180317	5919.608887	5918.873233	0.07829095949	0.3059456267	0.1107722115	0.2374582641	0.2575470669
11.34285714	5920.895712	5920.502324	5921.148593	5921.637495	5920.822315	0.0782877757	0.3060096977	0.1108129898	0.2374950375	0.2576092951
11.34693878	5922.883715	5922.573093	5923.116869	5923.666103	5922.771397	0.07828459185	0.3060737689	0.1108537681	0.2375318108	0.2576715233
11.35098039	5924.871719	5924.643862	5925.085145	5924.680407	5925.69502	0.0782814081	0.30613784	0.1108945466	0.2375501975	0.2577648655
11.35490196	5926.859722	5926.714631	5927.053421	5926.709016	5927.644102	0.07827822431	0.306201911	0.1109353248	0.2375869708	0.2578270936
11.35882353	5928.847725	5928.785401	5929.021697	5928.737624	5929.593183	0.07827504046	0.3062659821	0.1109761033	0.2376237441	0.2578893217
11.3627451	5930.835728	5930.85617	5930.989973	5930.766232	5931.542265	0.07827185666	0.3063300532	0.1110168816	0.2376605174	0.2579515499
11.36666667	5932.823731	5932.926939	5932.958249	5932.79484	5933.491347	0.07826867292	0.3063941243	0.1110576599	0.2376972908	0.258013778
11.37083333	5934.811735	5934.997708	5934.926525	5934.823448	5935.440429	0.07826548907	0.3064581954	0.1110984382	0.2377340642	0.2580760062
11.375	5936.799738	5937.068478	5936.894801	5936.852057	5937.389511	0.07826230533	0.3065222664	0.1111392167	0.2377708375	0.2581382343
11.37916667	5938.787741	5939.139247	5938.863077	5938.880665	5939.338593	0.07825912153	0.3065863375	0.111179995	0.2378076108	0.2582004625
11.38333333	5940.775744	5941.210016	5940.831353	5940.909273	5941.287674	0.07825593768	0.3066504086	0.1112207734	0.2378443841	0.2582626906
11.3875	5942.763747	5943.280786	5942.79963	5942.937881	5943.236756	0.07825275393	0.3067144796	0.1112615517	0.2378811574	0.2583249188
11.39166667	5944.75175	5945.351555	5944.767906	5944.966489	5945.185838	0.07824957008	0.3067785507	0.1113023301	0.2379179308	0.2583871469
11.39583333	5946.739754	5947.422324	5946.736182	5946.995098	5947.13492	0.07824638634	0.3068426219	0.1113431084	0.2379547041	0.2584493751
11.4	5949.721758	5949.493093	5949.688596	5950.03801	5950.058543	0.07824161059	0.3069066929	0.1114042759	0.2380098642	0.2585427173
11.40392157	5950.71576	5950.528478	5950.672734	5951.052314	5952.007625	0.07824001871	0.3069387285	0.1114246651	0.2380282508	0.2586049454
11.40784314	5952.703763	5952.599247	5952.64101	5953.080922	5953.956706	0.0782368349	0.3070027996	0.1114654435	0.2380650241	0.2586671735
11.41176471	5954.691766	5954.670016	5954.609286	5955.10953	5955.905788	0.07823365116	0.3070668706	0.1115062217	0.2381017975	0.2587294017
11.41568627	5956.67977	5956.740786	5956.577562	5957.138139	5957.85487	0.0782304673	0.3071309417	0.1115470001	0.2381385708	0.2587916298
11.41960784	5958.667773	5958.811555	5958.545838	5959.166747	5959.803952	0.07822728356	0.3071950128	0.1115877784	0.2381753441	0.258853858
11.42352941	5960.655776	5960.882324	5960.514114	5961.195355	5961.753034	0.07822409977	0.3072590838	0.1116285568	0.2382121175	0.2589160861
11.42745098	5962.643779	5962.953094	5962.48239	5963.223963	5963.702116	0.07822091592	0.3073231549	0.1116693352	0.2382488908	0.2589783143
11.43137255	5964.631782	5965.023863	5964.450666	5965.252571	5965.651197	0.07821773217	0.3073872261	0.1117101135	0.2382856642	0.2590405424
11.43541667	5966.619785	5967.094632	5966.418942	5967.28118	5967.600279	0.07821454832	0.3074512971	0.1117508918	0.2383224375	0.2591027706
11.43958333	5968.607789	5969.165401	5968.387218	5969.309788	5969.549361	0.07821136458	0.3075153682	0.1117916703	0.2383592108	0.2591649987
11.44356436	5970.595792	5970.200786	5971.339632	5971.338396	5971.498443	0.07820818078	0.3075474037	0.1118528377	0.2383959841	0.2592272269
11.44752475	5972.583795	5972.271555	5973.307908	5973.367004	5973.447525	0.07820499693	0.3076114748	0.1118936161	0.2384327575	0.2592894551
11.45148515	5974.571798	5974.342324	5975.276184	5975.395612	5975.396607	0.07820181319	0.3076755459	0.1119343944	0.2384695308	0.2593516832
11.45544554	5976.559801	5976.413094	5977.24446	5977.424221	5977.345688	0.07819862934	0.307739617	0.1119751728	0.2385063042	0.2594139113
11.45940594	5978.547805	5978.483863	5979.212737	5979.452829	5979.29477	0.07819544555	0.3078036881	0.1120159512	0.2385430775	0.2594761394
11.46336634	5980.535808	5980.554632	5981.181013	5981.481437	5981.243852	0.0781922618	0.3078677591	0.1120567295	0.2385798508	0.2595383676
11.46734694	5982.523811	5982.625402	5983.149289	5983.510045	5983.192934	0.078189078	0.3079318303	0.1120975078	0.2386166242	0.2596005957
11.47142857	5984.511814	5984.696171	5985.117565	5985.538653	5985.142016	0.07818589415	0.3079959013	0.1121382862	0.2386533975	0.2596628239
11.4755102	5986.499817	5986.76694	5987.085841	5987.567262	5987.091098	0.07818271041	0.3080599724	0.1121790646	0.2386901708	0.2597250521
11.47959184	5988.48782	5988.837709	5989.054117	5989.59587	5989.040179	0.07817952662	0.3081240435	0.1122198429	0.2387269441	0.2597872802
11.48367347	5990.475824	5990.908479	5991.022393	5991.624478	5990.989261	0.07817634282	0.3081881146	0.1122606213	0.2387637175	0.2598495084
11.4877551	5992.463827	5992.979248	5992.990669	5993.653086	5992.938343	0.07817315897	0.3082521857	0.1123013996	0.2388004908	0.2599117365
11.49183673	5994.45183	5995.050017	5994.958945	5995.681694	5994.887425	0.07816997517	0.3083162567	0.1123421779	0.2388372641	0.2599739647
11.49591837	5996.439833	5997.120786	5996.927221	5997.710303	5996.836507	0.07816679138	0.3083803278	0.1123829563	0.2388740375	0.2600361928
11.5	5999.421838	5999.191556	5998.895497	5999.738911	5999.76013	0.07816201568	0.3084443989	0.1124237346	0.2389108108	0.260129535
11.504	6001.409841	6000.22694	6000.863773	6000.753215	6001.709211	0.07815883188	0.3084764345	0.112464513	0.2389291975	0.2601917632
11.508	6003.397844	6002.297709	6002.832049	6002.781823	6003.658293	0.07815564809	0.3085405055	0.1125052913	0.2389659708	0.2602539913
11.512	6005.385848	6004.368479	6004.800325	6004.810431	6005.607375	0.07815246435	0.3086045766	0.1125460697	0.2390027442	0.2603162194
11.516	6007.373851	6006.439248	6006.768601	6006.83904	6007.556457	0.0781492805	0.3086686477	0.1125868481	0.2390395175	0.2603784476
11.52	6009.361854	6008.510017	6008.736877	6008.867648	6009.505539	0.07814609675	0.3087327187	0.1126276264	0.2390762908	0.2604406757
11.524	6011.349857	6010.580787	6010.705153	6010.896256	6011.454621	0.0781429129	0.3087967898	0.1126684047	0.2391130642	0.2605029039
11.528	6013.33786	6012.651556	6012.673429	6012.924864	6013.403702	0.07813972916	0.308860861	0.1127091831	0.2391498375	0.2605651321
11.532	6015.325863	6014.722325	6014.641705	6014.953472	6015.352784	0.07813654536	0.308924932	0.1127499614	0.2391866108	0.2606273601
11.536	6017.313867	6016.793094	6016.609982	6016.982081	6017.301866	0.07813336151	0.3089890031	0.1127907398	0.2392233841	0.2606895883
11.54	6019.30187	6018.863864	6018.578258	6019.010689	6019.250948	0.07813017777	0.3090530741	0.1128315182	0.2392601575	0.2607518164
11.544	6021.289873	6020.934633	6020.546534	6021.039297	6021.20003	0.07812699392	0.3091171453	0.1128722965	0.2392969308	0.2608140446
11.548	6023.277876	6023.005402	6022.51481	6023.067905	6023.149112	0.07812381012	0.3091812163	0.1129130749	0.2393337042	0.2608762728
11.55208333	6025.265879	6025.076171	6024.483086	6025.096513	6025.098193	0.07812062633	0.3092452874	0.1129538532	0.2393704775	0.2609385009
11.55625	6027.253883	6027.146941	6026.451362	6027.125122	6027.047275	0.07811744258	0.3093093585	0.1129946315	0.2394072508	0.2610007291
11.56039604	6029.241886	6028.182325	6029.403776	6029.15373	6028.996357	0.07811425873	0.3093413941	0.1130557991	0.2394440242	0.2610629572
11.56435644	6031.229889	6030.253095	6031.372052	6031.182338	6030.945439	0.07811107499	0.3094054651	0.1130965774	0.2394807975	0.2611251853
11.56831683	6033.217892	6032.323864	6033.340328	6033.210946	6032.894521	0.07810789119	0.3094695362	0.1131373558	0.2395175708	0.2611874135
11.57227723	6035.205895	6034.394633	6035.308604	6035.239554	6034.843603	0.07810470734	0.3095336073	0.1131781341	0.2395543442	0.2612496416
11.57623762	6037.193898	6036.465402	6037.27688	6037.268163	6036.792684	0.0781015236	0.3095976783	0.1132189125	0.2395911175	0.2613118698
11.58019802	6039.181902	6038.536172	6039.245156	6039.296771	6038.741766	0.07809833975	0.3096617495	0.1132596909	0.2396278908	0.261374098
11.58415842	6041.169905	6040.606941	6041.213432	6041.325379	6040.690848	0.07809515595	0.3097258206	0.1133004692	0.2396646642	0.261436326
11.58811881	6043.157908	6042.67771	6043.181708	6043.353987	6042.63993	0.07809197216	0.3097898916	0.1133412476	0.2397014375	0.2614985542
11.59207921	6045.145911	6044.748479	6045.149984	6045.382595	6044.589012	0.07808878836	0.3098539627	0.1133820259	0.2397382108	0.2615607824
11.5960396	6047.133914	6046.819249	6047.11826	6047.411204	6046.538094	0.07808560462	0.3099180338	0.1134228043	0.2397749842	0.2616230105
11.6	6049.121918	6048.890018	6049.086536	6049.439812	6049.461716	0.07808242082	0.3099821049	0.1134635826	0.2398117575	0.2617163527
11.60408163	6051.109921	6049.925403	6051.054812	6051.46842	6051.410798	0.07807923697	0.3100141404	0.1135043609	0.2398485308	0.2617785809
11.60816327	6053.097924	6051.996172	6053.023089	6053.497028	6053.35988	0.07807605323	0.3100782115	0.1135451393	0.2398853041	0.261840809
11.6122449	6055.085927	6054.066941	6054.991365	6055.525636	6055.308962	0.07807286938	0.3101422826	0.1135859177	0.2399220775	0.2619030372
11.61632653	6057.07393	6056.13771	6056.959641	6057.554245	6057.258044	0.07806968558	0.3102063536	0.113626696	0.2399588508	0.2619652653
11.62040816	6059.061933	6058.20848	6058.927917	6059.582853	6059.207126	0.07806650178	0.3102704248	0.1136674743	0.2399956241	0.2620274934
11.6244898	6061.049937	6060.279249	6060.896193	6061.611461	6061.156207	0.07806331799	0.3103344959	0.1137082527	0.2400323975	0.2620897216
11.62857143	6063.03794	6062.350018	6062.864469	6063.640069	6063.105289	0.07806013425	0.3103985669	0.113749031	0.2400691708	0.2621519498
11.63265306	6065.025943	6064.420787	6064.832745	6065.668677	6065.054371	0.07805695045	0.3104626379	0.1137898094	0.2401059442	0.2622141779
11.63673469	6067.013946	6066.491557	6066.801021	6067.697286	6067.003453	0.0780537666	0.3105267091	0.1138305877	0.2401427175	0.2622764061
11.64081633	6069.001949	6068.562326	6068.769297	6069.725894	6068.952535	0.07805058286	0.3105907802	0.1138713661	0.2401794908	0.2623386342
11.64489796	6070.989953	6070.633095	6070.737573	6071.754502	6070.901617	0.07804739901	0.3106548512	0.1139121445	0.2402162641	0.2624008624
11.64897959	6072.977956	6072.703864	6072.705849	6073.78311	6072.850698	0.07804421526	0.3107189223	0.1139529228	0.2402530375	0.2624630905
11.65294118	6074.965959	6074.774634	6074.674125	6074.797414	6075.774321	0.07804103147	0.3107829934	0.1139937011	0.2402714242	0.2625564327
11.65686275	6076.953962	6076.845403	6076.642401	6076.826022	6077.723403	0.07803784761	0.3108470644	0.1140344795	0.2403081975	0.2626186608
11.66078431	6078.941965	6078.916172	6078.610677	6078.854631	6079.672485	0.07803466387	0.3109111355	0.1140752579	0.2403449708	0.262680889
11.66470588	6080.929969	6080.986941	6080.578953	6080.883239	6081.621567	0.07803148008	0.3109752067	0.1141160362	0.2403817442	0.2627431172
11.66875	6082.917972	6083.057711	6082.547229	6082.911847	6083.570648	0.07802829628	0.3110392777	0.1141568146	0.2404185175	0.2628053453
11.67291667	6084.905975	6085.12848	6084.515505	6084.940455	6085.51973	0.07802511249	0.3111033488	0.1141975929	0.2404552909	0.2628675735
11.67708333	6086.893978	6087.199249	6086.483781	6086.969063	6087.468812	0.07802192863	0.3111674199	0.1142383713	0.2404920642	0.2629298016
11.68118812	6088.881981	6088.234634	6089.436196	6088.997672	6089.417894	0.07801874489	0.3111994555	0.1142995387	0.2405288375	0.2629920298
11.68514851	6090.869984	6090.305403	6091.404472	6091.02628	6091.366976	0.07801556104	0.3112635265	0.1143403171	0.2405656109	0.2630542579
11.68910891	6092.857988	6092.376172	6093.372748	6093.054888	6093.316058	0.07801237724	0.3113275976	0.1143810954	0.2406023841	0.263116486
11.69306931	6094.845991	6094.446942	6095.341024	6095.083496	6095.265139	0.0780091935	0.3113916686	0.1144218738	0.2406391575	0.2631787141
11.6970297	6096.833994	6096.517711	6097.3093	6097.112105	6097.214221	0.07800600971	0.3114557398	0.1144626522	0.2406759308	0.2632409423
11.7009901	6098.821997	6098.58848	6099.277576	6099.140713	6099.163303	0.07800282586	0.3115198108	0.1145034305	0.2407127042	0.2633031705
11.7049505	6100.81	6100.659249	6101.245852	6101.169321	6101.112385	0.07799964206	0.3115838819	0.1145442088	0.2407494775	0.2633653986
11.70891089	6102.798004	6102.730019	6103.214128	6103.197929	6103.061467	0.07799645832	0.311647953	0.1145849872	0.2407862509	0.2634276267
11.71287129	6104.786007	6104.800788	6105.182404	6105.226537	6105.010549	0.07799327452	0.3117120241	0.1146257656	0.2408230242	0.2634898549
11.71683168	6106.77401	6106.871557	6107.15068	6107.255146	6106.959631	0.07799009067	0.3117760951	0.1146665439	0.2408597975	0.263552083
11.72083333	6108.762013	6108.942327	6109.118956	6109.283754	6108.908712	0.07798690687	0.3118401663	0.1147073223	0.2408965708	0.2636143112
11.725	6110.750016	6111.013096	6111.087232	6111.312362	6110.857794	0.07798372313	0.3119042374	0.1147481006	0.2409333441	0.2636765393
11.72916667	6112.738019	6113.083865	6113.055508	6113.34097	6112.806876	0.07798053928	0.3119683084	0.1147888789	0.2409701175	0.2637387675
11.73333333	6114.726023	6115.154634	6115.023784	6115.369578	6115.730499	0.07797735554	0.3120323795	0.1148296573	0.2410068908	0.2638321097
11.7372549	6116.714026	6116.190019	6116.99206	6117.398187	6117.679581	0.07797417174	0.3120644151	0.1148704356	0.2410436641	0.2638943379
11.74117647	6118.702029	6118.260788	6118.960336	6119.426795	6119.628662	0.07797098795	0.3121284861	0.114911214	0.2410804375	0.263956566
11.74509804	6120.690032	6120.331557	6120.928612	6121.455403	6121.577744	0.07796780409	0.3121925572	0.1149519924	0.2411172108	0.2640187941
11.74901961	6122.678035	6122.402327	6122.896888	6123.484011	6123.526826	0.0779646203	0.3122566283	0.1149927707	0.2411539842	0.2640810223
11.75306122	6124.666039	6124.473096	6124.865164	6125.512619	6125.475908	0.0779614365	0.3123206993	0.1150335491	0.2411907575	0.2641432504
11.75714286	6126.654042	6126.543865	6126.833441	6127.541228	6127.42499	0.07795825276	0.3123847704	0.1150743274	0.2412275309	0.2642054785
11.76122449	6128.642045	6128.614634	6128.801717	6129.569836	6129.374072	0.07795506891	0.3124488415	0.1151151058	0.2412643041	0.2642677067
11.76530612	6130.630048	6130.685404	6130.769993	6131.598444	6131.323153	0.07795188511	0.3125129126	0.1151558841	0.2413010775	0.2643299349
11.76938776	6132.618051	6132.756173	6132.738269	6133.627052	6133.272235	0.07794870137	0.3125769837	0.1151966624	0.2413378509	0.264392163
11.77346939	6134.606054	6134.826942	6134.706545	6135.65566	6135.221317	0.07794551752	0.3126410548	0.1152374408	0.2413746242	0.2644543912
11.77755102	6136.594058	6136.897712	6136.674821	6137.684269	6137.170399	0.07794233372	0.3127051258	0.1152782191	0.2414113975	0.2645166193
11.78163265	6138.582061	6138.968481	6138.643097	6139.712877	6139.119481	0.07793914998	0.312769197	0.1153189975	0.2414481709	0.2645788475
11.78571429	6140.570064	6141.03925	6140.611373	6141.741485	6141.068563	0.07793596613	0.312833268	0.1153597758	0.2414849441	0.2646410756
11.78979592	6142.558067	6143.110019	6142.579649	6143.770093	6143.017644	0.07793278239	0.3128973391	0.1154005542	0.2415217175	0.2647033037
11.79387755	6144.54607	6145.180789	6144.547925	6145.798701	6144.966726	0.07792959853	0.3129614102	0.1154413325	0.2415584909	0.2647655319
11.79795918	6146.534074	6147.251558	6146.516201	6147.82731	6146.915808	0.07792641474	0.3130254812	0.1154821109	0.2415952642	0.2648277601
11.8019802	6148.522077	6148.286942	6149.468615	6148.841614	6149.839431	0.07792323094	0.3130575168	0.1155432784	0.2416136509	0.2649211023
11.80594059	6150.51008	6150.357712	6151.436891	6150.870222	6151.788513	0.07792004715	0.3131215879	0.1155840568	0.2416504242	0.2649833304
11.80990099	6152.498083	6152.428481	6153.405167	6152.89883	6153.737595	0.07791686335	0.313185659	0.1156248351	0.2416871975	0.2650455586
11.81386139	6154.486086	6154.49925	6155.373443	6154.927438	6155.686676	0.07791367955	0.3132497301	0.1156656135	0.2417239708	0.2651077867
11.81782178	6156.47409	6156.57002	6157.341719	6156.956046	6157.635758	0.07791049576	0.3133138011	0.1157063919	0.2417607442	0.2651700148
11.82178218	6158.462093	6158.640789	6159.309995	6158.984655	6159.58484	0.07790731196	0.3133778722	0.1157471702	0.2417975175	0.265232243
11.82574257	6160.450096	6160.711558	6161.278271	6161.013263	6161.533922	0.07790412822	0.3134419433	0.1157879485	0.2418342909	0.2652944712
11.82970297	6162.438099	6162.782327	6163.246548	6163.041871	6163.483004	0.07790094442	0.3135060144	0.1158287269	0.2418710642	0.2653566993
11.83366337	6164.426102	6164.853097	6165.214824	6165.070479	6165.432086	0.07789776062	0.3135700855	0.1158695053	0.2419078375	0.2654189274
11.83762376	6166.414105	6166.923866	6167.1831	6167.099087	6167.381167	0.07789457677	0.3136341566	0.1159102836	0.2419446108	0.2654811556
11.84166667	6168.402109	6168.994635	6169.151376	6169.127696	6169.330249	0.07789139303	0.3136982276	0.115951062	0.2419813842	0.2655433837
11.84583333	6170.390112	6171.065404	6171.119652	6171.156304	6171.279331	0.07788820923	0.3137622987	0.1159918403	0.2420181575	0.2656056118
11.85	6173.372117	6173.136174	6173.087928	6173.184912	6173.228413	0.07788343354	0.3138263698	0.1160326186	0.2420549308	0.26566784
11.854	6175.36012	6174.171558	6175.056204	6175.21352	6175.177495	0.07788024974	0.3138584054	0.116073397	0.2420917042	0.2657300682
11.858	6177.348123	6176.242328	6177.02448	6177.242128	6177.126577	0.0778770659	0.3139224764	0.1161141753	0.2421284775	0.2657922963
11.862	6179.336126	6178.313097	6178.992756	6179.270737	6179.075658	0.07787388215	0.3139865475	0.1161549537	0.2421652508	0.2658545244
11.866	6181.324129	6180.383866	6180.961032	6181.299345	6181.02474	0.07787069835	0.3140506186	0.1161957321	0.2422020242	0.2659167526
11.87	6183.312132	6182.454635	6182.929308	6183.327953	6182.973822	0.0778675145	0.3141146897	0.1162365104	0.2422387975	0.2659789808
11.874	6185.300136	6184.525405	6184.897584	6185.356561	6184.922904	0.07786433076	0.3141787608	0.1162772887	0.2422755708	0.2660412089
11.878	6187.288139	6186.596174	6186.86586	6187.385169	6186.871986	0.07786114691	0.3142428318	0.1163180671	0.2423123441	0.2661034371
11.882	6189.276142	6188.666943	6188.834136	6189.413778	6188.821068	0.07785796311	0.3143069029	0.1163588454	0.2423491175	0.2661656652
11.886	6191.264145	6190.737712	6190.802412	6191.442386	6190.770149	0.07785477932	0.314370974	0.1163996238	0.2423858908	0.2662278933
11.89	6193.252148	6192.808482	6192.770688	6193.470994	6192.719231	0.07785159552	0.3144350451	0.1164404021	0.2424226641	0.2662901214
11.894	6195.240152	6194.879251	6194.738964	6195.499602	6194.668313	0.07784841172	0.3144991162	0.1164811805	0.2424594375	0.2663523496
11.898	6197.228155	6196.95002	6196.70724	6197.52821	6196.617395	0.07784522793	0.3145631873	0.1165219589	0.2424962109	0.2664145778
11.90204082	6199.216158	6197.985405	6198.675516	6199.556819	6199.541018	0.07784204414	0.3145952228	0.1165627372	0.2425329841	0.26650792
11.90612245	6201.204161	6200.056174	6200.643793	6201.585427	6201.4901	0.07783886033	0.3146592939	0.1166035155	0.2425697575	0.2665701481
11.91020408	6203.192164	6202.126943	6202.612069	6203.614035	6203.439181	0.07783567659	0.314723365	0.1166442939	0.2426065309	0.2666323763
11.91428571	6205.180168	6204.197713	6204.580345	6205.642643	6205.388263	0.07783249274	0.314787436	0.1166850722	0.2426433042	0.2666946044
11.91836735	6207.168171	6206.268482	6206.548621	6207.671252	6207.337345	0.077829309	0.3148515071	0.1167258506	0.2426800775	0.2667568325
11.92244898	6209.156174	6208.339251	6208.516897	6209.69986	6209.286427	0.0778261252	0.3149155782	0.1167666289	0.2427168508	0.2668190607
11.92653061	6211.144177	6210.41002	6210.485173	6211.728468	6211.235509	0.07782294141	0.3149796493	0.1168074073	0.2427536241	0.2668812889
11.93061224	6213.13218	6212.48079	6212.453449	6213.757076	6213.184591	0.07781975755	0.3150437204	0.1168481857	0.2427903975	0.266943517
11.93465347	6215.120183	6214.551559	6215.405863	6214.77138	6215.133672	0.07781657376	0.3151077915	0.1169093532	0.2428087842	0.2670057451
11.93861386	6217.108187	6216.622328	6217.374139	6216.799988	6217.082754	0.07781339002	0.3151718625	0.1169501315	0.2428455575	0.2670679733
11.94257426	6219.09619	6218.693097	6219.342415	6218.828597	6219.031836	0.07781020622	0.3152359336	0.1169909099	0.2428823308	0.2671302015
11.94653465	6221.084193	6220.763867	6221.310691	6220.857205	6220.980918	0.07780702243	0.3153000047	0.1170316882	0.2429191041	0.2671924296
11.95049505	6223.072196	6222.834636	6223.278967	6222.885813	6222.93	0.07780383862	0.3153640758	0.1170724666	0.2429558775	0.2672546578
11.95445545	6225.060199	6224.905405	6225.247243	6224.914421	6224.879082	0.07780065478	0.3154281469	0.1171132449	0.2429926508	0.2673168859
11.95841584	6227.048203	6226.976174	6227.215519	6226.943029	6226.828163	0.07779747098	0.315492218	0.1171540233	0.2430294241	0.267379114
11.9625	6229.036206	6229.046944	6229.183795	6228.971638	6228.777245	0.07779428718	0.315556289	0.1171948016	0.2430661975	0.2674413422
11.96666667	6231.024209	6231.117713	6231.152071	6231.000246	6231.700868	0.07779110344	0.3156203601	0.1172355799	0.2431029708	0.2675346844
11.97058824	6233.012212	6232.153098	6233.120347	6233.028854	6233.64995	0.07778791964	0.3156523957	0.1172763583	0.2431397441	0.2675969126
11.9745098	6235.000215	6234.223867	6235.088623	6235.057462	6235.599032	0.07778473579	0.3157164667	0.1173171366	0.2431765175	0.2676591407
11.97843137	6236.988218	6236.294636	6237.0569	6237.08607	6237.548114	0.077781552	0.3157805378	0.117357915	0.2432132909	0.2677213689
11.98235294	6238.976222	6238.365405	6239.025176	6239.114679	6239.497195	0.0777783682	0.3158446089	0.1173986934	0.2432500642	0.267783597
11.98627451	6240.964225	6240.436175	6240.993452	6241.143287	6241.446277	0.0777751844	0.3159086799	0.1174394717	0.2432868375	0.2678458252
11.99019608	6242.952228	6242.506944	6242.961728	6243.171895	6243.395359	0.07777200066	0.315972751	0.11748025	0.2433236108	0.2679080533
11.99411765	6244.940231	6244.577713	6244.930004	6245.200503	6245.344441	0.07776881687	0.3160368221	0.1175210284	0.2433603841	0.2679702814
11.99803922	6246.928234	6246.648482	6246.89828	6247.229111	6247.293523	0.07776563301	0.3161008932	0.1175618067	0.2433971575	0.2680325096
12.00208333	6248.952056	6248.864906	6248.920714	6249.145595	6249.119098	0.0419435907	0.1705103314	0.06344419291	0.1313089098	0.144588489
12.00625	6250.940058	6250.935705	6250.889009	6251.174186	6251.068151	0.04194187459	0.1705448837	0.0634661918	0.131328748	0.1446220493
12.01041667	6252.92806	6253.006504	6252.857304	6253.202777	6253.017205	0.04194015856	0.170579436	0.06348819059	0.1313485862	0.1446556095
12.01458333	6254.916062	6255.077303	6254.825599	6255.231368	6254.966258	0.04193844241	0.1706139882	0.06351018944	0.1313684245	0.1446891697
12.01875	6256.904063	6257.148101	6256.793894	6257.25996	6256.915311	0.04193672632	0.1706485406	0.06353218829	0.1313882627	0.1447227301
12.02291667	6258.892065	6259.2189	6258.762188	6259.288551	6258.864364	0.04193501024	0.1706830929	0.06355418719	0.131408101	0.1447562903
12.02708333	6260.880067	6261.289699	6260.730483	6261.317142	6260.813417	0.04193329415	0.1707176451	0.06357618604	0.1314279392	0.1447898506
12.03125	6262.868068	6263.360498	6262.698778	6263.345733	6262.76247	0.04193157811	0.1707521974	0.06359818483	0.1314477775	0.1448234108
12.03529412	6264.85607	6264.395897	6264.667073	6265.374325	6265.68605	0.04192986197	0.1707694735	0.06362018367	0.1314676157	0.1448737512
12.03921569	6266.844072	6266.466696	6266.635368	6267.402916	6267.635103	0.04192814594	0.1708040259	0.06364218258	0.131487454	0.1449073114
12.04313725	6268.832074	6268.537495	6268.603663	6269.431507	6269.584157	0.04192642979	0.1708385781	0.06366418142	0.1315072922	0.1449408716
12.04705882	6270.820075	6270.608294	6270.571957	6271.460099	6271.53321	0.04192471376	0.1708731304	0.06368618027	0.1315271304	0.1449744319
12.05102041	6272.808077	6272.679092	6272.540252	6273.48869	6273.482263	0.04192299767	0.1709076827	0.06370817906	0.1315469687	0.1450079922
12.05510204	6274.796079	6274.749891	6274.508547	6275.517281	6275.431316	0.04192128158	0.170942235	0.06373017791	0.131566807	0.1450415525
12.05918367	6276.78408	6276.82069	6276.476842	6277.545872	6277.380369	0.04191956544	0.1709767873	0.06375217675	0.1315866452	0.1450751127
12.06326531	6278.772082	6278.891489	6278.445137	6279.574464	6279.329422	0.04191784935	0.1710113395	0.0637741756	0.1316064835	0.1451086729
12.06732673	6280.760084	6280.962287	6281.397579	6280.588759	6281.278476	0.04191613331	0.1710458918	0.06380717393	0.1316164025	0.1451422332
12.07128713	6282.748086	6283.033086	6283.365874	6282.617351	6283.227529	0.04191441717	0.1710804441	0.06382917277	0.1316362408	0.1451757934
12.07524752	6284.736087	6285.103885	6285.334169	6284.645942	6285.176582	0.04191270114	0.1711149964	0.06385117157	0.1316560791	0.1452093537
12.07920792	6286.724089	6287.174684	6287.302463	6286.674533	6287.125635	0.04191098505	0.1711495487	0.06387317047	0.1316759173	0.1452429139
12.08333333	6288.712091	6289.245483	6289.270758	6288.703124	6289.074688	0.04190926896	0.171184101	0.06389516931	0.1316957556	0.1452764742
12.0875	6290.700092	6291.316281	6291.239053	6290.731716	6291.023741	0.04190755287	0.1712186532	0.06391716811	0.1317155938	0.1453100344
12.09166667	6292.688094	6293.38708	6293.207348	6292.760307	6292.972795	0.04190583678	0.1712532055	0.06393916701	0.131735432	0.1453435947
12.09583333	6294.676096	6295.457879	6295.175643	6294.788898	6294.921848	0.04190412069	0.1712877578	0.0639611658	0.1317552703	0.1453771549
12.1	6297.658098	6297.528678	6297.143938	6297.831785	6297.845427	0.0419015465	0.1713223101	0.06398316465	0.1317850277	0.1454274954
12.10392157	6298.652099	6298.564077	6299.112232	6298.846081	6299.794481	0.04190068847	0.1713395862	0.06400516357	0.1317949468	0.1454610556
12.10784314	6300.640101	6300.634876	6301.080527	6300.874672	6301.743534	0.04189897237	0.1713741385	0.06402716234	0.131814785	0.1454946159
12.11176471	6302.628103	6302.705675	6303.048822	6302.903263	6303.692587	0.04189725628	0.1714086908	0.06404916119	0.1318346232	0.1455281761
12.11568627	6304.616104	6304.776473	6305.017117	6304.931854	6305.64164	0.04189554019	0.171443243	0.06407116003	0.1318544615	0.1455617363
12.11960784	6306.604106	6306.847272	6306.985412	6306.960446	6307.590693	0.0418938241	0.1714777953	0.06409315888	0.1318742998	0.1455952966
12.12352941	6308.592108	6308.918071	6308.953707	6308.989037	6309.539747	0.04189210807	0.1715123477	0.06411515778	0.131894138	0.1456288569
12.12745098	6310.58011	6310.98887	6310.922001	6311.017628	6311.4888	0.04189039198	0.1715468999	0.06413715657	0.1319139762	0.1456624171
12.13137255	6312.568111	6313.059669	6312.890296	6313.04622	6313.437853	0.04188867584	0.1715814522	0.06415915542	0.1319338145	0.1456959774
12.13541667	6314.556113	6315.130467	6314.858591	6315.074811	6315.386906	0.04188695975	0.1716160045	0.06418115432	0.1319536527	0.1457295376
12.13958333	6316.544115	6317.201266	6316.826886	6317.103402	6317.335959	0.04188524366	0.1716505568	0.06420315317	0.131973491	0.1457630978
12.14375	6318.532116	6319.272065	6318.795181	6319.131993	6319.285012	0.04188352757	0.1716851091	0.06422515202	0.1319933292	0.1457966581
12.14791667	6320.520118	6321.342864	6320.763476	6321.160585	6321.234066	0.04188181154	0.1717196614	0.06424715086	0.1320131674	0.1458302183
12.152	6323.502121	6322.378263	6322.73177	6323.189176	6323.183119	0.0418792374	0.1717369375	0.06426914971	0.1320330057	0.1458637786
12.156	6325.490122	6324.449062	6324.700065	6325.217767	6325.132172	0.04187752126	0.1717714897	0.0642911485	0.132052844	0.1458973389
12.16	6327.478124	6326.519861	6326.66836	6327.246358	6327.081225	0.04187580523	0.1718060421	0.0643131474	0.1320726822	0.1459308991
12.164	6329.466126	6328.590659	6328.636655	6329.27495	6329.030278	0.04187408908	0.1718405944	0.06433514619	0.1320925205	0.1459644594
12.168	6331.454128	6330.661458	6330.60495	6331.303541	6330.979331	0.04187237305	0.1718751466	0.06435714504	0.1321123587	0.1459980196
12.172	6333.442129	6332.732257	6332.573245	6333.332132	6332.928385	0.0418706569	0.1719096989	0.06437914394	0.132132197	0.1460315799
12.176	6335.430131	6334.803056	6334.541539	6335.360723	6334.877438	0.04186894087	0.1719442511	0.06440114273	0.1321520352	0.1460651401
12.18	6337.418133	6336.873855	6336.509834	6337.389315	6336.826491	0.04186722478	0.1719788035	0.06442314164	0.1321718734	0.1460987004
12.184	6339.406134	6338.944653	6338.478129	6339.417906	6338.775544	0.04186550864	0.1720133558	0.06444514048	0.1321917117	0.1461322607
12.188	6341.394136	6341.015452	6340.446424	6341.446497	6340.724597	0.04186379255	0.172047908	0.06446713927	0.13221155	0.1461658209
12.192	6343.382138	6343.086251	6342.414719	6343.475089	6342.67365	0.04186207646	0.1720824603	0.06448913818	0.1322313882	0.1461993811
12.196	6345.37014	6345.15705	6344.383014	6345.50368	6344.622704	0.04186036043	0.1721170126	0.06451113697	0.1322512264	0.1462329414
12.2	6347.358141	6347.227848	6347.335456	6347.532271	6347.546283	0.04185864434	0.1721515649	0.06454413529	0.1322710646	0.1462832817
12.204	6349.346143	6348.263248	6349.303751	6348.546567	6349.495336	0.04185692819	0.172168841	0.06456613414	0.1322809838	0.146316842
12.208	6351.334145	6350.334047	6351.272046	6350.575158	6351.44439	0.04185521216	0.1722033933	0.06458813293	0.132300822	0.1463504022
12.212	6353.322147	6352.404845	6353.24034	6352.603749	6353.393443	0.04185349601	0.1722379456	0.06461013183	0.1323206603	0.1463839625
12.216	6355.310148	6354.475644	6355.208635	6354.63234	6355.342496	0.04185177993	0.1722724978	0.06463213064	0.1323404985	0.1464175227
12.22	6357.29815	6356.546443	6357.17693	6356.660932	6357.291549	0.04185006384	0.1723070502	0.06465412947	0.1323603367	0.146451083
12.224	6359.286152	6358.617242	6359.145225	6358.689523	6359.240602	0.0418483478	0.1723416024	0.06467612837	0.132380175	0.1464846433
12.228	6361.274153	6360.688041	6361.11352	6360.718114	6361.189655	0.04184663166	0.1723761547	0.06469812721	0.1324000133	0.1465182035
12.232	6363.262155	6362.758839	6363.081815	6362.746706	6363.138709	0.04184491557	0.172410707	0.06472012601	0.1324198515	0.1465517638
12.236	6365.250157	6364.829638	6365.050109	6364.775297	6365.087762	0.04184319954	0.1724452593	0.06474212486	0.1324396897	0.1465853241
12.24	6367.238159	6366.900437	6367.018404	6366.803888	6367.036815	0.04184148339	0.1724798115	0.06476412372	0.132459528	0.1466188843
12.244	6369.22616	6368.971236	6368.986699	6368.832479	6368.985868	0.04183976736	0.1725143638	0.06478612255	0.1324793662	0.1466524445
12.248	6371.214162	6371.042034	6370.954994	6370.861071	6370.934921	0.04183805127	0.1725489162	0.0648081214	0.1324992045	0.1466860048
12.25208333	6373.202164	6373.112833	6372.923289	6372.889662	6372.883974	0.04183633513	0.1725834684	0.0648301203	0.1325190428	0.1467195651
12.25625	6375.190165	6375.183632	6374.891584	6374.918253	6374.833028	0.04183461909	0.1726180207	0.06485211909	0.132538881	0.1467531253
12.26041667	6377.178167	6377.254431	6376.859878	6376.946844	6376.782081	0.041832903	0.172652573	0.06487411804	0.1325587192	0.1467866855
12.26458333	6379.166169	6379.32523	6378.828173	6378.975436	6378.731134	0.04183118686	0.1726871252	0.06489611684	0.1325785575	0.1468202458
12.26862745	6381.154171	6380.360629	6380.796468	6381.004027	6381.654714	0.04182947083	0.1727044014	0.06491811569	0.1325983957	0.1468705862
12.27254902	6383.142172	6382.431428	6382.764763	6383.032618	6383.603767	0.04182775474	0.1727389537	0.06494011448	0.132618234	0.1469041464
12.27647059	6385.130174	6384.502226	6384.733058	6385.06121	6385.55282	0.04182603859	0.1727735059	0.06496211338	0.1326380722	0.1469377067
12.28039216	6387.118176	6386.573025	6386.701353	6387.089801	6387.501873	0.0418243225	0.1728080582	0.06498411223	0.1326579105	0.146971267
12.28431373	6389.106177	6388.643824	6388.669647	6389.118392	6389.450926	0.04182260642	0.1728426105	0.06500611107	0.1326777487	0.1470048272
12.28823529	6391.094179	6390.714623	6390.637942	6391.146983	6391.39998	0.04182089038	0.1728771628	0.06502810992	0.132697587	0.1470383875
12.29215686	6393.082181	6392.785422	6392.606237	6393.175575	6393.349033	0.04181917429	0.1729117151	0.06505010877	0.1327174252	0.1470719477
12.29607843	6395.070183	6394.85622	6394.574532	6395.204166	6395.298086	0.04181745815	0.1729462674	0.06507210756	0.1327372634	0.1471055079
12.3	6397.058184	6396.927019	6396.542827	6397.232757	6397.247139	0.04181574206	0.1729808196	0.06509410641	0.1327571017	0.1471390682
12.30416667	6399.046186	6398.997818	6398.511122	6399.261348	6399.196192	0.04181402603	0.173015372	0.06511610525	0.1327769399	0.1471726285
12.30833333	6401.034188	6401.068617	6400.479416	6401.28994	6401.145245	0.04181230988	0.1730499243	0.0651381041	0.1327967782	0.1472061887
12.3125	6403.022189	6403.139416	6402.447711	6403.318531	6403.094299	0.04181059379	0.1730844765	0.065160103	0.1328166165	0.1472397489
12.31666667	6405.010191	6405.210214	6404.416006	6405.347122	6405.043352	0.04180887771	0.1731190288	0.06518210179	0.1328364547	0.1472733092
12.32079208	6406.998193	6406.245614	6407.368448	6407.375713	6406.992405	0.04180716161	0.173136305	0.06521510006	0.1328562929	0.1473068694
12.32475248	6408.986195	6408.316412	6409.336743	6409.404305	6408.941458	0.04180544552	0.1731708573	0.06523709897	0.1328761311	0.1473404297
12.32871287	6410.974196	6410.387211	6411.305038	6411.432896	6410.890511	0.04180372949	0.1732054095	0.06525909776	0.1328959694	0.14737399
12.33267327	6412.962198	6412.45801	6413.273333	6413.461487	6412.839564	0.0418020134	0.1732399618	0.06528109662	0.1329158077	0.1474075502
12.33673469	6414.9502	6414.528809	6415.241628	6415.490079	6414.788618	0.04180029731	0.1732745141	0.06530309547	0.1329356459	0.1474411104
12.34081633	6416.938201	6416.599608	6417.209922	6417.51867	6416.737671	0.04179858122	0.1733090664	0.06532509435	0.1329554841	0.1474746708
12.34489796	6418.926203	6418.670406	6419.178217	6419.547261	6418.686724	0.04179686514	0.1733436187	0.06534709314	0.1329753224	0.1475082309
12.34897959	6420.914205	6420.741205	6421.146512	6421.575852	6420.635777	0.04179514905	0.1733781709	0.06536909199	0.1329951606	0.1475417913
12.35294118	6422.902207	6422.812004	6423.114807	6422.590148	6423.559357	0.0417934329	0.1734127232	0.06539109084	0.1330050798	0.1475921316
12.35686275	6424.890208	6424.882803	6425.083102	6424.618739	6425.50841	0.04179171687	0.1734472755	0.06541308968	0.133024918	0.1476256918
12.36078431	6426.87821	6426.953602	6427.051397	6426.64733	6427.457463	0.04179000072	0.1734818278	0.06543508859	0.1330447562	0.1476592521
12.36470588	6428.866212	6429.0244	6429.019691	6428.675922	6429.406516	0.04178828464	0.1735163801	0.06545708738	0.1330645945	0.1476928124
12.36875	6430.854213	6431.095199	6430.987986	6430.704513	6431.35557	0.04178656855	0.1735509323	0.06547908622	0.1330844328	0.1477263726
12.37291667	6432.842215	6433.165998	6432.956281	6432.733104	6433.304623	0.04178485246	0.1735854847	0.06550108507	0.133104271	0.1477599328
12.37708333	6434.830217	6435.236797	6434.924576	6434.761696	6435.253676	0.04178313637	0.1736200369	0.06552308397	0.1331241092	0.1477934932
12.38125	6436.818219	6437.307595	6436.892871	6436.790287	6437.202729	0.04178142028	0.1736545892	0.06554508282	0.1331439475	0.1478270533
12.38541667	6438.80622	6439.378394	6438.861166	6438.818878	6439.151782	0.04177970419	0.1736891415	0.06556708161	0.1331637857	0.1478606136
12.38958333	6440.794222	6441.449193	6440.82946	6440.847469	6441.100835	0.0417779881	0.1737236937	0.06558908046	0.1331836239	0.1478941739
12.39375	6442.782224	6443.519992	6442.797755	6442.876061	6443.049889	0.04177627207	0.1737582461	0.0656110793	0.1332034622	0.1479277341
12.39791667	6444.770225	6445.590791	6444.76605	6444.904652	6444.998942	0.04177455598	0.1737927983	0.06563307821	0.1332233004	0.1479612944
12.40196078	6446.758227	6446.62619	6446.734345	6446.933243	6447.922521	0.04177283984	0.1738100744	0.065655077	0.1332431387	0.1480116348
12.40588235	6448.746229	6448.696989	6448.70264	6448.961834	6449.871575	0.0417711238	0.1738446267	0.0656770759	0.1332629769	0.148045195
12.40980392	6450.734231	6450.767787	6450.670935	6450.990426	6451.820628	0.04176940766	0.1738791791	0.06569907475	0.1332828152	0.1480787553
12.41372549	6452.722232	6452.838586	6452.639229	6453.019017	6453.769681	0.04176769157	0.1739137314	0.06572107354	0.1333026535	0.1481123155
12.41764706	6454.710234	6454.909385	6454.607524	6455.047608	6455.718734	0.04176597548	0.1739482836	0.0657430724	0.1333224917	0.1481458757
12.42156863	6456.698236	6456.980184	6456.575819	6457.076199	6457.667787	0.04176425945	0.1739828359	0.06576507123	0.13334233	0.148179436
12.4254902	6458.686237	6459.050983	6458.544114	6459.104791	6459.61684	0.04176254336	0.1740173882	0.06578707008	0.1333621682	0.1482129963
12.42941176	6460.674239	6461.121781	6460.512409	6461.133382	6461.565894	0.04176082721	0.1740519405	0.06580906897	0.1333820064	0.1482465566
12.43333333	6462.662241	6463.19258	6462.480704	6463.161973	6463.514947	0.04175911118	0.1740864928	0.06583106783	0.1334018447	0.1482801168
12.4375	6464.650243	6465.263379	6464.448998	6465.190565	6465.464	0.04175739504	0.174121045	0.06585306662	0.1334216829	0.148313677
12.44158416	6466.638244	6466.298778	6467.401441	6467.219156	6467.413053	0.04175567895	0.1741383212	0.06588606495	0.1334415212	0.1483472373
12.44554455	6468.626246	6468.369577	6469.369736	6469.247747	6469.362106	0.04175396286	0.1741728735	0.06590806374	0.1334613594	0.1483807976
12.44950495	6470.614248	6470.440376	6471.33803	6471.276338	6471.311159	0.04175224677	0.1742074258	0.06593006258	0.1334811977	0.1484143578
12.45346535	6472.602249	6472.511175	6473.306325	6473.30493	6473.260213	0.04175053074	0.174241978	0.06595206143	0.1335010359	0.1484479181
12.45742574	6474.590251	6474.581973	6475.27462	6475.333521	6475.209266	0.04174881459	0.1742765303	0.06597406033	0.1335208742	0.1484814783
12.46138614	6476.578253	6476.652772	6477.242915	6477.362112	6477.158319	0.04174709856	0.1743110826	0.06599605918	0.1335407124	0.1485150385
12.46534653	6478.566255	6478.723571	6479.21121	6479.390703	6479.107372	0.04174538241	0.1743456348	0.06601805802	0.1335605506	0.1485485988
12.46938776	6480.554256	6480.79437	6481.179504	6481.419295	6481.056425	0.04174366638	0.1743801871	0.06604005685	0.1335803889	0.148582159
12.47346939	6482.542258	6482.865169	6483.147799	6483.447886	6483.005478	0.04174195024	0.1744147394	0.06606205572	0.1336002271	0.1486157193
12.47755102	6484.53026	6484.935967	6485.116094	6485.476477	6484.954532	0.0417402342	0.1744492917	0.06608405456	0.1336200654	0.1486492796
12.48163265	6486.518261	6487.006766	6487.084389	6487.505068	6486.903585	0.04173851806	0.174483844	0.06610605336	0.1336399036	0.1486828398
12.48571429	6488.506263	6489.077565	6489.052684	6489.53366	6488.852638	0.04173680197	0.1745183963	0.06612805228	0.1336597419	0.1487164001
12.48979592	6490.494265	6491.148364	6491.020979	6491.562251	6490.801691	0.04173508594	0.1745529485	0.06615005105	0.1336795801	0.1487499603
12.49387755	6492.482267	6493.219162	6492.989273	6493.590842	6492.750744	0.04173336979	0.1745875009	0.0661720499	0.1336994183	0.1487835205
12.49795918	6494.470268	6495.289961	6494.957568	6495.619434	6494.699797	0.0417316537	0.1746220532	0.06619404883	0.1337192566	0.1488170809
12.502	6497.452271	6496.325361	6496.925863	6496.633729	6497.623377	0.04172907958	0.1746393293	0.06621604759	0.1337291757	0.1488674212
12.506	6499.440273	6498.396159	6498.894158	6498.66232	6499.57243	0.04172736353	0.1746738816	0.06623804649	0.1337490139	0.1489009815
12.51	6501.428274	6500.466958	6500.862453	6500.690912	6501.521484	0.04172564745	0.1747084339	0.06626004534	0.1337688522	0.1489345417
12.514	6503.416276	6502.537757	6502.830748	6502.719503	6503.470537	0.0417239313	0.1747429861	0.06628204413	0.1337886905	0.1489681019
12.518	6505.404278	6504.608556	6504.799042	6504.748094	6505.41959	0.04172221527	0.1747775384	0.06630404303	0.1338085287	0.1490016622
12.522	6507.39228	6506.679355	6506.767337	6506.776686	6507.368643	0.04172049918	0.1748120907	0.06632604182	0.133828367	0.1490352225
12.526	6509.380281	6508.750153	6508.735632	6508.805277	6509.317696	0.04171878303	0.174846643	0.06634804073	0.1338482052	0.1490687827
12.53	6511.368283	6510.820952	6510.703927	6510.833868	6511.266749	0.04171706695	0.1748811953	0.06637003957	0.1338680434	0.149102343
12.534	6513.356285	6512.891751	6512.672222	6512.862459	6513.215803	0.04171535086	0.1749157476	0.06639203838	0.1338878817	0.1491359032
12.538	6515.344286	6514.96255	6514.640517	6514.891051	6515.164856	0.04171363477	0.1749502998	0.06641403723	0.1339077199	0.1491694634
12.542	6517.332288	6517.033348	6516.608811	6516.919642	6517.113909	0.04171191874	0.1749848521	0.06643603606	0.1339275582	0.1492030237
12.546	6519.32029	6519.104147	6518.577106	6518.948233	6519.062962	0.04171020259	0.1750194044	0.0664580349	0.1339473964	0.149236584
12.55	6521.308292	6521.174946	6520.545401	6520.976824	6521.012015	0.04170848655	0.1750539567	0.06648003382	0.1339672347	0.1492701442
12.55416667	6523.296293	6523.245745	6522.513696	6523.005416	6522.961068	0.04170677047	0.1750885089	0.0665020326	0.1339870729	0.1493037045
12.55833333	6525.284295	6525.316544	6524.481991	6525.034007	6524.910122	0.04170505433	0.1751230613	0.0665240315	0.1340069112	0.1493372647
12.56237624	6527.272297	6526.351943	6527.434433	6527.062598	6526.859175	0.04170333829	0.1751403374	0.06655702977	0.1340267494	0.149370825
12.56633663	6529.260298	6528.422742	6529.402728	6529.091189	6528.808228	0.0417016222	0.1751748896	0.06657902856	0.1340465876	0.1494043852
12.57029703	6531.2483	6530.493541	6531.371023	6531.119781	6530.757281	0.04169990611	0.1752094419	0.06660102746	0.1340664259	0.1494379455
12.57425743	6533.236302	6532.564339	6533.339318	6533.148372	6532.706334	0.04169818997	0.1752439943	0.06662302631	0.1340862641	0.1494715058
12.57821782	6535.224304	6534.635138	6535.307612	6535.176963	6534.655387	0.04169647388	0.1752785465	0.06664502516	0.1341061024	0.149505066
12.58217822	6537.212305	6536.705937	6537.275907	6537.205555	6536.604441	0.04169475785	0.1753130988	0.06666702395	0.1341259407	0.1495386263
12.58613861	6539.200307	6538.776736	6539.244202	6539.234146	6538.553494	0.0416930417	0.1753476511	0.06668902285	0.1341457789	0.1495721865
12.59009901	6541.188309	6540.847534	6541.212497	6541.262737	6540.502547	0.04169132561	0.1753822034	0.0667110217	0.1341656172	0.1496057468
12.59405941	6543.17631	6542.918333	6543.180792	6543.291328	6542.4516	0.04168960952	0.1754167556	0.06673302049	0.1341854553	0.149639307
12.5980198	6545.164312	6544.989132	6545.149087	6545.31992	6544.400653	0.04168789349	0.175451308	0.06675501935	0.1342052936	0.1496728672
12.60204082	6547.152314	6546.024531	6547.117381	6547.348511	6547.324233	0.04168617736	0.1754685841	0.0667770182	0.1342251319	0.1497232076
12.60612245	6549.140316	6548.09533	6549.085676	6549.377102	6549.273286	0.04168446131	0.1755031363	0.06679901708	0.1342449701	0.1497567679
12.61020408	6551.128317	6550.166129	6551.053971	6551.405693	6551.222339	0.04168274517	0.1755376887	0.06682101588	0.1342648083	0.1497903282
12.61428571	6553.116319	6552.236928	6553.022266	6553.434285	6553.171393	0.04168102908	0.175572241	0.06684301472	0.1342846466	0.1498238884
12.61836735	6555.104321	6554.307727	6554.990561	6555.462876	6555.120446	0.04167931299	0.1756067932	0.06686501362	0.1343044848	0.1498574487
12.62244898	6557.092322	6556.378525	6556.958856	6557.491467	6557.069499	0.04167759696	0.1756413455	0.06688701247	0.1343243231	0.1498910089
12.62653061	6559.080324	6558.449324	6558.92715	6559.520058	6559.018552	0.04167588081	0.1756758978	0.06690901132	0.1343441614	0.1499245692
12.63061224	6561.068326	6560.520123	6560.895445	6561.54865	6560.967605	0.04167416478	0.1757104501	0.06693101011	0.1343639996	0.1499581294
12.63469388	6563.056328	6562.590922	6562.86374	6563.577241	6562.916658	0.04167244864	0.1757450024	0.06695300901	0.1343838378	0.1499916896
12.63877551	6565.044329	6564.66172	6564.832035	6565.605832	6564.865712	0.0416707326	0.1757795547	0.06697500786	0.1344036761	0.1500252499
12.64285714	6567.032331	6566.732519	6566.80033	6567.634424	6566.814765	0.04166901646	0.1758141069	0.06699700665	0.1344235143	0.1500588101
12.64693878	6569.020333	6568.803318	6568.768625	6569.663015	6568.763818	0.04166730042	0.1758486592	0.06701900555	0.1344433526	0.1500923704
12.65098039	6571.008334	6570.874117	6570.736919	6570.67731	6571.687398	0.04166558433	0.1758832115	0.06704100435	0.1344532717	0.1501427108
12.65490196	6572.996336	6572.944916	6572.705214	6572.705902	6573.636451	0.04166386819	0.1759177637	0.06706300319	0.1344731099	0.150176271
12.65882353	6574.984338	6575.015714	6574.673509	6574.734493	6575.585504	0.04166215211	0.1759523161	0.06708500209	0.1344929482	0.1502098313
12.6627451	6576.97234	6577.086513	6576.641804	6576.763084	6577.534557	0.04166043607	0.1759868683	0.06710700088	0.1345127865	0.1502433916
12.66666667	6578.960341	6579.157312	6578.610099	6578.791675	6579.48361	0.04165871998	0.1760214206	0.06712899973	0.1345326247	0.1502769518
12.67083333	6580.948343	6581.228111	6580.578394	6580.820267	6581.432663	0.04165700384	0.1760559729	0.06715099862	0.134552463	0.1503105121
12.675	6582.936345	6583.298909	6582.546688	6582.848858	6583.381717	0.04165528775	0.1760905251	0.06717299742	0.1345723012	0.1503440723
12.67916667	6584.924346	6585.369708	6584.514983	6584.877449	6585.33077	0.04165357171	0.1761250775	0.06719499627	0.1345921394	0.1503776326
12.68316832	6586.912348	6586.405108	6587.467425	6586.906041	6587.279823	0.04165185557	0.1761423536	0.06722799459	0.1346119777	0.1504111928
12.68712871	6588.90035	6588.475906	6589.43572	6588.934632	6589.228876	0.04165013953	0.1761769059	0.06724999339	0.1346318159	0.150444753
12.69108911	6590.888352	6590.546705	6591.404015	6590.963223	6591.177929	0.04164842339	0.1762114581	0.06727199223	0.1346516542	0.1504783133
12.6950495	6592.876353	6592.617504	6593.37231	6592.991814	6593.126982	0.04164670736	0.1762460104	0.06729399114	0.1346714924	0.1505118736
12.6990099	6594.864355	6594.688303	6595.340605	6595.020406	6595.076036	0.04164499127	0.1762805628	0.06731598993	0.1346913306	0.1505454338
12.7029703	6596.852357	6596.759102	6597.3089	6597.048997	6597.025089	0.04164327514	0.176315115	0.06733798885	0.1347111689	0.1505789941
12.70693069	6598.840358	6598.8299	6599.277194	6599.077588	6598.974142	0.04164155909	0.1763496673	0.06735998762	0.1347310072	0.1506125543
12.71089109	6600.82836	6600.900699	6601.245489	6601.106179	6600.923195	0.041639843	0.1763842196	0.06738198647	0.1347508454	0.1506461146
12.71485149	6602.816362	6602.971498	6603.213784	6603.134771	6602.872248	0.04163812691	0.1764187718	0.06740398531	0.1347706837	0.1506796749
12.71881188	6604.804364	6605.042297	6605.182079	6605.163362	6604.821301	0.04163641082	0.1764533242	0.06742598422	0.1347905219	0.1507132351
12.72291667	6606.792365	6607.113095	6607.150374	6607.191953	6606.770355	0.04163469474	0.1764878765	0.06744798306	0.1348103601	0.1507467954
12.72708333	6608.780367	6609.183894	6609.118669	6609.220544	6608.719408	0.04163297859	0.1765224287	0.06746998186	0.1348301984	0.1507803556
12.73125	6610.768369	6611.254693	6611.086963	6611.249136	6610.668461	0.04163126256	0.176556981	0.0674919807	0.1348500366	0.1508139158
12.73529412	6612.75637	6612.290092	6613.055258	6613.277727	6613.592041	0.04162954641	0.1765742572	0.06751397955	0.1348698748	0.1508642562
12.73921569	6614.744372	6614.360891	6615.023553	6615.306318	6615.541094	0.04162783032	0.1766088095	0.06753597845	0.1348897131	0.1508978164
12.74313725	6616.732374	6616.43169	6616.991848	6617.33491	6617.490147	0.04162611424	0.1766433617	0.06755797724	0.1349095513	0.1509313768
12.74705882	6618.720376	6618.502489	6618.960143	6619.363501	6619.4392	0.04162439815	0.176677914	0.06757997614	0.1349293896	0.150964937
12.75102041	6620.708377	6620.573288	6620.928438	6621.392092	6621.388253	0.04162268211	0.1767124663	0.06760197499	0.1349492279	0.1509984973
12.75510204	6622.696379	6622.644086	6622.896732	6623.420683	6623.337307	0.04162096602	0.1767470186	0.06762397378	0.1349690661	0.1510320575
12.75918367	6624.684381	6624.714885	6624.865027	6625.449275	6625.28636	0.04161924988	0.1767815709	0.06764597263	0.1349889044	0.1510656178
12.76326531	6626.672382	6626.785684	6626.833322	6627.477866	6627.235413	0.04161753379	0.1768161232	0.06766797148	0.1350087425	0.151099178
12.76734694	6628.660384	6628.856483	6628.801617	6629.506457	6629.184466	0.04161581775	0.1768506754	0.06768997032	0.1350285808	0.1511327382
12.77142857	6630.648386	6630.927281	6630.769912	6631.535048	6631.133519	0.04161410161	0.1768852277	0.06771196922	0.1350484191	0.1511662985
12.7755102	6632.636388	6632.99808	6632.738207	6633.56364	6633.082572	0.04161238558	0.1769197799	0.06773396807	0.1350682573	0.1511998588
12.77959184	6634.624389	6635.068879	6634.706501	6635.592231	6635.031626	0.04161066943	0.1769543323	0.06775596686	0.1350880955	0.151233419
12.78367347	6636.612391	6637.139678	6636.674796	6637.620822	6636.980679	0.0416089534	0.1769888845	0.06777796576	0.1351079338	0.1512669793
12.7877551	6638.600393	6639.210477	6638.643091	6639.649413	6638.929732	0.04160723731	0.1770234368	0.06779996455	0.135127772	0.1513005395
12.79183673	6640.588394	6641.281275	6640.611386	6641.678005	6640.878785	0.04160552122	0.1770579891	0.06782196346	0.1351476103	0.1513340997
12.79591837	6642.576396	6643.352074	6642.579681	6643.706596	6642.827838	0.04160380508	0.1770925414	0.06784396225	0.1351674485	0.15136766
12.8	6645.558399	6645.422873	6645.532123	6645.735187	6645.751418	0.041601231	0.1771270937	0.06787696058	0.1351872868	0.1514180004
12.8039604	6646.5524	6646.458272	6647.500418	6646.749483	6647.700471	0.04160037291	0.1771443698	0.06789895942	0.1351972059	0.1514515606
12.80792079	6648.540401	6648.529071	6649.468713	6648.778074	6649.649524	0.04159865687	0.1771789221	0.06792095821	0.1352170442	0.1514851209
12.81188119	6650.528403	6650.59987	6651.437008	6650.806665	6651.598578	0.04159694078	0.1772134744	0.06794295706	0.1352368824	0.1515186811
12.81584158	6652.516405	6652.670669	6653.405302	6652.835257	6653.547631	0.04159522469	0.1772480266	0.06796495592	0.1352567207	0.1515522414
12.81980198	6654.504406	6654.741467	6655.373597	6654.863848	6655.496684	0.04159350855	0.1772825789	0.06798695475	0.1352765589	0.1515858017
12.82376238	6656.492408	6656.812266	6657.341892	6656.892439	6657.445737	0.04159179251	0.1773171313	0.06800895365	0.1352963971	0.1516193619
12.82772277	6658.48041	6658.883065	6659.310187	6658.921031	6659.39479	0.04159007642	0.1773516835	0.06803095249	0.1353162354	0.1516529221
12.83168317	6660.468412	6660.953864	6661.278482	6660.949622	6661.343843	0.04158836034	0.1773862358	0.06805295129	0.1353360737	0.1516864824
12.83564356	6662.456413	6663.024663	6663.246777	6662.978213	6663.292897	0.04158664419	0.1774207881	0.0680749502	0.1353559118	0.1517200427
12.83960396	6664.444415	6665.095461	6665.215071	6665.006804	6665.24195	0.0415849281	0.1774553403	0.068096949	0.1353757501	0.1517536029
12.84375	6666.432417	6667.16626	6667.183366	6667.035396	6667.191003	0.04158321201	0.1774898926	0.06811894789	0.1353955883	0.1517871631
12.84791667	6668.420419	6669.237059	6669.151661	6669.063987	6669.140056	0.04158149592	0.177524445	0.06814094668	0.1354154266	0.1518207234
12.852	6671.402421	6670.272458	6671.119956	6671.092578	6671.089109	0.04157892179	0.1775417211	0.06816294553	0.1354352649	0.1518542837
12.856	6673.390423	6672.343257	6673.088251	6673.121169	6673.038162	0.0415772057	0.1775762734	0.06818494443	0.1354551031	0.1518878439
12.86	6675.378425	6674.414056	6675.056546	6675.149761	6674.987216	0.04157548961	0.1776108257	0.06820694332	0.1354749414	0.1519214041
12.864	6677.366426	6676.484855	6677.02484	6677.178352	6676.936269	0.04157377358	0.177645378	0.06822894212	0.1354947796	0.1519549645
12.868	6679.354428	6678.555653	6678.993135	6679.206943	6678.885322	0.04157205749	0.1776799302	0.06825094097	0.1355146179	0.1519885246
12.872	6681.34243	6680.626452	6680.96143	6681.235534	6680.834375	0.0415703414	0.1777144825	0.06827293982	0.1355344561	0.1520220849
12.876	6683.330431	6682.697251	6682.929725	6683.264126	6682.783428	0.04156862531	0.1777490347	0.06829493861	0.1355542943	0.1520556452
12.88	6685.318433	6684.76805	6684.89802	6685.292717	6684.732481	0.04156690917	0.1777835871	0.06831693745	0.1355741325	0.1520892055
12.884	6687.306435	6686.838849	6686.866315	6687.321308	6686.681535	0.04156519308	0.1778181394	0.06833893635	0.1355939709	0.1521227657
12.888	6689.294437	6688.909647	6688.834609	6689.3499	6688.630588	0.04156347699	0.1778526916	0.0683609352	0.1356138091	0.1521563259
12.892	6691.282438	6690.980446	6690.802904	6691.378491	6690.579641	0.04156176096	0.1778872439	0.06838293405	0.1356336473	0.1521898862
12.896	6693.27044	6693.051245	6692.771199	6693.407082	6692.528694	0.04156004487	0.1779217962	0.06840493284	0.1356534856	0.1522234465
12.9	6695.258442	6695.122044	6694.739494	6695.435673	6695.452274	0.04155832872	0.1779563484	0.06842693169	0.1356733238	0.1522737868
12.90408163	6697.246443	6696.157443	6696.707789	6697.464265	6697.401327	0.04155661269	0.1779736246	0.06844893061	0.1356931621	0.1523073471
12.90816327	6699.234445	6698.228242	6698.676084	6699.492856	6699.35038	0.0415548966	0.1780081769	0.06847092938	0.1357130003	0.1523409074
12.9122449	6701.222447	6700.299041	6700.644378	6701.521447	6701.299433	0.04155318046	0.1780427292	0.06849292828	0.1357328386	0.1523744676
12.91632653	6703.210449	6702.369839	6702.612673	6703.550038	6703.248486	0.04155146437	0.1780772814	0.06851492707	0.1357526768	0.1524080278
12.92040816	6705.19845	6704.440638	6704.580968	6705.57863	6705.19754	0.04154974828	0.1781118337	0.06853692592	0.1357725151	0.1524415881
12.9244898	6707.186452	6706.511437	6706.549263	6707.607221	6707.146593	0.04154803225	0.178146386	0.06855892477	0.1357923533	0.1524751484
12.92857143	6709.174454	6708.582236	6708.517558	6709.635812	6709.095646	0.0415463161	0.1781809383	0.06858092361	0.1358121915	0.1525087086
12.93265306	6711.162455	6710.653035	6710.485853	6711.664403	6711.044699	0.04154460001	0.1782154906	0.06860292252	0.1358320298	0.1525422689
12.93663366	6713.150457	6712.723833	6713.438295	6712.678699	6712.993752	0.04154288392	0.1782500429	0.06863592075	0.1358419489	0.1525758291
12.94059406	6715.138459	6714.794632	6715.40659	6714.70729	6714.942805	0.04154116784	0.1782845951	0.06865791958	0.1358617871	0.1526093894
12.94455446	6717.126461	6716.865431	6717.374884	6716.735882	6716.891859	0.04153945175	0.1783191475	0.06867991848	0.1358816254	0.1526429496
12.94851485	6719.114462	6718.93623	6719.343179	6718.764473	6718.840912	0.04153773566	0.1783536997	0.06870191734	0.1359014636	0.1526765098
12.95247525	6721.102464	6721.007028	6721.311474	6720.793064	6720.789965	0.04153601962	0.178388252	0.06872391612	0.1359213019	0.1527100701
12.95643564	6723.090466	6723.077827	6723.279769	6722.821655	6722.739018	0.04153430353	0.1784228043	0.06874591496	0.1359411401	0.1527436304
12.96041667	6725.078467	6725.148626	6725.248064	6724.850247	6724.688071	0.04153258745	0.1784573566	0.06876791381	0.1359609783	0.1527771906
12.96458333	6727.066469	6727.219425	6727.216359	6726.878838	6726.637124	0.0415308713	0.1784919088	0.06878991266	0.1359808166	0.1528107508
12.96862745	6729.054471	6728.254824	6729.184653	6728.907429	6729.560704	0.04152915521	0.178509185	0.0688119115	0.1360006549	0.1528610913
12.97254902	6731.042473	6730.325623	6731.152948	6730.93602	6731.509757	0.04152743918	0.1785437373	0.06883391041	0.1360204931	0.1528946515
12.97647059	6733.030474	6732.396422	6733.121243	6732.964612	6733.458811	0.04152572303	0.1785782895	0.0688559092	0.1360403314	0.1529282117
12.98039216	6735.018476	6734.46722	6735.089538	6734.993203	6735.407864	0.04152400695	0.1786128419	0.06887790805	0.1360601696	0.152961772
12.98431373	6737.006478	6736.538019	6737.057833	6737.021794	6737.356917	0.04152229086	0.1786473942	0.06889990689	0.1360800079	0.1529953323
12.98823529	6738.994479	6738.608818	6739.026128	6739.050386	6739.30597	0.04152057477	0.1786819465	0.06892190579	0.1360998461	0.1530288925
12.99215686	6740.982481	6740.679617	6740.994422	6741.078977	6741.255023	0.04151885873	0.1787164987	0.06894390459	0.1361196843	0.1530624527
12.99607843	6742.970483	6742.750416	6742.962717	6743.107568	6743.204076	0.04151714265	0.178751051	0.06896590349	0.1361395226	0.153096013
13	6744.958485	6744.821214	6744.931012	6745.136159	6745.15313	0.04151542656	0.1787856033	0.06898790233	0.1361593608	0.1531295732
13.00416667	6746.96561	6746.974385	6746.9311	6747.102016	6747.031629	0.0223895597	0.0964482805	0.03721657877	0.07344437596	0.0826092702
13.00833333	6748.953611	6749.0452	6748.899405	6749.130598	6748.980667	0.02238863397	0.09646691694	0.0372284427	0.07345507464	0.08262737119
13.0125	6750.941612	6751.116014	6750.86771	6751.15918	6750.929704	0.02238770819	0.09648555338	0.03724030652	0.07346577331	0.08264547214
13.01666667	6752.929613	6753.186829	6752.836015	6753.187762	6752.878742	0.02238678235	0.09650418976	0.03725217041	0.07347647198	0.08266357317
13.02083333	6754.917614	6755.257644	6754.80432	6755.216344	6754.82778	0.02238585656	0.09652282619	0.03726403427	0.07348717066	0.08268167416
13.025	6756.905615	6757.328459	6756.772625	6757.244926	6756.776817	0.02238493078	0.09654146263	0.03727589821	0.07349786934	0.08269977515
13.02916667	6758.893616	6759.399273	6758.74093	6759.273509	6758.725855	0.02238400499	0.09656009912	0.03728776207	0.07350856801	0.08271787614
13.03333333	6760.881617	6761.470088	6760.709235	6761.302091	6761.649412	0.02238307926	0.09657873556	0.03729962596	0.07351926667	0.08274502757
13.0372549	6762.869618	6762.505495	6762.67754	6763.330673	6763.598449	0.02238215348	0.09658805378	0.03731148978	0.07352996536	0.08276312861
13.04117647	6764.857619	6764.57631	6764.645845	6765.359255	6765.547487	0.02238122764	0.09660669022	0.03732335368	0.07354066403	0.08278122955
13.04509804	6766.84562	6766.647125	6766.61415	6767.387837	6767.496525	0.02238030191	0.0966253266	0.03733521759	0.07355136271	0.08279933054
13.04901961	6768.833621	6768.717939	6768.582455	6769.416419	6769.445563	0.02237937607	0.09664396303	0.03734708141	0.07356206137	0.08281743156
13.05306122	6770.821622	6770.788754	6770.55076	6771.445001	6771.3946	0.02237845029	0.09666259947	0.03735894529	0.07357276	0.08283553257
13.05714286	6772.809622	6772.859569	6772.519065	6773.473583	6773.343638	0.0223775245	0.09668123591	0.03737080916	0.07358345873	0.08285363356
13.06122449	6774.797623	6774.930383	6774.48737	6775.502166	6775.292676	0.02237659872	0.09669987236	0.03738267304	0.07359415741	0.08287173455
13.06530612	6776.785624	6777.001198	6776.455675	6777.530748	6777.241713	0.02237567299	0.09671850884	0.03739453697	0.07360485604	0.08288983554
13.06930693	6778.773625	6779.072013	6779.408132	6778.545039	6779.190751	0.02237474714	0.09673714522	0.03741233277	0.0736102054	0.08290793647
13.07326733	6780.761626	6781.142828	6781.376437	6780.573621	6781.139789	0.02237382142	0.09675578166	0.03742419661	0.07362090404	0.08292603752
13.07722772	6782.749627	6783.213642	6783.344742	6782.602203	6783.088826	0.02237289558	0.09677441809	0.03743606054	0.07363160276	0.08294413845
13.08125	6784.737628	6785.284457	6785.313047	6784.630785	6785.037864	0.02237196985	0.09679305459	0.03744792442	0.07364230139	0.0829622395
13.08541667	6786.725629	6787.355272	6787.281352	6786.659367	6786.986902	0.02237104401	0.09681169102	0.03745978831	0.07365300011	0.08298034047
13.08958333	6788.71363	6789.426086	6789.249657	6788.687949	6788.93594	0.02237011822	0.09683032746	0.03747165217	0.07366369873	0.08299844147
13.09375	6790.701631	6791.496901	6791.217962	6790.716532	6790.884977	0.02236919244	0.09684896384	0.03748351599	0.07367439741	0.08301654246
13.09791667	6792.689632	6793.567716	6793.186267	6792.745114	6792.834015	0.02236826671	0.09686760028	0.03749537996	0.07368509608	0.08303464345
13.10196078	6794.677633	6794.603123	6795.154572	6794.773696	6795.757572	0.02236734092	0.09687691855	0.03750724375	0.07369579476	0.08306179488
13.10588235	6796.665634	6796.673938	6797.122877	6796.802278	6797.706609	0.02236641514	0.09689555493	0.03751910768	0.07370649343	0.08307989591
13.10980392	6798.653635	6798.744752	6799.091182	6798.83086	6799.655647	0.0223654893	0.09691419142	0.03753097156	0.07371719211	0.08309799686
13.11372549	6800.641635	6800.815567	6801.059487	6800.859442	6801.604685	0.02236456351	0.09693282786	0.03754283543	0.07372789084	0.0831160979
13.11764706	6802.629636	6802.886382	6803.027792	6802.888024	6803.553722	0.02236363773	0.09695146424	0.03755469925	0.07373858951	0.08313419884
13.12156863	6804.617637	6804.957197	6804.996097	6804.916606	6805.50276	0.02236271194	0.09697010068	0.03756656313	0.07374928819	0.08315229983
13.1254902	6806.605638	6807.028011	6806.964402	6806.945189	6807.451798	0.02236178621	0.09698873717	0.03757842706	0.07375998681	0.08317040087
13.12941176	6808.593639	6809.098826	6808.932707	6808.973771	6809.400836	0.02236086043	0.09700737361	0.03759029088	0.07377068554	0.08318850186
13.13333333	6810.58164	6811.169641	6810.901012	6811.002353	6811.349873	0.02235993459	0.09702601005	0.03760215478	0.0737813842	0.0832066028
13.1375	6812.569641	6813.240455	6812.869317	6813.030935	6813.298911	0.0223590088	0.09704464648	0.03761401865	0.07379208283	0.08322470384
13.14166667	6814.557642	6815.31127	6814.837622	6815.059517	6815.247949	0.02235808302	0.09706328287	0.03762588251	0.0738027815	0.08324280483
13.14583333	6816.545643	6817.382085	6816.805927	6817.088099	6817.196986	0.02235715723	0.09708191936	0.03763774645	0.07381348018	0.08326090582
13.15	6819.527644	6819.452899	6818.774232	6819.116681	6819.146024	0.02235576861	0.09710055579	0.03764961034	0.07382417889	0.08327900679
13.154	6821.515645	6820.488307	6820.742537	6821.145263	6821.095062	0.02235484283	0.09710987401	0.03766147414	0.07383487753	0.08329710774
13.158	6823.503646	6822.559121	6822.710842	6823.173846	6823.0441	0.02235391699	0.09712851045	0.03767333802	0.07384557626	0.08331520873
13.162	6825.491647	6824.629936	6824.679146	6825.202428	6824.993137	0.02235299126	0.09714714684	0.0376852019	0.07385627493	0.08333330977
13.166	6827.479648	6826.700751	6826.647451	6827.23101	6826.942175	0.02235206547	0.09716578327	0.03769706577	0.07386697356	0.08335141076
13.17	6829.467649	6828.771566	6828.615756	6829.259592	6828.891213	0.02235113963	0.09718441976	0.0377089297	0.07387767228	0.0833695117
13.174	6831.45565	6830.84238	6830.584061	6831.288174	6830.84025	0.0223502139	0.0972030562	0.03772079358	0.07388837095	0.08338761269
13.178	6833.443651	6832.913195	6832.552366	6833.316756	6832.789288	0.02234928812	0.09722169258	0.0377326574	0.07389906963	0.08340571373
13.182	6835.431652	6834.98401	6834.520671	6835.345338	6834.738326	0.02234836233	0.09724032907	0.03774452134	0.07390976825	0.08342381472
13.186	6837.419653	6837.054824	6836.488976	6837.37392	6836.687363	0.02234743655	0.09725896545	0.03775638516	0.07392046692	0.0834419157
13.19	6839.407653	6839.125639	6838.457281	6839.402503	6838.636401	0.02234651076	0.09727760189	0.03776824909	0.07393116565	0.0834600167
13.194	6841.395654	6841.196454	6840.425586	6841.431085	6840.585439	0.02234558498	0.09729623833	0.03778011297	0.07394186433	0.08347811769
13.198	6843.383655	6843.267268	6842.393891	6843.459667	6842.534477	0.02234465919	0.09731487482	0.03779197679	0.073952563	0.08349621862
13.202	6845.371656	6844.302676	6845.346349	6844.473958	6845.458033	0.02234373337	0.09732419298	0.03780977262	0.07395791234	0.08352337016
13.206	6847.359657	6846.373491	6847.314654	6846.50254	6847.407071	0.02234280763	0.09734282942	0.03782163654	0.07396861096	0.08354147113
13.21	6849.347658	6848.444305	6849.282959	6848.531122	6849.356109	0.02234188179	0.09736146591	0.03783350036	0.07397930963	0.08355957209
13.214	6851.335659	6850.51512	6851.251264	6850.559704	6851.305146	0.022340956	0.09738010235	0.03784536423	0.07399000831	0.08357767307
13.218	6853.32366	6852.585935	6853.219569	6852.588286	6853.254184	0.02234003021	0.09739873873	0.03785722811	0.07400070704	0.08359577412
13.222	6855.311661	6854.656749	6855.187873	6854.616869	6855.203222	0.02233910443	0.09741737517	0.03786909204	0.07401140571	0.08361387511
13.226	6857.299662	6856.727564	6857.156178	6856.645451	6857.152259	0.0223381787	0.0974360116	0.03788095586	0.07402210439	0.08363197609
13.23	6859.287663	6858.798379	6859.124483	6858.674033	6859.101297	0.02233725286	0.0974546481	0.03789281974	0.07403280306	0.08365007703
13.234	6861.275664	6860.869193	6861.092788	6860.702615	6861.050335	0.02233632708	0.09747328453	0.03790468367	0.07404350172	0.08366817802
13.238	6863.263665	6862.940008	6863.061093	6862.731197	6862.999373	0.02233540129	0.09749192097	0.03791654749	0.07405420035	0.08368627906
13.242	6865.251666	6865.010823	6865.029398	6864.759779	6864.94841	0.02233447551	0.09751055735	0.03792841137	0.07406489908	0.08370438005
13.246	6867.239666	6867.081637	6866.997703	6866.788361	6866.897448	0.02233354972	0.09752919384	0.0379402753	0.0740755977	0.08372248099
13.25	6869.227667	6869.152452	6868.966008	6868.816943	6868.846486	0.02233262399	0.09754783028	0.03795213913	0.07408629642	0.08374058202
13.25416667	6871.215668	6871.223267	6870.934313	6870.845526	6870.795523	0.02233169815	0.09756646672	0.037964003	0.07409699505	0.08375868297
13.25833333	6873.203669	6873.294082	6872.902618	6872.874108	6872.744561	0.02233077237	0.09758510315	0.03797586693	0.07410769373	0.08377678396
13.2625	6875.19167	6875.364896	6874.870923	6874.90269	6874.693599	0.02232984664	0.09760373954	0.03798773075	0.0741183924	0.083794885
13.26666667	6877.179671	6877.435711	6876.839228	6876.931272	6877.617155	0.02232892085	0.09762237603	0.03799959463	0.07412909109	0.08382203643
13.27058824	6879.167672	6878.471118	6878.807533	6878.959854	6879.566193	0.02232799507	0.09763169419	0.03801145855	0.07413978981	0.08384013747
13.2745098	6881.155673	6880.541933	6880.775838	6880.988436	6881.515231	0.02232706923	0.09765033068	0.03802332244	0.07415048848	0.08385823845
13.27843137	6883.143674	6882.612748	6882.744143	6883.017018	6883.464268	0.0223261435	0.09766896712	0.03803518626	0.0741611871	0.0838763394
13.28235294	6885.131675	6884.683562	6884.712448	6885.0456	6885.413306	0.02232521766	0.0976876035	0.03804705014	0.07417188577	0.08389444044
13.28627451	6887.119676	6886.754377	6886.680753	6887.074183	6887.362344	0.02232429193	0.09770623994	0.03805891401	0.07418258451	0.08391254138
13.29019608	6889.107677	6888.825192	6888.649058	6889.102765	6889.311382	0.02232336614	0.09772487643	0.03807077794	0.07419328318	0.08393064242
13.29411765	6891.095678	6890.896006	6890.617363	6891.131347	6891.260419	0.02232244036	0.09774351287	0.03808264177	0.0742039818	0.08394874335
13.29803922	6893.083678	6892.966821	6892.585668	6893.159929	6893.209457	0.02232151457	0.0977621493	0.03809450564	0.07421468053	0.08396684438
13.30208333	6895.071679	6895.037636	6894.553973	6895.188511	6895.158495	0.02232058875	0.09778078569	0.03810636952	0.07422537915	0.08398494533
13.30625	6897.05968	6897.108451	6896.522278	6897.217093	6897.107532	0.02231966301	0.09779942212	0.03811823345	0.07423607782	0.08400304636
13.31041667	6899.047681	6899.179265	6898.490583	6899.245675	6899.05657	0.02231873722	0.09781805856	0.03813009733	0.07424677655	0.08402114731
13.31458333	6901.035682	6901.25008	6900.458888	6901.274257	6901.005608	0.02231781144	0.097836695	0.03814196121	0.07425747523	0.08403924836
13.31875	6903.023683	6903.320895	6902.427193	6903.30284	6902.954646	0.02231688559	0.09785533149	0.03815382503	0.07426817385	0.08405734935
13.32277228	6905.011684	6904.356302	6905.37965	6905.331422	6904.903683	0.02231595981	0.09786464965	0.0381716209	0.07427887252	0.08407545028
13.32673267	6906.999685	6906.427117	6907.347955	6907.360004	6906.852721	0.02231503408	0.09788328614	0.03818348477	0.07428957119	0.08409355132
13.33069307	6908.987686	6908.497931	6909.31626	6909.388586	6908.801759	0.02231410824	0.09790192253	0.03819534859	0.07430026992	0.08411165231
13.33469388	6910.975687	6910.568746	6911.284565	6911.417168	6910.750796	0.02231318246	0.09792055896	0.03820721253	0.07431096854	0.0841297533
13.33877551	6912.963688	6912.639561	6913.25287	6913.44575	6912.699834	0.02231225667	0.09793919546	0.03821907635	0.07432166722	0.08414785429
13.34285714	6914.951689	6914.710376	6915.221175	6915.474332	6914.648872	0.02231133089	0.09795783189	0.03823094028	0.0743323659	0.08416595528
13.34693878	6916.93969	6916.78119	6917.18948	6917.502914	6916.59791	0.02231040516	0.09797646827	0.03824280416	0.07434306462	0.08418405621
13.35098039	6918.927691	6918.852005	6919.157785	6918.517206	6919.521466	0.02230947937	0.09799510476	0.03825466803	0.07434841394	0.08421120775
13.35490196	6920.915691	6920.92282	6921.12609	6920.545788	6921.470504	0.02230855353	0.0980137412	0.03826653186	0.07435911263	0.08422930869
13.35882353	6922.903692	6922.993634	6923.094395	6922.57437	6923.419542	0.02230762775	0.09803237764	0.03827839573	0.07436981131	0.08424740968
13.3627451	6924.891693	6925.064449	6925.0627	6924.602952	6925.368579	0.02230670196	0.09805101402	0.03829025961	0.07438050993	0.08426551072
13.36666667	6926.879694	6927.135264	6927.031005	6926.631534	6927.317617	0.02230577623	0.09806965051	0.03830212349	0.07439120862	0.08428361166
13.37083333	6928.867695	6929.206078	6928.99931	6928.660116	6929.266655	0.02230485039	0.0980882869	0.03831398742	0.07440190733	0.08430171265
13.375	6930.855696	6931.276893	6930.967615	6930.688698	6931.215692	0.02230392461	0.09810692333	0.03832585124	0.07441260595	0.08431981367
13.37916667	6932.843697	6933.347708	6932.93592	6932.71728	6933.16473	0.02230299888	0.09812555977	0.03833771517	0.07442330468	0.08433791462
13.38333333	6934.831698	6935.418522	6934.904225	6934.745863	6935.113768	0.0223020731	0.09814419626	0.03834957899	0.0744340033	0.08435601567
13.3875	6936.819699	6937.489337	6936.87253	6936.774445	6937.062805	0.02230114731	0.0981628327	0.03836144292	0.07444470197	0.08437411666
13.39166667	6938.8077	6939.560152	6938.840835	6938.803027	6939.011843	0.02230022153	0.09818146914	0.0383733068	0.0744554007	0.08439221759
13.39583333	6940.795701	6941.630967	6940.80914	6940.831609	6940.960881	0.02229929574	0.09820010552	0.03838517062	0.07446609932	0.08441031858
13.4	6943.777702	6943.701781	6943.761597	6943.874482	6943.884437	0.02229790701	0.09821874195	0.03840296644	0.07448214739	0.08443747012
13.40392157	6944.771703	6944.737189	6944.74575	6944.888773	6945.833475	0.02229744413	0.09822806023	0.03840889839	0.07448749673	0.08445557105
13.40784314	6946.759703	6946.808003	6946.714054	6946.917355	6947.782513	0.02229651833	0.09824669661	0.03842076231	0.07449819535	0.08447367204
13.41176471	6948.747704	6948.878818	6948.682359	6948.945937	6949.731551	0.02229559255	0.09826533305	0.03843262618	0.07450889408	0.08449177305
13.41568627	6950.735705	6950.949633	6950.650664	6950.97452	6951.680588	0.02229466682	0.09828396949	0.03844449006	0.0745195927	0.08450987408
13.41960784	6952.723706	6953.020447	6952.618969	6953.003102	6953.629626	0.02229374103	0.09830260592	0.03845635388	0.07453029143	0.08452797507
13.42352941	6954.711707	6955.091262	6954.587274	6955.031684	6955.578664	0.02229281519	0.09832124244	0.03846821781	0.07454099005	0.084546076
13.42745098	6956.699708	6957.162077	6956.555579	6957.060266	6957.527701	0.02229188941	0.09833987885	0.03848008169	0.07455168877	0.08456417699
13.43137255	6958.687709	6959.232891	6958.523884	6959.088848	6959.476739	0.02229096362	0.09835851529	0.03849194557	0.07456238739	0.08458227798
13.43541667	6960.67571	6961.303706	6960.492189	6961.11743	6961.425777	0.02229003784	0.09837715172	0.03850380945	0.07457308612	0.08460037902
13.43958333	6962.663711	6963.374521	6962.460494	6963.146012	6963.374815	0.02228911211	0.0983957881	0.03851567332	0.0745837848	0.08461848001
13.44356436	6964.651712	6964.409928	6965.412952	6965.174594	6965.323852	0.02228818627	0.09840510632	0.03853346914	0.07459448342	0.084636581
13.44752475	6966.639713	6966.480743	6967.381257	6967.203177	6967.27289	0.02228726048	0.09842374281	0.03854533296	0.07460518209	0.08465468199
13.45148515	6968.627714	6968.551558	6969.349562	6969.231759	6969.221928	0.02228633475	0.09844237925	0.03855719683	0.07461588081	0.08467278298
13.45544554	6970.615715	6970.622372	6971.317867	6971.260341	6971.170965	0.02228540891	0.09846101569	0.03856906077	0.0746265795	0.08469088397
13.45940594	6972.603716	6972.693187	6973.286172	6973.288923	6973.120003	0.02228448313	0.09847965212	0.03858092459	0.07463727817	0.08470898496
13.46336634	6974.591716	6974.764002	6975.254477	6975.317505	6975.069041	0.0222835574	0.09849828856	0.03859278846	0.07464797685	0.08472708589
13.46734694	6976.579717	6976.834816	6977.222781	6977.346087	6977.018079	0.02228263161	0.098516925	0.0386046524	0.07465867551	0.08474518688
13.47142857	6978.567718	6978.905631	6979.191086	6979.374669	6978.967116	0.02228170577	0.09853556138	0.03861651622	0.07466937414	0.08476328787
13.4755102	6980.555719	6980.976446	6981.159391	6981.403252	6980.916154	0.02228078004	0.09855419782	0.03862838009	0.07468007286	0.0847813889
13.47959184	6982.54372	6983.04726	6983.127696	6983.431834	6982.865192	0.02227985426	0.09857283431	0.03864024403	0.07469077149	0.08479948991
13.48367347	6984.531721	6985.118075	6985.096001	6985.460416	6984.814229	0.02227892848	0.09859147075	0.0386521079	0.07470147022	0.0848175909
13.4877551	6986.519722	6987.18889	6987.064306	6987.488998	6986.763267	0.02227800263	0.09861010713	0.03866397178	0.07471216889	0.08483569183
13.49183673	6988.507723	6989.259705	6989.032611	6989.51758	6988.712305	0.02227707685	0.09862874357	0.0386758356	0.07472286752	0.08485379287
13.49591837	6990.495724	6991.330519	6991.000916	6991.546162	6990.661342	0.02227615106	0.09864738006	0.03868769948	0.07473356624	0.08487189381
13.5	6993.477725	6993.401334	6992.969221	6993.574744	6993.584899	0.02227476239	0.09866601644	0.03869956335	0.07474426491	0.08489904535
13.504	6995.465726	6994.436741	6994.937526	6994.589035	6995.533937	0.02227383666	0.09867533466	0.03871142731	0.07474961425	0.08491714634
13.508	6997.453727	6996.507556	6996.905831	6996.617617	6997.482974	0.02227291082	0.09869397115	0.03872329111	0.07476031287	0.08493524733
13.512	6999.441728	6998.578371	6998.874136	6998.6462	6999.432012	0.02227198503	0.09871260753	0.03873515504	0.0747710116	0.08495334828
13.516	7001.429729	7000.649185	7000.842441	7000.674782	7001.38105	0.02227105925	0.09873124398	0.03874701886	0.07478171028	0.0849714493
13.52	7003.41773	7002.72	7002.810746	7002.703364	7003.330088	0.02227013352	0.09874988041	0.03875888274	0.07479240895	0.08498955024
13.524	7005.405731	7004.790815	7004.779051	7004.731946	7005.279125	0.02226920773	0.09876851693	0.03877074667	0.07480310763	0.08500765123
13.528	7007.393732	7006.86163	7006.747356	7006.760528	7007.228163	0.02226828189	0.09878715328	0.03878261055	0.07481380625	0.08502575227
13.532	7009.381733	7008.932444	7008.715661	7008.78911	7009.177201	0.02226735611	0.09880578977	0.03879447437	0.07482450492	0.08504385326
13.536	7011.369734	7011.003259	7010.683966	7010.817692	7011.126238	0.02226643032	0.09882442615	0.0388063383	0.0748352036	0.08506195425
13.54	7013.357734	7013.074074	7012.652271	7012.846274	7013.075276	0.0222655046	0.09884306259	0.03881820212	0.07484590232	0.08508005524
13.544	7015.345735	7015.144888	7014.620576	7014.874857	7015.024314	0.02226457875	0.09886169903	0.03883006605	0.07485660095	0.08509815617
13.548	7017.333736	7017.215703	7016.588881	7016.903439	7016.973352	0.02226365303	0.09888033552	0.03884192993	0.07486729962	0.08511625722
13.55208333	7019.321737	7019.286518	7018.557186	7018.932021	7018.922389	0.02226272724	0.0988989719	0.0388537938	0.07487799834	0.0851343582
13.55625	7021.309738	7021.357332	7020.525491	7020.960603	7020.871427	0.02226180146	0.09891760839	0.03886565763	0.07488869702	0.0851524592
13.56039604	7023.297739	7022.39274	7023.477948	7022.989185	7022.820465	0.02226087567	0.09892692661	0.03888345344	0.0748993957	0.08517056019
13.56435644	7025.28574	7024.463554	7025.446253	7025.017767	7024.769502	0.02225994989	0.09894556299	0.03889531738	0.07491009432	0.08518866118
13.56831683	7027.273741	7026.534369	7027.414558	7027.046349	7026.71854	0.0222590241	0.09896419943	0.0389071812	0.07492079303	0.08520676216
13.57227723	7029.261742	7028.605184	7029.382863	7029.074931	7028.667578	0.02225809832	0.09898283587	0.03891904507	0.07493149166	0.08522486315
13.57623762	7031.249743	7030.675999	7031.351168	7031.103514	7030.616616	0.02225717253	0.09900147231	0.03893090895	0.07494219038	0.08524296413
13.58019802	7033.237744	7032.746813	7033.319473	7033.132096	7032.565653	0.02225624669	0.09902010879	0.03894277283	0.07495288907	0.08526106508
13.58415842	7035.225745	7034.817628	7035.287778	7035.160678	7034.514691	0.02225532091	0.09903874523	0.03895463671	0.07496358774	0.08527916607
13.58811881	7037.213746	7036.888443	7037.256083	7037.18926	7036.463729	0.02225439512	0.09905738167	0.03896650058	0.07497428636	0.08529726706
13.59207921	7039.201747	7038.959257	7039.224388	7039.217842	7038.412766	0.02225346939	0.09907601805	0.03897836446	0.07498498504	0.08531536804
13.5960396	7041.189747	7041.030072	7041.192693	7041.246424	7040.361804	0.02225254355	0.09909465454	0.03899022839	0.07499568371	0.08533346903
13.6	7043.177748	7043.100887	7043.160998	7043.275006	7043.285361	0.02225161777	0.09911329093	0.03900209221	0.07500638244	0.08536062057
13.60408163	7045.165749	7044.136294	7045.129303	7045.303589	7045.234398	0.02225069198	0.09912260914	0.03901395609	0.07501708112	0.08537872151
13.60816327	7047.15375	7046.207109	7047.097608	7047.332171	7047.183436	0.0222497662	0.09914124564	0.03902581996	0.07502777974	0.08539682255
13.6122449	7049.141751	7048.277923	7049.065913	7049.360753	7049.132474	0.02224884047	0.09915988207	0.03903768384	0.07503847847	0.0854149235
13.61632653	7051.129752	7050.348738	7051.034218	7051.389335	7051.081511	0.02224791463	0.09917851846	0.03904954773	0.07504917714	0.08543302453
13.62040816	7053.117753	7052.419553	7053.002523	7053.417917	7053.030549	0.0222469889	0.09919715495	0.03906141159	0.07505987576	0.08545112546
13.6244898	7055.105754	7054.490368	7054.970828	7055.446499	7054.979587	0.02224606311	0.09921579133	0.03907327553	0.07507057449	0.08546922651
13.62857143	7057.093755	7056.561182	7056.939133	7057.475081	7056.928625	0.02224513727	0.09923442782	0.03908513939	0.07508127311	0.08548732744
13.63265306	7059.081756	7058.631997	7058.907438	7059.503663	7058.877662	0.02224421154	0.0992530642	0.03909700328	0.07509197182	0.08550542849
13.63673469	7061.069757	7060.702812	7060.875743	7061.532246	7060.8267	0.02224328576	0.09927170069	0.03910886716	0.07510267051	0.08552352948
13.64081633	7063.057758	7062.773626	7062.844048	7063.560828	7062.775738	0.02224235998	0.09929033713	0.039120731	0.07511336913	0.08554163047
13.64489796	7065.045759	7064.844441	7064.812353	7065.58941	7064.724775	0.02224143419	0.09930897351	0.03913259491	0.07512406786	0.08555973146
13.64897959	7067.033759	7066.915256	7066.780658	7067.617992	7066.673813	0.02224050835	0.09932760995	0.03914445879	0.07513476652	0.08557783244
13.65294118	7069.02176	7068.98607	7068.748962	7068.632283	7069.59737	0.02223958262	0.09934624639	0.03915632266	0.07514011586	0.08560498387
13.65686275	7071.009761	7071.056885	7070.717267	7070.660865	7071.546407	0.02223865678	0.09936488288	0.03916818654	0.07515081449	0.08562308486
13.66078431	7072.997762	7073.1277	7072.685572	7072.689447	7073.495445	0.022237731	0.09938351927	0.03918005036	0.07516151317	0.08564118591
13.66470588	7074.985763	7075.198515	7074.653877	7074.718029	7075.444483	0.02223680527	0.0994021557	0.03919191424	0.0751722119	0.08565928684
13.66875	7076.973764	7077.269329	7076.622182	7076.746611	7077.393521	0.02223587948	0.09942079219	0.03920377811	0.07518291056	0.08567738789
13.67291667	7078.961765	7079.340144	7078.590487	7078.775194	7079.342558	0.0222349537	0.09943942857	0.03921564205	0.07519360925	0.08569548887
13.67708333	7080.949766	7081.410959	7080.558792	7080.803776	7081.291596	0.02223402791	0.09945806501	0.03922750592	0.07520430791	0.08571358987
13.68118812	7082.937767	7082.446366	7083.51125	7082.832358	7083.240634	0.02223310213	0.09946738323	0.03924530168	0.07521500654	0.0857316908
13.68514851	7084.925768	7084.517181	7085.479555	7084.86094	7085.189671	0.02223217629	0.09948601966	0.03925716556	0.07522570527	0.08574979183
13.68910891	7086.913769	7086.587995	7087.44786	7086.889522	7087.138709	0.0222312505	0.0995046561	0.03926902949	0.07523640389	0.08576789278
13.69306931	7088.90177	7088.65881	7089.416165	7088.918104	7089.087747	0.02223032477	0.09952329259	0.03928089331	0.07524710257	0.08578599377
13.6970297	7090.889771	7090.729625	7091.38447	7090.946686	7091.036784	0.02222939893	0.09954192897	0.03929275719	0.07525780124	0.08580409481
13.7009901	7092.877772	7092.800439	7093.352775	7092.975268	7092.985822	0.02222847315	0.09956056541	0.03930462112	0.07526849997	0.0858221958
13.7049505	7094.865772	7094.871254	7095.32108	7095.003851	7094.93486	0.02222754736	0.0995792019	0.039316485	0.07527919859	0.08584029679
13.70891089	7096.853773	7096.942069	7097.289385	7097.032433	7096.883898	0.02222662163	0.09959783834	0.03932834882	0.07528989732	0.08585839778
13.71287129	7098.841774	7099.012884	7099.257689	7099.061015	7098.832935	0.02222569585	0.09961647472	0.0393402127	0.07530059599	0.08587649873
13.71683168	7100.829775	7101.083698	7101.225994	7101.089597	7100.781973	0.02222477001	0.09963511116	0.03935207657	0.07531129466	0.0858945997
13.72083333	7102.817776	7103.154513	7103.194299	7103.118179	7102.731011	0.02222384428	0.09965374765	0.03936394051	0.07532199328	0.08591270069
13.725	7104.805777	7105.225328	7105.162604	7105.146761	7104.680048	0.02222291849	0.09967238403	0.03937580433	0.07533269201	0.08593080168
13.72916667	7106.793778	7107.296142	7107.130909	7107.175343	7106.629086	0.02222199265	0.09969102047	0.03938766826	0.07534339069	0.08594890273
13.73333333	7108.781779	7109.366957	7109.099214	7109.203926	7109.552643	0.02222106687	0.09970965696	0.0393995321	0.07535408935	0.08597605415
13.7372549	7110.76978	7110.402364	7111.067519	7111.232508	7111.50168	0.02222014114	0.09971897512	0.03941139597	0.07536478798	0.08599415514
13.74117647	7112.757781	7112.473179	7113.035824	7113.26109	7113.450718	0.02221921536	0.09973761162	0.03942325989	0.07537548666	0.08601225619
13.74509804	7114.745782	7114.543994	7115.004129	7115.289672	7115.399756	0.02221828957	0.099756248	0.03943512371	0.07538618533	0.08603035718
13.74901961	7116.733783	7116.614808	7116.972434	7117.318254	7117.348794	0.02221736378	0.09977488449	0.03944698766	0.07539688405	0.08604845815
13.75306122	7118.721784	7118.685623	7118.940739	7119.346836	7119.297831	0.022216438	0.09979352093	0.03945885146	0.07540758268	0.0860665591
13.75714286	7120.709784	7120.756438	7120.909044	7121.375418	7121.246869	0.02221551216	0.09981215737	0.03947071534	0.07541828141	0.08608466009
13.76122449	7122.697785	7122.827253	7122.877349	7123.404	7123.195907	0.02221458643	0.09983079376	0.03948257922	0.07542898009	0.08610276108
13.76530612	7124.685786	7124.898067	7124.845654	7125.432583	7125.144944	0.02221366065	0.09984943018	0.03949444315	0.07543967872	0.08612086207
13.76938776	7126.673787	7126.968882	7126.813959	7127.461165	7127.093982	0.02221273486	0.09986806668	0.03950630702	0.07545037744	0.08613896306
13.77346939	7128.661788	7129.039697	7128.782264	7129.489747	7129.04302	0.02221180908	0.09988670306	0.0395181709	0.07546107611	0.08615706405
13.77755102	7130.649789	7131.110511	7130.750569	7131.518329	7130.992058	0.02221088323	0.09990533949	0.03953003472	0.07547177478	0.08617516504
13.78163265	7132.63779	7133.181326	7132.718874	7133.546911	7132.941095	0.02220995751	0.09992397593	0.0395418986	0.0754824734	0.08619326608
13.78571429	7134.625791	7135.252141	7134.687179	7135.575493	7134.890133	0.02220903167	0.09994261242	0.03955376248	0.07549317208	0.08621136705
13.78979592	7136.613792	7137.322955	7136.655484	7137.604075	7136.839171	0.02220810588	0.0999612488	0.03956562641	0.07550387075	0.08622946806
13.79387755	7138.601793	7139.39377	7138.623789	7139.632657	7138.788208	0.02220718015	0.0999798853	0.03957749029	0.07551456943	0.08624756905
13.79795918	7140.589794	7141.464585	7140.592094	7141.66124	7140.737246	0.02220625431	0.09999852168	0.03958935411	0.07552526816	0.08626566998
13.8019802	7142.577795	7142.499992	7143.544551	7142.675531	7143.660803	0.02220532853	0.1000078399	0.03960714994	0.07553061749	0.08629282152
13.80594059	7144.565796	7144.570807	7145.512856	7144.704113	7145.60984	0.02220440274	0.1000264764	0.03961901386	0.07554131617	0.08631092249
13.80990099	7146.553797	7146.641622	7147.481161	7146.732695	7147.558878	0.02220347696	0.1000451128	0.03963087768	0.07555201479	0.0863290235
13.81386139	7148.541797	7148.712436	7149.449466	7148.761277	7149.507916	0.02220255123	0.1000637493	0.03964274161	0.07556271346	0.08634712449
13.81782178	7150.529798	7150.783251	7151.417771	7150.789859	7151.456953	0.02220162539	0.1000823856	0.03965460548	0.07557341219	0.08636522548
13.82178218	7152.517799	7152.854066	7153.386076	7152.818441	7153.405991	0.0222006996	0.1001010221	0.03966646931	0.07558411087	0.08638332641
13.82574257	7154.5058	7154.92488	7155.354381	7154.847023	7155.355029	0.02219977387	0.1001196586	0.03967833324	0.07559480948	0.08640142745
13.82970297	7156.493801	7156.995695	7157.322686	7156.875606	7157.304067	0.02219884803	0.100138295	0.03969019706	0.07560550822	0.08641952839
13.83366337	7158.481802	7159.06651	7159.290991	7158.904188	7159.253104	0.0221979223	0.1001569314	0.03970206099	0.07561620687	0.08643762938
13.83762376	7160.469803	7161.137324	7161.259296	7160.93277	7161.202142	0.02219699646	0.1001755678	0.03971392487	0.07562690556	0.08645573042
13.84166667	7162.457804	7163.208139	7163.227601	7162.961352	7163.15118	0.02219607073	0.1001942043	0.03972578875	0.07563760424	0.08647383136
13.84583333	7164.445805	7165.278954	7165.195906	7164.989934	7165.100217	0.02219514489	0.1002128407	0.03973765257	0.07564830286	0.08649193235
13.85	7167.427806	7167.349769	7167.164211	7167.018516	7167.049255	0.02219375627	0.1002314772	0.03974951645	0.07565900157	0.08651003338
13.854	7169.415807	7168.385176	7169.132516	7169.047098	7168.998293	0.02219283049	0.1002407954	0.03976138032	0.07566970026	0.08652813433
13.858	7171.403808	7170.455991	7171.100821	7171.07568	7170.947331	0.02219190465	0.1002594318	0.03977324425	0.07568039894	0.08654623537
13.862	7173.391809	7172.526805	7173.069126	7173.104263	7172.896368	0.02219097886	0.1002780682	0.03978510813	0.07569109761	0.08656433636
13.866	7175.37981	7174.59762	7175.037431	7175.132845	7174.845406	0.02219005313	0.1002967047	0.03979697201	0.07570179624	0.08658243735
13.87	7177.367811	7176.668435	7177.005736	7177.161427	7176.794444	0.02218912729	0.1003153411	0.03980883587	0.0757124949	0.08660053828
13.874	7179.355812	7178.739249	7178.974041	7179.190009	7178.743481	0.02218820151	0.1003339775	0.0398206997	0.07572319364	0.08661863927
13.878	7181.343813	7180.810064	7180.942346	7181.218591	7180.692519	0.02218727572	0.100352614	0.03983256358	0.07573389231	0.08663674026
13.882	7183.331814	7182.880879	7182.910651	7183.247173	7182.641557	0.02218635	0.1003712504	0.03984442751	0.07574459098	0.08665484131
13.886	7185.319815	7184.951693	7184.878956	7185.275755	7184.590595	0.02218542421	0.1003898869	0.03985629141	0.0757552896	0.08667294228
13.89	7187.307816	7187.022508	7186.847261	7187.304337	7186.539632	0.02218449837	0.1004085233	0.03986815521	0.07576598833	0.08669104323
13.894	7189.295816	7189.093323	7188.815566	7189.33292	7188.48867	0.02218357264	0.1004271598	0.03988001914	0.07577668701	0.08670914422
13.898	7191.283817	7191.164138	7190.78387	7191.361502	7190.437708	0.0221826468	0.1004457962	0.03989188305	0.07578738568	0.08672724521
13.90204082	7193.271818	7192.199545	7192.752175	7193.390084	7193.361264	0.02218172103	0.1004551144	0.03990374684	0.07579808436	0.08675439669
13.90612245	7195.259819	7194.27036	7194.72048	7195.418666	7195.310302	0.02218079523	0.1004737509	0.03991561072	0.07580878298	0.08677249772
13.91020408	7197.24782	7196.341174	7196.688785	7197.447248	7197.25934	0.0221798695	0.1004923873	0.03992747465	0.07581948171	0.08679059873
13.91428571	7199.235821	7198.411989	7198.65709	7199.47583	7199.208377	0.02217894366	0.1005110237	0.03993933853	0.07583018033	0.08680869972
13.91836735	7201.223822	7200.482804	7200.625395	7201.504412	7201.157415	0.02217801793	0.1005296601	0.03995120235	0.07584087906	0.08682680071
13.92244898	7203.211823	7202.553618	7202.5937	7203.532994	7203.106453	0.02217709209	0.1005482966	0.03996306628	0.07585157773	0.08684490164
13.92653061	7205.199824	7204.624433	7204.562005	7205.561577	7205.05549	0.02217616631	0.1005669331	0.03997493016	0.0758622764	0.08686300268
13.93061224	7207.187825	7206.695248	7206.53031	7207.590159	7207.004528	0.02217524058	0.1005855695	0.03998679398	0.07587297502	0.08688110362
13.93465347	7209.175826	7208.766062	7209.482768	7208.60445	7208.953566	0.02217431474	0.1006042059	0.04000458979	0.0758783244	0.08689920466
13.93861386	7211.163827	7210.836877	7211.451073	7210.633032	7210.902604	0.02217338901	0.1006228423	0.04001645367	0.07588902309	0.08691730565
13.94257426	7213.151828	7212.907692	7213.419378	7212.661614	7212.851641	0.02217246317	0.1006414788	0.04002831754	0.07589972171	0.08693540664
13.94653465	7215.139828	7214.978507	7215.387683	7214.690196	7214.800679	0.02217153744	0.1006601152	0.04004018148	0.07591042038	0.08695350763
13.95049505	7217.127829	7217.049321	7217.355988	7216.718778	7216.749717	0.02217061165	0.1006787517	0.04005204535	0.0759211191	0.0869716086
13.95445545	7219.11583	7219.120136	7219.324293	7218.74736	7218.698754	0.02216968587	0.1006973881	0.04006390918	0.07593181779	0.08698970961
13.95841584	7221.103831	7221.190951	7221.292597	7220.775943	7220.647792	0.02216876003	0.1007160246	0.04007577305	0.07594251641	0.0870078106
13.9625	7223.091832	7223.261765	7223.260902	7222.804525	7222.59683	0.0221678343	0.100734661	0.04008763698	0.07595321514	0.08702591159
13.96666667	7225.079833	7224.297173	7225.229207	7224.833107	7225.520386	0.02216690851	0.1007439792	0.0400995008	0.07596391377	0.08705306307
13.97058824	7227.067834	7226.367987	7227.197512	7226.861689	7227.469424	0.02216598267	0.1007626156	0.04011136474	0.07597461243	0.08707116406
13.9745098	7229.055835	7228.438802	7229.165817	7228.890271	7229.418462	0.02216505694	0.1007812521	0.04012322856	0.07598531116	0.08708926503
13.97843137	7231.043836	7230.509617	7231.134122	7230.918853	7231.3675	0.02216413116	0.1007998885	0.04013509243	0.07599600978	0.08710736598
13.98235294	7233.031837	7232.580431	7233.102427	7232.947435	7233.316537	0.02216320532	0.1008185249	0.04014695637	0.07600670851	0.08712546697
13.98627451	7235.019838	7234.651246	7235.070732	7234.976017	7235.265575	0.02216227953	0.1008371613	0.04015882024	0.07601740713	0.08714356802
13.99019608	7237.007839	7236.722061	7237.039037	7237.0046	7237.214613	0.0221613538	0.1008557978	0.04017068407	0.07602810586	0.08716166901
13.99411765	7238.99584	7238.792876	7239.007342	7239.033182	7239.16365	0.02216042802	0.1008744342	0.040182548	0.07603880448	0.08717976994
13.99803922	7240.98384	7240.86369	7240.975647	7241.061764	7241.112688	0.02215950218	0.1008930706	0.04019441183	0.07604950321	0.08719787097
14.00208333	7242.982049	7242.980991	7242.962473	7243.055309	7243.021549	0.0119512526	0.05442561634	0.02168582618	0.04102336194	0.04703912615
14.00625	7244.970049	7245.051814	7244.930783	7245.083886	7244.970578	0.01195075332	0.05443566763	0.02169222516	0.04102913241	0.04704888876
14.01041667	7246.95805	7247.122638	7246.899093	7247.112463	7246.919608	0.01195025405	0.05444571886	0.02169862405	0.04103490294	0.04705865131
14.01458333	7248.94605	7249.193461	7248.867404	7249.141041	7248.868637	0.01194975483	0.05445577016	0.02170502305	0.04104067342	0.04706841389
14.01875	7250.934051	7251.264284	7250.835714	7251.169618	7250.817666	0.01194925556	0.05446582149	0.02171142193	0.04104644384	0.04707817652
14.02291667	7252.922051	7253.335107	7252.804025	7253.198195	7252.766696	0.01194875629	0.05447587281	0.02171782087	0.04105221437	0.0470879391
14.02708333	7254.910052	7255.405931	7254.772335	7255.226772	7254.715725	0.01194825701	0.05448592407	0.02172421987	0.04105798484	0.04709770168
14.03125	7256.898052	7257.476754	7256.740646	7257.255349	7256.664755	0.01194775769	0.05449597535	0.02173061881	0.04106375526	0.04710746421
14.03529412	7258.886053	7258.512166	7258.708956	7259.283927	7259.588299	0.01194725842	0.054501001	0.02173701776	0.04106952579	0.04712210813
14.03921569	7260.874053	7260.582989	7260.677266	7261.312504	7261.537328	0.01194675915	0.05451105229	0.02174341664	0.04107529621	0.04713187071
14.04313725	7262.862054	7262.653812	7262.645577	7263.341081	7263.486357	0.01194625993	0.05452110358	0.02174981558	0.04108106669	0.04714163329
14.04705882	7264.850054	7264.724636	7264.613887	7265.369658	7265.435387	0.01194576066	0.05453115481	0.02175621458	0.04108683716	0.04715139582
14.05102041	7266.838055	7266.795459	7266.582198	7267.398235	7267.384416	0.01194526138	0.05454120615	0.02176261347	0.04109260767	0.04716115845
14.05510204	7268.826055	7268.866282	7268.550508	7269.426813	7269.333445	0.01194476212	0.05455125744	0.02176901241	0.04109837816	0.04717092098
14.05918367	7270.814056	7270.937105	7270.518819	7271.45539	7271.282475	0.01194426279	0.05456130872	0.02177541141	0.04110414863	0.04718068361
14.06326531	7272.802056	7273.007929	7272.487129	7273.483967	7273.231504	0.01194376352	0.05457135996	0.02178181035	0.04110991905	0.04719044619
14.06732673	7274.790057	7275.078752	7275.439595	7274.498256	7275.180534	0.0119432643	0.0545814113	0.02179140871	0.0411128043	0.04720020872
14.07128713	7276.778057	7277.149575	7277.407905	7276.526833	7277.129563	0.01194276503	0.05459146254	0.02179780765	0.04111857476	0.0472099713
14.07524752	7278.766058	7279.220398	7279.376216	7278.55541	7279.078592	0.01194226576	0.05460151383	0.02180420659	0.0411243453	0.04721973392
14.07920792	7280.754058	7281.291222	7281.344526	7280.583987	7281.027622	0.01194176649	0.05461156517	0.02181060553	0.04113011571	0.04722949651
14.08333333	7282.742059	7283.362045	7283.312836	7282.612564	7282.976651	0.01194126721	0.05462161646	0.02181700453	0.04113588624	0.04723925909
14.0875	7284.730059	7285.432868	7285.281147	7284.641142	7284.92568	0.01194076789	0.05463166775	0.02182340342	0.04114165666	0.04724902167
14.09166667	7286.71806	7287.503692	7287.249457	7286.669719	7286.87471	0.01194026862	0.05464171898	0.02182980241	0.04114742719	0.04725878425
14.09583333	7288.70606	7289.574515	7289.217768	7288.698296	7288.823739	0.01193976934	0.05465177032	0.0218362013	0.04115319761	0.04726854678
14.1	7291.688061	7291.645338	7291.186078	7291.741162	7291.747283	0.01193902044	0.05466182156	0.02184260024	0.04116185338	0.0472831907
14.10392157	7292.682061	7292.68075	7293.154389	7292.75545	7293.696313	0.01193877081	0.05466684725	0.02184899926	0.04116473856	0.04729295323
14.10784314	7294.670062	7294.751573	7295.122699	7294.784028	7295.645342	0.01193827159	0.05467689854	0.02185539812	0.04117050909	0.04730271586
14.11176471	7296.658062	7296.822396	7297.091009	7296.812605	7297.594371	0.01193777226	0.05468694983	0.02186179712	0.04117627951	0.04731247841
14.11568627	7298.646063	7298.89322	7299.05932	7298.841182	7299.543401	0.01193727299	0.05469700107	0.02186819601	0.04118205004	0.04732224102
14.11960784	7300.634063	7300.964043	7301.02763	7300.869759	7301.49243	0.01193677377	0.05470705241	0.02187459501	0.04118782051	0.0473320036
14.12352941	7302.622064	7303.034866	7302.995941	7302.898336	7303.441459	0.0119362745	0.05471710364	0.02188099395	0.04119359093	0.04734176618
14.12745098	7304.610064	7305.10569	7304.964251	7304.926914	7305.390489	0.01193577523	0.05472715493	0.02188739289	0.04119936146	0.04735152871
14.13137255	7306.598065	7307.176513	7306.932562	7306.955491	7307.339518	0.01193527596	0.05473720622	0.02189379183	0.04120513188	0.04736129134
14.13541667	7308.586065	7309.247336	7308.900872	7308.984068	7309.288548	0.01193477663	0.05474725751	0.02190019072	0.04121090236	0.04737105387
14.13958333	7310.574066	7311.318159	7310.869183	7311.012645	7311.237577	0.01193427741	0.05475730885	0.02190658966	0.04121667288	0.04738081645
14.14375	7312.562066	7313.388983	7312.837493	7313.041222	7313.186606	0.01193377814	0.05476736014	0.0219129886	0.04122244331	0.04739057908
14.14791667	7314.550067	7315.459806	7314.805803	7315.0698	7315.135636	0.01193327887	0.05477741137	0.0219193876	0.04122821383	0.04740034166
14.152	7317.532067	7316.495218	7316.774114	7317.098377	7317.084665	0.01193252991	0.05478243707	0.02192578654	0.04123398429	0.04741010424
14.156	7319.520068	7318.566041	7318.742424	7319.126954	7319.033694	0.01193203064	0.05479248836	0.02193218548	0.04123975478	0.04741986677
14.16	7321.508068	7320.636864	7320.710735	7321.155531	7320.982724	0.01193153142	0.05480253964	0.02193858437	0.04124552526	0.0474296294
14.164	7323.496069	7322.707687	7322.679045	7323.184108	7322.931753	0.01193103215	0.05481259088	0.02194498337	0.04125129573	0.04743939193
14.168	7325.484069	7324.778511	7324.647356	7325.212686	7324.880782	0.01193053282	0.05482264222	0.02195138225	0.04125706619	0.04744915451
14.172	7327.47207	7326.849334	7326.615666	7327.241263	7326.829812	0.01193003355	0.05483269351	0.02195778125	0.04126283668	0.04745891714
14.176	7329.46007	7328.920157	7328.583976	7329.26984	7328.778841	0.01192953428	0.05484274474	0.02196418014	0.04126860714	0.04746867971
14.18	7331.448071	7330.990981	7330.552287	7331.298417	7330.727871	0.01192903506	0.05485279609	0.02197057908	0.04127437763	0.04747844225
14.184	7333.436071	7333.061804	7332.520597	7333.326994	7332.6769	0.01192853574	0.05486284738	0.02197697802	0.0412801481	0.04748820483
14.188	7335.424072	7335.132627	7334.488908	7335.355572	7334.625929	0.01192803647	0.05487289861	0.02198337702	0.04128591858	0.04749796741
14.192	7337.412072	7337.20345	7336.457218	7337.384149	7336.574959	0.01192753725	0.0548829499	0.02198977596	0.041291689	0.04750772999
14.196	7339.400073	7339.274274	7338.425529	7339.412726	7338.523988	0.01192703792	0.05489300124	0.0219961749	0.04129745953	0.04751749262
14.2	7341.388073	7341.345097	7341.377994	7341.441303	7341.447532	0.01192653865	0.05490305247	0.02200577326	0.04130323	0.04753213649
14.204	7343.376074	7342.380509	7343.346305	7342.455592	7343.396562	0.01192603938	0.05490807817	0.0220121722	0.04130611524	0.04754189902
14.208	7345.364074	7344.451332	7345.314615	7344.484169	7345.345591	0.01192554011	0.05491812941	0.0220185712	0.04131188571	0.04755166165
14.212	7347.352075	7346.522155	7347.282926	7346.512746	7347.29462	0.01192504084	0.05492818069	0.02202497009	0.04131765613	0.0475614242
14.216	7349.340075	7348.592978	7349.251236	7348.541323	7349.24365	0.01192454157	0.05493823199	0.02203136904	0.04132342661	0.04757118681
14.22	7351.328076	7350.663802	7351.219546	7350.569901	7351.192679	0.01192404235	0.05494828327	0.02203776797	0.04132919714	0.04758094934
14.224	7353.316076	7352.734625	7353.187857	7352.598478	7353.141708	0.01192354302	0.05495833456	0.02204416697	0.04133496761	0.04759071192
14.228	7355.304077	7354.805448	7355.156167	7354.627055	7355.090738	0.01192304381	0.0549683859	0.02205056589	0.04134073803	0.04760047455
14.232	7357.292077	7356.876272	7357.124478	7356.655632	7357.039767	0.01192254448	0.05497843714	0.02205696485	0.0413465085	0.04761023708
14.236	7359.280078	7358.947095	7359.092788	7358.684209	7358.988796	0.01192204521	0.05498848848	0.02206336374	0.04135227898	0.04761999971
14.24	7361.268078	7361.017918	7361.061099	7360.712787	7360.937826	0.01192154594	0.05499853971	0.0220697627	0.04135804945	0.04762976229
14.244	7363.256079	7363.088741	7363.029409	7362.741364	7362.886855	0.01192104667	0.055008591	0.02207616162	0.04136381993	0.04763952487
14.248	7365.244079	7365.159565	7364.997719	7364.769941	7364.835885	0.01192054745	0.05501864234	0.02208256062	0.04136959046	0.0476492874
14.25208333	7367.23208	7367.230388	7366.96603	7366.798518	7366.784914	0.01192004818	0.05502869358	0.0220889595	0.04137536092	0.04765905003
14.25625	7369.22008	7369.301211	7368.93434	7368.827095	7368.733943	0.01191954885	0.05503874486	0.02209535844	0.04138113135	0.04766881261
14.26041667	7371.208081	7371.372035	7370.902651	7370.855673	7370.682973	0.01191904958	0.05504879616	0.02210175749	0.04138690182	0.04767857519
14.26458333	7373.196081	7373.442858	7372.870961	7372.88425	7372.632002	0.01191855031	0.05505884744	0.02210815638	0.0413926723	0.04768833772
14.26862745	7375.184082	7374.478269	7374.839272	7374.912827	7375.555546	0.01191805109	0.05506387308	0.02211455533	0.04139844282	0.04770298159
14.27254902	7377.172082	7376.549093	7376.807582	7376.941404	7377.504575	0.01191755182	0.05507392443	0.02212095421	0.0414042133	0.04771274423
14.27647059	7379.160083	7378.619916	7378.775892	7378.969981	7379.453605	0.01191705249	0.05508397566	0.02212735321	0.04140998376	0.04772250675
14.28039216	7381.148083	7380.690739	7380.744203	7380.998559	7381.402634	0.01191655322	0.055094027	0.02213375215	0.04141575419	0.04773226933
14.28431373	7383.136084	7382.761563	7382.712513	7383.027136	7383.351664	0.01191605395	0.05510407829	0.02214015109	0.04142152472	0.04774203195
14.28823529	7385.124084	7384.832386	7384.680824	7385.055713	7385.300693	0.01191555473	0.05511412953	0.02214655004	0.0414272952	0.04775179454
14.29215686	7387.112085	7386.903209	7386.649134	7387.08429	7387.249722	0.01191505546	0.05512418081	0.02215294898	0.04143306562	0.04776155707
14.29607843	7389.100085	7388.974032	7388.617445	7389.112867	7389.198752	0.01191455614	0.05513423216	0.02215934786	0.04143883609	0.0477713197
14.3	7391.088086	7391.044856	7390.585755	7391.141445	7391.147781	0.01191405692	0.05514428345	0.02216574681	0.04144460657	0.04778108223
14.30416667	7393.076086	7393.115679	7392.554065	7393.170022	7393.09681	0.01191355765	0.05515433468	0.02217214575	0.04145037704	0.04779084481
14.30833333	7395.064087	7395.186502	7394.522376	7395.198599	7395.04584	0.01191305838	0.05516438602	0.02217854469	0.04145614757	0.04780060744
14.3125	7397.052087	7397.257326	7396.490686	7397.227176	7396.994869	0.0119125591	0.05517443731	0.02218494363	0.04146191805	0.04781036999
14.31666667	7399.040088	7399.328149	7398.458997	7399.255753	7398.943899	0.01191205978	0.05518448854	0.02219134263	0.04146768852	0.04782013255
14.32079208	7401.028088	7400.36356	7401.411462	7401.284331	7400.892928	0.01191156056	0.05518951424	0.02220094104	0.04147345894	0.04782989513
14.32475248	7403.016089	7402.434384	7403.379773	7403.312908	7402.841957	0.01191106124	0.05519956548	0.02220733998	0.04147922947	0.04783965771
14.32871287	7405.004089	7404.505207	7405.348083	7405.341485	7404.790987	0.01191056202	0.05520961676	0.02221373887	0.04148499989	0.04784942029
14.33267327	7406.99209	7406.57603	7407.316394	7407.370062	7406.740016	0.01191006275	0.05521966805	0.02222013783	0.0414907704	0.04785918293
14.33673469	7408.98009	7408.646854	7409.284704	7409.398639	7408.689045	0.01190956342	0.05522971934	0.02222653677	0.04149654084	0.04786894545
14.34081633	7410.968091	7410.717677	7411.253015	7411.427217	7410.638075	0.0119090642	0.05523977068	0.02223293575	0.04150231131	0.04787870809
14.34489796	7412.956091	7412.7885	7413.221325	7413.455794	7412.587104	0.01190856488	0.05524982197	0.02223933464	0.04150808184	0.04788847061
14.34897959	7414.944092	7414.859323	7415.189635	7415.484371	7414.536134	0.01190806566	0.05525987321	0.02224573365	0.0415138523	0.04789823319
14.35294118	7416.932092	7416.930147	7417.157946	7416.49866	7417.459678	0.01190756639	0.05526992455	0.02225213252	0.04151673754	0.04791287711
14.35686275	7418.920093	7419.00097	7419.126256	7418.527237	7419.408707	0.01190706706	0.05527997578	0.02225853146	0.04152250802	0.04792263964
14.36078431	7420.908093	7421.071793	7421.094567	7420.555814	7421.357736	0.01190656785	0.05529002708	0.0222649304	0.04152827844	0.04793240222
14.36470588	7422.896094	7423.142617	7423.062877	7422.584391	7423.306766	0.01190606852	0.05530007836	0.02227132935	0.04153404892	0.04794216486
14.36875	7424.884094	7425.21344	7425.031188	7424.612968	7425.255795	0.01190556925	0.0553101297	0.02227772834	0.04153981944	0.04795192744
14.37291667	7426.872095	7427.284263	7426.999498	7426.641546	7427.204824	0.01190507003	0.05532018094	0.02228412728	0.04154558992	0.04796168996
14.37708333	7428.860095	7429.355086	7428.967808	7428.670123	7429.153854	0.01190457076	0.05533023228	0.02229052617	0.04155136039	0.04797145254
14.38125	7430.848096	7431.42591	7430.936119	7430.6987	7431.102883	0.01190407149	0.05534028351	0.02229692517	0.04155713082	0.04798121512
14.38541667	7432.836096	7433.496733	7432.904429	7432.727277	7433.051913	0.01190357216	0.0553503348	0.02230332406	0.04156290135	0.04799097774
14.38958333	7434.824097	7435.567556	7434.87274	7434.755854	7435.000942	0.01190307289	0.05536038609	0.02230972305	0.04156867182	0.04800074034
14.39375	7436.812097	7437.63838	7436.84105	7436.784432	7436.949971	0.01190257362	0.05537043743	0.02231612199	0.04157444225	0.04801050292
14.39791667	7438.800098	7439.709203	7438.809361	7438.813009	7438.899001	0.0119020744	0.05538048872	0.02232252088	0.04158021272	0.04802026544
14.40196078	7440.788098	7440.744614	7440.777671	7440.841586	7441.822545	0.01190157513	0.05538551436	0.02232891988	0.04158598319	0.04803490937
14.40588235	7442.776099	7442.815438	7442.745982	7442.870163	7443.771574	0.01190107586	0.0553955656	0.02233531882	0.04159175366	0.04804467193
14.40980392	7444.764099	7444.886261	7444.714292	7444.89874	7445.720603	0.01190057653	0.05540561693	0.02234171776	0.04159752414	0.04805443453
14.41372549	7446.7521	7446.957084	7446.682602	7446.927318	7447.669633	0.01190007726	0.05541566817	0.02234811665	0.04160329461	0.04806419705
14.41764706	7448.7401	7449.027908	7448.650913	7448.955895	7449.618662	0.01189957799	0.05542571946	0.0223545156	0.04160906514	0.04807395969
14.42156863	7450.728101	7451.098731	7450.619223	7450.984472	7451.567692	0.01189907872	0.0554357708	0.02236091453	0.04161483562	0.04808372221
14.4254902	7452.716101	7453.169554	7452.587534	7453.013049	7453.516721	0.0118985795	0.05544582209	0.02236731353	0.04162060603	0.04809348484
14.42941176	7454.704102	7455.240377	7454.555844	7455.041626	7455.46575	0.01189808023	0.05545587338	0.02237371246	0.04162637656	0.04810324737
14.43333333	7456.692102	7457.311201	7456.524155	7457.070204	7457.41478	0.0118975809	0.05546592467	0.02238011141	0.04163214702	0.04811300995
14.4375	7458.680103	7459.382024	7458.492465	7459.098781	7459.363809	0.01189708163	0.0554759759	0.0223865103	0.04163791746	0.04812277253
14.44158416	7460.668103	7460.417436	7461.444931	7461.127358	7461.312838	0.01189658242	0.0554810016	0.02239610871	0.04164368793	0.04813253517
14.44554455	7462.656104	7462.488259	7463.413241	7463.155935	7463.261868	0.01189608309	0.05549105289	0.02240250771	0.04164945841	0.04814229775
14.44950495	7464.644104	7464.559082	7465.381551	7465.184512	7465.210897	0.01189558388	0.05550110418	0.0224089066	0.04165522892	0.04815206031
14.45346535	7466.632105	7466.629906	7467.349862	7467.21309	7467.159927	0.01189508455	0.05551115541	0.02241530554	0.04166099936	0.04816182285
14.45742574	7468.620105	7468.700729	7469.318172	7469.241667	7469.108956	0.01189458528	0.05552120675	0.02242170448	0.04166676989	0.04817158543
14.46138614	7470.608106	7470.771552	7471.286483	7471.270244	7471.057985	0.01189408601	0.055531258	0.02242810342	0.04167254036	0.04818134807
14.46534653	7472.596106	7472.842375	7473.254793	7473.298821	7473.007015	0.01189358673	0.05554130933	0.02243450242	0.04167831079	0.04819111059
14.46938776	7474.584107	7474.913199	7475.223104	7475.327398	7474.956044	0.01189308752	0.05555136056	0.02244090135	0.04168408125	0.04820087323
14.47346939	7476.572107	7476.984022	7477.191414	7477.355976	7476.905073	0.01189258825	0.05556141185	0.0224473003	0.04168985178	0.04821063575
14.47755102	7478.560108	7479.054845	7479.159725	7479.384553	7478.854103	0.01189208897	0.0555714632	0.02245369919	0.0416956222	0.04822039833
14.48163265	7480.548108	7481.125668	7481.128035	7481.41313	7480.803132	0.0118915897	0.05558151448	0.02246009813	0.04170139273	0.04823016091
14.48571429	7482.536109	7483.196492	7483.096345	7483.441707	7482.752161	0.01189109038	0.05559156572	0.02246649715	0.04170716321	0.04823992353
14.48979592	7484.524109	7485.267315	7485.064656	7485.470284	7484.701191	0.01189059116	0.05560161706	0.02247289607	0.04171293362	0.04824968613
14.49387755	7486.51211	7487.338138	7487.032966	7487.498862	7486.65022	0.01189009183	0.05561166829	0.02247929501	0.0417187041	0.04825944865
14.49795918	7488.50011	7489.408962	7489.001277	7489.527439	7488.59925	0.01188959256	0.05562171958	0.0224856939	0.04172447457	0.04826921129
14.502	7491.482111	7490.444373	7490.969587	7490.541727	7491.522794	0.01188884367	0.05562674523	0.02249209284	0.04172735986	0.0482838551
14.506	7493.470112	7492.515197	7492.937898	7492.570305	7493.471823	0.01188834438	0.05563679651	0.02249849184	0.04173313034	0.04829361771
14.51	7495.458112	7494.58602	7494.906208	7494.598882	7495.420852	0.01188784511	0.05564684785	0.02250489078	0.04173890076	0.04830338032
14.514	7497.446113	7496.656843	7496.874518	7496.627459	7497.369882	0.01188734589	0.05565689915	0.02251128972	0.04174467129	0.0483131429
14.518	7499.434113	7498.727666	7498.842829	7498.656036	7499.318911	0.01188684662	0.05566695038	0.02251768861	0.04175044176	0.04832290548
14.522	7501.422114	7500.79849	7500.811139	7500.684613	7501.267941	0.0118863473	0.05567700172	0.02252408755	0.04175621224	0.04833266806
14.526	7503.410114	7502.869313	7502.77945	7502.713191	7503.21697	0.01188584808	0.05568705301	0.02253048649	0.04176198271	0.04834243063
14.53	7505.398115	7504.940136	7504.74776	7504.741768	7505.165999	0.01188534875	0.05569710424	0.02253688549	0.04176775313	0.04835219322
14.534	7507.386115	7507.01096	7506.716071	7506.770345	7507.115029	0.01188484948	0.05570715559	0.02254328439	0.04177352365	0.04836195574
14.538	7509.374116	7509.081783	7508.684381	7508.798922	7509.064058	0.01188435027	0.05571720682	0.02254968333	0.04177929414	0.04837171838
14.542	7511.362116	7511.152606	7510.652691	7510.827499	7511.013087	0.01188385099	0.05572725816	0.02255608226	0.04178506455	0.04838148096
14.546	7513.350117	7513.223429	7512.621002	7512.856077	7512.962117	0.01188335172	0.05573730945	0.0225624812	0.04179083503	0.04839124348
14.55	7515.338117	7515.294253	7514.589312	7514.884654	7514.911146	0.01188285245	0.05574736074	0.02256888014	0.04179660554	0.0484010061
14.55416667	7517.326118	7517.365076	7516.557623	7516.913231	7516.860175	0.01188235318	0.05575741197	0.02257527909	0.04180237598	0.04841076864
14.55833333	7519.314118	7519.435899	7518.525933	7518.941808	7518.809205	0.01188185386	0.05576746331	0.02258167803	0.04180814651	0.04842053128
14.56237624	7521.302119	7520.471311	7521.478399	7520.970385	7520.758234	0.01188135458	0.05577248891	0.0225912765	0.04181391698	0.04843029386
14.56633663	7523.290119	7522.542134	7523.446709	7522.998963	7522.707264	0.01188085536	0.05578254019	0.02259767538	0.04181968741	0.04844005644
14.57029703	7525.27812	7524.612957	7525.41502	7525.02754	7524.656293	0.0118803561	0.05579259154	0.02260407432	0.04182545793	0.04844981902
14.57425743	7527.26612	7526.683781	7527.38333	7527.056117	7526.605322	0.01187985682	0.05580264283	0.02261047327	0.04183122835	0.04845958154
14.57821782	7529.254121	7528.754604	7529.351641	7529.084694	7528.554352	0.0118793575	0.05581269411	0.02261687226	0.04183699882	0.04846934418
14.58217822	7531.242121	7530.825427	7531.319951	7531.113271	7530.503381	0.01187885822	0.0558227454	0.0226232712	0.04184276935	0.04847910676
14.58613861	7533.230122	7532.896251	7533.288261	7533.141849	7532.45241	0.01187835895	0.05583279669	0.02262967009	0.04184853983	0.04848886932
14.59009901	7535.218122	7534.967074	7535.256572	7535.170426	7534.40144	0.01187785974	0.05584284792	0.02263606903	0.0418543103	0.04849863186
14.59405941	7537.206123	7537.037897	7537.224882	7537.199003	7536.350469	0.01187736041	0.05585289921	0.02264246797	0.04186008072	0.0485083945
14.5980198	7539.194123	7539.10872	7539.193193	7539.22758	7538.299499	0.01187686114	0.0558629505	0.02264886693	0.04186585119	0.04851815702
14.60204082	7541.182124	7540.144132	7541.161503	7541.256157	7541.223043	0.01187636188	0.05586797614	0.02265526587	0.04187162167	0.04853280089
14.60612245	7543.170124	7542.214955	7543.129814	7543.284735	7543.172072	0.01187586259	0.05587802749	0.0226616648	0.0418773922	0.04854256351
14.61020408	7545.158125	7544.285779	7545.098124	7545.313312	7545.121101	0.01187536338	0.05588807877	0.0226680638	0.04188316267	0.04855232605
14.61428571	7547.146125	7546.356602	7547.066434	7547.341889	7547.070131	0.01187486411	0.05589813001	0.02267446268	0.04188893315	0.04856208869
14.61836735	7549.134126	7548.427425	7549.034745	7549.370466	7549.01916	0.01187436478	0.0559081813	0.02268086163	0.04189470362	0.04857185127
14.62244898	7551.122126	7550.498248	7551.003055	7551.399043	7550.968189	0.01187386556	0.05591823258	0.02268726057	0.04190047404	0.04858161379
14.62653061	7553.110127	7552.569072	7552.971366	7553.427621	7552.917219	0.01187336629	0.05592828387	0.02269365951	0.04190624457	0.04859137643
14.63061224	7555.098127	7554.639895	7554.939676	7555.456198	7554.866248	0.01187286702	0.05593833522	0.02270005845	0.04191201505	0.04860113895
14.63469388	7557.086128	7556.710718	7556.907987	7557.484775	7556.815278	0.0118723677	0.0559483865	0.02270645739	0.04191778546	0.04861090159
14.63877551	7559.074128	7558.781542	7558.876297	7559.513352	7558.764307	0.01187186848	0.05595843774	0.02271285634	0.04192355599	0.04862066411
14.64285714	7561.062129	7560.852365	7560.844607	7561.541929	7560.713336	0.01187136921	0.05596848902	0.02271925528	0.04192932642	0.04863042675
14.64693878	7563.050129	7562.923188	7562.812918	7563.570507	7562.662366	0.01187086994	0.05597854037	0.02272565422	0.04193509694	0.04864018927
14.65098039	7565.03813	7564.994011	7564.781228	7564.584795	7565.58591	0.01187037066	0.05598859165	0.02273205316	0.04193798217	0.0486548332
14.65490196	7567.02613	7567.064835	7566.749539	7566.613372	7567.534939	0.01186987139	0.05599864295	0.0227384521	0.04194375265	0.04866459572
14.65882353	7569.014131	7569.135658	7568.717849	7568.64195	7569.483968	0.01186937207	0.05600869423	0.02274485104	0.04194952313	0.0486743583
14.6627451	7571.002131	7571.206481	7570.68616	7570.670527	7571.432998	0.01186887279	0.05601874552	0.02275124999	0.0419552936	0.04868412088
14.66666667	7572.990132	7573.277305	7572.65447	7572.699104	7573.382027	0.01186837358	0.05602879681	0.02275764898	0.04196106404	0.04869388346
14.67083333	7574.978132	7575.348128	7574.622781	7574.727681	7575.331057	0.01186787431	0.05603884804	0.02276404791	0.0419668345	0.0487036461
14.675	7576.966133	7577.418951	7576.591091	7576.756258	7577.280086	0.01186737504	0.05604889933	0.02277044687	0.04197260503	0.04871340866
14.67916667	7578.954133	7579.489774	7578.559401	7578.784836	7579.229115	0.01186687577	0.05605895067	0.02277684581	0.04197837545	0.04872317126
14.68316832	7580.942134	7580.525186	7581.511867	7580.813413	7581.178145	0.01186637649	0.05606397626	0.02278644422	0.04198414598	0.04873293384
14.68712871	7582.930134	7582.596009	7583.480177	7582.84199	7583.127174	0.01186587717	0.05607402755	0.02279284316	0.04198991639	0.04874269636
14.69108911	7584.918135	7584.666833	7585.448488	7584.870567	7585.076203	0.01186537789	0.05608407889	0.02279924205	0.04199568687	0.04875245894
14.6950495	7586.906135	7586.737656	7587.416798	7586.899144	7587.025233	0.01186487862	0.05609413013	0.02280564099	0.04200145734	0.04876222158
14.6990099	7588.894136	7588.808479	7589.385109	7588.927722	7588.974262	0.01186437935	0.05610418147	0.02281203993	0.04200722782	0.04877198414
14.7029703	7590.882136	7590.879302	7591.353419	7590.956299	7590.923292	0.01186388009	0.0561142327	0.02281843888	0.04201299835	0.04878174674
14.70693069	7592.870137	7592.950126	7593.32173	7592.984876	7592.872321	0.01186338081	0.05612428399	0.02282483782	0.04201876877	0.0487915093
14.71089109	7594.858137	7595.020949	7595.29004	7595.013453	7594.82135	0.01186288159	0.05613433534	0.02283123682	0.0420245393	0.0488012719
14.71485149	7596.846138	7597.091772	7597.25835	7597.04203	7596.77038	0.01186238227	0.05614438658	0.0228376357	0.04203030977	0.04881103448
14.71881188	7598.834138	7599.162596	7599.226661	7599.070608	7598.719409	0.01186188299	0.05615443791	0.02284403464	0.04203608024	0.04882079706
14.72291667	7600.822139	7601.233419	7601.194971	7601.099185	7600.668438	0.01186138378	0.05616448914	0.02285043359	0.04204185066	0.04883055958
14.72708333	7602.810139	7603.304242	7603.163282	7603.127762	7602.617468	0.01186088445	0.05617454049	0.02285683253	0.04204762119	0.04884032221
14.73125	7604.79814	7605.375065	7605.131592	7605.156339	7604.566497	0.01186038524	0.05618459172	0.02286323152	0.04205339161	0.04885008474
14.73529412	7606.78614	7606.410477	7607.099903	7607.184916	7607.490041	0.01185988591	0.05618961736	0.02286963041	0.04205916214	0.04886472861
14.73921569	7608.774141	7608.4813	7609.068213	7609.213494	7609.439071	0.01185938669	0.05619966871	0.02287602941	0.04206493262	0.04887449119
14.74313725	7610.762141	7610.552124	7611.036524	7611.242071	7611.3881	0.01185888737	0.05620971994	0.02288242829	0.04207070304	0.04888425377
14.74705882	7612.750142	7612.622947	7613.004834	7613.270648	7613.337129	0.01185838815	0.05621977123	0.02288882724	0.04207647356	0.04889401641
14.75102041	7614.738142	7614.69377	7614.973144	7615.299225	7615.286159	0.01185788888	0.05622982257	0.02289522623	0.04208224403	0.04890377898
14.75510204	7616.726143	7616.764593	7616.941455	7617.327802	7617.235188	0.01185738961	0.05623987381	0.02290162518	0.04208801446	0.04891354157
14.75918367	7618.714143	7618.835417	7618.909765	7619.356379	7619.184217	0.01185689029	0.05624992515	0.02290802406	0.04209378499	0.04892330415
14.76326531	7620.702144	7620.90624	7620.878076	7621.384957	7621.133247	0.01185639106	0.05625997638	0.022914423	0.04209955546	0.04893306673
14.76734694	7622.690144	7622.977063	7622.846386	7623.413534	7623.082276	0.01185589179	0.05627002773	0.02292082195	0.04210532592	0.04894282925
14.77142857	7624.678145	7625.047887	7624.814697	7625.442111	7625.031306	0.01185539252	0.05628007896	0.02292722094	0.04211109641	0.04895259189
14.7755102	7626.666145	7627.11871	7626.783007	7627.470688	7626.980335	0.01185489319	0.05629013025	0.02293361989	0.04211686687	0.04896235445
14.77959184	7628.654146	7629.189533	7628.751317	7629.499265	7628.929364	0.01185439398	0.05630018154	0.02294001883	0.0421226373	0.04897211699
14.78367347	7630.642146	7631.260356	7630.719628	7631.527843	7630.878394	0.01185389465	0.05631023288	0.02294641771	0.04212840783	0.04898187963
14.7877551	7632.630147	7633.33118	7632.687938	7633.55642	7632.827423	0.01185339538	0.05632028411	0.02295281671	0.04213417825	0.04899164221
14.79183673	7634.618147	7635.402003	7634.656249	7635.584997	7634.776452	0.01185289616	0.0563303354	0.02295921565	0.04213994873	0.04900140473
14.79591837	7636.606148	7637.472826	7636.624559	7637.613574	7636.725482	0.01185239684	0.05634038669	0.02296561454	0.04214571926	0.04901116731
14.8	7639.588148	7639.54365	7639.577025	7639.642151	7639.649026	0.01185164793	0.05635043798	0.02297521295	0.04215148973	0.04902581124
14.8039604	7640.582149	7640.579061	7641.545335	7640.65644	7641.598055	0.01185139831	0.05635546368	0.02298161195	0.04215437491	0.04903557382
14.80792079	7642.570149	7642.649884	7643.513646	7642.685017	7643.547085	0.01185089902	0.05636551497	0.02298801089	0.04216014544	0.0490453364
14.81188119	7644.55815	7644.720708	7645.481956	7644.713594	7645.496114	0.01185039981	0.05637556625	0.02299440978	0.04216591592	0.04905509894
14.81584158	7646.54615	7646.791531	7647.450267	7646.742172	7647.445143	0.01184990053	0.05638561749	0.02300080873	0.04217168634	0.04906486156
14.81980198	7648.534151	7648.862354	7649.418577	7648.770749	7649.394173	0.01184940121	0.05639566877	0.02300720766	0.04217745687	0.04907462414
14.82376238	7650.522151	7650.933178	7651.386887	7650.799326	7651.343202	0.01184890194	0.05640572015	0.02301360666	0.04218322729	0.04908438672
14.82772277	7652.510152	7653.004001	7653.355198	7652.827903	7653.292231	0.01184840272	0.05641577135	0.02302000559	0.04218899776	0.0490941493
14.83168317	7654.498152	7655.074824	7655.323508	7654.85648	7655.241261	0.01184790345	0.05642582264	0.02302640454	0.04219476829	0.04910391182
14.83564356	7656.486153	7657.145647	7657.291819	7656.885058	7657.19029	0.01184740412	0.05643587398	0.02303280343	0.04220053871	0.0491136744
14.83960396	7658.474153	7659.216471	7659.260129	7658.913635	7659.13932	0.01184690485	0.05644592522	0.02303920239	0.04220630918	0.04912343704
14.84375	7660.462154	7661.287294	7661.22844	7660.942212	7661.088349	0.01184640563	0.05645597656	0.02304560131	0.04221207966	0.04913319962
14.84791667	7662.450154	7663.358117	7663.19675	7662.970789	7663.037378	0.01184590636	0.05646602779	0.02305200025	0.04221785013	0.0491429622
14.852	7665.432155	7664.393529	7665.16506	7664.999366	7664.986408	0.01184515745	0.05647105349	0.02305839925	0.04222362065	0.04915272478
14.856	7667.420155	7666.464352	7667.133371	7667.027944	7666.935437	0.01184465818	0.05648110473	0.02306479814	0.04222939114	0.0491624873
14.86	7669.408156	7668.535176	7669.101681	7669.056521	7668.884466	0.01184415891	0.05649115606	0.02307119718	0.04223516156	0.04917224988
14.864	7671.396156	7670.605999	7671.069992	7671.085098	7670.833496	0.01184365964	0.05650120736	0.02307759608	0.04224093203	0.04918201246
14.868	7673.384157	7672.676822	7673.038302	7673.113675	7672.782525	0.01184316037	0.05651125864	0.02308399502	0.04224670255	0.0491917751
14.872	7675.372157	7674.747645	7675.006613	7675.142252	7674.731554	0.0118426611	0.05652130993	0.02309039396	0.04225247303	0.04920153768
14.876	7677.360158	7676.818469	7676.974923	7677.17083	7676.680584	0.01184216183	0.05653136117	0.02309679285	0.0422582435	0.04921130024
14.88	7679.348158	7678.889292	7678.943233	7679.199407	7678.629613	0.01184166255	0.05654141245	0.02310319184	0.04226401393	0.04922106284
14.884	7681.336159	7680.960115	7680.911544	7681.227984	7680.578643	0.01184116323	0.0565514638	0.02310959078	0.04226978446	0.04923082536
14.888	7683.324159	7683.030938	7682.879854	7683.256561	7682.527672	0.01184066401	0.05656151503	0.02311598973	0.04227555487	0.04924058794
14.892	7685.31216	7685.101762	7684.848165	7685.285138	7684.476701	0.01184016474	0.05657156632	0.02312238862	0.04228132535	0.04925035058
14.896	7687.30016	7687.172585	7686.816475	7687.313716	7686.425731	0.01183966541	0.05658161761	0.02312878761	0.04228709588	0.0492601131
14.9	7689.288161	7689.243408	7688.784786	7689.342293	7689.349275	0.01183916614	0.0565916689	0.0231351865	0.04229286635	0.04927475703
14.90408163	7691.276161	7690.27882	7690.753096	7691.37087	7691.298304	0.01183866687	0.05659669454	0.02314158552	0.04229863677	0.04928451955
14.90816327	7693.264162	7692.349643	7692.721406	7693.399447	7693.247333	0.0118381676	0.05660674583	0.02314798444	0.04230440725	0.04929428213
14.9122449	7695.252162	7694.420467	7694.689717	7695.428024	7695.196363	0.01183766833	0.05661679717	0.02315438338	0.04231017772	0.04930404473
14.91632653	7697.240163	7696.49129	7696.658027	7697.456602	7697.145392	0.01183716906	0.05662684841	0.02316078227	0.04231594825	0.04931380735
14.92040816	7699.228163	7698.562113	7698.626338	7699.485179	7699.094422	0.01183666978	0.05663689975	0.02316718121	0.04232171873	0.04932356993
14.9244898	7701.216164	7700.632936	7700.594648	7701.513756	7701.043451	0.01183617057	0.05664695098	0.02317358021	0.04232748914	0.04933333251
14.92857143	7703.204164	7702.70376	7702.562959	7703.542333	7702.99248	0.01183567124	0.05665700232	0.02317997909	0.04233325962	0.04934309509
14.93265306	7705.192165	7704.774583	7704.531269	7705.57091	7704.94151	0.01183517203	0.05666705361	0.02318637809	0.04233903013	0.04935285761
14.93663366	7707.180165	7706.845406	7707.483735	7706.585199	7706.890539	0.01183467275	0.0566771049	0.02319597646	0.04234191538	0.04936262025
14.94059406	7709.168166	7708.91623	7709.452045	7708.613776	7708.839568	0.01183417343	0.05668715614	0.02320237539	0.04234768586	0.04937238283
14.94455446	7711.156166	7710.987053	7711.420356	7710.642353	7710.788598	0.01183367421	0.05669720748	0.02320877433	0.04235345628	0.04938214541
14.94851485	7713.144167	7713.057876	7713.388666	7712.670931	7712.737627	0.01183317494	0.05670725871	0.02321517334	0.04235922675	0.04939190793
14.95247525	7715.132167	7715.128699	7715.356976	7714.699508	7714.686657	0.01183267567	0.05671731005	0.02322157227	0.04236499727	0.04940167057
14.95643564	7717.120168	7717.199523	7717.325287	7716.728085	7716.635686	0.0118321764	0.05672736129	0.02322797121	0.04237076776	0.04941143309
14.96041667	7719.108168	7719.270346	7719.293597	7718.756662	7718.584715	0.01183167707	0.05673741258	0.0232343701	0.04237653818	0.04942119573
14.96458333	7721.096169	7721.341169	7721.261908	7720.785239	7720.533745	0.0118311778	0.05674746392	0.02324076904	0.04238230865	0.04943095825
14.96862745	7723.084169	7722.376581	7723.230218	7722.813817	7723.457289	0.01183067853	0.05675248956	0.02324716798	0.04238807917	0.04944560212
14.97254902	7725.07217	7724.447404	7725.198529	7724.842394	7725.406318	0.01183017931	0.0567625408	0.02325356698	0.04239384966	0.0494553647
14.97647059	7727.06017	7726.518227	7727.166839	7726.870971	7727.355347	0.01182968004	0.05677259208	0.02325996587	0.04239962012	0.04946512728
14.98039216	7729.048171	7728.589051	7729.135149	7728.899548	7729.304377	0.01182918077	0.05678264343	0.02326636481	0.0424053906	0.04947488986
14.98431373	7731.036171	7730.659874	7731.10346	7730.928125	7731.253406	0.01182868144	0.05679269471	0.02327276375	0.04241116108	0.04948465249
14.98823529	7733.024172	7732.730697	7733.07177	7732.956703	7733.202436	0.01182818217	0.05680274595	0.02327916269	0.04241693155	0.04949441502
14.99215686	7735.012172	7734.801521	7735.040081	7734.98528	7735.151465	0.0118276829	0.05681279724	0.02328556169	0.04242270198	0.04950417766
14.99607843	7737.000173	7736.872344	7737.008391	7737.013857	7737.100494	0.01182718368	0.05682284858	0.02329196063	0.04242847245	0.04951394024
15	7738.988173	7738.943167	7738.976702	7739.042434	7739.049524	0.01182668435	0.05683289981	0.02329835952	0.04243424298	0.04952370282
15.00416667	7740.981622	7741.040175	7740.955748	7741.051461	7740.975735	0.00237835777	0.02649140237	0.02825229157	0.0269712737	0.03063725452
15.00833333	7742.969622	7743.111003	7742.924061	7743.080036	7742.92476	0.001621911512	0.02233015685	0.04393891108	0.03105601859	0.03456408857
15.0125	7744.957622	7745.181831	7744.892374	7745.10861	7744.873785	0.005622180807	0.01816891127	0.05962553058	0.03514076347	0.03849092263
15.01666667	7746.945622	7747.252659	7746.860688	7747.137185	7746.82281	0.009622450042	0.01400766575	0.07531215014	0.03922550836	0.0424177567
15.02083333	7748.933623	7749.323487	7748.829001	7749.165759	7748.771835	0.01362271938	0.00984642023	0.09099876959	0.04331025319	0.04634459069
15.025	7750.921623	7751.394315	7750.797315	7751.194334	7750.72086	0.01762298862	0.005685174709	0.1066853892	0.04739499813	0.05027142473
15.02916667	7752.909623	7753.465143	7752.765628	7753.222908	7752.669885	0.02162325791	0.00152392924	0.1223720087	0.05147974302	0.05419825883
15.03333333	7754.897624	7755.535971	7754.733941	7755.251483	7755.593422	0.0256235272	0.002637316283	0.1380586282	0.05556448789	0.06008850984
15.0372549	7756.885624	7756.571385	7756.702255	7757.280057	7757.542447	0.02962379654	0.004717939042	0.1537452476	0.05964923274	0.06401534393
15.04117647	7758.873624	7758.642213	7758.670568	7759.308632	7759.491472	0.03362406577	0.008879184619	0.1694318672	0.06373397768	0.06794217798
15.04509804	7760.861624	7760.71304	7760.638882	7761.337206	7761.440496	0.03762433506	0.01304043009	0.1851184867	0.06781872251	0.07186901202
15.04901961	7762.849625	7762.783868	7762.607195	7763.365781	7763.389521	0.04162460435	0.01720167566	0.2008051062	0.07190346743	0.07579584604
15.05306122	7764.837625	7764.854696	7764.575508	7765.394356	7765.338546	0.04562487369	0.02136292118	0.2164917256	0.07598821228	0.0797226801
15.05714286	7766.825625	7766.925524	7766.543822	7767.42293	7767.287571	0.04962514298	0.02552416671	0.2321783451	0.08007295722	0.08364951409
15.06122449	7768.813625	7768.996352	7768.512135	7769.451505	7769.236596	0.05362541227	0.02968541217	0.2478649647	0.08415770211	0.08757634813
15.06530612	7770.801626	7771.06718	7770.480448	7771.480079	7771.185621	0.05762568151	0.03384665774	0.2635515842	0.08824244695	0.09150318217
15.06938776	7772.789626	7773.138008	7772.448762	7773.508654	7773.134646	0.06162595085	0.03800790322	0.2792382037	0.09232719188	0.09543001627
15.07346939	7774.777626	7775.208836	7774.417075	7775.537228	7775.083671	0.06562622014	0.04216914874	0.2949248232	0.09641193677	0.09935685031
15.07755102	7776.765626	7777.279664	7776.385389	7777.565803	7777.032695	0.06962648943	0.04633039432	0.3106114427	0.1004966816	0.1032836844
15.08163265	7778.753627	7779.350492	7778.353702	7779.594377	7778.98172	0.07362675866	0.05049163978	0.3262980622	0.1045814265	0.1072105184
15.08571429	7780.741627	7781.42132	7780.322015	7781.622952	7780.930745	0.077627028	0.05465288531	0.3419846817	0.1086661714	0.1111373524
15.08979592	7782.729627	7783.492147	7782.290329	7783.651526	7782.87977	0.08162729729	0.05881413083	0.3576713012	0.1127509163	0.1150641865
15.09387755	7784.717628	7785.562975	7784.258642	7785.680101	7784.828795	0.08562756658	0.06297537641	0.3733579207	0.1168356611	0.1189910205
15.09795918	7786.705628	7787.633803	7786.226955	7787.708676	7786.77782	0.08962783587	0.06713662193	0.3890445402	0.1209204061	0.1229178546
15.102	7789.687628	7788.669217	7789.179426	7788.722963	7789.701357	0.0956282398	0.06921724467	0.4125744695	0.1229627785	0.1288081056
15.106	7791.675629	7790.740045	7791.147739	7790.751537	7791.650382	0.09962850909	0.07337849016	0.428261089	0.1270475234	0.1327349396
15.11	7793.663629	7792.810873	7793.116052	7792.780112	7793.599407	0.1036287783	0.07753973568	0.4439477085	0.1311322682	0.1366617737
15.114	7795.651629	7794.881701	7795.084366	7794.808686	7795.548432	0.1076290477	0.0817009812	0.459634328	0.1352170131	0.1405886077
15.118	7797.639629	7796.952529	7797.052679	7796.837261	7797.497457	0.1116293169	0.08586222678	0.4753209475	0.1393017581	0.1445154417
15.122	7799.62763	7799.023357	7799.020992	7798.865835	7799.446481	0.1156295862	0.09002347224	0.491007567	0.143386503	0.1484422758
15.126	7801.61563	7801.094185	7800.989306	7800.89441	7801.395506	0.1196298555	0.09418471782	0.5066941865	0.1474712478	0.1523691099
15.13	7803.60363	7803.165013	7802.957619	7802.922985	7803.344531	0.1236301248	0.09834596329	0.522380806	0.1515559927	0.1562959439
15.134	7805.59163	7805.235841	7804.925933	7804.951559	7805.293556	0.1276303941	0.1025072088	0.5380674255	0.1556407376	0.1602227779
15.138	7807.579631	7807.306668	7806.894246	7806.980134	7807.242581	0.1316306633	0.1066684544	0.5537540451	0.1597254825	0.1641496119
15.142	7809.567631	7809.377496	7808.862559	7809.008708	7809.191606	0.1356309326	0.1108296999	0.5694406646	0.1638102273	0.168076446
15.146	7811.555631	7811.448324	7810.830873	7811.037283	7811.140631	0.139631202	0.1149909454	0.585127284	0.1678949722	0.1720032801
15.15	7813.543631	7813.519152	7812.799186	7813.065857	7813.089656	0.1436314713	0.1191521909	0.6008139036	0.1719797171	0.1759301141
15.154	7815.531632	7814.554566	7814.767499	7815.094432	7815.03868	0.1476317406	0.1212328137	0.616500523	0.176064462	0.1798569482
15.158	7817.519632	7816.625394	7816.735813	7817.123006	7816.987705	0.1516320098	0.1253940592	0.6321871426	0.1801492069	0.1837837822
15.162	7819.507632	7818.696222	7818.704126	7819.151581	7818.93673	0.1556322791	0.1295553047	0.6478737621	0.1842339518	0.1877106162
15.166	7821.495633	7820.76705	7820.67244	7821.180155	7820.885755	0.1596325484	0.1337165503	0.6635603816	0.1883186967	0.1916374503
15.17	7823.483633	7822.837878	7822.640753	7823.20873	7822.83478	0.1636328177	0.1378777958	0.6792470011	0.1924034415	0.1955642843
15.174	7825.471633	7824.908706	7824.609066	7825.237305	7824.783805	0.167633087	0.1420390413	0.6949336206	0.1964881865	0.1994911184
15.178	7827.459633	7826.979534	7826.57738	7827.265879	7826.73283	0.1716333563	0.1462002868	0.7106202401	0.2005729314	0.2034179524
15.182	7829.447634	7829.050362	7828.545693	7829.294454	7828.681855	0.1756336256	0.1503615323	0.7263068596	0.2046576762	0.2073447864
15.186	7831.435634	7831.121189	7830.514007	7831.323028	7830.630879	0.1796338949	0.1545227779	0.7419934791	0.2087424211	0.2112716205
15.19	7833.423634	7833.192017	7832.48232	7833.351603	7832.579904	0.1836341642	0.1586840234	0.7576800986	0.212827166	0.2151984545
15.194	7835.411634	7835.262845	7834.450633	7835.380177	7834.528929	0.1876344334	0.1628452689	0.7733667182	0.2169119109	0.2191252886
15.198	7837.399635	7837.333673	7836.418947	7837.408752	7836.477954	0.1916347027	0.1670065144	0.7890533377	0.2209966557	0.2230521226
15.20204082	7839.387635	7838.369087	7838.38726	7839.437326	7839.401491	0.195634972	0.1690871372	0.8047399572	0.2250814007	0.2289423736
15.20612245	7841.375635	7840.439915	7840.355573	7841.465901	7841.350516	0.1996352413	0.1732483827	0.8204265767	0.2291661456	0.2328692077
15.21020408	7843.363636	7842.510743	7842.323887	7843.494475	7843.299541	0.2036355106	0.1774096282	0.8361131961	0.2332508904	0.2367960417
15.21428571	7845.351636	7844.581571	7844.2922	7845.52305	7845.248566	0.2076357798	0.1815708737	0.8517998157	0.2373356353	0.2407228758
15.21836735	7847.339636	7846.652399	7846.260514	7847.551624	7847.197591	0.2116360492	0.1857321193	0.8674864351	0.2414203802	0.2446497098
15.22244898	7849.327636	7848.723227	7848.228827	7849.580199	7849.146616	0.2156363185	0.1898933648	0.8831730546	0.2455051251	0.2485765439
15.22653061	7851.315637	7850.794055	7850.19714	7851.608774	7851.095641	0.2196365877	0.1940546104	0.8988596742	0.2495898699	0.2525033779
15.23061224	7853.303637	7852.864883	7852.165454	7853.637348	7853.044666	0.223636857	0.1982158558	0.9145462937	0.2536746149	0.256430212
15.23469388	7855.291637	7854.93571	7854.133767	7855.665923	7854.99369	0.2276371263	0.2023771013	0.9302329132	0.2577593598	0.260357046
15.23877551	7857.279637	7857.006538	7856.10208	7857.694497	7856.942715	0.2316373956	0.2065383469	0.9459195327	0.2618441047	0.2642838801
15.24285714	7859.267638	7859.077366	7858.070394	7859.723072	7858.89174	0.2356376649	0.2106995924	0.9616061522	0.2659288495	0.2682107141
15.24693878	7861.255638	7861.148194	7860.038707	7861.751646	7860.840765	0.2396379342	0.214860838	0.9772927717	0.2700135944	0.2721375482
15.25098039	7863.243638	7863.219022	7862.007021	7862.765934	7863.764302	0.2436382035	0.2190220835	0.9929793912	0.2720559669	0.2780277992
15.25490196	7865.231638	7865.28985	7863.975334	7864.794508	7865.713327	0.2476384728	0.223183329	1.008666011	0.2761407117	0.2819546333
15.25882353	7867.219639	7867.360678	7865.943647	7866.823083	7867.662352	0.2516387421	0.2273445745	1.02435263	0.2802254566	0.2858814673
15.2627451	7869.207639	7869.431506	7867.911961	7868.851657	7869.611377	0.2556390114	0.23150582	1.04003925	0.2843102015	0.2898083013
15.26666667	7871.195639	7871.502334	7869.880274	7870.880232	7871.560402	0.2596392806	0.2356670655	1.055725869	0.2883949464	0.2937351353
15.27083333	7873.18364	7873.573162	7871.848588	7872.908806	7873.509427	0.2636395499	0.239828311	1.071412489	0.2924796912	0.2976619694
15.275	7875.17164	7875.64399	7873.816901	7874.937381	7875.458452	0.2676398192	0.2439895566	1.087099108	0.2965644362	0.3015888034
15.27916667	7877.15964	7877.714817	7875.785214	7876.965955	7877.407476	0.2716400885	0.2481508021	1.102785728	0.300649181	0.3055156375
15.28333333	7879.14764	7879.785645	7877.753528	7878.99453	7879.356501	0.2756403578	0.2523120476	1.118472347	0.3047339259	0.3094424715
15.2875	7881.135641	7881.856473	7879.721841	7881.023104	7881.305526	0.279640627	0.2564732932	1.134158967	0.3088186708	0.3133693055
15.29166667	7883.123641	7883.927301	7881.690154	7883.051679	7883.254551	0.2836408963	0.2606345386	1.149845586	0.3129034157	0.3172961396
15.29583333	7885.111641	7885.998129	7883.658468	7885.080253	7885.203576	0.2876411657	0.2647957842	1.165532206	0.3169881606	0.3212229737
15.3	7888.093642	7888.068957	7886.610938	7888.123115	7888.127113	0.2936415696	0.2689570297	1.189062135	0.3231152779	0.3271132247
15.30392157	7889.087642	7889.104371	7887.595095	7889.137403	7890.076138	0.2956417042	0.2710376525	1.196905445	0.3251576504	0.3310400588
15.30784314	7891.075642	7891.175199	7889.563408	7891.165977	7892.025163	0.2996419735	0.275198898	1.212592064	0.3292423952	0.3349668928
15.31176471	7893.063642	7893.246027	7891.531721	7893.194552	7893.974188	0.3036422428	0.2793601436	1.228278684	0.3333271402	0.3388937268
15.31568627	7895.051643	7895.316855	7893.500035	7895.223126	7895.923213	0.3076425121	0.2835213891	1.243965303	0.337411885	0.3428205608
15.31960784	7897.039643	7897.387683	7895.468348	7897.251701	7897.872238	0.3116427814	0.2876826346	1.259651923	0.3414966299	0.3467473949
15.32352941	7899.027643	7899.458511	7897.436661	7899.280275	7899.821262	0.3156430507	0.2918438801	1.275338542	0.3455813748	0.3506742289
15.32745098	7901.015643	7901.529338	7899.404975	7901.30885	7901.770287	0.31964332	0.2960051256	1.291025162	0.3496661197	0.354601063
15.33137255	7903.003644	7903.600166	7901.373288	7903.337424	7903.719312	0.3236435893	0.3001663712	1.306711781	0.3537508646	0.3585278971
15.33541667	7904.991644	7905.670994	7903.341602	7905.365999	7905.668337	0.3276438586	0.3043276166	1.322398401	0.3578356095	0.3624547311
15.33958333	7906.979644	7907.741822	7905.309915	7907.394573	7907.617362	0.3316441278	0.3084888622	1.33808502	0.3619203544	0.3663815651
15.34375	7908.967644	7909.81265	7907.278228	7909.423148	7909.566387	0.3356443971	0.3126501077	1.35377164	0.3660050992	0.3703083992
15.34791667	7910.955645	7911.883478	7909.246542	7911.451722	7911.515412	0.3396446664	0.3168113532	1.369458259	0.3700898441	0.3742352332
15.352	7913.937645	7912.918892	7912.199012	7913.480297	7913.464437	0.3456450704	0.318891976	1.392988189	0.374174589	0.3781620673
15.356	7915.925645	7914.98972	7914.167325	7915.508872	7915.413461	0.3496453396	0.3230532215	1.408674808	0.3782593339	0.3820889013
15.36	7917.913646	7917.060548	7916.135639	7917.537446	7917.362486	0.3536456089	0.327214467	1.424361428	0.3823440788	0.3860157354
15.364	7919.901646	7919.131376	7918.103952	7919.566021	7919.311511	0.3576458782	0.3313757125	1.440048047	0.3864288237	0.3899425694
15.368	7921.889646	7921.202204	7920.072265	7921.594595	7921.260536	0.3616461475	0.3355369581	1.455734667	0.3905135686	0.3938694034
15.372	7923.877646	7923.273032	7922.040579	7923.62317	7923.209561	0.3656464167	0.3396982036	1.471421286	0.3945983135	0.3977962374
15.376	7925.865647	7925.343859	7924.008892	7925.651744	7925.158586	0.369646686	0.3438594491	1.487107906	0.3986830583	0.4017230715
15.38	7927.853647	7927.414687	7925.977205	7927.680319	7927.107611	0.3736469554	0.3480206947	1.502794525	0.4027678032	0.4056499055
15.384	7929.841647	7929.485515	7927.945519	7929.708893	7929.056636	0.3776472247	0.3521819401	1.518481145	0.4068525481	0.4095767396
15.388	7931.829647	7931.556343	7929.913832	7931.737468	7931.00566	0.381647494	0.3563431857	1.534167764	0.410937293	0.4135035736
15.392	7933.817648	7933.627171	7931.882146	7933.766042	7932.954685	0.3856477632	0.3605044312	1.549854384	0.4150220378	0.4174304076
15.396	7935.805648	7935.697999	7933.850459	7935.794617	7934.90371	0.3896480325	0.3646656768	1.565541003	0.4191067828	0.4213572417
15.4	7937.793648	7937.768827	7935.818772	7937.823192	7937.827247	0.3936483018	0.3688269223	1.581227623	0.4231915276	0.4272474928
15.404	7939.781649	7938.804241	7937.787086	7938.837479	7939.776272	0.3976485711	0.370907545	1.596914242	0.4252339	0.4311743268
15.408	7941.769649	7940.875069	7939.755399	7940.866053	7941.725297	0.4016488404	0.3750687906	1.612600862	0.4293186449	0.4351011609
15.412	7943.757649	7942.945897	7941.723713	7942.894628	7943.674322	0.4056491097	0.379230036	1.628287481	0.4334033899	0.4390279949
15.416	7945.745649	7945.016725	7943.692026	7944.923202	7945.623347	0.4096493789	0.3833912816	1.643974101	0.4374881347	0.4429548289
15.42	7947.73365	7947.087553	7945.660339	7946.951777	7947.572372	0.4136496482	0.3875525271	1.65966072	0.4415728796	0.446881663
15.424	7949.72165	7949.15838	7947.628653	7948.980352	7949.521397	0.4176499176	0.3917137726	1.67534734	0.4456576245	0.4508084971
15.428	7951.70965	7951.229208	7949.596966	7951.008926	7951.470422	0.4216501868	0.3958750181	1.691033959	0.4497423694	0.454735331
15.432	7953.69765	7953.300036	7951.565279	7953.037501	7953.419446	0.4256504561	0.4000362637	1.706720579	0.4538271143	0.4586621651
15.436	7955.685651	7955.370864	7953.533593	7955.066075	7955.368471	0.4296507254	0.4041975092	1.722407198	0.4579118591	0.4625889991
15.44	7957.673651	7957.441692	7955.501906	7957.09465	7957.317496	0.4336509947	0.4083587547	1.738093818	0.461996604	0.4665158332
15.444	7959.661651	7959.51252	7957.47022	7959.123224	7959.266521	0.437651264	0.4125200003	1.753780437	0.4660813489	0.4704426672
15.448	7961.649652	7961.583348	7959.438533	7961.151799	7961.215546	0.4416515332	0.4166812458	1.769467057	0.4701660938	0.4743695013
15.45208333	7963.637652	7963.654176	7961.406846	7963.180373	7963.164571	0.4456518025	0.4208424912	1.785153676	0.4742508387	0.4782963353
15.45625	7965.625652	7965.725004	7963.37516	7965.208948	7965.113596	0.4496520718	0.4250037368	1.800840296	0.4783355836	0.4822231694
15.46041667	7967.613652	7967.795832	7965.343473	7967.237522	7967.062621	0.4536523411	0.4291649823	1.816526915	0.4824203285	0.4861500034
15.46458333	7969.601653	7969.86666	7967.311786	7969.266097	7969.011645	0.4576526104	0.4333262279	1.832213535	0.4865050734	0.4900768374
15.46862745	7971.589653	7970.902074	7969.2801	7971.294671	7971.935183	0.4616528797	0.4354068506	1.847900154	0.4905898183	0.4959670885
15.47254902	7973.577653	7972.972901	7971.248413	7973.323246	7973.884208	0.465653149	0.4395680962	1.863586774	0.4946745631	0.4998939225
15.47647059	7975.565653	7975.043729	7973.216727	7975.351821	7975.833233	0.4696534183	0.4437293417	1.879273393	0.498759308	0.5038207566
15.48039216	7977.553654	7977.114557	7975.18504	7977.380395	7977.782257	0.4736536875	0.4478905871	1.894960013	0.5028440529	0.5077475906
15.48431373	7979.541654	7979.185385	7977.153353	7979.40897	7979.731282	0.4776539569	0.4520518327	1.910646632	0.5069287978	0.5116744246
15.48823529	7981.529654	7981.256213	7979.121667	7981.437544	7981.680307	0.4816542261	0.4562130782	1.926333252	0.5110135427	0.5156012587
15.49215686	7983.517654	7983.327041	7981.08998	7983.466119	7983.629332	0.4856544954	0.4603743238	1.942019871	0.5150982875	0.5195280928
15.49607843	7985.505655	7985.397869	7983.058294	7985.494693	7985.578357	0.4896547648	0.4645355692	1.957706491	0.5191830324	0.5234549268
15.5	7987.493655	7987.468697	7985.026607	7987.523268	7987.527382	0.493655034	0.4686968148	1.97339311	0.5232677773	0.5273817609
15.50416667	7989.481655	7989.539525	7986.99492	7989.551842	7989.476407	0.4976553033	0.4728580603	1.98907973	0.5273525223	0.5313085949
15.50833333	7991.469656	7991.610353	7988.963234	7991.580417	7991.425432	0.5016555726	0.4770193058	2.004766349	0.5314372671	0.535235429
15.5125	7993.457656	7993.681181	7990.931547	7993.608991	7993.374456	0.5056558419	0.4811805514	2.020452969	0.535522012	0.539162263
15.51666667	7995.445656	7995.752008	7992.89986	7995.637566	7995.323481	0.5096561111	0.4853417969	2.036139588	0.5396067569	0.543089097
15.52083333	7997.433656	7997.822836	7994.868174	7997.66614	7997.272506	0.5136563804	0.4895030424	2.051826208	0.5436915017	0.547015931
15.525	7999.421657	7999.893664	7996.836487	7999.694715	7999.221531	0.5176566498	0.4936642879	2.067512827	0.5477762466	0.5509427651
15.52916667	8001.409657	8001.964492	7998.804801	8001.72329	8001.170556	0.521656919	0.4978255334	2.083199447	0.5518609915	0.5548695991
15.53333333	8003.397657	8002.999906	8000.773114	8003.751864	8004.094093	0.5256571883	0.4999061562	2.098886066	0.5559457364	0.5607598502
15.5372549	8005.385657	8005.070734	8002.741427	8005.780439	8006.043118	0.5296574576	0.5040674017	2.114572686	0.5600304813	0.5646866842
15.54117647	8007.373658	8007.141562	8004.709741	8007.809013	8007.992143	0.5336577269	0.5082286473	2.130259305	0.5641152262	0.5686135183
15.54509804	8009.361658	8009.21239	8006.678054	8009.837588	8009.941168	0.5376579962	0.5123898927	2.145945925	0.5681999711	0.5725403524
15.54901961	8011.349658	8011.283218	8008.646367	8011.866162	8011.890193	0.5416582655	0.5165511383	2.161632544	0.572284716	0.5764671864
15.55306122	8013.337659	8013.354046	8010.614681	8013.894737	8013.839218	0.5456585347	0.5207123838	2.177319164	0.5763694608	0.5803940204
15.55714286	8015.325659	8015.424874	8012.582994	8015.923311	8015.788242	0.5496588041	0.5248736294	2.193005783	0.5804542057	0.5843208544
15.56122449	8017.313659	8017.495702	8014.551308	8017.951886	8017.737267	0.5536590734	0.5290348748	2.208692403	0.5845389506	0.5882476885
15.56530612	8019.301659	8019.566529	8016.519621	8019.98046	8019.686292	0.5576593426	0.5331961204	2.224379022	0.5886236955	0.5921745225
15.56938776	8021.28966	8021.637357	8018.487934	8022.009035	8021.635317	0.5616596119	0.5373573659	2.240065642	0.5927084404	0.5961013565
15.57346939	8023.27766	8023.708185	8020.456248	8024.03761	8023.584342	0.5656598812	0.5415186114	2.255752261	0.5967931853	0.6000281906
15.57755102	8025.26566	8025.779013	8022.424561	8026.066184	8025.533367	0.5696601505	0.5456798569	2.271438881	0.6008779302	0.6039550246
15.58163265	8027.25366	8027.849841	8024.392874	8028.094759	8027.482392	0.5736604198	0.5498411024	2.2871255	0.6049626751	0.6078818587
15.58571429	8029.241661	8029.920669	8026.361188	8030.123333	8029.431417	0.5776606891	0.554002348	2.30281212	0.60904742	0.6118086927
15.58979592	8031.229661	8031.991497	8028.329501	8032.151908	8031.380441	0.5816609583	0.5581635935	2.318498739	0.6131321649	0.6157355268
15.59387755	8033.217661	8034.062325	8030.297815	8034.180482	8033.329466	0.5856612276	0.5623248391	2.334185359	0.6172169097	0.6196623608
15.59795918	8035.205661	8036.133153	8032.266128	8036.209057	8035.278491	0.5896614969	0.5664860846	2.349871979	0.6213016546	0.6235891949
15.602	8038.187662	8037.168567	8035.218598	8037.223344	8038.202028	0.5956619008	0.5685667073	2.373401908	0.6233440271	0.6294794459
15.606	8040.175662	8039.239395	8037.186911	8039.251919	8040.151053	0.5996621701	0.5727279528	2.389088527	0.627428772	0.63340628
15.61	8042.163662	8041.310223	8039.155225	8041.280493	8042.100078	0.6036624395	0.5768891983	2.404775147	0.6315135168	0.637333114
15.614	8044.151663	8043.38105	8041.123538	8043.309068	8044.049103	0.6076627088	0.5810504438	2.420461766	0.6355982617	0.6412599481
15.618	8046.139663	8045.451878	8043.091852	8045.337642	8045.998128	0.6116629781	0.5852116894	2.436148386	0.6396830066	0.6451867821
15.622	8048.127663	8047.522706	8045.060165	8047.366217	8047.947153	0.6156632473	0.5893729349	2.451835005	0.6437677515	0.6491136162
15.626	8050.115664	8049.593534	8047.028478	8049.394791	8049.896178	0.6196635166	0.5935341804	2.467521625	0.6478524964	0.6530404502
15.63	8052.103664	8051.664362	8048.996792	8051.423366	8051.845203	0.6236637859	0.5976954259	2.483208244	0.6519372412	0.6569672843
15.634	8054.091664	8053.73519	8050.965105	8053.45194	8053.794227	0.6276640552	0.6018566715	2.498894864	0.6560219862	0.6608941182
15.638	8056.079664	8055.806018	8052.933419	8055.480515	8055.743252	0.6316643245	0.606017917	2.514581483	0.660106731	0.6648209523
15.642	8058.067665	8057.876846	8054.901732	8057.509089	8057.692277	0.6356645937	0.6101791625	2.530268103	0.6641914759	0.6687477864
15.646	8060.055665	8059.947674	8056.870045	8059.537664	8059.641302	0.639664863	0.614340408	2.545954722	0.6682762208	0.6726746204
15.65	8062.043665	8062.018502	8058.838359	8061.566239	8061.590327	0.6436651324	0.6185016536	2.561641342	0.6723609657	0.6766014544
15.654	8064.031665	8063.053916	8060.806672	8063.594813	8063.539352	0.6476654017	0.6205822764	2.577327961	0.6764457105	0.6805282884
15.658	8066.019666	8065.124744	8062.774985	8065.623388	8065.488377	0.6516656709	0.6247435219	2.593014581	0.6805304555	0.6844551225
15.662	8068.007666	8067.195571	8064.743299	8067.651962	8067.437402	0.6556659402	0.6289047674	2.6087012	0.6846152003	0.6883819565
15.666	8069.995666	8069.266399	8066.711612	8069.680537	8069.386426	0.6596662095	0.6330660129	2.62438782	0.6886999452	0.6923087906
15.67	8071.983666	8071.337227	8068.679926	8071.709111	8071.335451	0.6636664788	0.6372272584	2.640074439	0.6927846901	0.6962356246
15.674	8073.971667	8073.408055	8070.648239	8073.737686	8073.284476	0.6676667481	0.641388504	2.655761059	0.696869435	0.7001624587
15.678	8075.959667	8075.478883	8072.616552	8075.76626	8075.233501	0.6716670174	0.6455497495	2.671447678	0.7009541799	0.7040892928
15.682	8077.947667	8077.549711	8074.584866	8077.794835	8077.182526	0.6756672867	0.649710995	2.687134298	0.7050389248	0.7080161268
15.686	8079.935668	8079.620539	8076.553179	8079.823409	8079.131551	0.679667556	0.6538722405	2.702820917	0.7091236697	0.7119429608
15.69	8081.923668	8081.691367	8078.521492	8081.851984	8081.080576	0.6836678252	0.658033486	2.718507537	0.7132084145	0.7158697948
15.694	8083.911668	8083.762195	8080.489806	8083.880558	8083.029601	0.6876680945	0.6621947316	2.734194156	0.7172931594	0.7197966289
15.698	8085.899668	8085.833023	8082.458119	8085.909133	8084.978625	0.6916683638	0.666355977	2.749880776	0.7213779043	0.723723463
15.70204082	8087.887669	8086.868437	8084.426433	8087.937708	8087.902163	0.6956686331	0.6684365998	2.765567395	0.7254626492	0.729613714
15.70612245	8089.875669	8088.939265	8086.394746	8089.966282	8089.851188	0.6996689024	0.6725978454	2.781254015	0.7295473941	0.733540548
15.71020408	8091.863669	8091.010092	8088.363059	8091.994857	8091.800212	0.7036691717	0.6767590909	2.796940634	0.7336321389	0.7374673821
15.71428571	8093.851669	8093.08092	8090.331373	8094.023431	8093.749237	0.7076694409	0.6809203364	2.812627254	0.7377168838	0.7413942161
15.71836735	8095.83967	8095.151748	8092.299686	8096.052006	8095.698262	0.7116697102	0.6850815819	2.828313873	0.7418016288	0.7453210501
15.72244898	8097.82767	8097.222576	8094.268	8098.08058	8097.647287	0.7156699795	0.6892428274	2.844000493	0.7458863736	0.7492478842
15.72653061	8099.81567	8099.293404	8096.236313	8100.109155	8099.596312	0.7196702489	0.693404073	2.859687112	0.7499711185	0.7531747183
15.73061224	8101.803671	8101.364232	8098.204626	8102.137729	8101.545337	0.7236705181	0.6975653185	2.875373732	0.7540558634	0.7571015523
15.73469388	8103.791671	8103.43506	8100.17294	8104.166304	8103.494362	0.7276707874	0.701726564	2.891060351	0.7581406083	0.7610283863
15.73877551	8105.779671	8105.505888	8102.141253	8106.194878	8105.443387	0.7316710567	0.7058878095	2.906746971	0.7622253532	0.7649552204
15.74285714	8107.767671	8107.576716	8104.109566	8108.223453	8107.392411	0.735671326	0.7100490551	2.92243359	0.766310098	0.7688820544
15.74693878	8109.755672	8109.647544	8106.07788	8110.252027	8109.341436	0.7396715952	0.7142103006	2.93812021	0.770394843	0.7728088885
15.75098039	8111.743672	8111.718372	8108.046193	8111.266315	8112.264974	0.7436718646	0.7183715461	2.953806829	0.7724372154	0.7786991395
15.75490196	8113.731672	8113.789199	8110.014507	8113.294889	8114.213999	0.7476721338	0.7225327916	2.969493449	0.7765219603	0.7826259735
15.75882353	8115.719672	8115.860027	8111.98282	8115.323464	8116.163023	0.7516724032	0.7266940371	2.985180068	0.7806067051	0.7865528076
15.7627451	8117.707673	8117.930855	8113.951133	8117.352038	8118.112048	0.7556726724	0.7308552827	3.000866688	0.7846914501	0.7904796416
15.76666667	8119.695673	8120.001683	8115.919447	8119.380613	8120.061073	0.7596729417	0.7350165282	3.016553308	0.7887761949	0.7944064757
15.77083333	8121.683673	8122.072511	8117.88776	8121.409187	8122.010098	0.763673211	0.7391777737	3.032239927	0.7928609399	0.7983333097
15.775	8123.671673	8124.143339	8119.856073	8123.437762	8123.959123	0.7676734803	0.7433390193	3.047926547	0.7969456847	0.8022601438
15.77916667	8125.659674	8126.214167	8121.824387	8125.466337	8125.908148	0.7716737496	0.7475002647	3.063613166	0.8010304296	0.8061869778
15.78333333	8127.647674	8128.284995	8123.7927	8127.494911	8127.857173	0.7756740188	0.7516615103	3.079299786	0.8051151745	0.8101138118
15.7875	8129.635674	8130.355823	8125.761014	8129.523486	8129.806198	0.7796742882	0.7558227558	3.094986405	0.8091999193	0.8140406459
15.79166667	8131.623675	8132.426651	8127.729327	8131.55206	8131.755222	0.7836745575	0.7599840013	3.110673024	0.8132846643	0.8179674799
15.79583333	8133.611675	8134.497479	8129.69764	8133.580635	8133.704247	0.7876748268	0.7641452468	3.126359644	0.8173694092	0.821894314
15.8	8136.593675	8136.568306	8132.65011	8136.623497	8136.627785	0.7936752307	0.7683064924	3.149889573	0.8234965265	0.8277845651
15.80392157	8137.587675	8137.60372	8133.634267	8137.637784	8138.576809	0.7956753653	0.7703871152	3.157732883	0.8255388989	0.8317113991
15.80784314	8139.575676	8139.674548	8135.60258	8139.666358	8140.525834	0.7996756346	0.7745483607	3.173419503	0.8296236438	0.8356382332
15.81176471	8141.563676	8141.745376	8137.570894	8141.694933	8142.474859	0.8036759039	0.7787096061	3.189106122	0.8337083887	0.8395650672
15.81568627	8143.551676	8143.816204	8139.539207	8143.723507	8144.423884	0.8076761732	0.7828708517	3.204792742	0.8377931336	0.8434919012
15.81960784	8145.539676	8145.887032	8141.507521	8145.752082	8146.372909	0.8116764425	0.7870320972	3.220479361	0.8418778785	0.8474187352
15.82352941	8147.527677	8147.95786	8143.475834	8147.780657	8148.321934	0.8156767117	0.7911933428	3.236165981	0.8459626234	0.8513455693
15.82745098	8149.515677	8150.028688	8145.444147	8149.809231	8150.270959	0.819676981	0.7953545883	3.2518526	0.8500473683	0.8552724033
15.83137255	8151.503677	8152.099516	8147.412461	8151.837806	8152.219984	0.8236772504	0.7995158338	3.26753922	0.8541321131	0.8591992374
15.83541667	8153.491678	8154.170344	8149.380774	8153.86638	8154.169008	0.8276775197	0.8036770793	3.283225839	0.858216858	0.8631260714
15.83958333	8155.479678	8156.241172	8151.349088	8155.894955	8156.118033	0.8316777889	0.8078383248	3.298912459	0.8623016029	0.8670529055
15.84375	8157.467678	8158.312	8153.317401	8157.923529	8158.067058	0.8356780582	0.8119995703	3.314599078	0.8663863477	0.8709797395
15.84791667	8159.455678	8160.382827	8155.285714	8159.952104	8160.016083	0.8396783275	0.8161608159	3.330285698	0.8704710927	0.8749065736
15.852	8162.437679	8161.418241	8158.238184	8161.980678	8161.965108	0.8456787315	0.8182414386	3.353815627	0.8745558376	0.8788334076
15.856	8164.425679	8163.489069	8160.206498	8164.009253	8163.914133	0.8496790007	0.8224026841	3.369502246	0.8786405824	0.8827602416
15.86	8166.413679	8165.559897	8162.174811	8166.037827	8165.863158	0.85367927	0.8265639296	3.385188866	0.8827253273	0.8866870757
15.864	8168.40168	8167.630725	8164.143125	8168.066402	8167.812183	0.8576795393	0.8307251752	3.400875485	0.8868100722	0.8906139097
15.868	8170.38968	8169.701553	8166.111438	8170.094976	8169.761207	0.8616798086	0.8348864207	3.416562105	0.8908948171	0.8945407438
15.872	8172.37768	8171.772381	8168.079751	8172.123551	8171.710232	0.8656800779	0.8390476663	3.432248724	0.894979562	0.8984675778
15.876	8174.36568	8173.843209	8170.048065	8174.152126	8173.659257	0.8696803471	0.8432089117	3.447935344	0.8990643069	0.9023944118
15.88	8176.353681	8175.914037	8172.016378	8176.1807	8175.608282	0.8736806165	0.8473701573	3.463621963	0.9031490517	0.9063212459
15.884	8178.341681	8177.984865	8173.984691	8178.209275	8177.557307	0.8776808858	0.8515314028	3.479308583	0.9072337967	0.9102480799
15.888	8180.329681	8180.055693	8175.953005	8180.237849	8179.506332	0.8816811551	0.8556926483	3.494995202	0.9113185415	0.914174914
15.892	8182.317681	8182.126521	8177.921318	8182.266424	8181.455357	0.8856814243	0.8598538938	3.510681822	0.9154032864	0.918101748
15.896	8184.305682	8184.197348	8179.889632	8184.294998	8183.404382	0.8896816936	0.8640151394	3.526368441	0.9194880313	0.9220285821
15.9	8186.293682	8186.268176	8181.857945	8186.323573	8186.327919	0.8936819629	0.8681763849	3.542055061	0.9235727762	0.9279188331
15.904	8188.281682	8187.30359	8183.826258	8187.33786	8188.276944	0.8976822322	0.8702570077	3.55774168	0.9256151486	0.9318456671
15.908	8190.269683	8189.374418	8185.794572	8189.366435	8190.225969	0.9016825015	0.8744182532	3.5734283	0.9296998935	0.9357725012
15.912	8192.257683	8191.445246	8187.762885	8191.395009	8192.174993	0.9056827707	0.8785794987	3.589114919	0.9337846384	0.9396993352
15.916	8194.245683	8193.516074	8189.731198	8193.423584	8194.124018	0.90968304	0.8827407442	3.604801539	0.9378693833	0.9436261693
15.92	8196.233683	8195.586902	8191.699512	8195.452158	8196.073043	0.9136833093	0.8869019897	3.620488158	0.9419541281	0.9475530033
15.924	8198.221684	8197.65773	8193.667825	8197.480733	8198.022068	0.9176835786	0.8910632353	3.636174778	0.9460388731	0.9514798373
15.928	8200.209684	8199.728558	8195.636139	8199.509307	8199.971093	0.9216838479	0.8952244808	3.651861398	0.9501236179	0.9554066714
15.932	8202.197684	8201.799386	8197.604452	8201.537882	8201.920118	0.9256841172	0.8993857263	3.667548017	0.9542083628	0.9593335055
15.936	8204.185684	8203.870214	8199.572765	8203.566456	8203.869143	0.9296843865	0.9035469718	3.683234636	0.9582931077	0.9632603395
15.94	8206.173685	8205.941042	8201.541079	8205.595031	8205.818168	0.9336846558	0.9077082173	3.698921256	0.9623778526	0.9671871736
15.944	8208.161685	8208.011869	8203.509392	8207.623605	8207.767192	0.937684925	0.9118694629	3.714607876	0.9664625975	0.9711140075
15.948	8210.149685	8210.082697	8205.477706	8209.65218	8209.716217	0.9416851943	0.9160307084	3.730294495	0.9705473423	0.9750408416
15.95208333	8212.137685	8212.153525	8207.446019	8211.680755	8211.665242	0.9456854637	0.9201919539	3.745981114	0.9746320873	0.9789676757
15.95625	8214.125686	8214.224353	8209.414332	8213.709329	8213.614267	0.949685733	0.9243531994	3.761667734	0.9787168321	0.9828945097
15.96041667	8216.113686	8216.295181	8211.382646	8215.737904	8215.563292	0.9536860023	0.9285144449	3.777354353	0.982801577	0.9868213438
15.96458333	8218.101686	8218.366009	8213.350959	8217.766478	8217.512317	0.9576862715	0.9326756905	3.793040973	0.9868863219	0.9907481777
15.96862745	8220.089687	8219.401423	8215.319272	8219.795053	8220.435854	0.9616865408	0.9347563133	3.808727593	0.9909710668	0.9966384289
15.97254902	8222.077687	8221.472251	8217.287586	8221.823627	8222.384879	0.9656868101	0.9389175587	3.824414212	0.9950558117	1.000565263
15.97647059	8224.065687	8223.543079	8219.255899	8223.852202	8224.333904	0.9696870794	0.9430788043	3.840100832	0.9991405566	1.004492097
15.98039216	8226.053687	8225.613907	8221.224213	8225.880776	8226.282929	0.9736873486	0.9472400498	3.855787451	1.003225301	1.008418931
15.98431373	8228.041688	8227.684735	8223.192526	8227.909351	8228.231954	0.977687618	0.9514012953	3.871474071	1.007310046	1.012345765
15.98823529	8230.029688	8229.755563	8225.160839	8229.937925	8230.180978	0.9816878873	0.9555625409	3.88716069	1.011394791	1.016272599
15.99215686	8232.017688	8231.82639	8227.129153	8231.9665	8232.130003	0.9856881565	0.9597237864	3.90284731	1.015479536	1.020199433
15.99607843	8234.005688	8233.897218	8229.097466	8233.995074	8234.079028	0.9896884259	0.9638850319	3.918533929	1.019564281	1.024126267
16	8235.993689	8235.968046	8231.065779	8236.023649	8236.028053	0.993688695	0.9680462773	3.934220549	1.023649026	1.028053101
16.00416667	8237.984596	8238.053596	8232.960751	8238.041328	8237.964153	1.00059617	0.9869297011	4.023249145	1.016838321	1.019054683
16.00833333	8239.972596	8240.124427	8234.928749	8240.069901	8239.913175	1.004596315	0.9910934439	4.039251025	1.020921632	1.022979091
16.0125	8241.960596	8242.195257	8236.896747	8242.098474	8241.862198	1.00859646	0.9952571869	4.055252905	1.025004944	1.026903499
16.01666667	8243.948597	8244.266088	8238.864745	8244.127047	8243.81122	1.012596605	0.9994209295	4.071254785	1.029088255	1.030827908
16.02083333	8245.936597	8246.336918	8240.832743	8246.155621	8245.760243	1.016596751	1.003584672	4.087256665	1.033171566	1.034752316
16.025	8247.924597	8248.407748	8242.800741	8248.184194	8247.709265	1.020596896	1.007748415	4.103258545	1.037254877	1.038676725
16.02916667	8249.912597	8250.478579	8244.76874	8250.212767	8249.658287	1.024597041	1.011912158	4.119260425	1.041338188	1.042601134
16.03333333	8251.900597	8252.549409	8246.736738	8252.24134	8252.581821	1.028597186	1.016075901	4.135262305	1.0454215	1.048487746
16.0372549	8253.888597	8253.584824	8248.704736	8254.269913	8254.530844	1.032597332	1.018157772	4.151264185	1.049504811	1.052412155
16.04117647	8255.876597	8255.655655	8250.672734	8256.298486	8256.479866	1.036597477	1.022321515	4.167266065	1.053588122	1.056336563
16.04509804	8257.864598	8257.726485	8252.640732	8258.327059	8258.428888	1.040597622	1.026485258	4.183267945	1.057671433	1.060260972
16.04901961	8259.852598	8259.797316	8254.60873	8260.355632	8260.377911	1.044597767	1.030649001	4.199269825	1.061754745	1.06418538
16.05306122	8261.840598	8261.868146	8256.576728	8262.384205	8262.326933	1.048597912	1.034812744	4.215271705	1.065838056	1.068109789
16.05714286	8263.828598	8263.938976	8258.544726	8264.412779	8264.275956	1.052598058	1.038976486	4.231273585	1.069921367	1.072034197
16.06122449	8265.816598	8266.009807	8260.512725	8266.441352	8266.224978	1.056598203	1.043140229	4.247275465	1.074004678	1.075958606
16.06530612	8267.804598	8268.080637	8262.480723	8268.469925	8268.174001	1.060598348	1.047303972	4.263277345	1.078087989	1.079883014
16.06938776	8269.792598	8270.151468	8264.448721	8270.498498	8270.123023	1.064598494	1.051467715	4.279279225	1.082171301	1.083807423
16.07346939	8271.780599	8272.222298	8266.416719	8272.527071	8272.072046	1.068598639	1.055631457	4.295281105	1.086254612	1.087731831
16.07755102	8273.768599	8274.293129	8268.384717	8274.555644	8274.021068	1.072598784	1.0597952	4.311282985	1.090337923	1.09165624
16.08163265	8275.756599	8276.363959	8270.352715	8276.584217	8275.97009	1.076598929	1.063958943	4.327284865	1.094421234	1.095580648
16.08571429	8277.744599	8278.434789	8272.320713	8278.61279	8277.919113	1.080599075	1.068122686	4.343286745	1.098504546	1.099505057
16.08979592	8279.732599	8280.50562	8274.288711	8280.641363	8279.868135	1.08459922	1.072286429	4.359288625	1.102587857	1.103429465
16.09387755	8281.720599	8282.57645	8276.256709	8282.669936	8281.817158	1.088599365	1.076450172	4.375290505	1.106671168	1.107353874
16.09795918	8283.7086	8284.647281	8278.224708	8284.69851	8283.76618	1.09259951	1.080613914	4.391292385	1.110754479	1.111278282
16.102	8286.6906	8285.682696	8281.176705	8285.712796	8286.689714	1.098599728	1.082695786	4.415295205	1.112796135	1.117164895
16.106	8288.6786	8287.753526	8283.144703	8287.741369	8288.638736	1.102599873	1.086859529	4.431297085	1.116879446	1.121089303
16.11	8290.6666	8289.824357	8285.112701	8289.769942	8290.587759	1.106600019	1.091023271	4.447298965	1.120962757	1.125013712
16.114	8292.6546	8291.895187	8287.080699	8291.798515	8292.536781	1.110600164	1.095187014	4.463300845	1.125046069	1.12893812
16.118	8294.6426	8293.966017	8289.048697	8293.827089	8294.485804	1.114600309	1.099350757	4.479302725	1.12912938	1.132862529
16.122	8296.6306	8296.036848	8291.016695	8295.855662	8296.434826	1.118600454	1.1035145	4.495304605	1.133212691	1.136786937
16.126	8298.618601	8298.107678	8292.984694	8297.884235	8298.383849	1.122600599	1.107678243	4.511306485	1.137296002	1.140711346
16.13	8300.606601	8300.178509	8294.952692	8299.912808	8300.332871	1.126600745	1.111841985	4.527308365	1.141379313	1.144635754
16.134	8302.594601	8302.249339	8296.92069	8301.941381	8302.281893	1.13060089	1.116005728	4.543310245	1.145462625	1.148560163
16.138	8304.582601	8304.320169	8298.888688	8303.969954	8304.230916	1.134601035	1.120169471	4.559312125	1.149545936	1.152484571
16.142	8306.570601	8306.391	8300.856686	8305.998527	8306.179938	1.13860118	1.124333214	4.575314005	1.153629247	1.15640898
16.146	8308.558601	8308.46183	8302.824684	8308.0271	8308.128961	1.142601326	1.128496957	4.591315885	1.157712558	1.160333388
16.15	8310.546601	8310.532661	8304.792682	8310.055673	8310.077983	1.146601471	1.1326607	4.607317765	1.16179587	1.164257797
16.154	8312.534602	8311.568076	8306.76068	8312.084247	8312.027006	1.150601616	1.134742571	4.623319645	1.165879181	1.168182205
16.158	8314.522602	8313.638906	8308.728678	8314.11282	8313.976028	1.154601761	1.138906314	4.639321525	1.169962492	1.172106614
16.162	8316.510602	8315.709737	8310.696677	8316.141393	8315.925051	1.158601907	1.143070057	4.655323405	1.174045803	1.176031022
16.166	8318.498602	8317.780567	8312.664675	8318.169966	8317.874073	1.162602052	1.147233799	4.671325285	1.178129115	1.179955431
16.17	8320.486602	8319.851398	8314.632673	8320.198539	8319.823096	1.166602197	1.151397542	4.687327165	1.182212426	1.183879839
16.174	8322.474602	8321.922228	8316.600671	8322.227112	8321.772118	1.170602342	1.155561285	4.703329045	1.186295737	1.187804248
16.178	8324.462602	8323.993058	8318.568669	8324.255685	8323.72114	1.174602488	1.159725028	4.719330925	1.190379048	1.191728656
16.182	8326.450603	8326.063889	8320.536667	8326.284258	8325.670163	1.178602633	1.16388877	4.735332805	1.194462359	1.195653065
16.186	8328.438603	8328.134719	8322.504665	8328.312831	8327.619185	1.182602778	1.168052513	4.751334685	1.198545671	1.199577473
16.19	8330.426603	8330.20555	8324.472663	8330.341404	8329.568208	1.186602923	1.172216256	4.767336565	1.202628982	1.203501882
16.194	8332.414603	8332.27638	8326.440662	8332.369978	8331.51723	1.190603069	1.176379999	4.783338445	1.206712293	1.20742629
16.198	8334.402603	8334.34721	8328.40866	8334.398551	8333.466253	1.194603214	1.180543742	4.799340325	1.210795604	1.211350699
16.20204082	8336.390603	8335.382626	8330.376658	8336.427124	8336.389786	1.198603359	1.182625613	4.815342205	1.214878916	1.217237312
16.20612245	8338.378604	8337.453456	8332.344656	8338.455697	8338.338809	1.202603504	1.186789356	4.831344085	1.218962227	1.22116172
16.21020408	8340.366604	8339.524286	8334.312654	8340.48427	8340.287831	1.206603649	1.190953099	4.847345965	1.223045538	1.225086129
16.21428571	8342.354604	8341.595117	8336.280652	8342.512843	8342.236854	1.210603795	1.195116842	4.863347845	1.227128849	1.229010537
16.21836735	8344.342604	8343.665947	8338.24865	8344.541416	8344.185876	1.21460394	1.199280584	4.879349725	1.23121216	1.232934946
16.22244898	8346.330604	8345.736778	8340.216648	8346.569989	8346.134899	1.218604085	1.203444327	4.895351605	1.235295472	1.236859354
16.22653061	8348.318604	8347.807608	8342.184647	8348.598562	8348.083921	1.222604231	1.20760807	4.911353485	1.239378783	1.240783763
16.23061224	8350.306604	8349.878438	8344.152645	8350.627136	8350.032943	1.226604376	1.211771813	4.927355365	1.243462094	1.244708171
16.23469388	8352.294605	8351.949269	8346.120643	8352.655709	8351.981966	1.230604521	1.215935556	4.943357245	1.247545405	1.24863258
16.23877551	8354.282605	8354.020099	8348.088641	8354.684282	8353.930988	1.234604666	1.220099299	4.959359125	1.251628717	1.252556988
16.24285714	8356.270605	8356.09093	8350.056639	8356.712855	8355.880011	1.238604811	1.224263041	4.975361005	1.255712028	1.256481397
16.24693878	8358.258605	8358.16176	8352.024637	8358.741428	8357.829033	1.242604957	1.228426784	4.991362885	1.259795339	1.260405805
16.25098039	8360.246605	8360.232591	8353.992635	8359.755715	8360.752567	1.246605102	1.232590527	5.007364765	1.261836995	1.266292418
16.25490196	8362.234605	8362.303421	8355.960633	8361.784288	8362.701589	1.250605247	1.23675427	5.023366645	1.265920306	1.270216826
16.25882353	8364.222605	8364.374251	8357.928631	8363.812861	8364.650612	1.254605392	1.240918012	5.039368525	1.270003617	1.274141235
16.2627451	8366.210606	8366.445082	8359.89663	8365.841434	8366.599634	1.258605538	1.245081755	5.055370405	1.274086928	1.278065643
16.26666667	8368.198606	8368.515912	8361.864628	8367.870007	8368.548657	1.262605683	1.249245498	5.071372285	1.27817024	1.281990052
16.27083333	8370.186606	8370.586743	8363.832626	8369.89858	8370.497679	1.266605828	1.253409241	5.087374165	1.282253551	1.28591446
16.275	8372.174606	8372.657573	8365.800624	8371.927153	8372.446702	1.270605973	1.257572984	5.103376045	1.286336862	1.289838869
16.27916667	8374.162606	8374.728403	8367.768622	8373.955726	8374.395724	1.274606119	1.261736726	5.119377925	1.290420173	1.293763277
16.28333333	8376.150606	8376.799234	8369.73662	8375.984299	8376.344747	1.278606264	1.265900469	5.135379805	1.294503485	1.297687686
16.2875	8378.138606	8378.870064	8371.704618	8378.012873	8378.293769	1.282606409	1.270064212	5.151381685	1.298586796	1.301612094
16.29166667	8380.126607	8380.940895	8373.672616	8380.041446	8380.242791	1.286606554	1.274227955	5.167383565	1.302670107	1.305536503
16.29583333	8382.114607	8383.011725	8375.640615	8382.070019	8382.191814	1.290606699	1.278391698	5.183385445	1.306753418	1.309460911
16.3	8385.096607	8385.082555	8378.592612	8385.112878	8385.115348	1.296606917	1.282555441	5.207388265	1.312878385	1.315347524
16.30392157	8386.090607	8386.117971	8379.576611	8386.127165	8387.06437	1.29860699	1.284637312	5.215389205	1.314920041	1.319271932
16.30784314	8388.078607	8388.188801	8381.544609	8388.155738	8389.013392	1.302607135	1.288801055	5.231391085	1.319003352	1.323196341
16.31176471	8390.066607	8390.259631	8383.512607	8390.184311	8390.962415	1.30660728	1.292964798	5.247392965	1.323086663	1.327120749
16.31568627	8392.054607	8392.330462	8385.480605	8392.212884	8392.911437	1.310607426	1.29712854	5.263394845	1.327169974	1.331045158
16.31960784	8394.042608	8394.401292	8387.448603	8394.241457	8394.86046	1.314607571	1.301292283	5.279396725	1.331253286	1.334969567
16.32352941	8396.030608	8396.472123	8389.416601	8396.27003	8396.809482	1.318607716	1.305456026	5.295398605	1.335336597	1.338893975
16.32745098	8398.018608	8398.542953	8391.3846	8398.298604	8398.758505	1.322607861	1.309619769	5.311400485	1.339419908	1.342818384
16.33137255	8400.006608	8400.613784	8393.352598	8400.327177	8400.707527	1.326608007	1.313783512	5.327402365	1.343503219	1.346742792
16.33541667	8401.994608	8402.684614	8395.320596	8402.35575	8402.65655	1.330608152	1.317947254	5.343404245	1.347586531	1.3506672
16.33958333	8403.982608	8404.755444	8397.288594	8404.384323	8404.605572	1.334608297	1.322110997	5.359406125	1.351669842	1.354591609
16.34375	8405.970608	8406.826275	8399.256592	8406.412896	8406.554594	1.338608442	1.32627474	5.375408005	1.355753153	1.358516018
16.34791667	8407.958609	8408.897105	8401.22459	8408.441469	8408.503617	1.342608588	1.330438483	5.391409885	1.359836464	1.362440426
16.352	8410.940609	8409.93252	8404.176587	8410.470042	8410.452639	1.348608805	1.332520354	5.415412705	1.363919776	1.366364835
16.356	8412.928609	8412.003351	8406.144585	8412.498615	8412.401662	1.352608951	1.336684097	5.431414585	1.368003087	1.370289243
16.36	8414.916609	8414.074181	8408.112584	8414.527188	8414.350684	1.356609096	1.34084784	5.447416465	1.372086398	1.374213652
16.364	8416.904609	8416.145012	8410.080582	8416.555762	8416.299707	1.360609241	1.345011583	5.463418345	1.376169709	1.37813806
16.368	8418.892609	8418.215842	8412.04858	8418.584335	8418.248729	1.364609386	1.349175325	5.479420225	1.38025302	1.382062469
16.372	8420.88061	8420.286672	8414.016578	8420.612908	8420.197752	1.368609532	1.353339068	5.495422105	1.384336332	1.385986877
16.376	8422.86861	8422.357503	8415.984576	8422.641481	8422.146774	1.372609677	1.357502811	5.511423985	1.388419643	1.389911286
16.38	8424.85661	8424.428333	8417.952574	8424.670054	8424.095796	1.376609822	1.361666554	5.527425865	1.392502954	1.393835694
16.384	8426.84461	8426.499164	8419.920572	8426.698627	8426.044819	1.380609967	1.365830297	5.543427745	1.396586265	1.397760103
16.388	8428.83261	8428.569994	8421.88857	8428.7272	8427.993841	1.384610113	1.36999404	5.559429625	1.400669577	1.401684511
16.392	8430.82061	8430.640824	8423.856568	8430.755773	8429.942864	1.388610258	1.374157782	5.575431505	1.404752888	1.40560892
16.396	8432.80861	8432.711655	8425.824567	8432.784346	8431.891886	1.392610403	1.378321525	5.591433385	1.408836199	1.409533328
16.4	8434.796611	8434.782485	8427.792565	8434.81292	8434.81542	1.396610548	1.382485268	5.607435265	1.41291951	1.415419941
16.404	8436.784611	8435.8179	8429.760563	8435.827206	8436.764442	1.400610693	1.384567139	5.623437145	1.414961166	1.419344349
16.408	8438.772611	8437.888731	8431.728561	8437.855779	8438.713465	1.404610839	1.388730882	5.639439025	1.419044477	1.423268758
16.412	8440.760611	8439.959561	8433.696559	8439.884352	8440.662487	1.408610984	1.392894625	5.655440905	1.423127788	1.427193166
16.416	8442.748611	8442.030392	8435.664557	8441.912925	8442.61151	1.412611129	1.397058368	5.671442785	1.427211099	1.431117575
16.42	8444.736611	8444.101222	8437.632555	8443.941498	8444.560532	1.416611274	1.401222111	5.687444665	1.431294411	1.435041983
16.424	8446.724611	8446.172053	8439.600553	8445.970072	8446.509555	1.42061142	1.405385853	5.703446545	1.435377722	1.438966392
16.428	8448.712612	8448.242883	8441.568552	8447.998645	8448.458577	1.424611565	1.409549596	5.719448425	1.439461033	1.4428908
16.432	8450.700612	8450.313713	8443.53655	8450.027218	8450.4076	1.42861171	1.413713339	5.735450305	1.443544344	1.446815209
16.436	8452.688612	8452.384544	8445.504548	8452.055791	8452.356622	1.432611855	1.417877082	5.751452185	1.447627656	1.450739617
16.44	8454.676612	8454.455374	8447.472546	8454.084364	8454.305644	1.436612001	1.422040825	5.767454065	1.451710967	1.454664026
16.444	8456.664612	8456.526205	8449.440544	8456.112937	8456.254667	1.440612146	1.426204567	5.783455945	1.455794278	1.458588434
16.448	8458.652612	8458.597035	8451.408542	8458.14151	8458.203689	1.444612291	1.43036831	5.799457825	1.459877589	1.462512843
16.45208333	8460.640612	8460.667865	8453.37654	8460.170083	8460.152712	1.448612436	1.434532053	5.815459705	1.463960901	1.466437251
16.45625	8462.628613	8462.738696	8455.344538	8462.198656	8462.101734	1.452612582	1.438695796	5.831461585	1.468044212	1.47036166
16.46041667	8464.616613	8464.809526	8457.312537	8464.22723	8464.050757	1.456612727	1.442859539	5.847463465	1.472127523	1.474286068
16.46458333	8466.604613	8466.880357	8459.280535	8466.255803	8465.999779	1.460612872	1.447023282	5.863465345	1.476210834	1.478210477
16.46862745	8468.592613	8467.915772	8461.248533	8468.284376	8468.923313	1.464613017	1.449105153	5.879467225	1.480294146	1.484097089
16.47254902	8470.580613	8469.986602	8463.216531	8470.312949	8470.872335	1.468613163	1.453268896	5.895469105	1.484377457	1.488021498
16.47647059	8472.568613	8472.057433	8465.184529	8472.341522	8472.821358	1.472613308	1.457432639	5.911470985	1.488460768	1.491945906
16.48039216	8474.556613	8474.128263	8467.152527	8474.370095	8474.77038	1.476613453	1.461596381	5.927472865	1.492544079	1.495870315
16.48431373	8476.544614	8476.199093	8469.120525	8476.398668	8476.719403	1.480613598	1.465760124	5.943474745	1.49662739	1.499794723
16.48823529	8478.532614	8478.269924	8471.088523	8478.427241	8478.668425	1.484613743	1.469923867	5.959476625	1.500710702	1.503719132
16.49215686	8480.520614	8480.340754	8473.056521	8480.455814	8480.617447	1.488613889	1.47408761	5.975478505	1.504794013	1.50764354
16.49607843	8482.508614	8482.411585	8475.02452	8482.484388	8482.56647	1.492614034	1.478251353	5.991480385	1.508877324	1.511567949
16.5	8484.496614	8484.482415	8476.992518	8484.512961	8484.515492	1.496614179	1.482415095	6.007482265	1.512960635	1.515492357
16.50416667	8486.484614	8486.553246	8478.960516	8486.541534	8486.464515	1.500614325	1.486578838	6.023484145	1.517043946	1.519416766
16.50833333	8488.472614	8488.624076	8480.928514	8488.570107	8488.413537	1.50461447	1.490742581	6.039486025	1.521127258	1.523341174
16.5125	8490.460615	8490.694906	8482.896512	8490.59868	8490.36256	1.508614615	1.494906324	6.055487905	1.525210569	1.527265583
16.51666667	8492.448615	8492.765737	8484.86451	8492.627253	8492.311582	1.51261476	1.499070067	6.071489785	1.52929388	1.531189991
16.52083333	8494.436615	8494.836567	8486.832508	8494.655826	8494.260605	1.516614905	1.503233809	6.087491665	1.533377191	1.5351144
16.525	8496.424615	8496.907398	8488.800506	8496.684399	8496.209627	1.520615051	1.507397552	6.103493545	1.537460503	1.539038808
16.52916667	8498.412615	8498.978228	8490.768505	8498.712972	8498.158649	1.524615196	1.511561295	6.119495425	1.541543814	1.542963217
16.53333333	8500.400615	8500.013643	8492.736503	8500.741545	8501.082183	1.528615341	1.513643166	6.135497305	1.545627125	1.54884983
16.5372549	8502.388615	8502.084474	8494.704501	8502.770119	8503.031206	1.532615486	1.517806909	6.151499185	1.549710436	1.552774238
16.54117647	8504.376616	8504.155304	8496.672499	8504.798692	8504.980228	1.536615632	1.521970652	6.167501065	1.553793748	1.556698647
16.54509804	8506.364616	8506.226134	8498.640497	8506.827265	8506.929251	1.540615777	1.526134395	6.183502945	1.557877059	1.560623055
16.54901961	8508.352616	8508.296965	8500.608495	8508.855838	8508.878273	1.544615922	1.530298138	6.199504825	1.56196037	1.564547464
16.55306122	8510.340616	8510.367795	8502.576493	8510.884411	8510.827295	1.548616067	1.53446188	6.215506705	1.566043681	1.568471872
16.55714286	8512.328616	8512.438626	8504.544491	8512.912984	8512.776318	1.552616213	1.538625623	6.231508585	1.570126993	1.572396281
16.56122449	8514.316616	8514.509456	8506.51249	8514.941557	8514.72534	1.556616358	1.542789366	6.247510465	1.574210304	1.576320689
16.56530612	8516.304617	8516.580286	8508.480488	8516.97013	8516.674363	1.560616503	1.546953109	6.263512345	1.578293615	1.580245098
16.56938776	8518.292617	8518.651117	8510.448486	8518.998703	8518.623385	1.564616648	1.551116852	6.279514225	1.582376926	1.584169506
16.57346939	8520.280617	8520.721947	8512.416484	8521.027277	8520.572408	1.568616794	1.555280595	6.295516105	1.586460237	1.588093915
16.57755102	8522.268617	8522.792778	8514.384482	8523.05585	8522.52143	1.572616939	1.559444337	6.311517985	1.590543549	1.592018323
16.58163265	8524.256617	8524.863608	8516.35248	8525.084423	8524.470453	1.576617084	1.56360808	6.327519865	1.59462686	1.595942732
16.58571429	8526.244617	8526.934438	8518.320478	8527.112996	8526.419475	1.580617229	1.567771823	6.343521745	1.598710171	1.59986714
16.58979592	8528.232617	8529.005269	8520.288476	8529.141569	8528.368497	1.584617374	1.571935566	6.359523625	1.602793482	1.603791549
16.59387755	8530.220618	8531.076099	8522.256474	8531.170142	8530.31752	1.58861752	1.576099309	6.375525505	1.606876794	1.607715957
16.59795918	8532.208618	8533.14693	8524.224473	8533.198715	8532.266542	1.592617665	1.580263051	6.391527385	1.610960105	1.611640366
16.602	8535.190618	8534.182345	8527.17647	8534.213002	8535.190076	1.598617883	1.582344923	6.415530205	1.61300176	1.617526978
16.606	8537.178618	8536.253175	8529.144468	8536.241575	8537.139098	1.602618028	1.586508666	6.431532085	1.617085072	1.621451387
16.61	8539.166618	8538.324006	8531.112466	8538.270148	8539.088121	1.606618173	1.590672408	6.447533965	1.621168383	1.625375795
16.614	8541.154618	8540.394836	8533.080464	8540.298721	8541.037143	1.610618319	1.594836151	6.463535845	1.625251694	1.629300204
16.618	8543.142618	8542.465667	8535.048462	8542.327294	8542.986166	1.614618464	1.598999894	6.479537725	1.629335005	1.633224612
16.622	8545.130619	8544.536497	8537.01646	8544.355867	8544.935188	1.618618609	1.603163637	6.495539605	1.633418317	1.637149021
16.626	8547.118619	8546.607327	8538.984459	8546.38444	8546.884211	1.622618754	1.60732738	6.511541485	1.637501628	1.641073429
16.63	8549.106619	8548.678158	8540.952457	8548.413014	8548.833233	1.6266189	1.611491123	6.527543365	1.641584939	1.644997838
16.634	8551.094619	8550.748988	8542.920455	8550.441587	8550.782256	1.630619045	1.615654865	6.543545245	1.64566825	1.648922246
16.638	8553.082619	8552.819819	8544.888453	8552.47016	8552.731278	1.63461919	1.619818608	6.559547125	1.649751561	1.652846655
16.642	8555.070619	8554.890649	8546.856451	8554.498733	8554.6803	1.638619335	1.623982351	6.575549005	1.653834873	1.656771063
16.646	8557.058619	8556.961479	8548.824449	8556.527306	8556.629323	1.64261948	1.628146094	6.591550885	1.657918184	1.660695472
16.65	8559.04662	8559.03231	8550.792447	8558.555879	8558.578345	1.646619626	1.632309837	6.607552765	1.662001495	1.66461988
16.654	8561.03462	8560.067725	8552.760445	8560.584452	8560.527368	1.650619771	1.634391708	6.623554645	1.666084806	1.668544289
16.658	8563.02262	8562.138555	8554.728443	8562.613025	8562.47639	1.654619916	1.638555451	6.639556525	1.670168118	1.672468697
16.662	8565.01062	8564.209386	8556.696442	8564.641598	8564.425413	1.658620061	1.642719194	6.655558405	1.674251429	1.676393106
16.666	8566.99862	8566.280216	8558.66444	8566.670171	8566.374435	1.662620207	1.646882936	6.671560285	1.67833474	1.680317514
16.67	8568.98662	8568.351047	8560.632438	8568.698745	8568.323458	1.666620352	1.651046679	6.687562165	1.682418051	1.684241923
16.674	8570.97462	8570.421877	8562.600436	8570.727318	8570.27248	1.670620497	1.655210422	6.703564045	1.686501362	1.688166331
16.678	8572.962621	8572.492707	8564.568434	8572.755891	8572.221503	1.674620642	1.659374165	6.719565925	1.690584674	1.69209074
16.682	8574.950621	8574.563538	8566.536432	8574.784464	8574.170525	1.678620787	1.663537908	6.735567805	1.694667985	1.696015148
16.686	8576.938621	8576.634368	8568.50443	8576.813037	8576.119547	1.682620933	1.66770165	6.751569685	1.698751296	1.699939557
16.69	8578.926621	8578.705199	8570.472428	8578.84161	8578.06857	1.686621078	1.671865393	6.767571565	1.702834607	1.703863965
16.694	8580.914621	8580.776029	8572.440427	8580.870183	8580.017592	1.690621223	1.676029136	6.783573445	1.706917919	1.707788374
16.698	8582.902621	8582.84686	8574.408425	8582.898756	8581.966615	1.694621368	1.680192879	6.799575325	1.71100123	1.711712782
16.70204082	8584.890622	8583.882275	8576.376423	8584.927329	8584.890148	1.698621514	1.68227475	6.815577206	1.715084541	1.717599395
16.70612245	8586.878622	8585.953105	8578.344421	8586.955903	8586.839171	1.702621659	1.686438493	6.831579085	1.719167852	1.721523803
16.71020408	8588.866622	8588.023936	8580.312419	8588.984476	8588.788193	1.706621804	1.690602236	6.847580965	1.723251164	1.725448212
16.71428571	8590.854622	8590.094766	8582.280417	8591.013049	8590.737216	1.710621949	1.694765979	6.863582845	1.727334475	1.72937262
16.71836735	8592.842622	8592.165596	8584.248415	8593.041622	8592.686238	1.714622095	1.698929722	6.879584725	1.731417786	1.733297029
16.72244898	8594.830622	8594.236427	8586.216413	8595.070195	8594.635261	1.71862224	1.703093464	6.895586605	1.735501097	1.737221437
16.72653061	8596.818622	8596.307257	8588.184412	8597.098768	8596.584283	1.722622385	1.707257207	6.911588485	1.739584408	1.741145846
16.73061224	8598.806623	8598.378088	8590.15241	8599.127341	8598.533306	1.72662253	1.71142095	6.927590365	1.74366772	1.745070254
16.73469388	8600.794623	8600.448918	8592.120408	8601.155914	8600.482328	1.730622676	1.715584693	6.943592245	1.747751031	1.748994663
16.73877551	8602.782623	8602.519748	8594.088406	8603.184487	8602.43135	1.734622821	1.719748435	6.959594125	1.751834342	1.752919071
16.74285714	8604.770623	8604.590579	8596.056404	8605.213061	8604.380373	1.738622966	1.723912178	6.975596005	1.755917653	1.75684348
16.74693878	8606.758623	8606.661409	8598.024402	8607.241634	8606.329395	1.742623111	1.728075921	6.991597885	1.760000965	1.760767888
16.75098039	8608.746623	8608.73224	8599.9924	8608.25592	8609.252929	1.746623257	1.732239664	7.007599765	1.76204262	1.766654501
16.75490196	8610.734623	8610.80307	8601.960398	8610.284493	8611.201951	1.750623402	1.736403407	7.023601645	1.766125931	1.77057891
16.75882353	8612.722624	8612.8739	8603.928396	8612.313066	8613.150974	1.754623547	1.740567149	7.039603525	1.770209243	1.774503318
16.7627451	8614.710624	8614.944731	8605.896395	8614.341639	8615.099996	1.758623692	1.744730892	7.055605405	1.774292554	1.778427727
16.76666667	8616.698624	8617.015561	8607.864393	8616.370213	8617.049019	1.762623837	1.748894635	7.071607285	1.778375865	1.782352135
16.77083333	8618.686624	8619.086392	8609.832391	8618.398786	8618.998041	1.766623983	1.753058378	7.087609165	1.782459176	1.786276544
16.775	8620.674624	8621.157222	8611.800389	8620.427359	8620.947064	1.770624128	1.757222121	7.103611046	1.786542487	1.790200952
16.77916667	8622.662624	8623.228053	8613.768387	8622.455932	8622.896086	1.774624273	1.761385864	7.119612925	1.790625799	1.794125361
16.78333333	8624.650624	8625.298883	8615.736385	8624.484505	8624.845109	1.778624419	1.765549606	7.135614805	1.79470911	1.798049769
16.7875	8626.638625	8627.369713	8617.704383	8626.513078	8626.794131	1.782624564	1.769713349	7.151616686	1.798792421	1.801974178
16.79166667	8628.626625	8629.440544	8619.672381	8628.541651	8628.743153	1.786624709	1.773877092	7.167618565	1.802875733	1.805898586
16.79583333	8630.614625	8631.511374	8621.64038	8630.570224	8630.692176	1.790624854	1.778040835	7.183620446	1.806959044	1.809822995
16.8	8633.596625	8633.582205	8624.592377	8633.613084	8633.61571	1.796625072	1.782204578	7.207623265	1.813084011	1.815709607
16.80392157	8634.590625	8634.61762	8625.576376	8634.627371	8635.564732	1.798625144	1.784286449	7.215624206	1.815125666	1.819634016
16.80784314	8636.578625	8636.68845	8627.544374	8636.655944	8637.513755	1.80262529	1.788450192	7.231626086	1.819208977	1.823558424
16.81176471	8638.566625	8638.759281	8629.512372	8638.684517	8639.462777	1.806625435	1.792613935	7.247627965	1.823292289	1.827482833
16.81568627	8640.554626	8640.830111	8631.48037	8640.71309	8641.411799	1.81062558	1.796777677	7.263629845	1.8273756	1.831407241
16.81960784	8642.542626	8642.900941	8633.448368	8642.741663	8643.360822	1.814625726	1.80094142	7.279631726	1.831458911	1.83533165
16.82352941	8644.530626	8644.971772	8635.416366	8644.770236	8645.309844	1.818625871	1.805105163	7.295633605	1.835542222	1.839256058
16.82745098	8646.518626	8647.042602	8637.384365	8646.798809	8647.258867	1.822626016	1.809268906	7.311635486	1.839625534	1.843180467
16.83137255	8648.506626	8649.113433	8639.352363	8648.827382	8649.207889	1.826626161	1.813432649	7.327637365	1.843708845	1.847104875
16.83541667	8650.494626	8651.184263	8641.320361	8650.855955	8651.156912	1.830626307	1.817596391	7.343639245	1.847792156	1.851029284
16.83958333	8652.482626	8653.255093	8643.288359	8652.884529	8653.105934	1.834626452	1.821760134	7.359641126	1.851875467	1.854953692
16.84375	8654.470627	8655.325924	8645.256357	8654.913102	8655.054957	1.838626597	1.825923877	7.375643005	1.855958778	1.858878101
16.84791667	8656.458627	8657.396754	8647.224355	8656.941675	8657.003979	1.842626742	1.83008762	7.391644886	1.86004209	1.862802509
16.852	8659.440627	8658.432169	8650.176352	8658.970248	8658.953001	1.84862696	1.832169491	7.415647705	1.864125401	1.866726918
16.856	8661.428627	8660.503	8652.14435	8660.998821	8660.902024	1.852627105	1.836333234	7.431649585	1.868208712	1.870651326
16.86	8663.416627	8662.57383	8654.112349	8663.027394	8662.851046	1.856627251	1.840496977	7.447651466	1.872292023	1.874575735
16.864	8665.404627	8664.644661	8656.080347	8665.055967	8664.800069	1.860627396	1.84466072	7.463653345	1.876375335	1.878500143
16.868	8667.392628	8666.715491	8658.048345	8667.08454	8666.749091	1.864627541	1.848824463	7.479655226	1.880458646	1.882424552
16.872	8669.380628	8668.786322	8660.016343	8669.113113	8668.698114	1.868627686	1.852988205	7.495657105	1.884541957	1.88634896
16.876	8671.368628	8670.857152	8661.984341	8671.141686	8670.647136	1.872627832	1.857151948	7.511658985	1.888625268	1.890273369
16.88	8673.356628	8672.927982	8663.952339	8673.17026	8672.596159	1.876627977	1.861315691	7.527660865	1.89270858	1.894197777
16.884	8675.344628	8674.998813	8665.920337	8675.198833	8674.545181	1.880628122	1.865479434	7.543662745	1.896791891	1.898122186
16.888	8677.332628	8677.069643	8667.888335	8677.227406	8676.494203	1.884628267	1.869643177	7.559664626	1.900875202	1.902046594
16.892	8679.320628	8679.140474	8669.856333	8679.255979	8678.443226	1.888628413	1.873806919	7.575666506	1.904958513	1.905971003
16.896	8681.308629	8681.211304	8671.824332	8681.284552	8680.392248	1.892628558	1.877970662	7.591668386	1.909041824	1.909895411
16.9	8683.296629	8683.282134	8673.79233	8683.313125	8683.315782	1.896628703	1.882134405	7.607670266	1.913125136	1.915782024
16.904	8685.284629	8684.31755	8675.760328	8684.327412	8685.264804	1.900628848	1.884216276	7.623672146	1.915166791	1.919706433
16.908	8687.272629	8686.38838	8677.728326	8686.355985	8687.213827	1.904628994	1.888380019	7.639674026	1.919250102	1.923630841
16.912	8689.260629	8688.45921	8679.696324	8688.384558	8689.162849	1.908629139	1.892543762	7.655675906	1.923333414	1.927555249
16.916	8691.248629	8690.530041	8681.664322	8690.413131	8691.111872	1.912629284	1.896707505	7.671677786	1.927416725	1.931479658
16.92	8693.236629	8692.600871	8683.63232	8692.441704	8693.060894	1.916629429	1.900871248	7.687679666	1.931500036	1.935404066
16.924	8695.22463	8694.671702	8685.600318	8694.470277	8695.009917	1.920629574	1.905034991	7.703681546	1.935583347	1.939328475
16.928	8697.21263	8696.742532	8687.568317	8696.49885	8696.958939	1.92462972	1.909198733	7.719683426	1.939666659	1.943252883
16.932	8699.20063	8698.813362	8689.536315	8698.527423	8698.907962	1.928629865	1.913362476	7.735685306	1.94374997	1.947177292
16.936	8701.18863	8700.884193	8691.504313	8700.555997	8700.856984	1.93263001	1.917526219	7.751687186	1.947833281	1.951101701
16.94	8703.17663	8702.955023	8693.472311	8702.58457	8702.806007	1.936630155	1.921689962	7.767689066	1.951916592	1.955026109
16.944	8705.16463	8705.025854	8695.440309	8704.613143	8704.755029	1.940630301	1.925853704	7.783690946	1.955999904	1.958950517
16.948	8707.15263	8707.096684	8697.408307	8706.641716	8706.704051	1.944630446	1.930017447	7.799692826	1.960083215	1.962874926
16.95208333	8709.140631	8709.167515	8699.376305	8708.670289	8708.653074	1.948630591	1.93418119	7.815694706	1.964166526	1.966799335
16.95625	8711.128631	8711.238345	8701.344303	8710.698862	8710.602096	1.952630736	1.938344933	7.831696586	1.968249837	1.970723743
16.96041667	8713.116631	8713.309175	8703.312302	8712.727435	8712.551119	1.956630882	1.942508676	7.847698466	1.972333148	1.974648152
16.96458333	8715.104631	8715.380006	8705.2803	8714.756008	8714.500141	1.960631027	1.946672419	7.863700346	1.97641646	1.97857256
16.96862745	8717.092631	8716.415421	8707.248298	8716.784581	8717.423675	1.964631172	1.94875429	7.879702226	1.980499771	1.984459173
16.97254902	8719.080631	8718.486251	8709.216296	8718.813155	8719.372697	1.968631317	1.952918033	7.895704106	1.984583082	1.988383581
16.97647059	8721.068631	8720.557082	8711.184294	8720.841728	8721.32172	1.972631463	1.957081776	7.911705986	1.988666393	1.99230799
16.98039216	8723.056632	8722.627912	8713.152292	8722.870301	8723.270742	1.976631608	1.961245518	7.927707866	1.992749705	1.996232398
16.98431373	8725.044632	8724.698743	8715.12029	8724.898874	8725.219765	1.980631753	1.965409261	7.943709746	1.996833016	2.000156807
16.98823529	8727.032632	8726.769573	8717.088288	8726.927447	8727.168787	1.984631898	1.969573004	7.959711626	2.000916327	2.004081215
16.99215686	8729.020632	8728.840403	8719.056286	8728.95602	8729.11781	1.988632044	1.973736747	7.975713506	2.004999638	2.008005624
16.99607843	8731.008632	8730.911234	8721.024285	8730.984593	8731.066832	1.992632189	1.97790049	7.991715386	2.009082949	2.011930032
17	8732.996632	8732.982064	8722.992283	8733.013166	8733.015854	1.996632334	1.982064232	8.007717266	2.013166261	2.015854441
17.00416667	8734.986184	8731.72088	8731.643837	8731.695537	8734.957572	2.002183747	1.345786254	1.340163272	1.328952371	2.012474112
17.00833333	8736.974184	8733.784768	8733.625169	8733.717307	8736.906593	2.006183826	1.348565609	1.342830952	1.331672554	2.016397212
17.0125	8738.962184	8735.848655	8735.606501	8735.739077	8738.855614	2.010183904	1.351344964	1.345498633	1.334392737	2.020320313
17.01666667	8740.950184	8737.912542	8737.587834	8737.760846	8740.804636	2.014183982	1.354124319	1.348166313	1.33711292	2.024243413
17.02083333	8742.938184	8739.97643	8739.569166	8739.782616	8742.753657	2.018184061	1.356903674	1.350833994	1.339833104	2.028166513
17.025	8744.926184	8742.040317	8741.550498	8741.804385	8744.702678	2.022184139	1.359683028	1.353501675	1.342553287	2.032089614
17.02916667	8746.914184	8744.104204	8743.531831	8743.826155	8746.651699	2.026184217	1.362462383	1.356169355	1.34527347	2.036012714
17.03333333	8748.902184	8746.168092	8745.513163	8745.847925	8749.575231	2.030184296	1.365241738	1.358837036	1.347993653	2.041897364
17.0372549	8750.890184	8747.200035	8747.494495	8747.869694	8751.524252	2.034184374	1.366631415	1.361504716	1.350713836	2.045820465
17.04117647	8752.878184	8749.263923	8749.475828	8749.891464	8753.473273	2.038184452	1.36941077	1.364172397	1.353434019	2.049743565
17.04509804	8754.866185	8751.32781	8751.45716	8751.913234	8755.422294	2.042184531	1.372190125	1.366840078	1.356154202	2.053666665
17.04901961	8756.854185	8753.391697	8753.438492	8753.935003	8757.371315	2.046184609	1.374969479	1.369507758	1.358874385	2.057589766
17.05306122	8758.842185	8755.455584	8755.419825	8755.956773	8759.320336	2.050184687	1.377748834	1.372175439	1.361594569	2.061512866
17.05714286	8760.830185	8757.519472	8757.401157	8757.978542	8761.269358	2.054184766	1.380528189	1.37484312	1.364314752	2.065435966
17.06122449	8762.818185	8759.583359	8759.382489	8760.000312	8763.218379	2.058184844	1.383307544	1.3775108	1.367034935	2.069359066
17.06530612	8764.806185	8761.647246	8761.363822	8762.022082	8765.1674	2.062184922	1.386086898	1.380178481	1.369755118	2.073282167
17.06938776	8766.794185	8763.711134	8763.345154	8764.043851	8767.116421	2.066185001	1.388866253	1.382846162	1.372475301	2.077205267
17.07346939	8768.782185	8765.775021	8765.326486	8766.065621	8769.065442	2.070185079	1.391645608	1.385513842	1.375195484	2.081128367
17.07755102	8770.770185	8767.838908	8767.307818	8768.08739	8771.014463	2.074185157	1.394424963	1.388181523	1.377915667	2.085051468
17.08163265	8772.758185	8769.902796	8769.289151	8770.10916	8772.963484	2.078185236	1.397204317	1.390849203	1.38063585	2.088974568
17.08571429	8774.746185	8771.966683	8771.270483	8772.13093	8774.912506	2.082185314	1.399983672	1.393516884	1.383356033	2.092897668
17.08979592	8776.734185	8774.03057	8773.251815	8774.152699	8776.861527	2.086185392	1.402763027	1.396184565	1.386076216	2.096820769
17.09387755	8778.722185	8776.094458	8775.233148	8776.174469	8778.810548	2.090185471	1.405542382	1.398852245	1.388796399	2.100743869
17.09795918	8780.710186	8778.158345	8777.21448	8778.196239	8780.759569	2.094185549	1.408321736	1.401519926	1.391516583	2.104666969
17.102	8783.692186	8779.190289	8780.186479	8779.207123	8783.683101	2.100185666	1.409711414	1.405521447	1.392876674	2.11055162
17.106	8785.680186	8781.254176	8782.167811	8781.228893	8785.632122	2.104185745	1.412490768	1.408189128	1.395596857	2.11447472
17.11	8787.668186	8783.318063	8784.149143	8783.250663	8787.581143	2.108185823	1.415270123	1.410856808	1.39831704	2.11839782
17.114	8789.656186	8785.381951	8786.130476	8785.272432	8789.530164	2.112185901	1.418049478	1.413524489	1.401037224	2.12232092
17.118	8791.644186	8787.445838	8788.111808	8787.294202	8791.479185	2.11618598	1.420828833	1.41619217	1.403757407	2.126244021
17.122	8793.632186	8789.509725	8790.09314	8789.315971	8793.428206	2.120186058	1.423608187	1.41885985	1.40647759	2.130167121
17.126	8795.620186	8791.573612	8792.074472	8791.337741	8795.377227	2.124186136	1.426387542	1.421527531	1.409197773	2.134090221
17.13	8797.608186	8793.6375	8794.055805	8793.359511	8797.326249	2.128186215	1.429166897	1.424195211	1.411917956	2.138013322
17.134	8799.596186	8795.701387	8796.037137	8795.38128	8799.27527	2.132186293	1.431946252	1.426862892	1.414638139	2.141936422
17.138	8801.584186	8797.765274	8798.018469	8797.40305	8801.224291	2.136186372	1.434725606	1.429530573	1.417358322	2.145859522
17.142	8803.572186	8799.829162	8799.999802	8799.424819	8803.173312	2.14018645	1.437504961	1.432198253	1.420078505	2.149782622
17.146	8805.560187	8801.893049	8801.981134	8801.446589	8805.122333	2.144186528	1.440284316	1.434865934	1.422798688	2.153705723
17.15	8807.548187	8803.956936	8803.962466	8803.468359	8807.071354	2.148186607	1.443063671	1.437533615	1.425518871	2.157628823
17.154	8809.536187	8804.98888	8805.943799	8805.490128	8809.020375	2.152186685	1.444453348	1.440201295	1.428239055	2.161551923
17.158	8811.524187	8807.052767	8807.925131	8807.511898	8810.969397	2.156186763	1.447232703	1.442868976	1.430959238	2.165475024
17.162	8813.512187	8809.116655	8809.906463	8809.533668	8812.918418	2.160186842	1.450012057	1.445536656	1.433679421	2.169398124
17.166	8815.500187	8811.180542	8811.887796	8811.555437	8814.867439	2.16418692	1.452791412	1.448204337	1.436399604	2.173321224
17.17	8817.488187	8813.244429	8813.869128	8813.577207	8816.81646	2.168186998	1.455570767	1.450872018	1.439119787	2.177244325
17.174	8819.476187	8815.308317	8815.85046	8815.598976	8818.765481	2.172187077	1.458350122	1.453539698	1.44183997	2.181167425
17.178	8821.464187	8817.372204	8817.831793	8817.620746	8820.714502	2.176187155	1.461129476	1.456207379	1.444560153	2.185090525
17.182	8823.452187	8819.436091	8819.813125	8819.642516	8822.663523	2.180187233	1.463908831	1.45887506	1.447280336	2.189013625
17.186	8825.440187	8821.499978	8821.794457	8821.664285	8824.612545	2.184187311	1.466688186	1.46154274	1.450000519	2.192936726
17.19	8827.428187	8823.563866	8823.77579	8823.686055	8826.561566	2.18818739	1.469467541	1.464210421	1.452720702	2.196859826
17.194	8829.416187	8825.627753	8825.757122	8825.707824	8828.510587	2.192187468	1.472246896	1.466878102	1.455440886	2.200782926
17.198	8831.404188	8827.69164	8827.738454	8827.729594	8830.459608	2.196187546	1.47502625	1.469545782	1.458161069	2.204706027
17.20204082	8833.392188	8828.723584	8829.719787	8829.751364	8833.38314	2.200187625	1.476415928	1.472213463	1.460881252	2.210590677
17.20612245	8835.380188	8830.787471	8831.701119	8831.773133	8835.332161	2.204187703	1.479195282	1.474881144	1.463601435	2.214513777
17.21020408	8837.368188	8832.851359	8833.682451	8833.794903	8837.281182	2.208187781	1.481974637	1.477548824	1.466321618	2.218436878
17.21428571	8839.356188	8834.915246	8835.663783	8835.816672	8839.230203	2.21218786	1.484753992	1.480216505	1.469041801	2.222359978
17.21836735	8841.344188	8836.979133	8837.645116	8837.838442	8841.179224	2.216187938	1.487533347	1.482884185	1.471761984	2.226283078
17.22244898	8843.332188	8839.043021	8839.626448	8839.860212	8843.128245	2.220188017	1.490312701	1.485551866	1.474482167	2.230206178
17.22653061	8845.320188	8841.106908	8841.60778	8841.881981	8845.077267	2.224188095	1.493092056	1.488219547	1.47720235	2.234129279
17.23061224	8847.308188	8843.170795	8843.589113	8843.903751	8847.026288	2.228188173	1.495871411	1.490887227	1.479922534	2.238052379
17.23469388	8849.296188	8845.234683	8845.570445	8845.925521	8848.975309	2.232188252	1.498650766	1.493554908	1.482642717	2.241975479
17.23877551	8851.284188	8847.29857	8847.551777	8847.94729	8850.92433	2.23618833	1.50143012	1.496222589	1.4853629	2.24589858
17.24285714	8853.272188	8849.362457	8849.53311	8849.96906	8852.873351	2.240188408	1.504209475	1.498890269	1.488083083	2.24982168
17.24693878	8855.260188	8851.426345	8851.514442	8851.990829	8854.822372	2.244188487	1.50698883	1.50155795	1.490803266	2.25374478
17.25098039	8857.248189	8853.490232	8853.495774	8853.001714	8857.745904	2.248188565	1.509768185	1.50422563	1.492163358	2.259629431
17.25490196	8859.236189	8855.554119	8855.477107	8855.023484	8859.694925	2.252188643	1.512547539	1.506893311	1.494883541	2.263552531
17.25882353	8861.224189	8857.618006	8857.458439	8857.045253	8861.643946	2.256188722	1.515326894	1.509560992	1.497603724	2.267475631
17.2627451	8863.212189	8859.681894	8859.439771	8859.067023	8863.592967	2.2601888	1.518106249	1.512228672	1.500323907	2.271398732
17.26666667	8865.200189	8861.745781	8861.421104	8861.088793	8865.541988	2.264188878	1.520885603	1.514896353	1.50304409	2.275321832
17.27083333	8867.188189	8863.809668	8863.402436	8863.110562	8867.49101	2.268188957	1.523664958	1.517564034	1.505764273	2.279244932
17.275	8869.176189	8865.873556	8865.383768	8865.132332	8869.440031	2.272189035	1.526444313	1.520231714	1.508484456	2.283168033
17.27916667	8871.164189	8867.937443	8867.365101	8867.154101	8871.389052	2.276189113	1.529223668	1.522899395	1.511204639	2.287091133
17.28333333	8873.152189	8870.00133	8869.346433	8869.175871	8873.338073	2.280189191	1.532003023	1.525567076	1.513924823	2.291014233
17.2875	8875.140189	8872.065218	8871.327765	8871.197641	8875.287094	2.28418927	1.534782377	1.528234756	1.516645006	2.294937333
17.29166667	8877.128189	8874.129105	8873.309098	8873.21941	8877.236115	2.288189348	1.537561732	1.530902437	1.519365189	2.298860434
17.29583333	8879.116189	8876.192992	8875.29043	8875.24118	8879.185136	2.292189426	1.540341087	1.533570118	1.522085372	2.302783534
17.3	8882.09819	8878.25688	8878.262428	8878.273834	8882.108668	2.298189544	1.543120441	1.537571638	1.526165646	2.308668185
17.30392157	8883.09219	8879.288823	8879.253095	8879.284719	8884.057689	2.300189583	1.544510119	1.538905479	1.527525738	2.312591285
17.30784314	8885.08019	8881.352711	8881.234427	8881.306489	8886.00671	2.304189662	1.547289474	1.541573159	1.530245921	2.316514385
17.31176471	8887.06819	8883.416598	8883.215759	8883.328258	8887.955732	2.30818974	1.550068828	1.54424084	1.532966104	2.320437485
17.31568627	8889.05619	8885.480485	8885.197091	8885.350028	8889.904753	2.312189818	1.552848183	1.546908521	1.535686287	2.324360586
17.31960784	8891.04419	8887.544372	8887.178424	8887.371798	8891.853774	2.316189896	1.555627538	1.549576201	1.53840647	2.328283686
17.32352941	8893.03219	8889.60826	8889.159756	8889.393567	8893.802795	2.320189975	1.558406893	1.552243882	1.541126654	2.332206786
17.32745098	8895.02019	8891.672147	8891.141088	8891.415337	8895.751816	2.324190053	1.561186247	1.554911563	1.543846837	2.336129886
17.33137255	8897.00819	8893.736034	8893.122421	8893.437106	8897.700837	2.328190132	1.563965602	1.557579243	1.54656702	2.340052987
17.33541667	8898.99619	8895.799922	8895.103753	8895.458876	8899.649858	2.33219021	1.566744957	1.560246924	1.549287203	2.343976087
17.33958333	8900.98419	8897.863809	8897.085085	8897.480646	8901.59888	2.336190288	1.569524312	1.562914605	1.552007386	2.347899187
17.34375	8902.97219	8899.927696	8899.066418	8899.502415	8903.547901	2.340190367	1.572303666	1.565582285	1.554727569	2.351822288
17.34791667	8904.96019	8901.991584	8901.04775	8901.524185	8905.496922	2.344190445	1.575083021	1.568249966	1.557447752	2.355745388
17.352	8907.942191	8903.023527	8904.019749	8903.545955	8907.445943	2.350190562	1.576472698	1.572251487	1.560167935	2.359668488
17.356	8909.930191	8905.087415	8906.001081	8905.567724	8909.394964	2.354190641	1.579252053	1.574919167	1.562888118	2.363591589
17.36	8911.918191	8907.151302	8907.982413	8907.589494	8911.343985	2.358190719	1.582031408	1.577586848	1.565608301	2.367514689
17.364	8913.906191	8909.215189	8909.963745	8909.611263	8913.293006	2.362190797	1.584810763	1.580254529	1.568328485	2.371437789
17.368	8915.894191	8911.279077	8911.945078	8911.633033	8915.242028	2.366190876	1.587590117	1.582922209	1.571048668	2.37536089
17.372	8917.882191	8913.342964	8913.92641	8913.654803	8917.191049	2.370190954	1.590369472	1.58558989	1.573768851	2.37928399
17.376	8919.870191	8915.406851	8915.907742	8915.676572	8919.14007	2.374191032	1.593148827	1.588257571	1.576489034	2.38320709
17.38	8921.858191	8917.470738	8917.889075	8917.698342	8921.089091	2.378191111	1.595928182	1.590925251	1.579209217	2.38713019
17.384	8923.846191	8919.534626	8919.870407	8919.720111	8923.038112	2.382191189	1.598707536	1.593592932	1.5819294	2.391053291
17.388	8925.834191	8921.598513	8921.851739	8921.741881	8924.987133	2.386191267	1.601486891	1.596260612	1.584649583	2.394976391
17.392	8927.822191	8923.6624	8923.833072	8923.763651	8926.936154	2.390191346	1.604266246	1.598928293	1.587369766	2.398899491
17.396	8929.810191	8925.726288	8925.814404	8925.78542	8928.885176	2.394191424	1.607045601	1.601595974	1.590089949	2.402822592
17.4	8931.798192	8927.790175	8927.795736	8927.80719	8931.808707	2.398191502	1.609824955	1.604263654	1.592810133	2.408707242
17.404	8933.786192	8928.822119	8929.777069	8928.818075	8933.757728	2.402191581	1.611214633	1.606931335	1.594170224	2.412630342
17.408	8935.774192	8930.886006	8931.758401	8930.839844	8935.70675	2.406191659	1.613993987	1.609599016	1.596890407	2.416553443
17.412	8937.762192	8932.949893	8933.739733	8932.861614	8937.655771	2.410191737	1.616773342	1.612266696	1.59961059	2.420476543
17.416	8939.750192	8935.013781	8935.721066	8934.883384	8939.604792	2.414191816	1.619552697	1.614934377	1.602330773	2.424399643
17.42	8941.738192	8937.077668	8937.702398	8936.905153	8941.553813	2.418191894	1.622332052	1.617602058	1.605050956	2.428322744
17.424	8943.726192	8939.141555	8939.68373	8938.926923	8943.502834	2.422191972	1.625111406	1.620269738	1.60777114	2.432245844
17.428	8945.714192	8941.205443	8941.665063	8940.948692	8945.451855	2.426192051	1.627890761	1.622937419	1.610491323	2.436168944
17.432	8947.702192	8943.26933	8943.646395	8942.970462	8947.400876	2.430192129	1.630670116	1.625605099	1.613211506	2.440092044
17.436	8949.690192	8945.333217	8945.627727	8944.992232	8949.349897	2.434192207	1.633449471	1.62827278	1.615931689	2.444015145
17.44	8951.678192	8947.397105	8947.60906	8947.014001	8951.298919	2.438192286	1.636228826	1.630940461	1.618651872	2.447938245
17.444	8953.666192	8949.460992	8949.590392	8949.035771	8953.24794	2.442192364	1.63900818	1.633608141	1.621372055	2.451861345
17.448	8955.654192	8951.524879	8951.571724	8951.05754	8955.196961	2.446192442	1.641787535	1.636275822	1.624092238	2.455784446
17.45208333	8957.642193	8953.588766	8953.553056	8953.07931	8957.145982	2.450192521	1.64456689	1.638943503	1.626812421	2.459707546
17.45625	8959.630193	8955.652654	8955.534389	8955.10108	8959.095003	2.454192599	1.647346245	1.641611183	1.629532605	2.463630646
17.46041667	8961.618193	8957.716541	8957.515721	8957.122849	8961.044024	2.458192677	1.650125599	1.644278864	1.632252788	2.467553747
17.46458333	8963.606193	8959.780428	8959.497053	8959.144619	8962.993045	2.462192756	1.652904954	1.646946545	1.634972971	2.471476847
17.46862745	8965.594193	8960.812372	8961.478386	8961.166388	8965.916577	2.466192834	1.654294631	1.649614225	1.637693154	2.477361497
17.47254902	8967.582193	8962.876259	8963.459718	8963.188158	8967.865598	2.470192912	1.657073986	1.652281906	1.640413337	2.481284597
17.47647059	8969.570193	8964.940147	8965.44105	8965.209928	8969.814619	2.474192991	1.659853341	1.654949586	1.64313352	2.485207698
17.48039216	8971.558193	8967.004034	8967.422383	8967.231697	8971.763641	2.478193069	1.662632696	1.657617267	1.645853703	2.489130798
17.48431373	8973.546193	8969.067921	8969.403715	8969.253467	8973.712662	2.482193147	1.66541205	1.660284948	1.648573886	2.493053898
17.48823529	8975.534193	8971.131809	8971.385047	8971.275237	8975.661683	2.486193226	1.668191405	1.662952628	1.651294069	2.496976999
17.49215686	8977.522193	8973.195696	8973.36638	8973.297006	8977.610704	2.490193304	1.67097076	1.665620309	1.654014253	2.500900099
17.49607843	8979.510193	8975.259583	8975.347712	8975.318776	8979.559725	2.494193382	1.673750115	1.668287989	1.656734436	2.504823199
17.5	8981.498193	8977.323471	8977.329044	8977.340545	8981.508746	2.498193461	1.676529469	1.67095567	1.659454619	2.5087463
17.50416667	8983.486194	8979.387358	8979.310377	8979.362315	8983.457767	2.502193539	1.679308824	1.673623351	1.662174802	2.5126694
17.50833333	8985.474194	8981.451245	8981.291709	8981.384085	8985.406789	2.506193617	1.682088179	1.676291031	1.664894985	2.5165925
17.5125	8987.462194	8983.515132	8983.273041	8983.405854	8987.35581	2.510193696	1.684867534	1.678958712	1.667615168	2.5205156
17.51666667	8989.450194	8985.57902	8985.254374	8985.427624	8989.304831	2.514193774	1.687646888	1.681626393	1.670335351	2.524438701
17.52083333	8991.438194	8987.642907	8987.235706	8987.449393	8991.253852	2.518193852	1.690426243	1.684294073	1.673055534	2.528361801
17.525	8993.426194	8989.706794	8989.217038	8989.471163	8993.202873	2.522193931	1.693205598	1.686961754	1.675775717	2.532284901
17.52916667	8995.414194	8991.770682	8991.198371	8991.492933	8995.151894	2.526194009	1.695984953	1.689629435	1.678495901	2.536208002
17.53333333	8997.402194	8993.834569	8993.179703	8993.514702	8998.075426	2.530194087	1.698764307	1.692297115	1.681216084	2.542092652
17.5372549	8999.390194	8994.866513	8995.161035	8995.536472	9000.024447	2.534194166	1.700153985	1.694964796	1.683936267	2.546015752
17.54117647	9001.378194	8996.9304	8997.142368	8997.558242	9001.973468	2.538194244	1.702933339	1.697632476	1.68665645	2.549938853
17.54509804	9003.366194	8998.994287	8999.1237	8999.580011	9003.922489	2.542194322	1.705712694	1.700300157	1.689376633	2.553861953
17.54901961	9005.354194	9001.058175	9001.105032	9001.601781	9005.871511	2.546194401	1.708492049	1.702967838	1.692096816	2.557785053
17.55306122	9007.342194	9003.122062	9003.086364	9003.62355	9007.820532	2.550194479	1.711271404	1.705635518	1.694816999	2.561708154
17.55714286	9009.330195	9005.185949	9005.067697	9005.64532	9009.769553	2.554194557	1.714050758	1.708303199	1.697537182	2.565631254
17.56122449	9011.318195	9007.249837	9007.049029	9007.66709	9011.718574	2.558194636	1.716830113	1.71097088	1.700257365	2.569554354
17.56530612	9013.306195	9009.313724	9009.030361	9009.688859	9013.667595	2.562194714	1.719609468	1.71363856	1.702977548	2.573477455
17.56938776	9015.294195	9011.377611	9011.011694	9011.710629	9015.616616	2.566194792	1.722388823	1.716306241	1.705697731	2.577400555
17.57346939	9017.282195	9013.441498	9012.993026	9013.732398	9017.565637	2.570194871	1.725168178	1.718973922	1.708417915	2.581323655
17.57755102	9019.270195	9015.505386	9014.974358	9015.754168	9019.514659	2.574194949	1.727947532	1.721641602	1.711138098	2.585246755
17.58163265	9021.258195	9017.569273	9016.955691	9017.775938	9021.46368	2.578195027	1.730726887	1.724309283	1.713858281	2.589169856
17.58571429	9023.246195	9019.63316	9018.937023	9019.797707	9023.412701	2.582195106	1.733506242	1.726976963	1.716578464	2.593092956
17.58979592	9025.234195	9021.697048	9020.918355	9021.819477	9025.361722	2.586195184	1.736285596	1.729644644	1.719298647	2.597016056
17.59387755	9027.222195	9023.760935	9022.899688	9023.841246	9027.310743	2.590195262	1.739064951	1.732312325	1.72201883	2.600939157
17.59795918	9029.210195	9025.824822	9024.88102	9025.863016	9029.259764	2.594195341	1.741844306	1.734980005	1.724739013	2.604862257
17.602	9032.192195	9026.856766	9027.853018	9026.873901	9032.183296	2.600195458	1.743233983	1.738981526	1.726099105	2.610746907
17.606	9034.180196	9028.920653	9029.834351	9028.895671	9034.132317	2.604195536	1.746013338	1.741649207	1.728819288	2.614670008
17.61	9036.168196	9030.984541	9031.815683	9030.91744	9036.081338	2.608195615	1.748792693	1.744316888	1.731539471	2.618593108
17.614	9038.156196	9033.048428	9033.797015	9032.93921	9038.030359	2.612195693	1.751572048	1.746984568	1.734259654	2.622516208
17.618	9040.144196	9035.112315	9035.778348	9034.960979	9039.97938	2.616195772	1.754351402	1.749652249	1.736979837	2.626439308
17.622	9042.132196	9037.176203	9037.75968	9036.982749	9041.928402	2.62019585	1.757130757	1.75231993	1.73970002	2.630362409
17.626	9044.120196	9039.24009	9039.741012	9039.004519	9043.877423	2.624195928	1.759910112	1.75498761	1.742420203	2.634285509
17.63	9046.108196	9041.303977	9041.722345	9041.026288	9045.826444	2.628196007	1.762689466	1.757655291	1.745140386	2.638208609
17.634	9048.096196	9043.367865	9043.703677	9043.048058	9047.775465	2.632196085	1.765468821	1.760322971	1.74786057	2.64213171
17.638	9050.084196	9045.431752	9045.685009	9045.069827	9049.724486	2.636196163	1.768248176	1.762990652	1.750580753	2.64605481
17.642	9052.072196	9047.495639	9047.666342	9047.091597	9051.673507	2.640196242	1.771027531	1.765658333	1.753300936	2.64997791
17.646	9054.060196	9049.559526	9049.647674	9049.113367	9053.622528	2.64419632	1.773806886	1.768326013	1.756021119	2.653901011
17.65	9056.048196	9051.623414	9051.629006	9051.135136	9055.57155	2.648196398	1.77658624	1.770993694	1.758741302	2.657824111
17.654	9058.036196	9052.655357	9053.610339	9053.156906	9057.520571	2.652196476	1.777975918	1.773661375	1.761461485	2.661747211
17.658	9060.024197	9054.719245	9055.591671	9055.178675	9059.469592	2.656196555	1.780755272	1.776329055	1.764181668	2.665670312
17.662	9062.012197	9056.783132	9057.573003	9057.200445	9061.418613	2.660196633	1.783534627	1.778996736	1.766901851	2.669593412
17.666	9064.000197	9058.847019	9059.554336	9059.222215	9063.367634	2.664196711	1.786313982	1.781664417	1.769622035	2.673516512
17.67	9065.988197	9060.910907	9061.535668	9061.243984	9065.316655	2.66819679	1.789093337	1.784332097	1.772342218	2.677439612
17.674	9067.976197	9062.974794	9063.517	9063.265754	9067.265676	2.672196868	1.791872691	1.786999778	1.775062401	2.681362713
17.678	9069.964197	9065.038681	9065.498333	9065.287524	9069.214698	2.676196947	1.794652046	1.789667458	1.777782584	2.685285813
17.682	9071.952197	9067.102569	9067.479665	9067.309293	9071.163719	2.680197025	1.797431401	1.792335139	1.780502767	2.689208913
17.686	9073.940197	9069.166456	9069.460997	9069.331063	9073.11274	2.684197103	1.800210756	1.79500282	1.78322295	2.693132013
17.69	9075.928197	9071.230343	9071.442329	9071.352832	9075.061761	2.688197181	1.80299011	1.7976705	1.785943133	2.697055114
17.694	9077.916197	9073.294231	9073.423662	9073.374602	9077.010782	2.69219726	1.805769465	1.800338181	1.788663316	2.700978214
17.698	9079.904197	9075.358118	9075.404994	9075.396372	9078.959803	2.696197338	1.80854882	1.803005862	1.791383499	2.704901314
17.70204082	9081.892197	9076.390062	9077.386326	9077.418141	9081.883335	2.700197417	1.809938497	1.805673542	1.794103683	2.710785965
17.70612245	9083.880197	9078.453949	9079.367659	9079.439911	9083.832356	2.704197495	1.812717852	1.808341223	1.796823866	2.714709065
17.71020408	9085.868198	9080.517836	9081.348991	9081.46168	9085.781377	2.708197573	1.815497207	1.811008904	1.799544049	2.718632165
17.71428571	9087.856198	9082.581723	9083.330323	9083.48345	9087.730398	2.712197652	1.818276561	1.813676584	1.802264232	2.722555266
17.71836735	9089.844198	9084.645611	9085.311656	9085.50522	9089.67942	2.71619773	1.821055916	1.816344265	1.804984415	2.726478366
17.72244898	9091.832198	9086.709498	9087.292988	9087.526989	9091.628441	2.720197808	1.823835271	1.819011945	1.807704598	2.730401466
17.72653061	9093.820198	9088.773385	9089.27432	9089.548759	9093.577462	2.724197887	1.826614626	1.821679626	1.810424781	2.734324567
17.73061224	9095.808198	9090.837273	9091.255653	9091.570529	9095.526483	2.728197965	1.82939398	1.824347307	1.813144964	2.738247667
17.73469388	9097.796198	9092.90116	9093.236985	9093.592298	9097.475504	2.732198043	1.832173335	1.827014987	1.815865147	2.742170767
17.73877551	9099.784198	9094.965047	9095.218317	9095.614068	9099.424525	2.736198122	1.83495269	1.829682668	1.81858533	2.746093867
17.74285714	9101.772198	9097.028935	9097.19965	9097.635837	9101.373546	2.7401982	1.837732045	1.832350349	1.821305514	2.750016968
17.74693878	9103.760198	9099.092822	9099.180982	9099.657607	9103.322568	2.744198278	1.840511399	1.835018029	1.824025697	2.753940068
17.75098039	9105.748198	9101.156709	9101.162314	9100.668492	9106.246099	2.748198357	1.843290754	1.83768571	1.825385788	2.759824719
17.75490196	9107.736198	9103.220597	9103.143647	9102.690261	9108.19512	2.752198435	1.846070109	1.840353391	1.828105971	2.763747819
17.75882353	9109.724199	9105.284484	9105.124979	9104.712031	9110.144142	2.756198513	1.848849464	1.843021071	1.830826154	2.767670919
17.7627451	9111.712199	9107.348371	9107.106311	9106.733801	9112.093163	2.760198591	1.851628818	1.845688752	1.833546338	2.771594019
17.76666667	9113.700199	9109.412258	9109.087644	9108.75557	9114.042184	2.76419867	1.854408173	1.848356432	1.836266521	2.77551712
17.77083333	9115.688199	9111.476146	9111.068976	9110.77734	9115.991205	2.768198748	1.857187528	1.851024113	1.838986704	2.77944022
17.775	9117.676199	9113.540033	9113.050308	9112.799109	9117.940226	2.772198827	1.859966883	1.853691794	1.841706887	2.78336332
17.77916667	9119.664199	9115.60392	9115.031641	9114.820879	9119.889247	2.776198905	1.862746237	1.856359474	1.84442707	2.787286421
17.78333333	9121.652199	9117.667808	9117.012973	9116.842649	9121.838268	2.780198983	1.865525592	1.859027155	1.847147253	2.791209521
17.7875	9123.640199	9119.731695	9118.994305	9118.864418	9123.787289	2.784199061	1.868304947	1.861694836	1.849867436	2.795132621
17.79166667	9125.628199	9121.795582	9120.975637	9120.886188	9125.736311	2.78819914	1.871084302	1.864362516	1.852587619	2.799055721
17.79583333	9127.616199	9123.85947	9122.95697	9122.907958	9127.685332	2.792199218	1.873863656	1.867030197	1.855307802	2.802978822
17.8	9130.598199	9125.923357	9125.928968	9125.940612	9130.608863	2.798199336	1.876643011	1.871031718	1.859388077	2.808863472
17.80392157	9131.592199	9126.955301	9126.919634	9126.951497	9132.557885	2.800199375	1.878032689	1.872365558	1.860748169	2.812786573
17.80784314	9133.580199	9129.019188	9128.900967	9128.973266	9134.506906	2.804199453	1.880812043	1.875033239	1.863468352	2.816709673
17.81176471	9135.5682	9131.083075	9130.882299	9130.995036	9136.455927	2.808199531	1.883591398	1.877700919	1.866188535	2.820632773
17.81568627	9137.5562	9133.146963	9132.863631	9133.016806	9138.404948	2.81219961	1.886370753	1.8803686	1.868908718	2.824555873
17.81960784	9139.5442	9135.21085	9134.844964	9135.038575	9140.353969	2.816199688	1.889150108	1.883036281	1.871628901	2.828478974
17.82352941	9141.5322	9137.274737	9136.826296	9137.060345	9142.30299	2.820199767	1.891929462	1.885703961	1.874349084	2.832402074
17.82745098	9143.5202	9139.338625	9138.807628	9139.082114	9144.252011	2.824199845	1.894708817	1.888371642	1.877069267	2.836325174
17.83137255	9145.5082	9141.402512	9140.788961	9141.103884	9146.201033	2.828199923	1.897488172	1.891039323	1.87978945	2.840248275
17.83541667	9147.4962	9143.466399	9142.770293	9143.125654	9148.150054	2.832200002	1.900267526	1.893707003	1.882509633	2.844171375
17.83958333	9149.4842	9145.530286	9144.751625	9145.147423	9150.099075	2.83620008	1.903046881	1.896374684	1.885229816	2.848094475
17.84375	9151.4722	9147.594174	9146.732958	9147.169193	9152.048096	2.840200158	1.905826236	1.899042364	1.88795	2.852017575
17.84791667	9153.4602	9149.658061	9148.71429	9149.190962	9153.997117	2.844200236	1.908605591	1.901710045	1.890670183	2.855940676
17.852	9156.4422	9150.690005	9151.686288	9151.212732	9155.946138	2.850200354	1.909995268	1.905711566	1.893390366	2.859863776
17.856	9158.4302	9152.753892	9153.667621	9153.234502	9157.895159	2.854200432	1.912774623	1.908379247	1.896110549	2.863786876
17.86	9160.418201	9154.817779	9155.648953	9155.256271	9159.844181	2.858200511	1.915553978	1.911046927	1.898830732	2.867709977
17.864	9162.406201	9156.881667	9157.630285	9157.278041	9161.793202	2.862200589	1.918333332	1.913714608	1.901550915	2.871633077
17.868	9164.394201	9158.945554	9159.611618	9159.299811	9163.742223	2.866200667	1.921112687	1.916382289	1.904271098	2.875556177
17.872	9166.382201	9161.009441	9161.59295	9161.32158	9165.691244	2.870200746	1.923892042	1.919049969	1.906991281	2.879479278
17.876	9168.370201	9163.073329	9163.574282	9163.34335	9167.640265	2.874200824	1.926671396	1.92171765	1.909711464	2.883402378
17.88	9170.358201	9165.137216	9165.555615	9165.365119	9169.589286	2.878200902	1.929450751	1.92438533	1.912431648	2.887325478
17.884	9172.346201	9167.201103	9167.536947	9167.386889	9171.538307	2.882200981	1.932230106	1.927053011	1.915151831	2.891248578
17.888	9174.334201	9169.264991	9169.518279	9169.408659	9173.487329	2.886201059	1.935009461	1.929720692	1.917872014	2.895171679
17.892	9176.322201	9171.328878	9171.499612	9171.430428	9175.43635	2.890201137	1.937788815	1.932388372	1.920592197	2.899094779
17.896	9178.310201	9173.392765	9173.480944	9173.452198	9177.385371	2.894201216	1.94056817	1.935056053	1.92331238	2.903017879
17.9	9180.298201	9175.456652	9175.462276	9175.473967	9180.308903	2.898201294	1.943347525	1.937723734	1.926032563	2.90890253
17.904	9182.286201	9176.488596	9177.443609	9176.484852	9182.257924	2.902201372	1.944737202	1.940391414	1.927392655	2.91282563
17.908	9184.274201	9178.552483	9179.424941	9178.506622	9184.206945	2.906201451	1.947516557	1.943059095	1.930112838	2.91674873
17.912	9186.262202	9180.616371	9181.406273	9180.528391	9186.155966	2.910201529	1.950295912	1.945726776	1.932833021	2.920671831
17.916	9188.250202	9182.680258	9183.387606	9182.550161	9188.104987	2.914201607	1.953075267	1.948394456	1.935553204	2.924594931
17.92	9190.238202	9184.744145	9185.368938	9184.571931	9190.054008	2.918201686	1.955854621	1.951062137	1.938273387	2.928518031
17.924	9192.226202	9186.808033	9187.35027	9186.5937	9192.003029	2.922201764	1.958633976	1.953729818	1.94099357	2.932441132
17.928	9194.214202	9188.87192	9189.331603	9188.61547	9193.952051	2.926201842	1.961413331	1.956397498	1.943713753	2.936364232
17.932	9196.202202	9190.935807	9191.312935	9190.63724	9195.901072	2.930201921	1.964192686	1.959065179	1.946433936	2.940287332
17.936	9198.190202	9192.999695	9193.294267	9192.659009	9197.850093	2.934201999	1.96697204	1.961732859	1.94915412	2.944210433
17.94	9200.178202	9195.063582	9195.275599	9194.680779	9199.799114	2.938202077	1.969751395	1.96440054	1.951874303	2.948133533
17.944	9202.166202	9197.127469	9197.256932	9196.702548	9201.748135	2.942202156	1.97253075	1.967068221	1.954594486	2.952056633
17.948	9204.154202	9199.191357	9199.238264	9198.724318	9203.697156	2.946202234	1.975310105	1.969735901	1.957314669	2.955979733
17.95208333	9206.142202	9201.255244	9201.219596	9200.746088	9205.646177	2.950202312	1.978089459	1.972403582	1.960034852	2.959902834
17.95625	9208.130202	9203.319131	9203.200929	9202.767857	9207.595198	2.954202391	1.980868814	1.975071263	1.962755035	2.963825934
17.96041667	9210.118202	9205.383018	9205.182261	9204.789627	9209.54422	2.958202469	1.983648169	1.977738943	1.965475218	2.967749034
17.96458333	9212.106203	9207.446906	9207.163593	9206.811396	9211.493241	2.962202547	1.986427524	1.980406624	1.968195401	2.971672135
17.96862745	9214.094203	9208.478849	9209.144926	9208.833166	9214.416772	2.966202626	1.987817201	1.983074304	1.970915584	2.977556785
17.97254902	9216.082203	9210.542737	9211.126258	9210.854936	9216.365794	2.970202704	1.990596556	1.985741985	1.973635767	2.981479885
17.97647059	9218.070203	9212.606624	9213.10759	9212.876705	9218.314815	2.974202782	1.99337591	1.988409666	1.976355951	2.985402986
17.98039216	9220.058203	9214.670511	9215.088923	9214.898475	9220.263836	2.978202861	1.996155265	1.991077346	1.979076134	2.989326086
17.98431373	9222.046203	9216.734399	9217.070255	9216.920244	9222.212857	2.982202939	1.99893462	1.993745027	1.981796317	2.993249186
17.98823529	9224.034203	9218.798286	9219.051587	9218.942014	9224.161878	2.986203017	2.001713975	1.996412708	1.9845165	2.997172287
17.99215686	9226.022203	9220.862173	9221.03292	9220.963784	9226.110899	2.990203096	2.004493329	1.999080388	1.987236683	3.001095387
17.99607843	9228.010203	9222.926061	9223.014252	9222.985553	9228.05992	2.994203174	2.007272684	2.001748069	1.989956866	3.005018487
18	9229.998203	9224.989948	9224.995584	9225.007323	9230.008942	2.998203252	2.010052039	2.00441575	1.992677049	3.008941587
18.00416667	9230.318142	9228.727448	9226.978951	9228.694653	9230.284998	1.334142087	0.3392186588	2.005048826	0.3298367636	1.339899676
18.00833333	9232.30392	9230.793651	9228.960284	9230.71869	9232.231839	1.335919907	0.3396824724	2.00771604	0.33028979	1.341643421
18.0125	9234.289698	9232.859854	9230.941617	9232.742727	9234.178681	1.337697727	0.3401462859	2.010383253	0.3307428165	1.343387167
18.01666667	9236.275476	9234.926057	9232.92295	9234.766763	9236.125523	1.339475547	0.3406100993	2.013050467	0.3311958429	1.345130912
18.02083333	9238.261253	9236.992259	9234.904282	9236.7908	9238.072365	1.341253367	0.3410739129	2.01571768	0.3316488694	1.346874658
18.025	9240.247031	9239.058462	9236.885615	9238.814837	9240.019207	1.343031187	0.3415377262	2.018384894	0.3321018959	1.348618403
18.02916667	9242.232809	9241.124665	9238.866948	9240.838874	9241.966048	1.344809007	0.3420015398	2.021052107	0.3325549222	1.350362149
18.03333333	9244.218587	9242.157767	9240.848281	9242.86291	9244.886311	1.346586827	0.3422334465	2.023719321	0.3330079488	1.352977767
18.0372549	9246.204365	9244.223969	9242.829613	9244.886947	9246.833153	1.348364647	0.34269726	2.026386535	0.3334609752	1.354721512
18.04117647	9248.190142	9246.290172	9244.810946	9246.910984	9248.779995	1.350142467	0.3431610735	2.029053748	0.3339140016	1.356465258
18.04509804	9250.17592	9248.356375	9246.792279	9248.935021	9250.726836	1.351920287	0.3436248871	2.031720962	0.3343670282	1.358209003
18.04901961	9252.161698	9250.422578	9248.773612	9250.959057	9252.673678	1.353698107	0.3440887006	2.034388175	0.3348200545	1.359952749
18.05306122	9254.147476	9252.488781	9250.754945	9252.983094	9254.62052	1.355475927	0.3445525139	2.037055389	0.3352730811	1.361696494
18.05714286	9256.133254	9254.554984	9252.736277	9255.007131	9256.567362	1.357253747	0.3450163274	2.039722602	0.3357261076	1.36344024
18.06122449	9258.119032	9256.621187	9254.71761	9257.031168	9258.514204	1.359031567	0.345480141	2.042389816	0.336179134	1.365183985
18.06530612	9260.104809	9258.687389	9256.698943	9259.055205	9260.461045	1.360809387	0.3459439545	2.045057029	0.3366321604	1.366927731
18.06938776	9262.090587	9260.753592	9258.680276	9261.079241	9262.407887	1.362587207	0.346407768	2.047724243	0.3370851869	1.368671476
18.07346939	9264.076365	9262.819795	9260.661609	9263.103278	9264.354729	1.364365027	0.3468715814	2.050391456	0.3375382133	1.370415222
18.07755102	9266.062143	9264.885998	9262.642941	9265.127315	9266.301571	1.366142847	0.347335395	2.05305867	0.3379912398	1.372158967
18.08163265	9268.047921	9266.952201	9264.624274	9267.151352	9268.248413	1.367920667	0.3477992085	2.055725884	0.3384442663	1.373902713
18.08571429	9270.033698	9269.018404	9266.605607	9269.175388	9270.195254	1.369698488	0.3482630219	2.058393097	0.3388972927	1.375646458
18.08979592	9272.019476	9271.084606	9268.58694	9271.199425	9272.142096	1.371476308	0.3487268354	2.061060311	0.3393503191	1.377390204
18.09387755	9274.005254	9273.150809	9270.568272	9273.223462	9274.088938	1.373254128	0.3491906489	2.063727524	0.3398033456	1.379133949
18.09795918	9275.991032	9275.217012	9272.549605	9275.247499	9276.03578	1.375031948	0.3496544625	2.066394738	0.340256372	1.380877695
18.102	9278.969699	9276.250114	9275.521604	9276.259517	9278.956042	1.377698678	0.3498863691	2.070395558	0.3404828852	1.383493313
18.106	9280.955476	9278.316316	9277.502937	9278.283554	9280.902884	1.379476498	0.3503501827	2.073062771	0.3409359118	1.385237058
18.11	9282.941254	9280.382519	9279.48427	9280.307591	9282.849726	1.381254318	0.3508139962	2.075729985	0.3413889381	1.386980804
18.114	9284.927032	9282.448722	9281.465603	9282.331627	9284.796568	1.383032138	0.3512778097	2.078397199	0.3418419647	1.388724549
18.118	9286.91281	9284.514925	9283.446936	9284.355664	9286.743409	1.384809958	0.3517416231	2.081064412	0.342294991	1.390468295
18.122	9288.898588	9286.581128	9285.428268	9286.379701	9288.690251	1.386587778	0.3522054366	2.083731626	0.3427480176	1.39221204
18.126	9290.884366	9288.647331	9287.409601	9288.403738	9290.637093	1.388365598	0.3526692501	2.086398839	0.343201044	1.393955786
18.13	9292.870143	9290.713534	9289.390934	9290.427775	9292.583935	1.390143418	0.3531330637	2.089066053	0.3436540706	1.395699531
18.134	9294.855921	9292.779736	9291.372267	9292.451811	9294.530777	1.391921238	0.3535968772	2.091733266	0.3441070969	1.397443277
18.138	9296.841699	9294.845939	9293.3536	9294.475848	9296.477618	1.393699058	0.3540606905	2.09440048	0.3445601234	1.399187022
18.142	9298.827477	9296.912142	9295.334932	9296.499885	9298.42446	1.395476878	0.354524504	2.097067693	0.3450131498	1.400930768
18.146	9300.813255	9298.978345	9297.316265	9298.523922	9300.371302	1.397254698	0.3549883176	2.099734907	0.3454661762	1.402674513
18.15	9302.799033	9301.044548	9299.297598	9300.547958	9302.318144	1.399032518	0.355452131	2.10240212	0.3459192027	1.404418259
18.154	9304.78481	9302.077649	9301.278931	9302.571995	9304.264986	1.400810338	0.3556840378	2.105069334	0.3463722291	1.406162004
18.158	9306.770588	9304.143852	9303.260263	9304.596032	9306.211827	1.402588158	0.3561478513	2.107736548	0.3468252556	1.40790575
18.162	9308.756366	9306.210055	9305.241596	9306.620069	9308.158669	1.404365978	0.3566116647	2.110403761	0.347278282	1.409649495
18.166	9310.742144	9308.276258	9307.222929	9308.644105	9310.105511	1.406143798	0.3570754783	2.113070975	0.3477313086	1.411393241
18.17	9312.727922	9310.342461	9309.204262	9310.668142	9312.052353	1.407921618	0.3575392918	2.115738188	0.3481843349	1.413136986
18.174	9314.713699	9312.408664	9311.185595	9312.692179	9313.999194	1.409699438	0.3580031052	2.118405402	0.3486373614	1.414880732
18.178	9316.699477	9314.474866	9313.166927	9314.716216	9315.946036	1.411477258	0.3584669187	2.121072615	0.3490903878	1.416624477
18.182	9318.685255	9316.541069	9315.14826	9316.740253	9317.892878	1.413255078	0.3589307323	2.123739829	0.3495434143	1.418368223
18.186	9320.671033	9318.607272	9317.129593	9318.764289	9319.83972	1.415032898	0.3593945458	2.126407042	0.3499964408	1.420111968
18.19	9322.656811	9320.673475	9319.110926	9320.788326	9321.786562	1.416810718	0.3598583592	2.129074256	0.3504494672	1.421855714
18.194	9324.642589	9322.739678	9321.092259	9322.812363	9323.733403	1.418588538	0.3603221728	2.13174147	0.3509024937	1.423599459
18.198	9326.628366	9324.805881	9323.073591	9324.8364	9325.680245	1.420366358	0.3607859863	2.134408683	0.3513555202	1.425343204
18.20204082	9328.614144	9325.838982	9325.054924	9326.860436	9328.600508	1.422144178	0.3610178929	2.137075897	0.3518085468	1.427958823
18.20612245	9330.599922	9327.905185	9327.036257	9328.884473	9330.54735	1.423921998	0.3614817064	2.13974311	0.3522615731	1.429702568
18.21020408	9332.5857	9329.971388	9329.01759	9330.90851	9332.494191	1.425699818	0.36194552	2.142410324	0.3527145996	1.431446314
18.21428571	9334.571478	9332.037591	9330.998922	9332.932547	9334.441033	1.427477638	0.3624093335	2.145077537	0.3531676259	1.433190059
18.21836735	9336.557255	9334.103794	9332.980255	9334.956583	9336.387875	1.429255458	0.3628731469	2.147744751	0.3536206526	1.434933805
18.22244898	9338.543033	9336.169996	9334.961588	9336.98062	9338.334717	1.431033278	0.3633369605	2.150411964	0.3540736788	1.43667755
18.22653061	9340.528811	9338.236199	9336.942921	9339.004657	9340.281559	1.432811098	0.3638007739	2.153079178	0.3545267054	1.438421296
18.23061224	9342.514589	9340.302402	9338.924254	9341.028694	9342.2284	1.434588919	0.3642645875	2.155746391	0.3549797319	1.440165041
18.23469388	9344.500367	9342.368605	9340.905586	9343.052731	9344.175242	1.436366739	0.364728401	2.158413605	0.3554327583	1.441908787
18.23877551	9346.486145	9344.434808	9342.886919	9345.076767	9346.122084	1.438144558	0.3651922144	2.161080819	0.3558857847	1.443652532
18.24285714	9348.471922	9346.501011	9344.868252	9347.100804	9348.068926	1.439922378	0.3656560279	2.163748032	0.3563388112	1.445396278
18.24693878	9350.4577	9348.567213	9346.849585	9349.124841	9350.015767	1.441700199	0.3661198415	2.166415246	0.3567918377	1.447140023
18.25098039	9352.443478	9350.633416	9348.830918	9350.136859	9352.93603	1.443478019	0.3665836549	2.169082459	0.3570183508	1.449755641
18.25490196	9354.429256	9352.699619	9350.81225	9352.160896	9354.882872	1.445255839	0.3670474683	2.171749673	0.3574713774	1.451499387
18.25882353	9356.415034	9354.765822	9352.793583	9354.184933	9356.829714	1.447033659	0.3675112819	2.174416886	0.3579244038	1.453243132
18.2627451	9358.400811	9356.832025	9354.774916	9356.20897	9358.776556	1.448811479	0.3679750954	2.1770841	0.3583774302	1.454986878
18.26666667	9360.386589	9358.898228	9356.756249	9358.233006	9360.723397	1.450589299	0.3684389088	2.179751313	0.3588304567	1.456730623
18.27083333	9362.372367	9360.964431	9358.737581	9360.257043	9362.670239	1.452367119	0.3689027223	2.182418527	0.3592834832	1.458474369
18.275	9364.358145	9363.030633	9360.718914	9362.28108	9364.617081	1.454144939	0.3693665358	2.18508574	0.3597365097	1.460218114
18.27916667	9366.343923	9365.096836	9362.700247	9364.305117	9366.563923	1.455922759	0.3698303494	2.187752954	0.360189536	1.46196186
18.28333333	9368.329701	9367.163039	9364.68158	9366.329153	9368.510764	1.457700579	0.3702941629	2.190420168	0.3606425624	1.463705605
18.2875	9370.315478	9369.229242	9366.662913	9368.35319	9370.457606	1.459478399	0.3707579764	2.193087381	0.3610955889	1.465449351
18.29166667	9372.301256	9371.295445	9368.644245	9370.377227	9372.404448	1.461256219	0.3712217898	2.195754595	0.3615486154	1.467193096
18.29583333	9374.287034	9373.361648	9370.625578	9372.401264	9374.35129	1.463034039	0.3716856032	2.198421808	0.3620016418	1.468936842
18.3	9377.265701	9375.427851	9373.597577	9375.437319	9377.271552	1.465700769	0.3721494168	2.202422628	0.3626811815	1.47155246
18.30392157	9378.25859	9376.460952	9374.588244	9376.449337	9379.218394	1.466589679	0.3723813237	2.203756235	0.3629076949	1.473296205
18.30784314	9380.244367	9378.527155	9376.569577	9378.473374	9381.165236	1.468367499	0.372845137	2.206423449	0.3633607212	1.475039951
18.31176471	9382.230145	9380.593358	9378.550909	9380.497411	9383.112078	1.470145319	0.3733089505	2.209090662	0.3638137476	1.476783696
18.31568627	9384.215923	9382.659561	9380.532242	9382.521448	9385.05892	1.471923139	0.373772764	2.211757876	0.3642667741	1.478527442
18.31960784	9386.201701	9384.725763	9382.513575	9384.545484	9387.005761	1.473700959	0.3742365776	2.214425089	0.3647198005	1.480271187
18.32352941	9388.187479	9386.791966	9384.494908	9386.569521	9388.952603	1.475478779	0.3747003911	2.217092303	0.365172827	1.482014933
18.32745098	9390.173257	9388.858169	9386.47624	9388.593558	9390.899445	1.477256599	0.3751642046	2.219759517	0.3656258534	1.483758678
18.33137255	9392.159034	9390.924372	9388.457573	9390.617595	9392.846287	1.479034419	0.3756280179	2.22242673	0.36607888	1.485502424
18.33541667	9394.144812	9392.990575	9390.438906	9392.641631	9394.793129	1.480812239	0.3760918315	2.225093944	0.3665319065	1.487246169
18.33958333	9396.13059	9395.056778	9392.420239	9394.665668	9396.73997	1.482590059	0.3765556449	2.227761157	0.3669849328	1.488989915
18.34375	9398.116368	9397.122981	9394.401572	9396.689705	9398.686812	1.484367879	0.3770194584	2.230428371	0.3674379593	1.49073366
18.34791667	9400.102146	9399.189183	9396.382904	9398.713742	9400.633654	1.486145699	0.377483272	2.233095584	0.3678909857	1.492477406
18.352	9403.080812	9400.222285	9399.354904	9400.737778	9402.580496	1.488812429	0.3777151787	2.237096404	0.3683440122	1.494221151
18.356	9405.06659	9402.288488	9401.336236	9402.761815	9404.527337	1.490590249	0.3781789923	2.239763618	0.3687970386	1.495964897
18.36	9407.052368	9404.354691	9403.317569	9404.785852	9406.474179	1.492368069	0.3786428057	2.242430832	0.3692500652	1.497708642
18.364	9409.038146	9406.420893	9405.298902	9406.809889	9408.421021	1.494145889	0.3791066191	2.245098045	0.3697030916	1.499452388
18.368	9411.023924	9408.487096	9407.280235	9408.833926	9410.367863	1.495923709	0.3795704326	2.247765259	0.370156118	1.501196133
18.372	9413.009702	9410.553299	9409.261568	9410.857962	9412.314705	1.497701529	0.3800342461	2.250432472	0.3706091444	1.502939879
18.376	9414.995479	9412.619502	9411.2429	9412.881999	9414.261546	1.499479349	0.3804980596	2.253099686	0.3710621709	1.504683624
18.38	9416.981257	9414.685705	9413.224233	9414.906036	9416.208388	1.50125717	0.3809618732	2.255766899	0.3715151974	1.50642737
18.384	9418.967035	9416.751908	9415.205566	9416.930073	9418.15523	1.50303499	0.3814256866	2.258434113	0.3719682238	1.508171115
18.388	9420.952813	9418.81811	9417.186899	9418.954109	9420.102072	1.504812809	0.3818895001	2.261101327	0.3724212504	1.509914861
18.392	9422.938591	9420.884313	9419.168231	9420.978146	9422.048914	1.50659063	0.3823533136	2.26376854	0.3728742768	1.511658606
18.396	9424.924368	9422.950516	9421.149564	9423.002183	9423.995755	1.50836845	0.3828171272	2.266435754	0.3733273032	1.513402352
18.4	9426.910146	9425.016719	9423.130897	9425.02622	9426.916018	1.51014627	0.3832809406	2.269102967	0.3737803296	1.51601797
18.404	9428.895924	9426.04982	9425.11223	9426.038238	9428.86286	1.51192409	0.3835128473	2.271770181	0.3740068431	1.517761715
18.408	9430.881702	9428.116023	9427.093563	9428.062275	9430.809702	1.51370191	0.3839766609	2.274437394	0.3744598694	1.519505461
18.412	9432.86748	9430.182226	9429.074895	9430.086312	9432.756543	1.51547973	0.3844404743	2.277104608	0.3749128958	1.521249206
18.416	9434.853258	9432.248429	9431.056228	9432.110348	9434.703385	1.51725755	0.3849042878	2.279771821	0.3753659223	1.522992952
18.42	9436.839035	9434.314632	9433.037561	9434.134385	9436.650227	1.51903537	0.3853681013	2.282439035	0.3758189487	1.524736697
18.424	9438.824813	9436.380835	9435.018894	9436.158422	9438.597069	1.52081319	0.3858319148	2.285106248	0.3762719751	1.526480443
18.428	9440.810591	9438.447038	9437.000227	9438.182459	9440.54391	1.52259101	0.3862957283	2.287773462	0.3767250017	1.528224188
18.432	9442.796369	9440.51324	9438.981559	9440.206495	9442.490752	1.52436883	0.3867595419	2.290440676	0.3771780281	1.529967934
18.436	9444.782147	9442.579443	9440.962892	9442.230532	9444.437594	1.52614665	0.3872233554	2.293107889	0.3776310545	1.531711679
18.44	9446.767924	9444.645646	9442.944225	9444.254569	9446.384436	1.52792447	0.3876871687	2.295775102	0.3780840811	1.533455425
18.444	9448.753702	9446.711849	9444.925558	9446.278606	9448.331278	1.52970229	0.3881509823	2.298442316	0.3785371075	1.53519917
18.448	9450.73948	9448.778052	9446.90689	9448.302643	9450.278119	1.53148011	0.3886147958	2.30110953	0.3789901339	1.536942916
18.45208333	9452.725258	9450.844255	9448.888223	9450.326679	9452.224961	1.53325793	0.3890786094	2.303776743	0.3794431603	1.538686661
18.45625	9454.711036	9452.910458	9450.869556	9452.350716	9454.171803	1.53503575	0.3895424228	2.306443957	0.3798961868	1.540430407
18.46041667	9456.696814	9454.97666	9452.850889	9454.374753	9456.118645	1.53681357	0.3900062362	2.30911117	0.3803492133	1.542174152
18.46458333	9458.682591	9457.042863	9454.832222	9456.39879	9458.065487	1.53859139	0.3904700498	2.311778384	0.3808022398	1.543917898
18.46862745	9460.668369	9458.075965	9456.813554	9458.422826	9460.985749	1.54036921	0.3907019564	2.314445597	0.3812552661	1.546533516
18.47254902	9462.654147	9460.142168	9458.794887	9460.446863	9462.932591	1.54214703	0.39116577	2.317112811	0.3817082926	1.548277261
18.47647059	9464.639925	9462.20837	9460.77622	9462.4709	9464.879433	1.54392485	0.3916295834	2.319780024	0.3821613191	1.550021007
18.48039216	9466.625703	9464.274573	9462.757553	9464.494937	9466.826275	1.54570267	0.3920933969	2.322447238	0.3826143455	1.551764752
18.48431373	9468.61148	9466.340776	9464.738886	9466.518973	9468.773116	1.54748049	0.3925572105	2.325114451	0.3830673719	1.553508498
18.48823529	9470.597258	9468.406979	9466.720218	9468.54301	9470.719958	1.54925831	0.3930210239	2.327781665	0.3835203984	1.555252243
18.49215686	9472.583036	9470.473182	9468.701551	9470.567047	9472.6668	1.55103613	0.3934848374	2.330448879	0.383973425	1.556995989
18.49607843	9474.568814	9472.539385	9470.682884	9472.591084	9474.613642	1.55281395	0.3939486509	2.333116092	0.3844264514	1.558739734
18.5	9476.554592	9474.605588	9472.664217	9474.615121	9476.560483	1.55459177	0.3944124644	2.335783306	0.3848794778	1.56048348
18.50416667	9478.54037	9476.67179	9474.645549	9476.639157	9478.507325	1.55636959	0.3948762779	2.338450519	0.3853325043	1.562227225
18.50833333	9480.526147	9478.737993	9476.626882	9478.663194	9480.454167	1.55814741	0.3953400915	2.341117733	0.3857855308	1.563970971
18.5125	9482.511925	9480.804196	9478.608215	9480.687231	9482.401009	1.55992523	0.3958039048	2.343784946	0.3862385571	1.565714716
18.51666667	9484.497703	9482.870399	9480.589548	9482.711268	9484.347851	1.56170305	0.3962677183	2.34645216	0.3866915836	1.567458462
18.52083333	9486.483481	9484.936602	9482.570881	9484.735304	9486.294692	1.56348087	0.3967315318	2.349119373	0.38714461	1.569202207
18.525	9488.469259	9487.002805	9484.552213	9486.759341	9488.241534	1.56525869	0.3971953453	2.351786587	0.3875976365	1.570945953
18.52916667	9490.455037	9489.069008	9486.533546	9488.783378	9490.188376	1.567036511	0.3976591589	2.3544538	0.3880506631	1.572689698
18.53333333	9492.440814	9491.13521	9488.514879	9490.807415	9493.108639	1.568814331	0.3981229724	2.357121014	0.3885036895	1.575305316
18.5372549	9494.426592	9492.168312	9490.496212	9492.831451	9495.05548	1.57059215	0.3983548792	2.359788228	0.3889567159	1.577049062
18.54117647	9496.41237	9494.234515	9492.477545	9494.855488	9497.002322	1.572369971	0.3988186926	2.362455441	0.3894097423	1.578792807
18.54509804	9498.398148	9496.300717	9494.458877	9496.879525	9498.949164	1.574147791	0.399282506	2.365122655	0.3898627689	1.580536553
18.54901961	9500.383926	9498.36692	9496.44021	9498.903562	9500.896006	1.575925611	0.3997463196	2.367789868	0.3903157952	1.582280298
18.55306122	9502.369703	9500.433123	9498.421543	9500.927599	9502.842848	1.577703431	0.4002101332	2.370457082	0.3907688217	1.584024044
18.55714286	9504.355481	9502.499326	9500.402876	9502.951635	9504.789689	1.579481251	0.4006739465	2.373124295	0.3912218481	1.585767789
18.56122449	9506.341259	9504.565529	9502.384208	9504.975672	9506.736531	1.581259071	0.40113776	2.375791509	0.3916748746	1.587511535
18.56530612	9508.327037	9506.631732	9504.365541	9506.999709	9508.683373	1.583036891	0.4016015736	2.378458722	0.3921279011	1.58925528
18.56938776	9510.312815	9508.697935	9506.346874	9509.023746	9510.630215	1.584814711	0.4020653871	2.381125936	0.3925809276	1.590999026
18.57346939	9512.298593	9510.764137	9508.328207	9511.047782	9512.577056	1.586592531	0.4025292007	2.383793149	0.3930339539	1.592742771
18.57755102	9514.28437	9512.83034	9510.30954	9513.071819	9514.523898	1.588370351	0.4029930141	2.386460363	0.3934869805	1.594486517
18.58163265	9516.270148	9514.896543	9512.290872	9515.095856	9516.47074	1.590148171	0.4034568276	2.389127577	0.3939400069	1.596230262
18.58571429	9518.255926	9516.962746	9514.272205	9517.119893	9518.417582	1.591925991	0.403920641	2.39179479	0.3943930334	1.597974008
18.58979592	9520.241704	9519.028949	9516.253538	9519.143929	9520.364424	1.593703811	0.4043844545	2.394462004	0.3948460599	1.599717753
18.59387755	9522.227482	9521.095152	9518.234871	9521.167966	9522.311265	1.595481631	0.4048482681	2.397129217	0.3952990862	1.601461499
18.59795918	9524.213259	9523.161355	9520.216204	9523.192003	9524.258107	1.597259451	0.4053120814	2.399796431	0.3957521128	1.603205244
18.602	9527.191926	9524.194456	9523.188203	9524.204021	9527.17837	1.599926181	0.4055439882	2.403797251	0.3959786259	1.605820862
18.606	9529.177704	9526.260659	9525.169536	9526.228058	9529.125212	1.601704001	0.4060078018	2.406464465	0.3964316525	1.607564608
18.61	9531.163482	9528.326862	9527.150868	9528.252095	9531.072053	1.603481821	0.4064716153	2.409131678	0.3968846789	1.609308353
18.614	9533.14926	9530.393065	9529.132201	9530.276132	9533.018895	1.605259641	0.4069354288	2.411798892	0.3973377053	1.611052099
18.618	9535.135037	9532.459267	9531.113534	9532.300168	9534.965737	1.607037461	0.4073992422	2.414466105	0.3977907317	1.612795844
18.622	9537.120815	9534.52547	9533.094867	9534.324205	9536.912579	1.608815281	0.4078630557	2.417133319	0.3982437582	1.61453959
18.626	9539.106593	9536.591673	9535.076199	9536.348242	9538.859421	1.610593101	0.4083268691	2.419800532	0.3986967846	1.616283335
18.63	9541.092371	9538.657876	9537.057532	9538.372279	9540.806262	1.612370921	0.4087906826	2.422467746	0.3991498111	1.618027081
18.634	9543.078149	9540.724079	9539.038865	9540.396316	9542.753104	1.614148741	0.4092544962	2.425134959	0.3996028376	1.619770826
18.638	9545.063927	9542.790282	9541.020198	9542.420352	9544.699946	1.615926561	0.4097183096	2.427802173	0.400055864	1.621514572
18.642	9547.049704	9544.856485	9543.001531	9544.444389	9546.646788	1.617704381	0.4101821231	2.430469387	0.4005088905	1.623258317
18.646	9549.035482	9546.922687	9544.982863	9546.468426	9548.59363	1.619482201	0.4106459366	2.4331366	0.400961917	1.625002063
18.65	9551.02126	9548.98889	9546.964196	9548.492463	9550.540471	1.621260021	0.4111097501	2.435803814	0.4014149434	1.626745808
18.654	9553.007038	9550.021992	9548.945529	9550.516499	9552.487313	1.623037841	0.4113416568	2.438471027	0.4018679699	1.628489554
18.658	9554.992816	9552.088195	9550.926862	9552.540536	9554.434155	1.624815661	0.4118054703	2.441138241	0.4023209964	1.630233299
18.662	9556.978593	9554.154397	9552.908195	9554.564573	9556.380997	1.626593481	0.4122692838	2.443805454	0.4027740228	1.631977045
18.666	9558.964371	9556.2206	9554.889527	9556.58861	9558.327838	1.628371301	0.4127330974	2.446472668	0.4032270493	1.63372079
18.67	9560.950149	9558.286803	9556.87086	9558.612646	9560.27468	1.630149121	0.4131969109	2.449139881	0.4036800757	1.635464536
18.674	9562.935927	9560.353006	9558.852193	9560.636683	9562.221522	1.631926941	0.4136607243	2.451807095	0.4041331022	1.637208281
18.678	9564.921705	9562.419209	9560.833526	9562.66072	9564.168364	1.633704761	0.4141245378	2.454474309	0.4045861287	1.638952027
18.682	9566.907483	9564.485412	9562.814858	9564.684757	9566.115206	1.635482582	0.4145883514	2.457141522	0.405039155	1.640695772
18.686	9568.89326	9566.551615	9564.796191	9566.708794	9568.062047	1.637260402	0.4150521649	2.459808736	0.4054921815	1.642439518
18.69	9570.879038	9568.617817	9566.777524	9568.73283	9570.008889	1.639038221	0.4155159784	2.462475949	0.405945208	1.644183263
18.694	9572.864816	9570.68402	9568.758857	9570.756867	9571.955731	1.640816042	0.4159797918	2.465143163	0.4063982345	1.645927009
18.698	9574.850594	9572.750223	9570.74019	9572.780904	9573.902573	1.642593862	0.4164436054	2.467810376	0.4068512609	1.647670754
18.70204082	9576.836372	9573.783324	9572.721522	9574.804941	9576.822835	1.644371681	0.416675512	2.47047759	0.4073042875	1.650286372
18.70612245	9578.82215	9575.849527	9574.702855	9576.828977	9578.769677	1.646149502	0.4171393255	2.473144803	0.4077573137	1.652030118
18.71020408	9580.807927	9577.91573	9576.684188	9578.853014	9580.716519	1.647927322	0.4176031391	2.475812017	0.4082103402	1.653773863
18.71428571	9582.793705	9579.981933	9578.665521	9580.877051	9582.663361	1.649705142	0.4180669525	2.47847923	0.4086633666	1.655517609
18.71836735	9584.779483	9582.048136	9580.646854	9582.901088	9584.610203	1.651482962	0.4185307661	2.481146444	0.4091163931	1.657261354
18.72244898	9586.765261	9584.114339	9582.628186	9584.925124	9586.557044	1.653260782	0.4189945796	2.483813658	0.4095694195	1.6590051
18.72653061	9588.751039	9586.180542	9584.609519	9586.949161	9588.503886	1.655038602	0.419458393	2.486480871	0.4100224461	1.660748845
18.73061224	9590.736816	9588.246744	9586.590852	9588.973198	9590.450728	1.656816422	0.4199222065	2.489148085	0.4104754726	1.662492591
18.73469388	9592.722594	9590.312947	9588.572185	9590.997235	9592.39757	1.658594242	0.4203860201	2.491815298	0.410928499	1.664236336
18.73877551	9594.708372	9592.37915	9590.553517	9593.021272	9594.344411	1.660372062	0.4208498335	2.494482512	0.4113815254	1.665980082
18.74285714	9596.69415	9594.445353	9592.53485	9595.045308	9596.291253	1.662149882	0.4213136469	2.497149725	0.4118345519	1.667723827
18.74693878	9598.679928	9596.511556	9594.516183	9597.069345	9598.238095	1.663927702	0.4217774605	2.499816939	0.4122875784	1.669467573
18.75098039	9600.665706	9598.577759	9596.497516	9598.081363	9601.158358	1.665705522	0.4222412739	2.502484152	0.4125140915	1.672083191
18.75490196	9602.651483	9600.643962	9598.478849	9600.1054	9603.105199	1.667483342	0.4227050875	2.505151366	0.412967118	1.673826937
18.75882353	9604.637261	9602.710164	9600.460181	9602.129437	9605.052041	1.669261162	0.423168901	2.507818579	0.4134201444	1.675570682
18.7627451	9606.623039	9604.776367	9602.441514	9604.153474	9606.998883	1.671038982	0.4236327144	2.510485793	0.4138731709	1.677314428
18.76666667	9608.608817	9606.84257	9604.422847	9606.177511	9608.945725	1.672816802	0.424096528	2.513153007	0.4143261974	1.679058173
18.77083333	9610.594595	9608.908773	9606.40418	9608.201547	9610.892567	1.674594622	0.4245603415	2.51582022	0.4147792238	1.680801919
18.775	9612.580372	9610.974976	9608.385513	9610.225584	9612.839408	1.676372442	0.4250241549	2.518487434	0.4152322502	1.682545664
18.77916667	9614.56615	9613.041179	9610.366845	9612.249621	9614.78625	1.678150262	0.4254879684	2.521154647	0.4156852768	1.684289409
18.78333333	9616.551928	9615.107382	9612.348178	9614.273658	9616.733092	1.679928082	0.425951782	2.523821861	0.4161383033	1.686033155
18.7875	9618.537706	9617.173584	9614.329511	9616.297694	9618.679934	1.681705902	0.4264155955	2.526489074	0.4165913296	1.6877769
18.79166667	9620.523484	9619.239787	9616.310844	9618.321731	9620.626776	1.683483722	0.4268794088	2.529156288	0.4170443562	1.689520646
18.79583333	9622.509262	9621.30599	9618.292176	9620.345768	9622.573617	1.685261542	0.4273432224	2.531823501	0.4174973826	1.691264391
18.8	9625.487928	9623.372193	9621.264176	9623.381823	9625.49388	1.687928272	0.4278070358	2.535824322	0.4181769222	1.69388001
18.80392157	9626.480817	9624.405294	9622.254842	9624.393841	9627.440722	1.688817182	0.4280389428	2.537157928	0.4184034356	1.695623755
18.80784314	9628.466595	9626.471497	9624.236175	9626.417878	9629.387564	1.690595002	0.4285027561	2.539825142	0.4188564619	1.697367501
18.81176471	9630.452373	9628.5377	9626.217508	9628.441915	9631.334405	1.692372822	0.4289665696	2.542492355	0.4193094883	1.699111246
18.81568627	9632.438151	9630.603903	9628.19884	9630.465952	9633.281247	1.694150642	0.4294303831	2.545159569	0.4197625148	1.700854992
18.81960784	9634.423928	9632.670106	9630.180173	9632.489989	9635.228089	1.695928462	0.4298941966	2.547826783	0.4202155414	1.702598737
18.82352941	9636.409706	9634.736309	9632.161506	9634.514025	9637.174931	1.697706282	0.4303580102	2.550493996	0.4206685678	1.704342483
18.82745098	9638.395484	9636.802512	9634.142839	9636.538062	9639.121773	1.699484102	0.4308218236	2.55316121	0.4211215943	1.706086228
18.83137255	9640.381262	9638.868714	9636.124172	9638.562099	9641.068614	1.701261922	0.4312856371	2.555828423	0.4215746207	1.707829973
18.83541667	9642.36704	9640.934917	9638.105504	9640.586136	9643.015456	1.703039743	0.4317494506	2.558495637	0.4220276471	1.709573719
18.83958333	9644.352818	9643.00112	9640.086837	9642.610172	9644.962298	1.704817563	0.4322132642	2.56116285	0.4224806736	1.711317465
18.84375	9646.338595	9645.067323	9642.06817	9644.634209	9646.90914	1.706595382	0.4326770776	2.563830064	0.4229337	1.71306121
18.84791667	9648.324373	9647.133526	9644.049503	9646.658246	9648.855981	1.708373202	0.4331408911	2.566497277	0.4233867264	1.714804955
18.852	9651.30304	9648.166627	9647.021502	9648.682283	9650.802823	1.711039933	0.4333727977	2.570498098	0.4238397529	1.716548701
18.856	9653.288818	9650.23283	9649.002835	9650.706319	9652.749665	1.712817753	0.4338366113	2.573165311	0.4242927793	1.718292446
18.86	9655.274596	9652.299033	9650.984167	9652.730356	9654.696507	1.714595573	0.4343004248	2.575832525	0.4247458058	1.720036192
18.864	9657.260373	9654.365236	9652.9655	9654.754393	9656.643349	1.716373393	0.4347642382	2.578499738	0.4251988322	1.721779937
18.868	9659.246151	9656.431439	9654.946833	9656.77843	9658.59019	1.718151213	0.4352280517	2.581166952	0.4256518587	1.723523683
18.872	9661.231929	9658.497641	9656.928166	9658.802467	9660.537032	1.719929033	0.4356918653	2.583834165	0.4261048851	1.725267428
18.876	9663.217707	9660.563844	9658.909499	9660.826503	9662.483874	1.721706853	0.4361556787	2.586501379	0.4265579116	1.727011174
18.88	9665.203485	9662.630047	9660.890831	9662.85054	9664.430716	1.723484673	0.4366194923	2.589168593	0.4270109381	1.728754919
18.884	9667.189262	9664.69625	9662.872164	9664.874577	9666.377557	1.725262493	0.4370833058	2.591835806	0.4274639645	1.730498665
18.888	9669.17504	9666.762453	9664.853497	9666.898614	9668.324399	1.727040313	0.4375471192	2.59450302	0.427916991	1.73224241
18.892	9671.160818	9668.828656	9666.83483	9668.92265	9670.271241	1.728818133	0.4380109327	2.597170233	0.4283700175	1.733986156
18.896	9673.146596	9670.894859	9668.816163	9670.946687	9672.218083	1.730595953	0.4384747461	2.599837447	0.428823044	1.735729901
18.9	9675.132374	9672.961061	9670.797495	9672.970724	9675.138346	1.732373773	0.4389385597	2.60250466	0.4292760703	1.73834552
18.904	9677.118152	9673.994163	9672.778828	9673.982742	9677.085187	1.734151593	0.4391704664	2.605171874	0.4295025836	1.740089265
18.908	9679.103929	9676.060366	9674.760161	9676.006779	9679.032029	1.735929413	0.4396342799	2.607839087	0.4299556101	1.74183301
18.912	9681.089707	9678.126569	9676.741494	9678.030816	9680.978871	1.737707233	0.4400980934	2.610506301	0.4304086365	1.743576756
18.916	9683.075485	9680.192771	9678.722826	9680.054853	9682.925713	1.739485053	0.4405619069	2.613173514	0.430861663	1.745320502
18.92	9685.061263	9682.258974	9680.704159	9682.078889	9684.872554	1.741262873	0.4410257205	2.615840728	0.4313146894	1.747064247
18.924	9687.047041	9684.325177	9682.685492	9684.102926	9686.819396	1.743040693	0.4414895338	2.618507941	0.4317677159	1.748807992
18.928	9689.032819	9686.39138	9684.666825	9686.126963	9688.766238	1.744818513	0.4419533474	2.621175155	0.4322207423	1.750551738
18.932	9691.018596	9688.457583	9686.648158	9688.151	9690.71308	1.746596333	0.4424171608	2.623842369	0.4326737687	1.752295483
18.936	9693.004374	9690.523786	9688.62949	9690.175036	9692.659922	1.748374153	0.4428809744	2.626509582	0.4331267953	1.754039229
18.94	9694.990152	9692.589989	9690.610823	9692.199073	9694.606763	1.750151973	0.443344788	2.629176796	0.4335798218	1.755782974
18.944	9696.97593	9694.656191	9692.592156	9694.22311	9696.553605	1.751929793	0.4438086013	2.631844009	0.4340328482	1.75752672
18.948	9698.961708	9696.722394	9694.573489	9696.247147	9698.500447	1.753707613	0.4442724149	2.634511223	0.4344858747	1.759270465
18.95208333	9700.947485	9698.788597	9696.554822	9698.271184	9700.447289	1.755485433	0.4447362283	2.637178436	0.434938901	1.761014211
18.95625	9702.933263	9700.8548	9698.536154	9700.29522	9702.394131	1.757263253	0.4452000419	2.63984565	0.4353919275	1.762757956
18.96041667	9704.919041	9702.921003	9700.517487	9702.319257	9704.340972	1.759041073	0.4456638554	2.642512863	0.4358449539	1.764501702
18.96458333	9706.904819	9704.987206	9702.49882	9704.343294	9706.287814	1.760818893	0.4461276688	2.645180077	0.4362979805	1.766245447
18.96862745	9708.890597	9706.020307	9704.480153	9706.367331	9709.208077	1.762596713	0.4463595755	2.64784729	0.4367510068	1.768861066
18.97254902	9710.876375	9708.08651	9706.461485	9708.391367	9711.154919	1.764374533	0.4468233891	2.650514504	0.4372040334	1.770604811
18.97647059	9712.862152	9710.152713	9708.442818	9710.415404	9713.10176	1.766152353	0.4472872026	2.653181718	0.4376570598	1.772348556
18.98039216	9714.84793	9712.218916	9710.424151	9712.439441	9715.048602	1.767930173	0.447751016	2.655848931	0.4381100862	1.774092302
18.98431373	9716.833708	9714.285119	9712.405484	9714.463478	9716.995444	1.769707994	0.4482148296	2.658516145	0.4385631126	1.775836047
18.98823529	9718.819486	9716.351321	9714.386817	9716.487514	9718.942286	1.771485814	0.4486786431	2.661183358	0.4390161392	1.777579793
18.99215686	9720.805264	9718.417524	9716.368149	9718.511551	9720.889127	1.773263634	0.4491424565	2.663850572	0.4394691657	1.779323539
18.99607843	9722.791041	9720.483727	9718.349482	9720.535588	9722.835969	1.775041454	0.4496062701	2.666517785	0.4399221921	1.781067284
19	9724.776819	9722.54993	9720.330815	9722.559625	9724.782811	1.776819274	0.4500700836	2.669184999	0.4403752186	1.782811029
19.00416667	9726.021557	9724.618725	9723.796271	9724.581787	9725.985867	1.037557133	0.4479420246	1.187728914	0.4427029806	1.040768843
19.00833333	9728.006594	9726.684928	9725.779086	9726.605823	9727.931982	1.038594193	0.4484054464	1.188914394	0.443156232	1.041785992
19.0125	9729.991631	9728.751131	9727.7619	9728.62986	9729.878097	1.039631253	0.448868868	1.190099874	0.4436094835	1.04280314
19.01666667	9731.976668	9730.817334	9729.744715	9730.653896	9731.824212	1.040668312	0.4493322898	1.191285354	0.4440627348	1.043820289
19.02083333	9733.961705	9732.883538	9731.727529	9732.677933	9733.770328	1.041705372	0.4497957115	1.192470834	0.4445159862	1.044837437
19.025	9735.946742	9734.949741	9733.710344	9734.70197	9735.716443	1.042742432	0.450259133	1.193656315	0.4449692377	1.045854586
19.02916667	9737.931779	9737.015944	9735.693158	9736.726006	9737.662558	1.043779492	0.4507225547	1.194841795	0.4454224891	1.046871734
19.03333333	9739.916817	9739.082147	9737.675973	9738.750043	9740.581731	1.044816552	0.4511859765	1.196027275	0.4458757404	1.048397457
19.0372549	9741.901854	9740.115249	9739.658787	9740.774079	9742.527846	1.045853612	0.4514176873	1.197212755	0.4463289918	1.049414606
19.04117647	9743.886891	9742.181452	9741.641602	9742.798116	9744.473961	1.046890671	0.451881109	1.198398235	0.4467822432	1.050431754
19.04509804	9745.871928	9744.247655	9743.624416	9744.822152	9746.420076	1.047927731	0.4523445306	1.199583715	0.4472354946	1.051448903
19.04901961	9747.856965	9746.313859	9745.607231	9746.846189	9748.366192	1.048964791	0.4528079525	1.200769195	0.4476887459	1.052466051
19.05306122	9749.842002	9748.380062	9747.590045	9748.870225	9750.312307	1.050001851	0.4532713742	1.201954675	0.4481419974	1.0534832
19.05714286	9751.827039	9750.446265	9749.57286	9750.894262	9752.258422	1.051038911	0.4537347958	1.203140156	0.4485952488	1.054500348
19.06122449	9753.812076	9752.512468	9751.555674	9752.918298	9754.204537	1.052075971	0.4541982174	1.204325636	0.4490485002	1.055517497
19.06530612	9755.797113	9754.578672	9753.538489	9754.942335	9756.150652	1.05311303	0.4546616392	1.205511116	0.4495017515	1.056534646
19.06938776	9757.78215	9756.644875	9755.521303	9756.966372	9758.096767	1.05415009	0.4551250608	1.206696596	0.4499550028	1.057551794
19.07346939	9759.767187	9758.711078	9757.504118	9758.990408	9760.042883	1.05518715	0.4555884825	1.207882076	0.4504082542	1.058568943
19.07755102	9761.752224	9760.777281	9759.486932	9761.014445	9761.988998	1.05622421	0.4560519043	1.209067556	0.4508615056	1.059586091
19.08163265	9763.737261	9762.843485	9761.469747	9763.038481	9763.935113	1.05726127	0.456515326	1.210253036	0.451314757	1.06060324
19.08571429	9765.722298	9764.909688	9763.452561	9765.062518	9765.881228	1.05829833	0.4569787477	1.211438517	0.4517680084	1.061620388
19.08979592	9767.707335	9766.975891	9765.435376	9767.086554	9767.827343	1.059335389	0.4574421694	1.212623997	0.4522212597	1.062637537
19.09387755	9769.692372	9769.042094	9767.418191	9769.110591	9769.773459	1.060372449	0.4579055909	1.213809477	0.4526745111	1.063654685
19.09795918	9771.67741	9771.108298	9769.401005	9771.134627	9771.719574	1.061409509	0.4583690128	1.214994957	0.4531277625	1.064671834
19.102	9774.654965	9772.141399	9772.375227	9772.146646	9774.638747	1.062965099	0.4586007235	1.216773177	0.4533543882	1.066197557
19.106	9776.640002	9774.207603	9774.358041	9774.170682	9776.584862	1.064002158	0.4590641453	1.217958657	0.4538076396	1.067214705
19.11	9778.625039	9776.273806	9776.340856	9776.194719	9778.530977	1.065039218	0.459527567	1.219144137	0.4542608911	1.068231854
19.114	9780.610076	9778.340009	9778.32367	9778.218755	9780.477092	1.066076278	0.4599909886	1.220329618	0.4547141424	1.069249002
19.118	9782.595113	9780.406212	9780.306485	9780.242792	9782.423207	1.067113338	0.4604544104	1.221515098	0.4551673938	1.070266151
19.122	9784.58015	9782.472416	9782.289299	9782.266828	9784.369323	1.068150398	0.4609178319	1.222700578	0.4556206451	1.071283299
19.126	9786.565187	9784.538619	9784.272114	9784.290865	9786.315438	1.069187458	0.4613812536	1.223886058	0.4560738966	1.072300448
19.13	9788.550225	9786.604822	9786.254928	9786.314901	9788.261553	1.070224517	0.4618446754	1.225071538	0.4565271481	1.073317596
19.134	9790.535262	9788.671025	9788.237743	9788.338938	9790.207668	1.071261577	0.4623080971	1.226257018	0.4569803994	1.074334745
19.138	9792.520299	9790.737228	9790.220558	9790.362975	9792.153783	1.072298637	0.4627715188	1.227442498	0.4574336508	1.075351893
19.142	9794.505336	9792.803432	9792.203372	9792.387011	9794.099898	1.073335697	0.4632349404	1.228627979	0.4578869021	1.076369042
19.146	9796.490373	9794.869635	9794.186187	9794.411048	9796.046014	1.074372757	0.4636983621	1.229813459	0.4583401536	1.07738619
19.15	9798.47541	9796.935838	9796.169001	9796.435084	9797.992129	1.075409817	0.4641617838	1.230998939	0.4587934049	1.078403339
19.154	9800.460447	9797.96894	9798.151816	9798.459121	9799.938244	1.076446876	0.4643934946	1.232184419	0.4592466563	1.079420487
19.158	9802.445484	9800.035143	9800.13463	9800.483157	9801.884359	1.077483936	0.4648569163	1.233369899	0.4596999077	1.080437636
19.162	9804.430521	9802.101346	9802.117445	9802.507194	9803.830474	1.078520996	0.465320338	1.234555379	0.460153159	1.081454784
19.166	9806.415558	9804.16755	9804.100259	9804.53123	9805.77659	1.079558056	0.4657837598	1.23574086	0.4606064105	1.082471933
19.17	9808.400595	9806.233753	9806.083074	9806.555267	9807.722705	1.080595116	0.4662471815	1.23692634	0.4610596618	1.083489082
19.174	9810.385632	9808.299956	9808.065888	9808.579303	9809.66882	1.081632176	0.4667106031	1.23811182	0.4615129133	1.08450623
19.178	9812.370669	9810.366159	9810.048703	9810.60334	9811.614935	1.082669235	0.4671740248	1.2392973	0.4619661647	1.085523379
19.182	9814.355706	9812.432363	9812.031517	9812.627377	9813.56105	1.083706295	0.4676374465	1.24048278	0.462419416	1.086540527
19.186	9816.340743	9814.498566	9814.014332	9814.651413	9815.507166	1.084743355	0.4681008683	1.24166826	0.4628726674	1.087557676
19.19	9818.32578	9816.564769	9815.997146	9816.67545	9817.453281	1.085780415	0.4685642899	1.24285374	0.4633259187	1.088574824
19.194	9820.310817	9818.630972	9817.979961	9818.699486	9819.399396	1.086817475	0.4690277117	1.24403922	0.4637791702	1.089591973
19.198	9822.295855	9820.697176	9819.962775	9820.723523	9821.345511	1.087854534	0.4694911333	1.245224701	0.4642324216	1.090609121
19.20204082	9824.280892	9821.730277	9821.94559	9822.747559	9824.264684	1.088891594	0.4697228441	1.246410181	0.4646856731	1.092134844
19.20612245	9826.265929	9823.79648	9823.928404	9824.771596	9826.210799	1.089928654	0.4701862659	1.247595661	0.4651389243	1.093151993
19.21020408	9828.250966	9825.862684	9825.911219	9826.795632	9828.156914	1.090965714	0.4706496876	1.248781141	0.4655921756	1.094169141
19.21428571	9830.236003	9827.928887	9827.894033	9828.819669	9830.103029	1.092002774	0.4711131092	1.249966621	0.466045427	1.09518629
19.21836735	9832.22104	9829.99509	9829.876848	9830.843705	9832.049145	1.093039834	0.4715765308	1.251152101	0.4664986786	1.096203438
19.22244898	9834.206077	9832.061293	9831.859662	9832.867742	9833.99526	1.094076893	0.4720399527	1.252337581	0.4669519298	1.097220587
19.22653061	9836.191114	9834.127497	9833.842477	9834.891778	9835.941375	1.095113953	0.4725033742	1.253523062	0.4674051812	1.098237735
19.23061224	9838.176151	9836.1937	9835.825291	9836.915815	9837.88749	1.096151013	0.472966796	1.254708542	0.4678584327	1.099254884
19.23469388	9840.161188	9838.259903	9837.808106	9838.939852	9839.833605	1.097188073	0.4734302177	1.255894022	0.4683116839	1.100272032
19.23877551	9842.146225	9840.326106	9839.79092	9840.963888	9841.779721	1.098225133	0.4738936393	1.257079502	0.4687649354	1.101289181
19.24285714	9844.131262	9842.39231	9841.773735	9842.987925	9843.725836	1.099262193	0.474357061	1.258264982	0.4692181868	1.102306329
19.24693878	9846.116299	9844.458513	9843.75655	9845.011961	9845.671951	1.100299252	0.4748204827	1.259450462	0.4696714382	1.103323478
19.25098039	9848.101336	9846.524716	9845.739364	9846.023979	9848.591124	1.101336312	0.4752839044	1.260635942	0.4698980638	1.104849201
19.25490196	9850.086373	9848.590919	9847.722179	9848.048016	9850.537239	1.102373372	0.4757473262	1.261821423	0.4703513152	1.105866349
19.25882353	9852.07141	9850.657123	9849.704993	9850.072053	9852.483354	1.103410432	0.4762107479	1.263006903	0.4708045666	1.106883498
19.2627451	9854.056447	9852.723326	9851.687808	9852.096089	9854.429469	1.104447492	0.4766741695	1.264192383	0.4712578181	1.107900646
19.26666667	9856.041485	9854.789529	9853.670622	9854.120126	9856.375584	1.105484551	0.4771375911	1.265377863	0.4717110694	1.108917795
19.27083333	9858.026522	9856.855732	9855.653437	9856.144162	9858.3217	1.106521611	0.4776010129	1.266563343	0.4721643207	1.109934943
19.275	9860.011559	9858.921936	9857.636251	9858.168199	9860.267815	1.107558671	0.4780644345	1.267748823	0.4726175721	1.110952092
19.27916667	9861.996596	9860.988139	9859.619066	9860.192235	9862.21393	1.108595731	0.4785278562	1.268934303	0.4730708236	1.11196924
19.28333333	9863.981633	9863.054342	9861.60188	9862.216272	9864.160045	1.109632791	0.478991278	1.270119784	0.4735240749	1.112986389
19.2875	9865.96667	9865.120545	9863.584695	9864.240308	9866.10616	1.110669851	0.4794546997	1.271305264	0.4739773263	1.114003537
19.29166667	9867.951707	9867.186749	9865.567509	9866.264345	9868.052276	1.11170691	0.4799181213	1.272490744	0.4744305778	1.115020686
19.29583333	9869.936744	9869.252952	9867.550324	9868.288381	9869.998391	1.11274397	0.4803815431	1.273676224	0.474883829	1.116037834
19.3	9872.9143	9871.319155	9870.524546	9871.324436	9872.917564	1.11429956	0.4808449647	1.275454444	0.4755637061	1.117563557
19.30392157	9873.906818	9872.352257	9871.515953	9872.336455	9874.863679	1.11481809	0.4810766757	1.276047184	0.475790332	1.118580706
19.30784314	9875.891855	9874.41846	9873.498767	9874.360491	9876.809794	1.11585515	0.4815400972	1.277232664	0.4762435833	1.119597854
19.31176471	9877.876892	9876.484663	9875.481582	9876.384528	9878.755909	1.116892209	0.4820035189	1.278418145	0.4766968346	1.120615003
19.31568627	9879.861929	9878.550866	9877.464396	9878.408564	9880.702024	1.117929269	0.4824669407	1.279603625	0.4771500861	1.121632151
19.31960784	9881.846966	9880.61707	9879.447211	9880.432601	9882.648139	1.118966329	0.4829303624	1.280789105	0.4776033375	1.1226493
19.32352941	9883.832003	9882.683273	9881.430025	9882.456637	9884.594255	1.120003389	0.483393784	1.281974585	0.4780565888	1.123666449
19.32745098	9885.81704	9884.749476	9883.41284	9884.480674	9886.54037	1.121040449	0.4838572057	1.283160065	0.4785098402	1.124683597
19.33137255	9887.802078	9886.815679	9885.395654	9886.50471	9888.486485	1.122077509	0.4843206275	1.284345545	0.4789630916	1.125700745
19.33541667	9889.787115	9888.881883	9887.378469	9888.528747	9890.4326	1.123114569	0.4847840492	1.285531025	0.4794163429	1.126717894
19.33958333	9891.772152	9890.948086	9889.361283	9890.552783	9892.378715	1.124151628	0.4852474707	1.286716506	0.4798695944	1.127735043
19.34375	9893.757189	9893.014289	9891.344098	9892.57682	9894.324831	1.125188688	0.4857108924	1.287901986	0.4803228457	1.128752191
19.34791667	9895.742226	9895.080492	9893.326913	9894.600857	9896.270946	1.126225748	0.4861743141	1.289087466	0.480776097	1.12976934
19.352	9898.719781	9896.113594	9896.301134	9896.624893	9898.217061	1.127781337	0.486406025	1.290865686	0.4812293484	1.130786488
19.356	9900.704818	9898.179797	9898.283949	9898.64893	9900.163176	1.128818397	0.4868694468	1.292051166	0.4816825998	1.131803637
19.36	9902.689855	9900.246	9900.266763	9900.672966	9902.109291	1.129855457	0.4873328685	1.293236646	0.4821358512	1.132820785
19.364	9904.674893	9902.312204	9902.249578	9902.697003	9904.055407	1.130892517	0.4877962901	1.294422126	0.4825891026	1.133837934
19.368	9906.65993	9904.378407	9904.232392	9904.721039	9906.001522	1.131929577	0.4882597119	1.295607607	0.483042354	1.134855082
19.372	9908.644967	9906.44461	9906.215207	9906.745076	9907.947637	1.132966637	0.4887231334	1.296793087	0.4834956055	1.135872231
19.376	9910.630004	9908.510813	9908.198021	9908.769112	9909.893752	1.134003697	0.4891865551	1.297978567	0.4839488568	1.136889379
19.38	9912.615041	9910.577017	9910.180836	9910.793149	9911.839867	1.135040756	0.4896499769	1.299164047	0.4844021082	1.137906528
19.384	9914.600078	9912.64322	9912.16365	9912.817185	9913.785982	1.136077816	0.4901133986	1.300349527	0.4848553595	1.138923676
19.388	9916.585115	9914.709423	9914.146465	9914.841222	9915.732098	1.137114876	0.4905768202	1.301535007	0.4853086109	1.139940825
19.392	9918.570152	9916.775626	9916.12928	9916.865259	9917.678213	1.138151936	0.4910402419	1.302720488	0.4857618624	1.140957974
19.396	9920.555189	9918.84183	9918.112094	9918.889295	9919.624328	1.139188996	0.4915036637	1.303905968	0.4862151138	1.141975122
19.4	9922.540226	9920.908033	9920.094909	9920.913332	9922.543501	1.140226056	0.4919670853	1.305091448	0.4866683651	1.143500845
19.404	9924.525263	9921.941135	9922.077723	9921.92535	9924.489616	1.141263115	0.4921987963	1.306276928	0.486894991	1.144517993
19.408	9926.5103	9924.007338	9924.060538	9923.949386	9926.435731	1.142300175	0.4926622178	1.307462408	0.4873482422	1.145535142
19.412	9928.495337	9926.073541	9926.043352	9925.973423	9928.381846	1.143337235	0.4931256395	1.308647888	0.4878014936	1.14655229
19.416	9930.480374	9928.139744	9928.026167	9927.99746	9930.327962	1.144374295	0.4935890613	1.309833368	0.4882547449	1.147569439
19.42	9932.465411	9930.205948	9930.008981	9930.021496	9932.274077	1.145411355	0.494052483	1.311018849	0.4887079965	1.148586587
19.424	9934.450448	9932.272151	9931.991796	9932.045533	9934.220192	1.146448414	0.4945159047	1.312204329	0.4891612477	1.149603736
19.428	9936.435485	9934.338354	9933.97461	9934.069569	9936.166307	1.147485474	0.4949793264	1.313389809	0.4896144991	1.150620884
19.432	9938.420523	9936.404557	9935.957425	9936.093606	9938.112422	1.148522534	0.495442748	1.314575289	0.4900677504	1.151638033
19.436	9940.40556	9938.47076	9937.940239	9938.117642	9940.058538	1.149559594	0.4959061698	1.315760769	0.4905210018	1.152655182
19.44	9942.390597	9940.536964	9939.923054	9940.141679	9942.004653	1.150596654	0.4963695915	1.316946249	0.4909742533	1.15367233
19.444	9944.375634	9942.603167	9941.905868	9942.165715	9943.950768	1.151633714	0.496833013	1.318131729	0.4914275047	1.154689479
19.448	9946.360671	9944.66937	9943.888683	9944.189752	9945.896883	1.152670773	0.4972964348	1.31931721	0.4918807561	1.155706627
19.45208333	9948.345708	9946.735573	9945.871497	9946.213788	9947.842998	1.153707833	0.4977598564	1.32050269	0.4923340074	1.156723776
19.45625	9950.330745	9948.801777	9947.854312	9948.237825	9949.789113	1.154744893	0.4982232782	1.32168817	0.4927872589	1.157740924
19.46041667	9952.315782	9950.86798	9949.837126	9950.261862	9951.735229	1.155781953	0.4986866999	1.32287365	0.4932405101	1.158758073
19.46458333	9954.300819	9952.934183	9951.819941	9952.285898	9953.681344	1.156819013	0.4991501216	1.32405913	0.4936937616	1.159775221
19.46862745	9956.285856	9953.967285	9953.802755	9954.309935	9956.600517	1.157856072	0.4993818323	1.32524461	0.4941470129	1.161300944
19.47254902	9958.270893	9956.033488	9955.78557	9956.333971	9958.546632	1.158893132	0.4998452541	1.32643009	0.4946002644	1.162318093
19.47647059	9960.25593	9958.099691	9957.768384	9958.358008	9960.492747	1.159930192	0.5003086757	1.32761557	0.4950535157	1.163335241
19.48039216	9962.240967	9960.165895	9959.751199	9960.382044	9962.438862	1.160967252	0.5007720975	1.328801051	0.4955067671	1.16435239
19.48431373	9964.226004	9962.232098	9961.734013	9962.406081	9964.384977	1.162004312	0.5012355192	1.329986531	0.4959600185	1.165369538
19.48823529	9966.211041	9964.298301	9963.716828	9964.430117	9966.331093	1.163041372	0.5016989408	1.331172011	0.4964132698	1.166386687
19.49215686	9968.196078	9966.364504	9965.699643	9966.454154	9968.277208	1.164078432	0.5021623625	1.332357491	0.4968665213	1.167403835
19.49607843	9970.181115	9968.430708	9967.682457	9968.47819	9970.223323	1.165115491	0.5026257842	1.333542971	0.4973197727	1.168420984
19.5	9972.166153	9970.496911	9969.665272	9970.502227	9972.169438	1.166152551	0.5030892059	1.334728451	0.497773024	1.169438132
19.50416667	9974.15119	9972.563114	9971.648086	9972.526264	9974.115553	1.167189611	0.5035526276	1.335913931	0.4982262754	1.170455281
19.50833333	9976.136227	9974.629317	9973.630901	9974.5503	9976.061669	1.168226671	0.5040160494	1.337099412	0.4986795268	1.171472429
19.5125	9978.121264	9976.695521	9975.613715	9976.574337	9978.007784	1.169263731	0.5044794711	1.338284892	0.4991327782	1.172489578
19.51666667	9980.106301	9978.761724	9977.59653	9978.598373	9979.953899	1.17030079	0.5049428926	1.339470372	0.4995860295	1.173506726
19.52083333	9982.091338	9980.827927	9979.579344	9980.62241	9981.900014	1.17133785	0.5054063144	1.340655852	0.5000392809	1.174523875
19.525	9984.076375	9982.89413	9981.562159	9982.646446	9983.846129	1.17237491	0.505869736	1.341841332	0.5004925324	1.175541023
19.52916667	9986.061412	9984.960334	9983.544973	9984.670483	9985.792244	1.17341197	0.5063331577	1.343026812	0.5009457839	1.176558172
19.53333333	9988.046449	9987.026537	9985.527788	9986.694519	9988.711417	1.17444903	0.5067965795	1.344212292	0.5013990352	1.178083895
19.5372549	9990.031486	9988.059638	9987.510602	9988.718556	9990.657532	1.175486089	0.5070282904	1.345397773	0.5018522866	1.179101043
19.54117647	9992.016523	9990.125842	9989.493417	9990.742592	9992.603648	1.176523149	0.5074917121	1.346583253	0.5023055379	1.180118192
19.54509804	9994.00156	9992.192045	9991.476231	9992.766629	9994.549763	1.177560209	0.5079551336	1.347768733	0.5027587892	1.18113534
19.54901961	9995.986597	9994.258248	9993.459046	9994.790666	9996.495878	1.178597269	0.5084185554	1.348954213	0.5032120406	1.182152489
19.55306122	9997.971634	9996.324451	9995.44186	9996.814702	9998.441993	1.179634329	0.508881977	1.350139693	0.503665292	1.183169637
19.55714286	9999.956671	9998.390655	9997.424675	9998.838739	10000.38811	1.180671389	0.5093453987	1.351325173	0.5041185435	1.184186786
19.56122449	10001.94171	10000.45686	9999.407489	10000.86278	10002.33422	1.181708448	0.5098088205	1.352510653	0.5045717949	1.185203935
19.56530612	10003.92675	10002.52306	10001.3903	10002.88681	10004.28034	1.182745508	0.5102722422	1.353696133	0.5050250463	1.186221083
19.56938776	10005.91178	10004.58926	10003.37312	10004.91085	10006.22645	1.183782568	0.5107356639	1.354881614	0.5054782976	1.187238231
19.57346939	10007.89682	10006.65547	10005.35593	10006.93488	10008.17257	1.184819628	0.5111990856	1.356067094	0.5059315489	1.18825538
19.57755102	10009.88186	10008.72167	10007.33875	10008.95892	10010.11868	1.185856688	0.5116625072	1.357252574	0.5063848004	1.189272529
19.58163265	10011.86689	10010.78787	10009.32156	10010.98296	10012.0648	1.186893748	0.5121259289	1.358438054	0.5068380517	1.190289677
19.58571429	10013.85193	10012.85408	10011.30438	10013.00699	10014.01091	1.187930807	0.5125893507	1.359623534	0.5072913032	1.191306826
19.58979592	10015.83697	10014.92028	10013.28719	10015.03103	10015.95703	1.188967867	0.5130527722	1.360809014	0.5077445546	1.192323974
19.59387755	10017.822	10016.98648	10015.27001	10017.05507	10017.90315	1.190004927	0.5135161939	1.361994494	0.5081978059	1.193341123
19.59795918	10019.80704	10019.05269	10017.25282	10019.0791	10019.84926	1.191041987	0.5139796156	1.363179975	0.5086510574	1.194358271
19.602	10022.7846	10020.08579	10020.22704	10020.09112	10022.76843	1.192597576	0.5142113265	1.364958195	0.508877683	1.195883994
19.606	10024.76963	10022.15199	10022.20986	10022.11516	10024.71455	1.193634636	0.5146747483	1.366143675	0.5093309343	1.196901143
19.61	10026.75467	10024.2182	10024.19267	10024.1392	10026.66066	1.194671696	0.51513817	1.367329155	0.5097841858	1.197918291
19.614	10028.73971	10026.2844	10026.17549	10026.16323	10028.60678	1.195708756	0.5156015917	1.368514635	0.5102374371	1.19893544
19.618	10030.72475	10028.3506	10028.1583	10028.18727	10030.55289	1.196745816	0.5160650132	1.369700115	0.5106906885	1.199952588
19.622	10032.70978	10030.4168	10030.14111	10030.21131	10032.49901	1.197782876	0.516528435	1.370885596	0.5111439399	1.200969737
19.626	10034.69482	10032.48301	10032.12393	10032.23534	10034.44512	1.198819936	0.5169918566	1.372071076	0.5115971914	1.201986885
19.63	10036.67986	10034.54921	10034.10674	10034.25938	10036.39124	1.199856995	0.5174552784	1.373256556	0.5120504427	1.203004034
19.634	10038.66489	10036.61541	10036.08956	10036.28341	10038.33735	1.200894055	0.5179187001	1.374442036	0.5125036941	1.204021182
19.638	10040.64993	10038.68162	10038.07237	10038.30745	10040.28347	1.201931115	0.5183821218	1.375627516	0.5129569455	1.205038331
19.642	10042.63497	10040.74782	10040.05519	10040.33149	10042.22958	1.202968175	0.5188455434	1.376812996	0.5134101969	1.206055479
19.646	10044.62001	10042.81402	10042.038	10042.35552	10044.1757	1.204005235	0.5193089652	1.377998476	0.5138634482	1.207072628
19.65	10046.60504	10044.88023	10044.02082	10044.37956	10046.12182	1.205042295	0.5197723868	1.379183957	0.5143166996	1.208089776
19.654	10048.59008	10045.91333	10046.00363	10046.4036	10048.06793	1.206079354	0.5200040976	1.380369437	0.514769951	1.209106925
19.658	10050.57512	10047.97953	10047.98645	10048.42763	10050.01405	1.207116414	0.5204675193	1.381554917	0.5152232024	1.210124073
19.662	10052.56015	10050.04574	10049.96926	10050.45167	10051.96016	1.208153474	0.5209309411	1.382740397	0.5156764538	1.211141222
19.666	10054.54519	10052.11194	10051.95207	10052.47571	10053.90628	1.209190534	0.5213943627	1.383925877	0.5161297052	1.21215837
19.67	10056.53023	10054.17814	10053.93489	10054.49974	10055.85239	1.210227594	0.5218577844	1.385111357	0.5165829566	1.213175519
19.674	10058.51526	10056.24435	10055.9177	10056.52378	10057.79851	1.211264654	0.5223212062	1.386296837	0.5170362079	1.214192667
19.678	10060.5003	10058.31055	10057.90052	10058.54782	10059.74462	1.212301713	0.5227846279	1.387482318	0.5174894594	1.215209816
19.682	10062.48534	10060.37675	10059.88333	10060.57185	10061.69074	1.213338773	0.5232480495	1.388667798	0.5179427108	1.216226965
19.686	10064.47038	10062.44296	10061.86615	10062.59589	10063.63685	1.214375833	0.5237114711	1.389853278	0.5183959621	1.217244113
19.69	10066.45541	10064.50916	10063.84896	10064.61993	10065.58297	1.215412893	0.5241748928	1.391038758	0.5188492136	1.218261262
19.694	10068.44045	10066.57536	10065.83178	10066.64396	10067.52908	1.216449953	0.5246383146	1.392224238	0.5193024649	1.21927841
19.698	10070.42549	10068.64156	10067.81459	10068.668	10069.4752	1.217487012	0.5251017362	1.393409718	0.5197557162	1.220295559
19.70204082	10072.41052	10069.67467	10069.7974	10070.69204	10072.39437	1.218524072	0.5253334471	1.394595199	0.5202089678	1.221821282
19.70612245	10074.39556	10071.74087	10071.78022	10072.71607	10074.34049	1.219561132	0.5257968689	1.395780679	0.5206622191	1.22283843
19.71020408	10076.3806	10073.80707	10073.76303	10074.74011	10076.2866	1.220598192	0.5262602906	1.396966159	0.5211154705	1.223855578
19.71428571	10078.36564	10075.87328	10075.74585	10076.76415	10078.23272	1.221635252	0.5267237121	1.398151639	0.5215687219	1.224872727
19.71836735	10080.35067	10077.93948	10077.72866	10078.78818	10080.17883	1.222672312	0.5271871338	1.399337119	0.5220219731	1.225889876
19.72244898	10082.33571	10080.00568	10079.71148	10080.81222	10082.12495	1.223709371	0.5276505555	1.400522599	0.5224752245	1.226907024
19.72653061	10084.32075	10082.07189	10081.69429	10082.83626	10084.07106	1.224746431	0.5281139772	1.401708079	0.522928476	1.227924173
19.73061224	10086.30578	10084.13809	10083.67711	10084.86029	10086.01718	1.225783491	0.528577399	1.402893559	0.5233817274	1.228941321
19.73469388	10088.29082	10086.20429	10085.65992	10086.88433	10087.96329	1.226820551	0.5290408207	1.404079039	0.5238349788	1.22995847
19.73877551	10090.27586	10088.2705	10087.64274	10088.90836	10089.90941	1.227857611	0.5295042423	1.40526452	0.5242882301	1.230975618
19.74285714	10092.26089	10090.3367	10089.62555	10090.9324	10091.85552	1.22889467	0.529967664	1.40645	0.5247414815	1.231992767
19.74693878	10094.24593	10092.4029	10091.60836	10092.95644	10093.80164	1.22993173	0.5304310858	1.40763548	0.5251947328	1.233009915
19.75098039	10096.23097	10094.46911	10093.59118	10093.96846	10096.72081	1.23096879	0.5308945074	1.40882096	0.5254213585	1.234535638
19.75490196	10098.21601	10096.53531	10095.57399	10095.99249	10098.66693	1.23200585	0.5313579291	1.41000644	0.5258746099	1.235552787
19.75882353	10100.20104	10098.60151	10097.55681	10098.01653	10100.61304	1.23304291	0.5318213509	1.41119192	0.5263278613	1.236569935
19.7627451	10102.18608	10100.66772	10099.53962	10100.04057	10102.55916	1.23407997	0.5322847724	1.412377401	0.5267811128	1.237587084
19.76666667	10104.17112	10102.73392	10101.52244	10102.0646	10104.50527	1.235117029	0.5327481941	1.413562881	0.5272343642	1.238604232
19.77083333	10106.15615	10104.80012	10103.50525	10104.08864	10106.45139	1.236154089	0.5332116159	1.414748361	0.5276876155	1.239621381
19.775	10108.14119	10106.86632	10105.48807	10106.11268	10108.3975	1.237191149	0.5336750376	1.415933841	0.5281408668	1.240638529
19.77916667	10110.12623	10108.93253	10107.47088	10108.13671	10110.34362	1.238228209	0.5341384593	1.417119321	0.5285941182	1.241655678
19.78333333	10112.11127	10110.99873	10109.4537	10110.16075	10112.28973	1.239265269	0.5346018809	1.418304801	0.5290473696	1.242672826
19.7875	10114.0963	10113.06493	10111.43651	10112.18479	10114.23585	1.240302329	0.5350653026	1.419490281	0.5295006211	1.243689975
19.79166667	10116.08134	10115.13114	10113.41932	10114.20882	10116.18196	1.241339388	0.5355287243	1.420675761	0.5299538724	1.244707123
19.79583333	10118.06638	10117.19734	10115.40214	10116.23286	10118.12808	1.242376448	0.535992146	1.421861242	0.5304071238	1.245724272
19.8	10121.04393	10119.26354	10118.37636	10119.26891	10121.04725	1.243932038	0.5364555677	1.423639462	0.5310870009	1.247249995
19.80392157	10122.03645	10120.29665	10119.36777	10120.28093	10122.99337	1.244450568	0.5366872785	1.424232202	0.5313136268	1.248267143
19.80784314	10124.02149	10122.36285	10121.35058	10122.30497	10124.93948	1.245487628	0.5371507003	1.425417682	0.5317668779	1.249284292
19.81176471	10126.00652	10124.42905	10123.3334	10124.329	10126.8856	1.246524687	0.5376141219	1.426603162	0.5322201294	1.25030144
19.81568627	10127.99156	10126.49526	10125.31621	10126.35304	10128.83171	1.247561747	0.5380775436	1.427788642	0.5326733807	1.251318589
19.81960784	10129.9766	10128.56146	10127.29903	10128.37708	10130.77783	1.248598807	0.5385409653	1.428974122	0.5331266321	1.252335737
19.82352941	10131.96164	10130.62766	10129.28184	10130.40111	10132.72394	1.249635867	0.5390043871	1.430159603	0.5335798836	1.253352886
19.82745098	10133.94667	10132.69387	10131.26465	10132.42515	10134.67006	1.250672927	0.5394678088	1.431345083	0.534033135	1.254370034
19.83137255	10135.93171	10134.76007	10133.24747	10134.44919	10136.61617	1.251709987	0.5399312303	1.432530563	0.5344863862	1.255387183
19.83541667	10137.91675	10136.82627	10135.23028	10136.47322	10138.56229	1.252747046	0.5403946521	1.433716043	0.5349396376	1.256404332
19.83958333	10139.90178	10138.89248	10137.2131	10138.49726	10140.5084	1.253784106	0.5408580739	1.434901523	0.5353928891	1.25742148
19.84375	10141.88682	10140.95868	10139.19591	10140.5213	10142.45452	1.254821166	0.5413214954	1.436087003	0.5358461404	1.258438629
19.84791667	10143.87186	10143.02488	10141.17873	10142.54533	10144.40063	1.255858226	0.5417849171	1.437272483	0.5362993918	1.259455777
19.852	10146.84941	10144.05798	10144.15295	10144.56937	10146.34675	1.257413816	0.542016628	1.439050704	0.5367526432	1.260472926
19.856	10148.83445	10146.12419	10146.13576	10146.59341	10148.29286	1.258450875	0.5424800498	1.440236184	0.5372058947	1.261490074
19.86	10150.81949	10148.19039	10148.11858	10148.61744	10150.23898	1.259487935	0.5429434714	1.441421664	0.5376591461	1.262507223
19.864	10152.80452	10150.25659	10150.10139	10150.64148	10152.18509	1.260524995	0.543406893	1.442607144	0.5381123973	1.263524371
19.868	10154.78956	10152.3228	10152.08421	10152.66552	10154.13121	1.261562055	0.5438703147	1.443792624	0.5385656487	1.26454152
19.872	10156.7746	10154.389	10154.06702	10154.68955	10156.07732	1.262599115	0.5443337365	1.444978104	0.5390189001	1.265558668
19.876	10158.75964	10156.4552	10156.04984	10156.71359	10158.02344	1.263636174	0.5447971581	1.446163585	0.5394721515	1.266575817
19.88	10160.74467	10158.52141	10158.03265	10158.73763	10159.96955	1.264673234	0.5452605799	1.447349065	0.5399254029	1.267592965
19.884	10162.72971	10160.58761	10160.01547	10160.76166	10161.91567	1.265710294	0.5457240016	1.448534545	0.5403786543	1.268610114
19.888	10164.71475	10162.65381	10161.99828	10162.7857	10163.86178	1.266747354	0.5461874232	1.449720025	0.5408319056	1.269627262
19.892	10166.69978	10164.72002	10163.98109	10164.80974	10165.8079	1.267784414	0.5466508449	1.450905505	0.5412851571	1.270644411
19.896	10168.68482	10166.78622	10165.96391	10166.83377	10167.75401	1.268821474	0.5471142666	1.452090985	0.5417384084	1.271661559
19.9	10170.66986	10168.85242	10167.94672	10168.85781	10170.67319	1.269858534	0.5475776883	1.453276465	0.5421916598	1.273187282
19.904	10172.6549	10169.88552	10169.92954	10169.86983	10172.6193	1.270895593	0.5478093991	1.454461945	0.5424182855	1.274204431
19.908	10174.63993	10171.95173	10171.91235	10171.89386	10174.56542	1.271932653	0.5482728209	1.455647426	0.542871537	1.275221579
19.912	10176.62497	10174.01793	10173.89517	10173.9179	10176.51153	1.272969713	0.5487362425	1.456832906	0.5433247884	1.276238728
19.916	10178.61001	10176.08413	10175.87798	10175.94194	10178.45765	1.274006773	0.5491996642	1.458018386	0.5437780398	1.277255876
19.92	10180.59504	10178.15034	10177.8608	10177.96597	10180.40376	1.275043833	0.549663086	1.459203866	0.544231291	1.278273025
19.924	10182.58008	10180.21654	10179.84361	10179.99001	10182.34988	1.276080892	0.5501265077	1.460389346	0.5446845424	1.279290173
19.928	10184.56512	10182.28274	10181.82643	10182.01405	10184.29599	1.277117952	0.5505899294	1.461574826	0.5451377938	1.280307322
19.932	10186.55016	10184.34895	10183.80924	10184.03808	10186.24211	1.278155012	0.5510533509	1.462760307	0.5455910453	1.28132447
19.936	10188.53519	10186.41515	10185.79205	10186.06212	10188.18822	1.279192072	0.5515167726	1.463945787	0.5460442966	1.282341619
19.94	10190.52023	10188.48135	10187.77487	10188.08616	10190.13434	1.280229132	0.5519801945	1.465131267	0.5464975481	1.283358767
19.944	10192.50527	10190.54756	10189.75768	10190.11019	10192.08045	1.281266192	0.5524436161	1.466316747	0.5469507994	1.284375916
19.948	10194.4903	10192.61376	10191.7405	10192.13423	10194.02657	1.282303251	0.5529070378	1.467502227	0.5474040507	1.285393065
19.95208333	10196.47534	10194.67996	10193.72331	10194.15827	10195.97268	1.283340311	0.5533704594	1.468687707	0.5478573021	1.286410213
19.95625	10198.46038	10196.74617	10195.70613	10196.1823	10197.9188	1.284377371	0.5538338811	1.469873187	0.5483105535	1.287427362
19.96041667	10200.44541	10198.81237	10197.68894	10198.20634	10199.86492	1.285414431	0.5542973028	1.471058668	0.5487638049	1.28844451
19.96458333	10202.43045	10200.87857	10199.67176	10200.23037	10201.81103	1.286451491	0.5547607245	1.472244148	0.5492170563	1.289461659
19.96862745	10204.41549	10201.91167	10201.65457	10202.25441	10204.7302	1.28748855	0.5549924353	1.473429628	0.5496703077	1.290987381
19.97254902	10206.40053	10203.97788	10203.63738	10204.27845	10206.67632	1.28852561	0.5554558571	1.474615108	0.5501235592	1.29200453
19.97647059	10208.38556	10206.04408	10205.6202	10206.30248	10208.62243	1.28956267	0.5559192787	1.475800588	0.5505768104	1.293021678
19.98039216	10210.3706	10208.11028	10207.60301	10208.32652	10210.56855	1.29059973	0.5563827005	1.476986068	0.5510300619	1.294038827
19.98431373	10212.35564	10210.17649	10209.58583	10210.35056	10212.51466	1.29163679	0.5568461221	1.478171548	0.5514833132	1.295055976
19.98823529	10214.34067	10212.24269	10211.56864	10212.37459	10214.46078	1.29267385	0.5573095438	1.479357029	0.5519365647	1.296073124
19.99215686	10216.32571	10214.30889	10213.55146	10214.39863	10216.40689	1.293710909	0.5577729655	1.480542509	0.5523898161	1.297090273
19.99607843	10218.31075	10216.3751	10215.53427	10216.42267	10218.35301	1.294747969	0.5582363872	1.481727989	0.5528430674	1.298107421
20	10220.29579	10218.4413	10217.51709	10218.4467	10220.29912	1.295785029	0.558699809	1.482913469	0.5532963189	1.29912457
20.00416667	10221.66328	10220.81785	10220.11834	10220.77859	10221.62617	0.6792798188	0.2488154249	0.8656613826	0.2458964928	0.681070559
20.00833333	10223.64782	10222.88431	10222.10165	10222.80288	10223.5718	0.679823041	0.2490214338	0.8663528997	0.2460979128	0.6816033579
20.0125	10225.63237	10224.95077	10224.08496	10224.82717	10225.51743	0.6803662632	0.2492274424	0.8670444168	0.2462993328	0.682136157
20.01666667	10227.61691	10227.01723	10226.06826	10226.85146	10227.46306	0.6809094852	0.2494334511	0.867735934	0.2465007529	0.682668956
20.02083333	10229.60145	10229.08369	10228.05157	10228.87575	10229.40869	0.6814527075	0.2496394598	0.868427451	0.2467021731	0.683201755
20.025	10231.586	10231.15015	10230.03488	10230.90004	10231.35432	0.6819959296	0.2498454686	0.8691189683	0.246903593	0.6837345541
20.02916667	10233.57054	10233.21662	10232.01819	10232.92432	10233.29995	0.6825391518	0.2500514774	0.8698104852	0.2471050131	0.684267353
20.03333333	10235.55508	10235.28308	10234.0015	10234.94861	10236.2184	0.6830823739	0.250257486	0.8705020025	0.2473064333	0.6850665516
20.0372549	10237.53963	10236.31631	10235.98481	10236.9729	10238.16403	0.6836255961	0.2503604904	0.8711935196	0.2475078532	0.6855993505
20.04117647	10239.52417	10238.38277	10237.96811	10238.99719	10240.10966	0.6841688183	0.2505664991	0.8718850366	0.2477092733	0.6861321496
20.04509804	10241.50871	10240.44923	10239.95142	10241.02148	10242.05529	0.6847120405	0.250772508	0.8725765537	0.2479106935	0.6866649485
20.04901961	10243.49326	10242.51569	10241.93473	10243.04577	10244.00092	0.6852552627	0.2509785167	0.8732680708	0.2481121135	0.6871977476
20.05306122	10245.4778	10244.58215	10243.91804	10245.07005	10245.94655	0.6857984848	0.2511845253	0.8739595879	0.2483135336	0.6877305465
20.05714286	10247.46234	10246.64861	10245.90135	10247.09434	10247.89218	0.6863417069	0.2513905342	0.8746511051	0.2485149537	0.6882633457
20.06122449	10249.44688	10248.71507	10247.88466	10249.11863	10249.83782	0.6868849292	0.2515965429	0.8753426221	0.2487163738	0.6887961447
20.06530612	10251.43143	10250.78153	10249.86797	10251.14292	10251.78345	0.6874281512	0.2518025516	0.8760341393	0.2489177938	0.6893289436
20.06938776	10253.41597	10252.84799	10251.85127	10253.16721	10253.72908	0.6879713734	0.2520085602	0.8767256564	0.2491192139	0.6898617426
20.07346939	10255.40051	10254.91445	10253.83458	10255.1915	10255.67471	0.6885145956	0.2522145691	0.8774171735	0.249320634	0.6903945417
20.07755102	10257.38506	10256.98091	10255.81789	10257.21578	10257.62034	0.6890578178	0.2524205778	0.8781086905	0.249522054	0.6909273407
20.08163265	10259.3696	10259.04737	10257.8012	10259.24007	10259.56597	0.68960104	0.2526265864	0.8788002076	0.2497234741	0.6914601396
20.08571429	10261.35414	10261.11383	10259.78451	10261.26436	10261.5116	0.6901442622	0.2528325953	0.8794917248	0.2499248941	0.6919929386
20.08979592	10263.33869	10263.18029	10261.76782	10263.28865	10263.45723	0.6906874843	0.2530386041	0.8801832419	0.2501263142	0.6925257377
20.09387755	10265.32323	10265.24676	10263.75113	10265.31294	10265.40286	0.6912307065	0.2532446126	0.880874759	0.2503277343	0.6930585367
20.09795918	10267.30777	10267.31322	10265.73443	10267.33723	10267.34849	0.6917739287	0.2534506213	0.8815662761	0.2505291544	0.6935913356
20.102	10270.28459	10268.34645	10268.7094	10268.34937	10270.26694	0.6925887617	0.2535536257	0.882603552	0.2506298643	0.6943905341
20.106	10272.26913	10270.41291	10270.6927	10270.37366	10272.21257	0.6931319841	0.2537596346	0.8832950688	0.2508312845	0.6949233332
20.11	10274.25368	10272.47937	10272.67601	10272.39795	10274.1582	0.6936752062	0.2539656433	0.883986586	0.2510327045	0.6954561323
20.114	10276.23822	10274.54583	10274.65932	10274.42224	10276.10383	0.6942184283	0.254171652	0.8846781032	0.2512341245	0.6959889313
20.118	10278.22276	10276.61229	10276.64263	10276.44652	10278.04946	0.6947616505	0.2543776607	0.8853696203	0.2514355446	0.6965217302
20.122	10280.2073	10278.67875	10278.62594	10278.47081	10279.99509	0.6953048727	0.2545836695	0.8860611373	0.2516369646	0.6970545292
20.126	10282.19185	10280.74521	10280.60925	10280.4951	10281.94072	0.6958480949	0.2547896781	0.8867526544	0.2518383848	0.6975873282
20.13	10284.17639	10282.81167	10282.59256	10282.51939	10283.88636	0.6963913171	0.2549956868	0.8874441715	0.252039805	0.6981201273
20.134	10286.16093	10284.87813	10284.57586	10284.54368	10285.83199	0.6969345392	0.2552016957	0.8881356886	0.2522412249	0.6986529262
20.138	10288.14548	10286.94459	10286.55917	10286.56797	10287.77762	0.6974777613	0.2554077043	0.8888272058	0.252442645	0.6991857252
20.142	10290.13002	10289.01105	10288.54248	10288.59225	10289.72325	0.6980209836	0.255613713	0.8895187228	0.252644065	0.6997185243
20.146	10292.11456	10291.07751	10290.52579	10290.61654	10291.66888	0.6985642057	0.2558197218	0.8902102399	0.2528454852	0.7002513233
20.15	10294.09911	10293.14397	10292.5091	10292.64083	10293.61451	0.6991074279	0.2560257305	0.890901757	0.2530469051	0.7007841223
20.154	10296.08365	10294.1772	10294.49241	10294.66512	10295.56014	0.6996506501	0.2561287348	0.8915932741	0.2532483252	0.7013169212
20.158	10298.06819	10296.24367	10296.47572	10296.68941	10297.50577	0.7001938722	0.2563347436	0.8922847912	0.2534497453	0.7018497203
20.162	10300.05274	10298.31013	10298.45902	10298.7137	10299.4514	0.7007370944	0.2565407523	0.8929763084	0.2536511653	0.7023825193
20.166	10302.03728	10300.37659	10300.44233	10300.73798	10301.39703	0.7012803165	0.2567467611	0.8936678256	0.2538525855	0.7029153183
20.17	10304.02182	10302.44305	10302.42564	10302.76227	10303.34266	0.7018235387	0.2569527697	0.8943593426	0.2540540055	0.7034481173
20.174	10306.00637	10304.50951	10304.40895	10304.78656	10305.28829	0.7023667608	0.2571587785	0.8950508598	0.2542554255	0.7039809163
20.178	10307.99091	10306.57597	10306.39226	10306.81085	10307.23393	0.702909983	0.2573647872	0.8957423769	0.2544568456	0.7045137154
20.182	10309.97545	10308.64243	10308.37557	10308.83514	10309.17956	0.7034532052	0.257570796	0.8964338939	0.2546582657	0.7050465143
20.186	10311.96	10310.70889	10310.35887	10310.85943	10311.12519	0.7039964274	0.2577768047	0.897125411	0.2548596858	0.7055793133
20.19	10313.94454	10312.77535	10312.34218	10312.88371	10313.07082	0.7045396495	0.2579828134	0.8978169282	0.2550611058	0.7061121123
20.194	10315.92908	10314.84181	10314.32549	10314.908	10315.01645	0.7050828717	0.2581888222	0.8985084452	0.2552625259	0.7066449114
20.198	10317.91363	10316.90827	10316.3088	10316.93229	10316.96208	0.7056260939	0.258394831	0.8991999623	0.255463946	0.7071777103
20.20204082	10319.89817	10317.9415	10318.29211	10318.95658	10319.88053	0.7061693158	0.2584978352	0.8998914797	0.255665366	0.7079769088
20.20612245	10321.88271	10320.00796	10320.27542	10320.98087	10321.82616	0.7067125381	0.258703844	0.9005829966	0.2558667862	0.7085097079
20.21020408	10323.86726	10322.07442	10322.25873	10323.00516	10323.77179	0.7072557603	0.2589098528	0.9012745138	0.2560682062	0.709042507
20.21428571	10325.8518	10324.14088	10324.24203	10325.02944	10325.71742	0.7077989826	0.2591158615	0.9019660308	0.2562696263	0.709575306
20.21836735	10327.83634	10326.20734	10326.22534	10327.05373	10327.66305	0.7083422047	0.2593218703	0.9026575479	0.2564710465	0.7101081049
20.22244898	10329.82089	10328.27381	10328.20865	10329.07802	10329.60868	0.7088854268	0.2595278789	0.9033490651	0.2566724663	0.7106409039
20.22653061	10331.80543	10330.34027	10330.19196	10331.10231	10331.55431	0.7094286491	0.2597338876	0.9040405821	0.2568738864	0.7111737029
20.23061224	10333.78997	10332.40673	10332.17527	10333.1266	10333.49994	0.7099718712	0.2599398964	0.9047320992	0.2570753066	0.7117065019
20.23469388	10335.77452	10334.47319	10334.15858	10335.15089	10335.44557	0.7105150934	0.2601459052	0.9054236163	0.2572767267	0.7122393009
20.23877551	10337.75906	10336.53965	10336.14188	10337.17517	10337.3912	0.7110583155	0.2603519139	0.9061151335	0.2574781467	0.7127721
20.24285714	10339.7436	10338.60611	10338.12519	10339.19946	10339.33683	0.7116015377	0.2605579225	0.9068066505	0.2576795667	0.713304899
20.24693878	10341.72814	10340.67257	10340.1085	10341.22375	10341.28247	0.7121447598	0.2607639314	0.9074981677	0.2578809869	0.7138376979
20.25098039	10343.71269	10342.73903	10342.09181	10342.2359	10344.20091	0.7126879821	0.26096994	0.9081896847	0.2579816968	0.7146368965
20.25490196	10345.69723	10344.80549	10344.07512	10344.26018	10346.14654	0.7132312041	0.2611759487	0.9088812019	0.2581831169	0.7151696955
20.25882353	10347.68177	10346.87195	10346.05843	10346.28447	10348.09217	0.7137744264	0.2613819575	0.9095727189	0.2583845369	0.7157024946
20.2627451	10349.66632	10348.93841	10348.04174	10348.30876	10350.0378	0.7143176485	0.2615879663	0.9102642362	0.2585859571	0.7162352935
20.26666667	10351.65086	10351.00487	10350.02504	10350.33305	10351.98343	0.7148608706	0.2617939749	0.9109557533	0.2587873772	0.7167680926
20.27083333	10353.6354	10353.07133	10352.00835	10352.35734	10353.92907	0.7154040929	0.2619999836	0.9116472703	0.2589887972	0.7173008916
20.275	10355.61995	10355.13779	10353.99166	10354.38163	10355.8747	0.715947315	0.2622059924	0.9123387875	0.2591902173	0.7178336906
20.27916667	10357.60449	10357.20425	10355.97497	10356.40591	10357.82033	0.7164905371	0.2624120012	0.9130303046	0.2593916374	0.7183664895
20.28333333	10359.58903	10359.27072	10357.95828	10358.4302	10359.76596	0.7170337594	0.2626180099	0.9137218216	0.2595930574	0.7188992885
20.2875	10361.57358	10361.33718	10359.94159	10360.45449	10361.71159	0.7175769816	0.2628240185	0.9144133387	0.2597944774	0.7194320876
20.29166667	10363.55812	10363.40364	10361.9249	10362.47878	10363.65722	0.7181202037	0.2630300273	0.9151048558	0.2599958976	0.7199648866
20.29583333	10365.54266	10365.4701	10363.9082	10364.50307	10365.60285	0.7186634259	0.2632360361	0.9157963729	0.2601973176	0.7204976855
20.3	10368.51948	10367.53656	10366.88317	10367.5395	10368.5213	0.7194782591	0.2634420447	0.9168336486	0.2604994476	0.7212968841
20.30392157	10369.51175	10368.56979	10367.87482	10368.55164	10370.46693	0.71974987	0.2635450491	0.9171794073	0.2606001579	0.721829683
20.30784314	10371.49629	10370.63625	10369.85813	10370.57593	10372.41256	0.7202930923	0.2637510578	0.9178709243	0.2608015777	0.7223624821
20.31176471	10373.48084	10372.70271	10371.84144	10372.60022	10374.35819	0.7208363145	0.2639570667	0.9185624414	0.2610029979	0.7228952811
20.31568627	10375.46538	10374.76917	10373.82475	10374.62451	10376.30382	0.7213795367	0.2641630753	0.9192539584	0.2612044179	0.7234280802
20.31960784	10377.44992	10376.83563	10375.80805	10376.6488	10378.24945	0.7219227588	0.2643690841	0.9199454757	0.2614058379	0.7239608791
20.32352941	10379.43447	10378.90209	10377.79136	10378.67309	10380.19508	0.722465981	0.2645750929	0.9206369928	0.261607258	0.7244936781
20.32745098	10381.41901	10380.96855	10379.77467	10380.69737	10382.14071	0.7230092032	0.2647811016	0.9213285098	0.2618086781	0.7250264771
20.33137255	10383.40355	10383.03501	10381.75798	10382.72166	10384.08634	0.7235524254	0.2649871103	0.9220200269	0.2620100981	0.7255592761
20.33541667	10385.3881	10385.10147	10383.74129	10384.74595	10386.03197	0.7240956476	0.2651931189	0.922711544	0.2622115183	0.7260920752
20.33958333	10387.37264	10387.16793	10385.7246	10386.77024	10387.97761	0.7246388696	0.2653991277	0.9234030612	0.2624129383	0.7266248742
20.34375	10389.35718	10389.23439	10387.70791	10388.79453	10389.92324	0.7251820918	0.2656051365	0.9240945783	0.2626143584	0.7271576733
20.34791667	10391.34173	10391.30086	10389.69121	10390.81882	10391.86887	0.7257253141	0.2658111451	0.9247860953	0.2628157785	0.7276904721
20.352	10394.31854	10392.33409	10392.66618	10392.84311	10393.8145	0.7265401473	0.2659141495	0.925823371	0.2630171985	0.7282232713
20.356	10396.30308	10394.40055	10394.64949	10394.86739	10395.76013	0.7270833695	0.2661201583	0.9265148881	0.2632186187	0.7287560702
20.36	10398.28763	10396.46701	10396.63279	10396.89168	10397.70576	0.7276265916	0.2663261671	0.9272064052	0.2634200387	0.7292888693
20.364	10400.27217	10398.53347	10398.6161	10398.91597	10399.65139	0.7281698138	0.2665321757	0.9278979223	0.2636214588	0.7298216683
20.368	10402.25671	10400.59993	10400.59941	10400.94026	10401.59702	0.7287130359	0.2667381844	0.9285894395	0.2638228788	0.7303544673
20.372	10404.24126	10402.66639	10402.58272	10402.96455	10403.54265	0.729256258	0.2669441931	0.9292809566	0.2640242989	0.7308872663
20.376	10406.2258	10404.73285	10404.56603	10404.98884	10405.48828	0.7297994803	0.2671502019	0.9299724736	0.2642257189	0.7314200653
20.38	10408.21034	10406.79931	10406.54934	10407.01312	10407.43391	0.7303427024	0.2673562107	0.9306639908	0.264427139	0.7319528642
20.384	10410.19489	10408.86577	10408.53264	10409.03741	10409.37954	0.7308859246	0.2675622193	0.9313555078	0.264628559	0.7324856633
20.388	10412.17943	10410.93223	10410.51595	10411.0617	10411.32518	0.7314291467	0.2677682282	0.932047025	0.2648299791	0.7330184623
20.392	10414.16397	10412.99869	10412.49926	10413.08599	10413.27081	0.731972369	0.2679742368	0.932738542	0.2650313993	0.7335512612
20.396	10416.14852	10415.06515	10414.48257	10415.11028	10415.21644	0.7325155911	0.2681802456	0.9334300592	0.2652328192	0.7340840604
20.4	10418.13306	10417.13161	10416.46588	10417.13457	10418.13488	0.7330588133	0.2683862543	0.9341215763	0.2654342393	0.7348832589
20.404	10420.1176	10418.16484	10418.44919	10418.14671	10420.08051	0.7336020355	0.2684892586	0.9348130934	0.2655349493	0.7354160579
20.408	10422.10215	10420.2313	10420.4325	10420.171	10422.02614	0.7341452576	0.2686952673	0.9355046105	0.2657363694	0.7359488569
20.412	10424.08669	10422.29777	10422.4158	10422.19529	10423.97178	0.7346884798	0.2689012762	0.9361961276	0.2659377895	0.7364816558
20.416	10426.07123	10424.36423	10424.39911	10424.21958	10425.91741	0.7352317019	0.2691072849	0.9368876448	0.2661392096	0.7370144549
20.42	10428.05577	10426.43069	10426.38242	10426.24386	10427.86304	0.735774924	0.2693132936	0.9375791619	0.2663406298	0.7375472539
20.424	10430.04032	10428.49715	10428.36573	10428.26815	10429.80867	0.7363181463	0.2695193023	0.9382706789	0.2665420497	0.7380800529
20.428	10432.02486	10430.56361	10430.34904	10430.29244	10431.7543	0.7368613684	0.2697253111	0.9389621961	0.2667434697	0.7386128519
20.432	10434.0094	10432.63007	10432.33235	10432.31673	10433.69993	0.7374045906	0.2699313197	0.9396537131	0.2669448898	0.7391456508
20.436	10435.99395	10434.69653	10434.31565	10434.34102	10435.64556	0.7379478128	0.2701373284	0.9403452302	0.26714631	0.7396784499
20.44	10437.97849	10436.76299	10436.29896	10436.36531	10437.59119	0.738491035	0.2703433373	0.9410367473	0.2673477299	0.740211249
20.444	10439.96303	10438.82945	10438.28227	10438.38959	10439.53682	0.739034257	0.270549346	0.9417282646	0.2675491501	0.740744048
20.448	10441.94758	10440.89591	10440.26558	10440.41388	10441.48245	0.7395774792	0.2707553547	0.9424197817	0.2677505701	0.7412768469
20.45208333	10443.93212	10442.96237	10442.24889	10442.43817	10443.42808	0.7401207012	0.2709613634	0.9431112989	0.2679519902	0.741809646
20.45625	10445.91666	10445.02883	10444.2322	10444.46246	10445.37371	0.7406639235	0.2711673721	0.9438028159	0.2681534103	0.742342445
20.46041667	10447.90121	10447.09529	10446.21551	10446.48675	10447.31935	0.7412071457	0.2713733809	0.944494333	0.2683548303	0.742875244
20.46458333	10449.88575	10449.16175	10448.19881	10448.51104	10449.26498	0.741750368	0.2715793896	0.94518585	0.2685562505	0.743408043
20.46862745	10451.87029	10450.19498	10450.18212	10450.53532	10452.18342	0.74229359	0.2716823939	0.9458773672	0.2687576704	0.7442072414
20.47254902	10453.85484	10452.26144	10452.16543	10452.55961	10454.12905	0.7428368122	0.2718884026	0.9465688843	0.2689590905	0.7447400405
20.47647059	10455.83938	10454.32791	10454.14874	10454.5839	10456.07468	0.7433800345	0.2720944114	0.9472604013	0.2691605106	0.7452728394
20.48039216	10457.82392	10456.39437	10456.13205	10456.60819	10458.02032	0.7439232565	0.2723004202	0.9479519185	0.2693619307	0.7458056385
20.48431373	10459.80847	10458.46083	10458.11536	10458.63248	10459.96595	0.7444664788	0.2725064289	0.9486434355	0.2695633507	0.7463384374
20.48823529	10461.79301	10460.52729	10460.09867	10460.65677	10461.91158	0.745009701	0.2727124377	0.9493349526	0.2697647708	0.7468712364
20.49215686	10463.77755	10462.59375	10462.08197	10462.68105	10463.85721	0.745552923	0.2729184463	0.9500264698	0.2699661909	0.7474040356
20.49607843	10465.7621	10464.66021	10464.06528	10464.70534	10465.80284	0.7460961453	0.2731244551	0.9507179868	0.270167611	0.7479368346
20.5	10467.74664	10466.72667	10466.04859	10466.72963	10467.74847	0.7466393675	0.2733304638	0.951409504	0.270369031	0.7484696336
20.50416667	10469.73118	10468.79313	10468.0319	10468.75392	10469.6941	0.7471825895	0.2735364725	0.9521010212	0.2705704511	0.7490024324
20.50833333	10471.71573	10470.85959	10470.01521	10470.77821	10471.63973	0.7477258118	0.2737424813	0.9527925382	0.2707718712	0.7495352316
20.5125	10473.70027	10472.92605	10471.99852	10472.8025	10473.58536	0.7482690339	0.2739484901	0.9534840554	0.2709732913	0.7500680305
20.51666667	10475.68481	10474.99251	10473.98182	10474.82678	10475.53099	0.748812256	0.2741544987	0.9541755725	0.2711747112	0.7506008295
20.52083333	10477.66936	10477.05897	10475.96513	10476.85107	10477.47662	0.7493554783	0.2743605074	0.9548670895	0.2713761314	0.7511336286
20.525	10479.6539	10479.12543	10477.94844	10478.87536	10479.42225	0.7498987005	0.2745665162	0.9555586066	0.2715775515	0.7516664275
20.52916667	10481.63844	10481.19189	10479.93175	10480.89965	10481.36789	0.7504419226	0.274772525	0.9562501237	0.2717789716	0.7521992266
20.53333333	10483.62299	10482.22512	10481.91506	10482.92394	10484.28633	0.7509851447	0.2748755292	0.9569416409	0.2719803916	0.7529984252
20.5372549	10485.60753	10484.29159	10483.89837	10484.94823	10486.23196	0.7515283669	0.2750815381	0.957633158	0.2721818116	0.753531224
20.54117647	10487.59207	10486.35805	10485.88168	10486.97251	10488.17759	0.7520715891	0.2752875469	0.958324675	0.2723832316	0.7540640231
20.54509804	10489.57661	10488.42451	10487.86498	10488.9968	10490.12322	0.7526148113	0.2754935555	0.9590161921	0.2725846517	0.7545968221
20.54901961	10491.56116	10490.49097	10489.84829	10491.02109	10492.06886	0.7531580334	0.2756995641	0.9597077094	0.2727860718	0.7551296212
20.55306122	10493.5457	10492.55743	10491.8316	10493.04538	10494.01449	0.7537012556	0.2759055731	0.9603992263	0.2729874918	0.7556624202
20.55714286	10495.53024	10494.62389	10493.81491	10495.06967	10495.96012	0.7542444778	0.2761115816	0.9610907435	0.273188912	0.7561952191
20.56122449	10497.51479	10496.69035	10495.79822	10497.09396	10497.90575	0.7547877	0.2763175903	0.9617822606	0.273390332	0.7567280182
20.56530612	10499.49933	10498.75681	10497.78153	10499.11824	10499.85138	0.755330922	0.2765235991	0.9624737778	0.2735917521	0.7572608172
20.56938776	10501.48387	10500.82327	10499.76483	10501.14253	10501.79701	0.7558741442	0.2767296079	0.9631652949	0.2737931722	0.7577936162
20.57346939	10503.46842	10502.88973	10501.74814	10503.16682	10503.74264	0.7564173664	0.2769356167	0.963856812	0.2739945922	0.7583264152
20.57755102	10505.45296	10504.95619	10503.73145	10505.19111	10505.68827	0.7569605886	0.2771416253	0.964548329	0.2741960123	0.7588592141
20.58163265	10507.4375	10507.02265	10505.71476	10507.2154	10507.6339	0.7575038108	0.277347634	0.9652398461	0.2743974324	0.7593920132
20.58571429	10509.42205	10509.08911	10507.69807	10509.23969	10509.57953	0.758047033	0.2775536427	0.9659313632	0.2745988524	0.7599248121
20.58979592	10511.40659	10511.15557	10509.68138	10511.26398	10511.52516	0.7585902551	0.2777596514	0.9666228803	0.2748002725	0.7604576112
20.59387755	10513.39113	10513.22203	10511.66469	10513.28826	10513.47079	0.7591334772	0.2779656602	0.9673143975	0.2750016926	0.7609904103
20.59795918	10515.37568	10515.28849	10513.64799	10515.31255	10515.41643	0.7596766995	0.278171669	0.9680059145	0.2752031127	0.7615232093
20.602	10518.35249	10516.32173	10516.62296	10516.3247	10518.33487	0.7604915325	0.2782746733	0.9690431904	0.2753038226	0.7623224078
20.606	10520.33703	10518.38819	10518.60627	10518.34898	10520.2805	0.7610347549	0.2784806821	0.9697347073	0.2755052427	0.7628552068
20.61	10522.32158	10520.45465	10520.58957	10520.37327	10522.22613	0.761577977	0.2786866908	0.9704262244	0.2757066629	0.7633880057
20.614	10524.30612	10522.52111	10522.57288	10522.39756	10524.17176	0.7621211991	0.2788926996	0.9711177416	0.2759080829	0.7639208047
20.618	10526.29066	10524.58757	10524.55619	10524.42185	10526.11739	0.7626644214	0.2790987082	0.9718092586	0.2761095029	0.7644536038
20.622	10528.27521	10526.65403	10526.5395	10526.44614	10528.06303	0.7632076435	0.279304717	0.9725007757	0.276310923	0.7649864027
20.626	10530.25975	10528.72049	10528.52281	10528.47043	10530.00866	0.7637508656	0.2795107256	0.973192293	0.276512343	0.7655192018
20.63	10532.24429	10530.78695	10530.50612	10530.49471	10531.95429	0.7642940878	0.2797167345	0.9738838101	0.2767137631	0.7660520009
20.634	10534.22884	10532.85341	10532.48942	10532.519	10533.89992	0.76483731	0.2799227431	0.9745753271	0.2769151832	0.7665847999
20.638	10536.21338	10534.91987	10534.47273	10534.54329	10535.84555	0.7653805321	0.2801287518	0.9752668443	0.2771166032	0.7671175989
20.642	10538.19792	10536.98633	10536.45604	10536.56758	10537.79118	0.7659237544	0.2803347606	0.9759583613	0.2773180233	0.7676503978
20.646	10540.18247	10539.05279	10538.43935	10538.59187	10539.73681	0.7664669764	0.2805407694	0.9766498785	0.2775194435	0.7681831969
20.65	10542.16701	10541.11925	10540.42266	10540.61616	10541.68244	0.7670101987	0.280746778	0.9773413955	0.2777208635	0.7687159959
20.654	10544.15155	10542.15248	10542.40597	10542.64045	10543.62807	0.7675534209	0.2808497826	0.9780329126	0.2779222836	0.7692487949
20.658	10546.1361	10544.21894	10544.38928	10544.66473	10545.5737	0.768096643	0.2810557912	0.9787244297	0.2781237037	0.7697815938
20.662	10548.12064	10546.2854	10546.37258	10546.68902	10547.51933	0.7686398652	0.2812618	0.9794159468	0.2783251236	0.7703143928
20.666	10550.10518	10548.35187	10548.35589	10548.71331	10549.46496	0.7691830873	0.2814678086	0.980107464	0.2785265438	0.7708471918
20.67	10552.08973	10550.41833	10550.3392	10550.7376	10551.4106	0.7697263094	0.2816738173	0.9807989811	0.2787279638	0.7713799908
20.674	10554.07427	10552.48479	10552.32251	10552.76189	10553.35623	0.7702695316	0.281879826	0.9814904982	0.278929384	0.7719127898
20.678	10556.05881	10554.55125	10554.30582	10554.78618	10555.30186	0.7708127539	0.2820858349	0.9821820152	0.279130804	0.7724455889
20.682	10558.04336	10556.61771	10556.28913	10556.81046	10557.24749	0.771355976	0.2822918436	0.9828735323	0.279332224	0.7729783878
20.686	10560.0279	10558.68417	10558.27243	10558.83475	10559.19312	0.7718991981	0.2824978523	0.9835650496	0.2795336441	0.7735111869
20.69	10562.01244	10560.75063	10560.25574	10560.85904	10561.13875	0.7724424203	0.282703861	0.9842565667	0.2797350641	0.7740439859
20.694	10563.99699	10562.81709	10562.23905	10562.88333	10563.08438	0.7729856424	0.2829098698	0.9849480838	0.2799364842	0.774576785
20.698	10565.98153	10564.88355	10564.22236	10564.90762	10565.03001	0.7735288647	0.2831158784	0.9856396008	0.2801379044	0.7751095839
20.70204082	10567.96607	10565.91678	10566.20567	10566.93191	10567.94846	0.7740720869	0.2832188828	0.9863311179	0.2803393245	0.7759087824
20.70612245	10569.95062	10567.98324	10568.18898	10568.95619	10569.89409	0.774615309	0.2834248915	0.987022635	0.2805407444	0.7764415815
20.71020408	10571.93516	10570.0497	10570.17229	10570.98048	10571.83972	0.7751585311	0.2836309003	0.9877141522	0.2807421645	0.7769743804
20.71428571	10573.9197	10572.11616	10572.15559	10573.00477	10573.78535	0.7757017534	0.2838369091	0.9884056692	0.2809435846	0.7775071795
20.71836735	10575.90424	10574.18262	10574.1389	10575.02906	10575.73098	0.7762449755	0.2840429177	0.9890971863	0.2811450046	0.7780399785
20.72244898	10577.88879	10576.24908	10576.12221	10577.05335	10577.67661	0.7767881977	0.2842489264	0.9897887034	0.2813464247	0.7785727775
20.72653061	10579.87333	10578.31555	10578.10552	10579.07764	10579.62224	0.7773314199	0.2844549352	0.9904802205	0.2815478448	0.7791055766
20.73061224	10581.85787	10580.38201	10580.08883	10581.10192	10581.56787	0.777874642	0.284660944	0.9911717376	0.2817492649	0.7796383754
20.73469388	10583.84242	10582.44847	10582.07214	10583.12621	10583.5135	0.7784178642	0.2848669526	0.9918632547	0.281950685	0.7801711746
20.73877551	10585.82696	10584.51493	10584.05545	10585.1505	10585.45914	0.7789610864	0.2850729615	0.9925547719	0.2821521051	0.7807039735
20.74285714	10587.8115	10586.58139	10586.03875	10587.17479	10587.40477	0.7795043085	0.2852789701	0.993246289	0.2823535251	0.7812367725
20.74693878	10589.79605	10588.64785	10588.02206	10589.19908	10589.3504	0.7800475307	0.2854849789	0.9939378061	0.2825549452	0.7817695716
20.75098039	10591.78059	10590.71431	10590.00537	10590.21122	10592.26884	0.7805907528	0.2856909876	0.9946293232	0.2826556551	0.7825687701
20.75490196	10593.76513	10592.78077	10591.98868	10592.23551	10594.21447	0.7811339749	0.2858969964	0.9953208404	0.2828570752	0.783101569
20.75882353	10595.74968	10594.84723	10593.97199	10594.2598	10596.1601	0.7816771972	0.2861030051	0.9960123574	0.2830584952	0.7836343681
20.7627451	10597.73422	10596.91369	10595.9553	10596.28409	10598.10574	0.7822204193	0.2863090138	0.9967038746	0.2832599154	0.784167167
20.76666667	10599.71876	10598.98015	10597.9386	10598.30838	10600.05137	0.7827636414	0.2865150226	0.9973953917	0.2834613355	0.7846999661
20.77083333	10601.70331	10601.04661	10599.92191	10600.33266	10601.997	0.7833068637	0.2867210312	0.9980869087	0.2836627554	0.7852327651
20.775	10603.68785	10603.11307	10601.90522	10602.35695	10603.94263	0.7838500858	0.2869270399	0.9987784259	0.2838641755	0.7857655641
20.77916667	10605.67239	10605.17953	10603.88853	10604.38124	10605.88826	0.7843933079	0.2871330488	0.999469943	0.2840655956	0.7862983631
20.78333333	10607.65694	10607.24599	10605.87184	10606.40553	10607.83389	0.7849365302	0.2873390575	1.00016146	0.2842670157	0.7868311621
20.7875	10609.64148	10609.31245	10607.85515	10608.42982	10609.77952	0.7854797524	0.2875450661	1.000852977	0.2844684358	0.7873639611
20.79166667	10611.62602	10611.37892	10609.83846	10610.45411	10611.72515	0.7860229745	0.2877510748	1.001544494	0.2846698559	0.7878967601
20.79583333	10613.61057	10613.44538	10611.82176	10612.47839	10613.67078	0.7865661967	0.2879570837	1.002236011	0.284871276	0.7884295591
20.8	10616.58738	10615.51184	10614.79673	10615.51483	10616.58923	0.7873810299	0.2881630923	1.003273287	0.285173406	0.7892287577
20.80392157	10617.57965	10616.54507	10615.78838	10616.52697	10618.53486	0.787652641	0.2882660967	1.003619046	0.2852741162	0.7897615567
20.80784314	10619.5642	10618.61153	10617.77169	10618.55126	10620.48049	0.7881958632	0.2884721054	1.004310563	0.2854755361	0.7902943556
20.81176471	10621.54874	10620.67799	10619.755	10620.57555	10622.42612	0.7887390854	0.2886781142	1.00500208	0.2856769562	0.7908271546
20.81568627	10623.53328	10622.74445	10621.73831	10622.59984	10624.37175	0.7892823075	0.2888841229	1.005693597	0.2858783763	0.7913599536
20.81960784	10625.51783	10624.81091	10623.72161	10624.62412	10626.31738	0.7898255296	0.2890901316	1.006385114	0.2860797965	0.7918927526
20.82352941	10627.50237	10626.87737	10625.70492	10626.64841	10628.26301	0.7903687519	0.2892961405	1.007076631	0.2862812164	0.7924255518
20.82745098	10629.48691	10628.94383	10627.68823	10628.6727	10630.20864	0.7909119739	0.289502149	1.007768148	0.2864826364	0.7929583507
20.83137255	10631.47146	10631.01029	10629.67154	10630.69699	10632.15428	0.7914551962	0.2897081579	1.008459665	0.2866840565	0.7934911497
20.83541667	10633.456	10633.07675	10631.65485	10632.72128	10634.09991	0.7919984184	0.2899141666	1.009151182	0.2868854766	0.7940239487
20.83958333	10635.44054	10635.14321	10633.63816	10634.74557	10636.04554	0.7925416405	0.2901201752	1.0098427	0.2870868967	0.7945567478
20.84375	10637.42508	10637.20967	10635.62147	10636.76985	10637.99117	0.7930848626	0.290326184	1.010534217	0.2872883167	0.7950895467
20.84791667	10639.40963	10639.27613	10637.60477	10638.79414	10639.9368	0.7936280849	0.2905321928	1.011225734	0.2874897367	0.7956223457
20.852	10642.38644	10640.30936	10640.57974	10640.81843	10641.88243	0.7944429179	0.2906351971	1.01226301	0.2876911568	0.7961551448
20.856	10644.37099	10642.37583	10642.56305	10642.84272	10643.82806	0.7949861402	0.2908412058	1.012954527	0.2878925769	0.7966879437
20.86	10646.35553	10644.44229	10644.54635	10644.86701	10645.77369	0.7955293623	0.2910472146	1.013646044	0.2880939969	0.7972207428
20.864	10648.34007	10646.50875	10646.52966	10646.8913	10647.71932	0.7960725845	0.2912532233	1.014337561	0.288295417	0.7977535417
20.868	10650.32462	10648.57521	10648.51297	10648.91558	10649.66495	0.7966158068	0.291459232	1.015029078	0.2884968371	0.7982863408
20.872	10652.30916	10650.64167	10650.49628	10650.93987	10651.61058	0.7971590288	0.2916652407	1.015720595	0.2886982571	0.7988191399
20.876	10654.2937	10652.70813	10652.47959	10652.96416	10653.55621	0.797702251	0.2918712494	1.016412112	0.2888996772	0.7993519388
20.88	10656.27825	10654.77459	10654.4629	10654.98845	10655.50185	0.7982454732	0.2920772582	1.017103629	0.2891010973	0.7998847378
20.884	10658.26279	10656.84105	10656.4462	10657.01274	10657.44748	0.7987886954	0.292283267	1.017795146	0.2893025175	0.8004175368
20.888	10660.24733	10658.90751	10658.42951	10659.03703	10659.39311	0.7993319176	0.2924892757	1.018486663	0.2895039375	0.8009503359
20.892	10662.23188	10660.97397	10660.41282	10661.06132	10661.33874	0.7998751397	0.2926952843	1.019178181	0.2897053576	0.8014831349
20.896	10664.21642	10663.04043	10662.39613	10663.0856	10663.28437	0.8004183618	0.2929012932	1.019869698	0.2899067776	0.8020159339
20.9	10666.20096	10665.10689	10664.37944	10665.10989	10666.20282	0.8009615841	0.2931073018	1.020561215	0.2901081976	0.8028151324
20.904	10668.1855	10666.14012	10666.36275	10666.12204	10668.14845	0.8015048063	0.2932103064	1.021252732	0.2902089079	0.8033479314
20.908	10670.17005	10668.20658	10668.34606	10668.14632	10670.09408	0.8020480284	0.293416315	1.021944249	0.2904103277	0.8038807304
20.912	10672.15459	10670.27304	10670.32936	10670.17061	10672.03971	0.8025912505	0.2936223237	1.022635766	0.2906117479	0.8044135293
20.916	10674.13913	10672.33951	10672.31267	10672.1949	10673.98534	0.8031344727	0.2938283324	1.023327283	0.290813168	0.8049463283
20.92	10676.12368	10674.40597	10674.29598	10674.21919	10675.93097	0.8036776948	0.2940343411	1.0240188	0.2910145881	0.8054791273
20.924	10678.10822	10676.47243	10676.27929	10676.24348	10677.8766	0.8042209171	0.2942403498	1.024710317	0.2912160081	0.8060119264
20.928	10680.09276	10678.53889	10678.2626	10678.26777	10679.82223	0.8047641392	0.2944463585	1.025401835	0.2914174282	0.8065447254
20.932	10682.07731	10680.60535	10680.24591	10680.29205	10681.76786	0.8053073613	0.2946523674	1.026093352	0.2916188482	0.8070775245
20.936	10684.06185	10682.67181	10682.22922	10682.31634	10683.71349	0.8058505836	0.294858376	1.026784869	0.2918202683	0.8076103234
20.94	10686.04639	10684.73827	10684.21252	10684.34063	10685.65912	0.8063938057	0.2950643849	1.027476386	0.2920216883	0.8081431225
20.944	10688.03094	10686.80473	10686.19583	10686.36492	10687.60475	0.8069370279	0.2952703935	1.028167903	0.2922231084	0.8086759215
20.948	10690.01548	10688.87119	10688.17914	10688.38921	10689.55039	0.80748025	0.2954764022	1.02885942	0.2924245285	0.8092087205
20.95208333	10692.00002	10690.93765	10690.16245	10690.4135	10691.49602	0.808023472	0.2956824109	1.029550937	0.2926259485	0.8097415195
20.95625	10693.98457	10693.00411	10692.14576	10692.43778	10693.44165	0.8085666943	0.2958884198	1.030242454	0.2928273685	0.8102743184
20.96041667	10695.96911	10695.07057	10694.12907	10694.46207	10695.38728	0.8091099166	0.2960944285	1.030933971	0.2930287887	0.8108071175
20.96458333	10697.95365	10697.13703	10696.11237	10696.48636	10697.33291	0.8096531388	0.2963004372	1.031625488	0.2932302088	0.8113399165
20.96862745	10699.9382	10698.17026	10698.09568	10698.51065	10700.25135	0.8101963608	0.2964034415	1.032317006	0.2934316288	0.8121391151
20.97254902	10701.92274	10700.23672	10700.07899	10700.53494	10702.19699	0.810739583	0.2966094503	1.033008523	0.2936330489	0.8126719141
20.97647059	10703.90728	10702.30318	10702.0623	10702.55923	10704.14262	0.8112828053	0.2968154589	1.03370004	0.2938344689	0.8132047131
20.98039216	10705.89183	10704.36965	10704.04561	10704.58352	10706.08825	0.8118260273	0.2970214678	1.034391557	0.294035889	0.813737512
20.98431373	10707.87637	10706.43611	10706.02892	10706.6078	10708.03388	0.8123692496	0.2972274765	1.035083074	0.294237309	0.814270311
20.98823529	10709.86091	10708.50257	10708.01223	10708.63209	10709.97951	0.8129124717	0.2974334851	1.035774591	0.2944387292	0.81480311
20.99215686	10711.84546	10710.56903	10709.99553	10710.65638	10711.92514	0.8134556939	0.2976394939	1.036466108	0.2946401493	0.8153359091
20.99607843	10713.83	10712.63549	10711.97884	10712.68067	10713.87077	0.8139989161	0.2978455026	1.037157625	0.2948415693	0.8158687081
21	10715.81454	10714.70195	10713.96215	10714.70496	10715.8164	0.8145421382	0.2980515114	1.037849143	0.2950429894	0.816401507
21.00416667	10717.42859	10716.89276	10716.43999	10716.85221	10717.39069	0.444593681	0.1739063327	0.5440101067	0.1722810428	0.4455908349
21.00833333	10719.41289	10718.95931	10718.42363	10718.87658	10719.33608	0.4448899839	0.1740264937	0.5443723324	0.1723985441	0.4458814509
21.0125	10721.39719	10721.02585	10720.40727	10720.90095	10721.28147	0.4451862867	0.1741466544	0.5447345583	0.1725160455	0.4461720671
21.01666667	10723.38148	10723.0924	10722.3909	10722.92533	10723.22685	0.4454825896	0.1742668154	0.545096784	0.1726335467	0.4464626833
21.02083333	10725.36578	10725.15895	10724.37454	10724.9497	10725.17224	0.4457788927	0.1743869762	0.5454590096	0.1727510481	0.4467532995
21.025	10727.35008	10727.22549	10726.35818	10726.97407	10727.11763	0.4460751956	0.1745071371	0.5458212353	0.1728685494	0.4470439157
21.02916667	10729.33437	10729.29204	10728.34182	10728.99844	10729.06302	0.4463714985	0.1746272981	0.546183461	0.1729860507	0.4473345319
21.03333333	10731.31867	10731.35859	10730.32545	10731.02281	10731.9811	0.4466678013	0.1747474588	0.5465456869	0.1731035519	0.4477704562
21.0372549	10733.30296	10732.39186	10732.30909	10733.04719	10733.92649	0.4469641042	0.1748075394	0.5469079126	0.1732210532	0.4480610723
21.04117647	10735.28726	10734.45841	10734.29273	10735.07156	10735.87188	0.4472604073	0.1749277001	0.5472701382	0.1733385544	0.4483516885
21.04509804	10737.27156	10736.52495	10736.27637	10737.09593	10737.81727	0.4475567102	0.175047861	0.5476323639	0.1734560557	0.4486423046
21.04901961	10739.25585	10738.5915	10738.26001	10739.1203	10739.76266	0.447853013	0.175168022	0.5479945897	0.173573557	0.4489329208
21.05306122	10741.24015	10740.65805	10740.24364	10741.14468	10741.70805	0.448149316	0.175288183	0.5483568153	0.1736910584	0.4492235369
21.05714286	10743.22445	10742.72459	10742.22728	10743.16905	10743.65344	0.448445619	0.1754083436	0.5487190411	0.1738085597	0.4495141532
21.06122449	10745.20874	10744.79114	10744.21092	10745.19342	10745.59882	0.4487419219	0.1755285045	0.5490812668	0.1739260608	0.4498047693
21.06530612	10747.19304	10746.85768	10746.19456	10747.21779	10747.54421	0.4490382248	0.1756486655	0.5494434925	0.1740435622	0.4500953855
21.06938776	10749.17733	10748.92423	10748.17819	10749.24217	10749.4896	0.4493345276	0.1757688264	0.5498057183	0.1741610634	0.4503860017
21.07346939	10751.16163	10750.99078	10750.16183	10751.26654	10751.43499	0.4496308306	0.1758889873	0.550167944	0.1742785647	0.4506766179
21.07755102	10753.14593	10753.05732	10752.14547	10753.29091	10753.38038	0.4499271335	0.1760091481	0.5505301698	0.1743960661	0.4509672341
21.08163265	10755.13022	10755.12387	10754.12911	10755.31528	10755.32577	0.4502234364	0.176129309	0.5508923955	0.1745135674	0.4512578501
21.08571429	10757.11452	10757.19042	10756.11275	10757.33965	10757.27116	0.4505197394	0.1762494699	0.5512546211	0.1746310686	0.4515484663
21.08979592	10759.09882	10759.25696	10758.09638	10759.36403	10759.21654	0.4508160424	0.1763696308	0.5516168468	0.1747485699	0.4518390825
21.09387755	10761.08311	10761.32351	10760.08002	10761.3884	10761.16193	0.4511123453	0.1764897915	0.5519790725	0.1748660713	0.4521296988
21.09795918	10763.06741	10763.39006	10762.06366	10763.41277	10763.10732	0.4514086481	0.1766099525	0.5523412984	0.1749835724	0.4524203149
21.102	10766.04385	10764.42333	10765.03912	10764.42496	10766.02541	0.4518531026	0.1766700329	0.5528846368	0.1750423231	0.4528562392
21.106	10768.02815	10766.48988	10767.02275	10766.44933	10767.97079	0.4521494055	0.1767901938	0.5532468625	0.1751598244	0.4531468553
21.11	10770.01245	10768.55642	10769.00639	10768.4737	10769.91618	0.4524457083	0.1769103547	0.5536090884	0.1752773258	0.4534374715
21.114	10771.99674	10770.62297	10770.99003	10770.49807	10771.86157	0.4527420113	0.1770305155	0.5539713141	0.1753948269	0.4537280876
21.118	10773.98104	10772.68952	10772.97367	10772.52245	10773.80696	0.4530383143	0.1771506764	0.5543335397	0.1755123282	0.4540187038
21.122	10775.96533	10774.75606	10774.9573	10774.54682	10775.75235	0.4533346171	0.1772708373	0.5546957655	0.1756298295	0.4543093201
21.126	10777.94963	10776.82261	10776.94094	10776.57119	10777.69774	0.4536309202	0.1773909981	0.5550579911	0.1757473308	0.4545999362
21.13	10779.93393	10778.88916	10778.92458	10778.59556	10779.64313	0.453927223	0.1775111591	0.555420217	0.1758648321	0.4548905524
21.134	10781.91822	10780.9557	10780.90822	10780.61994	10781.58851	0.454223526	0.1776313199	0.5557824426	0.1759823334	0.4551811685
21.138	10783.90252	10783.02225	10782.89186	10782.64431	10783.5339	0.4545198289	0.1777514808	0.5561446683	0.1760998347	0.4554717846
21.142	10785.88682	10785.0888	10784.87549	10784.66868	10785.47929	0.4548161319	0.1778716416	0.556506894	0.1762173361	0.4557624009
21.146	10787.87111	10787.15534	10786.85913	10786.69305	10787.42468	0.4551124348	0.1779918026	0.5568691197	0.1763348373	0.4560530171
21.15	10789.85541	10789.22189	10788.84277	10788.71743	10789.37007	0.4554087377	0.1781119634	0.5572313455	0.1764523385	0.4563436332
21.154	10791.83971	10790.25516	10790.82641	10790.7418	10791.31546	0.4557050405	0.178172044	0.5575935713	0.1765698399	0.4566342493
21.158	10793.824	10792.32171	10792.81004	10792.76617	10793.26085	0.4560013435	0.1782922048	0.5579557969	0.1766873411	0.4569248656
21.162	10795.8083	10794.38825	10794.79368	10794.79054	10795.20624	0.4562976465	0.1784123656	0.5583180226	0.1768048424	0.4572154817
21.166	10797.79259	10796.4548	10796.77732	10796.81491	10797.15162	0.4565939493	0.1785325265	0.5586802484	0.1769223438	0.4575060979
21.17	10799.77689	10798.52135	10798.76096	10798.83929	10799.09701	0.4568902522	0.1786526874	0.5590424741	0.177039845	0.4577967141
21.174	10801.76119	10800.58789	10800.7446	10800.86366	10801.0424	0.4571865553	0.1787728483	0.5594046997	0.1771573463	0.4580873302
21.178	10803.74548	10802.65444	10802.72823	10802.88803	10802.98779	0.4574828581	0.1788930091	0.5597669256	0.1772748477	0.4583779465
21.182	10805.72978	10804.72099	10804.71187	10804.9124	10804.93318	0.457779161	0.17901317	0.5601291513	0.1773923489	0.4586685626
21.186	10807.71408	10806.78753	10806.69551	10806.93678	10806.87857	0.458075464	0.1791333309	0.5604913769	0.1775098502	0.4589591787
21.19	10809.69837	10808.85408	10808.67915	10808.96115	10808.82396	0.458371767	0.1792534918	0.5608536026	0.1776273514	0.459249795
21.194	10811.68267	10810.92063	10810.66278	10810.98552	10810.76934	0.4586680699	0.1793736525	0.5612158283	0.1777448528	0.4595404112
21.198	10813.66696	10812.98717	10812.64642	10813.00989	10812.71473	0.4589643728	0.1794938135	0.5615780541	0.177862354	0.4598310272
21.20204082	10815.65126	10814.02045	10814.63006	10815.03427	10815.63282	0.4592606755	0.1795538939	0.56194028	0.1779798553	0.4602669515
21.20612245	10817.63556	10816.08699	10816.6137	10817.05864	10817.5782	0.4595569785	0.1796740547	0.5623025056	0.1780973567	0.4605575677
21.21020408	10819.61985	10818.15354	10818.59734	10819.08301	10819.52359	0.4598532815	0.1797942157	0.5626647313	0.1782148578	0.4608481839
21.21428571	10821.60415	10820.22009	10820.58097	10821.10738	10821.46898	0.4601495845	0.1799143765	0.5630269569	0.1783323591	0.4611388
21.21836735	10823.58845	10822.28663	10822.56461	10823.13175	10823.41437	0.4604458873	0.1800345374	0.5633891828	0.1784498604	0.4614294162
21.22244898	10825.57274	10824.35318	10824.54825	10825.15613	10825.35976	0.4607421903	0.1801546983	0.5637514084	0.1785673617	0.4617200323
21.22653061	10827.55704	10826.41973	10826.53189	10827.1805	10827.30515	0.4610384933	0.1802748591	0.5641136341	0.178684863	0.4620106485
21.23061224	10829.54133	10828.48627	10828.51552	10829.20487	10829.25054	0.4613347961	0.1803950201	0.5644758599	0.1788023643	0.4623012648
21.23469388	10831.52563	10830.55282	10830.49916	10831.22924	10831.19593	0.4616310991	0.1805151809	0.5648380855	0.1789198657	0.462591881
21.23877551	10833.50993	10832.61936	10832.4828	10833.25362	10833.14131	0.4619274019	0.1806353418	0.5652003114	0.1790373669	0.462882497
21.24285714	10835.49422	10834.68591	10834.46644	10835.27799	10835.0867	0.462223705	0.1807555026	0.565562537	0.1791548682	0.4631731133
21.24693878	10837.47852	10836.75246	10836.45008	10837.30236	10837.03209	0.4625200078	0.1808756636	0.5659247628	0.1792723695	0.4634637294
21.25098039	10839.46282	10838.819	10838.43371	10838.31455	10839.95017	0.4628163108	0.1809958244	0.5662869884	0.1793311201	0.4638996537
21.25490196	10841.44711	10840.88555	10840.41735	10840.33892	10841.89556	0.4631126138	0.1811159852	0.5666492141	0.1794486214	0.4641902699
21.25882353	10843.43141	10842.9521	10842.40099	10842.36329	10843.84095	0.4634089167	0.1812361462	0.5670114398	0.1795661227	0.4644808861
21.2627451	10845.41571	10845.01864	10844.38463	10844.38766	10845.78634	0.4637052195	0.181356307	0.5673736657	0.1796836241	0.4647715023
21.26666667	10847.4	10847.08519	10846.36826	10846.41204	10847.73173	0.4640015224	0.1814764679	0.5677358914	0.1798011253	0.4650621184
21.27083333	10849.3843	10849.15174	10848.3519	10848.43641	10849.67712	0.4642978254	0.1815966288	0.568098117	0.1799186265	0.4653527346
21.275	10851.36859	10851.21828	10850.33554	10850.46078	10851.62251	0.4645941284	0.1817167896	0.5684603427	0.1800361278	0.4656433508
21.27916667	10853.35289	10853.28483	10852.31918	10852.48515	10853.56789	0.4648904312	0.1818369506	0.5688225685	0.1801536291	0.4659339669
21.28333333	10855.33719	10855.35138	10854.30282	10854.50952	10855.51328	0.4651867341	0.1819571115	0.5691847943	0.1802711305	0.466224583
21.2875	10857.32148	10857.41792	10856.28645	10856.5339	10857.45867	0.4654830371	0.1820772722	0.5695470199	0.1803886317	0.4665151993
21.29166667	10859.30578	10859.48447	10858.27009	10858.55827	10859.40406	0.4657793401	0.1821974331	0.5699092456	0.180506133	0.4668058155
21.29583333	10861.29008	10861.55102	10860.25373	10860.58264	10861.34945	0.466075643	0.1823175941	0.5702714713	0.1806236342	0.4670964315
21.3	10864.26652	10863.61756	10863.22919	10863.6192	10864.26753	0.4665200974	0.1824377549	0.5708148099	0.1807998862	0.4675323559
21.30392157	10865.25867	10864.65084	10864.221	10864.63139	10866.21292	0.4666682488	0.1824978355	0.5709959227	0.1808586368	0.4678229721
21.30784314	10867.24296	10866.71738	10866.20464	10866.65576	10868.15831	0.4669645518	0.1826179963	0.5713581485	0.1809761382	0.4681135881
21.31176471	10869.22726	10868.78393	10868.18828	10868.68013	10870.1037	0.4672608547	0.1827381571	0.5717203742	0.1810936394	0.4684042043
21.31568627	10871.21156	10870.85048	10870.17192	10870.7045	10872.04909	0.4675571576	0.182858318	0.5720825999	0.1812111407	0.4686948206
21.31960784	10873.19585	10872.91702	10872.15556	10872.72888	10873.99448	0.4678534605	0.1829784789	0.5724448256	0.181328642	0.4689854367
21.32352941	10875.18015	10874.98357	10874.13919	10874.75325	10875.93986	0.4681497634	0.1830986397	0.5728070514	0.1814461433	0.4692760529
21.32745098	10877.16445	10877.05011	10876.12283	10876.77762	10877.88525	0.4684460663	0.1832188006	0.5731692772	0.1815636447	0.469566669
21.33137255	10879.14874	10879.11666	10878.10647	10878.80199	10879.83064	0.4687423692	0.1833389614	0.5735315029	0.1816811459	0.4698572853
21.33541667	10881.13304	10881.18321	10880.09011	10880.82636	10881.77603	0.4690386721	0.1834591223	0.5738937286	0.1817986472	0.4701479015
21.33958333	10883.11733	10883.24975	10882.07374	10882.85074	10883.72142	0.4693349751	0.1835792832	0.5742559543	0.1819161484	0.4704385175
21.34375	10885.10163	10885.3163	10884.05738	10884.87511	10885.66681	0.4696312781	0.1836994441	0.5746181799	0.1820336497	0.4707291338
21.34791667	10887.08593	10887.38285	10886.04102	10886.89948	10887.6122	0.469927581	0.183819605	0.5749804056	0.182151151	0.4710197499
21.352	10890.06237	10888.41612	10889.01648	10888.92385	10889.55758	0.4703720352	0.1838796854	0.5755237444	0.1822686523	0.4713103661
21.356	10892.04667	10890.48267	10891.00011	10890.94823	10891.50297	0.4706683383	0.1839998464	0.5758859699	0.1823861536	0.4716009823
21.36	10894.03096	10892.54921	10892.98375	10892.9726	10893.44836	0.4709646411	0.1841200072	0.5762481958	0.182503655	0.4718915985
21.364	10896.01526	10894.61576	10894.96739	10894.99697	10895.39375	0.4712609442	0.184240168	0.5766104214	0.1826211561	0.4721822147
21.368	10897.99956	10896.68231	10896.95103	10897.02134	10897.33914	0.471557247	0.184360329	0.5769726472	0.1827386574	0.4724728307
21.372	10899.98385	10898.74885	10898.93467	10899.04572	10899.28453	0.47185355	0.1844804898	0.5773348728	0.1828561588	0.472763447
21.376	10901.96815	10900.8154	10900.9183	10901.07009	10901.22992	0.472149853	0.1846006506	0.5776970985	0.18297366	0.4730540632
21.38	10903.95245	10902.88195	10902.90194	10903.09446	10903.17531	0.4724461558	0.1847208116	0.5780593244	0.1830911613	0.4733446793
21.384	10905.93674	10904.94849	10904.88558	10905.11883	10905.12069	0.4727424588	0.1848409725	0.57842155	0.1832086626	0.4736352955
21.388	10907.92104	10907.01504	10906.86922	10907.1432	10907.06608	0.4730387616	0.1849611333	0.5787837758	0.183326164	0.4739259116
21.392	10909.90534	10909.08159	10908.85285	10909.16758	10909.01147	0.4733350645	0.1850812941	0.5791460015	0.1834436653	0.4742165279
21.396	10911.88963	10911.14813	10910.83649	10911.19195	10910.95686	0.4736313675	0.185201455	0.5795082272	0.1835611665	0.4745071439
21.4	10913.87393	10913.21468	10912.82013	10913.21632	10913.87494	0.4739276705	0.1853216159	0.5798704528	0.1836786677	0.4749430683
21.404	10915.85822	10914.24795	10914.80377	10914.22851	10915.82033	0.4742239733	0.1853816965	0.5802326787	0.1837374186	0.4752336843
21.408	10917.84252	10916.3145	10916.78741	10916.25288	10917.76572	0.4745202763	0.1855018573	0.5805949043	0.1838549198	0.4755243005
21.412	10919.82682	10918.38104	10918.77104	10918.27725	10919.71111	0.4748165793	0.1856220181	0.58095713	0.1839724211	0.4758149167
21.416	10921.81111	10920.44759	10920.75468	10920.30162	10921.6565	0.4751128821	0.185742179	0.5813193558	0.1840899223	0.476105533
21.42	10923.79541	10922.51414	10922.73832	10922.326	10923.60189	0.475409185	0.1858623399	0.5816815815	0.1842074235	0.4763961491
21.424	10925.77971	10924.58068	10924.72196	10924.35037	10925.54728	0.4757054881	0.1859825007	0.5820438071	0.1843249249	0.4766867653
21.428	10927.764	10926.64723	10926.70559	10926.37474	10927.49266	0.476001791	0.1861026616	0.5824060329	0.1844424261	0.4769773815
21.432	10929.7483	10928.71378	10928.68923	10928.39911	10929.43805	0.4762980939	0.1862228226	0.5827682586	0.1845599275	0.4772679976
21.436	10931.73259	10930.78032	10930.67287	10930.42349	10931.38344	0.4765943967	0.1863429833	0.5831304844	0.1846774287	0.4775586139
21.44	10933.71689	10932.84687	10932.65651	10932.44786	10933.32883	0.4768906996	0.1864631444	0.5834927101	0.18479493	0.4778492299
21.444	10935.70119	10934.91342	10934.64015	10934.47223	10935.27422	0.4771870027	0.1865833052	0.5838549357	0.1849124313	0.4781398462
21.448	10937.68548	10936.97996	10936.62378	10936.4966	10937.21961	0.4774833055	0.1867034661	0.5842171616	0.1850299326	0.4784304624
21.45208333	10939.66978	10939.04651	10938.60742	10938.52098	10939.165	0.4777796085	0.186823627	0.5845793872	0.1851474338	0.4787210785
21.45625	10941.65408	10941.11306	10940.59106	10940.54535	10941.11038	0.4780759113	0.1869437877	0.584941613	0.1852649351	0.4790116946
21.46041667	10943.63837	10943.1796	10942.5747	10942.56972	10943.05577	0.4783722144	0.1870639486	0.5853038386	0.1853824364	0.4793023109
21.46458333	10945.62267	10945.24615	10944.55833	10944.59409	10945.00116	0.4786685173	0.1871841095	0.5856660643	0.1854999378	0.4795929271
21.46862745	10947.60696	10946.27942	10946.54197	10946.61846	10947.91924	0.4789648201	0.18724419	0.5860282902	0.185617439	0.4800288513
21.47254902	10949.59126	10948.34597	10948.52561	10948.64284	10949.86463	0.479261123	0.1873643509	0.5863905159	0.1857349403	0.4803194674
21.47647059	10951.57556	10950.41252	10950.50925	10950.66721	10951.81002	0.4795574261	0.1874845116	0.5867527415	0.1858524416	0.4806100836
21.48039216	10953.55985	10952.47906	10952.49289	10952.69158	10953.75541	0.479853729	0.1876046726	0.5871149672	0.1859699429	0.4809006998
21.48431373	10955.54415	10954.54561	10954.47652	10954.71595	10955.7008	0.4801500319	0.1877248335	0.5874771929	0.1860874441	0.4811913159
21.48823529	10957.52845	10956.61216	10956.46016	10956.74033	10957.64619	0.4804463347	0.1878449944	0.5878394187	0.1862049455	0.4814819322
21.49215686	10959.51274	10958.6787	10958.4438	10958.7647	10959.59158	0.4807426378	0.1879651551	0.5882016444	0.1863224468	0.4817725484
21.49607843	10961.49704	10960.74525	10960.42744	10960.78907	10961.53697	0.4810389406	0.1880853161	0.5885638702	0.1864399481	0.4820631644
21.5	10963.48134	10962.81179	10962.41107	10962.81344	10963.48235	0.4813352436	0.1882054769	0.5889260958	0.1865574493	0.4823537807
21.50416667	10965.46563	10964.87834	10964.39471	10964.83781	10965.42774	0.4816315465	0.1883256378	0.5892883215	0.1866749506	0.4826443967
21.50833333	10967.44993	10966.94489	10966.37835	10966.86219	10967.37313	0.4819278495	0.1884457988	0.5896505472	0.1867924518	0.4829350131
21.5125	10969.43422	10969.01143	10968.36199	10968.88656	10969.31852	0.4822241523	0.1885659595	0.5900127731	0.1869099532	0.4832256291
21.51666667	10971.41852	10971.07798	10970.34563	10970.91093	10971.26391	0.4825204552	0.1886861204	0.5903749988	0.1870274544	0.4835162454
21.52083333	10973.40282	10973.14453	10972.32926	10972.9353	10973.2093	0.4828167582	0.1888062814	0.5907372244	0.1871449558	0.4838068615
21.525	10975.38711	10975.21107	10974.3129	10974.95968	10975.15469	0.4831130612	0.1889264421	0.5910994501	0.1872624571	0.4840974776
21.52916667	10977.37141	10977.27762	10976.29654	10976.98405	10977.10007	0.4834093641	0.189046603	0.5914616758	0.1873799583	0.4843880938
21.53333333	10979.35571	10978.31089	10978.28018	10979.00842	10980.01816	0.483705667	0.1891066835	0.5918239015	0.1874974596	0.4848240182
21.5372549	10981.34	10980.37744	10980.26381	10981.03279	10981.96355	0.4840019698	0.1892268444	0.5921861274	0.187614961	0.4851146343
21.54117647	10983.3243	10982.44399	10982.24745	10983.05717	10983.90893	0.4842982729	0.1893470052	0.592548353	0.1877324623	0.4854052505
21.54509804	10985.30859	10984.51053	10984.23109	10985.08154	10985.85432	0.4845945757	0.1894671662	0.5929105788	0.1878499635	0.4856958666
21.54901961	10987.29289	10986.57708	10986.21473	10987.10591	10987.79971	0.4848908786	0.189587327	0.5932728045	0.1879674647	0.4859864828
21.55306122	10989.27719	10988.64363	10988.19836	10989.13028	10989.7451	0.4851871815	0.1897074878	0.5936350302	0.188084966	0.4862770989
21.55714286	10991.26148	10990.71017	10990.182	10991.15465	10991.69049	0.4854834846	0.1898276488	0.5939972558	0.1882024673	0.4865677151
21.56122449	10993.24578	10992.77672	10992.16564	10993.17903	10993.63588	0.4857797874	0.1899478096	0.5943594817	0.1883199686	0.4868583313
21.56530612	10995.23008	10994.84327	10994.14928	10995.2034	10995.58127	0.4860760903	0.1900679705	0.5947217074	0.18843747	0.4871489474
21.56938776	10997.21437	10996.90981	10996.13292	10997.22777	10997.52666	0.4863723932	0.1901881313	0.5950839331	0.1885549713	0.4874395636
21.57346939	10999.19867	10998.97636	10998.11655	10999.25214	10999.47204	0.4866686962	0.1903082924	0.5954461588	0.1886724724	0.4877301798
21.57755102	11001.18296	11001.0429	11000.10019	11001.27652	11001.41743	0.4869649991	0.1904284531	0.5958083845	0.1887899738	0.4880207961
21.58163265	11003.16726	11003.10945	11002.08383	11003.30089	11003.36282	0.4872613021	0.1905486141	0.5961706101	0.1889074751	0.4883114122
21.58571429	11005.15156	11005.176	11004.06747	11005.32526	11005.30821	0.487557605	0.1906687748	0.5965328359	0.1890249764	0.4886020283
21.58979592	11007.13585	11007.24254	11006.0511	11007.34963	11007.2536	0.4878539079	0.1907889357	0.5968950617	0.1891424777	0.4888926446
21.59387755	11009.12015	11009.30909	11008.03474	11009.37401	11009.19899	0.4881502108	0.1909090966	0.5972572874	0.189259979	0.4891832608
21.59795918	11011.10445	11011.37564	11010.01838	11011.39838	11011.14438	0.4884465138	0.1910292575	0.597619513	0.1893774802	0.4894738769
21.602	11014.08089	11012.40891	11012.99384	11012.41056	11014.06246	0.4888909682	0.1910893379	0.5981628516	0.1894362308	0.4899098012
21.606	11016.06519	11014.47546	11014.97747	11014.43494	11016.00785	0.4891872711	0.1912094988	0.5985250773	0.1895537322	0.4902004173
21.61	11018.04948	11016.542	11016.96111	11016.45931	11017.95324	0.4894835739	0.1913296598	0.5988873031	0.1896712335	0.4904910334
21.614	11020.03378	11018.60855	11018.94475	11018.48368	11019.89862	0.4897798769	0.1914498206	0.5992495289	0.1897887348	0.4907816497
21.618	11022.01808	11020.6751	11020.92839	11020.50805	11021.84401	0.4900761798	0.1915699814	0.5996117546	0.189906236	0.4910722658
21.622	11024.00237	11022.74164	11022.91203	11022.53243	11023.7894	0.4903724827	0.1916901423	0.5999739803	0.1900237373	0.4913628819
21.626	11025.98667	11024.80819	11024.89566	11024.5568	11025.73479	0.4906687857	0.1918103032	0.6003362059	0.1901412385	0.4916534981
21.63	11027.97097	11026.87474	11026.8793	11026.58117	11027.68018	0.4909650886	0.1919304641	0.6006984317	0.1902587398	0.4919441144
21.634	11029.95526	11028.94128	11028.86294	11028.60554	11029.62557	0.4912613916	0.192050625	0.6010606573	0.1903762412	0.4922347306
21.638	11031.93956	11031.00783	11030.84658	11030.62991	11031.57096	0.4915576945	0.1921707859	0.6014228831	0.1904937425	0.4925253467
21.642	11033.92385	11033.07438	11032.83021	11032.65429	11033.51635	0.4918539973	0.1922909467	0.6017851089	0.1906112438	0.4928159629
21.646	11035.90815	11035.14092	11034.81385	11034.67866	11035.46173	0.4921503003	0.1924111075	0.6021473346	0.190728745	0.4931065791
21.65	11037.89245	11037.20747	11036.79749	11036.70303	11037.40712	0.4924466033	0.1925312684	0.6025095602	0.1908462463	0.4933971953
21.654	11039.87674	11038.24074	11038.78113	11038.7274	11039.35251	0.4927429062	0.1925913489	0.6028717859	0.1909637477	0.4936878114
21.658	11041.86104	11040.30729	11040.76477	11040.75178	11041.2979	0.4930392091	0.1927115097	0.6032340117	0.191081249	0.4939784275
21.662	11043.84534	11042.37383	11042.7484	11042.77615	11043.24329	0.4933355121	0.1928316707	0.6035962374	0.1911987501	0.4942690438
21.666	11045.82963	11044.44038	11044.73204	11044.80052	11045.18868	0.4936318149	0.1929518315	0.6039584632	0.1913162515	0.4945596598
21.67	11047.81393	11046.50693	11046.71568	11046.82489	11047.13407	0.4939281178	0.1930719925	0.6043206889	0.1914337527	0.4948502761
21.674	11049.79822	11048.57347	11048.69932	11048.84927	11049.07945	0.4942244208	0.1931921534	0.6046829145	0.191551254	0.4951408923
21.678	11051.78252	11050.64002	11050.68295	11050.87364	11051.02484	0.4945207237	0.1933123141	0.6050451404	0.1916687553	0.4954315084
21.682	11053.76682	11052.70657	11052.66659	11052.89801	11052.97023	0.4948170267	0.193432475	0.605407366	0.1917862566	0.4957221246
21.686	11055.75111	11054.77311	11054.65023	11054.92238	11054.91562	0.4951133296	0.193552636	0.6057695917	0.1919037579	0.4960127407
21.69	11057.73541	11056.83966	11056.63387	11056.94675	11056.86101	0.4954096324	0.1936727967	0.6061318175	0.1920212593	0.4963033569
21.694	11059.71971	11058.90621	11058.61751	11058.97113	11058.8064	0.4957059355	0.1937929576	0.6064940431	0.1921387604	0.4965939732
21.698	11061.704	11060.97275	11060.60114	11060.9955	11060.75179	0.4960022383	0.1939131186	0.6068562689	0.1922562617	0.4968845892
21.70204082	11063.6883	11062.00603	11062.58478	11063.01987	11063.66987	0.4962985412	0.1939731989	0.6072184947	0.192373763	0.4973205136
21.70612245	11065.67259	11064.07257	11064.56842	11065.04424	11065.61526	0.4965948441	0.1940933599	0.6075807204	0.1924912644	0.4976111297
21.71020408	11067.65689	11066.13912	11066.55206	11067.06862	11067.56065	0.4968911472	0.1942135208	0.607942946	0.1926087656	0.4979017458
21.71428571	11069.64119	11068.20567	11068.53569	11069.09299	11069.50604	0.49718745	0.1943336815	0.6083051718	0.192726267	0.498192362
21.71836735	11071.62548	11070.27221	11070.51933	11071.11736	11071.45142	0.497483753	0.1944538424	0.6086673974	0.1928437682	0.4984829782
21.72244898	11073.60978	11072.33876	11072.50297	11073.14173	11073.39681	0.4977800559	0.1945740033	0.6090296231	0.1929612695	0.4987735945
21.72653061	11075.59408	11074.40531	11074.48661	11075.1661	11075.3422	0.4980763588	0.1946941642	0.609391849	0.1930787708	0.4990642105
21.73061224	11077.57837	11076.47185	11076.47025	11077.19048	11077.28759	0.4983726618	0.1948143251	0.6097540746	0.1931962721	0.4993548268
21.73469388	11079.56267	11078.5384	11078.45388	11079.21485	11079.23298	0.4986689647	0.194934486	0.6101163003	0.1933137734	0.499645443
21.73877551	11081.54697	11080.60495	11080.43752	11081.23922	11081.17837	0.4989652676	0.1950546468	0.610478526	0.1934312747	0.4999360591
21.74285714	11083.53126	11082.67149	11082.42116	11083.26359	11083.12376	0.4992615705	0.1951748077	0.6108407519	0.1935487759	0.5002266753
21.74693878	11085.51556	11084.73804	11084.4048	11085.28797	11085.06914	0.4995578734	0.1952949687	0.6112029776	0.1936662773	0.5005172914
21.75098039	11087.49985	11086.80458	11086.38843	11086.30015	11087.98723	0.4998541764	0.1954151294	0.6115652032	0.1937250278	0.5009532157
21.75490196	11089.48415	11088.87113	11088.37207	11088.32452	11089.93262	0.5001504793	0.1955352904	0.6119274289	0.1938425291	0.5012438318
21.75882353	11091.46845	11090.93768	11090.35571	11090.3489	11091.87801	0.5004467823	0.1956554513	0.6122896546	0.1939600305	0.5015344481
21.7627451	11093.45274	11093.00422	11092.33935	11092.37327	11093.82339	0.5007430852	0.1957756122	0.6126518803	0.1940775318	0.5018250643
21.76666667	11095.43704	11095.07077	11094.32299	11094.39764	11095.76878	0.501039388	0.1958957729	0.6130141062	0.1941950331	0.5021156804
21.77083333	11097.42134	11097.13732	11096.30662	11096.42201	11097.71417	0.5013356909	0.1960159338	0.6133763319	0.1943125344	0.5024062966
21.775	11099.40563	11099.20386	11098.29026	11098.44639	11099.65956	0.5016319939	0.1961360948	0.6137385576	0.1944300357	0.5026969128
21.77916667	11101.38993	11101.27041	11100.2739	11100.47076	11101.60495	0.5019282968	0.1962562556	0.6141007833	0.1945475368	0.5029875289
21.78333333	11103.37422	11103.33696	11102.25754	11102.49513	11103.55034	0.5022245997	0.1963764165	0.614463009	0.1946650382	0.5032781451
21.7875	11105.35852	11105.4035	11104.24117	11104.5195	11105.49573	0.5025209026	0.1964965773	0.6148252348	0.1947825395	0.5035687613
21.79166667	11107.34282	11107.47005	11106.22481	11106.54388	11107.44111	0.5028172057	0.1966167382	0.6151874604	0.1949000408	0.5038593774
21.79583333	11109.32711	11109.5366	11108.20845	11108.56825	11109.3865	0.5031135085	0.1967368991	0.6155496862	0.1950175421	0.5041499935
21.8	11112.30356	11111.60314	11111.18391	11111.60481	11112.30459	0.503557963	0.19685706	0.6160930247	0.1951937939	0.5045859179
21.80392157	11113.29571	11112.63642	11112.17573	11112.61699	11114.24997	0.5037061144	0.1969171404	0.6162741375	0.1952525448	0.5048765339
21.80784314	11115.28	11114.70296	11114.15936	11114.64136	11116.19536	0.5040024174	0.1970373014	0.6166363632	0.1953700458	0.5051671503
21.81176471	11117.2643	11116.76951	11116.143	11116.66574	11118.14075	0.5042987203	0.1971574621	0.616998589	0.1954875472	0.5054577663
21.81568627	11119.2486	11118.83606	11118.12664	11118.69011	11120.08614	0.5045950231	0.1972776231	0.6173608148	0.1956050485	0.5057483825
21.81960784	11121.23289	11120.9026	11120.11028	11120.71448	11122.03153	0.504891326	0.197397784	0.6177230405	0.1957225497	0.5060389988
21.82352941	11123.21719	11122.96915	11122.09391	11122.73885	11123.97692	0.5051876291	0.1975179449	0.6180852661	0.1958400511	0.5063296148
21.82745098	11125.20148	11125.0357	11124.07755	11124.76323	11125.92231	0.5054839319	0.1976381057	0.6184474919	0.1959575523	0.506620231
21.83137255	11127.18578	11127.10224	11126.06119	11126.7876	11127.8677	0.5057802349	0.1977582665	0.6188097175	0.1960750536	0.5069108472
21.83541667	11129.17008	11129.16879	11128.04483	11128.81197	11129.81308	0.5060765378	0.1978784274	0.6191719433	0.1961925549	0.5072014635
21.83958333	11131.15437	11131.23533	11130.02847	11130.83634	11131.75847	0.5063728407	0.1979985884	0.6195341691	0.1963100563	0.5074920796
21.84375	11133.13867	11133.30188	11132.0121	11132.86072	11133.70386	0.5066691437	0.1981187492	0.6198963947	0.1964275575	0.5077826958
21.84791667	11135.12297	11135.36843	11133.99574	11134.88509	11135.64925	0.5069654466	0.1982389101	0.6202586204	0.1965450587	0.508073312
21.852	11138.09941	11136.4017	11136.9712	11136.90946	11137.59464	0.507409901	0.1982989905	0.620801959	0.19666256	0.5083639281
21.856	11140.08371	11138.46825	11138.95484	11138.93383	11139.54003	0.5077062039	0.1984191513	0.6211641847	0.1967800614	0.5086545442
21.86	11142.068	11140.53479	11140.93847	11140.9582	11141.48542	0.5080025068	0.1985393123	0.6215264104	0.1968975627	0.5089451605
21.864	11144.0523	11142.60134	11142.92211	11142.98258	11143.4308	0.5082988098	0.1986594732	0.6218886361	0.197015064	0.5092357766
21.868	11146.0366	11144.66789	11144.90575	11145.00695	11145.37619	0.5085951126	0.1987796339	0.622250862	0.1971325652	0.5095263928
21.872	11148.02089	11146.73443	11146.88939	11147.03132	11147.32158	0.5088914156	0.1988997948	0.6226130876	0.1972500665	0.5098170089
21.876	11150.00519	11148.80098	11148.87302	11149.05569	11149.26697	0.5091877185	0.1990199557	0.6229753133	0.1973675678	0.5101076252
21.88	11151.98948	11150.86753	11150.85666	11151.08007	11151.21236	0.5094840214	0.1991401167	0.6233375391	0.1974850691	0.5103982413
21.884	11153.97378	11152.93407	11152.8403	11153.10444	11153.15775	0.5097803244	0.1992602776	0.6236997647	0.1976025703	0.5106888574
21.888	11155.95808	11155.00062	11154.82394	11155.12881	11155.10314	0.5100766273	0.1993804383	0.6240619905	0.1977200716	0.5109794737
21.892	11157.94237	11157.06717	11156.80758	11157.15318	11157.04852	0.5103729302	0.1995005992	0.6244242162	0.197837573	0.5112700899
21.896	11159.92667	11159.13371	11158.79121	11159.17756	11158.99391	0.5106692331	0.1996207602	0.624786442	0.1979550742	0.5115607061
21.9	11161.91097	11161.20026	11160.77485	11161.20193	11161.912	0.5109655361	0.199740921	0.6251486676	0.1980725755	0.5119966303
21.904	11163.89526	11162.23353	11162.75849	11162.21411	11163.85739	0.511261839	0.1998010016	0.6255108933	0.1981313263	0.5122872463
21.908	11165.87956	11164.30008	11164.74213	11164.23849	11165.80277	0.5115581419	0.1999211624	0.6258731191	0.1982488275	0.5125778627
21.912	11167.86385	11166.36663	11166.72576	11166.26286	11167.74816	0.5118544449	0.2000413233	0.6262353448	0.1983663287	0.5128684787
21.916	11169.84815	11168.43317	11168.7094	11168.28723	11169.69355	0.5121507477	0.2001614841	0.6265975706	0.1984838301	0.513159095
21.92	11171.83245	11170.49972	11170.69304	11170.3116	11171.63894	0.5124470507	0.200281645	0.6269597962	0.1986013313	0.5134497111
21.924	11173.81674	11172.56626	11172.67668	11172.33598	11173.58433	0.5127433536	0.2004018058	0.6273220219	0.1987188325	0.5137403273
21.928	11175.80104	11174.63281	11174.66032	11174.36035	11175.52972	0.5130396565	0.2005219666	0.6276842477	0.1988363338	0.5140309435
21.932	11177.78534	11176.69936	11176.64395	11176.38472	11177.47511	0.5133359595	0.2006421276	0.6280464734	0.1989538352	0.5143215597
21.936	11179.76963	11178.7659	11178.62759	11178.40909	11179.42049	0.5136322623	0.2007622884	0.6284086992	0.1990713365	0.5146121759
21.94	11181.75393	11180.83245	11180.61123	11180.43346	11181.36588	0.5139285652	0.2008824493	0.6287709249	0.1991888378	0.514902792
21.944	11183.73822	11182.899	11182.59487	11182.45784	11183.31127	0.5142248683	0.2010026103	0.6291331505	0.199306339	0.5151934081
21.948	11185.72252	11184.96554	11184.5785	11184.48221	11185.25666	0.5145211711	0.2011227711	0.6294953763	0.1994238404	0.5154840243
21.95208333	11187.70682	11187.03209	11186.56214	11186.50658	11187.20205	0.514817474	0.2012429321	0.6298576021	0.1995413416	0.5157746405
21.95625	11189.69111	11189.09864	11188.54578	11188.53095	11189.14744	0.5151137769	0.2013630928	0.6302198278	0.199658843	0.5160652566
21.96041667	11191.67541	11191.16518	11190.52942	11190.55533	11191.09283	0.5154100799	0.2014832536	0.6305820535	0.1997763441	0.5163558729
21.96458333	11193.65971	11193.23173	11192.51306	11192.5797	11193.03822	0.5157063829	0.2016034146	0.6309442791	0.1998938454	0.5166464891
21.96862745	11195.644	11194.265	11194.49669	11194.60407	11195.9563	0.5160026858	0.2016634951	0.6313065048	0.2000113467	0.5170824133
21.97254902	11197.6283	11196.33155	11196.48033	11196.62844	11197.90169	0.5162989887	0.2017836558	0.6316687305	0.200128848	0.5173730295
21.97647059	11199.6126	11198.3981	11198.46397	11198.65281	11199.84708	0.5165952916	0.2019038167	0.6320309564	0.2002463493	0.5176636456
21.98039216	11201.59689	11200.46464	11200.44761	11200.67719	11201.79246	0.5168915946	0.2020239777	0.632393182	0.2003638506	0.5179542617
21.98431373	11203.58119	11202.53119	11202.43124	11202.70156	11203.73785	0.5171878974	0.2021441386	0.6327554078	0.2004813519	0.5182448779
21.98823529	11205.56548	11204.59774	11204.41488	11204.72593	11205.68324	0.5174842004	0.2022642995	0.6331176334	0.2005988533	0.5185354941
21.99215686	11207.54978	11206.66428	11206.39852	11206.7503	11207.62863	0.5177805033	0.2023844602	0.6334798592	0.2007163545	0.5188261104
21.99607843	11209.53408	11208.73083	11208.38216	11208.77468	11209.57402	0.5180768062	0.2025046212	0.633842085	0.2008338557	0.5191167265
22	11211.51837	11210.79738	11210.3658	11210.79905	11211.51941	0.5183731091	0.2026247821	0.6342043107	0.2009513571	0.5194073426
22.00416667	11213.26254	11212.96045	11212.63788	11212.91918	11213.2242	0.278544349	0.106214938	0.3461243937	0.1053109888	0.2790991034
22.00833333	11215.2467	11215.02706	11214.62168	11214.94361	11215.16945	0.2787034746	0.1062778815	0.3463219708	0.1053725359	0.2792551754
22.0125	11217.23086	11217.09366	11216.60548	11216.96804	11217.11471	0.2788626003	0.106340825	0.3465195479	0.1054340829	0.2794112474
22.01666667	11219.21502	11219.16026	11218.58928	11218.99246	11219.05996	0.2790217258	0.1064037685	0.3467171252	0.10549563	0.2795673193
22.02083333	11221.19918	11221.22687	11220.57309	11221.01689	11221.00521	0.2791808516	0.1064667119	0.3469147022	0.1055571771	0.2797233914
22.025	11223.18334	11223.29347	11222.55689	11223.04132	11222.95047	0.2793399772	0.1065296553	0.3471122795	0.1056187242	0.2798794632
22.02916667	11225.1675	11225.36007	11224.54069	11225.06575	11224.89572	0.2794991028	0.1065925989	0.3473098566	0.1056802715	0.2800355353
22.03333333	11227.15166	11227.42668	11226.52449	11227.09018	11227.8136	0.2796582286	0.1066555424	0.3475074336	0.1057418185	0.2802696431
22.0372549	11229.13582	11228.45998	11228.50829	11229.1146	11229.75886	0.2798173541	0.1066870142	0.3477050109	0.1058033657	0.280425715
22.04117647	11231.11998	11230.52658	11230.4921	11231.13903	11231.70411	0.2799764799	0.1067499577	0.3479025879	0.1058649128	0.280581787
22.04509804	11233.10414	11232.59319	11232.4759	11233.16346	11233.64937	0.2801356056	0.106812901	0.3481001651	0.1059264599	0.280737859
22.04901961	11235.08829	11234.65979	11234.4597	11235.18789	11235.59462	0.2802947311	0.1068758445	0.3482977423	0.1059880069	0.280893931
22.05306122	11237.07245	11236.72639	11236.4435	11237.21232	11237.53987	0.2804538569	0.1069387882	0.3484953193	0.106049554	0.2810500029
22.05714286	11239.05661	11238.793	11238.42731	11239.23675	11239.48513	0.2806129826	0.1070017315	0.3486928965	0.1061111011	0.2812060748
22.06122449	11241.04077	11240.8596	11240.41111	11241.26117	11241.43038	0.2807721082	0.1070646751	0.3488904736	0.1061726483	0.2813621468
22.06530612	11243.02493	11242.92621	11242.39491	11243.2856	11243.37564	0.2809312338	0.1071276185	0.3490880509	0.1062341954	0.2815182188
22.06938776	11245.00909	11244.99281	11244.37871	11245.31003	11245.32089	0.2810903595	0.1071905619	0.3492856279	0.1062957424	0.2816742907
22.07346939	11246.99325	11247.05941	11246.36252	11247.33446	11247.26614	0.2812494852	0.1072535054	0.349483205	0.1063572896	0.2818303626
22.07755102	11248.97741	11249.12602	11248.34632	11249.35889	11249.2114	0.2814086109	0.1073164489	0.3496807822	0.1064188367	0.2819864345
22.08163265	11250.96157	11251.19262	11250.33012	11251.38332	11251.15665	0.2815677364	0.1073793925	0.3498783594	0.1064803837	0.2821425064
22.08571429	11252.94573	11253.25922	11252.31392	11253.40774	11253.10191	0.2817268622	0.1074423359	0.3500759365	0.1065419308	0.2822985784
22.08979592	11254.92989	11255.32583	11254.29773	11255.43217	11255.04716	0.2818859878	0.1075052793	0.3502735136	0.1066034779	0.2824546505
22.09387755	11256.91405	11257.39243	11256.28153	11257.4566	11256.99241	0.2820451134	0.1075682228	0.3504710909	0.1066650251	0.2826107224
22.09795918	11258.8982	11259.45904	11258.26533	11259.48103	11258.93767	0.2822042392	0.1076311663	0.3506686679	0.1067265721	0.2827667942
22.102	11261.87444	11260.49234	11261.24103	11260.49324	11261.85555	0.2824429274	0.1076626381	0.3509650338	0.1067573457	0.2830009022
22.106	11263.8586	11262.55894	11263.22484	11262.51767	11263.8008	0.2826020533	0.1077255815	0.3511626107	0.1068188928	0.2831569742
22.11	11265.84276	11264.62554	11265.20864	11264.5421	11265.74606	0.2827611789	0.1077885251	0.351360188	0.10688044	0.2833130462
22.114	11267.82692	11266.69215	11267.19244	11266.56653	11267.69131	0.2829203046	0.1078514686	0.351557765	0.106941987	0.2834691181
22.118	11269.81108	11268.75875	11269.17624	11268.59096	11269.63657	0.2830794302	0.1079144121	0.3517553423	0.1070035341	0.28362519
22.122	11271.79524	11270.82536	11271.16005	11270.61538	11271.58182	0.283238556	0.1079773556	0.3519529193	0.1070650813	0.2837812619
22.126	11273.7794	11272.89196	11273.14385	11272.63981	11273.52707	0.2833976816	0.108040299	0.3521504964	0.1071266283	0.2839373338
22.13	11275.76356	11274.95856	11275.12765	11274.66424	11275.47233	0.2835568073	0.1081032426	0.3523480736	0.1071881756	0.2840934059
22.134	11277.74772	11277.02517	11277.11145	11276.68867	11277.41758	0.2837159329	0.108166186	0.3525456507	0.1072497226	0.2842494777
22.138	11279.73188	11279.09177	11279.09526	11278.7131	11279.36284	0.2838750586	0.1082291295	0.3527432279	0.1073112696	0.2844055498
22.142	11281.71603	11281.15837	11281.07906	11280.73753	11281.30809	0.2840341841	0.1082920729	0.3529408051	0.1073728168	0.2845616217
22.146	11283.70019	11283.22498	11283.06286	11282.76195	11283.25335	0.2841933099	0.1083550164	0.3531383821	0.1074343639	0.2847176937
22.15	11285.68435	11285.29158	11285.04666	11284.78638	11285.1986	0.2843524356	0.1084179599	0.3533359593	0.1074959109	0.2848737656
22.154	11287.66851	11286.32488	11287.03047	11286.81081	11287.14385	0.2845115612	0.1084494318	0.3535335364	0.107557458	0.2850298376
22.158	11289.65267	11288.39149	11289.01427	11288.83524	11289.08911	0.2846706869	0.1085123752	0.3537311136	0.1076190051	0.2851859094
22.162	11291.63683	11290.45809	11290.99807	11290.85967	11291.03436	0.2848298126	0.1085753187	0.3539286907	0.1076805522	0.2853419815
22.166	11293.62099	11292.5247	11292.98187	11292.88409	11292.97962	0.2849889381	0.1086382621	0.3541262679	0.1077420994	0.2854980534
22.17	11295.60515	11294.5913	11294.96568	11294.90852	11294.92487	0.2851480639	0.1087012055	0.354323845	0.1078036464	0.2856541253
22.174	11297.58931	11296.6579	11296.94948	11296.93295	11296.87012	0.2853071895	0.1087641492	0.3545214221	0.1078651937	0.2858101972
22.178	11299.57347	11298.72451	11298.93328	11298.95738	11298.81538	0.2854663152	0.1088270925	0.3547189993	0.1079267406	0.2859662692
22.182	11301.55763	11300.79111	11300.91708	11300.98181	11300.76063	0.2856254409	0.108890036	0.3549165764	0.1079882878	0.2861223412
22.186	11303.54178	11302.85771	11302.90089	11303.00624	11302.70589	0.2857845664	0.1089529796	0.3551141536	0.1080498349	0.286278413
22.19	11305.52594	11304.92432	11304.88469	11305.03066	11304.65114	0.2859436921	0.109015923	0.3553117308	0.108111382	0.2864344851
22.194	11307.5101	11306.99092	11306.86849	11307.05509	11306.59639	0.2861028177	0.1090788666	0.3555093079	0.108172929	0.286590557
22.198	11309.49426	11309.05752	11308.85229	11309.07952	11308.54165	0.2862619434	0.1091418099	0.3557068851	0.1082344763	0.286746629
22.20204082	11311.47842	11310.09083	11310.8361	11311.10395	11311.45953	0.2864210692	0.1091732817	0.3559044621	0.1082960232	0.2869807368
22.20612245	11313.46258	11312.15743	11312.8199	11313.12838	11313.40478	0.2865801947	0.1092362252	0.3561020393	0.1083575705	0.2871368089
22.21020408	11315.44674	11314.22403	11314.8037	11315.15281	11315.35004	0.2867393205	0.1092991687	0.3562996164	0.1084191176	0.2872928807
22.21428571	11317.4309	11316.29064	11316.7875	11317.17723	11317.29529	0.2868984461	0.1093621121	0.3564971935	0.1084806646	0.2874489528
22.21836735	11319.41506	11318.35724	11318.77131	11319.20166	11319.24055	0.2870575717	0.1094250556	0.3566947708	0.1085422117	0.2876050247
22.22244898	11321.39922	11320.42385	11320.75511	11321.22609	11321.1858	0.2872166973	0.1094879992	0.3568923479	0.1086037589	0.2877610967
22.22653061	11323.38338	11322.49045	11322.73891	11323.25052	11323.13105	0.287375823	0.1095509426	0.3570899251	0.1086653059	0.2879171686
22.23061224	11325.36753	11324.55705	11324.72271	11325.27495	11325.07631	0.2875349488	0.1096138862	0.3572875021	0.1087268531	0.2880732404
22.23469388	11327.35169	11326.62366	11326.70651	11327.29937	11327.02156	0.2876940744	0.1096768297	0.3574850792	0.1087884002	0.2882293125
22.23877551	11329.33585	11328.69026	11328.69032	11329.3238	11328.96682	0.2878532	0.109739773	0.3576826565	0.1088499472	0.2883853844
22.24285714	11331.32001	11330.75686	11330.67412	11331.34823	11330.91207	0.2880123258	0.1098027165	0.3578802335	0.1089114943	0.2885414563
22.24693878	11333.30417	11332.82347	11332.65792	11333.37266	11332.85732	0.2881714513	0.10986566	0.3580778108	0.1089730415	0.2886975283
22.25098039	11335.28833	11334.89007	11334.64172	11334.38487	11335.77521	0.2883305771	0.1099286035	0.3582753878	0.1090038149	0.2889316362
22.25490196	11337.27249	11336.95668	11336.62553	11336.4093	11337.72046	0.2884897027	0.109991547	0.3584729649	0.1090653621	0.2890877082
22.25882353	11339.25665	11339.02328	11338.60933	11338.43373	11339.66571	0.2886488284	0.1100544906	0.3586705421	0.1091269093	0.2892437801
22.2627451	11341.24081	11341.08988	11340.59313	11340.45816	11341.61097	0.2888079541	0.110117434	0.3588681192	0.1091884562	0.2893998521
22.26666667	11343.22497	11343.15649	11342.57693	11342.48259	11343.55622	0.2889670796	0.1101803774	0.3590656965	0.1092500034	0.2895559241
22.27083333	11345.20913	11345.22309	11344.56074	11344.50701	11345.50148	0.2891262053	0.110243321	0.3592632736	0.1093115506	0.289711996
22.275	11347.19329	11347.28969	11346.54454	11346.53144	11347.44673	0.289285331	0.1103062644	0.3594608506	0.1093730977	0.2898680679
22.27916667	11349.17744	11349.3563	11348.52834	11348.55587	11349.39198	0.2894444566	0.110369208	0.3596584279	0.1094346447	0.2900241398
22.28333333	11351.1616	11351.4229	11350.51214	11350.5803	11351.33724	0.2896035822	0.1104321515	0.359856005	0.1094961918	0.2901802118
22.2875	11353.14576	11353.4895	11352.49595	11352.60473	11353.28249	0.2897627079	0.1104950949	0.3600535822	0.1095577389	0.2903362838
22.29166667	11355.12992	11355.55611	11354.47975	11354.62916	11355.22775	0.2899218336	0.1105580383	0.3602511593	0.1096192861	0.2904923557
22.29583333	11357.11408	11357.62271	11356.46355	11356.65358	11357.173	0.2900809592	0.1106209818	0.3604487364	0.1096808332	0.2906484277
22.3	11360.09032	11359.68932	11359.43925	11359.69023	11360.09088	0.2903196478	0.1106839253	0.3607451021	0.1097731537	0.2908825356
22.30392157	11361.0824	11360.72262	11360.43116	11360.70244	11362.03614	0.2903992104	0.110715397	0.3608438908	0.1098039275	0.2910386076
22.30784314	11363.06656	11362.78922	11362.41496	11362.72687	11363.98139	0.2905583363	0.1107783406	0.3610414677	0.1098654745	0.2911946794
22.31176471	11365.05072	11364.85583	11364.39876	11364.7513	11365.92664	0.2907174619	0.1108412841	0.361239045	0.1099270216	0.2913507514
22.31568627	11367.03488	11366.92243	11366.38256	11366.77573	11367.8719	0.2908765876	0.1109042275	0.361436622	0.1099885687	0.2915068233
22.31960784	11369.01904	11368.98903	11368.36637	11368.80015	11369.81715	0.2910357133	0.1109671711	0.3616341992	0.1100501159	0.2916628952
22.32352941	11371.00319	11371.05564	11370.35017	11370.82458	11371.76241	0.2911948388	0.1110301146	0.3618317764	0.1101116628	0.2918189673
22.32745098	11372.98735	11373.12224	11372.33397	11372.84901	11373.70766	0.2913539646	0.111093058	0.3620293534	0.1101732099	0.2919750391
22.33137255	11374.97151	11375.18884	11374.31777	11374.87344	11375.65292	0.2915130903	0.1111560015	0.3622269306	0.110234757	0.2921311111
22.33541667	11376.95567	11377.25545	11376.30158	11376.89787	11377.59817	0.2916722159	0.111218945	0.3624245077	0.1102963042	0.292287183
22.33958333	11378.93983	11379.32205	11378.28538	11378.9223	11379.54342	0.2918313415	0.1112818886	0.362622085	0.1103578512	0.292443255
22.34375	11380.92399	11381.38866	11380.26918	11380.94672	11381.48868	0.2919904671	0.1113448319	0.3628196621	0.1104193984	0.2925993269
22.34791667	11382.90815	11383.45526	11382.25298	11382.97115	11383.43393	0.2921495929	0.1114077755	0.3630172391	0.1104809454	0.2927553989
22.352	11385.88439	11384.48856	11385.22869	11384.99558	11385.37919	0.2923882814	0.1114392471	0.3633136049	0.1105424925	0.2929114709
22.356	11387.86855	11386.55516	11387.21249	11387.02001	11387.32444	0.292547407	0.1115021907	0.3635111821	0.1106040397	0.2930675428
22.36	11389.85271	11388.62177	11389.19629	11389.04444	11389.26969	0.2927065326	0.1115651342	0.3637087592	0.1106655867	0.2932236148
22.364	11391.83687	11390.68837	11391.18009	11391.06886	11391.21495	0.2928656584	0.1116280775	0.3639063363	0.1107271339	0.2933796867
22.368	11393.82102	11392.75498	11393.1639	11393.09329	11393.1602	0.2930247839	0.111691021	0.3641039135	0.1107886809	0.2935357587
22.372	11395.80518	11394.82158	11395.1477	11395.11772	11395.10546	0.2931839097	0.1117539646	0.3643014906	0.1108502281	0.2936918307
22.376	11397.78934	11396.88818	11397.1315	11397.14215	11397.05071	0.2933430353	0.111816908	0.3644990678	0.1109117752	0.2938479026
22.38	11399.7735	11398.95479	11399.1153	11399.16658	11398.99596	0.293502161	0.1118798515	0.3646966448	0.1109733223	0.2940039745
22.384	11401.75766	11401.02139	11401.09911	11401.19101	11400.94122	0.2936612867	0.1119427951	0.364894222	0.1110348693	0.2941600464
22.388	11403.74182	11403.08799	11403.08291	11403.21543	11402.88647	0.2938204122	0.1120057385	0.3650917992	0.1110964166	0.2943161183
22.392	11405.72598	11405.1546	11405.06671	11405.23986	11404.83173	0.293979538	0.1120686819	0.3652893763	0.1111579637	0.2944721903
22.396	11407.71014	11407.2212	11407.05051	11407.26429	11406.77698	0.2941386637	0.1121316255	0.3654869534	0.1112195107	0.2946282622
22.4	11409.6943	11409.28781	11409.03432	11409.28872	11409.69486	0.2942977893	0.1121945689	0.3656845306	0.1112810578	0.2948623702
22.404	11411.67846	11410.32111	11411.01812	11410.30093	11411.64012	0.2944569149	0.1122260408	0.3658821078	0.1113118315	0.295018442
22.408	11413.66262	11412.38771	11413.00192	11412.32536	11413.58537	0.2946160406	0.1122889842	0.3660796848	0.1113733784	0.2951745142
22.412	11415.64678	11414.45431	11414.98572	11414.34979	11415.53062	0.2947751663	0.1123519276	0.366277262	0.1114349255	0.295330586
22.416	11417.63093	11416.52092	11416.96953	11416.37422	11417.47588	0.2949342919	0.1124148712	0.3664748392	0.1114964726	0.2954866579
22.42	11419.61509	11418.58752	11418.95333	11418.39865	11419.42113	0.2950934176	0.1124778147	0.3666724162	0.1115580199	0.2956427299
22.424	11421.59925	11420.65413	11420.93713	11420.42307	11421.36639	0.2952525433	0.1125407581	0.3668699934	0.1116195668	0.2957988019
22.428	11423.58341	11422.72073	11422.92093	11422.4475	11423.31164	0.2954116688	0.1126037017	0.3670675706	0.1116811139	0.2959548738
22.432	11425.56757	11424.78733	11424.90473	11424.47193	11425.2569	0.2955707945	0.1126666451	0.3672651478	0.1117426612	0.2961109458
22.436	11427.55173	11426.85394	11426.88854	11426.49636	11427.20215	0.2957299203	0.1127295885	0.3674627248	0.1118042081	0.2962670177
22.44	11429.53589	11428.92054	11428.87234	11428.52079	11429.1474	0.2958890458	0.1127925322	0.3676603021	0.1118657554	0.2964230897
22.444	11431.52005	11430.98714	11430.85614	11430.54522	11431.09266	0.2960481715	0.1128554755	0.3678578792	0.1119273024	0.2965791616
22.448	11433.50421	11433.05375	11432.83994	11432.56964	11433.03791	0.2962072972	0.112918419	0.3680554562	0.1119888495	0.2967352336
22.45208333	11435.48837	11435.12035	11434.82375	11434.59407	11434.98317	0.2963664229	0.1129813627	0.3682530334	0.1120503966	0.2968913056
22.45625	11437.47253	11437.18696	11436.80755	11436.6185	11436.92842	0.2965255485	0.1130443059	0.3684506106	0.1121119437	0.2970473774
22.46041667	11439.45668	11439.25356	11438.79135	11438.64293	11438.87367	0.2966846741	0.1131072494	0.3686481878	0.1121734908	0.2972034495
22.46458333	11441.44084	11441.32016	11440.77515	11440.66736	11440.81893	0.2968437998	0.113170193	0.3688457649	0.1122350379	0.2973595213
22.46862745	11443.425	11442.35347	11442.75896	11442.69179	11443.73681	0.2970029255	0.1132016647	0.3690433419	0.112296585	0.2975936292
22.47254902	11445.40916	11444.42007	11444.74276	11444.71621	11445.68206	0.2971620512	0.1132646082	0.3692409191	0.1123581322	0.2977497012
22.47647059	11447.39332	11446.48667	11446.72656	11446.74064	11447.62732	0.2973211768	0.1133275516	0.3694384963	0.1124196792	0.2979057731
22.48039216	11449.37748	11448.55328	11448.71036	11448.76507	11449.57257	0.2974803025	0.1133904952	0.3696360733	0.1124812263	0.2980618451
22.48431373	11451.36164	11450.61988	11450.69417	11450.7895	11451.51783	0.2976394282	0.1134534387	0.3698336505	0.1125427734	0.298217917
22.48823529	11453.3458	11452.68648	11452.67797	11452.81393	11453.46308	0.2977985538	0.1135163821	0.3700312276	0.1126043206	0.298373989
22.49215686	11455.32996	11454.75309	11454.66177	11454.83835	11455.40833	0.2979576794	0.1135793256	0.3702288049	0.1126658677	0.298530061
22.49607843	11457.31412	11456.81969	11456.64557	11456.86278	11457.35359	0.2981168051	0.1136422692	0.370426382	0.1127274148	0.2986861329
22.5	11459.29828	11458.88629	11458.62938	11458.88721	11459.29884	0.2982759308	0.1137052125	0.3706239591	0.1127889618	0.2988422049
22.50416667	11461.28244	11460.9529	11460.61318	11460.91164	11461.2441	0.2984350564	0.1137681561	0.3708215363	0.1128505089	0.2989982769
22.50833333	11463.26659	11463.0195	11462.59698	11462.93607	11463.18935	0.2985941821	0.1138310996	0.3710191133	0.1129120561	0.2991543488
22.5125	11465.25075	11465.08611	11464.58078	11464.9605	11465.1346	0.2987533077	0.1138940431	0.3712166906	0.1129736031	0.2993104207
22.51666667	11467.23491	11467.15271	11466.56459	11466.98492	11467.07986	0.2989124334	0.1139569865	0.3714142677	0.1130351502	0.2994664927
22.52083333	11469.21907	11469.21931	11468.54839	11469.00935	11469.02511	0.299071559	0.1140199301	0.3716118449	0.1130966974	0.2996225647
22.525	11471.20323	11471.28592	11470.53219	11471.03378	11470.97037	0.2992306848	0.1140828735	0.3718094219	0.1131582445	0.2997786366
22.52916667	11473.18739	11473.35252	11472.51599	11473.05821	11472.91562	0.2993898104	0.114145817	0.372006999	0.1132197917	0.2999347085
22.53333333	11475.17155	11475.41912	11474.4998	11475.08264	11475.8335	0.299548936	0.1142087605	0.3722045763	0.1132813387	0.3001688164
22.5372549	11477.15571	11476.45243	11476.4836	11477.10707	11477.77876	0.2997080618	0.1142402323	0.3724021533	0.1133428857	0.3003248883
22.54117647	11479.13987	11478.51903	11478.4674	11479.13149	11479.72401	0.2998671873	0.1143031758	0.3725997306	0.1134044328	0.3004809603
22.54509804	11481.12403	11480.58563	11480.4512	11481.15592	11481.66926	0.300026313	0.1143661191	0.3727973077	0.11346598	0.3006370322
22.54901961	11483.10819	11482.65224	11482.43501	11483.18035	11483.61452	0.3001854386	0.1144290627	0.3729948848	0.1135275271	0.3007931042
22.55306122	11485.09234	11484.71884	11484.41881	11485.20478	11485.55977	0.3003445642	0.1144920061	0.3731924621	0.1135890741	0.3009491761
22.55714286	11487.0765	11486.78545	11486.40261	11487.22921	11487.50503	0.3005036901	0.1145549496	0.373390039	0.1136506214	0.3011052482
22.56122449	11489.06066	11488.85205	11488.38641	11489.25363	11489.45028	0.3006628157	0.1146178932	0.3735876161	0.1137121685	0.30126132
22.56530612	11491.04482	11490.91865	11490.37021	11491.27806	11491.39554	0.3008219414	0.1146808366	0.3737851933	0.1137737156	0.301417392
22.56938776	11493.02898	11492.98526	11492.35402	11493.30249	11493.34079	0.3009810671	0.1147437801	0.3739827704	0.1138352627	0.3015734639
22.57346939	11495.01314	11495.05186	11494.33782	11495.32692	11495.28604	0.3011401927	0.1148067237	0.3741803476	0.1138968097	0.3017295359
22.57755102	11496.9973	11497.11846	11496.32162	11497.35135	11497.2313	0.3012993184	0.1148696671	0.3743779247	0.1139583569	0.3018856078
22.58163265	11498.98146	11499.18507	11498.30542	11499.37578	11499.17655	0.3014584439	0.1149326105	0.374575502	0.114019904	0.3020416798
22.58571429	11500.96562	11501.25167	11500.28923	11501.4002	11501.12181	0.3016175697	0.1149955541	0.374773079	0.114081451	0.3021977517
22.58979592	11502.94978	11503.31827	11502.27303	11503.42463	11503.06706	0.3017766953	0.1150584976	0.3749706561	0.1141429981	0.3023538236
22.59387755	11504.93394	11505.38488	11504.25683	11505.44906	11505.01231	0.301935821	0.115121441	0.3751682333	0.1142045453	0.3025098957
22.59795918	11506.91809	11507.45148	11506.24063	11507.47349	11506.95757	0.3020949467	0.1151843844	0.3753658104	0.1142660923	0.3026659675
22.602	11509.89433	11508.48478	11509.21634	11508.4857	11509.87545	0.3023336349	0.1152158562	0.3756621763	0.1142968658	0.3029000754
22.606	11511.87849	11510.55139	11511.20014	11510.51013	11511.8207	0.3024927608	0.1152787996	0.3758597533	0.114358413	0.3030561475
22.61	11513.86265	11512.61799	11513.18394	11512.53456	11513.76596	0.3026518865	0.1153417432	0.3760573304	0.1144199602	0.3032122194
22.614	11515.84681	11514.6846	11515.16775	11514.55899	11515.71121	0.3028110121	0.1154046867	0.3762549075	0.1144815073	0.3033682913
22.618	11517.83097	11516.7512	11517.15155	11516.58342	11517.65647	0.3029701377	0.1154676301	0.3764524848	0.1145430542	0.3035243633
22.622	11519.81513	11518.8178	11519.13535	11518.60784	11519.60172	0.3031292635	0.1155305737	0.3766500618	0.1146046013	0.3036804352
22.626	11521.79929	11520.88441	11521.11915	11520.63227	11521.54697	0.3032883891	0.1155935172	0.376847639	0.1146661486	0.3038365072
22.63	11523.78345	11522.95101	11523.10295	11522.6567	11523.49223	0.3034475148	0.1156564606	0.3770452161	0.1147276956	0.3039925792
22.634	11525.76761	11525.01761	11525.08676	11524.68113	11525.43748	0.3036066403	0.1157194041	0.3772427934	0.1147892427	0.304148651
22.638	11527.75177	11527.08422	11527.07056	11526.70556	11527.38274	0.3037657661	0.1157823476	0.3774403704	0.1148507899	0.304304723
22.642	11529.73592	11529.15082	11529.05436	11528.72999	11529.32799	0.3039248918	0.115845291	0.3776379475	0.1149123369	0.304460795
22.646	11531.72008	11531.21743	11531.03816	11530.75441	11531.27324	0.3040840174	0.1159082345	0.3778355247	0.1149738841	0.304616867
22.65	11533.70424	11533.28403	11533.02197	11532.77884	11533.2185	0.3042431431	0.115971178	0.3780331018	0.1150354311	0.3047729389
22.654	11535.6884	11534.31733	11535.00577	11534.80327	11535.16375	0.3044022686	0.1160026499	0.3782306791	0.1150969782	0.3049290108
22.658	11537.67256	11536.38393	11536.98957	11536.8277	11537.10901	0.3045613944	0.1160655932	0.3784282561	0.1151585254	0.3050850827
22.662	11539.65672	11538.45054	11538.97337	11538.85213	11539.05426	0.3047205201	0.1161285368	0.3786258332	0.1152200725	0.3052411546
22.666	11541.64088	11540.51714	11540.95718	11540.87656	11540.99951	0.3048796456	0.1161914802	0.3788234105	0.1152816196	0.3053972266
22.67	11543.62504	11542.58375	11542.94098	11542.90098	11542.94477	0.3050387714	0.1162544236	0.3790209875	0.1153431667	0.3055532987
22.674	11545.6092	11544.65035	11544.92478	11544.92541	11544.89002	0.3051978969	0.1163173673	0.3792185648	0.1154047138	0.3057093705
22.678	11547.59336	11546.71695	11546.90858	11546.94984	11546.83528	0.3053570226	0.1163803106	0.3794161419	0.1154662608	0.3058654426
22.682	11549.57752	11548.78356	11548.89239	11548.97427	11548.78053	0.3055161484	0.1164432542	0.3796137189	0.1155278079	0.3060215144
22.686	11551.56168	11550.85016	11550.87619	11550.9987	11550.72579	0.3056752739	0.1165061976	0.3798112962	0.1155893551	0.3061775863
22.69	11553.54583	11552.91676	11552.85999	11553.02312	11552.67104	0.3058343997	0.116569141	0.3800088732	0.1156509022	0.3063336584
22.694	11555.52999	11554.98337	11554.84379	11555.04755	11554.61629	0.3059935252	0.1166320846	0.3802064505	0.1157124493	0.3064897303
22.698	11557.51415	11557.04997	11556.8276	11557.07198	11556.56155	0.306152651	0.1166950281	0.3804040275	0.1157739964	0.3066458023
22.70204082	11559.49831	11558.08327	11558.8114	11559.09641	11559.47943	0.3063117767	0.1167264998	0.3806016046	0.1158355436	0.3068799102
22.70612245	11561.48247	11560.14988	11560.7952	11561.12084	11561.42468	0.3064709022	0.1167894432	0.3807991819	0.1158970905	0.3070359821
22.71020408	11563.46663	11562.21648	11562.779	11563.14527	11563.36994	0.3066300279	0.1168523868	0.380996759	0.1159586376	0.3071920541
22.71428571	11565.45079	11564.28308	11564.76281	11565.16969	11565.31519	0.3067891535	0.1169153302	0.3811943362	0.1160201848	0.3073481259
22.71836735	11567.43495	11566.34969	11566.74661	11567.19412	11567.26045	0.3069482793	0.1169782738	0.3813919132	0.1160817318	0.3075041979
22.72244898	11569.41911	11568.41629	11568.73041	11569.21855	11569.2057	0.3071074049	0.1170412173	0.3815894904	0.116143279	0.3076602699
22.72653061	11571.40327	11570.4829	11570.71421	11571.24298	11571.15095	0.3072665306	0.1171041607	0.3817870675	0.116204826	0.3078163418
22.73061224	11573.38743	11572.5495	11572.69802	11573.26741	11573.09621	0.3074256562	0.1171671043	0.3819846447	0.1162663731	0.3079724138
22.73469388	11575.37158	11574.6161	11574.68182	11575.29184	11575.04146	0.3075847819	0.1172300477	0.3821822218	0.1163279204	0.3081284857
22.73877551	11577.35574	11576.68271	11576.66562	11577.31626	11576.98672	0.3077439076	0.1172929912	0.3823797989	0.1163894675	0.3082845576
22.74285714	11579.3399	11578.74931	11578.64942	11579.34069	11578.93197	0.3079030332	0.1173559346	0.3825773761	0.1164510145	0.3084406296
22.74693878	11581.32406	11580.81591	11580.63323	11581.36512	11580.87722	0.3080621588	0.1174188782	0.3827749533	0.1165125616	0.3085967015
22.75098039	11583.30822	11582.88252	11582.61703	11582.37733	11583.79511	0.3082212846	0.1174818216	0.3829725303	0.1165433351	0.3088308095
22.75490196	11585.29238	11584.94912	11584.60083	11584.40176	11585.74036	0.3083804101	0.1175447652	0.3831701076	0.1166048823	0.3089868815
22.75882353	11587.27654	11587.01573	11586.58463	11586.42619	11587.68561	0.3085395359	0.1176077086	0.3833676846	0.1166664294	0.3091429534
22.7627451	11589.2607	11589.08233	11588.56843	11588.45062	11589.63087	0.3086986614	0.117670652	0.3835652618	0.1167279765	0.3092990254
22.76666667	11591.24486	11591.14893	11590.55224	11590.47505	11591.57612	0.3088577871	0.1177335955	0.383762839	0.1167895236	0.3094550973
22.77083333	11593.22902	11593.21554	11592.53604	11592.49948	11593.52138	0.3090169128	0.1177965391	0.3839604161	0.1168510707	0.3096111693
22.775	11595.21318	11595.28214	11594.51984	11594.5239	11595.46663	0.3091760384	0.1178594825	0.3841579933	0.1169126177	0.3097672412
22.77916667	11597.19734	11597.34874	11596.50364	11596.54833	11597.41188	0.3093351642	0.1179224261	0.3843555703	0.1169741649	0.3099233131
22.78333333	11599.18149	11599.41535	11598.48745	11598.57276	11599.35714	0.3094942897	0.1179853696	0.3845531475	0.117035712	0.310079385
22.7875	11601.16565	11601.48195	11600.47125	11600.59719	11601.30239	0.3096534155	0.118048313	0.3847507246	0.1170972591	0.3102354571
22.79166667	11603.14981	11603.54856	11602.45505	11602.62162	11603.24765	0.3098125412	0.1181112564	0.3849483017	0.1171588063	0.3103915289
22.79583333	11605.13397	11605.61516	11604.43885	11604.64604	11605.1929	0.3099716668	0.1181742	0.3851458789	0.1172203532	0.3105476009
22.8	11608.11021	11607.68176	11607.41456	11607.68269	11608.11078	0.3102103553	0.1182371434	0.3854422446	0.1173126739	0.3107817089
22.80392157	11609.10229	11608.71506	11608.40646	11608.6949	11610.05604	0.3102899181	0.1182686151	0.3855410332	0.1173434475	0.3109377808
22.80784314	11611.08645	11610.78167	11610.39026	11610.71933	11612.00129	0.3104490437	0.1183315587	0.3857386104	0.1174049946	0.3110938528
22.81176471	11613.07061	11612.84827	11612.37406	11612.74376	11613.94654	0.3106081694	0.1183945022	0.3859361875	0.1174665418	0.3112499246
22.81568627	11615.05477	11614.91488	11614.35787	11614.76819	11615.8918	0.3107672951	0.1184574456	0.3861337646	0.1175280889	0.3114059966
22.81960784	11617.03893	11616.98148	11616.34167	11616.79261	11617.83705	0.3109264208	0.1185203892	0.3863313417	0.1175896361	0.3115620685
22.82352941	11619.02309	11619.04808	11618.32547	11618.81704	11619.78231	0.3110855465	0.1185833327	0.3865289188	0.1176511831	0.3117181406
22.82745098	11621.00724	11621.11469	11620.30927	11620.84147	11621.72756	0.3112446721	0.1186462761	0.386726496	0.1177127302	0.3118742124
22.83137255	11622.9914	11623.18129	11622.29308	11622.8659	11623.67281	0.3114037977	0.1187092195	0.3869240732	0.1177742773	0.3120302844
22.83541667	11624.97556	11625.24789	11624.27688	11624.89033	11625.61807	0.3115629234	0.1187721631	0.3871216503	0.1178358243	0.3121863564
22.83958333	11626.95972	11627.3145	11626.26068	11626.91476	11627.56332	0.3117220491	0.1188351066	0.3873192274	0.1178973715	0.3123424283
22.84375	11628.94388	11629.3811	11628.24448	11628.93918	11629.50858	0.3118811747	0.1188980501	0.3875168047	0.1179589185	0.3124985003
22.84791667	11630.92804	11631.44771	11630.22829	11630.96361	11631.45383	0.3120403004	0.1189609934	0.3877143817	0.1180204656	0.3126545721
22.852	11633.90428	11632.48101	11633.20399	11632.98804	11633.39909	0.3122789888	0.1189924652	0.3880107475	0.1180820127	0.3128106442
22.856	11635.88844	11634.54761	11635.18779	11635.01247	11635.34434	0.3124381146	0.1190554088	0.3882083245	0.1181435598	0.3129667162
22.86	11637.8726	11636.61421	11637.17159	11637.0369	11637.28959	0.3125972401	0.1191183523	0.3884059018	0.118205107	0.3131227881
22.864	11639.85676	11638.68082	11639.1554	11639.06133	11639.23485	0.3127563658	0.1191812956	0.3886034789	0.1182666541	0.31327886
22.868	11641.84092	11640.74742	11641.1392	11641.08575	11641.1801	0.3129154916	0.1192442391	0.388801056	0.1183282011	0.313434932
22.872	11643.82507	11642.81403	11643.123	11643.11018	11643.12536	0.3130746172	0.1193071827	0.3889986331	0.1183897482	0.3135910039
22.876	11645.80923	11644.88063	11645.1068	11645.13461	11645.07061	0.3132337428	0.1193701261	0.3891962103	0.1184512953	0.3137470759
22.88	11647.79339	11646.94723	11647.09061	11647.15904	11647.01586	0.3133928685	0.1194330697	0.3893937874	0.1185128425	0.3139031477
22.884	11649.77755	11649.01384	11649.07441	11649.18347	11648.96112	0.3135519942	0.1194960132	0.3895913645	0.1185743895	0.3140592197
22.888	11651.76171	11651.08044	11651.05821	11651.20789	11650.90637	0.3137111199	0.1195589565	0.3897889417	0.1186359367	0.3142152917
22.892	11653.74587	11653.14704	11653.04201	11653.23232	11652.85163	0.3138702455	0.1196219	0.3899865188	0.1186974838	0.3143713637
22.896	11655.73003	11655.21365	11655.02582	11655.25675	11654.79688	0.3140293711	0.1196848435	0.390184096	0.1187590309	0.3145274355
22.9	11657.71419	11657.28025	11657.00962	11657.28118	11657.71476	0.3141884968	0.119747787	0.3903816731	0.118820578	0.3147615435
22.904	11659.69835	11658.31355	11658.99342	11658.29339	11659.66002	0.3143476224	0.1197792587	0.3905792503	0.1188513517	0.3149176155
22.908	11661.68251	11660.38016	11660.97722	11660.31782	11661.60527	0.3145067482	0.1198422023	0.3907768274	0.1189128987	0.3150736874
22.912	11663.66667	11662.44676	11662.96103	11662.34225	11663.55052	0.3146658738	0.1199051457	0.3909744045	0.1189744457	0.3152297593
22.916	11665.65082	11664.51337	11664.94483	11664.36668	11665.49578	0.3148249994	0.1199680893	0.3911719817	0.1190359929	0.3153858313
22.92	11667.63498	11666.57997	11666.92863	11666.39111	11667.44103	0.3149841251	0.1200310328	0.3913695588	0.1190975399	0.3155419032
22.924	11669.61914	11668.64657	11668.91243	11668.41553	11669.38629	0.3151432507	0.1200939762	0.391567136	0.1191590871	0.3156979751
22.928	11671.6033	11670.71318	11670.89624	11670.43996	11671.33154	0.3153023765	0.1201569198	0.3917647131	0.1192206342	0.3158540472
22.932	11673.58746	11672.77978	11672.88004	11672.46439	11673.27679	0.315461502	0.1202198631	0.3919622903	0.1192821812	0.316010119
22.936	11675.57162	11674.84638	11674.86384	11674.48882	11675.22205	0.3156206278	0.1202828067	0.3921598673	0.1193437284	0.316166191
22.94	11677.55578	11676.91299	11676.84764	11676.51325	11677.1673	0.3157797534	0.1203457503	0.3923574445	0.1194052754	0.3163222629
22.944	11679.53994	11678.97959	11678.83144	11678.53768	11679.11256	0.315938879	0.1204086936	0.3925550217	0.1194668226	0.3164783349
22.948	11681.5241	11681.0462	11680.81525	11680.5621	11681.05781	0.3160980048	0.1204716372	0.3927525988	0.1195283696	0.3166344068
22.95208333	11683.50826	11683.1128	11682.79905	11682.58653	11683.00306	0.3162571304	0.1205345807	0.3929501759	0.1195899167	0.3167904788
22.95625	11685.49242	11685.1794	11684.78285	11684.61096	11684.94832	0.316416256	0.1205975241	0.3931477531	0.1196514638	0.3169465507
22.96041667	11687.47658	11687.24601	11686.76665	11686.63539	11686.89357	0.3165753817	0.1206604675	0.3933453302	0.119713011	0.3171026227
22.96458333	11689.46073	11689.31261	11688.75046	11688.65982	11688.83883	0.3167345074	0.1207234111	0.3935429073	0.1197745582	0.3172586946
22.96862745	11691.44489	11690.34591	11690.73426	11690.68425	11691.75671	0.3168936331	0.1207548828	0.3937404845	0.1198361052	0.3174928026
22.97254902	11693.42905	11692.41252	11692.71806	11692.70867	11693.70196	0.3170527586	0.1208178262	0.3939380617	0.1198976524	0.3176488746
22.97647059	11695.41321	11694.47912	11694.70186	11694.7331	11695.64722	0.3172118843	0.1208807697	0.3941356389	0.1199591994	0.3178049465
22.98039216	11697.39737	11696.54572	11696.68567	11696.75753	11697.59247	0.31737101	0.1209437132	0.3943332159	0.1200207465	0.3179610185
22.98431373	11699.38153	11698.61233	11698.66947	11698.78196	11699.53772	0.3175301357	0.1210066568	0.394530793	0.1200822936	0.3181170903
22.98823529	11701.36569	11700.67893	11700.65327	11700.80639	11701.48298	0.3176892614	0.1210696003	0.3947283702	0.1201438408	0.3182731624
22.99215686	11703.34985	11702.74553	11702.63707	11702.83082	11703.42823	0.3178483869	0.1211325436	0.3949259474	0.1202053879	0.3184292343
22.99607843	11705.33401	11704.81214	11704.62088	11704.85524	11705.37349	0.3180075127	0.1211954871	0.3951235244	0.120266935	0.3185853063
23	11707.31817	11706.87874	11706.60468	11706.87967	11707.31874	0.3181666382	0.1212584307	0.3953211017	0.1203284821	0.3187413781
23.00416667	11709.15597	11709.00049	11708.77159	11708.95882	11709.11738	0.1719691597	0.06617196377	0.2124087777	0.06566963996	0.1722774927
23.00833333	11711.14006	11711.06713	11710.75549	11710.98328	11711.06256	0.1720551242	0.06620629613	0.2125148841	0.06570321125	0.1723618075
23.0125	11713.12414	11713.13376	11712.73938	11713.00773	11713.00774	0.1721410886	0.06624062851	0.2126209904	0.06573678276	0.1724461221
23.01666667	11715.10823	11715.20039	11714.72327	11715.03219	11714.95292	0.1722270529	0.06627496088	0.2127270969	0.06577035405	0.1725304368
23.02083333	11717.09231	11717.26702	11716.70717	11717.05665	11716.8981	0.1723130174	0.06630929324	0.2128332032	0.06580392545	0.1726147514
23.025	11719.0764	11719.33366	11718.69106	11719.0811	11718.84329	0.1723989818	0.06634362562	0.2129393096	0.06583749696	0.1726990661
23.02916667	11721.06048	11721.40029	11720.67495	11721.10556	11720.78847	0.1724849462	0.06637795798	0.2130454159	0.06587106825	0.1727833809
23.03333333	11723.04457	11723.46692	11722.65885	11723.13001	11723.70624	0.1725709107	0.06641229036	0.2131515223	0.06590463972	0.1729098528
23.0372549	11725.02866	11724.50024	11724.64274	11725.15447	11725.65143	0.1726568752	0.06642945654	0.2132576285	0.06593821105	0.1729941674
23.04117647	11727.01274	11726.56687	11726.62664	11727.17893	11727.59661	0.1727428395	0.06646378897	0.213363735	0.06597178256	0.1730784822
23.04509804	11728.99683	11728.6335	11728.61053	11729.20338	11729.54179	0.172828804	0.06649812117	0.2134698413	0.06600535385	0.1731627968
23.04901961	11730.98091	11730.70013	11730.59442	11731.22784	11731.48697	0.1729147684	0.06653245354	0.2135759477	0.06603892526	0.1732471115
23.05306122	11732.965	11732.76677	11732.57832	11733.25229	11733.43215	0.1730007327	0.0665667861	0.2136820541	0.06607249665	0.1733314261
23.05714286	11734.94909	11734.8334	11734.56221	11735.27675	11735.37734	0.1730866973	0.06660111828	0.2137881604	0.06610606805	0.1734157409
23.06122449	11736.93317	11736.90003	11736.54611	11737.30121	11737.32252	0.1731726617	0.06663545076	0.2138942667	0.06613963945	0.1735000556
23.06530612	11738.91726	11738.96666	11738.53	11739.32566	11739.2677	0.1732586262	0.06666978308	0.214000373	0.06617321094	0.1735843701
23.06938776	11740.90134	11741.0333	11740.51389	11741.35012	11741.21288	0.1733445907	0.0667041155	0.2141064793	0.06620678224	0.1736686848
23.07346939	11742.88543	11743.09993	11742.49779	11743.37458	11743.15807	0.173430555	0.06673844776	0.2142125858	0.06624035378	0.1737529994
23.07755102	11744.86952	11745.16656	11744.48168	11745.39903	11745.10325	0.1735165196	0.06677278013	0.214318692	0.06627392516	0.1738373142
23.08163265	11746.8536	11747.23319	11746.46558	11747.42349	11747.04843	0.1736024839	0.06680711261	0.2144247985	0.06630749645	0.1739216288
23.08571429	11748.83769	11749.29983	11748.44947	11749.44794	11748.99361	0.1736884484	0.06684144487	0.2145309047	0.0663410679	0.1740059435
23.08979592	11750.82177	11751.36646	11750.43336	11751.4724	11750.9388	0.1737744129	0.06687577741	0.2146370111	0.06637463935	0.1740902582
23.09387755	11752.80586	11753.43309	11752.41726	11753.49686	11752.88398	0.1738603772	0.06691010972	0.2147431175	0.06640821076	0.1741745729
23.09795918	11754.78995	11755.49972	11754.40115	11755.52131	11754.82916	0.1739463416	0.06694444197	0.2148492239	0.06644178204	0.1742588875
23.102	11757.76608	11756.53304	11757.37699	11756.53354	11757.74693	0.1740752881	0.06696160818	0.2150083835	0.06645856776	0.1743853595
23.106	11759.75016	11758.59967	11759.36089	11758.558	11759.69212	0.1741612528	0.06699594053	0.2151144896	0.06649213925	0.1744696742
23.11	11761.73425	11760.6663	11761.34478	11760.58245	11761.6373	0.1742472172	0.06703027301	0.215220596	0.06652571055	0.1745539888
23.114	11763.71833	11762.73294	11763.32867	11762.60691	11763.58248	0.1743331817	0.06706460527	0.2153267023	0.06655928205	0.1746383036
23.118	11765.70242	11764.79957	11765.31257	11764.63137	11765.52766	0.174419146	0.06709893764	0.2154328088	0.06659285335	0.1747226182
23.122	11767.68651	11766.8662	11767.29646	11766.65582	11767.47285	0.1745051105	0.06713327012	0.215538915	0.06662642485	0.1748069328
23.126	11769.67059	11768.93283	11769.28035	11768.68028	11769.41803	0.1745910749	0.06716760249	0.2156450215	0.06665999614	0.1748912476
23.13	11771.65468	11770.99946	11771.26425	11770.70474	11771.36321	0.1746770393	0.06720193475	0.2157511278	0.06669356772	0.1749755621
23.134	11773.63876	11773.0661	11773.24814	11772.72919	11773.30839	0.1747630038	0.06723626712	0.2158572341	0.06672713901	0.1750598769
23.138	11775.62285	11775.13273	11775.23204	11774.75365	11775.25358	0.1748489682	0.0672705996	0.2159633405	0.06676071046	0.1751441915
23.142	11777.60693	11777.19936	11777.21593	11776.7781	11777.19876	0.1749349327	0.06730493186	0.2160694468	0.06679428185	0.1752285062
23.146	11779.59102	11779.26599	11779.19982	11778.80256	11779.14394	0.1750208971	0.06733926434	0.2161755531	0.06682785314	0.1753128209
23.15	11781.57511	11781.33263	11781.18372	11780.82702	11781.08912	0.1751068616	0.06737359661	0.2162816595	0.06686142456	0.1753971356
23.154	11783.55919	11782.36594	11783.16761	11782.85147	11783.0343	0.1751928259	0.06739076278	0.2163877659	0.06689499594	0.1754814503
23.158	11785.54328	11784.43257	11785.15151	11784.87593	11784.97949	0.1752787904	0.06742509515	0.2164938722	0.06692856747	0.1755657649
23.162	11787.52736	11786.49921	11787.1354	11786.90038	11786.92467	0.1753647548	0.06745942763	0.2165999786	0.06696213874	0.1756500796
23.166	11789.51145	11788.56584	11789.11929	11788.92484	11788.86985	0.1754507192	0.06749375995	0.216706085	0.06699571024	0.1757343943
23.17	11791.49554	11790.63247	11791.10319	11790.9493	11790.81503	0.1755366837	0.06752809237	0.2168121912	0.06702928154	0.1758187089
23.174	11793.47962	11792.6991	11793.08708	11792.97375	11792.76022	0.1756226481	0.06756242463	0.2169182977	0.06706285294	0.1759030235
23.178	11795.46371	11794.76574	11795.07098	11794.99821	11794.7054	0.1757086126	0.067596757	0.2170244039	0.06709642445	0.1759873383
23.182	11797.44779	11796.83237	11797.05487	11797.02267	11796.65058	0.1757945769	0.06763108948	0.2171305104	0.06712999574	0.1760716529
23.186	11799.43188	11798.899	11799.03876	11799.04712	11798.59576	0.1758805415	0.06766542174	0.2172366166	0.06716356719	0.1761559675
23.19	11801.41597	11800.96563	11801.02266	11801.07158	11800.54095	0.1759665059	0.06769975411	0.217342723	0.06719713865	0.1762402822
23.194	11803.40005	11803.03227	11803.00655	11803.09603	11802.48613	0.1760524702	0.06773408648	0.2174488294	0.06723070994	0.1763245969
23.198	11805.38414	11805.0989	11804.99045	11805.12049	11804.43131	0.1761384348	0.06776841896	0.2175549357	0.06726428134	0.1764089116
23.20204082	11807.36822	11806.13221	11806.97434	11807.14495	11807.34908	0.1762243992	0.06778558505	0.217661042	0.06729785295	0.1765353836
23.20612245	11809.35231	11808.19885	11808.95823	11809.1694	11809.29427	0.1763103635	0.06781991741	0.2177671485	0.06733142414	0.1766196983
23.21020408	11811.3364	11810.26548	11810.94213	11811.19386	11811.23945	0.1763963281	0.06785424988	0.2178732547	0.06736499565	0.1767040129
23.21428571	11813.32048	11812.33211	11812.92602	11813.21832	11813.18463	0.1764822924	0.06788858215	0.2179793612	0.06739856694	0.1767883276
23.21836735	11815.30457	11814.39874	11814.90991	11815.24277	11815.12981	0.1765682568	0.06792291451	0.2180854675	0.06743213854	0.1768726422
23.22244898	11817.28865	11816.46538	11816.89381	11817.26723	11817.075	0.1766542213	0.06795724699	0.2181915739	0.06746570985	0.1769569569
23.22653061	11819.27274	11818.53201	11818.8777	11819.29168	11819.02018	0.1767401857	0.06799157925	0.2182976802	0.06749928125	0.1770412716
23.23061224	11821.25683	11820.59864	11820.8616	11821.31614	11820.96536	0.1768261503	0.06802591162	0.2184037864	0.06753285265	0.1771255863
23.23469388	11823.24091	11822.66527	11822.84549	11823.3406	11822.91054	0.1769121147	0.0680602441	0.2185098928	0.06756642394	0.1772099008
23.23877551	11825.225	11824.73191	11824.82938	11825.36505	11824.85573	0.1769980791	0.06809457636	0.2186159991	0.06759999534	0.1772942156
23.24285714	11827.20908	11826.79854	11826.81328	11827.38951	11826.80091	0.1770840436	0.06812890874	0.2187221055	0.06763356679	0.1773785302
23.24693878	11829.19317	11828.86517	11828.79717	11829.41397	11828.74609	0.1771700079	0.06816324121	0.2188282119	0.06766713825	0.177462845
23.25098039	11831.17726	11830.9318	11830.78107	11830.42619	11831.66386	0.1772559724	0.06819757349	0.2189343182	0.06768392385	0.1775893169
23.25490196	11833.16134	11832.99843	11832.76496	11832.45065	11833.60905	0.1773419367	0.06823190595	0.2190404246	0.06771749535	0.1776736315
23.25882353	11835.14543	11835.06507	11834.74885	11834.47511	11835.55423	0.1774279013	0.06826623832	0.2191465309	0.06775106664	0.1777579463
23.2627451	11837.12951	11837.1317	11836.73275	11836.49956	11837.49941	0.1775138657	0.06830057058	0.2192526372	0.06778463815	0.177842261
23.26666667	11839.1136	11839.19833	11838.71664	11838.52402	11839.44459	0.1775998302	0.06833490306	0.2193587436	0.06781820953	0.1779265756
23.27083333	11841.09769	11841.26496	11840.70054	11840.54847	11841.38978	0.1776857945	0.06836923532	0.21946485	0.06785178083	0.1780108903
23.275	11843.08177	11843.3316	11842.68443	11842.57293	11843.33496	0.177771759	0.06840356769	0.2195709563	0.06788535237	0.178095205
23.27916667	11845.06586	11845.39823	11844.66832	11844.59739	11845.28014	0.1778577234	0.06843790006	0.2196770627	0.06791892363	0.1781795195
23.28333333	11847.04994	11847.46486	11846.65222	11846.62184	11847.22532	0.1779436879	0.06847223254	0.219783169	0.06795249515	0.1782638343
23.2875	11849.03403	11849.53149	11848.63611	11848.6463	11849.17051	0.1780296523	0.06850656491	0.2198892753	0.06798606649	0.178348149
23.29166667	11851.01812	11851.59813	11850.62	11850.67076	11851.11569	0.1781156167	0.06854089717	0.2199953818	0.06801963783	0.1784324635
23.29583333	11853.0022	11853.66476	11852.6039	11852.69521	11853.06087	0.1782015812	0.06857522954	0.220101488	0.06805320924	0.1785167782
23.3	11855.97833	11855.73139	11855.57974	11855.7319	11855.97864	0.1783305278	0.06860956193	0.2202606476	0.06810356635	0.1786432503
23.30392157	11856.97037	11856.76471	11856.57169	11856.74412	11857.92383	0.1783735101	0.06862672829	0.2203137007	0.06812035224	0.1787275648
23.30784314	11858.95446	11858.83134	11858.55558	11858.76858	11859.86901	0.1784594744	0.06866106058	0.2204198072	0.06815392343	0.1788118797
23.31176471	11860.93855	11860.89797	11860.53947	11860.79304	11861.81419	0.1785454388	0.06869539283	0.2205259135	0.06818749495	0.1788961942
23.31568627	11862.92263	11862.9646	11862.52337	11862.81749	11863.75937	0.1786314033	0.06872972527	0.2206320199	0.06822106623	0.178980509
23.31960784	11864.90672	11865.03124	11864.50726	11864.84195	11865.70456	0.1787173677	0.06876405768	0.2207381262	0.06825463764	0.1790648237
23.32352941	11866.8908	11867.09787	11866.49116	11866.86641	11867.64974	0.1788033321	0.06879838994	0.2208442326	0.06828820914	0.1791491382
23.32745098	11868.87489	11869.1645	11868.47505	11868.89086	11869.59492	0.1788892967	0.06883272231	0.2209503388	0.06832178043	0.179233453
23.33137255	11870.85898	11871.23113	11870.45894	11870.91532	11871.5401	0.178975261	0.06886705468	0.2210564453	0.06835535194	0.1793177675
23.33541667	11872.84306	11873.29777	11872.44284	11872.93977	11873.48528	0.1790612255	0.06890138705	0.2211625515	0.06838892323	0.1794020823
23.33958333	11874.82715	11875.3644	11874.42673	11874.96423	11875.43047	0.17914719	0.06893571942	0.2212686579	0.06842249463	0.179486397
23.34375	11876.81123	11877.43103	11876.41063	11876.98869	11877.37565	0.1792331543	0.0689700519	0.2213747643	0.06845606608	0.1795707117
23.34791667	11878.79532	11879.49766	11878.39452	11879.01314	11879.32083	0.1793191188	0.06900438427	0.2214808706	0.06848963743	0.1796550263
23.352	11881.77145	11880.53098	11881.37036	11881.0376	11881.26601	0.1794480655	0.06902155036	0.2216400301	0.06852320884	0.179739341
23.356	11883.75553	11882.59761	11883.35425	11883.06206	11883.2112	0.1795340298	0.06905588282	0.2217461365	0.06855678034	0.1798236556
23.36	11885.73962	11884.66424	11885.33815	11885.08651	11885.15638	0.1796199944	0.06909021519	0.2218522428	0.06859035163	0.1799079703
23.364	11887.72371	11886.73088	11887.32204	11887.11097	11887.10156	0.1797059588	0.06912454756	0.2219583491	0.06862392303	0.1799922849
23.368	11889.70779	11888.79751	11889.30594	11889.13542	11889.04674	0.1797919231	0.06915887982	0.2220644556	0.06865749444	0.1800765997
23.372	11891.69188	11890.86414	11891.28983	11891.15988	11890.99193	0.1798778875	0.0691932123	0.2221705619	0.06869106594	0.1801609143
23.376	11893.67596	11892.93077	11893.27372	11893.18434	11892.93711	0.179963852	0.06922754456	0.2222766683	0.06872463724	0.180245229
23.38	11895.66005	11894.9974	11895.25762	11895.20879	11894.88229	0.1800498165	0.06926187694	0.2223827745	0.06875820867	0.1803295436
23.384	11897.64414	11897.06404	11897.24151	11897.23325	11896.82747	0.180135781	0.06929620941	0.2224888809	0.06879178003	0.1804138582
23.388	11899.62822	11899.13067	11899.22541	11899.25771	11898.77266	0.1802217454	0.06933054178	0.2225949872	0.06882535154	0.180498173
23.392	11901.61231	11901.1973	11901.2093	11901.28216	11900.71784	0.1803077097	0.06936487405	0.2227010937	0.06885892294	0.1805824876
23.396	11903.59639	11903.26393	11903.19319	11903.30662	11902.66302	0.1803936742	0.06939920652	0.2228072	0.06889249423	0.1806668024
23.4	11905.58048	11905.33057	11905.17709	11905.33107	11905.58079	0.1804796387	0.0694335388	0.2229133063	0.06892606565	0.1807932743
23.404	11907.56457	11906.36388	11907.16098	11906.3433	11907.52598	0.1805656031	0.06945070516	0.2230194126	0.06894285133	0.180877589
23.408	11909.54865	11908.43051	11909.14487	11908.36776	11909.47116	0.1806515676	0.06948503734	0.223125519	0.06897642273	0.1809619036
23.412	11911.53274	11910.49715	11911.12877	11910.39221	11911.41634	0.1807375319	0.0695193697	0.2232316254	0.06900999424	0.1810462183
23.416	11913.51682	11912.56378	11913.11266	11912.41667	11913.36152	0.1808234963	0.06955370214	0.2233377318	0.06904356553	0.1811305329
23.42	11915.50091	11914.63041	11915.09656	11914.44113	11915.30671	0.1809094609	0.06958803445	0.223443838	0.06907713713	0.1812148477
23.424	11917.485	11916.69704	11917.08045	11916.46558	11917.25189	0.1809954252	0.06962236681	0.2235499445	0.06911070833	0.1812991623
23.428	11919.46908	11918.76368	11919.06434	11918.49004	11919.19707	0.1810813897	0.0696566993	0.2236560507	0.06914427984	0.1813834769
23.432	11921.45317	11920.83031	11921.04824	11920.5145	11921.14225	0.1811673541	0.06969103156	0.2237621572	0.06917785124	0.1814677916
23.436	11923.43725	11922.89694	11923.03213	11922.53895	11923.08743	0.1812533185	0.06972536392	0.2238682635	0.06921142253	0.1815521063
23.44	11925.42134	11924.96357	11925.01603	11924.56341	11925.03262	0.181339283	0.06975969629	0.2239743698	0.06924499393	0.1816364209
23.444	11927.40543	11927.03021	11926.99992	11926.58786	11926.9778	0.1814252474	0.06979402866	0.2240804762	0.06927856538	0.1817207356
23.448	11929.38951	11929.09684	11928.98381	11928.61232	11928.92298	0.1815112119	0.06982836114	0.2241865825	0.06931213684	0.1818050503
23.45208333	11931.3736	11931.16347	11930.96771	11930.63678	11930.86816	0.1815971763	0.0698626936	0.2242926888	0.06934570814	0.181889365
23.45625	11933.35768	11933.2301	11932.9516	11932.66123	11932.81335	0.1816831408	0.06989702589	0.2243987951	0.06937927964	0.1819736796
23.46041667	11935.34177	11935.29674	11934.9355	11934.68569	11934.75853	0.1817691051	0.06993135814	0.2245049016	0.06941285093	0.1820579944
23.46458333	11937.32586	11937.36337	11936.91939	11936.71015	11936.70371	0.1818550696	0.06996569058	0.2246110078	0.06944642243	0.182142309
23.46862745	11939.30994	11938.39668	11938.90328	11938.7346	11939.62148	0.1819410341	0.0699828567	0.2247171142	0.06947999374	0.1822687809
23.47254902	11941.29403	11940.46332	11940.88718	11940.75906	11941.56667	0.1820269984	0.07001718918	0.2248232207	0.06951356512	0.1823530957
23.47647059	11943.27811	11942.52995	11942.87107	11942.78351	11943.51185	0.1821129629	0.07005152144	0.2249293269	0.06954713654	0.1824374103
23.48039216	11945.2622	11944.59658	11944.85496	11944.80797	11945.45703	0.1821989273	0.0700858538	0.2250354334	0.06958070796	0.1825217251
23.48431373	11947.24628	11946.66321	11946.83886	11946.83243	11947.40221	0.1822848918	0.07012018629	0.2251415396	0.06961427933	0.1826060396
23.48823529	11949.23037	11948.72985	11948.82275	11948.85688	11949.3474	0.1823708562	0.07015451855	0.2252476459	0.06964785072	0.1826903543
23.49215686	11951.21446	11950.79648	11950.80665	11950.88134	11951.29258	0.1824568206	0.07018885092	0.2253537524	0.06968142223	0.1827746691
23.49607843	11953.19854	11952.86311	11952.79054	11952.9058	11953.23776	0.1825427851	0.07022318329	0.2254598586	0.06971499352	0.1828589836
23.5	11955.18263	11954.92974	11954.77443	11954.93025	11955.18294	0.1826287495	0.07025751567	0.225565965	0.06974856494	0.1829432984
23.50416667	11957.16671	11956.99637	11956.75833	11956.95471	11957.12813	0.1827147139	0.07029184814	0.2256720714	0.06978213632	0.1830276129
23.50833333	11959.1508	11959.06301	11958.74222	11958.97916	11959.07331	0.1828006784	0.0703261805	0.2257781777	0.06981570784	0.1831119277
23.5125	11961.13489	11961.12964	11960.72612	11961.00362	11961.01849	0.1828866428	0.07036051288	0.225884284	0.06984927923	0.1831962423
23.51666667	11963.11897	11963.19627	11962.71001	11963.02808	11962.96367	0.1829726072	0.07039484514	0.2259903905	0.06988285053	0.183280557
23.52083333	11965.10306	11965.2629	11964.6939	11965.05253	11964.90886	0.1830585716	0.07042917762	0.2260964968	0.06991642203	0.1833648717
23.525	11967.08714	11967.32954	11966.6778	11967.07699	11966.85404	0.183144536	0.07046350988	0.2262026032	0.06994999343	0.1834491863
23.52916667	11969.07123	11969.39617	11968.66169	11969.10145	11968.79922	0.1832305006	0.07049784224	0.2263087094	0.0699835649	0.183533501
23.53333333	11971.05532	11970.42948	11970.64559	11971.1259	11971.71699	0.183316465	0.07051500843	0.2264148158	0.0700171362	0.1836599731
23.5372549	11973.0394	11972.49612	11972.62948	11973.15036	11973.66218	0.1834024294	0.0705493408	0.2265209221	0.07005070763	0.1837442876
23.54117647	11975.02349	11974.56275	11974.61337	11975.17481	11975.60736	0.1834883938	0.07058367334	0.2266270286	0.07008427892	0.1838286024
23.54509804	11977.00757	11976.62938	11976.59727	11977.19927	11977.55254	0.1835743582	0.07061800554	0.2267331349	0.07011785043	0.183912917
23.54901961	11978.99166	11978.69601	11978.58116	11979.22373	11979.49772	0.1836603226	0.07065233802	0.2268392413	0.07015142174	0.1839972317
23.55306122	11980.97575	11980.76265	11980.56505	11981.24818	11981.44291	0.1837462872	0.07068667028	0.2269453475	0.07018499312	0.1840815464
23.55714286	11982.95983	11982.82928	11982.54895	11983.27264	11983.38809	0.1838322516	0.07072100265	0.2270514539	0.07021856465	0.184165861
23.56122449	11984.94392	11984.89591	11984.53284	11985.29709	11985.33327	0.1839182159	0.07075533513	0.2271575603	0.07025213592	0.1842501758
23.56530612	11986.928	11986.96254	11986.51674	11987.32155	11987.27845	0.1840041805	0.07078966745	0.2272636666	0.07028570742	0.1843344904
23.56938776	11988.91209	11989.02918	11988.50063	11989.34601	11989.22363	0.1840901448	0.07082399976	0.227369773	0.07031927872	0.1844188051
23.57346939	11990.89618	11991.09581	11990.48452	11991.37046	11991.16882	0.1841761092	0.07085833213	0.2274758794	0.07035285012	0.1845031197
23.57755102	11992.88026	11993.16244	11992.46842	11993.39492	11993.114	0.1842620737	0.07089266461	0.2275819857	0.07038642152	0.1845874343
23.58163265	11994.86435	11995.22907	11994.45231	11995.41938	11995.05918	0.1843480382	0.07092699697	0.227688092	0.07041999292	0.184671749
23.58571429	11996.84843	11997.29571	11996.43621	11997.44383	11997.00436	0.1844340027	0.07096132924	0.2277941983	0.07045356437	0.1847560637
23.58979592	11998.83252	11999.36234	11998.4201	11999.46829	11998.94955	0.1845199671	0.07099566177	0.2279003047	0.07048713583	0.1848403783
23.59387755	12000.81661	12001.42897	12000.40399	12001.49274	12000.89473	0.1846059314	0.07102999409	0.2280064111	0.07052070723	0.1849246931
23.59795918	12002.80069	12003.4956	12002.38789	12003.5172	12002.83991	0.184691896	0.07106432635	0.2281125174	0.07055427863	0.1850090077
23.602	12005.77682	12004.52892	12005.36373	12004.52943	12005.75768	0.1848208424	0.07108149255	0.2282716771	0.07057106424	0.1851354798
23.606	12007.76091	12006.59555	12007.34762	12006.55389	12007.70287	0.1849068069	0.0711158249	0.2283777833	0.07060463562	0.1852197944
23.61	12009.74499	12008.66218	12009.33152	12008.57834	12009.64805	0.1849927714	0.07115015738	0.2284838897	0.07063820702	0.1853041091
23.614	12011.72908	12010.72882	12011.31541	12010.6028	12011.59323	0.1850787359	0.07118448964	0.2285899959	0.07067177853	0.1853884238
23.618	12013.71316	12012.79545	12013.2993	12012.62725	12013.53841	0.1851647003	0.07121882201	0.2286961023	0.07070534982	0.1854727384
23.622	12015.69725	12014.86208	12015.2832	12014.65171	12015.4836	0.1852506647	0.07125315449	0.2288022087	0.07073892133	0.185557053
23.626	12017.68134	12016.92871	12017.26709	12016.67617	12017.42878	0.1853366292	0.07128748686	0.228908315	0.07077249262	0.1856413678
23.63	12019.66542	12018.99534	12019.25099	12018.70062	12019.37396	0.1854225935	0.07132181923	0.2290144214	0.07080606402	0.1857256823
23.634	12021.64951	12021.06198	12021.23488	12020.72508	12021.31914	0.185508558	0.0713561516	0.2291205278	0.07083963549	0.185809997
23.638	12023.63359	12023.12861	12023.21877	12022.74953	12023.26433	0.1855945225	0.07139048397	0.229226634	0.07087320682	0.1858943117
23.642	12025.61768	12025.19524	12025.20267	12024.77399	12025.20951	0.1856804868	0.07142481623	0.2293327405	0.07090677832	0.1859786264
23.646	12027.60177	12027.26187	12027.18656	12026.79845	12027.15469	0.1857664513	0.0714591486	0.2294388468	0.07094034962	0.1860629411
23.65	12029.58585	12029.32851	12029.17046	12028.8229	12029.09987	0.1858524158	0.07149348098	0.2295449531	0.07097392103	0.1861472558
23.654	12031.56994	12030.36182	12031.15435	12030.84736	12031.04506	0.1859383802	0.07151064715	0.2296510594	0.07100749253	0.1862315703
23.658	12033.55402	12032.42846	12033.13824	12032.87182	12032.99024	0.1860243447	0.07154497952	0.2297571658	0.07104106394	0.186315885
23.662	12035.53811	12034.49509	12035.12214	12034.89627	12034.93542	0.186110309	0.071579312	0.2298632722	0.07107463533	0.1864001998
23.666	12037.5222	12036.56172	12037.10603	12036.92073	12036.8806	0.1861962734	0.07161364433	0.2299693786	0.07110820671	0.1864845145
23.67	12039.50628	12038.62835	12039.08992	12038.94518	12038.82578	0.186282238	0.07164797663	0.2300754848	0.07114177812	0.186568829
23.674	12041.49037	12040.69498	12041.07382	12040.96964	12040.77097	0.1863682023	0.071682309	0.2301815913	0.07117534955	0.1866531437
23.678	12043.47445	12042.76162	12043.05771	12042.9941	12042.71615	0.1864541668	0.07171664137	0.2302876975	0.07120892081	0.1867374584
23.682	12045.45854	12044.82825	12045.04161	12045.01855	12044.66133	0.1865401312	0.07175097374	0.230393804	0.07124249232	0.1868217731
23.686	12047.44263	12046.89488	12047.0255	12047.04301	12046.60651	0.1866260957	0.07178530611	0.2304999102	0.07127606367	0.1869060878
23.69	12049.42671	12048.96151	12049.00939	12049.06747	12048.5517	0.1867120602	0.07181963848	0.2306060166	0.07130963512	0.1869904024
23.694	12051.4108	12051.02815	12050.99329	12051.09192	12050.49688	0.1867980246	0.07185397096	0.2307121229	0.07134320653	0.1870747171
23.698	12053.39488	12053.09478	12052.97718	12053.11638	12052.44206	0.186883989	0.07188830322	0.2308182293	0.07137677781	0.1871590317
23.70204082	12055.37897	12054.12809	12054.96108	12055.14083	12055.35983	0.1869699532	0.07190546942	0.2309243358	0.07141034921	0.1872855037
23.70612245	12057.36306	12056.19473	12056.94497	12057.16529	12057.30502	0.1870559178	0.07193980178	0.2310304421	0.07144392061	0.1873698185
23.71020408	12059.34714	12058.26136	12058.92886	12059.18975	12059.2502	0.1871418823	0.07197413425	0.2311365483	0.07147749212	0.187454133
23.71428571	12061.33123	12060.32799	12060.91276	12061.2142	12061.19538	0.1872278466	0.07200846651	0.2312426548	0.07151106341	0.1875384478
23.71836735	12063.31531	12062.39462	12062.89665	12063.23866	12063.14056	0.1873138111	0.07204279899	0.2313487611	0.07154463481	0.1876227624
23.72244898	12065.2994	12064.46126	12064.88055	12065.26312	12065.08575	0.1873997755	0.07207713136	0.2314548675	0.07157820632	0.187707077
23.72653061	12067.28349	12066.52789	12066.86444	12067.28757	12067.03093	0.1874857401	0.07211146373	0.2315609737	0.07161177761	0.1877913918
23.73061224	12069.26757	12068.59452	12068.84833	12069.31203	12068.97611	0.1875717044	0.0721457961	0.2316670802	0.07164534901	0.1878757064
23.73469388	12071.25166	12070.66115	12070.83223	12071.33648	12070.92129	0.1876576688	0.07218012836	0.2317731865	0.07167892052	0.1879600212
23.73877551	12073.23574	12072.72779	12072.81612	12073.36094	12072.86648	0.1877436334	0.07221446073	0.2318792927	0.07171249181	0.1880443358
23.74285714	12075.21983	12074.79442	12074.80001	12075.3854	12074.81166	0.1878295978	0.07224879311	0.2319853991	0.07174606326	0.1881286504
23.74693878	12077.20392	12076.86105	12076.78391	12077.40985	12076.75684	0.1879155622	0.07228312547	0.2320915054	0.07177963461	0.1882129652
23.75098039	12079.188	12078.92768	12078.7678	12078.42208	12079.67461	0.1880015266	0.07231745786	0.2321976118	0.07179642032	0.1883394372
23.75490196	12081.17209	12080.99431	12080.7517	12080.44654	12081.6198	0.1880874911	0.07235179021	0.2323037181	0.07182999171	0.1884237518
23.75882353	12083.15617	12083.06095	12082.73559	12082.47099	12083.56498	0.1881734555	0.07238612269	0.2324098245	0.07186356311	0.1885080665
23.7627451	12085.14026	12085.12758	12084.71948	12084.49545	12085.51016	0.18825942	0.07242045495	0.2325159308	0.07189713462	0.1885923811
23.76666667	12087.12435	12087.19421	12086.70338	12086.51991	12087.45534	0.1883453843	0.07245478743	0.2326220373	0.07193070601	0.1886766958
23.77083333	12089.10843	12089.26084	12088.68727	12088.54436	12089.40053	0.1884313487	0.0724891198	0.2327281436	0.07196427742	0.1887610105
23.775	12091.09252	12091.32748	12090.67117	12090.56882	12091.34571	0.1885173132	0.07252345206	0.23283425	0.07199784871	0.1888453252
23.77916667	12093.0766	12093.39411	12092.65506	12092.59327	12093.29089	0.1886032776	0.07255778454	0.2329403563	0.07203142011	0.1889296398
23.78333333	12095.06069	12095.46074	12094.63895	12094.61773	12095.23607	0.188689242	0.0725921168	0.2330464627	0.07206499151	0.1890139544
23.7875	12097.04478	12097.52737	12096.62285	12096.64219	12097.18126	0.1887752066	0.07262644928	0.2331525689	0.07209856296	0.1890982691
23.79166667	12099.02886	12099.59401	12098.60674	12098.66664	12099.12644	0.1888611709	0.07266078154	0.2332586754	0.07213213442	0.1891825839
23.79583333	12101.01295	12101.66064	12100.59064	12100.6911	12101.07162	0.1889471353	0.07269511402	0.2333647817	0.07216570571	0.1892668984
23.8	12103.98908	12103.72727	12103.56648	12103.72778	12103.98939	0.1890760821	0.0727294463	0.2335239412	0.07221606283	0.1893933705
23.80392157	12104.98112	12104.76059	12104.55842	12104.74001	12105.93458	0.1891190641	0.07274661266	0.2335769945	0.07223284872	0.1894776852
23.80784314	12106.96521	12106.82722	12106.54232	12106.76447	12107.87976	0.1892050287	0.07278094495	0.2336831007	0.07226642002	0.1895619997
23.81176471	12108.94929	12108.89385	12108.52621	12108.78892	12109.82494	0.1892909931	0.0728152772	0.2337892071	0.07229999142	0.1896463144
23.81568627	12110.93338	12110.96048	12110.5101	12110.81338	12111.77012	0.1893769576	0.07284960964	0.2338953134	0.07233356282	0.1897306292
23.81960784	12112.91746	12113.02712	12112.494	12112.83784	12113.71531	0.1894629219	0.07288394205	0.2340014198	0.07236713431	0.1898149439
23.82352941	12114.90155	12115.09375	12114.47789	12114.86229	12115.66049	0.1895488865	0.07291827431	0.2341075261	0.07240070551	0.1898992584
23.82745098	12116.88563	12117.16038	12116.46179	12116.88675	12117.60567	0.1896348509	0.07295260668	0.2342136324	0.07243427691	0.1899835731
23.83137255	12118.86972	12119.22701	12118.44568	12118.91121	12119.55085	0.1897208153	0.07298693905	0.2343197388	0.07246784831	0.1900678878
23.83541667	12120.85381	12121.29365	12120.42957	12120.93566	12121.49603	0.1898067798	0.07302127142	0.2344258451	0.07250141982	0.1901522024
23.83958333	12122.83789	12123.36028	12122.41347	12122.96012	12123.44122	0.1898927441	0.07305560396	0.2345319516	0.07253499111	0.1902365172
23.84375	12124.82198	12125.42691	12124.39736	12124.98457	12125.3864	0.1899787085	0.07308993627	0.2346380579	0.07256856256	0.1903208318
23.84791667	12126.80606	12127.49354	12126.38126	12127.00903	12127.33158	0.190064673	0.07312426853	0.2347441643	0.07260213391	0.1904051464
23.852	12129.78219	12128.52686	12129.3571	12129.03349	12129.27676	0.1901936195	0.07314143473	0.2349033239	0.07263570532	0.1904894612
23.856	12131.76628	12130.59349	12131.34099	12131.05794	12131.22195	0.1902795842	0.07317576709	0.23500943	0.07266927681	0.1905737758
23.86	12133.75037	12132.66012	12133.32488	12133.0824	12133.16713	0.1903655486	0.07321009956	0.2351155364	0.07270284811	0.1906580905
23.864	12135.73445	12134.72676	12135.30878	12135.10686	12135.11231	0.190451513	0.07324443194	0.2352216427	0.0727364195	0.1907424051
23.868	12137.71854	12136.79339	12137.29267	12137.13131	12137.05749	0.1905374775	0.07327876419	0.2353277491	0.07276999092	0.1908267199
23.872	12139.70262	12138.86002	12139.27657	12139.15577	12139.00268	0.1906234418	0.07331309657	0.2354338555	0.07280356231	0.1909110345
23.876	12141.68671	12140.92665	12141.26046	12141.18022	12140.94786	0.1907094062	0.07334742894	0.2355399619	0.07283713372	0.1909953492
23.88	12143.6708	12142.99328	12143.24435	12143.20468	12142.89304	0.1907953707	0.07338176141	0.2356460682	0.07287070514	0.1910796638
23.884	12145.65488	12145.05992	12145.22825	12145.22914	12144.83822	0.1908813352	0.07341609367	0.2357521745	0.07290427651	0.1911639784
23.888	12147.63897	12147.12655	12147.21214	12147.25359	12146.78341	0.1909672996	0.07345042616	0.2358582808	0.07293784802	0.1912482932
23.892	12149.62305	12149.19318	12149.19604	12149.27805	12148.72859	0.191053264	0.07348475842	0.2359643873	0.07297141941	0.1913326078
23.896	12151.60714	12151.25981	12151.17993	12151.30251	12150.67377	0.1911392285	0.07351909079	0.2360704935	0.07300499082	0.1914169224
23.9	12153.59123	12153.32645	12153.16382	12153.32696	12153.59154	0.1912251929	0.07355342317	0.2361765999	0.07303856212	0.1915433945
23.904	12155.57531	12154.35976	12155.14772	12154.33919	12155.53673	0.1913111574	0.07357058934	0.2362827062	0.07305534781	0.1916277092
23.908	12157.5594	12156.4264	12157.13161	12156.36365	12157.48191	0.1913971218	0.07360492171	0.2363888126	0.0730889192	0.1917120238
23.912	12159.54348	12158.49303	12159.11551	12158.3881	12159.42709	0.1914830861	0.07363925419	0.236494919	0.07312249071	0.1917963385
23.916	12161.52757	12160.55966	12161.0994	12160.41256	12161.37227	0.1915690506	0.07367358651	0.2366010254	0.07315606211	0.1918806531
23.92	12163.51166	12162.62629	12163.08329	12162.43701	12163.31746	0.191655015	0.07370791882	0.2367071317	0.0731896334	0.1919649678
23.924	12165.49574	12164.69292	12165.06719	12164.46147	12165.26264	0.1917409795	0.07374225118	0.236813238	0.07322320491	0.1920492825
23.928	12167.47983	12166.75956	12167.05108	12166.48593	12167.20782	0.191826944	0.07377658356	0.2369193443	0.07325677631	0.1921335972
23.932	12169.46391	12168.82619	12169.03497	12168.51038	12169.153	0.1919129083	0.07381091604	0.2370254508	0.07329034771	0.1922179119
23.936	12171.448	12170.89282	12171.01887	12170.53484	12171.09818	0.1919988727	0.0738452483	0.2371315571	0.07332391911	0.1923022265
23.94	12173.43208	12172.95945	12173.00276	12172.5593	12173.04337	0.1920848372	0.07387958084	0.2372376635	0.07335749051	0.1923865412
23.944	12175.41617	12175.02609	12174.98666	12174.58375	12174.98855	0.1921708017	0.07391391304	0.2373437697	0.07339106185	0.1924708558
23.948	12177.40026	12177.09272	12176.97055	12176.60821	12176.93373	0.1922567661	0.07394824552	0.237449876	0.0734246332	0.1925551706
23.95208333	12179.38434	12179.15935	12178.95444	12178.63266	12178.87891	0.1923427303	0.07398257797	0.2375559826	0.07345820461	0.1926394852
23.95625	12181.36843	12181.22598	12180.93834	12180.65712	12180.8241	0.192428695	0.07401691014	0.2376620887	0.073491776	0.1927237998
23.96041667	12183.35251	12183.29262	12182.92223	12182.68158	12182.76928	0.1925146594	0.07405124263	0.2377681951	0.0735253474	0.1928081146
23.96458333	12185.3366	12185.35925	12184.90613	12184.70603	12184.71446	0.1926006239	0.07408557495	0.2378743014	0.07355891891	0.1928924293
23.96862745	12187.32069	12186.39256	12186.89002	12186.73049	12187.63223	0.1926865882	0.07410274107	0.2379804079	0.07359249021	0.1930189011
23.97254902	12189.30477	12188.4592	12188.87391	12188.75495	12189.57742	0.1927725526	0.07413707355	0.2380865143	0.07362606171	0.1931032158
23.97647059	12191.28886	12190.52583	12190.85781	12190.7794	12191.5226	0.1928585172	0.07417140581	0.2381926205	0.07365963301	0.1931875305
23.98039216	12193.27294	12192.59246	12192.8417	12192.80386	12193.46778	0.1929444816	0.07420573829	0.2382987268	0.07369320444	0.1932718452
23.98431373	12195.25703	12194.65909	12194.8256	12194.82831	12195.41296	0.193030446	0.07424007055	0.2384048332	0.0737267758	0.1933561599
23.98823529	12197.24112	12196.72573	12196.80949	12196.85277	12197.35815	0.1931164104	0.07427440303	0.2385109396	0.07376034731	0.1934404745
23.99215686	12199.2252	12198.79236	12198.79338	12198.87723	12199.30333	0.1932023748	0.07430873529	0.238617046	0.0737939187	0.1935247893
23.99607843	12201.20929	12200.85899	12200.77728	12200.90168	12201.24851	0.1932883393	0.07434306766	0.2387231522	0.07382749011	0.1936091039
24	12203.19337	12202.92562	12202.76117	12202.92614	12203.19369	0.1933743037	0.07437740014	0.2388292587	0.07386106151	0.1936934185
24.00416667	12205.08828	12205.0267	12204.85492	12204.98481	12205.04955	0.1042764428	0.03996255623	0.1290798952	0.03968366283	0.1044476664
24.00833333	12207.07232	12207.09335	12206.83886	12207.00928	12206.99469	0.1043227783	0.03998099407	0.1291372169	0.03970169186	0.1044931127
24.0125	12209.05637	12209.16	12208.82281	12209.03375	12208.93983	0.1043691137	0.03999943192	0.1291945388	0.03971972089	0.1045385589
24.01666667	12211.04042	12211.22665	12210.80675	12211.05822	12210.88498	0.1044154492	0.04001786965	0.1292518605	0.03973774993	0.1045840051
24.02083333	12213.02446	12213.2933	12212.79069	12213.08269	12212.83012	0.1044617845	0.04003630761	0.1293091824	0.03975577907	0.1046294514
24.025	12215.00851	12215.35995	12214.77463	12215.10716	12214.77526	0.10450812	0.04005474545	0.1293665042	0.03977380811	0.1046748976
24.02916667	12216.99255	12217.42659	12216.75858	12217.13164	12216.72041	0.1045544554	0.04007318329	0.129423826	0.03979183721	0.1047203437
24.03333333	12218.9766	12218.45992	12218.74252	12219.15611	12219.63812	0.104600791	0.04008240221	0.1294811477	0.03980986614	0.1047885132
24.0372549	12220.96065	12220.52657	12220.72646	12221.18058	12221.58327	0.1046471264	0.04010084006	0.1295384695	0.0398278951	0.1048339594
24.04117647	12222.94469	12222.59321	12222.7104	12223.20505	12223.52841	0.1046934617	0.04011927779	0.1295957914	0.03984592424	0.1048794056
24.04509804	12224.92874	12224.65986	12224.69435	12225.22952	12225.47355	0.1047397972	0.04013771564	0.1296531132	0.03986395327	0.1049248518
24.04901961	12226.91279	12226.72651	12226.67829	12227.254	12227.4187	0.1047861326	0.04015615359	0.129710435	0.03988198221	0.104970298
24.05306122	12228.89683	12228.79316	12228.66223	12229.27847	12229.36384	0.104832468	0.04017459132	0.1297677569	0.03990001134	0.1050157443
24.05714286	12230.88088	12230.85981	12230.64617	12231.30294	12231.30898	0.1048788035	0.04019302928	0.1298250786	0.03991804026	0.1050611905
24.06122449	12232.86493	12232.92646	12232.63012	12233.32741	12233.25413	0.1049251389	0.04021146701	0.1298824004	0.03993606941	0.1051066366
24.06530612	12234.84897	12234.9931	12234.61406	12235.35188	12235.19927	0.1049714744	0.04022990491	0.1299397222	0.03995409843	0.1051520828
24.06938776	12236.83302	12237.05975	12236.598	12237.37635	12237.14441	0.1050178098	0.04024834281	0.129997044	0.03997212748	0.105197529
24.07346939	12238.81706	12239.1264	12238.58195	12239.40083	12239.08956	0.1050641454	0.04026678054	0.1300543657	0.03999015653	0.1052429752
24.07755102	12240.80111	12241.19305	12240.56589	12241.4253	12241.0347	0.1051104807	0.04028521839	0.1301116876	0.04000818543	0.1052884216
24.08163265	12242.78516	12243.2597	12242.54983	12243.44977	12242.97984	0.1051568161	0.04030365623	0.1301690094	0.04002621458	0.1053338677
24.08571429	12244.7692	12245.32634	12244.53377	12245.47424	12244.92499	0.1052031517	0.04032209407	0.1302263311	0.04004424355	0.1053793139
24.08979592	12246.75325	12247.39299	12246.51772	12247.49871	12246.87013	0.1052494871	0.04034053192	0.1302836529	0.04006227264	0.1054247602
24.09387755	12248.7373	12249.45964	12248.50166	12249.52319	12248.81527	0.1052958226	0.04035896976	0.1303409747	0.04008030168	0.1054702064
24.09795918	12250.72134	12251.52629	12250.4856	12251.54766	12250.76042	0.1053421579	0.04037740771	0.1303982966	0.0400983306	0.1055156526
24.102	12253.69741	12252.55961	12253.46152	12252.55989	12253.67813	0.105411661	0.04038662654	0.1304842794	0.04010734513	0.1055838219
24.106	12255.68146	12254.62626	12255.44546	12254.58436	12255.62328	0.1054579965	0.04040506448	0.1305416011	0.04012537427	0.1056292682
24.11	12257.6655	12256.69291	12257.4294	12256.60884	12257.56842	0.1055043319	0.04042350232	0.1305989229	0.0401434033	0.1056747143
24.114	12259.64955	12258.75956	12259.41334	12258.63331	12259.51356	0.1055506675	0.04044194017	0.1306562446	0.04016143222	0.1057201605
24.118	12261.6336	12260.82621	12261.39729	12260.65778	12261.45871	0.1055970028	0.0404603779	0.1307135665	0.04017946126	0.1057656068
24.122	12263.61764	12262.89285	12263.38123	12262.68225	12263.40385	0.1056433384	0.04047881574	0.1307708882	0.04019749029	0.1058110529
24.126	12265.60169	12264.9595	12265.36517	12264.70672	12265.34899	0.1056896738	0.04049725359	0.13082821	0.04021551943	0.1058564992
24.13	12267.58574	12267.02615	12267.34911	12266.7312	12267.29414	0.1057360093	0.04051569143	0.1308855318	0.04023354835	0.1059019455
24.134	12269.56978	12269.0928	12269.33306	12268.75567	12269.23928	0.1057823447	0.04053412939	0.1309428536	0.04025157746	0.1059473916
24.138	12271.55383	12271.15945	12271.317	12270.78014	12271.18442	0.10582868	0.04055256712	0.1310001755	0.04026960653	0.1059928378
24.142	12273.53788	12273.2261	12273.30094	12272.80461	12273.12957	0.1058750155	0.04057100497	0.1310574973	0.04028763557	0.1060382841
24.146	12275.52192	12275.29274	12275.28489	12274.82908	12275.07471	0.105921351	0.04058944281	0.131114819	0.0403056646	0.1060837304
24.15	12277.50597	12277.35939	12277.26883	12276.85355	12277.01985	0.1059676864	0.04060788067	0.1311721408	0.04032369354	0.1061291766
24.154	12279.49001	12278.39272	12279.25277	12278.87803	12278.965	0.1060140219	0.04061709957	0.1312294626	0.04034172267	0.1061746228
24.158	12281.47406	12280.45936	12281.23671	12280.9025	12280.91014	0.1060603573	0.04063553753	0.1312867844	0.04035975159	0.106220069
24.162	12283.45811	12282.52601	12283.22066	12282.92697	12282.85529	0.1061066927	0.04065397537	0.1313441063	0.04037778062	0.1062655151
24.166	12285.44215	12284.59266	12285.2046	12284.95144	12284.80043	0.1061530281	0.04067241317	0.1314014281	0.04039580976	0.1063109613
24.17	12287.4262	12286.65931	12287.18854	12286.97591	12286.74557	0.1061993635	0.04069085106	0.1314587499	0.0404138388	0.1063564077
24.174	12289.41025	12288.72596	12289.17248	12289.00038	12288.69072	0.1062456991	0.04070928896	0.1315160716	0.04043186786	0.1064018538
24.178	12291.39429	12290.79261	12291.15643	12291.02486	12290.63586	0.1062920345	0.04072772664	0.1315733934	0.04044989676	0.1064473001
24.182	12293.37834	12292.85925	12293.14037	12293.04933	12292.581	0.10633837	0.04074616459	0.1316307152	0.0404679259	0.1064927462
24.186	12295.36238	12294.9259	12295.12431	12295.0738	12294.52615	0.1063847053	0.04076460232	0.1316880371	0.04048595488	0.1065381924
24.19	12297.34643	12296.99255	12297.10825	12297.09827	12296.47129	0.1064310408	0.04078304017	0.1317453589	0.04050398386	0.1065836387
24.194	12299.33048	12299.0592	12299.0922	12299.12274	12298.41643	0.1064773763	0.04080147812	0.1318026806	0.040522013	0.1066290849
24.198	12301.31452	12301.12585	12301.07614	12301.14722	12300.36158	0.1065237116	0.04081991596	0.1318600025	0.04054004204	0.1066745311
24.20204082	12303.29857	12302.15917	12303.06008	12303.17169	12303.27929	0.1065700472	0.04082913479	0.1319173242	0.04055807096	0.1067427005
24.20612245	12305.28262	12304.22582	12305.04403	12305.19616	12305.22444	0.1066163826	0.04084757262	0.131974646	0.0405761001	0.1067881467
24.21020408	12307.26666	12306.29247	12307.02797	12307.22063	12307.16958	0.1066627181	0.04086601057	0.1320319678	0.04059412903	0.1068335928
24.21428571	12309.25071	12308.35912	12309.01191	12309.2451	12309.11472	0.1067090535	0.04088444842	0.1320892896	0.04061215817	0.106879039
24.21836735	12311.23476	12310.42576	12310.99585	12311.26957	12311.05987	0.1067553888	0.04090288615	0.1321466115	0.0406301873	0.1069244853
24.22244898	12313.2188	12312.49241	12312.9798	12313.29405	12313.00501	0.1068017244	0.04092132399	0.1322039332	0.04064821613	0.1069699315
24.22653061	12315.20285	12314.55906	12314.96374	12315.31852	12314.95015	0.1068480598	0.04093976184	0.132261255	0.04066624527	0.1070153777
24.23061224	12317.18689	12316.62571	12316.94768	12317.34299	12316.8953	0.1068943953	0.04095819979	0.1323185768	0.04068427419	0.107060824
24.23469388	12319.17094	12318.69236	12318.93162	12319.36746	12318.84044	0.1069407307	0.04097663752	0.1323758986	0.04070230334	0.1071062702
24.23877551	12321.15499	12320.759	12320.91557	12321.39193	12320.78558	0.1069870661	0.04099507548	0.1324332203	0.04072033226	0.1071517163
24.24285714	12323.13903	12322.82565	12322.89951	12323.4164	12322.73073	0.1070334016	0.04101351322	0.1324905421	0.04073836135	0.1071971626
24.24693878	12325.12308	12324.8923	12324.88345	12325.44088	12324.67587	0.1070797369	0.04103195116	0.1325478641	0.04075639033	0.1072426089
24.25098039	12327.10713	12326.95895	12326.86739	12326.45311	12327.59359	0.1071260724	0.04105038892	0.1326051858	0.04076540486	0.1073107782
24.25490196	12329.09117	12329.0256	12328.85134	12328.47758	12329.53873	0.1071724078	0.04106882685	0.1326625077	0.04078343388	0.1073562244
24.25882353	12331.07522	12331.09225	12330.83528	12330.50206	12331.48387	0.1072187433	0.04108726469	0.1327198293	0.04080146292	0.1074016706
24.2627451	12333.05927	12333.15889	12332.81922	12332.52653	12333.42902	0.1072650787	0.04110570243	0.1327771512	0.04081949195	0.1074471169
24.26666667	12335.04331	12335.22554	12334.80317	12334.551	12335.37416	0.1073114141	0.04112414027	0.132834473	0.04083752108	0.1074925631
24.27083333	12337.02736	12337.29219	12336.78711	12336.57547	12337.3193	0.1073577496	0.04114257812	0.1328917948	0.04085555002	0.1075380093
24.275	12339.0114	12339.35884	12338.77105	12338.59994	12339.26445	0.107404085	0.04116101607	0.1329491166	0.04087357918	0.1075834555
24.27916667	12340.99545	12341.42549	12340.75499	12340.62441	12341.20959	0.1074504204	0.04117945391	0.1330064384	0.04089160819	0.1076289016
24.28333333	12342.9795	12343.49214	12342.73894	12342.64889	12343.15473	0.107496756	0.04119789176	0.1330637601	0.04090963711	0.1076743479
24.2875	12344.96354	12345.55878	12344.72288	12344.67336	12345.09988	0.1075430913	0.0412163296	0.133121082	0.0409276662	0.1077197942
24.29166667	12346.94759	12347.62543	12346.70682	12346.69783	12347.04502	0.1075894268	0.04123476734	0.1331784038	0.04094569529	0.1077652403
24.29583333	12348.93164	12349.69208	12348.69076	12348.7223	12348.99016	0.1076357622	0.04125320529	0.1332357256	0.04096372422	0.1078106865
24.3	12351.90771	12351.75873	12351.66668	12351.75901	12351.90788	0.1077052654	0.04127164304	0.1333217082	0.04099076779	0.1078788559
24.30392157	12352.89973	12352.79205	12352.65865	12352.77125	12353.85302	0.1077284332	0.04128086214	0.1333503691	0.04099978249	0.1079243021
24.30784314	12354.88377	12354.8587	12354.64259	12354.79572	12355.79817	0.1077747685	0.04129929979	0.133407691	0.04101781132	0.1079697482
24.31176471	12356.86782	12356.92535	12356.62653	12356.82019	12357.74331	0.1078211041	0.04131773774	0.1334650127	0.04103584035	0.1080151945
24.31568627	12358.85187	12358.992	12358.61048	12358.84466	12359.68845	0.1078674394	0.04133617554	0.1335223346	0.0410538695	0.1080606408
24.31960784	12360.83591	12361.05865	12360.59442	12360.86913	12361.6336	0.1079137748	0.04135461332	0.1335796564	0.04107189862	0.1081060869
24.32352941	12362.81996	12363.12529	12362.57836	12362.8936	12363.57874	0.1079601103	0.04137305116	0.1336369782	0.04108992756	0.1081515332
24.32745098	12364.80401	12365.19194	12364.56231	12364.91808	12365.52388	0.1080064457	0.04139148901	0.1336943	0.04110795649	0.1081969794
24.33137255	12366.78805	12367.25859	12366.54625	12366.94255	12367.46903	0.1080527812	0.04140992685	0.1337516218	0.04112598563	0.1082424255
24.33541667	12368.7721	12369.32524	12368.53019	12368.96702	12369.41417	0.1080991167	0.04142836481	0.1338089435	0.04114401455	0.1082878719
24.33958333	12370.75615	12371.39189	12370.51413	12370.99149	12371.35931	0.108145452	0.04144680254	0.1338662654	0.0411620437	0.108333318
24.34375	12372.74019	12373.45853	12372.49808	12373.01596	12373.30446	0.1081917875	0.04146524049	0.1339235872	0.04118007267	0.1083787643
24.34791667	12374.72424	12375.52518	12374.48202	12375.04043	12375.2496	0.1082381229	0.04148367823	0.133980909	0.04119810166	0.1084242104
24.352	12377.70031	12376.55851	12377.45793	12377.06491	12377.19474	0.1083076261	0.04149289717	0.1340668917	0.0412161307	0.1084696567
24.356	12379.68435	12378.62516	12379.44188	12379.08938	12379.13989	0.1083539616	0.0415113351	0.1341242134	0.04123415972	0.1085151028
24.36	12381.6684	12380.6918	12381.42582	12381.11385	12381.08503	0.108400297	0.04152977294	0.1341815353	0.04125218887	0.1085605492
24.364	12383.65245	12382.75845	12383.40976	12383.13832	12383.03017	0.1084466324	0.04154821068	0.1342388571	0.04127021779	0.1086059954
24.368	12385.63649	12384.8251	12385.3937	12385.16279	12384.97532	0.1084929679	0.04156664852	0.1342961788	0.04128824683	0.1086514416
24.372	12387.62054	12386.89175	12387.37765	12387.18727	12386.92046	0.1085393033	0.04158508648	0.1343535007	0.04130627597	0.1086968878
24.376	12389.60459	12388.9584	12389.36159	12389.21174	12388.86561	0.1085856387	0.04160352421	0.1344108225	0.0413243049	0.108742334
24.38	12391.58863	12391.02504	12391.34553	12391.23621	12390.81075	0.1086319742	0.04162196217	0.1344681443	0.04134233396	0.1087877802
24.384	12393.57268	12393.09169	12393.32947	12393.26068	12392.75589	0.1086783097	0.04164040001	0.134525466	0.04136036296	0.1088332265
24.388	12395.55672	12395.15834	12395.31342	12395.28515	12394.70104	0.1087246451	0.04165883785	0.1345827878	0.0413783921	0.1088786726
24.392	12397.54077	12397.22499	12397.29736	12397.30962	12396.64618	0.1087709806	0.04167727559	0.1346401096	0.04139642113	0.1089241189
24.396	12399.52482	12399.29164	12399.2813	12399.3341	12398.59132	0.1088173159	0.04169571343	0.1346974315	0.04141445017	0.108969565
24.4	12401.50886	12401.35829	12401.26525	12401.35857	12401.50904	0.1088636515	0.04171415129	0.1347547532	0.04143247911	0.1090377344
24.404	12403.49291	12402.39161	12403.24919	12402.3708	12403.45418	0.1089099869	0.04172337039	0.134812075	0.04144149361	0.1090831807
24.408	12405.47696	12404.45826	12405.23313	12404.39528	12405.39932	0.1089563223	0.04174180815	0.1348693968	0.04145952275	0.1091286268
24.412	12407.461	12406.52491	12407.21707	12406.41975	12407.34447	0.1090026577	0.04176024588	0.1349267187	0.04147755168	0.109174073
24.416	12409.44505	12408.59155	12409.20102	12408.44422	12409.28961	0.1090489931	0.04177868379	0.1349840405	0.04149558071	0.1092195193
24.42	12411.4291	12410.6582	12411.18496	12410.46869	12411.23476	0.1090953286	0.04179712168	0.1350413623	0.04151360974	0.1092649654
24.424	12413.41314	12412.72485	12413.1689	12412.49316	12413.1799	0.109141664	0.04181555941	0.1350986841	0.04153163889	0.1093104118
24.428	12415.39719	12414.7915	12415.15284	12414.51763	12415.12504	0.1091879994	0.04183399737	0.1351560059	0.04154966792	0.109355858
24.432	12417.38123	12416.85815	12417.13679	12416.54211	12417.07019	0.109234335	0.0418524351	0.1352133276	0.04156769696	0.1094013042
24.436	12419.36528	12418.9248	12419.12073	12418.56658	12419.01533	0.1092806704	0.04187087306	0.1352706494	0.04158572599	0.1094467504
24.44	12421.34933	12420.99144	12421.10467	12420.59105	12420.96047	0.1093270059	0.04188931079	0.1353279712	0.04160375502	0.1094921965
24.444	12423.33337	12423.05809	12423.08861	12422.61552	12422.90562	0.1093733413	0.04190774863	0.135385293	0.04162178399	0.1095376428
24.448	12425.31742	12425.12474	12425.07256	12424.63999	12424.85076	0.1094196766	0.04192618658	0.1354426149	0.04163981309	0.1095830889
24.45208333	12427.30147	12427.19139	12427.0565	12426.66446	12426.7959	0.1094660121	0.04194462432	0.1354999367	0.04165784202	0.1096285353
24.45625	12429.28551	12429.25804	12429.04044	12428.68894	12428.74105	0.1095123475	0.04196306216	0.1355572585	0.04167587116	0.1096739814
24.46041667	12431.26956	12431.32469	12431.02439	12430.71341	12430.68619	0.109558683	0.04198150012	0.1356145803	0.04169390019	0.1097194277
24.46458333	12433.25361	12433.39133	12433.00833	12432.73788	12432.63133	0.1096050184	0.04199993792	0.1356719021	0.04171192911	0.1097648738
24.46862745	12435.23765	12434.42466	12434.99227	12434.76235	12435.54905	0.1096513538	0.04200915677	0.1357292239	0.04172995816	0.1098330432
24.47254902	12437.2217	12436.49131	12436.97621	12436.78682	12437.49419	0.1096976893	0.04202759461	0.1357865457	0.04174798718	0.1098784895
24.47647059	12439.20574	12438.55795	12438.96016	12438.8113	12439.43934	0.1097440248	0.04204603246	0.1358438674	0.04176601623	0.1099239356
24.48039216	12441.18979	12440.6246	12440.9441	12440.83577	12441.38448	0.1097903602	0.04206447041	0.1359011893	0.04178404528	0.1099693819
24.48431373	12443.17384	12442.69125	12442.92804	12442.86024	12443.32962	0.1098366957	0.04208290826	0.135958511	0.04180207428	0.110014828
24.48823529	12445.15788	12444.7579	12444.91198	12444.88471	12445.27477	0.109883031	0.04210134599	0.1360158329	0.04182010332	0.1100602743
24.49215686	12447.14193	12446.82455	12446.89593	12446.90918	12447.21991	0.1099293666	0.04211978384	0.1360731546	0.04183813245	0.1101057205
24.49607843	12449.12598	12448.8912	12448.87987	12448.93365	12449.16505	0.1099757019	0.04213822168	0.1361304765	0.04185616138	0.1101511668
24.5	12451.11002	12450.95784	12450.86381	12450.95813	12451.1102	0.1100220375	0.04215665954	0.1361877982	0.04187419043	0.110196613
24.50416667	12453.09407	12453.02449	12452.84775	12452.9826	12453.05534	0.1100683729	0.04217509748	0.1362451199	0.04189221956	0.110242059
24.50833333	12455.07811	12455.09114	12454.8317	12455.00707	12455.00048	0.1101147083	0.04219353532	0.1363024418	0.04191024848	0.1102875054
24.5125	12457.06216	12457.15779	12456.81564	12457.03154	12456.94563	0.1101610438	0.04221197305	0.1363597635	0.04192827763	0.1103329515
24.51666667	12459.04621	12459.22444	12458.79958	12459.05601	12458.89077	0.1102073791	0.0422304109	0.1364170855	0.04194630655	0.1103783979
24.52083333	12461.03025	12461.29108	12460.78353	12461.08048	12460.83591	0.1102537147	0.04224884885	0.1364744071	0.04196433569	0.1104238441
24.525	12463.0143	12463.35773	12462.76747	12463.10496	12462.78106	0.1103000501	0.04226728658	0.1365317289	0.04198236473	0.1104692902
24.52916667	12464.99835	12465.42438	12464.75141	12465.12943	12464.7262	0.1103463856	0.04228572454	0.1365890507	0.04200039383	0.1105147365
24.53333333	12466.98239	12467.49103	12466.73535	12467.1539	12467.64392	0.1103927209	0.04230416238	0.1366463726	0.04201842275	0.1105829057
24.5372549	12468.96644	12468.52435	12468.7193	12469.17837	12469.58906	0.1104390563	0.0423133813	0.1367036944	0.04203645183	0.1106283519
24.54117647	12470.95049	12470.591	12470.70324	12471.20284	12471.5342	0.1104853919	0.04233181904	0.1367610161	0.04205448075	0.1106737982
24.54509804	12472.93453	12472.65765	12472.68718	12473.22732	12473.47935	0.1105317273	0.04235025688	0.1368183379	0.0420725099	0.1107192444
24.54901961	12474.91858	12474.7243	12474.67112	12475.25179	12475.42449	0.1105780626	0.04236869473	0.1368756598	0.04209053884	0.1107646907
24.55306122	12476.90262	12476.79095	12476.65507	12477.27626	12477.36963	0.1106243982	0.04238713257	0.1369329815	0.04210856786	0.1108101368
24.55714286	12478.88667	12478.85759	12478.63901	12479.30073	12479.31478	0.1106707336	0.04240557052	0.1369903033	0.04212659701	0.110855583
24.56122449	12480.87072	12480.92424	12480.62295	12481.3252	12481.25992	0.1107170691	0.04242400836	0.1370476251	0.04214462592	0.1109010293
24.56530612	12482.85476	12482.99089	12482.6069	12483.34967	12483.20506	0.1107634044	0.04244244616	0.137104947	0.04216265505	0.1109464755
24.56938776	12484.83881	12485.05754	12484.59084	12485.37415	12485.15021	0.1108097398	0.04246088405	0.1371622688	0.04218068399	0.1109919218
24.57346939	12486.82286	12487.12419	12486.57478	12487.39862	12487.09535	0.1108560754	0.04247932196	0.1372195905	0.04219871302	0.111037368
24.57755102	12488.8069	12489.19084	12488.55872	12489.42309	12489.04049	0.1109024107	0.04249775963	0.1372769124	0.04221674206	0.1110828141
24.58163265	12490.79095	12491.25748	12490.54267	12491.44756	12490.98564	0.1109487463	0.04251619759	0.1373342341	0.04223477109	0.1111282603
24.58571429	12492.775	12493.32413	12492.52661	12493.47203	12492.93078	0.1109950817	0.04253463543	0.1373915559	0.04225280018	0.1111737065
24.58979592	12494.75904	12495.39078	12494.51055	12495.4965	12494.87593	0.1110414171	0.04255307333	0.1374488778	0.04227082916	0.1112191528
24.59387755	12496.74309	12497.45743	12496.49449	12497.52098	12496.82107	0.1110877526	0.04257151101	0.1375061995	0.0422888583	0.1112645991
24.59795918	12498.72713	12499.52408	12498.47844	12499.54545	12498.76621	0.1111340879	0.04258994896	0.1375635214	0.04230688733	0.1113100453
24.602	12501.7032	12500.5574	12501.45435	12500.55768	12501.68393	0.1112035912	0.04259916779	0.137649504	0.04231590176	0.1113782146
24.606	12503.68725	12502.62405	12503.43829	12502.58216	12503.62907	0.1112499266	0.04261760562	0.1377068258	0.04233393077	0.1114236608
24.61	12505.6713	12504.6907	12505.42224	12504.60663	12505.57421	0.111296262	0.04263604356	0.1377641477	0.04235195992	0.1114691069
24.614	12507.65534	12506.75735	12507.40618	12506.6311	12507.51936	0.1113425975	0.0426544813	0.1378214694	0.04236998895	0.1115145533
24.618	12509.63939	12508.82399	12509.39012	12508.65557	12509.4645	0.1113889328	0.04267291925	0.1378787913	0.04238801788	0.1115599994
24.622	12511.62344	12510.89064	12511.37406	12510.68004	12511.40964	0.1114352684	0.0426913571	0.137936113	0.04240604702	0.1116054457
24.626	12513.60748	12512.95729	12513.35801	12512.70451	12513.35479	0.1114816038	0.04270979483	0.1379934348	0.04242407605	0.1116508919
24.63	12515.59153	12515.02394	12515.34195	12514.72899	12515.29993	0.1115279392	0.04272823267	0.1380507567	0.04244210515	0.111696338
24.634	12517.57557	12517.09059	12517.32589	12516.75346	12517.24508	0.1115742747	0.04274667063	0.1381080784	0.04246013408	0.1117417844
24.638	12519.55962	12519.15723	12519.30983	12518.77793	12519.19022	0.1116206102	0.04276510836	0.1381654002	0.04247816316	0.1117872306
24.642	12521.54367	12521.22388	12521.29378	12520.8024	12521.13536	0.1116669456	0.04278354621	0.138222722	0.04249619208	0.1118326767
24.646	12523.52771	12523.29053	12523.27772	12522.82687	12523.08051	0.1117132809	0.04280198416	0.1382800439	0.04251422111	0.1118781229
24.65	12525.51176	12525.35718	12525.26166	12524.85135	12525.02565	0.1117596165	0.04282042191	0.1383373656	0.04253225016	0.1119235692
24.654	12527.49581	12526.3905	12527.24561	12526.87582	12526.97079	0.1118059518	0.04282964082	0.1383946875	0.04255027918	0.1119690154
24.658	12529.47985	12528.45715	12529.22955	12528.90029	12528.91594	0.1118522874	0.04284807866	0.1384520092	0.04256830821	0.1120144615
24.662	12531.4639	12530.5238	12531.21349	12530.92476	12530.86108	0.1118986228	0.0428665165	0.138509331	0.04258633735	0.1120599079
24.666	12533.44794	12532.59045	12533.19743	12532.94923	12532.80622	0.1119449581	0.04288495441	0.1385666529	0.04260436637	0.1121053541
24.67	12535.43199	12534.6571	12535.18138	12534.9737	12534.75137	0.1119912936	0.04290339219	0.1386239747	0.04262239531	0.1121508002
24.674	12537.41604	12536.72374	12537.16532	12536.99818	12536.69651	0.1120376291	0.04292183003	0.1386812964	0.04264042435	0.1121962465
24.678	12539.40008	12538.79039	12539.14926	12539.02265	12538.64165	0.1120839645	0.04294026799	0.1387386183	0.04265845338	0.1122416927
24.682	12541.38413	12540.85704	12541.1332	12541.04712	12540.5868	0.1121302999	0.04295870583	0.1387959401	0.04267648242	0.1122871389
24.686	12543.36818	12542.92369	12543.11715	12543.07159	12542.53194	0.1121766354	0.04297714356	0.1388532618	0.0426945115	0.1123325851
24.69	12545.35222	12544.99034	12545.10109	12545.09606	12544.47708	0.1122229709	0.04299558141	0.1389105836	0.04271254048	0.1123780314
24.694	12547.33627	12547.05699	12547.08503	12547.12053	12546.42223	0.1122693062	0.04301401936	0.1389679055	0.04273056963	0.1124234776
24.698	12549.32032	12549.12363	12549.06897	12549.14501	12548.36737	0.1123156417	0.04303245721	0.1390252273	0.04274859866	0.1124689237
24.70204082	12551.30436	12550.15696	12551.05292	12551.16948	12551.28509	0.1123619771	0.04304167604	0.1390825491	0.04276662758	0.1125370932
24.70612245	12553.28841	12552.22361	12553.03686	12553.19395	12553.23023	0.1124083125	0.04306011387	0.1391398709	0.04278465661	0.1125825394
24.71020408	12555.27245	12554.29025	12555.0208	12555.21842	12555.17537	0.1124546481	0.04307855181	0.1391971926	0.04280268576	0.1126279855
24.71428571	12557.2565	12556.3569	12557.00475	12557.24289	12557.12052	0.1125009835	0.04309698966	0.1392545144	0.04282071468	0.1126734318
24.71836735	12559.24055	12558.42355	12558.98869	12559.26737	12559.06566	0.112547319	0.0431154275	0.1393118362	0.04283874392	0.112718878
24.72244898	12561.22459	12560.4902	12560.97263	12561.29184	12561.0108	0.1125936543	0.04313386524	0.1393691581	0.04285677286	0.1127643241
24.72653061	12563.20864	12562.55685	12562.95657	12563.31631	12562.95595	0.1126399897	0.04315230308	0.1394264799	0.04287480189	0.1128097703
24.73061224	12565.19269	12564.6235	12564.94052	12565.34078	12564.90109	0.1126863252	0.04317074093	0.1394838017	0.04289283093	0.1128552167
24.73469388	12567.17673	12566.69014	12566.92446	12567.36525	12566.84623	0.1127326607	0.04318917888	0.1395411234	0.04291085985	0.1129006629
24.73877551	12569.16078	12568.75679	12568.9084	12569.38972	12568.79138	0.1127789961	0.04320761661	0.1395984453	0.04292888888	0.112946109
24.74285714	12571.14483	12570.82344	12570.89234	12571.4142	12570.73652	0.1128253316	0.04322605446	0.139655767	0.04294691797	0.1129915553
24.74693878	12573.12887	12572.89009	12572.87629	12573.43867	12572.68166	0.1128716669	0.04324449241	0.1397130889	0.04296494695	0.1130370014
24.75098039	12575.11292	12574.95674	12574.86023	12574.4509	12575.59938	0.1129180025	0.04326293016	0.1397704106	0.04297396149	0.1131051708
24.75490196	12577.09696	12577.02339	12576.84417	12576.47538	12577.54452	0.1129643379	0.0432813681	0.1398277324	0.04299199061	0.1131506171
24.75882353	12579.08101	12579.09003	12578.82811	12578.49985	12579.48967	0.1130106734	0.04329980594	0.1398850542	0.04301001967	0.1131960633
24.7627451	12581.06506	12581.15668	12580.81206	12580.52432	12581.43481	0.1130570087	0.04331824368	0.1399423761	0.04302804857	0.1132415094
24.76666667	12583.0491	12583.22333	12582.796	12582.54879	12583.37995	0.1131033441	0.04333668163	0.1399996979	0.0430460777	0.1132869557
24.77083333	12585.03315	12585.28998	12584.77994	12584.57326	12585.3251	0.1131496796	0.04335511936	0.1400570197	0.04306410675	0.1133324019
24.775	12587.0172	12587.35663	12586.76389	12586.59773	12587.27024	0.1131960151	0.04337355732	0.1401143413	0.0430821358	0.1133778482
24.77916667	12589.00124	12589.42327	12588.74783	12588.62221	12589.21538	0.1132423505	0.04339199516	0.1401716633	0.0431001647	0.1134232943
24.78333333	12590.98529	12591.48992	12590.73177	12590.64668	12591.16053	0.113288686	0.04341043304	0.1402289849	0.04311819385	0.1134687405
24.7875	12592.96934	12593.55657	12592.71571	12592.67115	12593.10567	0.1133350213	0.04342887074	0.1402863069	0.04313622282	0.1135141868
24.79166667	12594.95338	12595.62322	12594.69966	12594.69562	12595.05081	0.1133813569	0.04344730858	0.1403436285	0.0431542518	0.1135596329
24.79583333	12596.93743	12597.68987	12596.6836	12596.72009	12596.99596	0.1134276922	0.04346574642	0.1404009505	0.04317228095	0.1136050791
24.8	12599.9135	12599.75652	12599.65951	12599.7568	12599.91367	0.1134971955	0.04348418429	0.1404869331	0.04319932441	0.1136732486
24.80392157	12600.90552	12600.78984	12600.65148	12600.76904	12601.85882	0.113520363	0.04349340339	0.1405155942	0.04320833912	0.1137186946
24.80784314	12602.88957	12602.85649	12602.63543	12602.79351	12603.80396	0.1135666986	0.04351184104	0.1405729157	0.04322636794	0.113764141
24.81176471	12604.87361	12604.92314	12604.61937	12604.81798	12605.7491	0.1136130341	0.04353027888	0.1406302375	0.04324439708	0.1138095871
24.81568627	12606.85766	12606.98978	12606.60331	12606.84245	12607.69425	0.1136593694	0.04354871679	0.1406875594	0.04326242601	0.1138550334
24.81960784	12608.84171	12609.05643	12608.58726	12608.86692	12609.63939	0.1137057049	0.04356715467	0.1407448812	0.04328045504	0.1139004797
24.82352941	12610.82575	12611.12308	12610.5712	12610.8914	12611.58453	0.1137520403	0.04358559258	0.140802203	0.04329848419	0.1139459258
24.82745098	12612.8098	12613.18973	12612.55514	12612.91587	12613.52968	0.1137983757	0.04360403025	0.1408595248	0.04331651311	0.113991372
24.83137255	12614.79384	12615.25638	12614.53908	12614.94034	12615.47482	0.1138447113	0.0436224682	0.1409168465	0.04333454214	0.1140368182
24.83541667	12616.77789	12617.32303	12616.52303	12616.96481	12617.41996	0.1138910467	0.04364090605	0.1409741683	0.04335257129	0.1140822645
24.83958333	12618.76194	12619.38967	12618.50697	12618.98928	12619.36511	0.1139373822	0.04365934395	0.1410314901	0.04337060032	0.1141277107
24.84375	12620.74598	12621.45632	12620.49091	12621.01375	12621.31025	0.1139837176	0.04367778163	0.1410888119	0.04338862929	0.1141731569
24.84791667	12622.73003	12623.52297	12622.47485	12623.03823	12623.2554	0.1140300531	0.04369621958	0.1411461337	0.04340665828	0.1142186032
24.852	12625.7061	12624.55629	12625.45077	12625.0627	12625.20054	0.114099556	0.04370543841	0.1412321166	0.04342468733	0.1142640494
24.856	12627.69015	12626.62294	12627.43471	12627.08717	12627.14568	0.1141458917	0.04372387635	0.1412894382	0.04344271645	0.1143094956
24.86	12629.67419	12628.68959	12629.41865	12629.11164	12629.09083	0.114192227	0.04374231419	0.1413467601	0.04346074538	0.1143549418
24.864	12631.65824	12630.75624	12631.4026	12631.13611	12631.03597	0.1142385625	0.04376075203	0.1414040818	0.04347877452	0.1144003879
24.868	12633.64228	12632.82289	12633.38654	12633.16058	12632.98111	0.1142848979	0.04377918977	0.1414614037	0.04349680346	0.1144458343
24.872	12635.62633	12634.88954	12635.37048	12635.18506	12634.92626	0.1143312334	0.04379762761	0.1415187254	0.04351483259	0.1144912804
24.876	12637.61038	12636.95618	12637.35442	12637.20953	12636.8714	0.1143775689	0.04381606557	0.1415760472	0.04353286153	0.1145367267
24.88	12639.59442	12639.02283	12639.33837	12639.234	12638.81654	0.1144239042	0.0438345033	0.1416333691	0.04355089058	0.1145821728
24.884	12641.57847	12641.08948	12641.32231	12641.25847	12640.76169	0.1144702397	0.04385294114	0.1416906908	0.04356891958	0.114627619
24.888	12643.56252	12643.15613	12643.30625	12643.28294	12642.70683	0.1145165752	0.0438713791	0.1417480126	0.04358694861	0.1146730654
24.892	12645.54656	12645.22278	12645.29019	12645.30742	12644.65197	0.1145629106	0.04388981683	0.1418053344	0.04360497775	0.1147185115
24.896	12647.53061	12647.28943	12647.27414	12647.33189	12646.59712	0.1146092459	0.04390825467	0.1418626563	0.04362300668	0.1147639578
24.9	12649.51466	12649.35607	12649.25808	12649.35636	12649.51483	0.1146555815	0.04392669254	0.141919978	0.04364103573	0.1148321271
24.904	12651.4987	12650.3894	12651.24202	12650.36859	12651.45998	0.1147019168	0.04393591144	0.1419772999	0.04365005023	0.1148775731
24.908	12653.48275	12652.45605	12653.22597	12652.39307	12653.40512	0.1147482524	0.04395434939	0.1420346216	0.04366807937	0.1149230194
24.912	12655.46679	12654.52269	12655.20991	12654.41754	12655.35026	0.1147945877	0.04397278724	0.1420919435	0.04368610841	0.1149684657
24.916	12657.45084	12656.58934	12657.19385	12656.44201	12657.29541	0.1148409231	0.04399122504	0.1421492653	0.04370413733	0.1150139119
24.92	12659.43489	12658.65599	12659.17779	12658.46648	12659.24055	0.1148872586	0.04400966292	0.1422065871	0.04372216657	0.1150593581
24.924	12661.41893	12660.72264	12661.16174	12660.49095	12661.18569	0.1149335941	0.04402810083	0.1422639088	0.04374019551	0.1151048044
24.928	12663.40298	12662.78929	12663.14568	12662.51543	12663.13084	0.1149799295	0.0440465385	0.1423212307	0.04375822454	0.1151502506
24.932	12665.38703	12664.85594	12665.12962	12664.5399	12665.07598	0.115026265	0.04406497635	0.1423785524	0.04377625358	0.1151956967
24.936	12667.37107	12666.92258	12667.11356	12666.56437	12667.02112	0.1150726003	0.04408341419	0.1424358743	0.0437942825	0.1152411431
24.94	12669.35512	12668.98923	12669.09751	12668.58884	12668.96627	0.1151189358	0.04410185203	0.1424931961	0.04381231164	0.1152865893
24.944	12671.33917	12671.05588	12671.08145	12670.61331	12670.91141	0.1151652713	0.04412028999	0.1425505178	0.04383034062	0.1153320355
24.948	12673.32321	12673.12253	12673.06539	12672.63778	12672.85655	0.1152116067	0.04413872783	0.1426078397	0.04384836971	0.1153774817
24.95208333	12675.30726	12675.18918	12675.04933	12674.66226	12674.8017	0.115257942	0.04415716576	0.1426651616	0.04386639864	0.1154229279
24.95625	12677.2913	12677.25582	12677.03328	12676.68673	12676.74684	0.1153042775	0.04417560341	0.1427224833	0.04388442767	0.115468374
24.96041667	12679.27535	12679.32247	12679.01722	12678.7112	12678.69198	0.115350613	0.04419404136	0.1427798051	0.0439024567	0.1155138204
24.96458333	12681.2594	12681.38912	12681.00116	12680.73567	12680.63713	0.1153969485	0.04421247916	0.1428371268	0.04392048574	0.1155592665
24.96862745	12683.24344	12682.42244	12682.98511	12682.76014	12683.55484	0.115443284	0.04422169802	0.1428944486	0.04393851478	0.1156274359
24.97254902	12685.22749	12684.48909	12684.96905	12684.78461	12685.49999	0.1154896194	0.04424013597	0.1429517704	0.04395654392	0.115672882
24.97647059	12687.21154	12686.55574	12686.95299	12686.80909	12687.44513	0.1155359549	0.0442585737	0.1430090922	0.04397457285	0.1157183282
24.98039216	12689.19558	12688.62239	12688.93693	12688.83356	12689.39027	0.1155822902	0.04427701166	0.1430664141	0.04399260191	0.1157637746
24.98431373	12691.17963	12690.68904	12690.92088	12690.85803	12691.33542	0.1156286257	0.0442954495	0.1431237358	0.04401063091	0.1158092207
24.98823529	12693.16367	12692.75569	12692.90482	12692.8825	12693.28056	0.1156749611	0.04431388735	0.1431810577	0.04402866005	0.1158546669
24.99215686	12695.14772	12694.82233	12694.88876	12694.90697	12695.2257	0.1157212965	0.04433232508	0.1432383795	0.04404668908	0.1159001132
24.99607843	12697.13177	12696.88898	12696.8727	12696.93145	12697.17085	0.1157676321	0.04435076292	0.1432957012	0.04406471812	0.1159455593
25	12699.11581	12698.95563	12698.85665	12698.95592	12699.11599	0.1158139674	0.04436920088	0.1433530231	0.04408274715	0.1159910055
25.00416667	12701.0465	12701.04269	12700.9067	12701.00067	12701.0077	0.06250358754	0.0239793794	0.07729922045	0.02382466129	0.0625985924
25.00833333	12703.03053	12703.10934	12702.89067	12703.02515	12702.95282	0.06252858429	0.02398934016	0.07733011731	0.02383440123	0.06262310933
25.0125	12705.01455	12705.176	12704.87464	12705.04963	12704.89794	0.06255358093	0.02399930071	0.07736101428	0.02384414107	0.06264762638
25.01666667	12706.99858	12707.24266	12706.85861	12707.07411	12706.84306	0.06257857768	0.02400926137	0.07739191114	0.02385388079	0.0626721434
25.02083333	12708.9826	12709.30931	12708.84258	12709.09859	12708.78819	0.06260357443	0.02401922213	0.077422808	0.02386362073	0.06269666055
25.025	12710.96663	12711.37597	12710.82655	12711.12307	12710.73331	0.06262857118	0.02402918268	0.07745370487	0.02387336045	0.06272117758
25.02916667	12712.95065	12713.44263	12712.81052	12713.14755	12712.67843	0.06265356804	0.02403914344	0.07748460161	0.02388310046	0.06274569461
25.03333333	12714.93468	12714.47596	12714.79448	12715.17203	12715.59612	0.06267856468	0.02404412377	0.07751549858	0.02389284019	0.06278247017
25.0372549	12716.9187	12716.54261	12716.77845	12717.19651	12717.54124	0.06270356143	0.02405408443	0.07754639545	0.02390257996	0.06280698709
25.04117647	12718.90273	12718.60927	12718.76242	12719.22099	12719.48636	0.0627285583	0.02406404497	0.07757729219	0.02391231979	0.06283150419
25.04509804	12720.88675	12720.67593	12720.74639	12721.24547	12721.43148	0.06275355493	0.02407400574	0.07760818917	0.02392205962	0.06285602128
25.04901961	12722.87078	12722.74258	12722.73036	12723.26995	12723.37661	0.06277855168	0.02408396639	0.07763908603	0.02393179947	0.0628805383
25.05306122	12724.8548	12724.80924	12724.71433	12725.29443	12725.32173	0.06280354855	0.02409392694	0.07766998278	0.0239415394	0.06290505535
25.05714286	12726.83883	12726.8759	12726.6983	12727.31891	12727.26685	0.06282854519	0.0241038877	0.07770087975	0.02395127925	0.06292957227
25.06122449	12728.82285	12728.94255	12728.68227	12729.34339	12729.21197	0.06285354205	0.02411384825	0.0777317765	0.02396101907	0.06295408931
25.06530612	12730.80688	12731.00921	12730.66624	12731.36787	12731.1571	0.06287853869	0.02412380897	0.07776267347	0.02397075889	0.06297860634
25.06938776	12732.7909	12733.07587	12732.65021	12733.39235	12733.10222	0.06290353555	0.02413376956	0.07779357022	0.02398049873	0.06300312349
25.07346939	12734.77493	12735.14252	12734.63418	12735.41683	12735.04734	0.0629285323	0.02414373022	0.07782446708	0.02399023845	0.06302764052
25.07755102	12736.75895	12737.20918	12736.61814	12737.44131	12736.99246	0.06295352894	0.02415369087	0.07785536405	0.0239999784	0.06305215745
25.08163265	12738.74298	12739.27584	12738.60211	12739.46579	12738.93759	0.0629785258	0.02416365164	0.0778862608	0.02400971812	0.06307667449
25.08571429	12740.727	12741.34249	12740.58608	12741.49027	12740.88271	0.06300352255	0.02417361229	0.07791715766	0.02401945801	0.06310119152
25.08979592	12742.71103	12743.40915	12742.57005	12743.51475	12742.82783	0.0630285193	0.02418357284	0.07794805452	0.02402919779	0.06312570866
25.09387755	12744.69505	12745.47581	12744.55402	12745.53923	12744.77295	0.06305351605	0.02419353361	0.07797895138	0.02403893762	0.06315022569
25.09795918	12746.67908	12747.54246	12746.53799	12747.56371	12746.71808	0.06307851269	0.02420349426	0.07800984835	0.02404867757	0.06317474263
25.102	12749.65512	12748.57579	12749.51394	12748.57595	12749.63576	0.06311600793	0.0242084745	0.07805619353	0.02405354739	0.06321151829
25.106	12751.63914	12750.64245	12751.49791	12750.60043	12751.58088	0.06314100468	0.02421843524	0.07808709039	0.02406328721	0.0632360353
25.11	12753.62317	12752.7091	12753.48188	12752.62491	12753.52601	0.06316600132	0.0242283959	0.07811798736	0.02407302704	0.06326055236
25.114	12755.60719	12754.77576	12755.46585	12754.64939	12755.47113	0.06319099818	0.02423835644	0.07814888411	0.02408276699	0.06328506929
25.118	12757.59122	12756.84242	12757.44982	12756.67387	12757.41625	0.06321599493	0.0242483171	0.07817978098	0.02409250671	0.06330958639
25.122	12759.57524	12758.90908	12759.43379	12758.69835	12759.36137	0.06324099168	0.02425827776	0.07821067783	0.02410224654	0.06333410336
25.126	12761.55927	12760.97573	12761.41776	12760.72283	12761.3065	0.06326598843	0.02426823841	0.07824157469	0.02411198638	0.0633586205
25.13	12763.54329	12763.04239	12763.40173	12762.74731	12763.25162	0.06329098507	0.02427819907	0.07827247167	0.02412172621	0.06338313743
25.134	12765.52732	12765.10905	12765.3857	12764.77179	12765.19674	0.06331598193	0.02428815984	0.07830336842	0.02413146611	0.06340765446
25.138	12767.51134	12767.1757	12767.36967	12766.79627	12767.14186	0.06334097868	0.02429812038	0.07833426528	0.02414120599	0.0634321715
25.142	12769.49537	12769.24236	12769.35363	12768.82075	12769.08699	0.06336597532	0.02430808104	0.07836516225	0.02415094582	0.06345668859
25.146	12771.47939	12771.30902	12771.3376	12770.84523	12771.03211	0.06339097207	0.0243180418	0.07839605911	0.02416068554	0.06348120568
25.15	12773.46342	12773.37567	12773.32157	12772.86971	12772.97723	0.06341596892	0.02432800236	0.07842695587	0.02417042539	0.0635057227
25.154	12775.44744	12774.409	12775.30554	12774.89419	12774.92235	0.06344096557	0.02433298268	0.07845785283	0.02418016521	0.06353023964
25.158	12777.43147	12776.47566	12777.28951	12776.91867	12776.86748	0.06346596243	0.02434294333	0.07848874958	0.02418990517	0.06355475667
25.162	12779.41549	12778.54231	12779.27348	12778.94315	12778.8126	0.06349095918	0.02435290398	0.07851964644	0.02419964488	0.06357927382
25.166	12781.39952	12780.60897	12781.25745	12780.96763	12780.75772	0.06351595582	0.0243628647	0.07855054341	0.02420938481	0.06360379086
25.17	12783.38354	12782.67563	12783.24142	12782.99211	12782.70284	0.06354095257	0.02437282541	0.07858144027	0.02421912454	0.06362830789
25.174	12785.36757	12784.74228	12785.22539	12785.01659	12784.64797	0.06356594943	0.02438278595	0.07861233702	0.02422886451	0.06365282493
25.178	12787.35159	12786.80894	12787.20936	12787.04107	12786.59309	0.06359094608	0.02439274661	0.07864323399	0.02423860421	0.06367734196
25.182	12789.33562	12788.8756	12789.19333	12789.06555	12788.53821	0.06361594294	0.02440270726	0.07867413074	0.02424834415	0.063701859
25.186	12791.31964	12790.94225	12791.17729	12791.09003	12790.48333	0.06364093957	0.02441266792	0.07870502772	0.02425808393	0.06372637604
25.19	12793.30367	12793.00891	12793.16126	12793.11451	12792.42846	0.06366593644	0.02442262875	0.07873592446	0.02426782371	0.06375089296
25.194	12795.28769	12795.07557	12795.14523	12795.13899	12794.37358	0.06369093319	0.02443258923	0.07876682132	0.02427756365	0.0637754101
25.198	12797.27172	12797.14222	12797.1292	12797.16347	12796.3187	0.06371592994	0.02444255	0.07879771818	0.02428730337	0.06379992703
25.20204082	12799.25574	12798.17555	12799.11317	12799.18795	12799.23639	0.06374092669	0.02444753023	0.07882861504	0.02429704342	0.06383670258
25.20612245	12801.23977	12800.24221	12801.09714	12801.21243	12801.18151	0.06376592344	0.02445749098	0.0788595119	0.02430678315	0.06386121971
25.21020408	12803.22379	12802.30887	12803.08111	12803.23691	12803.12663	0.06379092008	0.02446745163	0.07889040887	0.02431652299	0.06388573676
25.21428571	12805.20782	12804.37552	12805.06508	12805.26139	12805.07175	0.06381591694	0.02447741229	0.07892130563	0.02432626282	0.0639102538
25.21836735	12807.19184	12806.44218	12807.04905	12807.28587	12807.01688	0.06384091369	0.02448737295	0.07895220249	0.02433600275	0.06393477078
25.22244898	12809.17587	12808.50884	12809.03302	12809.31035	12808.962	0.06386591044	0.02449733349	0.07898309935	0.02434574249	0.06395928776
25.22653061	12811.15989	12810.57549	12811.01699	12811.33483	12810.90712	0.06389090719	0.02450729426	0.07901399621	0.02435548221	0.0639838049
25.23061224	12813.14392	12812.64215	12813.00096	12813.35931	12812.85224	0.06391590394	0.02451725491	0.07904489307	0.02436522204	0.06400832194
25.23469388	12815.12794	12814.70881	12814.98492	12815.38379	12814.79737	0.06394090069	0.02452721557	0.07907578993	0.02437496199	0.06403283887
25.23877551	12817.11197	12816.77546	12816.96889	12817.40827	12816.74249	0.06396589744	0.02453717623	0.07910668679	0.02438470171	0.06405735601
25.24285714	12819.09599	12818.84212	12818.95286	12819.43275	12818.68761	0.0639908942	0.02454713677	0.07913758365	0.02439444159	0.06408187299
25.24693878	12821.08002	12820.90878	12820.93683	12821.45723	12820.63273	0.06401589083	0.02455709754	0.07916848062	0.02440418149	0.06410639008
25.25098039	12823.06404	12822.97543	12822.9208	12822.46947	12823.55042	0.06404088768	0.0245670581	0.07919937739	0.02440905131	0.06414316562
25.25490196	12825.04807	12825.04209	12824.90477	12824.49395	12825.49554	0.06406588433	0.02457701885	0.07923027434	0.02441879113	0.06416768267
25.25882353	12827.03209	12827.10875	12826.88874	12826.51843	12827.44066	0.06409088119	0.0245869795	0.07926117109	0.02442853109	0.0641921997
25.2627451	12829.01612	12829.1754	12828.87271	12828.54291	12829.38579	0.06411587795	0.02459694016	0.07929206795	0.0244382709	0.06421671663
25.26666667	12831.00014	12831.24206	12830.85668	12830.56739	12831.33091	0.06414087459	0.02460690071	0.07932296492	0.02444801073	0.06424123378
25.27083333	12832.98417	12833.30872	12832.84065	12832.59187	12833.27603	0.06416587145	0.02461686136	0.07935386167	0.02445775057	0.06426575082
25.275	12834.96819	12835.37537	12834.82462	12834.61635	12835.22115	0.06419086809	0.02462682202	0.07938475864	0.02446749029	0.06429026783
25.27916667	12836.95222	12837.44203	12836.80858	12836.64083	12837.16628	0.06421586484	0.02463678278	0.0794156555	0.02447723024	0.06431478479
25.28333333	12838.93624	12839.50869	12838.79255	12838.66531	12839.1114	0.0642408617	0.02464674344	0.07944655225	0.02448697007	0.06433930181
25.2875	12840.92027	12841.57534	12840.77652	12840.68979	12841.05652	0.06426585845	0.02465670409	0.07947744911	0.02449670985	0.06436381885
25.29166667	12842.90429	12843.642	12842.76049	12842.71427	12843.00164	0.0642908552	0.02466666464	0.07950834597	0.02450644963	0.06438833588
25.29583333	12844.88832	12845.70866	12844.74446	12844.73875	12844.94677	0.06431585184	0.02467662529	0.07953924294	0.02451618946	0.06441285303
25.3	12847.86435	12847.77531	12847.72041	12847.77547	12847.86445	0.06435334706	0.02468658597	0.07958558814	0.02453079923	0.06444962856
25.30392157	12848.85637	12848.80864	12848.7124	12848.78771	12849.80957	0.06436584545	0.02469156647	0.07960103655	0.02453566913	0.06447414561
25.30784314	12850.84039	12850.8753	12850.69637	12850.81219	12851.75469	0.0643908422	0.02470152693	0.07963193342	0.02454540907	0.06449866254
25.31176471	12852.82442	12852.94196	12852.68034	12852.83667	12853.69982	0.06441583884	0.0247114877	0.07966283039	0.0245551489	0.0645231796
25.31568627	12854.80844	12855.00861	12854.66431	12854.86115	12855.64494	0.06444083559	0.02472144831	0.07969372725	0.02456488863	0.06454769672
25.31960784	12856.79247	12857.07527	12856.64828	12856.88563	12857.59006	0.06446583234	0.02473140901	0.07972462411	0.02457462867	0.06457221376
25.32352941	12858.77649	12859.14193	12858.63224	12858.91011	12859.53518	0.06449082909	0.02474136972	0.07975552097	0.0245843683	0.06459673079
25.32745098	12860.76052	12861.20858	12860.61621	12860.93459	12861.48031	0.06451582584	0.02475133032	0.07978641783	0.02459410813	0.06462124783
25.33137255	12862.74454	12863.27524	12862.60018	12862.95907	12863.42543	0.0645408227	0.02476129098	0.07981731458	0.02460384796	0.06464576486
25.33541667	12864.72857	12865.3419	12864.58415	12864.98355	12865.37055	0.06456581945	0.02477125152	0.07984821144	0.02461358791	0.06467028179
25.33958333	12866.71259	12867.40855	12866.56812	12867.00803	12867.31568	0.0645908161	0.02478121235	0.07987910841	0.02462332763	0.06469479893
25.34375	12868.69662	12869.47521	12868.55209	12869.03251	12869.2608	0.06461581296	0.02479117283	0.07991000516	0.02463306751	0.06471931586
25.34791667	12870.68064	12871.54187	12870.53606	12871.05699	12871.20592	0.06464080971	0.0248011336	0.07994090202	0.0246428073	0.06474383301
25.352	12873.65668	12872.57519	12873.51201	12873.08147	12873.15104	0.06467830483	0.02480611383	0.07998724731	0.02465254714	0.06476835002
25.356	12875.6407	12874.64185	12875.49598	12875.10595	12875.09617	0.06470330158	0.02481607459	0.08001814417	0.02466228696	0.06479286696
25.36	12877.62473	12876.70851	12877.47995	12877.13043	12877.04129	0.06472829822	0.02482603524	0.08004904114	0.0246720268	0.0648173841
25.364	12879.60875	12878.77516	12879.46392	12879.15491	12878.98641	0.06475329509	0.02483599589	0.08007993789	0.02468176663	0.06484190104
25.368	12881.59278	12880.84182	12881.44789	12881.17939	12880.93153	0.06477829172	0.02484595655	0.08011083486	0.02469150648	0.06486641807
25.372	12883.5768	12882.90848	12883.43186	12883.20387	12882.87666	0.06480328848	0.0248559171	0.08014173172	0.02470124641	0.06489093521
25.376	12885.56083	12884.97513	12885.41583	12885.22835	12884.82178	0.06482828523	0.02486587786	0.08017262858	0.02471098614	0.06491545224
25.38	12887.54485	12887.04179	12887.3998	12887.25283	12886.7669	0.06485328198	0.02487583852	0.08020352545	0.024720726	0.0649399692
25.384	12889.52888	12889.10845	12889.38377	12889.27731	12888.71202	0.06487827884	0.02488579917	0.0802344222	0.0247304658	0.06496448632
25.388	12891.5129	12891.1751	12891.36773	12891.30179	12890.65715	0.06490327548	0.02489575983	0.08026531917	0.02474020574	0.06498900325
25.392	12893.49693	12893.24176	12893.3517	12893.32627	12892.60227	0.06492827234	0.02490572038	0.08029621592	0.02474994557	0.0650135204
25.396	12895.48095	12895.30842	12895.33567	12895.35075	12894.54739	0.06495326898	0.02491568103	0.08032711289	0.02475968541	0.06503803732
25.4	12897.46498	12897.37507	12897.31964	12897.37523	12897.46507	0.06497826582	0.0249256417	0.08035800965	0.02476942515	0.06507481297
25.404	12899.449	12898.4084	12899.30361	12898.38747	12899.4102	0.06500326248	0.02493062221	0.08038890661	0.02477429526	0.06509932983
25.408	12901.43303	12900.47506	12901.28758	12900.41195	12901.35532	0.06502825933	0.02494058267	0.08041980337	0.02478403488	0.06512384706
25.412	12903.41705	12902.54172	12903.27155	12902.43643	12903.30044	0.06505325609	0.02495054343	0.08045070022	0.02479377471	0.065148364
25.416	12905.40108	12904.60837	12905.25552	12904.46091	12905.24557	0.06507825273	0.02496050404	0.08048159719	0.02480351466	0.06517288112
25.42	12907.3851	12906.67503	12907.23949	12906.48539	12907.19069	0.06510324948	0.02497046464	0.08051249405	0.02481325438	0.06519739805
25.424	12909.36913	12908.74169	12909.22346	12908.50987	12909.13581	0.06512824634	0.02498042529	0.0805433908	0.02482299421	0.06522191509
25.428	12911.35315	12910.80834	12911.20743	12910.53435	12911.08093	0.06515324309	0.02499038595	0.08057428766	0.02483273416	0.06524643212
25.432	12913.33718	12912.875	12913.19139	12912.55883	12913.02606	0.06517823985	0.02500034672	0.08060518452	0.02484247399	0.06527094927
25.436	12915.3212	12914.94166	12915.17536	12914.58331	12914.97118	0.06520323648	0.02501030726	0.08063608149	0.02485221371	0.06529546619
25.44	12917.30523	12917.00831	12917.15933	12916.60779	12916.9163	0.06522823334	0.02502026791	0.08066697824	0.02486195355	0.06531998334
25.444	12919.28925	12919.07497	12919.1433	12918.63227	12918.86142	0.06525322998	0.02503022857	0.08069787521	0.02487169343	0.06534450037
25.448	12921.27328	12921.14163	12921.12727	12920.65675	12920.80655	0.06527822685	0.02504018923	0.08072877196	0.02488143321	0.06536901741
25.45208333	12923.2573	12923.20828	12923.11124	12922.68123	12922.75167	0.0653032236	0.02505014988	0.08075966882	0.02489117306	0.06539353443
25.45625	12925.24133	12925.27494	12925.09521	12924.70571	12924.69679	0.06532822023	0.02506011054	0.0807905658	0.02490091288	0.06541805137
25.46041667	12927.22535	12927.3416	12927.07918	12926.73019	12926.64191	0.06535321699	0.02507007119	0.08082146266	0.02491065271	0.06544256851
25.46458333	12929.20938	12929.40825	12929.06315	12928.75467	12928.58704	0.06537821385	0.02508003191	0.0808523594	0.02492039266	0.06546708544
25.46862745	12931.1934	12930.44158	12931.04712	12930.77915	12931.50472	0.06540321049	0.02508501229	0.08088325637	0.02493013239	0.0655038611
25.47254902	12933.17743	12932.50824	12933.03109	12932.80363	12933.44984	0.06542820735	0.02509497294	0.08091415313	0.02493987233	0.06552837814
25.47647059	12935.16145	12934.5749	12935.01505	12934.82811	12935.39496	0.0654532041	0.02510493349	0.08094504999	0.02494961206	0.06555289517
25.48039216	12937.14548	12936.64155	12936.99902	12936.85259	12937.34009	0.06547820085	0.02511489425	0.08097594685	0.02495935192	0.0655774121
25.48431373	12939.1295	12938.70821	12938.98299	12938.87707	12939.28521	0.0655031976	0.0251248548	0.08100684371	0.02496909171	0.06560192914
25.48823529	12941.11353	12940.77487	12940.96696	12940.90155	12941.23033	0.06552819435	0.02513481557	0.08103774057	0.02497883166	0.06562644617
25.49215686	12943.09755	12942.84152	12942.95093	12942.92603	12943.17545	0.0655531911	0.02514477611	0.08106863743	0.02498857149	0.06565096331
25.49607843	12945.08158	12944.90818	12944.9349	12944.95051	12945.12058	0.06557818785	0.02515473688	0.08109953429	0.02499831133	0.06567548024
25.5	12947.0656	12946.97484	12946.91887	12946.97499	12947.0657	0.06560318458	0.02516469744	0.08113043117	0.02500805107	0.06569999737
25.50416667	12949.04963	12949.04149	12948.90284	12948.99947	12949.01082	0.06562818135	0.02517465819	0.08116132801	0.02501779099	0.06572451442
25.50833333	12951.03365	12951.10815	12950.88681	12951.02395	12950.95595	0.0656531781	0.02518461884	0.08119222487	0.02502753072	0.06574903135
25.5125	12953.01768	12953.17481	12952.87078	12953.04843	12952.90107	0.06567817485	0.02519457939	0.08122312173	0.02503727066	0.0657735484
25.51666667	12955.0017	12955.24146	12954.85475	12955.07291	12954.84619	0.0657031715	0.02520454004	0.0812540187	0.02504701038	0.06579806553
25.52083333	12956.98573	12957.30812	12956.83872	12957.09739	12956.79131	0.06572816824	0.02521450081	0.08128491556	0.02505675033	0.06582258245
25.525	12958.96975	12959.37478	12958.82268	12959.12187	12958.73644	0.065753165	0.02522446136	0.08131581242	0.02506649005	0.06584709949
25.52916667	12960.95378	12961.44143	12960.80665	12961.14635	12960.68156	0.06577816175	0.02523442212	0.08134670928	0.02507622988	0.06587161653
25.53333333	12962.9378	12963.50809	12962.79062	12963.17083	12963.59924	0.0658031585	0.02524438278	0.08137760614	0.02508596979	0.06590839208
25.5372549	12964.92183	12964.54142	12964.77459	12965.19531	12965.54436	0.06582815536	0.025249363	0.08140850289	0.02509570966	0.06593290923
25.54117647	12966.90585	12966.60807	12966.75856	12967.21979	12967.48949	0.0658531521	0.02525932382	0.08143939976	0.02510544949	0.0659574262
25.54509804	12968.88988	12968.67473	12968.74253	12969.24427	12969.43461	0.06587814875	0.02526928442	0.08147029673	0.02511518933	0.0659819433
25.54901961	12970.8739	12970.74139	12970.7265	12971.26875	12971.37973	0.0659031455	0.02527924507	0.08150119358	0.02512492906	0.06600646032
25.55306122	12972.85793	12972.80804	12972.71047	12973.29323	12973.32485	0.06592814214	0.02528920582	0.08153209056	0.02513466899	0.06603097726
25.55714286	12974.84195	12974.8747	12974.69444	12975.31771	12975.26998	0.06595313911	0.02529916638	0.0815629872	0.02514440872	0.0660554944
25.56122449	12976.82598	12976.94136	12976.67841	12977.34219	12977.2151	0.06597813586	0.02530912693	0.08159388406	0.02515414855	0.06608001143
25.56530612	12978.81	12979.00801	12978.66238	12979.36667	12979.16022	0.0660031325	0.02531908765	0.08162478103	0.02516388848	0.06610452836
25.56938776	12980.79403	12981.07467	12980.64634	12981.39115	12981.10534	0.06602812936	0.02532904824	0.08165567778	0.02517362833	0.06612904551
25.57346939	12982.77805	12983.14133	12982.63031	12983.41563	12983.05047	0.06605312611	0.02533900907	0.08168657464	0.02518336818	0.06615356254
25.57755102	12984.76208	12985.20798	12984.61428	12985.44011	12984.99559	0.06607812275	0.02534896966	0.08171747161	0.02519310799	0.06617807958
25.58163265	12986.7461	12987.27464	12986.59825	12987.46459	12986.94071	0.06610311961	0.0253589302	0.08174836836	0.02520284772	0.0662025965
25.58571429	12988.73013	12989.3413	12988.58222	12989.48907	12988.88583	0.06612811625	0.02536889086	0.08177926533	0.0252125876	0.06622711354
25.58979592	12990.71415	12991.40795	12990.56619	12991.51355	12990.83096	0.066153113	0.02537885169	0.08181016219	0.02522232749	0.06625163057
25.59387755	12992.69818	12993.47461	12992.55016	12993.53803	12992.77608	0.06617810975	0.02538881229	0.08184105905	0.02523206722	0.06627614772
25.59795918	12994.6822	12995.54127	12994.53413	12995.56251	12994.7212	0.06620310661	0.02539877283	0.0818719558	0.02524180705	0.06630066476
25.602	12997.65824	12996.5746	12997.51008	12996.57475	12997.63889	0.06624060174	0.02540375317	0.08191830109	0.02524667698	0.0663374402
25.606	12999.64227	12998.64125	12999.49405	12998.59923	12999.58401	0.06626559838	0.02541371392	0.08194919806	0.0252564168	0.06636195732
25.61	13001.62629	13000.70791	13001.47802	13000.62371	13001.52913	0.06629059524	0.02542367458	0.08198009481	0.02526615674	0.06638647438
25.614	13003.61032	13002.77457	13003.46199	13002.64819	13003.47425	0.06631559188	0.02543363512	0.08201099178	0.02527589658	0.06641099131
25.618	13005.59434	13004.84122	13005.44596	13004.67267	13005.41938	0.06634058863	0.02544359578	0.08204188865	0.0252856363	0.0664355084
25.622	13007.57837	13006.90788	13007.42993	13006.69715	13007.3645	0.06636558549	0.02545355655	0.08207278539	0.02529537613	0.06646002538
25.626	13009.56239	13008.97454	13009.4139	13008.72163	13009.30962	0.06639058213	0.02546351709	0.08210368237	0.02530511608	0.06648454241
25.63	13011.54642	13011.04119	13011.39787	13010.74611	13011.25474	0.06641557899	0.02547347786	0.08213457911	0.0253148558	0.06650905956
25.634	13013.53044	13013.10785	13013.38183	13012.77059	13013.19987	0.06644057574	0.02548343851	0.08216547597	0.0253245957	0.06653357648
25.638	13015.51447	13015.17451	13015.3658	13014.79507	13015.14499	0.06646557249	0.02549339906	0.08219637284	0.02533433547	0.06655809352
25.642	13017.49849	13017.24116	13017.34977	13016.81955	13017.09011	0.06649056924	0.02550335972	0.0822272697	0.0253440753	0.06658261061
25.646	13019.48252	13019.30782	13019.33374	13018.84403	13019.03523	0.06651556588	0.02551332037	0.08225816667	0.02535381524	0.0666071277
25.65	13021.46654	13021.37448	13021.31771	13020.86851	13020.98036	0.06654056273	0.02552328104	0.08228906343	0.02536355498	0.06663164472
25.654	13023.45057	13022.40781	13023.30168	13022.89299	13022.92548	0.06656555939	0.02552826136	0.08231996039	0.0253732948	0.06665616166
25.658	13025.43459	13024.47446	13025.28565	13024.91747	13024.8706	0.06659055624	0.02553822212	0.08235085715	0.02538303476	0.06668067881
25.662	13027.41862	13026.54112	13027.26962	13026.94195	13026.81572	0.066615553	0.02554818266	0.082381754	0.02539277447	0.06670519584
25.666	13029.40264	13028.60778	13029.25359	13028.96643	13028.76085	0.06664054964	0.02555814338	0.08241265097	0.0254025144	0.06672971288
25.67	13031.38667	13030.67443	13031.23756	13030.99091	13030.70597	0.06666554639	0.02556810409	0.08244354783	0.02541225414	0.0667542298
25.674	13033.37069	13032.74109	13033.22153	13033.01539	13032.65109	0.06669054325	0.0255780648	0.08247444458	0.02542199397	0.06677874684
25.678	13035.35472	13034.80775	13035.20549	13035.03987	13034.59622	0.06671553989	0.0255880254	0.08250534155	0.02543173391	0.06680326398
25.682	13037.33874	13036.8744	13037.18946	13037.06435	13036.54134	0.06674053675	0.02559798594	0.0825362383	0.02544147374	0.06682778091
25.686	13039.32277	13038.94106	13039.17343	13039.08883	13038.48646	0.06676553339	0.02560794671	0.08256713527	0.02545121352	0.06685229794
25.69	13041.30679	13041.00772	13041.1574	13041.11331	13040.43158	0.06679053025	0.02561790742	0.08259803202	0.02546095341	0.06687681509
25.694	13043.29082	13043.07437	13043.14137	13043.13779	13042.37671	0.06681552689	0.02562786791	0.08262892899	0.02547069313	0.06690133212
25.698	13045.27484	13045.14103	13045.12534	13045.16227	13044.32183	0.06684052375	0.02563782867	0.08265982574	0.02548043297	0.06692584916
25.70204082	13047.25887	13046.17436	13047.10931	13047.18675	13047.23951	0.0668655205	0.02564280891	0.0826907226	0.02549017301	0.0669626246
25.70612245	13049.24289	13048.24101	13049.09328	13049.21123	13049.18463	0.06689051714	0.02565276966	0.08272161958	0.02549991264	0.06698714173
25.71020408	13051.22692	13050.30767	13051.07725	13051.23571	13051.12976	0.06691551389	0.02566273031	0.08275251644	0.02550965247	0.06701165878
25.71428571	13053.21094	13052.37433	13053.06122	13053.26019	13053.07488	0.06694051064	0.02567269097	0.0827834133	0.02551939241	0.06703617571
25.71836735	13055.19497	13054.44098	13055.04519	13055.28467	13055.02	0.06696550739	0.02568265152	0.08281431016	0.02552913214	0.0670606928
25.72244898	13057.17899	13056.50764	13057.02915	13057.30916	13056.96512	0.06699050426	0.02569261217	0.08284520691	0.02553887208	0.06708520978
25.72653061	13059.16302	13058.5743	13059.01312	13059.33364	13058.91025	0.06701550089	0.02570257283	0.08287610388	0.02554861191	0.06710972682
25.73061224	13061.14704	13060.64095	13060.99709	13061.35812	13060.85537	0.06704049776	0.02571253348	0.08290700063	0.02555835164	0.06713424385
25.73469388	13063.13107	13062.70761	13062.98106	13063.3826	13062.80049	0.0670654945	0.02572249425	0.08293789749	0.02556809158	0.06715876089
25.73877551	13065.11509	13064.77427	13064.96503	13065.40708	13064.74561	0.06709049115	0.02573245479	0.08296879446	0.02557783141	0.06718327792
25.74285714	13067.09912	13066.84092	13066.949	13067.43156	13066.69074	0.06711548801	0.02574241545	0.08299969121	0.02558757119	0.06720779501
25.74693878	13069.08314	13068.90758	13068.93297	13069.45604	13068.63586	0.06714048465	0.0257523761	0.08303058818	0.02559731108	0.06723231199
25.75098039	13071.06717	13070.97424	13070.91694	13070.46828	13071.55354	0.06716548149	0.02576233677	0.08306148494	0.0256021809	0.06726908764
25.75490196	13073.05119	13073.04089	13072.90091	13072.49276	13073.49867	0.06719047826	0.02577229753	0.08309238179	0.02561192072	0.06729360458
25.75882353	13075.03522	13075.10755	13074.88488	13074.51724	13075.44379	0.067215475	0.02578225818	0.08312327865	0.02562166055	0.06731812172
25.7627451	13077.01924	13077.17421	13076.86885	13076.54172	13077.38891	0.06724047165	0.02579221884	0.08315417563	0.0256314005	0.06734263865
25.76666667	13079.00327	13079.24086	13078.85281	13078.5662	13079.33403	0.0672654684	0.02580217938	0.08318507248	0.02564114032	0.0673671558
25.77083333	13080.98729	13081.30752	13080.83678	13080.59068	13081.27916	0.06729046526	0.02581214004	0.08321596923	0.02565088016	0.06739167283
25.775	13082.97132	13083.37418	13082.82075	13082.61516	13083.22428	0.0673154619	0.02582210081	0.0832468662	0.02566061989	0.06741618985
25.77916667	13084.95534	13085.44083	13084.80472	13084.63964	13085.1694	0.06734045876	0.02583206146	0.08327776295	0.02567035972	0.06744070681
25.78333333	13086.93937	13087.50749	13086.78869	13086.66412	13087.11452	0.0673654554	0.02584202212	0.08330865993	0.02568009966	0.06746522394
25.7875	13088.92339	13089.57415	13088.77266	13088.6886	13089.05965	0.06739045215	0.02585198277	0.08333955679	0.02568983944	0.06748974097
25.79166667	13090.90742	13091.6408	13090.75663	13090.71308	13091.00477	0.06741544901	0.02586194332	0.08337045353	0.02569957933	0.0675142579
25.79583333	13092.89144	13093.70746	13092.7406	13092.73756	13092.94989	0.06744044565	0.02587190408	0.08340135051	0.02570931917	0.06753877493
25.8	13095.86748	13095.77412	13095.71655	13095.77428	13095.86758	0.06747794087	0.02588186465	0.0834476957	0.02572392882	0.06757555058
25.80392157	13096.85949	13096.80745	13096.70854	13096.78652	13097.8127	0.06749043904	0.02588684515	0.08346314434	0.02572879893	0.06760006764
25.80784314	13098.84352	13098.8741	13098.69251	13098.811	13099.75782	0.06751543591	0.02589680561	0.08349404109	0.02573853856	0.06762458456
25.81176471	13100.82754	13100.94076	13100.67648	13100.83548	13101.70294	0.06754043265	0.02590676638	0.08352493795	0.0257482785	0.06764910161
25.81568627	13102.81157	13103.00742	13102.66044	13102.85996	13103.64807	0.06756542952	0.02591672699	0.0835558347	0.02575801833	0.06767361863
25.81960784	13104.79559	13105.07407	13104.64441	13104.88444	13105.59319	0.06759042616	0.02592668758	0.08358673167	0.02576775806	0.06769813566
25.82352941	13106.77962	13107.14073	13106.62838	13106.90892	13107.53831	0.0676154229	0.02593664824	0.08361762853	0.02577749789	0.06772265281
25.82745098	13108.76364	13109.20739	13108.61235	13108.9334	13109.48343	0.06764041977	0.025946609	0.08364852528	0.02578723772	0.06774716985
25.83137255	13110.74767	13111.27404	13110.59632	13110.95788	13111.42856	0.06766541652	0.02595656966	0.08367942214	0.02579697756	0.06777168677
25.83541667	13112.73169	13113.3407	13112.58029	13112.98236	13113.37368	0.06769041327	0.0259665302	0.083710319	0.02580671739	0.06779620381
25.83958333	13114.71572	13115.40736	13114.56426	13115.00684	13115.3188	0.06771540991	0.02597649103	0.08374121597	0.02581645733	0.06782072084
25.84375	13116.69974	13117.47401	13116.54823	13117.03132	13117.26392	0.06774040666	0.02598645162	0.08377211283	0.02582619711	0.06784523799
25.84791667	13118.68377	13119.54067	13118.5322	13119.0558	13119.20905	0.06776540341	0.02599641228	0.08380300969	0.02583593689	0.06786975491
25.852	13121.6598	13120.574	13121.50815	13121.08028	13121.15417	0.06780289865	0.02600139251	0.08384935487	0.02584567673	0.06789427204
25.856	13123.64383	13122.64066	13123.49212	13123.10476	13123.09929	0.06782789539	0.02601135315	0.08388025173	0.02585541655	0.06791878909
25.86	13125.62785	13124.70731	13125.47609	13125.12924	13125.04441	0.06785289215	0.02602131392	0.08391114859	0.0258651565	0.06794330612
25.864	13127.61188	13126.77397	13127.46006	13127.15372	13126.98954	0.0678778889	0.02603127446	0.08394204545	0.02587489622	0.06796782317
25.868	13129.5959	13128.84063	13129.44403	13129.1782	13128.93466	0.06790288554	0.02604123523	0.08397294242	0.02588463607	0.06799234009
25.872	13131.57993	13130.90728	13131.428	13131.20268	13130.87978	0.0679278824	0.02605119577	0.08400383917	0.02589437589	0.06801685723
25.876	13133.56395	13132.97394	13133.41197	13133.22716	13132.8249	0.06795287915	0.02606115654	0.08403473604	0.02590411574	0.06804137426
25.88	13135.54798	13135.0406	13135.39593	13135.25164	13134.77003	0.0679778759	0.0260711172	0.08406563289	0.02591385559	0.06806589122
25.884	13137.532	13137.10725	13137.3799	13137.27612	13136.71515	0.06800287265	0.02608107785	0.08409652976	0.02592359539	0.06809040834
25.888	13139.51603	13139.17391	13139.36387	13139.3006	13138.66027	0.0680278694	0.02609103851	0.08412742662	0.02593333522	0.06811492527
25.892	13141.50005	13141.24057	13141.34784	13141.32508	13140.60539	0.06805286604	0.02610099906	0.08415832359	0.02594307516	0.06813944231
25.896	13143.48408	13143.30722	13143.33181	13143.34956	13142.55052	0.0680778629	0.02611095971	0.08418922034	0.02595281489	0.06816395945
25.9	13145.4681	13145.37388	13145.31578	13145.37404	13145.4682	0.06810285964	0.02612092038	0.08422011721	0.02596255474	0.06820073499
25.904	13147.45213	13146.40721	13147.29975	13146.38628	13147.41332	0.06812785629	0.02612590069	0.08425101417	0.02596742485	0.06822525204
25.908	13149.43615	13148.47386	13149.28372	13148.41076	13149.35845	0.06815285315	0.02613586135	0.08428191093	0.02597716458	0.06824976908
25.912	13151.42018	13150.54052	13151.26769	13150.43524	13151.30357	0.0681778499	0.02614582211	0.08431280778	0.02598690442	0.06827428602
25.916	13153.4042	13152.60718	13153.25166	13152.45972	13153.24869	0.06820284655	0.02615578272	0.08434370475	0.02599664425	0.06829880303
25.92	13155.38823	13154.67383	13155.23563	13154.4842	13155.19381	0.06822784329	0.02616574331	0.08437460161	0.02600638418	0.06832332007
25.924	13157.37225	13156.74049	13157.21959	13156.50868	13157.13894	0.06825284004	0.02617570414	0.08440549847	0.02601612381	0.06834783721
25.928	13159.35628	13158.80715	13159.20356	13158.53316	13159.08406	0.0682778369	0.02618566474	0.08443639522	0.02602586375	0.06837235414
25.932	13161.3403	13160.8738	13161.18753	13160.55764	13161.02918	0.06830283366	0.02619562539	0.08446729208	0.02603560359	0.06839687117
25.936	13163.32433	13162.94046	13163.1715	13162.58212	13162.9743	0.0683278304	0.02620558605	0.08449818894	0.02604534331	0.06842138821
25.94	13165.30835	13165.00712	13165.15547	13164.6066	13164.91943	0.06835282705	0.02621554677	0.08452908591	0.02605508325	0.06844590536
25.944	13167.29238	13167.07377	13167.13944	13166.63108	13166.86455	0.06837782391	0.02622550736	0.08455998266	0.02606482303	0.06847042239
25.948	13169.2764	13169.14043	13169.12341	13168.65556	13168.80967	0.06840282066	0.0262354679	0.08459087952	0.02607456292	0.06849493932
25.95208333	13171.26043	13171.20709	13171.10738	13170.68004	13170.75479	0.0684278173	0.02624542875	0.08462177649	0.02608430265	0.06851945644
25.95625	13173.24445	13173.27374	13173.09135	13172.70452	13172.69992	0.06845281405	0.02625538932	0.08465267336	0.02609404259	0.06854397339
25.96041667	13175.22848	13175.3404	13175.07532	13174.729	13174.64504	0.06847781091	0.02626534998	0.08468357011	0.02610378242	0.06856849053
25.96458333	13177.2125	13177.40706	13177.05929	13176.75348	13176.59016	0.06850280755	0.02627531059	0.08471446708	0.02611352225	0.06859300746
25.96862745	13179.19653	13178.44039	13179.04325	13178.77796	13179.50785	0.0685278043	0.02628029085	0.08474536393	0.02612326199	0.06862978313
25.97254902	13181.18055	13180.50704	13181.02722	13180.80244	13181.45297	0.06855280105	0.02629025162	0.0847762608	0.02613300181	0.06865430005
25.97647059	13183.16458	13182.5737	13183.01119	13182.82692	13183.39809	0.0685777978	0.02630021217	0.08480715766	0.02614274165	0.06867881719
25.98039216	13185.1486	13184.64036	13184.99516	13184.8514	13185.34321	0.06860279466	0.02631017293	0.08483805441	0.02615248151	0.06870333412
25.98431373	13187.13263	13186.70701	13186.97913	13186.87588	13187.28834	0.06862779141	0.02632013348	0.08486895127	0.02616222131	0.06872785116
25.98823529	13189.11665	13188.77367	13188.9631	13188.90036	13189.23346	0.06865278816	0.02633009414	0.08489984813	0.02617196114	0.0687523683
25.99215686	13191.10068	13190.84033	13190.94707	13190.92484	13191.17858	0.0686777848	0.02634005479	0.0849307451	0.02618170108	0.06877688533
25.99607843	13193.0847	13192.90698	13192.93104	13192.94932	13193.1237	0.06870278155	0.02635001545	0.08496164196	0.02619144081	0.06880140237
26	13195.06873	13194.97364	13194.91501	13194.9738	13195.06883	0.0687277783	0.02635997621	0.08499253882	0.02620118075	0.0688259193
26.00416667	13197.02108	13197.05245	13196.93813	13197.01036	13196.98223	0.03707805443	0.01421361444	0.04586789997	0.01412784993	0.03713072746
26.00833333	13199.00509	13199.11911	13198.92212	13199.03485	13198.92734	0.03709153517	0.0142189833	0.04588456791	0.01413309966	0.03714394958
26.0125	13200.98911	13201.18578	13200.9061	13201.05933	13200.87245	0.0371050157	0.01422435218	0.04590123605	0.0141383496	0.03715717141
26.01666667	13202.97312	13203.25244	13202.89008	13203.08382	13202.81756	0.03711849633	0.01422972094	0.0459179041	0.01414359933	0.03717039343
26.02083333	13204.95713	13205.3191	13204.87407	13205.1083	13204.76267	0.03713197696	0.0142350898	0.04593457214	0.01414884928	0.03718361524
26.025	13206.94115	13207.38576	13206.85805	13207.13278	13206.70779	0.0371454577	0.01424045867	0.04595124007	0.01415409912	0.03719683716
26.02916667	13208.92516	13209.45242	13208.84203	13209.15727	13208.6529	0.03715893834	0.01424582754	0.04596790811	0.01415934902	0.0372100592
26.03333333	13210.90917	13211.51908	13210.82602	13211.18175	13211.57056	0.03717241886	0.01425119652	0.04598457627	0.01416459875	0.03722989197
26.0372549	13212.89319	13212.55241	13212.81	13213.20624	13213.51567	0.0371858996	0.01425388084	0.0460012442	0.01416984852	0.03724311401
26.04117647	13214.8772	13214.61907	13214.79398	13215.23072	13215.46079	0.03719938023	0.01425924971	0.04601791224	0.01417509835	0.03725633588
26.04509804	13216.86121	13216.68574	13216.77797	13217.25521	13217.4059	0.03721286075	0.01426461869	0.04603458039	0.0141803483	0.03726955775
26.04901961	13218.84523	13218.7524	13218.76195	13219.27969	13219.35101	0.0372263415	0.01426998744	0.04605124832	0.01418559804	0.03728277977
26.05306122	13220.82924	13220.81906	13220.74593	13221.30418	13221.29612	0.0372398219	0.01427535651	0.04606791659	0.01419084798	0.0372960016
26.05714286	13222.81325	13222.88572	13222.72992	13223.32866	13223.24123	0.03725330276	0.01428072529	0.04608458441	0.01419609783	0.03730922364
26.06122449	13224.79727	13224.95238	13224.7139	13225.35315	13225.18634	0.03726678328	0.01428609405	0.04610125256	0.01420134754	0.03732244545
26.06530612	13226.78128	13227.01904	13226.69788	13227.37763	13227.13145	0.03728026403	0.01429146298	0.04611792049	0.01420659747	0.03733566748
26.06938776	13228.76529	13229.0857	13228.68187	13229.40211	13229.07656	0.03729374466	0.01429683189	0.04613458853	0.01421184721	0.03734888941
26.07346939	13230.74931	13231.15236	13230.66585	13231.4266	13231.02168	0.03730722518	0.01430220065	0.04615125669	0.01421709718	0.03736211122
26.07755102	13232.73332	13233.21903	13232.64983	13233.45108	13232.96679	0.03732070581	0.01430756952	0.04616792473	0.01422234689	0.03737533326
26.08163265	13234.71733	13235.28569	13234.63382	13235.47557	13234.9119	0.03733418645	0.01431293839	0.04618459277	0.01422759683	0.03738855518
26.08571429	13236.70135	13237.35235	13236.6178	13237.50005	13236.85701	0.03734766719	0.01431830726	0.0462012607	0.01423284661	0.037401777
26.08979592	13238.68536	13239.41901	13238.60178	13239.52454	13238.80212	0.03736114782	0.01432367612	0.04621792874	0.0142380964	0.03741499903
26.09387755	13240.66937	13241.48567	13240.58577	13241.54902	13240.74723	0.03737462834	0.01432904499	0.0462345969	0.01424334624	0.03742822095
26.09795918	13242.65339	13243.55233	13242.56975	13243.57351	13242.69234	0.03738810909	0.01433441386	0.04625126483	0.01424859607	0.03744144288
26.102	13245.62941	13244.58566	13245.54572	13244.58575	13245.61001	0.03740833003	0.01433709831	0.04627626689	0.01425122101	0.03746127566
26.106	13247.61342	13246.65232	13247.52971	13246.61023	13247.55512	0.03742181056	0.01434246727	0.04629293505	0.01425647094	0.03747449768
26.11	13249.59744	13248.71899	13249.51369	13248.63472	13249.50023	0.03743529119	0.01434783614	0.04630960309	0.01426172078	0.03748771951
26.114	13251.58145	13250.78565	13251.49767	13250.6592	13251.44534	0.03744877182	0.0143532049	0.04632627113	0.0142669705	0.03750094155
26.118	13253.56546	13252.85231	13253.48166	13252.68369	13253.39046	0.03746225245	0.01435857376	0.04634293917	0.01427222034	0.03751416342
26.122	13255.54948	13254.91897	13255.46564	13254.70817	13255.33557	0.0374757332	0.01436394263	0.0463596071	0.01427747028	0.0375273854
26.126	13257.53349	13256.98563	13257.44962	13256.73266	13257.28068	0.03748921372	0.0143693115	0.04637627526	0.01428272012	0.03754060732
26.13	13259.5175	13259.05229	13259.43361	13258.75714	13259.22579	0.03750269435	0.01437468048	0.0463929433	0.01428797003	0.03755382924
26.134	13261.50152	13261.11895	13261.41759	13260.78163	13261.1709	0.03751617509	0.01438004935	0.04640961124	0.01429321975	0.03756705117
26.138	13263.48553	13263.18561	13263.40157	13262.80611	13263.11601	0.03752965561	0.01438541821	0.04642627939	0.01429846964	0.03758027298
26.142	13265.46954	13265.25228	13265.38556	13264.83059	13265.06112	0.03754313636	0.01439078697	0.04644294732	0.01430371947	0.03759349496
26.146	13267.45356	13267.31894	13267.36954	13266.85508	13267.00623	0.03755661688	0.01439615584	0.04645961547	0.0143089692	0.03760671683
26.15	13269.43757	13269.3856	13269.35352	13268.87956	13268.95135	0.03757009761	0.01440152472	0.04647628342	0.01431421905	0.03761993885
26.154	13271.42158	13270.41893	13271.33751	13270.90405	13270.89646	0.03758357814	0.01440420914	0.04649295155	0.01431946898	0.03763316068
26.158	13273.4056	13272.48559	13273.32149	13272.92853	13272.84157	0.03759705888	0.01440957812	0.04650961949	0.01432471871	0.03764638261
26.162	13275.38961	13274.55225	13275.30547	13274.95302	13274.78668	0.03761053952	0.01441494699	0.04652628753	0.01432996855	0.03765960465
26.166	13277.37362	13276.61891	13277.28946	13276.9775	13276.73179	0.03762402004	0.01442031581	0.04654295568	0.01433521848	0.03767282646
26.17	13279.35764	13278.68557	13279.27344	13279.00199	13278.6769	0.03763750079	0.01442568461	0.04655962361	0.01434046833	0.03768604849
26.174	13281.34165	13280.75224	13281.25742	13281.02647	13280.62201	0.03765098142	0.01443105348	0.04657629166	0.01434571819	0.03769927042
26.178	13283.32566	13282.8189	13283.24141	13283.05096	13282.56712	0.03766446194	0.01443642246	0.04659295981	0.01435096789	0.03771249223
26.182	13285.30968	13284.88556	13285.22539	13285.07544	13284.51224	0.03767794257	0.01444179133	0.04660962785	0.01435621784	0.03772571427
26.186	13287.29369	13286.95222	13287.20937	13287.09992	13286.45735	0.03769142331	0.01444716019	0.04662629578	0.01436146762	0.03773893608
26.19	13289.2777	13289.01888	13289.19336	13289.12441	13288.40246	0.03770490395	0.01445252895	0.04664296382	0.01436671752	0.037752158
26.194	13291.26172	13291.08554	13291.17734	13291.14889	13290.34757	0.03771838447	0.01445789793	0.04665963198	0.01437196735	0.03776538004
26.198	13293.24573	13293.1522	13293.16132	13293.17338	13292.29268	0.03773186521	0.0144632668	0.04667629991	0.01437721719	0.03777860197
26.20204082	13295.22975	13294.18553	13295.14531	13295.19786	13295.21035	0.03774534562	0.01446595114	0.04669296817	0.01438246692	0.03779843475
26.20612245	13297.21376	13296.2522	13297.12929	13297.22235	13297.15546	0.03775882637	0.0144713201	0.0467096361	0.01438771675	0.03781165676
26.21020408	13299.19777	13298.31886	13299.11327	13299.24683	13299.10057	0.03777230711	0.01447668896	0.04672630403	0.0143929667	0.0378248787
26.21428571	13301.18179	13300.38552	13301.09726	13301.27132	13301.04568	0.03778578763	0.01448205783	0.04674297218	0.01439821654	0.03783810063
26.21836735	13303.1658	13302.45218	13303.08124	13303.2958	13302.99079	0.03779926826	0.0144874267	0.04675964023	0.01440346647	0.0378513225
26.22244898	13305.14981	13304.51884	13305.06522	13305.32029	13304.9359	0.03781274889	0.01449279557	0.04677630827	0.0144087161	0.03786454448
26.22653061	13307.13383	13306.5855	13307.04921	13307.34477	13306.88102	0.03782622953	0.01449816433	0.04679297631	0.01441396594	0.03787776629
26.23061224	13309.11784	13308.65216	13309.03319	13309.36925	13308.82613	0.03783971027	0.01450353319	0.04680964424	0.01441921589	0.03789098833
26.23469388	13311.10185	13310.71882	13311.01717	13311.39374	13310.77124	0.0378531909	0.01450890217	0.04682631229	0.01442446561	0.03790421025
26.23877551	13313.08587	13312.78549	13313.00116	13313.41822	13312.71635	0.03786667153	0.01451427104	0.04684298033	0.01442971556	0.03791743218
26.24285714	13315.06988	13314.85215	13314.98514	13315.44271	13314.66146	0.03788015206	0.0145196398	0.04685964848	0.01443496534	0.03793065405
26.24693878	13317.05389	13316.91881	13316.96912	13317.46719	13316.60657	0.03789363269	0.01452500867	0.04687631653	0.01444021513	0.03794387592
26.25098039	13319.03791	13318.98547	13318.95311	13318.47943	13319.52424	0.03790711342	0.01453037755	0.04689298447	0.01444284006	0.0379637089
26.25490196	13321.02192	13321.05213	13320.93709	13320.50392	13321.46935	0.03792059396	0.01453574651	0.04690965261	0.01444808999	0.03797693073
26.25882353	13323.00593	13323.11879	13322.92107	13322.5284	13323.41446	0.03793407469	0.01454111538	0.04692632055	0.01445333985	0.03799015275
26.2627451	13324.98995	13325.18545	13324.90506	13324.55289	13325.35957	0.03794755522	0.01454648425	0.0469429887	0.01445858956	0.03800337469
26.26666667	13326.97396	13327.25211	13326.88904	13326.57737	13327.30468	0.03796103585	0.01455185301	0.04695965673	0.01446383949	0.03801659661
26.27083333	13328.95797	13329.31878	13328.87302	13328.60186	13329.24979	0.03797451659	0.01455722198	0.04697632467	0.01446908923	0.03802981854
26.275	13330.94199	13331.38544	13330.85701	13330.62634	13331.19491	0.03798799712	0.01456259074	0.04699299282	0.0144743392	0.03804304044
26.27916667	13332.926	13333.4521	13332.84099	13332.65083	13333.14002	0.03800147775	0.01456795961	0.04700966086	0.01447958901	0.0380562623
26.28333333	13334.91001	13335.51876	13334.82497	13334.67531	13335.08513	0.03801495838	0.01457332859	0.04702632891	0.01448483874	0.0380694842
26.2875	13336.89403	13337.58542	13336.80896	13336.6998	13337.03024	0.03802843912	0.01457869735	0.04704299684	0.01449008863	0.03808270613
26.29166667	13338.87804	13339.65208	13338.79294	13338.72428	13338.97535	0.03804191964	0.01458406622	0.04705966499	0.01449533853	0.03809592805
26.29583333	13340.86206	13341.71874	13340.77692	13340.74876	13340.92046	0.03805540028	0.01458943508	0.04707633303	0.01450058836	0.03810914997
26.3	13343.83808	13343.78541	13343.7529	13343.78549	13343.83813	0.03807562132	0.01459480397	0.047101335	0.01450846303	0.03812898296
26.30392157	13344.83008	13344.81874	13344.74489	13344.79773	13345.78324	0.03808236143	0.01459748858	0.04710966923	0.01451108793	0.03814220471
26.30784314	13346.8141	13346.8854	13346.72887	13346.82222	13347.72835	0.03809584228	0.01460285736	0.04712633705	0.01451633787	0.03815542682
26.31176471	13348.79811	13348.95206	13348.71286	13348.8467	13349.67346	0.03810932292	0.01460822623	0.04714300509	0.0145215876	0.03816864866
26.31568627	13350.78212	13351.01872	13350.69684	13350.87119	13351.61857	0.03812280355	0.01461359505	0.04715967313	0.01452683744	0.03818187067
26.31960784	13352.76614	13353.08538	13352.68082	13352.89567	13353.56369	0.03813628418	0.01461896385	0.04717634118	0.01453208728	0.03819509249
26.32352941	13354.75015	13355.15204	13354.66481	13354.92016	13355.5088	0.0381497647	0.01462433289	0.04719300933	0.01453733722	0.03820831441
26.32745098	13356.73416	13357.2187	13356.64879	13356.94464	13357.45391	0.03816324545	0.0146297017	0.04720967726	0.01454258706	0.03822153645
26.33137255	13358.71818	13359.28536	13358.63277	13358.96913	13359.39902	0.03817672597	0.01463507046	0.04722634541	0.01454783678	0.03823475826
26.33541667	13360.70219	13361.35203	13360.61676	13360.99361	13361.34413	0.03819020671	0.01464043933	0.04724301334	0.01455308673	0.0382479803
26.33958333	13362.6862	13363.41869	13362.60074	13363.01809	13363.28924	0.03820368735	0.01464580837	0.04725968138	0.01455833646	0.03826120211
26.34375	13364.67022	13365.48535	13364.58472	13365.04258	13365.23435	0.03821716787	0.01465117717	0.04727634954	0.01456358635	0.03827442415
26.34791667	13366.65423	13367.55201	13366.56871	13367.06706	13367.17946	0.03823064861	0.01465654604	0.04729301747	0.01456883614	0.03828764607
26.352	13369.63025	13368.58534	13369.54468	13369.09155	13369.12458	0.03825086956	0.01465923038	0.04731801953	0.01457408598	0.03830086798
26.356	13371.61426	13370.652	13371.52867	13371.11603	13371.06969	0.03826435008	0.01466459923	0.04733468769	0.01457933592	0.03831408992
26.36	13373.59828	13372.71866	13373.51265	13373.14052	13373.0148	0.03827783082	0.01466996821	0.04735135562	0.01458458565	0.03832731184
26.364	13375.58229	13374.78532	13375.49663	13375.165	13374.95991	0.03829131134	0.01467533697	0.04736802377	0.01458983559	0.03834053366
26.368	13377.5663	13376.85199	13377.48062	13377.18949	13376.90502	0.03830479198	0.01468070584	0.04738469181	0.01459508533	0.03835375569
26.372	13379.55032	13378.91865	13379.4646	13379.21397	13378.85013	0.03831827272	0.0146860747	0.04740135974	0.01460033527	0.03836697762
26.376	13381.53433	13380.98531	13381.44858	13381.23846	13380.79524	0.03833175324	0.01469144368	0.0474180279	0.01460558501	0.03838019953
26.38	13383.51835	13383.05197	13383.43257	13383.26294	13382.74035	0.03834523399	0.01469681255	0.04743469583	0.01461083487	0.03839342138
26.384	13385.50236	13385.11863	13385.41655	13385.28742	13384.68547	0.03835871462	0.01470218142	0.04745136387	0.01461608467	0.03840664329
26.388	13387.48637	13387.18529	13387.40053	13387.31191	13386.63058	0.03837219514	0.01470755017	0.04746803203	0.01462133451	0.03841986532
26.392	13389.47039	13389.25195	13389.38452	13389.33639	13388.57569	0.03838567588	0.01471291905	0.04748469996	0.01462658445	0.03843308713
26.396	13391.4544	13391.31862	13391.3685	13391.36088	13390.5208	0.03839915641	0.01471828791	0.04750136811	0.01463183418	0.03844630906
26.4	13393.43841	13393.38528	13393.35248	13393.38536	13393.43847	0.03841263713	0.01472365679	0.04751803606	0.01463708403	0.03846614204
26.404	13395.42243	13394.41861	13395.33647	13394.39761	13395.38358	0.03842611767	0.01472634121	0.04753470419	0.01463970894	0.03847936398
26.408	13397.40644	13396.48527	13397.32045	13396.42209	13397.32869	0.03843959841	0.01473171008	0.04755137213	0.01464495877	0.03849258591
26.412	13399.39045	13398.55193	13399.30443	13398.44657	13399.2738	0.03845307893	0.01473707895	0.04756804028	0.01465020872	0.03850580774
26.416	13401.37447	13400.61859	13401.28842	13400.47106	13401.21891	0.03846655957	0.01474244788	0.04758470832	0.01465545845	0.03851902975
26.42	13403.35848	13402.68525	13403.2724	13402.49554	13403.16402	0.0384800402	0.0147478168	0.04760137636	0.01466070849	0.03853225168
26.424	13405.34249	13404.75191	13405.25638	13404.52003	13405.10913	0.03849352083	0.01475318572	0.04761804441	0.01466595812	0.03854547349
26.428	13407.32651	13406.81857	13407.24037	13406.54451	13407.05424	0.03850700157	0.01475855442	0.04763471233	0.01467120796	0.03855869553
26.432	13409.31052	13408.88524	13409.22435	13408.569	13408.99936	0.0385204821	0.0147639234	0.04765138049	0.01467645791	0.03857191734
26.436	13411.29453	13410.9519	13411.20833	13410.59348	13410.94447	0.03853396273	0.01476929216	0.04766804853	0.01468170774	0.03858513927
26.44	13413.27855	13413.01856	13413.19232	13412.61797	13412.88958	0.03854744347	0.01477466119	0.04768471646	0.01468695758	0.0385983612
26.444	13415.26256	13415.08522	13415.1763	13414.64245	13414.83469	0.03856092399	0.01478002989	0.04770138461	0.01469220736	0.03861158323
26.448	13417.24657	13417.15188	13417.16028	13416.66694	13416.7798	0.03857440463	0.01478539875	0.04771805266	0.01469745714	0.03862480515
26.45208333	13419.23059	13419.21854	13419.14427	13418.69142	13418.72491	0.03858788515	0.01479076763	0.04773472081	0.01470270699	0.03863802706
26.45625	13421.2146	13421.2852	13421.12825	13420.7159	13420.67002	0.038601366	0.01479613649	0.04775138863	0.01470795682	0.03865124889
26.46041667	13423.19861	13423.35187	13423.11223	13422.74039	13422.61514	0.03861484664	0.01480150547	0.04776805667	0.01471320666	0.03866447092
26.46458333	13425.18263	13425.41853	13425.09622	13424.76487	13424.56025	0.03862832716	0.01480687429	0.04778472482	0.01471845649	0.03867769274
26.46862745	13427.16664	13426.45186	13427.0802	13426.78936	13427.47791	0.03864180779	0.01480955877	0.04780139287	0.01472370634	0.03869752574
26.47254902	13429.15066	13428.51852	13429.06418	13428.81384	13429.42302	0.03865528842	0.01481492764	0.04781806091	0.01472895628	0.03871074767
26.47647059	13431.13467	13430.58518	13431.04817	13430.83833	13431.36814	0.03866876916	0.0148202964	0.04783472884	0.01473420601	0.03872396948
26.48039216	13433.11868	13432.65184	13433.03215	13432.86281	13433.31325	0.03868224969	0.01482566538	0.04785139699	0.01473945588	0.03873719151
26.48431373	13435.1027	13434.7185	13435.01613	13434.8873	13435.25836	0.03869573043	0.01483103413	0.04786806493	0.01474470568	0.03875041333
26.48823529	13437.08671	13436.78516	13437.00012	13436.91178	13437.20347	0.03870921095	0.014836403	0.04788473308	0.01474995552	0.03876363525
26.49215686	13439.07072	13438.85182	13438.9841	13438.93627	13439.14858	0.03872269158	0.01484177188	0.04790140112	0.01475520546	0.03877685728
26.49607843	13441.05474	13440.91849	13440.96808	13440.96075	13441.09369	0.03873617233	0.01484714085	0.04791806905	0.01476045519	0.03879007921
26.5	13443.03875	13442.98515	13442.95207	13442.98523	13443.0388	0.03874965294	0.01485250962	0.04793473711	0.01476570505	0.03880330112
26.50416667	13445.02276	13445.05181	13444.93605	13445.00972	13444.98391	0.03876313348	0.01485787848	0.04795140525	0.01477095486	0.03881652287
26.50833333	13447.00678	13447.11847	13446.92003	13447.0342	13446.92903	0.03877661422	0.01486324745	0.04796807319	0.01477620481	0.03882974499
26.5125	13448.99079	13449.18513	13448.90402	13449.05869	13448.87414	0.03879009486	0.01486861621	0.04798474122	0.01478145454	0.03884296682
26.51666667	13450.9748	13451.25179	13450.888	13451.08317	13450.81925	0.03880357538	0.01487398519	0.04800140937	0.01478670437	0.03885618873
26.52083333	13452.95882	13453.31845	13452.87198	13453.10766	13452.76436	0.03881705601	0.01487935395	0.04801807742	0.01479195422	0.03886941076
26.525	13454.94283	13455.38512	13454.85597	13455.13214	13454.70947	0.03883053675	0.01488472281	0.04803474535	0.01479720405	0.03888263269
26.52916667	13456.92684	13457.45178	13456.83995	13457.15663	13456.65458	0.03884401728	0.01489009168	0.0480514135	0.01480245406	0.03889585461
26.53333333	13458.91086	13459.51844	13458.82393	13459.18111	13459.57225	0.03885749791	0.01489546055	0.04806808154	0.01480770379	0.0389156875
26.5372549	13460.89487	13460.55177	13460.80792	13461.2056	13461.51736	0.03887097854	0.01489814498	0.04808474959	0.01481295367	0.03892890931
26.54117647	13462.87888	13462.61843	13462.7919	13463.23008	13463.46247	0.03888445917	0.01490351385	0.04810141763	0.01481820351	0.0389421313
26.54509804	13464.8629	13464.68509	13464.77588	13465.25456	13465.40758	0.03889793991	0.01490888283	0.04811808556	0.01482345323	0.03895535316
26.54901961	13466.84691	13466.75175	13466.75987	13467.27905	13467.35269	0.03891142055	0.01491425159	0.0481347536	0.01482870309	0.03896857518
26.55306122	13468.83092	13468.81841	13468.74385	13469.30353	13469.29781	0.03892490096	0.01491962065	0.04815142187	0.01483395302	0.03898179701
26.55714286	13470.81494	13470.88508	13470.72783	13471.32802	13471.24292	0.03893838181	0.01492498943	0.04816808969	0.01483920275	0.03899501894
26.56122449	13472.79895	13472.95174	13472.71182	13473.3525	13473.18803	0.03895186233	0.01493035819	0.04818475784	0.01484445258	0.03900824086
26.56530612	13474.78297	13475.0184	13474.6958	13475.37699	13475.13314	0.03896534308	0.01493572712	0.04820142577	0.01484970252	0.03902146278
26.56938776	13476.76698	13477.08506	13476.67978	13477.40147	13477.07825	0.03897882371	0.01494109593	0.04821809381	0.01485495237	0.03903468471
26.57346939	13478.75099	13479.15172	13478.66377	13479.42596	13479.02336	0.03899230423	0.01494646497	0.04823476197	0.01486020223	0.03904790675
26.57755102	13480.73501	13481.21838	13480.64775	13481.45044	13480.96847	0.03900578497	0.01495183366	0.0482514299	0.01486545204	0.03906112856
26.58163265	13482.71902	13483.28504	13482.63173	13483.47493	13482.91358	0.03901926549	0.01495720264	0.04826809805	0.01487070177	0.0390743506
26.58571429	13484.70303	13485.3517	13484.61572	13485.49941	13484.8587	0.03903274624	0.0149625714	0.04828476598	0.01487595166	0.03908757241
26.58979592	13486.68705	13487.41837	13486.5997	13487.52389	13486.80381	0.03904622676	0.01496794027	0.04830143413	0.01488120155	0.03910079434
26.59387755	13488.67106	13489.48503	13488.58368	13489.54838	13488.74892	0.03905970739	0.01497330924	0.04831810218	0.01488645139	0.03911401636
26.59795918	13490.65507	13491.55169	13490.56767	13491.57286	13490.69403	0.03907318813	0.014978678	0.04833477011	0.01489170123	0.03912723829
26.602	13493.63109	13492.58502	13493.54364	13492.58511	13493.6117	0.03909340908	0.01498136245	0.04835977217	0.01489432605	0.03914707118
26.606	13495.61511	13494.65168	13495.52762	13494.60959	13495.55681	0.03910688972	0.01498673141	0.04837644021	0.01489957599	0.03916029309
26.61	13497.59912	13496.71834	13497.51161	13496.63407	13497.50192	0.03912037035	0.01499210028	0.04839310825	0.01490482571	0.03917351503
26.614	13499.58313	13498.785	13499.49559	13498.65856	13499.44703	0.03913385098	0.01499746904	0.0484097763	0.01491007566	0.03918673685
26.618	13501.56715	13500.85166	13501.47957	13500.68304	13501.39214	0.03914733161	0.01500283802	0.04842644434	0.01491532539	0.03919995884
26.622	13503.55116	13502.91833	13503.46356	13502.70753	13503.33725	0.03916081214	0.01500820677	0.04844311249	0.01492057522	0.0392131807
26.626	13505.53517	13504.98499	13505.44754	13504.73201	13505.28236	0.03917429277	0.01501357564	0.04845978054	0.01492582517	0.03922640272
26.63	13507.51919	13507.05165	13507.43152	13506.7565	13507.22747	0.03918777351	0.01501894451	0.04847644847	0.01493107507	0.03923962455
26.634	13509.5032	13509.11831	13509.41551	13508.78098	13509.17259	0.03920125414	0.01502431349	0.04849311651	0.0149363248	0.03925284647
26.638	13511.48721	13511.18497	13511.39949	13510.80547	13511.1177	0.03921473466	0.01502968236	0.04850978466	0.01494157457	0.0392660684
26.642	13513.47123	13513.25163	13513.38347	13512.82995	13513.06281	0.0392282154	0.01503505112	0.0485264526	0.01494682441	0.03927929038
26.646	13515.45524	13515.31829	13515.36746	13514.85444	13515.00792	0.03924169604	0.01504042009	0.04854312064	0.01495207435	0.03929251236
26.65	13517.43926	13517.38495	13517.35144	13516.87892	13516.95303	0.03925517666	0.01504578886	0.04855978869	0.01495732409	0.03930573426
26.654	13519.42327	13518.41828	13519.33542	13518.9034	13518.89814	0.0392686572	0.01504847348	0.04857645683	0.01496257392	0.03931895621
26.658	13521.40728	13520.48495	13521.31941	13520.92789	13520.84325	0.03928213793	0.01505384215	0.04859312477	0.01496782375	0.03933217802
26.662	13523.3913	13522.55161	13523.30339	13522.95237	13522.78837	0.03929561846	0.01505921102	0.04860979292	0.0149730737	0.03934539995
26.666	13525.37531	13524.61827	13525.28737	13524.97686	13524.73348	0.03930909909	0.01506457995	0.04862646096	0.01497832353	0.03935862198
26.67	13527.35932	13526.68493	13527.27136	13527.00134	13526.67859	0.03932257984	0.01506994875	0.04864312889	0.01498357326	0.0393718438
26.674	13529.34334	13528.75159	13529.25534	13529.02583	13528.6237	0.03933606036	0.01507531762	0.04865979704	0.0149888231	0.03938506572
26.678	13531.32735	13530.81825	13531.23932	13531.05031	13530.56881	0.03934954099	0.0150806866	0.04867646509	0.01499407305	0.03939828775
26.682	13533.31136	13532.88491	13533.22331	13533.0748	13532.51392	0.03936302162	0.01508605536	0.04869313313	0.01499932289	0.03941150957
26.686	13535.29538	13534.95158	13535.20729	13535.09928	13534.45903	0.03937650237	0.01509142423	0.04870980106	0.01500457267	0.03942473149
26.69	13537.27939	13537.01824	13537.19127	13537.12377	13536.40414	0.03938998289	0.01509679309	0.04872646921	0.01500982256	0.03943795342
26.694	13539.2634	13539.0849	13539.17526	13539.14825	13538.34926	0.03940346352	0.01510216196	0.04874313725	0.01501507229	0.03945117545
26.698	13541.24742	13541.15156	13541.15924	13541.17273	13540.29437	0.03941694426	0.01510753083	0.04875980518	0.01502032224	0.03946439738
26.70204082	13543.23143	13542.18489	13543.14322	13543.19722	13543.21203	0.03943042467	0.01511021528	0.04877647345	0.01502557196	0.03948423015
26.70612245	13545.21544	13544.25155	13545.12721	13545.2217	13545.15714	0.03944390553	0.01511558413	0.04879314127	0.01503082191	0.03949745217
26.71020408	13547.19946	13546.31821	13547.11119	13547.24619	13547.10226	0.03945738605	0.0151209531	0.04880980942	0.01503607164	0.03951067401
26.71428571	13549.18347	13548.38487	13549.09517	13549.27067	13549.04737	0.03947086679	0.01512632198	0.04882647735	0.01504132159	0.03952389604
26.71836735	13551.16748	13550.45153	13551.07916	13551.29516	13550.99248	0.03948434732	0.01513169073	0.04884314551	0.01504657131	0.03953711791
26.72244898	13553.1515	13552.5182	13553.06314	13553.31964	13552.93759	0.03949782795	0.01513705971	0.04885981355	0.01505182126	0.03955033978
26.72653061	13555.13551	13554.58486	13555.04712	13555.34413	13554.8827	0.03951130869	0.01514242847	0.04887648148	0.0150570711	0.03956356182
26.73061224	13557.11952	13556.65152	13557.03111	13557.36861	13556.82781	0.03952478921	0.01514779745	0.04889314963	0.01506232082	0.03957678374
26.73469388	13559.10354	13558.71818	13559.01509	13559.3931	13558.77292	0.03953826995	0.01515316631	0.04890981757	0.01506757066	0.03959000556
26.73877551	13561.08755	13560.78484	13560.99907	13561.41758	13560.71803	0.03955175047	0.01515853519	0.04892648572	0.01507282061	0.03960322759
26.74285714	13563.07157	13562.8515	13562.98306	13563.44206	13562.66315	0.03956523111	0.01516390394	0.04894315376	0.01507807038	0.03961644946
26.74693878	13565.05558	13564.91816	13564.96704	13565.46655	13564.60826	0.03957871185	0.01516927292	0.04895982169	0.01508332028	0.03962967133
26.75098039	13567.03959	13566.98483	13566.95102	13566.47879	13567.52592	0.03959219247	0.01517464169	0.04897648975	0.0150859451	0.03964950431
26.75490196	13569.02361	13569.05149	13568.93501	13568.50328	13569.47104	0.03960567301	0.01518001066	0.04899315789	0.01509119493	0.03966272614
26.75882353	13571.00762	13571.11815	13570.91899	13570.52776	13571.41615	0.03961915374	0.01518537952	0.04900982582	0.01509644489	0.03967594816
26.7627451	13572.99163	13573.18481	13572.90297	13572.55225	13573.36126	0.03963263427	0.01519074839	0.04902649397	0.01510169471	0.0396891701
26.76666667	13574.97565	13575.25147	13574.88696	13574.57673	13575.30637	0.03964611491	0.01519611715	0.04904316201	0.01510694453	0.03970239202
26.77083333	13576.95966	13577.31813	13576.87094	13576.60121	13577.25148	0.03965959564	0.01520148613	0.04905982995	0.01511219428	0.03971561395
26.775	13578.94367	13579.38479	13578.85492	13578.6257	13579.19659	0.03967307617	0.015206855	0.0490764981	0.01511744425	0.03972883586
26.77916667	13580.92769	13581.45145	13580.83891	13580.65018	13581.1417	0.03968655691	0.01521222386	0.04909316603	0.01512269395	0.03974205771
26.78333333	13582.9117	13583.51812	13582.82289	13582.67467	13583.08681	0.03970003755	0.01521759273	0.04910983407	0.0151279439	0.03975527972
26.7875	13584.89571	13585.58478	13584.80687	13584.69915	13585.03193	0.03971351818	0.01522296149	0.04912650211	0.01513319368	0.03976850154
26.79166667	13586.87973	13587.65144	13586.79086	13586.72364	13586.97704	0.0397269987	0.01522833036	0.04914317026	0.01513844357	0.03978172346
26.79583333	13588.86374	13589.7181	13588.77484	13588.74812	13588.92215	0.03974047933	0.01523369923	0.04915983831	0.0151436933	0.03979494539
26.8	13591.83976	13591.78476	13591.75082	13591.78485	13591.83981	0.03976070037	0.01523906811	0.04918484028	0.01515156807	0.03981477837
26.80392157	13592.83177	13592.81809	13592.74281	13592.79709	13593.78493	0.03976744071	0.01524175253	0.04919317428	0.01515419297	0.03982800031
26.80784314	13594.81578	13594.88475	13594.72679	13594.82158	13595.73004	0.03978092134	0.0152471215	0.04920984233	0.01515944281	0.03984122224
26.81176471	13596.79979	13596.95141	13596.71077	13596.84606	13597.67515	0.03979440186	0.01525249037	0.04922651048	0.01516469276	0.03985444407
26.81568627	13598.78381	13599.01808	13598.69476	13598.87054	13599.62026	0.0398078826	0.01525785919	0.04924317841	0.01516994248	0.03986766597
26.81960784	13600.76782	13601.08474	13600.67874	13600.89503	13601.56537	0.03982136323	0.015263228	0.04925984645	0.01517519253	0.03988088801
26.82352941	13602.75183	13603.1514	13602.66272	13602.91951	13603.51048	0.03983484376	0.01526859703	0.0492765146	0.01518044227	0.03989410994
26.82745098	13604.73585	13605.21806	13604.64671	13604.944	13605.45559	0.0398483245	0.01527396584	0.04929318254	0.0151856921	0.03990733186
26.83137255	13606.71986	13607.28472	13606.63069	13606.96848	13607.4007	0.03986180513	0.0152793346	0.04930985058	0.01519094194	0.03992055379
26.83541667	13608.70388	13609.35138	13608.61467	13608.99297	13609.34582	0.03987528576	0.01528470358	0.04932651862	0.01519619167	0.0399337756
26.83958333	13610.68789	13611.41804	13610.59866	13611.01745	13611.29093	0.03988876629	0.01529007251	0.04934318677	0.01520144162	0.03994699763
26.84375	13612.6719	13613.4847	13612.58264	13613.04194	13613.23604	0.03990224692	0.01529544131	0.04935985481	0.01520669139	0.03996021945
26.84791667	13614.65592	13615.55137	13614.56662	13615.06642	13615.18115	0.03991572766	0.01530081018	0.04937652275	0.01521194118	0.03997344148
26.852	13617.63194	13616.5847	13617.5426	13617.09091	13617.12626	0.03993594839	0.01530349452	0.04940152503	0.01521719103	0.03998666339
26.856	13619.61595	13618.65136	13619.52658	13619.11539	13619.07137	0.03994942913	0.01530886337	0.04941819296	0.01522244096	0.03999988522
26.86	13621.59996	13620.71802	13621.51057	13621.13987	13621.01648	0.03996290988	0.01531423235	0.04943486089	0.0152276908	0.04001310725
26.864	13623.58398	13622.78468	13623.49455	13623.16436	13622.96159	0.03997639051	0.01531960122	0.04945152894	0.01523294064	0.04002632907
26.868	13625.56799	13624.85134	13625.47853	13625.18884	13624.90671	0.03998987114	0.01532496998	0.04946819698	0.01523819038	0.04003955111
26.872	13627.552	13626.918	13627.46252	13627.21333	13626.85182	0.04000335166	0.01533033895	0.04948486513	0.0152434402	0.04005277303
26.876	13629.53602	13628.98466	13629.4465	13629.23781	13628.79693	0.0400168324	0.01533570771	0.04950153306	0.01524869005	0.04006599494
26.88	13631.52003	13631.05133	13631.43048	13631.2623	13630.74204	0.04003031293	0.01534107658	0.04951820122	0.01525393992	0.04007921679
26.884	13633.50404	13633.11799	13633.41447	13633.28678	13632.68715	0.04004379367	0.01534644556	0.04953486915	0.01525918971	0.0400924387
26.888	13635.48806	13635.18465	13635.39845	13635.31127	13634.63226	0.0400572743	0.01535181432	0.04955153719	0.01526443955	0.04010566073
26.892	13637.47207	13637.25131	13637.38243	13637.33575	13636.57737	0.04007075493	0.01535718319	0.04956820523	0.01526968949	0.04011888266
26.896	13639.45608	13639.31797	13639.36642	13639.36024	13638.52249	0.04008423557	0.01536255216	0.04958487328	0.01527493934	0.04013210458
26.9	13641.4401	13641.38463	13641.3504	13641.38472	13641.44015	0.04009771618	0.01536792093	0.04960154133	0.01528018908	0.04015193745
26.904	13643.42411	13642.41796	13643.33438	13642.39696	13643.38526	0.04011119683	0.01537060535	0.04961820936	0.01528281419	0.04016515939
26.908	13645.40812	13644.48462	13645.31837	13644.42145	13645.33037	0.04012467746	0.01537597433	0.04963487741	0.01528806382	0.04017838121
26.912	13647.39214	13646.55129	13647.30235	13646.44593	13647.27549	0.04013815798	0.0153813432	0.04965154555	0.01529331377	0.04019160315
26.916	13649.37615	13648.61795	13649.28633	13648.47042	13649.2206	0.04015163873	0.01538671202	0.04966821349	0.0152985636	0.04020482506
26.92	13651.36017	13650.68461	13651.27032	13650.4949	13651.16571	0.04016511925	0.01539208082	0.04968488164	0.01530381333	0.04021804709
26.924	13653.34418	13652.75127	13653.2543	13652.51938	13653.11082	0.04017859988	0.01539744986	0.04970154968	0.01530906317	0.04023126891
26.928	13655.32819	13654.81793	13655.23828	13654.54387	13655.05593	0.04019208052	0.01540281867	0.04971821772	0.015314313	0.04024449094
26.932	13657.31221	13656.88459	13657.22227	13656.56835	13657.00104	0.04020556126	0.01540818743	0.04973488566	0.01531956284	0.04025771276
26.936	13659.29622	13658.95125	13659.20625	13658.59284	13658.94615	0.04021904178	0.0154135563	0.04975155381	0.01532481279	0.04027093468
26.94	13661.28023	13661.01791	13661.19023	13660.61732	13660.89126	0.04023252252	0.01541892533	0.04976822174	0.01533006251	0.0402841566
26.944	13663.26425	13663.08458	13663.17422	13662.64181	13662.83638	0.04024600305	0.01542429403	0.04978488989	0.0153353124	0.04029737853
26.948	13665.24826	13665.15124	13665.1582	13664.66629	13664.78149	0.04025948379	0.01542966301	0.04980155783	0.01534056219	0.04031060056
26.95208333	13667.23227	13667.2179	13667.14218	13666.69078	13666.7266	0.04027296442	0.01543503196	0.04981822587	0.01534581204	0.04032382247
26.95625	13669.21629	13669.28456	13669.12617	13668.71526	13668.67171	0.04028644505	0.01544040074	0.04983489391	0.01535106197	0.0403370443
26.96041667	13671.2003	13671.35122	13671.11015	13670.73975	13670.61682	0.04029992557	0.0154457695	0.04985156206	0.01535631181	0.04035026633
26.96458333	13673.18431	13673.41788	13673.09413	13672.76423	13672.56193	0.04031340621	0.01545113844	0.0498682301	0.01536156154	0.04036348815
26.96862745	13675.16833	13674.45121	13675.07812	13674.78871	13675.4796	0.04032688695	0.01545382292	0.04988489804	0.01536681139	0.04038332104
26.97254902	13677.15234	13676.51787	13677.0621	13676.8132	13677.42471	0.04034036747	0.01545919167	0.04990156619	0.01537206132	0.04039654297
26.97647059	13679.13635	13678.58454	13679.04608	13678.83768	13679.36982	0.04035384822	0.01546456054	0.04991823412	0.01537731106	0.04040976489
26.98039216	13681.12037	13680.6512	13681.03007	13680.86217	13681.31493	0.04036732885	0.01546992952	0.04993490216	0.01538256092	0.04042298682
26.98431373	13683.10438	13682.71786	13683.01405	13682.88665	13683.26004	0.04038080948	0.01547529839	0.0499515702	0.01538781072	0.04043620874
26.98823529	13685.08839	13684.78452	13684.99803	13684.91114	13685.20516	0.04039429011	0.01548066714	0.04996823824	0.01539306067	0.04044943067
26.99215686	13687.07241	13686.85118	13686.98202	13686.93562	13687.15027	0.04040777074	0.01548603602	0.04998490629	0.0153983105	0.0404626527
26.99607843	13689.05642	13688.91784	13688.966	13688.96011	13689.09538	0.04042125138	0.01549140499	0.05000157433	0.01540356024	0.04047587463
27	13691.04043	13690.9845	13690.94998	13690.98459	13691.04049	0.0404347319	0.01549677386	0.05001824248	0.01540881018	0.04048909644
27.00416667	13693.00582	13693.0583	13692.95702	13693.01617	13692.96694	0.02181628912	0.008362991177	0.02698359784	0.008315484225	0.02184547073
27.00833333	13694.98982	13695.12497	13694.94101	13695.04066	13694.91205	0.02182356019	0.008365887534	0.02699258673	0.008318316264	0.02185260223
27.0125	13696.97383	13697.19163	13696.925	13697.06515	13696.85715	0.02183083104	0.008368783791	0.02700157584	0.008321148523	0.02185973367
27.01666667	13698.95784	13699.25829	13698.90899	13699.08964	13698.80226	0.02183810201	0.008371680264	0.02701056483	0.008323980563	0.02186686508
27.02083333	13700.94185	13701.32496	13700.89298	13701.11412	13700.74736	0.02184537296	0.008374576513	0.02701955383	0.008326812709	0.0218739965
27.025	13702.92585	13703.39162	13702.87697	13703.13861	13702.69247	0.02185264404	0.008377472877	0.02702854272	0.008329644861	0.02188112792
27.02916667	13704.90986	13705.45829	13704.86096	13705.1631	13704.63757	0.02185991488	0.008380369238	0.02703753183	0.008332477008	0.02188825935
27.03333333	13706.89387	13707.52495	13706.84495	13707.18758	13707.55523	0.02186718596	0.008383265711	0.02704652072	0.00833530923	0.02189895648
27.0372549	13708.87787	13708.55828	13708.82894	13709.21207	13709.50034	0.02187445692	0.008384713783	0.02705550972	0.008338141306	0.02190608802
27.04117647	13710.86188	13710.62495	13710.81294	13711.23656	13711.44544	0.02188172777	0.008387610314	0.02706449882	0.008340973571	0.02191321939
27.04509804	13712.84589	13712.69161	13712.79693	13713.26104	13713.39055	0.02188899873	0.008390506619	0.02707348782	0.00834380561	0.02192035086
27.04901961	13714.8299	13714.75827	13714.78092	13715.28553	13715.33565	0.02189626969	0.008393402979	0.02708247682	0.008346637773	0.02192748227
27.05306122	13716.8139	13716.82494	13716.76491	13717.31002	13717.28076	0.02190354076	0.008396299232	0.02709146571	0.008349469908	0.02193461371
27.05714286	13718.79791	13718.8916	13718.7489	13719.3345	13719.22586	0.02191081173	0.008399195591	0.02710045471	0.008352302055	0.02194174513
27.06122449	13720.78192	13720.95826	13720.73289	13721.35899	13721.17097	0.02191808257	0.008402091955	0.02710944382	0.008355134318	0.02194887645
27.06530612	13722.76593	13723.02493	13722.71688	13723.38348	13723.11607	0.02192535365	0.008404988377	0.0271184327	0.008357966452	0.02195600798
27.06938776	13724.74993	13725.09159	13724.70087	13725.40797	13725.06118	0.0219326246	0.008407884678	0.02712742171	0.008360798503	0.02196313929
27.07346939	13726.73394	13727.15826	13726.68486	13727.43245	13727.00628	0.02193989557	0.008410781209	0.0271364107	0.008363630785	0.02197027083
27.07755102	13728.71795	13729.22492	13728.66885	13729.45694	13728.95139	0.02194716642	0.008413677402	0.02714539981	0.008366462913	0.02197740214
27.08163265	13730.70195	13731.29158	13730.65285	13731.48143	13730.89649	0.02195443738	0.008416573877	0.02715438881	0.008369295063	0.02198453367
27.08571429	13732.68596	13733.35825	13732.63684	13733.50591	13732.8416	0.02196170845	0.008419470127	0.0271633777	0.008372127153	0.02199166499
27.08979592	13734.66997	13735.42491	13734.62083	13735.5304	13734.7867	0.0219689793	0.008422366491	0.02717236681	0.008374959361	0.02199879652
27.09387755	13736.65398	13737.49157	13736.60482	13737.55489	13736.73181	0.02197625026	0.008425262853	0.02718135581	0.008377791513	0.02200592794
27.09795918	13738.63798	13739.55824	13738.58881	13739.57937	13738.67692	0.02198352133	0.008428159212	0.0271903447	0.008380623549	0.02201305937
27.102	13741.61399	13740.59157	13741.5648	13740.59162	13741.59457	0.02199442766	0.008429607413	0.02720382831	0.008382039645	0.0220237565
27.106	13743.598	13742.65823	13743.54879	13742.6161	13743.53968	0.02200169862	0.008432503757	0.0272128173	0.008384871884	0.02203088791
27.11	13745.58201	13744.7249	13745.53278	13744.64059	13745.48478	0.0220089697	0.008435400227	0.02722180619	0.008387703923	0.02203801935
27.114	13747.56602	13746.79156	13747.51677	13746.66508	13747.42989	0.02201624065	0.008438296592	0.02723079519	0.008390536184	0.02204515066
27.118	13749.55002	13748.85823	13749.50076	13748.68957	13749.37499	0.02202351162	0.008441192957	0.02723978419	0.008393368224	0.02205228214
27.122	13751.53403	13750.92489	13751.48475	13750.71405	13751.3201	0.02203078247	0.008444089206	0.0272487733	0.008396200372	0.02205941351
27.126	13753.51804	13752.99155	13753.46874	13752.73854	13753.2652	0.02203805354	0.008446985566	0.02725776219	0.00839903252	0.02206654503
27.13	13755.50205	13755.05822	13755.45273	13754.76303	13755.21031	0.0220453245	0.008449882042	0.02726675118	0.008401864852	0.02207367646
27.134	13757.48605	13757.12488	13757.43672	13756.78751	13757.15541	0.02205259546	0.008452778291	0.02727574018	0.008404696888	0.02208080789
27.138	13759.47006	13759.19154	13759.42072	13758.812	13759.10052	0.02205986642	0.008455674766	0.02728472918	0.008407529083	0.0220879392
27.142	13761.45407	13761.25821	13761.40471	13760.83649	13761.04562	0.02206713727	0.008458571021	0.02729371829	0.008410361228	0.02209507068
27.146	13763.43807	13763.32487	13763.3887	13762.86097	13762.99073	0.02207440834	0.00846146738	0.02730270718	0.008413193269	0.02210220216
27.15	13765.42208	13765.39154	13765.37269	13764.88546	13764.93583	0.02208167929	0.008464363757	0.02731169619	0.00841602543	0.02210933357
27.154	13767.40609	13766.42487	13767.35668	13766.90995	13766.88094	0.02208895015	0.00846581212	0.02732068529	0.008418857677	0.02211646489
27.158	13769.3901	13768.49153	13769.34067	13768.93444	13768.82605	0.02209622122	0.008468708395	0.02732967418	0.008421689845	0.02212359643
27.162	13771.3741	13770.5582	13771.32466	13770.95892	13770.77115	0.02210349207	0.008471604648	0.02733866328	0.008424521866	0.02213072774
27.166	13773.35811	13772.62486	13773.30865	13772.98341	13772.71626	0.02211076304	0.008474501074	0.02734765228	0.008427354111	0.02213785928
27.17	13775.34212	13774.69152	13775.29264	13775.0079	13774.66136	0.022118034	0.008477397374	0.02735664128	0.008430186164	0.02214499059
27.174	13777.32613	13776.75819	13777.27663	13777.03238	13776.60647	0.02212530496	0.008480293904	0.02736563028	0.008433018311	0.02215212201
27.178	13779.31013	13778.82485	13779.26063	13779.05687	13778.55157	0.02213257592	0.008483190206	0.02737461928	0.008435850465	0.02215925355
27.182	13781.29414	13780.89151	13781.24462	13781.08136	13780.49668	0.02213984688	0.008486086568	0.02738360827	0.008438682724	0.02216638497
27.186	13783.27815	13782.95818	13783.22861	13783.10584	13782.44178	0.02214711784	0.008488982819	0.02739259727	0.008441514816	0.02217351628
27.19	13785.26215	13785.02484	13785.2126	13785.13033	13784.38689	0.02215438891	0.00849187918	0.02740158616	0.008444347022	0.02218064781
27.194	13787.24616	13787.09151	13787.19659	13787.15482	13786.33199	0.02216165987	0.008494775653	0.02741057516	0.008447179172	0.02218777923
27.198	13789.23017	13789.15817	13789.18058	13789.17931	13788.2771	0.02216893072	0.008497672015	0.02741956427	0.008450011321	0.02219491066
27.20204082	13791.21418	13790.1915	13791.16457	13791.20379	13791.19475	0.02217620179	0.008499120102	0.02742855316	0.008452843571	0.02220560768
27.20612245	13793.19818	13792.25816	13793.14856	13793.22828	13793.13986	0.02218347265	0.008502016448	0.02743754227	0.008455675619	0.0222127392
27.21020408	13795.18219	13794.32483	13795.13255	13795.25277	13795.08496	0.02219074372	0.008504912917	0.02744653115	0.008458507769	0.02221987064
27.21428571	13797.1662	13796.39149	13797.11654	13797.27725	13797.03007	0.02219801468	0.008507809285	0.02745552015	0.008461339808	0.02222700195
27.21836735	13799.15021	13798.45816	13799.10054	13799.30174	13798.97518	0.02220528564	0.008510705644	0.02746450915	0.008464172164	0.02223413344
27.22244898	13801.13421	13800.52482	13801.08453	13801.32623	13800.92028	0.02221255649	0.008513602008	0.02747349826	0.008467004218	0.02224126491
27.22653061	13803.11822	13802.59148	13803.06852	13803.35071	13802.86539	0.02221982756	0.00851649837	0.02748248715	0.008469836368	0.02224839633
27.23061224	13805.10223	13804.65815	13805.05251	13805.3752	13804.81049	0.02222709841	0.008519394731	0.02749147626	0.008472668518	0.02225552776
27.23469388	13807.08623	13806.72481	13807.0365	13807.39969	13806.7556	0.02223436948	0.008522291093	0.02750046515	0.008475500557	0.02226265907
27.23877551	13809.07024	13808.79147	13809.02049	13809.42417	13808.7007	0.02224164044	0.008525187457	0.02750945415	0.008478332704	0.02226979061
27.24285714	13811.05425	13810.85814	13811.00448	13811.44866	13810.64581	0.02224891129	0.00852808371	0.02751844326	0.008481164909	0.02227692197
27.24693878	13813.03826	13812.9248	13812.98847	13813.47315	13812.59091	0.02225618225	0.00853098018	0.02752743225	0.008483997113	0.02228405334
27.25098039	13815.02226	13814.99147	13814.97246	13814.48539	13815.50857	0.02226345331	0.008533876449	0.02753642116	0.008485413093	0.02229475057
27.25490196	13817.00627	13817.05813	13816.95645	13816.50988	13817.45367	0.02227072428	0.008536772792	0.02754541014	0.008488245339	0.0223018819
27.25882353	13818.99028	13819.12479	13818.94045	13818.53437	13819.39878	0.02227799524	0.008539669263	0.02755439914	0.008491077508	0.02230901342
27.2627451	13820.97429	13821.19146	13820.92444	13820.55885	13821.34388	0.02228526621	0.008542565627	0.02756338814	0.008493909527	0.02231614486
27.26666667	13822.95829	13823.25812	13822.90843	13822.58334	13823.28899	0.02229253706	0.00854546188	0.02757237724	0.008496741772	0.02232327628
27.27083333	13824.9423	13825.32478	13824.89242	13824.60783	13825.2341	0.02229980813	0.008548358244	0.02758136614	0.008499573823	0.0223304077
27.275	13826.92631	13827.39145	13826.87641	13826.63231	13827.1792	0.02230707909	0.008551254605	0.02759035513	0.008502406106	0.02233753911
27.27916667	13828.91031	13829.45811	13828.8604	13828.6568	13829.12431	0.02231434994	0.008554151078	0.02759934424	0.008505238124	0.02234467046
27.28333333	13830.89432	13831.52478	13830.84439	13830.68129	13831.06941	0.02232162101	0.00855704744	0.02760833313	0.008508070387	0.02235180198
27.2875	13832.87833	13833.59144	13832.82838	13832.70577	13833.01452	0.02232889197	0.008559943692	0.02761732213	0.008510902471	0.02235893329
27.29166667	13834.86234	13835.6581	13834.81237	13834.73026	13834.95962	0.02233616293	0.008562840057	0.02762631113	0.008513734685	0.02236606482
27.29583333	13836.84634	13837.72477	13836.79636	13836.75475	13836.90473	0.02234343389	0.008565736525	0.02763530012	0.008516566724	0.02237319613
27.3	13839.82235	13839.79143	13839.77235	13839.79148	13839.82238	0.02235434032	0.008568632795	0.02764878364	0.008520814965	0.02238389336
27.30392157	13840.81436	13840.82476	13840.76435	13840.80372	13841.76749	0.02235797582	0.008570080956	0.02765327812	0.008522231021	0.0223910248
27.30784314	13842.79837	13842.89143	13842.74834	13842.82821	13843.71259	0.02236524678	0.008572977433	0.02766226712	0.008525063169	0.02239815622
27.31176471	13844.78237	13844.95809	13844.73233	13844.8527	13845.6577	0.02237251763	0.008575873793	0.02767125623	0.008527895434	0.02240528755
27.31568627	13846.76638	13847.02475	13846.71632	13846.87718	13847.6028	0.0223797887	0.00857877011	0.02768024512	0.00853072758	0.02241241907
27.31960784	13848.75039	13849.09142	13848.70031	13848.90167	13849.54791	0.02238705955	0.008581666518	0.02768923423	0.00853355962	0.02241955039
27.32352941	13850.73439	13851.15808	13850.6843	13850.92616	13851.49301	0.02239433062	0.008584562765	0.02769822311	0.008536391879	0.02242668192
27.32745098	13852.7184	13853.22475	13852.66829	13852.95064	13853.43812	0.02240160147	0.008587459131	0.02770721223	0.008539223918	0.02243381323
27.33137255	13854.70241	13855.29141	13854.65228	13854.97513	13855.38323	0.02240887254	0.008590355492	0.02771620111	0.008542056068	0.02244094476
27.33541667	13856.68642	13857.35807	13856.63627	13856.99962	13857.32833	0.0224161435	0.008593251967	0.02772519011	0.008544888216	0.02244807619
27.33958333	13858.67042	13859.42474	13858.62027	13859.02411	13859.27344	0.02242341435	0.008596148218	0.02773417922	0.008547720476	0.0224552075
27.34375	13860.65443	13861.4914	13860.60426	13861.04859	13861.21854	0.02243068542	0.00859904469	0.02774316811	0.008550552564	0.02246233892
27.34791667	13862.63844	13863.55806	13862.58825	13863.07308	13863.16365	0.02243795627	0.008601941054	0.02775215722	0.008553384776	0.02246947035
27.352	13865.61445	13864.5914	13865.56423	13865.09757	13865.10875	0.02244886283	0.008603389138	0.02776564061	0.008556216824	0.02247660186
27.356	13867.59846	13866.65806	13867.54823	13867.12205	13867.05386	0.02245613379	0.008606285486	0.0277746296	0.008559049074	0.0224837332
27.36	13869.58246	13868.72472	13869.53222	13869.14654	13868.99896	0.02246340464	0.008609181954	0.02778361871	0.008561881112	0.02249086472
27.364	13871.56647	13870.79139	13871.51621	13871.17103	13870.94407	0.0224706756	0.008612078318	0.02779260771	0.008564713375	0.02249799615
27.368	13873.55048	13872.85805	13873.5002	13873.19551	13872.88917	0.02247794667	0.008614974571	0.0278015966	0.008567545423	0.02250512757
27.372	13875.53449	13874.92472	13875.48419	13875.22	13874.83428	0.02248521752	0.008617871046	0.02781058571	0.008570377675	0.022512259
27.376	13877.51849	13876.99138	13877.46818	13877.24449	13876.77938	0.02249248859	0.008620767298	0.0278195746	0.00857320972	0.02251939041
27.38	13879.5025	13879.05804	13879.45217	13879.26897	13878.72449	0.02249975944	0.008623663656	0.02782856371	0.008576041897	0.02252652175
27.384	13881.48651	13881.12471	13881.43616	13881.29346	13880.66959	0.02250703051	0.008626560129	0.02783755259	0.008578874009	0.02253365327
27.388	13883.47051	13883.19137	13883.42015	13883.31795	13882.6147	0.02251430147	0.008629456383	0.02784654159	0.008581706157	0.02254078458
27.392	13885.45452	13885.25803	13885.40414	13885.34244	13884.5598	0.02252157232	0.008632352747	0.0278555307	0.008584538416	0.02254791611
27.396	13887.43853	13887.3247	13887.38814	13887.36692	13886.50491	0.02252884329	0.008635249218	0.0278645197	0.008587370567	0.02255504743
27.4	13889.42254	13889.39136	13889.37213	13889.39141	13889.42257	0.02253611434	0.008638145484	0.0278735086	0.008590202624	0.02256574466
27.404	13891.40654	13890.42469	13891.35612	13890.40365	13891.36767	0.02254338521	0.008639593845	0.0278824977	0.008591618891	0.02257287591
27.408	13893.39055	13892.49136	13893.34011	13892.42814	13893.31278	0.02255065627	0.008642490013	0.02789148659	0.008594450941	0.02258000752
27.412	13895.37456	13894.55802	13895.3241	13894.45263	13895.25788	0.02255792724	0.008645386486	0.02790047558	0.008597282982	0.02258713885
27.416	13897.35857	13896.62469	13897.30809	13896.47711	13897.20299	0.02256519809	0.008648282803	0.02790946469	0.008600115129	0.02259427025
27.42	13899.34257	13898.69135	13899.29208	13898.5016	13899.14809	0.02257246905	0.008651179098	0.02791845369	0.008602947486	0.02260140179
27.424	13901.32658	13900.75801	13901.27607	13900.52609	13901.0932	0.02257974012	0.008654075462	0.02792744258	0.008605779429	0.0226085331
27.428	13903.31059	13902.82468	13903.26006	13902.55058	13903.0383	0.02258701108	0.008656971824	0.02793643158	0.00860861169	0.02261566452
27.432	13905.29459	13904.89134	13905.24405	13904.57506	13904.98341	0.02259428193	0.008659868296	0.02794542068	0.008611443838	0.02262279606
27.436	13907.2786	13906.958	13907.22805	13906.59955	13906.92851	0.0226015529	0.008662764547	0.02795440968	0.00861427599	0.02262992748
27.44	13909.26261	13909.02467	13909.21204	13908.62404	13908.87362	0.02260882396	0.008665661078	0.02796339857	0.008617108026	0.0226370588
27.444	13911.24662	13911.09133	13911.19603	13910.64852	13910.81872	0.02261609492	0.008668557382	0.02797238757	0.008619940229	0.02264419033
27.448	13913.23062	13913.158	13913.18002	13912.67301	13912.76383	0.02262336577	0.008671453634	0.02798137668	0.008622772439	0.02265132165
27.45208333	13915.21463	13915.22466	13915.16401	13914.6975	13914.70893	0.02263063685	0.008674350191	0.02799036557	0.008625604487	0.02265845316
27.45625	13917.19864	13917.29132	13917.148	13916.72198	13916.65404	0.02263790781	0.008677246466	0.02799935457	0.008628436735	0.0226655846
27.46041667	13919.18265	13919.35799	13919.13199	13918.74647	13918.59914	0.02264517866	0.00868014283	0.02800834367	0.008631268773	0.02267271602
27.46458333	13921.16665	13921.42465	13921.11598	13920.77096	13920.54425	0.02265244973	0.008683039148	0.02801733256	0.008634101032	0.02267984734
27.46862745	13923.15066	13922.45798	13923.09997	13922.79544	13923.46191	0.02265972058	0.008684487373	0.02802632168	0.00863693308	0.02269054447
27.47254902	13925.13467	13924.52465	13925.08396	13924.81993	13925.40701	0.02266699154	0.008687383624	0.02803531067	0.008639765221	0.02269767589
27.47647059	13927.11867	13926.59131	13927.06796	13926.84442	13927.35212	0.02267426261	0.008690279987	0.02804429956	0.008642597382	0.02270480743
27.48039216	13929.10268	13928.65797	13929.05195	13928.86891	13929.29722	0.02268153346	0.008693176458	0.02805328867	0.00864542956	0.02271193885
27.48431373	13931.08669	13930.72464	13931.03594	13930.89339	13931.24233	0.02268880453	0.008696072822	0.02806227756	0.008648261672	0.02271907016
27.48823529	13933.0707	13932.7913	13933.01993	13932.91788	13933.18743	0.02269607538	0.008698969184	0.02807126667	0.008651093818	0.02272620159
27.49215686	13935.0547	13934.85796	13935.00392	13934.94237	13935.13254	0.02270334646	0.008701865439	0.02808025555	0.008653926076	0.02273333311
27.49607843	13937.03871	13936.92463	13936.98791	13936.96685	13937.07764	0.02271061742	0.008704761798	0.02808924455	0.008656758229	0.02274046444
27.5	13939.02272	13938.99129	13938.9719	13938.99134	13939.02275	0.02271788836	0.008707658177	0.02809823357	0.008659590287	0.02274759595
27.50416667	13941.00673	13941.05796	13940.95589	13941.01583	13940.96785	0.02272515923	0.008710554634	0.02810722266	0.008662422526	0.0227547272
27.50833333	13942.99073	13943.12462	13942.93988	13943.04031	13942.91296	0.02273243029	0.008713450994	0.02811621156	0.00866525468	0.02276185871
27.5125	13944.97474	13945.19128	13944.92387	13945.0648	13944.85806	0.02273970115	0.00871634736	0.02812520066	0.008668086713	0.02276899015
27.51666667	13946.95875	13947.25795	13946.90787	13947.08929	13946.80317	0.02274697211	0.008719243609	0.02813418965	0.008670918865	0.02277612166
27.52083333	13948.94275	13949.32461	13948.89186	13949.11378	13948.74827	0.02275424307	0.008722139968	0.02814317866	0.008673751125	0.02278325308
27.525	13950.92676	13951.39127	13950.87585	13951.13826	13950.69338	0.02276151414	0.008725036334	0.02815216754	0.008676583166	0.02279038451
27.52916667	13952.91077	13953.45794	13952.85984	13953.16275	13952.63848	0.0227687851	0.008727932805	0.02816115654	0.008679415494	0.02279751582
27.53333333	13954.89478	13955.5246	13954.84383	13955.18724	13955.55614	0.02277605595	0.008730829057	0.02817014565	0.008682247531	0.02280821307
27.5372549	13956.87878	13956.55793	13956.82782	13957.21172	13957.50125	0.02278332691	0.00873227724	0.02817913465	0.008685079723	0.02281534449
27.54117647	13958.86279	13958.6246	13958.81181	13959.23621	13959.44635	0.02279059799	0.008735173773	0.02818812354	0.008687911761	0.02282247586
27.54509804	13960.8468	13960.69126	13960.7958	13961.2607	13961.39146	0.02279786884	0.008738069962	0.02819711265	0.008690744022	0.02282960734
27.54901961	13962.83081	13962.75793	13962.77979	13963.28518	13963.33656	0.0228051398	0.008740966325	0.02820610165	0.008693576074	0.02283673874
27.55306122	13964.81481	13964.82459	13964.76378	13965.30967	13965.28167	0.02281241087	0.008743862689	0.02821509053	0.008696408211	0.02284387007
27.55714286	13966.79882	13966.89125	13966.74778	13967.33416	13967.22677	0.02281968172	0.008746759049	0.02822407964	0.008699240359	0.02285100161
27.56122449	13968.78283	13968.95792	13968.73177	13969.35864	13969.17188	0.02282695279	0.008749655412	0.02823306853	0.008702072508	0.02285813303
27.56530612	13970.76683	13971.02458	13970.71576	13971.38313	13971.11698	0.02283422375	0.008752551841	0.02824205753	0.008704904756	0.02286526434
27.56938776	13972.75084	13973.09124	13972.69975	13973.40762	13973.06209	0.0228414946	0.008755448243	0.02825104664	0.008707736806	0.02287239588
27.57346939	13974.73485	13975.15791	13974.68374	13975.43211	13975.00719	0.02284876567	0.008758344669	0.02826003553	0.008710568956	0.02287952719
27.57755102	13976.71886	13977.22457	13976.66773	13977.45659	13976.9523	0.02285603652	0.00876124097	0.02826902463	0.008713401106	0.02288665872
27.58163265	13978.70286	13979.29124	13978.65172	13979.48108	13978.8974	0.02286330748	0.008764137334	0.02827801363	0.008716233257	0.02289379014
27.58571429	13980.68687	13981.3579	13980.63571	13981.50557	13980.84251	0.02287057855	0.008767033694	0.02828700253	0.008719065459	0.02290092146
27.58979592	13982.67088	13983.42456	13982.6197	13983.53005	13982.78761	0.02287784952	0.008769930113	0.02829599152	0.008721897664	0.02290805299
27.59387755	13984.65489	13985.49123	13984.6037	13985.55454	13984.73272	0.02288512048	0.008772826308	0.02830498052	0.008724729814	0.02291518441
27.59795918	13986.63889	13987.55789	13986.58769	13987.57903	13986.67782	0.02289239133	0.008775722672	0.02831396963	0.008727561964	0.02292231584
27.602	13989.6149	13988.59122	13989.56367	13988.59127	13989.59548	0.02290329788	0.008777170868	0.02832745302	0.008728977946	0.02293301298
27.606	13991.59891	13990.65789	13991.54766	13990.61576	13991.54059	0.02291056884	0.008780067326	0.02833644202	0.008731810078	0.02294014438
27.61	13993.58292	13992.72455	13993.53165	13992.64024	13993.48569	0.02291783969	0.008782963683	0.02834543112	0.008734642339	0.02294727571
27.614	13995.56693	13994.79121	13995.51565	13994.66473	13995.4308	0.02292511065	0.008785860049	0.02835442012	0.008737474376	0.02295440724
27.618	13997.55093	13996.85788	13997.49964	13996.68922	13997.3759	0.02293238172	0.008788756411	0.02836340901	0.008740306526	0.02296153862
27.622	13999.53494	13998.92454	13999.48363	13998.71371	13999.32101	0.02293965257	0.008791652663	0.02837239812	0.008743138787	0.02296867009
27.626	14001.51895	14000.99121	14001.46762	14000.73819	14001.26611	0.02294692364	0.008794549025	0.02838138701	0.008745970823	0.02297580151
27.63	14003.50295	14003.05787	14003.45161	14002.76268	14003.21122	0.0229541945	0.008797445498	0.02839037612	0.008748802975	0.02298293293
27.634	14005.48696	14005.12453	14005.4356	14004.78717	14005.15632	0.02296146557	0.008800341859	0.028399365	0.008751635194	0.02299006425
27.638	14007.47097	14007.1912	14007.41959	14006.81165	14007.10143	0.02296873653	0.008803238223	0.028408354	0.008754467273	0.02299719578
27.642	14009.45498	14009.25786	14009.40358	14008.83614	14009.04653	0.02297600737	0.00880613448	0.02841734311	0.008757299423	0.02300432715
27.646	14011.43898	14011.32452	14011.38757	14010.86063	14010.99164	0.02298327834	0.008809030945	0.02842633211	0.008760131572	0.02301145863
27.65	14013.42299	14013.39119	14013.37156	14012.88511	14012.93674	0.02299054939	0.008811927211	0.02843532101	0.008762963735	0.02301859004
27.654	14015.407	14014.42452	14015.35556	14014.9096	14014.88185	0.02299782026	0.008813375576	0.02844431011	0.008765795979	0.02302572137
27.658	14017.39101	14016.49118	14017.33955	14016.93409	14016.82695	0.02300509133	0.008816271849	0.028453299	0.008768628022	0.0230328529
27.662	14019.37501	14018.55785	14019.32354	14018.95858	14018.77206	0.02301236218	0.008819168213	0.0284622881	0.00877146028	0.02303998421
27.666	14021.35902	14020.62451	14021.30753	14020.98306	14020.71716	0.02301963314	0.008822064528	0.0284712771	0.008774292415	0.02304711564
27.67	14023.34303	14022.69118	14023.29152	14023.00755	14022.66227	0.02302690421	0.008824960827	0.02848026599	0.00877712458	0.02305424717
27.674	14025.32703	14024.75784	14025.27551	14025.03204	14024.60738	0.02303417506	0.00882785736	0.0284892551	0.00877995675	0.0230613786
27.678	14027.31104	14026.8245	14027.2595	14027.05652	14026.55248	0.02304144603	0.008830753552	0.0284982441	0.008782788767	0.02306851002
27.682	14029.29505	14028.89117	14029.24349	14029.08101	14028.49759	0.0230487171	0.008833649914	0.02850723299	0.008785621028	0.02307564144
27.686	14031.27906	14030.95783	14031.22748	14031.1055	14030.44269	0.02305598806	0.008836546274	0.02851622199	0.008788453119	0.02308277275
27.69	14033.26306	14033.02449	14033.21147	14033.12998	14032.3878	0.02306325902	0.008839442637	0.02852521098	0.008791285329	0.02308990429
27.694	14035.24707	14035.09116	14035.19547	14035.15447	14034.3329	0.02307052987	0.00884233911	0.02853420009	0.008794117368	0.0230970357
27.698	14037.23108	14037.15782	14037.17946	14037.17896	14036.27801	0.02307780083	0.008845235361	0.02854318909	0.008796949516	0.02310416713
27.70204082	14039.21509	14038.19115	14039.16345	14039.20345	14039.19566	0.02308507168	0.008846683559	0.0285521782	0.008799781664	0.02311486427
27.70612245	14041.19909	14040.25782	14041.14744	14041.22793	14041.14077	0.02309234275	0.008849579908	0.02856116709	0.008802613811	0.02312199567
27.71020408	14043.1831	14042.32448	14043.13143	14043.25242	14043.08587	0.02309961382	0.008852476374	0.02857015598	0.008805446074	0.02312912711
27.71428571	14045.16711	14044.39114	14045.11542	14045.27691	14045.03098	0.02310688478	0.00885537274	0.02857914498	0.00880827822	0.02313625854
27.71836735	14047.15111	14046.45781	14047.09941	14047.30139	14046.97608	0.02311415564	0.008858268991	0.02858813408	0.008811110263	0.02314338991
27.72244898	14049.13512	14048.52447	14049.0834	14049.32588	14048.92119	0.0231214267	0.008861165465	0.02859712298	0.008813942521	0.02315052139
27.72653061	14051.11913	14050.59114	14051.06739	14051.35037	14050.86629	0.02312869767	0.008864061712	0.02860611197	0.00881677456	0.0231576528
27.73061224	14053.10314	14052.6578	14053.05138	14053.37485	14052.8114	0.02313596852	0.008866958078	0.02861510108	0.008819606823	0.02316478423
27.73469388	14055.08714	14054.72446	14055.03538	14055.39934	14054.75651	0.02314323959	0.008869854439	0.02862408997	0.00882243886	0.02317191565
27.73877551	14057.07115	14056.79113	14057.01937	14057.42383	14056.70161	0.02315051044	0.008872750914	0.02863307908	0.008825271121	0.02317904697
27.74285714	14059.05516	14058.85779	14059.00336	14059.44831	14058.64672	0.02315778151	0.008875647169	0.02864206796	0.008828103208	0.02318617845
27.74693878	14061.03917	14060.92445	14060.98735	14061.4728	14060.59182	0.02316505247	0.008878543525	0.02865105696	0.008830935418	0.02319330992
27.75098039	14063.02317	14062.99112	14062.97134	14062.48505	14063.50948	0.02317232342	0.008881439902	0.02866004598	0.008832351397	0.02320400704
27.75490196	14065.00718	14065.05778	14064.95533	14064.50953	14065.45458	0.02317959428	0.008884336248	0.02866903507	0.008835183531	0.02321113837
27.75882353	14066.99119	14067.12445	14066.93932	14066.53402	14067.39969	0.02318686535	0.00888723272	0.02867802397	0.00883801581	0.02321826989
27.7627451	14068.97519	14069.19111	14068.92331	14068.55851	14069.34479	0.0231941362	0.008890128975	0.02868701307	0.008840847941	0.02322540122
27.76666667	14070.9592	14071.25777	14070.9073	14070.58299	14071.2899	0.02320140716	0.008893025335	0.02869600207	0.008843680082	0.02323253275
27.77083333	14072.94321	14073.32444	14072.8913	14072.60748	14073.235	0.02320867823	0.00889592181	0.02870499096	0.008846512126	0.02323966417
27.775	14074.92722	14075.3911	14074.87529	14074.63197	14075.18011	0.02321594909	0.00889881806	0.02871398006	0.008849344278	0.02324679558
27.77916667	14076.91122	14077.45776	14076.85928	14076.65645	14077.12521	0.02322322005	0.008901714535	0.02872296906	0.008852176426	0.02325392693
27.78333333	14078.89523	14079.52443	14078.84327	14078.68094	14079.07032	0.02323049112	0.008904610784	0.02873195795	0.008855008688	0.02326105834
27.7875	14080.87924	14081.59109	14080.82726	14080.70543	14081.01543	0.02323776208	0.008907507259	0.02874094695	0.008857840779	0.02326818987
27.79166667	14082.86325	14083.65776	14082.81125	14082.72991	14082.96053	0.02324503293	0.008910403514	0.02874993606	0.008860672875	0.02327532118
27.79583333	14084.84725	14085.72442	14084.79524	14084.7544	14084.90564	0.023252304	0.008913299982	0.02875892495	0.008863505136	0.02328245271
27.8	14087.82326	14087.79108	14087.77123	14087.79113	14087.82329	0.02326321043	0.008916196246	0.02877240846	0.008867753264	0.02329314984
27.80392157	14088.81527	14088.82442	14088.76322	14088.80338	14089.7684	0.02326684592	0.008917644413	0.02877690294	0.008869169324	0.02330028109
27.80784314	14090.79927	14090.89108	14090.74721	14090.82786	14091.7135	0.02327411688	0.008920540778	0.02878589194	0.008872001476	0.0233074127
27.81176471	14092.78328	14092.95774	14092.73121	14092.85235	14093.65861	0.02328138784	0.008923437139	0.02879488094	0.008874833733	0.02331454403
27.81568627	14094.76729	14095.02441	14094.7152	14094.87684	14095.60371	0.0232886587	0.008926333565	0.02880387005	0.008877665883	0.02332167554
27.81960784	14096.7513	14097.09107	14096.69919	14096.90132	14097.54882	0.02329592976	0.008929229865	0.02881285894	0.008880498126	0.02332880697
27.82352941	14098.7353	14099.15773	14098.68318	14098.92581	14099.49392	0.02330320073	0.008932126393	0.02882184794	0.008883330069	0.02333593839
27.82745098	14100.71931	14101.2244	14100.66717	14100.9503	14101.43903	0.02331047158	0.008935022588	0.02883083705	0.008886162334	0.02334306981
27.83137255	14102.70332	14103.29106	14102.65116	14102.97478	14103.38413	0.02331774265	0.008937918952	0.02883982593	0.008888994482	0.02335020124
27.83541667	14104.68733	14105.35773	14104.63515	14104.99927	14105.32924	0.02332501361	0.00894081542	0.02884881494	0.008891826519	0.02335733266
27.83958333	14106.67133	14107.42439	14106.61914	14107.02376	14107.27434	0.02333228457	0.008943711675	0.02885780393	0.00889465878	0.02336446408
27.84375	14108.65534	14109.49105	14108.60313	14109.04825	14109.21945	0.02333955553	0.008946608148	0.02886679293	0.008897490869	0.0233715954
27.84791667	14110.63935	14111.55772	14110.58712	14111.07273	14111.16456	0.02334682638	0.008949504396	0.02887578204	0.00890032297	0.02337872682
27.852	14113.61536	14112.59105	14113.56311	14113.09722	14113.10966	0.02335773271	0.008950952597	0.02888926565	0.008903155129	0.02338585833
27.856	14115.59937	14114.65771	14115.5471	14115.12171	14115.05477	0.0233650039	0.008953848943	0.02889825442	0.008905987377	0.02339298978
27.86	14117.58337	14116.72438	14117.53109	14117.14619	14116.99987	0.02337227485	0.008956745409	0.02890724343	0.008908819415	0.02340012119
27.864	14119.56738	14118.79104	14119.51508	14119.17068	14118.94498	0.02337954582	0.008959641664	0.02891623242	0.008911651565	0.02340725251
27.868	14121.55139	14120.8577	14121.49907	14121.19517	14120.89008	0.02338681677	0.00896253803	0.02892522142	0.008914483726	0.02341438405
27.872	14123.53539	14122.92437	14123.48307	14123.21965	14122.83519	0.02339408774	0.008965434499	0.02893421042	0.008917315974	0.02342151547
27.876	14125.5194	14124.99103	14125.46706	14125.24414	14124.78029	0.02340135859	0.008968330752	0.02894319953	0.008920148028	0.02342864688
27.88	14127.50341	14127.0577	14127.45105	14127.26863	14126.7254	0.02340862955	0.008971227226	0.02895218853	0.008922980198	0.02343577823
27.884	14129.48742	14129.12436	14129.43504	14129.29312	14128.6705	0.02341590062	0.008974123588	0.02896117742	0.008925812313	0.02344290963
27.888	14131.47142	14131.19102	14131.41903	14131.3176	14130.61561	0.02342317147	0.008977019839	0.02897016653	0.008928644573	0.02345004116
27.892	14133.45543	14133.25769	14133.40302	14133.34209	14132.56071	0.02343044254	0.008979916203	0.02897915541	0.008931476716	0.02345717248
27.896	14135.43944	14135.32435	14135.38701	14135.36658	14134.50582	0.0234377135	0.00898281256	0.02898814441	0.008934308873	0.02346430401
27.9	14137.42344	14137.39101	14137.371	14137.39106	14137.42348	0.02344498445	0.008985708941	0.02899713342	0.008937140927	0.02347500113
27.904	14139.40745	14138.42435	14139.35499	14138.40331	14139.36858	0.02345225543	0.008987157107	0.02900612241	0.008938556988	0.02348213257
27.908	14141.39146	14140.49101	14141.33898	14140.42779	14141.31369	0.02345952638	0.00899005358	0.02901511141	0.008941389244	0.02348926399
27.912	14143.37547	14142.55767	14143.32298	14142.45228	14143.25879	0.02346679735	0.008992949941	0.0290241004	0.008944221396	0.02349639532
27.916	14145.35947	14144.62434	14145.30697	14144.47677	14145.2039	0.02347406831	0.008995846258	0.0290330894	0.008947053544	0.02350352684
27.92	14147.34348	14146.691	14147.29096	14146.50125	14147.149	0.02348133916	0.008998742667	0.02904207851	0.008949885583	0.02351065826
27.924	14149.32749	14148.75767	14149.27495	14148.52574	14149.09411	0.02348861012	0.009001638919	0.02905106751	0.008952717842	0.02351778969
27.928	14151.3115	14150.82433	14151.25894	14150.55023	14151.03921	0.02349588108	0.00900453539	0.02906005651	0.00895554988	0.023524921
27.932	14153.2955	14152.89099	14153.24293	14152.57472	14152.98432	0.02350315204	0.009007431641	0.02906904551	0.008958382032	0.02353205242
27.936	14155.27951	14154.95766	14155.22692	14154.5992	14154.92942	0.02351042311	0.009010328115	0.0290780344	0.00896121418	0.02353918396
27.94	14157.26352	14157.02432	14157.21091	14156.62369	14156.87453	0.02351769407	0.009013224364	0.02908702339	0.00896404633	0.02354631538
27.944	14159.24752	14159.09098	14159.1949	14158.64818	14158.81963	0.02352496492	0.009016120724	0.0290960125	0.008966878531	0.0235534468
27.948	14161.23153	14161.15765	14161.17889	14160.67266	14160.76474	0.02353223599	0.00901901709	0.02910500139	0.008969710629	0.02356057823
27.95208333	14163.21554	14163.22431	14163.16289	14162.69715	14162.70984	0.02353950673	0.009021913451	0.02911399061	0.00897254279	0.02356770963
27.95625	14165.19955	14165.29098	14165.14688	14164.72164	14164.65495	0.02354677791	0.009024809926	0.02912297939	0.008975374927	0.02357484096
27.96041667	14167.18355	14167.35764	14167.13087	14166.74612	14166.60005	0.02355404888	0.009027706175	0.02913196839	0.00897820719	0.02358197249
27.96458333	14169.16756	14169.4243	14169.11486	14168.77061	14168.54516	0.02356131984	0.009030602603	0.02914095739	0.008981039226	0.02358910392
27.96862745	14171.15157	14170.45763	14171.09885	14170.7951	14171.46282	0.02356859068	0.00903205083	0.0291499465	0.008983871387	0.02359980094
27.97254902	14173.13558	14172.5243	14173.08284	14172.81958	14173.40792	0.02357586176	0.009034947192	0.02915893538	0.008986703637	0.02360693248
27.97647059	14175.11958	14174.59096	14175.06683	14174.84407	14175.35303	0.02358313261	0.009037843445	0.02916792449	0.008989535683	0.02361406379
27.98039216	14177.10359	14176.65763	14177.05082	14176.86856	14177.29813	0.02359040368	0.009040739806	0.02917691338	0.008992367859	0.02362119533
27.98431373	14179.0876	14178.72429	14179.03481	14178.89305	14179.24324	0.02359767464	0.009043636275	0.02918590238	0.008995199974	0.02362832664
27.98823529	14181.0716	14180.79095	14181.01881	14180.91753	14181.18834	0.02360494549	0.009046532528	0.02919489149	0.008998032234	0.02363545817
27.99215686	14183.05561	14182.85762	14183.0028	14182.94202	14183.13345	0.02361221656	0.009049428894	0.02920388038	0.009000864378	0.02364258959
27.99607843	14185.03962	14184.92428	14184.98679	14184.96651	14185.07855	0.02361948752	0.009052325364	0.02921286937	0.009003696534	0.02364972102
28	14187.02363	14186.99094	14186.97078	14186.99099	14187.02366	0.02362675838	0.009055221726	0.02922185848	0.009006528682	0.02365685233
28.00416667	14188.99675	14189.06178	14188.96823	14189.01963	14188.95786	0.01274671794	0.004885002603	0.01576605119	0.004858705532	0.0127628737
28.00833333	14190.98075	14191.12845	14190.95223	14191.04412	14190.90296	0.01275063943	0.0048865646	0.01577089954	0.00486023301	0.01276671983
28.0125	14192.96475	14193.19511	14192.93622	14193.06861	14192.84806	0.01275456094	0.004888126596	0.01577574787	0.004861760261	0.01277056609
28.01666667	14194.94876	14195.26178	14194.92022	14195.0931	14194.79317	0.01275848233	0.004889688593	0.01578059631	0.004863287628	0.01277441232
28.02083333	14196.93276	14197.32844	14196.90421	14197.11758	14196.73827	0.01276240395	0.004891250475	0.01578544454	0.004864814993	0.01277825867
28.025	14198.91677	14199.39511	14198.88821	14199.14207	14198.68337	0.01276632545	0.004892812472	0.01579029288	0.004866342357	0.01278210492
28.02916667	14200.90077	14201.46177	14200.8722	14201.16656	14200.62847	0.01277024684	0.004894374464	0.01579514133	0.004867869902	0.01278595116
28.03333333	14202.88477	14202.4951	14202.8562	14203.19105	14203.54613	0.01277416845	0.004895155465	0.01579998955	0.004869397157	0.01279172053
28.0372549	14204.86878	14204.56177	14204.8402	14205.21554	14205.49123	0.01277808984	0.004896717457	0.015804838	0.004870924564	0.01279556666
28.04117647	14206.85278	14206.62844	14206.82419	14207.24003	14207.43633	0.01278201145	0.004898279454	0.01580968623	0.004872451818	0.01279941296
28.04509804	14208.83679	14208.6951	14208.80819	14209.26451	14209.38143	0.01278593295	0.004899841448	0.01581453457	0.004873979291	0.01280325915
28.04901961	14210.82079	14210.76177	14210.79218	14211.289	14211.32653	0.01278985446	0.004901403556	0.0158193829	0.004875506562	0.01280710549
28.05306122	14212.80479	14212.82843	14212.77618	14213.31349	14213.27163	0.01279377596	0.004902965637	0.01582423124	0.004877034024	0.01281095175
28.05714286	14214.7888	14214.8951	14214.76017	14215.33798	14215.21674	0.01279769735	0.004904527434	0.01582907969	0.004878561276	0.01281479788
28.06122449	14216.7728	14216.96176	14216.74417	14217.36247	14217.16184	0.01280161886	0.004906089536	0.01583392802	0.004880088645	0.01281864412
28.06530612	14218.75681	14219.02843	14218.72816	14219.38696	14219.10694	0.01280554035	0.004907651488	0.01583877636	0.004881616105	0.01282249048
28.06938776	14220.74081	14221.09509	14220.71216	14221.41144	14221.05204	0.01280946196	0.004909213418	0.01584362459	0.004883143483	0.01282633661
28.07346939	14222.72481	14223.16176	14222.69615	14223.43593	14222.99714	0.01281338336	0.004910775413	0.01584847304	0.004884670736	0.01283018286
28.07755102	14224.70882	14225.22842	14224.68015	14225.46042	14224.94225	0.01281730486	0.004912337408	0.01585332138	0.004886198103	0.0128340291
28.08163265	14226.69282	14227.29509	14226.66414	14227.48491	14226.88735	0.01282122647	0.004913899515	0.0158581696	0.004887725469	0.01283787534
28.08571429	14228.67683	14229.36175	14228.64814	14229.5094	14228.83245	0.01282514797	0.004915461508	0.01586301794	0.00488925289	0.01284172159
28.08979592	14230.66083	14231.42842	14230.63213	14231.53388	14230.77755	0.01282906947	0.004917023392	0.01586786628	0.004890780308	0.01284556783
28.09387755	14232.64483	14233.49508	14232.61613	14233.55837	14232.72265	0.01283299097	0.004918585386	0.01587271462	0.004892307672	0.01284941418
28.09795918	14234.62884	14235.56175	14234.60012	14235.58286	14234.66776	0.01283691237	0.004920147494	0.01587756306	0.004893835039	0.01285326032
28.102	14237.60484	14236.59508	14237.57612	14236.59511	14237.58541	0.01284279451	0.004920928393	0.01588483568	0.004894598625	0.01285902979
28.106	14239.58885	14238.66174	14239.56011	14238.61959	14239.53051	0.01284671623	0.004922490489	0.0158896838	0.004896125976	0.01286287602
28.11	14241.57285	14240.72841	14241.54411	14240.64408	14241.47561	0.01285063773	0.004924052477	0.01589453214	0.00489765334	0.01286672217
28.114	14243.55685	14242.79507	14243.5281	14242.66857	14243.42071	0.01285455913	0.004925614476	0.01589938058	0.004899180705	0.01287056841
28.118	14245.54086	14244.86174	14245.5121	14244.69306	14245.36582	0.01285848063	0.00492717636	0.01590422892	0.004900708071	0.01287441472
28.122	14247.52486	14246.9284	14247.49609	14246.71755	14247.31092	0.01286240213	0.004928738355	0.01590907726	0.004902235545	0.0128782609
28.126	14249.50887	14248.99507	14249.48009	14248.74204	14249.25602	0.01286632374	0.004930300351	0.01591392548	0.004903762912	0.01288210726
28.13	14251.49287	14251.06173	14251.46408	14250.76652	14251.20112	0.01287024524	0.004931862342	0.01591877383	0.004905290349	0.01288595339
28.134	14253.47687	14253.1284	14253.44808	14252.79101	14253.14622	0.01287416674	0.004933424449	0.01592362216	0.004906817601	0.01288979963
28.138	14255.46088	14255.19507	14255.43207	14254.8155	14255.09133	0.01287808813	0.004934986448	0.01592847061	0.004908345007	0.01289364588
28.142	14257.44488	14257.26173	14257.41607	14256.83999	14257.03643	0.01288200975	0.004936548332	0.01593331884	0.004909872261	0.01289749218
28.146	14259.42889	14259.3284	14259.40006	14258.86448	14258.98153	0.01288593114	0.004938110325	0.01593816728	0.004911399736	0.01290133848
28.15	14261.41289	14261.39506	14261.38406	14260.88896	14260.92663	0.01288985273	0.004939672333	0.01594301553	0.004912927005	0.0129051847
28.154	14263.39689	14262.42839	14263.36805	14262.91345	14262.87173	0.01289377425	0.004940453317	0.01594786385	0.004914454468	0.01290903096
28.158	14265.3809	14264.49506	14265.35205	14264.93794	14264.81683	0.01289769575	0.004942015421	0.01595271219	0.004915981854	0.0129128771
28.162	14267.3649	14266.56172	14267.33604	14266.96243	14266.76194	0.01290161725	0.004943577418	0.01595756052	0.004917509086	0.01291672334
28.166	14269.34891	14268.62839	14269.32004	14268.98692	14268.70704	0.01290553865	0.004945139366	0.01596240897	0.004919036552	0.0129205697
28.17	14271.33291	14270.69505	14271.30403	14271.01141	14270.65214	0.01290946026	0.004946701405	0.0159672572	0.004920563928	0.01292441594
28.174	14273.31691	14272.76172	14273.28803	14273.03589	14272.59724	0.01291338165	0.004948263291	0.01597210565	0.004922091182	0.01292826207
28.178	14275.30092	14274.82838	14275.27202	14275.06038	14274.54234	0.01291730315	0.004949825288	0.01597695398	0.004923618548	0.01293210832
28.182	14277.28492	14276.89505	14277.25602	14277.08487	14276.48745	0.01292122476	0.004951387393	0.01598180221	0.004925146022	0.01293595456
28.186	14279.26893	14278.96171	14279.24001	14279.10936	14278.43255	0.01292514626	0.004952949384	0.01598665055	0.004926673329	0.0129398008
28.19	14281.25293	14281.02838	14281.22401	14281.13385	14280.37765	0.01292906777	0.00495451144	0.01599149889	0.004928200642	0.01294364705
28.194	14283.23693	14283.09504	14283.208	14283.15834	14282.32275	0.01293298927	0.004956073375	0.01599634723	0.004929728118	0.0129474934
28.198	14285.22094	14285.16171	14285.192	14285.18282	14284.26785	0.01293691077	0.004957635261	0.01600119556	0.004931255482	0.01295133953
28.20204082	14287.20494	14286.19504	14287.17599	14287.20731	14287.18551	0.01294083205	0.004958416272	0.01600604412	0.004932782946	0.0129571089
28.20612245	14289.18894	14288.26171	14289.15999	14289.2318	14289.13061	0.01294475377	0.004959978256	0.01601089224	0.004934310104	0.01296095524
28.21020408	14291.17295	14290.32837	14291.14398	14291.25629	14291.07571	0.01294867517	0.004961540359	0.01601574068	0.004935837469	0.01296480139
28.21428571	14293.15695	14292.39504	14293.12798	14293.28078	14293.02081	0.01295259678	0.004963102241	0.01602058891	0.004937364945	0.01296864774
28.21836735	14295.14096	14294.4617	14295.11197	14295.30527	14294.96591	0.01295651828	0.004964664347	0.01602543725	0.004938892196	0.01297249394
28.22244898	14297.12496	14296.52837	14297.09597	14297.32975	14296.91102	0.01296043978	0.004966226232	0.01603028559	0.004940419563	0.01297634012
28.22653061	14299.10896	14298.59503	14299.07996	14299.35424	14298.85612	0.01296436117	0.00496778834	0.01603513404	0.004941946927	0.01298018646
28.23061224	14301.09297	14300.6617	14301.06396	14301.37873	14300.80122	0.01296828267	0.004969350222	0.01603998237	0.004943474296	0.01298403261
28.23469388	14303.07697	14302.72836	14303.04796	14303.40322	14302.74632	0.01297220428	0.004970912327	0.0160448306	0.004945001767	0.01298787896
28.23877551	14305.06098	14304.79503	14305.03195	14305.42771	14304.69142	0.01297612568	0.004972474324	0.01604967905	0.004946529021	0.01299172509
28.24285714	14307.04498	14306.86169	14307.01595	14307.45219	14306.63652	0.01298004729	0.004974036212	0.01605452727	0.004948056438	0.0129955714
28.24693878	14309.02898	14308.92836	14308.99994	14309.47668	14308.58163	0.01298396879	0.004975598202	0.01605937561	0.004949583752	0.01299941758
28.25098039	14311.01299	14310.99502	14310.98394	14310.48893	14311.49928	0.01298789028	0.004977160212	0.01606422396	0.004950347449	0.01300518704
28.25490196	14312.99699	14313.06169	14312.96793	14312.51342	14313.44438	0.01299181179	0.004978722191	0.01606907229	0.004951874802	0.0130090333
28.25882353	14314.981	14315.12835	14314.95193	14314.5379	14315.38948	0.01299573329	0.004980284293	0.01607392063	0.004953402165	0.01301287954
28.2627451	14316.965	14317.19502	14316.93592	14316.56239	14317.33459	0.01299965479	0.004981846181	0.01607876896	0.004954929529	0.01301672579
28.26666667	14318.949	14319.26168	14318.91992	14318.58688	14319.27969	0.01300357619	0.004983408287	0.01608361741	0.004956456993	0.01302057193
28.27083333	14320.93301	14321.32835	14320.90391	14320.61137	14321.22479	0.0130074978	0.004984970283	0.01608846564	0.004957984371	0.01302441817
28.275	14322.91701	14323.39501	14322.88791	14322.63586	14323.16989	0.01301141919	0.004986532167	0.01609331409	0.004959511627	0.0130282645
28.27916667	14324.90102	14325.46168	14324.8719	14324.66035	14325.11499	0.0130153408	0.004988094161	0.01609816231	0.004961039102	0.01303211068
28.28333333	14326.88502	14327.52834	14326.8559	14326.68483	14327.06009	0.0130192623	0.004989656269	0.01610301065	0.004962566465	0.0130359569
28.2875	14328.86902	14329.59501	14328.83989	14328.70932	14329.0052	0.01302318381	0.004991218151	0.01610785899	0.004964093772	0.01303980314
28.29166667	14330.85303	14331.66167	14330.82389	14330.73381	14330.9503	0.01302710531	0.00499278015	0.01611270732	0.004965621198	0.01304364939
28.29583333	14332.83703	14333.72834	14332.80788	14332.7583	14332.8954	0.0130310267	0.004994342251	0.01611755577	0.004967148559	0.01304749563
28.3	14335.81304	14335.795	14335.78388	14335.79503	14335.81305	0.01303690905	0.004995904153	0.01612482819	0.004969439515	0.01305326509
28.30392157	14336.80504	14336.82834	14336.77587	14336.80727	14337.75816	0.01303886959	0.004996685135	0.01612725256	0.004970203388	0.01305711135
28.30784314	14338.78904	14338.895	14338.75987	14338.83176	14339.70326	0.0130427912	0.004998247239	0.01613210079	0.004971730657	0.0130609576
28.31176471	14340.77305	14340.96167	14340.74386	14340.85625	14341.64836	0.01304671282	0.004999809124	0.01613694901	0.004973258019	0.01306480375
28.31568627	14342.75705	14343.02833	14342.72786	14342.88074	14343.59346	0.01305063421	0.005001371183	0.01614179746	0.004974785275	0.01306864997
28.31960784	14344.74105	14345.095	14344.71185	14344.90523	14345.53856	0.01305455571	0.005002933114	0.0161466458	0.004976312845	0.01307249633
28.32352941	14346.72506	14347.16166	14346.69585	14346.92972	14347.48366	0.01305847732	0.005004495275	0.01615149402	0.004977840117	0.01307634246
28.32745098	14348.70906	14349.22833	14348.67984	14348.9542	14349.42877	0.01306239882	0.005006057105	0.01615634236	0.00497936737	0.0130801887
28.33137255	14350.69307	14351.29499	14350.66384	14350.97869	14351.37387	0.01306632033	0.005007619096	0.0161611907	0.004980894846	0.01308403506
28.33541667	14352.67707	14353.36166	14352.64783	14353.00318	14353.31897	0.01307024171	0.005009181092	0.01616603915	0.004982422211	0.0130878813
28.33958333	14354.66107	14355.42832	14354.63183	14355.02767	14355.26407	0.01307416333	0.005010743087	0.01617088738	0.004983949468	0.01309172744
28.34375	14356.64508	14357.49499	14356.61582	14357.05216	14357.20917	0.01307808472	0.005012305195	0.01617573582	0.004985476882	0.01309557368
28.34791667	14358.62908	14359.56165	14358.59982	14359.07665	14359.15428	0.01308200622	0.005013867185	0.01618058416	0.004987004193	0.01309942003
28.352	14361.60509	14360.59499	14361.57581	14361.10113	14361.09938	0.01308788858	0.005014648093	0.01618785656	0.004988531571	0.01310326626
28.356	14363.58909	14362.66165	14363.55981	14363.12562	14363.04448	0.01309181009	0.00501621018	0.01619270489	0.004990058927	0.01310711241
28.36	14365.5731	14364.72832	14365.5438	14365.15011	14364.98958	0.01309573148	0.005017772171	0.01619755334	0.0049915864	0.01311095876
28.364	14367.5571	14366.79498	14367.5278	14367.1746	14366.93468	0.01309965298	0.005019334058	0.01620240168	0.004993113655	0.0131148049
28.368	14369.5411	14368.86165	14369.51179	14369.19909	14368.87979	0.01310357448	0.005020896055	0.01620725002	0.004994641031	0.01311865125
28.372	14371.52511	14370.92831	14371.49579	14371.22358	14370.82489	0.01310749609	0.005022458054	0.01621209824	0.004996168387	0.0131224975
28.376	14373.50911	14372.99498	14373.47978	14373.24806	14372.76999	0.01311141759	0.005024020043	0.01621694658	0.004997695762	0.01312634373
28.38	14375.49312	14375.06164	14375.46378	14375.27255	14374.71509	0.01311533898	0.00502558215	0.01622179503	0.004999223152	0.01313018989
28.384	14377.47712	14377.12831	14377.44777	14377.29704	14376.66019	0.0131192606	0.005027144034	0.01622664326	0.005000750481	0.01313403612
28.388	14379.46112	14379.19497	14379.43177	14379.32153	14378.60529	0.0131231821	0.005028706029	0.0162314916	0.005002277956	0.01313788247
28.392	14381.44513	14381.26164	14381.41576	14381.34602	14380.5504	0.01312710349	0.005030268028	0.01623634004	0.005003805316	0.01314172861
28.396	14383.42913	14383.3283	14383.39976	14383.3705	14382.4955	0.01313102499	0.005031830129	0.01624118838	0.005005332576	0.01314557485
28.4	14385.41313	14385.39497	14385.38375	14385.39499	14385.41315	0.01313494659	0.00503339203	0.01624603662	0.005006859958	0.01315134431
28.404	14387.39714	14386.4283	14387.36775	14386.40724	14387.35825	0.01313886799	0.005034173015	0.01625088506	0.005007623829	0.01315519038
28.408	14389.38114	14388.49496	14389.35174	14388.43173	14389.30336	0.0131427896	0.005035735119	0.01625573329	0.005009150989	0.01315903682
28.412	14391.36515	14390.56163	14391.33574	14390.45621	14391.24846	0.01314671111	0.005037297	0.01626058162	0.005010678355	0.01316288297
28.416	14393.34915	14392.62829	14393.31973	14392.4807	14393.19356	0.0131506325	0.005038859061	0.01626543007	0.005012205829	0.01316672919
28.42	14395.33315	14394.69496	14395.30373	14394.50519	14395.13866	0.013154554	0.005040420994	0.01627027841	0.005013733286	0.01317057555
28.424	14397.31716	14396.76162	14397.28772	14396.52968	14397.08376	0.01315847561	0.005041982986	0.01627512663	0.005015260562	0.01317442179
28.428	14399.30116	14398.82829	14399.27172	14398.55417	14399.02886	0.013162397	0.005043545092	0.01627997508	0.005016787925	0.01317826803
28.432	14401.28517	14400.89495	14401.25572	14400.57866	14400.97397	0.01316631862	0.005045106975	0.01628482331	0.005018315291	0.01318211417
28.436	14403.26917	14402.96162	14403.23971	14402.60314	14402.91907	0.01317024012	0.00504666897	0.01628967165	0.005019842543	0.01318596041
28.44	14405.25317	14405.02829	14405.22371	14404.62763	14404.86417	0.01317416151	0.005048230965	0.01629452009	0.00502137002	0.01318980677
28.444	14407.23718	14407.09495	14407.2077	14406.65212	14406.80927	0.01317808312	0.005049792961	0.01629936832	0.005022897323	0.0131936529
28.448	14409.22118	14409.16162	14409.1917	14408.67661	14408.75437	0.01318200462	0.005051354956	0.01630421666	0.005024424639	0.01319749925
28.45208333	14411.20519	14411.22828	14411.17569	14410.7011	14410.69948	0.0131859259	0.005052916949	0.01630906522	0.005025952018	0.01320134548
28.45625	14413.18919	14413.29495	14413.15969	14412.72558	14412.64458	0.01318984752	0.005054479057	0.01631391345	0.005027479479	0.01320519163
28.46041667	14415.17319	14415.36161	14415.14368	14414.75007	14414.58968	0.01319376902	0.00505604094	0.01631876178	0.005029006736	0.01320903797
28.46458333	14417.1572	14417.42828	14417.12768	14416.77456	14416.53478	0.01319769063	0.005057603001	0.01632361001	0.005030534212	0.01321288412
28.46862745	14419.1412	14418.46161	14419.11167	14418.79905	14419.45243	0.01320161202	0.005058383933	0.01632845846	0.005032061477	0.01321865348
28.47254902	14421.12521	14420.52827	14421.09567	14420.82354	14421.39754	0.01320553363	0.005059945926	0.01633330668	0.005033588828	0.01322249973
28.47647059	14423.10921	14422.59494	14423.07966	14422.84803	14423.34264	0.01320945502	0.005061507924	0.01633815513	0.005035116206	0.01322634608
28.48039216	14425.09321	14424.6616	14425.06366	14424.87251	14425.28774	0.01321337653	0.005063070024	0.01634300347	0.005036643599	0.01323019233
28.48431373	14427.07722	14426.72827	14427.04765	14426.897	14427.23284	0.01321729814	0.005064632021	0.0163478517	0.005038170926	0.01323403846
28.48823529	14429.06122	14428.79493	14429.03165	14428.92149	14429.17794	0.01322121953	0.005066193906	0.01635270014	0.005039698288	0.0132378847
28.49215686	14431.04523	14430.8616	14431.01564	14430.94598	14431.12305	0.01322514114	0.005067755905	0.01635754837	0.005041225761	0.01324173105
28.49607843	14433.02923	14432.92826	14432.99964	14432.97047	14433.06815	0.01322906253	0.005069317898	0.01636239682	0.005042753131	0.01324557719
28.5	14435.01323	14434.99493	14434.98363	14434.99496	14435.01325	0.01323298413	0.00507087991	0.01636724506	0.005044280404	0.01324942353
28.50416667	14436.99724	14437.06159	14436.96763	14437.01944	14436.95835	0.01323690553	0.005072441889	0.0163720935	0.005045807859	0.01325326979
28.50833333	14438.98124	14439.12826	14438.95162	14439.04393	14438.90345	0.01324082715	0.005074003988	0.01637694172	0.005047335115	0.01325711603
28.5125	14440.96524	14441.19492	14440.93562	14441.06842	14440.84856	0.01324474854	0.005075565881	0.01638179017	0.005048862591	0.01326096219
28.51666667	14442.94925	14443.26159	14442.91961	14443.09291	14442.79366	0.01324867004	0.005077127873	0.01638663851	0.005050389849	0.01326480841
28.52083333	14444.93325	14445.32825	14444.90361	14445.1174	14444.73876	0.01325259165	0.005078689977	0.01639148673	0.00505191732	0.01326865465
28.525	14446.91726	14447.39492	14446.8876	14447.14189	14446.68386	0.01325651305	0.005080251862	0.01639633518	0.005053444685	0.01327250101
28.52916667	14448.90126	14449.46158	14448.8716	14449.16637	14448.62896	0.01326043466	0.005081813855	0.01640118341	0.005054971942	0.01327634725
28.53333333	14450.88526	14450.49492	14450.85559	14451.19086	14451.54662	0.01326435605	0.005082594855	0.01640603186	0.005056499374	0.01328211662
28.5372549	14452.86927	14452.56158	14452.83959	14453.21535	14453.49172	0.01326827755	0.00508415685	0.0164108802	0.005058026671	0.01328596275
28.54117647	14454.85327	14454.62825	14454.82358	14455.23984	14455.43682	0.01327219916	0.005085719014	0.01641572842	0.005059554145	0.01328980905
28.54509804	14456.83728	14456.69491	14456.80758	14457.26433	14457.38192	0.01327612055	0.005087280839	0.01642057687	0.005061081401	0.01329365535
28.54901961	14458.82128	14458.76158	14458.79157	14459.28881	14459.32702	0.01328004205	0.005088842834	0.01642542521	0.00506260878	0.01329750157
28.55306122	14460.80528	14460.82824	14460.77557	14461.3133	14461.27212	0.01328396367	0.005090405026	0.01643027343	0.00506413624	0.01330134773
28.55714286	14462.78929	14462.89491	14462.75956	14463.33779	14463.21723	0.01328788517	0.005091966825	0.01643512177	0.005065663494	0.01330519408
28.56122449	14464.77329	14464.96157	14464.74356	14465.36228	14465.16233	0.01329180667	0.005093528929	0.01643997011	0.005067190859	0.01330904021
28.56530612	14466.7573	14467.02824	14466.72756	14467.38677	14467.10743	0.01329572806	0.005095090877	0.01644481856	0.005068718323	0.01331288657
28.56938776	14468.7413	14469.0949	14468.71155	14469.41126	14469.05253	0.01329964956	0.005096652807	0.01644966689	0.005070245699	0.0133167327
28.57346939	14470.7253	14471.16157	14470.69555	14471.43574	14470.99763	0.01330357106	0.005098214804	0.01645451523	0.005071772957	0.01332057895
28.57755102	14472.70931	14473.22823	14472.67954	14473.46023	14472.94274	0.01330749257	0.005099776909	0.01645936357	0.005073300321	0.01332442519
28.58163265	14474.69331	14475.2949	14474.66354	14475.48472	14474.88784	0.01331141418	0.005101338791	0.0164642118	0.005074827799	0.01332827143
28.58571429	14476.67732	14477.36156	14476.64753	14477.50921	14476.83294	0.01331533568	0.005102900899	0.01646906014	0.005076355103	0.01333211768
28.58979592	14478.66132	14479.42823	14478.63153	14479.5337	14478.77804	0.01331925718	0.005104462954	0.01647390847	0.005077882415	0.01333596392
28.59387755	14480.64532	14481.49489	14480.61552	14481.55819	14480.72314	0.01332317868	0.005106024779	0.01647875681	0.00507940989	0.01333981027
28.59795918	14482.62933	14483.56156	14482.59952	14483.58267	14482.66825	0.01332710019	0.005107586883	0.01648360515	0.005080937144	0.01334365641
28.602	14485.60533	14484.59489	14485.57551	14484.59492	14485.5859	0.01333298244	0.005108367786	0.01649087765	0.005081700845	0.01334942589
28.606	14487.58934	14486.66156	14487.5595	14486.61941	14487.531	0.01333690394	0.005109929765	0.01649572599	0.005083228303	0.01335327211
28.61	14489.57334	14488.72822	14489.5435	14488.64389	14489.4761	0.01334082544	0.005111491866	0.01650057433	0.005084755561	0.01335711837
28.614	14491.55734	14490.79489	14491.52749	14490.66838	14491.4212	0.01334474683	0.005113053867	0.01650542278	0.005086283034	0.01336096451
28.618	14493.54135	14492.86155	14493.51149	14492.69287	14493.36631	0.01334866844	0.005114615749	0.01651027101	0.00508781029	0.01336481081
28.622	14495.52535	14494.92822	14495.49548	14494.71736	14495.31141	0.01335258983	0.005116177854	0.01651511945	0.005089337765	0.01336865699
28.626	14497.50936	14496.99488	14497.47948	14496.74185	14497.25651	0.01335651134	0.00511773974	0.01651996779	0.00509086513	0.01337250335
28.63	14499.49336	14499.06155	14499.46348	14498.76634	14499.20161	0.01336043284	0.005119301846	0.01652481613	0.005092392561	0.01337634959
28.634	14501.47736	14501.12821	14501.44747	14500.79082	14501.14671	0.01336435445	0.005120863842	0.01652966435	0.005093919819	0.01338019584
28.638	14503.46137	14503.19488	14503.43147	14502.81531	14503.09182	0.01336827595	0.005122425837	0.01653451269	0.005095447226	0.01338404208
28.642	14505.44537	14505.26154	14505.41546	14504.8398	14505.03692	0.01337219745	0.005123987723	0.01653936103	0.00509697459	0.01338788827
28.646	14507.42938	14507.32821	14507.39946	14506.86429	14506.98202	0.01337611885	0.005125549826	0.01654420948	0.005098501842	0.01339173446
28.65	14509.41338	14509.39487	14509.38345	14508.88878	14508.92712	0.01338004044	0.005127111725	0.01654905772	0.005100029222	0.01339558079
28.654	14511.39738	14510.42821	14511.36745	14510.91327	14510.87222	0.01338396196	0.005127892904	0.01655390605	0.005101556682	0.01339942705
28.658	14513.38139	14512.49487	14513.35144	14512.93775	14512.81732	0.01338788345	0.005129454701	0.01655875439	0.005103084068	0.0134032733
28.662	14515.36539	14514.56154	14515.33544	14514.96224	14514.76243	0.01339180496	0.005131016698	0.01656360272	0.005104611304	0.01340711943
28.666	14517.3494	14516.6282	14517.31943	14516.98673	14516.70753	0.01339572635	0.005132578757	0.01656845117	0.005106138764	0.01341096579
28.67	14519.3334	14518.69487	14519.30343	14519.01122	14518.65263	0.01339964797	0.0051341408	0.01657329939	0.005107666146	0.01341481203
28.674	14521.3174	14520.76153	14521.28742	14521.03571	14520.59773	0.01340356947	0.005135702853	0.01657814773	0.005109193531	0.01341865816
28.678	14523.30141	14522.8282	14523.27142	14523.0602	14522.54283	0.01340749097	0.005137264678	0.01658299607	0.005110720767	0.01342250452
28.682	14525.28541	14524.89486	14525.25541	14525.08468	14524.48794	0.01341141236	0.005138826782	0.01658784452	0.005112248129	0.01342635076
28.686	14527.26942	14526.96153	14527.23941	14527.10917	14526.43304	0.01341533386	0.005140388666	0.01659269286	0.005113775547	0.0134301969
28.69	14529.25342	14529.02819	14529.2234	14529.13366	14528.37814	0.01341925547	0.00514195066	0.01659754108	0.00511530286	0.01343404325
28.694	14531.23742	14531.09486	14531.2074	14531.15815	14530.32324	0.01342317698	0.005143512766	0.01660238942	0.005116830223	0.01343788949
28.698	14533.22143	14533.16152	14533.19139	14533.18264	14532.26834	0.01342709837	0.00514507465	0.01660723787	0.005118357591	0.01344173574
28.70204082	14535.20543	14534.19485	14535.17539	14535.20713	14535.186	0.01343101976	0.005145855663	0.01661208631	0.005119885163	0.0134475051
28.70612245	14537.18943	14536.26152	14537.15938	14537.23161	14537.1311	0.01343494137	0.005147417753	0.01661693454	0.005121412318	0.01345135133
28.71020408	14539.17344	14538.32818	14539.14338	14539.2561	14539.0762	0.01343886287	0.00514897975	0.01662178288	0.005122939687	0.01345519759
28.71428571	14541.15744	14540.39485	14541.12737	14541.28059	14541.0213	0.01344278448	0.005150541634	0.0166266311	0.005124467049	0.01345904372
28.71836735	14543.14145	14542.46151	14543.11137	14543.30508	14542.9664	0.01344670588	0.005152103628	0.01663147955	0.005125994618	0.01346289003
28.72244898	14545.12545	14544.52818	14545.09536	14545.32957	14544.91151	0.01345062738	0.005153665734	0.01663632789	0.00512752189	0.01346673621
28.72653061	14547.10945	14546.59484	14547.07936	14547.35405	14546.85661	0.01345454888	0.005155227731	0.01664117623	0.005129049256	0.01347058256
28.73061224	14549.09346	14548.66151	14549.06335	14549.37854	14548.80171	0.01345847049	0.005156789723	0.01664602445	0.005130576617	0.01347442881
28.73469388	14551.07746	14550.72817	14551.04735	14551.40303	14550.74681	0.01346239199	0.005158351716	0.01665087279	0.005132103872	0.01347827494
28.73877551	14553.06147	14552.79484	14553.03134	14553.42752	14552.69191	0.01346631338	0.005159913604	0.01665572124	0.005133631352	0.0134821213
28.74285714	14555.04547	14554.86151	14555.01534	14555.45201	14554.63702	0.01347023488	0.005161475601	0.01666056958	0.005135158657	0.01348596749
28.74693878	14557.02947	14556.92817	14556.99933	14557.4765	14556.58212	0.0134741565	0.005163037706	0.01666541781	0.005136686079	0.01348981379
28.75098039	14559.01348	14558.99484	14558.98333	14558.48874	14559.49977	0.01347807798	0.005164599605	0.01667026616	0.005137449667	0.01349558313
28.75490196	14560.99748	14561.0615	14560.96732	14560.51323	14561.44487	0.01348199939	0.00516616158	0.01667511459	0.005138977129	0.01349942928
28.75882353	14562.98149	14563.12817	14562.95132	14562.53772	14563.38997	0.013485921	0.005167723684	0.01667996282	0.005140504509	0.01350327563
28.7627451	14564.96549	14565.19483	14564.93532	14564.5622	14565.33508	0.0134898425	0.005169285681	0.01668481116	0.005142031858	0.01350712177
28.76666667	14566.94949	14567.2615	14566.91931	14566.58669	14567.28018	0.0134937639	0.005170847568	0.0166896596	0.00514355921	0.01351096813
28.77083333	14568.9335	14569.32816	14568.90331	14568.61118	14569.22528	0.01349768551	0.005172409563	0.01669450783	0.005145086476	0.01351481437
28.775	14570.9175	14571.39483	14570.8873	14570.63567	14571.17038	0.0135016069	0.005173971558	0.01669935628	0.005146613843	0.0135186606
28.77916667	14572.90151	14573.46149	14572.8713	14572.66016	14573.11548	0.0135055284	0.005175533661	0.01670420462	0.005148141317	0.01352250677
28.78333333	14574.88551	14575.52816	14574.85529	14574.68465	14575.06059	0.01350945001	0.005177095545	0.01670905284	0.005149668683	0.0135263531
28.7875	14576.86951	14577.59482	14576.83929	14576.70913	14577.00569	0.0135133714	0.00517865754	0.01671390129	0.00515119599	0.01353019924
28.79166667	14578.85352	14579.66149	14578.82328	14578.73362	14578.95079	0.01351729302	0.005180219541	0.01671874952	0.005152723301	0.01353404548
28.79583333	14580.83752	14581.72815	14580.80728	14580.75811	14580.89589	0.01352121441	0.005181781533	0.01672359797	0.005154250779	0.01353789173
28.8	14583.81353	14583.79482	14583.78327	14583.79484	14583.81354	0.01352709675	0.005183343543	0.01673087038	0.005156541733	0.01354366118
28.80392157	14584.80553	14584.82815	14584.77527	14584.80709	14585.75865	0.0135290573	0.00518412472	0.01673329475	0.005157305399	0.01354750745
28.80784314	14586.78953	14586.89481	14586.75926	14586.83158	14587.70375	0.01353297902	0.00518568663	0.01673814287	0.005158832873	0.01355135358
28.81176471	14588.77354	14588.96148	14588.74326	14588.85606	14589.64885	0.01353690052	0.005187248626	0.01674299121	0.005160360237	0.01355519984
28.81568627	14590.75754	14591.02814	14590.72725	14590.88055	14591.59395	0.01354082191	0.00518881057	0.01674783965	0.005161887604	0.01355904618
28.81960784	14592.74154	14593.09481	14592.71125	14592.90504	14593.53905	0.01354474342	0.005190372614	0.01675268799	0.005163414859	0.01356289231
28.82352941	14594.72555	14595.16147	14594.69524	14594.92953	14595.48415	0.01354866492	0.005191934499	0.01675753633	0.005164942333	0.01356673866
28.82745098	14596.70955	14597.22814	14596.67924	14596.95402	14597.42926	0.01355258653	0.005193496494	0.01676238456	0.0051664697	0.01357058491
28.83137255	14598.69356	14599.2948	14598.66323	14598.97851	14599.37436	0.01355650803	0.0051950586	0.01676723289	0.005167996951	0.01357443115
28.83541667	14600.67756	14601.36147	14600.64723	14601.00299	14601.31946	0.01356042953	0.005196620483	0.01677208124	0.005169524431	0.0135782774
28.83958333	14602.66156	14603.42814	14602.63122	14603.02748	14603.26456	0.01356435093	0.005198182478	0.01677692968	0.005171051684	0.01358212353
28.84375	14604.64557	14605.4948	14604.61522	14605.05197	14605.20966	0.01356827253	0.005199744584	0.01678177791	0.005172579098	0.01358596988
28.84791667	14606.62957	14607.56147	14606.59921	14607.07646	14607.15477	0.01357219404	0.005201306467	0.01678662624	0.005174106414	0.01358981602
28.852	14609.60558	14608.5948	14609.57521	14609.10095	14609.09987	0.01357807629	0.005202087481	0.01679389875	0.005175633791	0.01359366235
28.856	14611.58958	14610.66146	14611.5592	14611.12544	14611.04497	0.01358199779	0.005203649569	0.01679874709	0.005177161143	0.01359750861
28.86	14613.57359	14612.72813	14613.5432	14613.14992	14612.99007	0.01358591918	0.005205211562	0.01680359554	0.005178688509	0.01360135485
28.864	14615.55759	14614.79479	14615.52719	14615.17441	14614.93517	0.01358984069	0.005206773561	0.01680844387	0.005180215874	0.0136052011
28.868	14617.54159	14616.86146	14617.51119	14617.1989	14616.88028	0.0135937623	0.005208335555	0.0168132921	0.00518174325	0.01360904724
28.872	14619.5256	14618.92812	14619.49518	14619.22339	14618.82538	0.0135976838	0.005209897548	0.01681814044	0.005183270605	0.01361289359
28.876	14621.5096	14620.99479	14621.47918	14621.24788	14620.77048	0.0136016053	0.005211459546	0.01682298878	0.005184797981	0.01361673982
28.88	14623.49361	14623.06145	14623.46317	14623.27236	14622.71558	0.01360552669	0.005213021432	0.01682783723	0.005186325368	0.01362058599
28.884	14625.47761	14625.12812	14625.44717	14625.29685	14624.66068	0.0136094483	0.005214583533	0.01683268545	0.005187852701	0.01362443232
28.888	14627.46161	14627.19478	14627.43116	14627.32134	14626.60579	0.01361336981	0.005216145419	0.01683753379	0.005189380065	0.01362827846
28.892	14629.44562	14629.26145	14629.41516	14629.34583	14628.55089	0.01361729131	0.005217707418	0.01684238213	0.005190907532	0.0136321247
28.896	14631.42962	14631.32811	14631.39915	14631.37032	14630.49599	0.0136212127	0.005219269411	0.01684723057	0.005192434794	0.01363597094
28.9	14633.41363	14633.39478	14633.38315	14633.39481	14633.41364	0.01362513429	0.005220831423	0.01685207882	0.005193962179	0.0136417404
28.904	14635.39763	14634.42811	14635.36714	14634.40705	14635.35874	0.01362905581	0.005221612597	0.01685692714	0.00519472584	0.01364558666
28.908	14637.38163	14636.49478	14637.35114	14636.43154	14637.30385	0.01363297731	0.005223174509	0.01686177548	0.005196253313	0.0136494328
28.912	14639.36564	14638.56144	14639.33513	14638.45603	14639.24895	0.01363689882	0.005224736389	0.01686662381	0.005197780683	0.01365327906
28.916	14641.34964	14640.62811	14641.31913	14640.48051	14641.19405	0.01364082021	0.005226298454	0.01687147226	0.005199307934	0.01365712529
28.92	14643.33364	14642.69477	14643.30312	14642.505	14643.13915	0.01364474171	0.005227860382	0.0168763206	0.005200835507	0.01366097153
28.924	14645.31765	14644.76144	14645.28712	14644.52949	14645.08425	0.01364866332	0.005229422548	0.01688116883	0.005202362776	0.01366481788
28.928	14647.30165	14646.8281	14647.27111	14646.55398	14647.02935	0.01365258471	0.005230984481	0.01688601727	0.005203890143	0.01366866413
28.932	14649.28566	14648.89477	14649.25511	14648.57847	14648.97446	0.01365650632	0.005232546368	0.0168908655	0.005205417508	0.01367251037
28.936	14651.26966	14650.96143	14651.2391	14650.60296	14650.91956	0.01366042771	0.005234108472	0.01689571395	0.005206944759	0.01367635661
28.94	14653.25366	14653.0281	14653.2231	14652.62744	14652.86466	0.01366434933	0.005235670526	0.01690056218	0.005208472237	0.01368020286
28.944	14655.23767	14655.09476	14655.20709	14654.65193	14654.80976	0.01366827083	0.005237232463	0.01690541052	0.005209999545	0.0136840491
28.948	14657.22167	14657.16143	14657.19109	14656.67642	14656.75486	0.01367219222	0.005238794456	0.01691025896	0.005211526966	0.01368789534
28.95208333	14659.20568	14659.22809	14659.17508	14658.70091	14658.69997	0.01367611383	0.005240356537	0.01691510719	0.005213054234	0.01369174157
28.95625	14661.18968	14661.29476	14661.15908	14660.7254	14660.64507	0.01368003533	0.005241918338	0.01691995553	0.005214581586	0.01369558783
28.96041667	14663.17368	14663.36142	14663.14308	14662.74989	14662.59017	0.01368395684	0.005243480329	0.01692480386	0.005216108952	0.01369943407
28.96458333	14665.15769	14665.42809	14665.12707	14664.77437	14664.53527	0.01368787834	0.005245042392	0.0169296522	0.005217636321	0.01370328021
28.96862745	14667.14169	14666.46142	14667.11107	14666.79886	14667.45292	0.01369179973	0.00524582332	0.01693450065	0.005219163695	0.01370904958
28.97254902	14669.1257	14668.52809	14669.09506	14668.82335	14669.39803	0.01369572123	0.00524738543	0.01693934899	0.005220691159	0.01371289593
28.97647059	14671.1097	14670.59475	14671.07906	14670.84784	14671.34313	0.01369964284	0.005248947313	0.01694419722	0.005222218424	0.01371674207
28.98039216	14673.0937	14672.66142	14673.06305	14672.87233	14673.28823	0.01370356434	0.005250509421	0.01694904555	0.005223745817	0.01372058842
28.98431373	14675.07771	14674.72808	14675.04705	14674.89682	14675.23333	0.01370748584	0.005252071302	0.01695389389	0.005225273142	0.01372443456
28.98823529	14677.06171	14676.79475	14677.03104	14676.9213	14677.17843	0.01371140724	0.005253633297	0.01695874234	0.005226800618	0.0137282808
28.99215686	14679.04572	14678.86141	14679.01504	14678.94579	14679.12354	0.01371532885	0.005255195296	0.01696359057	0.005228327978	0.01373212714
28.99607843	14681.02972	14680.92808	14680.99903	14680.97028	14681.06864	0.01371925024	0.005256757287	0.01696843901	0.005229855351	0.01373597339
29	14683.01372	14682.99474	14682.98303	14682.99477	14683.01374	0.01372317174	0.005258319392	0.01697328735	0.005231382713	0.01373981953
29.00416667	14684.9914	14685.06383	14684.97484	14685.02167	14684.95251	0.007403672455	0.002836987371	0.009156944599	0.002822440538	0.007412610568
29.00833333	14686.97541	14687.1305	14686.95884	14687.04616	14686.89761	0.007405787501	0.002837829965	0.009159559493	0.002823264456	0.007414685217
29.0125	14688.95941	14689.19716	14688.94284	14689.07065	14688.84271	0.007407902556	0.002838672339	0.00916217438	0.002824088151	0.007416759589
29.01666667	14690.94341	14691.26383	14690.92684	14691.09513	14690.78781	0.007410017502	0.002839514822	0.009164789377	0.002824911953	0.00741883414
29.02083333	14692.92741	14693.33049	14692.91083	14693.11962	14692.73291	0.007412132662	0.002840357416	0.00916740416	0.00282573587	0.007420908491
29.025	14694.91141	14695.39716	14694.89483	14695.14411	14694.67801	0.00741424771	0.002841199899	0.009170019051	0.002826559561	0.007422982953
29.02916667	14696.89542	14697.46382	14696.87883	14697.1686	14696.62311	0.007416362654	0.002842042379	0.009172634049	0.00282738337	0.007425057416
29.03333333	14698.87942	14699.53049	14698.86282	14699.19309	14699.54076	0.007418477813	0.002842884865	0.009175248833	0.002828207244	0.007428169105
29.0372549	14700.86342	14700.56382	14700.84682	14701.21758	14701.48586	0.007420592759	0.002843305998	0.009177863829	0.002829031089	0.007430243682
29.04117647	14702.84742	14702.63049	14702.83082	14703.24207	14703.43096	0.00742270792	0.00284414865	0.00918047861	0.002829854893	0.007432318087
29.04509804	14704.83142	14704.69716	14704.81482	14705.26656	14705.37606	0.00742482297	0.00284499107	0.0091830935	0.002830678699	0.007434392601
29.04901961	14706.81543	14706.76382	14706.79881	14707.29105	14707.32116	0.007426937911	0.002845833555	0.009185708503	0.002831502408	0.007436467051
29.05306122	14708.79943	14708.83049	14708.78281	14709.31554	14709.26626	0.007429052852	0.002846675929	0.009188323504	0.002832326309	0.007438541525
29.05714286	14710.78343	14710.89715	14710.76681	14711.34002	14711.21136	0.007431168016	0.002847518523	0.009190938281	0.002833150133	0.007440615987
29.06122449	14712.76743	14712.96382	14712.75081	14713.36451	14713.15646	0.007433283068	0.002848361002	0.009193553171	0.002833973809	0.007442690452
29.06530612	14714.75144	14715.03048	14714.7348	14715.389	14715.10156	0.007435398118	0.00284920344	0.009196168063	0.00283479771	0.007444764802
29.06938776	14716.73544	14717.09715	14716.7188	14717.41349	14717.04666	0.00743751317	0.00285004597	0.009198782953	0.00283562153	0.007446839261
29.07346939	14718.71944	14719.16382	14718.7028	14719.43798	14718.99176	0.007439628222	0.002850888342	0.009201397843	0.002836445357	0.007448913722
29.07755102	14720.70344	14721.23048	14720.6868	14721.46247	14720.93686	0.007441743386	0.002851730937	0.00920401262	0.002837269029	0.007450988298
29.08163265	14722.68744	14723.29715	14722.67079	14723.48696	14722.88196	0.007443858438	0.002852573307	0.009206627512	0.002838092943	0.007453062648
29.08571429	14724.67145	14725.36381	14724.65479	14725.51145	14724.82706	0.007445973375	0.002853415901	0.009209242515	0.002838916689	0.007455137113
29.08979592	14726.65545	14727.43048	14726.63879	14727.53594	14726.77216	0.00744808843	0.002854258275	0.009211857401	0.002839740553	0.007457211681
29.09387755	14728.63945	14729.49714	14728.62279	14729.56042	14728.71726	0.00745020348	0.002855100756	0.009214472295	0.002840564248	0.007459286138
29.09795918	14730.62345	14731.56381	14730.60678	14731.58491	14730.66236	0.007452318645	0.00285594335	0.009217087072	0.002841388163	0.007461360607
29.102	14733.59946	14732.59714	14733.58278	14732.59716	14733.58001	0.007455490997	0.002856364499	0.009221009632	0.002841799975	0.007464472297
29.106	14735.58346	14734.66381	14735.56678	14734.62165	14735.52511	0.007457606273	0.002857206964	0.009223624298	0.00284262376	0.007466546738
29.11	14737.56746	14736.73048	14737.55077	14736.64614	14737.47021	0.007459721324	0.002858049553	0.009226239188	0.002843447564	0.007468621221
29.114	14739.55146	14738.79714	14739.53477	14738.67063	14739.41531	0.007461836267	0.002858892038	0.009228854189	0.002844271481	0.007470695682
29.118	14741.53546	14740.86381	14741.51877	14740.69511	14741.36041	0.007463951428	0.002859734414	0.00923146897	0.002845095178	0.00747277009
29.122	14743.51947	14742.93047	14743.50277	14742.7196	14743.30551	0.007466066369	0.002860577006	0.009234083969	0.002845919091	0.007474844606
29.126	14745.50347	14744.99714	14745.48676	14744.74409	14745.25061	0.00746818142	0.002861419491	0.009236698859	0.002846742787	0.007476919056
29.13	14747.48747	14747.0638	14747.47076	14746.76858	14747.19571	0.007470296583	0.00286226197	0.00923931364	0.002847566768	0.007478993528
29.134	14749.47147	14749.13047	14749.45476	14748.79307	14749.14081	0.007472411635	0.002863104455	0.00924192853	0.002848390466	0.00748106788
29.138	14751.45547	14751.19714	14751.43876	14750.81756	14751.08591	0.007474526579	0.002863946829	0.009244543528	0.00284921431	0.007483142341
29.142	14753.43948	14753.2638	14753.42275	14752.84205	14753.03101	0.007476641738	0.002864789316	0.009247158308	0.002850038118	0.007485216858
29.146	14755.42348	14755.33047	14755.40675	14754.86654	14754.97611	0.007478756681	0.002865631905	0.009249773309	0.002850861918	0.007487291376
29.15	14757.40748	14757.39713	14757.39075	14756.89103	14756.92121	0.007480871827	0.002866474293	0.009252388105	0.002851685629	0.007489365824
29.154	14759.39148	14758.43047	14759.37474	14758.91551	14758.86631	0.007482986784	0.002866895518	0.009255003089	0.002852509531	0.007491440187
29.158	14761.37549	14760.49713	14761.35874	14760.94	14760.81142	0.007485101942	0.002867738003	0.009257617874	0.002853333353	0.007493514651
29.162	14763.35949	14762.5638	14763.34274	14762.96449	14762.75652	0.007487216999	0.002868580596	0.009260232759	0.00285415703	0.007495589221
29.166	14765.34349	14764.63046	14765.32674	14764.98898	14764.70162	0.007489331942	0.002869423031	0.009262847758	0.00285498093	0.007497663571
29.17	14767.32749	14766.69713	14767.31073	14767.01347	14766.64672	0.00749144699	0.002870265451	0.009265462651	0.002855804642	0.007499738145
29.174	14769.31149	14768.7638	14769.29473	14769.03796	14768.59182	0.007493562152	0.002871108103	0.009268077431	0.002856628576	0.007501812495
29.178	14771.2955	14770.83046	14771.27873	14771.06245	14770.53692	0.007495677095	0.002871950528	0.009270692432	0.002857452248	0.007503887067
29.182	14773.2795	14772.89713	14773.26273	14773.08694	14772.48202	0.007497792256	0.002872793011	0.009273307211	0.002858276055	0.007505961532
29.186	14775.2635	14774.96379	14775.24672	14775.11143	14774.42712	0.007499907308	0.002873635383	0.009275922101	0.002859099912	0.007508035886
29.19	14777.2475	14777.03046	14777.23072	14777.13592	14776.37222	0.00750202225	0.002874477865	0.009278537102	0.002859923774	0.007510110454
29.194	14779.2315	14779.09712	14779.21472	14779.1604	14778.31732	0.007504137411	0.002875320348	0.009281151883	0.002860747467	0.007512184908
29.198	14781.21551	14781.16379	14781.19872	14781.18489	14780.26242	0.007506252354	0.002876162942	0.00928376688	0.002861571274	0.007514259265
29.20204082	14783.19951	14782.19712	14783.18271	14783.20938	14783.18007	0.007508367516	0.002876584087	0.009286381659	0.002862395078	0.007517371068
29.20612245	14785.18351	14784.26379	14785.16671	14785.23387	14785.12517	0.007510482566	0.002877426668	0.009288996553	0.002863218993	0.007519445511
29.21020408	14787.16751	14786.33046	14787.15071	14787.25836	14787.07027	0.00751259762	0.002878269146	0.009291611441	0.002864042799	0.007521519883
29.21428571	14789.15151	14788.39712	14789.13471	14789.28285	14789.01537	0.007514712559	0.002879111522	0.009294226444	0.002864866607	0.007523594342
29.21836735	14791.13552	14790.46379	14791.1187	14791.30734	14790.96047	0.007516827613	0.002879954116	0.00929684133	0.002865690298	0.007525668869
29.22244898	14793.11952	14792.53045	14793.1027	14793.33183	14792.90557	0.007518942661	0.002880796599	0.009299456226	0.002866514214	0.007527743268
29.22653061	14795.10352	14794.59712	14795.0867	14795.35632	14794.85067	0.007521057825	0.002881638971	0.009302071003	0.002867337907	0.007529817831
29.23061224	14797.08752	14796.66378	14797.0707	14797.38081	14796.79577	0.007523172879	0.002882481564	0.009304685891	0.002868161822	0.007531892303
29.23469388	14799.07153	14798.73045	14799.05469	14799.40529	14798.74087	0.007525287929	0.002883324049	0.009307300783	0.002868985519	0.007533966764
29.23877551	14801.05553	14800.79712	14801.03869	14801.42978	14800.68597	0.007527402979	0.002884166532	0.009309915675	0.002869809323	0.007536041223
29.24285714	14803.03953	14802.86378	14803.02269	14803.45427	14802.63107	0.007529517921	0.002885008907	0.009312530674	0.00287063318	0.007538115631
29.24693878	14805.02353	14804.93045	14805.00668	14805.47876	14804.57617	0.007531632973	0.002885851391	0.009315145564	0.002871456933	0.007540190036
29.25098039	14807.00753	14806.99711	14806.99068	14806.49101	14807.49382	0.007533748119	0.002886693886	0.009317760359	0.002871868854	0.007543301823
29.25490196	14808.99154	14809.06378	14808.97468	14808.51549	14809.43892	0.007535863078	0.002887536462	0.009320375344	0.002872692641	0.007545376191
29.25882353	14810.97554	14811.13044	14810.95868	14810.53998	14811.38402	0.007537978232	0.002888378944	0.00932299013	0.002873516574	0.007547450752
29.2627451	14812.95954	14813.19711	14812.94267	14812.56447	14813.32912	0.007540093182	0.002889221318	0.009325605122	0.002874340362	0.007549525117
29.26666667	14814.94354	14815.26378	14814.92667	14814.58896	14815.27422	0.007542208234	0.002890063803	0.009328220014	0.002875164153	0.007551599685
29.27083333	14816.92754	14817.33044	14816.91067	14816.61345	14817.21932	0.007544323393	0.002890906286	0.009330834797	0.002875987971	0.007553674148
29.275	14818.91155	14819.39711	14818.89467	14818.63794	14819.16442	0.007546438337	0.002891748767	0.009333449794	0.002876811666	0.007555748592
29.27916667	14820.89555	14821.46377	14820.87866	14820.66243	14821.10952	0.007548553498	0.002892591361	0.009336064573	0.002877635581	0.007557822979
29.28333333	14822.87955	14823.53044	14822.86266	14822.68692	14823.05462	0.007550668439	0.002893433842	0.009338679576	0.002878459383	0.007559897533
29.2875	14824.86355	14825.59711	14824.84666	14824.71141	14824.99972	0.007552783491	0.002894276327	0.009341294466	0.002879283133	0.007561971885
29.29166667	14826.84755	14827.66377	14826.83066	14826.7359	14826.94482	0.007554898655	0.002895118703	0.009343909243	0.002880106884	0.007564046457
29.29583333	14828.83156	14829.73044	14828.81465	14828.76038	14828.88992	0.007557013707	0.00289596129	0.009346524133	0.002880930691	0.007566120807
29.3	14831.80756	14831.7971	14831.79065	14831.79712	14831.80757	0.007560186266	0.002896803682	0.009350446486	0.002882166416	0.007569232594
29.30392157	14832.79956	14832.83044	14832.78265	14832.80936	14833.75267	0.007561243699	0.002897225102	0.009351754024	0.002882578299	0.007571306882
29.30784314	14834.78356	14834.8971	14834.76665	14834.83385	14835.69777	0.00756335886	0.0028980675	0.009354368805	0.002883402216	0.007573381534
29.31176471	14836.76757	14836.96377	14836.75064	14836.85834	14837.64287	0.007565473803	0.002898909872	0.009356983805	0.002884225911	0.007575455907
29.31568627	14838.75157	14839.03043	14838.73464	14838.88283	14839.58797	0.007567588966	0.00289975242	0.009359598584	0.002885049715	0.007577530458
29.31960784	14840.73557	14841.0971	14840.71864	14840.90732	14841.53307	0.007569703905	0.002900594838	0.009362213586	0.002885873522	0.007579604917
29.32352941	14842.71957	14843.16377	14842.70264	14842.93181	14843.47817	0.007571818956	0.002901437321	0.009364828476	0.002886697324	0.007581679381
29.32745098	14844.70357	14845.23043	14844.68663	14844.9563	14845.42327	0.007573934119	0.002902279804	0.009367443256	0.002887521239	0.007583753841
29.33137255	14846.68758	14847.2971	14846.67063	14846.98079	14847.36837	0.007576049064	0.002903122398	0.009370058255	0.002888344932	0.007585828191
29.33541667	14848.67158	14849.36376	14848.65463	14849.00527	14849.31347	0.007578164219	0.002903964882	0.009372673039	0.00288916874	0.007587902768
29.33958333	14850.65558	14851.43043	14850.63862	14851.02976	14851.25857	0.007580279165	0.002904807254	0.009375288035	0.002889992544	0.007589977227
29.34375	14852.63958	14853.49709	14852.62262	14853.05425	14853.20367	0.007582394215	0.002905649848	0.009377902928	0.0028908164	0.007592051688
29.34791667	14854.62358	14855.56376	14854.60662	14855.07874	14855.14877	0.00758450938	0.002906492222	0.009380517706	0.002891640155	0.007594126042
29.352	14857.59959	14856.59709	14857.58262	14857.10323	14857.09387	0.007587681735	0.002906913476	0.009384440264	0.002892463974	0.007596200594
29.356	14859.58359	14858.66376	14859.56661	14859.12772	14859.03897	0.007589797007	0.002907756054	0.009387054932	0.002893287765	0.007598275073
29.36	14861.56759	14860.73042	14861.55061	14861.15221	14860.98407	0.007591912059	0.002908598535	0.009389669822	0.002894111571	0.007600349529
29.364	14863.55159	14862.79709	14863.53461	14863.1767	14862.92917	0.007594027	0.002909440909	0.009392284823	0.002894935373	0.007602423886
29.368	14865.5356	14864.86376	14865.51861	14865.20119	14864.87427	0.007596142053	0.002910283394	0.009394899713	0.002895759191	0.007604498456
29.372	14867.5196	14866.93042	14867.5026	14867.22567	14866.81937	0.007598257216	0.002911125875	0.00939751449	0.002896583093	0.00760657281
29.376	14869.5036	14868.99709	14869.4866	14869.25016	14868.76447	0.007600372155	0.002911968359	0.009400129493	0.002897406799	0.007608647362
29.38	14871.4876	14871.06375	14871.4706	14871.27465	14870.70957	0.007602487318	0.002912810953	0.009402744274	0.002898230634	0.007610721752
29.384	14873.4716	14873.13042	14873.45459	14873.29914	14872.65467	0.00760460237	0.002913653434	0.009405359164	0.002899054398	0.007612796195
29.388	14875.45561	14875.19709	14875.43859	14875.32363	14874.59977	0.00760671731	0.002914495808	0.009407974165	0.002899878315	0.007614870767
29.392	14877.43961	14877.26375	14877.42259	14877.34812	14876.54487	0.007608832364	0.002915338295	0.009410589051	0.002900702117	0.007616945228
29.396	14879.42361	14879.33042	14879.40659	14879.37261	14878.48997	0.007610947416	0.002916180776	0.009413203943	0.002901525928	0.007619019692
29.4	14881.40761	14881.39708	14881.39058	14881.3971	14881.40762	0.007613062566	0.002917023268	0.009415818735	0.002902349632	0.00762213137
29.404	14883.39162	14882.43042	14883.37458	14882.40934	14883.35272	0.007615177517	0.002917444695	0.009418433725	0.00290276152	0.007624205844
29.408	14885.37562	14884.49708	14885.35858	14884.43383	14885.29782	0.007617292677	0.00291828698	0.009421048508	0.002903585328	0.007626280196
29.412	14887.35962	14886.56375	14887.34258	14886.45832	14887.24292	0.007619407734	0.002919129463	0.009423663392	0.002904409241	0.007628354675
29.416	14889.34362	14888.63041	14889.32657	14888.48281	14889.18802	0.007621522676	0.002919972012	0.009426278391	0.002905232937	0.007630429118
29.42	14891.32762	14890.69708	14891.31057	14890.5073	14891.13312	0.007623637724	0.002920814539	0.009428893285	0.002906056947	0.007632503692
29.424	14893.31163	14892.76375	14893.29457	14892.53179	14893.07822	0.007625752887	0.002921656915	0.009431508064	0.00290688066	0.007634578042
29.428	14895.29563	14894.83041	14895.27857	14894.55628	14895.02332	0.00762786783	0.002922499507	0.009434123065	0.002907704349	0.007636652614
29.432	14897.27963	14896.89708	14897.26256	14896.58076	14896.96842	0.007629982882	0.002923341877	0.009436737953	0.002908528269	0.007638726966
29.436	14899.26363	14898.96374	14899.24656	14898.60525	14898.91352	0.007632098042	0.002924184473	0.009439352734	0.002909352072	0.007640801537
29.44	14901.24763	14901.03041	14901.23056	14900.62974	14900.85862	0.007634212985	0.002925026844	0.009441967733	0.002910175765	0.007642875888
29.444	14903.23164	14903.09707	14903.21456	14902.65423	14902.80372	0.007636328037	0.00292586933	0.009444582625	0.002910999619	0.007644950461
29.448	14905.21564	14905.16374	14905.19855	14904.67872	14904.74882	0.007638443198	0.002926711921	0.009447197406	0.002911823376	0.007647024924
29.45208333	14907.19964	14907.23041	14907.18255	14906.70321	14906.69392	0.007640558249	0.002927554489	0.009449812294	0.002912647189	0.007649099369
29.45625	14909.18364	14909.29707	14909.16655	14908.7277	14908.63902	0.00764267319	0.002928396776	0.009452427297	0.002913470986	0.007651173848
29.46041667	14911.16764	14911.36374	14911.15054	14910.75219	14910.58412	0.007644788353	0.002929239259	0.009455042076	0.00291429479	0.0076532483
29.46458333	14913.15165	14913.4304	14913.13454	14912.77668	14912.52922	0.007646903297	0.002930081806	0.009457657074	0.002915118705	0.007655322768
29.46862745	14915.13565	14914.46374	14915.11854	14914.80117	14915.44687	0.007649018349	0.002930502984	0.009460271964	0.002915942412	0.007658434351
29.47254902	14917.11965	14916.5304	14917.10254	14916.82565	14917.39197	0.007651133399	0.00293134558	0.009462886856	0.002916766205	0.007660508814
29.47647059	14919.10365	14918.59707	14919.08653	14918.85014	14919.33707	0.00765324856	0.002932187952	0.009465501636	0.002917590018	0.007662583273
29.48039216	14921.08766	14920.66373	14921.07053	14920.87463	14921.28217	0.007655363503	0.002933030542	0.009468116636	0.002918413851	0.007664657847
29.48431373	14923.07166	14922.7304	14923.05453	14922.89912	14923.22727	0.007657478664	0.002933873026	0.009470731417	0.002919237619	0.007666732203
29.48823529	14925.05566	14924.79707	14925.03853	14924.92361	14925.17237	0.007659593717	0.00293471551	0.009473346305	0.002920061428	0.007668806658
29.49215686	14927.03966	14926.86373	14927.02252	14926.9481	14927.11747	0.007661708656	0.002935557888	0.009475961308	0.002920885336	0.007670881225
29.49607843	14929.02366	14928.9304	14929.00652	14928.97259	14929.06257	0.007663823819	0.002936400475	0.009478576087	0.002921709038	0.007672955584
29.5	14931.00767	14930.99706	14930.99052	14930.99708	14931.00768	0.007665938858	0.002937242862	0.009481190989	0.002922532854	0.00767503014
29.50416667	14932.99167	14933.06373	14932.97452	14933.02157	14932.95278	0.007668053922	0.00293808533	0.009483805869	0.002923356755	0.007677104426
29.50833333	14934.97567	14935.13039	14934.95851	14935.04606	14934.89788	0.007670168969	0.002938927923	0.009486420762	0.00292418045	0.007679178967
29.5125	14936.95967	14937.19706	14936.94251	14937.07054	14936.84298	0.007672283913	0.002939770298	0.00948903576	0.002925004366	0.007681253446
29.51666667	14938.94367	14939.26373	14938.92651	14939.09503	14938.78808	0.007674398968	0.002940612891	0.009491650646	0.002925828061	0.007683328002
29.52083333	14940.92768	14941.33039	14940.91051	14941.11952	14940.73318	0.00767651402	0.002941455374	0.009494265538	0.002926651976	0.007685402465
29.525	14942.91168	14943.39706	14942.8945	14943.14401	14942.67828	0.007678629181	0.002942297859	0.009496880319	0.002927475671	0.007687476922
29.52916667	14944.89568	14945.46372	14944.8785	14945.1685	14944.62338	0.007680744235	0.002943140338	0.009499495205	0.002928299473	0.007689551276
29.53333333	14946.87968	14946.49706	14946.8625	14947.19299	14947.54103	0.007682859174	0.002943561471	0.00950211021	0.002929123353	0.007692663079
29.5372549	14948.86368	14948.56372	14948.8465	14949.21748	14949.48613	0.007684974335	0.002944404065	0.009504724991	0.002929947086	0.007694737429
29.54117647	14950.84769	14950.63039	14950.83049	14951.24197	14951.43123	0.00768708939	0.002945246439	0.009507339877	0.002930771003	0.007696811948
29.54509804	14952.83169	14952.69705	14952.81449	14953.26646	14953.37633	0.007689204442	0.002946088924	0.009509954767	0.002931594696	0.007698886353
29.54901961	14954.81569	14954.76372	14954.79849	14955.29095	14955.32143	0.007691319493	0.002946931403	0.009512569657	0.002932418518	0.00770096091
29.55306122	14956.79969	14956.83039	14956.78248	14957.31543	14957.26653	0.007693434321	0.002947773884	0.009515184771	0.002933242415	0.00770303539
29.55714286	14958.7837	14958.89705	14958.76648	14959.33992	14959.21163	0.007695549595	0.00294861648	0.009517799439	0.002934066109	0.00770510974
29.56122449	14960.7677	14960.96372	14960.75048	14961.36441	14961.15673	0.007697664538	0.002949458851	0.009520414438	0.002934889917	0.007707184312
29.56530612	14962.7517	14963.03038	14962.73448	14963.3889	14963.10183	0.007699779593	0.002950301403	0.009523029326	0.002935713817	0.00770925866
29.56938776	14964.7357	14965.09705	14964.71847	14965.41339	14965.04693	0.007701894749	0.002951143817	0.009525644111	0.002936537636	0.007711333235
29.57346939	14966.7197	14967.16371	14966.70247	14967.43788	14966.99203	0.007704009802	0.002951986473	0.009528258999	0.002937361332	0.007713407695
29.57755102	14968.70371	14969.23038	14968.68647	14969.46237	14968.93713	0.007706124856	0.002952828783	0.009530873887	0.002938185135	0.007715482046
29.58163265	14970.68771	14971.29705	14970.67047	14971.48686	14970.88223	0.007708239798	0.002953671268	0.009533488888	0.002939009051	0.007717556618
29.58571429	14972.67171	14973.36371	14972.65446	14973.51135	14972.82733	0.007710354959	0.002954513862	0.009536103669	0.002939832797	0.007719630968
29.58979592	14974.65571	14975.43038	14974.63846	14975.53583	14974.77243	0.007712470013	0.002955356233	0.009538718556	0.002940656657	0.007721705542
29.59387755	14976.63971	14977.49704	14976.62246	14977.56032	14976.71753	0.00771458495	0.002956198827	0.00954133356	0.002941480354	0.007723779998
29.59795918	14978.62372	14979.56371	14978.60646	14979.58481	14978.66263	0.007716700115	0.00295704131	0.009543948339	0.002942304271	0.007725854353
29.602	14981.59972	14980.59704	14981.58245	14980.59706	14981.58028	0.007719872468	0.00295746246	0.009547870899	0.002942716083	0.007728966048
29.606	14983.58372	14982.66371	14983.56645	14982.62155	14983.52538	0.007721987631	0.002958304924	0.009550485676	0.002943539979	0.0077310406
29.61	14985.56772	14984.73037	14985.55045	14984.64604	14985.47048	0.007724102796	0.00295914751	0.009553100454	0.00294436367	0.007733115082
29.614	14987.55173	14986.79704	14987.53444	14986.67052	14987.41558	0.007726217736	0.002959990001	0.009555715455	0.002945187476	0.007735189434
29.618	14989.53573	14988.86371	14989.51844	14988.69501	14989.36068	0.007728332788	0.002960832482	0.009558330346	0.002946011282	0.007737263953
29.622	14991.51973	14990.93037	14991.50244	14990.7195	14991.30578	0.00773044784	0.002961674969	0.009560945236	0.002946835086	0.007739338354
29.626	14993.50373	14992.99704	14993.48644	14992.74399	14993.25088	0.00773256289	0.002962517339	0.009563560126	0.002947659003	0.00774141293
29.63	14995.48773	14995.0637	14995.47043	14994.76848	14995.19598	0.007734678054	0.002963359932	0.009566174904	0.002948482696	0.007743487278
29.634	14997.47174	14997.13037	14997.45443	14996.79297	14997.14108	0.007736793104	0.002964202415	0.009568789797	0.002949306572	0.007745561739
29.638	14999.45574	14999.19703	14999.43843	14998.81746	14999.08618	0.007738908045	0.002965044787	0.009571404798	0.002950130416	0.007747636202
29.642	15001.43974	15001.2637	15001.42243	15000.84195	15001.03128	0.00774102321	0.002965887275	0.009574019576	0.002950954111	0.007749710716
29.646	15003.42374	15003.33037	15003.40642	15002.86644	15002.97638	0.007743138151	0.002966729755	0.009576634577	0.002951777915	0.007751785237
29.65	15005.40775	15005.39703	15005.39042	15004.89092	15004.92148	0.007745253293	0.002967572254	0.009579249376	0.002952601735	0.007753859682
29.654	15007.39175	15006.43037	15007.37442	15006.91541	15006.86658	0.007747368252	0.002967993478	0.009581864359	0.002953425635	0.007755934159
29.658	15009.37575	15008.49703	15009.35842	15008.9399	15008.81168	0.007749483409	0.002968835961	0.009584479143	0.002954249332	0.007758008509
29.662	15011.35975	15010.5637	15011.34241	15010.96439	15010.75678	0.007751598358	0.002969678555	0.009587094139	0.002955073247	0.007760082974
29.666	15013.34375	15012.63036	15013.32641	15012.98888	15012.70188	0.00775371352	0.002970520993	0.009589708916	0.00295589704	0.007762157546
29.67	15015.32776	15014.69703	15015.31041	15015.01337	15014.64698	0.007755828572	0.002971363523	0.009592323806	0.002956720749	0.007764231896
29.674	15017.31176	15016.76369	15017.29441	15017.03786	15016.59208	0.007757943511	0.002972205892	0.009594938809	0.002957544684	0.007766306469
29.678	15019.29576	15018.83036	15019.2784	15019.06235	15018.53718	0.007760058566	0.002973048377	0.009597553697	0.002958368466	0.007768380929
29.682	15021.27976	15020.89703	15021.2624	15021.08684	15020.48228	0.007762173615	0.002973890971	0.009600168589	0.002959192159	0.007770455279
29.686	15023.26376	15022.96369	15023.2464	15023.11133	15022.42738	0.007764288777	0.002974733339	0.009602783368	0.00296001602	0.007772529743
29.69	15025.24777	15025.03036	15025.23039	15025.13581	15024.37248	0.007766403825	0.002975575828	0.009605398262	0.002960839771	0.007774604312
29.694	15027.23177	15027.09702	15027.21439	15027.1603	15026.31758	0.007768518772	0.002976418307	0.009608013259	0.002961663688	0.007776678771
29.698	15029.21577	15029.16369	15029.19839	15029.18479	15028.26268	0.007770633823	0.0029772609	0.009610628149	0.002962487491	0.00777875313
29.70204082	15031.19977	15030.19702	15031.18239	15031.20928	15031.18033	0.007772748982	0.002977682048	0.00961324293	0.002963311184	0.007781864821
29.70612245	15033.18377	15032.26369	15033.16638	15033.23377	15033.12543	0.007774864038	0.002978524515	0.009615857818	0.002964135101	0.007783939374
29.71020408	15035.16778	15034.33035	15035.15038	15035.25826	15035.07053	0.007776978977	0.002979367106	0.009618472821	0.002964958794	0.007786013741
29.71428571	15037.15178	15036.39702	15037.13438	15037.28275	15037.01563	0.007779094029	0.002980209591	0.009621087711	0.002965782713	0.007788088316
29.71836735	15039.13578	15038.46369	15039.11838	15039.30724	15038.96073	0.007781209193	0.002981051965	0.009623702488	0.002966606608	0.007790162726
29.72244898	15041.11978	15040.53035	15041.10237	15041.33173	15040.90583	0.007783324132	0.002981894446	0.009626317491	0.00296743021	0.007792237127
29.72653061	15043.10379	15042.59702	15043.08637	15043.35622	15042.85093	0.007785439184	0.002982736931	0.009628932381	0.002968254017	0.007794311701
29.73061224	15045.08779	15044.66368	15045.07037	15045.3807	15044.79603	0.007787554348	0.002983579523	0.009631547158	0.002969077819	0.007796386051
29.73469388	15047.07179	15046.73035	15047.05437	15047.40519	15046.74113	0.007789669398	0.002984422004	0.00963416205	0.002969901627	0.007798460514
29.73877551	15049.05579	15048.79701	15049.03836	15049.42968	15048.68623	0.007791784341	0.002985264377	0.009636777051	0.002970725429	0.007800535084
29.74285714	15051.03979	15050.86368	15051.02236	15051.45417	15050.63133	0.007793899391	0.002986106865	0.009639391941	0.002971549289	0.007802609491
29.74693878	15053.0238	15052.93035	15053.00636	15053.47866	15052.57643	0.007796014443	0.002986949345	0.009642006831	0.002972373151	0.007804684006
29.75098039	15055.0078	15054.99701	15054.99036	15054.4909	15055.49408	0.007798129593	0.002987791842	0.009644621623	0.002972784952	0.007807795682
29.75490196	15056.9918	15057.06368	15056.97435	15056.51539	15057.43918	0.007800244548	0.002988634422	0.009647236611	0.002973608856	0.007809870052
29.75882353	15058.9758	15059.13034	15058.95835	15058.53988	15059.38428	0.007802359705	0.002989476901	0.009649851396	0.002974432682	0.007811944615
29.7627451	15060.9598	15061.19701	15060.94235	15060.56437	15061.32938	0.007804474651	0.00299031939	0.00965246639	0.002975256359	0.007814018974
29.76666667	15062.94381	15063.26368	15062.92634	15062.58886	15063.27448	0.007806589703	0.002991161869	0.00965508128	0.002976080259	0.007816093437
29.77083333	15064.92781	15065.33034	15064.91034	15064.61335	15065.21958	0.007808704864	0.002992004245	0.009657696062	0.002976903968	0.007818167898
29.775	15066.91181	15067.39701	15066.89434	15066.63784	15067.16468	0.007810819918	0.002992846727	0.00966031095	0.00297772777	0.007820242452
29.77916667	15068.89581	15069.46367	15068.87834	15068.66233	15069.10978	0.00781293486	0.002993689208	0.00966292595	0.002978551687	0.007822316846
29.78333333	15070.87982	15071.53034	15070.86233	15070.68682	15071.05488	0.007815049908	0.0029945318	0.009665540843	0.00297937538	0.007824391394
29.7875	15072.86382	15073.597	15072.84633	15072.71131	15072.99998	0.00781716496	0.002995374283	0.009668155733	0.002980199239	0.007826465746
29.79166667	15074.84782	15075.66367	15074.83033	15074.73579	15074.94508	0.007819280125	0.002996216663	0.009670770511	0.002981023104	0.007828540205
29.79583333	15076.83182	15077.73034	15076.81433	15076.76028	15076.89018	0.007821395175	0.00299705914	0.009673385402	0.002981846908	0.007830614777
29.8	15079.80782	15079.797	15079.79032	15079.79702	15079.80783	0.007824567734	0.002997901642	0.009677307755	0.002983082524	0.007833726451
29.80392157	15080.79983	15080.83034	15080.78232	15080.80926	15081.75293	0.007825625056	0.002998323062	0.009678615404	0.002983494618	0.007835800741
29.80784314	15082.78383	15082.897	15082.76632	15082.83375	15083.69803	0.00782774033	0.002999165348	0.009681230073	0.002984318211	0.007837875282
29.81176471	15084.76783	15084.96367	15084.75032	15084.85824	15085.64313	0.007829855382	0.003000007831	0.009683844963	0.00298514213	0.007839949762
29.81568627	15086.75183	15087.03033	15086.73431	15086.88273	15087.58823	0.007831970324	0.003000850378	0.009686459964	0.002985965823	0.007842024319
29.81960784	15088.73583	15089.097	15088.71831	15088.90722	15089.53333	0.007834085483	0.00300169291	0.009689074745	0.00298678983	0.007844098782
29.82352941	15090.71984	15091.16366	15090.70231	15090.93171	15091.47843	0.007836200426	0.003002535448	0.009691689744	0.002987613432	0.007846173241
29.82745098	15092.70384	15093.23033	15092.68631	15092.9562	15093.42353	0.007838315591	0.003003377762	0.009694304521	0.002988437236	0.007848247593
29.83137255	15094.68784	15095.297	15094.6703	15094.98068	15095.36863	0.007840430642	0.003004220358	0.009696919413	0.002989261153	0.007850322165
29.83541667	15096.67184	15097.36366	15096.6543	15097.00517	15097.31373	0.007842545694	0.003005062839	0.009699534303	0.002990084846	0.007852396515
29.83958333	15098.65584	15099.43033	15098.6383	15099.02966	15099.25883	0.007844660635	0.003005905382	0.009702149302	0.002990908764	0.007854471089
29.84375	15100.63985	15101.49699	15100.6223	15101.05415	15101.20393	0.007846775687	0.003006747806	0.009704764192	0.002991732506	0.00785654555
29.84791667	15102.62385	15103.56366	15102.60629	15103.07864	15103.14904	0.007848890849	0.00300759018	0.009707378973	0.002992556259	0.0078586199
29.852	15105.59985	15104.59699	15105.58229	15105.10313	15105.09414	0.007852063203	0.003008011437	0.009711301533	0.00299338008	0.007860694453
29.856	15107.58385	15106.66366	15107.56629	15107.12762	15107.03924	0.007854178366	0.003008854015	0.00971391631	0.002994203873	0.007862768825
29.86	15109.56786	15108.73032	15109.55028	15109.15211	15108.98434	0.00785629353	0.003009696493	0.009716531087	0.002995027788	0.007864843386
29.864	15111.55186	15110.79699	15111.53428	15111.1766	15110.92944	0.007858408471	0.00301053898	0.009719146088	0.002995851592	0.007866917749
29.868	15113.53586	15112.86366	15113.51828	15113.20108	15112.87454	0.007860523523	0.003011381465	0.00972176098	0.002996675295	0.007868992319
29.872	15115.51986	15114.93032	15115.50228	15115.22557	15114.81964	0.007862638575	0.003012223835	0.00972437587	0.002997499092	0.00787106678
29.876	15117.50386	15116.99699	15117.48627	15117.25006	15116.76474	0.007864753736	0.003013066318	0.009726990649	0.002998322909	0.007873141227
29.88	15119.48787	15119.06365	15119.47027	15119.27455	15118.70984	0.007866868787	0.003013908912	0.009729605539	0.00299914674	0.007875215613
29.884	15121.47187	15121.13032	15121.45427	15121.29904	15120.65494	0.007868983839	0.003014751393	0.009732220431	0.002999970617	0.007877290056
29.888	15123.45587	15123.19698	15123.43827	15123.32353	15122.60004	0.00787109878	0.003015593878	0.009734835432	0.003000794311	0.00787936463
29.892	15125.43987	15125.26365	15125.42226	15125.34802	15124.54514	0.007873213945	0.003016436254	0.009737450209	0.003001618219	0.007881438978
29.896	15127.42388	15127.33032	15127.40626	15127.37251	15126.49024	0.007875328885	0.003017278734	0.00974006521	0.00300244203	0.00788351355
29.9	15129.40788	15129.39698	15129.39026	15129.397	15129.40789	0.007877444028	0.003018121235	0.009742680009	0.003003265745	0.007886625224
29.904	15131.39188	15130.43031	15131.37425	15130.40924	15131.35299	0.007879559098	0.003018542457	0.009745294881	0.003003677837	0.007888699516
29.908	15133.37588	15132.49698	15133.35825	15132.43373	15133.29809	0.007881674144	0.003019384942	0.009747909777	0.003004501543	0.007890774055
29.912	15135.35988	15134.56365	15135.34225	15134.45822	15135.24319	0.007883789092	0.003020227425	0.009750524772	0.003005325347	0.007892848536
29.916	15137.34389	15136.63031	15137.32625	15136.48271	15137.18829	0.007885904146	0.003021069972	0.009753139659	0.003006149154	0.007894923088
29.92	15139.32789	15138.69698	15139.31024	15138.5072	15139.13339	0.007888019307	0.003021912389	0.00975575444	0.003006972849	0.007896997551
29.924	15141.31189	15140.76364	15141.29424	15140.53169	15141.07849	0.007890134246	0.003022755043	0.009758369442	0.003007796762	0.007899071903
29.928	15143.29589	15142.83031	15143.27824	15142.55618	15143.02359	0.007892249409	0.003023597466	0.009760984223	0.003008620457	0.007901146475
29.932	15145.27989	15144.89698	15145.26224	15144.58066	15144.96869	0.007894364462	0.00302443995	0.009763599111	0.003009444263	0.007903220825
29.936	15147.2639	15146.96364	15147.24623	15146.60515	15146.91379	0.007896479403	0.00302528232	0.009766214111	0.003010268179	0.007905295399
29.94	15149.2479	15149.03031	15149.23023	15148.62964	15148.85889	0.007898594564	0.003026124803	0.009768828892	0.003011091872	0.007907369749
29.944	15151.2319	15151.09697	15151.21423	15150.65413	15150.80399	0.007900709506	0.003026967288	0.009771443893	0.003011915731	0.007909444212
29.948	15153.2159	15153.16364	15153.19823	15152.67862	15152.74909	0.007902824558	0.00302780988	0.009774058783	0.003012739595	0.007911518785
29.95208333	15155.1999	15155.2303	15155.18222	15154.70311	15154.69419	0.007904939612	0.003028652445	0.009776673671	0.003013563301	0.007913593226
29.95625	15157.18391	15157.29697	15157.16622	15156.7276	15156.63929	0.007907054773	0.003029494734	0.00977928845	0.003014387205	0.007915667707
29.96041667	15159.16791	15159.36364	15159.15022	15158.75209	15158.58439	0.007909169712	0.003030337219	0.009781903454	0.003015211008	0.007917742161
29.96458333	15161.15191	15161.4303	15161.13422	15160.77658	15160.52949	0.007911284763	0.003031179764	0.009784518345	0.003016034814	0.00791981663
29.96862745	15163.13591	15162.46364	15163.11821	15162.80106	15163.44714	0.007913399819	0.003031601056	0.009787133231	0.00301685852	0.00792292832
29.97254902	15165.11992	15164.5303	15165.10221	15164.82555	15165.39224	0.007915514978	0.003032443537	0.009789748014	0.003017682311	0.007925002674
29.97647059	15167.10392	15166.59697	15167.08621	15166.85004	15167.33734	0.007917630031	0.003033285911	0.009792362902	0.00301850613	0.007927077246
29.98039216	15169.08792	15168.66363	15169.07021	15168.87453	15169.28244	0.00791974497	0.003034128393	0.009794977905	0.003019329961	0.007929151596
29.98431373	15171.07192	15170.7303	15171.0542	15170.89902	15171.22754	0.007921860133	0.003034970985	0.009797592684	0.003020153839	0.00793122606
29.98823529	15173.05592	15172.79696	15173.0382	15172.92351	15173.17264	0.007923975189	0.00303581347	0.009800207572	0.003020977643	0.00793330052
29.99215686	15175.03993	15174.86363	15175.0222	15174.948	15175.11774	0.007926090238	0.003036655844	0.009802822462	0.003021801444	0.007935375088
29.99607843	15177.02393	15176.9303	15177.00619	15176.97249	15177.06284	0.00792820529	0.003037498434	0.009805437352	0.003022625142	0.007937449554


==> Data/SynchEdgesOffset_Jump_2.txt <==
0	0	0	0	0	0	0	0	0	0	0
0.002083333333	232	205	205	342.75	272.3333333	26.015	1.026041667	0.9752475247	136.744898	66.36764706
0.00625	232	205	205	342.75	272.3333333	24.045	3.078125	2.925742574	134.7346939	64.43627451
0.01041666667	232	205	205	342.75	272.3333333	22.075	5.130208333	4.876237624	132.7244898	62.50490196
0.01458333333	232	205	205	342.75	272.3333333	20.105	7.182291667	6.826732673	130.7142857	60.57352941
0.01875	232	205	205	342.75	272.3333333	18.135	9.234375	8.777227723	128.7040816	58.64215686
0.02291666667	232	205	205	342.75	272.3333333	16.165	11.28645833	10.72772277	126.6938776	56.71078431
0.02708333333	232	205	205	342.75	272.3333333	14.195	13.33854167	12.67821782	124.6836735	54.77941176
0.03125	232	205	205	342.75	272.3333333	12.225	15.390625	14.62871287	122.6734694	52.84803922
0.03529411765	232	205	205	342.75	272.3333333	10.255	16.41666667	16.57920792	120.6632653	49.95098039
0.03921568627	232	205	205	342.75	272.3333333	8.285	18.46875	18.52970297	118.6530612	48.01960784
0.0431372549	232	205	205	342.75	272.3333333	6.315	20.52083333	20.48019802	116.6428571	46.08823529
0.04705882353	232	205	205	342.75	272.3333333	4.345	22.57291667	22.43069307	114.6326531	44.15686275
0.05102040816	232	205	205	342.75	272.3333333	2.375	24.625	24.38118812	112.622449	42.2254902
0.05510204082	232	205	205	342.75	272.3333333	0.405	26.67708333	26.33168317	110.6122449	40.29411765
0.05918367347	232	205	205	342.75	272.3333333	1.565	28.72916667	28.28217822	108.6020408	38.3627451
0.06326530612	232	205	205	342.75	272.3333333	3.535	30.78125	30.23267327	106.5918367	36.43137255
0.06732673267	232	205	205	342.75	272.3333333	5.505	32.83333333	33.15841584	105.5867347	34.5
0.07128712871	232	205	205	342.75	272.3333333	7.475	34.88541667	35.10891089	103.5765306	32.56862745
0.07524752475	232	205	205	342.75	272.3333333	9.445	36.9375	37.05940594	101.5663265	30.6372549
0.07920792079	232	205	205	342.75	272.3333333	11.415	38.98958333	39.00990099	99.55612245	28.70588235
0.08333333333	232	205	205	342.75	272.3333333	13.385	41.04166667	40.96039604	97.54591837	26.7745098
0.0875	232	205	205	342.75	272.3333333	15.355	43.09375	42.91089109	95.53571429	24.84313725
0.09166666667	232	205	205	342.75	272.3333333	17.325	45.14583333	44.86138614	93.5255102	22.91176471
0.09583333333	232	205	205	342.75	272.3333333	19.295	47.19791667	46.81188119	91.51530612	20.98039216
0.1	232	205	205	342.75	272.3333333	22.25	49.25	48.76237624	88.5	18.08333333
0.1039215686	232	205	205	342.75	272.3333333	23.235	50.27604167	50.71287129	87.49489796	16.15196078
0.1078431373	232	205	205	342.75	272.3333333	25.205	52.328125	52.66336634	85.48469388	14.22058824
0.1117647059	232	205	205	342.75	272.3333333	27.175	54.38020833	54.61386139	83.4744898	12.28921569
0.1156862745	232	205	205	342.75	272.3333333	29.145	56.43229167	56.56435644	81.46428571	10.35784314
0.1196078431	232	205	205	342.75	272.3333333	31.115	58.484375	58.51485149	79.45408163	8.426470588
0.1235294118	232	205	205	342.75	272.3333333	33.085	60.53645833	60.46534653	77.44387755	6.495098039
0.1274509804	232	205	205	342.75	272.3333333	35.055	62.58854167	62.41584158	75.43367347	4.56372549
0.131372549	232	205	205	342.75	272.3333333	37.025	64.640625	64.36633663	73.42346939	2.632352941
0.1354166667	232	205	205	342.75	272.3333333	38.995	66.69270833	66.31683168	71.41326531	0.7009803922
0.1395833333	232	205	205	342.75	272.3333333	40.965	68.74479167	68.26732673	69.40306122	1.230392157
0.14375	232	205	205	342.75	272.3333333	42.935	70.796875	70.21782178	67.39285714	3.161764706
0.1479166667	232	205	205	342.75	272.3333333	44.905	72.84895833	72.16831683	65.38265306	5.093137255
0.152	232	205	205	342.75	272.3333333	47.86	73.875	74.11881188	63.37244898	7.024509804
0.156	232	205	205	342.75	272.3333333	49.83	75.92708333	76.06930693	61.3622449	8.955882353
0.16	232	205	205	342.75	272.3333333	51.8	77.97916667	78.01980198	59.35204082	10.8872549
0.164	232	205	205	342.75	272.3333333	53.77	80.03125	79.97029703	57.34183673	12.81862745
0.168	232	205	205	342.75	272.3333333	55.74	82.08333333	81.92079208	55.33163265	14.75
0.172	232	205	205	342.75	272.3333333	57.71	84.13541667	83.87128713	53.32142857	16.68137255
0.176	232	205	205	342.75	272.3333333	59.68	86.1875	85.82178218	51.31122449	18.6127451
0.18	232	205	205	342.75	272.3333333	61.65	88.23958333	87.77227723	49.30102041	20.54411765
0.184	232	205	205	342.75	272.3333333	63.62	90.29166667	89.72277228	47.29081633	22.4754902
0.188	232	205	205	342.75	272.3333333	65.59	92.34375	91.67326733	45.28061224	24.40686275
0.192	232	205	205	342.75	272.3333333	67.56	94.39583333	93.62376238	43.27040816	26.33823529
0.196	232	205	205	342.75	272.3333333	69.53	96.44791667	95.57425743	41.26020408	28.26960784
0.2	232	205	205	342.75	272.3333333	71.5	98.5	98.5	39.25	31.16666667
0.204	232	205	205	342.75	272.3333333	73.47	99.52604167	100.450495	38.24489796	33.09803922
0.208	232	205	205	342.75	272.3333333	75.44	101.578125	102.4009901	36.23469388	35.02941176
0.212	232	205	205	342.75	272.3333333	77.41	103.6302083	104.3514851	34.2244898	36.96078431
0.216	232	205	205	342.75	272.3333333	79.38	105.6822917	106.3019802	32.21428571	38.89215686
0.22	232	205	205	342.75	272.3333333	81.35	107.734375	108.2524752	30.20408163	40.82352941
0.224	232	205	205	342.75	272.3333333	83.32	109.7864583	110.2029703	28.19387755	42.75490196
0.228	232	205	205	342.75	272.3333333	85.29	111.8385417	112.1534653	26.18367347	44.68627451
0.232	232	205	205	342.75	272.3333333	87.26	113.890625	114.1039604	24.17346939	46.61764706
0.236	232	205	205	342.75	272.3333333	89.23	115.9427083	116.0544554	22.16326531	48.54901961
0.24	232	205	205	342.75	272.3333333	91.2	117.9947917	118.0049505	20.15306122	50.48039216
0.244	232	205	205	342.75	272.3333333	93.17	120.046875	119.9554455	18.14285714	52.41176471
0.248	232	205	205	342.75	272.3333333	95.14	122.0989583	121.9059406	16.13265306	54.34313725
0.2520833333	232	205	205	342.75	272.3333333	97.11	124.1510417	123.8564356	14.12244898	56.2745098
0.25625	232	205	205	342.75	272.3333333	99.08	126.203125	125.8069307	12.1122449	58.20588235
0.2604166667	232	205	205	342.75	272.3333333	101.05	128.2552083	127.7574257	10.10204082	60.1372549
0.2645833333	232	205	205	342.75	272.3333333	103.02	130.3072917	129.7079208	8.091836735	62.06862745
0.268627451	232	205	205	342.75	272.3333333	104.99	131.3333333	131.6584158	6.081632653	64.96568627
0.2725490196	232	205	205	342.75	272.3333333	106.96	133.3854167	133.6089109	4.071428571	66.89705882
0.2764705882	232	205	205	342.75	272.3333333	108.93	135.4375	135.5594059	2.06122449	68.82843137
0.2803921569	232	205	205	342.75	272.3333333	110.9	137.4895833	137.509901	0.05102040818	70.75980392
0.2843137255	232	205	205	342.75	272.3333333	112.87	139.5416667	139.460396	1.959183673	72.69117647
0.2882352941	232	205	205	342.75	272.3333333	114.84	141.59375	141.4108911	3.969387755	74.62254902
0.2921568627	232	205	205	342.75	272.3333333	116.81	143.6458333	143.3613861	5.979591837	76.55392157
0.2960784314	232	205	205	342.75	272.3333333	118.78	145.6979167	145.3118812	7.989795918	78.48529412
0.3	232	205	205	342.75	272.3333333	120.75	147.75	147.2623762	10	80.41666667
0.3041666667	232	205	205	342.75	272.3333333	122.72	149.8020833	149.2128713	12.01020408	82.34803922
0.3083333333	232	205	205	342.75	272.3333333	124.69	151.8541667	151.1633663	14.02040816	84.27941176
0.3125	232	205	205	342.75	272.3333333	126.66	153.90625	153.1138614	16.03061224	86.21078431
0.3166666667	232	205	205	342.75	272.3333333	128.63	155.9583333	155.0643564	18.04081633	88.14215686
0.3207920792	232	205	205	342.75	272.3333333	130.6	156.984375	157.990099	20.05102041	90.07352941
0.3247524752	232	205	205	342.75	272.3333333	132.57	159.0364583	159.9405941	22.06122449	92.00490196
0.3287128713	232	205	205	342.75	272.3333333	134.54	161.0885417	161.8910891	24.07142857	93.93627451
0.3326732673	232	205	205	342.75	272.3333333	136.51	163.140625	163.8415842	26.08163265	95.86764706
0.3367346939	232	205	205	342.75	272.3333333	138.48	165.1927083	165.7920792	28.09183673	97.79901961
0.3408163265	232	205	205	342.75	272.3333333	140.45	167.2447917	167.7425743	30.10204082	99.73039216
0.3448979592	232	205	205	342.75	272.3333333	142.42	169.296875	169.6930693	32.1122449	101.6617647
0.3489795918	232	205	205	342.75	272.3333333	144.39	171.3489583	171.6435644	34.12244898	103.5931373
0.3529411765	232	205	205	342.75	272.3333333	146.36	173.4010417	173.5940594	35.12755102	106.4901961
0.3568627451	232	205	205	342.75	272.3333333	148.33	175.453125	175.5445545	37.1377551	108.4215686
0.3607843137	232	205	205	342.75	272.3333333	150.3	177.5052083	177.4950495	39.14795918	110.3529412
0.3647058824	232	205	205	342.75	272.3333333	152.27	179.5572917	179.4455446	41.15816327	112.2843137
0.36875	232	205	205	342.75	272.3333333	154.24	181.609375	181.3960396	43.16836735	114.2156863
0.3729166667	232	205	205	342.75	272.3333333	156.21	183.6614583	183.3465347	45.17857143	116.1470588
0.3770833333	232	205	205	342.75	272.3333333	158.18	185.7135417	185.2970297	47.18877551	118.0784314
0.38125	232	205	205	342.75	272.3333333	160.15	187.765625	187.2475248	49.19897959	120.0098039
0.3854166667	232	205	205	342.75	272.3333333	162.12	189.8177083	189.1980198	51.20918367	121.9411765
0.3895833333	232	205	205	342.75	272.3333333	164.09	191.8697917	191.1485149	53.21938776	123.872549
0.39375	232	205	205	342.75	272.3333333	166.06	193.921875	193.0990099	55.22959184	125.8039216
0.3979166667	232	205	205	342.75	272.3333333	168.03	195.9739583	195.049505	57.23979592	127.7352941
0.4019607843	232	205	205	342.75	272.3333333	170	197	197	59.25	130.6323529
0.4058823529	232	205	205	342.75	272.3333333	171.97	199.0520833	198.950495	61.26020408	132.5637255
0.4098039216	232	205	205	342.75	272.3333333	173.94	201.1041667	200.9009901	63.27040816	134.495098
0.4137254902	232	205	205	342.75	272.3333333	175.91	203.15625	202.8514851	65.28061224	136.4264706
0.4176470588	232	205	205	342.75	272.3333333	177.88	205.2083333	204.8019802	67.29081633	138.3578431
0.4215686275	232	205	205	342.75	272.3333333	179.85	207.2604167	206.7524752	69.30102041	140.2892157
0.4254901961	232	205	205	342.75	272.3333333	181.82	209.3125	208.7029703	71.31122449	142.2205882
0.4294117647	232	205	205	342.75	272.3333333	183.79	211.3645833	210.6534653	73.32142857	144.1519608
0.4333333333	232	205	205	342.75	272.3333333	185.76	213.4166667	212.6039604	75.33163265	146.0833333
0.4375	232	205	205	342.75	272.3333333	187.73	215.46875	214.5544554	77.34183673	148.0147059
0.4415841584	232	205	205	342.75	272.3333333	189.7	216.4947917	217.480198	79.35204082	149.9460784
0.4455445545	232	205	205	342.75	272.3333333	191.67	218.546875	219.4306931	81.3622449	151.877451
0.4495049505	232	205	205	342.75	272.3333333	193.64	220.5989583	221.3811881	83.37244898	153.8088235
0.4534653465	232	205	205	342.75	272.3333333	195.61	222.6510417	223.3316832	85.38265306	155.7401961
0.4574257426	232	205	205	342.75	272.3333333	197.58	224.703125	225.2821782	87.39285714	157.6715686
0.4613861386	232	205	205	342.75	272.3333333	199.55	226.7552083	227.2326733	89.40306122	159.6029412
0.4653465347	232	205	205	342.75	272.3333333	201.52	228.8072917	229.1831683	91.41326531	161.5343137
0.4693877551	232	205	205	342.75	272.3333333	203.49	230.859375	231.1336634	93.42346939	163.4656863
0.4734693878	232	205	205	342.75	272.3333333	205.46	232.9114583	233.0841584	95.43367347	165.3970588
0.4775510204	232	205	205	342.75	272.3333333	207.43	234.9635417	235.0346535	97.44387755	167.3284314
0.4816326531	232	205	205	342.75	272.3333333	209.4	237.015625	236.9851485	99.45408163	169.2598039
0.4857142857	232	205	205	342.75	272.3333333	211.37	239.0677083	238.9356436	101.4642857	171.1911765
0.4897959184	232	205	205	342.75	272.3333333	213.34	241.1197917	240.8861386	103.4744898	173.122549
0.493877551	232	205	205	342.75	272.3333333	215.31	243.171875	242.8366337	105.4846939	175.0539216
0.4979591837	232	205	205	342.75	272.3333333	217.28	245.2239583	244.7871287	107.494898	176.9852941
0.502	232	205	205	342.75	272.3333333	220.235	246.25	246.7376238	108.5	179.8823529
0.506	232	205	205	342.75	272.3333333	222.205	248.3020833	248.6881188	110.5102041	181.8137255
0.51	232	205	205	342.75	272.3333333	224.175	250.3541667	250.6386139	112.5204082	183.745098
0.514	232	205	205	342.75	272.3333333	226.145	252.40625	252.5891089	114.5306122	185.6764706
0.518	232	205	205	342.75	272.3333333	228.115	254.4583333	254.539604	116.5408163	187.6078431
0.522	232	205	205	342.75	272.3333333	230.085	256.5104167	256.490099	118.5510204	189.5392157
0.526	232	205	205	342.75	272.3333333	232.055	258.5625	258.4405941	120.5612245	191.4705882
0.53	232	205	205	342.75	272.3333333	234.025	260.6145833	260.3910891	122.5714286	193.4019608
0.534	232	205	205	342.75	272.3333333	235.995	262.6666667	262.3415842	124.5816327	195.3333333
0.538	232	205	205	342.75	272.3333333	237.965	264.71875	264.2920792	126.5918367	197.2647059
0.542	232	205	205	342.75	272.3333333	239.935	266.7708333	266.2425743	128.6020408	199.1960784
0.546	232	205	205	342.75	272.3333333	241.905	268.8229167	268.1930693	130.6122449	201.127451
0.55	232	205	205	342.75	272.3333333	243.875	270.875	270.1435644	132.622449	203.0588235
0.5541666667	232	205	205	342.75	272.3333333	245.845	272.9270833	272.0940594	134.6326531	204.9901961
0.5583333333	232	205	205	342.75	272.3333333	247.815	274.9791667	274.0445545	136.6428571	206.9215686
0.5623762376	232	205	205	342.75	272.3333333	249.785	276.0052083	276.970297	138.6530612	208.8529412
0.5663366337	232	205	205	342.75	272.3333333	251.755	278.0572917	278.9207921	140.6632653	210.7843137
0.5702970297	232	205	205	342.75	272.3333333	253.725	280.109375	280.8712871	142.6734694	212.7156863
0.5742574257	232	205	205	342.75	272.3333333	255.695	282.1614583	282.8217822	144.6836735	214.6470588
0.5782178218	232	205	205	342.75	272.3333333	257.665	284.2135417	284.7722772	146.6938776	216.5784314
0.5821782178	232	205	205	342.75	272.3333333	259.635	286.265625	286.7227723	148.7040816	218.5098039
0.5861386139	232	205	205	342.75	272.3333333	261.605	288.3177083	288.6732673	150.7142857	220.4411765
0.5900990099	232	205	205	342.75	272.3333333	263.575	290.3697917	290.6237624	152.7244898	222.372549
0.5940594059	232	205	205	342.75	272.3333333	265.545	292.421875	292.5742574	154.7346939	224.3039216
0.598019802	232	205	205	342.75	272.3333333	267.515	294.4739583	294.5247525	156.744898	226.2352941
0.6020408163	232	205	205	342.75	272.3333333	269.485	295.5	296.4752475	158.755102	229.1323529
0.606122449	232	205	205	342.75	272.3333333	271.455	297.5520833	298.4257426	160.7653061	231.0637255
0.6102040816	232	205	205	342.75	272.3333333	273.425	299.6041667	300.3762376	162.7755102	232.995098
0.6142857143	232	205	205	342.75	272.3333333	275.395	301.65625	302.3267327	164.7857143	234.9264706
0.6183673469	232	205	205	342.75	272.3333333	277.365	303.7083333	304.2772277	166.7959184	236.8578431
0.6224489796	232	205	205	342.75	272.3333333	279.335	305.7604167	306.2277228	168.8061224	238.7892157
0.6265306122	232	205	205	342.75	272.3333333	281.305	307.8125	308.1782178	170.8163265	240.7205882
0.6306122449	232	205	205	342.75	272.3333333	283.275	309.8645833	310.1287129	172.8265306	242.6519608
0.6346938776	232	205	205	342.75	272.3333333	285.245	311.9166667	312.0792079	174.8367347	244.5833333
0.6387755102	232	205	205	342.75	272.3333333	287.215	313.96875	314.029703	176.8469388	246.5147059
0.6428571429	232	205	205	342.75	272.3333333	289.185	316.0208333	315.980198	178.8571429	248.4460784
0.6469387755	232	205	205	342.75	272.3333333	291.155	318.0729167	317.9306931	180.8673469	250.377451
0.6509803922	232	205	205	342.75	272.3333333	293.125	320.125	319.8811881	181.872449	253.2745098
0.6549019608	232	205	205	342.75	272.3333333	295.095	322.1770833	321.8316832	183.8826531	255.2058824
0.6588235294	232	205	205	342.75	272.3333333	297.065	324.2291667	323.7821782	185.8928571	257.1372549
0.662745098	232	205	205	342.75	272.3333333	299.035	326.28125	325.7326733	187.9030612	259.0686275
0.6666666667	232	205	205	342.75	272.3333333	301.005	328.3333333	327.6831683	189.9132653	261
0.6708333333	232	205	205	342.75	272.3333333	302.975	330.3854167	329.6336634	191.9234694	262.9313725
0.675	232	205	205	342.75	272.3333333	304.945	332.4375	331.5841584	193.9336735	264.8627451
0.6791666667	232	205	205	342.75	272.3333333	306.915	334.4895833	333.5346535	195.9438776	266.7941176
0.6831683168	232	205	205	342.75	272.3333333	308.885	335.515625	336.460396	197.9540816	268.7254902
0.6871287129	232	205	205	342.75	272.3333333	310.855	337.5677083	338.4108911	199.9642857	270.6568627
0.6910891089	232	205	205	342.75	272.3333333	312.825	339.6197917	340.3613861	201.9744898	272.5882353
0.695049505	232	205	205	342.75	272.3333333	314.795	341.671875	342.3118812	203.9846939	274.5196078
0.699009901	232	205	205	342.75	272.3333333	316.765	343.7239583	344.2623762	205.994898	276.4509804
0.702970297	232	205	205	342.75	272.3333333	318.735	345.7760417	346.2128713	208.005102	278.3823529
0.7069306931	232	205	205	342.75	272.3333333	320.705	347.828125	348.1633663	210.0153061	280.3137255
0.7108910891	232	205	205	342.75	272.3333333	322.675	349.8802083	350.1138614	212.0255102	282.245098
0.7148514851	232	205	205	342.75	272.3333333	324.645	351.9322917	352.0643564	214.0357143	284.1764706
0.7188118812	232	205	205	342.75	272.3333333	326.615	353.984375	354.0148515	216.0459184	286.1078431
0.7229166667	232	205	205	342.75	272.3333333	328.585	356.0364583	355.9653465	218.0561224	288.0392157
0.7270833333	232	205	205	342.75	272.3333333	330.555	358.0885417	357.9158416	220.0663265	289.9705882
0.73125	232	205	205	342.75	272.3333333	332.525	360.140625	359.8663366	222.0765306	291.9019608
0.7352941176	232	205	205	342.75	272.3333333	334.495	361.1666667	361.8168317	224.0867347	294.7990196
0.7392156863	232	205	205	342.75	272.3333333	336.465	363.21875	363.7673267	226.0969388	296.7303922
0.7431372549	232	205	205	342.75	272.3333333	338.435	365.2708333	365.7178218	228.1071429	298.6617647
0.7470588235	232	205	205	342.75	272.3333333	340.405	367.3229167	367.6683168	230.1173469	300.5931373
0.7510204082	232	205	205	342.75	272.3333333	342.375	369.375	369.6188119	232.127551	302.5245098
0.7551020408	232	205	205	342.75	272.3333333	344.345	371.4270833	371.5693069	234.1377551	304.4558824
0.7591836735	232	205	205	342.75	272.3333333	346.315	373.4791667	373.519802	236.1479592	306.3872549
0.7632653061	232	205	205	342.75	272.3333333	348.285	375.53125	375.470297	238.1581633	308.3186275
0.7673469388	232	205	205	342.75	272.3333333	350.255	377.5833333	377.4207921	240.1683673	310.25
0.7714285714	232	205	205	342.75	272.3333333	352.225	379.6354167	379.3712871	242.1785714	312.1813725
0.7755102041	232	205	205	342.75	272.3333333	354.195	381.6875	381.3217822	244.1887755	314.1127451
0.7795918367	232	205	205	342.75	272.3333333	356.165	383.7395833	383.2722772	246.1989796	316.0441176
0.7836734694	232	205	205	342.75	272.3333333	358.135	385.7916667	385.2227723	248.2091837	317.9754902
0.787755102	232	205	205	342.75	272.3333333	360.105	387.84375	387.1732673	250.2193878	319.9068627
0.7918367347	232	205	205	342.75	272.3333333	362.075	389.8958333	389.1237624	252.2295918	321.8382353
0.7959183673	232	205	205	342.75	272.3333333	364.045	391.9479167	391.0742574	254.2397959	323.7696078
0.8	232	205	205	342.75	272.3333333	367	394	394	256.25	326.6666667
0.803960396	232	205	205	342.75	272.3333333	367.985	395.0260417	395.950495	257.255102	328.5980392
0.8079207921	232	205	205	342.75	272.3333333	369.955	397.078125	397.9009901	259.2653061	330.5294118
0.8118811881	232	205	205	342.75	272.3333333	371.925	399.1302083	399.8514851	261.2755102	332.4607843
0.8158415842	232	205	205	342.75	272.3333333	373.895	401.1822917	401.8019802	263.2857143	334.3921569
0.8198019802	232	205	205	342.75	272.3333333	375.865	403.234375	403.7524752	265.2959184	336.3235294
0.8237623762	232	205	205	342.75	272.3333333	377.835	405.2864583	405.7029703	267.3061224	338.254902
0.8277227723	232	205	205	342.75	272.3333333	379.805	407.3385417	407.6534653	269.3163265	340.1862745
0.8316831683	232	205	205	342.75	272.3333333	381.775	409.390625	409.6039604	271.3265306	342.1176471
0.8356435644	232	205	205	342.75	272.3333333	383.745	411.4427083	411.5544554	273.3367347	344.0490196
0.8396039604	232	205	205	342.75	272.3333333	385.715	413.4947917	413.5049505	275.3469388	345.9803922
0.84375	232	205	205	342.75	272.3333333	387.685	415.546875	415.4554455	277.3571429	347.9117647
0.8479166667	232	205	205	342.75	272.3333333	389.655	417.5989583	417.4059406	279.3673469	349.8431373
0.852	232	205	205	342.75	272.3333333	392.61	418.625	419.3564356	281.377551	351.7745098
0.856	232	205	205	342.75	272.3333333	394.58	420.6770833	421.3069307	283.3877551	353.7058824
0.86	232	205	205	342.75	272.3333333	396.55	422.7291667	423.2574257	285.3979592	355.6372549
0.864	232	205	205	342.75	272.3333333	398.52	424.78125	425.2079208	287.4081633	357.5686275
0.868	232	205	205	342.75	272.3333333	400.49	426.8333333	427.1584158	289.4183673	359.5
0.872	232	205	205	342.75	272.3333333	402.46	428.8854167	429.1089109	291.4285714	361.4313725
0.876	232	205	205	342.75	272.3333333	404.43	430.9375	431.0594059	293.4387755	363.3627451
0.88	232	205	205	342.75	272.3333333	406.4	432.9895833	433.009901	295.4489796	365.2941176
0.884	232	205	205	342.75	272.3333333	408.37	435.0416667	434.960396	297.4591837	367.2254902
0.888	232	205	205	342.75	272.3333333	410.34	437.09375	436.9108911	299.4693878	369.1568627
0.892	232	205	205	342.75	272.3333333	412.31	439.1458333	438.8613861	301.4795918	371.0882353
0.896	232	205	205	342.75	272.3333333	414.28	441.1979167	440.8118812	303.4897959	373.0196078
0.9	232	205	205	342.75	272.3333333	416.25	443.25	442.7623762	305.5	375.9166667
0.9040816327	232	205	205	342.75	272.3333333	418.22	444.2760417	444.7128713	307.5102041	377.8480392
0.9081632653	232	205	205	342.75	272.3333333	420.19	446.328125	446.6633663	309.5204082	379.7794118
0.912244898	232	205	205	342.75	272.3333333	422.16	448.3802083	448.6138614	311.5306122	381.7107843
0.9163265306	232	205	205	342.75	272.3333333	424.13	450.4322917	450.5643564	313.5408163	383.6421569
0.9204081633	232	205	205	342.75	272.3333333	426.1	452.484375	452.5148515	315.5510204	385.5735294
0.9244897959	232	205	205	342.75	272.3333333	428.07	454.5364583	454.4653465	317.5612245	387.504902
0.9285714286	232	205	205	342.75	272.3333333	430.04	456.5885417	456.4158416	319.5714286	389.4362745
0.9326530612	232	205	205	342.75	272.3333333	432.01	458.640625	458.3663366	321.5816327	391.3676471
0.9366336634	232	205	205	342.75	272.3333333	433.98	460.6927083	461.2920792	322.5867347	393.2990196
0.9405940594	232	205	205	342.75	272.3333333	435.95	462.7447917	463.2425743	324.5969388	395.2303922
0.9445544554	232	205	205	342.75	272.3333333	437.92	464.796875	465.1930693	326.6071429	397.1617647
0.9485148515	232	205	205	342.75	272.3333333	439.89	466.8489583	467.1435644	328.6173469	399.0931373
0.9524752475	232	205	205	342.75	272.3333333	441.86	468.9010417	469.0940594	330.627551	401.0245098
0.9564356436	232	205	205	342.75	272.3333333	443.83	470.953125	471.0445545	332.6377551	402.9558824
0.9604166667	232	205	205	342.75	272.3333333	445.8	473.0052083	472.9950495	334.6479592	404.8872549
0.9645833333	232	205	205	342.75	272.3333333	447.77	475.0572917	474.9455446	336.6581633	406.8186275
0.968627451	232	205	205	342.75	272.3333333	449.74	476.0833333	476.8960396	338.6683673	409.7156863
0.9725490196	232	205	205	342.75	272.3333333	451.71	478.1354167	478.8465347	340.6785714	411.6470588
0.9764705882	232	205	205	342.75	272.3333333	453.68	480.1875	480.7970297	342.6887755	413.5784314
0.9803921569	232	205	205	342.75	272.3333333	455.65	482.2395833	482.7475248	344.6989796	415.5098039
0.9843137255	232	205	205	342.75	272.3333333	457.62	484.2916667	484.6980198	346.7091837	417.4411765
0.9882352941	232	205	205	342.75	272.3333333	459.59	486.34375	486.6485149	348.7193878	419.372549
0.9921568627	232	205	205	342.75	272.3333333	461.56	488.3958333	488.5990099	350.7295918	421.3039216
0.9960784314	232	205	205	342.75	272.3333333	463.53	490.4479167	490.549505	352.7397959	423.2352941
1	232	205	205	342.75	272.3333333	465.5	492.5	492.5	354.75	425.1666667
1.004166667	748.1875	687	712	748.2708333	748.4444444	48.7175	12.55208333	12.54950495	48.76062925	49.0130719
1.008333333	750.1875	689	714	750.2708333	750.4444444	48.7475	12.60416667	12.5990099	48.75042517	49.08169935
1.0125	752.1875	691	716	752.2708333	752.4444444	48.7775	12.65625	12.64851485	48.74022109	49.1503268
1.016666667	754.1875	693	718	754.2708333	754.4444444	48.8075	12.70833333	12.6980198	48.73001701	49.21895425
1.020833333	756.1875	695	720	756.2708333	756.4444444	48.8375	12.76041667	12.74752475	48.71981293	49.2875817
1.025	758.1875	697	722	758.2708333	758.4444444	48.8675	12.8125	12.7970297	48.70960884	49.35620915
1.029166667	760.1875	699	724	760.2708333	760.4444444	48.8975	12.86458333	12.84653465	48.69940476	49.4248366
1.033333333	762.1875	700	726	762.2708333	763.4444444	48.9275	12.890625	12.8960396	48.68920068	49.52777778
1.037254902	764.1875	702	728	764.2708333	765.4444444	48.9575	12.94270833	12.94554455	48.6789966	49.59640523
1.041176471	766.1875	704	730	766.2708333	767.4444444	48.9875	12.99479167	12.9950495	48.66879252	49.66503268
1.045098039	768.1875	706	732	768.2708333	769.4444444	49.0175	13.046875	13.04455446	48.65858844	49.73366013
1.049019608	770.1875	708	734	770.2708333	771.4444444	49.0475	13.09895833	13.09405941	48.64838435	49.80228758
1.053061224	772.1875	710	736	772.2708333	773.4444444	49.0775	13.15104167	13.14356436	48.63818027	49.87091503
1.057142857	774.1875	712	738	774.2708333	775.4444444	49.1075	13.203125	13.19306931	48.62797619	49.93954248
1.06122449	776.1875	714	740	776.2708333	777.4444444	49.1375	13.25520833	13.24257426	48.61777211	50.00816993
1.065306122	778.1875	716	742	778.2708333	779.4444444	49.1675	13.30729167	13.29207921	48.60756803	50.07679739
1.069306931	780.1875	718	745	779.2708333	781.4444444	49.1975	13.359375	13.36633663	48.60246599	50.14542484
1.073267327	782.1875	720	747	781.2708333	783.4444444	49.2275	13.41145833	13.41584158	48.5922619	50.21405229
1.077227723	784.1875	722	749	783.2708333	785.4444444	49.2575	13.46354167	13.46534653	48.58205782	50.28267974
1.08125	786.1875	724	751	785.2708333	787.4444444	49.2875	13.515625	13.51485149	48.57185374	50.35130719
1.085416667	788.1875	726	753	787.2708333	789.4444444	49.3175	13.56770833	13.56435644	48.56164966	50.41993464
1.089583333	790.1875	728	755	789.2708333	791.4444444	49.3475	13.61979167	13.61386139	48.55144558	50.48856209
1.09375	792.1875	730	757	791.2708333	793.4444444	49.3775	13.671875	13.66336634	48.5412415	50.55718954
1.097916667	794.1875	732	759	793.2708333	795.4444444	49.4075	13.72395833	13.71287129	48.53103741	50.62581699
1.101960784	796.1875	733	761	795.2708333	798.4444444	49.4375	13.75	13.76237624	48.52083333	50.72875817
1.105882353	798.1875	735	763	797.2708333	800.4444444	49.4675	13.80208333	13.81188119	48.51062925	50.79738562
1.109803922	800.1875	737	765	799.2708333	802.4444444	49.4975	13.85416667	13.86138614	48.50042517	50.86601307
1.11372549	802.1875	739	767	801.2708333	804.4444444	49.5275	13.90625	13.91089109	48.49022109	50.93464052
1.117647059	804.1875	741	769	803.2708333	806.4444444	49.5575	13.95833333	13.96039604	48.48001701	51.00326797
1.121568627	806.1875	743	771	805.2708333	808.4444444	49.5875	14.01041667	14.00990099	48.46981293	51.07189542
1.125490196	808.1875	745	773	807.2708333	810.4444444	49.6175	14.0625	14.05940594	48.45960884	51.14052288
1.129411765	810.1875	747	775	809.2708333	812.4444444	49.6475	14.11458333	14.10891089	48.44940476	51.20915033
1.133333333	812.1875	749	777	811.2708333	814.4444444	49.6775	14.16666667	14.15841584	48.43920068	51.27777778
1.1375	814.1875	751	779	813.2708333	816.4444444	49.7075	14.21875	14.20792079	48.4289966	51.34640523
1.141666667	816.1875	753	781	815.2708333	818.4444444	49.7375	14.27083333	14.25742574	48.41879252	51.41503268
1.145833333	818.1875	755	783	817.2708333	820.4444444	49.7675	14.32291667	14.30693069	48.40858844	51.48366013
1.15	821.1875	757	785	819.2708333	822.4444444	49.8125	14.375	14.35643564	48.39838435	51.55228758
1.154	823.1875	758	787	821.2708333	824.4444444	49.8425	14.40104167	14.40594059	48.38818027	51.62091503
1.158	825.1875	760	789	823.2708333	826.4444444	49.8725	14.453125	14.45544554	48.37797619	51.68954248
1.162	827.1875	762	791	825.2708333	828.4444444	49.9025	14.50520833	14.5049505	48.36777211	51.75816993
1.166	829.1875	764	793	827.2708333	830.4444444	49.9325	14.55729167	14.55445545	48.35756803	51.82679739
1.17	831.1875	766	795	829.2708333	832.4444444	49.9625	14.609375	14.6039604	48.34736395	51.89542484
1.174	833.1875	768	797	831.2708333	834.4444444	49.9925	14.66145833	14.65346535	48.33715986	51.96405229
1.178	835.1875	770	799	833.2708333	836.4444444	50.0225	14.71354167	14.7029703	48.32695578	52.03267974
1.182	837.1875	772	801	835.2708333	838.4444444	50.0525	14.765625	14.75247525	48.3167517	52.10130719
1.186	839.1875	774	803	837.2708333	840.4444444	50.0825	14.81770833	14.8019802	48.30654762	52.16993464
1.19	841.1875	776	805	839.2708333	842.4444444	50.1125	14.86979167	14.85148515	48.29634354	52.23856209
1.194	843.1875	778	807	841.2708333	844.4444444	50.1425	14.921875	14.9009901	48.28613946	52.30718954
1.198	845.1875	780	809	843.2708333	846.4444444	50.1725	14.97395833	14.95049505	48.27593537	52.37581699
1.202	847.1875	781	812	844.2708333	849.4444444	50.2025	15	15.02475248	48.27083333	52.47875817
1.206	849.1875	783	814	846.2708333	851.4444444	50.2325	15.05208333	15.07425743	48.26062925	52.54738562
1.21	851.1875	785	816	848.2708333	853.4444444	50.2625	15.10416667	15.12376238	48.25042517	52.61601307
1.214	853.1875	787	818	850.2708333	855.4444444	50.2925	15.15625	15.17326733	48.24022109	52.68464052
1.218	855.1875	789	820	852.2708333	857.4444444	50.3225	15.20833333	15.22277228	48.23001701	52.75326797
1.222	857.1875	791	822	854.2708333	859.4444444	50.3525	15.26041667	15.27227723	48.21981293	52.82189542
1.226	859.1875	793	824	856.2708333	861.4444444	50.3825	15.3125	15.32178218	48.20960884	52.89052288
1.23	861.1875	795	826	858.2708333	863.4444444	50.4125	15.36458333	15.37128713	48.19940476	52.95915033
1.234	863.1875	797	828	860.2708333	865.4444444	50.4425	15.41666667	15.42079208	48.18920068	53.02777778
1.238	865.1875	799	830	862.2708333	867.4444444	50.4725	15.46875	15.47029703	48.1789966	53.09640523
1.242	867.1875	801	832	864.2708333	869.4444444	50.5025	15.52083333	15.51980198	48.16879252	53.16503268
1.246	869.1875	803	834	866.2708333	871.4444444	50.5325	15.57291667	15.56930693	48.15858844	53.23366013
1.25	871.1875	805	836	868.2708333	873.4444444	50.5625	15.625	15.61881188	48.14838435	53.30228758
1.254166667	873.1875	807	838	870.2708333	875.4444444	50.5925	15.67708333	15.66831683	48.13818027	53.37091503
1.258333333	875.1875	809	840	872.2708333	877.4444444	50.6225	15.72916667	15.71782178	48.12797619	53.43954248
1.2625	877.1875	811	842	874.2708333	879.4444444	50.6525	15.78125	15.76732673	48.11777211	53.50816993
1.266666667	879.1875	813	844	876.2708333	882.4444444	50.6825	15.83333333	15.81683168	48.10756803	53.61111111
1.270588235	881.1875	814	846	878.2708333	884.4444444	50.7125	15.859375	15.86633663	48.09736395	53.67973856
1.274509804	883.1875	816	848	880.2708333	886.4444444	50.7425	15.91145833	15.91584158	48.08715986	53.74836601
1.278431373	885.1875	818	850	882.2708333	888.4444444	50.7725	15.96354167	15.96534653	48.07695578	53.81699346
1.282352941	887.1875	820	852	884.2708333	890.4444444	50.8025	16.015625	16.01485149	48.0667517	53.88562092
1.28627451	889.1875	822	854	886.2708333	892.4444444	50.8325	16.06770833	16.06435644	48.05654762	53.95424837
1.290196078	891.1875	824	856	888.2708333	894.4444444	50.8625	16.11979167	16.11386139	48.04634354	54.02287582
1.294117647	893.1875	826	858	890.2708333	896.4444444	50.8925	16.171875	16.16336634	48.03613946	54.09150327
1.298039216	895.1875	828	860	892.2708333	898.4444444	50.9225	16.22395833	16.21287129	48.02593537	54.16013072
1.302083333	897.1875	830	862	894.2708333	900.4444444	50.9525	16.27604167	16.26237624	48.01573129	54.22875817
1.30625	899.1875	832	864	896.2708333	902.4444444	50.9825	16.328125	16.31188119	48.00552721	54.29738562
1.310416667	901.1875	834	866	898.2708333	904.4444444	51.0125	16.38020833	16.36138614	47.99532313	54.36601307
1.314583333	903.1875	836	868	900.2708333	906.4444444	51.0425	16.43229167	16.41089109	47.98511905	54.43464052
1.31875	905.1875	838	870	902.2708333	908.4444444	51.0725	16.484375	16.46039604	47.97491497	54.50326797
1.322772277	907.1875	839	873	904.2708333	910.4444444	51.1025	16.51041667	16.53465347	47.96471088	54.57189542
1.326732673	909.1875	841	875	906.2708333	912.4444444	51.1325	16.5625	16.58415842	47.9545068	54.64052288
1.330693069	911.1875	843	877	908.2708333	914.4444444	51.1625	16.61458333	16.63366337	47.94430272	54.70915033
1.334693878	913.1875	845	879	910.2708333	916.4444444	51.1925	16.66666667	16.68316832	47.93409864	54.77777778
1.33877551	915.1875	847	881	912.2708333	918.4444444	51.2225	16.71875	16.73267327	47.92389456	54.84640523
1.342857143	917.1875	849	883	914.2708333	920.4444444	51.2525	16.77083333	16.78217822	47.91369048	54.91503268
1.346938776	919.1875	851	885	916.2708333	922.4444444	51.2825	16.82291667	16.83168317	47.90348639	54.98366013
1.350980392	921.1875	853	887	917.2708333	925.4444444	51.3125	16.875	16.88118812	47.89838435	55.08660131
1.354901961	923.1875	855	889	919.2708333	927.4444444	51.3425	16.92708333	16.93069307	47.88818027	55.15522876
1.358823529	925.1875	857	891	921.2708333	929.4444444	51.3725	16.97916667	16.98019802	47.87797619	55.22385621
1.362745098	927.1875	859	893	923.2708333	931.4444444	51.4025	17.03125	17.02970297	47.86777211	55.29248366
1.366666667	929.1875	861	895	925.2708333	933.4444444	51.4325	17.08333333	17.07920792	47.85756803	55.36111111
1.370833333	931.1875	863	897	927.2708333	935.4444444	51.4625	17.13541667	17.12871287	47.84736395	55.42973856
1.375	933.1875	865	899	929.2708333	937.4444444	51.4925	17.1875	17.17821782	47.83715986	55.49836601
1.379166667	935.1875	867	901	931.2708333	939.4444444	51.5225	17.23958333	17.22772277	47.82695578	55.56699346
1.383333333	937.1875	869	903	933.2708333	941.4444444	51.5525	17.29166667	17.27722772	47.8167517	55.63562092
1.3875	939.1875	871	905	935.2708333	943.4444444	51.5825	17.34375	17.32673267	47.80654762	55.70424837
1.391666667	941.1875	873	907	937.2708333	945.4444444	51.6125	17.39583333	17.37623762	47.79634354	55.77287582
1.395833333	943.1875	875	909	939.2708333	947.4444444	51.6425	17.44791667	17.42574257	47.78613946	55.84150327
1.4	946.1875	877	912	942.2708333	950.4444444	51.6875	17.5	17.5	47.77083333	55.94444444
1.403921569	947.1875	878	913	943.2708333	952.4444444	51.7025	17.52604167	17.52475248	47.76573129	56.0130719
1.407843137	949.1875	880	915	945.2708333	954.4444444	51.7325	17.578125	17.57425743	47.75552721	56.08169935
1.411764706	951.1875	882	917	947.2708333	956.4444444	51.7625	17.63020833	17.62376238	47.74532313	56.1503268
1.415686275	953.1875	884	919	949.2708333	958.4444444	51.7925	17.68229167	17.67326733	47.73511905	56.21895425
1.419607843	955.1875	886	921	951.2708333	960.4444444	51.8225	17.734375	17.72277228	47.72491497	56.2875817
1.423529412	957.1875	888	923	953.2708333	962.4444444	51.8525	17.78645833	17.77227723	47.71471088	56.35620915
1.42745098	959.1875	890	925	955.2708333	964.4444444	51.8825	17.83854167	17.82178218	47.7045068	56.4248366
1.431372549	961.1875	892	927	957.2708333	966.4444444	51.9125	17.890625	17.87128713	47.69430272	56.49346405
1.435416667	963.1875	894	929	959.2708333	968.4444444	51.9425	17.94270833	17.92079208	47.68409864	56.5620915
1.439583333	965.1875	896	931	961.2708333	970.4444444	51.9725	17.99479167	17.97029703	47.67389456	56.63071895
1.443564356	967.1875	897	934	963.2708333	972.4444444	52.0025	18.02083333	18.04455446	47.66369048	56.69934641
1.447524752	969.1875	899	936	965.2708333	974.4444444	52.0325	18.07291667	18.09405941	47.65348639	56.76797386
1.451485149	971.1875	901	938	967.2708333	976.4444444	52.0625	18.125	18.14356436	47.64328231	56.83660131
1.455445545	973.1875	903	940	969.2708333	978.4444444	52.0925	18.17708333	18.19306931	47.63307823	56.90522876
1.459405941	975.1875	905	942	971.2708333	980.4444444	52.1225	18.22916667	18.24257426	47.62287415	56.97385621
1.463366337	977.1875	907	944	973.2708333	982.4444444	52.1525	18.28125	18.29207921	47.61267007	57.04248366
1.467346939	979.1875	909	946	975.2708333	984.4444444	52.1825	18.33333333	18.34158416	47.60246599	57.11111111
1.471428571	981.1875	911	948	977.2708333	986.4444444	52.2125	18.38541667	18.39108911	47.5922619	57.17973856
1.475510204	983.1875	913	950	979.2708333	988.4444444	52.2425	18.4375	18.44059406	47.58205782	57.24836601
1.479591837	985.1875	915	952	981.2708333	990.4444444	52.2725	18.48958333	18.49009901	47.57185374	57.31699346
1.483673469	987.1875	917	954	983.2708333	992.4444444	52.3025	18.54166667	18.53960396	47.56164966	57.38562092
1.487755102	989.1875	919	956	985.2708333	994.4444444	52.3325	18.59375	18.58910891	47.55144558	57.45424837
1.491836735	991.1875	921	958	987.2708333	996.4444444	52.3625	18.64583333	18.63861386	47.5412415	57.52287582
1.495918367	993.1875	923	960	989.2708333	998.4444444	52.3925	18.69791667	18.68811881	47.53103741	57.59150327
1.5	996.1875	925	962	991.2708333	1001.444444	52.4375	18.75	18.73762376	47.52083333	57.69444444
1.504	998.1875	926	964	992.2708333	1003.444444	52.4675	18.77604167	18.78712871	47.51573129	57.7630719
1.508	1000.1875	928	966	994.2708333	1005.444444	52.4975	18.828125	18.83663366	47.50552721	57.83169935
1.512	1002.1875	930	968	996.2708333	1007.444444	52.5275	18.88020833	18.88613861	47.49532313	57.9003268
1.516	1004.1875	932	970	998.2708333	1009.444444	52.5575	18.93229167	18.93564356	47.48511905	57.96895425
1.52	1006.1875	934	972	1000.270833	1011.444444	52.5875	18.984375	18.98514851	47.47491497	58.0375817
1.524	1008.1875	936	974	1002.270833	1013.444444	52.6175	19.03645833	19.03465347	47.46471088	58.10620915
1.528	1010.1875	938	976	1004.270833	1015.444444	52.6475	19.08854167	19.08415842	47.4545068	58.1748366
1.532	1012.1875	940	978	1006.270833	1017.444444	52.6775	19.140625	19.13366337	47.44430272	58.24346405
1.536	1014.1875	942	980	1008.270833	1019.444444	52.7075	19.19270833	19.18316832	47.43409864	58.3120915
1.54	1016.1875	944	982	1010.270833	1021.444444	52.7375	19.24479167	19.23267327	47.42389456	58.38071895
1.544	1018.1875	946	984	1012.270833	1023.444444	52.7675	19.296875	19.28217822	47.41369048	58.44934641
1.548	1020.1875	948	986	1014.270833	1025.444444	52.7975	19.34895833	19.33168317	47.40348639	58.51797386
1.552083333	1022.1875	950	988	1016.270833	1027.444444	52.8275	19.40104167	19.38118812	47.39328231	58.58660131
1.55625	1024.1875	952	990	1018.270833	1029.444444	52.8575	19.453125	19.43069307	47.38307823	58.65522876
1.56039604	1026.1875	953	993	1020.270833	1031.444444	52.8875	19.47916667	19.5049505	47.37287415	58.72385621
1.564356436	1028.1875	955	995	1022.270833	1033.444444	52.9175	19.53125	19.55445545	47.36267007	58.79248366
1.568316832	1030.1875	957	997	1024.270833	1035.444444	52.9475	19.58333333	19.6039604	47.35246599	58.86111111
1.572277228	1032.1875	959	999	1026.270833	1037.444444	52.9775	19.63541667	19.65346535	47.3422619	58.92973856
1.576237624	1034.1875	961	1001	1028.270833	1039.444444	53.0075	19.6875	19.7029703	47.33205782	58.99836601
1.58019802	1036.1875	963	1003	1030.270833	1041.444444	53.0375	19.73958333	19.75247525	47.32185374	59.06699346
1.584158416	1038.1875	965	1005	1032.270833	1043.444444	53.0675	19.79166667	19.8019802	47.31164966	59.13562092
1.588118812	1040.1875	967	1007	1034.270833	1045.444444	53.0975	19.84375	19.85148515	47.30144558	59.20424837
1.592079208	1042.1875	969	1009	1036.270833	1047.444444	53.1275	19.89583333	19.9009901	47.2912415	59.27287582
1.596039604	1044.1875	971	1011	1038.270833	1049.444444	53.1575	19.94791667	19.95049505	47.28103741	59.34150327
1.6	1046.1875	973	1013	1040.270833	1052.444444	53.1875	20	20	47.27083333	59.44444444
1.604081633	1048.1875	974	1015	1042.270833	1054.444444	53.2175	20.02604167	20.04950495	47.26062925	59.5130719
1.608163265	1050.1875	976	1017	1044.270833	1056.444444	53.2475	20.078125	20.0990099	47.25042517	59.58169935
1.612244898	1052.1875	978	1019	1046.270833	1058.444444	53.2775	20.13020833	20.14851485	47.24022109	59.6503268
1.616326531	1054.1875	980	1021	1048.270833	1060.444444	53.3075	20.18229167	20.1980198	47.23001701	59.71895425
1.620408163	1056.1875	982	1023	1050.270833	1062.444444	53.3375	20.234375	20.24752475	47.21981293	59.7875817
1.624489796	1058.1875	984	1025	1052.270833	1064.444444	53.3675	20.28645833	20.2970297	47.20960884	59.85620915
1.628571429	1060.1875	986	1027	1054.270833	1066.444444	53.3975	20.33854167	20.34653465	47.19940476	59.9248366
1.632653061	1062.1875	988	1029	1056.270833	1068.444444	53.4275	20.390625	20.3960396	47.18920068	59.99346405
1.636734694	1064.1875	990	1031	1058.270833	1070.444444	53.4575	20.44270833	20.44554455	47.1789966	60.0620915
1.640816327	1066.1875	992	1033	1060.270833	1072.444444	53.4875	20.49479167	20.4950495	47.16879252	60.13071895
1.644897959	1068.1875	994	1035	1062.270833	1074.444444	53.5175	20.546875	20.54455446	47.15858844	60.19934641
1.648979592	1070.1875	996	1037	1064.270833	1076.444444	53.5475	20.59895833	20.59405941	47.14838435	60.26797386
1.652941176	1072.1875	998	1039	1065.270833	1079.444444	53.5775	20.65104167	20.64356436	47.14328231	60.37091503
1.656862745	1074.1875	1000	1041	1067.270833	1081.444444	53.6075	20.703125	20.69306931	47.13307823	60.43954248
1.660784314	1076.1875	1002	1043	1069.270833	1083.444444	53.6375	20.75520833	20.74257426	47.12287415	60.50816993
1.664705882	1078.1875	1004	1045	1071.270833	1085.444444	53.6675	20.80729167	20.79207921	47.11267007	60.57679739
1.66875	1080.1875	1006	1047	1073.270833	1087.444444	53.6975	20.859375	20.84158416	47.10246599	60.64542484
1.672916667	1082.1875	1008	1049	1075.270833	1089.444444	53.7275	20.91145833	20.89108911	47.0922619	60.71405229
1.677083333	1084.1875	1010	1051	1077.270833	1091.444444	53.7575	20.96354167	20.94059406	47.08205782	60.78267974
1.681188119	1086.1875	1011	1054	1079.270833	1093.444444	53.7875	20.98958333	21.01485149	47.07185374	60.85130719
1.685148515	1088.1875	1013	1056	1081.270833	1095.444444	53.8175	21.04166667	21.06435644	47.06164966	60.91993464
1.689108911	1090.1875	1015	1058	1083.270833	1097.444444	53.8475	21.09375	21.11386139	47.05144558	60.98856209
1.693069307	1092.1875	1017	1060	1085.270833	1099.444444	53.8775	21.14583333	21.16336634	47.0412415	61.05718954
1.697029703	1094.1875	1019	1062	1087.270833	1101.444444	53.9075	21.19791667	21.21287129	47.03103741	61.12581699
1.700990099	1096.1875	1021	1064	1089.270833	1103.444444	53.9375	21.25	21.26237624	47.02083333	61.19444444
1.704950495	1098.1875	1023	1066	1091.270833	1105.444444	53.9675	21.30208333	21.31188119	47.01062925	61.2630719
1.708910891	1100.1875	1025	1068	1093.270833	1107.444444	53.9975	21.35416667	21.36138614	47.00042517	61.33169935
1.712871287	1102.1875	1027	1070	1095.270833	1109.444444	54.0275	21.40625	21.41089109	46.99022109	61.4003268
1.716831683	1104.1875	1029	1072	1097.270833	1111.444444	54.0575	21.45833333	21.46039604	46.98001701	61.46895425
1.720833333	1106.1875	1031	1074	1099.270833	1113.444444	54.0875	21.51041667	21.50990099	46.96981293	61.5375817
1.725	1108.1875	1033	1076	1101.270833	1115.444444	54.1175	21.5625	21.55940594	46.95960884	61.60620915
1.729166667	1110.1875	1035	1078	1103.270833	1117.444444	54.1475	21.61458333	21.60891089	46.94940476	61.6748366
1.733333333	1112.1875	1037	1080	1105.270833	1120.444444	54.1775	21.66666667	21.65841584	46.93920068	61.77777778
1.737254902	1114.1875	1038	1082	1107.270833	1122.444444	54.2075	21.69270833	21.70792079	46.9289966	61.84640523
1.741176471	1116.1875	1040	1084	1109.270833	1124.444444	54.2375	21.74479167	21.75742574	46.91879252	61.91503268
1.745098039	1118.1875	1042	1086	1111.270833	1126.444444	54.2675	21.796875	21.80693069	46.90858844	61.98366013
1.749019608	1120.1875	1044	1088	1113.270833	1128.444444	54.2975	21.84895833	21.85643564	46.89838435	62.05228758
1.753061224	1122.1875	1046	1090	1115.270833	1130.444444	54.3275	21.90104167	21.90594059	46.88818027	62.12091503
1.757142857	1124.1875	1048	1092	1117.270833	1132.444444	54.3575	21.953125	21.95544554	46.87797619	62.18954248
1.76122449	1126.1875	1050	1094	1119.270833	1134.444444	54.3875	22.00520833	22.0049505	46.86777211	62.25816993
1.765306122	1128.1875	1052	1096	1121.270833	1136.444444	54.4175	22.05729167	22.05445545	46.85756803	62.32679739
1.769387755	1130.1875	1054	1098	1123.270833	1138.444444	54.4475	22.109375	22.1039604	46.84736395	62.39542484
1.773469388	1132.1875	1056	1100	1125.270833	1140.444444	54.4775	22.16145833	22.15346535	46.83715986	62.46405229
1.77755102	1134.1875	1058	1102	1127.270833	1142.444444	54.5075	22.21354167	22.2029703	46.82695578	62.53267974
1.781632653	1136.1875	1060	1104	1129.270833	1144.444444	54.5375	22.265625	22.25247525	46.8167517	62.60130719
1.785714286	1138.1875	1062	1106	1131.270833	1146.444444	54.5675	22.31770833	22.3019802	46.80654762	62.66993464
1.789795918	1140.1875	1064	1108	1133.270833	1148.444444	54.5975	22.36979167	22.35148515	46.79634354	62.73856209
1.793877551	1142.1875	1066	1110	1135.270833	1150.444444	54.6275	22.421875	22.4009901	46.78613946	62.80718954
1.797959184	1144.1875	1068	1112	1137.270833	1152.444444	54.6575	22.47395833	22.45049505	46.77593537	62.87581699
1.801980198	1146.1875	1069	1115	1138.270833	1155.444444	54.6875	22.5	22.52475248	46.77083333	62.97875817
1.805940594	1148.1875	1071	1117	1140.270833	1157.444444	54.7175	22.55208333	22.57425743	46.76062925	63.04738562
1.80990099	1150.1875	1073	1119	1142.270833	1159.444444	54.7475	22.60416667	22.62376238	46.75042517	63.11601307
1.813861386	1152.1875	1075	1121	1144.270833	1161.444444	54.7775	22.65625	22.67326733	46.74022109	63.18464052
1.817821782	1154.1875	1077	1123	1146.270833	1163.444444	54.8075	22.70833333	22.72277228	46.73001701	63.25326797
1.821782178	1156.1875	1079	1125	1148.270833	1165.444444	54.8375	22.76041667	22.77227723	46.71981293	63.32189542
1.825742574	1158.1875	1081	1127	1150.270833	1167.444444	54.8675	22.8125	22.82178218	46.70960884	63.39052288
1.82970297	1160.1875	1083	1129	1152.270833	1169.444444	54.8975	22.86458333	22.87128713	46.69940476	63.45915033
1.833663366	1162.1875	1085	1131	1154.270833	1171.444444	54.9275	22.91666667	22.92079208	46.68920068	63.52777778
1.837623762	1164.1875	1087	1133	1156.270833	1173.444444	54.9575	22.96875	22.97029703	46.6789966	63.59640523
1.841666667	1166.1875	1089	1135	1158.270833	1175.444444	54.9875	23.02083333	23.01980198	46.66879252	63.66503268
1.845833333	1168.1875	1091	1137	1160.270833	1177.444444	55.0175	23.07291667	23.06930693	46.65858844	63.73366013
1.85	1171.1875	1093	1139	1162.270833	1179.444444	55.0625	23.125	23.11881188	46.64838435	63.80228758
1.854	1173.1875	1094	1141	1164.270833	1181.444444	55.0925	23.15104167	23.16831683	46.63818027	63.87091503
1.858	1175.1875	1096	1143	1166.270833	1183.444444	55.1225	23.203125	23.21782178	46.62797619	63.93954248
1.862	1177.1875	1098	1145	1168.270833	1185.444444	55.1525	23.25520833	23.26732673	46.61777211	64.00816993
1.866	1179.1875	1100	1147	1170.270833	1187.444444	55.1825	23.30729167	23.31683168	46.60756803	64.07679739
1.87	1181.1875	1102	1149	1172.270833	1189.444444	55.2125	23.359375	23.36633663	46.59736395	64.14542484
1.874	1183.1875	1104	1151	1174.270833	1191.444444	55.2425	23.41145833	23.41584158	46.58715986	64.21405229
1.878	1185.1875	1106	1153	1176.270833	1193.444444	55.2725	23.46354167	23.46534653	46.57695578	64.28267974
1.882	1187.1875	1108	1155	1178.270833	1195.444444	55.3025	23.515625	23.51485149	46.5667517	64.35130719
1.886	1189.1875	1110	1157	1180.270833	1197.444444	55.3325	23.56770833	23.56435644	46.55654762	64.41993464
1.89	1191.1875	1112	1159	1182.270833	1199.444444	55.3625	23.61979167	23.61386139	46.54634354	64.48856209
1.894	1193.1875	1114	1161	1184.270833	1201.444444	55.3925	23.671875	23.66336634	46.53613946	64.55718954
1.898	1195.1875	1116	1163	1186.270833	1203.444444	55.4225	23.72395833	23.71287129	46.52593537	64.62581699
1.902040816	1197.1875	1117	1165	1188.270833	1206.444444	55.4525	23.75	23.76237624	46.51573129	64.72875817
1.906122449	1199.1875	1119	1167	1190.270833	1208.444444	55.4825	23.80208333	23.81188119	46.50552721	64.79738562
1.910204082	1201.1875	1121	1169	1192.270833	1210.444444	55.5125	23.85416667	23.86138614	46.49532313	64.86601307
1.914285714	1203.1875	1123	1171	1194.270833	1212.444444	55.5425	23.90625	23.91089109	46.48511905	64.93464052
1.918367347	1205.1875	1125	1173	1196.270833	1214.444444	55.5725	23.95833333	23.96039604	46.47491497	65.00326797
1.92244898	1207.1875	1127	1175	1198.270833	1216.444444	55.6025	24.01041667	24.00990099	46.46471088	65.07189542
1.926530612	1209.1875	1129	1177	1200.270833	1218.444444	55.6325	24.0625	24.05940594	46.4545068	65.14052288
1.930612245	1211.1875	1131	1179	1202.270833	1220.444444	55.6625	24.11458333	24.10891089	46.44430272	65.20915033
1.934653465	1213.1875	1133	1182	1203.270833	1222.444444	55.6925	24.16666667	24.18316832	46.43920068	65.27777778
1.938613861	1215.1875	1135	1184	1205.270833	1224.444444	55.7225	24.21875	24.23267327	46.4289966	65.34640523
1.942574257	1217.1875	1137	1186	1207.270833	1226.444444	55.7525	24.27083333	24.28217822	46.41879252	65.41503268
1.946534653	1219.1875	1139	1188	1209.270833	1228.444444	55.7825	24.32291667	24.33168317	46.40858844	65.48366013
1.95049505	1221.1875	1141	1190	1211.270833	1230.444444	55.8125	24.375	24.38118812	46.39838435	65.55228758
1.954455446	1223.1875	1143	1192	1213.270833	1232.444444	55.8425	24.42708333	24.43069307	46.38818027	65.62091503
1.958415842	1225.1875	1145	1194	1215.270833	1234.444444	55.8725	24.47916667	24.48019802	46.37797619	65.68954248
1.9625	1227.1875	1147	1196	1217.270833	1236.444444	55.9025	24.53125	24.52970297	46.36777211	65.75816993
1.966666667	1229.1875	1149	1198	1219.270833	1239.444444	55.9325	24.58333333	24.57920792	46.35756803	65.86111111
1.970588235	1231.1875	1150	1200	1221.270833	1241.444444	55.9625	24.609375	24.62871287	46.34736395	65.92973856
1.974509804	1233.1875	1152	1202	1223.270833	1243.444444	55.9925	24.66145833	24.67821782	46.33715986	65.99836601
1.978431373	1235.1875	1154	1204	1225.270833	1245.444444	56.0225	24.71354167	24.72772277	46.32695578	66.06699346
1.982352941	1237.1875	1156	1206	1227.270833	1247.444444	56.0525	24.765625	24.77722772	46.3167517	66.13562092
1.98627451	1239.1875	1158	1208	1229.270833	1249.444444	56.0825	24.81770833	24.82673267	46.30654762	66.20424837
1.990196078	1241.1875	1160	1210	1231.270833	1251.444444	56.1125	24.86979167	24.87623762	46.29634354	66.27287582
1.994117647	1243.1875	1162	1212	1233.270833	1253.444444	56.1425	24.921875	24.92574257	46.28613946	66.34150327
1.998039216	1245.1875	1164	1214	1235.270833	1255.444444	56.1725	24.97395833	24.97524752	46.27593537	66.41013072
2.002083333	1216.602083	1191.026042	1190.975248	1219.191575	1240.200844	25.61708333	4.547473509e-13	1.432454155e-11	28.18647251	49.23515795
2.00625	1218.577083	1193.078125	1192.925743	1221.217085	1242.181236	25.62208333	4.547473509e-13	6.821210263e-13	28.20177863	49.28417756
2.010416667	1220.552083	1195.130208	1194.876238	1223.242595	1244.161629	25.62708333	2.273736754e-13	1.432454155e-11	28.21708475	49.33319717
2.014583333	1222.527083	1197.182292	1196.826733	1225.268105	1246.142021	25.63208333	2.273736754e-13	4.547473509e-13	28.23239087	49.38221678
2.01875	1224.502083	1199.234375	1198.777228	1227.293615	1248.122413	25.63708333	4.547473509e-13	1.455191523e-11	28.247697	49.43123638
2.022916667	1226.477083	1201.286458	1200.727723	1229.319126	1250.102805	25.64208333	1.409716788e-11	4.547473509e-13	28.26300312	49.48025599
2.027083333	1228.452083	1203.338542	1202.678218	1231.344636	1252.083197	25.64708333	2.273736754e-13	4.547473509e-13	28.27830924	49.5292756
2.03125	1230.427083	1205.390625	1204.628713	1233.370146	1254.063589	25.65208333	4.547473509e-13	6.821210263e-13	28.29361536	49.57829521
2.035294118	1232.402083	1206.416667	1206.579208	1235.395656	1257.034178	25.65708333	2.273736754e-13	6.821210263e-13	28.30892149	49.65182462
2.039215686	1234.377083	1208.46875	1208.529703	1237.421166	1259.01457	25.66208333	1.432454155e-11	4.547473509e-13	28.32422761	49.70084423
2.043137255	1236.352083	1210.520833	1210.480198	1239.446677	1260.994962	25.66708333	4.547473509e-13	4.547473509e-13	28.33953373	49.74986383
2.047058824	1238.327083	1212.572917	1212.430693	1241.472187	1262.975354	25.67208333	2.273736754e-13	4.547473509e-13	28.35483985	49.79888344
2.051020408	1240.302083	1214.625	1214.381188	1243.497697	1264.955746	25.67708333	3.183231456e-12	1.159605745e-11	28.37014598	49.84790305
2.055102041	1242.277083	1216.677083	1216.331683	1245.523207	1266.936138	25.68208333	4.547473509e-13	1.159605745e-11	28.3854521	49.89692266
2.059183673	1244.252083	1218.729167	1218.282178	1247.548717	1268.916531	25.68708333	4.774847184e-12	4.547473509e-13	28.40075822	49.94594227
2.063265306	1246.227083	1220.78125	1220.232673	1249.574228	1270.896923	25.69208333	1.432454155e-11	1.455191523e-11	28.41606434	49.99496187
2.067326733	1248.202083	1222.833333	1223.158416	1250.586983	1272.877315	25.69708333	2.273736754e-13	4.547473509e-13	28.4237174	50.04398148
2.071287129	1250.177083	1224.885417	1225.108911	1252.612493	1274.857707	25.70208333	1.409716788e-11	1.432454155e-11	28.43902353	50.09300109
2.075247525	1252.152083	1226.9375	1227.059406	1254.638003	1276.838099	25.70708333	4.547473509e-13	1.455191523e-11	28.45432965	50.1420207
2.079207921	1254.127083	1228.989583	1229.009901	1256.663513	1278.818491	25.71208333	9.094947018e-13	6.821210263e-13	28.46963577	50.19104031
2.083333333	1256.102083	1231.041667	1230.960396	1258.689024	1280.798883	25.71708333	4.547473509e-13	3.410605132e-12	28.48494189	50.24005991
2.0875	1258.077083	1233.09375	1232.910891	1260.714534	1282.779276	25.72208333	1.432454155e-11	4.547473509e-13	28.50024802	50.28907952
2.091666667	1260.052083	1235.145833	1234.861386	1262.740044	1284.759668	25.72708333	1.409716788e-11	4.547473509e-13	28.51555414	50.33809913
2.095833333	1262.027083	1237.197917	1236.811881	1264.765554	1286.74006	25.73208333	1.432454155e-11	4.547473509e-13	28.53086026	50.38711874
2.1	1264.989583	1239.25	1238.762376	1267.803819	1289.710648	25.73958333	1.409716788e-11	1.38697942e-11	28.55381944	50.46064815
2.103921569	1265.977083	1240.276042	1240.712871	1268.816575	1291.69104	25.74208333	4.547473509e-13	1.455191523e-11	28.56147251	50.50966776
2.107843137	1267.952083	1242.328125	1242.663366	1270.842085	1293.671432	25.74708333	1.455191523e-11	6.821210263e-13	28.57677863	50.55868736
2.111764706	1269.927083	1244.380208	1244.613861	1272.867595	1295.651825	25.75208333	1.432454155e-11	1.432454155e-11	28.59208475	50.60770697
2.115686275	1271.902083	1246.432292	1246.564356	1274.893105	1297.632217	25.75708333	1.432454155e-11	4.547473509e-13	28.60739087	50.65672658
2.119607843	1273.877083	1248.484375	1248.514851	1276.918615	1299.612609	25.76208333	6.821210263e-13	1.455191523e-11	28.622697	50.70574619
2.123529412	1275.852083	1250.536458	1250.465347	1278.944126	1301.593001	25.76708333	1.409716788e-11	1.432454155e-11	28.63800312	50.7547658
2.12745098	1277.827083	1252.588542	1252.415842	1280.969636	1303.573393	25.77208333	4.547473509e-13	1.455191523e-11	28.65330924	50.8037854
2.131372549	1279.802083	1254.640625	1254.366337	1282.995146	1305.553785	25.77708333	1.432454155e-11	4.547473509e-13	28.66861536	50.85280501
2.135416667	1281.777083	1256.692708	1256.316832	1285.020656	1307.534178	25.78208333	1.432454155e-11	6.821210263e-13	28.68392149	50.90182462
2.139583333	1283.752083	1258.744792	1258.267327	1287.046166	1309.51457	25.78708333	1.409716788e-11	1.455191523e-11	28.69922761	50.95084423
2.14375	1285.727083	1260.796875	1260.217822	1289.071677	1311.494962	25.79208333	6.821210263e-13	4.547473509e-13	28.71453373	50.99986383
2.147916667	1287.702083	1262.848958	1262.168317	1291.097187	1313.475354	25.79708333	4.547473509e-13	1.432454155e-11	28.72983985	51.04888344
2.152	1290.664583	1263.875	1264.118812	1293.122697	1315.455746	25.80458333	3.410605132e-12	3.637978807e-12	28.74514598	51.09790305
2.156	1292.639583	1265.927083	1266.069307	1295.148207	1317.436138	25.80958333	4.547473509e-13	1.455191523e-11	28.7604521	51.14692266
2.16	1294.614583	1267.979167	1268.019802	1297.173717	1319.416531	25.81458333	4.774847184e-12	4.547473509e-13	28.77575822	51.19594227
2.164	1296.589583	1270.03125	1269.970297	1299.199228	1321.396923	25.81958333	1.432454155e-11	1.455191523e-11	28.79106434	51.24496187
2.168	1298.564583	1272.083333	1271.920792	1301.224738	1323.377315	25.82458333	4.547473509e-13	1.364242053e-11	28.80637046	51.29398148
2.172	1300.539583	1274.135417	1273.871287	1303.250248	1325.357707	25.82958333	4.547473509e-13	1.455191523e-11	28.82167659	51.34300109
2.176	1302.514583	1276.1875	1275.821782	1305.275758	1327.338099	25.83458333	1.29602995e-11	1.432454155e-11	28.83698271	51.3920207
2.18	1304.489583	1278.239583	1277.772277	1307.301268	1329.318491	25.83958333	9.094947018e-13	4.547473509e-13	28.85228883	51.44104031
2.184	1306.464583	1280.291667	1279.722772	1309.326779	1331.298883	25.84458333	4.547473509e-13	1.455191523e-11	28.86759495	51.49005991
2.188	1308.439583	1282.34375	1281.673267	1311.352289	1333.279276	25.84958333	1.432454155e-11	1.432454155e-11	28.88290108	51.53907952
2.192	1310.414583	1284.395833	1283.623762	1313.377799	1335.259668	25.85458333	1.432454155e-11	6.821210263e-13	28.8982072	51.58809913
2.196	1312.389583	1286.447917	1285.574257	1315.403309	1337.24006	25.85958333	4.547473509e-13	4.547473509e-13	28.91351332	51.63711874
2.2	1314.364583	1288.5	1288.5	1317.428819	1340.210648	25.86458333	1.38697942e-11	1.38697942e-11	28.92881944	51.71064815
2.204	1316.339583	1289.526042	1290.450495	1318.441575	1342.19104	25.86958333	1.409716788e-11	1.455191523e-11	28.93647251	51.75966776
2.208	1318.314583	1291.578125	1292.40099	1320.467085	1344.171432	25.87458333	6.821210263e-13	6.821210263e-13	28.95177863	51.80868736
2.212	1320.289583	1293.630208	1294.351485	1322.492595	1346.151825	25.87958333	1.432454155e-11	1.455191523e-11	28.96708475	51.85770697
2.216	1322.264583	1295.682292	1296.30198	1324.518105	1348.132217	25.88458333	1.432454155e-11	1.364242053e-12	28.98239087	51.90672658
2.22	1324.239583	1297.734375	1298.252475	1326.543615	1350.112609	25.88958333	4.547473509e-13	1.364242053e-11	28.997697	51.95574619
2.224	1326.214583	1299.786458	1300.20297	1328.569126	1352.093001	25.89458333	4.547473509e-13	1.432454155e-11	29.01300312	52.0047658
2.228	1328.189583	1301.838542	1302.153465	1330.594636	1354.073393	25.89958333	1.409716788e-11	6.821210263e-13	29.02830924	52.0537854
2.232	1330.164583	1303.890625	1304.10396	1332.620146	1356.053785	25.90458333	4.547473509e-13	1.455191523e-11	29.04361536	52.10280501
2.236	1332.139583	1305.942708	1306.054455	1334.645656	1358.034178	25.90958333	1.432454155e-11	4.547473509e-13	29.05892149	52.15182462
2.24	1334.114583	1307.994792	1308.00495	1336.671166	1360.01457	25.91458333	2.273736754e-13	4.092726158e-12	29.07422761	52.20084423
2.244	1336.089583	1310.046875	1309.955446	1338.696677	1361.994962	25.91958333	1.432454155e-11	6.821210263e-13	29.08953373	52.24986383
2.248	1338.064583	1312.098958	1311.905941	1340.722187	1363.975354	25.92458333	1.409716788e-11	1.455191523e-11	29.10483985	52.29888344
2.252083333	1340.039583	1314.151042	1313.856436	1342.747697	1365.955746	25.92958333	1.432454155e-11	4.547473509e-13	29.12014598	52.34790305
2.25625	1342.014583	1316.203125	1315.806931	1344.773207	1367.936138	25.93458333	1.432454155e-11	1.432454155e-11	29.1354521	52.39692266
2.260416667	1343.989583	1318.255208	1317.757426	1346.798717	1369.916531	25.93958333	3.183231456e-12	1.432454155e-11	29.15075822	52.44594227
2.264583333	1345.964583	1320.307292	1319.707921	1348.824228	1371.896923	25.94458333	4.547473509e-13	1.455191523e-11	29.16606434	52.49496187
2.268627451	1347.939583	1321.333333	1321.658416	1350.849738	1374.867511	25.94958333	4.547473509e-13	1.455191523e-11	29.18137046	52.56849129
2.27254902	1349.914583	1323.385417	1323.608911	1352.875248	1376.847903	25.95458333	2.273736754e-13	1.455191523e-11	29.19667659	52.61751089
2.276470588	1351.889583	1325.4375	1325.559406	1354.900758	1378.828295	25.95958333	1.432454155e-11	1.455191523e-11	29.21198271	52.6665305
2.280392157	1353.864583	1327.489583	1327.509901	1356.926268	1380.808687	25.96458333	1.136868377e-12	4.547473509e-13	29.22728883	52.71555011
2.284313725	1355.839583	1329.541667	1329.460396	1358.951779	1382.78908	25.96958333	6.821210263e-13	3.410605132e-12	29.24259495	52.76456972
2.288235294	1357.814583	1331.59375	1331.410891	1360.977289	1384.769472	25.97458333	4.547473509e-13	1.432454155e-11	29.25790108	52.81358932
2.292156863	1359.789583	1333.645833	1333.361386	1363.002799	1386.749864	25.97958333	1.318767318e-11	6.821210263e-13	29.2732072	52.86260893
2.296078431	1361.764583	1335.697917	1335.311881	1365.028309	1388.730256	25.98458333	1.409716788e-11	1.455191523e-11	29.28851332	52.91162854
2.3	1363.739583	1337.75	1337.262376	1367.053819	1390.710648	25.98958333	1.364242053e-11	1.38697942e-11	29.30381944	52.96064815
2.304166667	1365.714583	1339.802083	1339.212871	1369.07933	1392.69104	25.99458333	1.432454155e-11	1.455191523e-11	29.31912557	53.00966776
2.308333333	1367.689583	1341.854167	1341.163366	1371.10484	1394.671432	25.99958333	4.547473509e-12	1.455191523e-11	29.33443169	53.05868736
2.3125	1369.664583	1343.90625	1343.113861	1373.13035	1396.651825	26.00458333	1.432454155e-11	1.432454155e-11	29.34973781	53.10770697
2.316666667	1371.639583	1345.958333	1345.064356	1375.15586	1398.632217	26.00958333	1.273292582e-11	6.821210263e-13	29.36504393	53.15672658
2.320792079	1373.614583	1346.984375	1347.990099	1377.18137	1400.612609	26.01458333	1.432454155e-11	6.821210263e-13	29.38035006	53.20574619
2.324752475	1375.589583	1349.036458	1349.940594	1379.206881	1402.593001	26.01958333	1.409716788e-11	1.455191523e-11	29.39565618	53.2547658
2.328712871	1377.564583	1351.088542	1351.891089	1381.232391	1404.573393	26.02458333	1.409716788e-11	4.547473509e-13	29.4109623	53.3037854
2.332673267	1379.539583	1353.140625	1353.841584	1383.257901	1406.553785	26.02958333	4.547473509e-13	1.432454155e-11	29.42626842	53.35280501
2.336734694	1381.514583	1355.192708	1355.792079	1385.283411	1408.534178	26.03458333	1.432454155e-11	1.432454155e-11	29.44157455	53.40182462
2.340816327	1383.489583	1357.244792	1357.742574	1387.308921	1410.51457	26.03958333	1.409716788e-11	6.821210263e-13	29.45688067	53.45084423
2.344897959	1385.464583	1359.296875	1359.693069	1389.334432	1412.494962	26.04458333	4.547473509e-13	6.821210263e-13	29.47218679	53.49986383
2.348979592	1387.439583	1361.348958	1361.643564	1391.359942	1414.475354	26.04958333	1.409716788e-11	1.455191523e-11	29.48749291	53.54888344
2.352941176	1389.414583	1363.401042	1363.594059	1392.372697	1417.445942	26.05458333	2.273736754e-13	6.821210263e-13	29.49514598	53.62241285
2.356862745	1391.389583	1365.453125	1365.544554	1394.398207	1419.426334	26.05958333	1.432454155e-11	6.821210263e-13	29.5104521	53.67143246
2.360784314	1393.364583	1367.505208	1367.49505	1396.423717	1421.406727	26.06458333	3.183231456e-12	1.432454155e-11	29.52575822	53.72045207
2.364705882	1395.339583	1369.557292	1369.445545	1398.449228	1423.387119	26.06958333	1.409716788e-11	6.821210263e-13	29.54106434	53.76947168
2.36875	1397.314583	1371.609375	1371.39604	1400.474738	1425.367511	26.07458333	4.547473509e-13	1.364242053e-12	29.55637046	53.81849129
2.372916667	1399.289583	1373.661458	1373.346535	1402.500248	1427.347903	26.07958333	4.547473509e-13	6.821210263e-13	29.57167659	53.86751089
2.377083333	1401.264583	1375.713542	1375.29703	1404.525758	1429.328295	26.08458333	4.547473509e-13	6.821210263e-13	29.58698271	53.9165305
2.38125	1403.239583	1377.765625	1377.247525	1406.551268	1431.308687	26.08958333	1.432454155e-11	1.455191523e-11	29.60228883	53.96555011
2.385416667	1405.214583	1379.817708	1379.19802	1408.576779	1433.28908	26.09458333	4.547473509e-13	1.136868377e-11	29.61759495	54.01456972
2.389583333	1407.189583	1381.869792	1381.148515	1410.602289	1435.269472	26.09958333	1.409716788e-11	1.432454155e-11	29.63290108	54.06358932
2.39375	1409.164583	1383.921875	1383.09901	1412.627799	1437.249864	26.10458333	4.547473509e-13	4.547473509e-13	29.6482072	54.11260893
2.397916667	1411.139583	1385.973958	1385.049505	1414.653309	1439.230256	26.10958333	4.547473509e-13	1.432454155e-11	29.66351332	54.16162854
2.401960784	1413.114583	1387	1387	1416.678819	1442.200844	26.11458333	1.364242053e-11	1.364242053e-11	29.67881944	54.23515795
2.405882353	1415.089583	1389.052083	1388.950495	1418.70433	1444.181236	26.11958333	4.547473509e-13	6.821210263e-13	29.69412557	54.28417756
2.409803922	1417.064583	1391.104167	1390.90099	1420.72984	1446.161629	26.12458333	4.774847184e-12	6.821210263e-13	29.70943169	54.33319717
2.41372549	1419.039583	1393.15625	1392.851485	1422.75535	1448.142021	26.12958333	1.432454155e-11	6.821210263e-13	29.72473781	54.38221678
2.417647059	1421.014583	1395.208333	1394.80198	1424.78086	1450.122413	26.13458333	1.227817847e-11	1.364242053e-12	29.74004393	54.43123638
2.421568627	1422.989583	1397.260417	1396.752475	1426.80637	1452.102805	26.13958333	4.547473509e-13	1.364242053e-11	29.75535006	54.48025599
2.425490196	1424.964583	1399.3125	1398.70297	1428.831881	1454.083197	26.14458333	6.821210263e-13	1.432454155e-11	29.77065618	54.5292756
2.429411765	1426.939583	1401.364583	1400.653465	1430.857391	1456.063589	26.14958333	9.094947018e-13	4.547473509e-13	29.7859623	54.57829521
2.433333333	1428.914583	1403.416667	1402.60396	1432.882901	1458.043981	26.15458333	1.432454155e-11	1.432454155e-11	29.80126842	54.62731481
2.4375	1430.889583	1405.46875	1404.554455	1434.908411	1460.024374	26.15958333	1.432454155e-11	6.821210263e-13	29.81657455	54.67633442
2.441584158	1432.864583	1406.494792	1407.480198	1436.933921	1462.004766	26.16458333	1.432454155e-11	4.547473509e-13	29.83188067	54.72535403
2.445544554	1434.839583	1408.546875	1409.430693	1438.959432	1463.985158	26.16958333	1.432454155e-11	6.821210263e-13	29.84718679	54.77437364
2.44950495	1436.814583	1410.598958	1411.381188	1440.984942	1465.96555	26.17458333	1.432454155e-11	1.159605745e-11	29.86249291	54.82339325
2.453465347	1438.789583	1412.651042	1413.331683	1443.010452	1467.945942	26.17958333	4.547473509e-13	1.182343112e-11	29.87779904	54.87241285
2.457425743	1440.764583	1414.703125	1415.282178	1445.035962	1469.926334	26.18458333	1.432454155e-11	1.432454155e-11	29.89310516	54.92143246
2.461386139	1442.739583	1416.755208	1417.232673	1447.061473	1471.906727	26.18958333	3.410605132e-12	1.432454155e-11	29.90841128	54.97045207
2.465346535	1444.714583	1418.807292	1419.183168	1449.086983	1473.887119	26.19458333	1.432454155e-11	4.547473509e-13	29.9237174	55.01947168
2.469387755	1446.689583	1420.859375	1421.133663	1451.112493	1475.867511	26.19958333	1.432454155e-11	4.547473509e-13	29.93902353	55.06849129
2.473469388	1448.664583	1422.911458	1423.084158	1453.138003	1477.847903	26.20458333	1.432454155e-11	4.547473509e-13	29.95432965	55.11751089
2.47755102	1450.639583	1424.963542	1425.034653	1455.163513	1479.828295	26.20958333	1.409716788e-11	4.547473509e-13	29.96963577	55.1665305
2.481632653	1452.614583	1427.015625	1426.985149	1457.189024	1481.808687	26.21458333	6.821210263e-13	1.432454155e-11	29.98494189	55.21555011
2.485714286	1454.589583	1429.067708	1428.935644	1459.214534	1483.78908	26.21958333	1.432454155e-11	1.409716788e-11	30.00024802	55.26456972
2.489795918	1456.564583	1431.119792	1430.886139	1461.240044	1485.769472	26.22458333	2.273736754e-13	6.821210263e-13	30.01555414	55.31358932
2.493877551	1458.539583	1433.171875	1432.836634	1463.265554	1487.749864	26.22958333	1.432454155e-11	1.455191523e-11	30.03086026	55.36260893
2.497959184	1460.514583	1435.223958	1434.787129	1465.291064	1489.730256	26.23458333	1.409716788e-11	4.547473509e-13	30.04616638	55.41162854
2.502	1463.477083	1436.25	1436.737624	1466.303819	1492.700844	26.24208333	1.38697942e-11	1.38697942e-11	30.05381944	55.48515795
2.506	1465.452083	1438.302083	1438.688119	1468.32933	1494.681236	26.24708333	1.432454155e-11	1.432454155e-11	30.06912557	55.53417756
2.51	1467.427083	1440.354167	1440.638614	1470.35484	1496.661629	26.25208333	4.774847184e-12	4.547473509e-13	30.08443169	55.58319717
2.514	1469.402083	1442.40625	1442.589109	1472.38035	1498.642021	26.25708333	4.547473509e-13	6.821210263e-13	30.09973781	55.63221678
2.518	1471.377083	1444.458333	1444.539604	1474.40586	1500.622413	26.26208333	1.250555215e-11	6.821210263e-13	30.11504393	55.68123638
2.522	1473.352083	1446.510417	1446.490099	1476.43137	1502.602805	26.26708333	2.273736754e-13	1.432454155e-11	30.13035006	55.73025599
2.526	1475.327083	1448.5625	1448.440594	1478.456881	1504.583197	26.27208333	6.821210263e-13	6.821210263e-13	30.14565618	55.7792756
2.53	1477.302083	1450.614583	1450.391089	1480.482391	1506.563589	26.27708333	9.094947018e-13	1.432454155e-11	30.1609623	55.82829521
2.534	1479.277083	1452.666667	1452.341584	1482.507901	1508.543981	26.28208333	1.432454155e-11	2.728484105e-12	30.17626842	55.87731481
2.538	1481.252083	1454.71875	1454.292079	1484.533411	1510.524374	26.28708333	6.821210263e-13	4.547473509e-13	30.19157455	55.92633442
2.542	1483.227083	1456.770833	1456.242574	1486.558921	1512.504766	26.29208333	1.409716788e-11	4.547473509e-13	30.20688067	55.97535403
2.546	1485.202083	1458.822917	1458.193069	1488.584432	1514.485158	26.29708333	1.409716788e-11	1.432454155e-11	30.22218679	56.02437364
2.55	1487.177083	1460.875	1460.143564	1490.609942	1516.46555	26.30208333	3.410605132e-12	1.432454155e-11	30.23749291	56.07339325
2.554166667	1489.152083	1462.927083	1462.094059	1492.635452	1518.445942	26.30708333	4.547473509e-13	1.432454155e-11	30.25279904	56.12241285
2.558333333	1491.127083	1464.979167	1464.044554	1494.660962	1520.426334	26.31208333	4.774847184e-12	9.094947018e-13	30.26810516	56.17143246
2.562376238	1493.102083	1466.005208	1466.970297	1496.686473	1522.406727	26.31708333	3.183231456e-12	1.432454155e-11	30.28341128	56.22045207
2.566336634	1495.077083	1468.057292	1468.920792	1498.711983	1524.387119	26.32208333	4.547473509e-13	1.364242053e-11	30.2987174	56.26947168
2.57029703	1497.052083	1470.109375	1470.871287	1500.737493	1526.367511	26.32708333	4.547473509e-13	9.094947018e-13	30.31402353	56.31849129
2.574257426	1499.027083	1472.161458	1472.821782	1502.763003	1528.347903	26.33208333	2.273736754e-13	1.432454155e-11	30.32932965	56.36751089
2.578217822	1501.002083	1474.213542	1474.772277	1504.788513	1530.328295	26.33708333	1.409716788e-11	1.432454155e-11	30.34463577	56.4165305
2.582178218	1502.977083	1476.265625	1476.722772	1506.814024	1532.308687	26.34208333	4.547473509e-13	4.547473509e-13	30.35994189	56.46555011
2.586138614	1504.952083	1478.317708	1478.673267	1508.839534	1534.28908	26.34708333	4.547473509e-13	6.821210263e-13	30.37524802	56.51456972
2.59009901	1506.927083	1480.369792	1480.623762	1510.865044	1536.269472	26.35208333	4.547473509e-13	1.432454155e-11	30.39055414	56.56358932
2.594059406	1508.902083	1482.421875	1482.574257	1512.890554	1538.249864	26.35708333	1.432454155e-11	6.821210263e-13	30.40586026	56.61260893
2.598019802	1510.877083	1484.473958	1484.524752	1514.916064	1540.230256	26.36208333	4.547473509e-13	1.432454155e-11	30.42116638	56.66162854
2.602040816	1512.852083	1485.5	1486.475248	1516.941575	1543.200844	26.36708333	1.38697942e-11	2.273736754e-13	30.43647251	56.73515795
2.606122449	1514.827083	1487.552083	1488.425743	1518.967085	1545.181236	26.37208333	2.273736754e-13	1.432454155e-11	30.45177863	56.78417756
2.610204082	1516.802083	1489.604167	1490.376238	1520.992595	1547.161629	26.37708333	4.547473509e-12	4.547473509e-13	30.46708475	56.83319717
2.614285714	1518.777083	1491.65625	1492.326733	1523.018105	1549.142021	26.38208333	4.547473509e-13	1.432454155e-11	30.48239087	56.88221678
2.618367347	1520.752083	1493.708333	1494.277228	1525.043615	1551.122413	26.38708333	1.250555215e-11	1.432454155e-11	30.497697	56.93123638
2.62244898	1522.727083	1495.760417	1496.227723	1527.069126	1553.102805	26.39208333	2.273736754e-13	4.547473509e-13	30.51300312	56.98025599
2.626530612	1524.702083	1497.8125	1498.178218	1529.094636	1555.083197	26.39708333	6.821210263e-13	6.821210263e-13	30.52830924	57.0292756
2.630612245	1526.677083	1499.864583	1500.128713	1531.120146	1557.063589	26.40208333	9.094947018e-13	1.455191523e-11	30.54361536	57.07829521
2.634693878	1528.652083	1501.916667	1502.079208	1533.145656	1559.043981	26.40708333	4.547473509e-13	6.821210263e-13	30.55892149	57.12731481
2.63877551	1530.627083	1503.96875	1504.029703	1535.171166	1561.024374	26.41208333	4.547473509e-13	1.409716788e-11	30.57422761	57.17633442
2.642857143	1532.602083	1506.020833	1505.980198	1537.196677	1563.004766	26.41708333	2.273736754e-13	1.432454155e-11	30.58953373	57.22535403
2.646938776	1534.577083	1508.072917	1507.930693	1539.222187	1564.985158	26.42208333	2.273736754e-13	1.455191523e-11	30.60483985	57.27437364
2.650980392	1536.552083	1510.125	1509.881188	1540.234942	1567.955746	26.42708333	3.410605132e-12	1.136868377e-11	30.61249291	57.34790305
2.654901961	1538.527083	1512.177083	1511.831683	1542.260452	1569.936138	26.43208333	1.409716788e-11	1.159605745e-11	30.62779904	57.39692266
2.658823529	1540.502083	1514.229167	1513.782178	1544.285962	1571.916531	26.43708333	4.547473509e-12	1.455191523e-11	30.64310516	57.44594227
2.662745098	1542.477083	1516.28125	1515.732673	1546.311473	1573.896923	26.44208333	4.547473509e-13	1.432454155e-11	30.65841128	57.49496187
2.666666667	1544.452083	1518.333333	1517.683168	1548.336983	1575.877315	26.44708333	4.547473509e-13	6.821210263e-13	30.6737174	57.54398148
2.670833333	1546.427083	1520.385417	1519.633663	1550.362493	1577.857707	26.45208333	1.409716788e-11	4.547473509e-13	30.68902353	57.59300109
2.675	1548.402083	1522.4375	1521.584158	1552.388003	1579.838099	26.45708333	1.29602995e-11	1.455191523e-11	30.70432965	57.6420207
2.679166667	1550.377083	1524.489583	1523.534653	1554.413513	1581.818491	26.46208333	1.136868377e-12	4.547473509e-13	30.71963577	57.69104031
2.683168317	1552.352083	1525.515625	1526.460396	1556.439024	1583.798883	26.46708333	1.409716788e-11	3.410605132e-12	30.73494189	57.74005991
2.687128713	1554.327083	1527.567708	1528.410891	1558.464534	1585.779276	26.47208333	4.547473509e-13	4.547473509e-13	30.75024802	57.78907952
2.691089109	1556.302083	1529.619792	1530.361386	1560.490044	1587.759668	26.47708333	2.273736754e-13	6.821210263e-13	30.76555414	57.83809913
2.695049505	1558.277083	1531.671875	1532.311881	1562.515554	1589.74006	26.48208333	1.432454155e-11	1.455191523e-11	30.78086026	57.88711874
2.699009901	1560.252083	1533.723958	1534.262376	1564.541064	1591.720452	26.48708333	2.273736754e-13	1.38697942e-11	30.79616638	57.93613834
2.702970297	1562.227083	1535.776042	1536.212871	1566.566575	1593.700844	26.49208333	1.409716788e-11	4.547473509e-13	30.81147251	57.98515795
2.706930693	1564.202083	1537.828125	1538.163366	1568.592085	1595.681236	26.49708333	4.547473509e-13	1.455191523e-11	30.82677863	58.03417756
2.710891089	1566.177083	1539.880208	1540.113861	1570.617595	1597.661629	26.50208333	4.547473509e-13	6.821210263e-13	30.84208475	58.08319717
2.714851485	1568.152083	1541.932292	1542.064356	1572.643105	1599.642021	26.50708333	2.273736754e-13	6.821210263e-13	30.85739087	58.13221678
2.718811881	1570.127083	1543.984375	1544.014851	1574.668615	1601.622413	26.51208333	4.547473509e-13	4.547473509e-13	30.872697	58.18123638
2.722916667	1572.102083	1546.036458	1545.965347	1576.694126	1603.602805	26.51708333	1.409716788e-11	6.821210263e-13	30.88800312	58.23025599
2.727083333	1574.077083	1548.088542	1547.915842	1578.719636	1605.583197	26.52208333	4.547473509e-13	1.455191523e-11	30.90330924	58.2792756
2.73125	1576.052083	1550.140625	1549.866337	1580.745146	1607.563589	26.52708333	1.455191523e-11	1.432454155e-11	30.91861536	58.32829521
2.735294118	1578.027083	1551.166667	1551.816832	1582.770656	1610.534178	26.53208333	4.547473509e-13	1.432454155e-11	30.93392149	58.40182462
2.739215686	1580.002083	1553.21875	1553.767327	1584.796166	1612.51457	26.53708333	1.432454155e-11	6.821210263e-13	30.94922761	58.45084423
2.743137255	1581.977083	1555.270833	1555.717822	1586.821677	1614.494962	26.54208333	2.273736754e-13	4.547473509e-13	30.96453373	58.49986383
2.747058824	1583.952083	1557.322917	1557.668317	1588.847187	1616.475354	26.54708333	4.547473509e-13	4.547473509e-13	30.97983985	58.54888344
2.751020408	1585.927083	1559.375	1559.618812	1590.872697	1618.455746	26.55208333	3.410605132e-12	3.410605132e-12	30.99514598	58.59790305
2.755102041	1587.902083	1561.427083	1561.569307	1592.898207	1620.436138	26.55708333	1.432454155e-11	1.432454155e-11	31.0104521	58.64692266
2.759183673	1589.877083	1563.479167	1563.519802	1594.923717	1622.416531	26.56208333	4.547473509e-12	6.821210263e-13	31.02575822	58.69594227
2.763265306	1591.852083	1565.53125	1565.470297	1596.949228	1624.396923	26.56708333	6.821210263e-13	1.455191523e-11	31.04106434	58.74496187
2.767346939	1593.827083	1567.583333	1567.420792	1598.974738	1626.377315	26.57208333	1.432454155e-11	1.409716788e-11	31.05637046	58.79398148
2.771428571	1595.802083	1569.635417	1569.371287	1601.000248	1628.357707	26.57708333	0	1.432454155e-11	31.07167659	58.84300109
2.775510204	1597.777083	1571.6875	1571.321782	1603.025758	1630.338099	26.58208333	1.273292582e-11	4.547473509e-13	31.08698271	58.8920207
2.779591837	1599.752083	1573.739583	1573.272277	1605.051268	1632.318491	26.58708333	9.094947018e-13	1.432454155e-11	31.10228883	58.94104031
2.783673469	1601.727083	1575.791667	1575.222772	1607.076779	1634.298883	26.59208333	6.821210263e-13	1.409716788e-11	31.11759495	58.99005991
2.787755102	1603.702083	1577.84375	1577.173267	1609.102289	1636.279276	26.59708333	6.821210263e-13	4.547473509e-13	31.13290108	59.03907952
2.791836735	1605.677083	1579.895833	1579.123762	1611.127799	1638.259668	26.60208333	1.29602995e-11	4.547473509e-13	31.1482072	59.08809913
2.795918367	1607.652083	1581.947917	1581.074257	1613.153309	1640.24006	26.60708333	4.547473509e-13	1.432454155e-11	31.16351332	59.13711874
2.8	1610.614583	1584	1584	1615.178819	1643.210648	26.61458333	1.38697942e-11	1.38697942e-11	31.17881944	59.21064815
2.803960396	1611.602083	1585.026042	1585.950495	1616.191575	1645.19104	26.61708333	1.409716788e-11	1.455191523e-11	31.18647251	59.25966776
2.807920792	1613.577083	1587.078125	1587.90099	1618.217085	1647.171432	26.62208333	9.094947018e-13	4.547473509e-13	31.20177863	59.30868736
2.811881188	1615.552083	1589.130208	1589.851485	1620.242595	1649.151825	26.62708333	1.38697942e-11	1.455191523e-11	31.21708475	59.35770697
2.815841584	1617.527083	1591.182292	1591.80198	1622.268105	1651.132217	26.63208333	2.273736754e-13	1.591615728e-12	31.23239087	59.40672658
2.81980198	1619.502083	1593.234375	1593.752475	1624.293615	1653.112609	26.63708333	1.432454155e-11	1.364242053e-11	31.247697	59.45574619
2.823762376	1621.477083	1595.286458	1595.70297	1626.319126	1655.093001	26.64208333	4.547473509e-13	4.547473509e-13	31.26300312	59.5047658
2.827722772	1623.452083	1597.338542	1597.653465	1628.344636	1657.073393	26.64708333	1.409716788e-11	1.432454155e-11	31.27830924	59.5537854
2.831683168	1625.427083	1599.390625	1599.60396	1630.370146	1659.053785	26.65208333	4.547473509e-13	1.409716788e-11	31.29361536	59.60280501
2.835643564	1627.402083	1601.442708	1601.554455	1632.395656	1661.034178	26.65708333	1.432454155e-11	6.821210263e-13	31.30892149	59.65182462
2.83960396	1629.377083	1603.494792	1603.50495	1634.421166	1663.01457	26.66208333	1.409716788e-11	4.092726158e-12	31.32422761	59.70084423
2.84375	1631.352083	1605.546875	1605.455446	1636.446677	1664.994962	26.66708333	4.547473509e-13	6.821210263e-13	31.33953373	59.74986383
2.847916667	1633.327083	1607.598958	1607.405941	1638.472187	1666.975354	26.67208333	1.409716788e-11	1.455191523e-11	31.35483985	59.79888344
2.852	1636.289583	1608.625	1609.356436	1640.497697	1668.955746	26.67958333	3.410605132e-12	2.273736754e-13	31.37014598	59.84790305
2.856	1638.264583	1610.677083	1611.306931	1642.523207	1670.936138	26.68458333	2.273736754e-13	6.821210263e-13	31.3854521	59.89692266
2.86	1640.239583	1612.729167	1613.257426	1644.548717	1672.916531	26.68958333	5.00222086e-12	1.409716788e-11	31.40075822	59.94594227
2.864	1642.214583	1614.78125	1615.207921	1646.574228	1674.896923	26.69458333	6.821210263e-13	1.432454155e-11	31.41606434	59.99496187
2.868	1644.189583	1616.833333	1617.158416	1648.599738	1676.877315	26.69958333	6.821210263e-13	4.547473509e-13	31.43137046	60.04398148
2.872	1646.164583	1618.885417	1619.108911	1650.625248	1678.857707	26.70458333	1.409716788e-11	1.455191523e-11	31.44667659	60.09300109
2.876	1648.139583	1620.9375	1621.059406	1652.650758	1680.838099	26.70958333	4.547473509e-13	1.432454155e-11	31.46198271	60.1420207
2.88	1650.114583	1622.989583	1623.009901	1654.676268	1682.818491	26.71458333	1.136868377e-12	6.821210263e-13	31.47728883	60.19104031
2.884	1652.089583	1625.041667	1624.960396	1656.701779	1684.798883	26.71958333	4.547473509e-13	3.637978807e-12	31.49259495	60.24005991
2.888	1654.064583	1627.09375	1626.910891	1658.727289	1686.779276	26.72458333	1.432454155e-11	1.432454155e-11	31.50790108	60.28907952
2.892	1656.039583	1629.145833	1628.861386	1660.752799	1688.759668	26.72958333	1.318767318e-11	1.432454155e-11	31.5232072	60.33809913
2.896	1658.014583	1631.197917	1630.811881	1662.778309	1690.74006	26.73458333	2.273736754e-13	4.547473509e-13	31.53851332	60.38711874
2.9	1659.989583	1633.25	1632.762376	1664.803819	1693.710648	26.73958333	1.364242053e-11	1.38697942e-11	31.55381944	60.46064815
2.904081633	1661.964583	1634.276042	1634.712871	1666.82933	1695.69104	26.74458333	4.547473509e-13	6.821210263e-13	31.56912557	60.50966776
2.908163265	1663.939583	1636.328125	1636.663366	1668.85484	1697.671432	26.74958333	1.432454155e-11	1.455191523e-11	31.58443169	60.55868736
2.912244898	1665.914583	1638.380208	1638.613861	1670.88035	1699.651825	26.75458333	4.547473509e-13	4.547473509e-13	31.59973781	60.60770697
2.916326531	1667.889583	1640.432292	1640.564356	1672.90586	1701.632217	26.75958333	1.409716788e-11	1.432454155e-11	31.61504393	60.65672658
2.920408163	1669.864583	1642.484375	1642.514851	1674.93137	1703.612609	26.76458333	4.547473509e-13	4.547473509e-13	31.63035006	60.70574619
2.924489796	1671.839583	1644.536458	1644.465347	1676.956881	1705.593001	26.76958333	1.432454155e-11	1.409716788e-11	31.64565618	60.7547658
2.928571429	1673.814583	1646.588542	1646.415842	1678.982391	1707.573393	26.77458333	4.547473509e-13	6.821210263e-13	31.6609623	60.8037854
2.932653061	1675.789583	1648.640625	1648.366337	1681.007901	1709.553785	26.77958333	6.821210263e-13	6.821210263e-13	31.67626842	60.85280501
2.936633663	1677.764583	1650.692708	1651.292079	1682.020656	1711.534178	26.78458333	1.409716788e-11	4.547473509e-13	31.68392149	60.90182462
2.940594059	1679.739583	1652.744792	1653.242574	1684.046166	1713.51457	26.78958333	1.455191523e-11	6.821210263e-13	31.69922761	60.95084423
2.944554455	1681.714583	1654.796875	1655.193069	1686.071677	1715.494962	26.79458333	6.821210263e-13	6.821210263e-13	31.71453373	60.99986383
2.948514851	1683.689583	1656.848958	1657.143564	1688.097187	1717.475354	26.79958333	2.273736754e-13	6.821210263e-13	31.72983985	61.04888344
2.952475248	1685.664583	1658.901042	1659.094059	1690.122697	1719.455746	26.80458333	1.432454155e-11	6.821210263e-13	31.74514598	61.09790305
2.956435644	1687.639583	1660.953125	1661.044554	1692.148207	1721.436138	26.80958333	1.409716788e-11	1.432454155e-11	31.7604521	61.14692266
2.960416667	1689.614583	1663.005208	1662.99505	1694.173717	1723.416531	26.81458333	2.955857781e-12	4.547473509e-13	31.77575822	61.19594227
2.964583333	1691.589583	1665.057292	1664.945545	1696.199228	1725.396923	26.81958333	4.547473509e-13	1.432454155e-11	31.79106434	61.24496187
2.968627451	1693.564583	1666.083333	1666.89604	1698.224738	1728.367511	26.82458333	1.409716788e-11	9.094947018e-13	31.80637046	61.31849129
2.97254902	1695.539583	1668.135417	1668.846535	1700.250248	1730.347903	26.82958333	1.432454155e-11	1.432454155e-11	31.82167659	61.36751089
2.976470588	1697.514583	1670.1875	1670.79703	1702.275758	1732.328295	26.83458333	1.29602995e-11	1.432454155e-11	31.83698271	61.4165305
2.980392157	1699.489583	1672.239583	1672.747525	1704.301268	1734.308687	26.83958333	6.821210263e-13	1.432454155e-11	31.85228883	61.46555011
2.984313725	1701.464583	1674.291667	1674.69802	1706.326779	1736.28908	26.84458333	1.455191523e-11	1.136868377e-11	31.86759495	61.51456972
2.988235294	1703.439583	1676.34375	1676.648515	1708.352289	1738.269472	26.84958333	4.547473509e-13	2.273736754e-13	31.88290108	61.56358932
2.992156863	1705.414583	1678.395833	1678.59901	1710.377799	1740.249864	26.85458333	1.341504685e-11	4.547473509e-13	31.8982072	61.61260893
2.996078431	1707.389583	1680.447917	1680.549505	1712.403309	1742.230256	26.85958333	6.821210263e-13	4.547473509e-13	31.91351332	61.66162854
3	1709.364583	1682.5	1682.5	1714.428819	1744.210648	26.86458333	4.547473509e-13	4.547473509e-13	31.92881944	61.71064815
3.004166667	1699.173351	1684.552083	1684.450495	1707.936653	1713.974424	14.70335069	1.409716788e-11	6.821210263e-13	23.42644853	29.54305102
3.008333333	1701.148351	1686.604167	1686.40099	1709.963438	1715.92377	14.70835069	4.774847184e-12	6.821210263e-13	23.44303016	29.56102487
3.0125	1703.123351	1688.65625	1688.351485	1711.990224	1717.873116	14.71335069	1.432454155e-11	1.432454155e-11	23.4596118	29.57899873
3.016666667	1705.098351	1690.708333	1690.30198	1714.01701	1719.822463	14.71835069	1.273292582e-11	1.818989404e-12	23.47619343	29.59697259
3.020833333	1707.073351	1692.760417	1692.252475	1716.043795	1721.771809	14.72335069	6.821210263e-13	1.38697942e-11	23.49277506	29.61494644
3.025	1709.048351	1694.8125	1694.20297	1718.070581	1723.721156	14.72835069	6.821210263e-13	4.547473509e-13	23.50935669	29.6329203
3.029166667	1711.023351	1696.864583	1696.153465	1720.097367	1725.670502	14.73335069	6.821210263e-13	1.432454155e-11	23.52593833	29.65089415
3.033333333	1712.998351	1698.916667	1698.10396	1722.124153	1728.594522	14.73835069	6.821210263e-13	1.432454155e-11	23.54251996	29.67785494
3.037254902	1714.973351	1699.942708	1700.054455	1724.150938	1730.543868	14.74335069	1.409716788e-11	6.821210263e-13	23.55910159	29.69582879
3.041176471	1716.948351	1701.994792	1702.00495	1726.177724	1732.493214	14.74835069	1.409716788e-11	1.432454155e-11	23.57568322	29.71380265
3.045098039	1718.923351	1704.046875	1703.955446	1728.20451	1734.442561	14.75335069	1.432454155e-11	1.455191523e-11	23.59226486	29.73177651
3.049019608	1720.898351	1706.098958	1705.905941	1730.231295	1736.391907	14.75835069	1.432454155e-11	1.432454155e-11	23.60884649	29.74975036
3.053061224	1722.873351	1708.151042	1707.856436	1732.258081	1738.341254	14.76335069	1.455191523e-11	1.432454155e-11	23.62542812	29.76772422
3.057142857	1724.848351	1710.203125	1709.806931	1734.284867	1740.2906	14.76835069	4.547473509e-13	4.547473509e-13	23.64200976	29.78569808
3.06122449	1726.823351	1712.255208	1711.757426	1736.311653	1742.239946	14.77335069	3.183231456e-12	1.455191523e-11	23.65859139	29.80367193
3.065306122	1728.798351	1714.307292	1713.707921	1738.338438	1744.189293	14.77835069	1.455191523e-11	1.409716788e-11	23.67517302	29.82164579
3.069306931	1730.773351	1716.359375	1716.633663	1739.351831	1746.138639	14.78335069	4.547473509e-13	4.547473509e-13	23.68346384	29.83961964
3.073267327	1732.748351	1718.411458	1718.584158	1741.378617	1748.087986	14.78835069	1.409716788e-11	4.547473509e-13	23.70004547	29.8575935
3.077227723	1734.723351	1720.463542	1720.534653	1743.405403	1750.037332	14.79335069	9.094947018e-13	1.432454155e-11	23.7166271	29.87556736
3.08125	1736.698351	1722.515625	1722.485149	1745.432188	1751.986678	14.79835069	1.432454155e-11	1.432454155e-11	23.73320873	29.89354121
3.085416667	1738.673351	1724.567708	1724.435644	1747.458974	1753.936025	14.80335069	4.547473509e-13	1.432454155e-11	23.74979037	29.91151507
3.089583333	1740.648351	1726.619792	1726.386139	1749.48576	1755.885371	14.80835069	4.547473509e-13	6.821210263e-13	23.766372	29.92948893
3.09375	1742.623351	1728.671875	1728.336634	1751.512545	1757.834718	14.81335069	1.409716788e-11	1.455191523e-11	23.78295363	29.94746278
3.097916667	1744.598351	1730.723958	1730.287129	1753.539331	1759.784064	14.81835069	4.547473509e-13	4.547473509e-13	23.79953527	29.96543664
3.101960784	1746.573351	1731.75	1732.237624	1755.566117	1762.708084	14.82335069	1.409716788e-11	1.38697942e-11	23.8161169	29.99239742
3.105882353	1748.548351	1733.802083	1734.188119	1757.592903	1764.65743	14.82835069	1.38697942e-11	4.547473509e-13	23.83269853	30.01037128
3.109803922	1750.523351	1735.854167	1736.138614	1759.619688	1766.606777	14.83335069	5.00222086e-12	1.455191523e-11	23.84928016	30.02834513
3.11372549	1752.498351	1737.90625	1738.089109	1761.646474	1768.556123	14.83835069	1.38697942e-11	1.432454155e-11	23.8658618	30.04631899
3.117647059	1754.473351	1739.958333	1740.039604	1763.67326	1770.505469	14.84335069	1.273292582e-11	6.821210263e-13	23.88244343	30.06429285
3.121568627	1756.448351	1742.010417	1741.990099	1765.700045	1772.454816	14.84835069	4.547473509e-13	1.455191523e-11	23.89902506	30.0822667
3.125490196	1758.423351	1744.0625	1743.940594	1767.726831	1774.404162	14.85335069	2.273736754e-13	1.432454155e-11	23.91560669	30.10024056
3.129411765	1760.398351	1746.114583	1745.891089	1769.753617	1776.353509	14.85835069	9.094947018e-13	1.409716788e-11	23.93218833	30.11821442
3.133333333	1762.373351	1748.166667	1747.841584	1771.780403	1778.302855	14.86335069	1.432454155e-11	2.728484105e-12	23.94876996	30.13618827
3.1375	1764.348351	1750.21875	1749.792079	1773.807188	1780.252201	14.86835069	4.547473509e-13	1.432454155e-11	23.96535159	30.15416213
3.141666667	1766.323351	1752.270833	1751.742574	1775.833974	1782.201548	14.87335069	4.547473509e-13	4.547473509e-13	23.98193322	30.17213598
3.145833333	1768.298351	1754.322917	1753.693069	1777.86076	1784.150894	14.87835069	6.821210263e-13	1.432454155e-11	23.99851486	30.19010984
3.15	1771.260851	1756.375	1755.643564	1779.887545	1786.100241	14.88585069	3.410605132e-12	4.547473509e-13	24.01509649	30.2080837
3.154	1773.235851	1757.401042	1757.594059	1781.914331	1788.049587	14.89085069	1.432454155e-11	1.432454155e-11	24.03167812	30.22605755
3.158	1775.210851	1759.453125	1759.544554	1783.941117	1789.998933	14.89585069	1.409716788e-11	4.547473509e-13	24.04825976	30.24403141
3.162	1777.185851	1761.505208	1761.49505	1785.967903	1791.94828	14.90085069	3.183231456e-12	1.409716788e-11	24.06484139	30.26200527
3.166	1779.160851	1763.557292	1763.445545	1787.994688	1793.897626	14.90585069	1.409716788e-11	6.821210263e-13	24.08142302	30.27997912
3.17	1781.135851	1765.609375	1765.39604	1790.021474	1795.846973	14.91085069	4.547473509e-13	1.364242053e-12	24.09800465	30.29795298
3.174	1783.110851	1767.661458	1767.346535	1792.04826	1797.796319	14.91585069	4.547473509e-13	4.547473509e-13	24.11458629	30.31592683
3.178	1785.085851	1769.713542	1769.29703	1794.075045	1799.745665	14.92085069	1.432454155e-11	6.821210263e-13	24.13116792	30.33390069
3.182	1787.060851	1771.765625	1771.247525	1796.101831	1801.695012	14.92585069	4.547473509e-13	6.821210263e-13	24.14774955	30.35187455
3.186	1789.035851	1773.817708	1773.19802	1798.128617	1803.644358	14.93085069	1.409716788e-11	1.159605745e-11	24.16433118	30.3698484
3.19	1791.010851	1775.869792	1775.148515	1800.155403	1805.593705	14.93585069	4.547473509e-13	4.547473509e-13	24.18091282	30.38782226
3.194	1792.985851	1777.921875	1777.09901	1802.182188	1807.543051	14.94085069	1.409716788e-11	1.432454155e-11	24.19749445	30.40579611
3.198	1794.960851	1779.973958	1779.049505	1804.208974	1809.492397	14.94585069	2.273736754e-13	6.821210263e-13	24.21407608	30.42376997
3.202	1796.935851	1781	1781.975248	1805.222367	1812.416417	14.95085069	1.364242053e-11	2.273736754e-13	24.2223669	30.45073076
3.206	1798.910851	1783.052083	1783.925743	1807.249153	1814.365763	14.95585069	1.432454155e-11	4.547473509e-13	24.23894853	30.46870461
3.21	1800.885851	1785.104167	1785.876238	1809.275938	1816.31511	14.96085069	4.774847184e-12	6.821210263e-13	24.25553016	30.48667847
3.214	1802.860851	1787.15625	1787.826733	1811.302724	1818.264456	14.96585069	6.821210263e-13	1.432454155e-11	24.2721118	30.50465232
3.218	1804.835851	1789.208333	1789.777228	1813.32951	1820.213803	14.97085069	1.273292582e-11	1.455191523e-11	24.28869343	30.52262618
3.222	1806.810851	1791.260417	1791.727723	1815.356295	1822.163149	14.97585069	1.455191523e-11	4.547473509e-13	24.30527506	30.54060004
3.226	1808.785851	1793.3125	1793.678218	1817.383081	1824.112495	14.98085069	4.547473509e-13	4.547473509e-13	24.32185669	30.55857389
3.23	1810.760851	1795.364583	1795.628713	1819.409867	1826.061842	14.98585069	9.094947018e-13	6.821210263e-13	24.33843833	30.57654775
3.234	1812.735851	1797.416667	1797.579208	1821.436653	1828.011188	14.99085069	1.432454155e-11	1.432454155e-11	24.35501996	30.5945216
3.238	1814.710851	1799.46875	1799.529703	1823.463438	1829.960535	14.99585069	1.38697942e-11	1.409716788e-11	24.37160159	30.61249546
3.242	1816.685851	1801.520833	1801.480198	1825.490224	1831.909881	15.00085069	4.547473509e-13	1.409716788e-11	24.38818322	30.63046932
3.246	1818.660851	1803.572917	1803.430693	1827.51701	1833.859227	15.00585069	4.547473509e-13	1.455191523e-11	24.40476486	30.64844317
3.25	1820.635851	1805.625	1805.381188	1829.543795	1835.808574	15.01085069	3.410605132e-12	1.159605745e-11	24.42134649	30.66641703
3.254166667	1822.610851	1807.677083	1807.331683	1831.570581	1837.75792	15.01585069	6.821210263e-13	1.159605745e-11	24.43792812	30.68439089
3.258333333	1824.585851	1809.729167	1809.282178	1833.597367	1839.707267	15.02085069	5.00222086e-12	1.455191523e-11	24.45450976	30.70236474
3.2625	1826.560851	1811.78125	1811.232673	1835.624153	1841.656613	15.02585069	1.432454155e-11	1.455191523e-11	24.47109139	30.7203386
3.266666667	1828.535851	1812.807292	1813.183168	1837.650938	1844.580633	15.03085069	1.432454155e-11	4.547473509e-13	24.48767302	30.74729938
3.270588235	1830.510851	1814.859375	1815.133663	1839.677724	1846.529979	15.03585069	1.38697942e-11	6.821210263e-13	24.50425465	30.76527324
3.274509804	1832.485851	1816.911458	1817.084158	1841.70451	1848.479326	15.04085069	1.432454155e-11	1.432454155e-11	24.52083629	30.7832471
3.278431373	1834.460851	1818.963542	1819.034653	1843.731295	1850.428672	15.04585069	1.432454155e-11	1.432454155e-11	24.53741792	30.80122095
3.282352941	1836.435851	1821.015625	1820.985149	1845.758081	1852.378018	15.05085069	1.409716788e-11	4.547473509e-13	24.55399955	30.81919481
3.28627451	1838.410851	1823.067708	1822.935644	1847.784867	1854.327365	15.05585069	4.547473509e-13	1.455191523e-11	24.57058118	30.83716866
3.290196078	1840.385851	1825.119792	1824.886139	1849.811653	1856.276711	15.06085069	6.821210263e-13	6.821210263e-13	24.58716282	30.85514252
3.294117647	1842.360851	1827.171875	1826.836634	1851.838438	1858.226058	15.06585069	1.409716788e-11	4.547473509e-13	24.60374445	30.87311638
3.298039216	1844.335851	1829.223958	1828.787129	1853.865224	1860.175404	15.07085069	2.273736754e-13	4.547473509e-13	24.62032608	30.89109023
3.302083333	1846.310851	1831.276042	1830.737624	1855.89201	1862.12475	15.07585069	4.547473509e-13	1.409716788e-11	24.63690771	30.90906409
3.30625	1848.285851	1833.328125	1832.688119	1857.918795	1864.074097	15.08085069	1.38697942e-11	1.432454155e-11	24.65348935	30.92703794
3.310416667	1850.260851	1835.380208	1834.638614	1859.945581	1866.023443	15.08585069	1.432454155e-11	4.547473509e-13	24.67007098	30.9450118
3.314583333	1852.235851	1837.432292	1836.589109	1861.972367	1867.97279	15.09085069	1.432454155e-11	1.455191523e-11	24.68665261	30.96298566
3.31875	1854.210851	1839.484375	1838.539604	1863.999153	1869.922136	15.09585069	1.409716788e-11	1.455191523e-11	24.70323425	30.98095951
3.322772277	1856.185851	1840.510417	1841.465347	1866.025938	1871.871482	15.10085069	6.821210263e-13	1.432454155e-11	24.71981588	30.99893337
3.326732673	1858.160851	1842.5625	1843.415842	1868.052724	1873.820829	15.10585069	4.547473509e-13	6.821210263e-13	24.73639751	31.01690723
3.330693069	1860.135851	1844.614583	1845.366337	1870.07951	1875.770175	15.11085069	6.821210263e-13	6.821210263e-13	24.75297914	31.03488108
3.334693878	1862.110851	1846.666667	1847.316832	1872.106295	1877.719522	15.11585069	6.821210263e-13	1.455191523e-11	24.76956078	31.05285494
3.33877551	1864.085851	1848.71875	1849.267327	1874.133081	1879.668868	15.12085069	4.547473509e-13	1.455191523e-11	24.78614241	31.07082879
3.342857143	1866.060851	1850.770833	1851.217822	1876.159867	1881.618214	15.12585069	1.409716788e-11	4.547473509e-13	24.80272404	31.08880265
3.346938776	1868.035851	1852.822917	1853.168317	1878.186653	1883.567561	15.13085069	1.432454155e-11	4.547473509e-13	24.81930567	31.10677651
3.350980392	1870.010851	1854.875	1855.118812	1879.200045	1886.49158	15.13585069	3.637978807e-12	3.410605132e-12	24.82759649	31.13373729
3.354901961	1871.985851	1856.927083	1857.069307	1881.226831	1888.440927	15.14085069	2.273736754e-13	6.821210263e-13	24.84417812	31.15171115
3.358823529	1873.960851	1858.979167	1859.019802	1883.253617	1890.390273	15.14585069	4.774847184e-12	1.409716788e-11	24.86075976	31.169685
3.362745098	1875.935851	1861.03125	1860.970297	1885.280403	1892.33962	15.15085069	1.409716788e-11	1.455191523e-11	24.87734139	31.18765886
3.366666667	1877.910851	1863.083333	1862.920792	1887.307188	1894.288966	15.15585069	4.547473509e-13	1.38697942e-11	24.89392302	31.20563272
3.370833333	1879.885851	1865.135417	1864.871287	1889.333974	1896.238312	15.16085069	4.547473509e-13	1.455191523e-11	24.91050465	31.22360657
3.375	1881.860851	1867.1875	1866.821782	1891.36076	1898.187659	15.16585069	1.29602995e-11	4.547473509e-13	24.92708629	31.24158043
3.379166667	1883.835851	1869.239583	1868.772277	1893.387545	1900.137005	15.17085069	1.136868377e-12	1.409716788e-11	24.94366792	31.25955428
3.383333333	1885.810851	1871.291667	1870.722772	1895.414331	1902.086352	15.17585069	9.094947018e-13	1.432454155e-11	24.96024955	31.27752814
3.3875	1887.785851	1873.34375	1872.673267	1897.441117	1904.035698	15.18085069	1.432454155e-11	9.094947018e-13	24.97683118	31.295502
3.391666667	1889.760851	1875.395833	1874.623762	1899.467903	1905.985044	15.18585069	1.29602995e-11	1.432454155e-11	24.99341282	31.31347585
3.395833333	1891.735851	1877.447917	1876.574257	1901.494688	1907.934391	15.19085069	4.547473509e-13	1.455191523e-11	25.00999445	31.33144971
3.4	1894.698351	1879.5	1879.5	1904.534867	1910.85841	15.19835069	1.364242053e-11	1.364242053e-11	25.0348669	31.35841049
3.403921569	1895.685851	1880.526042	1880.475248	1905.54826	1912.807757	15.20085069	1.455191523e-11	4.547473509e-13	25.04315771	31.37638435
3.407843137	1897.660851	1882.578125	1882.425743	1907.575045	1914.757103	15.20585069	1.409716788e-11	4.547473509e-13	25.05973935	31.39435821
3.411764706	1899.635851	1884.630208	1884.376238	1909.601831	1916.70645	15.21085069	1.38697942e-11	1.432454155e-11	25.07632098	31.41233206
3.415686275	1901.610851	1886.682292	1886.326733	1911.628617	1918.655796	15.21585069	1.409716788e-11	9.094947018e-13	25.09290261	31.43030592
3.419607843	1903.585851	1888.734375	1888.277228	1913.655403	1920.605143	15.22085069	4.547473509e-13	4.547473509e-13	25.10948425	31.44827977
3.423529412	1905.560851	1890.786458	1890.227723	1915.682188	1922.554489	15.22585069	4.547473509e-13	1.432454155e-11	25.12606588	31.46625363
3.42745098	1907.535851	1892.838542	1892.178218	1917.708974	1924.503835	15.23085069	1.432454155e-11	1.455191523e-11	25.14264751	31.48422749
3.431372549	1909.510851	1894.890625	1894.128713	1919.73576	1926.453182	15.23585069	1.38697942e-11	6.821210263e-13	25.15922914	31.50220134
3.435416667	1911.485851	1896.942708	1896.079208	1921.762545	1928.402528	15.24085069	2.273736754e-13	4.547473509e-13	25.17581078	31.5201752
3.439583333	1913.460851	1898.994792	1898.029703	1923.789331	1930.351875	15.24585069	1.432454155e-11	4.547473509e-13	25.19239241	31.53814906
3.443564356	1915.435851	1900.020833	1900.955446	1925.816117	1932.301221	15.25085069	1.409716788e-11	6.821210263e-13	25.20897404	31.55612291
3.447524752	1917.410851	1902.072917	1902.905941	1927.842903	1934.250567	15.25585069	4.547473509e-13	4.547473509e-13	25.22555567	31.57409677
3.451485149	1919.385851	1904.125	1904.856436	1929.869688	1936.199914	15.26085069	3.410605132e-12	1.409716788e-11	25.24213731	31.59207062
3.455445545	1921.360851	1906.177083	1906.806931	1931.896474	1938.14926	15.26585069	1.409716788e-11	1.432454155e-11	25.25871894	31.61004448
3.459405941	1923.335851	1908.229167	1908.757426	1933.92326	1940.098607	15.27085069	5.00222086e-12	4.547473509e-13	25.27530057	31.62801834
3.463366337	1925.310851	1910.28125	1910.707921	1935.950045	1942.047953	15.27585069	4.547473509e-13	1.409716788e-11	25.2918822	31.64599219
3.467346939	1927.285851	1912.333333	1912.658416	1937.976831	1943.997299	15.28085069	9.094947018e-13	1.409716788e-11	25.30846384	31.66396605
3.471428571	1929.260851	1914.385417	1914.608911	1940.003617	1945.946646	15.28585069	6.821210263e-13	1.432454155e-11	25.32504547	31.68193991
3.475510204	1931.235851	1916.4375	1916.559406	1942.030403	1947.895992	15.29085069	4.547473509e-13	1.455191523e-11	25.3416271	31.69991376
3.479591837	1933.210851	1918.489583	1918.509901	1944.057188	1949.845339	15.29585069	9.094947018e-13	1.455191523e-11	25.35820873	31.71788762
3.483673469	1935.185851	1920.541667	1920.460396	1946.083974	1951.794685	15.30085069	6.821210263e-13	3.637978807e-12	25.37479037	31.73586147
3.487755102	1937.160851	1922.59375	1922.410891	1948.11076	1953.744031	15.30585069	4.547473509e-13	1.432454155e-11	25.391372	31.75383533
3.491836735	1939.135851	1924.645833	1924.361386	1950.137545	1955.693378	15.31085069	1.318767318e-11	6.821210263e-13	25.40795363	31.77180919
3.495918367	1941.110851	1926.697917	1926.311881	1952.164331	1957.642724	15.31585069	1.432454155e-11	4.547473509e-13	25.42453527	31.78978304
3.5	1944.073351	1928.75	1928.262376	1954.191117	1960.566744	15.32335069	1.364242053e-11	1.364242053e-11	25.4411169	31.81674383
3.504	1946.048351	1929.776042	1930.212871	1955.20451	1962.51609	15.32835069	6.821210263e-13	6.821210263e-13	25.44940771	31.83471768
3.508	1948.023351	1931.828125	1932.163366	1957.231295	1964.465437	15.33335069	1.432454155e-11	1.455191523e-11	25.46598935	31.85269154
3.512	1949.998351	1933.880208	1934.113861	1959.258081	1966.414783	15.33835069	2.273736754e-13	4.547473509e-13	25.48257098	31.8706654
3.516	1951.973351	1935.932292	1936.064356	1961.284867	1968.364129	15.34335069	1.432454155e-11	1.432454155e-11	25.49915261	31.88863925
3.52	1953.948351	1937.984375	1938.014851	1963.311653	1970.313476	15.34835069	1.409716788e-11	1.432454155e-11	25.51573425	31.90661311
3.524	1955.923351	1940.036458	1939.965347	1965.338438	1972.262822	15.35335069	1.409716788e-11	1.432454155e-11	25.53231588	31.92458696
3.528	1957.898351	1942.088542	1941.915842	1967.365224	1974.212169	15.35835069	4.547473509e-13	6.821210263e-13	25.54889751	31.94256082
3.532	1959.873351	1944.140625	1943.866337	1969.39201	1976.161515	15.36335069	4.547473509e-13	6.821210263e-13	25.56547914	31.96053468
3.536	1961.848351	1946.192708	1945.816832	1971.418795	1978.110861	15.36835069	4.547473509e-13	6.821210263e-13	25.58206078	31.97850853
3.54	1963.823351	1948.244792	1947.767327	1973.445581	1980.060208	15.37335069	4.547473509e-13	1.432454155e-11	25.59864241	31.99648239
3.544	1965.798351	1950.296875	1949.717822	1975.472367	1982.009554	15.37835069	4.547473509e-13	1.432454155e-11	25.61522404	32.01445625
3.548	1967.773351	1952.348958	1951.668317	1977.499153	1983.958901	15.38335069	1.432454155e-11	4.547473509e-13	25.63180567	32.0324301
3.552083333	1969.748351	1954.401042	1953.618812	1979.525938	1985.908247	15.38835069	4.547473509e-13	3.410605132e-12	25.64838731	32.05040396
3.55625	1971.723351	1956.453125	1955.569307	1981.552724	1987.857594	15.39335069	4.547473509e-13	4.547473509e-13	25.66496894	32.06837781
3.56039604	1973.698351	1957.479167	1958.49505	1983.57951	1989.80694	15.39835069	4.774847184e-12	4.547473509e-13	25.68155057	32.08635167
3.564356436	1975.673351	1959.53125	1960.445545	1985.606295	1991.756286	15.40335069	2.273736754e-13	4.547473509e-13	25.6981322	32.10432553
3.568316832	1977.648351	1961.583333	1962.39604	1987.633081	1993.705633	15.40835069	6.821210263e-13	9.094947018e-13	25.71471384	32.12229938
3.572277228	1979.623351	1963.635417	1964.346535	1989.659867	1995.654979	15.41335069	1.409716788e-11	1.432454155e-11	25.73129547	32.14027324
3.576237624	1981.598351	1965.6875	1966.29703	1991.686653	1997.604326	15.41835069	1.273292582e-11	6.821210263e-13	25.7478771	32.1582471
3.58019802	1983.573351	1967.739583	1968.247525	1993.713438	1999.553672	15.42335069	9.094947018e-13	6.821210263e-13	25.76445873	32.17622095
3.584158416	1985.548351	1969.791667	1970.19802	1995.740224	2001.503018	15.42835069	6.821210263e-13	1.159605745e-11	25.78104037	32.19419481
3.588118812	1987.523351	1971.84375	1972.148515	1997.76701	2003.452365	15.43335069	1.432454155e-11	1.432454155e-11	25.797622	32.21216866
3.592079208	1989.498351	1973.895833	1974.09901	1999.793795	2005.401711	15.43835069	4.547473509e-13	4.547473509e-13	25.81420363	32.23014252
3.596039604	1991.473351	1975.947917	1976.049505	2001.820581	2007.351058	15.44335069	1.432454155e-11	4.547473509e-13	25.83078527	32.24811638
3.6	1993.448351	1978	1978	2003.847367	2010.275077	15.44835069	1.38697942e-11	1.38697942e-11	25.8473669	32.27507716
3.604081633	1995.423351	1979.026042	1979.950495	2005.874153	2012.224424	15.45335069	6.821210263e-13	6.821210263e-13	25.86394853	32.29305102
3.608163265	1997.398351	1981.078125	1981.90099	2007.900938	2014.17377	15.45835069	4.547473509e-13	1.432454155e-11	25.88053016	32.31102487
3.612244898	1999.373351	1983.130208	1983.851485	2009.927724	2016.123116	15.46335069	1.432454155e-11	1.409716788e-11	25.8971118	32.32899873
3.616326531	2001.348351	1985.182292	1985.80198	2011.95451	2018.072463	15.46835069	1.432454155e-11	1.591615728e-12	25.91369343	32.34697259
3.620408163	2003.323351	1987.234375	1987.752475	2013.981295	2020.021809	15.47335069	9.094947018e-13	1.38697942e-11	25.93027506	32.36494644
3.624489796	2005.298351	1989.286458	1989.70297	2016.008081	2021.971156	15.47835069	1.409716788e-11	6.821210263e-13	25.94685669	32.3829203
3.628571429	2007.273351	1991.338542	1991.653465	2018.034867	2023.920502	15.48335069	1.455191523e-11	1.455191523e-11	25.96343833	32.40089415
3.632653061	2009.248351	1993.390625	1993.60396	2020.061653	2025.869848	15.48835069	1.409716788e-11	9.094947018e-13	25.98001996	32.41886801
3.636734694	2011.223351	1995.442708	1995.554455	2022.088438	2027.819195	15.49335069	1.409716788e-11	4.547473509e-13	25.99660159	32.43684187
3.640816327	2013.198351	1997.494792	1997.50495	2024.115224	2029.768541	15.49835069	6.821210263e-13	4.320099833e-12	26.01318322	32.45481572
3.644897959	2015.173351	1999.546875	1999.455446	2026.14201	2031.717888	15.50335069	1.409716788e-11	1.432454155e-11	26.02976486	32.47278958
3.648979592	2017.148351	2001.598958	2001.405941	2028.168795	2033.667234	15.50835069	4.547473509e-13	6.821210263e-13	26.04634649	32.49076344
3.652941176	2019.123351	2003.651042	2003.356436	2029.182188	2036.591254	15.51335069	1.409716788e-11	6.821210263e-13	26.05463731	32.51772422
3.656862745	2021.098351	2005.703125	2005.306931	2031.208974	2038.5406	15.51835069	1.432454155e-11	4.547473509e-13	26.07121894	32.53569808
3.660784314	2023.073351	2007.755208	2007.257426	2033.23576	2040.489946	15.52335069	2.955857781e-12	1.455191523e-11	26.08780057	32.55367193
3.664705882	2025.048351	2009.807292	2009.207921	2035.262545	2042.439293	15.52835069	1.409716788e-11	1.432454155e-11	26.1043822	32.57164579
3.66875	2027.023351	2011.859375	2011.158416	2037.289331	2044.388639	15.53335069	4.547473509e-13	2.273736754e-13	26.12096384	32.58961964
3.672916667	2028.998351	2013.911458	2013.108911	2039.316117	2046.337986	15.53835069	1.38697942e-11	1.455191523e-11	26.13754547	32.6075935
3.677083333	2030.973351	2015.963542	2015.059406	2041.342903	2048.287332	15.54335069	2.273736754e-13	1.409716788e-11	26.1541271	32.62556736
3.681188119	2032.948351	2016.989583	2017.985149	2043.369688	2050.236678	15.54835069	6.821210263e-13	1.432454155e-11	26.17070873	32.64354121
3.685148515	2034.923351	2019.041667	2019.935644	2045.396474	2052.186025	15.55335069	1.455191523e-11	1.38697942e-11	26.18729037	32.66151507
3.689108911	2036.898351	2021.09375	2021.886139	2047.42326	2054.135371	15.55835069	1.409716788e-11	1.432454155e-11	26.203872	32.67948893
3.693069307	2038.873351	2023.145833	2023.836634	2049.450045	2056.084718	15.56335069	1.409716788e-11	1.432454155e-11	26.22045363	32.69746278
3.697029703	2040.848351	2025.197917	2025.787129	2051.476831	2058.034064	15.56835069	9.094947018e-13	9.094947018e-13	26.23703527	32.71543664
3.700990099	2042.823351	2027.25	2027.737624	2053.503617	2059.98341	15.57335069	1.409716788e-11	1.364242053e-11	26.2536169	32.73341049
3.704950495	2044.798351	2029.302083	2029.688119	2055.530403	2061.932757	15.57835069	2.273736754e-13	9.094947018e-13	26.27019853	32.75138435
3.708910891	2046.773351	2031.354167	2031.638614	2057.557188	2063.882103	15.58335069	5.00222086e-12	1.455191523e-11	26.28678016	32.76935821
3.712871287	2048.748351	2033.40625	2033.589109	2059.583974	2065.83145	15.58835069	1.432454155e-11	2.273736754e-13	26.3033618	32.78733206
3.716831683	2050.723351	2035.458333	2035.539604	2061.61076	2067.780796	15.59335069	1.273292582e-11	6.821210263e-13	26.31994343	32.80530592
3.720833333	2052.698351	2037.510417	2037.490099	2063.637545	2069.730143	15.59835069	6.821210263e-13	4.547473509e-13	26.33652506	32.82327977
3.725	2054.673351	2039.5625	2039.440594	2065.664331	2071.679489	15.60335069	4.547473509e-13	1.455191523e-11	26.35310669	32.84125363
3.729166667	2056.648351	2041.614583	2041.391089	2067.691117	2073.628835	15.60835069	9.094947018e-13	6.821210263e-13	26.36968833	32.85922749
3.733333333	2058.623351	2042.640625	2043.341584	2069.717903	2076.552855	15.61335069	1.432454155e-11	2.955857781e-12	26.38626996	32.88618827
3.737254902	2060.598351	2044.692708	2045.292079	2071.744688	2078.502201	15.61835069	1.432454155e-11	1.432454155e-11	26.40285159	32.90416213
3.741176471	2062.573351	2046.744792	2047.242574	2073.771474	2080.451548	15.62335069	2.273736754e-13	4.547473509e-13	26.41943322	32.92213598
3.745098039	2064.548351	2048.796875	2049.193069	2075.79826	2082.400894	15.62835069	4.547473509e-13	4.547473509e-13	26.43601486	32.94010984
3.749019608	2066.523351	2050.848958	2051.143564	2077.825045	2084.350241	15.63335069	1.364242053e-11	4.547473509e-13	26.45259649	32.9580837
3.753061224	2068.498351	2052.901042	2053.094059	2079.851831	2086.299587	15.63835069	1.455191523e-11	1.455191523e-11	26.46917812	32.97605755
3.757142857	2070.473351	2054.953125	2055.044554	2081.878617	2088.248933	15.64335069	4.547473509e-13	4.547473509e-13	26.48575976	32.99403141
3.76122449	2072.448351	2057.005208	2056.99505	2083.905403	2090.19828	15.64835069	3.183231456e-12	1.409716788e-11	26.50234139	33.01200527
3.765306122	2074.423351	2059.057292	2058.945545	2085.932188	2092.147626	15.65335069	9.094947018e-13	4.547473509e-13	26.51892302	33.02997912
3.769387755	2076.398351	2061.109375	2060.89604	2087.958974	2094.096973	15.65835069	4.547473509e-13	9.094947018e-13	26.53550465	33.04795298
3.773469388	2078.373351	2063.161458	2062.846535	2089.98576	2096.046319	15.66335069	0	4.547473509e-13	26.55208629	33.06592683
3.77755102	2080.348351	2065.213542	2064.79703	2092.012545	2097.995665	15.66835069	4.547473509e-13	4.547473509e-13	26.56866792	33.08390069
3.781632653	2082.323351	2067.265625	2066.747525	2094.039331	2099.945012	15.67335069	4.547473509e-13	1.409716788e-11	26.58524955	33.10187455
3.785714286	2084.298351	2069.317708	2068.69802	2096.066117	2101.894358	15.67835069	1.364242053e-11	1.136868377e-11	26.60183118	33.1198484
3.789795918	2086.273351	2071.369792	2070.648515	2098.092903	2103.843705	15.68335069	4.547473509e-13	9.094947018e-13	26.61841282	33.13782226
3.793877551	2088.248351	2073.421875	2072.59901	2100.119688	2105.793051	15.68835069	1.409716788e-11	1.409716788e-11	26.63499445	33.15579611
3.797959184	2090.223351	2075.473958	2074.549505	2102.146474	2107.742397	15.69335069	1.409716788e-11	1.455191523e-11	26.65157608	33.17376997
3.801980198	2092.198351	2076.5	2077.475248	2103.159867	2110.666417	15.69835069	1.364242053e-11	1.409716788e-11	26.6598669	33.20073076
3.805940594	2094.173351	2078.552083	2079.425743	2105.186653	2112.615763	15.70335069	1.409716788e-11	4.547473509e-13	26.67644853	33.21870461
3.80990099	2096.148351	2080.604167	2081.376238	2107.213438	2114.56511	15.70835069	5.00222086e-12	1.364242053e-11	26.69303016	33.23667847
3.813861386	2098.123351	2082.65625	2083.326733	2109.240224	2116.514456	15.71335069	0	9.094947018e-13	26.7096118	33.25465232
3.817821782	2100.098351	2084.708333	2085.277228	2111.26701	2118.463803	15.71835069	1.182343112e-11	1.409716788e-11	26.72619343	33.27262618
3.821782178	2102.073351	2086.760417	2087.227723	2113.293795	2120.413149	15.72335069	1.455191523e-11	4.547473509e-13	26.74277506	33.29060004
3.825742574	2104.048351	2088.8125	2089.178218	2115.320581	2122.362495	15.72835069	4.547473509e-13	1.409716788e-11	26.75935669	33.30857389
3.82970297	2106.023351	2090.864583	2091.128713	2117.347367	2124.311842	15.73335069	4.547473509e-13	4.547473509e-13	26.77593833	33.32654775
3.833663366	2107.998351	2092.916667	2093.079208	2119.374153	2126.261188	15.73835069	4.547473509e-13	1.455191523e-11	26.79251996	33.3445216
3.837623762	2109.973351	2094.96875	2095.029703	2121.400938	2128.210535	15.74335069	4.547473509e-13	4.547473509e-13	26.80910159	33.36249546
3.841666667	2111.948351	2097.020833	2096.980198	2123.427724	2130.159881	15.74835069	0	1.455191523e-11	26.82568322	33.38046932
3.845833333	2113.923351	2099.072917	2098.930693	2125.45451	2132.109227	15.75335069	4.547473509e-13	1.409716788e-11	26.84226486	33.39844317
3.85	2116.885851	2101.125	2100.881188	2127.481295	2134.058574	15.76085069	3.183231456e-12	1.091393642e-11	26.85884649	33.41641703
3.854	2118.860851	2102.151042	2102.831683	2129.508081	2136.00792	15.76585069	1.409716788e-11	1.136868377e-11	26.87542812	33.43439089
3.858	2120.835851	2104.203125	2104.782178	2131.534867	2137.957267	15.77085069	4.547473509e-13	1.409716788e-11	26.89200976	33.45236474
3.862	2122.810851	2106.255208	2106.732673	2133.561653	2139.906613	15.77585069	2.273736754e-12	1.409716788e-11	26.90859139	33.4703386
3.866	2124.785851	2108.307292	2108.683168	2135.588438	2141.85596	15.78085069	1.455191523e-11	1.409716788e-11	26.92517302	33.48831245
3.87	2126.760851	2110.359375	2110.633663	2137.615224	2143.805306	15.78585069	1.409716788e-11	1.409716788e-11	26.94175465	33.50628631
3.874	2128.735851	2112.411458	2112.584158	2139.64201	2145.754652	15.79085069	1.364242053e-11	1.409716788e-11	26.95833629	33.52426017
3.878	2130.710851	2114.463542	2114.534653	2141.668795	2147.703999	15.79585069	1.409716788e-11	9.094947018e-13	26.97491792	33.54223402
3.882	2132.685851	2116.515625	2116.485149	2143.695581	2149.653345	15.80085069	1.409716788e-11	4.547473509e-13	26.99149955	33.56020788
3.886	2134.660851	2118.567708	2118.435644	2145.722367	2151.602692	15.80585069	4.547473509e-13	1.409716788e-11	27.00808118	33.57818174
3.89	2136.635851	2120.619792	2120.386139	2147.749153	2153.552038	15.81085069	1.364242053e-11	1.409716788e-11	27.02466282	33.59615559
3.894	2138.610851	2122.671875	2122.336634	2149.775938	2155.501384	15.81585069	4.547473509e-13	0	27.04124445	33.61412945
3.898	2140.585851	2124.723958	2124.287129	2151.802724	2157.450731	15.82085069	1.409716788e-11	1.409716788e-11	27.05782608	33.6321033
3.902040816	2142.560851	2125.75	2126.237624	2153.82951	2160.37475	15.82585069	1.364242053e-11	1.364242053e-11	27.07440771	33.65906409
3.906122449	2144.535851	2127.802083	2128.188119	2155.856295	2162.324097	15.83085069	1.409716788e-11	9.094947018e-13	27.09098935	33.67703794
3.910204082	2146.510851	2129.854167	2130.138614	2157.883081	2164.273443	15.83585069	4.547473509e-12	1.409716788e-11	27.10757098	33.6950118
3.914285714	2148.485851	2131.90625	2132.089109	2159.909867	2166.22279	15.84085069	0	4.547473509e-13	27.12415261	33.71298566
3.918367347	2150.460851	2133.958333	2134.039604	2161.936653	2168.172136	15.84585069	1.273292582e-11	4.547473509e-13	27.14073425	33.73095951
3.92244898	2152.435851	2136.010417	2135.990099	2163.963438	2170.121482	15.85085069	4.547473509e-13	1.409716788e-11	27.15731588	33.74893337
3.926530612	2154.410851	2138.0625	2137.940594	2165.990224	2172.070829	15.85585069	1.409716788e-11	4.547473509e-13	27.17389751	33.76690723
3.930612245	2156.385851	2140.114583	2139.891089	2168.01701	2174.020175	15.86085069	1.364242053e-12	4.547473509e-13	27.19047914	33.78488108
3.934653465	2158.360851	2142.166667	2142.816832	2169.030403	2175.969522	15.86585069	4.547473509e-13	1.455191523e-11	27.19876996	33.80285494
3.938613861	2160.335851	2144.21875	2144.767327	2171.057188	2177.918868	15.87085069	4.547473509e-13	1.409716788e-11	27.21535159	33.82082879
3.942574257	2162.310851	2146.270833	2146.717822	2173.083974	2179.868214	15.87585069	1.455191523e-11	1.455191523e-11	27.23193322	33.83880265
3.946534653	2164.285851	2148.322917	2148.668317	2175.11076	2181.817561	15.88085069	0	1.409716788e-11	27.24851486	33.85677651
3.95049505	2166.260851	2150.375	2150.618812	2177.137545	2183.766907	15.88585069	3.637978807e-12	3.637978807e-12	27.26509649	33.87475036
3.954455446	2168.235851	2152.427083	2152.569307	2179.164331	2185.716254	15.89085069	1.409716788e-11	4.547473509e-13	27.28167812	33.89272422
3.958415842	2170.210851	2154.479167	2154.519802	2181.191117	2187.6656	15.89585069	5.00222086e-12	1.364242053e-11	27.29825976	33.91069808
3.9625	2172.185851	2156.53125	2156.470297	2183.217903	2189.614946	15.90085069	1.409716788e-11	4.547473509e-13	27.31484139	33.92867193
3.966666667	2174.160851	2158.583333	2158.420792	2185.244688	2192.538966	15.90585069	9.094947018e-13	1.364242053e-11	27.33142302	33.95563272
3.970588235	2176.135851	2159.609375	2160.371287	2187.271474	2194.488312	15.91085069	0	1.455191523e-11	27.34800465	33.97360657
3.974509804	2178.110851	2161.661458	2162.321782	2189.29826	2196.437659	15.91585069	9.094947018e-13	4.547473509e-13	27.36458629	33.99158043
3.978431373	2180.085851	2163.713542	2164.272277	2191.325045	2198.387005	15.92085069	1.364242053e-11	4.547473509e-13	27.38116792	34.00955428
3.982352941	2182.060851	2165.765625	2166.222772	2193.351831	2200.336352	15.92585069	4.547473509e-13	1.409716788e-11	27.39774955	34.02752814
3.98627451	2184.035851	2167.817708	2168.173267	2195.378617	2202.285698	15.93085069	4.547473509e-13	1.409716788e-11	27.41433118	34.045502
3.990196078	2186.010851	2169.869792	2170.123762	2197.405403	2204.235044	15.93585069	0	1.409716788e-11	27.43091282	34.06347585
3.994117647	2187.985851	2171.921875	2172.074257	2199.432188	2206.184391	15.94085069	4.547473509e-13	4.547473509e-13	27.44749445	34.08144971
3.998039216	2189.960851	2173.973958	2174.024752	2201.458974	2208.133737	15.94585069	1.409716788e-11	1.364242053e-12	27.46407608	34.09942357
4.002083333	2186.842836	2176.026042	2175.975248	2191.404708	2192.655086	10.85783565	1.364242053e-11	0	15.39960549	16.6893997
4.00625	2188.818148	2178.078125	2177.925743	2193.423734	2194.594084	10.86314815	1.409716788e-11	1.318767318e-11	15.40842777	16.69702497
4.010416667	2190.793461	2180.130208	2179.876238	2195.44276	2196.533082	10.86846065	1.455191523e-11	1.409716788e-11	15.41725005	16.70465024
4.014583333	2192.768773	2182.182292	2181.826733	2197.461787	2198.472079	10.87377315	1.364242053e-11	1.409716788e-11	15.42607232	16.71227552
4.01875	2194.744086	2184.234375	2183.777228	2199.480813	2200.411077	10.87908565	1.364242053e-11	1.364242053e-11	15.4348946	16.71990079
4.022916667	2196.719398	2186.286458	2185.727723	2201.499839	2202.350075	10.88439815	1.409716788e-11	1.364242053e-11	15.44371688	16.72752606
4.027083333	2198.694711	2188.338542	2187.678218	2203.518866	2204.289073	10.88971065	1.364242053e-11	1.364242053e-11	15.45253916	16.73515133
4.03125	2200.670023	2190.390625	2189.628713	2205.537892	2206.228071	10.89502315	1.409716788e-11	1.409716788e-11	15.46136144	16.74277661
4.035294118	2202.645336	2191.416667	2191.579208	2207.556918	2209.136567	10.90033565	1.364242053e-11	1.364242053e-11	15.47018372	16.75421451
4.039215686	2204.620648	2193.46875	2193.529703	2209.575945	2211.075565	10.90564815	1.364242053e-11	1.364242053e-11	15.479006	16.76183979
4.043137255	2206.595961	2195.520833	2195.480198	2211.594971	2213.014563	10.91096065	1.364242053e-11	1.318767318e-11	15.48782828	16.76946506
4.047058824	2208.571273	2197.572917	2197.430693	2213.613997	2214.953561	10.91627315	1.364242053e-11	1.409716788e-11	15.49665056	16.77709033
4.051020408	2210.546586	2199.625	2199.381188	2215.633024	2216.892559	10.92158565	1.091393642e-11	1.136868377e-11	15.50547283	16.7847156
4.055102041	2212.521898	2201.677083	2201.331683	2217.65205	2218.831557	10.92689815	1.364242053e-11	1.182343112e-11	15.51429511	16.79234088
4.059183673	2214.497211	2203.729167	2203.282178	2219.671077	2220.770554	10.93221065	9.549694369e-12	1.409716788e-11	15.52311739	16.79996615
4.063265306	2216.472523	2205.78125	2205.232673	2221.690103	2222.709552	10.93752315	1.409716788e-11	1.409716788e-11	15.53193967	16.80759142
4.067326733	2218.447836	2207.833333	2208.158416	2222.699616	2224.64855	10.94283565	1.318767318e-11	1.364242053e-11	15.53635081	16.81521669
4.071287129	2220.423148	2209.885417	2210.108911	2224.718642	2226.587548	10.94814815	1.364242053e-11	1.364242053e-11	15.54517309	16.82284196
4.075247525	2222.398461	2211.9375	2212.059406	2226.737669	2228.526546	10.95346065	1.273292582e-11	1.364242053e-11	15.55399537	16.83046724
4.079207921	2224.373773	2213.989583	2214.009901	2228.756695	2230.465543	10.95877315	1.273292582e-11	1.455191523e-11	15.56281765	16.83809251
4.083333333	2226.349086	2216.041667	2215.960396	2230.775722	2232.404541	10.96408565	1.364242053e-11	1.045918907e-11	15.57163993	16.84571778
4.0875	2228.324398	2218.09375	2217.910891	2232.794748	2234.343539	10.96939815	1.364242053e-11	1.318767318e-11	15.58046221	16.85334305
4.091666667	2230.299711	2220.145833	2219.861386	2234.813774	2236.282537	10.97471065	1.409716788e-11	1.409716788e-11	15.58928448	16.86096833
4.095833333	2232.275023	2222.197917	2221.811881	2236.832801	2238.221535	10.98002315	1.409716788e-11	1.364242053e-11	15.59810676	16.8685936
4.1	2235.237992	2224.25	2223.762376	2239.86134	2241.130032	10.9879919	1.364242053e-11	1.364242053e-11	15.61134018	16.88003151
4.103921569	2236.225648	2225.276042	2225.712871	2240.870853	2243.069029	10.99064815	1.409716788e-11	1.364242053e-11	15.61575132	16.88765678
4.107843137	2238.200961	2227.328125	2227.663366	2242.88988	2245.008027	10.99596065	1.364242053e-11	1.409716788e-11	15.6245736	16.89528205
4.111764706	2240.176273	2229.380208	2229.613861	2244.908906	2246.947025	11.00127315	1.318767318e-11	1.364242053e-11	15.63339588	16.90290732
4.115686275	2242.151586	2231.432292	2231.564356	2246.927932	2248.886023	11.00658565	1.364242053e-11	1.364242053e-11	15.64221816	16.9105326
4.119607843	2244.126898	2233.484375	2233.514851	2248.946959	2250.825021	11.01189815	1.364242053e-11	1.409716788e-11	15.65104044	16.91815787
4.123529412	2246.102211	2235.536458	2235.465347	2250.965985	2252.764018	11.01721065	1.409716788e-11	1.455191523e-11	15.65986272	16.92578314
4.12745098	2248.077523	2237.588542	2237.415842	2252.985012	2254.703016	11.02252315	1.409716788e-11	1.364242053e-11	15.66868499	16.93340841
4.131372549	2250.052836	2239.640625	2239.366337	2255.004038	2256.642014	11.02783565	1.318767318e-11	1.364242053e-11	15.67750727	16.94103369
4.135416667	2252.028148	2241.692708	2241.316832	2257.023064	2258.581012	11.03314815	1.364242053e-11	1.409716788e-11	15.68632955	16.94865896
4.139583333	2254.003461	2243.744792	2243.267327	2259.042091	2260.52001	11.03846065	1.364242053e-11	1.364242053e-11	15.69515183	16.95628423
4.14375	2255.978773	2245.796875	2245.217822	2261.061117	2262.459008	11.04377315	1.409716788e-11	1.364242053e-11	15.70397411	16.9639095
4.147916667	2257.954086	2247.848958	2247.168317	2263.080143	2264.398005	11.04908565	1.318767318e-11	1.364242053e-11	15.71279639	16.97153478
4.152	2260.917054	2248.875	2249.118812	2265.09917	2266.337003	11.0570544	1.045918907e-11	1.045918907e-11	15.72161867	16.97916005
4.156	2262.892367	2250.927083	2251.069307	2267.118196	2268.276001	11.0623669	1.364242053e-11	1.364242053e-11	15.73044095	16.98678532
4.16	2264.867679	2252.979167	2253.019802	2269.137222	2270.214999	11.0676794	9.094947018e-12	1.364242053e-11	15.73926323	16.99441059
4.164	2266.842992	2255.03125	2254.970297	2271.156249	2272.153997	11.0729919	1.409716788e-11	1.364242053e-11	15.7480855	17.00203586
4.168	2268.818304	2257.083333	2256.920792	2273.175275	2274.092994	11.0783044	1.409716788e-11	1.364242053e-11	15.75690778	17.00966114
4.172	2270.793617	2259.135417	2258.871287	2275.194301	2276.031992	11.0836169	1.409716788e-11	1.318767318e-11	15.76573006	17.01728641
4.176	2272.768929	2261.1875	2260.821782	2277.213328	2277.97099	11.0889294	1.273292582e-11	1.364242053e-11	15.77455234	17.02491168
4.18	2274.744242	2263.239583	2262.772277	2279.232354	2279.909988	11.0942419	1.318767318e-11	1.455191523e-11	15.78337462	17.03253695
4.184	2276.719554	2265.291667	2264.722772	2281.251381	2281.848986	11.0995544	1.364242053e-11	1.364242053e-11	15.7921969	17.04016223
4.188	2278.694867	2267.34375	2266.673267	2283.270407	2283.787984	11.1048669	1.409716788e-11	1.364242053e-11	15.80101918	17.0477875
4.192	2280.670179	2269.395833	2268.623762	2285.289433	2285.726981	11.1101794	1.227817847e-11	1.318767318e-11	15.80984146	17.05541277
4.196	2282.645492	2271.447917	2270.574257	2287.30846	2287.665979	11.1154919	1.364242053e-11	1.409716788e-11	15.81866374	17.06303804
4.2	2284.620804	2273.5	2273.5	2289.327486	2290.574476	11.1208044	1.409716788e-11	1.409716788e-11	15.82748601	17.07447595
4.204	2286.596117	2274.526042	2275.450495	2290.336999	2292.513474	11.1261169	1.409716788e-11	1.318767318e-11	15.83189715	17.08210122
4.208	2288.571429	2276.578125	2277.40099	2292.356026	2294.452472	11.1314294	1.318767318e-11	1.364242053e-11	15.84071943	17.0897265
4.212	2290.546742	2278.630208	2279.351485	2294.375052	2296.391469	11.1367419	1.364242053e-11	1.364242053e-11	15.84954171	17.09735177
4.216	2292.522054	2280.682292	2281.30198	2296.394078	2298.330467	11.1420544	1.364242053e-11	1.364242053e-12	15.85836399	17.10497704
4.22	2294.497367	2282.734375	2283.252475	2298.413105	2300.269465	11.1473669	1.409716788e-11	1.364242053e-11	15.86718627	17.11260231
4.224	2296.472679	2284.786458	2285.20297	2300.432131	2302.208463	11.1526794	1.455191523e-11	1.318767318e-11	15.87600855	17.12022759
4.228	2298.447992	2286.838542	2287.153465	2302.451157	2304.147461	11.1579919	1.364242053e-11	1.364242053e-12	15.88483083	17.12785286
4.232	2300.423304	2288.890625	2289.10396	2304.470184	2306.086459	11.1633044	1.364242053e-11	1.364242053e-11	15.89365311	17.13547813
4.236	2302.398617	2290.942708	2291.054455	2306.48921	2308.025456	11.1686169	1.409716788e-11	1.364242053e-11	15.90247539	17.1431034
4.24	2304.373929	2292.994792	2293.00495	2308.508236	2309.964454	11.1739294	1.364242053e-11	4.092726158e-12	15.91129766	17.15072867
4.244	2306.349242	2295.046875	2294.955446	2310.527263	2311.903452	11.1792419	1.364242053e-11	1.318767318e-11	15.92011994	17.15835395
4.248	2308.324554	2297.098958	2296.905941	2312.546289	2313.84245	11.1845544	1.318767318e-11	1.364242053e-11	15.92894222	17.16597922
4.252083333	2310.299867	2299.151042	2298.856436	2314.565316	2315.781448	11.1898669	1.409716788e-11	1.318767318e-11	15.9377645	17.17360449
4.25625	2312.275179	2301.203125	2300.806931	2316.584342	2317.720445	11.1951794	1.364242053e-11	1.455191523e-11	15.94658678	17.18122976
4.260416667	2314.250492	2303.255208	2302.757426	2318.603368	2319.659443	11.2004919	3.183231456e-12	1.455191523e-11	15.95540906	17.18885504
4.264583333	2316.225804	2305.307292	2304.707921	2320.622395	2321.598441	11.2058044	1.409716788e-11	1.364242053e-11	15.96423134	17.19648031
4.268627451	2318.201117	2306.333333	2306.658416	2322.641421	2324.506938	11.2111169	1.318767318e-11	1.364242053e-11	15.97305362	17.20791822
4.27254902	2320.176429	2308.385417	2308.608911	2324.660447	2326.445936	11.2164294	1.364242053e-11	1.455191523e-11	15.9818759	17.21554349
4.276470588	2322.151742	2310.4375	2310.559406	2326.679474	2328.384933	11.2217419	1.273292582e-11	1.318767318e-11	15.99069817	17.22316876
4.280392157	2324.127054	2312.489583	2312.509901	2328.6985	2330.323931	11.2270544	1.273292582e-11	1.364242053e-11	15.99952045	17.23079403
4.284313725	2326.102367	2314.541667	2314.460396	2330.717526	2332.262929	11.2323669	1.318767318e-11	1.045918907e-11	16.00834273	17.23841931
4.288235294	2328.077679	2316.59375	2316.410891	2332.736553	2334.201927	11.2376794	1.409716788e-11	1.455191523e-11	16.01716501	17.24604458
4.292156863	2330.052992	2318.645833	2318.361386	2334.755579	2336.140925	11.2429919	1.455191523e-11	1.364242053e-11	16.02598729	17.25366985
4.296078431	2332.028304	2320.697917	2320.311881	2336.774605	2338.079923	11.2483044	1.364242053e-11	1.364242053e-11	16.03480957	17.26129512
4.3	2334.003617	2322.75	2322.262376	2338.793632	2340.01892	11.2536169	1.364242053e-11	1.364242053e-11	16.04363185	17.2689204
4.304166667	2335.978929	2324.802083	2324.212871	2340.812658	2341.957918	11.2589294	1.409716788e-11	1.409716788e-11	16.05245413	17.27654567
4.308333333	2337.954242	2326.854167	2326.163366	2342.831685	2343.896916	11.2642419	9.549694369e-12	1.318767318e-11	16.06127641	17.28417094
4.3125	2339.929554	2328.90625	2328.113861	2344.850711	2345.835914	11.2695544	1.364242053e-11	1.409716788e-11	16.07009868	17.29179621
4.316666667	2341.904867	2330.958333	2330.064356	2346.869737	2347.774912	11.2748669	1.273292582e-11	1.455191523e-11	16.07892096	17.29942149
4.320792079	2343.880179	2331.984375	2332.990099	2348.888764	2349.71391	11.2801794	1.364242053e-11	1.409716788e-11	16.08774324	17.30704676
4.324752475	2345.855492	2334.036458	2334.940594	2350.90779	2351.652907	11.2854919	1.409716788e-11	1.409716788e-11	16.09656552	17.31467203
4.328712871	2347.830804	2336.088542	2336.891089	2352.926816	2353.591905	11.2908044	1.364242053e-11	1.364242053e-11	16.1053878	17.3222973
4.332673267	2349.806117	2338.140625	2338.841584	2354.945843	2355.530903	11.2961169	1.364242053e-11	2.728484105e-12	16.11421008	17.32992257
4.336734694	2351.781429	2340.192708	2340.792079	2356.964869	2357.469901	11.3014294	1.364242053e-11	1.455191523e-11	16.12303236	17.33754785
4.340816327	2353.756742	2342.244792	2342.742574	2358.983895	2359.408899	11.3067419	1.364242053e-11	1.409716788e-11	16.13185464	17.34517312
4.344897959	2355.732054	2344.296875	2344.693069	2361.002922	2361.347896	11.3120544	1.364242053e-11	1.409716788e-11	16.14067692	17.35279839
4.348979592	2357.707367	2346.348958	2346.643564	2363.021948	2363.286894	11.3173669	1.364242053e-11	1.364242053e-11	16.14949919	17.36042366
4.352941176	2359.682679	2348.401042	2348.594059	2364.031461	2366.195391	11.3226794	1.364242053e-11	1.455191523e-11	16.15391033	17.37186157
4.356862745	2361.657992	2350.453125	2350.544554	2366.050488	2368.134389	11.3279919	1.364242053e-11	1.364242053e-11	16.16273261	17.37948684
4.360784314	2363.633304	2352.505208	2352.49505	2368.069514	2370.073387	11.3333044	2.728484105e-12	1.409716788e-11	16.17155489	17.38711212
4.364705882	2365.608617	2354.557292	2354.445545	2370.08854	2372.012384	11.3386169	1.409716788e-11	1.455191523e-11	16.18037717	17.39473739
4.36875	2367.583929	2356.609375	2356.39604	2372.107567	2373.951382	11.3439294	1.409716788e-11	1.273292582e-11	16.18919945	17.40236266
4.372916667	2369.559242	2358.661458	2358.346535	2374.126593	2375.89038	11.3492419	1.409716788e-11	1.364242053e-11	16.19802173	17.40998793
4.377083333	2371.534554	2360.713542	2360.29703	2376.14562	2377.829378	11.3545544	1.409716788e-11	1.409716788e-11	16.20684401	17.41761321
4.38125	2373.509867	2362.765625	2362.247525	2378.164646	2379.768376	11.3598669	1.364242053e-11	1.455191523e-11	16.21566629	17.42523848
4.385416667	2375.485179	2364.817708	2364.19802	2380.183672	2381.707374	11.3651794	1.364242053e-11	1.136868377e-11	16.22448857	17.43286375
4.389583333	2377.460492	2366.869792	2366.148515	2382.202699	2383.646371	11.3704919	1.364242053e-11	1.364242053e-11	16.23331084	17.44048902
4.39375	2379.435804	2368.921875	2368.09901	2384.221725	2385.585369	11.3758044	1.318767318e-11	1.409716788e-11	16.24213312	17.4481143
4.397916667	2381.411117	2370.973958	2370.049505	2386.240751	2387.524367	11.3811169	1.409716788e-11	1.318767318e-11	16.2509554	17.45573957
4.401960784	2383.386429	2372	2372	2388.259778	2390.432864	11.3864294	1.409716788e-11	1.409716788e-11	16.25977768	17.46717748
4.405882353	2385.361742	2374.052083	2373.950495	2390.278804	2392.371862	11.3917419	1.318767318e-11	1.364242053e-11	16.26859996	17.47480275
4.409803922	2387.337054	2376.104167	2375.90099	2392.29783	2394.310859	11.3970544	9.094947018e-12	1.455191523e-11	16.27742224	17.48242802
4.41372549	2389.312367	2378.15625	2377.851485	2394.316857	2396.249857	11.4023669	1.409716788e-11	1.409716788e-11	16.28624452	17.49005329
4.417647059	2391.287679	2380.208333	2379.80198	2396.335883	2398.188855	11.4076794	1.273292582e-11	1.364242053e-12	16.2950668	17.49767857
4.421568627	2393.262992	2382.260417	2381.752475	2398.354909	2400.127853	11.4129919	1.364242053e-11	1.318767318e-11	16.30388908	17.50530384
4.425490196	2395.238304	2384.3125	2383.70297	2400.373936	2402.066851	11.4183044	1.318767318e-11	1.318767318e-11	16.31271135	17.51292911
4.429411765	2397.213617	2386.364583	2385.653465	2402.392962	2404.005849	11.4236169	1.318767318e-11	1.364242053e-12	16.32153363	17.52055438
4.433333333	2399.188929	2388.416667	2387.60396	2404.411989	2405.944846	11.4289294	1.364242053e-11	1.364242053e-11	16.33035591	17.52817966
4.4375	2401.164242	2390.46875	2389.554455	2406.431015	2407.883844	11.4342419	1.364242053e-11	1.455191523e-11	16.33917819	17.53580493
4.441584158	2403.139554	2391.494792	2392.480198	2408.450041	2409.822842	11.4395544	1.409716788e-11	1.409716788e-11	16.34800047	17.5434302
4.445544554	2405.114867	2393.546875	2394.430693	2410.469068	2411.76184	11.4448669	1.364242053e-11	1.455191523e-11	16.35682275	17.55105547
4.44950495	2407.090179	2395.598958	2396.381188	2412.488094	2413.700838	11.4501794	1.364242053e-11	1.091393642e-11	16.36564503	17.55868074
4.453465347	2409.065492	2397.651042	2398.331683	2414.50712	2415.639835	11.4554919	1.409716788e-11	1.136868377e-11	16.37446731	17.56630602
4.457425743	2411.040804	2399.703125	2400.282178	2416.526147	2417.578833	11.4608044	1.409716788e-11	1.409716788e-11	16.38328959	17.57393129
4.461386139	2413.016117	2401.755208	2402.232673	2418.545173	2419.517831	11.4661169	3.637978807e-12	1.455191523e-11	16.39211186	17.58155656
4.465346535	2414.991429	2403.807292	2404.183168	2420.564199	2421.456829	11.4714294	1.364242053e-11	1.364242053e-11	16.40093414	17.58918183
4.469387755	2416.966742	2405.859375	2406.133663	2422.583226	2423.395827	11.4767419	1.364242053e-11	2.273736754e-12	16.40975642	17.59680711
4.473469388	2418.942054	2407.911458	2408.084158	2424.602252	2425.334825	11.4820544	1.455191523e-11	1.409716788e-11	16.4185787	17.60443238
4.47755102	2420.917367	2409.963542	2410.034653	2426.621279	2427.273822	11.4873669	1.364242053e-11	1.364242053e-11	16.42740098	17.61205765
4.481632653	2422.892679	2412.015625	2411.985149	2428.640305	2429.21282	11.4926794	1.364242053e-11	1.364242053e-11	16.43622326	17.61968292
4.485714286	2424.867992	2414.067708	2413.935644	2430.659331	2431.151818	11.4979919	1.409716788e-11	1.409716788e-11	16.44504554	17.6273082
4.489795918	2426.843304	2416.119792	2415.886139	2432.678358	2433.090816	11.5033044	1.409716788e-11	1.455191523e-11	16.45386782	17.63493347
4.493877551	2428.818617	2418.171875	2417.836634	2434.697384	2435.029814	11.5086169	1.364242053e-11	1.364242053e-11	16.4626901	17.64255874
4.497959184	2430.793929	2420.223958	2419.787129	2436.71641	2436.968811	11.5139294	1.273292582e-11	1.455191523e-11	16.47151238	17.65018401
4.502	2433.756898	2421.25	2421.737624	2437.725924	2439.877308	11.52189815	1.409716788e-11	1.364242053e-11	16.47592351	17.66162192
4.506	2435.732211	2423.302083	2423.688119	2439.74495	2441.816306	11.52721065	1.455191523e-11	1.455191523e-11	16.48474579	17.66924719
4.51	2437.707523	2425.354167	2425.638614	2441.763976	2443.755304	11.53252315	9.094947018e-12	1.364242053e-11	16.49356807	17.67687247
4.514	2439.682836	2427.40625	2427.589109	2443.783003	2445.694302	11.53783565	1.364242053e-11	1.409716788e-11	16.50239035	17.68449774
4.518	2441.658148	2429.458333	2429.539604	2445.802029	2447.633299	11.54314815	1.273292582e-11	1.455191523e-11	16.51121263	17.69212301
4.522	2443.633461	2431.510417	2431.490099	2447.821055	2449.572297	11.54846065	1.409716788e-11	1.318767318e-11	16.52003491	17.69974828
4.526	2445.608773	2433.5625	2433.440594	2449.840082	2451.511295	11.55377315	1.364242053e-11	1.318767318e-11	16.52885719	17.70737356
4.53	2447.584086	2435.614583	2435.391089	2451.859108	2453.450293	11.55908565	1.273292582e-11	1.318767318e-11	16.53767947	17.71499883
4.534	2449.559398	2437.666667	2437.341584	2453.878134	2455.389291	11.56439815	1.364242053e-11	2.273736754e-12	16.54650175	17.7226241
4.538	2451.534711	2439.71875	2439.292079	2455.897161	2457.328289	11.56971065	1.318767318e-11	1.364242053e-11	16.55532402	17.73024937
4.542	2453.510023	2441.770833	2441.242574	2457.916187	2459.267286	11.57502315	1.364242053e-11	1.409716788e-11	16.5641463	17.73787464
4.546	2455.485336	2443.822917	2443.193069	2459.935213	2461.206284	11.58033565	1.364242053e-11	1.455191523e-11	16.57296858	17.74549992
4.55	2457.460648	2445.875	2445.143564	2461.95424	2463.145282	11.58564815	1.045918907e-11	1.409716788e-11	16.58179086	17.75312519
4.554166667	2459.435961	2447.927083	2447.094059	2463.973266	2465.08428	11.59096065	1.364242053e-11	1.364242053e-11	16.59061314	17.76075046
4.558333333	2461.411273	2449.979167	2449.044554	2465.992293	2467.023278	11.59627315	9.549694369e-12	1.409716788e-11	16.59943542	17.76837573
4.562376238	2463.386586	2451.005208	2451.970297	2468.011319	2468.962276	11.60158565	3.183231456e-12	1.455191523e-11	16.6082577	17.77600101
4.566336634	2465.361898	2453.057292	2453.920792	2470.030345	2470.901273	11.60689815	1.364242053e-11	1.318767318e-11	16.61707998	17.78362628
4.57029703	2467.337211	2455.109375	2455.871287	2472.049372	2472.840271	11.61221065	1.409716788e-11	1.455191523e-11	16.62590226	17.79125155
4.574257426	2469.312523	2457.161458	2457.821782	2474.068398	2474.779269	11.61752315	1.455191523e-11	1.409716788e-11	16.63472454	17.79887682
4.578217822	2471.287836	2459.213542	2459.772277	2476.087424	2476.718267	11.62283565	1.409716788e-11	1.318767318e-11	16.64354681	17.8065021
4.582178218	2473.263148	2461.265625	2461.722772	2478.106451	2478.657265	11.62814815	1.318767318e-11	1.409716788e-11	16.65236909	17.81412737
4.586138614	2475.238461	2463.317708	2463.673267	2480.125477	2480.596262	11.63346065	1.455191523e-11	1.409716788e-11	16.66119137	17.82175264
4.59009901	2477.213773	2465.369792	2465.623762	2482.144503	2482.53526	11.63877315	1.364242053e-11	1.455191523e-11	16.67001365	17.82937791
4.594059406	2479.189086	2467.421875	2467.574257	2484.16353	2484.474258	11.64408565	1.409716788e-11	1.409716788e-11	16.67883593	17.83700318
4.598019802	2481.164398	2469.473958	2469.524752	2486.182556	2486.413256	11.64939815	1.318767318e-11	1.364242053e-12	16.68765821	17.84462846
4.602040816	2483.139711	2470.5	2471.475248	2488.201583	2489.321753	11.65471065	1.364242053e-11	4.547473509e-13	16.69648049	17.85606637
4.606122449	2485.115023	2472.552083	2473.425743	2490.220609	2491.26075	11.66002315	1.409716788e-11	1.409716788e-11	16.70530277	17.86369164
4.610204082	2487.090336	2474.604167	2475.376238	2492.239635	2493.199748	11.66533565	9.094947018e-12	1.409716788e-11	16.71412505	17.87131691
4.614285714	2489.065648	2476.65625	2477.326733	2494.258662	2495.138746	11.67064815	1.409716788e-11	1.455191523e-11	16.72294732	17.87894218
4.618367347	2491.040961	2478.708333	2479.277228	2496.277688	2497.077744	11.67596065	1.318767318e-11	1.409716788e-11	16.7317696	17.88656745
4.62244898	2493.016273	2480.760417	2481.227723	2498.296714	2499.016742	11.68127315	1.364242053e-11	1.364242053e-11	16.74059188	17.89419273
4.626530612	2494.991586	2482.8125	2483.178218	2500.315741	2500.95574	11.68658565	1.364242053e-11	1.318767318e-11	16.74941416	17.901818
4.630612245	2496.966898	2484.864583	2485.128713	2502.334767	2502.894737	11.69189815	1.273292582e-11	1.318767318e-11	16.75823644	17.90944327
4.634693878	2498.942211	2486.916667	2487.079208	2504.353793	2504.833735	11.69721065	1.364242053e-11	1.318767318e-11	16.76705872	17.91706854
4.63877551	2500.917523	2488.96875	2489.029703	2506.37282	2506.772733	11.70252315	1.409716788e-11	1.318767318e-11	16.775881	17.92469382
4.642857143	2502.892836	2491.020833	2490.980198	2508.391846	2508.711731	11.70783565	1.364242053e-11	1.455191523e-11	16.78470328	17.93231909
4.646938776	2504.868148	2493.072917	2492.930693	2510.410872	2510.650729	11.71314815	1.409716788e-11	1.409716788e-11	16.79352556	17.93994436
4.650980392	2506.843461	2495.125	2494.881188	2511.420386	2513.559225	11.71846065	1.091393642e-11	1.136868377e-11	16.79793669	17.95138227
4.654901961	2508.818773	2497.177083	2496.831683	2513.439412	2515.498223	11.72377315	1.409716788e-11	1.136868377e-11	16.80675897	17.95900754
4.658823529	2510.794086	2499.229167	2498.782178	2515.458438	2517.437221	11.72908565	9.549694369e-12	1.409716788e-11	16.81558125	17.96663281
4.662745098	2512.769398	2501.28125	2500.732673	2517.477465	2519.376219	11.73439815	1.364242053e-11	1.455191523e-11	16.82440353	17.97425809
4.666666667	2514.744711	2503.333333	2502.683168	2519.496491	2521.315217	11.73971065	1.318767318e-11	1.409716788e-11	16.83322581	17.98188336
4.670833333	2516.720023	2505.385417	2504.633663	2521.515517	2523.254215	11.74502315	1.409716788e-11	2.728484105e-12	16.84204809	17.98950863
4.675	2518.695336	2507.4375	2506.584158	2523.534544	2525.193212	11.75033565	1.273292582e-11	1.409716788e-11	16.85087037	17.9971339
4.679166667	2520.670648	2509.489583	2508.534653	2525.55357	2527.13221	11.75564815	1.318767318e-11	1.364242053e-11	16.85969265	18.00475918
4.683168317	2522.645961	2510.515625	2511.460396	2527.572597	2529.071208	11.76096065	1.409716788e-11	1.091393642e-11	16.86851493	18.01238445
4.687128713	2524.621273	2512.567708	2513.410891	2529.591623	2531.010206	11.76627315	1.409716788e-11	1.318767318e-11	16.87733721	18.02000972
4.691089109	2526.596586	2514.619792	2515.361386	2531.610649	2532.949204	11.77158565	1.409716788e-11	1.409716788e-11	16.88615948	18.02763499
4.695049505	2528.571898	2516.671875	2517.311881	2533.629676	2534.888201	11.77689815	1.409716788e-11	1.409716788e-11	16.89498176	18.03526027
4.699009901	2530.547211	2518.723958	2519.262376	2535.648702	2536.827199	11.78221065	1.318767318e-11	1.364242053e-11	16.90380404	18.04288554
4.702970297	2532.522523	2520.776042	2521.212871	2537.667728	2538.766197	11.78752315	1.364242053e-11	1.409716788e-11	16.91262632	18.05051081
4.706930693	2534.497836	2522.828125	2523.163366	2539.686755	2540.705195	11.79283565	1.364242053e-11	1.318767318e-11	16.9214486	18.05813608
4.710891089	2536.473148	2524.880208	2525.113861	2541.705781	2542.644193	11.79814815	1.318767318e-11	1.318767318e-11	16.93027088	18.06576135
4.714851485	2538.448461	2526.932292	2527.064356	2543.724807	2544.583191	11.80346065	1.364242053e-11	1.455191523e-11	16.93909316	18.07338663
4.718811881	2540.423773	2528.984375	2529.014851	2545.743834	2546.522188	11.80877315	1.409716788e-11	1.409716788e-11	16.94791544	18.0810119
4.722916667	2542.399086	2531.036458	2530.965347	2547.76286	2548.461186	11.81408565	1.409716788e-11	1.409716788e-11	16.95673772	18.08863717
4.727083333	2544.374398	2533.088542	2532.915842	2549.781887	2550.400184	11.81939815	1.364242053e-11	1.318767318e-11	16.96555999	18.09626244
4.73125	2546.349711	2535.140625	2534.866337	2551.800913	2552.339182	11.82471065	1.409716788e-11	1.409716788e-11	16.97438227	18.10388772
4.735294118	2548.325023	2536.166667	2536.816832	2553.819939	2555.247679	11.83002315	1.364242053e-11	1.409716788e-11	16.98320455	18.11532562
4.739215686	2550.300336	2538.21875	2538.767327	2555.838966	2557.186676	11.83533565	1.364242053e-11	1.364242053e-11	16.99202683	18.1229509
4.743137255	2552.275648	2540.270833	2540.717822	2557.857992	2559.125674	11.84064815	1.364242053e-11	1.455191523e-11	17.00084911	18.13057617
4.747058824	2554.250961	2542.322917	2542.668317	2559.877018	2561.064672	11.84596065	1.364242053e-11	1.364242053e-11	17.00967139	18.13820144
4.751020408	2556.226273	2544.375	2544.618812	2561.896045	2563.00367	11.85127315	1.091393642e-11	1.000444172e-11	17.01849367	18.14582671
4.755102041	2558.201586	2546.427083	2546.569307	2563.915071	2564.942668	11.85658565	1.364242053e-11	1.318767318e-11	17.02731595	18.15345199
4.759183673	2560.176898	2548.479167	2548.519802	2565.934097	2566.881665	11.86189815	9.094947018e-12	1.409716788e-11	17.03613823	18.16107726
4.763265306	2562.152211	2550.53125	2550.470297	2567.953124	2568.820663	11.86721065	1.409716788e-11	1.364242053e-11	17.0449605	18.16870253
4.767346939	2564.127523	2552.583333	2552.420792	2569.97215	2570.759661	11.87252315	1.318767318e-11	1.364242053e-11	17.05378278	18.1763278
4.771428571	2566.102836	2554.635417	2554.371287	2571.991176	2572.698659	11.87783565	1.409716788e-11	1.455191523e-11	17.06260506	18.18395308
4.775510204	2568.078148	2556.6875	2556.321782	2574.010203	2574.637657	11.88314815	1.318767318e-11	1.364242053e-11	17.07142734	18.19157835
4.779591837	2570.053461	2558.739583	2558.272277	2576.029229	2576.576655	11.88846065	1.273292582e-11	1.318767318e-11	17.08024962	18.19920362
4.783673469	2572.028773	2560.791667	2560.222772	2578.048256	2578.515652	11.89377315	1.318767318e-11	1.318767318e-11	17.0890719	18.20682889
4.787755102	2574.004086	2562.84375	2562.173267	2580.067282	2580.45465	11.89908565	1.364242053e-11	1.409716788e-11	17.09789418	18.21445417
4.791836735	2575.979398	2564.895833	2564.123762	2582.086308	2582.393648	11.90439815	1.182343112e-11	1.409716788e-11	17.10671646	18.22207944
4.795918367	2577.954711	2566.947917	2566.074257	2584.105335	2584.332646	11.90971065	1.409716788e-11	1.364242053e-11	17.11553874	18.22970471
4.8	2580.917679	2569	2569	2586.124361	2587.241143	11.9176794	1.409716788e-11	1.409716788e-11	17.12436101	18.24114262
4.803960396	2581.905336	2570.026042	2570.950495	2587.133874	2589.18014	11.92033565	1.364242053e-11	1.364242053e-11	17.12877215	18.24876789
4.807920792	2583.880648	2572.078125	2572.90099	2589.152901	2591.119138	11.92564815	1.409716788e-11	1.318767318e-11	17.13759443	18.25639316
4.811881188	2585.855961	2574.130208	2574.851485	2591.171927	2593.058136	11.93096065	1.318767318e-11	1.409716788e-11	17.14641671	18.26401844
4.815841584	2587.831273	2576.182292	2576.80198	2593.190953	2594.997134	11.93627315	1.409716788e-11	1.818989404e-12	17.15523899	18.27164371
4.81980198	2589.806586	2578.234375	2578.752475	2595.20998	2596.936132	11.94158565	1.364242053e-11	1.318767318e-11	17.16406127	18.27926898
4.823762376	2591.781898	2580.286458	2580.70297	2597.229006	2598.87513	11.94689815	1.409716788e-11	1.318767318e-11	17.17288355	18.28689425
4.827722772	2593.757211	2582.338542	2582.653465	2599.248032	2600.814127	11.95221065	1.364242053e-11	4.547473509e-13	17.18170583	18.29451952
4.831683168	2595.732523	2584.390625	2584.60396	2601.267059	2602.753125	11.95752315	1.409716788e-11	1.409716788e-11	17.19052811	18.3021448
4.835643564	2597.707836	2586.442708	2586.554455	2603.286085	2604.692123	11.96283565	1.409716788e-11	1.318767318e-11	17.19935039	18.30977007
4.83960396	2599.683148	2588.494792	2588.50495	2605.305111	2606.631121	11.96814815	1.364242053e-11	4.547473509e-12	17.20817266	18.31739534
4.84375	2601.658461	2590.546875	2590.455446	2607.324138	2608.570119	11.97346065	1.364242053e-11	1.318767318e-11	17.21699494	18.32502061
4.847916667	2603.633773	2592.598958	2592.405941	2609.343164	2610.509116	11.97877315	1.455191523e-11	1.409716788e-11	17.22581722	18.33264589
4.852	2606.596742	2593.625	2594.356436	2611.362191	2612.448114	11.9867419	1.045918907e-11	1.455191523e-11	17.2346395	18.34027116
4.856	2608.572054	2595.677083	2596.306931	2613.381217	2614.387112	11.9920544	1.364242053e-11	1.409716788e-11	17.24346178	18.34789643
4.86	2610.547367	2597.729167	2598.257426	2615.400243	2616.32611	11.9973669	9.549694369e-12	1.318767318e-11	17.25228406	18.3555217
4.864	2612.522679	2599.78125	2600.207921	2617.41927	2618.265108	12.0026794	1.318767318e-11	1.409716788e-11	17.26110634	18.36314698
4.868	2614.497992	2601.833333	2602.158416	2619.438296	2620.204106	12.0079919	1.455191523e-11	1.409716788e-11	17.26992862	18.37077225
4.872	2616.473304	2603.885417	2604.108911	2621.457322	2622.143103	12.0133044	1.364242053e-11	1.409716788e-11	17.2787509	18.37839752
4.876	2618.448617	2605.9375	2606.059406	2623.476349	2624.082101	12.0186169	1.318767318e-11	1.409716788e-11	17.28757317	18.38602279
4.88	2620.423929	2607.989583	2608.009901	2625.495375	2626.021099	12.0239294	1.318767318e-11	1.409716788e-11	17.29639545	18.39364806
4.884	2622.399242	2610.041667	2609.960396	2627.514401	2627.960097	12.0292419	1.318767318e-11	1.045918907e-11	17.30521773	18.40127334
4.888	2624.374554	2612.09375	2611.910891	2629.533428	2629.899095	12.0345544	1.409716788e-11	1.318767318e-11	17.31404001	18.40889861
4.892	2626.349867	2614.145833	2613.861386	2631.552454	2631.838093	12.0398669	1.227817847e-11	1.409716788e-11	17.32286229	18.41652388
4.896	2628.325179	2616.197917	2615.811881	2633.57148	2633.77709	12.0451794	1.409716788e-11	1.364242053e-11	17.33168457	18.42414915
4.9	2630.300492	2618.25	2617.762376	2635.590507	2636.685587	12.0504919	1.364242053e-11	1.364242053e-11	17.34050685	18.43558706
4.904081633	2632.275804	2619.276042	2619.712871	2637.609533	2638.624585	12.0558044	1.364242053e-11	1.364242053e-11	17.34932913	18.44321234
4.908163265	2634.251117	2621.328125	2621.663366	2639.62856	2640.563583	12.0611169	1.364242053e-11	1.409716788e-11	17.35815141	18.45083761
4.912244898	2636.226429	2623.380208	2623.613861	2641.647586	2642.502581	12.0664294	1.409716788e-11	1.364242053e-11	17.36697368	18.45846288
4.916326531	2638.201742	2625.432292	2625.564356	2643.666612	2644.441578	12.0717419	1.364242053e-11	1.409716788e-11	17.37579596	18.46608815
4.920408163	2640.177054	2627.484375	2627.514851	2645.685639	2646.380576	12.0770544	1.364242053e-11	1.364242053e-11	17.38461824	18.47371342
4.924489796	2642.152367	2629.536458	2629.465347	2647.704665	2648.319574	12.0823669	1.364242053e-11	1.409716788e-11	17.39344052	18.4813387
4.928571429	2644.127679	2631.588542	2631.415842	2649.723691	2650.258572	12.0876794	1.409716788e-11	1.318767318e-11	17.4022628	18.48896397
4.932653061	2646.102992	2633.640625	2633.366337	2651.742718	2652.19757	12.0929919	1.364242053e-11	1.364242053e-11	17.41108508	18.49658924
4.936633663	2648.078304	2635.692708	2636.292079	2652.752231	2654.136567	12.0983044	1.409716788e-11	1.364242053e-11	17.41549622	18.50421451
4.940594059	2650.053617	2637.744792	2638.242574	2654.771257	2656.075565	12.1036169	1.364242053e-11	1.364242053e-11	17.4243185	18.51183979
4.944554455	2652.028929	2639.796875	2640.193069	2656.790284	2658.014563	12.1089294	1.364242053e-11	1.409716788e-11	17.43314078	18.51946506
4.948514851	2654.004242	2641.848958	2642.143564	2658.80931	2659.953561	12.1142419	1.409716788e-11	1.364242053e-11	17.44196306	18.52709033
4.952475248	2655.979554	2643.901042	2644.094059	2660.828336	2661.892559	12.1195544	1.409716788e-11	1.318767318e-11	17.45078533	18.5347156
4.956435644	2657.954867	2645.953125	2646.044554	2662.847363	2663.831557	12.1248669	1.364242053e-11	1.364242053e-11	17.45960761	18.54234088
4.960416667	2659.930179	2648.005208	2647.99505	2664.866389	2665.770554	12.1301794	3.183231456e-12	1.318767318e-11	17.46842989	18.54996615
4.964583333	2661.905492	2650.057292	2649.945545	2666.885415	2667.709552	12.1354919	1.364242053e-11	1.409716788e-11	17.47725217	18.55759142
4.968627451	2663.880804	2651.083333	2651.89604	2668.904442	2670.618049	12.1408044	1.318767318e-11	1.318767318e-11	17.48607445	18.56902933
4.97254902	2665.856117	2653.135417	2653.846535	2670.923468	2672.557047	12.1461169	1.409716788e-11	1.318767318e-11	17.49489673	18.5766546
4.976470588	2667.831429	2655.1875	2655.79703	2672.942495	2674.496045	12.1514294	1.318767318e-11	1.364242053e-11	17.50371901	18.58427987
4.980392157	2669.806742	2657.239583	2657.747525	2674.961521	2676.435042	12.1567419	1.318767318e-11	1.318767318e-11	17.51254129	18.59190515
4.984313725	2671.782054	2659.291667	2659.69802	2676.980547	2678.37404	12.1620544	1.318767318e-11	1.091393642e-11	17.52136357	18.59953042
4.988235294	2673.757367	2661.34375	2661.648515	2678.999574	2680.313038	12.1673669	1.409716788e-11	1.318767318e-11	17.53018584	18.60715569
4.992156863	2675.732679	2663.395833	2663.59901	2681.0186	2682.252036	12.1726794	1.182343112e-11	1.364242053e-11	17.53900812	18.61478096
4.996078431	2677.707992	2665.447917	2665.549505	2683.037626	2684.191034	12.1779919	1.364242053e-11	1.318767318e-11	17.5478304	18.62240623
5	2679.683304	2667.5	2667.5	2685.056653	2686.130032	12.1833044	1.364242053e-11	1.364242053e-11	17.55665268	18.63003151
5.004166667	2676.908479	2669.552083	2669.450495	2678.561065	2679.706762	7.438478853	1.455191523e-11	1.364242053e-11	9.050860744	10.27538984
5.008333333	2678.881968	2671.604167	2671.40099	2680.575459	2681.642413	7.441968437	1.000444172e-11	1.318767318e-11	9.055050441	10.27966771
5.0125	2680.855458	2673.65625	2673.351485	2682.589852	2683.578063	7.44545802	1.364242053e-11	1.364242053e-11	9.059240137	10.28394557
5.016666667	2682.828948	2675.708333	2675.30198	2684.604246	2685.513714	7.448947603	1.318767318e-11	1.364242053e-12	9.063429834	10.28822344
5.020833333	2684.802437	2677.760417	2677.252475	2686.61864	2687.449364	7.452437187	1.364242053e-11	1.318767318e-11	9.067619531	10.29250131
5.025	2686.775927	2679.8125	2679.20297	2688.633034	2689.385014	7.45592677	1.364242053e-11	1.409716788e-11	9.071809227	10.29677918
5.029166667	2688.749416	2681.864583	2681.153465	2690.647427	2691.320665	7.459416353	1.318767318e-11	9.094947018e-13	9.075998924	10.30105705
5.033333333	2690.722906	2683.916667	2683.10396	2692.661821	2694.224141	7.462905937	1.364242053e-11	1.409716788e-11	9.080188621	10.30747385
5.037254902	2692.696396	2684.942708	2685.054455	2694.676215	2696.159791	7.46639552	1.364242053e-11	1.364242053e-11	9.084378318	10.31175172
5.041176471	2694.669885	2686.994792	2687.00495	2696.690609	2698.095441	7.469885103	1.364242053e-11	5.00222086e-12	9.088568014	10.31602959
5.045098039	2696.643375	2689.046875	2688.955446	2698.705003	2700.031092	7.473374687	1.409716788e-11	1.318767318e-11	9.092757711	10.32030746
5.049019608	2698.616864	2691.098958	2690.905941	2700.719396	2701.966742	7.47686427	1.318767318e-11	1.409716788e-11	9.096947408	10.32458533
5.053061224	2700.590354	2693.151042	2692.856436	2702.73379	2703.902393	7.480353853	1.409716788e-11	1.364242053e-11	9.101137104	10.32886319
5.057142857	2702.563843	2695.203125	2694.806931	2704.748184	2705.838043	7.483843437	1.364242053e-11	1.364242053e-11	9.105326801	10.33314106
5.06122449	2704.537333	2697.255208	2696.757426	2706.762578	2707.773693	7.48733302	3.183231456e-12	1.318767318e-11	9.109516498	10.33741893
5.065306122	2706.510823	2699.307292	2698.707921	2708.776972	2709.709344	7.490822603	1.364242053e-11	1.409716788e-11	9.113706195	10.3416968
5.069306931	2708.484312	2701.359375	2701.633663	2709.784168	2711.644994	7.494312187	1.364242053e-11	2.273736754e-12	9.115801043	10.34597467
5.073267327	2710.457802	2703.411458	2703.584158	2711.798562	2713.580645	7.49780177	1.364242053e-11	1.364242053e-11	9.11999074	10.35025254
5.077227723	2712.431291	2705.463542	2705.534653	2713.812956	2715.516295	7.501291353	1.364242053e-11	1.364242053e-11	9.124180436	10.35453041
5.08125	2714.404781	2707.515625	2707.485149	2715.82735	2717.451946	7.504780937	1.318767318e-11	1.364242053e-11	9.128370133	10.35880827
5.085416667	2716.378271	2709.567708	2709.435644	2717.841744	2719.387596	7.50827052	1.364242053e-11	1.364242053e-11	9.13255983	10.36308614
5.089583333	2718.35176	2711.619792	2711.386139	2719.856137	2721.323246	7.511760103	1.364242053e-11	1.409716788e-11	9.136749526	10.36736401
5.09375	2720.32525	2713.671875	2713.336634	2721.870531	2723.258897	7.515249687	1.409716788e-11	1.455191523e-11	9.140939223	10.37164188
5.097916667	2722.298739	2715.723958	2715.287129	2723.884925	2725.194547	7.51873927	1.409716788e-11	1.318767318e-11	9.14512892	10.37591975
5.101960784	2724.272229	2716.75	2717.237624	2725.899319	2728.098023	7.522228853	1.364242053e-11	1.409716788e-11	9.149318617	10.38233655
5.105882353	2726.245718	2718.802083	2719.188119	2727.913712	2730.033673	7.525718437	1.409716788e-11	1.318767318e-11	9.153508313	10.38661442
5.109803922	2728.219208	2720.854167	2721.138614	2729.928106	2731.969324	7.52920802	9.094947018e-12	1.409716788e-11	9.15769801	10.39089229
5.11372549	2730.192698	2722.90625	2723.089109	2731.9425	2733.904974	7.532697603	1.318767318e-11	1.409716788e-11	9.161887707	10.39517016
5.117647059	2732.166187	2724.958333	2725.039604	2733.956894	2735.840624	7.536187187	1.273292582e-11	1.364242053e-11	9.166077403	10.39944803
5.121568627	2734.139677	2727.010417	2726.990099	2735.971288	2737.776275	7.53967677	1.364242053e-11	1.455191523e-11	9.1702671	10.40372589
5.125490196	2736.113166	2729.0625	2728.940594	2737.985681	2739.711925	7.543166353	1.409716788e-11	1.318767318e-11	9.174456797	10.40800376
5.129411765	2738.086656	2731.114583	2730.891089	2740.000075	2741.647576	7.546655937	1.318767318e-11	1.364242053e-11	9.178646494	10.41228163
5.133333333	2740.060146	2733.166667	2732.841584	2742.014469	2743.583226	7.55014552	1.364242053e-11	2.273736754e-12	9.18283619	10.4165595
5.1375	2742.033635	2735.21875	2734.792079	2744.028863	2745.518877	7.553635103	1.364242053e-11	1.455191523e-11	9.187025887	10.42083737
5.141666667	2744.007125	2737.270833	2736.742574	2746.043256	2747.454527	7.557124687	1.409716788e-11	1.364242053e-11	9.191215584	10.42511524
5.145833333	2745.980614	2739.322917	2738.693069	2748.05765	2749.390177	7.56061427	1.364242053e-11	1.364242053e-11	9.19540528	10.4293931
5.15	2748.940849	2741.375	2740.643564	2750.072044	2751.325828	7.565848645	1.045918907e-11	1.409716788e-11	9.199594977	10.43367097
5.154	2750.914338	2742.401042	2742.594059	2752.086438	2753.261478	7.569338228	1.364242053e-11	1.318767318e-11	9.203784674	10.43794884
5.158	2752.887828	2744.453125	2744.544554	2754.100832	2755.197129	7.572827812	1.364242053e-11	1.364242053e-11	9.207974371	10.44222671
5.162	2754.861317	2746.505208	2746.49505	2756.115225	2757.132779	7.576317395	3.183231456e-12	1.409716788e-11	9.212164067	10.44650458
5.166	2756.834807	2748.557292	2748.445545	2758.129619	2759.06843	7.579806978	1.364242053e-11	1.364242053e-11	9.216353764	10.45078245
5.17	2758.808297	2750.609375	2750.39604	2760.144013	2761.00408	7.583296562	1.409716788e-11	1.273292582e-11	9.220543461	10.45506032
5.174	2760.781786	2752.661458	2752.346535	2762.158407	2762.93973	7.586786145	1.409716788e-11	1.409716788e-11	9.224733157	10.45933818
5.178	2762.755276	2754.713542	2754.29703	2764.1728	2764.875381	7.590275728	1.364242053e-11	1.364242053e-11	9.228922854	10.46361605
5.182	2764.728765	2756.765625	2756.247525	2766.187194	2766.811031	7.593765312	1.364242053e-11	1.409716788e-11	9.233112551	10.46789392
5.186	2766.702255	2758.817708	2758.19802	2768.201588	2768.746682	7.597254895	1.318767318e-11	1.091393642e-11	9.237302248	10.47217179
5.19	2768.675744	2760.869792	2760.148515	2770.215982	2770.682332	7.600744478	1.409716788e-11	1.318767318e-11	9.241491944	10.47644966
5.194	2770.649234	2762.921875	2762.09901	2772.230376	2772.617982	7.604234062	1.318767318e-11	1.409716788e-11	9.245681641	10.48072753
5.198	2772.622724	2764.973958	2764.049505	2774.244769	2774.553633	7.607723645	1.364242053e-11	1.318767318e-11	9.249871338	10.4850054
5.202	2774.596213	2766	2766.975248	2775.251966	2777.457108	7.611213228	1.409716788e-11	0	9.251966186	10.4914222
5.206	2776.569703	2768.052083	2768.925743	2777.26636	2779.392759	7.614702812	1.409716788e-11	1.455191523e-11	9.256155883	10.49570007
5.21	2778.543192	2770.104167	2770.876238	2779.280754	2781.328409	7.618192395	9.549694369e-12	1.318767318e-11	9.260345579	10.49997794
5.214	2780.516682	2772.15625	2772.826733	2781.295148	2783.26406	7.621681978	1.364242053e-11	1.455191523e-11	9.264535276	10.5042558
5.218	2782.490172	2774.208333	2774.777228	2783.309541	2785.19971	7.625171562	1.273292582e-11	1.364242053e-11	9.268724973	10.50853367
5.222	2784.463661	2776.260417	2776.727723	2785.323935	2787.135361	7.628661145	1.364242053e-11	1.364242053e-11	9.27291467	10.51281154
5.226	2786.437151	2778.3125	2778.678218	2787.338329	2789.071011	7.632150728	1.364242053e-11	1.318767318e-11	9.277104366	10.51708941
5.23	2788.41064	2780.364583	2780.628713	2789.352723	2791.006661	7.635640312	1.318767318e-11	1.364242053e-11	9.281294063	10.52136728
5.234	2790.38413	2782.416667	2782.579208	2791.367116	2792.942312	7.639129895	1.364242053e-11	1.409716788e-11	9.28548376	10.52564515
5.238	2792.357619	2784.46875	2784.529703	2793.38151	2794.877962	7.642619478	1.318767318e-11	1.455191523e-11	9.289673456	10.52992302
5.242	2794.331109	2786.520833	2786.480198	2795.395904	2796.813613	7.646109062	1.364242053e-11	1.409716788e-11	9.293863153	10.53420088
5.246	2796.304599	2788.572917	2788.430693	2797.410298	2798.749263	7.649598645	1.364242053e-11	1.409716788e-11	9.29805285	10.53847875
5.25	2798.278088	2790.625	2790.381188	2799.424692	2800.684913	7.653088228	1.045918907e-11	1.091393642e-11	9.302242547	10.54275662
5.254166667	2800.251578	2792.677083	2792.331683	2801.439085	2802.620564	7.656577812	1.364242053e-11	1.182343112e-11	9.306432243	10.54703449
5.258333333	2802.225067	2794.729167	2794.282178	2803.453479	2804.556214	7.660067395	9.549694369e-12	1.409716788e-11	9.31062194	10.55131236
5.2625	2804.198557	2796.78125	2796.232673	2805.467873	2806.491865	7.663556978	1.409716788e-11	1.409716788e-11	9.314811637	10.55559023
5.266666667	2806.172047	2798.833333	2798.183168	2807.482267	2809.39534	7.667046562	1.409716788e-11	1.364242053e-11	9.319001333	10.56200703
5.270588235	2808.145536	2799.859375	2800.133663	2809.49666	2811.330991	7.670536145	1.409716788e-11	2.728484105e-12	9.32319103	10.5662849
5.274509804	2810.119026	2801.911458	2802.084158	2811.511054	2813.266641	7.674025728	1.455191523e-11	1.364242053e-11	9.327380727	10.57056277
5.278431373	2812.092515	2803.963542	2804.034653	2813.525448	2815.202292	7.677515312	1.364242053e-11	1.364242053e-11	9.331570424	10.57484064
5.282352941	2814.066005	2806.015625	2805.985149	2815.539842	2817.137942	7.681004895	1.409716788e-11	1.409716788e-11	9.33576012	10.5791185
5.28627451	2816.039494	2808.067708	2807.935644	2817.554236	2819.073592	7.684494478	1.455191523e-11	1.364242053e-11	9.339949817	10.58339637
5.290196078	2818.012984	2810.119792	2809.886139	2819.568629	2821.009243	7.687984062	1.409716788e-11	1.364242053e-11	9.344139514	10.58767424
5.294117647	2819.986474	2812.171875	2811.836634	2821.583023	2822.944893	7.691473645	1.364242053e-11	1.409716788e-11	9.34832921	10.59195211
5.298039216	2821.959963	2814.223958	2813.787129	2823.597417	2824.880544	7.694963228	1.273292582e-11	1.364242053e-11	9.352518907	10.59622998
5.302083333	2823.933453	2816.276042	2815.737624	2825.611811	2826.816194	7.698452812	1.409716788e-11	1.409716788e-11	9.356708604	10.60050785
5.30625	2825.906942	2818.328125	2817.688119	2827.626204	2828.751845	7.701942395	1.364242053e-11	1.455191523e-11	9.360898301	10.60478572
5.310416667	2827.880432	2820.380208	2819.638614	2829.640598	2830.687495	7.705431978	1.318767318e-11	1.318767318e-11	9.365087997	10.60906358
5.314583333	2829.853922	2822.432292	2821.589109	2831.654992	2832.623145	7.708921562	1.409716788e-11	1.409716788e-11	9.369277694	10.61334145
5.31875	2831.827411	2824.484375	2823.539604	2833.669386	2834.558796	7.712411145	1.409716788e-11	1.409716788e-11	9.373467391	10.61761932
5.322772277	2833.800901	2825.510417	2826.465347	2835.68378	2836.494446	7.715900728	1.364242053e-11	1.364242053e-11	9.377657087	10.62189719
5.326732673	2835.77439	2827.5625	2828.415842	2837.698173	2838.430097	7.719390312	1.364242053e-11	1.318767318e-11	9.381846784	10.62617506
5.330693069	2837.74788	2829.614583	2830.366337	2839.712567	2840.365747	7.722879895	1.318767318e-11	1.364242053e-11	9.386036481	10.63045293
5.334693878	2839.721369	2831.666667	2832.316832	2841.726961	2842.301397	7.726369478	1.364242053e-11	1.318767318e-11	9.390226178	10.6347308
5.33877551	2841.694859	2833.71875	2834.267327	2843.741355	2844.237048	7.729859062	1.364242053e-11	1.364242053e-11	9.394415874	10.63900866
5.342857143	2843.668349	2835.770833	2836.217822	2845.755748	2846.172698	7.733348645	1.318767318e-11	1.409716788e-11	9.398605571	10.64328653
5.346938776	2845.641838	2837.822917	2838.168317	2847.770142	2848.108349	7.736838228	1.364242053e-11	1.455191523e-11	9.402795268	10.6475644
5.350980392	2847.615328	2839.875	2840.118812	2848.777339	2851.011824	7.740327812	1.045918907e-11	1.045918907e-11	9.404890116	10.6539812
5.354901961	2849.588817	2841.927083	2842.069307	2850.791733	2852.947475	7.743817395	1.364242053e-11	1.364242053e-11	9.409079813	10.65825907
5.358823529	2851.562307	2843.979167	2844.019802	2852.806127	2854.883125	7.747306978	9.094947018e-12	1.409716788e-11	9.413269509	10.66253694
5.362745098	2853.535797	2846.03125	2845.970297	2854.82052	2856.818776	7.750796562	1.318767318e-11	1.364242053e-11	9.417459206	10.66681481
5.366666667	2855.509286	2848.083333	2847.920792	2856.834914	2858.754426	7.754286145	1.318767318e-11	1.318767318e-11	9.421648903	10.67109268
5.370833333	2857.482776	2850.135417	2849.871287	2858.849308	2860.690076	7.757775728	1.364242053e-11	1.409716788e-11	9.4258386	10.67537055
5.375	2859.456265	2852.1875	2851.821782	2860.863702	2862.625727	7.761265312	1.273292582e-11	1.364242053e-11	9.430028296	10.67964842
5.379166667	2861.429755	2854.239583	2853.772277	2862.878096	2864.561377	7.764754895	1.273292582e-11	1.409716788e-11	9.434217993	10.68392628
5.383333333	2863.403244	2856.291667	2855.722772	2864.892489	2866.497028	7.768244478	1.364242053e-11	1.364242053e-11	9.43840769	10.68820415
5.3875	2865.376734	2858.34375	2857.673267	2866.906883	2868.432678	7.771734062	1.364242053e-11	1.364242053e-11	9.442597386	10.69248202
5.391666667	2867.350224	2860.395833	2859.623762	2868.921277	2870.368329	7.775223645	1.227817847e-11	1.318767318e-11	9.446787083	10.69675989
5.395833333	2869.323713	2862.447917	2861.574257	2870.935671	2872.303979	7.778713228	1.409716788e-11	1.364242053e-11	9.45097678	10.70103776
5.4	2872.283948	2864.5	2864.5	2873.957261	2875.207455	7.783947603	1.364242053e-11	1.364242053e-11	9.457261325	10.70745456
5.403921569	2873.270692	2865.526042	2865.475248	2874.964458	2877.143105	7.785692395	1.364242053e-11	0	9.459356173	10.71173243
5.407843137	2875.244182	2867.578125	2867.425743	2876.978852	2879.078755	7.789181978	1.409716788e-11	1.364242053e-11	9.46354587	10.7160103
5.411764706	2877.217672	2869.630208	2869.376238	2878.993246	2881.014406	7.792671562	1.409716788e-11	1.409716788e-11	9.467735567	10.72028817
5.415686275	2879.191161	2871.682292	2871.326733	2881.00764	2882.950056	7.796161145	1.364242053e-11	1.364242053e-11	9.471925263	10.72456604
5.419607843	2881.164651	2873.734375	2873.277228	2883.022033	2884.885707	7.799650728	1.409716788e-11	1.364242053e-11	9.47611496	10.7288439
5.423529412	2883.13814	2875.786458	2875.227723	2885.036427	2886.821357	7.803140312	1.273292582e-11	1.409716788e-11	9.480304657	10.73312177
5.42745098	2885.11163	2877.838542	2877.178218	2887.050821	2888.757007	7.806629895	1.364242053e-11	1.409716788e-11	9.484494354	10.73739964
5.431372549	2887.085119	2879.890625	2879.128713	2889.065215	2890.692658	7.810119478	1.409716788e-11	1.364242053e-11	9.48868405	10.74167751
5.435416667	2889.058609	2881.942708	2881.079208	2891.079608	2892.628308	7.813609062	1.318767318e-11	1.409716788e-11	9.492873747	10.74595538
5.439583333	2891.032099	2883.994792	2883.029703	2893.094002	2894.563959	7.817098645	1.364242053e-11	1.364242053e-11	9.497063444	10.75023325
5.443564356	2893.005588	2885.020833	2885.955446	2895.108396	2896.499609	7.820588228	1.318767318e-11	1.455191523e-11	9.50125314	10.75451112
5.447524752	2894.979078	2887.072917	2887.905941	2897.12279	2898.43526	7.824077812	1.318767318e-11	1.318767318e-11	9.505442837	10.75878898
5.451485149	2896.952567	2889.125	2889.856436	2899.137184	2900.37091	7.827567395	1.045918907e-11	1.364242053e-11	9.509632534	10.76306685
5.455445545	2898.926057	2891.177083	2891.806931	2901.151577	2902.30656	7.831056978	1.409716788e-11	1.409716788e-11	9.513822231	10.76734472
5.459405941	2900.899547	2893.229167	2893.757426	2903.165971	2904.242211	7.834546562	9.549694369e-12	1.318767318e-11	9.518011927	10.77162259
5.463366337	2902.873036	2895.28125	2895.707921	2905.180365	2906.177861	7.838036145	1.455191523e-11	1.364242053e-11	9.522201624	10.77590046
5.467346939	2904.846526	2897.333333	2897.658416	2907.194759	2908.113512	7.841525728	1.318767318e-11	1.318767318e-11	9.526391321	10.78017833
5.471428571	2906.820015	2899.385417	2899.608911	2909.209152	2910.049162	7.845015312	1.409716788e-11	1.364242053e-11	9.530581017	10.7844562
5.475510204	2908.793505	2901.4375	2901.559406	2911.223546	2911.984812	7.848504895	1.273292582e-11	1.409716788e-11	9.534770714	10.78873406
5.479591837	2910.766994	2903.489583	2903.509901	2913.23794	2913.920463	7.851994478	1.273292582e-11	1.455191523e-11	9.538960411	10.79301193
5.483673469	2912.740484	2905.541667	2905.460396	2915.252334	2915.856113	7.855484062	1.364242053e-11	1.045918907e-11	9.543150108	10.7972898
5.487755102	2914.713974	2907.59375	2907.410891	2917.266728	2917.791764	7.858973645	1.409716788e-11	1.455191523e-11	9.547339804	10.80156767
5.491836735	2916.687463	2909.645833	2909.361386	2919.281121	2919.727414	7.862463228	1.364242053e-11	1.318767318e-11	9.551529501	10.80584554
5.495918367	2918.660953	2911.697917	2911.311881	2921.295515	2921.663065	7.865952812	1.364242053e-11	1.364242053e-11	9.555719198	10.81012341
5.5	2921.621187	2913.75	2913.262376	2923.309909	2924.56654	7.871187187	1.364242053e-11	1.455191523e-11	9.559908894	10.81654021
5.504	2923.594677	2914.776042	2915.212871	2924.317106	2926.502191	7.87467677	1.409716788e-11	1.364242053e-11	9.562003743	10.82081808
5.508	2925.568166	2916.828125	2917.163366	2926.3315	2928.437841	7.878166353	1.364242053e-11	1.318767318e-11	9.566193439	10.82509595
5.512	2927.541656	2918.880208	2919.113861	2928.345893	2930.373491	7.881655937	1.409716788e-11	1.318767318e-11	9.570383136	10.82937381
5.516	2929.515146	2920.932292	2921.064356	2930.360287	2932.309142	7.88514552	1.409716788e-11	1.364242053e-11	9.574572833	10.83365168
5.52	2931.488635	2922.984375	2923.014851	2932.374681	2934.244792	7.888635103	1.364242053e-11	1.364242053e-11	9.57876253	10.83792955
5.524	2933.462125	2925.036458	2924.965347	2934.389075	2936.180443	7.892124687	1.409716788e-11	1.409716788e-11	9.582952226	10.84220742
5.528	2935.435614	2927.088542	2926.915842	2936.403468	2938.116093	7.89561427	1.364242053e-11	1.364242053e-11	9.587141923	10.84648529
5.532	2937.409104	2929.140625	2928.866337	2938.417862	2940.051744	7.899103853	1.409716788e-11	1.318767318e-11	9.59133162	10.85076316
5.536	2939.382593	2931.192708	2930.816832	2940.432256	2941.987394	7.902593437	1.455191523e-11	1.318767318e-11	9.595521316	10.85504103
5.54	2941.356083	2933.244792	2932.767327	2942.44665	2943.923044	7.90608302	1.364242053e-11	1.318767318e-11	9.599711013	10.85931889
5.544	2943.329573	2935.296875	2934.717822	2944.461044	2945.858695	7.909572603	1.364242053e-11	1.318767318e-11	9.60390071	10.86359676
5.548	2945.303062	2937.348958	2936.668317	2946.475437	2947.794345	7.913062187	1.318767318e-11	1.409716788e-11	9.608090407	10.86787463
5.552083333	2947.276552	2939.401042	2938.618812	2948.489831	2949.729996	7.91655177	1.409716788e-11	1.045918907e-11	9.612280103	10.8721525
5.55625	2949.250041	2941.453125	2940.569307	2950.504225	2951.665646	7.920041353	1.409716788e-11	1.409716788e-11	9.6164698	10.87643037
5.56039604	2951.223531	2942.479167	2943.49505	2952.518619	2953.601296	7.923530937	9.549694369e-12	1.318767318e-11	9.620659497	10.88070824
5.564356436	2953.197021	2944.53125	2945.445545	2954.533012	2955.536947	7.92702052	1.409716788e-11	1.318767318e-11	9.624849193	10.88498611
5.568316832	2955.17051	2946.583333	2947.39604	2956.547406	2957.472597	7.930510103	1.273292582e-11	1.318767318e-11	9.62903889	10.88926397
5.572277228	2957.144	2948.635417	2949.346535	2958.5618	2959.408248	7.933999687	1.318767318e-11	1.364242053e-11	9.633228587	10.89354184
5.576237624	2959.117489	2950.6875	2951.29703	2960.576194	2961.343898	7.93748927	1.273292582e-11	1.364242053e-11	9.637418284	10.89781971
5.58019802	2961.090979	2952.739583	2953.247525	2962.590588	2963.279549	7.940978853	1.273292582e-11	1.318767318e-11	9.64160798	10.90209758
5.584158416	2963.064468	2954.791667	2955.19802	2964.604981	2965.215199	7.944468437	1.409716788e-11	1.136868377e-11	9.645797677	10.90637545
5.588118812	2965.037958	2956.84375	2957.148515	2966.619375	2967.150849	7.94795802	1.364242053e-11	1.318767318e-11	9.649987374	10.91065332
5.592079208	2967.011448	2958.895833	2959.09901	2968.633769	2969.0865	7.951447603	1.318767318e-11	1.318767318e-11	9.65417707	10.91493119
5.596039604	2968.984937	2960.947917	2961.049505	2970.648163	2971.02215	7.954937187	1.364242053e-11	1.318767318e-11	9.658366767	10.91920905
5.6	2970.958427	2963	2963	2972.662556	2973.925626	7.95842677	1.364242053e-11	1.364242053e-11	9.662556464	10.92562586
5.604081633	2972.931916	2964.026042	2964.950495	2974.67695	2975.861276	7.961916353	1.364242053e-11	1.409716788e-11	9.66674616	10.92990373
5.608163265	2974.905406	2966.078125	2966.90099	2976.691344	2977.796927	7.965405937	1.364242053e-11	1.455191523e-11	9.670935857	10.93418159
5.612244898	2976.878896	2968.130208	2968.851485	2978.705738	2979.732577	7.96889552	1.318767318e-11	1.318767318e-11	9.675125554	10.93845946
5.616326531	2978.852385	2970.182292	2970.80198	2980.720132	2981.668228	7.972385103	1.409716788e-11	9.094947018e-13	9.679315251	10.94273733
5.620408163	2980.825875	2972.234375	2972.752475	2982.734525	2983.603878	7.975874687	1.364242053e-11	1.364242053e-11	9.683504947	10.9470152
5.624489796	2982.799364	2974.286458	2974.70297	2984.748919	2985.539528	7.97936427	1.409716788e-11	1.409716788e-11	9.687694644	10.95129307
5.628571429	2984.772854	2976.338542	2976.653465	2986.763313	2987.475179	7.982853853	1.409716788e-11	9.094947018e-13	9.691884341	10.95557094
5.632653061	2986.746343	2978.390625	2978.60396	2988.777707	2989.410829	7.986343437	1.318767318e-11	1.409716788e-11	9.696074038	10.95984881
5.636734694	2988.719833	2980.442708	2980.554455	2990.7921	2991.34648	7.98983302	1.455191523e-11	1.364242053e-11	9.700263734	10.96412667
5.640816327	2990.693323	2982.494792	2982.50495	2992.806494	2993.28213	7.993322603	1.409716788e-11	4.092726158e-12	9.704453431	10.96840454
5.644897959	2992.666812	2984.546875	2984.455446	2994.820888	2995.21778	7.996812187	1.318767318e-11	1.455191523e-11	9.708643128	10.97268241
5.648979592	2994.640302	2986.598958	2986.405941	2996.835282	2997.153431	8.00030177	1.455191523e-11	1.364242053e-11	9.712832824	10.97696028
5.652941176	2996.613791	2988.651042	2988.356436	2997.842479	3000.056906	8.003791353	1.364242053e-11	1.318767318e-11	9.714927673	10.98337708
5.656862745	2998.587281	2990.703125	2990.306931	2999.856872	3001.992557	8.007280937	1.364242053e-11	1.318767318e-11	9.719117369	10.98765495
5.660784314	3000.560771	2992.755208	2992.257426	3001.871266	3003.928207	8.01077052	3.637978807e-12	1.364242053e-11	9.723307066	10.99193282
5.664705882	3002.53426	2994.807292	2994.207921	3003.88566	3005.863858	8.014260103	1.318767318e-11	1.409716788e-11	9.727496763	10.99621069
5.66875	3004.50775	2996.859375	2996.158416	3005.900054	3007.799508	8.017749687	1.409716788e-11	1.409716788e-11	9.73168646	11.00048856
5.672916667	3006.481239	2998.911458	2998.108911	3007.914448	3009.735159	8.02123927	1.318767318e-11	1.455191523e-11	9.735876156	11.00476643
5.677083333	3008.454729	3000.963542	3000.059406	3009.928841	3011.670809	8.024728853	1.409716788e-11	1.409716788e-11	9.740065853	11.00904429
5.681188119	3010.428218	3001.989583	3002.985149	3011.943235	3013.606459	8.028218437	1.318767318e-11	1.364242053e-11	9.74425555	11.01332216
5.685148515	3012.401708	3004.041667	3004.935644	3013.957629	3015.54211	8.03170802	1.318767318e-11	1.364242053e-11	9.748445246	11.01760003
5.689108911	3014.375198	3006.09375	3006.886139	3015.972023	3017.47776	8.035197603	1.364242053e-11	1.318767318e-11	9.752634943	11.0218779
5.693069307	3016.348687	3008.145833	3008.836634	3017.986416	3019.413411	8.038687187	1.227817847e-11	1.364242053e-11	9.75682464	11.02615577
5.697029703	3018.322177	3010.197917	3010.787129	3020.00081	3021.349061	8.04217677	1.364242053e-11	1.318767318e-11	9.761014337	11.03043364
5.700990099	3020.295666	3012.25	3012.737624	3022.015204	3023.284712	8.045666353	1.364242053e-11	1.364242053e-11	9.765204033	11.03471151
5.704950495	3022.269156	3014.302083	3014.688119	3024.029598	3025.220362	8.049155937	1.364242053e-11	1.318767318e-11	9.76939373	11.03898937
5.708910891	3024.242646	3016.354167	3016.638614	3026.043992	3027.156012	8.05264552	9.094947018e-12	1.409716788e-11	9.773583427	11.04326724
5.712871287	3026.216135	3018.40625	3018.589109	3028.058385	3029.091663	8.056135103	1.409716788e-11	1.409716788e-11	9.777773123	11.04754511
5.716831683	3028.189625	3020.458333	3020.539604	3030.072779	3031.027313	8.059624687	1.273292582e-11	1.318767318e-11	9.78196282	11.05182298
5.720833333	3030.163114	3022.510417	3022.490099	3032.087173	3032.962964	8.06311427	1.364242053e-11	1.409716788e-11	9.786152517	11.05610085
5.725	3032.136604	3024.5625	3024.440594	3034.101567	3034.898614	8.066603853	1.318767318e-11	1.318767318e-11	9.790342214	11.06037872
5.729166667	3034.110093	3026.614583	3026.391089	3036.11596	3036.834264	8.070093437	1.364242053e-11	1.409716788e-11	9.79453191	11.06465659
5.733333333	3036.083583	3028.666667	3028.341584	3038.130354	3039.73774	8.07358302	1.364242053e-11	2.273736754e-12	9.798721607	11.07107339
5.737254902	3038.057073	3029.692708	3030.292079	3040.144748	3041.67339	8.077072603	1.364242053e-11	1.318767318e-11	9.802911304	11.07535126
5.741176471	3040.030562	3031.744792	3032.242574	3042.159142	3043.609041	8.080562187	1.364242053e-11	1.409716788e-11	9.807101	11.07962913
5.745098039	3042.004052	3033.796875	3034.193069	3044.173536	3045.544691	8.08405177	1.318767318e-11	1.364242053e-11	9.811290697	11.08390699
5.749019608	3043.977541	3035.848958	3036.143564	3046.187929	3047.480342	8.087541353	1.364242053e-11	1.409716788e-11	9.815480394	11.08818486
5.753061224	3045.951031	3037.901042	3038.094059	3048.202323	3049.415992	8.091030937	1.409716788e-11	1.455191523e-11	9.81967009	11.09246273
5.757142857	3047.924521	3039.953125	3040.044554	3050.216717	3051.351643	8.09452052	1.364242053e-11	1.364242053e-11	9.823859787	11.0967406
5.76122449	3049.89801	3042.005208	3041.99505	3052.231111	3053.287293	8.098010103	2.728484105e-12	1.318767318e-11	9.828049484	11.10101847
5.765306122	3051.8715	3044.057292	3043.945545	3054.245504	3055.222943	8.101499687	1.409716788e-11	1.409716788e-11	9.832239181	11.10529634
5.769387755	3053.844989	3046.109375	3045.89604	3056.259898	3057.158594	8.10498927	1.364242053e-11	1.364242053e-11	9.836428877	11.10957421
5.773469388	3055.818479	3048.161458	3047.846535	3058.274292	3059.094244	8.108478853	1.409716788e-11	1.409716788e-11	9.840618574	11.11385207
5.77755102	3057.791968	3050.213542	3049.79703	3060.288686	3061.029895	8.111968437	1.364242053e-11	1.364242053e-11	9.844808271	11.11812994
5.781632653	3059.765458	3052.265625	3051.747525	3062.30308	3062.965545	8.11545802	1.364242053e-11	1.409716788e-11	9.848997967	11.12240781
5.785714286	3061.738948	3054.317708	3053.69802	3064.317473	3064.901195	8.118947603	1.409716788e-11	1.091393642e-11	9.853187664	11.12668568
5.789795918	3063.712437	3056.369792	3055.648515	3066.331867	3066.836846	8.122437187	1.364242053e-11	1.318767318e-11	9.857377361	11.13096355
5.793877551	3065.685927	3058.421875	3057.59901	3068.346261	3068.772496	8.12592677	1.364242053e-11	1.318767318e-11	9.861567058	11.13524142
5.797959184	3067.659416	3060.473958	3059.549505	3070.360655	3070.708147	8.129416353	1.409716788e-11	1.455191523e-11	9.865756754	11.13951929
5.801980198	3069.632906	3061.5	3062.475248	3071.367852	3073.611622	8.132905937	1.409716788e-11	4.547473509e-13	9.867851603	11.14593609
5.805940594	3071.606396	3063.552083	3064.425743	3073.382245	3075.547273	8.13639552	1.364242053e-11	1.318767318e-11	9.872041299	11.15021396
5.80990099	3073.579885	3065.604167	3066.376238	3075.396639	3077.482923	8.139885103	9.549694369e-12	1.409716788e-11	9.876230996	11.15449183
5.813861386	3075.553375	3067.65625	3068.326733	3077.411033	3079.418574	8.143374687	1.364242053e-11	1.364242053e-11	9.880420693	11.15876969
5.817821782	3077.526864	3069.708333	3070.277228	3079.425427	3081.354224	8.14686427	1.273292582e-11	1.364242053e-11	9.88461039	11.16304756
5.821782178	3079.500354	3071.760417	3072.227723	3081.43982	3083.289874	8.150353853	1.364242053e-11	1.364242053e-11	9.888800086	11.16732543
5.825742574	3081.473843	3073.8125	3074.178218	3083.454214	3085.225525	8.153843437	1.364242053e-11	1.409716788e-11	9.892989783	11.1716033
5.82970297	3083.447333	3075.864583	3076.128713	3085.468608	3087.161175	8.15733302	1.273292582e-11	1.364242053e-11	9.89717948	11.17588117
5.833663366	3085.420823	3077.916667	3078.079208	3087.483002	3089.096826	8.160822603	1.318767318e-11	1.364242053e-11	9.901369176	11.18015904
5.837623762	3087.394312	3079.96875	3080.029703	3089.497396	3091.032476	8.164312187	1.364242053e-11	1.409716788e-11	9.905558873	11.1844369
5.841666667	3089.367802	3082.020833	3081.980198	3091.511789	3092.968127	8.16780177	1.409716788e-11	1.318767318e-11	9.90974857	11.18871477
5.845833333	3091.341291	3084.072917	3083.930693	3093.526183	3094.903777	8.171291353	1.409716788e-11	1.409716788e-11	9.913938267	11.19299264
5.85	3094.301526	3086.125	3085.881188	3095.540577	3096.839427	8.176525728	1.045918907e-11	1.091393642e-11	9.918127963	11.19727051
5.854	3096.275015	3087.151042	3087.831683	3097.554971	3098.775078	8.180015312	1.409716788e-11	1.182343112e-11	9.92231766	11.20154838
5.858	3098.248505	3089.203125	3089.782178	3099.569364	3100.710728	8.183504895	1.409716788e-11	1.409716788e-11	9.926507357	11.20582625
5.862	3100.221994	3091.255208	3091.732673	3101.583758	3102.646379	8.186994478	3.183231456e-12	1.364242053e-11	9.930697053	11.21010412
5.866	3102.195484	3093.307292	3093.683168	3103.598152	3104.582029	8.190484062	1.409716788e-11	1.409716788e-11	9.93488675	11.21438198
5.87	3104.168974	3095.359375	3095.633663	3105.612546	3106.517679	8.193973645	1.364242053e-11	2.728484105e-12	9.939076447	11.21865985
5.874	3106.142463	3097.411458	3097.584158	3107.62694	3108.45333	8.197463228	1.364242053e-11	1.364242053e-11	9.943266143	11.22293772
5.878	3108.115953	3099.463542	3099.534653	3109.641333	3110.38898	8.200952812	1.364242053e-11	1.364242053e-11	9.94745584	11.22721559
5.882	3110.089442	3101.515625	3101.485149	3111.655727	3112.324631	8.204442395	1.364242053e-11	1.409716788e-11	9.951645537	11.23149346
5.886	3112.062932	3103.567708	3103.435644	3113.670121	3114.260281	8.207931978	1.364242053e-11	1.409716788e-11	9.955835234	11.23577133
5.89	3114.036422	3105.619792	3105.386139	3115.684515	3116.195932	8.211421562	1.364242053e-11	1.318767318e-11	9.96002493	11.2400492
5.894	3116.009911	3107.671875	3107.336634	3117.698909	3118.131582	8.214911145	1.364242053e-11	1.364242053e-11	9.964214627	11.24432706
5.898	3117.983401	3109.723958	3109.287129	3119.713302	3120.067232	8.218400728	1.409716788e-11	1.409716788e-11	9.968404324	11.24860493
5.902040816	3119.95689	3110.75	3111.237624	3121.727696	3122.970708	8.221890312	1.409716788e-11	1.409716788e-11	9.97259402	11.25502174
5.906122449	3121.93038	3112.802083	3113.188119	3123.74209	3124.906358	8.225379895	1.318767318e-11	1.455191523e-11	9.976783717	11.2592996
5.910204082	3123.903869	3114.854167	3115.138614	3125.756484	3126.842009	8.228869478	9.094947018e-12	1.318767318e-11	9.980973414	11.26357747
5.914285714	3125.877359	3116.90625	3117.089109	3127.770877	3128.777659	8.232359062	1.318767318e-11	1.409716788e-11	9.985163111	11.26785534
5.918367347	3127.850849	3118.958333	3119.039604	3129.785271	3130.71331	8.235848645	1.273292582e-11	1.318767318e-11	9.989352807	11.27213321
5.92244898	3129.824338	3121.010417	3120.990099	3131.799665	3132.64896	8.239338228	1.364242053e-11	1.409716788e-11	9.993542504	11.27641108
5.926530612	3131.797828	3123.0625	3122.940594	3133.814059	3134.584611	8.242827812	1.409716788e-11	1.409716788e-11	9.997732201	11.28068895
5.930612245	3133.771317	3125.114583	3124.891089	3135.828453	3136.520261	8.246317395	1.318767318e-11	1.364242053e-11	10.0019219	11.28496682
5.934653465	3135.744807	3127.166667	3127.816832	3136.835649	3138.455911	8.249806978	1.364242053e-11	1.409716788e-11	10.00401675	11.28924468
5.938613861	3137.718297	3129.21875	3129.767327	3138.850043	3140.391562	8.253296562	1.409716788e-11	1.364242053e-11	10.00820644	11.29352255
5.942574257	3139.691786	3131.270833	3131.717822	3140.864437	3142.327212	8.256786145	1.364242053e-11	1.318767318e-11	10.01239614	11.29780042
5.946534653	3141.665276	3133.322917	3133.668317	3142.878831	3144.262863	8.260275728	1.409716788e-11	1.409716788e-11	10.01658584	11.30207829
5.95049505	3143.638765	3135.375	3135.618812	3144.893225	3146.198513	8.263765312	1.045918907e-11	1.091393642e-11	10.02077553	11.30635616
5.954455446	3145.612255	3137.427083	3137.569307	3146.907618	3148.134163	8.267254895	1.364242053e-11	1.364242053e-11	10.02496523	11.31063403
5.958415842	3147.585744	3139.479167	3139.519802	3148.922012	3150.069814	8.270744478	9.549694369e-12	1.364242053e-11	10.02915493	11.3149119
5.9625	3149.559234	3141.53125	3141.470297	3150.936406	3152.005464	8.274234062	1.409716788e-11	1.318767318e-11	10.03334462	11.31918976
5.966666667	3151.532724	3143.583333	3143.420792	3152.9508	3153.941115	8.277723645	1.455191523e-11	1.364242053e-11	10.03753432	11.32346763
5.970588235	3153.506213	3144.609375	3145.371287	3154.965193	3156.84459	8.281213228	1.409716788e-11	1.318767318e-11	10.04172402	11.32988444
5.974509804	3155.479703	3146.661458	3147.321782	3156.979587	3158.780241	8.284702812	1.318767318e-11	1.318767318e-11	10.04591371	11.3341623
5.978431373	3157.453192	3148.713542	3149.272277	3158.993981	3160.715891	8.288192395	1.364242053e-11	1.318767318e-11	10.05010341	11.33844017
5.982352941	3159.426682	3150.765625	3151.222772	3161.008375	3162.651542	8.291681978	1.364242053e-11	1.409716788e-11	10.05429311	11.34271804
5.98627451	3161.400172	3152.817708	3153.173267	3163.022769	3164.587192	8.295171562	1.364242053e-11	1.409716788e-11	10.0584828	11.34699591
5.990196078	3163.373661	3154.869792	3155.123762	3165.037162	3166.522842	8.298661145	1.364242053e-11	1.318767318e-11	10.0626725	11.35127378
5.994117647	3165.347151	3156.921875	3157.074257	3167.051556	3168.458493	8.302150728	1.364242053e-11	1.409716788e-11	10.0668622	11.35555165
5.998039216	3167.32064	3158.973958	3159.024752	3169.06595	3170.394143	8.305640312	1.318767318e-11	4.547473509e-13	10.07105189	11.35982952
6.002083333	3165.581082	3161.026042	3160.975248	3166.364961	3167.523421	4.596082397	1.409716788e-11	0	5.359859069	6.557734356
6.00625	3167.552981	3163.078125	3162.925743	3168.377326	3169.45736	4.597981268	1.364242053e-11	1.409716788e-11	5.362019612	6.560300699
6.010416667	3169.52488	3165.130208	3164.876238	3170.38969	3171.391298	4.59988014	1.318767318e-11	1.409716788e-11	5.364180155	6.562867042
6.014583333	3171.496779	3167.182292	3166.826733	3172.402055	3173.325237	4.601779012	1.364242053e-11	1.409716788e-11	5.366340699	6.565433385
6.01875	3173.468678	3169.234375	3168.777228	3174.41442	3175.259176	4.603677883	1.318767318e-11	1.364242053e-11	5.368501242	6.567999727
6.022916667	3175.440577	3171.286458	3170.727723	3176.426784	3177.193115	4.605576755	1.409716788e-11	1.455191523e-11	5.370661785	6.57056607
6.027083333	3177.412476	3173.338542	3172.678218	3178.439149	3179.127054	4.607475626	1.364242053e-11	1.318767318e-11	5.372822328	6.573132413
6.03125	3179.384374	3175.390625	3174.628713	3180.451513	3181.060993	4.609374498	1.364242053e-11	1.364242053e-11	5.374982871	6.575698756
6.035294118	3181.356273	3176.416667	3176.579208	3182.463878	3183.961901	4.611273369	1.364242053e-11	1.273292582e-11	5.377143414	6.57954827
6.039215686	3183.328172	3178.46875	3178.529703	3184.476243	3185.89584	4.613172241	1.409716788e-11	1.409716788e-11	5.379303957	6.582114613
6.043137255	3185.300071	3180.520833	3180.480198	3186.488607	3187.829779	4.615071112	1.364242053e-11	1.318767318e-11	5.3814645	6.584680956
6.047058824	3187.27197	3182.572917	3182.430693	3188.500972	3189.763718	4.616969984	1.409716788e-11	1.364242053e-11	5.383625043	6.587247299
6.051020408	3189.243869	3184.625	3184.381188	3190.513337	3191.697657	4.618868855	1.091393642e-11	1.091393642e-11	5.385785586	6.589813642
6.055102041	3191.215768	3186.677083	3186.331683	3192.525701	3193.631596	4.620767727	1.409716788e-11	1.091393642e-11	5.387946129	6.592379985
6.059183673	3193.187667	3188.729167	3188.282178	3194.538066	3195.565535	4.622666598	9.549694369e-12	1.409716788e-11	5.390106672	6.594946328
6.063265306	3195.159565	3190.78125	3190.232673	3196.55043	3197.499473	4.62456547	1.409716788e-11	1.409716788e-11	5.392267215	6.597512671
6.067326733	3197.131464	3192.833333	3193.158416	3197.556613	3199.433412	4.626464341	1.364242053e-11	1.409716788e-11	5.393347486	6.600079014
6.071287129	3199.103363	3194.885417	3195.108911	3199.568977	3201.367351	4.628363213	1.409716788e-11	1.409716788e-11	5.395508029	6.602645357
6.075247525	3201.075262	3196.9375	3197.059406	3201.581342	3203.30129	4.630262084	1.273292582e-11	1.455191523e-11	5.397668573	6.605211699
6.079207921	3203.047161	3198.989583	3199.009901	3203.593707	3205.235229	4.632160956	1.318767318e-11	1.409716788e-11	5.399829116	6.607778042
6.083333333	3205.01906	3201.041667	3200.960396	3205.606071	3207.169168	4.634059828	1.318767318e-11	1.091393642e-11	5.401989659	6.610344385
6.0875	3206.990959	3203.09375	3202.910891	3207.618436	3209.103107	4.635958699	1.409716788e-11	1.273292582e-11	5.404150202	6.612910728
6.091666667	3208.962858	3205.145833	3204.861386	3209.630801	3211.037046	4.637857571	1.318767318e-11	1.318767318e-11	5.406310745	6.615477071
6.095833333	3210.934756	3207.197917	3206.811881	3211.643165	3212.970985	4.639756442	1.409716788e-11	1.364242053e-11	5.408471288	6.618043414
6.1	3212.906655	3208.223958	3208.762376	3214.661712	3214.904923	4.641655314	1.409716788e-11	1.364242053e-11	5.411712102	6.620609757
6.103921569	3214.878554	3210.276042	3210.712871	3215.667894	3217.805832	4.643554185	1.364242053e-11	1.409716788e-11	5.412792374	6.624459271
6.107843137	3216.850453	3212.328125	3212.663366	3217.680259	3219.739771	4.645453057	1.409716788e-11	1.409716788e-11	5.414952917	6.627025614
6.111764706	3218.822352	3214.380208	3214.613861	3219.692624	3221.67371	4.647351928	1.318767318e-11	1.409716788e-11	5.41711346	6.629591957
6.115686275	3220.794251	3216.432292	3216.564356	3221.704988	3223.607648	4.6492508	1.409716788e-11	1.318767318e-11	5.419274003	6.6321583
6.119607843	3222.76615	3218.484375	3218.514851	3223.717353	3225.541587	4.651149671	1.409716788e-11	1.409716788e-11	5.421434546	6.634724643
6.123529412	3224.738049	3220.536458	3220.465347	3225.729718	3227.475526	4.653048543	1.318767318e-11	1.364242053e-11	5.423595089	6.637290986
6.12745098	3226.709947	3222.588542	3222.415842	3227.742082	3229.409465	4.654947414	1.455191523e-11	1.364242053e-11	5.425755632	6.639857328
6.131372549	3228.681846	3224.640625	3224.366337	3229.754447	3231.343404	4.656846286	1.318767318e-11	1.409716788e-11	5.427916175	6.642423671
6.135416667	3230.653745	3226.692708	3226.316832	3231.766811	3233.277343	4.658745157	1.409716788e-11	1.364242053e-11	5.430076718	6.644990014
6.139583333	3232.625644	3228.744792	3228.267327	3233.779176	3235.211282	4.660644029	1.318767318e-11	1.409716788e-11	5.432237261	6.647556357
6.14375	3234.597543	3230.796875	3230.217822	3235.791541	3237.145221	4.6625429	1.409716788e-11	1.455191523e-11	5.434397804	6.6501227
6.147916667	3236.569442	3232.848958	3232.168317	3237.803905	3239.07916	4.664441772	1.364242053e-11	1.318767318e-11	5.436558347	6.652689043
6.152	3239.52729	3233.875	3234.118812	3239.81627	3241.013099	4.667290079	1.091393642e-11	1.045918907e-11	5.43871889	6.655255386
6.156	3241.499189	3235.927083	3236.069307	3241.828635	3242.947037	4.669188951	1.318767318e-11	1.364242053e-11	5.440879433	6.657821729
6.16	3243.471088	3237.979167	3238.019802	3243.840999	3244.880976	4.671087822	8.640199667e-12	1.364242053e-11	5.443039976	6.660388072
6.164	3245.442987	3240.03125	3239.970297	3245.853364	3246.814915	4.672986694	1.409716788e-11	1.455191523e-11	5.445200519	6.662954415
6.168	3247.414886	3242.083333	3241.920792	3247.865728	3248.748854	4.674885565	1.364242053e-11	1.364242053e-11	5.447361062	6.665520757
6.172	3249.386784	3244.135417	3243.871287	3249.878093	3250.682793	4.676784437	1.364242053e-11	1.409716788e-11	5.449521605	6.6680871
6.176	3251.358683	3246.1875	3245.821782	3251.890458	3252.616732	4.678683308	1.273292582e-11	1.455191523e-11	5.451682148	6.670653443
6.18	3253.330582	3248.239583	3247.772277	3253.902822	3254.550671	4.68058218	1.318767318e-11	1.318767318e-11	5.453842691	6.673219786
6.184	3255.302481	3250.291667	3249.722772	3255.915187	3256.48461	4.682481051	1.318767318e-11	1.409716788e-11	5.456003235	6.675786129
6.188	3257.27438	3252.34375	3251.673267	3257.927552	3258.418549	4.684379923	1.364242053e-11	1.364242053e-11	5.458163778	6.678352472
6.192	3259.246279	3254.395833	3253.623762	3259.939916	3260.352487	4.686278795	1.364242053e-11	1.364242053e-11	5.460324321	6.680918815
6.196	3261.218178	3256.447917	3255.574257	3261.952281	3262.286426	4.688177666	1.318767318e-11	1.409716788e-11	5.462484864	6.683485158
6.2	3263.190077	3258.5	3258.5	3263.964645	3265.187335	4.690076538	1.364242053e-11	1.364242053e-11	5.464645407	6.687334672
6.204	3265.161975	3259.526042	3260.450495	3264.970828	3267.121274	4.691975409	1.455191523e-11	1.364242053e-11	5.465725678	6.689901015
6.208	3267.133874	3261.578125	3262.40099	3266.983192	3269.055212	4.693874281	1.364242053e-11	1.318767318e-11	5.467886221	6.692467358
6.212	3269.105773	3263.630208	3264.351485	3268.995557	3270.989151	4.695773152	1.318767318e-11	1.318767318e-11	5.470046764	6.695033701
6.216	3271.077672	3265.682292	3266.30198	3271.007922	3272.92309	4.697672024	1.318767318e-11	1.364242053e-12	5.472207307	6.697600044
6.22	3273.049571	3267.734375	3268.252475	3273.020286	3274.857029	4.699570895	1.364242053e-11	1.318767318e-11	5.47436785	6.700166386
6.224	3275.02147	3269.786458	3270.20297	3275.032651	3276.790968	4.701469767	1.409716788e-11	1.318767318e-11	5.476528393	6.702732729
6.228	3276.993369	3271.838542	3272.153465	3277.045015	3278.724907	4.703368638	1.318767318e-11	4.547473509e-13	5.478688936	6.705299072
6.232	3278.965268	3273.890625	3274.10396	3279.05738	3280.658846	4.70526751	1.364242053e-11	1.364242053e-11	5.480849479	6.707865415
6.236	3280.937166	3275.942708	3276.054455	3281.069745	3282.592785	4.707166381	1.409716788e-11	1.318767318e-11	5.483010022	6.710431758
6.24	3282.909065	3277.994792	3278.00495	3283.082109	3284.526724	4.709065253	1.318767318e-11	5.00222086e-12	5.485170566	6.712998101
6.244	3284.880964	3280.046875	3279.955446	3285.094474	3286.460662	4.710964124	1.409716788e-11	1.364242053e-11	5.487331109	6.715564444
6.248	3286.852863	3282.098958	3281.905941	3287.106839	3288.394601	4.712862996	1.318767318e-11	1.318767318e-11	5.489491652	6.718130787
6.252083333	3288.824762	3284.151042	3283.856436	3289.119203	3290.32854	4.714761867	1.364242053e-11	1.409716788e-11	5.491652195	6.72069713
6.25625	3290.796661	3286.203125	3285.806931	3291.131568	3292.262479	4.716660739	1.273292582e-11	1.364242053e-11	5.493812738	6.723263473
6.260416667	3292.76856	3288.255208	3287.757426	3293.143932	3294.196418	4.71855961	3.183231456e-12	1.318767318e-11	5.495973281	6.725829815
6.264583333	3294.740458	3290.307292	3289.707921	3295.156297	3296.130357	4.720458482	1.364242053e-11	1.409716788e-11	5.498133824	6.728396158
6.268627451	3296.712357	3291.333333	3291.658416	3297.168662	3299.031265	4.722357354	1.318767318e-11	1.364242053e-11	5.500294367	6.732245673
6.27254902	3298.684256	3293.385417	3293.608911	3299.181026	3300.965204	4.724256225	1.409716788e-11	1.318767318e-11	5.50245491	6.734812016
6.276470588	3300.656155	3295.4375	3295.559406	3301.193391	3302.899143	4.726155097	1.273292582e-11	1.364242053e-11	5.504615453	6.737378359
6.280392157	3302.628054	3297.489583	3297.509901	3303.205756	3304.833082	4.728053968	1.273292582e-11	1.318767318e-11	5.506775996	6.739944701
6.284313725	3304.599953	3299.541667	3299.460396	3305.21812	3306.767021	4.72995284	1.318767318e-11	1.091393642e-11	5.508936539	6.742511044
6.288235294	3306.571852	3301.59375	3301.410891	3307.230485	3308.70096	4.731851711	1.364242053e-11	1.409716788e-11	5.511097082	6.745077387
6.292156863	3308.543751	3303.645833	3303.361386	3309.242849	3310.634899	4.733750583	1.409716788e-11	1.364242053e-11	5.513257625	6.74764373
6.296078431	3310.515649	3305.697917	3305.311881	3311.255214	3312.568838	4.735649454	1.318767318e-11	1.409716788e-11	5.515418168	6.750210073
6.3	3312.487548	3307.75	3307.262376	3313.267579	3314.502776	4.737548326	1.318767318e-11	1.409716788e-11	5.517578711	6.752776416
6.304166667	3314.459447	3309.802083	3309.212871	3315.279943	3316.436715	4.739447197	1.409716788e-11	1.364242053e-11	5.519739254	6.755342759
6.308333333	3316.431346	3311.854167	3311.163366	3317.292308	3318.370654	4.741346069	9.094947018e-12	1.318767318e-11	5.521899797	6.757909102
6.3125	3318.403245	3313.90625	3313.113861	3319.304673	3320.304593	4.74324494	1.409716788e-11	1.364242053e-11	5.52406034	6.760475445
6.316666667	3320.375144	3315.958333	3315.064356	3321.317037	3322.238532	4.745143812	1.227817847e-11	1.318767318e-11	5.526220883	6.763041787
6.320792079	3322.347043	3316.984375	3317.990099	3323.329402	3324.172471	4.747042683	1.364242053e-11	1.318767318e-11	5.528381426	6.76560813
6.324752475	3324.318942	3319.036458	3319.940594	3325.341766	3326.10641	4.748941555	1.409716788e-11	1.364242053e-11	5.530541969	6.768174473
6.328712871	3326.29084	3321.088542	3321.891089	3327.354131	3328.040349	4.750840426	1.318767318e-11	1.318767318e-11	5.532702512	6.770740816
6.332673267	3328.262739	3323.140625	3323.841584	3329.366496	3329.974288	4.752739298	1.318767318e-11	2.273736754e-12	5.534863055	6.773307159
6.336734694	3330.234638	3325.192708	3325.792079	3331.37886	3331.908226	4.75463817	1.409716788e-11	1.364242053e-11	5.537023598	6.775873502
6.340816327	3332.206537	3327.244792	3327.742574	3333.391225	3333.842165	4.756537041	1.409716788e-11	1.364242053e-11	5.539184141	6.778439845
6.344897959	3334.178436	3329.296875	3329.693069	3335.40359	3335.776104	4.758435913	1.318767318e-11	1.273292582e-11	5.541344684	6.781006188
6.348979592	3336.150335	3331.348958	3331.643564	3337.415954	3337.710043	4.760334784	1.318767318e-11	1.364242053e-11	5.543505228	6.783572531
6.352941176	3338.122234	3333.401042	3333.594059	3338.422137	3340.610951	4.762233656	1.318767318e-11	1.364242053e-11	5.544585499	6.787422045
6.356862745	3340.094133	3335.453125	3335.544554	3340.434501	3342.54489	4.764132527	1.364242053e-11	1.364242053e-11	5.546746042	6.789988388
6.360784314	3342.066031	3337.505208	3337.49505	3342.446866	3344.478829	4.766031399	2.728484105e-12	1.455191523e-11	5.548906585	6.792554731
6.364705882	3344.03793	3339.557292	3339.445545	3344.45923	3346.412768	4.76793027	1.364242053e-11	1.409716788e-11	5.551067128	6.795121074
6.36875	3346.009829	3341.609375	3341.39604	3346.471595	3348.346707	4.769829142	1.455191523e-11	1.318767318e-11	5.553227671	6.797687417
6.372916667	3347.981728	3343.661458	3343.346535	3348.48396	3350.280646	4.771728013	1.318767318e-11	1.409716788e-11	5.555388214	6.800253759
6.377083333	3349.953627	3345.713542	3345.29703	3350.496324	3352.214585	4.773626885	1.409716788e-11	1.318767318e-11	5.557548757	6.802820102
6.38125	3351.925526	3347.765625	3347.247525	3352.508689	3354.148524	4.775525756	1.409716788e-11	1.318767318e-11	5.5597093	6.805386445
6.385416667	3353.897425	3349.817708	3349.19802	3354.521054	3356.082463	4.777424628	1.364242053e-11	1.045918907e-11	5.561869843	6.807952788
6.389583333	3355.869323	3351.869792	3351.148515	3356.533418	3358.016401	4.779323499	1.364242053e-11	1.409716788e-11	5.564030386	6.810519131
6.39375	3357.841222	3353.921875	3353.09901	3358.545783	3359.95034	4.781222371	1.409716788e-11	1.409716788e-11	5.566190929	6.813085474
6.397916667	3359.813121	3355.973958	3355.049505	3360.558147	3361.884279	4.783121242	1.318767318e-11	1.409716788e-11	5.568351472	6.815651817
6.401960784	3361.78502	3357	3357	3362.570512	3364.785188	4.785020114	1.409716788e-11	1.409716788e-11	5.570512015	6.819501331
6.405882353	3363.756919	3359.052083	3358.950495	3364.582877	3366.719126	4.786918985	1.409716788e-11	1.318767318e-11	5.572672558	6.822067674
6.409803922	3365.728818	3361.104167	3360.90099	3366.595241	3368.653065	4.788817857	8.640199667e-12	1.409716788e-11	5.574833102	6.824634017
6.41372549	3367.700717	3363.15625	3362.851485	3368.607606	3370.587004	4.790716729	1.364242053e-11	1.318767318e-11	5.576993645	6.82720036
6.417647059	3369.672616	3365.208333	3364.80198	3370.619971	3372.520943	4.7926156	1.273292582e-11	1.364242053e-12	5.579154188	6.829766703
6.421568627	3371.644514	3367.260417	3366.752475	3372.632335	3374.454882	4.794514472	1.455191523e-11	1.318767318e-11	5.581314731	6.832333046
6.425490196	3373.616413	3369.3125	3368.70297	3374.6447	3376.388821	4.796413343	1.364242053e-11	1.409716788e-11	5.583475274	6.834899389
6.429411765	3375.588312	3371.364583	3370.653465	3376.657064	3378.32276	4.798312215	1.318767318e-11	4.547473509e-13	5.585635817	6.837465731
6.433333333	3377.560211	3373.416667	3372.60396	3378.669429	3380.256699	4.800211086	1.318767318e-11	1.364242053e-11	5.58779636	6.840032074
6.4375	3379.53211	3375.46875	3374.554455	3380.681794	3382.190638	4.802109958	1.409716788e-11	1.409716788e-11	5.589956903	6.842598417
6.441584158	3381.504009	3376.494792	3377.480198	3382.694158	3384.124577	4.804008829	1.409716788e-11	1.318767318e-11	5.592117446	6.84516476
6.445544554	3383.475908	3378.546875	3379.430693	3384.706523	3386.058515	4.805907701	1.318767318e-11	1.455191523e-11	5.594277989	6.847731103
6.44950495	3385.447807	3380.598958	3381.381188	3386.718888	3387.992454	4.807806572	1.364242053e-11	1.000444172e-11	5.596438532	6.850297446
6.453465347	3387.419705	3382.651042	3383.331683	3388.731252	3389.926393	4.809705444	1.455191523e-11	1.182343112e-11	5.598599075	6.852863789
6.457425743	3389.391604	3384.703125	3385.282178	3390.743617	3391.860332	4.811604315	1.364242053e-11	1.409716788e-11	5.600759618	6.855430132
6.461386139	3391.363503	3386.755208	3387.232673	3392.755981	3393.794271	4.813503187	3.637978807e-12	1.409716788e-11	5.602920161	6.857996475
6.465346535	3393.335402	3388.807292	3389.183168	3394.768346	3395.72821	4.815402058	1.318767318e-11	1.318767318e-11	5.605080704	6.860562817
6.469387755	3395.307301	3390.859375	3391.133663	3396.780711	3397.662149	4.81730093	1.364242053e-11	2.728484105e-12	5.607241247	6.86312916
6.473469388	3397.2792	3392.911458	3393.084158	3398.793075	3399.596088	4.819199801	1.455191523e-11	1.364242053e-11	5.60940179	6.865695503
6.47755102	3399.251099	3394.963542	3395.034653	3400.80544	3401.530027	4.821098673	1.318767318e-11	1.409716788e-11	5.611562333	6.868261846
6.481632653	3401.222998	3397.015625	3396.985149	3402.817805	3403.463965	4.822997545	1.409716788e-11	1.455191523e-11	5.613722876	6.870828189
6.485714286	3403.194896	3399.067708	3398.935644	3404.830169	3405.397904	4.824896416	1.318767318e-11	1.318767318e-11	5.615883419	6.873394532
6.489795918	3405.166795	3401.119792	3400.886139	3406.842534	3407.331843	4.826795288	1.318767318e-11	1.409716788e-11	5.618043962	6.875960875
6.493877551	3407.138694	3403.171875	3402.836634	3408.854898	3409.265782	4.828694159	1.364242053e-11	1.364242053e-11	5.620204505	6.878527218
6.497959184	3409.110593	3405.223958	3404.787129	3410.867263	3411.199721	4.830593031	1.318767318e-11	1.364242053e-11	5.622365048	6.881093561
6.502	3412.068441	3406.25	3406.737624	3411.873445	3414.100629	4.833441338	1.409716788e-11	1.318767318e-11	5.62344532	6.884943075
6.506	3414.04034	3408.302083	3408.688119	3413.88581	3416.034568	4.835340209	1.364242053e-11	1.364242053e-11	5.625605863	6.887509418
6.51	3416.012239	3410.354167	3410.638614	3415.898175	3417.968507	4.837239081	9.549694369e-12	1.318767318e-11	5.627766406	6.890075761
6.514	3417.984138	3412.40625	3412.589109	3417.910539	3419.902446	4.839137953	1.364242053e-11	1.409716788e-11	5.629926949	6.892642104
6.518	3419.956037	3414.458333	3414.539604	3419.922904	3421.836385	4.841036824	1.273292582e-11	1.318767318e-11	5.632087492	6.895208447
6.522	3421.927936	3416.510417	3416.490099	3421.935268	3423.770324	4.842935696	1.455191523e-11	1.364242053e-11	5.634248035	6.897774789
6.526	3423.899835	3418.5625	3418.440594	3423.947633	3425.704263	4.844834567	1.364242053e-11	1.318767318e-11	5.636408578	6.900341132
6.53	3425.871733	3420.614583	3420.391089	3425.959998	3427.638202	4.846733439	1.318767318e-11	1.318767318e-11	5.638569121	6.902907475
6.534	3427.843632	3422.666667	3422.341584	3427.972362	3429.57214	4.84863231	1.318767318e-11	2.728484105e-12	5.640729664	6.905473818
6.538	3429.815531	3424.71875	3424.292079	3429.984727	3431.506079	4.850531182	1.364242053e-11	1.409716788e-11	5.642890207	6.908040161
6.542	3431.78743	3426.770833	3426.242574	3431.997092	3433.440018	4.852430053	1.409716788e-11	1.409716788e-11	5.64505075	6.910606504
6.546	3433.759329	3428.822917	3428.193069	3434.009456	3435.373957	4.854328925	1.273292582e-11	1.318767318e-11	5.647211293	6.913172847
6.55	3435.731228	3430.875	3430.143564	3436.021821	3437.307896	4.856227796	1.045918907e-11	1.409716788e-11	5.649371836	6.91573919
6.554166667	3437.703127	3432.927083	3432.094059	3438.034185	3439.241835	4.858126668	1.409716788e-11	1.318767318e-11	5.651532379	6.918305533
6.558333333	3439.675026	3434.979167	3434.044554	3440.04655	3441.175774	4.860025539	9.094947018e-12	1.409716788e-11	5.653692922	6.920871875
6.562376238	3441.646924	3436.005208	3436.970297	3442.058915	3443.109713	4.861924411	3.183231456e-12	1.364242053e-11	5.655853465	6.923438218
6.566336634	3443.618823	3438.057292	3438.920792	3444.071279	3445.043652	4.863823282	1.318767318e-11	1.318767318e-11	5.658014008	6.926004561
6.57029703	3445.590722	3440.109375	3440.871287	3446.083644	3446.977591	4.865722154	1.364242053e-11	1.455191523e-11	5.660174551	6.928570904
6.574257426	3447.562621	3442.161458	3442.821782	3448.096009	3448.911529	4.867621025	1.409716788e-11	1.364242053e-11	5.662335095	6.931137247
6.578217822	3449.53452	3444.213542	3444.772277	3450.108373	3450.845468	4.869519897	1.455191523e-11	1.455191523e-11	5.664495638	6.93370359
6.582178218	3451.506419	3446.265625	3446.722772	3452.120738	3452.779407	4.871418768	1.364242053e-11	1.409716788e-11	5.666656181	6.936269933
6.586138614	3453.478318	3448.317708	3448.673267	3454.133102	3454.713346	4.87331764	1.364242053e-11	1.364242053e-11	5.668816724	6.938836276
6.59009901	3455.450217	3450.369792	3450.623762	3456.145467	3456.647285	4.875216512	1.318767318e-11	1.318767318e-11	5.670977267	6.941402619
6.594059406	3457.422115	3452.421875	3452.574257	3458.157832	3458.581224	4.877115383	1.409716788e-11	1.364242053e-11	5.67313781	6.943968962
6.598019802	3459.394014	3454.473958	3454.524752	3460.170196	3460.515163	4.879014255	1.318767318e-11	1.364242053e-12	5.675298353	6.946535304
6.602040816	3461.365913	3455.5	3456.475248	3462.182561	3463.416071	4.880913126	1.364242053e-11	0	5.677458896	6.950384819
6.606122449	3463.337812	3457.552083	3458.425743	3464.194926	3465.35001	4.882811998	1.364242053e-11	1.364242053e-11	5.679619439	6.952951162
6.610204082	3465.309711	3459.604167	3460.376238	3466.20729	3467.283949	4.884710869	8.640199667e-12	1.409716788e-11	5.681779982	6.955517505
6.614285714	3467.28161	3461.65625	3462.326733	3468.219655	3469.217888	4.886609741	1.409716788e-11	1.409716788e-11	5.683940525	6.958083847
6.618367347	3469.253509	3463.708333	3464.277228	3470.232019	3471.151827	4.888508612	1.273292582e-11	1.364242053e-11	5.686101068	6.96065019
6.62244898	3471.225407	3465.760417	3466.227723	3472.244384	3473.085766	4.890407484	1.409716788e-11	1.364242053e-11	5.688261611	6.963216533
6.626530612	3473.197306	3467.8125	3468.178218	3474.256749	3475.019704	4.892306355	1.409716788e-11	1.318767318e-11	5.690422154	6.965782876
6.630612245	3475.169205	3469.864583	3470.128713	3476.269113	3476.953643	4.894205227	1.273292582e-11	1.364242053e-11	5.692582697	6.968349219
6.634693878	3477.141104	3471.916667	3472.079208	3478.281478	3478.887582	4.896104098	1.273292582e-11	1.409716788e-11	5.69474324	6.970915562
6.63877551	3479.113003	3473.96875	3474.029703	3480.293843	3480.821521	4.89800297	1.364242053e-11	1.364242053e-11	5.696903783	6.973481905
6.642857143	3481.084902	3476.020833	3475.980198	3482.306207	3482.75546	4.899901841	1.364242053e-11	1.364242053e-11	5.699064326	6.976048248
6.646938776	3483.056801	3478.072917	3477.930693	3484.318572	3484.689399	4.901800713	1.409716788e-11	1.409716788e-11	5.701224869	6.978614591
6.650980392	3485.0287	3480.125	3479.881188	3485.324754	3487.590307	4.903699584	1.045918907e-11	1.136868377e-11	5.702305141	6.982464105
6.654901961	3487.000598	3482.177083	3481.831683	3487.337119	3489.524246	4.905598456	1.318767318e-11	1.182343112e-11	5.704465684	6.985030448
6.658823529	3488.972497	3484.229167	3483.782178	3489.349483	3491.458185	4.907497328	9.094947018e-12	1.409716788e-11	5.706626227	6.987596791
6.662745098	3490.944396	3486.28125	3485.732673	3491.361848	3493.392124	4.909396199	1.364242053e-11	1.364242053e-11	5.70878677	6.990163134
6.666666667	3492.916295	3488.333333	3487.683168	3493.374213	3495.326063	4.911295071	1.409716788e-11	1.273292582e-11	5.710947313	6.992729477
6.670833333	3494.888194	3490.385417	3489.633663	3495.386577	3497.260002	4.913193942	1.455191523e-11	2.273736754e-12	5.713107856	6.995295819
6.675	3496.860093	3492.4375	3491.584158	3497.398942	3499.193941	4.915092814	1.273292582e-11	1.364242053e-11	5.715268399	6.997862162
6.679166667	3498.831992	3494.489583	3493.534653	3499.411306	3501.127879	4.916991685	1.318767318e-11	1.409716788e-11	5.717428942	7.000428505
6.683168317	3500.803891	3495.515625	3496.460396	3501.423671	3503.061818	4.918890557	1.409716788e-11	1.045918907e-11	5.719589485	7.002994848
6.687128713	3502.775789	3497.567708	3498.410891	3503.436036	3504.995757	4.920789428	1.364242053e-11	1.409716788e-11	5.721750028	7.005561191
6.691089109	3504.747688	3499.619792	3500.361386	3505.4484	3506.929696	4.9226883	1.409716788e-11	1.318767318e-11	5.723910571	7.008127534
6.695049505	3506.719587	3501.671875	3502.311881	3507.460765	3508.863635	4.924587171	1.364242053e-11	1.409716788e-11	5.726071114	7.010693877
6.699009901	3508.691486	3503.723958	3504.262376	3509.47313	3510.797574	4.926486043	1.409716788e-11	1.364242053e-11	5.728231657	7.01326022
6.702970297	3510.663385	3505.776042	3506.212871	3511.485494	3512.731513	4.928384914	1.455191523e-11	1.364242053e-11	5.7303922	7.015826563
6.706930693	3512.635284	3507.828125	3508.163366	3513.497859	3514.665452	4.930283786	1.364242053e-11	1.409716788e-11	5.732552743	7.018392906
6.710891089	3514.607183	3509.880208	3510.113861	3515.510223	3516.599391	4.932182657	1.409716788e-11	1.409716788e-11	5.734713286	7.020959248
6.714851485	3516.579082	3511.932292	3512.064356	3517.522588	3518.53333	4.934081529	1.318767318e-11	1.364242053e-11	5.736873829	7.023525591
6.718811881	3518.55098	3513.984375	3514.014851	3519.534953	3520.467268	4.9359804	1.409716788e-11	1.318767318e-11	5.739034372	7.026091934
6.722916667	3520.522879	3516.036458	3515.965347	3521.547317	3522.401207	4.937879272	1.364242053e-11	1.409716788e-11	5.741194915	7.028658277
6.727083333	3522.494778	3518.088542	3517.915842	3523.559682	3524.335146	4.939778144	1.409716788e-11	1.318767318e-11	5.743355458	7.03122462
6.73125	3524.466677	3520.140625	3519.866337	3525.572047	3526.269085	4.941677015	1.318767318e-11	1.364242053e-11	5.745516001	7.033790963
6.735294118	3526.438576	3521.166667	3521.816832	3527.584411	3529.169993	4.943575887	1.273292582e-11	1.409716788e-11	5.747676544	7.037640477
6.739215686	3528.410475	3523.21875	3523.767327	3529.596776	3531.103932	4.945474758	1.364242053e-11	1.409716788e-11	5.749837088	7.04020682
6.743137255	3530.382374	3525.270833	3525.717822	3531.60914	3533.037871	4.94737363	1.318767318e-11	1.318767318e-11	5.751997631	7.042773163
6.747058824	3532.354273	3527.322917	3527.668317	3533.621505	3534.97181	4.949272501	1.364242053e-11	1.409716788e-11	5.754158174	7.045339506
6.751020408	3534.326171	3529.375	3529.618812	3535.63387	3536.905749	4.951171373	1.091393642e-11	1.136868377e-11	5.756318717	7.047905849
6.755102041	3536.29807	3531.427083	3531.569307	3537.646234	3538.839688	4.953070244	1.409716788e-11	1.409716788e-11	5.75847926	7.050472192
6.759183673	3538.269969	3533.479167	3533.519802	3539.658599	3540.773627	4.954969116	9.094947018e-12	1.409716788e-11	5.760639803	7.053038535
6.763265306	3540.241868	3535.53125	3535.470297	3541.670964	3542.707566	4.956867987	1.409716788e-11	1.409716788e-11	5.762800346	7.055604878
6.767346939	3542.213767	3537.583333	3537.420792	3543.683328	3544.641505	4.958766859	1.318767318e-11	1.318767318e-11	5.764960889	7.05817122
6.771428571	3544.185666	3539.635417	3539.371287	3545.695693	3546.575443	4.96066573	1.409716788e-11	1.318767318e-11	5.767121432	7.060737563
6.775510204	3546.157565	3541.6875	3541.321782	3547.708057	3548.509382	4.962564602	1.273292582e-11	1.409716788e-11	5.769281975	7.063303906
6.779591837	3548.129463	3543.739583	3543.272277	3549.720422	3550.443321	4.964463473	1.273292582e-11	1.455191523e-11	5.771442518	7.065870249
6.783673469	3550.101362	3545.791667	3545.222772	3551.732787	3552.37726	4.966362345	1.318767318e-11	1.318767318e-11	5.773603061	7.068436592
6.787755102	3552.073261	3547.84375	3547.173267	3553.745151	3554.311199	4.968261216	1.364242053e-11	1.364242053e-11	5.775763604	7.071002935
6.791836735	3554.04516	3549.895833	3549.123762	3555.757516	3556.245138	4.970160088	1.227817847e-11	1.318767318e-11	5.777924147	7.073569278
6.795918367	3556.017059	3551.947917	3551.074257	3557.769881	3558.179077	4.972058959	1.455191523e-11	1.409716788e-11	5.78008469	7.076135621
6.8	3558.974907	3554	3554	3559.782245	3561.079985	4.974907267	1.364242053e-11	1.364242053e-11	5.782245233	7.079985135
6.803960396	3559.960857	3555.026042	3555.950495	3560.788428	3563.013924	4.975856703	1.364242053e-11	1.409716788e-11	5.783325505	7.082551478
6.807920792	3561.932756	3557.078125	3557.90099	3562.800792	3564.947863	4.977755574	1.364242053e-11	1.409716788e-11	5.785486048	7.085117821
6.811881188	3563.904654	3559.130208	3559.851485	3564.813157	3566.881802	4.979654446	1.318767318e-11	1.364242053e-11	5.787646591	7.087684164
6.815841584	3565.876553	3561.182292	3561.80198	3566.825521	3568.815741	4.981553317	1.273292582e-11	1.364242053e-12	5.789807134	7.090250507
6.81980198	3567.848452	3563.234375	3563.752475	3568.837886	3570.74968	4.983452189	1.409716788e-11	1.409716788e-11	5.791967677	7.092816849
6.823762376	3569.820351	3565.286458	3565.70297	3570.850251	3572.683618	4.98535106	1.364242053e-11	1.455191523e-11	5.79412822	7.095383192
6.827722772	3571.79225	3567.338542	3567.653465	3572.862615	3574.617557	4.987249932	1.455191523e-11	9.094947018e-13	5.796288763	7.097949535
6.831683168	3573.764149	3569.390625	3569.60396	3574.87498	3576.551496	4.989148803	1.409716788e-11	1.364242053e-11	5.798449306	7.100515878
6.835643564	3575.736048	3571.442708	3571.554455	3576.887345	3578.485435	4.991047675	1.409716788e-11	1.364242053e-11	5.800609849	7.103082221
6.83960396	3577.707947	3573.494792	3573.50495	3578.899709	3580.419374	4.992946546	1.318767318e-11	5.00222086e-12	5.802770392	7.105648564
6.84375	3579.679845	3575.546875	3575.455446	3580.912074	3582.353313	4.994845418	1.364242053e-11	1.409716788e-11	5.804930935	7.108214907
6.847916667	3581.651744	3577.598958	3577.405941	3582.924438	3584.287252	4.996744289	1.364242053e-11	1.409716788e-11	5.807091478	7.11078125
6.852	3584.609593	3578.625	3579.356436	3584.936803	3586.221191	4.999592597	1.000444172e-11	1.318767318e-11	5.809252021	7.113347593
6.856	3586.581491	3580.677083	3581.306931	3586.949168	3588.15513	5.001491468	1.409716788e-11	1.318767318e-11	5.811412564	7.115913936
6.86	3588.55339	3582.729167	3583.257426	3588.961532	3590.089069	5.00339034	8.640199667e-12	1.364242053e-11	5.813573107	7.118480278
6.864	3590.525289	3584.78125	3585.207921	3590.973897	3592.023007	5.005289211	1.409716788e-11	1.318767318e-11	5.81573365	7.121046621
6.868	3592.497188	3586.833333	3587.158416	3592.986262	3593.956946	5.007188083	1.318767318e-11	1.364242053e-11	5.817894193	7.123612964
6.872	3594.469087	3588.885417	3589.108911	3594.998626	3595.890885	5.009086954	1.364242053e-11	1.318767318e-11	5.820054736	7.126179307
6.876	3596.440986	3590.9375	3591.059406	3597.010991	3597.824824	5.010985826	1.273292582e-11	1.409716788e-11	5.822215279	7.12874565
6.88	3598.412885	3592.989583	3593.009901	3599.023355	3599.758763	5.012884697	1.318767318e-11	1.409716788e-11	5.824375822	7.131311993
6.884	3600.384784	3595.041667	3594.960396	3601.03572	3601.692702	5.014783569	1.318767318e-11	1.045918907e-11	5.826536365	7.133878336
6.888	3602.356682	3597.09375	3596.910891	3603.048085	3603.626641	5.01668244	1.409716788e-11	1.455191523e-11	5.828696908	7.136444679
6.892	3604.328581	3599.145833	3598.861386	3605.060449	3605.56058	5.018581312	1.182343112e-11	1.364242053e-11	5.830857451	7.139011022
6.896	3606.30048	3601.197917	3600.811881	3607.072814	3607.494519	5.020480183	1.455191523e-11	1.318767318e-11	5.833017994	7.141577364
6.9	3608.272379	3603.25	3602.762376	3609.085179	3610.395427	5.022379055	1.364242053e-11	1.364242053e-11	5.835178537	7.145426879
6.904081633	3610.244278	3604.276042	3604.712871	3611.097543	3612.329366	5.024277926	1.318767318e-11	1.364242053e-11	5.837339081	7.147993222
6.908163265	3612.216177	3606.328125	3606.663366	3613.109908	3614.263305	5.026176798	1.364242053e-11	1.409716788e-11	5.839499624	7.150559565
6.912244898	3614.188076	3608.380208	3608.613861	3615.122272	3616.197244	5.02807567	1.318767318e-11	1.409716788e-11	5.841660167	7.153125908
6.916326531	3616.159975	3610.432292	3610.564356	3617.134637	3618.131182	5.029974541	1.318767318e-11	1.318767318e-11	5.84382071	7.15569225
6.920408163	3618.131873	3612.484375	3612.514851	3619.147002	3620.065121	5.031873413	1.364242053e-11	1.364242053e-11	5.845981253	7.158258593
6.924489796	3620.103772	3614.536458	3614.465347	3621.159366	3621.99906	5.033772284	1.318767318e-11	1.409716788e-11	5.848141796	7.160824936
6.928571429	3622.075671	3616.588542	3616.415842	3623.171731	3623.932999	5.035671156	1.364242053e-11	1.273292582e-11	5.850302339	7.163391279
6.932653061	3624.04757	3618.640625	3618.366337	3625.184096	3625.866938	5.037570027	1.455191523e-11	1.364242053e-11	5.852462882	7.165957622
6.936633663	3626.019469	3620.692708	3621.292079	3626.190278	3627.800877	5.039468899	1.409716788e-11	1.455191523e-11	5.853543153	7.168523965
6.940594059	3627.991368	3622.744792	3623.242574	3628.202642	3629.734816	5.04136777	1.318767318e-11	1.364242053e-11	5.855703696	7.171090308
6.944554455	3629.963267	3624.796875	3625.193069	3630.215007	3631.668755	5.043266642	1.409716788e-11	1.409716788e-11	5.857864239	7.173656651
6.948514851	3631.935166	3626.848958	3627.143564	3632.227372	3633.602694	5.045165513	1.364242053e-11	1.364242053e-11	5.860024782	7.176222994
6.952475248	3633.907064	3628.901042	3629.094059	3634.239736	3635.536632	5.047064385	1.409716788e-11	1.318767318e-11	5.862185325	7.178789336
6.956435644	3635.878963	3630.953125	3631.044554	3636.252101	3637.470571	5.048963256	1.364242053e-11	1.409716788e-11	5.864345868	7.181355679
6.960416667	3637.850862	3633.005208	3632.99505	3638.264466	3639.40451	5.050862128	2.728484105e-12	1.409716788e-11	5.866506411	7.183922022
6.964583333	3639.822761	3635.057292	3634.945545	3640.27683	3641.338449	5.052760999	1.318767318e-11	1.364242053e-11	5.868666955	7.186488365
6.968627451	3641.79466	3636.083333	3636.89604	3642.289195	3644.239357	5.054659871	1.318767318e-11	1.227817847e-11	5.870827498	7.19033788
6.97254902	3643.766559	3638.135417	3638.846535	3644.301559	3646.173296	5.056558742	1.409716788e-11	1.409716788e-11	5.872988041	7.192904222
6.976470588	3645.738458	3640.1875	3640.79703	3646.313924	3648.107235	5.058457614	1.318767318e-11	1.409716788e-11	5.875148584	7.195470565
6.980392157	3647.710356	3642.239583	3642.747525	3648.326289	3650.041174	5.060356486	1.318767318e-11	1.273292582e-11	5.877309127	7.198036908
6.984313725	3649.682255	3644.291667	3644.69802	3650.338653	3651.975113	5.062255357	1.318767318e-11	1.091393642e-11	5.87946967	7.200603251
6.988235294	3651.654154	3646.34375	3646.648515	3652.351018	3653.909052	5.064154229	1.364242053e-11	1.318767318e-11	5.881630213	7.203169594
6.992156863	3653.626053	3648.395833	3648.59901	3654.363383	3655.842991	5.0660531	1.364242053e-11	1.364242053e-11	5.883790756	7.205735937
6.996078431	3655.597952	3650.447917	3650.549505	3656.375747	3657.77693	5.067951972	1.318767318e-11	1.364242053e-11	5.885951299	7.20830228
7	3657.569851	3652.5	3652.5	3658.388112	3659.710869	5.069850843	1.364242053e-11	1.364242053e-11	5.888111842	7.210868623
7.004166667	3657.210495	3654.552083	3654.450495	3657.786157	3658.526422	2.740494722	1.318767318e-11	1.409716788e-11	3.275953025	4.095049149
7.008333333	3659.181499	3656.604167	3656.40099	3659.797569	3660.45927	2.741498773	1.000444172e-11	1.318767318e-11	3.277160933	4.096525143
7.0125	3661.152503	3658.65625	3658.351485	3661.808981	3662.392119	2.742502824	1.409716788e-11	1.409716788e-11	3.278368842	4.098001137
7.016666667	3663.123507	3660.708333	3660.30198	3663.820393	3664.324967	2.743506875	1.273292582e-11	9.094947018e-13	3.279576751	4.099477131
7.020833333	3665.094511	3662.760417	3662.252475	3665.831805	3666.257816	2.744510926	1.318767318e-11	1.364242053e-11	3.280784659	4.100953125
7.025	3667.065515	3664.8125	3664.20297	3667.843217	3668.190664	2.745514977	1.364242053e-11	1.409716788e-11	3.281992568	4.102429119
7.029166667	3669.036519	3666.864583	3666.153465	3669.854629	3670.123513	2.746519028	1.227817847e-11	4.547473509e-13	3.283200477	4.103905112
7.033333333	3671.007523	3668.916667	3668.10396	3671.866041	3673.022786	2.747523079	1.273292582e-11	1.364242053e-11	3.284408385	4.106119103
7.037254902	3672.978527	3669.942708	3670.054455	3673.877453	3674.955634	2.74852713	1.455191523e-11	1.318767318e-11	3.285616294	4.107595097
7.041176471	3674.949531	3671.994792	3672.00495	3675.888865	3676.888483	2.74953118	1.273292582e-11	4.547473509e-12	3.286824203	4.109071091
7.045098039	3676.920535	3674.046875	3673.955446	3677.900277	3678.821331	2.750535231	1.409716788e-11	1.409716788e-11	3.288032111	4.110547085
7.049019608	3678.891539	3676.098958	3675.905941	3679.911689	3680.75418	2.751539282	1.318767318e-11	1.409716788e-11	3.28924002	4.112023079
7.053061224	3680.862543	3678.151042	3677.856436	3681.923101	3682.687028	2.752543333	1.364242053e-11	1.364242053e-11	3.290447929	4.113499073
7.057142857	3682.833547	3680.203125	3679.806931	3683.934513	3684.619877	2.753547384	1.364242053e-11	1.409716788e-11	3.291655837	4.114975067
7.06122449	3684.804551	3682.255208	3681.757426	3685.945925	3686.552726	2.754551435	3.637978807e-12	1.364242053e-11	3.292863746	4.11645106
7.065306122	3686.775555	3684.307292	3683.707921	3687.957337	3688.485574	2.755555486	1.364242053e-11	1.364242053e-11	3.294071655	4.117927054
7.069306931	3688.74656	3686.359375	3686.633663	3688.963043	3690.418423	2.756559537	1.409716788e-11	2.273736754e-12	3.294675609	4.119403048
7.073267327	3690.717564	3688.411458	3688.584158	3690.974455	3692.351271	2.757563588	1.409716788e-11	1.409716788e-11	3.295883518	4.120879042
7.077227723	3692.688568	3690.463542	3690.534653	3692.985867	3694.28412	2.758567639	1.409716788e-11	1.409716788e-11	3.297091426	4.122355036
7.08125	3694.659572	3692.515625	3692.485149	3694.997279	3696.216968	2.75957169	1.318767318e-11	1.364242053e-11	3.298299335	4.12383103
7.085416667	3696.630576	3694.567708	3694.435644	3697.008691	3698.149817	2.760575741	1.409716788e-11	1.318767318e-11	3.299507244	4.125307024
7.089583333	3698.60158	3696.619792	3696.386139	3699.020103	3700.082665	2.761579792	1.364242053e-11	1.409716788e-11	3.300715152	4.126783018
7.09375	3700.572584	3698.671875	3698.336634	3701.031515	3702.015514	2.762583843	1.409716788e-11	1.364242053e-11	3.301923061	4.128259011
7.097916667	3702.543588	3700.723958	3700.287129	3703.042927	3703.948362	2.763587893	1.318767318e-11	1.318767318e-11	3.30313097	4.129735005
7.101960784	3704.514592	3701.75	3702.237624	3705.054339	3706.847635	2.764591944	1.318767318e-11	1.409716788e-11	3.304338878	4.131948996
7.105882353	3706.485596	3703.802083	3704.188119	3707.065751	3708.780484	2.765595995	1.364242053e-11	1.364242053e-11	3.305546787	4.13342499
7.109803922	3708.4566	3705.854167	3706.138614	3709.077163	3710.713332	2.766600046	9.549694369e-12	1.364242053e-11	3.306754695	4.134900984
7.11372549	3710.427604	3707.90625	3708.089109	3711.088575	3712.646181	2.767604097	1.364242053e-11	1.318767318e-11	3.307962604	4.136376978
7.117647059	3712.398608	3709.958333	3710.039604	3713.099987	3714.579029	2.768608148	1.273292582e-11	1.364242053e-11	3.309170513	4.137852972
7.121568627	3714.369612	3712.010417	3711.990099	3715.111399	3716.511878	2.769612199	1.273292582e-11	1.364242053e-11	3.310378421	4.139328966
7.125490196	3716.340616	3714.0625	3713.940594	3717.122811	3718.444727	2.77061625	1.409716788e-11	1.273292582e-11	3.31158633	4.14080496
7.129411765	3718.31162	3716.114583	3715.891089	3719.134223	3720.377575	2.771620301	1.318767318e-11	1.409716788e-11	3.312794239	4.142280953
7.133333333	3720.282624	3718.166667	3717.841584	3721.145635	3722.310424	2.772624352	1.318767318e-11	2.273736754e-12	3.314002147	4.143756947
7.1375	3722.253628	3720.21875	3719.792079	3723.157047	3724.243272	2.773628403	1.409716788e-11	1.364242053e-11	3.315210056	4.145232941
7.141666667	3724.224632	3722.270833	3721.742574	3725.168459	3726.176121	2.774632454	1.364242053e-11	1.364242053e-11	3.316417965	4.146708935
7.145833333	3726.195637	3724.322917	3723.693069	3727.179871	3728.108969	2.775636505	1.364242053e-11	1.409716788e-11	3.317625873	4.148184929
7.15	3729.152143	3726.375	3725.643564	3729.191283	3730.041818	2.777142581	1.045918907e-11	1.364242053e-11	3.318833782	4.149660923
7.154	3731.123147	3727.401042	3727.594059	3731.202695	3731.974666	2.778146632	1.364242053e-11	1.318767318e-11	3.320041691	4.151136917
7.158	3733.094151	3729.453125	3729.544554	3733.214107	3733.907515	2.779150683	1.364242053e-11	1.455191523e-11	3.321249599	4.152612911
7.162	3735.065155	3731.505208	3731.49505	3735.225519	3735.840363	2.780154734	2.728484105e-12	1.409716788e-11	3.322457508	4.154088904
7.166	3737.036159	3733.557292	3733.445545	3737.236931	3737.773212	2.781158785	1.409716788e-11	1.364242053e-11	3.323665417	4.155564898
7.17	3739.007163	3735.609375	3735.39604	3739.248343	3739.706061	2.782162836	1.364242053e-11	1.273292582e-11	3.324873325	4.157040892
7.174	3740.978167	3737.661458	3737.346535	3741.259755	3741.638909	2.783166887	1.364242053e-11	1.364242053e-11	3.326081234	4.158516886
7.178	3742.949171	3739.713542	3739.29703	3743.271167	3743.571758	2.784170937	1.409716788e-11	1.364242053e-11	3.327289143	4.15999288
7.182	3744.920175	3741.765625	3741.247525	3745.282579	3745.504606	2.785174988	1.409716788e-11	1.364242053e-11	3.328497051	4.161468874
7.186	3746.891179	3743.817708	3743.19802	3747.293991	3747.437455	2.786179039	1.409716788e-11	1.136868377e-11	3.32970496	4.162944868
7.19	3748.862183	3745.869792	3745.148515	3749.305403	3749.370303	2.78718309	1.318767318e-11	1.455191523e-11	3.330912869	4.164420862
7.194	3750.833187	3747.921875	3747.09901	3751.316815	3751.303152	2.788187141	1.364242053e-11	1.409716788e-11	3.332120777	4.165896856
7.198	3752.804191	3749.973958	3749.049505	3753.328227	3753.236	2.789191192	1.409716788e-11	1.364242053e-11	3.333328686	4.167372849
7.202	3754.775195	3751	3751.975248	3754.333933	3756.135273	2.790195243	1.364242053e-11	0	3.33393264	4.16958684
7.206	3756.746199	3753.052083	3753.925743	3756.345345	3758.068122	2.791199294	1.364242053e-11	1.318767318e-11	3.335140549	4.171062834
7.21	3758.717203	3755.104167	3755.876238	3758.356757	3760.00097	2.792203345	9.094947018e-12	1.409716788e-11	3.336348458	4.172538828
7.214	3760.688207	3757.15625	3757.826733	3760.368169	3761.933819	2.793207396	1.409716788e-11	1.364242053e-11	3.337556366	4.174014822
7.218	3762.659211	3759.208333	3759.777228	3762.379581	3763.866667	2.794211447	1.273292582e-11	1.364242053e-11	3.338764275	4.175490816
7.222	3764.630215	3761.260417	3761.727723	3764.390993	3765.799516	2.795215498	1.455191523e-11	1.364242053e-11	3.339972184	4.17696681
7.226	3766.60122	3763.3125	3763.678218	3766.402405	3767.732364	2.796219549	1.364242053e-11	1.409716788e-11	3.341180092	4.178442804
7.23	3768.572224	3765.364583	3765.628713	3768.413817	3769.665213	2.797223599	1.318767318e-11	1.318767318e-11	3.342388001	4.179918797
7.234	3770.543228	3767.416667	3767.579208	3770.425229	3771.598061	2.79822765	1.273292582e-11	1.409716788e-11	3.343595909	4.181394791
7.238	3772.514232	3769.46875	3769.529703	3772.436641	3773.53091	2.799231701	1.318767318e-11	1.409716788e-11	3.344803818	4.182870785
7.242	3774.485236	3771.520833	3771.480198	3774.448053	3775.463759	2.800235752	1.409716788e-11	1.455191523e-11	3.346011727	4.184346779
7.246	3776.45624	3773.572917	3773.430693	3776.459465	3777.396607	2.801239803	1.409716788e-11	1.409716788e-11	3.347219635	4.185822773
7.25	3778.427244	3775.625	3775.381188	3778.470877	3779.329456	2.802243854	1.045918907e-11	1.136868377e-11	3.348427544	4.187298767
7.254166667	3780.398248	3777.677083	3777.331683	3780.482289	3781.262304	2.803247905	1.455191523e-11	1.091393642e-11	3.349635453	4.188774761
7.258333333	3782.369252	3779.729167	3779.282178	3782.493701	3783.195153	2.804251956	9.094947018e-12	1.364242053e-11	3.350843361	4.190250755
7.2625	3784.340256	3781.78125	3781.232673	3784.505112	3785.128001	2.805256007	1.409716788e-11	1.364242053e-11	3.35205127	4.191726748
7.266666667	3786.31126	3783.833333	3783.183168	3786.516524	3788.027274	2.806260058	1.318767318e-11	1.409716788e-11	3.353259179	4.193940739
7.270588235	3788.282264	3784.859375	3785.133663	3788.527936	3789.960123	2.807264109	1.364242053e-11	2.273736754e-12	3.354467087	4.195416733
7.274509804	3790.253268	3786.911458	3787.084158	3790.539348	3791.892971	2.80826816	1.409716788e-11	1.364242053e-11	3.355674996	4.196892727
7.278431373	3792.224272	3788.963542	3789.034653	3792.55076	3793.82582	2.809272211	1.318767318e-11	1.364242053e-11	3.356882905	4.198368721
7.282352941	3794.195276	3791.015625	3790.985149	3794.562172	3795.758668	2.810276262	1.409716788e-11	1.409716788e-11	3.358090813	4.199844715
7.28627451	3796.16628	3793.067708	3792.935644	3796.573584	3797.691517	2.811280312	1.318767318e-11	1.318767318e-11	3.359298722	4.201320709
7.290196078	3798.137284	3795.119792	3794.886139	3798.584996	3799.624365	2.812284363	1.409716788e-11	1.409716788e-11	3.360506631	4.202796703
7.294117647	3800.108288	3797.171875	3796.836634	3800.596408	3801.557214	2.813288414	1.409716788e-11	1.409716788e-11	3.361714539	4.204272696
7.298039216	3802.079292	3799.223958	3798.787129	3802.60782	3803.490062	2.814292465	1.409716788e-11	1.409716788e-11	3.362922448	4.20574869
7.302083333	3804.050297	3801.276042	3800.737624	3804.619232	3805.422911	2.815296516	1.364242053e-11	1.409716788e-11	3.364130357	4.207224684
7.30625	3806.021301	3803.328125	3802.688119	3806.630644	3807.35576	2.816300567	1.409716788e-11	1.364242053e-11	3.365338265	4.208700678
7.310416667	3807.992305	3805.380208	3804.638614	3808.642056	3809.288608	2.817304618	1.364242053e-11	1.409716788e-11	3.366546174	4.210176672
7.314583333	3809.963309	3807.432292	3806.589109	3810.653468	3811.221457	2.818308669	1.364242053e-11	1.364242053e-11	3.367754083	4.211652666
7.31875	3811.934313	3809.484375	3808.539604	3812.66488	3813.154305	2.81931272	1.364242053e-11	1.364242053e-11	3.368961991	4.21312866
7.322772277	3813.905317	3810.510417	3811.465347	3814.676292	3815.087154	2.820316771	1.455191523e-11	1.364242053e-11	3.3701699	4.214604654
7.326732673	3815.876321	3812.5625	3813.415842	3816.687704	3817.020002	2.821320822	1.409716788e-11	1.409716788e-11	3.371377809	4.216080648
7.330693069	3817.847325	3814.614583	3815.366337	3818.699116	3818.952851	2.822324873	1.318767318e-11	1.364242053e-11	3.372585717	4.217556641
7.334693878	3819.818329	3816.666667	3817.316832	3820.710528	3820.885699	2.823328924	1.318767318e-11	1.409716788e-11	3.373793626	4.219032635
7.33877551	3821.789333	3818.71875	3819.267327	3822.72194	3822.818548	2.824332975	1.409716788e-11	1.364242053e-11	3.375001535	4.220508629
7.342857143	3823.760337	3820.770833	3821.217822	3824.733352	3824.751396	2.825337025	1.318767318e-11	1.318767318e-11	3.376209443	4.221984623
7.346938776	3825.731341	3822.822917	3823.168317	3826.744764	3826.684245	2.826341076	1.409716788e-11	1.364242053e-11	3.377417352	4.223460617
7.350980392	3827.702345	3824.875	3825.118812	3827.75047	3829.583518	2.827345127	1.091393642e-11	1.091393642e-11	3.378021306	4.225674608
7.354901961	3829.673349	3826.927083	3827.069307	3829.761882	3831.516366	2.828349178	1.364242053e-11	1.455191523e-11	3.379229215	4.227150602
7.358823529	3831.644353	3828.979167	3829.019802	3831.773294	3833.449215	2.829353229	8.640199667e-12	1.364242053e-11	3.380437123	4.228626596
7.362745098	3833.615357	3831.03125	3830.970297	3833.784706	3835.382063	2.83035728	1.364242053e-11	1.318767318e-11	3.381645032	4.230102589
7.366666667	3835.586361	3833.083333	3832.920792	3835.796118	3837.314912	2.831361331	1.318767318e-11	1.318767318e-11	3.382852941	4.231578583
7.370833333	3837.557365	3835.135417	3834.871287	3837.80753	3839.24776	2.832365382	1.409716788e-11	1.364242053e-11	3.384060849	4.233054577
7.375	3839.528369	3837.1875	3836.821782	3839.818942	3841.180609	2.833369433	1.227817847e-11	1.409716788e-11	3.385268758	4.234530571
7.379166667	3841.499373	3839.239583	3838.772277	3841.830354	3843.113458	2.834373484	1.273292582e-11	1.318767318e-11	3.386476667	4.236006565
7.383333333	3843.470378	3841.291667	3840.722772	3843.841766	3845.046306	2.835377535	1.273292582e-11	1.364242053e-11	3.387684575	4.237482559
7.3875	3845.441382	3843.34375	3842.673267	3845.853178	3846.979155	2.836381586	1.409716788e-11	1.364242053e-11	3.388892484	4.238958553
7.391666667	3847.412386	3845.395833	3844.623762	3847.86459	3848.912003	2.837385637	1.227817847e-11	1.364242053e-11	3.390100393	4.240434547
7.395833333	3849.38339	3847.447917	3846.574257	3849.876002	3850.844852	2.838389687	1.318767318e-11	1.364242053e-11	3.391308301	4.24191054
7.4	3852.339896	3848.473958	3849.5	3852.89312	3853.744125	2.839895764	1.364242053e-11	1.409716788e-11	3.393120164	4.244124531
7.403921569	3853.325398	3850.526042	3850.475248	3853.898826	3855.676973	2.840397789	1.318767318e-11	4.547473509e-13	3.393724119	4.245600525
7.407843137	3855.296402	3852.578125	3852.425743	3855.910238	3857.609822	2.84140184	1.364242053e-11	1.455191523e-11	3.394932027	4.247076519
7.411764706	3857.267406	3854.630208	3854.376238	3857.92165	3859.54267	2.842405891	1.364242053e-11	1.364242053e-11	3.396139936	4.248552513
7.415686275	3859.23841	3856.682292	3856.326733	3859.933062	3861.475519	2.843409942	1.318767318e-11	1.364242053e-11	3.397347845	4.250028507
7.419607843	3861.209414	3858.734375	3858.277228	3861.944474	3863.408367	2.844413993	1.409716788e-11	1.455191523e-11	3.398555753	4.251504501
7.423529412	3863.180418	3860.786458	3860.227723	3863.955886	3865.341216	2.845418044	1.364242053e-11	1.364242053e-11	3.399763662	4.252980495
7.42745098	3865.151422	3862.838542	3862.178218	3865.967298	3867.274064	2.846422095	1.364242053e-11	1.364242053e-11	3.400971571	4.254456488
7.431372549	3867.122426	3864.890625	3864.128713	3867.97871	3869.206913	2.847426146	1.409716788e-11	1.364242053e-11	3.402179479	4.255932482
7.435416667	3869.09343	3866.942708	3866.079208	3869.990122	3871.139761	2.848430197	1.409716788e-11	1.364242053e-11	3.403387388	4.257408476
7.439583333	3871.064434	3868.994792	3868.029703	3872.001534	3873.07261	2.849434248	1.455191523e-11	1.364242053e-11	3.404595297	4.25888447
7.443564356	3873.035438	3870.020833	3870.955446	3874.012946	3875.005459	2.850438299	1.409716788e-11	1.318767318e-11	3.405803205	4.260360464
7.447524752	3875.006442	3872.072917	3872.905941	3876.024358	3876.938307	2.851442349	1.364242053e-11	1.364242053e-11	3.407011114	4.261836458
7.451485149	3876.977446	3874.125	3874.856436	3878.03577	3878.871156	2.8524464	1.045918907e-11	1.455191523e-11	3.408219023	4.263312452
7.455445545	3878.94845	3876.177083	3876.806931	3880.047182	3880.804004	2.853450451	1.364242053e-11	1.409716788e-11	3.409426931	4.264788446
7.459405941	3880.919455	3878.229167	3878.757426	3882.058594	3882.736853	2.854454502	9.094947018e-12	1.364242053e-11	3.41063484	4.26626444
7.463366337	3882.890459	3880.28125	3880.707921	3884.070006	3884.669701	2.855458553	1.409716788e-11	1.455191523e-11	3.411842748	4.267740433
7.467346939	3884.861463	3882.333333	3882.658416	3886.081418	3886.60255	2.856462604	1.273292582e-11	1.364242053e-11	3.413050657	4.269216427
7.471428571	3886.832467	3884.385417	3884.608911	3888.09283	3888.535398	2.857466655	1.455191523e-11	1.455191523e-11	3.414258566	4.270692421
7.475510204	3888.803471	3886.4375	3886.559406	3890.104242	3890.468247	2.858470706	1.273292582e-11	1.409716788e-11	3.415466474	4.272168415
7.479591837	3890.774475	3888.489583	3888.509901	3892.115654	3892.401095	2.859474757	1.318767318e-11	1.409716788e-11	3.416674383	4.273644409
7.483673469	3892.745479	3890.541667	3890.460396	3894.127066	3894.333944	2.860478808	1.273292582e-11	1.091393642e-11	3.417882292	4.275120403
7.487755102	3894.716483	3892.59375	3892.410891	3896.138478	3896.266792	2.861482859	1.364242053e-11	1.318767318e-11	3.4190902	4.276596397
7.491836735	3896.687487	3894.645833	3894.361386	3898.14989	3898.199641	2.86248691	1.364242053e-11	1.364242053e-11	3.420298109	4.278072391
7.495918367	3898.658491	3896.697917	3896.311881	3900.161302	3900.13249	2.863490961	1.409716788e-11	1.364242053e-11	3.421506018	4.279548384
7.5	3900.629495	3897.723958	3898.262376	3902.172714	3903.031762	2.864495012	1.409716788e-11	1.409716788e-11	3.422713926	4.281762375
7.504	3903.586001	3899.776042	3900.212871	3903.17842	3904.964611	2.866001088	1.409716788e-11	1.364242053e-11	3.423317881	4.283238369
7.508	3905.557005	3901.828125	3902.163366	3905.189832	3906.897459	2.867005139	1.364242053e-11	1.455191523e-11	3.424525789	4.284714363
7.512	3907.528009	3903.880208	3904.113861	3907.201244	3908.830308	2.86800919	1.364242053e-11	1.318767318e-11	3.425733698	4.286190357
7.516	3909.499013	3905.932292	3906.064356	3909.212656	3910.763157	2.869013241	1.364242053e-11	1.318767318e-11	3.426941607	4.287666351
7.52	3911.470017	3907.984375	3908.014851	3911.224068	3912.696005	2.870017292	1.409716788e-11	1.318767318e-11	3.428149515	4.289142345
7.524	3913.441021	3910.036458	3909.965347	3913.23548	3914.628854	2.871021343	1.318767318e-11	1.409716788e-11	3.429357424	4.290618339
7.528	3915.412025	3912.088542	3911.915842	3915.246892	3916.561702	2.872025393	1.273292582e-11	1.455191523e-11	3.430565333	4.292094332
7.532	3917.383029	3914.140625	3913.866337	3917.258304	3918.494551	2.873029444	1.409716788e-11	1.364242053e-11	3.431773241	4.293570326
7.536	3919.354033	3916.192708	3915.816832	3919.269716	3920.427399	2.874033495	1.318767318e-11	1.318767318e-11	3.43298115	4.29504632
7.54	3921.325038	3918.244792	3917.767327	3921.281128	3922.360248	2.875037546	1.409716788e-11	1.364242053e-11	3.434189059	4.296522314
7.544	3923.296042	3920.296875	3919.717822	3923.29254	3924.293096	2.876041597	1.364242053e-11	1.364242053e-11	3.435396967	4.297998308
7.548	3925.267046	3922.348958	3921.668317	3925.303952	3926.225945	2.877045648	1.364242053e-11	1.364242053e-11	3.436604876	4.299474302
7.552083333	3927.23805	3924.401042	3923.618812	3927.315364	3928.158793	2.878049699	1.318767318e-11	1.091393642e-11	3.437812785	4.300950296
7.55625	3929.209054	3926.453125	3925.569307	3929.326776	3930.091642	2.87905375	1.409716788e-11	1.364242053e-11	3.439020693	4.30242629
7.56039604	3931.180058	3927.479167	3928.49505	3931.338188	3932.024491	2.880057801	9.094947018e-12	1.364242053e-11	3.440228602	4.303902284
7.564356436	3933.151062	3929.53125	3930.445545	3933.3496	3933.957339	2.881061852	1.409716788e-11	1.364242053e-11	3.441436511	4.305378277
7.568316832	3935.122066	3931.583333	3932.39604	3935.361012	3935.890188	2.882065903	1.364242053e-11	1.273292582e-11	3.442644419	4.306854271
7.572277228	3937.09307	3933.635417	3934.346535	3937.372424	3937.823036	2.883069954	1.409716788e-11	1.273292582e-11	3.443852328	4.308330265
7.576237624	3939.064074	3935.6875	3936.29703	3939.383836	3939.755885	2.884074005	1.227817847e-11	1.409716788e-11	3.445060237	4.309806259
7.58019802	3941.035078	3937.739583	3938.247525	3941.395248	3941.688733	2.885078056	1.318767318e-11	1.318767318e-11	3.446268145	4.311282253
7.584158416	3943.006082	3939.791667	3940.19802	3943.40666	3943.621582	2.886082106	1.409716788e-11	1.045918907e-11	3.447476054	4.312758247
7.588118812	3944.977086	3941.84375	3942.148515	3945.418072	3945.55443	2.887086157	1.409716788e-11	1.364242053e-11	3.448683963	4.314234241
7.592079208	3946.94809	3943.895833	3944.09901	3947.429484	3947.487279	2.888090208	1.227817847e-11	1.409716788e-11	3.449891871	4.315710235
7.596039604	3948.919094	3945.947917	3946.049505	3949.440896	3949.420127	2.889094259	1.455191523e-11	1.409716788e-11	3.45109978	4.317186228
7.6	3950.890098	3948	3948	3951.452308	3952.3194	2.89009831	1.318767318e-11	1.318767318e-11	3.452307688	4.319400219
7.604081633	3952.861102	3949.026042	3949.950495	3953.46372	3954.252249	2.891102361	1.318767318e-11	1.364242053e-11	3.453515597	4.320876213
7.608163265	3954.832106	3951.078125	3951.90099	3955.475132	3956.185097	2.892106412	1.364242053e-11	1.318767318e-11	3.454723506	4.322352207
7.612244898	3956.80311	3953.130208	3953.851485	3957.486544	3958.117946	2.893110463	1.409716788e-11	1.318767318e-11	3.455931414	4.323828201
7.616326531	3958.774115	3955.182292	3955.80198	3959.497956	3960.050794	2.894114514	1.364242053e-11	1.364242053e-12	3.457139323	4.325304195
7.620408163	3960.745119	3957.234375	3957.752475	3961.509368	3961.983643	2.895118565	1.409716788e-11	1.364242053e-11	3.458347232	4.326780189
7.624489796	3962.716123	3959.286458	3959.70297	3963.52078	3963.916491	2.896122616	1.409716788e-11	1.318767318e-11	3.45955514	4.328256183
7.628571429	3964.687127	3961.338542	3961.653465	3965.532192	3965.84934	2.897126667	1.364242053e-11	9.094947018e-13	3.460763049	4.329732176
7.632653061	3966.658131	3963.390625	3963.60396	3967.543604	3967.782189	2.898130718	1.318767318e-11	1.364242053e-11	3.461970958	4.33120817
7.636734694	3968.629135	3965.442708	3965.554455	3969.555016	3969.715037	2.899134768	1.364242053e-11	1.409716788e-11	3.463178866	4.332684164
7.640816327	3970.600139	3967.494792	3967.50495	3971.566428	3971.647886	2.900138819	1.364242053e-11	4.547473509e-12	3.464386775	4.334160158
7.644897959	3972.571143	3969.546875	3969.455446	3973.57784	3973.580734	2.90114287	1.318767318e-11	1.364242053e-11	3.465594684	4.335636152
7.648979592	3974.542147	3971.598958	3971.405941	3975.589252	3975.513583	2.902146921	1.318767318e-11	1.409716788e-11	3.466802592	4.337112146
7.652941176	3976.513151	3973.651042	3973.356436	3976.594958	3978.412856	2.903150972	1.273292582e-11	1.364242053e-11	3.467406547	4.339326137
7.656862745	3978.484155	3975.703125	3975.306931	3978.60637	3980.345704	2.904155023	1.364242053e-11	1.364242053e-11	3.468614455	4.340802131
7.660784314	3980.455159	3977.755208	3977.257426	3980.617782	3982.278553	2.905159074	3.183231456e-12	1.364242053e-11	3.469822364	4.342278125
7.664705882	3982.426163	3979.807292	3979.207921	3982.629194	3984.211401	2.906163125	1.455191523e-11	1.364242053e-11	3.471030273	4.343754118
7.66875	3984.397167	3981.859375	3981.158416	3984.640606	3986.14425	2.907167176	1.318767318e-11	1.364242053e-11	3.472238181	4.345230112
7.672916667	3986.368171	3983.911458	3983.108911	3986.652018	3988.077098	2.908171227	1.364242053e-11	1.318767318e-11	3.47344609	4.346706106
7.677083333	3988.339175	3985.963542	3985.059406	3988.66343	3990.009947	2.909175278	1.409716788e-11	1.364242053e-11	3.474653999	4.3481821
7.681188119	3990.310179	3986.989583	3987.985149	3990.674841	3991.942795	2.910179329	1.318767318e-11	1.318767318e-11	3.475861907	4.349658094
7.685148515	3992.281183	3989.041667	3989.935644	3992.686253	3993.875644	2.91118338	1.273292582e-11	1.364242053e-11	3.477069816	4.351134088
7.689108911	3994.252187	3991.09375	3991.886139	3994.697665	3995.808492	2.912187431	1.409716788e-11	1.318767318e-11	3.478277725	4.352610082
7.693069307	3996.223191	3993.145833	3993.836634	3996.709077	3997.741341	2.913191481	1.182343112e-11	1.409716788e-11	3.479485633	4.354086076
7.697029703	3998.194196	3995.197917	3995.787129	3998.720489	3999.67419	2.914195532	1.409716788e-11	1.409716788e-11	3.480693542	4.355562069
7.700990099	4000.1652	3997.25	3997.737624	4000.731901	4001.607038	2.915199583	1.318767318e-11	1.364242053e-11	3.481901451	4.357038063
7.704950495	4002.136204	3999.302083	3999.688119	4002.743313	4003.539887	2.916203634	1.318767318e-11	1.409716788e-11	3.483109359	4.358514057
7.708910891	4004.107208	4001.354167	4001.638614	4004.754725	4005.472735	2.917207685	8.640199667e-12	1.364242053e-11	3.484317268	4.359990051
7.712871287	4006.078212	4003.40625	4003.589109	4006.766137	4007.405584	2.918211736	1.364242053e-11	1.409716788e-11	3.485525177	4.361466045
7.716831683	4008.049216	4005.458333	4005.539604	4008.777549	4009.338432	2.919215787	1.227817847e-11	1.318767318e-11	3.486733085	4.362942039
7.720833333	4010.02022	4007.510417	4007.490099	4010.788961	4011.271281	2.920219838	1.364242053e-11	1.409716788e-11	3.487940994	4.364418033
7.725	4011.991224	4009.5625	4009.440594	4012.800373	4013.204129	2.921223889	1.364242053e-11	1.318767318e-11	3.489148902	4.365894027
7.729166667	4013.962228	4011.614583	4011.391089	4014.811785	4015.136978	2.92222794	1.318767318e-11	1.364242053e-11	3.490356811	4.36737002
7.733333333	4015.933232	4012.640625	4013.341584	4016.823197	4018.036251	2.923231991	1.364242053e-11	3.183231456e-12	3.49156472	4.369584011
7.737254902	4017.904236	4014.692708	4015.292079	4018.834609	4019.969099	2.924236042	1.364242053e-11	1.409716788e-11	3.492772628	4.371060005
7.741176471	4019.87524	4016.744792	4017.242574	4020.846021	4021.901948	2.925240093	1.364242053e-11	1.364242053e-11	3.493980537	4.372535999
7.745098039	4021.846244	4018.796875	4019.193069	4022.857433	4023.834796	2.926244143	1.409716788e-11	1.273292582e-11	3.495188446	4.374011993
7.749019608	4023.817248	4020.848958	4021.143564	4024.868845	4025.767645	2.927248194	1.318767318e-11	1.364242053e-11	3.496396354	4.375487987
7.753061224	4025.788252	4022.901042	4023.094059	4026.880257	4027.700493	2.928252245	1.364242053e-11	1.318767318e-11	3.497604263	4.376963981
7.757142857	4027.759256	4024.953125	4025.044554	4028.891669	4029.633342	2.929256296	1.318767318e-11	1.409716788e-11	3.498812172	4.378439975
7.76122449	4029.73026	4027.005208	4026.99505	4030.903081	4031.56619	2.930260347	3.183231456e-12	1.318767318e-11	3.50002008	4.379915968
7.765306122	4031.701264	4029.057292	4028.945545	4032.914493	4033.499039	2.931264398	1.409716788e-11	1.364242053e-11	3.501227989	4.381391962
7.769387755	4033.672268	4031.109375	4030.89604	4034.925905	4035.431888	2.932268449	1.318767318e-11	1.318767318e-11	3.502435898	4.382867956
7.773469388	4035.643272	4033.161458	4032.846535	4036.937317	4037.364736	2.9332725	1.364242053e-11	1.364242053e-11	3.503643806	4.38434395
7.77755102	4037.614277	4035.213542	4034.79703	4038.948729	4039.297585	2.934276551	1.364242053e-11	1.455191523e-11	3.504851715	4.385819944
7.781632653	4039.585281	4037.265625	4036.747525	4040.960141	4041.230433	2.935280602	1.409716788e-11	1.364242053e-11	3.506059624	4.387295938
7.785714286	4041.556285	4039.317708	4038.69802	4042.971553	4043.163282	2.936284653	1.409716788e-11	1.091393642e-11	3.507267532	4.388771932
7.789795918	4043.527289	4041.369792	4040.648515	4044.982965	4045.09613	2.937288704	1.364242053e-11	1.364242053e-11	3.508475441	4.390247926
7.793877551	4045.498293	4043.421875	4042.59901	4046.994377	4047.028979	2.938292755	1.409716788e-11	1.455191523e-11	3.50968335	4.39172392
7.797959184	4047.469297	4045.473958	4044.549505	4049.005789	4048.961827	2.939296806	1.364242053e-11	1.364242053e-11	3.510891258	4.393199913
7.801980198	4049.440301	4046.5	4047.475248	4050.011495	4051.8611	2.940300856	1.364242053e-11	0	3.511495213	4.395413904
7.805940594	4051.411305	4048.552083	4049.425743	4052.022907	4053.793949	2.941304907	1.364242053e-11	1.364242053e-11	3.512703121	4.396889898
7.80990099	4053.382309	4050.604167	4051.376238	4054.034319	4055.726797	2.942308958	9.094947018e-12	1.273292582e-11	3.51391103	4.398365892
7.813861386	4055.353313	4052.65625	4053.326733	4056.045731	4057.659646	2.943313009	1.364242053e-11	1.409716788e-11	3.515118939	4.399841886
7.817821782	4057.324317	4054.708333	4055.277228	4058.057143	4059.592494	2.94431706	1.318767318e-11	1.364242053e-11	3.516326847	4.40131788
7.821782178	4059.295321	4056.760417	4057.227723	4060.068555	4061.525343	2.945321111	1.409716788e-11	1.318767318e-11	3.517534756	4.402793874
7.825742574	4061.266325	4058.8125	4059.178218	4062.079967	4063.458191	2.946325162	1.364242053e-11	1.364242053e-11	3.518742665	4.404269868
7.82970297	4063.237329	4060.864583	4061.128713	4064.091379	4065.39104	2.947329213	1.409716788e-11	1.364242053e-11	3.519950573	4.405745861
7.833663366	4065.208333	4062.916667	4063.079208	4066.102791	4067.323889	2.948333264	1.364242053e-11	1.409716788e-11	3.521158482	4.407221855
7.837623762	4067.179337	4064.96875	4065.029703	4068.114203	4069.256737	2.949337315	1.364242053e-11	1.364242053e-11	3.52236639	4.408697849
7.841666667	4069.150341	4067.020833	4066.980198	4070.125615	4071.189586	2.950341366	1.409716788e-11	1.409716788e-11	3.523574299	4.410173843
7.845833333	4071.121345	4069.072917	4068.930693	4072.137027	4073.122434	2.951345417	1.364242053e-11	1.364242053e-11	3.524782208	4.411649837
7.85	4074.077851	4071.125	4070.881188	4074.148439	4075.055283	2.952851493	1.045918907e-11	1.182343112e-11	3.525990116	4.413125831
7.854	4076.048856	4072.151042	4072.831683	4076.159851	4076.988131	2.953855544	1.318767318e-11	1.136868377e-11	3.527198025	4.414601825
7.858	4078.01986	4074.203125	4074.782178	4078.171263	4078.92098	2.954859595	1.364242053e-11	1.409716788e-11	3.528405934	4.416077819
7.862	4079.990864	4076.255208	4076.732673	4080.182675	4080.853828	2.955863646	2.728484105e-12	1.318767318e-11	3.529613842	4.417553812
7.866	4081.961868	4078.307292	4078.683168	4082.194087	4082.786677	2.956867697	1.364242053e-11	1.318767318e-11	3.530821751	4.419029806
7.87	4083.932872	4080.359375	4080.633663	4084.205499	4084.719525	2.957871748	1.364242053e-11	2.728484105e-12	3.53202966	4.4205058
7.874	4085.903876	4082.411458	4082.584158	4086.216911	4086.652374	2.958875799	1.318767318e-11	1.364242053e-11	3.533237568	4.421981794
7.878	4087.87488	4084.463542	4084.534653	4088.228323	4088.585222	2.959879849	1.409716788e-11	1.364242053e-11	3.534445477	4.423457788
7.882	4089.845884	4086.515625	4086.485149	4090.239735	4090.518071	2.9608839	1.227817847e-11	1.364242053e-11	3.535653386	4.424933782
7.886	4091.816888	4088.567708	4088.435644	4092.251147	4092.45092	2.961887951	1.409716788e-11	1.318767318e-11	3.536861294	4.426409776
7.89	4093.787892	4090.619792	4090.386139	4094.262559	4094.383768	2.962892002	1.364242053e-11	1.318767318e-11	3.538069203	4.42788577
7.894	4095.758896	4092.671875	4092.336634	4096.273971	4096.316617	2.963896053	1.364242053e-11	1.364242053e-11	3.539277112	4.429361764
7.898	4097.7299	4094.723958	4094.287129	4098.285383	4098.249465	2.964900104	1.364242053e-11	1.364242053e-11	3.54048502	4.430837757
7.902040816	4099.700904	4095.75	4096.237624	4100.296795	4101.148738	2.965904155	1.364242053e-11	1.364242053e-11	3.541692929	4.433051748
7.906122449	4101.671908	4097.802083	4098.188119	4102.308207	4103.081587	2.966908206	1.364242053e-11	1.364242053e-11	3.542900838	4.434527742
7.910204082	4103.642912	4099.854167	4100.138614	4104.319619	4105.014435	2.967912257	9.094947018e-12	1.364242053e-11	3.544108746	4.436003736
7.914285714	4105.613916	4101.90625	4102.089109	4106.331031	4106.947284	2.968916308	1.364242053e-11	1.364242053e-11	3.545316655	4.43747973
7.918367347	4107.58492	4103.958333	4104.039604	4108.342443	4108.880132	2.969920359	1.273292582e-11	1.273292582e-11	3.546524564	4.438955724
7.92244898	4109.555924	4106.010417	4105.990099	4110.353855	4110.812981	2.97092441	1.455191523e-11	1.273292582e-11	3.547732472	4.440431718
7.926530612	4111.526928	4108.0625	4107.940594	4112.365267	4112.745829	2.971928461	1.364242053e-11	1.364242053e-11	3.548940381	4.441907712
7.930612245	4113.497933	4110.114583	4109.891089	4114.376679	4114.678678	2.972932512	1.273292582e-11	1.364242053e-11	3.55014829	4.443383705
7.934653465	4115.468937	4112.166667	4112.816832	4115.382385	4116.611526	2.973936562	1.364242053e-11	1.364242053e-11	3.550752244	4.444859699
7.938613861	4117.439941	4114.21875	4114.767327	4117.393797	4118.544375	2.974940613	1.455191523e-11	1.364242053e-11	3.551960153	4.446335693
7.942574257	4119.410945	4116.270833	4116.717822	4119.405209	4120.477223	2.975944664	1.455191523e-11	1.364242053e-11	3.553168061	4.447811687
7.946534653	4121.381949	4118.322917	4118.668317	4121.416621	4122.410072	2.976948715	1.364242053e-11	1.364242053e-11	3.55437597	4.449287681
7.95049505	4123.352953	4120.375	4120.618812	4123.428033	4124.342921	2.977952766	1.000444172e-11	1.091393642e-11	3.555583878	4.450763675
7.954455446	4125.323957	4122.427083	4122.569307	4125.439445	4126.275769	2.978956817	1.273292582e-11	1.273292582e-11	3.556791787	4.452239669
7.958415842	4127.294961	4124.479167	4124.519802	4127.450857	4128.208618	2.979960868	1.000444172e-11	1.364242053e-11	3.557999696	4.453715663
7.9625	4129.265965	4126.53125	4126.470297	4129.462269	4130.141466	2.980964919	1.364242053e-11	1.364242053e-11	3.559207604	4.455191657
7.966666667	4131.236969	4128.583333	4128.420792	4131.473681	4133.040739	2.98196897	1.455191523e-11	1.364242053e-11	3.560415513	4.457405647
7.970588235	4133.207973	4129.609375	4130.371287	4133.485093	4134.973588	2.982973021	1.364242053e-11	1.455191523e-11	3.561623422	4.458881641
7.974509804	4135.178977	4131.661458	4132.321782	4135.496505	4136.906436	2.983977072	1.273292582e-11	1.455191523e-11	3.56283133	4.460357635
7.978431373	4137.149981	4133.713542	4134.272277	4137.507917	4138.839285	2.984981123	1.364242053e-11	1.364242053e-11	3.564039239	4.461833629
7.982352941	4139.120985	4135.765625	4136.222772	4139.519329	4140.772133	2.985985174	1.364242053e-11	1.364242053e-11	3.565247148	4.463309623
7.98627451	4141.091989	4137.817708	4138.173267	4141.530741	4142.704982	2.986989225	1.364242053e-11	1.364242053e-11	3.566455056	4.464785617
7.990196078	4143.062993	4139.869792	4140.123762	4143.542153	4144.63783	2.987993275	1.273292582e-11	1.364242053e-11	3.567662965	4.466261611
7.994117647	4145.033997	4141.921875	4142.074257	4145.553565	4146.570679	2.988997326	1.364242053e-11	1.455191523e-11	3.568870874	4.467737605
7.998039216	4147.005001	4143.973958	4144.024752	4147.564977	4148.503527	2.990001377	1.364242053e-11	1.818989404e-12	3.570078782	4.469213598
8.002083333	4147.62557	4146.026042	4145.975248	4148.015604	4148.452915	1.64057001	4.092726158e-11	0	2.010501601	2.487228392
8.00625	4149.596117	4148.078125	4147.925743	4150.026494	4150.385107	1.64111696	1.364242053e-11	1.364242053e-11	2.011187638	2.488048511
8.010416667	4151.566664	4150.130208	4149.876238	4152.037384	4152.3173	1.641663911	1.364242053e-11	4.183675628e-11	2.011873675	2.488868631
8.014583333	4153.537211	4152.182292	4151.826733	4154.048274	4154.249493	1.642210861	5.456968211e-12	1.455191523e-11	2.012559712	2.48968875
8.01875	4155.507758	4154.234375	4153.777228	4156.059164	4156.181685	1.642757811	4.183675628e-11	1.364242053e-11	2.013245749	2.490508869
8.022916667	4157.478305	4156.286458	4155.727723	4158.070054	4158.113878	1.643304762	7.003109204e-11	1.364242053e-11	2.013931785	2.491328988
8.027083333	4159.448852	4158.338542	4157.678218	4160.080944	4160.046071	1.643851712	4.183675628e-11	1.273292582e-11	2.014617822	2.492149107
8.03125	4161.419399	4160.390625	4159.628713	4162.091834	4161.978263	1.644398662	1.364242053e-11	4.092726158e-11	2.015303859	2.492969226
8.035294118	4163.389946	4161.416667	4161.579208	4164.102725	4164.876552	1.644945613	4.092726158e-11	1.364242053e-11	2.015989896	2.494199405
8.039215686	4165.360493	4163.46875	4163.529703	4166.113615	4166.808745	1.645492563	4.183675628e-11	1.364242053e-11	2.016675933	2.495019524
8.043137255	4167.33104	4165.520833	4165.480198	4168.124505	4168.740938	1.646039514	4.183675628e-11	4.183675628e-11	2.017361969	2.495839644
8.047058824	4169.301586	4167.572917	4167.430693	4170.135395	4170.67313	1.646586464	1.273292582e-11	1.364242053e-11	2.018048006	2.496659763
8.051020408	4171.272133	4169.625	4169.381188	4172.146285	4172.605323	1.647133414	3.910827218e-11	1.182343112e-11	2.018734043	2.497479882
8.055102041	4173.24268	4171.677083	4171.331683	4174.157175	4174.537516	1.647680365	1.364242053e-11	1.091393642e-11	2.01942008	2.498300001
8.059183673	4175.213227	4173.729167	4173.282178	4176.168065	4176.469708	1.648227315	3.819877747e-11	1.364242053e-11	2.020106117	2.49912012
8.063265306	4177.183774	4175.78125	4175.232673	4178.178955	4178.401901	1.648774265	1.364242053e-11	1.364242053e-11	2.020792153	2.49994024
8.067326733	4179.154321	4177.833333	4178.158416	4179.1844	4180.334094	1.649321216	4.092726158e-11	4.183675628e-11	2.021135172	2.500760359
8.071287129	4181.124868	4179.885417	4180.108911	4181.195291	4182.266286	1.649868166	1.273292582e-11	1.455191523e-11	2.021821209	2.501580478
8.075247525	4183.095415	4181.9375	4182.059406	4183.206181	4184.198479	1.650415116	1.182343112e-11	1.364242053e-11	2.022507245	2.502400597
8.079207921	4185.065962	4183.989583	4184.009901	4185.217071	4186.130672	1.650962067	4.092726158e-11	1.273292582e-11	2.023193282	2.503220716
8.083333333	4187.036509	4186.041667	4185.960396	4187.227961	4188.062864	1.651509017	4.183675628e-11	3.910827218e-11	2.023879319	2.504040835
8.0875	4189.007056	4188.09375	4187.910891	4189.238851	4189.995057	1.652055967	4.183675628e-11	4.183675628e-11	2.024565356	2.504860955
8.091666667	4190.977603	4190.145833	4189.861386	4191.249741	4191.92725	1.652602918	4.092726158e-11	4.183675628e-11	2.025251392	2.505681074
8.095833333	4192.94815	4192.197917	4191.811881	4193.260631	4193.859442	1.653149868	1.273292582e-11	4.183675628e-11	2.025937429	2.506501193
8.1	4195.90397	4194.25	4193.762376	4196.276966	4196.757731	1.653970294	1.273292582e-11	1.273292582e-11	2.026966485	2.507731372
8.103921569	4196.889244	4195.276042	4195.712871	4197.282412	4198.689924	1.654243769	4.183675628e-11	6.457412383e-11	2.027309503	2.508551491
8.107843137	4198.859791	4197.328125	4197.663366	4199.293302	4200.622117	1.654790719	1.273292582e-11	1.364242053e-11	2.02799554	2.50937161
8.111764706	4200.830338	4199.380208	4199.613861	4201.304192	4202.554309	1.65533767	4.183675628e-11	1.364242053e-11	2.028681577	2.510191729
8.115686275	4202.800885	4201.432292	4201.564356	4203.315082	4204.486502	1.65588462	4.547473509e-12	1.273292582e-11	2.029367613	2.511011848
8.119607843	4204.771432	4203.484375	4203.514851	4205.325972	4206.418695	1.65643157	1.364242053e-11	4.183675628e-11	2.03005365	2.511831968
8.123529412	4206.741979	4205.536458	4205.465347	4207.336862	4208.350887	1.656978521	7.094058674e-11	4.183675628e-11	2.030739687	2.512652087
8.12745098	4208.712525	4207.588542	4207.415842	4209.347752	4210.28308	1.657525471	1.273292582e-11	4.183675628e-11	2.031425724	2.513472206
8.131372549	4210.683072	4209.640625	4209.366337	4211.358642	4212.215273	1.658072421	1.364242053e-11	4.183675628e-11	2.032111761	2.514292325
8.135416667	4212.653619	4211.692708	4211.316832	4213.369532	4214.147465	1.658619372	1.455191523e-11	1.273292582e-11	2.032797797	2.515112444
8.139583333	4214.624166	4213.744792	4213.267327	4215.380423	4216.079658	1.659166322	4.183675628e-11	4.092726158e-11	2.033483834	2.515932564
8.14375	4216.594713	4215.796875	4215.217822	4217.391313	4218.011851	1.659713272	4.183675628e-11	4.183675628e-11	2.034169871	2.516752683
8.147916667	4218.56526	4217.848958	4217.168317	4219.402203	4219.944043	1.660260223	1.364242053e-11	1.364242053e-11	2.034855908	2.517572802
8.152	4221.521081	4218.875	4219.118812	4221.413093	4221.876236	1.661080648	3.910827218e-11	3.819877747e-11	2.035541944	2.518392921
8.156	4223.491628	4220.927083	4221.069307	4223.423983	4223.808429	1.661627599	1.364242053e-11	4.183675628e-11	2.036227981	2.51921304
8.16	4225.462175	4222.979167	4223.019802	4225.434873	4225.740621	1.662174549	3.819877747e-11	1.455191523e-11	2.036914018	2.520033159
8.164	4227.432721	4225.03125	4224.970297	4227.445763	4227.672814	1.662721499	4.183675628e-11	4.183675628e-11	2.037600055	2.520853279
8.168	4229.403268	4227.083333	4226.920792	4229.456653	4229.605007	1.66326845	4.092726158e-11	1.364242053e-11	2.038286092	2.521673398
8.172	4231.373815	4229.135417	4228.871287	4231.467544	4231.537199	1.6638154	1.364242053e-11	1.273292582e-11	2.038972128	2.522493517
8.176	4233.344362	4231.1875	4230.821782	4233.478434	4233.469392	1.66436235	1.182343112e-11	4.092726158e-11	2.039658165	2.523313636
8.18	4235.314909	4233.239583	4232.772277	4235.489324	4235.401585	1.664909301	4.001776688e-11	1.364242053e-11	2.040344202	2.524133755
8.184	4237.285456	4235.291667	4234.722772	4237.500214	4237.333777	1.665456251	4.183675628e-11	4.183675628e-11	2.041030239	2.524953875
8.188	4239.256003	4237.34375	4236.673267	4239.511104	4239.26597	1.666003201	1.364242053e-11	1.273292582e-11	2.041716276	2.525773994
8.192	4241.22655	4239.395833	4238.623762	4241.521994	4241.198163	1.666550152	4.092726158e-11	1.273292582e-11	2.042402312	2.526594113
8.196	4243.197097	4241.447917	4240.574257	4243.532884	4243.130355	1.667097102	1.273292582e-11	1.364242053e-11	2.043088349	2.527414232
8.2	4245.167644	4243.5	4243.5	4245.543774	4246.028644	1.667644052	4.274625098e-11	4.274625098e-11	2.043774386	2.528644411
8.204	4247.138191	4244.526042	4245.450495	4246.549219	4247.960837	1.668191003	1.273292582e-11	4.183675628e-11	2.044117404	2.52946453
8.208	4249.108738	4246.578125	4247.40099	4248.56011	4249.89303	1.668737953	1.273292582e-11	4.183675628e-11	2.044803441	2.530284649
8.212	4251.079285	4248.630208	4249.351485	4250.571	4251.825222	1.669284903	4.092726158e-11	4.092726158e-11	2.045489478	2.531104768
8.216	4253.049832	4250.682292	4251.30198	4252.58189	4253.757415	1.669831854	3.637978807e-12	1.818989404e-12	2.046175515	2.531924888
8.22	4255.020379	4252.734375	4253.252475	4254.59278	4255.689608	1.670378804	1.364242053e-11	1.273292582e-11	2.046861552	2.532745007
8.224	4256.990926	4254.786458	4255.20297	4256.60367	4257.6218	1.670925755	1.455191523e-11	1.364242053e-11	2.047547588	2.533565126
8.228	4258.961473	4256.838542	4257.153465	4258.61456	4259.553993	1.671472705	1.273292582e-11	2.819433575e-11	2.048233625	2.534385245
8.232	4260.93202	4258.890625	4259.10396	4260.62545	4261.486186	1.672019655	4.092726158e-11	1.364242053e-11	2.048919662	2.535205364
8.236	4262.902567	4260.942708	4261.054455	4262.63634	4263.418378	1.672566606	1.364242053e-11	1.364242053e-11	2.049605699	2.536025483
8.24	4264.873114	4262.994792	4263.00495	4264.647231	4265.350571	1.673113556	1.364242053e-11	4.547473509e-12	2.050291736	2.536845603
8.244	4266.843661	4265.046875	4264.955446	4266.658121	4267.282764	1.673660506	4.183675628e-11	1.364242053e-11	2.050977772	2.537665722
8.248	4268.814207	4267.098958	4266.905941	4268.669011	4269.214956	1.674207457	1.364242053e-11	1.455191523e-11	2.051663809	2.538485841
8.252083333	4270.784754	4269.151042	4268.856436	4270.679901	4271.147149	1.674754407	1.273292582e-11	1.364242053e-11	2.052349846	2.53930596
8.25625	4272.755301	4271.203125	4270.806931	4272.690791	4273.079342	1.675301357	1.364242053e-11	1.364242053e-11	2.053035883	2.540126079
8.260416667	4274.725848	4273.255208	4272.757426	4274.701681	4275.011534	1.675848308	3.637978807e-12	1.364242053e-11	2.05372192	2.540946198
8.264583333	4276.696395	4275.307292	4274.707921	4276.712571	4276.943727	1.676395258	1.273292582e-11	1.364242053e-11	2.054407956	2.541766318
8.268627451	4278.666942	4276.333333	4276.658416	4278.723461	4279.842016	1.676942208	4.183675628e-11	1.364242053e-11	2.055093993	2.542996496
8.27254902	4280.637489	4278.385417	4278.608911	4280.734351	4281.774209	1.677489159	4.274625098e-11	1.364242053e-11	2.05578003	2.543816616
8.276470588	4282.608036	4280.4375	4280.559406	4282.745242	4283.706401	1.678036109	1.273292582e-11	1.364242053e-11	2.056466067	2.544636735
8.280392157	4284.578583	4282.489583	4282.509901	4284.756132	4285.638594	1.67858306	4.001776688e-11	1.364242053e-11	2.057152104	2.545456854
8.284313725	4286.54913	4284.541667	4284.460396	4286.767022	4287.570787	1.67913001	4.183675628e-11	3.728928277e-11	2.05783814	2.546276973
8.288235294	4288.519677	4286.59375	4286.410891	4288.777912	4289.502979	1.67967696	4.183675628e-11	1.364242053e-11	2.058524177	2.547097092
8.292156863	4290.490224	4288.645833	4288.361386	4290.788802	4291.435172	1.680223911	1.455191523e-11	4.092726158e-11	2.059210214	2.547917212
8.296078431	4292.460771	4290.697917	4290.311881	4292.799692	4293.367365	1.680770861	1.273292582e-11	1.364242053e-11	2.059896251	2.548737331
8.3	4294.431318	4292.75	4292.262376	4294.810582	4295.299557	1.681317811	1.182343112e-11	1.364242053e-11	2.060582288	2.54955745
8.304166667	4296.401865	4294.802083	4294.212871	4296.821472	4297.23175	1.681864762	1.364242053e-11	1.364242053e-11	2.061268324	2.550377569
8.308333333	4298.372412	4296.854167	4296.163366	4298.832363	4299.163943	1.682411712	3.819877747e-11	1.364242053e-11	2.061954361	2.551197688
8.3125	4300.342959	4298.90625	4298.113861	4300.843253	4301.096135	1.682958662	4.183675628e-11	1.364242053e-11	2.062640398	2.552017807
8.316666667	4302.313506	4300.958333	4300.064356	4302.854143	4303.028328	1.683505613	1.364242053e-11	1.364242053e-11	2.063326435	2.552837927
8.320792079	4304.284053	4301.984375	4302.990099	4304.865033	4304.960521	1.684052563	1.364242053e-11	1.364242053e-11	2.064012472	2.553658046
8.324752475	4306.2546	4304.036458	4304.940594	4306.875923	4306.892713	1.684599513	1.364242053e-11	4.183675628e-11	2.064698508	2.554478165
8.328712871	4308.225146	4306.088542	4306.891089	4308.886813	4308.824906	1.685146464	4.274625098e-11	4.183675628e-11	2.065384545	2.555298284
8.332673267	4310.195693	4308.140625	4308.841584	4310.897703	4310.757099	1.685693414	1.455191523e-11	3.637978807e-12	2.066070582	2.556118403
8.336734694	4312.16624	4310.192708	4310.792079	4312.908593	4312.689291	1.686240364	4.092726158e-11	2.728484105e-12	2.066756619	2.556938522
8.340816327	4314.136787	4312.244792	4312.742574	4314.919483	4314.621484	1.686787315	1.273292582e-11	1.364242053e-11	2.067442656	2.557758642
8.344897959	4316.107334	4314.296875	4314.693069	4316.930374	4316.553677	1.687334265	1.364242053e-11	1.455191523e-11	2.068128692	2.558578761
8.348979592	4318.077881	4316.348958	4316.643564	4318.941264	4318.485869	1.687881215	1.455191523e-11	5.456968211e-11	2.068814729	2.55939888
8.352941176	4320.048428	4318.401042	4318.594059	4319.946709	4321.384158	1.688428166	4.183675628e-11	4.092726158e-11	2.069157748	2.560629059
8.356862745	4322.018975	4320.453125	4320.544554	4321.957599	4323.316351	1.688975116	1.364242053e-11	1.364242053e-11	2.069843784	2.561449178
8.360784314	4323.989522	4322.505208	4322.49505	4323.968489	4325.248544	1.689522066	3.637978807e-12	1.364242053e-11	2.070529821	2.562269297
8.364705882	4325.960069	4324.557292	4324.445545	4325.979379	4327.180736	1.690069017	4.183675628e-11	4.183675628e-11	2.071215858	2.563089416
8.36875	4327.930616	4326.609375	4326.39604	4327.990269	4329.112929	1.690615967	1.364242053e-11	4.092726158e-11	2.071901895	2.563909535
8.372916667	4329.901163	4328.661458	4328.346535	4330.001159	4331.045122	1.691162918	4.092726158e-11	4.183675628e-11	2.072587931	2.564729655
8.377083333	4331.87171	4330.713542	4330.29703	4332.012049	4332.977314	1.691709868	1.182343112e-11	1.455191523e-11	2.073273968	2.565549774
8.38125	4333.842257	4332.765625	4332.247525	4334.02294	4334.909507	1.692256818	1.364242053e-11	4.183675628e-11	2.073960005	2.566369893
8.385416667	4335.812804	4334.817708	4334.19802	4336.03383	4336.8417	1.692803769	4.183675628e-11	1.091393642e-11	2.074646042	2.567190012
8.389583333	4337.783351	4336.869792	4336.148515	4338.04472	4338.773892	1.693350719	1.364242053e-11	4.092726158e-11	2.075332079	2.568010131
8.39375	4339.753898	4338.921875	4338.09901	4340.05561	4340.706085	1.693897669	4.183675628e-11	4.092726158e-11	2.076018115	2.568830251
8.397916667	4341.724445	4340.973958	4340.049505	4342.0665	4342.638278	1.69444462	4.092726158e-11	4.183675628e-11	2.076704152	2.56965037
8.401960784	4343.694992	4342	4342	4344.07739	4345.536567	1.69499157	1.182343112e-11	1.182343112e-11	2.077390189	2.570880548
8.405882353	4345.665539	4344.052083	4343.950495	4346.08828	4347.468759	1.69553852	1.455191523e-11	4.183675628e-11	2.078076226	2.571700668
8.409803922	4347.636085	4346.104167	4345.90099	4348.09917	4349.400952	1.696085471	3.819877747e-11	4.183675628e-11	2.078762263	2.572520787
8.41372549	4349.606632	4348.15625	4347.851485	4350.110061	4351.333145	1.696632421	1.364242053e-11	1.455191523e-11	2.079448299	2.573340906
8.417647059	4351.577179	4350.208333	4349.80198	4352.120951	4353.265337	1.697179371	1.364242053e-11	9.094947018e-13	2.080134336	2.574161025
8.421568627	4353.547726	4352.260417	4351.752475	4354.131841	4355.19753	1.697726322	4.274625098e-11	1.364242053e-11	2.080820373	2.574981144
8.425490196	4355.518273	4354.3125	4353.70297	4356.142731	4357.129723	1.698273272	1.455191523e-11	4.183675628e-11	2.08150641	2.575801264
8.429411765	4357.48882	4356.364583	4355.653465	4358.153621	4359.061916	1.698820223	4.001776688e-11	2.819433575e-11	2.082192447	2.576621383
8.433333333	4359.459367	4358.416667	4357.60396	4360.164511	4360.994108	1.699367173	4.092726158e-11	1.455191523e-11	2.082878483	2.577441502
8.4375	4361.429914	4360.46875	4359.554455	4362.175401	4362.926301	1.699914123	4.183675628e-11	4.183675628e-11	2.08356452	2.578261621
8.441584158	4363.400461	4361.494792	4362.480198	4364.186291	4364.858494	1.700461074	1.273292582e-11	1.364242053e-11	2.084250557	2.57908174
8.445544554	4365.371008	4363.546875	4364.430693	4366.197181	4366.790686	1.701008024	4.183675628e-11	1.364242053e-11	2.084936594	2.579901859
8.44950495	4367.341555	4365.598958	4366.381188	4368.208072	4368.722879	1.701554974	4.092726158e-11	1.182343112e-11	2.085622631	2.580721979
8.453465347	4369.312102	4367.651042	4368.331683	4370.218962	4370.655072	1.702101925	4.183675628e-11	1.182343112e-11	2.086308667	2.581542098
8.457425743	4371.282649	4369.703125	4370.282178	4372.229852	4372.587264	1.702648875	1.455191523e-11	1.364242053e-11	2.086994704	2.582362217
8.461386139	4373.253196	4371.755208	4372.232673	4374.240742	4374.519457	1.703195825	3.637978807e-12	1.364242053e-11	2.087680741	2.583182336
8.465346535	4375.223743	4373.807292	4374.183168	4376.251632	4376.45165	1.703742776	1.273292582e-11	1.455191523e-11	2.088366778	2.584002455
8.469387755	4377.19429	4375.859375	4376.133663	4378.262522	4378.383842	1.704289726	1.364242053e-11	2.546585165e-11	2.089052815	2.584822575
8.473469388	4379.164837	4377.911458	4378.084158	4380.273412	4380.316035	1.704836676	4.092726158e-11	4.092726158e-11	2.089738851	2.585642694
8.47755102	4381.135384	4379.963542	4380.034653	4382.284302	4382.248228	1.705383627	4.274625098e-11	1.364242053e-11	2.090424888	2.586462813
8.481632653	4383.105931	4382.015625	4381.985149	4384.295193	4384.18042	1.705930577	1.364242053e-11	4.183675628e-11	2.091110925	2.587282932
8.485714286	4385.076478	4384.067708	4383.935644	4386.306083	4386.112613	1.706477527	1.364242053e-11	1.455191523e-11	2.091796962	2.588103051
8.489795918	4387.047024	4386.119792	4385.886139	4388.316973	4388.044806	1.707024478	1.273292582e-11	1.364242053e-11	2.092482999	2.58892317
8.493877551	4389.017571	4388.171875	4387.836634	4390.327863	4389.976998	1.707571428	4.183675628e-11	4.092726158e-11	2.093169035	2.58974329
8.497959184	4390.988118	4390.223958	4389.787129	4392.338753	4391.909191	1.708118378	4.092726158e-11	7.094058674e-11	2.093855072	2.590563409
8.502	4393.943939	4391.25	4391.737624	4393.344198	4394.80748	1.708938804	1.182343112e-11	1.455191523e-11	2.094198091	2.591793587
8.506	4395.914486	4393.302083	4393.688119	4395.355088	4396.739673	1.709485754	1.455191523e-11	1.455191523e-11	2.094884127	2.592613707
8.51	4397.885033	4395.354167	4395.638614	4397.365978	4398.671865	1.710032705	3.819877747e-11	4.092726158e-11	2.095570164	2.593433826
8.514	4399.85558	4397.40625	4397.589109	4399.376868	4400.604058	1.710579655	4.092726158e-11	1.364242053e-11	2.096256201	2.594253945
8.518	4401.826127	4399.458333	4399.539604	4401.387759	4402.536251	1.711126605	1.273292582e-11	4.183675628e-11	2.096942238	2.595074064
8.522	4403.796674	4401.510417	4401.490099	4403.398649	4404.468443	1.711673556	4.183675628e-11	1.455191523e-11	2.097628275	2.595894183
8.526	4405.767221	4403.5625	4403.440594	4405.409539	4406.400636	1.712220506	4.183675628e-11	4.092726158e-11	2.098314311	2.596714303
8.53	4407.737767	4405.614583	4405.391089	4407.420429	4408.332829	1.712767457	4.092726158e-11	4.092726158e-11	2.099000348	2.597534422
8.534	4409.708314	4407.666667	4407.341584	4409.431319	4410.265021	1.713314407	1.273292582e-11	2.728484105e-12	2.099686385	2.598354541
8.538	4411.678861	4409.71875	4409.292079	4411.442209	4412.197214	1.713861357	1.364242053e-11	3.637978807e-12	2.100372422	2.59917466
8.542	4413.649408	4411.770833	4411.242574	4413.453099	4414.129407	1.714408308	1.455191523e-11	4.092726158e-11	2.101058459	2.599994779
8.546	4415.619955	4413.822917	4413.193069	4415.463989	4416.061599	1.714955258	1.273292582e-11	1.364242053e-11	2.101744495	2.600814898
8.55	4417.590502	4415.875	4415.143564	4417.47488	4417.993792	1.715502208	3.819877747e-11	1.364242053e-11	2.102430532	2.601635018
8.554166667	4419.561049	4417.927083	4417.094059	4419.48577	4419.925985	1.716049159	4.092726158e-11	1.364242053e-11	2.103116569	2.602455137
8.558333333	4421.531596	4419.979167	4419.044554	4421.49666	4421.858177	1.716596109	3.819877747e-11	1.455191523e-11	2.103802606	2.603275256
8.562376238	4423.502143	4421.005208	4421.970297	4423.50755	4423.79037	1.717143059	3.637978807e-12	1.455191523e-11	2.104488642	2.604095375
8.566336634	4425.47269	4423.057292	4423.920792	4425.51844	4425.722563	1.71769001	4.183675628e-11	4.183675628e-11	2.105174679	2.604915494
8.57029703	4427.443237	4425.109375	4425.871287	4427.52933	4427.654755	1.71823696	1.364242053e-11	4.183675628e-11	2.105860716	2.605735614
8.574257426	4429.413784	4427.161458	4427.821782	4429.54022	4429.586948	1.71878391	4.092726158e-11	1.455191523e-11	2.106546753	2.606555733
8.578217822	4431.384331	4429.213542	4429.772277	4431.55111	4431.519141	1.719330861	1.273292582e-11	4.183675628e-11	2.10723279	2.607375852
8.582178218	4433.354878	4431.265625	4431.722772	4433.562	4433.451333	1.719877811	1.364242053e-11	4.183675628e-11	2.107918827	2.608195971
8.586138614	4435.325425	4433.317708	4433.673267	4435.572891	4435.383526	1.720424761	4.092726158e-11	1.364242053e-11	2.108604863	2.60901609
8.59009901	4437.295972	4435.369792	4435.623762	4437.583781	4437.315719	1.720971712	4.183675628e-11	4.183675628e-11	2.1092909	2.609836209
8.594059406	4439.266519	4437.421875	4437.574257	4439.594671	4439.247911	1.721518662	4.183675628e-11	1.455191523e-11	2.109976937	2.610656329
8.598019802	4441.237066	4439.473958	4439.524752	4441.605561	4441.180104	1.722065612	1.455191523e-11	9.094947018e-13	2.110662974	2.611476448
8.602040816	4443.207613	4440.5	4441.475248	4443.616451	4444.078393	1.722612563	1.182343112e-11	9.094947018e-13	2.11134901	2.612706627
8.606122449	4445.17816	4442.552083	4443.425743	4445.627341	4446.010586	1.723159513	4.183675628e-11	1.273292582e-11	2.112035047	2.613526746
8.610204082	4447.148706	4444.604167	4445.376238	4447.638231	4447.942778	1.723706464	3.728928277e-11	1.364242053e-11	2.112721084	2.614346865
8.614285714	4449.119253	4446.65625	4447.326733	4449.649121	4449.874971	1.724253414	4.183675628e-11	4.183675628e-11	2.113407121	2.615166984
8.618367347	4451.0898	4448.708333	4449.277228	4451.660012	4451.807164	1.724800364	1.273292582e-11	1.455191523e-11	2.114093158	2.615987103
8.62244898	4453.060347	4450.760417	4451.227723	4453.670902	4453.739356	1.725347315	1.182343112e-11	4.183675628e-11	2.114779194	2.616807222
8.626530612	4455.030894	4452.8125	4453.178218	4455.681792	4455.671549	1.725894265	4.183675628e-11	4.183675628e-11	2.115465231	2.617627342
8.630612245	4457.001441	4454.864583	4455.128713	4457.692682	4457.603742	1.726441215	4.092726158e-11	4.092726158e-11	2.116151268	2.618447461
8.634693878	4458.971988	4456.916667	4457.079208	4459.703572	4459.535934	1.726988166	4.183675628e-11	4.183675628e-11	2.116837305	2.61926758
8.63877551	4460.942535	4458.96875	4459.029703	4461.714462	4461.468127	1.727535116	4.183675628e-11	1.455191523e-11	2.117523342	2.620087699
8.642857143	4462.913082	4461.020833	4460.980198	4463.725352	4463.40032	1.728082066	1.455191523e-11	1.273292582e-11	2.118209378	2.620907818
8.646938776	4464.883629	4463.072917	4462.930693	4465.736242	4465.332512	1.728629017	4.274625098e-11	4.183675628e-11	2.118895415	2.621727938
8.650980392	4466.854176	4465.125	4464.881188	4466.741687	4468.230801	1.729175967	3.819877747e-11	1.182343112e-11	2.119238434	2.622958116
8.654901961	4468.824723	4467.177083	4466.831683	4468.752578	4470.162994	1.729722917	1.455191523e-11	1.091393642e-11	2.11992447	2.623778236
8.658823529	4470.79527	4469.229167	4468.782178	4470.763468	4472.095187	1.730269868	3.728928277e-11	4.183675628e-11	2.120610507	2.624598355
8.662745098	4472.765817	4471.28125	4470.732673	4472.774358	4474.027379	1.730816818	4.092726158e-11	4.092726158e-11	2.121296544	2.625418474
8.666666667	4474.736364	4473.333333	4472.683168	4474.785248	4475.959572	1.731363768	1.455191523e-11	4.092726158e-11	2.121982581	2.626238593
8.670833333	4476.706911	4475.385417	4474.633663	4476.796138	4477.891765	1.731910719	4.274625098e-11	2.455635695e-11	2.122668618	2.627058712
8.675	4478.677458	4477.4375	4476.584158	4478.807028	4479.823957	1.732457669	1.273292582e-11	4.092726158e-11	2.123354654	2.627878831
8.679166667	4480.648005	4479.489583	4478.534653	4480.817918	4481.75615	1.733004619	4.092726158e-11	1.273292582e-11	2.124040691	2.628698951
8.683168317	4482.618552	4480.515625	4481.460396	4482.828808	4483.688343	1.73355157	4.183675628e-11	3.728928277e-11	2.124726728	2.62951907
8.687128713	4484.589099	4482.567708	4483.410891	4484.839698	4485.620535	1.73409852	1.455191523e-11	4.092726158e-11	2.125412765	2.630339189
8.691089109	4486.559645	4484.619792	4485.361386	4486.850589	4487.552728	1.734645471	1.273292582e-11	4.092726158e-11	2.126098802	2.631159308
8.695049505	4488.530192	4486.671875	4487.311881	4488.861479	4489.484921	1.735192421	1.364242053e-11	1.364242053e-11	2.126784838	2.631979427
8.699009901	4490.500739	4488.723958	4489.262376	4490.872369	4491.417113	1.735739371	1.455191523e-11	1.364242053e-11	2.127470875	2.632799546
8.702970297	4492.471286	4490.776042	4491.212871	4492.883259	4493.349306	1.736286322	1.364242053e-11	1.455191523e-11	2.128156912	2.633619666
8.706930693	4494.441833	4492.828125	4493.163366	4494.894149	4495.281499	1.736833272	4.183675628e-11	1.364242053e-11	2.128842949	2.634439785
8.710891089	4496.41238	4494.880208	4495.113861	4496.905039	4497.213691	1.737380222	4.092726158e-11	4.183675628e-11	2.129528986	2.635259904
8.714851485	4498.382927	4496.932292	4497.064356	4498.915929	4499.145884	1.737927173	5.456968211e-12	1.364242053e-11	2.130215022	2.636080023
8.718811881	4500.353474	4498.984375	4499.014851	4500.926819	4501.078077	1.738474123	1.364242053e-11	4.183675628e-11	2.130901059	2.636900142
8.722916667	4502.324021	4501.036458	4500.965347	4502.93771	4503.010269	1.739021073	7.094058674e-11	4.092726158e-11	2.131587096	2.637720261
8.727083333	4504.294568	4503.088542	4502.915842	4504.9486	4504.942462	1.739568024	1.364242053e-11	4.092726158e-11	2.132273133	2.638540381
8.73125	4506.265115	4505.140625	4504.866337	4506.95949	4506.874655	1.740114974	4.183675628e-11	4.183675628e-11	2.13295917	2.6393605
8.735294118	4508.235662	4506.166667	4506.816832	4508.97038	4509.772944	1.740661924	1.364242053e-11	4.183675628e-11	2.133645206	2.640590679
8.739215686	4510.206209	4508.21875	4508.767327	4510.98127	4511.705136	1.741208875	4.183675628e-11	4.092726158e-11	2.134331243	2.641410798
8.743137255	4512.176756	4510.270833	4510.717822	4512.99216	4513.637329	1.741755825	1.364242053e-11	1.364242053e-11	2.13501728	2.642230917
8.747058824	4514.147303	4512.322917	4512.668317	4515.00305	4515.569522	1.742302776	4.183675628e-11	4.183675628e-11	2.135703317	2.643051036
8.751020408	4516.11785	4514.375	4514.618812	4517.01394	4517.501714	1.742849726	3.910827218e-11	3.819877747e-11	2.136389354	2.643871155
8.755102041	4518.088397	4516.427083	4516.569307	4519.02483	4519.433907	1.743396676	4.092726158e-11	4.183675628e-11	2.13707539	2.644691275
8.759183673	4520.058944	4518.479167	4518.519802	4521.035721	4521.3661	1.743943627	3.819877747e-11	1.273292582e-11	2.137761427	2.645511394
8.763265306	4522.029491	4520.53125	4520.470297	4523.046611	4523.298292	1.744490577	4.092726158e-11	1.364242053e-11	2.138447464	2.646331513
8.767346939	4524.000038	4522.583333	4522.420792	4525.057501	4525.230485	1.745037527	1.455191523e-11	1.364242053e-11	2.139133501	2.647151632
8.771428571	4525.970584	4524.635417	4524.371287	4527.068391	4527.162678	1.745584478	4.274625098e-11	4.183675628e-11	2.139819538	2.647971751
8.775510204	4527.941131	4526.6875	4526.321782	4529.079281	4529.09487	1.746131428	1.273292582e-11	1.455191523e-11	2.140505574	2.64879187
8.779591837	4529.911678	4528.739583	4528.272277	4531.090171	4531.027063	1.746678378	4.092726158e-11	4.001776688e-11	2.141191611	2.64961199
8.783673469	4531.882225	4530.791667	4530.222772	4533.101061	4532.959256	1.747225329	4.183675628e-11	4.092726158e-11	2.141877648	2.650432109
8.787755102	4533.852772	4532.84375	4532.173267	4535.111951	4534.891448	1.747772279	4.183675628e-11	1.364242053e-11	2.142563685	2.651252228
8.791836735	4535.823319	4534.895833	4534.123762	4537.122842	4536.823641	1.748319229	1.000444172e-11	4.183675628e-11	2.143249722	2.652072347
8.795918367	4537.793866	4536.947917	4536.074257	4539.133732	4538.755834	1.74886618	1.273292582e-11	4.001776688e-11	2.143935758	2.652892466
8.8	4540.749687	4539	4539	4541.144622	4541.654123	1.749686605	1.273292582e-11	1.273292582e-11	2.144621795	2.654122645
8.803960396	4541.73496	4540.026042	4540.950495	4542.150067	4543.586315	1.74996008	1.364242053e-11	1.364242053e-11	2.144964814	2.654942764
8.807920792	4543.705507	4542.078125	4542.90099	4544.160957	4545.518508	1.750507031	4.183675628e-11	4.183675628e-11	2.14565085	2.655762883
8.811881188	4545.676054	4544.130208	4544.851485	4546.171847	4547.450701	1.751053981	4.001776688e-11	1.455191523e-11	2.146336887	2.656583003
8.815841584	4547.646601	4546.182292	4546.80198	4548.182737	4549.382893	1.751600931	5.456968211e-12	1.818989404e-12	2.147022924	2.657403122
8.81980198	4549.617148	4548.234375	4548.752475	4550.193627	4551.315086	1.752147882	1.364242053e-11	1.364242053e-11	2.147708961	2.658223241
8.823762376	4551.587695	4550.286458	4550.70297	4552.204517	4553.247279	1.752694832	7.094058674e-11	1.364242053e-11	2.148394997	2.65904336
8.827722772	4553.558242	4552.338542	4552.653465	4554.215408	4555.179471	1.753241783	4.183675628e-11	2.819433575e-11	2.149081034	2.659863479
8.831683168	4555.528789	4554.390625	4554.60396	4556.226298	4557.111664	1.753788733	4.183675628e-11	4.183675628e-11	2.149767071	2.660683599
8.835643564	4557.499336	4556.442708	4556.554455	4558.237188	4559.043857	1.754335683	1.455191523e-11	1.455191523e-11	2.150453108	2.661503718
8.83960396	4559.469883	4558.494792	4558.50495	4560.248078	4560.976049	1.754882634	4.183675628e-11	4.547473509e-12	2.151139145	2.662323837
8.84375	4561.44043	4560.546875	4560.455446	4562.258968	4562.908242	1.755429584	1.364242053e-11	4.183675628e-11	2.151825181	2.663143956
8.847916667	4563.410977	4562.598958	4562.405941	4564.269858	4564.840435	1.755976534	1.455191523e-11	1.455191523e-11	2.152511218	2.663964075
8.852	4566.366797	4563.625	4564.356436	4566.280748	4566.772627	1.75679696	3.819877747e-11	1.455191523e-11	2.153197255	2.664784194
8.856	4568.337344	4565.677083	4566.306931	4568.291638	4568.70482	1.75734391	4.092726158e-11	4.183675628e-11	2.153883292	2.665604314
8.86	4570.307891	4567.729167	4568.257426	4570.302529	4570.637013	1.757890861	3.819877747e-11	8.640199667e-11	2.154569329	2.666424433
8.864	4572.278438	4569.78125	4570.207921	4572.313419	4572.569205	1.758437811	4.092726158e-11	1.273292582e-11	2.155255365	2.667244552
8.868	4574.248985	4571.833333	4572.158416	4574.324309	4574.501398	1.758984761	4.092726158e-11	1.455191523e-11	2.155941402	2.668064671
8.872	4576.219532	4573.885417	4574.108911	4576.335199	4576.433591	1.759531712	1.273292582e-11	1.455191523e-11	2.156627439	2.66888479
8.876	4578.190079	4575.9375	4576.059406	4578.346089	4578.365783	1.760078662	1.273292582e-11	1.273292582e-11	2.157313476	2.669704909
8.88	4580.160626	4577.989583	4578.009901	4580.356979	4580.297976	1.760625612	4.092726158e-11	1.364242053e-11	2.157999513	2.670525029
8.884	4582.131173	4580.041667	4579.960396	4582.367869	4582.230169	1.761172563	4.183675628e-11	3.819877747e-11	2.158685549	2.671345148
8.888	4584.10172	4582.09375	4581.910891	4584.378759	4584.162361	1.761719513	4.183675628e-11	4.183675628e-11	2.159371586	2.672165267
8.892	4586.072266	4584.145833	4583.861386	4586.389649	4586.094554	1.762266463	1.000444172e-11	1.455191523e-11	2.160057623	2.672985386
8.896	4588.042813	4586.197917	4585.811881	4588.40054	4588.026747	1.762813414	1.273292582e-11	4.092726158e-11	2.16074366	2.673805505
8.9	4590.01336	4588.25	4587.762376	4590.41143	4590.925036	1.763360364	1.273292582e-11	1.273292582e-11	2.161429697	2.675035684
8.904081633	4591.983907	4589.276042	4589.712871	4592.42232	4592.857228	1.763907314	1.273292582e-11	1.455191523e-11	2.162115733	2.675855803
8.908163265	4593.954454	4591.328125	4591.663366	4594.43321	4594.789421	1.764454265	4.183675628e-11	4.183675628e-11	2.16280177	2.676675923
8.912244898	4595.925001	4593.380208	4593.613861	4596.4441	4596.721614	1.765001215	1.364242053e-11	1.364242053e-11	2.163487807	2.677496042
8.916326531	4597.895548	4595.432292	4595.564356	4598.45499	4598.653806	1.765548165	4.547473509e-12	1.364242053e-11	2.164173844	2.678316161
8.920408163	4599.866095	4597.484375	4597.514851	4600.46588	4600.585999	1.766095116	1.273292582e-11	4.274625098e-11	2.164859881	2.67913628
8.924489796	4601.836642	4599.536458	4599.465347	4602.47677	4602.518192	1.766642066	1.364242053e-11	4.092726158e-11	2.165545917	2.679956399
8.928571429	4603.807189	4601.588542	4601.415842	4604.487661	4604.450384	1.767189017	1.273292582e-11	1.455191523e-11	2.166231954	2.680776518
8.932653061	4605.777736	4603.640625	4603.366337	4606.498551	4606.382577	1.767735967	4.183675628e-11	4.092726158e-11	2.166917991	2.681596638
8.936633663	4607.748283	4605.692708	4606.292079	4607.503996	4608.31477	1.768282917	4.092726158e-11	2.728484105e-12	2.167261009	2.682416757
8.940594059	4609.71883	4607.744792	4608.242574	4609.514886	4610.246962	1.768829868	4.183675628e-11	4.092726158e-11	2.167947046	2.683236876
8.944554455	4611.689377	4609.796875	4610.193069	4611.525776	4612.179155	1.769376818	1.364242053e-11	1.364242053e-11	2.168633083	2.684056995
8.948514851	4613.659924	4611.848958	4612.143564	4613.536666	4614.111348	1.769923768	4.183675628e-11	5.456968211e-11	2.16931912	2.684877114
8.952475248	4615.630471	4613.901042	4614.094059	4615.547556	4616.04354	1.770470719	1.364242053e-11	4.183675628e-11	2.170005157	2.685697233
8.956435644	4617.601018	4615.953125	4616.044554	4617.558446	4617.975733	1.771017669	4.183675628e-11	1.364242053e-11	2.170691193	2.686517353
8.960416667	4619.571565	4618.005208	4617.99505	4619.569336	4619.907926	1.771564619	3.637978807e-12	4.001776688e-11	2.17137723	2.687337472
8.964583333	4621.542112	4620.057292	4619.945545	4621.580227	4621.840118	1.77211157	1.273292582e-11	1.364242053e-11	2.172063267	2.688157591
8.968627451	4623.512659	4621.083333	4621.89604	4623.591117	4624.738407	1.77265852	4.001776688e-11	4.092726158e-11	2.172749304	2.68938777
8.97254902	4625.483205	4623.135417	4623.846535	4625.602007	4626.6706	1.77320547	4.183675628e-11	1.364242053e-11	2.173435341	2.690207889
8.976470588	4627.453752	4625.1875	4625.79703	4627.612897	4628.602793	1.773752421	1.273292582e-11	1.364242053e-11	2.174121377	2.691028008
8.980392157	4629.424299	4627.239583	4627.747525	4629.623787	4630.534985	1.774299371	1.455191523e-11	4.092726158e-11	2.174807414	2.691848127
8.984313725	4631.394846	4629.291667	4629.69802	4631.634677	4632.467178	1.774846321	4.092726158e-11	1.091393642e-11	2.175493451	2.692668246
8.988235294	4633.365393	4631.34375	4631.648515	4633.645567	4634.399371	1.775393272	4.183675628e-11	4.183675628e-11	2.176179488	2.693488366
8.992156863	4635.33594	4633.395833	4633.59901	4635.656457	4636.331563	1.775940222	4.092726158e-11	4.092726158e-11	2.176865525	2.694308485
8.996078431	4637.306487	4635.447917	4635.549505	4637.667347	4638.263756	1.776487173	1.273292582e-11	4.092726158e-11	2.177551561	2.695128604
9	4639.277034	4637.5	4637.5	4639.678238	4640.195949	1.777034123	4.183675628e-11	4.183675628e-11	2.178237598	2.695948723
9.004166667	4640.459123	4639.552083	4639.450495	4640.729136	4640.922819	0.9891227469	4.183675628e-11	1.364242053e-11	1.218931488	1.491446397
9.008333333	4642.429428	4641.604167	4641.40099	4642.739725	4642.854644	0.9894275634	3.819877747e-11	1.364242053e-11	1.219316395	1.491898512
9.0125	4644.399732	4643.65625	4643.351485	4644.750314	4644.786468	0.98973238	1.364242053e-11	1.364242053e-11	1.219701303	1.492350627
9.016666667	4646.370037	4645.708333	4645.30198	4646.760903	4646.718293	0.9900371967	1.182343112e-11	9.094947018e-13	1.220086211	1.492802742
9.020833333	4648.340342	4647.760417	4647.252475	4648.771492	4648.650118	0.9903420132	1.273292582e-11	1.273292582e-11	1.220471118	1.493254857
9.025	4650.310647	4649.8125	4649.20297	4650.782081	4650.581942	0.9906468299	4.183675628e-11	1.364242053e-11	1.220856026	1.493706972
9.029166667	4652.280952	4651.864583	4651.153465	4652.79267	4652.513767	0.9909516465	4.183675628e-11	2.728484105e-11	1.221240933	1.494159087
9.033333333	4654.251256	4653.916667	4653.10396	4654.803258	4655.411504	0.991256463	4.183675628e-11	1.364242053e-11	1.221625841	1.49483726
9.037254902	4656.221561	4654.942708	4655.054455	4656.813847	4657.343329	0.9915612797	4.183675628e-11	4.183675628e-11	1.222010748	1.495289375
9.041176471	4658.191866	4656.994792	4657.00495	4658.824436	4659.275153	0.9918660962	4.183675628e-11	4.547473509e-12	1.222395656	1.49574149
9.045098039	4660.162171	4659.046875	4658.955446	4660.835025	4661.206978	0.9921709129	1.364242053e-11	4.183675628e-11	1.222780563	1.496193605
9.049019608	4662.132476	4661.098958	4660.905941	4662.845614	4663.138803	0.9924757295	4.183675628e-11	4.092726158e-11	1.223165471	1.49664572
9.053061224	4664.102781	4663.151042	4662.856436	4664.856203	4665.070627	0.9927805461	4.274625098e-11	1.364242053e-11	1.223550379	1.497097835
9.057142857	4666.073085	4665.203125	4664.806931	4666.866792	4667.002452	0.9930853627	4.092726158e-11	4.183675628e-11	1.223935286	1.49754995
9.06122449	4668.04339	4667.255208	4666.757426	4668.877381	4668.934277	0.9933901793	2.728484105e-12	8.640199667e-11	1.224320194	1.498002065
9.065306122	4670.013695	4669.307292	4668.707921	4670.88797	4670.866101	0.9936949959	4.183675628e-11	4.183675628e-11	1.224705101	1.49845418
9.069306931	4671.984	4671.359375	4671.633663	4671.893265	4672.797926	0.9939998125	1.364242053e-11	2.546585165e-11	1.224897555	1.498906295
9.073267327	4673.954305	4673.411458	4673.584158	4673.903854	4674.729751	0.9943046291	4.274625098e-11	4.183675628e-11	1.225282463	1.49935841
9.077227723	4675.924609	4675.463542	4675.534653	4675.914443	4676.661575	0.9946094457	1.364242053e-11	1.364242053e-11	1.22566737	1.499810525
9.08125	4677.894914	4677.515625	4677.485149	4677.925032	4678.5934	0.9949142623	4.183675628e-11	1.364242053e-11	1.226052278	1.50026264
9.085416667	4679.865219	4679.567708	4679.435644	4679.935621	4680.525225	0.9952190789	4.183675628e-11	1.455191523e-11	1.226437185	1.500714755
9.089583333	4681.835524	4681.619792	4681.386139	4681.94621	4682.457049	0.9955238955	1.273292582e-11	4.092726158e-11	1.226822093	1.50116687
9.09375	4683.805829	4683.671875	4683.336634	4683.956799	4684.388874	0.9958287121	4.183675628e-11	4.092726158e-11	1.227207	1.501618985
9.097916667	4685.776134	4685.723958	4685.287129	4685.967388	4686.320699	0.9961335287	4.092726158e-11	1.364242053e-11	1.227591908	1.5020711
9.101960784	4687.746438	4686.75	4687.237624	4687.977977	4689.218436	0.9964383453	1.182343112e-11	1.364242053e-11	1.227976815	1.502749272
9.105882353	4689.716743	4688.802083	4689.188119	4689.988566	4691.15026	0.996743162	1.364242053e-11	4.183675628e-11	1.228361723	1.503201387
9.109803922	4691.687048	4690.854167	4691.138614	4691.999155	4693.082085	0.9970479785	3.819877747e-11	1.364242053e-11	1.228746631	1.503653502
9.11372549	4693.657353	4692.90625	4693.089109	4694.009744	4695.01391	0.9973527951	1.455191523e-11	1.364242053e-11	1.229131538	1.504105617
9.117647059	4695.627658	4694.958333	4695.039604	4696.020333	4696.945734	0.9976576118	1.182343112e-11	4.183675628e-11	1.229516446	1.504557732
9.121568627	4697.597962	4697.010417	4696.990099	4698.030922	4698.877559	0.9979624283	1.273292582e-11	4.092726158e-11	1.229901353	1.505009847
9.125490196	4699.568267	4699.0625	4698.940594	4700.041511	4700.809384	0.998267245	4.183675628e-11	4.092726158e-11	1.230286261	1.505461962
9.129411765	4701.538572	4701.114583	4700.891089	4702.0521	4702.741208	0.9985720615	4.183675628e-11	4.092726158e-11	1.230671168	1.505914077
9.133333333	4703.508877	4703.166667	4702.841584	4704.062689	4704.673033	0.9988768781	1.364242053e-11	3.637978807e-12	1.231056076	1.506366192
9.1375	4705.479182	4705.21875	4704.792079	4706.073278	4706.604858	0.9991816948	1.364242053e-11	2.728484105e-12	1.231440984	1.506818307
9.141666667	4707.449487	4707.270833	4706.742574	4708.083867	4708.536682	0.9994865114	1.273292582e-11	4.092726158e-11	1.231825891	1.507270422
9.145833333	4709.419791	4709.322917	4708.693069	4710.094456	4710.468507	0.9997913279	1.364242053e-11	1.364242053e-11	1.232210799	1.507722537
9.15	4712.375249	4711.375	4710.643564	4712.105045	4712.400332	1.000248553	3.910827218e-11	1.364242053e-11	1.232595706	1.508174652
9.154	4714.345553	4712.401042	4712.594059	4714.115634	4714.332156	1.000553369	1.273292582e-11	1.364242053e-11	1.232980614	1.508626767
9.158	4716.315858	4714.453125	4714.544554	4716.126223	4716.263981	1.000858186	4.183675628e-11	1.455191523e-11	1.233365521	1.509078882
9.162	4718.286163	4716.505208	4716.49505	4718.136812	4718.195806	1.001163003	2.728484105e-12	4.183675628e-11	1.233750429	1.509530997
9.166	4720.256468	4718.557292	4718.445545	4720.147401	4720.12763	1.001467819	4.183675628e-11	1.364242053e-11	1.234135336	1.509983112
9.17	4722.226773	4720.609375	4720.39604	4722.15799	4722.059455	1.001772636	1.364242053e-11	4.092726158e-11	1.234520244	1.510435227
9.174	4724.197077	4722.661458	4722.346535	4724.168579	4723.991279	1.002077452	4.092726158e-11	1.364242053e-11	1.234905151	1.510887342
9.178	4726.167382	4724.713542	4724.29703	4726.179168	4725.923104	1.002382269	4.274625098e-11	1.455191523e-11	1.235290059	1.511339457
9.182	4728.137687	4726.765625	4726.247525	4728.189757	4727.854929	1.002687086	4.183675628e-11	1.455191523e-11	1.235674967	1.511791572
9.186	4730.107992	4728.817708	4728.19802	4730.200346	4729.786753	1.002991902	4.183675628e-11	1.091393642e-11	1.236059874	1.512243687
9.19	4732.078297	4730.869792	4730.148515	4732.210935	4731.718578	1.003296719	4.183675628e-11	1.364242053e-11	1.236444782	1.512695802
9.194	4734.048602	4732.921875	4732.09901	4734.221524	4733.650403	1.003601535	1.364242053e-11	1.455191523e-11	1.236829689	1.513147917
9.198	4736.018906	4734.973958	4734.049505	4736.232113	4735.582227	1.003906352	4.274625098e-11	1.455191523e-11	1.237214597	1.513600032
9.202	4737.989211	4736	4736.975248	4737.237407	4738.479964	1.004211169	1.182343112e-11	0	1.237407051	1.514278205
9.206	4739.959516	4738.052083	4738.925743	4739.247996	4740.411789	1.004515985	1.273292582e-11	1.364242053e-11	1.237791958	1.51473032
9.21	4741.929821	4740.104167	4740.876238	4741.258585	4742.343614	1.004820802	3.819877747e-11	4.183675628e-11	1.238176866	1.515182435
9.214	4743.900126	4742.15625	4742.826733	4743.269174	4744.275438	1.005125618	1.364242053e-11	1.364242053e-11	1.238561773	1.51563455
9.218	4745.87043	4744.208333	4744.777228	4745.279763	4746.207263	1.005430435	1.182343112e-11	1.364242053e-11	1.238946681	1.516086665
9.222	4747.840735	4746.260417	4746.727723	4747.290352	4748.139088	1.005735252	4.183675628e-11	1.364242053e-11	1.239331588	1.51653878
9.226	4749.81104	4748.3125	4748.678218	4749.300941	4750.070912	1.006040068	1.364242053e-11	4.092726158e-11	1.239716496	1.516990895
9.23	4751.781345	4750.364583	4750.628713	4751.31153	4752.002737	1.006344885	1.364242053e-11	4.092726158e-11	1.240101404	1.51744301
9.234	4753.75165	4752.416667	4752.579208	4753.322119	4753.934562	1.006649702	4.274625098e-11	4.183675628e-11	1.240486311	1.517895125
9.238	4755.721955	4754.46875	4754.529703	4755.332708	4755.866386	1.006954518	1.455191523e-11	4.092726158e-11	1.240871219	1.51834724
9.242	4757.692259	4756.520833	4756.480198	4757.343297	4757.798211	1.007259335	1.273292582e-11	4.183675628e-11	1.241256126	1.518799355
9.246	4759.662564	4758.572917	4758.430693	4759.353886	4759.730036	1.007564151	1.273292582e-11	4.183675628e-11	1.241641034	1.51925147
9.25	4761.632869	4760.625	4760.381188	4761.364475	4761.66186	1.007868968	3.910827218e-11	1.091393642e-11	1.242025941	1.519703585
9.254166667	4763.603174	4762.677083	4762.331683	4763.375064	4763.593685	1.008173785	1.364242053e-11	1.091393642e-11	1.242410849	1.5201557
9.258333333	4765.573479	4764.729167	4764.282178	4765.385653	4765.52551	1.008478601	3.819877747e-11	1.364242053e-11	1.242795756	1.520607815
9.2625	4767.543783	4766.78125	4766.232673	4767.396242	4767.457334	1.008783418	1.273292582e-11	4.183675628e-11	1.243180664	1.52105993
9.266666667	4769.514088	4768.833333	4768.183168	4769.406831	4770.355071	1.009088234	1.273292582e-11	4.092726158e-11	1.243565572	1.521738102
9.270588235	4771.484393	4769.859375	4770.133663	4771.41742	4772.286896	1.009393051	4.183675628e-11	2.455635695e-11	1.243950479	1.522190217
9.274509804	4773.454698	4771.911458	4772.084158	4773.428009	4774.218721	1.009697868	4.183675628e-11	4.092726158e-11	1.244335387	1.522642332
9.278431373	4775.425003	4773.963542	4774.034653	4775.438598	4776.150545	1.010002684	4.183675628e-11	4.092726158e-11	1.244720294	1.523094447
9.282352941	4777.395308	4776.015625	4775.985149	4777.449187	4778.08237	1.010307501	4.183675628e-11	4.092726158e-11	1.245105202	1.523546562
9.28627451	4779.365612	4778.067708	4777.935644	4779.459776	4780.014195	1.010612317	4.183675628e-11	1.364242053e-11	1.245490109	1.523998677
9.290196078	4781.335917	4780.119792	4779.886139	4781.470365	4781.946019	1.010917134	4.183675628e-11	4.092726158e-11	1.245875017	1.524450792
9.294117647	4783.306222	4782.171875	4781.836634	4783.480954	4783.877844	1.011221951	4.183675628e-11	1.455191523e-11	1.246259924	1.524902907
9.298039216	4785.276527	4784.223958	4783.787129	4785.491543	4785.809669	1.011526767	4.183675628e-11	7.185008144e-11	1.246644832	1.525355022
9.302083333	4787.246832	4786.276042	4785.737624	4787.502132	4787.741493	1.011831584	4.274625098e-11	1.182343112e-11	1.24702974	1.525807137
9.30625	4789.217136	4788.328125	4787.688119	4789.512721	4789.673318	1.0121364	4.183675628e-11	1.364242053e-11	1.247414647	1.526259252
9.310416667	4791.187441	4790.380208	4789.638614	4791.52331	4791.605143	1.012441217	4.183675628e-11	4.183675628e-11	1.247799555	1.526711367
9.314583333	4793.157746	4792.432292	4791.589109	4793.533899	4793.536967	1.012746034	5.456968211e-12	1.364242053e-11	1.248184462	1.527163482
9.31875	4795.128051	4794.484375	4793.539604	4795.544488	4795.468792	1.01305085	4.092726158e-11	1.273292582e-11	1.24856937	1.527615597
9.322772277	4797.098356	4795.510417	4796.465347	4797.555077	4797.400617	1.013355667	1.364242053e-11	1.455191523e-11	1.248954277	1.528067712
9.326732673	4799.06866	4797.5625	4798.415842	4799.565666	4799.332441	1.013660483	4.183675628e-11	1.364242053e-11	1.249339185	1.528519827
9.330693069	4801.038965	4799.614583	4800.366337	4801.576255	4801.264266	1.0139653	4.092726158e-11	1.364242053e-11	1.249724092	1.528971942
9.334693878	4803.00927	4801.666667	4802.316832	4803.586844	4803.196091	1.014270117	4.183675628e-11	1.364242053e-11	1.250109	1.529424057
9.33877551	4804.979575	4803.71875	4804.267327	4805.597433	4805.127915	1.014574933	4.183675628e-11	1.455191523e-11	1.250493908	1.529876172
9.342857143	4806.94988	4805.770833	4806.217822	4807.608022	4807.05974	1.01487975	1.364242053e-11	4.092726158e-11	1.250878815	1.530328287
9.346938776	4808.920185	4807.822917	4808.168317	4809.618611	4808.991565	1.015184566	1.182343112e-11	4.092726158e-11	1.251263723	1.530780402
9.350980392	4810.890489	4809.875	4810.118812	4810.623905	4811.889302	1.015489383	3.819877747e-11	4.001776688e-11	1.251456176	1.531458575
9.354901961	4812.860794	4811.927083	4812.069307	4812.634494	4813.821126	1.0157942	1.364242053e-11	1.364242053e-11	1.251841084	1.53191069
9.358823529	4814.831099	4813.979167	4814.019802	4814.645083	4815.752951	1.016099016	3.819877747e-11	4.092726158e-11	1.252225992	1.532362805
9.362745098	4816.801404	4816.03125	4815.970297	4816.655672	4817.684776	1.016403833	4.183675628e-11	4.092726158e-11	1.252610899	1.53281492
9.366666667	4818.771709	4818.083333	4817.920792	4818.666261	4819.6166	1.016708649	4.183675628e-11	1.273292582e-11	1.252995807	1.533267035
9.370833333	4820.742013	4820.135417	4819.871287	4820.67685	4821.548425	1.017013466	4.183675628e-11	1.364242053e-11	1.253380714	1.53371915
9.375	4822.712318	4822.1875	4821.821782	4822.687439	4823.48025	1.017318283	1.182343112e-11	1.455191523e-11	1.253765622	1.534171265
9.379166667	4824.682623	4824.239583	4823.772277	4824.698028	4825.412074	1.017623099	4.183675628e-11	1.455191523e-11	1.254150529	1.53462338
9.383333333	4826.652928	4826.291667	4825.722772	4826.708617	4827.343899	1.017927916	4.274625098e-11	4.092726158e-11	1.254535437	1.535075495
9.3875	4828.623233	4828.34375	4827.673267	4828.719206	4829.275724	1.018232732	1.364242053e-11	4.183675628e-11	1.254920344	1.53552761
9.391666667	4830.593538	4830.395833	4829.623762	4830.729795	4831.207548	1.018537549	1.273292582e-11	1.364242053e-11	1.255305252	1.535979725
9.395833333	4832.563842	4832.447917	4831.574257	4832.740384	4833.139373	1.018842366	4.274625098e-11	1.455191523e-11	1.25569016	1.53643184
9.4	4835.5193	4834.5	4834.5	4835.756268	4836.03711	1.019299591	1.273292582e-11	1.273292582e-11	1.256267521	1.537110013
9.403921569	4836.504452	4835.526042	4835.475248	4836.761562	4837.968935	1.019451999	4.183675628e-11	9.094947018e-13	1.256459975	1.537562127
9.407843137	4838.474757	4837.578125	4837.425743	4838.772151	4839.900759	1.019756815	1.364242053e-11	4.183675628e-11	1.256844882	1.538014243
9.411764706	4840.445062	4839.630208	4839.376238	4840.78274	4841.832584	1.020061632	1.364242053e-11	4.183675628e-11	1.25722979	1.538466357
9.415686275	4842.415366	4841.682292	4841.326733	4842.793329	4843.764409	1.020366449	5.456968211e-12	1.455191523e-11	1.257614697	1.538918472
9.419607843	4844.385671	4843.734375	4843.277228	4844.803918	4845.696233	1.020671265	4.183675628e-11	1.364242053e-11	1.257999605	1.539370587
9.423529412	4846.355976	4845.786458	4845.227723	4846.814507	4847.628058	1.020976082	7.185008144e-11	1.364242053e-11	1.258384512	1.539822702
9.42745098	4848.326281	4847.838542	4847.178218	4848.825096	4849.559883	1.021280899	4.274625098e-11	1.364242053e-11	1.25876942	1.540274818
9.431372549	4850.296586	4849.890625	4849.128713	4850.835685	4851.491707	1.021585715	1.364242053e-11	1.455191523e-11	1.259154328	1.540726933
9.435416667	4852.266891	4851.942708	4851.079208	4852.846274	4853.423532	1.021890532	1.364242053e-11	1.364242053e-11	1.259539235	1.541179047
9.439583333	4854.237195	4853.994792	4853.029703	4854.856863	4855.355357	1.022195348	1.182343112e-11	4.092726158e-11	1.259924143	1.541631163
9.443564356	4856.2075	4855.020833	4855.955446	4856.867452	4857.287181	1.022500165	4.183675628e-11	1.273292582e-11	1.26030905	1.542083278
9.447524752	4858.177805	4857.072917	4857.905941	4858.878041	4859.219006	1.022804981	1.364242053e-11	1.455191523e-11	1.260693958	1.542535393
9.451485149	4860.14811	4859.125	4859.856436	4860.88863	4861.150831	1.023109798	3.910827218e-11	4.183675628e-11	1.261078865	1.542987508
9.455445545	4862.118415	4861.177083	4861.806931	4862.899219	4863.082655	1.023414615	4.183675628e-11	1.455191523e-11	1.261463773	1.543439623
9.459405941	4864.088719	4863.229167	4863.757426	4864.909808	4865.01448	1.023719431	3.819877747e-11	8.640199667e-11	1.26184868	1.543891738
9.463366337	4866.059024	4865.28125	4865.707921	4866.920397	4866.946305	1.024024248	4.183675628e-11	4.183675628e-11	1.262233588	1.544343853
9.467346939	4868.029329	4867.333333	4867.658416	4868.930986	4868.878129	1.024329064	4.092726158e-11	4.092726158e-11	1.262618496	1.544795968
9.471428571	4869.999634	4869.385417	4869.608911	4870.941575	4870.809954	1.024633881	1.273292582e-11	4.183675628e-11	1.263003403	1.545248083
9.475510204	4871.969939	4871.4375	4871.559406	4872.952164	4872.741779	1.024938698	1.273292582e-11	4.092726158e-11	1.263388311	1.545700198
9.479591837	4873.940244	4873.489583	4873.509901	4874.962753	4874.673603	1.025243514	4.183675628e-11	1.273292582e-11	1.263773218	1.546152313
9.483673469	4875.910548	4875.541667	4875.460396	4876.973342	4876.605428	1.025548331	4.183675628e-11	3.819877747e-11	1.264158126	1.546604428
9.487755102	4877.880853	4877.59375	4877.410891	4878.983931	4878.537253	1.025853148	4.183675628e-11	4.183675628e-11	1.264543033	1.547056543
9.491836735	4879.851158	4879.645833	4879.361386	4880.99452	4880.469077	1.026157964	4.183675628e-11	1.455191523e-11	1.264927941	1.547508658
9.495918367	4881.821463	4881.697917	4881.311881	4883.005109	4882.400902	1.026462781	4.183675628e-11	4.183675628e-11	1.265312848	1.547960773
9.5	4884.77692	4883.75	4883.262376	4885.015698	4885.298639	1.026920006	1.182343112e-11	1.273292582e-11	1.265697756	1.548638945
9.504	4886.747225	4884.776042	4885.212871	4886.020992	4887.230464	1.027224822	1.273292582e-11	6.457412383e-11	1.26589021	1.54909106
9.508	4888.71753	4886.828125	4887.163366	4888.031581	4889.162288	1.027529639	1.364242053e-11	4.092726158e-11	1.266275117	1.549543175
9.512	4890.687834	4888.880208	4889.113861	4890.04217	4891.094113	1.027834455	4.274625098e-11	1.455191523e-11	1.266660025	1.54999529
9.516	4892.658139	4890.932292	4891.064356	4892.052759	4893.025938	1.028139272	5.456968211e-12	4.183675628e-11	1.267044932	1.550447405
9.52	4894.628444	4892.984375	4893.014851	4894.063348	4894.957762	1.028444089	4.183675628e-11	4.183675628e-11	1.26742984	1.55089952
9.524	4896.598749	4895.036458	4894.965347	4896.073937	4896.889587	1.028748905	1.273292582e-11	1.455191523e-11	1.267814748	1.551351635
9.528	4898.569054	4897.088542	4896.915842	4898.084526	4898.821412	1.029053722	1.273292582e-11	4.183675628e-11	1.268199655	1.55180375
9.532	4900.539359	4899.140625	4898.866337	4900.095115	4900.753236	1.029358538	1.364242053e-11	4.183675628e-11	1.268584563	1.552255865
9.536	4902.509663	4901.192708	4900.816832	4902.105704	4902.685061	1.029663355	4.183675628e-11	1.364242053e-11	1.26896947	1.55270798
9.54	4904.479968	4903.244792	4902.767327	4904.116293	4904.616886	1.029968172	1.364242053e-11	1.364242053e-11	1.269354378	1.553160095
9.544	4906.450273	4905.296875	4904.717822	4906.126882	4906.54871	1.030272988	4.183675628e-11	1.455191523e-11	1.269739285	1.55361221
9.548	4908.420578	4907.348958	4906.668317	4908.137471	4908.480535	1.030577805	1.364242053e-11	1.455191523e-11	1.270124193	1.554064325
9.552083333	4910.390883	4909.401042	4908.618812	4910.14806	4910.41236	1.030882622	1.273292582e-11	3.910827218e-11	1.270509101	1.55451644
9.55625	4912.361187	4911.453125	4910.569307	4912.158649	4912.344184	1.031187438	1.364242053e-11	1.273292582e-11	1.270894008	1.554968555
9.56039604	4914.331492	4912.479167	4913.49505	4914.169238	4914.276009	1.031492255	3.819877747e-11	1.364242053e-11	1.271278916	1.55542067
9.564356436	4916.301797	4914.53125	4915.445545	4916.179827	4916.207834	1.031797071	4.183675628e-11	1.364242053e-11	1.271663823	1.555872785
9.568316832	4918.272102	4916.583333	4917.39604	4918.190416	4918.139658	1.032101888	1.364242053e-11	4.092726158e-11	1.272048731	1.5563249
9.572277228	4920.242407	4918.635417	4919.346535	4920.201005	4920.071483	1.032406705	1.364242053e-11	4.183675628e-11	1.272433638	1.556777015
9.576237624	4922.212712	4920.6875	4921.29703	4922.211594	4922.003308	1.032711521	1.273292582e-11	1.455191523e-11	1.272818546	1.55722913
9.58019802	4924.183016	4922.739583	4923.247525	4924.222183	4923.935132	1.033016338	4.092726158e-11	4.092726158e-11	1.273203453	1.557681245
9.584158416	4926.153321	4924.791667	4925.19802	4926.232772	4925.866957	1.033321154	4.183675628e-11	1.000444172e-11	1.273588361	1.55813336
9.588118812	4928.123626	4926.84375	4927.148515	4928.243361	4927.798782	1.033625971	4.183675628e-11	1.273292582e-11	1.273973269	1.558585475
9.592079208	4930.093931	4928.895833	4929.09901	4930.25395	4929.730606	1.033930787	1.000444172e-11	4.092726158e-11	1.274358176	1.55903759
9.596039604	4932.064236	4930.947917	4931.049505	4932.264539	4931.662431	1.034235604	1.273292582e-11	4.092726158e-11	1.274743084	1.559489705
9.6	4934.03454	4933	4933	4934.275128	4934.560168	1.034540421	1.273292582e-11	1.273292582e-11	1.275127991	1.560167878
9.604081633	4936.004845	4934.026042	4934.950495	4936.285717	4936.491993	1.034845237	4.274625098e-11	1.364242053e-11	1.275512899	1.560619993
9.608163265	4937.97515	4936.078125	4936.90099	4938.296306	4938.423817	1.035150054	1.364242053e-11	4.183675628e-11	1.275897806	1.561072108
9.612244898	4939.945455	4938.130208	4938.851485	4940.306895	4940.355642	1.035454871	1.273292582e-11	1.455191523e-11	1.276282714	1.561524223
9.616326531	4941.91576	4940.182292	4940.80198	4942.317484	4942.287467	1.035759687	4.547473509e-12	1.818989404e-12	1.276667621	1.561976338
9.620408163	4943.886065	4942.234375	4942.752475	4944.328073	4944.219291	1.036064504	1.364242053e-11	1.364242053e-11	1.277052529	1.562428453
9.624489796	4945.856369	4944.286458	4944.70297	4946.338662	4946.151116	1.03636932	1.364242053e-11	4.183675628e-11	1.277437437	1.562880568
9.628571429	4947.826674	4946.338542	4946.653465	4948.349251	4948.082941	1.036674137	1.273292582e-11	2.819433575e-11	1.277822344	1.563332683
9.632653061	4949.796979	4948.390625	4948.60396	4950.35984	4950.014765	1.036978954	1.364242053e-11	1.364242053e-11	1.278207252	1.563784798
9.636734694	4951.767284	4950.442708	4950.554455	4952.370429	4951.94659	1.03728377	1.273292582e-11	4.092726158e-11	1.278592159	1.564236913
9.640816327	4953.737589	4952.494792	4952.50495	4954.381018	4953.878415	1.037588587	1.364242053e-11	4.547473509e-12	1.278977067	1.564689028
9.644897959	4955.707893	4954.546875	4954.455446	4956.391607	4955.810239	1.037893403	4.183675628e-11	1.364242053e-11	1.279361974	1.565141143
9.648979592	4957.678198	4956.598958	4956.405941	4958.402196	4957.742064	1.03819822	4.183675628e-11	4.092726158e-11	1.279746882	1.565593258
9.652941176	4959.648503	4958.651042	4958.356436	4959.40749	4960.639801	1.038503037	4.183675628e-11	1.364242053e-11	1.279939336	1.56627143
9.656862745	4961.618808	4960.703125	4960.306931	4961.418079	4962.571626	1.038807853	1.364242053e-11	1.364242053e-11	1.280324243	1.566723545
9.660784314	4963.589113	4962.755208	4962.257426	4963.428668	4964.50345	1.03911267	2.728484105e-12	8.640199667e-11	1.280709151	1.56717566
9.664705882	4965.559417	4964.807292	4964.207921	4965.439257	4966.435275	1.039417486	4.183675628e-11	1.364242053e-11	1.281094058	1.567627775
9.66875	4967.529722	4966.859375	4966.158416	4967.449846	4968.367099	1.039722303	1.273292582e-11	4.092726158e-11	1.281478966	1.56807989
9.672916667	4969.500027	4968.911458	4968.108911	4969.460435	4970.298924	1.04002712	1.273292582e-11	1.364242053e-11	1.281863873	1.568532005
9.677083333	4971.470332	4970.963542	4970.059406	4971.471024	4972.230749	1.040331936	1.273292582e-11	1.364242053e-11	1.282248781	1.56898412
9.681188119	4973.440637	4971.989583	4972.985149	4973.481613	4974.162573	1.040636753	4.183675628e-11	4.183675628e-11	1.282633689	1.569436235
9.685148515	4975.410942	4974.041667	4974.935644	4975.492202	4976.094398	1.040941569	4.183675628e-11	1.364242053e-11	1.283018596	1.56988835
9.689108911	4977.381246	4976.09375	4976.886139	4977.502791	4978.026223	1.041246386	1.364242053e-11	1.455191523e-11	1.283403504	1.570340465
9.693069307	4979.351551	4978.145833	4978.836634	4979.51338	4979.958047	1.041551203	1.364242053e-11	4.183675628e-11	1.283788411	1.57079258
9.697029703	4981.321856	4980.197917	4980.787129	4981.523969	4981.889872	1.041856019	1.364242053e-11	1.364242053e-11	1.284173319	1.571244695
9.700990099	4983.292161	4982.25	4982.737624	4983.534558	4983.821697	1.042160836	1.182343112e-11	1.273292582e-11	1.284558226	1.57169681
9.704950495	4985.262466	4984.302083	4984.688119	4985.545147	4985.753521	1.042465652	4.092726158e-11	4.183675628e-11	1.284943134	1.572148925
9.708910891	4987.23277	4986.354167	4986.638614	4987.555736	4987.685346	1.042770469	3.819877747e-11	4.092726158e-11	1.285328041	1.57260104
9.712871287	4989.203075	4988.40625	4988.589109	4989.566325	4989.617171	1.043075286	4.183675628e-11	4.092726158e-11	1.285712949	1.573053155
9.716831683	4991.17338	4990.458333	4990.539604	4991.576914	4991.548995	1.043380102	1.273292582e-11	4.183675628e-11	1.286097857	1.57350527
9.720833333	4993.143685	4992.510417	4992.490099	4993.587503	4993.48082	1.043684919	1.273292582e-11	1.455191523e-11	1.286482764	1.573957385
9.725	4995.11399	4994.5625	4994.440594	4995.598092	4995.412645	1.043989735	4.092726158e-11	4.183675628e-11	1.286867672	1.5744095
9.729166667	4997.084295	4996.614583	4996.391089	4997.608681	4997.344469	1.044294552	4.274625098e-11	1.455191523e-11	1.287252579	1.574861615
9.733333333	4999.054599	4998.666667	4998.341584	4999.61927	5000.242206	1.044599369	4.183675628e-11	2.728484105e-12	1.287637487	1.575539788
9.737254902	5001.024904	4999.692708	5000.292079	5001.629859	5002.174031	1.044904185	4.183675628e-11	2.728484105e-12	1.288022394	1.575991903
9.741176471	5002.995209	5001.744792	5002.242574	5003.640448	5004.105856	1.045209002	4.274625098e-11	1.364242053e-11	1.288407302	1.576444018
9.745098039	5004.965514	5003.796875	5004.193069	5005.651037	5006.03768	1.045513818	4.183675628e-11	1.455191523e-11	1.288792209	1.576896133
9.749019608	5006.935819	5005.848958	5006.143564	5007.661626	5007.969505	1.045818635	4.092726158e-11	5.547917681e-11	1.289177117	1.577348248
9.753061224	5008.906123	5007.901042	5008.094059	5009.672215	5009.90133	1.046123452	1.273292582e-11	4.092726158e-11	1.289562025	1.577800363
9.757142857	5010.876428	5009.953125	5010.044554	5011.682804	5011.833154	1.046428268	4.092726158e-11	4.183675628e-11	1.289946932	1.578252478
9.76122449	5012.846733	5012.005208	5011.99505	5013.693393	5013.764979	1.046733085	2.728484105e-12	4.092726158e-11	1.29033184	1.578704593
9.765306122	5014.817038	5014.057292	5013.945545	5015.703982	5015.696804	1.047037901	1.364242053e-11	4.092726158e-11	1.290716747	1.579156708
9.769387755	5016.787343	5016.109375	5015.89604	5017.714571	5017.628628	1.047342718	1.364242053e-11	4.183675628e-11	1.291101655	1.579608823
9.773469388	5018.757648	5018.161458	5017.846535	5019.72516	5019.560453	1.047647535	4.183675628e-11	4.092726158e-11	1.291486562	1.580060938
9.77755102	5020.727952	5020.213542	5019.79703	5021.735749	5021.492278	1.047952351	4.183675628e-11	1.455191523e-11	1.29187147	1.580513053
9.781632653	5022.698257	5022.265625	5021.747525	5023.746338	5023.424102	1.048257168	1.364242053e-11	4.183675628e-11	1.292256377	1.580965168
9.785714286	5024.668562	5024.317708	5023.69802	5025.756927	5025.355927	1.048561984	4.274625098e-11	1.182343112e-11	1.292641285	1.581417283
9.789795918	5026.638867	5026.369792	5025.648515	5027.767516	5027.287752	1.048866801	4.183675628e-11	4.092726158e-11	1.293026193	1.581869398
9.793877551	5028.609172	5028.421875	5027.59901	5029.778105	5029.219576	1.049171618	4.183675628e-11	4.183675628e-11	1.2934111	1.582321513
9.797959184	5030.579476	5030.473958	5029.549505	5031.788694	5031.151401	1.049476434	4.092726158e-11	1.455191523e-11	1.293796008	1.582773628
9.801980198	5032.549781	5031.5	5032.475248	5032.793988	5034.049138	1.049781251	4.274625098e-11	0	1.293988461	1.5834518
9.805940594	5034.520086	5033.552083	5034.425743	5034.804577	5035.980963	1.050086067	4.183675628e-11	1.364242053e-11	1.294373369	1.583903915
9.80990099	5036.490391	5035.604167	5036.376238	5036.815166	5037.912787	1.050390884	3.910827218e-11	1.364242053e-11	1.294758277	1.58435603
9.813861386	5038.460696	5037.65625	5038.326733	5038.825755	5039.844612	1.050695701	4.183675628e-11	4.092726158e-11	1.295143184	1.584808145
9.817821782	5040.431001	5039.708333	5040.277228	5040.836344	5041.776437	1.051000517	1.273292582e-11	1.364242053e-11	1.295528092	1.58526026
9.821782178	5042.401305	5041.760417	5042.227723	5042.846933	5043.708261	1.051305334	4.274625098e-11	1.364242053e-11	1.295912999	1.585712376
9.825742574	5044.37161	5043.8125	5044.178218	5044.857522	5045.640086	1.05161015	1.364242053e-11	1.364242053e-11	1.296297907	1.58616449
9.82970297	5046.341915	5045.864583	5046.128713	5046.868111	5047.571911	1.051914967	4.183675628e-11	1.364242053e-11	1.296682814	1.586616606
9.833663366	5048.31222	5047.916667	5048.079208	5048.8787	5049.503735	1.052219784	4.183675628e-11	4.092726158e-11	1.297067722	1.58706872
9.837623762	5050.282525	5049.96875	5050.029703	5050.889289	5051.43556	1.0525246	1.364242053e-11	4.183675628e-11	1.297452629	1.587520835
9.841666667	5052.252829	5052.020833	5051.980198	5052.899878	5053.367385	1.052829417	4.183675628e-11	1.364242053e-11	1.297837537	1.587972951
9.845833333	5054.223134	5054.072917	5053.930693	5054.910467	5055.299209	1.053134233	1.273292582e-11	4.183675628e-11	1.298222445	1.588425066
9.85	5057.178591	5056.125	5055.881188	5056.921056	5057.231034	1.053591458	3.819877747e-11	1.182343112e-11	1.298607352	1.588877181
9.854	5059.148896	5057.151042	5057.831683	5058.931645	5059.162859	1.053896275	4.274625098e-11	1.091393642e-11	1.29899226	1.589329296
9.858	5061.119201	5059.203125	5059.782178	5060.942234	5061.094683	1.054201092	1.273292582e-11	1.364242053e-11	1.299377167	1.58978141
9.862	5063.089506	5061.255208	5061.732673	5062.952823	5063.026508	1.054505908	2.728484105e-12	1.364242053e-11	1.299762075	1.590233526
9.866	5065.059811	5063.307292	5063.683168	5064.963412	5064.958333	1.054810725	1.273292582e-11	4.092726158e-11	1.300146982	1.590685641
9.87	5067.030116	5065.359375	5065.633663	5066.974001	5066.890157	1.055115541	1.364242053e-11	2.546585165e-11	1.30053189	1.591137756
9.874	5069.00042	5067.411458	5067.584158	5068.98459	5068.821982	1.055420358	1.364242053e-11	1.364242053e-11	1.300916797	1.591589871
9.878	5070.970725	5069.463542	5069.534653	5070.995179	5070.753807	1.055725175	1.273292582e-11	4.183675628e-11	1.301301705	1.592041986
9.882	5072.94103	5071.515625	5071.485149	5073.005768	5072.685631	1.056029991	1.273292582e-11	4.183675628e-11	1.301686613	1.592494101
9.886	5074.911335	5073.567708	5073.435644	5075.016357	5074.617456	1.056334808	4.274625098e-11	5.911715562e-11	1.30207152	1.592946216
9.89	5076.88164	5075.619792	5075.386139	5077.026946	5076.549281	1.056639624	4.274625098e-11	4.092726158e-11	1.302456428	1.593398331
9.894	5078.851944	5077.671875	5077.336634	5079.037535	5078.481105	1.056944441	4.183675628e-11	1.364242053e-11	1.302841335	1.593850446
9.898	5080.822249	5079.723958	5079.287129	5081.048124	5080.41293	1.057249258	4.183675628e-11	1.364242053e-11	1.303226243	1.594302561
9.902040816	5082.792554	5080.75	5081.237624	5083.058713	5083.310667	1.057554074	1.273292582e-11	1.364242053e-11	1.30361115	1.594980733
9.906122449	5084.762859	5082.802083	5083.188119	5085.069302	5085.242492	1.057858891	1.364242053e-11	1.364242053e-11	1.303996058	1.595432848
9.910204082	5086.733164	5084.854167	5085.138614	5087.079891	5087.174316	1.058163707	3.819877747e-11	4.183675628e-11	1.304380966	1.595884963
9.914285714	5088.703469	5086.90625	5087.089109	5089.09048	5089.106141	1.058468524	4.183675628e-11	4.092726158e-11	1.304765873	1.596337078
9.918367347	5090.673773	5088.958333	5089.039604	5091.101069	5091.037966	1.058773341	1.273292582e-11	4.183675628e-11	1.305150781	1.596789193
9.92244898	5092.644078	5091.010417	5090.990099	5093.111658	5092.96979	1.059078157	4.274625098e-11	4.092726158e-11	1.305535688	1.597241308
9.926530612	5094.614383	5093.0625	5092.940594	5095.122247	5094.901615	1.059382974	4.092726158e-11	4.092726158e-11	1.305920596	1.597693423
9.930612245	5096.584688	5095.114583	5094.891089	5097.132836	5096.83344	1.059687791	4.183675628e-11	1.364242053e-11	1.306305503	1.598145538
9.934653465	5098.554993	5097.166667	5097.816832	5098.138131	5098.765264	1.059992607	4.183675628e-11	4.183675628e-11	1.306497957	1.598597653
9.938613861	5100.525297	5099.21875	5099.767327	5100.14872	5100.697089	1.060297424	4.183675628e-11	1.455191523e-11	1.306882865	1.599049768
9.942574257	5102.495602	5101.270833	5101.717822	5102.159309	5102.628914	1.06060224	1.273292582e-11	4.092726158e-11	1.307267772	1.599501883
9.946534653	5104.465907	5103.322917	5103.668317	5104.169898	5104.560738	1.060907057	1.273292582e-11	1.364242053e-11	1.30765268	1.599953998
9.95049505	5106.436212	5105.375	5105.618812	5106.180487	5106.492563	1.061211873	3.819877747e-11	3.819877747e-11	1.308037587	1.600406113
9.954455446	5108.406517	5107.427083	5107.569307	5108.191076	5108.424388	1.06151669	4.183675628e-11	4.183675628e-11	1.308422495	1.600858228
9.958415842	5110.376822	5109.479167	5109.519802	5110.201665	5110.356212	1.061821507	4.001776688e-11	1.455191523e-11	1.308807402	1.601310343
9.9625	5112.347126	5111.53125	5111.470297	5112.212254	5112.288037	1.062126323	4.183675628e-11	1.455191523e-11	1.30919231	1.601762458
9.966666667	5114.317431	5113.583333	5113.420792	5114.222843	5115.185774	1.06243114	1.364242053e-11	1.273292582e-11	1.309577218	1.602440631
9.970588235	5116.287736	5114.609375	5115.371287	5116.233432	5117.117599	1.062735957	4.183675628e-11	4.092726158e-11	1.309962125	1.602892746
9.974509804	5118.258041	5116.661458	5117.321782	5118.244021	5119.049423	1.063040773	4.183675628e-11	1.455191523e-11	1.310347033	1.603344861
9.978431373	5120.228346	5118.713542	5119.272277	5120.254609	5120.981248	1.06334559	1.364242053e-11	4.183675628e-11	1.31073194	1.603796976
9.982352941	5122.19865	5120.765625	5121.222772	5122.265198	5122.913073	1.063650406	4.183675628e-11	1.455191523e-11	1.311116848	1.604249091
9.98627451	5124.168955	5122.817708	5123.173267	5124.275787	5124.844897	1.063955223	4.183675628e-11	1.364242053e-11	1.311501755	1.604701206
9.990196078	5126.13926	5124.869792	5125.123762	5126.286376	5126.776722	1.06426004	1.273292582e-11	4.183675628e-11	1.311886663	1.605153321
9.994117647	5128.109565	5126.921875	5127.074257	5128.296965	5128.708547	1.064564856	4.183675628e-11	4.092726158e-11	1.31227157	1.605605436
9.998039216	5130.07987	5128.973958	5129.024752	5130.307554	5130.640371	1.064869673	4.183675628e-11	9.094947018e-13	1.312656478	1.606057551
10.00208333	5131.579553	5131.026042	5130.975248	5131.734992	5131.856247	0.5995530065	0.005208333348	0.004752475177	0.7349921104	0.8954623497
10.00625	5133.549724	5133.078125	5132.925743	5133.74541	5133.78787	0.609723513	0.01562500007	0.01425742573	0.745410061	0.9055165896
10.01041667	5135.519894	5135.130208	5134.876238	5135.755828	5135.719492	0.6198940195	0.02604166668	0.02376237617	0.7558280117	0.9155708294
10.01458333	5137.490065	5137.182292	5136.826733	5137.766246	5137.651115	0.630064526	0.03645833339	0.03326732666	0.7662459624	0.9256250692
10.01875	5139.460235	5139.234375	5138.777228	5139.776664	5139.582738	0.6402350325	0.04687500001	0.04277227721	0.7766639132	0.935679309
10.02291667	5141.430406	5141.286458	5140.727723	5141.787082	5141.514361	0.650405539	0.05729166668	0.05227722771	0.7870818639	0.9457335489
10.02708333	5143.400576	5143.338542	5142.678218	5143.7975	5143.445984	0.6605760455	0.06770833335	0.0617821782	0.7974998146	0.9557877888
10.03125	5145.370747	5145.390625	5144.628713	5145.807918	5145.377607	0.670746552	0.07812500007	0.07128712864	0.8079177652	0.9658420286
10.03529412	5147.340917	5146.416667	5146.579208	5147.818336	5148.275041	0.6809170585	0.08333333335	0.08079207914	0.8183357159	0.9809233883
10.03921569	5149.311088	5148.46875	5148.529703	5149.828754	5150.206664	0.691087565	0.09375000002	0.09029702963	0.8287536666	0.9909776282
10.04313725	5151.281258	5150.520833	5150.480198	5151.839172	5152.138287	0.7012580715	0.1041666667	0.09980198018	0.8391716173	1.001031868
10.04705882	5153.251429	5152.572917	5152.430693	5153.84959	5154.06991	0.711428578	0.1145833333	0.1093069307	0.849589568	1.011086108
10.05102041	5155.221599	5154.625	5154.381188	5155.860008	5156.001533	0.7215990845	0.1250000001	0.1188118811	0.8600075187	1.021140348
10.05510204	5157.19177	5156.677083	5156.331683	5157.870425	5157.933155	0.7317695911	0.1354166667	0.1283168316	0.8704254694	1.031194588
10.05918367	5159.16194	5158.729167	5158.282178	5159.880843	5159.864778	0.7419400975	0.1458333334	0.1378217821	0.88084342	1.041248827
10.06326531	5161.132111	5160.78125	5160.232673	5161.891261	5161.796401	0.7521106041	0.15625	0.1473267326	0.8912613708	1.051303067
10.06734694	5163.102281	5162.833333	5162.183168	5163.901679	5163.728024	0.7622811105	0.1666666667	0.1568316832	0.9016793215	1.061357307
10.07142857	5165.072452	5164.885417	5164.133663	5165.912097	5165.659647	0.772451617	0.1770833333	0.1663366336	0.9120972721	1.071411547
10.0755102	5167.042622	5166.9375	5166.084158	5167.922515	5167.59127	0.7826221236	0.1875000001	0.1758415841	0.9225152228	1.081465787
10.07959184	5169.012793	5168.989583	5168.034653	5169.932933	5169.522893	0.79279263	0.1979166667	0.1853465346	0.9329331735	1.091520027
10.08367347	5170.982963	5171.041667	5169.985149	5171.943351	5171.454515	0.8029631366	0.2083333333	0.1948514851	0.9433511242	1.101574266
10.0877551	5172.953134	5173.09375	5171.935644	5173.953769	5173.386138	0.813133643	0.21875	0.2043564356	0.9537690749	1.111628506
10.09183673	5174.923304	5175.145833	5173.886139	5175.964187	5175.317761	0.8233041496	0.2291666667	0.2138613861	0.9641870256	1.121682746
10.09591837	5176.893475	5177.197917	5175.836634	5177.974605	5177.249384	0.833474656	0.2395833333	0.2233663366	0.9746049763	1.131736986
10.1	5179.84873	5179.25	5178.762376	5179.985023	5180.146818	0.8487304158	0.2500000001	0.2376237623	0.985022927	1.146818346
10.104	5181.818901	5180.276042	5180.712871	5180.990232	5182.078441	0.8589009223	0.2552083334	0.2471287128	0.9902319023	1.156872586
10.108	5183.789071	5182.328125	5182.663366	5183.00065	5184.010064	0.8690714288	0.265625	0.2566336633	1.000649853	1.166926825
10.112	5185.759242	5184.380208	5184.613861	5185.011068	5185.941687	0.8792419353	0.2760416667	0.2661386138	1.011067804	1.176981065
10.116	5187.729412	5186.432292	5186.564356	5187.021486	5187.87331	0.8894124418	0.2864583334	0.2756435643	1.021485754	1.187035305
10.12	5189.699583	5188.484375	5188.514851	5189.031904	5189.804933	0.8995829483	0.2968750001	0.2851485148	1.031903705	1.197089545
10.124	5191.669753	5190.536458	5190.465347	5191.042322	5191.736556	0.9097534548	0.3072916667	0.2946534653	1.042321656	1.207143785
10.128	5193.639924	5192.588542	5192.415842	5193.05274	5193.668178	0.9199239613	0.3177083334	0.3041584158	1.052739606	1.217198025
10.132	5195.610094	5194.640625	5194.366337	5195.063158	5195.599801	0.9300944678	0.328125	0.3136633663	1.063157557	1.227252264
10.136	5197.580265	5196.692708	5196.316832	5197.073576	5197.531424	0.9402649743	0.3385416667	0.3231683168	1.073575508	1.237306504
10.14	5199.550435	5198.744792	5198.267327	5199.083993	5199.463047	0.9504354808	0.3489583334	0.3326732673	1.083993459	1.247360744
10.144	5201.520606	5200.796875	5200.217822	5201.094411	5201.39467	0.9606059873	0.3593750001	0.3421782178	1.094411409	1.257414984
10.148	5203.490776	5202.848958	5202.168317	5203.104829	5203.326293	0.9707764939	0.3697916667	0.3516831682	1.10482936	1.267469224
10.152	5205.460947	5203.875	5204.118812	5205.115247	5205.257916	0.9809470003	0.3750000001	0.3611881188	1.115247311	1.277523464
10.156	5207.431118	5205.927083	5206.069307	5207.125665	5207.189538	0.9911175069	0.3854166667	0.3706930692	1.125665261	1.287577703
10.16	5209.401288	5207.979167	5208.019802	5209.136083	5209.121161	1.001288013	0.3958333334	0.3801980197	1.136083212	1.297631943
10.164	5211.371459	5210.03125	5209.970297	5211.146501	5211.052784	1.01145852	0.40625	0.3897029703	1.146501163	1.307686183
10.168	5213.341629	5212.083333	5211.920792	5213.156919	5212.984407	1.021629026	0.4166666667	0.3992079207	1.156919113	1.317740423
10.172	5215.3118	5214.135417	5213.871287	5215.167337	5214.91603	1.031799533	0.4270833334	0.4087128713	1.167337064	1.327794663
10.176	5217.28197	5216.1875	5215.821782	5217.177755	5216.847653	1.041970039	0.4375000001	0.4182178218	1.177755015	1.337848903
10.18	5219.252141	5218.239583	5217.772277	5219.188173	5218.779276	1.052140546	0.4479166667	0.4277227723	1.188172965	1.347903142
10.184	5221.222311	5220.291667	5219.722772	5221.198591	5220.710899	1.062311052	0.4583333334	0.4372277227	1.198590916	1.357957382
10.188	5223.192482	5222.34375	5221.673267	5223.209009	5222.642521	1.072481559	0.4687500001	0.4467326732	1.209008867	1.368011622
10.192	5225.162652	5224.395833	5223.623762	5225.219427	5224.574144	1.082652065	0.4791666667	0.4562376237	1.219426818	1.378065862
10.196	5227.132823	5226.447917	5225.574257	5227.229845	5226.505767	1.092822572	0.4895833333	0.4657425742	1.229844768	1.388120102
10.2	5229.102993	5228.5	5227.524752	5229.240263	5229.403201	1.102993078	0.5000000001	0.4752475247	1.240262719	1.403201462
10.20408163	5231.073164	5229.526042	5229.475248	5231.250681	5231.334824	1.113163585	0.5052083334	0.4847524752	1.25068067	1.413255701
10.20816327	5233.043334	5231.578125	5231.425743	5233.261099	5233.266447	1.123334091	0.515625	0.4942574257	1.26109862	1.423309941
10.2122449	5235.013505	5233.630208	5233.376238	5235.271517	5235.19807	1.133504598	0.5260416667	0.5037623762	1.271516571	1.433364181
10.21632653	5236.983675	5235.682292	5235.326733	5237.281935	5237.129693	1.143675104	0.5364583334	0.5132673267	1.281934522	1.443418421
10.22040816	5238.953846	5237.734375	5237.277228	5239.292352	5239.061316	1.153845611	0.546875	0.5227722772	1.292352472	1.453472661
10.2244898	5240.924016	5239.786458	5239.227723	5241.30277	5240.992939	1.164016117	0.5572916667	0.5322772277	1.302770423	1.463526901
10.22857143	5242.894187	5241.838542	5241.178218	5243.313188	5242.924562	1.174186624	0.5677083334	0.5417821782	1.313188374	1.47358114
10.23265306	5244.864357	5243.890625	5243.128713	5245.323606	5244.856184	1.18435713	0.578125	0.5512871287	1.323606324	1.48363538
10.23673469	5246.834528	5245.942708	5245.079208	5247.334024	5246.787807	1.194527637	0.5885416667	0.5607920792	1.334024275	1.49368962
10.24081633	5248.804698	5247.994792	5247.029703	5249.344442	5248.71943	1.204698143	0.5989583334	0.5702970297	1.344442226	1.50374386
10.24489796	5250.774869	5250.046875	5248.980198	5251.35486	5250.651053	1.21486865	0.609375	0.5798019802	1.354860176	1.5137981
10.24897959	5252.745039	5252.098958	5250.930693	5253.365278	5252.582676	1.225039156	0.6197916667	0.5893069306	1.365278127	1.52385234
10.25294118	5254.71521	5254.151042	5252.881188	5254.370487	5255.48011	1.235209663	0.6302083333	0.5988118812	1.370487103	1.538933699
10.25686275	5256.68538	5256.203125	5254.831683	5256.380905	5257.411733	1.245380169	0.640625	0.6083168317	1.380905053	1.548987939
10.26078431	5258.655551	5258.255208	5256.782178	5258.391323	5259.343356	1.255550676	0.6510416667	0.6178217821	1.391323004	1.559042179
10.26470588	5260.625721	5260.307292	5258.732673	5260.401741	5261.274979	1.265721182	0.6614583334	0.6273267327	1.401740955	1.569096419
10.26875	5262.595892	5262.359375	5260.683168	5262.412159	5263.206602	1.275891689	0.671875	0.6368316832	1.412158905	1.579150659
10.27291667	5264.566062	5264.411458	5262.633663	5264.422577	5265.138225	1.286062195	0.6822916667	0.6463366336	1.422576856	1.589204899
10.27708333	5266.536233	5266.463542	5264.584158	5266.432995	5267.069847	1.296232702	0.6927083334	0.6558415841	1.432994807	1.599259138
10.28125	5268.506403	5268.515625	5266.534653	5268.443413	5269.00147	1.306403208	0.7031250001	0.6653465346	1.443412757	1.609313378
10.28541667	5270.476574	5270.567708	5268.485149	5270.453831	5270.933093	1.316573715	0.7135416667	0.6748514851	1.453830708	1.619367618
10.28958333	5272.446744	5272.619792	5270.435644	5272.464249	5272.864716	1.326744221	0.7239583334	0.6843564356	1.464248659	1.629421858
10.29375	5274.416915	5274.671875	5272.386139	5274.474667	5274.796339	1.336914728	0.7343750001	0.6938613861	1.474666609	1.639476098
10.29791667	5276.387085	5276.723958	5274.336634	5276.485085	5276.727962	1.347085234	0.7447916667	0.7033663366	1.48508456	1.649530338
10.30196078	5278.357256	5277.75	5276.287129	5278.495503	5279.625396	1.357255741	0.7500000001	0.7128712871	1.495502511	1.664611697
10.30588235	5280.327426	5279.802083	5278.237624	5280.50592	5281.557019	1.367426247	0.7604166667	0.7223762376	1.505920462	1.674665937
10.30980392	5282.297597	5281.854167	5280.188119	5282.516338	5283.488642	1.377596754	0.7708333334	0.7318811881	1.516338412	1.684720177
10.31372549	5284.267767	5283.90625	5282.138614	5284.526756	5285.420265	1.38776726	0.7812500001	0.7413861385	1.526756363	1.694774417
10.31764706	5286.237938	5285.958333	5284.089109	5286.537174	5287.351887	1.397937767	0.7916666667	0.7508910891	1.537174314	1.704828657
10.32156863	5288.208108	5288.010417	5286.039604	5288.547592	5289.28351	1.408108273	0.8020833333	0.7603960395	1.547592264	1.714882897
10.3254902	5290.178279	5290.0625	5287.990099	5290.55801	5291.215133	1.41827878	0.8125000001	0.76990099	1.558010215	1.724937136
10.32941176	5292.148449	5292.114583	5289.940594	5292.568428	5293.146756	1.428449286	0.8229166667	0.7794059405	1.568428166	1.734991376
10.33333333	5294.11862	5294.166667	5291.891089	5294.578846	5295.078379	1.438619793	0.8333333333	0.788910891	1.578846116	1.745045616
10.3375	5296.08879	5296.21875	5293.841584	5296.589264	5297.010002	1.448790299	0.84375	0.7984158416	1.589264067	1.755099856
10.34166667	5298.058961	5298.270833	5295.792079	5298.599682	5298.941625	1.458960806	0.8541666667	0.807920792	1.599682018	1.765154096
10.34583333	5300.029131	5300.322917	5297.742574	5300.6101	5300.873248	1.469131312	0.8645833333	0.8174257425	1.610099968	1.775208336
10.35	5302.984387	5302.375	5300.668317	5302.620518	5302.80487	1.484387072	0.8750000001	0.8316831683	1.620517919	1.785262575
10.354	5304.954558	5303.401042	5302.618812	5304.630936	5304.736493	1.494557579	0.8802083333	0.8411881187	1.63093587	1.795316815
10.358	5306.924728	5305.453125	5304.569307	5306.641354	5306.668116	1.504728085	0.890625	0.8506930692	1.641353821	1.805371055
10.362	5308.894899	5307.505208	5306.519802	5308.651772	5308.599739	1.514898592	0.9010416667	0.8601980197	1.651771771	1.815425295
10.366	5310.865069	5309.557292	5308.470297	5310.66219	5310.531362	1.525069098	0.9114583334	0.8697029703	1.662189722	1.825479535
10.37	5312.83524	5311.609375	5310.420792	5312.672608	5312.462985	1.535239605	0.921875	0.8792079208	1.672607673	1.835533775
10.374	5314.80541	5313.661458	5312.371287	5314.683026	5314.394608	1.545410111	0.9322916667	0.8887128712	1.683025623	1.845588015
10.378	5316.775581	5315.713542	5314.321782	5316.693444	5316.32623	1.555580618	0.9427083334	0.8982178218	1.693443574	1.855642254
10.382	5318.745751	5317.765625	5316.272277	5318.703862	5318.257853	1.565751124	0.953125	0.9077227723	1.703861525	1.865696494
10.386	5320.715922	5319.817708	5318.222772	5320.714279	5320.189476	1.575921631	0.9635416667	0.9172277228	1.714279475	1.875750734
10.39	5322.686092	5321.869792	5320.173267	5322.724697	5322.121099	1.586092137	0.9739583333	0.9267326732	1.724697426	1.885804974
10.394	5324.656263	5323.921875	5322.123762	5324.735115	5324.052722	1.596262644	0.9843750001	0.9362376237	1.735115377	1.895859214
10.398	5326.626433	5325.973958	5324.074257	5326.745533	5325.984345	1.60643315	0.9947916667	0.9457425742	1.745533327	1.905913454
10.402	5328.596604	5327	5326.024752	5327.750742	5328.881779	1.616603657	1	0.9552475247	1.750742303	1.920994813
10.406	5330.566774	5329.052083	5327.975248	5329.76116	5330.813402	1.626774163	1.010416667	0.9647524752	1.761160254	1.931049053
10.41	5332.536945	5331.104167	5329.925743	5331.771578	5332.745025	1.63694467	1.020833333	0.9742574257	1.771578204	1.941103293
10.414	5334.507115	5333.15625	5331.876238	5333.781996	5334.676648	1.647115176	1.03125	0.9837623762	1.781996155	1.951157533
10.418	5336.477286	5335.208333	5333.826733	5335.792414	5336.608271	1.657285683	1.041666667	0.9932673267	1.792414106	1.961211773
10.422	5338.447456	5337.260417	5335.777228	5337.802832	5338.539893	1.667456189	1.052083333	1.002772277	1.802832056	1.971266013
10.426	5340.417627	5339.3125	5337.727723	5339.81325	5340.471516	1.677626696	1.0625	1.012277228	1.813250007	1.981320252
10.43	5342.387797	5341.364583	5339.678218	5341.823668	5342.403139	1.687797202	1.072916667	1.021782178	1.823667958	1.991374492
10.434	5344.357968	5343.416667	5341.628713	5343.834086	5344.334762	1.697967709	1.083333333	1.031287129	1.834085908	2.001428732
10.438	5346.328138	5345.46875	5343.579208	5345.844504	5346.266385	1.708138215	1.09375	1.040792079	1.844503859	2.011482972
10.442	5348.298309	5347.520833	5345.529703	5347.854922	5348.198008	1.718308722	1.104166667	1.05029703	1.85492181	2.021537212
10.446	5350.268479	5349.572917	5347.480198	5349.86534	5350.129631	1.728479228	1.114583333	1.05980198	1.86533976	2.031591452
10.45	5352.23865	5351.625	5349.430693	5351.875758	5352.061254	1.738649735	1.125	1.069306931	1.875757711	2.041645691
10.45416667	5354.20882	5353.677083	5351.381188	5353.886176	5353.992876	1.748820241	1.135416667	1.078811881	1.886175662	2.051699931
10.45833333	5356.178991	5355.729167	5353.331683	5355.896594	5355.924499	1.758990748	1.145833333	1.088316832	1.896593612	2.061754171
10.4625	5358.149161	5357.78125	5355.282178	5357.907012	5357.856122	1.769161254	1.15625	1.097821782	1.907011563	2.071808411
10.46666667	5360.119332	5359.833333	5357.232673	5359.91743	5360.753556	1.779331761	1.166666667	1.107326733	1.917429514	2.086889771
10.47058824	5362.089502	5360.859375	5359.183168	5361.927847	5362.685179	1.789502267	1.171875	1.116831683	1.927847465	2.09694401
10.4745098	5364.059673	5362.911458	5361.133663	5363.938265	5364.616802	1.799672774	1.182291667	1.126336634	1.938265415	2.10699825
10.47843137	5366.029843	5364.963542	5363.084158	5365.948683	5366.548425	1.80984328	1.192708333	1.135841584	1.948683366	2.11705249
10.48235294	5368.000014	5367.015625	5365.034653	5367.959101	5368.480048	1.820013787	1.203125	1.145346535	1.959101317	2.12710673
10.48627451	5369.970184	5369.067708	5366.985149	5369.969519	5370.411671	1.830184293	1.213541667	1.154851485	1.969519267	2.13716097
10.49019608	5371.940355	5371.119792	5368.935644	5371.979937	5372.343294	1.8403548	1.223958333	1.164356436	1.979937218	2.14721521
10.49411765	5373.910525	5373.171875	5370.886139	5373.990355	5374.274917	1.850525306	1.234375	1.173861386	1.990355169	2.15726945
10.49803922	5375.880696	5375.223958	5372.836634	5376.000773	5376.206539	1.860695813	1.244791667	1.183366337	2.000773119	2.167323689
10.50208333	5377.850866	5377.276042	5374.787129	5378.011191	5378.138162	1.870866319	1.255208333	1.192871287	2.01119107	2.177377929
10.50625	5379.821037	5379.328125	5376.737624	5380.021609	5380.069785	1.881036826	1.265625	1.202376238	2.021609021	2.187432169
10.51041667	5381.791207	5381.380208	5378.688119	5382.032027	5382.001408	1.891207332	1.276041667	1.211881188	2.032026971	2.197486409
10.51458333	5383.761378	5383.432292	5380.638614	5384.042445	5383.933031	1.901377839	1.286458333	1.221386139	2.042444922	2.207540649
10.51875	5385.731548	5385.484375	5382.589109	5386.052863	5385.864654	1.911548345	1.296875	1.230891089	2.052862873	2.217594889
10.52291667	5387.701719	5387.536458	5384.539604	5388.063281	5387.796277	1.921718852	1.307291667	1.24039604	2.063280824	2.227649128
10.52708333	5389.671889	5389.588542	5386.490099	5390.073699	5389.727899	1.931889358	1.317708333	1.24990099	2.073698774	2.237703368
10.53125	5391.64206	5391.640625	5388.440594	5392.084117	5391.659522	1.942059865	1.328125	1.259405941	2.084116725	2.247757608
10.53529412	5393.61223	5392.666667	5390.391089	5394.094535	5394.556957	1.952230371	1.333333333	1.268910891	2.094534676	2.262838968
10.53921569	5395.582401	5394.71875	5392.341584	5396.104953	5396.488579	1.962400878	1.34375	1.278415842	2.104952626	2.272893208
10.54313725	5397.552571	5396.770833	5394.292079	5398.115371	5398.420202	1.972571384	1.354166667	1.287920792	2.115370577	2.282947447
10.54705882	5399.522742	5398.822917	5396.242574	5400.125789	5400.351825	1.982741891	1.364583333	1.297425743	2.125788528	2.293001687
10.55102041	5401.492912	5400.875	5398.193069	5402.136206	5402.283448	1.992912397	1.375	1.306930693	2.136206478	2.303055927
10.55510204	5403.463083	5402.927083	5400.143564	5404.146624	5404.215071	2.003082904	1.385416667	1.316435644	2.146624429	2.313110167
10.55918367	5405.433253	5404.979167	5402.094059	5406.157042	5406.146694	2.01325341	1.395833333	1.325940594	2.15704238	2.323164407
10.56326531	5407.403424	5407.03125	5404.044554	5408.16746	5408.078317	2.023423917	1.40625	1.335445544	2.16746033	2.333218647
10.56734694	5409.373594	5409.083333	5405.99505	5410.177878	5410.00994	2.033594423	1.416666667	1.344950495	2.177878281	2.343272887
10.57142857	5411.343765	5411.135417	5407.945545	5412.188296	5411.941562	2.04376493	1.427083333	1.354455446	2.188296232	2.353327126
10.5755102	5413.313935	5413.1875	5409.89604	5414.198714	5413.873185	2.053935436	1.4375	1.363960396	2.198714183	2.363381366
10.57959184	5415.284106	5415.239583	5411.846535	5416.209132	5415.804808	2.064105943	1.447916667	1.373465347	2.209132133	2.373435606
10.58367347	5417.254276	5417.291667	5413.79703	5418.21955	5417.736431	2.074276449	1.458333333	1.382970297	2.219550084	2.383489846
10.5877551	5419.224447	5419.34375	5415.747525	5420.229968	5419.668054	2.084446956	1.46875	1.392475248	2.229968035	2.393544086
10.59183673	5421.194617	5421.395833	5417.69802	5422.240386	5421.599677	2.094617462	1.479166667	1.401980198	2.240385985	2.403598326
10.59591837	5423.164788	5423.447917	5419.648515	5424.250804	5423.5313	2.104787969	1.489583333	1.411485149	2.250803936	2.413652565
10.6	5426.120044	5425.5	5422.574257	5426.261222	5426.428734	2.120043729	1.5	1.425742574	2.261221887	2.428733925
10.604	5428.090214	5426.526042	5424.524752	5427.266431	5428.360357	2.130214235	1.505208333	1.435247525	2.266430862	2.438788165
10.608	5430.060385	5428.578125	5426.475248	5429.276849	5430.29198	2.140384742	1.515625	1.444752475	2.276848813	2.448842405
10.612	5432.030555	5430.630208	5428.425743	5431.287267	5432.223603	2.150555248	1.526041667	1.454257426	2.287266763	2.458896645
10.616	5434.000726	5432.682292	5430.376238	5433.297685	5434.155225	2.160725755	1.536458333	1.463762376	2.297684714	2.468950885
10.62	5435.970896	5434.734375	5432.326733	5435.308103	5436.086848	2.170896261	1.546875	1.473267327	2.308102665	2.479005124
10.624	5437.941067	5436.786458	5434.277228	5437.318521	5438.018471	2.181066768	1.557291667	1.482772277	2.318520616	2.489059364
10.628	5439.911237	5438.838542	5436.227723	5439.328939	5439.950094	2.191237274	1.567708333	1.492277228	2.328938566	2.499113604
10.632	5441.881408	5440.890625	5438.178218	5441.339357	5441.881717	2.201407781	1.578125	1.501782178	2.339356517	2.509167844
10.636	5443.851578	5442.942708	5440.128713	5443.349774	5443.81334	2.211578287	1.588541667	1.511287129	2.349774468	2.519222084
10.64	5445.821749	5444.994792	5442.079208	5445.360192	5445.744963	2.221748794	1.598958333	1.520792079	2.360192418	2.529276324
10.644	5447.791919	5447.046875	5444.029703	5447.37061	5447.676585	2.2319193	1.609375	1.53029703	2.370610369	2.539330563
10.648	5449.76209	5449.098958	5445.980198	5449.381028	5449.608208	2.242089807	1.619791667	1.53980198	2.38102832	2.549384803
10.652	5451.73226	5450.125	5447.930693	5451.391446	5451.539831	2.252260313	1.625	1.549306931	2.39144627	2.559439043
10.656	5453.702431	5452.177083	5449.881188	5453.401864	5453.471454	2.26243082	1.635416667	1.558811881	2.401864221	2.569493283
10.66	5455.672601	5454.229167	5451.831683	5455.412282	5455.403077	2.272601326	1.645833333	1.568316832	2.412282172	2.579547523
10.664	5457.642772	5456.28125	5453.782178	5457.4227	5457.3347	2.282771833	1.65625	1.577821782	2.422700122	2.589601763
10.668	5459.612942	5458.333333	5455.732673	5459.433118	5459.266323	2.292942339	1.666666667	1.587326733	2.433118073	2.599656002
10.672	5461.583113	5460.385417	5457.683168	5461.443536	5461.197946	2.303112846	1.677083333	1.596831683	2.443536024	2.609710242
10.676	5463.553283	5462.4375	5459.633663	5463.453954	5463.129568	2.313283352	1.6875	1.606336634	2.453953974	2.619764482
10.68	5465.523454	5464.489583	5461.584158	5465.464372	5465.061191	2.323453859	1.697916667	1.615841584	2.464371925	2.629818722
10.684	5467.493624	5466.541667	5463.534653	5467.47479	5466.992814	2.333624365	1.708333333	1.625346535	2.474789876	2.639872962
10.688	5469.463795	5468.59375	5465.485149	5469.485208	5468.924437	2.343794872	1.71875	1.634851485	2.485207827	2.649927202
10.692	5471.433965	5470.645833	5467.435644	5471.495626	5470.85606	2.353965378	1.729166667	1.644356436	2.495625777	2.659981441
10.696	5473.404136	5472.697917	5469.386139	5473.506044	5472.787683	2.364135885	1.739583333	1.653861386	2.506043728	2.670035681
10.7	5475.374306	5474.75	5471.336634	5475.516462	5475.685117	2.374306391	1.75	1.663366337	2.516461679	2.685117041
10.70408163	5477.344477	5475.776042	5473.287129	5477.52688	5477.61674	2.384476898	1.755208333	1.672871287	2.526879629	2.695171281
10.70816327	5479.314647	5477.828125	5475.237624	5479.537298	5479.548363	2.394647404	1.765625	1.682376238	2.53729758	2.705225521
10.7122449	5481.284818	5479.880208	5477.188119	5481.547716	5481.479986	2.404817911	1.776041667	1.691881188	2.547715531	2.715279761
10.71632653	5483.254988	5481.932292	5479.138614	5483.558133	5483.411609	2.414988417	1.786458333	1.701386139	2.558133481	2.725334
10.72040816	5485.225159	5483.984375	5481.089109	5485.568551	5485.343231	2.425158924	1.796875	1.710891089	2.568551432	2.73538824
10.7244898	5487.195329	5486.036458	5483.039604	5487.578969	5487.274854	2.43532943	1.807291667	1.72039604	2.578969383	2.74544248
10.72857143	5489.1655	5488.088542	5484.990099	5489.589387	5489.206477	2.445499937	1.817708333	1.72990099	2.589387333	2.75549672
10.73265306	5491.13567	5490.140625	5486.940594	5491.599805	5491.1381	2.455670443	1.828125	1.739405941	2.599805284	2.76555096
10.73673469	5493.105841	5492.192708	5488.891089	5493.610223	5493.069723	2.46584095	1.838541667	1.748910891	2.610223235	2.7756052
10.74081633	5495.076011	5494.244792	5490.841584	5495.620641	5495.001346	2.476011456	1.848958333	1.758415842	2.620641186	2.78565944
10.74489796	5497.046182	5496.296875	5492.792079	5497.631059	5496.932969	2.486181963	1.859375	1.767920792	2.631059136	2.795713679
10.74897959	5499.016352	5498.348958	5494.742574	5499.641477	5498.864591	2.496352469	1.869791667	1.777425743	2.641477087	2.805767919
10.75294118	5500.986523	5500.401042	5496.693069	5500.646686	5501.762026	2.506522976	1.880208333	1.786930693	2.646686062	2.820849279
10.75686275	5502.956693	5502.453125	5498.643564	5502.657104	5503.693649	2.516693482	1.890625	1.796435644	2.657104013	2.830903519
10.76078431	5504.926864	5504.505208	5500.594059	5504.667522	5505.625271	2.526863989	1.901041667	1.805940594	2.667521964	2.840957759
10.76470588	5506.897034	5506.557292	5502.544554	5506.67794	5507.556894	2.537034495	1.911458333	1.815445544	2.677939914	2.851011998
10.76875	5508.867205	5508.609375	5504.49505	5508.688358	5509.488517	2.547205002	1.921875	1.824950495	2.688357865	2.861066238
10.77291667	5510.837376	5510.661458	5506.445545	5510.698776	5511.42014	2.557375508	1.932291667	1.834455446	2.698775816	2.871120478
10.77708333	5512.807546	5512.713542	5508.39604	5512.709194	5513.351763	2.567546015	1.942708333	1.843960396	2.709193766	2.881174718
10.78125	5514.777717	5514.765625	5510.346535	5514.719612	5515.283386	2.577716521	1.953125	1.853465346	2.719611717	2.891228958
10.78541667	5516.747887	5516.817708	5512.29703	5516.73003	5517.215009	2.587887028	1.963541667	1.862970297	2.730029668	2.901283198
10.78958333	5518.718058	5518.869792	5514.247525	5518.740448	5519.146632	2.598057534	1.973958333	1.872475247	2.740447619	2.911337437
10.79375	5520.688228	5520.921875	5516.19802	5520.750866	5521.078254	2.608228041	1.984375	1.881980198	2.750865569	2.921391677
10.79791667	5522.658399	5522.973958	5518.148515	5522.761284	5523.009877	2.618398547	1.994791667	1.891485148	2.76128352	2.931445917
10.80196078	5524.628569	5524	5520.09901	5524.771701	5525.907312	2.628569054	2	1.900990099	2.771701471	2.946527277
10.80588235	5526.59874	5526.052083	5522.049505	5526.782119	5527.838934	2.63873956	2.010416667	1.910495049	2.782119421	2.956581517
10.80980392	5528.56891	5528.104167	5524	5528.792537	5529.770557	2.648910067	2.020833333	1.92	2.792537372	2.966635757
10.81372549	5530.539081	5530.15625	5525.950495	5530.802955	5531.70218	2.659080573	2.03125	1.92950495	2.802955323	2.976689996
10.81764706	5532.509251	5532.208333	5527.90099	5532.813373	5533.633803	2.66925108	2.041666667	1.939009901	2.813373273	2.986744236
10.82156863	5534.479422	5534.260417	5529.851485	5534.823791	5535.565426	2.679421586	2.052083333	1.948514851	2.823791224	2.996798476
10.8254902	5536.449592	5536.3125	5531.80198	5536.834209	5537.497049	2.689592093	2.0625	1.958019802	2.834209175	3.006852716
10.82941176	5538.419763	5538.364583	5533.752475	5538.844627	5539.428672	2.699762599	2.072916667	1.967524752	2.844627125	3.016906956
10.83333333	5540.389933	5540.416667	5535.70297	5540.855045	5541.360295	2.709933106	2.083333333	1.977029703	2.855045076	3.026961196
10.8375	5542.360104	5542.46875	5537.653465	5542.865463	5543.291917	2.720103612	2.09375	1.986534653	2.865463027	3.037015435
10.84166667	5544.330274	5544.520833	5539.60396	5544.875881	5545.22354	2.730274119	2.104166667	1.996039604	2.875880977	3.047069675
10.84583333	5546.300445	5546.572917	5541.554455	5546.886299	5547.155163	2.740444625	2.114583333	2.005544554	2.886298928	3.057123915
10.85	5549.2557	5548.625	5544.480198	5548.896717	5549.086786	2.755700385	2.125	2.01980198	2.896716879	3.067178155
10.854	5551.225871	5549.651042	5546.430693	5550.907135	5551.018409	2.765870891	2.130208333	2.029306931	2.90713483	3.077232395
10.858	5553.196041	5551.703125	5548.381188	5552.917553	5552.950032	2.776041398	2.140625	2.038811881	2.91755278	3.087286635
10.862	5555.166212	5553.755208	5550.331683	5554.927971	5554.881655	2.786211904	2.151041667	2.048316832	2.927970731	3.097340874
10.866	5557.136382	5555.807292	5552.282178	5556.938389	5556.813277	2.796382411	2.161458333	2.057821782	2.938388682	3.107395114
10.87	5559.106553	5557.859375	5554.232673	5558.948807	5558.7449	2.806552918	2.171875	2.067326733	2.948806632	3.117449354
10.874	5561.076723	5559.911458	5556.183168	5560.959225	5560.676523	2.816723424	2.182291667	2.076831683	2.959224583	3.127503594
10.878	5563.046894	5561.963542	5558.133663	5562.969643	5562.608146	2.826893931	2.192708333	2.086336634	2.969642534	3.137557834
10.882	5565.017064	5564.015625	5560.084158	5564.98006	5564.539769	2.837064437	2.203125	2.095841584	2.980060484	3.147612074
10.886	5566.987235	5566.067708	5562.034653	5566.990478	5566.471392	2.847234943	2.213541667	2.105346535	2.990478435	3.157666314
10.89	5568.957405	5568.119792	5563.985149	5569.000896	5568.403015	2.85740545	2.223958333	2.114851485	3.000896386	3.167720553
10.894	5570.927576	5570.171875	5565.935644	5571.011314	5570.334638	2.867575957	2.234375	2.124356436	3.011314336	3.177774793
10.898	5572.897746	5572.223958	5567.886139	5573.021732	5572.26626	2.877746463	2.244791667	2.133861386	3.021732287	3.187829033
10.902	5574.867917	5573.25	5569.836634	5574.026941	5575.163695	2.88791697	2.25	2.143366337	3.026941263	3.202910393
10.906	5576.838087	5575.302083	5571.787129	5576.037359	5577.095318	2.898087476	2.260416667	2.152871287	3.037359213	3.212964633
10.91	5578.808258	5577.354167	5573.737624	5578.047777	5579.02694	2.908257983	2.270833333	2.162376238	3.047777164	3.223018873
10.914	5580.778428	5579.40625	5575.688119	5580.058195	5580.958563	2.918428489	2.28125	2.171881188	3.058195115	3.233073112
10.918	5582.748599	5581.458333	5577.638614	5582.068613	5582.890186	2.928598996	2.291666667	2.181386139	3.068613065	3.243127352
10.922	5584.71877	5583.510417	5579.589109	5584.079031	5584.821809	2.938769502	2.302083333	2.190891089	3.079031016	3.253181592
10.926	5586.68894	5585.5625	5581.539604	5586.089449	5586.753432	2.948940009	2.3125	2.20039604	3.089448967	3.263235832
10.93	5588.659111	5587.614583	5583.490099	5588.099867	5588.685055	2.959110515	2.322916667	2.20990099	3.099866917	3.273290072
10.934	5590.629281	5589.666667	5585.440594	5590.110285	5590.616678	2.969281022	2.333333333	2.219405941	3.110284868	3.283344312
10.938	5592.599452	5591.71875	5587.391089	5592.120703	5592.548301	2.979451528	2.34375	2.228910891	3.120702819	3.293398551
10.942	5594.569622	5593.770833	5589.341584	5594.131121	5594.479923	2.989622034	2.354166667	2.238415842	3.131120769	3.303452791
10.946	5596.539793	5595.822917	5591.292079	5596.141539	5596.411546	2.999792541	2.364583333	2.247920792	3.14153872	3.313507031
10.95	5598.509963	5597.875	5593.242574	5598.151957	5598.343169	3.009963048	2.375	2.257425743	3.151956671	3.323561271
10.95416667	5600.480134	5599.927083	5595.193069	5600.162375	5600.274792	3.020133554	2.385416667	2.266930693	3.162374622	3.333615511
10.95833333	5602.450304	5601.979167	5597.143564	5602.172793	5602.206415	3.030304061	2.395833333	2.276435644	3.172792572	3.343669751
10.9625	5604.420475	5604.03125	5599.094059	5604.183211	5604.138038	3.040474567	2.40625	2.285940594	3.183210523	3.35372399
10.96666667	5606.390645	5606.083333	5601.044554	5606.193628	5607.035472	3.050645074	2.416666667	2.295445545	3.193628474	3.36880535
10.97058824	5608.360816	5607.109375	5602.99505	5608.204046	5608.967095	3.06081558	2.421875	2.304950495	3.204046424	3.37885959
10.9745098	5610.330986	5609.161458	5604.945545	5610.214464	5610.898718	3.070986087	2.432291667	2.314455445	3.214464375	3.38891383
10.97843137	5612.301157	5611.213542	5606.89604	5612.224882	5612.830341	3.081156593	2.442708333	2.323960396	3.224882326	3.39896807
10.98235294	5614.271327	5613.265625	5608.846535	5614.2353	5614.761963	3.0913271	2.453125	2.333465346	3.235300276	3.40902231
10.98627451	5616.241498	5615.317708	5610.79703	5616.245718	5616.693586	3.101497606	2.463541667	2.342970297	3.245718227	3.419076549
10.99019608	5618.211668	5617.369792	5612.747525	5618.256136	5618.625209	3.111668113	2.473958333	2.352475247	3.256136178	3.429130789
10.99411765	5620.181839	5619.421875	5614.69802	5620.266554	5620.556832	3.121838619	2.484375	2.361980198	3.266554128	3.439185029
10.99803922	5622.152009	5621.473958	5616.648515	5622.276972	5622.488455	3.132009126	2.494791667	2.371485148	3.276972079	3.449239269
11.00208333	5623.839866	5623.526042	5618.475	5623.939273	5623.996209	2.859866371	2.505208333	2.505	2.939273202	3.03542513
11.00625	5625.809961	5625.578125	5620.425	5625.949596	5625.927721	2.869961395	2.515625	2.515	2.949595885	3.045368212
11.01041667	5627.780056	5627.630208	5622.375	5627.959919	5627.859233	2.88005642	2.526041667	2.525	2.959918568	3.055311294
11.01458333	5629.750151	5629.682292	5624.325	5629.970241	5629.790745	2.890151444	2.536458333	2.535	2.97024125	3.065254376
11.01875	5631.720246	5631.734375	5626.275	5631.980564	5631.722256	2.900246469	2.546875	2.545	2.980563933	3.075197459
11.02291667	5633.690341	5633.786458	5628.225	5633.990887	5633.653768	2.910341493	2.557291667	2.555	2.990886616	3.085140541
11.02708333	5635.660437	5635.838542	5630.175	5636.001209	5635.58528	2.920436518	2.567708333	2.565	3.001209299	3.095083623
11.03125	5637.630532	5637.890625	5632.125	5638.011532	5637.516791	2.930531542	2.578125	2.575	3.011531981	3.105026705
11.03529412	5639.600627	5638.916667	5634.075	5640.021855	5640.414059	2.940626567	2.583333333	2.585	3.021854664	3.119941328
11.03921569	5641.570722	5640.96875	5636.025	5642.032177	5642.345571	2.950721592	2.59375	2.595	3.032177347	3.12988441
11.04313725	5643.540817	5643.020833	5637.975	5644.0425	5644.277082	2.960816616	2.604166667	2.605	3.042500029	3.139827492
11.04705882	5645.510912	5645.072917	5639.925	5646.052823	5646.208594	2.970911641	2.614583333	2.615	3.052822712	3.149770574
11.05102041	5647.481007	5647.125	5641.875	5648.063145	5648.140106	2.981006665	2.625	2.625	3.063145395	3.159713656
11.05510204	5649.451102	5649.177083	5643.825	5650.073468	5650.071618	2.99110169	2.635416667	2.635	3.073468078	3.169656738
11.05918367	5651.421197	5651.229167	5645.775	5652.083791	5652.003129	3.001196714	2.645833333	2.645	3.08379076	3.17959982
11.06326531	5653.391292	5653.28125	5647.725	5654.094113	5653.934641	3.011291739	2.65625	2.655	3.094113443	3.189542902
11.06734694	5655.361387	5655.333333	5649.675	5656.104436	5655.866153	3.021386763	2.666666667	2.665	3.104436126	3.199485984
11.07142857	5657.331482	5657.385417	5651.625	5658.114759	5657.797664	3.031481788	2.677083333	2.675	3.114758809	3.209429066
11.0755102	5659.301577	5659.4375	5653.575	5660.125081	5659.729176	3.041576812	2.6875	2.685	3.125081491	3.219372149
11.07959184	5661.271672	5661.489583	5655.525	5662.135404	5661.660688	3.051671837	2.697916667	2.695	3.135404174	3.229315231
11.08367347	5663.241767	5663.541667	5657.475	5664.145727	5663.592199	3.061766861	2.708333333	2.705	3.145726857	3.239258313
11.0877551	5665.211862	5665.59375	5659.425	5666.15605	5665.523711	3.071861886	2.71875	2.715	3.15604954	3.249201395
11.09183673	5667.181957	5667.645833	5661.375	5668.166372	5667.455223	3.081956911	2.729166667	2.725	3.166372222	3.259144477
11.09591837	5669.152052	5669.697917	5663.325	5670.176695	5669.386735	3.092051935	2.739583333	2.735	3.176694905	3.269087559
11.1	5672.107194	5671.75	5666.25	5672.187018	5672.284002	3.107194472	2.75	2.75	3.187017588	3.284002182
11.104	5674.077289	5672.776042	5668.2	5673.192179	5674.215514	3.117289497	2.755208333	2.76	3.192178929	3.293945264
11.108	5676.047385	5674.828125	5670.15	5675.202502	5676.147026	3.127384521	2.765625	2.77	3.202501612	3.303888346
11.112	5678.01748	5676.880208	5672.1	5677.212824	5678.078537	3.137479546	2.776041667	2.78	3.212824295	3.313831428
11.116	5679.987575	5678.932292	5674.05	5679.223147	5680.010049	3.14757457	2.786458333	2.79	3.223146977	3.32377451
11.12	5681.95767	5680.984375	5676	5681.23347	5681.941561	3.157669595	2.796875	2.8	3.23346966	3.333717592
11.124	5683.927765	5683.036458	5677.95	5683.243792	5683.873072	3.167764619	2.807291667	2.81	3.243792343	3.343660674
11.128	5685.89786	5685.088542	5679.9	5685.254115	5685.804584	3.177859644	2.817708333	2.82	3.254115026	3.353603756
11.132	5687.867955	5687.140625	5681.85	5687.264438	5687.736096	3.187954668	2.828125	2.83	3.264437708	3.363546839
11.136	5689.83805	5689.192708	5683.8	5689.27476	5689.667608	3.198049693	2.838541667	2.84	3.274760391	3.373489921
11.14	5691.808145	5691.244792	5685.75	5691.285083	5691.599119	3.208144717	2.848958333	2.85	3.285083074	3.383433003
11.144	5693.77824	5693.296875	5687.7	5693.295406	5693.530631	3.218239742	2.859375	2.86	3.295405756	3.393376085
11.148	5695.748335	5695.348958	5689.65	5695.305728	5695.462143	3.228334766	2.869791667	2.87	3.305728439	3.403319167
11.152	5697.71843	5696.375	5691.6	5697.316051	5697.393654	3.238429791	2.875	2.88	3.316051122	3.413262249
11.156	5699.688525	5698.427083	5693.55	5699.326374	5699.325166	3.248524816	2.885416667	2.89	3.326373805	3.423205331
11.16	5701.65862	5700.479167	5695.5	5701.336696	5701.256678	3.25861984	2.895833333	2.9	3.336696487	3.433148413
11.164	5703.628715	5702.53125	5697.45	5703.347019	5703.18819	3.268714865	2.90625	2.91	3.34701917	3.443091495
11.168	5705.59881	5704.583333	5699.4	5705.357342	5705.119701	3.278809889	2.916666667	2.92	3.357341853	3.453034577
11.172	5707.568905	5706.635417	5701.35	5707.367665	5707.051213	3.288904914	2.927083333	2.93	3.367664536	3.462977659
11.176	5709.539	5708.6875	5703.3	5709.377987	5708.982725	3.298999938	2.9375	2.94	3.377987218	3.472920741
11.18	5711.509095	5710.739583	5705.25	5711.38831	5710.914236	3.309094963	2.947916667	2.95	3.388309901	3.482863823
11.184	5713.47919	5712.791667	5707.2	5713.398633	5712.845748	3.319189987	2.958333333	2.96	3.398632584	3.492806906
11.188	5715.449285	5714.84375	5709.15	5715.408955	5714.77726	3.329285012	2.96875	2.97	3.408955267	3.502749988
11.192	5717.41938	5716.895833	5711.1	5717.419278	5716.708772	3.339380037	2.979166667	2.98	3.419277949	3.51269307
11.196	5719.389475	5718.947917	5713.05	5719.429601	5718.640283	3.349475061	2.989583333	2.99	3.429600632	3.522636152
11.2	5721.35957	5721	5715	5721.439923	5721.537551	3.359570086	3	3	3.439923315	3.537550775
11.20408163	5723.329665	5722.026042	5716.95	5723.450246	5723.469062	3.36966511	3.005208333	3.01	3.450245998	3.547493857
11.20816327	5725.29976	5724.078125	5718.9	5725.460569	5725.400574	3.379760135	3.015625	3.02	3.46056868	3.557436939
11.2122449	5727.269855	5726.130208	5720.85	5727.470891	5727.332086	3.389855159	3.026041667	3.03	3.470891363	3.567380021
11.21632653	5729.23995	5728.182292	5722.8	5729.481214	5729.263598	3.399950184	3.036458333	3.04	3.481214046	3.577323103
11.22040816	5731.210045	5730.234375	5724.75	5731.491537	5731.195109	3.410045208	3.046875	3.05	3.491536728	3.587266185
11.2244898	5733.18014	5732.286458	5726.7	5733.501859	5733.126621	3.420140233	3.057291667	3.06	3.501859411	3.597209267
11.22857143	5735.150235	5734.338542	5728.65	5735.512182	5735.058133	3.430235257	3.067708333	3.07	3.512182094	3.607152349
11.23265306	5737.12033	5736.390625	5730.6	5737.522505	5736.989644	3.440330282	3.078125	3.08	3.522504777	3.617095431
11.23673469	5739.090425	5738.442708	5732.55	5739.532827	5738.921156	3.450425307	3.088541667	3.09	3.532827459	3.627038513
11.24081633	5741.06052	5740.494792	5734.5	5741.54315	5740.852668	3.460520331	3.098958333	3.1	3.543150142	3.636981596
11.24489796	5743.030615	5742.546875	5736.45	5743.553473	5742.78418	3.470615356	3.109375	3.11	3.553472825	3.646924678
11.24897959	5745.00071	5744.598958	5738.4	5745.563796	5744.715691	3.48071038	3.119791667	3.12	3.563795508	3.65686776
11.25294118	5746.970805	5746.651042	5740.35	5746.568957	5747.612959	3.490805405	3.130208333	3.13	3.568956849	3.671782383
11.25686275	5748.9409	5748.703125	5742.3	5748.57928	5749.544471	3.500900429	3.140625	3.14	3.579279532	3.681725465
11.26078431	5750.910995	5750.755208	5744.25	5750.589602	5751.475982	3.510995454	3.151041667	3.15	3.589602214	3.691668547
11.26470588	5752.88109	5752.807292	5746.2	5752.599925	5753.407494	3.521090478	3.161458333	3.16	3.599924897	3.701611629
11.26875	5754.851186	5754.859375	5748.15	5754.610248	5755.339006	3.531185503	3.171875	3.17	3.61024758	3.711554711
11.27291667	5756.821281	5756.911458	5750.1	5756.62057	5757.270517	3.541280527	3.182291667	3.18	3.620570263	3.721497793
11.27708333	5758.791376	5758.963542	5752.05	5758.630893	5759.202029	3.551375552	3.192708333	3.19	3.630892945	3.731440875
11.28125	5760.761471	5761.015625	5754	5760.641216	5761.133541	3.561470576	3.203125	3.2	3.641215628	3.741383957
11.28541667	5762.731566	5763.067708	5755.95	5762.651538	5763.065053	3.571565601	3.213541667	3.21	3.651538311	3.751327039
11.28958333	5764.701661	5765.119792	5757.9	5764.661861	5764.996564	3.581660626	3.223958333	3.22	3.661860993	3.761270121
11.29375	5766.671756	5767.171875	5759.85	5766.672184	5766.928076	3.59175565	3.234375	3.23	3.672183676	3.771213204
11.29791667	5768.641851	5769.223958	5761.8	5768.682506	5768.859588	3.601850675	3.244791667	3.24	3.682506359	3.781156286
11.30196078	5770.611946	5770.25	5763.75	5770.692829	5771.756855	3.611945699	3.25	3.25	3.692829042	3.796070909
11.30588235	5772.582041	5772.302083	5765.7	5772.703152	5773.688367	3.622040724	3.260416667	3.26	3.703151724	3.806013991
11.30980392	5774.552136	5774.354167	5767.65	5774.713474	5775.619879	3.632135748	3.270833333	3.27	3.713474407	3.815957073
11.31372549	5776.522231	5776.40625	5769.6	5776.723797	5777.55139	3.642230773	3.28125	3.28	3.72379709	3.825900155
11.31764706	5778.492326	5778.458333	5771.55	5778.73412	5779.482902	3.652325797	3.291666667	3.29	3.734119773	3.835843237
11.32156863	5780.462421	5780.510417	5773.5	5780.744442	5781.414414	3.662420822	3.302083333	3.3	3.744442455	3.845786319
11.3254902	5782.432516	5782.5625	5775.45	5782.754765	5783.345925	3.672515846	3.3125	3.31	3.754765138	3.855729401
11.32941176	5784.402611	5784.614583	5777.4	5784.765088	5785.277437	3.682610871	3.322916667	3.32	3.765087821	3.865672483
11.33333333	5786.372706	5786.666667	5779.35	5786.775411	5787.208949	3.692705896	3.333333333	3.33	3.775410504	3.875615565
11.3375	5788.342801	5788.71875	5781.3	5788.785733	5789.140461	3.70280092	3.34375	3.34	3.785733186	3.885558647
11.34166667	5790.312896	5790.770833	5783.25	5790.796056	5791.071972	3.712895945	3.354166667	3.35	3.796055869	3.895501729
11.34583333	5792.282991	5792.822917	5785.2	5792.806379	5793.003484	3.722990969	3.364583333	3.36	3.806378552	3.905444812
11.35	5795.238134	5794.875	5788.125	5794.816701	5794.934996	3.738133506	3.375	3.375	3.816701235	3.915387894
11.354	5797.208229	5795.901042	5790.075	5796.827024	5796.866507	3.748228531	3.380208333	3.385	3.827023917	3.925330976
11.358	5799.178324	5797.953125	5792.025	5798.837347	5798.798019	3.758323555	3.390625	3.395	3.8373466	3.935274058
11.362	5801.148419	5800.005208	5793.975	5800.847669	5800.729531	3.76841858	3.401041667	3.405	3.847669283	3.94521714
11.366	5803.118514	5802.057292	5795.925	5802.857992	5802.661043	3.778513604	3.411458333	3.415	3.857991965	3.955160222
11.37	5805.088609	5804.109375	5797.875	5804.868315	5804.592554	3.788608629	3.421875	3.425	3.868314648	3.965103304
11.374	5807.058704	5806.161458	5799.825	5806.878637	5806.524066	3.798703653	3.432291667	3.435	3.878637331	3.975046386
11.378	5809.028799	5808.213542	5801.775	5808.88896	5808.455578	3.808798678	3.442708333	3.445	3.888960014	3.984989468
11.382	5810.998894	5810.265625	5803.725	5810.899283	5810.387089	3.818893702	3.453125	3.455	3.899282696	3.99493255
11.386	5812.968989	5812.317708	5805.675	5812.909605	5812.318601	3.828988727	3.463541667	3.465	3.909605379	4.004875632
11.39	5814.939084	5814.369792	5807.625	5814.919928	5814.250113	3.839083751	3.473958333	3.475	3.919928062	4.014818714
11.394	5816.909179	5816.421875	5809.575	5816.930251	5816.181625	3.849178776	3.484375	3.485	3.930250745	4.024761796
11.398	5818.879274	5818.473958	5811.525	5818.940573	5818.113136	3.859273801	3.494791667	3.495	3.940573427	4.034704878
11.402	5820.849369	5819.5	5813.475	5819.945735	5821.010404	3.869368825	3.5	3.505	3.945734769	4.049619501
11.406	5822.819464	5821.552083	5815.425	5821.956057	5822.941916	3.87946385	3.510416667	3.515	3.956057451	4.059562584
11.41	5824.789559	5823.604167	5817.375	5823.96638	5824.873427	3.889558874	3.520833333	3.525	3.966380134	4.069505666
11.414	5826.759654	5825.65625	5819.325	5825.976703	5826.804939	3.899653899	3.53125	3.535	3.976702817	4.079448748
11.418	5828.729749	5827.708333	5821.275	5827.987025	5828.736451	3.909748923	3.541666667	3.545	3.9870255	4.08939183
11.422	5830.699844	5829.760417	5823.225	5829.997348	5830.667962	3.919843948	3.552083333	3.555	3.997348182	4.099334912
11.426	5832.669939	5831.8125	5825.175	5832.007671	5832.599474	3.929938972	3.5625	3.565	4.007670865	4.109277994
11.43	5834.640034	5833.864583	5827.125	5834.017994	5834.530986	3.940033997	3.572916667	3.575	4.017993548	4.119221076
11.434	5836.610129	5835.916667	5829.075	5836.028316	5836.462497	3.950129021	3.583333333	3.585	4.028316231	4.129164158
11.438	5838.580224	5837.96875	5831.025	5838.038639	5838.394009	3.960224046	3.59375	3.595	4.038638913	4.13910724
11.442	5840.550319	5840.020833	5832.975	5840.048962	5840.325521	3.970319071	3.604166667	3.605	4.048961596	4.149050322
11.446	5842.520414	5842.072917	5834.925	5842.059284	5842.257033	3.980414095	3.614583333	3.615	4.059284279	4.158993404
11.45	5844.490509	5844.125	5836.875	5844.069607	5844.188544	3.99050912	3.625	3.625	4.069606961	4.168936486
11.45416667	5846.460604	5846.177083	5838.825	5846.07993	5846.120056	4.000604144	3.635416667	3.635	4.079929644	4.178879568
11.45833333	5848.430699	5848.229167	5840.775	5848.090252	5848.051568	4.010699169	3.645833333	3.645	4.090252327	4.18882265
11.4625	5850.400794	5850.28125	5842.725	5850.100575	5849.983079	4.020794193	3.65625	3.655	4.10057501	4.198765733
11.46666667	5852.370889	5852.333333	5844.675	5852.110898	5852.880347	4.030889218	3.666666667	3.665	4.110897692	4.213680356
11.47058824	5854.340984	5853.359375	5846.625	5854.12122	5854.811859	4.040984242	3.671875	3.675	4.121220375	4.223623438
11.4745098	5856.311079	5855.411458	5848.575	5856.131543	5856.74337	4.051079267	3.682291667	3.685	4.131543058	4.23356652
11.47843137	5858.281174	5857.463542	5850.525	5858.141866	5858.674882	4.061174291	3.692708333	3.695	4.141865741	4.243509602
11.48235294	5860.251269	5859.515625	5852.475	5860.152188	5860.606394	4.071269316	3.703125	3.705	4.152188423	4.253452684
11.48627451	5862.221364	5861.567708	5854.425	5862.162511	5862.537906	4.081364341	3.713541667	3.715	4.162511106	4.263395766
11.49019608	5864.191459	5863.619792	5856.375	5864.172834	5864.469417	4.091459365	3.723958333	3.725	4.172833789	4.273338848
11.49411765	5866.161554	5865.671875	5858.325	5866.183156	5866.400929	4.10155439	3.734375	3.735	4.183156472	4.28328193
11.49803922	5868.131649	5867.723958	5860.275	5868.193479	5868.332441	4.111649414	3.744791667	3.745	4.193479154	4.293225012
11.50208333	5870.101744	5869.776042	5862.225	5870.203802	5870.263952	4.121744439	3.755208333	3.755	4.203801837	4.303168094
11.50625	5872.071839	5871.828125	5864.175	5872.214125	5872.195464	4.131839463	3.765625	3.765	4.21412452	4.313111176
11.51041667	5874.041934	5873.880208	5866.125	5874.224447	5874.126976	4.141934488	3.776041667	3.775	4.224447202	4.323054259
11.51458333	5876.01203	5875.932292	5868.075	5876.23477	5876.058488	4.152029512	3.786458333	3.785	4.234769885	4.332997341
11.51875	5877.982125	5877.984375	5870.025	5878.245093	5877.989999	4.162124537	3.796875	3.795	4.245092568	4.342940423
11.52291667	5879.95222	5880.036458	5871.975	5880.255415	5879.921511	4.172219561	3.807291667	3.805	4.255415251	4.352883505
11.52708333	5881.922315	5882.088542	5873.925	5882.265738	5881.853023	4.182314586	3.817708333	3.815	4.265737933	4.362826587
11.53125	5883.89241	5884.140625	5875.875	5884.276061	5883.784534	4.192409611	3.828125	3.825	4.276060616	4.372769669
11.53529412	5885.862505	5885.166667	5877.825	5886.286383	5886.681802	4.202504635	3.833333333	3.835	4.286383299	4.387684292
11.53921569	5887.8326	5887.21875	5879.775	5888.296706	5888.613314	4.21259966	3.84375	3.845	4.296705982	4.397627374
11.54313725	5889.802695	5889.270833	5881.725	5890.307029	5890.544825	4.222694684	3.854166667	3.855	4.307028664	4.407570456
11.54705882	5891.77279	5891.322917	5883.675	5892.317351	5892.476337	4.232789709	3.864583333	3.865	4.317351347	4.417513538
11.55102041	5893.742885	5893.375	5885.625	5894.327674	5894.407849	4.242884733	3.875	3.875	4.32767403	4.42745662
11.55510204	5895.71298	5895.427083	5887.575	5896.337997	5896.33936	4.252979758	3.885416667	3.885	4.337996713	4.437399702
11.55918367	5897.683075	5897.479167	5889.525	5898.348319	5898.270872	4.263074782	3.895833333	3.895	4.348319395	4.447342784
11.56326531	5899.65317	5899.53125	5891.475	5900.358642	5900.202384	4.273169807	3.90625	3.905	4.358642078	4.457285866
11.56734694	5901.623265	5901.583333	5893.425	5902.368965	5902.133896	4.283264831	3.916666667	3.915	4.368964761	4.467228949
11.57142857	5903.59336	5903.635417	5895.375	5904.379287	5904.065407	4.293359856	3.927083333	3.925	4.379287443	4.477172031
11.5755102	5905.563455	5905.6875	5897.325	5906.38961	5905.996919	4.303454881	3.9375	3.935	4.389610126	4.487115113
11.57959184	5907.53355	5907.739583	5899.275	5908.399933	5907.928431	4.313549905	3.947916667	3.945	4.399932809	4.497058195
11.58367347	5909.503645	5909.791667	5901.225	5910.410255	5909.859942	4.32364493	3.958333333	3.955	4.410255492	4.507001277
11.5877551	5911.47374	5911.84375	5903.175	5912.420578	5911.791454	4.333739954	3.96875	3.965	4.420578174	4.516944359
11.59183673	5913.443835	5913.895833	5905.125	5914.430901	5913.722966	4.343834979	3.979166667	3.975	4.430900857	4.526887441
11.59591837	5915.41393	5915.947917	5907.075	5916.441224	5915.654478	4.353930003	3.989583333	3.985	4.44122354	4.536830523
11.6	5918.369073	5918	5910	5918.451546	5918.551745	4.36907254	4	4	4.451546223	4.551745146
11.604	5920.339168	5919.026042	5911.95	5919.456708	5920.483257	4.379167565	4.005208333	4.01	4.456707564	4.561688228
11.608	5922.309263	5921.078125	5913.9	5921.46703	5922.414769	4.389262589	4.015625	4.02	4.467030247	4.57163131
11.612	5924.279358	5923.130208	5915.85	5923.477353	5924.34628	4.399357614	4.026041667	4.03	4.477352929	4.581574392
11.616	5926.249453	5925.182292	5917.8	5925.487676	5926.277792	4.409452638	4.036458333	4.04	4.487675612	4.591517474
11.62	5928.219548	5927.234375	5919.75	5927.497998	5928.209304	4.419547663	4.046875	4.05	4.497998295	4.601460556
11.624	5930.189643	5929.286458	5921.7	5929.508321	5930.140815	4.429642687	4.057291667	4.06	4.508320978	4.611403639
11.628	5932.159738	5931.338542	5923.65	5931.518644	5932.072327	4.439737712	4.067708333	4.07	4.51864366	4.621346721
11.632	5934.129833	5933.390625	5925.6	5933.528966	5934.003839	4.449832736	4.078125	4.08	4.528966343	4.631289803
11.636	5936.099928	5935.442708	5927.55	5935.539289	5935.935351	4.459927761	4.088541667	4.09	4.539289026	4.641232885
11.64	5938.070023	5937.494792	5929.5	5937.549612	5937.866862	4.470022786	4.098958333	4.1	4.549611709	4.651175967
11.644	5940.040118	5939.546875	5931.45	5939.559934	5939.798374	4.48011781	4.109375	4.11	4.559934391	4.661119049
11.648	5942.010213	5941.598958	5933.4	5941.570257	5941.729886	4.490212835	4.119791667	4.12	4.570257074	4.671062131
11.652	5943.980308	5942.625	5935.35	5943.58058	5943.661397	4.500307859	4.125	4.13	4.580579757	4.681005213
11.656	5945.950403	5944.677083	5937.3	5945.590902	5945.592909	4.510402884	4.135416667	4.14	4.590902439	4.690948295
11.66	5947.920498	5946.729167	5939.25	5947.601225	5947.524421	4.520497908	4.145833333	4.15	4.601225122	4.700891377
11.664	5949.890593	5948.78125	5941.2	5949.611548	5949.455932	4.530592933	4.15625	4.16	4.611547805	4.710834459
11.668	5951.860688	5950.833333	5943.15	5951.62187	5951.387444	4.540687957	4.166666667	4.17	4.621870488	4.720777541
11.672	5953.830783	5952.885417	5945.1	5953.632193	5953.318956	4.550782982	4.177083333	4.18	4.63219317	4.730720623
11.676	5955.800878	5954.9375	5947.05	5955.642516	5955.250468	4.560878006	4.1875	4.19	4.642515853	4.740663705
11.68	5957.770973	5956.989583	5949	5957.652839	5957.181979	4.570973031	4.197916667	4.2	4.652838536	4.750606788
11.684	5959.741068	5959.041667	5950.95	5959.663161	5959.113491	4.581068056	4.208333333	4.21	4.663161219	4.76054987
11.688	5961.711163	5961.09375	5952.9	5961.673484	5961.045003	4.59116308	4.21875	4.22	4.673483901	4.770492952
11.692	5963.681258	5963.145833	5954.85	5963.683807	5962.976514	4.601258105	4.229166667	4.23	4.683806584	4.780436034
11.696	5965.651353	5965.197917	5956.8	5965.694129	5964.908026	4.611353129	4.239583333	4.24	4.694129267	4.790379116
11.7	5967.621448	5967.25	5958.75	5967.704452	5967.805294	4.621448154	4.25	4.25	4.70445195	4.805293739
11.70408163	5969.591543	5968.276042	5960.7	5969.714775	5969.736805	4.631543178	4.255208333	4.26	4.714774632	4.815236821
11.70816327	5971.561638	5970.328125	5962.65	5971.725097	5971.668317	4.641638203	4.265625	4.27	4.725097315	4.825179903
11.7122449	5973.531733	5972.380208	5964.6	5973.73542	5973.599829	4.651733227	4.276041667	4.28	4.735419998	4.835122985
11.71632653	5975.501828	5974.432292	5966.55	5975.745743	5975.531341	4.661828252	4.286458333	4.29	4.745742681	4.845066067
11.72040816	5977.471923	5976.484375	5968.5	5977.756065	5977.462852	4.671923276	4.296875	4.3	4.756065363	4.855009149
11.7244898	5979.442018	5978.536458	5970.45	5979.766388	5979.394364	4.682018301	4.307291667	4.31	4.766388046	4.864952231
11.72857143	5981.412113	5980.588542	5972.4	5981.776711	5981.325876	4.692113325	4.317708333	4.32	4.776710729	4.874895313
11.73265306	5983.382208	5982.640625	5974.35	5983.787033	5983.257387	4.70220835	4.328125	4.33	4.787033411	4.884838396
11.73673469	5985.352303	5984.692708	5976.3	5985.797356	5985.188899	4.712303375	4.338541667	4.34	4.797356094	4.894781478
11.74081633	5987.322398	5986.744792	5978.25	5987.807679	5987.120411	4.722398399	4.348958333	4.35	4.807678777	4.90472456
11.74489796	5989.292493	5988.796875	5980.2	5989.818001	5989.051923	4.732493424	4.359375	4.36	4.81800146	4.914667642
11.74897959	5991.262588	5990.848958	5982.15	5991.828324	5990.983434	4.742588448	4.369791667	4.37	4.828324142	4.924610724
11.75294118	5993.232683	5992.901042	5984.1	5992.833485	5993.880702	4.752683473	4.380208333	4.38	4.833485484	4.939525347
11.75686275	5995.202778	5994.953125	5986.05	5994.843808	5995.812214	4.762778497	4.390625	4.39	4.843808166	4.949468429
11.76078431	5997.172874	5997.005208	5988	5996.854131	5997.743725	4.772873522	4.401041667	4.4	4.854130849	4.959411511
11.76470588	5999.142969	5999.057292	5989.95	5998.864454	5999.675237	4.782968546	4.411458333	4.41	4.864453532	4.969354593
11.76875	6001.113064	6001.109375	5991.9	6000.874776	6001.606749	4.793063571	4.421875	4.42	4.874776215	4.979297675
11.77291667	6003.083159	6003.161458	5993.85	6002.885099	6003.53826	4.803158595	4.432291667	4.43	4.885098897	4.989240757
11.77708333	6005.053254	6005.213542	5995.8	6004.895422	6005.469772	4.81325362	4.442708333	4.44	4.89542158	4.999183839
11.78125	6007.023349	6007.265625	5997.75	6006.905744	6007.401284	4.823348645	4.453125	4.45	4.905744263	5.009126921
11.78541667	6008.993444	6009.317708	5999.7	6008.916067	6009.332795	4.833443669	4.463541667	4.46	4.916066946	5.019070003
11.78958333	6010.963539	6011.369792	6001.65	6010.92639	6011.264307	4.843538694	4.473958333	4.47	4.926389628	5.029013086
11.79375	6012.933634	6013.421875	6003.6	6012.936712	6013.195819	4.853633718	4.484375	4.48	4.936712311	5.038956168
11.79791667	6014.903729	6015.473958	6005.55	6014.947035	6015.127331	4.863728743	4.494791667	4.49	4.947034994	5.04889925
11.80196078	6016.873824	6016.5	6007.5	6016.957358	6018.024598	4.873823767	4.5	4.5	4.957357677	5.063813873
11.80588235	6018.843919	6018.552083	6009.45	6018.96768	6019.95611	4.883918792	4.510416667	4.51	4.967680359	5.073756955
11.80980392	6020.814014	6020.604167	6011.4	6020.978003	6021.887622	4.894013816	4.520833333	4.52	4.978003042	5.083700037
11.81372549	6022.784109	6022.65625	6013.35	6022.988326	6023.819133	4.904108841	4.53125	4.53	4.988325725	5.093643119
11.81764706	6024.754204	6024.708333	6015.3	6024.998648	6025.750645	4.914203865	4.541666667	4.54	4.998648407	5.103586201
11.82156863	6026.724299	6026.760417	6017.25	6027.008971	6027.682157	4.92429889	4.552083333	4.55	5.00897109	5.113529283
11.8254902	6028.694394	6028.8125	6019.2	6029.019294	6029.613668	4.934393915	4.5625	4.56	5.019293773	5.123472365
11.82941176	6030.664489	6030.864583	6021.15	6031.029616	6031.54518	4.944488939	4.572916667	4.57	5.029616456	5.133415447
11.83333333	6032.634584	6032.916667	6023.1	6033.039939	6033.476692	4.954583964	4.583333333	4.58	5.039939138	5.143358529
11.8375	6034.604679	6034.96875	6025.05	6035.050262	6035.408204	4.964678988	4.59375	4.59	5.050261821	5.153301611
11.84166667	6036.574774	6037.020833	6027	6037.060585	6037.339715	4.974774013	4.604166667	4.6	5.060584504	5.163244693
11.84583333	6038.544869	6039.072917	6028.95	6039.070907	6039.271227	4.984869037	4.614583333	4.61	5.070907187	5.173187776
11.85	6041.500012	6041.125	6031.875	6041.08123	6041.202739	5.000011574	4.625	4.625	5.081229869	5.183130858
11.854	6043.470107	6042.151042	6033.825	6043.091553	6043.13425	5.010106599	4.630208333	4.635	5.091552552	5.19307394
11.858	6045.440202	6044.203125	6035.775	6045.101875	6045.065762	5.020201623	4.640625	4.645	5.101875235	5.203017022
11.862	6047.410297	6046.255208	6037.725	6047.112198	6046.997274	5.030296648	4.651041667	4.655	5.112197918	5.212960104
11.866	6049.380392	6048.307292	6039.675	6049.122521	6048.928786	5.040391672	4.661458333	4.665	5.1225206	5.222903186
11.87	6051.350487	6050.359375	6041.625	6051.132843	6050.860297	5.050486697	4.671875	4.675	5.132843283	5.232846268
11.874	6053.320582	6052.411458	6043.575	6053.143166	6052.791809	5.060581721	4.682291667	4.685	5.143165966	5.24278935
11.878	6055.290677	6054.463542	6045.525	6055.153489	6054.723321	5.070676746	4.692708333	4.695	5.153488648	5.252732432
11.882	6057.260772	6056.515625	6047.475	6057.163811	6056.654832	5.080771771	4.703125	4.705	5.163811331	5.262675514
11.886	6059.230867	6058.567708	6049.425	6059.174134	6058.586344	5.090866795	4.713541667	4.715	5.174134014	5.272618596
11.89	6061.200962	6060.619792	6051.375	6061.184457	6060.517856	5.10096182	4.723958333	4.725	5.184456697	5.282561678
11.894	6063.171057	6062.671875	6053.325	6063.194779	6062.449368	5.111056844	4.734375	4.735	5.194779379	5.29250476
11.898	6065.141152	6064.723958	6055.275	6065.205102	6064.380879	5.121151869	4.744791667	4.745	5.205102062	5.302447843
11.902	6067.111247	6065.75	6057.225	6066.210263	6067.278147	5.131246893	4.75	4.755	5.210263403	5.317362466
11.906	6069.081342	6067.802083	6059.175	6068.220586	6069.209658	5.141341918	4.760416667	4.765	5.220586086	5.327305548
11.91	6071.051437	6069.854167	6061.125	6070.230909	6071.14117	5.151436942	4.770833333	4.775	5.230908769	5.33724863
11.914	6073.021532	6071.90625	6063.075	6072.241231	6073.072682	5.161531967	4.78125	4.785	5.241231452	5.347191712
11.918	6074.991627	6073.958333	6065.025	6074.251554	6075.004194	5.171626991	4.791666667	4.795	5.251554134	5.357134794
11.922	6076.961722	6076.010417	6066.975	6076.261877	6076.935705	5.181722016	4.802083333	4.805	5.261876817	5.367077876
11.926	6078.931817	6078.0625	6068.925	6078.272199	6078.867217	5.19181704	4.8125	4.815	5.2721995	5.377020958
11.93	6080.901912	6080.114583	6070.875	6080.282522	6080.798729	5.201912065	4.822916667	4.825	5.282522183	5.38696404
11.934	6082.872007	6082.166667	6072.825	6082.292845	6082.73024	5.21200709	4.833333333	4.835	5.292844865	5.396907122
11.938	6084.842102	6084.21875	6074.775	6084.303168	6084.661752	5.222102114	4.84375	4.845	5.303167548	5.406850204
11.942	6086.812197	6086.270833	6076.725	6086.31349	6086.593264	5.232197139	4.854166667	4.855	5.313490231	5.416793286
11.946	6088.782292	6088.322917	6078.675	6088.323813	6088.524776	5.242292163	4.864583333	4.865	5.323812913	5.426736368
11.95	6090.752387	6090.375	6080.625	6090.334136	6090.456287	5.252387188	4.875	4.875	5.334135596	5.43667945
11.95416667	6092.722482	6092.427083	6082.575	6092.344458	6092.387799	5.262482212	4.885416667	4.885	5.344458279	5.446622533
11.95833333	6094.692577	6094.479167	6084.525	6094.354781	6094.319311	5.272577237	4.895833333	4.895	5.354780962	5.456565615
11.9625	6096.662672	6096.53125	6086.475	6096.365104	6096.250822	5.282672261	4.90625	4.905	5.365103644	5.466508697
11.96666667	6098.632767	6098.583333	6088.425	6098.375426	6099.14809	5.292767286	4.916666667	4.915	5.375426327	5.48142332
11.97058824	6100.602862	6099.609375	6090.375	6100.385749	6101.079602	5.30286231	4.921875	4.925	5.38574901	5.491366402
11.9745098	6102.572957	6101.661458	6092.325	6102.396072	6103.011113	5.312957335	4.932291667	4.935	5.396071693	5.501309484
11.97843137	6104.543052	6103.713542	6094.275	6104.406394	6104.942625	5.32305236	4.942708333	4.945	5.406394375	5.511252566
11.98235294	6106.513147	6105.765625	6096.225	6106.416717	6106.874137	5.333147384	4.953125	4.955	5.416717058	5.521195648
11.98627451	6108.483242	6107.817708	6098.175	6108.42704	6108.805649	5.343242409	4.963541667	4.965	5.427039741	5.53113873
11.99019608	6110.453337	6109.869792	6100.125	6110.437362	6110.73716	5.353337433	4.973958333	4.975	5.437362424	5.541081812
11.99411765	6112.423432	6111.921875	6102.075	6112.447685	6112.668672	5.363432458	4.984375	4.985	5.447685106	5.551024894
11.99803922	6114.393527	6113.973958	6104.025	6114.458008	6114.600184	5.373527482	4.994791667	4.995	5.458007789	5.560967976
12.00208333	6113.692962	6111.020833	6110.98	6113.759861	6112.943962	2.712962438	1.637090463e-11	1.546140993e-11	2.759861113	1.983177545
12.00625	6115.658015	6113.0625	6112.94	6115.765029	6114.868876	2.718015251	1.455191523e-11	1.637090463e-11	2.765029014	1.986522959
12.01041667	6117.623068	6115.104167	6114.9	6117.770197	6116.79379	2.723068065	1.546140993e-11	1.546140993e-11	2.770196915	1.989868373
12.01458333	6119.588121	6117.145833	6116.86	6119.775365	6118.718704	2.728120878	6.275513442e-11	1.546140993e-11	2.775364816	1.993213788
12.01875	6121.553174	6119.1875	6118.82	6121.780533	6120.643618	2.733173692	1.455191523e-11	7.003109204e-11	2.780532717	1.996559202
12.02291667	6123.518227	6121.229167	6120.78	6123.785701	6122.568532	2.738226505	7.003109204e-11	1.546140993e-11	2.785700619	1.999904617
12.02708333	6125.483279	6123.270833	6122.74	6125.790869	6124.493446	2.743279318	7.094058674e-11	1.637090463e-11	2.79086852	2.003250031
12.03125	6127.448332	6125.3125	6124.7	6127.796036	6126.41836	2.748332132	1.546140993e-11	1.546140993e-11	2.796036421	2.006595446
12.03529412	6129.413385	6126.333333	6126.66	6129.801204	6129.305731	2.753384945	1.637090463e-11	6.821210263e-11	2.801204322	2.011613568
12.03921569	6131.378438	6128.375	6128.62	6131.806372	6131.230645	2.758437759	1.455191523e-11	1.546140993e-11	2.806372224	2.014958982
12.04313725	6133.343491	6130.416667	6130.58	6133.81154	6133.155559	2.763490572	7.003109204e-11	6.912159733e-11	2.811540125	2.018304396
12.04705882	6135.308543	6132.458333	6132.54	6135.816708	6135.080473	2.768543385	7.003109204e-11	1.546140993e-11	2.816708026	2.021649811
12.05102041	6137.273596	6134.5	6134.5	6137.821876	6137.005387	2.773596199	5.27506927e-11	5.27506927e-11	2.821875927	2.024995225
12.05510204	6139.238649	6136.541667	6136.46	6139.827044	6138.930301	2.778649012	1.546140993e-11	1.546140993e-11	2.827043829	2.02834064
12.05918367	6141.203702	6138.583333	6138.42	6141.832212	6140.855215	2.783701826	2.000888344e-11	6.548361853e-11	2.83221173	2.031686054
12.06326531	6143.168755	6140.625	6140.38	6143.83738	6142.78013	2.788754639	1.546140993e-11	7.003109204e-11	2.837379631	2.035031469
12.06734694	6145.133807	6142.666667	6142.34	6145.842548	6144.705044	2.793807452	7.003109204e-11	1.728039933e-11	2.842547532	2.038376883
12.07142857	6147.09886	6144.708333	6144.3	6147.847715	6146.629958	2.798860266	7.003109204e-11	7.003109204e-11	2.847715433	2.041722298
12.0755102	6149.063913	6146.75	6146.26	6149.852883	6148.554872	2.803913079	6.912159733e-11	1.546140993e-11	2.852883335	2.045067712
12.07959184	6151.028966	6148.791667	6148.22	6151.858051	6150.479786	2.808965893	1.546140993e-11	7.003109204e-11	2.858051236	2.048413127
12.08367347	6152.994019	6150.833333	6150.18	6153.863219	6152.4047	2.814018706	1.546140993e-11	1.546140993e-11	2.863219137	2.051758541
12.0877551	6154.959072	6152.875	6152.14	6155.868387	6154.329614	2.819071519	1.455191523e-11	1.546140993e-11	2.868387038	2.055103955
12.09183673	6156.924124	6154.916667	6154.1	6157.873555	6156.254528	2.824124333	1.455191523e-11	1.546140993e-11	2.873554939	2.05844937
12.09591837	6158.889177	6156.958333	6156.06	6159.878723	6158.179442	2.829177146	7.094058674e-11	1.546140993e-11	2.878722841	2.061794784
12.1	6161.836756	6159	6159	6161.883891	6161.066813	2.836756366	5.27506927e-11	5.27506927e-11	2.883890742	2.066812906
12.104	6163.801809	6160.020833	6160.96	6162.886475	6162.991727	2.84180918	1.546140993e-11	1.455191523e-11	2.886474693	2.070158321
12.108	6165.766862	6162.0625	6162.92	6164.891643	6164.916641	2.846861993	7.094058674e-11	6.457412383e-11	2.891642594	2.073503735
12.112	6167.731915	6164.104167	6164.88	6166.89681	6166.841555	2.851914807	7.094058674e-11	1.546140993e-11	2.896810495	2.07684915
12.116	6169.696968	6166.145833	6166.84	6168.901978	6168.766469	2.85696762	6.366462912e-11	1.728039933e-11	2.901978396	2.080194564
12.12	6171.66202	6168.1875	6168.8	6170.907146	6170.691383	2.862020433	7.003109204e-11	7.094058674e-11	2.907146297	2.083539978
12.124	6173.627073	6170.229167	6170.76	6172.912314	6172.616297	2.867073247	1.455191523e-11	1.546140993e-11	2.912314199	2.086885393
12.128	6175.592126	6172.270833	6172.72	6174.917482	6174.541211	2.87212606	1.455191523e-11	6.912159733e-11	2.9174821	2.090230807
12.132	6177.557179	6174.3125	6174.68	6176.92265	6176.466125	2.877178874	6.912159733e-11	1.455191523e-11	2.922650001	2.093576222
12.136	6179.522232	6176.354167	6176.64	6178.927818	6178.391039	2.882231687	7.003109204e-11	7.003109204e-11	2.927817902	2.096921636
12.14	6181.487285	6178.395833	6178.6	6180.932986	6180.315953	2.8872845	1.546140993e-11	1.637090463e-11	2.932985804	2.100267051
12.144	6183.452337	6180.4375	6180.56	6182.938154	6182.240867	2.892337314	7.003109204e-11	7.003109204e-11	2.938153705	2.103612465
12.148	6185.41739	6182.479167	6182.52	6184.943322	6184.165781	2.897390127	1.637090463e-11	7.094058674e-11	2.943321606	2.10695788
12.152	6187.382443	6183.5	6184.48	6186.94849	6186.090695	2.902442941	5.27506927e-11	1.546140993e-11	2.948489507	2.110303294
12.156	6189.347496	6185.541667	6186.44	6188.953657	6188.015609	2.907495754	6.912159733e-11	1.546140993e-11	2.953657408	2.113648709
12.16	6191.312549	6187.583333	6188.4	6190.958825	6189.940524	2.912548567	2.091837814e-11	1.455191523e-11	2.95882531	2.116994123
12.164	6193.277601	6189.625	6190.36	6192.963993	6191.865438	2.917601381	7.003109204e-11	7.094058674e-11	2.963993211	2.120339538
12.168	6195.242654	6191.666667	6192.32	6194.969161	6193.790352	2.922654194	7.003109204e-11	1.637090463e-11	2.969161112	2.123684952
12.172	6197.207707	6193.708333	6194.28	6196.974329	6195.715266	2.927707008	1.546140993e-11	7.094058674e-11	2.974329013	2.127030367
12.176	6199.17276	6195.75	6196.24	6198.979497	6197.64018	2.932759821	7.003109204e-11	1.546140993e-11	2.979496915	2.130375781
12.18	6201.137813	6197.791667	6198.2	6200.984665	6199.565094	2.937812635	1.546140993e-11	1.546140993e-11	2.984664816	2.133721195
12.184	6203.102865	6199.833333	6200.16	6202.989833	6201.490008	2.942865448	1.546140993e-11	6.821210263e-11	2.989832717	2.13706661
12.188	6205.067918	6201.875	6202.12	6204.995001	6203.414922	2.947918261	7.003109204e-11	7.003109204e-11	2.995000618	2.140412024
12.192	6207.032971	6203.916667	6204.08	6207.000169	6205.339836	2.952971075	7.003109204e-11	6.912159733e-11	3.000168519	2.143757439
12.196	6208.998024	6205.958333	6206.04	6209.005336	6207.26475	2.958023888	7.003109204e-11	1.455191523e-11	3.005336421	2.147102853
12.2	6210.963077	6208	6208	6211.010504	6210.152121	2.963076702	5.1841198e-11	5.1841198e-11	3.010504322	2.152120975
12.20408163	6212.92813	6209.020833	6209.96	6213.015672	6212.077035	2.968129515	1.637090463e-11	7.003109204e-11	3.015672223	2.155466389
12.20816327	6214.893182	6211.0625	6211.92	6215.02084	6214.001949	2.973182328	1.455191523e-11	6.457412383e-11	3.020840124	2.158811804
12.2122449	6216.858235	6213.104167	6213.88	6217.026008	6215.926863	2.978235142	7.003109204e-11	7.003109204e-11	3.026008026	2.162157218
12.21632653	6218.823288	6215.145833	6215.84	6219.031176	6217.851777	2.983287955	6.093614502e-11	1.637090463e-11	3.031175927	2.165502633
12.22040816	6220.788341	6217.1875	6217.8	6221.036344	6219.776691	2.988340769	1.546140993e-11	7.003109204e-11	3.036343828	2.168848047
12.2244898	6222.753394	6219.229167	6219.76	6223.041512	6221.701605	2.993393582	1.546140993e-11	1.546140993e-11	3.041511729	2.172193462
12.22857143	6224.718446	6221.270833	6221.72	6225.04668	6223.626519	2.998446395	7.003109204e-11	1.546140993e-11	3.04667963	2.175538876
12.23265306	6226.683499	6223.3125	6223.68	6227.051848	6225.551433	3.003499209	6.912159733e-11	1.637090463e-11	3.051847532	2.178884291
12.23673469	6228.648552	6225.354167	6225.64	6229.057015	6227.476347	3.008552022	1.546140993e-11	1.546140993e-11	3.057015433	2.182229705
12.24081633	6230.613605	6227.395833	6227.6	6231.062183	6229.401261	3.013604836	6.912159733e-11	7.003109204e-11	3.062183334	2.18557512
12.24489796	6232.578658	6229.4375	6229.56	6233.067351	6231.326175	3.018657649	7.003109204e-11	1.546140993e-11	3.067351235	2.188920534
12.24897959	6234.54371	6231.479167	6231.52	6235.072519	6233.251089	3.023710462	7.003109204e-11	1.546140993e-11	3.072519137	2.192265948
12.25294118	6236.508763	6233.520833	6233.48	6236.075103	6236.138461	3.028763276	1.637090463e-11	7.003109204e-11	3.075103087	2.19728407
12.25686275	6238.473816	6235.5625	6235.44	6238.080271	6238.063375	3.033816089	1.546140993e-11	1.546140993e-11	3.080270988	2.200629485
12.26078431	6240.438869	6237.604167	6237.4	6240.085439	6239.988289	3.038868903	7.003109204e-11	1.546140993e-11	3.08543889	2.203974899
12.26470588	6242.403922	6239.645833	6239.36	6242.090607	6241.913203	3.043921716	6.366462912e-11	1.546140993e-11	3.090606791	2.207320314
12.26875	6244.368975	6241.6875	6241.32	6244.095775	6243.838117	3.048974529	7.094058674e-11	1.546140993e-11	3.095774692	2.210665728
12.27291667	6246.334027	6243.729167	6243.28	6246.100943	6245.763031	3.054027343	1.546140993e-11	1.546140993e-11	3.100942593	2.214011143
12.27708333	6248.29908	6245.770833	6245.24	6248.10611	6247.687945	3.059080156	7.094058674e-11	7.094058674e-11	3.106110494	2.217356557
12.28125	6250.264133	6247.8125	6247.2	6250.111278	6249.612859	3.06413297	1.546140993e-11	7.094058674e-11	3.111278396	2.220701971
12.28541667	6252.229186	6249.854167	6249.16	6252.116446	6251.537773	3.069185783	1.637090463e-11	6.821210263e-11	3.116446297	2.224047386
12.28958333	6254.194239	6251.895833	6251.12	6254.121614	6253.462687	3.074238596	7.094058674e-11	1.546140993e-11	3.121614198	2.2273928
12.29375	6256.159291	6253.9375	6253.08	6256.126782	6255.387601	3.07929141	7.094058674e-11	1.546140993e-11	3.126782099	2.230738215
12.29791667	6258.124344	6255.979167	6255.04	6258.13195	6257.312515	3.084344223	1.546140993e-11	7.003109204e-11	3.131950001	2.234083629
12.30196078	6260.089397	6257	6257	6260.137118	6260.199886	3.089397037	5.27506927e-11	5.27506927e-11	3.137117902	2.239101751
12.30588235	6262.05445	6259.041667	6258.96	6262.142286	6262.1248	3.09444985	1.637090463e-11	1.546140993e-11	3.142285803	2.242447165
12.30980392	6264.019503	6261.083333	6260.92	6264.147454	6264.049714	3.099502664	2.000888344e-11	6.366462912e-11	3.147453704	2.24579258
12.31372549	6265.984555	6263.125	6262.88	6266.152622	6265.974628	3.104555477	6.912159733e-11	7.003109204e-11	3.152621606	2.249137994
12.31764706	6267.949608	6265.166667	6264.84	6268.15779	6267.899542	3.10960829	7.003109204e-11	1.637090463e-11	3.157789507	2.252483409
12.32156863	6269.914661	6267.208333	6266.8	6270.162957	6269.824456	3.114661104	7.003109204e-11	6.821210263e-11	3.162957408	2.255828823
12.3254902	6271.879714	6269.25	6268.76	6272.168125	6271.74937	3.119713917	6.912159733e-11	7.003109204e-11	3.168125309	2.259174238
12.32941176	6273.844767	6271.291667	6270.72	6274.173293	6273.674284	3.124766731	7.003109204e-11	7.003109204e-11	3.17329321	2.262519652
12.33333333	6275.80982	6273.333333	6272.68	6276.178461	6275.599198	3.129819544	1.546140993e-11	7.003109204e-11	3.178461112	2.265865067
12.3375	6277.774872	6275.375	6274.64	6278.183629	6277.524112	3.134872357	1.455191523e-11	1.546140993e-11	3.183629013	2.269210481
12.34166667	6279.739925	6277.416667	6276.6	6280.188797	6279.449026	3.139925171	6.639311323e-11	1.546140993e-11	3.188796914	2.272555896
12.34583333	6281.704978	6279.458333	6278.56	6282.193965	6281.373941	3.144977984	1.637090463e-11	7.094058674e-11	3.193964815	2.27590131
12.35	6284.652557	6281.5	6281.5	6284.199133	6283.298855	3.152557204	5.27506927e-11	5.27506927e-11	3.199132716	2.279246725
12.354	6286.61761	6282.520833	6283.46	6286.204301	6285.223769	3.157610018	1.546140993e-11	7.003109204e-11	3.204300618	2.282592139
12.358	6288.582663	6284.5625	6285.42	6288.209469	6287.148683	3.162662831	1.455191523e-11	6.366462912e-11	3.209468519	2.285937553
12.362	6290.547716	6286.604167	6287.38	6290.214636	6289.073597	3.167715645	7.003109204e-11	7.003109204e-11	3.21463642	2.289282968
12.366	6292.512768	6288.645833	6289.34	6292.219804	6290.998511	3.172768458	6.184563972e-11	1.728039933e-11	3.219804321	2.292628382
12.37	6294.477821	6290.6875	6291.3	6294.224972	6292.923425	3.177821271	1.455191523e-11	7.094058674e-11	3.224972223	2.295973797
12.374	6296.442874	6292.729167	6293.26	6296.23014	6294.848339	3.182874085	7.003109204e-11	1.546140993e-11	3.230140124	2.299319211
12.378	6298.407927	6294.770833	6295.22	6298.235308	6296.773253	3.187926898	1.455191523e-11	1.546140993e-11	3.235308025	2.302664626
12.382	6300.37298	6296.8125	6297.18	6300.240476	6298.698167	3.192979712	7.003109204e-11	7.094058674e-11	3.240475926	2.30601004
12.386	6302.338033	6298.854167	6299.14	6302.245644	6300.623081	3.198032525	1.546140993e-11	1.546140993e-11	3.245643828	2.309355455
12.39	6304.303085	6300.895833	6301.1	6304.250812	6302.547995	3.203085338	7.003109204e-11	1.546140993e-11	3.250811729	2.312700869
12.394	6306.268138	6302.9375	6303.06	6306.25598	6304.472909	3.208138152	1.455191523e-11	1.546140993e-11	3.25597963	2.316046284
12.398	6308.233191	6304.979167	6305.02	6308.261148	6306.397823	3.213190965	1.546140993e-11	1.637090463e-11	3.261147531	2.319391698
12.402	6310.198244	6306	6306.98	6309.263731	6309.285194	3.218243779	5.27506927e-11	1.546140993e-11	3.263731482	2.32440982
12.406	6312.163297	6308.041667	6308.94	6311.268899	6311.210108	3.223296592	7.003109204e-11	7.003109204e-11	3.268899383	2.327755234
12.41	6314.128349	6310.083333	6310.9	6313.274067	6313.135022	3.228349405	1.909938874e-11	1.455191523e-11	3.274067284	2.331100649
12.414	6316.093402	6312.125	6312.86	6315.279235	6315.059936	3.233402219	6.912159733e-11	7.094058674e-11	3.279235185	2.334446063
12.418	6318.058455	6314.166667	6314.82	6317.284403	6316.98485	3.238455032	7.003109204e-11	7.003109204e-11	3.284403087	2.337791478
12.422	6320.023508	6316.208333	6316.78	6319.289571	6318.909764	3.243507846	7.094058674e-11	1.546140993e-11	3.289570988	2.341136892
12.426	6321.988561	6318.25	6318.74	6321.294739	6320.834678	3.248560659	6.821210263e-11	7.094058674e-11	3.294738889	2.344482307
12.43	6323.953613	6320.291667	6320.7	6323.299907	6322.759592	3.253613472	1.546140993e-11	1.546140993e-11	3.29990679	2.347827721
12.434	6325.918666	6322.333333	6322.66	6325.305075	6324.684506	3.258666286	1.637090463e-11	6.821210263e-11	3.305074692	2.351173136
12.438	6327.883719	6324.375	6324.62	6327.310243	6326.609421	3.263719099	6.912159733e-11	7.003109204e-11	3.310242593	2.35451855
12.442	6329.848772	6326.416667	6326.58	6329.31541	6328.534335	3.268771913	6.639311323e-11	1.455191523e-11	3.315410494	2.357863964
12.446	6331.813825	6328.458333	6328.54	6331.320578	6330.459249	3.273824726	7.094058674e-11	7.003109204e-11	3.320578395	2.361209379
12.45	6333.778878	6330.5	6330.5	6333.325746	6332.384163	3.278877539	5.36601874e-11	5.36601874e-11	3.325746296	2.364554793
12.45416667	6335.74393	6332.541667	6332.46	6335.330914	6334.309077	3.283930353	7.003109204e-11	1.546140993e-11	3.330914198	2.367900208
12.45833333	6337.708983	6334.583333	6334.42	6337.336082	6336.233991	3.288983166	2.091837814e-11	6.366462912e-11	3.336082099	2.371245622
12.4625	6339.674036	6336.625	6336.38	6339.34125	6338.158905	3.29403598	7.003109204e-11	1.546140993e-11	3.34125	2.374591037
12.46666667	6341.639089	6338.666667	6338.34	6341.346418	6341.046276	3.299088793	7.003109204e-11	1.728039933e-11	3.346417901	2.379609158
12.47058824	6343.604142	6339.6875	6340.3	6343.351586	6342.97119	3.304141606	6.912159733e-11	7.003109204e-11	3.351585803	2.382954573
12.4745098	6345.569194	6341.729167	6342.26	6345.356754	6344.896104	3.30919442	7.003109204e-11	1.637090463e-11	3.356753704	2.386299987
12.47843137	6347.534247	6343.770833	6344.22	6347.361922	6346.821018	3.314247233	7.003109204e-11	7.003109204e-11	3.361921605	2.389645402
12.48235294	6349.4993	6345.8125	6346.18	6349.36709	6348.745932	3.319300047	1.455191523e-11	7.094058674e-11	3.367089506	2.392990816
12.48627451	6351.464353	6347.854167	6348.14	6351.372257	6350.670846	3.32435286	1.546140993e-11	1.546140993e-11	3.372257407	2.396336231
12.49019608	6353.429406	6349.895833	6350.1	6353.377425	6352.59576	3.329405674	7.094058674e-11	7.003109204e-11	3.377425309	2.399681645
12.49411765	6355.394458	6351.9375	6352.06	6355.382593	6354.520674	3.334458487	1.455191523e-11	7.003109204e-11	3.38259321	2.40302706
12.49803922	6357.359511	6353.979167	6354.02	6357.387761	6356.445588	3.3395113	1.546140993e-11	1.546140993e-11	3.387761111	2.406372474
12.50208333	6359.324564	6356.020833	6355.98	6359.392929	6358.370502	3.344564114	7.094058674e-11	7.003109204e-11	3.392929012	2.409717889
12.50625	6361.289617	6358.0625	6357.94	6361.398097	6360.295416	3.349616927	7.003109204e-11	1.546140993e-11	3.398096914	2.413063303
12.51041667	6363.25467	6360.104167	6359.9	6363.403265	6362.22033	3.354669741	1.546140993e-11	7.094058674e-11	3.403264815	2.416408718
12.51458333	6365.219723	6362.145833	6361.86	6365.408433	6364.145244	3.359722554	6.184563972e-11	1.637090463e-11	3.408432716	2.419754132
12.51875	6367.184775	6364.1875	6363.82	6367.413601	6366.070158	3.364775367	7.094058674e-11	7.003109204e-11	3.413600617	2.423099546
12.52291667	6369.149828	6366.229167	6365.78	6369.418769	6367.995072	3.369828181	7.003109204e-11	1.455191523e-11	3.418768518	2.426444961
12.52708333	6371.114881	6368.270833	6367.74	6371.423936	6369.919986	3.374880994	7.003109204e-11	7.094058674e-11	3.42393642	2.429790375
12.53125	6373.079934	6370.3125	6369.7	6373.429104	6371.8449	3.379933808	7.003109204e-11	1.637090463e-11	3.429104321	2.43313579
12.53529412	6375.044987	6371.333333	6371.66	6375.434272	6374.732272	3.384986621	1.546140993e-11	6.821210263e-11	3.434272222	2.438153912
12.53921569	6377.010039	6373.375	6373.62	6377.43944	6376.657186	3.390039434	6.912159733e-11	1.546140993e-11	3.439440123	2.441499326
12.54313725	6378.975092	6375.416667	6375.58	6379.444608	6378.5821	3.395092248	6.639311323e-11	1.546140993e-11	3.444608025	2.444844741
12.54705882	6380.940145	6377.458333	6377.54	6381.449776	6380.507014	3.400145061	6.821210263e-11	7.003109204e-11	3.449775926	2.448190155
12.55102041	6382.905198	6379.5	6379.5	6383.454944	6382.431928	3.405197875	5.27506927e-11	5.27506927e-11	3.454943827	2.451535569
12.55510204	6384.870251	6381.541667	6381.46	6385.460112	6384.356842	3.410250688	7.003109204e-11	1.546140993e-11	3.460111728	2.454880984
12.55918367	6386.835304	6383.583333	6383.42	6387.46528	6386.281756	3.415303501	2.000888344e-11	6.366462912e-11	3.465279629	2.458226398
12.56326531	6388.800356	6385.625	6385.38	6389.470448	6388.20667	3.420356315	1.546140993e-11	1.455191523e-11	3.470447531	2.461571813
12.56734694	6390.765409	6387.666667	6387.34	6391.475615	6390.131584	3.425409128	7.003109204e-11	1.818989404e-11	3.475615432	2.464917227
12.57142857	6392.730462	6389.708333	6389.3	6393.480783	6392.056498	3.430461942	1.546140993e-11	1.546140993e-11	3.480783333	2.468262642
12.5755102	6394.695515	6391.75	6391.26	6395.485951	6393.981412	3.435514755	6.912159733e-11	7.003109204e-11	3.485951234	2.471608056
12.57959184	6396.660568	6393.791667	6393.22	6397.491119	6395.906326	3.440567568	1.546140993e-11	7.003109204e-11	3.491119136	2.474953471
12.58367347	6398.62562	6395.833333	6395.18	6399.496287	6397.83124	3.445620382	1.546140993e-11	1.546140993e-11	3.496287037	2.478298885
12.5877551	6400.590673	6397.875	6397.14	6401.501455	6399.756154	3.450673195	1.455191523e-11	7.003109204e-11	3.501454938	2.4816443
12.59183673	6402.555726	6399.916667	6399.1	6403.506623	6401.681068	3.455726009	1.546140993e-11	7.094058674e-11	3.506622839	2.484989714
12.59591837	6404.520779	6401.958333	6401.06	6405.511791	6403.605982	3.460778822	1.364242053e-11	7.094058674e-11	3.51179074	2.488335128
12.6	6407.468358	6404	6404	6407.516959	6406.493353	3.468358042	5.1841198e-11	5.1841198e-11	3.516958642	2.49335325
12.604	6409.433411	6405.020833	6405.96	6408.519543	6408.418267	3.473410856	6.821210263e-11	1.546140993e-11	3.519542592	2.496698665
12.608	6411.398464	6407.0625	6407.92	6410.52471	6410.343181	3.478463669	6.912159733e-11	6.275513442e-11	3.524710493	2.500044079
12.612	6413.363516	6409.104167	6409.88	6412.529878	6412.268095	3.483516482	7.094058674e-11	7.003109204e-11	3.529878395	2.503389494
12.616	6415.328569	6411.145833	6411.84	6414.535046	6414.193009	3.488569296	6.184563972e-11	1.818989404e-11	3.535046296	2.506734908
12.62	6417.293622	6413.1875	6413.8	6416.540214	6416.117923	3.493622109	7.003109204e-11	1.546140993e-11	3.540214197	2.510080323
12.624	6419.258675	6415.229167	6415.76	6418.545382	6418.042838	3.498674923	7.003109204e-11	7.094058674e-11	3.545382098	2.513425737
12.628	6421.223728	6417.270833	6417.72	6420.55055	6419.967752	3.503727736	1.546140993e-11	7.003109204e-11	3.55055	2.516771151
12.632	6423.188781	6419.3125	6419.68	6422.555718	6421.892666	3.508780549	1.546140993e-11	1.546140993e-11	3.555717901	2.520116566
12.636	6425.153833	6421.354167	6421.64	6424.560886	6423.81758	3.513833363	1.637090463e-11	7.003109204e-11	3.560885802	2.52346198
12.64	6427.118886	6423.395833	6423.6	6426.566054	6425.742494	3.518886176	6.821210263e-11	7.003109204e-11	3.566053703	2.526807395
12.644	6429.083939	6425.4375	6425.56	6428.571222	6427.667408	3.52393899	6.912159733e-11	1.546140993e-11	3.571221604	2.530152809
12.648	6431.048992	6427.479167	6427.52	6430.57639	6429.592322	3.528991803	1.546140993e-11	6.912159733e-11	3.576389506	2.533498224
12.652	6433.014045	6428.5	6429.48	6432.581557	6431.517236	3.534044616	5.36601874e-11	7.094058674e-11	3.581557407	2.536843638
12.656	6434.979097	6430.541667	6431.44	6434.586725	6433.44215	3.53909743	7.003109204e-11	1.546140993e-11	3.586725308	2.540189053
12.66	6436.94415	6432.583333	6433.4	6436.591893	6435.367064	3.544150243	1.909938874e-11	7.003109204e-11	3.591893209	2.543534467
12.664	6438.909203	6434.625	6435.36	6438.597061	6437.291978	3.549203057	1.455191523e-11	1.637090463e-11	3.597061111	2.546879882
12.668	6440.874256	6436.666667	6437.32	6440.602229	6439.216892	3.55425587	7.003109204e-11	1.637090463e-11	3.602229012	2.550225296
12.672	6442.839309	6438.708333	6439.28	6442.607397	6441.141806	3.559308683	7.003109204e-11	1.637090463e-11	3.607396913	2.553570711
12.676	6444.804361	6440.75	6441.24	6444.612565	6443.06672	3.564361497	6.912159733e-11	7.003109204e-11	3.612564814	2.556916125
12.68	6446.769414	6442.791667	6443.2	6446.617733	6444.991634	3.56941431	1.637090463e-11	1.546140993e-11	3.617732715	2.560261539
12.684	6448.734467	6444.833333	6445.16	6448.622901	6446.916548	3.574467124	1.455191523e-11	6.821210263e-11	3.622900617	2.563606954
12.688	6450.69952	6446.875	6447.12	6450.628069	6448.841462	3.579519937	6.821210263e-11	7.003109204e-11	3.628068518	2.566952368
12.692	6452.664573	6448.916667	6449.08	6452.633236	6450.766376	3.584572751	6.639311323e-11	7.003109204e-11	3.633236419	2.570297783
12.696	6454.629626	6450.958333	6451.04	6454.638404	6452.69129	3.589625564	7.003109204e-11	6.912159733e-11	3.63840432	2.573643197
12.7	6456.594678	6453	6453	6456.643572	6455.578661	3.594678377	5.36601874e-11	5.36601874e-11	3.643572222	2.578661319
12.70408163	6458.559731	6454.020833	6454.96	6458.64874	6457.503575	3.599731191	7.003109204e-11	1.546140993e-11	3.648740123	2.582006733
12.70816327	6460.524784	6456.0625	6456.92	6460.653908	6459.428489	3.604784004	1.455191523e-11	6.366462912e-11	3.653908024	2.585352148
12.7122449	6462.489837	6458.104167	6458.88	6462.659076	6461.353403	3.609836818	1.637090463e-11	7.003109204e-11	3.659075925	2.588697562
12.71632653	6464.45489	6460.145833	6460.84	6464.664244	6463.278317	3.614889631	6.184563972e-11	1.728039933e-11	3.664243826	2.592042977
12.72040816	6466.419942	6462.1875	6462.8	6466.669412	6465.203232	3.619942444	1.546140993e-11	7.003109204e-11	3.669411728	2.595388391
12.7244898	6468.384995	6464.229167	6464.76	6468.67458	6467.128146	3.624995258	1.455191523e-11	7.003109204e-11	3.674579629	2.598733806
12.72857143	6470.350048	6466.270833	6466.72	6470.679748	6469.05306	3.630048071	7.003109204e-11	1.546140993e-11	3.67974753	2.60207922
12.73265306	6472.315101	6468.3125	6468.68	6472.684915	6470.977974	3.635100885	7.094058674e-11	1.637090463e-11	3.684915431	2.605424635
12.73673469	6474.280154	6470.354167	6470.64	6474.690083	6472.902888	3.640153698	7.003109204e-11	7.094058674e-11	3.690083333	2.608770049
12.74081633	6476.245207	6472.395833	6472.6	6476.695251	6474.827802	3.645206511	1.546140993e-11	1.637090463e-11	3.695251234	2.612115464
12.74489796	6478.210259	6474.4375	6474.56	6478.700419	6476.752716	3.650259325	1.455191523e-11	1.546140993e-11	3.700419135	2.615460878
12.74897959	6480.175312	6476.479167	6476.52	6480.705587	6478.67763	3.655312138	7.003109204e-11	1.546140993e-11	3.705587036	2.618806293
12.75294118	6482.140365	6478.520833	6478.48	6481.708171	6481.565001	3.660364952	7.003109204e-11	7.003109204e-11	3.708170987	2.623824414
12.75686275	6484.105418	6480.5625	6480.44	6483.713339	6483.489915	3.665417765	7.003109204e-11	6.912159733e-11	3.713338888	2.627169829
12.76078431	6486.070471	6482.604167	6482.4	6485.718507	6485.414829	3.670470578	7.003109204e-11	7.003109204e-11	3.718506789	2.630515243
12.76470588	6488.035523	6484.645833	6484.36	6487.723675	6487.339743	3.675523392	6.093614502e-11	1.637090463e-11	3.723674691	2.633860658
12.76875	6490.000576	6486.6875	6486.32	6489.728843	6489.264657	3.680576205	1.455191523e-11	1.546140993e-11	3.728842592	2.637206072
12.77291667	6491.965629	6488.729167	6488.28	6491.73401	6491.189571	3.685629019	7.003109204e-11	7.094058674e-11	3.734010493	2.640551487
12.77708333	6493.930682	6490.770833	6490.24	6493.739178	6493.114485	3.690681832	1.546140993e-11	1.546140993e-11	3.739178394	2.643896901
12.78125	6495.895735	6492.8125	6492.2	6495.744346	6495.039399	3.695734645	6.912159733e-11	7.094058674e-11	3.744346295	2.647242316
12.78541667	6497.860787	6494.854167	6494.16	6497.749514	6496.964313	3.700787459	1.546140993e-11	6.821210263e-11	3.749514197	2.65058773
12.78958333	6499.82584	6496.895833	6496.12	6499.754682	6498.889227	3.705840272	1.455191523e-11	7.003109204e-11	3.754682098	2.653933144
12.79375	6501.790893	6498.9375	6498.08	6501.75985	6500.814141	3.710893086	1.546140993e-11	1.546140993e-11	3.759849999	2.657278559
12.79791667	6503.755946	6500.979167	6500.04	6503.765018	6502.739055	3.715945899	7.094058674e-11	1.455191523e-11	3.7650179	2.660623973
12.80196078	6505.720999	6502	6502	6505.770186	6505.626426	3.720998712	5.27506927e-11	5.27506927e-11	3.770185802	2.665642095
12.80588235	6507.686052	6504.041667	6503.96	6507.775354	6507.55134	3.726051526	1.455191523e-11	7.003109204e-11	3.775353703	2.66898751
12.80980392	6509.651104	6506.083333	6505.92	6509.780522	6509.476254	3.731104339	1.909938874e-11	6.366462912e-11	3.780521604	2.672332924
12.81372549	6511.616157	6508.125	6507.88	6511.78569	6511.401169	3.736157153	7.003109204e-11	1.546140993e-11	3.785689505	2.675678338
12.81764706	6513.58121	6510.166667	6509.84	6513.790857	6513.326083	3.741209966	6.821210263e-11	1.818989404e-11	3.790857406	2.679023753
12.82156863	6515.546263	6512.208333	6511.8	6515.796025	6515.250997	3.746262779	1.455191523e-11	1.637090463e-11	3.796025308	2.682369167
12.8254902	6517.511316	6514.25	6513.76	6517.801193	6517.175911	3.751315593	6.912159733e-11	7.003109204e-11	3.801193209	2.685714582
12.82941176	6519.476368	6516.291667	6515.72	6519.806361	6519.100825	3.756368406	7.094058674e-11	1.546140993e-11	3.80636111	2.689059996
12.83333333	6521.441421	6518.333333	6517.68	6521.811529	6521.025739	3.76142122	7.003109204e-11	7.003109204e-11	3.811529011	2.692405411
12.8375	6523.406474	6520.375	6519.64	6523.816697	6522.950653	3.766474033	1.455191523e-11	1.546140993e-11	3.816696913	2.695750825
12.84166667	6525.371527	6522.416667	6521.6	6525.821865	6524.875567	3.771526846	7.003109204e-11	1.455191523e-11	3.821864814	2.69909624
12.84583333	6527.33658	6524.458333	6523.56	6527.827033	6526.800481	3.77657966	1.546140993e-11	7.094058674e-11	3.827032715	2.702441654
12.85	6530.284159	6526.5	6526.5	6529.832201	6528.725395	3.78415888	5.1841198e-11	5.1841198e-11	3.832200616	2.705787069
12.854	6532.249212	6527.520833	6528.46	6531.837369	6530.650309	3.789211693	1.546140993e-11	1.455191523e-11	3.837368517	2.709132483
12.858	6534.214265	6529.5625	6530.42	6533.842536	6532.575223	3.794264507	1.546140993e-11	6.457412383e-11	3.842536419	2.712477898
12.862	6536.179317	6531.604167	6532.38	6535.847704	6534.500137	3.79931732	1.546140993e-11	7.003109204e-11	3.84770432	2.715823312
12.866	6538.14437	6533.645833	6534.34	6537.852872	6536.425051	3.804370134	6.184563972e-11	1.637090463e-11	3.852872221	2.719168726
12.87	6540.109423	6535.6875	6536.3	6539.85804	6538.349965	3.809422947	6.912159733e-11	7.003109204e-11	3.858040122	2.722514141
12.874	6542.074476	6537.729167	6538.26	6541.863208	6540.274879	3.81447576	7.003109204e-11	6.912159733e-11	3.863208024	2.725859555
12.878	6544.039529	6539.770833	6540.22	6543.868376	6542.199793	3.819528574	1.364242053e-11	1.546140993e-11	3.868375925	2.72920497
12.882	6546.004581	6541.8125	6542.18	6545.873544	6544.124707	3.824581387	6.912159733e-11	7.094058674e-11	3.873543826	2.732550384
12.886	6547.969634	6543.854167	6544.14	6547.878712	6546.049621	3.829634201	1.546140993e-11	1.546140993e-11	3.878711727	2.735895799
12.89	6549.934687	6545.895833	6546.1	6549.88388	6547.974535	3.834687014	7.003109204e-11	7.003109204e-11	3.883879628	2.739241213
12.894	6551.89974	6547.9375	6548.06	6551.889048	6549.899449	3.839739827	7.003109204e-11	1.546140993e-11	3.88904753	2.742586628
12.898	6553.864793	6549.979167	6550.02	6553.894215	6551.824363	3.844792641	7.003109204e-11	1.637090463e-11	3.894215431	2.745932042
12.902	6555.829845	6551	6551.98	6554.896799	6554.711734	3.849845454	5.36601874e-11	1.637090463e-11	3.896799381	2.750950164
12.906	6557.794898	6553.041667	6553.94	6556.901967	6556.636649	3.854898268	1.546140993e-11	1.546140993e-11	3.901967283	2.754295578
12.91	6559.759951	6555.083333	6555.9	6558.907135	6558.561563	3.859951081	1.818989404e-11	7.003109204e-11	3.907135184	2.757640993
12.914	6561.725004	6557.125	6557.86	6560.912303	6560.486477	3.865003894	1.455191523e-11	1.455191523e-11	3.912303085	2.760986407
12.918	6563.690057	6559.166667	6559.82	6562.917471	6562.411391	3.870056708	6.912159733e-11	1.546140993e-11	3.917470986	2.764331822
12.922	6565.65511	6561.208333	6561.78	6564.922639	6564.336305	3.875109521	7.003109204e-11	7.094058674e-11	3.922638888	2.767677236
12.926	6567.620162	6563.25	6563.74	6566.927807	6566.261219	3.880162335	6.912159733e-11	7.094058674e-11	3.927806789	2.771022651
12.93	6569.585215	6565.291667	6565.7	6568.932975	6568.186133	3.885215148	1.546140993e-11	7.094058674e-11	3.93297469	2.774368065
12.934	6571.550268	6567.333333	6567.66	6570.938143	6570.111047	3.890267962	1.455191523e-11	6.821210263e-11	3.938142591	2.77771348
12.938	6573.515321	6569.375	6569.62	6572.94331	6572.035961	3.895320775	1.546140993e-11	1.546140993e-11	3.943310492	2.781058894
12.942	6575.480374	6571.416667	6571.58	6574.948478	6573.960875	3.900373588	7.003109204e-11	1.455191523e-11	3.948478394	2.784404309
12.946	6577.445426	6573.458333	6573.54	6576.953646	6575.885789	3.905426402	7.003109204e-11	7.003109204e-11	3.953646295	2.787749723
12.95	6579.410479	6575.5	6575.5	6578.958814	6577.810703	3.910479215	5.1841198e-11	5.1841198e-11	3.958814196	2.791095137
12.95416667	6581.375532	6577.541667	6577.46	6580.963982	6579.735617	3.915532029	1.546140993e-11	7.003109204e-11	3.963982097	2.794440552
12.95833333	6583.340585	6579.583333	6579.42	6582.96915	6581.660531	3.920584842	1.909938874e-11	6.275513442e-11	3.969149999	2.797785966
12.9625	6585.305638	6581.625	6581.38	6584.974318	6583.585445	3.925637655	1.455191523e-11	1.546140993e-11	3.9743179	2.801131381
12.96666667	6587.27069	6583.666667	6583.34	6586.979486	6586.472816	3.930690469	6.912159733e-11	1.637090463e-11	3.979485801	2.806149503
12.97058824	6589.235743	6584.6875	6585.3	6588.984654	6588.39773	3.935743282	1.546140993e-11	1.546140993e-11	3.984653702	2.809494917
12.9745098	6591.200796	6586.729167	6587.26	6590.989822	6590.322644	3.940796096	1.455191523e-11	7.003109204e-11	3.989821603	2.812840331
12.97843137	6593.165849	6588.770833	6589.22	6592.99499	6592.247558	3.945848909	6.912159733e-11	1.455191523e-11	3.994989505	2.816185746
12.98235294	6595.130902	6590.8125	6591.18	6595.000157	6594.172472	3.950901722	6.912159733e-11	1.455191523e-11	4.000157406	2.81953116
12.98627451	6597.095955	6592.854167	6593.14	6597.005325	6596.097386	3.955954536	1.546140993e-11	1.546140993e-11	4.005325307	2.822876575
12.99019608	6599.061007	6594.895833	6595.1	6599.010493	6598.0223	3.961007349	1.455191523e-11	1.637090463e-11	4.010493208	2.826221989
12.99411765	6601.02606	6596.9375	6597.06	6601.015661	6599.947214	3.966060163	1.455191523e-11	7.003109204e-11	4.01566111	2.829567404
12.99803922	6602.991113	6598.979167	6599.02	6603.020829	6601.872129	3.971112976	1.455191523e-11	1.546140993e-11	4.020829011	2.832912818
13.00208333	6602.980528	6601.020833	6600.98	6602.715581	6603.231576	2.000527756	7.003109204e-11	1.637090463e-11	1.715580855	2.270791495
13.00625	6604.943057	6603.0625	6602.94	6604.717743	6605.155911	2.003057095	7.003109204e-11	1.455191523e-11	1.71774332	2.273557879
13.01041667	6606.905586	6605.104167	6604.9	6606.719906	6607.080246	2.005586434	1.546140993e-11	7.094058674e-11	1.719905786	2.276324264
13.01458333	6608.868116	6607.145833	6606.86	6608.722068	6609.004581	2.008115773	6.093614502e-11	1.637090463e-11	1.722068252	2.279090648
13.01875	6610.830645	6609.1875	6608.82	6610.724231	6610.928916	2.010645112	7.003109204e-11	1.637090463e-11	1.724230718	2.281857032
13.02291667	6612.793174	6611.229167	6610.78	6612.726393	6612.853251	2.013174451	7.094058674e-11	1.546140993e-11	1.726393184	2.284623417
13.02708333	6614.755704	6613.270833	6612.74	6614.728556	6614.777586	2.015703791	7.003109204e-11	7.003109204e-11	1.728555649	2.287389801
13.03125	6616.718233	6615.3125	6614.7	6616.730718	6616.701921	2.01823313	7.003109204e-11	1.637090463e-11	1.730718115	2.290156186
13.03529412	6618.680762	6616.333333	6616.66	6618.732881	6619.588423	2.020762469	1.546140993e-11	6.821210263e-11	1.732880581	2.294305762
13.03921569	6620.643292	6618.375	6618.62	6620.735043	6621.512758	2.023291808	7.003109204e-11	7.003109204e-11	1.735043047	2.297072146
13.04313725	6622.605821	6620.416667	6620.58	6622.737206	6623.437093	2.025821147	6.639311323e-11	1.546140993e-11	1.737205513	2.299838531
13.04705882	6624.56835	6622.458333	6622.54	6624.739368	6625.361428	2.028350486	6.821210263e-11	1.455191523e-11	1.739367979	2.302604915
13.05102041	6626.53088	6624.5	6624.5	6626.74153	6627.285763	2.030879825	5.27506927e-11	5.27506927e-11	1.741530444	2.3053713
13.05510204	6628.493409	6626.541667	6626.46	6628.743693	6629.210098	2.033409165	6.912159733e-11	1.546140993e-11	1.74369291	2.308137684
13.05918367	6630.455939	6628.583333	6628.42	6630.745855	6631.134433	2.035938504	1.818989404e-11	6.366462912e-11	1.745855376	2.310904068
13.06326531	6632.418468	6630.625	6630.38	6632.748018	6633.058768	2.038467843	7.003109204e-11	1.455191523e-11	1.748017842	2.313670453
13.06734694	6634.380997	6632.666667	6632.34	6634.75018	6634.983104	2.040997182	6.821210263e-11	1.637090463e-11	1.750180308	2.316436837
13.07142857	6636.343527	6634.708333	6634.3	6636.752343	6636.907439	2.043526521	1.455191523e-11	1.546140993e-11	1.752342773	2.319203221
13.0755102	6638.306056	6636.75	6636.26	6638.754505	6638.831774	2.04605586	6.912159733e-11	6.912159733e-11	1.754505239	2.321969606
13.07959184	6640.268585	6638.791667	6638.22	6640.756668	6640.756109	2.0485852	7.003109204e-11	7.094058674e-11	1.756667705	2.32473599
13.08367347	6642.231115	6640.833333	6640.18	6642.75883	6642.680444	2.051114539	1.455191523e-11	1.546140993e-11	1.758830171	2.327502374
13.0877551	6644.193644	6642.875	6642.14	6644.760993	6644.604779	2.053643878	6.912159733e-11	7.003109204e-11	1.760992637	2.330268759
13.09183673	6646.156173	6644.916667	6644.1	6646.763155	6646.529114	2.056173217	1.546140993e-11	6.912159733e-11	1.763155102	2.333035143
13.09591837	6648.118703	6646.958333	6646.06	6648.765318	6648.453449	2.058702556	1.364242053e-11	1.546140993e-11	1.765317568	2.335801527
13.1	6651.062497	6649	6649	6650.76748	6651.339951	2.062496565	5.36601874e-11	5.36601874e-11	1.767480034	2.339951104
13.104	6653.025026	6650.020833	6650.96	6651.768561	6653.264286	2.065025904	1.455191523e-11	1.455191523e-11	1.768561267	2.342717488
13.108	6654.987555	6652.0625	6652.92	6653.770724	6655.188621	2.067555243	6.912159733e-11	6.366462912e-11	1.770723733	2.345483873
13.112	6656.950085	6654.104167	6654.88	6655.772886	6657.112956	2.070084582	1.546140993e-11	1.546140993e-11	1.772886198	2.348250257
13.116	6658.912614	6656.145833	6656.84	6657.775049	6659.037291	2.072613921	6.184563972e-11	1.818989404e-11	1.775048664	2.351016642
13.12	6660.875143	6658.1875	6658.8	6659.777211	6660.961626	2.075143261	1.455191523e-11	1.546140993e-11	1.77721113	2.353783026
13.124	6662.837673	6660.229167	6660.76	6661.779374	6662.885961	2.0776726	7.003109204e-11	1.546140993e-11	1.779373596	2.35654941
13.128	6664.800202	6662.270833	6662.72	6663.781536	6664.810296	2.080201939	6.912159733e-11	6.912159733e-11	1.781536062	2.359315795
13.132	6666.762731	6664.3125	6664.68	6665.783699	6666.734631	2.082731278	1.455191523e-11	1.546140993e-11	1.783698527	2.362082179
13.136	6668.725261	6666.354167	6666.64	6667.785861	6668.658966	2.085260617	1.546140993e-11	7.003109204e-11	1.785860993	2.364848563
13.14	6670.68779	6668.395833	6668.6	6669.788023	6670.583301	2.087789956	6.912159733e-11	7.003109204e-11	1.788023459	2.367614948
13.144	6672.650319	6670.4375	6670.56	6671.790186	6672.507636	2.090319296	1.455191523e-11	7.003109204e-11	1.790185925	2.370381332
13.148	6674.612849	6672.479167	6672.52	6673.792348	6674.431971	2.092848635	7.003109204e-11	1.455191523e-11	1.792348391	2.373147716
13.152	6676.575378	6673.5	6674.48	6675.794511	6676.356306	2.095377974	5.27506927e-11	7.003109204e-11	1.794510856	2.375914101
13.156	6678.537907	6675.541667	6676.44	6677.796673	6678.280641	2.097907313	6.912159733e-11	7.003109204e-11	1.796673322	2.378680485
13.16	6680.500437	6677.583333	6678.4	6679.798836	6680.204976	2.100436652	1.728039933e-11	1.546140993e-11	1.798835788	2.38144687
13.164	6682.462966	6679.625	6680.36	6681.800998	6682.129311	2.102965991	6.912159733e-11	1.637090463e-11	1.800998254	2.384213254
13.168	6684.425495	6681.666667	6682.32	6683.803161	6684.053646	2.10549533	6.912159733e-11	1.546140993e-11	1.80316072	2.386979638
13.172	6686.388025	6683.708333	6684.28	6685.805323	6685.977981	2.10802467	1.455191523e-11	1.637090463e-11	1.805323185	2.389746023
13.176	6688.350554	6685.75	6686.24	6687.807486	6687.902316	2.110554009	6.912159733e-11	7.094058674e-11	1.807485651	2.392512407
13.18	6690.313083	6687.791667	6688.2	6689.809648	6689.826651	2.113083348	7.003109204e-11	7.003109204e-11	1.809648117	2.395278791
13.184	6692.275613	6689.833333	6690.16	6691.811811	6691.750986	2.115612687	1.455191523e-11	6.821210263e-11	1.811810583	2.398045176
13.188	6694.238142	6691.875	6692.12	6693.813973	6693.675321	2.118142026	1.455191523e-11	6.912159733e-11	1.813973049	2.40081156
13.192	6696.200671	6693.916667	6694.08	6695.816136	6695.599656	2.120671365	6.821210263e-11	1.455191523e-11	1.816135514	2.403577945
13.196	6698.163201	6695.958333	6696.04	6697.818298	6697.523991	2.123200704	6.912159733e-11	7.003109204e-11	1.81829798	2.406344329
13.2	6700.12573	6698	6698	6699.82046	6700.410494	2.125730044	5.27506927e-11	5.27506927e-11	1.820460446	2.410493905
13.20408163	6702.088259	6699.020833	6699.96	6701.822623	6702.334829	2.128259383	1.455191523e-11	1.546140993e-11	1.822622912	2.41326029
13.20816327	6704.050789	6701.0625	6701.92	6703.824785	6704.259164	2.130788722	1.455191523e-11	6.366462912e-11	1.824785378	2.416026674
13.2122449	6706.013318	6703.104167	6703.88	6705.826948	6706.183499	2.133318061	1.546140993e-11	1.546140993e-11	1.826947844	2.418793058
13.21632653	6707.975847	6705.145833	6705.84	6707.82911	6708.107834	2.1358474	6.184563972e-11	1.728039933e-11	1.829110309	2.421559443
13.22040816	6709.938377	6707.1875	6707.8	6709.831273	6710.032169	2.138376739	1.637090463e-11	7.094058674e-11	1.831272775	2.424325827
13.2244898	6711.900906	6709.229167	6709.76	6711.833435	6711.956504	2.140906079	1.546140993e-11	7.003109204e-11	1.833435241	2.427092212
13.22857143	6713.863435	6711.270833	6711.72	6713.835598	6713.880839	2.143435418	1.546140993e-11	7.003109204e-11	1.835597707	2.429858596
13.23265306	6715.825965	6713.3125	6713.68	6715.83776	6715.805174	2.145964757	7.094058674e-11	1.455191523e-11	1.837760173	2.43262498
13.23673469	6717.788494	6715.354167	6715.64	6717.839923	6717.729509	2.148494096	7.003109204e-11	1.637090463e-11	1.839922638	2.435391365
13.24081633	6719.751023	6717.395833	6717.6	6719.842085	6719.653844	2.151023435	1.455191523e-11	7.003109204e-11	1.842085104	2.438157749
13.24489796	6721.713553	6719.4375	6719.56	6721.844248	6721.578179	2.153552774	6.912159733e-11	7.003109204e-11	1.84424757	2.440924133
13.24897959	6723.676082	6721.479167	6721.52	6723.84641	6723.502514	2.156082113	1.546140993e-11	7.094058674e-11	1.846410036	2.443690518
13.25294118	6725.638611	6723.520833	6723.48	6724.847491	6726.389017	2.158611453	1.546140993e-11	7.003109204e-11	1.847491269	2.447840094
13.25686275	6727.601141	6725.5625	6725.44	6726.849654	6728.313352	2.161140792	1.546140993e-11	7.094058674e-11	1.849653734	2.450606479
13.26078431	6729.56367	6727.604167	6727.4	6728.851816	6730.237687	2.163670131	7.094058674e-11	1.546140993e-11	1.8518162	2.453372863
13.26470588	6731.526199	6729.645833	6729.36	6730.853979	6732.162022	2.16619947	6.093614502e-11	7.094058674e-11	1.853978666	2.456139247
13.26875	6733.488729	6731.6875	6731.32	6732.856141	6734.086357	2.168728809	7.003109204e-11	7.003109204e-11	1.856141132	2.458905632
13.27291667	6735.451258	6733.729167	6733.28	6734.858304	6736.010692	2.171258148	1.455191523e-11	7.003109204e-11	1.858303598	2.461672016
13.27708333	6737.413787	6735.770833	6735.24	6736.860466	6737.935027	2.173787487	1.455191523e-11	1.546140993e-11	1.860466064	2.4644384
13.28125	6739.376317	6737.8125	6737.2	6738.862629	6739.859362	2.176316827	6.912159733e-11	1.546140993e-11	1.862628529	2.467204785
13.28541667	6741.338846	6739.854167	6739.16	6740.864791	6741.783697	2.178846166	1.546140993e-11	6.821210263e-11	1.864790995	2.469971169
13.28958333	6743.301376	6741.895833	6741.12	6742.866953	6743.708032	2.181375505	1.546140993e-11	1.546140993e-11	1.866953461	2.472737554
13.29375	6745.263905	6743.9375	6743.08	6744.869116	6745.632367	2.183904844	1.455191523e-11	1.546140993e-11	1.869115927	2.475503938
13.29791667	6747.226434	6745.979167	6745.04	6746.871278	6747.556702	2.186434183	1.455191523e-11	1.455191523e-11	1.871278393	2.478270322
13.30196078	6749.188964	6747	6747	6748.873441	6750.443204	2.188963522	5.456968211e-11	5.456968211e-11	1.873440858	2.482419899
13.30588235	6751.151493	6749.041667	6748.96	6750.875603	6752.367539	2.191492862	7.003109204e-11	6.821210263e-11	1.875603324	2.485186283
13.30980392	6753.114022	6751.083333	6750.92	6752.877766	6754.291874	2.194022201	1.818989404e-11	6.366462912e-11	1.87776579	2.487952668
13.31372549	6755.076552	6753.125	6752.88	6754.879928	6756.216209	2.19655154	1.637090463e-11	7.003109204e-11	1.879928256	2.490719052
13.31764706	6757.039081	6755.166667	6754.84	6756.882091	6758.140544	2.199080879	6.821210263e-11	1.455191523e-11	1.882090722	2.493485436
13.32156863	6759.00161	6757.208333	6756.8	6758.884253	6760.064879	2.201610218	6.912159733e-11	7.003109204e-11	1.884253187	2.496251821
13.3254902	6760.96414	6759.25	6758.76	6760.886416	6761.989214	2.204139557	6.912159733e-11	6.912159733e-11	1.886415653	2.499018205
13.32941176	6762.926669	6761.291667	6760.72	6762.888578	6763.913549	2.206668896	7.003109204e-11	1.546140993e-11	1.888578119	2.501784589
13.33333333	6764.889198	6763.333333	6762.68	6764.890741	6765.837884	2.209198236	1.546140993e-11	7.094058674e-11	1.890740585	2.504550974
13.3375	6766.851728	6765.375	6764.64	6766.892903	6767.762219	2.211727575	1.455191523e-11	1.546140993e-11	1.892903051	2.507317358
13.34166667	6768.814257	6767.416667	6766.6	6768.895066	6769.686554	2.214256914	6.912159733e-11	1.546140993e-11	1.895065516	2.510083743
13.34583333	6770.776786	6769.458333	6768.56	6770.897228	6771.610889	2.216786253	1.546140993e-11	1.546140993e-11	1.897227982	2.512850127
13.35	6773.72058	6771.5	6771.5	6772.89939	6773.535224	2.220580262	5.1841198e-11	5.1841198e-11	1.899390448	2.515616511
13.354	6775.68311	6772.520833	6773.46	6774.901553	6775.459559	2.223109601	6.821210263e-11	1.546140993e-11	1.901552914	2.518382896
13.358	6777.645639	6774.5625	6775.42	6776.903715	6777.383894	2.22563894	1.455191523e-11	6.366462912e-11	1.90371538	2.52114928
13.362	6779.608168	6776.604167	6777.38	6778.905878	6779.308229	2.228168279	1.546140993e-11	7.003109204e-11	1.905877845	2.523915664
13.366	6781.570698	6778.645833	6779.34	6780.90804	6781.232564	2.230697618	6.093614502e-11	1.546140993e-11	1.908040311	2.526682049
13.37	6783.533227	6780.6875	6781.3	6782.910203	6783.156899	2.233226958	7.003109204e-11	7.003109204e-11	1.910202777	2.529448433
13.374	6785.495756	6782.729167	6783.26	6784.912365	6785.081234	2.235756297	7.003109204e-11	7.003109204e-11	1.912365243	2.532214817
13.378	6787.458286	6784.770833	6785.22	6786.914528	6787.005569	2.238285636	6.912159733e-11	1.546140993e-11	1.914527709	2.534981202
13.382	6789.420815	6786.8125	6787.18	6788.91669	6788.929904	2.240814975	1.546140993e-11	1.455191523e-11	1.916690174	2.537747586
13.386	6791.383344	6788.854167	6789.14	6790.918853	6790.854239	2.243344314	1.546140993e-11	7.094058674e-11	1.91885264	2.540513971
13.39	6793.345874	6790.895833	6791.1	6792.921015	6792.778574	2.245873653	1.455191523e-11	1.546140993e-11	1.921015106	2.543280355
13.394	6795.308403	6792.9375	6793.06	6794.923178	6794.702909	2.248402992	7.003109204e-11	1.546140993e-11	1.923177572	2.546046739
13.398	6797.270932	6794.979167	6795.02	6796.92534	6796.627244	2.250932332	6.912159733e-11	1.637090463e-11	1.925340038	2.548813124
13.402	6799.233462	6796	6796.98	6797.926421	6799.513747	2.253461671	5.456968211e-11	1.546140993e-11	1.926421271	2.5529627
13.406	6801.195991	6798.041667	6798.94	6799.928584	6801.438082	2.25599101	7.003109204e-11	7.094058674e-11	1.928583736	2.555729085
13.41	6803.15852	6800.083333	6800.9	6801.930746	6803.362417	2.258520349	1.909938874e-11	7.003109204e-11	1.930746202	2.558495469
13.414	6805.12105	6802.125	6802.86	6803.932909	6805.286752	2.261049688	1.455191523e-11	1.637090463e-11	1.932908668	2.561261853
13.418	6807.083579	6804.166667	6804.82	6805.935071	6807.211087	2.263579027	7.003109204e-11	1.546140993e-11	1.935071134	2.564028238
13.422	6809.046108	6806.208333	6806.78	6807.937234	6809.135422	2.266108366	1.455191523e-11	1.546140993e-11	1.9372336	2.566794622
13.426	6811.008638	6808.25	6808.74	6809.939396	6811.059757	2.268637706	7.003109204e-11	1.546140993e-11	1.939396065	2.569561006
13.43	6812.971167	6810.291667	6810.7	6811.941559	6812.984092	2.271167045	7.003109204e-11	7.003109204e-11	1.941558531	2.572327391
13.434	6814.933696	6812.333333	6812.66	6813.943721	6814.908427	2.273696384	1.455191523e-11	6.821210263e-11	1.943720997	2.575093775
13.438	6816.896226	6814.375	6814.62	6815.945883	6816.832762	2.276225723	7.003109204e-11	1.455191523e-11	1.945883463	2.577860159
13.442	6818.858755	6816.416667	6816.58	6817.948046	6818.757097	2.278755062	1.546140993e-11	7.003109204e-11	1.948045929	2.580626544
13.446	6820.821284	6818.458333	6818.54	6819.950208	6820.681432	2.281284401	1.455191523e-11	1.546140993e-11	1.950208394	2.583392928
13.45	6822.783814	6820.5	6820.5	6821.952371	6822.605767	2.283813741	5.27506927e-11	5.27506927e-11	1.95237086	2.586159313
13.45416667	6824.746343	6822.541667	6822.46	6823.954533	6824.530102	2.28634308	7.003109204e-11	1.546140993e-11	1.954533326	2.588925697
13.45833333	6826.708872	6824.583333	6824.42	6825.956696	6826.454437	2.288872419	1.909938874e-11	6.366462912e-11	1.956695792	2.591692081
13.4625	6828.671402	6826.625	6826.38	6827.958858	6828.378772	2.291401758	7.003109204e-11	1.546140993e-11	1.958858258	2.594458466
13.46666667	6830.633931	6828.666667	6828.34	6829.961021	6831.265275	2.293931097	6.912159733e-11	1.728039933e-11	1.961020723	2.598608042
13.47058824	6832.59646	6829.6875	6830.3	6831.963183	6833.18961	2.296460436	6.912159733e-11	6.912159733e-11	1.963183189	2.601374427
13.4745098	6834.55899	6831.729167	6832.26	6833.965346	6835.113945	2.298989775	1.637090463e-11	7.003109204e-11	1.965345655	2.604140811
13.47843137	6836.521519	6833.770833	6834.22	6835.967508	6837.03828	2.301519115	1.546140993e-11	1.546140993e-11	1.967508121	2.606907195
13.48235294	6838.484048	6835.8125	6836.18	6837.969671	6838.962615	2.304048454	6.912159733e-11	1.455191523e-11	1.969670587	2.60967358
13.48627451	6840.446578	6837.854167	6838.14	6839.971833	6840.88695	2.306577793	7.094058674e-11	1.637090463e-11	1.971833052	2.612439964
13.49019608	6842.409107	6839.895833	6840.1	6841.973996	6842.811285	2.309107132	7.003109204e-11	6.912159733e-11	1.973995518	2.615206348
13.49411765	6844.371636	6841.9375	6842.06	6843.976158	6844.73562	2.311636471	6.912159733e-11	7.003109204e-11	1.976157984	2.617972733
13.49803922	6846.334166	6843.979167	6844.02	6845.97832	6846.659955	2.31416581	1.455191523e-11	6.912159733e-11	1.97832045	2.620739117
13.50208333	6848.296695	6846.020833	6845.98	6847.980483	6848.58429	2.31669515	6.912159733e-11	7.003109204e-11	1.980482916	2.623505502
13.50625	6850.259224	6848.0625	6847.94	6849.982645	6850.508625	2.319224489	1.546140993e-11	1.546140993e-11	1.982645381	2.626271886
13.51041667	6852.221754	6850.104167	6849.9	6851.984808	6852.43296	2.321753828	7.094058674e-11	7.003109204e-11	1.984807847	2.62903827
13.51458333	6854.184283	6852.145833	6851.86	6853.98697	6854.357295	2.324283167	6.093614502e-11	7.003109204e-11	1.986970313	2.631804655
13.51875	6856.146813	6854.1875	6853.82	6855.989133	6856.28163	2.326812506	7.003109204e-11	7.094058674e-11	1.989132779	2.634571039
13.52291667	6858.109342	6856.229167	6855.78	6857.991295	6858.205965	2.329341845	6.912159733e-11	1.546140993e-11	1.991295245	2.637337423
13.52708333	6860.071871	6858.270833	6857.74	6859.993458	6860.1303	2.331871184	6.821210263e-11	7.094058674e-11	1.99345771	2.640103808
13.53125	6862.034401	6860.3125	6859.7	6861.99562	6862.054635	2.334400524	7.003109204e-11	1.546140993e-11	1.995620176	2.642870192
13.53529412	6863.99693	6861.333333	6861.66	6863.997783	6864.941137	2.336929863	1.364242053e-11	6.821210263e-11	1.997782642	2.647019769
13.53921569	6865.959459	6863.375	6863.62	6865.999945	6866.865472	2.339459202	1.455191523e-11	1.546140993e-11	1.999945108	2.649786153
13.54313725	6867.921989	6865.416667	6865.58	6868.002108	6868.789807	2.341988541	7.003109204e-11	7.003109204e-11	2.002107574	2.652552537
13.54705882	6869.884518	6867.458333	6867.54	6870.00427	6870.714142	2.34451788	1.546140993e-11	7.003109204e-11	2.004270039	2.655318922
13.55102041	6871.847047	6869.5	6869.5	6872.006433	6872.638477	2.347047219	5.456968211e-11	5.456968211e-11	2.006432505	2.658085306
13.55510204	6873.809577	6871.541667	6871.46	6874.008595	6874.562812	2.349576558	1.546140993e-11	7.003109204e-11	2.008594971	2.66085169
13.55918367	6875.772106	6873.583333	6873.42	6876.010757	6876.487147	2.352105898	1.818989404e-11	6.366462912e-11	2.010757437	2.663618075
13.56326531	6877.734635	6875.625	6875.38	6878.01292	6878.411482	2.354635237	6.912159733e-11	7.003109204e-11	2.012919903	2.666384459
13.56734694	6879.697165	6877.666667	6877.34	6880.015082	6880.335818	2.357164576	6.821210263e-11	1.637090463e-11	2.015082368	2.669150844
13.57142857	6881.659694	6879.708333	6879.3	6882.017245	6882.260153	2.359693915	6.821210263e-11	7.003109204e-11	2.017244834	2.671917228
13.5755102	6883.622223	6881.75	6881.26	6884.019407	6884.184488	2.362223254	6.730260793e-11	1.455191523e-11	2.0194073	2.674683612
13.57959184	6885.584753	6883.791667	6883.22	6886.02157	6886.108823	2.364752593	1.546140993e-11	1.546140993e-11	2.021569766	2.677449997
13.58367347	6887.547282	6885.833333	6885.18	6888.023732	6888.033158	2.367281933	1.455191523e-11	7.094058674e-11	2.023732232	2.680216381
13.5877551	6889.509811	6887.875	6887.14	6890.025895	6889.957493	2.369811272	1.455191523e-11	7.003109204e-11	2.025894697	2.682982765
13.59183673	6891.472341	6889.916667	6889.1	6892.028057	6891.881828	2.372340611	7.003109204e-11	1.546140993e-11	2.028057163	2.68574915
13.59591837	6893.43487	6891.958333	6891.06	6894.03022	6893.806163	2.37486995	6.912159733e-11	1.546140993e-11	2.030219629	2.688515534
13.6	6896.378664	6894	6894	6896.032382	6896.692665	2.378663959	5.27506927e-11	5.27506927e-11	2.032382095	2.692665111
13.604	6898.341193	6895.020833	6895.96	6897.033463	6898.617	2.381193298	7.003109204e-11	7.003109204e-11	2.033463328	2.695431495
13.608	6900.303723	6897.0625	6897.92	6899.035626	6900.541335	2.383722637	1.546140993e-11	6.366462912e-11	2.035625794	2.698197879
13.612	6902.266252	6899.104167	6899.88	6901.037788	6902.46567	2.386251976	7.003109204e-11	1.455191523e-11	2.037788259	2.700964264
13.616	6904.228781	6901.145833	6901.84	6903.039951	6904.390005	2.388781315	6.184563972e-11	1.637090463e-11	2.039950725	2.703730648
13.62	6906.191311	6903.1875	6903.8	6905.042113	6906.31434	2.391310654	1.455191523e-11	7.003109204e-11	2.042113191	2.706497032
13.624	6908.15384	6905.229167	6905.76	6907.044276	6908.238675	2.393839994	1.546140993e-11	1.546140993e-11	2.044275657	2.709263417
13.628	6910.116369	6907.270833	6907.72	6909.046438	6910.16301	2.396369333	7.003109204e-11	6.912159733e-11	2.046438123	2.712029801
13.632	6912.078899	6909.3125	6909.68	6911.048601	6912.087345	2.398898672	6.912159733e-11	1.546140993e-11	2.048600588	2.714796186
13.636	6914.041428	6911.354167	6911.64	6913.050763	6914.01168	2.401428011	1.546140993e-11	7.003109204e-11	2.050763054	2.71756257
13.64	6916.003957	6913.395833	6913.6	6915.052926	6915.936015	2.40395735	1.546140993e-11	1.546140993e-11	2.05292552	2.720328954
13.644	6917.966487	6915.4375	6915.56	6917.055088	6917.86035	2.406486689	6.912159733e-11	7.003109204e-11	2.055087986	2.723095339
13.648	6919.929016	6917.479167	6917.52	6919.05725	6919.784685	2.409016029	6.912159733e-11	7.003109204e-11	2.057250452	2.725861723
13.652	6921.891545	6918.5	6919.48	6921.059413	6921.70902	2.411545368	5.27506927e-11	1.637090463e-11	2.059412917	2.728628107
13.656	6923.854075	6920.541667	6921.44	6923.061575	6923.633355	2.414074707	7.003109204e-11	1.546140993e-11	2.061575383	2.731394492
13.66	6925.816604	6922.583333	6923.4	6925.063738	6925.55769	2.416604046	1.909938874e-11	7.003109204e-11	2.063737849	2.734160876
13.664	6927.779133	6924.625	6925.36	6927.0659	6927.482025	2.419133385	6.912159733e-11	1.637090463e-11	2.065900315	2.736927261
13.668	6929.741663	6926.666667	6927.32	6929.068063	6929.40636	2.421662724	7.003109204e-11	1.546140993e-11	2.068062781	2.739693645
13.672	6931.704192	6928.708333	6929.28	6931.070225	6931.330695	2.424192063	6.912159733e-11	1.546140993e-11	2.070225246	2.742460029
13.676	6933.666721	6930.75	6931.24	6933.072388	6933.25503	2.426721403	6.912159733e-11	1.546140993e-11	2.072387712	2.745226414
13.68	6935.629251	6932.791667	6933.2	6935.07455	6935.179365	2.429250742	1.546140993e-11	1.546140993e-11	2.074550178	2.747992798
13.684	6937.59178	6934.833333	6935.16	6937.076713	6937.1037	2.431780081	7.003109204e-11	6.730260793e-11	2.076712644	2.750759182
13.688	6939.554309	6936.875	6937.12	6939.078875	6939.028035	2.43430942	1.546140993e-11	7.003109204e-11	2.07887511	2.753525567
13.692	6941.516839	6938.916667	6939.08	6941.081038	6940.95237	2.436838759	6.639311323e-11	1.455191523e-11	2.081037575	2.756291951
13.696	6943.479368	6940.958333	6941.04	6943.0832	6942.876705	2.439368098	6.912159733e-11	6.912159733e-11	2.083200041	2.759058335
13.7	6945.441897	6943	6943	6945.085363	6945.763208	2.441897437	5.27506927e-11	5.27506927e-11	2.085362507	2.763207912
13.70408163	6947.404427	6944.020833	6944.96	6947.087525	6947.687543	2.444426777	6.912159733e-11	7.003109204e-11	2.087524973	2.765974296
13.70816327	6949.366956	6946.0625	6946.92	6949.089687	6949.611878	2.446956116	1.455191523e-11	6.366462912e-11	2.089687439	2.768740681
13.7122449	6951.329485	6948.104167	6948.88	6951.09185	6951.536213	2.449485455	1.546140993e-11	6.912159733e-11	2.091849905	2.771507065
13.71632653	6953.292015	6950.145833	6950.84	6953.094012	6953.460548	2.452014794	6.184563972e-11	1.728039933e-11	2.09401237	2.774273449
13.72040816	6955.254544	6952.1875	6952.8	6955.096175	6955.384883	2.454544133	1.546140993e-11	7.003109204e-11	2.096174836	2.777039834
13.7244898	6957.217073	6954.229167	6954.76	6957.098337	6957.309218	2.457073472	7.003109204e-11	1.455191523e-11	2.098337302	2.779806218
13.72857143	6959.179603	6956.270833	6956.72	6959.1005	6959.233553	2.459602811	1.455191523e-11	1.637090463e-11	2.100499768	2.782572603
13.73265306	6961.142132	6958.3125	6958.68	6961.102662	6961.157888	2.462132151	6.912159733e-11	7.003109204e-11	2.102662234	2.785338987
13.73673469	6963.104661	6960.354167	6960.64	6963.104825	6963.082223	2.46466149	7.003109204e-11	1.546140993e-11	2.104824699	2.788105371
13.74081633	6965.067191	6962.395833	6962.6	6965.106987	6965.006558	2.467190829	1.455191523e-11	1.546140993e-11	2.106987165	2.790871756
13.74489796	6967.02972	6964.4375	6964.56	6967.10915	6966.930893	2.469720168	1.455191523e-11	1.637090463e-11	2.109149631	2.79363814
13.74897959	6968.99225	6966.479167	6966.52	6969.111312	6968.855228	2.472249507	7.003109204e-11	7.094058674e-11	2.111312097	2.796404524
13.75294118	6970.954779	6968.520833	6968.48	6970.112393	6971.741731	2.474778846	1.364242053e-11	1.637090463e-11	2.11239333	2.800554101
13.75686275	6972.917308	6970.5625	6970.44	6972.114556	6973.666066	2.477308186	1.455191523e-11	7.094058674e-11	2.114555795	2.803320485
13.76078431	6974.879838	6972.604167	6972.4	6974.116718	6975.590401	2.479837525	7.003109204e-11	1.546140993e-11	2.116718261	2.80608687
13.76470588	6976.842367	6974.645833	6974.36	6976.118881	6977.514736	2.482366864	6.093614502e-11	7.003109204e-11	2.118880727	2.808853254
13.76875	6978.804896	6976.6875	6976.32	6978.121043	6979.439071	2.484896203	1.455191523e-11	1.455191523e-11	2.121043193	2.811619638
13.77291667	6980.767426	6978.729167	6978.28	6980.123206	6981.363406	2.487425542	1.546140993e-11	1.546140993e-11	2.123205659	2.814386023
13.77708333	6982.729955	6980.770833	6980.24	6982.125368	6983.287741	2.489954881	1.455191523e-11	7.094058674e-11	2.125368124	2.817152407
13.78125	6984.692484	6982.8125	6982.2	6984.127531	6985.212076	2.49248422	1.546140993e-11	1.546140993e-11	2.12753059	2.819918792
13.78541667	6986.655014	6984.854167	6984.16	6986.129693	6987.136411	2.49501356	7.003109204e-11	6.912159733e-11	2.129693056	2.822685176
13.78958333	6988.617543	6986.895833	6986.12	6988.131856	6989.060746	2.497542899	6.912159733e-11	6.912159733e-11	2.131855522	2.82545156
13.79375	6990.580072	6988.9375	6988.08	6990.134018	6990.985081	2.500072238	1.455191523e-11	1.546140993e-11	2.134017988	2.828217945
13.79791667	6992.542602	6990.979167	6990.04	6992.13618	6992.909416	2.502601577	7.003109204e-11	7.003109204e-11	2.136180453	2.830984329
13.80196078	6994.505131	6992	6992	6994.138343	6995.795918	2.505130916	5.27506927e-11	5.27506927e-11	2.138342919	2.835133905
13.80588235	6996.46766	6994.041667	6993.96	6996.140505	6997.720253	2.507660255	1.546140993e-11	7.003109204e-11	2.140505385	2.83790029
13.80980392	6998.43019	6996.083333	6995.92	6998.142668	6999.644588	2.510189595	1.909938874e-11	6.548361853e-11	2.142667851	2.840666674
13.81372549	7000.392719	6998.125	6997.88	7000.14483	7001.568923	2.512718934	6.912159733e-11	7.003109204e-11	2.144830317	2.843433059
13.81764706	7002.355248	7000.166667	6999.84	7002.146993	7003.493258	2.515248273	7.003109204e-11	1.637090463e-11	2.146992783	2.846199443
13.82156863	7004.317778	7002.208333	7001.8	7004.149155	7005.417593	2.517777612	7.003109204e-11	1.546140993e-11	2.149155248	2.848965827
13.8254902	7006.280307	7004.25	7003.76	7006.151318	7007.341928	2.520306951	6.912159733e-11	1.546140993e-11	2.151317714	2.851732212
13.82941176	7008.242836	7006.291667	7005.72	7008.15348	7009.266263	2.52283629	1.546140993e-11	1.546140993e-11	2.15348018	2.854498596
13.83333333	7010.205366	7008.333333	7007.68	7010.155643	7011.190598	2.525365629	1.455191523e-11	1.546140993e-11	2.155642646	2.85726498
13.8375	7012.167895	7010.375	7009.64	7012.157805	7013.114933	2.527894969	7.003109204e-11	7.003109204e-11	2.157805111	2.860031365
13.84166667	7014.130424	7012.416667	7011.6	7014.159968	7015.039268	2.530424308	6.639311323e-11	1.637090463e-11	2.159967577	2.862797749
13.84583333	7016.092954	7014.458333	7013.56	7016.16213	7016.963603	2.532953647	6.912159733e-11	7.003109204e-11	2.162130043	2.865564134
13.85	7019.036748	7016.5	7016.5	7018.164293	7018.887938	2.536747656	5.456968211e-11	5.456968211e-11	2.164292509	2.868330518
13.854	7020.999277	7017.520833	7018.46	7020.166455	7020.812273	2.539276995	7.003109204e-11	7.003109204e-11	2.166454975	2.871096902
13.858	7022.961806	7019.5625	7020.42	7022.168617	7022.736608	2.541806334	6.912159733e-11	6.366462912e-11	2.168617441	2.873863287
13.862	7024.924336	7021.604167	7022.38	7024.17078	7024.660943	2.544335673	7.003109204e-11	6.912159733e-11	2.170779906	2.876629671
13.866	7026.886865	7023.645833	7024.34	7026.172942	7026.585278	2.546865012	6.002665032e-11	1.728039933e-11	2.172942372	2.879396055
13.87	7028.849394	7025.6875	7026.3	7028.175105	7028.509613	2.549394351	6.912159733e-11	7.094058674e-11	2.175104838	2.88216244
13.874	7030.811924	7027.729167	7028.26	7030.177267	7030.433948	2.551923691	7.003109204e-11	7.003109204e-11	2.177267304	2.884928824
13.878	7032.774453	7029.770833	7030.22	7032.17943	7032.358283	2.55445303	7.003109204e-11	6.912159733e-11	2.17942977	2.887695208
13.882	7034.736982	7031.8125	7032.18	7034.181592	7034.282618	2.556982369	7.003109204e-11	1.455191523e-11	2.181592235	2.890461593
13.886	7036.699512	7033.854167	7034.14	7036.183755	7036.206953	2.559511708	7.003109204e-11	1.546140993e-11	2.183754701	2.893227977
13.89	7038.662041	7035.895833	7036.1	7038.185917	7038.131288	2.562041047	1.546140993e-11	6.912159733e-11	2.185917167	2.895994362
13.894	7040.62457	7037.9375	7038.06	7040.18808	7040.055623	2.564570386	1.455191523e-11	7.003109204e-11	2.188079633	2.898760746
13.898	7042.5871	7039.979167	7040.02	7042.190242	7041.979959	2.567099725	6.912159733e-11	7.003109204e-11	2.190242099	2.90152713
13.902	7044.549629	7041	7041.98	7043.191323	7044.866461	2.569629065	5.456968211e-11	1.637090463e-11	2.191323331	2.905676707
13.906	7046.512158	7043.041667	7043.94	7045.193486	7046.790796	2.572158404	1.455191523e-11	6.912159733e-11	2.193485797	2.908443091
13.91	7048.474688	7045.083333	7045.9	7047.195648	7048.715131	2.574687743	1.909938874e-11	1.546140993e-11	2.195648263	2.911209476
13.914	7050.437217	7047.125	7047.86	7049.197811	7050.639466	2.577217082	1.546140993e-11	7.094058674e-11	2.197810729	2.91397586
13.918	7052.399746	7049.166667	7049.82	7051.199973	7052.563801	2.579746421	6.912159733e-11	6.912159733e-11	2.199973195	2.916742244
13.922	7054.362276	7051.208333	7051.78	7053.202136	7054.488136	2.58227576	1.455191523e-11	7.094058674e-11	2.20213566	2.919508629
13.926	7056.324805	7053.25	7053.74	7055.204298	7056.412471	2.5848051	6.912159733e-11	7.094058674e-11	2.204298126	2.922275013
13.93	7058.287334	7055.291667	7055.7	7057.206461	7058.336806	2.587334439	1.637090463e-11	1.637090463e-11	2.206460592	2.925041397
13.934	7060.249864	7057.333333	7057.66	7059.208623	7060.261141	2.589863778	1.455191523e-11	6.730260793e-11	2.208623058	2.927807782
13.938	7062.212393	7059.375	7059.62	7061.210786	7062.185476	2.592393117	7.003109204e-11	1.455191523e-11	2.210785524	2.930574166
13.942	7064.174922	7061.416667	7061.58	7063.212948	7064.109811	2.594922456	1.455191523e-11	7.003109204e-11	2.212947989	2.93334055
13.946	7066.137452	7063.458333	7063.54	7065.21511	7066.034146	2.597451795	6.912159733e-11	1.546140993e-11	2.215110455	2.936106935
13.95	7068.099981	7065.5	7065.5	7067.217273	7067.958481	2.599981134	5.27506927e-11	5.27506927e-11	2.217272921	2.938873319
13.95416667	7070.06251	7067.541667	7067.46	7069.219435	7069.882816	2.602510474	7.003109204e-11	1.546140993e-11	2.219435387	2.941639704
13.95833333	7072.02504	7069.583333	7069.42	7071.221598	7071.807151	2.605039813	1.909938874e-11	6.457412383e-11	2.221597853	2.944406088
13.9625	7073.987569	7071.625	7071.38	7073.22376	7073.731486	2.607569152	1.455191523e-11	1.546140993e-11	2.223760319	2.947172472
13.96666667	7075.950098	7073.666667	7073.34	7075.225923	7076.617989	2.610098491	6.821210263e-11	1.728039933e-11	2.225922784	2.951322049
13.97058824	7077.912628	7074.6875	7075.3	7077.228085	7078.542324	2.61262783	7.003109204e-11	6.912159733e-11	2.22808525	2.954088433
13.9745098	7079.875157	7076.729167	7077.26	7079.230248	7080.466659	2.615157169	7.003109204e-11	1.455191523e-11	2.230247716	2.956854818
13.97843137	7081.837687	7078.770833	7079.22	7081.23241	7082.390994	2.617686508	1.455191523e-11	1.546140993e-11	2.232410182	2.959621202
13.98235294	7083.800216	7080.8125	7081.18	7083.234573	7084.315329	2.620215848	1.455191523e-11	7.094058674e-11	2.234572648	2.962387586
13.98627451	7085.762745	7082.854167	7083.14	7085.236735	7086.239664	2.622745187	6.912159733e-11	7.003109204e-11	2.236735113	2.965153971
13.99019608	7087.725275	7084.895833	7085.1	7087.238898	7088.163999	2.625274526	7.003109204e-11	1.637090463e-11	2.238897579	2.967920355
13.99411765	7089.687804	7086.9375	7087.06	7089.24106	7090.088334	2.627803865	6.912159733e-11	1.455191523e-11	2.241060045	2.970686739
13.99803922	7091.650333	7088.979167	7089.02	7091.243223	7092.012669	2.630333204	1.546140993e-11	7.003109204e-11	2.243222511	2.973453124
14.00208333	7092.199556	7091.020833	7090.98	7092.305415	7092.83047	1.219556474	6.912159733e-11	7.003109204e-11	1.305415235	1.869685751
14.00625	7094.160719	7093.0625	7092.94	7094.306676	7094.753787	1.220718613	1.455191523e-11	7.094058674e-11	1.306675676	1.871434461
14.01041667	7096.121881	7095.104167	7094.9	7096.307936	7096.677105	1.221880752	7.094058674e-11	7.094058674e-11	1.307936117	1.87318317
14.01458333	7098.083043	7097.145833	7096.86	7098.309197	7098.600422	1.223042891	6.093614502e-11	7.003109204e-11	1.309196558	1.87493188
14.01875	7100.044205	7099.1875	7098.82	7100.310457	7100.523739	1.224205029	1.455191523e-11	7.003109204e-11	1.310456999	1.87668059
14.02291667	7102.005367	7101.229167	7100.78	7102.311717	7102.447057	1.225367168	7.003109204e-11	7.003109204e-11	1.31171744	1.878429299
14.02708333	7103.966529	7103.270833	7102.74	7104.312978	7104.370374	1.226529307	6.821210263e-11	7.094058674e-11	1.312977881	1.880178009
14.03125	7105.927691	7105.3125	7104.7	7106.314238	7106.293691	1.227691446	6.912159733e-11	7.003109204e-11	1.314238322	1.881926718
14.03529412	7107.888854	7106.333333	7106.66	7108.315499	7109.178667	1.228853585	1.364242053e-11	6.730260793e-11	1.315498763	1.884549783
14.03921569	7109.850016	7108.375	7108.62	7110.316759	7111.101985	1.230015724	1.546140993e-11	7.003109204e-11	1.316759204	1.886298492
14.04313725	7111.811178	7110.416667	7110.58	7112.31802	7113.025302	1.231177863	1.546140993e-11	1.546140993e-11	1.318019645	1.888047202
14.04705882	7113.77234	7112.458333	7112.54	7114.31928	7114.948619	1.232340002	6.821210263e-11	7.003109204e-11	1.319280086	1.889795911
14.05102041	7115.733502	7114.5	7114.5	7116.320541	7116.871937	1.233502141	5.456968211e-11	5.456968211e-11	1.320540527	1.891544621
14.05510204	7117.694664	7116.541667	7116.46	7118.321801	7118.795254	1.23466428	1.546140993e-11	1.546140993e-11	1.321800968	1.89329333
14.05918367	7119.655826	7118.583333	7118.42	7120.323061	7120.718571	1.235826419	1.909938874e-11	6.366462912e-11	1.323061409	1.89504204
14.06326531	7121.616989	7120.625	7120.38	7122.324322	7122.641889	1.236988558	6.912159733e-11	7.003109204e-11	1.32432185	1.896790749
14.06734694	7123.578151	7122.666667	7122.34	7124.325582	7124.565206	1.238150696	6.821210263e-11	1.637090463e-11	1.325582291	1.898539459
14.07142857	7125.539313	7124.708333	7124.3	7126.326843	7126.488523	1.239312835	7.003109204e-11	1.546140993e-11	1.326842732	1.900288168
14.0755102	7127.500475	7126.75	7126.26	7128.328103	7128.411841	1.240474974	6.912159733e-11	1.546140993e-11	1.328103173	1.902036878
14.07959184	7129.461637	7128.791667	7128.22	7130.329364	7130.335158	1.241637113	7.003109204e-11	1.546140993e-11	1.329363613	1.903785587
14.08367347	7131.422799	7130.833333	7130.18	7132.330624	7132.258475	1.242799252	1.455191523e-11	1.637090463e-11	1.330624055	1.905534297
14.0877551	7133.383961	7132.875	7132.14	7134.331884	7134.181793	1.243961391	1.455191523e-11	6.912159733e-11	1.331884495	1.907283007
14.09183673	7135.345124	7134.916667	7134.1	7136.333145	7136.10511	1.24512353	6.457412383e-11	7.094058674e-11	1.333144936	1.909031716
14.09591837	7137.306286	7136.958333	7136.06	7138.334405	7138.028427	1.246285669	1.546140993e-11	7.094058674e-11	1.334405377	1.910780426
14.1	7140.248029	7139	7139	7140.335666	7140.913403	1.248028877	5.456968211e-11	5.456968211e-11	1.335665818	1.91340349
14.104	7142.209191	7140.020833	7140.96	7141.336296	7142.836721	1.249191016	1.546140993e-11	7.003109204e-11	1.336296039	1.915152199
14.108	7144.170353	7142.0625	7142.92	7143.337556	7144.760038	1.250353155	1.546140993e-11	6.366462912e-11	1.33755648	1.916900909
14.112	7146.131515	7144.104167	7144.88	7145.338817	7146.683356	1.251515294	1.546140993e-11	7.003109204e-11	1.338816921	1.918649619
14.116	7148.092677	7146.145833	7146.84	7147.340077	7148.606673	1.252677433	6.093614502e-11	1.728039933e-11	1.340077362	1.920398328
14.12	7150.05384	7148.1875	7148.8	7149.341338	7150.52999	1.253839572	1.455191523e-11	1.546140993e-11	1.341337803	1.922147038
14.124	7152.015002	7150.229167	7150.76	7151.342598	7152.453308	1.255001711	1.455191523e-11	6.912159733e-11	1.342598244	1.923895747
14.128	7153.976164	7152.270833	7152.72	7153.343859	7154.376625	1.25616385	6.912159733e-11	7.003109204e-11	1.343858685	1.925644457
14.132	7155.937326	7154.3125	7154.68	7155.345119	7156.299942	1.257325988	6.912159733e-11	7.094058674e-11	1.345119125	1.927393166
14.136	7157.898488	7156.354167	7156.64	7157.34638	7158.22326	1.258488127	7.003109204e-11	1.546140993e-11	1.346379566	1.929141876
14.14	7159.85965	7158.395833	7158.6	7159.34764	7160.146577	1.259650266	1.455191523e-11	1.546140993e-11	1.347640007	1.930890585
14.144	7161.820812	7160.4375	7160.56	7161.3489	7162.069894	1.260812405	7.003109204e-11	7.003109204e-11	1.348900448	1.932639295
14.148	7163.781975	7162.479167	7162.52	7163.350161	7163.993212	1.261974544	1.637090463e-11	7.003109204e-11	1.350160889	1.934388005
14.152	7165.743137	7163.5	7164.48	7165.351421	7165.916529	1.263136683	5.36601874e-11	7.003109204e-11	1.35142133	1.936136714
14.156	7167.704299	7165.541667	7166.44	7167.352682	7167.839846	1.264298822	1.546140993e-11	1.546140993e-11	1.352681771	1.937885424
14.16	7169.665461	7167.583333	7168.4	7169.353942	7169.763164	1.265460961	1.909938874e-11	1.455191523e-11	1.353942212	1.939634133
14.164	7171.626623	7169.625	7170.36	7171.355203	7171.686481	1.2666231	7.003109204e-11	1.455191523e-11	1.355202653	1.941382843
14.168	7173.587785	7171.666667	7172.32	7173.356463	7173.609798	1.267785239	1.546140993e-11	7.003109204e-11	1.356463094	1.943131552
14.172	7175.548947	7173.708333	7174.28	7175.357724	7175.533116	1.268947378	1.455191523e-11	7.094058674e-11	1.357723535	1.944880262
14.176	7177.51011	7175.75	7176.24	7177.358984	7177.456433	1.270109516	6.912159733e-11	7.094058674e-11	1.358983976	1.946628971
14.18	7179.471272	7177.791667	7178.2	7179.360244	7179.37975	1.271271655	1.455191523e-11	1.455191523e-11	1.360244417	1.948377681
14.184	7181.432434	7179.833333	7180.16	7181.361505	7181.303068	1.272433794	7.003109204e-11	6.730260793e-11	1.361504858	1.95012639
14.188	7183.393596	7181.875	7182.12	7183.362765	7183.226385	1.273595933	6.912159733e-11	7.003109204e-11	1.362765299	1.9518751
14.192	7185.354758	7183.916667	7184.08	7185.364026	7185.149702	1.274758072	7.003109204e-11	7.003109204e-11	1.36402574	1.953623809
14.196	7187.31592	7185.958333	7186.04	7187.365286	7187.07302	1.275920211	1.364242053e-11	7.003109204e-11	1.365286181	1.955372519
14.2	7189.277082	7188	7188	7189.366547	7189.957996	1.27708235	5.27506927e-11	5.27506927e-11	1.366546622	1.957995583
14.20408163	7191.238244	7189.020833	7189.96	7191.367807	7191.881313	1.278244489	1.455191523e-11	1.546140993e-11	1.367807063	1.959744293
14.20816327	7193.199407	7191.0625	7191.92	7193.369068	7193.80463	1.279406628	6.912159733e-11	6.366462912e-11	1.369067504	1.961493002
14.2122449	7195.160569	7193.104167	7193.88	7195.370328	7195.727948	1.280568767	6.912159733e-11	1.546140993e-11	1.370327945	1.963241712
14.21632653	7197.121731	7195.145833	7195.84	7197.371588	7197.651265	1.281730905	6.184563972e-11	1.637090463e-11	1.371588386	1.964990422
14.22040816	7199.082893	7197.1875	7197.8	7199.372849	7199.574582	1.282893044	1.546140993e-11	7.003109204e-11	1.372848826	1.966739131
14.2244898	7201.044055	7199.229167	7199.76	7201.374109	7201.4979	1.284055183	1.546140993e-11	7.003109204e-11	1.374109267	1.968487841
14.22857143	7203.005217	7201.270833	7201.72	7203.37537	7203.421217	1.285217322	1.364242053e-11	1.455191523e-11	1.375369708	1.97023655
14.23265306	7204.966379	7203.3125	7203.68	7205.37663	7205.344534	1.286379461	6.912159733e-11	7.094058674e-11	1.376630149	1.97198526
14.23673469	7206.927542	7205.354167	7205.64	7207.377891	7207.267852	1.2875416	1.546140993e-11	7.003109204e-11	1.37789059	1.973733969
14.24081633	7208.888704	7207.395833	7207.6	7209.379151	7209.191169	1.288703739	7.003109204e-11	7.094058674e-11	1.379151031	1.975482679
14.24489796	7210.849866	7209.4375	7209.56	7211.380411	7211.114486	1.289865878	7.003109204e-11	7.003109204e-11	1.380411472	1.977231388
14.24897959	7212.811028	7211.479167	7211.52	7213.381672	7213.037804	1.291028017	7.003109204e-11	6.912159733e-11	1.381671913	1.978980098
14.25294118	7214.77219	7213.520833	7213.48	7214.382302	7215.92278	1.292190156	6.912159733e-11	1.455191523e-11	1.382302134	1.981603162
14.25686275	7216.733352	7215.5625	7215.44	7216.383563	7217.846097	1.293352295	6.912159733e-11	6.912159733e-11	1.383562575	1.983351872
14.26078431	7218.694514	7217.604167	7217.4	7218.384823	7219.769414	1.294514433	1.546140993e-11	1.546140993e-11	1.384823015	1.985100581
14.26470588	7220.655677	7219.645833	7219.36	7220.386083	7221.692732	1.295676572	6.275513442e-11	7.003109204e-11	1.386083456	1.986849291
14.26875	7222.616839	7221.6875	7221.32	7222.387344	7223.616049	1.296838711	1.455191523e-11	1.546140993e-11	1.387343897	1.988598
14.27291667	7224.578001	7223.729167	7223.28	7224.388604	7225.539366	1.29800085	1.546140993e-11	1.455191523e-11	1.388604338	1.99034671
14.27708333	7226.539163	7225.770833	7225.24	7226.389865	7227.462684	1.299162989	1.364242053e-11	7.094058674e-11	1.389864779	1.992095419
14.28125	7228.500325	7227.8125	7227.2	7228.391125	7229.386001	1.300325128	1.546140993e-11	7.003109204e-11	1.39112522	1.993844129
14.28541667	7230.461487	7229.854167	7229.16	7230.392386	7231.309318	1.301487267	7.003109204e-11	6.730260793e-11	1.392385661	1.995592838
14.28958333	7232.422649	7231.895833	7231.12	7232.393646	7233.232636	1.302649406	7.003109204e-11	1.546140993e-11	1.393646102	1.997341548
14.29375	7234.383812	7233.9375	7233.08	7234.394907	7235.155953	1.303811545	6.912159733e-11	1.546140993e-11	1.394906543	1.999090258
14.29791667	7236.344974	7235.979167	7235.04	7236.396167	7237.07927	1.304973684	7.003109204e-11	7.003109204e-11	1.396166984	2.000838967
14.30196078	7238.306136	7237	7237	7238.397427	7239.964246	1.306135823	5.456968211e-11	5.456968211e-11	1.397427425	2.003462031
14.30588235	7240.267298	7239.041667	7238.96	7240.398688	7241.887564	1.307297962	7.003109204e-11	6.912159733e-11	1.398687866	2.005210741
14.30980392	7242.22846	7241.083333	7240.92	7242.399948	7243.810881	1.3084601	1.818989404e-11	6.366462912e-11	1.399948307	2.006959451
14.31372549	7244.189622	7243.125	7242.88	7244.401209	7245.734198	1.309622239	1.455191523e-11	1.455191523e-11	1.401208748	2.00870816
14.31764706	7246.150784	7245.166667	7244.84	7246.402469	7247.657516	1.310784378	7.003109204e-11	1.818989404e-11	1.402469189	2.01045687
14.32156863	7248.111947	7247.208333	7246.8	7248.40373	7249.580833	1.311946517	7.003109204e-11	1.637090463e-11	1.40372963	2.012205579
14.3254902	7250.073109	7249.25	7248.76	7250.40499	7251.50415	1.313108656	6.912159733e-11	1.546140993e-11	1.404990071	2.013954289
14.32941176	7252.034271	7251.291667	7250.72	7252.406251	7253.427468	1.314270795	1.546140993e-11	1.546140993e-11	1.406250512	2.015702998
14.33333333	7253.995433	7253.333333	7252.68	7254.407511	7255.350785	1.315432934	1.546140993e-11	1.455191523e-11	1.407510953	2.017451708
14.3375	7255.956595	7255.375	7254.64	7256.408771	7257.274102	1.316595073	1.455191523e-11	7.003109204e-11	1.408771394	2.019200417
14.34166667	7257.917757	7257.416667	7256.6	7258.410032	7259.19742	1.317757212	7.003109204e-11	1.455191523e-11	1.410031835	2.020949127
14.34583333	7259.878919	7259.458333	7258.56	7260.411292	7261.120737	1.318919351	6.912159733e-11	6.912159733e-11	1.411292276	2.022697836
14.35	7262.820663	7261.5	7261.5	7262.412553	7263.044054	1.320662559	5.1841198e-11	5.1841198e-11	1.412552717	2.024446546
14.354	7264.781825	7262.520833	7263.46	7264.413813	7264.967372	1.321824698	6.821210263e-11	7.003109204e-11	1.413813157	2.026195256
14.358	7266.742987	7264.5625	7265.42	7266.415074	7266.890689	1.322986837	6.912159733e-11	6.366462912e-11	1.415073598	2.027943965
14.362	7268.704149	7266.604167	7267.38	7268.416334	7268.814006	1.324148976	1.546140993e-11	7.003109204e-11	1.416334039	2.029692675
14.366	7270.665311	7268.645833	7269.34	7270.417594	7270.737324	1.325311115	6.184563972e-11	1.728039933e-11	1.41759448	2.031441384
14.37	7272.626473	7270.6875	7271.3	7272.418855	7272.660641	1.326473253	1.637090463e-11	1.546140993e-11	1.418854921	2.033190094
14.374	7274.587635	7272.729167	7273.26	7274.420115	7274.583958	1.327635392	1.546140993e-11	1.455191523e-11	1.420115362	2.034938803
14.378	7276.548798	7274.770833	7275.22	7276.421376	7276.507276	1.328797531	1.546140993e-11	7.003109204e-11	1.421375803	2.036687513
14.382	7278.50996	7276.8125	7277.18	7278.422636	7278.430593	1.32995967	7.003109204e-11	1.546140993e-11	1.422636244	2.038436222
14.386	7280.471122	7278.854167	7279.14	7280.423897	7280.35391	1.331121809	6.912159733e-11	6.912159733e-11	1.423896685	2.040184932
14.39	7282.432284	7280.895833	7281.1	7282.425157	7282.277228	1.332283948	1.455191523e-11	1.546140993e-11	1.425157126	2.041933641
14.394	7284.393446	7282.9375	7283.06	7284.426418	7284.200545	1.333446087	6.912159733e-11	1.455191523e-11	1.426417567	2.043682351
14.398	7286.354608	7284.979167	7285.02	7286.427678	7286.123862	1.334608226	1.455191523e-11	7.094058674e-11	1.427678008	2.04543106
14.402	7288.31577	7286	7286.98	7287.428308	7289.008838	1.335770365	5.27506927e-11	7.003109204e-11	1.428308228	2.048054125
14.406	7290.276933	7288.041667	7288.94	7289.429569	7290.932156	1.336932504	7.003109204e-11	1.546140993e-11	1.429568669	2.049802834
14.41	7292.238095	7290.083333	7290.9	7291.430829	7292.855473	1.338094643	1.909938874e-11	7.003109204e-11	1.43082911	2.051551544
14.414	7294.199257	7292.125	7292.86	7293.43209	7294.77879	1.339256781	6.912159733e-11	1.637090463e-11	1.432089551	2.053300253
14.418	7296.160419	7294.166667	7294.82	7295.43335	7296.702108	1.34041892	7.003109204e-11	1.546140993e-11	1.433349992	2.055048963
14.422	7298.121581	7296.208333	7296.78	7297.43461	7298.625425	1.341581059	1.455191523e-11	7.094058674e-11	1.434610433	2.056797673
14.426	7300.082743	7298.25	7298.74	7299.435871	7300.548742	1.342743198	6.912159733e-11	1.546140993e-11	1.435870874	2.058546382
14.43	7302.043905	7300.291667	7300.7	7301.437131	7302.47206	1.343905337	6.912159733e-11	7.003109204e-11	1.437131315	2.060295092
14.434	7304.005067	7302.333333	7302.66	7303.438392	7304.395377	1.345067476	1.546140993e-11	6.730260793e-11	1.438391756	2.062043801
14.438	7305.96623	7304.375	7304.62	7305.439652	7306.318694	1.346229615	7.003109204e-11	7.003109204e-11	1.439652197	2.063792511
14.442	7307.927392	7306.416667	7306.58	7307.440913	7308.242012	1.347391754	7.003109204e-11	7.003109204e-11	1.440912638	2.06554122
14.446	7309.888554	7308.458333	7308.54	7309.442173	7310.165329	1.348553893	1.546140993e-11	7.003109204e-11	1.442173079	2.06728993
14.45	7311.849716	7310.5	7310.5	7311.443434	7312.088646	1.349716032	5.27506927e-11	5.27506927e-11	1.44343352	2.069038639
14.45416667	7313.810878	7312.541667	7312.46	7313.444694	7314.011964	1.350878171	6.912159733e-11	1.546140993e-11	1.444693961	2.070787349
14.45833333	7315.77204	7314.583333	7314.42	7315.445954	7315.935281	1.35204031	1.909938874e-11	6.548361853e-11	1.445954402	2.072536058
14.4625	7317.733202	7316.625	7316.38	7317.447215	7317.858598	1.353202448	1.455191523e-11	1.455191523e-11	1.447214843	2.074284768
14.46666667	7319.694365	7318.666667	7318.34	7319.448475	7320.743574	1.354364587	7.003109204e-11	1.637090463e-11	1.448475284	2.076907832
14.47058824	7321.655527	7319.6875	7320.3	7321.449736	7322.666892	1.355526726	7.003109204e-11	6.912159733e-11	1.449735725	2.078656542
14.4745098	7323.616689	7321.729167	7322.26	7323.450996	7324.590209	1.356688865	7.003109204e-11	1.546140993e-11	1.450996166	2.080405251
14.47843137	7325.577851	7323.770833	7324.22	7325.452257	7326.513527	1.357851004	1.364242053e-11	7.003109204e-11	1.452256607	2.082153961
14.48235294	7327.539013	7325.8125	7326.18	7327.453517	7328.436844	1.359013143	1.455191523e-11	1.455191523e-11	1.453517048	2.08390267
14.48627451	7329.500175	7327.854167	7328.14	7329.454777	7330.360161	1.360175282	1.546140993e-11	7.003109204e-11	1.454777488	2.08565138
14.49019608	7331.461337	7329.895833	7330.1	7331.456038	7332.283479	1.361337421	6.821210263e-11	1.546140993e-11	1.456037929	2.08740009
14.49411765	7333.4225	7331.9375	7332.06	7333.457298	7334.206796	1.36249956	1.637090463e-11	7.003109204e-11	1.45729837	2.089148799
14.49803922	7335.383662	7333.979167	7334.02	7335.458559	7336.130113	1.363661699	7.003109204e-11	7.003109204e-11	1.458558811	2.090897509
14.50208333	7337.344824	7336.020833	7335.98	7337.459819	7338.053431	1.364823838	7.003109204e-11	1.637090463e-11	1.459819252	2.092646218
14.50625	7339.305986	7338.0625	7337.94	7339.46108	7339.976748	1.365985976	1.546140993e-11	1.546140993e-11	1.461079693	2.094394928
14.51041667	7341.267148	7340.104167	7339.9	7341.46234	7341.900065	1.367148115	1.546140993e-11	7.094058674e-11	1.462340134	2.096143637
14.51458333	7343.22831	7342.145833	7341.86	7343.463601	7343.823383	1.368310254	6.093614502e-11	7.094058674e-11	1.463600575	2.097892347
14.51875	7345.189472	7344.1875	7343.82	7345.464861	7345.7467	1.369472393	6.912159733e-11	1.546140993e-11	1.464861016	2.099641056
14.52291667	7347.150635	7346.229167	7345.78	7347.466121	7347.670017	1.370634532	1.546140993e-11	6.912159733e-11	1.466121457	2.101389766
14.52708333	7349.111797	7348.270833	7347.74	7349.467382	7349.593335	1.371796671	6.821210263e-11	1.546140993e-11	1.467381898	2.103138475
14.53125	7351.072959	7350.3125	7349.7	7351.468642	7351.516652	1.37295881	1.637090463e-11	1.637090463e-11	1.468642339	2.104887185
14.53529412	7353.034121	7351.333333	7351.66	7353.469903	7354.401628	1.374120949	1.546140993e-11	6.912159733e-11	1.46990278	2.107510249
14.53921569	7354.995283	7353.375	7353.62	7355.471163	7356.324945	1.375283088	6.912159733e-11	1.546140993e-11	1.471163221	2.109258959
14.54313725	7356.956445	7355.416667	7355.58	7357.472424	7358.248263	1.376445227	6.639311323e-11	1.546140993e-11	1.472423662	2.111007668
14.54705882	7358.917607	7357.458333	7357.54	7359.473684	7360.17158	1.377607366	6.912159733e-11	1.455191523e-11	1.473684103	2.112756378
14.55102041	7360.87877	7359.5	7359.5	7361.474945	7362.094897	1.378769504	5.27506927e-11	5.27506927e-11	1.474944544	2.114505087
14.55510204	7362.839932	7361.541667	7361.46	7363.476205	7364.018215	1.379931643	7.003109204e-11	1.546140993e-11	1.476204985	2.116253797
14.55918367	7364.801094	7363.583333	7363.42	7365.477465	7365.941532	1.381093782	1.818989404e-11	6.366462912e-11	1.477465426	2.118002507
14.56326531	7366.762256	7365.625	7365.38	7367.478726	7367.864849	1.382255921	1.455191523e-11	1.455191523e-11	1.478725867	2.119751216
14.56734694	7368.723418	7367.666667	7367.34	7369.479986	7369.788167	1.38341806	7.003109204e-11	1.637090463e-11	1.479986308	2.121499926
14.57142857	7370.68458	7369.708333	7369.3	7371.481247	7371.711484	1.384580199	6.912159733e-11	1.455191523e-11	1.481246749	2.123248635
14.5755102	7372.645742	7371.75	7371.26	7373.482507	7373.634801	1.385742338	6.912159733e-11	1.546140993e-11	1.482507189	2.124997345
14.57959184	7374.606904	7373.791667	7373.22	7375.483768	7375.558119	1.386904477	1.546140993e-11	6.821210263e-11	1.48376763	2.126746054
14.58367347	7376.568067	7375.833333	7375.18	7377.485028	7377.481436	1.388066616	1.455191523e-11	7.003109204e-11	1.485028071	2.128494764
14.5877551	7378.529229	7377.875	7377.14	7379.486289	7379.404753	1.389228755	1.455191523e-11	7.003109204e-11	1.486288512	2.130243473
14.59183673	7380.490391	7379.916667	7379.1	7381.487549	7381.328071	1.390390894	1.546140993e-11	1.546140993e-11	1.487548953	2.131992183
14.59591837	7382.451553	7381.958333	7381.06	7383.488809	7383.251388	1.391553032	1.546140993e-11	7.003109204e-11	1.488809394	2.133740892
14.6	7385.393296	7384	7384	7385.49007	7386.136364	1.393296241	5.1841198e-11	5.1841198e-11	1.490069835	2.136363957
14.604	7387.354458	7385.020833	7385.96	7386.4907	7388.059681	1.39445838	6.912159733e-11	1.546140993e-11	1.490700056	2.138112666
14.608	7389.315621	7387.0625	7387.92	7388.49196	7389.982999	1.395620519	1.546140993e-11	6.366462912e-11	1.491960497	2.139861376
14.612	7391.276783	7389.104167	7389.88	7390.493221	7391.906316	1.396782658	1.546140993e-11	7.003109204e-11	1.493220938	2.141610085
14.616	7393.237945	7391.145833	7391.84	7392.494481	7393.829633	1.397944796	6.275513442e-11	1.728039933e-11	1.494481379	2.143358795
14.62	7395.199107	7393.1875	7393.8	7394.495742	7395.752951	1.399106935	6.912159733e-11	1.546140993e-11	1.49574182	2.145107505
14.624	7397.160269	7395.229167	7395.76	7396.497002	7397.676268	1.400269074	1.455191523e-11	7.003109204e-11	1.49700226	2.146856214
14.628	7399.121431	7397.270833	7397.72	7398.498263	7399.599585	1.401431213	6.912159733e-11	7.003109204e-11	1.498262701	2.148604924
14.632	7401.082593	7399.3125	7399.68	7400.499523	7401.522903	1.402593352	7.003109204e-11	7.094058674e-11	1.499523142	2.150353633
14.636	7403.043755	7401.354167	7401.64	7402.500784	7403.44622	1.403755491	7.003109204e-11	1.546140993e-11	1.500783583	2.152102343
14.64	7405.004918	7403.395833	7403.6	7404.502044	7405.369537	1.40491763	1.455191523e-11	1.546140993e-11	1.502044024	2.153851052
14.644	7406.96608	7405.4375	7405.56	7406.503304	7407.292855	1.406079769	1.455191523e-11	1.455191523e-11	1.503304465	2.155599762
14.648	7408.927242	7407.479167	7407.52	7408.504565	7409.216172	1.407241908	1.546140993e-11	1.637090463e-11	1.504564906	2.157348471
14.652	7410.888404	7408.5	7409.48	7410.505825	7411.139489	1.408404047	5.27506927e-11	7.003109204e-11	1.505825347	2.159097181
14.656	7412.849566	7410.541667	7411.44	7412.507086	7413.062807	1.409566186	1.455191523e-11	1.546140993e-11	1.507085788	2.16084589
14.66	7414.810728	7412.583333	7413.4	7414.508346	7414.986124	1.410728324	1.909938874e-11	7.003109204e-11	1.508346229	2.1625946
14.664	7416.77189	7414.625	7415.36	7416.509607	7416.909441	1.411890463	1.546140993e-11	1.455191523e-11	1.50960667	2.164343309
14.668	7418.733053	7416.666667	7417.32	7418.510867	7418.832759	1.413052602	6.912159733e-11	1.637090463e-11	1.510867111	2.166092019
14.672	7420.694215	7418.708333	7419.28	7420.512128	7420.756076	1.414214741	1.546140993e-11	7.094058674e-11	1.512127552	2.167840729
14.676	7422.655377	7420.75	7421.24	7422.513388	7422.679393	1.41537688	6.912159733e-11	7.003109204e-11	1.513387993	2.169589438
14.68	7424.616539	7422.791667	7423.2	7424.514648	7424.602711	1.416539019	1.637090463e-11	7.003109204e-11	1.514648434	2.171338148
14.684	7426.577701	7424.833333	7425.16	7426.515909	7426.526028	1.417701158	1.546140993e-11	6.730260793e-11	1.515908875	2.173086857
14.688	7428.538863	7426.875	7427.12	7428.517169	7428.449345	1.418863297	6.912159733e-11	6.821210263e-11	1.517169316	2.174835567
14.692	7430.500025	7428.916667	7429.08	7430.51843	7430.372663	1.420025436	6.639311323e-11	6.912159733e-11	1.518429757	2.176584276
14.696	7432.461188	7430.958333	7431.04	7432.51969	7432.29598	1.421187575	1.364242053e-11	7.003109204e-11	1.519690198	2.178332986
14.7	7434.42235	7433	7433	7434.520951	7435.180956	1.422349714	5.36601874e-11	5.36601874e-11	1.520950639	2.18095605
14.70408163	7436.383512	7434.020833	7434.96	7436.522211	7437.104273	1.423511852	1.546140993e-11	1.546140993e-11	1.522211079	2.18270476
14.70816327	7438.344674	7436.0625	7436.92	7438.523472	7439.027591	1.424673991	1.455191523e-11	6.366462912e-11	1.52347152	2.184453469
14.7122449	7440.305836	7438.104167	7438.88	7440.524732	7440.950908	1.42583613	1.546140993e-11	1.455191523e-11	1.524731961	2.186202179
14.71632653	7442.266998	7440.145833	7440.84	7442.525992	7442.874225	1.426998269	6.093614502e-11	1.728039933e-11	1.525992402	2.187950888
14.72040816	7444.22816	7442.1875	7442.8	7444.527253	7444.797543	1.428160408	1.455191523e-11	6.912159733e-11	1.527252843	2.189699598
14.7244898	7446.189323	7444.229167	7444.76	7446.528513	7446.72086	1.429322547	6.821210263e-11	6.912159733e-11	1.528513284	2.191448307
14.72857143	7448.150485	7446.270833	7446.72	7448.529774	7448.644177	1.430484686	7.003109204e-11	1.455191523e-11	1.529773725	2.193197017
14.73265306	7450.111647	7448.3125	7448.68	7450.531034	7450.567495	1.431646825	1.455191523e-11	1.455191523e-11	1.531034166	2.194945727
14.73673469	7452.072809	7450.354167	7450.64	7452.532295	7452.490812	1.432808964	1.546140993e-11	1.455191523e-11	1.532294607	2.196694436
14.74081633	7454.033971	7452.395833	7452.6	7454.533555	7454.414129	1.433971103	1.455191523e-11	6.912159733e-11	1.533555048	2.198443146
14.74489796	7455.995133	7454.4375	7454.56	7456.534815	7456.337447	1.435133242	6.912159733e-11	7.003109204e-11	1.534815489	2.200191855
14.74897959	7457.956295	7456.479167	7456.52	7458.536076	7458.260764	1.43629538	7.003109204e-11	1.637090463e-11	1.53607593	2.201940565
14.75294118	7459.917458	7458.520833	7458.48	7459.536706	7461.14574	1.437457519	1.546140993e-11	7.003109204e-11	1.536706151	2.204563629
14.75686275	7461.87862	7460.5625	7460.44	7461.537967	7463.069057	1.438619658	1.546140993e-11	1.455191523e-11	1.537966591	2.206312338
14.76078431	7463.839782	7462.604167	7462.4	7463.539227	7464.992375	1.439781797	1.546140993e-11	1.728039933e-11	1.539227032	2.208061048
14.76470588	7465.800944	7464.645833	7464.36	7465.540487	7466.915692	1.440943936	6.093614502e-11	7.094058674e-11	1.540487473	2.209809758
14.76875	7467.762106	7466.6875	7466.32	7467.541748	7468.839009	1.442106075	1.637090463e-11	7.003109204e-11	1.541747914	2.211558467
14.77291667	7469.723268	7468.729167	7468.28	7469.543008	7470.762327	1.443268214	1.546140993e-11	1.637090463e-11	1.543008355	2.213307177
14.77708333	7471.68443	7470.770833	7470.24	7471.544269	7472.685644	1.444430353	6.821210263e-11	1.546140993e-11	1.544268796	2.215055886
14.78125	7473.645592	7472.8125	7472.2	7473.545529	7474.608961	1.445592492	1.455191523e-11	1.546140993e-11	1.545529237	2.216804596
14.78541667	7475.606755	7474.854167	7474.16	7475.54679	7476.532279	1.446754631	6.821210263e-11	6.730260793e-11	1.546789678	2.218553305
14.78958333	7477.567917	7476.895833	7476.12	7477.54805	7478.455596	1.44791677	1.364242053e-11	1.546140993e-11	1.548050119	2.220302015
14.79375	7479.529079	7478.9375	7478.08	7479.549311	7480.378913	1.449078908	1.546140993e-11	1.546140993e-11	1.54931056	2.222050724
14.79791667	7481.490241	7480.979167	7480.04	7481.550571	7482.302231	1.450241047	1.546140993e-11	1.455191523e-11	1.550571001	2.223799434
14.80196078	7483.451403	7482	7482	7483.551831	7485.187207	1.451403186	5.456968211e-11	5.456968211e-11	1.551831442	2.226422498
14.80588235	7485.412565	7484.041667	7483.96	7485.553092	7487.110524	1.452565325	1.546140993e-11	1.546140993e-11	1.553091883	2.228171208
14.80980392	7487.373727	7486.083333	7485.92	7487.554352	7489.033841	1.453727464	2.000888344e-11	6.366462912e-11	1.554352324	2.229919917
14.81372549	7489.33489	7488.125	7487.88	7489.555613	7490.957159	1.454889603	7.003109204e-11	1.455191523e-11	1.555612765	2.231668627
14.81764706	7491.296052	7490.166667	7489.84	7491.556873	7492.880476	1.456051742	6.821210263e-11	1.637090463e-11	1.556873206	2.233417336
14.82156863	7493.257214	7492.208333	7491.8	7493.558134	7494.803793	1.457213881	1.364242053e-11	1.546140993e-11	1.558133647	2.235166046
14.8254902	7495.218376	7494.25	7493.76	7495.559394	7496.727111	1.45837602	6.912159733e-11	6.912159733e-11	1.559394088	2.236914756
14.82941176	7497.179538	7496.291667	7495.72	7497.560655	7498.650428	1.459538159	1.546140993e-11	7.003109204e-11	1.560654529	2.238663465
14.83333333	7499.1407	7498.333333	7497.68	7499.561915	7500.573746	1.460700298	1.546140993e-11	1.455191523e-11	1.56191497	2.240412175
14.8375	7501.101862	7500.375	7499.64	7501.563175	7502.497063	1.461862437	1.455191523e-11	7.003109204e-11	1.563175411	2.242160884
14.84166667	7503.063025	7502.416667	7501.6	7503.564436	7504.42038	1.463024575	6.457412383e-11	6.912159733e-11	1.564435852	2.243909594
14.84583333	7505.024187	7504.458333	7503.56	7505.565696	7506.343698	1.464186714	6.912159733e-11	6.912159733e-11	1.565696292	2.245658303
14.85	7507.96593	7506.5	7506.5	7507.566957	7508.267015	1.465929923	5.1841198e-11	5.1841198e-11	1.566956733	2.247407013
14.854	7509.927092	7507.520833	7508.46	7509.568217	7510.190332	1.467092062	1.364242053e-11	1.546140993e-11	1.568217174	2.249155722
14.858	7511.888254	7509.5625	7510.42	7511.569478	7512.11365	1.468254201	6.912159733e-11	6.275513442e-11	1.569477615	2.250904432
14.862	7513.849416	7511.604167	7512.38	7513.570738	7514.036967	1.469416339	6.912159733e-11	1.546140993e-11	1.570738056	2.252653141
14.866	7515.810578	7513.645833	7514.34	7515.571998	7515.960284	1.470578478	6.275513442e-11	1.546140993e-11	1.571998497	2.254401851
14.87	7517.771741	7515.6875	7516.3	7517.573259	7517.883602	1.471740617	7.003109204e-11	7.003109204e-11	1.573258938	2.25615056
14.874	7519.732903	7517.729167	7518.26	7519.574519	7519.806919	1.472902756	1.455191523e-11	7.003109204e-11	1.574519379	2.25789927
14.878	7521.694065	7519.770833	7520.22	7521.57578	7521.730236	1.474064895	6.912159733e-11	1.455191523e-11	1.57577982	2.25964798
14.882	7523.655227	7521.8125	7522.18	7523.57704	7523.653554	1.475227034	6.912159733e-11	6.912159733e-11	1.577040261	2.261396689
14.886	7525.616389	7523.854167	7524.14	7525.578301	7525.576871	1.476389173	6.912159733e-11	7.003109204e-11	1.578300702	2.263145399
14.89	7527.577551	7525.895833	7526.1	7527.579561	7527.500188	1.477551312	6.912159733e-11	1.546140993e-11	1.579561143	2.264894108
14.894	7529.538713	7527.9375	7528.06	7529.580822	7529.423506	1.478713451	1.455191523e-11	7.003109204e-11	1.580821584	2.266642818
14.898	7531.499876	7529.979167	7530.02	7531.582082	7531.346823	1.47987559	1.546140993e-11	1.637090463e-11	1.582082025	2.268391527
14.902	7533.461038	7531	7531.98	7532.582712	7534.231799	1.481037729	5.456968211e-11	6.912159733e-11	1.582712245	2.271014592
14.906	7535.4222	7533.041667	7533.94	7534.583973	7536.155116	1.482199867	7.003109204e-11	7.094058674e-11	1.583972686	2.272763301
14.91	7537.383362	7535.083333	7535.9	7536.585233	7538.078434	1.483362006	1.909938874e-11	1.637090463e-11	1.585233127	2.274512011
14.914	7539.344524	7537.125	7537.86	7538.586494	7540.001751	1.484524145	1.546140993e-11	1.455191523e-11	1.586493568	2.27626072
14.918	7541.305686	7539.166667	7539.82	7540.587754	7541.925068	1.485686284	7.003109204e-11	6.912159733e-11	1.587754009	2.27800943
14.922	7543.266848	7541.208333	7541.78	7542.589014	7543.848386	1.486848423	1.455191523e-11	6.912159733e-11	1.58901445	2.279758139
14.926	7545.228011	7543.25	7543.74	7544.590275	7545.771703	1.488010562	6.730260793e-11	1.546140993e-11	1.590274891	2.281506849
14.93	7547.189173	7545.291667	7545.7	7546.591535	7547.69502	1.489172701	1.637090463e-11	7.003109204e-11	1.591535332	2.283255558
14.934	7549.150335	7547.333333	7547.66	7548.592796	7549.618338	1.49033484	1.364242053e-11	6.730260793e-11	1.592795773	2.285004268
14.938	7551.111497	7549.375	7549.62	7550.594056	7551.541655	1.491496979	1.455191523e-11	1.546140993e-11	1.594056214	2.286752978
14.942	7553.072659	7551.416667	7551.58	7552.595317	7553.464972	1.492659118	6.639311323e-11	1.455191523e-11	1.595316655	2.288501687
14.946	7555.033821	7553.458333	7553.54	7554.596577	7555.38829	1.493821256	7.003109204e-11	1.546140993e-11	1.596577096	2.290250397
14.95	7556.994983	7555.5	7555.5	7556.597838	7557.311607	1.494983395	5.27506927e-11	5.27506927e-11	1.597837537	2.291999106
14.95416667	7558.956146	7557.541667	7557.46	7558.599098	7559.234924	1.496145534	7.003109204e-11	7.003109204e-11	1.599097978	2.293747816
14.95833333	7560.917308	7559.583333	7559.42	7560.600358	7561.158242	1.497307673	1.909938874e-11	6.366462912e-11	1.600358419	2.295496525
14.9625	7562.87847	7561.625	7561.38	7562.601619	7563.081559	1.498469812	6.912159733e-11	7.003109204e-11	1.60161886	2.297245235
14.96666667	7564.839632	7563.666667	7563.34	7564.602879	7565.966535	1.499631951	7.003109204e-11	1.818989404e-11	1.602879301	2.299868299
14.97058824	7566.800794	7564.6875	7565.3	7566.60414	7567.889852	1.50079409	6.912159733e-11	7.003109204e-11	1.604139742	2.301617009
14.9745098	7568.761956	7566.729167	7567.26	7568.6054	7569.81317	1.501956229	1.546140993e-11	7.003109204e-11	1.605400182	2.303365718
14.97843137	7570.723118	7568.770833	7569.22	7570.606661	7571.736487	1.503118368	1.546140993e-11	1.637090463e-11	1.606660623	2.305114428
14.98235294	7572.684281	7570.8125	7571.18	7572.607921	7573.659804	1.504280507	1.546140993e-11	1.637090463e-11	1.607921064	2.306863137
14.98627451	7574.645443	7572.854167	7573.14	7574.609182	7575.583122	1.505442646	1.546140993e-11	1.546140993e-11	1.609181505	2.308611847
14.99019608	7576.606605	7574.895833	7575.1	7576.610442	7577.506439	1.506604784	1.455191523e-11	1.546140993e-11	1.610441946	2.310360556
14.99411765	7578.567767	7576.9375	7577.06	7578.611702	7579.429756	1.507766923	1.455191523e-11	7.003109204e-11	1.611702387	2.312109266
14.99803922	7580.528929	7578.979167	7579.02	7580.612963	7581.353074	1.508929062	7.003109204e-11	7.003109204e-11	1.612962828	2.313857975
15.00208333	7581.761075	7581.020833	7580.98	7581.982466	7582.236013	0.7907784368	1.246007741e-10	1.118678483e-10	0.9824664106	1.256013145
15.00625	7583.721675	7583.0625	7582.94	7583.983237	7584.158544	0.8107837202	7.003109204e-11	1.255102688e-10	0.9832365422	1.218544459
15.01041667	7585.682274	7585.104167	7584.9	7585.984007	7586.081076	0.8307890036	7.003109204e-11	7.094058674e-11	0.9840066738	1.181075774
15.01458333	7587.642873	7587.145833	7586.86	7587.984777	7588.003607	0.8507942869	1.155058271e-10	7.185008144e-11	0.9847768054	1.143607088
15.01875	7589.603473	7589.1875	7588.82	7589.985547	7589.926138	0.8707995703	7.003109204e-11	7.094058674e-11	0.985546937	1.106138403
15.02291667	7591.564072	7591.229167	7590.78	7591.986317	7591.84867	0.8908048536	1.246007741e-10	7.094058674e-11	0.9863170686	1.068669718
15.02708333	7593.524672	7593.270833	7592.74	7593.987087	7593.771201	0.910810137	7.094058674e-11	1.255102688e-10	0.9870872002	1.031201032
15.03125	7595.485271	7595.3125	7594.7	7595.987857	7595.693732	0.9308154204	7.003109204e-11	7.094058674e-11	0.9878573318	0.9937323468
15.03541667	7597.44587	7597.354167	7596.66	7597.988627	7597.616264	0.9508207037	7.003109204e-11	1.227817847e-10	0.9886274634	0.9562636614
15.03958333	7599.40647	7599.395833	7598.62	7599.989398	7599.538795	0.970825987	1.246007741e-10	1.255102688e-10	0.989397595	0.918794976
15.04356436	7602.347369	7600.416667	7600.58	7601.990168	7601.461326	1.000833912	7.003109204e-11	7.185008144e-11	0.9901677266	0.8813262906
15.04752475	7604.307968	7602.458333	7602.54	7603.990938	7603.383858	1.020839195	1.246007741e-10	7.003109204e-11	0.9909378582	0.8438576052
15.05148515	7606.268567	7604.5	7604.5	7605.991708	7605.306389	1.040844479	7.366907084e-11	7.366907084e-11	0.9917079898	0.8063889198
15.05544554	7608.229167	7606.541667	7606.46	7607.992478	7607.22892	1.060849762	1.255102688e-10	1.246007741e-10	0.9924781214	0.7689202344
15.05940594	7610.189766	7608.583333	7608.42	7609.993248	7609.151452	1.080855045	7.366907084e-11	1.246007741e-10	0.993248253	0.731451549
15.06336634	7612.150365	7610.625	7610.38	7611.994018	7611.073983	1.100860329	7.185008144e-11	1.255102688e-10	0.9940183846	0.6939828636
15.06734694	7614.110965	7612.666667	7612.34	7613.994789	7612.996514	1.120865612	1.246007741e-10	7.094058674e-11	0.9947885162	0.6565141781
15.07142857	7616.071564	7614.708333	7614.3	7615.995559	7614.919045	1.140870896	7.003109204e-11	1.255102688e-10	0.9955586478	0.6190454928
15.0755102	7618.032163	7616.75	7616.26	7617.996329	7616.841577	1.160876179	1.246007741e-10	7.094058674e-11	0.9963287794	0.5815768073
15.07959184	7619.992763	7618.791667	7618.22	7619.997099	7618.764108	1.180881462	1.264197635e-10	7.003109204e-11	0.997098911	0.5441081219
15.08367347	7621.953362	7620.833333	7620.18	7621.997869	7620.686639	1.200886746	7.003109204e-11	1.255102688e-10	0.9978690426	0.5066394365
15.0877551	7623.913961	7622.875	7622.14	7623.998639	7622.609171	1.220892029	7.094058674e-11	1.255102688e-10	0.9986391742	0.4691707511
15.09183673	7625.874561	7624.916667	7624.1	7625.999409	7624.531702	1.240897312	7.094058674e-11	1.255102688e-10	0.9994093058	0.4317020657
15.09591837	7627.83516	7626.958333	7626.06	7628.000179	7626.454233	1.260902596	1.246007741e-10	7.094058674e-11	1.000179437	0.3942333802
15.1	7629.795759	7629	7629	7630.00095	7629.33803	1.280907879	1.255102688e-10	1.255102688e-10	1.000949569	0.3380303522
15.104	7631.756359	7630.020833	7630.96	7631.001335	7631.260562	1.300913162	7.003109204e-11	1.255102688e-10	1.001334635	0.3005616668
15.108	7633.716958	7632.0625	7632.92	7633.002105	7633.183093	1.320918446	7.094058674e-11	7.094058674e-11	1.002104766	0.2630929813
15.112	7635.677557	7634.104167	7634.88	7635.002875	7635.105624	1.340923729	7.185008144e-11	7.094058674e-11	1.002874898	0.2256242959
15.116	7637.638157	7636.145833	7636.84	7637.003645	7637.028156	1.360929012	1.173248165e-10	1.236912794e-10	1.00364503	0.1881556105
15.12	7639.598756	7638.1875	7638.8	7639.004415	7638.950687	1.380934296	1.255102688e-10	7.003109204e-11	1.004415161	0.1506869251
15.124	7641.559355	7640.229167	7640.76	7641.005185	7640.873218	1.400939579	1.246007741e-10	1.255102688e-10	1.005185293	0.1132182397
15.128	7643.519955	7642.270833	7642.72	7643.005955	7642.79575	1.420944863	7.003109204e-11	1.246007741e-10	1.005955424	0.0757495543
15.132	7645.480554	7644.3125	7644.68	7645.006726	7644.718281	1.440950146	1.246007741e-10	7.185008144e-11	1.006725556	0.03828086884
15.136	7647.441153	7646.354167	7646.64	7647.007496	7646.640812	1.460955429	1.255102688e-10	1.255102688e-10	1.007495688	0.0008121834826
15.14	7649.401753	7648.395833	7648.6	7649.008266	7648.563343	1.480960713	1.246007741e-10	1.255102688e-10	1.008265819	0.03665650193
15.144	7651.362352	7650.4375	7650.56	7651.009036	7650.485875	1.500965996	1.255102688e-10	1.255102688e-10	1.009035951	0.07412518734
15.148	7653.322951	7652.479167	7652.52	7653.009806	7652.408406	1.520971279	1.255102688e-10	7.003109204e-11	1.009806082	0.1115938728
15.15208333	7655.283551	7654.520833	7654.48	7655.010576	7654.330937	1.540976563	7.003109204e-11	1.246007741e-10	1.010576214	0.1490625582
15.15625	7657.24415	7656.5625	7656.44	7657.011346	7656.253469	1.560981846	7.003109204e-11	1.246007741e-10	1.011346346	0.1865312436
15.16039604	7660.185049	7657.583333	7658.4	7659.012116	7658.176	1.590989771	7.275957614e-11	1.255102688e-10	1.012116477	0.223999929
15.16435644	7662.145649	7659.625	7660.36	7661.012887	7660.098531	1.610995054	1.236912794e-10	7.185008144e-11	1.012886609	0.2614686144
15.16831683	7664.106248	7661.666667	7662.32	7663.013657	7662.021063	1.631000338	7.185008144e-11	7.185008144e-11	1.01365674	0.2989372999
15.17227723	7666.066847	7663.708333	7664.28	7665.014427	7663.943594	1.651005621	1.255102688e-10	7.094058674e-11	1.014426872	0.3364059853
15.17623762	7668.027447	7665.75	7666.24	7667.015197	7665.866125	1.671010904	7.003109204e-11	7.003109204e-11	1.015197004	0.3738746707
15.18019802	7669.988046	7667.791667	7668.2	7669.015967	7667.788657	1.691016188	7.094058674e-11	1.255102688e-10	1.015967135	0.411343356
15.18415842	7671.948645	7669.833333	7670.16	7671.016737	7669.711188	1.711021471	7.003109204e-11	1.227817847e-10	1.016737267	0.4488120414
15.18811881	7673.909245	7671.875	7672.12	7673.017507	7671.633719	1.731026755	7.003109204e-11	7.003109204e-11	1.017507398	0.4862807269
15.19207921	7675.869844	7673.916667	7674.08	7675.018278	7673.556251	1.751032038	1.255102688e-10	1.255102688e-10	1.01827753	0.5237494123
15.1960396	7677.830443	7675.958333	7676.04	7677.019048	7675.478782	1.771037321	7.185008144e-11	7.003109204e-11	1.019047662	0.5612180977
15.2	7679.791043	7678	7678	7679.019818	7677.401313	1.791042605	7.003109204e-11	7.003109204e-11	1.019817793	0.5986867831
15.20416667	7681.751642	7680.041667	7679.96	7681.020588	7679.323845	1.811047888	1.255102688e-10	7.003109204e-11	1.020587925	0.6361554685
15.20833333	7683.712241	7682.083333	7681.92	7683.021358	7681.246376	1.831053171	7.366907084e-11	1.255102688e-10	1.021358056	0.6736241539
15.2125	7685.672841	7684.125	7683.88	7685.022128	7683.168907	1.851058455	7.003109204e-11	7.003109204e-11	1.022128188	0.7110928394
15.21666667	7687.63344	7686.166667	7685.84	7687.022898	7685.091438	1.871063738	1.246007741e-10	1.227817847e-10	1.02289832	0.7485615247
15.22083333	7689.594039	7688.208333	7687.8	7689.023668	7687.01397	1.891069021	7.185008144e-11	7.275957614e-11	1.023668451	0.7860302102
15.225	7691.554639	7690.25	7689.76	7691.024439	7688.936501	1.911074305	7.185008144e-11	1.255102688e-10	1.024438583	0.8234988955
15.22916667	7693.515238	7692.291667	7691.72	7693.025209	7690.859032	1.931079588	7.094058674e-11	1.246007741e-10	1.025208714	0.860967581
15.23333333	7695.475837	7694.333333	7693.68	7695.025979	7692.781564	1.951084871	7.003109204e-11	7.003109204e-11	1.025978846	0.8984362664
15.2375	7697.436437	7696.375	7695.64	7697.026749	7694.704095	1.971090155	8.367351256e-11	7.094058674e-11	1.026748978	0.9359049518
15.24158416	7700.377336	7697.395833	7697.6	7699.027519	7696.626626	2.00109808	7.003109204e-11	7.003109204e-11	1.027519109	0.9733736372
15.24554455	7702.337935	7699.4375	7699.56	7701.028289	7698.549158	2.021103363	7.003109204e-11	1.246007741e-10	1.028289241	1.010842323
15.24950495	7704.298534	7701.479167	7701.52	7703.029059	7700.471689	2.041108647	1.246007741e-10	1.264197635e-10	1.029059372	1.048311008
15.25346535	7706.259134	7703.520833	7703.48	7705.02983	7702.39422	2.06111393	1.255102688e-10	1.255102688e-10	1.029829504	1.085779693
15.25742574	7708.219733	7705.5625	7705.44	7707.0306	7704.316752	2.081119213	7.094058674e-11	1.255102688e-10	1.030599636	1.123248379
15.26138614	7710.180332	7707.604167	7707.4	7709.03137	7706.239283	2.101124497	1.145963324e-10	7.003109204e-11	1.031369767	1.160717064
15.26534653	7712.140932	7709.645833	7709.36	7711.03214	7708.161814	2.12112978	1.246007741e-10	7.185008144e-11	1.032139899	1.19818575
15.26938776	7714.101531	7711.6875	7711.32	7713.03291	7710.084346	2.141135063	6.912159733e-11	1.255102688e-10	1.03291003	1.235654435
15.27346939	7716.06213	7713.729167	7713.28	7715.03368	7712.006877	2.161140347	7.185008144e-11	1.264197635e-10	1.033680162	1.27312312
15.27755102	7718.02273	7715.770833	7715.24	7717.03445	7713.929408	2.18114563	1.246007741e-10	1.264197635e-10	1.034450294	1.310591806
15.28163265	7719.983329	7717.8125	7717.2	7719.03522	7715.85194	2.201150913	1.255102688e-10	7.094058674e-11	1.035220425	1.348060491
15.28571429	7721.943928	7719.854167	7719.16	7721.035991	7717.774471	2.221156197	7.003109204e-11	1.236912794e-10	1.035990557	1.385529177
15.28979592	7723.904528	7721.895833	7721.12	7723.036761	7719.697002	2.24116148	7.366907084e-11	7.003109204e-11	1.036760688	1.422997862
15.29387755	7725.865127	7723.9375	7723.08	7725.037531	7721.619533	2.261166763	9.003997548e-11	1.246007741e-10	1.03753082	1.460466548
15.29795918	7727.825727	7725.979167	7725.04	7727.038301	7723.542065	2.281172047	7.094058674e-11	7.094058674e-11	1.038300952	1.497935233
15.302	7729.786326	7727	7727.98	7728.038686	7726.425862	2.30117733	7.003109204e-11	1.118678483e-10	1.038686017	1.554138261
15.306	7731.746925	7729.041667	7729.94	7730.039456	7728.348393	2.321182614	7.003109204e-11	7.094058674e-11	1.039456149	1.591606947
15.31	7733.707525	7731.083333	7731.9	7732.040226	7730.270924	2.341187897	7.366907084e-11	7.185008144e-11	1.040226281	1.629075632
15.314	7735.668124	7733.125	7733.86	7734.040996	7732.193456	2.36119318	1.255102688e-10	7.003109204e-11	1.040996412	1.666544317
15.318	7737.628723	7735.166667	7735.82	7736.041767	7734.115987	2.381198464	1.246007741e-10	7.094058674e-11	1.041766544	1.704013003
15.322	7739.589323	7737.208333	7737.78	7738.042537	7736.038518	2.401203747	7.185008144e-11	1.264197635e-10	1.042536675	1.741481688
15.326	7741.549922	7739.25	7739.74	7740.043307	7737.96105	2.42120903	7.185008144e-11	7.094058674e-11	1.043306807	1.778950374
15.33	7743.510521	7741.291667	7741.7	7742.044077	7739.883581	2.441214314	1.264197635e-10	1.264197635e-10	1.044076939	1.816419059
15.334	7745.471121	7743.333333	7743.66	7744.044847	7741.806112	2.461219597	1.246007741e-10	1.236912794e-10	1.04484707	1.853887744
15.338	7747.43172	7745.375	7745.62	7746.045617	7743.728644	2.48122488	8.185452316e-11	1.246007741e-10	1.045617202	1.89135643
15.342	7749.392319	7747.416667	7747.58	7748.046387	7745.651175	2.501230164	1.255102688e-10	6.912159733e-11	1.046387333	1.928825115
15.346	7751.352919	7749.458333	7749.54	7750.047157	7747.573706	2.521235447	7.003109204e-11	1.255102688e-10	1.047157465	1.966293801
15.35	7753.313518	7751.5	7751.5	7752.047928	7749.496238	2.54124073	7.275957614e-11	7.275957614e-11	1.047927597	2.003762486
15.35416667	7755.274117	7753.541667	7753.46	7754.048698	7751.418769	2.561246014	7.094058674e-11	1.255102688e-10	1.048697728	2.041231171
15.35833333	7757.234717	7755.583333	7755.42	7756.049468	7753.3413	2.581251297	7.457856555e-11	1.255102688e-10	1.04946786	2.078699857
15.36237624	7760.175616	7756.604167	7757.38	7758.050238	7755.263831	2.611259222	1.145963324e-10	1.246007741e-10	1.050237991	2.116168542
15.36633663	7762.136215	7758.645833	7759.34	7760.051008	7757.186363	2.631264506	7.003109204e-11	1.246007741e-10	1.051008123	2.153637228
15.37029703	7764.096814	7760.6875	7761.3	7762.051778	7759.108894	2.651269789	1.246007741e-10	1.264197635e-10	1.051778255	2.191105913
15.37425743	7766.057414	7762.729167	7763.26	7764.052548	7761.031425	2.671275072	1.236912794e-10	7.094058674e-11	1.052548386	2.228574598
15.37821782	7768.018013	7764.770833	7765.22	7766.053319	7762.953957	2.691280356	7.094058674e-11	7.094058674e-11	1.053318518	2.266043284
15.38217822	7769.978612	7766.8125	7767.18	7768.054089	7764.876488	2.711285639	1.246007741e-10	1.255102688e-10	1.054088649	2.303511969
15.38613861	7771.939212	7768.854167	7769.14	7770.054859	7766.799019	2.731290922	7.003109204e-11	7.094058674e-11	1.054858781	2.340980655
15.39009901	7773.899811	7770.895833	7771.1	7772.055629	7768.721551	2.751296206	7.457856555e-11	1.246007741e-10	1.055628913	2.37844934
15.39405941	7775.86041	7772.9375	7773.06	7774.056399	7770.644082	2.771301489	9.003997548e-11	7.094058674e-11	1.056399044	2.415918026
15.3980198	7777.82101	7774.979167	7775.02	7776.057169	7772.566613	2.791306772	1.255102688e-10	7.003109204e-11	1.057169176	2.453386711
15.40208333	7779.781609	7777.020833	7776.98	7778.057939	7774.489145	2.811312056	6.912159733e-11	1.118678483e-10	1.057939307	2.490855396
15.40625	7781.742208	7779.0625	7778.94	7780.058709	7776.411676	2.831317339	1.246007741e-10	7.094058674e-11	1.058709439	2.528324082
15.41041667	7783.702808	7781.104167	7780.9	7782.05948	7778.334207	2.851322622	7.185008144e-11	1.255102688e-10	1.059479571	2.565792767
15.41458333	7785.663407	7783.145833	7782.86	7784.06025	7780.256739	2.871327906	1.164153218e-10	1.246007741e-10	1.060249702	2.603261453
15.41875	7787.624006	7785.1875	7784.82	7786.06102	7782.17927	2.891333189	1.246007741e-10	7.185008144e-11	1.061019834	2.640730138
15.42291667	7789.584606	7787.229167	7786.78	7788.06179	7784.101801	2.911338473	1.255102688e-10	1.255102688e-10	1.061789965	2.678198823
15.42708333	7791.545205	7789.270833	7788.74	7790.06256	7786.024332	2.931343756	6.912159733e-11	7.003109204e-11	1.062560097	2.715667509
15.43125	7793.505804	7791.3125	7790.7	7792.06333	7787.946864	2.951349039	1.246007741e-10	7.185008144e-11	1.063330229	2.753136194
15.43541667	7795.466404	7793.354167	7792.66	7794.0641	7789.869395	2.971354323	1.255102688e-10	1.236912794e-10	1.06410036	2.79060488
15.43958333	7797.427003	7795.395833	7794.62	7796.06487	7791.791926	2.991359606	1.255102688e-10	1.255102688e-10	1.064870492	2.828073565
15.44356436	7800.367902	7796.416667	7796.58	7798.065641	7793.714458	3.021367531	1.255102688e-10	7.094058674e-11	1.065640623	2.86554225
15.44752475	7802.328502	7798.458333	7798.54	7800.066411	7795.636989	3.041372814	1.236912794e-10	7.003109204e-11	1.066410755	2.903010936
15.45148515	7804.289101	7800.5	7800.5	7802.067181	7797.55952	3.061378098	7.275957614e-11	7.275957614e-11	1.067180887	2.940479621
15.45544554	7806.2497	7802.541667	7802.46	7804.067951	7799.482052	3.081383381	1.246007741e-10	1.255102688e-10	1.067951018	2.977948307
15.45940594	7808.2103	7804.583333	7804.42	7806.068721	7801.404583	3.101388664	7.366907084e-11	1.255102688e-10	1.06872115	3.015416992
15.46336634	7810.170899	7806.625	7806.38	7808.069491	7803.327114	3.121393948	7.003109204e-11	7.185008144e-11	1.069491281	3.052885678
15.46734694	7812.131498	7808.666667	7808.34	7810.070261	7805.249646	3.141399231	1.236912794e-10	1.255102688e-10	1.070261413	3.090354363
15.47142857	7814.092098	7810.708333	7810.3	7812.071032	7807.172177	3.161404514	7.003109204e-11	7.094058674e-11	1.071031545	3.127823048
15.4755102	7816.052697	7812.75	7812.26	7814.071802	7809.094708	3.181409798	7.003109204e-11	7.003109204e-11	1.071801676	3.165291734
15.47959184	7818.013296	7814.791667	7814.22	7816.072572	7811.01724	3.201415081	7.003109204e-11	1.246007741e-10	1.072571808	3.202760419
15.48367347	7819.973896	7816.833333	7816.18	7818.073342	7812.939771	3.221420365	7.003109204e-11	1.255102688e-10	1.073341939	3.240229105
15.4877551	7821.934495	7818.875	7818.14	7820.074112	7814.862302	3.241425648	6.912159733e-11	7.185008144e-11	1.074112071	3.27769779
15.49183673	7823.895094	7820.916667	7820.1	7822.074882	7816.784834	3.261430931	1.255102688e-10	1.255102688e-10	1.074882203	3.315166475
15.49591837	7825.855694	7822.958333	7822.06	7824.075652	7818.707365	3.281436215	1.255102688e-10	7.003109204e-11	1.075652334	3.352635161
15.5	7827.816293	7825	7825	7826.076422	7821.591162	3.301441498	7.094058674e-11	7.094058674e-11	1.076422466	3.408838189
15.504	7829.776892	7826.020833	7826.96	7827.076808	7823.513693	3.321446781	1.246007741e-10	1.246007741e-10	1.076807532	3.446306874
15.508	7831.737492	7828.0625	7828.92	7829.077578	7825.436224	3.341452065	1.255102688e-10	7.003109204e-11	1.077577663	3.48377556
15.512	7833.698091	7830.104167	7830.88	7831.078348	7827.358756	3.361457348	7.003109204e-11	7.094058674e-11	1.078347795	3.521244245
15.516	7835.65869	7832.145833	7832.84	7833.079118	7829.281287	3.381462631	1.173248165e-10	1.236912794e-10	1.079117926	3.558712931
15.52	7837.61929	7834.1875	7834.8	7835.079888	7831.203818	3.401467915	7.094058674e-11	7.094058674e-11	1.079888058	3.596181616
15.524	7839.579889	7836.229167	7836.76	7837.080658	7833.12635	3.421473198	4.001776688e-11	7.094058674e-11	1.08065819	3.633650301
15.528	7841.540488	7838.270833	7838.72	7839.081428	7835.048881	3.441478481	1.246007741e-10	7.003109204e-11	1.081428321	3.671118987
15.532	7843.501088	7840.3125	7840.68	7841.082198	7836.971412	3.461483765	1.255102688e-10	7.094058674e-11	1.082198453	3.708587672
15.536	7845.461687	7842.354167	7842.64	7843.082969	7838.893944	3.481489048	7.003109204e-11	1.255102688e-10	1.082968584	3.746056358
15.54	7847.422286	7844.395833	7844.6	7845.083739	7840.816475	3.501494332	7.094058674e-11	7.094058674e-11	1.083738716	3.783525043
15.544	7849.382886	7846.4375	7846.56	7847.084509	7842.739006	3.521499615	7.003109204e-11	7.094058674e-11	1.084508848	3.820993728
15.548	7851.343485	7848.479167	7848.52	7849.085279	7844.661538	3.541504898	1.264197635e-10	7.185008144e-11	1.085278979	3.858462414
15.55208333	7853.304084	7850.520833	7850.48	7851.086049	7846.584069	3.561510182	1.246007741e-10	1.255102688e-10	1.086049111	3.895931099
15.55625	7855.264684	7852.5625	7852.44	7853.086819	7848.5066	3.581515465	1.255102688e-10	7.185008144e-11	1.086819242	3.933399785
15.56039604	7858.205583	7853.583333	7854.4	7855.087589	7850.429132	3.61152339	7.366907084e-11	1.246007741e-10	1.087589374	3.97086847
15.56435644	7860.166182	7855.625	7856.36	7857.08836	7852.351663	3.631528673	1.255102688e-10	7.094058674e-11	1.088359506	4.008337155
15.56831683	7862.126781	7857.666667	7858.32	7859.08913	7854.274194	3.651533957	1.255102688e-10	1.255102688e-10	1.089129637	4.045805841
15.57227723	7864.087381	7859.708333	7860.28	7861.0899	7856.196725	3.67153924	7.094058674e-11	1.255102688e-10	1.089899769	4.083274526
15.57623762	7866.04798	7861.75	7862.24	7863.09067	7858.119257	3.691544523	7.003109204e-11	1.264197635e-10	1.0906699	4.120743212
15.58019802	7868.00858	7863.791667	7864.2	7865.09144	7860.041788	3.711549807	7.275957614e-11	7.094058674e-11	1.091440032	4.158211897
15.58415842	7869.969179	7865.833333	7866.16	7867.09221	7861.964319	3.73155509	1.236912794e-10	1.236912794e-10	1.092210164	4.195680582
15.58811881	7871.929778	7867.875	7868.12	7869.09298	7863.886851	3.751560373	1.246007741e-10	7.003109204e-11	1.092980295	4.233149268
15.59207921	7873.890378	7869.916667	7870.08	7871.09375	7865.809382	3.771565657	1.255102688e-10	7.003109204e-11	1.093750427	4.270617953
15.5960396	7875.850977	7871.958333	7872.04	7873.094521	7867.731913	3.79157094	1.246007741e-10	7.003109204e-11	1.094520558	4.308086639
15.6	7877.811576	7874	7874	7875.095291	7869.654445	3.811576223	7.094058674e-11	7.094058674e-11	1.09529069	4.345555324
15.60416667	7879.772176	7876.041667	7875.96	7877.096061	7871.576976	3.831581507	7.003109204e-11	7.003109204e-11	1.096060822	4.38302401
15.60833333	7881.732775	7878.083333	7877.92	7879.096831	7873.499507	3.85158679	7.366907084e-11	1.246007741e-10	1.096830953	4.420492695
15.6125	7883.693374	7880.125	7879.88	7881.097601	7875.422039	3.871592074	7.003109204e-11	7.094058674e-11	1.097601085	4.45796138
15.61666667	7885.653974	7882.166667	7881.84	7883.098371	7877.34457	3.891597357	1.236912794e-10	1.236912794e-10	1.098371216	4.495430066
15.62083333	7887.614573	7884.208333	7883.8	7885.099141	7879.267101	3.91160264	1.246007741e-10	7.094058674e-11	1.099141348	4.532898751
15.625	7889.575172	7886.25	7885.76	7887.099911	7881.189633	3.931607924	7.003109204e-11	7.094058674e-11	1.09991148	4.570367437
15.62916667	7891.535772	7888.291667	7887.72	7889.100682	7883.112164	3.951613207	7.185008144e-11	1.255102688e-10	1.100681611	4.607836122
15.63333333	7893.496371	7890.333333	7889.68	7891.101452	7885.034695	3.97161849	1.236912794e-10	7.003109204e-11	1.101451743	4.645304807
15.6375	7895.45697	7892.375	7891.64	7893.102222	7886.957227	3.991623774	8.367351256e-11	1.246007741e-10	1.102221874	4.682773493
15.64158416	7898.397869	7893.395833	7893.6	7895.102992	7888.879758	4.021631699	1.255102688e-10	7.094058674e-11	1.102992006	4.720242178
15.64554455	7900.358469	7895.4375	7895.56	7897.103762	7890.802289	4.041636982	7.003109204e-11	1.255102688e-10	1.103762137	4.757710864
15.64950495	7902.319068	7897.479167	7897.52	7899.104532	7892.72482	4.061642265	7.185008144e-11	1.264197635e-10	1.104532269	4.795179549
15.65346535	7904.279667	7899.520833	7899.48	7901.105302	7894.647352	4.081647549	1.255102688e-10	1.255102688e-10	1.105302401	4.832648234
15.65742574	7906.240267	7901.5625	7901.44	7903.106073	7896.569883	4.101652832	1.246007741e-10	7.094058674e-11	1.106072532	4.87011692
15.66138614	7908.200866	7903.604167	7903.4	7905.106843	7898.492414	4.121658116	1.145963324e-10	7.094058674e-11	1.106842664	4.907585605
15.66534653	7910.161465	7905.645833	7905.36	7907.107613	7900.414946	4.141663399	7.094058674e-11	1.264197635e-10	1.107612795	4.945054291
15.66938776	7912.122065	7907.6875	7907.32	7909.108383	7902.337477	4.161668682	7.003109204e-11	1.264197635e-10	1.108382927	4.982522976
15.67346939	7914.082664	7909.729167	7909.28	7911.109153	7904.260008	4.181673966	1.246007741e-10	1.255102688e-10	1.109153059	5.019991662
15.67755102	7916.043263	7911.770833	7911.24	7913.109923	7906.18254	4.201679249	1.236912794e-10	1.264197635e-10	1.10992319	5.057460347
15.68163265	7918.003863	7913.8125	7913.2	7915.110693	7908.105071	4.221684532	1.236912794e-10	7.185008144e-11	1.110693322	5.094929032
15.68571429	7919.964462	7915.854167	7915.16	7917.111463	7910.027602	4.241689816	1.255102688e-10	1.2187229e-10	1.111463454	5.132397718
15.68979592	7921.925061	7917.895833	7917.12	7919.112234	7911.950134	4.261695099	7.275957614e-11	1.255102688e-10	1.112233585	5.169866403
15.69387755	7923.885661	7919.9375	7919.08	7921.113004	7913.872665	4.281700382	9.003997548e-11	1.255102688e-10	1.113003717	5.207335089
15.69795918	7925.84626	7921.979167	7921.04	7923.113774	7915.795196	4.301705666	1.255102688e-10	7.094058674e-11	1.113773848	5.244803774
15.702	7927.806859	7923	7923.98	7924.114159	7918.678993	4.321710949	7.094058674e-11	1.12777343e-10	1.114158914	5.301006802
15.706	7929.767459	7925.041667	7925.94	7926.114929	7920.601525	4.341716232	1.255102688e-10	7.275957614e-11	1.114929046	5.338475488
15.71	7931.728058	7927.083333	7927.9	7928.115699	7922.524056	4.361721516	7.366907084e-11	7.094058674e-11	1.115699177	5.375944173
15.714	7933.688657	7929.125	7929.86	7930.116469	7924.446587	4.381726799	7.094058674e-11	7.003109204e-11	1.116469309	5.413412858
15.718	7935.649257	7931.166667	7931.82	7932.117239	7926.369118	4.401732083	1.227817847e-10	7.003109204e-11	1.117239441	5.450881544
15.722	7937.609856	7933.208333	7933.78	7934.11801	7928.29165	4.421737366	1.255102688e-10	7.185008144e-11	1.118009572	5.488350229
15.726	7939.570456	7935.25	7935.74	7936.11878	7930.214181	4.441742649	1.255102688e-10	1.255102688e-10	1.118779704	5.525818915
15.73	7941.531055	7937.291667	7937.7	7938.11955	7932.136712	4.461747933	7.094058674e-11	7.185008144e-11	1.119549835	5.5632876
15.734	7943.491654	7939.333333	7939.66	7940.12032	7934.059244	4.481753216	1.236912794e-10	1.236912794e-10	1.120319967	5.600756285
15.738	7945.452254	7941.375	7941.62	7942.12109	7935.981775	4.501758499	8.458300726e-11	1.236912794e-10	1.121090099	5.638224971
15.742	7947.412853	7943.416667	7943.58	7944.12186	7937.904306	4.521763783	7.094058674e-11	1.255102688e-10	1.12186023	5.675693656
15.746	7949.373452	7945.458333	7945.54	7946.12263	7939.826838	4.541769066	7.003109204e-11	1.255102688e-10	1.122630362	5.713162342
15.75	7951.334052	7947.5	7947.5	7948.1234	7941.749369	4.561774349	7.275957614e-11	7.275957614e-11	1.123400493	5.750631027
15.75416667	7953.294651	7949.541667	7949.46	7950.124171	7943.6719	4.581779633	7.003109204e-11	7.003109204e-11	1.124170625	5.788099712
15.75833333	7955.25525	7951.583333	7951.42	7952.124941	7945.594432	4.601784916	7.366907084e-11	7.003109204e-11	1.124940756	5.825568398
15.76237624	7958.196149	7952.604167	7953.38	7954.125711	7947.516963	4.631792841	1.145963324e-10	7.003109204e-11	1.125710888	5.863037083
15.76633663	7960.156749	7954.645833	7955.34	7956.126481	7949.439494	4.651798124	7.003109204e-11	1.255102688e-10	1.12648102	5.900505769
15.77029703	7962.117348	7956.6875	7957.3	7958.127251	7951.362026	4.671803408	1.255102688e-10	1.264197635e-10	1.127251151	5.937974454
15.77425743	7964.077947	7958.729167	7959.26	7960.128021	7953.284557	4.691808691	1.246007741e-10	7.094058674e-11	1.128021283	5.97544314
15.77821782	7966.038547	7960.770833	7961.22	7962.128791	7955.207088	4.711813975	1.246007741e-10	7.094058674e-11	1.128791415	6.012911825
15.78217822	7967.999146	7962.8125	7963.18	7964.129562	7957.129619	4.731819258	1.255102688e-10	7.094058674e-11	1.129561546	6.05038051
15.78613861	7969.959745	7964.854167	7965.14	7966.130332	7959.052151	4.751824541	1.255102688e-10	1.264197635e-10	1.130331678	6.087849196
15.79009901	7971.920345	7966.895833	7967.1	7968.131102	7960.974682	4.771829825	7.366907084e-11	1.246007741e-10	1.131101809	6.125317881
15.79405941	7973.880944	7968.9375	7969.06	7970.131872	7962.897213	4.791835108	9.003997548e-11	1.255102688e-10	1.131871941	6.162786567
15.7980198	7975.841543	7970.979167	7971.02	7972.132642	7964.819745	4.811840391	7.003109204e-11	7.003109204e-11	1.132642073	6.200255252
15.80208333	7977.802143	7973.020833	7972.98	7974.133412	7966.742276	4.831845675	7.003109204e-11	1.109583536e-10	1.133412204	6.237723937
15.80625	7979.762742	7975.0625	7974.94	7976.134182	7968.664807	4.851850958	1.255102688e-10	7.094058674e-11	1.134182336	6.275192623
15.81041667	7981.723341	7977.104167	7976.9	7978.134952	7970.587339	4.871856241	1.255102688e-10	7.094058674e-11	1.134952467	6.312661308
15.81458333	7983.683941	7979.145833	7978.86	7980.135723	7972.50987	4.891861525	1.182343112e-10	1.264197635e-10	1.135722599	6.350129994
15.81875	7985.64454	7981.1875	7980.82	7982.136493	7974.432401	4.911866808	7.003109204e-11	7.185008144e-11	1.13649273	6.387598679
15.82291667	7987.605139	7983.229167	7982.78	7984.137263	7976.354933	4.931872091	4.274625098e-11	1.255102688e-10	1.137262862	6.425067364
15.82708333	7989.565739	7985.270833	7984.74	7986.138033	7978.277464	4.951877375	1.236912794e-10	7.003109204e-11	1.138032994	6.46253605
15.83125	7991.526338	7987.3125	7986.7	7988.138803	7980.199995	4.971882658	1.255102688e-10	1.264197635e-10	1.138803125	6.500004735
15.83541667	7993.486937	7989.354167	7988.66	7990.139573	7982.122527	4.991887941	7.094058674e-11	1.236912794e-10	1.139573257	6.537473421
15.83958333	7995.447537	7991.395833	7990.62	7992.140343	7984.045058	5.011893225	7.003109204e-11	7.003109204e-11	1.140343389	6.574942106
15.84356436	7998.388436	7992.416667	7992.58	7994.141114	7985.967589	5.04190115	1.255102688e-10	7.003109204e-11	1.14111352	6.612410792
15.84752475	8000.349035	7994.458333	7994.54	7996.141884	7987.890121	5.061906433	7.003109204e-11	7.094058674e-11	1.141883652	6.649879477
15.85148515	8002.309634	7996.5	7996.5	7998.142654	7989.812652	5.081911717	7.275957614e-11	7.275957614e-11	1.142653783	6.687348162
15.85544554	8004.270234	7998.541667	7998.46	8000.143424	7991.735183	5.101917	7.003109204e-11	1.246007741e-10	1.143423915	6.724816848
15.85940594	8006.230833	8000.583333	8000.42	8002.144194	7993.657714	5.121922283	7.457856555e-11	1.255102688e-10	1.144194046	6.762285533
15.86336634	8008.191433	8002.625	8002.38	8004.144964	7995.580246	5.141927567	7.003109204e-11	1.246007741e-10	1.144964178	6.799754219
15.86734694	8010.152032	8004.666667	8004.34	8006.145734	7997.502777	5.16193285	1.246007741e-10	7.003109204e-11	1.14573431	6.837222904
15.87142857	8012.112631	8006.708333	8006.3	8008.146504	7999.425308	5.181938133	1.246007741e-10	7.094058674e-11	1.146504441	6.874691589
15.8755102	8014.073231	8008.75	8008.26	8010.147275	8001.34784	5.201943417	7.094058674e-11	1.255102688e-10	1.147274573	6.912160275
15.87959184	8016.03383	8010.791667	8010.22	8012.148045	8003.270371	5.2219487	7.094058674e-11	1.255102688e-10	1.148044704	6.94962896
15.88367347	8017.994429	8012.833333	8012.18	8014.148815	8005.192902	5.241953983	1.236912794e-10	1.246007741e-10	1.148814836	6.987097646
15.8877551	8019.955029	8014.875	8014.14	8016.149585	8007.115434	5.261959267	7.003109204e-11	1.255102688e-10	1.149584968	7.024566331
15.89183673	8021.915628	8016.916667	8016.1	8018.150355	8009.037965	5.28196455	7.094058674e-11	1.255102688e-10	1.150355099	7.062035016
15.89591837	8023.876227	8018.958333	8018.06	8020.151125	8010.960496	5.301969834	7.003109204e-11	7.003109204e-11	1.151125231	7.099503702
15.9	8025.836827	8021	8021	8022.151895	8013.844293	5.321975117	7.094058674e-11	7.094058674e-11	1.151895362	7.15570673
15.904	8027.797426	8022.020833	8022.96	8023.15228	8015.766825	5.3419804	1.246007741e-10	7.094058674e-11	1.152280428	7.193175415
15.908	8029.758025	8024.0625	8024.92	8025.153051	8017.689356	5.361985684	7.003109204e-11	1.255102688e-10	1.15305056	7.230644101
15.912	8031.718625	8026.104167	8026.88	8027.153821	8019.611887	5.381990967	1.246007741e-10	1.255102688e-10	1.153820691	7.268112786
15.916	8033.679224	8028.145833	8028.84	8029.154591	8021.534419	5.40199625	1.136868377e-10	1.236912794e-10	1.154590823	7.305581472
15.92	8035.639823	8030.1875	8030.8	8031.155361	8023.45695	5.422001534	7.003109204e-11	7.003109204e-11	1.155360955	7.343050157
15.924	8037.600423	8032.229167	8032.76	8033.156131	8025.379481	5.442006817	4.092726158e-11	1.255102688e-10	1.156131086	7.380518842
15.928	8039.561022	8034.270833	8034.72	8035.156901	8027.302012	5.4620121	7.003109204e-11	1.264197635e-10	1.156901218	7.417987528
15.932	8041.521621	8036.3125	8036.68	8037.157671	8029.224544	5.482017384	7.094058674e-11	7.094058674e-11	1.157671349	7.455456213
15.936	8043.482221	8038.354167	8038.64	8039.158441	8031.147075	5.502022667	1.246007741e-10	1.255102688e-10	1.158441481	7.492924899
15.94	8045.44282	8040.395833	8040.6	8041.159212	8033.069606	5.52202795	7.003109204e-11	7.003109204e-11	1.159211613	7.530393584
15.944	8047.403419	8042.4375	8042.56	8043.159982	8034.992138	5.542033234	1.246007741e-10	7.094058674e-11	1.159981744	7.567862269
15.948	8049.364019	8044.479167	8044.52	8045.160752	8036.914669	5.562038517	1.255102688e-10	7.003109204e-11	1.160751876	7.605330955
15.95208333	8051.324618	8046.520833	8046.48	8047.161522	8038.8372	5.5820438	1.246007741e-10	7.094058674e-11	1.161522007	7.64279964
15.95625	8053.285217	8048.5625	8048.44	8049.162292	8040.759732	5.602049084	7.003109204e-11	1.255102688e-10	1.162292139	7.680268326
15.96039604	8056.226116	8049.583333	8050.4	8051.163062	8042.682263	5.632057009	7.457856555e-11	1.255102688e-10	1.163062271	7.717737011
15.96435644	8058.186716	8051.625	8052.36	8053.163832	8044.604794	5.652062292	1.255102688e-10	1.255102688e-10	1.163832402	7.755205696
15.96831683	8060.147315	8053.666667	8054.32	8055.164603	8046.527326	5.672067576	7.003109204e-11	1.255102688e-10	1.164602534	7.792674382
15.97227723	8062.107914	8055.708333	8056.28	8057.165373	8048.449857	5.692072859	1.246007741e-10	1.246007741e-10	1.165372665	7.830143067
15.97623762	8064.068514	8057.75	8058.24	8059.166143	8050.372388	5.712078142	1.255102688e-10	7.094058674e-11	1.166142797	7.867611753
15.98019802	8066.029113	8059.791667	8060.2	8061.166913	8052.29492	5.732083426	7.003109204e-11	7.094058674e-11	1.166912929	7.905080438
15.98415842	8067.989712	8061.833333	8062.16	8063.167683	8054.217451	5.752088709	1.246007741e-10	1.227817847e-10	1.16768306	7.942549124
15.98811881	8069.950312	8063.875	8064.12	8065.168453	8056.139982	5.772093992	7.003109204e-11	1.246007741e-10	1.168453192	7.980017809
15.99207921	8071.910911	8065.916667	8066.08	8067.169223	8058.062514	5.792099276	7.094058674e-11	7.003109204e-11	1.169223323	8.017486494
15.9960396	8073.87151	8067.958333	8068.04	8069.169993	8059.985045	5.812104559	1.255102688e-10	1.255102688e-10	1.169993455	8.05495518
16	8075.83211	8070	8070	8071.170764	8061.907576	5.832109842	1.455191523e-11	1.455191523e-11	1.170763587	8.092423865
16.00416667	8077.486075	8072.041667	8071.96	8072.673192	8062.737475	5.545480915	1.546140993e-11	1.455191523e-11	0.6731921016	9.222524841
16.00833333	8079.446806	8074.083333	8073.92	8074.673635	8064.658002	5.565618061	1.818989404e-11	1.255102688e-10	0.6736351297	9.261997746
16.0125	8081.407537	8076.125	8075.88	8076.674078	8066.578529	5.585755208	1.255102688e-10	1.455191523e-11	0.6740781578	9.301470652
16.01666667	8083.368269	8078.166667	8077.84	8078.674521	8068.499056	5.605892354	1.236912794e-10	1.2187229e-10	0.6745211858	9.340943557
16.02083333	8085.329	8080.208333	8079.8	8080.674964	8070.419584	5.6260295	1.246007741e-10	1.246007741e-10	0.6749642137	9.380416463
16.025	8087.289731	8082.25	8081.76	8082.675407	8072.340111	5.646166647	1.546140993e-11	1.455191523e-11	0.6754072417	9.419889368
16.02916667	8089.250462	8084.291667	8083.72	8084.67585	8074.260638	5.666303793	1.255102688e-10	1.255102688e-10	0.6758502698	9.459362274
16.03333333	8091.211193	8086.333333	8085.68	8086.676293	8076.181165	5.68644094	1.364242053e-11	1.546140993e-11	0.6762932979	9.498835179
16.0375	8093.171925	8088.375	8087.64	8088.676736	8078.101692	5.706578086	2.637534635e-11	1.455191523e-11	0.6767363259	9.538308085
16.04158416	8096.113021	8089.395833	8089.6	8090.677179	8080.022219	5.736783806	1.246007741e-10	1.255102688e-10	0.6771793539	9.57778099
16.04554455	8098.073753	8091.4375	8091.56	8092.677622	8081.942746	5.756920952	1.546140993e-11	1.246007741e-10	0.6776223819	9.617253896
16.04950495	8100.034484	8093.479167	8093.52	8094.678065	8083.863273	5.777058099	1.364242053e-11	1.255102688e-10	0.6780654099	9.656726801
16.05346535	8101.995215	8095.520833	8095.48	8096.678508	8085.7838	5.797195245	1.246007741e-10	1.255102688e-10	0.6785084379	9.696199706
16.05742574	8103.955946	8097.5625	8097.44	8098.678951	8087.704327	5.817332392	1.255102688e-10	1.246007741e-10	0.678951466	9.735672612
16.06138614	8105.916677	8099.604167	8099.4	8100.679394	8089.624854	5.837469538	1.155058271e-10	1.637090463e-11	0.6793944939	9.775145517
16.06534653	8107.877409	8101.645833	8101.36	8102.679838	8091.545382	5.857606685	1.364242053e-11	1.546140993e-11	0.6798375219	9.814618423
16.06938776	8109.83814	8103.6875	8103.32	8104.680281	8093.465909	5.877743831	1.236912794e-10	1.546140993e-11	0.68028055	9.854091328
16.07346939	8111.798871	8105.729167	8105.28	8106.680724	8095.386436	5.897880978	4.547473509e-12	1.255102688e-10	0.6807235781	9.893564234
16.07755102	8113.759602	8107.770833	8107.24	8108.681167	8097.306963	5.918018124	1.236912794e-10	1.246007741e-10	0.681166606	9.933037139
16.08163265	8115.720333	8109.8125	8109.2	8110.68161	8099.22749	5.938155271	1.246007741e-10	1.455191523e-11	0.6816096341	9.972510045
16.08571429	8117.681065	8111.854167	8111.16	8112.682053	8101.148017	5.958292417	1.546140993e-11	1.227817847e-10	0.6820526621	10.01198295
16.08979592	8119.641796	8113.895833	8113.12	8114.682496	8103.068544	5.978429564	7.366907084e-11	1.255102688e-10	0.6824956901	10.05145586
16.09387755	8121.602527	8115.9375	8115.08	8116.682939	8104.989071	5.99856671	9.003997548e-11	1.255102688e-10	0.6829387181	10.09092876
16.09795918	8123.563258	8117.979167	8117.04	8118.683382	8106.909598	6.018703856	1.546140993e-11	1.546140993e-11	0.6833817462	10.13040167
16.102	8125.52399	8119	8119.98	8119.683603	8109.790389	6.038841003	1.455191523e-11	1.100488589e-10	0.6836032602	10.18961102
16.106	8127.484721	8121.041667	8121.94	8121.684046	8111.710916	6.05897815	1.455191523e-11	1.455191523e-11	0.6840462881	10.22908393
16.11	8129.445452	8123.083333	8123.9	8123.684489	8113.631443	6.079115296	1.728039933e-11	1.246007741e-10	0.6844893163	10.26855684
16.114	8131.406183	8125.125	8125.86	8125.684932	8115.55197	6.099252442	1.455191523e-11	1.728039933e-11	0.6849323443	10.30802974
16.118	8133.366914	8127.166667	8127.82	8127.685375	8117.472497	6.119389589	1.246007741e-10	7.821654435e-11	0.6853753723	10.34750265
16.122	8135.327646	8129.208333	8129.78	8129.685818	8119.393024	6.139526735	4.820321919e-11	1.255102688e-10	0.6858184003	10.38697555
16.126	8137.288377	8131.25	8131.74	8131.686261	8121.313552	6.159663882	1.455191523e-11	1.455191523e-11	0.6862614283	10.42644846
16.13	8139.249108	8133.291667	8133.7	8133.686704	8123.234079	6.179801028	1.546140993e-11	9.276845958e-11	0.6867044563	10.46592136
16.134	8141.209839	8135.333333	8135.66	8135.687147	8125.154606	6.199938175	1.246007741e-10	1.227817847e-10	0.6871474844	10.50539427
16.138	8143.17057	8137.375	8137.62	8137.687591	8127.075133	6.220075321	2.546585165e-11	1.246007741e-10	0.6875905123	10.54486717
16.142	8145.131302	8139.416667	8139.58	8139.688034	8128.99566	6.240212468	1.255102688e-10	1.546140993e-11	0.6880335404	10.58434008
16.146	8147.092033	8141.458333	8141.54	8141.688477	8130.916187	6.260349614	1.546140993e-11	1.546140993e-11	0.6884765684	10.62381298
16.15	8149.052764	8143.5	8143.5	8143.68892	8132.836714	6.280486761	1.728039933e-11	1.728039933e-11	0.6889195965	10.66328589
16.15416667	8151.013495	8145.541667	8145.46	8145.689363	8134.757241	6.300623907	1.455191523e-11	1.255102688e-10	0.6893626245	10.7027588
16.15833333	8152.974226	8147.583333	8147.42	8147.689806	8136.677768	6.320761054	1.909938874e-11	1.236912794e-10	0.6898056526	10.7422317
16.16237624	8155.915323	8148.604167	8149.38	8149.690249	8138.598295	6.350966773	1.145963324e-10	1.264197635e-10	0.6902486806	10.78170461
16.16633663	8157.876054	8150.645833	8151.34	8151.690692	8140.518822	6.37110392	1.227817847e-10	1.455191523e-11	0.6906917085	10.82117751
16.17029703	8159.836786	8152.6875	8153.3	8153.691135	8142.43935	6.391241066	1.255102688e-10	1.264197635e-10	0.6911347366	10.86065042
16.17425743	8161.797517	8154.729167	8155.26	8155.691578	8144.359877	6.411378213	1.255102688e-10	1.546140993e-11	0.6915777645	10.90012332
16.17821782	8163.758248	8156.770833	8157.22	8157.692021	8146.280404	6.431515359	1.246007741e-10	1.255102688e-10	0.6920207927	10.93959623
16.18217822	8165.718979	8158.8125	8159.18	8159.692464	8148.200931	6.451652506	1.546140993e-11	1.255102688e-10	0.6924638207	10.97906913
16.18613861	8167.67971	8160.854167	8161.14	8161.692907	8150.121458	6.471789652	1.455191523e-11	1.236912794e-10	0.6929068487	11.01854204
16.19009901	8169.640442	8162.895833	8163.1	8163.69335	8152.041985	6.491926798	7.457856555e-11	1.455191523e-11	0.6933498767	11.05801494
16.19405941	8171.601173	8164.9375	8165.06	8165.693793	8153.962512	6.512063945	9.094947018e-11	1.246007741e-10	0.6937929046	11.09748785
16.1980198	8173.561904	8166.979167	8167.02	8167.694236	8155.883039	6.532201091	1.455191523e-11	1.546140993e-11	0.6942359327	11.13696076
16.20208333	8175.522635	8169.020833	8168.98	8169.694679	8157.803566	6.552338238	6.912159733e-11	1.109583536e-10	0.6946789606	11.17643366
16.20625	8177.483366	8171.0625	8170.94	8171.695122	8159.724093	6.572475384	1.246007741e-10	1.255102688e-10	0.6951219887	11.21590657
16.21041667	8179.444098	8173.104167	8172.9	8173.695565	8161.644621	6.592612531	1.246007741e-10	1.236912794e-10	0.6955650167	11.25537947
16.21458333	8181.404829	8175.145833	8174.86	8175.696008	8163.565148	6.612749677	6.002665032e-11	1.255102688e-10	0.6960080448	11.29485238
16.21875	8183.36556	8177.1875	8176.82	8177.696451	8165.485675	6.632886824	1.455191523e-11	7.912603905e-11	0.6964510727	11.33432528
16.22291667	8185.326291	8179.229167	8178.78	8179.696894	8167.406202	6.65302397	4.001776688e-11	1.455191523e-11	0.6968941008	11.37379819
16.22708333	8187.287023	8181.270833	8180.74	8181.697337	8169.326729	6.673161117	1.246007741e-10	1.246007741e-10	0.6973371288	11.41327109
16.23125	8189.247754	8183.3125	8182.7	8183.69778	8171.247256	6.693298263	1.255102688e-10	9.185896488e-11	0.697780157	11.452744
16.23541667	8191.208485	8185.354167	8184.66	8185.698223	8173.167783	6.71343541	1.546140993e-11	1.236912794e-10	0.6982231848	11.4922169
16.23958333	8193.169216	8187.395833	8186.62	8187.698666	8175.08831	6.733572556	1.246007741e-10	1.255102688e-10	0.6986662129	11.53168981
16.24356436	8196.110313	8188.416667	8188.58	8189.699109	8177.008837	6.763778276	1.246007741e-10	1.455191523e-11	0.699109241	11.57116272
16.24752475	8198.071044	8190.458333	8190.54	8191.699552	8178.929364	6.783915422	1.246007741e-10	1.455191523e-11	0.6995522689	11.61063562
16.25148515	8200.031775	8192.5	8192.5	8193.699995	8180.849891	6.804052569	1.818989404e-11	1.818989404e-11	0.6999952971	11.65010853
16.25544554	8201.992507	8194.541667	8194.46	8195.700438	8182.770419	6.824189715	1.637090463e-11	1.273292582e-10	0.700438325	11.68958143
16.25940594	8203.953238	8196.583333	8196.42	8197.700881	8184.690946	6.844326862	1.818989404e-11	1.236912794e-10	0.7008813531	11.72905434
16.26336634	8205.913969	8198.625	8198.38	8199.701324	8186.611473	6.864464008	1.255102688e-10	1.255102688e-10	0.701324381	11.76852724
16.26734694	8207.8747	8200.666667	8200.34	8201.701767	8188.532	6.884601155	1.637090463e-11	1.455191523e-11	0.7017674092	11.80800015
16.27142857	8209.835431	8202.708333	8202.3	8203.70221	8190.452527	6.904738301	1.236912794e-10	1.255102688e-10	0.7022104372	11.84747305
16.2755102	8211.796163	8204.75	8204.26	8205.702653	8192.373054	6.924875447	1.255102688e-10	1.455191523e-11	0.7026534652	11.88694596
16.27959184	8213.756894	8206.791667	8206.22	8207.703096	8194.293581	6.945012594	1.637090463e-11	1.273292582e-10	0.7030964932	11.92641886
16.28367347	8215.717625	8208.833333	8208.18	8209.70354	8196.214108	6.96514974	1.273292582e-11	1.455191523e-11	0.7035395213	11.96589177
16.2877551	8217.678356	8210.875	8210.14	8211.703983	8198.134635	6.985286887	1.455191523e-11	1.455191523e-11	0.7039825493	12.00536468
16.29183673	8219.639087	8212.916667	8212.1	8213.704426	8200.055162	7.005424033	1.637090463e-11	1.637090463e-11	0.7044255772	12.04483758
16.29591837	8221.599819	8214.958333	8214.06	8215.704869	8201.97569	7.02556118	1.273292582e-11	1.455191523e-11	0.7048686052	12.08431049
16.3	8223.56055	8217	8217	8217.705312	8204.85648	7.045698326	1.455191523e-11	1.455191523e-11	0.7053116332	12.14351984
16.304	8225.521281	8218.020833	8218.96	8218.705533	8206.777007	7.065835473	7.094058674e-11	1.637090463e-11	0.7055331474	12.18299275
16.308	8227.482012	8220.0625	8220.92	8220.705976	8208.697534	7.085972619	1.255102688e-10	1.455191523e-11	0.7059761754	12.22246566
16.312	8229.442743	8222.104167	8222.88	8222.706419	8210.618061	7.106109766	1.273292582e-10	1.455191523e-11	0.7064192033	12.26193856
16.316	8231.403475	8224.145833	8224.84	8224.706862	8212.538589	7.126246912	6.002665032e-11	1.236912794e-10	0.7068622313	12.30141147
16.32	8233.364206	8226.1875	8226.8	8226.707305	8214.459116	7.146384059	1.455191523e-11	1.255102688e-10	0.7073052592	12.34088437
16.324	8235.324937	8228.229167	8228.76	8228.707748	8216.379643	7.166521205	4.183675628e-11	1.255102688e-10	0.7077482875	12.38035728
16.328	8237.285668	8230.270833	8230.72	8230.708191	8218.30017	7.186658352	1.455191523e-11	1.255102688e-10	0.7081913155	12.41983018
16.332	8239.246399	8232.3125	8232.68	8232.708634	8220.220697	7.206795498	1.455191523e-11	1.455191523e-11	0.7086343435	12.45930309
16.336	8241.207131	8234.354167	8234.64	8234.709077	8222.141224	7.226932645	1.255102688e-10	1.455191523e-11	0.7090773715	12.49877599
16.34	8243.167862	8236.395833	8236.6	8236.70952	8224.061751	7.247069791	1.455191523e-11	1.637090463e-11	0.7095203996	12.5382489
16.344	8245.128593	8238.4375	8238.56	8238.709963	8225.982278	7.267206937	1.255102688e-10	1.236912794e-10	0.7099634275	12.5777218
16.348	8247.089324	8240.479167	8240.52	8240.710406	8227.902805	7.287344084	1.255102688e-10	1.255102688e-10	0.7104064556	12.61719471
16.35208333	8249.050055	8242.520833	8242.48	8242.710849	8229.823332	7.30748123	6.912159733e-11	1.455191523e-11	0.7108494836	12.65666762
16.35625	8251.010787	8244.5625	8244.44	8244.711293	8231.743859	7.327618377	1.455191523e-11	1.255102688e-10	0.7112925115	12.69614052
16.36039604	8253.951884	8245.583333	8246.4	8246.711736	8233.664387	7.357824097	1.637090463e-11	1.255102688e-10	0.7117355396	12.73561343
16.36435644	8255.912615	8247.625	8248.36	8248.712179	8235.584914	7.377961243	1.637090463e-11	1.255102688e-10	0.7121785676	12.77508633
16.36831683	8257.873346	8249.666667	8250.32	8250.712622	8237.505441	7.39809839	1.637090463e-11	1.455191523e-11	0.7126215957	12.81455924
16.37227723	8259.834077	8251.708333	8252.28	8252.713065	8239.425968	7.418235536	1.455191523e-11	1.637090463e-11	0.7130646237	12.85403214
16.37623762	8261.794808	8253.75	8254.24	8254.713508	8241.346495	7.438372683	1.255102688e-10	1.455191523e-11	0.7135076517	12.89350505
16.38019802	8263.75554	8255.791667	8256.2	8256.713951	8243.267022	7.458509829	1.255102688e-10	1.255102688e-10	0.7139506798	12.93297795
16.38415842	8265.716271	8257.833333	8258.16	8258.714394	8245.187549	7.478646975	1.455191523e-11	1.236912794e-10	0.7143937078	12.97245086
16.38811881	8267.677002	8259.875	8260.12	8260.714837	8247.108076	7.498784122	1.255102688e-10	1.455191523e-11	0.7148367358	13.01192376
16.39207921	8269.637733	8261.916667	8262.08	8262.71528	8249.028603	7.518921268	1.255102688e-10	1.255102688e-10	0.7152797638	13.05139667
16.3960396	8271.598464	8263.958333	8264.04	8264.715723	8250.94913	7.539058415	1.455191523e-11	1.455191523e-11	0.7157227919	13.09086958
16.4	8273.559196	8266	8266	8266.716166	8252.869658	7.559195561	1.637090463e-11	1.637090463e-11	0.7161658198	13.13034248
16.40416667	8275.519927	8268.041667	8267.96	8268.716609	8254.790185	7.579332708	1.255102688e-10	1.255102688e-10	0.7166088479	13.16981539
16.40833333	8277.480658	8270.083333	8269.92	8270.717052	8256.710712	7.599469854	1.637090463e-11	1.455191523e-11	0.7170518758	13.20928829
16.4125	8279.441389	8272.125	8271.88	8272.717495	8258.631239	7.619607001	1.637090463e-11	1.455191523e-11	0.717494904	13.2487612
16.41666667	8281.40212	8274.166667	8273.84	8274.717938	8260.551766	7.639744147	1.236912794e-10	1.236912794e-10	0.717937932	13.2882341
16.42083333	8283.362852	8276.208333	8275.8	8276.718381	8262.472293	7.659881294	1.236912794e-10	1.273292582e-10	0.71838096	13.32770701
16.425	8285.323583	8278.25	8277.76	8278.718824	8264.39282	7.68001844	1.455191523e-11	1.255102688e-10	0.718823988	13.36717991
16.42916667	8287.284314	8280.291667	8279.72	8280.719267	8266.313347	7.700155587	1.637090463e-11	1.255102688e-10	0.7192670161	13.40665282
16.43333333	8289.245045	8282.333333	8281.68	8282.71971	8268.233874	7.720292733	1.455191523e-11	1.637090463e-11	0.719710044	13.44612572
16.4375	8291.205776	8284.375	8283.64	8284.720153	8270.154401	7.740429879	2.728484105e-11	1.236912794e-10	0.720153072	13.48559863
16.44158416	8294.146873	8285.395833	8285.6	8286.720596	8272.074928	7.770635599	1.455191523e-11	1.255102688e-10	0.7205961001	13.52507154
16.44554455	8296.107604	8287.4375	8287.56	8288.721039	8273.995456	7.790772746	1.637090463e-11	1.255102688e-10	0.721039128	13.56454444
16.44950495	8298.068336	8289.479167	8289.52	8290.721482	8275.915983	7.810909892	1.236912794e-10	1.255102688e-10	0.7214821562	13.60401735
16.45346535	8300.029067	8291.520833	8291.48	8292.721925	8277.83651	7.831047039	1.255102688e-10	1.455191523e-11	0.7219251841	13.64349025
16.45742574	8301.989798	8293.5625	8293.44	8294.722368	8279.757037	7.851184185	1.455191523e-11	1.255102688e-10	0.7223682121	13.68296316
16.46138614	8303.950529	8295.604167	8295.4	8296.722811	8281.677564	7.871321332	1.12777343e-10	1.236912794e-10	0.7228112402	13.72243606
16.46534653	8305.91126	8297.645833	8297.36	8298.723254	8283.598091	7.891458478	1.637090463e-11	1.255102688e-10	0.7232542682	13.76190897
16.46938776	8307.871992	8299.6875	8299.32	8300.723697	8285.518618	7.911595624	1.455191523e-11	1.236912794e-10	0.7236972962	13.80138187
16.47346939	8309.832723	8301.729167	8301.28	8302.72414	8287.439145	7.931732771	5.456968211e-12	1.455191523e-11	0.7241403243	13.84085478
16.47755102	8311.793454	8303.770833	8303.24	8304.724583	8289.359672	7.951869917	1.637090463e-11	1.255102688e-10	0.7245833523	13.88032768
16.48163265	8313.754185	8305.8125	8305.2	8306.725026	8291.280199	7.972007064	1.255102688e-10	1.255102688e-10	0.7250263802	13.91980059
16.48571429	8315.714916	8307.854167	8307.16	8308.725469	8293.200727	7.99214421	1.273292582e-11	1.236912794e-10	0.7254694083	13.9592735
16.48979592	8317.675648	8309.895833	8309.12	8310.725912	8295.121254	8.012281357	7.457856555e-11	1.637090463e-11	0.7259124364	13.9987464
16.49387755	8319.636379	8311.9375	8311.08	8312.726355	8297.041781	8.032418503	9.094947018e-11	1.236912794e-10	0.7263554643	14.03821931
16.49795918	8321.59711	8313.979167	8313.04	8314.726798	8298.962308	8.05255565	1.255102688e-10	1.455191523e-11	0.7267984923	14.07769221
16.502	8323.557841	8315	8315.98	8315.72702	8301.843098	8.072692796	1.455191523e-11	1.109583536e-10	0.7270200063	14.13690157
16.506	8325.518573	8317.041667	8317.94	8317.727463	8303.763626	8.092829943	1.236912794e-10	1.637090463e-11	0.7274630344	14.17637448
16.51	8327.479304	8319.083333	8319.9	8319.727906	8305.684153	8.112967089	2.000888344e-11	1.455191523e-11	0.7279060624	14.21584738
16.514	8329.440035	8321.125	8321.86	8321.728349	8307.60468	8.133104236	1.455191523e-11	1.255102688e-10	0.7283490904	14.25532029
16.518	8331.400766	8323.166667	8323.82	8323.728792	8309.525207	8.153241382	1.236912794e-10	8.003553376e-11	0.7287921185	14.29479319
16.522	8333.361497	8325.208333	8325.78	8325.729235	8311.445734	8.173378528	1.236912794e-10	1.255102688e-10	0.7292351465	14.3342661
16.526	8335.322229	8327.25	8327.74	8327.729678	8313.366261	8.193515675	1.255102688e-10	1.455191523e-11	0.7296781746	14.373739
16.53	8337.28296	8329.291667	8329.7	8329.730121	8315.286788	8.213652822	1.455191523e-11	9.276845958e-11	0.7301212026	14.41321191
16.534	8339.243691	8331.333333	8331.66	8331.730564	8317.207315	8.233789968	1.455191523e-11	1.2187229e-10	0.7305642305	14.45268481
16.538	8341.204422	8333.375	8333.62	8333.731007	8319.127842	8.253927114	2.910383046e-11	1.637090463e-11	0.7310072587	14.49215772
16.542	8343.165153	8335.416667	8335.58	8335.73145	8321.048369	8.274064261	1.455191523e-11	1.255102688e-10	0.7314502867	14.53163062
16.546	8345.125885	8337.458333	8337.54	8337.731893	8322.968896	8.294201407	1.273292582e-10	1.637090463e-11	0.7318933146	14.57110353
16.55	8347.086616	8339.5	8339.5	8339.732336	8324.889424	8.314338554	1.637090463e-11	1.637090463e-11	0.7323363427	14.61057644
16.55416667	8349.047347	8341.541667	8341.46	8341.732779	8326.809951	8.3344757	1.455191523e-11	1.637090463e-11	0.7327793708	14.65004934
16.55833333	8351.008078	8343.583333	8343.42	8343.733222	8328.730478	8.354612847	1.818989404e-11	1.255102688e-10	0.7332223988	14.68952225
16.56237624	8353.949175	8344.604167	8345.38	8345.733665	8330.651005	8.384818566	1.12777343e-10	1.455191523e-11	0.7336654268	14.72899515
16.56633663	8355.909906	8346.645833	8347.34	8347.734108	8332.571532	8.404955713	1.236912794e-10	1.255102688e-10	0.7341084547	14.76846806
16.57029703	8357.870637	8348.6875	8349.3	8349.734551	8334.492059	8.425092859	1.236912794e-10	1.637090463e-11	0.7345514828	14.80794096
16.57425743	8359.831369	8350.729167	8351.26	8351.734995	8336.412586	8.445230006	7.275957614e-12	1.637090463e-11	0.7349945109	14.84741387
16.57821782	8361.7921	8352.770833	8353.22	8353.735438	8338.333113	8.465367152	1.455191523e-11	1.255102688e-10	0.7354375389	14.88688677
16.58217822	8363.752831	8354.8125	8355.18	8355.735881	8340.25364	8.485504299	1.455191523e-11	1.236912794e-10	0.7358805668	14.92635968
16.58613861	8365.713562	8356.854167	8357.14	8357.736324	8342.174167	8.505641445	1.236912794e-10	1.255102688e-10	0.7363235949	14.96583258
16.59009901	8367.674293	8358.895833	8359.1	8359.736767	8344.094695	8.525778592	7.457856555e-11	1.255102688e-10	0.736766623	15.00530549
16.59405941	8369.635025	8360.9375	8361.06	8361.73721	8346.015222	8.545915738	8.913048077e-11	1.455191523e-11	0.737209651	15.0447784
16.5980198	8371.595756	8362.979167	8363.02	8363.737653	8347.935749	8.566052885	1.236912794e-10	1.455191523e-11	0.7376526789	15.0842513
16.60208333	8373.556487	8365.020833	8364.98	8365.738096	8349.856276	8.586190031	6.912159733e-11	1.12777343e-10	0.738095707	15.12372421
16.60625	8375.517218	8367.0625	8366.94	8367.738539	8351.776803	8.606327178	1.255102688e-10	1.255102688e-10	0.7385387349	15.16319711
16.61041667	8377.477949	8369.104167	8368.9	8369.738982	8353.69733	8.626464324	1.455191523e-11	1.455191523e-11	0.7389817631	15.20267002
16.61458333	8379.438681	8371.145833	8370.86	8371.739425	8355.617857	8.646601471	6.184563972e-11	1.455191523e-11	0.739424791	15.24214292
16.61875	8381.399412	8373.1875	8372.82	8373.739868	8357.538384	8.666738617	1.637090463e-11	8.003553376e-11	0.7398678189	15.28161583
16.62291667	8383.360143	8375.229167	8374.78	8375.740311	8359.458911	8.686875763	4.001776688e-11	1.637090463e-11	0.740310847	15.32108873
16.62708333	8385.320874	8377.270833	8376.74	8377.740754	8361.379438	8.70701291	1.255102688e-10	1.637090463e-11	0.7407538752	15.36056164
16.63125	8387.281606	8379.3125	8378.7	8379.741197	8363.299965	8.727150056	1.255102688e-10	9.094947018e-11	0.7411969031	15.40003454
16.63541667	8389.242337	8381.354167	8380.66	8381.74164	8365.220493	8.747287203	1.455191523e-11	1.236912794e-10	0.7416399312	15.43950745
16.63958333	8391.203068	8383.395833	8382.62	8383.742083	8367.14102	8.767424349	1.455191523e-11	1.455191523e-11	0.7420829592	15.47898036
16.64356436	8394.144165	8384.416667	8384.58	8385.742526	8369.061547	8.797630069	1.455191523e-11	1.255102688e-10	0.7425259872	15.51845326
16.64752475	8396.104896	8386.458333	8386.54	8387.742969	8370.982074	8.817767215	1.637090463e-11	1.455191523e-11	0.7429690153	15.55792617
16.65148515	8398.065627	8388.5	8388.5	8389.743412	8372.902601	8.837904362	1.818989404e-11	1.818989404e-11	0.7434120433	15.59739907
16.65544554	8400.026358	8390.541667	8390.46	8391.743855	8374.823128	8.858041508	1.455191523e-11	1.255102688e-10	0.7438550712	15.63687198
16.65940594	8401.98709	8392.583333	8392.42	8393.744298	8376.743655	8.878178655	2.000888344e-11	1.455191523e-11	0.7442980992	15.67634488
16.66336634	8403.947821	8394.625	8394.38	8395.744741	8378.664182	8.898315801	1.255102688e-10	1.255102688e-10	0.7447411274	15.71581779
16.66734694	8405.908552	8396.666667	8396.34	8397.745184	8380.584709	8.918452948	1.637090463e-11	1.455191523e-11	0.7451841554	15.75529069
16.67142857	8407.869283	8398.708333	8398.3	8399.745627	8382.505236	8.938590094	1.255102688e-10	1.273292582e-10	0.7456271833	15.7947636
16.6755102	8409.830014	8400.75	8400.26	8401.74607	8384.425763	8.958727241	1.455191523e-11	1.255102688e-10	0.7460702113	15.8342365
16.67959184	8411.790746	8402.791667	8402.22	8403.746513	8386.346291	8.978864387	1.455191523e-11	1.637090463e-11	0.7465132393	15.87370941
16.68367347	8413.751477	8404.833333	8404.18	8405.746956	8388.266818	8.999001534	1.255102688e-10	1.455191523e-11	0.7469562675	15.91318232
16.6877551	8415.712208	8406.875	8406.14	8407.747399	8390.187345	9.01913868	1.255102688e-10	1.236912794e-10	0.7473992954	15.95265522
16.69183673	8417.672939	8408.916667	8408.1	8409.747842	8392.107872	9.039275827	1.455191523e-11	1.255102688e-10	0.7478423234	15.99212813
16.69591837	8419.63367	8410.958333	8410.06	8411.748285	8394.028399	9.059412973	1.255102688e-10	1.255102688e-10	0.7482853515	16.03160103
16.7	8421.594402	8413	8413	8413.748728	8396.90919	9.07955012	1.455191523e-11	1.455191523e-11	0.7487283795	16.09081039
16.704	8423.555133	8414.020833	8414.96	8414.74895	8398.829717	9.099687266	1.255102688e-10	1.255102688e-10	0.7489498934	16.1302833
16.708	8425.515864	8416.0625	8416.92	8416.749393	8400.750244	9.119824412	1.455191523e-11	1.236912794e-10	0.7493929216	16.1697562
16.712	8427.476595	8418.104167	8418.88	8418.749836	8402.670771	9.139961559	1.455191523e-11	1.255102688e-10	0.7498359496	16.20922911
16.716	8429.437326	8420.145833	8420.84	8420.750279	8404.591298	9.160098705	6.002665032e-11	1.2187229e-10	0.7502789776	16.24870201
16.72	8431.398058	8422.1875	8422.8	8422.750722	8406.511825	9.180235852	1.255102688e-10	1.455191523e-11	0.7507220055	16.28817492
16.724	8433.358789	8424.229167	8424.76	8424.751165	8408.432352	9.200372998	3.819877747e-11	1.455191523e-11	0.7511650337	16.32764782
16.728	8435.31952	8426.270833	8426.72	8426.751608	8410.352879	9.220510145	1.637090463e-11	1.273292582e-10	0.7516080616	16.36712073
16.732	8437.280251	8428.3125	8428.68	8428.752051	8412.273406	9.240647291	1.255102688e-10	1.637090463e-11	0.7520510897	16.40659363
16.736	8439.240982	8430.354167	8430.64	8430.752494	8414.193933	9.260784438	1.273292582e-11	1.455191523e-11	0.7524941176	16.44606654
16.74	8441.201714	8432.395833	8432.6	8432.752937	8416.114461	9.280921584	1.455191523e-11	1.637090463e-11	0.7529371457	16.48553944
16.744	8443.162445	8434.4375	8434.56	8434.75338	8418.034988	9.301058731	1.255102688e-10	1.455191523e-11	0.7533801738	16.52501235
16.748	8445.123176	8436.479167	8436.52	8436.753823	8419.955515	9.321195877	1.455191523e-11	1.236912794e-10	0.7538232017	16.56448526
16.75208333	8447.083907	8438.520833	8438.48	8438.754266	8421.876042	9.341333024	1.236912794e-10	1.255102688e-10	0.7542662298	16.60395816
16.75625	8449.044638	8440.5625	8440.44	8440.754709	8423.796569	9.36147017	1.236912794e-10	1.255102688e-10	0.7547092578	16.64343107
16.76039604	8451.985735	8441.583333	8442.4	8442.755152	8425.717096	9.39167589	2.000888344e-11	1.455191523e-11	0.7551522859	16.68290397
16.76435644	8453.946467	8443.625	8444.36	8444.755595	8427.637623	9.411813036	1.255102688e-10	1.637090463e-11	0.7555953138	16.72237688
16.76831683	8455.907198	8445.666667	8446.32	8446.756038	8429.55815	9.431950183	1.236912794e-10	1.455191523e-11	0.7560383419	16.76184978
16.77227723	8457.867929	8447.708333	8448.28	8448.756481	8431.478677	9.452087329	1.455191523e-11	1.255102688e-10	0.7564813698	16.80132269
16.77623762	8459.82866	8449.75	8450.24	8450.756924	8433.399204	9.472224476	1.637090463e-11	1.255102688e-10	0.756924398	16.84079559
16.78019802	8461.789391	8451.791667	8452.2	8452.757367	8435.319732	9.492361622	1.455191523e-11	1.455191523e-11	0.7573674259	16.8802685
16.78415842	8463.750123	8453.833333	8454.16	8454.75781	8437.240259	9.512498769	1.236912794e-10	1.236912794e-10	0.757810454	16.9197414
16.78811881	8465.710854	8455.875	8456.12	8456.758253	8439.160786	9.532635915	1.455191523e-11	1.818989404e-11	0.7582534819	16.95921431
16.79207921	8467.671585	8457.916667	8458.08	8458.758697	8441.081313	9.552773061	1.236912794e-10	1.255102688e-10	0.75869651	16.99868722
16.7960396	8469.632316	8459.958333	8460.04	8460.75914	8443.00184	9.572910208	1.455191523e-11	1.255102688e-10	0.7591395381	17.03816012
16.8	8471.593047	8462	8462	8462.759583	8444.922367	9.593047355	1.455191523e-11	1.455191523e-11	0.7595825661	17.07763303
16.80416667	8473.553779	8464.041667	8463.96	8464.760026	8446.842894	9.613184501	1.455191523e-11	1.255102688e-10	0.7600255941	17.11710593
16.80833333	8475.51451	8466.083333	8465.92	8466.760469	8448.763421	9.633321647	1.818989404e-11	1.255102688e-10	0.7604686222	17.15657884
16.8125	8477.475241	8468.125	8467.88	8468.760912	8450.683948	9.653458794	1.255102688e-10	1.273292582e-10	0.7609116502	17.19605174
16.81666667	8479.435972	8470.166667	8469.84	8470.761355	8452.604475	9.67359594	1.2187229e-10	1.2187229e-10	0.7613546782	17.23552465
16.82083333	8481.396703	8472.208333	8471.8	8472.761798	8454.525002	9.693733087	1.255102688e-10	1.637090463e-11	0.7617977061	17.27499755
16.825	8483.357435	8474.25	8473.76	8474.762241	8456.44553	9.713870233	1.255102688e-10	1.455191523e-11	0.7622407343	17.31447046
16.82916667	8485.318166	8476.291667	8475.72	8476.762684	8458.366057	9.73400738	1.236912794e-10	1.637090463e-11	0.7626837622	17.35394336
16.83333333	8487.278897	8478.333333	8477.68	8478.763127	8460.286584	9.754144526	1.637090463e-11	1.255102688e-10	0.7631267902	17.39341627
16.8375	8489.239628	8480.375	8479.64	8480.76357	8462.207111	9.774281673	2.728484105e-11	1.455191523e-11	0.7635698182	17.43288918
16.84158416	8492.180725	8481.395833	8481.6	8482.764013	8464.127638	9.804487392	1.637090463e-11	1.255102688e-10	0.7640128462	17.47236208
16.84554455	8494.141456	8483.4375	8483.56	8484.764456	8466.048165	9.824624539	1.455191523e-11	1.455191523e-11	0.7644558743	17.51183499
16.84950495	8496.102187	8485.479167	8485.52	8486.764899	8467.968692	9.844761685	1.236912794e-10	1.637090463e-11	0.7648989024	17.55130789
16.85346535	8498.062919	8487.520833	8487.48	8488.765342	8469.889219	9.864898832	6.730260793e-11	1.455191523e-11	0.7653419304	17.5907808
16.85742574	8500.02365	8489.5625	8489.44	8490.765785	8471.809746	9.885035978	1.255102688e-10	1.255102688e-10	0.7657849583	17.6302537
16.86138614	8501.984381	8491.604167	8491.4	8492.766228	8473.730273	9.905173125	1.145963324e-10	1.455191523e-11	0.7662279865	17.66972661
16.86534653	8503.945112	8493.645833	8493.36	8494.766671	8475.6508	9.925310271	1.637090463e-11	1.255102688e-10	0.7666710144	17.70919951
16.86938776	8505.905843	8495.6875	8495.32	8496.767114	8477.571328	9.945447418	1.455191523e-11	1.455191523e-11	0.7671140425	17.74867242
16.87346939	8507.866575	8497.729167	8497.28	8498.767557	8479.491855	9.965584564	7.275957614e-12	1.637090463e-11	0.7675570704	17.78814532
16.87755102	8509.827306	8499.770833	8499.24	8500.768	8481.412382	9.985721711	1.236912794e-10	1.255102688e-10	0.7680000984	17.82761823
16.88163265	8511.788037	8501.8125	8501.2	8502.768443	8483.332909	10.00585886	1.236912794e-10	1.255102688e-10	0.7684431265	17.86709114
16.88571429	8513.748768	8503.854167	8503.16	8504.768886	8485.253436	10.025996	1.236912794e-10	1.236912794e-10	0.7688861545	17.90656404
16.88979592	8515.709499	8505.895833	8505.12	8506.769329	8487.173963	10.04613315	7.639755495e-11	1.455191523e-11	0.7693291825	17.94603695
16.89387755	8517.670231	8507.9375	8507.08	8508.769772	8489.09449	10.0662703	8.913048077e-11	1.255102688e-10	0.7697722105	17.98550985
16.89795918	8519.630962	8509.979167	8509.04	8510.770215	8491.015017	10.08640744	1.236912794e-10	1.455191523e-11	0.7702152387	18.02498276
16.902	8521.591693	8511	8511.98	8511.770437	8493.895808	10.10654459	1.637090463e-11	1.091393642e-10	0.7704367526	18.08419212
16.906	8523.552424	8513.041667	8513.94	8513.77088	8495.816335	10.12668174	1.273292582e-11	1.236912794e-10	0.7708797806	18.12366502
16.91	8525.513156	8515.083333	8515.9	8515.771323	8497.736862	10.14681888	2.000888344e-11	1.455191523e-11	0.7713228087	18.16313793
16.914	8527.473887	8517.125	8517.86	8517.771766	8499.657389	10.16695603	1.255102688e-10	1.255102688e-10	0.7717658367	18.20261083
16.918	8529.434618	8519.166667	8519.82	8519.772209	8501.577916	10.18709318	1.236912794e-10	7.821654435e-11	0.7722088648	18.24208374
16.922	8531.395349	8521.208333	8521.78	8521.772652	8503.498443	10.20723032	1.255102688e-10	1.455191523e-11	0.7726518928	18.28155664
16.926	8533.35608	8523.25	8523.74	8523.773095	8505.41897	10.22736747	1.236912794e-10	1.637090463e-11	0.7730949208	18.32102955
16.93	8535.316812	8525.291667	8525.7	8525.773538	8507.339498	10.24750461	1.455191523e-11	9.458744898e-11	0.7735379487	18.36050245
16.934	8537.277543	8527.333333	8527.66	8527.773981	8509.260025	10.26764176	1.637090463e-11	1.236912794e-10	0.7739809767	18.39997536
16.938	8539.238274	8529.375	8529.62	8529.774424	8511.180552	10.28777891	2.728484105e-11	1.255102688e-10	0.7744240049	18.43944826
16.942	8541.199005	8531.416667	8531.58	8531.774867	8513.101079	10.30791605	1.236912794e-10	1.236912794e-10	0.7748670329	18.47892117
16.946	8543.159736	8533.458333	8533.54	8533.77531	8515.021606	10.3280532	1.255102688e-10	1.455191523e-11	0.7753100609	18.51839408
16.95	8545.120468	8535.5	8535.5	8535.775753	8516.942133	10.34819035	1.637090463e-11	1.637090463e-11	0.7757530889	18.55786698
16.95416667	8547.081199	8537.541667	8537.46	8537.776196	8518.86266	10.36832749	1.455191523e-11	1.255102688e-10	0.776196117	18.59733989
16.95833333	8549.04193	8539.583333	8539.42	8539.776639	8520.783187	10.38846464	2.000888344e-11	1.255102688e-10	0.776639145	18.63681279
16.96237624	8551.983027	8540.604167	8541.38	8541.777082	8522.703714	10.41867036	1.12777343e-10	1.637090463e-11	0.7770821729	18.6762857
16.96633663	8553.943758	8542.645833	8543.34	8543.777525	8524.624241	10.43880751	1.637090463e-11	1.236912794e-10	0.7775252009	18.7157586
16.97029703	8555.904489	8544.6875	8545.3	8545.777968	8526.544768	10.45894465	1.255102688e-10	1.455191523e-11	0.7779682291	18.75523151
16.97425743	8557.86522	8546.729167	8547.26	8547.778411	8528.465296	10.4790818	1.236912794e-10	1.637090463e-11	0.778411257	18.79470441
16.97821782	8559.825952	8548.770833	8549.22	8549.778854	8530.385823	10.49921895	1.255102688e-10	1.273292582e-10	0.778854285	18.83417732
16.98217822	8561.786683	8550.8125	8551.18	8551.779297	8532.30635	10.51935609	1.455191523e-11	1.255102688e-10	0.779297313	18.87365022
16.98613861	8563.747414	8552.854167	8553.14	8553.77974	8534.226877	10.53949324	1.236912794e-10	1.455191523e-11	0.7797403411	18.91312313
16.99009901	8565.708145	8554.895833	8555.1	8555.780183	8536.147404	10.55963038	7.457856555e-11	1.637090463e-11	0.7801833691	18.95259604
16.99405941	8567.668876	8556.9375	8557.06	8557.780626	8538.067931	10.57976753	9.094947018e-11	1.236912794e-10	0.7806263972	18.99206894
16.9980198	8569.629608	8558.979167	8559.02	8559.781069	8539.988458	10.59990468	1.255102688e-10	1.236912794e-10	0.7810694251	19.03154185
17.00208333	8563.820684	8561.020833	8560.98	8556.427524	8558.163043	2.850386925	1.236912794e-10	1.109583536e-10	4.572476271	2.816957414
17.00625	8565.76642	8563.0625	8562.94	8558.417565	8560.116664	2.855528678	1.455191523e-11	1.255102688e-10	4.582435132	2.823335543
17.01041667	8567.712156	8565.104167	8564.9	8560.407606	8562.070286	2.860670432	1.455191523e-11	1.455191523e-11	4.592393994	2.829713672
17.01458333	8569.657891	8567.145833	8566.86	8562.397647	8564.023908	2.865812186	6.366462912e-11	1.255102688e-10	4.602352856	2.836091801
17.01875	8571.603627	8569.1875	8568.82	8564.387688	8565.97753	2.87095394	1.455191523e-11	7.821654435e-11	4.612311718	2.84246993
17.02291667	8573.549363	8571.229167	8570.78	8566.377729	8567.931152	2.876095694	4.001776688e-11	1.255102688e-10	4.622270579	2.84884806
17.02708333	8575.495099	8573.270833	8572.74	8568.367771	8569.884774	2.881237447	1.236912794e-10	1.255102688e-10	4.632229441	2.855226189
17.03125	8577.440835	8575.3125	8574.7	8570.357812	8571.838396	2.886379201	1.255102688e-10	9.094947018e-11	4.642188303	2.861604318
17.03541667	8579.38657	8577.354167	8576.66	8572.347853	8573.792018	2.891520955	1.236912794e-10	1.236912794e-10	4.652147165	2.867982447
17.03958333	8581.332306	8579.395833	8578.62	8574.337894	8575.745639	2.896662709	1.637090463e-11	1.255102688e-10	4.662106026	2.874360576
17.04356436	8584.25091	8580.416667	8580.58	8576.327935	8577.699261	2.904375339	1.455191523e-11	1.255102688e-10	4.672064888	2.880738705
17.04752475	8586.196646	8582.458333	8582.54	8578.317976	8579.652883	2.909517093	1.255102688e-10	1.255102688e-10	4.68202375	2.887116835
17.05148515	8588.142382	8584.5	8584.5	8580.308017	8581.606505	2.914658847	1.818989404e-11	1.818989404e-11	4.691982611	2.893494964
17.05544554	8590.088117	8586.541667	8586.46	8582.298059	8583.560127	2.919800601	1.455191523e-11	1.637090463e-11	4.701941473	2.899873093
17.05940594	8592.033853	8588.583333	8588.42	8584.2881	8585.513749	2.924942355	1.818989404e-11	1.255102688e-10	4.711900335	2.906251222
17.06336634	8593.979589	8590.625	8590.38	8586.278141	8587.467371	2.930084109	1.255102688e-10	1.255102688e-10	4.721859197	2.912629351
17.06734694	8595.925325	8592.666667	8592.34	8588.268182	8589.420993	2.935225862	1.236912794e-10	1.255102688e-10	4.731818058	2.91900748
17.07142857	8597.871061	8594.708333	8594.3	8590.258223	8591.374614	2.940367616	1.255102688e-10	1.255102688e-10	4.74177692	2.92538561
17.0755102	8599.816796	8596.75	8596.26	8592.248264	8593.328236	2.94550937	1.255102688e-10	1.455191523e-11	4.751735782	2.931763739
17.07959184	8601.762532	8598.791667	8598.22	8594.238305	8595.281858	2.950651124	1.236912794e-10	1.255102688e-10	4.761694644	2.938141868
17.08367347	8603.708268	8600.833333	8600.18	8596.228346	8597.23548	2.955792878	1.255102688e-10	1.637090463e-11	4.771653505	2.944519997
17.0877551	8605.654004	8602.875	8602.14	8598.218388	8599.189102	2.960934631	1.455191523e-11	1.455191523e-11	4.781612367	2.950898126
17.09183673	8607.59974	8604.916667	8604.1	8600.208429	8601.142724	2.966076385	1.273292582e-11	1.255102688e-10	4.791571229	2.957276256
17.09591837	8609.545476	8606.958333	8606.06	8602.19847	8603.096346	2.971218139	1.455191523e-11	1.455191523e-11	4.80153009	2.963654385
17.1	8611.491211	8609	8609	8604.188511	8606.026778	2.976359893	1.255102688e-10	1.255102688e-10	4.811488952	2.973221578
17.104	8613.436947	8610.020833	8610.96	8605.183532	8607.9804	2.981501647	1.255102688e-10	1.255102688e-10	4.816468383	2.979599708
17.108	8615.382683	8612.0625	8612.92	8607.173573	8609.934022	2.9866434	1.455191523e-11	1.637090463e-11	4.826427245	2.985977837
17.112	8617.328419	8614.104167	8614.88	8609.163614	8611.887644	2.991785154	1.455191523e-11	1.455191523e-11	4.836386107	2.992355966
17.116	8619.274155	8616.145833	8616.84	8611.153655	8613.841266	2.996926908	6.366462912e-11	1.2187229e-10	4.846344968	2.998734095
17.12	8621.21989	8618.1875	8618.8	8613.143696	8615.794888	3.002068662	1.255102688e-10	1.273292582e-10	4.85630383	3.005112224
17.124	8623.165626	8620.229167	8620.76	8615.133737	8617.74851	3.007210416	4.001776688e-11	1.255102688e-10	4.866262692	3.011490353
17.128	8625.111362	8622.270833	8622.72	8617.123778	8619.702132	3.012352169	1.455191523e-11	1.255102688e-10	4.876221554	3.017868483
17.132	8627.057098	8624.3125	8624.68	8619.11382	8621.655753	3.017493923	1.255102688e-10	1.455191523e-11	4.886180415	3.024246612
17.136	8629.002834	8626.354167	8626.64	8621.103861	8623.609375	3.022635677	1.236912794e-10	1.455191523e-11	4.896139277	3.030624741
17.14	8630.94857	8628.395833	8628.6	8623.093902	8625.562997	3.027777431	1.455191523e-11	1.455191523e-11	4.906098139	3.03700287
17.144	8632.894305	8630.4375	8630.56	8625.083943	8627.516619	3.032919185	1.236912794e-10	1.255102688e-10	4.916057	3.043380999
17.148	8634.840041	8632.479167	8632.52	8627.073984	8629.470241	3.038060939	1.455191523e-11	1.637090463e-11	4.926015862	3.049759129
17.15208333	8636.785777	8634.520833	8634.48	8629.064025	8631.423863	3.043202692	1.255102688e-10	1.455191523e-11	4.935974724	3.056137258
17.15625	8638.731513	8636.5625	8636.44	8631.054066	8633.377485	3.048344446	1.236912794e-10	1.455191523e-11	4.945933586	3.062515387
17.16039604	8641.650116	8637.583333	8638.4	8633.044108	8635.331106	3.056057077	2.000888344e-11	1.236912794e-10	4.955892447	3.068893516
17.16435644	8643.595852	8639.625	8640.36	8635.034149	8637.284728	3.061198831	1.455191523e-11	1.255102688e-10	4.965851309	3.075271645
17.16831683	8645.541588	8641.666667	8642.32	8637.02419	8639.23835	3.066340585	1.236912794e-10	1.455191523e-11	4.975810171	3.081649775
17.17227723	8647.487324	8643.708333	8644.28	8639.014231	8641.191972	3.071482338	1.455191523e-11	1.637090463e-11	4.985769033	3.088027904
17.17623762	8649.43306	8645.75	8646.24	8641.004272	8643.145594	3.076624092	1.236912794e-10	1.455191523e-11	4.995727894	3.094406033
17.18019802	8651.378796	8647.791667	8648.2	8642.994313	8645.099216	3.081765846	1.455191523e-11	1.637090463e-11	5.005686756	3.100784162
17.18415842	8653.324531	8649.833333	8650.16	8644.984354	8647.052838	3.0869076	1.255102688e-10	1.2187229e-10	5.015645618	3.107162291
17.18811881	8655.270267	8651.875	8652.12	8646.974396	8649.00646	3.092049354	1.236912794e-10	1.255102688e-10	5.025604479	3.11354042
17.19207921	8657.216003	8653.916667	8654.08	8648.964437	8650.960081	3.097191107	1.236912794e-10	1.455191523e-11	5.035563341	3.11991855
17.1960396	8659.161739	8655.958333	8656.04	8650.954478	8652.913703	3.102332861	1.236912794e-10	1.455191523e-11	5.045522203	3.126296679
17.2	8661.107475	8658	8658	8652.944519	8654.867325	3.107474615	1.255102688e-10	1.255102688e-10	5.055481065	3.132674808
17.20416667	8663.05321	8660.041667	8659.96	8654.93456	8656.820947	3.112616369	1.2187229e-10	1.637090463e-11	5.065439927	3.139052937
17.20833333	8664.998946	8662.083333	8661.92	8656.924601	8658.774569	3.117758123	1.818989404e-11	1.255102688e-10	5.075398788	3.145431066
17.2125	8666.944682	8664.125	8663.88	8658.914642	8660.728191	3.122899877	1.236912794e-10	1.637090463e-11	5.08535765	3.151809195
17.21666667	8668.890418	8666.166667	8665.84	8660.904683	8662.681813	3.12804163	1.236912794e-10	1.2187229e-10	5.095316512	3.158187324
17.22083333	8670.836154	8668.208333	8667.8	8662.894725	8664.635435	3.133183384	1.236912794e-10	1.255102688e-10	5.105275373	3.164565454
17.225	8672.781889	8670.25	8669.76	8664.884766	8666.589056	3.138325138	1.455191523e-11	1.255102688e-10	5.115234235	3.170943583
17.22916667	8674.727625	8672.291667	8671.72	8666.874807	8668.542678	3.143466892	1.455191523e-11	1.255102688e-10	5.125193097	3.177321712
17.23333333	8676.673361	8674.333333	8673.68	8668.864848	8670.4963	3.148608645	1.455191523e-11	1.637090463e-11	5.135151959	3.183699841
17.2375	8678.619097	8676.375	8675.64	8670.854889	8672.449922	3.153750399	2.910383046e-11	1.455191523e-11	5.14511082	3.19007797
17.24158416	8681.537701	8677.395833	8677.6	8672.84493	8674.403544	3.16146303	1.637090463e-11	1.255102688e-10	5.155069682	3.1964561
17.24554455	8683.483436	8679.4375	8679.56	8674.834971	8676.357166	3.166604784	1.637090463e-11	1.236912794e-10	5.165028544	3.202834229
17.24950495	8685.429172	8681.479167	8681.52	8676.825013	8678.310788	3.171746538	1.255102688e-10	1.455191523e-11	5.174987405	3.209212358
17.25346535	8687.374908	8683.520833	8683.48	8678.815054	8680.26441	3.176888292	1.255102688e-10	1.455191523e-11	5.184946267	3.215590487
17.25742574	8689.320644	8685.5625	8685.44	8680.805095	8682.218031	3.182030045	1.455191523e-11	1.637090463e-11	5.194905129	3.221968616
17.26138614	8691.26638	8687.604167	8687.4	8682.795136	8684.171653	3.187171799	1.145963324e-10	1.455191523e-11	5.204863991	3.228346746
17.26534653	8693.212116	8689.645833	8689.36	8684.785177	8686.125275	3.192313553	1.637090463e-11	1.637090463e-11	5.214822852	3.234724875
17.26938776	8695.157851	8691.6875	8691.32	8686.775218	8688.078897	3.197455307	1.455191523e-11	1.236912794e-10	5.224781714	3.241103004
17.27346939	8697.103587	8693.729167	8693.28	8688.765259	8690.032519	3.20259706	7.275957614e-12	1.255102688e-10	5.234740576	3.247481133
17.27755102	8699.049323	8695.770833	8695.24	8690.755301	8691.986141	3.207738814	1.637090463e-11	1.455191523e-11	5.244699438	3.253859262
17.28163265	8700.995059	8697.8125	8697.2	8692.745342	8693.939763	3.212880568	1.455191523e-11	1.455191523e-11	5.254658299	3.260237391
17.28571429	8702.940795	8699.854167	8699.16	8694.735383	8695.893384	3.218022322	1.236912794e-10	1.2187229e-10	5.264617161	3.26661552
17.28979592	8704.88653	8701.895833	8701.12	8696.725424	8697.847006	3.223164076	7.457856555e-11	1.637090463e-11	5.274576023	3.27299365
17.29387755	8706.832266	8703.9375	8703.08	8698.715465	8699.800628	3.22830583	9.094947018e-11	1.455191523e-11	5.284534885	3.279371779
17.29795918	8708.778002	8705.979167	8705.04	8700.705506	8701.75425	3.233447583	1.255102688e-10	1.255102688e-10	5.294493746	3.285749908
17.302	8710.723738	8707	8707.98	8701.700527	8704.684683	3.238589337	1.455191523e-11	1.109583536e-10	5.299473177	3.295317102
17.306	8712.669474	8709.041667	8709.94	8703.690568	8706.638305	3.243731091	1.455191523e-11	1.255102688e-10	5.309432039	3.301695231
17.31	8714.615209	8711.083333	8711.9	8705.680609	8708.591927	3.248872845	1.818989404e-11	1.236912794e-10	5.319390901	3.30807336
17.314	8716.560945	8713.125	8713.86	8707.67065	8710.545549	3.254014599	1.455191523e-11	1.455191523e-11	5.329349762	3.314451489
17.318	8718.506681	8715.166667	8715.82	8709.660691	8712.49917	3.259156352	1.2187229e-10	8.003553376e-11	5.339308624	3.320829618
17.322	8720.452417	8717.208333	8717.78	8711.650733	8714.452792	3.264298106	1.255102688e-10	1.637090463e-11	5.349267486	3.327207748
17.326	8722.398153	8719.25	8719.74	8713.640774	8716.406414	3.26943986	1.455191523e-11	1.236912794e-10	5.359226347	3.333585877
17.33	8724.343889	8721.291667	8721.7	8715.630815	8718.360036	3.274581614	1.255102688e-10	9.276845958e-11	5.369185209	3.339964006
17.334	8726.289624	8723.333333	8723.66	8717.620856	8720.313658	3.279723368	1.637090463e-11	1.236912794e-10	5.379144071	3.346342135
17.338	8728.23536	8725.375	8725.62	8719.610897	8722.26728	3.284865121	2.910383046e-11	1.455191523e-11	5.389102933	3.352720264
17.342	8730.181096	8727.416667	8727.58	8721.600938	8724.220902	3.290006875	1.273292582e-11	1.637090463e-11	5.399061795	3.359098394
17.346	8732.126832	8729.458333	8729.54	8723.590979	8726.174523	3.295148629	1.637090463e-11	1.637090463e-11	5.409020656	3.365476523
17.35	8734.072568	8731.5	8731.5	8725.58102	8728.128145	3.300290383	1.637090463e-11	1.637090463e-11	5.418979518	3.371854652
17.35416667	8736.018303	8733.541667	8733.46	8727.571062	8730.081767	3.305432137	1.455191523e-11	1.637090463e-11	5.42893838	3.378232781
17.35833333	8737.964039	8735.583333	8735.42	8729.561103	8732.035389	3.31057389	1.818989404e-11	1.455191523e-11	5.438897241	3.38461091
17.36237624	8740.882643	8736.604167	8737.38	8731.551144	8733.989011	3.318286521	1.145963324e-10	1.455191523e-11	5.448856103	3.390989039
17.36633663	8742.828379	8738.645833	8739.34	8733.541185	8735.942633	3.323428275	1.255102688e-10	1.455191523e-11	5.458814965	3.397367169
17.37029703	8744.774115	8740.6875	8741.3	8735.531226	8737.896255	3.328570029	1.255102688e-10	1.637090463e-11	5.468773827	3.403745298
17.37425743	8746.71985	8742.729167	8743.26	8737.521267	8739.849877	3.333711783	5.456968211e-12	1.255102688e-10	5.478732688	3.410123427
17.37821782	8748.665586	8744.770833	8745.22	8739.511308	8741.803498	3.338853536	1.455191523e-11	1.637090463e-11	5.48869155	3.416501556
17.38217822	8750.611322	8746.8125	8747.18	8741.50135	8743.75712	3.34399529	1.637090463e-11	1.455191523e-11	5.498650412	3.422879685
17.38613861	8752.557058	8748.854167	8749.14	8743.491391	8745.710742	3.349137044	1.255102688e-10	1.236912794e-10	5.508609274	3.429257814
17.39009901	8754.502794	8750.895833	8751.1	8745.481432	8747.664364	3.354278798	7.639755495e-11	1.255102688e-10	5.518568135	3.435635944
17.39405941	8756.448529	8752.9375	8753.06	8747.471473	8749.617986	3.359420552	9.094947018e-11	1.255102688e-10	5.528526997	3.442014073
17.3980198	8758.394265	8754.979167	8755.02	8749.461514	8751.571608	3.364562306	1.236912794e-10	1.255102688e-10	5.538485859	3.448392202
17.40208333	8760.340001	8757.020833	8756.98	8751.451555	8753.52523	3.369704059	1.255102688e-10	1.091393642e-10	5.54844472	3.454770331
17.40625	8762.285737	8759.0625	8758.94	8753.441596	8755.478852	3.374845813	1.236912794e-10	1.637090463e-11	5.558403582	3.46114846
17.41041667	8764.231473	8761.104167	8760.9	8755.431638	8757.432473	3.379987567	1.236912794e-10	1.236912794e-10	5.568362444	3.467526589
17.41458333	8766.177209	8763.145833	8762.86	8757.421679	8759.386095	3.385129321	6.366462912e-11	1.455191523e-11	5.578321306	3.473904719
17.41875	8768.122944	8765.1875	8764.82	8759.41172	8761.339717	3.390271075	1.455191523e-11	8.003553376e-11	5.588280167	3.480282848
17.42291667	8770.06868	8767.229167	8766.78	8761.401761	8763.293339	3.395412828	4.001776688e-11	1.637090463e-11	5.598239029	3.486660977
17.42708333	8772.014416	8769.270833	8768.74	8763.391802	8765.246961	3.400554582	1.455191523e-11	1.637090463e-11	5.608197891	3.493039106
17.43125	8773.960152	8771.3125	8770.7	8765.381843	8767.200583	3.405696336	1.255102688e-10	9.094947018e-11	5.618156753	3.499417235
17.43541667	8775.905888	8773.354167	8772.66	8767.371884	8769.154205	3.41083809	1.255102688e-10	1.2187229e-10	5.628115614	3.505795364
17.43958333	8777.851623	8775.395833	8774.62	8769.361926	8771.107827	3.415979844	1.236912794e-10	1.255102688e-10	5.638074476	3.512173494
17.44356436	8780.770227	8776.416667	8776.58	8771.351967	8773.061448	3.423692474	1.455191523e-11	1.255102688e-10	5.648033338	3.518551623
17.44752475	8782.715963	8778.458333	8778.54	8773.342008	8775.01507	3.428834228	1.637090463e-11	1.455191523e-11	5.6579922	3.524929752
17.45148515	8784.661699	8780.5	8780.5	8775.332049	8776.968692	3.433975982	1.637090463e-11	1.637090463e-11	5.667951061	3.531307881
17.45544554	8786.607435	8782.541667	8782.46	8777.32209	8778.922314	3.439117736	1.255102688e-10	1.637090463e-11	5.677909923	3.53768601
17.45940594	8788.55317	8784.583333	8784.42	8779.312131	8780.875936	3.44425949	1.818989404e-11	1.455191523e-11	5.687868785	3.54406414
17.46336634	8790.498906	8786.625	8786.38	8781.302172	8782.829558	3.449401243	1.236912794e-10	1.255102688e-10	5.697827647	3.550442269
17.46734694	8792.444642	8788.666667	8788.34	8783.292213	8784.78318	3.454542997	1.255102688e-10	1.455191523e-11	5.707786508	3.556820398
17.47142857	8794.390378	8790.708333	8790.3	8785.282255	8786.736801	3.459684751	1.255102688e-10	1.255102688e-10	5.71774537	3.563198527
17.4755102	8796.336114	8792.75	8792.26	8787.272296	8788.690423	3.464826505	1.637090463e-11	1.255102688e-10	5.727704232	3.569576656
17.47959184	8798.281849	8794.791667	8794.22	8789.262337	8790.644045	3.469968259	1.455191523e-11	1.455191523e-11	5.737663093	3.575954785
17.48367347	8800.227585	8796.833333	8796.18	8791.252378	8792.597667	3.475110012	1.455191523e-11	1.255102688e-10	5.747621955	3.582332915
17.4877551	8802.173321	8798.875	8798.14	8793.242419	8794.551289	3.480251766	1.455191523e-11	1.455191523e-11	5.757580817	3.588711044
17.49183673	8804.119057	8800.916667	8800.1	8795.23246	8796.504911	3.48539352	1.455191523e-11	1.236912794e-10	5.767539679	3.595089173
17.49591837	8806.064793	8802.958333	8802.06	8797.222501	8798.458533	3.490535274	1.637090463e-11	1.236912794e-10	5.77749854	3.601467302
17.5	8808.010529	8805	8805	8799.212543	8801.388966	3.495677028	1.455191523e-11	1.455191523e-11	5.787457402	3.611034496
17.504	8809.956264	8806.020833	8806.96	8800.207563	8803.342587	3.500818782	1.236912794e-10	1.255102688e-10	5.792436833	3.617412625
17.508	8811.902	8808.0625	8808.92	8802.197604	8805.296209	3.505960535	1.455191523e-11	1.637090463e-11	5.802395695	3.623790754
17.512	8813.847736	8810.104167	8810.88	8804.187645	8807.249831	3.511102289	1.455191523e-11	1.255102688e-10	5.812354556	3.630168883
17.516	8815.793472	8812.145833	8812.84	8806.177687	8809.203453	3.516244043	6.184563972e-11	1.2187229e-10	5.822313418	3.636547013
17.52	8817.739208	8814.1875	8814.8	8808.167728	8811.157075	3.521385797	1.236912794e-10	1.236912794e-10	5.83227228	3.642925142
17.524	8819.684943	8816.229167	8816.76	8810.157769	8813.110697	3.526527551	4.001776688e-11	1.455191523e-11	5.842231142	3.649303271
17.528	8821.630679	8818.270833	8818.72	8812.14781	8815.064319	3.531669304	1.637090463e-11	1.273292582e-10	5.852190003	3.6556814
17.532	8823.576415	8820.3125	8820.68	8814.137851	8817.01794	3.536811058	1.236912794e-10	1.455191523e-11	5.862148865	3.662059529
17.536	8825.522151	8822.354167	8822.64	8816.127892	8818.971562	3.541952812	1.455191523e-11	1.255102688e-10	5.872107727	3.668437658
17.54	8827.467887	8824.395833	8824.6	8818.117933	8820.925184	3.547094566	1.255102688e-10	1.637090463e-11	5.882066589	3.674815788
17.544	8829.413622	8826.4375	8826.56	8820.107975	8822.878806	3.55223632	1.455191523e-11	1.236912794e-10	5.89202545	3.681193917
17.548	8831.359358	8828.479167	8828.52	8822.098016	8824.832428	3.557378073	1.255102688e-10	1.455191523e-11	5.901984312	3.687572046
17.55208333	8833.305094	8830.520833	8830.48	8824.088057	8826.78605	3.562519827	1.255102688e-10	1.236912794e-10	5.911943174	3.693950175
17.55625	8835.25083	8832.5625	8832.44	8826.078098	8828.739672	3.567661581	1.455191523e-11	1.455191523e-11	5.921902035	3.700328304
17.56039604	8838.169434	8833.583333	8834.4	8828.068139	8830.693294	3.575374212	1.818989404e-11	1.255102688e-10	5.931860897	3.706706433
17.56435644	8840.115169	8835.625	8836.36	8830.05818	8832.646915	3.580515966	1.236912794e-10	1.455191523e-11	5.941819759	3.713084563
17.56831683	8842.060905	8837.666667	8838.32	8832.048221	8834.600537	3.585657719	1.455191523e-11	1.637090463e-11	5.951778621	3.719462692
17.57227723	8844.006641	8839.708333	8840.28	8834.038263	8836.554159	3.590799473	1.255102688e-10	1.637090463e-11	5.961737482	3.725840821
17.57623762	8845.952377	8841.75	8842.24	8836.028304	8838.507781	3.595941227	1.455191523e-11	1.455191523e-11	5.971696344	3.73221895
17.58019802	8847.898113	8843.791667	8844.2	8838.018345	8840.461403	3.601082981	1.455191523e-11	1.255102688e-10	5.981655206	3.738597079
17.58415842	8849.843848	8845.833333	8846.16	8840.008386	8842.415025	3.606224735	1.255102688e-10	1.236912794e-10	5.991614067	3.744975208
17.58811881	8851.789584	8847.875	8848.12	8841.998427	8844.368647	3.611366488	1.255102688e-10	1.455191523e-11	6.001572929	3.751353338
17.59207921	8853.73532	8849.916667	8850.08	8843.988468	8846.322269	3.616508242	1.455191523e-11	1.255102688e-10	6.011531791	3.757731467
17.5960396	8855.681056	8851.958333	8852.04	8845.978509	8848.27589	3.621649996	1.455191523e-11	1.255102688e-10	6.021490653	3.764109596
17.6	8857.626792	8854	8854	8847.96855	8850.229512	3.62679175	1.455191523e-11	1.455191523e-11	6.031449515	3.770487725
17.60416667	8859.572528	8856.041667	8855.96	8849.958592	8852.183134	3.631933504	1.236912794e-10	1.255102688e-10	6.041408376	3.776865854
17.60833333	8861.518263	8858.083333	8857.92	8851.948633	8854.136756	3.637075257	1.818989404e-11	1.255102688e-10	6.051367238	3.783243983
17.6125	8863.463999	8860.125	8859.88	8853.938674	8856.090378	3.642217011	1.455191523e-11	1.637090463e-11	6.0613261	3.789622113
17.61666667	8865.409735	8862.166667	8861.84	8855.928715	8858.044	3.647358765	1.236912794e-10	1.255102688e-10	6.071284961	3.796000242
17.62083333	8867.355471	8864.208333	8863.8	8857.918756	8859.997622	3.652500519	4.91127139e-11	1.255102688e-10	6.081243823	3.802378371
17.625	8869.301207	8866.25	8865.76	8859.908797	8861.951243	3.657642273	1.455191523e-11	1.637090463e-11	6.091202685	3.8087565
17.62916667	8871.246942	8868.291667	8867.72	8861.898838	8863.904865	3.662784027	1.236912794e-10	1.255102688e-10	6.101161547	3.815134629
17.63333333	8873.192678	8870.333333	8869.68	8863.88888	8865.858487	3.66792578	1.255102688e-10	1.455191523e-11	6.111120408	3.821512759
17.6375	8875.138414	8872.375	8871.64	8865.878921	8867.812109	3.673067534	2.728484105e-11	1.236912794e-10	6.12107927	3.827890888
17.64158416	8878.057018	8873.395833	8873.6	8867.868962	8869.765731	3.680780165	1.255102688e-10	1.255102688e-10	6.131038132	3.834269017
17.64554455	8880.002754	8875.4375	8875.56	8869.859003	8871.719353	3.685921919	1.236912794e-10	1.455191523e-11	6.140996994	3.840647146
17.64950495	8881.948489	8877.479167	8877.52	8871.849044	8873.672975	3.691063673	1.236912794e-10	1.255102688e-10	6.150955855	3.847025275
17.65346535	8883.894225	8879.520833	8879.48	8873.839085	8875.626597	3.696205426	1.255102688e-10	1.455191523e-11	6.160914717	3.853403405
17.65742574	8885.839961	8881.5625	8881.44	8875.829126	8877.580218	3.70134718	1.455191523e-11	1.255102688e-10	6.170873579	3.859781534
17.66138614	8887.785697	8883.604167	8883.4	8877.819168	8879.53384	3.706488934	1.145963324e-10	1.236912794e-10	6.18083244	3.866159663
17.66534653	8889.731433	8885.645833	8885.36	8879.809209	8881.487462	3.711630688	1.255102688e-10	1.455191523e-11	6.190791302	3.872537792
17.66938776	8891.677168	8887.6875	8887.32	8881.79925	8883.441084	3.716772442	1.255102688e-10	1.255102688e-10	6.200750164	3.878915921
17.67346939	8893.622904	8889.729167	8889.28	8883.789291	8885.394706	3.721914195	1.255102688e-10	1.255102688e-10	6.210709026	3.88529405
17.67755102	8895.56864	8891.770833	8891.24	8885.779332	8887.348328	3.727055949	1.637090463e-11	1.255102688e-10	6.220667887	3.891672179
17.68163265	8897.514376	8893.8125	8893.2	8887.769373	8889.30195	3.732197703	1.255102688e-10	1.255102688e-10	6.230626749	3.898050309
17.68571429	8899.460112	8895.854167	8895.16	8889.759414	8891.255572	3.737339457	1.255102688e-10	1.2187229e-10	6.240585611	3.904428438
17.68979592	8901.405848	8897.895833	8897.12	8891.749456	8893.209193	3.742481211	7.639755495e-11	1.637090463e-11	6.250544473	3.910806567
17.69387755	8903.351583	8899.9375	8899.08	8893.739497	8895.162815	3.747622964	9.094947018e-11	1.255102688e-10	6.260503334	3.917184696
17.69795918	8905.297319	8901.979167	8901.04	8895.729538	8897.116437	3.752764718	1.236912794e-10	1.273292582e-10	6.270462196	3.923562825
17.702	8907.243055	8903	8903.98	8896.724558	8900.04687	3.757906472	1.455191523e-11	1.12777343e-10	6.275441627	3.933130019
17.706	8909.188791	8905.041667	8905.94	8898.7146	8902.000492	3.763048226	1.255102688e-10	1.637090463e-11	6.285400489	3.939508148
17.71	8911.134527	8907.083333	8907.9	8900.704641	8903.954114	3.76818998	1.818989404e-11	1.455191523e-11	6.29535935	3.945886278
17.714	8913.080262	8909.125	8909.86	8902.694682	8905.907736	3.773331734	1.455191523e-11	1.255102688e-10	6.305318212	3.952264407
17.718	8915.025998	8911.166667	8911.82	8904.684723	8907.861357	3.778473487	1.236912794e-10	8.003553376e-11	6.315277074	3.958642536
17.722	8916.971734	8913.208333	8913.78	8906.674764	8909.814979	3.783615241	1.255102688e-10	1.455191523e-11	6.325235936	3.965020665
17.726	8918.91747	8915.25	8915.74	8908.664805	8911.768601	3.788756995	1.455191523e-11	1.455191523e-11	6.335194797	3.971398794
17.73	8920.863206	8917.291667	8917.7	8910.654846	8913.722223	3.793898749	1.455191523e-11	9.458744898e-11	6.345153659	3.977776923
17.734	8922.808941	8919.333333	8919.66	8912.644887	8915.675845	3.799040503	1.255102688e-10	1.2187229e-10	6.355112521	3.984155052
17.738	8924.754677	8921.375	8921.62	8914.634929	8917.629467	3.804182256	2.728484105e-11	1.255102688e-10	6.365071383	3.990533182
17.742	8926.700413	8923.416667	8923.58	8916.62497	8919.583089	3.80932401	1.455191523e-11	1.455191523e-11	6.375030244	3.996911311
17.746	8928.646149	8925.458333	8925.54	8918.615011	8921.536711	3.814465764	1.637090463e-11	1.255102688e-10	6.384989106	4.00328944
17.75	8930.591885	8927.5	8927.5	8920.605052	8923.490332	3.819607518	1.637090463e-11	1.637090463e-11	6.394947968	4.009667569
17.75416667	8932.537621	8929.541667	8929.46	8922.595093	8925.443954	3.824749272	1.236912794e-10	1.455191523e-11	6.404906829	4.016045698
17.75833333	8934.483356	8931.583333	8931.42	8924.585134	8927.397576	3.829891025	2.182787284e-11	1.255102688e-10	6.414865691	4.022423827
17.76237624	8937.40196	8932.604167	8933.38	8926.575175	8929.351198	3.837603656	1.12777343e-10	1.637090463e-11	6.424824553	4.028801957
17.76633663	8939.347696	8934.645833	8935.34	8928.565217	8931.30482	3.84274541	1.455191523e-11	1.455191523e-11	6.434783415	4.035180086
17.77029703	8941.293432	8936.6875	8937.3	8930.555258	8933.258442	3.847887164	1.236912794e-10	1.637090463e-11	6.444742276	4.041558215
17.77425743	8943.239168	8938.729167	8939.26	8932.545299	8935.212064	3.853028917	5.456968211e-12	1.455191523e-11	6.454701138	4.047936344
17.77821782	8945.184903	8940.770833	8941.22	8934.53534	8937.165686	3.858170671	1.637090463e-11	1.273292582e-10	6.46466	4.054314473
17.78217822	8947.130639	8942.8125	8943.18	8936.525381	8939.119307	3.863312425	1.637090463e-11	1.455191523e-11	6.474618862	4.060692603
17.78613861	8949.076375	8944.854167	8945.14	8938.515422	8941.072929	3.868454179	1.236912794e-10	1.236912794e-10	6.484577723	4.067070732
17.79009901	8951.022111	8946.895833	8947.1	8940.505463	8943.026551	3.873595933	7.457856555e-11	1.255102688e-10	6.494536585	4.073448861
17.79405941	8952.967847	8948.9375	8949.06	8942.495505	8944.980173	3.878737687	9.094947018e-11	1.455191523e-11	6.504495447	4.07982699
17.7980198	8954.913582	8950.979167	8951.02	8944.485546	8946.933795	3.88387944	1.255102688e-10	1.255102688e-10	6.514454308	4.086205119
17.80208333	8956.859318	8953.020833	8952.98	8946.475587	8948.887417	3.889021194	6.912159733e-11	1.12777343e-10	6.52441317	4.092583248
17.80625	8958.805054	8955.0625	8954.94	8948.465628	8950.841039	3.894162948	1.255102688e-10	1.455191523e-11	6.534372032	4.098961378
17.81041667	8960.75079	8957.104167	8956.9	8950.455669	8952.79466	3.899304702	1.455191523e-11	1.273292582e-11	6.544330894	4.105339507
17.81458333	8962.696526	8959.145833	8958.86	8952.44571	8954.748282	3.904446456	6.184563972e-11	1.455191523e-11	6.554289755	4.111717636
17.81875	8964.642261	8961.1875	8960.82	8954.435751	8956.701904	3.909588209	1.455191523e-11	7.639755495e-11	6.564248617	4.118095765
17.82291667	8966.587997	8963.229167	8962.78	8956.425793	8958.655526	3.914729963	3.819877747e-11	1.255102688e-10	6.574207479	4.124473894
17.82708333	8968.533733	8965.270833	8964.74	8958.415834	8960.609148	3.919871717	1.455191523e-11	1.236912794e-10	6.584166341	4.130852023
17.83125	8970.479469	8967.3125	8966.7	8960.405875	8962.56277	3.925013471	1.455191523e-11	9.276845958e-11	6.594125202	4.137230153
17.83541667	8972.425205	8969.354167	8968.66	8962.395916	8964.516392	3.930155225	1.455191523e-11	1.236912794e-10	6.604084064	4.143608282
17.83958333	8974.370941	8971.395833	8970.62	8964.385957	8966.470014	3.935296978	1.255102688e-10	1.455191523e-11	6.614042926	4.149986411
17.84356436	8977.289544	8972.416667	8972.58	8966.375998	8968.423635	3.943009609	1.273292582e-11	1.637090463e-11	6.624001788	4.15636454
17.84752475	8979.23528	8974.458333	8974.54	8968.366039	8970.377257	3.948151363	1.236912794e-10	1.637090463e-11	6.633960649	4.162742669
17.85148515	8981.181016	8976.5	8976.5	8970.35608	8972.330879	3.953293117	1.637090463e-11	1.637090463e-11	6.643919511	4.169120799
17.85544554	8983.126752	8978.541667	8978.46	8972.346122	8974.284501	3.958434871	1.255102688e-10	1.455191523e-11	6.653878373	4.175498928
17.85940594	8985.072488	8980.583333	8980.42	8974.336163	8976.238123	3.963576624	1.818989404e-11	1.255102688e-10	6.663837235	4.181877057
17.86336634	8987.018223	8982.625	8982.38	8976.326204	8978.191745	3.968718378	1.455191523e-11	1.273292582e-10	6.673796096	4.188255186
17.86734694	8988.963959	8984.666667	8984.34	8978.316245	8980.145367	3.973860132	1.455191523e-11	1.255102688e-10	6.683754958	4.194633315
17.87142857	8990.909695	8986.708333	8986.3	8980.306286	8982.098989	3.979001886	1.637090463e-11	1.637090463e-11	6.69371382	4.201011444
17.8755102	8992.855431	8988.75	8988.26	8982.296327	8984.05261	3.98414364	1.455191523e-11	1.236912794e-10	6.703672681	4.207389574
17.87959184	8994.801167	8990.791667	8990.22	8984.286368	8986.006232	3.989285394	1.455191523e-11	1.255102688e-10	6.713631543	4.213767703
17.88367347	8996.746902	8992.833333	8992.18	8986.27641	8987.959854	3.994427147	1.637090463e-11	1.255102688e-10	6.723590405	4.220145832
17.8877551	8998.692638	8994.875	8994.14	8988.266451	8989.913476	3.999568901	1.255102688e-10	1.236912794e-10	6.733549267	4.226523961
17.89183673	9000.638374	8996.916667	8996.1	8990.256492	8991.867098	4.004710655	1.255102688e-10	1.455191523e-11	6.743508128	4.23290209
17.89591837	9002.58411	8998.958333	8998.06	8992.246533	8993.82072	4.009852409	1.455191523e-11	1.273292582e-11	6.75346699	4.239280219
17.9	9004.529846	9001	9001	8994.236574	8996.751153	4.014994163	1.637090463e-11	1.637090463e-11	6.763425852	4.248847413
17.904	9006.475581	9002.020833	9002.96	8995.231595	8998.704774	4.020135916	1.255102688e-10	1.637090463e-11	6.768405283	4.255225542
17.908	9008.421317	9004.0625	9004.92	8997.221636	9000.658396	4.02527767	1.236912794e-10	1.637090463e-11	6.778364144	4.261603672
17.912	9010.367053	9006.104167	9006.88	8999.211677	9002.612018	4.030419424	1.455191523e-11	1.255102688e-10	6.788323006	4.267981801
17.916	9012.312789	9008.145833	9008.84	9001.201718	9004.56564	4.035561178	6.366462912e-11	1.236912794e-10	6.798281868	4.27435993
17.92	9014.258525	9010.1875	9010.8	9003.191759	9006.519262	4.040702932	1.255102688e-10	1.455191523e-11	6.80824073	4.280738059
17.924	9016.204261	9012.229167	9012.76	9005.1818	9008.472884	4.045844686	4.183675628e-11	1.637090463e-11	6.818199591	4.287116188
17.928	9018.149996	9014.270833	9014.72	9007.171842	9010.426506	4.050986439	1.236912794e-10	1.637090463e-11	6.828158453	4.293494317
17.932	9020.095732	9016.3125	9016.68	9009.161883	9012.380128	4.056128193	1.455191523e-11	1.455191523e-11	6.838117315	4.299872447
17.936	9022.041468	9018.354167	9018.64	9011.151924	9014.333749	4.061269947	1.255102688e-10	1.2187229e-10	6.848076176	4.306250576
17.94	9023.987204	9020.395833	9020.6	9013.141965	9016.287371	4.066411701	1.255102688e-10	1.236912794e-10	6.858035038	4.312628705
17.944	9025.93294	9022.4375	9022.56	9015.132006	9018.240993	4.071553455	1.236912794e-10	1.255102688e-10	6.8679939	4.319006834
17.948	9027.878675	9024.479167	9024.52	9017.122047	9020.194615	4.076695208	1.455191523e-11	1.455191523e-11	6.877952762	4.325384963
17.95208333	9029.824411	9026.520833	9026.48	9019.112088	9022.148237	4.081836962	1.255102688e-10	1.455191523e-11	6.887911623	4.331763093
17.95625	9031.770147	9028.5625	9028.44	9021.10213	9024.101859	4.086978716	1.455191523e-11	1.255102688e-10	6.897870485	4.338141222
17.96039604	9034.688751	9029.583333	9030.4	9023.092171	9026.055481	4.094691347	2.000888344e-11	1.455191523e-11	6.907829347	4.344519351
17.96435644	9036.634487	9031.625	9032.36	9025.082212	9028.009103	4.099833101	1.455191523e-11	1.255102688e-10	6.917788209	4.35089748
17.96831683	9038.580222	9033.666667	9034.32	9027.072253	9029.962724	4.104974854	1.236912794e-10	1.236912794e-10	6.92774707	4.357275609
17.97227723	9040.525958	9035.708333	9036.28	9029.062294	9031.916346	4.110116608	1.255102688e-10	1.455191523e-11	6.937705932	4.363653738
17.97623762	9042.471694	9037.75	9038.24	9031.052335	9033.869968	4.115258362	1.455191523e-11	1.273292582e-11	6.947664794	4.370031868
17.98019802	9044.41743	9039.791667	9040.2	9033.042376	9035.82359	4.120400116	1.455191523e-11	1.455191523e-11	6.957623656	4.376409997
17.98415842	9046.363166	9041.833333	9042.16	9035.032417	9037.777212	4.12554187	1.455191523e-11	1.2187229e-10	6.967582517	4.382788126
17.98811881	9048.308901	9043.875	9044.12	9037.022459	9039.730834	4.130683623	1.236912794e-10	1.255102688e-10	6.977541379	4.389166255
17.99207921	9050.254637	9045.916667	9046.08	9039.0125	9041.684456	4.135825377	1.236912794e-10	1.455191523e-11	6.987500241	4.395544384
17.9960396	9052.200373	9047.958333	9048.04	9041.002541	9043.638077	4.140967131	1.255102688e-10	1.637090463e-11	6.997459102	4.401922513
18	9054.146109	9050	9050	9042.992582	9045.591699	4.146108885	1.455191523e-11	1.455191523e-11	7.007417964	4.408300643
18.00416667	9051.224136	9052.041667	9051.96	9049.141954	9051.872208	0.7164575949	1.236912794e-10	1.273292582e-10	2.858046441	0.08779223846
18.00833333	9053.1636	9054.083333	9053.92	9051.137837	9053.831813	0.7175879199	2.000888344e-11	1.637090463e-11	2.86216323	0.08818722451
18.0125	9055.103064	9056.125	9055.88	9053.13372	9055.791418	0.718718245	1.455191523e-11	1.637090463e-11	2.866280019	0.08858221045
18.01666667	9057.042528	9058.166667	9057.84	9055.129603	9057.751023	0.7198485699	1.255102688e-10	1.2187229e-10	2.870396808	0.08897719629
18.02083333	9058.981991	9060.208333	9059.8	9057.125486	9059.710628	0.720978895	1.236912794e-10	1.637090463e-11	2.874513598	0.08937218233
18.025	9060.921455	9062.25	9061.76	9059.12137	9061.670233	0.7221092201	1.637090463e-11	1.455191523e-11	2.878630387	0.08976716828
18.02916667	9062.860919	9064.291667	9063.72	9061.117253	9063.629838	0.7232395451	1.455191523e-11	1.273292582e-10	2.882747176	0.09016215411
18.03333333	9064.800383	9066.333333	9065.68	9063.113136	9065.589443	0.7243698701	1.236912794e-10	1.455191523e-11	2.886863965	0.09055714016
18.0375	9066.739846	9068.375	9067.64	9065.109019	9067.549048	0.7255001952	2.910383046e-11	1.455191523e-11	2.890980754	0.0909521261
18.04158416	9069.649042	9069.395833	9069.6	9067.104902	9069.508653	0.7271956827	1.637090463e-11	1.637090463e-11	2.895097544	0.09134711204
18.04554455	9071.588506	9071.4375	9071.56	9069.100786	9071.468258	0.7283260078	1.255102688e-10	1.455191523e-11	2.899214333	0.09174209798
18.04950495	9073.527969	9073.479167	9073.52	9071.096669	9073.427863	0.7294563328	1.273292582e-11	1.236912794e-10	2.903331122	0.09213708382
18.05346535	9075.467433	9075.520833	9075.48	9073.092552	9075.387468	0.7305866578	1.255102688e-10	1.455191523e-11	2.907447911	0.09253206987
18.05742574	9077.406897	9077.5625	9077.44	9075.088435	9077.347073	0.7317169829	1.255102688e-10	1.255102688e-10	2.911564701	0.0929270557
18.06138614	9079.346361	9079.604167	9079.4	9077.084319	9079.306678	0.732847308	1.12777343e-10	1.273292582e-11	2.91568149	0.09332204175
18.06534653	9081.285824	9081.645833	9081.36	9079.080202	9081.266283	0.733977633	1.455191523e-11	1.255102688e-10	2.919798279	0.09371702758
18.06938776	9083.225288	9083.6875	9083.32	9081.076085	9083.225888	0.735107958	1.236912794e-10	1.255102688e-10	2.923915068	0.09411201352
18.07346939	9085.164752	9085.729167	9085.28	9083.071968	9085.185493	0.7362382831	9.094947018e-12	1.255102688e-10	2.928031857	0.09450699947
18.07755102	9087.104216	9087.770833	9087.24	9085.067851	9087.145098	0.737368608	1.255102688e-10	1.455191523e-11	2.932148647	0.09490198552
18.08163265	9089.043679	9089.8125	9089.2	9087.063735	9089.104703	0.738498933	1.455191523e-11	1.455191523e-11	2.936265436	0.09529697146
18.08571429	9090.983143	9091.854167	9091.16	9089.059618	9091.064308	0.7396292581	1.236912794e-10	1.236912794e-10	2.940382225	0.09569195729
18.08979592	9092.922607	9093.895833	9093.12	9091.055501	9093.023913	0.7407595832	7.457856555e-11	1.273292582e-10	2.944499014	0.09608694323
18.09387755	9094.86207	9095.9375	9095.08	9093.051384	9094.983518	0.7418899081	9.094947018e-11	1.255102688e-10	2.948615803	0.09648192917
18.09795918	9096.801534	9097.979167	9097.04	9095.047267	9096.943123	0.7430202333	1.455191523e-11	1.255102688e-10	2.952732592	0.09687691512
18.102	9098.740998	9099	9099.98	9096.045209	9099.882531	0.7441505582	1.455191523e-11	1.12777343e-10	2.954790987	0.09746939404
18.106	9100.680462	9101.041667	9101.94	9098.041092	9101.842136	0.7452808833	1.455191523e-11	1.236912794e-10	2.958907776	0.09786437997
18.11	9102.619925	9103.083333	9103.9	9100.036975	9103.801741	0.7464112084	1.818989404e-11	1.455191523e-11	2.963024565	0.09825936602
18.114	9104.559389	9105.125	9105.86	9102.032859	9105.761346	0.7475415333	1.455191523e-11	1.455191523e-11	2.967141355	0.09865435196
18.118	9106.498853	9107.166667	9107.82	9104.028742	9107.720951	0.7486718584	1.2187229e-10	7.821654435e-11	2.971258144	0.09904933784
18.122	9108.438317	9109.208333	9109.78	9106.024625	9109.680556	0.7498021834	1.255102688e-10	1.637090463e-11	2.975374933	0.09944432385
18.126	9110.37778	9111.25	9111.74	9108.020508	9111.640161	0.7509325086	1.455191523e-11	1.236912794e-10	2.979491722	0.09983930968
18.13	9112.317244	9113.291667	9113.7	9110.016391	9113.599766	0.7520628335	1.455191523e-11	9.276845958e-11	2.983608512	0.1002342957
18.134	9114.256708	9115.333333	9115.66	9112.012275	9115.559371	0.7531931585	1.236912794e-10	1.2187229e-10	2.987725301	0.1006292816
18.138	9116.196172	9117.375	9117.62	9114.008158	9117.518976	0.7543234836	2.728484105e-11	1.455191523e-11	2.99184209	0.1010242676
18.142	9118.135635	9119.416667	9119.58	9116.004041	9119.478581	0.7554538086	1.255102688e-10	1.455191523e-11	2.995958879	0.1014192536
18.146	9120.075099	9121.458333	9121.54	9117.999924	9121.438186	0.7565841336	1.455191523e-11	1.255102688e-10	3.000075668	0.1018142394
18.15	9122.014563	9123.5	9123.5	9119.995808	9123.397791	0.7577144588	1.818989404e-11	1.818989404e-11	3.004192457	0.1022092254
18.15416667	9123.954027	9125.541667	9125.46	9121.991691	9125.357396	0.7588447837	1.255102688e-10	1.255102688e-10	3.008309247	0.1026042113
18.15833333	9125.89349	9127.583333	9127.42	9123.987574	9127.317001	0.7599751088	2.000888344e-11	1.236912794e-10	3.012426036	0.1029991972
18.16237624	9128.802686	9128.604167	9129.38	9125.983457	9129.276606	0.7616705963	1.145963324e-10	1.455191523e-11	3.016542825	0.1033941833
18.16633663	9130.74215	9130.645833	9131.34	9127.97934	9131.236211	0.7628009213	1.637090463e-11	1.236912794e-10	3.020659614	0.1037891691
18.17029703	9132.681613	9132.6875	9133.3	9129.975224	9133.195816	0.7639312464	1.255102688e-10	1.273292582e-10	3.024776403	0.104184155
18.17425743	9134.621077	9134.729167	9135.26	9131.971107	9135.155421	0.7650615715	1.255102688e-10	1.255102688e-10	3.028893193	0.104579141
18.17821782	9136.560541	9136.770833	9137.22	9133.96699	9137.115026	0.7661918964	1.255102688e-10	1.637090463e-11	3.033009982	0.104974127
18.18217822	9138.500005	9138.8125	9139.18	9135.962873	9139.074631	0.7673222215	1.455191523e-11	1.455191523e-11	3.037126771	0.105369113
18.18613861	9140.439468	9140.854167	9141.14	9137.958756	9141.034236	0.7684525465	1.273292582e-11	1.455191523e-11	3.04124356	0.1057640989
18.19009901	9142.378932	9142.895833	9143.1	9139.95464	9142.993841	0.7695828717	7.639755495e-11	1.255102688e-10	3.04536035	0.1061590847
18.19405941	9144.318396	9144.9375	9145.06	9141.950523	9144.953446	0.7707131966	9.094947018e-11	1.255102688e-10	3.049477139	0.1065540707
18.1980198	9146.257859	9146.979167	9147.02	9143.946406	9146.913051	0.7718435216	1.455191523e-11	1.455191523e-11	3.053593928	0.1069490567
18.20208333	9148.197323	9149.020833	9148.98	9145.942289	9148.872656	0.7729738467	1.255102688e-10	1.091393642e-10	3.057710717	0.1073440426
18.20625	9150.136787	9151.0625	9150.94	9147.938172	9150.832261	0.7741041717	1.455191523e-11	1.255102688e-10	3.061827506	0.1077390285
18.21041667	9152.076251	9153.104167	9152.9	9149.934056	9152.791866	0.7752344968	1.455191523e-11	1.455191523e-11	3.065944296	0.1081340146
18.21458333	9154.015714	9155.145833	9154.86	9151.929939	9154.751471	0.7763648218	6.184563972e-11	1.637090463e-11	3.070061085	0.1085290005
18.21875	9155.955178	9157.1875	9156.82	9153.925822	9156.711076	0.7774951468	1.236912794e-10	8.003553376e-11	3.074177874	0.1089239864
18.22291667	9157.894642	9159.229167	9158.78	9155.921705	9158.670681	0.7786254719	4.183675628e-11	1.455191523e-11	3.078294663	0.1093189724
18.22708333	9159.834106	9161.270833	9160.74	9157.917589	9160.630286	0.7797557969	1.255102688e-10	1.236912794e-10	3.082411452	0.1097139582
18.23125	9161.773569	9163.3125	9162.7	9159.913472	9162.589891	0.780886122	1.455191523e-11	9.458744898e-11	3.086528242	0.1101089442
18.23541667	9163.713033	9165.354167	9164.66	9161.909355	9164.549496	0.7820164471	1.255102688e-10	1.2187229e-10	3.090645031	0.1105039301
18.23958333	9165.652497	9167.395833	9166.62	9163.905238	9166.509101	0.7831467721	1.255102688e-10	1.637090463e-11	3.09476182	0.1108989162
18.24356436	9168.561692	9168.416667	9168.58	9165.901121	9168.468706	0.7848422597	1.455191523e-11	1.455191523e-11	3.098878609	0.1112939021
18.24752475	9170.501156	9170.458333	9170.54	9167.897005	9170.428311	0.7859725846	1.637090463e-11	1.455191523e-11	3.102995398	0.111688888
18.25148515	9172.44062	9172.5	9172.5	9169.892888	9172.387916	0.7871029096	1.637090463e-11	1.637090463e-11	3.107112188	0.112083874
18.25544554	9174.380084	9174.541667	9174.46	9171.888771	9174.347521	0.7882332347	1.236912794e-10	1.273292582e-10	3.111228977	0.1124788598
18.25940594	9176.319547	9176.583333	9176.42	9173.884654	9176.307126	0.7893635598	2.000888344e-11	1.255102688e-10	3.115345766	0.1128738458
18.26336634	9178.259011	9178.625	9178.38	9175.880537	9178.266731	0.7904938847	1.455191523e-11	1.255102688e-10	3.119462555	0.1132688317
18.26734694	9180.198475	9180.666667	9180.34	9177.876421	9180.226336	0.7916242098	1.255102688e-10	1.455191523e-11	3.123579344	0.1136638177
18.27142857	9182.137939	9182.708333	9182.3	9179.872304	9182.185941	0.7927545348	1.255102688e-10	1.637090463e-11	3.127696134	0.1140588037
18.2755102	9184.077402	9184.75	9184.26	9181.868187	9184.145546	0.7938848598	1.255102688e-10	1.255102688e-10	3.131812923	0.1144537895
18.27959184	9186.016866	9186.791667	9186.22	9183.86407	9186.105151	0.7950151849	1.273292582e-11	1.273292582e-10	3.135929712	0.1148487755
18.28367347	9187.95633	9188.833333	9188.18	9185.859953	9188.064756	0.79614551	1.455191523e-11	1.255102688e-10	3.140046501	0.1152437614
18.2877551	9189.895793	9190.875	9190.14	9187.855837	9190.024361	0.7972758351	1.236912794e-10	1.455191523e-11	3.14416329	0.1156387475
18.29183673	9191.835257	9192.916667	9192.1	9189.85172	9191.983966	0.79840616	1.255102688e-10	1.255102688e-10	3.14828008	0.1160337333
18.29591837	9193.774721	9194.958333	9194.06	9191.847603	9193.943571	0.7995364851	1.455191523e-11	1.236912794e-10	3.152396869	0.1164287192
18.3	9195.714185	9197	9197	9193.843486	9196.882979	0.8006668101	1.455191523e-11	1.455191523e-11	3.156513658	0.1170211982
18.304	9197.653648	9198.020833	9198.96	9194.841428	9198.842584	0.8017971352	1.255102688e-10	1.455191523e-11	3.158572053	0.1174161842
18.308	9199.593112	9200.0625	9200.92	9196.837311	9200.802189	0.8029274602	1.255102688e-10	1.255102688e-10	3.162688842	0.11781117
18.312	9201.532576	9202.104167	9202.88	9198.833194	9202.761794	0.8040577853	1.236912794e-10	1.455191523e-11	3.166805631	0.1182061561
18.316	9203.47204	9204.145833	9204.84	9200.829078	9204.721399	0.8051881102	6.184563972e-11	1.236912794e-10	3.17092242	0.1186011419
18.32	9205.411503	9206.1875	9206.8	9202.824961	9206.681004	0.8063184354	1.455191523e-11	1.637090463e-11	3.17503921	0.118996128
18.324	9207.350967	9208.229167	9208.76	9204.820844	9208.640609	0.8074487604	3.819877747e-11	1.236912794e-10	3.179155999	0.1193911138
18.328	9209.290431	9210.270833	9210.72	9206.816727	9210.600214	0.8085790853	1.455191523e-11	1.455191523e-11	3.183272788	0.1197860998
18.332	9211.229895	9212.3125	9212.68	9208.81261	9212.559819	0.8097094104	1.455191523e-11	1.455191523e-11	3.187389577	0.1201810858
18.336	9213.169358	9214.354167	9214.64	9210.808494	9214.519424	0.8108397355	1.236912794e-10	1.255102688e-10	3.191506366	0.1205760716
18.34	9215.108822	9216.395833	9216.6	9212.804377	9216.479029	0.8119700605	1.236912794e-10	1.255102688e-10	3.195623155	0.1209710576
18.344	9217.048286	9218.4375	9218.56	9214.80026	9218.438634	0.8131003856	1.455191523e-11	1.455191523e-11	3.199739945	0.1213660436
18.348	9218.987749	9220.479167	9220.52	9216.796143	9220.398239	0.8142307106	1.236912794e-10	1.236912794e-10	3.203856734	0.1217610294
18.35208333	9220.927213	9222.520833	9222.48	9218.792026	9222.357844	0.8153610357	1.255102688e-10	1.236912794e-10	3.207973523	0.1221560154
18.35625	9222.866677	9224.5625	9224.44	9220.78791	9224.317449	0.8164913606	1.255102688e-10	1.255102688e-10	3.212090312	0.1225510013
18.36039604	9225.775873	9225.583333	9226.4	9222.783793	9226.277054	0.8181868481	1.818989404e-11	1.255102688e-10	3.216207101	0.1229459873
18.36435644	9227.715336	9227.625	9228.36	9224.779676	9228.236659	0.8193171733	1.455191523e-11	1.455191523e-11	3.220323891	0.1233409733
18.36831683	9229.6548	9229.666667	9230.32	9226.775559	9230.196264	0.8204474983	1.455191523e-11	1.455191523e-11	3.22444068	0.1237359593
18.37227723	9231.594264	9231.708333	9232.28	9228.771443	9232.155869	0.8215778234	1.637090463e-11	1.255102688e-10	3.228557469	0.1241309451
18.37623762	9233.533727	9233.75	9234.24	9230.767326	9234.115474	0.8227081484	1.455191523e-11	1.637090463e-11	3.232674258	0.1245259311
18.38019802	9235.473191	9235.791667	9236.2	9232.763209	9236.075079	0.8238384734	1.455191523e-11	1.255102688e-10	3.236791047	0.124920917
18.38415842	9237.412655	9237.833333	9238.16	9234.759092	9238.034684	0.8249687984	1.255102688e-10	1.236912794e-10	3.240907837	0.1253159029
18.38811881	9239.352119	9239.875	9240.12	9236.754975	9239.994289	0.8260991234	1.455191523e-11	1.255102688e-10	3.245024626	0.1257108889
18.39207921	9241.291582	9241.916667	9242.08	9238.750859	9241.953894	0.8272294485	1.255102688e-10	1.255102688e-10	3.249141415	0.1261058748
18.3960396	9243.231046	9243.958333	9244.04	9240.746742	9243.913499	0.8283597736	1.637090463e-11	1.455191523e-11	3.253258204	0.1265008608
18.4	9245.17051	9246	9246	9242.742625	9245.873104	0.8294900985	1.455191523e-11	1.255102688e-10	3.257374993	0.1268958467
18.40416667	9247.109974	9248.041667	9247.96	9244.738508	9247.832709	0.8306204235	1.255102688e-10	1.255102688e-10	3.261491783	0.1272908326
18.40833333	9249.049437	9250.083333	9249.92	9246.734391	9249.792314	0.8317507487	1.818989404e-11	1.236912794e-10	3.265608572	0.1276858186
18.4125	9250.988901	9252.125	9251.88	9248.730275	9251.751919	0.8328810736	1.455191523e-11	1.255102688e-10	3.269725361	0.1280808045
18.41666667	9252.928365	9254.166667	9253.84	9250.726158	9253.711524	0.8340113988	1.455191523e-11	1.236912794e-10	3.27384215	0.1284757904
18.42083333	9254.867829	9256.208333	9255.8	9252.722041	9255.671129	0.8351417237	4.91127139e-11	1.273292582e-10	3.277958939	0.1288707764
18.425	9256.807292	9258.25	9257.76	9254.717924	9257.630734	0.8362720487	1.455191523e-11	1.255102688e-10	3.282075729	0.1292657623
18.42916667	9258.746756	9260.291667	9259.72	9256.713807	9259.590339	0.8374023739	1.455191523e-11	1.255102688e-10	3.286192518	0.1296607483
18.43333333	9260.68622	9262.333333	9261.68	9258.709691	9261.549944	0.8385326989	1.255102688e-10	1.455191523e-11	3.290309307	0.1300557343
18.4375	9262.625684	9264.375	9263.64	9260.705574	9263.509549	0.8396630238	2.728484105e-11	1.455191523e-11	3.294426096	0.1304507203
18.44158416	9265.534879	9265.395833	9265.6	9262.701457	9265.469154	0.8413585115	1.255102688e-10	1.255102688e-10	3.298542886	0.1308457061
18.44554455	9267.474343	9267.4375	9267.56	9264.69734	9267.428759	0.8424888365	1.455191523e-11	1.255102688e-10	3.302659675	0.131240692
18.44950495	9269.413807	9269.479167	9269.52	9266.693224	9269.388364	0.8436191615	1.236912794e-10	1.455191523e-11	3.306776464	0.1316356781
18.45346535	9271.35327	9271.520833	9271.48	9268.689107	9271.347969	0.8447494865	6.912159733e-11	1.455191523e-11	3.310893253	0.132030664
18.45742574	9273.292734	9273.5625	9273.44	9270.68499	9273.307574	0.8458798117	1.455191523e-11	1.255102688e-10	3.315010042	0.1324256499
18.46138614	9275.232198	9275.604167	9275.4	9272.680873	9275.267179	0.8470101367	1.109583536e-10	1.455191523e-11	3.319126831	0.1328206359
18.46534653	9277.171662	9277.645833	9277.36	9274.676756	9277.226784	0.8481404616	1.637090463e-11	1.255102688e-10	3.323243621	0.1332156217
18.46938776	9279.111125	9279.6875	9279.32	9276.67264	9279.186389	0.8492707867	1.455191523e-11	1.236912794e-10	3.32736041	0.1336106077
18.47346939	9281.050589	9281.729167	9281.28	9278.668523	9281.145994	0.8504011118	1.2187229e-10	1.455191523e-11	3.331477199	0.1340055937
18.47755102	9282.990053	9283.770833	9283.24	9280.664406	9283.105599	0.8515314367	1.255102688e-10	1.236912794e-10	3.335593988	0.1344005796
18.48163265	9284.929516	9285.8125	9285.2	9282.660289	9285.065204	0.8526617619	1.455191523e-11	1.255102688e-10	3.339710777	0.1347955655
18.48571429	9286.86898	9287.854167	9287.16	9284.656172	9287.024809	0.8537920869	1.455191523e-11	1.236912794e-10	3.343827567	0.1351905515
18.48979592	9288.808444	9289.895833	9289.12	9286.652056	9288.984414	0.8549224119	7.457856555e-11	1.637090463e-11	3.347944356	0.1355855375
18.49387755	9290.747908	9291.9375	9291.08	9288.647939	9290.944019	0.856052737	8.913048077e-11	1.455191523e-11	3.352061145	0.1359805234
18.49795918	9292.687371	9293.979167	9293.04	9290.643822	9292.903624	0.857183062	1.273292582e-11	1.255102688e-10	3.356177934	0.1363755093
18.502	9294.626835	9295	9295.98	9291.641764	9295.843032	0.8583133869	1.455191523e-11	1.12777343e-10	3.358236329	0.1369679882
18.506	9296.566299	9297.041667	9297.94	9293.637647	9297.802637	0.8594437121	1.236912794e-10	1.255102688e-10	3.362353118	0.1373629741
18.51	9298.505763	9299.083333	9299.9	9295.63353	9299.762242	0.860574037	2.000888344e-11	1.455191523e-11	3.366469907	0.1377579602
18.514	9300.445226	9301.125	9301.86	9297.629413	9301.721847	0.8617043621	1.255102688e-10	1.255102688e-10	3.370586696	0.138152946
18.518	9302.38469	9303.166667	9303.82	9299.625297	9303.681452	0.8628346872	1.273292582e-11	7.639755495e-11	3.374703486	0.138547932
18.522	9304.324154	9305.208333	9305.78	9301.62118	9305.641057	0.8639650121	4.91127139e-11	1.637090463e-11	3.378820275	0.138942918
18.526	9306.263618	9307.25	9307.74	9303.617063	9307.600662	0.8650953372	1.255102688e-10	1.255102688e-10	3.382937064	0.1393379038
18.53	9308.203081	9309.291667	9309.7	9305.612946	9309.560267	0.8662256624	1.273292582e-11	9.276845958e-11	3.387053853	0.1397328898
18.534	9310.142545	9311.333333	9311.66	9307.608829	9311.519872	0.8673559873	1.236912794e-10	1.2187229e-10	3.391170643	0.1401278757
18.538	9312.082009	9313.375	9313.62	9309.604713	9313.479477	0.8684863124	2.910383046e-11	1.637090463e-11	3.395287432	0.1405228618
18.542	9314.021472	9315.416667	9315.58	9311.600596	9315.439082	0.8696166374	1.255102688e-10	1.255102688e-10	3.399404221	0.1409178476
18.546	9315.960936	9317.458333	9317.54	9313.596479	9317.398687	0.8707469625	1.455191523e-11	1.637090463e-11	3.40352101	0.1413128337
18.55	9317.9004	9319.5	9319.5	9315.592362	9319.358292	0.8718772875	1.637090463e-11	1.637090463e-11	3.407637799	0.1417078196
18.55416667	9319.839864	9321.541667	9321.46	9317.588245	9321.317897	0.8730076124	1.455191523e-11	1.455191523e-11	3.411754588	0.1421028055
18.55833333	9321.779327	9323.583333	9323.42	9319.584129	9323.277502	0.8741379376	1.818989404e-11	1.455191523e-11	3.415871378	0.1424977915
18.56237624	9324.688523	9324.604167	9325.38	9321.580012	9325.237107	0.875833425	1.12777343e-10	1.273292582e-10	3.419988167	0.1428927773
18.56633663	9326.627987	9326.645833	9327.34	9323.575895	9327.196712	0.8769637501	1.455191523e-11	1.255102688e-10	3.424104956	0.1432877633
18.57029703	9328.56745	9328.6875	9329.3	9325.571778	9329.156317	0.8780940751	1.455191523e-11	1.255102688e-10	3.428221745	0.1436827492
18.57425743	9330.506914	9330.729167	9331.26	9327.567661	9331.115922	0.8792244002	7.275957614e-12	1.455191523e-11	3.432338535	0.1440777352
18.57821782	9332.446378	9332.770833	9333.22	9329.563545	9333.075527	0.8803547253	1.255102688e-10	1.255102688e-10	3.436455324	0.1444727211
18.58217822	9334.385842	9334.8125	9335.18	9331.559428	9335.035132	0.8814850502	1.455191523e-11	1.236912794e-10	3.440572113	0.144867707
18.58613861	9336.325305	9336.854167	9337.14	9333.555311	9336.994737	0.8826153752	1.637090463e-11	1.255102688e-10	3.444688902	0.145262693
18.59009901	9338.264769	9338.895833	9339.1	9335.551194	9338.954342	0.8837457003	7.639755495e-11	1.255102688e-10	3.448805691	0.1456576789
18.59405941	9340.204233	9340.9375	9341.06	9337.547078	9340.913947	0.8848760254	8.913048077e-11	1.455191523e-11	3.452922481	0.146052665
18.5980198	9342.143697	9342.979167	9343.02	9339.542961	9342.873552	0.8860063504	1.455191523e-11	1.255102688e-10	3.45703927	0.1464476508
18.60208333	9344.08316	9345.020833	9344.98	9341.538844	9344.833157	0.8871366755	1.255102688e-10	1.091393642e-10	3.461156059	0.1468426367
18.60625	9346.022624	9347.0625	9346.94	9343.534727	9346.792762	0.8882670005	1.255102688e-10	1.236912794e-10	3.465272848	0.1472376227
18.61041667	9347.962088	9349.104167	9348.9	9345.53061	9348.752367	0.8893973255	1.455191523e-11	1.255102688e-10	3.469389637	0.1476326086
18.61458333	9349.901552	9351.145833	9350.86	9347.526494	9350.711972	0.8905276506	6.366462912e-11	1.455191523e-11	3.473506427	0.1480275947
18.61875	9351.841015	9353.1875	9352.82	9349.522377	9352.671577	0.8916579755	1.455191523e-11	7.821654435e-11	3.477623216	0.1484225805
18.62291667	9353.780479	9355.229167	9354.78	9351.51826	9354.631182	0.8927883006	4.001776688e-11	1.255102688e-10	3.481740005	0.1488175664
18.62708333	9355.719943	9357.270833	9356.74	9353.514143	9356.590787	0.8939186256	1.255102688e-10	1.455191523e-11	3.485856794	0.1492125525
18.63125	9357.659406	9359.3125	9358.7	9355.510026	9358.550392	0.8950489508	1.455191523e-11	9.276845958e-11	3.489973583	0.1496075384
18.63541667	9359.59887	9361.354167	9360.66	9357.50591	9360.509997	0.8961792758	1.455191523e-11	1.2187229e-10	3.494090373	0.1500025243
18.63958333	9361.538334	9363.395833	9362.62	9359.501793	9362.469602	0.8973096008	1.255102688e-10	1.455191523e-11	3.498207162	0.1503975103
18.64356436	9364.44753	9364.416667	9364.58	9361.497676	9364.429208	0.8990050883	1.255102688e-10	1.255102688e-10	3.502323951	0.1507924961
18.64752475	9366.386993	9366.458333	9366.54	9363.493559	9366.388813	0.9001354133	1.637090463e-11	1.455191523e-11	3.50644074	0.1511874822
18.65148515	9368.326457	9368.5	9368.5	9365.489442	9368.348418	0.9012657385	1.818989404e-11	1.818989404e-11	3.510557529	0.1515824681
18.65544554	9370.265921	9370.541667	9370.46	9367.485326	9370.308023	0.9023960635	1.455191523e-11	1.255102688e-10	3.514674318	0.151977454
18.65940594	9372.205385	9372.583333	9372.42	9369.481209	9372.267628	0.9035263885	1.818989404e-11	1.236912794e-10	3.518791108	0.1523724399
18.66336634	9374.144848	9374.625	9374.38	9371.477092	9374.227233	0.9046567135	1.455191523e-11	1.255102688e-10	3.522907897	0.1527674259
18.66734694	9376.084312	9376.666667	9376.34	9373.472975	9376.186838	0.9057870386	1.455191523e-11	1.455191523e-11	3.527024686	0.1531624119
18.67142857	9378.023776	9378.708333	9378.3	9375.468859	9378.146443	0.9069173636	1.255102688e-10	1.455191523e-11	3.531141475	0.1535573978
18.6755102	9379.963239	9380.75	9380.26	9377.464742	9380.106048	0.9080476886	1.455191523e-11	1.637090463e-11	3.535258264	0.1539523838
18.67959184	9381.902703	9382.791667	9382.22	9379.460625	9382.065653	0.9091780137	1.455191523e-11	1.637090463e-11	3.539375054	0.1543473697
18.68367347	9383.842167	9384.833333	9384.18	9381.456508	9384.025258	0.9103083387	1.255102688e-10	1.255102688e-10	3.543491843	0.1547423556
18.6877551	9385.781631	9386.875	9386.14	9383.452391	9385.984863	0.9114386637	1.236912794e-10	1.236912794e-10	3.547608632	0.1551373415
18.69183673	9387.721094	9388.916667	9388.1	9385.448275	9387.944468	0.9125689888	1.236912794e-10	1.455191523e-11	3.551725421	0.1555323276
18.69591837	9389.660558	9390.958333	9390.06	9387.444158	9389.904073	0.9136993138	1.255102688e-10	1.455191523e-11	3.555842211	0.1559273135
18.7	9391.600022	9393	9393	9389.440041	9392.84348	0.9148296388	1.455191523e-11	1.455191523e-11	3.559959	0.1565197924
18.704	9393.539486	9394.020833	9394.96	9390.437983	9394.803085	0.9159599639	7.094058674e-11	1.255102688e-10	3.562017394	0.1569147782
18.708	9395.478949	9396.0625	9396.92	9392.433866	9396.76269	0.9170902889	1.236912794e-10	1.255102688e-10	3.566134184	0.1573097642
18.712	9397.418413	9398.104167	9398.88	9394.429749	9398.722295	0.918220614	1.236912794e-10	1.255102688e-10	3.570250973	0.1577047501
18.716	9399.357877	9400.145833	9400.84	9396.425632	9400.6819	0.919350939	6.002665032e-11	1.2187229e-10	3.574367762	0.1580997361
18.72	9401.297341	9402.1875	9402.8	9398.421515	9402.641505	0.9204812641	1.236912794e-10	1.455191523e-11	3.578484551	0.1584947221
18.724	9403.236804	9404.229167	9404.76	9400.417399	9404.60111	0.9216115891	3.819877747e-11	1.255102688e-10	3.58260134	0.1588897079
18.728	9405.176268	9406.270833	9406.72	9402.413282	9406.560715	0.9227419142	1.255102688e-10	1.255102688e-10	3.58671813	0.1592846939
18.732	9407.115732	9408.3125	9408.68	9404.409165	9408.52032	0.9238722391	1.455191523e-11	1.637090463e-11	3.590834919	0.1596796799
18.736	9409.055195	9410.354167	9410.64	9406.405048	9410.479925	0.9250025641	1.273292582e-11	1.236912794e-10	3.594951708	0.1600746658
18.74	9410.994659	9412.395833	9412.6	9408.400932	9412.43953	0.9261328893	1.637090463e-11	1.236912794e-10	3.599068497	0.1604696517
18.744	9412.934123	9414.4375	9414.56	9410.396815	9414.399135	0.9272632143	1.255102688e-10	1.455191523e-11	3.603185286	0.1608646378
18.748	9414.873587	9416.479167	9416.52	9412.392698	9416.35874	0.9283935393	1.236912794e-10	1.236912794e-10	3.607302076	0.1612596236
18.75208333	9416.81305	9418.520833	9418.48	9414.388581	9418.318345	0.9295238644	6.730260793e-11	1.255102688e-10	3.611418865	0.1616546095
18.75625	9418.752514	9420.5625	9420.44	9416.384464	9420.27795	0.9306541894	1.455191523e-11	1.255102688e-10	3.615535654	0.1620495955
18.76039604	9421.66171	9421.583333	9422.4	9418.380348	9422.237555	0.9323496769	2.000888344e-11	1.455191523e-11	3.619652443	0.1624445815
18.76435644	9423.601173	9423.625	9424.36	9420.376231	9424.19716	0.9334800019	1.455191523e-11	1.255102688e-10	3.623769232	0.1628395674
18.76831683	9425.540637	9425.666667	9426.32	9422.372114	9426.156765	0.934610327	1.273292582e-11	1.236912794e-10	3.627886022	0.1632345533
18.77227723	9427.480101	9427.708333	9428.28	9424.367997	9428.11637	0.9357406521	1.637090463e-11	1.236912794e-10	3.632002811	0.1636295393
18.77623762	9429.419565	9429.75	9430.24	9426.36388	9430.075975	0.9368709771	1.255102688e-10	1.2187229e-10	3.6361196	0.1640245252
18.78019802	9431.359028	9431.791667	9432.2	9428.359764	9432.03558	0.938001302	1.255102688e-10	1.255102688e-10	3.640236389	0.1644195111
18.78415842	9433.298492	9433.833333	9434.16	9430.355647	9433.995186	0.9391316271	1.236912794e-10	1.236912794e-10	3.644353178	0.1648144971
18.78811881	9435.237956	9435.875	9436.12	9432.35153	9435.954791	0.9402619521	1.455191523e-11	1.637090463e-11	3.648469968	0.1652094831
18.79207921	9437.17742	9437.916667	9438.08	9434.347413	9437.914396	0.9413922773	1.455191523e-11	1.255102688e-10	3.652586757	0.165604469
18.7960396	9439.116883	9439.958333	9440.04	9436.343296	9439.874001	0.9425226022	1.255102688e-10	1.255102688e-10	3.656703546	0.1659994549
18.8	9441.056347	9442	9442	9438.33918	9441.833606	0.9436529273	1.455191523e-11	1.455191523e-11	3.660820335	0.166394441
18.80416667	9442.995811	9444.041667	9443.96	9440.335063	9443.793211	0.9447832524	1.455191523e-11	1.455191523e-11	3.664937124	0.1667894269
18.80833333	9444.935275	9446.083333	9445.92	9442.330946	9445.752816	0.9459135774	1.818989404e-11	1.455191523e-11	3.669053914	0.1671844128
18.8125	9446.874738	9448.125	9447.88	9444.326829	9447.712421	0.9470439024	1.236912794e-10	1.455191523e-11	3.673170703	0.1675793988
18.81666667	9448.814202	9450.166667	9449.84	9446.322713	9449.672026	0.9481742274	1.273292582e-11	1.2187229e-10	3.677287492	0.1679743846
18.82083333	9450.753666	9452.208333	9451.8	9448.318596	9451.631631	0.9493045524	1.255102688e-10	1.255102688e-10	3.681404281	0.1683693705
18.825	9452.693129	9454.25	9453.76	9450.314479	9453.591236	0.9504348774	1.455191523e-11	1.637090463e-11	3.68552107	0.1687643566
18.82916667	9454.632593	9456.291667	9455.72	9452.310362	9455.550841	0.9515652026	1.455191523e-11	1.255102688e-10	3.68963786	0.1691593424
18.83333333	9456.572057	9458.333333	9457.68	9454.306245	9457.510446	0.9526955276	1.236912794e-10	1.236912794e-10	3.693754649	0.1695543284
18.8375	9458.511521	9460.375	9459.64	9456.302129	9459.470051	0.9538258526	2.728484105e-11	1.236912794e-10	3.697871438	0.1699493143
18.84158416	9461.420716	9461.395833	9461.6	9458.298012	9461.429656	0.9555213401	1.255102688e-10	1.255102688e-10	3.701988227	0.1703443003
18.84554455	9463.36018	9463.4375	9463.56	9460.293895	9463.389261	0.9566516652	1.236912794e-10	1.455191523e-11	3.706105016	0.1707392863
18.84950495	9465.299644	9465.479167	9465.52	9462.289778	9465.348866	0.9577819902	1.236912794e-10	1.255102688e-10	3.710221806	0.1711342721
18.85346535	9467.239107	9467.520833	9467.48	9464.285661	9467.308471	0.9589123152	1.255102688e-10	1.236912794e-10	3.714338595	0.1715292581
18.85742574	9469.178571	9469.5625	9469.44	9466.281545	9469.268076	0.9600426404	1.455191523e-11	1.455191523e-11	3.718455384	0.1719242441
18.86138614	9471.118035	9471.604167	9471.4	9468.277428	9471.227681	0.9611729653	1.145963324e-10	1.455191523e-11	3.722572173	0.1723192301
18.86534653	9473.057499	9473.645833	9473.36	9470.273311	9473.187286	0.9623032903	1.236912794e-10	1.455191523e-11	3.726688962	0.172714216
18.86938776	9474.996962	9475.6875	9475.32	9472.269194	9475.146891	0.9634336155	1.637090463e-11	1.236912794e-10	3.730805752	0.1731092018
18.87346939	9476.936426	9477.729167	9477.28	9474.265077	9477.106496	0.9645639405	9.094947018e-12	1.637090463e-11	3.734922541	0.1735041879
18.87755102	9478.87589	9479.770833	9479.24	9476.260961	9479.066101	0.9656942656	1.637090463e-11	1.236912794e-10	3.73903933	0.1738991737
18.88163265	9480.815354	9481.8125	9481.2	9478.256844	9481.025706	0.9668245905	1.637090463e-11	1.255102688e-10	3.743156119	0.1742941597
18.88571429	9482.754817	9483.854167	9483.16	9480.252727	9482.985311	0.9679549156	1.455191523e-11	1.2187229e-10	3.747272908	0.1746891456
18.88979592	9484.694281	9485.895833	9485.12	9482.24861	9484.944916	0.9690852407	7.457856555e-11	1.255102688e-10	3.751389698	0.1750841316
18.89387755	9486.633745	9487.9375	9487.08	9484.244494	9486.904521	0.9702155656	9.094947018e-11	1.455191523e-11	3.755506487	0.1754791176
18.89795918	9488.573209	9489.979167	9489.04	9486.240377	9488.864126	0.9713458907	1.455191523e-11	1.255102688e-10	3.759623276	0.1758741034
18.902	9490.512672	9491	9491.98	9487.238318	9491.803533	0.9724762157	1.455191523e-11	1.091393642e-10	3.761681671	0.1764665824
18.906	9492.452136	9493.041667	9493.94	9489.234202	9493.763138	0.9736065408	1.273292582e-11	1.455191523e-11	3.76579846	0.1768615684
18.91	9494.3916	9495.083333	9495.9	9491.230085	9495.722743	0.9747368659	2.000888344e-11	1.236912794e-10	3.769915249	0.1772565542
18.914	9496.331064	9497.125	9497.86	9493.225968	9497.682348	0.9758671909	1.236912794e-10	1.255102688e-10	3.774032038	0.1776515402
18.918	9498.270527	9499.166667	9499.82	9495.221851	9499.641953	0.9769975158	1.236912794e-10	8.003553376e-11	3.778148827	0.1780465262
18.922	9500.209991	9501.208333	9501.78	9497.217734	9501.601558	0.978127841	4.91127139e-11	1.637090463e-11	3.782265617	0.1784415122
18.926	9502.149455	9503.25	9503.74	9499.213618	9503.561164	0.9792581659	1.236912794e-10	1.455191523e-11	3.786382406	0.1788364981
18.93	9504.088918	9505.291667	9505.7	9501.209501	9505.520769	0.9803884909	1.455191523e-11	9.094947018e-11	3.790499195	0.179231484
18.934	9506.028382	9507.333333	9507.66	9503.205384	9507.480374	0.981518816	1.255102688e-10	1.2187229e-10	3.794615984	0.1796264699
18.938	9507.967846	9509.375	9509.62	9505.201267	9509.439979	0.9826491411	2.728484105e-11	1.637090463e-11	3.798732774	0.1800214559
18.942	9509.90731	9511.416667	9511.58	9507.19715	9511.399584	0.9837794661	1.236912794e-10	1.455191523e-11	3.802849563	0.1804164419
18.946	9511.846773	9513.458333	9513.54	9509.193034	9513.359189	0.9849097912	1.637090463e-11	1.455191523e-11	3.806966352	0.1808114278
18.95	9513.786237	9515.5	9515.5	9511.188917	9515.318794	0.9860401161	1.637090463e-11	1.637090463e-11	3.811083141	0.1812064138
18.95416667	9515.725701	9517.541667	9517.46	9513.1848	9517.278399	0.9871704413	1.273292582e-11	1.637090463e-11	3.81519993	0.1816013997
18.95833333	9517.665165	9519.583333	9519.42	9515.180683	9519.238004	0.9883007663	2.000888344e-11	1.255102688e-10	3.819316719	0.1819963855
18.96237624	9520.57436	9520.604167	9521.38	9517.176566	9521.197609	0.9899962537	1.145963324e-10	1.637090463e-11	3.823433509	0.1823913716
18.96633663	9522.513824	9522.645833	9523.34	9519.17245	9523.157214	0.9911265789	1.637090463e-11	1.455191523e-11	3.827550298	0.1827863575
18.97029703	9524.453288	9524.6875	9525.3	9521.168333	9525.116819	0.9922569038	1.455191523e-11	1.255102688e-10	3.831667087	0.1831813434
18.97425743	9526.392751	9526.729167	9527.26	9523.164216	9527.076424	0.993387229	1.236912794e-10	1.255102688e-10	3.835783876	0.1835763293
18.97821782	9528.332215	9528.770833	9529.22	9525.160099	9529.036029	0.9945175539	1.255102688e-10	1.455191523e-11	3.839900665	0.1839713154
18.98217822	9530.271679	9530.8125	9531.18	9527.155983	9530.995634	0.995647879	1.255102688e-10	1.255102688e-10	3.844017455	0.1843663012
18.98613861	9532.211143	9532.854167	9533.14	9529.151866	9532.955239	0.9967782041	1.2187229e-10	1.455191523e-11	3.848134244	0.1847612872
18.99009901	9534.150606	9534.895833	9535.1	9531.147749	9534.914844	0.9979085291	7.457856555e-11	1.255102688e-10	3.852251033	0.1851562731
18.99405941	9536.09007	9536.9375	9537.06	9533.143632	9536.874449	0.999038854	9.094947018e-11	1.455191523e-11	3.856367822	0.1855512591
18.9980198	9538.029534	9538.979167	9539.02	9535.139515	9538.834054	1.000169179	1.236912794e-10	1.455191523e-11	3.860484612	0.1859462451
19.00208333	9539.753837	9541.020833	9540.98	9539.987263	9540.584118	1.216459941	6.912159733e-11	1.109583536e-10	1.012736666	0.3958821288
19.00625	9541.69315	9543.0625	9542.94	9541.986133	9542.543606	1.217741149	1.455191523e-11	1.255102688e-10	1.013866625	0.3963943336
19.01041667	9543.632463	9545.104167	9544.9	9543.985003	9544.503093	1.219022358	1.637090463e-11	1.455191523e-11	1.014996583	0.3969065384
19.01458333	9545.571776	9547.145833	9546.86	9545.983873	9546.462581	1.220303566	6.184563972e-11	1.255102688e-10	1.016126542	0.3974187431
19.01875	9547.511088	9549.1875	9548.82	9547.982743	9548.422069	1.221584774	1.455191523e-11	7.821654435e-11	1.017256502	0.3979309479
19.02291667	9549.450401	9551.229167	9550.78	9549.981614	9550.381557	1.222865983	3.819877747e-11	1.455191523e-11	1.018386461	0.3984431527
19.02708333	9551.389714	9553.270833	9552.74	9551.980484	9552.341045	1.224147191	1.255102688e-10	1.255102688e-10	1.01951642	0.3989553573
19.03125	9553.329027	9555.3125	9554.7	9553.979354	9554.300532	1.2254284	1.455191523e-11	9.094947018e-11	1.020646379	0.3994675621
19.03541667	9555.26834	9557.354167	9556.66	9555.978224	9556.26002	1.226709608	1.236912794e-10	1.2187229e-10	1.021776338	0.3999797668
19.03958333	9557.207653	9559.395833	9558.62	9557.977094	9558.219508	1.227990816	1.255102688e-10	1.637090463e-11	1.022906297	0.4004919716
19.04356436	9560.116622	9560.416667	9560.58	9559.975964	9560.178996	1.229912629	1.455191523e-11	1.236912794e-10	1.024036256	0.4010041763
19.04752475	9562.055935	9562.458333	9562.54	9561.974834	9562.138484	1.231193837	1.255102688e-10	1.255102688e-10	1.025166215	0.401516381
19.05148515	9563.995248	9564.5	9564.5	9563.973704	9564.097971	1.232475045	1.818989404e-11	1.818989404e-11	1.026296174	0.4020285859
19.05544554	9565.934561	9566.541667	9566.46	9565.972574	9566.057459	1.233756254	1.236912794e-10	1.255102688e-10	1.027426133	0.4025407905
19.05940594	9567.873873	9568.583333	9568.42	9567.971444	9568.016947	1.235037462	2.000888344e-11	1.455191523e-11	1.028556092	0.4030529953
19.06336634	9569.813186	9570.625	9570.38	9569.970314	9569.976435	1.23631867	1.236912794e-10	1.455191523e-11	1.029686051	0.4035652001
19.06734694	9571.752499	9572.666667	9572.34	9571.969184	9571.935923	1.237599879	1.455191523e-11	1.637090463e-11	1.03081601	0.4040774048
19.07142857	9573.691812	9574.708333	9574.3	9573.968054	9573.89541	1.238881087	1.637090463e-11	1.818989404e-11	1.031945969	0.4045896096
19.0755102	9575.631125	9576.75	9576.26	9575.966924	9575.854898	1.240162295	1.255102688e-10	1.255102688e-10	1.033075928	0.4051018142
19.07959184	9577.570438	9578.791667	9578.22	9577.965794	9577.814386	1.241443504	1.255102688e-10	1.637090463e-11	1.034205887	0.4056140191
19.08367347	9579.509751	9580.833333	9580.18	9579.964664	9579.773874	1.242724712	1.455191523e-11	1.236912794e-10	1.035335846	0.4061262237
19.0877551	9581.449063	9582.875	9582.14	9581.963534	9581.733362	1.24400592	1.455191523e-11	1.273292582e-11	1.036465805	0.4066384285
19.09183673	9583.388376	9584.916667	9584.1	9583.962404	9583.692849	1.245287129	1.273292582e-11	1.255102688e-10	1.037595764	0.4071506332
19.09591837	9585.327689	9586.958333	9586.06	9585.961274	9585.652337	1.246568337	1.255102688e-10	1.455191523e-11	1.038725723	0.407662838
19.1	9587.267002	9587.979167	9589	9587.960144	9588.591569	1.247849545	1.236912794e-10	1.255102688e-10	1.039855682	0.408431145
19.104	9589.206315	9590.020833	9590.96	9588.959579	9590.551057	1.249130754	6.730260793e-11	1.255102688e-10	1.040420661	0.4089433498
19.108	9591.145628	9592.0625	9592.92	9590.958449	9592.510544	1.250411962	1.255102688e-10	1.455191523e-11	1.041550621	0.4094555546
19.112	9593.08494	9594.104167	9594.88	9592.957319	9594.470032	1.251693171	1.255102688e-10	1.455191523e-11	1.04268058	0.4099677594
19.116	9595.024253	9596.145833	9596.84	9594.956189	9596.42952	1.252974379	6.366462912e-11	1.236912794e-10	1.043810539	0.410479964
19.12	9596.963566	9598.1875	9598.8	9596.95506	9598.389008	1.254255587	1.236912794e-10	1.637090463e-11	1.044940498	0.4109921689
19.124	9598.902879	9600.229167	9600.76	9598.95393	9600.348496	1.255536795	4.001776688e-11	1.255102688e-10	1.046070457	0.4115043735
19.128	9600.842192	9602.270833	9602.72	9600.9528	9602.307983	1.256818004	1.255102688e-10	1.255102688e-10	1.047200416	0.4120165782
19.132	9602.781505	9604.3125	9604.68	9602.95167	9604.267471	1.258099212	1.637090463e-11	1.455191523e-11	1.048330375	0.4125287831
19.136	9604.720818	9606.354167	9606.64	9604.95054	9606.226959	1.259380421	1.455191523e-11	1.455191523e-11	1.049460334	0.4130409878
19.14	9606.66013	9608.395833	9608.6	9606.94941	9608.186447	1.260661629	1.255102688e-10	1.455191523e-11	1.050590293	0.4135531926
19.144	9608.599443	9610.4375	9610.56	9608.94828	9610.145935	1.261942837	1.455191523e-11	1.455191523e-11	1.051720252	0.4140653973
19.148	9610.538756	9612.479167	9612.52	9610.94715	9612.105422	1.263224046	1.2187229e-10	1.255102688e-10	1.052850211	0.414577602
19.15208333	9612.478069	9614.520833	9614.48	9612.94602	9614.06491	1.264505254	1.255102688e-10	1.236912794e-10	1.05398017	0.4150898067
19.15625	9614.417382	9616.5625	9616.44	9614.94489	9616.024398	1.265786462	1.236912794e-10	1.255102688e-10	1.055110129	0.4156020114
19.16039604	9617.326351	9617.583333	9618.4	9616.94376	9617.983886	1.267708275	1.818989404e-11	1.455191523e-11	1.056240088	0.4161142163
19.16435644	9619.265664	9619.625	9620.36	9618.94263	9619.943374	1.268989483	1.236912794e-10	1.236912794e-10	1.057370047	0.4166264209
19.16831683	9621.204977	9621.666667	9622.32	9620.9415	9621.902861	1.270270692	1.236912794e-10	1.255102688e-10	1.058500006	0.4171386257
19.17227723	9623.14429	9623.708333	9624.28	9622.94037	9623.862349	1.2715519	1.455191523e-11	1.637090463e-11	1.059629965	0.4176508305
19.17623762	9625.083603	9625.75	9626.24	9624.93924	9625.821837	1.272833108	1.236912794e-10	1.255102688e-10	1.060759924	0.4181630352
19.18019802	9627.022915	9627.791667	9628.2	9626.93811	9627.781325	1.274114316	1.455191523e-11	1.255102688e-10	1.061889883	0.4186752399
19.18415842	9628.962228	9629.833333	9630.16	9628.93698	9629.740813	1.275395525	1.255102688e-10	1.236912794e-10	1.063019842	0.4191874446
19.18811881	9630.901541	9631.875	9632.12	9630.93585	9631.7003	1.276676733	1.455191523e-11	1.236912794e-10	1.064149801	0.4196996494
19.19207921	9632.840854	9633.916667	9634.08	9632.93472	9633.659788	1.277957941	1.236912794e-10	1.255102688e-10	1.06527976	0.4202118541
19.1960396	9634.780167	9635.958333	9636.04	9634.93359	9635.619276	1.27923915	1.255102688e-10	1.455191523e-11	1.066409719	0.420724059
19.2	9636.71948	9638	9638	9636.93246	9637.578764	1.280520358	1.455191523e-11	1.455191523e-11	1.067539678	0.4212362637
19.20416667	9638.658792	9640.041667	9639.96	9638.93133	9639.538252	1.281801567	1.273292582e-11	1.637090463e-11	1.068669637	0.4217484685
19.20833333	9640.598105	9642.083333	9641.92	9640.9302	9641.497739	1.283082775	2.000888344e-11	1.455191523e-11	1.069799596	0.4222606732
19.2125	9642.537418	9644.125	9643.88	9642.92907	9643.457227	1.284363983	1.255102688e-10	1.818989404e-11	1.070929555	0.4227728779
19.21666667	9644.476731	9646.166667	9645.84	9644.92794	9645.416715	1.285645192	1.2187229e-10	1.236912794e-10	1.072059514	0.4232850826
19.22083333	9646.416044	9648.208333	9647.8	9646.926811	9647.376203	1.2869264	5.09317033e-11	1.255102688e-10	1.073189473	0.4237972873
19.225	9648.355357	9650.25	9649.76	9648.925681	9649.335691	1.288207608	1.637090463e-11	1.255102688e-10	1.074319432	0.4243094921
19.22916667	9650.29467	9652.291667	9651.72	9650.924551	9651.295178	1.289488817	1.273292582e-11	1.455191523e-11	1.075449391	0.4248216969
19.23333333	9652.233982	9654.333333	9653.68	9652.923421	9653.254666	1.290770025	1.455191523e-11	1.455191523e-11	1.07657935	0.4253339017
19.2375	9654.173295	9656.375	9655.64	9654.922291	9655.214154	1.292051233	2.910383046e-11	1.236912794e-10	1.077709309	0.4258461063
19.24158416	9657.082265	9657.395833	9657.6	9656.921161	9657.173642	1.293973046	1.455191523e-11	1.255102688e-10	1.078839268	0.426358311
19.24554455	9659.021577	9659.4375	9659.56	9658.920031	9659.133129	1.295254254	1.236912794e-10	1.236912794e-10	1.079969227	0.4268705158
19.24950495	9660.96089	9661.479167	9661.52	9660.918901	9661.092617	1.296535462	1.455191523e-11	1.455191523e-11	1.081099186	0.4273827206
19.25346535	9662.900203	9663.520833	9663.48	9662.917771	9663.052105	1.297816671	6.912159733e-11	1.236912794e-10	1.082229145	0.4278949253
19.25742574	9664.839516	9665.5625	9665.44	9664.916641	9665.011593	1.299097879	1.236912794e-10	1.637090463e-11	1.083359104	0.4284071301
19.26138614	9666.778829	9667.604167	9667.4	9666.915511	9666.971081	1.300379087	1.145963324e-10	1.255102688e-10	1.084489063	0.4289193348
19.26534653	9668.718142	9669.645833	9669.36	9668.914381	9668.930568	1.301660296	1.255102688e-10	1.255102688e-10	1.085619022	0.4294315395
19.26938776	9670.657455	9671.6875	9671.32	9670.913251	9670.890056	1.302941504	1.236912794e-10	1.236912794e-10	1.086748981	0.4299437442
19.27346939	9672.596767	9673.729167	9673.28	9672.912121	9672.849544	1.304222713	1.236912794e-10	1.236912794e-10	1.08787894	0.430455949
19.27755102	9674.53608	9675.770833	9675.24	9674.910991	9674.809032	1.305503921	1.255102688e-10	1.255102688e-10	1.089008899	0.4309681537
19.28163265	9676.475393	9677.8125	9677.2	9676.909861	9676.76852	1.306785129	1.455191523e-11	1.255102688e-10	1.090138858	0.4314803585
19.28571429	9678.414706	9679.854167	9679.16	9678.908731	9678.728007	1.308066338	1.236912794e-10	1.2187229e-10	1.091268817	0.4319925632
19.28979592	9680.354019	9681.895833	9681.12	9680.907601	9680.687495	1.309347546	7.457856555e-11	1.637090463e-11	1.092398776	0.4325047681
19.29387755	9682.293332	9683.9375	9683.08	9682.906471	9682.646983	1.310628754	9.094947018e-11	1.455191523e-11	1.093528735	0.4330169728
19.29795918	9684.232644	9685.979167	9685.04	9684.905341	9684.606471	1.311909963	1.455191523e-11	1.255102688e-10	1.094658695	0.4335291774
19.302	9686.171957	9687	9687.98	9685.904776	9687.545703	1.313191171	1.455191523e-11	1.109583536e-10	1.095223674	0.4342974846
19.306	9688.11127	9689.041667	9689.94	9687.903646	9689.50519	1.314472379	1.236912794e-10	1.455191523e-11	1.096353633	0.4348096894
19.31	9690.050583	9691.083333	9691.9	9689.902516	9691.464678	1.315753588	2.000888344e-11	1.255102688e-10	1.097483592	0.435321894
19.314	9691.989896	9693.125	9693.86	9691.901386	9693.424166	1.317034796	1.455191523e-11	1.255102688e-10	1.098613551	0.4358340988
19.318	9693.929209	9695.166667	9695.82	9693.900256	9695.383654	1.318316004	1.236912794e-10	8.003553376e-11	1.09974351	0.4363463036
19.322	9695.868522	9697.208333	9697.78	9695.899127	9697.343141	1.319597213	4.729372449e-11	1.255102688e-10	1.100873469	0.4368585083
19.326	9697.807834	9699.25	9699.74	9697.897997	9699.302629	1.320878421	1.255102688e-10	1.455191523e-11	1.102003428	0.4373707131
19.33	9699.747147	9701.291667	9701.7	9699.896867	9701.262117	1.322159629	1.255102688e-10	9.094947018e-11	1.103133387	0.4378829178
19.334	9701.68646	9703.333333	9703.66	9701.895737	9703.221605	1.323440838	1.255102688e-10	1.2187229e-10	1.104263346	0.4383951225
19.338	9703.625773	9705.375	9705.62	9703.894607	9705.181093	1.324722046	2.546585165e-11	1.255102688e-10	1.105393305	0.4389073272
19.342	9705.565086	9707.416667	9707.58	9705.893477	9707.14058	1.326003254	1.273292582e-11	1.255102688e-10	1.106523264	0.439419532
19.346	9707.504399	9709.458333	9709.54	9707.892347	9709.100068	1.327284463	1.255102688e-10	1.255102688e-10	1.107653223	0.4399317367
19.35	9709.443712	9711.5	9711.5	9709.891217	9711.059556	1.328565671	1.818989404e-11	1.818989404e-11	1.108783182	0.4404439416
19.35416667	9711.383024	9713.541667	9713.46	9711.890087	9713.019044	1.329846879	1.273292582e-11	1.637090463e-11	1.109913141	0.4409561463
19.35833333	9713.322337	9715.583333	9715.42	9713.888957	9714.978532	1.331128088	1.818989404e-11	1.255102688e-10	1.1110431	0.441468351
19.36237624	9716.231307	9716.604167	9717.38	9715.887827	9716.938019	1.3330499	1.145963324e-10	1.273292582e-10	1.112173059	0.4419805557
19.36633663	9718.170619	9718.645833	9719.34	9717.886697	9718.897507	1.334331109	1.255102688e-10	1.455191523e-11	1.113303018	0.4424927606
19.37029703	9720.109932	9720.6875	9721.3	9719.885567	9720.856995	1.335612317	1.455191523e-11	1.637090463e-11	1.114432977	0.4430049653
19.37425743	9722.049245	9722.729167	9723.26	9721.884437	9722.816483	1.336893525	9.094947018e-12	1.637090463e-11	1.115562936	0.44351717
19.37821782	9723.988558	9724.770833	9725.22	9723.883307	9724.775971	1.338174734	1.255102688e-10	1.255102688e-10	1.116692895	0.4440293747
19.38217822	9725.927871	9726.8125	9727.18	9725.882177	9726.735458	1.339455942	1.255102688e-10	1.236912794e-10	1.117822854	0.4445415794
19.38613861	9727.867184	9728.854167	9729.14	9727.881047	9728.694946	1.34073715	1.273292582e-11	1.455191523e-11	1.118952813	0.4450537843
19.39009901	9729.806496	9730.895833	9731.1	9729.879917	9730.654434	1.342018359	7.457856555e-11	1.255102688e-10	1.120082772	0.4455659889
19.39405941	9731.745809	9732.9375	9733.06	9731.878787	9732.613922	1.343299567	8.913048077e-11	1.637090463e-11	1.121212731	0.4460781938
19.3980198	9733.685122	9734.979167	9735.02	9733.877657	9734.57341	1.344580775	1.455191523e-11	1.255102688e-10	1.122342691	0.4465903984
19.40208333	9735.624435	9737.020833	9736.98	9735.876527	9736.532897	1.345861984	1.255102688e-10	1.109583536e-10	1.12347265	0.4471026031
19.40625	9737.563748	9739.0625	9738.94	9737.875397	9738.492385	1.347143192	1.236912794e-10	1.255102688e-10	1.124602608	0.4476148079
19.41041667	9739.503061	9741.104167	9740.9	9739.874267	9740.451873	1.3484244	1.236912794e-10	1.236912794e-10	1.125732567	0.4481270126
19.41458333	9741.442374	9743.145833	9742.86	9741.873137	9742.411361	1.349705609	6.366462912e-11	1.236912794e-10	1.126862526	0.4486392174
19.41875	9743.381686	9745.1875	9744.82	9743.872008	9744.370849	1.350986817	1.236912794e-10	7.821654435e-11	1.127992486	0.4491514221
19.42291667	9745.320999	9747.229167	9746.78	9745.870878	9746.330336	1.352268025	3.819877747e-11	1.255102688e-10	1.129122445	0.4496636268
19.42708333	9747.260312	9749.270833	9748.74	9747.869748	9748.289824	1.353549234	1.236912794e-10	1.255102688e-10	1.130252404	0.4501758316
19.43125	9749.199625	9751.3125	9750.7	9749.868618	9750.249312	1.354830442	1.255102688e-10	9.276845958e-11	1.131382363	0.4506880364
19.43541667	9751.138938	9753.354167	9752.66	9751.867488	9752.2088	1.35611165	1.273292582e-11	1.2187229e-10	1.132512322	0.4512002411
19.43958333	9753.078251	9755.395833	9754.62	9753.866358	9754.168288	1.357392859	1.455191523e-11	1.455191523e-11	1.133642281	0.4517124459
19.44356436	9755.98722	9756.416667	9756.58	9755.865228	9756.127775	1.359314671	1.236912794e-10	1.255102688e-10	1.13477224	0.4522246506
19.44752475	9757.926533	9758.458333	9758.54	9757.864098	9758.087263	1.36059588	1.255102688e-10	1.273292582e-10	1.135902199	0.4527368553
19.45148515	9759.865846	9760.5	9760.5	9759.862968	9760.046751	1.361877088	1.818989404e-11	1.818989404e-11	1.137032158	0.4532490602
19.45544554	9761.805159	9762.541667	9762.46	9761.861838	9762.006239	1.363158296	1.273292582e-11	1.637090463e-11	1.138162117	0.4537612649
19.45940594	9763.744471	9764.583333	9764.42	9763.860708	9763.965727	1.364439505	2.000888344e-11	1.236912794e-10	1.139292076	0.4542734695
19.46336634	9765.683784	9766.625	9766.38	9765.859578	9765.925214	1.365720713	1.255102688e-10	1.255102688e-10	1.140422035	0.4547856743
19.46734694	9767.623097	9768.666667	9768.34	9767.858448	9767.884702	1.367001921	1.255102688e-10	1.455191523e-11	1.141551994	0.4552978791
19.47142857	9769.56241	9770.708333	9770.3	9769.857318	9769.84419	1.36828313	1.455191523e-11	1.637090463e-11	1.142681953	0.4558100839
19.4755102	9771.501723	9772.75	9772.26	9771.856188	9771.803678	1.369564338	1.455191523e-11	1.455191523e-11	1.143811912	0.4563222886
19.47959184	9773.441036	9774.791667	9774.22	9773.855058	9773.763166	1.370845546	1.273292582e-11	1.255102688e-10	1.144941871	0.4568344932
19.48367347	9775.380348	9776.833333	9776.18	9775.853928	9775.722653	1.372126755	1.455191523e-11	1.455191523e-11	1.14607183	0.4573466981
19.4877551	9777.319661	9778.875	9778.14	9777.852798	9777.682141	1.373407963	1.236912794e-10	1.455191523e-11	1.147201789	0.4578589028
19.49183673	9779.258974	9780.916667	9780.1	9779.851668	9779.641629	1.374689171	1.236912794e-10	1.255102688e-10	1.148331748	0.4583711075
19.49591837	9781.198287	9782.958333	9782.06	9781.850538	9781.601117	1.37597038	1.637090463e-11	1.455191523e-11	1.149461707	0.4588833123
19.5	9783.1376	9785	9785	9783.849408	9784.540348	1.377251588	1.455191523e-11	1.455191523e-11	1.150591666	0.4596516194
19.504	9785.076913	9786.020833	9786.96	9784.848843	9786.499836	1.378532796	6.912159733e-11	1.637090463e-11	1.151156646	0.4601638242
19.508	9787.016226	9788.0625	9788.92	9786.847713	9788.459324	1.379814005	1.455191523e-11	1.255102688e-10	1.152286605	0.4606760288
19.512	9788.955538	9790.104167	9790.88	9788.846583	9790.418812	1.381095213	1.236912794e-10	1.255102688e-10	1.153416564	0.4611882336
19.516	9790.894851	9792.145833	9792.84	9790.845453	9792.3783	1.382376422	6.184563972e-11	1.236912794e-10	1.154546522	0.4617004383
19.52	9792.834164	9794.1875	9794.8	9792.844324	9794.337787	1.38365763	1.236912794e-10	1.255102688e-10	1.155676482	0.462212643
19.524	9794.773477	9796.229167	9796.76	9794.843194	9796.297275	1.384938838	4.001776688e-11	1.455191523e-11	1.156806441	0.4627248479
19.528	9796.71279	9798.270833	9798.72	9796.842064	9798.256763	1.386220046	1.255102688e-10	1.273292582e-10	1.1579364	0.4632370525
19.532	9798.652103	9800.3125	9800.68	9798.840934	9800.216251	1.387501255	1.236912794e-10	1.455191523e-11	1.159066359	0.4637492574
19.536	9800.591416	9802.354167	9802.64	9800.839804	9802.175739	1.388782463	1.236912794e-10	1.236912794e-10	1.160196318	0.464261462
19.54	9802.530728	9804.395833	9804.6	9802.838674	9804.135226	1.390063672	1.637090463e-11	1.455191523e-11	1.161326277	0.4647736669
19.544	9804.470041	9806.4375	9806.56	9804.837544	9806.094714	1.39134488	1.236912794e-10	1.455191523e-11	1.162456236	0.4652858716
19.548	9806.409354	9808.479167	9808.52	9806.836414	9808.054202	1.392626088	1.255102688e-10	1.255102688e-10	1.163586195	0.4657980762
19.55208333	9808.348667	9810.520833	9810.48	9808.835284	9810.01369	1.393907297	1.255102688e-10	1.236912794e-10	1.164716154	0.466310281
19.55625	9810.28798	9812.5625	9812.44	9810.834154	9811.973178	1.395188505	1.236912794e-10	1.455191523e-11	1.165846113	0.4668224858
19.56039604	9813.196949	9813.583333	9814.4	9812.833024	9813.932665	1.397110317	2.000888344e-11	1.236912794e-10	1.166976072	0.4673346905
19.56435644	9815.136262	9815.625	9816.36	9814.831894	9815.892153	1.398391526	1.455191523e-11	1.455191523e-11	1.168106031	0.4678468953
19.56831683	9817.075575	9817.666667	9818.32	9816.830764	9817.851641	1.399672734	1.236912794e-10	1.455191523e-11	1.16923599	0.4683591001
19.57227723	9819.014888	9819.708333	9820.28	9818.829634	9819.811129	1.400953942	1.455191523e-11	1.255102688e-10	1.170365949	0.4688713047
19.57623762	9820.9542	9821.75	9822.24	9820.828504	9821.770616	1.402235151	1.255102688e-10	1.455191523e-11	1.171495908	0.4693835096
19.58019802	9822.893513	9823.791667	9824.2	9822.827374	9823.730104	1.403516359	1.255102688e-10	1.455191523e-11	1.172625867	0.4698957143
19.58415842	9824.832826	9825.833333	9826.16	9824.826244	9825.689592	1.404797567	1.255102688e-10	1.236912794e-10	1.173755826	0.4704079189
19.58811881	9826.772139	9827.875	9828.12	9826.825114	9827.64908	1.406078776	1.455191523e-11	1.637090463e-11	1.174885785	0.4709201238
19.59207921	9828.711452	9829.916667	9830.08	9828.823984	9829.608568	1.407359984	1.273292582e-11	1.255102688e-10	1.176015744	0.4714323284
19.5960396	9830.650765	9831.958333	9832.04	9830.822854	9831.568055	1.408641193	1.637090463e-11	1.637090463e-11	1.177145703	0.4719445333
19.6	9832.590078	9834	9834	9832.821724	9833.527543	1.409922401	1.255102688e-10	1.455191523e-11	1.178275662	0.472456738
19.60416667	9834.52939	9836.041667	9835.96	9834.820594	9835.487031	1.411203609	1.273292582e-11	1.637090463e-11	1.179405621	0.4729689428
19.60833333	9836.468703	9838.083333	9837.92	9836.819464	9837.446519	1.412484818	1.818989404e-11	1.455191523e-11	1.18053558	0.4734811475
19.6125	9838.408016	9840.125	9839.88	9838.818334	9839.406007	1.413766026	1.455191523e-11	1.273292582e-10	1.181665539	0.4739933521
19.61666667	9840.347329	9842.166667	9841.84	9840.817205	9841.365494	1.415047234	1.2187229e-10	1.2187229e-10	1.182795498	0.4745055569
19.62083333	9842.286642	9844.208333	9843.8	9842.816075	9843.324982	1.416328442	1.255102688e-10	1.255102688e-10	1.183925457	0.4750177616
19.625	9844.225955	9846.25	9845.76	9844.814945	9845.28447	1.417609651	1.236912794e-10	1.455191523e-11	1.185055416	0.4755299665
19.62916667	9846.165268	9848.291667	9847.72	9846.813815	9847.243958	1.418890859	1.455191523e-11	1.255102688e-10	1.186185375	0.4760421711
19.63333333	9848.10458	9850.333333	9849.68	9848.812685	9849.203446	1.420172068	1.637090463e-11	1.637090463e-11	1.187315334	0.476554376
19.6375	9850.043893	9852.375	9851.64	9850.811555	9851.162933	1.421453276	2.546585165e-11	1.236912794e-10	1.188445293	0.4770665806
19.64158416	9852.952863	9853.395833	9853.6	9852.810425	9853.122421	1.423375088	1.455191523e-11	1.455191523e-11	1.189575252	0.4775787854
19.64554455	9854.892175	9855.4375	9855.56	9854.809295	9855.081909	1.424656297	1.236912794e-10	1.273292582e-11	1.190705211	0.4780909902
19.64950495	9856.831488	9857.479167	9857.52	9856.808165	9857.041397	1.425937505	1.455191523e-11	1.255102688e-10	1.19183517	0.4786031948
19.65346535	9858.770801	9859.520833	9859.48	9858.807035	9859.000885	1.427218713	1.255102688e-10	1.255102688e-10	1.192965129	0.4791153996
19.65742574	9860.710114	9861.5625	9861.44	9860.805905	9860.960372	1.428499922	1.236912794e-10	1.236912794e-10	1.194095088	0.4796276043
19.66138614	9862.649427	9863.604167	9863.4	9862.804775	9862.91986	1.42978113	1.145963324e-10	1.455191523e-11	1.195225047	0.4801398092
19.66534653	9864.58874	9865.645833	9865.36	9864.803645	9864.879348	1.431062338	1.818989404e-11	1.637090463e-11	1.196355006	0.4806520139
19.66938776	9866.528052	9867.6875	9867.32	9866.802515	9866.838836	1.432343547	1.455191523e-11	1.236912794e-10	1.197484965	0.4811642185
19.67346939	9868.467365	9869.729167	9869.28	9868.801385	9868.798324	1.433624755	5.456968211e-12	1.255102688e-10	1.198614924	0.4816764233
19.67755102	9870.406678	9871.770833	9871.24	9870.800255	9870.757811	1.434905963	1.455191523e-11	1.236912794e-10	1.199744883	0.482188628
19.68163265	9872.345991	9873.8125	9873.2	9872.799125	9872.717299	1.436187172	1.255102688e-10	1.255102688e-10	1.200874842	0.4827008328
19.68571429	9874.285304	9875.854167	9875.16	9874.797995	9874.676787	1.43746838	1.236912794e-10	1.2187229e-10	1.202004801	0.4832130375
19.68979592	9876.224617	9877.895833	9877.12	9876.796865	9876.636275	1.438749588	7.457856555e-11	1.637090463e-11	1.20313476	0.4837252424
19.69387755	9878.16393	9879.9375	9879.08	9878.795735	9878.595763	1.440030797	9.094947018e-11	1.455191523e-11	1.204264719	0.4842374471
19.69795918	9880.103242	9881.979167	9881.04	9880.794605	9880.55525	1.441312005	1.273292582e-11	1.273292582e-10	1.205394678	0.4847496517
19.702	9882.042555	9883	9883.98	9881.79404	9883.494482	1.442593214	1.455191523e-11	1.109583536e-10	1.205959658	0.4855179589
19.706	9883.981868	9885.041667	9885.94	9883.79291	9885.45397	1.443874422	1.273292582e-11	1.255102688e-10	1.207089617	0.4860301636
19.71	9885.921181	9887.083333	9887.9	9885.79178	9887.413458	1.44515563	2.000888344e-11	1.455191523e-11	1.208219576	0.4865423684
19.714	9887.860494	9889.125	9889.86	9887.79065	9889.372945	1.446436839	1.255102688e-10	1.255102688e-10	1.209349535	0.4870545731
19.718	9889.799807	9891.166667	9891.82	9889.789521	9891.332433	1.447718047	1.236912794e-10	8.003553376e-11	1.210479494	0.4875667779
19.722	9891.73912	9893.208333	9893.78	9891.788391	9893.291921	1.448999255	4.729372449e-11	1.255102688e-10	1.211609453	0.4880789826
19.726	9893.678432	9895.25	9895.74	9893.787261	9895.251409	1.450280464	1.455191523e-11	1.236912794e-10	1.212739412	0.4885911873
19.73	9895.617745	9897.291667	9897.7	9895.786131	9897.210897	1.451561672	1.273292582e-11	9.276845958e-11	1.213869371	0.4891033921
19.734	9897.557058	9899.333333	9899.66	9897.785001	9899.170384	1.45284288	1.455191523e-11	1.2187229e-10	1.21499933	0.4896155968
19.738	9899.496371	9901.375	9901.62	9899.783871	9901.129872	1.454124089	2.546585165e-11	1.637090463e-11	1.216129289	0.4901278016
19.742	9901.435684	9903.416667	9903.58	9901.782741	9903.08936	1.455405297	1.455191523e-11	1.637090463e-11	1.217259248	0.4906400064
19.746	9903.374997	9905.458333	9905.54	9903.781611	9905.048848	1.456686505	1.637090463e-11	1.455191523e-11	1.218389207	0.4911522111
19.75	9905.31431	9907.5	9907.5	9905.780481	9907.008336	1.457967714	1.637090463e-11	1.637090463e-11	1.219519166	0.4916644159
19.75416667	9907.253622	9909.541667	9909.46	9907.779351	9908.967823	1.459248922	1.236912794e-10	1.255102688e-10	1.220649125	0.4921766205
19.75833333	9909.192935	9911.583333	9911.42	9909.778221	9910.927311	1.46053013	2.000888344e-11	1.255102688e-10	1.221779084	0.4926888253
19.76237624	9912.101904	9912.604167	9913.38	9911.777091	9912.886799	1.462451943	1.12777343e-10	1.255102688e-10	1.222909043	0.49320103
19.76633663	9914.041217	9914.645833	9915.34	9913.775961	9914.846287	1.463733151	1.455191523e-11	1.455191523e-11	1.224039002	0.4937132348
19.77029703	9915.98053	9916.6875	9917.3	9915.774831	9916.805775	1.46501436	1.455191523e-11	1.255102688e-10	1.225168961	0.4942254395
19.77425743	9917.919843	9918.729167	9919.26	9917.773701	9918.765262	1.466295568	9.094947018e-12	1.455191523e-11	1.22629892	0.4947376443
19.77821782	9919.859156	9920.770833	9921.22	9919.772571	9920.72475	1.467576776	1.255102688e-10	1.236912794e-10	1.227428879	0.495249849
19.78217822	9921.798469	9922.8125	9923.18	9921.771441	9922.684238	1.468857985	1.236912794e-10	1.255102688e-10	1.228558838	0.4957620537
19.78613861	9923.737782	9924.854167	9925.14	9923.770311	9924.643726	1.470139193	1.2187229e-10	1.236912794e-10	1.229688797	0.4962742585
19.79009901	9925.677094	9926.895833	9927.1	9925.769181	9926.603214	1.471420401	7.275957614e-11	1.236912794e-10	1.230818756	0.4967864632
19.79405941	9927.616407	9928.9375	9929.06	9927.768051	9928.562701	1.47270161	9.094947018e-11	1.236912794e-10	1.231948715	0.4972986679
19.7980198	9929.55572	9930.979167	9931.02	9929.766921	9930.522189	1.473982818	1.2187229e-10	1.236912794e-10	1.233078674	0.4978108727
19.80208333	9931.495033	9933.020833	9932.98	9931.765791	9932.481677	1.475264026	1.255102688e-10	1.109583536e-10	1.234208634	0.4983230774
19.80625	9933.434346	9935.0625	9934.94	9933.764661	9934.441165	1.476545235	1.637090463e-11	1.455191523e-11	1.235338592	0.4988352823
19.81041667	9935.373659	9937.104167	9936.9	9935.763531	9936.400653	1.477826443	1.236912794e-10	1.273292582e-11	1.236468552	0.499347487
19.81458333	9937.312972	9939.145833	9938.86	9937.762401	9938.36014	1.479107651	6.184563972e-11	1.455191523e-11	1.23759851	0.4998596918
19.81875	9939.252284	9941.1875	9940.82	9939.761272	9940.319628	1.48038886	1.455191523e-11	8.003553376e-11	1.238728469	0.5003718964
19.82291667	9941.191597	9943.229167	9942.78	9941.760142	9942.279116	1.481670068	4.001776688e-11	1.637090463e-11	1.239858429	0.5008841012
19.82708333	9943.13091	9945.270833	9944.74	9943.759012	9944.238604	1.482951276	1.255102688e-10	1.236912794e-10	1.240988388	0.5013963059
19.83125	9945.070223	9947.3125	9946.7	9945.757882	9946.198091	1.484232485	1.236912794e-10	9.094947018e-11	1.242118347	0.5019085107
19.83541667	9947.009536	9949.354167	9948.66	9947.756752	9948.157579	1.485513693	1.455191523e-11	1.236912794e-10	1.243248306	0.5024207154
19.83958333	9948.948849	9951.395833	9950.62	9949.755622	9950.117067	1.486794901	1.255102688e-10	1.637090463e-11	1.244378265	0.5029329202
19.84356436	9951.857818	9952.416667	9952.58	9951.754492	9952.076555	1.488716714	1.273292582e-11	1.637090463e-11	1.245508224	0.503445125
19.84752475	9953.797131	9954.458333	9954.54	9953.753362	9954.036043	1.489997922	1.455191523e-11	1.255102688e-10	1.246638183	0.5039573296
19.85148515	9955.736444	9956.5	9956.5	9955.752232	9955.99553	1.491279131	1.818989404e-11	1.818989404e-11	1.247768142	0.5044695344
19.85544554	9957.675756	9958.541667	9958.46	9957.751102	9957.955018	1.492560339	1.273292582e-11	1.255102688e-10	1.248898101	0.5049817391
19.85940594	9959.615069	9960.583333	9960.42	9959.749972	9959.914506	1.493841547	1.818989404e-11	1.455191523e-11	1.25002806	0.5054939439
19.86336634	9961.554382	9962.625	9962.38	9961.748842	9961.873994	1.495122756	1.455191523e-11	1.273292582e-10	1.251158019	0.5060061486
19.86734694	9963.493695	9964.666667	9964.34	9963.747712	9963.833482	1.496403964	1.236912794e-10	1.255102688e-10	1.252287978	0.5065183533
19.87142857	9965.433008	9966.708333	9966.3	9965.746582	9965.792969	1.497685172	1.236912794e-10	1.637090463e-11	1.253417937	0.5070305582
19.8755102	9967.372321	9968.75	9968.26	9967.745452	9967.752457	1.498966381	1.455191523e-11	1.455191523e-11	1.254547896	0.5075427629
19.87959184	9969.311634	9970.791667	9970.22	9969.744322	9969.711945	1.500247589	1.455191523e-11	1.455191523e-11	1.255677855	0.5080549677
19.88367347	9971.250946	9972.833333	9972.18	9971.743192	9971.671433	1.501528797	1.255102688e-10	1.637090463e-11	1.256807814	0.5085671724
19.8877551	9973.190259	9974.875	9974.14	9973.742062	9973.630921	1.502810006	1.455191523e-11	1.236912794e-10	1.257937773	0.509079377
19.89183673	9975.129572	9976.916667	9976.1	9975.740932	9975.590408	1.504091214	1.273292582e-11	1.455191523e-11	1.259067732	0.5095915819
19.89591837	9977.068885	9978.958333	9978.06	9977.739802	9977.549896	1.505372422	1.255102688e-10	1.273292582e-11	1.260197691	0.5101037866
19.9	9979.008198	9981	9981	9979.738672	9980.489128	1.506653631	1.637090463e-11	1.637090463e-11	1.26132765	0.5108720937
19.904	9980.947511	9982.020833	9982.96	9980.738107	9982.448616	1.507934839	1.255102688e-10	1.255102688e-10	1.26189263	0.5113842984
19.908	9982.886824	9984.0625	9984.92	9982.736977	9984.408103	1.509216047	1.455191523e-11	1.455191523e-11	1.263022589	0.5118965032
19.912	9984.826136	9986.104167	9986.88	9984.735847	9986.367591	1.510497256	1.2187229e-10	1.637090463e-11	1.264152548	0.512408708
19.916	9986.765449	9988.145833	9988.84	9986.734717	9988.327079	1.511778464	6.366462912e-11	1.200533006e-10	1.265282506	0.5129209126
19.92	9988.704762	9990.1875	9990.8	9988.733588	9990.286567	1.513059672	1.455191523e-11	1.273292582e-10	1.266412465	0.5134331173
19.924	9990.644075	9992.229167	9992.76	9990.732458	9992.246055	1.514340881	4.183675628e-11	1.255102688e-10	1.267542425	0.5139453221
19.928	9992.583388	9994.270833	9994.72	9992.731328	9994.205542	1.515622089	1.455191523e-11	1.455191523e-11	1.268672384	0.5144575269
19.932	9994.522701	9996.3125	9996.68	9994.730198	9996.16503	1.516903297	1.255102688e-10	1.637090463e-11	1.269802343	0.5149697317
19.936	9996.462014	9998.354167	9998.64	9996.729068	9998.124518	1.518184506	1.455191523e-11	1.236912794e-10	1.270932302	0.5154819363
19.94	9998.401326	10000.39583	10000.6	9998.727938	10000.08401	1.519465714	1.455191523e-11	1.255102688e-10	1.272062261	0.5159941411
19.944	10000.34064	10002.4375	10002.56	10000.72681	10002.04349	1.520746922	1.455191523e-11	1.255102688e-10	1.27319222	0.5165063458
19.948	10002.27995	10004.47917	10004.52	10002.72568	10004.00298	1.522028131	1.273292582e-11	1.255102688e-10	1.274322179	0.5170185505
19.95208333	10004.21926	10006.52083	10006.48	10004.72455	10005.96247	1.523309339	6.730260793e-11	1.236912794e-10	1.275452138	0.5175307553
19.95625	10006.15858	10008.5625	10008.44	10006.72342	10007.92196	1.524590548	1.236912794e-10	1.255102688e-10	1.276582097	0.51804296
19.96039604	10009.06755	10009.58333	10010.4	10008.72229	10009.88144	1.52651236	1.818989404e-11	1.455191523e-11	1.277712056	0.5185551649
19.96435644	10011.00686	10011.625	10012.36	10010.72116	10011.84093	1.527793568	1.455191523e-11	1.255102688e-10	1.278842015	0.5190673695
19.96831683	10012.94617	10013.66667	10014.32	10012.72003	10013.80042	1.529074777	1.236912794e-10	1.236912794e-10	1.279971974	0.5195795743
19.97227723	10014.88549	10015.70833	10016.28	10014.7189	10015.75991	1.530355985	1.455191523e-11	1.455191523e-11	1.281101933	0.5200917791
19.97623762	10016.8248	10017.75	10018.24	10016.71777	10017.7194	1.531637193	1.455191523e-11	1.637090463e-11	1.282231892	0.5206039839
19.98019802	10018.76411	10019.79167	10020.2	10018.71664	10019.67888	1.532918402	1.273292582e-11	1.455191523e-11	1.283361851	0.5211161886
19.98415842	10020.70342	10021.83333	10022.16	10020.71551	10021.63837	1.53419961	1.455191523e-11	1.200533006e-10	1.28449181	0.5216283932
19.98811881	10022.64274	10023.875	10024.12	10022.71438	10023.59786	1.535480818	1.455191523e-11	1.637090463e-11	1.285621769	0.5221405981
19.99207921	10024.58205	10025.91667	10026.08	10024.71325	10025.55735	1.536762027	1.236912794e-10	1.236912794e-10	1.286751728	0.5226528027
19.9960396	10026.52136	10027.95833	10028.04	10026.71212	10027.51683	1.538043235	1.637090463e-11	1.455191523e-11	1.287881687	0.5231650076
20	10028.46068	10030	10030	10028.71099	10029.47632	1.534568086	0.004756357888	0.004756357888	1.284255288	0.5189208544
20.00416667	10031.23292	10032.04167	10031.96	10031.54641	10031.27173	0.7524270159	0.03642302467	0.0253426519	0.5425790109	0.7335129357
20.00833333	10033.17292	10034.08333	10033.92	10033.546	10033.23113	0.8025263676	0.06808969122	0.05544166188	0.6367421652	0.7841150108
20.0125	10035.11291	10036.125	10035.88	10035.54559	10035.19053	0.852625719	0.09975635789	0.0855406717	0.7309053194	0.8347170859
20.01666667	10037.05291	10038.16667	10037.84	10037.54518	10037.14992	0.9027250707	0.1314230247	0.1156396817	0.8250684735	0.8853191608
20.02083333	10038.99291	10040.20833	10039.8	10039.54476	10039.10932	0.9528244221	0.1630896913	0.1457386915	0.9192316277	0.9359212359
20.025	10040.93291	10042.25	10041.76	10041.54435	10041.06872	1.002923774	0.1947563579	0.1758377015	1.013394782	0.9865233111
20.02916667	10042.87291	10044.29167	10043.72	10043.54394	10043.02812	1.053023125	0.2264230247	0.2059367114	1.107557936	1.037125386
20.03333333	10044.81291	10046.33333	10045.68	10045.54352	10044.98752	1.103122477	0.2580896912	0.2360357212	1.201721091	1.087727461
20.0375	10046.75291	10048.375	10047.64	10047.54311	10046.94691	1.153221828	0.2897563579	0.2661347312	1.295884245	1.138329536
20.04158416	10049.66291	10050.41667	10050.58	10048.5429	10048.90631	1.228370856	0.3214230247	0.3112832461	1.342965822	1.188931611
20.04554455	10051.60291	10052.45833	10052.54	10050.54249	10050.86571	1.278470207	0.3530896912	0.341382256	1.437128976	1.239533686
20.04950495	10053.54291	10054.5	10054.5	10052.54208	10052.82511	1.328569559	0.384756358	0.3714812658	1.53129213	1.290135761
20.05346535	10055.48291	10056.54167	10056.46	10054.54166	10054.78451	1.37866891	0.4164230247	0.4015802757	1.625455284	1.340737836
20.05742574	10057.42291	10058.58333	10058.42	10056.54125	10056.7439	1.428768262	0.4480896913	0.4316792856	1.719618439	1.391339911
20.06138614	10059.36291	10060.625	10060.38	10058.54084	10058.7033	1.478867613	0.479756358	0.4617782955	1.813781593	1.441941986
20.06534653	10061.30291	10062.66667	10062.34	10060.54042	10060.6627	1.528966965	0.5114230246	0.4918773054	1.907944747	1.492544062
20.06930693	10063.24291	10064.70833	10064.3	10062.54001	10062.6221	1.579066317	0.5430896912	0.5219763154	2.002107901	1.543146137
20.07326733	10065.18291	10066.75	10066.26	10064.5396	10064.5815	1.629165668	0.574756358	0.5520753253	2.096271056	1.593748212
20.07722772	10067.12291	10068.79167	10068.22	10066.53918	10066.54089	1.67926502	0.6064230246	0.5821743352	2.19043421	1.644350287
20.08118812	10069.06291	10070.83333	10070.18	10067.53898	10068.50029	1.729364371	0.6380896912	0.612273345	2.237515787	1.694952362
20.08514851	10071.00291	10072.875	10072.14	10069.53856	10070.45969	1.779463723	0.669756358	0.6423723549	2.331678941	1.745554437
20.08910891	10072.94291	10074.91667	10074.1	10071.53815	10072.41909	1.829563074	0.7014230246	0.6724713648	2.425842095	1.796156512
20.09306931	10074.88291	10076.95833	10076.06	10073.53774	10074.37849	1.879662426	0.7330896913	0.7025703748	2.52000525	1.846758587
20.0970297	10076.82291	10079	10078.02	10075.53733	10076.33788	1.929761777	0.7647563579	0.7326693847	2.614168404	1.897360662
20.1009901	10078.76291	10081.04167	10079.98	10077.53691	10078.29728	1.979861129	0.7964230246	0.7627683945	2.708331558	1.947962737
20.1049505	10080.70291	10083.08333	10081.94	10079.5365	10080.25668	2.02996048	0.8280896913	0.7928674044	2.802494712	1.998564812
20.10891089	10082.64291	10085.125	10083.9	10081.53609	10082.21608	2.080059832	0.8597563579	0.8229664144	2.896657867	2.049166887
20.11287129	10084.58291	10087.16667	10085.86	10083.53567	10084.17547	2.130159184	0.8914230246	0.8530654243	2.990821021	2.099768962
20.11683168	10086.52291	10089.20833	10087.82	10085.53526	10086.13487	2.180258535	0.9230896913	0.8831644342	3.084984175	2.150371037
20.12083333	10088.46291	10091.25	10089.78	10087.53485	10088.09427	2.230357887	0.9547563579	0.9132634441	3.179147329	2.200973112
20.125	10090.40291	10093.29167	10091.74	10089.53443	10090.05367	2.280457238	0.9864230247	0.9433624539	3.273310484	2.251575187
20.12916667	10092.3429	10095.33333	10093.7	10091.53402	10092.01307	2.33055659	1.018089691	0.9734614638	3.367473638	2.302177263
20.13333333	10094.2829	10097.375	10095.66	10093.53361	10093.97246	2.380655941	1.049756358	1.003560474	3.461636792	2.352779338
20.1375	10096.2229	10099.41667	10097.62	10095.53319	10095.93186	2.430755293	1.081423025	1.033659484	3.555799946	2.403381413
20.14166667	10098.1629	10101.45833	10099.58	10097.53278	10097.89126	2.480854645	1.113089691	1.063758494	3.649963101	2.453983488
20.14583333	10100.1029	10103.5	10101.54	10099.53237	10099.85066	2.530953996	1.144756358	1.093857503	3.744126255	2.504585563
20.15	10102.0429	10106.5625	10103.5	10101.53195	10102.78975	2.581053348	1.192256358	1.123956513	3.838289409	2.580488675
20.154	10103.9829	10108.60417	10105.46	10102.53175	10104.74915	2.631152699	1.223923025	1.154055523	3.885370986	2.63109075
20.158	10105.9229	10110.64583	10107.42	10104.53133	10106.70855	2.681252051	1.255589691	1.184154533	3.97953414	2.681692825
20.162	10107.8629	10112.6875	10109.38	10106.53092	10108.66795	2.731351402	1.287256358	1.214253543	4.073697294	2.7322949
20.166	10109.8029	10114.72917	10111.34	10108.53051	10110.62735	2.781450754	1.318923025	1.244352553	4.167860449	2.782896976
20.17	10111.7429	10116.77083	10113.3	10110.5301	10112.58674	2.831550105	1.350589691	1.274451563	4.262023603	2.833499051
20.174	10113.6829	10118.8125	10115.26	10112.52968	10114.54614	2.881649457	1.382256358	1.304550573	4.356186757	2.884101126
20.178	10115.6229	10120.85417	10117.22	10114.52927	10116.50554	2.931748809	1.413923025	1.334649583	4.450349911	2.934703201
20.182	10117.5629	10122.89583	10119.18	10116.52886	10118.46494	2.98184816	1.445589691	1.364748593	4.544513066	2.985305276
20.186	10119.5029	10124.9375	10121.14	10118.52844	10120.42434	3.031947512	1.477256358	1.394847602	4.63867622	3.035907351
20.19	10121.4429	10126.97917	10123.1	10120.52803	10122.38373	3.082046863	1.508923025	1.424946612	4.732839374	3.086509426
20.194	10123.3829	10129.02083	10125.06	10122.52762	10124.34313	3.132146215	1.540589691	1.455045622	4.827002528	3.137111501
20.198	10125.3229	10131.0625	10127.02	10124.5272	10126.30253	3.182245566	1.572256358	1.485144632	4.921165683	3.187713576
20.2019802	10128.2329	10132.08333	10129.96	10125.527	10127.28223	3.257394593	1.588089691	1.530293147	4.96824726	3.213014614
20.20594059	10130.1729	10134.125	10131.92	10127.52658	10129.24163	3.307493945	1.619756358	1.560392157	5.062410414	3.263616689
20.20990099	10132.1129	10136.16667	10133.88	10129.52617	10131.20102	3.357593297	1.651423025	1.590491167	5.156573568	3.314218764
20.21386139	10134.0529	10138.20833	10135.84	10131.52576	10133.16042	3.407692648	1.683089691	1.620590177	5.250736722	3.364820839
20.21782178	10135.9929	10140.25	10137.8	10133.52534	10135.11982	3.457792	1.714756358	1.650689187	5.344899877	3.415422914
20.22178218	10137.9329	10142.29167	10139.76	10135.52493	10137.07922	3.507891351	1.746423025	1.680788197	5.439063031	3.466024989
20.22574257	10139.8729	10144.33333	10141.72	10137.52452	10139.03862	3.557990703	1.778089691	1.710887206	5.533226185	3.516627064
20.22970297	10141.8129	10146.375	10143.68	10139.5241	10140.99801	3.608090054	1.809756358	1.740986216	5.627389339	3.567229139
20.23366337	10143.7529	10148.41667	10145.64	10141.52369	10142.95741	3.658189406	1.841423025	1.771085226	5.721552494	3.617831214
20.23762376	10145.6929	10150.45833	10147.6	10143.52328	10144.91681	3.708288757	1.873089691	1.801184236	5.815715648	3.668433289
20.24166667	10147.6329	10152.5	10149.56	10145.52286	10146.87621	3.758388109	1.904756358	1.831283246	5.909878802	3.719035364
20.24583333	10149.57289	10154.54167	10151.52	10147.52245	10148.83561	3.808487461	1.936423025	1.861382256	6.004041956	3.769637439
20.25	10151.51289	10157.60417	10153.48	10149.52204	10151.7747	3.858586812	1.983923025	1.891481266	6.098205111	3.845540552
20.254	10153.45289	10159.64583	10155.44	10150.52183	10153.7341	3.908686164	2.015589691	1.921580276	6.145286688	3.896142627
20.258	10155.39289	10161.6875	10157.4	10152.52142	10155.6935	3.958785515	2.047256358	1.951679286	6.239449842	3.946744702
20.262	10157.33289	10163.72917	10159.36	10154.52101	10157.6529	4.008884867	2.078923025	1.981778295	6.333612996	3.997346777
20.266	10159.27289	10165.77083	10161.32	10156.52059	10159.61229	4.058984218	2.110589691	2.011877305	6.42777615	4.047948852
20.27	10161.21289	10167.8125	10163.28	10158.52018	10161.57169	4.10908357	2.142256358	2.041976315	6.521939304	4.098550927
20.274	10163.15289	10169.85417	10165.24	10160.51977	10163.53109	4.159182921	2.173923025	2.072075325	6.616102459	4.149153002
20.278	10165.09289	10171.89583	10167.2	10162.51935	10165.49049	4.209282273	2.205589691	2.102174335	6.710265613	4.199755077
20.282	10167.03289	10173.9375	10169.16	10164.51894	10167.44989	4.259381625	2.237256358	2.132273345	6.804428767	4.250357152
20.286	10168.97289	10175.97917	10171.12	10166.51853	10169.40928	4.309480976	2.268923025	2.162372355	6.898591921	4.300959227
20.29	10170.91289	10178.02083	10173.08	10168.51811	10171.36868	4.359580328	2.300589691	2.192471365	6.992755076	4.351561302
20.294	10172.85289	10180.0625	10175.04	10170.5177	10173.32808	4.409679679	2.332256358	2.222570375	7.08691823	4.402163377
20.298	10174.79289	10182.10417	10177	10172.51729	10175.28748	4.459779031	2.363923025	2.252669385	7.181081384	4.452765452
20.302	10176.73289	10184.14583	10178.96	10173.51708	10177.24688	4.509878382	2.395589691	2.282768395	7.228162961	4.503367527
20.306	10178.67289	10186.1875	10180.92	10175.51667	10179.20627	4.559977734	2.427256358	2.312867404	7.322326116	4.553969602
20.31	10180.61289	10188.22917	10182.88	10177.51625	10181.16567	4.610077085	2.458923025	2.342966414	7.41648927	4.604571677
20.314	10182.55289	10190.27083	10184.84	10179.51584	10183.12507	4.660176437	2.490589691	2.373065424	7.510652424	4.655173753
20.318	10184.49289	10192.3125	10186.8	10181.51543	10185.08447	4.710275789	2.522256358	2.403164434	7.604815578	4.705775828
20.322	10186.43289	10194.35417	10188.76	10183.51501	10187.04387	4.76037514	2.553923025	2.433263444	7.698978732	4.756377903
20.326	10188.37289	10196.39583	10190.72	10185.5146	10189.00326	4.810474492	2.585589691	2.463362454	7.793141887	4.806979978
20.33	10190.31289	10198.4375	10192.68	10187.51419	10190.96266	4.860573843	2.617256358	2.493461464	7.887305041	4.857582053
20.334	10192.25289	10200.47917	10194.64	10189.51378	10192.92206	4.910673195	2.648923025	2.523560474	7.981468195	4.908184128
20.338	10194.19289	10202.52083	10196.6	10191.51336	10194.88146	4.960772546	2.680589691	2.553659484	8.075631349	4.958786203
20.342	10196.13289	10204.5625	10198.56	10193.51295	10196.84086	5.010871898	2.712256358	2.583758493	8.169794503	5.009388278
20.346	10198.07289	10206.60417	10200.52	10195.51254	10198.80025	5.060971249	2.743923025	2.613857503	8.263957658	5.059990353
20.35	10200.01289	10208.64583	10202.48	10197.51212	10200.75965	5.111070601	2.775589691	2.643956513	8.358120812	5.110592428
20.35416667	10201.95289	10210.6875	10204.44	10199.51171	10202.71905	5.161169952	2.807256358	2.674055523	8.452283966	5.161194503
20.35833333	10203.89289	10212.72917	10206.4	10201.5113	10204.67845	5.211269304	2.838923025	2.704154533	8.54644712	5.211796578
20.36237624	10206.80288	10214.77083	10209.34	10202.51109	10206.63784	5.286418331	2.870589691	2.749303048	8.593528698	5.262398653
20.36633663	10208.74288	10216.8125	10211.3	10204.51068	10208.59724	5.336517683	2.902256358	2.779402058	8.687691852	5.313000728
20.37029703	10210.68288	10218.85417	10213.26	10206.51026	10210.55664	5.386617034	2.933923025	2.809501068	8.781855006	5.363602803
20.37425743	10212.62288	10220.89583	10215.22	10208.50985	10212.51604	5.436716386	2.965589691	2.839600078	8.87601816	5.414204878
20.37821782	10214.56288	10222.9375	10217.18	10210.50944	10214.47544	5.486815738	2.997256358	2.869699088	8.970181314	5.464806953
20.38217822	10216.50288	10224.97917	10219.14	10212.50902	10216.43483	5.536915089	3.028923025	2.899798097	9.064344469	5.515409029
20.38613861	10218.44288	10227.02083	10221.1	10214.50861	10218.39423	5.587014441	3.060589691	2.929897107	9.158507623	5.566011104
20.39009901	10220.38288	10229.0625	10223.06	10216.5082	10220.35363	5.637113792	3.092256358	2.959996117	9.252670777	5.616613179
20.39405941	10222.32288	10231.10417	10225.02	10218.50778	10222.31303	5.687213144	3.123923025	2.990095127	9.346833931	5.667215254
20.3980198	10224.26288	10233.14583	10226.98	10220.50737	10224.27243	5.737312495	3.155589691	3.020194137	9.440997086	5.717817329
20.402	10226.20288	10235.1875	10228.94	10221.50716	10226.23182	5.787411847	3.187256358	3.050293147	9.488078663	5.768419404
20.406	10228.14288	10237.22917	10230.9	10223.50675	10228.19122	5.837511198	3.218923025	3.080392157	9.582241817	5.819021479
20.41	10230.08288	10239.27083	10232.86	10225.50634	10230.15062	5.88761055	3.250589691	3.110491167	9.676404971	5.869623554
20.414	10232.02288	10241.3125	10234.82	10227.50593	10232.11002	5.937709901	3.282256358	3.140590177	9.770568125	5.920225629
20.418	10233.96288	10243.35417	10236.78	10229.50551	10234.06942	5.987809253	3.313923025	3.170689187	9.86473128	5.970827704
20.422	10235.90288	10245.39583	10238.74	10231.5051	10236.02881	6.037908605	3.345589691	3.200788196	9.958894434	6.021429779
20.426	10237.84288	10247.4375	10240.7	10233.50469	10237.98821	6.088007956	3.377256358	3.230887206	10.05305759	6.072031854
20.43	10239.78288	10249.47917	10242.66	10235.50427	10239.94761	6.138107308	3.408923025	3.260986216	10.14722074	6.122633929
20.434	10241.72288	10251.52083	10244.62	10237.50386	10241.90701	6.188206659	3.440589691	3.291085226	10.2413839	6.173236004
20.438	10243.66288	10253.5625	10246.58	10239.50345	10243.86641	6.238306011	3.472256358	3.321184236	10.33554705	6.223838079
20.442	10245.60288	10255.60417	10248.54	10241.50303	10245.8258	6.288405362	3.503923025	3.351283246	10.42971021	6.274440154
20.446	10247.54288	10257.64583	10250.5	10243.50262	10247.7852	6.338504714	3.535589691	3.381382256	10.52387336	6.32504223
20.45	10249.48288	10259.6875	10252.46	10245.50221	10249.7446	6.388604065	3.567256358	3.411481266	10.61803651	6.375644305
20.45416667	10251.42288	10261.72917	10254.42	10247.50179	10251.704	6.438703417	3.598923025	3.441580276	10.71219967	6.42624638
20.45833333	10253.36288	10263.77083	10256.38	10249.50138	10253.6634	6.488802769	3.630589691	3.471679286	10.80636282	6.476848455
20.4625	10255.30288	10265.8125	10258.34	10251.50097	10255.62279	6.53890212	3.662256358	3.501778295	10.90052598	6.52745053
20.46666667	10257.24288	10267.85417	10260.3	10253.50055	10257.58219	6.589001472	3.693923025	3.531877305	10.99468913	6.578052605
20.47083333	10259.18288	10269.89583	10262.26	10255.50014	10259.54159	6.639100823	3.725589691	3.561976315	11.08885228	6.62865468
20.475	10261.12288	10271.9375	10264.22	10257.49973	10261.50099	6.689200175	3.757256358	3.592075325	11.18301544	6.679256755
20.47916667	10263.06287	10273.97917	10266.18	10259.49932	10263.46038	6.739299526	3.788923025	3.622174335	11.27717859	6.72985883
20.48316832	10265.97287	10276.02083	10269.12	10260.49911	10265.41978	6.814448554	3.820589691	3.66732285	11.32426017	6.780460905
20.48712871	10267.91287	10278.0625	10271.08	10262.4987	10267.37918	6.864547905	3.852256358	3.69742186	11.41842332	6.83106298
20.49108911	10269.85287	10280.10417	10273.04	10264.49828	10269.33858	6.914647257	3.883923025	3.72752087	11.51258648	6.881665055
20.4950495	10271.79287	10282.14583	10275	10266.49787	10271.29798	6.964746608	3.915589691	3.75761988	11.60674963	6.93226713
20.4990099	10273.73287	10284.1875	10276.96	10268.49746	10273.25737	7.01484596	3.947256358	3.78771889	11.70091279	6.982869205
20.5029703	10275.67287	10286.22917	10278.92	10270.49704	10275.21677	7.064945311	3.978923025	3.817817899	11.79507594	7.03347128
20.50693069	10277.61287	10288.27083	10280.88	10272.49663	10277.17617	7.115044663	4.010589691	3.847916909	11.8892391	7.084073355
20.51089109	10279.55287	10290.3125	10282.84	10274.49622	10279.13557	7.165144015	4.042256358	3.878015919	11.98340225	7.13467543
20.51485149	10281.49287	10292.35417	10284.8	10276.4958	10281.09497	7.215243366	4.073923025	3.908114929	12.0775654	7.185277505
20.51881188	10283.43287	10294.39583	10286.76	10278.49539	10283.05436	7.265342718	4.105589691	3.938213939	12.17172856	7.23587958
20.52277228	10285.37287	10296.4375	10288.72	10279.49518	10285.01376	7.315442069	4.137256358	3.968312949	12.21881014	7.286481655
20.52673267	10287.31287	10298.47917	10290.68	10281.49477	10286.97316	7.365541421	4.168923025	3.998411959	12.31297329	7.337083731
20.53069307	10289.25287	10300.52083	10292.64	10283.49436	10288.93256	7.415640772	4.200589691	4.028510969	12.40713644	7.387685806
20.53465347	10291.19287	10302.5625	10294.6	10285.49394	10290.89196	7.465740124	4.232256358	4.058609979	12.5012996	7.438287881
20.53861386	10293.13287	10304.60417	10296.56	10287.49353	10292.85135	7.515839475	4.263923025	4.088708989	12.59546275	7.488889956
20.54257426	10295.07287	10306.64583	10298.52	10289.49312	10294.81075	7.565938827	4.295589691	4.118807998	12.68962591	7.539492031
20.54653465	10297.01287	10308.6875	10300.48	10291.4927	10296.77015	7.616038178	4.327256358	4.148907008	12.78378906	7.590094106
20.55049505	10298.95287	10310.72917	10302.44	10293.49229	10298.72955	7.66613753	4.358923025	4.179006018	12.87795222	7.640696181
20.55445545	10300.89287	10312.77083	10304.4	10295.49188	10300.68895	7.716236882	4.390589691	4.209105028	12.97211537	7.691298256
20.55841584	10302.83287	10314.8125	10306.36	10297.49147	10302.64834	7.766336233	4.422256358	4.239204038	13.06627852	7.741900331
20.5625	10304.77287	10316.85417	10308.32	10299.49105	10304.60774	7.816435585	4.453923025	4.269303048	13.16044168	7.792502406
20.56666667	10306.71287	10318.89583	10310.28	10301.49064	10306.56714	7.866534936	4.485589691	4.299402058	13.25460483	7.843104481
20.57083333	10308.65287	10320.9375	10312.24	10303.49023	10308.52654	7.916634288	4.517256358	4.329501068	13.34876799	7.893706556
20.575	10310.59287	10322.97917	10314.2	10305.48981	10310.48594	7.966733639	4.548923025	4.359600078	13.44293114	7.944308631
20.57916667	10312.53287	10325.02083	10316.16	10307.4894	10312.44533	8.016832991	4.580589691	4.389699088	13.53709429	7.994910706
20.58333333	10314.47287	10327.0625	10318.12	10309.48899	10314.40473	8.066932342	4.612256358	4.419798097	13.63125745	8.045512781
20.5875	10316.41287	10329.10417	10320.08	10311.48857	10316.36413	8.117031694	4.643923025	4.449897107	13.7254206	8.096114856
20.59166667	10318.35287	10331.14583	10322.04	10313.48816	10318.32353	8.167131046	4.675589691	4.479996117	13.81958376	8.146716932
20.59583333	10320.29286	10333.1875	10324	10315.48775	10320.28292	8.217230397	4.707256358	4.510095127	13.91374691	8.197319007
20.6	10322.23286	10336.25	10325.96	10316.48754	10323.22202	8.267329749	4.754756358	4.540194137	13.96082849	8.273222119
20.6039604	10325.14286	10337.27083	10328.9	10318.48713	10324.20172	8.342478776	4.770589691	4.585342652	14.05499164	8.298523157
20.60792079	10327.08286	10339.3125	10330.86	10320.48671	10326.16112	8.392578128	4.802256358	4.615441662	14.1491548	8.349125232
20.61188119	10329.02286	10341.35417	10332.82	10322.4863	10328.12052	8.442677479	4.833923025	4.645540672	14.24331795	8.399727307
20.61584158	10330.96286	10343.39583	10334.78	10324.48589	10330.07991	8.492776831	4.865589691	4.675639682	14.33748111	8.450329382
20.61980198	10332.90286	10345.4375	10336.74	10326.48547	10332.03931	8.542876182	4.897256358	4.705738692	14.43164426	8.500931457
20.62376238	10334.84286	10347.47917	10338.7	10328.48506	10333.99871	8.592975534	4.928923025	4.735837701	14.52580741	8.551533532
20.62772277	10336.78286	10349.52083	10340.66	10330.48465	10335.95811	8.643074885	4.960589691	4.765936711	14.61997057	8.602135607
20.63168317	10338.72286	10351.5625	10342.62	10332.48423	10337.91751	8.693174237	4.992256358	4.796035721	14.71413372	8.652737682
20.63564356	10340.66286	10353.60417	10344.58	10334.48382	10339.8769	8.743273588	5.023923025	4.826134731	14.80829688	8.703339757
20.63960396	10342.60286	10355.64583	10346.54	10336.48341	10341.8363	8.79337294	5.055589691	4.856233741	14.90246003	8.753941832
20.64356436	10344.54286	10357.6875	10348.5	10337.4832	10343.7957	8.843472292	5.087256358	4.886332751	14.94954161	8.804543907
20.64752475	10346.48286	10359.72917	10350.46	10339.48279	10345.7551	8.893571643	5.118923025	4.916431761	15.04370476	8.855145982
20.65148515	10348.42286	10361.77083	10352.42	10341.48238	10347.7145	8.943670995	5.150589691	4.946530771	15.13786792	8.905748057
20.65544554	10350.36286	10363.8125	10354.38	10343.48196	10349.67389	8.993770346	5.182256358	4.976629781	15.23203107	8.956350132
20.65940594	10352.30286	10365.85417	10356.34	10345.48155	10351.63329	9.043869698	5.213923025	5.006728791	15.32619423	9.006952208
20.66336634	10354.24286	10367.89583	10358.3	10347.48114	10353.59269	9.093969049	5.245589691	5.0368278	15.42035738	9.057554282
20.66732673	10356.18286	10369.9375	10360.26	10349.48072	10355.55209	9.144068401	5.277256358	5.06692681	15.51452053	9.108156358
20.67128713	10358.12286	10371.97917	10362.22	10351.48031	10357.51149	9.194167752	5.308923025	5.09702582	15.60868369	9.158758433
20.67524752	10360.06286	10374.02083	10364.18	10353.4799	10359.47088	9.244267104	5.340589691	5.12712483	15.70284684	9.209360508
20.67920792	10362.00286	10376.0625	10366.14	10355.47948	10361.43028	9.294366456	5.372256358	5.15722384	15.79701	9.259962583
20.68333333	10363.94286	10378.10417	10368.1	10357.47907	10363.38968	9.344465807	5.403923025	5.18732285	15.89117315	9.310564658
20.6875	10365.88286	10380.14583	10370.06	10359.47866	10365.34908	9.394565158	5.435589691	5.21742186	15.9853363	9.361166733
20.69166667	10367.82286	10382.1875	10372.02	10361.47824	10367.30847	9.44466451	5.467256358	5.24752087	16.07949946	9.411768808
20.69583333	10369.76286	10384.22917	10373.98	10363.47783	10369.26787	9.494763862	5.498923025	5.27761988	16.17366261	9.462370883
20.7	10371.70286	10387.29167	10375.94	10365.47742	10372.20697	9.544863213	5.546423025	5.30771889	16.26782577	9.538273995
20.704	10373.64286	10389.33333	10377.9	10366.47721	10374.16637	9.594962565	5.578089691	5.337817899	16.31490734	9.588876071
20.708	10375.58285	10391.375	10379.86	10368.4768	10376.12577	9.645061916	5.609756358	5.367916909	16.4090705	9.639478146
20.712	10377.52285	10393.41667	10381.82	10370.47638	10378.08516	9.695161268	5.641423025	5.398015919	16.50323365	9.690080221
20.716	10379.46285	10395.45833	10383.78	10372.47597	10380.04456	9.745260619	5.673089691	5.428114929	16.59739681	9.740682296
20.72	10381.40285	10397.5	10385.74	10374.47556	10382.00396	9.795359971	5.704756358	5.458213939	16.69155996	9.791284371
20.724	10383.34285	10399.54167	10387.7	10376.47515	10383.96336	9.845459322	5.736423025	5.488312949	16.78572312	9.841886446
20.728	10385.28285	10401.58333	10389.66	10378.47473	10385.92276	9.895558674	5.768089691	5.518411959	16.87988627	9.892488521
20.732	10387.22285	10403.625	10391.62	10380.47432	10387.88215	9.945658026	5.799756358	5.548510969	16.97404942	9.943090596
20.736	10389.16285	10405.66667	10393.58	10382.47391	10389.84155	9.995757377	5.831423025	5.578609979	17.06821258	9.993692671
20.74	10391.10285	10407.70833	10395.54	10384.47349	10391.80095	10.04585673	5.863089691	5.608708989	17.16237573	10.04429475
20.744	10393.04285	10409.75	10397.5	10386.47308	10393.76035	10.09595608	5.894756358	5.638807998	17.25653889	10.09489682
20.748	10394.98285	10411.79167	10399.46	10388.47267	10395.71974	10.14605543	5.926423025	5.668907008	17.35070204	10.1454989
20.752	10396.92285	10413.83333	10401.42	10389.47246	10397.67914	10.19615478	5.958089691	5.699006018	17.39778362	10.19610097
20.756	10398.86285	10415.875	10403.38	10391.47205	10399.63854	10.24625413	5.989756358	5.729105028	17.49194677	10.24670305
20.76	10400.80285	10417.91667	10405.34	10393.47163	10401.59794	10.29635349	6.021423025	5.759204038	17.58610993	10.29730512
20.764	10402.74285	10419.95833	10407.3	10395.47122	10403.55734	10.34645284	6.053089691	5.789303048	17.68027308	10.3479072
20.768	10404.68285	10422	10409.26	10397.47081	10405.51673	10.39655219	6.084756358	5.819402058	17.77443624	10.39850927
20.772	10406.62285	10424.04167	10411.22	10399.47039	10407.47613	10.44665154	6.116423025	5.849501068	17.86859939	10.44911135
20.776	10408.56285	10426.08333	10413.18	10401.46998	10409.43553	10.49675089	6.148089691	5.879600078	17.96276254	10.49971342
20.78	10410.50285	10428.125	10415.14	10403.46957	10411.39493	10.54685024	6.179756358	5.909699088	18.0569257	10.5503155
20.784	10412.44285	10430.16667	10417.1	10405.46915	10413.35433	10.5969496	6.211423025	5.939798097	18.15108885	10.60091757
20.788	10414.38285	10432.20833	10419.06	10407.46874	10415.31372	10.64704895	6.243089691	5.969897107	18.24525201	10.65151965
20.792	10416.32285	10434.25	10421.02	10409.46833	10417.27312	10.6971483	6.274756358	5.999996117	18.33941516	10.70212172
20.796	10418.26285	10436.29167	10422.98	10411.46792	10419.23252	10.74724765	6.306423025	6.030095127	18.43357831	10.7527238
20.8	10421.17285	10438.33333	10425.92	10413.4675	10421.19192	10.82239668	6.338089691	6.075243642	18.52774147	10.80332587
20.804	10423.11285	10440.375	10427.88	10414.4673	10423.15132	10.87249603	6.369756358	6.105342652	18.57482305	10.85392795
20.808	10425.05285	10442.41667	10429.84	10416.46688	10425.11071	10.92259538	6.401423025	6.135441662	18.6689862	10.90453002
20.812	10426.99285	10444.45833	10431.8	10418.46647	10427.07011	10.97269473	6.433089691	6.165540672	18.76314935	10.9551321
20.816	10428.93285	10446.5	10433.76	10420.46606	10429.02951	11.02279408	6.464756358	6.195639682	18.85731251	11.00573417
20.82	10430.87285	10448.54167	10435.72	10422.46564	10430.98891	11.07289344	6.496423025	6.225738692	18.95147566	11.05633625
20.824	10432.81284	10450.58333	10437.68	10424.46523	10432.94831	11.12299279	6.528089691	6.255837701	19.04563882	11.10693832
20.828	10434.75284	10452.625	10439.64	10426.46482	10434.9077	11.17309214	6.559756358	6.285936711	19.13980197	11.1575404
20.832	10436.69284	10454.66667	10441.6	10428.4644	10436.8671	11.22319149	6.591423025	6.316035721	19.23396513	11.20814247
20.836	10438.63284	10456.70833	10443.56	10430.46399	10438.8265	11.27329084	6.623089691	6.346134731	19.32812828	11.25874455
20.84	10440.57284	10458.75	10445.52	10432.46358	10440.7859	11.32339019	6.654756358	6.376233741	19.42229143	11.30934662
20.844	10442.51284	10460.79167	10447.48	10434.46316	10442.74529	11.37348954	6.686423025	6.406332751	19.51645459	11.3599487
20.848	10444.45284	10462.83333	10449.44	10436.46275	10444.70469	11.4235889	6.718089691	6.436431761	19.61061774	11.41055077
20.852	10446.39284	10464.875	10451.4	10437.46254	10446.66409	11.47368825	6.749756358	6.466530771	19.65769932	11.46115285
20.856	10448.33284	10466.91667	10453.36	10439.46213	10448.62349	11.5237876	6.781423025	6.496629781	19.75186247	11.51175492
20.86	10450.27284	10468.95833	10455.32	10441.46172	10450.58289	11.57388695	6.813089691	6.526728791	19.84602563	11.562357
20.864	10452.21284	10471	10457.28	10443.4613	10452.54228	11.6239863	6.844756358	6.5568278	19.94018878	11.61295907
20.868	10454.15284	10473.04167	10459.24	10445.46089	10454.50168	11.67408565	6.876423025	6.58692681	20.03435194	11.66356115
20.872	10456.09284	10475.08333	10461.2	10447.46048	10456.46108	11.72418501	6.908089691	6.61702582	20.12851509	11.71416322
20.876	10458.03284	10477.125	10463.16	10449.46007	10458.42048	11.77428436	6.939756358	6.64712483	20.22267824	11.7647653
20.88	10459.97284	10479.16667	10465.12	10451.45965	10460.37988	11.82438371	6.971423025	6.67722384	20.3168414	11.81536737
20.884	10461.91284	10481.20833	10467.08	10453.45924	10462.33927	11.87448306	7.003089691	6.70732285	20.41100455	11.86596945
20.888	10463.85284	10483.25	10469.04	10455.45883	10464.29867	11.92458241	7.034756358	6.73742186	20.50516771	11.91657152
20.892	10465.79284	10485.29167	10471	10457.45841	10466.25807	11.97468176	7.066423025	6.76752087	20.59933086	11.9671736
20.896	10467.73284	10487.33333	10472.96	10459.458	10468.21747	12.02478111	7.098089691	6.79761988	20.69349402	12.01777567
20.9	10469.67284	10489.375	10474.92	10461.45759	10470.17687	12.07488047	7.129756358	6.82771889	20.78765717	12.06837775
20.90416667	10471.61284	10491.41667	10476.88	10463.45717	10472.13626	12.12497982	7.161423025	6.857817899	20.88182032	12.11897982
20.90833333	10473.55284	10493.45833	10478.84	10465.45676	10474.09566	12.17507917	7.193089691	6.887916909	20.97598348	12.1695819
20.9125	10475.49284	10495.5	10480.8	10467.45635	10476.05506	12.22517852	7.224756358	6.918015919	21.07014663	12.22018397
20.91666667	10477.43284	10497.54167	10482.76	10469.45593	10478.01446	12.27527787	7.256423025	6.948114929	21.16430979	12.27078605
20.92079208	10480.34284	10499.58333	10485.7	10470.45573	10479.97386	12.3504269	7.288089691	6.993263444	21.21139136	12.32138812
20.92475248	10482.28284	10501.625	10487.66	10472.45531	10481.93325	12.40052625	7.319756358	7.023362454	21.30555452	12.3719902
20.92871287	10484.22284	10503.66667	10489.62	10474.4549	10483.89265	12.4506256	7.351423025	7.053461464	21.39971767	12.42259227
20.93267327	10486.16284	10505.70833	10491.58	10476.45449	10485.85205	12.50072495	7.383089691	7.083560474	21.49388083	12.47319435
20.93663366	10488.10284	10507.75	10493.54	10478.45407	10487.81145	12.55082431	7.414756358	7.113659484	21.58804398	12.52379642
20.94059406	10490.04283	10509.79167	10495.5	10480.45366	10489.77085	12.60092366	7.446423025	7.143758494	21.68220714	12.5743985
20.94455446	10491.98283	10511.83333	10497.46	10482.45325	10491.73024	12.65102301	7.478089691	7.173857503	21.77637029	12.62500057
20.94851485	10493.92283	10513.875	10499.42	10484.45284	10493.68964	12.70112236	7.509756358	7.203956513	21.87053344	12.67560265
20.95247525	10495.86283	10515.91667	10501.38	10486.45242	10495.64904	12.75122171	7.541423025	7.234055523	21.9646966	12.72620472
20.95643564	10497.80283	10517.95833	10503.34	10488.45201	10497.60844	12.80132106	7.573089691	7.264154533	22.05885975	12.7768068
20.96039604	10499.74283	10520	10505.3	10489.4518	10499.56783	12.85142042	7.604756358	7.294253543	22.10594133	12.82740887
20.96435644	10501.68283	10522.04167	10507.26	10491.45139	10501.52723	12.90151977	7.636423025	7.324352553	22.20010448	12.87801095
20.96831683	10503.62283	10524.08333	10509.22	10493.45098	10503.48663	12.95161912	7.668089691	7.354451563	22.29426764	12.92861302
20.97227723	10505.56283	10526.125	10511.18	10495.45056	10505.44603	13.00171847	7.699756358	7.384550573	22.38843079	12.9792151
20.97623762	10507.50283	10528.16667	10513.14	10497.45015	10507.40543	13.05181782	7.731423025	7.414649583	22.48259395	13.02981717
20.98019802	10509.44283	10530.20833	10515.1	10499.44974	10509.36482	13.10191717	7.763089691	7.444748593	22.5767571	13.08041925
20.98415842	10511.38283	10532.25	10517.06	10501.44932	10511.32422	13.15201652	7.794756358	7.474847602	22.67092026	13.13102132
20.98811881	10513.32283	10534.29167	10519.02	10503.44891	10513.28362	13.20211588	7.826423025	7.504946612	22.76508341	13.1816234
20.99207921	10515.26283	10536.33333	10520.98	10505.4485	10515.24302	13.25221523	7.858089691	7.535045622	22.85924656	13.23222547
20.9960396	10517.20283	10538.375	10522.94	10507.44808	10517.20242	13.30231458	7.889756358	7.565144632	22.95340972	13.28282755
21	10519.14283	10540.41667	10524.9	10509.44767	10519.16181	13.35241393	7.921423025	7.595243642	23.04757287	13.33342962
21.00416667	10521.58745	10542.04	10526.9604	10511.65159	10521.39448	12.89788874	7.534756358	7.524946612	22.93740112	13.11076321
21.00833333	10523.5278	10544.08	10528.92079	10513.65133	10523.35408	12.94764251	7.564756358	7.554649583	23.03141335	13.16116401
21.0125	10525.46814	10546.12	10530.88119	10515.65107	10525.31368	12.99739628	7.594756358	7.584352553	23.12542558	13.21156482
21.01666667	10527.40849	10548.16	10532.84158	10517.65081	10527.27328	13.04715005	7.624756358	7.614055523	23.21943781	13.26196563
21.02083333	10529.34883	10550.2	10534.80198	10519.65054	10529.23288	13.09690382	7.654756358	7.643758494	23.31345004	13.31236643
21.025	10531.28918	10552.24	10536.76238	10521.65028	10531.19248	13.14665759	7.684756358	7.673461464	23.40746227	13.36276724
21.02916667	10533.22953	10554.28	10538.72277	10523.65002	10533.15208	13.19641136	7.714756358	7.703164434	23.5014745	13.41316805
21.03333333	10535.16987	10556.32	10540.68317	10525.64976	10535.11167	13.24616514	7.744756358	7.732867404	23.59548673	13.46356885
21.0375	10537.11022	10558.36	10542.64356	10527.64949	10537.07127	13.29591891	7.774756358	7.762570375	23.68949897	13.51396966
21.04158416	10540.02073	10560.4	10545.58416	10528.64936	10539.03087	13.37054956	7.804756358	7.80712483	23.73650508	13.56437047
21.04554455	10541.96108	10562.44	10547.54455	10530.6491	10540.99047	13.42030334	7.834756358	7.836827801	23.83051731	13.61477127
21.04950495	10543.90142	10564.48	10549.50495	10532.64884	10542.95007	13.47005711	7.864756358	7.866530771	23.92452954	13.66517208
21.05346535	10545.84177	10566.52	10551.46535	10534.64858	10544.90967	13.51981088	7.894756358	7.896233741	24.01854177	13.71557289
21.05742574	10547.78211	10568.56	10553.42574	10536.64831	10546.86927	13.56956465	7.924756358	7.925936711	24.112554	13.76597369
21.06138614	10549.72246	10570.6	10555.38614	10538.64805	10548.82887	13.61931842	7.954756358	7.955639682	24.20656623	13.8163745
21.06534653	10551.66281	10572.64	10557.34653	10540.64779	10550.78847	13.66907219	7.984756358	7.985342652	24.30057847	13.86677531
21.06930693	10553.60315	10574.68	10559.30693	10542.64753	10552.74807	13.71882596	8.014756358	8.015045622	24.3945907	13.91717611
21.07326733	10555.5435	10576.72	10561.26733	10544.64727	10554.70767	13.76857973	8.044756358	8.044748593	24.48860293	13.96757692
21.07722772	10557.48384	10578.76	10563.22772	10546.647	10556.66727	13.81833351	8.074756358	8.074451563	24.58261516	14.01797773
21.08118812	10559.42419	10580.8	10565.18812	10547.64687	10558.62687	13.86808728	8.104756358	8.104154533	24.62962127	14.06837853
21.08514851	10561.36453	10582.84	10567.14851	10549.64661	10560.58646	13.91784105	8.134756358	8.133857503	24.7236335	14.11877934
21.08910891	10563.30488	10584.88	10569.10891	10551.64635	10562.54606	13.96759482	8.164756358	8.163560474	24.81764573	14.16918015
21.09306931	10565.24522	10586.92	10571.06931	10553.64609	10564.50566	14.01734859	8.194756358	8.193263444	24.91165797	14.21958095
21.0970297	10567.18557	10588.96	10573.0297	10555.64582	10566.46526	14.06710236	8.224756358	8.222966414	25.0056702	14.26998176
21.1009901	10569.12591	10591	10574.9901	10557.64556	10568.42486	14.11685613	8.254756358	8.252669385	25.09968243	14.32038257
21.1049505	10571.06626	10593.04	10576.9505	10559.6453	10570.38446	14.16660991	8.284756358	8.282372355	25.19369466	14.37078337
21.10891089	10573.0066	10595.08	10578.91089	10561.64504	10572.34406	14.21636368	8.314756358	8.312075325	25.28770689	14.42118418
21.11287129	10574.94695	10597.12	10580.87129	10563.64477	10574.30366	14.26611745	8.344756358	8.341778296	25.38171912	14.47158499
21.11683168	10576.88729	10599.16	10582.83168	10565.64451	10576.26326	14.31587122	8.374756358	8.371481266	25.47573135	14.52198579
21.12083333	10578.82764	10601.2	10584.79208	10567.64425	10578.22286	14.36562499	8.404756358	8.401184236	25.56974358	14.5723866
21.125	10580.76798	10603.24	10586.75248	10569.64399	10580.18246	14.41537876	8.434756358	8.430887206	25.66375581	14.62278741
21.12916667	10582.70833	10605.28	10588.71287	10571.64373	10582.14206	14.46513253	8.464756358	8.460590177	25.75776804	14.67318821
21.13333333	10584.64867	10607.32	10590.67327	10573.64346	10584.10165	14.5148863	8.494756358	8.490293147	25.85178027	14.72358902
21.1375	10586.58902	10609.36	10592.63366	10575.6432	10586.06125	14.56464008	8.524756358	8.519996117	25.9457925	14.77398983
21.14166667	10588.52936	10611.4	10594.59406	10577.64294	10588.02085	14.61439385	8.554756358	8.549699088	26.03980473	14.82439063
21.14583333	10590.46971	10613.44	10596.55446	10579.64268	10589.98045	14.66414762	8.584756358	8.579402058	26.13381697	14.87479144
21.15	10592.41006	10616.5	10598.51485	10581.64241	10592.91985	14.71390139	8.629756358	8.609105028	26.2278292	14.95039265
21.154	10594.3504	10618.54	10600.47525	10582.64228	10594.87945	14.76365516	8.659756358	8.638807998	26.27483531	15.00079346
21.158	10596.29075	10620.58	10602.43564	10584.64202	10596.83905	14.81340893	8.689756358	8.668510969	26.36884754	15.05119426
21.162	10598.23109	10622.62	10604.39604	10586.64176	10598.79865	14.8631627	8.719756358	8.698213939	26.46285977	15.10159507
21.166	10600.17144	10624.66	10606.35644	10588.6415	10600.75825	14.91291648	8.749756358	8.727916909	26.556872	15.15199588
21.17	10602.11178	10626.7	10608.31683	10590.64123	10602.71785	14.96267025	8.779756358	8.75761988	26.65088423	15.20239668
21.174	10604.05213	10628.74	10610.27723	10592.64097	10604.67745	15.01242402	8.809756358	8.78732285	26.74489647	15.25279749
21.178	10605.99247	10630.78	10612.23762	10594.64071	10606.63705	15.06217779	8.839756358	8.81702582	26.8389087	15.3031983
21.182	10607.93282	10632.82	10614.19802	10596.64045	10608.59664	15.11193156	8.869756358	8.846728791	26.93292093	15.3535991
21.186	10609.87316	10634.86	10616.15842	10598.64019	10610.55624	15.16168533	8.899756358	8.876431761	27.02693316	15.40399991
21.19	10611.81351	10636.9	10618.11881	10600.63992	10612.51584	15.2114391	8.929756358	8.906134731	27.12094539	15.45440072
21.194	10613.75385	10638.94	10620.07921	10602.63966	10614.47544	15.26119287	8.959756358	8.935837702	27.21495762	15.50480152
21.198	10615.6942	10640.98	10622.0396	10604.6394	10616.43504	15.31094665	8.989756358	8.965540672	27.30896985	15.55520233
21.2019802	10618.60472	10642	10624.9802	10605.63927	10617.41484	15.3855773	9.004756358	9.010095127	27.35597597	15.58040273
21.20594059	10620.54506	10644.04	10626.94059	10607.63901	10619.37444	15.43533107	9.034756358	9.039798098	27.4499882	15.63080354
21.20990099	10622.48541	10646.08	10628.90099	10609.63874	10621.33404	15.48508485	9.064756358	9.069501068	27.54400043	15.68120435
21.21386139	10624.42575	10648.12	10630.86139	10611.63848	10623.29364	15.53483862	9.094756358	9.099204038	27.63801266	15.73160515
21.21782178	10626.3661	10650.16	10632.82178	10613.63822	10625.25324	15.58459239	9.124756358	9.128907008	27.73202489	15.78200596
21.22178218	10628.30644	10652.2	10634.78218	10615.63796	10627.21284	15.63434616	9.154756358	9.158609979	27.82603712	15.83240677
21.22574257	10630.24679	10654.24	10636.74257	10617.63769	10629.17244	15.68409993	9.184756358	9.188312949	27.92004935	15.88280757
21.22970297	10632.18713	10656.28	10638.70297	10619.63743	10631.13204	15.7338537	9.214756358	9.218015919	28.01406158	15.93320838
21.23366337	10634.12748	10658.32	10640.66337	10621.63717	10633.09163	15.78360747	9.244756358	9.24771889	28.10807381	15.98360919
21.23762376	10636.06782	10660.36	10642.62376	10623.63691	10635.05123	15.83336124	9.274756358	9.27742186	28.20208604	16.03401
21.24166667	10638.00817	10662.4	10644.58416	10625.63665	10637.01083	15.88311502	9.304756358	9.30712483	28.29609827	16.0844108
21.24583333	10639.94851	10664.44	10646.54455	10627.63638	10638.97043	15.93286879	9.334756358	9.336827801	28.3901105	16.13481161
21.25	10641.88886	10667.5	10648.50495	10629.63612	10641.90983	15.98262256	9.379756358	9.366530771	28.48412273	16.21041282
21.254	10643.8292	10669.54	10650.46535	10630.63599	10643.86943	16.03237633	9.409756358	9.396233741	28.53112885	16.26081363
21.258	10645.76955	10671.58	10652.42574	10632.63573	10645.82903	16.0821301	9.439756358	9.425936711	28.62514108	16.31121443
21.262	10647.70989	10673.62	10654.38614	10634.63547	10647.78863	16.13188387	9.469756358	9.455639682	28.71915331	16.36161524
21.266	10649.65024	10675.66	10656.34653	10636.6352	10649.74823	16.18163764	9.499756358	9.485342652	28.81316554	16.41201605
21.27	10651.59058	10677.7	10658.30693	10638.63494	10651.70783	16.23139142	9.529756358	9.515045622	28.90717777	16.46241685
21.274	10653.53093	10679.74	10660.26733	10640.63468	10653.66743	16.28114519	9.559756358	9.544748592	29.00119	16.51281766
21.278	10655.47128	10681.78	10662.22772	10642.63442	10655.62703	16.33089896	9.589756358	9.574451563	29.09520224	16.56321847
21.282	10657.41162	10683.82	10664.18812	10644.63415	10657.58662	16.38065273	9.619756358	9.604154533	29.18921447	16.61361927
21.286	10659.35197	10685.86	10666.14851	10646.63389	10659.54622	16.4304065	9.649756358	9.633857503	29.2832267	16.66402008
21.29	10661.29231	10687.9	10668.10891	10648.63363	10661.50582	16.48016027	9.679756358	9.663560474	29.37723893	16.71442089
21.294	10663.23266	10689.94	10670.06931	10650.63337	10663.46542	16.52991404	9.709756358	9.693263444	29.47125116	16.76482169
21.298	10665.173	10691.98	10672.0297	10652.63311	10665.42502	16.57966782	9.739756358	9.722966414	29.56526339	16.8152225
21.302	10667.11335	10694.02	10673.9901	10653.63297	10667.38462	16.62942159	9.769756358	9.752669385	29.6122695	16.86562331
21.306	10669.05369	10696.06	10675.9505	10655.63271	10669.34422	16.67917536	9.799756358	9.782372355	29.70628174	16.91602411
21.31	10670.99404	10698.1	10677.91089	10657.63245	10671.30382	16.72892913	9.829756358	9.812075325	29.80029397	16.96642492
21.314	10672.93438	10700.14	10679.87129	10659.63219	10673.26342	16.7786829	9.859756358	9.841778296	29.8943062	17.01682573
21.318	10674.87473	10702.18	10681.83168	10661.63193	10675.22302	16.82843667	9.889756358	9.871481266	29.98831843	17.06722653
21.322	10676.81507	10704.22	10683.79208	10663.63166	10677.18262	16.87819044	9.919756358	9.901184236	30.08233066	17.11762734
21.326	10678.75542	10706.26	10685.75248	10665.6314	10679.14222	16.92794421	9.949756358	9.930887206	30.17634289	17.16802815
21.33	10680.69576	10708.3	10687.71287	10667.63114	10681.10181	16.97769799	9.979756358	9.960590177	30.27035512	17.21842895
21.334	10682.63611	10710.34	10689.67327	10669.63088	10683.06141	17.02745176	10.00975636	9.990293147	30.36436735	17.26882976
21.338	10684.57645	10712.38	10691.63366	10671.63061	10685.02101	17.07720553	10.03975636	10.01999612	30.45837958	17.31923057
21.342	10686.5168	10714.42	10693.59406	10673.63035	10686.98061	17.1269593	10.06975636	10.04969909	30.55239181	17.36963137
21.346	10688.45714	10716.46	10695.55446	10675.63009	10688.94021	17.17671307	10.09975636	10.07940206	30.64640404	17.42003218
21.35	10690.39749	10718.5	10697.51485	10677.62983	10690.89981	17.22646684	10.12975636	10.10910503	30.74041627	17.47043299
21.35416667	10692.33783	10720.54	10699.47525	10679.62957	10692.85941	17.27622061	10.15975636	10.138808	30.8344285	17.52083379
21.35833333	10694.27818	10722.58	10701.43564	10681.6293	10694.81901	17.32597439	10.18975636	10.16851097	30.92844074	17.5712346
21.36237624	10697.1887	10724.62	10704.37624	10682.62917	10696.77861	17.40060504	10.21975636	10.21306542	30.97544685	17.62163541
21.36633663	10699.12904	10726.66	10706.33663	10684.62891	10698.73821	17.45035881	10.24975636	10.24276839	31.06945908	17.67203621
21.37029703	10701.06939	10728.7	10708.29703	10686.62865	10700.69781	17.50011258	10.27975636	10.27247136	31.16347131	17.72243702
21.37425743	10703.00973	10730.74	10710.25743	10688.62839	10702.65741	17.54986636	10.30975636	10.30217434	31.25748354	17.77283783
21.37821782	10704.95008	10732.78	10712.21782	10690.62812	10704.61701	17.59962013	10.33975636	10.33187731	31.35149577	17.82323863
21.38217822	10706.89042	10734.82	10714.17822	10692.62786	10706.5766	17.6493739	10.36975636	10.36158028	31.445508	17.87363944
21.38613861	10708.83077	10736.86	10716.13861	10694.6276	10708.5362	17.69912767	10.39975636	10.39128325	31.53952024	17.92404025
21.39009901	10710.77111	10738.9	10718.09901	10696.62734	10710.4958	17.74888144	10.42975636	10.42098622	31.63353247	17.97444105
21.39405941	10712.71146	10740.94	10720.05941	10698.62707	10712.4554	17.79863521	10.45975636	10.45068919	31.7275447	18.02484186
21.3980198	10714.65181	10742.98	10722.0198	10700.62681	10714.415	17.84838898	10.48975636	10.48039216	31.82155693	18.07524267
21.402	10716.59215	10745.02	10723.9802	10701.62668	10716.3746	17.89814276	10.51975636	10.51009513	31.86856304	18.12564347
21.406	10718.5325	10747.06	10725.94059	10703.62642	10718.3342	17.94789653	10.54975636	10.5397981	31.96257527	18.17604428
21.41	10720.47284	10749.1	10727.90099	10705.62616	10720.2938	17.9976503	10.57975636	10.56950107	32.0565875	18.22644509
21.414	10722.41319	10751.14	10729.86139	10707.62589	10722.2534	18.04740407	10.60975636	10.59920404	32.15059974	18.27684589
21.418	10724.35353	10753.18	10731.82178	10709.62563	10724.213	18.09715784	10.63975636	10.62890701	32.24461197	18.3272467
21.422	10726.29388	10755.22	10733.78218	10711.62537	10726.1726	18.14691161	10.66975636	10.65860998	32.3386242	18.37764751
21.426	10728.23422	10757.26	10735.74257	10713.62511	10728.1322	18.19666538	10.69975636	10.68831295	32.43263643	18.42804831
21.43	10730.17457	10759.3	10737.70297	10715.62484	10730.09179	18.24641915	10.72975636	10.71801592	32.52664866	18.47844912
21.434	10732.11491	10761.34	10739.66337	10717.62458	10732.05139	18.29617293	10.75975636	10.74771889	32.62066089	18.52884993
21.438	10734.05526	10763.38	10741.62376	10719.62432	10734.01099	18.3459267	10.78975636	10.77742186	32.71467312	18.57925073
21.442	10735.9956	10765.42	10743.58416	10721.62406	10735.97059	18.39568047	10.81975636	10.80712483	32.80868535	18.62965154
21.446	10737.93595	10767.46	10745.54455	10723.6238	10737.93019	18.44543424	10.84975636	10.8368278	32.90269758	18.68005235
21.45	10739.87629	10769.5	10747.50495	10725.62353	10739.88979	18.49518801	10.87975636	10.86653077	32.99670981	18.73045315
21.45416667	10741.81664	10771.54	10749.46535	10727.62327	10741.84939	18.54494178	10.90975636	10.89623374	33.09072204	18.78085396
21.45833333	10743.75698	10773.58	10751.42574	10729.62301	10743.80899	18.59469555	10.93975636	10.92593671	33.18473427	18.83125477
21.4625	10745.69733	10775.62	10753.38614	10731.62275	10745.76859	18.64444933	10.96975636	10.95563968	33.2787465	18.88165557
21.46666667	10747.63767	10777.66	10755.34653	10733.62248	10747.72819	18.6942031	10.99975636	10.98534265	33.37275874	18.93205638
21.47083333	10749.57802	10779.7	10757.30693	10735.62222	10749.68779	18.74395687	11.02975636	11.01504562	33.46677097	18.98245719
21.475	10751.51836	10781.74	10759.26733	10737.62196	10751.64739	18.79371064	11.05975636	11.04474859	33.5607832	19.03285799
21.47916667	10753.45871	10783.78	10761.22772	10739.6217	10753.60698	18.84346441	11.08975636	11.07445156	33.65479543	19.0832588
21.48316832	10756.36923	10785.82	10764.16832	10740.62157	10755.56658	18.91809507	11.11975636	11.11900602	33.70180154	19.13365961
21.48712871	10758.30957	10787.86	10766.12871	10742.6213	10757.52618	18.96784884	11.14975636	11.14870899	33.79581377	19.18406041
21.49108911	10760.24992	10789.9	10768.08911	10744.62104	10759.48578	19.01760261	11.17975636	11.17841196	33.889826	19.23446122
21.4950495	10762.19026	10791.94	10770.0495	10746.62078	10761.44538	19.06735638	11.20975636	11.20811493	33.98383824	19.28486203
21.4990099	10764.13061	10793.98	10772.0099	10748.62052	10763.40498	19.11711015	11.23975636	11.2378179	34.07785047	19.33526283
21.5029703	10766.07095	10796.02	10773.9703	10750.62026	10765.36458	19.16686392	11.26975636	11.26752087	34.1718627	19.38566364
21.50693069	10768.0113	10798.06	10775.93069	10752.61999	10767.32418	19.2166177	11.29975636	11.29722384	34.26587493	19.43606445
21.51089109	10769.95164	10800.1	10777.89109	10754.61973	10769.28378	19.26637147	11.32975636	11.32692681	34.35988716	19.48646525
21.51485149	10771.89199	10802.14	10779.85149	10756.61947	10771.24338	19.31612524	11.35975636	11.35662978	34.45389939	19.53686606
21.51881188	10773.83233	10804.18	10781.81188	10758.61921	10773.20298	19.36587901	11.38975636	11.38633275	34.54791162	19.58726687
21.52277228	10775.77268	10806.22	10783.77228	10759.61908	10775.16258	19.41563278	11.41975636	11.41603572	34.59491774	19.63766767
21.52673267	10777.71303	10808.26	10785.73267	10761.61881	10777.12218	19.46538655	11.44975636	11.44573869	34.68892997	19.68806848
21.53069307	10779.65337	10810.3	10787.69307	10763.61855	10779.08177	19.51514032	11.47975636	11.47544166	34.7829422	19.73846929
21.53465347	10781.59372	10812.34	10789.65347	10765.61829	10781.04137	19.5648941	11.50975636	11.50514463	34.87695443	19.78887009
21.53861386	10783.53406	10814.38	10791.61386	10767.61803	10783.00097	19.61464787	11.53975636	11.5348476	34.97096666	19.8392709
21.54257426	10785.47441	10816.42	10793.57426	10769.61776	10784.96057	19.66440164	11.56975636	11.56455057	35.06497889	19.88967171
21.54653465	10787.41475	10818.46	10795.53465	10771.6175	10786.92017	19.71415541	11.59975636	11.59425354	35.15899112	19.94007251
21.55049505	10789.3551	10820.5	10797.49505	10773.61724	10788.87977	19.76390918	11.62975636	11.62395651	35.25300335	19.99047332
21.55445545	10791.29544	10822.54	10799.45545	10775.61698	10790.83937	19.81366295	11.65975636	11.65365948	35.34701558	20.04087413
21.55841584	10793.23579	10824.58	10801.41584	10777.61672	10792.79897	19.86341672	11.68975636	11.68336245	35.44102781	20.09127493
21.5625	10795.17613	10826.62	10803.37624	10779.61645	10794.75857	19.91317049	11.71975636	11.71306542	35.53504004	20.14167574
21.56666667	10797.11648	10828.66	10805.33663	10781.61619	10796.71817	19.96292427	11.74975636	11.74276839	35.62905227	20.19207655
21.57083333	10799.05682	10830.7	10807.29703	10783.61593	10798.67777	20.01267804	11.77975636	11.77247136	35.72306451	20.24247736
21.575	10800.99717	10832.74	10809.25743	10785.61567	10800.63737	20.06243181	11.80975636	11.80217434	35.81707674	20.29287816
21.57916667	10802.93751	10834.78	10811.21782	10787.6154	10802.59696	20.11218558	11.83975636	11.83187731	35.91108897	20.34327897
21.58333333	10804.87786	10836.82	10813.17822	10789.61514	10804.55656	20.16193935	11.86975636	11.86158028	36.0051012	20.39367978
21.5875	10806.8182	10838.86	10815.13861	10791.61488	10806.51616	20.21169312	11.89975636	11.89128325	36.09911343	20.44408058
21.59166667	10808.75855	10840.9	10817.09901	10793.61462	10808.47576	20.26144689	11.92975636	11.92098622	36.19312566	20.49448139
21.59583333	10810.69889	10842.94	10819.05941	10795.61436	10810.43536	20.31120067	11.95975636	11.95068919	36.28713789	20.5448822
21.6	10813.60941	10846	10822	10796.61422	10813.37476	20.38583132	12.00475636	11.99524364	36.33414401	20.62048341
21.6039604	10815.54976	10847.02	10823.9604	10798.61396	10814.35456	20.43558509	12.01975636	12.02494661	36.42815624	20.64568381
21.60792079	10817.4901	10849.06	10825.92079	10800.6137	10816.31416	20.48533887	12.04975636	12.05464958	36.52216847	20.69608462
21.61188119	10819.43045	10851.1	10827.88119	10802.61344	10818.27376	20.53509264	12.07975636	12.08435255	36.6161807	20.74648542
21.61584158	10821.37079	10853.14	10829.84158	10804.61318	10820.23336	20.58484641	12.10975636	12.11405552	36.71019293	20.79688623
21.61980198	10823.31114	10855.18	10831.80198	10806.61291	10822.19296	20.63460018	12.13975636	12.14375849	36.80420516	20.84728704
21.62376238	10825.25148	10857.22	10833.76238	10808.61265	10824.15256	20.68435395	12.16975636	12.17346146	36.89821739	20.89768784
21.62772277	10827.19183	10859.26	10835.72277	10810.61239	10826.11215	20.73410772	12.19975636	12.20316443	36.99222962	20.94808865
21.63168317	10829.13217	10861.3	10837.68317	10812.61213	10828.07175	20.78386149	12.22975636	12.2328674	37.08624185	20.99848946
21.63564356	10831.07252	10863.34	10839.64356	10814.61186	10830.03135	20.83361526	12.25975636	12.26257037	37.18025408	21.04889026
21.63960396	10833.01286	10865.38	10841.60396	10816.6116	10831.99095	20.88336904	12.28975636	12.29227334	37.27426631	21.09929107
21.64356436	10834.95321	10867.42	10843.56436	10817.61147	10833.95055	20.93312281	12.31975636	12.32197632	37.32127243	21.14969188
21.64752475	10836.89356	10869.46	10845.52475	10819.61121	10835.91015	20.98287658	12.34975636	12.35167929	37.41528466	21.20009268
21.65148515	10838.8339	10871.5	10847.48515	10821.61095	10837.86975	21.03263035	12.37975636	12.38138226	37.50929689	21.25049349
21.65544554	10840.77425	10873.54	10849.44554	10823.61068	10839.82935	21.08238412	12.40975636	12.41108523	37.60330912	21.3008943
21.65940594	10842.71459	10875.58	10851.40594	10825.61042	10841.78895	21.13213789	12.43975636	12.4407882	37.69732135	21.3512951
21.66336634	10844.65494	10877.62	10853.36634	10827.61016	10843.74855	21.18189166	12.46975636	12.47049117	37.79133358	21.40169591
21.66732673	10846.59528	10879.66	10855.32673	10829.6099	10845.70815	21.23164544	12.49975636	12.50019414	37.88534581	21.45209672
21.67128713	10848.53563	10881.7	10857.28713	10831.60964	10847.66775	21.28139921	12.52975636	12.52989711	37.97935804	21.50249752
21.67524752	10850.47597	10883.74	10859.24752	10833.60937	10849.62735	21.33115298	12.55975636	12.55960008	38.07337027	21.55289833
21.67920792	10852.41632	10885.78	10861.20792	10835.60911	10851.58694	21.38090675	12.58975636	12.58930305	38.16738251	21.60329914
21.68333333	10854.35666	10887.82	10863.16832	10837.60885	10853.54654	21.43066052	12.61975636	12.61900602	38.26139474	21.65369994
21.6875	10856.29701	10889.86	10865.12871	10839.60859	10855.50614	21.48041429	12.64975636	12.64870899	38.35540697	21.70410075
21.69166667	10858.23735	10891.9	10867.08911	10841.60832	10857.46574	21.53016806	12.67975636	12.67841196	38.4494192	21.75450156
21.69583333	10860.1777	10893.94	10869.0495	10843.60806	10859.42534	21.57992183	12.70975636	12.70811493	38.54343143	21.80490236
21.7	10862.11804	10897	10871.0099	10845.6078	10862.36474	21.62967561	12.75475636	12.7378179	38.63744366	21.88050357
21.704	10864.05839	10899.04	10872.9703	10846.60767	10864.32434	21.67942938	12.78475636	12.76752087	38.68444977	21.93090438
21.708	10865.99873	10901.08	10874.93069	10848.60741	10866.28394	21.72918315	12.81475636	12.79722384	38.77846201	21.98130519
21.712	10867.93908	10903.12	10876.89109	10850.60714	10868.24354	21.77893692	12.84475636	12.82692681	38.87247424	22.03170599
21.716	10869.87942	10905.16	10878.85149	10852.60688	10870.20314	21.82869069	12.87475636	12.85662978	38.96648647	22.0821068
21.72	10871.81977	10907.2	10880.81188	10854.60662	10872.16274	21.87844446	12.90475636	12.88633275	39.0604987	22.13250761
21.724	10873.76011	10909.24	10882.77228	10856.60636	10874.12234	21.92819823	12.93475636	12.91603572	39.15451093	22.18290841
21.728	10875.70046	10911.28	10884.73267	10858.6061	10876.08193	21.97795201	12.96475636	12.94573869	39.24852316	22.23330922
21.732	10877.64081	10913.32	10886.69307	10860.60583	10878.04153	22.02770578	12.99475636	12.97544166	39.34253539	22.28371003
21.736	10879.58115	10915.36	10888.65347	10862.60557	10880.00113	22.07745955	13.02475636	13.00514463	39.43654762	22.33411083
21.74	10881.5215	10917.4	10890.61386	10864.60531	10881.96073	22.12721332	13.05475636	13.0348476	39.53055985	22.38451164
21.744	10883.46184	10919.44	10892.57426	10866.60505	10883.92033	22.17696709	13.08475636	13.06455057	39.62457208	22.43491245
21.748	10885.40219	10921.48	10894.53465	10868.60478	10885.87993	22.22672086	13.11475636	13.09425354	39.71858431	22.48531325
21.752	10887.34253	10923.52	10896.49505	10869.60465	10887.83953	22.27647463	13.14475636	13.12395651	39.76559043	22.53571406
21.756	10889.28288	10925.56	10898.45545	10871.60439	10889.79913	22.3262284	13.17475636	13.15365948	39.85960266	22.58611487
21.76	10891.22322	10927.6	10900.41584	10873.60413	10891.75873	22.37598218	13.20475636	13.18336245	39.95361489	22.63651567
21.764	10893.16357	10929.64	10902.37624	10875.60387	10893.71833	22.42573595	13.23475636	13.21306542	40.04762712	22.68691648
21.768	10895.10391	10931.68	10904.33663	10877.6036	10895.67793	22.47548972	13.26475636	13.24276839	40.14163935	22.73731729
21.772	10897.04426	10933.72	10906.29703	10879.60334	10897.63753	22.52524349	13.29475636	13.27247136	40.23565158	22.78771809
21.776	10898.9846	10935.76	10908.25743	10881.60308	10899.59712	22.57499726	13.32475636	13.30217434	40.32966381	22.8381189
21.78	10900.92495	10937.8	10910.21782	10883.60282	10901.55672	22.62475103	13.35475636	13.33187731	40.42367604	22.88851971
21.784	10902.86529	10939.84	10912.17822	10885.60256	10903.51632	22.6745048	13.38475636	13.36158028	40.51768828	22.93892051
21.788	10904.80564	10941.88	10914.13861	10887.60229	10905.47592	22.72425858	13.41475636	13.39128325	40.61170051	22.98932132
21.792	10906.74598	10943.92	10916.09901	10889.60203	10907.43552	22.77401235	13.44475636	13.42098622	40.70571274	23.03972213
21.796	10908.68633	10945.96	10918.05941	10891.60177	10909.39512	22.82376612	13.47475636	13.45068919	40.79972497	23.09012293
21.8	10911.59685	10948	10921	10893.60151	10911.35472	22.89839678	13.50475636	13.49524364	40.8937372	23.14052374
21.804	10913.53719	10950.04	10922.9604	10894.60138	10913.31432	22.94815055	13.53475636	13.52494661	40.94074331	23.19092455
21.808	10915.47754	10952.08	10924.92079	10896.60111	10915.27392	22.99790432	13.56475636	13.55464958	41.03475554	23.24132535
21.812	10917.41788	10954.12	10926.88119	10898.60085	10917.23352	23.04765809	13.59475636	13.58435255	41.12876778	23.29172616
21.816	10919.35823	10956.16	10928.84158	10900.60059	10919.19312	23.09741186	13.62475636	13.61405552	41.22278001	23.34212697
21.82	10921.29857	10958.2	10930.80198	10902.60033	10921.15272	23.14716563	13.65475636	13.64375849	41.31679224	23.39252777
21.824	10923.23892	10960.24	10932.76238	10904.60006	10923.11232	23.1969194	13.68475636	13.67346146	41.41080447	23.44292858
21.828	10925.17926	10962.28	10934.72277	10906.5998	10925.07191	23.24667317	13.71475636	13.70316443	41.5048167	23.49332939
21.832	10927.11961	10964.32	10936.68317	10908.59954	10927.03151	23.29642695	13.74475636	13.7328674	41.59882893	23.54373019
21.836	10929.05995	10966.36	10938.64356	10910.59928	10928.99111	23.34618072	13.77475636	13.76257037	41.69284116	23.594131
21.84	10931.0003	10968.4	10940.60396	10912.59902	10930.95071	23.39593449	13.80475636	13.79227334	41.78685339	23.64453181
21.844	10932.94064	10970.44	10942.56436	10914.59875	10932.91031	23.44568826	13.83475636	13.82197632	41.88086562	23.69493261
21.848	10934.88099	10972.48	10944.52475	10916.59849	10934.86991	23.49544203	13.86475636	13.85167929	41.97487785	23.74533342
21.852	10936.82133	10974.52	10946.48515	10917.59836	10936.82951	23.5451958	13.89475636	13.88138226	42.02188397	23.79573423
21.856	10938.76168	10976.56	10948.44554	10919.5981	10938.78911	23.59494957	13.92475636	13.91108523	42.1158962	23.84613503
21.86	10940.70203	10978.6	10950.40594	10921.59784	10940.74871	23.64470335	13.95475636	13.9407882	42.20990843	23.89653584
21.864	10942.64237	10980.64	10952.36634	10923.59757	10942.70831	23.69445712	13.98475636	13.97049117	42.30392066	23.94693665
21.868	10944.58272	10982.68	10954.32673	10925.59731	10944.66791	23.74421089	14.01475636	14.00019414	42.39793289	23.99733745
21.872	10946.52306	10984.72	10956.28713	10927.59705	10946.62751	23.79396466	14.04475636	14.02989711	42.49194512	24.04773826
21.876	10948.46341	10986.76	10958.24752	10929.59679	10948.5871	23.84371843	14.07475636	14.05960008	42.58595735	24.09813907
21.88	10950.40375	10988.8	10960.20792	10931.59652	10950.5467	23.8934722	14.10475636	14.08930305	42.67996958	24.14853988
21.884	10952.3441	10990.84	10962.16832	10933.59626	10952.5063	23.94322597	14.13475636	14.11900602	42.77398181	24.19894068
21.888	10954.28444	10992.88	10964.12871	10935.596	10954.4659	23.99297974	14.16475636	14.14870899	42.86799404	24.24934149
21.892	10956.22479	10994.92	10966.08911	10937.59574	10956.4255	24.04273352	14.19475636	14.17841196	42.96200628	24.2997423
21.896	10958.16513	10996.96	10968.0495	10939.59548	10958.3851	24.09248729	14.22475636	14.20811493	43.05601851	24.3501431
21.9	10960.10548	10999	10970.0099	10941.59521	10960.3447	24.14224106	14.25475636	14.2378179	43.15003074	24.40054391
21.90416667	10962.04582	11001.04	10971.9703	10943.59495	10962.3043	24.19199483	14.28475636	14.26752087	43.24404297	24.45094472
21.90833333	10963.98617	11003.08	10973.93069	10945.59469	10964.2639	24.2417486	14.31475636	14.29722384	43.3380552	24.50134552
21.9125	10965.92651	11005.12	10975.89109	10947.59443	10966.2235	24.29150237	14.34475636	14.32692681	43.43206743	24.55174633
21.91666667	10967.86686	11007.16	10977.85149	10949.59416	10968.1831	24.34125614	14.37475636	14.35662978	43.52607966	24.60214714
21.92079208	10970.77738	11009.2	10980.79208	10950.59403	10970.1427	24.4158868	14.40475636	14.40118424	43.57308578	24.65254794
21.92475248	10972.71772	11011.24	10982.75248	10952.59377	10972.10229	24.46564057	14.43475636	14.43088721	43.66709801	24.70294875
21.92871287	10974.65807	11013.28	10984.71287	10954.59351	10974.06189	24.51539434	14.46475636	14.46059018	43.76111024	24.75334956
21.93267327	10976.59841	11015.32	10986.67327	10956.59325	10976.02149	24.56514812	14.49475636	14.49029315	43.85512247	24.80375036
21.93663366	10978.53876	11017.36	10988.63366	10958.59298	10977.98109	24.61490189	14.52475636	14.51999612	43.9491347	24.85415117
21.94059406	10980.4791	11019.4	10990.59406	10960.59272	10979.94069	24.66465566	14.55475636	14.54969909	44.04314693	24.90455198
21.94455446	10982.41945	11021.44	10992.55446	10962.59246	10981.90029	24.71440943	14.58475636	14.57940206	44.13715916	24.95495278
21.94851485	10984.35979	11023.48	10994.51485	10964.5922	10983.85989	24.7641632	14.61475636	14.60910503	44.23117139	25.00535359
21.95247525	10986.30014	11025.52	10996.47525	10966.59194	10985.81949	24.81391697	14.64475636	14.638808	44.32518362	25.0557544
21.95643564	10988.24048	11027.56	10998.43564	10968.59167	10987.77909	24.86367074	14.67475636	14.66851097	44.41919585	25.1061552
21.96039604	10990.18083	11029.6	11000.39604	10969.59154	10989.73869	24.91342451	14.70475636	14.69821394	44.46620197	25.15655601
21.96435644	10992.12117	11031.64	11002.35644	10971.59128	10991.69829	24.96317829	14.73475636	14.72791691	44.5602142	25.20695682
21.96831683	10994.06152	11033.68	11004.31683	10973.59102	10993.65789	25.01293206	14.76475636	14.75761988	44.65422643	25.25735762
21.97227723	10996.00186	11035.72	11006.27723	10975.59075	10995.61749	25.06268583	14.79475636	14.78732285	44.74823866	25.30775843
21.97623762	10997.94221	11037.76	11008.23762	10977.59049	10997.57708	25.1124396	14.82475636	14.81702582	44.84225089	25.35815924
21.98019802	10999.88256	11039.8	11010.19802	10979.59023	10999.53668	25.16219337	14.85475636	14.84672879	44.93626312	25.40856004
21.98415842	11001.8229	11041.84	11012.15842	10981.58997	11001.49628	25.21194714	14.88475636	14.87643176	45.03027535	25.45896085
21.98811881	11003.76325	11043.88	11014.11881	10983.58971	11003.45588	25.26170091	14.91475636	14.90613473	45.12428758	25.50936166
21.99207921	11005.70359	11045.92	11016.07921	10985.58944	11005.41548	25.31145469	14.94475636	14.9358377	45.21829981	25.55976246
21.9960396	11007.64394	11047.96	11018.0396	10987.58918	11007.37508	25.36120846	14.97475636	14.96554067	45.31231204	25.61016327
22	11009.58428	11050	11020	10989.58892	11009.33468	25.41096223	15.00475636	14.99524364	45.40632428	25.66056408
22.00416667	11019.24862	11037.01	11036.9901	11019.28802	11014.93944	17.73672143	0.004756358001	0.004756358001	17.80097218	22.06580735
22.00833333	11021.20394	11039.02	11038.9802	11021.34514	11016.90589	17.77149941	0.004756358001	0.004756357925	17.83760044	22.10935806
22.0125	11023.15926	11041.03	11040.9703	11023.40226	11018.87233	17.8062774	0.004756358003	0.004756357886	17.87422871	22.15290876
22.01666667	11025.11458	11043.04	11042.9604	11025.45939	11020.83878	17.84105538	0.004756357999	0.004756358001	17.91085698	22.19645947
22.02083333	11027.06991	11045.05	11044.9505	11027.51651	11022.80523	17.87583336	0.004756358003	0.004756357999	17.94748525	22.24001017
22.025	11029.02523	11047.06	11046.94059	11029.57363	11024.77168	17.91061134	0.00475635789	0.004756358001	17.98411352	22.28356088
22.02916667	11030.98055	11049.07	11048.93069	11031.63075	11026.73813	17.94538933	0.004756357888	0.004756357894	18.02074178	22.32711159
22.03333333	11032.93587	11051.08	11050.92079	11033.68787	11028.70458	17.98016731	0.004756357888	0.004756357999	18.05737005	22.37066229
22.0375	11034.89119	11053.09	11052.91089	11035.745	11030.67103	18.01494529	0.004756357923	0.004756357888	18.09399832	22.414213
22.04158416	11037.82417	11055.1	11055.89604	11036.77356	11032.63748	18.06711227	0.004756358003	0.004756357888	18.11231245	22.4577637
22.04554455	11039.77949	11057.11	11057.88614	11038.83068	11034.60393	18.10189025	0.004756357888	0.004756358001	18.14894072	22.50131441
22.04950495	11041.73481	11059.12	11059.87624	11040.8878	11036.57038	18.13666823	0.004756357888	0.004756357959	18.18556899	22.54486511
22.05346535	11043.69013	11061.13	11061.86634	11042.94492	11038.53683	18.17144621	0.004756358003	0.004756357997	18.22219726	22.58841582
22.05742574	11045.64546	11063.14	11063.85644	11045.00204	11040.50328	18.2062242	0.004756358003	0.004756358001	18.25882552	22.63196652
22.06138614	11047.60078	11065.15	11065.84653	11047.05916	11042.46973	18.24100218	0.004756358003	0.004756357888	18.29545379	22.67551723
22.06534653	11049.5561	11067.16	11067.83663	11049.11629	11044.43618	18.27578016	0.004756357888	0.004756357986	18.33208206	22.71906793
22.06930693	11051.51142	11069.17	11069.82673	11051.17341	11046.40263	18.31055815	0.004756357888	0.004756357905	18.36871033	22.76261864
22.07326733	11053.46674	11071.18	11071.81683	11053.23053	11048.36907	18.34533613	0.004756357888	0.00475635789	18.4053386	22.80616934
22.07722772	11055.42206	11073.19	11073.80693	11055.28765	11050.33552	18.38011411	0.004756358001	0.004756357999	18.44196686	22.84972005
22.08118812	11057.37738	11075.2	11075.79703	11056.31621	11052.30197	18.41489209	0.004756358003	0.004756357886	18.460281	22.89327075
22.08514851	11059.3327	11077.21	11077.78713	11058.37333	11054.26842	18.44967008	0.004756357999	0.004756357925	18.49690926	22.93682146
22.08910891	11061.28802	11079.22	11079.77723	11060.43046	11056.23487	18.48444806	0.004756357908	0.004756357888	18.53353753	22.98037216
22.09306931	11063.24334	11081.23	11081.76733	11062.48758	11058.20132	18.51922604	0.00475635789	0.004756357888	18.5701658	23.02392287
22.0970297	11065.19867	11083.24	11083.75743	11064.5447	11060.16777	18.55400403	0.00475635789	0.004756357914	18.60679407	23.06747357
22.1009901	11067.15399	11085.25	11085.74752	11066.60182	11062.13422	18.58878201	0.004756358003	0.004756357999	18.64342234	23.11102428
22.1049505	11069.10931	11087.26	11087.73762	11068.65894	11064.10067	18.62355999	0.00475635789	0.004756358001	18.6800506	23.15457499
22.10891089	11071.06463	11089.27	11089.72772	11070.71606	11066.06712	18.65833797	0.004756358001	0.004756358003	18.71667887	23.19812569
22.11287129	11073.01995	11091.28	11091.71782	11072.77319	11068.03357	18.69311596	0.00475635789	0.004756357888	18.75330714	23.2416764
22.11683168	11074.97527	11093.29	11093.70792	11074.83031	11070.00002	18.72789394	0.004756358001	0.004756358003	18.78993541	23.2852271
22.12083333	11076.93059	11095.3	11095.69802	11076.88743	11071.96647	18.76267192	0.004756358003	0.00475635789	18.82656367	23.32877781
22.125	11078.88591	11097.31	11097.68812	11078.94455	11073.93292	18.79744991	0.004756357888	0.00475635789	18.86319194	23.37232851
22.12916667	11080.84123	11099.32	11099.67822	11081.00167	11075.89936	18.83222789	0.004756358001	0.004756357999	18.89982021	23.41587922
22.13333333	11082.79655	11101.33	11101.66832	11083.0588	11077.86581	18.86700587	0.004756358001	0.004756357888	18.93644848	23.45942992
22.1375	11084.75188	11103.34	11103.65842	11085.11592	11079.83226	18.90178385	0.004756357925	0.004756357928	18.97307675	23.50298063
22.14166667	11086.7072	11105.35	11105.64851	11087.17304	11081.79871	18.93656184	0.004756358003	0.004756358001	19.00970501	23.54653133
22.14583333	11088.66252	11107.36	11107.63861	11089.23016	11083.76516	18.97133982	0.00475635789	0.004756358001	19.04633328	23.59008204
22.15	11090.61784	11110.375	11109.62871	11091.28728	11086.71484	19.0061178	0.00475635789	0.004756357888	19.08296155	23.6554081
22.154	11092.57316	11112.385	11111.61881	11092.31584	11088.68128	19.04089579	0.004756358001	0.004756358001	19.10127568	23.6989588
22.158	11094.52848	11114.395	11113.60891	11094.37296	11090.64773	19.07567377	0.004756357888	0.004756358003	19.13790395	23.74250951
22.162	11096.4838	11116.405	11115.59901	11096.43009	11092.61418	19.11045175	0.004756358003	0.00475635789	19.17453222	23.78606021
22.166	11098.43912	11118.415	11117.58911	11098.48721	11094.58063	19.14522973	0.004756358001	0.004756357916	19.21116049	23.82961092
22.17	11100.39444	11120.425	11119.57921	11100.54433	11096.54708	19.18000772	0.004756358001	0.004756357888	19.24778875	23.87316162
22.174	11102.34976	11122.435	11121.56931	11102.60145	11098.51353	19.2147857	0.00475635789	0.004756357999	19.28441702	23.91671233
22.178	11104.30509	11124.445	11123.55941	11104.65857	11100.47998	19.24956368	0.004756358001	0.004756358001	19.32104529	23.96026303
22.182	11106.26041	11126.455	11125.5495	11106.7157	11102.44643	19.28434167	0.004756358001	0.004756358001	19.35767356	24.00381374
22.186	11108.21573	11128.465	11127.5396	11108.77282	11104.41288	19.31911965	0.004756357888	0.004756357999	19.39430183	24.04736444
22.19	11110.17105	11130.475	11129.5297	11110.82994	11106.37933	19.35389763	0.004756358001	0.004756357999	19.43093009	24.09091515
22.194	11112.12637	11132.485	11131.5198	11112.88706	11108.34578	19.38867561	0.004756357888	0.004756358001	19.46755836	24.13446585
22.198	11114.08169	11134.495	11133.5099	11114.94418	11110.31223	19.4234536	0.004756358001	0.004756358001	19.50418663	24.17801656
22.2019802	11117.01467	11135.5	11136.49505	11115.97274	11111.29545	19.47562057	0.004756357886	0.004756357888	19.52250076	24.19979191
22.20594059	11118.96999	11137.51	11138.48515	11118.02986	11113.2619	19.51039855	0.004756357888	0.004756357888	19.55912903	24.24334262
22.20990099	11120.92531	11139.52	11140.47525	11120.08699	11115.22835	19.54517654	0.004756358001	0.004756357888	19.5957573	24.28689332
22.21386139	11122.88064	11141.53	11142.46535	11122.14411	11117.1948	19.57995452	0.004756357892	0.004756357888	19.63238557	24.33044403
22.21782178	11124.83596	11143.54	11144.45545	11124.20123	11119.16125	19.6147325	0.004756357999	0.004756357888	19.66901383	24.37399473
22.22178218	11126.79128	11145.55	11146.44554	11126.25835	11121.1277	19.64951049	0.004756357888	0.004756357888	19.7056421	24.41754544
22.22574257	11128.7466	11147.56	11148.43564	11128.31547	11123.09415	19.68428847	0.004756358003	0.004756358003	19.74227037	24.46109614
22.22970297	11130.70192	11149.57	11150.42574	11130.3726	11125.0606	19.71906645	0.004756357999	0.004756358001	19.77889864	24.50464685
22.23366337	11132.65724	11151.58	11152.41584	11132.42972	11127.02705	19.75384443	0.004756357888	0.004756357888	19.8155269	24.54819755
22.23762376	11134.61256	11153.59	11154.40594	11134.48684	11128.9935	19.78862242	0.004756357926	0.004756357888	19.85215517	24.59174826
22.24166667	11136.56788	11155.6	11156.39604	11136.54396	11130.95994	19.8234004	0.00475635789	0.004756357886	19.88878344	24.63529896
22.24583333	11138.5232	11157.61	11158.38614	11138.60108	11132.92639	19.85817838	0.004756358001	0.004756358001	19.92541171	24.67884967
22.25	11140.47852	11160.625	11160.37624	11140.6582	11135.87607	19.89295636	0.00475635789	0.004756357963	19.96203998	24.74417573
22.254	11142.43385	11162.635	11162.36634	11141.68676	11137.84252	19.92773435	0.004756358001	0.004756357997	19.98035411	24.78772643
22.258	11144.38917	11164.645	11164.35644	11143.74389	11139.80897	19.96251233	0.00475635789	0.004756357888	20.01698238	24.83127714
22.262	11146.34449	11166.655	11166.34653	11145.80101	11141.77542	19.99729031	0.004756358003	0.004756357888	20.05361064	24.87482784
22.266	11148.29981	11168.665	11168.33663	11147.85813	11143.74187	20.0320683	0.004756358001	0.00475635799	20.09023891	24.91837855
22.27	11150.25513	11170.675	11170.32673	11149.91525	11145.70831	20.06684628	0.004756358003	0.004756357905	20.12686718	24.96192925
22.274	11152.21045	11172.685	11172.31683	11151.97237	11147.67476	20.10162426	0.004756358001	0.004756358003	20.16349545	25.00547996
22.278	11154.16577	11174.695	11174.30693	11154.02949	11149.64121	20.13640224	0.004756358001	0.004756358001	20.20012372	25.04903066
22.282	11156.12109	11176.705	11176.29703	11156.08662	11151.60766	20.17118023	0.004756357886	0.004756357886	20.23675198	25.09258137
22.286	11158.07641	11178.715	11178.28713	11158.14374	11153.57411	20.20595821	0.004756357888	0.004756357926	20.27338025	25.13613207
22.29	11160.03174	11180.725	11180.27723	11160.20086	11155.54056	20.24073619	0.004756357999	0.004756357999	20.31000852	25.17968278
22.294	11161.98706	11182.735	11182.26733	11162.25798	11157.50701	20.27551418	0.004756358001	0.004756357888	20.34663679	25.22323348
22.298	11163.94238	11184.745	11184.25743	11164.3151	11159.47346	20.31029216	0.004756358003	0.004756357914	20.38326505	25.26678419
22.302	11165.8977	11186.755	11186.24752	11165.34366	11161.43991	20.34507014	0.00475635799	0.004756358001	20.40157919	25.3103349
22.306	11167.85302	11188.765	11188.23762	11167.40079	11163.40636	20.37984812	0.00475635789	0.004756358001	20.43820746	25.3538856
22.31	11169.80834	11190.775	11190.22772	11169.45791	11165.37281	20.41462611	0.004756358003	0.004756357888	20.47483572	25.39743631
22.314	11171.76366	11192.785	11192.21782	11171.51503	11167.33926	20.44940409	0.004756358001	0.004756358001	20.51146399	25.44098701
22.318	11173.71898	11194.795	11194.20792	11173.57215	11169.30571	20.48418207	0.004756357952	0.004756358001	20.54809226	25.48453772
22.322	11175.6743	11196.805	11196.19802	11175.62927	11171.27216	20.51896006	0.004756357999	0.004756357886	20.58472053	25.52808842
22.326	11177.62962	11198.815	11198.18812	11177.68639	11173.2386	20.55373804	0.004756357888	0.004756357888	20.6213488	25.57163913
22.33	11179.58495	11200.825	11200.17822	11179.74352	11175.20505	20.58851602	0.004756357968	0.004756357886	20.65797706	25.61518983
22.334	11181.54027	11202.835	11202.16832	11181.80064	11177.1715	20.623294	0.00475635789	0.004756357888	20.69460533	25.65874054
22.338	11183.49559	11204.845	11204.15842	11183.85776	11179.13795	20.65807199	0.004756357888	0.00475635793	20.7312336	25.70229124
22.342	11185.45091	11206.855	11206.14851	11185.91488	11181.1044	20.69284997	0.00475635789	0.004756358001	20.76786187	25.74584195
22.346	11187.40623	11208.865	11208.13861	11187.972	11183.07085	20.72762795	0.004756358001	0.004756358001	20.80449013	25.78939265
22.35	11189.36155	11210.875	11210.12871	11190.02913	11185.0373	20.76240594	0.00475635789	0.004756357888	20.8411184	25.83294336
22.35416667	11191.31687	11212.885	11212.11881	11192.08625	11187.00375	20.79718392	0.004756357999	0.004756358001	20.87774667	25.87649406
22.35833333	11193.27219	11214.895	11214.10891	11194.14337	11188.9702	20.8319619	0.004756358001	0.004756358001	20.91437494	25.92004477
22.36237624	11196.20517	11216.905	11217.09406	11195.17193	11190.93665	20.88412888	0.004756358001	0.004756357888	20.93268907	25.96359547
22.36633663	11198.1605	11218.915	11219.08416	11197.22905	11192.9031	20.91890686	0.004756358003	0.004756358001	20.96931734	26.00714618
22.37029703	11200.11582	11220.925	11221.07426	11199.28617	11194.86955	20.95368484	0.004756358001	0.004756357976	21.00594561	26.05069688
22.37425743	11202.07114	11222.935	11223.06436	11201.34329	11196.836	20.98846282	0.004756357888	0.004756357888	21.04257387	26.09424759
22.37821782	11204.02646	11224.945	11225.05446	11203.40042	11198.80245	21.02324081	0.00475635789	0.004756358003	21.07920214	26.1377983
22.38217822	11205.98178	11226.955	11227.04455	11205.45754	11200.76889	21.05801879	0.004756358001	0.004756357965	21.11583041	26.181349
22.38613861	11207.9371	11228.965	11229.03465	11207.51466	11202.73534	21.09279677	0.004756358001	0.004756357999	21.15245868	26.22489971
22.39009901	11209.89242	11230.975	11231.02475	11209.57178	11204.70179	21.12757475	0.004756357886	0.004756358003	21.18908695	26.26845041
22.39405941	11211.84774	11232.985	11233.01485	11211.6289	11206.66824	21.16235274	0.004756358001	0.004756357888	21.22571521	26.31200112
22.3980198	11213.80306	11234.995	11235.00495	11213.68603	11208.63469	21.19713072	0.004756358001	0.004756357985	21.26234348	26.35555182
22.402	11215.75838	11237.005	11236.99505	11214.71459	11210.60114	21.2319087	0.004756357986	0.004756357888	21.28065762	26.39910253
22.406	11217.71371	11239.015	11238.98515	11216.77171	11212.56759	21.26668669	0.00475635789	0.004756358001	21.31728588	26.44265323
22.41	11219.66903	11241.025	11240.97525	11218.82883	11214.53404	21.30146467	0.00475635789	0.004756357886	21.35391415	26.48620394
22.414	11221.62435	11243.035	11242.96535	11220.88595	11216.50049	21.33624265	0.004756357888	0.004756357888	21.39054242	26.52975464
22.418	11223.57967	11245.045	11244.95545	11222.94307	11218.46694	21.37102063	0.004756357954	0.004756358001	21.42717069	26.57330535
22.422	11225.53499	11247.055	11246.94554	11225.00019	11220.43339	21.40579862	0.00475635789	0.004756357888	21.46379895	26.61685605
22.426	11227.49031	11249.065	11248.93564	11227.05732	11222.39984	21.4405766	0.004756358003	0.00475635789	21.50042722	26.66040676
22.43	11229.44563	11251.075	11250.92574	11229.11444	11224.36629	21.47535458	0.004756357968	0.004756357888	21.53705549	26.70395746
22.434	11231.40095	11253.085	11252.91584	11231.17156	11226.33274	21.51013257	0.004756357999	0.004756357886	21.57368376	26.74750817
22.438	11233.35627	11255.095	11254.90594	11233.22868	11228.29918	21.54491055	0.004756358001	0.004756358001	21.61031203	26.79105887
22.442	11235.31159	11257.105	11256.89604	11235.2858	11230.26563	21.57968853	0.004756358003	0.004756357888	21.64694029	26.83460958
22.446	11237.26692	11259.115	11258.88614	11237.34293	11232.23208	21.61446651	0.004756358003	0.00475635789	21.68356856	26.87816028
22.45	11239.22224	11261.125	11260.87624	11239.40005	11234.19853	21.6492445	0.00475635789	0.004756357961	21.72019683	26.92171099
22.45416667	11241.17756	11263.135	11262.86634	11241.45717	11236.16498	21.68402248	0.004756358001	0.004756357999	21.7568251	26.96526169
22.45833333	11243.13288	11265.145	11264.85644	11243.51429	11238.13143	21.71880046	0.004756357888	0.004756358001	21.79345336	27.0088124
22.4625	11245.0882	11267.155	11266.84653	11245.57141	11240.09788	21.75357845	0.00475635789	0.004756357888	21.83008163	27.05236311
22.46666667	11247.04352	11269.165	11268.83663	11247.62853	11242.06433	21.78835643	0.004756358003	0.004756357986	21.8667099	27.09591381
22.47083333	11248.99884	11271.175	11270.82673	11249.68566	11244.03078	21.82313441	0.00475635789	0.004756357906	21.90333817	27.13946452
22.475	11250.95416	11273.185	11272.81683	11251.74278	11245.99723	21.85791239	0.00475635789	0.004756358001	21.93996644	27.18301522
22.47916667	11252.90948	11275.195	11274.80693	11253.7999	11247.96368	21.89269038	0.004756357999	0.004756358003	21.9765947	27.22656593
22.48316832	11255.84247	11277.205	11277.79208	11254.82846	11249.93013	21.94485735	0.004756358001	0.00475635789	21.99490884	27.27011663
22.48712871	11257.79779	11279.215	11279.78218	11256.88558	11251.89658	21.97963533	0.00475635789	0.004756357888	22.0315371	27.31366734
22.49108911	11259.75311	11281.225	11281.77228	11258.9427	11253.86303	22.01441332	0.004756358001	0.004756358003	22.06816537	27.35721804
22.4950495	11261.70843	11283.235	11283.76238	11260.99983	11255.82947	22.0491913	0.004756358001	0.004756358003	22.10479364	27.40076875
22.4990099	11263.66375	11285.245	11285.75248	11263.05695	11257.79592	22.08396928	0.004756358001	0.004756358001	22.14142191	27.44431945
22.5029703	11265.61907	11287.255	11287.74257	11265.11407	11259.76237	22.11874727	0.004756357988	0.004756357886	22.17805018	27.48787016
22.50693069	11267.57439	11289.265	11289.73267	11267.17119	11261.72882	22.15352525	0.004756358003	0.004756357943	22.21467844	27.53142086
22.51089109	11269.52971	11291.275	11291.72277	11269.22831	11263.69527	22.18830323	0.004756358001	0.004756357914	22.25130671	27.57497157
22.51485149	11271.48503	11293.285	11293.71287	11271.28543	11265.66172	22.22308121	0.004756358001	0.004756357888	22.28793498	27.61852227
22.51881188	11273.44035	11295.295	11295.70297	11273.34256	11267.62817	22.2578592	0.004756357954	0.004756357888	22.32456325	27.66207298
22.52277228	11275.39568	11297.305	11297.69307	11274.37112	11269.59462	22.29263718	0.004756358003	0.004756357888	22.34287738	27.70562368
22.52673267	11277.351	11299.315	11299.68317	11276.42824	11271.56107	22.32741516	0.004756358001	0.004756358001	22.37950565	27.74917439
22.53069307	11279.30632	11301.325	11301.67327	11278.48536	11273.52752	22.36219315	0.004756357968	0.004756357997	22.41613392	27.79272509
22.53465347	11281.26164	11303.335	11303.66337	11280.54248	11275.49397	22.39697113	0.004756358003	0.00475635789	22.45276218	27.8362758
22.53861386	11283.21696	11305.345	11305.65347	11282.5996	11277.46042	22.43174911	0.00475635789	0.004756358001	22.48939045	27.87982651
22.54257426	11285.17228	11307.355	11307.64356	11284.65672	11279.42687	22.46652709	0.00475635789	0.004756357886	22.52601872	27.92337721
22.54653465	11287.1276	11309.365	11309.63366	11286.71385	11281.39332	22.50130508	0.004756357886	0.004756357999	22.56264699	27.96692792
22.55049505	11289.08292	11311.375	11311.62376	11288.77097	11283.35977	22.53608306	0.004756357888	0.00475635789	22.59927526	28.01047862
22.55445545	11291.03824	11313.385	11313.61386	11290.82809	11285.32621	22.57086104	0.004756358003	0.004756357888	22.63590352	28.05402933
22.55841584	11292.99357	11315.395	11315.60396	11292.88521	11287.29266	22.60563902	0.004756357888	0.00475635789	22.67253179	28.09758003
22.5625	11294.94889	11317.405	11317.59406	11294.94233	11289.25911	22.64041701	0.004756357888	0.004756357888	22.70916006	28.14113074
22.56666667	11296.90421	11319.415	11319.58416	11296.99946	11291.22556	22.67519499	0.004756358001	0.004756357999	22.74578833	28.18468144
22.57083333	11298.85953	11321.425	11321.57426	11299.05658	11293.19201	22.70997297	0.004756358003	0.004756357976	22.78241659	28.22823215
22.575	11300.81485	11323.435	11323.56436	11301.1137	11295.15846	22.74475096	0.004756358003	0.004756357888	22.81904486	28.27178285
22.57916667	11302.77017	11325.445	11325.55446	11303.17082	11297.12491	22.77952894	0.00475635789	0.004756358001	22.85567313	28.31533356
22.58333333	11304.72549	11327.455	11327.54455	11305.22794	11299.09136	22.81430692	0.004756357888	0.004756357963	22.8923014	28.35888426
22.5875	11306.68081	11329.465	11329.53465	11307.28506	11301.05781	22.8490849	0.004756358001	0.004756357999	22.92892967	28.40243497
22.59166667	11308.63613	11331.475	11331.52475	11309.34219	11303.02426	22.88386289	0.004756357888	0.004756357886	22.96555793	28.44598567
22.59583333	11310.59145	11333.485	11333.51485	11311.39931	11304.99071	22.91864087	0.004756358001	0.004756357888	23.0021862	28.48953638
22.6	11313.52444	11335.495	11336.5	11312.42787	11306.95716	22.97080784	0.00475635789	0.004756358003	23.02050033	28.53308708
22.6039604	11315.47976	11337.505	11338.4901	11314.48499	11308.92361	23.00558583	0.004756357988	0.004756357888	23.0571286	28.57663779
22.60792079	11317.43508	11339.515	11340.4802	11316.54211	11310.89006	23.04036381	0.004756358001	0.004756357926	23.09375687	28.62018849
22.61188119	11319.3904	11341.525	11342.4703	11318.59923	11312.8565	23.07514179	0.004756358003	0.004756358001	23.13038514	28.6637392
22.61584158	11321.34572	11343.535	11344.4604	11320.65636	11314.82295	23.10991978	0.004756358003	0.004756357886	23.16701341	28.70728991
22.61980198	11323.30104	11345.545	11346.4505	11322.71348	11316.7894	23.14469776	0.004756357954	0.004756358001	23.20364167	28.75084061
22.62376238	11325.25636	11347.555	11348.44059	11324.7706	11318.75585	23.17947574	0.004756357888	0.00475635789	23.24026994	28.79439132
22.62772277	11327.21168	11349.565	11350.43069	11326.82772	11320.7223	23.21425372	0.004756357888	0.00475635789	23.27689821	28.83794202
22.63168317	11329.167	11351.575	11352.42079	11328.88484	11322.68875	23.24903171	0.004756357968	0.004756357888	23.31352648	28.88149273
22.63564356	11331.12233	11353.585	11354.41089	11330.94196	11324.6552	23.28380969	0.00475635789	0.004756357999	23.35015474	28.92504343
22.63960396	11333.07765	11355.595	11356.40099	11332.99909	11326.62165	23.31858767	0.004756357888	0.004756357981	23.38678301	28.96859414
22.64356436	11335.03297	11357.605	11358.39109	11334.02765	11328.5881	23.35336566	0.004756358003	0.004756357888	23.40509715	29.01214484
22.64752475	11336.98829	11359.615	11360.38119	11336.08477	11330.55455	23.38814364	0.004756357888	0.004756358003	23.44172541	29.05569555
22.65148515	11338.94361	11361.625	11362.37129	11338.14189	11332.521	23.42292162	0.004756357892	0.004756358001	23.47835368	29.09924625
22.65544554	11340.89893	11363.635	11364.36139	11340.19901	11334.48745	23.4576996	0.004756357888	0.004756357999	23.51498195	29.14279696
22.65940594	11342.85425	11365.645	11366.35149	11342.25613	11336.4539	23.49247759	0.004756358001	0.004756357901	23.55161022	29.18634766
22.66336634	11344.80957	11367.655	11368.34158	11344.31326	11338.42035	23.52725557	0.00475635789	0.00475635789	23.58823849	29.22989837
22.66732673	11346.76489	11369.665	11370.33168	11346.37038	11340.38679	23.56203355	0.004756358001	0.004756358001	23.62486675	29.27344907
22.67128713	11348.72021	11371.675	11372.32178	11348.4275	11342.35324	23.59681154	0.004756358001	0.004756358001	23.66149502	29.31699978
22.67524752	11350.67554	11373.685	11374.31188	11350.48462	11344.31969	23.63158952	0.004756357888	0.004756357888	23.69812329	29.36055048
22.67920792	11352.63086	11375.695	11376.30198	11352.54174	11346.28614	23.6663675	0.004756357888	0.004756358001	23.73475156	29.40410119
22.68333333	11354.58618	11377.705	11378.29208	11354.59886	11348.25259	23.70114548	0.004756358001	0.00475635789	23.77137982	29.44765189
22.6875	11356.5415	11379.715	11380.28218	11356.65599	11350.21904	23.73592347	0.004756357888	0.00475635789	23.80800809	29.4912026
22.69166667	11358.49682	11381.725	11382.27228	11358.71311	11352.18549	23.77070145	0.004756358003	0.004756357886	23.84463636	29.5347533
22.69583333	11360.45214	11383.735	11384.26238	11360.77023	11354.15194	23.80547943	0.004756357888	0.00475635789	23.88126463	29.57830401
22.7	11362.40746	11386.75	11386.25248	11362.82735	11357.10161	23.84025742	0.004756357888	0.004756358003	23.9178929	29.64363007
22.704	11364.36278	11388.76	11388.24257	11363.85591	11359.06806	23.8750354	0.004756357888	0.004756357886	23.93620703	29.68718077
22.708	11366.3181	11390.77	11390.23267	11365.91303	11361.03451	23.90981338	0.004756358001	0.004756357941	23.9728353	29.73073148
22.712	11368.27342	11392.78	11392.22277	11367.97016	11363.00096	23.94459136	0.004756358003	0.004756357912	24.00946356	29.77428218
22.716	11370.22875	11394.79	11394.21287	11370.02728	11364.96741	23.97936935	0.004756357999	0.004756357888	24.04609183	29.81783289
22.72	11372.18407	11396.8	11396.20297	11372.0844	11366.93386	24.01414733	0.004756358001	0.004756357999	24.0827201	29.86138359
22.724	11374.13939	11398.81	11398.19307	11374.14152	11368.90031	24.04892531	0.004756358003	0.00475635789	24.11934837	29.9049343
22.728	11376.09471	11400.82	11400.18317	11376.19864	11370.86676	24.08370329	0.004756357999	0.004756357999	24.15597664	29.948485
22.732	11378.05003	11402.83	11402.17327	11378.25576	11372.83321	24.11848128	0.004756357888	0.004756357999	24.1926049	29.99203571
22.736	11380.00535	11404.84	11404.16337	11380.31289	11374.79966	24.15325926	0.004756357925	0.004756358001	24.22923317	30.03558642
22.74	11381.96067	11406.85	11406.15347	11382.37001	11376.76611	24.18803724	0.004756357888	0.004756358003	24.26586144	30.07913712
22.744	11383.91599	11408.86	11408.14356	11384.42713	11378.73256	24.22281523	0.00475635789	0.004756357888	24.30248971	30.12268783
22.748	11385.87131	11410.87	11410.13366	11386.48425	11380.69901	24.25759321	0.004756357888	0.004756358001	24.33911797	30.16623853
22.752	11387.82663	11412.88	11412.12376	11387.51281	11382.66545	24.29237119	0.004756358003	0.00475635789	24.35743211	30.20978924
22.756	11389.78196	11414.89	11414.11386	11389.56993	11384.6319	24.32714917	0.004756357888	0.004756358001	24.39406038	30.25333994
22.76	11391.73728	11416.9	11416.10396	11391.62705	11386.59835	24.36192716	0.004756358001	0.00475635789	24.43068864	30.29689065
22.764	11393.6926	11418.91	11418.09406	11393.68418	11388.5648	24.39670514	0.004756357999	0.00475635789	24.46731691	30.34044135
22.768	11395.64792	11420.92	11420.08416	11395.7413	11390.53125	24.43148312	0.004756358001	0.004756357888	24.50394518	30.38399206
22.772	11397.60324	11422.93	11422.07426	11397.79842	11392.4977	24.46626111	0.00475635789	0.004756357974	24.54057345	30.42754276
22.776	11399.55856	11424.94	11424.06436	11399.85554	11394.46415	24.50103909	0.004756357999	0.004756358001	24.57720172	30.47109347
22.78	11401.51388	11426.95	11426.05446	11401.91266	11396.4306	24.53581707	0.00475635789	0.004756357888	24.61382998	30.51464417
22.784	11403.4692	11428.96	11428.04455	11403.96979	11398.39705	24.57059505	0.004756358001	0.004756357959	24.65045825	30.55819488
22.788	11405.42452	11430.97	11430.03465	11406.02691	11400.3635	24.60537304	0.004756357908	0.004756357999	24.68708652	30.60174558
22.792	11407.37985	11432.98	11432.02475	11408.08403	11402.32995	24.64015102	0.004756358003	0.004756357886	24.72371479	30.64529629
22.796	11409.33517	11434.99	11434.01485	11410.14115	11404.2964	24.674929	0.004756357888	0.004756357888	24.76034305	30.68884699
22.8	11412.26815	11437	11437	11412.19827	11406.26285	24.72709598	0.004756358001	0.004756358001	24.79697132	30.7323977
22.804	11414.22347	11439.01	11438.9901	11413.22683	11408.2293	24.76187396	0.004756358003	0.00475635789	24.81528546	30.7759484
22.808	11416.17879	11441.02	11440.9802	11415.28395	11410.19574	24.79665194	0.004756357888	0.004756357926	24.85191372	30.81949911
22.812	11418.13411	11443.03	11442.9703	11417.34108	11412.16219	24.83142993	0.004756357888	0.004756357888	24.88854199	30.86304982
22.816	11420.08943	11445.04	11444.9604	11419.3982	11414.12864	24.86620791	0.004756358001	0.004756357999	24.92517026	30.90660052
22.82	11422.04475	11447.05	11446.9505	11421.45532	11416.09509	24.90098589	0.00475635789	0.004756358001	24.96179853	30.95015123
22.824	11424.00007	11449.06	11448.94059	11423.51244	11418.06154	24.93576387	0.004756358001	0.00475635789	24.99842679	30.99370193
22.828	11425.95539	11451.07	11450.93069	11425.56956	11420.02799	24.97054186	0.004756357888	0.004756357894	25.03505506	31.03725264
22.832	11427.91072	11453.08	11452.92079	11427.62669	11421.99444	25.00531984	0.004756358001	0.004756357886	25.07168333	31.08080334
22.836	11429.86604	11455.09	11454.91089	11429.68381	11423.96089	25.04009782	0.004756357923	0.004756357999	25.1083116	31.12435405
22.84	11431.82136	11457.1	11456.90099	11431.74093	11425.92734	25.07487581	0.004756357888	0.004756357985	25.14493987	31.16790475
22.844	11433.77668	11459.11	11458.89109	11433.79805	11427.89379	25.10965379	0.004756358001	0.004756358001	25.18156813	31.21145546
22.848	11435.732	11461.12	11460.88119	11435.85517	11429.86024	25.14443177	0.004756357888	0.004756358001	25.2181964	31.25500616
22.852	11437.68732	11463.13	11462.87129	11436.88373	11431.82669	25.17920975	0.004756358001	0.004756357888	25.23651054	31.29855687
22.856	11439.64264	11465.14	11464.86139	11438.94085	11433.79314	25.21398774	0.004756357888	0.004756357886	25.2731388	31.34210757
22.86	11441.59796	11467.15	11466.85149	11440.99798	11435.75959	25.24876572	0.004756358003	0.004756357897	25.30976707	31.38565828
22.864	11443.55328	11469.16	11468.84158	11443.0551	11437.72603	25.2835437	0.004756357886	0.004756357888	25.34639534	31.42920898
22.868	11445.50861	11471.17	11470.83168	11445.11222	11439.69248	25.31832169	0.004756357888	0.00475635789	25.38302361	31.47275969
22.872	11447.46393	11473.18	11472.82178	11447.16934	11441.65893	25.35309967	0.004756357888	0.004756357999	25.41965187	31.51631039
22.876	11449.41925	11475.19	11474.81188	11449.22646	11443.62538	25.38787765	0.00475635789	0.004756358001	25.45628014	31.5598611
22.88	11451.37457	11477.2	11476.80198	11451.28359	11445.59183	25.42265563	0.004756358003	0.004756357999	25.49290841	31.6034118
22.884	11453.32989	11479.21	11478.79208	11453.34071	11447.55828	25.45743362	0.004756357999	0.004756357892	25.52953668	31.64696251
22.888	11455.28521	11481.22	11480.78218	11455.39783	11449.52473	25.4922116	0.004756357908	0.004756358001	25.56616495	31.69051322
22.892	11457.24053	11483.23	11482.77228	11457.45495	11451.49118	25.52698958	0.004756358003	0.004756357888	25.60279321	31.73406392
22.896	11459.19585	11485.24	11484.76238	11459.51207	11453.45763	25.56176756	0.00475635789	0.004756358001	25.63942148	31.77761463
22.9	11461.15117	11487.25	11486.75248	11461.56919	11455.42408	25.59654555	0.00475635789	0.004756357886	25.67604975	31.82116533
22.90416667	11463.10649	11489.26	11488.74257	11463.62632	11457.39053	25.63132353	0.004756357886	0.004756357888	25.71267802	31.86471604
22.90833333	11465.06182	11491.27	11490.73267	11465.68344	11459.35698	25.66610151	0.004756357888	0.004756357943	25.74930628	31.90826674
22.9125	11467.01714	11493.28	11492.72277	11467.74056	11461.32343	25.7008795	0.004756358001	0.004756357916	25.78593455	31.95181745
22.91666667	11468.97246	11495.29	11494.71287	11469.79768	11463.28988	25.73565748	0.004756357997	0.00475635789	25.82256282	31.99536815
22.92079208	11471.90544	11497.3	11497.69802	11470.82624	11465.25632	25.78782445	0.004756358001	0.004756357888	25.84087695	32.03891886
22.92475248	11473.86076	11499.31	11499.68812	11472.88336	11467.22277	25.82260244	0.00475635789	0.004756357888	25.87750522	32.08246956
22.92871287	11475.81608	11501.32	11501.67822	11474.94049	11469.18922	25.85738042	0.004756358001	0.004756358001	25.91413349	32.12602027
22.93267327	11477.7714	11503.33	11503.66832	11476.99761	11471.15567	25.8921584	0.004756357999	0.004756357888	25.95076176	32.16957097
22.93663366	11479.72672	11505.34	11505.65842	11479.05473	11473.12212	25.92693638	0.004756357925	0.004756357928	25.98739002	32.21312168
22.94059406	11481.68204	11507.35	11507.64851	11481.11185	11475.08857	25.96171437	0.004756358003	0.004756358003	26.02401829	32.25667238
22.94455446	11483.63737	11509.36	11509.63861	11483.16897	11477.05502	25.99649235	0.00475635789	0.004756357888	26.06064656	32.30022309
22.94851485	11485.59269	11511.37	11511.62871	11485.22609	11479.02147	26.03127033	0.00475635789	0.004756357888	26.09727483	32.34377379
22.95247525	11487.54801	11513.38	11513.61881	11487.28322	11480.98792	26.06604832	0.004756357888	0.004756358001	26.1339031	32.3873245
22.95643564	11489.50333	11515.39	11515.60891	11489.34034	11482.95437	26.1008263	0.004756358001	0.00475635789	26.17053136	32.4308752
22.96039604	11491.45865	11517.4	11517.59901	11490.3689	11484.92082	26.13560428	0.004756358005	0.004756358001	26.1888455	32.47442591
22.96435644	11493.41397	11519.41	11519.58911	11492.42602	11486.88727	26.17038226	0.004756357888	0.004756357914	26.22547377	32.51797661
22.96831683	11495.36929	11521.42	11521.57921	11494.48314	11488.85372	26.20516025	0.004756357888	0.004756358001	26.26210203	32.56152732
22.97227723	11497.32461	11523.43	11523.56931	11496.54026	11490.82017	26.23993823	0.004756357888	0.00475635789	26.2987303	32.60507803
22.97623762	11499.27993	11525.44	11525.55941	11498.59739	11492.78661	26.27471621	0.004756358003	0.004756357888	26.33535857	32.64862873
22.98019802	11501.23525	11527.45	11527.5495	11500.65451	11494.75306	26.3094942	0.004756358003	0.004756358001	26.37198684	32.69217944
22.98415842	11503.19058	11529.46	11529.5396	11502.71163	11496.71951	26.34427218	0.004756357999	0.004756357997	26.4086151	32.73573014
22.98811881	11505.1459	11531.47	11531.5297	11504.76875	11498.68596	26.37905016	0.00475635791	0.004756358001	26.44524337	32.77928085
22.99207921	11507.10122	11533.48	11533.5198	11506.82587	11500.65241	26.41382814	0.00475635789	0.004756357888	26.48187164	32.82283155
22.9960396	11509.05654	11535.49	11535.5099	11508.88299	11502.61886	26.44860613	0.004756358001	0.004756358001	26.51849991	32.86638226
23	11511.01186	11537.5	11537.5	11510.94012	11504.58531	26.48338411	0.004756357888	0.004756357888	26.55512818	32.90993296
23.00416667	11526.21069	11539.51	11539.4901	11524.70461	11519.68283	13.27464813	0.004756357888	0.004756358001	14.8843855	19.82241239
23.00833333	11528.1834	11541.52	11541.4802	11526.77786	11521.66661	13.29204638	0.00475635789	0.004756357926	14.9048839	19.84863788
23.0125	11530.1561	11543.53	11543.4703	11528.85111	11523.65038	13.30944462	0.004756357888	0.004756357886	14.92538229	19.87486337
23.01666667	11532.1288	11545.54	11545.4604	11530.92436	11525.63415	13.32684286	0.004756357999	0.004756358001	14.94588069	19.90108886
23.02083333	11534.1015	11547.55	11547.4505	11532.99761	11527.61793	13.3442411	0.004756357888	0.004756357997	14.96637909	19.92731435
23.025	11536.0742	11549.56	11549.44059	11535.07087	11529.6017	13.36163935	0.004756358001	0.004756358001	14.98687748	19.95353984
23.02916667	11538.0469	11551.57	11551.43069	11537.14412	11531.58548	13.37903759	0.004756358001	0.004756357892	15.00737588	19.97976533
23.03333333	11540.0196	11553.58	11553.42079	11539.21737	11533.56925	13.39643583	0.004756357888	0.004756357999	15.02787428	20.00599082
23.0375	11541.9923	11555.59	11555.41089	11541.29062	11535.55303	13.41383407	0.004756357921	0.004756358001	15.04837267	20.03221631
23.04158416	11544.95135	11557.6	11558.39604	11542.32725	11537.5368	13.43993144	0.004756357888	0.004756357999	15.05862187	20.0584418
23.04554455	11546.92405	11559.61	11560.38614	11544.4005	11539.52058	13.45732968	0.004756357888	0.004756357888	15.07912027	20.08466729
23.04950495	11548.89675	11561.62	11562.37624	11546.47375	11541.50435	13.47472792	0.004756358003	0.004756357961	15.09961866	20.11089278
23.05346535	11550.86945	11563.63	11564.36634	11548.547	11543.48813	13.49212617	0.004756357888	0.004756357999	15.12011706	20.13711827
23.05742574	11552.84215	11565.64	11566.35644	11550.62025	11545.4719	13.50952441	0.00475635789	0.004756357888	15.14061546	20.16334375
23.06138614	11554.81486	11567.65	11568.34653	11552.6935	11547.45567	13.52692265	0.004756357888	0.004756358001	15.16111385	20.18956924
23.06534653	11556.78756	11569.66	11570.33663	11554.76676	11549.43945	13.54432089	0.004756357888	0.004756357985	15.18161225	20.21579473
23.06930693	11558.76026	11571.67	11572.32673	11556.84001	11551.42322	13.56171914	0.004756358001	0.004756357908	15.20211065	20.24202022
23.07326733	11560.73296	11573.68	11574.31683	11558.91326	11553.407	13.57911738	0.004756357999	0.004756357888	15.22260904	20.26824571
23.07722772	11562.70566	11575.69	11576.30693	11560.98651	11555.39077	13.59651562	0.004756358001	0.004756357999	15.24310744	20.2944712
23.08118812	11564.67836	11577.7	11578.29703	11562.02314	11557.37455	13.61391386	0.00475635789	0.004756358001	15.25335664	20.32069669
23.08514851	11566.65106	11579.71	11580.28713	11564.09639	11559.35832	13.63131211	0.004756358003	0.004756357928	15.27385503	20.34692218
23.08910891	11568.62376	11581.72	11582.27723	11566.16964	11561.3421	13.64871035	0.00475635791	0.004756357999	15.29435343	20.37314767
23.09306931	11570.59646	11583.73	11584.26733	11568.24289	11563.32587	13.66610859	0.004756357888	0.004756357888	15.31485183	20.39937316
23.0970297	11572.56916	11585.74	11586.25743	11570.31614	11565.30964	13.68350683	0.004756357888	0.004756357914	15.33535022	20.42559865
23.1009901	11574.54186	11587.75	11588.24752	11572.3894	11567.29342	13.70090508	0.00475635789	0.004756357999	15.35584862	20.45182414
23.1049505	11576.51456	11589.76	11590.23762	11574.46265	11569.27719	13.71830332	0.004756358001	0.004756357888	15.37634702	20.47804963
23.10891089	11578.48726	11591.77	11592.22772	11576.5359	11571.26097	13.73570156	0.004756357888	0.004756358003	15.39684541	20.50427512
23.11287129	11580.45997	11593.78	11594.21782	11578.60915	11573.24474	13.7530998	0.004756357888	0.004756357888	15.41734381	20.53050061
23.11683168	11582.43267	11595.79	11596.20792	11580.6824	11575.22852	13.77049805	0.004756358001	0.00475635789	15.43784221	20.55672609
23.12083333	11584.40537	11597.8	11598.19802	11582.75565	11577.21229	13.78789629	0.00475635789	0.00475635789	15.4583406	20.58295158
23.125	11586.37807	11599.81	11600.18812	11584.8289	11579.19607	13.80529453	0.00475635789	0.004756357999	15.478839	20.60917707
23.12916667	11588.35077	11601.82	11602.17822	11586.90216	11581.17984	13.82269277	0.004756357886	0.004756358001	15.49933739	20.63540256
23.13333333	11590.32347	11603.83	11604.16832	11588.97541	11583.16362	13.84009102	0.004756357888	0.004756357888	15.51983579	20.66162805
23.1375	11592.29617	11605.84	11606.15842	11591.04866	11585.14739	13.85748926	0.004756357925	0.004756357928	15.54033419	20.68785354
23.14166667	11594.26887	11607.85	11608.14851	11593.12191	11587.13116	13.8748875	0.004756357888	0.004756357888	15.56083258	20.71407903
23.14583333	11596.24157	11609.86	11610.13861	11595.19516	11589.11494	13.89228574	0.004756358001	0.004756358001	15.58133098	20.74030452
23.15	11598.21427	11612.875	11612.12871	11597.26841	11592.0906	13.90968399	0.004756357892	0.00475635789	15.60182938	20.77964275
23.154	11600.18697	11614.885	11614.11881	11598.30504	11594.07438	13.92708223	0.004756357888	0.004756357888	15.61207858	20.80586824
23.158	11602.15967	11616.895	11616.10891	11600.37829	11596.05815	13.94448047	0.004756358001	0.004756358003	15.63257697	20.83209373
23.162	11604.13237	11618.905	11618.09901	11602.45154	11598.04192	13.96187871	0.00475635789	0.004756357888	15.65307537	20.85831922
23.166	11606.10508	11620.915	11620.08911	11604.52479	11600.0257	13.97927696	0.004756358001	0.004756357916	15.67357376	20.88454471
23.17	11608.07778	11622.925	11622.07921	11606.59805	11602.00947	13.9966752	0.004756358003	0.004756357888	15.69407216	20.9107702
23.174	11610.05048	11624.935	11624.06931	11608.6713	11603.99325	14.01407344	0.004756358001	0.004756357888	15.71457056	20.93699569
23.178	11612.02318	11626.945	11626.05941	11610.74455	11605.97702	14.03147168	0.004756357888	0.004756358001	15.73506895	20.96322118
23.182	11613.99588	11628.955	11628.0495	11612.8178	11607.9608	14.04886993	0.004756357999	0.00475635789	15.75556735	20.98944667
23.186	11615.96858	11630.965	11630.0396	11614.89105	11609.94457	14.06626817	0.004756358001	0.004756357999	15.77606575	21.01567216
23.19	11617.94128	11632.975	11632.0297	11616.9643	11611.92835	14.08366641	0.00475635789	0.004756358001	15.79656414	21.04189765
23.194	11619.91398	11634.985	11634.0198	11619.03756	11613.91212	14.10106465	0.00475635789	0.004756358001	15.81706254	21.06812314
23.198	11621.88668	11636.995	11636.0099	11621.11081	11615.8959	14.1184629	0.00475635789	0.004756358001	15.83756094	21.09434863
23.2019802	11624.84573	11638	11638.99505	11622.14743	11616.88778	14.14456026	0.004756357888	0.004756358003	15.84781013	21.10746137
23.20594059	11626.81843	11640.01	11640.98515	11624.22069	11618.87156	14.1619585	0.004756357888	0.004756357888	15.86830853	21.13368686
23.20990099	11628.79113	11642.02	11642.97525	11626.29394	11620.85533	14.17935674	0.004756358001	0.004756357999	15.88880693	21.15991235
23.21386139	11630.76384	11644.03	11644.96535	11628.36719	11622.83911	14.19675499	0.00475635789	0.004756358001	15.90930532	21.18613784
23.21782178	11632.73654	11646.04	11646.95545	11630.44044	11624.82288	14.21415323	0.004756357888	0.004756357888	15.92980372	21.21236333
23.22178218	11634.70924	11648.05	11648.94554	11632.51369	11626.80665	14.23155147	0.004756357888	0.004756358001	15.95030212	21.23858882
23.22574257	11636.68194	11650.06	11650.93564	11634.58694	11628.79043	14.24894971	0.004756357892	0.004756357888	15.97080051	21.26481431
23.22970297	11638.65464	11652.07	11652.92574	11636.66019	11630.7742	14.26634796	0.004756357999	0.004756357999	15.99129891	21.29103979
23.23366337	11640.62734	11654.08	11654.91584	11638.73345	11632.75798	14.2837462	0.004756357888	0.004756357886	16.01179731	21.31726528
23.23762376	11642.60004	11656.09	11656.90594	11640.8067	11634.74175	14.30114444	0.004756357923	0.004756357888	16.0322957	21.34349077
23.24166667	11644.57274	11658.1	11658.89604	11642.87995	11636.72553	14.31854268	0.004756358001	0.004756358001	16.0527941	21.36971626
23.24583333	11646.54544	11660.11	11660.88614	11644.9532	11638.7093	14.33594093	0.00475635789	0.004756357888	16.0732925	21.39594175
23.25	11648.51814	11663.125	11662.87624	11647.02645	11641.68496	14.35333917	0.00475635789	0.004756357961	16.09379089	21.43527999
23.254	11650.49084	11665.135	11664.86634	11648.06308	11643.66874	14.37073741	0.004756357888	0.004756357999	16.10404009	21.46150548
23.258	11652.46354	11667.145	11666.85644	11650.13633	11645.65251	14.38813566	0.004756358001	0.004756357888	16.12453849	21.48773096
23.262	11654.43624	11669.155	11668.84653	11652.20958	11647.63629	14.4055339	0.004756357888	0.004756357888	16.14503688	21.51395645
23.266	11656.40895	11671.165	11670.83663	11654.28283	11649.62006	14.42293214	0.004756358003	0.004756357986	16.16553528	21.54018194
23.27	11658.38165	11673.175	11672.82673	11656.35608	11651.60384	14.44033038	0.00475635789	0.004756357905	16.18603368	21.56640743
23.274	11660.35435	11675.185	11674.81683	11658.42934	11653.58761	14.45772863	0.004756358001	0.004756357888	16.20653207	21.59263292
23.278	11662.32705	11677.195	11676.80693	11660.50259	11655.57139	14.47512687	0.004756357999	0.004756357857	16.22703047	21.61885841
23.282	11664.29975	11679.205	11678.79703	11662.57584	11657.55516	14.49252511	0.004756357888	0.004756357888	16.24752886	21.6450839
23.286	11666.27245	11681.215	11680.78713	11664.64909	11659.53893	14.50992335	0.004756358001	0.004756357926	16.26802726	21.67130939
23.29	11668.24515	11683.225	11682.77723	11666.72234	11661.52271	14.52732159	0.004756357888	0.004756358003	16.28852566	21.69753488
23.294	11670.21785	11685.235	11684.76733	11668.79559	11663.50648	14.54471984	0.004756357999	0.004756357888	16.30902405	21.72376037
23.298	11672.19055	11687.245	11686.75743	11670.86885	11665.49026	14.56211808	0.004756358003	0.004756357914	16.32952245	21.74998586
23.302	11674.16325	11689.255	11688.74752	11671.90547	11667.47403	14.57951632	0.004756357988	0.004756358001	16.33977165	21.77621135
23.306	11676.13595	11691.265	11690.73762	11673.97872	11669.45781	14.59691456	0.004756358003	0.004756358001	16.36027005	21.80243684
23.31	11678.10865	11693.275	11692.72772	11676.05198	11671.44158	14.61431281	0.004756357886	0.004756358003	16.38076844	21.82866233
23.314	11680.08135	11695.285	11694.71782	11678.12523	11673.42536	14.63171105	0.004756357888	0.004756358001	16.40126684	21.85488781
23.318	11682.05406	11697.295	11696.70792	11680.19848	11675.40913	14.64910929	0.004756357954	0.004756357888	16.42176523	21.8811133
23.322	11684.02676	11699.305	11698.69802	11682.27173	11677.3929	14.66650754	0.004756357997	0.004756357888	16.44226363	21.90733879
23.326	11685.99946	11701.315	11700.68812	11684.34498	11679.37668	14.68390578	0.00475635789	0.004756357999	16.46276203	21.93356428
23.33	11687.97216	11703.325	11702.67822	11686.41823	11681.36045	14.70130402	0.004756357968	0.004756358001	16.48326042	21.95978977
23.334	11689.94486	11705.335	11704.66832	11688.49148	11683.34423	14.71870226	0.004756358001	0.00475635789	16.50375882	21.98601526
23.338	11691.91756	11707.345	11706.65842	11690.56474	11685.328	14.73610051	0.004756358001	0.004756357928	16.52425722	22.01224075
23.342	11693.89026	11709.355	11708.64851	11692.63799	11687.31178	14.75349875	0.00475635789	0.004756357888	16.54475561	22.03846624
23.346	11695.86296	11711.365	11710.63861	11694.71124	11689.29555	14.77089699	0.004756357888	0.004756358001	16.56525401	22.06469173
23.35	11697.83566	11713.375	11712.62871	11696.78449	11691.27933	14.78829523	0.004756357892	0.004756357888	16.58575241	22.09091722
23.35416667	11699.80836	11715.385	11714.61881	11698.85774	11693.2631	14.80569348	0.004756358001	0.004756357888	16.6062508	22.11714271
23.35833333	11701.78106	11717.395	11716.60891	11700.93099	11695.24688	14.82309172	0.004756357888	0.004756358003	16.6267492	22.1433682
23.36237624	11704.74011	11719.405	11719.59406	11701.96762	11697.23065	14.84918908	0.004756357888	0.004756358003	16.6369984	22.16959369
23.36633663	11706.71281	11721.415	11721.58416	11704.04087	11699.21442	14.86658732	0.004756358003	0.004756358001	16.65749679	22.19581918
23.37029703	11708.68552	11723.425	11723.57426	11706.11412	11701.1982	14.88398557	0.004756358001	0.004756357977	16.67799519	22.22204466
23.37425743	11710.65822	11725.435	11725.56436	11708.18738	11703.18197	14.90138381	0.00475635789	0.004756357888	16.69849359	22.24827015
23.37821782	11712.63092	11727.445	11727.55446	11710.26063	11705.16575	14.91878205	0.004756357888	0.004756358003	16.71899198	22.27449564
23.38217822	11714.60362	11729.455	11729.54455	11712.33388	11707.14952	14.93618029	0.004756358001	0.004756357961	16.73949038	22.30072113
23.38613861	11716.57632	11731.465	11731.53465	11714.40713	11709.1333	14.95357854	0.004756358001	0.004756357886	16.75998878	22.32694662
23.39009901	11718.54902	11733.475	11733.52475	11716.48038	11711.11707	14.97097678	0.004756357888	0.004756358001	16.78048717	22.35317211
23.39405941	11720.52172	11735.485	11735.51485	11718.55363	11713.10085	14.98837502	0.004756358001	0.004756357888	16.80098557	22.3793976
23.3980198	11722.49442	11737.495	11737.50495	11720.62688	11715.08462	15.00577326	0.004756357888	0.004756357985	16.82148397	22.40562309
23.402	11724.46712	11739.505	11739.49505	11721.66351	11717.0684	15.02317151	0.004756357986	0.004756357888	16.83173316	22.43184858
23.406	11726.43982	11741.515	11741.48515	11723.73676	11719.05217	15.04056975	0.004756357888	0.004756357999	16.85223156	22.45807407
23.41	11728.41252	11743.525	11743.47525	11725.81001	11721.03594	15.05796799	0.004756358001	0.004756358001	16.87272996	22.48429956
23.414	11730.38522	11745.535	11745.46535	11727.88327	11723.01972	15.07536623	0.004756358001	0.004756358001	16.89322835	22.51052505
23.418	11732.35792	11747.545	11747.45545	11729.95652	11725.00349	15.09276448	0.004756357956	0.004756358001	16.91372675	22.53675054
23.422	11734.33063	11749.555	11749.44554	11732.02977	11726.98727	15.11016272	0.004756357888	0.004756357888	16.93422515	22.56297603
23.426	11736.30333	11751.565	11751.43564	11734.10302	11728.97104	15.12756096	0.004756357888	0.004756358001	16.95472354	22.58920152
23.43	11738.27603	11753.575	11753.42574	11736.17627	11730.95482	15.1449592	0.004756357965	0.004756357888	16.97522194	22.615427
23.434	11740.24873	11755.585	11755.41584	11738.24952	11732.93859	15.16235745	0.004756358003	0.004756357886	16.99572033	22.64165249
23.438	11742.22143	11757.595	11757.40594	11740.32277	11734.92237	15.17975569	0.00475635789	0.004756358001	17.01621873	22.66787798
23.442	11744.19413	11759.605	11759.39604	11742.39603	11736.90614	15.19715393	0.004756358003	0.004756357888	17.03671713	22.69410347
23.446	11746.16683	11761.615	11761.38614	11744.46928	11738.88991	15.21455217	0.00475635789	0.004756358001	17.05721552	22.72032896
23.45	11748.13953	11763.625	11763.37624	11746.54253	11740.87369	15.23195042	0.004756357888	0.004756357963	17.07771392	22.74655445
23.45416667	11750.11223	11765.635	11765.36634	11748.61578	11742.85746	15.24934866	0.004756358003	0.004756357999	17.09821232	22.77277994
23.45833333	11752.08493	11767.645	11767.35644	11750.68903	11744.84124	15.2667469	0.004756357888	0.004756358001	17.11871071	22.79900543
23.4625	11754.05763	11769.655	11769.34653	11752.76228	11746.82501	15.28414514	0.004756357892	0.004756358001	17.13920911	22.82523092
23.46666667	11756.03033	11771.665	11771.33663	11754.83554	11748.80879	15.30154339	0.004756357888	0.004756357986	17.15970751	22.85145641
23.47083333	11758.00303	11773.675	11773.32673	11756.90879	11750.79256	15.31894163	0.004756358003	0.004756357903	17.1802059	22.8776819
23.475	11759.97574	11775.685	11775.31683	11758.98204	11752.77634	15.33633987	0.004756358003	0.004756357888	17.2007043	22.90390739
23.47916667	11761.94844	11777.695	11777.30693	11761.05529	11754.76011	15.35373811	0.00475635789	0.004756357856	17.2212027	22.93013288
23.48316832	11764.90749	11779.705	11780.29208	11762.09192	11756.74389	15.37983548	0.004756358001	0.004756357892	17.23145189	22.95635837
23.48712871	11766.88019	11781.715	11782.28218	11764.16517	11758.72766	15.39723372	0.004756357888	0.004756357888	17.25195029	22.98258385
23.49108911	11768.85289	11783.725	11784.27228	11766.23842	11760.71143	15.41463196	0.004756358001	0.004756358003	17.27244869	23.00880934
23.4950495	11770.82559	11785.735	11786.26238	11768.31167	11762.69521	15.43203021	0.00475635789	0.004756357888	17.29294708	23.03503483
23.4990099	11772.79829	11787.745	11788.25248	11770.38492	11764.67898	15.44942845	0.004756357888	0.004756357999	17.31344548	23.06126032
23.5029703	11774.77099	11789.755	11790.24257	11772.45817	11766.66276	15.46682669	0.004756357986	0.004756357888	17.33394388	23.08748581
23.50693069	11776.74369	11791.765	11792.23267	11774.53143	11768.64653	15.48422493	0.004756358003	0.004756357941	17.35444227	23.1137113
23.51089109	11778.71639	11793.775	11794.22277	11776.60468	11770.63031	15.50162318	0.004756357886	0.004756357914	17.37494067	23.13993679
23.51485149	11780.68909	11795.785	11796.21287	11778.67793	11772.61408	15.51902142	0.004756357888	0.00475635789	17.39543907	23.16616228
23.51881188	11782.66179	11797.795	11798.20297	11780.75118	11774.59786	15.53641966	0.004756357956	0.004756358001	17.41593746	23.19238777
23.52277228	11784.6345	11799.805	11800.19307	11781.78781	11776.58163	15.5538179	0.004756358003	0.00475635789	17.42618666	23.21861326
23.52673267	11786.6072	11801.815	11802.18317	11783.86106	11778.5654	15.57121615	0.004756357886	0.004756357786	17.44668506	23.24483875
23.53069307	11788.5799	11803.825	11804.17327	11785.93431	11780.54918	15.58861439	0.004756357968	0.004756357997	17.46718345	23.27106424
23.53465347	11790.5526	11805.835	11806.16337	11788.00756	11782.53295	15.60601263	0.004756358001	0.00475635789	17.48768185	23.29728973
23.53861386	11792.5253	11807.845	11808.15347	11790.08081	11784.51673	15.62341087	0.00475635789	0.004756357888	17.50818025	23.32351522
23.54257426	11794.498	11809.855	11810.14356	11792.15406	11786.5005	15.64080912	0.004756358003	0.004756357886	17.52867864	23.3497407
23.54653465	11796.4707	11811.865	11812.13366	11794.22732	11788.48428	15.65820736	0.004756357886	0.004756357888	17.54917704	23.37596619
23.55049505	11798.4434	11813.875	11814.12376	11796.30057	11790.46805	15.6756056	0.004756357892	0.004756357892	17.56967544	23.40219168
23.55445545	11800.4161	11815.885	11816.11386	11798.37382	11792.45183	15.69300384	0.004756358001	0.00475635789	17.59017383	23.42841717
23.55841584	11802.3888	11817.895	11818.10396	11800.44707	11794.4356	15.71040209	0.004756357888	0.00475635789	17.61067223	23.45464266
23.5625	11804.3615	11819.905	11820.09406	11802.52032	11796.41938	15.72780033	0.004756358003	0.004756357888	17.63117062	23.48086815
23.56666667	11806.3342	11821.915	11822.08416	11804.59357	11798.40315	15.74519857	0.00475635789	0.004756358001	17.65166902	23.50709364
23.57083333	11808.3069	11823.925	11824.07426	11806.66683	11800.38692	15.76259681	0.00475635789	0.004756357974	17.67216742	23.53331913
23.575	11810.27961	11825.935	11826.06436	11808.74008	11802.3707	15.77999506	0.004756357888	0.004756357888	17.69266581	23.55954462
23.57916667	11812.25231	11827.945	11828.05446	11810.81333	11804.35447	15.7973933	0.004756357888	0.004756358003	17.71316421	23.58577011
23.58333333	11814.22501	11829.955	11830.04455	11812.88658	11806.33825	15.81479154	0.004756357886	0.004756357963	17.73366261	23.6119956
23.5875	11816.19771	11831.965	11832.03465	11814.95983	11808.32202	15.83218978	0.004756357888	0.004756357999	17.754161	23.63822109
23.59166667	11818.17041	11833.975	11834.02475	11817.03308	11810.3058	15.84958803	0.004756357888	0.004756357888	17.7746594	23.66444658
23.59583333	11820.14311	11835.985	11836.01485	11819.10634	11812.28957	15.86698627	0.004756357999	0.004756357888	17.7951578	23.69067207
23.6	11822.11581	11837.995	11838.00495	11821.17959	11814.27335	15.88438451	0.004756358001	0.004756357985	17.81565619	23.71689756
23.6039604	11825.07486	11840.005	11840.9901	11822.21621	11816.25712	15.91048187	0.00475635799	0.004756358003	17.82590539	23.74312304
23.60792079	11827.04756	11842.015	11842.9802	11824.28946	11818.2409	15.92788012	0.004756357888	0.004756357928	17.84640379	23.76934853
23.61188119	11829.02026	11844.025	11844.9703	11826.36272	11820.22467	15.94527836	0.004756358001	0.004756358001	17.86690218	23.79557402
23.61584158	11830.99296	11846.035	11846.9604	11828.43597	11822.20844	15.9626766	0.004756358001	0.004756357886	17.88740058	23.82179951
23.61980198	11832.96566	11848.045	11848.9505	11830.50922	11824.19222	15.98007484	0.004756357956	0.004756358001	17.90789898	23.848025
23.62376238	11834.93836	11850.055	11850.94059	11832.58247	11826.17599	15.99747309	0.004756357886	0.00475635789	17.92839737	23.87425049
23.62772277	11836.91107	11852.065	11852.93069	11834.65572	11828.15977	16.01487133	0.004756357888	0.00475635789	17.94889577	23.90047598
23.63168317	11838.88377	11854.075	11854.92079	11836.72897	11830.14354	16.03226957	0.004756357968	0.004756358001	17.96939417	23.92670147
23.63564356	11840.85647	11856.085	11856.91089	11838.80223	11832.12732	16.04966781	0.00475635789	0.004756357999	17.98989256	23.95292696
23.63960396	11842.82917	11858.095	11858.90099	11840.87548	11834.11109	16.06706606	0.00475635789	0.004756357985	18.01039096	23.97915245
23.64356436	11844.80187	11860.105	11860.89109	11841.9121	11836.09487	16.0844643	0.004756357888	0.004756357886	18.02064016	24.00537794
23.64752475	11846.77457	11862.115	11862.88119	11843.98536	11838.07864	16.10186254	0.004756357888	0.004756357888	18.04113855	24.03160343
23.65148515	11848.74727	11864.125	11864.87129	11846.05861	11840.06241	16.11926078	0.004756357892	0.00475635789	18.06163695	24.05782892
23.65544554	11850.71997	11866.135	11866.86139	11848.13186	11842.04619	16.13665903	0.004756358001	0.004756357886	18.08213535	24.08405441
23.65940594	11852.69267	11868.145	11868.85149	11850.20511	11844.02996	16.15405727	0.004756358001	0.004756357897	18.10263374	24.11027989
23.66336634	11854.66537	11870.155	11870.84158	11852.27836	11846.01374	16.17145551	0.00475635789	0.004756357999	18.12313214	24.13650538
23.66732673	11856.63807	11872.165	11872.83168	11854.35161	11847.99751	16.18885375	0.00475635789	0.004756358001	18.14363054	24.16273087
23.67128713	11858.61077	11874.175	11874.82178	11856.42486	11849.98129	16.206252	0.004756358001	0.004756358003	18.16412893	24.18895636
23.67524752	11860.58347	11876.185	11876.81188	11858.49812	11851.96506	16.22365024	0.004756357892	0.004756358001	18.18462733	24.21518185
23.67920792	11862.55618	11878.195	11878.80198	11860.57137	11853.94884	16.24104848	0.004756357888	0.004756357888	18.20512572	24.24140734
23.68333333	11864.52888	11880.205	11880.79208	11862.64462	11855.93261	16.25844672	0.004756357999	0.004756357892	18.22562412	24.26763283
23.6875	11866.50158	11882.215	11882.78218	11864.71787	11857.91639	16.27584497	0.004756358001	0.004756358001	18.24612252	24.29385832
23.69166667	11868.47428	11884.225	11884.77228	11866.79112	11859.90016	16.29324321	0.004756358001	0.004756358003	18.26662091	24.32008381
23.69583333	11870.44698	11886.235	11886.76238	11868.86437	11861.88393	16.31064145	0.004756358001	0.00475635789	18.28711931	24.3463093
23.7	11872.41968	11889.25	11888.75248	11870.93763	11864.8596	16.32803969	0.004756357888	0.004756357999	18.30761771	24.38564753
23.704	11874.39238	11891.26	11890.74257	11871.97425	11866.84337	16.34543794	0.00475635789	0.004756357886	18.31786691	24.41187302
23.708	11876.36508	11893.27	11892.73267	11874.0475	11868.82715	16.36283618	0.00475635789	0.004756357941	18.3383653	24.43809851
23.712	11878.33778	11895.28	11894.72277	11876.12075	11870.81092	16.38023442	0.00475635789	0.004756357916	18.3588637	24.464324
23.716	11880.31048	11897.29	11896.71287	11878.19401	11872.79469	16.39763266	0.004756357999	0.004756357888	18.37936209	24.49054949
23.72	11882.28318	11899.3	11898.70297	11880.26726	11874.77847	16.41503091	0.004756358001	0.004756358001	18.39986049	24.51677498
23.724	11884.25588	11901.31	11900.69307	11882.34051	11876.76224	16.43242915	0.004756357892	0.004756357888	18.42035889	24.54300047
23.728	11886.22858	11903.32	11902.68317	11884.41376	11878.74602	16.44982739	0.004756357888	0.004756358001	18.44085728	24.56922596
23.732	11888.20129	11905.33	11904.67327	11886.48701	11880.72979	16.46722563	0.004756357888	0.004756357996	18.46135568	24.59545145
23.736	11890.17399	11907.34	11906.66337	11888.56026	11882.71357	16.48462388	0.004756357923	0.004756357888	18.48185408	24.62167694
23.74	11892.14669	11909.35	11908.65347	11890.63352	11884.69734	16.50202212	0.00475635789	0.004756357888	18.50235247	24.64790243
23.744	11894.11939	11911.36	11910.64356	11892.70677	11886.68112	16.51942036	0.004756357888	0.004756357999	18.52285087	24.67412791
23.748	11896.09209	11913.37	11912.63366	11894.78002	11888.66489	16.5368186	0.004756357888	0.004756357888	18.54334927	24.7003534
23.752	11898.06479	11915.38	11914.62376	11895.81665	11890.64866	16.55421685	0.004756358003	0.00475635789	18.55359846	24.72657889
23.756	11900.03749	11917.39	11916.61386	11897.8899	11892.63244	16.57161509	0.004756358003	0.004756357999	18.57409686	24.75280438
23.76	11902.01019	11919.4	11918.60396	11899.96315	11894.61621	16.58901333	0.004756358001	0.004756358003	18.59459526	24.77902987
23.764	11903.98289	11921.41	11920.59406	11902.0364	11896.59999	16.60641157	0.004756357886	0.00475635789	18.61509365	24.80525536
23.768	11905.95559	11923.42	11922.58416	11904.10965	11898.58376	16.62380982	0.004756357888	0.004756357997	18.63559205	24.83148085
23.772	11907.92829	11925.43	11924.57426	11906.1829	11900.56754	16.64120806	0.004756358001	0.004756357976	18.65609045	24.85770634
23.776	11909.90099	11927.44	11926.56436	11908.25615	11902.55131	16.6586063	0.004756358001	0.004756358001	18.67658884	24.88393183
23.78	11911.87369	11929.45	11928.55446	11910.32941	11904.53509	16.67600454	0.004756357888	0.004756358003	18.69708724	24.91015732
23.784	11913.8464	11931.46	11930.54455	11912.40266	11906.51886	16.69340279	0.004756357888	0.004756357963	18.71758564	24.93638281
23.788	11915.8191	11933.47	11932.53465	11914.47591	11908.50264	16.71080103	0.00475635791	0.00475635789	18.73808403	24.9626083
23.792	11917.7918	11935.48	11934.52475	11916.54916	11910.48641	16.72819927	0.004756358001	0.004756357999	18.75858243	24.98883379
23.796	11919.7645	11937.49	11936.51485	11918.62241	11912.47018	16.74559751	0.004756357999	0.004756358001	18.77908082	25.01505928
23.8	11922.72355	11939.5	11939.5	11920.69566	11914.45396	16.77169488	0.004756357888	0.004756357888	18.79957922	25.04128476
23.804	11924.69625	11941.51	11941.4901	11921.73229	11916.43773	16.78909312	0.004756357888	0.004756357888	18.80982842	25.06751025
23.808	11926.66895	11943.52	11943.4802	11923.80554	11918.42151	16.80649136	0.004756358001	0.004756357926	18.83032682	25.09373574
23.812	11928.64165	11945.53	11945.4703	11925.87879	11920.40528	16.82388961	0.004756358001	0.004756357888	18.85082521	25.11996123
23.816	11930.61435	11947.54	11947.4604	11927.95205	11922.38906	16.84128785	0.004756357999	0.004756357999	18.87132361	25.14618672
23.82	11932.58705	11949.55	11949.4505	11930.0253	11924.37283	16.85868609	0.00475635789	0.004756358001	18.89182201	25.17241221
23.824	11934.55975	11951.56	11951.44059	11932.09855	11926.35661	16.87608433	0.004756357892	0.004756358001	18.9123204	25.1986377
23.828	11936.53245	11953.57	11953.43069	11934.1718	11928.34038	16.89348258	0.004756358001	0.004756357892	18.9328188	25.22486319
23.832	11938.50515	11955.58	11955.42079	11936.24505	11930.32415	16.91088082	0.004756357886	0.004756357999	18.95331719	25.25108868
23.836	11940.47786	11957.59	11957.41089	11938.3183	11932.30793	16.92827906	0.004756357923	0.004756358001	18.97381559	25.27731417
23.84	11942.45056	11959.6	11959.40099	11940.39155	11934.2917	16.9456773	0.004756358001	0.004756357983	18.99431399	25.30353966
23.844	11944.42326	11961.61	11961.39109	11942.46481	11936.27548	16.96307555	0.004756358001	0.004756357888	19.01481238	25.32976515
23.848	11946.39596	11963.62	11963.38119	11944.53806	11938.25925	16.98047379	0.00475635789	0.00475635789	19.03531078	25.35599064
23.852	11948.36866	11965.63	11965.37129	11945.57468	11940.24303	16.99787203	0.004756357888	0.00475635789	19.04555998	25.38221613
23.856	11950.34136	11967.64	11967.36139	11947.64794	11942.2268	17.01527027	0.004756358001	0.004756357999	19.06605837	25.40844162
23.86	11952.31406	11969.65	11969.35149	11949.72119	11944.21058	17.03266852	0.004756358001	0.004756357896	19.08655677	25.4346671
23.864	11954.28676	11971.66	11971.34158	11951.79444	11946.19435	17.05006676	0.004756357888	0.004756357888	19.10705517	25.46089259
23.868	11956.25946	11973.67	11973.33168	11953.86769	11948.17813	17.067465	0.004756357999	0.004756357999	19.12755356	25.48711808
23.872	11958.23216	11975.68	11975.32178	11955.94094	11950.1619	17.08486324	0.004756357886	0.00475635789	19.14805196	25.51334357
23.876	11960.20486	11977.69	11977.31188	11958.01419	11952.14567	17.10226149	0.004756358001	0.00475635789	19.16855036	25.53956906
23.88	11962.17756	11979.7	11979.30198	11960.08744	11954.12945	17.11965973	0.00475635789	0.004756358001	19.18904875	25.56579455
23.884	11964.15026	11981.71	11981.29208	11962.1607	11956.11322	17.13705797	0.004756358003	0.004756357888	19.20954715	25.59202004
23.888	11966.12297	11983.72	11983.28218	11964.23395	11958.097	17.15445621	0.004756357908	0.004756358003	19.23004555	25.61824553
23.892	11968.09567	11985.73	11985.27228	11966.3072	11960.08077	17.17185446	0.004756357888	0.004756357888	19.25054394	25.64447102
23.896	11970.06837	11987.74	11987.26238	11968.38045	11962.06455	17.1892527	0.004756357888	0.00475635789	19.27104234	25.67069651
23.9	11972.04107	11989.75	11989.25248	11970.4537	11964.04832	17.20665094	0.004756357888	0.004756358001	19.29154074	25.696922
23.90416667	11974.01377	11991.76	11991.24257	11972.52695	11966.0321	17.22404918	0.004756358001	0.004756357999	19.31203913	25.72314749
23.90833333	11975.98647	11993.77	11993.23267	11974.60021	11968.01587	17.24144743	0.004756358001	0.004756357943	19.33253753	25.74937298
23.9125	11977.95917	11995.78	11995.22277	11976.67346	11969.99965	17.25884567	0.004756357888	0.004756357914	19.35303593	25.77559847
23.91666667	11979.93187	11997.79	11997.21287	11978.74671	11971.98342	17.27624391	0.004756357999	0.004756357892	19.37353432	25.80182395
23.92079208	11982.89092	11999.8	12000.19802	11979.78334	11973.96719	17.30234127	0.004756357888	0.004756357999	19.38378352	25.82804944
23.92475248	11984.86362	12001.81	12002.18812	11981.85659	11975.95097	17.31973952	0.00475635789	0.004756357886	19.40428192	25.85427493
23.92871287	11986.83632	12003.82	12004.17822	11983.92984	11977.93474	17.33713776	0.00475635789	0.00475635789	19.42478031	25.88050042
23.93267327	11988.80902	12005.83	12006.16832	11986.00309	11979.91852	17.354536	0.004756357886	0.00475635789	19.44527871	25.90672591
23.93663366	11990.78173	12007.84	12008.15842	11988.07634	11981.90229	17.37193424	0.004756357921	0.00475635793	19.46577711	25.9329514
23.94059406	11992.75443	12009.85	12010.14851	11990.14959	11983.88607	17.38933249	0.004756357888	0.004756358003	19.4862755	25.95917689
23.94455446	11994.72713	12011.86	12012.13861	11992.22284	11985.86984	17.40673073	0.004756358003	0.004756358001	19.5067739	25.98540238
23.94851485	11996.69983	12013.87	12014.12871	11994.2961	11987.85362	17.42412897	0.004756358003	0.004756358001	19.52727229	26.01162787
23.95247525	11998.67253	12015.88	12016.11881	11996.36935	11989.83739	17.44152721	0.004756357888	0.004756358001	19.54777069	26.03785336
23.95643564	12000.64523	12017.89	12018.10891	11998.4426	11991.82116	17.45892546	0.004756358003	0.004756357888	19.56826909	26.06407885
23.96039604	12002.61793	12019.9	12020.09901	11999.47923	11993.80494	17.4763237	0.004756358001	0.004756357888	19.57851829	26.09030434
23.96435644	12004.59063	12021.91	12022.08911	12001.55248	11995.78871	17.49372194	0.004756357888	0.004756357916	19.59901668	26.11652983
23.96831683	12006.56333	12023.92	12024.07921	12003.62573	11997.77249	17.51112018	0.004756357888	0.004756357888	19.61951508	26.14275532
23.97227723	12008.53603	12025.93	12026.06931	12005.69898	11999.75626	17.52851843	0.004756357999	0.004756357999	19.64001348	26.1689808
23.97623762	12010.50873	12027.94	12028.05941	12007.77223	12001.74004	17.54591667	0.00475635789	0.004756357888	19.66051187	26.19520629
23.98019802	12012.48143	12029.95	12030.0495	12009.84548	12003.72381	17.56331491	0.004756357888	0.004756358003	19.68101027	26.22143178
23.98415842	12014.45413	12031.96	12032.0396	12011.91873	12005.70759	17.58071315	0.004756357999	0.004756357999	19.70150866	26.24765727
23.98811881	12016.42684	12033.97	12034.0297	12013.99199	12007.69136	17.5981114	0.00475635791	0.004756358001	19.72200706	26.27388276
23.99207921	12018.39954	12035.98	12036.0198	12016.06524	12009.67514	17.61550964	0.00475635789	0.004756357886	19.74250546	26.30010825
23.9960396	12020.37224	12037.99	12038.0099	12018.13849	12011.65891	17.63290788	0.004756358001	0.004756357888	19.76300385	26.32633374
24	12022.34494	12040	12040	12020.21174	12013.64268	17.65030612	0.004756357888	0.004756357888	19.78350225	26.35255923
24.00416667	12032.62005	12042.01	12041.9901	12030.5454	12027.32461	9.365294381	0.004756358001	0.004756357888	11.54359134	14.68063557
24.00833333	12034.60093	12044.02	12043.9802	12032.6272	12029.32001	9.374514848	0.004756358001	0.004756357926	11.5555455	14.69523481
24.0125	12036.58181	12046.03	12045.9703	12034.70899	12031.31541	9.383735315	0.004756358001	0.004756357997	11.56749965	14.70983405
24.01666667	12038.56268	12048.04	12047.9604	12036.79079	12033.31081	9.392955782	0.004756358001	0.004756357888	11.57945381	14.72443328
24.02083333	12040.54356	12050.05	12049.9505	12038.87259	12035.30621	9.402176248	0.004756357888	0.004756357999	11.59140796	14.73903252
24.025	12042.52444	12052.06	12051.94059	12040.95438	12037.30161	9.411396715	0.004756357892	0.00475635789	11.60336211	14.75363176
24.02916667	12044.50532	12054.07	12053.93069	12043.03618	12039.29701	9.420617182	0.004756357999	0.004756357892	11.61531627	14.768231
24.03333333	12046.4862	12056.08	12055.92079	12045.11797	12041.29241	9.429837648	0.004756357888	0.00475635789	11.62727042	14.78283024
24.0375	12048.46708	12058.09	12057.91089	12047.19977	12043.28781	9.439058115	0.004756357925	0.004756358001	11.63922457	14.79742947
24.04158416	12051.43839	12060.1	12060.89604	12048.24067	12045.28321	9.452888815	0.00475635789	0.004756357888	11.64520165	14.81202871
24.04554455	12053.41927	12062.11	12062.88614	12050.32246	12047.27862	9.462109282	0.004756357888	0.004756357888	11.6571558	14.82662795
24.04950495	12055.40015	12064.12	12064.87624	12052.40426	12049.27402	9.471329749	0.004756357888	0.004756357961	11.66910996	14.84122719
24.05346535	12057.38103	12066.13	12066.86634	12054.48605	12051.26942	9.480550215	0.004756358001	0.004756357999	11.68106411	14.85582643
24.05742574	12059.36191	12068.14	12068.85644	12056.56785	12053.26482	9.489770682	0.004756357888	0.004756358001	11.69301826	14.87042567
24.06138614	12061.34279	12070.15	12070.84653	12058.64965	12055.26022	9.498991149	0.004756357888	0.004756358001	11.70497242	14.8850249
24.06534653	12063.32367	12072.16	12072.83663	12060.73144	12057.25562	9.508211615	0.004756357888	0.004756357985	11.71692657	14.89962414
24.06930693	12065.30454	12074.17	12074.82673	12062.81324	12059.25102	9.517432082	0.004756358001	0.004756357905	11.72888073	14.91422338
24.07326733	12067.28542	12076.18	12076.81683	12064.89503	12061.24642	9.526652549	0.004756357999	0.004756358001	11.74083488	14.92882262
24.07722772	12069.2663	12078.19	12078.80693	12066.97683	12063.24182	9.535873016	0.004756357886	0.004756357856	11.75278903	14.94342186
24.08118812	12071.24718	12080.2	12080.79703	12068.01773	12065.23722	9.545093482	0.00475635789	0.004756358001	11.75876611	14.95802109
24.08514851	12073.22806	12082.21	12082.78713	12070.09952	12067.23262	9.554313949	0.004756358001	0.004756357928	11.77072026	14.97262033
24.08910891	12075.20894	12084.22	12084.77723	12072.18132	12069.22802	9.563534416	0.00475635791	0.004756358001	11.78267442	14.98721957
24.09306931	12077.18982	12086.23	12086.76733	12074.26312	12071.22342	9.572754882	0.004756358001	0.00475635789	11.79462857	15.00181881
24.0970297	12079.17069	12088.24	12088.75743	12076.34491	12073.21883	9.581975349	0.00475635789	0.00475635791	11.80658272	15.01641805
24.1009901	12081.15157	12090.25	12090.74752	12078.42671	12075.21423	9.591195816	0.00475635789	0.004756357999	11.81853688	15.03101728
24.1049505	12083.13245	12092.26	12092.73762	12080.5085	12077.20963	9.600416283	0.004756358001	0.004756357886	11.83049103	15.04561652
24.10891089	12085.11333	12094.27	12094.72772	12082.5903	12079.20503	9.609636749	0.004756358001	0.004756357888	11.84244519	15.06021576
24.11287129	12087.09421	12096.28	12096.71782	12084.67209	12081.20043	9.618857216	0.004756358003	0.004756357888	11.85439934	15.074815
24.11683168	12089.07509	12098.29	12098.70792	12086.75389	12083.19583	9.628077683	0.004756357999	0.004756357888	11.86635349	15.08941424
24.12083333	12091.05597	12100.3	12100.69802	12088.83569	12085.19123	9.637298149	0.00475635789	0.004756358001	11.87830765	15.10401347
24.125	12093.03684	12102.31	12102.68812	12090.91748	12087.18663	9.646518616	0.004756358003	0.004756357886	11.8902618	15.11861271
24.12916667	12095.01772	12104.32	12104.67822	12092.99928	12089.18203	9.655739083	0.004756357888	0.004756357888	11.90221595	15.13321195
24.13333333	12096.9986	12106.33	12106.66832	12095.08107	12091.17743	9.66495955	0.00475635789	0.004756357888	11.91417011	15.14781119
24.1375	12098.97948	12108.34	12108.65842	12097.16287	12093.17283	9.674180016	0.004756357925	0.00475635793	11.92612426	15.16241043
24.14166667	12100.96036	12110.35	12110.64851	12099.24467	12095.16823	9.683400483	0.004756358001	0.004756358003	11.93807841	15.17700966
24.14583333	12102.94124	12112.36	12112.63861	12101.32646	12097.16363	9.69262095	0.00475635789	0.004756358001	11.95003257	15.1916089
24.15	12104.92212	12115.375	12114.62871	12103.40826	12100.15674	9.701841416	0.004756357892	0.004756357888	11.96198672	15.21350776
24.154	12106.90299	12117.385	12116.61881	12104.44915	12102.15214	9.711061883	0.004756357999	0.004756357886	11.9679638	15.228107
24.158	12108.88387	12119.395	12118.60891	12106.53095	12104.14754	9.72028235	0.004756358001	0.004756357888	11.97991795	15.24270624
24.162	12110.86475	12121.405	12120.59901	12108.61275	12106.14294	9.729502816	0.004756357888	0.004756357888	11.99187211	15.25730547
24.166	12112.84563	12123.415	12122.58911	12110.69454	12108.13834	9.738723283	0.004756358001	0.004756357916	12.00382626	15.27190471
24.17	12114.82651	12125.425	12124.57921	12112.77634	12110.13374	9.74794375	0.004756357888	0.004756357888	12.01578041	15.28650395
24.174	12116.80739	12127.435	12126.56931	12114.85813	12112.12914	9.757164217	0.00475635789	0.00475635789	12.02773457	15.30110319
24.178	12118.78826	12129.445	12128.55941	12116.93993	12114.12454	9.766384683	0.004756358001	0.004756358001	12.03968872	15.31570243
24.182	12120.76914	12131.455	12130.5495	12119.02173	12116.11994	9.77560515	0.004756357886	0.00475635789	12.05164287	15.33030166
24.186	12122.75002	12133.465	12132.5396	12121.10352	12118.11534	9.784825617	0.004756357999	0.004756357999	12.06359703	15.3449009
24.19	12124.7309	12135.475	12134.5297	12123.18532	12120.11074	9.794046083	0.004756357888	0.004756357999	12.07555118	15.35950014
24.194	12126.71178	12137.485	12136.5198	12125.26711	12122.10614	9.80326655	0.004756358001	0.004756357886	12.08750533	15.37409938
24.198	12128.69266	12139.495	12138.5099	12127.34891	12124.10155	9.812487017	0.004756357886	0.004756357888	12.09945949	15.38869862
24.2019802	12131.66398	12140.5	12141.49505	12128.38981	12125.09925	9.826317717	0.004756357888	0.00475635789	12.10543656	15.39599824
24.20594059	12133.64485	12142.51	12143.48515	12130.4716	12127.09465	9.835538184	0.004756358001	0.00475635789	12.11739072	15.41059747
24.20990099	12135.62573	12144.52	12145.47525	12132.5534	12129.09005	9.84475865	0.004756358001	0.004756357888	12.12934487	15.42519671
24.21386139	12137.60661	12146.53	12147.46535	12134.63519	12131.08545	9.853979117	0.004756358003	0.004756358001	12.14129903	15.43979595
24.21782178	12139.58749	12148.54	12149.45545	12136.71699	12133.08085	9.863199584	0.004756357999	0.004756357888	12.15325318	15.45439519
24.22178218	12141.56837	12150.55	12151.44554	12138.79879	12135.07625	9.872420051	0.004756358001	0.00475635789	12.16520733	15.46899443
24.22574257	12143.54925	12152.56	12153.43564	12140.88058	12137.07165	9.881640517	0.00475635789	0.004756357888	12.17716149	15.48359366
24.22970297	12145.53013	12154.57	12155.42574	12142.96238	12139.06705	9.890860984	0.004756357888	0.004756357886	12.18911564	15.4981929
24.23366337	12147.511	12156.58	12157.41584	12145.04417	12141.06245	9.900081451	0.004756357888	0.004756357999	12.20106979	15.51279214
24.23762376	12149.49188	12158.59	12159.40594	12147.12597	12143.05785	9.909301917	0.004756357923	0.004756357888	12.21302395	15.52739138
24.24166667	12151.47276	12160.6	12161.39604	12149.20777	12145.05325	9.918522384	0.00475635789	0.00475635789	12.2249781	15.54199062
24.24583333	12153.45364	12162.61	12163.38614	12151.28956	12147.04865	9.927742851	0.004756357888	0.004756357888	12.23693225	15.55658985
24.25	12155.43452	12165.625	12165.37624	12153.37136	12150.04175	9.936963317	0.004756357892	0.004756357961	12.24888641	15.57848871
24.254	12157.4154	12167.635	12167.36634	12154.41226	12152.03716	9.946183784	0.004756358003	0.004756357997	12.25486348	15.59308795
24.258	12159.39628	12169.645	12169.35644	12156.49405	12154.03256	9.955404251	0.004756358001	0.004756357888	12.26681764	15.60768719
24.262	12161.37715	12171.655	12171.34653	12158.57585	12156.02796	9.964624717	0.004756358001	0.004756358001	12.27877179	15.62228643
24.266	12163.35803	12173.665	12173.33663	12160.65764	12158.02336	9.973845184	0.004756358001	0.004756357986	12.29072595	15.63688566
24.27	12165.33891	12175.675	12175.32673	12162.73944	12160.01876	9.983065651	0.004756358003	0.004756357903	12.3026801	15.6514849
24.274	12167.31979	12177.685	12177.31683	12164.82123	12162.01416	9.992286118	0.004756357892	0.00475635789	12.31463425	15.66608414
24.278	12169.30067	12179.695	12179.30693	12166.90303	12164.00956	10.00150658	0.004756357888	0.004756357856	12.32658841	15.68068338
24.282	12171.28155	12181.705	12181.29703	12168.98483	12166.00496	10.01072705	0.004756358001	0.004756358001	12.33854256	15.69528262
24.286	12173.26242	12183.715	12183.28713	12171.06662	12168.00036	10.01994752	0.004756357888	0.004756357926	12.35049671	15.70988185
24.29	12175.2433	12185.725	12185.27723	12173.14842	12169.99576	10.02916798	0.004756357888	0.004756358003	12.36245087	15.72448109
24.294	12177.22418	12187.735	12187.26733	12175.23021	12171.99116	10.03838845	0.004756357888	0.004756357888	12.37440502	15.73908033
24.298	12179.20506	12189.745	12189.25743	12177.31201	12173.98656	10.04760892	0.004756357888	0.004756357914	12.38635917	15.75367957
24.302	12181.18594	12191.755	12191.24752	12178.35291	12175.98196	10.05682938	0.004756357988	0.004756358001	12.39233625	15.76827881
24.306	12183.16682	12193.765	12193.23762	12180.4347	12177.97737	10.06604985	0.00475635789	0.004756357886	12.40429041	15.78287805
24.31	12185.1477	12195.775	12195.22772	12182.5165	12179.97277	10.07527032	0.004756357999	0.004756357888	12.41624456	15.79747728
24.314	12187.12857	12197.785	12197.21782	12184.59829	12181.96817	10.08449078	0.004756358001	0.00475635789	12.42819871	15.81207652
24.318	12189.10945	12199.795	12199.20792	12186.68009	12183.96357	10.09371125	0.004756357954	0.004756357888	12.44015287	15.82667576
24.322	12191.09033	12201.805	12201.19802	12188.76189	12185.95897	10.10293172	0.004756358001	0.004756357999	12.45210702	15.841275
24.326	12193.07121	12203.815	12203.18812	12190.84368	12187.95437	10.11215218	0.004756357886	0.004756357888	12.46406117	15.85587424
24.33	12195.05209	12205.825	12205.17822	12192.92548	12189.94977	10.12137265	0.00475635797	0.00475635789	12.47601533	15.87047347
24.334	12197.03297	12207.835	12207.16832	12195.00727	12191.94517	10.13059312	0.004756358001	0.004756358001	12.48796948	15.88507271
24.338	12199.01385	12209.845	12209.15842	12197.08907	12193.94057	10.13981359	0.004756358001	0.00475635793	12.49992363	15.89967195
24.342	12200.99472	12211.855	12211.14851	12199.17087	12195.93597	10.14903405	0.004756358003	0.004756358001	12.51187779	15.91427119
24.346	12202.9756	12213.865	12213.13861	12201.25266	12197.93137	10.15825452	0.00475635789	0.004756357999	12.52383194	15.92887043
24.35	12204.95648	12215.875	12215.12871	12203.33446	12199.92677	10.16747499	0.004756357888	0.004756358001	12.53578609	15.94346966
24.35416667	12206.93736	12217.885	12217.11881	12205.41625	12201.92217	10.17669545	0.004756357999	0.004756357999	12.54774025	15.9580689
24.35833333	12208.91824	12219.895	12219.10891	12207.49805	12203.91758	10.18591592	0.004756357888	0.004756358001	12.5596944	15.97266814
24.36237624	12211.88956	12221.905	12222.09406	12208.53895	12205.91298	10.19974662	0.004756358003	0.004756358003	12.56567148	15.98726738
24.36633663	12213.87043	12223.915	12224.08416	12210.62074	12207.90838	10.20896709	0.004756357888	0.004756357888	12.57762563	16.00186662
24.37029703	12215.85131	12225.925	12226.07426	12212.70254	12209.90378	10.21818755	0.004756358001	0.004756357976	12.58957979	16.01646585
24.37425743	12217.83219	12227.935	12228.06436	12214.78433	12211.89918	10.22740802	0.004756357888	0.004756357886	12.60153394	16.03106509
24.37821782	12219.81307	12229.945	12230.05446	12216.86613	12213.89458	10.23662849	0.004756358001	0.004756357888	12.61348809	16.04566433
24.38217822	12221.79395	12231.955	12232.04455	12218.94793	12215.88998	10.24584895	0.004756357999	0.004756357961	12.62544225	16.06026357
24.38613861	12223.77483	12233.965	12234.03465	12221.02972	12217.88538	10.25506942	0.004756357999	0.004756357888	12.6373964	16.07486281
24.39009901	12225.75571	12235.975	12236.02475	12223.11152	12219.88078	10.26428989	0.004756357888	0.004756357888	12.64935055	16.08946204
24.39405941	12227.73658	12237.985	12238.01485	12225.19331	12221.87618	10.27351035	0.004756357888	0.004756357886	12.66130471	16.10406128
24.3980198	12229.71746	12239.995	12240.00495	12227.27511	12223.87158	10.28273082	0.004756358003	0.004756357983	12.67325886	16.11866052
24.402	12231.69834	12242.005	12241.99505	12228.31601	12225.86698	10.29195129	0.00475635799	0.004756358003	12.67923594	16.13325976
24.406	12233.67922	12244.015	12243.98515	12230.3978	12227.86238	10.30117175	0.004756357888	0.00475635789	12.69119009	16.147859
24.41	12235.6601	12246.025	12245.97525	12232.4796	12229.85779	10.31039222	0.004756357999	0.004756357997	12.70314425	16.16245823
24.414	12237.64098	12248.035	12247.96535	12234.5614	12231.85319	10.31961269	0.00475635789	0.004756357886	12.7150984	16.17705747
24.418	12239.62186	12250.045	12249.95545	12236.64319	12233.84859	10.32883315	0.004756357956	0.004756358001	12.72705255	16.19165671
24.422	12241.60273	12252.055	12251.94554	12238.72499	12235.84399	10.33805362	0.004756358001	0.00475635789	12.73900671	16.20625595
24.426	12243.58361	12254.065	12253.93564	12240.80678	12237.83939	10.34727409	0.004756358001	0.004756357888	12.75096086	16.22085519
24.43	12245.56449	12256.075	12255.92574	12242.88858	12239.83479	10.35649455	0.004756357966	0.004756357888	12.76291501	16.23545443
24.434	12247.54537	12258.085	12257.91584	12244.97037	12241.83019	10.36571502	0.004756358001	0.004756357888	12.77486917	16.25005366
24.438	12249.52625	12260.095	12259.90594	12247.05217	12243.82559	10.37493549	0.00475635789	0.004756357888	12.78682332	16.2646529
24.442	12251.50713	12262.105	12261.89604	12249.13397	12245.82099	10.38415595	0.004756357888	0.00475635789	12.79877747	16.27925214
24.446	12253.48801	12264.115	12263.88614	12251.21576	12247.81639	10.39337642	0.00475635789	0.004756357999	12.81073163	16.29385138
24.45	12255.46888	12266.125	12265.87624	12253.29756	12249.81179	10.40259689	0.00475635789	0.004756357959	12.82268578	16.30845062
24.45416667	12257.44976	12268.135	12267.86634	12255.37935	12251.80719	10.41181735	0.004756358001	0.004756357997	12.83463994	16.32304985
24.45833333	12259.43064	12270.145	12269.85644	12257.46115	12253.80259	10.42103782	0.004756358001	0.004756358001	12.84659409	16.33764909
24.4625	12261.41152	12272.155	12271.84653	12259.54295	12255.798	10.43025829	0.00475635789	0.004756357886	12.85854824	16.35224833
24.46666667	12263.3924	12274.165	12273.83663	12261.62474	12257.7934	10.43947875	0.004756357888	0.004756357985	12.8705024	16.36684757
24.47083333	12265.37328	12276.175	12275.82673	12263.70654	12259.7888	10.44869922	0.004756358001	0.004756357901	12.88245655	16.38144681
24.475	12267.35416	12278.185	12277.81683	12265.78833	12261.7842	10.45791969	0.00475635789	0.004756357888	12.8944107	16.39604604
24.47916667	12269.33503	12280.195	12279.80693	12267.87013	12263.7796	10.46714015	0.004756357888	0.004756357856	12.90636486	16.41064528
24.48316832	12272.30635	12282.205	12282.79208	12268.91103	12265.775	10.48097085	0.004756357886	0.00475635789	12.91234193	16.42524452
24.48712871	12274.28723	12284.215	12284.78218	12270.99282	12267.7704	10.49019132	0.004756357999	0.004756357888	12.92429609	16.43984376
24.49108911	12276.26811	12286.225	12286.77228	12273.07462	12269.7658	10.49941179	0.00475635789	0.004756357999	12.93625024	16.454443
24.4950495	12278.24899	12288.235	12288.76238	12275.15641	12271.7612	10.50863225	0.004756357888	0.004756358001	12.94820439	16.46904223
24.4990099	12280.22987	12290.245	12290.75248	12277.23821	12273.7566	10.51785272	0.004756357888	0.004756357999	12.96015855	16.48364147
24.5029703	12282.21074	12292.255	12292.74257	12279.32001	12275.752	10.52707319	0.004756357988	0.004756357888	12.9721127	16.49824071
24.50693069	12284.19162	12294.265	12294.73267	12281.4018	12277.7474	10.53629365	0.00475635789	0.004756357941	12.98406686	16.51283995
24.51089109	12286.1725	12296.275	12296.72277	12283.4836	12279.7428	10.54551412	0.004756358001	0.004756357916	12.99602101	16.52743919
24.51485149	12288.15338	12298.285	12298.71287	12285.56539	12281.73821	10.55473459	0.004756357999	0.00475635789	13.00797516	16.54203842
24.51881188	12290.13426	12300.295	12300.70297	12287.64719	12283.73361	10.56395505	0.004756357954	0.004756358001	13.01992932	16.55663766
24.52277228	12292.11514	12302.305	12302.69307	12288.68809	12285.72901	10.57317552	0.004756357888	0.004756357997	13.02590639	16.5712369
24.52673267	12294.09602	12304.315	12304.68317	12290.76988	12287.72441	10.58239599	0.004756358001	0.004756357788	13.03786055	16.58583614
24.53069307	12296.07689	12306.325	12306.67327	12292.85168	12289.71981	10.59161645	0.004756357968	0.004756357996	13.0498147	16.60043538
24.53465347	12298.05777	12308.335	12308.66337	12294.93347	12291.71521	10.60083692	0.004756358001	0.004756357888	13.06176885	16.61503462
24.53861386	12300.03865	12310.345	12310.65347	12297.01527	12293.71061	10.61005739	0.00475635789	0.004756358001	13.07372301	16.62963385
24.54257426	12302.01953	12312.355	12312.64356	12299.09707	12295.70601	10.61927785	0.004756357999	0.004756357999	13.08567716	16.64423309
24.54653465	12304.00041	12314.365	12314.63366	12301.17886	12297.70141	10.62849832	0.004756358001	0.004756357888	13.09763131	16.65883233
24.55049505	12305.98129	12316.375	12316.62376	12303.26066	12299.69681	10.63771879	0.004756357892	0.004756357892	13.10958547	16.67343157
24.55445545	12307.96217	12318.385	12318.61386	12305.34245	12301.69221	10.64693925	0.004756357888	0.004756357888	13.12153962	16.68803081
24.55841584	12309.94304	12320.395	12320.60396	12307.42425	12303.68761	10.65615972	0.004756358001	0.004756358003	13.13349378	16.70263004
24.5625	12311.92392	12322.405	12322.59406	12309.50605	12305.68301	10.66538019	0.004756357888	0.004756358003	13.14544793	16.71722928
24.56666667	12313.9048	12324.415	12324.58416	12311.58784	12307.67842	10.67460065	0.004756358001	0.004756357999	13.15740208	16.73182852
24.57083333	12315.88568	12326.425	12326.57426	12313.66964	12309.67382	10.68382112	0.004756357999	0.004756357977	13.16935624	16.74642776
24.575	12317.86656	12328.435	12328.56436	12315.75143	12311.66922	10.69304159	0.004756357888	0.004756357888	13.18131039	16.761027
24.57916667	12319.84744	12330.445	12330.55446	12317.83323	12313.66462	10.70226205	0.004756358001	0.00475635789	13.19326454	16.77562623
24.58333333	12321.82832	12332.455	12332.54455	12319.91502	12315.66002	10.71148252	0.004756358001	0.004756357961	13.2052187	16.79022547
24.5875	12323.80919	12334.465	12334.53465	12321.99682	12317.65542	10.72070299	0.00475635789	0.004756357886	13.21717285	16.80482471
24.59166667	12325.79007	12336.475	12336.52475	12324.07862	12319.65082	10.72992345	0.00475635789	0.004756358001	13.229127	16.81942395
24.59583333	12327.77095	12338.485	12338.51485	12326.16041	12321.64622	10.73914392	0.004756358001	0.004756357888	13.24108116	16.83402319
24.6	12329.75183	12340.495	12340.50495	12328.24221	12323.64162	10.74836439	0.004756357892	0.004756357985	13.25303531	16.84862242
24.6039604	12332.72315	12342.505	12343.4901	12329.28311	12325.63702	10.76219509	0.004756357988	0.004756358001	13.25901239	16.86322166
24.60792079	12334.70403	12344.515	12345.4802	12331.3649	12327.63242	10.77141555	0.004756358003	0.004756357926	13.27096654	16.8778209
24.61188119	12336.6849	12346.525	12347.4703	12333.4467	12329.62782	10.78063602	0.004756357888	0.004756357888	13.2829207	16.89242014
24.61584158	12338.66578	12348.535	12349.4604	12335.52849	12331.62322	10.78985649	0.004756357888	0.004756358001	13.29487485	16.90701938
24.61980198	12340.64666	12350.545	12351.4505	12337.61029	12333.61863	10.79907695	0.004756357956	0.004756358001	13.306829	16.92161861
24.62376238	12342.62754	12352.555	12353.44059	12339.69209	12335.61403	10.80829742	0.004756358001	0.004756358003	13.31878316	16.93621785
24.62772277	12344.60842	12354.565	12355.43069	12341.77388	12337.60943	10.81751789	0.004756358001	0.00475635789	13.33073731	16.95081709
24.63168317	12346.5893	12356.575	12357.42079	12343.85568	12339.60483	10.82673835	0.004756357968	0.004756357888	13.34269146	16.96541633
24.63564356	12348.57018	12358.585	12359.41089	12345.93747	12341.60023	10.83595882	0.004756357999	0.004756357886	13.35464562	16.98001557
24.63960396	12350.55105	12360.595	12361.40099	12348.01927	12343.59563	10.84517929	0.004756358001	0.004756357983	13.36659977	16.99461481
24.64356436	12352.53193	12362.605	12363.39109	12349.06017	12345.59103	10.85439976	0.004756358001	0.004756357888	13.37257685	17.00921404
24.64752475	12354.51281	12364.615	12365.38119	12351.14196	12347.58643	10.86362022	0.004756357888	0.004756357888	13.384531	17.02381328
24.65148515	12356.49369	12366.625	12367.37129	12353.22376	12349.58183	10.87284069	0.004756357892	0.004756358001	13.39648516	17.03841252
24.65544554	12358.47457	12368.635	12369.36139	12355.30555	12351.57723	10.88206116	0.004756358001	0.004756357886	13.40843931	17.05301176
24.65940594	12360.45545	12370.645	12371.35149	12357.38735	12353.57263	10.89128162	0.004756357888	0.004756357897	13.42039346	17.067611
24.66336634	12362.43633	12372.655	12373.34158	12359.46915	12355.56803	10.90050209	0.00475635789	0.004756358003	13.43234762	17.08221023
24.66732673	12364.4172	12374.665	12375.33168	12361.55094	12357.56343	10.90972256	0.004756357888	0.004756357888	13.44430177	17.09680947
24.67128713	12366.39808	12376.675	12377.32178	12363.63274	12359.55883	10.91894302	0.004756357888	0.004756358001	13.45625592	17.11140871
24.67524752	12368.37896	12378.685	12379.31188	12365.71453	12361.55424	10.92816349	0.004756358003	0.004756357886	13.46821008	17.12600795
24.67920792	12370.35984	12380.695	12381.30198	12367.79633	12363.54964	10.93738396	0.004756358001	0.004756357886	13.48016423	17.14060719
24.68333333	12372.34072	12382.705	12383.29208	12369.87813	12365.54504	10.94660442	0.00475635789	0.00475635789	13.49211838	17.15520642
24.6875	12374.3216	12384.715	12385.28218	12371.95992	12367.54044	10.95582489	0.004756357999	0.004756357888	13.50407254	17.16980566
24.69166667	12376.30248	12386.725	12387.27228	12374.04172	12369.53584	10.96504536	0.004756357888	0.004756357888	13.51602669	17.1844049
24.69583333	12378.28335	12388.735	12389.26238	12376.12351	12371.53124	10.97426582	0.004756358001	0.00475635789	13.52798084	17.19900414
24.7	12380.26423	12391.75	12391.25248	12378.20531	12374.52434	10.98348629	0.004756358001	0.004756357999	13.539935	17.220903
24.704	12382.24511	12393.76	12393.24257	12379.24621	12376.51974	10.99270676	0.004756358001	0.00475635789	13.54591208	17.23550223
24.708	12384.22599	12395.77	12395.23267	12381.328	12378.51514	11.00192722	0.004756358001	0.004756357941	13.55786623	17.25010147
24.712	12386.20687	12397.78	12397.22277	12383.4098	12380.51054	11.01114769	0.004756357888	0.004756357912	13.56982038	17.26470071
24.716	12388.18775	12399.79	12399.21287	12385.49159	12382.50594	11.02036816	0.004756357999	0.004756358001	13.58177454	17.27929995
24.72	12390.16863	12401.8	12401.20297	12387.57339	12384.50134	11.02958862	0.004756358003	0.004756357999	13.59372869	17.29389919
24.724	12392.1495	12403.81	12403.19307	12389.65519	12386.49675	11.03880909	0.004756357892	0.004756357999	13.60568284	17.30849842
24.728	12394.13038	12405.82	12405.18317	12391.73698	12388.49215	11.04802956	0.004756358001	0.00475635779	13.617637	17.32309766
24.732	12396.11126	12407.83	12407.17327	12393.81878	12390.48755	11.05725002	0.004756357886	0.004756357996	13.62959115	17.3376969
24.736	12398.09214	12409.84	12409.16337	12395.90057	12392.48295	11.06647049	0.004756357923	0.00475635789	13.6415453	17.35229614
24.74	12400.07302	12411.85	12411.15347	12397.98237	12394.47835	11.07569096	0.004756358003	0.004756357999	13.65349946	17.36689538
24.744	12402.0539	12413.86	12413.14356	12400.06417	12396.47375	11.08491142	0.004756358001	0.004756357886	13.66545361	17.38149461
24.748	12404.03478	12415.87	12415.13366	12402.14596	12398.46915	11.09413189	0.004756358001	0.004756357888	13.67740776	17.39609385
24.752	12406.01565	12417.88	12417.12376	12403.18686	12400.46455	11.10335236	0.004756357888	0.004756358001	13.68338484	17.41069309
24.756	12407.99653	12419.89	12419.11386	12405.26865	12402.45995	11.11257282	0.00475635789	0.004756358001	13.695339	17.42529233
24.76	12409.97741	12421.9	12421.10396	12407.35045	12404.45535	11.12179329	0.004756357886	0.00475635789	13.70729315	17.43989157
24.764	12411.95829	12423.91	12423.09406	12409.43225	12406.45075	11.13101376	0.004756357888	0.004756357999	13.7192473	17.4544908
24.768	12413.93917	12425.92	12425.08416	12411.51404	12408.44615	11.14023422	0.004756358001	0.004756357999	13.73120146	17.46909004
24.772	12415.92005	12427.93	12427.07426	12413.59584	12410.44155	11.14945469	0.004756357888	0.004756357976	13.74315561	17.48368928
24.776	12417.90092	12429.94	12429.06436	12415.67763	12412.43696	11.15867516	0.004756358001	0.004756357888	13.75510976	17.49828852
24.78	12419.8818	12431.95	12431.05446	12417.75943	12414.43236	11.16789562	0.004756358001	0.004756357888	13.76706392	17.51288776
24.784	12421.86268	12433.96	12433.04455	12419.84123	12416.42776	11.17711609	0.004756357999	0.004756357963	13.77901807	17.527487
24.788	12423.84356	12435.97	12435.03465	12421.92302	12418.42316	11.18633656	0.004756357914	0.004756357999	13.79097222	17.54208623
24.792	12425.82444	12437.98	12437.02475	12424.00482	12420.41856	11.19555702	0.004756357999	0.004756358001	13.80292638	17.55668547
24.796	12427.80532	12439.99	12439.01485	12426.08661	12422.41396	11.20477749	0.004756357888	0.004756357999	13.81488053	17.57128471
24.8	12430.77664	12442	12442	12428.16841	12424.40936	11.21860819	0.004756357888	0.004756357888	13.82683469	17.58588395
24.804	12432.75751	12444.01	12443.9901	12429.20931	12426.40476	11.22782866	0.004756357888	0.00475635789	13.83281176	17.60048319
24.808	12434.73839	12446.02	12445.9802	12431.2911	12428.40016	11.23704912	0.004756357999	0.004756357925	13.84476592	17.61508242
24.812	12436.71927	12448.03	12447.9703	12433.3729	12430.39556	11.24626959	0.004756357888	0.004756358001	13.85672007	17.62968166
24.816	12438.70015	12450.04	12449.9604	12435.45469	12432.39096	11.25549006	0.004756358003	0.004756357888	13.86867422	17.6442809
24.82	12440.68103	12452.05	12451.9505	12437.53649	12434.38636	11.26471052	0.004756357888	0.004756357888	13.88062838	17.65888014
24.824	12442.66191	12454.06	12453.94059	12439.61829	12436.38176	11.27393099	0.004756357892	0.004756358003	13.89258253	17.67347938
24.828	12444.64279	12456.07	12455.93069	12441.70008	12438.37717	11.28315146	0.004756357888	0.004756357892	13.90453668	17.68807861
24.832	12446.62366	12458.08	12457.92079	12443.78188	12440.37257	11.29237192	0.00475635789	0.004756358001	13.91649084	17.70267785
24.836	12448.60454	12460.09	12459.91089	12445.86367	12442.36797	11.30159239	0.004756357923	0.004756357888	13.92844499	17.71727709
24.84	12450.58542	12462.1	12461.90099	12447.94547	12444.36337	11.31081286	0.00475635789	0.004756357985	13.94039914	17.73187633
24.844	12452.5663	12464.11	12463.89109	12450.02727	12446.35877	11.32003332	0.004756357888	0.004756358001	13.9523533	17.74647557
24.848	12454.54718	12466.12	12465.88119	12452.10906	12448.35417	11.32925379	0.004756357888	0.004756357888	13.96430745	17.7610748
24.852	12456.52806	12468.13	12467.87129	12453.14996	12450.34957	11.33847426	0.004756358001	0.004756358001	13.97028453	17.77567404
24.856	12458.50894	12470.14	12469.86139	12455.23175	12452.34497	11.34769472	0.004756358001	0.004756357999	13.98223868	17.79027328
24.86	12460.48981	12472.15	12471.85149	12457.31355	12454.34037	11.35691519	0.004756357886	0.004756357899	13.99419284	17.80487252
24.864	12462.47069	12474.16	12473.84158	12459.39535	12456.33577	11.36613566	0.004756357888	0.004756357888	14.00614699	17.81947176
24.868	12464.45157	12476.17	12475.83168	12461.47714	12458.33117	11.37535612	0.004756357888	0.004756358001	14.01810114	17.83407099
24.872	12466.43245	12478.18	12477.82178	12463.55894	12460.32657	11.38457659	0.004756357888	0.004756358003	14.0300553	17.84867023
24.876	12468.41333	12480.19	12479.81188	12465.64073	12462.32197	11.39379706	0.00475635789	0.004756357888	14.04200945	17.86326947
24.88	12470.39421	12482.2	12481.80198	12467.72253	12464.31737	11.40301752	0.004756357888	0.004756358001	14.0539636	17.87786871
24.884	12472.37508	12484.21	12483.79208	12469.80433	12466.31278	11.41223799	0.004756357999	0.004756357892	14.06591776	17.89246795
24.888	12474.35596	12486.22	12485.78218	12471.88612	12468.30818	11.42145846	0.004756357908	0.004756357888	14.07787191	17.90706719
24.892	12476.33684	12488.23	12487.77228	12473.96792	12470.30358	11.43067892	0.004756358001	0.004756357888	14.08982606	17.92166642
24.896	12478.31772	12490.24	12489.76238	12476.04971	12472.29898	11.43989939	0.004756358003	0.004756357888	14.10178022	17.93626566
24.9	12480.2986	12492.25	12491.75248	12478.13151	12474.29438	11.44911986	0.004756357888	0.004756358001	14.11373437	17.9508649
24.90416667	12482.27948	12494.26	12493.74257	12480.21331	12476.28978	11.45834032	0.004756358001	0.004756357999	14.12568853	17.96546414
24.90833333	12484.26036	12496.27	12495.73267	12482.2951	12478.28518	11.46756079	0.004756358001	0.004756357943	14.13764268	17.98006338
24.9125	12486.24123	12498.28	12497.72277	12484.3769	12480.28058	11.47678126	0.004756358003	0.004756357912	14.14959683	17.99466261
24.91666667	12488.22211	12500.29	12499.71287	12486.45869	12482.27598	11.48600172	0.004756357997	0.00475635789	14.16155099	18.00926185
24.92079208	12491.19343	12502.3	12502.69802	12487.49959	12484.27138	11.49983242	0.004756357888	0.004756357888	14.16752806	18.02386109
24.92475248	12493.17431	12504.31	12504.68812	12489.58139	12486.26678	11.50905289	0.004756358001	0.004756357999	14.17948222	18.03846033
24.92871287	12495.15519	12506.32	12506.67822	12491.66318	12488.26218	11.51827336	0.004756357888	0.004756357888	14.19143637	18.05305957
24.93267327	12497.13607	12508.33	12508.66832	12493.74498	12490.25758	11.52749382	0.00475635789	0.004756358003	14.20339052	18.0676588
24.93663366	12499.11695	12510.34	12510.65842	12495.82677	12492.25299	11.53671429	0.004756357925	0.004756357928	14.21534468	18.08225804
24.94059406	12501.09782	12512.35	12512.64851	12497.90857	12494.24839	11.54593476	0.004756357888	0.004756358003	14.22729883	18.09685728
24.94455446	12503.0787	12514.36	12514.63861	12499.99037	12496.24379	11.55515522	0.004756358001	0.004756358001	14.23925298	18.11145652
24.94851485	12505.05958	12516.37	12516.62871	12502.07216	12498.23919	11.56437569	0.004756358001	0.004756357999	14.25120714	18.12605576
24.95247525	12507.04046	12518.38	12518.61881	12504.15396	12500.23459	11.57359616	0.004756358001	0.004756358001	14.26316129	18.14065499
24.95643564	12509.02134	12520.39	12520.60891	12506.23575	12502.22999	11.58281663	0.004756358001	0.004756357888	14.27511545	18.15525423
24.96039604	12511.00222	12522.4	12522.59901	12507.27665	12504.22539	11.59203709	0.004756357999	0.004756357999	14.28109252	18.16985347
24.96435644	12512.98309	12524.41	12524.58911	12509.35845	12506.22079	11.60125756	0.004756358001	0.004756357916	14.29304668	18.18445271
24.96831683	12514.96397	12526.42	12526.57921	12511.44024	12508.21619	11.61047803	0.004756357888	0.004756357888	14.30500083	18.19905195
24.97227723	12516.94485	12528.43	12528.56931	12513.52204	12510.21159	11.61969849	0.004756357888	0.004756358001	14.31695498	18.21365118
24.97623762	12518.92573	12530.44	12530.55941	12515.60383	12512.20699	11.62891896	0.004756357999	0.004756358001	14.32890914	18.22825042
24.98019802	12520.90661	12532.45	12532.5495	12517.68563	12514.20239	11.63813943	0.004756357888	0.004756357892	14.34086329	18.24284966
24.98415842	12522.88749	12534.46	12534.5396	12519.76743	12516.19779	11.64735989	0.004756358001	0.004756357999	14.35281744	18.2574489
24.98811881	12524.86837	12536.47	12536.5297	12521.84922	12518.1932	11.65658036	0.00475635791	0.004756357888	14.3647716	18.27204814
24.99207921	12526.84924	12538.48	12538.5198	12523.93102	12520.1886	11.66580083	0.004756358001	0.00475635789	14.37672575	18.28664738
24.9960396	12528.83012	12540.49	12540.5099	12526.01281	12522.184	11.67502129	0.00475635789	0.004756357888	14.3886799	18.30124661
25	12530.811	12542.5	12542.5	12528.09461	12524.1794	11.68424176	0.004756357888	0.004756357888	14.40063406	18.31584585
25.00416667	12537.96136	12544.51	12544.4901	12536.40546	12534.49883	6.523986483	0.004756358003	0.004756357888	8.183532222	10.00641439
25.00833333	12539.94631	12546.52	12546.4802	12538.49242	12536.50086	6.529132191	0.00475635789	0.004756357926	8.190322645	10.01438502
25.0125	12541.93126	12548.53	12548.4703	12540.57938	12538.50289	6.534277898	0.00475635789	0.004756358001	8.197113069	10.02235566
25.01666667	12543.91622	12550.54	12550.4604	12542.66634	12540.50492	6.539423606	0.004756358001	0.004756357888	8.203903492	10.0303263
25.02083333	12545.90117	12552.55	12552.4505	12544.7533	12542.50695	6.544569314	0.00475635789	0.004756358003	8.210693915	10.03829693
25.025	12547.88612	12554.56	12554.44059	12546.84026	12544.50898	6.549715021	0.004756357888	0.004756357888	8.217484338	10.04626757
25.02916667	12549.87108	12556.57	12556.43069	12548.92722	12546.51101	6.554860729	0.004756357888	0.004756357892	8.224274762	10.05423821
25.03333333	12551.85603	12558.58	12558.42079	12551.01418	12548.51303	6.560006436	0.004756357888	0.004756358001	8.231065185	10.06220884
25.0375	12553.84098	12560.59	12560.41089	12553.10114	12550.51506	6.565152144	0.004756357925	0.004756357886	8.237855608	10.07017948
25.04158416	12556.81841	12562.6	12563.39604	12554.14462	12552.51709	6.572870706	0.00475635789	0.004756357999	8.24125082	10.07815012
25.04554455	12558.80337	12564.61	12565.38614	12556.23158	12554.51912	6.578016413	0.004756357888	0.004756358003	8.248041243	10.08612075
25.04950495	12560.78832	12566.62	12567.37624	12558.31854	12556.52115	6.583162121	0.004756357888	0.004756357961	8.254831667	10.09409139
25.05346535	12562.77327	12568.63	12569.36634	12560.4055	12558.52318	6.588307828	0.004756358003	0.004756357999	8.26162209	10.10206203
25.05742574	12564.75823	12570.64	12571.35644	12562.49246	12560.52521	6.593453536	0.004756358003	0.004756357888	8.268412513	10.11003266
25.06138614	12566.74318	12572.65	12573.34653	12564.57942	12562.52724	6.598599244	0.004756358001	0.004756357888	8.275202937	10.1180033
25.06534653	12568.72813	12574.66	12575.33663	12566.66638	12564.52927	6.603744951	0.004756357886	0.004756357985	8.28199336	10.12597393
25.06930693	12570.71309	12576.67	12577.32673	12568.75333	12566.5313	6.608890659	0.004756358001	0.004756357905	8.288783783	10.13394457
25.07326733	12572.69804	12578.68	12579.31683	12570.84029	12568.53333	6.614036367	0.004756358001	0.00475635789	8.295574207	10.14191521
25.07722772	12574.68299	12580.69	12581.30693	12572.92725	12570.53536	6.619182074	0.004756357999	0.004756357859	8.30236463	10.14988584
25.08118812	12576.66795	12582.7	12583.29703	12573.97073	12572.53739	6.624327782	0.004756358003	0.004756357888	8.305759842	10.15785648
25.08514851	12578.6529	12584.71	12585.28713	12576.05769	12574.53942	6.62947349	0.004756357999	0.004756357925	8.312550265	10.16582712
25.08910891	12580.63785	12586.72	12587.27723	12578.14465	12576.54145	6.634619197	0.00475635791	0.00475635789	8.319340688	10.17379775
25.09306931	12582.62281	12588.73	12589.26733	12580.23161	12578.54348	6.639764905	0.004756358001	0.00475635789	8.326131112	10.18176839
25.0970297	12584.60776	12590.74	12591.25743	12582.31857	12580.5455	6.644910613	0.004756357888	0.004756357914	8.332921535	10.18973903
25.1009901	12586.59271	12592.75	12593.24752	12584.40553	12582.54753	6.65005632	0.004756358001	0.004756357997	8.339711958	10.19770966
25.1049505	12588.57767	12594.76	12595.23762	12586.49249	12584.54956	6.655202028	0.004756357886	0.004756357886	8.346502382	10.2056803
25.10891089	12590.56262	12596.77	12597.22772	12588.57945	12586.55159	6.660347735	0.004756357888	0.004756358001	8.353292805	10.21365094
25.11287129	12592.54757	12598.78	12599.21782	12590.66641	12588.55362	6.665493443	0.004756357888	0.004756357888	8.360083228	10.22162157
25.11683168	12594.53253	12600.79	12601.20792	12592.75337	12590.55565	6.670639151	0.004756358001	0.00475635789	8.366873651	10.22959221
25.12083333	12596.51748	12602.8	12603.19802	12594.84033	12592.55768	6.675784858	0.004756358001	0.004756357999	8.373664075	10.23756285
25.125	12598.50243	12604.81	12605.18812	12596.92729	12594.55971	6.680930566	0.004756358001	0.004756357999	8.380454498	10.24553348
25.12916667	12600.48739	12606.82	12607.17822	12599.01425	12596.56174	6.686076274	0.004756358001	0.004756357888	8.387244921	10.25350412
25.13333333	12602.47234	12608.83	12609.16832	12601.10121	12598.56377	6.691221981	0.004756357888	0.004756358003	8.394035345	10.26147475
25.1375	12604.45729	12610.84	12611.15842	12603.18817	12600.5658	6.696367689	0.004756357921	0.004756357928	8.400825768	10.26944539
25.14166667	12606.44225	12612.85	12613.14851	12605.27513	12602.56783	6.701513396	0.004756358001	0.004756358003	8.407616191	10.27741603
25.14583333	12608.4272	12614.86	12615.13861	12607.36209	12604.56986	6.706659104	0.004756357888	0.004756357886	8.414406615	10.28538666
25.15	12610.41215	12617.875	12617.12871	12609.44905	12607.5729	6.711804812	0.004756357888	0.004756358001	8.421197038	10.29734262
25.154	12612.39711	12619.885	12619.11881	12610.49253	12609.57493	6.716950519	0.004756358001	0.004756357999	8.42459225	10.30531326
25.158	12614.38206	12621.895	12621.10891	12612.57949	12611.57696	6.722096227	0.004756357888	0.00475635789	8.431382673	10.31328389
25.162	12616.36701	12623.905	12623.09901	12614.66645	12613.57899	6.727241935	0.004756358003	0.004756358001	8.438173096	10.32125453
25.166	12618.35196	12625.915	12625.08911	12616.75341	12615.58102	6.732387642	0.004756357888	0.004756357914	8.44496352	10.32922516
25.17	12620.33692	12627.925	12627.07921	12618.84036	12617.58305	6.73753335	0.004756357888	0.004756357888	8.451753943	10.3371958
25.174	12622.32187	12629.935	12629.06931	12620.92732	12619.58508	6.742679058	0.00475635789	0.004756358003	8.458544366	10.34516644
25.178	12624.30682	12631.945	12631.05941	12623.01428	12621.58711	6.747824765	0.004756358001	0.004756357888	8.46533479	10.35313707
25.182	12626.29178	12633.955	12633.0495	12625.10124	12623.58914	6.752970473	0.004756357999	0.004756358001	8.472125213	10.36110771
25.186	12628.27673	12635.965	12635.0396	12627.1882	12625.59117	6.75811618	0.004756357888	0.004756357999	8.478915636	10.36907835
25.19	12630.26168	12637.975	12637.0297	12629.27516	12627.59319	6.763261888	0.004756357888	0.004756357886	8.48570606	10.37704898
25.194	12632.24664	12639.985	12639.0198	12631.36212	12629.59522	6.768407596	0.00475635789	0.004756357886	8.492496483	10.38501962
25.198	12634.23159	12641.995	12641.0099	12633.44908	12631.59725	6.773553303	0.00475635789	0.004756357888	8.499286906	10.39299026
25.2019802	12637.20902	12643	12643.99505	12634.49256	12632.59827	6.781271865	0.004756357888	0.00475635789	8.502682118	10.39697558
25.20594059	12639.19397	12645.01	12645.98515	12636.57952	12634.6003	6.786417572	0.004756357888	0.004756358003	8.509472541	10.40494621
25.20990099	12641.17893	12647.02	12647.97525	12638.66648	12636.60233	6.79156328	0.004756358001	0.004756357888	8.516262965	10.41291685
25.21386139	12643.16388	12649.03	12649.96535	12640.75344	12638.60436	6.796708988	0.004756357888	0.004756358001	8.523053388	10.42088748
25.21782178	12645.14883	12651.04	12651.95545	12642.8404	12640.60639	6.801854695	0.004756357996	0.004756357888	8.529843811	10.42885812
25.22178218	12647.13379	12653.05	12653.94554	12644.92736	12642.60841	6.807000403	0.004756357888	0.004756357888	8.536634234	10.43682876
25.22574257	12649.11874	12655.06	12655.93564	12647.01432	12644.61044	6.812146111	0.004756358003	0.004756358001	8.543424658	10.44479939
25.22970297	12651.10369	12657.07	12657.92574	12649.10128	12646.61247	6.817291818	0.004756358001	0.004756357999	8.550215081	10.45277003
25.23366337	12653.08865	12659.08	12659.91584	12651.18824	12648.6145	6.822437526	0.004756357999	0.004756358001	8.557005504	10.46074067
25.23762376	12655.0736	12661.09	12661.90594	12653.2752	12650.61653	6.827583234	0.004756357923	0.00475635789	8.563795928	10.4687113
25.24166667	12657.05855	12663.1	12663.89604	12655.36216	12652.61856	6.832728941	0.004756358001	0.004756358001	8.570586351	10.47668194
25.24583333	12659.04351	12665.11	12665.88614	12657.44912	12654.62059	6.837874649	0.004756358001	0.004756357888	8.577376774	10.48465258
25.25	12661.02846	12668.125	12667.87624	12659.53608	12657.62364	6.843020356	0.004756357888	0.004756357961	8.584167198	10.49660853
25.254	12663.01341	12670.135	12669.86634	12660.57956	12659.62566	6.848166064	0.004756358001	0.004756357999	8.587562409	10.50457917
25.258	12664.99837	12672.145	12671.85644	12662.66652	12661.62769	6.853311772	0.00475635789	0.004756357886	8.594352833	10.5125498
25.262	12666.98332	12674.155	12673.84653	12664.75348	12663.62972	6.858457479	0.00475635789	0.004756357888	8.601143256	10.52052044
25.266	12668.96827	12676.165	12675.83663	12666.84043	12665.63175	6.863603187	0.004756358001	0.004756357986	8.607933679	10.52849108
25.27	12670.95323	12678.175	12677.82673	12668.92739	12667.63378	6.868748895	0.004756358003	0.004756357903	8.614724103	10.53646171
25.274	12672.93818	12680.185	12679.81683	12671.01435	12669.63581	6.873894602	0.00475635789	0.00475635789	8.621514526	10.54443235
25.278	12674.92313	12682.195	12681.80693	12673.10131	12671.63784	6.87904031	0.004756357888	0.004756357856	8.628304949	10.55240299
25.282	12676.90809	12684.205	12683.79703	12675.18827	12673.63987	6.884186017	0.004756358001	0.004756357999	8.635095373	10.56037362
25.286	12678.89304	12686.215	12685.78713	12677.27523	12675.6419	6.889331725	0.004756357888	0.00475635793	8.641885796	10.56834426
25.29	12680.87799	12688.225	12687.77723	12679.36219	12677.64393	6.894477433	0.00475635789	0.004756357999	8.648676219	10.5763149
25.294	12682.86295	12690.235	12689.76733	12681.44915	12679.64596	6.899623141	0.004756357888	0.00475635789	8.655466643	10.58428553
25.298	12684.8479	12692.245	12691.75743	12683.53611	12681.64799	6.904768848	0.00475635789	0.004756357917	8.662257066	10.59225617
25.302	12686.83285	12694.255	12693.74752	12684.57959	12683.65002	6.909914556	0.004756357985	0.004756358001	8.665652278	10.60022681
25.306	12688.81781	12696.265	12695.73762	12686.66655	12685.65205	6.915060263	0.00475635789	0.004756357888	8.672442701	10.60819744
25.31	12690.80276	12698.275	12697.72772	12688.75351	12687.65408	6.920205971	0.004756357888	0.004756358001	8.679233124	10.61616808
25.314	12692.78771	12700.285	12699.71782	12690.84047	12689.6561	6.925351679	0.004756357888	0.004756358001	8.686023548	10.62413871
25.318	12694.77267	12702.295	12701.70792	12692.92743	12691.65813	6.930497386	0.004756357954	0.004756357888	8.692813971	10.63210935
25.322	12696.75762	12704.305	12703.69802	12695.01439	12693.66016	6.935643094	0.004756357888	0.004756358001	8.699604394	10.64007999
25.326	12698.74257	12706.315	12705.68812	12697.10135	12695.66219	6.940788802	0.004756358001	0.004756357888	8.706394818	10.64805062
25.33	12700.72753	12708.325	12707.67822	12699.18831	12697.66422	6.945934509	0.004756357966	0.00475635789	8.713185241	10.65602126
25.334	12702.71248	12710.335	12709.66832	12701.27527	12699.66625	6.951080217	0.004756357888	0.004756357888	8.719975664	10.6639919
25.338	12704.69743	12712.345	12711.65842	12703.36223	12701.66828	6.956225924	0.004756357892	0.004756357928	8.726766087	10.67196253
25.342	12706.68239	12714.355	12713.64851	12705.44919	12703.67031	6.961371632	0.004756357999	0.004756358001	8.733556511	10.67993317
25.346	12708.66734	12716.365	12715.63861	12707.53615	12705.67234	6.96651734	0.004756358001	0.004756357888	8.740346934	10.68790381
25.35	12710.65229	12718.375	12717.62871	12709.62311	12707.67437	6.971663047	0.00475635789	0.004756358001	8.747137357	10.69587444
25.35416667	12712.63725	12720.385	12719.61881	12711.71007	12709.6764	6.976808755	0.00475635789	0.004756357888	8.753927781	10.70384508
25.35833333	12714.6222	12722.395	12721.60891	12713.79703	12711.67843	6.981954463	0.004756357888	0.00475635789	8.760718204	10.71181572
25.36237624	12717.59963	12724.405	12724.59406	12714.84051	12713.68046	6.989673024	0.004756357888	0.004756358003	8.764113416	10.71978635
25.36633663	12719.58458	12726.415	12726.58416	12716.92746	12715.68249	6.994818732	0.004756358001	0.004756357888	8.770903839	10.72775699
25.37029703	12721.56954	12728.425	12728.57426	12719.01442	12717.68452	6.999964439	0.004756358003	0.004756357976	8.777694262	10.73572763
25.37425743	12723.55449	12730.435	12730.56436	12721.10138	12719.68655	7.005110147	0.004756357888	0.004756357888	8.784484686	10.74369826
25.37821782	12725.53944	12732.445	12732.55446	12723.18834	12721.68857	7.010255855	0.004756357999	0.004756357888	8.791275109	10.7516689
25.38217822	12727.5244	12734.455	12734.54455	12725.2753	12723.6906	7.015401562	0.004756357888	0.004756357963	8.798065532	10.75963954
25.38613861	12729.50935	12736.465	12736.53465	12727.36226	12725.69263	7.02054727	0.004756357888	0.004756357999	8.804855956	10.76761017
25.39009901	12731.4943	12738.475	12738.52475	12729.44922	12727.69466	7.025692977	0.004756358003	0.004756357999	8.811646379	10.77558081
25.39405941	12733.47926	12740.485	12740.51485	12731.53618	12729.69669	7.030838685	0.004756358001	0.004756358003	8.818436802	10.78355144
25.3980198	12735.46421	12742.495	12742.50495	12733.62314	12731.69872	7.035984393	0.00475635789	0.004756357985	8.825227225	10.79152208
25.402	12737.44916	12744.505	12744.49505	12734.66662	12733.70075	7.0411301	0.00475635799	0.004756358003	8.828622437	10.79949272
25.406	12739.43412	12746.515	12746.48515	12736.75358	12735.70278	7.046275808	0.004756358003	0.004756357886	8.83541286	10.80746335
25.41	12741.41907	12748.525	12748.47525	12738.84054	12737.70481	7.051421516	0.004756357886	0.004756357886	8.842203284	10.81543399
25.414	12743.40402	12750.535	12750.46535	12740.9275	12739.70684	7.056567223	0.004756357888	0.004756358001	8.848993707	10.82340463
25.418	12745.38898	12752.545	12752.45545	12743.01446	12741.70887	7.061712931	0.004756357954	0.004756358001	8.85578413	10.83137526
25.422	12747.37393	12754.555	12754.44554	12745.10142	12743.7109	7.066858639	0.004756357888	0.004756358001	8.862574554	10.8393459
25.426	12749.35888	12756.565	12756.43564	12747.18838	12745.71293	7.072004346	0.004756358003	0.004756358001	8.869364977	10.84731654
25.43	12751.34384	12758.575	12758.42574	12749.27534	12747.71496	7.077150054	0.004756357968	0.004756357888	8.8761554	10.85528717
25.434	12753.32879	12760.585	12760.41584	12751.3623	12749.71699	7.082295761	0.004756358001	0.004756357999	8.882945824	10.86325781
25.438	12755.31374	12762.595	12762.40594	12753.44926	12751.71902	7.087441469	0.004756358003	0.004756357888	8.889736247	10.87122845
25.442	12757.2987	12764.605	12764.39604	12755.53622	12753.72104	7.092587177	0.004756357999	0.004756357999	8.89652667	10.87919908
25.446	12759.28365	12766.615	12766.38614	12757.62318	12755.72307	7.097732884	0.004756357999	0.004756357888	8.903317094	10.88716972
25.45	12761.2686	12768.625	12768.37624	12759.71014	12757.7251	7.102878592	0.004756357888	0.004756357961	8.910107517	10.89514036
25.45416667	12763.25356	12770.635	12770.36634	12761.7971	12759.72713	7.1080243	0.004756357999	0.004756357997	8.91689794	10.90311099
25.45833333	12765.23851	12772.645	12772.35644	12763.88406	12761.72916	7.113170007	0.004756358001	0.004756357888	8.923688364	10.91108163
25.4625	12767.22346	12774.655	12774.34653	12765.97101	12763.73119	7.118315715	0.004756357999	0.004756357888	8.930478787	10.91905226
25.46666667	12769.20842	12776.665	12776.33663	12768.05797	12765.73322	7.123461423	0.004756358001	0.004756357986	8.93726921	10.9270229
25.47083333	12771.19337	12778.675	12778.32673	12770.14493	12767.73525	7.12860713	0.004756357888	0.004756357905	8.944059634	10.93499354
25.475	12773.17832	12780.685	12780.31683	12772.23189	12769.73728	7.133752838	0.00475635789	0.004756358001	8.950850057	10.94296417
25.47916667	12775.16328	12782.695	12782.30693	12774.31885	12771.73931	7.138898546	0.004756358001	0.004756357857	8.95764048	10.95093481
25.48316832	12778.14071	12784.705	12785.29208	12775.36233	12773.74134	7.146617107	0.004756357999	0.004756357888	8.961035692	10.95890545
25.48712871	12780.12566	12786.715	12787.28218	12777.44929	12775.74337	7.151762815	0.004756358001	0.004756357999	8.967826115	10.96687608
25.49108911	12782.11061	12788.725	12789.27228	12779.53625	12777.7454	7.156908522	0.00475635789	0.00475635789	8.974616539	10.97484672
25.4950495	12784.09557	12790.735	12791.26238	12781.62321	12779.74743	7.16205423	0.004756358001	0.004756358003	8.981406962	10.98281736
25.4990099	12786.08052	12792.745	12793.25248	12783.71017	12781.74946	7.167199938	0.004756357999	0.004756357886	8.988197385	10.99078799
25.5029703	12788.06547	12794.755	12795.24257	12785.79713	12783.75149	7.172345645	0.004756357992	0.004756358001	8.994987809	10.99875863
25.50693069	12790.05043	12796.765	12797.23267	12787.88409	12785.75351	7.177491353	0.004756358003	0.004756357943	9.001778232	11.00672927
25.51089109	12792.03538	12798.775	12799.22277	12789.97105	12787.75554	7.18263706	0.004756357886	0.004756357914	9.008568655	11.0146999
25.51485149	12794.02033	12800.785	12801.21287	12792.05801	12789.75757	7.187782768	0.004756357888	0.004756358003	9.015359079	11.02267054
25.51881188	12796.00529	12802.795	12803.20297	12794.14497	12791.7596	7.192928476	0.004756357954	0.004756357888	9.022149502	11.03064118
25.52277228	12797.99024	12804.805	12805.19307	12795.18845	12793.76163	7.198074183	0.004756357888	0.004756358001	9.025544714	11.03861181
25.52673267	12799.97519	12806.815	12807.18317	12797.27541	12795.76366	7.203219891	0.004756358001	0.00475635779	9.032335137	11.04658245
25.53069307	12801.96015	12808.825	12809.17327	12799.36237	12797.76569	7.208365599	0.004756357968	0.004756357999	9.03912556	11.05455308
25.53465347	12803.9451	12810.835	12811.16337	12801.44933	12799.76772	7.213511306	0.004756358003	0.004756358001	9.045915983	11.06252372
25.53861386	12805.93005	12812.845	12813.15347	12803.53629	12801.76975	7.218657014	0.004756357888	0.004756358001	9.052706407	11.07049436
25.54257426	12807.91501	12814.855	12815.14356	12805.62325	12803.77178	7.223802721	0.004756357999	0.004756358001	9.05949683	11.07846499
25.54653465	12809.89996	12816.865	12817.13366	12807.71021	12805.77381	7.228948429	0.004756358001	0.004756357999	9.066287253	11.08643563
25.55049505	12811.88491	12818.875	12819.12376	12809.79717	12807.77584	7.234094137	0.00475635789	0.004756357888	9.073077677	11.09440627
25.55445545	12813.86987	12820.885	12821.11386	12811.88413	12809.77787	7.239239844	0.004756357999	0.004756358001	9.0798681	11.1023769
25.55841584	12815.85482	12822.895	12823.10396	12813.97109	12811.7799	7.244385552	0.004756357888	0.004756357888	9.086658523	11.11034754
25.5625	12817.83977	12824.905	12825.09406	12816.05804	12813.78193	7.24953126	0.004756357999	0.00475635789	9.093448947	11.11831818
25.56666667	12819.82473	12826.915	12827.08416	12818.145	12815.78395	7.254676967	0.004756358003	0.004756357886	9.10023937	11.12628881
25.57083333	12821.80968	12828.925	12829.07426	12820.23196	12817.78598	7.259822675	0.004756357999	0.004756357977	9.107029793	11.13425945
25.575	12823.79463	12830.935	12831.06436	12822.31892	12819.78801	7.264968383	0.004756357892	0.004756358001	9.113820217	11.14223009
25.57916667	12825.77958	12832.945	12833.05446	12824.40588	12821.79004	7.27011409	0.004756357886	0.004756358001	9.12061064	11.15020072
25.58333333	12827.76454	12834.955	12835.04455	12826.49284	12823.79207	7.275259798	0.004756358001	0.004756357961	9.127401063	11.15817136
25.5875	12829.74949	12836.965	12837.03465	12828.5798	12825.7941	7.280405506	0.004756358001	0.00475635789	9.134191487	11.166142
25.59166667	12831.73444	12838.975	12839.02475	12830.66676	12827.79613	7.285551213	0.004756357999	0.004756358001	9.14098191	11.17411263
25.59583333	12833.7194	12840.985	12841.01485	12832.75372	12829.79816	7.290696921	0.00475635789	0.004756357888	9.147772333	11.18208327
25.6	12836.69683	12844	12844	12834.84068	12832.8012	7.298415482	0.00475635789	0.00475635789	9.154562757	11.19403922
25.6039604	12838.68178	12845.005	12845.9901	12835.88416	12833.80222	7.30356119	0.00475635799	0.004756358001	9.157957968	11.19802454
25.60792079	12840.66673	12847.015	12847.9802	12837.97112	12835.80425	7.308706897	0.00475635789	0.004756357926	9.164748392	11.20599518
25.61188119	12842.65169	12849.025	12849.9703	12840.05808	12837.80628	7.313852605	0.004756358001	0.004756358001	9.171538815	11.21396581
25.61584158	12844.63664	12851.035	12851.9604	12842.14504	12839.80831	7.318998313	0.004756358001	0.004756357999	9.178329238	11.22193645
25.61980198	12846.62159	12853.045	12853.9505	12844.232	12841.81034	7.32414402	0.004756357954	0.004756357888	9.185119661	11.22990709
25.62376238	12848.60655	12855.055	12855.94059	12846.31896	12843.81237	7.329289728	0.004756358001	0.004756358001	9.191910085	11.23787772
25.62772277	12850.5915	12857.065	12857.93069	12848.40592	12845.8144	7.334435436	0.004756357888	0.00475635789	9.198700508	11.24584836
25.63168317	12852.57645	12859.075	12859.92079	12850.49288	12847.81642	7.339581143	0.004756357966	0.004756357886	9.205490931	11.253819
25.63564356	12854.56141	12861.085	12861.91089	12852.57984	12849.81845	7.344726851	0.004756358003	0.004756357999	9.212281355	11.26178963
25.63960396	12856.54636	12863.095	12863.90099	12854.6668	12851.82048	7.349872559	0.004756357888	0.004756357986	9.219071778	11.26976027
25.64356436	12858.53131	12865.105	12865.89109	12855.71028	12853.82251	7.355018266	0.004756357997	0.004756357888	9.22246699	11.27773091
25.64752475	12860.51627	12867.115	12867.88119	12857.79724	12855.82454	7.360163974	0.004756357888	0.004756357888	9.229257413	11.28570154
25.65148515	12862.50122	12869.125	12869.87129	12859.8842	12857.82657	7.365309682	0.004756357888	0.004756357888	9.236047836	11.29367218
25.65544554	12864.48617	12871.135	12871.86139	12861.97116	12859.8286	7.370455389	0.00475635789	0.004756358001	9.24283826	11.30164282
25.65940594	12866.47113	12873.145	12873.85149	12864.05811	12861.83063	7.375601097	0.004756357888	0.004756357897	9.249628683	11.30961345
25.66336634	12868.45608	12875.155	12875.84158	12866.14507	12863.83266	7.380746804	0.004756358003	0.004756358003	9.256419106	11.31758409
25.66732673	12870.44103	12877.165	12877.83168	12868.23203	12865.83469	7.385892512	0.004756357888	0.00475635789	9.26320953	11.32555473
25.67128713	12872.42599	12879.175	12879.82178	12870.31899	12867.83672	7.39103822	0.00475635789	0.004756357888	9.269999953	11.33352536
25.67524752	12874.41094	12881.185	12881.81188	12872.40595	12869.83875	7.396183927	0.004756358001	0.004756358001	9.276790376	11.341496
25.67920792	12876.39589	12883.195	12883.80198	12874.49291	12871.84078	7.401329635	0.004756358001	0.004756357888	9.2835808	11.34946663
25.68333333	12878.38085	12885.205	12885.79208	12876.57987	12873.84281	7.406475343	0.004756357999	0.00475635789	9.290371223	11.35743727
25.6875	12880.3658	12887.215	12887.78218	12878.66683	12875.84484	7.41162105	0.004756357886	0.00475635789	9.297161646	11.36540791
25.69166667	12882.35075	12889.225	12889.77228	12880.75379	12877.84687	7.416766758	0.004756358001	0.004756358001	9.30395207	11.37337854
25.69583333	12884.33571	12891.235	12891.76238	12882.84075	12879.84889	7.421912465	0.00475635789	0.004756358001	9.310742493	11.38134918
25.7	12886.32066	12894.25	12893.75248	12884.92771	12882.85194	7.427058173	0.004756357888	0.004756357999	9.317532916	11.39330514
25.704	12888.30561	12896.26	12895.74257	12885.97119	12884.85397	7.432203881	0.004756357999	0.004756358001	9.320928128	11.40127577
25.708	12890.29057	12898.27	12897.73267	12888.05815	12886.856	7.437349588	0.004756358001	0.004756357941	9.327718551	11.40924641
25.712	12892.27552	12900.28	12899.72277	12890.14511	12888.85803	7.442495296	0.00475635789	0.004756357912	9.334508974	11.41721705
25.716	12894.26047	12902.29	12901.71287	12892.23207	12890.86006	7.447641004	0.004756357997	0.004756357886	9.341299398	11.42518768
25.72	12896.24543	12904.3	12903.70297	12894.31903	12892.86209	7.452786711	0.004756357892	0.004756357886	9.348089821	11.43315832
25.724	12898.23038	12906.31	12905.69307	12896.40599	12894.86411	7.457932419	0.004756358003	0.004756358001	9.354880244	11.44112895
25.728	12900.21533	12908.32	12907.68317	12898.49295	12896.86614	7.463078127	0.004756357888	0.00475635779	9.361670668	11.44909959
25.732	12902.20029	12910.33	12909.67327	12900.57991	12898.86817	7.468223834	0.004756357888	0.004756357997	9.368461091	11.45707023
25.736	12904.18524	12912.34	12911.66337	12902.66687	12900.8702	7.473369542	0.004756357925	0.004756357888	9.375251514	11.46504086
25.74	12906.17019	12914.35	12913.65347	12904.75383	12902.87223	7.478515249	0.004756358001	0.004756358001	9.382041938	11.4730115
25.744	12908.15515	12916.36	12915.64356	12906.84079	12904.87426	7.483660957	0.004756357888	0.004756357888	9.388832361	11.48098214
25.748	12910.1401	12918.37	12917.63366	12908.92775	12906.87629	7.488806665	0.004756357888	0.004756358001	9.395622784	11.48895277
25.752	12912.12505	12920.38	12919.62376	12909.97123	12908.87832	7.493952372	0.004756357888	0.00475635789	9.399017996	11.49692341
25.756	12914.11001	12922.39	12921.61386	12912.05819	12910.88035	7.49909808	0.00475635789	0.004756357888	9.405808419	11.50489405
25.76	12916.09496	12924.4	12923.60396	12914.14514	12912.88238	7.504243788	0.004756357886	0.004756358001	9.412598843	11.51286468
25.764	12918.07991	12926.41	12925.59406	12916.2321	12914.88441	7.509389495	0.004756358001	0.004756357999	9.419389266	11.52083532
25.768	12920.06487	12928.42	12927.58416	12918.31906	12916.88644	7.514535203	0.004756357886	0.004756357886	9.426179689	11.52880596
25.772	12922.04982	12930.43	12929.57426	12920.40602	12918.88847	7.51968091	0.004756357999	0.004756357976	9.432970113	11.53677659
25.776	12924.03477	12932.44	12931.56436	12922.49298	12920.8905	7.524826618	0.004756358001	0.004756358001	9.439760536	11.54474723
25.78	12926.01973	12934.45	12933.55446	12924.57994	12922.89253	7.529972326	0.004756358001	0.004756357888	9.446550959	11.55271787
25.784	12928.00468	12936.46	12935.54455	12926.6669	12924.89456	7.535118033	0.004756358001	0.004756357963	9.453341383	11.5606885
25.788	12929.98963	12938.47	12937.53465	12928.75386	12926.89658	7.540263741	0.00475635791	0.004756357999	9.460131806	11.56865914
25.792	12931.97459	12940.48	12939.52475	12930.84082	12928.89861	7.545409449	0.004756357888	0.004756358001	9.466922229	11.57662977
25.796	12933.95954	12942.49	12941.51485	12932.92778	12930.90064	7.550555156	0.004756357888	0.004756357888	9.473712652	11.58460041
25.8	12936.93697	12944.5	12944.5	12935.01474	12932.90267	7.558273718	0.004756357888	0.004756357888	9.480503076	11.59257105
25.804	12938.92192	12946.51	12946.4901	12936.05822	12934.9047	7.563419425	0.004756358003	0.004756358001	9.483898288	11.60054168
25.808	12940.90688	12948.52	12948.4802	12938.14518	12936.90673	7.568565133	0.004756357888	0.004756357928	9.490688711	11.60851232
25.812	12942.89183	12950.53	12950.4703	12940.23214	12938.90876	7.573710841	0.004756358001	0.004756358001	9.497479134	11.61648296
25.816	12944.87678	12952.54	12952.4604	12942.3191	12940.91079	7.578856548	0.004756358001	0.00475635789	9.504269557	11.62445359
25.82	12946.86174	12954.55	12954.4505	12944.40606	12942.91282	7.584002256	0.004756358003	0.004756358001	9.511059981	11.63242423
25.824	12948.84669	12956.56	12956.44059	12946.49302	12944.91485	7.589147964	0.004756358001	0.004756358001	9.517850404	11.64039487
25.828	12950.83164	12958.57	12958.43069	12948.57998	12946.91688	7.594293671	0.004756357999	0.004756357894	9.524640828	11.6483655
25.832	12952.8166	12960.58	12960.42079	12950.66694	12948.91891	7.599439379	0.004756358001	0.004756357888	9.531431251	11.65633614
25.836	12954.80155	12962.59	12962.41089	12952.7539	12950.92094	7.604585086	0.004756357923	0.004756357999	9.538221674	11.66430678
25.84	12956.7865	12964.6	12964.40099	12954.84086	12952.92297	7.609730794	0.004756358001	0.004756357985	9.545012097	11.67227741
25.844	12958.77146	12966.61	12966.39109	12956.92782	12954.925	7.614876502	0.004756358003	0.004756357888	9.551802521	11.68024805
25.848	12960.75641	12968.62	12968.38119	12959.01478	12956.92702	7.620022209	0.004756357888	0.004756357888	9.558592944	11.68821869
25.852	12962.74136	12970.63	12970.37129	12960.05826	12958.92905	7.625167917	0.004756358001	0.004756358001	9.561988156	11.69618932
25.856	12964.72632	12972.64	12972.36139	12962.14522	12960.93108	7.630313625	0.00475635789	0.00475635789	9.568778579	11.70415996
25.86	12966.71127	12974.65	12974.35149	12964.23217	12962.93311	7.635459332	0.004756358001	0.004756357897	9.575569002	11.71213059
25.864	12968.69622	12976.66	12976.34158	12966.31913	12964.93514	7.64060504	0.004756358003	0.004756358003	9.582359426	11.72010123
25.868	12970.68118	12978.67	12978.33168	12968.40609	12966.93717	7.645750748	0.00475635789	0.00475635789	9.589149849	11.72807187
25.872	12972.66613	12980.68	12980.32178	12970.49305	12968.9392	7.650896455	0.004756358001	0.004756357888	9.595940272	11.7360425
25.876	12974.65108	12982.69	12982.31188	12972.58001	12970.94123	7.656042163	0.004756357888	0.004756357886	9.602730696	11.74401314
25.88	12976.63604	12984.7	12984.30198	12974.66697	12972.94326	7.661187871	0.004756358003	0.004756357888	9.609521119	11.75198378
25.884	12978.62099	12986.71	12986.29208	12976.75393	12974.94529	7.666333578	0.004756357999	0.00475635789	9.616311542	11.75995441
25.888	12980.60594	12988.72	12988.28218	12978.84089	12976.94732	7.671479286	0.004756357912	0.004756357888	9.623101966	11.76792505
25.892	12982.5909	12990.73	12990.27228	12980.92785	12978.94935	7.676624993	0.004756358001	0.004756358001	9.629892389	11.77589569
25.896	12984.57585	12992.74	12992.26238	12983.01481	12980.95138	7.681770701	0.00475635789	0.004756357999	9.636682812	11.78386632
25.9	12986.5608	12994.75	12994.25248	12985.10177	12982.95341	7.686916409	0.004756358001	0.004756358001	9.643473236	11.79183696
25.90416667	12988.54576	12996.76	12996.24257	12987.18873	12984.95544	7.692062116	0.004756357999	0.004756358003	9.650263659	11.7998076
25.90833333	12990.53071	12998.77	12998.23267	12989.27569	12986.95747	7.697207824	0.004756358001	0.004756357943	9.657054082	11.80777823
25.9125	12992.51566	13000.78	13000.22277	12991.36265	12988.95949	7.702353532	0.004756358001	0.004756357914	9.663844506	11.81574887
25.91666667	12994.50062	13002.79	13002.21287	12993.44961	12990.96152	7.707499239	0.004756358001	0.00475635789	9.670634929	11.82371951
25.92079208	12997.47805	13004.8	13005.19802	12994.49309	12992.96355	7.715217801	0.004756357888	0.004756357888	9.67403014	11.83169014
25.92475248	12999.463	13006.81	13007.18812	12996.58005	12994.96558	7.720363508	0.004756357886	0.004756358001	9.680820564	11.83966078
25.92871287	13001.44795	13008.82	13009.17822	12998.66701	12996.96761	7.725509216	0.004756358001	0.004756358001	9.687610987	11.84763142
25.93267327	13003.43291	13010.83	13011.16832	13000.75397	12998.96964	7.730654924	0.004756358001	0.004756357999	9.69440141	11.85560205
25.93663366	13005.41786	13012.84	13013.15842	13002.84093	13000.97167	7.735800631	0.004756357923	0.004756357926	9.701191834	11.86357269
25.94059406	13007.40281	13014.85	13015.14851	13004.92789	13002.9737	7.740946339	0.004756357888	0.004756357888	9.707982257	11.87154332
25.94455446	13009.38777	13016.86	13017.13861	13007.01485	13004.97573	7.746092046	0.004756357888	0.004756358001	9.71477268	11.87951396
25.94851485	13011.37272	13018.87	13019.12871	13009.10181	13006.97776	7.751237754	0.00475635789	0.004756357888	9.721563104	11.8874846
25.95247525	13013.35767	13020.88	13021.11881	13011.18877	13008.97979	7.756383462	0.004756358001	0.004756358001	9.728353527	11.89545523
25.95643564	13015.34263	13022.89	13023.10891	13013.27572	13010.98182	7.761529169	0.004756357888	0.004756358001	9.73514395	11.90342587
25.96039604	13017.32758	13024.9	13025.09901	13014.3192	13012.98385	7.766674877	0.004756357888	0.004756358001	9.738539162	11.91139651
25.96435644	13019.31253	13026.91	13027.08911	13016.40616	13014.98588	7.771820585	0.004756357888	0.004756357916	9.745329585	11.91936714
25.96831683	13021.29749	13028.92	13029.07921	13018.49312	13016.98791	7.776966292	0.004756357888	0.004756357888	9.752120009	11.92733778
25.97227723	13023.28244	13030.93	13031.06931	13020.58008	13018.98994	7.782112	0.00475635789	0.004756357999	9.758910432	11.93530842
25.97623762	13025.26739	13032.94	13033.05941	13022.66704	13020.99196	7.787257708	0.004756357888	0.00475635789	9.765700855	11.94327905
25.98019802	13027.25235	13034.95	13035.0495	13024.754	13022.99399	7.792403415	0.004756357892	0.004756358001	9.772491279	11.95124969
25.98415842	13029.2373	13036.96	13037.0396	13026.84096	13024.99602	7.797549123	0.004756358001	0.004756357999	9.779281702	11.95922033
25.98811881	13031.22225	13038.97	13039.0297	13028.92792	13026.99805	7.802694831	0.004756357906	0.004756357886	9.786072125	11.96719096
25.99207921	13033.20721	13040.98	13041.0198	13031.01488	13029.00008	7.807840538	0.004756357888	0.004756357999	9.792862549	11.9751616
25.9960396	13035.19216	13042.99	13043.0099	13033.10184	13031.00211	7.812986246	0.00475635789	0.004756357999	9.799652972	11.98313224
26	13037.17711	13045	13045	13035.1888	13033.00414	7.818131953	0.004756357888	0.004756357888	9.806443395	11.99110287
26.00416667	13042.57868	13047.01	13046.9901	13041.63821	13040.39936	4.406665651	0.004756357999	0.004756358003	5.45078168	6.605882089
26.00833333	13044.56588	13049.02	13048.9802	13043.72819	13042.40497	4.409565644	0.004756358001	0.004756357925	5.454554973	6.610271357
26.0125	13046.55308	13051.03	13050.9703	13045.81817	13044.41058	4.412465637	0.00475635789	0.004756358001	5.458328265	6.614660624
26.01666667	13048.54027	13053.04	13052.9604	13047.90814	13046.41619	4.41536563	0.004756358001	0.004756358001	5.462101557	6.619049891
26.02083333	13050.52747	13055.05	13054.9505	13049.99812	13048.4218	4.418265622	0.004756358003	0.004756357999	5.46587485	6.623439158
26.025	13052.51467	13057.06	13056.94059	13052.0881	13050.42742	4.421165615	0.004756357999	0.004756357999	5.469648142	6.627828425
26.02916667	13054.50187	13059.07	13058.93069	13054.17807	13052.43303	4.424065608	0.004756358001	0.004756357892	5.473421435	6.632217692
26.03333333	13056.48907	13061.08	13060.92079	13056.26805	13054.43864	4.426965601	0.004756357888	0.004756358001	5.477194727	6.636606959
26.0375	13058.47627	13063.09	13062.91089	13058.35803	13056.44425	4.429865594	0.004756357925	0.004756357999	5.48096802	6.640996226
26.04158416	13061.45707	13065.1	13065.89604	13059.40301	13058.44986	4.434215583	0.004756357999	0.004756358001	5.482854666	6.645385493
26.04554455	13063.44427	13067.11	13067.88614	13061.49299	13060.45547	4.437115576	0.004756358001	0.00475635789	5.486627958	6.64977476
26.04950495	13065.43147	13069.12	13069.87624	13063.58297	13062.46108	4.440015569	0.004756358003	0.004756357963	5.490401251	6.654164027
26.05346535	13067.41866	13071.13	13071.86634	13065.67294	13064.46669	4.442915562	0.00475635789	0.004756357997	5.494174543	6.658553294
26.05742574	13069.40586	13073.14	13073.85644	13067.76292	13066.4723	4.445815555	0.004756357999	0.004756357888	5.497947835	6.662942561
26.06138614	13071.39306	13075.15	13075.84653	13069.8529	13068.47791	4.448715547	0.004756357999	0.004756357888	5.501721128	6.667331828
26.06534653	13073.38026	13077.16	13077.83663	13071.94287	13070.48352	4.45161554	0.004756357999	0.004756357986	5.50549442	6.671721095
26.06930693	13075.36746	13079.17	13079.82673	13074.03285	13072.48913	4.454515533	0.004756358003	0.004756357903	5.509267713	6.676110363
26.07326733	13077.35466	13081.18	13081.81683	13076.12283	13074.49474	4.457415526	0.004756357888	0.004756358001	5.513041005	6.68049963
26.07722772	13079.34186	13083.19	13083.80693	13078.2128	13076.50035	4.460315519	0.004756358001	0.004756357857	5.516814297	6.684888897
26.08118812	13081.32906	13085.2	13085.79703	13079.25779	13078.50597	4.463215511	0.004756357888	0.004756358001	5.518700944	6.689278164
26.08514851	13083.31626	13087.21	13087.78713	13081.34777	13080.51158	4.466115504	0.004756358003	0.004756357926	5.522474236	6.693667431
26.08910891	13085.30346	13089.22	13089.77723	13083.43775	13082.51719	4.469015497	0.00475635791	0.004756357886	5.526247528	6.698056698
26.09306931	13087.29065	13091.23	13091.76733	13085.52772	13084.5228	4.47191549	0.004756357886	0.00475635789	5.530020821	6.702445965
26.0970297	13089.27785	13093.24	13093.75743	13087.6177	13086.52841	4.474815483	0.00475635789	0.004756357914	5.533794113	6.706835232
26.1009901	13091.26505	13095.25	13095.74752	13089.70768	13088.53402	4.477715476	0.004756357888	0.004756357999	5.537567406	6.711224499
26.1049505	13093.25225	13097.26	13097.73762	13091.79765	13090.53963	4.480615469	0.004756358001	0.004756357888	5.541340698	6.715613766
26.10891089	13095.23945	13099.27	13099.72772	13093.88763	13092.54524	4.483515462	0.004756357888	0.004756357888	5.545113991	6.720003033
26.11287129	13097.22665	13101.28	13101.71782	13095.97761	13094.55085	4.486415454	0.00475635789	0.004756358001	5.548887283	6.7243923
26.11683168	13099.21385	13103.29	13103.70792	13098.06758	13096.55646	4.489315447	0.004756358001	0.004756357888	5.552660575	6.728781567
26.12083333	13101.20105	13105.3	13105.69802	13100.15756	13098.56207	4.49221544	0.00475635789	0.004756357888	5.556433868	6.733170834
26.125	13103.18825	13107.31	13107.68812	13102.24754	13100.56768	4.495115433	0.004756357886	0.004756357999	5.56020716	6.737560102
26.12916667	13105.17545	13109.32	13109.67822	13104.33751	13102.57329	4.498015426	0.004756357888	0.004756357888	5.563980453	6.741949369
26.13333333	13107.16265	13111.33	13111.66832	13106.42749	13104.57891	4.500915418	0.004756357888	0.004756358001	5.567753745	6.746338636
26.1375	13109.14984	13113.34	13113.65842	13108.51747	13106.58452	4.503815411	0.004756357923	0.00475635793	5.571527038	6.750727903
26.14166667	13111.13704	13115.35	13115.64851	13110.60744	13108.59013	4.506715404	0.004756357888	0.004756357888	5.57530033	6.75511717
26.14583333	13113.12424	13117.36	13117.63861	13112.69742	13110.59574	4.509615397	0.004756357888	0.004756357888	5.579073622	6.759506437
26.15	13115.11144	13120.375	13119.62871	13114.7874	13113.60415	4.51251539	0.004756357892	0.004756357888	5.582846915	6.766090337
26.154	13117.09864	13122.385	13121.61881	13115.83239	13115.60976	4.515415383	0.004756357886	0.004756357888	5.584733561	6.770479605
26.158	13119.08584	13124.395	13123.60891	13117.92236	13117.61537	4.518315376	0.004756357888	0.004756357888	5.588506853	6.774868872
26.162	13121.07304	13126.405	13125.59901	13120.01234	13119.62099	4.521215368	0.004756358003	0.004756358001	5.592280146	6.779258139
26.166	13123.06024	13128.415	13127.58911	13122.10232	13121.6266	4.524115361	0.004756357892	0.004756357916	5.596053438	6.783647406
26.17	13125.04744	13130.425	13129.57921	13124.19229	13123.63221	4.527015354	0.004756358001	0.004756358001	5.599826731	6.788036673
26.174	13127.03464	13132.435	13131.56931	13126.28227	13125.63782	4.529915347	0.004756357888	0.004756358003	5.603600023	6.79242594
26.178	13129.02183	13134.445	13133.55941	13128.37225	13127.64343	4.53281534	0.004756357888	0.004756357886	5.607373315	6.796815207
26.182	13131.00903	13136.455	13135.5495	13130.46222	13129.64904	4.535715333	0.00475635789	0.004756357999	5.611146608	6.801204474
26.186	13132.99623	13138.465	13137.5396	13132.5522	13131.65465	4.538615325	0.004756358001	0.004756357999	5.6149199	6.805593741
26.19	13134.98343	13140.475	13139.5297	13134.64218	13133.66026	4.541515318	0.004756358003	0.004756357886	5.618693193	6.809983008
26.194	13136.97063	13142.485	13141.5198	13136.73215	13135.66587	4.544415311	0.004756357888	0.004756358001	5.622466485	6.814372275
26.198	13138.95783	13144.495	13143.5099	13138.82213	13137.67148	4.547315304	0.004756358001	0.004756357888	5.626239777	6.818761542
26.2019802	13141.93863	13145.5	13146.49505	13139.86712	13138.67429	4.551665293	0.004756357888	0.00475635789	5.628126424	6.820956176
26.20594059	13143.92583	13147.51	13148.48515	13141.95709	13140.6799	4.554565286	0.004756357888	0.00475635789	5.631899716	6.825345443
26.20990099	13145.91303	13149.52	13150.47525	13144.04707	13142.68551	4.557465279	0.004756358001	0.004756357886	5.635673008	6.82973471
26.21386139	13147.90022	13151.53	13152.46535	13146.13705	13144.69112	4.560365272	0.004756358003	0.004756357888	5.639446301	6.834123977
26.21782178	13149.88742	13153.54	13154.45545	13148.22702	13146.69673	4.563265265	0.004756358001	0.004756358001	5.643219593	6.838513244
26.22178218	13151.87462	13155.55	13156.44554	13150.317	13148.70234	4.566165258	0.004756357888	0.004756357888	5.646992886	6.842902511
26.22574257	13153.86182	13157.56	13158.43564	13152.40698	13150.70795	4.56906525	0.004756358001	0.00475635789	5.650766178	6.847291778
26.22970297	13155.84902	13159.57	13160.42574	13154.49695	13152.71356	4.571965243	0.004756357888	0.004756357886	5.654539471	6.851681045
26.23366337	13157.83622	13161.58	13162.41584	13156.58693	13154.71917	4.574865236	0.00475635789	0.004756358001	5.658312763	6.856070312
26.23762376	13159.82342	13163.59	13164.40594	13158.67691	13156.72478	4.577765229	0.004756357925	0.004756357886	5.662086055	6.860459579
26.24166667	13161.81062	13165.6	13166.39604	13160.76688	13158.73039	4.580665222	0.004756358001	0.004756358001	5.665859348	6.864848846
26.24583333	13163.79782	13167.61	13168.38614	13162.85686	13160.73601	4.583565215	0.004756358001	0.004756358003	5.66963264	6.869238113
26.25	13165.78502	13170.625	13170.37624	13164.94684	13163.74442	4.586465207	0.00475635789	0.004756357963	5.673405933	6.875822014
26.254	13167.77222	13172.635	13172.36634	13165.99183	13165.75003	4.5893652	0.004756357888	0.004756357888	5.675292579	6.880211281
26.258	13169.75941	13174.645	13174.35644	13168.0818	13167.75564	4.592265193	0.004756358001	0.004756357886	5.679065871	6.884600548
26.262	13171.74661	13176.655	13176.34653	13170.17178	13169.76125	4.595165186	0.00475635789	0.00475635789	5.682839164	6.888989815
26.266	13173.73381	13178.665	13178.33663	13172.26176	13171.76686	4.598065179	0.00475635789	0.004756357986	5.686612456	6.893379082
26.27	13175.72101	13180.675	13180.32673	13174.35173	13173.77248	4.600965172	0.004756357888	0.004756357903	5.690385749	6.897768349
26.274	13177.70821	13182.685	13182.31683	13176.44171	13175.77809	4.603865165	0.004756357888	0.004756358003	5.694159041	6.902157617
26.278	13179.69541	13184.695	13184.30693	13178.53169	13177.7837	4.606765157	0.004756357999	0.004756357857	5.697932333	6.906546883
26.282	13181.68261	13186.705	13186.29703	13180.62166	13179.78931	4.60966515	0.004756357886	0.004756357888	5.701705626	6.910936151
26.286	13183.66981	13188.715	13188.28713	13182.71164	13181.79492	4.612565143	0.004756357888	0.004756357926	5.705478918	6.915325418
26.29	13185.65701	13190.725	13190.27723	13184.80162	13183.80053	4.615465136	0.004756357999	0.00475635789	5.709252211	6.919714685
26.294	13187.64421	13192.735	13192.26733	13186.89159	13185.80614	4.618365129	0.004756358001	0.004756357888	5.713025503	6.924103952
26.298	13189.6314	13194.745	13194.25743	13188.98157	13187.81175	4.621265122	0.004756358001	0.004756357916	5.716798796	6.928493219
26.302	13191.6186	13196.755	13196.24752	13190.02656	13189.81736	4.624165115	0.004756357988	0.004756357888	5.718685442	6.932882486
26.306	13193.6058	13198.765	13198.23762	13192.11653	13191.82297	4.627065107	0.004756357999	0.004756358001	5.722458734	6.937271753
26.31	13195.593	13200.775	13200.22772	13194.20651	13193.82858	4.6299651	0.004756357886	0.004756358001	5.726232027	6.94166102
26.314	13197.5802	13202.785	13202.21782	13196.29649	13195.83419	4.632865093	0.004756358001	0.00475635789	5.730005319	6.946050287
26.318	13199.5674	13204.795	13204.20792	13198.38647	13197.8398	4.635765086	0.004756357952	0.004756358001	5.733778611	6.950439554
26.322	13201.5546	13206.805	13206.19802	13200.47644	13199.84541	4.638665079	0.004756358001	0.004756358001	5.737551904	6.954828821
26.326	13203.5418	13208.815	13208.18812	13202.56642	13201.85103	4.641565072	0.004756357888	0.00475635789	5.741325196	6.959218088
26.33	13205.529	13210.825	13210.17822	13204.6564	13203.85664	4.644465064	0.004756357966	0.004756358001	5.745098488	6.963607355
26.334	13207.5162	13212.835	13212.16832	13206.74637	13205.86225	4.647365057	0.004756358001	0.004756358003	5.748871781	6.967996622
26.338	13209.50339	13214.845	13214.15842	13208.83635	13207.86786	4.65026505	0.004756358001	0.004756357928	5.752645073	6.972385889
26.342	13211.49059	13216.855	13216.14851	13210.92633	13209.87347	4.653165043	0.004756357888	0.00475635789	5.756418366	6.976775157
26.346	13213.47779	13218.865	13218.13861	13213.0163	13211.87908	4.656065036	0.004756357888	0.004756357886	5.760191658	6.981164424
26.35	13215.46499	13220.875	13220.12871	13215.10628	13213.88469	4.658965029	0.004756357892	0.004756358001	5.763964951	6.985553691
26.35416667	13217.45219	13222.885	13222.11881	13217.19626	13215.8903	4.661865021	0.004756357999	0.004756358001	5.767738243	6.989942958
26.35833333	13219.43939	13224.895	13224.10891	13219.28623	13217.89591	4.664765014	0.004756357886	0.004756357888	5.771511535	6.994332225
26.36237624	13222.42019	13226.905	13227.09406	13220.33122	13219.90152	4.669115004	0.004756357999	0.004756358001	5.773398182	6.998721492
26.36633663	13224.40739	13228.915	13229.08416	13222.4212	13221.90713	4.672014996	0.00475635789	0.004756358001	5.777171474	7.003110759
26.37029703	13226.39459	13230.925	13231.07426	13224.51117	13223.91274	4.674914989	0.004756358001	0.004756357976	5.780944767	7.007500026
26.37425743	13228.38179	13232.935	13233.06436	13226.60115	13225.91835	4.677814982	0.00475635789	0.004756357888	5.784718059	7.011889293
26.37821782	13230.36898	13234.945	13235.05446	13228.69113	13227.92397	4.680714975	0.004756357888	0.004756357888	5.788491351	7.01627856
26.38217822	13232.35618	13236.955	13237.04455	13230.7811	13229.92958	4.683614968	0.004756357888	0.004756357963	5.792264644	7.020667827
26.38613861	13234.34338	13238.965	13239.03465	13232.87108	13231.93519	4.686514961	0.004756358001	0.004756358001	5.796037936	7.025057094
26.39009901	13236.33058	13240.975	13241.02475	13234.96106	13233.9408	4.689414954	0.004756357999	0.004756357888	5.799811229	7.029446361
26.39405941	13238.31778	13242.985	13243.01485	13237.05103	13235.94641	4.692314946	0.004756358001	0.004756357999	5.803584521	7.033835628
26.3980198	13240.30498	13244.995	13245.00495	13239.14101	13237.95202	4.695214939	0.004756357999	0.004756357985	5.807357813	7.038224895
26.402	13242.29218	13247.005	13246.99505	13240.186	13239.95763	4.698114932	0.004756357983	0.004756358001	5.80924446	7.042614163
26.406	13244.27938	13249.015	13248.98515	13242.27598	13241.96324	4.701014925	0.004756358001	0.00475635789	5.813017752	7.04700343
26.41	13246.26658	13251.025	13250.97525	13244.36595	13243.96885	4.703914918	0.004756357999	0.004756357888	5.816791044	7.051392697
26.414	13248.25378	13253.035	13252.96535	13246.45593	13245.97446	4.706814911	0.004756357888	0.004756357999	5.820564337	7.055781964
26.418	13250.24097	13255.045	13254.95545	13248.54591	13247.98007	4.709714904	0.004756357954	0.004756357888	5.824337629	7.060171231
26.422	13252.22817	13257.055	13256.94554	13250.63588	13249.98568	4.712614896	0.004756357888	0.004756358001	5.828110922	7.064560498
26.426	13254.21537	13259.065	13258.93564	13252.72586	13251.99129	4.715514889	0.004756358003	0.00475635789	5.831884214	7.068949765
26.43	13256.20257	13261.075	13260.92574	13254.81584	13253.9969	4.718414882	0.00475635797	0.00475635789	5.835657507	7.073339032
26.434	13258.18977	13263.085	13262.91584	13256.90581	13256.00252	4.721314875	0.004756358001	0.004756357997	5.839430799	7.077728299
26.438	13260.17697	13265.095	13264.90594	13258.99579	13258.00813	4.724214868	0.004756358001	0.004756357888	5.843204091	7.082117566
26.442	13262.16417	13267.105	13266.89604	13261.08577	13260.01374	4.72711486	0.004756358001	0.004756357999	5.846977384	7.086506833
26.446	13264.15137	13269.115	13268.88614	13263.17574	13262.01935	4.730014853	0.004756357888	0.004756357886	5.850750676	7.0908961
26.45	13266.13857	13271.125	13270.87624	13265.26572	13264.02496	4.732914846	0.00475635789	0.004756357959	5.854523969	7.095285367
26.45416667	13268.12577	13273.135	13272.86634	13267.3557	13266.03057	4.735814839	0.00475635789	0.004756358001	5.858297261	7.099674634
26.45833333	13270.11296	13275.145	13274.85644	13269.44567	13268.03618	4.738714832	0.004756358001	0.004756357888	5.862070553	7.104063901
26.4625	13272.10016	13277.155	13276.84653	13271.53565	13270.04179	4.741614825	0.004756357999	0.004756357999	5.865843846	7.108453168
26.46666667	13274.08736	13279.165	13278.83663	13273.62563	13272.0474	4.744514818	0.004756357888	0.004756357986	5.869617138	7.112842436
26.47083333	13276.07456	13281.175	13280.82673	13275.7156	13274.05301	4.74741481	0.00475635789	0.004756357903	5.873390431	7.117231703
26.475	13278.06176	13283.185	13282.81683	13277.80558	13276.05862	4.750314803	0.004756358001	0.004756358001	5.877163723	7.12162097
26.47916667	13280.04896	13285.195	13284.80693	13279.89556	13278.06423	4.753214796	0.004756357888	0.004756357999	5.880937016	7.126010237
26.48316832	13283.02976	13287.205	13287.79208	13280.94054	13280.06984	4.757564785	0.004756357888	0.00475635789	5.882823662	7.130399504
26.48712871	13285.01696	13289.215	13289.78218	13283.03052	13282.07545	4.760464778	0.004756357886	0.004756357888	5.886596954	7.134788771
26.49108911	13287.00416	13291.225	13291.77228	13285.1205	13284.08107	4.763364771	0.004756357888	0.00475635789	5.890370247	7.139178038
26.4950495	13288.99136	13293.235	13293.76238	13287.21048	13286.08668	4.766264764	0.004756358001	0.004756358001	5.894143539	7.143567305
26.4990099	13290.97855	13295.245	13295.75248	13289.30045	13288.09229	4.769164757	0.004756357888	0.004756357999	5.897916831	7.147956572
26.5029703	13292.96575	13297.255	13297.74257	13291.39043	13290.0979	4.77206475	0.004756357988	0.004756357999	5.901690124	7.152345839
26.50693069	13294.95295	13299.265	13299.73267	13293.48041	13292.10351	4.774964742	0.004756357892	0.004756357941	5.905463416	7.156735106
26.51089109	13296.94015	13301.275	13301.72277	13295.57038	13294.10912	4.777864735	0.004756357886	0.004756357914	5.909236709	7.161124373
26.51485149	13298.92735	13303.285	13303.71287	13297.66036	13296.11473	4.780764728	0.004756358001	0.004756357888	5.913010001	7.16551364
26.51881188	13300.91455	13305.295	13305.70297	13299.75034	13298.12034	4.783664721	0.004756357954	0.004756357888	5.916783293	7.169902907
26.52277228	13302.90175	13307.305	13307.69307	13300.79532	13300.12595	4.786564714	0.004756358001	0.004756357888	5.91866994	7.174292174
26.52673267	13304.88895	13309.315	13309.68317	13302.8853	13302.13156	4.789464707	0.004756357886	0.004756357999	5.922443232	7.178681442
26.53069307	13306.87615	13311.325	13311.67327	13304.97528	13304.13717	4.7923647	0.004756357968	0.004756357996	5.926216525	7.183070709
26.53465347	13308.86335	13313.335	13313.66337	13307.06525	13306.14278	4.795264692	0.004756357888	0.004756358001	5.929989817	7.187459976
26.53861386	13310.85054	13315.345	13315.65347	13309.15523	13308.14839	4.798164685	0.00475635789	0.004756357999	5.933763109	7.191849243
26.54257426	13312.83774	13317.355	13317.64356	13311.24521	13310.15401	4.801064678	0.004756358001	0.004756358001	5.937536402	7.19623851
26.54653465	13314.82494	13319.365	13319.63366	13313.33518	13312.15962	4.803964671	0.004756357886	0.004756358003	5.941309694	7.200627777
26.55049505	13316.81214	13321.375	13321.62376	13315.42516	13314.16523	4.806864664	0.004756357892	0.00475635789	5.945082987	7.205017044
26.55445545	13318.79934	13323.385	13323.61386	13317.51514	13316.17084	4.809764657	0.004756357999	0.004756358001	5.948856279	7.209406311
26.55841584	13320.78654	13325.395	13325.60396	13319.60511	13318.17645	4.81266465	0.004756358001	0.00475635789	5.952629571	7.213795578
26.5625	13322.77374	13327.405	13327.59406	13321.69509	13320.18206	4.815564642	0.004756358001	0.004756357888	5.956402864	7.218184845
26.56666667	13324.76094	13329.415	13329.58416	13323.78507	13322.18767	4.818464635	0.004756357892	0.004756357999	5.960176156	7.222574112
26.57083333	13326.74814	13331.425	13331.57426	13325.87504	13324.19328	4.821364628	0.004756357892	0.004756357974	5.963949449	7.226963379
26.575	13328.73534	13333.435	13333.56436	13327.96502	13326.19889	4.824264621	0.00475635789	0.004756358001	5.967722741	7.231352646
26.57916667	13330.72253	13335.445	13335.55446	13330.055	13328.2045	4.827164614	0.004756358001	0.004756357888	5.971496033	7.235741913
26.58333333	13332.70973	13337.455	13337.54455	13332.14497	13330.21011	4.830064607	0.004756357999	0.004756357963	5.975269326	7.24013118
26.5875	13334.69693	13339.465	13339.53465	13334.23495	13332.21572	4.832964599	0.004756357888	0.004756357886	5.979042618	7.244520448
26.59166667	13336.68413	13341.475	13341.52475	13336.32493	13334.22133	4.835864592	0.004756357999	0.004756357999	5.982815911	7.248909715
26.59583333	13338.67133	13343.485	13343.51485	13338.4149	13336.22694	4.838764585	0.004756357888	0.00475635789	5.986589203	7.253298982
26.6	13341.65213	13346.5	13346.5	13340.50488	13339.23536	4.843114574	0.004756358001	0.004756358001	5.990362495	7.259882882
26.6039604	13343.63933	13347.505	13348.4901	13341.54987	13340.23817	4.846014567	0.004756357986	0.004756357888	5.992249142	7.262077516
26.60792079	13345.62653	13349.515	13350.4802	13343.63985	13342.24378	4.84891456	0.004756358001	0.004756357925	5.996022434	7.266466783
26.61188119	13347.61373	13351.525	13352.4703	13345.72982	13344.24939	4.851814553	0.004756357888	0.004756357888	5.999795726	7.27085605
26.61584158	13349.60093	13353.535	13354.4604	13347.8198	13346.255	4.854714546	0.004756357888	0.004756358001	6.003569019	7.275245317
26.61980198	13351.58812	13355.545	13356.4505	13349.90978	13348.26061	4.857614539	0.004756357956	0.004756357886	6.007342311	7.279634584
26.62376238	13353.57532	13357.555	13358.44059	13351.99975	13350.26622	4.860514532	0.004756357888	0.004756357888	6.011115604	7.284023851
26.62772277	13355.56252	13359.565	13360.43069	13354.08973	13352.27183	4.863414524	0.00475635789	0.004756357894	6.014888896	7.288413118
26.63168317	13357.54972	13361.575	13362.42079	13356.17971	13354.27744	4.866314517	0.004756357966	0.004756357999	6.018662189	7.292802385
26.63564356	13359.53692	13363.585	13364.41089	13358.26968	13356.28305	4.86921451	0.004756357888	0.004756358001	6.022435481	7.297191652
26.63960396	13361.52412	13365.595	13366.40099	13360.35966	13358.28866	4.872114503	0.00475635789	0.004756357983	6.026208773	7.301580919
26.64356436	13363.51132	13367.605	13368.39109	13361.40465	13360.29427	4.875014496	0.004756357999	0.004756358001	6.02809542	7.305970186
26.64752475	13365.49852	13369.615	13370.38119	13363.49462	13362.29988	4.877914488	0.004756357888	0.004756357999	6.031868712	7.310359454
26.65148515	13367.48572	13371.625	13372.37129	13365.5846	13364.30549	4.880814481	0.004756357892	0.004756358001	6.035642005	7.314748721
26.65544554	13369.47292	13373.635	13374.36139	13367.67458	13366.31111	4.883714474	0.004756357888	0.004756357999	6.039415297	7.319137988
26.65940594	13371.46011	13375.645	13376.35149	13369.76456	13368.31672	4.886614467	0.004756357888	0.004756357899	6.043188589	7.323527255
26.66336634	13373.44731	13377.655	13378.34158	13371.85453	13370.32233	4.88951446	0.004756357888	0.004756357888	6.046961882	7.327916522
26.66732673	13375.43451	13379.665	13380.33168	13373.94451	13372.32794	4.892414453	0.004756357888	0.004756358001	6.050735174	7.332305789
26.67128713	13377.42171	13381.675	13382.32178	13376.03449	13374.33355	4.895314446	0.004756358001	0.004756357888	6.054508467	7.336695056
26.67524752	13379.40891	13383.685	13384.31188	13378.12446	13376.33916	4.898214438	0.004756357886	0.004756358001	6.058281759	7.341084323
26.67920792	13381.39611	13385.695	13386.30198	13380.21444	13378.34477	4.901114431	0.004756358001	0.004756357886	6.062055051	7.34547359
26.68333333	13383.38331	13387.705	13388.29208	13382.30442	13380.35038	4.904014424	0.004756357886	0.004756357894	6.065828344	7.349862857
26.6875	13385.37051	13389.715	13390.28218	13384.39439	13382.35599	4.906914417	0.004756358001	0.004756358001	6.069601636	7.354252124
26.69166667	13387.35771	13391.725	13392.27228	13386.48437	13384.3616	4.90981441	0.004756358003	0.004756357888	6.073374929	7.358641391
26.69583333	13389.34491	13393.735	13394.26238	13388.57435	13386.36721	4.912714403	0.004756358001	0.004756358001	6.077148221	7.363030658
26.7	13391.3321	13396.75	13396.25248	13389.61933	13389.37563	4.915614396	0.004756358001	0.00475635789	6.079034867	7.369614559
26.704	13393.3193	13398.76	13398.24257	13391.70931	13391.38124	4.918514388	0.004756358001	0.004756357999	6.08280816	7.374003826
26.708	13395.3065	13400.77	13400.23267	13393.79929	13393.38685	4.921414381	0.004756357888	0.004756357941	6.086581452	7.378393093
26.712	13397.2937	13402.78	13402.22277	13395.88926	13395.39246	4.924314374	0.004756358003	0.004756357916	6.090354745	7.38278236
26.716	13399.2809	13404.79	13404.21287	13397.97924	13397.39807	4.927214367	0.004756357999	0.00475635789	6.094128037	7.387171627
26.72	13401.2681	13406.8	13406.20297	13400.06922	13399.40368	4.93011436	0.004756357888	0.004756357999	6.097901329	7.391560894
26.724	13403.2553	13408.81	13408.19307	13402.15919	13401.40929	4.933014353	0.00475635789	0.004756357888	6.101674622	7.395950161
26.728	13405.2425	13410.82	13410.18317	13404.24917	13403.4149	4.935914346	0.004756357888	0.00475635779	6.105447914	7.400339428
26.732	13407.2297	13412.83	13412.17327	13406.33915	13405.42051	4.938814338	0.004756357888	0.004756357997	6.109221207	7.404728696
26.736	13409.2169	13414.84	13414.16337	13408.42912	13407.42613	4.941714331	0.004756357925	0.004756358001	6.112994499	7.409117963
26.74	13411.20409	13416.85	13416.15347	13410.5191	13409.43174	4.944614324	0.004756357999	0.004756358001	6.116767791	7.41350723
26.744	13413.19129	13418.86	13418.14356	13412.60908	13411.43735	4.947514317	0.004756357888	0.004756358001	6.120541084	7.417896497
26.748	13415.17849	13420.87	13420.13366	13414.69905	13413.44296	4.95041431	0.004756357888	0.004756357886	6.124314376	7.422285764
26.752	13417.16569	13422.88	13422.12376	13415.74404	13415.44857	4.953314303	0.004756358003	0.00475635789	6.126201022	7.426675031
26.756	13419.15289	13424.89	13424.11386	13417.83402	13417.45418	4.956214295	0.004756357888	0.004756358001	6.129974315	7.431064298
26.76	13421.14009	13426.9	13426.10396	13419.924	13419.45979	4.959114288	0.004756357886	0.004756358001	6.133747607	7.435453565
26.764	13423.12729	13428.91	13428.09406	13422.01397	13421.4654	4.962014281	0.004756357888	0.004756358003	6.1375209	7.439842832
26.768	13425.11449	13430.92	13430.08416	13424.10395	13423.47101	4.964914274	0.004756358001	0.004756357999	6.141294192	7.444232099
26.772	13427.10169	13432.93	13432.07426	13426.19393	13425.47662	4.967814267	0.00475635789	0.004756357974	6.145067485	7.448621366
26.776	13429.08889	13434.94	13434.06436	13428.2839	13427.48223	4.97071426	0.00475635789	0.004756358001	6.148840777	7.453010633
26.78	13431.07608	13436.95	13436.05446	13430.37388	13429.48784	4.973614252	0.004756357888	0.004756358001	6.152614069	7.4573999
26.784	13433.06328	13438.96	13438.04455	13432.46386	13431.49345	4.976514245	0.004756357999	0.004756357961	6.156387362	7.461789167
26.788	13435.05048	13440.97	13440.03465	13434.55383	13433.49907	4.979414238	0.00475635791	0.004756357886	6.160160654	7.466178434
26.792	13437.03768	13442.98	13442.02475	13436.64381	13435.50468	4.982314231	0.004756358001	0.004756358001	6.163933947	7.470567701
26.796	13439.02488	13444.99	13444.01485	13438.73379	13437.51029	4.985214224	0.004756357888	0.004756357888	6.167707239	7.474956969
26.8	13442.00568	13447	13447	13440.82376	13439.5159	4.989564213	0.004756357888	0.004756357888	6.171480531	7.479346236
26.804	13443.99288	13449.01	13448.9901	13441.86875	13441.52151	4.992464206	0.004756357888	0.004756358001	6.173367178	7.483735503
26.808	13445.98008	13451.02	13450.9802	13443.95873	13443.52712	4.995364199	0.004756357892	0.004756357928	6.17714047	7.48812477
26.812	13447.96728	13453.03	13452.9703	13446.0487	13445.53273	4.998264192	0.004756358001	0.004756358001	6.180913762	7.492514037
26.816	13449.95448	13455.04	13454.9604	13448.13868	13447.53834	5.001164184	0.004756357999	0.004756357999	6.184687055	7.496903304
26.82	13451.94167	13457.05	13456.9505	13450.22866	13449.54395	5.004064177	0.004756357892	0.004756357886	6.188460347	7.501292571
26.824	13453.92887	13459.06	13458.94059	13452.31864	13451.54956	5.00696417	0.004756357886	0.004756357888	6.19223364	7.505681838
26.828	13455.91607	13461.07	13460.93069	13454.40861	13453.55517	5.009864163	0.004756358001	0.004756357894	6.196006932	7.510071105
26.832	13457.90327	13463.08	13462.92079	13456.49859	13455.56078	5.012764156	0.004756357886	0.004756357999	6.199780224	7.514460372
26.836	13459.89047	13465.09	13464.91089	13458.58857	13457.56639	5.015664149	0.004756357923	0.004756358001	6.203553517	7.518849639
26.84	13461.87767	13467.1	13466.90099	13460.67854	13459.572	5.018564142	0.004756358001	0.004756357985	6.207326809	7.523238906
26.844	13463.86487	13469.11	13468.89109	13462.76852	13461.57762	5.021464134	0.004756357888	0.004756357999	6.211100102	7.527628173
26.848	13465.85207	13471.12	13470.88119	13464.8585	13463.58323	5.024364127	0.004756358003	0.004756357888	6.214873394	7.53201744
26.852	13467.83927	13473.13	13472.87129	13465.90348	13465.58884	5.02726412	0.004756358001	0.004756358001	6.21676004	7.536406707
26.856	13469.82647	13475.14	13474.86139	13467.99346	13467.59445	5.030164113	0.004756358001	0.004756358001	6.220533333	7.540795974
26.86	13471.81366	13477.15	13476.85149	13470.08344	13469.60006	5.033064106	0.004756358001	0.004756357899	6.224306625	7.545185241
26.864	13473.80086	13479.16	13478.84158	13472.17341	13471.60567	5.035964099	0.004756357888	0.004756357892	6.228079918	7.549574509
26.868	13475.78806	13481.17	13480.83168	13474.26339	13473.61128	5.038864092	0.004756357999	0.004756357886	6.23185321	7.553963776
26.872	13477.77526	13483.18	13482.82178	13476.35337	13475.61689	5.041764084	0.004756357888	0.004756358001	6.235626502	7.558353043
26.876	13479.76246	13485.19	13484.81188	13478.44334	13477.6225	5.044664077	0.004756358001	0.004756357888	6.239399795	7.56274231
26.88	13481.74966	13487.2	13486.80198	13480.53332	13479.62811	5.04756407	0.004756358003	0.004756357888	6.243173087	7.567131577
26.884	13483.73686	13489.21	13488.79208	13482.6233	13481.63372	5.050464063	0.004756357999	0.004756357888	6.24694638	7.571520844
26.888	13485.72406	13491.22	13490.78218	13484.71327	13483.63933	5.053364056	0.00475635791	0.004756358001	6.250719672	7.575910111
26.892	13487.71126	13493.23	13492.77228	13486.80325	13485.64494	5.056264049	0.004756357886	0.004756358001	6.254492965	7.580299378
26.896	13489.69846	13495.24	13494.76238	13488.89323	13487.65055	5.059164041	0.00475635789	0.004756358001	6.258266257	7.584688645
26.9	13491.68565	13497.25	13496.75248	13490.9832	13489.65617	5.062064034	0.004756358001	0.004756358001	6.262039549	7.589077912
26.90416667	13493.67285	13499.26	13498.74257	13493.07318	13491.66178	5.064964027	0.004756357888	0.004756358003	6.265812842	7.593467179
26.90833333	13495.66005	13501.27	13500.73267	13495.16316	13493.66739	5.06786402	0.004756357888	0.004756357941	6.269586134	7.597856446
26.9125	13497.64725	13503.28	13502.72277	13497.25313	13495.673	5.070764013	0.004756358001	0.004756357916	6.273359427	7.602245713
26.91666667	13499.63445	13505.29	13504.71287	13499.34311	13497.67861	5.073664006	0.004756357997	0.004756357999	6.277132719	7.60663498
26.92079208	13502.61525	13507.3	13507.69802	13500.3881	13499.68422	5.078013995	0.004756358001	0.004756357888	6.279019365	7.611024247
26.92475248	13504.60245	13509.31	13509.68812	13502.47808	13501.68983	5.080913988	0.004756357886	0.004756358001	6.282792658	7.615413515
26.92871287	13506.58965	13511.32	13511.67822	13504.56805	13503.69544	5.083813981	0.004756358001	0.004756358003	6.28656595	7.619802782
26.93267327	13508.57685	13513.33	13513.66832	13506.65803	13505.70105	5.086713974	0.00475635789	0.004756357888	6.290339242	7.624192049
26.93663366	13510.56405	13515.34	13515.65842	13508.74801	13507.70666	5.089613966	0.004756357923	0.004756357928	6.294112535	7.628581316
26.94059406	13512.55124	13517.35	13517.64851	13510.83798	13509.71227	5.092513959	0.004756357888	0.00475635789	6.297885827	7.632970583
26.94455446	13514.53844	13519.36	13519.63861	13512.92796	13511.71788	5.095413952	0.004756358001	0.004756357888	6.30165912	7.63735985
26.94851485	13516.52564	13521.37	13521.62871	13515.01794	13513.72349	5.098313945	0.004756358001	0.004756358001	6.305432412	7.641749117
26.95247525	13518.51284	13523.38	13523.61881	13517.10791	13515.72911	5.101213938	0.004756357888	0.004756357888	6.309205704	7.646138384
26.95643564	13520.50004	13525.39	13525.60891	13519.19789	13517.73472	5.10411393	0.004756358003	0.004756358001	6.312978997	7.650527651
26.96039604	13522.48724	13527.4	13527.59901	13520.24288	13519.74033	5.107013923	0.004756357999	0.004756357888	6.314865643	7.654916918
26.96435644	13524.47444	13529.41	13529.58911	13522.33285	13521.74594	5.109913916	0.004756357888	0.004756357916	6.318638936	7.659306185
26.96831683	13526.46164	13531.42	13531.57921	13524.42283	13523.75155	5.112813909	0.004756357999	0.004756357886	6.322412228	7.663695452
26.97227723	13528.44884	13533.43	13533.56931	13526.51281	13525.75716	5.115713902	0.004756358001	0.004756357886	6.32618552	7.668084719
26.97623762	13530.43604	13535.44	13535.55941	13528.60278	13527.76277	5.118613895	0.00475635789	0.004756357888	6.329958813	7.672473986
26.98019802	13532.42323	13537.45	13537.5495	13530.69276	13529.76838	5.121513888	0.004756357888	0.004756358001	6.333732105	7.676863254
26.98415842	13534.41043	13539.46	13539.5396	13532.78274	13531.77399	5.12441388	0.004756358001	0.004756357997	6.337505398	7.681252521
26.98811881	13536.39763	13541.47	13541.5297	13534.87271	13533.7796	5.127313873	0.004756357908	0.004756357999	6.34127869	7.685641788
26.99207921	13538.38483	13543.48	13543.5198	13536.96269	13535.78521	5.130213866	0.004756358001	0.004756358001	6.345051982	7.690031055
26.9960396	13540.37203	13545.49	13545.5099	13539.05267	13537.79082	5.133113859	0.00475635789	0.004756357888	6.348825275	7.694420322
27	13542.35923	13547.5	13547.5	13541.14265	13539.79643	5.136013852	0.004756357888	0.004756357888	6.352598567	7.698809589
27.00416667	13546.61395	13549.51	13549.4901	13546.07643	13545.22612	2.871396548	0.00475635789	0.004756358001	3.512560222	4.279128448
27.00833333	13548.60242	13551.52	13551.4802	13548.1681	13547.23368	2.87301817	0.00475635789	0.004756357926	3.514646583	4.281567868
27.0125	13550.5909	13553.53	13553.4703	13550.25976	13549.24124	2.874639792	0.004756358001	0.004756357999	3.516732944	4.284007287
27.01666667	13552.57938	13555.54	13555.4604	13552.35142	13551.2488	2.876261414	0.004756358001	0.004756358001	3.518819306	4.286446707
27.02083333	13554.56786	13557.55	13557.4505	13554.44309	13553.25636	2.877883037	0.004756357888	0.004756357886	3.520905667	4.288886127
27.025	13556.55633	13559.56	13559.44059	13556.53475	13555.26392	2.879504659	0.004756357999	0.00475635789	3.522992029	4.291325547
27.02916667	13558.54481	13561.57	13561.43069	13558.62642	13557.27148	2.881126281	0.004756357888	0.00475635789	3.52507839	4.293764967
27.03333333	13560.53329	13563.58	13563.42079	13560.71808	13559.27904	2.882747903	0.004756357888	0.004756358001	3.527164751	4.296204387
27.0375	13562.52177	13565.59	13565.41089	13562.80974	13561.2866	2.884369525	0.004756357921	0.004756357999	3.529251113	4.298643807
27.04158416	13565.50448	13567.6	13568.39604	13563.85557	13563.29416	2.886801958	0.00475635789	0.004756357886	3.530294293	4.301083227
27.04554455	13567.49296	13569.61	13570.38614	13565.94724	13565.30172	2.88842358	0.004756358001	0.004756358001	3.532380655	4.303522647
27.04950495	13569.48144	13571.62	13572.37624	13568.0389	13567.30928	2.890045203	0.004756357888	0.004756357961	3.534467016	4.305962067
27.05346535	13571.46991	13573.63	13574.36634	13570.13057	13569.31684	2.891666825	0.004756358003	0.004756357997	3.536553378	4.308401487
27.05742574	13573.45839	13575.64	13576.35644	13572.22223	13571.3244	2.893288447	0.004756357999	0.004756358001	3.538639739	4.310840907
27.06138614	13575.44687	13577.65	13578.34653	13574.31389	13573.33196	2.894910069	0.004756357886	0.00475635789	3.5407261	4.313280327
27.06534653	13577.43535	13579.66	13580.33663	13576.40556	13575.33952	2.896531691	0.004756358001	0.004756357985	3.542812462	4.315719747
27.06930693	13579.42382	13581.67	13582.32673	13578.49722	13577.34708	2.898153313	0.004756357999	0.004756357905	3.544898823	4.318159167
27.07326733	13581.4123	13583.68	13584.31683	13580.58888	13579.35465	2.899774936	0.004756358001	0.004756358001	3.546985185	4.320598587
27.07722772	13583.40078	13585.69	13586.30693	13582.68055	13581.36221	2.901396558	0.004756358001	0.004756357999	3.549071546	4.323038007
27.08118812	13585.38926	13587.7	13588.29703	13583.72638	13583.36977	2.90301818	0.004756357888	0.004756357888	3.550114727	4.325477427
27.08514851	13587.37773	13589.71	13590.28713	13585.81804	13585.37733	2.904639802	0.004756357999	0.004756357925	3.552201088	4.327916846
27.08910891	13589.36621	13591.72	13592.27723	13587.90971	13587.38489	2.906261424	0.004756357908	0.00475635789	3.554287449	4.330356266
27.09306931	13591.35469	13593.73	13594.26733	13590.00137	13589.39245	2.907883046	0.004756357999	0.00475635789	3.556373811	4.332795686
27.0970297	13593.34316	13595.74	13596.25743	13592.09303	13591.40001	2.909504669	0.004756357888	0.004756357914	3.558460172	4.335235106
27.1009901	13595.33164	13597.75	13598.24752	13594.1847	13593.40757	2.911126291	0.00475635789	0.004756357999	3.560546534	4.337674526
27.1049505	13597.32012	13599.76	13600.23762	13596.27636	13595.41513	2.912747913	0.004756357999	0.004756357888	3.562632895	4.340113946
27.10891089	13599.3086	13601.77	13602.22772	13598.36802	13597.42269	2.914369535	0.00475635789	0.00475635789	3.564719257	4.342553366
27.11287129	13601.29707	13603.78	13604.21782	13600.45969	13599.43025	2.915991157	0.004756357888	0.004756357888	3.566805618	4.344992786
27.11683168	13603.28555	13605.79	13606.20792	13602.55135	13601.43781	2.917612779	0.004756357999	0.004756358003	3.568891979	4.347432206
27.12083333	13605.27403	13607.8	13608.19802	13604.64302	13603.44537	2.919234401	0.00475635789	0.004756357888	3.570978341	4.349871626
27.125	13607.26251	13609.81	13610.18812	13606.73468	13605.45293	2.920856024	0.004756358001	0.004756358001	3.573064702	4.352311046
27.12916667	13609.25098	13611.82	13612.17822	13608.82634	13607.46049	2.922477646	0.004756357886	0.004756357888	3.575151064	4.354750466
27.13333333	13611.23946	13613.83	13614.16832	13610.91801	13609.46805	2.924099268	0.004756357888	0.004756358001	3.577237425	4.357189886
27.1375	13613.22794	13615.84	13616.15842	13613.00967	13611.47561	2.92572089	0.004756357923	0.004756357928	3.579323786	4.359629306
27.14166667	13615.21642	13617.85	13618.14851	13615.10133	13613.48317	2.927342512	0.004756357999	0.004756358001	3.581410148	4.362068726
27.14583333	13617.20489	13619.86	13620.13861	13617.193	13615.49074	2.928964134	0.004756358001	0.004756357888	3.583496509	4.364508146
27.15	13619.19337	13622.875	13622.12871	13619.28466	13618.50208	2.930585757	0.004756357888	0.004756357888	3.585582871	4.368167276
27.154	13621.18185	13624.885	13624.11881	13620.33049	13620.50964	2.932207379	0.004756358001	0.004756357888	3.586626051	4.370606695
27.158	13623.17033	13626.895	13626.10891	13622.42216	13622.5172	2.933829001	0.004756358003	0.004756358003	3.588712413	4.373046115
27.162	13625.1588	13628.905	13628.09901	13624.51382	13624.52476	2.935450623	0.00475635789	0.004756357888	3.590798774	4.375485535
27.166	13627.14728	13630.915	13630.08911	13626.60548	13626.53232	2.937072245	0.004756357892	0.004756357914	3.592885135	4.377924955
27.17	13629.13576	13632.925	13632.07921	13628.69715	13628.53988	2.938693867	0.004756358001	0.004756357888	3.594971497	4.380364375
27.174	13631.12424	13634.935	13634.06931	13630.78881	13630.54744	2.940315489	0.004756357888	0.004756357888	3.597057858	4.382803795
27.178	13633.11271	13636.945	13636.05941	13632.88047	13632.555	2.941937112	0.004756357888	0.004756357888	3.59914422	4.385243215
27.182	13635.10119	13638.955	13638.0495	13634.97214	13634.56256	2.943558734	0.004756357886	0.004756358001	3.601230581	4.387682635
27.186	13637.08967	13640.965	13640.0396	13637.0638	13636.57012	2.945180356	0.004756357888	0.004756357999	3.603316942	4.390122055
27.19	13639.07814	13642.975	13642.0297	13639.15547	13638.57768	2.946801978	0.004756358001	0.004756357999	3.605403304	4.392561475
27.194	13641.06662	13644.985	13644.0198	13641.24713	13640.58524	2.9484236	0.00475635789	0.004756357999	3.607489665	4.395000895
27.198	13643.0551	13646.995	13646.0099	13643.33879	13642.5928	2.950045222	0.004756358001	0.00475635789	3.609576027	4.397440315
27.2019802	13646.03782	13648	13648.99505	13644.38462	13643.59658	2.952477656	0.004756357888	0.00475635789	3.610619207	4.398660025
27.20594059	13648.02629	13650.01	13650.98515	13646.47629	13645.60414	2.954099278	0.004756357888	0.00475635789	3.612705569	4.401099445
27.20990099	13650.01477	13652.02	13652.97525	13648.56795	13647.6117	2.9557209	0.004756357888	0.004756357886	3.61479193	4.403538865
27.21386139	13652.00325	13654.03	13654.96535	13650.65962	13649.61927	2.957342522	0.00475635789	0.004756357888	3.616878292	4.405978285
27.21782178	13653.99173	13656.04	13656.95545	13652.75128	13651.62683	2.958964144	0.004756358001	0.004756357999	3.618964653	4.408417705
27.22178218	13655.9802	13658.05	13658.94554	13654.84294	13653.63439	2.960585766	0.004756358001	0.004756357888	3.621051014	4.410857125
27.22574257	13657.96868	13660.06	13660.93564	13656.93461	13655.64195	2.962207388	0.004756357997	0.004756358001	3.623137376	4.413296545
27.22970297	13659.95716	13662.07	13662.92574	13659.02627	13657.64951	2.963829011	0.004756357888	0.004756357886	3.625223737	4.415735965
27.23366337	13661.94563	13664.08	13664.91584	13661.11793	13659.65707	2.965450633	0.004756357999	0.004756358001	3.627310099	4.418175384
27.23762376	13663.93411	13666.09	13666.90594	13663.2096	13661.66463	2.967072255	0.004756357925	0.004756357999	3.62939646	4.420614804
27.24166667	13665.92259	13668.1	13668.89604	13665.30126	13663.67219	2.968693877	0.004756358003	0.004756357886	3.631482821	4.423054224
27.24583333	13667.91107	13670.11	13670.88614	13667.39292	13665.67975	2.970315499	0.004756357888	0.004756357999	3.633569183	4.425493644
27.25	13669.89954	13673.125	13672.87624	13669.48459	13668.69109	2.971937121	0.00475635789	0.004756357959	3.635655544	4.429152774
27.254	13671.88802	13675.135	13674.86634	13670.53042	13670.69865	2.973558743	0.004756357888	0.004756357997	3.636698725	4.431592194
27.258	13673.8765	13677.145	13676.85644	13672.62208	13672.70621	2.975180366	0.004756358001	0.004756358001	3.638785086	4.434031614
27.262	13675.86498	13679.155	13678.84653	13674.71375	13674.71377	2.976801988	0.00475635789	0.004756357888	3.640871448	4.436471034
27.266	13677.85345	13681.165	13680.83663	13676.80541	13676.72133	2.97842361	0.004756358003	0.004756357986	3.642957809	4.438910454
27.27	13679.84193	13683.175	13682.82673	13678.89707	13678.72889	2.980045232	0.004756358001	0.004756357905	3.64504417	4.441349874
27.274	13681.83041	13685.185	13684.81683	13680.98874	13680.73645	2.981666854	0.004756357999	0.004756358001	3.647130532	4.443789294
27.278	13683.81889	13687.195	13686.80693	13683.0804	13682.74401	2.983288476	0.004756357888	0.004756358003	3.649216893	4.446228714
27.282	13685.80736	13689.205	13688.79703	13685.17207	13684.75158	2.984910099	0.004756358001	0.004756357888	3.651303255	4.448668134
27.286	13687.79584	13691.215	13690.78713	13687.26373	13686.75914	2.986531721	0.004756358003	0.00475635793	3.653389616	4.451107554
27.29	13689.78432	13693.225	13692.77723	13689.35539	13688.7667	2.988153343	0.00475635789	0.004756357888	3.655475977	4.453546974
27.294	13691.7728	13695.235	13694.76733	13691.44706	13690.77426	2.989774965	0.004756357888	0.004756357888	3.657562339	4.455986394
27.298	13693.76127	13697.245	13696.75743	13693.53872	13692.78182	2.991396587	0.00475635789	0.004756357912	3.6596487	4.458425814
27.302	13695.74975	13699.255	13698.74752	13694.58455	13694.78938	2.993018209	0.004756357988	0.004756358001	3.660691881	4.460865234
27.306	13697.73823	13701.265	13700.73762	13696.67622	13696.79694	2.994639831	0.004756358001	0.004756357999	3.662778242	4.463304653
27.31	13699.7267	13703.275	13702.72772	13698.76788	13698.8045	2.996261454	0.004756357999	0.004756357888	3.664864604	4.465744073
27.314	13701.71518	13705.285	13704.71782	13700.85954	13700.81206	2.997883076	0.004756358001	0.004756358001	3.666950965	4.468183493
27.318	13703.70366	13707.295	13706.70792	13702.95121	13702.81962	2.999504698	0.004756357954	0.004756357888	3.669037327	4.470622913
27.322	13705.69214	13709.305	13708.69802	13705.04287	13704.82718	3.00112632	0.004756358001	0.004756358001	3.671123688	4.473062333
27.326	13707.68061	13711.315	13710.68812	13707.13453	13706.83474	3.002747942	0.004756357888	0.004756358003	3.673210049	4.475501753
27.33	13709.66909	13713.325	13712.67822	13709.2262	13708.8423	3.004369564	0.004756357966	0.004756357999	3.675296411	4.477941173
27.334	13711.65757	13715.335	13714.66832	13711.31786	13710.84986	3.005991187	0.004756358003	0.004756357888	3.677382772	4.480380593
27.338	13713.64605	13717.345	13716.65842	13713.40952	13712.85742	3.007612809	0.004756357892	0.004756357926	3.679469134	4.482820013
27.342	13715.63452	13719.355	13718.64851	13715.50119	13714.86498	3.009234431	0.004756358001	0.00475635789	3.681555495	4.485259433
27.346	13717.623	13721.365	13720.63861	13717.59285	13716.87254	3.010856053	0.004756357886	0.004756357888	3.683641856	4.487698853
27.35	13719.61148	13723.375	13722.62871	13719.68452	13718.88011	3.012477675	0.00475635789	0.004756357888	3.685728218	4.490138273
27.35416667	13721.59996	13725.385	13724.61881	13721.77618	13720.88767	3.014099297	0.004756357999	0.004756357999	3.687814579	4.492577693
27.35833333	13723.58843	13727.395	13726.60891	13723.86784	13722.89523	3.01572092	0.004756358001	0.004756357888	3.689900941	4.495017113
27.36237624	13726.57115	13729.405	13729.59406	13724.91367	13724.90279	3.018153353	0.004756358003	0.004756358001	3.690944121	4.497456533
27.36633663	13728.55963	13731.415	13731.58416	13727.00534	13726.91035	3.019774975	0.004756357888	0.004756358001	3.693030483	4.499895953
27.37029703	13730.5481	13733.425	13733.57426	13729.097	13728.91791	3.021396597	0.004756358001	0.004756357972	3.695116844	4.502335373
27.37425743	13732.53658	13735.435	13735.56436	13731.18867	13730.92547	3.023018219	0.004756357999	0.004756358001	3.697203206	4.504774793
27.37821782	13734.52506	13737.445	13737.55446	13733.28033	13732.93303	3.024639841	0.004756358001	0.004756358001	3.699289567	4.507214212
27.38217822	13736.51354	13739.455	13739.54455	13735.37199	13734.94059	3.026261463	0.00475635789	0.004756357963	3.701375928	4.509653633
27.38613861	13738.50201	13741.465	13741.53465	13737.46366	13736.94815	3.027883086	0.004756357999	0.004756358001	3.70346229	4.512093052
27.39009901	13740.49049	13743.475	13743.52475	13739.55532	13738.95571	3.029504708	0.004756357888	0.004756357886	3.705548651	4.514532472
27.39405941	13742.47897	13745.485	13745.51485	13741.64698	13740.96327	3.03112633	0.004756358003	0.004756357886	3.707635013	4.516971892
27.3980198	13744.46745	13747.495	13747.50495	13743.73865	13742.97083	3.032747952	0.00475635789	0.004756357988	3.709721374	4.519411312
27.402	13746.45592	13749.505	13749.49505	13744.78448	13744.97839	3.034369574	0.00475635799	0.004756358001	3.710764555	4.521850732
27.406	13748.4444	13751.515	13751.48515	13746.87614	13746.98595	3.035991196	0.004756357999	0.004756358003	3.712850916	4.524290152
27.41	13750.43288	13753.525	13753.47525	13748.96781	13748.99351	3.037612819	0.004756357999	0.004756357886	3.714937277	4.526729572
27.414	13752.42136	13755.535	13755.46535	13751.05947	13751.00107	3.039234441	0.00475635789	0.004756357999	3.717023639	4.529168992
27.418	13754.40983	13757.545	13757.45545	13753.15113	13753.00864	3.040856063	0.004756357956	0.004756358001	3.71911	4.531608412
27.422	13756.39831	13759.555	13759.44554	13755.2428	13755.0162	3.042477685	0.004756358001	0.004756358001	3.721196362	4.534047832
27.426	13758.38679	13761.565	13761.43564	13757.33446	13757.02376	3.044099307	0.004756357888	0.004756358001	3.723282723	4.536487252
27.43	13760.37527	13763.575	13763.42574	13759.42612	13759.03132	3.045720929	0.004756357968	0.004756357886	3.725369085	4.538926672
27.434	13762.36374	13765.585	13765.41584	13761.51779	13761.03888	3.047342551	0.004756357886	0.004756357997	3.727455446	4.541366092
27.438	13764.35222	13767.595	13767.40594	13763.60945	13763.04644	3.048964174	0.004756358001	0.004756357999	3.729541807	4.543805512
27.442	13766.3407	13769.605	13769.39604	13765.70112	13765.054	3.050585796	0.004756357999	0.004756357888	3.731628169	4.546244932
27.446	13768.32917	13771.615	13771.38614	13767.79278	13767.06156	3.052207418	0.004756357888	0.004756358001	3.73371453	4.548684352
27.45	13770.31765	13773.625	13773.37624	13769.88444	13769.06912	3.05382904	0.004756357888	0.004756357959	3.735800892	4.551123772
27.45416667	13772.30613	13775.635	13775.36634	13771.97611	13771.07668	3.055450662	0.004756357886	0.004756357997	3.737887253	4.553563192
27.45833333	13774.29461	13777.645	13777.35644	13774.06777	13773.08424	3.057072284	0.004756357888	0.004756357888	3.739973614	4.556002612
27.4625	13776.28308	13779.655	13779.34653	13776.15943	13775.0918	3.058693906	0.004756358003	0.004756358001	3.742059976	4.558442031
27.46666667	13778.27156	13781.665	13781.33663	13778.2511	13777.09936	3.060315529	0.004756357888	0.004756357986	3.744146337	4.560881451
27.47083333	13780.26004	13783.675	13783.32673	13780.34276	13779.10692	3.061937151	0.004756358001	0.004756357903	3.746232698	4.563320871
27.475	13782.24852	13785.685	13785.31683	13782.43442	13781.11448	3.063558773	0.004756357888	0.004756358003	3.74831906	4.565760291
27.47916667	13784.23699	13787.695	13787.30693	13784.52609	13783.12204	3.065180395	0.004756357888	0.004756357857	3.750405421	4.568199711
27.48316832	13787.21971	13789.705	13790.29208	13785.57192	13785.1296	3.067612828	0.004756357999	0.004756357892	3.751448602	4.570639131
27.48712871	13789.20819	13791.715	13792.28218	13787.66358	13787.13717	3.06923445	0.004756357999	0.004756358001	3.753534963	4.573078551
27.49108911	13791.19666	13793.725	13794.27228	13789.75525	13789.14473	3.070856073	0.004756358003	0.004756358001	3.755621325	4.575517971
27.4950495	13793.18514	13795.735	13796.26238	13791.84691	13791.15229	3.072477695	0.004756357888	0.004756358003	3.757707686	4.577957391
27.4990099	13795.17362	13797.745	13798.25248	13793.93857	13793.15985	3.074099317	0.004756357888	0.004756358001	3.759794048	4.580396811
27.5029703	13797.1621	13799.755	13800.24257	13796.03024	13795.16741	3.075720939	0.004756357986	0.00475635789	3.761880409	4.582836231
27.50693069	13799.15057	13801.765	13802.23267	13798.1219	13797.17497	3.077342561	0.004756358001	0.004756357941	3.76396677	4.585275651
27.51089109	13801.13905	13803.775	13804.22277	13800.21357	13799.18253	3.078964183	0.004756358001	0.004756357916	3.766053132	4.587715071
27.51485149	13803.12753	13805.785	13806.21287	13802.30523	13801.19009	3.080585806	0.004756357888	0.004756357888	3.768139493	4.590154491
27.51881188	13805.11601	13807.795	13808.20297	13804.39689	13803.19765	3.082207428	0.004756357956	0.004756358001	3.770225855	4.592593911
27.52277228	13807.10448	13809.805	13810.19307	13805.44272	13805.20521	3.08382905	0.00475635789	0.004756357888	3.771269035	4.595033331
27.52673267	13809.09296	13811.815	13812.18317	13807.53439	13807.21277	3.085450672	0.004756358001	0.004756358001	3.773355397	4.597472751
27.53069307	13811.08144	13813.825	13814.17327	13809.62605	13809.22033	3.087072294	0.004756357968	0.004756357997	3.775441758	4.59991217
27.53465347	13813.06992	13815.835	13816.16337	13811.71772	13811.22789	3.088693916	0.004756357888	0.004756358001	3.777528119	4.602351591
27.53861386	13815.05839	13817.845	13818.15347	13813.80938	13813.23545	3.090315538	0.00475635789	0.004756358003	3.779614481	4.60479101
27.54257426	13817.04687	13819.855	13820.14356	13815.90104	13815.24301	3.091937161	0.004756357999	0.004756357886	3.781700842	4.60723043
27.54653465	13819.03535	13821.865	13822.13366	13817.99271	13817.25057	3.093558783	0.004756358001	0.004756358003	3.783787204	4.60966985
27.55049505	13821.02383	13823.875	13824.12376	13820.08437	13819.25813	3.095180405	0.00475635789	0.00475635789	3.785873565	4.61210927
27.55445545	13823.0123	13825.885	13826.11386	13822.17603	13821.26569	3.096802027	0.004756357999	0.004756357888	3.787959927	4.61454869
27.55841584	13825.00078	13827.895	13828.10396	13824.2677	13823.27326	3.098423649	0.004756358001	0.004756357888	3.790046288	4.61698811
27.5625	13826.98926	13829.905	13830.09406	13826.35936	13825.28082	3.100045271	0.00475635789	0.00475635789	3.792132649	4.61942753
27.56666667	13828.97774	13831.915	13832.08416	13828.45102	13827.28838	3.101666893	0.004756358003	0.004756358001	3.794219011	4.62186695
27.57083333	13830.96621	13833.925	13834.07426	13830.54269	13829.29594	3.103288516	0.00475635789	0.004756357976	3.796305372	4.62430637
27.575	13832.95469	13835.935	13836.06436	13832.63435	13831.3035	3.104910138	0.004756357997	0.004756357888	3.798391734	4.62674579
27.57916667	13834.94317	13837.945	13838.05446	13834.72602	13833.31106	3.10653176	0.004756357999	0.004756358001	3.800478095	4.62918521
27.58333333	13836.93164	13839.955	13840.04455	13836.81768	13835.31862	3.108153382	0.004756357999	0.004756357959	3.802564456	4.63162463
27.5875	13838.92012	13841.965	13842.03465	13838.90934	13837.32618	3.109775004	0.004756358001	0.004756357999	3.804650818	4.63406405
27.59166667	13840.9086	13843.975	13844.02475	13841.00101	13839.33374	3.111396626	0.004756357886	0.004756357886	3.806737179	4.63650347
27.59583333	13842.89708	13845.985	13846.01485	13843.09267	13841.3413	3.113018249	0.004756358001	0.00475635789	3.808823541	4.63894289
27.6	13845.87979	13847.995	13849	13844.1385	13843.34886	3.115450682	0.004756358003	0.004756358001	3.809866721	4.64138231
27.6039604	13847.86827	13850.005	13850.9901	13846.23017	13845.35642	3.117072304	0.00475635799	0.004756357999	3.811953083	4.64382173
27.60792079	13849.85675	13852.015	13852.9802	13848.32183	13847.36398	3.118693926	0.004756357999	0.004756357928	3.814039444	4.646261149
27.61188119	13851.84523	13854.025	13854.9703	13850.41349	13849.37154	3.120315548	0.004756357999	0.004756357888	3.816125805	4.648700569
27.61584158	13853.8337	13856.035	13856.9604	13852.50516	13851.3791	3.12193717	0.004756358001	0.004756357886	3.818212167	4.651139989
27.61980198	13855.82218	13858.045	13858.9505	13854.59682	13853.38666	3.123558792	0.004756357954	0.004756357999	3.820298528	4.653579409
27.62376238	13857.81066	13860.055	13860.94059	13856.68848	13855.39422	3.125180415	0.004756357888	0.00475635789	3.82238489	4.656018829
27.62772277	13859.79913	13862.065	13862.93069	13858.78015	13857.40179	3.126802037	0.004756358001	0.00475635789	3.824471251	4.658458249
27.63168317	13861.78761	13864.075	13864.92079	13860.87181	13859.40935	3.128423659	0.004756357968	0.004756357886	3.826557612	4.660897669
27.63564356	13863.77609	13866.085	13866.91089	13862.96347	13861.41691	3.130045281	0.00475635789	0.004756357888	3.828643974	4.663337089
27.63960396	13865.76457	13868.095	13868.90099	13865.05514	13863.42447	3.131666903	0.004756358003	0.004756357983	3.830730335	4.665776509
27.64356436	13867.75304	13870.105	13870.89109	13866.10097	13865.43203	3.133288525	0.00475635789	0.004756358001	3.831773516	4.668215929
27.64752475	13869.74152	13872.115	13872.88119	13868.19263	13867.43959	3.134910148	0.004756357888	0.004756358003	3.833859877	4.670655349
27.65148515	13871.73	13874.125	13874.87129	13870.2843	13869.44715	3.13653177	0.004756357892	0.004756357888	3.835946239	4.673094769
27.65544554	13873.71848	13876.135	13876.86139	13872.37596	13871.45471	3.138153392	0.004756358001	0.004756357886	3.8380326	4.675534189
27.65940594	13875.70695	13878.145	13878.85149	13874.46762	13873.46227	3.139775014	0.004756357888	0.004756357897	3.840118962	4.677973609
27.66336634	13877.69543	13880.155	13880.84158	13876.55929	13875.46983	3.141396636	0.00475635789	0.004756357999	3.842205323	4.680413029
27.66732673	13879.68391	13882.165	13882.83168	13878.65095	13877.47739	3.143018258	0.004756358001	0.004756358001	3.844291684	4.682852449
27.67128713	13881.67239	13884.175	13884.82178	13880.74262	13879.48495	3.14463988	0.004756358001	0.004756358001	3.846378046	4.685291869
27.67524752	13883.66086	13886.185	13886.81188	13882.83428	13881.49251	3.146261503	0.004756357999	0.004756358001	3.848464407	4.687731289
27.67920792	13885.64934	13888.195	13888.80198	13884.92594	13883.50007	3.147883125	0.004756357888	0.004756357999	3.850550769	4.690170709
27.68333333	13887.63782	13890.205	13890.79208	13887.01761	13885.50763	3.149504747	0.004756357999	0.004756357892	3.85263713	4.692610128
27.6875	13889.6263	13892.215	13892.78218	13889.10927	13887.51519	3.151126369	0.004756358001	0.004756358001	3.854723491	4.695049548
27.69166667	13891.61477	13894.225	13894.77228	13891.20093	13889.52275	3.152747991	0.004756357888	0.004756358001	3.856809853	4.697488968
27.69583333	13893.60325	13896.235	13896.76238	13893.2926	13891.53032	3.154369613	0.004756358001	0.004756358003	3.858896214	4.699928388
27.7	13895.59173	13899.25	13898.75248	13894.33843	13894.54166	3.155991236	0.004756358001	0.004756357886	3.859939395	4.703587518
27.704	13897.58021	13901.26	13900.74257	13896.43009	13896.54922	3.157612858	0.004756358001	0.004756357886	3.862025756	4.706026938
27.708	13899.56868	13903.27	13902.73267	13898.52176	13898.55678	3.15923448	0.004756357888	0.004756357941	3.864112118	4.708466358
27.712	13901.55716	13905.28	13904.72277	13900.61342	13900.56434	3.160856102	0.004756357888	0.004756357916	3.866198479	4.710905778
27.716	13903.54564	13907.29	13906.71287	13902.70508	13902.5719	3.162477724	0.004756358001	0.004756358001	3.868284841	4.713345198
27.72	13905.53411	13909.3	13908.70297	13904.79675	13904.57946	3.164099346	0.004756358001	0.004756357886	3.870371202	4.715784618
27.724	13907.52259	13911.31	13910.69307	13906.88841	13906.58702	3.165720968	0.004756357999	0.004756357999	3.872457563	4.718224038
27.728	13909.51107	13913.32	13912.68317	13908.98007	13908.59458	3.167342591	0.004756357888	0.00475635779	3.874543925	4.720663458
27.732	13911.49955	13915.33	13914.67327	13911.07174	13910.60214	3.168964213	0.00475635789	0.004756357996	3.876630286	4.723102878
27.736	13913.48802	13917.34	13916.66337	13913.1634	13912.6097	3.170585835	0.004756357923	0.004756358003	3.878716648	4.725542298
27.74	13915.4765	13919.35	13918.65347	13915.25507	13914.61726	3.172207457	0.004756358003	0.004756357888	3.880803009	4.727981718
27.744	13917.46498	13921.36	13920.64356	13917.34673	13916.62482	3.173829079	0.004756357888	0.004756357886	3.88288937	4.730421138
27.748	13919.45346	13923.37	13922.63366	13919.43839	13918.63238	3.175450701	0.004756357888	0.004756358001	3.884975732	4.732860558
27.752	13921.44193	13925.38	13924.62376	13920.48422	13920.63994	3.177072324	0.00475635789	0.00475635789	3.886018912	4.735299978
27.756	13923.43041	13927.39	13926.61386	13922.57589	13922.6475	3.178693946	0.004756358001	0.004756358001	3.888105274	4.737739397
27.76	13925.41889	13929.4	13928.60396	13924.66755	13924.65506	3.180315568	0.004756357999	0.004756357892	3.890191635	4.740178817
27.764	13927.40737	13931.41	13930.59406	13926.75922	13926.66263	3.18193719	0.004756357999	0.00475635789	3.892277997	4.742618237
27.768	13929.39584	13933.42	13932.58416	13928.85088	13928.67019	3.183558812	0.004756357888	0.004756358001	3.894364358	4.745057657
27.772	13931.38432	13935.43	13934.57426	13930.94254	13930.67775	3.185180434	0.004756358001	0.004756357976	3.896450719	4.747497077
27.776	13933.3728	13937.44	13936.56436	13933.03421	13932.68531	3.186802056	0.00475635789	0.004756358001	3.898537081	4.749936497
27.78	13935.36128	13939.45	13938.55446	13935.12587	13934.69287	3.188423679	0.004756358003	0.004756357888	3.900623442	4.752375917
27.784	13937.34975	13941.46	13940.54455	13937.21753	13936.70043	3.190045301	0.004756358001	0.004756357961	3.902709804	4.754815337
27.788	13939.33823	13943.47	13942.53465	13939.3092	13938.70799	3.191666923	0.00475635791	0.004756357999	3.904796165	4.757254757
27.792	13941.32671	13945.48	13944.52475	13941.40086	13940.71555	3.193288545	0.004756357999	0.004756357886	3.906882526	4.759694177
27.796	13943.31518	13947.49	13946.51485	13943.49252	13942.72311	3.194910167	0.004756357999	0.004756358001	3.908968888	4.762133597
27.8	13946.2979	13949.5	13949.5	13945.58419	13944.73067	3.1973426	0.004756357888	0.004756358003	3.911055249	4.764573017
27.804	13948.28638	13951.51	13951.4901	13946.63002	13946.73823	3.198964223	0.004756357999	0.004756358001	3.91209843	4.767012437
27.808	13950.27486	13953.52	13953.4802	13948.72168	13948.74579	3.200585845	0.004756358001	0.004756357928	3.914184791	4.769451857
27.812	13952.26333	13955.53	13955.4703	13950.81335	13950.75335	3.202207467	0.004756358001	0.004756357999	3.916271153	4.771891277
27.816	13954.25181	13957.54	13957.4604	13952.90501	13952.76091	3.203829089	0.004756358001	0.00475635789	3.918357514	4.774330697
27.82	13956.24029	13959.55	13959.4505	13954.99667	13954.76847	3.205450711	0.004756357888	0.004756357999	3.920443875	4.776770117
27.824	13958.22877	13961.56	13961.44059	13957.08834	13956.77603	3.207072333	0.004756357886	0.004756357888	3.922530237	4.779209537
27.828	13960.21724	13963.57	13963.43069	13959.18	13958.78359	3.208693956	0.004756357999	0.00475635789	3.924616598	4.781648956
27.832	13962.20572	13965.58	13965.42079	13961.27167	13960.79116	3.210315578	0.00475635789	0.004756357888	3.92670296	4.784088377
27.836	13964.1942	13967.59	13967.41089	13963.36333	13962.79872	3.2119372	0.004756357921	0.004756357888	3.928789321	4.786527796
27.84	13966.18267	13969.6	13969.40099	13965.45499	13964.80628	3.213558822	0.00475635789	0.004756357983	3.930875682	4.788967216
27.844	13968.17115	13971.61	13971.39109	13967.54666	13966.81384	3.215180444	0.004756357999	0.004756358001	3.932962044	4.791406636
27.848	13970.15963	13973.62	13973.38119	13969.63832	13968.8214	3.216802066	0.004756358003	0.004756358001	3.935048405	4.793846056
27.852	13972.14811	13975.63	13975.37129	13970.68415	13970.82896	3.218423688	0.004756358001	0.00475635789	3.936091586	4.796285476
27.856	13974.13658	13977.64	13977.36139	13972.77582	13972.83652	3.22004531	0.004756357999	0.004756357997	3.938177947	4.798724896
27.86	13976.12506	13979.65	13979.35149	13974.86748	13974.84408	3.221666933	0.004756357888	0.004756357901	3.940264309	4.801164316
27.864	13978.11354	13981.66	13981.34158	13976.95914	13976.85164	3.223288555	0.004756358001	0.004756358001	3.94235067	4.803603736
27.868	13980.10202	13983.67	13983.33168	13979.05081	13978.8592	3.224910177	0.004756357999	0.004756357999	3.944437032	4.806043156
27.872	13982.09049	13985.68	13985.32178	13981.14247	13980.86676	3.226531799	0.00475635789	0.00475635789	3.946523393	4.808482576
27.876	13984.07897	13987.69	13987.31188	13983.23413	13982.87432	3.228153421	0.004756357888	0.004756358001	3.948609754	4.810921996
27.88	13986.06745	13989.7	13989.30198	13985.3258	13984.88188	3.229775044	0.00475635789	0.004756357888	3.950696116	4.813361416
27.884	13988.05593	13991.71	13991.29208	13987.41746	13986.88944	3.231396666	0.004756358003	0.004756357892	3.952782477	4.815800836
27.888	13990.0444	13993.72	13993.28218	13989.50912	13988.897	3.233018288	0.004756357912	0.004756358001	3.954868839	4.818240256
27.892	13992.03288	13995.73	13995.27228	13991.60079	13990.90456	3.23463991	0.004756357886	0.004756358001	3.9569552	4.820679676
27.896	13994.02136	13997.74	13997.26238	13993.69245	13992.91212	3.236261532	0.00475635789	0.004756358003	3.959041561	4.823119096
27.9	13996.00984	13999.75	13999.25248	13995.78412	13994.91969	3.237883154	0.004756357888	0.004756357999	3.961127923	4.825558516
27.90416667	13997.99831	14001.76	14001.24257	13997.87578	13996.92725	3.239504776	0.004756357888	0.004756357886	3.963214284	4.827997936
27.90833333	13999.98679	14003.77	14003.23267	13999.96744	13998.93481	3.241126399	0.004756357888	0.004756357941	3.965300646	4.830437356
27.9125	14001.97527	14005.78	14005.22277	14002.05911	14000.94237	3.242748021	0.004756357999	0.004756357916	3.967387007	4.832876775
27.91666667	14003.96375	14007.79	14007.21287	14004.15077	14002.94993	3.244369643	0.004756358001	0.004756358003	3.969473369	4.835316195
27.92079208	14006.94646	14009.8	14010.19802	14005.1966	14004.95749	3.246802076	0.00475635789	0.004756357999	3.970516549	4.837755615
27.92475248	14008.93494	14011.81	14012.18812	14007.28827	14006.96505	3.248423698	0.004756358001	0.004756357886	3.972602911	4.840195035
27.92871287	14010.92342	14013.82	14014.17822	14009.37993	14008.97261	3.25004532	0.004756357888	0.004756358001	3.974689272	4.842634455
27.93267327	14012.91189	14015.83	14016.16832	14011.47159	14010.98017	3.251666943	0.004756357886	0.004756357888	3.976775633	4.845073875
27.93663366	14014.90037	14017.84	14018.15842	14013.56326	14012.98773	3.253288565	0.004756357925	0.004756357928	3.978861995	4.847513295
27.94059406	14016.88885	14019.85	14020.14851	14015.65492	14014.99529	3.254910187	0.004756358001	0.004756357886	3.980948356	4.849952715
27.94455446	14018.87733	14021.86	14022.13861	14017.74658	14017.00285	3.256531809	0.004756358001	0.004756358001	3.983034718	4.852392135
27.94851485	14020.8658	14023.87	14024.12871	14019.83825	14019.01041	3.258153431	0.004756357886	0.004756357888	3.985121079	4.854831555
27.95247525	14022.85428	14025.88	14026.11881	14021.92991	14021.01797	3.259775053	0.00475635789	0.004756358001	3.98720744	4.857270975
27.95643564	14024.84276	14027.89	14028.10891	14024.02157	14023.02553	3.261396675	0.004756358001	0.004756358001	3.989293802	4.859710395
27.96039604	14026.83124	14029.9	14030.09901	14025.06741	14025.03309	3.263018298	0.004756357888	0.004756357888	3.990336983	4.862149815
27.96435644	14028.81971	14031.91	14032.08911	14027.15907	14027.04065	3.26463992	0.004756358001	0.004756357916	3.992423344	4.864589235
27.96831683	14030.80819	14033.92	14034.07921	14029.25073	14029.04821	3.266261542	0.004756357886	0.00475635789	3.994509705	4.867028655
27.97227723	14032.79667	14035.93	14036.06931	14031.3424	14031.05578	3.267883164	0.004756358001	0.004756357886	3.996596067	4.869468075
27.97623762	14034.78514	14037.94	14038.05941	14033.43406	14033.06334	3.269504786	0.004756357888	0.004756357888	3.998682428	4.871907495
27.98019802	14036.77362	14039.95	14040.0495	14035.52572	14035.0709	3.271126408	0.004756358001	0.004756357888	4.000768789	4.874346914
27.98415842	14038.7621	14041.96	14042.0396	14037.61739	14037.07846	3.27274803	0.004756357999	0.004756357999	4.002855151	4.876786334
27.98811881	14040.75058	14043.97	14044.0297	14039.70905	14039.08602	3.274369653	0.004756357908	0.004756358001	4.004941512	4.879225754
27.99207921	14042.73905	14045.98	14046.0198	14041.80072	14041.09358	3.275991275	0.004756357892	0.004756357888	4.007027874	4.881665174
27.9960396	14044.72753	14047.99	14048.0099	14043.89238	14043.10114	3.277612897	0.004756357886	0.004756357999	4.009114235	4.884104594
28	14046.71601	14050	14050	14045.98404	14045.1087	3.279234519	0.004756357888	0.004756357888	4.011200597	4.886544014
28.00416667	14050.16421	14052.01	14051.9901	14049.86578	14049.28354	1.821131774	0.004756357999	0.004756358001	2.22321483	2.721699811
28.00833333	14052.15341	14054.02	14053.9802	14051.95837	14051.29218	1.822032949	0.00475635789	0.004756357926	2.224371686	2.723058897
28.0125	14054.14261	14056.03	14055.9703	14054.05097	14053.30083	1.822934124	0.004756358001	0.004756357886	2.225528542	2.724417983
28.01666667	14056.1318	14058.04	14057.9604	14056.14356	14055.30947	1.823835298	0.004756357999	0.004756357888	2.226685398	2.72577707
28.02083333	14058.121	14060.05	14059.9505	14058.23615	14057.31811	1.824736473	0.004756358003	0.004756357999	2.227842253	2.727136156
28.025	14060.1102	14062.06	14061.94059	14060.32874	14059.32675	1.825637647	0.004756358003	0.004756357888	2.22899911	2.728495242
28.02916667	14062.0994	14064.07	14063.93069	14062.42134	14061.33539	1.826538822	0.004756357888	0.004756357892	2.230155965	2.729854328
28.03333333	14064.0886	14066.08	14065.92079	14064.51393	14063.34403	1.827439997	0.004756357888	0.004756358001	2.231312821	2.731213414
28.0375	14066.07779	14068.09	14067.91089	14066.60652	14065.35267	1.828341171	0.004756357925	0.004756357999	2.232469677	2.7325725
28.04158416	14069.06159	14070.1	14070.89604	14067.65282	14067.36131	1.829692933	0.004756358003	0.004756357888	2.233048105	2.733931586
28.04554455	14071.05079	14072.11	14072.88614	14069.74541	14069.36995	1.830594108	0.004756357888	0.00475635789	2.234204961	2.735290672
28.04950495	14073.03999	14074.12	14074.87624	14071.83801	14071.37859	1.831495282	0.004756357888	0.004756357963	2.235361817	2.736649758
28.05346535	14075.02918	14076.13	14076.86634	14073.9306	14073.38723	1.832396457	0.004756358003	0.004756357999	2.236518673	2.738008844
28.05742574	14077.01838	14078.14	14078.85644	14076.02319	14075.39588	1.833297631	0.004756357997	0.004756358001	2.237675529	2.739367931
28.06138614	14079.00758	14080.15	14080.84653	14078.11579	14077.40452	1.834198806	0.00475635789	0.00475635789	2.238832385	2.740727017
28.06534653	14080.99678	14082.16	14082.83663	14080.20838	14079.41316	1.835099981	0.004756357888	0.004756357986	2.239989241	2.742086103
28.06930693	14082.98598	14084.17	14084.82673	14082.30097	14081.4218	1.836001155	0.004756357888	0.004756357905	2.241146097	2.743445189
28.07326733	14084.97517	14086.18	14086.81683	14084.39357	14083.43044	1.83690233	0.004756358001	0.004756357888	2.242302953	2.744804275
28.07722772	14086.96437	14088.19	14088.80693	14086.48616	14085.43908	1.837803504	0.004756358001	0.004756357999	2.243459809	2.746163361
28.08118812	14088.95357	14090.2	14090.79703	14087.53246	14087.44772	1.838704679	0.004756357888	0.004756357888	2.244038237	2.747522447
28.08514851	14090.94277	14092.21	14092.78713	14089.62505	14089.45636	1.839605853	0.004756357888	0.004756357925	2.245195093	2.748881533
28.08910891	14092.93196	14094.22	14094.77723	14091.71764	14091.465	1.840507028	0.004756357908	0.00475635789	2.246351949	2.75024062
28.09306931	14094.92116	14096.23	14096.76733	14093.81023	14093.47364	1.841408203	0.004756358001	0.004756357888	2.247508805	2.751599706
28.0970297	14096.91036	14098.24	14098.75743	14095.90283	14095.48228	1.842309377	0.004756357888	0.004756357914	2.248665661	2.752958792
28.1009901	14098.89956	14100.25	14100.74752	14097.99542	14097.49093	1.843210552	0.004756357888	0.004756357888	2.249822517	2.754317878
28.1049505	14100.88876	14102.26	14102.73762	14100.08801	14099.49957	1.844111726	0.004756357999	0.004756357888	2.250979373	2.755676964
28.10891089	14102.87795	14104.27	14104.72772	14102.18061	14101.50821	1.845012901	0.004756357888	0.004756358003	2.252136229	2.75703605
28.11287129	14104.86715	14106.28	14106.71782	14104.2732	14103.51685	1.845914076	0.004756358003	0.004756358001	2.253293085	2.758395136
28.11683168	14106.85635	14108.29	14108.70792	14106.36579	14105.52549	1.84681525	0.004756357999	0.004756358001	2.254449941	2.759754222
28.12083333	14108.84555	14110.3	14110.69802	14108.45839	14107.53413	1.847716425	0.004756358001	0.004756357886	2.255606797	2.761113308
28.125	14110.83474	14112.31	14112.68812	14110.55098	14109.54277	1.848617599	0.004756357886	0.004756357886	2.256763653	2.762472394
28.12916667	14112.82394	14114.32	14114.67822	14112.64357	14111.55141	1.849518774	0.004756357888	0.004756358001	2.257920508	2.763831481
28.13333333	14114.81314	14116.33	14116.66832	14114.73617	14113.56005	1.850419948	0.004756357999	0.004756358001	2.259077364	2.765190567
28.1375	14116.80234	14118.34	14118.65842	14116.82876	14115.56869	1.851321123	0.004756357925	0.00475635793	2.26023422	2.766549653
28.14166667	14118.79154	14120.35	14120.64851	14118.92135	14117.57733	1.852222298	0.004756358001	0.004756357888	2.261391076	2.767908739
28.14583333	14120.78073	14122.36	14122.63861	14121.01395	14119.58598	1.853123472	0.00475635789	0.004756358001	2.262547932	2.769267825
28.15	14122.76993	14125.375	14124.62871	14123.10654	14122.59894	1.854024647	0.004756357892	0.004756358001	2.263704788	2.771306454
28.154	14124.75913	14127.385	14126.61881	14124.15284	14124.60758	1.854925821	0.004756357999	0.004756357888	2.264283216	2.77266554
28.158	14126.74833	14129.395	14128.60891	14126.24543	14126.61622	1.855826996	0.004756358001	0.004756358003	2.265440072	2.774024626
28.162	14128.73753	14131.405	14130.59901	14128.33802	14128.62486	1.856728171	0.004756358003	0.004756357888	2.266596928	2.775383712
28.166	14130.72672	14133.415	14132.58911	14130.43061	14130.6335	1.857629345	0.004756357888	0.004756357916	2.267753784	2.776742799
28.17	14132.71592	14135.425	14134.57921	14132.52321	14132.64214	1.85853052	0.004756358001	0.004756357999	2.26891064	2.778101885
28.174	14134.70512	14137.435	14136.56931	14134.6158	14134.65078	1.859431694	0.004756358001	0.004756357886	2.270067496	2.779460971
28.178	14136.69432	14139.445	14138.55941	14136.70839	14136.65942	1.860332869	0.00475635789	0.004756358001	2.271224352	2.780820057
28.182	14138.68351	14141.455	14140.5495	14138.80099	14138.66806	1.861234044	0.004756357886	0.00475635789	2.272381208	2.782179143
28.186	14140.67271	14143.465	14142.5396	14140.89358	14140.67671	1.862135218	0.004756357888	0.004756357999	2.273538064	2.783538229
28.19	14142.66191	14145.475	14144.5297	14142.98617	14142.68535	1.863036393	0.004756357999	0.004756357999	2.27469492	2.784897315
28.194	14144.65111	14147.485	14146.5198	14145.07877	14144.69399	1.863937567	0.004756357997	0.004756357999	2.275851776	2.786256401
28.198	14146.64031	14149.495	14148.5099	14147.17136	14146.70263	1.864838742	0.00475635789	0.004756358001	2.277008632	2.787615487
28.2019802	14149.6241	14150.5	14151.49505	14148.21766	14147.70695	1.866190504	0.004756357888	0.004756357886	2.27758706	2.788295031
28.20594059	14151.6133	14152.51	14153.48515	14150.31025	14149.71559	1.867091678	0.004756358001	0.004756358001	2.278743916	2.789654117
28.20990099	14153.6025	14154.52	14155.47525	14152.40284	14151.72423	1.867992853	0.00475635789	0.004756358001	2.279900772	2.791013203
28.21386139	14155.5917	14156.53	14157.46535	14154.49544	14153.73287	1.868894027	0.004756357999	0.004756358001	2.281057628	2.792372289
28.21782178	14157.58089	14158.54	14159.45545	14156.58803	14155.74151	1.869795202	0.004756358001	0.004756358001	2.282214484	2.793731375
28.22178218	14159.57009	14160.55	14161.44554	14158.68062	14157.75015	1.870696377	0.004756357888	0.004756357888	2.28337134	2.795090461
28.22574257	14161.55929	14162.56	14163.43564	14160.77322	14159.75879	1.871597551	0.004756357888	0.00475635789	2.284528196	2.796449547
28.22970297	14163.54849	14164.57	14165.42574	14162.86581	14161.76744	1.872498726	0.004756358001	0.00475635789	2.285685052	2.797808633
28.23366337	14165.53769	14166.58	14167.41584	14164.9584	14163.77608	1.8733999	0.004756357886	0.004756357886	2.286841908	2.799167719
28.23762376	14167.52688	14168.59	14169.40594	14167.05099	14165.78472	1.874301075	0.004756357921	0.004756357999	2.287998764	2.800526805
28.24166667	14169.51608	14170.6	14171.39604	14169.14359	14167.79336	1.87520225	0.004756357888	0.004756357886	2.289155619	2.801885892
28.24583333	14171.50528	14172.61	14173.38614	14171.23618	14169.802	1.876103424	0.004756357888	0.004756357888	2.290312476	2.803244978
28.25	14173.49448	14175.625	14175.37624	14173.32877	14172.81496	1.877004599	0.00475635789	0.004756357961	2.291469331	2.805283607
28.254	14175.48367	14177.635	14177.36634	14174.37507	14174.8236	1.877905773	0.004756358001	0.004756357994	2.292047759	2.806642693
28.258	14177.47287	14179.645	14179.35644	14176.46766	14176.83224	1.878806948	0.004756357888	0.004756358001	2.293204615	2.808001779
28.262	14179.46207	14181.655	14181.34653	14178.56026	14178.84088	1.879708123	0.004756357999	0.004756357888	2.294361471	2.809360865
28.266	14181.45127	14183.665	14183.33663	14180.65285	14180.84952	1.880609297	0.004756358001	0.004756357986	2.295518327	2.810719951
28.27	14183.44047	14185.675	14185.32673	14182.74544	14182.85816	1.881510472	0.004756358003	0.004756357905	2.296675183	2.812079037
28.274	14185.42966	14187.685	14187.31683	14184.83804	14184.86681	1.882411646	0.004756357886	0.004756358001	2.297832039	2.813438123
28.278	14187.41886	14189.695	14189.30693	14186.93063	14186.87545	1.883312821	0.004756357892	0.004756357999	2.298988895	2.81479721
28.282	14189.40806	14191.705	14191.29703	14189.02322	14188.88409	1.884213995	0.004756357888	0.004756357886	2.300145751	2.816156296
28.286	14191.39726	14193.715	14193.28713	14191.11582	14190.89273	1.88511517	0.004756357888	0.004756357926	2.301302607	2.817515382
28.29	14193.38646	14195.725	14195.27723	14193.20841	14192.90137	1.886016345	0.004756357999	0.004756357886	2.302459463	2.818874468
28.294	14195.37565	14197.735	14197.26733	14195.301	14194.91001	1.886917519	0.004756357888	0.004756357999	2.303616319	2.820233554
28.298	14197.36485	14199.745	14199.25743	14197.3936	14196.91865	1.887818694	0.004756357888	0.00475635791	2.304773175	2.82159264
28.302	14199.35405	14201.755	14201.24752	14198.43989	14198.92729	1.888719868	0.004756357988	0.004756357888	2.305351603	2.822951726
28.306	14201.34325	14203.765	14203.23762	14200.53249	14200.93593	1.889621043	0.004756358001	0.004756357999	2.306508459	2.824310812
28.31	14203.33244	14205.775	14205.22772	14202.62508	14202.94457	1.890522218	0.004756358001	0.004756357886	2.307665315	2.825669898
28.314	14205.32164	14207.785	14207.21782	14204.71767	14204.95321	1.891423392	0.004756357999	0.004756358001	2.308822171	2.827028984
28.318	14207.31084	14209.795	14209.20792	14206.81026	14206.96186	1.892324567	0.004756357952	0.004756358003	2.309979027	2.828388071
28.322	14209.30004	14211.805	14211.19802	14208.90286	14208.9705	1.893225741	0.004756357892	0.004756357886	2.311135883	2.829747157
28.326	14211.28924	14213.815	14213.18812	14210.99545	14210.97914	1.894126916	0.00475635789	0.004756357886	2.312292739	2.831106243
28.33	14213.27843	14215.825	14215.17822	14213.08804	14212.98778	1.89502809	0.00475635797	0.004756357886	2.313449595	2.832465329
28.334	14215.26763	14217.835	14217.16832	14215.18064	14214.99642	1.895929265	0.004756357999	0.004756358001	2.314606451	2.833824415
28.338	14217.25683	14219.845	14219.15842	14217.27323	14217.00506	1.89683044	0.004756357888	0.00475635793	2.315763307	2.835183501
28.342	14219.24603	14221.855	14221.14851	14219.36582	14219.0137	1.897731614	0.004756358001	0.004756358001	2.316920163	2.836542587
28.346	14221.23522	14223.865	14223.13861	14221.45842	14221.02234	1.898632789	0.004756358001	0.004756357999	2.318077018	2.837901673
28.35	14223.22442	14225.875	14225.12871	14223.55101	14223.03098	1.899533963	0.004756357892	0.004756357888	2.319233875	2.83926076
28.35416667	14225.21362	14227.885	14227.11881	14225.6436	14225.03962	1.900435138	0.004756357886	0.004756357888	2.320390731	2.840619846
28.35833333	14227.20282	14229.895	14229.10891	14227.7362	14227.04826	1.901336312	0.004756358001	0.004756358003	2.321547586	2.841978932
28.36237624	14230.18661	14231.905	14232.09406	14228.78249	14229.05691	1.902688074	0.004756357888	0.004756357888	2.322126014	2.843338018
28.36633663	14232.17581	14233.915	14234.08416	14230.87509	14231.06555	1.903589249	0.004756358001	0.004756357997	2.32328287	2.844697104
28.37029703	14234.16501	14235.925	14236.07426	14232.96768	14233.07419	1.904490423	0.004756358003	0.004756357976	2.324439726	2.84605619
28.37425743	14236.15421	14237.935	14238.06436	14235.06027	14235.08283	1.905391598	0.004756357886	0.004756358001	2.325596582	2.847415276
28.37821782	14238.14341	14239.945	14240.05446	14237.15287	14237.09147	1.906292773	0.004756357999	0.004756358001	2.326753438	2.848774362
28.38217822	14240.1326	14241.955	14242.04455	14239.24546	14239.10011	1.907193947	0.004756357999	0.004756357961	2.327910294	2.850133448
28.38613861	14242.1218	14243.965	14244.03465	14241.33805	14241.10875	1.908095122	0.004756357888	0.004756357999	2.32906715	2.851492534
28.39009901	14244.111	14245.975	14246.02475	14243.43064	14243.11739	1.908996296	0.00475635789	0.004756357888	2.330224006	2.852851621
28.39405941	14246.1002	14247.985	14248.01485	14245.52324	14245.12603	1.909897471	0.00475635789	0.004756357886	2.331380862	2.854210707
28.3980198	14248.0894	14249.995	14250.00495	14247.61583	14247.13467	1.910798646	0.00475635789	0.004756357986	2.332537718	2.855569793
28.402	14250.07859	14252.005	14251.99505	14248.66213	14249.14331	1.91169982	0.004756357986	0.004756357888	2.333116146	2.856928879
28.406	14252.06779	14254.015	14253.98515	14250.75472	14251.15196	1.912600995	0.004756357886	0.004756358003	2.334273002	2.858287965
28.41	14254.05699	14256.025	14255.97525	14252.84731	14253.1606	1.913502169	0.004756357888	0.004756357999	2.335429858	2.859647051
28.414	14256.04619	14258.035	14257.96535	14254.93991	14255.16924	1.914403344	0.004756357888	0.004756358001	2.336586714	2.861006137
28.418	14258.03538	14260.045	14259.95545	14257.0325	14257.17788	1.915304519	0.004756357954	0.004756357888	2.33774357	2.862365223
28.422	14260.02458	14262.055	14261.94554	14259.12509	14259.18652	1.916205693	0.004756357886	0.004756357888	2.338900426	2.863724309
28.426	14262.01378	14264.065	14263.93564	14261.21769	14261.19516	1.917106868	0.004756357888	0.004756358003	2.340057282	2.865083396
28.43	14264.00298	14266.075	14265.92574	14263.31028	14263.2038	1.918008042	0.004756357966	0.00475635789	2.341214138	2.866442482
28.434	14265.99218	14268.085	14267.91584	14265.40287	14265.21244	1.918909217	0.00475635789	0.004756357999	2.342370994	2.867801568
28.438	14267.98137	14270.095	14269.90594	14267.49547	14267.22108	1.919810392	0.004756358001	0.004756357888	2.34352785	2.869160654
28.442	14269.97057	14272.105	14271.89604	14269.58806	14269.22972	1.920711566	0.004756357888	0.004756357886	2.344684706	2.87051974
28.446	14271.95977	14274.115	14273.88614	14271.68065	14271.23836	1.921612741	0.00475635789	0.00475635789	2.345841562	2.871878826
28.45	14273.94897	14276.125	14275.87624	14273.77325	14273.24701	1.922513915	0.004756357892	0.004756357963	2.346998418	2.873237912
28.45416667	14275.93817	14278.135	14277.86634	14275.86584	14275.25565	1.92341509	0.004756358001	0.004756357997	2.348155274	2.874596998
28.45833333	14277.92736	14280.145	14279.85644	14277.95843	14277.26429	1.924316264	0.004756358001	0.004756358001	2.349312129	2.875956084
28.4625	14279.91656	14282.155	14281.84653	14280.05102	14279.27293	1.925217439	0.00475635789	0.00475635789	2.350468986	2.877315171
28.46666667	14281.90576	14284.165	14283.83663	14282.14362	14281.28157	1.926118613	0.004756357892	0.004756357985	2.351625841	2.878674257
28.47083333	14283.89496	14286.175	14285.82673	14284.23621	14283.29021	1.927019788	0.004756357888	0.004756357903	2.352782697	2.880033343
28.475	14285.88415	14288.185	14287.81683	14286.3288	14285.29885	1.927920963	0.004756357999	0.004756358001	2.353939553	2.881392429
28.47916667	14287.87335	14290.195	14289.80693	14288.4214	14287.30749	1.928822137	0.004756358001	0.004756357999	2.355096409	2.882751515
28.48316832	14290.85715	14292.205	14292.79208	14289.46769	14289.31613	1.930173899	0.004756357999	0.004756357892	2.355674837	2.884110601
28.48712871	14292.84635	14294.215	14294.78218	14291.56029	14291.32477	1.931075074	0.004756358001	0.004756358001	2.356831693	2.885469687
28.49108911	14294.83554	14296.225	14296.77228	14293.65288	14293.33341	1.931976248	0.00475635789	0.004756358003	2.357988549	2.886828773
28.4950495	14296.82474	14298.235	14298.76238	14295.74547	14295.34206	1.932877423	0.004756358001	0.004756357888	2.359145405	2.888187859
28.4990099	14298.81394	14300.245	14300.75248	14297.83807	14297.3507	1.933778598	0.004756358003	0.004756357886	2.360302261	2.889546945
28.5029703	14300.80314	14302.255	14302.74257	14299.93066	14299.35934	1.934679772	0.004756357986	0.004756357888	2.361459117	2.890906031
28.50693069	14302.79234	14304.265	14304.73267	14302.02325	14301.36798	1.935580947	0.004756357997	0.004756357941	2.362615973	2.892265118
28.51089109	14304.78153	14306.275	14306.72277	14304.11585	14303.37662	1.936482121	0.004756357999	0.004756357916	2.363772829	2.893624204
28.51485149	14306.77073	14308.285	14308.71287	14306.20844	14305.38526	1.937383296	0.004756357888	0.004756357888	2.364929685	2.89498329
28.51881188	14308.75993	14310.295	14310.70297	14308.30103	14307.3939	1.93828447	0.004756357952	0.004756358001	2.366086541	2.896342376
28.52277228	14310.74913	14312.305	14312.69307	14309.34733	14309.40254	1.939185645	0.004756357888	0.004756357888	2.366664969	2.897701462
28.52673267	14312.73833	14314.315	14314.68317	14311.43992	14311.41118	1.94008682	0.004756358003	0.004756358001	2.367821825	2.899060548
28.53069307	14314.72752	14316.325	14316.67327	14313.53251	14313.41982	1.940987994	0.004756357968	0.004756357997	2.368978681	2.900419634
28.53465347	14316.71672	14318.335	14318.66337	14315.62511	14315.42846	1.941889169	0.004756357999	0.004756358001	2.370135537	2.90177872
28.53861386	14318.70592	14320.345	14320.65347	14317.7177	14317.43711	1.942790343	0.004756357886	0.004756357888	2.371292393	2.903137807
28.54257426	14320.69512	14322.355	14322.64356	14319.81029	14319.44575	1.943691518	0.004756357888	0.004756357888	2.372449249	2.904496893
28.54653465	14322.68431	14324.365	14324.63366	14321.90289	14321.45439	1.944592693	0.004756357888	0.004756357886	2.373606105	2.905855979
28.55049505	14324.67351	14326.375	14326.62376	14323.99548	14323.46303	1.945493867	0.00475635789	0.00475635789	2.374762961	2.907215065
28.55445545	14326.66271	14328.385	14328.61386	14326.08807	14325.47167	1.946395042	0.004756357886	0.004756357888	2.375919817	2.908574151
28.55841584	14328.65191	14330.395	14330.60396	14328.18067	14327.48031	1.947296216	0.004756357888	0.004756358003	2.377076673	2.909933237
28.5625	14330.64111	14332.405	14332.59406	14330.27326	14329.48895	1.948197391	0.004756357999	0.00475635789	2.378233529	2.911292323
28.56666667	14332.6303	14334.415	14334.58416	14332.36585	14331.49759	1.949098565	0.004756358001	0.004756357999	2.379390384	2.912651409
28.57083333	14334.6195	14336.425	14336.57426	14334.45845	14333.50623	1.94999974	0.004756357999	0.004756357976	2.38054724	2.914010495
28.575	14336.6087	14338.435	14338.56436	14336.55104	14335.51487	1.950900915	0.004756357886	0.004756357999	2.381704096	2.915369581
28.57916667	14338.5979	14340.445	14340.55446	14338.64363	14337.52351	1.951802089	0.004756357999	0.004756358003	2.382860952	2.916728667
28.58333333	14340.58709	14342.455	14342.54455	14340.73623	14339.53216	1.952703264	0.00475635789	0.004756357963	2.384017808	2.918087754
28.5875	14342.57629	14344.465	14344.53465	14342.82882	14341.5408	1.953604438	0.004756358001	0.004756357886	2.385174664	2.91944684
28.59166667	14344.56549	14346.475	14346.52475	14344.92141	14343.54944	1.954505613	0.004756357886	0.004756357886	2.38633152	2.920805926
28.59583333	14346.55469	14348.485	14348.51485	14347.01401	14345.55808	1.955406787	0.004756357999	0.004756357999	2.387488376	2.922165012
28.6	14349.53849	14351.5	14351.5	14349.1066	14348.57104	1.956758549	0.00475635789	0.00475635789	2.388645232	2.924203641
28.6039604	14351.52768	14352.505	14353.4901	14350.15289	14349.57536	1.957659724	0.004756357986	0.004756357888	2.38922366	2.924883184
28.60792079	14353.51688	14354.515	14355.4802	14352.24549	14351.584	1.958560899	0.004756358001	0.004756357925	2.390380516	2.92624227
28.61188119	14355.50608	14356.525	14357.4703	14354.33808	14353.59264	1.959462073	0.004756357999	0.004756357888	2.391537372	2.927601356
28.61584158	14357.49528	14358.535	14359.4604	14356.43067	14355.60128	1.960363248	0.004756358001	0.00475635789	2.392694228	2.928960442
28.61980198	14359.48447	14360.545	14361.4505	14358.52327	14357.60992	1.961264422	0.004756357954	0.004756358001	2.393851084	2.930319529
28.62376238	14361.47367	14362.555	14363.44059	14360.61586	14359.61857	1.962165597	0.004756357888	0.00475635789	2.39500794	2.931678615
28.62772277	14363.46287	14364.565	14365.43069	14362.70845	14361.62721	1.963066772	0.004756357999	0.00475635789	2.396164796	2.933037701
28.63168317	14365.45207	14366.575	14367.42079	14364.80105	14363.63585	1.963967946	0.004756357968	0.004756358001	2.397321652	2.934396787
28.63564356	14367.44127	14368.585	14369.41089	14366.89364	14365.64449	1.964869121	0.004756357999	0.004756358001	2.398478508	2.935755873
28.63960396	14369.43046	14370.595	14371.40099	14368.98623	14367.65313	1.965770295	0.004756357999	0.004756357983	2.399635364	2.937114959
28.64356436	14371.41966	14372.605	14373.39109	14370.03253	14369.66177	1.96667147	0.004756357999	0.00475635789	2.400213792	2.938474045
28.64752475	14373.40886	14374.615	14375.38119	14372.12512	14371.67041	1.967572644	0.004756357886	0.004756358001	2.401370648	2.939833131
28.65148515	14375.39806	14376.625	14377.37129	14374.21772	14373.67905	1.968473819	0.004756357888	0.004756357888	2.402527504	2.941192218
28.65544554	14377.38725	14378.635	14379.36139	14376.31031	14375.68769	1.969374994	0.00475635789	0.00475635789	2.40368436	2.942551304
28.65940594	14379.37645	14380.645	14381.35149	14378.4029	14377.69633	1.970276168	0.004756358001	0.004756357897	2.404841216	2.94391039
28.66336634	14381.36565	14382.655	14383.34158	14380.4955	14379.70497	1.971177343	0.004756357999	0.004756357886	2.405998072	2.945269476
28.66732673	14383.35485	14384.665	14385.33168	14382.58809	14381.71362	1.972078517	0.004756357888	0.004756358001	2.407154928	2.946628562
28.67128713	14385.34405	14386.675	14387.32178	14384.68068	14383.72226	1.972979692	0.00475635789	0.004756357888	2.408311784	2.947987648
28.67524752	14387.33324	14388.685	14389.31188	14386.77328	14385.7309	1.973880867	0.004756358001	0.004756357888	2.40946864	2.949346734
28.67920792	14389.32244	14390.695	14391.30198	14388.86587	14387.73954	1.974782041	0.00475635789	0.004756358001	2.410625495	2.95070582
28.68333333	14391.31164	14392.705	14393.29208	14390.95846	14389.74818	1.975683216	0.00475635789	0.00475635789	2.411782351	2.952064906
28.6875	14393.30084	14394.715	14395.28218	14393.05105	14391.75682	1.97658439	0.004756357888	0.004756358001	2.412939207	2.953423992
28.69166667	14395.29004	14396.725	14397.27228	14395.14365	14393.76546	1.977485565	0.004756358001	0.004756357888	2.414096063	2.954783078
28.69583333	14397.27923	14398.735	14399.26238	14397.23624	14395.7741	1.978386739	0.004756358001	0.00475635789	2.415252919	2.956142165
28.7	14399.26843	14400.745	14401.25248	14399.32883	14397.78274	1.979287914	0.00475635789	0.004756357999	2.416409775	2.957501251
28.704	14401.25763	14403.76	14403.24257	14400.37513	14400.7957	1.980189089	0.004756358001	0.004756357886	2.416988203	2.95953988
28.708	14403.24683	14405.77	14405.23267	14402.46772	14402.80434	1.981090263	0.004756358001	0.004756357941	2.418145059	2.960898966
28.712	14405.23602	14407.78	14407.22277	14404.56032	14404.81299	1.981991438	0.004756357999	0.004756357912	2.419301915	2.962258052
28.716	14407.22522	14409.79	14409.21287	14406.65291	14406.82163	1.982892612	0.004756357999	0.004756358003	2.420458771	2.963617138
28.72	14409.21442	14411.8	14411.20297	14408.7455	14408.83027	1.983793787	0.004756357999	0.004756357999	2.421615627	2.964976224
28.724	14411.20362	14413.81	14413.19307	14410.8381	14410.83891	1.984694961	0.004756357999	0.004756358001	2.422772483	2.96633531
28.728	14413.19282	14415.82	14415.18317	14412.93069	14412.84755	1.985596136	0.004756358001	0.004756358001	2.423929339	2.967694396
28.732	14415.18201	14417.83	14417.17327	14415.02328	14414.85619	1.986497311	0.00475635789	0.004756357997	2.425086195	2.969053483
28.736	14417.17121	14419.84	14419.16337	14417.11588	14416.86483	1.987398485	0.004756357925	0.004756357888	2.426243051	2.970412569
28.74	14419.16041	14421.85	14421.15347	14419.20847	14418.87347	1.98829966	0.004756357999	0.004756358005	2.427399907	2.971771655
28.744	14421.14961	14423.86	14423.14356	14421.30106	14420.88211	1.989200834	0.004756358001	0.004756357886	2.428556763	2.973130741
28.748	14423.1388	14425.87	14425.13366	14423.39366	14422.89075	1.990102009	0.00475635789	0.004756357999	2.429713619	2.974489827
28.752	14425.128	14427.88	14427.12376	14424.43995	14424.89939	1.991003184	0.00475635789	0.00475635789	2.430292047	2.975848913
28.756	14427.1172	14429.89	14429.11386	14426.53254	14426.90804	1.991904358	0.00475635789	0.004756358001	2.431448903	2.977207999
28.76	14429.1064	14431.9	14431.10396	14428.62514	14428.91668	1.992805533	0.004756357999	0.004756357888	2.432605759	2.978567085
28.764	14431.0956	14433.91	14433.09406	14430.71773	14430.92532	1.993706707	0.004756358001	0.00475635789	2.433762615	2.979926171
28.768	14433.08479	14435.92	14435.08416	14432.81032	14432.93396	1.994607882	0.004756357888	0.004756357999	2.434919471	2.981285258
28.772	14435.07399	14437.93	14437.07426	14434.90292	14434.9426	1.995509056	0.00475635789	0.004756357976	2.436076327	2.982644344
28.776	14437.06319	14439.94	14439.06436	14436.99551	14436.95124	1.996410231	0.004756357999	0.004756358001	2.437233183	2.98400343
28.78	14439.05239	14441.95	14441.05446	14439.0881	14438.95988	1.997311406	0.004756357892	0.004756357888	2.438390039	2.985362516
28.784	14441.04159	14443.96	14443.04455	14441.1807	14440.96852	1.99821258	0.004756358001	0.004756357957	2.439546894	2.986721602
28.788	14443.03078	14445.97	14445.03465	14443.27329	14442.97716	1.999113755	0.004756357908	0.004756357999	2.440703751	2.988080688
28.792	14445.01998	14447.98	14447.02475	14445.36588	14444.9858	2.000014929	0.004756357888	0.004756357886	2.441860606	2.989439774
28.796	14447.00918	14449.99	14449.01485	14447.45848	14446.99444	2.000916104	0.004756358001	0.004756357888	2.443017462	2.99079886
28.8	14449.99298	14452	14452	14449.55107	14449.00309	2.002267866	0.004756357888	0.004756358003	2.444174318	2.992157947
28.804	14451.98217	14454.01	14453.9901	14450.59737	14451.01173	2.00316904	0.00475635789	0.004756358001	2.444752746	2.993517033
28.808	14453.97137	14456.02	14455.9802	14452.68996	14453.02037	2.004070215	0.004756357888	0.004756357926	2.445909602	2.994876119
28.812	14455.96057	14458.03	14457.9703	14454.78255	14455.02901	2.00497139	0.004756357888	0.004756357886	2.447066458	2.996235205
28.816	14457.94977	14460.04	14459.9604	14456.87515	14457.03765	2.005872564	0.004756358001	0.004756357999	2.448223314	2.997594291
28.82	14459.93896	14462.05	14461.9505	14458.96774	14459.04629	2.006773739	0.00475635789	0.004756358001	2.44938017	2.998953377
28.824	14461.92816	14464.06	14463.94059	14461.06033	14461.05493	2.007674913	0.00475635789	0.004756357888	2.450537026	3.000312463
28.828	14463.91736	14466.07	14465.93069	14463.15292	14463.06357	2.008576088	0.004756357886	0.00475635789	2.451693882	3.001671549
28.832	14465.90656	14468.08	14467.92079	14465.24552	14465.07221	2.009477263	0.004756358001	0.004756357888	2.452850738	3.003030635
28.836	14467.89576	14470.09	14469.91089	14467.33811	14467.08085	2.010378437	0.004756357921	0.004756357888	2.454007594	3.004389721
28.84	14469.88495	14472.1	14471.90099	14469.4307	14469.08949	2.011279612	0.00475635789	0.004756357981	2.45516445	3.005748808
28.844	14471.87415	14474.11	14473.89109	14471.5233	14471.09814	2.012180786	0.00475635789	0.004756357888	2.456321306	3.007107894
28.848	14473.86335	14476.12	14475.88119	14473.61589	14473.10678	2.013081961	0.00475635789	0.00475635789	2.457478162	3.00846698
28.852	14475.85255	14478.13	14477.87129	14474.66219	14475.11542	2.013983136	0.004756358001	0.00475635789	2.45805659	3.009826066
28.856	14477.84175	14480.14	14479.86139	14476.75478	14477.12406	2.01488431	0.004756357999	0.004756357999	2.459213446	3.011185152
28.86	14479.83094	14482.15	14481.85149	14478.84737	14479.1327	2.015785485	0.004756357886	0.004756357897	2.460370302	3.012544238
28.864	14481.82014	14484.16	14483.84158	14480.93997	14481.14134	2.016686659	0.004756358001	0.004756357999	2.461527158	3.013903324
28.868	14483.80934	14486.17	14485.83168	14483.03256	14483.14998	2.017587834	0.004756357886	0.004756357999	2.462684014	3.01526241
28.872	14485.79854	14488.18	14487.82178	14485.12515	14485.15862	2.018489008	0.004756358001	0.004756357888	2.46384087	3.016621496
28.876	14487.78773	14490.19	14489.81188	14487.21775	14487.16726	2.019390183	0.004756357888	0.004756358001	2.464997726	3.017980583
28.88	14489.77693	14492.2	14491.80198	14489.31034	14489.1759	2.020291357	0.004756358001	0.004756358001	2.466154582	3.019339669
28.884	14491.76613	14494.21	14493.79208	14491.40293	14491.18454	2.021192532	0.004756357999	0.004756358001	2.467311438	3.020698755
28.888	14493.75533	14496.22	14495.78218	14493.49553	14493.19319	2.022093707	0.004756357906	0.004756358001	2.468468294	3.022057841
28.892	14495.74453	14498.23	14497.77228	14495.58812	14495.20183	2.022994881	0.004756357999	0.004756357888	2.469625149	3.023416927
28.896	14497.73372	14500.24	14499.76238	14497.68071	14497.21047	2.023896056	0.004756357888	0.004756357888	2.470782006	3.024776013
28.9	14499.72292	14502.25	14501.75248	14499.7733	14499.21911	2.024797231	0.004756357888	0.004756357886	2.471938861	3.026135099
28.90416667	14501.71212	14504.26	14503.74257	14501.8659	14501.22775	2.025698405	0.004756358001	0.004756357999	2.473095717	3.027494185
28.90833333	14503.70132	14506.27	14505.73267	14503.95849	14503.23639	2.02659958	0.004756357999	0.004756357937	2.474252573	3.028853271
28.9125	14505.69052	14508.28	14507.72277	14506.05108	14505.24503	2.027500754	0.004756358003	0.004756357912	2.475409429	3.030212357
28.91666667	14507.67971	14510.29	14509.71287	14508.14368	14507.25367	2.028401929	0.004756357997	0.00475635789	2.476566285	3.031571443
28.92079208	14510.66351	14512.3	14512.69802	14509.18997	14509.26231	2.029753691	0.00475635789	0.004756357886	2.477144713	3.03293053
28.92475248	14512.65271	14514.31	14514.68812	14511.28257	14511.27095	2.030654865	0.004756357999	0.004756357886	2.478301569	3.034289616
28.92871287	14514.64191	14516.32	14516.67822	14513.37516	14513.27959	2.03155604	0.004756358001	0.004756358001	2.479458425	3.035648702
28.93267327	14516.6311	14518.33	14518.66832	14515.46775	14515.28824	2.032457214	0.00475635789	0.004756357999	2.480615281	3.037007788
28.93663366	14518.6203	14520.34	14520.65842	14517.56035	14517.29688	2.033358389	0.004756357925	0.00475635793	2.481772137	3.038366874
28.94059406	14520.6095	14522.35	14522.64851	14519.65294	14519.30552	2.034259564	0.004756357888	0.004756358001	2.482928993	3.03972596
28.94455446	14522.5987	14524.36	14524.63861	14521.74553	14521.31416	2.035160738	0.00475635789	0.004756357997	2.484085849	3.041085046
28.94851485	14524.58789	14526.37	14526.62871	14523.83813	14523.3228	2.036061913	0.004756357999	0.004756358001	2.485242705	3.042444132
28.95247525	14526.57709	14528.38	14528.61881	14525.93072	14525.33144	2.036963087	0.004756358001	0.004756357886	2.486399561	3.043803218
28.95643564	14528.56629	14530.39	14530.60891	14528.02331	14527.34008	2.037864262	0.004756357999	0.004756357888	2.487556417	3.045162305
28.96039604	14530.55549	14532.4	14532.59901	14529.06961	14529.34872	2.038765437	0.004756357999	0.004756357888	2.488134845	3.046521391
28.96435644	14532.54469	14534.41	14534.58911	14531.1622	14531.35736	2.039666611	0.004756357888	0.004756357916	2.489291701	3.047880477
28.96831683	14534.53388	14536.42	14536.57921	14533.2548	14533.366	2.040567786	0.004756358001	0.004756357999	2.490448557	3.049239563
28.97227723	14536.52308	14538.43	14538.56931	14535.34739	14535.37464	2.04146896	0.004756358003	0.004756357886	2.491605413	3.050598649
28.97623762	14538.51228	14540.44	14540.55941	14537.43998	14537.38329	2.042370135	0.004756357999	0.004756357888	2.492762269	3.051957735
28.98019802	14540.50148	14542.45	14542.5495	14539.53257	14539.39193	2.043271309	0.004756357888	0.004756358003	2.493919125	3.053316821
28.98415842	14542.49068	14544.46	14544.5396	14541.62517	14541.40057	2.044172484	0.004756358001	0.004756357999	2.495075981	3.054675907
28.98811881	14544.47987	14546.47	14546.5297	14543.71776	14543.40921	2.045073659	0.004756357908	0.004756358001	2.496232837	3.056034994
28.99207921	14546.46907	14548.48	14548.5198	14545.81035	14545.41785	2.045974833	0.004756357997	0.004756357888	2.497389693	3.05739408
28.9960396	14548.45827	14550.49	14550.5099	14547.90295	14547.42649	2.046876008	0.00475635789	0.004756357888	2.498546549	3.058753166
29	14550.44747	14552.5	14552.5	14549.99554	14549.43513	2.047777182	0.004756357888	0.004756357888	2.499703405	3.060112252
29.00416667	14553.35035	14554.51	14554.4901	14553.20077	14552.80344	1.134992158	0.004756357888	0.004756357888	1.388218878	1.701800783
29.00833333	14555.33995	14556.52	14556.4802	14555.29388	14554.81269	1.135492348	0.004756358001	0.00475635793	1.38886202	1.702557207
29.0125	14557.32955	14558.53	14558.4703	14557.38699	14556.82193	1.135992538	0.004756357886	0.00475635789	1.389505163	1.703313631
29.01666667	14559.31915	14560.54	14560.4604	14559.4801	14558.83117	1.136492728	0.004756357999	0.004756357999	1.390148306	1.704070055
29.02083333	14561.30875	14562.55	14562.4505	14561.5732	14560.84042	1.136992918	0.004756358003	0.004756357886	1.390791448	1.704826479
29.025	14563.29834	14564.56	14564.44059	14563.66631	14562.84966	1.137493108	0.004756357886	0.00475635789	1.391434591	1.705582904
29.02916667	14565.28794	14566.57	14566.43069	14565.75942	14564.8589	1.137993299	0.004756358001	0.004756357892	1.392077734	1.706339328
29.03333333	14567.27754	14568.58	14568.42079	14567.85252	14566.86815	1.138493489	0.004756357886	0.004756357888	1.392720876	1.707095752
29.0375	14569.26714	14570.59	14570.41089	14569.94563	14568.87739	1.138993679	0.004756357925	0.004756357999	1.393364019	1.707852176
29.04158416	14572.25154	14572.6	14573.39604	14570.99218	14570.88664	1.139743964	0.004756358003	0.00475635789	1.39368559	1.7086086
29.04554455	14574.24114	14574.61	14575.38614	14573.08529	14572.89588	1.140244154	0.004756357888	0.004756357888	1.394328733	1.709365024
29.04950495	14576.23074	14576.62	14577.37624	14575.1784	14574.90512	1.140744344	0.004756358001	0.004756357959	1.394971876	1.710121448
29.05346535	14578.22034	14578.63	14579.36634	14577.2715	14576.91437	1.141244534	0.004756357888	0.004756357996	1.395615018	1.710877873
29.05742574	14580.20993	14580.64	14581.35644	14579.36461	14578.92361	1.141744724	0.004756357888	0.004756357888	1.396258161	1.711634297
29.06138614	14582.19953	14582.65	14583.34653	14581.45772	14580.93285	1.142244914	0.004756358001	0.004756358001	1.396901304	1.712390721
29.06534653	14584.18913	14584.66	14585.33663	14583.55082	14582.9421	1.142745105	0.004756357888	0.004756357986	1.397544446	1.713147145
29.06930693	14586.17873	14586.67	14587.32673	14585.64393	14584.95134	1.143245295	0.004756357888	0.004756357903	1.398187589	1.713903569
29.07326733	14588.16833	14588.68	14589.31683	14587.73704	14586.96058	1.143745485	0.004756358001	0.004756357888	1.398830732	1.714659993
29.07722772	14590.15793	14590.69	14591.30693	14589.83014	14588.96983	1.144245675	0.00475635789	0.004756357999	1.399473874	1.715416418
29.08118812	14592.14753	14592.7	14593.29703	14590.8767	14590.97907	1.144745865	0.004756358001	0.004756357888	1.399795446	1.716172842
29.08514851	14594.13713	14594.71	14595.28713	14592.96981	14592.98831	1.145246055	0.004756357999	0.004756357926	1.400438588	1.716929266
29.08910891	14596.12673	14596.72	14597.27723	14595.06291	14594.99756	1.145746245	0.004756357908	0.004756358003	1.401081731	1.71768569
29.09306931	14598.11632	14598.73	14599.26733	14597.15602	14597.0068	1.146246435	0.004756357999	0.004756357888	1.401724874	1.718442114
29.0970297	14600.10592	14600.74	14601.25743	14599.24913	14599.01605	1.146746626	0.004756357888	0.004756357914	1.402368016	1.719198538
29.1009901	14602.09552	14602.75	14603.24752	14601.34223	14601.02529	1.147246816	0.00475635789	0.004756357997	1.403011159	1.719954962
29.1049505	14604.08512	14604.76	14605.23762	14603.43534	14603.03453	1.147747006	0.004756357886	0.004756357888	1.403654302	1.720711387
29.10891089	14606.07472	14606.77	14607.22772	14605.52845	14605.04378	1.148247196	0.004756358001	0.004756358001	1.404297444	1.721467811
29.11287129	14608.06432	14608.78	14609.21782	14607.62155	14607.05302	1.148747386	0.004756357888	0.004756357888	1.404940587	1.722224235
29.11683168	14610.05392	14610.79	14611.20792	14609.71466	14609.06226	1.149247576	0.004756358001	0.004756358001	1.40558373	1.722980659
29.12083333	14612.04352	14612.8	14613.19802	14611.80777	14611.07151	1.149747766	0.004756357886	0.004756357888	1.406226872	1.723737083
29.125	14614.03311	14614.81	14615.18812	14613.90087	14613.08075	1.150247956	0.004756357999	0.004756357999	1.406870015	1.724493507
29.12916667	14616.02271	14616.82	14617.17822	14615.99398	14615.08999	1.150748146	0.004756358001	0.004756357888	1.407513158	1.725249931
29.13333333	14618.01231	14618.83	14619.16832	14618.08709	14617.09924	1.151248337	0.004756357886	0.004756357888	1.4081563	1.726006356
29.1375	14620.00191	14620.84	14621.15842	14620.18019	14619.10848	1.151748527	0.004756357925	0.004756357928	1.408799443	1.72676278
29.14166667	14621.99151	14622.85	14623.14851	14622.2733	14621.11772	1.152248717	0.004756357888	0.004756357999	1.409442586	1.727519204
29.14583333	14623.98111	14624.86	14625.13861	14624.36641	14623.12697	1.152748907	0.00475635789	0.004756358001	1.410085728	1.728275628
29.15	14625.97071	14627.875	14627.12871	14626.45951	14626.14083	1.153249097	0.004756357888	0.004756358001	1.410728871	1.729410264
29.154	14627.96031	14629.885	14629.11881	14627.50607	14628.15008	1.153749287	0.004756357999	0.004756357888	1.411050442	1.730166688
29.158	14629.94991	14631.895	14631.10891	14629.59918	14630.15932	1.154249477	0.00475635789	0.004756357888	1.411693585	1.730923113
29.162	14631.9395	14633.905	14633.09901	14631.69228	14632.16856	1.154749667	0.004756357999	0.004756357888	1.412336728	1.731679537
29.166	14633.9291	14635.915	14635.08911	14633.78539	14634.17781	1.155249857	0.004756358001	0.004756357916	1.41297987	1.732435961
29.17	14635.9187	14637.925	14637.07921	14635.8785	14636.18705	1.155750047	0.004756358001	0.004756357997	1.413623013	1.733192385
29.174	14637.9083	14639.935	14639.06931	14637.9716	14638.19629	1.156250238	0.004756357886	0.004756357886	1.414266156	1.733948809
29.178	14639.8979	14641.945	14641.05941	14640.06471	14640.20554	1.156750428	0.004756357888	0.004756358001	1.414909298	1.734705233
29.182	14641.8875	14643.955	14643.0495	14642.15782	14642.21478	1.157250618	0.004756358003	0.004756358001	1.415552441	1.735461657
29.186	14643.8771	14645.965	14645.0396	14644.25092	14644.22403	1.157750808	0.004756357997	0.004756357999	1.416195584	1.736218081
29.19	14645.8667	14647.975	14647.0297	14646.34403	14646.23327	1.158250998	0.004756357888	0.004756357999	1.416838726	1.736974506
29.194	14647.85629	14649.985	14649.0198	14648.43714	14648.24251	1.158751188	0.004756357888	0.004756358001	1.417481869	1.73773093
29.198	14649.84589	14651.995	14651.0099	14650.53024	14650.25176	1.159251378	0.004756357999	0.004756358001	1.418125012	1.738487354
29.2019802	14652.83029	14653	14653.99505	14651.5768	14651.25638	1.160001664	0.004756357888	0.00475635789	1.418446583	1.738865566
29.20594059	14654.81989	14655.01	14655.98515	14653.6699	14653.26562	1.160501854	0.004756357888	0.004756357999	1.419089726	1.73962199
29.20990099	14656.80949	14657.02	14657.97525	14655.76301	14655.27487	1.161002044	0.004756358001	0.004756358001	1.419732868	1.740378414
29.21386139	14658.79909	14659.03	14659.96535	14657.85612	14657.28411	1.161502234	0.004756358003	0.004756357886	1.420376011	1.741134838
29.21782178	14660.78869	14661.04	14661.95545	14659.94922	14659.29335	1.162002424	0.004756357999	0.004756357888	1.421019154	1.741891263
29.22178218	14662.77829	14663.05	14663.94554	14662.04233	14661.3026	1.162502614	0.004756357888	0.004756358001	1.421662296	1.742647687
29.22574257	14664.76788	14665.06	14665.93564	14664.13544	14663.31184	1.163002804	0.004756357999	0.004756358001	1.422305439	1.743404111
29.22970297	14666.75748	14667.07	14667.92574	14666.22855	14665.32108	1.163502994	0.004756357888	0.004756357999	1.422948582	1.744160535
29.23366337	14668.74708	14669.08	14669.91584	14668.32165	14667.33033	1.164003184	0.004756357999	0.004756357888	1.423591724	1.744916959
29.23762376	14670.73668	14671.09	14671.90594	14670.41476	14669.33957	1.164503374	0.004756357921	0.004756357999	1.424234867	1.745673383
29.24166667	14672.72628	14673.1	14673.89604	14672.50787	14671.34881	1.165003565	0.004756357888	0.004756358003	1.42487801	1.746429808
29.24583333	14674.71588	14675.11	14675.88614	14674.60097	14673.35806	1.165503755	0.004756357888	0.004756357888	1.425521152	1.747186232
29.25	14676.70548	14678.125	14677.87624	14676.69408	14676.37192	1.166003945	0.00475635789	0.004756357961	1.426164295	1.748320868
29.254	14678.69508	14680.135	14679.86634	14677.74063	14678.38117	1.166504135	0.004756358001	0.004756357994	1.426485866	1.749077292
29.258	14680.68467	14682.145	14681.85644	14679.83374	14680.39041	1.167004325	0.004756358001	0.004756358001	1.427129009	1.749833716
29.262	14682.67427	14684.155	14683.84653	14681.92685	14682.39965	1.167504515	0.004756357886	0.004756358001	1.427772152	1.75059014
29.266	14684.66387	14686.165	14685.83663	14684.01995	14684.4089	1.168004705	0.004756357888	0.004756357986	1.428415294	1.751346564
29.27	14686.65347	14688.175	14687.82673	14686.11306	14686.41814	1.168504895	0.004756357892	0.004756357901	1.429058437	1.752102989
29.274	14688.64307	14690.185	14689.81683	14688.20617	14688.42738	1.169005086	0.004756357999	0.00475635789	1.42970158	1.752859413
29.278	14690.63267	14692.195	14691.80693	14690.29927	14690.43663	1.169505276	0.004756357999	0.004756357856	1.430344722	1.753615837
29.282	14692.62227	14694.205	14693.79703	14692.39238	14692.44587	1.170005466	0.00475635789	0.004756357999	1.430987865	1.754372261
29.286	14694.61187	14696.215	14695.78713	14694.48549	14694.45511	1.170505656	0.004756357888	0.004756357926	1.431631008	1.755128685
29.29	14696.60147	14698.225	14697.77723	14696.57859	14696.46436	1.171005846	0.004756358003	0.004756358003	1.43227415	1.755885109
29.294	14698.59106	14700.235	14699.76733	14698.6717	14698.4736	1.171506036	0.004756358001	0.00475635789	1.432917293	1.756641533
29.298	14700.58066	14702.245	14701.75743	14700.76481	14700.48285	1.172006226	0.004756358003	0.00475635791	1.433560436	1.757397958
29.302	14702.57026	14704.255	14703.74752	14701.81136	14702.49209	1.172506416	0.00475635799	0.004756357997	1.433882007	1.758154382
29.306	14704.55986	14706.265	14705.73762	14703.90447	14704.50133	1.173006606	0.004756358001	0.004756357888	1.43452515	1.758910806
29.31	14706.54946	14708.275	14707.72772	14705.99758	14706.51058	1.173506796	0.004756357999	0.004756358003	1.435168292	1.75966723
29.314	14708.53906	14710.285	14709.71782	14708.09068	14708.51982	1.174006987	0.00475635789	0.004756357888	1.435811435	1.760423654
29.318	14710.52866	14712.295	14711.70792	14710.18379	14710.52906	1.174507177	0.004756357954	0.004756358001	1.436454578	1.761180078
29.322	14712.51826	14714.305	14713.69802	14712.2769	14712.53831	1.175007367	0.004756358001	0.004756357888	1.43709772	1.761936502
29.326	14714.50785	14716.315	14715.68812	14714.37	14714.54755	1.175507557	0.004756358001	0.004756357999	1.437740863	1.762692927
29.33	14716.49745	14718.325	14717.67822	14716.46311	14716.55679	1.176007747	0.004756357968	0.00475635789	1.438384006	1.763449351
29.334	14718.48705	14720.335	14719.66832	14718.55622	14718.56604	1.176507937	0.004756357999	0.004756357888	1.439027148	1.764205775
29.338	14720.47665	14722.345	14721.65842	14720.64932	14720.57528	1.177008127	0.004756357999	0.00475635793	1.439670291	1.764962199
29.342	14722.46625	14724.355	14723.64851	14722.74243	14722.58453	1.177508317	0.004756357888	0.004756357888	1.440313433	1.765718623
29.346	14724.45585	14726.365	14725.63861	14724.83554	14724.59377	1.178008507	0.004756357888	0.004756358001	1.440956576	1.766475047
29.35	14726.44545	14728.375	14727.62871	14726.92864	14726.60301	1.178508698	0.004756357892	0.004756358001	1.441599719	1.767231472
29.35416667	14728.43505	14730.385	14729.61881	14729.02175	14728.61226	1.179008888	0.004756357886	0.004756357888	1.442242861	1.767987896
29.35833333	14730.42465	14732.395	14731.60891	14731.11486	14730.6215	1.179509078	0.004756358001	0.004756357888	1.442886004	1.76874432
29.36237624	14733.40904	14734.405	14734.59406	14732.16141	14732.63074	1.180259363	0.004756358001	0.004756358001	1.443207575	1.769500744
29.36633663	14735.39864	14736.415	14736.58416	14734.25452	14734.63999	1.180759553	0.004756358001	0.004756357997	1.443850718	1.770257168
29.37029703	14737.38824	14738.425	14738.57426	14736.34762	14736.64923	1.181259743	0.004756357886	0.004756357976	1.444493861	1.771013592
29.37425743	14739.37784	14740.435	14740.56436	14738.44073	14738.65847	1.181759933	0.004756357886	0.004756357888	1.445137004	1.771770016
29.37821782	14741.36744	14742.445	14742.55446	14740.53384	14740.66772	1.182260124	0.004756357888	0.004756357888	1.445780146	1.772526441
29.38217822	14743.35704	14744.455	14744.54455	14742.62695	14742.67696	1.182760314	0.00475635789	0.004756357961	1.446423289	1.773282865
29.38613861	14745.34664	14746.465	14746.53465	14744.72005	14744.6862	1.183260504	0.004756357888	0.004756357886	1.447066432	1.774039289
29.39009901	14747.33624	14748.475	14748.52475	14746.81316	14746.69545	1.183760694	0.004756357888	0.004756357999	1.447709574	1.774795713
29.39405941	14749.32583	14750.485	14750.51485	14748.90627	14748.70469	1.184260884	0.004756357888	0.00475635789	1.448352717	1.775552137
29.3980198	14751.31543	14752.495	14752.50495	14750.99937	14750.71394	1.184761074	0.00475635789	0.004756357986	1.448995859	1.776308561
29.402	14753.30503	14754.505	14754.49505	14752.04593	14752.72318	1.185261264	0.00475635799	0.004756358001	1.449317431	1.777064985
29.406	14755.29463	14756.515	14756.48515	14754.13903	14754.73242	1.185761454	0.004756358001	0.004756358003	1.449960573	1.777821409
29.41	14757.28423	14758.525	14758.47525	14756.23214	14756.74167	1.186261644	0.004756357888	0.004756357999	1.450603716	1.778577834
29.414	14759.27383	14760.535	14760.46535	14758.32525	14758.75091	1.186761835	0.004756358001	0.004756357888	1.451246859	1.779334258
29.418	14761.26343	14762.545	14762.45545	14760.41835	14760.76015	1.187262025	0.004756357954	0.004756358001	1.451890001	1.780090682
29.422	14763.25303	14764.555	14764.44554	14762.51146	14762.7694	1.187762215	0.004756358001	0.004756357888	1.452533144	1.780847106
29.426	14765.24262	14766.565	14766.43564	14764.60457	14764.77864	1.188262405	0.004756358003	0.004756357888	1.453176287	1.78160353
29.43	14767.23222	14768.575	14768.42574	14766.69767	14766.78788	1.188762595	0.00475635797	0.004756357886	1.45381943	1.782359954
29.434	14769.22182	14770.585	14770.41584	14768.79078	14768.79713	1.189262785	0.004756358001	0.004756357999	1.454462572	1.783116378
29.438	14771.21142	14772.595	14772.40594	14770.88389	14770.80637	1.189762975	0.004756357888	0.004756358001	1.455105715	1.783872803
29.442	14773.20102	14774.605	14774.39604	14772.97699	14772.81561	1.190263165	0.004756357888	0.004756357999	1.455748857	1.784629227
29.446	14775.19062	14776.615	14776.38614	14775.0701	14774.82486	1.190763355	0.004756358003	0.004756358001	1.456392	1.785385651
29.45	14777.18022	14778.625	14778.37624	14777.16321	14776.8341	1.191263545	0.004756357892	0.004756357963	1.457035143	1.786142075
29.45416667	14779.16982	14780.635	14780.36634	14779.25632	14778.84335	1.191763736	0.004756357999	0.004756357997	1.457678285	1.786898499
29.45833333	14781.15942	14782.645	14782.35644	14781.34942	14780.85259	1.192263926	0.004756358001	0.004756357888	1.458321428	1.787654923
29.4625	14783.14901	14784.655	14784.34653	14783.44253	14782.86183	1.192764116	0.004756358003	0.004756357888	1.458964571	1.788411347
29.46666667	14785.13861	14786.665	14786.33663	14785.53564	14784.87108	1.193264306	0.004756358001	0.004756357986	1.459607713	1.789167772
29.47083333	14787.12821	14788.675	14788.32673	14787.62874	14786.88032	1.193764496	0.004756357888	0.004756357906	1.460250856	1.789924196
29.475	14789.11781	14790.685	14790.31683	14789.72185	14788.88956	1.194264686	0.004756357999	0.004756357888	1.460893999	1.79068062
29.47916667	14791.10741	14792.695	14792.30693	14791.81496	14790.89881	1.194764876	0.004756358001	0.004756357999	1.461537142	1.791437044
29.48316832	14794.09181	14794.705	14795.29208	14792.86151	14792.90805	1.195515161	0.004756358001	0.004756358001	1.461858713	1.792193468
29.48712871	14796.08141	14796.715	14797.28218	14794.95462	14794.91729	1.196015352	0.004756357886	0.004756357888	1.462501856	1.792949892
29.49108911	14798.07101	14798.725	14799.27228	14797.04772	14796.92654	1.196515542	0.004756357999	0.004756358001	1.463144998	1.793706316
29.4950495	14800.0606	14800.735	14801.26238	14799.14083	14798.93578	1.197015732	0.004756358001	0.00475635789	1.463788141	1.794462741
29.4990099	14802.0502	14802.745	14803.25248	14801.23394	14800.94502	1.197515922	0.004756358001	0.004756357999	1.464431284	1.795219165
29.5029703	14804.0398	14804.755	14805.24257	14803.32704	14802.95427	1.198016112	0.00475635799	0.004756358001	1.465074426	1.795975589
29.50693069	14806.0294	14806.765	14807.23267	14805.42015	14804.96351	1.198516302	0.004756357886	0.004756357945	1.465717569	1.796732013
29.51089109	14808.019	14808.775	14809.22277	14807.51326	14806.97276	1.199016492	0.004756357999	0.004756357912	1.466360711	1.797488437
29.51485149	14810.0086	14810.785	14811.21287	14809.60636	14808.982	1.199516682	0.004756358001	0.004756357888	1.467003854	1.798244861
29.51881188	14811.9982	14812.795	14813.20297	14811.69947	14810.99124	1.200016872	0.004756357956	0.004756357888	1.467646997	1.799001286
29.52277228	14813.9878	14814.805	14815.19307	14812.74603	14813.00049	1.200517062	0.004756357888	0.004756358001	1.467968568	1.79975771
29.52673267	14815.97739	14816.815	14817.18317	14814.83913	14815.00973	1.201017253	0.004756357886	0.00475635779	1.468611711	1.800514134
29.53069307	14817.96699	14818.825	14819.17327	14816.93224	14817.01897	1.201517443	0.004756357965	0.004756357996	1.469254853	1.801270558
29.53465347	14819.95659	14820.835	14821.16337	14819.02535	14819.02822	1.202017633	0.004756358001	0.004756357888	1.469897996	1.802026982
29.53861386	14821.94619	14822.845	14823.15347	14821.11845	14821.03746	1.202517823	0.004756357999	0.004756357888	1.470541139	1.802783406
29.54257426	14823.93579	14824.855	14825.14356	14823.21156	14823.0467	1.203018013	0.004756357888	0.004756357886	1.471184281	1.803539831
29.54653465	14825.92539	14826.865	14827.13366	14825.30467	14825.05595	1.203518203	0.004756357888	0.00475635789	1.471827424	1.804296255
29.55049505	14827.91499	14828.875	14829.12376	14827.39777	14827.06519	1.204018393	0.004756357892	0.00475635789	1.472470567	1.805052679
29.55445545	14829.90459	14830.885	14831.11386	14829.49088	14829.07443	1.204518583	0.004756357999	0.004756357888	1.473113709	1.805809103
29.55841584	14831.89419	14832.895	14833.10396	14831.58399	14831.08368	1.205018773	0.004756357888	0.004756357999	1.473756852	1.806565527
29.5625	14833.88378	14834.905	14835.09406	14833.67709	14833.09292	1.205518964	0.004756358001	0.00475635789	1.474399995	1.807321951
29.56666667	14835.87338	14836.915	14837.08416	14835.7702	14835.10217	1.206019154	0.004756358001	0.004756357999	1.475043137	1.808078375
29.57083333	14837.86298	14838.925	14839.07426	14837.86331	14837.11141	1.206519344	0.004756358003	0.004756357976	1.47568628	1.808834799
29.575	14839.85258	14840.935	14841.06436	14839.95641	14839.12065	1.207019534	0.004756357886	0.004756357892	1.476329423	1.809591224
29.57916667	14841.84218	14842.945	14843.05446	14842.04952	14841.1299	1.207519724	0.004756357888	0.00475635789	1.476972565	1.810347648
29.58333333	14843.83178	14844.955	14845.04455	14844.14263	14843.13914	1.208019914	0.004756357888	0.004756357963	1.477615708	1.811104072
29.5875	14845.82138	14846.965	14847.03465	14846.23573	14845.14838	1.208520104	0.004756358001	0.00475635789	1.478258851	1.811860496
29.59166667	14847.81098	14848.975	14849.02475	14848.32884	14847.15763	1.209020294	0.004756358003	0.004756357999	1.478901993	1.81261692
29.59583333	14849.80057	14850.985	14851.01485	14850.42195	14849.16687	1.209520485	0.004756357888	0.00475635789	1.479545136	1.813373344
29.6	14852.78497	14854	14854	14852.51506	14852.18074	1.21027077	0.00475635789	0.00475635789	1.480188279	1.814507981
29.6039604	14854.77457	14855.005	14855.9901	14853.56161	14853.18536	1.21077096	0.004756357986	0.004756357888	1.48050985	1.814886193
29.60792079	14856.76417	14857.015	14857.9802	14855.65472	14855.1946	1.21127115	0.004756357888	0.004756357925	1.481152993	1.815642617
29.61188119	14858.75377	14859.025	14859.9703	14857.74782	14857.20384	1.21177134	0.004756357888	0.004756357888	1.481796135	1.816399041
29.61584158	14860.74337	14861.035	14861.9604	14859.84093	14859.21309	1.21227153	0.004756357886	0.004756357886	1.482439278	1.817155465
29.61980198	14862.73297	14863.045	14863.9505	14861.93404	14861.22233	1.21277172	0.004756357954	0.004756358001	1.483082421	1.817911889
29.62376238	14864.72257	14865.055	14865.94059	14864.02714	14863.23158	1.21327191	0.004756357888	0.004756358003	1.483725563	1.818668313
29.62772277	14866.71216	14867.065	14867.93069	14866.12025	14865.24082	1.213772101	0.004756358001	0.00475635789	1.484368706	1.819424737
29.63168317	14868.70176	14869.075	14869.92079	14868.21336	14867.25006	1.214272291	0.004756357968	0.004756358001	1.485011849	1.820181162
29.63564356	14870.69136	14871.085	14871.91089	14870.30646	14869.25931	1.214772481	0.00475635789	0.004756357888	1.485654991	1.820937586
29.63960396	14872.68096	14873.095	14873.90099	14872.39957	14871.26855	1.215272671	0.004756357999	0.004756357983	1.486298134	1.82169401
29.64356436	14874.67056	14875.105	14875.89109	14873.44612	14873.27779	1.215772861	0.004756358001	0.004756357999	1.486619705	1.822450434
29.64752475	14876.66016	14877.115	14877.88119	14875.53923	14875.28704	1.216273051	0.004756357888	0.004756357888	1.487262848	1.823206858
29.65148515	14878.64976	14879.125	14879.87129	14877.63234	14877.29628	1.216773241	0.004756357888	0.004756358001	1.487905991	1.823963282
29.65544554	14880.63936	14881.135	14881.86139	14879.72544	14879.30552	1.217273431	0.00475635789	0.00475635789	1.488549133	1.824719707
29.65940594	14882.62896	14883.145	14883.85149	14881.81855	14881.31477	1.217773621	0.004756358001	0.004756357899	1.489192276	1.825476131
29.66336634	14884.61855	14885.155	14885.84158	14883.91166	14883.32401	1.218273811	0.004756357999	0.004756357999	1.489835419	1.826232555
29.66732673	14886.60815	14887.165	14887.83168	14886.00477	14885.33325	1.218774002	0.004756357888	0.00475635789	1.490478561	1.826988979
29.67128713	14888.59775	14889.175	14889.82178	14888.09787	14887.3425	1.219274192	0.004756358001	0.004756358003	1.491121704	1.827745403
29.67524752	14890.58735	14891.185	14891.81188	14890.19098	14889.35174	1.219774382	0.004756357999	0.004756357888	1.491764847	1.828501827
29.67920792	14892.57695	14893.195	14893.80198	14892.28409	14891.36099	1.220274572	0.004756358001	0.004756357888	1.492407989	1.829258251
29.68333333	14894.56655	14895.205	14895.79208	14894.37719	14893.37023	1.220774762	0.004756357999	0.004756357892	1.493051132	1.830014675
29.6875	14896.55615	14897.215	14897.78218	14896.4703	14895.37947	1.221274952	0.004756357888	0.004756357888	1.493694275	1.8307711
29.69166667	14898.54575	14899.225	14899.77228	14898.56341	14897.38872	1.221775142	0.00475635789	0.004756358001	1.494337417	1.831527524
29.69583333	14900.53534	14901.235	14901.76238	14900.65651	14899.39796	1.222275332	0.004756357888	0.004756357888	1.49498056	1.832283948
29.7	14902.52494	14904.25	14903.75248	14902.74962	14902.41183	1.222775522	0.004756357888	0.004756357999	1.495623703	1.833418584
29.704	14904.51454	14906.26	14905.74257	14903.79617	14904.42107	1.223275713	0.004756358001	0.004756357886	1.495945274	1.834175008
29.708	14906.50414	14908.27	14907.73267	14905.88928	14906.43031	1.223775903	0.004756358001	0.004756357945	1.496588417	1.834931432
29.712	14908.49374	14910.28	14909.72277	14907.98239	14908.43956	1.224276093	0.004756358003	0.004756357916	1.497231559	1.835687857
29.716	14910.48334	14912.29	14911.71287	14910.07549	14910.4488	1.224776283	0.004756357888	0.004756358003	1.497874702	1.836444281
29.72	14912.47294	14914.3	14913.70297	14912.1686	14912.45804	1.225276473	0.004756357888	0.004756358001	1.498517845	1.837200705
29.724	14914.46254	14916.31	14915.69307	14914.26171	14914.46729	1.225776663	0.004756357888	0.004756357888	1.499160987	1.837957129
29.728	14916.45214	14918.32	14917.68317	14916.35481	14916.47653	1.226276853	0.004756357888	0.004756358001	1.49980413	1.838713553
29.732	14918.44173	14920.33	14919.67327	14918.44792	14918.48577	1.226777043	0.00475635789	0.004756357997	1.500447273	1.839469977
29.736	14920.43133	14922.34	14921.66337	14920.54103	14920.49502	1.227277234	0.004756357921	0.00475635789	1.501090415	1.840226402
29.74	14922.42093	14924.35	14923.65347	14922.63414	14922.50426	1.227777424	0.004756357999	0.004756358001	1.501733558	1.840982826
29.744	14924.41053	14926.36	14925.64356	14924.72724	14924.5135	1.228277614	0.004756358001	0.004756357999	1.502376701	1.84173925
29.748	14926.40013	14928.37	14927.63366	14926.82035	14926.52275	1.228777804	0.00475635789	0.004756357888	1.503019843	1.842495674
29.752	14928.38973	14930.38	14929.62376	14927.8669	14928.53199	1.229277994	0.004756358001	0.00475635789	1.503341415	1.843252098
29.756	14930.37933	14932.39	14931.61386	14929.96001	14930.54124	1.229778184	0.004756357886	0.004756357888	1.503984557	1.844008522
29.76	14932.36893	14934.4	14933.60396	14932.05312	14932.55048	1.230278374	0.004756357886	0.004756358003	1.5046277	1.844764946
29.764	14934.35852	14936.41	14935.59406	14934.14622	14934.55972	1.230778564	0.004756358001	0.004756358003	1.505270843	1.84552137
29.768	14936.34812	14938.42	14937.58416	14936.23933	14936.56897	1.231278754	0.004756358001	0.004756357999	1.505913985	1.846277795
29.772	14938.33772	14940.43	14939.57426	14938.33244	14938.57821	1.231778945	0.004756358001	0.004756357976	1.506557128	1.847034219
29.776	14940.32732	14942.44	14941.56436	14940.42554	14940.58745	1.232279135	0.00475635789	0.004756357888	1.507200271	1.847790643
29.78	14942.31692	14944.45	14943.55446	14942.51865	14942.5967	1.232779325	0.004756357888	0.004756358001	1.507843413	1.848547067
29.784	14944.30652	14946.46	14945.54455	14944.61176	14944.60594	1.233279515	0.004756357999	0.004756357961	1.508486556	1.849303491
29.788	14946.29612	14948.47	14947.53465	14946.70486	14946.61518	1.233779705	0.004756357905	0.004756357999	1.509129699	1.850059915
29.792	14948.28572	14950.48	14949.52475	14948.79797	14948.62443	1.234279895	0.004756358001	0.004756357886	1.509772841	1.850816339
29.796	14950.27532	14952.49	14951.51485	14950.89108	14950.63367	1.234780085	0.004756357886	0.004756358001	1.510415984	1.851572764
29.8	14953.25971	14954.5	14954.5	14952.98418	14952.64291	1.23553037	0.004756357888	0.004756357888	1.511059127	1.852329188
29.804	14955.24931	14956.51	14956.4901	14954.03074	14954.65216	1.236030561	0.00475635789	0.004756357888	1.511380698	1.853085612
29.808	14957.23891	14958.52	14958.4802	14956.12384	14956.6614	1.236530751	0.004756358001	0.004756357928	1.512023841	1.853842036
29.812	14959.22851	14960.53	14960.4703	14958.21695	14958.67065	1.237030941	0.004756358001	0.004756358001	1.512666983	1.85459846
29.816	14961.21811	14962.54	14962.4604	14960.31006	14960.67989	1.237531131	0.004756357999	0.004756357886	1.513310126	1.855354884
29.82	14963.20771	14964.55	14964.4505	14962.40317	14962.68913	1.238031321	0.00475635789	0.004756358001	1.513953269	1.856111309
29.824	14965.19731	14966.56	14966.44059	14964.49627	14964.69838	1.238531511	0.004756357886	0.004756357888	1.514596411	1.856867733
29.828	14967.18691	14968.57	14968.43069	14966.58938	14966.70762	1.239031701	0.004756357886	0.00475635789	1.515239554	1.857624157
29.832	14969.1765	14970.58	14970.42079	14968.68249	14968.71686	1.239531891	0.004756357999	0.004756358001	1.515882697	1.858380581
29.836	14971.1661	14972.59	14972.41089	14970.77559	14970.72611	1.240032081	0.004756357921	0.004756357888	1.516525839	1.859137005
29.84	14973.1557	14974.6	14974.40099	14972.8687	14972.73535	1.240532271	0.00475635789	0.004756357985	1.517168982	1.859893429
29.844	14975.1453	14976.61	14976.39109	14974.96181	14974.74459	1.241032462	0.004756358001	0.004756357888	1.517812125	1.860649853
29.848	14977.1349	14978.62	14978.38119	14977.05491	14976.75384	1.241532652	0.004756357888	0.00475635789	1.518455267	1.861406278
29.852	14979.1245	14980.63	14980.37129	14978.10147	14978.76308	1.242032842	0.004756357888	0.004756358001	1.518776839	1.862162702
29.856	14981.1141	14982.64	14982.36139	14980.19457	14980.77232	1.242533032	0.004756357888	0.004756357999	1.519419981	1.862919126
29.86	14983.1037	14984.65	14984.35149	14982.28768	14982.78157	1.243033222	0.004756358001	0.004756357897	1.520063124	1.86367555
29.864	14985.09329	14986.66	14986.34158	14984.38079	14984.79081	1.243533412	0.004756357997	0.004756357888	1.520706266	1.864431974
29.868	14987.08289	14988.67	14988.33168	14986.47389	14986.80006	1.244033602	0.004756357886	0.004756358003	1.521349409	1.865188398
29.872	14989.07249	14990.68	14990.32178	14988.567	14988.8093	1.244533792	0.004756357888	0.004756358003	1.521992552	1.865944823
29.876	14991.06209	14992.69	14992.31188	14990.66011	14990.81854	1.245033983	0.004756357888	0.004756357888	1.522635695	1.866701247
29.88	14993.05169	14994.7	14994.30198	14992.75321	14992.82779	1.245534173	0.004756358001	0.004756357997	1.523278837	1.867457671
29.884	14995.04129	14996.71	14996.29208	14994.84632	14994.83703	1.246034363	0.004756357999	0.00475635789	1.52392198	1.868214095
29.888	14997.03089	14998.72	14998.28218	14996.93943	14996.84627	1.246534553	0.004756357908	0.004756357888	1.524565123	1.868970519
29.892	14999.02049	15000.73	15000.27228	14999.03254	14998.85552	1.247034743	0.004756357886	0.004756358001	1.525208265	1.869726943
29.896	15001.01008	15002.74	15002.26238	15001.12564	15000.86476	1.247534933	0.00475635789	0.004756357888	1.525851408	1.870483367
29.9	15002.99968	15004.75	15004.25248	15003.21875	15002.874	1.248035123	0.004756358001	0.004756357999	1.52649455	1.871239791
29.90416667	15004.98928	15006.76	15006.24257	15005.31186	15004.88325	1.248535313	0.004756357999	0.004756357886	1.527137693	1.871996216
29.90833333	15006.97888	15008.77	15008.23267	15007.40496	15006.89249	1.249035503	0.004756358001	0.004756357941	1.527780836	1.87275264
29.9125	15008.96848	15010.78	15010.22277	15009.49807	15008.90173	1.249535694	0.004756357999	0.004756357916	1.528423979	1.873509064
29.91666667	15010.95808	15012.79	15012.21287	15011.59118	15010.91098	1.250035884	0.004756358001	0.004756357999	1.529067121	1.874265488
29.92079208	15013.94248	15014.8	15015.19802	15012.63773	15012.92022	1.250786169	0.004756357999	0.004756357999	1.529388692	1.875021912
29.92475248	15015.93208	15016.81	15017.18812	15014.73084	15014.92947	1.251286359	0.004756357999	0.004756357999	1.530031835	1.875778336
29.92871287	15017.92167	15018.82	15019.17822	15016.82394	15016.93871	1.251786549	0.004756358001	0.004756358001	1.530674978	1.87653476
29.93267327	15019.91127	15020.83	15021.16832	15018.91705	15018.94795	1.252286739	0.00475635789	0.004756357999	1.53131812	1.877291185
29.93663366	15021.90087	15022.84	15023.15842	15021.01016	15020.9572	1.252786929	0.004756357925	0.004756357928	1.531961263	1.878047609
29.94059406	15023.89047	15024.85	15025.14851	15023.10326	15022.96644	1.253287119	0.004756357999	0.004756358001	1.532604406	1.878804033
29.94455446	15025.88007	15026.86	15027.13861	15025.19637	15024.97568	1.25378731	0.004756357888	0.004756357888	1.533247548	1.879560457
29.94851485	15027.86967	15028.87	15029.12871	15027.28948	15026.98493	1.2542875	0.004756358003	0.004756357888	1.533890691	1.880316881
29.95247525	15029.85927	15030.88	15031.11881	15029.38258	15028.99417	1.25478769	0.004756357999	0.004756357999	1.534533834	1.881073305
29.95643564	15031.84887	15032.89	15033.10891	15031.47569	15031.00341	1.25528788	0.004756357999	0.004756357888	1.535176977	1.881829729
29.96039604	15033.83847	15034.9	15035.09901	15032.52225	15033.01266	1.25578807	0.004756357886	0.004756358001	1.535498548	1.882586154
29.96435644	15035.82806	15036.91	15037.08911	15034.61535	15035.0219	1.25628826	0.004756358001	0.004756357914	1.53614169	1.883342578
29.96831683	15037.81766	15038.92	15039.07921	15036.70846	15037.03114	1.25678845	0.004756357888	0.004756357999	1.536784833	1.884099002
29.97227723	15039.80726	15040.93	15041.06931	15038.80157	15039.04039	1.25728864	0.004756358001	0.004756358003	1.537427976	1.884855426
29.97623762	15041.79686	15042.94	15043.05941	15040.89467	15041.04963	1.25778883	0.00475635789	0.004756357999	1.538071118	1.88561185
29.98019802	15043.78646	15044.95	15045.0495	15042.98778	15043.05888	1.25828902	0.004756357888	0.004756357999	1.538714261	1.886368274
29.98415842	15045.77606	15046.96	15047.0396	15045.08089	15045.06812	1.258789211	0.004756358001	0.004756357999	1.539357404	1.887124698
29.98811881	15047.76566	15048.97	15049.0297	15047.17399	15047.07736	1.259289401	0.004756357906	0.004756358001	1.540000546	1.887881123
29.99207921	15049.75526	15050.98	15051.0198	15049.2671	15049.08661	1.259789591	0.004756358001	0.004756358001	1.540643689	1.888637547
29.9960396	15051.74485	15052.99	15053.0099	15051.36021	15051.09585	1.260289781	0.004756358003	0.004756357888	1.541286832	1.889393971
30	15053.73445	15055	15055	15053.45331	15053.10509	1.260789971	0.004756357888	0.004756357888	1.541929975	1.890150395
30.00416667	15056.28676	15057.01	15056.9901	15056.23299	15055.9561	0.698579681	0.004756357888	0.004756357888	0.8559996845	1.049148542
30.00833333	15058.27658	15059.02	15058.9802	15058.32639	15057.96567	0.6988575544	0.004756358001	0.004756357926	0.8563574556	1.04956908
30.0125	15060.26641	15061.03	15060.9703	15060.41978	15059.97525	0.6991354279	0.00475635789	0.004756357999	0.8567152268	1.049989619
30.01666667	15062.25623	15063.04	15062.9604	15062.51317	15061.98483	0.6994133014	0.004756357999	0.004756357999	0.8570729978	1.050410158
30.02083333	15064.24605	15065.05	15064.9505	15064.60656	15063.99441	0.6996911749	0.004756357886	0.004756358003	0.8574307691	1.050830696
30.025	15066.23587	15067.06	15066.94059	15066.69996	15066.00399	0.6999690484	0.004756357999	0.004756357999	0.8577885402	1.051251235
30.02916667	15068.22569	15069.07	15068.93069	15068.79335	15068.01357	0.700246922	0.004756358001	0.00475635789	0.8581463113	1.051671774
30.03333333	15070.21551	15071.08	15070.92079	15070.88674	15070.02315	0.7005247955	0.004756357999	0.004756357888	0.8585040823	1.052092312
30.0375	15072.20533	15073.09	15072.91089	15072.98013	15072.03273	0.700802669	0.004756357921	0.004756357888	0.8588618535	1.052512851
30.04158416	15075.19006	15075.1	15075.89604	15074.02683	15074.04231	0.7012194792	0.004756357999	0.004756357999	0.859040739	1.05293339
30.04554455	15077.17988	15077.11	15077.88614	15076.12022	15076.05189	0.7014973527	0.004756357999	0.004756358001	0.8593985101	1.053353929
30.04950495	15079.16971	15079.12	15079.87624	15078.21361	15078.06147	0.7017752262	0.004756357888	0.004756357961	0.8597562812	1.053774467
30.05346535	15081.15953	15081.13	15081.86634	15080.307	15080.07105	0.7020530997	0.004756357888	0.004756358001	0.8601140524	1.054195006
30.05742574	15083.14935	15083.14	15083.85644	15082.4004	15082.08063	0.7023309733	0.004756357888	0.004756357886	0.8604718236	1.054615545
30.06138614	15085.13917	15085.15	15085.84653	15084.49379	15084.09021	0.7026088468	0.004756357886	0.004756357888	0.8608295946	1.055036084
30.06534653	15087.12899	15087.16	15087.83663	15086.58718	15086.09979	0.7028867202	0.004756358001	0.004756357986	0.8611873657	1.055456622
30.06930693	15089.11881	15089.17	15089.82673	15088.68057	15088.10937	0.7031645938	0.004756357886	0.004756357903	0.861545137	1.055877161
30.07326733	15091.10863	15091.18	15091.81683	15090.77397	15090.11895	0.7034424672	0.004756358001	0.004756358001	0.8619029081	1.0562977
30.07722772	15093.09845	15093.19	15093.80693	15092.86736	15092.12853	0.7037203407	0.004756358001	0.004756357999	0.8622606792	1.056718238
30.08118812	15095.08828	15095.2	15095.79703	15093.91405	15094.1381	0.7039982143	0.00475635789	0.004756357999	0.8624395648	1.057138777
30.08514851	15097.0781	15097.21	15097.78713	15096.00745	15096.14768	0.7042760878	0.004756357999	0.004756357926	0.8627973358	1.057559316
30.08910891	15099.06792	15099.22	15099.77723	15098.10084	15098.15726	0.7045539613	0.004756357908	0.004756358003	0.8631551069	1.057979855
30.09306931	15101.05774	15101.23	15101.76733	15100.19423	15100.16684	0.7048318348	0.004756357888	0.004756358001	0.8635128781	1.058400393
30.0970297	15103.04756	15103.24	15103.75743	15102.28762	15102.17642	0.7051097084	0.00475635789	0.004756357914	0.8638706492	1.058820932
30.1009901	15105.03738	15105.25	15105.74752	15104.38102	15104.186	0.7053875818	0.004756357888	0.004756358001	0.8642284204	1.059241471
30.1049505	15107.0272	15107.26	15107.73762	15106.47441	15106.19558	0.7056654554	0.00475635789	0.004756357886	0.8645861915	1.059662009
30.10891089	15109.01702	15109.27	15109.72772	15108.5678	15108.20516	0.7059433289	0.004756357888	0.004756357888	0.8649439625	1.060082548
30.11287129	15111.00684	15111.28	15111.71782	15110.66119	15110.21474	0.7062212023	0.004756357888	0.004756358001	0.8653017337	1.060503087
30.11683168	15112.99667	15113.29	15113.70792	15112.75458	15112.22432	0.7064990758	0.004756357997	0.004756358001	0.8656595047	1.060923626
30.12083333	15114.98649	15115.3	15115.69802	15114.84798	15114.2339	0.7067769493	0.004756357997	0.004756357999	0.866017276	1.061344164
30.125	15116.97631	15117.31	15117.68812	15116.94137	15116.24348	0.7070548228	0.004756358001	0.004756357999	0.866375047	1.061764703
30.12916667	15118.96613	15119.32	15119.67822	15119.03476	15118.25306	0.7073326963	0.004756357886	0.004756358001	0.8667328182	1.062185242
30.13333333	15120.95595	15121.33	15121.66832	15121.12815	15120.26264	0.7076105699	0.004756357999	0.004756358003	0.8670905893	1.06260578
30.1375	15122.94577	15123.34	15123.65842	15123.22155	15122.27222	0.7078884434	0.004756357921	0.004756357926	0.8674483604	1.063026319
30.14166667	15124.93559	15125.35	15125.64851	15125.31494	15124.2818	0.7081663169	0.00475635789	0.004756357999	0.8678061316	1.063446858
30.14583333	15126.92541	15127.36	15127.63861	15127.40833	15126.29138	0.7084441904	0.004756358003	0.004756357999	0.8681639026	1.063867397
30.15	15128.91523	15130.375	15129.62871	15129.50172	15129.30575	0.7087220639	0.004756357892	0.004756358001	0.8685216738	1.064498205
30.154	15130.90506	15132.385	15131.61881	15130.54842	15131.31532	0.7089999375	0.00475635789	0.004756357888	0.8687005594	1.064918743
30.158	15132.89488	15134.395	15133.60891	15132.64181	15133.3249	0.7092778109	0.004756357888	0.004756358001	0.8690583305	1.065339282
30.162	15134.8847	15136.405	15135.59901	15134.7352	15135.33448	0.7095556844	0.004756357888	0.004756358001	0.8694161015	1.065759821
30.166	15136.87452	15138.415	15137.58911	15136.82859	15137.34406	0.709833558	0.004756358001	0.004756357914	0.8697738726	1.06618036
30.17	15138.86434	15140.425	15139.57921	15138.92199	15139.35364	0.7101114315	0.004756357997	0.004756357888	0.8701316439	1.066600898
30.174	15140.85416	15142.435	15141.56931	15141.01538	15141.36322	0.710389305	0.004756357999	0.004756357886	0.870489415	1.067021437
30.178	15142.84398	15144.445	15143.55941	15143.10877	15143.3728	0.7106671784	0.004756357888	0.004756358001	0.8708471861	1.067441976
30.182	15144.8338	15146.455	15145.5495	15145.20216	15145.38238	0.7109450519	0.004756357999	0.004756357999	0.8712049571	1.067862514
30.186	15146.82362	15148.465	15147.5396	15147.29556	15147.39196	0.7112229255	0.004756358001	0.004756357999	0.8715627283	1.068283053
30.19	15148.81345	15150.475	15149.5297	15149.38895	15149.40154	0.711500799	0.00475635789	0.004756358001	0.8719204994	1.068703592
30.194	15150.80327	15152.485	15151.5198	15151.48234	15151.41112	0.7117786726	0.004756358001	0.004756357886	0.8722782705	1.069124131
30.198	15152.79309	15154.495	15153.5099	15153.57573	15153.4207	0.7120565461	0.004756358003	0.004756357888	0.8726360416	1.069544669
30.2019802	15155.77782	15155.5	15156.49505	15154.62243	15154.42549	0.7124733563	0.004756358001	0.00475635789	0.8728149271	1.069754939
30.20594059	15157.76764	15157.51	15158.48515	15156.71582	15156.43507	0.7127512299	0.004756357888	0.004756357886	0.8731726984	1.070175477
30.20990099	15159.75746	15159.52	15160.47525	15158.80921	15158.44465	0.7130291034	0.004756358001	0.004756357888	0.8735304694	1.070596016
30.21386139	15161.74728	15161.53	15162.46535	15160.90261	15160.45423	0.7133069768	0.00475635789	0.004756358001	0.8738882406	1.071016555
30.21782178	15163.7371	15163.54	15164.45545	15162.996	15162.46381	0.7135848503	0.004756358001	0.004756358001	0.8742460116	1.071437094
30.22178218	15165.72693	15165.55	15166.44554	15165.08939	15164.47339	0.7138627239	0.004756357999	0.00475635789	0.8746037829	1.071857632
30.22574257	15167.71675	15167.56	15168.43564	15167.18278	15166.48297	0.7141405974	0.004756357888	0.00475635789	0.8749615539	1.072278171
30.22970297	15169.70657	15169.57	15170.42574	15169.27617	15168.49254	0.7144184709	0.004756357888	0.004756357886	0.875319325	1.07269871
30.23366337	15171.69639	15171.58	15172.41584	15171.36957	15170.50212	0.7146963444	0.004756358001	0.004756357888	0.8756770962	1.073119248
30.23762376	15173.68621	15173.59	15174.40594	15173.46296	15172.5117	0.7149742179	0.004756357921	0.004756357888	0.8760348673	1.073539787
30.24166667	15175.67603	15175.6	15176.39604	15175.55635	15174.52128	0.7152520913	0.004756357999	0.004756357999	0.8763926385	1.073960326
30.24583333	15177.66585	15177.61	15178.38614	15177.64974	15176.53086	0.7155299649	0.004756357888	0.004756357888	0.8767504095	1.074380865
30.25	15179.65567	15180.625	15180.37624	15179.74314	15179.54523	0.7158078384	0.00475635789	0.004756357963	0.8771081807	1.075011673
30.254	15181.64549	15182.635	15182.36634	15180.78983	15181.55481	0.7160857118	0.004756357999	0.004756357997	0.8772870662	1.075432211
30.258	15183.63532	15184.645	15184.35644	15182.88322	15183.56439	0.7163635855	0.004756358001	0.004756357886	0.8776448374	1.07585275
30.262	15185.62514	15186.655	15186.34653	15184.97662	15185.57397	0.7166414588	0.004756357999	0.004756358001	0.8780026084	1.076273289
30.266	15187.61496	15188.665	15188.33663	15187.07001	15187.58355	0.7169193324	0.00475635789	0.00475635799	0.8783603795	1.076693828
30.27	15189.60478	15190.675	15190.32673	15189.1634	15189.59313	0.717197206	0.004756357886	0.004756357905	0.8787181508	1.077114366
30.274	15191.5946	15192.685	15192.31683	15191.25679	15191.60271	0.7174750795	0.004756357886	0.004756357888	0.8790759219	1.077534905
30.278	15193.58442	15194.695	15194.30693	15193.35018	15193.61229	0.717752953	0.004756357999	0.004756357856	0.879433693	1.077955444
30.282	15195.57424	15196.705	15196.29703	15195.44358	15195.62187	0.7180308265	0.004756358001	0.00475635789	0.8797914641	1.078375982
30.286	15197.56406	15198.715	15198.28713	15197.53697	15197.63145	0.7183087	0.004756358001	0.00475635793	0.8801492351	1.078796521
30.29	15199.55388	15200.725	15200.27723	15199.63036	15199.64103	0.7185865735	0.00475635789	0.00475635789	0.8805070063	1.07921706
30.294	15201.54371	15202.735	15202.26733	15201.72375	15201.65061	0.718864447	0.004756358001	0.00475635789	0.8808647774	1.079637599
30.298	15203.53353	15204.745	15204.25743	15203.81715	15203.66019	0.7191423205	0.004756357888	0.004756357914	0.8812225485	1.080058137
30.302	15205.52335	15206.755	15206.24752	15204.86384	15205.66976	0.7194201939	0.004756357986	0.004756357997	0.881401434	1.080478676
30.306	15207.51317	15208.765	15208.23762	15206.95723	15207.67934	0.7196980675	0.004756358001	0.004756357892	0.8817592053	1.080899215
30.31	15209.50299	15210.775	15210.22772	15209.05063	15209.68892	0.7199759409	0.00475635789	0.004756358001	0.8821169764	1.081319754
30.314	15211.49281	15212.785	15212.21782	15211.14402	15211.6985	0.7202538146	0.004756358001	0.004756357888	0.8824747475	1.081740292
30.318	15213.48263	15214.795	15214.20792	15213.23741	15213.70808	0.7205316881	0.004756357954	0.004756357892	0.8828325185	1.082160831
30.322	15215.47245	15216.805	15216.19802	15215.3308	15215.71766	0.7208095616	0.004756358001	0.004756357888	0.8831902896	1.08258137
30.326	15217.46228	15218.815	15218.18812	15217.4242	15217.72724	0.721087435	0.00475635789	0.004756357999	0.8835480609	1.083001908
30.33	15219.4521	15220.825	15220.17822	15219.51759	15219.73682	0.7213653085	0.004756357968	0.004756358001	0.883905832	1.083422447
30.334	15221.44192	15222.835	15222.16832	15221.61098	15221.7464	0.7216431821	0.004756358003	0.004756357888	0.8842636031	1.083842986
30.338	15223.43174	15224.845	15224.15842	15223.70437	15223.75598	0.7219210556	0.004756357886	0.004756357926	0.8846213742	1.084263525
30.342	15225.42156	15226.855	15226.14851	15225.79776	15225.76556	0.722198929	0.004756357888	0.004756358001	0.8849791452	1.084684063
30.346	15227.41138	15228.865	15228.13861	15227.89116	15227.77514	0.7224768026	0.004756357888	0.004756357888	0.8853369165	1.085104602
30.35	15229.4012	15230.875	15230.12871	15229.98455	15229.78472	0.7227546761	0.00475635789	0.004756357888	0.8856946876	1.085525141
30.35416667	15231.39102	15232.885	15232.11881	15232.07794	15231.7943	0.7230325496	0.004756358003	0.004756357888	0.8860524587	1.085945679
30.35833333	15233.38084	15234.895	15234.10891	15234.17133	15233.80388	0.7233104231	0.004756357888	0.00475635789	0.8864102298	1.086366218
30.36237624	15236.36558	15236.905	15237.09406	15235.21803	15235.81346	0.7237272333	0.004756357888	0.004756358003	0.8865891153	1.086786757
30.36633663	15238.3554	15238.915	15239.08416	15237.31142	15237.82304	0.7240051069	0.00475635789	0.004756357886	0.8869468864	1.087207296
30.37029703	15240.34522	15240.925	15241.07426	15239.40481	15239.83262	0.7242829803	0.004756357997	0.004756357976	0.8873046576	1.087627834
30.37425743	15242.33504	15242.935	15243.06436	15241.49821	15241.8422	0.7245608539	0.004756358001	0.004756357888	0.8876624288	1.088048373
30.37821782	15244.32486	15244.945	15245.05446	15243.5916	15243.85177	0.7248387273	0.004756357886	0.004756358001	0.8880201998	1.088468912
30.38217822	15246.31468	15246.955	15247.04455	15245.68499	15245.86135	0.7251166009	0.004756357886	0.004756357963	0.8883779709	1.088889451
30.38613861	15248.3045	15248.965	15249.03465	15247.77838	15247.87093	0.7253944744	0.004756357888	0.004756357888	0.888735742	1.089309989
30.39009901	15250.29432	15250.975	15251.02475	15249.87178	15249.88051	0.7256723478	0.004756357999	0.004756357999	0.8890935132	1.089730528
30.39405941	15252.28414	15252.985	15253.01485	15251.96517	15251.89009	0.7259502214	0.004756358003	0.004756357999	0.8894512843	1.090151067
30.3980198	15254.27397	15254.995	15255.00495	15254.05856	15253.89967	0.7262280949	0.004756357886	0.004756357986	0.8898090554	1.090571605
30.402	15256.26379	15257.005	15256.99505	15255.10526	15255.90925	0.7265059685	0.004756357986	0.00475635789	0.889987941	1.090992144
30.406	15258.25361	15259.015	15258.98515	15257.19865	15257.91883	0.726783842	0.004756357999	0.00475635789	0.8903457122	1.091412683
30.41	15260.24343	15261.025	15260.97525	15259.29204	15259.92841	0.7270617154	0.004756357888	0.004756357999	0.8907034833	1.091833222
30.414	15262.23325	15263.035	15262.96535	15261.38543	15261.93799	0.727339589	0.004756358001	0.004756357888	0.8910612544	1.09225376
30.418	15264.22307	15265.045	15264.95545	15263.47882	15263.94757	0.7276174625	0.004756357954	0.004756357888	0.8914190255	1.092674299
30.422	15266.21289	15267.055	15266.94554	15265.57222	15265.95715	0.7278953359	0.004756357888	0.004756358001	0.8917767965	1.093094838
30.426	15268.20271	15269.065	15268.93564	15267.66561	15267.96673	0.7281732095	0.004756358001	0.00475635789	0.8921345678	1.093515376
30.43	15270.19254	15271.075	15270.92574	15269.759	15269.97631	0.7284510829	0.004756357966	0.004756357999	0.8924923389	1.093935915
30.434	15272.18236	15273.085	15272.91584	15271.85239	15271.98589	0.7287289565	0.004756357999	0.004756357886	0.89285011	1.094356454
30.438	15274.17218	15275.095	15274.90594	15273.94579	15273.99547	0.7290068299	0.004756357888	0.004756358001	0.8932078811	1.094776993
30.442	15276.162	15277.105	15276.89604	15276.03918	15276.00505	0.7292847034	0.004756357999	0.004756358003	0.8935656521	1.095197531
30.446	15278.15182	15279.115	15278.88614	15278.13257	15278.01463	0.729562577	0.00475635789	0.004756358001	0.8939234234	1.09561807
30.45	15280.14164	15281.125	15280.87624	15280.22596	15280.02421	0.7298404505	0.004756357892	0.004756357963	0.8942811945	1.096038609
30.45416667	15282.13146	15283.135	15282.86634	15282.31935	15282.03378	0.730118324	0.004756357886	0.004756357997	0.8946389656	1.096459147
30.45833333	15284.12128	15285.145	15284.85644	15284.41275	15284.04336	0.7303961976	0.004756357888	0.004756357888	0.8949967367	1.096879686
30.4625	15286.1111	15287.155	15286.84653	15286.50614	15286.05294	0.7306740711	0.004756357999	0.004756357888	0.8953545079	1.097300225
30.46666667	15288.10093	15289.165	15288.83663	15288.59953	15288.06252	0.7309519445	0.004756358001	0.004756357986	0.8957122789	1.097720764
30.47083333	15290.09075	15291.175	15290.82673	15290.69292	15290.0721	0.7312298181	0.004756357997	0.004756357903	0.8960700501	1.098141302
30.475	15292.08057	15293.185	15292.81683	15292.78632	15292.08168	0.7315076915	0.004756357886	0.004756358001	0.8964278211	1.098561841
30.47916667	15294.07039	15295.195	15294.80693	15294.87971	15294.09126	0.731785565	0.004756358001	0.004756357999	0.8967855923	1.09898238
30.48316832	15297.05512	15297.205	15297.79208	15295.9264	15296.10084	0.7322023754	0.00475635789	0.004756357892	0.8969644779	1.099402918
30.48712871	15299.04494	15299.215	15299.78218	15298.0198	15298.11042	0.7324802489	0.004756357999	0.004756357888	0.897322249	1.099823457
30.49108911	15301.03476	15301.225	15301.77228	15300.11319	15300.12	0.7327581224	0.004756357999	0.00475635789	0.8976800201	1.100243996
30.4950495	15303.02458	15303.235	15303.76238	15302.20658	15302.12958	0.7330359959	0.004756357888	0.00475635789	0.8980377912	1.100664535
30.4990099	15305.01441	15305.245	15305.75248	15304.29997	15304.13916	0.7333138694	0.00475635789	0.004756357886	0.8983955624	1.101085073
30.5029703	15307.00423	15307.255	15307.74257	15306.39337	15306.14874	0.7335917428	0.004756357986	0.004756357999	0.8987533334	1.101505612
30.50693069	15308.99405	15309.265	15309.73267	15308.48676	15308.15832	0.7338696164	0.004756357997	0.004756357945	0.8991111046	1.101926151
30.51089109	15310.98387	15311.275	15311.72277	15310.58015	15310.1679	0.7341474899	0.004756357886	0.004756357916	0.8994688756	1.10234669
30.51485149	15312.97369	15313.285	15313.71287	15312.67354	15312.17748	0.7344253633	0.004756357888	0.004756358003	0.8998266467	1.102767228
30.51881188	15314.96351	15315.295	15315.70297	15314.76693	15314.18706	0.734703237	0.004756357959	0.004756357888	0.9001844179	1.103187767
30.52277228	15316.95333	15317.305	15317.69307	15315.81363	15316.19664	0.7349811104	0.004756357888	0.004756357997	0.9003633036	1.103608306
30.52673267	15318.94315	15319.315	15319.68317	15317.90702	15318.20621	0.7352589841	0.004756357886	0.00475635779	0.9007210747	1.104028844
30.53069307	15320.93297	15321.325	15321.67327	15320.00041	15320.21579	0.7355368574	0.004756357968	0.004756357999	0.9010788458	1.104449383
30.53465347	15322.9228	15323.335	15323.66337	15322.09381	15322.22537	0.7358147309	0.00475635789	0.004756358001	0.9014366168	1.104869922
30.53861386	15324.91262	15325.345	15325.65347	15324.1872	15324.23495	0.7360926044	0.004756357999	0.004756358001	0.901794388	1.10529046
30.54257426	15326.90244	15327.355	15327.64356	15326.28059	15326.24453	0.7363704779	0.004756357888	0.004756357999	0.902152159	1.105710999
30.54653465	15328.89226	15329.365	15329.63366	15328.37398	15328.25411	0.7366483515	0.004756357999	0.00475635789	0.9025099303	1.106131538
30.55049505	15330.88208	15331.375	15331.62376	15330.46738	15330.26369	0.736926225	0.004756357892	0.00475635789	0.9028677014	1.106552077
30.55445545	15332.8719	15333.385	15333.61386	15332.56077	15332.27327	0.7372040984	0.004756357886	0.004756358001	0.9032254725	1.106972615
30.55841584	15334.86172	15335.395	15335.60396	15334.65416	15334.28285	0.737481972	0.004756358001	0.00475635789	0.9035832436	1.107393154
30.5625	15336.85154	15337.405	15337.59406	15336.74755	15336.29243	0.7377598454	0.004756357888	0.004756358001	0.9039410146	1.107813693
30.56666667	15338.84136	15339.415	15339.58416	15338.84094	15338.30201	0.738037719	0.00475635789	0.004756357886	0.9042987858	1.108234232
30.57083333	15340.83119	15341.425	15341.57426	15340.93434	15340.31159	0.7383155925	0.004756358001	0.004756357974	0.904656557	1.10865477
30.575	15342.82101	15343.435	15343.56436	15343.02773	15342.32117	0.7385934661	0.004756357999	0.004756357888	0.9050143281	1.109075309
30.57916667	15344.81083	15345.445	15345.55446	15345.12112	15344.33075	0.7388713395	0.004756358001	0.004756358001	0.9053720991	1.109495848
30.58333333	15346.80065	15347.455	15347.54455	15347.21451	15346.34033	0.739149213	0.004756357888	0.004756357963	0.9057298704	1.109916386
30.5875	15348.79047	15349.465	15349.53465	15349.30791	15348.34991	0.7394270866	0.004756357888	0.004756357886	0.9060876415	1.110336925
30.59166667	15350.78029	15351.475	15351.52475	15351.4013	15350.35949	0.73970496	0.00475635789	0.004756357999	0.9064454126	1.110757464
30.59583333	15352.77011	15353.485	15353.51485	15353.49469	15352.36907	0.7399828335	0.004756358001	0.004756357999	0.9068031836	1.111178003
30.6	15355.75484	15356.5	15356.5	15355.58808	15355.38343	0.7403996437	0.004756358001	0.004756358001	0.9071609547	1.111808811
30.6039604	15357.74467	15357.505	15358.4901	15356.63478	15356.38822	0.7406775173	0.00475635799	0.004756358001	0.9073398403	1.11201908
30.60792079	15359.73449	15359.515	15360.4802	15358.72817	15358.3978	0.7409553908	0.004756357999	0.004756357926	0.9076976114	1.112439619
30.61188119	15361.72431	15361.525	15362.4703	15360.82156	15360.40738	0.7412332643	0.004756357886	0.004756357999	0.9080553825	1.112860158
30.61584158	15363.71413	15363.535	15364.4604	15362.91496	15362.41696	0.7415111378	0.004756358001	0.004756358003	0.9084131538	1.113280696
30.61980198	15365.70395	15365.545	15366.4505	15365.00835	15364.42654	0.7417890113	0.004756357956	0.004756358001	0.9087709249	1.113701235
30.62376238	15367.69377	15367.555	15368.44059	15367.10174	15366.43612	0.7420668849	0.004756357888	0.00475635789	0.909128696	1.114121774
30.62772277	15369.68359	15369.565	15370.43069	15369.19513	15368.4457	0.7423447584	0.004756357888	0.00475635789	0.909486467	1.114542312
30.63168317	15371.67341	15371.575	15372.42079	15371.28852	15370.45528	0.7426226319	0.004756357968	0.004756357886	0.9098442381	1.114962851
30.63564356	15373.66323	15373.585	15374.41089	15373.38192	15372.46486	0.7429005053	0.00475635789	0.004756358001	0.9102020094	1.11538339
30.63960396	15375.65306	15375.595	15376.40099	15375.47531	15374.47444	0.7431783788	0.004756357999	0.004756357983	0.9105597804	1.115803928
30.64356436	15377.64288	15377.605	15378.39109	15376.522	15376.48402	0.7434562524	0.004756357888	0.004756357888	0.9107386659	1.116224467
30.64752475	15379.6327	15379.615	15380.38119	15378.6154	15378.4936	0.7437341258	0.00475635789	0.004756358001	0.911096437	1.116645006
30.65148515	15381.62252	15381.625	15382.37129	15380.70879	15380.50318	0.7440119993	0.004756357888	0.004756358001	0.9114542083	1.117065545
30.65544554	15383.61234	15383.635	15384.36139	15382.80218	15382.51276	0.744289873	0.00475635789	0.004756357886	0.9118119794	1.117486083
30.65940594	15385.60216	15385.645	15386.35149	15384.89557	15384.52234	0.7445677465	0.004756358003	0.004756357899	0.9121697505	1.117906622
30.66336634	15387.59198	15387.655	15388.34158	15386.98897	15386.53192	0.74484562	0.00475635789	0.00475635789	0.9125275215	1.118327161
30.66732673	15389.5818	15389.665	15390.33168	15389.08236	15388.5415	0.7451234934	0.004756357888	0.004756358001	0.9128852928	1.1187477
30.67128713	15391.57162	15391.675	15392.32178	15391.17575	15390.55108	0.7454013669	0.004756357888	0.004756358003	0.9132430639	1.119168238
30.67524752	15393.56145	15393.685	15394.31188	15393.26914	15392.56065	0.7456792405	0.004756358001	0.004756357885	0.913600835	1.119588777
30.67920792	15395.55127	15395.695	15396.30198	15395.36254	15394.57023	0.745957114	0.004756358001	0.004756357888	0.9139586061	1.120009316
30.68333333	15397.54109	15397.705	15398.29208	15397.45593	15396.57981	0.7462349875	0.004756357999	0.00475635789	0.9143163772	1.120429854
30.6875	15399.53091	15399.715	15400.28218	15399.54932	15398.58939	0.746512861	0.004756358001	0.004756357888	0.9146741483	1.120850393
30.69166667	15401.52073	15401.725	15402.27228	15401.64271	15400.59897	0.7467907345	0.004756357888	0.004756357892	0.9150319195	1.121270932
30.69583333	15403.51055	15403.735	15404.26238	15403.7361	15402.60855	0.747068608	0.004756357888	0.004756357888	0.9153896906	1.121691471
30.7	15405.50037	15406.75	15406.25248	15404.7828	15405.62292	0.7473464816	0.004756358001	0.004756357886	0.9155685762	1.122322279
30.704	15407.49019	15408.76	15408.24257	15406.87619	15407.6325	0.7476243549	0.004756357999	0.004756358001	0.9159263472	1.122742817
30.708	15409.48001	15410.77	15410.23267	15408.96958	15409.64208	0.7479022285	0.00475635789	0.004756357941	0.9162841184	1.123163356
30.712	15411.46984	15412.78	15412.22277	15411.06298	15411.65166	0.748180102	0.004756358003	0.004756357912	0.9166418895	1.123583895
30.716	15413.45966	15414.79	15414.21287	15413.15637	15413.66124	0.7484579756	0.004756357999	0.004756357886	0.9169996606	1.124004433
30.72	15415.44948	15416.8	15416.20297	15415.24976	15415.67082	0.7487358491	0.004756357999	0.004756357888	0.9173574317	1.124424972
30.724	15417.4393	15418.81	15418.19307	15417.34315	15417.6804	0.7490137225	0.004756357999	0.004756357997	0.9177152029	1.124845511
30.728	15419.42912	15420.82	15420.18317	15419.43655	15419.68998	0.7492915962	0.004756357997	0.00475635779	0.918072974	1.12526605
30.732	15421.41894	15422.83	15422.17327	15421.52994	15421.69956	0.7495694695	0.004756358001	0.004756357997	0.918430745	1.125686588
30.736	15423.40876	15424.84	15424.16337	15423.62333	15423.70914	0.7498473431	0.004756357925	0.00475635789	0.9187885163	1.126107127
30.74	15425.39858	15426.85	15426.15347	15425.71672	15425.71872	0.7501252166	0.004756357999	0.004756357892	0.9191462874	1.126527666
30.744	15427.3884	15428.86	15428.14356	15427.81011	15427.7283	0.7504030901	0.004756357888	0.004756357888	0.9195040585	1.126948205
30.748	15429.37823	15430.87	15430.13366	15429.90351	15429.73787	0.7506809636	0.004756357999	0.004756357888	0.9198618295	1.127368743
30.752	15431.36805	15432.88	15432.12376	15430.9502	15431.74745	0.7509588371	0.004756357888	0.00475635789	0.9200407152	1.127789282
30.756	15433.35787	15434.89	15434.11386	15433.0436	15433.75703	0.7512367105	0.004756358001	0.004756358001	0.9203984863	1.128209821
30.76	15435.34769	15436.9	15436.10396	15435.13699	15435.76661	0.751514584	0.004756357999	0.004756358003	0.9207562573	1.128630359
30.764	15437.33751	15438.91	15438.09406	15437.23038	15437.77619	0.7517924577	0.004756357999	0.004756357886	0.9211140285	1.129050898
30.768	15439.32733	15440.92	15440.08416	15439.32377	15439.78577	0.7520703311	0.004756358001	0.004756357999	0.9214717997	1.129471437
30.772	15441.31715	15442.93	15442.07426	15441.41716	15441.79535	0.7523482046	0.004756357888	0.004756357976	0.9218295707	1.129891976
30.776	15443.30697	15444.94	15444.06436	15443.51056	15443.80493	0.7526260781	0.004756358003	0.004756358001	0.9221873419	1.130312514
30.78	15445.2968	15446.95	15446.05446	15445.60395	15445.81451	0.7529039516	0.004756358001	0.004756357999	0.9225451129	1.130733053
30.784	15447.28662	15448.96	15448.04455	15447.69734	15447.82409	0.7531818251	0.004756357999	0.004756357963	0.922902884	1.131153592
30.788	15449.27644	15450.97	15450.03465	15449.79073	15449.83367	0.7534596987	0.004756357905	0.004756357886	0.9232606553	1.131574131
30.792	15451.26626	15452.98	15452.02475	15451.88413	15451.84325	0.7537375721	0.004756357997	0.004756357997	0.9236184263	1.131994669
30.796	15453.25608	15454.99	15454.01485	15453.97752	15453.85283	0.7540154456	0.004756357888	0.004756358001	0.9239761974	1.132415208
30.8	15456.24081	15457	15457	15456.07091	15455.86241	0.7544322559	0.004756358001	0.004756358001	0.9243339685	1.132835747
30.804	15458.23063	15459.01	15458.9901	15457.11761	15457.87199	0.7547101295	0.004756357886	0.004756357888	0.9245128541	1.133256285
30.808	15460.22045	15461.02	15460.9802	15459.211	15459.88157	0.754988003	0.004756358001	0.004756357926	0.9248706253	1.133676824
30.812	15462.21027	15463.03	15462.9703	15461.30439	15461.89115	0.7552658764	0.004756357888	0.004756358001	0.9252283964	1.134097363
30.816	15464.2001	15465.04	15464.9604	15463.39778	15463.90073	0.7555437499	0.004756357999	0.004756357999	0.9255861674	1.134517901
30.82	15466.18992	15467.05	15466.9505	15465.49117	15465.91031	0.7558216234	0.004756357888	0.004756357999	0.9259439385	1.13493844
30.824	15468.17974	15469.06	15468.94059	15467.58457	15467.91988	0.7560994969	0.004756357999	0.004756358001	0.9263017098	1.135358979
30.828	15470.16956	15471.07	15470.93069	15469.67796	15469.92946	0.7563773705	0.004756358001	0.00475635789	0.9266594809	1.135779518
30.832	15472.15938	15473.08	15472.92079	15471.77135	15471.93904	0.7566552441	0.004756357888	0.004756357888	0.927017252	1.136200056
30.836	15474.1492	15475.09	15474.91089	15473.86474	15473.94862	0.7569331176	0.004756357921	0.004756357886	0.927375023	1.136620595
30.84	15476.13902	15477.1	15476.90099	15475.95814	15475.9582	0.757210991	0.004756357886	0.004756357983	0.9277327943	1.137041134
30.844	15478.12884	15479.11	15478.89109	15478.05153	15477.96778	0.7574888645	0.004756357888	0.004756358001	0.9280905653	1.137461673
30.848	15480.11867	15481.12	15480.88119	15480.14492	15479.97736	0.7577667381	0.004756357999	0.004756357888	0.9284483364	1.137882211
30.852	15482.10849	15483.13	15482.87129	15481.19162	15481.98694	0.7580446115	0.004756357888	0.004756358001	0.9286272221	1.13830275
30.856	15484.09831	15485.14	15484.86139	15483.28501	15483.99652	0.7583224851	0.004756357888	0.004756357886	0.9289849932	1.138723289
30.86	15486.08813	15487.15	15486.85149	15485.3784	15486.0061	0.7586003586	0.004756357997	0.004756357899	0.9293427643	1.139143827
30.864	15488.07795	15489.16	15488.84158	15487.47179	15488.01568	0.758878232	0.004756358001	0.004756357999	0.9297005354	1.139564366
30.868	15490.06777	15491.17	15490.83168	15489.56519	15490.02526	0.7591561056	0.004756357999	0.00475635789	0.9300583065	1.139984905
30.872	15492.05759	15493.18	15492.82178	15491.65858	15492.03484	0.759433979	0.004756357888	0.004756358001	0.9304160776	1.140405444
30.876	15494.04741	15495.19	15494.81188	15493.75197	15494.04442	0.7597118525	0.004756357888	0.004756357997	0.9307738488	1.140825982
30.88	15496.03723	15497.2	15496.80198	15495.84536	15496.054	0.7599897261	0.00475635789	0.004756357888	0.9311316198	1.141246521
30.884	15498.02706	15499.21	15498.79208	15497.93875	15498.06358	0.7602675997	0.004756358003	0.004756357888	0.931489391	1.14166706
30.888	15500.01688	15501.22	15500.78218	15500.03215	15500.07316	0.7605454731	0.004756357908	0.004756357997	0.931847162	1.142087599
30.892	15502.0067	15503.23	15502.77228	15502.12554	15502.08274	0.7608233466	0.00475635789	0.004756358001	0.9322049332	1.142508137
30.896	15503.99652	15505.24	15504.76238	15504.21893	15504.09231	0.7611012201	0.00475635789	0.004756358001	0.9325627044	1.142928676
30.9	15505.98634	15507.25	15506.75248	15506.31232	15506.10189	0.7613790937	0.004756357888	0.004756357888	0.9329204755	1.143349215
30.90416667	15507.97616	15509.26	15508.74257	15508.40572	15508.11147	0.7616569672	0.004756358001	0.004756357886	0.9332782466	1.143769753
30.90833333	15509.96598	15511.27	15510.73267	15510.49911	15510.12105	0.7619348406	0.004756358001	0.004756357941	0.9336360178	1.144190292
30.9125	15511.9558	15513.28	15512.72277	15512.5925	15512.13063	0.7622127142	0.004756357888	0.004756357916	0.9339937889	1.144610831
30.91666667	15513.94562	15515.29	15514.71287	15514.68589	15514.14021	0.7624905877	0.004756357997	0.00475635789	0.9343515599	1.145031369
30.92079208	15516.93036	15517.3	15517.69802	15515.73259	15516.14979	0.762907398	0.004756357888	0.004756357886	0.9345304454	1.145451908
30.92475248	15518.92018	15519.31	15519.68812	15517.82598	15518.15937	0.7631852714	0.004756357888	0.004756358001	0.9348882166	1.145872447
30.92871287	15520.91	15521.32	15521.67822	15519.91937	15520.16895	0.7634631449	0.004756357888	0.004756357999	0.9352459877	1.146292986
30.93267327	15522.89982	15523.33	15523.66832	15522.01276	15522.17853	0.7637410184	0.00475635789	0.004756358003	0.9356037588	1.146713524
30.93663366	15524.88964	15525.34	15525.65842	15524.10616	15524.18811	0.764018892	0.004756357923	0.00475635793	0.9359615299	1.147134063
30.94059406	15526.87946	15527.35	15527.64851	15526.19955	15526.19769	0.7642967655	0.004756357888	0.004756357888	0.9363193012	1.147554602
30.94455446	15528.86928	15529.36	15529.63861	15528.29294	15528.20727	0.7645746389	0.00475635789	0.004756357997	0.9366770722	1.147975141
30.94851485	15530.8591	15531.37	15531.62871	15530.38633	15530.21685	0.7648525125	0.004756357886	0.004756357888	0.9370348433	1.148395679
30.95247525	15532.84893	15533.38	15533.61881	15532.47973	15532.22643	0.765130386	0.004756358001	0.004756357888	0.9373926145	1.148816218
30.95643564	15534.83875	15535.39	15535.60891	15534.57312	15534.23601	0.7654082595	0.004756358001	0.004756357888	0.9377503855	1.149236757
30.96039604	15536.82857	15537.4	15537.59901	15535.61981	15536.24559	0.7656861331	0.004756357999	0.004756357888	0.9379292712	1.149657295
30.96435644	15538.81839	15539.41	15539.58911	15537.71321	15538.25517	0.7659640065	0.004756357888	0.004756357914	0.9382870422	1.150077834
30.96831683	15540.80821	15541.42	15541.57921	15539.8066	15540.26475	0.76624188	0.004756357886	0.004756357999	0.9386448134	1.150498373
30.97227723	15542.79803	15543.43	15543.56931	15541.89999	15542.27432	0.7665197535	0.004756357888	0.004756358003	0.9390025845	1.150918912
30.97623762	15544.78785	15545.44	15545.55941	15543.99338	15544.2839	0.7667976271	0.004756357999	0.004756357888	0.9393603557	1.15133945
30.98019802	15546.77767	15547.45	15547.5495	15546.08678	15546.29348	0.7670755006	0.004756357888	0.00475635789	0.9397181268	1.151759989
30.98415842	15548.76749	15549.46	15549.5396	15548.18017	15548.30306	0.767353374	0.004756357999	0.004756357999	0.9400758978	1.152180528
30.98811881	15550.75732	15551.47	15551.5297	15550.27356	15550.31264	0.7676312476	0.004756357906	0.004756357886	0.940433669	1.152601067
30.99207921	15552.74714	15553.48	15553.5198	15552.36695	15552.32222	0.7679091211	0.004756358001	0.004756357888	0.9407914401	1.153021605
30.9960396	15554.73696	15555.49	15555.5099	15554.46034	15554.3318	0.7681869946	0.00475635789	0.004756357888	0.9411492113	1.153442144
31	15556.72678	15557.5	15557.5	15556.55374	15556.34138	0.7684648681	0.004756357888	0.004756357888	0.9415069824	1.153862683
31.00416667	15559.06007	15559.51	15559.4901	15559.06733	15558.86582	0.425269267	0.00475635789	0.004756357888	0.5216631954	0.639424128
31.00833333	15561.05002	15561.52	15561.4802	15561.16088	15560.87559	0.4254237502	0.004756357888	0.004756357923	0.5218621535	0.6396578583
31.0125	15563.03996	15563.53	15563.4703	15563.25443	15562.88535	0.4255782335	0.004756358003	0.004756357999	0.5220611115	0.6398915885
31.01666667	15565.02991	15565.54	15565.4604	15565.34798	15564.89512	0.4257327169	0.004756357997	0.004756357888	0.5222600696	0.6401253188
31.02083333	15567.01985	15567.55	15567.4505	15567.44153	15566.90488	0.4258872001	0.004756357997	0.004756357999	0.5224590278	0.6403590491
31.025	15569.0098	15569.56	15569.44059	15569.53509	15568.91465	0.4260416835	0.004756357999	0.004756357886	0.5226579858	0.6405927795
31.02916667	15570.99974	15571.57	15571.43069	15571.62864	15570.92442	0.4261961668	0.004756357999	0.004756357892	0.5228569438	0.6408265098
31.03333333	15572.98969	15573.58	15573.42079	15573.72219	15572.93418	0.4263506499	0.004756358001	0.004756358001	0.5230559019	0.6410602401
31.0375	15574.97963	15575.59	15575.41089	15575.81574	15574.94395	0.4265051334	0.004756357925	0.004756357888	0.52325486	0.6412939705
31.04158416	15577.96455	15577.6	15578.39604	15576.86251	15576.95372	0.4267368583	0.004756357999	0.00475635789	0.5233543389	0.6415277007
31.04554455	15579.95449	15579.61	15580.38614	15578.95607	15578.96348	0.4268913415	0.004756357888	0.004756358003	0.5235532971	0.6417614312
31.04950495	15581.94444	15581.62	15582.37624	15581.04962	15580.97325	0.4270458248	0.004756357888	0.004756357957	0.5237522552	0.6419951615
31.05346535	15583.93438	15583.63	15584.36634	15583.14317	15582.98301	0.4272003081	0.004756358001	0.004756357997	0.5239512131	0.6422288917
31.05742574	15585.92432	15585.64	15586.35644	15585.23672	15584.99278	0.4273547915	0.004756357885	0.00475635789	0.5241501712	0.6424626221
31.06138614	15587.91427	15587.65	15588.34653	15587.33027	15587.00255	0.4275092748	0.004756357886	0.004756357888	0.5243491293	0.6426963525
31.06534653	15589.90421	15589.66	15590.33663	15589.42382	15589.01231	0.427663758	0.004756357999	0.004756357986	0.5245480873	0.6429300827
31.06930693	15591.89416	15591.67	15592.32673	15591.51737	15591.02208	0.4278182414	0.004756357888	0.004756357905	0.5247470455	0.6431638131
31.07326733	15593.8841	15593.68	15594.31683	15593.61092	15593.03185	0.4279727246	0.004756357888	0.004756358001	0.5249460036	0.6433975434
31.07722772	15595.87405	15595.69	15596.30693	15595.70447	15595.04161	0.428127208	0.004756357999	0.004756357857	0.5251449615	0.6436312736
31.08118812	15597.86399	15597.7	15598.29703	15596.75125	15597.05138	0.4282816913	0.004756357888	0.004756357888	0.5252444407	0.6438650041
31.08514851	15599.85394	15599.71	15600.28713	15598.8448	15599.06114	0.4284361745	0.004756357999	0.004756357926	0.5254433986	0.6440987343
31.08910891	15601.84388	15601.72	15602.27723	15600.93835	15601.07091	0.4285906579	0.004756357905	0.00475635789	0.5256423567	0.6443324647
31.09306931	15603.83383	15603.73	15604.26733	15603.0319	15603.08068	0.428745141	0.004756358001	0.004756358003	0.5258413149	0.6445661949
31.0970297	15605.82377	15605.74	15606.25743	15605.12545	15605.09044	0.4288996244	0.004756357886	0.004756357914	0.5260402729	0.6447999253
31.1009901	15607.81371	15607.75	15608.24752	15607.219	15607.10021	0.4290541076	0.004756357888	0.004756358001	0.526239231	0.6450336557
31.1049505	15609.80366	15609.76	15610.23762	15609.31256	15609.10998	0.4292085909	0.004756357999	0.004756357999	0.5264381891	0.6452673859
31.10891089	15611.7936	15611.77	15612.22772	15611.40611	15611.11974	0.4293630743	0.004756358001	0.004756357888	0.5266371471	0.6455011162
31.11287129	15613.78355	15613.78	15614.21782	15613.49966	15613.12951	0.4295175575	0.00475635789	0.004756358001	0.5268361052	0.6457348466
31.11683168	15615.77349	15615.79	15616.20792	15615.59321	15615.13928	0.4296720408	0.004756357997	0.004756358001	0.5270350632	0.6459685768
31.12083333	15617.76344	15617.8	15618.19802	15617.68676	15617.14904	0.4298265242	0.004756357888	0.004756357888	0.5272340215	0.6462023073
31.125	15619.75338	15619.81	15620.18812	15619.78031	15619.15881	0.4299810075	0.004756357886	0.004756357886	0.5274329794	0.6464360376
31.12916667	15621.74333	15621.82	15622.17822	15621.87386	15621.16857	0.4301354907	0.004756358001	0.004756358001	0.5276319375	0.6466697678
31.13333333	15623.73327	15623.83	15624.16832	15623.96741	15623.17834	0.430289974	0.004756358003	0.004756358003	0.5278308956	0.6469034981
31.1375	15625.72322	15625.84	15626.15842	15626.06096	15625.18811	0.4304444574	0.004756357923	0.004756357926	0.5280298537	0.6471372285
31.14166667	15627.71316	15627.85	15628.14851	15628.15451	15627.19787	0.4305989407	0.004756358001	0.004756357888	0.5282288117	0.6473709588
31.14583333	15629.7031	15629.86	15630.13861	15630.24807	15629.20764	0.430753424	0.00475635789	0.004756357886	0.5284277697	0.6476046892
31.15	15631.69305	15632.875	15632.12871	15632.34162	15632.22229	0.4309079073	0.004756357892	0.004756357888	0.5286267279	0.6479552847
31.154	15633.68299	15634.885	15634.11881	15633.38839	15634.23205	0.4310623906	0.004756357997	0.004756357888	0.5287262069	0.6481890149
31.158	15635.67294	15636.895	15636.10891	15635.48194	15636.24182	0.4312168738	0.004756357888	0.004756358001	0.528925165	0.6484227453
31.162	15637.66288	15638.905	15638.09901	15637.57549	15638.25159	0.4313713571	0.00475635789	0.004756358001	0.529124123	0.6486564756
31.166	15639.65283	15640.915	15640.08911	15639.66905	15640.26135	0.4315258405	0.004756358001	0.004756357916	0.529323081	0.6488902058
31.17	15641.64277	15642.925	15642.07921	15641.7626	15642.27112	0.4316803237	0.004756357888	0.004756358001	0.5295220391	0.6491239363
31.174	15643.63272	15644.935	15644.06931	15643.85615	15644.28089	0.431834807	0.004756357999	0.004756357999	0.5297209973	0.6493576665
31.178	15645.62266	15646.945	15646.05941	15645.9497	15646.29065	0.4319892904	0.004756357886	0.00475635789	0.5299199553	0.6495913969
31.182	15647.6126	15648.955	15648.0495	15648.04325	15648.30042	0.4321437736	0.004756357886	0.004756358003	0.5301189134	0.6498251272
31.186	15649.60255	15650.965	15650.0396	15650.1368	15650.31018	0.432298257	0.004756357888	0.004756357886	0.5303178714	0.6500588576
31.19	15651.59249	15652.975	15652.0297	15652.23035	15652.31995	0.4324527403	0.004756358001	0.004756357888	0.5305168295	0.6502925878
31.194	15653.58244	15654.985	15654.0198	15654.3239	15654.32972	0.4326072236	0.004756358001	0.004756357888	0.5307157876	0.6505263181
31.198	15655.57238	15656.995	15656.0099	15656.41745	15656.33948	0.4327617069	0.00475635789	0.004756357888	0.5309147456	0.6507600485
31.2019802	15658.5573	15658	15658.99505	15657.46423	15657.34437	0.4329934318	0.004756357888	0.004756357886	0.5310142248	0.6508769137
31.20594059	15660.54724	15660.01	15660.98515	15659.55778	15659.35413	0.433147915	0.004756357886	0.004756358003	0.5312131828	0.651110644
31.20990099	15662.53719	15662.02	15662.97525	15661.65133	15661.3639	0.4333023984	0.00475635789	0.004756357886	0.5314121408	0.6513443743
31.21386139	15664.52713	15664.03	15664.96535	15663.74488	15663.37367	0.4334568817	0.004756357886	0.004756357888	0.531611099	0.6515781046
31.21782178	15666.51708	15666.04	15666.95545	15665.83843	15665.38343	0.433611365	0.004756357997	0.004756357888	0.5318100569	0.6518118348
31.22178218	15668.50702	15668.05	15668.94554	15667.93198	15667.3932	0.4337658483	0.004756357997	0.004756357888	0.532009015	0.6520455652
31.22574257	15670.49697	15670.06	15670.93564	15670.02554	15669.40296	0.4339203315	0.004756357888	0.004756358001	0.5322079732	0.6522792956
31.22970297	15672.48691	15672.07	15672.92574	15672.11909	15671.41273	0.4340748148	0.004756357888	0.004756357999	0.5324069313	0.6525130259
31.23366337	15674.47686	15674.08	15674.91584	15674.21264	15673.4225	0.4342292981	0.004756357886	0.004756358001	0.5326058892	0.6527467562
31.23762376	15676.4668	15676.09	15676.90594	15676.30619	15675.43226	0.4343837815	0.004756357921	0.00475635789	0.5328048474	0.6529804865
31.24166667	15678.45674	15678.1	15678.89604	15678.39974	15677.44203	0.4345382647	0.004756358003	0.004756358003	0.5330038054	0.6532142168
31.24583333	15680.44669	15680.11	15680.88614	15680.49329	15679.4518	0.4346927481	0.004756358001	0.00475635789	0.5332027634	0.6534479471
31.25	15682.43663	15683.125	15682.87624	15682.58684	15682.46645	0.4348472313	0.004756357888	0.004756357961	0.5334017216	0.6537985427
31.254	15684.42658	15685.135	15684.86634	15683.63362	15684.47621	0.4350017146	0.00475635789	0.004756358001	0.5335012007	0.654032273
31.258	15686.41652	15687.145	15686.85644	15685.72717	15686.48598	0.435156198	0.004756357888	0.004756357888	0.5337001586	0.6542660033
31.262	15688.40647	15689.155	15688.84653	15687.82072	15688.49574	0.4353106813	0.004756358003	0.004756357888	0.5338991167	0.6544997335
31.266	15690.39641	15691.165	15690.83663	15689.91427	15690.50551	0.4354651645	0.004756357999	0.004756357983	0.5340980748	0.6547334639
31.27	15692.38636	15693.175	15692.82673	15692.00782	15692.51528	0.4356196478	0.004756357999	0.004756357905	0.5342970328	0.6549671942
31.274	15694.3763	15695.185	15694.81683	15694.10137	15694.52504	0.4357741312	0.004756357999	0.00475635789	0.534495991	0.6552009245
31.278	15696.36625	15697.195	15696.80693	15696.19492	15696.53481	0.4359286145	0.004756357888	0.004756357857	0.534694949	0.6554346549
31.282	15698.35619	15699.205	15698.79703	15698.28847	15698.54458	0.4360830977	0.004756358001	0.00475635789	0.5348939071	0.6556683851
31.286	15700.34613	15701.215	15700.78713	15700.38203	15700.55434	0.436237581	0.00475635789	0.004756357926	0.5350928652	0.6559021156
31.29	15702.33608	15703.225	15702.77723	15702.47558	15702.56411	0.4363920643	0.00475635789	0.004756357886	0.5352918232	0.6561358459
31.294	15704.32602	15705.235	15704.76733	15704.56913	15704.57387	0.4365465475	0.004756357888	0.004756358003	0.5354907813	0.6563695762
31.298	15706.31597	15707.245	15706.75743	15706.66268	15706.58364	0.4367010309	0.00475635789	0.004756357914	0.5356897395	0.6566033065
31.302	15708.30591	15709.255	15708.74752	15707.70945	15708.59341	0.4368555141	0.004756357986	0.004756358001	0.5357892185	0.6568370368
31.306	15710.29586	15711.265	15710.73762	15709.80301	15710.60317	0.4370099975	0.004756357885	0.004756357888	0.5359881766	0.6570707672
31.31	15712.2858	15713.275	15712.72772	15711.89656	15712.61294	0.4371644807	0.00475635789	0.004756358001	0.5361871345	0.6573044975
31.314	15714.27575	15715.285	15714.71782	15713.99011	15714.62271	0.437318964	0.004756357888	0.004756358001	0.5363860927	0.6575382278
31.318	15716.26569	15717.295	15716.70792	15716.08366	15716.63247	0.4374734474	0.004756357952	0.004756357888	0.5365850507	0.6577719581
31.322	15718.25564	15719.305	15718.69802	15718.17721	15718.64224	0.4376279306	0.004756357888	0.004756358001	0.5367840089	0.6580056885
31.326	15720.24558	15721.315	15720.68812	15720.27076	15720.652	0.437782414	0.004756357886	0.004756357886	0.5369829669	0.6582394188
31.33	15722.23552	15723.325	15722.67822	15722.36431	15722.66177	0.4379368973	0.00475635797	0.00475635789	0.5371819249	0.658473149
31.334	15724.22547	15725.335	15724.66832	15724.45786	15724.67154	0.4380913805	0.004756357999	0.004756358003	0.5373808829	0.6587068793
31.338	15726.21541	15727.345	15726.65842	15726.55141	15726.6813	0.4382458639	0.004756357886	0.004756357926	0.5375798411	0.6589406097
31.342	15728.20536	15729.355	15728.64851	15728.64496	15728.69107	0.4384003472	0.004756358001	0.004756357888	0.5377787992	0.6591743399
31.346	15730.1953	15731.365	15730.63861	15730.73852	15730.70084	0.4385548305	0.004756357886	0.00475635789	0.5379777573	0.6594080704
31.35	15732.18525	15733.375	15732.62871	15732.83207	15732.7106	0.4387093138	0.00475635789	0.00475635789	0.5381767153	0.6596418007
31.35416667	15734.17519	15735.385	15734.61881	15734.92562	15734.72037	0.4388637971	0.00475635789	0.004756357888	0.5383756733	0.659875531
31.35833333	15736.16514	15737.395	15736.60891	15737.01917	15736.73013	0.4390182804	0.004756357888	0.004756357888	0.5385746315	0.6601092613
31.36237624	15739.15005	15739.405	15739.59406	15738.06594	15738.7399	0.4392500052	0.004756358003	0.004756358001	0.5386741104	0.6603429916
31.36633663	15741.14	15741.415	15741.58416	15740.1595	15740.74967	0.4394044885	0.004756357892	0.004756358001	0.5388730685	0.660576722
31.37029703	15743.12994	15743.425	15743.57426	15742.25305	15742.75943	0.4395589718	0.004756358001	0.004756357976	0.5390720267	0.6608104522
31.37425743	15745.11989	15745.435	15745.56436	15744.3466	15744.7692	0.4397134551	0.004756357886	0.004756358001	0.5392709847	0.6610441826
31.37821782	15747.10983	15747.445	15747.55446	15746.44015	15746.77897	0.4398679385	0.004756357888	0.004756357892	0.5394699428	0.6612779129
31.38217822	15749.09978	15749.455	15749.54455	15748.5337	15748.78873	0.4400224217	0.004756358003	0.004756357959	0.5396689009	0.6615116432
31.38613861	15751.08972	15751.465	15751.53465	15750.62725	15750.7985	0.4401769051	0.004756357888	0.004756357886	0.5398678588	0.6617453736
31.39009901	15753.07966	15753.475	15753.52475	15752.7208	15752.80826	0.4403313883	0.004756358001	0.004756357999	0.540066817	0.6619791038
31.39405941	15755.06961	15755.485	15755.51485	15754.81435	15754.81803	0.4404858716	0.004756358001	0.004756357999	0.540265775	0.6622128341
31.3980198	15757.05955	15757.495	15757.50495	15756.9079	15756.8278	0.4406403549	0.00475635789	0.004756357985	0.5404647331	0.6624465646
31.402	15759.0495	15759.505	15759.49505	15757.95468	15758.83756	0.4407948383	0.004756357988	0.00475635789	0.5405642121	0.6626802948
31.406	15761.03944	15761.515	15761.48515	15760.04823	15760.84733	0.4409493216	0.004756357999	0.004756357886	0.5407631703	0.6629140251
31.41	15763.02939	15763.525	15763.47525	15762.14178	15762.8571	0.4411038049	0.004756357999	0.004756357888	0.5409621282	0.6631477554
31.414	15765.01933	15765.535	15765.46535	15764.23533	15764.86686	0.4412582881	0.004756357888	0.004756357999	0.5411610864	0.6633814858
31.418	15767.00928	15767.545	15767.45545	15766.32888	15766.87663	0.4414127714	0.004756357956	0.004756358001	0.5413600444	0.6636152161
31.422	15768.99922	15769.555	15769.44554	15768.42243	15768.88639	0.4415672547	0.004756357999	0.004756357999	0.5415590025	0.6638489464
31.426	15770.98917	15771.565	15771.43564	15770.51599	15770.89616	0.441721738	0.004756357888	0.004756358001	0.5417579606	0.6640826768
31.43	15772.97911	15773.575	15773.42574	15772.60954	15772.90593	0.4418762213	0.004756357966	0.004756357999	0.5419569186	0.664316407
31.434	15774.96905	15775.585	15775.41584	15774.70309	15774.91569	0.4420307047	0.00475635789	0.00475635789	0.5421558768	0.6645501374
31.438	15776.959	15777.595	15777.40594	15776.79664	15776.92546	0.442185188	0.004756358001	0.004756357888	0.5423548348	0.6647838676
31.442	15778.94894	15779.605	15779.39604	15778.89019	15778.93523	0.4423396711	0.004756357886	0.004756358003	0.5425537928	0.6650175981
31.446	15780.93889	15781.615	15781.38614	15780.98374	15780.94499	0.4424941546	0.00475635789	0.004756357886	0.542752751	0.6652513284
31.45	15782.92883	15783.625	15783.37624	15783.07729	15782.95476	0.4426486378	0.004756357892	0.004756357959	0.5429517091	0.6654850587
31.45416667	15784.91878	15785.635	15785.36634	15785.17084	15784.96452	0.442803121	0.004756357888	0.004756357997	0.5431506671	0.665718789
31.45833333	15786.90872	15787.645	15787.35644	15787.26439	15786.97429	0.4429576043	0.004756358001	0.004756357999	0.5433496252	0.6659525193
31.4625	15788.89867	15789.655	15789.34653	15789.35795	15788.98406	0.4431120876	0.004756357999	0.004756358001	0.5435485832	0.6661862496
31.46666667	15790.88861	15791.665	15791.33663	15791.4515	15790.99382	0.4432665709	0.004756358001	0.00475635799	0.5437475412	0.6664199799
31.47083333	15792.87856	15793.675	15793.32673	15793.54505	15793.00359	0.4434210543	0.004756358001	0.004756357906	0.5439464994	0.6666537102
31.475	15794.8685	15795.685	15795.31683	15795.6386	15795.01336	0.4435755376	0.004756357888	0.004756357888	0.5441454575	0.6668874406
31.47916667	15796.85844	15797.695	15797.30693	15797.73215	15797.02312	0.4437300208	0.004756357888	0.004756357999	0.5443444155	0.667121171
31.48316832	15799.84336	15799.705	15800.29208	15798.77892	15799.03289	0.4439617459	0.004756357999	0.004756357892	0.5444438945	0.6673549012
31.48712871	15801.83331	15801.715	15802.28218	15800.87248	15801.04266	0.4441162292	0.004756358001	0.004756357888	0.5446428526	0.6675886315
31.49108911	15803.82325	15803.725	15804.27228	15802.96603	15803.05242	0.4442707125	0.004756357999	0.00475635789	0.5448418107	0.6678223618
31.4950495	15805.81319	15805.735	15806.26238	15805.05958	15805.06219	0.4444251957	0.004756357888	0.004756358001	0.5450407687	0.6680560923
31.4990099	15807.80314	15807.745	15808.25248	15807.15313	15807.07195	0.444579679	0.00475635789	0.004756357999	0.5452397268	0.6682898226
31.5029703	15809.79308	15809.755	15810.24257	15809.24668	15809.08172	0.4447341624	0.004756357988	0.004756357888	0.5454386849	0.6685235528
31.50693069	15811.78303	15811.765	15812.23267	15811.34023	15811.09149	0.4448886456	0.004756357997	0.004756357945	0.545637643	0.6687572831
31.51089109	15813.77297	15813.775	15814.22277	15813.43378	15813.10125	0.4450431289	0.004756357886	0.004756357912	0.5458366011	0.6689910135
31.51485149	15815.76292	15815.785	15816.21287	15815.52733	15815.11102	0.4451976121	0.004756357999	0.004756358001	0.5460355591	0.6692247437
31.51881188	15817.75286	15817.795	15818.20297	15817.62088	15817.12079	0.4453520955	0.004756357956	0.004756357886	0.5462345171	0.6694584741
31.52277228	15819.74281	15819.805	15820.19307	15818.66766	15819.13055	0.4455065788	0.004756357888	0.004756357888	0.5463339962	0.6696922045
31.52673267	15821.73275	15821.815	15822.18317	15820.76121	15821.14032	0.4456610622	0.004756358003	0.00475635779	0.5465329544	0.6699259347
31.53069307	15823.7227	15823.825	15824.17327	15822.85476	15823.15008	0.4458155453	0.004756357968	0.004756357999	0.5467319124	0.6701596651
31.53465347	15825.71264	15825.835	15826.16337	15824.94831	15825.15985	0.4459700286	0.004756357888	0.004756358001	0.5469308704	0.6703933955
31.53861386	15827.70258	15827.845	15828.15347	15827.04186	15827.16962	0.446124512	0.00475635789	0.004756357892	0.5471298286	0.6706271258
31.54257426	15829.69253	15829.855	15830.14356	15829.13541	15829.17938	0.4462789953	0.004756358001	0.004756357888	0.5473287866	0.670860856
31.54653465	15831.68247	15831.865	15832.13366	15831.22897	15831.18915	0.4464334786	0.004756358001	0.004756357886	0.5475277447	0.6710945863
31.55049505	15833.67242	15833.875	15834.12376	15833.32252	15833.19892	0.4465879619	0.004756357888	0.00475635789	0.5477267028	0.6713283167
31.55445545	15835.66236	15835.885	15836.11386	15835.41607	15835.20868	0.4467424451	0.004756357886	0.004756358003	0.5479256609	0.6715620471
31.55841584	15837.65231	15837.895	15838.10396	15837.50962	15837.21845	0.4468969285	0.004756358001	0.004756357886	0.5481246189	0.6717957773
31.5625	15839.64225	15839.905	15840.09406	15839.60317	15839.22821	0.4470514117	0.004756358001	0.004756358001	0.5483235769	0.6720295076
31.56666667	15841.6322	15841.915	15842.08416	15841.69672	15841.23798	0.4472058951	0.00475635789	0.004756357886	0.5485225351	0.672263238
31.57083333	15843.62214	15843.925	15844.07426	15843.79027	15843.24775	0.4473603783	0.004756357888	0.004756357976	0.5487214931	0.6724969683
31.575	15845.61209	15845.935	15846.06436	15845.88382	15845.25751	0.4475148616	0.004756357999	0.004756358001	0.5489204512	0.6727306986
31.57916667	15847.60203	15847.945	15848.05446	15847.97737	15847.26728	0.447669345	0.004756357886	0.004756357888	0.5491194093	0.672964429
31.58333333	15849.59197	15849.955	15850.04455	15850.07093	15849.27705	0.4478238282	0.004756357888	0.004756357959	0.5493183673	0.6731981593
31.5875	15851.58192	15851.965	15852.03465	15852.16448	15851.28681	0.4479783116	0.004756358001	0.004756357886	0.5495173254	0.6734318895
31.59166667	15853.57186	15853.975	15854.02475	15854.25803	15853.29658	0.4481327949	0.004756357886	0.004756357888	0.5497162835	0.67366562
31.59583333	15855.56181	15855.985	15856.01485	15856.35158	15855.30634	0.4482872781	0.004756358001	0.004756358003	0.5499152415	0.6738993502
31.6	15858.54672	15859	15859	15858.44513	15858.32099	0.4485190031	0.004756357892	0.004756357892	0.5501141996	0.6742499457
31.6039604	15860.53667	15860.005	15860.9901	15859.4919	15859.32588	0.4486734864	0.004756357988	0.004756357892	0.5502136787	0.6743668108
31.60792079	15862.52661	15862.015	15862.9802	15861.58546	15861.33564	0.4488279697	0.004756358001	0.004756357926	0.5504126368	0.6746005411
31.61188119	15864.51656	15864.025	15864.9703	15863.67901	15863.34541	0.448982453	0.00475635789	0.00475635789	0.5506115947	0.6748342715
31.61584158	15866.5065	15866.035	15866.9604	15865.77256	15865.35518	0.4491369362	0.004756357888	0.004756357999	0.5508105528	0.6750680019
31.61980198	15868.49645	15868.045	15868.9505	15867.86611	15867.36494	0.4492914196	0.004756357957	0.004756357888	0.5510095109	0.6753017321
31.62376238	15870.48639	15870.055	15870.94059	15869.95966	15869.37471	0.4494459028	0.004756358001	0.004756357999	0.551208469	0.6755354624
31.62772277	15872.47634	15872.065	15872.93069	15872.05321	15871.38447	0.4496003862	0.004756358003	0.004756357894	0.5514074271	0.6757691927
31.63168317	15874.46628	15874.075	15874.92079	15874.14676	15873.39424	0.4497548695	0.004756357966	0.004756357886	0.5516063852	0.6760029231
31.63564356	15876.45623	15876.085	15876.91089	15876.24031	15875.40401	0.4499093527	0.004756357999	0.004756358001	0.5518053431	0.6762366534
31.63960396	15878.44617	15878.095	15878.90099	15878.33386	15877.41377	0.450063836	0.004756357886	0.004756357983	0.5520043013	0.6764703838
31.64356436	15880.43611	15880.105	15880.89109	15879.38064	15879.42354	0.4502183194	0.004756358001	0.004756357888	0.5521037804	0.676704114
31.64752475	15882.42606	15882.115	15882.88119	15881.47419	15881.43331	0.4503728027	0.004756357888	0.004756357888	0.5523027383	0.6769378444
31.65148515	15884.416	15884.125	15884.87129	15883.56774	15883.44307	0.4505272859	0.004756357888	0.004756358001	0.5525016965	0.6771715748
31.65544554	15886.40595	15886.135	15886.86139	15885.66129	15885.45284	0.4506817693	0.004756358001	0.00475635789	0.5527006546	0.677405305
31.65940594	15888.39589	15888.145	15888.85149	15887.75484	15887.4626	0.4508362526	0.004756357888	0.004756357899	0.5528996127	0.6776390354
31.66336634	15890.38584	15890.155	15890.84158	15889.8484	15889.47237	0.4509907358	0.00475635789	0.004756358003	0.5530985706	0.6778727657
31.66732673	15892.37578	15892.165	15892.83168	15891.94195	15891.48214	0.4511452192	0.004756358001	0.00475635789	0.5532975288	0.6781064959
31.67128713	15894.36573	15894.175	15894.82178	15894.0355	15893.4919	0.4512997025	0.004756357997	0.004756357888	0.5534964868	0.6783402263
31.67524752	15896.35567	15896.185	15896.81188	15896.12905	15895.50167	0.4514541858	0.004756357999	0.004756357888	0.5536954449	0.6785739566
31.67920792	15898.34562	15898.195	15898.80198	15898.2226	15897.51144	0.4516086691	0.004756357888	0.004756357888	0.553894403	0.678807687
31.68333333	15900.33556	15900.205	15900.79208	15900.31615	15899.5212	0.4517631524	0.004756357999	0.00475635789	0.554093361	0.6790414172
31.6875	15902.3255	15902.215	15902.78218	15902.4097	15901.53097	0.4519176357	0.004756357888	0.004756357888	0.5542923192	0.6792751476
31.69166667	15904.31545	15904.225	15904.77228	15904.50325	15903.54073	0.4520721188	0.004756358001	0.004756358001	0.5544912772	0.6795088779
31.69583333	15906.30539	15906.235	15906.76238	15906.5968	15905.5505	0.4522266021	0.004756358001	0.004756358003	0.5546902353	0.6797426082
31.7	15908.29534	15909.25	15908.75248	15908.69035	15908.56515	0.4523810854	0.004756357888	0.004756357999	0.5548891934	0.6800932038
31.704	15910.28528	15911.26	15910.74257	15909.73713	15910.57492	0.4525355688	0.004756358001	0.00475635789	0.5549886723	0.680326934
31.708	15912.27523	15913.27	15912.73267	15911.83068	15912.58468	0.4526900521	0.004756358001	0.004756357941	0.5551876304	0.6805606643
31.712	15914.26517	15915.28	15914.72277	15913.92423	15914.59445	0.4528445354	0.004756357999	0.004756357912	0.5553865884	0.6807943946
31.716	15916.25512	15917.29	15916.71287	15916.01778	15916.60422	0.4529990186	0.004756357999	0.004756358003	0.5555855465	0.6810281249
31.72	15918.24506	15919.3	15918.70297	15918.11133	15918.61398	0.453153502	0.004756357888	0.004756357886	0.5557845046	0.6812618554
31.724	15920.235	15921.31	15920.69307	15920.20489	15920.62375	0.4533079853	0.004756357999	0.004756357888	0.5559834627	0.6814955856
31.728	15922.22495	15923.32	15922.68317	15922.29844	15922.63351	0.4534624685	0.004756358001	0.004756358001	0.5561824207	0.6817293159
31.732	15924.21489	15925.33	15924.67327	15924.39199	15924.64328	0.4536169518	0.004756357886	0.004756357997	0.5563813788	0.6819630463
31.736	15926.20484	15927.34	15926.66337	15926.48554	15926.65305	0.4537714351	0.004756357921	0.004756358001	0.556580337	0.6821967766
31.74	15928.19478	15929.35	15928.65347	15928.57909	15928.66281	0.4539259185	0.004756357888	0.004756357888	0.556779295	0.682430507
31.744	15930.18473	15931.36	15930.64356	15930.67264	15930.67258	0.4540804018	0.004756357888	0.004756357888	0.5569782531	0.6826642373
31.748	15932.17467	15933.37	15932.63366	15932.76619	15932.68235	0.4542348851	0.004756358001	0.00475635789	0.5571772112	0.6828979675
31.752	15934.16462	15935.38	15934.62376	15933.81297	15934.69211	0.4543893684	0.004756357997	0.00475635789	0.5572766902	0.6831316978
31.756	15936.15456	15937.39	15936.61386	15935.90652	15936.70188	0.4545438517	0.004756357997	0.004756357888	0.5574756482	0.6833654281
31.76	15938.14451	15939.4	15938.60396	15938.00007	15938.71164	0.4546983349	0.004756357886	0.004756357999	0.5576746063	0.6835991586
31.764	15940.13445	15941.41	15940.59406	15940.09362	15940.72141	0.4548528182	0.004756357888	0.004756358003	0.5578735643	0.6838328889
31.768	15942.12439	15943.42	15942.58416	15942.18717	15942.73118	0.4550073016	0.004756357888	0.004756357886	0.5580725225	0.6840666192
31.772	15944.11434	15945.43	15944.57426	15944.28072	15944.74094	0.4551617848	0.004756357888	0.004756357974	0.5582714805	0.6843003495
31.776	15946.10428	15947.44	15946.56436	15946.37427	15946.75071	0.4553162682	0.004756357999	0.004756357888	0.5584704387	0.6845340798
31.78	15948.09423	15949.45	15948.55446	15948.46782	15948.76048	0.4554707514	0.004756358001	0.004756358001	0.5586693967	0.6847678101
31.784	15950.08417	15951.46	15950.54455	15950.56138	15950.77024	0.4556252347	0.004756358001	0.004756357963	0.5588683548	0.6850015404
31.788	15952.07412	15953.47	15952.53465	15952.65493	15952.78001	0.4557797181	0.004756357905	0.004756357886	0.5590673128	0.6852352708
31.792	15954.06406	15955.48	15954.52475	15954.74848	15954.78977	0.4559342013	0.004756357997	0.004756357999	0.5592662709	0.685469001
31.796	15956.05401	15957.49	15956.51485	15956.84203	15956.79954	0.4560886847	0.004756358001	0.004756357888	0.559465229	0.6857027314
31.8	15959.03892	15959.5	15959.5	15958.93558	15958.80931	0.4563204096	0.004756357888	0.004756357888	0.5596641871	0.6859364618
31.804	15961.02887	15961.51	15961.4901	15959.98235	15960.81907	0.4564748929	0.004756357886	0.004756357888	0.5597636661	0.6861701921
31.808	15963.01881	15963.52	15963.4802	15962.07591	15962.82884	0.4566293762	0.004756358001	0.004756357925	0.5599626242	0.6864039223
31.812	15965.00876	15965.53	15965.4703	15964.16946	15964.83861	0.4567838594	0.00475635789	0.004756358001	0.5601615822	0.6866376527
31.816	15966.9987	15967.54	15967.4604	15966.26301	15966.84837	0.4569383427	0.004756358003	0.004756357999	0.5603605403	0.686871383
31.82	15968.98865	15969.55	15969.4505	15968.35656	15968.85814	0.4570928261	0.004756357888	0.00475635789	0.5605594984	0.6871051134
31.824	15970.97859	15971.56	15971.44059	15970.45011	15970.8679	0.4572473094	0.004756357999	0.004756357888	0.5607584565	0.6873388436
31.828	15972.96853	15973.57	15973.43069	15972.54366	15972.87767	0.4574017927	0.004756357886	0.004756357894	0.5609574146	0.687572574
31.832	15974.95848	15975.58	15975.42079	15974.63721	15974.88744	0.4575562759	0.004756357888	0.004756357999	0.5611563726	0.6878063044
31.836	15976.94842	15977.59	15977.41089	15976.73076	15976.8972	0.4577107593	0.004756357921	0.004756357888	0.5613553306	0.6880400346
31.84	15978.93837	15979.6	15979.40099	15978.82431	15978.90697	0.4578652425	0.004756357886	0.004756357979	0.5615542888	0.688273765
31.844	15980.92831	15981.61	15981.39109	15980.91787	15980.91674	0.4580197259	0.004756358001	0.004756357888	0.5617532467	0.6885074952
31.848	15982.91826	15983.62	15983.38119	15983.01142	15982.9265	0.4581742092	0.004756357888	0.004756357888	0.5619522049	0.6887412256
31.852	15984.9082	15985.63	15985.37129	15984.05819	15984.93627	0.4583286923	0.004756357999	0.004756358001	0.5620516839	0.6889749558
31.856	15986.89815	15987.64	15987.36139	15986.15174	15986.94603	0.4584831756	0.004756357999	0.004756357999	0.562250642	0.6892086862
31.86	15988.88809	15989.65	15989.35149	15988.24529	15988.9558	0.458637659	0.004756357886	0.004756357899	0.5624496001	0.6894424166
31.864	15990.87804	15991.66	15991.34158	15990.33885	15990.96557	0.4587921423	0.004756358001	0.00475635789	0.5626485581	0.6896761468
31.868	15992.86798	15993.67	15993.33168	15992.4324	15992.97533	0.4589466257	0.004756357886	0.004756357886	0.5628475162	0.6899098772
31.872	15994.85792	15995.68	15995.32178	15994.52595	15994.9851	0.4591011088	0.004756357999	0.004756358001	0.5630464742	0.6901436074
31.876	15996.84787	15997.69	15997.31188	15996.6195	15996.99487	0.4592555921	0.004756357888	0.004756357997	0.5632454324	0.6903773379
31.88	15998.83781	15999.7	15999.30198	15998.71305	15999.00463	0.4594100754	0.004756357888	0.004756358001	0.5634443905	0.6906110682
31.884	16000.82776	16001.71	16001.29208	16000.8066	16001.0144	0.4595645588	0.004756357999	0.004756357892	0.5636433485	0.6908447984
31.888	16002.8177	16003.72	16003.28218	16002.90015	16003.02417	0.459719042	0.004756357906	0.004756358001	0.5638423065	0.6910785288
31.892	16004.80765	16005.73	16005.27228	16004.9937	16005.03393	0.4598735253	0.004756358001	0.004756358001	0.5640412647	0.691312259
31.896	16006.79759	16007.74	16007.26238	16007.08725	16007.0437	0.4600280087	0.004756357888	0.00475635789	0.5642402226	0.6915459895
31.9	16008.78754	16009.75	16009.25248	16009.1808	16009.05346	0.4601824919	0.004756358001	0.004756357999	0.5644391807	0.6917797197
31.90416667	16010.77748	16011.76	16011.24257	16011.27436	16011.06323	0.4603369752	0.00475635789	0.004756357999	0.5646381389	0.6920134501
31.90833333	16012.76743	16013.77	16013.23267	16013.36791	16013.073	0.4604914586	0.004756357888	0.004756357941	0.564837097	0.6922471804
31.9125	16014.75737	16015.78	16015.22277	16015.46146	16015.08276	0.4606459419	0.00475635789	0.004756357916	0.565036055	0.6924809108
31.91666667	16016.74731	16017.79	16017.21287	16017.55501	16017.09253	0.4608004252	0.004756357997	0.00475635789	0.565235013	0.692714641
31.92079208	16019.73223	16019.8	16020.19802	16018.60178	16019.1023	0.46103215	0.004756357888	0.004756357999	0.565334492	0.6929483714
31.92475248	16021.72218	16021.81	16022.18812	16020.69534	16021.11206	0.4611866333	0.004756358001	0.004756357997	0.5655334502	0.6931821016
31.92871287	16023.71212	16023.82	16024.17822	16022.78889	16023.12183	0.4613411167	0.004756357888	0.004756357886	0.5657324083	0.6934158321
31.93267327	16025.70206	16025.83	16026.16832	16024.88244	16025.13159	0.4614956	0.004756357999	0.00475635789	0.5659313663	0.6936495623
31.93663366	16027.69201	16027.84	16028.15842	16026.97599	16027.14136	0.4616500833	0.004756357925	0.00475635793	0.5661303243	0.6938832927
31.94059406	16029.68195	16029.85	16030.14851	16029.06954	16029.15113	0.4618045666	0.004756358001	0.004756357886	0.5663292824	0.6941170229
31.94455446	16031.6719	16031.86	16032.13861	16031.16309	16031.16089	0.4619590498	0.004756358001	0.004756357997	0.5665282405	0.6943507532
31.94851485	16033.66184	16033.87	16034.12871	16033.25664	16033.17066	0.4621135331	0.004756358003	0.004756357999	0.5667271986	0.6945844835
31.95247525	16035.65179	16035.88	16036.11881	16035.35019	16035.18043	0.4622680164	0.004756357886	0.004756358001	0.5669261566	0.694818214
31.95643564	16037.64173	16037.89	16038.10891	16037.44374	16037.19019	0.4624224997	0.004756357999	0.004756358001	0.5671251147	0.6950519442
31.96039604	16039.63168	16039.9	16040.09901	16038.49052	16039.19996	0.462576983	0.004756357888	0.004756358001	0.5672245937	0.6952856746
31.96435644	16041.62162	16041.91	16042.08911	16040.58407	16041.20972	0.4627314664	0.004756357888	0.004756357912	0.5674235519	0.6955194049
31.96831683	16043.61157	16043.92	16044.07921	16042.67762	16043.21949	0.4628859497	0.004756357888	0.004756357888	0.56762251	0.6957531353
31.97227723	16045.60151	16045.93	16046.06931	16044.77117	16045.22926	0.4630404329	0.004756357999	0.004756358003	0.567821468	0.6959868655
31.97623762	16047.59145	16047.94	16048.05941	16046.86472	16047.23902	0.4631949162	0.00475635789	0.004756358003	0.5680204261	0.6962205959
31.98019802	16049.5814	16049.95	16050.0495	16048.95827	16049.24879	0.4633493996	0.004756357888	0.00475635789	0.5682193842	0.6964543262
31.98415842	16051.57134	16051.96	16052.0396	16051.05183	16051.25856	0.4635038828	0.00475635789	0.004756357999	0.5684183422	0.6966880565
31.98811881	16053.56129	16053.97	16054.0297	16053.14538	16053.26832	0.4636583662	0.004756357908	0.004756357886	0.5686173003	0.6969217868
31.99207921	16055.55123	16055.98	16056.0198	16055.23893	16055.27809	0.4638128494	0.004756358001	0.004756358001	0.5688162583	0.6971555171
31.9960396	16057.54118	16057.99	16058.0099	16057.33248	16057.28785	0.4639673328	0.00475635789	0.004756357888	0.5690152165	0.6973892475
32	16059.53112	16060	16060	16059.42603	16059.29762	0.4641218162	0.004756357775	0.004756357775	0.5692141746	0.6976229779
32.00416667	16061.7293	16062.01	16061.9901	16061.77455	16061.61945	0.2560417167	0.004756357765	0.004756357906	0.3144417161	0.3857927316
32.00833333	16063.71931	16064.02	16063.9802	16063.86819	16063.62932	0.2561276148	0.004756357774	0.00475635781	0.3145523226	0.3859226511
32.0125	16065.70933	16066.03	16065.9703	16065.96183	16065.63919	0.2562135126	0.004756357774	0.004756358001	0.3146629296	0.3860525706
32.01666667	16067.69934	16068.04	16067.9604	16068.05547	16067.64906	0.2562994108	0.004756358001	0.004756357774	0.3147735362	0.3861824898
32.02083333	16069.68935	16070.05	16069.9505	16070.14911	16069.65893	0.2563853085	0.004756357997	0.004756357999	0.3148841432	0.3863124093
32.025	16071.67937	16072.06	16071.94059	16072.24275	16071.6688	0.2564712065	0.004756357719	0.004756358001	0.3149947498	0.3864423291
32.02916667	16073.66938	16074.07	16073.93069	16074.33639	16073.67867	0.2565571048	0.004756357999	0.004756357777	0.3151053568	0.3865722483
32.03333333	16075.65939	16076.08	16075.92079	16076.43003	16075.68854	0.2566430027	0.004756358001	0.004756357774	0.3152159636	0.3867021678
32.0375	16077.64941	16078.09	16077.91089	16078.52367	16077.69841	0.2567289007	0.004756357925	0.004756357775	0.3153265703	0.3868320873
32.04158416	16080.63443	16080.1	16080.89604	16079.57049	16079.70828	0.2568577477	0.004756357999	0.004756357774	0.3153818738	0.3869620067
32.04554455	16082.62444	16082.11	16082.88614	16081.66413	16081.71815	0.2569436457	0.004756357775	0.004756357774	0.3154924804	0.3870919264
32.04950495	16084.61445	16084.12	16084.87624	16083.75777	16083.72802	0.2570295436	0.004756357774	0.004756357846	0.3156030871	0.3872218459
32.05346535	16086.60446	16086.13	16086.86634	16085.8514	16085.73789	0.2571154415	0.004756357774	0.004756357999	0.3157136941	0.3873517654
32.05742574	16088.59448	16088.14	16088.85644	16087.94504	16087.74776	0.2572013394	0.004756357775	0.004756358001	0.3158243009	0.3874816849
32.06138614	16090.58449	16090.15	16090.84653	16090.03868	16089.75763	0.2572872377	0.004756358001	0.004756357774	0.3159349075	0.3876116041
32.06534653	16092.5745	16092.16	16092.83663	16092.13232	16091.7675	0.2573731354	0.004756357999	0.00475635799	0.3160455145	0.3877415236
32.06930693	16094.56452	16094.17	16094.82673	16094.22596	16093.77737	0.2574590336	0.004756357926	0.00475635779	0.3161561213	0.3878714432
32.07326733	16096.55453	16096.18	16096.81683	16096.3196	16095.78724	0.2575449316	0.004756357774	0.004756357777	0.3162667278	0.3880013628
32.07722772	16098.54454	16098.19	16098.80693	16098.41324	16097.79711	0.2576308295	0.004756357999	0.004756357857	0.3163773349	0.3881312821
32.08118812	16100.53456	16100.2	16100.79703	16099.46006	16099.80698	0.2577167276	0.004756358001	0.004756357774	0.3164326383	0.3882612016
32.08514851	16102.52457	16102.21	16102.78713	16101.5537	16101.81685	0.2578026255	0.004756357774	0.004756357923	0.3165432448	0.3883911213
32.08910891	16104.51458	16104.22	16104.77723	16103.64734	16103.82672	0.2578885236	0.004756357795	0.004756357774	0.3166538518	0.3885210407
32.09306931	16106.5046	16106.23	16106.76733	16105.74098	16105.83659	0.2579744216	0.004756357999	0.004756357774	0.3167644586	0.38865096
32.0970297	16108.49461	16108.24	16108.75743	16107.83462	16107.84646	0.2580603194	0.004756357775	0.004756357914	0.3168750655	0.3887808797
32.1009901	16110.48462	16110.25	16110.74752	16109.92826	16109.85633	0.2581462173	0.004756358001	0.004756358001	0.3169856722	0.388910799
32.1049505	16112.47464	16112.26	16112.73762	16112.0219	16111.8662	0.2582321153	0.004756357999	0.004756358001	0.3170962788	0.3890407185
32.10891089	16114.46465	16114.27	16114.72772	16114.11554	16113.87607	0.2583180135	0.004756358001	0.004756357774	0.3172068855	0.3891706379
32.11287129	16116.45466	16116.28	16116.71782	16116.20918	16115.88594	0.2584039117	0.004756357774	0.004756357615	0.3173174926	0.3893005577
32.11683168	16118.44467	16118.29	16118.70792	16118.30282	16117.89581	0.2584898093	0.004756357997	0.004756358001	0.3174280991	0.3894304769
32.12083333	16120.43469	16120.3	16120.69802	16120.39645	16119.90568	0.2585757073	0.004756357775	0.004756357999	0.3175387061	0.3895603966
32.125	16122.4247	16122.31	16122.68812	16122.49009	16121.91555	0.2586616055	0.004756357723	0.004756357777	0.3176493129	0.3896903162
32.12916667	16124.41471	16124.32	16124.67822	16124.58373	16123.92542	0.2587475033	0.004756357774	0.004756357999	0.3177599197	0.3898202356
32.13333333	16126.40473	16126.33	16126.66832	16126.67737	16125.93529	0.2588334013	0.004756357999	0.004756357999	0.3178705265	0.3899501548
32.1375	16128.39474	16128.34	16128.65842	16128.77101	16127.94516	0.2589192994	0.004756357923	0.004756357817	0.3179811333	0.3900800744
32.14166667	16130.38475	16130.35	16130.64851	16130.86465	16129.95503	0.2590051975	0.004756357774	0.004756357772	0.3180917399	0.390209994
32.14583333	16132.37477	16132.36	16132.63861	16132.95829	16131.9649	0.2590910952	0.004756358001	0.004756357999	0.3182023467	0.3903399133
32.15	16134.36478	16135.375	16134.62871	16135.05193	16134.97971	0.2591769932	0.004756357775	0.004756358001	0.3183129537	0.3905347927
32.154	16136.35479	16137.385	16136.61881	16136.09875	16136.98958	0.2592628912	0.004756358001	0.004756358001	0.3183682571	0.390664712
32.158	16138.34481	16139.395	16138.60891	16138.19239	16138.99945	0.2593487892	0.004756357775	0.004756357988	0.3184788638	0.3907946317
32.162	16140.33482	16141.405	16140.59901	16140.28603	16141.00932	0.2594346872	0.004756357775	0.004756358001	0.3185894704	0.3909245512
32.166	16142.32483	16143.415	16142.58911	16142.37967	16143.01919	0.2595205853	0.004756357544	0.004756357916	0.3187000774	0.3910544709
32.17	16144.31485	16145.425	16144.57921	16144.47331	16145.02906	0.2596064832	0.004756357997	0.004756358003	0.318810684	0.3911843899
32.174	16146.30486	16147.435	16146.56931	16146.56695	16147.03893	0.2596923811	0.004756357999	0.004756358005	0.318921291	0.3913143094
32.178	16148.29487	16149.445	16148.55941	16148.66059	16149.0488	0.2597782794	0.004756358001	0.004756357772	0.3190318978	0.3914442289
32.182	16150.28488	16151.455	16150.5495	16150.75423	16151.05867	0.2598641771	0.004756358003	0.004756357996	0.3191425046	0.3915741484
32.186	16152.2749	16153.465	16152.5396	16152.84787	16153.06854	0.2599500751	0.004756357775	0.004756357997	0.3192531114	0.3917040681
32.19	16154.26491	16155.475	16154.5297	16154.9415	16155.07841	0.2600359733	0.004756357775	0.004756357772	0.319363718	0.3918339876
32.194	16156.25492	16157.485	16156.5198	16157.03514	16157.08828	0.2601218713	0.004756357774	0.004756357774	0.3194743248	0.3919639071
32.198	16158.24494	16159.495	16158.5099	16159.12878	16159.09815	0.2602077691	0.004756357999	0.004756358001	0.3195849315	0.3920938263
32.2019802	16161.22996	16160.5	16161.49505	16160.1756	16160.10308	0.2603366163	0.004756357772	0.004756357772	0.3196402351	0.3921587863
32.20594059	16163.21997	16162.51	16163.48515	16162.26924	16162.11295	0.2604225143	0.004756357766	0.004756357772	0.3197508417	0.3922887058
32.20990099	16165.20998	16164.52	16165.47525	16164.36288	16164.12283	0.2605084121	0.004756358001	0.004756357999	0.3198614487	0.392418625
32.21386139	16167.2	16166.53	16167.46535	16166.45652	16166.1327	0.26059431	0.004756357774	0.004756358001	0.3199720555	0.3925485447
32.21782178	16169.19001	16168.54	16169.45545	16168.55016	16168.14257	0.260680208	0.004756357999	0.004756358001	0.3200826621	0.392678464
32.22178218	16171.18002	16170.55	16171.44554	16170.6438	16170.15244	0.2607661062	0.004756357775	0.004756357775	0.320193269	0.3928083837
32.22574257	16173.17004	16172.56	16173.43564	16172.73744	16172.16231	0.2608520042	0.004756357999	0.004756357775	0.3203038759	0.392938303
32.22970297	16175.16005	16174.57	16175.42574	16174.83108	16174.17218	0.260937902	0.004756357774	0.004756358001	0.3204144827	0.3930682227
32.23366337	16177.15006	16176.58	16177.41584	16176.92472	16176.18205	0.2610238	0.004756357774	0.004756358003	0.3205250894	0.3931981422
32.23762376	16179.14007	16178.59	16179.40594	16179.01836	16178.19192	0.261109698	0.004756357921	0.004756358005	0.3206356962	0.3933280615
32.24166667	16181.13009	16180.6	16181.39604	16181.112	16180.20179	0.261195596	0.004756357774	0.004756357997	0.320746303	0.3934579811
32.24583333	16183.1201	16182.61	16183.38614	16183.20564	16182.21166	0.261281494	0.004756358001	0.004756357999	0.3208569097	0.3935879004
32.25	16185.11011	16185.625	16185.37624	16185.29928	16185.22646	0.2613673921	0.004756357775	0.004756357845	0.3209675166	0.3937827798
32.254	16187.10013	16187.635	16187.36634	16186.3461	16187.23633	0.2614532902	0.004756358001	0.004756357772	0.32102282	0.3939126991
32.258	16189.09014	16189.645	16189.35644	16188.43974	16189.2462	0.2615391884	0.004756357774	0.004756357568	0.3211334268	0.3940426188
32.262	16191.08015	16191.655	16191.34653	16190.53337	16191.25607	0.2616250861	0.004756357774	0.004756357775	0.3212440334	0.3941725383
32.266	16193.07017	16193.665	16193.33663	16192.62701	16193.26594	0.2617109839	0.004756357546	0.00475635799	0.3213546404	0.394302458
32.27	16195.06018	16195.675	16195.32673	16194.72065	16195.27581	0.2617968821	0.004756358001	0.004756357786	0.3214652471	0.394432377
32.274	16197.05019	16197.685	16197.31683	16196.81429	16197.28568	0.2618827801	0.004756357999	0.004756357775	0.3215758539	0.3945622965
32.278	16199.04021	16199.695	16199.30693	16198.90793	16199.29555	0.261968678	0.004756357775	0.004756357856	0.3216864607	0.3946922162
32.282	16201.03022	16201.705	16201.29703	16201.00157	16201.30542	0.2620545761	0.004756357774	0.004756357775	0.3217970675	0.3948221357
32.286	16203.02023	16203.715	16203.28713	16203.09521	16203.31529	0.2621404739	0.004756357774	0.004756357925	0.3219076743	0.3949520552
32.29	16205.01024	16205.725	16205.27723	16205.18885	16205.32516	0.2622263721	0.004756357775	0.004756357774	0.3220182809	0.3950819747
32.294	16207.00026	16207.735	16207.26733	16207.28249	16207.33503	0.2623122698	0.004756357775	0.004756357999	0.3221288877	0.3952118942
32.298	16208.99027	16209.745	16209.25743	16209.37613	16209.3449	0.2623981679	0.004756357774	0.00475635791	0.3222394947	0.3953418136
32.302	16210.98028	16211.755	16211.24752	16210.42295	16211.35477	0.2624840658	0.004756357985	0.004756357997	0.3222947981	0.3954717329
32.306	16212.9703	16213.765	16213.23762	16212.51659	16213.36464	0.2625699638	0.004756358001	0.004756357999	0.3224054049	0.3956016524
32.31	16214.96031	16215.775	16215.22772	16214.61023	16215.37451	0.2626558618	0.004756358001	0.004756358001	0.3225160116	0.3957315719
32.314	16216.95032	16217.785	16217.21782	16216.70387	16217.38438	0.2627417598	0.004756357739	0.004756358001	0.3226266184	0.3958614916
32.318	16218.94034	16219.795	16219.20792	16218.79751	16219.39425	0.2628276578	0.004756357839	0.004756357999	0.322737225	0.395991411
32.322	16220.93035	16221.805	16221.19802	16220.89115	16221.40412	0.2629135558	0.004756357997	0.004756358001	0.322847832	0.3961213303
32.326	16222.92036	16223.815	16223.18812	16222.98479	16223.41399	0.2629994538	0.004756357774	0.004756358001	0.3229584388	0.39625125
32.33	16224.91038	16225.825	16225.17822	16225.07842	16225.42386	0.263085352	0.004756357856	0.004756357775	0.3230690456	0.3963811694
32.334	16226.90039	16227.835	16227.16832	16227.17206	16227.43373	0.2631712497	0.004756357774	0.004756357997	0.3231796524	0.396511089
32.338	16228.8904	16229.845	16229.15842	16229.2657	16229.4436	0.2632571479	0.004756357774	0.004756357812	0.3232902592	0.3966410085
32.342	16230.88042	16231.855	16231.14851	16231.35934	16231.45347	0.2633430457	0.004756357999	0.004756357997	0.323400866	0.3967709277
32.346	16232.87043	16233.865	16233.13861	16233.45298	16233.46334	0.2634289439	0.004756358001	0.004756357775	0.3235114726	0.3969008472
32.35	16234.86044	16235.875	16235.12871	16235.54662	16235.47321	0.2635148419	0.004756357774	0.004756357774	0.3236220795	0.3970307669
32.35416667	16236.85045	16237.885	16237.11881	16237.64026	16237.48308	0.2636007399	0.004756357774	0.004756357775	0.3237326861	0.3971606864
32.35833333	16238.84047	16239.895	16239.10891	16239.7339	16239.49295	0.2636866377	0.004756358001	0.004756357994	0.3238432931	0.3972906057
32.36237624	16241.82549	16241.905	16242.09406	16240.78072	16241.50282	0.2638154849	0.004756357774	0.004756357772	0.3238985963	0.3974205254
32.36633663	16243.8155	16243.915	16244.08416	16242.87436	16243.51269	0.2639013827	0.004756358001	0.004756357997	0.3240092031	0.3975504446
32.37029703	16245.80551	16245.925	16246.07426	16244.968	16245.52256	0.2639872808	0.004756357772	0.004756357861	0.3241198099	0.3976803643
32.37425743	16247.79553	16247.935	16248.06436	16247.06164	16247.53243	0.2640731786	0.004756357719	0.004756358001	0.3242304166	0.3978102839
32.37821782	16249.78554	16249.945	16250.05446	16249.15528	16249.5423	0.2641590768	0.004756357999	0.004756357774	0.3243410234	0.3979402031
32.38217822	16251.77555	16251.955	16252.04455	16251.24892	16251.55217	0.2642449748	0.004756357999	0.004756357846	0.3244516304	0.3980701226
32.38613861	16253.76557	16253.965	16254.03465	16253.34256	16253.56204	0.2643308726	0.004756358001	0.004756358001	0.3245622372	0.398200042
32.39009901	16255.75558	16255.975	16256.02475	16255.4362	16255.57191	0.2644167708	0.004756357774	0.004756357774	0.3246728438	0.3983299618
32.39405941	16257.74559	16257.985	16258.01485	16257.52984	16257.58178	0.2645026688	0.004756358001	0.004756357775	0.3247834506	0.398459881
32.3980198	16259.73561	16259.995	16260.00495	16259.62347	16259.59165	0.2645885666	0.004756357999	0.004756357983	0.3248940574	0.3985898005
32.402	16261.72562	16262.005	16261.99505	16260.67029	16261.60152	0.2646744646	0.004756357988	0.004756357999	0.324949361	0.39871972
32.406	16263.71563	16264.015	16263.98515	16262.76393	16263.61139	0.2647603625	0.004756357999	0.004756358001	0.3250599678	0.3988496395
32.41	16265.70564	16266.025	16265.97525	16264.85757	16265.62126	0.2648462608	0.004756357772	0.004756357772	0.3251705743	0.3989795592
32.414	16267.69566	16268.035	16267.96535	16266.95121	16267.63113	0.2649321585	0.004756357997	0.004756357999	0.3252811814	0.3991094784
32.418	16269.68567	16270.045	16269.95545	16269.04485	16269.641	0.2650180565	0.004756357839	0.004756358001	0.3253917879	0.3992393981
32.422	16271.67568	16272.055	16271.94554	16271.13849	16271.65087	0.2651039545	0.004756358001	0.004756358001	0.3255023949	0.3993693174
32.426	16273.6657	16274.065	16273.93564	16273.23213	16273.66074	0.2651898525	0.004756357774	0.004756358003	0.3256130015	0.3994992371
32.43	16275.65571	16276.075	16275.92574	16275.32577	16275.67061	0.2652757507	0.00475635785	0.004756357775	0.3257236085	0.3996291565
32.434	16277.64572	16278.085	16277.91584	16277.41941	16277.68048	0.2653616485	0.004756358001	0.004756358001	0.3258342153	0.3997590758
32.438	16279.63574	16280.095	16279.90594	16279.51305	16279.69035	0.2654475467	0.004756357774	0.004756357774	0.3259448221	0.3998889956
32.442	16281.62575	16282.105	16281.89604	16281.60669	16281.70022	0.2655334447	0.004756357774	0.004756357772	0.3260554289	0.400018915
32.446	16283.61576	16284.115	16283.88614	16283.70033	16283.71009	0.2656193427	0.004756357775	0.004756357772	0.3261660355	0.4001488345
32.45	16285.60578	16286.125	16285.87624	16285.79397	16285.71996	0.2657052406	0.004756357775	0.004756357845	0.3262766425	0.400278754
32.45416667	16287.59579	16288.135	16287.86634	16287.88761	16287.72983	0.2657911384	0.004756357999	0.004756357997	0.326387249	0.4004086733
32.45833333	16289.5858	16290.145	16289.85644	16289.98125	16289.73971	0.2658770368	0.004756358001	0.004756357566	0.326497856	0.4005385928
32.4625	16291.57582	16292.155	16291.84653	16292.07489	16291.74958	0.2659629344	0.004756357774	0.004756357999	0.3266084626	0.4006685125
32.46666667	16293.56583	16294.165	16293.83663	16294.16852	16293.75945	0.2660488324	0.004756357546	0.00475635799	0.3267190694	0.4007984322
32.47083333	16295.55584	16296.175	16295.82673	16296.26216	16295.76932	0.2661347306	0.004756357999	0.004756357786	0.3268296762	0.4009283512
32.475	16297.54585	16298.185	16297.81683	16298.3558	16297.77919	0.2662206284	0.004756357999	0.004756358003	0.326940283	0.4010582707
32.47916667	16299.53587	16300.195	16299.80693	16300.44944	16299.78906	0.2663065265	0.004756357774	0.004756357857	0.3270508898	0.4011881904
32.48316832	16302.52089	16302.205	16302.79208	16301.49626	16301.79893	0.2664353736	0.004756357999	0.004756357775	0.3271061934	0.4013181097
32.48712871	16304.5109	16304.215	16304.78218	16303.5899	16303.8088	0.2665212713	0.004756358001	0.004756358001	0.3272168002	0.4014480291
32.49108911	16306.50091	16306.225	16306.77228	16305.68354	16305.81867	0.2666071693	0.004756357774	0.004756357999	0.3273274068	0.4015779488
32.4950495	16308.49093	16308.235	16308.76238	16307.77718	16307.82854	0.2666930673	0.004756358001	0.004756358001	0.3274380136	0.4017078681
32.4990099	16310.48094	16310.245	16310.75248	16309.87082	16309.83841	0.2667789655	0.004756357774	0.004756357772	0.3275486205	0.4018377878
32.5029703	16312.47095	16312.255	16312.74257	16311.96446	16311.84828	0.2668648635	0.004756357986	0.004756357775	0.3276592271	0.4019677071
32.50693069	16314.46097	16314.265	16314.73267	16314.0581	16313.85815	0.2669507613	0.004756357774	0.004756357946	0.3277698339	0.4020976268
32.51089109	16316.45098	16316.275	16316.72277	16316.15174	16315.86802	0.2670366594	0.004756357774	0.00475635791	0.3278804407	0.4022275463
32.51485149	16318.44099	16318.285	16318.71287	16318.24538	16317.87789	0.2671225575	0.004756358001	0.004756357775	0.3279910475	0.4023574655
32.51881188	16320.43101	16320.295	16320.70297	16320.33902	16319.88776	0.2672084555	0.004756357843	0.004756357772	0.3281016545	0.4024873852
32.52277228	16322.42102	16322.305	16322.69307	16321.38584	16321.89763	0.2672943535	0.004756358001	0.004756357774	0.3281569578	0.4026173045
32.52673267	16324.41103	16324.315	16324.68317	16323.47948	16323.9075	0.2673802514	0.004756357774	0.004756357794	0.3282675647	0.4027472242
32.53069307	16326.40104	16326.325	16326.67327	16325.57312	16325.91737	0.2674661492	0.004756357848	0.004756357997	0.3283781715	0.4028771436
32.53465347	16328.39106	16328.335	16328.66337	16327.66675	16327.92724	0.2675520472	0.004756357997	0.004756358001	0.3284887782	0.4030070629
32.53861386	16330.38107	16330.345	16330.65347	16329.76039	16329.93711	0.2676379454	0.004756357775	0.004756357775	0.328599385	0.4031369826
32.54257426	16332.37108	16332.355	16332.64356	16331.85403	16331.94698	0.2677238432	0.004756357997	0.004756358001	0.3287099916	0.4032669019
32.54653465	16334.3611	16334.365	16334.63366	16333.94767	16333.95685	0.2678097412	0.004756357774	0.004756358001	0.3288205985	0.4033968216
32.55049505	16336.35111	16336.375	16336.62376	16336.04131	16335.96672	0.2678956394	0.004756357779	0.004756357783	0.3289312054	0.4035267411
32.55445545	16338.34112	16338.385	16338.61386	16338.13495	16337.97659	0.2679815372	0.004756357999	0.004756357997	0.3290418122	0.4036566604
32.55841584	16340.33114	16340.395	16340.60396	16340.22859	16339.98646	0.2680674352	0.004756357997	0.004756357997	0.3291524188	0.4037865798
32.5625	16342.32115	16342.405	16342.59406	16342.32223	16341.99633	0.2681533331	0.004756358001	0.004756357999	0.3292630258	0.4039164993
32.56666667	16344.31116	16344.415	16344.58416	16344.41587	16344.0062	0.2682392311	0.004756357999	0.004756358001	0.3293736326	0.4040464188
32.57083333	16346.30118	16346.425	16346.57426	16346.50951	16346.01607	0.2683251293	0.004756357774	0.004756357859	0.3294842393	0.4041763385
32.575	16348.29119	16348.435	16348.56436	16348.60315	16348.02594	0.2684110271	0.004756357999	0.004756357999	0.3295948461	0.4043062578
32.57916667	16350.2812	16350.445	16350.55446	16350.69679	16350.03581	0.2684969251	0.004756357997	0.004756358001	0.3297054527	0.4044361773
32.58333333	16352.27122	16352.455	16352.54455	16352.79043	16352.04568	0.2685828232	0.004756357774	0.004756357848	0.3298160597	0.404566097
32.5875	16354.26123	16354.465	16354.53465	16354.88407	16354.05555	0.2686687214	0.004756358001	0.004756357714	0.3299266663	0.4046960162
32.59166667	16356.25124	16356.475	16356.52475	16356.97771	16356.06542	0.2687546193	0.004756358003	0.004756357775	0.3300372733	0.4048259357
32.59583333	16358.24125	16358.485	16358.51485	16359.07135	16358.07529	0.2688405171	0.004756358003	0.004756358001	0.3301478799	0.4049558552
32.6	16361.22627	16360.495	16361.5	16360.11817	16360.08516	0.268969364	0.004756358001	0.004756358001	0.3302031832	0.4050857747
32.6039604	16363.21629	16362.505	16363.4901	16362.2118	16362.09503	0.2690552621	0.004756357985	0.004756357906	0.33031379	0.4052156942
32.60792079	16365.2063	16364.515	16365.4802	16364.30544	16364.1049	0.2691411602	0.004756357997	0.004756357819	0.3304243968	0.4053456136
32.61188119	16367.19631	16366.525	16367.4703	16366.39908	16366.11477	0.2692270582	0.004756357774	0.004756357774	0.3305350036	0.4054755333
32.61584158	16369.18633	16368.535	16369.4604	16368.49272	16368.12464	0.2693129562	0.004756357743	0.004756357775	0.3306456106	0.4056054529
32.61980198	16371.17634	16370.545	16371.4505	16370.58636	16370.13451	0.2693988542	0.004756357841	0.004756357772	0.3307562174	0.4057353722
32.62376238	16373.16635	16372.555	16373.44059	16372.68	16372.14438	0.269484752	0.004756357999	0.004756357997	0.3308668241	0.4058652916
32.62772277	16375.15637	16374.565	16375.43069	16374.77364	16374.15425	0.2695706502	0.004756358001	0.004756357775	0.3309774308	0.4059952111
32.63168317	16377.14638	16376.575	16377.42079	16376.86728	16376.16412	0.269656548	0.004756357852	0.004756357997	0.3310880378	0.4061251307
32.63564356	16379.13639	16378.585	16379.41089	16378.96092	16378.17399	0.2697424462	0.004756357997	0.004756357774	0.3311986443	0.40625505
32.63960396	16381.12641	16380.595	16381.40099	16381.05456	16380.18386	0.269828344	0.004756357999	0.004756357983	0.3313092514	0.4063849695
32.64356436	16383.11642	16382.605	16383.39109	16382.10138	16382.19373	0.2699142419	0.004756357997	0.004756358001	0.3313645548	0.406514889
32.64752475	16385.10643	16384.615	16385.38119	16384.19502	16384.2036	0.2700001399	0.004756357775	0.004756358001	0.3314751614	0.4066448087
32.65148515	16387.09644	16386.625	16387.37129	16386.28866	16386.21347	0.2700860379	0.004756357775	0.004756358001	0.3315857683	0.4067747282
32.65544554	16389.08646	16388.635	16389.36139	16388.3823	16388.22334	0.2701719361	0.004756357779	0.004756357775	0.3316963751	0.4069046477
32.65940594	16391.07647	16390.645	16391.35149	16390.47594	16390.23321	0.270257834	0.004756357997	0.004756357903	0.3318069817	0.4070345669
32.66336634	16393.06648	16392.655	16393.34158	16392.56958	16392.24308	0.2703437321	0.004756357775	0.004756357743	0.3319175887	0.4071644866
32.66732673	16395.0565	16394.665	16395.33168	16394.66322	16394.25295	0.2704296301	0.004756357543	0.004756357772	0.3320281955	0.4072944063
32.67128713	16397.04651	16396.675	16397.32178	16396.75685	16396.26282	0.2705155279	0.004756357772	0.004756358001	0.3321388021	0.4074243256
32.67524752	16399.03652	16398.685	16399.31188	16398.85049	16398.27269	0.2706014258	0.004756357717	0.004756358001	0.3322494091	0.4075542451
32.67920792	16401.02654	16400.695	16401.30198	16400.94413	16400.28256	0.2706873241	0.004756358001	0.004756357703	0.3323600159	0.4076841643
32.68333333	16403.01655	16402.705	16403.29208	16403.03777	16402.29243	0.270773222	0.004756358005	0.004756357779	0.3324706224	0.4078140838
32.6875	16405.00656	16404.715	16405.28218	16405.13141	16404.3023	0.2708591198	0.004756357775	0.004756358001	0.3325812292	0.4079440035
32.69166667	16406.99658	16406.725	16407.27228	16407.22505	16406.31217	0.2709450178	0.004756358001	0.004756358001	0.3326918362	0.4080739228
32.69583333	16408.98659	16408.735	16409.26238	16409.31869	16408.32204	0.2710309158	0.004756357775	0.004756358001	0.3328024428	0.4082038425
32.7	16410.9766	16411.75	16411.25248	16411.41233	16411.33684	0.271116814	0.004756357775	0.004756357775	0.3329130498	0.4083987217
32.704	16412.96662	16413.76	16413.24257	16412.45915	16413.34672	0.2712027118	0.004756358001	0.004756358001	0.332968353	0.408528641
32.708	16414.95663	16415.77	16415.23267	16414.55279	16415.35659	0.2712886098	0.004756357775	0.004756357939	0.3330789598	0.4086585607
32.712	16416.94664	16417.78	16417.22277	16416.64643	16417.36646	0.2713745078	0.004756358001	0.00475635791	0.3331895668	0.4087884799
32.716	16418.93665	16419.79	16419.21287	16418.74007	16419.37633	0.271460406	0.004756358001	0.004756357772	0.3333001736	0.4089183994
32.72	16420.92667	16421.8	16421.20297	16420.83371	16421.3862	0.271546304	0.004756357997	0.004756357775	0.3334107801	0.4090483189
32.724	16422.91668	16423.81	16423.19307	16422.92735	16423.39607	0.2716322017	0.004756357997	0.004756358001	0.333521387	0.4091782384
32.728	16424.90669	16425.82	16425.18317	16425.02099	16425.40594	0.2717180999	0.004756357997	0.00475635779	0.3336319937	0.4093081579
32.732	16426.89671	16427.83	16427.17327	16427.11463	16427.41581	0.2718039977	0.004756357775	0.004756358001	0.3337426007	0.4094380776
32.736	16428.88672	16429.84	16429.16337	16429.20827	16429.42568	0.2718898957	0.004756357921	0.004756358001	0.3338532073	0.4095679969
32.74	16430.87673	16431.85	16431.15347	16431.3019	16431.43555	0.2719757937	0.004756357772	0.004756358001	0.3339638141	0.4096979166
32.744	16432.86675	16433.86	16433.14356	16433.39554	16433.44542	0.2720616917	0.004756358001	0.004756358005	0.334074421	0.4098278358
32.748	16434.85676	16435.87	16435.13366	16435.48918	16435.45529	0.2721475899	0.004756358001	0.004756357775	0.3341850279	0.4099577553
32.752	16436.84677	16437.88	16437.12376	16436.536	16437.46516	0.2722334879	0.004756357772	0.004756357775	0.3342403313	0.410087675
32.756	16438.83679	16439.89	16439.11386	16438.62964	16439.47503	0.2723193856	0.004756357775	0.004756357997	0.3343509378	0.4102175945
32.76	16440.8268	16441.9	16441.10396	16440.72328	16441.4849	0.2724052839	0.004756357997	0.004756357772	0.3344615448	0.4103475138
32.764	16442.81681	16443.91	16443.09406	16442.81692	16443.49477	0.2724911816	0.004756358001	0.004756357997	0.3345721516	0.4104774332
32.768	16444.80682	16445.92	16445.08416	16444.91056	16445.50464	0.2725770796	0.004756357921	0.004756358001	0.3346827584	0.4106073528
32.772	16446.79684	16447.93	16447.07426	16447.0042	16447.51451	0.2726629777	0.004756358001	0.004756357859	0.3347933652	0.4107372722
32.776	16448.78685	16449.94	16449.06436	16449.09784	16449.52438	0.2727488756	0.004756357779	0.004756358001	0.334903972	0.4108671919
32.78	16450.77686	16451.95	16451.05446	16451.19148	16451.53425	0.2728347736	0.004756357739	0.004756357997	0.3350145786	0.4109971114
32.784	16452.76688	16453.96	16453.04455	16453.28512	16453.54412	0.2729206717	0.004756357994	0.004756357848	0.3351251856	0.4111270307
32.788	16454.75689	16455.97	16455.03465	16455.37876	16455.55399	0.2730065698	0.004756357794	0.004756357714	0.3352357921	0.4112569503
32.792	16456.7469	16457.98	16457.02475	16457.4724	16457.56386	0.2730924678	0.004756357772	0.004756357775	0.3353463992	0.4113868698
32.796	16458.73692	16459.99	16459.01485	16459.56604	16459.57373	0.2731783655	0.004756357772	0.004756358001	0.3354570057	0.4115167893
32.8	16461.72194	16462	16462	16460.61286	16461.5836	0.2733072125	0.004756358001	0.004756358001	0.3355123093	0.4116467086
32.804	16463.71195	16464.01	16463.9901	16462.7065	16463.59347	0.2733931106	0.004756357772	0.004756357906	0.3356229161	0.4117766283
32.808	16465.70196	16466.02	16465.9802	16464.80014	16465.60334	0.2734790087	0.004756358001	0.004756357812	0.3357335227	0.4119065475
32.812	16467.69198	16468.03	16467.9703	16466.89377	16467.61321	0.2735649067	0.004756358001	0.004756357775	0.3358441297	0.412036467
32.816	16469.68199	16470.04	16469.9604	16468.98741	16469.62308	0.2736508047	0.004756358001	0.004756357775	0.3359547363	0.4121663865
32.82	16471.672	16472.05	16471.9505	16471.08105	16471.63295	0.2737367027	0.004756357997	0.004756357772	0.3360653433	0.412296306
32.824	16473.66202	16474.06	16473.94059	16473.17469	16473.64282	0.2738226007	0.004756357717	0.004756357772	0.3361759499	0.4124262258
32.828	16475.65203	16476.07	16475.93069	16475.26833	16475.65269	0.2739084987	0.004756357772	0.004756357775	0.3362865566	0.4125561452
32.832	16477.64204	16478.08	16477.92079	16477.36197	16477.66256	0.2739943967	0.004756357775	0.004756357775	0.3363971634	0.4126860647
32.836	16479.63205	16480.09	16479.91089	16479.45561	16479.67243	0.2740802944	0.004756357921	0.004756358001	0.3365077704	0.412815984
32.84	16481.62207	16482.1	16481.90099	16481.54925	16481.6823	0.2741661924	0.004756358001	0.004756357983	0.336618377	0.4129459034
32.844	16483.61208	16484.11	16483.89109	16483.64289	16483.69217	0.2742520904	0.004756357775	0.004756358001	0.3367289839	0.4130758231
32.848	16485.60209	16486.12	16485.88119	16485.73653	16485.70204	0.2743379886	0.004756357775	0.004756357772	0.3368395908	0.4132057426
32.852	16487.59211	16488.13	16487.87129	16486.78335	16487.71191	0.2744238864	0.004756357997	0.004756358001	0.3368948942	0.4133356619
32.856	16489.58212	16490.14	16489.86139	16488.87699	16489.72178	0.2745097844	0.004756357772	0.004756358005	0.3370055008	0.4134655816
32.86	16491.57213	16492.15	16491.85149	16490.97063	16491.73165	0.2745956825	0.004756358001	0.004756357899	0.3371161078	0.4135955008
32.864	16493.56215	16494.16	16493.84158	16493.06427	16493.74152	0.2746815804	0.004756357997	0.004756357997	0.3372267143	0.4137254203
32.868	16495.55216	16496.17	16495.83168	16495.15791	16495.75139	0.2747674786	0.004756357921	0.004756357772	0.3373373211	0.4138553399
32.872	16497.54217	16498.18	16497.82178	16497.25155	16497.76126	0.2748533766	0.004756357775	0.004756357772	0.3374479282	0.4139852595
32.876	16499.53219	16500.19	16499.81188	16499.34519	16499.77113	0.2749392743	0.004756358001	0.004756357997	0.3375585349	0.4141151788
32.88	16501.5222	16502.2	16501.80198	16501.43882	16501.781	0.2750251726	0.004756358001	0.004756357699	0.3376691417	0.4142450983
32.884	16503.51221	16504.21	16503.79208	16503.53246	16503.79087	0.2751110705	0.004756357775	0.004756357775	0.3377797485	0.414375018
32.888	16505.50222	16506.22	16505.78218	16505.6261	16505.80074	0.2751969685	0.004756357794	0.004756357775	0.3378903551	0.4145049374
32.892	16507.49224	16508.23	16507.77228	16507.71974	16507.81061	0.2752828665	0.004756358001	0.004756357775	0.3380009619	0.4146348567
32.896	16509.48225	16510.24	16509.76238	16509.81338	16509.82048	0.2753687643	0.004756357997	0.004756358001	0.3381115687	0.4147647762
32.9	16511.47226	16512.25	16511.75248	16511.90702	16511.83035	0.2754546625	0.004756357775	0.004756357772	0.3382221757	0.4148946959
32.90416667	16513.46228	16514.26	16513.74257	16514.00066	16513.84022	0.2755405605	0.004756357768	0.004756357775	0.3383327825	0.4150246154
32.90833333	16515.45229	16516.27	16515.73267	16516.0943	16515.85009	0.2756264583	0.004756357775	0.004756357943	0.3384433892	0.4151545349
32.9125	16517.4423	16518.28	16517.72277	16518.18794	16517.85996	0.2757123563	0.004756357997	0.004756357914	0.338553996	0.4152844541
32.91666667	16519.43232	16520.29	16519.71287	16520.28158	16519.86983	0.2757982542	0.004756357997	0.004756358001	0.3386646026	0.4154143736
32.92079208	16522.41734	16522.3	16522.69802	16521.3284	16521.8797	0.2759271012	0.004756357772	0.004756358001	0.3387199062	0.4155442933
32.92475248	16524.40735	16524.31	16524.68812	16523.42204	16523.88957	0.2760129992	0.004756357725	0.004756358001	0.3388305129	0.4156742128
32.92871287	16526.39736	16526.32	16526.67822	16525.51568	16525.89944	0.2760988972	0.004756357775	0.004756358001	0.3389411198	0.4158041323
32.93267327	16528.38738	16528.33	16528.66832	16527.60932	16527.90931	0.2761847954	0.004756357775	0.004756357772	0.3390517266	0.4159340518
32.93663366	16530.37739	16530.34	16530.65842	16529.70296	16529.91918	0.2762706934	0.004756357921	0.004756357812	0.3391623334	0.4160639711
32.94059406	16532.3674	16532.35	16532.64851	16531.7966	16531.92905	0.2763565912	0.004756358001	0.004756358001	0.3392729399	0.4161938905
32.94455446	16534.35742	16534.36	16534.63861	16533.89024	16533.93892	0.2764424894	0.004756357775	0.004756357775	0.3393835468	0.4163238102
32.94851485	16536.34743	16536.37	16536.62871	16535.98387	16535.94879	0.2765283871	0.004756358001	0.004756358001	0.3394941537	0.4164537295
32.95247525	16538.33744	16538.38	16538.61881	16538.07751	16537.95866	0.2766142854	0.004756357772	0.004756357772	0.3396047605	0.4165836492
32.95643564	16540.32745	16540.39	16540.60891	16540.17115	16539.96853	0.2767001831	0.004756357775	0.004756357994	0.3397153671	0.4167135687
32.96039604	16542.31747	16542.4	16542.59901	16541.21797	16541.9784	0.2767860813	0.004756357775	0.004756357775	0.3397706705	0.4168434882
32.96435644	16544.30748	16544.41	16544.58911	16543.31161	16543.98827	0.2768719792	0.004756358001	0.004756357917	0.3398812773	0.4169734074
32.96831683	16546.29749	16546.42	16546.57921	16545.40525	16545.99814	0.2769578771	0.004756357925	0.004756358005	0.3399918843	0.417103327
32.97227723	16548.28751	16548.43	16548.56931	16547.49889	16548.00801	0.2770437751	0.004756357775	0.004756358001	0.3401024911	0.4172332466
32.97623762	16550.27752	16550.44	16550.55941	16549.59253	16550.01788	0.2771296731	0.004756357775	0.004756358001	0.3402130979	0.4173631661
32.98019802	16552.26753	16552.45	16552.5495	16551.68617	16552.02775	0.2772155713	0.004756357735	0.004756357772	0.3403237044	0.4174930856
32.98415842	16554.25755	16554.46	16554.5396	16553.77981	16554.03762	0.277301469	0.004756357997	0.004756357997	0.3404343114	0.4176230048
32.98811881	16556.24756	16556.47	16556.5297	16555.87345	16556.04749	0.277387367	0.004756357794	0.004756357997	0.340544918	0.4177529245
32.99207921	16558.23757	16558.48	16558.5198	16557.96709	16558.05736	0.277473265	0.004756357772	0.004756358001	0.3406555248	0.417882844
32.9960396	16560.22759	16560.49	16560.5099	16560.06073	16560.06723	0.277559163	0.004756357772	0.004756358001	0.3407661316	0.4180127635
33	16562.2176	16562.5	16562.5	16562.15437	16562.0771	0.2776450612	0.004756357775	0.004756357775	0.3408767386	0.418142683
33.00416667	16564.33304	16564.51	16564.4901	16564.40156	16564.27483	0.1523000282	0.004756358001	0.004756357903	0.1874381614	0.2304160207
33.00833333	16566.32309	16566.52	16566.4802	16566.49524	16566.28476	0.1523477856	0.004756358001	0.004756357815	0.1874996461	0.2304882462
33.0125	16568.31315	16568.53	16568.4703	16568.58893	16568.29468	0.1523955427	0.004756357772	0.004756357997	0.1875611312	0.2305604719
33.01666667	16570.3032	16570.54	16570.4604	16570.68262	16570.30461	0.1524433003	0.004756357997	0.004756357775	0.1876226159	0.2306326972
33.02083333	16572.29325	16572.55	16572.4505	16572.77631	16572.31454	0.1524910573	0.004756357772	0.004756357997	0.1876841009	0.2307049229
33.025	16574.2833	16574.56	16574.44059	16574.87	16574.32447	0.1525388146	0.004756357714	0.004756357997	0.1877455859	0.2307771484
33.02916667	16576.27335	16576.57	16576.43069	16576.96369	16576.33439	0.1525865722	0.004756358001	0.004756357775	0.1878070706	0.2308493736
33.03333333	16578.2634	16578.58	16578.42079	16579.05738	16578.34432	0.1526343295	0.004756357775	0.004756357772	0.1878685555	0.2309215994
33.0375	16580.25345	16580.59	16580.41089	16581.15106	16580.35425	0.1526820865	0.004756357925	0.004756358001	0.1879300406	0.2309938247
33.04158416	16583.23853	16582.6	16583.39604	16582.19791	16582.36418	0.1527537227	0.004756357775	0.004756357775	0.187960783	0.2310660503
33.04554455	16585.22858	16584.61	16585.38614	16584.2916	16584.37411	0.15280148	0.004756358001	0.004756357772	0.1880222678	0.2311382756
33.04950495	16587.21863	16586.62	16587.37624	16586.38528	16586.38403	0.1528492372	0.004756358001	0.004756357845	0.1880837528	0.2312105011
33.05346535	16589.20868	16588.63	16589.36634	16588.47897	16588.39396	0.1528969944	0.004756357772	0.004756357994	0.1881452377	0.2312827268
33.05742574	16591.19873	16590.64	16591.35644	16590.57266	16590.40389	0.1529447517	0.004756358001	0.004756358001	0.1882067224	0.231354952
33.06138614	16593.18879	16592.65	16593.34653	16592.66635	16592.41382	0.1529925092	0.004756357775	0.004756357775	0.1882682073	0.2314271777
33.06534653	16595.17884	16594.66	16595.33663	16594.76004	16594.42374	0.1530402663	0.004756357997	0.004756357983	0.1883296922	0.231499403
33.06930693	16597.16889	16596.67	16597.32673	16596.85373	16596.43367	0.1530880238	0.004756357921	0.00475635779	0.1883911771	0.2315716286
33.07326733	16599.15894	16598.68	16599.31683	16598.94742	16598.4436	0.1531357811	0.004756357775	0.004756357772	0.1884526622	0.2316438542
33.07722772	16601.14899	16600.69	16601.30693	16601.0411	16600.45353	0.1531835383	0.004756358001	0.004756357856	0.1885141471	0.2317160795
33.08118812	16603.13904	16602.7	16603.29703	16602.08795	16602.46346	0.1532312955	0.004756358001	0.004756358001	0.1885448893	0.2317883049
33.08514851	16605.12909	16604.71	16605.28713	16604.18164	16604.47338	0.1532790528	0.004756357997	0.004756357925	0.1886063744	0.2318605304
33.08910891	16607.11914	16606.72	16607.27723	16606.27533	16606.48331	0.1533268101	0.004756357797	0.004756357997	0.1886678591	0.2319327561
33.09306931	16609.1092	16608.73	16609.26733	16608.36901	16608.49324	0.1533745676	0.004756357775	0.004756357772	0.188729344	0.2320049816
33.0970297	16611.09925	16610.74	16611.25743	16610.4627	16610.50317	0.1534223247	0.004756357775	0.004756357917	0.1887908292	0.2320772071
33.1009901	16613.0893	16612.75	16613.24752	16612.55639	16612.51309	0.153470082	0.004756357775	0.004756358001	0.188852314	0.2321494326
33.1049505	16615.07935	16614.76	16615.23762	16614.65008	16614.52302	0.1535178393	0.004756357768	0.004756358001	0.1889137989	0.2322216581
33.10891089	16617.0694	16616.77	16617.22772	16616.74377	16616.53295	0.1535655966	0.004756357772	0.004756357997	0.1889752836	0.2322938836
33.11287129	16619.05945	16618.78	16619.21782	16618.83746	16618.54288	0.1536133542	0.004756357772	0.004756357615	0.1890367687	0.232366109
33.11683168	16621.0495	16620.79	16621.20792	16620.93115	16620.55281	0.1536611112	0.004756358001	0.004756357997	0.1890982534	0.2324383343
33.12083333	16623.03955	16622.8	16623.19802	16623.02483	16622.56273	0.1537088687	0.004756358001	0.00475635771	0.1891597384	0.2325105598
33.125	16625.02961	16624.81	16625.18812	16625.11852	16624.57266	0.153756626	0.004756357994	0.004756357779	0.1892212234	0.2325827853
33.12916667	16627.01966	16626.82	16627.17822	16627.21221	16626.58259	0.1538043833	0.004756357775	0.004756357775	0.1892827083	0.232655011
33.13333333	16629.00971	16628.83	16629.16832	16629.3059	16628.59252	0.1538521404	0.004756358001	0.004756357997	0.189344193	0.2327272362
33.1375	16630.99976	16630.84	16631.15842	16631.39959	16630.60244	0.1538998978	0.004756357925	0.004756357815	0.1894056781	0.2327994618
33.14166667	16632.98981	16632.85	16633.14851	16633.49328	16632.61237	0.1539476552	0.004756357997	0.004756357772	0.189467163	0.2328716872
33.14583333	16634.97986	16634.86	16635.13861	16635.58696	16634.6223	0.1539954123	0.004756358001	0.004756357997	0.1895286477	0.2329439127
33.15	16636.96991	16637.875	16637.12871	16637.68065	16637.63719	0.1540431698	0.004756357775	0.004756357775	0.1895901328	0.2330522511
33.154	16638.95996	16639.885	16639.11881	16638.7275	16639.64712	0.1540909268	0.004756357997	0.004756358001	0.1896208752	0.2331244764
33.158	16640.95002	16641.895	16641.10891	16640.82119	16641.65705	0.1541386842	0.004756357775	0.004756357994	0.1896823599	0.2331967021
33.162	16642.94007	16643.905	16643.09901	16642.91487	16643.66697	0.1541864417	0.004756357997	0.004756357775	0.1897438448	0.2332689274
33.166	16644.93012	16645.915	16645.08911	16645.00856	16645.6769	0.1542341988	0.004756357997	0.004756357914	0.1898053299	0.2333411529
33.17	16646.92017	16647.925	16647.07921	16647.10225	16647.68683	0.1542819563	0.004756358001	0.004756357772	0.1898668148	0.2334133783
33.174	16648.91022	16649.935	16649.06931	16649.19594	16649.69676	0.1543297133	0.004756358001	0.004756358001	0.1899282997	0.2334856038
33.178	16650.90027	16651.945	16651.05941	16651.28963	16651.70669	0.1543774706	0.004756358001	0.004756357997	0.1899897844	0.2335578293
33.182	16652.89032	16653.955	16653.0495	16653.38332	16653.71661	0.1544252279	0.004756358001	0.004756357997	0.1900512693	0.2336300548
33.186	16654.88037	16655.965	16655.0396	16655.47701	16655.72654	0.1544729852	0.004756357775	0.004756358001	0.1901127544	0.2337022805
33.19	16656.87043	16657.975	16657.0297	16657.57069	16657.73647	0.1545207428	0.004756358001	0.004756357772	0.1901742391	0.2337745058
33.194	16658.86048	16659.985	16659.0198	16659.66438	16659.7464	0.1545685001	0.004756357997	0.004756357775	0.190235724	0.2338467312
33.198	16660.85053	16661.995	16661.0099	16661.75807	16661.75632	0.1546162571	0.004756357772	0.004756358001	0.1902972088	0.233918957
33.2019802	16663.83561	16663	16663.99505	16662.80492	16662.76129	0.1546878933	0.004756357772	0.004756357772	0.1903279515	0.2339550697
33.20594059	16665.82566	16665.01	16665.98515	16664.8986	16664.77122	0.1547356506	0.004756357761	0.004756357772	0.1903894364	0.2340272952
33.20990099	16667.81571	16667.02	16667.97525	16666.99229	16666.78114	0.1547834077	0.004756358001	0.004756358001	0.1904509211	0.2340995204
33.21386139	16669.80576	16669.03	16669.96535	16669.08598	16668.79107	0.1548311652	0.004756358001	0.004756357775	0.1905124062	0.2341717459
33.21782178	16671.79581	16671.04	16671.95545	16671.17967	16670.801	0.1548789223	0.004756358001	0.004756358001	0.1905738911	0.2342439714
33.22178218	16673.78586	16673.05	16673.94554	16673.27336	16672.81093	0.1549266798	0.004756357997	0.004756357775	0.190635376	0.2343161969
33.22574257	16675.77591	16675.06	16675.93564	16675.36705	16674.82086	0.1549744371	0.004756358001	0.004756357775	0.1906968609	0.2343884224
33.22970297	16677.76596	16677.07	16677.92574	16677.46074	16676.83078	0.1550221944	0.004756357775	0.004756357772	0.1907583458	0.2344606481
33.23366337	16679.75602	16679.08	16679.91584	16679.55442	16678.84071	0.1550699517	0.004756357775	0.004756357775	0.1908198307	0.2345328736
33.23762376	16681.74607	16681.09	16681.90594	16681.64811	16680.85064	0.155117709	0.004756357921	0.004756357775	0.1908813156	0.2346050989
33.24166667	16683.73612	16683.1	16683.89604	16683.7418	16682.86057	0.1551654663	0.004756357772	0.004756357772	0.1909428003	0.2346773245
33.24583333	16685.72617	16685.11	16685.88614	16685.83549	16684.87049	0.1552132234	0.004756357775	0.004756358001	0.1910042852	0.23474955
33.25	16687.71622	16688.125	16687.87624	16687.92918	16687.88539	0.1552609808	0.004756357775	0.004756357848	0.1910657703	0.2348578882
33.254	16689.70627	16690.135	16689.86634	16688.97602	16689.89531	0.155308738	0.004756357997	0.004756357997	0.1910965125	0.2349301135
33.258	16691.69632	16692.145	16691.85644	16691.06971	16691.90524	0.1553564957	0.004756358001	0.004756357572	0.1911579976	0.235002339
33.262	16693.68637	16694.155	16693.84653	16693.1634	16693.91517	0.1554042528	0.004756357772	0.004756357775	0.1912194823	0.2350745647
33.266	16695.67643	16696.165	16695.83663	16695.25709	16695.9251	0.1554520099	0.004756358001	0.004756357983	0.1912809672	0.23514679
33.27	16697.66648	16698.175	16697.82673	16697.35078	16697.93502	0.1554997674	0.004756357772	0.00475635779	0.1913424521	0.2352190157
33.274	16699.65653	16700.185	16699.81683	16699.44446	16699.94495	0.1555475245	0.004756357717	0.004756358001	0.1914039372	0.2352912412
33.278	16701.64658	16702.195	16701.80693	16701.53815	16701.95488	0.1555952819	0.004756358001	0.004756357856	0.1914654219	0.2353634664
33.282	16703.63663	16704.205	16703.79703	16703.63184	16703.96481	0.1556430393	0.004756357775	0.004756357775	0.191526907	0.2354356921
33.286	16705.62668	16706.215	16705.78713	16705.72553	16705.97474	0.1556907964	0.004756357997	0.004756357925	0.1915883919	0.2355079174
33.29	16707.61673	16708.225	16707.77723	16707.81922	16707.98466	0.1557385539	0.004756357775	0.004756357775	0.1916498766	0.2355801431
33.294	16709.60678	16710.235	16709.76733	16709.91291	16709.99459	0.1557863112	0.004756358001	0.004756357775	0.1917113615	0.2356523684
33.298	16711.59684	16712.245	16711.75743	16712.0066	16712.00452	0.1558340683	0.004756358001	0.00475635791	0.1917728464	0.2357245938
33.302	16713.58689	16714.255	16713.74752	16713.05344	16714.01445	0.1558818256	0.004756357986	0.004756357997	0.1918035888	0.2357968193
33.306	16715.57694	16716.265	16715.73762	16715.14713	16716.02437	0.1559295831	0.004756358001	0.004756357775	0.1918650739	0.2358690448
33.31	16717.56699	16718.275	16717.72772	16717.24082	16718.0343	0.1559773401	0.004756358001	0.004756358001	0.1919265588	0.2359412703
33.314	16719.55704	16720.285	16719.71782	16719.33451	16720.04423	0.1560250974	0.004756357997	0.004756358001	0.1919880437	0.2360134958
33.318	16721.54709	16722.295	16721.70792	16721.42819	16722.05416	0.156072855	0.004756357834	0.004756357775	0.1920495286	0.2360857214
33.322	16723.53714	16724.305	16723.69802	16723.52188	16724.06409	0.1561206123	0.004756357775	0.00475635771	0.1921110135	0.236157947
33.326	16725.52719	16726.315	16725.68812	16725.61557	16726.07401	0.1561683693	0.004756357997	0.004756358001	0.1921724982	0.2362301722
33.33	16727.51725	16728.325	16727.67822	16727.70926	16728.08394	0.1562161269	0.004756357856	0.004756357775	0.1922339833	0.2363023979
33.334	16729.5073	16730.335	16729.66832	16729.80295	16730.09387	0.1562638842	0.004756357775	0.004756357772	0.192295468	0.2363746234
33.338	16731.49735	16732.345	16731.65842	16731.89664	16732.1038	0.1563116414	0.004756358001	0.004756357808	0.1923569531	0.2364468487
33.342	16733.4874	16734.355	16733.64851	16733.99033	16734.11372	0.1563593988	0.004756357775	0.004756357775	0.192418438	0.2365190744
33.346	16735.47745	16736.365	16735.63861	16736.08401	16736.12365	0.1564071558	0.004756357779	0.004756358001	0.1924799227	0.2365912999
33.35	16737.4675	16738.375	16737.62871	16738.1777	16738.13358	0.1564549134	0.004756357775	0.004756357775	0.1925414078	0.2366635254
33.35416667	16739.45755	16740.385	16739.61881	16740.27139	16740.14351	0.1565026707	0.004756357997	0.004756357775	0.1926028924	0.2367357506
33.35833333	16741.4476	16742.395	16741.60891	16742.36508	16742.15344	0.1565504277	0.004756357997	0.004756357994	0.1926643773	0.2368079761
33.36237624	16744.43268	16744.405	16744.59406	16743.41192	16744.16336	0.1566220639	0.004756357772	0.004756357772	0.1926951198	0.2368802018
33.36633663	16746.42273	16746.415	16746.58416	16745.50561	16746.17329	0.156669821	0.004756357546	0.004756357997	0.1927566047	0.2369524275
33.37029703	16748.41278	16748.425	16748.57426	16747.5993	16748.18322	0.1567175784	0.004756358001	0.004756357859	0.1928180898	0.2370246526
33.37425743	16750.40283	16750.435	16750.56436	16749.69299	16750.19315	0.1567653356	0.004756358005	0.004756358001	0.1928795747	0.237096878
33.37821782	16752.39289	16752.445	16752.55446	16751.78668	16752.20307	0.1568130929	0.004756357775	0.004756357997	0.1929410596	0.2371691037
33.38217822	16754.38294	16754.455	16754.54455	16753.88037	16754.213	0.1568608503	0.004756358001	0.004756357848	0.1930025445	0.237241329
33.38613861	16756.37299	16756.465	16756.53465	16755.97405	16756.22293	0.1569086075	0.004756358001	0.004756358001	0.1930640292	0.2373135545
33.39009901	16758.36304	16758.475	16758.52475	16758.06774	16758.23286	0.156956365	0.004756357997	0.004756357775	0.1931255141	0.23738578
33.39405941	16760.35309	16760.485	16760.51485	16760.16143	16760.24279	0.1570041223	0.004756358001	0.004756357775	0.193186999	0.2374580055
33.3980198	16762.34314	16762.495	16762.50495	16762.25512	16762.25271	0.1570518794	0.004756357772	0.004756357983	0.1932484841	0.2375302312
33.402	16764.33319	16764.505	16764.49505	16763.30196	16764.26264	0.1570996367	0.004756357986	0.004756358001	0.1932792265	0.2376024564
33.406	16766.32324	16766.515	16766.48515	16765.39565	16766.27257	0.157147394	0.004756357775	0.004756358001	0.1933407114	0.2376746821
33.41	16768.3133	16768.525	16768.47525	16767.48934	16768.2825	0.1571951515	0.004756357775	0.004756357772	0.1934021963	0.2377469076
33.414	16770.30335	16770.535	16770.46535	16769.58303	16770.29242	0.1572429088	0.004756357997	0.004756357772	0.1934636812	0.2378191329
33.418	16772.2934	16772.545	16772.45545	16771.67672	16772.30235	0.1572906659	0.004756357837	0.004756358001	0.1935251659	0.2378913585
33.422	16774.28345	16774.555	16774.44554	16773.77041	16774.31228	0.1573384232	0.004756358001	0.004756358001	0.193586651	0.2379635839
33.426	16776.2735	16776.565	16776.43564	16775.8641	16776.32221	0.1573861805	0.004756357772	0.004756358001	0.1936481359	0.2380358096
33.43	16778.26355	16778.575	16778.42574	16777.95778	16778.33214	0.157433938	0.004756357852	0.004756357775	0.1937096206	0.238108035
33.434	16780.2536	16780.585	16780.41584	16780.05147	16780.34206	0.1574816953	0.004756358001	0.004756357775	0.1937711057	0.2381802603
33.438	16782.24365	16782.595	16782.40594	16782.14516	16782.35199	0.1575294526	0.004756357775	0.004756357779	0.1938325906	0.238252486
33.442	16784.23371	16784.605	16784.39604	16784.23885	16784.36192	0.1575772099	0.004756357997	0.004756357772	0.1938940755	0.2383247113
33.446	16786.22376	16786.615	16786.38614	16786.33254	16786.37185	0.1576249672	0.004756357772	0.004756357772	0.1939555603	0.238396937
33.45	16788.21381	16788.625	16788.37624	16788.42623	16788.38177	0.1576727244	0.004756357775	0.004756357841	0.1940170453	0.2384691625
33.45416667	16790.20386	16790.635	16790.36634	16790.51992	16790.3917	0.1577204816	0.004756357997	0.004756357997	0.19407853	0.2385413877
33.45833333	16792.19391	16792.645	16792.35644	16792.6136	16792.40163	0.1577682393	0.004756357775	0.004756357568	0.1941400149	0.2386136134
33.4625	16794.18396	16794.655	16794.34653	16794.70729	16794.41156	0.1578159964	0.004756358001	0.004756357775	0.1942014997	0.2386858387
33.46666667	16796.17401	16796.665	16796.33663	16796.80098	16796.42149	0.1578637535	0.004756357546	0.004756357986	0.1942629849	0.2387580646
33.47083333	16798.16406	16798.675	16798.32673	16798.89467	16798.43141	0.157911511	0.004756357997	0.004756357794	0.1943244698	0.2388302897
33.475	16800.15412	16800.685	16800.31683	16800.98836	16800.44134	0.1579592683	0.004756357721	0.004756357775	0.1943859547	0.2389025154
33.47916667	16802.14417	16802.695	16802.30693	16803.08205	16802.45127	0.1580070255	0.004756357775	0.004756357856	0.1944474396	0.2389747409
33.48316832	16805.12924	16804.705	16805.29208	16804.12889	16804.4612	0.1580786615	0.004756358001	0.004756357775	0.1944781818	0.2390469661
33.48712871	16807.1193	16806.715	16807.28218	16806.22258	16806.47112	0.1581264188	0.004756357997	0.004756357775	0.1945396667	0.2391191916
33.49108911	16809.10935	16808.725	16809.27228	16808.31627	16808.48105	0.1581741759	0.004756357997	0.004756357997	0.1946011516	0.2391914171
33.4950495	16811.0994	16810.735	16811.26238	16810.40996	16810.49098	0.1582219332	0.004756357775	0.004756358001	0.1946626365	0.2392636428
33.4990099	16813.08945	16812.745	16813.25248	16812.50364	16812.50091	0.1582696907	0.004756357997	0.004756357775	0.1947241214	0.2393358681
33.5029703	16815.0795	16814.755	16815.24257	16814.59733	16814.51084	0.158317448	0.00475635799	0.004756357779	0.1947856063	0.2394080935
33.50693069	16817.06955	16816.765	16817.23267	16816.69102	16816.52076	0.1583652051	0.004756357775	0.004756357939	0.1948470914	0.2394803192
33.51089109	16819.0596	16818.775	16819.22277	16818.78471	16818.53069	0.1584129625	0.004756357775	0.004756357914	0.1949085761	0.2395525447
33.51485149	16821.04965	16820.785	16821.21287	16820.8784	16820.54062	0.1584607199	0.004756357743	0.004756357775	0.1949700612	0.2396247702
33.51881188	16823.03971	16822.795	16823.20297	16822.97209	16822.55055	0.158508477	0.004756357837	0.004756358001	0.1950315458	0.2396969956
33.52277228	16825.02976	16824.805	16825.19307	16824.01893	16824.56047	0.1585562345	0.004756357775	0.004756357775	0.1950622885	0.2397692212
33.52673267	16827.01981	16826.815	16827.18317	16826.11262	16826.5704	0.1586039918	0.004756357772	0.00475635779	0.1951237734	0.2398414467
33.53069307	16829.00986	16828.825	16829.17327	16828.20631	16828.58033	0.1586517489	0.004756357852	0.004756357997	0.1951852581	0.2399136721
33.53465347	16830.99991	16830.835	16831.16337	16830.3	16830.59026	0.1586995064	0.004756358001	0.004756357779	0.195246743	0.2399858974
33.53861386	16832.98996	16832.845	16833.15347	16832.39369	16832.60019	0.1587472635	0.004756358001	0.004756358001	0.1953082281	0.2400581229
33.54257426	16834.98001	16834.855	16835.14356	16834.48737	16834.61011	0.1587950208	0.004756357997	0.004756357997	0.195369713	0.2401303484
33.54653465	16836.97006	16836.865	16837.13366	16836.58106	16836.62004	0.1588427781	0.004756358001	0.004756358001	0.1954311978	0.2402025739
33.55049505	16838.96012	16838.875	16839.12376	16838.67475	16838.62997	0.1588905356	0.004756357775	0.004756357779	0.1954926828	0.2402747996
33.55445545	16840.95017	16840.885	16841.11386	16840.76844	16840.6399	0.1589382927	0.004756357997	0.004756357997	0.1955541677	0.2403470248
33.55841584	16842.94022	16842.895	16843.10396	16842.86213	16842.64982	0.15898605	0.004756358001	0.004756357997	0.1956156524	0.2404192503
33.5625	16844.93027	16844.905	16845.09406	16844.95582	16844.65975	0.1590338073	0.004756357772	0.004756357997	0.1956771375	0.240491476
33.56666667	16846.92032	16846.915	16847.08416	16847.04951	16846.66968	0.1590815646	0.004756357546	0.004756357997	0.1957386221	0.2405637017
33.57083333	16848.91037	16848.925	16849.07426	16849.14319	16848.67961	0.159129322	0.004756357772	0.004756357859	0.195800107	0.240635927
33.575	16850.90042	16850.935	16851.06436	16851.23688	16850.68954	0.1591770794	0.004756358001	0.004756357775	0.1958615922	0.2407081523
33.57916667	16852.89047	16852.945	16853.05446	16853.33057	16852.69946	0.1592248367	0.004756358001	0.004756357772	0.1959230768	0.2407803777
33.58333333	16854.88053	16854.955	16855.04455	16855.42426	16854.70939	0.1592725939	0.004756357775	0.004756357848	0.195984562	0.2408526035
33.5875	16856.87058	16856.965	16857.03465	16857.51795	16856.71932	0.1593203514	0.004756358001	0.004756357714	0.1960460469	0.2409248287
33.59166667	16858.86063	16858.975	16859.02475	16859.61164	16858.72925	0.1593681084	0.004756358001	0.004756358001	0.1961075317	0.2409970542
33.59583333	16860.85068	16860.985	16861.01485	16861.70532	16860.73917	0.1594158657	0.004756357775	0.004756358001	0.1961690164	0.2410692799
33.6	16863.83576	16862.995	16864	16862.75217	16862.7491	0.1594875016	0.004756357997	0.004756358001	0.1961997591	0.2411415052
33.6039604	16865.82581	16865.005	16865.9901	16864.84586	16864.75903	0.159535259	0.004756357986	0.004756357906	0.1962612438	0.2412137307
33.60792079	16867.81586	16867.015	16867.9802	16866.93955	16866.76896	0.1595830164	0.004756357772	0.004756357812	0.1963227289	0.2412859564
33.61188119	16869.80591	16869.025	16869.9703	16869.03323	16868.77889	0.1596307737	0.004756357775	0.004756357779	0.1963842138	0.2413581818
33.61584158	16871.79596	16871.035	16871.9604	16871.12692	16870.78881	0.159678531	0.004756358001	0.004756357779	0.1964456984	0.2414304071
33.61980198	16873.78601	16873.045	16873.9505	16873.22061	16872.79874	0.1597262881	0.004756357841	0.004756357997	0.1965071836	0.2415026327
33.62376238	16875.77606	16875.055	16875.94059	16875.3143	16874.80867	0.1597740456	0.004756357775	0.004756357772	0.1965686683	0.2415748583
33.62772277	16877.76611	16877.065	16877.93069	16877.40799	16876.8186	0.1598218029	0.004756357997	0.004756357775	0.1966301534	0.2416470836
33.63168317	16879.75617	16879.075	16879.92079	16879.50168	16878.82852	0.1598695602	0.004756357852	0.004756357772	0.1966916383	0.2417193092
33.63564356	16881.74622	16881.085	16881.91089	16881.59537	16880.83845	0.1599173173	0.004756357775	0.004756357997	0.1967531232	0.2417915347
33.63960396	16883.73627	16883.095	16883.90099	16883.68905	16882.84838	0.1599650746	0.004756358001	0.004756357986	0.1968146081	0.24186376
33.64356436	16885.72632	16885.105	16885.89109	16884.7359	16884.85831	0.1600128319	0.004756357772	0.004756358001	0.1968453503	0.2419359857
33.64752475	16887.71637	16887.115	16887.88119	16886.82959	16886.86824	0.1600605892	0.004756357775	0.004756358001	0.1969068353	0.2420082112
33.65148515	16889.70642	16889.125	16889.87129	16888.92328	16888.87816	0.1601083465	0.004756357779	0.004756358001	0.1969683203	0.2420804367
33.65544554	16891.69647	16891.135	16891.86139	16891.01696	16890.88809	0.1601561038	0.004756357772	0.004756357997	0.1970298052	0.2421526622
33.65940594	16893.68652	16893.145	16893.85149	16893.11065	16892.89802	0.1602038612	0.004756357997	0.004756357899	0.1970912899	0.2422248874
33.66336634	16895.67658	16895.155	16895.84158	16895.20434	16894.90795	0.1602516186	0.004756357997	0.004756357739	0.1971527748	0.2422971129
33.66732673	16897.66663	16897.165	16897.83168	16897.29803	16896.91787	0.1602993759	0.004756357997	0.004756357772	0.1972142597	0.2423693384
33.67128713	16899.65668	16899.175	16899.82178	16899.39172	16898.9278	0.1603471332	0.004756357997	0.004756357775	0.1972757448	0.2424415639
33.67524752	16901.64673	16901.185	16901.81188	16901.48541	16900.93773	0.1603948903	0.004756357721	0.004756358001	0.1973372297	0.2425137896
33.67920792	16903.63678	16903.195	16903.80198	16903.57909	16902.94766	0.1604426476	0.004756358001	0.004756357997	0.1973987146	0.2425860149
33.68333333	16905.62683	16905.205	16905.79208	16905.67278	16904.95759	0.1604904051	0.004756357775	0.004756357779	0.1974601995	0.2426582406
33.6875	16907.61688	16907.215	16907.78218	16907.76647	16906.96751	0.1605381624	0.004756357997	0.004756357775	0.1975216841	0.2427304658
33.69166667	16909.60693	16909.225	16909.77228	16909.86016	16908.97744	0.1605859197	0.004756357768	0.004756357772	0.197583169	0.2428026915
33.69583333	16911.59699	16911.235	16911.76238	16911.95385	16910.98737	0.160633677	0.004756357775	0.004756357775	0.1976446539	0.242874917
33.7	16913.58704	16914.25	16913.75248	16914.04754	16914.00226	0.1606814343	0.004756357997	0.004756357775	0.1977061388	0.242983255
33.704	16915.57709	16916.26	16915.74257	16915.09438	16916.01219	0.1607291916	0.004756357997	0.004756357775	0.1977368813	0.2430554805
33.708	16917.56714	16918.27	16917.73267	16917.18807	16918.02212	0.1607769487	0.004756358001	0.004756357939	0.1977983662	0.243127706
33.712	16919.55719	16920.28	16919.72277	16919.28176	16920.03204	0.1608247061	0.004756358001	0.00475635791	0.1978598511	0.2431999315
33.716	16921.54724	16922.29	16921.71287	16921.37545	16922.04197	0.1608724633	0.004756357775	0.004756357997	0.197921336	0.2432721572
33.72	16923.53729	16924.3	16923.70297	16923.46914	16924.0519	0.1609202206	0.004756357997	0.004756357997	0.1979828211	0.2433443824
33.724	16925.52734	16926.31	16925.69307	16925.56282	16926.06183	0.1609679779	0.004756357721	0.004756358001	0.1980443058	0.2434166082
33.728	16927.5174	16928.32	16927.68317	16927.65651	16928.07175	0.1610157354	0.004756357775	0.004756357786	0.1981057906	0.2434888336
33.732	16929.50745	16930.33	16929.67327	16929.7502	16930.08168	0.1610634925	0.004756357775	0.004756358001	0.1981672758	0.2435610591
33.736	16931.4975	16932.34	16931.66337	16931.84389	16932.09161	0.1611112498	0.004756357921	0.004756358001	0.1982287604	0.2436332845
33.74	16933.48755	16934.35	16933.65347	16933.93758	16934.10154	0.1611590073	0.004756357772	0.004756357775	0.1982902456	0.2437055101
33.744	16935.4776	16936.36	16935.64356	16936.03127	16936.11147	0.1612067646	0.004756357775	0.004756357779	0.1983517303	0.2437777356
33.748	16937.46765	16938.37	16937.63366	16938.12496	16938.12139	0.1612545219	0.004756357997	0.004756357775	0.1984132151	0.2438499608
33.752	16939.4577	16940.38	16939.62376	16939.1718	16940.13132	0.1613022792	0.004756357997	0.004756357775	0.1984439578	0.2439221863
33.756	16941.44775	16942.39	16941.61386	16941.26549	16942.14125	0.1613500363	0.004756357997	0.004756357997	0.1985054427	0.2439944118
33.76	16943.43781	16944.4	16943.60396	16943.35918	16944.15118	0.1613977938	0.004756357775	0.004756357772	0.1985669276	0.2440666375
33.764	16945.42786	16946.41	16945.59406	16945.45287	16946.1611	0.1614455511	0.004756357772	0.004756357772	0.1986284123	0.244138863
33.768	16947.41791	16948.42	16947.58416	16947.54655	16948.17103	0.1614933082	0.004756357921	0.004756358001	0.1986898972	0.2442110883
33.772	16949.40796	16950.43	16949.57426	16949.64024	16950.18096	0.1615410656	0.004756358001	0.004756357859	0.1987513821	0.2442833137
33.776	16951.39801	16952.44	16951.56436	16951.73393	16952.19089	0.1615888228	0.004756357772	0.004756358001	0.1988128672	0.2443555394
33.78	16953.38806	16954.45	16953.55446	16953.82762	16954.20082	0.1616365801	0.004756357739	0.004756357997	0.1988743518	0.244427765
33.784	16955.37811	16956.46	16955.54455	16955.92131	16956.21074	0.1616843375	0.004756358001	0.004756357848	0.198935837	0.2444999902
33.788	16957.36817	16958.47	16957.53465	16958.015	16958.22067	0.1617320946	0.004756357794	0.004756358001	0.1989973219	0.2445722159
33.792	16959.35822	16960.48	16959.52475	16960.10868	16960.2306	0.1617798522	0.004756357772	0.004756357775	0.1990588065	0.2446444414
33.796	16961.34827	16962.49	16961.51485	16962.20237	16962.24053	0.1618276092	0.004756358001	0.004756358001	0.1991202918	0.2447166666
33.8	16964.33334	16964.5	16964.5	16964.29606	16964.25045	0.1618992454	0.004756357775	0.004756357775	0.1991817766	0.2447888923
33.804	16966.3234	16966.51	16966.4901	16965.34291	16966.26038	0.1619470026	0.004756357768	0.00475635791	0.199212519	0.2448611178
33.808	16968.31345	16968.52	16968.4802	16967.43659	16968.27031	0.16199476	0.004756357775	0.004756357812	0.1992740037	0.2449333433
33.812	16970.3035	16970.53	16970.4703	16969.53028	16970.28024	0.1620425173	0.004756357772	0.004756357775	0.1993354888	0.2450055688
33.816	16972.29355	16972.54	16972.4604	16971.62397	16972.29017	0.1620902744	0.004756357994	0.004756358001	0.1993969735	0.2450777941
33.82	16974.2836	16974.55	16974.4505	16973.71766	16974.30009	0.1621380317	0.004756357997	0.004756357994	0.1994584584	0.2451500195
33.824	16976.27365	16976.56	16976.44059	16975.81135	16976.31002	0.1621857892	0.004756357721	0.004756357772	0.1995199433	0.2452222453
33.828	16978.2637	16978.57	16978.43069	16977.90504	16978.31995	0.1622335465	0.004756358001	0.004756357775	0.1995814284	0.2452944705
33.832	16980.25375	16980.58	16980.42079	16979.99873	16980.32988	0.1622813038	0.004756357775	0.004756357775	0.1996429133	0.2453666962
33.836	16982.24381	16982.59	16982.41089	16982.09241	16982.3398	0.1623290609	0.004756357921	0.004756358001	0.1997043979	0.2454389216
33.84	16984.23386	16984.6	16984.40099	16984.1861	16984.34973	0.1623768182	0.004756358001	0.004756357983	0.1997658828	0.245511147
33.844	16986.22391	16986.61	16986.39109	16986.27979	16986.35966	0.1624245755	0.004756357775	0.004756358001	0.1998273678	0.2455833727
33.848	16988.21396	16988.62	16988.38119	16988.37348	16988.36959	0.1624723328	0.004756357997	0.004756358001	0.1998888526	0.2456555979
33.852	16990.20401	16990.63	16990.37129	16989.42032	16990.37952	0.1625200903	0.004756357772	0.004756357775	0.1999195953	0.2457278237
33.856	16992.19406	16992.64	16992.36139	16991.51401	16992.38944	0.1625678476	0.004756357997	0.004756357775	0.19998108	0.2458000489
33.86	16994.18411	16994.65	16994.35149	16993.6077	16994.39937	0.1626156048	0.004756357775	0.004756357899	0.2000425651	0.2458722746
33.864	16996.17416	16996.66	16996.34158	16995.70139	16996.4093	0.162663362	0.004756358001	0.004756357997	0.2001040498	0.2459444999
33.868	16998.16422	16998.67	16998.33168	16997.79508	16998.41923	0.1627111193	0.004756357925	0.004756358001	0.2001655347	0.2460167254
33.872	17000.15427	17000.68	17000.32178	16999.88877	17000.42915	0.1627588766	0.004756357775	0.004756357997	0.2002270198	0.2460889511
33.876	17002.14432	17002.69	17002.31188	17001.98246	17002.43908	0.1628066339	0.004756357997	0.004756357997	0.2002885045	0.2461611763
33.88	17004.13437	17004.7	17004.30198	17004.07614	17004.44901	0.1628543912	0.004756357739	0.004756358001	0.2003499896	0.2462334021
33.884	17006.12442	17006.71	17006.29208	17006.16983	17006.45894	0.1629021487	0.004756357997	0.004756357775	0.2004114742	0.2463056273
33.888	17008.11447	17008.72	17008.28218	17008.26352	17008.46887	0.1629499058	0.004756357794	0.004756358001	0.2004729594	0.246377853
33.892	17010.10452	17010.73	17010.27228	17010.35721	17010.47879	0.1629976633	0.004756357997	0.004756357775	0.2005344443	0.2464500783
33.896	17012.09457	17012.74	17012.26238	17012.4509	17012.48872	0.1630454206	0.004756357775	0.004756357775	0.2005959289	0.246522304
33.9	17014.08463	17014.75	17014.25248	17014.54459	17014.49865	0.1630931779	0.004756357775	0.004756357772	0.2006574141	0.2465945295
33.90416667	17016.07468	17016.76	17016.24257	17016.63827	17016.50858	0.1631409352	0.004756357765	0.004756357775	0.200718899	0.2466667549
33.90833333	17018.06473	17018.77	17018.23267	17018.73196	17018.5185	0.1631886923	0.004756357997	0.004756357939	0.2007803838	0.2467389802
33.9125	17020.05478	17020.78	17020.22277	17020.82565	17020.52843	0.1632364496	0.004756357997	0.004756357914	0.2008418687	0.2468112057
33.91666667	17022.04483	17022.79	17022.21287	17022.91934	17022.53836	0.1632842071	0.004756358001	0.004756357775	0.2009033534	0.2468834312
33.92079208	17025.02991	17024.8	17025.19802	17023.96618	17024.54829	0.1633558431	0.004756357772	0.004756357714	0.2009340961	0.2469556569
33.92475248	17027.01996	17026.81	17027.18812	17026.05987	17026.55822	0.1634036001	0.004756358001	0.004756358001	0.2009955808	0.2470278821
33.92871287	17029.01001	17028.82	17029.17822	17028.15356	17028.56814	0.1634513574	0.004756358001	0.004756358001	0.2010570659	0.2471001076
33.93267327	17031.00006	17030.83	17031.16832	17030.24725	17030.57807	0.1634991147	0.004756357775	0.004756357997	0.2011185506	0.2471723333
33.93663366	17032.99011	17032.84	17033.15842	17032.34094	17032.588	0.1635468722	0.004756357921	0.004756357815	0.2011800357	0.2472445587
33.94059406	17034.98016	17034.85	17035.14851	17034.43463	17034.59793	0.1635946293	0.004756357768	0.004756358001	0.2012415203	0.2473167843
33.94455446	17036.97022	17036.86	17037.13861	17036.52832	17036.60785	0.1636423866	0.004756357775	0.004756358001	0.2013030053	0.2473890098
33.94851485	17038.96027	17038.87	17039.12871	17038.622	17038.61778	0.1636901439	0.004756357997	0.004756358001	0.2013644901	0.247461235
33.95247525	17040.95032	17040.88	17041.11881	17040.71569	17040.62771	0.1637379014	0.004756358001	0.004756357772	0.2014259753	0.2475334605
33.95643564	17042.94037	17042.89	17043.10891	17042.80938	17042.63764	0.1637856585	0.004756358001	0.004756357994	0.2014874599	0.247605686
33.96039604	17044.93042	17044.9	17045.09901	17043.85623	17044.64757	0.163833416	0.004756358001	0.004756357772	0.2015182024	0.2476779115
33.96435644	17046.92047	17046.91	17047.08911	17045.94991	17046.65749	0.1638811732	0.004756358001	0.004756357917	0.2015796875	0.247750137
33.96831683	17048.91052	17048.92	17049.07921	17048.0436	17048.66742	0.1639289306	0.004756357925	0.004756357775	0.2016411722	0.2478223625
33.97227723	17050.90057	17050.93	17051.06931	17050.13729	17050.67735	0.1639766879	0.004756358001	0.004756357775	0.2017026571	0.2478945879
33.97623762	17052.89063	17052.94	17053.05941	17052.23098	17052.68728	0.164024445	0.004756357997	0.004756358001	0.201764142	0.2479668134
33.98019802	17054.88068	17054.95	17055.0495	17054.32467	17054.6972	0.1640722025	0.004756357735	0.004756357772	0.2018256271	0.2480390392
33.98415842	17056.87073	17056.96	17057.0396	17056.41836	17056.70713	0.1641199596	0.004756357997	0.004756357994	0.201887112	0.2481112644
33.98811881	17058.86078	17058.97	17059.0297	17058.51205	17058.71706	0.1641677171	0.004756357794	0.004756357775	0.2019485966	0.2481834901
33.99207921	17060.85083	17060.98	17061.0198	17060.60573	17060.72699	0.1642154744	0.004756358001	0.004756357775	0.2020100818	0.2482557154
33.9960396	17062.84088	17062.99	17063.0099	17062.69942	17062.73692	0.1642632315	0.004756357779	0.004756358001	0.2020715664	0.2483279411
34	17064.83093	17065	17065	17064.79311	17064.74684	0.164310989	0.004756357775	0.004756357775	0.2021330516	0.2484001666
34.00416667	17066.89608	17067.01	17066.9901	17066.9787	17066.86922	0.08925938072	0.004756357997	0.004756357903	0.1102893056	0.1360250858
34.00833333	17068.88616	17069.02	17068.9802	17069.07242	17068.87918	0.08928593041	0.004756357772	0.004756357812	0.1103234855	0.1360652395
34.0125	17070.87623	17071.03	17070.9703	17071.16614	17070.88914	0.08931248005	0.004756357772	0.004756357775	0.1103576655	0.136105393
34.01666667	17072.8663	17073.04	17072.9604	17073.25985	17072.8991	0.08933902942	0.004756358001	0.004756358001	0.1103918452	0.1361455462
34.02083333	17074.85637	17075.05	17074.9505	17075.35357	17074.90906	0.08936557924	0.004756357772	0.004756357775	0.1104260253	0.1361856999
34.025	17076.84645	17077.06	17076.94059	17077.44728	17076.91902	0.08939212861	0.004756358001	0.004756357997	0.1104602053	0.1362258531
34.02916667	17078.83652	17079.07	17078.93069	17079.541	17078.92898	0.08941867843	0.004756358001	0.004756357775	0.1104943853	0.1362660065
34.03333333	17080.82659	17081.08	17080.92079	17081.63472	17080.93894	0.08944522803	0.004756358001	0.004756357772	0.1105285652	0.13630616
34.0375	17082.81666	17083.09	17082.91089	17083.72843	17082.9489	0.0894717774	0.004756357921	0.004756358001	0.1105627451	0.1363463135
34.04158416	17085.80177	17085.1	17085.89604	17084.77529	17084.95886	0.0895116018	0.004756357997	0.004756357997	0.1105798351	0.1363864669
34.04554455	17087.79184	17087.11	17087.88614	17086.869	17086.96882	0.08953815162	0.004756358001	0.004756357772	0.1106140149	0.1364266203
34.04950495	17089.78192	17089.12	17089.87624	17088.96272	17088.97878	0.08956470115	0.004756357772	0.004756357841	0.110648195	0.136466774
34.05346535	17091.77199	17091.13	17091.86634	17091.05644	17090.98874	0.08959125059	0.004756357775	0.004756358001	0.1106823747	0.1365069275
34.05742574	17093.76206	17093.14	17093.85644	17093.15015	17092.9987	0.08961780019	0.004756357997	0.004756358001	0.1107165547	0.1365470807
34.06138614	17095.75213	17095.15	17095.84653	17095.24387	17095.00866	0.08964434978	0.004756357775	0.004756358001	0.1107507346	0.1365872344
34.06534653	17097.74221	17097.16	17097.83663	17097.33758	17097.01862	0.08967089939	0.004756357775	0.00475635799	0.1107849148	0.1366273878
34.06930693	17099.73228	17099.17	17099.82673	17099.4313	17099.02858	0.08969744918	0.004756357925	0.004756357794	0.1108190945	0.1366675411
34.07326733	17101.72235	17101.18	17101.81683	17101.52502	17101.03854	0.0897239988	0.004756358001	0.004756357772	0.1108532747	0.1367076945
34.07722772	17103.71242	17103.19	17103.80693	17103.61873	17103.0485	0.08975054832	0.004756357772	0.004756357856	0.1108874544	0.1367478482
34.08118812	17105.7025	17105.2	17105.79703	17104.66559	17105.05846	0.08977709777	0.004756358001	0.004756358001	0.1109045446	0.1367880014
34.08514851	17107.69257	17107.21	17107.78713	17106.7593	17107.06842	0.08980364744	0.004756358001	0.004756357925	0.1109387245	0.1368281549
34.08910891	17109.68264	17109.22	17109.77723	17108.85302	17109.07838	0.08983019696	0.004756357794	0.004756358001	0.1109729042	0.1368683085
34.09306931	17111.67271	17111.23	17111.76733	17110.94674	17111.08834	0.08985674678	0.004756357997	0.004756357772	0.1110070844	0.1369084618
34.0970297	17113.66279	17113.24	17113.75743	17113.04045	17113.0983	0.08988329624	0.004756357772	0.004756357914	0.1110412645	0.1369486155
34.1009901	17115.65286	17115.25	17115.74752	17115.13417	17115.10825	0.08990984575	0.004756357775	0.004756358001	0.1110754443	0.1369887689
34.1049505	17117.64293	17117.26	17117.73762	17117.22788	17117.11821	0.08993639558	0.004756357997	0.004756357775	0.1111096242	0.1370289221
34.10891089	17119.633	17119.27	17119.72772	17119.3216	17119.12817	0.08996294495	0.004756357772	0.004756358001	0.1111438042	0.1370690758
34.11287129	17121.62308	17121.28	17121.71782	17121.41532	17121.13813	0.08998949493	0.004756357997	0.004756357612	0.1111779841	0.137109229
34.11683168	17123.61315	17123.29	17123.70792	17123.50903	17123.14809	0.09001604437	0.004756358001	0.004756357775	0.1112121639	0.1371493825
34.12083333	17125.60322	17125.3	17125.69802	17125.60275	17125.15805	0.09004259374	0.004756357775	0.004756357997	0.111246344	0.1371895362
34.125	17127.59329	17127.31	17127.68812	17127.69646	17127.16801	0.09006914356	0.004756358005	0.004756357775	0.1112805237	0.1372296894
34.12916667	17129.58337	17129.32	17129.67822	17129.79018	17129.17797	0.09009569316	0.004756357775	0.004756357775	0.1113147037	0.1372698431
34.13333333	17131.57344	17131.33	17131.66832	17131.88389	17131.18793	0.09012224253	0.004756358001	0.004756357997	0.1113488836	0.1373099963
34.1375	17133.56351	17133.34	17133.65842	17133.97761	17133.19789	0.09014879231	0.004756357917	0.004756357812	0.1113830638	0.1373501498
34.14166667	17135.55358	17135.35	17135.64851	17136.07133	17135.20785	0.09017534172	0.004756357997	0.004756357997	0.1114172435	0.1373903032
34.14583333	17137.54366	17137.36	17137.63861	17138.16504	17137.21781	0.09020189155	0.004756357997	0.004756357772	0.1114514235	0.1374304567
34.15	17139.53373	17140.375	17139.62871	17140.25876	17140.23275	0.09022844114	0.004756357775	0.004756357775	0.1114856036	0.1374906871
34.154	17141.5238	17142.385	17141.61881	17141.30562	17142.24271	0.09025499074	0.004756357997	0.004756357772	0.1115026934	0.1375308403
34.158	17143.51387	17144.395	17143.60891	17143.39933	17144.25267	0.09028154012	0.004756357997	0.004756357994	0.1115368735	0.1375709937
34.162	17145.50395	17146.405	17145.59901	17145.49305	17146.26263	0.09030808993	0.004756357775	0.004756357775	0.1115710533	0.1376111474
34.166	17147.49402	17148.415	17147.58911	17147.58676	17148.27259	0.09033463939	0.004756358001	0.004756357914	0.1116052332	0.1376513006
34.17	17149.48409	17150.425	17149.57921	17149.68048	17150.28255	0.09036118913	0.004756357772	0.004756357779	0.1116394134	0.1376914543
34.174	17151.47416	17152.435	17151.56931	17151.7742	17152.29251	0.09038773872	0.004756357721	0.004756357775	0.1116735933	0.1377316078
34.178	17153.46424	17154.445	17153.55941	17153.86791	17154.30247	0.0904142881	0.004756357775	0.004756357997	0.1117077733	0.1377717612
34.182	17155.45431	17156.455	17155.5495	17155.96163	17156.31243	0.09044083792	0.004756357775	0.004756357772	0.1117419532	0.1378119147
34.186	17157.44438	17158.465	17157.5396	17158.05534	17158.32239	0.09046738729	0.004756357997	0.004756357997	0.1117761331	0.1378520679
34.19	17159.43445	17160.475	17159.5297	17160.14906	17160.33235	0.09049393711	0.004756357775	0.004756357772	0.1118103129	0.1378922216
34.194	17161.42453	17162.485	17161.5198	17162.24277	17162.34231	0.09052048671	0.004756357775	0.004756357775	0.1118444928	0.137932375
34.198	17163.4146	17164.495	17163.5099	17164.33649	17164.35227	0.09054703608	0.004756357772	0.004756358001	0.111878673	0.1379725285
34.2019802	17166.39971	17165.5	17166.49505	17165.38335	17165.35725	0.0905868607	0.004756357775	0.004756357775	0.111895763	0.1379926052
34.20594059	17168.38978	17167.51	17168.48515	17167.47706	17167.36721	0.09061341008	0.004756357997	0.004756357997	0.1119299429	0.1380327584
34.20990099	17170.37985	17169.52	17170.47525	17169.57078	17169.37717	0.09063995989	0.004756358001	0.004756357775	0.1119641228	0.1380729119
34.21386139	17172.36992	17171.53	17172.46535	17171.6645	17171.38713	0.09066650927	0.004756357772	0.004756358001	0.1119983028	0.1381130656
34.21782178	17174.36	17173.54	17174.45545	17173.75821	17173.39709	0.09069305886	0.004756358001	0.004756358001	0.1120324825	0.1381532188
34.22178218	17176.35007	17175.55	17176.44554	17175.85193	17175.40705	0.09071960847	0.004756357997	0.004756357997	0.1120666626	0.1381933722
34.22574257	17178.34014	17177.56	17178.43564	17177.94564	17177.41701	0.09074615806	0.004756357997	0.004756358001	0.1121008426	0.1382335257
34.22970297	17180.33021	17179.57	17180.42574	17180.03936	17179.42697	0.09077270788	0.004756357775	0.004756357775	0.1121350223	0.1382736794
34.23366337	17182.32029	17181.58	17182.41584	17182.13307	17181.43693	0.09079925748	0.004756357775	0.004756357779	0.1121692023	0.1383138328
34.23762376	17184.31036	17183.59	17184.40594	17184.22679	17183.44689	0.09082580685	0.004756357925	0.004756358001	0.1122033824	0.1383539861
34.24166667	17186.30043	17185.6	17186.39604	17186.32051	17185.45685	0.09085235645	0.004756358001	0.004756357997	0.1122375622	0.1383941395
34.24583333	17188.2905	17187.61	17188.38614	17188.41422	17187.46681	0.09087890604	0.004756357775	0.004756358001	0.1122717422	0.1384342932
34.25	17190.28058	17190.625	17190.37624	17190.50794	17190.48175	0.09090545579	0.004756357779	0.004756357848	0.1123059223	0.1384945233
34.254	17192.27065	17192.635	17192.36634	17191.5548	17192.49171	0.09093200524	0.004756357772	0.004756357997	0.1123230123	0.1385346768
34.258	17194.26072	17194.645	17194.35644	17193.64851	17194.50167	0.09095855527	0.004756357997	0.004756357568	0.1123571922	0.13857483
34.262	17196.25079	17196.655	17196.34653	17195.74223	17196.51163	0.09098510466	0.004756357997	0.004756357772	0.1123913719	0.1386149835
34.266	17198.24087	17198.665	17198.33663	17197.83594	17198.52159	0.09101165404	0.004756357546	0.004756357986	0.1124255519	0.1386551374
34.27	17200.23094	17200.675	17200.32673	17199.92966	17200.53155	0.09103820384	0.004756357772	0.00475635779	0.112459732	0.1386952906
34.274	17202.22101	17202.685	17202.31683	17202.02337	17202.54151	0.09106475322	0.004756357721	0.004756358001	0.112493912	0.1387354441
34.278	17204.21108	17204.695	17204.30693	17204.11709	17204.55147	0.09109130296	0.004756358001	0.004756357863	0.1125280917	0.1387755973
34.282	17206.20116	17206.705	17206.29703	17206.21081	17206.56143	0.09111785264	0.004756358001	0.004756357775	0.1125622716	0.1388157507
34.286	17208.19123	17208.715	17208.28713	17208.30452	17208.57139	0.09114440209	0.004756357772	0.004756357925	0.1125964516	0.1388559044
34.29	17210.1813	17210.725	17210.27723	17210.39824	17210.58135	0.09117095161	0.004756357997	0.004756357997	0.1126306316	0.1388960576
34.294	17212.17137	17212.735	17212.26733	17212.49195	17212.59131	0.09119750121	0.004756357775	0.004756357997	0.1126648115	0.1389362113
34.298	17214.16145	17214.745	17214.25743	17214.58567	17214.60127	0.0912240509	0.004756357997	0.00475635791	0.1126989916	0.1389763646
34.302	17216.15152	17216.755	17216.24752	17215.63253	17216.61123	0.09125060041	0.00475635799	0.004756357997	0.1127160816	0.139016518
34.306	17218.14159	17218.765	17218.23762	17217.72624	17218.62119	0.09127715	0.004756357772	0.004756358001	0.1127502615	0.1390566717
34.31	17220.13166	17220.775	17220.22772	17219.81996	17220.63115	0.09130369982	0.004756357775	0.004756357772	0.1127844415	0.1390968251
34.314	17222.12174	17222.785	17222.21782	17221.91368	17222.64111	0.09133024959	0.004756357739	0.004756357608	0.1128186214	0.1391369786
34.318	17224.11181	17224.795	17224.20792	17224.00739	17224.65107	0.09135679901	0.004756357834	0.004756357779	0.1128528014	0.139177132
34.322	17226.10188	17226.805	17226.19802	17226.10111	17226.66103	0.09138334868	0.004756357997	0.00475635771	0.1128869813	0.1392172853
34.326	17228.09195	17228.815	17228.18812	17228.19482	17228.67099	0.09140989798	0.004756357772	0.004756358001	0.1129211613	0.1392574389
34.33	17230.08203	17230.825	17230.17822	17230.28854	17230.68095	0.09143644781	0.004756357856	0.004756357775	0.112955341	0.1392975923
34.334	17232.0721	17232.835	17232.16832	17232.38225	17232.69091	0.09146299741	0.004756358001	0.004756357772	0.1129895209	0.1393377456
34.338	17234.06217	17234.845	17234.15842	17234.47597	17234.70087	0.09148954696	0.004756357775	0.004756357812	0.1130237011	0.1393778993
34.342	17236.05224	17236.855	17236.14851	17236.56969	17236.71083	0.09151609637	0.004756357775	0.004756358001	0.113057881	0.1394180527
34.346	17238.04231	17238.865	17238.13861	17238.6634	17238.72079	0.09154264597	0.004756357779	0.004756358001	0.1130920609	0.1394582062
34.35	17240.03239	17240.875	17240.12871	17240.75712	17240.73075	0.09156919579	0.004756357775	0.004756357775	0.1131262409	0.1394983597
34.35416667	17242.02246	17242.885	17242.11881	17242.85083	17242.74071	0.09159574539	0.004756357997	0.004756357775	0.1131604206	0.1395385129
34.35833333	17244.01253	17244.895	17244.10891	17244.94455	17244.75066	0.09162229477	0.004756357775	0.004756357994	0.1131946006	0.1395786666
34.36237624	17246.99764	17246.905	17247.09406	17245.99141	17246.76062	0.09166211938	0.004756357772	0.004756357772	0.1132116906	0.13961882
34.36633663	17248.98771	17248.915	17249.08416	17248.08512	17248.77058	0.09168866898	0.004756358001	0.004756357775	0.1132458707	0.1396589732
34.37029703	17250.97779	17250.925	17251.07426	17250.17884	17250.78054	0.09171521849	0.004756357775	0.004756357859	0.1132800507	0.1396991269
34.37425743	17252.96786	17252.935	17253.06436	17252.27255	17252.7905	0.09174176817	0.004756357997	0.004756357772	0.1133142306	0.1397392801
34.37821782	17254.95793	17254.945	17255.05446	17254.36627	17254.80046	0.09176831777	0.004756357775	0.004756357772	0.1133484103	0.1397794338
34.38217822	17256.948	17256.955	17257.04455	17256.45999	17256.81042	0.09179486729	0.004756358001	0.004756357848	0.1133825903	0.139819587
34.38613861	17258.93808	17258.965	17259.03465	17258.5537	17258.82038	0.09182141674	0.004756357997	0.004756358001	0.1134167702	0.1398597405
34.39009901	17260.92815	17260.975	17261.02475	17260.64742	17260.83034	0.09184796633	0.004756357997	0.004756358001	0.1134509502	0.1398998939
34.39405941	17262.91822	17262.985	17263.01485	17262.74113	17262.8403	0.09187451616	0.004756358001	0.004756357775	0.1134851302	0.1399400474
34.3980198	17264.90829	17264.995	17265.00495	17264.83485	17264.85026	0.09190106555	0.004756357772	0.004756357983	0.1135193103	0.1399802011
34.402	17266.89837	17267.005	17266.99505	17265.88171	17266.86022	0.09192761513	0.004756357986	0.004756358001	0.1135364003	0.1400203543
34.406	17268.88844	17269.015	17268.98515	17267.97542	17268.87018	0.09195416472	0.004756358001	0.004756358001	0.1135705802	0.1400605078
34.41	17270.87851	17271.025	17270.97525	17270.06914	17270.88014	0.09198071432	0.004756357775	0.004756358001	0.1136047599	0.1401006614
34.414	17272.86858	17273.035	17272.96535	17272.16285	17272.8901	0.09200726392	0.004756357743	0.004756357997	0.1136389401	0.1401408149
34.418	17274.85866	17275.045	17274.95545	17274.25657	17274.90006	0.09203381351	0.004756357837	0.004756358001	0.11367312	0.1401809683
34.422	17276.84873	17277.055	17276.94554	17276.35029	17276.91002	0.09206036334	0.004756358001	0.004756357772	0.1137072999	0.1402211216
34.426	17278.8388	17279.065	17278.93564	17278.444	17278.91998	0.09208691293	0.004756357772	0.004756357775	0.1137414797	0.1402612752
34.43	17280.82887	17281.075	17280.92574	17280.53772	17280.92994	0.09211346253	0.004756357852	0.004756357775	0.1137756599	0.1403014286
34.434	17282.81895	17283.085	17282.91584	17282.63143	17282.9399	0.09214001213	0.004756357997	0.004756357775	0.1138098396	0.1403415819
34.438	17284.80902	17285.095	17284.90594	17284.72515	17284.94986	0.0921665615	0.004756357775	0.004756358005	0.1138440197	0.1403817356
34.442	17286.79909	17287.105	17286.89604	17286.81887	17286.95982	0.0921931111	0.004756357772	0.004756357997	0.1138781997	0.1404218891
34.446	17288.78916	17289.115	17288.88614	17288.91258	17288.96978	0.09221966092	0.004756357779	0.004756357772	0.1139123795	0.1404620425
34.45	17290.77924	17291.125	17290.87624	17291.0063	17290.97974	0.09224621045	0.004756357775	0.004756357845	0.1139465596	0.140502196
34.45416667	17292.76931	17293.135	17292.86634	17293.10001	17292.9897	0.09227275989	0.004756357997	0.004756357997	0.1139807395	0.1405423492
34.45833333	17294.75938	17295.145	17294.85644	17295.19373	17294.99966	0.09229930948	0.004756358001	0.004756358001	0.1140149195	0.1405825026
34.4625	17296.74945	17297.155	17296.84653	17297.28744	17297.00962	0.09232585908	0.004756357772	0.004756358001	0.1140490994	0.1406226563
34.46666667	17298.73952	17299.165	17298.83663	17299.38116	17299.01958	0.0923524087	0.004756358001	0.004756357983	0.1140832791	0.1406628095
34.47083333	17300.7296	17301.175	17300.82673	17301.47488	17301.02954	0.09237895848	0.004756357997	0.00475635779	0.1141174591	0.140702963
34.475	17302.71967	17303.185	17302.81683	17303.56859	17303.0395	0.0924055081	0.004756357721	0.004756357775	0.1141516392	0.1407431167
34.47916667	17304.70974	17305.195	17304.80693	17305.66231	17305.04946	0.09243205762	0.004756357775	0.004756357856	0.1141858192	0.1407832701
34.48316832	17307.69485	17307.205	17307.79208	17306.70917	17307.05942	0.09247188209	0.004756358001	0.004756357775	0.1142029089	0.1408234233
34.48712871	17309.68492	17309.215	17309.78218	17308.80288	17309.06938	0.09249843169	0.004756358001	0.004756357772	0.1142370889	0.1408635768
34.49108911	17311.675	17311.225	17311.77228	17310.8966	17311.07934	0.09252498128	0.004756358001	0.004756357775	0.1142712689	0.1409037302
34.4950495	17313.66507	17313.235	17313.76238	17312.99031	17313.0893	0.09255153088	0.004756358001	0.004756357775	0.1143054488	0.1409438837
34.4990099	17315.65514	17315.245	17315.75248	17315.08403	17315.09926	0.09257808025	0.004756357775	0.004756358001	0.1143396289	0.1409840374
34.5029703	17317.64521	17317.255	17317.74257	17317.17774	17317.10922	0.09260463008	0.00475635799	0.004756357775	0.1143738087	0.1410241906
34.50693069	17319.63529	17319.265	17319.73267	17319.27146	17319.11918	0.0926311795	0.004756357775	0.004756357946	0.1144079886	0.1410643443
34.51089109	17321.62536	17321.275	17321.72277	17321.36518	17321.12914	0.09265772913	0.004756358001	0.00475635791	0.1144421685	0.1411044975
34.51485149	17323.61543	17323.285	17323.71287	17323.45889	17323.1391	0.09268427864	0.004756357735	0.004756358001	0.1144763485	0.1411446512
34.51881188	17325.6055	17325.295	17325.70297	17325.55261	17325.14906	0.09271082824	0.004756357841	0.004756357997	0.1145105284	0.1411848046
34.52277228	17327.59558	17327.305	17327.69307	17326.59947	17327.15902	0.09273737806	0.004756358001	0.004756357775	0.1145276186	0.1412249579
34.52673267	17329.58565	17329.315	17329.68317	17328.69318	17329.16898	0.09276392764	0.004756358001	0.00475635779	0.1145617983	0.1412651113
34.53069307	17331.57572	17331.325	17331.67327	17330.7869	17331.17894	0.09279047703	0.004756357852	0.004756357997	0.1145959785	0.1413052649
34.53465347	17333.56579	17333.335	17333.66337	17332.88061	17333.1889	0.09281702686	0.004756357775	0.004756357772	0.1146301582	0.1413454184
34.53861386	17335.55587	17335.345	17335.65347	17334.97433	17335.19886	0.09284357622	0.004756358001	0.004756358001	0.1146643384	0.1413855717
34.54257426	17337.54594	17337.355	17337.64356	17337.06805	17337.20882	0.09287012582	0.004756357772	0.004756358001	0.1146985181	0.1414257254
34.54653465	17339.53601	17339.365	17339.63366	17339.16176	17339.21878	0.09289667542	0.004756357775	0.004756358001	0.1147326982	0.1414658788
34.55049505	17341.52608	17341.375	17341.62376	17341.25548	17341.22874	0.09292322524	0.004756357775	0.004756357779	0.1147668782	0.1415060323
34.55445545	17343.51616	17343.385	17343.61386	17343.34919	17343.2387	0.09294977461	0.004756357772	0.004756357997	0.114801058	0.1415461857
34.55841584	17345.50623	17345.395	17345.60396	17345.44291	17345.24866	0.09297632421	0.004756357775	0.004756357997	0.1148352381	0.1415863392
34.5625	17347.4963	17347.405	17347.59406	17347.53662	17347.25862	0.09300287381	0.004756358001	0.004756357997	0.1148694181	0.1416264924
34.56666667	17349.48637	17349.415	17349.58416	17349.63034	17349.26858	0.09302942341	0.004756357546	0.004756357997	0.1149035978	0.1416666463
34.57083333	17351.47645	17351.425	17351.57426	17351.72406	17351.27854	0.09305597314	0.004756357997	0.004756357859	0.1149377777	0.1417067993
34.575	17353.46652	17353.435	17353.56436	17353.81777	17353.2885	0.0930825226	0.004756358001	0.004756358001	0.1149719579	0.1417469527
34.57916667	17355.45659	17355.445	17355.55446	17355.91149	17355.29846	0.09310907219	0.004756358001	0.004756358001	0.1150061378	0.1417871062
34.58333333	17357.44666	17357.455	17357.54455	17358.0052	17357.30842	0.09313562195	0.004756357775	0.004756357845	0.1150403176	0.1418272599
34.5875	17359.43673	17359.465	17359.53465	17360.09892	17359.31838	0.09316217167	0.004756358001	0.004756357714	0.1150744975	0.1418674131
34.59166667	17361.42681	17361.475	17361.52475	17362.19263	17361.32834	0.09318872121	0.004756357772	0.004756357775	0.1151086775	0.1419075668
34.59583333	17363.41688	17363.485	17363.51485	17364.28635	17363.3383	0.0932152708	0.004756357775	0.004756357779	0.1151428574	0.1419477202
34.6	17366.40199	17366.5	17366.5	17366.38007	17366.35324	0.0932550952	0.004756357775	0.004756357775	0.1151770376	0.1420079504
34.6039604	17368.39206	17367.505	17368.4901	17367.42692	17367.35822	0.09328164467	0.00475635799	0.004756357906	0.1151941275	0.1420280269
34.60792079	17370.38213	17369.515	17370.4802	17369.52064	17369.36818	0.09330819436	0.004756357997	0.004756357815	0.1152283075	0.1420681804
34.61188119	17372.37221	17371.525	17372.4703	17371.61436	17371.37814	0.09333474377	0.004756357775	0.004756358001	0.1152624872	0.142108334
34.61584158	17374.36228	17373.535	17374.4604	17373.70807	17373.3881	0.09336129359	0.004756358001	0.004756357775	0.1152966671	0.1421484873
34.61980198	17376.35235	17375.545	17376.4505	17375.80179	17375.39806	0.09338784319	0.004756357841	0.004756357772	0.1153308471	0.1421886409
34.62376238	17378.34242	17377.555	17378.44059	17377.8955	17377.40801	0.09341439256	0.004756358001	0.004756357997	0.1153650271	0.1422287942
34.62772277	17380.3325	17379.565	17380.43069	17379.98922	17379.41797	0.09344094238	0.004756357997	0.004756357775	0.115399207	0.1422689476
34.63168317	17382.32257	17381.575	17382.42079	17382.08294	17381.42793	0.09346749175	0.004756357852	0.004756358001	0.1154333869	0.1423091012
34.63564356	17384.31264	17383.585	17384.41089	17384.17665	17383.43789	0.09349404158	0.004756357775	0.004756357775	0.1154675671	0.1423492547
34.63960396	17386.30271	17385.595	17386.40099	17386.27037	17385.44785	0.09352059097	0.004756357775	0.004756357983	0.1155017468	0.1423894082
34.64356436	17388.29279	17387.605	17388.39109	17387.31722	17387.45781	0.09354714077	0.004756357772	0.004756357775	0.1155188368	0.1424295617
34.64752475	17390.28286	17389.615	17390.38119	17389.41094	17389.46777	0.09357369037	0.004756357779	0.004756357772	0.1155530168	0.1424697151
34.65148515	17392.27293	17391.625	17392.37129	17391.50466	17391.47773	0.09360023996	0.004756357775	0.004756357775	0.1155871969	0.1425098686
34.65544554	17394.263	17393.635	17394.36139	17393.59837	17393.48769	0.09362678956	0.004756357997	0.004756357775	0.1156213766	0.1425500218
34.65940594	17396.25308	17395.645	17396.35149	17395.69209	17395.49765	0.09365333903	0.004756357775	0.004756357903	0.1156555566	0.1425901755
34.66336634	17398.24315	17397.655	17398.34158	17397.7858	17397.50761	0.09367988879	0.004756357997	0.004756357739	0.1156897367	0.1426303287
34.66732673	17400.23322	17399.665	17400.33168	17399.87952	17399.51757	0.09370643835	0.004756358001	0.004756357772	0.1157239167	0.1426704821
34.67128713	17402.22329	17401.675	17402.32178	17401.97324	17401.52753	0.09373298795	0.004756357772	0.004756357775	0.1157580964	0.1427106358
34.67524752	17404.21337	17403.685	17404.31188	17404.06695	17403.53749	0.09375953754	0.004756358001	0.004756357775	0.1157922763	0.142750789
34.67920792	17406.20344	17405.695	17406.30198	17406.16067	17405.54745	0.09378608692	0.004756357772	0.004756358001	0.1158264563	0.1427909427
34.68333333	17408.19351	17407.705	17408.29208	17408.25438	17407.55741	0.09381263674	0.004756357772	0.004756357779	0.1158606364	0.1428310962
34.6875	17410.18358	17409.715	17410.28218	17410.3481	17409.56737	0.09383918611	0.004756357997	0.004756358001	0.1158948164	0.1428712494
34.69166667	17412.17366	17411.725	17412.27228	17412.44181	17411.57733	0.09386573594	0.004756358001	0.004756357772	0.1159289963	0.1429114028
34.69583333	17414.16373	17413.735	17414.26238	17414.53553	17413.58729	0.09389228553	0.004756358001	0.004756357775	0.1159631764	0.1429515563
34.7	17416.1538	17416.75	17416.25248	17416.62925	17416.60223	0.0939188349	0.004756358001	0.004756358001	0.115997356	0.1430117865
34.704	17418.14387	17418.76	17418.24257	17417.6761	17418.61219	0.0939453845	0.004756357765	0.004756358001	0.1160144462	0.1430519402
34.708	17420.13394	17420.77	17420.23267	17419.76982	17420.62215	0.09397193415	0.004756357997	0.004756357943	0.1160486261	0.1430920934
34.712	17422.12402	17422.78	17422.22277	17421.86354	17422.63211	0.09399848378	0.004756357772	0.00475635791	0.1160828059	0.1431322471
34.716	17424.11409	17424.79	17424.21287	17423.95725	17424.64207	0.09402503352	0.004756358001	0.004756357772	0.1161169858	0.1431724003
34.72	17426.10416	17426.8	17426.20297	17426.05097	17426.65203	0.09405158311	0.004756357775	0.004756357775	0.116151166	0.143212554
34.724	17428.09423	17428.81	17428.19307	17428.14468	17428.66199	0.09407813248	0.004756357717	0.004756358001	0.1161853458	0.1432527075
34.728	17430.08431	17430.82	17430.18317	17430.2384	17430.67195	0.0941046823	0.004756357997	0.004756357786	0.1162195256	0.1432928606
34.732	17432.07438	17432.83	17432.17327	17432.33211	17432.68191	0.09413123169	0.004756357772	0.004756357994	0.1162537058	0.1433330143
34.736	17434.06445	17434.84	17434.16337	17434.42583	17434.69187	0.0941577815	0.004756357917	0.004756357775	0.1162878857	0.1433731676
34.74	17436.05452	17436.85	17436.15347	17436.51955	17436.70183	0.0941843311	0.004756357997	0.004756357775	0.1163220655	0.143413321
34.744	17438.0446	17438.86	17438.14356	17438.61326	17438.71179	0.0942108807	0.004756358001	0.004756357775	0.1163562455	0.1434534745
34.748	17440.03467	17440.87	17440.13366	17440.70698	17440.72175	0.09423743007	0.004756357997	0.004756358001	0.1163904256	0.1434936279
34.752	17442.02474	17442.88	17442.12376	17441.75384	17442.73171	0.09426397988	0.004756357775	0.004756357779	0.1164075155	0.1435337816
34.756	17444.01481	17444.89	17444.11386	17443.84755	17444.74167	0.09429052926	0.004756357775	0.004756357997	0.1164416955	0.143573935
34.76	17446.00489	17446.9	17446.10396	17445.94127	17446.75163	0.09431707886	0.004756357775	0.004756358001	0.1164758752	0.1436140885
34.764	17447.99496	17448.91	17448.09406	17448.03498	17448.76159	0.09434362868	0.004756357997	0.004756357772	0.1165100554	0.1436542417
34.768	17449.98503	17450.92	17450.08416	17450.1287	17450.77155	0.09437017805	0.004756357921	0.004756358001	0.1165442353	0.1436943952
34.772	17451.9751	17452.93	17452.07426	17452.22242	17452.78151	0.09439672779	0.004756358001	0.004756357859	0.116578415	0.1437345486
34.776	17453.96518	17454.94	17454.06436	17454.31613	17454.79147	0.09442327725	0.004756358001	0.004756357997	0.116612595	0.1437747021
34.78	17455.95525	17456.95	17456.05446	17456.40985	17456.80143	0.09444982707	0.004756357739	0.004756357775	0.1166467752	0.1438148558
34.784	17457.94532	17458.96	17458.04455	17458.50356	17458.81139	0.09447637659	0.004756357994	0.004756357848	0.1166809551	0.143855009
34.788	17459.93539	17460.97	17460.03465	17460.59728	17460.82135	0.09450292604	0.004756357794	0.004756358001	0.1167151348	0.1438951626
34.792	17461.92547	17462.98	17462.02475	17462.69099	17462.83131	0.09452947586	0.004756357997	0.004756357775	0.116749315	0.1439353159
34.796	17463.91554	17464.99	17464.01485	17464.78471	17464.84127	0.09455602523	0.004756358001	0.004756358001	0.1167834947	0.1439754693
34.8	17466.90065	17465.995	17467	17466.87843	17465.84625	0.09459584963	0.004756357997	0.004756358001	0.1168176746	0.1439955461
34.804	17468.89072	17469.01	17468.9901	17467.92528	17468.86119	0.09462239932	0.004756357765	0.00475635791	0.1168347646	0.1440557765
34.808	17470.88079	17471.02	17470.9802	17470.019	17470.87115	0.094648949	0.004756358001	0.004756357819	0.1168689448	0.1440959297
34.812	17472.87087	17473.03	17472.9703	17472.11272	17472.88111	0.09467549842	0.004756358001	0.004756358001	0.1169031245	0.1441360831
34.816	17474.86094	17475.04	17474.9604	17474.20643	17474.89107	0.09470204802	0.004756358001	0.004756358001	0.1169373045	0.1441762366
34.82	17476.85101	17477.05	17476.9505	17476.30015	17476.90103	0.09472859784	0.004756357772	0.004756357775	0.1169714846	0.1442163903
34.824	17478.84108	17479.06	17478.94059	17478.39386	17478.91099	0.09475514743	0.004756358001	0.004756357772	0.1170056644	0.1442565435
34.828	17480.83116	17481.07	17480.93069	17480.48758	17480.92095	0.09478169703	0.004756357775	0.004756357775	0.1170398443	0.1442966972
34.832	17482.82123	17483.08	17482.92079	17482.58129	17482.93091	0.09480824663	0.004756357772	0.004756357775	0.1170740245	0.1443368506
34.836	17484.8113	17485.09	17484.91089	17484.67501	17484.94087	0.094834796	0.004756357925	0.004756358001	0.1171082044	0.1443770039
34.84	17486.80137	17487.1	17486.90099	17486.76873	17486.95083	0.09486134561	0.004756357772	0.004756357983	0.1171423843	0.1444171575
34.844	17488.79144	17489.11	17488.89109	17488.86244	17488.96079	0.09488789542	0.004756358001	0.004756357775	0.1171765642	0.1444573108
34.848	17490.78152	17491.12	17490.88119	17490.95616	17490.97075	0.09491444479	0.004756357772	0.004756358001	0.1172107442	0.1444974644
34.852	17492.77159	17493.13	17492.87129	17492.00302	17492.98071	0.09494099462	0.004756358001	0.004756357775	0.1172278342	0.1445376177
34.856	17494.76166	17495.14	17494.86139	17494.09673	17494.99067	0.09496754421	0.004756357997	0.004756357775	0.1172620141	0.1445777711
34.86	17496.75173	17497.15	17496.85149	17496.19045	17497.00063	0.09499409368	0.004756357775	0.004756357899	0.1172961939	0.1446179248
34.864	17498.74181	17499.16	17498.84158	17498.28416	17499.01059	0.09502064318	0.004756358001	0.004756357997	0.1173303738	0.144658078
34.868	17500.73188	17501.17	17500.83168	17500.37788	17501.02055	0.09504719278	0.004756357921	0.004756358001	0.117364554	0.1446982315
34.872	17502.72195	17503.18	17502.82178	17502.47159	17503.03051	0.0950737426	0.004756357775	0.004756357772	0.1173987337	0.1447383851
34.876	17504.71202	17505.19	17504.81188	17504.56531	17505.04047	0.09510029197	0.004756357997	0.004756357997	0.1174329139	0.1447785384
34.88	17506.7021	17507.2	17506.80198	17506.65903	17507.05042	0.09512684187	0.004756357739	0.004756357699	0.1174670938	0.1448186921
34.884	17508.69217	17509.21	17508.79208	17508.75274	17509.06038	0.09515339139	0.004756357997	0.004756357775	0.1175012735	0.1448588453
34.888	17510.68224	17511.22	17510.78218	17510.84646	17511.07034	0.09517994076	0.004756357794	0.004756357997	0.1175354535	0.1448989989
34.892	17512.67231	17513.23	17512.77228	17512.94017	17513.0803	0.09520649058	0.004756357772	0.004756357775	0.1175696334	0.1449391524
34.896	17514.66239	17515.24	17514.76238	17515.03389	17515.09026	0.09523303996	0.004756357775	0.004756358001	0.1176038137	0.1449793059
34.9	17516.65246	17517.25	17516.75248	17517.12761	17517.10022	0.09525958955	0.004756358001	0.004756358001	0.1176379933	0.1450194591
34.90416667	17518.64253	17519.26	17518.74257	17519.22132	17519.11018	0.09528613937	0.004756357997	0.004756357775	0.1176721732	0.1450596125
34.90833333	17520.6326	17521.27	17520.73267	17521.31504	17521.12014	0.09531268881	0.004756357779	0.004756357943	0.1177063532	0.1450997662
34.9125	17522.62268	17523.28	17522.72277	17523.40875	17523.1301	0.09533923843	0.004756357997	0.00475635791	0.1177405334	0.1451399194
34.91666667	17524.61275	17525.29	17524.71287	17525.50247	17525.14006	0.09536578794	0.004756357997	0.004756358001	0.1177747133	0.1451800729
34.92079208	17527.59786	17527.3	17527.69802	17526.54933	17527.15002	0.09540561262	0.004756357772	0.004756357714	0.117791803	0.1452202266
34.92475248	17529.58793	17529.31	17529.68812	17528.64304	17529.15998	0.09543216193	0.004756357721	0.004756358001	0.1178259831	0.1452603801
34.92871287	17531.578	17531.32	17531.67822	17530.73676	17531.16994	0.09545871153	0.004756357775	0.004756358001	0.1178601632	0.1453005335
34.93267327	17533.56808	17533.33	17533.66832	17532.83047	17533.1799	0.09548526112	0.004756357772	0.004756358001	0.1178943431	0.1453406869
34.93663366	17535.55815	17535.34	17535.65842	17534.92419	17535.18986	0.09551181091	0.004756357925	0.004756357812	0.1179285228	0.1453808402
34.94059406	17537.54822	17537.35	17537.64851	17537.01791	17537.19982	0.09553836032	0.004756358001	0.004756358001	0.1179627028	0.1454209936
34.94455446	17539.53829	17539.36	17539.63861	17539.11162	17539.20978	0.09556491015	0.004756357997	0.004756357772	0.1179968828	0.1454611471
34.94851485	17541.52837	17541.37	17541.62871	17541.20534	17541.21974	0.09559145974	0.004756357997	0.004756357772	0.1180310627	0.1455013005
34.95247525	17543.51844	17543.38	17543.61881	17543.29905	17543.2297	0.09561800934	0.004756358001	0.004756357772	0.1180652428	0.145541454
34.95643564	17545.50851	17545.39	17545.60891	17545.39277	17545.23966	0.09564455871	0.004756357772	0.004756357994	0.1180994225	0.1455816076
34.96039604	17547.49858	17547.4	17547.59901	17546.43963	17547.24962	0.09567110831	0.004756357775	0.004756358001	0.1181165127	0.1456217611
34.96435644	17549.48865	17549.41	17549.58911	17548.53334	17549.25958	0.09569765799	0.004756358001	0.004756357914	0.1181506927	0.1456619143
34.96831683	17551.47873	17551.42	17551.57921	17550.62706	17551.26954	0.09572420772	0.004756357925	0.004756357779	0.1181848726	0.1457020678
34.97227723	17553.4688	17553.43	17553.56931	17552.72077	17553.2795	0.09575075732	0.004756357775	0.004756357775	0.1182190526	0.1457422214
34.97623762	17555.45887	17555.44	17555.55941	17554.81449	17555.28946	0.09577730692	0.004756357997	0.004756357775	0.1182532325	0.1457823747
34.98019802	17557.44894	17557.45	17557.5495	17556.90821	17557.29942	0.09580385629	0.004756358001	0.004756358001	0.1182874125	0.1458225281
34.98415842	17559.43902	17559.46	17559.5396	17559.00192	17559.30938	0.09583040589	0.004756358001	0.004756357997	0.1183215924	0.1458626816
34.98811881	17561.42909	17561.47	17561.5297	17561.09564	17561.31934	0.09585695571	0.004756357794	0.004756357775	0.1183557724	0.1459028352
34.99207921	17563.41916	17563.48	17563.5198	17563.18935	17563.3293	0.09588350531	0.004756358001	0.004756357772	0.1183899521	0.1459429885
34.9960396	17565.40923	17565.49	17565.5099	17565.28307	17565.33926	0.09591005494	0.004756358001	0.004756357735	0.118424132	0.1459831419


==> Data/SynchEdgesOffset_PoC.txt <==
0	0	0	0	0	0	0	0	0	0	0
0.002083333333	232	205	205	342.75	272.3333333	26.015	1.026041667	0.9752475247	136.744898	66.36764706
0.00625	232	205	205	342.75	272.3333333	24.045	3.078125	2.925742574	134.7346939	64.43627451
0.01041666667	232	205	205	342.75	272.3333333	22.075	5.130208333	4.876237624	132.7244898	62.50490196
0.01458333333	232	205	205	342.75	272.3333333	20.105	7.182291667	6.826732673	130.7142857	60.57352941
0.01875	232	205	205	342.75	272.3333333	18.135	9.234375	8.777227723	128.7040816	58.64215686
0.02291666667	232	205	205	342.75	272.3333333	16.165	11.28645833	10.72772277	126.6938776	56.71078431
0.02708333333	232	205	205	342.75	272.3333333	14.195	13.33854167	12.67821782	124.6836735	54.77941176
0.03125	232	205	205	342.75	272.3333333	12.225	15.390625	14.62871287	122.6734694	52.84803922
0.03529411765	232	205	205	342.75	272.3333333	10.255	16.41666667	16.57920792	120.6632653	49.95098039
0.03921568627	232	205	205	342.75	272.3333333	8.285	18.46875	18.52970297	118.6530612	48.01960784
0.0431372549	232	205	205	342.75	272.3333333	6.315	20.52083333	20.48019802	116.6428571	46.08823529
0.04705882353	232	205	205	342.75	272.3333333	4.345	22.57291667	22.43069307	114.6326531	44.15686275
0.05102040816	232	205	205	342.75	272.3333333	2.375	24.625	24.38118812	112.622449	42.2254902
0.05510204082	232	205	205	342.75	272.3333333	0.405	26.67708333	26.33168317	110.6122449	40.29411765
0.05918367347	232	205	205	342.75	272.3333333	1.565	28.72916667	28.28217822	108.6020408	38.3627451
0.06326530612	232	205	205	342.75	272.3333333	3.535	30.78125	30.23267327	106.5918367	36.43137255
0.06732673267	232	205	205	342.75	272.3333333	5.505	32.83333333	33.15841584	105.5867347	34.5
0.07128712871	232	205	205	342.75	272.3333333	7.475	34.88541667	35.10891089	103.5765306	32.56862745
0.07524752475	232	205	205	342.75	272.3333333	9.445	36.9375	37.05940594	101.5663265	30.6372549
0.07920792079	232	205	205	342.75	272.3333333	11.415	38.98958333	39.00990099	99.55612245	28.70588235
0.08333333333	232	205	205	342.75	272.3333333	13.385	41.04166667	40.96039604	97.54591837	26.7745098
0.0875	232	205	205	342.75	272.3333333	15.355	43.09375	42.91089109	95.53571429	24.84313725
0.09166666667	232	205	205	342.75	272.3333333	17.325	45.14583333	44.86138614	93.5255102	22.91176471
0.09583333333	232	205	205	342.75	272.3333333	19.295	47.19791667	46.81188119	91.51530612	20.98039216
0.1	232	205	205	342.75	272.3333333	22.25	49.25	48.76237624	88.5	18.08333333
0.1039215686	232	205	205	342.75	272.3333333	23.235	50.27604167	50.71287129	87.49489796	16.15196078
0.1078431373	232	205	205	342.75	272.3333333	25.205	52.328125	52.66336634	85.48469388	14.22058824
0.1117647059	232	205	205	342.75	272.3333333	27.175	54.38020833	54.61386139	83.4744898	12.28921569
0.1156862745	232	205	205	342.75	272.3333333	29.145	56.43229167	56.56435644	81.46428571	10.35784314
0.1196078431	232	205	205	342.75	272.3333333	31.115	58.484375	58.51485149	79.45408163	8.426470588
0.1235294118	232	205	205	342.75	272.3333333	33.085	60.53645833	60.46534653	77.44387755	6.495098039
0.1274509804	232	205	205	342.75	272.3333333	35.055	62.58854167	62.41584158	75.43367347	4.56372549
0.131372549	232	205	205	342.75	272.3333333	37.025	64.640625	64.36633663	73.42346939	2.632352941
0.1354166667	232	205	205	342.75	272.3333333	38.995	66.69270833	66.31683168	71.41326531	0.7009803922
0.1395833333	232	205	205	342.75	272.3333333	40.965	68.74479167	68.26732673	69.40306122	1.230392157
0.14375	232	205	205	342.75	272.3333333	42.935	70.796875	70.21782178	67.39285714	3.161764706
0.1479166667	232	205	205	342.75	272.3333333	44.905	72.84895833	72.16831683	65.38265306	5.093137255
0.152	232	205	205	342.75	272.3333333	47.86	73.875	74.11881188	63.37244898	7.024509804
0.156	232	205	205	342.75	272.3333333	49.83	75.92708333	76.06930693	61.3622449	8.955882353
0.16	232	205	205	342.75	272.3333333	51.8	77.97916667	78.01980198	59.35204082	10.8872549
0.164	232	205	205	342.75	272.3333333	53.77	80.03125	79.97029703	57.34183673	12.81862745
0.168	232	205	205	342.75	272.3333333	55.74	82.08333333	81.92079208	55.33163265	14.75
0.172	232	205	205	342.75	272.3333333	57.71	84.13541667	83.87128713	53.32142857	16.68137255
0.176	232	205	205	342.75	272.3333333	59.68	86.1875	85.82178218	51.31122449	18.6127451
0.18	232	205	205	342.75	272.3333333	61.65	88.23958333	87.77227723	49.30102041	20.54411765
0.184	232	205	205	342.75	272.3333333	63.62	90.29166667	89.72277228	47.29081633	22.4754902
0.188	232	205	205	342.75	272.3333333	65.59	92.34375	91.67326733	45.28061224	24.40686275
0.192	232	205	205	342.75	272.3333333	67.56	94.39583333	93.62376238	43.27040816	26.33823529
0.196	232	205	205	342.75	272.3333333	69.53	96.44791667	95.57425743	41.26020408	28.26960784
0.2	232	205	205	342.75	272.3333333	71.5	98.5	98.5	39.25	31.16666667
0.204	232	205	205	342.75	272.3333333	73.47	99.52604167	100.450495	38.24489796	33.09803922
0.208	232	205	205	342.75	272.3333333	75.44	101.578125	102.4009901	36.23469388	35.02941176
0.212	232	205	205	342.75	272.3333333	77.41	103.6302083	104.3514851	34.2244898	36.96078431
0.216	232	205	205	342.75	272.3333333	79.38	105.6822917	106.3019802	32.21428571	38.89215686
0.22	232	205	205	342.75	272.3333333	81.35	107.734375	108.2524752	30.20408163	40.82352941
0.224	232	205	205	342.75	272.3333333	83.32	109.7864583	110.2029703	28.19387755	42.75490196
0.228	232	205	205	342.75	272.3333333	85.29	111.8385417	112.1534653	26.18367347	44.68627451
0.232	232	205	205	342.75	272.3333333	87.26	113.890625	114.1039604	24.17346939	46.61764706
0.236	232	205	205	342.75	272.3333333	89.23	115.9427083	116.0544554	22.16326531	48.54901961
0.24	232	205	205	342.75	272.3333333	91.2	117.9947917	118.0049505	20.15306122	50.48039216
0.244	232	205	205	342.75	272.3333333	93.17	120.046875	119.9554455	18.14285714	52.41176471
0.248	232	205	205	342.75	272.3333333	95.14	122.0989583	121.9059406	16.13265306	54.34313725
0.2520833333	232	205	205	342.75	272.3333333	97.11	124.1510417	123.8564356	14.12244898	56.2745098
0.25625	232	205	205	342.75	272.3333333	99.08	126.203125	125.8069307	12.1122449	58.20588235
0.2604166667	232	205	205	342.75	272.3333333	101.05	128.2552083	127.7574257	10.10204082	60.1372549
0.2645833333	232	205	205	342.75	272.3333333	103.02	130.3072917	129.7079208	8.091836735	62.06862745
0.268627451	232	205	205	342.75	272.3333333	104.99	131.3333333	131.6584158	6.081632653	64.96568627
0.2725490196	232	205	205	342.75	272.3333333	106.96	133.3854167	133.6089109	4.071428571	66.89705882
0.2764705882	232	205	205	342.75	272.3333333	108.93	135.4375	135.5594059	2.06122449	68.82843137
0.2803921569	232	205	205	342.75	272.3333333	110.9	137.4895833	137.509901	0.05102040818	70.75980392
0.2843137255	232	205	205	342.75	272.3333333	112.87	139.5416667	139.460396	1.959183673	72.69117647
0.2882352941	232	205	205	342.75	272.3333333	114.84	141.59375	141.4108911	3.969387755	74.62254902
0.2921568627	232	205	205	342.75	272.3333333	116.81	143.6458333	143.3613861	5.979591837	76.55392157
0.2960784314	232	205	205	342.75	272.3333333	118.78	145.6979167	145.3118812	7.989795918	78.48529412
0.3	232	205	205	342.75	272.3333333	120.75	147.75	147.2623762	10	80.41666667
0.3041666667	232	205	205	342.75	272.3333333	122.72	149.8020833	149.2128713	12.01020408	82.34803922
0.3083333333	232	205	205	342.75	272.3333333	124.69	151.8541667	151.1633663	14.02040816	84.27941176
0.3125	232	205	205	342.75	272.3333333	126.66	153.90625	153.1138614	16.03061224	86.21078431
0.3166666667	232	205	205	342.75	272.3333333	128.63	155.9583333	155.0643564	18.04081633	88.14215686
0.3207920792	232	205	205	342.75	272.3333333	130.6	156.984375	157.990099	20.05102041	90.07352941
0.3247524752	232	205	205	342.75	272.3333333	132.57	159.0364583	159.9405941	22.06122449	92.00490196
0.3287128713	232	205	205	342.75	272.3333333	134.54	161.0885417	161.8910891	24.07142857	93.93627451
0.3326732673	232	205	205	342.75	272.3333333	136.51	163.140625	163.8415842	26.08163265	95.86764706
0.3367346939	232	205	205	342.75	272.3333333	138.48	165.1927083	165.7920792	28.09183673	97.79901961
0.3408163265	232	205	205	342.75	272.3333333	140.45	167.2447917	167.7425743	30.10204082	99.73039216
0.3448979592	232	205	205	342.75	272.3333333	142.42	169.296875	169.6930693	32.1122449	101.6617647
0.3489795918	232	205	205	342.75	272.3333333	144.39	171.3489583	171.6435644	34.12244898	103.5931373
0.3529411765	232	205	205	342.75	272.3333333	146.36	173.4010417	173.5940594	35.12755102	106.4901961
0.3568627451	232	205	205	342.75	272.3333333	148.33	175.453125	175.5445545	37.1377551	108.4215686
0.3607843137	232	205	205	342.75	272.3333333	150.3	177.5052083	177.4950495	39.14795918	110.3529412
0.3647058824	232	205	205	342.75	272.3333333	152.27	179.5572917	179.4455446	41.15816327	112.2843137
0.36875	232	205	205	342.75	272.3333333	154.24	181.609375	181.3960396	43.16836735	114.2156863
0.3729166667	232	205	205	342.75	272.3333333	156.21	183.6614583	183.3465347	45.17857143	116.1470588
0.3770833333	232	205	205	342.75	272.3333333	158.18	185.7135417	185.2970297	47.18877551	118.0784314
0.38125	232	205	205	342.75	272.3333333	160.15	187.765625	187.2475248	49.19897959	120.0098039
0.3854166667	232	205	205	342.75	272.3333333	162.12	189.8177083	189.1980198	51.20918367	121.9411765
0.3895833333	232	205	205	342.75	272.3333333	164.09	191.8697917	191.1485149	53.21938776	123.872549
0.39375	232	205	205	342.75	272.3333333	166.06	193.921875	193.0990099	55.22959184	125.8039216
0.3979166667	232	205	205	342.75	272.3333333	168.03	195.9739583	195.049505	57.23979592	127.7352941
0.4019607843	232	205	205	342.75	272.3333333	170	197	197	59.25	130.6323529
0.4058823529	232	205	205	342.75	272.3333333	171.97	199.0520833	198.950495	61.26020408	132.5637255
0.4098039216	232	205	205	342.75	272.3333333	173.94	201.1041667	200.9009901	63.27040816	134.495098
0.4137254902	232	205	205	342.75	272.3333333	175.91	203.15625	202.8514851	65.28061224	136.4264706
0.4176470588	232	205	205	342.75	272.3333333	177.88	205.2083333	204.8019802	67.29081633	138.3578431
0.4215686275	232	205	205	342.75	272.3333333	179.85	207.2604167	206.7524752	69.30102041	140.2892157
0.4254901961	232	205	205	342.75	272.3333333	181.82	209.3125	208.7029703	71.31122449	142.2205882
0.4294117647	232	205	205	342.75	272.3333333	183.79	211.3645833	210.6534653	73.32142857	144.1519608
0.4333333333	232	205	205	342.75	272.3333333	185.76	213.4166667	212.6039604	75.33163265	146.0833333
0.4375	232	205	205	342.75	272.3333333	187.73	215.46875	214.5544554	77.34183673	148.0147059
0.4415841584	232	205	205	342.75	272.3333333	189.7	216.4947917	217.480198	79.35204082	149.9460784
0.4455445545	232	205	205	342.75	272.3333333	191.67	218.546875	219.4306931	81.3622449	151.877451
0.4495049505	232	205	205	342.75	272.3333333	193.64	220.5989583	221.3811881	83.37244898	153.8088235
0.4534653465	232	205	205	342.75	272.3333333	195.61	222.6510417	223.3316832	85.38265306	155.7401961
0.4574257426	232	205	205	342.75	272.3333333	197.58	224.703125	225.2821782	87.39285714	157.6715686
0.4613861386	232	205	205	342.75	272.3333333	199.55	226.7552083	227.2326733	89.40306122	159.6029412
0.4653465347	232	205	205	342.75	272.3333333	201.52	228.8072917	229.1831683	91.41326531	161.5343137
0.4693877551	232	205	205	342.75	272.3333333	203.49	230.859375	231.1336634	93.42346939	163.4656863
0.4734693878	232	205	205	342.75	272.3333333	205.46	232.9114583	233.0841584	95.43367347	165.3970588
0.4775510204	232	205	205	342.75	272.3333333	207.43	234.9635417	235.0346535	97.44387755	167.3284314
0.4816326531	232	205	205	342.75	272.3333333	209.4	237.015625	236.9851485	99.45408163	169.2598039
0.4857142857	232	205	205	342.75	272.3333333	211.37	239.0677083	238.9356436	101.4642857	171.1911765
0.4897959184	232	205	205	342.75	272.3333333	213.34	241.1197917	240.8861386	103.4744898	173.122549
0.493877551	232	205	205	342.75	272.3333333	215.31	243.171875	242.8366337	105.4846939	175.0539216
0.4979591837	232	205	205	342.75	272.3333333	217.28	245.2239583	244.7871287	107.494898	176.9852941
0.502	232	205	205	342.75	272.3333333	220.235	246.25	246.7376238	108.5	179.8823529
0.506	232	205	205	342.75	272.3333333	222.205	248.3020833	248.6881188	110.5102041	181.8137255
0.51	232	205	205	342.75	272.3333333	224.175	250.3541667	250.6386139	112.5204082	183.745098
0.514	232	205	205	342.75	272.3333333	226.145	252.40625	252.5891089	114.5306122	185.6764706
0.518	232	205	205	342.75	272.3333333	228.115	254.4583333	254.539604	116.5408163	187.6078431
0.522	232	205	205	342.75	272.3333333	230.085	256.5104167	256.490099	118.5510204	189.5392157
0.526	232	205	205	342.75	272.3333333	232.055	258.5625	258.4405941	120.5612245	191.4705882
0.53	232	205	205	342.75	272.3333333	234.025	260.6145833	260.3910891	122.5714286	193.4019608
0.534	232	205	205	342.75	272.3333333	235.995	262.6666667	262.3415842	124.5816327	195.3333333
0.538	232	205	205	342.75	272.3333333	237.965	264.71875	264.2920792	126.5918367	197.2647059
0.542	232	205	205	342.75	272.3333333	239.935	266.7708333	266.2425743	128.6020408	199.1960784
0.546	232	205	205	342.75	272.3333333	241.905	268.8229167	268.1930693	130.6122449	201.127451
0.55	232	205	205	342.75	272.3333333	243.875	270.875	270.1435644	132.622449	203.0588235
0.5541666667	232	205	205	342.75	272.3333333	245.845	272.9270833	272.0940594	134.6326531	204.9901961
0.5583333333	232	205	205	342.75	272.3333333	247.815	274.9791667	274.0445545	136.6428571	206.9215686
0.5623762376	232	205	205	342.75	272.3333333	249.785	276.0052083	276.970297	138.6530612	208.8529412
0.5663366337	232	205	205	342.75	272.3333333	251.755	278.0572917	278.9207921	140.6632653	210.7843137
0.5702970297	232	205	205	342.75	272.3333333	253.725	280.109375	280.8712871	142.6734694	212.7156863
0.5742574257	232	205	205	342.75	272.3333333	255.695	282.1614583	282.8217822	144.6836735	214.6470588
0.5782178218	232	205	205	342.75	272.3333333	257.665	284.2135417	284.7722772	146.6938776	216.5784314
0.5821782178	232	205	205	342.75	272.3333333	259.635	286.265625	286.7227723	148.7040816	218.5098039
0.5861386139	232	205	205	342.75	272.3333333	261.605	288.3177083	288.6732673	150.7142857	220.4411765
0.5900990099	232	205	205	342.75	272.3333333	263.575	290.3697917	290.6237624	152.7244898	222.372549
0.5940594059	232	205	205	342.75	272.3333333	265.545	292.421875	292.5742574	154.7346939	224.3039216
0.598019802	232	205	205	342.75	272.3333333	267.515	294.4739583	294.5247525	156.744898	226.2352941
0.6020408163	232	205	205	342.75	272.3333333	269.485	295.5	296.4752475	158.755102	229.1323529
0.606122449	232	205	205	342.75	272.3333333	271.455	297.5520833	298.4257426	160.7653061	231.0637255
0.6102040816	232	205	205	342.75	272.3333333	273.425	299.6041667	300.3762376	162.7755102	232.995098
0.6142857143	232	205	205	342.75	272.3333333	275.395	301.65625	302.3267327	164.7857143	234.9264706
0.6183673469	232	205	205	342.75	272.3333333	277.365	303.7083333	304.2772277	166.7959184	236.8578431
0.6224489796	232	205	205	342.75	272.3333333	279.335	305.7604167	306.2277228	168.8061224	238.7892157
0.6265306122	232	205	205	342.75	272.3333333	281.305	307.8125	308.1782178	170.8163265	240.7205882
0.6306122449	232	205	205	342.75	272.3333333	283.275	309.8645833	310.1287129	172.8265306	242.6519608
0.6346938776	232	205	205	342.75	272.3333333	285.245	311.9166667	312.0792079	174.8367347	244.5833333
0.6387755102	232	205	205	342.75	272.3333333	287.215	313.96875	314.029703	176.8469388	246.5147059
0.6428571429	232	205	205	342.75	272.3333333	289.185	316.0208333	315.980198	178.8571429	248.4460784
0.6469387755	232	205	205	342.75	272.3333333	291.155	318.0729167	317.9306931	180.8673469	250.377451
0.6509803922	232	205	205	342.75	272.3333333	293.125	320.125	319.8811881	181.872449	253.2745098
0.6549019608	232	205	205	342.75	272.3333333	295.095	322.1770833	321.8316832	183.8826531	255.2058824
0.6588235294	232	205	205	342.75	272.3333333	297.065	324.2291667	323.7821782	185.8928571	257.1372549
0.662745098	232	205	205	342.75	272.3333333	299.035	326.28125	325.7326733	187.9030612	259.0686275
0.6666666667	232	205	205	342.75	272.3333333	301.005	328.3333333	327.6831683	189.9132653	261
0.6708333333	232	205	205	342.75	272.3333333	302.975	330.3854167	329.6336634	191.9234694	262.9313725
0.675	232	205	205	342.75	272.3333333	304.945	332.4375	331.5841584	193.9336735	264.8627451
0.6791666667	232	205	205	342.75	272.3333333	306.915	334.4895833	333.5346535	195.9438776	266.7941176
0.6831683168	232	205	205	342.75	272.3333333	308.885	335.515625	336.460396	197.9540816	268.7254902
0.6871287129	232	205	205	342.75	272.3333333	310.855	337.5677083	338.4108911	199.9642857	270.6568627
0.6910891089	232	205	205	342.75	272.3333333	312.825	339.6197917	340.3613861	201.9744898	272.5882353
0.695049505	232	205	205	342.75	272.3333333	314.795	341.671875	342.3118812	203.9846939	274.5196078
0.699009901	232	205	205	342.75	272.3333333	316.765	343.7239583	344.2623762	205.994898	276.4509804
0.702970297	232	205	205	342.75	272.3333333	318.735	345.7760417	346.2128713	208.005102	278.3823529
0.7069306931	232	205	205	342.75	272.3333333	320.705	347.828125	348.1633663	210.0153061	280.3137255
0.7108910891	232	205	205	342.75	272.3333333	322.675	349.8802083	350.1138614	212.0255102	282.245098
0.7148514851	232	205	205	342.75	272.3333333	324.645	351.9322917	352.0643564	214.0357143	284.1764706
0.7188118812	232	205	205	342.75	272.3333333	326.615	353.984375	354.0148515	216.0459184	286.1078431
0.7229166667	232	205	205	342.75	272.3333333	328.585	356.0364583	355.9653465	218.0561224	288.0392157
0.7270833333	232	205	205	342.75	272.3333333	330.555	358.0885417	357.9158416	220.0663265	289.9705882
0.73125	232	205	205	342.75	272.3333333	332.525	360.140625	359.8663366	222.0765306	291.9019608
0.7352941176	232	205	205	342.75	272.3333333	334.495	361.1666667	361.8168317	224.0867347	294.7990196
0.7392156863	232	205	205	342.75	272.3333333	336.465	363.21875	363.7673267	226.0969388	296.7303922
0.7431372549	232	205	205	342.75	272.3333333	338.435	365.2708333	365.7178218	228.1071429	298.6617647
0.7470588235	232	205	205	342.75	272.3333333	340.405	367.3229167	367.6683168	230.1173469	300.5931373
0.7510204082	232	205	205	342.75	272.3333333	342.375	369.375	369.6188119	232.127551	302.5245098
0.7551020408	232	205	205	342.75	272.3333333	344.345	371.4270833	371.5693069	234.1377551	304.4558824
0.7591836735	232	205	205	342.75	272.3333333	346.315	373.4791667	373.519802	236.1479592	306.3872549
0.7632653061	232	205	205	342.75	272.3333333	348.285	375.53125	375.470297	238.1581633	308.3186275
0.7673469388	232	205	205	342.75	272.3333333	350.255	377.5833333	377.4207921	240.1683673	310.25
0.7714285714	232	205	205	342.75	272.3333333	352.225	379.6354167	379.3712871	242.1785714	312.1813725
0.7755102041	232	205	205	342.75	272.3333333	354.195	381.6875	381.3217822	244.1887755	314.1127451
0.7795918367	232	205	205	342.75	272.3333333	356.165	383.7395833	383.2722772	246.1989796	316.0441176
0.7836734694	232	205	205	342.75	272.3333333	358.135	385.7916667	385.2227723	248.2091837	317.9754902
0.787755102	232	205	205	342.75	272.3333333	360.105	387.84375	387.1732673	250.2193878	319.9068627
0.7918367347	232	205	205	342.75	272.3333333	362.075	389.8958333	389.1237624	252.2295918	321.8382353
0.7959183673	232	205	205	342.75	272.3333333	364.045	391.9479167	391.0742574	254.2397959	323.7696078
0.8	232	205	205	342.75	272.3333333	367	394	394	256.25	326.6666667
0.803960396	232	205	205	342.75	272.3333333	367.985	395.0260417	395.950495	257.255102	328.5980392
0.8079207921	232	205	205	342.75	272.3333333	369.955	397.078125	397.9009901	259.2653061	330.5294118
0.8118811881	232	205	205	342.75	272.3333333	371.925	399.1302083	399.8514851	261.2755102	332.4607843
0.8158415842	232	205	205	342.75	272.3333333	373.895	401.1822917	401.8019802	263.2857143	334.3921569
0.8198019802	232	205	205	342.75	272.3333333	375.865	403.234375	403.7524752	265.2959184	336.3235294
0.8237623762	232	205	205	342.75	272.3333333	377.835	405.2864583	405.7029703	267.3061224	338.254902
0.8277227723	232	205	205	342.75	272.3333333	379.805	407.3385417	407.6534653	269.3163265	340.1862745
0.8316831683	232	205	205	342.75	272.3333333	381.775	409.390625	409.6039604	271.3265306	342.1176471
0.8356435644	232	205	205	342.75	272.3333333	383.745	411.4427083	411.5544554	273.3367347	344.0490196
0.8396039604	232	205	205	342.75	272.3333333	385.715	413.4947917	413.5049505	275.3469388	345.9803922
0.84375	232	205	205	342.75	272.3333333	387.685	415.546875	415.4554455	277.3571429	347.9117647
0.8479166667	232	205	205	342.75	272.3333333	389.655	417.5989583	417.4059406	279.3673469	349.8431373
0.852	232	205	205	342.75	272.3333333	392.61	418.625	419.3564356	281.377551	351.7745098
0.856	232	205	205	342.75	272.3333333	394.58	420.6770833	421.3069307	283.3877551	353.7058824
0.86	232	205	205	342.75	272.3333333	396.55	422.7291667	423.2574257	285.3979592	355.6372549
0.864	232	205	205	342.75	272.3333333	398.52	424.78125	425.2079208	287.4081633	357.5686275
0.868	232	205	205	342.75	272.3333333	400.49	426.8333333	427.1584158	289.4183673	359.5
0.872	232	205	205	342.75	272.3333333	402.46	428.8854167	429.1089109	291.4285714	361.4313725
0.876	232	205	205	342.75	272.3333333	404.43	430.9375	431.0594059	293.4387755	363.3627451
0.88	232	205	205	342.75	272.3333333	406.4	432.9895833	433.009901	295.4489796	365.2941176
0.884	232	205	205	342.75	272.3333333	408.37	435.0416667	434.960396	297.4591837	367.2254902
0.888	232	205	205	342.75	272.3333333	410.34	437.09375	436.9108911	299.4693878	369.1568627
0.892	232	205	205	342.75	272.3333333	412.31	439.1458333	438.8613861	301.4795918	371.0882353
0.896	232	205	205	342.75	272.3333333	414.28	441.1979167	440.8118812	303.4897959	373.0196078
0.9	232	205	205	342.75	272.3333333	416.25	443.25	442.7623762	305.5	375.9166667
0.9040816327	232	205	205	342.75	272.3333333	418.22	444.2760417	444.7128713	307.5102041	377.8480392
0.9081632653	232	205	205	342.75	272.3333333	420.19	446.328125	446.6633663	309.5204082	379.7794118
0.912244898	232	205	205	342.75	272.3333333	422.16	448.3802083	448.6138614	311.5306122	381.7107843
0.9163265306	232	205	205	342.75	272.3333333	424.13	450.4322917	450.5643564	313.5408163	383.6421569
0.9204081633	232	205	205	342.75	272.3333333	426.1	452.484375	452.5148515	315.5510204	385.5735294
0.9244897959	232	205	205	342.75	272.3333333	428.07	454.5364583	454.4653465	317.5612245	387.504902
0.9285714286	232	205	205	342.75	272.3333333	430.04	456.5885417	456.4158416	319.5714286	389.4362745
0.9326530612	232	205	205	342.75	272.3333333	432.01	458.640625	458.3663366	321.5816327	391.3676471
0.9366336634	232	205	205	342.75	272.3333333	433.98	460.6927083	461.2920792	322.5867347	393.2990196
0.9405940594	232	205	205	342.75	272.3333333	435.95	462.7447917	463.2425743	324.5969388	395.2303922
0.9445544554	232	205	205	342.75	272.3333333	437.92	464.796875	465.1930693	326.6071429	397.1617647
0.9485148515	232	205	205	342.75	272.3333333	439.89	466.8489583	467.1435644	328.6173469	399.0931373
0.9524752475	232	205	205	342.75	272.3333333	441.86	468.9010417	469.0940594	330.627551	401.0245098
0.9564356436	232	205	205	342.75	272.3333333	443.83	470.953125	471.0445545	332.6377551	402.9558824
0.9604166667	232	205	205	342.75	272.3333333	445.8	473.0052083	472.9950495	334.6479592	404.8872549
0.9645833333	232	205	205	342.75	272.3333333	447.77	475.0572917	474.9455446	336.6581633	406.8186275
0.968627451	232	205	205	342.75	272.3333333	449.74	476.0833333	476.8960396	338.6683673	409.7156863
0.9725490196	232	205	205	342.75	272.3333333	451.71	478.1354167	478.8465347	340.6785714	411.6470588
0.9764705882	232	205	205	342.75	272.3333333	453.68	480.1875	480.7970297	342.6887755	413.5784314
0.9803921569	232	205	205	342.75	272.3333333	455.65	482.2395833	482.7475248	344.6989796	415.5098039
0.9843137255	232	205	205	342.75	272.3333333	457.62	484.2916667	484.6980198	346.7091837	417.4411765
0.9882352941	232	205	205	342.75	272.3333333	459.59	486.34375	486.6485149	348.7193878	419.372549
0.9921568627	232	205	205	342.75	272.3333333	461.56	488.3958333	488.5990099	350.7295918	421.3039216
0.9960784314	232	205	205	342.75	272.3333333	463.53	490.4479167	490.549505	352.7397959	423.2352941
1	232	205	205	342.75	272.3333333	465.5	492.5	492.5	354.75	425.1666667
1.004166667	748.1875	687	712	748.2708333	748.4444444	48.7175	12.55208333	12.54950495	48.76062925	49.0130719
1.008333333	750.1875	689	714	750.2708333	750.4444444	48.7475	12.60416667	12.5990099	48.75042517	49.08169935
1.0125	752.1875	691	716	752.2708333	752.4444444	48.7775	12.65625	12.64851485	48.74022109	49.1503268
1.016666667	754.1875	693	718	754.2708333	754.4444444	48.8075	12.70833333	12.6980198	48.73001701	49.21895425
1.020833333	756.1875	695	720	756.2708333	756.4444444	48.8375	12.76041667	12.74752475	48.71981293	49.2875817
1.025	758.1875	697	722	758.2708333	758.4444444	48.8675	12.8125	12.7970297	48.70960884	49.35620915
1.029166667	760.1875	699	724	760.2708333	760.4444444	48.8975	12.86458333	12.84653465	48.69940476	49.4248366
1.033333333	762.1875	700	726	762.2708333	763.4444444	48.9275	12.890625	12.8960396	48.68920068	49.52777778
1.037254902	764.1875	702	728	764.2708333	765.4444444	48.9575	12.94270833	12.94554455	48.6789966	49.59640523
1.041176471	766.1875	704	730	766.2708333	767.4444444	48.9875	12.99479167	12.9950495	48.66879252	49.66503268
1.045098039	768.1875	706	732	768.2708333	769.4444444	49.0175	13.046875	13.04455446	48.65858844	49.73366013
1.049019608	770.1875	708	734	770.2708333	771.4444444	49.0475	13.09895833	13.09405941	48.64838435	49.80228758
1.053061224	772.1875	710	736	772.2708333	773.4444444	49.0775	13.15104167	13.14356436	48.63818027	49.87091503
1.057142857	774.1875	712	738	774.2708333	775.4444444	49.1075	13.203125	13.19306931	48.62797619	49.93954248
1.06122449	776.1875	714	740	776.2708333	777.4444444	49.1375	13.25520833	13.24257426	48.61777211	50.00816993
1.065306122	778.1875	716	742	778.2708333	779.4444444	49.1675	13.30729167	13.29207921	48.60756803	50.07679739
1.069306931	780.1875	718	745	779.2708333	781.4444444	49.1975	13.359375	13.36633663	48.60246599	50.14542484
1.073267327	782.1875	720	747	781.2708333	783.4444444	49.2275	13.41145833	13.41584158	48.5922619	50.21405229
1.077227723	784.1875	722	749	783.2708333	785.4444444	49.2575	13.46354167	13.46534653	48.58205782	50.28267974
1.08125	786.1875	724	751	785.2708333	787.4444444	49.2875	13.515625	13.51485149	48.57185374	50.35130719
1.085416667	788.1875	726	753	787.2708333	789.4444444	49.3175	13.56770833	13.56435644	48.56164966	50.41993464
1.089583333	790.1875	728	755	789.2708333	791.4444444	49.3475	13.61979167	13.61386139	48.55144558	50.48856209
1.09375	792.1875	730	757	791.2708333	793.4444444	49.3775	13.671875	13.66336634	48.5412415	50.55718954
1.097916667	794.1875	732	759	793.2708333	795.4444444	49.4075	13.72395833	13.71287129	48.53103741	50.62581699
1.101960784	796.1875	733	761	795.2708333	798.4444444	49.4375	13.75	13.76237624	48.52083333	50.72875817
1.105882353	798.1875	735	763	797.2708333	800.4444444	49.4675	13.80208333	13.81188119	48.51062925	50.79738562
1.109803922	800.1875	737	765	799.2708333	802.4444444	49.4975	13.85416667	13.86138614	48.50042517	50.86601307
1.11372549	802.1875	739	767	801.2708333	804.4444444	49.5275	13.90625	13.91089109	48.49022109	50.93464052
1.117647059	804.1875	741	769	803.2708333	806.4444444	49.5575	13.95833333	13.96039604	48.48001701	51.00326797
1.121568627	806.1875	743	771	805.2708333	808.4444444	49.5875	14.01041667	14.00990099	48.46981293	51.07189542
1.125490196	808.1875	745	773	807.2708333	810.4444444	49.6175	14.0625	14.05940594	48.45960884	51.14052288
1.129411765	810.1875	747	775	809.2708333	812.4444444	49.6475	14.11458333	14.10891089	48.44940476	51.20915033
1.133333333	812.1875	749	777	811.2708333	814.4444444	49.6775	14.16666667	14.15841584	48.43920068	51.27777778
1.1375	814.1875	751	779	813.2708333	816.4444444	49.7075	14.21875	14.20792079	48.4289966	51.34640523
1.141666667	816.1875	753	781	815.2708333	818.4444444	49.7375	14.27083333	14.25742574	48.41879252	51.41503268
1.145833333	818.1875	755	783	817.2708333	820.4444444	49.7675	14.32291667	14.30693069	48.40858844	51.48366013
1.15	821.1875	757	785	819.2708333	822.4444444	49.8125	14.375	14.35643564	48.39838435	51.55228758
1.154	823.1875	758	787	821.2708333	824.4444444	49.8425	14.40104167	14.40594059	48.38818027	51.62091503
1.158	825.1875	760	789	823.2708333	826.4444444	49.8725	14.453125	14.45544554	48.37797619	51.68954248
1.162	827.1875	762	791	825.2708333	828.4444444	49.9025	14.50520833	14.5049505	48.36777211	51.75816993
1.166	829.1875	764	793	827.2708333	830.4444444	49.9325	14.55729167	14.55445545	48.35756803	51.82679739
1.17	831.1875	766	795	829.2708333	832.4444444	49.9625	14.609375	14.6039604	48.34736395	51.89542484
1.174	833.1875	768	797	831.2708333	834.4444444	49.9925	14.66145833	14.65346535	48.33715986	51.96405229
1.178	835.1875	770	799	833.2708333	836.4444444	50.0225	14.71354167	14.7029703	48.32695578	52.03267974
1.182	837.1875	772	801	835.2708333	838.4444444	50.0525	14.765625	14.75247525	48.3167517	52.10130719
1.186	839.1875	774	803	837.2708333	840.4444444	50.0825	14.81770833	14.8019802	48.30654762	52.16993464
1.19	841.1875	776	805	839.2708333	842.4444444	50.1125	14.86979167	14.85148515	48.29634354	52.23856209
1.194	843.1875	778	807	841.2708333	844.4444444	50.1425	14.921875	14.9009901	48.28613946	52.30718954
1.198	845.1875	780	809	843.2708333	846.4444444	50.1725	14.97395833	14.95049505	48.27593537	52.37581699
1.202	847.1875	781	812	844.2708333	849.4444444	50.2025	15	15.02475248	48.27083333	52.47875817
1.206	849.1875	783	814	846.2708333	851.4444444	50.2325	15.05208333	15.07425743	48.26062925	52.54738562
1.21	851.1875	785	816	848.2708333	853.4444444	50.2625	15.10416667	15.12376238	48.25042517	52.61601307
1.214	853.1875	787	818	850.2708333	855.4444444	50.2925	15.15625	15.17326733	48.24022109	52.68464052
1.218	855.1875	789	820	852.2708333	857.4444444	50.3225	15.20833333	15.22277228	48.23001701	52.75326797
1.222	857.1875	791	822	854.2708333	859.4444444	50.3525	15.26041667	15.27227723	48.21981293	52.82189542
1.226	859.1875	793	824	856.2708333	861.4444444	50.3825	15.3125	15.32178218	48.20960884	52.89052288
1.23	861.1875	795	826	858.2708333	863.4444444	50.4125	15.36458333	15.37128713	48.19940476	52.95915033
1.234	863.1875	797	828	860.2708333	865.4444444	50.4425	15.41666667	15.42079208	48.18920068	53.02777778
1.238	865.1875	799	830	862.2708333	867.4444444	50.4725	15.46875	15.47029703	48.1789966	53.09640523
1.242	867.1875	801	832	864.2708333	869.4444444	50.5025	15.52083333	15.51980198	48.16879252	53.16503268
1.246	869.1875	803	834	866.2708333	871.4444444	50.5325	15.57291667	15.56930693	48.15858844	53.23366013
1.25	871.1875	805	836	868.2708333	873.4444444	50.5625	15.625	15.61881188	48.14838435	53.30228758
1.254166667	873.1875	807	838	870.2708333	875.4444444	50.5925	15.67708333	15.66831683	48.13818027	53.37091503
1.258333333	875.1875	809	840	872.2708333	877.4444444	50.6225	15.72916667	15.71782178	48.12797619	53.43954248
1.2625	877.1875	811	842	874.2708333	879.4444444	50.6525	15.78125	15.76732673	48.11777211	53.50816993
1.266666667	879.1875	813	844	876.2708333	882.4444444	50.6825	15.83333333	15.81683168	48.10756803	53.61111111
1.270588235	881.1875	814	846	878.2708333	884.4444444	50.7125	15.859375	15.86633663	48.09736395	53.67973856
1.274509804	883.1875	816	848	880.2708333	886.4444444	50.7425	15.91145833	15.91584158	48.08715986	53.74836601
1.278431373	885.1875	818	850	882.2708333	888.4444444	50.7725	15.96354167	15.96534653	48.07695578	53.81699346
1.282352941	887.1875	820	852	884.2708333	890.4444444	50.8025	16.015625	16.01485149	48.0667517	53.88562092
1.28627451	889.1875	822	854	886.2708333	892.4444444	50.8325	16.06770833	16.06435644	48.05654762	53.95424837
1.290196078	891.1875	824	856	888.2708333	894.4444444	50.8625	16.11979167	16.11386139	48.04634354	54.02287582
1.294117647	893.1875	826	858	890.2708333	896.4444444	50.8925	16.171875	16.16336634	48.03613946	54.09150327
1.298039216	895.1875	828	860	892.2708333	898.4444444	50.9225	16.22395833	16.21287129	48.02593537	54.16013072
1.302083333	897.1875	830	862	894.2708333	900.4444444	50.9525	16.27604167	16.26237624	48.01573129	54.22875817
1.30625	899.1875	832	864	896.2708333	902.4444444	50.9825	16.328125	16.31188119	48.00552721	54.29738562
1.310416667	901.1875	834	866	898.2708333	904.4444444	51.0125	16.38020833	16.36138614	47.99532313	54.36601307
1.314583333	903.1875	836	868	900.2708333	906.4444444	51.0425	16.43229167	16.41089109	47.98511905	54.43464052
1.31875	905.1875	838	870	902.2708333	908.4444444	51.0725	16.484375	16.46039604	47.97491497	54.50326797
1.322772277	907.1875	839	873	904.2708333	910.4444444	51.1025	16.51041667	16.53465347	47.96471088	54.57189542
1.326732673	909.1875	841	875	906.2708333	912.4444444	51.1325	16.5625	16.58415842	47.9545068	54.64052288
1.330693069	911.1875	843	877	908.2708333	914.4444444	51.1625	16.61458333	16.63366337	47.94430272	54.70915033
1.334693878	913.1875	845	879	910.2708333	916.4444444	51.1925	16.66666667	16.68316832	47.93409864	54.77777778
1.33877551	915.1875	847	881	912.2708333	918.4444444	51.2225	16.71875	16.73267327	47.92389456	54.84640523
1.342857143	917.1875	849	883	914.2708333	920.4444444	51.2525	16.77083333	16.78217822	47.91369048	54.91503268
1.346938776	919.1875	851	885	916.2708333	922.4444444	51.2825	16.82291667	16.83168317	47.90348639	54.98366013
1.350980392	921.1875	853	887	917.2708333	925.4444444	51.3125	16.875	16.88118812	47.89838435	55.08660131
1.354901961	923.1875	855	889	919.2708333	927.4444444	51.3425	16.92708333	16.93069307	47.88818027	55.15522876
1.358823529	925.1875	857	891	921.2708333	929.4444444	51.3725	16.97916667	16.98019802	47.87797619	55.22385621
1.362745098	927.1875	859	893	923.2708333	931.4444444	51.4025	17.03125	17.02970297	47.86777211	55.29248366
1.366666667	929.1875	861	895	925.2708333	933.4444444	51.4325	17.08333333	17.07920792	47.85756803	55.36111111
1.370833333	931.1875	863	897	927.2708333	935.4444444	51.4625	17.13541667	17.12871287	47.84736395	55.42973856
1.375	933.1875	865	899	929.2708333	937.4444444	51.4925	17.1875	17.17821782	47.83715986	55.49836601
1.379166667	935.1875	867	901	931.2708333	939.4444444	51.5225	17.23958333	17.22772277	47.82695578	55.56699346
1.383333333	937.1875	869	903	933.2708333	941.4444444	51.5525	17.29166667	17.27722772	47.8167517	55.63562092
1.3875	939.1875	871	905	935.2708333	943.4444444	51.5825	17.34375	17.32673267	47.80654762	55.70424837
1.391666667	941.1875	873	907	937.2708333	945.4444444	51.6125	17.39583333	17.37623762	47.79634354	55.77287582
1.395833333	943.1875	875	909	939.2708333	947.4444444	51.6425	17.44791667	17.42574257	47.78613946	55.84150327
1.4	946.1875	877	912	942.2708333	950.4444444	51.6875	17.5	17.5	47.77083333	55.94444444
1.403921569	947.1875	878	913	943.2708333	952.4444444	51.7025	17.52604167	17.52475248	47.76573129	56.0130719
1.407843137	949.1875	880	915	945.2708333	954.4444444	51.7325	17.578125	17.57425743	47.75552721	56.08169935
1.411764706	951.1875	882	917	947.2708333	956.4444444	51.7625	17.63020833	17.62376238	47.74532313	56.1503268
1.415686275	953.1875	884	919	949.2708333	958.4444444	51.7925	17.68229167	17.67326733	47.73511905	56.21895425
1.419607843	955.1875	886	921	951.2708333	960.4444444	51.8225	17.734375	17.72277228	47.72491497	56.2875817
1.423529412	957.1875	888	923	953.2708333	962.4444444	51.8525	17.78645833	17.77227723	47.71471088	56.35620915
1.42745098	959.1875	890	925	955.2708333	964.4444444	51.8825	17.83854167	17.82178218	47.7045068	56.4248366
1.431372549	961.1875	892	927	957.2708333	966.4444444	51.9125	17.890625	17.87128713	47.69430272	56.49346405
1.435416667	963.1875	894	929	959.2708333	968.4444444	51.9425	17.94270833	17.92079208	47.68409864	56.5620915
1.439583333	965.1875	896	931	961.2708333	970.4444444	51.9725	17.99479167	17.97029703	47.67389456	56.63071895
1.443564356	967.1875	897	934	963.2708333	972.4444444	52.0025	18.02083333	18.04455446	47.66369048	56.69934641
1.447524752	969.1875	899	936	965.2708333	974.4444444	52.0325	18.07291667	18.09405941	47.65348639	56.76797386
1.451485149	971.1875	901	938	967.2708333	976.4444444	52.0625	18.125	18.14356436	47.64328231	56.83660131
1.455445545	973.1875	903	940	969.2708333	978.4444444	52.0925	18.17708333	18.19306931	47.63307823	56.90522876
1.459405941	975.1875	905	942	971.2708333	980.4444444	52.1225	18.22916667	18.24257426	47.62287415	56.97385621
1.463366337	977.1875	907	944	973.2708333	982.4444444	52.1525	18.28125	18.29207921	47.61267007	57.04248366
1.467346939	979.1875	909	946	975.2708333	984.4444444	52.1825	18.33333333	18.34158416	47.60246599	57.11111111
1.471428571	981.1875	911	948	977.2708333	986.4444444	52.2125	18.38541667	18.39108911	47.5922619	57.17973856
1.475510204	983.1875	913	950	979.2708333	988.4444444	52.2425	18.4375	18.44059406	47.58205782	57.24836601
1.479591837	985.1875	915	952	981.2708333	990.4444444	52.2725	18.48958333	18.49009901	47.57185374	57.31699346
1.483673469	987.1875	917	954	983.2708333	992.4444444	52.3025	18.54166667	18.53960396	47.56164966	57.38562092
1.487755102	989.1875	919	956	985.2708333	994.4444444	52.3325	18.59375	18.58910891	47.55144558	57.45424837
1.491836735	991.1875	921	958	987.2708333	996.4444444	52.3625	18.64583333	18.63861386	47.5412415	57.52287582
1.495918367	993.1875	923	960	989.2708333	998.4444444	52.3925	18.69791667	18.68811881	47.53103741	57.59150327
1.5	996.1875	925	962	991.2708333	1001.444444	52.4375	18.75	18.73762376	47.52083333	57.69444444
1.504	998.1875	926	964	992.2708333	1003.444444	52.4675	18.77604167	18.78712871	47.51573129	57.7630719
1.508	1000.1875	928	966	994.2708333	1005.444444	52.4975	18.828125	18.83663366	47.50552721	57.83169935
1.512	1002.1875	930	968	996.2708333	1007.444444	52.5275	18.88020833	18.88613861	47.49532313	57.9003268
1.516	1004.1875	932	970	998.2708333	1009.444444	52.5575	18.93229167	18.93564356	47.48511905	57.96895425
1.52	1006.1875	934	972	1000.270833	1011.444444	52.5875	18.984375	18.98514851	47.47491497	58.0375817
1.524	1008.1875	936	974	1002.270833	1013.444444	52.6175	19.03645833	19.03465347	47.46471088	58.10620915
1.528	1010.1875	938	976	1004.270833	1015.444444	52.6475	19.08854167	19.08415842	47.4545068	58.1748366
1.532	1012.1875	940	978	1006.270833	1017.444444	52.6775	19.140625	19.13366337	47.44430272	58.24346405
1.536	1014.1875	942	980	1008.270833	1019.444444	52.7075	19.19270833	19.18316832	47.43409864	58.3120915
1.54	1016.1875	944	982	1010.270833	1021.444444	52.7375	19.24479167	19.23267327	47.42389456	58.38071895
1.544	1018.1875	946	984	1012.270833	1023.444444	52.7675	19.296875	19.28217822	47.41369048	58.44934641
1.548	1020.1875	948	986	1014.270833	1025.444444	52.7975	19.34895833	19.33168317	47.40348639	58.51797386
1.552083333	1022.1875	950	988	1016.270833	1027.444444	52.8275	19.40104167	19.38118812	47.39328231	58.58660131
1.55625	1024.1875	952	990	1018.270833	1029.444444	52.8575	19.453125	19.43069307	47.38307823	58.65522876
1.56039604	1026.1875	953	993	1020.270833	1031.444444	52.8875	19.47916667	19.5049505	47.37287415	58.72385621
1.564356436	1028.1875	955	995	1022.270833	1033.444444	52.9175	19.53125	19.55445545	47.36267007	58.79248366
1.568316832	1030.1875	957	997	1024.270833	1035.444444	52.9475	19.58333333	19.6039604	47.35246599	58.86111111
1.572277228	1032.1875	959	999	1026.270833	1037.444444	52.9775	19.63541667	19.65346535	47.3422619	58.92973856
1.576237624	1034.1875	961	1001	1028.270833	1039.444444	53.0075	19.6875	19.7029703	47.33205782	58.99836601
1.58019802	1036.1875	963	1003	1030.270833	1041.444444	53.0375	19.73958333	19.75247525	47.32185374	59.06699346
1.584158416	1038.1875	965	1005	1032.270833	1043.444444	53.0675	19.79166667	19.8019802	47.31164966	59.13562092
1.588118812	1040.1875	967	1007	1034.270833	1045.444444	53.0975	19.84375	19.85148515	47.30144558	59.20424837
1.592079208	1042.1875	969	1009	1036.270833	1047.444444	53.1275	19.89583333	19.9009901	47.2912415	59.27287582
1.596039604	1044.1875	971	1011	1038.270833	1049.444444	53.1575	19.94791667	19.95049505	47.28103741	59.34150327
1.6	1046.1875	973	1013	1040.270833	1052.444444	53.1875	20	20	47.27083333	59.44444444
1.604081633	1048.1875	974	1015	1042.270833	1054.444444	53.2175	20.02604167	20.04950495	47.26062925	59.5130719
1.608163265	1050.1875	976	1017	1044.270833	1056.444444	53.2475	20.078125	20.0990099	47.25042517	59.58169935
1.612244898	1052.1875	978	1019	1046.270833	1058.444444	53.2775	20.13020833	20.14851485	47.24022109	59.6503268
1.616326531	1054.1875	980	1021	1048.270833	1060.444444	53.3075	20.18229167	20.1980198	47.23001701	59.71895425
1.620408163	1056.1875	982	1023	1050.270833	1062.444444	53.3375	20.234375	20.24752475	47.21981293	59.7875817
1.624489796	1058.1875	984	1025	1052.270833	1064.444444	53.3675	20.28645833	20.2970297	47.20960884	59.85620915
1.628571429	1060.1875	986	1027	1054.270833	1066.444444	53.3975	20.33854167	20.34653465	47.19940476	59.9248366
1.632653061	1062.1875	988	1029	1056.270833	1068.444444	53.4275	20.390625	20.3960396	47.18920068	59.99346405
1.636734694	1064.1875	990	1031	1058.270833	1070.444444	53.4575	20.44270833	20.44554455	47.1789966	60.0620915
1.640816327	1066.1875	992	1033	1060.270833	1072.444444	53.4875	20.49479167	20.4950495	47.16879252	60.13071895
1.644897959	1068.1875	994	1035	1062.270833	1074.444444	53.5175	20.546875	20.54455446	47.15858844	60.19934641
1.648979592	1070.1875	996	1037	1064.270833	1076.444444	53.5475	20.59895833	20.59405941	47.14838435	60.26797386
1.652941176	1072.1875	998	1039	1065.270833	1079.444444	53.5775	20.65104167	20.64356436	47.14328231	60.37091503
1.656862745	1074.1875	1000	1041	1067.270833	1081.444444	53.6075	20.703125	20.69306931	47.13307823	60.43954248
1.660784314	1076.1875	1002	1043	1069.270833	1083.444444	53.6375	20.75520833	20.74257426	47.12287415	60.50816993
1.664705882	1078.1875	1004	1045	1071.270833	1085.444444	53.6675	20.80729167	20.79207921	47.11267007	60.57679739
1.66875	1080.1875	1006	1047	1073.270833	1087.444444	53.6975	20.859375	20.84158416	47.10246599	60.64542484
1.672916667	1082.1875	1008	1049	1075.270833	1089.444444	53.7275	20.91145833	20.89108911	47.0922619	60.71405229
1.677083333	1084.1875	1010	1051	1077.270833	1091.444444	53.7575	20.96354167	20.94059406	47.08205782	60.78267974
1.681188119	1086.1875	1011	1054	1079.270833	1093.444444	53.7875	20.98958333	21.01485149	47.07185374	60.85130719
1.685148515	1088.1875	1013	1056	1081.270833	1095.444444	53.8175	21.04166667	21.06435644	47.06164966	60.91993464
1.689108911	1090.1875	1015	1058	1083.270833	1097.444444	53.8475	21.09375	21.11386139	47.05144558	60.98856209
1.693069307	1092.1875	1017	1060	1085.270833	1099.444444	53.8775	21.14583333	21.16336634	47.0412415	61.05718954
1.697029703	1094.1875	1019	1062	1087.270833	1101.444444	53.9075	21.19791667	21.21287129	47.03103741	61.12581699
1.700990099	1096.1875	1021	1064	1089.270833	1103.444444	53.9375	21.25	21.26237624	47.02083333	61.19444444
1.704950495	1098.1875	1023	1066	1091.270833	1105.444444	53.9675	21.30208333	21.31188119	47.01062925	61.2630719
1.708910891	1100.1875	1025	1068	1093.270833	1107.444444	53.9975	21.35416667	21.36138614	47.00042517	61.33169935
1.712871287	1102.1875	1027	1070	1095.270833	1109.444444	54.0275	21.40625	21.41089109	46.99022109	61.4003268
1.716831683	1104.1875	1029	1072	1097.270833	1111.444444	54.0575	21.45833333	21.46039604	46.98001701	61.46895425
1.720833333	1106.1875	1031	1074	1099.270833	1113.444444	54.0875	21.51041667	21.50990099	46.96981293	61.5375817
1.725	1108.1875	1033	1076	1101.270833	1115.444444	54.1175	21.5625	21.55940594	46.95960884	61.60620915
1.729166667	1110.1875	1035	1078	1103.270833	1117.444444	54.1475	21.61458333	21.60891089	46.94940476	61.6748366
1.733333333	1112.1875	1037	1080	1105.270833	1120.444444	54.1775	21.66666667	21.65841584	46.93920068	61.77777778
1.737254902	1114.1875	1038	1082	1107.270833	1122.444444	54.2075	21.69270833	21.70792079	46.9289966	61.84640523
1.741176471	1116.1875	1040	1084	1109.270833	1124.444444	54.2375	21.74479167	21.75742574	46.91879252	61.91503268
1.745098039	1118.1875	1042	1086	1111.270833	1126.444444	54.2675	21.796875	21.80693069	46.90858844	61.98366013
1.749019608	1120.1875	1044	1088	1113.270833	1128.444444	54.2975	21.84895833	21.85643564	46.89838435	62.05228758
1.753061224	1122.1875	1046	1090	1115.270833	1130.444444	54.3275	21.90104167	21.90594059	46.88818027	62.12091503
1.757142857	1124.1875	1048	1092	1117.270833	1132.444444	54.3575	21.953125	21.95544554	46.87797619	62.18954248
1.76122449	1126.1875	1050	1094	1119.270833	1134.444444	54.3875	22.00520833	22.0049505	46.86777211	62.25816993
1.765306122	1128.1875	1052	1096	1121.270833	1136.444444	54.4175	22.05729167	22.05445545	46.85756803	62.32679739
1.769387755	1130.1875	1054	1098	1123.270833	1138.444444	54.4475	22.109375	22.1039604	46.84736395	62.39542484
1.773469388	1132.1875	1056	1100	1125.270833	1140.444444	54.4775	22.16145833	22.15346535	46.83715986	62.46405229
1.77755102	1134.1875	1058	1102	1127.270833	1142.444444	54.5075	22.21354167	22.2029703	46.82695578	62.53267974
1.781632653	1136.1875	1060	1104	1129.270833	1144.444444	54.5375	22.265625	22.25247525	46.8167517	62.60130719
1.785714286	1138.1875	1062	1106	1131.270833	1146.444444	54.5675	22.31770833	22.3019802	46.80654762	62.66993464
1.789795918	1140.1875	1064	1108	1133.270833	1148.444444	54.5975	22.36979167	22.35148515	46.79634354	62.73856209
1.793877551	1142.1875	1066	1110	1135.270833	1150.444444	54.6275	22.421875	22.4009901	46.78613946	62.80718954
1.797959184	1144.1875	1068	1112	1137.270833	1152.444444	54.6575	22.47395833	22.45049505	46.77593537	62.87581699
1.801980198	1146.1875	1069	1115	1138.270833	1155.444444	54.6875	22.5	22.52475248	46.77083333	62.97875817
1.805940594	1148.1875	1071	1117	1140.270833	1157.444444	54.7175	22.55208333	22.57425743	46.76062925	63.04738562
1.80990099	1150.1875	1073	1119	1142.270833	1159.444444	54.7475	22.60416667	22.62376238	46.75042517	63.11601307
1.813861386	1152.1875	1075	1121	1144.270833	1161.444444	54.7775	22.65625	22.67326733	46.74022109	63.18464052
1.817821782	1154.1875	1077	1123	1146.270833	1163.444444	54.8075	22.70833333	22.72277228	46.73001701	63.25326797
1.821782178	1156.1875	1079	1125	1148.270833	1165.444444	54.8375	22.76041667	22.77227723	46.71981293	63.32189542
1.825742574	1158.1875	1081	1127	1150.270833	1167.444444	54.8675	22.8125	22.82178218	46.70960884	63.39052288
1.82970297	1160.1875	1083	1129	1152.270833	1169.444444	54.8975	22.86458333	22.87128713	46.69940476	63.45915033
1.833663366	1162.1875	1085	1131	1154.270833	1171.444444	54.9275	22.91666667	22.92079208	46.68920068	63.52777778
1.837623762	1164.1875	1087	1133	1156.270833	1173.444444	54.9575	22.96875	22.97029703	46.6789966	63.59640523
1.841666667	1166.1875	1089	1135	1158.270833	1175.444444	54.9875	23.02083333	23.01980198	46.66879252	63.66503268
1.845833333	1168.1875	1091	1137	1160.270833	1177.444444	55.0175	23.07291667	23.06930693	46.65858844	63.73366013
1.85	1171.1875	1093	1139	1162.270833	1179.444444	55.0625	23.125	23.11881188	46.64838435	63.80228758
1.854	1173.1875	1094	1141	1164.270833	1181.444444	55.0925	23.15104167	23.16831683	46.63818027	63.87091503
1.858	1175.1875	1096	1143	1166.270833	1183.444444	55.1225	23.203125	23.21782178	46.62797619	63.93954248
1.862	1177.1875	1098	1145	1168.270833	1185.444444	55.1525	23.25520833	23.26732673	46.61777211	64.00816993
1.866	1179.1875	1100	1147	1170.270833	1187.444444	55.1825	23.30729167	23.31683168	46.60756803	64.07679739
1.87	1181.1875	1102	1149	1172.270833	1189.444444	55.2125	23.359375	23.36633663	46.59736395	64.14542484
1.874	1183.1875	1104	1151	1174.270833	1191.444444	55.2425	23.41145833	23.41584158	46.58715986	64.21405229
1.878	1185.1875	1106	1153	1176.270833	1193.444444	55.2725	23.46354167	23.46534653	46.57695578	64.28267974
1.882	1187.1875	1108	1155	1178.270833	1195.444444	55.3025	23.515625	23.51485149	46.5667517	64.35130719
1.886	1189.1875	1110	1157	1180.270833	1197.444444	55.3325	23.56770833	23.56435644	46.55654762	64.41993464
1.89	1191.1875	1112	1159	1182.270833	1199.444444	55.3625	23.61979167	23.61386139	46.54634354	64.48856209
1.894	1193.1875	1114	1161	1184.270833	1201.444444	55.3925	23.671875	23.66336634	46.53613946	64.55718954
1.898	1195.1875	1116	1163	1186.270833	1203.444444	55.4225	23.72395833	23.71287129	46.52593537	64.62581699
1.902040816	1197.1875	1117	1165	1188.270833	1206.444444	55.4525	23.75	23.76237624	46.51573129	64.72875817
1.906122449	1199.1875	1119	1167	1190.270833	1208.444444	55.4825	23.80208333	23.81188119	46.50552721	64.79738562
1.910204082	1201.1875	1121	1169	1192.270833	1210.444444	55.5125	23.85416667	23.86138614	46.49532313	64.86601307
1.914285714	1203.1875	1123	1171	1194.270833	1212.444444	55.5425	23.90625	23.91089109	46.48511905	64.93464052
1.918367347	1205.1875	1125	1173	1196.270833	1214.444444	55.5725	23.95833333	23.96039604	46.47491497	65.00326797
1.92244898	1207.1875	1127	1175	1198.270833	1216.444444	55.6025	24.01041667	24.00990099	46.46471088	65.07189542
1.926530612	1209.1875	1129	1177	1200.270833	1218.444444	55.6325	24.0625	24.05940594	46.4545068	65.14052288
1.930612245	1211.1875	1131	1179	1202.270833	1220.444444	55.6625	24.11458333	24.10891089	46.44430272	65.20915033
1.934653465	1213.1875	1133	1182	1203.270833	1222.444444	55.6925	24.16666667	24.18316832	46.43920068	65.27777778
1.938613861	1215.1875	1135	1184	1205.270833	1224.444444	55.7225	24.21875	24.23267327	46.4289966	65.34640523
1.942574257	1217.1875	1137	1186	1207.270833	1226.444444	55.7525	24.27083333	24.28217822	46.41879252	65.41503268
1.946534653	1219.1875	1139	1188	1209.270833	1228.444444	55.7825	24.32291667	24.33168317	46.40858844	65.48366013
1.95049505	1221.1875	1141	1190	1211.270833	1230.444444	55.8125	24.375	24.38118812	46.39838435	65.55228758
1.954455446	1223.1875	1143	1192	1213.270833	1232.444444	55.8425	24.42708333	24.43069307	46.38818027	65.62091503
1.958415842	1225.1875	1145	1194	1215.270833	1234.444444	55.8725	24.47916667	24.48019802	46.37797619	65.68954248
1.9625	1227.1875	1147	1196	1217.270833	1236.444444	55.9025	24.53125	24.52970297	46.36777211	65.75816993
1.966666667	1229.1875	1149	1198	1219.270833	1239.444444	55.9325	24.58333333	24.57920792	46.35756803	65.86111111
1.970588235	1231.1875	1150	1200	1221.270833	1241.444444	55.9625	24.609375	24.62871287	46.34736395	65.92973856
1.974509804	1233.1875	1152	1202	1223.270833	1243.444444	55.9925	24.66145833	24.67821782	46.33715986	65.99836601
1.978431373	1235.1875	1154	1204	1225.270833	1245.444444	56.0225	24.71354167	24.72772277	46.32695578	66.06699346
1.982352941	1237.1875	1156	1206	1227.270833	1247.444444	56.0525	24.765625	24.77722772	46.3167517	66.13562092
1.98627451	1239.1875	1158	1208	1229.270833	1249.444444	56.0825	24.81770833	24.82673267	46.30654762	66.20424837
1.990196078	1241.1875	1160	1210	1231.270833	1251.444444	56.1125	24.86979167	24.87623762	46.29634354	66.27287582
1.994117647	1243.1875	1162	1212	1233.270833	1253.444444	56.1425	24.921875	24.92574257	46.28613946	66.34150327
1.998039216	1245.1875	1164	1214	1235.270833	1255.444444	56.1725	24.97395833	24.97524752	46.27593537	66.41013072
2.002083333	1216.602083	1191.026042	1190.975248	1219.191575	1240.200844	25.61708333	4.547473509e-13	1.432454155e-11	28.18647251	49.23515795
2.00625	1218.577083	1193.078125	1192.925743	1221.217085	1242.181236	25.62208333	4.547473509e-13	6.821210263e-13	28.20177863	49.28417756
2.010416667	1220.552083	1195.130208	1194.876238	1223.242595	1244.161629	25.62708333	2.273736754e-13	1.432454155e-11	28.21708475	49.33319717
2.014583333	1222.527083	1197.182292	1196.826733	1225.268105	1246.142021	25.63208333	2.273736754e-13	4.547473509e-13	28.23239087	49.38221678
2.01875	1224.502083	1199.234375	1198.777228	1227.293615	1248.122413	25.63708333	4.547473509e-13	1.455191523e-11	28.247697	49.43123638
2.022916667	1226.477083	1201.286458	1200.727723	1229.319126	1250.102805	25.64208333	1.409716788e-11	4.547473509e-13	28.26300312	49.48025599
2.027083333	1228.452083	1203.338542	1202.678218	1231.344636	1252.083197	25.64708333	2.273736754e-13	4.547473509e-13	28.27830924	49.5292756
2.03125	1230.427083	1205.390625	1204.628713	1233.370146	1254.063589	25.65208333	4.547473509e-13	6.821210263e-13	28.29361536	49.57829521
2.035294118	1232.402083	1206.416667	1206.579208	1235.395656	1257.034178	25.65708333	2.273736754e-13	6.821210263e-13	28.30892149	49.65182462
2.039215686	1234.377083	1208.46875	1208.529703	1237.421166	1259.01457	25.66208333	1.432454155e-11	4.547473509e-13	28.32422761	49.70084423
2.043137255	1236.352083	1210.520833	1210.480198	1239.446677	1260.994962	25.66708333	4.547473509e-13	4.547473509e-13	28.33953373	49.74986383
2.047058824	1238.327083	1212.572917	1212.430693	1241.472187	1262.975354	25.67208333	2.273736754e-13	4.547473509e-13	28.35483985	49.79888344
2.051020408	1240.302083	1214.625	1214.381188	1243.497697	1264.955746	25.67708333	3.183231456e-12	1.159605745e-11	28.37014598	49.84790305
2.055102041	1242.277083	1216.677083	1216.331683	1245.523207	1266.936138	25.68208333	4.547473509e-13	1.159605745e-11	28.3854521	49.89692266
2.059183673	1244.252083	1218.729167	1218.282178	1247.548717	1268.916531	25.68708333	4.774847184e-12	4.547473509e-13	28.40075822	49.94594227
2.063265306	1246.227083	1220.78125	1220.232673	1249.574228	1270.896923	25.69208333	1.432454155e-11	1.455191523e-11	28.41606434	49.99496187
2.067326733	1248.202083	1222.833333	1223.158416	1250.586983	1272.877315	25.69708333	2.273736754e-13	4.547473509e-13	28.4237174	50.04398148
2.071287129	1250.177083	1224.885417	1225.108911	1252.612493	1274.857707	25.70208333	1.409716788e-11	1.432454155e-11	28.43902353	50.09300109
2.075247525	1252.152083	1226.9375	1227.059406	1254.638003	1276.838099	25.70708333	4.547473509e-13	1.455191523e-11	28.45432965	50.1420207
2.079207921	1254.127083	1228.989583	1229.009901	1256.663513	1278.818491	25.71208333	9.094947018e-13	6.821210263e-13	28.46963577	50.19104031
2.083333333	1256.102083	1231.041667	1230.960396	1258.689024	1280.798883	25.71708333	4.547473509e-13	3.410605132e-12	28.48494189	50.24005991
2.0875	1258.077083	1233.09375	1232.910891	1260.714534	1282.779276	25.72208333	1.432454155e-11	4.547473509e-13	28.50024802	50.28907952
2.091666667	1260.052083	1235.145833	1234.861386	1262.740044	1284.759668	25.72708333	1.409716788e-11	4.547473509e-13	28.51555414	50.33809913
2.095833333	1262.027083	1237.197917	1236.811881	1264.765554	1286.74006	25.73208333	1.432454155e-11	4.547473509e-13	28.53086026	50.38711874
2.1	1264.989583	1239.25	1238.762376	1267.803819	1289.710648	25.73958333	1.409716788e-11	1.38697942e-11	28.55381944	50.46064815
2.103921569	1265.977083	1240.276042	1240.712871	1268.816575	1291.69104	25.74208333	4.547473509e-13	1.455191523e-11	28.56147251	50.50966776
2.107843137	1267.952083	1242.328125	1242.663366	1270.842085	1293.671432	25.74708333	1.455191523e-11	6.821210263e-13	28.57677863	50.55868736
2.111764706	1269.927083	1244.380208	1244.613861	1272.867595	1295.651825	25.75208333	1.432454155e-11	1.432454155e-11	28.59208475	50.60770697
2.115686275	1271.902083	1246.432292	1246.564356	1274.893105	1297.632217	25.75708333	1.432454155e-11	4.547473509e-13	28.60739087	50.65672658
2.119607843	1273.877083	1248.484375	1248.514851	1276.918615	1299.612609	25.76208333	6.821210263e-13	1.455191523e-11	28.622697	50.70574619
2.123529412	1275.852083	1250.536458	1250.465347	1278.944126	1301.593001	25.76708333	1.409716788e-11	1.432454155e-11	28.63800312	50.7547658
2.12745098	1277.827083	1252.588542	1252.415842	1280.969636	1303.573393	25.77208333	4.547473509e-13	1.455191523e-11	28.65330924	50.8037854
2.131372549	1279.802083	1254.640625	1254.366337	1282.995146	1305.553785	25.77708333	1.432454155e-11	4.547473509e-13	28.66861536	50.85280501
2.135416667	1281.777083	1256.692708	1256.316832	1285.020656	1307.534178	25.78208333	1.432454155e-11	6.821210263e-13	28.68392149	50.90182462
2.139583333	1283.752083	1258.744792	1258.267327	1287.046166	1309.51457	25.78708333	1.409716788e-11	1.455191523e-11	28.69922761	50.95084423
2.14375	1285.727083	1260.796875	1260.217822	1289.071677	1311.494962	25.79208333	6.821210263e-13	4.547473509e-13	28.71453373	50.99986383
2.147916667	1287.702083	1262.848958	1262.168317	1291.097187	1313.475354	25.79708333	4.547473509e-13	1.432454155e-11	28.72983985	51.04888344
2.152	1290.664583	1263.875	1264.118812	1293.122697	1315.455746	25.80458333	3.410605132e-12	3.637978807e-12	28.74514598	51.09790305
2.156	1292.639583	1265.927083	1266.069307	1295.148207	1317.436138	25.80958333	4.547473509e-13	1.455191523e-11	28.7604521	51.14692266
2.16	1294.614583	1267.979167	1268.019802	1297.173717	1319.416531	25.81458333	4.774847184e-12	4.547473509e-13	28.77575822	51.19594227
2.164	1296.589583	1270.03125	1269.970297	1299.199228	1321.396923	25.81958333	1.432454155e-11	1.455191523e-11	28.79106434	51.24496187
2.168	1298.564583	1272.083333	1271.920792	1301.224738	1323.377315	25.82458333	4.547473509e-13	1.364242053e-11	28.80637046	51.29398148
2.172	1300.539583	1274.135417	1273.871287	1303.250248	1325.357707	25.82958333	4.547473509e-13	1.455191523e-11	28.82167659	51.34300109
2.176	1302.514583	1276.1875	1275.821782	1305.275758	1327.338099	25.83458333	1.29602995e-11	1.432454155e-11	28.83698271	51.3920207
2.18	1304.489583	1278.239583	1277.772277	1307.301268	1329.318491	25.83958333	9.094947018e-13	4.547473509e-13	28.85228883	51.44104031
2.184	1306.464583	1280.291667	1279.722772	1309.326779	1331.298883	25.84458333	4.547473509e-13	1.455191523e-11	28.86759495	51.49005991
2.188	1308.439583	1282.34375	1281.673267	1311.352289	1333.279276	25.84958333	1.432454155e-11	1.432454155e-11	28.88290108	51.53907952
2.192	1310.414583	1284.395833	1283.623762	1313.377799	1335.259668	25.85458333	1.432454155e-11	6.821210263e-13	28.8982072	51.58809913
2.196	1312.389583	1286.447917	1285.574257	1315.403309	1337.24006	25.85958333	4.547473509e-13	4.547473509e-13	28.91351332	51.63711874
2.2	1314.364583	1288.5	1288.5	1317.428819	1340.210648	25.86458333	1.38697942e-11	1.38697942e-11	28.92881944	51.71064815
2.204	1316.339583	1289.526042	1290.450495	1318.441575	1342.19104	25.86958333	1.409716788e-11	1.455191523e-11	28.93647251	51.75966776
2.208	1318.314583	1291.578125	1292.40099	1320.467085	1344.171432	25.87458333	6.821210263e-13	6.821210263e-13	28.95177863	51.80868736
2.212	1320.289583	1293.630208	1294.351485	1322.492595	1346.151825	25.87958333	1.432454155e-11	1.455191523e-11	28.96708475	51.85770697
2.216	1322.264583	1295.682292	1296.30198	1324.518105	1348.132217	25.88458333	1.432454155e-11	1.364242053e-12	28.98239087	51.90672658
2.22	1324.239583	1297.734375	1298.252475	1326.543615	1350.112609	25.88958333	4.547473509e-13	1.364242053e-11	28.997697	51.95574619
2.224	1326.214583	1299.786458	1300.20297	1328.569126	1352.093001	25.89458333	4.547473509e-13	1.432454155e-11	29.01300312	52.0047658
2.228	1328.189583	1301.838542	1302.153465	1330.594636	1354.073393	25.89958333	1.409716788e-11	6.821210263e-13	29.02830924	52.0537854
2.232	1330.164583	1303.890625	1304.10396	1332.620146	1356.053785	25.90458333	4.547473509e-13	1.455191523e-11	29.04361536	52.10280501
2.236	1332.139583	1305.942708	1306.054455	1334.645656	1358.034178	25.90958333	1.432454155e-11	4.547473509e-13	29.05892149	52.15182462
2.24	1334.114583	1307.994792	1308.00495	1336.671166	1360.01457	25.91458333	2.273736754e-13	4.092726158e-12	29.07422761	52.20084423
2.244	1336.089583	1310.046875	1309.955446	1338.696677	1361.994962	25.91958333	1.432454155e-11	6.821210263e-13	29.08953373	52.24986383
2.248	1338.064583	1312.098958	1311.905941	1340.722187	1363.975354	25.92458333	1.409716788e-11	1.455191523e-11	29.10483985	52.29888344
2.252083333	1340.039583	1314.151042	1313.856436	1342.747697	1365.955746	25.92958333	1.432454155e-11	4.547473509e-13	29.12014598	52.34790305
2.25625	1342.014583	1316.203125	1315.806931	1344.773207	1367.936138	25.93458333	1.432454155e-11	1.432454155e-11	29.1354521	52.39692266
2.260416667	1343.989583	1318.255208	1317.757426	1346.798717	1369.916531	25.93958333	3.183231456e-12	1.432454155e-11	29.15075822	52.44594227
2.264583333	1345.964583	1320.307292	1319.707921	1348.824228	1371.896923	25.94458333	4.547473509e-13	1.455191523e-11	29.16606434	52.49496187
2.268627451	1347.939583	1321.333333	1321.658416	1350.849738	1374.867511	25.94958333	4.547473509e-13	1.455191523e-11	29.18137046	52.56849129
2.27254902	1349.914583	1323.385417	1323.608911	1352.875248	1376.847903	25.95458333	2.273736754e-13	1.455191523e-11	29.19667659	52.61751089
2.276470588	1351.889583	1325.4375	1325.559406	1354.900758	1378.828295	25.95958333	1.432454155e-11	1.455191523e-11	29.21198271	52.6665305
2.280392157	1353.864583	1327.489583	1327.509901	1356.926268	1380.808687	25.96458333	1.136868377e-12	4.547473509e-13	29.22728883	52.71555011
2.284313725	1355.839583	1329.541667	1329.460396	1358.951779	1382.78908	25.96958333	6.821210263e-13	3.410605132e-12	29.24259495	52.76456972
2.288235294	1357.814583	1331.59375	1331.410891	1360.977289	1384.769472	25.97458333	4.547473509e-13	1.432454155e-11	29.25790108	52.81358932
2.292156863	1359.789583	1333.645833	1333.361386	1363.002799	1386.749864	25.97958333	1.318767318e-11	6.821210263e-13	29.2732072	52.86260893
2.296078431	1361.764583	1335.697917	1335.311881	1365.028309	1388.730256	25.98458333	1.409716788e-11	1.455191523e-11	29.28851332	52.91162854
2.3	1363.739583	1337.75	1337.262376	1367.053819	1390.710648	25.98958333	1.364242053e-11	1.38697942e-11	29.30381944	52.96064815
2.304166667	1365.714583	1339.802083	1339.212871	1369.07933	1392.69104	25.99458333	1.432454155e-11	1.455191523e-11	29.31912557	53.00966776
2.308333333	1367.689583	1341.854167	1341.163366	1371.10484	1394.671432	25.99958333	4.547473509e-12	1.455191523e-11	29.33443169	53.05868736
2.3125	1369.664583	1343.90625	1343.113861	1373.13035	1396.651825	26.00458333	1.432454155e-11	1.432454155e-11	29.34973781	53.10770697
2.316666667	1371.639583	1345.958333	1345.064356	1375.15586	1398.632217	26.00958333	1.273292582e-11	6.821210263e-13	29.36504393	53.15672658
2.320792079	1373.614583	1346.984375	1347.990099	1377.18137	1400.612609	26.01458333	1.432454155e-11	6.821210263e-13	29.38035006	53.20574619
2.324752475	1375.589583	1349.036458	1349.940594	1379.206881	1402.593001	26.01958333	1.409716788e-11	1.455191523e-11	29.39565618	53.2547658
2.328712871	1377.564583	1351.088542	1351.891089	1381.232391	1404.573393	26.02458333	1.409716788e-11	4.547473509e-13	29.4109623	53.3037854
2.332673267	1379.539583	1353.140625	1353.841584	1383.257901	1406.553785	26.02958333	4.547473509e-13	1.432454155e-11	29.42626842	53.35280501
2.336734694	1381.514583	1355.192708	1355.792079	1385.283411	1408.534178	26.03458333	1.432454155e-11	1.432454155e-11	29.44157455	53.40182462
2.340816327	1383.489583	1357.244792	1357.742574	1387.308921	1410.51457	26.03958333	1.409716788e-11	6.821210263e-13	29.45688067	53.45084423
2.344897959	1385.464583	1359.296875	1359.693069	1389.334432	1412.494962	26.04458333	4.547473509e-13	6.821210263e-13	29.47218679	53.49986383
2.348979592	1387.439583	1361.348958	1361.643564	1391.359942	1414.475354	26.04958333	1.409716788e-11	1.455191523e-11	29.48749291	53.54888344
2.352941176	1389.414583	1363.401042	1363.594059	1392.372697	1417.445942	26.05458333	2.273736754e-13	6.821210263e-13	29.49514598	53.62241285
2.356862745	1391.389583	1365.453125	1365.544554	1394.398207	1419.426334	26.05958333	1.432454155e-11	6.821210263e-13	29.5104521	53.67143246
2.360784314	1393.364583	1367.505208	1367.49505	1396.423717	1421.406727	26.06458333	3.183231456e-12	1.432454155e-11	29.52575822	53.72045207
2.364705882	1395.339583	1369.557292	1369.445545	1398.449228	1423.387119	26.06958333	1.409716788e-11	6.821210263e-13	29.54106434	53.76947168
2.36875	1397.314583	1371.609375	1371.39604	1400.474738	1425.367511	26.07458333	4.547473509e-13	1.364242053e-12	29.55637046	53.81849129
2.372916667	1399.289583	1373.661458	1373.346535	1402.500248	1427.347903	26.07958333	4.547473509e-13	6.821210263e-13	29.57167659	53.86751089
2.377083333	1401.264583	1375.713542	1375.29703	1404.525758	1429.328295	26.08458333	4.547473509e-13	6.821210263e-13	29.58698271	53.9165305
2.38125	1403.239583	1377.765625	1377.247525	1406.551268	1431.308687	26.08958333	1.432454155e-11	1.455191523e-11	29.60228883	53.96555011
2.385416667	1405.214583	1379.817708	1379.19802	1408.576779	1433.28908	26.09458333	4.547473509e-13	1.136868377e-11	29.61759495	54.01456972
2.389583333	1407.189583	1381.869792	1381.148515	1410.602289	1435.269472	26.09958333	1.409716788e-11	1.432454155e-11	29.63290108	54.06358932
2.39375	1409.164583	1383.921875	1383.09901	1412.627799	1437.249864	26.10458333	4.547473509e-13	4.547473509e-13	29.6482072	54.11260893
2.397916667	1411.139583	1385.973958	1385.049505	1414.653309	1439.230256	26.10958333	4.547473509e-13	1.432454155e-11	29.66351332	54.16162854
2.401960784	1413.114583	1387	1387	1416.678819	1442.200844	26.11458333	1.364242053e-11	1.364242053e-11	29.67881944	54.23515795
2.405882353	1415.089583	1389.052083	1388.950495	1418.70433	1444.181236	26.11958333	4.547473509e-13	6.821210263e-13	29.69412557	54.28417756
2.409803922	1417.064583	1391.104167	1390.90099	1420.72984	1446.161629	26.12458333	4.774847184e-12	6.821210263e-13	29.70943169	54.33319717
2.41372549	1419.039583	1393.15625	1392.851485	1422.75535	1448.142021	26.12958333	1.432454155e-11	6.821210263e-13	29.72473781	54.38221678
2.417647059	1421.014583	1395.208333	1394.80198	1424.78086	1450.122413	26.13458333	1.227817847e-11	1.364242053e-12	29.74004393	54.43123638
2.421568627	1422.989583	1397.260417	1396.752475	1426.80637	1452.102805	26.13958333	4.547473509e-13	1.364242053e-11	29.75535006	54.48025599
2.425490196	1424.964583	1399.3125	1398.70297	1428.831881	1454.083197	26.14458333	6.821210263e-13	1.432454155e-11	29.77065618	54.5292756
2.429411765	1426.939583	1401.364583	1400.653465	1430.857391	1456.063589	26.14958333	9.094947018e-13	4.547473509e-13	29.7859623	54.57829521
2.433333333	1428.914583	1403.416667	1402.60396	1432.882901	1458.043981	26.15458333	1.432454155e-11	1.432454155e-11	29.80126842	54.62731481
2.4375	1430.889583	1405.46875	1404.554455	1434.908411	1460.024374	26.15958333	1.432454155e-11	6.821210263e-13	29.81657455	54.67633442
2.441584158	1432.864583	1406.494792	1407.480198	1436.933921	1462.004766	26.16458333	1.432454155e-11	4.547473509e-13	29.83188067	54.72535403
2.445544554	1434.839583	1408.546875	1409.430693	1438.959432	1463.985158	26.16958333	1.432454155e-11	6.821210263e-13	29.84718679	54.77437364
2.44950495	1436.814583	1410.598958	1411.381188	1440.984942	1465.96555	26.17458333	1.432454155e-11	1.159605745e-11	29.86249291	54.82339325
2.453465347	1438.789583	1412.651042	1413.331683	1443.010452	1467.945942	26.17958333	4.547473509e-13	1.182343112e-11	29.87779904	54.87241285
2.457425743	1440.764583	1414.703125	1415.282178	1445.035962	1469.926334	26.18458333	1.432454155e-11	1.432454155e-11	29.89310516	54.92143246
2.461386139	1442.739583	1416.755208	1417.232673	1447.061473	1471.906727	26.18958333	3.410605132e-12	1.432454155e-11	29.90841128	54.97045207
2.465346535	1444.714583	1418.807292	1419.183168	1449.086983	1473.887119	26.19458333	1.432454155e-11	4.547473509e-13	29.9237174	55.01947168
2.469387755	1446.689583	1420.859375	1421.133663	1451.112493	1475.867511	26.19958333	1.432454155e-11	4.547473509e-13	29.93902353	55.06849129
2.473469388	1448.664583	1422.911458	1423.084158	1453.138003	1477.847903	26.20458333	1.432454155e-11	4.547473509e-13	29.95432965	55.11751089
2.47755102	1450.639583	1424.963542	1425.034653	1455.163513	1479.828295	26.20958333	1.409716788e-11	4.547473509e-13	29.96963577	55.1665305
2.481632653	1452.614583	1427.015625	1426.985149	1457.189024	1481.808687	26.21458333	6.821210263e-13	1.432454155e-11	29.98494189	55.21555011
2.485714286	1454.589583	1429.067708	1428.935644	1459.214534	1483.78908	26.21958333	1.432454155e-11	1.409716788e-11	30.00024802	55.26456972
2.489795918	1456.564583	1431.119792	1430.886139	1461.240044	1485.769472	26.22458333	2.273736754e-13	6.821210263e-13	30.01555414	55.31358932
2.493877551	1458.539583	1433.171875	1432.836634	1463.265554	1487.749864	26.22958333	1.432454155e-11	1.455191523e-11	30.03086026	55.36260893
2.497959184	1460.514583	1435.223958	1434.787129	1465.291064	1489.730256	26.23458333	1.409716788e-11	4.547473509e-13	30.04616638	55.41162854
2.502	1463.477083	1436.25	1436.737624	1466.303819	1492.700844	26.24208333	1.38697942e-11	1.38697942e-11	30.05381944	55.48515795
2.506	1465.452083	1438.302083	1438.688119	1468.32933	1494.681236	26.24708333	1.432454155e-11	1.432454155e-11	30.06912557	55.53417756
2.51	1467.427083	1440.354167	1440.638614	1470.35484	1496.661629	26.25208333	4.774847184e-12	4.547473509e-13	30.08443169	55.58319717
2.514	1469.402083	1442.40625	1442.589109	1472.38035	1498.642021	26.25708333	4.547473509e-13	6.821210263e-13	30.09973781	55.63221678
2.518	1471.377083	1444.458333	1444.539604	1474.40586	1500.622413	26.26208333	1.250555215e-11	6.821210263e-13	30.11504393	55.68123638
2.522	1473.352083	1446.510417	1446.490099	1476.43137	1502.602805	26.26708333	2.273736754e-13	1.432454155e-11	30.13035006	55.73025599
2.526	1475.327083	1448.5625	1448.440594	1478.456881	1504.583197	26.27208333	6.821210263e-13	6.821210263e-13	30.14565618	55.7792756
2.53	1477.302083	1450.614583	1450.391089	1480.482391	1506.563589	26.27708333	9.094947018e-13	1.432454155e-11	30.1609623	55.82829521
2.534	1479.277083	1452.666667	1452.341584	1482.507901	1508.543981	26.28208333	1.432454155e-11	2.728484105e-12	30.17626842	55.87731481
2.538	1481.252083	1454.71875	1454.292079	1484.533411	1510.524374	26.28708333	6.821210263e-13	4.547473509e-13	30.19157455	55.92633442
2.542	1483.227083	1456.770833	1456.242574	1486.558921	1512.504766	26.29208333	1.409716788e-11	4.547473509e-13	30.20688067	55.97535403
2.546	1485.202083	1458.822917	1458.193069	1488.584432	1514.485158	26.29708333	1.409716788e-11	1.432454155e-11	30.22218679	56.02437364
2.55	1487.177083	1460.875	1460.143564	1490.609942	1516.46555	26.30208333	3.410605132e-12	1.432454155e-11	30.23749291	56.07339325
2.554166667	1489.152083	1462.927083	1462.094059	1492.635452	1518.445942	26.30708333	4.547473509e-13	1.432454155e-11	30.25279904	56.12241285
2.558333333	1491.127083	1464.979167	1464.044554	1494.660962	1520.426334	26.31208333	4.774847184e-12	9.094947018e-13	30.26810516	56.17143246
2.562376238	1493.102083	1466.005208	1466.970297	1496.686473	1522.406727	26.31708333	3.183231456e-12	1.432454155e-11	30.28341128	56.22045207
2.566336634	1495.077083	1468.057292	1468.920792	1498.711983	1524.387119	26.32208333	4.547473509e-13	1.364242053e-11	30.2987174	56.26947168
2.57029703	1497.052083	1470.109375	1470.871287	1500.737493	1526.367511	26.32708333	4.547473509e-13	9.094947018e-13	30.31402353	56.31849129
2.574257426	1499.027083	1472.161458	1472.821782	1502.763003	1528.347903	26.33208333	2.273736754e-13	1.432454155e-11	30.32932965	56.36751089
2.578217822	1501.002083	1474.213542	1474.772277	1504.788513	1530.328295	26.33708333	1.409716788e-11	1.432454155e-11	30.34463577	56.4165305
2.582178218	1502.977083	1476.265625	1476.722772	1506.814024	1532.308687	26.34208333	4.547473509e-13	4.547473509e-13	30.35994189	56.46555011
2.586138614	1504.952083	1478.317708	1478.673267	1508.839534	1534.28908	26.34708333	4.547473509e-13	6.821210263e-13	30.37524802	56.51456972
2.59009901	1506.927083	1480.369792	1480.623762	1510.865044	1536.269472	26.35208333	4.547473509e-13	1.432454155e-11	30.39055414	56.56358932
2.594059406	1508.902083	1482.421875	1482.574257	1512.890554	1538.249864	26.35708333	1.432454155e-11	6.821210263e-13	30.40586026	56.61260893
2.598019802	1510.877083	1484.473958	1484.524752	1514.916064	1540.230256	26.36208333	4.547473509e-13	1.432454155e-11	30.42116638	56.66162854
2.602040816	1512.852083	1485.5	1486.475248	1516.941575	1543.200844	26.36708333	1.38697942e-11	2.273736754e-13	30.43647251	56.73515795
2.606122449	1514.827083	1487.552083	1488.425743	1518.967085	1545.181236	26.37208333	2.273736754e-13	1.432454155e-11	30.45177863	56.78417756
2.610204082	1516.802083	1489.604167	1490.376238	1520.992595	1547.161629	26.37708333	4.547473509e-12	4.547473509e-13	30.46708475	56.83319717
2.614285714	1518.777083	1491.65625	1492.326733	1523.018105	1549.142021	26.38208333	4.547473509e-13	1.432454155e-11	30.48239087	56.88221678
2.618367347	1520.752083	1493.708333	1494.277228	1525.043615	1551.122413	26.38708333	1.250555215e-11	1.432454155e-11	30.497697	56.93123638
2.62244898	1522.727083	1495.760417	1496.227723	1527.069126	1553.102805	26.39208333	2.273736754e-13	4.547473509e-13	30.51300312	56.98025599
2.626530612	1524.702083	1497.8125	1498.178218	1529.094636	1555.083197	26.39708333	6.821210263e-13	6.821210263e-13	30.52830924	57.0292756
2.630612245	1526.677083	1499.864583	1500.128713	1531.120146	1557.063589	26.40208333	9.094947018e-13	1.455191523e-11	30.54361536	57.07829521
2.634693878	1528.652083	1501.916667	1502.079208	1533.145656	1559.043981	26.40708333	4.547473509e-13	6.821210263e-13	30.55892149	57.12731481
2.63877551	1530.627083	1503.96875	1504.029703	1535.171166	1561.024374	26.41208333	4.547473509e-13	1.409716788e-11	30.57422761	57.17633442
2.642857143	1532.602083	1506.020833	1505.980198	1537.196677	1563.004766	26.41708333	2.273736754e-13	1.432454155e-11	30.58953373	57.22535403
2.646938776	1534.577083	1508.072917	1507.930693	1539.222187	1564.985158	26.42208333	2.273736754e-13	1.455191523e-11	30.60483985	57.27437364
2.650980392	1536.552083	1510.125	1509.881188	1540.234942	1567.955746	26.42708333	3.410605132e-12	1.136868377e-11	30.61249291	57.34790305
2.654901961	1538.527083	1512.177083	1511.831683	1542.260452	1569.936138	26.43208333	1.409716788e-11	1.159605745e-11	30.62779904	57.39692266
2.658823529	1540.502083	1514.229167	1513.782178	1544.285962	1571.916531	26.43708333	4.547473509e-12	1.455191523e-11	30.64310516	57.44594227
2.662745098	1542.477083	1516.28125	1515.732673	1546.311473	1573.896923	26.44208333	4.547473509e-13	1.432454155e-11	30.65841128	57.49496187
2.666666667	1544.452083	1518.333333	1517.683168	1548.336983	1575.877315	26.44708333	4.547473509e-13	6.821210263e-13	30.6737174	57.54398148
2.670833333	1546.427083	1520.385417	1519.633663	1550.362493	1577.857707	26.45208333	1.409716788e-11	4.547473509e-13	30.68902353	57.59300109
2.675	1548.402083	1522.4375	1521.584158	1552.388003	1579.838099	26.45708333	1.29602995e-11	1.455191523e-11	30.70432965	57.6420207
2.679166667	1550.377083	1524.489583	1523.534653	1554.413513	1581.818491	26.46208333	1.136868377e-12	4.547473509e-13	30.71963577	57.69104031
2.683168317	1552.352083	1525.515625	1526.460396	1556.439024	1583.798883	26.46708333	1.409716788e-11	3.410605132e-12	30.73494189	57.74005991
2.687128713	1554.327083	1527.567708	1528.410891	1558.464534	1585.779276	26.47208333	4.547473509e-13	4.547473509e-13	30.75024802	57.78907952
2.691089109	1556.302083	1529.619792	1530.361386	1560.490044	1587.759668	26.47708333	2.273736754e-13	6.821210263e-13	30.76555414	57.83809913
2.695049505	1558.277083	1531.671875	1532.311881	1562.515554	1589.74006	26.48208333	1.432454155e-11	1.455191523e-11	30.78086026	57.88711874
2.699009901	1560.252083	1533.723958	1534.262376	1564.541064	1591.720452	26.48708333	2.273736754e-13	1.38697942e-11	30.79616638	57.93613834
2.702970297	1562.227083	1535.776042	1536.212871	1566.566575	1593.700844	26.49208333	1.409716788e-11	4.547473509e-13	30.81147251	57.98515795
2.706930693	1564.202083	1537.828125	1538.163366	1568.592085	1595.681236	26.49708333	4.547473509e-13	1.455191523e-11	30.82677863	58.03417756
2.710891089	1566.177083	1539.880208	1540.113861	1570.617595	1597.661629	26.50208333	4.547473509e-13	6.821210263e-13	30.84208475	58.08319717
2.714851485	1568.152083	1541.932292	1542.064356	1572.643105	1599.642021	26.50708333	2.273736754e-13	6.821210263e-13	30.85739087	58.13221678
2.718811881	1570.127083	1543.984375	1544.014851	1574.668615	1601.622413	26.51208333	4.547473509e-13	4.547473509e-13	30.872697	58.18123638
2.722916667	1572.102083	1546.036458	1545.965347	1576.694126	1603.602805	26.51708333	1.409716788e-11	6.821210263e-13	30.88800312	58.23025599
2.727083333	1574.077083	1548.088542	1547.915842	1578.719636	1605.583197	26.52208333	4.547473509e-13	1.455191523e-11	30.90330924	58.2792756
2.73125	1576.052083	1550.140625	1549.866337	1580.745146	1607.563589	26.52708333	1.455191523e-11	1.432454155e-11	30.91861536	58.32829521
2.735294118	1578.027083	1551.166667	1551.816832	1582.770656	1610.534178	26.53208333	4.547473509e-13	1.432454155e-11	30.93392149	58.40182462
2.739215686	1580.002083	1553.21875	1553.767327	1584.796166	1612.51457	26.53708333	1.432454155e-11	6.821210263e-13	30.94922761	58.45084423
2.743137255	1581.977083	1555.270833	1555.717822	1586.821677	1614.494962	26.54208333	2.273736754e-13	4.547473509e-13	30.96453373	58.49986383
2.747058824	1583.952083	1557.322917	1557.668317	1588.847187	1616.475354	26.54708333	4.547473509e-13	4.547473509e-13	30.97983985	58.54888344
2.751020408	1585.927083	1559.375	1559.618812	1590.872697	1618.455746	26.55208333	3.410605132e-12	3.410605132e-12	30.99514598	58.59790305
2.755102041	1587.902083	1561.427083	1561.569307	1592.898207	1620.436138	26.55708333	1.432454155e-11	1.432454155e-11	31.0104521	58.64692266
2.759183673	1589.877083	1563.479167	1563.519802	1594.923717	1622.416531	26.56208333	4.547473509e-12	6.821210263e-13	31.02575822	58.69594227
2.763265306	1591.852083	1565.53125	1565.470297	1596.949228	1624.396923	26.56708333	6.821210263e-13	1.455191523e-11	31.04106434	58.74496187
2.767346939	1593.827083	1567.583333	1567.420792	1598.974738	1626.377315	26.57208333	1.432454155e-11	1.409716788e-11	31.05637046	58.79398148
2.771428571	1595.802083	1569.635417	1569.371287	1601.000248	1628.357707	26.57708333	0	1.432454155e-11	31.07167659	58.84300109
2.775510204	1597.777083	1571.6875	1571.321782	1603.025758	1630.338099	26.58208333	1.273292582e-11	4.547473509e-13	31.08698271	58.8920207
2.779591837	1599.752083	1573.739583	1573.272277	1605.051268	1632.318491	26.58708333	9.094947018e-13	1.432454155e-11	31.10228883	58.94104031
2.783673469	1601.727083	1575.791667	1575.222772	1607.076779	1634.298883	26.59208333	6.821210263e-13	1.409716788e-11	31.11759495	58.99005991
2.787755102	1603.702083	1577.84375	1577.173267	1609.102289	1636.279276	26.59708333	6.821210263e-13	4.547473509e-13	31.13290108	59.03907952
2.791836735	1605.677083	1579.895833	1579.123762	1611.127799	1638.259668	26.60208333	1.29602995e-11	4.547473509e-13	31.1482072	59.08809913
2.795918367	1607.652083	1581.947917	1581.074257	1613.153309	1640.24006	26.60708333	4.547473509e-13	1.432454155e-11	31.16351332	59.13711874
2.8	1610.614583	1584	1584	1615.178819	1643.210648	26.61458333	1.38697942e-11	1.38697942e-11	31.17881944	59.21064815
2.803960396	1611.602083	1585.026042	1585.950495	1616.191575	1645.19104	26.61708333	1.409716788e-11	1.455191523e-11	31.18647251	59.25966776
2.807920792	1613.577083	1587.078125	1587.90099	1618.217085	1647.171432	26.62208333	9.094947018e-13	4.547473509e-13	31.20177863	59.30868736
2.811881188	1615.552083	1589.130208	1589.851485	1620.242595	1649.151825	26.62708333	1.38697942e-11	1.455191523e-11	31.21708475	59.35770697
2.815841584	1617.527083	1591.182292	1591.80198	1622.268105	1651.132217	26.63208333	2.273736754e-13	1.591615728e-12	31.23239087	59.40672658
2.81980198	1619.502083	1593.234375	1593.752475	1624.293615	1653.112609	26.63708333	1.432454155e-11	1.364242053e-11	31.247697	59.45574619
2.823762376	1621.477083	1595.286458	1595.70297	1626.319126	1655.093001	26.64208333	4.547473509e-13	4.547473509e-13	31.26300312	59.5047658
2.827722772	1623.452083	1597.338542	1597.653465	1628.344636	1657.073393	26.64708333	1.409716788e-11	1.432454155e-11	31.27830924	59.5537854
2.831683168	1625.427083	1599.390625	1599.60396	1630.370146	1659.053785	26.65208333	4.547473509e-13	1.409716788e-11	31.29361536	59.60280501
2.835643564	1627.402083	1601.442708	1601.554455	1632.395656	1661.034178	26.65708333	1.432454155e-11	6.821210263e-13	31.30892149	59.65182462
2.83960396	1629.377083	1603.494792	1603.50495	1634.421166	1663.01457	26.66208333	1.409716788e-11	4.092726158e-12	31.32422761	59.70084423
2.84375	1631.352083	1605.546875	1605.455446	1636.446677	1664.994962	26.66708333	4.547473509e-13	6.821210263e-13	31.33953373	59.74986383
2.847916667	1633.327083	1607.598958	1607.405941	1638.472187	1666.975354	26.67208333	1.409716788e-11	1.455191523e-11	31.35483985	59.79888344
2.852	1636.289583	1608.625	1609.356436	1640.497697	1668.955746	26.67958333	3.410605132e-12	2.273736754e-13	31.37014598	59.84790305
2.856	1638.264583	1610.677083	1611.306931	1642.523207	1670.936138	26.68458333	2.273736754e-13	6.821210263e-13	31.3854521	59.89692266
2.86	1640.239583	1612.729167	1613.257426	1644.548717	1672.916531	26.68958333	5.00222086e-12	1.409716788e-11	31.40075822	59.94594227
2.864	1642.214583	1614.78125	1615.207921	1646.574228	1674.896923	26.69458333	6.821210263e-13	1.432454155e-11	31.41606434	59.99496187
2.868	1644.189583	1616.833333	1617.158416	1648.599738	1676.877315	26.69958333	6.821210263e-13	4.547473509e-13	31.43137046	60.04398148
2.872	1646.164583	1618.885417	1619.108911	1650.625248	1678.857707	26.70458333	1.409716788e-11	1.455191523e-11	31.44667659	60.09300109
2.876	1648.139583	1620.9375	1621.059406	1652.650758	1680.838099	26.70958333	4.547473509e-13	1.432454155e-11	31.46198271	60.1420207
2.88	1650.114583	1622.989583	1623.009901	1654.676268	1682.818491	26.71458333	1.136868377e-12	6.821210263e-13	31.47728883	60.19104031
2.884	1652.089583	1625.041667	1624.960396	1656.701779	1684.798883	26.71958333	4.547473509e-13	3.637978807e-12	31.49259495	60.24005991
2.888	1654.064583	1627.09375	1626.910891	1658.727289	1686.779276	26.72458333	1.432454155e-11	1.432454155e-11	31.50790108	60.28907952
2.892	1656.039583	1629.145833	1628.861386	1660.752799	1688.759668	26.72958333	1.318767318e-11	1.432454155e-11	31.5232072	60.33809913
2.896	1658.014583	1631.197917	1630.811881	1662.778309	1690.74006	26.73458333	2.273736754e-13	4.547473509e-13	31.53851332	60.38711874
2.9	1659.989583	1633.25	1632.762376	1664.803819	1693.710648	26.73958333	1.364242053e-11	1.38697942e-11	31.55381944	60.46064815
2.904081633	1661.964583	1634.276042	1634.712871	1666.82933	1695.69104	26.74458333	4.547473509e-13	6.821210263e-13	31.56912557	60.50966776
2.908163265	1663.939583	1636.328125	1636.663366	1668.85484	1697.671432	26.74958333	1.432454155e-11	1.455191523e-11	31.58443169	60.55868736
2.912244898	1665.914583	1638.380208	1638.613861	1670.88035	1699.651825	26.75458333	4.547473509e-13	4.547473509e-13	31.59973781	60.60770697
2.916326531	1667.889583	1640.432292	1640.564356	1672.90586	1701.632217	26.75958333	1.409716788e-11	1.432454155e-11	31.61504393	60.65672658
2.920408163	1669.864583	1642.484375	1642.514851	1674.93137	1703.612609	26.76458333	4.547473509e-13	4.547473509e-13	31.63035006	60.70574619
2.924489796	1671.839583	1644.536458	1644.465347	1676.956881	1705.593001	26.76958333	1.432454155e-11	1.409716788e-11	31.64565618	60.7547658
2.928571429	1673.814583	1646.588542	1646.415842	1678.982391	1707.573393	26.77458333	4.547473509e-13	6.821210263e-13	31.6609623	60.8037854
2.932653061	1675.789583	1648.640625	1648.366337	1681.007901	1709.553785	26.77958333	6.821210263e-13	6.821210263e-13	31.67626842	60.85280501
2.936633663	1677.764583	1650.692708	1651.292079	1682.020656	1711.534178	26.78458333	1.409716788e-11	4.547473509e-13	31.68392149	60.90182462
2.940594059	1679.739583	1652.744792	1653.242574	1684.046166	1713.51457	26.78958333	1.455191523e-11	6.821210263e-13	31.69922761	60.95084423
2.944554455	1681.714583	1654.796875	1655.193069	1686.071677	1715.494962	26.79458333	6.821210263e-13	6.821210263e-13	31.71453373	60.99986383
2.948514851	1683.689583	1656.848958	1657.143564	1688.097187	1717.475354	26.79958333	2.273736754e-13	6.821210263e-13	31.72983985	61.04888344
2.952475248	1685.664583	1658.901042	1659.094059	1690.122697	1719.455746	26.80458333	1.432454155e-11	6.821210263e-13	31.74514598	61.09790305
2.956435644	1687.639583	1660.953125	1661.044554	1692.148207	1721.436138	26.80958333	1.409716788e-11	1.432454155e-11	31.7604521	61.14692266
2.960416667	1689.614583	1663.005208	1662.99505	1694.173717	1723.416531	26.81458333	2.955857781e-12	4.547473509e-13	31.77575822	61.19594227
2.964583333	1691.589583	1665.057292	1664.945545	1696.199228	1725.396923	26.81958333	4.547473509e-13	1.432454155e-11	31.79106434	61.24496187
2.968627451	1693.564583	1666.083333	1666.89604	1698.224738	1728.367511	26.82458333	1.409716788e-11	9.094947018e-13	31.80637046	61.31849129
2.97254902	1695.539583	1668.135417	1668.846535	1700.250248	1730.347903	26.82958333	1.432454155e-11	1.432454155e-11	31.82167659	61.36751089
2.976470588	1697.514583	1670.1875	1670.79703	1702.275758	1732.328295	26.83458333	1.29602995e-11	1.432454155e-11	31.83698271	61.4165305
2.980392157	1699.489583	1672.239583	1672.747525	1704.301268	1734.308687	26.83958333	6.821210263e-13	1.432454155e-11	31.85228883	61.46555011
2.984313725	1701.464583	1674.291667	1674.69802	1706.326779	1736.28908	26.84458333	1.455191523e-11	1.136868377e-11	31.86759495	61.51456972
2.988235294	1703.439583	1676.34375	1676.648515	1708.352289	1738.269472	26.84958333	4.547473509e-13	2.273736754e-13	31.88290108	61.56358932
2.992156863	1705.414583	1678.395833	1678.59901	1710.377799	1740.249864	26.85458333	1.341504685e-11	4.547473509e-13	31.8982072	61.61260893
2.996078431	1707.389583	1680.447917	1680.549505	1712.403309	1742.230256	26.85958333	6.821210263e-13	4.547473509e-13	31.91351332	61.66162854
3	1709.364583	1682.5	1682.5	1714.428819	1744.210648	26.86458333	4.547473509e-13	4.547473509e-13	31.92881944	61.71064815
3.004166667	1699.173351	1684.552083	1684.450495	1707.936653	1713.974424	14.70335069	1.409716788e-11	6.821210263e-13	23.42644853	29.54305102
3.008333333	1701.148351	1686.604167	1686.40099	1709.963438	1715.92377	14.70835069	4.774847184e-12	6.821210263e-13	23.44303016	29.56102487
3.0125	1703.123351	1688.65625	1688.351485	1711.990224	1717.873116	14.71335069	1.432454155e-11	1.432454155e-11	23.4596118	29.57899873
3.016666667	1705.098351	1690.708333	1690.30198	1714.01701	1719.822463	14.71835069	1.273292582e-11	1.818989404e-12	23.47619343	29.59697259
3.020833333	1707.073351	1692.760417	1692.252475	1716.043795	1721.771809	14.72335069	6.821210263e-13	1.38697942e-11	23.49277506	29.61494644
3.025	1709.048351	1694.8125	1694.20297	1718.070581	1723.721156	14.72835069	6.821210263e-13	4.547473509e-13	23.50935669	29.6329203
3.029166667	1711.023351	1696.864583	1696.153465	1720.097367	1725.670502	14.73335069	6.821210263e-13	1.432454155e-11	23.52593833	29.65089415
3.033333333	1712.998351	1698.916667	1698.10396	1722.124153	1728.594522	14.73835069	6.821210263e-13	1.432454155e-11	23.54251996	29.67785494
3.037254902	1714.973351	1699.942708	1700.054455	1724.150938	1730.543868	14.74335069	1.409716788e-11	6.821210263e-13	23.55910159	29.69582879
3.041176471	1716.948351	1701.994792	1702.00495	1726.177724	1732.493214	14.74835069	1.409716788e-11	1.432454155e-11	23.57568322	29.71380265
3.045098039	1718.923351	1704.046875	1703.955446	1728.20451	1734.442561	14.75335069	1.432454155e-11	1.455191523e-11	23.59226486	29.73177651
3.049019608	1720.898351	1706.098958	1705.905941	1730.231295	1736.391907	14.75835069	1.432454155e-11	1.432454155e-11	23.60884649	29.74975036
3.053061224	1722.873351	1708.151042	1707.856436	1732.258081	1738.341254	14.76335069	1.455191523e-11	1.432454155e-11	23.62542812	29.76772422
3.057142857	1724.848351	1710.203125	1709.806931	1734.284867	1740.2906	14.76835069	4.547473509e-13	4.547473509e-13	23.64200976	29.78569808
3.06122449	1726.823351	1712.255208	1711.757426	1736.311653	1742.239946	14.77335069	3.183231456e-12	1.455191523e-11	23.65859139	29.80367193
3.065306122	1728.798351	1714.307292	1713.707921	1738.338438	1744.189293	14.77835069	1.455191523e-11	1.409716788e-11	23.67517302	29.82164579
3.069306931	1730.773351	1716.359375	1716.633663	1739.351831	1746.138639	14.78335069	4.547473509e-13	4.547473509e-13	23.68346384	29.83961964
3.073267327	1732.748351	1718.411458	1718.584158	1741.378617	1748.087986	14.78835069	1.409716788e-11	4.547473509e-13	23.70004547	29.8575935
3.077227723	1734.723351	1720.463542	1720.534653	1743.405403	1750.037332	14.79335069	9.094947018e-13	1.432454155e-11	23.7166271	29.87556736
3.08125	1736.698351	1722.515625	1722.485149	1745.432188	1751.986678	14.79835069	1.432454155e-11	1.432454155e-11	23.73320873	29.89354121
3.085416667	1738.673351	1724.567708	1724.435644	1747.458974	1753.936025	14.80335069	4.547473509e-13	1.432454155e-11	23.74979037	29.91151507
3.089583333	1740.648351	1726.619792	1726.386139	1749.48576	1755.885371	14.80835069	4.547473509e-13	6.821210263e-13	23.766372	29.92948893
3.09375	1742.623351	1728.671875	1728.336634	1751.512545	1757.834718	14.81335069	1.409716788e-11	1.455191523e-11	23.78295363	29.94746278
3.097916667	1744.598351	1730.723958	1730.287129	1753.539331	1759.784064	14.81835069	4.547473509e-13	4.547473509e-13	23.79953527	29.96543664
3.101960784	1746.573351	1731.75	1732.237624	1755.566117	1762.708084	14.82335069	1.409716788e-11	1.38697942e-11	23.8161169	29.99239742
3.105882353	1748.548351	1733.802083	1734.188119	1757.592903	1764.65743	14.82835069	1.38697942e-11	4.547473509e-13	23.83269853	30.01037128
3.109803922	1750.523351	1735.854167	1736.138614	1759.619688	1766.606777	14.83335069	5.00222086e-12	1.455191523e-11	23.84928016	30.02834513
3.11372549	1752.498351	1737.90625	1738.089109	1761.646474	1768.556123	14.83835069	1.38697942e-11	1.432454155e-11	23.8658618	30.04631899
3.117647059	1754.473351	1739.958333	1740.039604	1763.67326	1770.505469	14.84335069	1.273292582e-11	6.821210263e-13	23.88244343	30.06429285
3.121568627	1756.448351	1742.010417	1741.990099	1765.700045	1772.454816	14.84835069	4.547473509e-13	1.455191523e-11	23.89902506	30.0822667
3.125490196	1758.423351	1744.0625	1743.940594	1767.726831	1774.404162	14.85335069	2.273736754e-13	1.432454155e-11	23.91560669	30.10024056
3.129411765	1760.398351	1746.114583	1745.891089	1769.753617	1776.353509	14.85835069	9.094947018e-13	1.409716788e-11	23.93218833	30.11821442
3.133333333	1762.373351	1748.166667	1747.841584	1771.780403	1778.302855	14.86335069	1.432454155e-11	2.728484105e-12	23.94876996	30.13618827
3.1375	1764.348351	1750.21875	1749.792079	1773.807188	1780.252201	14.86835069	4.547473509e-13	1.432454155e-11	23.96535159	30.15416213
3.141666667	1766.323351	1752.270833	1751.742574	1775.833974	1782.201548	14.87335069	4.547473509e-13	4.547473509e-13	23.98193322	30.17213598
3.145833333	1768.298351	1754.322917	1753.693069	1777.86076	1784.150894	14.87835069	6.821210263e-13	1.432454155e-11	23.99851486	30.19010984
3.15	1771.260851	1756.375	1755.643564	1779.887545	1786.100241	14.88585069	3.410605132e-12	4.547473509e-13	24.01509649	30.2080837
3.154	1773.235851	1757.401042	1757.594059	1781.914331	1788.049587	14.89085069	1.432454155e-11	1.432454155e-11	24.03167812	30.22605755
3.158	1775.210851	1759.453125	1759.544554	1783.941117	1789.998933	14.89585069	1.409716788e-11	4.547473509e-13	24.04825976	30.24403141
3.162	1777.185851	1761.505208	1761.49505	1785.967903	1791.94828	14.90085069	3.183231456e-12	1.409716788e-11	24.06484139	30.26200527
3.166	1779.160851	1763.557292	1763.445545	1787.994688	1793.897626	14.90585069	1.409716788e-11	6.821210263e-13	24.08142302	30.27997912
3.17	1781.135851	1765.609375	1765.39604	1790.021474	1795.846973	14.91085069	4.547473509e-13	1.364242053e-12	24.09800465	30.29795298
3.174	1783.110851	1767.661458	1767.346535	1792.04826	1797.796319	14.91585069	4.547473509e-13	4.547473509e-13	24.11458629	30.31592683
3.178	1785.085851	1769.713542	1769.29703	1794.075045	1799.745665	14.92085069	1.432454155e-11	6.821210263e-13	24.13116792	30.33390069
3.182	1787.060851	1771.765625	1771.247525	1796.101831	1801.695012	14.92585069	4.547473509e-13	6.821210263e-13	24.14774955	30.35187455
3.186	1789.035851	1773.817708	1773.19802	1798.128617	1803.644358	14.93085069	1.409716788e-11	1.159605745e-11	24.16433118	30.3698484
3.19	1791.010851	1775.869792	1775.148515	1800.155403	1805.593705	14.93585069	4.547473509e-13	4.547473509e-13	24.18091282	30.38782226
3.194	1792.985851	1777.921875	1777.09901	1802.182188	1807.543051	14.94085069	1.409716788e-11	1.432454155e-11	24.19749445	30.40579611
3.198	1794.960851	1779.973958	1779.049505	1804.208974	1809.492397	14.94585069	2.273736754e-13	6.821210263e-13	24.21407608	30.42376997
3.202	1796.935851	1781	1781.975248	1805.222367	1812.416417	14.95085069	1.364242053e-11	2.273736754e-13	24.2223669	30.45073076
3.206	1798.910851	1783.052083	1783.925743	1807.249153	1814.365763	14.95585069	1.432454155e-11	4.547473509e-13	24.23894853	30.46870461
3.21	1800.885851	1785.104167	1785.876238	1809.275938	1816.31511	14.96085069	4.774847184e-12	6.821210263e-13	24.25553016	30.48667847
3.214	1802.860851	1787.15625	1787.826733	1811.302724	1818.264456	14.96585069	6.821210263e-13	1.432454155e-11	24.2721118	30.50465232
3.218	1804.835851	1789.208333	1789.777228	1813.32951	1820.213803	14.97085069	1.273292582e-11	1.455191523e-11	24.28869343	30.52262618
3.222	1806.810851	1791.260417	1791.727723	1815.356295	1822.163149	14.97585069	1.455191523e-11	4.547473509e-13	24.30527506	30.54060004
3.226	1808.785851	1793.3125	1793.678218	1817.383081	1824.112495	14.98085069	4.547473509e-13	4.547473509e-13	24.32185669	30.55857389
3.23	1810.760851	1795.364583	1795.628713	1819.409867	1826.061842	14.98585069	9.094947018e-13	6.821210263e-13	24.33843833	30.57654775
3.234	1812.735851	1797.416667	1797.579208	1821.436653	1828.011188	14.99085069	1.432454155e-11	1.432454155e-11	24.35501996	30.5945216
3.238	1814.710851	1799.46875	1799.529703	1823.463438	1829.960535	14.99585069	1.38697942e-11	1.409716788e-11	24.37160159	30.61249546
3.242	1816.685851	1801.520833	1801.480198	1825.490224	1831.909881	15.00085069	4.547473509e-13	1.409716788e-11	24.38818322	30.63046932
3.246	1818.660851	1803.572917	1803.430693	1827.51701	1833.859227	15.00585069	4.547473509e-13	1.455191523e-11	24.40476486	30.64844317
3.25	1820.635851	1805.625	1805.381188	1829.543795	1835.808574	15.01085069	3.410605132e-12	1.159605745e-11	24.42134649	30.66641703
3.254166667	1822.610851	1807.677083	1807.331683	1831.570581	1837.75792	15.01585069	6.821210263e-13	1.159605745e-11	24.43792812	30.68439089
3.258333333	1824.585851	1809.729167	1809.282178	1833.597367	1839.707267	15.02085069	5.00222086e-12	1.455191523e-11	24.45450976	30.70236474
3.2625	1826.560851	1811.78125	1811.232673	1835.624153	1841.656613	15.02585069	1.432454155e-11	1.455191523e-11	24.47109139	30.7203386
3.266666667	1828.535851	1812.807292	1813.183168	1837.650938	1844.580633	15.03085069	1.432454155e-11	4.547473509e-13	24.48767302	30.74729938
3.270588235	1830.510851	1814.859375	1815.133663	1839.677724	1846.529979	15.03585069	1.38697942e-11	6.821210263e-13	24.50425465	30.76527324
3.274509804	1832.485851	1816.911458	1817.084158	1841.70451	1848.479326	15.04085069	1.432454155e-11	1.432454155e-11	24.52083629	30.7832471
3.278431373	1834.460851	1818.963542	1819.034653	1843.731295	1850.428672	15.04585069	1.432454155e-11	1.432454155e-11	24.53741792	30.80122095
3.282352941	1836.435851	1821.015625	1820.985149	1845.758081	1852.378018	15.05085069	1.409716788e-11	4.547473509e-13	24.55399955	30.81919481
3.28627451	1838.410851	1823.067708	1822.935644	1847.784867	1854.327365	15.05585069	4.547473509e-13	1.455191523e-11	24.57058118	30.83716866
3.290196078	1840.385851	1825.119792	1824.886139	1849.811653	1856.276711	15.06085069	6.821210263e-13	6.821210263e-13	24.58716282	30.85514252
3.294117647	1842.360851	1827.171875	1826.836634	1851.838438	1858.226058	15.06585069	1.409716788e-11	4.547473509e-13	24.60374445	30.87311638
3.298039216	1844.335851	1829.223958	1828.787129	1853.865224	1860.175404	15.07085069	2.273736754e-13	4.547473509e-13	24.62032608	30.89109023
3.302083333	1846.310851	1831.276042	1830.737624	1855.89201	1862.12475	15.07585069	4.547473509e-13	1.409716788e-11	24.63690771	30.90906409
3.30625	1848.285851	1833.328125	1832.688119	1857.918795	1864.074097	15.08085069	1.38697942e-11	1.432454155e-11	24.65348935	30.92703794
3.310416667	1850.260851	1835.380208	1834.638614	1859.945581	1866.023443	15.08585069	1.432454155e-11	4.547473509e-13	24.67007098	30.9450118
3.314583333	1852.235851	1837.432292	1836.589109	1861.972367	1867.97279	15.09085069	1.432454155e-11	1.455191523e-11	24.68665261	30.96298566
3.31875	1854.210851	1839.484375	1838.539604	1863.999153	1869.922136	15.09585069	1.409716788e-11	1.455191523e-11	24.70323425	30.98095951
3.322772277	1856.185851	1840.510417	1841.465347	1866.025938	1871.871482	15.10085069	6.821210263e-13	1.432454155e-11	24.71981588	30.99893337
3.326732673	1858.160851	1842.5625	1843.415842	1868.052724	1873.820829	15.10585069	4.547473509e-13	6.821210263e-13	24.73639751	31.01690723
3.330693069	1860.135851	1844.614583	1845.366337	1870.07951	1875.770175	15.11085069	6.821210263e-13	6.821210263e-13	24.75297914	31.03488108
3.334693878	1862.110851	1846.666667	1847.316832	1872.106295	1877.719522	15.11585069	6.821210263e-13	1.455191523e-11	24.76956078	31.05285494
3.33877551	1864.085851	1848.71875	1849.267327	1874.133081	1879.668868	15.12085069	4.547473509e-13	1.455191523e-11	24.78614241	31.07082879
3.342857143	1866.060851	1850.770833	1851.217822	1876.159867	1881.618214	15.12585069	1.409716788e-11	4.547473509e-13	24.80272404	31.08880265
3.346938776	1868.035851	1852.822917	1853.168317	1878.186653	1883.567561	15.13085069	1.432454155e-11	4.547473509e-13	24.81930567	31.10677651
3.350980392	1870.010851	1854.875	1855.118812	1879.200045	1886.49158	15.13585069	3.637978807e-12	3.410605132e-12	24.82759649	31.13373729
3.354901961	1871.985851	1856.927083	1857.069307	1881.226831	1888.440927	15.14085069	2.273736754e-13	6.821210263e-13	24.84417812	31.15171115
3.358823529	1873.960851	1858.979167	1859.019802	1883.253617	1890.390273	15.14585069	4.774847184e-12	1.409716788e-11	24.86075976	31.169685
3.362745098	1875.935851	1861.03125	1860.970297	1885.280403	1892.33962	15.15085069	1.409716788e-11	1.455191523e-11	24.87734139	31.18765886
3.366666667	1877.910851	1863.083333	1862.920792	1887.307188	1894.288966	15.15585069	4.547473509e-13	1.38697942e-11	24.89392302	31.20563272
3.370833333	1879.885851	1865.135417	1864.871287	1889.333974	1896.238312	15.16085069	4.547473509e-13	1.455191523e-11	24.91050465	31.22360657
3.375	1881.860851	1867.1875	1866.821782	1891.36076	1898.187659	15.16585069	1.29602995e-11	4.547473509e-13	24.92708629	31.24158043
3.379166667	1883.835851	1869.239583	1868.772277	1893.387545	1900.137005	15.17085069	1.136868377e-12	1.409716788e-11	24.94366792	31.25955428
3.383333333	1885.810851	1871.291667	1870.722772	1895.414331	1902.086352	15.17585069	9.094947018e-13	1.432454155e-11	24.96024955	31.27752814
3.3875	1887.785851	1873.34375	1872.673267	1897.441117	1904.035698	15.18085069	1.432454155e-11	9.094947018e-13	24.97683118	31.295502
3.391666667	1889.760851	1875.395833	1874.623762	1899.467903	1905.985044	15.18585069	1.29602995e-11	1.432454155e-11	24.99341282	31.31347585
3.395833333	1891.735851	1877.447917	1876.574257	1901.494688	1907.934391	15.19085069	4.547473509e-13	1.455191523e-11	25.00999445	31.33144971
3.4	1894.698351	1879.5	1879.5	1904.534867	1910.85841	15.19835069	1.364242053e-11	1.364242053e-11	25.0348669	31.35841049
3.403921569	1895.685851	1880.526042	1880.475248	1905.54826	1912.807757	15.20085069	1.455191523e-11	4.547473509e-13	25.04315771	31.37638435
3.407843137	1897.660851	1882.578125	1882.425743	1907.575045	1914.757103	15.20585069	1.409716788e-11	4.547473509e-13	25.05973935	31.39435821
3.411764706	1899.635851	1884.630208	1884.376238	1909.601831	1916.70645	15.21085069	1.38697942e-11	1.432454155e-11	25.07632098	31.41233206
3.415686275	1901.610851	1886.682292	1886.326733	1911.628617	1918.655796	15.21585069	1.409716788e-11	9.094947018e-13	25.09290261	31.43030592
3.419607843	1903.585851	1888.734375	1888.277228	1913.655403	1920.605143	15.22085069	4.547473509e-13	4.547473509e-13	25.10948425	31.44827977
3.423529412	1905.560851	1890.786458	1890.227723	1915.682188	1922.554489	15.22585069	4.547473509e-13	1.432454155e-11	25.12606588	31.46625363
3.42745098	1907.535851	1892.838542	1892.178218	1917.708974	1924.503835	15.23085069	1.432454155e-11	1.455191523e-11	25.14264751	31.48422749
3.431372549	1909.510851	1894.890625	1894.128713	1919.73576	1926.453182	15.23585069	1.38697942e-11	6.821210263e-13	25.15922914	31.50220134
3.435416667	1911.485851	1896.942708	1896.079208	1921.762545	1928.402528	15.24085069	2.273736754e-13	4.547473509e-13	25.17581078	31.5201752
3.439583333	1913.460851	1898.994792	1898.029703	1923.789331	1930.351875	15.24585069	1.432454155e-11	4.547473509e-13	25.19239241	31.53814906
3.443564356	1915.435851	1900.020833	1900.955446	1925.816117	1932.301221	15.25085069	1.409716788e-11	6.821210263e-13	25.20897404	31.55612291
3.447524752	1917.410851	1902.072917	1902.905941	1927.842903	1934.250567	15.25585069	4.547473509e-13	4.547473509e-13	25.22555567	31.57409677
3.451485149	1919.385851	1904.125	1904.856436	1929.869688	1936.199914	15.26085069	3.410605132e-12	1.409716788e-11	25.24213731	31.59207062
3.455445545	1921.360851	1906.177083	1906.806931	1931.896474	1938.14926	15.26585069	1.409716788e-11	1.432454155e-11	25.25871894	31.61004448
3.459405941	1923.335851	1908.229167	1908.757426	1933.92326	1940.098607	15.27085069	5.00222086e-12	4.547473509e-13	25.27530057	31.62801834
3.463366337	1925.310851	1910.28125	1910.707921	1935.950045	1942.047953	15.27585069	4.547473509e-13	1.409716788e-11	25.2918822	31.64599219
3.467346939	1927.285851	1912.333333	1912.658416	1937.976831	1943.997299	15.28085069	9.094947018e-13	1.409716788e-11	25.30846384	31.66396605
3.471428571	1929.260851	1914.385417	1914.608911	1940.003617	1945.946646	15.28585069	6.821210263e-13	1.432454155e-11	25.32504547	31.68193991
3.475510204	1931.235851	1916.4375	1916.559406	1942.030403	1947.895992	15.29085069	4.547473509e-13	1.455191523e-11	25.3416271	31.69991376
3.479591837	1933.210851	1918.489583	1918.509901	1944.057188	1949.845339	15.29585069	9.094947018e-13	1.455191523e-11	25.35820873	31.71788762
3.483673469	1935.185851	1920.541667	1920.460396	1946.083974	1951.794685	15.30085069	6.821210263e-13	3.637978807e-12	25.37479037	31.73586147
3.487755102	1937.160851	1922.59375	1922.410891	1948.11076	1953.744031	15.30585069	4.547473509e-13	1.432454155e-11	25.391372	31.75383533
3.491836735	1939.135851	1924.645833	1924.361386	1950.137545	1955.693378	15.31085069	1.318767318e-11	6.821210263e-13	25.40795363	31.77180919
3.495918367	1941.110851	1926.697917	1926.311881	1952.164331	1957.642724	15.31585069	1.432454155e-11	4.547473509e-13	25.42453527	31.78978304
3.5	1944.073351	1928.75	1928.262376	1954.191117	1960.566744	15.32335069	1.364242053e-11	1.364242053e-11	25.4411169	31.81674383
3.504	1946.048351	1929.776042	1930.212871	1955.20451	1962.51609	15.32835069	6.821210263e-13	6.821210263e-13	25.44940771	31.83471768
3.508	1948.023351	1931.828125	1932.163366	1957.231295	1964.465437	15.33335069	1.432454155e-11	1.455191523e-11	25.46598935	31.85269154
3.512	1949.998351	1933.880208	1934.113861	1959.258081	1966.414783	15.33835069	2.273736754e-13	4.547473509e-13	25.48257098	31.8706654
3.516	1951.973351	1935.932292	1936.064356	1961.284867	1968.364129	15.34335069	1.432454155e-11	1.432454155e-11	25.49915261	31.88863925
3.52	1953.948351	1937.984375	1938.014851	1963.311653	1970.313476	15.34835069	1.409716788e-11	1.432454155e-11	25.51573425	31.90661311
3.524	1955.923351	1940.036458	1939.965347	1965.338438	1972.262822	15.35335069	1.409716788e-11	1.432454155e-11	25.53231588	31.92458696
3.528	1957.898351	1942.088542	1941.915842	1967.365224	1974.212169	15.35835069	4.547473509e-13	6.821210263e-13	25.54889751	31.94256082
3.532	1959.873351	1944.140625	1943.866337	1969.39201	1976.161515	15.36335069	4.547473509e-13	6.821210263e-13	25.56547914	31.96053468
3.536	1961.848351	1946.192708	1945.816832	1971.418795	1978.110861	15.36835069	4.547473509e-13	6.821210263e-13	25.58206078	31.97850853
3.54	1963.823351	1948.244792	1947.767327	1973.445581	1980.060208	15.37335069	4.547473509e-13	1.432454155e-11	25.59864241	31.99648239
3.544	1965.798351	1950.296875	1949.717822	1975.472367	1982.009554	15.37835069	4.547473509e-13	1.432454155e-11	25.61522404	32.01445625
3.548	1967.773351	1952.348958	1951.668317	1977.499153	1983.958901	15.38335069	1.432454155e-11	4.547473509e-13	25.63180567	32.0324301
3.552083333	1969.748351	1954.401042	1953.618812	1979.525938	1985.908247	15.38835069	4.547473509e-13	3.410605132e-12	25.64838731	32.05040396
3.55625	1971.723351	1956.453125	1955.569307	1981.552724	1987.857594	15.39335069	4.547473509e-13	4.547473509e-13	25.66496894	32.06837781
3.56039604	1973.698351	1957.479167	1958.49505	1983.57951	1989.80694	15.39835069	4.774847184e-12	4.547473509e-13	25.68155057	32.08635167
3.564356436	1975.673351	1959.53125	1960.445545	1985.606295	1991.756286	15.40335069	2.273736754e-13	4.547473509e-13	25.6981322	32.10432553
3.568316832	1977.648351	1961.583333	1962.39604	1987.633081	1993.705633	15.40835069	6.821210263e-13	9.094947018e-13	25.71471384	32.12229938
3.572277228	1979.623351	1963.635417	1964.346535	1989.659867	1995.654979	15.41335069	1.409716788e-11	1.432454155e-11	25.73129547	32.14027324
3.576237624	1981.598351	1965.6875	1966.29703	1991.686653	1997.604326	15.41835069	1.273292582e-11	6.821210263e-13	25.7478771	32.1582471
3.58019802	1983.573351	1967.739583	1968.247525	1993.713438	1999.553672	15.42335069	9.094947018e-13	6.821210263e-13	25.76445873	32.17622095
3.584158416	1985.548351	1969.791667	1970.19802	1995.740224	2001.503018	15.42835069	6.821210263e-13	1.159605745e-11	25.78104037	32.19419481
3.588118812	1987.523351	1971.84375	1972.148515	1997.76701	2003.452365	15.43335069	1.432454155e-11	1.432454155e-11	25.797622	32.21216866
3.592079208	1989.498351	1973.895833	1974.09901	1999.793795	2005.401711	15.43835069	4.547473509e-13	4.547473509e-13	25.81420363	32.23014252
3.596039604	1991.473351	1975.947917	1976.049505	2001.820581	2007.351058	15.44335069	1.432454155e-11	4.547473509e-13	25.83078527	32.24811638
3.6	1993.448351	1978	1978	2003.847367	2010.275077	15.44835069	1.38697942e-11	1.38697942e-11	25.8473669	32.27507716
3.604081633	1995.423351	1979.026042	1979.950495	2005.874153	2012.224424	15.45335069	6.821210263e-13	6.821210263e-13	25.86394853	32.29305102
3.608163265	1997.398351	1981.078125	1981.90099	2007.900938	2014.17377	15.45835069	4.547473509e-13	1.432454155e-11	25.88053016	32.31102487
3.612244898	1999.373351	1983.130208	1983.851485	2009.927724	2016.123116	15.46335069	1.432454155e-11	1.409716788e-11	25.8971118	32.32899873
3.616326531	2001.348351	1985.182292	1985.80198	2011.95451	2018.072463	15.46835069	1.432454155e-11	1.591615728e-12	25.91369343	32.34697259
3.620408163	2003.323351	1987.234375	1987.752475	2013.981295	2020.021809	15.47335069	9.094947018e-13	1.38697942e-11	25.93027506	32.36494644
3.624489796	2005.298351	1989.286458	1989.70297	2016.008081	2021.971156	15.47835069	1.409716788e-11	6.821210263e-13	25.94685669	32.3829203
3.628571429	2007.273351	1991.338542	1991.653465	2018.034867	2023.920502	15.48335069	1.455191523e-11	1.455191523e-11	25.96343833	32.40089415
3.632653061	2009.248351	1993.390625	1993.60396	2020.061653	2025.869848	15.48835069	1.409716788e-11	9.094947018e-13	25.98001996	32.41886801
3.636734694	2011.223351	1995.442708	1995.554455	2022.088438	2027.819195	15.49335069	1.409716788e-11	4.547473509e-13	25.99660159	32.43684187
3.640816327	2013.198351	1997.494792	1997.50495	2024.115224	2029.768541	15.49835069	6.821210263e-13	4.320099833e-12	26.01318322	32.45481572
3.644897959	2015.173351	1999.546875	1999.455446	2026.14201	2031.717888	15.50335069	1.409716788e-11	1.432454155e-11	26.02976486	32.47278958
3.648979592	2017.148351	2001.598958	2001.405941	2028.168795	2033.667234	15.50835069	4.547473509e-13	6.821210263e-13	26.04634649	32.49076344
3.652941176	2019.123351	2003.651042	2003.356436	2029.182188	2036.591254	15.51335069	1.409716788e-11	6.821210263e-13	26.05463731	32.51772422
3.656862745	2021.098351	2005.703125	2005.306931	2031.208974	2038.5406	15.51835069	1.432454155e-11	4.547473509e-13	26.07121894	32.53569808
3.660784314	2023.073351	2007.755208	2007.257426	2033.23576	2040.489946	15.52335069	2.955857781e-12	1.455191523e-11	26.08780057	32.55367193
3.664705882	2025.048351	2009.807292	2009.207921	2035.262545	2042.439293	15.52835069	1.409716788e-11	1.432454155e-11	26.1043822	32.57164579
3.66875	2027.023351	2011.859375	2011.158416	2037.289331	2044.388639	15.53335069	4.547473509e-13	2.273736754e-13	26.12096384	32.58961964
3.672916667	2028.998351	2013.911458	2013.108911	2039.316117	2046.337986	15.53835069	1.38697942e-11	1.455191523e-11	26.13754547	32.6075935
3.677083333	2030.973351	2015.963542	2015.059406	2041.342903	2048.287332	15.54335069	2.273736754e-13	1.409716788e-11	26.1541271	32.62556736
3.681188119	2032.948351	2016.989583	2017.985149	2043.369688	2050.236678	15.54835069	6.821210263e-13	1.432454155e-11	26.17070873	32.64354121
3.685148515	2034.923351	2019.041667	2019.935644	2045.396474	2052.186025	15.55335069	1.455191523e-11	1.38697942e-11	26.18729037	32.66151507
3.689108911	2036.898351	2021.09375	2021.886139	2047.42326	2054.135371	15.55835069	1.409716788e-11	1.432454155e-11	26.203872	32.67948893
3.693069307	2038.873351	2023.145833	2023.836634	2049.450045	2056.084718	15.56335069	1.409716788e-11	1.432454155e-11	26.22045363	32.69746278
3.697029703	2040.848351	2025.197917	2025.787129	2051.476831	2058.034064	15.56835069	9.094947018e-13	9.094947018e-13	26.23703527	32.71543664
3.700990099	2042.823351	2027.25	2027.737624	2053.503617	2059.98341	15.57335069	1.409716788e-11	1.364242053e-11	26.2536169	32.73341049
3.704950495	2044.798351	2029.302083	2029.688119	2055.530403	2061.932757	15.57835069	2.273736754e-13	9.094947018e-13	26.27019853	32.75138435
3.708910891	2046.773351	2031.354167	2031.638614	2057.557188	2063.882103	15.58335069	5.00222086e-12	1.455191523e-11	26.28678016	32.76935821
3.712871287	2048.748351	2033.40625	2033.589109	2059.583974	2065.83145	15.58835069	1.432454155e-11	2.273736754e-13	26.3033618	32.78733206
3.716831683	2050.723351	2035.458333	2035.539604	2061.61076	2067.780796	15.59335069	1.273292582e-11	6.821210263e-13	26.31994343	32.80530592
3.720833333	2052.698351	2037.510417	2037.490099	2063.637545	2069.730143	15.59835069	6.821210263e-13	4.547473509e-13	26.33652506	32.82327977
3.725	2054.673351	2039.5625	2039.440594	2065.664331	2071.679489	15.60335069	4.547473509e-13	1.455191523e-11	26.35310669	32.84125363
3.729166667	2056.648351	2041.614583	2041.391089	2067.691117	2073.628835	15.60835069	9.094947018e-13	6.821210263e-13	26.36968833	32.85922749
3.733333333	2058.623351	2042.640625	2043.341584	2069.717903	2076.552855	15.61335069	1.432454155e-11	2.955857781e-12	26.38626996	32.88618827
3.737254902	2060.598351	2044.692708	2045.292079	2071.744688	2078.502201	15.61835069	1.432454155e-11	1.432454155e-11	26.40285159	32.90416213
3.741176471	2062.573351	2046.744792	2047.242574	2073.771474	2080.451548	15.62335069	2.273736754e-13	4.547473509e-13	26.41943322	32.92213598
3.745098039	2064.548351	2048.796875	2049.193069	2075.79826	2082.400894	15.62835069	4.547473509e-13	4.547473509e-13	26.43601486	32.94010984
3.749019608	2066.523351	2050.848958	2051.143564	2077.825045	2084.350241	15.63335069	1.364242053e-11	4.547473509e-13	26.45259649	32.9580837
3.753061224	2068.498351	2052.901042	2053.094059	2079.851831	2086.299587	15.63835069	1.455191523e-11	1.455191523e-11	26.46917812	32.97605755
3.757142857	2070.473351	2054.953125	2055.044554	2081.878617	2088.248933	15.64335069	4.547473509e-13	4.547473509e-13	26.48575976	32.99403141
3.76122449	2072.448351	2057.005208	2056.99505	2083.905403	2090.19828	15.64835069	3.183231456e-12	1.409716788e-11	26.50234139	33.01200527
3.765306122	2074.423351	2059.057292	2058.945545	2085.932188	2092.147626	15.65335069	9.094947018e-13	4.547473509e-13	26.51892302	33.02997912
3.769387755	2076.398351	2061.109375	2060.89604	2087.958974	2094.096973	15.65835069	4.547473509e-13	9.094947018e-13	26.53550465	33.04795298
3.773469388	2078.373351	2063.161458	2062.846535	2089.98576	2096.046319	15.66335069	0	4.547473509e-13	26.55208629	33.06592683
3.77755102	2080.348351	2065.213542	2064.79703	2092.012545	2097.995665	15.66835069	4.547473509e-13	4.547473509e-13	26.56866792	33.08390069
3.781632653	2082.323351	2067.265625	2066.747525	2094.039331	2099.945012	15.67335069	4.547473509e-13	1.409716788e-11	26.58524955	33.10187455
3.785714286	2084.298351	2069.317708	2068.69802	2096.066117	2101.894358	15.67835069	1.364242053e-11	1.136868377e-11	26.60183118	33.1198484
3.789795918	2086.273351	2071.369792	2070.648515	2098.092903	2103.843705	15.68335069	4.547473509e-13	9.094947018e-13	26.61841282	33.13782226
3.793877551	2088.248351	2073.421875	2072.59901	2100.119688	2105.793051	15.68835069	1.409716788e-11	1.409716788e-11	26.63499445	33.15579611
3.797959184	2090.223351	2075.473958	2074.549505	2102.146474	2107.742397	15.69335069	1.409716788e-11	1.455191523e-11	26.65157608	33.17376997
3.801980198	2092.198351	2076.5	2077.475248	2103.159867	2110.666417	15.69835069	1.364242053e-11	1.409716788e-11	26.6598669	33.20073076
3.805940594	2094.173351	2078.552083	2079.425743	2105.186653	2112.615763	15.70335069	1.409716788e-11	4.547473509e-13	26.67644853	33.21870461
3.80990099	2096.148351	2080.604167	2081.376238	2107.213438	2114.56511	15.70835069	5.00222086e-12	1.364242053e-11	26.69303016	33.23667847
3.813861386	2098.123351	2082.65625	2083.326733	2109.240224	2116.514456	15.71335069	0	9.094947018e-13	26.7096118	33.25465232
3.817821782	2100.098351	2084.708333	2085.277228	2111.26701	2118.463803	15.71835069	1.182343112e-11	1.409716788e-11	26.72619343	33.27262618
3.821782178	2102.073351	2086.760417	2087.227723	2113.293795	2120.413149	15.72335069	1.455191523e-11	4.547473509e-13	26.74277506	33.29060004
3.825742574	2104.048351	2088.8125	2089.178218	2115.320581	2122.362495	15.72835069	4.547473509e-13	1.409716788e-11	26.75935669	33.30857389
3.82970297	2106.023351	2090.864583	2091.128713	2117.347367	2124.311842	15.73335069	4.547473509e-13	4.547473509e-13	26.77593833	33.32654775
3.833663366	2107.998351	2092.916667	2093.079208	2119.374153	2126.261188	15.73835069	4.547473509e-13	1.455191523e-11	26.79251996	33.3445216
3.837623762	2109.973351	2094.96875	2095.029703	2121.400938	2128.210535	15.74335069	4.547473509e-13	4.547473509e-13	26.80910159	33.36249546
3.841666667	2111.948351	2097.020833	2096.980198	2123.427724	2130.159881	15.74835069	0	1.455191523e-11	26.82568322	33.38046932
3.845833333	2113.923351	2099.072917	2098.930693	2125.45451	2132.109227	15.75335069	4.547473509e-13	1.409716788e-11	26.84226486	33.39844317
3.85	2116.885851	2101.125	2100.881188	2127.481295	2134.058574	15.76085069	3.183231456e-12	1.091393642e-11	26.85884649	33.41641703
3.854	2118.860851	2102.151042	2102.831683	2129.508081	2136.00792	15.76585069	1.409716788e-11	1.136868377e-11	26.87542812	33.43439089
3.858	2120.835851	2104.203125	2104.782178	2131.534867	2137.957267	15.77085069	4.547473509e-13	1.409716788e-11	26.89200976	33.45236474
3.862	2122.810851	2106.255208	2106.732673	2133.561653	2139.906613	15.77585069	2.273736754e-12	1.409716788e-11	26.90859139	33.4703386
3.866	2124.785851	2108.307292	2108.683168	2135.588438	2141.85596	15.78085069	1.455191523e-11	1.409716788e-11	26.92517302	33.48831245
3.87	2126.760851	2110.359375	2110.633663	2137.615224	2143.805306	15.78585069	1.409716788e-11	1.409716788e-11	26.94175465	33.50628631
3.874	2128.735851	2112.411458	2112.584158	2139.64201	2145.754652	15.79085069	1.364242053e-11	1.409716788e-11	26.95833629	33.52426017
3.878	2130.710851	2114.463542	2114.534653	2141.668795	2147.703999	15.79585069	1.409716788e-11	9.094947018e-13	26.97491792	33.54223402
3.882	2132.685851	2116.515625	2116.485149	2143.695581	2149.653345	15.80085069	1.409716788e-11	4.547473509e-13	26.99149955	33.56020788
3.886	2134.660851	2118.567708	2118.435644	2145.722367	2151.602692	15.80585069	4.547473509e-13	1.409716788e-11	27.00808118	33.57818174
3.89	2136.635851	2120.619792	2120.386139	2147.749153	2153.552038	15.81085069	1.364242053e-11	1.409716788e-11	27.02466282	33.59615559
3.894	2138.610851	2122.671875	2122.336634	2149.775938	2155.501384	15.81585069	4.547473509e-13	0	27.04124445	33.61412945
3.898	2140.585851	2124.723958	2124.287129	2151.802724	2157.450731	15.82085069	1.409716788e-11	1.409716788e-11	27.05782608	33.6321033
3.902040816	2142.560851	2125.75	2126.237624	2153.82951	2160.37475	15.82585069	1.364242053e-11	1.364242053e-11	27.07440771	33.65906409
3.906122449	2144.535851	2127.802083	2128.188119	2155.856295	2162.324097	15.83085069	1.409716788e-11	9.094947018e-13	27.09098935	33.67703794
3.910204082	2146.510851	2129.854167	2130.138614	2157.883081	2164.273443	15.83585069	4.547473509e-12	1.409716788e-11	27.10757098	33.6950118
3.914285714	2148.485851	2131.90625	2132.089109	2159.909867	2166.22279	15.84085069	0	4.547473509e-13	27.12415261	33.71298566
3.918367347	2150.460851	2133.958333	2134.039604	2161.936653	2168.172136	15.84585069	1.273292582e-11	4.547473509e-13	27.14073425	33.73095951
3.92244898	2152.435851	2136.010417	2135.990099	2163.963438	2170.121482	15.85085069	4.547473509e-13	1.409716788e-11	27.15731588	33.74893337
3.926530612	2154.410851	2138.0625	2137.940594	2165.990224	2172.070829	15.85585069	1.409716788e-11	4.547473509e-13	27.17389751	33.76690723
3.930612245	2156.385851	2140.114583	2139.891089	2168.01701	2174.020175	15.86085069	1.364242053e-12	4.547473509e-13	27.19047914	33.78488108
3.934653465	2158.360851	2142.166667	2142.816832	2169.030403	2175.969522	15.86585069	4.547473509e-13	1.455191523e-11	27.19876996	33.80285494
3.938613861	2160.335851	2144.21875	2144.767327	2171.057188	2177.918868	15.87085069	4.547473509e-13	1.409716788e-11	27.21535159	33.82082879
3.942574257	2162.310851	2146.270833	2146.717822	2173.083974	2179.868214	15.87585069	1.455191523e-11	1.455191523e-11	27.23193322	33.83880265
3.946534653	2164.285851	2148.322917	2148.668317	2175.11076	2181.817561	15.88085069	0	1.409716788e-11	27.24851486	33.85677651
3.95049505	2166.260851	2150.375	2150.618812	2177.137545	2183.766907	15.88585069	3.637978807e-12	3.637978807e-12	27.26509649	33.87475036
3.954455446	2168.235851	2152.427083	2152.569307	2179.164331	2185.716254	15.89085069	1.409716788e-11	4.547473509e-13	27.28167812	33.89272422
3.958415842	2170.210851	2154.479167	2154.519802	2181.191117	2187.6656	15.89585069	5.00222086e-12	1.364242053e-11	27.29825976	33.91069808
3.9625	2172.185851	2156.53125	2156.470297	2183.217903	2189.614946	15.90085069	1.409716788e-11	4.547473509e-13	27.31484139	33.92867193
3.966666667	2174.160851	2158.583333	2158.420792	2185.244688	2192.538966	15.90585069	9.094947018e-13	1.364242053e-11	27.33142302	33.95563272
3.970588235	2176.135851	2159.609375	2160.371287	2187.271474	2194.488312	15.91085069	0	1.455191523e-11	27.34800465	33.97360657
3.974509804	2178.110851	2161.661458	2162.321782	2189.29826	2196.437659	15.91585069	9.094947018e-13	4.547473509e-13	27.36458629	33.99158043
3.978431373	2180.085851	2163.713542	2164.272277	2191.325045	2198.387005	15.92085069	1.364242053e-11	4.547473509e-13	27.38116792	34.00955428
3.982352941	2182.060851	2165.765625	2166.222772	2193.351831	2200.336352	15.92585069	4.547473509e-13	1.409716788e-11	27.39774955	34.02752814
3.98627451	2184.035851	2167.817708	2168.173267	2195.378617	2202.285698	15.93085069	4.547473509e-13	1.409716788e-11	27.41433118	34.045502
3.990196078	2186.010851	2169.869792	2170.123762	2197.405403	2204.235044	15.93585069	0	1.409716788e-11	27.43091282	34.06347585
3.994117647	2187.985851	2171.921875	2172.074257	2199.432188	2206.184391	15.94085069	4.547473509e-13	4.547473509e-13	27.44749445	34.08144971
3.998039216	2189.960851	2173.973958	2174.024752	2201.458974	2208.133737	15.94585069	1.409716788e-11	1.364242053e-12	27.46407608	34.09942357
4.002083333	2186.842836	2176.026042	2175.975248	2191.404708	2192.655086	10.85783565	1.364242053e-11	0	15.39960549	16.6893997
4.00625	2188.818148	2178.078125	2177.925743	2193.423734	2194.594084	10.86314815	1.409716788e-11	1.318767318e-11	15.40842777	16.69702497
4.010416667	2190.793461	2180.130208	2179.876238	2195.44276	2196.533082	10.86846065	1.455191523e-11	1.409716788e-11	15.41725005	16.70465024
4.014583333	2192.768773	2182.182292	2181.826733	2197.461787	2198.472079	10.87377315	1.364242053e-11	1.409716788e-11	15.42607232	16.71227552
4.01875	2194.744086	2184.234375	2183.777228	2199.480813	2200.411077	10.87908565	1.364242053e-11	1.364242053e-11	15.4348946	16.71990079
4.022916667	2196.719398	2186.286458	2185.727723	2201.499839	2202.350075	10.88439815	1.409716788e-11	1.364242053e-11	15.44371688	16.72752606
4.027083333	2198.694711	2188.338542	2187.678218	2203.518866	2204.289073	10.88971065	1.364242053e-11	1.364242053e-11	15.45253916	16.73515133
4.03125	2200.670023	2190.390625	2189.628713	2205.537892	2206.228071	10.89502315	1.409716788e-11	1.409716788e-11	15.46136144	16.74277661
4.035294118	2202.645336	2191.416667	2191.579208	2207.556918	2209.136567	10.90033565	1.364242053e-11	1.364242053e-11	15.47018372	16.75421451
4.039215686	2204.620648	2193.46875	2193.529703	2209.575945	2211.075565	10.90564815	1.364242053e-11	1.364242053e-11	15.479006	16.76183979
4.043137255	2206.595961	2195.520833	2195.480198	2211.594971	2213.014563	10.91096065	1.364242053e-11	1.318767318e-11	15.48782828	16.76946506
4.047058824	2208.571273	2197.572917	2197.430693	2213.613997	2214.953561	10.91627315	1.364242053e-11	1.409716788e-11	15.49665056	16.77709033
4.051020408	2210.546586	2199.625	2199.381188	2215.633024	2216.892559	10.92158565	1.091393642e-11	1.136868377e-11	15.50547283	16.7847156
4.055102041	2212.521898	2201.677083	2201.331683	2217.65205	2218.831557	10.92689815	1.364242053e-11	1.182343112e-11	15.51429511	16.79234088
4.059183673	2214.497211	2203.729167	2203.282178	2219.671077	2220.770554	10.93221065	9.549694369e-12	1.409716788e-11	15.52311739	16.79996615
4.063265306	2216.472523	2205.78125	2205.232673	2221.690103	2222.709552	10.93752315	1.409716788e-11	1.409716788e-11	15.53193967	16.80759142
4.067326733	2218.447836	2207.833333	2208.158416	2222.699616	2224.64855	10.94283565	1.318767318e-11	1.364242053e-11	15.53635081	16.81521669
4.071287129	2220.423148	2209.885417	2210.108911	2224.718642	2226.587548	10.94814815	1.364242053e-11	1.364242053e-11	15.54517309	16.82284196
4.075247525	2222.398461	2211.9375	2212.059406	2226.737669	2228.526546	10.95346065	1.273292582e-11	1.364242053e-11	15.55399537	16.83046724
4.079207921	2224.373773	2213.989583	2214.009901	2228.756695	2230.465543	10.95877315	1.273292582e-11	1.455191523e-11	15.56281765	16.83809251
4.083333333	2226.349086	2216.041667	2215.960396	2230.775722	2232.404541	10.96408565	1.364242053e-11	1.045918907e-11	15.57163993	16.84571778
4.0875	2228.324398	2218.09375	2217.910891	2232.794748	2234.343539	10.96939815	1.364242053e-11	1.318767318e-11	15.58046221	16.85334305
4.091666667	2230.299711	2220.145833	2219.861386	2234.813774	2236.282537	10.97471065	1.409716788e-11	1.409716788e-11	15.58928448	16.86096833
4.095833333	2232.275023	2222.197917	2221.811881	2236.832801	2238.221535	10.98002315	1.409716788e-11	1.364242053e-11	15.59810676	16.8685936
4.1	2235.237992	2224.25	2223.762376	2239.86134	2241.130032	10.9879919	1.364242053e-11	1.364242053e-11	15.61134018	16.88003151
4.103921569	2236.225648	2225.276042	2225.712871	2240.870853	2243.069029	10.99064815	1.409716788e-11	1.364242053e-11	15.61575132	16.88765678
4.107843137	2238.200961	2227.328125	2227.663366	2242.88988	2245.008027	10.99596065	1.364242053e-11	1.409716788e-11	15.6245736	16.89528205
4.111764706	2240.176273	2229.380208	2229.613861	2244.908906	2246.947025	11.00127315	1.318767318e-11	1.364242053e-11	15.63339588	16.90290732
4.115686275	2242.151586	2231.432292	2231.564356	2246.927932	2248.886023	11.00658565	1.364242053e-11	1.364242053e-11	15.64221816	16.9105326
4.119607843	2244.126898	2233.484375	2233.514851	2248.946959	2250.825021	11.01189815	1.364242053e-11	1.409716788e-11	15.65104044	16.91815787
4.123529412	2246.102211	2235.536458	2235.465347	2250.965985	2252.764018	11.01721065	1.409716788e-11	1.455191523e-11	15.65986272	16.92578314
4.12745098	2248.077523	2237.588542	2237.415842	2252.985012	2254.703016	11.02252315	1.409716788e-11	1.364242053e-11	15.66868499	16.93340841
4.131372549	2250.052836	2239.640625	2239.366337	2255.004038	2256.642014	11.02783565	1.318767318e-11	1.364242053e-11	15.67750727	16.94103369
4.135416667	2252.028148	2241.692708	2241.316832	2257.023064	2258.581012	11.03314815	1.364242053e-11	1.409716788e-11	15.68632955	16.94865896
4.139583333	2254.003461	2243.744792	2243.267327	2259.042091	2260.52001	11.03846065	1.364242053e-11	1.364242053e-11	15.69515183	16.95628423
4.14375	2255.978773	2245.796875	2245.217822	2261.061117	2262.459008	11.04377315	1.409716788e-11	1.364242053e-11	15.70397411	16.9639095
4.147916667	2257.954086	2247.848958	2247.168317	2263.080143	2264.398005	11.04908565	1.318767318e-11	1.364242053e-11	15.71279639	16.97153478
4.152	2260.917054	2248.875	2249.118812	2265.09917	2266.337003	11.0570544	1.045918907e-11	1.045918907e-11	15.72161867	16.97916005
4.156	2262.892367	2250.927083	2251.069307	2267.118196	2268.276001	11.0623669	1.364242053e-11	1.364242053e-11	15.73044095	16.98678532
4.16	2264.867679	2252.979167	2253.019802	2269.137222	2270.214999	11.0676794	9.094947018e-12	1.364242053e-11	15.73926323	16.99441059
4.164	2266.842992	2255.03125	2254.970297	2271.156249	2272.153997	11.0729919	1.409716788e-11	1.364242053e-11	15.7480855	17.00203586
4.168	2268.818304	2257.083333	2256.920792	2273.175275	2274.092994	11.0783044	1.409716788e-11	1.364242053e-11	15.75690778	17.00966114
4.172	2270.793617	2259.135417	2258.871287	2275.194301	2276.031992	11.0836169	1.409716788e-11	1.318767318e-11	15.76573006	17.01728641
4.176	2272.768929	2261.1875	2260.821782	2277.213328	2277.97099	11.0889294	1.273292582e-11	1.364242053e-11	15.77455234	17.02491168
4.18	2274.744242	2263.239583	2262.772277	2279.232354	2279.909988	11.0942419	1.318767318e-11	1.455191523e-11	15.78337462	17.03253695
4.184	2276.719554	2265.291667	2264.722772	2281.251381	2281.848986	11.0995544	1.364242053e-11	1.364242053e-11	15.7921969	17.04016223
4.188	2278.694867	2267.34375	2266.673267	2283.270407	2283.787984	11.1048669	1.409716788e-11	1.364242053e-11	15.80101918	17.0477875
4.192	2280.670179	2269.395833	2268.623762	2285.289433	2285.726981	11.1101794	1.227817847e-11	1.318767318e-11	15.80984146	17.05541277
4.196	2282.645492	2271.447917	2270.574257	2287.30846	2287.665979	11.1154919	1.364242053e-11	1.409716788e-11	15.81866374	17.06303804
4.2	2284.620804	2273.5	2273.5	2289.327486	2290.574476	11.1208044	1.409716788e-11	1.409716788e-11	15.82748601	17.07447595
4.204	2286.596117	2274.526042	2275.450495	2290.336999	2292.513474	11.1261169	1.409716788e-11	1.318767318e-11	15.83189715	17.08210122
4.208	2288.571429	2276.578125	2277.40099	2292.356026	2294.452472	11.1314294	1.318767318e-11	1.364242053e-11	15.84071943	17.0897265
4.212	2290.546742	2278.630208	2279.351485	2294.375052	2296.391469	11.1367419	1.364242053e-11	1.364242053e-11	15.84954171	17.09735177
4.216	2292.522054	2280.682292	2281.30198	2296.394078	2298.330467	11.1420544	1.364242053e-11	1.364242053e-12	15.85836399	17.10497704
4.22	2294.497367	2282.734375	2283.252475	2298.413105	2300.269465	11.1473669	1.409716788e-11	1.364242053e-11	15.86718627	17.11260231
4.224	2296.472679	2284.786458	2285.20297	2300.432131	2302.208463	11.1526794	1.455191523e-11	1.318767318e-11	15.87600855	17.12022759
4.228	2298.447992	2286.838542	2287.153465	2302.451157	2304.147461	11.1579919	1.364242053e-11	1.364242053e-12	15.88483083	17.12785286
4.232	2300.423304	2288.890625	2289.10396	2304.470184	2306.086459	11.1633044	1.364242053e-11	1.364242053e-11	15.89365311	17.13547813
4.236	2302.398617	2290.942708	2291.054455	2306.48921	2308.025456	11.1686169	1.409716788e-11	1.364242053e-11	15.90247539	17.1431034
4.24	2304.373929	2292.994792	2293.00495	2308.508236	2309.964454	11.1739294	1.364242053e-11	4.092726158e-12	15.91129766	17.15072867
4.244	2306.349242	2295.046875	2294.955446	2310.527263	2311.903452	11.1792419	1.364242053e-11	1.318767318e-11	15.92011994	17.15835395
4.248	2308.324554	2297.098958	2296.905941	2312.546289	2313.84245	11.1845544	1.318767318e-11	1.364242053e-11	15.92894222	17.16597922
4.252083333	2310.299867	2299.151042	2298.856436	2314.565316	2315.781448	11.1898669	1.409716788e-11	1.318767318e-11	15.9377645	17.17360449
4.25625	2312.275179	2301.203125	2300.806931	2316.584342	2317.720445	11.1951794	1.364242053e-11	1.455191523e-11	15.94658678	17.18122976
4.260416667	2314.250492	2303.255208	2302.757426	2318.603368	2319.659443	11.2004919	3.183231456e-12	1.455191523e-11	15.95540906	17.18885504
4.264583333	2316.225804	2305.307292	2304.707921	2320.622395	2321.598441	11.2058044	1.409716788e-11	1.364242053e-11	15.96423134	17.19648031
4.268627451	2318.201117	2306.333333	2306.658416	2322.641421	2324.506938	11.2111169	1.318767318e-11	1.364242053e-11	15.97305362	17.20791822
4.27254902	2320.176429	2308.385417	2308.608911	2324.660447	2326.445936	11.2164294	1.364242053e-11	1.455191523e-11	15.9818759	17.21554349
4.276470588	2322.151742	2310.4375	2310.559406	2326.679474	2328.384933	11.2217419	1.273292582e-11	1.318767318e-11	15.99069817	17.22316876
4.280392157	2324.127054	2312.489583	2312.509901	2328.6985	2330.323931	11.2270544	1.273292582e-11	1.364242053e-11	15.99952045	17.23079403
4.284313725	2326.102367	2314.541667	2314.460396	2330.717526	2332.262929	11.2323669	1.318767318e-11	1.045918907e-11	16.00834273	17.23841931
4.288235294	2328.077679	2316.59375	2316.410891	2332.736553	2334.201927	11.2376794	1.409716788e-11	1.455191523e-11	16.01716501	17.24604458
4.292156863	2330.052992	2318.645833	2318.361386	2334.755579	2336.140925	11.2429919	1.455191523e-11	1.364242053e-11	16.02598729	17.25366985
4.296078431	2332.028304	2320.697917	2320.311881	2336.774605	2338.079923	11.2483044	1.364242053e-11	1.364242053e-11	16.03480957	17.26129512
4.3	2334.003617	2322.75	2322.262376	2338.793632	2340.01892	11.2536169	1.364242053e-11	1.364242053e-11	16.04363185	17.2689204
4.304166667	2335.978929	2324.802083	2324.212871	2340.812658	2341.957918	11.2589294	1.409716788e-11	1.409716788e-11	16.05245413	17.27654567
4.308333333	2337.954242	2326.854167	2326.163366	2342.831685	2343.896916	11.2642419	9.549694369e-12	1.318767318e-11	16.06127641	17.28417094
4.3125	2339.929554	2328.90625	2328.113861	2344.850711	2345.835914	11.2695544	1.364242053e-11	1.409716788e-11	16.07009868	17.29179621
4.316666667	2341.904867	2330.958333	2330.064356	2346.869737	2347.774912	11.2748669	1.273292582e-11	1.455191523e-11	16.07892096	17.29942149
4.320792079	2343.880179	2331.984375	2332.990099	2348.888764	2349.71391	11.2801794	1.364242053e-11	1.409716788e-11	16.08774324	17.30704676
4.324752475	2345.855492	2334.036458	2334.940594	2350.90779	2351.652907	11.2854919	1.409716788e-11	1.409716788e-11	16.09656552	17.31467203
4.328712871	2347.830804	2336.088542	2336.891089	2352.926816	2353.591905	11.2908044	1.364242053e-11	1.364242053e-11	16.1053878	17.3222973
4.332673267	2349.806117	2338.140625	2338.841584	2354.945843	2355.530903	11.2961169	1.364242053e-11	2.728484105e-12	16.11421008	17.32992257
4.336734694	2351.781429	2340.192708	2340.792079	2356.964869	2357.469901	11.3014294	1.364242053e-11	1.455191523e-11	16.12303236	17.33754785
4.340816327	2353.756742	2342.244792	2342.742574	2358.983895	2359.408899	11.3067419	1.364242053e-11	1.409716788e-11	16.13185464	17.34517312
4.344897959	2355.732054	2344.296875	2344.693069	2361.002922	2361.347896	11.3120544	1.364242053e-11	1.409716788e-11	16.14067692	17.35279839
4.348979592	2357.707367	2346.348958	2346.643564	2363.021948	2363.286894	11.3173669	1.364242053e-11	1.364242053e-11	16.14949919	17.36042366
4.352941176	2359.682679	2348.401042	2348.594059	2364.031461	2366.195391	11.3226794	1.364242053e-11	1.455191523e-11	16.15391033	17.37186157
4.356862745	2361.657992	2350.453125	2350.544554	2366.050488	2368.134389	11.3279919	1.364242053e-11	1.364242053e-11	16.16273261	17.37948684
4.360784314	2363.633304	2352.505208	2352.49505	2368.069514	2370.073387	11.3333044	2.728484105e-12	1.409716788e-11	16.17155489	17.38711212
4.364705882	2365.608617	2354.557292	2354.445545	2370.08854	2372.012384	11.3386169	1.409716788e-11	1.455191523e-11	16.18037717	17.39473739
4.36875	2367.583929	2356.609375	2356.39604	2372.107567	2373.951382	11.3439294	1.409716788e-11	1.273292582e-11	16.18919945	17.40236266
4.372916667	2369.559242	2358.661458	2358.346535	2374.126593	2375.89038	11.3492419	1.409716788e-11	1.364242053e-11	16.19802173	17.40998793
4.377083333	2371.534554	2360.713542	2360.29703	2376.14562	2377.829378	11.3545544	1.409716788e-11	1.409716788e-11	16.20684401	17.41761321
4.38125	2373.509867	2362.765625	2362.247525	2378.164646	2379.768376	11.3598669	1.364242053e-11	1.455191523e-11	16.21566629	17.42523848
4.385416667	2375.485179	2364.817708	2364.19802	2380.183672	2381.707374	11.3651794	1.364242053e-11	1.136868377e-11	16.22448857	17.43286375
4.389583333	2377.460492	2366.869792	2366.148515	2382.202699	2383.646371	11.3704919	1.364242053e-11	1.364242053e-11	16.23331084	17.44048902
4.39375	2379.435804	2368.921875	2368.09901	2384.221725	2385.585369	11.3758044	1.318767318e-11	1.409716788e-11	16.24213312	17.4481143
4.397916667	2381.411117	2370.973958	2370.049505	2386.240751	2387.524367	11.3811169	1.409716788e-11	1.318767318e-11	16.2509554	17.45573957
4.401960784	2383.386429	2372	2372	2388.259778	2390.432864	11.3864294	1.409716788e-11	1.409716788e-11	16.25977768	17.46717748
4.405882353	2385.361742	2374.052083	2373.950495	2390.278804	2392.371862	11.3917419	1.318767318e-11	1.364242053e-11	16.26859996	17.47480275
4.409803922	2387.337054	2376.104167	2375.90099	2392.29783	2394.310859	11.3970544	9.094947018e-12	1.455191523e-11	16.27742224	17.48242802
4.41372549	2389.312367	2378.15625	2377.851485	2394.316857	2396.249857	11.4023669	1.409716788e-11	1.409716788e-11	16.28624452	17.49005329
4.417647059	2391.287679	2380.208333	2379.80198	2396.335883	2398.188855	11.4076794	1.273292582e-11	1.364242053e-12	16.2950668	17.49767857
4.421568627	2393.262992	2382.260417	2381.752475	2398.354909	2400.127853	11.4129919	1.364242053e-11	1.318767318e-11	16.30388908	17.50530384
4.425490196	2395.238304	2384.3125	2383.70297	2400.373936	2402.066851	11.4183044	1.318767318e-11	1.318767318e-11	16.31271135	17.51292911
4.429411765	2397.213617	2386.364583	2385.653465	2402.392962	2404.005849	11.4236169	1.318767318e-11	1.364242053e-12	16.32153363	17.52055438
4.433333333	2399.188929	2388.416667	2387.60396	2404.411989	2405.944846	11.4289294	1.364242053e-11	1.364242053e-11	16.33035591	17.52817966
4.4375	2401.164242	2390.46875	2389.554455	2406.431015	2407.883844	11.4342419	1.364242053e-11	1.455191523e-11	16.33917819	17.53580493
4.441584158	2403.139554	2391.494792	2392.480198	2408.450041	2409.822842	11.4395544	1.409716788e-11	1.409716788e-11	16.34800047	17.5434302
4.445544554	2405.114867	2393.546875	2394.430693	2410.469068	2411.76184	11.4448669	1.364242053e-11	1.455191523e-11	16.35682275	17.55105547
4.44950495	2407.090179	2395.598958	2396.381188	2412.488094	2413.700838	11.4501794	1.364242053e-11	1.091393642e-11	16.36564503	17.55868074
4.453465347	2409.065492	2397.651042	2398.331683	2414.50712	2415.639835	11.4554919	1.409716788e-11	1.136868377e-11	16.37446731	17.56630602
4.457425743	2411.040804	2399.703125	2400.282178	2416.526147	2417.578833	11.4608044	1.409716788e-11	1.409716788e-11	16.38328959	17.57393129
4.461386139	2413.016117	2401.755208	2402.232673	2418.545173	2419.517831	11.4661169	3.637978807e-12	1.455191523e-11	16.39211186	17.58155656
4.465346535	2414.991429	2403.807292	2404.183168	2420.564199	2421.456829	11.4714294	1.364242053e-11	1.364242053e-11	16.40093414	17.58918183
4.469387755	2416.966742	2405.859375	2406.133663	2422.583226	2423.395827	11.4767419	1.364242053e-11	2.273736754e-12	16.40975642	17.59680711
4.473469388	2418.942054	2407.911458	2408.084158	2424.602252	2425.334825	11.4820544	1.455191523e-11	1.409716788e-11	16.4185787	17.60443238
4.47755102	2420.917367	2409.963542	2410.034653	2426.621279	2427.273822	11.4873669	1.364242053e-11	1.364242053e-11	16.42740098	17.61205765
4.481632653	2422.892679	2412.015625	2411.985149	2428.640305	2429.21282	11.4926794	1.364242053e-11	1.364242053e-11	16.43622326	17.61968292
4.485714286	2424.867992	2414.067708	2413.935644	2430.659331	2431.151818	11.4979919	1.409716788e-11	1.409716788e-11	16.44504554	17.6273082
4.489795918	2426.843304	2416.119792	2415.886139	2432.678358	2433.090816	11.5033044	1.409716788e-11	1.455191523e-11	16.45386782	17.63493347
4.493877551	2428.818617	2418.171875	2417.836634	2434.697384	2435.029814	11.5086169	1.364242053e-11	1.364242053e-11	16.4626901	17.64255874
4.497959184	2430.793929	2420.223958	2419.787129	2436.71641	2436.968811	11.5139294	1.273292582e-11	1.455191523e-11	16.47151238	17.65018401
4.502	2433.756898	2421.25	2421.737624	2437.725924	2439.877308	11.52189815	1.409716788e-11	1.364242053e-11	16.47592351	17.66162192
4.506	2435.732211	2423.302083	2423.688119	2439.74495	2441.816306	11.52721065	1.455191523e-11	1.455191523e-11	16.48474579	17.66924719
4.51	2437.707523	2425.354167	2425.638614	2441.763976	2443.755304	11.53252315	9.094947018e-12	1.364242053e-11	16.49356807	17.67687247
4.514	2439.682836	2427.40625	2427.589109	2443.783003	2445.694302	11.53783565	1.364242053e-11	1.409716788e-11	16.50239035	17.68449774
4.518	2441.658148	2429.458333	2429.539604	2445.802029	2447.633299	11.54314815	1.273292582e-11	1.455191523e-11	16.51121263	17.69212301
4.522	2443.633461	2431.510417	2431.490099	2447.821055	2449.572297	11.54846065	1.409716788e-11	1.318767318e-11	16.52003491	17.69974828
4.526	2445.608773	2433.5625	2433.440594	2449.840082	2451.511295	11.55377315	1.364242053e-11	1.318767318e-11	16.52885719	17.70737356
4.53	2447.584086	2435.614583	2435.391089	2451.859108	2453.450293	11.55908565	1.273292582e-11	1.318767318e-11	16.53767947	17.71499883
4.534	2449.559398	2437.666667	2437.341584	2453.878134	2455.389291	11.56439815	1.364242053e-11	2.273736754e-12	16.54650175	17.7226241
4.538	2451.534711	2439.71875	2439.292079	2455.897161	2457.328289	11.56971065	1.318767318e-11	1.364242053e-11	16.55532402	17.73024937
4.542	2453.510023	2441.770833	2441.242574	2457.916187	2459.267286	11.57502315	1.364242053e-11	1.409716788e-11	16.5641463	17.73787464
4.546	2455.485336	2443.822917	2443.193069	2459.935213	2461.206284	11.58033565	1.364242053e-11	1.455191523e-11	16.57296858	17.74549992
4.55	2457.460648	2445.875	2445.143564	2461.95424	2463.145282	11.58564815	1.045918907e-11	1.409716788e-11	16.58179086	17.75312519
4.554166667	2459.435961	2447.927083	2447.094059	2463.973266	2465.08428	11.59096065	1.364242053e-11	1.364242053e-11	16.59061314	17.76075046
4.558333333	2461.411273	2449.979167	2449.044554	2465.992293	2467.023278	11.59627315	9.549694369e-12	1.409716788e-11	16.59943542	17.76837573
4.562376238	2463.386586	2451.005208	2451.970297	2468.011319	2468.962276	11.60158565	3.183231456e-12	1.455191523e-11	16.6082577	17.77600101
4.566336634	2465.361898	2453.057292	2453.920792	2470.030345	2470.901273	11.60689815	1.364242053e-11	1.318767318e-11	16.61707998	17.78362628
4.57029703	2467.337211	2455.109375	2455.871287	2472.049372	2472.840271	11.61221065	1.409716788e-11	1.455191523e-11	16.62590226	17.79125155
4.574257426	2469.312523	2457.161458	2457.821782	2474.068398	2474.779269	11.61752315	1.455191523e-11	1.409716788e-11	16.63472454	17.79887682
4.578217822	2471.287836	2459.213542	2459.772277	2476.087424	2476.718267	11.62283565	1.409716788e-11	1.318767318e-11	16.64354681	17.8065021
4.582178218	2473.263148	2461.265625	2461.722772	2478.106451	2478.657265	11.62814815	1.318767318e-11	1.409716788e-11	16.65236909	17.81412737
4.586138614	2475.238461	2463.317708	2463.673267	2480.125477	2480.596262	11.63346065	1.455191523e-11	1.409716788e-11	16.66119137	17.82175264
4.59009901	2477.213773	2465.369792	2465.623762	2482.144503	2482.53526	11.63877315	1.364242053e-11	1.455191523e-11	16.67001365	17.82937791
4.594059406	2479.189086	2467.421875	2467.574257	2484.16353	2484.474258	11.64408565	1.409716788e-11	1.409716788e-11	16.67883593	17.83700318
4.598019802	2481.164398	2469.473958	2469.524752	2486.182556	2486.413256	11.64939815	1.318767318e-11	1.364242053e-12	16.68765821	17.84462846
4.602040816	2483.139711	2470.5	2471.475248	2488.201583	2489.321753	11.65471065	1.364242053e-11	4.547473509e-13	16.69648049	17.85606637
4.606122449	2485.115023	2472.552083	2473.425743	2490.220609	2491.26075	11.66002315	1.409716788e-11	1.409716788e-11	16.70530277	17.86369164
4.610204082	2487.090336	2474.604167	2475.376238	2492.239635	2493.199748	11.66533565	9.094947018e-12	1.409716788e-11	16.71412505	17.87131691
4.614285714	2489.065648	2476.65625	2477.326733	2494.258662	2495.138746	11.67064815	1.409716788e-11	1.455191523e-11	16.72294732	17.87894218
4.618367347	2491.040961	2478.708333	2479.277228	2496.277688	2497.077744	11.67596065	1.318767318e-11	1.409716788e-11	16.7317696	17.88656745
4.62244898	2493.016273	2480.760417	2481.227723	2498.296714	2499.016742	11.68127315	1.364242053e-11	1.364242053e-11	16.74059188	17.89419273
4.626530612	2494.991586	2482.8125	2483.178218	2500.315741	2500.95574	11.68658565	1.364242053e-11	1.318767318e-11	16.74941416	17.901818
4.630612245	2496.966898	2484.864583	2485.128713	2502.334767	2502.894737	11.69189815	1.273292582e-11	1.318767318e-11	16.75823644	17.90944327
4.634693878	2498.942211	2486.916667	2487.079208	2504.353793	2504.833735	11.69721065	1.364242053e-11	1.318767318e-11	16.76705872	17.91706854
4.63877551	2500.917523	2488.96875	2489.029703	2506.37282	2506.772733	11.70252315	1.409716788e-11	1.318767318e-11	16.775881	17.92469382
4.642857143	2502.892836	2491.020833	2490.980198	2508.391846	2508.711731	11.70783565	1.364242053e-11	1.455191523e-11	16.78470328	17.93231909
4.646938776	2504.868148	2493.072917	2492.930693	2510.410872	2510.650729	11.71314815	1.409716788e-11	1.409716788e-11	16.79352556	17.93994436
4.650980392	2506.843461	2495.125	2494.881188	2511.420386	2513.559225	11.71846065	1.091393642e-11	1.136868377e-11	16.79793669	17.95138227
4.654901961	2508.818773	2497.177083	2496.831683	2513.439412	2515.498223	11.72377315	1.409716788e-11	1.136868377e-11	16.80675897	17.95900754
4.658823529	2510.794086	2499.229167	2498.782178	2515.458438	2517.437221	11.72908565	9.549694369e-12	1.409716788e-11	16.81558125	17.96663281
4.662745098	2512.769398	2501.28125	2500.732673	2517.477465	2519.376219	11.73439815	1.364242053e-11	1.455191523e-11	16.82440353	17.97425809
4.666666667	2514.744711	2503.333333	2502.683168	2519.496491	2521.315217	11.73971065	1.318767318e-11	1.409716788e-11	16.83322581	17.98188336
4.670833333	2516.720023	2505.385417	2504.633663	2521.515517	2523.254215	11.74502315	1.409716788e-11	2.728484105e-12	16.84204809	17.98950863
4.675	2518.695336	2507.4375	2506.584158	2523.534544	2525.193212	11.75033565	1.273292582e-11	1.409716788e-11	16.85087037	17.9971339
4.679166667	2520.670648	2509.489583	2508.534653	2525.55357	2527.13221	11.75564815	1.318767318e-11	1.364242053e-11	16.85969265	18.00475918
4.683168317	2522.645961	2510.515625	2511.460396	2527.572597	2529.071208	11.76096065	1.409716788e-11	1.091393642e-11	16.86851493	18.01238445
4.687128713	2524.621273	2512.567708	2513.410891	2529.591623	2531.010206	11.76627315	1.409716788e-11	1.318767318e-11	16.87733721	18.02000972
4.691089109	2526.596586	2514.619792	2515.361386	2531.610649	2532.949204	11.77158565	1.409716788e-11	1.409716788e-11	16.88615948	18.02763499
4.695049505	2528.571898	2516.671875	2517.311881	2533.629676	2534.888201	11.77689815	1.409716788e-11	1.409716788e-11	16.89498176	18.03526027
4.699009901	2530.547211	2518.723958	2519.262376	2535.648702	2536.827199	11.78221065	1.318767318e-11	1.364242053e-11	16.90380404	18.04288554
4.702970297	2532.522523	2520.776042	2521.212871	2537.667728	2538.766197	11.78752315	1.364242053e-11	1.409716788e-11	16.91262632	18.05051081
4.706930693	2534.497836	2522.828125	2523.163366	2539.686755	2540.705195	11.79283565	1.364242053e-11	1.318767318e-11	16.9214486	18.05813608
4.710891089	2536.473148	2524.880208	2525.113861	2541.705781	2542.644193	11.79814815	1.318767318e-11	1.318767318e-11	16.93027088	18.06576135
4.714851485	2538.448461	2526.932292	2527.064356	2543.724807	2544.583191	11.80346065	1.364242053e-11	1.455191523e-11	16.93909316	18.07338663
4.718811881	2540.423773	2528.984375	2529.014851	2545.743834	2546.522188	11.80877315	1.409716788e-11	1.409716788e-11	16.94791544	18.0810119
4.722916667	2542.399086	2531.036458	2530.965347	2547.76286	2548.461186	11.81408565	1.409716788e-11	1.409716788e-11	16.95673772	18.08863717
4.727083333	2544.374398	2533.088542	2532.915842	2549.781887	2550.400184	11.81939815	1.364242053e-11	1.318767318e-11	16.96555999	18.09626244
4.73125	2546.349711	2535.140625	2534.866337	2551.800913	2552.339182	11.82471065	1.409716788e-11	1.409716788e-11	16.97438227	18.10388772
4.735294118	2548.325023	2536.166667	2536.816832	2553.819939	2555.247679	11.83002315	1.364242053e-11	1.409716788e-11	16.98320455	18.11532562
4.739215686	2550.300336	2538.21875	2538.767327	2555.838966	2557.186676	11.83533565	1.364242053e-11	1.364242053e-11	16.99202683	18.1229509
4.743137255	2552.275648	2540.270833	2540.717822	2557.857992	2559.125674	11.84064815	1.364242053e-11	1.455191523e-11	17.00084911	18.13057617
4.747058824	2554.250961	2542.322917	2542.668317	2559.877018	2561.064672	11.84596065	1.364242053e-11	1.364242053e-11	17.00967139	18.13820144
4.751020408	2556.226273	2544.375	2544.618812	2561.896045	2563.00367	11.85127315	1.091393642e-11	1.000444172e-11	17.01849367	18.14582671
4.755102041	2558.201586	2546.427083	2546.569307	2563.915071	2564.942668	11.85658565	1.364242053e-11	1.318767318e-11	17.02731595	18.15345199
4.759183673	2560.176898	2548.479167	2548.519802	2565.934097	2566.881665	11.86189815	9.094947018e-12	1.409716788e-11	17.03613823	18.16107726
4.763265306	2562.152211	2550.53125	2550.470297	2567.953124	2568.820663	11.86721065	1.409716788e-11	1.364242053e-11	17.0449605	18.16870253
4.767346939	2564.127523	2552.583333	2552.420792	2569.97215	2570.759661	11.87252315	1.318767318e-11	1.364242053e-11	17.05378278	18.1763278
4.771428571	2566.102836	2554.635417	2554.371287	2571.991176	2572.698659	11.87783565	1.409716788e-11	1.455191523e-11	17.06260506	18.18395308
4.775510204	2568.078148	2556.6875	2556.321782	2574.010203	2574.637657	11.88314815	1.318767318e-11	1.364242053e-11	17.07142734	18.19157835
4.779591837	2570.053461	2558.739583	2558.272277	2576.029229	2576.576655	11.88846065	1.273292582e-11	1.318767318e-11	17.08024962	18.19920362
4.783673469	2572.028773	2560.791667	2560.222772	2578.048256	2578.515652	11.89377315	1.318767318e-11	1.318767318e-11	17.0890719	18.20682889
4.787755102	2574.004086	2562.84375	2562.173267	2580.067282	2580.45465	11.89908565	1.364242053e-11	1.409716788e-11	17.09789418	18.21445417
4.791836735	2575.979398	2564.895833	2564.123762	2582.086308	2582.393648	11.90439815	1.182343112e-11	1.409716788e-11	17.10671646	18.22207944
4.795918367	2577.954711	2566.947917	2566.074257	2584.105335	2584.332646	11.90971065	1.409716788e-11	1.364242053e-11	17.11553874	18.22970471
4.8	2580.917679	2569	2569	2586.124361	2587.241143	11.9176794	1.409716788e-11	1.409716788e-11	17.12436101	18.24114262
4.803960396	2581.905336	2570.026042	2570.950495	2587.133874	2589.18014	11.92033565	1.364242053e-11	1.364242053e-11	17.12877215	18.24876789
4.807920792	2583.880648	2572.078125	2572.90099	2589.152901	2591.119138	11.92564815	1.409716788e-11	1.318767318e-11	17.13759443	18.25639316
4.811881188	2585.855961	2574.130208	2574.851485	2591.171927	2593.058136	11.93096065	1.318767318e-11	1.409716788e-11	17.14641671	18.26401844
4.815841584	2587.831273	2576.182292	2576.80198	2593.190953	2594.997134	11.93627315	1.409716788e-11	1.818989404e-12	17.15523899	18.27164371
4.81980198	2589.806586	2578.234375	2578.752475	2595.20998	2596.936132	11.94158565	1.364242053e-11	1.318767318e-11	17.16406127	18.27926898
4.823762376	2591.781898	2580.286458	2580.70297	2597.229006	2598.87513	11.94689815	1.409716788e-11	1.318767318e-11	17.17288355	18.28689425
4.827722772	2593.757211	2582.338542	2582.653465	2599.248032	2600.814127	11.95221065	1.364242053e-11	4.547473509e-13	17.18170583	18.29451952
4.831683168	2595.732523	2584.390625	2584.60396	2601.267059	2602.753125	11.95752315	1.409716788e-11	1.409716788e-11	17.19052811	18.3021448
4.835643564	2597.707836	2586.442708	2586.554455	2603.286085	2604.692123	11.96283565	1.409716788e-11	1.318767318e-11	17.19935039	18.30977007
4.83960396	2599.683148	2588.494792	2588.50495	2605.305111	2606.631121	11.96814815	1.364242053e-11	4.547473509e-12	17.20817266	18.31739534
4.84375	2601.658461	2590.546875	2590.455446	2607.324138	2608.570119	11.97346065	1.364242053e-11	1.318767318e-11	17.21699494	18.32502061
4.847916667	2603.633773	2592.598958	2592.405941	2609.343164	2610.509116	11.97877315	1.455191523e-11	1.409716788e-11	17.22581722	18.33264589
4.852	2606.596742	2593.625	2594.356436	2611.362191	2612.448114	11.9867419	1.045918907e-11	1.455191523e-11	17.2346395	18.34027116
4.856	2608.572054	2595.677083	2596.306931	2613.381217	2614.387112	11.9920544	1.364242053e-11	1.409716788e-11	17.24346178	18.34789643
4.86	2610.547367	2597.729167	2598.257426	2615.400243	2616.32611	11.9973669	9.549694369e-12	1.318767318e-11	17.25228406	18.3555217
4.864	2612.522679	2599.78125	2600.207921	2617.41927	2618.265108	12.0026794	1.318767318e-11	1.409716788e-11	17.26110634	18.36314698
4.868	2614.497992	2601.833333	2602.158416	2619.438296	2620.204106	12.0079919	1.455191523e-11	1.409716788e-11	17.26992862	18.37077225
4.872	2616.473304	2603.885417	2604.108911	2621.457322	2622.143103	12.0133044	1.364242053e-11	1.409716788e-11	17.2787509	18.37839752
4.876	2618.448617	2605.9375	2606.059406	2623.476349	2624.082101	12.0186169	1.318767318e-11	1.409716788e-11	17.28757317	18.38602279
4.88	2620.423929	2607.989583	2608.009901	2625.495375	2626.021099	12.0239294	1.318767318e-11	1.409716788e-11	17.29639545	18.39364806
4.884	2622.399242	2610.041667	2609.960396	2627.514401	2627.960097	12.0292419	1.318767318e-11	1.045918907e-11	17.30521773	18.40127334
4.888	2624.374554	2612.09375	2611.910891	2629.533428	2629.899095	12.0345544	1.409716788e-11	1.318767318e-11	17.31404001	18.40889861
4.892	2626.349867	2614.145833	2613.861386	2631.552454	2631.838093	12.0398669	1.227817847e-11	1.409716788e-11	17.32286229	18.41652388
4.896	2628.325179	2616.197917	2615.811881	2633.57148	2633.77709	12.0451794	1.409716788e-11	1.364242053e-11	17.33168457	18.42414915
4.9	2630.300492	2618.25	2617.762376	2635.590507	2636.685587	12.0504919	1.364242053e-11	1.364242053e-11	17.34050685	18.43558706
4.904081633	2632.275804	2619.276042	2619.712871	2637.609533	2638.624585	12.0558044	1.364242053e-11	1.364242053e-11	17.34932913	18.44321234
4.908163265	2634.251117	2621.328125	2621.663366	2639.62856	2640.563583	12.0611169	1.364242053e-11	1.409716788e-11	17.35815141	18.45083761
4.912244898	2636.226429	2623.380208	2623.613861	2641.647586	2642.502581	12.0664294	1.409716788e-11	1.364242053e-11	17.36697368	18.45846288
4.916326531	2638.201742	2625.432292	2625.564356	2643.666612	2644.441578	12.0717419	1.364242053e-11	1.409716788e-11	17.37579596	18.46608815
4.920408163	2640.177054	2627.484375	2627.514851	2645.685639	2646.380576	12.0770544	1.364242053e-11	1.364242053e-11	17.38461824	18.47371342
4.924489796	2642.152367	2629.536458	2629.465347	2647.704665	2648.319574	12.0823669	1.364242053e-11	1.409716788e-11	17.39344052	18.4813387
4.928571429	2644.127679	2631.588542	2631.415842	2649.723691	2650.258572	12.0876794	1.409716788e-11	1.318767318e-11	17.4022628	18.48896397
4.932653061	2646.102992	2633.640625	2633.366337	2651.742718	2652.19757	12.0929919	1.364242053e-11	1.364242053e-11	17.41108508	18.49658924
4.936633663	2648.078304	2635.692708	2636.292079	2652.752231	2654.136567	12.0983044	1.409716788e-11	1.364242053e-11	17.41549622	18.50421451
4.940594059	2650.053617	2637.744792	2638.242574	2654.771257	2656.075565	12.1036169	1.364242053e-11	1.364242053e-11	17.4243185	18.51183979
4.944554455	2652.028929	2639.796875	2640.193069	2656.790284	2658.014563	12.1089294	1.364242053e-11	1.409716788e-11	17.43314078	18.51946506
4.948514851	2654.004242	2641.848958	2642.143564	2658.80931	2659.953561	12.1142419	1.409716788e-11	1.364242053e-11	17.44196306	18.52709033
4.952475248	2655.979554	2643.901042	2644.094059	2660.828336	2661.892559	12.1195544	1.409716788e-11	1.318767318e-11	17.45078533	18.5347156
4.956435644	2657.954867	2645.953125	2646.044554	2662.847363	2663.831557	12.1248669	1.364242053e-11	1.364242053e-11	17.45960761	18.54234088
4.960416667	2659.930179	2648.005208	2647.99505	2664.866389	2665.770554	12.1301794	3.183231456e-12	1.318767318e-11	17.46842989	18.54996615
4.964583333	2661.905492	2650.057292	2649.945545	2666.885415	2667.709552	12.1354919	1.364242053e-11	1.409716788e-11	17.47725217	18.55759142
4.968627451	2663.880804	2651.083333	2651.89604	2668.904442	2670.618049	12.1408044	1.318767318e-11	1.318767318e-11	17.48607445	18.56902933
4.97254902	2665.856117	2653.135417	2653.846535	2670.923468	2672.557047	12.1461169	1.409716788e-11	1.318767318e-11	17.49489673	18.5766546
4.976470588	2667.831429	2655.1875	2655.79703	2672.942495	2674.496045	12.1514294	1.318767318e-11	1.364242053e-11	17.50371901	18.58427987
4.980392157	2669.806742	2657.239583	2657.747525	2674.961521	2676.435042	12.1567419	1.318767318e-11	1.318767318e-11	17.51254129	18.59190515
4.984313725	2671.782054	2659.291667	2659.69802	2676.980547	2678.37404	12.1620544	1.318767318e-11	1.091393642e-11	17.52136357	18.59953042
4.988235294	2673.757367	2661.34375	2661.648515	2678.999574	2680.313038	12.1673669	1.409716788e-11	1.318767318e-11	17.53018584	18.60715569
4.992156863	2675.732679	2663.395833	2663.59901	2681.0186	2682.252036	12.1726794	1.182343112e-11	1.364242053e-11	17.53900812	18.61478096
4.996078431	2677.707992	2665.447917	2665.549505	2683.037626	2684.191034	12.1779919	1.364242053e-11	1.318767318e-11	17.5478304	18.62240623
5	2679.683304	2667.5	2667.5	2685.056653	2686.130032	12.1833044	1.364242053e-11	1.364242053e-11	17.55665268	18.63003151
5.004166667	2676.908479	2669.552083	2669.450495	2678.561065	2679.706762	7.438478853	1.455191523e-11	1.364242053e-11	9.050860744	10.27538984
5.008333333	2678.881968	2671.604167	2671.40099	2680.575459	2681.642413	7.441968437	1.000444172e-11	1.318767318e-11	9.055050441	10.27966771
5.0125	2680.855458	2673.65625	2673.351485	2682.589852	2683.578063	7.44545802	1.364242053e-11	1.364242053e-11	9.059240137	10.28394557
5.016666667	2682.828948	2675.708333	2675.30198	2684.604246	2685.513714	7.448947603	1.318767318e-11	1.364242053e-12	9.063429834	10.28822344
5.020833333	2684.802437	2677.760417	2677.252475	2686.61864	2687.449364	7.452437187	1.364242053e-11	1.318767318e-11	9.067619531	10.29250131
5.025	2686.775927	2679.8125	2679.20297	2688.633034	2689.385014	7.45592677	1.364242053e-11	1.409716788e-11	9.071809227	10.29677918
5.029166667	2688.749416	2681.864583	2681.153465	2690.647427	2691.320665	7.459416353	1.318767318e-11	9.094947018e-13	9.075998924	10.30105705
5.033333333	2690.722906	2683.916667	2683.10396	2692.661821	2694.224141	7.462905937	1.364242053e-11	1.409716788e-11	9.080188621	10.30747385
5.037254902	2692.696396	2684.942708	2685.054455	2694.676215	2696.159791	7.46639552	1.364242053e-11	1.364242053e-11	9.084378318	10.31175172
5.041176471	2694.669885	2686.994792	2687.00495	2696.690609	2698.095441	7.469885103	1.364242053e-11	5.00222086e-12	9.088568014	10.31602959
5.045098039	2696.643375	2689.046875	2688.955446	2698.705003	2700.031092	7.473374687	1.409716788e-11	1.318767318e-11	9.092757711	10.32030746
5.049019608	2698.616864	2691.098958	2690.905941	2700.719396	2701.966742	7.47686427	1.318767318e-11	1.409716788e-11	9.096947408	10.32458533
5.053061224	2700.590354	2693.151042	2692.856436	2702.73379	2703.902393	7.480353853	1.409716788e-11	1.364242053e-11	9.101137104	10.32886319
5.057142857	2702.563843	2695.203125	2694.806931	2704.748184	2705.838043	7.483843437	1.364242053e-11	1.364242053e-11	9.105326801	10.33314106
5.06122449	2704.537333	2697.255208	2696.757426	2706.762578	2707.773693	7.48733302	3.183231456e-12	1.318767318e-11	9.109516498	10.33741893
5.065306122	2706.510823	2699.307292	2698.707921	2708.776972	2709.709344	7.490822603	1.364242053e-11	1.409716788e-11	9.113706195	10.3416968
5.069306931	2708.484312	2701.359375	2701.633663	2709.784168	2711.644994	7.494312187	1.364242053e-11	2.273736754e-12	9.115801043	10.34597467
5.073267327	2710.457802	2703.411458	2703.584158	2711.798562	2713.580645	7.49780177	1.364242053e-11	1.364242053e-11	9.11999074	10.35025254
5.077227723	2712.431291	2705.463542	2705.534653	2713.812956	2715.516295	7.501291353	1.364242053e-11	1.364242053e-11	9.124180436	10.35453041
5.08125	2714.404781	2707.515625	2707.485149	2715.82735	2717.451946	7.504780937	1.318767318e-11	1.364242053e-11	9.128370133	10.35880827
5.085416667	2716.378271	2709.567708	2709.435644	2717.841744	2719.387596	7.50827052	1.364242053e-11	1.364242053e-11	9.13255983	10.36308614
5.089583333	2718.35176	2711.619792	2711.386139	2719.856137	2721.323246	7.511760103	1.364242053e-11	1.409716788e-11	9.136749526	10.36736401
5.09375	2720.32525	2713.671875	2713.336634	2721.870531	2723.258897	7.515249687	1.409716788e-11	1.455191523e-11	9.140939223	10.37164188
5.097916667	2722.298739	2715.723958	2715.287129	2723.884925	2725.194547	7.51873927	1.409716788e-11	1.318767318e-11	9.14512892	10.37591975
5.101960784	2724.272229	2716.75	2717.237624	2725.899319	2728.098023	7.522228853	1.364242053e-11	1.409716788e-11	9.149318617	10.38233655
5.105882353	2726.245718	2718.802083	2719.188119	2727.913712	2730.033673	7.525718437	1.409716788e-11	1.318767318e-11	9.153508313	10.38661442
5.109803922	2728.219208	2720.854167	2721.138614	2729.928106	2731.969324	7.52920802	9.094947018e-12	1.409716788e-11	9.15769801	10.39089229
5.11372549	2730.192698	2722.90625	2723.089109	2731.9425	2733.904974	7.532697603	1.318767318e-11	1.409716788e-11	9.161887707	10.39517016
5.117647059	2732.166187	2724.958333	2725.039604	2733.956894	2735.840624	7.536187187	1.273292582e-11	1.364242053e-11	9.166077403	10.39944803
5.121568627	2734.139677	2727.010417	2726.990099	2735.971288	2737.776275	7.53967677	1.364242053e-11	1.455191523e-11	9.1702671	10.40372589
5.125490196	2736.113166	2729.0625	2728.940594	2737.985681	2739.711925	7.543166353	1.409716788e-11	1.318767318e-11	9.174456797	10.40800376
5.129411765	2738.086656	2731.114583	2730.891089	2740.000075	2741.647576	7.546655937	1.318767318e-11	1.364242053e-11	9.178646494	10.41228163
5.133333333	2740.060146	2733.166667	2732.841584	2742.014469	2743.583226	7.55014552	1.364242053e-11	2.273736754e-12	9.18283619	10.4165595
5.1375	2742.033635	2735.21875	2734.792079	2744.028863	2745.518877	7.553635103	1.364242053e-11	1.455191523e-11	9.187025887	10.42083737
5.141666667	2744.007125	2737.270833	2736.742574	2746.043256	2747.454527	7.557124687	1.409716788e-11	1.364242053e-11	9.191215584	10.42511524
5.145833333	2745.980614	2739.322917	2738.693069	2748.05765	2749.390177	7.56061427	1.364242053e-11	1.364242053e-11	9.19540528	10.4293931
5.15	2748.940849	2741.375	2740.643564	2750.072044	2751.325828	7.565848645	1.045918907e-11	1.409716788e-11	9.199594977	10.43367097
5.154	2750.914338	2742.401042	2742.594059	2752.086438	2753.261478	7.569338228	1.364242053e-11	1.318767318e-11	9.203784674	10.43794884
5.158	2752.887828	2744.453125	2744.544554	2754.100832	2755.197129	7.572827812	1.364242053e-11	1.364242053e-11	9.207974371	10.44222671
5.162	2754.861317	2746.505208	2746.49505	2756.115225	2757.132779	7.576317395	3.183231456e-12	1.409716788e-11	9.212164067	10.44650458
5.166	2756.834807	2748.557292	2748.445545	2758.129619	2759.06843	7.579806978	1.364242053e-11	1.364242053e-11	9.216353764	10.45078245
5.17	2758.808297	2750.609375	2750.39604	2760.144013	2761.00408	7.583296562	1.409716788e-11	1.273292582e-11	9.220543461	10.45506032
5.174	2760.781786	2752.661458	2752.346535	2762.158407	2762.93973	7.586786145	1.409716788e-11	1.409716788e-11	9.224733157	10.45933818
5.178	2762.755276	2754.713542	2754.29703	2764.1728	2764.875381	7.590275728	1.364242053e-11	1.364242053e-11	9.228922854	10.46361605
5.182	2764.728765	2756.765625	2756.247525	2766.187194	2766.811031	7.593765312	1.364242053e-11	1.409716788e-11	9.233112551	10.46789392
5.186	2766.702255	2758.817708	2758.19802	2768.201588	2768.746682	7.597254895	1.318767318e-11	1.091393642e-11	9.237302248	10.47217179
5.19	2768.675744	2760.869792	2760.148515	2770.215982	2770.682332	7.600744478	1.409716788e-11	1.318767318e-11	9.241491944	10.47644966
5.194	2770.649234	2762.921875	2762.09901	2772.230376	2772.617982	7.604234062	1.318767318e-11	1.409716788e-11	9.245681641	10.48072753
5.198	2772.622724	2764.973958	2764.049505	2774.244769	2774.553633	7.607723645	1.364242053e-11	1.318767318e-11	9.249871338	10.4850054
5.202	2774.596213	2766	2766.975248	2775.251966	2777.457108	7.611213228	1.409716788e-11	0	9.251966186	10.4914222
5.206	2776.569703	2768.052083	2768.925743	2777.26636	2779.392759	7.614702812	1.409716788e-11	1.455191523e-11	9.256155883	10.49570007
5.21	2778.543192	2770.104167	2770.876238	2779.280754	2781.328409	7.618192395	9.549694369e-12	1.318767318e-11	9.260345579	10.49997794
5.214	2780.516682	2772.15625	2772.826733	2781.295148	2783.26406	7.621681978	1.364242053e-11	1.455191523e-11	9.264535276	10.5042558
5.218	2782.490172	2774.208333	2774.777228	2783.309541	2785.19971	7.625171562	1.273292582e-11	1.364242053e-11	9.268724973	10.50853367
5.222	2784.463661	2776.260417	2776.727723	2785.323935	2787.135361	7.628661145	1.364242053e-11	1.364242053e-11	9.27291467	10.51281154
5.226	2786.437151	2778.3125	2778.678218	2787.338329	2789.071011	7.632150728	1.364242053e-11	1.318767318e-11	9.277104366	10.51708941
5.23	2788.41064	2780.364583	2780.628713	2789.352723	2791.006661	7.635640312	1.318767318e-11	1.364242053e-11	9.281294063	10.52136728
5.234	2790.38413	2782.416667	2782.579208	2791.367116	2792.942312	7.639129895	1.364242053e-11	1.409716788e-11	9.28548376	10.52564515
5.238	2792.357619	2784.46875	2784.529703	2793.38151	2794.877962	7.642619478	1.318767318e-11	1.455191523e-11	9.289673456	10.52992302
5.242	2794.331109	2786.520833	2786.480198	2795.395904	2796.813613	7.646109062	1.364242053e-11	1.409716788e-11	9.293863153	10.53420088
5.246	2796.304599	2788.572917	2788.430693	2797.410298	2798.749263	7.649598645	1.364242053e-11	1.409716788e-11	9.29805285	10.53847875
5.25	2798.278088	2790.625	2790.381188	2799.424692	2800.684913	7.653088228	1.045918907e-11	1.091393642e-11	9.302242547	10.54275662
5.254166667	2800.251578	2792.677083	2792.331683	2801.439085	2802.620564	7.656577812	1.364242053e-11	1.182343112e-11	9.306432243	10.54703449
5.258333333	2802.225067	2794.729167	2794.282178	2803.453479	2804.556214	7.660067395	9.549694369e-12	1.409716788e-11	9.31062194	10.55131236
5.2625	2804.198557	2796.78125	2796.232673	2805.467873	2806.491865	7.663556978	1.409716788e-11	1.409716788e-11	9.314811637	10.55559023
5.266666667	2806.172047	2798.833333	2798.183168	2807.482267	2809.39534	7.667046562	1.409716788e-11	1.364242053e-11	9.319001333	10.56200703
5.270588235	2808.145536	2799.859375	2800.133663	2809.49666	2811.330991	7.670536145	1.409716788e-11	2.728484105e-12	9.32319103	10.5662849
5.274509804	2810.119026	2801.911458	2802.084158	2811.511054	2813.266641	7.674025728	1.455191523e-11	1.364242053e-11	9.327380727	10.57056277
5.278431373	2812.092515	2803.963542	2804.034653	2813.525448	2815.202292	7.677515312	1.364242053e-11	1.364242053e-11	9.331570424	10.57484064
5.282352941	2814.066005	2806.015625	2805.985149	2815.539842	2817.137942	7.681004895	1.409716788e-11	1.409716788e-11	9.33576012	10.5791185
5.28627451	2816.039494	2808.067708	2807.935644	2817.554236	2819.073592	7.684494478	1.455191523e-11	1.364242053e-11	9.339949817	10.58339637
5.290196078	2818.012984	2810.119792	2809.886139	2819.568629	2821.009243	7.687984062	1.409716788e-11	1.364242053e-11	9.344139514	10.58767424
5.294117647	2819.986474	2812.171875	2811.836634	2821.583023	2822.944893	7.691473645	1.364242053e-11	1.409716788e-11	9.34832921	10.59195211
5.298039216	2821.959963	2814.223958	2813.787129	2823.597417	2824.880544	7.694963228	1.273292582e-11	1.364242053e-11	9.352518907	10.59622998
5.302083333	2823.933453	2816.276042	2815.737624	2825.611811	2826.816194	7.698452812	1.409716788e-11	1.409716788e-11	9.356708604	10.60050785
5.30625	2825.906942	2818.328125	2817.688119	2827.626204	2828.751845	7.701942395	1.364242053e-11	1.455191523e-11	9.360898301	10.60478572
5.310416667	2827.880432	2820.380208	2819.638614	2829.640598	2830.687495	7.705431978	1.318767318e-11	1.318767318e-11	9.365087997	10.60906358
5.314583333	2829.853922	2822.432292	2821.589109	2831.654992	2832.623145	7.708921562	1.409716788e-11	1.409716788e-11	9.369277694	10.61334145
5.31875	2831.827411	2824.484375	2823.539604	2833.669386	2834.558796	7.712411145	1.409716788e-11	1.409716788e-11	9.373467391	10.61761932
5.322772277	2833.800901	2825.510417	2826.465347	2835.68378	2836.494446	7.715900728	1.364242053e-11	1.364242053e-11	9.377657087	10.62189719
5.326732673	2835.77439	2827.5625	2828.415842	2837.698173	2838.430097	7.719390312	1.364242053e-11	1.318767318e-11	9.381846784	10.62617506
5.330693069	2837.74788	2829.614583	2830.366337	2839.712567	2840.365747	7.722879895	1.318767318e-11	1.364242053e-11	9.386036481	10.63045293
5.334693878	2839.721369	2831.666667	2832.316832	2841.726961	2842.301397	7.726369478	1.364242053e-11	1.318767318e-11	9.390226178	10.6347308
5.33877551	2841.694859	2833.71875	2834.267327	2843.741355	2844.237048	7.729859062	1.364242053e-11	1.364242053e-11	9.394415874	10.63900866
5.342857143	2843.668349	2835.770833	2836.217822	2845.755748	2846.172698	7.733348645	1.318767318e-11	1.409716788e-11	9.398605571	10.64328653
5.346938776	2845.641838	2837.822917	2838.168317	2847.770142	2848.108349	7.736838228	1.364242053e-11	1.455191523e-11	9.402795268	10.6475644
5.350980392	2847.615328	2839.875	2840.118812	2848.777339	2851.011824	7.740327812	1.045918907e-11	1.045918907e-11	9.404890116	10.6539812
5.354901961	2849.588817	2841.927083	2842.069307	2850.791733	2852.947475	7.743817395	1.364242053e-11	1.364242053e-11	9.409079813	10.65825907
5.358823529	2851.562307	2843.979167	2844.019802	2852.806127	2854.883125	7.747306978	9.094947018e-12	1.409716788e-11	9.413269509	10.66253694
5.362745098	2853.535797	2846.03125	2845.970297	2854.82052	2856.818776	7.750796562	1.318767318e-11	1.364242053e-11	9.417459206	10.66681481
5.366666667	2855.509286	2848.083333	2847.920792	2856.834914	2858.754426	7.754286145	1.318767318e-11	1.318767318e-11	9.421648903	10.67109268
5.370833333	2857.482776	2850.135417	2849.871287	2858.849308	2860.690076	7.757775728	1.364242053e-11	1.409716788e-11	9.4258386	10.67537055
5.375	2859.456265	2852.1875	2851.821782	2860.863702	2862.625727	7.761265312	1.273292582e-11	1.364242053e-11	9.430028296	10.67964842
5.379166667	2861.429755	2854.239583	2853.772277	2862.878096	2864.561377	7.764754895	1.273292582e-11	1.409716788e-11	9.434217993	10.68392628
5.383333333	2863.403244	2856.291667	2855.722772	2864.892489	2866.497028	7.768244478	1.364242053e-11	1.364242053e-11	9.43840769	10.68820415
5.3875	2865.376734	2858.34375	2857.673267	2866.906883	2868.432678	7.771734062	1.364242053e-11	1.364242053e-11	9.442597386	10.69248202
5.391666667	2867.350224	2860.395833	2859.623762	2868.921277	2870.368329	7.775223645	1.227817847e-11	1.318767318e-11	9.446787083	10.69675989
5.395833333	2869.323713	2862.447917	2861.574257	2870.935671	2872.303979	7.778713228	1.409716788e-11	1.364242053e-11	9.45097678	10.70103776
5.4	2872.283948	2864.5	2864.5	2873.957261	2875.207455	7.783947603	1.364242053e-11	1.364242053e-11	9.457261325	10.70745456
5.403921569	2873.270692	2865.526042	2865.475248	2874.964458	2877.143105	7.785692395	1.364242053e-11	0	9.459356173	10.71173243
5.407843137	2875.244182	2867.578125	2867.425743	2876.978852	2879.078755	7.789181978	1.409716788e-11	1.364242053e-11	9.46354587	10.7160103
5.411764706	2877.217672	2869.630208	2869.376238	2878.993246	2881.014406	7.792671562	1.409716788e-11	1.409716788e-11	9.467735567	10.72028817
5.415686275	2879.191161	2871.682292	2871.326733	2881.00764	2882.950056	7.796161145	1.364242053e-11	1.364242053e-11	9.471925263	10.72456604
5.419607843	2881.164651	2873.734375	2873.277228	2883.022033	2884.885707	7.799650728	1.409716788e-11	1.364242053e-11	9.47611496	10.7288439
5.423529412	2883.13814	2875.786458	2875.227723	2885.036427	2886.821357	7.803140312	1.273292582e-11	1.409716788e-11	9.480304657	10.73312177
5.42745098	2885.11163	2877.838542	2877.178218	2887.050821	2888.757007	7.806629895	1.364242053e-11	1.409716788e-11	9.484494354	10.73739964
5.431372549	2887.085119	2879.890625	2879.128713	2889.065215	2890.692658	7.810119478	1.409716788e-11	1.364242053e-11	9.48868405	10.74167751
5.435416667	2889.058609	2881.942708	2881.079208	2891.079608	2892.628308	7.813609062	1.318767318e-11	1.409716788e-11	9.492873747	10.74595538
5.439583333	2891.032099	2883.994792	2883.029703	2893.094002	2894.563959	7.817098645	1.364242053e-11	1.364242053e-11	9.497063444	10.75023325
5.443564356	2893.005588	2885.020833	2885.955446	2895.108396	2896.499609	7.820588228	1.318767318e-11	1.455191523e-11	9.50125314	10.75451112
5.447524752	2894.979078	2887.072917	2887.905941	2897.12279	2898.43526	7.824077812	1.318767318e-11	1.318767318e-11	9.505442837	10.75878898
5.451485149	2896.952567	2889.125	2889.856436	2899.137184	2900.37091	7.827567395	1.045918907e-11	1.364242053e-11	9.509632534	10.76306685
5.455445545	2898.926057	2891.177083	2891.806931	2901.151577	2902.30656	7.831056978	1.409716788e-11	1.409716788e-11	9.513822231	10.76734472
5.459405941	2900.899547	2893.229167	2893.757426	2903.165971	2904.242211	7.834546562	9.549694369e-12	1.318767318e-11	9.518011927	10.77162259
5.463366337	2902.873036	2895.28125	2895.707921	2905.180365	2906.177861	7.838036145	1.455191523e-11	1.364242053e-11	9.522201624	10.77590046
5.467346939	2904.846526	2897.333333	2897.658416	2907.194759	2908.113512	7.841525728	1.318767318e-11	1.318767318e-11	9.526391321	10.78017833
5.471428571	2906.820015	2899.385417	2899.608911	2909.209152	2910.049162	7.845015312	1.409716788e-11	1.364242053e-11	9.530581017	10.7844562
5.475510204	2908.793505	2901.4375	2901.559406	2911.223546	2911.984812	7.848504895	1.273292582e-11	1.409716788e-11	9.534770714	10.78873406
5.479591837	2910.766994	2903.489583	2903.509901	2913.23794	2913.920463	7.851994478	1.273292582e-11	1.455191523e-11	9.538960411	10.79301193
5.483673469	2912.740484	2905.541667	2905.460396	2915.252334	2915.856113	7.855484062	1.364242053e-11	1.045918907e-11	9.543150108	10.7972898
5.487755102	2914.713974	2907.59375	2907.410891	2917.266728	2917.791764	7.858973645	1.409716788e-11	1.455191523e-11	9.547339804	10.80156767
5.491836735	2916.687463	2909.645833	2909.361386	2919.281121	2919.727414	7.862463228	1.364242053e-11	1.318767318e-11	9.551529501	10.80584554
5.495918367	2918.660953	2911.697917	2911.311881	2921.295515	2921.663065	7.865952812	1.364242053e-11	1.364242053e-11	9.555719198	10.81012341
5.5	2921.621187	2913.75	2913.262376	2923.309909	2924.56654	7.871187187	1.364242053e-11	1.455191523e-11	9.559908894	10.81654021
5.504	2923.594677	2914.776042	2915.212871	2924.317106	2926.502191	7.87467677	1.409716788e-11	1.364242053e-11	9.562003743	10.82081808
5.508	2925.568166	2916.828125	2917.163366	2926.3315	2928.437841	7.878166353	1.364242053e-11	1.318767318e-11	9.566193439	10.82509595
5.512	2927.541656	2918.880208	2919.113861	2928.345893	2930.373491	7.881655937	1.409716788e-11	1.318767318e-11	9.570383136	10.82937381
5.516	2929.515146	2920.932292	2921.064356	2930.360287	2932.309142	7.88514552	1.409716788e-11	1.364242053e-11	9.574572833	10.83365168
5.52	2931.488635	2922.984375	2923.014851	2932.374681	2934.244792	7.888635103	1.364242053e-11	1.364242053e-11	9.57876253	10.83792955
5.524	2933.462125	2925.036458	2924.965347	2934.389075	2936.180443	7.892124687	1.409716788e-11	1.409716788e-11	9.582952226	10.84220742
5.528	2935.435614	2927.088542	2926.915842	2936.403468	2938.116093	7.89561427	1.364242053e-11	1.364242053e-11	9.587141923	10.84648529
5.532	2937.409104	2929.140625	2928.866337	2938.417862	2940.051744	7.899103853	1.409716788e-11	1.318767318e-11	9.59133162	10.85076316
5.536	2939.382593	2931.192708	2930.816832	2940.432256	2941.987394	7.902593437	1.455191523e-11	1.318767318e-11	9.595521316	10.85504103
5.54	2941.356083	2933.244792	2932.767327	2942.44665	2943.923044	7.90608302	1.364242053e-11	1.318767318e-11	9.599711013	10.85931889
5.544	2943.329573	2935.296875	2934.717822	2944.461044	2945.858695	7.909572603	1.364242053e-11	1.318767318e-11	9.60390071	10.86359676
5.548	2945.303062	2937.348958	2936.668317	2946.475437	2947.794345	7.913062187	1.318767318e-11	1.409716788e-11	9.608090407	10.86787463
5.552083333	2947.276552	2939.401042	2938.618812	2948.489831	2949.729996	7.91655177	1.409716788e-11	1.045918907e-11	9.612280103	10.8721525
5.55625	2949.250041	2941.453125	2940.569307	2950.504225	2951.665646	7.920041353	1.409716788e-11	1.409716788e-11	9.6164698	10.87643037
5.56039604	2951.223531	2942.479167	2943.49505	2952.518619	2953.601296	7.923530937	9.549694369e-12	1.318767318e-11	9.620659497	10.88070824
5.564356436	2953.197021	2944.53125	2945.445545	2954.533012	2955.536947	7.92702052	1.409716788e-11	1.318767318e-11	9.624849193	10.88498611
5.568316832	2955.17051	2946.583333	2947.39604	2956.547406	2957.472597	7.930510103	1.273292582e-11	1.318767318e-11	9.62903889	10.88926397
5.572277228	2957.144	2948.635417	2949.346535	2958.5618	2959.408248	7.933999687	1.318767318e-11	1.364242053e-11	9.633228587	10.89354184
5.576237624	2959.117489	2950.6875	2951.29703	2960.576194	2961.343898	7.93748927	1.273292582e-11	1.364242053e-11	9.637418284	10.89781971
5.58019802	2961.090979	2952.739583	2953.247525	2962.590588	2963.279549	7.940978853	1.273292582e-11	1.318767318e-11	9.64160798	10.90209758
5.584158416	2963.064468	2954.791667	2955.19802	2964.604981	2965.215199	7.944468437	1.409716788e-11	1.136868377e-11	9.645797677	10.90637545
5.588118812	2965.037958	2956.84375	2957.148515	2966.619375	2967.150849	7.94795802	1.364242053e-11	1.318767318e-11	9.649987374	10.91065332
5.592079208	2967.011448	2958.895833	2959.09901	2968.633769	2969.0865	7.951447603	1.318767318e-11	1.318767318e-11	9.65417707	10.91493119
5.596039604	2968.984937	2960.947917	2961.049505	2970.648163	2971.02215	7.954937187	1.364242053e-11	1.318767318e-11	9.658366767	10.91920905
5.6	2970.958427	2963	2963	2972.662556	2973.925626	7.95842677	1.364242053e-11	1.364242053e-11	9.662556464	10.92562586
5.604081633	2972.931916	2964.026042	2964.950495	2974.67695	2975.861276	7.961916353	1.364242053e-11	1.409716788e-11	9.66674616	10.92990373
5.608163265	2974.905406	2966.078125	2966.90099	2976.691344	2977.796927	7.965405937	1.364242053e-11	1.455191523e-11	9.670935857	10.93418159
5.612244898	2976.878896	2968.130208	2968.851485	2978.705738	2979.732577	7.96889552	1.318767318e-11	1.318767318e-11	9.675125554	10.93845946
5.616326531	2978.852385	2970.182292	2970.80198	2980.720132	2981.668228	7.972385103	1.409716788e-11	9.094947018e-13	9.679315251	10.94273733
5.620408163	2980.825875	2972.234375	2972.752475	2982.734525	2983.603878	7.975874687	1.364242053e-11	1.364242053e-11	9.683504947	10.9470152
5.624489796	2982.799364	2974.286458	2974.70297	2984.748919	2985.539528	7.97936427	1.409716788e-11	1.409716788e-11	9.687694644	10.95129307
5.628571429	2984.772854	2976.338542	2976.653465	2986.763313	2987.475179	7.982853853	1.409716788e-11	9.094947018e-13	9.691884341	10.95557094
5.632653061	2986.746343	2978.390625	2978.60396	2988.777707	2989.410829	7.986343437	1.318767318e-11	1.409716788e-11	9.696074038	10.95984881
5.636734694	2988.719833	2980.442708	2980.554455	2990.7921	2991.34648	7.98983302	1.455191523e-11	1.364242053e-11	9.700263734	10.96412667
5.640816327	2990.693323	2982.494792	2982.50495	2992.806494	2993.28213	7.993322603	1.409716788e-11	4.092726158e-12	9.704453431	10.96840454
5.644897959	2992.666812	2984.546875	2984.455446	2994.820888	2995.21778	7.996812187	1.318767318e-11	1.455191523e-11	9.708643128	10.97268241
5.648979592	2994.640302	2986.598958	2986.405941	2996.835282	2997.153431	8.00030177	1.455191523e-11	1.364242053e-11	9.712832824	10.97696028
5.652941176	2996.613791	2988.651042	2988.356436	2997.842479	3000.056906	8.003791353	1.364242053e-11	1.318767318e-11	9.714927673	10.98337708
5.656862745	2998.587281	2990.703125	2990.306931	2999.856872	3001.992557	8.007280937	1.364242053e-11	1.318767318e-11	9.719117369	10.98765495
5.660784314	3000.560771	2992.755208	2992.257426	3001.871266	3003.928207	8.01077052	3.637978807e-12	1.364242053e-11	9.723307066	10.99193282
5.664705882	3002.53426	2994.807292	2994.207921	3003.88566	3005.863858	8.014260103	1.318767318e-11	1.409716788e-11	9.727496763	10.99621069
5.66875	3004.50775	2996.859375	2996.158416	3005.900054	3007.799508	8.017749687	1.409716788e-11	1.409716788e-11	9.73168646	11.00048856
5.672916667	3006.481239	2998.911458	2998.108911	3007.914448	3009.735159	8.02123927	1.318767318e-11	1.455191523e-11	9.735876156	11.00476643
5.677083333	3008.454729	3000.963542	3000.059406	3009.928841	3011.670809	8.024728853	1.409716788e-11	1.409716788e-11	9.740065853	11.00904429
5.681188119	3010.428218	3001.989583	3002.985149	3011.943235	3013.606459	8.028218437	1.318767318e-11	1.364242053e-11	9.74425555	11.01332216
5.685148515	3012.401708	3004.041667	3004.935644	3013.957629	3015.54211	8.03170802	1.318767318e-11	1.364242053e-11	9.748445246	11.01760003
5.689108911	3014.375198	3006.09375	3006.886139	3015.972023	3017.47776	8.035197603	1.364242053e-11	1.318767318e-11	9.752634943	11.0218779
5.693069307	3016.348687	3008.145833	3008.836634	3017.986416	3019.413411	8.038687187	1.227817847e-11	1.364242053e-11	9.75682464	11.02615577
5.697029703	3018.322177	3010.197917	3010.787129	3020.00081	3021.349061	8.04217677	1.364242053e-11	1.318767318e-11	9.761014337	11.03043364
5.700990099	3020.295666	3012.25	3012.737624	3022.015204	3023.284712	8.045666353	1.364242053e-11	1.364242053e-11	9.765204033	11.03471151
5.704950495	3022.269156	3014.302083	3014.688119	3024.029598	3025.220362	8.049155937	1.364242053e-11	1.318767318e-11	9.76939373	11.03898937
5.708910891	3024.242646	3016.354167	3016.638614	3026.043992	3027.156012	8.05264552	9.094947018e-12	1.409716788e-11	9.773583427	11.04326724
5.712871287	3026.216135	3018.40625	3018.589109	3028.058385	3029.091663	8.056135103	1.409716788e-11	1.409716788e-11	9.777773123	11.04754511
5.716831683	3028.189625	3020.458333	3020.539604	3030.072779	3031.027313	8.059624687	1.273292582e-11	1.318767318e-11	9.78196282	11.05182298
5.720833333	3030.163114	3022.510417	3022.490099	3032.087173	3032.962964	8.06311427	1.364242053e-11	1.409716788e-11	9.786152517	11.05610085
5.725	3032.136604	3024.5625	3024.440594	3034.101567	3034.898614	8.066603853	1.318767318e-11	1.318767318e-11	9.790342214	11.06037872
5.729166667	3034.110093	3026.614583	3026.391089	3036.11596	3036.834264	8.070093437	1.364242053e-11	1.409716788e-11	9.79453191	11.06465659
5.733333333	3036.083583	3028.666667	3028.341584	3038.130354	3039.73774	8.07358302	1.364242053e-11	2.273736754e-12	9.798721607	11.07107339
5.737254902	3038.057073	3029.692708	3030.292079	3040.144748	3041.67339	8.077072603	1.364242053e-11	1.318767318e-11	9.802911304	11.07535126
5.741176471	3040.030562	3031.744792	3032.242574	3042.159142	3043.609041	8.080562187	1.364242053e-11	1.409716788e-11	9.807101	11.07962913
5.745098039	3042.004052	3033.796875	3034.193069	3044.173536	3045.544691	8.08405177	1.318767318e-11	1.364242053e-11	9.811290697	11.08390699
5.749019608	3043.977541	3035.848958	3036.143564	3046.187929	3047.480342	8.087541353	1.364242053e-11	1.409716788e-11	9.815480394	11.08818486
5.753061224	3045.951031	3037.901042	3038.094059	3048.202323	3049.415992	8.091030937	1.409716788e-11	1.455191523e-11	9.81967009	11.09246273
5.757142857	3047.924521	3039.953125	3040.044554	3050.216717	3051.351643	8.09452052	1.364242053e-11	1.364242053e-11	9.823859787	11.0967406
5.76122449	3049.89801	3042.005208	3041.99505	3052.231111	3053.287293	8.098010103	2.728484105e-12	1.318767318e-11	9.828049484	11.10101847
5.765306122	3051.8715	3044.057292	3043.945545	3054.245504	3055.222943	8.101499687	1.409716788e-11	1.409716788e-11	9.832239181	11.10529634
5.769387755	3053.844989	3046.109375	3045.89604	3056.259898	3057.158594	8.10498927	1.364242053e-11	1.364242053e-11	9.836428877	11.10957421
5.773469388	3055.818479	3048.161458	3047.846535	3058.274292	3059.094244	8.108478853	1.409716788e-11	1.409716788e-11	9.840618574	11.11385207
5.77755102	3057.791968	3050.213542	3049.79703	3060.288686	3061.029895	8.111968437	1.364242053e-11	1.364242053e-11	9.844808271	11.11812994
5.781632653	3059.765458	3052.265625	3051.747525	3062.30308	3062.965545	8.11545802	1.364242053e-11	1.409716788e-11	9.848997967	11.12240781
5.785714286	3061.738948	3054.317708	3053.69802	3064.317473	3064.901195	8.118947603	1.409716788e-11	1.091393642e-11	9.853187664	11.12668568
5.789795918	3063.712437	3056.369792	3055.648515	3066.331867	3066.836846	8.122437187	1.364242053e-11	1.318767318e-11	9.857377361	11.13096355
5.793877551	3065.685927	3058.421875	3057.59901	3068.346261	3068.772496	8.12592677	1.364242053e-11	1.318767318e-11	9.861567058	11.13524142
5.797959184	3067.659416	3060.473958	3059.549505	3070.360655	3070.708147	8.129416353	1.409716788e-11	1.455191523e-11	9.865756754	11.13951929
5.801980198	3069.632906	3061.5	3062.475248	3071.367852	3073.611622	8.132905937	1.409716788e-11	4.547473509e-13	9.867851603	11.14593609
5.805940594	3071.606396	3063.552083	3064.425743	3073.382245	3075.547273	8.13639552	1.364242053e-11	1.318767318e-11	9.872041299	11.15021396
5.80990099	3073.579885	3065.604167	3066.376238	3075.396639	3077.482923	8.139885103	9.549694369e-12	1.409716788e-11	9.876230996	11.15449183
5.813861386	3075.553375	3067.65625	3068.326733	3077.411033	3079.418574	8.143374687	1.364242053e-11	1.364242053e-11	9.880420693	11.15876969
5.817821782	3077.526864	3069.708333	3070.277228	3079.425427	3081.354224	8.14686427	1.273292582e-11	1.364242053e-11	9.88461039	11.16304756
5.821782178	3079.500354	3071.760417	3072.227723	3081.43982	3083.289874	8.150353853	1.364242053e-11	1.364242053e-11	9.888800086	11.16732543
5.825742574	3081.473843	3073.8125	3074.178218	3083.454214	3085.225525	8.153843437	1.364242053e-11	1.409716788e-11	9.892989783	11.1716033
5.82970297	3083.447333	3075.864583	3076.128713	3085.468608	3087.161175	8.15733302	1.273292582e-11	1.364242053e-11	9.89717948	11.17588117
5.833663366	3085.420823	3077.916667	3078.079208	3087.483002	3089.096826	8.160822603	1.318767318e-11	1.364242053e-11	9.901369176	11.18015904
5.837623762	3087.394312	3079.96875	3080.029703	3089.497396	3091.032476	8.164312187	1.364242053e-11	1.409716788e-11	9.905558873	11.1844369
5.841666667	3089.367802	3082.020833	3081.980198	3091.511789	3092.968127	8.16780177	1.409716788e-11	1.318767318e-11	9.90974857	11.18871477
5.845833333	3091.341291	3084.072917	3083.930693	3093.526183	3094.903777	8.171291353	1.409716788e-11	1.409716788e-11	9.913938267	11.19299264
5.85	3094.301526	3086.125	3085.881188	3095.540577	3096.839427	8.176525728	1.045918907e-11	1.091393642e-11	9.918127963	11.19727051
5.854	3096.275015	3087.151042	3087.831683	3097.554971	3098.775078	8.180015312	1.409716788e-11	1.182343112e-11	9.92231766	11.20154838
5.858	3098.248505	3089.203125	3089.782178	3099.569364	3100.710728	8.183504895	1.409716788e-11	1.409716788e-11	9.926507357	11.20582625
5.862	3100.221994	3091.255208	3091.732673	3101.583758	3102.646379	8.186994478	3.183231456e-12	1.364242053e-11	9.930697053	11.21010412
5.866	3102.195484	3093.307292	3093.683168	3103.598152	3104.582029	8.190484062	1.409716788e-11	1.409716788e-11	9.93488675	11.21438198
5.87	3104.168974	3095.359375	3095.633663	3105.612546	3106.517679	8.193973645	1.364242053e-11	2.728484105e-12	9.939076447	11.21865985
5.874	3106.142463	3097.411458	3097.584158	3107.62694	3108.45333	8.197463228	1.364242053e-11	1.364242053e-11	9.943266143	11.22293772
5.878	3108.115953	3099.463542	3099.534653	3109.641333	3110.38898	8.200952812	1.364242053e-11	1.364242053e-11	9.94745584	11.22721559
5.882	3110.089442	3101.515625	3101.485149	3111.655727	3112.324631	8.204442395	1.364242053e-11	1.409716788e-11	9.951645537	11.23149346
5.886	3112.062932	3103.567708	3103.435644	3113.670121	3114.260281	8.207931978	1.364242053e-11	1.409716788e-11	9.955835234	11.23577133
5.89	3114.036422	3105.619792	3105.386139	3115.684515	3116.195932	8.211421562	1.364242053e-11	1.318767318e-11	9.96002493	11.2400492
5.894	3116.009911	3107.671875	3107.336634	3117.698909	3118.131582	8.214911145	1.364242053e-11	1.364242053e-11	9.964214627	11.24432706
5.898	3117.983401	3109.723958	3109.287129	3119.713302	3120.067232	8.218400728	1.409716788e-11	1.409716788e-11	9.968404324	11.24860493
5.902040816	3119.95689	3110.75	3111.237624	3121.727696	3122.970708	8.221890312	1.409716788e-11	1.409716788e-11	9.97259402	11.25502174
5.906122449	3121.93038	3112.802083	3113.188119	3123.74209	3124.906358	8.225379895	1.318767318e-11	1.455191523e-11	9.976783717	11.2592996
5.910204082	3123.903869	3114.854167	3115.138614	3125.756484	3126.842009	8.228869478	9.094947018e-12	1.318767318e-11	9.980973414	11.26357747
5.914285714	3125.877359	3116.90625	3117.089109	3127.770877	3128.777659	8.232359062	1.318767318e-11	1.409716788e-11	9.985163111	11.26785534
5.918367347	3127.850849	3118.958333	3119.039604	3129.785271	3130.71331	8.235848645	1.273292582e-11	1.318767318e-11	9.989352807	11.27213321
5.92244898	3129.824338	3121.010417	3120.990099	3131.799665	3132.64896	8.239338228	1.364242053e-11	1.409716788e-11	9.993542504	11.27641108
5.926530612	3131.797828	3123.0625	3122.940594	3133.814059	3134.584611	8.242827812	1.409716788e-11	1.409716788e-11	9.997732201	11.28068895
5.930612245	3133.771317	3125.114583	3124.891089	3135.828453	3136.520261	8.246317395	1.318767318e-11	1.364242053e-11	10.0019219	11.28496682
5.934653465	3135.744807	3127.166667	3127.816832	3136.835649	3138.455911	8.249806978	1.364242053e-11	1.409716788e-11	10.00401675	11.28924468
5.938613861	3137.718297	3129.21875	3129.767327	3138.850043	3140.391562	8.253296562	1.409716788e-11	1.364242053e-11	10.00820644	11.29352255
5.942574257	3139.691786	3131.270833	3131.717822	3140.864437	3142.327212	8.256786145	1.364242053e-11	1.318767318e-11	10.01239614	11.29780042
5.946534653	3141.665276	3133.322917	3133.668317	3142.878831	3144.262863	8.260275728	1.409716788e-11	1.409716788e-11	10.01658584	11.30207829
5.95049505	3143.638765	3135.375	3135.618812	3144.893225	3146.198513	8.263765312	1.045918907e-11	1.091393642e-11	10.02077553	11.30635616
5.954455446	3145.612255	3137.427083	3137.569307	3146.907618	3148.134163	8.267254895	1.364242053e-11	1.364242053e-11	10.02496523	11.31063403
5.958415842	3147.585744	3139.479167	3139.519802	3148.922012	3150.069814	8.270744478	9.549694369e-12	1.364242053e-11	10.02915493	11.3149119
5.9625	3149.559234	3141.53125	3141.470297	3150.936406	3152.005464	8.274234062	1.409716788e-11	1.318767318e-11	10.03334462	11.31918976
5.966666667	3151.532724	3143.583333	3143.420792	3152.9508	3153.941115	8.277723645	1.455191523e-11	1.364242053e-11	10.03753432	11.32346763
5.970588235	3153.506213	3144.609375	3145.371287	3154.965193	3156.84459	8.281213228	1.409716788e-11	1.318767318e-11	10.04172402	11.32988444
5.974509804	3155.479703	3146.661458	3147.321782	3156.979587	3158.780241	8.284702812	1.318767318e-11	1.318767318e-11	10.04591371	11.3341623
5.978431373	3157.453192	3148.713542	3149.272277	3158.993981	3160.715891	8.288192395	1.364242053e-11	1.318767318e-11	10.05010341	11.33844017
5.982352941	3159.426682	3150.765625	3151.222772	3161.008375	3162.651542	8.291681978	1.364242053e-11	1.409716788e-11	10.05429311	11.34271804
5.98627451	3161.400172	3152.817708	3153.173267	3163.022769	3164.587192	8.295171562	1.364242053e-11	1.409716788e-11	10.0584828	11.34699591
5.990196078	3163.373661	3154.869792	3155.123762	3165.037162	3166.522842	8.298661145	1.364242053e-11	1.318767318e-11	10.0626725	11.35127378
5.994117647	3165.347151	3156.921875	3157.074257	3167.051556	3168.458493	8.302150728	1.364242053e-11	1.409716788e-11	10.0668622	11.35555165
5.998039216	3167.32064	3158.973958	3159.024752	3169.06595	3170.394143	8.305640312	1.318767318e-11	4.547473509e-13	10.07105189	11.35982952
6.002083333	3165.581082	3161.026042	3160.975248	3166.364961	3167.523421	4.596082397	1.409716788e-11	0	5.359859069	6.557734356
6.00625	3167.552981	3163.078125	3162.925743	3168.377326	3169.45736	4.597981268	1.364242053e-11	1.409716788e-11	5.362019612	6.560300699
6.010416667	3169.52488	3165.130208	3164.876238	3170.38969	3171.391298	4.59988014	1.318767318e-11	1.409716788e-11	5.364180155	6.562867042
6.014583333	3171.496779	3167.182292	3166.826733	3172.402055	3173.325237	4.601779012	1.364242053e-11	1.409716788e-11	5.366340699	6.565433385
6.01875	3173.468678	3169.234375	3168.777228	3174.41442	3175.259176	4.603677883	1.318767318e-11	1.364242053e-11	5.368501242	6.567999727
6.022916667	3175.440577	3171.286458	3170.727723	3176.426784	3177.193115	4.605576755	1.409716788e-11	1.455191523e-11	5.370661785	6.57056607
6.027083333	3177.412476	3173.338542	3172.678218	3178.439149	3179.127054	4.607475626	1.364242053e-11	1.318767318e-11	5.372822328	6.573132413
6.03125	3179.384374	3175.390625	3174.628713	3180.451513	3181.060993	4.609374498	1.364242053e-11	1.364242053e-11	5.374982871	6.575698756
6.035294118	3181.356273	3176.416667	3176.579208	3182.463878	3183.961901	4.611273369	1.364242053e-11	1.273292582e-11	5.377143414	6.57954827
6.039215686	3183.328172	3178.46875	3178.529703	3184.476243	3185.89584	4.613172241	1.409716788e-11	1.409716788e-11	5.379303957	6.582114613
6.043137255	3185.300071	3180.520833	3180.480198	3186.488607	3187.829779	4.615071112	1.364242053e-11	1.318767318e-11	5.3814645	6.584680956
6.047058824	3187.27197	3182.572917	3182.430693	3188.500972	3189.763718	4.616969984	1.409716788e-11	1.364242053e-11	5.383625043	6.587247299
6.051020408	3189.243869	3184.625	3184.381188	3190.513337	3191.697657	4.618868855	1.091393642e-11	1.091393642e-11	5.385785586	6.589813642
6.055102041	3191.215768	3186.677083	3186.331683	3192.525701	3193.631596	4.620767727	1.409716788e-11	1.091393642e-11	5.387946129	6.592379985
6.059183673	3193.187667	3188.729167	3188.282178	3194.538066	3195.565535	4.622666598	9.549694369e-12	1.409716788e-11	5.390106672	6.594946328
6.063265306	3195.159565	3190.78125	3190.232673	3196.55043	3197.499473	4.62456547	1.409716788e-11	1.409716788e-11	5.392267215	6.597512671
6.067326733	3197.131464	3192.833333	3193.158416	3197.556613	3199.433412	4.626464341	1.364242053e-11	1.409716788e-11	5.393347486	6.600079014
6.071287129	3199.103363	3194.885417	3195.108911	3199.568977	3201.367351	4.628363213	1.409716788e-11	1.409716788e-11	5.395508029	6.602645357
6.075247525	3201.075262	3196.9375	3197.059406	3201.581342	3203.30129	4.630262084	1.273292582e-11	1.455191523e-11	5.397668573	6.605211699
6.079207921	3203.047161	3198.989583	3199.009901	3203.593707	3205.235229	4.632160956	1.318767318e-11	1.409716788e-11	5.399829116	6.607778042
6.083333333	3205.01906	3201.041667	3200.960396	3205.606071	3207.169168	4.634059828	1.318767318e-11	1.091393642e-11	5.401989659	6.610344385
6.0875	3206.990959	3203.09375	3202.910891	3207.618436	3209.103107	4.635958699	1.409716788e-11	1.273292582e-11	5.404150202	6.612910728
6.091666667	3208.962858	3205.145833	3204.861386	3209.630801	3211.037046	4.637857571	1.318767318e-11	1.318767318e-11	5.406310745	6.615477071
6.095833333	3210.934756	3207.197917	3206.811881	3211.643165	3212.970985	4.639756442	1.409716788e-11	1.364242053e-11	5.408471288	6.618043414
6.1	3212.906655	3208.223958	3208.762376	3214.661712	3214.904923	4.641655314	1.409716788e-11	1.364242053e-11	5.411712102	6.620609757
6.103921569	3214.878554	3210.276042	3210.712871	3215.667894	3217.805832	4.643554185	1.364242053e-11	1.409716788e-11	5.412792374	6.624459271
6.107843137	3216.850453	3212.328125	3212.663366	3217.680259	3219.739771	4.645453057	1.409716788e-11	1.409716788e-11	5.414952917	6.627025614
6.111764706	3218.822352	3214.380208	3214.613861	3219.692624	3221.67371	4.647351928	1.318767318e-11	1.409716788e-11	5.41711346	6.629591957
6.115686275	3220.794251	3216.432292	3216.564356	3221.704988	3223.607648	4.6492508	1.409716788e-11	1.318767318e-11	5.419274003	6.6321583
6.119607843	3222.76615	3218.484375	3218.514851	3223.717353	3225.541587	4.651149671	1.409716788e-11	1.409716788e-11	5.421434546	6.634724643
6.123529412	3224.738049	3220.536458	3220.465347	3225.729718	3227.475526	4.653048543	1.318767318e-11	1.364242053e-11	5.423595089	6.637290986
6.12745098	3226.709947	3222.588542	3222.415842	3227.742082	3229.409465	4.654947414	1.455191523e-11	1.364242053e-11	5.425755632	6.639857328
6.131372549	3228.681846	3224.640625	3224.366337	3229.754447	3231.343404	4.656846286	1.318767318e-11	1.409716788e-11	5.427916175	6.642423671
6.135416667	3230.653745	3226.692708	3226.316832	3231.766811	3233.277343	4.658745157	1.409716788e-11	1.364242053e-11	5.430076718	6.644990014
6.139583333	3232.625644	3228.744792	3228.267327	3233.779176	3235.211282	4.660644029	1.318767318e-11	1.409716788e-11	5.432237261	6.647556357
6.14375	3234.597543	3230.796875	3230.217822	3235.791541	3237.145221	4.6625429	1.409716788e-11	1.455191523e-11	5.434397804	6.6501227
6.147916667	3236.569442	3232.848958	3232.168317	3237.803905	3239.07916	4.664441772	1.364242053e-11	1.318767318e-11	5.436558347	6.652689043
6.152	3239.52729	3233.875	3234.118812	3239.81627	3241.013099	4.667290079	1.091393642e-11	1.045918907e-11	5.43871889	6.655255386
6.156	3241.499189	3235.927083	3236.069307	3241.828635	3242.947037	4.669188951	1.318767318e-11	1.364242053e-11	5.440879433	6.657821729
6.16	3243.471088	3237.979167	3238.019802	3243.840999	3244.880976	4.671087822	8.640199667e-12	1.364242053e-11	5.443039976	6.660388072
6.164	3245.442987	3240.03125	3239.970297	3245.853364	3246.814915	4.672986694	1.409716788e-11	1.455191523e-11	5.445200519	6.662954415
6.168	3247.414886	3242.083333	3241.920792	3247.865728	3248.748854	4.674885565	1.364242053e-11	1.364242053e-11	5.447361062	6.665520757
6.172	3249.386784	3244.135417	3243.871287	3249.878093	3250.682793	4.676784437	1.364242053e-11	1.409716788e-11	5.449521605	6.6680871
6.176	3251.358683	3246.1875	3245.821782	3251.890458	3252.616732	4.678683308	1.273292582e-11	1.455191523e-11	5.451682148	6.670653443
6.18	3253.330582	3248.239583	3247.772277	3253.902822	3254.550671	4.68058218	1.318767318e-11	1.318767318e-11	5.453842691	6.673219786
6.184	3255.302481	3250.291667	3249.722772	3255.915187	3256.48461	4.682481051	1.318767318e-11	1.409716788e-11	5.456003235	6.675786129
6.188	3257.27438	3252.34375	3251.673267	3257.927552	3258.418549	4.684379923	1.364242053e-11	1.364242053e-11	5.458163778	6.678352472
6.192	3259.246279	3254.395833	3253.623762	3259.939916	3260.352487	4.686278795	1.364242053e-11	1.364242053e-11	5.460324321	6.680918815
6.196	3261.218178	3256.447917	3255.574257	3261.952281	3262.286426	4.688177666	1.318767318e-11	1.409716788e-11	5.462484864	6.683485158
6.2	3263.190077	3258.5	3258.5	3263.964645	3265.187335	4.690076538	1.364242053e-11	1.364242053e-11	5.464645407	6.687334672
6.204	3265.161975	3259.526042	3260.450495	3264.970828	3267.121274	4.691975409	1.455191523e-11	1.364242053e-11	5.465725678	6.689901015
6.208	3267.133874	3261.578125	3262.40099	3266.983192	3269.055212	4.693874281	1.364242053e-11	1.318767318e-11	5.467886221	6.692467358
6.212	3269.105773	3263.630208	3264.351485	3268.995557	3270.989151	4.695773152	1.318767318e-11	1.318767318e-11	5.470046764	6.695033701
6.216	3271.077672	3265.682292	3266.30198	3271.007922	3272.92309	4.697672024	1.318767318e-11	1.364242053e-12	5.472207307	6.697600044
6.22	3273.049571	3267.734375	3268.252475	3273.020286	3274.857029	4.699570895	1.364242053e-11	1.318767318e-11	5.47436785	6.700166386
6.224	3275.02147	3269.786458	3270.20297	3275.032651	3276.790968	4.701469767	1.409716788e-11	1.318767318e-11	5.476528393	6.702732729
6.228	3276.993369	3271.838542	3272.153465	3277.045015	3278.724907	4.703368638	1.318767318e-11	4.547473509e-13	5.478688936	6.705299072
6.232	3278.965268	3273.890625	3274.10396	3279.05738	3280.658846	4.70526751	1.364242053e-11	1.364242053e-11	5.480849479	6.707865415
6.236	3280.937166	3275.942708	3276.054455	3281.069745	3282.592785	4.707166381	1.409716788e-11	1.318767318e-11	5.483010022	6.710431758
6.24	3282.909065	3277.994792	3278.00495	3283.082109	3284.526724	4.709065253	1.318767318e-11	5.00222086e-12	5.485170566	6.712998101
6.244	3284.880964	3280.046875	3279.955446	3285.094474	3286.460662	4.710964124	1.409716788e-11	1.364242053e-11	5.487331109	6.715564444
6.248	3286.852863	3282.098958	3281.905941	3287.106839	3288.394601	4.712862996	1.318767318e-11	1.318767318e-11	5.489491652	6.718130787
6.252083333	3288.824762	3284.151042	3283.856436	3289.119203	3290.32854	4.714761867	1.364242053e-11	1.409716788e-11	5.491652195	6.72069713
6.25625	3290.796661	3286.203125	3285.806931	3291.131568	3292.262479	4.716660739	1.273292582e-11	1.364242053e-11	5.493812738	6.723263473
6.260416667	3292.76856	3288.255208	3287.757426	3293.143932	3294.196418	4.71855961	3.183231456e-12	1.318767318e-11	5.495973281	6.725829815
6.264583333	3294.740458	3290.307292	3289.707921	3295.156297	3296.130357	4.720458482	1.364242053e-11	1.409716788e-11	5.498133824	6.728396158
6.268627451	3296.712357	3291.333333	3291.658416	3297.168662	3299.031265	4.722357354	1.318767318e-11	1.364242053e-11	5.500294367	6.732245673
6.27254902	3298.684256	3293.385417	3293.608911	3299.181026	3300.965204	4.724256225	1.409716788e-11	1.318767318e-11	5.50245491	6.734812016
6.276470588	3300.656155	3295.4375	3295.559406	3301.193391	3302.899143	4.726155097	1.273292582e-11	1.364242053e-11	5.504615453	6.737378359
6.280392157	3302.628054	3297.489583	3297.509901	3303.205756	3304.833082	4.728053968	1.273292582e-11	1.318767318e-11	5.506775996	6.739944701
6.284313725	3304.599953	3299.541667	3299.460396	3305.21812	3306.767021	4.72995284	1.318767318e-11	1.091393642e-11	5.508936539	6.742511044
6.288235294	3306.571852	3301.59375	3301.410891	3307.230485	3308.70096	4.731851711	1.364242053e-11	1.409716788e-11	5.511097082	6.745077387
6.292156863	3308.543751	3303.645833	3303.361386	3309.242849	3310.634899	4.733750583	1.409716788e-11	1.364242053e-11	5.513257625	6.74764373
6.296078431	3310.515649	3305.697917	3305.311881	3311.255214	3312.568838	4.735649454	1.318767318e-11	1.409716788e-11	5.515418168	6.750210073
6.3	3312.487548	3307.75	3307.262376	3313.267579	3314.502776	4.737548326	1.318767318e-11	1.409716788e-11	5.517578711	6.752776416
6.304166667	3314.459447	3309.802083	3309.212871	3315.279943	3316.436715	4.739447197	1.409716788e-11	1.364242053e-11	5.519739254	6.755342759
6.308333333	3316.431346	3311.854167	3311.163366	3317.292308	3318.370654	4.741346069	9.094947018e-12	1.318767318e-11	5.521899797	6.757909102
6.3125	3318.403245	3313.90625	3313.113861	3319.304673	3320.304593	4.74324494	1.409716788e-11	1.364242053e-11	5.52406034	6.760475445
6.316666667	3320.375144	3315.958333	3315.064356	3321.317037	3322.238532	4.745143812	1.227817847e-11	1.318767318e-11	5.526220883	6.763041787
6.320792079	3322.347043	3316.984375	3317.990099	3323.329402	3324.172471	4.747042683	1.364242053e-11	1.318767318e-11	5.528381426	6.76560813
6.324752475	3324.318942	3319.036458	3319.940594	3325.341766	3326.10641	4.748941555	1.409716788e-11	1.364242053e-11	5.530541969	6.768174473
6.328712871	3326.29084	3321.088542	3321.891089	3327.354131	3328.040349	4.750840426	1.318767318e-11	1.318767318e-11	5.532702512	6.770740816
6.332673267	3328.262739	3323.140625	3323.841584	3329.366496	3329.974288	4.752739298	1.318767318e-11	2.273736754e-12	5.534863055	6.773307159
6.336734694	3330.234638	3325.192708	3325.792079	3331.37886	3331.908226	4.75463817	1.409716788e-11	1.364242053e-11	5.537023598	6.775873502
6.340816327	3332.206537	3327.244792	3327.742574	3333.391225	3333.842165	4.756537041	1.409716788e-11	1.364242053e-11	5.539184141	6.778439845
6.344897959	3334.178436	3329.296875	3329.693069	3335.40359	3335.776104	4.758435913	1.318767318e-11	1.273292582e-11	5.541344684	6.781006188
6.348979592	3336.150335	3331.348958	3331.643564	3337.415954	3337.710043	4.760334784	1.318767318e-11	1.364242053e-11	5.543505228	6.783572531
6.352941176	3338.122234	3333.401042	3333.594059	3338.422137	3340.610951	4.762233656	1.318767318e-11	1.364242053e-11	5.544585499	6.787422045
6.356862745	3340.094133	3335.453125	3335.544554	3340.434501	3342.54489	4.764132527	1.364242053e-11	1.364242053e-11	5.546746042	6.789988388
6.360784314	3342.066031	3337.505208	3337.49505	3342.446866	3344.478829	4.766031399	2.728484105e-12	1.455191523e-11	5.548906585	6.792554731
6.364705882	3344.03793	3339.557292	3339.445545	3344.45923	3346.412768	4.76793027	1.364242053e-11	1.409716788e-11	5.551067128	6.795121074
6.36875	3346.009829	3341.609375	3341.39604	3346.471595	3348.346707	4.769829142	1.455191523e-11	1.318767318e-11	5.553227671	6.797687417
6.372916667	3347.981728	3343.661458	3343.346535	3348.48396	3350.280646	4.771728013	1.318767318e-11	1.409716788e-11	5.555388214	6.800253759
6.377083333	3349.953627	3345.713542	3345.29703	3350.496324	3352.214585	4.773626885	1.409716788e-11	1.318767318e-11	5.557548757	6.802820102
6.38125	3351.925526	3347.765625	3347.247525	3352.508689	3354.148524	4.775525756	1.409716788e-11	1.318767318e-11	5.5597093	6.805386445
6.385416667	3353.897425	3349.817708	3349.19802	3354.521054	3356.082463	4.777424628	1.364242053e-11	1.045918907e-11	5.561869843	6.807952788
6.389583333	3355.869323	3351.869792	3351.148515	3356.533418	3358.016401	4.779323499	1.364242053e-11	1.409716788e-11	5.564030386	6.810519131
6.39375	3357.841222	3353.921875	3353.09901	3358.545783	3359.95034	4.781222371	1.409716788e-11	1.409716788e-11	5.566190929	6.813085474
6.397916667	3359.813121	3355.973958	3355.049505	3360.558147	3361.884279	4.783121242	1.318767318e-11	1.409716788e-11	5.568351472	6.815651817
6.401960784	3361.78502	3357	3357	3362.570512	3364.785188	4.785020114	1.409716788e-11	1.409716788e-11	5.570512015	6.819501331
6.405882353	3363.756919	3359.052083	3358.950495	3364.582877	3366.719126	4.786918985	1.409716788e-11	1.318767318e-11	5.572672558	6.822067674
6.409803922	3365.728818	3361.104167	3360.90099	3366.595241	3368.653065	4.788817857	8.640199667e-12	1.409716788e-11	5.574833102	6.824634017
6.41372549	3367.700717	3363.15625	3362.851485	3368.607606	3370.587004	4.790716729	1.364242053e-11	1.318767318e-11	5.576993645	6.82720036
6.417647059	3369.672616	3365.208333	3364.80198	3370.619971	3372.520943	4.7926156	1.273292582e-11	1.364242053e-12	5.579154188	6.829766703
6.421568627	3371.644514	3367.260417	3366.752475	3372.632335	3374.454882	4.794514472	1.455191523e-11	1.318767318e-11	5.581314731	6.832333046
6.425490196	3373.616413	3369.3125	3368.70297	3374.6447	3376.388821	4.796413343	1.364242053e-11	1.409716788e-11	5.583475274	6.834899389
6.429411765	3375.588312	3371.364583	3370.653465	3376.657064	3378.32276	4.798312215	1.318767318e-11	4.547473509e-13	5.585635817	6.837465731
6.433333333	3377.560211	3373.416667	3372.60396	3378.669429	3380.256699	4.800211086	1.318767318e-11	1.364242053e-11	5.58779636	6.840032074
6.4375	3379.53211	3375.46875	3374.554455	3380.681794	3382.190638	4.802109958	1.409716788e-11	1.409716788e-11	5.589956903	6.842598417
6.441584158	3381.504009	3376.494792	3377.480198	3382.694158	3384.124577	4.804008829	1.409716788e-11	1.318767318e-11	5.592117446	6.84516476
6.445544554	3383.475908	3378.546875	3379.430693	3384.706523	3386.058515	4.805907701	1.318767318e-11	1.455191523e-11	5.594277989	6.847731103
6.44950495	3385.447807	3380.598958	3381.381188	3386.718888	3387.992454	4.807806572	1.364242053e-11	1.000444172e-11	5.596438532	6.850297446
6.453465347	3387.419705	3382.651042	3383.331683	3388.731252	3389.926393	4.809705444	1.455191523e-11	1.182343112e-11	5.598599075	6.852863789
6.457425743	3389.391604	3384.703125	3385.282178	3390.743617	3391.860332	4.811604315	1.364242053e-11	1.409716788e-11	5.600759618	6.855430132
6.461386139	3391.363503	3386.755208	3387.232673	3392.755981	3393.794271	4.813503187	3.637978807e-12	1.409716788e-11	5.602920161	6.857996475
6.465346535	3393.335402	3388.807292	3389.183168	3394.768346	3395.72821	4.815402058	1.318767318e-11	1.318767318e-11	5.605080704	6.860562817
6.469387755	3395.307301	3390.859375	3391.133663	3396.780711	3397.662149	4.81730093	1.364242053e-11	2.728484105e-12	5.607241247	6.86312916
6.473469388	3397.2792	3392.911458	3393.084158	3398.793075	3399.596088	4.819199801	1.455191523e-11	1.364242053e-11	5.60940179	6.865695503
6.47755102	3399.251099	3394.963542	3395.034653	3400.80544	3401.530027	4.821098673	1.318767318e-11	1.409716788e-11	5.611562333	6.868261846
6.481632653	3401.222998	3397.015625	3396.985149	3402.817805	3403.463965	4.822997545	1.409716788e-11	1.455191523e-11	5.613722876	6.870828189
6.485714286	3403.194896	3399.067708	3398.935644	3404.830169	3405.397904	4.824896416	1.318767318e-11	1.318767318e-11	5.615883419	6.873394532
6.489795918	3405.166795	3401.119792	3400.886139	3406.842534	3407.331843	4.826795288	1.318767318e-11	1.409716788e-11	5.618043962	6.875960875
6.493877551	3407.138694	3403.171875	3402.836634	3408.854898	3409.265782	4.828694159	1.364242053e-11	1.364242053e-11	5.620204505	6.878527218
6.497959184	3409.110593	3405.223958	3404.787129	3410.867263	3411.199721	4.830593031	1.318767318e-11	1.364242053e-11	5.622365048	6.881093561
6.502	3412.068441	3406.25	3406.737624	3411.873445	3414.100629	4.833441338	1.409716788e-11	1.318767318e-11	5.62344532	6.884943075
6.506	3414.04034	3408.302083	3408.688119	3413.88581	3416.034568	4.835340209	1.364242053e-11	1.364242053e-11	5.625605863	6.887509418
6.51	3416.012239	3410.354167	3410.638614	3415.898175	3417.968507	4.837239081	9.549694369e-12	1.318767318e-11	5.627766406	6.890075761
6.514	3417.984138	3412.40625	3412.589109	3417.910539	3419.902446	4.839137953	1.364242053e-11	1.409716788e-11	5.629926949	6.892642104
6.518	3419.956037	3414.458333	3414.539604	3419.922904	3421.836385	4.841036824	1.273292582e-11	1.318767318e-11	5.632087492	6.895208447
6.522	3421.927936	3416.510417	3416.490099	3421.935268	3423.770324	4.842935696	1.455191523e-11	1.364242053e-11	5.634248035	6.897774789
6.526	3423.899835	3418.5625	3418.440594	3423.947633	3425.704263	4.844834567	1.364242053e-11	1.318767318e-11	5.636408578	6.900341132
6.53	3425.871733	3420.614583	3420.391089	3425.959998	3427.638202	4.846733439	1.318767318e-11	1.318767318e-11	5.638569121	6.902907475
6.534	3427.843632	3422.666667	3422.341584	3427.972362	3429.57214	4.84863231	1.318767318e-11	2.728484105e-12	5.640729664	6.905473818
6.538	3429.815531	3424.71875	3424.292079	3429.984727	3431.506079	4.850531182	1.364242053e-11	1.409716788e-11	5.642890207	6.908040161
6.542	3431.78743	3426.770833	3426.242574	3431.997092	3433.440018	4.852430053	1.409716788e-11	1.409716788e-11	5.64505075	6.910606504
6.546	3433.759329	3428.822917	3428.193069	3434.009456	3435.373957	4.854328925	1.273292582e-11	1.318767318e-11	5.647211293	6.913172847
6.55	3435.731228	3430.875	3430.143564	3436.021821	3437.307896	4.856227796	1.045918907e-11	1.409716788e-11	5.649371836	6.91573919
6.554166667	3437.703127	3432.927083	3432.094059	3438.034185	3439.241835	4.858126668	1.409716788e-11	1.318767318e-11	5.651532379	6.918305533
6.558333333	3439.675026	3434.979167	3434.044554	3440.04655	3441.175774	4.860025539	9.094947018e-12	1.409716788e-11	5.653692922	6.920871875
6.562376238	3441.646924	3436.005208	3436.970297	3442.058915	3443.109713	4.861924411	3.183231456e-12	1.364242053e-11	5.655853465	6.923438218
6.566336634	3443.618823	3438.057292	3438.920792	3444.071279	3445.043652	4.863823282	1.318767318e-11	1.318767318e-11	5.658014008	6.926004561
6.57029703	3445.590722	3440.109375	3440.871287	3446.083644	3446.977591	4.865722154	1.364242053e-11	1.455191523e-11	5.660174551	6.928570904
6.574257426	3447.562621	3442.161458	3442.821782	3448.096009	3448.911529	4.867621025	1.409716788e-11	1.364242053e-11	5.662335095	6.931137247
6.578217822	3449.53452	3444.213542	3444.772277	3450.108373	3450.845468	4.869519897	1.455191523e-11	1.455191523e-11	5.664495638	6.93370359
6.582178218	3451.506419	3446.265625	3446.722772	3452.120738	3452.779407	4.871418768	1.364242053e-11	1.409716788e-11	5.666656181	6.936269933
6.586138614	3453.478318	3448.317708	3448.673267	3454.133102	3454.713346	4.87331764	1.364242053e-11	1.364242053e-11	5.668816724	6.938836276
6.59009901	3455.450217	3450.369792	3450.623762	3456.145467	3456.647285	4.875216512	1.318767318e-11	1.318767318e-11	5.670977267	6.941402619
6.594059406	3457.422115	3452.421875	3452.574257	3458.157832	3458.581224	4.877115383	1.409716788e-11	1.364242053e-11	5.67313781	6.943968962
6.598019802	3459.394014	3454.473958	3454.524752	3460.170196	3460.515163	4.879014255	1.318767318e-11	1.364242053e-12	5.675298353	6.946535304
6.602040816	3461.365913	3455.5	3456.475248	3462.182561	3463.416071	4.880913126	1.364242053e-11	0	5.677458896	6.950384819
6.606122449	3463.337812	3457.552083	3458.425743	3464.194926	3465.35001	4.882811998	1.364242053e-11	1.364242053e-11	5.679619439	6.952951162
6.610204082	3465.309711	3459.604167	3460.376238	3466.20729	3467.283949	4.884710869	8.640199667e-12	1.409716788e-11	5.681779982	6.955517505
6.614285714	3467.28161	3461.65625	3462.326733	3468.219655	3469.217888	4.886609741	1.409716788e-11	1.409716788e-11	5.683940525	6.958083847
6.618367347	3469.253509	3463.708333	3464.277228	3470.232019	3471.151827	4.888508612	1.273292582e-11	1.364242053e-11	5.686101068	6.96065019
6.62244898	3471.225407	3465.760417	3466.227723	3472.244384	3473.085766	4.890407484	1.409716788e-11	1.364242053e-11	5.688261611	6.963216533
6.626530612	3473.197306	3467.8125	3468.178218	3474.256749	3475.019704	4.892306355	1.409716788e-11	1.318767318e-11	5.690422154	6.965782876
6.630612245	3475.169205	3469.864583	3470.128713	3476.269113	3476.953643	4.894205227	1.273292582e-11	1.364242053e-11	5.692582697	6.968349219
6.634693878	3477.141104	3471.916667	3472.079208	3478.281478	3478.887582	4.896104098	1.273292582e-11	1.409716788e-11	5.69474324	6.970915562
6.63877551	3479.113003	3473.96875	3474.029703	3480.293843	3480.821521	4.89800297	1.364242053e-11	1.364242053e-11	5.696903783	6.973481905
6.642857143	3481.084902	3476.020833	3475.980198	3482.306207	3482.75546	4.899901841	1.364242053e-11	1.364242053e-11	5.699064326	6.976048248
6.646938776	3483.056801	3478.072917	3477.930693	3484.318572	3484.689399	4.901800713	1.409716788e-11	1.409716788e-11	5.701224869	6.978614591
6.650980392	3485.0287	3480.125	3479.881188	3485.324754	3487.590307	4.903699584	1.045918907e-11	1.136868377e-11	5.702305141	6.982464105
6.654901961	3487.000598	3482.177083	3481.831683	3487.337119	3489.524246	4.905598456	1.318767318e-11	1.182343112e-11	5.704465684	6.985030448
6.658823529	3488.972497	3484.229167	3483.782178	3489.349483	3491.458185	4.907497328	9.094947018e-12	1.409716788e-11	5.706626227	6.987596791
6.662745098	3490.944396	3486.28125	3485.732673	3491.361848	3493.392124	4.909396199	1.364242053e-11	1.364242053e-11	5.70878677	6.990163134
6.666666667	3492.916295	3488.333333	3487.683168	3493.374213	3495.326063	4.911295071	1.409716788e-11	1.273292582e-11	5.710947313	6.992729477
6.670833333	3494.888194	3490.385417	3489.633663	3495.386577	3497.260002	4.913193942	1.455191523e-11	2.273736754e-12	5.713107856	6.995295819
6.675	3496.860093	3492.4375	3491.584158	3497.398942	3499.193941	4.915092814	1.273292582e-11	1.364242053e-11	5.715268399	6.997862162
6.679166667	3498.831992	3494.489583	3493.534653	3499.411306	3501.127879	4.916991685	1.318767318e-11	1.409716788e-11	5.717428942	7.000428505
6.683168317	3500.803891	3495.515625	3496.460396	3501.423671	3503.061818	4.918890557	1.409716788e-11	1.045918907e-11	5.719589485	7.002994848
6.687128713	3502.775789	3497.567708	3498.410891	3503.436036	3504.995757	4.920789428	1.364242053e-11	1.409716788e-11	5.721750028	7.005561191
6.691089109	3504.747688	3499.619792	3500.361386	3505.4484	3506.929696	4.9226883	1.409716788e-11	1.318767318e-11	5.723910571	7.008127534
6.695049505	3506.719587	3501.671875	3502.311881	3507.460765	3508.863635	4.924587171	1.364242053e-11	1.409716788e-11	5.726071114	7.010693877
6.699009901	3508.691486	3503.723958	3504.262376	3509.47313	3510.797574	4.926486043	1.409716788e-11	1.364242053e-11	5.728231657	7.01326022
6.702970297	3510.663385	3505.776042	3506.212871	3511.485494	3512.731513	4.928384914	1.455191523e-11	1.364242053e-11	5.7303922	7.015826563
6.706930693	3512.635284	3507.828125	3508.163366	3513.497859	3514.665452	4.930283786	1.364242053e-11	1.409716788e-11	5.732552743	7.018392906
6.710891089	3514.607183	3509.880208	3510.113861	3515.510223	3516.599391	4.932182657	1.409716788e-11	1.409716788e-11	5.734713286	7.020959248
6.714851485	3516.579082	3511.932292	3512.064356	3517.522588	3518.53333	4.934081529	1.318767318e-11	1.364242053e-11	5.736873829	7.023525591
6.718811881	3518.55098	3513.984375	3514.014851	3519.534953	3520.467268	4.9359804	1.409716788e-11	1.318767318e-11	5.739034372	7.026091934
6.722916667	3520.522879	3516.036458	3515.965347	3521.547317	3522.401207	4.937879272	1.364242053e-11	1.409716788e-11	5.741194915	7.028658277
6.727083333	3522.494778	3518.088542	3517.915842	3523.559682	3524.335146	4.939778144	1.409716788e-11	1.318767318e-11	5.743355458	7.03122462
6.73125	3524.466677	3520.140625	3519.866337	3525.572047	3526.269085	4.941677015	1.318767318e-11	1.364242053e-11	5.745516001	7.033790963
6.735294118	3526.438576	3521.166667	3521.816832	3527.584411	3529.169993	4.943575887	1.273292582e-11	1.409716788e-11	5.747676544	7.037640477
6.739215686	3528.410475	3523.21875	3523.767327	3529.596776	3531.103932	4.945474758	1.364242053e-11	1.409716788e-11	5.749837088	7.04020682
6.743137255	3530.382374	3525.270833	3525.717822	3531.60914	3533.037871	4.94737363	1.318767318e-11	1.318767318e-11	5.751997631	7.042773163
6.747058824	3532.354273	3527.322917	3527.668317	3533.621505	3534.97181	4.949272501	1.364242053e-11	1.409716788e-11	5.754158174	7.045339506
6.751020408	3534.326171	3529.375	3529.618812	3535.63387	3536.905749	4.951171373	1.091393642e-11	1.136868377e-11	5.756318717	7.047905849
6.755102041	3536.29807	3531.427083	3531.569307	3537.646234	3538.839688	4.953070244	1.409716788e-11	1.409716788e-11	5.75847926	7.050472192
6.759183673	3538.269969	3533.479167	3533.519802	3539.658599	3540.773627	4.954969116	9.094947018e-12	1.409716788e-11	5.760639803	7.053038535
6.763265306	3540.241868	3535.53125	3535.470297	3541.670964	3542.707566	4.956867987	1.409716788e-11	1.409716788e-11	5.762800346	7.055604878
6.767346939	3542.213767	3537.583333	3537.420792	3543.683328	3544.641505	4.958766859	1.318767318e-11	1.318767318e-11	5.764960889	7.05817122
6.771428571	3544.185666	3539.635417	3539.371287	3545.695693	3546.575443	4.96066573	1.409716788e-11	1.318767318e-11	5.767121432	7.060737563
6.775510204	3546.157565	3541.6875	3541.321782	3547.708057	3548.509382	4.962564602	1.273292582e-11	1.409716788e-11	5.769281975	7.063303906
6.779591837	3548.129463	3543.739583	3543.272277	3549.720422	3550.443321	4.964463473	1.273292582e-11	1.455191523e-11	5.771442518	7.065870249
6.783673469	3550.101362	3545.791667	3545.222772	3551.732787	3552.37726	4.966362345	1.318767318e-11	1.318767318e-11	5.773603061	7.068436592
6.787755102	3552.073261	3547.84375	3547.173267	3553.745151	3554.311199	4.968261216	1.364242053e-11	1.364242053e-11	5.775763604	7.071002935
6.791836735	3554.04516	3549.895833	3549.123762	3555.757516	3556.245138	4.970160088	1.227817847e-11	1.318767318e-11	5.777924147	7.073569278
6.795918367	3556.017059	3551.947917	3551.074257	3557.769881	3558.179077	4.972058959	1.455191523e-11	1.409716788e-11	5.78008469	7.076135621
6.8	3558.974907	3554	3554	3559.782245	3561.079985	4.974907267	1.364242053e-11	1.364242053e-11	5.782245233	7.079985135
6.803960396	3559.960857	3555.026042	3555.950495	3560.788428	3563.013924	4.975856703	1.364242053e-11	1.409716788e-11	5.783325505	7.082551478
6.807920792	3561.932756	3557.078125	3557.90099	3562.800792	3564.947863	4.977755574	1.364242053e-11	1.409716788e-11	5.785486048	7.085117821
6.811881188	3563.904654	3559.130208	3559.851485	3564.813157	3566.881802	4.979654446	1.318767318e-11	1.364242053e-11	5.787646591	7.087684164
6.815841584	3565.876553	3561.182292	3561.80198	3566.825521	3568.815741	4.981553317	1.273292582e-11	1.364242053e-12	5.789807134	7.090250507
6.81980198	3567.848452	3563.234375	3563.752475	3568.837886	3570.74968	4.983452189	1.409716788e-11	1.409716788e-11	5.791967677	7.092816849
6.823762376	3569.820351	3565.286458	3565.70297	3570.850251	3572.683618	4.98535106	1.364242053e-11	1.455191523e-11	5.79412822	7.095383192
6.827722772	3571.79225	3567.338542	3567.653465	3572.862615	3574.617557	4.987249932	1.455191523e-11	9.094947018e-13	5.796288763	7.097949535
6.831683168	3573.764149	3569.390625	3569.60396	3574.87498	3576.551496	4.989148803	1.409716788e-11	1.364242053e-11	5.798449306	7.100515878
6.835643564	3575.736048	3571.442708	3571.554455	3576.887345	3578.485435	4.991047675	1.409716788e-11	1.364242053e-11	5.800609849	7.103082221
6.83960396	3577.707947	3573.494792	3573.50495	3578.899709	3580.419374	4.992946546	1.318767318e-11	5.00222086e-12	5.802770392	7.105648564
6.84375	3579.679845	3575.546875	3575.455446	3580.912074	3582.353313	4.994845418	1.364242053e-11	1.409716788e-11	5.804930935	7.108214907
6.847916667	3581.651744	3577.598958	3577.405941	3582.924438	3584.287252	4.996744289	1.364242053e-11	1.409716788e-11	5.807091478	7.11078125
6.852	3584.609593	3578.625	3579.356436	3584.936803	3586.221191	4.999592597	1.000444172e-11	1.318767318e-11	5.809252021	7.113347593
6.856	3586.581491	3580.677083	3581.306931	3586.949168	3588.15513	5.001491468	1.409716788e-11	1.318767318e-11	5.811412564	7.115913936
6.86	3588.55339	3582.729167	3583.257426	3588.961532	3590.089069	5.00339034	8.640199667e-12	1.364242053e-11	5.813573107	7.118480278
6.864	3590.525289	3584.78125	3585.207921	3590.973897	3592.023007	5.005289211	1.409716788e-11	1.318767318e-11	5.81573365	7.121046621
6.868	3592.497188	3586.833333	3587.158416	3592.986262	3593.956946	5.007188083	1.318767318e-11	1.364242053e-11	5.817894193	7.123612964
6.872	3594.469087	3588.885417	3589.108911	3594.998626	3595.890885	5.009086954	1.364242053e-11	1.318767318e-11	5.820054736	7.126179307
6.876	3596.440986	3590.9375	3591.059406	3597.010991	3597.824824	5.010985826	1.273292582e-11	1.409716788e-11	5.822215279	7.12874565
6.88	3598.412885	3592.989583	3593.009901	3599.023355	3599.758763	5.012884697	1.318767318e-11	1.409716788e-11	5.824375822	7.131311993
6.884	3600.384784	3595.041667	3594.960396	3601.03572	3601.692702	5.014783569	1.318767318e-11	1.045918907e-11	5.826536365	7.133878336
6.888	3602.356682	3597.09375	3596.910891	3603.048085	3603.626641	5.01668244	1.409716788e-11	1.455191523e-11	5.828696908	7.136444679
6.892	3604.328581	3599.145833	3598.861386	3605.060449	3605.56058	5.018581312	1.182343112e-11	1.364242053e-11	5.830857451	7.139011022
6.896	3606.30048	3601.197917	3600.811881	3607.072814	3607.494519	5.020480183	1.455191523e-11	1.318767318e-11	5.833017994	7.141577364
6.9	3608.272379	3603.25	3602.762376	3609.085179	3610.395427	5.022379055	1.364242053e-11	1.364242053e-11	5.835178537	7.145426879
6.904081633	3610.244278	3604.276042	3604.712871	3611.097543	3612.329366	5.024277926	1.318767318e-11	1.364242053e-11	5.837339081	7.147993222
6.908163265	3612.216177	3606.328125	3606.663366	3613.109908	3614.263305	5.026176798	1.364242053e-11	1.409716788e-11	5.839499624	7.150559565
6.912244898	3614.188076	3608.380208	3608.613861	3615.122272	3616.197244	5.02807567	1.318767318e-11	1.409716788e-11	5.841660167	7.153125908
6.916326531	3616.159975	3610.432292	3610.564356	3617.134637	3618.131182	5.029974541	1.318767318e-11	1.318767318e-11	5.84382071	7.15569225
6.920408163	3618.131873	3612.484375	3612.514851	3619.147002	3620.065121	5.031873413	1.364242053e-11	1.364242053e-11	5.845981253	7.158258593
6.924489796	3620.103772	3614.536458	3614.465347	3621.159366	3621.99906	5.033772284	1.318767318e-11	1.409716788e-11	5.848141796	7.160824936
6.928571429	3622.075671	3616.588542	3616.415842	3623.171731	3623.932999	5.035671156	1.364242053e-11	1.273292582e-11	5.850302339	7.163391279
6.932653061	3624.04757	3618.640625	3618.366337	3625.184096	3625.866938	5.037570027	1.455191523e-11	1.364242053e-11	5.852462882	7.165957622
6.936633663	3626.019469	3620.692708	3621.292079	3626.190278	3627.800877	5.039468899	1.409716788e-11	1.455191523e-11	5.853543153	7.168523965
6.940594059	3627.991368	3622.744792	3623.242574	3628.202642	3629.734816	5.04136777	1.318767318e-11	1.364242053e-11	5.855703696	7.171090308
6.944554455	3629.963267	3624.796875	3625.193069	3630.215007	3631.668755	5.043266642	1.409716788e-11	1.409716788e-11	5.857864239	7.173656651
6.948514851	3631.935166	3626.848958	3627.143564	3632.227372	3633.602694	5.045165513	1.364242053e-11	1.364242053e-11	5.860024782	7.176222994
6.952475248	3633.907064	3628.901042	3629.094059	3634.239736	3635.536632	5.047064385	1.409716788e-11	1.318767318e-11	5.862185325	7.178789336
6.956435644	3635.878963	3630.953125	3631.044554	3636.252101	3637.470571	5.048963256	1.364242053e-11	1.409716788e-11	5.864345868	7.181355679
6.960416667	3637.850862	3633.005208	3632.99505	3638.264466	3639.40451	5.050862128	2.728484105e-12	1.409716788e-11	5.866506411	7.183922022
6.964583333	3639.822761	3635.057292	3634.945545	3640.27683	3641.338449	5.052760999	1.318767318e-11	1.364242053e-11	5.868666955	7.186488365
6.968627451	3641.79466	3636.083333	3636.89604	3642.289195	3644.239357	5.054659871	1.318767318e-11	1.227817847e-11	5.870827498	7.19033788
6.97254902	3643.766559	3638.135417	3638.846535	3644.301559	3646.173296	5.056558742	1.409716788e-11	1.409716788e-11	5.872988041	7.192904222
6.976470588	3645.738458	3640.1875	3640.79703	3646.313924	3648.107235	5.058457614	1.318767318e-11	1.409716788e-11	5.875148584	7.195470565
6.980392157	3647.710356	3642.239583	3642.747525	3648.326289	3650.041174	5.060356486	1.318767318e-11	1.273292582e-11	5.877309127	7.198036908
6.984313725	3649.682255	3644.291667	3644.69802	3650.338653	3651.975113	5.062255357	1.318767318e-11	1.091393642e-11	5.87946967	7.200603251
6.988235294	3651.654154	3646.34375	3646.648515	3652.351018	3653.909052	5.064154229	1.364242053e-11	1.318767318e-11	5.881630213	7.203169594
6.992156863	3653.626053	3648.395833	3648.59901	3654.363383	3655.842991	5.0660531	1.364242053e-11	1.364242053e-11	5.883790756	7.205735937
6.996078431	3655.597952	3650.447917	3650.549505	3656.375747	3657.77693	5.067951972	1.318767318e-11	1.364242053e-11	5.885951299	7.20830228
7	3657.569851	3652.5	3652.5	3658.388112	3659.710869	5.069850843	1.364242053e-11	1.364242053e-11	5.888111842	7.210868623
7.004166667	3657.210495	3654.552083	3654.450495	3657.786157	3658.526422	2.740494722	1.318767318e-11	1.409716788e-11	3.275953025	4.095049149
7.008333333	3659.181499	3656.604167	3656.40099	3659.797569	3660.45927	2.741498773	1.000444172e-11	1.318767318e-11	3.277160933	4.096525143
7.0125	3661.152503	3658.65625	3658.351485	3661.808981	3662.392119	2.742502824	1.409716788e-11	1.409716788e-11	3.278368842	4.098001137
7.016666667	3663.123507	3660.708333	3660.30198	3663.820393	3664.324967	2.743506875	1.273292582e-11	9.094947018e-13	3.279576751	4.099477131
7.020833333	3665.094511	3662.760417	3662.252475	3665.831805	3666.257816	2.744510926	1.318767318e-11	1.364242053e-11	3.280784659	4.100953125
7.025	3667.065515	3664.8125	3664.20297	3667.843217	3668.190664	2.745514977	1.364242053e-11	1.409716788e-11	3.281992568	4.102429119
7.029166667	3669.036519	3666.864583	3666.153465	3669.854629	3670.123513	2.746519028	1.227817847e-11	4.547473509e-13	3.283200477	4.103905112
7.033333333	3671.007523	3668.916667	3668.10396	3671.866041	3673.022786	2.747523079	1.273292582e-11	1.364242053e-11	3.284408385	4.106119103
7.037254902	3672.978527	3669.942708	3670.054455	3673.877453	3674.955634	2.74852713	1.455191523e-11	1.318767318e-11	3.285616294	4.107595097
7.041176471	3674.949531	3671.994792	3672.00495	3675.888865	3676.888483	2.74953118	1.273292582e-11	4.547473509e-12	3.286824203	4.109071091
7.045098039	3676.920535	3674.046875	3673.955446	3677.900277	3678.821331	2.750535231	1.409716788e-11	1.409716788e-11	3.288032111	4.110547085
7.049019608	3678.891539	3676.098958	3675.905941	3679.911689	3680.75418	2.751539282	1.318767318e-11	1.409716788e-11	3.28924002	4.112023079
7.053061224	3680.862543	3678.151042	3677.856436	3681.923101	3682.687028	2.752543333	1.364242053e-11	1.364242053e-11	3.290447929	4.113499073
7.057142857	3682.833547	3680.203125	3679.806931	3683.934513	3684.619877	2.753547384	1.364242053e-11	1.409716788e-11	3.291655837	4.114975067
7.06122449	3684.804551	3682.255208	3681.757426	3685.945925	3686.552726	2.754551435	3.637978807e-12	1.364242053e-11	3.292863746	4.11645106
7.065306122	3686.775555	3684.307292	3683.707921	3687.957337	3688.485574	2.755555486	1.364242053e-11	1.364242053e-11	3.294071655	4.117927054
7.069306931	3688.74656	3686.359375	3686.633663	3688.963043	3690.418423	2.756559537	1.409716788e-11	2.273736754e-12	3.294675609	4.119403048
7.073267327	3690.717564	3688.411458	3688.584158	3690.974455	3692.351271	2.757563588	1.409716788e-11	1.409716788e-11	3.295883518	4.120879042
7.077227723	3692.688568	3690.463542	3690.534653	3692.985867	3694.28412	2.758567639	1.409716788e-11	1.409716788e-11	3.297091426	4.122355036
7.08125	3694.659572	3692.515625	3692.485149	3694.997279	3696.216968	2.75957169	1.318767318e-11	1.364242053e-11	3.298299335	4.12383103
7.085416667	3696.630576	3694.567708	3694.435644	3697.008691	3698.149817	2.760575741	1.409716788e-11	1.318767318e-11	3.299507244	4.125307024
7.089583333	3698.60158	3696.619792	3696.386139	3699.020103	3700.082665	2.761579792	1.364242053e-11	1.409716788e-11	3.300715152	4.126783018
7.09375	3700.572584	3698.671875	3698.336634	3701.031515	3702.015514	2.762583843	1.409716788e-11	1.364242053e-11	3.301923061	4.128259011
7.097916667	3702.543588	3700.723958	3700.287129	3703.042927	3703.948362	2.763587893	1.318767318e-11	1.318767318e-11	3.30313097	4.129735005
7.101960784	3704.514592	3701.75	3702.237624	3705.054339	3706.847635	2.764591944	1.318767318e-11	1.409716788e-11	3.304338878	4.131948996
7.105882353	3706.485596	3703.802083	3704.188119	3707.065751	3708.780484	2.765595995	1.364242053e-11	1.364242053e-11	3.305546787	4.13342499
7.109803922	3708.4566	3705.854167	3706.138614	3709.077163	3710.713332	2.766600046	9.549694369e-12	1.364242053e-11	3.306754695	4.134900984
7.11372549	3710.427604	3707.90625	3708.089109	3711.088575	3712.646181	2.767604097	1.364242053e-11	1.318767318e-11	3.307962604	4.136376978
7.117647059	3712.398608	3709.958333	3710.039604	3713.099987	3714.579029	2.768608148	1.273292582e-11	1.364242053e-11	3.309170513	4.137852972
7.121568627	3714.369612	3712.010417	3711.990099	3715.111399	3716.511878	2.769612199	1.273292582e-11	1.364242053e-11	3.310378421	4.139328966
7.125490196	3716.340616	3714.0625	3713.940594	3717.122811	3718.444727	2.77061625	1.409716788e-11	1.273292582e-11	3.31158633	4.14080496
7.129411765	3718.31162	3716.114583	3715.891089	3719.134223	3720.377575	2.771620301	1.318767318e-11	1.409716788e-11	3.312794239	4.142280953
7.133333333	3720.282624	3718.166667	3717.841584	3721.145635	3722.310424	2.772624352	1.318767318e-11	2.273736754e-12	3.314002147	4.143756947
7.1375	3722.253628	3720.21875	3719.792079	3723.157047	3724.243272	2.773628403	1.409716788e-11	1.364242053e-11	3.315210056	4.145232941
7.141666667	3724.224632	3722.270833	3721.742574	3725.168459	3726.176121	2.774632454	1.364242053e-11	1.364242053e-11	3.316417965	4.146708935
7.145833333	3726.195637	3724.322917	3723.693069	3727.179871	3728.108969	2.775636505	1.364242053e-11	1.409716788e-11	3.317625873	4.148184929
7.15	3729.152143	3726.375	3725.643564	3729.191283	3730.041818	2.777142581	1.045918907e-11	1.364242053e-11	3.318833782	4.149660923
7.154	3731.123147	3727.401042	3727.594059	3731.202695	3731.974666	2.778146632	1.364242053e-11	1.318767318e-11	3.320041691	4.151136917
7.158	3733.094151	3729.453125	3729.544554	3733.214107	3733.907515	2.779150683	1.364242053e-11	1.455191523e-11	3.321249599	4.152612911
7.162	3735.065155	3731.505208	3731.49505	3735.225519	3735.840363	2.780154734	2.728484105e-12	1.409716788e-11	3.322457508	4.154088904
7.166	3737.036159	3733.557292	3733.445545	3737.236931	3737.773212	2.781158785	1.409716788e-11	1.364242053e-11	3.323665417	4.155564898
7.17	3739.007163	3735.609375	3735.39604	3739.248343	3739.706061	2.782162836	1.364242053e-11	1.273292582e-11	3.324873325	4.157040892
7.174	3740.978167	3737.661458	3737.346535	3741.259755	3741.638909	2.783166887	1.364242053e-11	1.364242053e-11	3.326081234	4.158516886
7.178	3742.949171	3739.713542	3739.29703	3743.271167	3743.571758	2.784170937	1.409716788e-11	1.364242053e-11	3.327289143	4.15999288
7.182	3744.920175	3741.765625	3741.247525	3745.282579	3745.504606	2.785174988	1.409716788e-11	1.364242053e-11	3.328497051	4.161468874
7.186	3746.891179	3743.817708	3743.19802	3747.293991	3747.437455	2.786179039	1.409716788e-11	1.136868377e-11	3.32970496	4.162944868
7.19	3748.862183	3745.869792	3745.148515	3749.305403	3749.370303	2.78718309	1.318767318e-11	1.455191523e-11	3.330912869	4.164420862
7.194	3750.833187	3747.921875	3747.09901	3751.316815	3751.303152	2.788187141	1.364242053e-11	1.409716788e-11	3.332120777	4.165896856
7.198	3752.804191	3749.973958	3749.049505	3753.328227	3753.236	2.789191192	1.409716788e-11	1.364242053e-11	3.333328686	4.167372849
7.202	3754.775195	3751	3751.975248	3754.333933	3756.135273	2.790195243	1.364242053e-11	0	3.33393264	4.16958684
7.206	3756.746199	3753.052083	3753.925743	3756.345345	3758.068122	2.791199294	1.364242053e-11	1.318767318e-11	3.335140549	4.171062834
7.21	3758.717203	3755.104167	3755.876238	3758.356757	3760.00097	2.792203345	9.094947018e-12	1.409716788e-11	3.336348458	4.172538828
7.214	3760.688207	3757.15625	3757.826733	3760.368169	3761.933819	2.793207396	1.409716788e-11	1.364242053e-11	3.337556366	4.174014822
7.218	3762.659211	3759.208333	3759.777228	3762.379581	3763.866667	2.794211447	1.273292582e-11	1.364242053e-11	3.338764275	4.175490816
7.222	3764.630215	3761.260417	3761.727723	3764.390993	3765.799516	2.795215498	1.455191523e-11	1.364242053e-11	3.339972184	4.17696681
7.226	3766.60122	3763.3125	3763.678218	3766.402405	3767.732364	2.796219549	1.364242053e-11	1.409716788e-11	3.341180092	4.178442804
7.23	3768.572224	3765.364583	3765.628713	3768.413817	3769.665213	2.797223599	1.318767318e-11	1.318767318e-11	3.342388001	4.179918797
7.234	3770.543228	3767.416667	3767.579208	3770.425229	3771.598061	2.79822765	1.273292582e-11	1.409716788e-11	3.343595909	4.181394791
7.238	3772.514232	3769.46875	3769.529703	3772.436641	3773.53091	2.799231701	1.318767318e-11	1.409716788e-11	3.344803818	4.182870785
7.242	3774.485236	3771.520833	3771.480198	3774.448053	3775.463759	2.800235752	1.409716788e-11	1.455191523e-11	3.346011727	4.184346779
7.246	3776.45624	3773.572917	3773.430693	3776.459465	3777.396607	2.801239803	1.409716788e-11	1.409716788e-11	3.347219635	4.185822773
7.25	3778.427244	3775.625	3775.381188	3778.470877	3779.329456	2.802243854	1.045918907e-11	1.136868377e-11	3.348427544	4.187298767
7.254166667	3780.398248	3777.677083	3777.331683	3780.482289	3781.262304	2.803247905	1.455191523e-11	1.091393642e-11	3.349635453	4.188774761
7.258333333	3782.369252	3779.729167	3779.282178	3782.493701	3783.195153	2.804251956	9.094947018e-12	1.364242053e-11	3.350843361	4.190250755
7.2625	3784.340256	3781.78125	3781.232673	3784.505112	3785.128001	2.805256007	1.409716788e-11	1.364242053e-11	3.35205127	4.191726748
7.266666667	3786.31126	3783.833333	3783.183168	3786.516524	3788.027274	2.806260058	1.318767318e-11	1.409716788e-11	3.353259179	4.193940739
7.270588235	3788.282264	3784.859375	3785.133663	3788.527936	3789.960123	2.807264109	1.364242053e-11	2.273736754e-12	3.354467087	4.195416733
7.274509804	3790.253268	3786.911458	3787.084158	3790.539348	3791.892971	2.80826816	1.409716788e-11	1.364242053e-11	3.355674996	4.196892727
7.278431373	3792.224272	3788.963542	3789.034653	3792.55076	3793.82582	2.809272211	1.318767318e-11	1.364242053e-11	3.356882905	4.198368721
7.282352941	3794.195276	3791.015625	3790.985149	3794.562172	3795.758668	2.810276262	1.409716788e-11	1.409716788e-11	3.358090813	4.199844715
7.28627451	3796.16628	3793.067708	3792.935644	3796.573584	3797.691517	2.811280312	1.318767318e-11	1.318767318e-11	3.359298722	4.201320709
7.290196078	3798.137284	3795.119792	3794.886139	3798.584996	3799.624365	2.812284363	1.409716788e-11	1.409716788e-11	3.360506631	4.202796703
7.294117647	3800.108288	3797.171875	3796.836634	3800.596408	3801.557214	2.813288414	1.409716788e-11	1.409716788e-11	3.361714539	4.204272696
7.298039216	3802.079292	3799.223958	3798.787129	3802.60782	3803.490062	2.814292465	1.409716788e-11	1.409716788e-11	3.362922448	4.20574869
7.302083333	3804.050297	3801.276042	3800.737624	3804.619232	3805.422911	2.815296516	1.364242053e-11	1.409716788e-11	3.364130357	4.207224684
7.30625	3806.021301	3803.328125	3802.688119	3806.630644	3807.35576	2.816300567	1.409716788e-11	1.364242053e-11	3.365338265	4.208700678
7.310416667	3807.992305	3805.380208	3804.638614	3808.642056	3809.288608	2.817304618	1.364242053e-11	1.409716788e-11	3.366546174	4.210176672
7.314583333	3809.963309	3807.432292	3806.589109	3810.653468	3811.221457	2.818308669	1.364242053e-11	1.364242053e-11	3.367754083	4.211652666
7.31875	3811.934313	3809.484375	3808.539604	3812.66488	3813.154305	2.81931272	1.364242053e-11	1.364242053e-11	3.368961991	4.21312866
7.322772277	3813.905317	3810.510417	3811.465347	3814.676292	3815.087154	2.820316771	1.455191523e-11	1.364242053e-11	3.3701699	4.214604654
7.326732673	3815.876321	3812.5625	3813.415842	3816.687704	3817.020002	2.821320822	1.409716788e-11	1.409716788e-11	3.371377809	4.216080648
7.330693069	3817.847325	3814.614583	3815.366337	3818.699116	3818.952851	2.822324873	1.318767318e-11	1.364242053e-11	3.372585717	4.217556641
7.334693878	3819.818329	3816.666667	3817.316832	3820.710528	3820.885699	2.823328924	1.318767318e-11	1.409716788e-11	3.373793626	4.219032635
7.33877551	3821.789333	3818.71875	3819.267327	3822.72194	3822.818548	2.824332975	1.409716788e-11	1.364242053e-11	3.375001535	4.220508629
7.342857143	3823.760337	3820.770833	3821.217822	3824.733352	3824.751396	2.825337025	1.318767318e-11	1.318767318e-11	3.376209443	4.221984623
7.346938776	3825.731341	3822.822917	3823.168317	3826.744764	3826.684245	2.826341076	1.409716788e-11	1.364242053e-11	3.377417352	4.223460617
7.350980392	3827.702345	3824.875	3825.118812	3827.75047	3829.583518	2.827345127	1.091393642e-11	1.091393642e-11	3.378021306	4.225674608
7.354901961	3829.673349	3826.927083	3827.069307	3829.761882	3831.516366	2.828349178	1.364242053e-11	1.455191523e-11	3.379229215	4.227150602
7.358823529	3831.644353	3828.979167	3829.019802	3831.773294	3833.449215	2.829353229	8.640199667e-12	1.364242053e-11	3.380437123	4.228626596
7.362745098	3833.615357	3831.03125	3830.970297	3833.784706	3835.382063	2.83035728	1.364242053e-11	1.318767318e-11	3.381645032	4.230102589
7.366666667	3835.586361	3833.083333	3832.920792	3835.796118	3837.314912	2.831361331	1.318767318e-11	1.318767318e-11	3.382852941	4.231578583
7.370833333	3837.557365	3835.135417	3834.871287	3837.80753	3839.24776	2.832365382	1.409716788e-11	1.364242053e-11	3.384060849	4.233054577
7.375	3839.528369	3837.1875	3836.821782	3839.818942	3841.180609	2.833369433	1.227817847e-11	1.409716788e-11	3.385268758	4.234530571
7.379166667	3841.499373	3839.239583	3838.772277	3841.830354	3843.113458	2.834373484	1.273292582e-11	1.318767318e-11	3.386476667	4.236006565
7.383333333	3843.470378	3841.291667	3840.722772	3843.841766	3845.046306	2.835377535	1.273292582e-11	1.364242053e-11	3.387684575	4.237482559
7.3875	3845.441382	3843.34375	3842.673267	3845.853178	3846.979155	2.836381586	1.409716788e-11	1.364242053e-11	3.388892484	4.238958553
7.391666667	3847.412386	3845.395833	3844.623762	3847.86459	3848.912003	2.837385637	1.227817847e-11	1.364242053e-11	3.390100393	4.240434547
7.395833333	3849.38339	3847.447917	3846.574257	3849.876002	3850.844852	2.838389687	1.318767318e-11	1.364242053e-11	3.391308301	4.24191054
7.4	3852.339896	3848.473958	3849.5	3852.89312	3853.744125	2.839895764	1.364242053e-11	1.409716788e-11	3.393120164	4.244124531
7.403921569	3853.325398	3850.526042	3850.475248	3853.898826	3855.676973	2.840397789	1.318767318e-11	4.547473509e-13	3.393724119	4.245600525
7.407843137	3855.296402	3852.578125	3852.425743	3855.910238	3857.609822	2.84140184	1.364242053e-11	1.455191523e-11	3.394932027	4.247076519
7.411764706	3857.267406	3854.630208	3854.376238	3857.92165	3859.54267	2.842405891	1.364242053e-11	1.364242053e-11	3.396139936	4.248552513
7.415686275	3859.23841	3856.682292	3856.326733	3859.933062	3861.475519	2.843409942	1.318767318e-11	1.364242053e-11	3.397347845	4.250028507
7.419607843	3861.209414	3858.734375	3858.277228	3861.944474	3863.408367	2.844413993	1.409716788e-11	1.455191523e-11	3.398555753	4.251504501
7.423529412	3863.180418	3860.786458	3860.227723	3863.955886	3865.341216	2.845418044	1.364242053e-11	1.364242053e-11	3.399763662	4.252980495
7.42745098	3865.151422	3862.838542	3862.178218	3865.967298	3867.274064	2.846422095	1.364242053e-11	1.364242053e-11	3.400971571	4.254456488
7.431372549	3867.122426	3864.890625	3864.128713	3867.97871	3869.206913	2.847426146	1.409716788e-11	1.364242053e-11	3.402179479	4.255932482
7.435416667	3869.09343	3866.942708	3866.079208	3869.990122	3871.139761	2.848430197	1.409716788e-11	1.364242053e-11	3.403387388	4.257408476
7.439583333	3871.064434	3868.994792	3868.029703	3872.001534	3873.07261	2.849434248	1.455191523e-11	1.364242053e-11	3.404595297	4.25888447
7.443564356	3873.035438	3870.020833	3870.955446	3874.012946	3875.005459	2.850438299	1.409716788e-11	1.318767318e-11	3.405803205	4.260360464
7.447524752	3875.006442	3872.072917	3872.905941	3876.024358	3876.938307	2.851442349	1.364242053e-11	1.364242053e-11	3.407011114	4.261836458
7.451485149	3876.977446	3874.125	3874.856436	3878.03577	3878.871156	2.8524464	1.045918907e-11	1.455191523e-11	3.408219023	4.263312452
7.455445545	3878.94845	3876.177083	3876.806931	3880.047182	3880.804004	2.853450451	1.364242053e-11	1.409716788e-11	3.409426931	4.264788446
7.459405941	3880.919455	3878.229167	3878.757426	3882.058594	3882.736853	2.854454502	9.094947018e-12	1.364242053e-11	3.41063484	4.26626444
7.463366337	3882.890459	3880.28125	3880.707921	3884.070006	3884.669701	2.855458553	1.409716788e-11	1.455191523e-11	3.411842748	4.267740433
7.467346939	3884.861463	3882.333333	3882.658416	3886.081418	3886.60255	2.856462604	1.273292582e-11	1.364242053e-11	3.413050657	4.269216427
7.471428571	3886.832467	3884.385417	3884.608911	3888.09283	3888.535398	2.857466655	1.455191523e-11	1.455191523e-11	3.414258566	4.270692421
7.475510204	3888.803471	3886.4375	3886.559406	3890.104242	3890.468247	2.858470706	1.273292582e-11	1.409716788e-11	3.415466474	4.272168415
7.479591837	3890.774475	3888.489583	3888.509901	3892.115654	3892.401095	2.859474757	1.318767318e-11	1.409716788e-11	3.416674383	4.273644409
7.483673469	3892.745479	3890.541667	3890.460396	3894.127066	3894.333944	2.860478808	1.273292582e-11	1.091393642e-11	3.417882292	4.275120403
7.487755102	3894.716483	3892.59375	3892.410891	3896.138478	3896.266792	2.861482859	1.364242053e-11	1.318767318e-11	3.4190902	4.276596397
7.491836735	3896.687487	3894.645833	3894.361386	3898.14989	3898.199641	2.86248691	1.364242053e-11	1.364242053e-11	3.420298109	4.278072391
7.495918367	3898.658491	3896.697917	3896.311881	3900.161302	3900.13249	2.863490961	1.409716788e-11	1.364242053e-11	3.421506018	4.279548384
7.5	3900.629495	3897.723958	3898.262376	3902.172714	3903.031762	2.864495012	1.409716788e-11	1.409716788e-11	3.422713926	4.281762375
7.504	3903.586001	3899.776042	3900.212871	3903.17842	3904.964611	2.866001088	1.409716788e-11	1.364242053e-11	3.423317881	4.283238369
7.508	3905.557005	3901.828125	3902.163366	3905.189832	3906.897459	2.867005139	1.364242053e-11	1.455191523e-11	3.424525789	4.284714363
7.512	3907.528009	3903.880208	3904.113861	3907.201244	3908.830308	2.86800919	1.364242053e-11	1.318767318e-11	3.425733698	4.286190357
7.516	3909.499013	3905.932292	3906.064356	3909.212656	3910.763157	2.869013241	1.364242053e-11	1.318767318e-11	3.426941607	4.287666351
7.52	3911.470017	3907.984375	3908.014851	3911.224068	3912.696005	2.870017292	1.409716788e-11	1.318767318e-11	3.428149515	4.289142345
7.524	3913.441021	3910.036458	3909.965347	3913.23548	3914.628854	2.871021343	1.318767318e-11	1.409716788e-11	3.429357424	4.290618339
7.528	3915.412025	3912.088542	3911.915842	3915.246892	3916.561702	2.872025393	1.273292582e-11	1.455191523e-11	3.430565333	4.292094332
7.532	3917.383029	3914.140625	3913.866337	3917.258304	3918.494551	2.873029444	1.409716788e-11	1.364242053e-11	3.431773241	4.293570326
7.536	3919.354033	3916.192708	3915.816832	3919.269716	3920.427399	2.874033495	1.318767318e-11	1.318767318e-11	3.43298115	4.29504632
7.54	3921.325038	3918.244792	3917.767327	3921.281128	3922.360248	2.875037546	1.409716788e-11	1.364242053e-11	3.434189059	4.296522314
7.544	3923.296042	3920.296875	3919.717822	3923.29254	3924.293096	2.876041597	1.364242053e-11	1.364242053e-11	3.435396967	4.297998308
7.548	3925.267046	3922.348958	3921.668317	3925.303952	3926.225945	2.877045648	1.364242053e-11	1.364242053e-11	3.436604876	4.299474302
7.552083333	3927.23805	3924.401042	3923.618812	3927.315364	3928.158793	2.878049699	1.318767318e-11	1.091393642e-11	3.437812785	4.300950296
7.55625	3929.209054	3926.453125	3925.569307	3929.326776	3930.091642	2.87905375	1.409716788e-11	1.364242053e-11	3.439020693	4.30242629
7.56039604	3931.180058	3927.479167	3928.49505	3931.338188	3932.024491	2.880057801	9.094947018e-12	1.364242053e-11	3.440228602	4.303902284
7.564356436	3933.151062	3929.53125	3930.445545	3933.3496	3933.957339	2.881061852	1.409716788e-11	1.364242053e-11	3.441436511	4.305378277
7.568316832	3935.122066	3931.583333	3932.39604	3935.361012	3935.890188	2.882065903	1.364242053e-11	1.273292582e-11	3.442644419	4.306854271
7.572277228	3937.09307	3933.635417	3934.346535	3937.372424	3937.823036	2.883069954	1.409716788e-11	1.273292582e-11	3.443852328	4.308330265
7.576237624	3939.064074	3935.6875	3936.29703	3939.383836	3939.755885	2.884074005	1.227817847e-11	1.409716788e-11	3.445060237	4.309806259
7.58019802	3941.035078	3937.739583	3938.247525	3941.395248	3941.688733	2.885078056	1.318767318e-11	1.318767318e-11	3.446268145	4.311282253
7.584158416	3943.006082	3939.791667	3940.19802	3943.40666	3943.621582	2.886082106	1.409716788e-11	1.045918907e-11	3.447476054	4.312758247
7.588118812	3944.977086	3941.84375	3942.148515	3945.418072	3945.55443	2.887086157	1.409716788e-11	1.364242053e-11	3.448683963	4.314234241
7.592079208	3946.94809	3943.895833	3944.09901	3947.429484	3947.487279	2.888090208	1.227817847e-11	1.409716788e-11	3.449891871	4.315710235
7.596039604	3948.919094	3945.947917	3946.049505	3949.440896	3949.420127	2.889094259	1.455191523e-11	1.409716788e-11	3.45109978	4.317186228
7.6	3950.890098	3948	3948	3951.452308	3952.3194	2.89009831	1.318767318e-11	1.318767318e-11	3.452307688	4.319400219
7.604081633	3952.861102	3949.026042	3949.950495	3953.46372	3954.252249	2.891102361	1.318767318e-11	1.364242053e-11	3.453515597	4.320876213
7.608163265	3954.832106	3951.078125	3951.90099	3955.475132	3956.185097	2.892106412	1.364242053e-11	1.318767318e-11	3.454723506	4.322352207
7.612244898	3956.80311	3953.130208	3953.851485	3957.486544	3958.117946	2.893110463	1.409716788e-11	1.318767318e-11	3.455931414	4.323828201
7.616326531	3958.774115	3955.182292	3955.80198	3959.497956	3960.050794	2.894114514	1.364242053e-11	1.364242053e-12	3.457139323	4.325304195
7.620408163	3960.745119	3957.234375	3957.752475	3961.509368	3961.983643	2.895118565	1.409716788e-11	1.364242053e-11	3.458347232	4.326780189
7.624489796	3962.716123	3959.286458	3959.70297	3963.52078	3963.916491	2.896122616	1.409716788e-11	1.318767318e-11	3.45955514	4.328256183
7.628571429	3964.687127	3961.338542	3961.653465	3965.532192	3965.84934	2.897126667	1.364242053e-11	9.094947018e-13	3.460763049	4.329732176
7.632653061	3966.658131	3963.390625	3963.60396	3967.543604	3967.782189	2.898130718	1.318767318e-11	1.364242053e-11	3.461970958	4.33120817
7.636734694	3968.629135	3965.442708	3965.554455	3969.555016	3969.715037	2.899134768	1.364242053e-11	1.409716788e-11	3.463178866	4.332684164
7.640816327	3970.600139	3967.494792	3967.50495	3971.566428	3971.647886	2.900138819	1.364242053e-11	4.547473509e-12	3.464386775	4.334160158
7.644897959	3972.571143	3969.546875	3969.455446	3973.57784	3973.580734	2.90114287	1.318767318e-11	1.364242053e-11	3.465594684	4.335636152
7.648979592	3974.542147	3971.598958	3971.405941	3975.589252	3975.513583	2.902146921	1.318767318e-11	1.409716788e-11	3.466802592	4.337112146
7.652941176	3976.513151	3973.651042	3973.356436	3976.594958	3978.412856	2.903150972	1.273292582e-11	1.364242053e-11	3.467406547	4.339326137
7.656862745	3978.484155	3975.703125	3975.306931	3978.60637	3980.345704	2.904155023	1.364242053e-11	1.364242053e-11	3.468614455	4.340802131
7.660784314	3980.455159	3977.755208	3977.257426	3980.617782	3982.278553	2.905159074	3.183231456e-12	1.364242053e-11	3.469822364	4.342278125
7.664705882	3982.426163	3979.807292	3979.207921	3982.629194	3984.211401	2.906163125	1.455191523e-11	1.364242053e-11	3.471030273	4.343754118
7.66875	3984.397167	3981.859375	3981.158416	3984.640606	3986.14425	2.907167176	1.318767318e-11	1.364242053e-11	3.472238181	4.345230112
7.672916667	3986.368171	3983.911458	3983.108911	3986.652018	3988.077098	2.908171227	1.364242053e-11	1.318767318e-11	3.47344609	4.346706106
7.677083333	3988.339175	3985.963542	3985.059406	3988.66343	3990.009947	2.909175278	1.409716788e-11	1.364242053e-11	3.474653999	4.3481821
7.681188119	3990.310179	3986.989583	3987.985149	3990.674841	3991.942795	2.910179329	1.318767318e-11	1.318767318e-11	3.475861907	4.349658094
7.685148515	3992.281183	3989.041667	3989.935644	3992.686253	3993.875644	2.91118338	1.273292582e-11	1.364242053e-11	3.477069816	4.351134088
7.689108911	3994.252187	3991.09375	3991.886139	3994.697665	3995.808492	2.912187431	1.409716788e-11	1.318767318e-11	3.478277725	4.352610082
7.693069307	3996.223191	3993.145833	3993.836634	3996.709077	3997.741341	2.913191481	1.182343112e-11	1.409716788e-11	3.479485633	4.354086076
7.697029703	3998.194196	3995.197917	3995.787129	3998.720489	3999.67419	2.914195532	1.409716788e-11	1.409716788e-11	3.480693542	4.355562069
7.700990099	4000.1652	3997.25	3997.737624	4000.731901	4001.607038	2.915199583	1.318767318e-11	1.364242053e-11	3.481901451	4.357038063
7.704950495	4002.136204	3999.302083	3999.688119	4002.743313	4003.539887	2.916203634	1.318767318e-11	1.409716788e-11	3.483109359	4.358514057
7.708910891	4004.107208	4001.354167	4001.638614	4004.754725	4005.472735	2.917207685	8.640199667e-12	1.364242053e-11	3.484317268	4.359990051
7.712871287	4006.078212	4003.40625	4003.589109	4006.766137	4007.405584	2.918211736	1.364242053e-11	1.409716788e-11	3.485525177	4.361466045
7.716831683	4008.049216	4005.458333	4005.539604	4008.777549	4009.338432	2.919215787	1.227817847e-11	1.318767318e-11	3.486733085	4.362942039
7.720833333	4010.02022	4007.510417	4007.490099	4010.788961	4011.271281	2.920219838	1.364242053e-11	1.409716788e-11	3.487940994	4.364418033
7.725	4011.991224	4009.5625	4009.440594	4012.800373	4013.204129	2.921223889	1.364242053e-11	1.318767318e-11	3.489148902	4.365894027
7.729166667	4013.962228	4011.614583	4011.391089	4014.811785	4015.136978	2.92222794	1.318767318e-11	1.364242053e-11	3.490356811	4.36737002
7.733333333	4015.933232	4012.640625	4013.341584	4016.823197	4018.036251	2.923231991	1.364242053e-11	3.183231456e-12	3.49156472	4.369584011
7.737254902	4017.904236	4014.692708	4015.292079	4018.834609	4019.969099	2.924236042	1.364242053e-11	1.409716788e-11	3.492772628	4.371060005
7.741176471	4019.87524	4016.744792	4017.242574	4020.846021	4021.901948	2.925240093	1.364242053e-11	1.364242053e-11	3.493980537	4.372535999
7.745098039	4021.846244	4018.796875	4019.193069	4022.857433	4023.834796	2.926244143	1.409716788e-11	1.273292582e-11	3.495188446	4.374011993
7.749019608	4023.817248	4020.848958	4021.143564	4024.868845	4025.767645	2.927248194	1.318767318e-11	1.364242053e-11	3.496396354	4.375487987
7.753061224	4025.788252	4022.901042	4023.094059	4026.880257	4027.700493	2.928252245	1.364242053e-11	1.318767318e-11	3.497604263	4.376963981
7.757142857	4027.759256	4024.953125	4025.044554	4028.891669	4029.633342	2.929256296	1.318767318e-11	1.409716788e-11	3.498812172	4.378439975
7.76122449	4029.73026	4027.005208	4026.99505	4030.903081	4031.56619	2.930260347	3.183231456e-12	1.318767318e-11	3.50002008	4.379915968
7.765306122	4031.701264	4029.057292	4028.945545	4032.914493	4033.499039	2.931264398	1.409716788e-11	1.364242053e-11	3.501227989	4.381391962
7.769387755	4033.672268	4031.109375	4030.89604	4034.925905	4035.431888	2.932268449	1.318767318e-11	1.318767318e-11	3.502435898	4.382867956
7.773469388	4035.643272	4033.161458	4032.846535	4036.937317	4037.364736	2.9332725	1.364242053e-11	1.364242053e-11	3.503643806	4.38434395
7.77755102	4037.614277	4035.213542	4034.79703	4038.948729	4039.297585	2.934276551	1.364242053e-11	1.455191523e-11	3.504851715	4.385819944
7.781632653	4039.585281	4037.265625	4036.747525	4040.960141	4041.230433	2.935280602	1.409716788e-11	1.364242053e-11	3.506059624	4.387295938
7.785714286	4041.556285	4039.317708	4038.69802	4042.971553	4043.163282	2.936284653	1.409716788e-11	1.091393642e-11	3.507267532	4.388771932
7.789795918	4043.527289	4041.369792	4040.648515	4044.982965	4045.09613	2.937288704	1.364242053e-11	1.364242053e-11	3.508475441	4.390247926
7.793877551	4045.498293	4043.421875	4042.59901	4046.994377	4047.028979	2.938292755	1.409716788e-11	1.455191523e-11	3.50968335	4.39172392
7.797959184	4047.469297	4045.473958	4044.549505	4049.005789	4048.961827	2.939296806	1.364242053e-11	1.364242053e-11	3.510891258	4.393199913
7.801980198	4049.440301	4046.5	4047.475248	4050.011495	4051.8611	2.940300856	1.364242053e-11	0	3.511495213	4.395413904
7.805940594	4051.411305	4048.552083	4049.425743	4052.022907	4053.793949	2.941304907	1.364242053e-11	1.364242053e-11	3.512703121	4.396889898
7.80990099	4053.382309	4050.604167	4051.376238	4054.034319	4055.726797	2.942308958	9.094947018e-12	1.273292582e-11	3.51391103	4.398365892
7.813861386	4055.353313	4052.65625	4053.326733	4056.045731	4057.659646	2.943313009	1.364242053e-11	1.409716788e-11	3.515118939	4.399841886
7.817821782	4057.324317	4054.708333	4055.277228	4058.057143	4059.592494	2.94431706	1.318767318e-11	1.364242053e-11	3.516326847	4.40131788
7.821782178	4059.295321	4056.760417	4057.227723	4060.068555	4061.525343	2.945321111	1.409716788e-11	1.318767318e-11	3.517534756	4.402793874
7.825742574	4061.266325	4058.8125	4059.178218	4062.079967	4063.458191	2.946325162	1.364242053e-11	1.364242053e-11	3.518742665	4.404269868
7.82970297	4063.237329	4060.864583	4061.128713	4064.091379	4065.39104	2.947329213	1.409716788e-11	1.364242053e-11	3.519950573	4.405745861
7.833663366	4065.208333	4062.916667	4063.079208	4066.102791	4067.323889	2.948333264	1.364242053e-11	1.409716788e-11	3.521158482	4.407221855
7.837623762	4067.179337	4064.96875	4065.029703	4068.114203	4069.256737	2.949337315	1.364242053e-11	1.364242053e-11	3.52236639	4.408697849
7.841666667	4069.150341	4067.020833	4066.980198	4070.125615	4071.189586	2.950341366	1.409716788e-11	1.409716788e-11	3.523574299	4.410173843
7.845833333	4071.121345	4069.072917	4068.930693	4072.137027	4073.122434	2.951345417	1.364242053e-11	1.364242053e-11	3.524782208	4.411649837
7.85	4074.077851	4071.125	4070.881188	4074.148439	4075.055283	2.952851493	1.045918907e-11	1.182343112e-11	3.525990116	4.413125831
7.854	4076.048856	4072.151042	4072.831683	4076.159851	4076.988131	2.953855544	1.318767318e-11	1.136868377e-11	3.527198025	4.414601825
7.858	4078.01986	4074.203125	4074.782178	4078.171263	4078.92098	2.954859595	1.364242053e-11	1.409716788e-11	3.528405934	4.416077819
7.862	4079.990864	4076.255208	4076.732673	4080.182675	4080.853828	2.955863646	2.728484105e-12	1.318767318e-11	3.529613842	4.417553812
7.866	4081.961868	4078.307292	4078.683168	4082.194087	4082.786677	2.956867697	1.364242053e-11	1.318767318e-11	3.530821751	4.419029806
7.87	4083.932872	4080.359375	4080.633663	4084.205499	4084.719525	2.957871748	1.364242053e-11	2.728484105e-12	3.53202966	4.4205058
7.874	4085.903876	4082.411458	4082.584158	4086.216911	4086.652374	2.958875799	1.318767318e-11	1.364242053e-11	3.533237568	4.421981794
7.878	4087.87488	4084.463542	4084.534653	4088.228323	4088.585222	2.959879849	1.409716788e-11	1.364242053e-11	3.534445477	4.423457788
7.882	4089.845884	4086.515625	4086.485149	4090.239735	4090.518071	2.9608839	1.227817847e-11	1.364242053e-11	3.535653386	4.424933782
7.886	4091.816888	4088.567708	4088.435644	4092.251147	4092.45092	2.961887951	1.409716788e-11	1.318767318e-11	3.536861294	4.426409776
7.89	4093.787892	4090.619792	4090.386139	4094.262559	4094.383768	2.962892002	1.364242053e-11	1.318767318e-11	3.538069203	4.42788577
7.894	4095.758896	4092.671875	4092.336634	4096.273971	4096.316617	2.963896053	1.364242053e-11	1.364242053e-11	3.539277112	4.429361764
7.898	4097.7299	4094.723958	4094.287129	4098.285383	4098.249465	2.964900104	1.364242053e-11	1.364242053e-11	3.54048502	4.430837757
7.902040816	4099.700904	4095.75	4096.237624	4100.296795	4101.148738	2.965904155	1.364242053e-11	1.364242053e-11	3.541692929	4.433051748
7.906122449	4101.671908	4097.802083	4098.188119	4102.308207	4103.081587	2.966908206	1.364242053e-11	1.364242053e-11	3.542900838	4.434527742
7.910204082	4103.642912	4099.854167	4100.138614	4104.319619	4105.014435	2.967912257	9.094947018e-12	1.364242053e-11	3.544108746	4.436003736
7.914285714	4105.613916	4101.90625	4102.089109	4106.331031	4106.947284	2.968916308	1.364242053e-11	1.364242053e-11	3.545316655	4.43747973
7.918367347	4107.58492	4103.958333	4104.039604	4108.342443	4108.880132	2.969920359	1.273292582e-11	1.273292582e-11	3.546524564	4.438955724
7.92244898	4109.555924	4106.010417	4105.990099	4110.353855	4110.812981	2.97092441	1.455191523e-11	1.273292582e-11	3.547732472	4.440431718
7.926530612	4111.526928	4108.0625	4107.940594	4112.365267	4112.745829	2.971928461	1.364242053e-11	1.364242053e-11	3.548940381	4.441907712
7.930612245	4113.497933	4110.114583	4109.891089	4114.376679	4114.678678	2.972932512	1.273292582e-11	1.364242053e-11	3.55014829	4.443383705
7.934653465	4115.468937	4112.166667	4112.816832	4115.382385	4116.611526	2.973936562	1.364242053e-11	1.364242053e-11	3.550752244	4.444859699
7.938613861	4117.439941	4114.21875	4114.767327	4117.393797	4118.544375	2.974940613	1.455191523e-11	1.364242053e-11	3.551960153	4.446335693
7.942574257	4119.410945	4116.270833	4116.717822	4119.405209	4120.477223	2.975944664	1.455191523e-11	1.364242053e-11	3.553168061	4.447811687
7.946534653	4121.381949	4118.322917	4118.668317	4121.416621	4122.410072	2.976948715	1.364242053e-11	1.364242053e-11	3.55437597	4.449287681
7.95049505	4123.352953	4120.375	4120.618812	4123.428033	4124.342921	2.977952766	1.000444172e-11	1.091393642e-11	3.555583878	4.450763675
7.954455446	4125.323957	4122.427083	4122.569307	4125.439445	4126.275769	2.978956817	1.273292582e-11	1.273292582e-11	3.556791787	4.452239669
7.958415842	4127.294961	4124.479167	4124.519802	4127.450857	4128.208618	2.979960868	1.000444172e-11	1.364242053e-11	3.557999696	4.453715663
7.9625	4129.265965	4126.53125	4126.470297	4129.462269	4130.141466	2.980964919	1.364242053e-11	1.364242053e-11	3.559207604	4.455191657
7.966666667	4131.236969	4128.583333	4128.420792	4131.473681	4133.040739	2.98196897	1.455191523e-11	1.364242053e-11	3.560415513	4.457405647
7.970588235	4133.207973	4129.609375	4130.371287	4133.485093	4134.973588	2.982973021	1.364242053e-11	1.455191523e-11	3.561623422	4.458881641
7.974509804	4135.178977	4131.661458	4132.321782	4135.496505	4136.906436	2.983977072	1.273292582e-11	1.455191523e-11	3.56283133	4.460357635
7.978431373	4137.149981	4133.713542	4134.272277	4137.507917	4138.839285	2.984981123	1.364242053e-11	1.364242053e-11	3.564039239	4.461833629
7.982352941	4139.120985	4135.765625	4136.222772	4139.519329	4140.772133	2.985985174	1.364242053e-11	1.364242053e-11	3.565247148	4.463309623
7.98627451	4141.091989	4137.817708	4138.173267	4141.530741	4142.704982	2.986989225	1.364242053e-11	1.364242053e-11	3.566455056	4.464785617
7.990196078	4143.062993	4139.869792	4140.123762	4143.542153	4144.63783	2.987993275	1.273292582e-11	1.364242053e-11	3.567662965	4.466261611
7.994117647	4145.033997	4141.921875	4142.074257	4145.553565	4146.570679	2.988997326	1.364242053e-11	1.455191523e-11	3.568870874	4.467737605
7.998039216	4147.005001	4143.973958	4144.024752	4147.564977	4148.503527	2.990001377	1.364242053e-11	1.818989404e-12	3.570078782	4.469213598
8.002083333	4147.62557	4146.026042	4145.975248	4148.015604	4148.452915	1.64057001	4.092726158e-11	0	2.010501601	2.487228392
8.00625	4149.596117	4148.078125	4147.925743	4150.026494	4150.385107	1.64111696	1.364242053e-11	1.364242053e-11	2.011187638	2.488048511
8.010416667	4151.566664	4150.130208	4149.876238	4152.037384	4152.3173	1.641663911	1.364242053e-11	4.183675628e-11	2.011873675	2.488868631
8.014583333	4153.537211	4152.182292	4151.826733	4154.048274	4154.249493	1.642210861	5.456968211e-12	1.455191523e-11	2.012559712	2.48968875
8.01875	4155.507758	4154.234375	4153.777228	4156.059164	4156.181685	1.642757811	4.183675628e-11	1.364242053e-11	2.013245749	2.490508869
8.022916667	4157.478305	4156.286458	4155.727723	4158.070054	4158.113878	1.643304762	7.003109204e-11	1.364242053e-11	2.013931785	2.491328988
8.027083333	4159.448852	4158.338542	4157.678218	4160.080944	4160.046071	1.643851712	4.183675628e-11	1.273292582e-11	2.014617822	2.492149107
8.03125	4161.419399	4160.390625	4159.628713	4162.091834	4161.978263	1.644398662	1.364242053e-11	4.092726158e-11	2.015303859	2.492969226
8.035294118	4163.389946	4161.416667	4161.579208	4164.102725	4164.876552	1.644945613	4.092726158e-11	1.364242053e-11	2.015989896	2.494199405
8.039215686	4165.360493	4163.46875	4163.529703	4166.113615	4166.808745	1.645492563	4.183675628e-11	1.364242053e-11	2.016675933	2.495019524
8.043137255	4167.33104	4165.520833	4165.480198	4168.124505	4168.740938	1.646039514	4.183675628e-11	4.183675628e-11	2.017361969	2.495839644
8.047058824	4169.301586	4167.572917	4167.430693	4170.135395	4170.67313	1.646586464	1.273292582e-11	1.364242053e-11	2.018048006	2.496659763
8.051020408	4171.272133	4169.625	4169.381188	4172.146285	4172.605323	1.647133414	3.910827218e-11	1.182343112e-11	2.018734043	2.497479882
8.055102041	4173.24268	4171.677083	4171.331683	4174.157175	4174.537516	1.647680365	1.364242053e-11	1.091393642e-11	2.01942008	2.498300001
8.059183673	4175.213227	4173.729167	4173.282178	4176.168065	4176.469708	1.648227315	3.819877747e-11	1.364242053e-11	2.020106117	2.49912012
8.063265306	4177.183774	4175.78125	4175.232673	4178.178955	4178.401901	1.648774265	1.364242053e-11	1.364242053e-11	2.020792153	2.49994024
8.067326733	4179.154321	4177.833333	4178.158416	4179.1844	4180.334094	1.649321216	4.092726158e-11	4.183675628e-11	2.021135172	2.500760359
8.071287129	4181.124868	4179.885417	4180.108911	4181.195291	4182.266286	1.649868166	1.273292582e-11	1.455191523e-11	2.021821209	2.501580478
8.075247525	4183.095415	4181.9375	4182.059406	4183.206181	4184.198479	1.650415116	1.182343112e-11	1.364242053e-11	2.022507245	2.502400597
8.079207921	4185.065962	4183.989583	4184.009901	4185.217071	4186.130672	1.650962067	4.092726158e-11	1.273292582e-11	2.023193282	2.503220716
8.083333333	4187.036509	4186.041667	4185.960396	4187.227961	4188.062864	1.651509017	4.183675628e-11	3.910827218e-11	2.023879319	2.504040835
8.0875	4189.007056	4188.09375	4187.910891	4189.238851	4189.995057	1.652055967	4.183675628e-11	4.183675628e-11	2.024565356	2.504860955
8.091666667	4190.977603	4190.145833	4189.861386	4191.249741	4191.92725	1.652602918	4.092726158e-11	4.183675628e-11	2.025251392	2.505681074
8.095833333	4192.94815	4192.197917	4191.811881	4193.260631	4193.859442	1.653149868	1.273292582e-11	4.183675628e-11	2.025937429	2.506501193
8.1	4195.90397	4194.25	4193.762376	4196.276966	4196.757731	1.653970294	1.273292582e-11	1.273292582e-11	2.026966485	2.507731372
8.103921569	4196.889244	4195.276042	4195.712871	4197.282412	4198.689924	1.654243769	4.183675628e-11	6.457412383e-11	2.027309503	2.508551491
8.107843137	4198.859791	4197.328125	4197.663366	4199.293302	4200.622117	1.654790719	1.273292582e-11	1.364242053e-11	2.02799554	2.50937161
8.111764706	4200.830338	4199.380208	4199.613861	4201.304192	4202.554309	1.65533767	4.183675628e-11	1.364242053e-11	2.028681577	2.510191729
8.115686275	4202.800885	4201.432292	4201.564356	4203.315082	4204.486502	1.65588462	4.547473509e-12	1.273292582e-11	2.029367613	2.511011848
8.119607843	4204.771432	4203.484375	4203.514851	4205.325972	4206.418695	1.65643157	1.364242053e-11	4.183675628e-11	2.03005365	2.511831968
8.123529412	4206.741979	4205.536458	4205.465347	4207.336862	4208.350887	1.656978521	7.094058674e-11	4.183675628e-11	2.030739687	2.512652087
8.12745098	4208.712525	4207.588542	4207.415842	4209.347752	4210.28308	1.657525471	1.273292582e-11	4.183675628e-11	2.031425724	2.513472206
8.131372549	4210.683072	4209.640625	4209.366337	4211.358642	4212.215273	1.658072421	1.364242053e-11	4.183675628e-11	2.032111761	2.514292325
8.135416667	4212.653619	4211.692708	4211.316832	4213.369532	4214.147465	1.658619372	1.455191523e-11	1.273292582e-11	2.032797797	2.515112444
8.139583333	4214.624166	4213.744792	4213.267327	4215.380423	4216.079658	1.659166322	4.183675628e-11	4.092726158e-11	2.033483834	2.515932564
8.14375	4216.594713	4215.796875	4215.217822	4217.391313	4218.011851	1.659713272	4.183675628e-11	4.183675628e-11	2.034169871	2.516752683
8.147916667	4218.56526	4217.848958	4217.168317	4219.402203	4219.944043	1.660260223	1.364242053e-11	1.364242053e-11	2.034855908	2.517572802
8.152	4221.521081	4218.875	4219.118812	4221.413093	4221.876236	1.661080648	3.910827218e-11	3.819877747e-11	2.035541944	2.518392921
8.156	4223.491628	4220.927083	4221.069307	4223.423983	4223.808429	1.661627599	1.364242053e-11	4.183675628e-11	2.036227981	2.51921304
8.16	4225.462175	4222.979167	4223.019802	4225.434873	4225.740621	1.662174549	3.819877747e-11	1.455191523e-11	2.036914018	2.520033159
8.164	4227.432721	4225.03125	4224.970297	4227.445763	4227.672814	1.662721499	4.183675628e-11	4.183675628e-11	2.037600055	2.520853279
8.168	4229.403268	4227.083333	4226.920792	4229.456653	4229.605007	1.66326845	4.092726158e-11	1.364242053e-11	2.038286092	2.521673398
8.172	4231.373815	4229.135417	4228.871287	4231.467544	4231.537199	1.6638154	1.364242053e-11	1.273292582e-11	2.038972128	2.522493517
8.176	4233.344362	4231.1875	4230.821782	4233.478434	4233.469392	1.66436235	1.182343112e-11	4.092726158e-11	2.039658165	2.523313636
8.18	4235.314909	4233.239583	4232.772277	4235.489324	4235.401585	1.664909301	4.001776688e-11	1.364242053e-11	2.040344202	2.524133755
8.184	4237.285456	4235.291667	4234.722772	4237.500214	4237.333777	1.665456251	4.183675628e-11	4.183675628e-11	2.041030239	2.524953875
8.188	4239.256003	4237.34375	4236.673267	4239.511104	4239.26597	1.666003201	1.364242053e-11	1.273292582e-11	2.041716276	2.525773994
8.192	4241.22655	4239.395833	4238.623762	4241.521994	4241.198163	1.666550152	4.092726158e-11	1.273292582e-11	2.042402312	2.526594113
8.196	4243.197097	4241.447917	4240.574257	4243.532884	4243.130355	1.667097102	1.273292582e-11	1.364242053e-11	2.043088349	2.527414232
8.2	4245.167644	4243.5	4243.5	4245.543774	4246.028644	1.667644052	4.274625098e-11	4.274625098e-11	2.043774386	2.528644411
8.204	4247.138191	4244.526042	4245.450495	4246.549219	4247.960837	1.668191003	1.273292582e-11	4.183675628e-11	2.044117404	2.52946453
8.208	4249.108738	4246.578125	4247.40099	4248.56011	4249.89303	1.668737953	1.273292582e-11	4.183675628e-11	2.044803441	2.530284649
8.212	4251.079285	4248.630208	4249.351485	4250.571	4251.825222	1.669284903	4.092726158e-11	4.092726158e-11	2.045489478	2.531104768
8.216	4253.049832	4250.682292	4251.30198	4252.58189	4253.757415	1.669831854	3.637978807e-12	1.818989404e-12	2.046175515	2.531924888
8.22	4255.020379	4252.734375	4253.252475	4254.59278	4255.689608	1.670378804	1.364242053e-11	1.273292582e-11	2.046861552	2.532745007
8.224	4256.990926	4254.786458	4255.20297	4256.60367	4257.6218	1.670925755	1.455191523e-11	1.364242053e-11	2.047547588	2.533565126
8.228	4258.961473	4256.838542	4257.153465	4258.61456	4259.553993	1.671472705	1.273292582e-11	2.819433575e-11	2.048233625	2.534385245
8.232	4260.93202	4258.890625	4259.10396	4260.62545	4261.486186	1.672019655	4.092726158e-11	1.364242053e-11	2.048919662	2.535205364
8.236	4262.902567	4260.942708	4261.054455	4262.63634	4263.418378	1.672566606	1.364242053e-11	1.364242053e-11	2.049605699	2.536025483
8.24	4264.873114	4262.994792	4263.00495	4264.647231	4265.350571	1.673113556	1.364242053e-11	4.547473509e-12	2.050291736	2.536845603
8.244	4266.843661	4265.046875	4264.955446	4266.658121	4267.282764	1.673660506	4.183675628e-11	1.364242053e-11	2.050977772	2.537665722
8.248	4268.814207	4267.098958	4266.905941	4268.669011	4269.214956	1.674207457	1.364242053e-11	1.455191523e-11	2.051663809	2.538485841
8.252083333	4270.784754	4269.151042	4268.856436	4270.679901	4271.147149	1.674754407	1.273292582e-11	1.364242053e-11	2.052349846	2.53930596
8.25625	4272.755301	4271.203125	4270.806931	4272.690791	4273.079342	1.675301357	1.364242053e-11	1.364242053e-11	2.053035883	2.540126079
8.260416667	4274.725848	4273.255208	4272.757426	4274.701681	4275.011534	1.675848308	3.637978807e-12	1.364242053e-11	2.05372192	2.540946198
8.264583333	4276.696395	4275.307292	4274.707921	4276.712571	4276.943727	1.676395258	1.273292582e-11	1.364242053e-11	2.054407956	2.541766318
8.268627451	4278.666942	4276.333333	4276.658416	4278.723461	4279.842016	1.676942208	4.183675628e-11	1.364242053e-11	2.055093993	2.542996496
8.27254902	4280.637489	4278.385417	4278.608911	4280.734351	4281.774209	1.677489159	4.274625098e-11	1.364242053e-11	2.05578003	2.543816616
8.276470588	4282.608036	4280.4375	4280.559406	4282.745242	4283.706401	1.678036109	1.273292582e-11	1.364242053e-11	2.056466067	2.544636735
8.280392157	4284.578583	4282.489583	4282.509901	4284.756132	4285.638594	1.67858306	4.001776688e-11	1.364242053e-11	2.057152104	2.545456854
8.284313725	4286.54913	4284.541667	4284.460396	4286.767022	4287.570787	1.67913001	4.183675628e-11	3.728928277e-11	2.05783814	2.546276973
8.288235294	4288.519677	4286.59375	4286.410891	4288.777912	4289.502979	1.67967696	4.183675628e-11	1.364242053e-11	2.058524177	2.547097092
8.292156863	4290.490224	4288.645833	4288.361386	4290.788802	4291.435172	1.680223911	1.455191523e-11	4.092726158e-11	2.059210214	2.547917212
8.296078431	4292.460771	4290.697917	4290.311881	4292.799692	4293.367365	1.680770861	1.273292582e-11	1.364242053e-11	2.059896251	2.548737331
8.3	4294.431318	4292.75	4292.262376	4294.810582	4295.299557	1.681317811	1.182343112e-11	1.364242053e-11	2.060582288	2.54955745
8.304166667	4296.401865	4294.802083	4294.212871	4296.821472	4297.23175	1.681864762	1.364242053e-11	1.364242053e-11	2.061268324	2.550377569
8.308333333	4298.372412	4296.854167	4296.163366	4298.832363	4299.163943	1.682411712	3.819877747e-11	1.364242053e-11	2.061954361	2.551197688
8.3125	4300.342959	4298.90625	4298.113861	4300.843253	4301.096135	1.682958662	4.183675628e-11	1.364242053e-11	2.062640398	2.552017807
8.316666667	4302.313506	4300.958333	4300.064356	4302.854143	4303.028328	1.683505613	1.364242053e-11	1.364242053e-11	2.063326435	2.552837927
8.320792079	4304.284053	4301.984375	4302.990099	4304.865033	4304.960521	1.684052563	1.364242053e-11	1.364242053e-11	2.064012472	2.553658046
8.324752475	4306.2546	4304.036458	4304.940594	4306.875923	4306.892713	1.684599513	1.364242053e-11	4.183675628e-11	2.064698508	2.554478165
8.328712871	4308.225146	4306.088542	4306.891089	4308.886813	4308.824906	1.685146464	4.274625098e-11	4.183675628e-11	2.065384545	2.555298284
8.332673267	4310.195693	4308.140625	4308.841584	4310.897703	4310.757099	1.685693414	1.455191523e-11	3.637978807e-12	2.066070582	2.556118403
8.336734694	4312.16624	4310.192708	4310.792079	4312.908593	4312.689291	1.686240364	4.092726158e-11	2.728484105e-12	2.066756619	2.556938522
8.340816327	4314.136787	4312.244792	4312.742574	4314.919483	4314.621484	1.686787315	1.273292582e-11	1.364242053e-11	2.067442656	2.557758642
8.344897959	4316.107334	4314.296875	4314.693069	4316.930374	4316.553677	1.687334265	1.364242053e-11	1.455191523e-11	2.068128692	2.558578761
8.348979592	4318.077881	4316.348958	4316.643564	4318.941264	4318.485869	1.687881215	1.455191523e-11	5.456968211e-11	2.068814729	2.55939888
8.352941176	4320.048428	4318.401042	4318.594059	4319.946709	4321.384158	1.688428166	4.183675628e-11	4.092726158e-11	2.069157748	2.560629059
8.356862745	4322.018975	4320.453125	4320.544554	4321.957599	4323.316351	1.688975116	1.364242053e-11	1.364242053e-11	2.069843784	2.561449178
8.360784314	4323.989522	4322.505208	4322.49505	4323.968489	4325.248544	1.689522066	3.637978807e-12	1.364242053e-11	2.070529821	2.562269297
8.364705882	4325.960069	4324.557292	4324.445545	4325.979379	4327.180736	1.690069017	4.183675628e-11	4.183675628e-11	2.071215858	2.563089416
8.36875	4327.930616	4326.609375	4326.39604	4327.990269	4329.112929	1.690615967	1.364242053e-11	4.092726158e-11	2.071901895	2.563909535
8.372916667	4329.901163	4328.661458	4328.346535	4330.001159	4331.045122	1.691162918	4.092726158e-11	4.183675628e-11	2.072587931	2.564729655
8.377083333	4331.87171	4330.713542	4330.29703	4332.012049	4332.977314	1.691709868	1.182343112e-11	1.455191523e-11	2.073273968	2.565549774
8.38125	4333.842257	4332.765625	4332.247525	4334.02294	4334.909507	1.692256818	1.364242053e-11	4.183675628e-11	2.073960005	2.566369893
8.385416667	4335.812804	4334.817708	4334.19802	4336.03383	4336.8417	1.692803769	4.183675628e-11	1.091393642e-11	2.074646042	2.567190012
8.389583333	4337.783351	4336.869792	4336.148515	4338.04472	4338.773892	1.693350719	1.364242053e-11	4.092726158e-11	2.075332079	2.568010131
8.39375	4339.753898	4338.921875	4338.09901	4340.05561	4340.706085	1.693897669	4.183675628e-11	4.092726158e-11	2.076018115	2.568830251
8.397916667	4341.724445	4340.973958	4340.049505	4342.0665	4342.638278	1.69444462	4.092726158e-11	4.183675628e-11	2.076704152	2.56965037
8.401960784	4343.694992	4342	4342	4344.07739	4345.536567	1.69499157	1.182343112e-11	1.182343112e-11	2.077390189	2.570880548
8.405882353	4345.665539	4344.052083	4343.950495	4346.08828	4347.468759	1.69553852	1.455191523e-11	4.183675628e-11	2.078076226	2.571700668
8.409803922	4347.636085	4346.104167	4345.90099	4348.09917	4349.400952	1.696085471	3.819877747e-11	4.183675628e-11	2.078762263	2.572520787
8.41372549	4349.606632	4348.15625	4347.851485	4350.110061	4351.333145	1.696632421	1.364242053e-11	1.455191523e-11	2.079448299	2.573340906
8.417647059	4351.577179	4350.208333	4349.80198	4352.120951	4353.265337	1.697179371	1.364242053e-11	9.094947018e-13	2.080134336	2.574161025
8.421568627	4353.547726	4352.260417	4351.752475	4354.131841	4355.19753	1.697726322	4.274625098e-11	1.364242053e-11	2.080820373	2.574981144
8.425490196	4355.518273	4354.3125	4353.70297	4356.142731	4357.129723	1.698273272	1.455191523e-11	4.183675628e-11	2.08150641	2.575801264
8.429411765	4357.48882	4356.364583	4355.653465	4358.153621	4359.061916	1.698820223	4.001776688e-11	2.819433575e-11	2.082192447	2.576621383
8.433333333	4359.459367	4358.416667	4357.60396	4360.164511	4360.994108	1.699367173	4.092726158e-11	1.455191523e-11	2.082878483	2.577441502
8.4375	4361.429914	4360.46875	4359.554455	4362.175401	4362.926301	1.699914123	4.183675628e-11	4.183675628e-11	2.08356452	2.578261621
8.441584158	4363.400461	4361.494792	4362.480198	4364.186291	4364.858494	1.700461074	1.273292582e-11	1.364242053e-11	2.084250557	2.57908174
8.445544554	4365.371008	4363.546875	4364.430693	4366.197181	4366.790686	1.701008024	4.183675628e-11	1.364242053e-11	2.084936594	2.579901859
8.44950495	4367.341555	4365.598958	4366.381188	4368.208072	4368.722879	1.701554974	4.092726158e-11	1.182343112e-11	2.085622631	2.580721979
8.453465347	4369.312102	4367.651042	4368.331683	4370.218962	4370.655072	1.702101925	4.183675628e-11	1.182343112e-11	2.086308667	2.581542098
8.457425743	4371.282649	4369.703125	4370.282178	4372.229852	4372.587264	1.702648875	1.455191523e-11	1.364242053e-11	2.086994704	2.582362217
8.461386139	4373.253196	4371.755208	4372.232673	4374.240742	4374.519457	1.703195825	3.637978807e-12	1.364242053e-11	2.087680741	2.583182336
8.465346535	4375.223743	4373.807292	4374.183168	4376.251632	4376.45165	1.703742776	1.273292582e-11	1.455191523e-11	2.088366778	2.584002455
8.469387755	4377.19429	4375.859375	4376.133663	4378.262522	4378.383842	1.704289726	1.364242053e-11	2.546585165e-11	2.089052815	2.584822575
8.473469388	4379.164837	4377.911458	4378.084158	4380.273412	4380.316035	1.704836676	4.092726158e-11	4.092726158e-11	2.089738851	2.585642694
8.47755102	4381.135384	4379.963542	4380.034653	4382.284302	4382.248228	1.705383627	4.274625098e-11	1.364242053e-11	2.090424888	2.586462813
8.481632653	4383.105931	4382.015625	4381.985149	4384.295193	4384.18042	1.705930577	1.364242053e-11	4.183675628e-11	2.091110925	2.587282932
8.485714286	4385.076478	4384.067708	4383.935644	4386.306083	4386.112613	1.706477527	1.364242053e-11	1.455191523e-11	2.091796962	2.588103051
8.489795918	4387.047024	4386.119792	4385.886139	4388.316973	4388.044806	1.707024478	1.273292582e-11	1.364242053e-11	2.092482999	2.58892317
8.493877551	4389.017571	4388.171875	4387.836634	4390.327863	4389.976998	1.707571428	4.183675628e-11	4.092726158e-11	2.093169035	2.58974329
8.497959184	4390.988118	4390.223958	4389.787129	4392.338753	4391.909191	1.708118378	4.092726158e-11	7.094058674e-11	2.093855072	2.590563409
8.502	4393.943939	4391.25	4391.737624	4393.344198	4394.80748	1.708938804	1.182343112e-11	1.455191523e-11	2.094198091	2.591793587
8.506	4395.914486	4393.302083	4393.688119	4395.355088	4396.739673	1.709485754	1.455191523e-11	1.455191523e-11	2.094884127	2.592613707
8.51	4397.885033	4395.354167	4395.638614	4397.365978	4398.671865	1.710032705	3.819877747e-11	4.092726158e-11	2.095570164	2.593433826
8.514	4399.85558	4397.40625	4397.589109	4399.376868	4400.604058	1.710579655	4.092726158e-11	1.364242053e-11	2.096256201	2.594253945
8.518	4401.826127	4399.458333	4399.539604	4401.387759	4402.536251	1.711126605	1.273292582e-11	4.183675628e-11	2.096942238	2.595074064
8.522	4403.796674	4401.510417	4401.490099	4403.398649	4404.468443	1.711673556	4.183675628e-11	1.455191523e-11	2.097628275	2.595894183
8.526	4405.767221	4403.5625	4403.440594	4405.409539	4406.400636	1.712220506	4.183675628e-11	4.092726158e-11	2.098314311	2.596714303
8.53	4407.737767	4405.614583	4405.391089	4407.420429	4408.332829	1.712767457	4.092726158e-11	4.092726158e-11	2.099000348	2.597534422
8.534	4409.708314	4407.666667	4407.341584	4409.431319	4410.265021	1.713314407	1.273292582e-11	2.728484105e-12	2.099686385	2.598354541
8.538	4411.678861	4409.71875	4409.292079	4411.442209	4412.197214	1.713861357	1.364242053e-11	3.637978807e-12	2.100372422	2.59917466
8.542	4413.649408	4411.770833	4411.242574	4413.453099	4414.129407	1.714408308	1.455191523e-11	4.092726158e-11	2.101058459	2.599994779
8.546	4415.619955	4413.822917	4413.193069	4415.463989	4416.061599	1.714955258	1.273292582e-11	1.364242053e-11	2.101744495	2.600814898
8.55	4417.590502	4415.875	4415.143564	4417.47488	4417.993792	1.715502208	3.819877747e-11	1.364242053e-11	2.102430532	2.601635018
8.554166667	4419.561049	4417.927083	4417.094059	4419.48577	4419.925985	1.716049159	4.092726158e-11	1.364242053e-11	2.103116569	2.602455137
8.558333333	4421.531596	4419.979167	4419.044554	4421.49666	4421.858177	1.716596109	3.819877747e-11	1.455191523e-11	2.103802606	2.603275256
8.562376238	4423.502143	4421.005208	4421.970297	4423.50755	4423.79037	1.717143059	3.637978807e-12	1.455191523e-11	2.104488642	2.604095375
8.566336634	4425.47269	4423.057292	4423.920792	4425.51844	4425.722563	1.71769001	4.183675628e-11	4.183675628e-11	2.105174679	2.604915494
8.57029703	4427.443237	4425.109375	4425.871287	4427.52933	4427.654755	1.71823696	1.364242053e-11	4.183675628e-11	2.105860716	2.605735614
8.574257426	4429.413784	4427.161458	4427.821782	4429.54022	4429.586948	1.71878391	4.092726158e-11	1.455191523e-11	2.106546753	2.606555733
8.578217822	4431.384331	4429.213542	4429.772277	4431.55111	4431.519141	1.719330861	1.273292582e-11	4.183675628e-11	2.10723279	2.607375852
8.582178218	4433.354878	4431.265625	4431.722772	4433.562	4433.451333	1.719877811	1.364242053e-11	4.183675628e-11	2.107918827	2.608195971
8.586138614	4435.325425	4433.317708	4433.673267	4435.572891	4435.383526	1.720424761	4.092726158e-11	1.364242053e-11	2.108604863	2.60901609
8.59009901	4437.295972	4435.369792	4435.623762	4437.583781	4437.315719	1.720971712	4.183675628e-11	4.183675628e-11	2.1092909	2.609836209
8.594059406	4439.266519	4437.421875	4437.574257	4439.594671	4439.247911	1.721518662	4.183675628e-11	1.455191523e-11	2.109976937	2.610656329
8.598019802	4441.237066	4439.473958	4439.524752	4441.605561	4441.180104	1.722065612	1.455191523e-11	9.094947018e-13	2.110662974	2.611476448
8.602040816	4443.207613	4440.5	4441.475248	4443.616451	4444.078393	1.722612563	1.182343112e-11	9.094947018e-13	2.11134901	2.612706627
8.606122449	4445.17816	4442.552083	4443.425743	4445.627341	4446.010586	1.723159513	4.183675628e-11	1.273292582e-11	2.112035047	2.613526746
8.610204082	4447.148706	4444.604167	4445.376238	4447.638231	4447.942778	1.723706464	3.728928277e-11	1.364242053e-11	2.112721084	2.614346865
8.614285714	4449.119253	4446.65625	4447.326733	4449.649121	4449.874971	1.724253414	4.183675628e-11	4.183675628e-11	2.113407121	2.615166984
8.618367347	4451.0898	4448.708333	4449.277228	4451.660012	4451.807164	1.724800364	1.273292582e-11	1.455191523e-11	2.114093158	2.615987103
8.62244898	4453.060347	4450.760417	4451.227723	4453.670902	4453.739356	1.725347315	1.182343112e-11	4.183675628e-11	2.114779194	2.616807222
8.626530612	4455.030894	4452.8125	4453.178218	4455.681792	4455.671549	1.725894265	4.183675628e-11	4.183675628e-11	2.115465231	2.617627342
8.630612245	4457.001441	4454.864583	4455.128713	4457.692682	4457.603742	1.726441215	4.092726158e-11	4.092726158e-11	2.116151268	2.618447461
8.634693878	4458.971988	4456.916667	4457.079208	4459.703572	4459.535934	1.726988166	4.183675628e-11	4.183675628e-11	2.116837305	2.61926758
8.63877551	4460.942535	4458.96875	4459.029703	4461.714462	4461.468127	1.727535116	4.183675628e-11	1.455191523e-11	2.117523342	2.620087699
8.642857143	4462.913082	4461.020833	4460.980198	4463.725352	4463.40032	1.728082066	1.455191523e-11	1.273292582e-11	2.118209378	2.620907818
8.646938776	4464.883629	4463.072917	4462.930693	4465.736242	4465.332512	1.728629017	4.274625098e-11	4.183675628e-11	2.118895415	2.621727938
8.650980392	4466.854176	4465.125	4464.881188	4466.741687	4468.230801	1.729175967	3.819877747e-11	1.182343112e-11	2.119238434	2.622958116
8.654901961	4468.824723	4467.177083	4466.831683	4468.752578	4470.162994	1.729722917	1.455191523e-11	1.091393642e-11	2.11992447	2.623778236
8.658823529	4470.79527	4469.229167	4468.782178	4470.763468	4472.095187	1.730269868	3.728928277e-11	4.183675628e-11	2.120610507	2.624598355
8.662745098	4472.765817	4471.28125	4470.732673	4472.774358	4474.027379	1.730816818	4.092726158e-11	4.092726158e-11	2.121296544	2.625418474
8.666666667	4474.736364	4473.333333	4472.683168	4474.785248	4475.959572	1.731363768	1.455191523e-11	4.092726158e-11	2.121982581	2.626238593
8.670833333	4476.706911	4475.385417	4474.633663	4476.796138	4477.891765	1.731910719	4.274625098e-11	2.455635695e-11	2.122668618	2.627058712
8.675	4478.677458	4477.4375	4476.584158	4478.807028	4479.823957	1.732457669	1.273292582e-11	4.092726158e-11	2.123354654	2.627878831
8.679166667	4480.648005	4479.489583	4478.534653	4480.817918	4481.75615	1.733004619	4.092726158e-11	1.273292582e-11	2.124040691	2.628698951
8.683168317	4482.618552	4480.515625	4481.460396	4482.828808	4483.688343	1.73355157	4.183675628e-11	3.728928277e-11	2.124726728	2.62951907
8.687128713	4484.589099	4482.567708	4483.410891	4484.839698	4485.620535	1.73409852	1.455191523e-11	4.092726158e-11	2.125412765	2.630339189
8.691089109	4486.559645	4484.619792	4485.361386	4486.850589	4487.552728	1.734645471	1.273292582e-11	4.092726158e-11	2.126098802	2.631159308
8.695049505	4488.530192	4486.671875	4487.311881	4488.861479	4489.484921	1.735192421	1.364242053e-11	1.364242053e-11	2.126784838	2.631979427
8.699009901	4490.500739	4488.723958	4489.262376	4490.872369	4491.417113	1.735739371	1.455191523e-11	1.364242053e-11	2.127470875	2.632799546
8.702970297	4492.471286	4490.776042	4491.212871	4492.883259	4493.349306	1.736286322	1.364242053e-11	1.455191523e-11	2.128156912	2.633619666
8.706930693	4494.441833	4492.828125	4493.163366	4494.894149	4495.281499	1.736833272	4.183675628e-11	1.364242053e-11	2.128842949	2.634439785
8.710891089	4496.41238	4494.880208	4495.113861	4496.905039	4497.213691	1.737380222	4.092726158e-11	4.183675628e-11	2.129528986	2.635259904
8.714851485	4498.382927	4496.932292	4497.064356	4498.915929	4499.145884	1.737927173	5.456968211e-12	1.364242053e-11	2.130215022	2.636080023
8.718811881	4500.353474	4498.984375	4499.014851	4500.926819	4501.078077	1.738474123	1.364242053e-11	4.183675628e-11	2.130901059	2.636900142
8.722916667	4502.324021	4501.036458	4500.965347	4502.93771	4503.010269	1.739021073	7.094058674e-11	4.092726158e-11	2.131587096	2.637720261
8.727083333	4504.294568	4503.088542	4502.915842	4504.9486	4504.942462	1.739568024	1.364242053e-11	4.092726158e-11	2.132273133	2.638540381
8.73125	4506.265115	4505.140625	4504.866337	4506.95949	4506.874655	1.740114974	4.183675628e-11	4.183675628e-11	2.13295917	2.6393605
8.735294118	4508.235662	4506.166667	4506.816832	4508.97038	4509.772944	1.740661924	1.364242053e-11	4.183675628e-11	2.133645206	2.640590679
8.739215686	4510.206209	4508.21875	4508.767327	4510.98127	4511.705136	1.741208875	4.183675628e-11	4.092726158e-11	2.134331243	2.641410798
8.743137255	4512.176756	4510.270833	4510.717822	4512.99216	4513.637329	1.741755825	1.364242053e-11	1.364242053e-11	2.13501728	2.642230917
8.747058824	4514.147303	4512.322917	4512.668317	4515.00305	4515.569522	1.742302776	4.183675628e-11	4.183675628e-11	2.135703317	2.643051036
8.751020408	4516.11785	4514.375	4514.618812	4517.01394	4517.501714	1.742849726	3.910827218e-11	3.819877747e-11	2.136389354	2.643871155
8.755102041	4518.088397	4516.427083	4516.569307	4519.02483	4519.433907	1.743396676	4.092726158e-11	4.183675628e-11	2.13707539	2.644691275
8.759183673	4520.058944	4518.479167	4518.519802	4521.035721	4521.3661	1.743943627	3.819877747e-11	1.273292582e-11	2.137761427	2.645511394
8.763265306	4522.029491	4520.53125	4520.470297	4523.046611	4523.298292	1.744490577	4.092726158e-11	1.364242053e-11	2.138447464	2.646331513
8.767346939	4524.000038	4522.583333	4522.420792	4525.057501	4525.230485	1.745037527	1.455191523e-11	1.364242053e-11	2.139133501	2.647151632
8.771428571	4525.970584	4524.635417	4524.371287	4527.068391	4527.162678	1.745584478	4.274625098e-11	4.183675628e-11	2.139819538	2.647971751
8.775510204	4527.941131	4526.6875	4526.321782	4529.079281	4529.09487	1.746131428	1.273292582e-11	1.455191523e-11	2.140505574	2.64879187
8.779591837	4529.911678	4528.739583	4528.272277	4531.090171	4531.027063	1.746678378	4.092726158e-11	4.001776688e-11	2.141191611	2.64961199
8.783673469	4531.882225	4530.791667	4530.222772	4533.101061	4532.959256	1.747225329	4.183675628e-11	4.092726158e-11	2.141877648	2.650432109
8.787755102	4533.852772	4532.84375	4532.173267	4535.111951	4534.891448	1.747772279	4.183675628e-11	1.364242053e-11	2.142563685	2.651252228
8.791836735	4535.823319	4534.895833	4534.123762	4537.122842	4536.823641	1.748319229	1.000444172e-11	4.183675628e-11	2.143249722	2.652072347
8.795918367	4537.793866	4536.947917	4536.074257	4539.133732	4538.755834	1.74886618	1.273292582e-11	4.001776688e-11	2.143935758	2.652892466
8.8	4540.749687	4539	4539	4541.144622	4541.654123	1.749686605	1.273292582e-11	1.273292582e-11	2.144621795	2.654122645
8.803960396	4541.73496	4540.026042	4540.950495	4542.150067	4543.586315	1.74996008	1.364242053e-11	1.364242053e-11	2.144964814	2.654942764
8.807920792	4543.705507	4542.078125	4542.90099	4544.160957	4545.518508	1.750507031	4.183675628e-11	4.183675628e-11	2.14565085	2.655762883
8.811881188	4545.676054	4544.130208	4544.851485	4546.171847	4547.450701	1.751053981	4.001776688e-11	1.455191523e-11	2.146336887	2.656583003
8.815841584	4547.646601	4546.182292	4546.80198	4548.182737	4549.382893	1.751600931	5.456968211e-12	1.818989404e-12	2.147022924	2.657403122
8.81980198	4549.617148	4548.234375	4548.752475	4550.193627	4551.315086	1.752147882	1.364242053e-11	1.364242053e-11	2.147708961	2.658223241
8.823762376	4551.587695	4550.286458	4550.70297	4552.204517	4553.247279	1.752694832	7.094058674e-11	1.364242053e-11	2.148394997	2.65904336
8.827722772	4553.558242	4552.338542	4552.653465	4554.215408	4555.179471	1.753241783	4.183675628e-11	2.819433575e-11	2.149081034	2.659863479
8.831683168	4555.528789	4554.390625	4554.60396	4556.226298	4557.111664	1.753788733	4.183675628e-11	4.183675628e-11	2.149767071	2.660683599
8.835643564	4557.499336	4556.442708	4556.554455	4558.237188	4559.043857	1.754335683	1.455191523e-11	1.455191523e-11	2.150453108	2.661503718
8.83960396	4559.469883	4558.494792	4558.50495	4560.248078	4560.976049	1.754882634	4.183675628e-11	4.547473509e-12	2.151139145	2.662323837
8.84375	4561.44043	4560.546875	4560.455446	4562.258968	4562.908242	1.755429584	1.364242053e-11	4.183675628e-11	2.151825181	2.663143956
8.847916667	4563.410977	4562.598958	4562.405941	4564.269858	4564.840435	1.755976534	1.455191523e-11	1.455191523e-11	2.152511218	2.663964075
8.852	4566.366797	4563.625	4564.356436	4566.280748	4566.772627	1.75679696	3.819877747e-11	1.455191523e-11	2.153197255	2.664784194
8.856	4568.337344	4565.677083	4566.306931	4568.291638	4568.70482	1.75734391	4.092726158e-11	4.183675628e-11	2.153883292	2.665604314
8.86	4570.307891	4567.729167	4568.257426	4570.302529	4570.637013	1.757890861	3.819877747e-11	8.640199667e-11	2.154569329	2.666424433
8.864	4572.278438	4569.78125	4570.207921	4572.313419	4572.569205	1.758437811	4.092726158e-11	1.273292582e-11	2.155255365	2.667244552
8.868	4574.248985	4571.833333	4572.158416	4574.324309	4574.501398	1.758984761	4.092726158e-11	1.455191523e-11	2.155941402	2.668064671
8.872	4576.219532	4573.885417	4574.108911	4576.335199	4576.433591	1.759531712	1.273292582e-11	1.455191523e-11	2.156627439	2.66888479
8.876	4578.190079	4575.9375	4576.059406	4578.346089	4578.365783	1.760078662	1.273292582e-11	1.273292582e-11	2.157313476	2.669704909
8.88	4580.160626	4577.989583	4578.009901	4580.356979	4580.297976	1.760625612	4.092726158e-11	1.364242053e-11	2.157999513	2.670525029
8.884	4582.131173	4580.041667	4579.960396	4582.367869	4582.230169	1.761172563	4.183675628e-11	3.819877747e-11	2.158685549	2.671345148
8.888	4584.10172	4582.09375	4581.910891	4584.378759	4584.162361	1.761719513	4.183675628e-11	4.183675628e-11	2.159371586	2.672165267
8.892	4586.072266	4584.145833	4583.861386	4586.389649	4586.094554	1.762266463	1.000444172e-11	1.455191523e-11	2.160057623	2.672985386
8.896	4588.042813	4586.197917	4585.811881	4588.40054	4588.026747	1.762813414	1.273292582e-11	4.092726158e-11	2.16074366	2.673805505
8.9	4590.01336	4588.25	4587.762376	4590.41143	4590.925036	1.763360364	1.273292582e-11	1.273292582e-11	2.161429697	2.675035684
8.904081633	4591.983907	4589.276042	4589.712871	4592.42232	4592.857228	1.763907314	1.273292582e-11	1.455191523e-11	2.162115733	2.675855803
8.908163265	4593.954454	4591.328125	4591.663366	4594.43321	4594.789421	1.764454265	4.183675628e-11	4.183675628e-11	2.16280177	2.676675923
8.912244898	4595.925001	4593.380208	4593.613861	4596.4441	4596.721614	1.765001215	1.364242053e-11	1.364242053e-11	2.163487807	2.677496042
8.916326531	4597.895548	4595.432292	4595.564356	4598.45499	4598.653806	1.765548165	4.547473509e-12	1.364242053e-11	2.164173844	2.678316161
8.920408163	4599.866095	4597.484375	4597.514851	4600.46588	4600.585999	1.766095116	1.273292582e-11	4.274625098e-11	2.164859881	2.67913628
8.924489796	4601.836642	4599.536458	4599.465347	4602.47677	4602.518192	1.766642066	1.364242053e-11	4.092726158e-11	2.165545917	2.679956399
8.928571429	4603.807189	4601.588542	4601.415842	4604.487661	4604.450384	1.767189017	1.273292582e-11	1.455191523e-11	2.166231954	2.680776518
8.932653061	4605.777736	4603.640625	4603.366337	4606.498551	4606.382577	1.767735967	4.183675628e-11	4.092726158e-11	2.166917991	2.681596638
8.936633663	4607.748283	4605.692708	4606.292079	4607.503996	4608.31477	1.768282917	4.092726158e-11	2.728484105e-12	2.167261009	2.682416757
8.940594059	4609.71883	4607.744792	4608.242574	4609.514886	4610.246962	1.768829868	4.183675628e-11	4.092726158e-11	2.167947046	2.683236876
8.944554455	4611.689377	4609.796875	4610.193069	4611.525776	4612.179155	1.769376818	1.364242053e-11	1.364242053e-11	2.168633083	2.684056995
8.948514851	4613.659924	4611.848958	4612.143564	4613.536666	4614.111348	1.769923768	4.183675628e-11	5.456968211e-11	2.16931912	2.684877114
8.952475248	4615.630471	4613.901042	4614.094059	4615.547556	4616.04354	1.770470719	1.364242053e-11	4.183675628e-11	2.170005157	2.685697233
8.956435644	4617.601018	4615.953125	4616.044554	4617.558446	4617.975733	1.771017669	4.183675628e-11	1.364242053e-11	2.170691193	2.686517353
8.960416667	4619.571565	4618.005208	4617.99505	4619.569336	4619.907926	1.771564619	3.637978807e-12	4.001776688e-11	2.17137723	2.687337472
8.964583333	4621.542112	4620.057292	4619.945545	4621.580227	4621.840118	1.77211157	1.273292582e-11	1.364242053e-11	2.172063267	2.688157591
8.968627451	4623.512659	4621.083333	4621.89604	4623.591117	4624.738407	1.77265852	4.001776688e-11	4.092726158e-11	2.172749304	2.68938777
8.97254902	4625.483205	4623.135417	4623.846535	4625.602007	4626.6706	1.77320547	4.183675628e-11	1.364242053e-11	2.173435341	2.690207889
8.976470588	4627.453752	4625.1875	4625.79703	4627.612897	4628.602793	1.773752421	1.273292582e-11	1.364242053e-11	2.174121377	2.691028008
8.980392157	4629.424299	4627.239583	4627.747525	4629.623787	4630.534985	1.774299371	1.455191523e-11	4.092726158e-11	2.174807414	2.691848127
8.984313725	4631.394846	4629.291667	4629.69802	4631.634677	4632.467178	1.774846321	4.092726158e-11	1.091393642e-11	2.175493451	2.692668246
8.988235294	4633.365393	4631.34375	4631.648515	4633.645567	4634.399371	1.775393272	4.183675628e-11	4.183675628e-11	2.176179488	2.693488366
8.992156863	4635.33594	4633.395833	4633.59901	4635.656457	4636.331563	1.775940222	4.092726158e-11	4.092726158e-11	2.176865525	2.694308485
8.996078431	4637.306487	4635.447917	4635.549505	4637.667347	4638.263756	1.776487173	1.273292582e-11	4.092726158e-11	2.177551561	2.695128604
9	4639.277034	4637.5	4637.5	4639.678238	4640.195949	1.777034123	4.183675628e-11	4.183675628e-11	2.178237598	2.695948723
9.004166667	4640.459123	4639.552083	4639.450495	4640.729136	4640.922819	0.9891227469	4.183675628e-11	1.364242053e-11	1.218931488	1.491446397
9.008333333	4642.429428	4641.604167	4641.40099	4642.739725	4642.854644	0.9894275634	3.819877747e-11	1.364242053e-11	1.219316395	1.491898512
9.0125	4644.399732	4643.65625	4643.351485	4644.750314	4644.786468	0.98973238	1.364242053e-11	1.364242053e-11	1.219701303	1.492350627
9.016666667	4646.370037	4645.708333	4645.30198	4646.760903	4646.718293	0.9900371967	1.182343112e-11	9.094947018e-13	1.220086211	1.492802742
9.020833333	4648.340342	4647.760417	4647.252475	4648.771492	4648.650118	0.9903420132	1.273292582e-11	1.273292582e-11	1.220471118	1.493254857
9.025	4650.310647	4649.8125	4649.20297	4650.782081	4650.581942	0.9906468299	4.183675628e-11	1.364242053e-11	1.220856026	1.493706972
9.029166667	4652.280952	4651.864583	4651.153465	4652.79267	4652.513767	0.9909516465	4.183675628e-11	2.728484105e-11	1.221240933	1.494159087
9.033333333	4654.251256	4653.916667	4653.10396	4654.803258	4655.411504	0.991256463	4.183675628e-11	1.364242053e-11	1.221625841	1.49483726
9.037254902	4656.221561	4654.942708	4655.054455	4656.813847	4657.343329	0.9915612797	4.183675628e-11	4.183675628e-11	1.222010748	1.495289375
9.041176471	4658.191866	4656.994792	4657.00495	4658.824436	4659.275153	0.9918660962	4.183675628e-11	4.547473509e-12	1.222395656	1.49574149
9.045098039	4660.162171	4659.046875	4658.955446	4660.835025	4661.206978	0.9921709129	1.364242053e-11	4.183675628e-11	1.222780563	1.496193605
9.049019608	4662.132476	4661.098958	4660.905941	4662.845614	4663.138803	0.9924757295	4.183675628e-11	4.092726158e-11	1.223165471	1.49664572
9.053061224	4664.102781	4663.151042	4662.856436	4664.856203	4665.070627	0.9927805461	4.274625098e-11	1.364242053e-11	1.223550379	1.497097835
9.057142857	4666.073085	4665.203125	4664.806931	4666.866792	4667.002452	0.9930853627	4.092726158e-11	4.183675628e-11	1.223935286	1.49754995
9.06122449	4668.04339	4667.255208	4666.757426	4668.877381	4668.934277	0.9933901793	2.728484105e-12	8.640199667e-11	1.224320194	1.498002065
9.065306122	4670.013695	4669.307292	4668.707921	4670.88797	4670.866101	0.9936949959	4.183675628e-11	4.183675628e-11	1.224705101	1.49845418
9.069306931	4671.984	4671.359375	4671.633663	4671.893265	4672.797926	0.9939998125	1.364242053e-11	2.546585165e-11	1.224897555	1.498906295
9.073267327	4673.954305	4673.411458	4673.584158	4673.903854	4674.729751	0.9943046291	4.274625098e-11	4.183675628e-11	1.225282463	1.49935841
9.077227723	4675.924609	4675.463542	4675.534653	4675.914443	4676.661575	0.9946094457	1.364242053e-11	1.364242053e-11	1.22566737	1.499810525
9.08125	4677.894914	4677.515625	4677.485149	4677.925032	4678.5934	0.9949142623	4.183675628e-11	1.364242053e-11	1.226052278	1.50026264
9.085416667	4679.865219	4679.567708	4679.435644	4679.935621	4680.525225	0.9952190789	4.183675628e-11	1.455191523e-11	1.226437185	1.500714755
9.089583333	4681.835524	4681.619792	4681.386139	4681.94621	4682.457049	0.9955238955	1.273292582e-11	4.092726158e-11	1.226822093	1.50116687
9.09375	4683.805829	4683.671875	4683.336634	4683.956799	4684.388874	0.9958287121	4.183675628e-11	4.092726158e-11	1.227207	1.501618985
9.097916667	4685.776134	4685.723958	4685.287129	4685.967388	4686.320699	0.9961335287	4.092726158e-11	1.364242053e-11	1.227591908	1.5020711
9.101960784	4687.746438	4686.75	4687.237624	4687.977977	4689.218436	0.9964383453	1.182343112e-11	1.364242053e-11	1.227976815	1.502749272
9.105882353	4689.716743	4688.802083	4689.188119	4689.988566	4691.15026	0.996743162	1.364242053e-11	4.183675628e-11	1.228361723	1.503201387
9.109803922	4691.687048	4690.854167	4691.138614	4691.999155	4693.082085	0.9970479785	3.819877747e-11	1.364242053e-11	1.228746631	1.503653502
9.11372549	4693.657353	4692.90625	4693.089109	4694.009744	4695.01391	0.9973527951	1.455191523e-11	1.364242053e-11	1.229131538	1.504105617
9.117647059	4695.627658	4694.958333	4695.039604	4696.020333	4696.945734	0.9976576118	1.182343112e-11	4.183675628e-11	1.229516446	1.504557732
9.121568627	4697.597962	4697.010417	4696.990099	4698.030922	4698.877559	0.9979624283	1.273292582e-11	4.092726158e-11	1.229901353	1.505009847
9.125490196	4699.568267	4699.0625	4698.940594	4700.041511	4700.809384	0.998267245	4.183675628e-11	4.092726158e-11	1.230286261	1.505461962
9.129411765	4701.538572	4701.114583	4700.891089	4702.0521	4702.741208	0.9985720615	4.183675628e-11	4.092726158e-11	1.230671168	1.505914077
9.133333333	4703.508877	4703.166667	4702.841584	4704.062689	4704.673033	0.9988768781	1.364242053e-11	3.637978807e-12	1.231056076	1.506366192
9.1375	4705.479182	4705.21875	4704.792079	4706.073278	4706.604858	0.9991816948	1.364242053e-11	2.728484105e-12	1.231440984	1.506818307
9.141666667	4707.449487	4707.270833	4706.742574	4708.083867	4708.536682	0.9994865114	1.273292582e-11	4.092726158e-11	1.231825891	1.507270422
9.145833333	4709.419791	4709.322917	4708.693069	4710.094456	4710.468507	0.9997913279	1.364242053e-11	1.364242053e-11	1.232210799	1.507722537
9.15	4712.375249	4711.375	4710.643564	4712.105045	4712.400332	1.000248553	3.910827218e-11	1.364242053e-11	1.232595706	1.508174652
9.154	4714.345553	4712.401042	4712.594059	4714.115634	4714.332156	1.000553369	1.273292582e-11	1.364242053e-11	1.232980614	1.508626767
9.158	4716.315858	4714.453125	4714.544554	4716.126223	4716.263981	1.000858186	4.183675628e-11	1.455191523e-11	1.233365521	1.509078882
9.162	4718.286163	4716.505208	4716.49505	4718.136812	4718.195806	1.001163003	2.728484105e-12	4.183675628e-11	1.233750429	1.509530997
9.166	4720.256468	4718.557292	4718.445545	4720.147401	4720.12763	1.001467819	4.183675628e-11	1.364242053e-11	1.234135336	1.509983112
9.17	4722.226773	4720.609375	4720.39604	4722.15799	4722.059455	1.001772636	1.364242053e-11	4.092726158e-11	1.234520244	1.510435227
9.174	4724.197077	4722.661458	4722.346535	4724.168579	4723.991279	1.002077452	4.092726158e-11	1.364242053e-11	1.234905151	1.510887342
9.178	4726.167382	4724.713542	4724.29703	4726.179168	4725.923104	1.002382269	4.274625098e-11	1.455191523e-11	1.235290059	1.511339457
9.182	4728.137687	4726.765625	4726.247525	4728.189757	4727.854929	1.002687086	4.183675628e-11	1.455191523e-11	1.235674967	1.511791572
9.186	4730.107992	4728.817708	4728.19802	4730.200346	4729.786753	1.002991902	4.183675628e-11	1.091393642e-11	1.236059874	1.512243687
9.19	4732.078297	4730.869792	4730.148515	4732.210935	4731.718578	1.003296719	4.183675628e-11	1.364242053e-11	1.236444782	1.512695802
9.194	4734.048602	4732.921875	4732.09901	4734.221524	4733.650403	1.003601535	1.364242053e-11	1.455191523e-11	1.236829689	1.513147917
9.198	4736.018906	4734.973958	4734.049505	4736.232113	4735.582227	1.003906352	4.274625098e-11	1.455191523e-11	1.237214597	1.513600032
9.202	4737.989211	4736	4736.975248	4737.237407	4738.479964	1.004211169	1.182343112e-11	0	1.237407051	1.514278205
9.206	4739.959516	4738.052083	4738.925743	4739.247996	4740.411789	1.004515985	1.273292582e-11	1.364242053e-11	1.237791958	1.51473032
9.21	4741.929821	4740.104167	4740.876238	4741.258585	4742.343614	1.004820802	3.819877747e-11	4.183675628e-11	1.238176866	1.515182435
9.214	4743.900126	4742.15625	4742.826733	4743.269174	4744.275438	1.005125618	1.364242053e-11	1.364242053e-11	1.238561773	1.51563455
9.218	4745.87043	4744.208333	4744.777228	4745.279763	4746.207263	1.005430435	1.182343112e-11	1.364242053e-11	1.238946681	1.516086665
9.222	4747.840735	4746.260417	4746.727723	4747.290352	4748.139088	1.005735252	4.183675628e-11	1.364242053e-11	1.239331588	1.51653878
9.226	4749.81104	4748.3125	4748.678218	4749.300941	4750.070912	1.006040068	1.364242053e-11	4.092726158e-11	1.239716496	1.516990895
9.23	4751.781345	4750.364583	4750.628713	4751.31153	4752.002737	1.006344885	1.364242053e-11	4.092726158e-11	1.240101404	1.51744301
9.234	4753.75165	4752.416667	4752.579208	4753.322119	4753.934562	1.006649702	4.274625098e-11	4.183675628e-11	1.240486311	1.517895125
9.238	4755.721955	4754.46875	4754.529703	4755.332708	4755.866386	1.006954518	1.455191523e-11	4.092726158e-11	1.240871219	1.51834724
9.242	4757.692259	4756.520833	4756.480198	4757.343297	4757.798211	1.007259335	1.273292582e-11	4.183675628e-11	1.241256126	1.518799355
9.246	4759.662564	4758.572917	4758.430693	4759.353886	4759.730036	1.007564151	1.273292582e-11	4.183675628e-11	1.241641034	1.51925147
9.25	4761.632869	4760.625	4760.381188	4761.364475	4761.66186	1.007868968	3.910827218e-11	1.091393642e-11	1.242025941	1.519703585
9.254166667	4763.603174	4762.677083	4762.331683	4763.375064	4763.593685	1.008173785	1.364242053e-11	1.091393642e-11	1.242410849	1.5201557
9.258333333	4765.573479	4764.729167	4764.282178	4765.385653	4765.52551	1.008478601	3.819877747e-11	1.364242053e-11	1.242795756	1.520607815
9.2625	4767.543783	4766.78125	4766.232673	4767.396242	4767.457334	1.008783418	1.273292582e-11	4.183675628e-11	1.243180664	1.52105993
9.266666667	4769.514088	4768.833333	4768.183168	4769.406831	4770.355071	1.009088234	1.273292582e-11	4.092726158e-11	1.243565572	1.521738102
9.270588235	4771.484393	4769.859375	4770.133663	4771.41742	4772.286896	1.009393051	4.183675628e-11	2.455635695e-11	1.243950479	1.522190217
9.274509804	4773.454698	4771.911458	4772.084158	4773.428009	4774.218721	1.009697868	4.183675628e-11	4.092726158e-11	1.244335387	1.522642332
9.278431373	4775.425003	4773.963542	4774.034653	4775.438598	4776.150545	1.010002684	4.183675628e-11	4.092726158e-11	1.244720294	1.523094447
9.282352941	4777.395308	4776.015625	4775.985149	4777.449187	4778.08237	1.010307501	4.183675628e-11	4.092726158e-11	1.245105202	1.523546562
9.28627451	4779.365612	4778.067708	4777.935644	4779.459776	4780.014195	1.010612317	4.183675628e-11	1.364242053e-11	1.245490109	1.523998677
9.290196078	4781.335917	4780.119792	4779.886139	4781.470365	4781.946019	1.010917134	4.183675628e-11	4.092726158e-11	1.245875017	1.524450792
9.294117647	4783.306222	4782.171875	4781.836634	4783.480954	4783.877844	1.011221951	4.183675628e-11	1.455191523e-11	1.246259924	1.524902907
9.298039216	4785.276527	4784.223958	4783.787129	4785.491543	4785.809669	1.011526767	4.183675628e-11	7.185008144e-11	1.246644832	1.525355022
9.302083333	4787.246832	4786.276042	4785.737624	4787.502132	4787.741493	1.011831584	4.274625098e-11	1.182343112e-11	1.24702974	1.525807137
9.30625	4789.217136	4788.328125	4787.688119	4789.512721	4789.673318	1.0121364	4.183675628e-11	1.364242053e-11	1.247414647	1.526259252
9.310416667	4791.187441	4790.380208	4789.638614	4791.52331	4791.605143	1.012441217	4.183675628e-11	4.183675628e-11	1.247799555	1.526711367
9.314583333	4793.157746	4792.432292	4791.589109	4793.533899	4793.536967	1.012746034	5.456968211e-12	1.364242053e-11	1.248184462	1.527163482
9.31875	4795.128051	4794.484375	4793.539604	4795.544488	4795.468792	1.01305085	4.092726158e-11	1.273292582e-11	1.24856937	1.527615597
9.322772277	4797.098356	4795.510417	4796.465347	4797.555077	4797.400617	1.013355667	1.364242053e-11	1.455191523e-11	1.248954277	1.528067712
9.326732673	4799.06866	4797.5625	4798.415842	4799.565666	4799.332441	1.013660483	4.183675628e-11	1.364242053e-11	1.249339185	1.528519827
9.330693069	4801.038965	4799.614583	4800.366337	4801.576255	4801.264266	1.0139653	4.092726158e-11	1.364242053e-11	1.249724092	1.528971942
9.334693878	4803.00927	4801.666667	4802.316832	4803.586844	4803.196091	1.014270117	4.183675628e-11	1.364242053e-11	1.250109	1.529424057
9.33877551	4804.979575	4803.71875	4804.267327	4805.597433	4805.127915	1.014574933	4.183675628e-11	1.455191523e-11	1.250493908	1.529876172
9.342857143	4806.94988	4805.770833	4806.217822	4807.608022	4807.05974	1.01487975	1.364242053e-11	4.092726158e-11	1.250878815	1.530328287
9.346938776	4808.920185	4807.822917	4808.168317	4809.618611	4808.991565	1.015184566	1.182343112e-11	4.092726158e-11	1.251263723	1.530780402
9.350980392	4810.890489	4809.875	4810.118812	4810.623905	4811.889302	1.015489383	3.819877747e-11	4.001776688e-11	1.251456176	1.531458575
9.354901961	4812.860794	4811.927083	4812.069307	4812.634494	4813.821126	1.0157942	1.364242053e-11	1.364242053e-11	1.251841084	1.53191069
9.358823529	4814.831099	4813.979167	4814.019802	4814.645083	4815.752951	1.016099016	3.819877747e-11	4.092726158e-11	1.252225992	1.532362805
9.362745098	4816.801404	4816.03125	4815.970297	4816.655672	4817.684776	1.016403833	4.183675628e-11	4.092726158e-11	1.252610899	1.53281492
9.366666667	4818.771709	4818.083333	4817.920792	4818.666261	4819.6166	1.016708649	4.183675628e-11	1.273292582e-11	1.252995807	1.533267035
9.370833333	4820.742013	4820.135417	4819.871287	4820.67685	4821.548425	1.017013466	4.183675628e-11	1.364242053e-11	1.253380714	1.53371915
9.375	4822.712318	4822.1875	4821.821782	4822.687439	4823.48025	1.017318283	1.182343112e-11	1.455191523e-11	1.253765622	1.534171265
9.379166667	4824.682623	4824.239583	4823.772277	4824.698028	4825.412074	1.017623099	4.183675628e-11	1.455191523e-11	1.254150529	1.53462338
9.383333333	4826.652928	4826.291667	4825.722772	4826.708617	4827.343899	1.017927916	4.274625098e-11	4.092726158e-11	1.254535437	1.535075495
9.3875	4828.623233	4828.34375	4827.673267	4828.719206	4829.275724	1.018232732	1.364242053e-11	4.183675628e-11	1.254920344	1.53552761
9.391666667	4830.593538	4830.395833	4829.623762	4830.729795	4831.207548	1.018537549	1.273292582e-11	1.364242053e-11	1.255305252	1.535979725
9.395833333	4832.563842	4832.447917	4831.574257	4832.740384	4833.139373	1.018842366	4.274625098e-11	1.455191523e-11	1.25569016	1.53643184
9.4	4835.5193	4834.5	4834.5	4835.756268	4836.03711	1.019299591	1.273292582e-11	1.273292582e-11	1.256267521	1.537110013
9.403921569	4836.504452	4835.526042	4835.475248	4836.761562	4837.968935	1.019451999	4.183675628e-11	9.094947018e-13	1.256459975	1.537562127
9.407843137	4838.474757	4837.578125	4837.425743	4838.772151	4839.900759	1.019756815	1.364242053e-11	4.183675628e-11	1.256844882	1.538014243
9.411764706	4840.445062	4839.630208	4839.376238	4840.78274	4841.832584	1.020061632	1.364242053e-11	4.183675628e-11	1.25722979	1.538466357
9.415686275	4842.415366	4841.682292	4841.326733	4842.793329	4843.764409	1.020366449	5.456968211e-12	1.455191523e-11	1.257614697	1.538918472
9.419607843	4844.385671	4843.734375	4843.277228	4844.803918	4845.696233	1.020671265	4.183675628e-11	1.364242053e-11	1.257999605	1.539370587
9.423529412	4846.355976	4845.786458	4845.227723	4846.814507	4847.628058	1.020976082	7.185008144e-11	1.364242053e-11	1.258384512	1.539822702
9.42745098	4848.326281	4847.838542	4847.178218	4848.825096	4849.559883	1.021280899	4.274625098e-11	1.364242053e-11	1.25876942	1.540274818
9.431372549	4850.296586	4849.890625	4849.128713	4850.835685	4851.491707	1.021585715	1.364242053e-11	1.455191523e-11	1.259154328	1.540726933
9.435416667	4852.266891	4851.942708	4851.079208	4852.846274	4853.423532	1.021890532	1.364242053e-11	1.364242053e-11	1.259539235	1.541179047
9.439583333	4854.237195	4853.994792	4853.029703	4854.856863	4855.355357	1.022195348	1.182343112e-11	4.092726158e-11	1.259924143	1.541631163
9.443564356	4856.2075	4855.020833	4855.955446	4856.867452	4857.287181	1.022500165	4.183675628e-11	1.273292582e-11	1.26030905	1.542083278
9.447524752	4858.177805	4857.072917	4857.905941	4858.878041	4859.219006	1.022804981	1.364242053e-11	1.455191523e-11	1.260693958	1.542535393
9.451485149	4860.14811	4859.125	4859.856436	4860.88863	4861.150831	1.023109798	3.910827218e-11	4.183675628e-11	1.261078865	1.542987508
9.455445545	4862.118415	4861.177083	4861.806931	4862.899219	4863.082655	1.023414615	4.183675628e-11	1.455191523e-11	1.261463773	1.543439623
9.459405941	4864.088719	4863.229167	4863.757426	4864.909808	4865.01448	1.023719431	3.819877747e-11	8.640199667e-11	1.26184868	1.543891738
9.463366337	4866.059024	4865.28125	4865.707921	4866.920397	4866.946305	1.024024248	4.183675628e-11	4.183675628e-11	1.262233588	1.544343853
9.467346939	4868.029329	4867.333333	4867.658416	4868.930986	4868.878129	1.024329064	4.092726158e-11	4.092726158e-11	1.262618496	1.544795968
9.471428571	4869.999634	4869.385417	4869.608911	4870.941575	4870.809954	1.024633881	1.273292582e-11	4.183675628e-11	1.263003403	1.545248083
9.475510204	4871.969939	4871.4375	4871.559406	4872.952164	4872.741779	1.024938698	1.273292582e-11	4.092726158e-11	1.263388311	1.545700198
9.479591837	4873.940244	4873.489583	4873.509901	4874.962753	4874.673603	1.025243514	4.183675628e-11	1.273292582e-11	1.263773218	1.546152313
9.483673469	4875.910548	4875.541667	4875.460396	4876.973342	4876.605428	1.025548331	4.183675628e-11	3.819877747e-11	1.264158126	1.546604428
9.487755102	4877.880853	4877.59375	4877.410891	4878.983931	4878.537253	1.025853148	4.183675628e-11	4.183675628e-11	1.264543033	1.547056543
9.491836735	4879.851158	4879.645833	4879.361386	4880.99452	4880.469077	1.026157964	4.183675628e-11	1.455191523e-11	1.264927941	1.547508658
9.495918367	4881.821463	4881.697917	4881.311881	4883.005109	4882.400902	1.026462781	4.183675628e-11	4.183675628e-11	1.265312848	1.547960773
9.5	4884.77692	4883.75	4883.262376	4885.015698	4885.298639	1.026920006	1.182343112e-11	1.273292582e-11	1.265697756	1.548638945
9.504	4886.747225	4884.776042	4885.212871	4886.020992	4887.230464	1.027224822	1.273292582e-11	6.457412383e-11	1.26589021	1.54909106
9.508	4888.71753	4886.828125	4887.163366	4888.031581	4889.162288	1.027529639	1.364242053e-11	4.092726158e-11	1.266275117	1.549543175
9.512	4890.687834	4888.880208	4889.113861	4890.04217	4891.094113	1.027834455	4.274625098e-11	1.455191523e-11	1.266660025	1.54999529
9.516	4892.658139	4890.932292	4891.064356	4892.052759	4893.025938	1.028139272	5.456968211e-12	4.183675628e-11	1.267044932	1.550447405
9.52	4894.628444	4892.984375	4893.014851	4894.063348	4894.957762	1.028444089	4.183675628e-11	4.183675628e-11	1.26742984	1.55089952
9.524	4896.598749	4895.036458	4894.965347	4896.073937	4896.889587	1.028748905	1.273292582e-11	1.455191523e-11	1.267814748	1.551351635
9.528	4898.569054	4897.088542	4896.915842	4898.084526	4898.821412	1.029053722	1.273292582e-11	4.183675628e-11	1.268199655	1.55180375
9.532	4900.539359	4899.140625	4898.866337	4900.095115	4900.753236	1.029358538	1.364242053e-11	4.183675628e-11	1.268584563	1.552255865
9.536	4902.509663	4901.192708	4900.816832	4902.105704	4902.685061	1.029663355	4.183675628e-11	1.364242053e-11	1.26896947	1.55270798
9.54	4904.479968	4903.244792	4902.767327	4904.116293	4904.616886	1.029968172	1.364242053e-11	1.364242053e-11	1.269354378	1.553160095
9.544	4906.450273	4905.296875	4904.717822	4906.126882	4906.54871	1.030272988	4.183675628e-11	1.455191523e-11	1.269739285	1.55361221
9.548	4908.420578	4907.348958	4906.668317	4908.137471	4908.480535	1.030577805	1.364242053e-11	1.455191523e-11	1.270124193	1.554064325
9.552083333	4910.390883	4909.401042	4908.618812	4910.14806	4910.41236	1.030882622	1.273292582e-11	3.910827218e-11	1.270509101	1.55451644
9.55625	4912.361187	4911.453125	4910.569307	4912.158649	4912.344184	1.031187438	1.364242053e-11	1.273292582e-11	1.270894008	1.554968555
9.56039604	4914.331492	4912.479167	4913.49505	4914.169238	4914.276009	1.031492255	3.819877747e-11	1.364242053e-11	1.271278916	1.55542067
9.564356436	4916.301797	4914.53125	4915.445545	4916.179827	4916.207834	1.031797071	4.183675628e-11	1.364242053e-11	1.271663823	1.555872785
9.568316832	4918.272102	4916.583333	4917.39604	4918.190416	4918.139658	1.032101888	1.364242053e-11	4.092726158e-11	1.272048731	1.5563249
9.572277228	4920.242407	4918.635417	4919.346535	4920.201005	4920.071483	1.032406705	1.364242053e-11	4.183675628e-11	1.272433638	1.556777015
9.576237624	4922.212712	4920.6875	4921.29703	4922.211594	4922.003308	1.032711521	1.273292582e-11	1.455191523e-11	1.272818546	1.55722913
9.58019802	4924.183016	4922.739583	4923.247525	4924.222183	4923.935132	1.033016338	4.092726158e-11	4.092726158e-11	1.273203453	1.557681245
9.584158416	4926.153321	4924.791667	4925.19802	4926.232772	4925.866957	1.033321154	4.183675628e-11	1.000444172e-11	1.273588361	1.55813336
9.588118812	4928.123626	4926.84375	4927.148515	4928.243361	4927.798782	1.033625971	4.183675628e-11	1.273292582e-11	1.273973269	1.558585475
9.592079208	4930.093931	4928.895833	4929.09901	4930.25395	4929.730606	1.033930787	1.000444172e-11	4.092726158e-11	1.274358176	1.55903759
9.596039604	4932.064236	4930.947917	4931.049505	4932.264539	4931.662431	1.034235604	1.273292582e-11	4.092726158e-11	1.274743084	1.559489705
9.6	4934.03454	4933	4933	4934.275128	4934.560168	1.034540421	1.273292582e-11	1.273292582e-11	1.275127991	1.560167878
9.604081633	4936.004845	4934.026042	4934.950495	4936.285717	4936.491993	1.034845237	4.274625098e-11	1.364242053e-11	1.275512899	1.560619993
9.608163265	4937.97515	4936.078125	4936.90099	4938.296306	4938.423817	1.035150054	1.364242053e-11	4.183675628e-11	1.275897806	1.561072108
9.612244898	4939.945455	4938.130208	4938.851485	4940.306895	4940.355642	1.035454871	1.273292582e-11	1.455191523e-11	1.276282714	1.561524223
9.616326531	4941.91576	4940.182292	4940.80198	4942.317484	4942.287467	1.035759687	4.547473509e-12	1.818989404e-12	1.276667621	1.561976338
9.620408163	4943.886065	4942.234375	4942.752475	4944.328073	4944.219291	1.036064504	1.364242053e-11	1.364242053e-11	1.277052529	1.562428453
9.624489796	4945.856369	4944.286458	4944.70297	4946.338662	4946.151116	1.03636932	1.364242053e-11	4.183675628e-11	1.277437437	1.562880568
9.628571429	4947.826674	4946.338542	4946.653465	4948.349251	4948.082941	1.036674137	1.273292582e-11	2.819433575e-11	1.277822344	1.563332683
9.632653061	4949.796979	4948.390625	4948.60396	4950.35984	4950.014765	1.036978954	1.364242053e-11	1.364242053e-11	1.278207252	1.563784798
9.636734694	4951.767284	4950.442708	4950.554455	4952.370429	4951.94659	1.03728377	1.273292582e-11	4.092726158e-11	1.278592159	1.564236913
9.640816327	4953.737589	4952.494792	4952.50495	4954.381018	4953.878415	1.037588587	1.364242053e-11	4.547473509e-12	1.278977067	1.564689028
9.644897959	4955.707893	4954.546875	4954.455446	4956.391607	4955.810239	1.037893403	4.183675628e-11	1.364242053e-11	1.279361974	1.565141143
9.648979592	4957.678198	4956.598958	4956.405941	4958.402196	4957.742064	1.03819822	4.183675628e-11	4.092726158e-11	1.279746882	1.565593258
9.652941176	4959.648503	4958.651042	4958.356436	4959.40749	4960.639801	1.038503037	4.183675628e-11	1.364242053e-11	1.279939336	1.56627143
9.656862745	4961.618808	4960.703125	4960.306931	4961.418079	4962.571626	1.038807853	1.364242053e-11	1.364242053e-11	1.280324243	1.566723545
9.660784314	4963.589113	4962.755208	4962.257426	4963.428668	4964.50345	1.03911267	2.728484105e-12	8.640199667e-11	1.280709151	1.56717566
9.664705882	4965.559417	4964.807292	4964.207921	4965.439257	4966.435275	1.039417486	4.183675628e-11	1.364242053e-11	1.281094058	1.567627775
9.66875	4967.529722	4966.859375	4966.158416	4967.449846	4968.367099	1.039722303	1.273292582e-11	4.092726158e-11	1.281478966	1.56807989
9.672916667	4969.500027	4968.911458	4968.108911	4969.460435	4970.298924	1.04002712	1.273292582e-11	1.364242053e-11	1.281863873	1.568532005
9.677083333	4971.470332	4970.963542	4970.059406	4971.471024	4972.230749	1.040331936	1.273292582e-11	1.364242053e-11	1.282248781	1.56898412
9.681188119	4973.440637	4971.989583	4972.985149	4973.481613	4974.162573	1.040636753	4.183675628e-11	4.183675628e-11	1.282633689	1.569436235
9.685148515	4975.410942	4974.041667	4974.935644	4975.492202	4976.094398	1.040941569	4.183675628e-11	1.364242053e-11	1.283018596	1.56988835
9.689108911	4977.381246	4976.09375	4976.886139	4977.502791	4978.026223	1.041246386	1.364242053e-11	1.455191523e-11	1.283403504	1.570340465
9.693069307	4979.351551	4978.145833	4978.836634	4979.51338	4979.958047	1.041551203	1.364242053e-11	4.183675628e-11	1.283788411	1.57079258
9.697029703	4981.321856	4980.197917	4980.787129	4981.523969	4981.889872	1.041856019	1.364242053e-11	1.364242053e-11	1.284173319	1.571244695
9.700990099	4983.292161	4982.25	4982.737624	4983.534558	4983.821697	1.042160836	1.182343112e-11	1.273292582e-11	1.284558226	1.57169681
9.704950495	4985.262466	4984.302083	4984.688119	4985.545147	4985.753521	1.042465652	4.092726158e-11	4.183675628e-11	1.284943134	1.572148925
9.708910891	4987.23277	4986.354167	4986.638614	4987.555736	4987.685346	1.042770469	3.819877747e-11	4.092726158e-11	1.285328041	1.57260104
9.712871287	4989.203075	4988.40625	4988.589109	4989.566325	4989.617171	1.043075286	4.183675628e-11	4.092726158e-11	1.285712949	1.573053155
9.716831683	4991.17338	4990.458333	4990.539604	4991.576914	4991.548995	1.043380102	1.273292582e-11	4.183675628e-11	1.286097857	1.57350527
9.720833333	4993.143685	4992.510417	4992.490099	4993.587503	4993.48082	1.043684919	1.273292582e-11	1.455191523e-11	1.286482764	1.573957385
9.725	4995.11399	4994.5625	4994.440594	4995.598092	4995.412645	1.043989735	4.092726158e-11	4.183675628e-11	1.286867672	1.5744095
9.729166667	4997.084295	4996.614583	4996.391089	4997.608681	4997.344469	1.044294552	4.274625098e-11	1.455191523e-11	1.287252579	1.574861615
9.733333333	4999.054599	4998.666667	4998.341584	4999.61927	5000.242206	1.044599369	4.183675628e-11	2.728484105e-12	1.287637487	1.575539788
9.737254902	5001.024904	4999.692708	5000.292079	5001.629859	5002.174031	1.044904185	4.183675628e-11	2.728484105e-12	1.288022394	1.575991903
9.741176471	5002.995209	5001.744792	5002.242574	5003.640448	5004.105856	1.045209002	4.274625098e-11	1.364242053e-11	1.288407302	1.576444018
9.745098039	5004.965514	5003.796875	5004.193069	5005.651037	5006.03768	1.045513818	4.183675628e-11	1.455191523e-11	1.288792209	1.576896133
9.749019608	5006.935819	5005.848958	5006.143564	5007.661626	5007.969505	1.045818635	4.092726158e-11	5.547917681e-11	1.289177117	1.577348248
9.753061224	5008.906123	5007.901042	5008.094059	5009.672215	5009.90133	1.046123452	1.273292582e-11	4.092726158e-11	1.289562025	1.577800363
9.757142857	5010.876428	5009.953125	5010.044554	5011.682804	5011.833154	1.046428268	4.092726158e-11	4.183675628e-11	1.289946932	1.578252478
9.76122449	5012.846733	5012.005208	5011.99505	5013.693393	5013.764979	1.046733085	2.728484105e-12	4.092726158e-11	1.29033184	1.578704593
9.765306122	5014.817038	5014.057292	5013.945545	5015.703982	5015.696804	1.047037901	1.364242053e-11	4.092726158e-11	1.290716747	1.579156708
9.769387755	5016.787343	5016.109375	5015.89604	5017.714571	5017.628628	1.047342718	1.364242053e-11	4.183675628e-11	1.291101655	1.579608823
9.773469388	5018.757648	5018.161458	5017.846535	5019.72516	5019.560453	1.047647535	4.183675628e-11	4.092726158e-11	1.291486562	1.580060938
9.77755102	5020.727952	5020.213542	5019.79703	5021.735749	5021.492278	1.047952351	4.183675628e-11	1.455191523e-11	1.29187147	1.580513053
9.781632653	5022.698257	5022.265625	5021.747525	5023.746338	5023.424102	1.048257168	1.364242053e-11	4.183675628e-11	1.292256377	1.580965168
9.785714286	5024.668562	5024.317708	5023.69802	5025.756927	5025.355927	1.048561984	4.274625098e-11	1.182343112e-11	1.292641285	1.581417283
9.789795918	5026.638867	5026.369792	5025.648515	5027.767516	5027.287752	1.048866801	4.183675628e-11	4.092726158e-11	1.293026193	1.581869398
9.793877551	5028.609172	5028.421875	5027.59901	5029.778105	5029.219576	1.049171618	4.183675628e-11	4.183675628e-11	1.2934111	1.582321513
9.797959184	5030.579476	5030.473958	5029.549505	5031.788694	5031.151401	1.049476434	4.092726158e-11	1.455191523e-11	1.293796008	1.582773628
9.801980198	5032.549781	5031.5	5032.475248	5032.793988	5034.049138	1.049781251	4.274625098e-11	0	1.293988461	1.5834518
9.805940594	5034.520086	5033.552083	5034.425743	5034.804577	5035.980963	1.050086067	4.183675628e-11	1.364242053e-11	1.294373369	1.583903915
9.80990099	5036.490391	5035.604167	5036.376238	5036.815166	5037.912787	1.050390884	3.910827218e-11	1.364242053e-11	1.294758277	1.58435603
9.813861386	5038.460696	5037.65625	5038.326733	5038.825755	5039.844612	1.050695701	4.183675628e-11	4.092726158e-11	1.295143184	1.584808145
9.817821782	5040.431001	5039.708333	5040.277228	5040.836344	5041.776437	1.051000517	1.273292582e-11	1.364242053e-11	1.295528092	1.58526026
9.821782178	5042.401305	5041.760417	5042.227723	5042.846933	5043.708261	1.051305334	4.274625098e-11	1.364242053e-11	1.295912999	1.585712376
9.825742574	5044.37161	5043.8125	5044.178218	5044.857522	5045.640086	1.05161015	1.364242053e-11	1.364242053e-11	1.296297907	1.58616449
9.82970297	5046.341915	5045.864583	5046.128713	5046.868111	5047.571911	1.051914967	4.183675628e-11	1.364242053e-11	1.296682814	1.586616606
9.833663366	5048.31222	5047.916667	5048.079208	5048.8787	5049.503735	1.052219784	4.183675628e-11	4.092726158e-11	1.297067722	1.58706872
9.837623762	5050.282525	5049.96875	5050.029703	5050.889289	5051.43556	1.0525246	1.364242053e-11	4.183675628e-11	1.297452629	1.587520835
9.841666667	5052.252829	5052.020833	5051.980198	5052.899878	5053.367385	1.052829417	4.183675628e-11	1.364242053e-11	1.297837537	1.587972951
9.845833333	5054.223134	5054.072917	5053.930693	5054.910467	5055.299209	1.053134233	1.273292582e-11	4.183675628e-11	1.298222445	1.588425066
9.85	5057.178591	5056.125	5055.881188	5056.921056	5057.231034	1.053591458	3.819877747e-11	1.182343112e-11	1.298607352	1.588877181
9.854	5059.148896	5057.151042	5057.831683	5058.931645	5059.162859	1.053896275	4.274625098e-11	1.091393642e-11	1.29899226	1.589329296
9.858	5061.119201	5059.203125	5059.782178	5060.942234	5061.094683	1.054201092	1.273292582e-11	1.364242053e-11	1.299377167	1.58978141
9.862	5063.089506	5061.255208	5061.732673	5062.952823	5063.026508	1.054505908	2.728484105e-12	1.364242053e-11	1.299762075	1.590233526
9.866	5065.059811	5063.307292	5063.683168	5064.963412	5064.958333	1.054810725	1.273292582e-11	4.092726158e-11	1.300146982	1.590685641
9.87	5067.030116	5065.359375	5065.633663	5066.974001	5066.890157	1.055115541	1.364242053e-11	2.546585165e-11	1.30053189	1.591137756
9.874	5069.00042	5067.411458	5067.584158	5068.98459	5068.821982	1.055420358	1.364242053e-11	1.364242053e-11	1.300916797	1.591589871
9.878	5070.970725	5069.463542	5069.534653	5070.995179	5070.753807	1.055725175	1.273292582e-11	4.183675628e-11	1.301301705	1.592041986
9.882	5072.94103	5071.515625	5071.485149	5073.005768	5072.685631	1.056029991	1.273292582e-11	4.183675628e-11	1.301686613	1.592494101
9.886	5074.911335	5073.567708	5073.435644	5075.016357	5074.617456	1.056334808	4.274625098e-11	5.911715562e-11	1.30207152	1.592946216
9.89	5076.88164	5075.619792	5075.386139	5077.026946	5076.549281	1.056639624	4.274625098e-11	4.092726158e-11	1.302456428	1.593398331
9.894	5078.851944	5077.671875	5077.336634	5079.037535	5078.481105	1.056944441	4.183675628e-11	1.364242053e-11	1.302841335	1.593850446
9.898	5080.822249	5079.723958	5079.287129	5081.048124	5080.41293	1.057249258	4.183675628e-11	1.364242053e-11	1.303226243	1.594302561
9.902040816	5082.792554	5080.75	5081.237624	5083.058713	5083.310667	1.057554074	1.273292582e-11	1.364242053e-11	1.30361115	1.594980733
9.906122449	5084.762859	5082.802083	5083.188119	5085.069302	5085.242492	1.057858891	1.364242053e-11	1.364242053e-11	1.303996058	1.595432848
9.910204082	5086.733164	5084.854167	5085.138614	5087.079891	5087.174316	1.058163707	3.819877747e-11	4.183675628e-11	1.304380966	1.595884963
9.914285714	5088.703469	5086.90625	5087.089109	5089.09048	5089.106141	1.058468524	4.183675628e-11	4.092726158e-11	1.304765873	1.596337078
9.918367347	5090.673773	5088.958333	5089.039604	5091.101069	5091.037966	1.058773341	1.273292582e-11	4.183675628e-11	1.305150781	1.596789193
9.92244898	5092.644078	5091.010417	5090.990099	5093.111658	5092.96979	1.059078157	4.274625098e-11	4.092726158e-11	1.305535688	1.597241308
9.926530612	5094.614383	5093.0625	5092.940594	5095.122247	5094.901615	1.059382974	4.092726158e-11	4.092726158e-11	1.305920596	1.597693423
9.930612245	5096.584688	5095.114583	5094.891089	5097.132836	5096.83344	1.059687791	4.183675628e-11	1.364242053e-11	1.306305503	1.598145538
9.934653465	5098.554993	5097.166667	5097.816832	5098.138131	5098.765264	1.059992607	4.183675628e-11	4.183675628e-11	1.306497957	1.598597653
9.938613861	5100.525297	5099.21875	5099.767327	5100.14872	5100.697089	1.060297424	4.183675628e-11	1.455191523e-11	1.306882865	1.599049768
9.942574257	5102.495602	5101.270833	5101.717822	5102.159309	5102.628914	1.06060224	1.273292582e-11	4.092726158e-11	1.307267772	1.599501883
9.946534653	5104.465907	5103.322917	5103.668317	5104.169898	5104.560738	1.060907057	1.273292582e-11	1.364242053e-11	1.30765268	1.599953998
9.95049505	5106.436212	5105.375	5105.618812	5106.180487	5106.492563	1.061211873	3.819877747e-11	3.819877747e-11	1.308037587	1.600406113
9.954455446	5108.406517	5107.427083	5107.569307	5108.191076	5108.424388	1.06151669	4.183675628e-11	4.183675628e-11	1.308422495	1.600858228
9.958415842	5110.376822	5109.479167	5109.519802	5110.201665	5110.356212	1.061821507	4.001776688e-11	1.455191523e-11	1.308807402	1.601310343
9.9625	5112.347126	5111.53125	5111.470297	5112.212254	5112.288037	1.062126323	4.183675628e-11	1.455191523e-11	1.30919231	1.601762458
9.966666667	5114.317431	5113.583333	5113.420792	5114.222843	5115.185774	1.06243114	1.364242053e-11	1.273292582e-11	1.309577218	1.602440631
9.970588235	5116.287736	5114.609375	5115.371287	5116.233432	5117.117599	1.062735957	4.183675628e-11	4.092726158e-11	1.309962125	1.602892746
9.974509804	5118.258041	5116.661458	5117.321782	5118.244021	5119.049423	1.063040773	4.183675628e-11	1.455191523e-11	1.310347033	1.603344861
9.978431373	5120.228346	5118.713542	5119.272277	5120.254609	5120.981248	1.06334559	1.364242053e-11	4.183675628e-11	1.31073194	1.603796976
9.982352941	5122.19865	5120.765625	5121.222772	5122.265198	5122.913073	1.063650406	4.183675628e-11	1.455191523e-11	1.311116848	1.604249091
9.98627451	5124.168955	5122.817708	5123.173267	5124.275787	5124.844897	1.063955223	4.183675628e-11	1.364242053e-11	1.311501755	1.604701206
9.990196078	5126.13926	5124.869792	5125.123762	5126.286376	5126.776722	1.06426004	1.273292582e-11	4.183675628e-11	1.311886663	1.605153321
9.994117647	5128.109565	5126.921875	5127.074257	5128.296965	5128.708547	1.064564856	4.183675628e-11	4.092726158e-11	1.31227157	1.605605436
9.998039216	5130.07987	5128.973958	5129.024752	5130.307554	5130.640371	1.064869673	4.183675628e-11	9.094947018e-13	1.312656478	1.606057551
10.00208333	5131.579553	5131.026042	5130.975248	5131.734992	5131.856247	0.5945530065	4.183675628e-11	0	0.7298900695	0.8905603889
10.00625	5133.549724	5133.078125	5132.925743	5133.74541	5133.78787	0.594723513	1.364242053e-11	1.364242053e-11	0.7301039386	0.8908107072
10.01041667	5135.519894	5135.130208	5134.876238	5135.755828	5135.719492	0.5948940195	4.183675628e-11	4.274625098e-11	0.7303178076	0.8910610254
10.01458333	5137.490065	5137.182292	5136.826733	5137.766246	5137.651115	0.595064526	3.637978807e-12	1.455191523e-11	0.7305316767	0.8913113437
10.01875	5139.460235	5139.234375	5138.777228	5139.776664	5139.582738	0.5952350324	4.183675628e-11	1.455191523e-11	0.7307455458	0.8915616619
10.02291667	5141.430406	5141.286458	5140.727723	5141.787082	5141.514361	0.595405539	1.273292582e-11	1.273292582e-11	0.7309594148	0.8918119803
10.02708333	5143.400576	5143.338542	5142.678218	5143.7975	5143.445984	0.5955760454	1.273292582e-11	1.364242053e-11	0.7311732839	0.8920622985
10.03125	5145.370747	5145.390625	5144.628713	5145.807918	5145.377607	0.595746552	4.183675628e-11	1.455191523e-11	0.7313871529	0.8923126167
10.03529412	5147.340917	5146.416667	5146.579208	5147.818336	5148.275041	0.5959170585	4.183675628e-11	1.455191523e-11	0.7316010219	0.8926880941
10.03921569	5149.311088	5148.46875	5148.529703	5149.828754	5150.206664	0.596087565	4.092726158e-11	1.273292582e-11	0.731814891	0.8929384124
10.04313725	5151.281258	5150.520833	5150.480198	5151.839172	5152.138287	0.5962580714	4.183675628e-11	4.183675628e-11	0.7320287601	0.8931887307
10.04705882	5153.251429	5152.572917	5152.430693	5153.84959	5154.06991	0.5964285779	4.274625098e-11	1.364242053e-11	0.7322426291	0.893439049
10.05102041	5155.221599	5154.625	5154.381188	5155.860008	5156.001533	0.5965990844	3.819877747e-11	1.182343112e-11	0.7324564982	0.8936893673
10.05510204	5157.19177	5156.677083	5156.331683	5157.870425	5157.933155	0.596769591	4.183675628e-11	1.182343112e-11	0.7326703673	0.8939396855
10.05918367	5159.16194	5158.729167	5158.282178	5159.880843	5159.864778	0.5969400975	3.910827218e-11	1.273292582e-11	0.7328842363	0.8941900038
10.06326531	5161.132111	5160.78125	5160.232673	5161.891261	5161.796401	0.597110604	4.183675628e-11	1.364242053e-11	0.7330981054	0.8944403221
10.06732673	5163.102281	5162.833333	5163.158416	5162.89647	5163.728024	0.5972811104	4.183675628e-11	4.092726158e-11	0.7332050399	0.8946906403
10.07128713	5165.072452	5164.885417	5165.108911	5164.906888	5165.659647	0.597451617	4.274625098e-11	4.183675628e-11	0.7334189089	0.8949409586
10.07524752	5167.042622	5166.9375	5167.059406	5166.917306	5167.59127	0.5976221235	1.364242053e-11	4.183675628e-11	0.733632778	0.8951912769
10.07920792	5169.012793	5168.989583	5169.009901	5168.927724	5169.522893	0.59779263	4.092726158e-11	4.183675628e-11	0.7338466471	0.8954415952
10.08333333	5170.982963	5171.041667	5170.960396	5170.938142	5171.454515	0.5979631365	4.183675628e-11	3.819877747e-11	0.7340605161	0.8956919134
10.0875	5172.953134	5173.09375	5172.910891	5172.94856	5173.386138	0.598133643	4.183675628e-11	4.001776688e-11	0.7342743852	0.8959422317
10.09166667	5174.923304	5175.145833	5174.861386	5174.958978	5175.317761	0.5983041495	9.094947018e-12	1.364242053e-11	0.7344882543	0.8961925499
10.09583333	5176.893475	5177.197917	5176.811881	5176.969396	5177.249384	0.598474656	4.183675628e-11	4.183675628e-11	0.7347021234	0.8964428682
10.1	5179.84873	5179.25	5178.762376	5179.985023	5180.146818	0.5987304158	1.273292582e-11	1.364242053e-11	0.7350229269	0.8968183457
10.10392157	5180.833816	5180.276042	5180.712871	5180.990232	5182.078441	0.598815669	4.183675628e-11	1.364242053e-11	0.7351298615	0.8970686639
10.10784314	5182.803986	5182.328125	5182.663366	5183.00065	5184.010064	0.5989861755	1.273292582e-11	4.092726158e-11	0.7353437305	0.8973189821
10.11176471	5184.774157	5184.380208	5184.613861	5185.011068	5185.941687	0.599156682	1.364242053e-11	4.183675628e-11	0.7355575996	0.8975693004
10.11568627	5186.744327	5186.432292	5186.564356	5187.021486	5187.87331	0.5993271885	4.547473509e-12	4.183675628e-11	0.7357714687	0.8978196187
10.11960784	5188.714498	5188.484375	5188.514851	5189.031904	5189.804933	0.599497695	1.364242053e-11	1.273292582e-11	0.7359853377	0.898069937
10.12352941	5190.684668	5190.536458	5190.465347	5191.042322	5191.736556	0.5996682015	1.364242053e-11	4.092726158e-11	0.7361992067	0.8983202552
10.12745098	5192.654839	5192.588542	5192.415842	5193.05274	5193.668178	0.599838708	4.183675628e-11	4.183675628e-11	0.7364130758	0.8985705736
10.13137255	5194.625009	5194.640625	5194.366337	5195.063158	5195.599801	0.6000092145	4.183675628e-11	1.364242053e-11	0.7366269448	0.8988208918
10.13541667	5196.59518	5196.692708	5196.316832	5197.073576	5197.531424	0.600179721	4.183675628e-11	4.183675628e-11	0.7368408139	0.8990712101
10.13958333	5198.56535	5198.744792	5198.267327	5199.083993	5199.463047	0.6003502275	1.273292582e-11	4.001776688e-11	0.737054683	0.8993215283
10.14375	5200.535521	5200.796875	5200.217822	5201.094411	5201.39467	0.600520734	1.455191523e-11	1.455191523e-11	0.737268552	0.8995718466
10.14791667	5202.505691	5202.848958	5202.168317	5203.104829	5203.326293	0.6006912405	4.183675628e-11	4.092726158e-11	0.7374824211	0.8998221649
10.152	5205.460947	5203.875	5204.118812	5205.115247	5205.257916	0.6009470002	3.819877747e-11	4.001776688e-11	0.7376962902	0.9000724832
10.156	5207.431118	5205.927083	5206.069307	5207.125665	5207.189538	0.6011175068	1.364242053e-11	1.273292582e-11	0.7379101592	0.9003228015
10.16	5209.401288	5207.979167	5208.019802	5209.136083	5209.121161	0.6012880132	3.819877747e-11	4.092726158e-11	0.7381240282	0.9005731197
10.164	5211.371459	5210.03125	5209.970297	5211.146501	5211.052784	0.6014585198	4.183675628e-11	4.183675628e-11	0.7383378974	0.900823438
10.168	5213.341629	5212.083333	5211.920792	5213.156919	5212.984407	0.6016290263	4.183675628e-11	1.273292582e-11	0.7385517664	0.9010737562
10.172	5215.3118	5214.135417	5213.871287	5215.167337	5214.91603	0.6017995328	1.273292582e-11	4.183675628e-11	0.7387656355	0.9013240745
10.176	5217.28197	5216.1875	5215.821782	5217.177755	5216.847653	0.6019700393	1.364242053e-11	4.092726158e-11	0.7389795045	0.9015743928
10.18	5219.252141	5218.239583	5217.772277	5219.188173	5218.779276	0.6021405458	4.092726158e-11	1.364242053e-11	0.7391933735	0.9018247111
10.184	5221.222311	5220.291667	5219.722772	5221.198591	5220.710899	0.6023110523	4.092726158e-11	1.364242053e-11	0.7394072426	0.9020750293
10.188	5223.192482	5222.34375	5221.673267	5223.209009	5222.642521	0.6024815588	1.364242053e-11	1.455191523e-11	0.7396211117	0.9023253476
10.192	5225.162652	5224.395833	5223.623762	5225.219427	5224.574144	0.6026520653	1.364242053e-11	4.183675628e-11	0.7398349807	0.9025756659
10.196	5227.132823	5226.447917	5225.574257	5227.229845	5226.505767	0.6028225718	4.274625098e-11	1.364242053e-11	0.7400488498	0.9028259842
10.2	5229.102993	5228.5	5228.5	5229.240263	5229.403201	0.6029930783	1.182343112e-11	1.182343112e-11	0.7402627189	0.9032014616
10.204	5231.073164	5229.526042	5230.450495	5230.245472	5231.334824	0.6031635848	1.364242053e-11	1.273292582e-11	0.7403696534	0.9034517798
10.208	5233.043334	5231.578125	5232.40099	5232.25589	5233.266447	0.6033340913	4.183675628e-11	1.273292582e-11	0.7405835225	0.9037020981
10.212	5235.013505	5233.630208	5234.351485	5234.266308	5235.19807	0.6035045978	4.183675628e-11	1.455191523e-11	0.7407973915	0.9039524163
10.216	5236.983675	5235.682292	5236.30198	5236.276726	5237.129693	0.6036751043	5.456968211e-12	9.094947018e-13	0.7410112605	0.9042027346
10.22	5238.953846	5237.734375	5238.252475	5238.287143	5239.061316	0.6038456108	4.183675628e-11	1.273292582e-11	0.7412251296	0.9044530529
10.224	5240.924016	5239.786458	5240.20297	5240.297561	5240.992939	0.6040161173	7.094058674e-11	1.364242053e-11	0.7414389987	0.9047033711
10.228	5242.894187	5241.838542	5242.153465	5242.307979	5242.924562	0.6041866238	4.183675628e-11	2.728484105e-11	0.7416528677	0.9049536894
10.232	5244.864357	5243.890625	5244.10396	5244.318397	5244.856184	0.6043571303	4.092726158e-11	4.092726158e-11	0.7418667368	0.9052040077
10.236	5246.834528	5245.942708	5246.054455	5246.328815	5246.787807	0.6045276368	1.364242053e-11	1.364242053e-11	0.7420806059	0.9054543259
10.24	5248.804698	5247.994792	5248.00495	5248.339233	5248.71943	0.6046981433	1.273292582e-11	4.547473509e-12	0.7422944749	0.9057046443
10.244	5250.774869	5250.046875	5249.955446	5250.349651	5250.651053	0.6048686498	4.183675628e-11	4.183675628e-11	0.742508344	0.9059549625
10.248	5252.745039	5252.098958	5251.905941	5252.360069	5252.582676	0.6050391564	4.183675628e-11	4.092726158e-11	0.742722213	0.9062052808
10.25208333	5254.71521	5254.151042	5253.856436	5254.370487	5254.514299	0.6052096628	4.183675628e-11	4.092726158e-11	0.7429360821	0.9064555991
10.25625	5256.68538	5256.203125	5255.806931	5256.380905	5256.445922	0.6053801693	4.092726158e-11	4.092726158e-11	0.7431499512	0.9067059173
10.26041667	5258.655551	5258.255208	5257.757426	5258.391323	5258.377544	0.6055506759	2.728484105e-12	1.364242053e-11	0.7433638202	0.9069562356
10.26458333	5260.625721	5260.307292	5259.707921	5260.401741	5260.309167	0.6057211823	4.274625098e-11	4.183675628e-11	0.7435776892	0.9072065539
10.26862745	5262.595892	5261.333333	5261.658416	5262.412159	5263.206602	0.6058916888	4.183675628e-11	1.455191523e-11	0.7437915583	0.9075820313
10.27254902	5264.566062	5263.385417	5263.608911	5264.422577	5265.138225	0.6060621954	4.274625098e-11	4.092726158e-11	0.7440054274	0.9078323496
10.27647059	5266.536233	5265.4375	5265.559406	5266.432995	5267.069847	0.6062327019	1.273292582e-11	4.092726158e-11	0.7442192965	0.9080826678
10.28039216	5268.506403	5267.489583	5267.509901	5268.443413	5269.00147	0.6064032083	4.183675628e-11	4.183675628e-11	0.7444331655	0.9083329861
10.28431373	5270.476574	5269.541667	5269.460396	5270.453831	5270.933093	0.6065737149	1.273292582e-11	3.819877747e-11	0.7446470346	0.9085833044
10.28823529	5272.446744	5271.59375	5271.410891	5272.464249	5272.864716	0.6067442213	4.092726158e-11	1.455191523e-11	0.7448609036	0.9088336226
10.29215686	5274.416915	5273.645833	5273.361386	5274.474667	5274.796339	0.6069147279	1.000444172e-11	4.092726158e-11	0.7450747727	0.9090839409
10.29607843	5276.387085	5275.697917	5275.311881	5276.485085	5276.727962	0.6070852343	4.274625098e-11	4.183675628e-11	0.7452886418	0.9093342592
10.3	5278.357256	5277.75	5277.262376	5278.495503	5278.659585	0.6072557409	1.273292582e-11	1.273292582e-11	0.7455025108	0.9095845775
10.30416667	5280.327426	5279.802083	5279.212871	5280.50592	5280.591207	0.6074262474	4.183675628e-11	1.455191523e-11	0.7457163799	0.9098348957
10.30833333	5282.297597	5281.854167	5281.163366	5282.516338	5282.52283	0.6075967538	3.819877747e-11	1.364242053e-11	0.7459302489	0.9100852139
10.3125	5284.267767	5283.90625	5283.113861	5284.526756	5284.454453	0.6077672603	1.364242053e-11	1.364242053e-11	0.746144118	0.9103355322
10.31666667	5286.237938	5285.958333	5285.064356	5286.537174	5286.386076	0.6079377669	1.182343112e-11	1.364242053e-11	0.7463579871	0.9105858505
10.32079208	5288.208108	5286.984375	5287.990099	5288.547592	5288.317699	0.6081082733	1.364242053e-11	4.092726158e-11	0.7465718561	0.9108361688
10.32475248	5290.178279	5289.036458	5289.940594	5290.55801	5290.249322	0.6082787799	7.094058674e-11	4.183675628e-11	0.7467857251	0.9110864871
10.32871287	5292.148449	5291.088542	5291.891089	5292.568428	5292.180945	0.6084492864	1.273292582e-11	4.183675628e-11	0.7469995942	0.9113368053
10.33267327	5294.11862	5293.140625	5293.841584	5294.578846	5294.112568	0.6086197929	4.183675628e-11	3.637978807e-12	0.7472134633	0.9115871236
10.33673469	5296.08879	5295.192708	5295.792079	5296.589264	5296.04419	0.6087902993	4.183675628e-11	2.728484105e-12	0.7474273323	0.9118374419
10.34081633	5298.058961	5297.244792	5297.742574	5298.599682	5297.975813	0.6089608059	1.273292582e-11	1.455191523e-11	0.7476412014	0.9120877602
10.34489796	5300.029131	5299.296875	5299.693069	5300.6101	5299.907436	0.6091313124	4.183675628e-11	4.092726158e-11	0.7478550705	0.9123380784
10.34897959	5301.999302	5301.348958	5301.643564	5302.620518	5301.839059	0.6093018189	4.274625098e-11	5.456968211e-11	0.7480689395	0.9125883967
10.35294118	5303.969472	5303.401042	5303.594059	5303.625727	5304.736493	0.6094723254	4.183675628e-11	4.183675628e-11	0.748175874	0.9129638741
10.35686275	5305.939643	5305.453125	5305.544554	5305.636145	5306.668116	0.6096428319	4.183675628e-11	4.092726158e-11	0.7483897431	0.9132141924
10.36078431	5307.909813	5307.505208	5307.49505	5307.646563	5308.599739	0.6098133384	2.728484105e-12	1.364242053e-11	0.7486036121	0.9134645106
10.36470588	5309.879984	5309.557292	5309.445545	5309.656981	5310.531362	0.6099838449	1.273292582e-11	1.364242053e-11	0.7488174812	0.9137148289
10.36875	5311.850154	5311.609375	5311.39604	5311.667399	5312.462985	0.6101543514	4.183675628e-11	4.183675628e-11	0.7490313503	0.9139651472
10.37291667	5313.820325	5313.661458	5313.346535	5313.677817	5314.394608	0.6103248579	1.364242053e-11	4.092726158e-11	0.7492452193	0.9142154655
10.37708333	5315.790495	5315.713542	5315.29703	5315.688235	5316.32623	0.6104953644	1.273292582e-11	1.364242053e-11	0.7494590884	0.9144657837
10.38125	5317.760666	5317.765625	5317.247525	5317.698653	5318.257853	0.6106658709	4.092726158e-11	4.092726158e-11	0.7496729574	0.914716102
10.38541667	5319.730836	5319.817708	5319.19802	5319.70907	5320.189476	0.6108363774	1.364242053e-11	1.091393642e-11	0.7498868265	0.9149664203
10.38958333	5321.701007	5321.869792	5321.148515	5321.719488	5322.121099	0.6110068839	4.274625098e-11	1.364242053e-11	0.7501006956	0.9152167385
10.39375	5323.671177	5323.921875	5323.09901	5323.729906	5324.052722	0.6111773904	1.364242053e-11	4.183675628e-11	0.7503145646	0.9154670568
10.39791667	5325.641348	5325.973958	5325.049505	5325.740324	5325.984345	0.6113478969	1.273292582e-11	4.092726158e-11	0.7505284337	0.9157173751
10.40196078	5327.611518	5327	5327	5327.750742	5328.881779	0.6115184034	1.273292582e-11	1.273292582e-11	0.7507423028	0.9160928524
10.40588235	5329.581689	5329.052083	5328.950495	5329.76116	5330.813402	0.6116889099	1.364242053e-11	4.183675628e-11	0.7509561718	0.9163431707
10.40980392	5331.551859	5331.104167	5330.90099	5331.771578	5332.745025	0.6118594164	3.910827218e-11	1.364242053e-11	0.7511700408	0.916593489
10.41372549	5333.52203	5333.15625	5332.851485	5333.781996	5334.676648	0.6120299229	1.364242053e-11	1.455191523e-11	0.7513839099	0.9168438073
10.41764706	5335.4922	5335.208333	5334.80198	5335.792414	5336.608271	0.6122004294	4.274625098e-11	9.094947018e-13	0.751597779	0.9170941255
10.42156863	5337.462371	5337.260417	5336.752475	5337.802832	5338.539893	0.6123709359	1.364242053e-11	1.364242053e-11	0.7518116481	0.9173444438
10.4254902	5339.432541	5339.3125	5338.70297	5339.81325	5340.471516	0.6125414425	4.183675628e-11	4.183675628e-11	0.7520255171	0.9175947621
10.42941176	5341.402712	5341.364583	5340.653465	5341.823668	5342.403139	0.6127119489	1.273292582e-11	2.910383046e-11	0.7522393861	0.9178450804
10.43333333	5343.372882	5343.416667	5342.60396	5343.834086	5344.334762	0.6128824554	1.273292582e-11	1.455191523e-11	0.7524532552	0.9180953987
10.4375	5345.343053	5345.46875	5344.554455	5345.844504	5346.266385	0.6130529619	1.364242053e-11	4.092726158e-11	0.7526671243	0.9183457169
10.44158416	5347.313223	5346.494792	5347.480198	5347.854922	5348.198008	0.6132234684	1.273292582e-11	4.183675628e-11	0.7528809933	0.9185960351
10.44554455	5349.283394	5348.546875	5349.430693	5349.86534	5350.129631	0.613393975	1.273292582e-11	4.183675628e-11	0.7530948624	0.9188463535
10.44950495	5351.253564	5350.598958	5351.381188	5351.875758	5352.061254	0.6135644815	1.273292582e-11	1.091393642e-11	0.7533087315	0.9190966717
10.45346535	5353.223735	5352.651042	5353.331683	5353.886176	5353.992876	0.6137349879	4.274625098e-11	1.091393642e-11	0.7535226005	0.91934699
10.45742574	5355.193905	5354.703125	5355.282178	5355.896594	5355.924499	0.6139054945	4.183675628e-11	1.273292582e-11	0.7537364695	0.9195973083
10.46138614	5357.164076	5356.755208	5357.232673	5357.907012	5357.856122	0.6140760009	2.728484105e-12	1.273292582e-11	0.7539503386	0.9198476265
10.46534653	5359.134247	5358.807292	5359.183168	5359.91743	5359.787745	0.6142465074	1.273292582e-11	1.364242053e-11	0.7541642077	0.9200979448
10.46938776	5361.104417	5360.859375	5361.133663	5361.927847	5361.719368	0.6144170139	1.364242053e-11	2.637534635e-11	0.7543780767	0.920348263
10.47346939	5363.074588	5362.911458	5363.084158	5363.938265	5363.650991	0.6145875205	1.364242053e-11	4.001776688e-11	0.7545919458	0.9205985814
10.47755102	5365.044758	5364.963542	5365.034653	5365.948683	5365.582614	0.6147580269	1.364242053e-11	4.274625098e-11	0.7548058149	0.9208488996
10.48163265	5367.014929	5367.015625	5366.985149	5367.959101	5367.514236	0.6149285335	4.183675628e-11	4.183675628e-11	0.7550196839	0.9210992179
10.48571429	5368.985099	5369.067708	5368.935644	5369.969519	5369.445859	0.61509904	4.183675628e-11	1.455191523e-11	0.7552335529	0.9213495362
10.48979592	5370.95527	5371.119792	5370.886139	5371.979937	5371.377482	0.6152695465	4.183675628e-11	4.092726158e-11	0.7554474221	0.9215998544
10.49387755	5372.92544	5373.171875	5372.836634	5373.990355	5373.309105	0.615440053	1.364242053e-11	4.092726158e-11	0.7556612911	0.9218501727
10.49795918	5374.895611	5375.223958	5374.787129	5376.000773	5375.240728	0.6156105594	1.364242053e-11	1.273292582e-11	0.7558751601	0.9221004909
10.502	5377.850866	5376.25	5376.737624	5377.005982	5378.138162	0.6158663192	1.182343112e-11	4.274625098e-11	0.7559820947	0.9224759684
10.506	5379.821037	5378.302083	5378.688119	5379.0164	5380.069785	0.6160368257	1.273292582e-11	4.092726158e-11	0.7561959638	0.9227262866
10.51	5381.791207	5380.354167	5380.638614	5381.026818	5382.001408	0.6162073322	3.728928277e-11	4.092726158e-11	0.7564098328	0.9229766049
10.514	5383.761378	5382.40625	5382.589109	5383.037236	5383.933031	0.6163778387	1.273292582e-11	1.364242053e-11	0.7566237019	0.9232269232
10.518	5385.731548	5384.458333	5384.539604	5385.047654	5385.864654	0.6165483453	1.273292582e-11	4.183675628e-11	0.7568375709	0.9234772415
10.522	5387.701719	5386.510417	5386.490099	5387.058072	5387.796277	0.6167188518	1.273292582e-11	4.183675628e-11	0.75705144	0.9237275597
10.526	5389.671889	5388.5625	5388.440594	5389.06849	5389.727899	0.6168893583	4.183675628e-11	4.092726158e-11	0.757265309	0.923977878
10.53	5391.64206	5390.614583	5390.391089	5391.078908	5391.659522	0.6170598648	4.092726158e-11	1.364242053e-11	0.7574791781	0.9242281963
10.534	5393.61223	5392.666667	5392.341584	5393.089326	5393.591145	0.6172303713	4.183675628e-11	3.637978807e-12	0.7576930472	0.9244785145
10.538	5395.582401	5394.71875	5394.292079	5395.099744	5395.522768	0.6174008778	1.364242053e-11	2.728484105e-12	0.7579069162	0.9247288328
10.542	5397.552571	5396.770833	5396.242574	5397.110162	5397.454391	0.6175713842	4.274625098e-11	4.092726158e-11	0.7581207853	0.9249791511
10.546	5399.522742	5398.822917	5398.193069	5399.12058	5399.386014	0.6177418907	1.364242053e-11	4.183675628e-11	0.7583346543	0.9252294694
10.55	5401.492912	5400.875	5400.143564	5401.130998	5401.317637	0.6179123972	3.819877747e-11	1.364242053e-11	0.7585485234	0.9254797876
10.55416667	5403.463083	5402.927083	5402.094059	5403.141415	5403.24926	0.6180829037	1.273292582e-11	4.183675628e-11	0.7587623925	0.9257301059
10.55833333	5405.433253	5404.979167	5404.044554	5405.151833	5405.180882	0.6182534103	3.819877747e-11	1.455191523e-11	0.7589762615	0.9259804241
10.56237624	5407.403424	5406.005208	5406.970297	5407.162251	5407.112505	0.6184239168	2.728484105e-12	1.364242053e-11	0.7591901305	0.9262307424
10.56633663	5409.373594	5408.057292	5408.920792	5409.172669	5409.044128	0.6185944232	1.273292582e-11	1.364242053e-11	0.7594039996	0.9264810607
10.57029703	5411.343765	5410.109375	5410.871287	5411.183087	5410.975751	0.6187649297	1.364242053e-11	4.183675628e-11	0.7596178687	0.926731379
10.57425743	5413.313935	5412.161458	5412.821782	5413.193505	5412.907374	0.6189354363	1.273292582e-11	1.364242053e-11	0.7598317377	0.9269816973
10.57821782	5415.284106	5414.213542	5414.772277	5415.203923	5414.838997	0.6191059427	1.273292582e-11	4.183675628e-11	0.7600456068	0.9272320155
10.58217822	5417.254276	5416.265625	5416.722772	5417.214341	5416.77062	0.6192764492	4.183675628e-11	1.455191523e-11	0.7602594759	0.9274823338
10.58613861	5419.224447	5418.317708	5418.673267	5419.224759	5418.702242	0.6194469557	4.183675628e-11	4.092726158e-11	0.7604733449	0.9277326521
10.59009901	5421.194617	5420.369792	5420.623762	5421.235177	5420.633865	0.6196174622	1.273292582e-11	4.183675628e-11	0.760687214	0.9279829703
10.59405941	5423.164788	5422.421875	5422.574257	5423.245595	5422.565488	0.6197879687	1.364242053e-11	4.183675628e-11	0.7609010831	0.9282332886
10.5980198	5425.134958	5424.473958	5424.524752	5425.256013	5424.497111	0.6199584752	1.364242053e-11	9.094947018e-13	0.7611149521	0.9284836068
10.60204082	5427.105129	5425.5	5426.475248	5427.266431	5427.394545	0.6201289818	1.273292582e-11	9.094947018e-13	0.7613288212	0.9288590843
10.60612245	5429.075299	5427.552083	5428.425743	5429.276849	5429.326168	0.6202994883	1.364242053e-11	1.364242053e-11	0.7615426902	0.9291094025
10.61020408	5431.04547	5429.604167	5430.376238	5431.287267	5431.257791	0.6204699948	3.819877747e-11	1.273292582e-11	0.7617565592	0.9293597208
10.61428571	5433.015641	5431.65625	5432.326733	5433.297685	5433.189414	0.6206405013	4.183675628e-11	4.092726158e-11	0.7619704283	0.929610039
10.61836735	5434.985811	5433.708333	5434.277228	5435.308103	5435.121037	0.6208110078	1.182343112e-11	4.183675628e-11	0.7621842974	0.9298603574
10.62244898	5436.955982	5435.760417	5436.227723	5437.318521	5437.05266	0.6209815143	1.273292582e-11	4.183675628e-11	0.7623981665	0.9301106756
10.62653061	5438.926152	5437.8125	5438.178218	5439.328939	5438.984283	0.6211520208	4.183675628e-11	1.364242053e-11	0.7626120355	0.9303609939
10.63061224	5440.896323	5439.864583	5440.128713	5441.339357	5440.915905	0.6213225273	4.183675628e-11	1.455191523e-11	0.7628259045	0.9306113122
10.63469388	5442.866493	5441.916667	5442.079208	5443.349774	5442.847528	0.6214930338	4.183675628e-11	1.364242053e-11	0.7630397736	0.9308616304
10.63877551	5444.836664	5443.96875	5444.029703	5445.360192	5444.779151	0.6216635403	1.364242053e-11	1.364242053e-11	0.7632536426	0.9311119487
10.64285714	5446.806834	5446.020833	5445.980198	5447.37061	5446.710774	0.6218340468	4.183675628e-11	4.183675628e-11	0.7634675117	0.931362267
10.64693878	5448.777005	5448.072917	5447.930693	5449.381028	5448.642397	0.6220045533	4.274625098e-11	1.273292582e-11	0.7636813808	0.9316125852
10.65098039	5450.747175	5450.125	5449.881188	5450.386237	5451.539831	0.6221750598	3.910827218e-11	1.182343112e-11	0.7637883153	0.9319880627
10.65490196	5452.717346	5452.177083	5451.831683	5452.396655	5453.471454	0.6223455663	4.183675628e-11	1.091393642e-11	0.7640021844	0.9322383809
10.65882353	5454.687516	5454.229167	5453.782178	5454.407073	5455.403077	0.6225160728	3.728928277e-11	4.092726158e-11	0.7642160535	0.9324886992
10.6627451	5456.657687	5456.28125	5455.732673	5456.417491	5457.3347	0.6226865793	4.092726158e-11	4.183675628e-11	0.7644299225	0.9327390174
10.66666667	5458.627857	5458.333333	5457.683168	5458.427909	5459.266323	0.6228570858	4.183675628e-11	1.364242053e-11	0.7646437915	0.9329893357
10.67083333	5460.598028	5460.385417	5459.633663	5460.438327	5461.197946	0.6230275923	1.364242053e-11	2.546585165e-11	0.7648576606	0.933239654
10.675	5462.568198	5462.4375	5461.584158	5462.448745	5463.129568	0.6231980988	1.273292582e-11	1.455191523e-11	0.7650715297	0.9334899723
10.67916667	5464.538369	5464.489583	5463.534653	5464.459163	5465.061191	0.6233686053	4.092726158e-11	4.183675628e-11	0.7652853987	0.9337402906
10.68316832	5466.508539	5465.515625	5466.460396	5466.469581	5466.992814	0.6235391118	4.183675628e-11	4.001776688e-11	0.7654992678	0.9339906088
10.68712871	5468.47871	5467.567708	5468.410891	5468.479999	5468.924437	0.6237096183	4.183675628e-11	1.364242053e-11	0.7657131368	0.9342409271
10.69108911	5470.44888	5469.619792	5470.361386	5470.490417	5470.85606	0.6238801248	1.273292582e-11	4.001776688e-11	0.7659270059	0.9344912453
10.6950495	5472.419051	5471.671875	5472.311881	5472.500835	5472.787683	0.6240506313	4.092726158e-11	4.183675628e-11	0.766140875	0.9347415636
10.6990099	5474.389221	5473.723958	5474.262376	5474.511253	5474.719306	0.6242211379	1.273292582e-11	1.364242053e-11	0.766354744	0.9349918819
10.7029703	5476.359392	5475.776042	5476.212871	5476.521671	5476.650928	0.6243916443	1.273292582e-11	6.457412383e-11	0.7665686131	0.9352422002
10.70693069	5478.329562	5477.828125	5478.163366	5478.532089	5478.582551	0.6245621508	4.183675628e-11	4.092726158e-11	0.7667824821	0.9354925184
10.71089109	5480.299733	5479.880208	5480.113861	5480.542507	5480.514174	0.6247326573	4.092726158e-11	1.364242053e-11	0.7669963512	0.9357428367
10.71485149	5482.269903	5481.932292	5482.064356	5482.552925	5482.445797	0.6249031638	5.456968211e-12	4.183675628e-11	0.7672102203	0.9359931549
10.71881188	5484.240074	5483.984375	5484.014851	5484.563342	5484.37742	0.6250736703	1.273292582e-11	4.274625098e-11	0.7674240893	0.9362434733
10.72291667	5486.210244	5486.036458	5485.965347	5486.57376	5486.309043	0.6252441768	1.364242053e-11	1.364242053e-11	0.7676379584	0.9364937915
10.72708333	5488.180415	5488.088542	5487.915842	5488.584178	5488.240666	0.6254146834	4.274625098e-11	1.364242053e-11	0.7678518274	0.9367441098
10.73125	5490.150585	5490.140625	5489.866337	5490.594596	5490.172289	0.6255851899	1.273292582e-11	4.183675628e-11	0.7680656965	0.936994428
10.73529412	5492.120756	5491.166667	5491.816832	5492.605014	5493.069723	0.6257556964	4.274625098e-11	1.364242053e-11	0.7682795656	0.9373699054
10.73921569	5494.090926	5493.21875	5493.767327	5494.615432	5495.001346	0.6259262029	1.364242053e-11	1.455191523e-11	0.7684934346	0.9376202238
10.74313725	5496.061097	5495.270833	5495.717822	5496.62585	5496.932969	0.6260967094	1.273292582e-11	1.364242053e-11	0.7687073036	0.937870542
10.74705882	5498.031267	5497.322917	5497.668317	5498.636268	5498.864591	0.6262672158	1.273292582e-11	1.364242053e-11	0.7689211728	0.9381208602
10.75102041	5500.001438	5499.375	5499.618812	5500.646686	5500.796214	0.6264377223	3.819877747e-11	3.819877747e-11	0.7691350418	0.9383711786
10.75510204	5501.971608	5501.427083	5501.569307	5502.657104	5502.727837	0.6266082288	1.364242053e-11	4.183675628e-11	0.7693489109	0.9386214968
10.75918367	5503.941779	5503.479167	5503.519802	5504.667522	5504.65946	0.6267787354	3.910827218e-11	4.092726158e-11	0.7695627799	0.9388718151
10.76326531	5505.911949	5505.53125	5505.470297	5506.67794	5506.591083	0.6269492419	1.364242053e-11	4.183675628e-11	0.769776649	0.9391221333
10.76734694	5507.88212	5507.583333	5507.420792	5508.688358	5508.522706	0.6271197483	4.092726158e-11	1.273292582e-11	0.769990518	0.9393724516
10.77142857	5509.85229	5509.635417	5509.371287	5510.698776	5510.454329	0.6272902549	1.273292582e-11	1.364242053e-11	0.7702043871	0.9396227699
10.7755102	5511.822461	5511.6875	5511.321782	5512.709194	5512.385952	0.6274607613	1.273292582e-11	4.092726158e-11	0.7704182562	0.9398730882
10.77959184	5513.792631	5513.739583	5513.272277	5514.719612	5514.317574	0.6276312678	4.183675628e-11	4.092726158e-11	0.7706321252	0.9401234064
10.78367347	5515.762802	5515.791667	5515.222772	5516.73003	5516.249197	0.6278017743	1.273292582e-11	4.092726158e-11	0.7708459943	0.9403737247
10.7877551	5517.732972	5517.84375	5517.173267	5518.740448	5518.18082	0.6279722808	4.092726158e-11	1.455191523e-11	0.7710598633	0.940624043
10.79183673	5519.703143	5519.895833	5519.123762	5520.750866	5520.112443	0.6281427874	9.094947018e-12	1.364242053e-11	0.7712737324	0.9408743613
10.79591837	5521.673313	5521.947917	5521.074257	5522.761284	5522.044066	0.6283132938	4.274625098e-11	1.364242053e-11	0.7714876014	0.9411246795
10.8	5524.628569	5524	5524	5524.771701	5524.9415	0.6285690537	1.273292582e-11	1.273292582e-11	0.7717014705	0.941500157
10.8039604	5525.613654	5525.026042	5525.950495	5525.77691	5526.873123	0.6286543069	4.274625098e-11	1.364242053e-11	0.7718084051	0.9417504752
10.80792079	5527.583825	5527.078125	5527.90099	5527.787328	5528.804746	0.6288248134	1.364242053e-11	4.183675628e-11	0.7720222741	0.9420007935
10.81188119	5529.553995	5529.130208	5529.851485	5529.797746	5530.736369	0.6289953199	1.364242053e-11	4.092726158e-11	0.7722361432	0.9422511117
10.81584158	5531.524166	5531.182292	5531.80198	5531.808164	5532.667992	0.6291658264	3.637978807e-12	0	0.7724500122	0.94250143
10.81980198	5533.494336	5533.234375	5533.752475	5533.818582	5534.599614	0.6293363329	4.183675628e-11	1.273292582e-11	0.7726638812	0.9427517483
10.82376238	5535.464507	5535.286458	5535.70297	5535.829	5536.531237	0.6295068394	7.094058674e-11	1.364242053e-11	0.7728777503	0.9430020666
10.82772277	5537.434677	5537.338542	5537.653465	5537.839418	5538.46286	0.6296773459	1.273292582e-11	2.819433575e-11	0.7730916194	0.9432523848
10.83168317	5539.404848	5539.390625	5539.60396	5539.849836	5540.394483	0.6298478524	4.183675628e-11	4.092726158e-11	0.7733054885	0.9435027031
10.83564356	5541.375018	5541.442708	5541.554455	5541.860254	5542.326106	0.6300183589	4.183675628e-11	4.183675628e-11	0.7735193575	0.9437530213
10.83960396	5543.345189	5543.494792	5543.50495	5543.870672	5544.257729	0.6301888654	4.183675628e-11	4.547473509e-12	0.7737332266	0.9440033396
10.84375	5545.315359	5545.546875	5545.455446	5545.88109	5546.189352	0.6303593719	1.364242053e-11	4.092726158e-11	0.7739470956	0.9442536579
10.84791667	5547.28553	5547.598958	5547.405941	5547.891508	5548.120975	0.6305298784	1.364242053e-11	4.092726158e-11	0.7741609647	0.9445039762
10.852	5550.240786	5548.625	5549.356436	5549.901926	5550.052597	0.6307856381	3.819877747e-11	4.092726158e-11	0.7743748337	0.9447542945
10.856	5552.210956	5550.677083	5551.306931	5551.912344	5551.98422	0.6309561446	1.273292582e-11	4.183675628e-11	0.7745887028	0.9450046127
10.86	5554.181127	5552.729167	5553.257426	5553.922762	5553.915843	0.6311266512	3.819877747e-11	8.640199667e-11	0.7748025719	0.945254931
10.864	5556.151297	5554.78125	5555.207921	5555.93318	5555.847466	0.6312971577	1.364242053e-11	1.364242053e-11	0.7750164409	0.9455052492
10.868	5558.121468	5556.833333	5557.158416	5557.943598	5557.779089	0.6314676641	4.183675628e-11	1.455191523e-11	0.77523031	0.9457555676
10.872	5560.091638	5558.885417	5559.108911	5559.954016	5559.710712	0.6316381707	1.273292582e-11	1.455191523e-11	0.7754441791	0.9460058858
10.876	5562.061809	5560.9375	5561.059406	5561.964434	5561.642335	0.6318086772	1.273292582e-11	4.092726158e-11	0.7756580481	0.9462562041
10.88	5564.031979	5562.989583	5563.009901	5563.974852	5563.573958	0.6319791836	4.183675628e-11	4.092726158e-11	0.7758719172	0.9465065223
10.884	5566.00215	5565.041667	5564.960396	5565.985269	5565.50558	0.6321496902	4.183675628e-11	3.910827218e-11	0.7760857862	0.9467568406
10.888	5567.97232	5567.09375	5566.910891	5567.995687	5567.437203	0.6323201967	4.183675628e-11	1.364242053e-11	0.7762996552	0.9470071589
10.892	5569.942491	5569.145833	5568.861386	5570.006105	5569.368826	0.6324907032	1.273292582e-11	4.092726158e-11	0.7765135243	0.9472574771
10.896	5571.912661	5571.197917	5570.811881	5572.016523	5571.300449	0.6326612097	4.274625098e-11	4.092726158e-11	0.7767273934	0.9475077954
10.9	5573.882832	5573.25	5572.762376	5574.026941	5574.197883	0.6328317162	1.273292582e-11	4.183675628e-11	0.7769412625	0.9478832729
10.90408163	5575.853002	5574.276042	5574.712871	5576.037359	5576.129506	0.6330022227	1.273292582e-11	6.457412383e-11	0.7771551315	0.9481335911
10.90816327	5577.823173	5576.328125	5576.663366	5578.047777	5578.061129	0.6331727292	1.273292582e-11	1.455191523e-11	0.7773690005	0.9483839093
10.9122449	5579.793343	5578.380208	5578.613861	5580.058195	5579.992752	0.6333432357	4.274625098e-11	1.364242053e-11	0.7775828696	0.9486342276
10.91632653	5581.763514	5580.432292	5580.564356	5582.068613	5581.924375	0.6335137422	4.547473509e-12	1.364242053e-11	0.7777967387	0.9488845459
10.92040816	5583.733684	5582.484375	5582.514851	5584.079031	5583.855998	0.6336842487	4.092726158e-11	4.183675628e-11	0.7780106077	0.9491348642
10.9244898	5585.703855	5584.536458	5584.465347	5586.089449	5585.78762	0.6338547552	1.273292582e-11	4.183675628e-11	0.7782244768	0.9493851825
10.92857143	5587.674025	5586.588542	5586.415842	5588.099867	5587.719243	0.6340252617	1.273292582e-11	4.183675628e-11	0.7784383459	0.9496355007
10.93265306	5589.644196	5588.640625	5588.366337	5590.110285	5589.650866	0.6341957682	4.183675628e-11	1.273292582e-11	0.7786522149	0.949885819
10.93663366	5591.614366	5590.692708	5591.292079	5591.115494	5591.582489	0.6343662747	4.183675628e-11	2.728484105e-12	0.7787591495	0.9501361372
10.94059406	5593.584537	5592.744792	5593.242574	5593.125912	5593.514112	0.6345367812	1.273292582e-11	1.364242053e-11	0.7789730185	0.9503864555
10.94455446	5595.554707	5594.796875	5595.193069	5595.13633	5595.445735	0.6347072877	1.364242053e-11	1.364242053e-11	0.7791868875	0.9506367738
10.94851485	5597.524878	5596.848958	5597.143564	5597.146748	5597.377358	0.6348777942	1.273292582e-11	1.364242053e-11	0.7794007566	0.9508870921
10.95247525	5599.495048	5598.901042	5599.094059	5599.157166	5599.308981	0.6350483007	1.273292582e-11	1.364242053e-11	0.7796146257	0.9511374104
10.95643564	5601.465219	5600.953125	5601.044554	5601.167584	5601.240603	0.6352188072	4.183675628e-11	4.092726158e-11	0.7798284948	0.9513877286
10.96041667	5603.435389	5603.005208	5602.99505	5603.178002	5603.172226	0.6353893137	2.728484105e-12	1.364242053e-11	0.7800423638	0.9516380469
10.96458333	5605.40556	5605.057292	5604.945545	5605.188419	5605.103849	0.6355598202	4.183675628e-11	1.364242053e-11	0.7802562328	0.9518883652
10.96862745	5607.37573	5606.083333	5606.89604	5607.198837	5608.001283	0.6357303267	4.274625098e-11	4.001776688e-11	0.7804701019	0.9522638425
10.97254902	5609.345901	5608.135417	5608.846535	5609.209255	5609.932906	0.6359008333	1.273292582e-11	4.092726158e-11	0.780683971	0.9525141609
10.97647059	5611.316071	5610.1875	5610.79703	5611.219673	5611.864529	0.6360713397	1.273292582e-11	1.364242053e-11	0.78089784	0.9527644791
10.98039216	5613.286242	5612.239583	5612.747525	5613.230091	5613.796152	0.6362418463	1.364242053e-11	4.092726158e-11	0.7811117091	0.9530147974
10.98431373	5615.256412	5614.291667	5614.69802	5615.240509	5615.727775	0.6364123528	4.183675628e-11	1.182343112e-11	0.7813255782	0.9532651157
10.98823529	5617.226583	5616.34375	5616.648515	5617.250927	5617.659398	0.6365828592	4.183675628e-11	1.364242053e-11	0.7815394472	0.9535154339
10.99215686	5619.196753	5618.395833	5618.59901	5619.261345	5619.591021	0.6367533658	9.094947018e-12	1.273292582e-11	0.7817533162	0.9537657522
10.99607843	5621.166924	5620.447917	5620.549505	5621.271763	5621.522644	0.6369238723	1.273292582e-11	4.092726158e-11	0.7819671853	0.9540160705
11	5623.137094	5622.5	5622.5	5623.282181	5623.454266	0.6370943787	4.183675628e-11	4.183675628e-11	0.7821810543	0.9542663887
11.00416667	5624.824914	5624.552083	5624.450495	5624.944435	5624.961965	0.3549138828	1.364242053e-11	1.364242053e-11	0.4342304619	0.5305927497
11.00833333	5626.795009	5626.604167	5626.40099	5626.954757	5626.893477	0.3550089073	3.819877747e-11	1.455191523e-11	0.434349063	0.5307319102
11.0125	5628.765104	5628.65625	5628.351485	5628.96508	5628.824989	0.3551039319	4.183675628e-11	4.092726158e-11	0.4344676641	0.5308710707
11.01666667	5630.735199	5630.708333	5630.30198	5630.975403	5630.7565	0.3551989565	1.182343112e-11	1.818989404e-12	0.4345862652	0.5310102312
11.02083333	5632.705294	5632.760417	5632.252475	5632.985725	5632.688012	0.355293981	1.273292582e-11	4.183675628e-11	0.4347048663	0.5311493917
11.025	5634.675389	5634.8125	5634.20297	5634.996048	5634.619524	0.3553890055	4.183675628e-11	4.183675628e-11	0.4348234673	0.5312885521
11.02916667	5636.645484	5636.864583	5636.153465	5637.006371	5636.551036	0.3554840301	1.364242053e-11	2.819433575e-11	0.4349420685	0.5314277127
11.03333333	5638.615579	5637.890625	5638.10396	5639.016693	5639.448303	0.3555790547	4.183675628e-11	1.364242053e-11	0.4350606696	0.5316364535
11.0372549	5640.585674	5639.942708	5640.054455	5641.027016	5641.379815	0.3556740791	4.183675628e-11	4.183675628e-11	0.4351792707	0.5317756139
11.04117647	5642.555769	5641.994792	5642.00495	5643.037339	5643.311327	0.3557691037	4.274625098e-11	3.637978807e-12	0.4352978718	0.5319147744
11.04509804	5644.525864	5644.046875	5643.955446	5645.047661	5645.242838	0.3558641282	4.183675628e-11	4.183675628e-11	0.4354164729	0.5320539349
11.04901961	5646.495959	5646.098958	5645.905941	5647.057984	5647.17435	0.3559591528	4.183675628e-11	4.001776688e-11	0.435535074	0.5321930954
11.05306122	5648.466054	5648.151042	5647.856436	5649.068307	5649.105862	0.3560541773	1.364242053e-11	1.455191523e-11	0.4356536751	0.532332256
11.05714286	5650.436149	5650.203125	5649.806931	5651.078629	5651.037373	0.3561492019	1.364242053e-11	4.183675628e-11	0.4357722761	0.5324714164
11.06122449	5652.406244	5652.255208	5651.757426	5653.088952	5652.968885	0.3562442265	3.637978807e-12	1.364242053e-11	0.4358908773	0.532610577
11.06530612	5654.376339	5654.307292	5653.707921	5655.099275	5654.900397	0.356339251	1.182343112e-11	1.364242053e-11	0.4360094784	0.5327497375
11.06930693	5656.346434	5656.359375	5656.633663	5656.104436	5656.831909	0.3564342755	4.183675628e-11	2.637534635e-11	0.4360687789	0.5328888979
11.07326733	5658.316529	5658.411458	5658.584158	5658.114759	5658.76342	0.3565293001	1.364242053e-11	4.183675628e-11	0.4361873801	0.5330280585
11.07722772	5660.286624	5660.463542	5660.534653	5660.125081	5660.694932	0.3566243246	1.364242053e-11	4.183675628e-11	0.4363059811	0.5331672189
11.08125	5662.256719	5662.515625	5662.485149	5662.135404	5662.626444	0.3567193491	1.364242053e-11	1.273292582e-11	0.4364245822	0.5333063795
11.08541667	5664.226814	5664.567708	5664.435644	5664.145727	5664.557955	0.3568143737	1.273292582e-11	1.455191523e-11	0.4365431834	0.53344554
11.08958333	5666.196909	5666.619792	5666.386139	5666.15605	5666.489467	0.3569093982	1.182343112e-11	1.455191523e-11	0.4366617844	0.5335847004
11.09375	5668.167004	5668.671875	5668.336634	5668.166372	5668.420979	0.3570044228	4.183675628e-11	1.364242053e-11	0.4367803855	0.533723861
11.09791667	5670.137099	5670.723958	5670.287129	5670.176695	5670.35249	0.3570994474	4.183675628e-11	7.275957614e-11	0.4368989867	0.5338630214
11.10196078	5672.107194	5671.75	5672.237624	5672.187018	5673.249758	0.3571944719	1.182343112e-11	1.273292582e-11	0.4370175878	0.5340717622
11.10588235	5674.077289	5673.802083	5674.188119	5674.19734	5675.18127	0.3572894965	1.273292582e-11	4.092726158e-11	0.4371361889	0.5342109227
11.10980392	5676.047385	5675.854167	5676.138614	5676.207663	5677.112781	0.357384521	3.910827218e-11	1.364242053e-11	0.4372547899	0.5343500833
11.11372549	5678.01748	5677.90625	5678.089109	5678.217986	5679.044293	0.3574795456	1.455191523e-11	1.364242053e-11	0.437373391	0.5344892438
11.11764706	5679.987575	5679.958333	5680.039604	5680.228308	5680.975805	0.3575745701	1.182343112e-11	4.183675628e-11	0.4374919922	0.5346284042
11.12156863	5681.95767	5682.010417	5681.990099	5682.238631	5682.907317	0.3576695946	1.182343112e-11	1.364242053e-11	0.4376105933	0.5347675647
11.1254902	5683.927765	5684.0625	5683.940594	5684.248954	5684.838828	0.3577646192	4.183675628e-11	1.455191523e-11	0.4377291944	0.5349067253
11.12941176	5685.89786	5686.114583	5685.891089	5686.259276	5686.77034	0.3578596437	4.183675628e-11	1.364242053e-11	0.4378477955	0.5350458857
11.13333333	5687.867955	5688.166667	5687.841584	5688.269599	5688.701852	0.3579546682	4.183675628e-11	2.728484105e-12	0.4379663965	0.5351850462
11.1375	5689.83805	5690.21875	5689.792079	5690.279922	5690.633363	0.3580496928	1.273292582e-11	1.818989404e-12	0.4380849977	0.5353242067
11.14166667	5691.808145	5692.270833	5691.742574	5692.290244	5692.564875	0.3581447173	4.183675628e-11	4.092726158e-11	0.4382035987	0.5354633673
11.14583333	5693.77824	5694.322917	5693.693069	5694.300567	5694.496387	0.3582397419	4.274625098e-11	4.183675628e-11	0.4383221998	0.5356025278
11.15	5696.733382	5696.375	5695.643564	5696.31089	5696.427899	0.3583822787	3.910827218e-11	5.547917681e-11	0.4384408009	0.5357416883
11.154	5698.703477	5697.401042	5697.594059	5698.321212	5698.35941	0.3584773032	4.183675628e-11	4.183675628e-11	0.438559402	0.5358808488
11.158	5700.673572	5699.453125	5699.544554	5700.331535	5700.290922	0.3585723278	1.364242053e-11	1.455191523e-11	0.4386780031	0.5360200092
11.162	5702.643667	5701.505208	5701.49505	5702.341858	5702.222434	0.3586673523	3.637978807e-12	4.183675628e-11	0.4387966043	0.5361591697
11.166	5704.613762	5703.557292	5703.445545	5704.352181	5704.153945	0.3587623769	1.364242053e-11	4.183675628e-11	0.4389152053	0.5362983302
11.17	5706.583857	5705.609375	5705.39604	5706.362503	5706.085457	0.3588574014	1.364242053e-11	4.092726158e-11	0.4390338064	0.5364374907
11.174	5708.553952	5707.661458	5707.346535	5708.372826	5708.016969	0.358952426	4.183675628e-11	1.273292582e-11	0.4391524076	0.5365766513
11.178	5710.524047	5709.713542	5709.29703	5710.383149	5709.948481	0.3590474505	4.274625098e-11	4.092726158e-11	0.4392710086	0.5367158118
11.182	5712.494142	5711.765625	5711.247525	5712.393471	5711.879992	0.3591424751	4.183675628e-11	1.455191523e-11	0.4393896098	0.5368549722
11.186	5714.464237	5713.817708	5713.19802	5714.403794	5713.811504	0.3592374996	4.183675628e-11	1.091393642e-11	0.4395082109	0.5369941328
11.19	5716.434333	5715.869792	5715.148515	5716.414117	5715.743016	0.3593325242	1.273292582e-11	4.183675628e-11	0.4396268119	0.5371332933
11.194	5718.404428	5717.921875	5717.09901	5718.424439	5717.674527	0.3594275487	4.092726158e-11	1.364242053e-11	0.4397454131	0.5372724538
11.198	5720.374523	5719.973958	5719.049505	5720.434762	5719.606039	0.3595225733	1.273292582e-11	1.455191523e-11	0.4398640142	0.5374116143
11.202	5722.344618	5721	5721.975248	5721.439923	5722.503307	0.3596175978	1.182343112e-11	9.094947018e-13	0.4399233147	0.5376203551
11.206	5724.314713	5723.052083	5723.925743	5723.450246	5724.434818	0.3597126224	4.092726158e-11	1.364242053e-11	0.4400419158	0.5377595156
11.21	5726.284808	5725.104167	5725.876238	5725.460569	5726.36633	0.3598076469	3.819877747e-11	1.273292582e-11	0.4401605169	0.5378986761
11.214	5728.254903	5727.15625	5727.826733	5727.470891	5728.297842	0.3599026714	1.273292582e-11	4.001776688e-11	0.440279118	0.5380378365
11.218	5730.224998	5729.208333	5729.777228	5729.481214	5730.229353	0.3599976959	1.182343112e-11	1.364242053e-11	0.4403977191	0.538176997
11.222	5732.195093	5731.260417	5731.727723	5731.491537	5732.160865	0.3600927205	4.274625098e-11	1.364242053e-11	0.4405163202	0.5383161575
11.226	5734.165188	5733.3125	5733.678218	5733.501859	5734.092377	0.360187745	4.092726158e-11	1.364242053e-11	0.4406349213	0.5384553181
11.23	5736.135283	5735.364583	5735.628713	5735.512182	5736.023889	0.3602827696	4.183675628e-11	1.364242053e-11	0.4407535224	0.5385944785
11.234	5738.105378	5737.416667	5737.579208	5737.522505	5737.9554	0.3603777942	4.183675628e-11	1.273292582e-11	0.4408721235	0.538733639
11.238	5740.075473	5739.46875	5739.529703	5739.532827	5739.886912	0.3604728187	4.092726158e-11	4.183675628e-11	0.4409907246	0.5388727995
11.242	5742.045568	5741.520833	5741.480198	5741.54315	5741.818424	0.3605678433	1.273292582e-11	1.364242053e-11	0.4411093257	0.53901196
11.246	5744.015663	5743.572917	5743.430693	5743.553473	5743.749935	0.3606628678	4.183675628e-11	1.273292582e-11	0.4412279268	0.5391511205
11.25	5745.985758	5745.625	5745.381188	5745.563796	5745.681447	0.3607578923	3.910827218e-11	1.182343112e-11	0.4413465279	0.5392902811
11.25416667	5747.955853	5747.677083	5747.331683	5747.574118	5747.612959	0.3608529168	4.183675628e-11	1.182343112e-11	0.441465129	0.5394294415
11.25833333	5749.925948	5749.729167	5749.282178	5749.584441	5749.544471	0.3609479414	3.819877747e-11	4.183675628e-11	0.4415837301	0.5395686021
11.2625	5751.896043	5751.78125	5751.232673	5751.594764	5751.475982	0.361042966	4.183675628e-11	4.183675628e-11	0.4417023312	0.5397077626
11.26666667	5753.866138	5753.833333	5753.183168	5753.605086	5754.37325	0.3611379905	4.092726158e-11	4.092726158e-11	0.4418209323	0.5399165033
11.27058824	5755.836233	5754.859375	5755.133663	5755.615409	5756.304762	0.3612330151	1.364242053e-11	2.546585165e-11	0.4419395334	0.5400556638
11.2745098	5757.806328	5756.911458	5757.084158	5757.625732	5758.236273	0.3613280396	1.273292582e-11	1.364242053e-11	0.4420581345	0.5401948243
11.27843137	5759.776423	5758.963542	5759.034653	5759.636054	5760.167785	0.3614230642	4.183675628e-11	4.183675628e-11	0.4421767356	0.5403339849
11.28235294	5761.746518	5761.015625	5760.985149	5761.646377	5762.099297	0.3615180887	1.364242053e-11	4.183675628e-11	0.4422953367	0.5404731454
11.28627451	5763.716613	5763.067708	5762.935644	5763.6567	5764.030808	0.3616131132	1.364242053e-11	6.002665032e-11	0.4424139378	0.5406123058
11.29019608	5765.686708	5765.119792	5764.886139	5765.667022	5765.96232	0.3617081378	1.273292582e-11	1.455191523e-11	0.4425325389	0.5407514663
11.29411765	5767.656803	5767.171875	5766.836634	5767.677345	5767.893832	0.3618031624	4.092726158e-11	1.455191523e-11	0.44265114	0.5408906268
11.29803922	5769.626898	5769.223958	5768.787129	5769.687668	5769.825344	0.3618981869	4.092726158e-11	1.364242053e-11	0.4427697411	0.5410297874
11.30208333	5771.596993	5771.276042	5770.737624	5771.69799	5771.756855	0.3619932114	1.364242053e-11	1.273292582e-11	0.4428883422	0.5411689478
11.30625	5773.567088	5773.328125	5772.688119	5773.708313	5773.688367	0.3620882359	1.364242053e-11	4.092726158e-11	0.4430069433	0.5413081084
11.31041667	5775.537183	5775.380208	5774.638614	5775.718636	5775.619879	0.3621832605	1.364242053e-11	4.183675628e-11	0.4431255444	0.5414472689
11.31458333	5777.507278	5777.432292	5776.589109	5777.728958	5777.55139	0.3622782851	3.637978807e-12	1.364242053e-11	0.4432441455	0.5415864294
11.31875	5779.477373	5779.484375	5778.539604	5779.739281	5779.482902	0.3623733096	4.183675628e-11	4.183675628e-11	0.4433627466	0.5417255899
11.32277228	5781.447468	5780.510417	5781.465347	5781.749604	5781.414414	0.3624683341	1.273292582e-11	1.455191523e-11	0.4434813477	0.5418647503
11.32673267	5783.417563	5782.5625	5783.415842	5783.759926	5783.345925	0.3625633587	4.092726158e-11	4.092726158e-11	0.4435999488	0.5420039109
11.33069307	5785.387658	5784.614583	5785.366337	5785.770249	5785.277437	0.3626583832	4.092726158e-11	1.364242053e-11	0.4437185499	0.5421430713
11.33469388	5787.357753	5786.666667	5787.316832	5787.780572	5787.208949	0.3627534078	1.273292582e-11	4.183675628e-11	0.443837151	0.5422822319
11.33877551	5789.327848	5788.71875	5789.267327	5789.790895	5789.140461	0.3628484323	4.092726158e-11	4.183675628e-11	0.4439557521	0.5424213924
11.34285714	5791.297943	5790.770833	5791.217822	5791.801217	5791.071972	0.3629434568	1.364242053e-11	1.455191523e-11	0.4440743532	0.5425605529
11.34693878	5793.268038	5792.822917	5793.168317	5793.81154	5793.003484	0.3630384814	4.183675628e-11	1.364242053e-11	0.4441929543	0.5426997134
11.35098039	5795.238134	5794.875	5795.118812	5794.816701	5795.900752	0.3631335059	3.819877747e-11	4.001776688e-11	0.4442522549	0.5429084542
11.35490196	5797.208229	5796.927083	5797.069307	5796.827024	5797.832263	0.3632285305	1.273292582e-11	1.364242053e-11	0.4443708559	0.5430476146
11.35882353	5799.178324	5798.979167	5799.019802	5798.837347	5799.763775	0.3633235551	3.819877747e-11	4.183675628e-11	0.444489457	0.5431867751
11.3627451	5801.148419	5801.03125	5800.970297	5800.847669	5801.695287	0.3634185796	4.092726158e-11	4.092726158e-11	0.4446080581	0.5433259356
11.36666667	5803.118514	5803.083333	5802.920792	5802.857992	5803.626798	0.3635136041	4.183675628e-11	1.273292582e-11	0.4447266592	0.5434650961
11.37083333	5805.088609	5805.135417	5804.871287	5804.868315	5805.55831	0.3636086287	4.183675628e-11	1.364242053e-11	0.4448452604	0.5436042567
11.375	5807.058704	5807.1875	5806.821782	5806.878637	5807.489822	0.3637036532	1.273292582e-11	4.183675628e-11	0.4449638615	0.5437434172
11.37916667	5809.028799	5809.239583	5808.772277	5808.88896	5809.421334	0.3637986777	4.274625098e-11	4.092726158e-11	0.4450824625	0.5438825777
11.38333333	5810.998894	5811.291667	5810.722772	5810.899283	5811.352845	0.3638937023	4.183675628e-11	4.092726158e-11	0.4452010636	0.5440217381
11.3875	5812.968989	5813.34375	5812.673267	5812.909605	5813.284357	0.3639887268	1.364242053e-11	4.183675628e-11	0.4453196647	0.5441608987
11.39166667	5814.939084	5815.395833	5814.623762	5814.919928	5815.215869	0.3640837514	1.273292582e-11	4.183675628e-11	0.4454382659	0.5443000591
11.39583333	5816.909179	5817.447917	5816.574257	5816.930251	5817.14738	0.3641787759	4.183675628e-11	4.001776688e-11	0.4455568669	0.5444392197
11.4	5819.864321	5819.5	5819.5	5819.945735	5820.044648	0.3643213128	1.273292582e-11	1.273292582e-11	0.4457347686	0.5446479604
11.40392157	5820.849369	5820.526042	5820.475248	5820.950896	5821.97616	0.3643688251	4.183675628e-11	9.094947018e-13	0.4457940691	0.544787121
11.40784314	5822.819464	5822.578125	5822.425743	5822.961219	5823.907671	0.3644638496	4.183675628e-11	4.183675628e-11	0.4459126702	0.5449262814
11.41176471	5824.789559	5824.630208	5824.376238	5824.971541	5825.839183	0.3645588741	1.273292582e-11	1.364242053e-11	0.4460312714	0.5450654419
11.41568627	5826.759654	5826.682292	5826.326733	5826.981864	5827.770695	0.3646538987	6.366462912e-12	1.455191523e-11	0.4461498724	0.5452046024
11.41960784	5828.729749	5828.734375	5828.277228	5828.992187	5829.702207	0.3647489232	1.364242053e-11	1.364242053e-11	0.4462684735	0.5453437629
11.42352941	5830.699844	5830.786458	5830.227723	5831.00251	5831.633718	0.3648439477	1.364242053e-11	1.364242053e-11	0.4463870746	0.5454829234
11.42745098	5832.669939	5832.838542	5832.178218	5833.012832	5833.56523	0.3649389723	1.273292582e-11	4.183675628e-11	0.4465056757	0.545622084
11.43137255	5834.640034	5834.890625	5834.128713	5835.023155	5835.496742	0.3650339968	4.183675628e-11	1.455191523e-11	0.4466242769	0.5457612444
11.43541667	5836.610129	5836.942708	5836.079208	5837.033478	5837.428253	0.3651290214	4.274625098e-11	1.364242053e-11	0.4467428779	0.545900405
11.43958333	5838.580224	5838.994792	5838.029703	5839.0438	5839.359765	0.3652240459	1.182343112e-11	4.092726158e-11	0.446861479	0.5460395654
11.44356436	5840.550319	5840.020833	5840.955446	5841.054123	5841.291277	0.3653190705	1.273292582e-11	1.273292582e-11	0.4469800801	0.5461787259
11.44752475	5842.520414	5842.072917	5842.905941	5843.064446	5843.222788	0.3654140951	4.183675628e-11	4.001776688e-11	0.4470986812	0.5463178865
11.45148515	5844.490509	5844.125	5844.856436	5845.074768	5845.1543	0.3655091196	3.819877747e-11	1.364242053e-11	0.4472172824	0.546457047
11.45544554	5846.460604	5846.177083	5846.806931	5847.085091	5847.085812	0.3656041442	1.364242053e-11	4.183675628e-11	0.4473358835	0.5465962075
11.45940594	5848.430699	5848.229167	5848.757426	5849.095414	5849.017324	0.3656991687	3.910827218e-11	8.549250197e-11	0.4474544846	0.5467353679
11.46336634	5850.400794	5850.28125	5850.707921	5851.105736	5850.948835	0.3657941932	1.364242053e-11	1.273292582e-11	0.4475730856	0.5468745284
11.46734694	5852.370889	5852.333333	5852.658416	5853.116059	5852.880347	0.3658892177	4.183675628e-11	1.455191523e-11	0.4476916868	0.5470136889
11.47142857	5854.340984	5854.385417	5854.608911	5855.126382	5854.811859	0.3659842423	4.274625098e-11	4.092726158e-11	0.4478102878	0.5471528495
11.4755102	5856.311079	5856.4375	5856.559406	5857.136704	5856.74337	0.3660792668	1.273292582e-11	4.183675628e-11	0.447928889	0.54729201
11.47959184	5858.281174	5858.489583	5858.509901	5859.147027	5858.674882	0.3661742914	4.183675628e-11	4.183675628e-11	0.44804749	0.5474311705
11.48367347	5860.251269	5860.541667	5860.460396	5861.15735	5860.606394	0.3662693159	4.274625098e-11	3.819877747e-11	0.4481660912	0.547570331
11.4877551	5862.221364	5862.59375	5862.410891	5863.167672	5862.537906	0.3663643405	4.092726158e-11	1.364242053e-11	0.4482846922	0.5477094915
11.49183673	5864.191459	5864.645833	5864.361386	5865.177995	5864.469417	0.3664593651	1.000444172e-11	1.455191523e-11	0.4484032933	0.547848652
11.49591837	5866.161554	5866.697917	5866.311881	5867.188318	5866.400929	0.3665543896	4.183675628e-11	4.092726158e-11	0.4485218944	0.5479878125
11.5	5869.116697	5868.75	5868.262376	5869.19864	5869.298197	0.3666969264	1.182343112e-11	1.273292582e-11	0.4486404956	0.5481965533
11.504	5871.086792	5869.776042	5870.212871	5870.203802	5871.229708	0.366791951	4.183675628e-11	1.364242053e-11	0.4486997961	0.5483357138
11.508	5873.056887	5871.828125	5872.163366	5872.214125	5873.16122	0.3668869755	4.183675628e-11	1.455191523e-11	0.4488183972	0.5484748743
11.512	5875.026982	5873.880208	5874.113861	5874.224447	5875.092732	0.366982	4.183675628e-11	1.455191523e-11	0.4489369983	0.5486140347
11.516	5876.997077	5875.932292	5876.064356	5876.23477	5877.024243	0.3670770246	4.547473509e-12	4.183675628e-11	0.4490555994	0.5487531953
11.52	5878.967172	5877.984375	5878.014851	5878.245093	5878.955755	0.3671720491	1.364242053e-11	1.273292582e-11	0.4491742005	0.5488923557
11.524	5880.937267	5880.036458	5879.965347	5880.255415	5880.887267	0.3672670737	1.273292582e-11	1.364242053e-11	0.4492928016	0.5490315163
11.528	5882.907362	5882.088542	5881.915842	5882.265738	5882.818779	0.3673620982	4.274625098e-11	4.183675628e-11	0.4494114027	0.5491706768
11.532	5884.877457	5884.140625	5883.866337	5884.276061	5884.75029	0.3674571227	1.364242053e-11	1.455191523e-11	0.4495300038	0.5493098372
11.536	5886.847552	5886.192708	5885.816832	5886.286383	5886.681802	0.3675521473	4.183675628e-11	1.364242053e-11	0.4496486049	0.5494489977
11.54	5888.817647	5888.244792	5887.767327	5888.296706	5888.613314	0.3676471718	1.182343112e-11	4.092726158e-11	0.449767206	0.5495881582
11.544	5890.787742	5890.296875	5889.717822	5890.307029	5890.544825	0.3677421964	4.183675628e-11	1.364242053e-11	0.4498858071	0.5497273188
11.548	5892.757837	5892.348958	5891.668317	5892.317351	5892.476337	0.367837221	1.273292582e-11	4.183675628e-11	0.4500044082	0.5498664793
11.55208333	5894.727932	5894.401042	5893.618812	5894.327674	5894.407849	0.3679322455	1.273292582e-11	4.001776688e-11	0.4501230093	0.5500056398
11.55625	5896.698027	5896.453125	5895.569307	5896.337997	5896.33936	0.36802727	1.455191523e-11	1.364242053e-11	0.4502416105	0.5501448003
11.56039604	5898.668122	5897.479167	5898.49505	5898.348319	5898.270872	0.3681222946	3.910827218e-11	1.364242053e-11	0.4503602116	0.5502839608
11.56435644	5900.638217	5899.53125	5900.445545	5900.358642	5900.202384	0.3682173191	4.183675628e-11	1.364242053e-11	0.4504788127	0.5504231213
11.56831683	5902.608312	5901.583333	5902.39604	5902.368965	5902.133896	0.3683123436	4.092726158e-11	4.092726158e-11	0.4505974137	0.5505622818
11.57227723	5904.578407	5903.635417	5904.346535	5904.379287	5904.065407	0.3684073682	1.364242053e-11	1.364242053e-11	0.4507160149	0.5507014423
11.57623762	5906.548502	5905.6875	5906.29703	5906.38961	5905.996919	0.3685023927	1.273292582e-11	1.455191523e-11	0.4508346159	0.5508406028
11.58019802	5908.518597	5907.739583	5908.247525	5908.399933	5907.928431	0.3685974173	4.092726158e-11	4.183675628e-11	0.4509532171	0.5509797633
11.58415842	5910.488692	5909.791667	5910.19802	5910.410255	5909.859942	0.3686924419	4.183675628e-11	1.000444172e-11	0.4510718182	0.5511189238
11.58811881	5912.458787	5911.84375	5912.148515	5912.420578	5911.791454	0.3687874664	4.183675628e-11	4.183675628e-11	0.4511904192	0.5512580843
11.59207921	5914.428882	5913.895833	5914.09901	5914.430901	5913.722966	0.368882491	4.183675628e-11	1.273292582e-11	0.4513090203	0.5513972448
11.5960396	5916.398978	5915.947917	5916.049505	5916.441224	5915.654478	0.3689775154	1.273292582e-11	4.092726158e-11	0.4514276215	0.5515364053
11.6	5918.369073	5918	5918	5918.451546	5918.551745	0.36907254	4.274625098e-11	4.274625098e-11	0.4515462225	0.551745146
11.60408163	5920.339168	5919.026042	5919.950495	5920.461869	5920.483257	0.3691675646	1.364242053e-11	1.364242053e-11	0.4516648237	0.5518843066
11.60816327	5922.309263	5921.078125	5921.90099	5922.472192	5922.414769	0.3692625891	1.364242053e-11	1.273292582e-11	0.4517834247	0.552023467
11.6122449	5924.279358	5923.130208	5923.851485	5924.482514	5924.34628	0.3693576137	4.183675628e-11	4.092726158e-11	0.4519020259	0.5521626276
11.61632653	5926.249453	5925.182292	5925.80198	5926.492837	5926.277792	0.3694526382	4.547473509e-12	9.094947018e-13	0.452020627	0.552301788
11.62040816	5928.219548	5927.234375	5927.752475	5928.50316	5928.209304	0.3695476628	4.183675628e-11	1.364242053e-11	0.452139228	0.5524409485
11.6244898	5930.189643	5929.286458	5929.70297	5930.513482	5930.140815	0.3696426873	7.185008144e-11	4.274625098e-11	0.4522578292	0.552580109
11.62857143	5932.159738	5931.338542	5931.653465	5932.523805	5932.072327	0.3697377118	1.182343112e-11	2.819433575e-11	0.4523764302	0.5527192696
11.63265306	5934.129833	5933.390625	5933.60396	5934.534128	5934.003839	0.3698327363	1.364242053e-11	1.364242053e-11	0.4524950313	0.5528584301
11.63673469	5936.099928	5935.442708	5935.554455	5936.54445	5935.935351	0.3699277609	4.274625098e-11	1.364242053e-11	0.4526136324	0.5529975906
11.64081633	5938.070023	5937.494792	5937.50495	5938.554773	5937.866862	0.3700227854	4.274625098e-11	3.637978807e-12	0.4527322335	0.5531367511
11.64489796	5940.040118	5939.546875	5939.455446	5940.565096	5939.798374	0.37011781	1.364242053e-11	4.183675628e-11	0.4528508346	0.5532759116
11.64897959	5942.010213	5941.598958	5941.405941	5942.575418	5941.729886	0.3702128345	1.273292582e-11	1.455191523e-11	0.4529694357	0.5534150721
11.65294118	5943.980308	5943.651042	5943.356436	5943.58058	5944.627153	0.3703078591	1.182343112e-11	1.364242053e-11	0.4530287363	0.5536238129
11.65686275	5945.950403	5945.703125	5945.306931	5945.590902	5946.558665	0.3704028837	1.364242053e-11	1.364242053e-11	0.4531473374	0.5537629733
11.66078431	5947.920498	5947.755208	5947.257426	5947.601225	5948.490177	0.3704979082	2.728484105e-12	8.731149137e-11	0.4532659385	0.5539021339
11.66470588	5949.890593	5949.807292	5949.207921	5949.611548	5950.421688	0.3705929327	4.274625098e-11	1.364242053e-11	0.4533845396	0.5540412944
11.66875	5951.860688	5951.859375	5951.158416	5951.62187	5952.3532	0.3706879573	1.273292582e-11	4.183675628e-11	0.4535031407	0.5541804548
11.67291667	5953.830783	5953.911458	5953.108911	5953.632193	5954.284712	0.3707829818	4.092726158e-11	4.092726158e-11	0.4536217418	0.5543196154
11.67708333	5955.800878	5955.963542	5955.059406	5955.642516	5956.216223	0.3708780064	4.274625098e-11	4.183675628e-11	0.4537403429	0.5544587759
11.68118812	5957.770973	5956.989583	5957.985149	5957.652839	5958.147735	0.3709730309	4.183675628e-11	1.364242053e-11	0.453858944	0.5545979364
11.68514851	5959.741068	5959.041667	5959.935644	5959.663161	5960.079247	0.3710680555	4.183675628e-11	1.455191523e-11	0.4539775451	0.5547370969
11.68910891	5961.711163	5961.09375	5961.886139	5961.673484	5962.010759	0.37116308	1.364242053e-11	1.455191523e-11	0.4540961462	0.5548762574
11.69306931	5963.681258	5963.145833	5963.836634	5963.683807	5963.94227	0.3712581045	9.094947018e-12	4.183675628e-11	0.4542147473	0.5550154178
11.6970297	5965.651353	5965.197917	5965.787129	5965.694129	5965.873782	0.3713531291	4.274625098e-11	7.185008144e-11	0.4543333484	0.5551545784
11.7009901	5967.621448	5967.25	5967.737624	5967.704452	5967.805294	0.3714481537	1.182343112e-11	1.182343112e-11	0.4544519495	0.5552937389
11.7049505	5969.591543	5969.302083	5969.688119	5969.714775	5969.736805	0.3715431782	1.364242053e-11	1.455191523e-11	0.4545705506	0.5554328994
11.70891089	5971.561638	5971.354167	5971.638614	5971.725097	5971.668317	0.3716382027	3.910827218e-11	1.364242053e-11	0.4546891517	0.5555720599
11.71287129	5973.531733	5973.40625	5973.589109	5973.73542	5973.599829	0.3717332272	1.273292582e-11	4.183675628e-11	0.4548077528	0.5557112204
11.71683168	5975.501828	5975.458333	5975.539604	5975.745743	5975.531341	0.3718282518	1.273292582e-11	4.183675628e-11	0.4549263539	0.5558503809
11.72083333	5977.471923	5977.510417	5977.490099	5977.756065	5977.462852	0.3719232764	4.183675628e-11	4.183675628e-11	0.455044955	0.5559895414
11.725	5979.442018	5979.5625	5979.440594	5979.766388	5979.394364	0.3720183009	4.092726158e-11	1.364242053e-11	0.4551635561	0.5561287019
11.72916667	5981.412113	5981.614583	5981.391089	5981.776711	5981.325876	0.3721133255	4.183675628e-11	1.364242053e-11	0.4552821572	0.5562678624
11.73333333	5983.382208	5983.666667	5983.341584	5983.787033	5984.223143	0.37220835	4.183675628e-11	3.637978807e-12	0.4554007583	0.5564766031
11.7372549	5985.352303	5984.692708	5985.292079	5985.797356	5986.154655	0.3723033745	4.183675628e-11	1.818989404e-12	0.4555193594	0.5566157637
11.74117647	5987.322398	5986.744792	5987.242574	5987.807679	5988.086167	0.3723983991	1.273292582e-11	4.092726158e-11	0.4556379605	0.5567549242
11.74509804	5989.292493	5988.796875	5989.193069	5989.818001	5990.017678	0.3724934237	1.273292582e-11	4.183675628e-11	0.4557565616	0.5568940846
11.74901961	5991.262588	5990.848958	5991.143564	5991.828324	5991.94919	0.3725884482	1.364242053e-11	1.364242053e-11	0.4558751627	0.5570332452
11.75306122	5993.232683	5992.901042	5993.094059	5993.838647	5993.880702	0.3726834728	1.273292582e-11	4.092726158e-11	0.4559937638	0.5571724056
11.75714286	5995.202778	5994.953125	5995.044554	5995.84897	5995.812214	0.3727784972	1.273292582e-11	4.183675628e-11	0.4561123649	0.5573115661
11.76122449	5997.172874	5997.005208	5996.99505	5997.859292	5997.743725	0.3728735218	2.728484105e-12	4.183675628e-11	0.456230966	0.5574507266
11.76530612	5999.142969	5999.057292	5998.945545	5999.869615	5999.675237	0.3729685464	1.364242053e-11	4.092726158e-11	0.4563495671	0.5575898872
11.76938776	6001.113064	6001.109375	6000.89604	6001.879938	6001.606749	0.3730635709	1.364242053e-11	1.364242053e-11	0.4564681682	0.5577290476
11.77346939	6003.083159	6003.161458	6002.846535	6003.89026	6003.53826	0.3731585955	4.092726158e-11	1.364242053e-11	0.4565867693	0.5578682082
11.77755102	6005.053254	6005.213542	6004.79703	6005.900583	6005.469772	0.37325362	1.273292582e-11	1.455191523e-11	0.4567053704	0.5580073687
11.78163265	6007.023349	6007.265625	6006.747525	6007.910906	6007.401284	0.3733486445	4.274625098e-11	4.183675628e-11	0.4568239715	0.5581465292
11.78571429	6008.993444	6009.317708	6008.69802	6009.921228	6009.332795	0.3734436691	1.273292582e-11	1.273292582e-11	0.4569425726	0.5582856897
11.78979592	6010.963539	6011.369792	6010.648515	6011.931551	6011.264307	0.3735386936	4.183675628e-11	4.183675628e-11	0.4570611737	0.5584248502
11.79387755	6012.933634	6013.421875	6012.59901	6013.941874	6013.195819	0.3736337182	4.092726158e-11	1.273292582e-11	0.4571797748	0.5585640107
11.79795918	6014.903729	6015.473958	6014.549505	6015.952196	6015.127331	0.3737287427	1.273292582e-11	1.455191523e-11	0.4572983759	0.5587031712
11.8019802	6016.873824	6016.5	6017.475248	6016.957358	6018.024598	0.3738237673	1.182343112e-11	0	0.4573576765	0.558911912
11.80594059	6018.843919	6018.552083	6019.425743	6018.96768	6019.95611	0.3739187918	1.273292582e-11	4.183675628e-11	0.4574762776	0.5590510725
11.80990099	6020.814014	6020.604167	6021.376238	6020.978003	6021.887622	0.3740138164	3.910827218e-11	1.364242053e-11	0.4575948787	0.559190233
11.81386139	6022.784109	6022.65625	6023.326733	6022.988326	6023.819133	0.3741088409	4.274625098e-11	4.092726158e-11	0.4577134797	0.5593293934
11.81782178	6024.754204	6024.708333	6025.277228	6024.998648	6025.750645	0.3742038655	1.182343112e-11	4.092726158e-11	0.4578320809	0.5594685539
11.82178218	6026.724299	6026.760417	6027.227723	6027.008971	6027.682157	0.37429889	1.364242053e-11	4.274625098e-11	0.457950682	0.5596077144
11.82574257	6028.694394	6028.8125	6029.178218	6029.019294	6029.613668	0.3743939145	1.364242053e-11	1.273292582e-11	0.4580692831	0.559746875
11.82970297	6030.664489	6030.864583	6031.128713	6031.029616	6031.54518	0.3744889391	1.273292582e-11	1.364242053e-11	0.4581878842	0.5598860355
11.83366337	6032.634584	6032.916667	6033.079208	6033.039939	6033.476692	0.3745839636	4.183675628e-11	4.092726158e-11	0.4583064853	0.5600251959
11.83762376	6034.604679	6034.96875	6035.029703	6035.050262	6035.408204	0.3746789882	4.183675628e-11	4.183675628e-11	0.4584250863	0.5601643565
11.84166667	6036.574774	6037.020833	6036.980198	6037.060585	6037.339715	0.3747740127	1.364242053e-11	4.274625098e-11	0.4585436875	0.5603035169
11.84583333	6038.544869	6039.072917	6038.930693	6039.070907	6039.271227	0.3748690372	1.182343112e-11	1.364242053e-11	0.4586622885	0.5604426774
11.85	6041.500012	6041.125	6040.881188	6041.08123	6041.202739	0.3750115741	3.819877747e-11	1.182343112e-11	0.4587808897	0.560581838
11.854	6043.470107	6042.151042	6042.831683	6043.091553	6043.13425	0.3751065986	4.274625098e-11	1.182343112e-11	0.4588994908	0.5607209985
11.858	6045.440202	6044.203125	6044.782178	6045.101875	6045.065762	0.3752016232	1.364242053e-11	1.273292582e-11	0.4590180919	0.560860159
11.862	6047.410297	6046.255208	6046.732673	6047.112198	6046.997274	0.3752966477	2.728484105e-12	1.273292582e-11	0.4591366929	0.5609993195
11.866	6049.380392	6048.307292	6048.683168	6049.122521	6048.928786	0.3753916722	1.182343112e-11	4.092726158e-11	0.459255294	0.56113848
11.87	6051.350487	6050.359375	6050.633663	6051.132843	6050.860297	0.3754866968	4.183675628e-11	2.637534635e-11	0.4593738952	0.5612776405
11.874	6053.320582	6052.411458	6052.584158	6053.143166	6052.791809	0.3755817213	4.274625098e-11	1.364242053e-11	0.4594924962	0.561416801
11.878	6055.290677	6054.463542	6054.534653	6055.153489	6054.723321	0.3756767459	1.182343112e-11	4.183675628e-11	0.4596110973	0.5615559615
11.882	6057.260772	6056.515625	6056.485149	6057.163811	6056.654832	0.3757717705	1.182343112e-11	1.364242053e-11	0.4597296984	0.561695122
11.886	6059.230867	6058.567708	6058.435644	6059.174134	6058.586344	0.375866795	4.183675628e-11	5.729816621e-11	0.4598482995	0.5618342825
11.89	6061.200962	6060.619792	6060.386139	6061.184457	6060.517856	0.3759618196	4.274625098e-11	1.364242053e-11	0.4599669006	0.561973443
11.894	6063.171057	6062.671875	6062.336634	6063.194779	6062.449368	0.3760568441	4.183675628e-11	1.273292582e-11	0.4600855018	0.5621126035
11.898	6065.141152	6064.723958	6064.287129	6065.205102	6064.380879	0.3761518686	4.183675628e-11	7.185008144e-11	0.4602041029	0.562251764
11.90204082	6067.111247	6065.75	6066.237624	6067.215425	6067.278147	0.3762468932	1.273292582e-11	4.183675628e-11	0.4603227039	0.5624605048
11.90612245	6069.081342	6067.802083	6068.188119	6069.225747	6069.209658	0.3763419177	4.274625098e-11	1.364242053e-11	0.4604413051	0.5625996653
11.91020408	6071.051437	6069.854167	6070.138614	6071.23607	6071.14117	0.3764369422	3.819877747e-11	4.183675628e-11	0.4605599062	0.5627388258
11.91428571	6073.021532	6071.90625	6072.089109	6073.246393	6073.072682	0.3765319668	1.364242053e-11	1.364242053e-11	0.4606785073	0.5628779862
11.91836735	6074.991627	6073.958333	6074.039604	6075.256715	6075.004194	0.3766269913	1.273292582e-11	4.183675628e-11	0.4607971084	0.5630171467
11.92244898	6076.961722	6076.010417	6075.990099	6077.267038	6076.935705	0.3767220159	1.273292582e-11	1.364242053e-11	0.4609157094	0.5631563073
11.92653061	6078.931817	6078.0625	6077.940594	6079.277361	6078.867217	0.3768170404	4.183675628e-11	4.001776688e-11	0.4610343105	0.5632954678
11.93061224	6080.901912	6080.114583	6079.891089	6081.287684	6080.798729	0.376912065	4.183675628e-11	4.183675628e-11	0.4611529116	0.5634346283
11.93465347	6082.872007	6082.166667	6082.816832	6082.292845	6082.73024	0.3770070895	4.092726158e-11	4.183675628e-11	0.4612122122	0.5635737888
11.93861386	6084.842102	6084.21875	6084.767327	6084.303168	6084.661752	0.377102114	1.364242053e-11	1.364242053e-11	0.4613308133	0.5637129493
11.94257426	6086.812197	6086.270833	6086.717822	6086.31349	6086.593264	0.3771971386	1.364242053e-11	4.092726158e-11	0.4614494144	0.5638521098
11.94653465	6088.782292	6088.322917	6088.668317	6088.323813	6088.524776	0.3772921631	1.273292582e-11	1.364242053e-11	0.4615680155	0.5639912703
11.95049505	6090.752387	6090.375	6090.618812	6090.334136	6090.456287	0.3773871877	3.728928277e-11	3.819877747e-11	0.4616866166	0.5641304308
11.95445545	6092.722482	6092.427083	6092.569307	6092.344458	6092.387799	0.3774822123	4.183675628e-11	4.274625098e-11	0.4618052177	0.5642695913
11.95841584	6094.692577	6094.479167	6094.519802	6094.354781	6094.319311	0.3775772368	3.728928277e-11	4.183675628e-11	0.4619238188	0.5644087518
11.9625	6096.662672	6096.53125	6096.470297	6096.365104	6096.250822	0.3776722614	4.183675628e-11	4.092726158e-11	0.4620424199	0.5645479123
11.96666667	6098.632767	6098.583333	6098.420792	6098.375426	6099.14809	0.3777672859	4.092726158e-11	1.273292582e-11	0.462161021	0.564756653
11.97058824	6100.602862	6099.609375	6100.371287	6100.385749	6101.079602	0.3778623104	4.183675628e-11	1.364242053e-11	0.4622796221	0.5648958136
11.9745098	6102.572957	6101.661458	6102.321782	6102.396072	6103.011113	0.377957335	1.364242053e-11	1.273292582e-11	0.4623982232	0.5650349741
11.97843137	6104.543052	6103.713542	6104.272277	6104.406394	6104.942625	0.3780523595	1.364242053e-11	4.183675628e-11	0.4625168243	0.5651741346
11.98235294	6106.513147	6105.765625	6106.222772	6106.416717	6106.874137	0.3781473841	4.183675628e-11	4.092726158e-11	0.4626354254	0.565313295
11.98627451	6108.483242	6107.817708	6108.173267	6108.42704	6108.805649	0.3782424086	1.273292582e-11	1.364242053e-11	0.4627540265	0.5654524556
11.99019608	6110.453337	6109.869792	6110.123762	6110.437362	6110.73716	0.3783374331	1.182343112e-11	1.364242053e-11	0.4628726276	0.5655916161
11.99411765	6112.423432	6111.921875	6112.074257	6112.447685	6112.668672	0.3784324577	1.364242053e-11	4.092726158e-11	0.4629912287	0.5657307766
11.99803922	6114.393527	6113.973958	6114.024752	6114.458008	6114.600184	0.3785274823	1.364242053e-11	1.818989404e-12	0.4631098298	0.5658699371
12.00208333	6116.195462	6116.026042	6115.975248	6116.262412	6116.280563	0.2104624379	4.183675628e-11	0	0.2573100921	0.3148768909
12.00625	6118.165515	6118.078125	6117.925743	6118.272682	6118.212013	0.2105152513	4.183675628e-11	4.092726158e-11	0.2573759525	0.3149543315
12.01041667	6120.135568	6120.130208	6119.876238	6120.282952	6120.143463	0.2105680647	4.274625098e-11	1.364242053e-11	0.2574418129	0.3150317721
12.01458333	6122.105621	6122.182292	6121.826733	6122.293222	6122.074913	0.2106208782	4.547473509e-12	1.455191523e-11	0.2575076733	0.3151092127
12.01875	6124.075674	6124.234375	6123.777228	6124.303492	6124.006363	0.2106736916	4.183675628e-11	1.455191523e-11	0.2575735337	0.3151866534
12.02291667	6126.045727	6126.286458	6125.727723	6126.313762	6125.937813	0.210726505	7.094058674e-11	4.183675628e-11	0.2576393941	0.315264094
12.02708333	6128.015779	6128.338542	6127.678218	6128.324032	6127.869263	0.2107793184	1.273292582e-11	4.183675628e-11	0.2577052546	0.3153415346
12.03125	6129.985832	6130.390625	6129.628713	6130.334302	6129.800713	0.2108321317	4.183675628e-11	1.364242053e-11	0.257771115	0.3154189752
12.03529412	6131.955885	6131.416667	6131.579208	6132.344572	6132.697888	0.2108849452	1.273292582e-11	1.455191523e-11	0.2578369753	0.3155351361
12.03921569	6133.925938	6133.46875	6133.529703	6134.354842	6134.629338	0.2109377585	4.183675628e-11	4.092726158e-11	0.2579028358	0.3156125767
12.04313725	6135.895991	6135.520833	6135.480198	6136.365112	6136.560788	0.210990572	1.273292582e-11	4.183675628e-11	0.2579686962	0.3156900173
12.04705882	6137.866043	6137.572917	6137.430693	6138.375381	6138.492238	0.2110433854	1.273292582e-11	4.183675628e-11	0.2580345566	0.3157674579
12.05102041	6139.836096	6139.625	6139.381188	6140.385651	6140.423688	0.2110961988	3.819877747e-11	1.273292582e-11	0.258100417	0.3158448985
12.05510204	6141.806149	6141.677083	6141.331683	6142.395921	6142.355138	0.2111490122	4.183675628e-11	1.091393642e-11	0.2581662774	0.3159223391
12.05918367	6143.776202	6143.729167	6143.282178	6144.406191	6144.286588	0.2112018256	3.819877747e-11	1.364242053e-11	0.2582321378	0.3159997797
12.06326531	6145.746255	6145.78125	6145.232673	6146.416461	6146.218038	0.211254639	1.364242053e-11	1.273292582e-11	0.2582979982	0.3160772203
12.06732673	6147.716307	6147.833333	6148.158416	6147.421596	6148.149488	0.2113074524	4.183675628e-11	4.092726158e-11	0.2583309284	0.3161546609
12.07128713	6149.68636	6149.885417	6150.108911	6149.431866	6150.080938	0.2113602658	1.273292582e-11	4.183675628e-11	0.2583967888	0.3162321015
12.07524752	6151.656413	6151.9375	6152.059406	6151.442136	6152.012388	0.2114130792	1.273292582e-11	1.364242053e-11	0.2584626493	0.3163095422
12.07920792	6153.626466	6153.989583	6154.009901	6153.452406	6153.943838	0.2114658926	4.183675628e-11	4.092726158e-11	0.2585285097	0.3163869827
12.08333333	6155.596519	6156.041667	6155.960396	6155.462676	6155.875288	0.211518706	4.274625098e-11	3.819877747e-11	0.2585943701	0.3164644233
12.0875	6157.566572	6158.09375	6157.910891	6157.472946	6157.806738	0.2115715194	1.364242053e-11	1.364242053e-11	0.2586602304	0.3165418639
12.09166667	6159.536624	6160.145833	6159.861386	6159.483216	6159.738188	0.2116243328	4.183675628e-11	4.092726158e-11	0.2587260908	0.3166193045
12.09583333	6161.506677	6162.197917	6161.811881	6161.493486	6161.669638	0.2116771462	1.273292582e-11	1.364242053e-11	0.2587919513	0.3166967452
12.1	6164.461756	6164.25	6163.762376	6164.508891	6164.566813	0.2117563664	1.182343112e-11	1.273292582e-11	0.2588907419	0.3168129061
12.10392157	6165.446783	6165.276042	6165.712871	6165.514026	6166.498263	0.2117827731	4.274625098e-11	6.366462912e-11	0.2589236721	0.3168903467
12.10784314	6167.416836	6167.328125	6167.663366	6167.524296	6168.429713	0.2118355865	1.364242053e-11	1.273292582e-11	0.2589895325	0.3169677873
12.11176471	6169.386888	6169.380208	6169.613861	6169.534566	6170.361163	0.2118883999	4.092726158e-11	1.364242053e-11	0.2590553929	0.3170452279
12.11568627	6171.356941	6171.432292	6171.564356	6171.544836	6172.292613	0.2119412133	4.547473509e-12	1.364242053e-11	0.2591212533	0.3171226685
12.11960784	6173.326994	6173.484375	6173.514851	6173.555105	6174.224063	0.2119940267	1.364242053e-11	1.273292582e-11	0.2591871137	0.3172001092
12.12352941	6175.297047	6175.536458	6175.465347	6175.565375	6176.155513	0.2120468401	7.094058674e-11	4.092726158e-11	0.2592529741	0.3172775498
12.12745098	6177.2671	6177.588542	6177.415842	6177.575645	6178.086963	0.2120996535	4.274625098e-11	1.364242053e-11	0.2593188345	0.3173549904
12.13137255	6179.237152	6179.640625	6179.366337	6179.585915	6180.018413	0.2121524669	4.092726158e-11	1.455191523e-11	0.2593846949	0.317432431
12.13541667	6181.207205	6181.692708	6181.316832	6181.596185	6181.949863	0.2122052803	1.273292582e-11	4.183675628e-11	0.2594505553	0.3175098716
12.13958333	6183.177258	6183.744792	6183.267327	6183.606455	6183.881313	0.2122580937	4.274625098e-11	4.092726158e-11	0.2595164157	0.3175873121
12.14375	6185.147311	6185.796875	6185.217822	6185.616725	6185.812763	0.2123109071	4.183675628e-11	4.092726158e-11	0.2595822761	0.3176647527
12.14791667	6187.117364	6187.848958	6187.168317	6187.626995	6187.744213	0.2123637205	4.274625098e-11	4.183675628e-11	0.2596481365	0.3177421933
12.152	6190.072443	6188.875	6189.118812	6189.637265	6189.675663	0.2124429406	3.819877747e-11	3.819877747e-11	0.259713997	0.317819634
12.156	6192.042496	6190.927083	6191.069307	6191.647535	6191.607113	0.2124957541	1.273292582e-11	1.273292582e-11	0.2597798574	0.3178970746
12.16	6194.012549	6192.979167	6193.019802	6193.657805	6193.538563	0.2125485674	3.637978807e-11	4.092726158e-11	0.2598457177	0.3179745152
12.164	6195.982601	6195.03125	6194.970297	6195.668075	6195.470013	0.2126013809	4.092726158e-11	1.364242053e-11	0.2599115782	0.3180519558
12.168	6197.952654	6197.083333	6196.920792	6197.678345	6197.401463	0.2126541942	4.183675628e-11	1.364242053e-11	0.2599774386	0.3181293964
12.172	6199.922707	6199.135417	6198.871287	6199.688615	6199.332913	0.2127070077	4.274625098e-11	4.183675628e-11	0.260043299	0.318206837
12.176	6201.89276	6201.1875	6200.821782	6201.698885	6201.264363	0.212759821	1.364242053e-11	1.364242053e-11	0.2601091594	0.3182842776
12.18	6203.862813	6203.239583	6202.772277	6203.709155	6203.195813	0.2128126344	4.183675628e-11	4.092726158e-11	0.2601750198	0.3183617183
12.184	6205.832865	6205.291667	6204.722772	6205.719425	6205.127263	0.2128654479	4.183675628e-11	4.092726158e-11	0.2602408802	0.3184391589
12.188	6207.802918	6207.34375	6206.673267	6207.729694	6207.058713	0.2129182613	1.364242053e-11	1.364242053e-11	0.2603067406	0.3185165994
12.192	6209.772971	6209.395833	6208.623762	6209.739964	6208.990163	0.2129710747	4.183675628e-11	4.183675628e-11	0.260372601	0.31859404
12.196	6211.743024	6211.447917	6210.574257	6211.750234	6210.921613	0.2130238881	1.273292582e-11	1.455191523e-11	0.2604384614	0.3186714806
12.2	6213.713077	6213.5	6213.5	6213.760504	6213.818788	0.2130767015	4.274625098e-11	4.274625098e-11	0.2605043218	0.3187876415
12.204	6215.68313	6214.526042	6215.450495	6214.765639	6215.750238	0.2131295149	4.183675628e-11	4.092726158e-11	0.260537252	0.3188650822
12.208	6217.653182	6216.578125	6217.40099	6216.775909	6217.681688	0.2131823283	4.183675628e-11	1.364242053e-11	0.2606031124	0.3189425228
12.212	6219.623235	6218.630208	6219.351485	6218.786179	6219.613138	0.2132351417	1.273292582e-11	4.092726158e-11	0.2606689728	0.3190199634
12.216	6221.593288	6220.682292	6221.30198	6220.796449	6221.544588	0.2132879552	4.547473509e-12	0	0.2607348332	0.319097404
12.22	6223.563341	6222.734375	6223.252475	6222.806719	6223.476038	0.2133407686	4.183675628e-11	1.182343112e-11	0.2608006936	0.3191748446
12.224	6225.533394	6224.786458	6225.20297	6224.816989	6225.407488	0.2133935819	1.364242053e-11	4.183675628e-11	0.2608665541	0.3192522852
12.228	6227.503446	6226.838542	6227.153465	6226.827259	6227.338938	0.2134463954	1.364242053e-11	2.910383046e-11	0.2609324145	0.3193297258
12.232	6229.473499	6228.890625	6229.10396	6228.837529	6229.270388	0.2134992088	1.273292582e-11	1.364242053e-11	0.2609982748	0.3194071664
12.236	6231.443552	6230.942708	6231.054455	6230.847799	6231.201838	0.2135520221	4.183675628e-11	1.273292582e-11	0.2610641352	0.3194846071
12.24	6233.413605	6232.994792	6233.00495	6232.858069	6233.133288	0.2136048356	1.182343112e-11	5.456968211e-12	0.2611299956	0.3195620477
12.244	6235.383658	6235.046875	6234.955446	6234.868339	6235.064738	0.2136576489	1.455191523e-11	1.273292582e-11	0.261195856	0.3196394882
12.248	6237.35371	6237.098958	6236.905941	6236.878609	6236.996188	0.2137104623	4.183675628e-11	1.364242053e-11	0.2612617164	0.3197169288
12.25208333	6239.323763	6239.151042	6238.856436	6238.888879	6238.927638	0.2137632758	4.183675628e-11	4.092726158e-11	0.2613275769	0.3197943695
12.25625	6241.293816	6241.203125	6240.806931	6240.899149	6240.859087	0.2138160892	4.092726158e-11	1.364242053e-11	0.2613934373	0.3198718101
12.26041667	6243.263869	6243.255208	6242.757426	6242.909418	6242.790537	0.2138689026	2.728484105e-12	8.640199667e-11	0.2614592977	0.3199492506
12.26458333	6245.233922	6245.307292	6244.707921	6244.919688	6244.721987	0.213921716	1.273292582e-11	4.183675628e-11	0.2615251581	0.3200266913
12.26862745	6247.203975	6246.333333	6246.658416	6246.929958	6247.619162	0.2139745294	4.183675628e-11	4.183675628e-11	0.2615910185	0.3201428522
12.27254902	6249.174027	6248.385417	6248.608911	6248.940228	6249.550612	0.2140273428	4.274625098e-11	1.364242053e-11	0.2616568789	0.3202202928
12.27647059	6251.14408	6250.4375	6250.559406	6250.950498	6251.482062	0.2140801562	1.273292582e-11	4.092726158e-11	0.2617227393	0.3202977334
12.28039216	6253.114133	6252.489583	6252.509901	6252.960768	6253.413512	0.2141329696	1.364242053e-11	4.183675628e-11	0.2617885997	0.320375174
12.28431373	6255.084186	6254.541667	6254.460396	6254.971038	6255.344962	0.2141857831	1.273292582e-11	3.819877747e-11	0.2618544602	0.3204526146
12.28823529	6257.054239	6256.59375	6256.410891	6256.981308	6257.276412	0.2142385964	1.364242053e-11	4.092726158e-11	0.2619203206	0.3205300553
12.29215686	6259.024291	6258.645833	6258.361386	6258.991578	6259.207862	0.2142914098	1.273292582e-11	4.092726158e-11	0.2619861809	0.3206074959
12.29607843	6260.994344	6260.697917	6260.311881	6261.001848	6261.139312	0.2143442233	1.273292582e-11	1.364242053e-11	0.2620520413	0.3206849364
12.3	6262.964397	6262.75	6262.262376	6263.012118	6263.070762	0.2143970367	1.273292582e-11	1.364242053e-11	0.2621179018	0.3207623771
12.30416667	6264.93445	6264.802083	6264.212871	6265.022388	6265.002212	0.21444985	4.092726158e-11	1.455191523e-11	0.2621837621	0.3208398177
12.30833333	6266.904503	6266.854167	6266.163366	6267.032658	6266.933662	0.2145026635	3.819877747e-11	1.364242053e-11	0.2622496226	0.3209172583
12.3125	6268.874555	6268.90625	6268.113861	6269.042928	6268.865112	0.2145554769	1.273292582e-11	4.183675628e-11	0.262315483	0.3209946989
12.31666667	6270.844608	6270.958333	6270.064356	6271.053198	6270.796562	0.2146082903	1.273292582e-11	1.273292582e-11	0.2623813434	0.3210721395
12.32079208	6272.814661	6271.984375	6272.990099	6273.063468	6272.728012	0.2146611037	4.092726158e-11	1.364242053e-11	0.2624472038	0.3211495801
12.32475248	6274.784714	6274.036458	6274.940594	6275.073738	6274.659462	0.2147139171	7.275957614e-11	4.092726158e-11	0.2625130642	0.3212270207
12.32871287	6276.754767	6276.088542	6276.891089	6277.084007	6276.590912	0.2147667305	1.273292582e-11	1.364242053e-11	0.2625789246	0.3213044613
12.33267327	6278.72482	6278.140625	6278.841584	6279.094277	6278.522362	0.2148195439	4.183675628e-11	3.637978807e-12	0.262644785	0.3213819019
12.33673469	6280.694872	6280.192708	6280.792079	6281.104547	6280.453812	0.2148723573	1.273292582e-11	3.637978807e-12	0.2627106454	0.3214593425
12.34081633	6282.664925	6282.244792	6282.742574	6283.114817	6282.385262	0.2149251707	4.183675628e-11	4.092726158e-11	0.2627765058	0.3215367831
12.34489796	6284.634978	6284.296875	6284.693069	6285.125087	6284.316712	0.2149779841	4.183675628e-11	1.364242053e-11	0.2628423662	0.3216142237
12.34897959	6286.605031	6286.348958	6286.643564	6287.135357	6286.248162	0.2150307975	1.273292582e-11	1.455191523e-11	0.2629082266	0.3216916644
12.35294118	6288.575084	6288.401042	6288.594059	6288.140492	6289.145337	0.215083611	4.274625098e-11	1.273292582e-11	0.2629411568	0.3218078252
12.35686275	6290.545136	6290.453125	6290.544554	6290.150762	6291.076787	0.2151364243	4.183675628e-11	1.364242053e-11	0.2630070172	0.3218852658
12.36078431	6292.515189	6292.505208	6292.49505	6292.161032	6293.008237	0.2151892378	3.637978807e-12	4.092726158e-11	0.2630728776	0.3219627064
12.36470588	6294.485242	6294.557292	6294.445545	6294.171302	6294.939687	0.2152420512	4.274625098e-11	1.364242053e-11	0.263138738	0.3220401471
12.36875	6296.455295	6296.609375	6296.39604	6296.181572	6296.871137	0.2152948646	1.364242053e-11	1.455191523e-11	0.2632045985	0.3221175876
12.37291667	6298.425348	6298.661458	6298.346535	6298.191842	6298.802587	0.215347678	4.183675628e-11	1.364242053e-11	0.2632704589	0.3221950283
12.37708333	6300.3954	6300.713542	6300.29703	6300.202112	6300.734037	0.2154004914	4.274625098e-11	4.092726158e-11	0.2633363193	0.3222724689
12.38125	6302.365453	6302.765625	6302.247525	6302.212382	6302.665487	0.2154533048	4.092726158e-11	4.183675628e-11	0.2634021796	0.3223499095
12.38541667	6304.335506	6304.817708	6304.19802	6304.222652	6304.596937	0.2155061182	4.183675628e-11	1.000444172e-11	0.2634680401	0.3224273501
12.38958333	6306.305559	6306.869792	6306.148515	6306.232922	6306.528387	0.2155589316	1.273292582e-11	1.364242053e-11	0.2635339005	0.3225047907
12.39375	6308.275612	6308.921875	6308.09901	6308.243192	6308.459837	0.215611745	4.092726158e-11	1.364242053e-11	0.2635997609	0.3225822313
12.39791667	6310.245665	6310.973958	6310.049505	6310.253462	6310.391287	0.2156645584	1.273292582e-11	4.092726158e-11	0.2636656213	0.3226596719
12.40196078	6312.215717	6312	6312	6312.263731	6313.288462	0.2157173718	1.273292582e-11	1.273292582e-11	0.2637314817	0.3227758329
12.40588235	6314.18577	6314.052083	6313.950495	6314.274001	6315.219912	0.2157701852	1.364242053e-11	4.183675628e-11	0.2637973421	0.3228532735
12.40980392	6316.155823	6316.104167	6315.90099	6316.284271	6317.151362	0.2158229986	3.819877747e-11	4.092726158e-11	0.2638632025	0.3229307141
12.41372549	6318.125876	6318.15625	6317.851485	6318.294541	6319.082812	0.215875812	4.092726158e-11	1.273292582e-11	0.2639290629	0.3230081547
12.41764706	6320.095929	6320.208333	6319.80198	6320.304811	6321.014262	0.2159286254	1.273292582e-11	9.094947018e-13	0.2639949233	0.3230855952
12.42156863	6322.065981	6322.260417	6321.752475	6322.315081	6322.945712	0.2159814388	1.364242053e-11	1.364242053e-11	0.2640607838	0.3231630358
12.4254902	6324.036034	6324.3125	6323.70297	6324.325351	6324.877162	0.2160342522	4.183675628e-11	1.364242053e-11	0.2641266442	0.3232404765
12.42941176	6326.006087	6326.364583	6325.653465	6326.335621	6326.808612	0.2160870657	4.183675628e-11	2.819433575e-11	0.2641925045	0.3233179171
12.43333333	6327.97614	6328.416667	6327.60396	6328.345891	6328.740062	0.216139879	4.183675628e-11	4.092726158e-11	0.264258365	0.3233953577
12.4375	6329.946193	6330.46875	6329.554455	6330.356161	6330.671512	0.2161926925	1.273292582e-11	1.364242053e-11	0.2643242254	0.3234727983
12.44158416	6331.916246	6331.494792	6332.480198	6332.366431	6332.602962	0.2162455059	4.183675628e-11	4.274625098e-11	0.2643900858	0.3235502389
12.44554455	6333.886298	6333.546875	6334.430693	6334.376701	6334.534412	0.2162983193	4.092726158e-11	1.364242053e-11	0.2644559461	0.3236276795
12.44950495	6335.856351	6335.598958	6336.381188	6336.386971	6336.465862	0.2163511327	4.274625098e-11	1.182343112e-11	0.2645218066	0.3237051201
12.45346535	6337.826404	6337.651042	6338.331683	6338.397241	6338.397312	0.216403946	1.273292582e-11	1.091393642e-11	0.2645876669	0.3237825608
12.45742574	6339.796457	6339.703125	6340.282178	6340.407511	6340.328762	0.2164567595	4.183675628e-11	4.092726158e-11	0.2646535274	0.3238600014
12.46138614	6341.76651	6341.755208	6342.232673	6342.417781	6342.260212	0.2165095729	2.728484105e-12	4.274625098e-11	0.2647193878	0.3239374419
12.46534653	6343.736562	6343.807292	6344.183168	6344.428051	6344.191662	0.2165623863	1.273292582e-11	4.183675628e-11	0.2647852482	0.3240148826
12.46938776	6345.706615	6345.859375	6346.133663	6346.43832	6346.123112	0.2166151997	1.273292582e-11	2.546585165e-11	0.2648511086	0.3240923231
12.47346939	6347.676668	6347.911458	6348.084158	6348.44859	6348.054562	0.2166680131	1.364242053e-11	4.092726158e-11	0.264916969	0.3241697637
12.47755102	6349.646721	6349.963542	6350.034653	6350.45886	6349.986012	0.2167208265	1.273292582e-11	4.183675628e-11	0.2649828294	0.3242472044
12.48163265	6351.616774	6352.015625	6351.985149	6352.46913	6351.917462	0.2167736399	4.092726158e-11	1.273292582e-11	0.2650486898	0.324324645
12.48571429	6353.586826	6354.067708	6353.935644	6354.4794	6353.848912	0.2168264533	4.183675628e-11	5.729816621e-11	0.2651145502	0.3244020856
12.48979592	6355.556879	6356.119792	6355.886139	6356.48967	6355.780362	0.2168792667	1.273292582e-11	1.364242053e-11	0.2651804107	0.3244795262
12.49387755	6357.526932	6358.171875	6357.836634	6358.49994	6357.711812	0.2169320802	4.183675628e-11	1.273292582e-11	0.265246271	0.3245569668
12.49795918	6359.496985	6360.223958	6359.787129	6360.51021	6359.643262	0.2169848936	4.183675628e-11	7.185008144e-11	0.2653121314	0.3246344074
12.502	6362.452064	6361.25	6361.737624	6361.515345	6362.540437	0.2170641137	4.274625098e-11	1.364242053e-11	0.2653450616	0.3247505683
12.506	6364.422117	6363.302083	6363.688119	6363.525615	6364.471887	0.217116927	4.183675628e-11	4.092726158e-11	0.265410922	0.3248280089
12.51	6366.39217	6365.354167	6365.638614	6365.535885	6366.403337	0.2171697404	3.819877747e-11	4.092726158e-11	0.2654767824	0.3249054496
12.514	6368.362223	6367.40625	6367.589109	6367.546155	6368.334787	0.2172225539	1.364242053e-11	1.364242053e-11	0.2655426429	0.3249828901
12.518	6370.332275	6369.458333	6369.539604	6369.556425	6370.266237	0.2172753672	1.182343112e-11	4.183675628e-11	0.2656085033	0.3250603307
12.522	6372.302328	6371.510417	6371.490099	6371.566695	6372.197687	0.2173281806	4.274625098e-11	1.364242053e-11	0.2656743637	0.3251377714
12.526	6374.272381	6373.5625	6373.440594	6373.576965	6374.129137	0.2173809941	4.092726158e-11	4.092726158e-11	0.265740224	0.325215212
12.53	6376.242434	6375.614583	6375.391089	6375.587235	6376.060587	0.2174338075	4.183675628e-11	4.092726158e-11	0.2658060845	0.3252926526
12.534	6378.212487	6377.666667	6377.341584	6377.597505	6377.992037	0.2174866209	4.092726158e-11	2.728484105e-12	0.2658719449	0.3253700931
12.538	6380.182539	6379.71875	6379.292079	6379.607775	6379.923487	0.2175394343	1.273292582e-11	2.728484105e-12	0.2659378053	0.3254475338
12.542	6382.152592	6381.770833	6381.242574	6381.618044	6381.854937	0.2175922477	1.273292582e-11	1.455191523e-11	0.2660036657	0.3255249744
12.546	6384.122645	6383.822917	6383.193069	6383.628314	6383.786387	0.2176450611	4.001776688e-11	1.364242053e-11	0.2660695261	0.325602415
12.55	6386.092698	6385.875	6385.143564	6385.638584	6385.717837	0.2176978745	3.819877747e-11	5.638867151e-11	0.2661353865	0.3256798556
12.55416667	6388.062751	6387.927083	6387.094059	6387.648854	6387.649287	0.2177506879	1.273292582e-11	1.273292582e-11	0.2662012469	0.3257572962
12.55833333	6390.032804	6389.979167	6389.044554	6389.659124	6389.580737	0.2178035013	3.637978807e-11	4.001776688e-11	0.2662671074	0.3258347368
12.56237624	6392.002856	6391.005208	6391.970297	6391.669394	6391.512187	0.2178563147	2.728484105e-12	4.183675628e-11	0.2663329678	0.3259121774
12.56633663	6393.972909	6393.057292	6393.920792	6393.679664	6393.443637	0.2179091281	1.364242053e-11	1.364242053e-11	0.2663988281	0.325989618
12.57029703	6395.942962	6395.109375	6395.871287	6395.689934	6395.375087	0.2179619415	1.364242053e-11	4.092726158e-11	0.2664646885	0.3260670587
12.57425743	6397.913015	6397.161458	6397.821782	6397.700204	6397.306537	0.218014755	4.274625098e-11	4.183675628e-11	0.2665305489	0.3261444993
12.57821782	6399.883068	6399.213542	6399.772277	6399.710474	6399.237987	0.2180675684	4.183675628e-11	4.183675628e-11	0.2665964094	0.3262219399
12.58217822	6401.85312	6401.265625	6401.722772	6401.720744	6401.169437	0.2181203817	1.364242053e-11	1.364242053e-11	0.2666622698	0.3262993805
12.58613861	6403.823173	6403.317708	6403.673267	6403.731014	6403.100887	0.2181731952	4.274625098e-11	4.092726158e-11	0.2667281302	0.3263768211
12.59009901	6405.793226	6405.369792	6405.623762	6405.741284	6405.032337	0.2182260086	4.092726158e-11	4.092726158e-11	0.2667939906	0.3264542617
12.59405941	6407.763279	6407.421875	6407.574257	6407.751554	6406.963787	0.218278822	1.273292582e-11	1.364242053e-11	0.2668598509	0.3265317023
12.5980198	6409.733332	6409.473958	6409.524752	6409.761824	6408.895237	0.2183316354	4.183675628e-11	9.094947018e-13	0.2669257114	0.3266091429
12.60204082	6411.703384	6410.5	6411.475248	6411.772094	6411.792412	0.2183844488	4.183675628e-11	9.094947018e-13	0.2669915718	0.3267253038
12.60612245	6413.673437	6412.552083	6413.425743	6413.782364	6413.723862	0.2184372622	1.364242053e-11	4.183675628e-11	0.2670574322	0.3268027444
12.61020408	6415.64349	6414.604167	6415.376238	6415.792633	6415.655312	0.2184900756	3.819877747e-11	1.273292582e-11	0.2671232926	0.326880185
12.61428571	6417.613543	6416.65625	6417.326733	6417.802903	6417.586762	0.218542889	4.092726158e-11	1.455191523e-11	0.267189153	0.3269576256
12.61836735	6419.583596	6418.708333	6419.277228	6419.813173	6419.518212	0.2185957024	1.182343112e-11	4.092726158e-11	0.2672550134	0.3270350663
12.62244898	6421.553649	6420.760417	6421.227723	6421.823443	6421.449662	0.2186485158	4.183675628e-11	4.183675628e-11	0.2673208738	0.3271125069
12.62653061	6423.523701	6422.8125	6423.178218	6423.833713	6423.381112	0.2187013293	4.183675628e-11	4.183675628e-11	0.2673867343	0.3271899475
12.63061224	6425.493754	6424.864583	6425.128713	6425.843983	6425.312562	0.2187541426	4.183675628e-11	1.364242053e-11	0.2674525947	0.3272673881
12.63469388	6427.463807	6426.916667	6427.079208	6427.854253	6427.244011	0.2188069561	4.092726158e-11	4.092726158e-11	0.267518455	0.3273448286
12.63877551	6429.43386	6428.96875	6429.029703	6429.864523	6429.175461	0.2188597694	4.183675628e-11	4.183675628e-11	0.2675843154	0.3274222692
12.64285714	6431.403913	6431.020833	6430.980198	6431.874793	6431.106911	0.2189125829	1.273292582e-11	1.273292582e-11	0.2676501758	0.3274997098
12.64693878	6433.373965	6433.072917	6432.930693	6433.885063	6433.038361	0.2189653962	1.364242053e-11	4.183675628e-11	0.2677160363	0.3275771504
12.65098039	6435.344018	6435.125	6434.881188	6434.890198	6435.935536	0.2190182096	3.910827218e-11	1.091393642e-11	0.2677489665	0.3276933114
12.65490196	6437.314071	6437.177083	6436.831683	6436.900468	6437.866986	0.2190710231	1.364242053e-11	1.091393642e-11	0.2678148268	0.327770752
12.65882353	6439.284124	6439.229167	6438.782178	6438.910738	6439.798436	0.2191238365	3.728928277e-11	4.092726158e-11	0.2678806873	0.3278481926
12.6627451	6441.254177	6441.28125	6440.732673	6440.921008	6441.729886	0.2191766499	1.273292582e-11	1.273292582e-11	0.2679465477	0.3279256332
12.66666667	6443.224229	6443.333333	6442.683168	6442.931278	6443.661336	0.2192294633	4.183675628e-11	1.273292582e-11	0.2680124081	0.3280030738
12.67083333	6445.194282	6445.385417	6444.633663	6444.941548	6445.592786	0.2192822767	1.455191523e-11	2.546585165e-11	0.2680782685	0.3280805144
12.675	6447.164335	6447.4375	6446.584158	6446.951818	6447.524236	0.2193350901	1.364242053e-11	1.455191523e-11	0.2681441289	0.328157955
12.67916667	6449.134388	6449.489583	6448.534653	6448.962088	6449.455686	0.2193879035	4.183675628e-11	1.364242053e-11	0.2682099893	0.3282353957
12.68316832	6451.104441	6450.515625	6451.460396	6450.972357	6451.387136	0.2194407169	4.183675628e-11	4.001776688e-11	0.2682758497	0.3283128363
12.68712871	6453.074494	6452.567708	6453.410891	6452.982627	6453.318586	0.2194935303	4.183675628e-11	1.364242053e-11	0.2683417101	0.3283902768
12.69108911	6455.044546	6454.619792	6455.361386	6454.992897	6455.250036	0.2195463437	1.364242053e-11	1.364242053e-11	0.2684075705	0.3284677174
12.6950495	6457.014599	6456.671875	6457.311881	6457.003167	6457.181486	0.2195991571	1.273292582e-11	4.183675628e-11	0.2684734309	0.3285451581
12.6990099	6458.984652	6458.723958	6459.262376	6459.013437	6459.112936	0.2196519705	4.274625098e-11	1.364242053e-11	0.2685392913	0.3286225987
12.7029703	6460.954705	6460.776042	6461.212871	6461.023707	6461.044386	0.219704784	1.455191523e-11	6.457412383e-11	0.2686051518	0.3287000393
12.70693069	6462.924758	6462.828125	6463.163366	6463.033977	6462.975836	0.2197575973	4.183675628e-11	1.364242053e-11	0.2686710122	0.3287774799
12.71089109	6464.89481	6464.880208	6465.113861	6465.044247	6464.907286	0.2198104107	4.092726158e-11	1.364242053e-11	0.2687368726	0.3288549205
12.71485149	6466.864863	6466.932292	6467.064356	6467.054517	6466.838736	0.2198632241	6.366462912e-12	1.364242053e-11	0.268802733	0.3289323611
12.71881188	6468.834916	6468.984375	6469.014851	6469.064787	6468.770186	0.2199160375	4.183675628e-11	4.183675628e-11	0.2688685934	0.3290098017
12.72291667	6470.804969	6471.036458	6470.965347	6471.075057	6470.701636	0.2199688509	7.185008144e-11	4.092726158e-11	0.2689344537	0.3290872423
12.72708333	6472.775022	6473.088542	6472.915842	6473.085327	6472.633086	0.2200216644	1.455191523e-11	1.273292582e-11	0.2690003142	0.3291646829
12.73125	6474.745074	6475.140625	6474.866337	6475.095597	6474.564536	0.2200744778	1.364242053e-11	1.364242053e-11	0.2690661745	0.3292421235
12.73529412	6476.715127	6476.166667	6476.816832	6477.105867	6477.461711	0.2201272912	4.092726158e-11	1.364242053e-11	0.269132035	0.3293582844
12.73921569	6478.68518	6478.21875	6478.767327	6479.116137	6479.393161	0.2201801046	4.092726158e-11	4.092726158e-11	0.2691978954	0.329435725
12.74313725	6480.655233	6480.270833	6480.717822	6481.126407	6481.324611	0.220232918	4.183675628e-11	1.273292582e-11	0.2692637558	0.3295131657
12.74705882	6482.625286	6482.322917	6482.668317	6483.136677	6483.256061	0.2202857314	4.092726158e-11	4.183675628e-11	0.2693296162	0.3295906063
12.75102041	6484.595339	6484.375	6484.618812	6485.146946	6485.187511	0.2203385448	3.819877747e-11	4.001776688e-11	0.2693954766	0.3296680469
12.75510204	6486.565391	6486.427083	6486.569307	6487.157216	6487.118961	0.2203913582	4.183675628e-11	1.364242053e-11	0.269461337	0.3297454875
12.75918367	6488.535444	6488.479167	6488.519802	6489.167486	6489.050411	0.2204441716	3.819877747e-11	1.364242053e-11	0.2695271974	0.3298229281
12.76326531	6490.505497	6490.53125	6490.470297	6491.177756	6490.981861	0.2204969851	4.092726158e-11	1.273292582e-11	0.2695930578	0.3299003687
12.76734694	6492.47555	6492.583333	6492.420792	6493.188026	6492.913311	0.2205497984	4.001776688e-11	1.273292582e-11	0.2696589182	0.3299778093
12.77142857	6494.445603	6494.635417	6494.371287	6495.198296	6494.844761	0.2206026119	4.092726158e-11	4.274625098e-11	0.2697247787	0.3300552499
12.7755102	6496.415655	6496.6875	6496.321782	6497.208566	6496.776211	0.2206554252	1.273292582e-11	4.183675628e-11	0.2697906391	0.3301326905
12.77959184	6498.385708	6498.739583	6498.272277	6499.218836	6498.707661	0.2207082387	4.274625098e-11	1.364242053e-11	0.2698564994	0.3302101311
12.78367347	6500.355761	6500.791667	6500.222772	6501.229106	6500.639111	0.220761052	1.364242053e-11	4.092726158e-11	0.2699223599	0.3302875717
12.7877551	6502.325814	6502.84375	6502.173267	6503.239376	6502.570561	0.2208138654	1.364242053e-11	1.364242053e-11	0.2699882202	0.3303650124
12.79183673	6504.295867	6504.895833	6504.123762	6505.249646	6504.502011	0.2208666788	8.185452316e-12	4.274625098e-11	0.2700540806	0.3304424529
12.79591837	6506.265919	6506.947917	6506.074257	6507.259916	6506.433461	0.2209194923	4.183675628e-11	1.364242053e-11	0.270119941	0.3305198935
12.8	6509.220999	6509	6509	6509.270186	6509.330636	0.2209987124	4.274625098e-11	4.274625098e-11	0.2701858014	0.3306360544
12.8039604	6510.206025	6510.026042	6510.950495	6510.275321	6511.262086	0.2210251191	1.364242053e-11	4.092726158e-11	0.2702187316	0.330713495
12.80792079	6512.176078	6512.078125	6512.90099	6512.285591	6513.193536	0.2210779325	4.183675628e-11	1.182343112e-11	0.2702845921	0.3307909356
12.81188119	6514.146131	6514.130208	6514.851485	6514.295861	6515.124986	0.2211307459	4.274625098e-11	1.455191523e-11	0.2703504525	0.3308683763
12.81584158	6516.116184	6516.182292	6516.80198	6516.306131	6517.056436	0.2211835593	6.366462912e-12	9.094947018e-13	0.2704163129	0.3309458169
12.81980198	6518.086236	6518.234375	6518.752475	6518.316401	6518.987886	0.2212363727	1.273292582e-11	1.273292582e-11	0.2704821733	0.3310232575
12.82376238	6520.056289	6520.286458	6520.70297	6520.32667	6520.919336	0.2212891861	7.094058674e-11	4.183675628e-11	0.2705480337	0.3311006981
12.82772277	6522.026342	6522.338542	6522.653465	6522.33694	6522.850786	0.2213419995	4.183675628e-11	2.910383046e-11	0.2706138941	0.3311781387
12.83168317	6523.996395	6524.390625	6524.60396	6524.34721	6524.782236	0.2213948129	1.364242053e-11	1.364242053e-11	0.2706797545	0.3312555793
12.83564356	6525.966448	6526.442708	6526.554455	6526.35748	6526.713686	0.2214476264	4.183675628e-11	4.183675628e-11	0.2707456149	0.3313330199
12.83960396	6527.9365	6528.494792	6528.50495	6528.36775	6528.645136	0.2215004398	1.364242053e-11	5.456968211e-12	0.2708114753	0.3314104606
12.84375	6529.906553	6530.546875	6530.455446	6530.37802	6530.576586	0.2215532532	1.364242053e-11	4.183675628e-11	0.2708773357	0.3314879011
12.84791667	6531.876606	6532.598958	6532.405941	6532.38829	6532.508036	0.2216060666	4.183675628e-11	1.455191523e-11	0.2709431962	0.3315653417
12.852	6534.831685	6533.625	6534.356436	6534.39856	6534.439486	0.2216852867	3.819877747e-11	1.455191523e-11	0.2710090566	0.3316427824
12.856	6536.801738	6535.677083	6536.306931	6536.40883	6536.370936	0.2217381001	4.183675628e-11	4.092726158e-11	0.271074917	0.331720223
12.86	6538.771791	6537.729167	6538.257426	6538.4191	6538.302386	0.2217909135	3.819877747e-11	8.549250197e-11	0.2711407774	0.3317976635
12.864	6540.741844	6539.78125	6540.207921	6540.42937	6540.233836	0.2218437268	4.183675628e-11	4.183675628e-11	0.2712066378	0.3318751042
12.868	6542.711897	6541.833333	6542.158416	6542.43964	6542.165286	0.2218965403	4.183675628e-11	4.183675628e-11	0.2712724982	0.3319525447
12.872	6544.681949	6543.885417	6544.108911	6544.44991	6544.096736	0.2219493537	4.092726158e-11	4.092726158e-11	0.2713383586	0.3320299854
12.876	6546.652002	6545.9375	6546.059406	6546.46018	6546.028186	0.2220021671	1.364242053e-11	1.364242053e-11	0.271404219	0.332107426
12.88	6548.622055	6547.989583	6548.009901	6548.47045	6547.959636	0.2220549805	4.092726158e-11	1.364242053e-11	0.2714700794	0.3321848666
12.884	6550.592108	6550.041667	6549.960396	6550.48072	6549.891086	0.2221077939	4.092726158e-11	3.910827218e-11	0.2715359398	0.3322623072
12.888	6552.562161	6552.09375	6551.910891	6552.49099	6551.822536	0.2221606073	1.273292582e-11	4.183675628e-11	0.2716018002	0.3323397478
12.892	6554.532213	6554.145833	6553.861386	6554.501259	6553.753986	0.2222134207	8.185452316e-12	4.092726158e-11	0.2716676606	0.3324171884
12.896	6556.502266	6556.197917	6555.811881	6556.511529	6555.685436	0.2222662341	4.274625098e-11	1.364242053e-11	0.271733521	0.3324946291
12.9	6558.472319	6558.25	6557.762376	6558.521799	6558.582611	0.2223190476	1.273292582e-11	1.273292582e-11	0.2717993814	0.33261079
12.90408163	6560.442372	6559.276042	6559.712871	6560.532069	6560.514061	0.2223718609	1.273292582e-11	6.548361853e-11	0.2718652419	0.3326882306
12.90816327	6562.412425	6561.328125	6561.663366	6562.542339	6562.445511	0.2224246743	1.273292582e-11	1.364242053e-11	0.2719311023	0.3327656712
12.9122449	6564.382477	6563.380208	6563.613861	6564.552609	6564.376961	0.2224774878	4.183675628e-11	4.183675628e-11	0.2719969627	0.3328431117
12.91632653	6566.35253	6565.432292	6565.564356	6566.562879	6566.308411	0.2225303012	5.456968211e-12	1.364242053e-11	0.2720628231	0.3329205523
12.92040816	6568.322583	6567.484375	6567.514851	6568.573149	6568.239861	0.2225831146	1.182343112e-11	1.364242053e-11	0.2721286835	0.3329979929
12.9244898	6570.292636	6569.536458	6569.465347	6570.583419	6570.171311	0.2226359279	1.273292582e-11	1.455191523e-11	0.2721945439	0.3330754336
12.92857143	6572.262689	6571.588542	6571.415842	6572.593689	6572.102761	0.2226887414	1.364242053e-11	1.364242053e-11	0.2722604042	0.3331528742
12.93265306	6574.232742	6573.640625	6573.366337	6574.603959	6574.034211	0.2227415548	1.273292582e-11	4.183675628e-11	0.2723262647	0.3332303148
12.93663366	6576.202794	6575.692708	6576.292079	6575.609094	6575.965661	0.2227943682	4.183675628e-11	2.728484105e-12	0.2723591949	0.3333077554
12.94059406	6578.172847	6577.744792	6578.242574	6577.619364	6577.897111	0.2228471816	1.364242053e-11	1.273292582e-11	0.2724250552	0.333385196
12.94455446	6580.1429	6579.796875	6580.193069	6579.629634	6579.828561	0.222899995	4.183675628e-11	4.092726158e-11	0.2724909157	0.3334626366
12.94851485	6582.112953	6581.848958	6582.143564	6581.639904	6581.760011	0.2229528084	1.273292582e-11	5.456968211e-11	0.2725567761	0.3335400772
12.95247525	6584.083006	6583.901042	6584.094059	6583.650174	6583.691461	0.2230056218	1.364242053e-11	1.364242053e-11	0.2726226365	0.3336175179
12.95643564	6586.053058	6585.953125	6586.044554	6585.660444	6585.622911	0.2230584352	4.092726158e-11	1.273292582e-11	0.2726884969	0.3336949585
12.96041667	6588.023111	6588.005208	6587.99505	6587.670714	6587.554361	0.2231112486	2.728484105e-12	1.364242053e-11	0.2727543573	0.3337723991
12.96458333	6589.993164	6590.057292	6589.945545	6589.680983	6589.485811	0.223164062	1.364242053e-11	1.364242053e-11	0.2728202177	0.3338498396
12.96862745	6591.963217	6591.083333	6591.89604	6591.691253	6592.382986	0.2232168755	4.092726158e-11	1.455191523e-11	0.2728860781	0.3339660006
12.97254902	6593.93327	6593.135417	6593.846535	6593.701523	6594.314436	0.2232696888	1.364242053e-11	4.183675628e-11	0.2729519385	0.3340434412
12.97647059	6595.903323	6595.1875	6595.79703	6595.711793	6596.245886	0.2233225023	1.182343112e-11	1.273292582e-11	0.2730177989	0.3341208817
12.98039216	6597.873375	6597.239583	6597.747525	6597.722063	6598.177336	0.2233753157	4.274625098e-11	1.364242053e-11	0.2730836594	0.3341983224
12.98431373	6599.843428	6599.291667	6599.69802	6599.732333	6600.108786	0.2234281291	4.183675628e-11	1.182343112e-11	0.2731495198	0.334275763
12.98823529	6601.813481	6601.34375	6601.648515	6601.742603	6602.040236	0.2234809425	4.274625098e-11	4.183675628e-11	0.2732153802	0.3343532036
12.99215686	6603.783534	6603.395833	6603.59901	6603.752873	6603.971686	0.2235337558	4.092726158e-11	1.273292582e-11	0.2732812405	0.3344306442
12.99607843	6605.753587	6605.447917	6605.549505	6605.763143	6605.903136	0.2235865692	4.092726158e-11	4.001776688e-11	0.273347101	0.3345080848
13	6607.723639	6607.5	6607.5	6607.773413	6607.834586	0.2236393826	4.183675628e-11	4.183675628e-11	0.2734129613	0.3345855254
13.00416667	6609.594292	6609.552083	6609.450495	6609.66224	6609.617491	0.1242924252	4.183675628e-11	1.364242053e-11	0.1520362372	0.1861180422
13.00833333	6611.564322	6611.604167	6611.40099	6611.672481	6611.548906	0.1243217643	3.819877747e-11	4.183675628e-11	0.1520728526	0.186161115
13.0125	6613.534351	6613.65625	6613.351485	6613.682722	6613.480322	0.1243511034	4.092726158e-11	1.455191523e-11	0.1521094681	0.1862041878
13.01666667	6615.50438	6615.708333	6615.30198	6615.692962	6615.411737	0.1243804426	1.182343112e-11	9.094947018e-13	0.1521460836	0.1862472607
13.02083333	6617.47441	6617.760417	6617.252475	6617.703203	6617.343153	0.1244097818	1.364242053e-11	1.273292582e-11	0.152182699	0.1862903335
13.025	6619.444439	6619.8125	6619.20297	6619.713444	6619.274569	0.1244391209	1.364242053e-11	4.183675628e-11	0.1522193145	0.1863334063
13.02916667	6621.414468	6621.864583	6621.153465	6621.723685	6621.205984	0.1244684601	4.092726158e-11	2.728484105e-11	0.15225593	0.1863764791
13.03333333	6623.384498	6623.916667	6623.10396	6623.733925	6624.103108	0.1244977992	4.001776688e-11	4.092726158e-11	0.1522925454	0.1864410883
13.0372549	6625.354527	6624.942708	6625.054455	6625.744166	6626.034523	0.1245271383	4.274625098e-11	1.364242053e-11	0.1523291609	0.1864841612
13.04117647	6627.324556	6626.994792	6627.00495	6627.754407	6627.965939	0.1245564775	4.183675628e-11	4.547473509e-12	0.1523657764	0.1865272339
13.04509804	6629.294586	6629.046875	6628.955446	6629.764647	6629.897355	0.1245858166	1.273292582e-11	4.183675628e-11	0.1524023918	0.1865703067
13.04901961	6631.264615	6631.098958	6630.905941	6631.774888	6631.82877	0.1246151558	1.273292582e-11	1.364242053e-11	0.1524390073	0.1866133796
13.05306122	6633.234644	6633.151042	6632.856436	6633.785129	6633.760186	0.124644495	1.364242053e-11	1.364242053e-11	0.1524756227	0.1866564524
13.05714286	6635.204674	6635.203125	6634.806931	6635.795369	6635.691601	0.1246738341	1.364242053e-11	1.455191523e-11	0.1525122382	0.1866995253
13.06122449	6637.174703	6637.255208	6636.757426	6637.80561	6637.623017	0.1247031733	1.818989404e-12	1.364242053e-11	0.1525488537	0.1867425981
13.06530612	6639.144733	6639.307292	6638.707921	6639.815851	6639.554433	0.1247325124	4.183675628e-11	4.183675628e-11	0.1525854691	0.1867856709
13.06930693	6641.114762	6641.359375	6641.633663	6640.820971	6641.485848	0.1247618516	1.364242053e-11	2.637534635e-11	0.1526037768	0.1868287437
13.07326733	6643.084791	6643.411458	6643.584158	6642.831212	6643.417264	0.1247911907	1.364242053e-11	1.273292582e-11	0.1526403923	0.1868718165
13.07722772	6645.054821	6645.463542	6645.534653	6644.841453	6645.34868	0.1248205299	1.364242053e-11	4.092726158e-11	0.1526770078	0.1869148893
13.08125	6647.02485	6647.515625	6647.485149	6646.851693	6647.280095	0.124849869	4.183675628e-11	4.183675628e-11	0.1527136232	0.1869579622
13.08541667	6648.994879	6649.567708	6649.435644	6648.861934	6649.211511	0.1248792082	4.183675628e-11	5.911715562e-11	0.1527502387	0.187001035
13.08958333	6650.964909	6651.619792	6651.386139	6650.872175	6651.142926	0.1249085473	4.092726158e-11	4.092726158e-11	0.1527868541	0.1870441078
13.09375	6652.934938	6653.671875	6653.336634	6652.882415	6653.074342	0.1249378865	1.364242053e-11	1.273292582e-11	0.1528234696	0.1870871806
13.09791667	6654.904967	6655.723958	6655.287129	6654.892656	6655.005758	0.1249672256	1.364242053e-11	7.185008144e-11	0.1528600851	0.1871302534
13.10196078	6656.874997	6656.75	6657.237624	6656.902897	6657.902881	0.1249965647	4.183675628e-11	1.273292582e-11	0.1528967005	0.1871948626
13.10588235	6658.845026	6658.802083	6659.188119	6658.913137	6659.834297	0.1250259039	1.273292582e-11	4.183675628e-11	0.152933316	0.1872379355
13.10980392	6660.815055	6660.854167	6661.138614	6660.923378	6661.765712	0.1250552431	3.819877747e-11	4.092726158e-11	0.1529699314	0.1872810083
13.11372549	6662.785085	6662.90625	6663.089109	6662.933619	6663.697128	0.1250845823	4.092726158e-11	4.092726158e-11	0.153006547	0.1873240811
13.11764706	6664.755114	6664.958333	6665.039604	6664.943859	6665.628544	0.1251139214	1.182343112e-11	1.364242053e-11	0.1530431624	0.1873671539
13.12156863	6666.725143	6667.010417	6666.990099	6666.9541	6667.559959	0.1251432606	1.273292582e-11	1.364242053e-11	0.1530797779	0.1874102267
13.1254902	6668.695173	6669.0625	6668.940594	6668.964341	6669.491375	0.1251725997	4.274625098e-11	4.183675628e-11	0.1531163933	0.1874532996
13.12941176	6670.665202	6671.114583	6670.891089	6670.974582	6671.42279	0.1252019388	4.183675628e-11	1.273292582e-11	0.1531530088	0.1874963724
13.13333333	6672.635231	6673.166667	6672.841584	6672.984822	6673.354206	0.125231278	4.001776688e-11	3.637978807e-12	0.1531896243	0.1875394452
13.1375	6674.605261	6675.21875	6674.792079	6674.995063	6675.285622	0.1252606172	4.183675628e-11	1.818989404e-12	0.1532262397	0.187582518
13.14166667	6676.57529	6677.270833	6676.742574	6677.005304	6677.217037	0.1252899563	1.273292582e-11	1.455191523e-11	0.1532628552	0.1876255909
13.14583333	6678.545319	6679.322917	6678.693069	6679.015544	6679.148453	0.1253192955	4.274625098e-11	4.092726158e-11	0.1532994706	0.1876686637
13.15	6681.500363	6681.375	6680.643564	6681.025785	6681.079869	0.1253633041	3.910827218e-11	5.456968211e-11	0.1533360861	0.1877117365
13.154	6683.470393	6682.401042	6682.594059	6683.036026	6683.011284	0.1253926433	4.092726158e-11	1.364242053e-11	0.1533727015	0.1877548093
13.158	6685.440422	6684.453125	6684.544554	6685.046266	6684.9427	0.1254219825	4.092726158e-11	1.364242053e-11	0.1534093171	0.1877978821
13.162	6687.410451	6686.505208	6686.49505	6687.056507	6686.874115	0.1254513216	1.818989404e-12	1.364242053e-11	0.1534459325	0.1878409549
13.166	6689.380481	6688.557292	6688.445545	6689.066748	6688.805531	0.1254806607	1.455191523e-11	1.364242053e-11	0.1534825479	0.1878840278
13.17	6691.35051	6690.609375	6690.39604	6691.076989	6690.736947	0.1255099999	4.183675628e-11	4.001776688e-11	0.1535191635	0.1879271005
13.174	6693.320539	6692.661458	6692.346535	6693.087229	6692.668362	0.125539339	4.092726158e-11	4.183675628e-11	0.1535557789	0.1879701734
13.178	6695.290569	6694.713542	6694.29703	6695.09747	6694.599778	0.1255686782	1.364242053e-11	1.364242053e-11	0.1535923944	0.1880132462
13.182	6697.260598	6696.765625	6696.247525	6697.107711	6696.531194	0.1255980173	4.183675628e-11	4.092726158e-11	0.1536290098	0.188056319
13.186	6699.230627	6698.817708	6698.19802	6699.117951	6698.462609	0.1256273565	1.273292582e-11	1.000444172e-11	0.1536656253	0.1880993918
13.19	6701.200657	6700.869792	6700.148515	6701.128192	6700.394025	0.1256566956	1.364242053e-11	4.183675628e-11	0.1537022408	0.1881424647
13.194	6703.170686	6702.921875	6702.09901	6703.138433	6702.32544	0.1256860348	1.364242053e-11	4.274625098e-11	0.1537388562	0.1881855375
13.198	6705.140715	6704.973958	6704.049505	6705.148673	6704.256856	0.1257153739	4.274625098e-11	1.364242053e-11	0.1537754717	0.1882286103
13.202	6707.110745	6706	6706.975248	6706.153794	6707.153979	0.1257447131	1.182343112e-11	1.818989404e-12	0.1537937794	0.1882932195
13.206	6709.080774	6708.052083	6708.925743	6708.164034	6709.085395	0.1257740522	1.273292582e-11	4.183675628e-11	0.1538303948	0.1883362923
13.21	6711.050803	6710.104167	6710.876238	6710.174275	6711.016811	0.1258033915	3.728928277e-11	1.273292582e-11	0.1538670103	0.1883793651
13.214	6713.020833	6712.15625	6712.826733	6712.184516	6712.948226	0.1258327306	4.274625098e-11	1.273292582e-11	0.1539036258	0.1884224379
13.218	6714.990862	6714.208333	6714.777228	6714.194757	6714.879642	0.1258620698	1.273292582e-11	1.364242053e-11	0.1539402413	0.1884655108
13.222	6716.960891	6716.260417	6716.727723	6716.204997	6716.811058	0.1258914089	1.364242053e-11	4.183675628e-11	0.1539768567	0.1885085836
13.226	6718.930921	6718.3125	6718.678218	6718.215238	6718.742473	0.125920748	1.364242053e-11	1.364242053e-11	0.1540134722	0.1885516565
13.23	6720.90095	6720.364583	6720.628713	6720.225479	6720.673889	0.1259500872	4.274625098e-11	1.455191523e-11	0.1540500877	0.1885947292
13.234	6722.870979	6722.416667	6722.579208	6722.235719	6722.605304	0.1259794264	4.092726158e-11	4.183675628e-11	0.1540867031	0.188637802
13.238	6724.841009	6724.46875	6724.529703	6724.24596	6724.53672	0.1260087655	4.183675628e-11	1.364242053e-11	0.1541233185	0.1886808749
13.242	6726.811038	6726.520833	6726.480198	6726.256201	6726.468136	0.1260381047	1.364242053e-11	1.364242053e-11	0.1541599341	0.1887239477
13.246	6728.781067	6728.572917	6728.430693	6728.266441	6728.399551	0.1260674438	4.092726158e-11	4.092726158e-11	0.1541965495	0.1887670205
13.25	6730.751097	6730.625	6730.381188	6730.276682	6730.330967	0.1260967829	3.819877747e-11	1.091393642e-11	0.154233165	0.1888100934
13.25416667	6732.721126	6732.677083	6732.331683	6732.286923	6732.262383	0.1261261221	4.183675628e-11	1.000444172e-11	0.1542697804	0.1888531661
13.25833333	6734.691155	6734.729167	6734.282178	6734.297164	6734.193798	0.1261554613	3.637978807e-11	4.183675628e-11	0.1543063959	0.188896239
13.2625	6736.661185	6736.78125	6736.232673	6736.307404	6736.125214	0.1261848004	1.273292582e-11	1.364242053e-11	0.1543430113	0.1889393118
13.26666667	6738.631214	6738.833333	6738.183168	6738.317645	6739.022337	0.1262141395	4.092726158e-11	1.273292582e-11	0.1543796268	0.189003921
13.27058824	6740.601243	6739.859375	6740.133663	6740.327886	6740.953753	0.1262434787	1.364242053e-11	2.637534635e-11	0.1544162423	0.1890469939
13.2745098	6742.571273	6741.911458	6742.084158	6742.338126	6742.885168	0.1262728179	4.274625098e-11	4.092726158e-11	0.1544528578	0.1890900667
13.27843137	6744.541302	6743.963542	6744.034653	6744.348367	6744.816584	0.126302157	4.092726158e-11	1.455191523e-11	0.1544894732	0.1891331395
13.28235294	6746.511331	6746.015625	6745.985149	6746.358608	6746.748	0.1263314962	1.364242053e-11	1.182343112e-11	0.1545260886	0.1891762123
13.28627451	6748.481361	6748.067708	6747.935644	6748.368848	6748.679415	0.1263608353	1.364242053e-11	1.364242053e-11	0.1545627042	0.1892192851
13.29019608	6750.45139	6750.119792	6749.886139	6750.379089	6750.610831	0.1263901744	4.092726158e-11	4.092726158e-11	0.1545993196	0.189262358
13.29411765	6752.42142	6752.171875	6751.836634	6752.38933	6752.542247	0.1264195136	4.183675628e-11	1.364242053e-11	0.154635935	0.1893054307
13.29803922	6754.391449	6754.223958	6753.787129	6754.399571	6754.473662	0.1264488527	4.183675628e-11	1.364242053e-11	0.1546725506	0.1893485036
13.30208333	6756.361478	6756.276042	6755.737624	6756.409811	6756.405078	0.1264781919	1.364242053e-11	1.273292582e-11	0.154709166	0.1893915764
13.30625	6758.331508	6758.328125	6757.688119	6758.420052	6758.336493	0.126507531	1.364242053e-11	4.092726158e-11	0.1547457814	0.1894346492
13.31041667	6760.301537	6760.380208	6759.638614	6760.430293	6760.267909	0.1265368702	1.364242053e-11	4.092726158e-11	0.1547823969	0.189477722
13.31458333	6762.271566	6762.432292	6761.589109	6762.440533	6762.199325	0.1265662093	6.366462912e-12	4.183675628e-11	0.1548190124	0.1895207949
13.31875	6764.241596	6764.484375	6763.539604	6764.450774	6764.13074	0.1265955485	4.092726158e-11	1.364242053e-11	0.1548556278	0.1895638677
13.32277228	6766.211625	6765.510417	6766.465347	6766.461015	6766.062156	0.1266248877	1.273292582e-11	4.001776688e-11	0.1548922433	0.1896069405
13.32673267	6768.181654	6767.5625	6768.415842	6768.471255	6767.993572	0.1266542268	4.183675628e-11	4.092726158e-11	0.1549288587	0.1896500133
13.33069307	6770.151684	6769.614583	6770.366337	6770.481496	6769.924987	0.126683566	1.273292582e-11	1.364242053e-11	0.1549654743	0.1896930862
13.33469388	6772.121713	6771.666667	6772.316832	6772.491737	6771.856403	0.1267129051	1.455191523e-11	4.183675628e-11	0.1550020897	0.189736159
13.33877551	6774.091742	6773.71875	6774.267327	6774.501977	6773.787818	0.1267422443	4.183675628e-11	1.455191523e-11	0.1550387051	0.1897792318
13.34285714	6776.061772	6775.770833	6776.217822	6776.512218	6775.719234	0.1267715834	4.183675628e-11	4.092726158e-11	0.1550753206	0.1898223046
13.34693878	6778.031801	6777.822917	6778.168317	6778.522459	6777.65065	0.1268009225	1.273292582e-11	4.092726158e-11	0.1551119361	0.1898653774
13.35098039	6780.00183	6779.875	6780.118812	6779.527579	6780.547773	0.1268302617	3.819877747e-11	4.001776688e-11	0.1551302438	0.1899299867
13.35490196	6781.97186	6781.927083	6782.069307	6781.53782	6782.479189	0.1268596009	4.274625098e-11	1.364242053e-11	0.1551668593	0.1899730594
13.35882353	6783.941889	6783.979167	6784.019802	6783.548061	6784.410604	0.12688894	3.728928277e-11	1.455191523e-11	0.1552034748	0.1900161322
13.3627451	6785.911918	6786.03125	6785.970297	6785.558301	6786.34202	0.1269182792	1.364242053e-11	1.364242053e-11	0.1552400902	0.1900592051
13.36666667	6787.881948	6788.083333	6787.920792	6787.568542	6788.273436	0.1269476183	4.092726158e-11	1.273292582e-11	0.1552767057	0.1901022779
13.37083333	6789.851977	6790.135417	6789.871287	6789.578783	6790.204851	0.1269769575	1.364242053e-11	4.274625098e-11	0.1553133212	0.1901453507
13.375	6791.822006	6792.1875	6791.821782	6791.589023	6792.136267	0.1270062966	1.273292582e-11	1.273292582e-11	0.1553499366	0.1901884235
13.37916667	6793.792036	6794.239583	6793.772277	6793.599264	6794.067682	0.1270356357	1.364242053e-11	4.092726158e-11	0.1553865521	0.1902314963
13.38333333	6795.762065	6796.291667	6795.722772	6795.609505	6795.999098	0.1270649749	4.001776688e-11	1.273292582e-11	0.1554231675	0.1902745692
13.3875	6797.732094	6798.34375	6797.673267	6797.619745	6797.930514	0.127094314	4.092726158e-11	4.183675628e-11	0.155459783	0.190317642
13.39166667	6799.702124	6800.395833	6799.623762	6799.629986	6799.861929	0.1271236532	4.183675628e-11	4.274625098e-11	0.1554963985	0.1903607148
13.39583333	6801.672153	6802.447917	6801.574257	6801.640227	6801.793345	0.1271529923	1.364242053e-11	1.455191523e-11	0.1555330139	0.1904037876
13.4	6804.627197	6804.5	6804.5	6804.655588	6804.690468	0.1271970011	1.273292582e-11	1.273292582e-11	0.1555879371	0.1904683969
13.40392157	6805.612212	6805.526042	6805.475248	6805.660708	6806.621884	0.1272116707	4.092726158e-11	0	0.1556062449	0.1905114697
13.40784314	6807.582241	6807.578125	6807.425743	6807.670949	6808.5533	0.1272410098	1.273292582e-11	4.183675628e-11	0.1556428603	0.1905545425
13.41176471	6809.55227	6809.630208	6809.376238	6809.68119	6810.484715	0.127270349	1.273292582e-11	4.183675628e-11	0.1556794758	0.1905976153
13.41568627	6811.5223	6811.682292	6811.326733	6811.69143	6812.416131	0.1272996881	6.366462912e-12	4.183675628e-11	0.1557160912	0.1906406882
13.41960784	6813.492329	6813.734375	6813.277228	6813.701671	6814.347547	0.1273290272	1.364242053e-11	1.364242053e-11	0.1557527067	0.190683761
13.42352941	6815.462358	6815.786458	6815.227723	6815.711912	6816.278962	0.1273583664	7.275957614e-11	4.092726158e-11	0.1557893221	0.1907268337
13.42745098	6817.432388	6817.838542	6817.178218	6817.722152	6818.210378	0.1273877056	4.183675628e-11	4.183675628e-11	0.1558259377	0.1907699066
13.43137255	6819.402417	6819.890625	6819.128713	6819.732393	6820.141793	0.1274170448	4.274625098e-11	4.183675628e-11	0.1558625531	0.1908129794
13.43541667	6821.372446	6821.942708	6821.079208	6821.742634	6822.073209	0.1274463839	4.183675628e-11	4.183675628e-11	0.1558991686	0.1908560523
13.43958333	6823.342476	6823.994792	6823.029703	6823.752875	6824.004625	0.127475723	1.364242053e-11	4.092726158e-11	0.155935784	0.1908991251
13.44356436	6825.312505	6825.020833	6825.955446	6825.763115	6825.93604	0.1275050622	1.182343112e-11	4.183675628e-11	0.1559723995	0.1909421979
13.44752475	6827.282534	6827.072917	6827.905941	6827.773356	6827.867456	0.1275344014	4.001776688e-11	1.455191523e-11	0.1560090149	0.1909852707
13.45148515	6829.252564	6829.125	6829.856436	6829.783597	6829.798871	0.1275637405	3.819877747e-11	1.364242053e-11	0.1560456304	0.1910283435
13.45544554	6831.222593	6831.177083	6831.806931	6831.793837	6831.730287	0.1275930797	4.183675628e-11	4.092726158e-11	0.1560822459	0.1910714163
13.45940594	6833.192622	6833.229167	6833.757426	6833.804078	6833.661703	0.1276224188	3.728928277e-11	1.364242053e-11	0.1561188614	0.1911144892
13.46336634	6835.162652	6835.28125	6835.707921	6835.814319	6835.593118	0.1276517579	4.183675628e-11	1.273292582e-11	0.1561554768	0.1911575619
13.46734694	6837.132681	6837.333333	6837.658416	6837.824559	6837.524534	0.1276810971	4.183675628e-11	4.092726158e-11	0.1561920923	0.1912006347
13.47142857	6839.10271	6839.385417	6839.608911	6839.8348	6839.45595	0.1277104363	1.273292582e-11	1.364242053e-11	0.1562287077	0.1912437076
13.4755102	6841.07274	6841.4375	6841.559406	6841.845041	6841.387365	0.1277397754	1.273292582e-11	1.455191523e-11	0.1562653232	0.1912867804
13.47959184	6843.042769	6843.489583	6843.509901	6843.855282	6843.318781	0.1277691145	4.274625098e-11	4.183675628e-11	0.1563019386	0.1913298533
13.48367347	6845.012798	6845.541667	6845.460396	6845.865522	6845.250196	0.1277984537	4.001776688e-11	3.910827218e-11	0.1563385541	0.1913729261
13.4877551	6846.982828	6847.59375	6847.410891	6847.875763	6847.181612	0.1278277929	1.364242053e-11	4.183675628e-11	0.1563751696	0.1914159988
13.49183673	6848.952857	6849.645833	6849.361386	6849.886004	6849.113028	0.127857132	9.094947018e-12	1.455191523e-11	0.156411785	0.1914590717
13.49591837	6850.922886	6851.697917	6851.311881	6851.896244	6851.044443	0.1278864712	4.001776688e-11	1.364242053e-11	0.1564484005	0.1915021445
13.5	6853.87793	6853.75	6853.262376	6853.906485	6853.941567	0.1279304799	1.182343112e-11	1.273292582e-11	0.156485016	0.1915667538
13.504	6855.84796	6854.776042	6855.212871	6854.911605	6855.872982	0.127959819	1.273292582e-11	6.457412383e-11	0.1565033237	0.1916098266
13.508	6857.817989	6856.828125	6857.163366	6856.921846	6857.804398	0.1279891582	4.092726158e-11	1.364242053e-11	0.1565399391	0.1916528994
13.512	6859.788018	6858.880208	6859.113861	6858.932087	6859.735814	0.1280184973	1.364242053e-11	4.183675628e-11	0.1565765547	0.1916959722
13.516	6861.758048	6860.932292	6861.064356	6860.942327	6861.667229	0.1280478365	5.456968211e-12	1.364242053e-11	0.1566131701	0.191739045
13.52	6863.728077	6862.984375	6863.014851	6862.952568	6863.598645	0.1280771756	1.364242053e-11	1.364242053e-11	0.1566497856	0.1917821178
13.524	6865.698107	6865.036458	6864.965347	6864.962809	6865.53006	0.1281065147	7.094058674e-11	4.092726158e-11	0.156686401	0.1918251906
13.528	6867.668136	6867.088542	6866.915842	6866.97305	6867.461476	0.1281358539	1.273292582e-11	4.183675628e-11	0.1567230165	0.1918682635
13.532	6869.638165	6869.140625	6868.866337	6868.98329	6869.392892	0.1281651931	4.183675628e-11	1.364242053e-11	0.1567596319	0.1919113363
13.536	6871.608195	6871.192708	6870.816832	6870.993531	6871.324307	0.1281945322	1.273292582e-11	4.092726158e-11	0.1567962474	0.1919544091
13.54	6873.578224	6873.244792	6872.767327	6873.003772	6873.255723	0.1282238713	1.364242053e-11	1.364242053e-11	0.1568328629	0.1919974819
13.544	6875.548253	6875.296875	6874.717822	6875.014012	6875.187139	0.1282532106	1.273292582e-11	4.092726158e-11	0.1568694783	0.1920405547
13.548	6877.518283	6877.348958	6876.668317	6877.024253	6877.118554	0.1282825496	4.183675628e-11	4.092726158e-11	0.1569060938	0.1920836276
13.55208333	6879.488312	6879.401042	6878.618812	6879.034494	6879.04997	0.1283118888	1.273292582e-11	3.728928277e-11	0.1569427093	0.1921267004
13.55625	6881.458341	6881.453125	6880.569307	6881.044734	6880.981385	0.1283412279	4.183675628e-11	1.273292582e-11	0.1569793248	0.1921697732
13.56039604	6883.428371	6882.479167	6883.49505	6883.054975	6882.912801	0.1283705671	3.819877747e-11	1.364242053e-11	0.1570159402	0.192212846
13.56435644	6885.3984	6884.53125	6885.445545	6885.065216	6884.844217	0.1283999063	1.273292582e-11	4.092726158e-11	0.1570525556	0.1922559189
13.56831683	6887.368429	6886.583333	6887.39604	6887.075457	6886.775632	0.1284292454	1.364242053e-11	1.364242053e-11	0.1570891711	0.1922989917
13.57227723	6889.338459	6888.635417	6889.346535	6889.085697	6888.707048	0.1284585846	1.273292582e-11	1.273292582e-11	0.1571257866	0.1923420645
13.57623762	6891.308488	6890.6875	6891.29703	6891.095938	6890.638464	0.1284879237	1.182343112e-11	1.364242053e-11	0.1571624021	0.1923851373
13.58019802	6893.278517	6892.739583	6893.247525	6893.106179	6892.569879	0.1285172629	4.001776688e-11	1.364242053e-11	0.1571990175	0.1924282101
13.58415842	6895.248547	6894.791667	6895.19802	6895.116419	6894.501295	0.1285466021	4.183675628e-11	1.000444172e-11	0.157235633	0.1924712829
13.58811881	6897.218576	6896.84375	6897.148515	6897.12666	6896.43271	0.1285759412	4.183675628e-11	1.273292582e-11	0.1572722484	0.1925143557
13.59207921	6899.188605	6898.895833	6899.09901	6899.136901	6898.364126	0.1286052803	1.000444172e-11	1.364242053e-11	0.1573088639	0.1925574285
13.5960396	6901.158635	6900.947917	6901.049505	6901.147141	6900.295542	0.1286346195	4.092726158e-11	4.092726158e-11	0.1573454793	0.1926005014
13.6	6903.128664	6903	6903	6903.157382	6903.192665	0.1286639587	1.182343112e-11	1.182343112e-11	0.1573820949	0.1926651106
13.60408163	6905.098693	6904.026042	6904.950495	6905.167623	6905.124081	0.1286932978	1.455191523e-11	1.364242053e-11	0.1574187103	0.1927081834
13.60816327	6907.068723	6906.078125	6906.90099	6907.177863	6907.055496	0.128722637	4.092726158e-11	1.273292582e-11	0.1574553257	0.1927512563
13.6122449	6909.038752	6908.130208	6908.851485	6909.188104	6908.986912	0.1287519761	4.183675628e-11	1.455191523e-11	0.1574919412	0.1927943291
13.61632653	6911.008781	6910.182292	6910.80198	6911.198345	6910.918328	0.1287813153	5.456968211e-12	1.818989404e-12	0.1575285567	0.1928374019
13.62040816	6912.978811	6912.234375	6912.752475	6913.208586	6912.849743	0.1288106544	4.274625098e-11	1.364242053e-11	0.1575651721	0.1928804747
13.6244898	6914.94884	6914.286458	6914.70297	6915.218826	6914.781159	0.1288399935	1.182343112e-11	4.183675628e-11	0.1576017876	0.1929235475
13.62857143	6916.918869	6916.338542	6916.653465	6917.229067	6916.712574	0.1288693327	4.092726158e-11	2.819433575e-11	0.157638403	0.1929666203
13.63265306	6918.888899	6918.390625	6918.60396	6919.239308	6918.64399	0.1288986718	1.273292582e-11	4.001776688e-11	0.1576750185	0.1930096932
13.63673469	6920.858928	6920.442708	6920.554455	6921.249548	6920.575406	0.128928011	4.274625098e-11	4.092726158e-11	0.157711634	0.193052766
13.64081633	6922.828957	6922.494792	6922.50495	6923.259789	6922.506821	0.1289573501	4.092726158e-11	5.456968211e-12	0.1577482494	0.1930958388
13.64489796	6924.798987	6924.546875	6924.455446	6925.27003	6924.438237	0.1289866893	1.455191523e-11	4.092726158e-11	0.157784865	0.1931389116
13.64897959	6926.769016	6926.598958	6926.405941	6927.28027	6926.369653	0.1290160285	1.273292582e-11	4.183675628e-11	0.1578214804	0.1931819845
13.65294118	6928.739045	6928.651042	6928.356436	6928.285391	6929.266776	0.1290453676	1.364242053e-11	4.092726158e-11	0.1578397881	0.1932465936
13.65686275	6930.709075	6930.703125	6930.306931	6930.295632	6931.198192	0.1290747068	4.274625098e-11	4.001776688e-11	0.1578764036	0.1932896665
13.66078431	6932.679104	6932.755208	6932.257426	6932.305872	6933.129607	0.1291040459	2.728484105e-12	1.364242053e-11	0.157913019	0.1933327393
13.66470588	6934.649133	6934.807292	6934.207921	6934.316113	6935.061023	0.129133385	1.364242053e-11	1.364242053e-11	0.1579496345	0.1933758121
13.66875	6936.619163	6936.859375	6936.158416	6936.326354	6936.992438	0.1291627242	4.092726158e-11	1.364242053e-11	0.15798625	0.193418885
13.67291667	6938.589192	6938.911458	6938.108911	6938.336594	6938.923854	0.1291920633	1.182343112e-11	4.092726158e-11	0.1580228655	0.1934619578
13.67708333	6940.559221	6940.963542	6940.059406	6940.346835	6940.85527	0.1292214025	1.273292582e-11	4.183675628e-11	0.1580594809	0.1935050306
13.68118812	6942.529251	6941.989583	6942.985149	6942.357076	6942.786685	0.1292507416	1.273292582e-11	1.273292582e-11	0.1580960963	0.1935481034
13.68514851	6944.49928	6944.041667	6944.935644	6944.367316	6944.718101	0.1292800808	1.364242053e-11	1.273292582e-11	0.1581327119	0.1935911762
13.68910891	6946.469309	6946.09375	6946.886139	6946.377557	6946.649517	0.12930942	1.273292582e-11	4.092726158e-11	0.1581693273	0.193634249
13.69306931	6948.439339	6948.145833	6948.836634	6948.387798	6948.580932	0.1293387591	4.274625098e-11	1.455191523e-11	0.1582059427	0.1936773218
13.6970297	6950.409368	6950.197917	6950.787129	6950.398038	6950.512348	0.1293680983	1.364242053e-11	1.273292582e-11	0.1582425582	0.1937203947
13.7009901	6952.379397	6952.25	6952.737624	6952.408279	6952.443763	0.1293974374	1.182343112e-11	4.183675628e-11	0.1582791737	0.1937634675
13.7049505	6954.349427	6954.302083	6954.688119	6954.41852	6954.375179	0.1294267766	4.183675628e-11	4.183675628e-11	0.1583157891	0.1938065403
13.70891089	6956.319456	6956.354167	6956.638614	6956.428761	6956.306595	0.1294561157	3.819877747e-11	1.455191523e-11	0.1583524046	0.1938496132
13.71287129	6958.289485	6958.40625	6958.589109	6958.439001	6958.23801	0.1294854548	1.364242053e-11	1.364242053e-11	0.1583890201	0.1938926859
13.71683168	6960.259515	6960.458333	6960.539604	6960.449242	6960.169426	0.129514794	1.273292582e-11	1.364242053e-11	0.1584256356	0.1939357587
13.72083333	6962.229544	6962.510417	6962.490099	6962.459483	6962.100842	0.1295441331	4.183675628e-11	4.183675628e-11	0.158462251	0.1939788316
13.725	6964.199573	6964.5625	6964.440594	6964.469723	6964.032257	0.1295734723	1.364242053e-11	1.364242053e-11	0.1584988665	0.1940219044
13.72916667	6966.169603	6966.614583	6966.391089	6966.479964	6965.963673	0.1296028115	1.273292582e-11	4.183675628e-11	0.158535482	0.1940649772
13.73333333	6968.139632	6968.666667	6968.341584	6968.490205	6968.860796	0.1296321506	4.183675628e-11	3.637978807e-12	0.1585720974	0.1941295864
13.7372549	6970.109661	6969.692708	6970.292079	6970.500445	6970.792212	0.1296614897	1.364242053e-11	2.728484105e-12	0.1586087128	0.1941726592
13.74117647	6972.079691	6971.744792	6972.242574	6972.510686	6972.723627	0.1296908289	4.183675628e-11	4.183675628e-11	0.1586453283	0.1942157321
13.74509804	6974.04972	6973.796875	6974.193069	6974.520927	6974.655043	0.129720168	1.364242053e-11	1.364242053e-11	0.1586819438	0.1942588049
13.74901961	6976.01975	6975.848958	6976.143564	6976.531168	6976.586459	0.1297495072	4.183675628e-11	5.547917681e-11	0.1587185593	0.1943018777
13.75306122	6977.989779	6977.901042	6978.094059	6978.541408	6978.517874	0.1297788463	4.183675628e-11	1.273292582e-11	0.1587551747	0.1943449505
13.75714286	6979.959808	6979.953125	6980.044554	6980.551649	6980.44929	0.1298081855	4.183675628e-11	1.364242053e-11	0.1587917902	0.1943880233
13.76122449	6981.929838	6982.005208	6981.99505	6982.56189	6982.380706	0.1298375246	2.728484105e-12	1.364242053e-11	0.1588284057	0.1944310961
13.76530612	6983.899867	6984.057292	6983.945545	6984.57213	6984.312121	0.1298668638	1.364242053e-11	4.183675628e-11	0.1588650211	0.194474169
13.76938776	6985.869896	6986.109375	6985.89604	6986.582371	6986.243537	0.1298962029	4.183675628e-11	4.092726158e-11	0.1589016366	0.1945172418
13.77346939	6987.839926	6988.161458	6987.846535	6988.592612	6988.174952	0.1299255421	1.273292582e-11	4.183675628e-11	0.1589382521	0.1945603146
13.77755102	6989.809955	6990.213542	6989.79703	6990.602852	6990.106368	0.1299548813	1.273292582e-11	1.364242053e-11	0.1589748675	0.1946033874
13.78163265	6991.779984	6992.265625	6991.747525	6992.613093	6992.037784	0.1299842204	1.364242053e-11	1.364242053e-11	0.1590114829	0.1946464603
13.78571429	6993.750014	6994.317708	6993.69802	6994.623334	6993.969199	0.1300135596	4.183675628e-11	1.273292582e-11	0.1590480984	0.1946895331
13.78979592	6995.720043	6996.369792	6995.648515	6996.633575	6995.900615	0.1300428988	1.364242053e-11	4.183675628e-11	0.1590847138	0.1947326059
13.79387755	6997.690072	6998.421875	6997.59901	6998.643815	6997.832031	0.1300722379	4.092726158e-11	4.274625098e-11	0.1591213293	0.1947756788
13.79795918	6999.660102	7000.473958	6999.549505	7000.654056	6999.763446	0.1301015771	1.273292582e-11	1.455191523e-11	0.1591579448	0.1948187515
13.8019802	7001.630131	7001.5	7002.475248	7001.659176	7002.66057	0.1301309162	1.273292582e-11	0	0.1591762526	0.1948833608
13.80594059	7003.60016	7003.552083	7004.425743	7003.669417	7004.591985	0.1301602554	4.183675628e-11	4.274625098e-11	0.159212868	0.1949264336
13.80990099	7005.57019	7005.604167	7006.376238	7005.679658	7006.523401	0.1301895945	3.728928277e-11	1.273292582e-11	0.1592494834	0.1949695064
13.81386139	7007.540219	7007.65625	7008.326733	7007.689898	7008.454817	0.1302189336	4.183675628e-11	4.092726158e-11	0.1592860989	0.1950125793
13.81782178	7009.510248	7009.708333	7010.277228	7009.700139	7010.386232	0.1302482728	1.182343112e-11	4.092726158e-11	0.1593227144	0.1950556521
13.82178218	7011.480278	7011.760417	7012.227723	7011.71038	7012.317648	0.130277612	1.364242053e-11	1.364242053e-11	0.1593593299	0.1950987248
13.82574257	7013.450307	7013.8125	7014.178218	7013.72062	7014.249063	0.1303069511	4.183675628e-11	4.274625098e-11	0.1593959453	0.1951417977
13.82970297	7015.420336	7015.864583	7016.128713	7015.730861	7016.180479	0.1303362903	4.183675628e-11	1.273292582e-11	0.1594325608	0.1951848705
13.83366337	7017.390366	7017.916667	7018.079208	7017.741102	7018.111895	0.1303656294	4.092726158e-11	4.092726158e-11	0.1594691763	0.1952279433
13.83762376	7019.360395	7019.96875	7020.029703	7019.751343	7020.04331	0.1303949686	1.364242053e-11	4.183675628e-11	0.1595057917	0.1952710162
13.84166667	7021.330424	7022.020833	7021.980198	7021.761583	7021.974726	0.1304243077	1.273292582e-11	4.183675628e-11	0.1595424072	0.1953140889
13.84583333	7023.300454	7024.072917	7023.930693	7023.771824	7023.906141	0.1304536469	1.273292582e-11	1.364242053e-11	0.1595790226	0.1953571617
13.85	7026.255498	7026.125	7025.881188	7025.782065	7025.837557	0.1304976555	3.819877747e-11	1.182343112e-11	0.1596156381	0.1954002346
13.854	7028.225527	7027.151042	7027.831683	7027.792305	7027.768973	0.1305269947	1.455191523e-11	1.182343112e-11	0.1596522536	0.1954433074
13.858	7030.195556	7029.203125	7029.782178	7029.802546	7029.700388	0.1305563339	1.273292582e-11	4.183675628e-11	0.1596888691	0.1954863803
13.862	7032.165586	7031.255208	7031.732673	7031.812787	7031.631804	0.130585673	2.728484105e-12	4.183675628e-11	0.1597254845	0.1955294531
13.866	7034.135615	7033.307292	7033.683168	7033.823027	7033.56322	0.1306150121	4.183675628e-11	4.183675628e-11	0.1597620999	0.1955725259
13.87	7036.105644	7035.359375	7035.633663	7035.833268	7035.494635	0.1306443514	1.273292582e-11	2.728484105e-11	0.1597987154	0.1956155987
13.874	7038.075674	7037.411458	7037.584158	7037.843509	7037.426051	0.1306736905	1.364242053e-11	1.273292582e-11	0.1598353309	0.1956586715
13.878	7040.045703	7039.463542	7039.534653	7039.853749	7039.357466	0.1307030297	1.364242053e-11	1.364242053e-11	0.1598719464	0.1957017443
13.882	7042.015732	7041.515625	7041.485149	7041.86399	7041.288882	0.1307323687	1.364242053e-11	4.183675628e-11	0.1599085618	0.1957448172
13.886	7043.985762	7043.567708	7043.435644	7043.874231	7043.220298	0.1307617079	1.273292582e-11	5.911715562e-11	0.1599451772	0.19578789
13.89	7045.955791	7045.619792	7045.386139	7045.884472	7045.151713	0.1307910471	1.364242053e-11	1.364242053e-11	0.1599817928	0.1958309628
13.894	7047.92582	7047.671875	7047.336634	7047.894712	7047.083129	0.1308203862	4.183675628e-11	4.274625098e-11	0.1600184082	0.1958740356
13.898	7049.89585	7049.723958	7049.287129	7049.904953	7049.014545	0.1308497254	4.183675628e-11	7.275957614e-11	0.1600550237	0.1959171084
13.90204082	7051.865879	7050.75	7051.237624	7051.915194	7051.911668	0.1308790645	1.273292582e-11	1.364242053e-11	0.1600916392	0.1959817176
13.90612245	7053.835908	7052.802083	7053.188119	7053.925434	7053.843084	0.1309084037	4.274625098e-11	1.364242053e-11	0.1601282546	0.1960247905
13.91020408	7055.805938	7054.854167	7055.138614	7055.935675	7055.774499	0.1309377428	3.637978807e-11	4.183675628e-11	0.1601648701	0.1960678633
13.91428571	7057.775967	7056.90625	7057.089109	7057.945916	7057.705915	0.130967082	4.092726158e-11	4.274625098e-11	0.1602014855	0.1961109361
13.91836735	7059.745996	7058.958333	7059.039604	7059.956156	7059.63733	0.1309964211	1.273292582e-11	1.364242053e-11	0.160238101	0.1961540089
13.92244898	7061.716026	7061.010417	7060.990099	7061.966397	7061.568746	0.1310257603	1.364242053e-11	4.092726158e-11	0.1602747165	0.1961970817
13.92653061	7063.686055	7063.0625	7062.940594	7063.976638	7063.500162	0.1310550995	4.092726158e-11	4.092726158e-11	0.1603113319	0.1962401546
13.93061224	7065.656084	7065.114583	7064.891089	7065.986879	7065.431577	0.1310844386	4.092726158e-11	1.364242053e-11	0.1603479473	0.1962832273
13.93465347	7067.626114	7067.166667	7067.816832	7066.991999	7067.362993	0.1311137778	4.092726158e-11	1.364242053e-11	0.1603662551	0.1963263002
13.93861386	7069.596143	7069.21875	7069.767327	7069.00224	7069.294409	0.1311431169	1.364242053e-11	1.364242053e-11	0.1604028706	0.196369373
13.94257426	7071.566172	7071.270833	7071.717822	7071.01248	7071.225824	0.1311724561	1.273292582e-11	1.364242053e-11	0.160439486	0.1964124459
13.94653465	7073.536202	7073.322917	7073.668317	7073.022721	7073.15724	0.1312017952	4.092726158e-11	4.183675628e-11	0.1604761015	0.1964555187
13.95049505	7075.506231	7075.375	7075.618812	7075.032962	7075.088655	0.1312311343	3.728928277e-11	3.910827218e-11	0.160512717	0.1964985915
13.95445545	7077.47626	7077.427083	7077.569307	7077.043202	7077.020071	0.1312604735	1.273292582e-11	1.273292582e-11	0.1605493324	0.1965416643
13.95841584	7079.44629	7079.479167	7079.519802	7079.053443	7078.951487	0.1312898127	3.819877747e-11	1.455191523e-11	0.1605859479	0.1965847371
13.9625	7081.416319	7081.53125	7081.470297	7081.063684	7080.882902	0.1313191518	4.183675628e-11	4.183675628e-11	0.1606225634	0.19662781
13.96666667	7083.386348	7082.557292	7083.420792	7083.073924	7083.780026	0.1313484909	1.273292582e-11	1.273292582e-11	0.1606591788	0.1966924192
13.97058824	7085.356378	7084.609375	7085.371287	7085.084165	7085.711441	0.1313778301	1.273292582e-11	4.183675628e-11	0.1606957942	0.196735492
13.9745098	7087.326407	7086.661458	7087.321782	7087.094406	7087.642857	0.1314071692	4.183675628e-11	1.364242053e-11	0.1607324098	0.1967785648
13.97843137	7089.296437	7088.713542	7089.272277	7089.104647	7089.574273	0.1314365084	4.092726158e-11	1.455191523e-11	0.1607690252	0.1968216376
13.98235294	7091.266466	7090.765625	7091.222772	7091.114887	7091.505688	0.1314658476	1.273292582e-11	4.183675628e-11	0.1608056407	0.1968647104
13.98627451	7093.236495	7092.817708	7093.173267	7093.125128	7093.437104	0.1314951867	1.182343112e-11	4.183675628e-11	0.1608422561	0.1969077833
13.99019608	7095.206525	7094.869792	7095.123762	7095.135369	7095.368519	0.1315245258	1.364242053e-11	1.273292582e-11	0.1608788716	0.1969508561
13.99411765	7097.176554	7096.921875	7097.074257	7097.145609	7097.299935	0.131553865	1.364242053e-11	4.092726158e-11	0.160915487	0.1969939289
13.99803922	7099.146583	7098.973958	7099.024752	7099.15585	7099.231351	0.1315832042	1.364242053e-11	9.094947018e-13	0.1609521025	0.1970370017
14.00208333	7101.05815	7101.026042	7100.975248	7101.094619	7101.07525	0.07315022379	4.183675628e-11	0	0.08951741785	0.10956411
14.00625	7103.028167	7103.078125	7102.925743	7103.104844	7103.006647	0.07316652938	4.183675628e-11	4.092726158e-11	0.08953777944	0.1095880556
14.01041667	7104.998183	7105.130208	7104.876238	7105.115068	7104.938043	0.07318283496	1.364242053e-11	1.273292582e-11	0.08955814108	0.1096120012
14.01458333	7106.968199	7107.182292	7106.826733	7107.125293	7106.86944	0.07319914048	3.637978807e-12	4.183675628e-11	0.08957850267	0.1096359467
14.01875	7108.938215	7109.234375	7108.777228	7109.135517	7108.800836	0.07321544605	4.183675628e-11	1.364242053e-11	0.08959886421	0.1096598923
14.02291667	7110.908232	7111.286458	7110.727723	7111.145742	7110.732233	0.07323175163	7.275957614e-11	1.273292582e-11	0.08961922585	0.1096838379
14.02708333	7112.878248	7113.338542	7112.678218	7113.155966	7112.663629	0.07324805721	4.183675628e-11	4.183675628e-11	0.08963958744	0.1097077835
14.03125	7114.848264	7115.390625	7114.628713	7115.166191	7114.595026	0.07326436284	4.183675628e-11	4.183675628e-11	0.08965994897	0.109731729
14.03529412	7116.818281	7116.416667	7116.579208	7117.176415	7117.492121	0.07328066841	3.910827218e-11	4.183675628e-11	0.08968031062	0.1097676474
14.03921569	7118.788297	7118.46875	7118.529703	7119.186639	7119.423517	0.07329697399	4.092726158e-11	1.273292582e-11	0.08970067215	0.1097915929
14.04313725	7120.758313	7120.520833	7120.480198	7121.196864	7121.354914	0.07331327951	4.274625098e-11	1.364242053e-11	0.08972103375	0.1098155385
14.04705882	7122.72833	7122.572917	7122.430693	7123.207088	7123.28631	0.07332958509	1.364242053e-11	4.183675628e-11	0.08974139533	0.109839484
14.05102041	7124.698346	7124.625	7124.381188	7125.217313	7125.217707	0.07334589067	3.819877747e-11	1.182343112e-11	0.08976175696	0.1098634296
14.05510204	7126.668362	7126.677083	7126.331683	7127.227537	7127.149103	0.07336219624	4.183675628e-11	1.182343112e-11	0.08978211856	0.1098873751
14.05918367	7128.638379	7128.729167	7128.282178	7129.237762	7129.0805	0.07337850186	3.728928277e-11	4.092726158e-11	0.08980248015	0.1099113208
14.06326531	7130.608395	7130.78125	7130.232673	7131.247986	7131.011896	0.07339480745	1.273292582e-11	4.092726158e-11	0.08982284169	0.1099352663
14.06732673	7132.578411	7132.833333	7133.158416	7132.253098	7132.943293	0.07341111297	4.092726158e-11	1.273292582e-11	0.08983302249	0.1099592118
14.07128713	7134.548427	7134.885417	7135.108911	7134.263323	7134.874689	0.07342741855	1.364242053e-11	1.455191523e-11	0.08985338407	0.1099831574
14.07524752	7136.518444	7136.9375	7137.059406	7136.273547	7136.806086	0.07344372412	1.182343112e-11	1.364242053e-11	0.08987374572	0.110007103
14.07920792	7138.48846	7138.989583	7139.009901	7138.283772	7138.737482	0.0734600297	4.092726158e-11	1.364242053e-11	0.08989410725	0.1100310486
14.08333333	7140.458476	7141.041667	7140.960396	7140.293996	7140.668879	0.07347633527	4.183675628e-11	3.819877747e-11	0.08991446889	0.1100549941
14.0875	7142.428493	7143.09375	7142.910891	7142.304221	7142.600275	0.0734926409	4.274625098e-11	1.364242053e-11	0.08993483043	0.1100789397
14.09166667	7144.398509	7145.145833	7144.861386	7144.314445	7144.531672	0.07350894648	9.094947018e-12	4.092726158e-11	0.08995519207	0.1101028853
14.09583333	7146.368525	7147.197917	7146.811881	7146.324669	7146.463068	0.07352525206	4.001776688e-11	1.273292582e-11	0.08997555361	0.1101268308
14.1	7149.32355	7149.25	7148.762376	7149.340006	7149.360163	0.07354971042	1.182343112e-11	1.182343112e-11	0.09000609604	0.1101627492
14.10392157	7150.308558	7150.276042	7150.712871	7150.345118	7151.291559	0.0735578632	4.092726158e-11	6.548361853e-11	0.09001627678	0.1101866947
14.10784314	7152.278574	7152.328125	7152.663366	7152.355343	7153.222956	0.07357416873	4.092726158e-11	1.364242053e-11	0.09003663843	0.1102106403
14.11176471	7154.24859	7154.380208	7154.613861	7154.365567	7155.154352	0.07359047436	4.183675628e-11	4.183675628e-11	0.09005699996	0.1102345858
14.11568627	7156.218607	7156.432292	7156.564356	7156.375792	7157.085749	0.07360677994	4.547473509e-12	1.364242053e-11	0.09007736161	0.1102585314
14.11960784	7158.188623	7158.484375	7158.514851	7158.386016	7159.017145	0.07362308546	4.183675628e-11	4.183675628e-11	0.0900977232	0.110282477
14.12352941	7160.158639	7160.536458	7160.465347	7160.396241	7160.948542	0.07363939104	1.182343112e-11	4.092726158e-11	0.09011808473	0.1103064226
14.12745098	7162.128656	7162.588542	7162.415842	7162.406465	7162.879938	0.07365569661	1.273292582e-11	4.183675628e-11	0.09013844637	0.1103303681
14.13137255	7164.098672	7164.640625	7164.366337	7164.416689	7164.811335	0.07367200219	1.273292582e-11	4.183675628e-11	0.09015880791	0.1103543137
14.13541667	7166.068688	7166.692708	7166.316832	7166.426914	7166.742731	0.07368830782	1.273292582e-11	1.364242053e-11	0.0901791695	0.1103782592
14.13958333	7168.038705	7168.744792	7168.267327	7168.437138	7168.674128	0.07370461334	4.183675628e-11	1.364242053e-11	0.09019953114	0.1104022048
14.14375	7170.008721	7170.796875	7170.217822	7170.447363	7170.605524	0.07372091892	4.092726158e-11	1.364242053e-11	0.09021989268	0.1104261504
14.14791667	7171.978737	7172.848958	7172.168317	7172.457587	7172.536921	0.07373722449	1.273292582e-11	4.183675628e-11	0.09024025432	0.110450096
14.152	7174.933762	7173.875	7174.118812	7174.467812	7174.468317	0.07376168291	3.728928277e-11	3.910827218e-11	0.09026061589	0.1104740415
14.156	7176.903778	7175.927083	7176.069307	7176.478036	7176.399714	0.07377798849	4.183675628e-11	4.274625098e-11	0.0902809775	0.110497987
14.16	7178.873794	7177.979167	7178.019802	7178.488261	7178.33111	0.07379429401	3.637978807e-11	1.455191523e-11	0.09030133909	0.1105219326
14.164	7180.843811	7180.03125	7179.970297	7180.498485	7180.262507	0.07381059959	1.273292582e-11	4.183675628e-11	0.09032170068	0.1105458782
14.168	7182.813827	7182.083333	7181.920792	7182.508709	7182.193903	0.07382690522	4.183675628e-11	1.273292582e-11	0.09034206225	0.1105698237
14.172	7184.783843	7184.135417	7183.871287	7184.518934	7184.1253	0.0738432108	4.183675628e-11	4.183675628e-11	0.09036242385	0.1105937693
14.176	7186.75386	7186.1875	7185.821782	7186.529158	7186.056696	0.07385951637	1.273292582e-11	1.182343112e-11	0.09038278543	0.1106177149
14.18	7188.723876	7188.239583	7187.772277	7188.539383	7187.988093	0.07387582189	4.274625098e-11	1.455191523e-11	0.09040314703	0.1106416604
14.184	7190.693892	7190.291667	7189.722772	7190.549607	7189.919489	0.07389212752	4.092726158e-11	1.364242053e-11	0.09042350862	0.110665606
14.188	7192.663908	7192.34375	7191.673267	7192.559832	7191.850886	0.0739084331	1.273292582e-11	4.183675628e-11	0.09044387021	0.1106895515
14.192	7194.633925	7194.395833	7193.623762	7194.570056	7193.782282	0.07392473862	8.185452316e-12	4.092726158e-11	0.09046423175	0.1107134971
14.196	7196.603941	7196.447917	7195.574257	7196.580281	7195.713679	0.07394104425	4.183675628e-11	4.092726158e-11	0.09048459339	0.1107374427
14.2	7198.573957	7198.5	7198.5	7198.590505	7198.610773	0.07395734983	1.182343112e-11	1.182343112e-11	0.09050495497	0.1107733611
14.204	7200.543974	7199.526042	7200.450495	7199.595617	7200.54217	0.07397365541	4.001776688e-11	1.273292582e-11	0.09051513577	0.1107973066
14.208	7202.51399	7201.578125	7202.40099	7201.605842	7202.473566	0.07398996098	1.364242053e-11	4.183675628e-11	0.09053549736	0.1108212522
14.212	7204.484006	7203.630208	7204.351485	7203.616066	7204.404963	0.07400626656	1.273292582e-11	1.364242053e-11	0.09055585889	0.1108451977
14.216	7206.454023	7205.682292	7206.30198	7205.626291	7206.336359	0.07402257213	5.456968211e-12	9.094947018e-13	0.09057622048	0.1108691433
14.22	7208.424039	7207.734375	7208.252475	7207.636515	7208.267756	0.07403887766	1.364242053e-11	1.273292582e-11	0.09059658213	0.1108930888
14.224	7210.394055	7209.786458	7210.20297	7209.646739	7210.199152	0.07405518329	1.364242053e-11	4.183675628e-11	0.09061694372	0.1109170344
14.228	7212.364071	7211.838542	7212.153465	7211.656964	7212.130549	0.07407148881	4.092726158e-11	2.728484105e-11	0.09063730525	0.11094098
14.232	7214.334088	7213.890625	7214.10396	7213.667188	7214.061945	0.07408779444	1.273292582e-11	4.183675628e-11	0.09065766684	0.1109649255
14.236	7216.304104	7215.942708	7216.054455	7215.677413	7215.993342	0.07410410002	4.183675628e-11	1.273292582e-11	0.09067802843	0.1109888711
14.24	7218.27412	7217.994792	7218.00495	7217.687637	7217.924738	0.07412040559	1.364242053e-11	4.547473509e-12	0.09069839002	0.1110128167
14.244	7220.244137	7220.046875	7219.955446	7219.697862	7219.856135	0.07413671117	1.364242053e-11	1.364242053e-11	0.09071875161	0.1110367623
14.248	7222.214153	7222.098958	7221.905941	7221.708086	7221.787531	0.07415301669	4.183675628e-11	4.274625098e-11	0.09073911325	0.1110607078
14.25208333	7224.184169	7224.151042	7223.856436	7223.71831	7223.718928	0.07416932227	1.273292582e-11	1.364242053e-11	0.09075947483	0.1110846534
14.25625	7226.154186	7226.203125	7225.806931	7225.728535	7225.650324	0.0741856279	1.273292582e-11	1.364242053e-11	0.09077983637	0.111108599
14.26041667	7228.124202	7228.255208	7227.757426	7227.738759	7227.581721	0.07420193347	2.728484105e-12	8.731149137e-11	0.09080019796	0.1111325445
14.26458333	7230.094218	7230.307292	7229.707921	7229.748984	7229.513117	0.07421823905	1.455191523e-11	4.183675628e-11	0.09082055955	0.11115649
14.26862745	7232.064235	7231.333333	7231.658416	7231.759208	7232.410212	0.07423454457	1.273292582e-11	4.092726158e-11	0.09084092119	0.1111924084
14.27254902	7234.034251	7233.385417	7233.608911	7233.769433	7234.341609	0.07425085015	4.183675628e-11	1.364242053e-11	0.09086128279	0.111216354
14.27647059	7236.004267	7235.4375	7235.559406	7235.779657	7236.273005	0.07426715578	1.273292582e-11	4.183675628e-11	0.09088164436	0.1112402995
14.28039216	7237.974283	7237.489583	7237.509901	7237.789882	7238.204402	0.07428346135	4.092726158e-11	4.183675628e-11	0.09090200591	0.1112642451
14.28431373	7239.9443	7239.541667	7239.460396	7239.800106	7240.135798	0.07429976693	4.092726158e-11	4.092726158e-11	0.09092236755	0.1112881907
14.28823529	7241.914316	7241.59375	7241.410891	7241.81033	7242.067194	0.07431607245	1.273292582e-11	4.092726158e-11	0.09094272914	0.1113121363
14.29215686	7243.884332	7243.645833	7243.361386	7243.820555	7243.998591	0.07433237803	1.273292582e-11	4.183675628e-11	0.09096309068	0.1113360818
14.29607843	7245.854349	7245.697917	7245.311881	7245.830779	7245.929987	0.07434868366	4.183675628e-11	1.273292582e-11	0.09098345227	0.1113600274
14.3	7247.824365	7247.75	7247.262376	7247.841004	7247.861384	0.07436498918	4.274625098e-11	1.364242053e-11	0.09100381385	0.1113839729
14.30416667	7249.794381	7249.802083	7249.212871	7249.851228	7249.79278	0.07438129476	1.273292582e-11	1.455191523e-11	0.09102417544	0.1114079185
14.30833333	7251.764398	7251.854167	7251.163366	7251.861453	7251.724177	0.07439760034	3.728928277e-11	1.364242053e-11	0.09104453709	0.1114318641
14.3125	7253.734414	7253.90625	7253.113861	7253.871677	7253.655573	0.07441390591	4.274625098e-11	1.273292582e-11	0.09106489868	0.1114558096
14.31666667	7255.70443	7255.958333	7255.064356	7255.881902	7255.58697	0.07443021154	1.273292582e-11	4.183675628e-11	0.09108526026	0.1114797552
14.32079208	7257.674447	7256.984375	7257.990099	7257.892126	7257.518366	0.07444651706	4.183675628e-11	4.092726158e-11	0.0911056218	0.1115037007
14.32475248	7259.644463	7259.036458	7259.940594	7259.90235	7259.449763	0.07446282269	1.273292582e-11	4.183675628e-11	0.09112598344	0.1115276463
14.32871287	7261.614479	7261.088542	7261.891089	7261.912575	7261.381159	0.07447912822	1.364242053e-11	1.364242053e-11	0.09114634498	0.1115515918
14.33267327	7263.584495	7263.140625	7263.841584	7263.922799	7263.312556	0.07449543379	1.364242053e-11	3.637978807e-12	0.09116670661	0.1115755375
14.33673469	7265.554512	7265.192708	7265.792079	7265.933024	7265.243952	0.07451173942	1.182343112e-11	2.728484105e-12	0.09118706816	0.111599483
14.34081633	7267.524528	7267.244792	7267.742574	7267.943248	7267.175349	0.07452804494	4.001776688e-11	4.092726158e-11	0.09120742974	0.1116234286
14.34489796	7269.494544	7269.296875	7269.693069	7269.953473	7269.106745	0.07454435058	4.183675628e-11	1.364242053e-11	0.09122779139	0.1116473741
14.34897959	7271.464561	7271.348958	7271.643564	7271.963697	7271.038142	0.0745606561	1.273292582e-11	5.547917681e-11	0.09124815296	0.1116713197
14.35294118	7273.434577	7273.401042	7273.594059	7272.968809	7273.935237	0.07457696167	4.183675628e-11	1.273292582e-11	0.09125833376	0.1117072381
14.35686275	7275.404593	7275.453125	7275.544554	7274.979034	7275.866633	0.0745932673	1.364242053e-11	1.364242053e-11	0.09127869536	0.1117311836
14.36078431	7277.37461	7277.505208	7277.49505	7276.989258	7277.79803	0.07460957283	1.818989404e-12	1.364242053e-11	0.0912990569	0.1117551291
14.36470588	7279.344626	7279.557292	7279.445545	7278.999483	7279.729426	0.07462587846	1.273292582e-11	1.364242053e-11	0.09131941849	0.1117790748
14.36875	7281.314642	7281.609375	7281.39604	7281.009707	7281.660823	0.07464218403	4.092726158e-11	4.183675628e-11	0.09133978012	0.1118030203
14.37291667	7283.284658	7283.661458	7283.346535	7283.019932	7283.592219	0.07465848956	1.273292582e-11	4.092726158e-11	0.09136014172	0.1118269658
14.37708333	7285.254675	7285.713542	7285.29703	7285.030156	7285.523616	0.07467479513	4.092726158e-11	1.364242053e-11	0.0913805033	0.1118509114
14.38125	7287.224691	7287.765625	7287.247525	7287.04038	7287.455012	0.07469110071	1.273292582e-11	4.183675628e-11	0.09140086484	0.111874857
14.38541667	7289.194707	7289.817708	7289.19802	7289.050605	7289.386409	0.07470740634	1.273292582e-11	1.000444172e-11	0.09142122649	0.1118988026
14.38958333	7291.164724	7291.869792	7291.148515	7291.060829	7291.317805	0.07472371191	1.364242053e-11	4.183675628e-11	0.09144158808	0.1119227481
14.39375	7293.13474	7293.921875	7293.09901	7293.071054	7293.249202	0.07474001749	4.183675628e-11	4.183675628e-11	0.09146194961	0.1119466937
14.39791667	7295.104756	7295.973958	7295.049505	7295.081278	7295.180598	0.07475632301	4.274625098e-11	1.455191523e-11	0.0914823112	0.1119706392
14.40196078	7297.074773	7297	7297	7297.091503	7298.077693	0.07477262859	4.274625098e-11	4.274625098e-11	0.09150267279	0.1120065576
14.40588235	7299.044789	7299.052083	7298.950495	7299.101727	7300.009089	0.07478893417	1.273292582e-11	4.092726158e-11	0.09152303438	0.1120305032
14.40980392	7301.014805	7301.104167	7300.90099	7301.111952	7301.940486	0.0748052398	3.637978807e-11	4.183675628e-11	0.09154339597	0.1120544487
14.41372549	7302.984822	7303.15625	7302.851485	7303.122176	7303.871882	0.07482154537	1.364242053e-11	1.364242053e-11	0.09156375756	0.1120783943
14.41764706	7304.954838	7305.208333	7304.80198	7305.1324	7305.803279	0.07483785095	1.182343112e-11	9.094947018e-13	0.0915841192	0.1121023399
14.42156863	7306.924854	7307.260417	7306.752475	7307.142625	7307.734675	0.07485415653	4.183675628e-11	1.364242053e-11	0.09160448079	0.1121262854
14.4254902	7308.89487	7309.3125	7308.70297	7309.152849	7309.666072	0.07487046205	4.183675628e-11	4.183675628e-11	0.09162484232	0.112150231
14.42941176	7310.864887	7311.364583	7310.653465	7311.163074	7311.597468	0.07488676762	4.183675628e-11	2.728484105e-11	0.09164520397	0.1121741765
14.43333333	7312.834903	7313.416667	7312.60396	7313.173298	7313.528865	0.07490307325	4.001776688e-11	4.183675628e-11	0.09166556554	0.1121981221
14.4375	7314.804919	7315.46875	7314.554455	7315.183523	7315.460261	0.07491937883	1.364242053e-11	1.364242053e-11	0.09168592709	0.1122220676
14.44158416	7316.774936	7316.494792	7317.480198	7317.193747	7317.391658	0.07493568435	4.183675628e-11	1.364242053e-11	0.09170628868	0.1122460133
14.44554455	7318.744952	7318.546875	7319.430693	7319.203972	7319.323054	0.07495198998	4.183675628e-11	4.274625098e-11	0.09172665027	0.1122699588
14.44950495	7320.714968	7320.598958	7321.381188	7321.214196	7321.254451	0.0749682955	4.183675628e-11	1.273292582e-11	0.0917470119	0.1122939044
14.45346535	7322.684985	7322.651042	7323.331683	7323.22442	7323.185847	0.07498460114	1.364242053e-11	1.182343112e-11	0.09176737345	0.1123178499
14.45742574	7324.655001	7324.703125	7325.282178	7325.234645	7325.117244	0.07500090671	4.092726158e-11	1.364242053e-11	0.09178773509	0.1123417955
14.46138614	7326.625017	7326.755208	7327.232673	7327.244869	7327.04864	0.07501721229	2.728484105e-12	1.273292582e-11	0.09180809668	0.1123657411
14.46534653	7328.595034	7328.807292	7329.183168	7329.255094	7328.980037	0.07503351786	4.001776688e-11	4.183675628e-11	0.09182845823	0.1123896866
14.46938776	7330.56505	7330.859375	7331.133663	7331.265318	7330.911433	0.07504982338	1.364242053e-11	2.728484105e-11	0.0918488198	0.1124136322
14.47346939	7332.535066	7332.911458	7333.084158	7333.275543	7332.84283	0.07506612896	1.364242053e-11	4.092726158e-11	0.09186918145	0.1124375777
14.47755102	7334.505082	7334.963542	7335.034653	7335.285767	7334.774226	0.07508243454	4.183675628e-11	1.364242053e-11	0.09188954298	0.1124615233
14.48163265	7336.475099	7337.015625	7336.985149	7337.295992	7336.705623	0.07509874012	4.092726158e-11	1.364242053e-11	0.09190990462	0.1124854688
14.48571429	7338.445115	7339.067708	7338.935644	7339.306216	7338.637019	0.07511504574	1.273292582e-11	5.820766091e-11	0.09193026621	0.1125094144
14.48979592	7340.415131	7341.119792	7340.886139	7341.31644	7340.568416	0.07513135127	4.274625098e-11	4.183675628e-11	0.09195062775	0.11253336
14.49387755	7342.385148	7343.171875	7342.836634	7343.326665	7342.499812	0.0751476569	1.364242053e-11	4.092726158e-11	0.09197098934	0.1125573055
14.49795918	7344.355164	7345.223958	7344.787129	7345.336889	7344.431209	0.07516396248	1.364242053e-11	1.273292582e-11	0.09199135093	0.1125812512
14.502	7347.310188	7346.25	7346.737624	7346.342002	7347.328303	0.07518842083	1.182343112e-11	1.364242053e-11	0.09200153177	0.1126171694
14.506	7349.280205	7348.302083	7348.688119	7348.352226	7349.2597	0.07520472641	1.364242053e-11	4.001776688e-11	0.09202189336	0.112641115
14.51	7351.250221	7350.354167	7350.638614	7350.36245	7351.191096	0.07522103199	3.637978807e-11	4.183675628e-11	0.0920422549	0.1126650606
14.514	7353.220237	7352.40625	7352.589109	7352.372675	7353.122493	0.07523733751	4.183675628e-11	4.183675628e-11	0.09206261654	0.1126890062
14.518	7355.190254	7354.458333	7354.539604	7354.382899	7355.053889	0.07525364309	1.182343112e-11	1.364242053e-11	0.09208297813	0.1127129518
14.522	7357.16027	7356.510417	7356.490099	7356.393124	7356.985286	0.07526994872	4.183675628e-11	1.455191523e-11	0.09210333972	0.1127368973
14.526	7359.130286	7358.5625	7358.440594	7358.403348	7358.916682	0.07528625424	4.274625098e-11	1.364242053e-11	0.09212370131	0.1127608429
14.53	7361.100303	7360.614583	7360.391089	7360.413573	7360.848079	0.07530255987	1.364242053e-11	4.092726158e-11	0.09214406285	0.1127847884
14.534	7363.070319	7362.666667	7362.341584	7362.423797	7362.779475	0.07531886545	4.092726158e-11	4.547473509e-12	0.09216442447	0.112808734
14.538	7365.040335	7364.71875	7364.292079	7364.434022	7364.710872	0.07533517097	1.273292582e-11	2.728484105e-12	0.09218478608	0.1128326796
14.542	7367.010351	7366.770833	7366.242574	7366.444246	7366.642268	0.07535147655	4.274625098e-11	1.364242053e-11	0.09220514761	0.1128566251
14.546	7368.980368	7368.822917	7368.193069	7368.45447	7368.573665	0.07536778212	4.183675628e-11	1.364242053e-11	0.0922255092	0.1128805706
14.55	7370.950384	7370.875	7370.143564	7370.464695	7370.505061	0.0753840877	3.819877747e-11	1.364242053e-11	0.09224587083	0.1129045163
14.55416667	7372.9204	7372.927083	7372.094059	7372.474919	7372.436458	0.07540039328	1.273292582e-11	1.273292582e-11	0.09226623238	0.1129284618
14.55833333	7374.890417	7374.979167	7374.044554	7374.485144	7374.367854	0.0754166989	3.819877747e-11	1.273292582e-11	0.09228659402	0.1129524074
14.56237624	7376.860433	7376.005208	7376.970297	7376.495368	7376.299251	0.07543300448	3.637978807e-12	4.183675628e-11	0.09230695561	0.112976353
14.56633663	7378.830449	7378.057292	7378.920792	7378.505593	7378.230647	0.07544931001	1.364242053e-11	1.364242053e-11	0.09232731716	0.1130002985
14.57029703	7380.800466	7380.109375	7380.871287	7380.515817	7380.162044	0.07546561558	4.092726158e-11	1.364242053e-11	0.09234767879	0.1130242441
14.57425743	7382.770482	7382.161458	7382.821782	7382.526042	7382.09344	0.07548192116	4.274625098e-11	1.273292582e-11	0.09236804032	0.1130481896
14.57821782	7384.740498	7384.213542	7384.772277	7384.536266	7384.024837	0.07549822679	4.183675628e-11	4.183675628e-11	0.09238840191	0.1130721352
14.58217822	7386.710515	7386.265625	7386.722772	7386.54649	7385.956233	0.07551453237	4.274625098e-11	4.092726158e-11	0.09240876356	0.1130960808
14.58613861	7388.680531	7388.317708	7388.673267	7388.556715	7387.88763	0.07553083794	4.092726158e-11	1.273292582e-11	0.09242912515	0.1131200263
14.59009901	7390.650547	7390.369792	7390.623762	7390.566939	7389.819026	0.07554714346	1.273292582e-11	1.273292582e-11	0.09244948673	0.1131439719
14.59405941	7392.620563	7392.421875	7392.574257	7392.577164	7391.750423	0.07556344909	1.364242053e-11	1.455191523e-11	0.09246984827	0.1131679175
14.5980198	7394.59058	7394.473958	7394.524752	7394.587388	7393.681819	0.07557975467	1.273292582e-11	9.094947018e-13	0.09249020986	0.113191863
14.60204082	7396.560596	7395.5	7396.475248	7396.597613	7396.578914	0.07559606023	1.182343112e-11	9.094947018e-13	0.09251057145	0.1132277813
14.60612245	7398.530612	7397.552083	7398.425743	7398.607837	7398.510311	0.07561236582	4.274625098e-11	1.273292582e-11	0.09253093309	0.1132517269
14.61020408	7400.500629	7399.604167	7400.376238	7400.618061	7400.441707	0.07562867134	3.728928277e-11	4.183675628e-11	0.09255129468	0.1132756725
14.61428571	7402.470645	7401.65625	7402.326733	7402.628286	7402.373104	0.07564497692	1.364242053e-11	1.455191523e-11	0.09257165627	0.1132996181
14.61836735	7404.440661	7403.708333	7404.277228	7404.63851	7404.3045	0.07566128255	1.182343112e-11	1.455191523e-11	0.09259201786	0.1133235636
14.62244898	7406.410678	7405.760417	7406.227723	7406.648735	7406.235897	0.07567758807	1.364242053e-11	1.273292582e-11	0.09261237939	0.1133475091
14.62653061	7408.380694	7407.8125	7408.178218	7408.658959	7408.167293	0.07569389365	1.364242053e-11	1.273292582e-11	0.09263274104	0.1133714548
14.63061224	7410.35071	7409.864583	7410.128713	7410.669184	7410.09869	0.07571019923	4.183675628e-11	1.364242053e-11	0.09265310263	0.1133954003
14.63469388	7412.320727	7411.916667	7412.079208	7412.679408	7412.030086	0.07572650486	4.092726158e-11	1.364242053e-11	0.09267346416	0.1134193459
14.63877551	7414.290743	7413.96875	7414.029703	7414.689633	7413.961483	0.07574281038	1.273292582e-11	1.364242053e-11	0.09269382581	0.1134432914
14.64285714	7416.260759	7416.020833	7415.980198	7416.699857	7415.892879	0.07575911596	1.364242053e-11	1.273292582e-11	0.09271418734	0.113467237
14.64693878	7418.230775	7418.072917	7417.930693	7418.710081	7417.824275	0.07577542153	4.183675628e-11	1.273292582e-11	0.09273454898	0.1134911825
14.65098039	7420.200792	7420.125	7419.881188	7419.715194	7420.72137	0.07579172711	3.819877747e-11	1.182343112e-11	0.09274472976	0.1135271009
14.65490196	7422.170808	7422.177083	7421.831683	7421.725418	7422.652767	0.07580803268	4.274625098e-11	1.182343112e-11	0.09276509137	0.1135510464
14.65882353	7424.140824	7424.229167	7423.782178	7423.735643	7424.584163	0.07582433831	3.728928277e-11	1.455191523e-11	0.09278545296	0.113574992
14.6627451	7426.110841	7426.28125	7425.732673	7425.745867	7426.51556	0.07584064389	4.183675628e-11	1.364242053e-11	0.09280581455	0.1135989376
14.66666667	7428.080857	7428.333333	7427.683168	7427.756091	7428.446956	0.07585694941	4.183675628e-11	4.183675628e-11	0.09282617609	0.1136228831
14.67083333	7430.050873	7430.385417	7429.633663	7429.766316	7430.378353	0.07587325499	1.364242053e-11	2.546585165e-11	0.09284653767	0.1136468288
14.675	7432.02089	7432.4375	7431.584158	7431.77654	7432.309749	0.07588956056	1.273292582e-11	4.092726158e-11	0.09286689931	0.1136707743
14.67916667	7433.990906	7434.489583	7433.534653	7433.786765	7434.241146	0.07590586614	4.092726158e-11	4.183675628e-11	0.09288726085	0.1136947199
14.68316832	7435.960922	7435.515625	7436.460396	7435.796989	7436.172542	0.07592217172	1.364242053e-11	3.910827218e-11	0.09290762249	0.1137186654
14.68712871	7437.930938	7437.567708	7438.410891	7437.807214	7438.103939	0.07593847735	1.273292582e-11	4.092726158e-11	0.09292798403	0.113742611
14.69108911	7439.900955	7439.619792	7440.361386	7439.817438	7440.035335	0.07595478293	4.092726158e-11	1.364242053e-11	0.09294834561	0.1137665565
14.6950495	7441.870971	7441.671875	7442.311881	7441.827663	7441.966732	0.0759710885	1.273292582e-11	1.364242053e-11	0.0929687072	0.1137905021
14.6990099	7443.840987	7443.723958	7444.262376	7443.837887	7443.898128	0.07598739408	4.274625098e-11	1.364242053e-11	0.09298906879	0.1138144477
14.7029703	7445.811004	7445.776042	7446.212871	7445.848111	7445.829525	0.07600369964	1.364242053e-11	1.455191523e-11	0.09300943044	0.1138383933
14.70693069	7447.78102	7447.828125	7448.163366	7447.858336	7447.760921	0.07602000523	1.273292582e-11	1.273292582e-11	0.09302979197	0.1138623388
14.71089109	7449.751036	7449.880208	7450.113861	7449.86856	7449.692318	0.07603631075	4.183675628e-11	4.183675628e-11	0.09305015361	0.1138862844
14.71485149	7451.721053	7451.932292	7452.064356	7451.878785	7451.623714	0.07605261638	5.456968211e-12	1.273292582e-11	0.0930705152	0.11391023
14.71881188	7453.691069	7453.984375	7454.014851	7453.889009	7453.555111	0.07606892196	4.274625098e-11	1.364242053e-11	0.09309087679	0.1139341755
14.72291667	7455.661085	7456.036458	7455.965347	7455.899234	7455.486507	0.07608522748	1.364242053e-11	1.364242053e-11	0.09311123833	0.113958121
14.72708333	7457.631102	7458.088542	7457.915842	7457.909458	7457.417904	0.07610153311	4.092726158e-11	1.273292582e-11	0.09313159997	0.1139820666
14.73125	7459.601118	7460.140625	7459.866337	7459.919683	7459.3493	0.07611783863	1.273292582e-11	4.183675628e-11	0.09315196151	0.1140060122
14.73529412	7461.571134	7461.166667	7461.816832	7461.929907	7462.246395	0.07613414426	1.455191523e-11	1.364242053e-11	0.09317232315	0.1140419305
14.73921569	7463.54115	7463.21875	7463.767327	7463.940131	7464.177791	0.07615044979	4.183675628e-11	4.183675628e-11	0.09319268474	0.1140658761
14.74313725	7465.511167	7465.270833	7465.717822	7465.950356	7466.109188	0.07616675542	1.182343112e-11	1.364242053e-11	0.09321304628	0.1140898216
14.74705882	7467.481183	7467.322917	7467.668317	7467.96058	7468.040584	0.07618306094	1.364242053e-11	1.273292582e-11	0.09323340792	0.1141137673
14.75102041	7469.451199	7469.375	7469.618812	7469.970805	7469.971981	0.07619936652	4.001776688e-11	4.001776688e-11	0.09325376949	0.1141377128
14.75510204	7471.421216	7471.427083	7471.569307	7471.981029	7471.903377	0.07621567209	1.273292582e-11	4.183675628e-11	0.09327413104	0.1141616584
14.75918367	7473.391232	7473.479167	7473.519802	7473.991254	7473.834774	0.07623197771	3.819877747e-11	1.273292582e-11	0.09329449268	0.1141856039
14.76326531	7475.361248	7475.53125	7475.470297	7476.001478	7475.76617	0.07624828324	1.273292582e-11	1.364242053e-11	0.09331485427	0.1142095495
14.76734694	7477.331265	7477.583333	7477.420792	7478.011703	7477.697567	0.07626458882	4.092726158e-11	1.364242053e-11	0.09333521585	0.114233495
14.77142857	7479.301281	7479.635417	7479.371287	7480.021927	7479.628963	0.0762808944	1.364242053e-11	4.183675628e-11	0.09335557745	0.1142574406
14.7755102	7481.271297	7481.6875	7481.321782	7482.032151	7481.56036	0.07629720003	1.273292582e-11	4.183675628e-11	0.09337593903	0.1142813862
14.77959184	7483.241314	7483.739583	7483.272277	7484.042376	7483.491756	0.07631350555	1.364242053e-11	4.092726158e-11	0.09339630057	0.1143053317
14.78367347	7485.21133	7485.791667	7485.222772	7486.0526	7485.423153	0.07632981118	4.001776688e-11	1.364242053e-11	0.09341666222	0.1143292773
14.7877551	7487.181346	7487.84375	7487.173267	7488.062825	7487.354549	0.07634611676	1.273292582e-11	4.183675628e-11	0.09343702375	0.1143532229
14.79183673	7489.151362	7489.895833	7489.123762	7490.073049	7489.285946	0.07636242228	1.273292582e-11	4.183675628e-11	0.09345738535	0.1143771684
14.79591837	7491.121379	7491.947917	7491.074257	7492.083274	7491.217342	0.07637872791	1.273292582e-11	1.364242053e-11	0.09347774699	0.114401114
14.8	7494.076403	7494	7494	7494.093498	7494.114437	0.07640318627	1.182343112e-11	1.182343112e-11	0.09349810857	0.1144370324
14.8039604	7495.061411	7495.026042	7495.950495	7495.09861	7496.045834	0.07641133905	4.183675628e-11	4.183675628e-11	0.09350828931	0.1144609779
14.80792079	7497.031428	7497.078125	7497.90099	7497.108835	7497.97723	0.07642764464	4.183675628e-11	4.183675628e-11	0.09352865096	0.1144849235
14.81188119	7499.001444	7499.130208	7499.851485	7499.119059	7499.908627	0.07644395016	4.183675628e-11	1.364242053e-11	0.09354901255	0.114508869
14.81584158	7500.97146	7501.182292	7501.80198	7501.129284	7501.840023	0.07646025573	5.456968211e-12	0	0.09356937408	0.1145328146
14.81980198	7502.941477	7503.234375	7503.752475	7503.139508	7503.77142	0.07647656137	1.364242053e-11	1.273292582e-11	0.09358973573	0.1145567602
14.82376238	7504.911493	7505.286458	7505.70297	7505.149733	7505.702816	0.07649286694	7.094058674e-11	4.092726158e-11	0.09361009726	0.1145807057
14.82772277	7506.881509	7507.338542	7507.653465	7507.159957	7507.634212	0.07650917246	1.273292582e-11	2.728484105e-11	0.09363045885	0.1146046513
14.83168317	7508.851525	7509.390625	7509.60396	7509.170181	7509.565609	0.07652547804	1.364242053e-11	4.183675628e-11	0.09365082049	0.1146285968
14.83564356	7510.821542	7511.442708	7511.554455	7511.180406	7511.497005	0.07654178367	4.274625098e-11	1.364242053e-11	0.09367118203	0.1146525424
14.83960396	7512.791558	7513.494792	7513.50495	7513.19063	7513.428402	0.07655808925	1.364242053e-11	5.456968211e-12	0.09369154362	0.114676488
14.84375	7514.761574	7515.546875	7515.455446	7515.200855	7515.359798	0.07657439477	4.183675628e-11	1.273292582e-11	0.09371190521	0.1147004336
14.84791667	7516.731591	7517.598958	7517.405941	7517.211079	7517.291195	0.07659070035	1.273292582e-11	1.273292582e-11	0.09373226679	0.1147243791
14.852	7519.686615	7518.625	7519.356436	7519.221304	7519.222591	0.07661515871	3.819877747e-11	4.183675628e-11	0.09375262843	0.1147483247
14.856	7521.656631	7520.677083	7521.306931	7521.231528	7521.153988	0.07663146429	1.182343112e-11	1.455191523e-11	0.09377299003	0.1147722702
14.86	7523.626648	7522.729167	7523.257426	7523.241753	7523.085384	0.07664776986	3.637978807e-11	8.640199667e-11	0.09379335156	0.1147962158
14.864	7525.596664	7524.78125	7525.207921	7525.251977	7525.016781	0.07666407544	4.183675628e-11	4.183675628e-11	0.09381371315	0.1148201613
14.868	7527.56668	7526.833333	7527.158416	7527.262201	7526.948177	0.07668038101	4.183675628e-11	4.092726158e-11	0.09383407478	0.114844107
14.872	7529.536697	7528.885417	7529.108911	7529.272426	7528.879574	0.07669668659	4.092726158e-11	4.183675628e-11	0.09385443638	0.1148680525
14.876	7531.506713	7530.9375	7531.059406	7531.28265	7530.81097	0.07671299217	1.273292582e-11	1.273292582e-11	0.09387479796	0.1148919981
14.88	7533.476729	7532.989583	7533.009901	7533.292875	7532.742367	0.07672929774	1.364242053e-11	4.092726158e-11	0.09389515951	0.1149159436
14.884	7535.446746	7535.041667	7534.960396	7535.303099	7534.673763	0.07674560337	4.092726158e-11	4.092726158e-11	0.09391552115	0.1149398892
14.888	7537.416762	7537.09375	7536.910891	7537.313324	7536.60516	0.0767619089	1.273292582e-11	4.183675628e-11	0.09393588269	0.1149638347
14.892	7539.386778	7539.145833	7538.861386	7539.323548	7538.536556	0.07677821447	8.185452316e-12	1.364242053e-11	0.09395624428	0.1149877803
14.896	7541.356795	7541.197917	7540.811881	7541.333773	7540.467953	0.0767945201	1.273292582e-11	4.183675628e-11	0.09397660592	0.1150117258
14.9	7543.326811	7543.25	7542.762376	7543.343997	7543.365048	0.07681082568	1.273292582e-11	1.364242053e-11	0.09399696751	0.1150476442
14.90408163	7545.296827	7544.276042	7544.712871	7545.354221	7545.296444	0.07682713126	1.273292582e-11	6.366462912e-11	0.09401732904	0.1150715898
14.90816327	7547.266843	7546.328125	7546.663366	7547.364446	7547.227841	0.07684343683	1.364242053e-11	4.183675628e-11	0.09403769063	0.1150955353
14.9122449	7549.23686	7548.380208	7548.613861	7549.37467	7549.159237	0.07685974241	4.183675628e-11	4.092726158e-11	0.09405805222	0.1151194809
14.91632653	7551.206876	7550.432292	7550.564356	7551.384895	7551.090634	0.07687604798	4.547473509e-12	1.273292582e-11	0.09407841386	0.1151434265
14.92040816	7553.176892	7552.484375	7552.514851	7553.395119	7553.02203	0.07689235356	4.183675628e-11	1.273292582e-11	0.09409877545	0.1151673721
14.9244898	7555.146909	7554.536458	7554.465347	7555.405344	7554.953427	0.07690865908	1.273292582e-11	4.092726158e-11	0.09411913699	0.1151913176
14.92857143	7557.116925	7556.588542	7556.415842	7557.415568	7556.884823	0.07692496471	4.092726158e-11	1.455191523e-11	0.09413949858	0.1152152632
14.93265306	7559.086941	7558.640625	7558.366337	7559.425793	7558.81622	0.07694127023	4.183675628e-11	4.183675628e-11	0.09415986021	0.1152392087
14.93663366	7561.056958	7560.692708	7561.292079	7560.430905	7560.747616	0.07695757581	4.183675628e-11	2.728484105e-12	0.09417004101	0.1152631543
14.94059406	7563.026974	7562.744792	7563.242574	7562.441129	7562.679013	0.07697388144	1.273292582e-11	1.364242053e-11	0.0941904026	0.1152870999
14.94455446	7564.99699	7564.796875	7565.193069	7564.451354	7564.610409	0.07699018696	4.183675628e-11	1.364242053e-11	0.09421076414	0.1153110455
14.94851485	7566.967006	7566.848958	7567.143564	7566.461578	7566.541806	0.07700649254	1.273292582e-11	5.547917681e-11	0.09423112573	0.115334991
14.95247525	7568.937023	7568.901042	7569.094059	7568.471803	7568.473202	0.07702279812	4.092726158e-11	4.092726158e-11	0.09425148736	0.1153589366
14.95643564	7570.907039	7570.953125	7571.044554	7570.482027	7570.404599	0.07703910369	1.364242053e-11	4.092726158e-11	0.09427184896	0.1153828821
14.96041667	7572.877055	7573.005208	7572.99505	7572.492251	7572.335995	0.07705540932	3.637978807e-12	1.273292582e-11	0.09429221049	0.1154068277
14.96458333	7574.847072	7575.057292	7574.945545	7574.502476	7574.267392	0.0770717149	4.092726158e-11	1.273292582e-11	0.09431257208	0.1154307732
14.96862745	7576.817088	7576.083333	7576.89604	7576.5127	7577.164486	0.07708802048	4.092726158e-11	1.364242053e-11	0.09433293372	0.1154666916
14.97254902	7578.787104	7578.135417	7578.846535	7578.522925	7579.095883	0.077104326	1.273292582e-11	4.183675628e-11	0.09435329532	0.1154906371
14.97647059	7580.757121	7580.1875	7580.79703	7580.533149	7581.027279	0.07712063157	1.182343112e-11	1.364242053e-11	0.09437365689	0.1155145827
14.98039216	7582.727137	7582.239583	7582.747525	7582.543374	7582.958676	0.07713693715	4.183675628e-11	1.364242053e-11	0.0943940185	0.1155385283
14.98431373	7584.697153	7584.291667	7584.69802	7584.553598	7584.890072	0.07715324278	4.092726158e-11	1.091393642e-11	0.09441438008	0.1155624739
14.98823529	7586.66717	7586.34375	7586.648515	7586.563822	7586.821469	0.07716954836	1.364242053e-11	1.273292582e-11	0.09443474167	0.1155864194
14.99215686	7588.637186	7588.395833	7588.59901	7588.574047	7588.752865	0.07718585393	1.182343112e-11	4.183675628e-11	0.09445510321	0.115610365
14.99607843	7590.607202	7590.447917	7590.549505	7590.584271	7590.684262	0.07720215946	4.092726158e-11	4.001776688e-11	0.0944754648	0.1156343106


==> Data/SynchEdgesRefOffset_Drift.txt <==
0	0
0.001020408163	284
0.002	284.6
0.00297029703	285
0.003921568627	285.2
0.004820261438	286
0.005208333333	286
0.00612244898	286.8
0.007142857143	287
0.008	287.6
0.009	288
0.009900990099	288.4
0.01089108911	289
0.01188118812	289.2
0.01287128713	290
0.01386138614	290.2
0.01485148515	291
0.01584158416	291.2
0.01683168317	292
0.01782178218	292.2
0.01875	293
0.01979166667	293.2
0.02058823529	293.8
0.02156862745	294
0.02244897959	294.8
0.02346938776	295
0.02432679739	295.6
0.02549019608	296
0.02636846405	296.6
0.02708333333	297
0.028125	297.6
0.02916666667	297.8
0.03020833333	298.6
0.03125	298.8
0.03229166667	299.6
0.03332679739	299.8
0.03431372549	300.6
0.03529411765	300.8
0.0362745098	301.6
0.03725490196	301.8
0.03823529412	302.6
0.03921568627	302.8
0.04	303.6
0.041	303.8
0.04183673469	304.4
0.04285714286	304.6
0.04375	305.4
0.04479166667	305.6
0.04554455446	306.2
0.04653465347	306.6
0.04705882353	307
0.048	307.6
0.04897959184	307.8
0.05	308.6
0.05102040816	309
0.052	309.4
0.05294117647	309.8
0.05379214392	310.2
0.05445544554	310.6
0.05544554455	311
0.05625	311.6
0.05729166667	312
0.05816326531	312.4
0.05918367347	312.8
0.06	313.4
0.061	313.8
0.062	314.2
0.063	314.8
0.064	315.2
0.065	315.8
0.066	316.2
0.067	316.8
0.068	317.2
0.069	317.8
0.07	318.2
0.071	318.8
0.072	319.2
0.07291666667	319.8
0.07395833333	320.2
0.07483660131	320.6
0.076	321.2
0.07685740963	321.6
0.07755102041	322.2
0.07857142857	322.6
0.07941176471	323
0.08039215686	323.4
0.08125	324
0.08229166667	324.4
0.08316831683	324.8
0.08431372549	325.4
0.08529411765	325.8
0.0862745098	326.4
0.08725490196	326.8
0.08823529412	327.4
0.08921568627	327.8
0.0900990099	328.4
0.09108910891	328.6
0.092	329.4
0.093	329.6
0.09387755102	330.2
0.09479166667	330.6
0.09575163399	330.8
0.09607843137	331.6
0.09702970297	331.8
0.098	332.4
0.09897959184	332.6
0.1	333.6
0.1010204082	333.8
0.102	334.2
0.102970297	334.8
0.1039215686	335
0.1048202614	335.6
0.1052083333	335.8
0.106122449	336.4
0.1071428571	336.8
0.108	337.2
0.109	337.8
0.1099009901	338
0.1108910891	338.6
0.1118811881	339
0.1128712871	339.6
0.1138613861	340
0.1148514851	340.6
0.1158415842	341
0.1168316832	341.6
0.1177083333	342
0.11875	342.4
0.1196078431	343
0.1205882353	343.4
0.1214285714	343.8
0.1224489796	344.2
0.1233267974	344.8
0.124	345.2
0.1253267974	345.8
0.1260416667	346.2
0.1270833333	346.6
0.128	347.2
0.129	347.6
0.13	348.2
0.131	348.6
0.132	349.2
0.133	349.6
0.134	350.2
0.135	350.6
0.136	351.2
0.137	351.6
0.138	352.2
0.139	352.6
0.14	353
0.1408163265	353.6
0.1418367347	354
0.1427083333	354.4
0.14375	354.8
0.1445544554	355.4
0.1455445545	355.8
0.1464052288	356.2
0.1470588235	356.6
0.148	357
0.1489795918	357.4
0.15	357.8
0.1510204082	358.6
0.152	358.8
0.1529411765	359.4
0.1534653465	359.8
0.1544554455	360.2
0.1552083333	360.8
0.15625	361
0.1571428571	361.8
0.1581632653	362
0.159	362.6
0.16	362.8
0.1607843137	363.6
0.1617647059	363.8
0.162745098	364.6
0.1637254902	364.8
0.1647058824	365.6
0.1656862745	365.8
0.1669934641	366.6
0.1677083333	366.8
0.16875	367.6
0.1697916667	367.8
0.1708333333	368.6
0.171875	368.8
0.1729166667	369.4
0.1738562092	369.8
0.1745098039	370.4
0.1758370015	370.8
0.1765306122	371.4
0.1775510204	371.6
0.1784313725	372.4
0.1794117647	372.6
0.1802083333	373.2
0.18125	373.4
0.1821782178	374.2
0.1831683168	374.4
0.1841584158	375.2
0.1851485149	375.4
0.1861386139	376.2
0.1871287129	376.4
0.1881188119	377.2
0.1891089109	377.4
0.1900990099	378
0.191	378.4
0.192	378.8
0.1928571429	379.4
0.193877551	379.6
0.1947916667	380.4
0.1954248366	380.4
0.1960784314	381.2
0.197029703	381.4
0.198	381.8
0.1989795918	382.4
0.2	382.4
0.2010204082	383.4
0.202	383.8
0.202970297	384.4
0.2039215686	384.4
0.2044934641	385.4
0.2052083333	385.4
0.206122449	386
0.207	386.4
0.208	386.8
0.2089108911	387.4
0.2099009901	387.6
0.2107843137	388.4
0.2117647059	388.6
0.212745098	389.4
0.2137254902	389.6
0.2147058824	390.4
0.2156862745	390.6
0.2166666667	391.4
0.2177083333	391.6
0.218627451	392.2
0.2196078431	392.4
0.2204081633	393.2
0.2214285714	393.4
0.2223267974	394
0.223	394.4
0.224	394.8
0.225	395.4
0.2260416667	396
0.227	396.2
0.228	396.8
0.229	397.2
0.23	397.8
0.231	398.2
0.232	398.8
0.233	399.2
0.234	399.8
0.235	400.2
0.236	400.8
0.237	401.2
0.238	401.8
0.239	402.2
0.2397959184	402.8
0.2408163265	403
0.2416666667	403.8
0.2427083333	404
0.2435643564	404.6
0.2445544554	405
0.2454248366	405.4
0.2460784314	406
0.247	406.2
0.2479591837	406.8
0.2489583333	407
0.2498317479	407.6
0.251	408.2
0.2519607843	408.6
0.2528020449	409
0.2534653465	409.4
0.2541666667	410
0.2552083333	410.4
0.256122449	410.8
0.2571428571	411.2
0.258	411.8
0.259	412.2
0.2598039216	412.6
0.2607843137	413
0.2617647059	413.6
0.262745098	414
0.2637254902	414.6
0.2647058824	415
0.2656862745	415.6
0.2666666667	416.2
0.2677083333	416.6
0.26875	417
0.2697916667	417.6
0.2708333333	418
0.271875	418.6
0.272875817	419
0.2735294118	419.6
0.2745098039	419.8
0.2755102041	420.6
0.2765306122	421
0.2774509804	421.4
0.2784313725	421.8
0.2792079208	422.4
0.2802083333	422.8
0.2811881188	423.2
0.2821782178	423.8
0.283	424
0.2841584158	424.8
0.2851485149	425
0.2861386139	425.8
0.2871287129	426
0.2881188119	426.8
0.2891089109	427
0.29	427.8
0.291	428
0.2918367347	428.6
0.2928571429	429
0.29375	429.4
0.2947712418	430
0.2950980392	430.2
0.296039604	430.8
0.297	431
0.2979591837	431.6
0.2989583333	432
0.2996732026	432.2
0.301	433.2
0.301980198	433.4
0.3029411765	434
0.3037785948	434.2
0.3041666667	435
0.3051020408	435.2
0.306	435.6
0.307	436.2
0.3079207921	436.4
0.3089108911	437
0.3098039216	437.4
0.3107843137	438
0.3117647059	438.2
0.312745098	439
0.3137254902	439.2
0.3147058824	440
0.3156862745	440.2
0.3166666667	441
0.3177083333	441.4
0.318627451	441.8
0.3196078431	442.2
0.3204081633	442.8
0.3214285714	443.2
0.3223267974	443.6
0.323	444.2
0.324	444.4
0.325	445.2
0.3260416667	445.6
0.327	446
0.328	446.4
0.329	447
0.33	447.4
0.331	448
0.332	448.4
0.333	449
0.334	449.4
0.335	450
0.336	450.4
0.337	451
0.338	451.4
0.339	452
0.3397959184	452.4
0.3408163265	452.8
0.3416666667	453.4
0.3427083333	453.8
0.3435643564	454.2
0.3445544554	454.6
0.3454248366	455.2
0.3460784314	455.6
0.347	456
0.3479591837	456.4
0.3489583333	456.8
0.3498317479	457.2
0.351	458
0.3519607843	458.2
0.3528020449	458.8
0.3534653465	459.2
0.3541666667	459.6
0.3552083333	460.2
0.356122449	460.4
0.3571428571	461
0.358	461.4
0.359	462
0.3598039216	462.2
0.3607843137	462.8
0.3617647059	463.2
0.362745098	463.8
0.3637254902	464.2
0.3647058824	464.8
0.3656862745	465.2
0.3666666667	466
0.3677083333	466.2
0.36875	466.8
0.3697916667	467.2
0.3708333333	467.8
0.371875	468.2
0.372875817	468.8
0.3735294118	469.2
0.3745098039	469.6
0.3755102041	470.2
0.3765306122	470.8
0.3774509804	471
0.3784313725	471.6
0.3792079208	472
0.3802083333	472.6
0.3811881188	472.8
0.3821782178	473.4
0.383	473.8
0.3841584158	474.4
0.3851485149	474.8
0.3861386139	475.4
0.3871287129	475.8
0.3881188119	476.4
0.3891089109	476.8
0.39	477.4
0.391	477.8
0.3918367347	478.2
0.3928571429	478.8
0.39375	479
0.3947712418	479.8
0.3950980392	479.8
0.396039604	480.6
0.397	480.8
0.3979591837	481.2
0.3989583333	481.8
0.3996732026	481.8
0.401	482.8
0.401980198	483.2
0.4029411765	483.8
0.4037785948	483.8
0.4041666667	484.8
0.4051020408	484.8
0.406	485.4
0.407	485.8
0.4079207921	486.2
0.4089108911	486.8
0.4098039216	487
0.4107843137	487.8
0.4117647059	487.8
0.412745098	488.8
0.4137254902	488.8
0.4147058824	489.8
0.4156862745	489.8
0.4166666667	490.8
0.4177083333	491
0.418627451	491.6
0.4196078431	491.8
0.4204081633	492.6
0.4214285714	492.8
0.4223267974	493.4
0.423	493.8
0.424	494.2
0.425	494.6
0.426	495.4
0.427	495.6
0.4277227723	496.2
0.4287128713	496.6
0.4297029703	497.2
0.4306930693	497.6
0.4316831683	498.2
0.4326732673	498.6
0.4336734694	499.2
0.4346938776	499.6
0.4357142857	500.2
0.4367346939	500.6
0.437755102	501.2
0.4387755102	501.6
0.4397959184	502.2
0.440625	502.4
0.4416666667	503
0.4425742574	503.4
0.4435643564	503.8
0.4444444444	504.4
0.4450980392	504.8
0.4460784314	505.4
0.447	505.6
0.4479591837	506.2
0.4489583333	506.4
0.4495049505	507
0.451	507.6
0.4519607843	508
0.4524752475	508.4
0.4534517974	508.8
0.4541666667	509.2
0.4551020408	509.8
0.456122449	510.2
0.457	510.6
0.458	511
0.4588235294	511.6
0.4598039216	512
0.4607434641	512.4
0.4614583333	513
0.4625	513.4
0.4635416667	514
0.4645833333	514.4
0.465625	515
0.4666666667	515.2
0.4676470588	516
0.468627451	516.4
0.4696078431	517
0.4705882353	517.4
0.4715686275	518
0.4725490196	518.4
0.4735294118	519
0.4744897959	519.2
0.4755102041	519.8
0.4764705882	520.4
0.4774509804	520.8
0.4782178218	521.2
0.4792079208	521.6
0.4801980198	522.2
0.4811881188	522.4
0.482	523.2
0.483	523.4
0.484	524.2
0.485	524.4
0.486	525.2
0.487	525.4
0.488	526.2
0.489	526.4
0.49	527
0.4908163265	527.4
0.4918367347	527.8
0.4927083333	528.4
0.49375	528.6
0.4944444444	529.4
0.4950980392	529.6
0.496039604	530.2
0.497	530.4
0.4979591837	530.8
0.4989583333	531.4
0.4993464052	531.6
0.501	532.6
0.501980198	532.8
0.5029411765	533.4
0.5034517974	533.6
0.5041666667	534.2
0.5051020408	534.6
0.506	534.8
0.5069306931	535.6
0.5079207921	535.8
0.5088235294	536.4
0.5098039216	536.6
0.5107434641	537.4
0.5114583333	537.6
0.5125	538.4
0.5135416667	538.6
0.5145833333	539.4
0.515625	539.6
0.5166666667	540.2
0.5176470588	540.8
0.518627451	541.2
0.5193877551	541.6
0.5204081633	542
0.5213267974	542.6
0.522	543
0.523	543.6
0.5239583333	543.8
0.525	544.4
0.526	545
0.527	545.4
0.5277227723	545.8
0.5287128713	546.4
0.5297029703	546.8
0.5306930693	547.4
0.5316831683	547.8
0.5326732673	548.4
0.5336734694	548.8
0.5346938776	549.4
0.5357142857	549.8
0.5367346939	550.4
0.537755102	550.8
0.5387755102	551.4
0.5397959184	551.8
0.540625	552.2
0.5416666667	552.6
0.5425742574	553.2
0.5435643564	553.6
0.5444444444	554
0.5450980392	554.6
0.5460784314	555
0.547	555.4
0.5479591837	555.8
0.5489583333	556.2
0.5495049505	556.6
0.551	557.4
0.5519607843	557.6
0.5524752475	558.2
0.5534517974	558.6
0.5541666667	558.8
0.5551020408	559.6
0.556122449	559.8
0.557	560.4
0.558	560.6
0.5588235294	561.4
0.5598039216	561.6
0.5607434641	562.2
0.5614583333	562.6
0.5625	563.2
0.5635416667	563.6
0.5645833333	564.2
0.565625	564.6
0.5666666667	565
0.5676470588	565.6
0.568627451	566.2
0.5696078431	566.6
0.5705882353	567.2
0.5715686275	567.6
0.5725490196	568.2
0.5735294118	568.6
0.5744897959	569
0.5754901961	569.4
0.5764705882	570
0.5772277228	570.4
0.5782178218	570.8
0.5791666667	571.4
0.5801980198	571.8
0.581	572.2
0.582	572.6
0.5829798586	573.2
0.584	573.6
0.585	574.2
0.586	574.6
0.587	575.2
0.588	575.6
0.589	576.2
0.5897959184	576.6
0.5908163265	577.2
0.5916666667	577.4
0.5927083333	578.2
0.5934640523	578.2
0.5941176471	579.2
0.595049505	579.2
0.596	579.8
0.5969387755	580.2
0.5979166667	580.4
0.5986928105	581.2
0.5990196078	581.2
0.600990099	582.2
0.6019607843	582.4
0.6027369281	583.2
0.603125	583.2
0.6040816327	584
0.605	584.2
0.6059405941	584.6
0.6069306931	585.2
0.6078431373	585.4
0.6088235294	586.2
0.6097017974	586.2
0.6104166667	587.2
0.6114583333	587.2
0.6125	588
0.6135416667	588.2
0.6145833333	589
0.615625	589.2
0.616653328	590
0.6176470588	590.2
0.6183673469	591
0.6193877551	591.2
0.6203267974	591.8
0.621	592.2
0.622	592.6
0.6229166667	593.2
0.6239583333	593.6
0.6247524752	594
0.626	594.6
0.6267326733	595
0.6277227723	595.4
0.6287128713	596
0.6297029703	596.4
0.6306930693	597
0.6316831683	597.4
0.6326732673	598
0.6336734694	598.6
0.6346938776	598.8
0.6357142857	599.6
0.6367346939	599.8
0.637755102	600.6
0.6387755102	600.8
0.6396039604	601.6
0.640625	601.8
0.6415841584	602.4
0.6425742574	602.8
0.6434640523	603.2
0.6441176471	603.8
0.6450980392	604
0.646	604.8
0.6469387755	605
0.6479166667	605.6
0.6488416489	605.8
0.6495049505	606.2
0.6509803922	607
0.6518119459	607.4
0.6524752475	607.8
0.653125	608.2
0.6540816327	608.6
0.6551020408	609
0.656	609.6
0.657	610
0.6578431373	610.4
0.6588235294	610.8
0.659732738	611.4
0.6604166667	611.8
0.6614583333	612.4
0.6625	612.6
0.6635416667	613.4
0.6645833333	613.6
0.665625	614.4
0.666663431	614.6
0.6673469388	615.4
0.6683673469	615.6
0.6693877551	616.4
0.6704081633	616.6
0.6714285714	617.4
0.6724489796	617.6
0.6734693878	618.2
0.6742574257	618.6
0.6752475248	619.2
0.6762376238	619.6
0.6770833333	620
0.678125	620.6
0.679	620.8
0.68	621.4
0.6809390423	621.8
0.6816326531	622.4
0.6826530612	622.8
0.6836734694	623.2
0.6846938776	623.8
0.6857142857	624.2
0.6867346939	624.8
0.687755102	625.2
0.6887755102	625.8
0.6895833333	626.2
0.690625	626.8
0.691503268	627
0.6921568627	627.8
0.6931372549	628
0.6940594059	628.6
0.695	628.8
0.6959183673	629.4
0.696875	629.8
0.6977124183	630
0.6980392157	630.8
0.699009901	631
0.7009803922	631.8
0.7016952614	632
0.7020833333	632.8
0.7030612245	633
0.704	633.4
0.704950495	634
0.7058823529	634.2
0.7068627451	634.8
0.7076184641	635
0.7083333333	635.8
0.709375	636
0.7102040816	636.6
0.7112244898	637
0.712244898	637.4
0.7132653061	638
0.7142857143	638.4
0.7153061224	639
0.7163265306	639.4
0.7173469388	640
0.7183267974	640.4
0.719	641
0.72	641.2
0.7208333333	642
0.721875	642.2
0.7227722772	642.8
0.7237623762	643.2
0.7245098039	643.6
0.7257425743	644.2
0.7265306122	644.6
0.7275510204	645.2
0.7285714286	645.4
0.7295918367	646.2
0.7306122449	646.4
0.7316326531	647.2
0.7326530612	647.4
0.7336633663	648.2
0.7346534653	648.4
0.7356435644	649.2
0.7366336634	649.4
0.7376237624	650.2
0.7386138614	650.4
0.7395833333	651.2
0.7405940594	651.4
0.741503268	652
0.7421568627	652.4
0.7431372549	652.8
0.744	653.4
0.745	653.8
0.7459183673	654.2
0.746875	654.6
0.7478515499	655
0.7485148515	655.4
0.7490196078	656
0.7508218469	656.6
0.7514851485	657
0.7520833333	657.4
0.7530612245	658
0.754	658.2
0.755	658.8
0.7558823529	659
0.7568627451	659.6
0.75775254	660
0.7584158416	660.6
0.7594059406	661
0.7603960396	661.4
0.7613861386	662
0.7623762376	662.2
0.7633663366	663
0.7643564356	663.2
0.7653465347	664
0.7663366337	664.2
0.7673469388	664.8
0.7683673469	665.4
0.7693877551	665.8
0.7704081633	666.4
0.7714285714	666.8
0.7724489796	667.4
0.7732673267	667.8
0.7742574257	668.2
0.7752475248	668.8
0.7762376238	669.2
0.7770833333	669.8
0.778125	670.2
0.779	670.6
0.78	671
0.7809390423	671.6
0.7816326531	672
0.7826530612	672.6
0.7836734694	672.8
0.7846938776	673.6
0.7857142857	673.8
0.7867346939	674.6
0.787755102	674.8
0.7887755102	675.6
0.7895833333	675.8
0.790625	676.6
0.791503268	676.6
0.7921568627	677.6
0.7931372549	677.6
0.7940594059	678.4
0.795	678.6
0.7959183673	679
0.796875	679.6
0.7977124183	679.6
0.7980392157	680.6
0.799009901	680.6
0.8009803922	681.6
0.8016952614	681.6
0.8020833333	682.6
0.8030612245	682.6
0.804	683.2
0.804950495	683.6
0.8058823529	683.8
0.8068627451	684.6
0.8076184641	684.6
0.8083333333	685.6
0.809375	685.6
0.8102040816	686.4
0.8112244898	686.6
0.812244898	687.2
0.8132653061	687.6
0.8142857143	688.2
0.8153061224	688.6
0.8163265306	689.2
0.8173469388	689.6
0.8183267974	690.2
0.819	690.6
0.82	691
0.8208333333	691.6
0.821875	692
0.8227722772	692.4
0.8237623762	692.8
0.8245098039	693.4
0.8257425743	693.8
0.8265306122	694.4
0.8275510204	694.8
0.8285714286	695.2
0.8295918367	695.8
0.8306122449	696.2
0.8316326531	696.8
0.8326530612	697.2
0.8336633663	697.8
0.8346534653	698.2
0.8356435644	698.8
0.8366336634	699.2
0.8376237624	699.8
0.8386138614	700.2
0.8395833333	700.8
0.8405940594	701.2
0.841503268	701.6
0.8421568627	702.2
0.8431372549	702.4
0.844	703.2
0.845	703.4
0.8459183673	704
0.846875	704.2
0.8478515499	704.8
0.8485148515	705.2
0.8490196078	705.6
0.8508218469	706.2
0.8514851485	706.6
0.8520833333	707.2
0.8530612245	707.6
0.854	708
0.855	708.4
0.8558823529	708.8
0.8568627451	709.2
0.85775254	709.8
0.8584158416	710.2
0.8594059406	710.6
0.8603960396	711
0.8613861386	711.6
0.8623762376	712
0.8633663366	712.6
0.8643564356	713
0.8653465347	713.6
0.8663366337	714
0.8673267327	714.6
0.8683168317	715
0.8693069307	715.6
0.8702970297	716
0.8712871287	716.6
0.8722772277	717
0.8732673267	717.4
0.874	718
0.8752475248	718.4
0.8760416667	719
0.8770833333	719.2
0.878	720
0.879	720.2
0.8799186341	720.8
0.8806122449	721.2
0.8816326531	721.6
0.8823529412	722.2
0.8836601307	722.6
0.884375	723.2
0.8854166667	723.6
0.8864583333	724.2
0.8875	724.6
0.8885416667	725.2
0.8895833333	725.4
0.8905228758	726.2
0.8911764706	726.4
0.8921568627	727
0.8930693069	727.4
0.8940594059	728
0.895	728.2
0.8959183673	728.6
0.896875	729.2
0.8973856209	729.4
0.8980392157	730
0.899009901	730.2
0.9009803922	731.2
0.9013684641	731.4
0.9020833333	732
0.9030612245	732.4
0.904	732.6
0.904950495	733.2
0.9058823529	733.4
0.9065767974	734.2
0.9072916667	734.4
0.9083333333	735
0.9091836735	735.4
0.9102040816	735.8
0.911	736.4
0.912	736.8
0.913	737.4
0.914	737.8
0.915	738.4
0.916	738.8
0.9173267974	739.4
0.918	739.8
0.919	740.4
0.9198019802	740.6
0.9208333333	741.2
0.9217821782	741.6
0.9227722772	742
0.9235294118	742.6
0.9245098039	743
0.9255102041	743.6
0.9265306122	743.8
0.9274509804	744.6
0.9284313725	744.8
0.9294117647	745.6
0.9303921569	745.8
0.931372549	746.6
0.9323529412	746.8
0.9333333333	747.6
0.934375	747.8
0.9354166667	748.4
0.9364583333	748.8
0.9375	749.4
0.9385416667	749.8
0.9395424837	750.4
0.9401960784	750.8
0.9411764706	751.2
0.942	751.8
0.943	752.2
0.943877551	752.6
0.9448979592	753
0.9458333333	753.6
0.9468614509	754
0.9475247525	754.4
0.9480392157	754.8
0.949	755.2
0.9504950495	755.8
0.9510416667	756.4
0.9520408163	756.6
0.953	757.2
0.9539215686	757.4
0.9549019608	758
0.9557723419	758.4
0.9564356436	759
0.9574257426	759.4
0.9583333333	759.8
0.959375	760.4
0.9602040816	760.6
0.9612244898	761.2
0.962244898	761.6
0.9632653061	762.2
0.9642857143	762.6
0.9653061224	763.2
0.9663265306	763.6
0.9673267327	764.2
0.9683168317	764.6
0.9693069307	765.2
0.9702970297	765.6
0.9712871287	766.2
0.9722772277	766.6
0.973	767.2
0.974	767.4
0.975	768.2
0.9760416667	768.6
0.977	769
0.978	769.4
0.978898226	770
0.9795918367	770.4
0.9806122449	771
0.981372549	771.2
0.9823529412	771.8
0.9833333333	772.2
0.984375	773
0.9854166667	773
0.9864583333	774
0.9875	774
0.9885416667	775
0.9895424837	775
0.9901960784	776
0.9911764706	776
0.9920792079	776.8
0.9930693069	777
0.994	777.6
0.9948979592	778
0.9958333333	778.2
0.9967320261	779
0.9970588235	779
0.998019802	779.8
0.999	780
1.000653595	781
1.001041667	781
1.002040816	781.8
1.003	782
1.003960396	782.4
1.004901961	783
1.005861928	783
1.00625	784
1.007291667	784
1.008163265	784.8
1.009183673	785
1.01	785.6
1.011	786
1.012	786.4
1.013	787
1.014	787.4
1.015	788
1.016	788.4
1.017	789
1.018	789.4
1.018811881	790
1.01980198	790.2
1.020792079	790.8
1.021782178	791.2
1.02254902	791.8
1.023529412	792
1.024489796	792.8
1.025490196	793.2
1.026470588	793.6
1.027410131	794
1.028125	794.6
1.029166667	795
1.030208333	795.6
1.03125	796
1.032291667	796.6
1.033333333	796.8
1.034313725	797.6
1.035294118	797.8
1.03627451	798.6
1.037254902	798.8
1.038235294	799.6
1.039215686	799.8
1.04	800.6
1.041	800.8
1.041836735	801.4
1.042857143	801.6
1.04375	802.4
1.044791667	802.6
1.045544554	803.2
1.046534653	803.6
1.047058824	804
1.048	804.6
1.048979592	804.8
1.05	805.6
1.051020408	806
1.052	806.4
1.052941176	806.8
1.053792144	807.2
1.054455446	807.6
1.055445545	808
1.05625	808.6
1.057291667	809
1.058163265	809.4
1.059183673	809.8
1.06	810.4
1.061	810.8
1.062	811.2
1.063	811.8
1.064	812.2
1.065	812.8
1.066	813.2
1.067	813.8
1.068	814.2
1.069	814.8
1.07	815.2
1.071	815.8
1.072	816.2
1.072916667	816.8
1.073958333	817.2
1.074836601	817.6
1.076	818.2
1.07685741	818.6
1.07755102	819.2
1.078571429	819.6
1.079411765	820
1.080392157	820.4
1.08125	821
1.082291667	821.4
1.083168317	821.8
1.084313725	822.4
1.085294118	822.8
1.08627451	823.4
1.087254902	823.8
1.088235294	824.4
1.089215686	824.8
1.09009901	825.4
1.091089109	825.6
1.092	826.4
1.093	826.6
1.093877551	827.2
1.094791667	827.6
1.095751634	827.8
1.096078431	828.6
1.097029703	828.8
1.098	829.4
1.098979592	829.6
1.1	830.6
1.101020408	830.8
1.102	831.2
1.102970297	831.8
1.103921569	832
1.104820261	832.6
1.105208333	832.8
1.106122449	833.4
1.107142857	833.8
1.108	834.2
1.109	834.8
1.10990099	835
1.110891089	835.6
1.111881188	836
1.112871287	836.6
1.113861386	837
1.114851485	837.6
1.115841584	838
1.116831683	838.8
1.117821782	839
1.11875	839.6
1.119791667	840
1.120588235	840.4
1.121568627	840.8
1.12244898	841.4
1.123469388	841.8
1.124326797	842.2
1.125490196	842.8
1.126368464	843.2
1.127083333	843.8
1.128125	844.2
1.129166667	844.6
1.130208333	845.2
1.13125	845.6
1.132291667	846.2
1.133326797	846.6
1.134313725	847.2
1.135294118	847.6
1.13627451	848.2
1.137254902	848.6
1.138235294	849.2
1.139215686	849.6
1.14	850.2
1.141	850.6
1.141836735	851
1.142857143	851.4
1.14375	852
1.144791667	852.4
1.145544554	852.8
1.146534653	853.2
1.147058824	853.8
1.148	854.2
1.148979592	854.6
1.15	855.2
1.151020408	855.8
1.152	856
1.152941176	856.6
1.153792144	856.8
1.154455446	857.4
1.155445545	857.8
1.15625	858.2
1.157291667	858.8
1.158163265	859
1.159183673	859.6
1.16	860
1.161	860.6
1.162	860.8
1.163	861.6
1.164	861.8
1.165	862.6
1.166	862.8
1.166993464	863.6
1.167708333	863.8
1.16875	864.6
1.169791667	864.8
1.170833333	865.6
1.171875	865.8
1.172916667	866.4
1.173856209	866.8
1.174509804	867.4
1.175837001	867.8
1.176530612	868.4
1.17755102	868.6
1.178431373	869.4
1.179411765	869.6
1.180208333	870.2
1.18125	870.4
1.182178218	871.2
1.183168317	871.4
1.184158416	872.2
1.185148515	872.4
1.186138614	873.2
1.187128713	873.4
1.188118812	874.2
1.189108911	874.4
1.19009901	875
1.191	875.4
1.192	875.8
1.192857143	876.4
1.193877551	876.6
1.194791667	877.4
1.195424837	877.4
1.196078431	878.2
1.197029703	878.4
1.198	878.8
1.198979592	879.4
1.2	879.4
1.201020408	880.4
1.202	880.8
1.202970297	881.4
1.203921569	881.4
1.204493464	882.4
1.205208333	882.4
1.206122449	883
1.207	883.4
1.208	883.8
1.208910891	884.4
1.20990099	884.6
1.210784314	885.4
1.211764706	885.6
1.212745098	886.4
1.21372549	886.6
1.214705882	887.4
1.215686275	887.6
1.216831683	888.4
1.217708333	888.6
1.21875	889.2
1.219607843	889.6
1.220588235	890.2
1.221428571	890.4
1.22244898	891
1.223326797	891.4
1.224	892
1.225	892.4
1.226041667	893
1.227	893.2
1.228	893.8
1.229	894.2
1.23	894.8
1.231	895.2
1.232	895.8
1.233	896.2
1.234	896.8
1.235	897.2
1.236	897.8
1.237	898.2
1.238	898.8
1.239	899.2
1.239795918	899.8
1.240816327	900
1.241666667	900.8
1.242708333	901
1.243564356	901.6
1.244554455	902
1.245424837	902.4
1.246078431	903
1.247	903.2
1.247959184	903.8
1.248958333	904
1.249831748	904.6
1.251	905.2
1.251960784	905.6
1.252802045	906
1.253465347	906.4
1.254166667	907
1.255208333	907.4
1.256122449	907.8
1.257142857	908.2
1.258	908.8
1.259	909.2
1.259803922	909.6
1.260784314	910
1.261764706	910.6
1.262745098	911
1.26372549	911.6
1.264705882	912
1.265686275	912.6
1.266666667	913.2
1.267708333	913.6
1.26875	914
1.269791667	914.6
1.270833333	915
1.271875	915.6
1.272875817	916
1.273529412	916.6
1.274509804	916.8
1.275510204	917.6
1.276530612	918
1.27745098	918.4
1.278431373	918.8
1.279207921	919.4
1.280208333	919.8
1.281188119	920.2
1.282178218	920.8
1.283	921
1.284158416	921.8
1.285148515	922
1.286138614	922.8
1.287128713	923
1.288118812	923.8
1.289108911	924
1.29	924.8
1.291	925
1.291836735	925.6
1.292857143	926
1.29375	926.4
1.294771242	927
1.295098039	927.2
1.296039604	927.8
1.297	928
1.297959184	928.6
1.298958333	929
1.299673203	929.2
1.301	930.2
1.301980198	930.4
1.302941176	931
1.303778595	931.2
1.304166667	932
1.305102041	932.2
1.306	932.6
1.307	933.2
1.307920792	933.4
1.308910891	934
1.309803922	934.4
1.310784314	935
1.311764706	935.2
1.312745098	936
1.31372549	936.2
1.314705882	937
1.315686275	937.2
1.316666667	938
1.317708333	938.4
1.318627451	938.8
1.319607843	939.2
1.320408163	939.8
1.321428571	940.2
1.322326797	940.6
1.323	941.2
1.324	941.4
1.325	942.2
1.326041667	942.6
1.327	943
1.328	943.4
1.329	944
1.33	944.4
1.331	945
1.332	945.4
1.333	946
1.333673469	946.4
1.334693878	947
1.335714286	947.4
1.336734694	948
1.337755102	948.4
1.33877551	949
1.339795918	949.4
1.340625	949.8
1.341666667	950.2
1.342574257	950.8
1.343564356	951.2
1.344444444	951.6
1.345098039	952.2
1.346078431	952.6
1.347	953
1.347959184	953.4
1.348958333	953.8
1.34950495	954.2
1.351	955
1.351960784	955.2
1.352475248	955.8
1.353451797	956.2
1.354166667	956.4
1.355102041	957.2
1.356122449	957.4
1.357	958
1.358	958.2
1.358823529	959
1.359803922	959.2
1.360743464	959.8
1.361458333	960.2
1.3625	960.8
1.363541667	961.2
1.364583333	961.8
1.365625	962.2
1.366666667	962.6
1.367647059	963.2
1.368627451	963.6
1.369607843	964.2
1.370588235	964.6
1.371568627	965.2
1.37254902	965.6
1.373469388	966.2
1.374489796	966.6
1.375490196	967
1.376470588	967.6
1.377227723	968
1.378217822	968.4
1.379166667	969
1.38019802	969.4
1.381	969.8
1.382	970.2
1.382979859	970.8
1.384	971.2
1.385	971.8
1.386	972.2
1.387	972.8
1.388	973.2
1.389	973.8
1.389795918	974.2
1.390816327	974.8
1.391666667	975
1.392708333	975.8
1.393464052	975.8
1.394117647	976.8
1.395049505	976.8
1.396	977.4
1.396938776	977.8
1.397916667	978
1.39869281	978.8
1.399019608	978.8
1.400990099	979.8
1.401960784	980
1.402736928	980.8
1.403125	980.8
1.404081633	981.6
1.405	981.8
1.405940594	982.2
1.406930693	982.8
1.407843137	983
1.408823529	983.8
1.409701797	983.8
1.410416667	984.8
1.411458333	984.8
1.4125	985.6
1.413541667	985.8
1.414583333	986.6
1.415625	986.8
1.416653328	987.6
1.417647059	987.8
1.418367347	988.6
1.419387755	988.8
1.420326797	989.4
1.421	989.8
1.422	990.2
1.422916667	990.8
1.423958333	991.2
1.424752475	991.6
1.426	992.2
1.426732673	992.6
1.427722772	993
1.428712871	993.6
1.42970297	994
1.430693069	994.6
1.431683168	995
1.432673267	995.6
1.433673469	996.2
1.434693878	996.4
1.435714286	997.2
1.436734694	997.4
1.437755102	998.2
1.43877551	998.4
1.43960396	999.2
1.440625	999.4
1.441584158	1000
1.442574257	1000.4
1.443464052	1000.8
1.444117647	1001.4
1.445098039	1001.6
1.446	1002.4
1.446938776	1002.6
1.447916667	1003.2
1.448841649	1003.4
1.44950495	1003.8
1.450980392	1004.6
1.451811946	1005
1.452475248	1005.4
1.453125	1005.8
1.454081633	1006.2
1.455102041	1006.6
1.456	1007.2
1.457	1007.6
1.457843137	1008
1.458823529	1008.4
1.459732738	1009
1.460416667	1009.4
1.461458333	1010
1.4625	1010.2
1.463541667	1011
1.464583333	1011.2
1.465625	1012
1.466663431	1012.2
1.467647059	1013
1.468627451	1013.2
1.469607843	1014
1.470588235	1014.2
1.471568627	1015
1.47254902	1015.2
1.473469388	1016
1.474489796	1016.2
1.475490196	1016.8
1.476470588	1017.2
1.477227723	1017.8
1.478217822	1018.2
1.479166667	1018.6
1.48019802	1019.2
1.481	1019.4
1.482	1020
1.482979859	1020.4
1.484	1021
1.485	1021.4
1.486	1022
1.487	1022.4
1.488	1023
1.489	1023.4
1.489795918	1024
1.490816327	1024.4
1.491666667	1024.8
1.492708333	1025.4
1.493464052	1025.6
1.494117647	1026.4
1.495049505	1026.6
1.496	1027.2
1.496938776	1027.4
1.497916667	1027.8
1.49869281	1028.4
1.499019608	1028.6
1.500990099	1029.6
1.501960784	1029.8
1.502736928	1030.4
1.503125	1030.6
1.504081633	1031.2
1.505	1031.6
1.505940594	1031.8
1.506930693	1032.4
1.507843137	1032.8
1.508823529	1033.4
1.509701797	1033.6
1.510416667	1034.4
1.511458333	1034.6
1.5125	1035.2
1.513541667	1035.6
1.514583333	1036.2
1.515625	1036.6
1.516653328	1037.2
1.517647059	1037.6
1.518367347	1038.2
1.519387755	1038.6
1.520326797	1039
1.521	1039.6
1.522	1039.8
1.522916667	1040.6
1.523958333	1040.8
1.524752475	1041.4
1.526	1041.8
1.526732673	1042.4
1.527722772	1042.8
1.528712871	1043.2
1.52970297	1043.8
1.530693069	1044.2
1.531683168	1044.8
1.532673267	1045.2
1.533673469	1045.8
1.534693878	1046.2
1.535714286	1046.8
1.536734694	1047.2
1.537755102	1047.8
1.53877551	1048.2
1.53960396	1048.8
1.540625	1049.2
1.541584158	1049.6
1.542574257	1050
1.543464052	1050.6
1.544117647	1051
1.545098039	1051.4
1.546	1052
1.546938776	1052.4
1.547916667	1052.8
1.548841649	1053.2
1.54950495	1053.6
1.550980392	1054.4
1.551811946	1054.6
1.552475248	1055
1.553125	1055.6
1.554081633	1055.8
1.555102041	1056.4
1.556	1056.8
1.557	1057.4
1.557843137	1057.6
1.558823529	1058.2
1.559732738	1058.6
1.560416667	1059.2
1.561458333	1059.6
1.5625	1060
1.563541667	1060.6
1.564583333	1061
1.565625	1061.6
1.566663431	1062
1.567647059	1062.6
1.568627451	1063
1.569607843	1063.6
1.570588235	1064
1.571568627	1064.6
1.57254902	1065
1.573469388	1065.6
1.574489796	1066
1.575490196	1066.4
1.576237624	1067
1.577227723	1067.4
1.578125	1067.8
1.579166667	1068.2
1.58	1068.8
1.581	1069.2
1.58195945	1069.6
1.582653061	1070.2
1.583673469	1070.6
1.584693878	1071.2
1.585714286	1071.6
1.586734694	1072.2
1.587755102	1072.6
1.58877551	1073.2
1.589795918	1073.4
1.590625	1074.2
1.591666667	1074.2
1.59248366	1075.2
1.593137255	1075.2
1.594117647	1076
1.595049505	1076.2
1.596	1076.6
1.596938776	1077.2
1.597916667	1077.2
1.598366013	1078.2
1.599019608	1078.2
1.600990099	1079.2
1.601960784	1079.2
1.602410131	1080.2
1.603125	1080.2
1.604081633	1080.8
1.605	1081.2
1.605940594	1081.4
1.606862745	1082.2
1.607843137	1082.2
1.608660131	1083.2
1.609375	1083.2
1.610416667	1084
1.61122449	1084.2
1.612244898	1085
1.613265306	1085.2
1.614285714	1086
1.615306122	1086.2
1.616326531	1087
1.617346939	1087.2
1.618367347	1087.8
1.619326797	1088.2
1.62	1088.8
1.621	1089.2
1.621875	1089.6
1.622916667	1090
1.623762376	1090.6
1.624752475	1091
1.625742574	1091.6
1.626732673	1092
1.62755102	1092.4
1.628571429	1093
1.629591837	1093.4
1.630612245	1094
1.631632653	1094.4
1.632653061	1095
1.633663366	1095.6
1.634653465	1095.8
1.635643564	1096.6
1.636633663	1096.8
1.637623762	1097.6
1.638613861	1097.8
1.63960396	1098.4
1.640594059	1098.8
1.641584158	1099.2
1.64248366	1099.8
1.643137255	1100.2
1.644117647	1100.8
1.645	1101
1.646	1101.6
1.646938776	1101.8
1.647916667	1102.4
1.648514851	1102.8
1.649346405	1103.2
1.650980392	1103.8
1.651485149	1104.4
1.652410131	1104.8
1.653125	1105.2
1.654081633	1105.6
1.655	1106
1.656	1106.4
1.656862745	1107
1.657843137	1107.4
1.658742639	1107.8
1.659405941	1108.4
1.660416667	1108.6
1.661386139	1109.4
1.662376238	1109.6
1.663366337	1110.4
1.664356436	1110.6
1.665346535	1111.4
1.666336634	1111.6
1.667346939	1112.4
1.668367347	1112.6
1.669387755	1113.4
1.670408163	1113.6
1.671428571	1114.4
1.67244898	1114.6
1.673469388	1115.2
1.674257426	1115.6
1.675490196	1116.2
1.676237624	1116.6
1.677227723	1117
1.678125	1117.6
1.679166667	1117.8
1.68	1118.6
1.681	1118.8
1.68195945	1119.4
1.682653061	1119.8
1.683673469	1120.4
1.684693878	1120.8
1.685714286	1121.4
1.686734694	1121.8
1.687755102	1122.4
1.68877551	1122.8
1.689795918	1123.2
1.690625	1123.8
1.691666667	1124
1.69248366	1124.8
1.693137255	1125
1.694117647	1125.6
1.695049505	1125.8
1.696	1126.4
1.696938776	1126.8
1.697916667	1127
1.698366013	1127.8
1.699019608	1128
1.700990099	1128.8
1.701960784	1129
1.702410131	1129.8
1.703125	1130
1.704081633	1130.4
1.705	1131
1.705940594	1131.2
1.706862745	1131.8
1.707843137	1132
1.708660131	1132.8
1.709375	1133
1.710416667	1133.6
1.71122449	1134
1.712244898	1134.6
1.713265306	1135
1.714285714	1135.6
1.715306122	1136
1.716326531	1136.6
1.717346939	1137
1.718367347	1137.4
1.719326797	1138
1.72	1138.4
1.721	1139
1.721875	1139.2
1.722916667	1139.8
1.723762376	1140.2
1.724752475	1140.6
1.725742574	1141.2
1.726732673	1141.6
1.72755102	1142.2
1.728571429	1142.6
1.729591837	1143.2
1.730612245	1143.6
1.731632653	1144.2
1.732653061	1144.6
1.733663366	1145.2
1.734653465	1145.6
1.735643564	1146.2
1.736633663	1146.6
1.737623762	1147.2
1.738613861	1147.6
1.73960396	1148.2
1.740594059	1148.6
1.741584158	1149
1.74248366	1149.4
1.743137255	1150
1.744117647	1150.4
1.745	1150.8
1.746	1151.2
1.746938776	1151.6
1.747916667	1152
1.748514851	1152.6
1.749346405	1153
1.750980392	1153.6
1.751485149	1154
1.752410131	1154.4
1.753125	1155
1.754081633	1155.2
1.755	1155.8
1.756	1156
1.756862745	1156.8
1.757843137	1157
1.758742639	1157.6
1.759405941	1158
1.760416667	1158.4
1.761386139	1159
1.762376238	1159.4
1.763366337	1160
1.764356436	1160.4
1.765346535	1161
1.766336634	1161.4
1.767346939	1162
1.768367347	1162.4
1.769387755	1163
1.770408163	1163.4
1.771428571	1164
1.77244898	1164.4
1.773469388	1164.8
1.774257426	1165.4
1.775490196	1165.8
1.776237624	1166.4
1.777227723	1166.8
1.778125	1167.2
1.779166667	1167.6
1.78	1168.2
1.781	1168.6
1.78195945	1169
1.782653061	1169.6
1.783673469	1170
1.784693878	1170.6
1.785714286	1171
1.786734694	1171.6
1.787755102	1172
1.78877551	1172.6
1.789795918	1172.8
1.790625	1173.6
1.791666667	1173.6
1.79248366	1174.6
1.793137255	1174.6
1.794117647	1175.4
1.795049505	1175.6
1.796	1176
1.796938776	1176.6
1.797916667	1176.6
1.798366013	1177.6
1.799019608	1177.6
1.800990099	1178.6
1.801960784	1178.6
1.802410131	1179.6
1.803125	1179.6
1.804081633	1180.2
1.805	1180.6
1.805940594	1180.8
1.806862745	1181.6
1.807843137	1181.6
1.808660131	1182.6
1.809375	1182.6
1.810416667	1183.4
1.81122449	1183.6
1.812244898	1184.4
1.813265306	1184.6
1.814285714	1185.4
1.815306122	1185.6
1.816326531	1186.4
1.817346939	1186.6
1.818367347	1187.2
1.819326797	1187.6
1.82	1188.2
1.821	1188.6
1.821875	1189
1.822916667	1189.4
1.823762376	1190
1.824752475	1190.4
1.825742574	1190.8
1.826530612	1191.4
1.82755102	1191.8
1.828571429	1192.2
1.829591837	1192.8
1.830612245	1193.2
1.831632653	1193.8
1.832653061	1194.2
1.833663366	1194.8
1.834653465	1195.2
1.835643564	1195.8
1.836633663	1196.2
1.837623762	1196.8
1.838613861	1197.2
1.839583333	1197.8
1.840594059	1198.2
1.841503268	1198.6
1.842156863	1199.2
1.843137255	1199.4
1.844	1200.2
1.845	1200.4
1.845918367	1201
1.846875	1201.2
1.84785155	1201.8
1.848514851	1202.2
1.849019608	1202.6
1.850821847	1203.2
1.851485149	1203.6
1.852083333	1204.2
1.853061224	1204.6
1.854	1205
1.855	1205.4
1.855882353	1205.8
1.856862745	1206.2
1.85775254	1206.8
1.858415842	1207.2
1.859405941	1207.6
1.86039604	1208
1.861386139	1208.6
1.862376238	1209
1.863366337	1209.6
1.864356436	1210
1.865346535	1210.6
1.866336634	1211
1.867326733	1211.6
1.868316832	1212
1.869306931	1212.6
1.87029703	1213
1.871287129	1213.6
1.872277228	1214
1.873267327	1214.4
1.874	1215
1.875247525	1215.4
1.876041667	1216
1.877083333	1216.2
1.878	1217
1.879	1217.2
1.879918634	1217.8
1.880612245	1218.2
1.881632653	1218.6
1.882352941	1219.2
1.883333333	1219.6
1.884375	1220.2
1.885416667	1220.4
1.886458333	1221.2
1.8875	1221.4
1.888541667	1222.2
1.889542484	1222.4
1.890196078	1223.2
1.891176471	1223.4
1.892079208	1224
1.893069307	1224.2
1.894	1225
1.894897959	1225.2
1.895833333	1225.6
1.896732026	1226.2
1.897058824	1226.4
1.898019802	1227
1.899	1227.2
1.900653595	1228.2
1.901041667	1228.4
1.902040816	1229
1.903	1229.4
1.903960396	1229.6
1.904901961	1230.2
1.905861928	1230.4
1.90625	1231.2
1.907291667	1231.4
1.908163265	1232
1.909183673	1232.4
1.91	1232.8
1.911	1233.4
1.912	1233.6
1.913	1234.4
1.914	1234.6
1.915	1235.4
1.916	1235.6
1.917	1236.4
1.918	1236.6
1.918811881	1237.4
1.91980198	1237.6
1.920792079	1238.2
1.921782178	1238.6
1.92254902	1239
1.923529412	1239.4
1.924489796	1240
1.925510204	1240.6
1.926470588	1240.8
1.92745098	1241.4
1.928431373	1241.8
1.929411765	1242.4
1.930392157	1242.8
1.931372549	1243.4
1.932352941	1243.8
1.933333333	1244.6
1.934375	1244.8
1.935416667	1245.4
1.936458333	1245.8
1.9375	1246.4
1.938541667	1246.8
1.939542484	1247.4
1.940196078	1247.8
1.941176471	1248.2
1.942	1248.8
1.943	1249.2
1.943877551	1249.6
1.944897959	1250
1.945833333	1250.6
1.946861451	1251
1.947524752	1251.4
1.948039216	1251.8
1.949	1252.2
1.95049505	1252.8
1.951041667	1253.4
1.952040816	1253.6
1.953	1254.2
1.953921569	1254.4
1.954901961	1255
1.955772342	1255.4
1.956435644	1256
1.957425743	1256.4
1.958333333	1256.8
1.959375	1257.4
1.960204082	1257.6
1.96122449	1258.2
1.962244898	1258.6
1.963265306	1259.2
1.964285714	1259.6
1.965306122	1260.2
1.966326531	1260.6
1.967326733	1261.2
1.968316832	1261.6
1.969306931	1262.2
1.97029703	1262.6
1.971287129	1263.2
1.972277228	1263.6
1.973	1264.2
1.974	1264.4
1.975	1265.2
1.976041667	1265.6
1.977	1266
1.978	1266.4
1.978898226	1267
1.979591837	1267.4
1.980612245	1268
1.981372549	1268.2
1.982352941	1268.8
1.983333333	1269.2
1.984375	1270
1.985416667	1270
1.986458333	1271
1.9875	1271
1.988541667	1272
1.989542484	1272
1.990196078	1273
1.991176471	1273
1.992079208	1273.8
1.993069307	1274
1.994	1274.6
1.994897959	1275
1.995833333	1275.2
1.996732026	1276
1.997058824	1276
1.998019802	1276.8
1.999	1277
2.000653595	1278
2.001041667	1278
2.002040816	1278.8
2.003	1279
2.003960396	1279.4
2.004901961	1280
2.005861928	1280
2.00625	1281
2.007291667	1281
2.008163265	1281.8
2.009183673	1282
2.01	1282.6
2.011	1283
2.012	1283.4
2.013	1284
2.014	1284.4
2.015	1285
2.016	1285.4
2.017	1286
2.018	1286.4
2.018811881	1287
2.01980198	1287.2
2.020792079	1287.8
2.021782178	1288.2
2.02254902	1288.8
2.023529412	1289
2.024489796	1289.8
2.025510204	1290.2
2.026470588	1290.6
2.02745098	1291
2.028431373	1291.6
2.029411765	1292
2.030392157	1292.6
2.031372549	1293
2.032352941	1293.6
2.033333333	1294
2.034313725	1294.6
2.035294118	1295
2.03627451	1295.6
2.037254902	1296
2.038235294	1296.6
2.039215686	1297
2.040196078	1297.6
2.041	1297.8
2.042	1298.4
2.042857143	1298.8
2.043877551	1299.4
2.044791667	1299.6
2.045833333	1300.2
2.046534653	1300.6
2.047385621	1301
2.048039216	1301.6
2.049	1301.8
2.050326797	1302.6
2.051041667	1303
2.052040816	1303.4
2.053	1303.8
2.053921569	1304.2
2.054782243	1304.6
2.055445545	1305.2
2.056435644	1305.6
2.057291667	1306
2.058333333	1306.4
2.059183673	1307
2.060204082	1307.4
2.061	1307.8
2.062	1308.4
2.063	1308.8
2.064	1309.4
2.065	1309.8
2.066	1310.4
2.067	1310.8
2.068	1311.2
2.069	1311.8
2.07	1312.2
2.071	1312.8
2.072	1313.2
2.072916667	1313.8
2.073958333	1314.2
2.074836601	1314.6
2.076	1315.2
2.07685741	1315.6
2.07755102	1316.2
2.078571429	1316.6
2.079411765	1317
2.080392157	1317.4
2.08125	1318
2.082291667	1318.4
2.083168317	1318.8
2.084313725	1319.4
2.085294118	1319.8
2.08627451	1320.4
2.087254902	1320.8
2.088235294	1321.4
2.089215686	1321.8
2.09009901	1322.4
2.091089109	1322.6
2.092	1323.4
2.093	1323.6
2.093877551	1324.2
2.094791667	1324.6
2.095751634	1324.8
2.096078431	1325.6
2.097029703	1325.8
2.098	1326.4
2.098979592	1326.6
2.1	1327.6
2.101020408	1327.8
2.102	1328.2
2.102970297	1328.8
2.103921569	1329
2.104820261	1329.6
2.105208333	1329.8
2.106122449	1330.4
2.107142857	1330.8
2.108	1331.2
2.109	1331.8
2.10990099	1332
2.110891089	1332.6
2.111881188	1333
2.112871287	1333.6
2.113861386	1334
2.114851485	1334.6
2.115841584	1335
2.116831683	1335.8
2.117821782	1336
2.11875	1336.6
2.119791667	1337
2.120588235	1337.4
2.121568627	1337.8
2.12244898	1338.4
2.123469388	1338.8
2.124326797	1339.2
2.125490196	1339.8
2.126368464	1340.2
2.127083333	1340.8
2.128125	1341.2
2.129166667	1341.6
2.130208333	1342.2
2.13125	1342.6
2.132291667	1343.2
2.133326797	1343.6
2.134313725	1344.2
2.135294118	1344.6
2.13627451	1345.2
2.137254902	1345.6
2.138235294	1346.2
2.139215686	1346.6
2.14	1347.2
2.141	1347.6
2.141836735	1348
2.142857143	1348.4
2.14375	1349
2.144791667	1349.4
2.145544554	1349.8
2.146534653	1350.2
2.147058824	1350.8
2.148	1351.2
2.148979592	1351.6
2.15	1352.2
2.151020408	1352.8
2.152	1353
2.152941176	1353.6
2.153792144	1353.8
2.154455446	1354.4
2.155445545	1354.8
2.15625	1355.2
2.157291667	1355.8
2.158163265	1356
2.159183673	1356.6
2.16	1357
2.161	1357.6
2.162	1357.8
2.163	1358.6
2.164	1358.8
2.165	1359.6
2.166	1359.8
2.167	1360.6
2.168	1360.8
2.169	1361.6
2.17	1361.8
2.171	1362.6
2.172	1362.8
2.172916667	1363.6
2.173958333	1363.8
2.174836601	1364.4
2.176	1364.8
2.17685741	1365.4
2.17755102	1365.8
2.178571429	1366.4
2.179411765	1366.6
2.180392157	1367.2
2.18125	1367.6
2.182291667	1368.2
2.183168317	1368.4
2.184313725	1369.2
2.185294118	1369.4
2.18627451	1370.2
2.187254902	1370.4
2.188235294	1371.2
2.189215686	1371.4
2.19009901	1372.2
2.191089109	1372.4
2.192	1373
2.193	1373.4
2.193877551	1373.8
2.194791667	1374.4
2.195751634	1374.4
2.196078431	1375.4
2.197029703	1375.4
2.198	1376
2.198979592	1376.4
2.2	1377.4
2.201020408	1377.4
2.202	1378
2.202970297	1378.4
2.203921569	1378.6
2.204820261	1379.4
2.205208333	1379.4
2.206122449	1380.2
2.207142857	1380.4
2.208	1381
2.209	1381.4
2.20990099	1381.8
2.210891089	1382.4
2.211881188	1382.6
2.212871287	1383.4
2.213861386	1383.6
2.214851485	1384.4
2.215841584	1384.6
2.216831683	1385.4
2.217821782	1385.6
2.21875	1386.4
2.219791667	1386.6
2.220588235	1387.2
2.221568627	1387.4
2.22244898	1388.2
2.223469388	1388.4
2.224326797	1389
2.225326797	1389.4
2.226041667	1390
2.227083333	1390.2
2.228	1391
2.229	1391.2
2.23	1392
2.231	1392.2
2.232	1393
2.233	1393.2
2.234	1393.8
2.235	1394.2
2.236	1394.8
2.237	1395.2
2.238	1395.8
2.239	1396.2
2.239795918	1396.8
2.240816327	1397
2.241666667	1397.8
2.242708333	1398
2.243564356	1398.6
2.244554455	1399
2.245424837	1399.4
2.246078431	1400
2.247	1400.2
2.247959184	1400.8
2.248958333	1401
2.249831748	1401.6
2.251	1402.2
2.251960784	1402.6
2.252802045	1403
2.253465347	1403.4
2.254166667	1404
2.255208333	1404.4
2.256122449	1404.8
2.257142857	1405.2
2.258	1405.8
2.259	1406.2
2.259803922	1406.6
2.260784314	1407
2.261764706	1407.6
2.262745098	1408
2.26372549	1408.6
2.264705882	1409
2.265686275	1409.6
2.266666667	1410.2
2.267708333	1410.6
2.26875	1411
2.269791667	1411.6
2.270833333	1412
2.271875	1412.6
2.272875817	1413
2.273529412	1413.6
2.274509804	1413.8
2.275510204	1414.6
2.276530612	1415
2.27745098	1415.4
2.278431373	1415.8
2.279207921	1416.4
2.280208333	1416.8
2.281188119	1417.2
2.282178218	1417.8
2.283	1418
2.284158416	1418.8
2.285148515	1419
2.286138614	1419.8
2.287128713	1420
2.288118812	1420.8
2.289108911	1421
2.29	1421.8
2.291	1422
2.291836735	1422.6
2.292857143	1423
2.29375	1423.4
2.294771242	1424
2.295098039	1424.2
2.296039604	1424.8
2.297	1425
2.297959184	1425.6
2.298958333	1426
2.299673203	1426.2
2.301	1427.2
2.301980198	1427.4
2.302941176	1428
2.303778595	1428.2
2.304166667	1429
2.305102041	1429.2
2.306	1429.6
2.307	1430.2
2.307920792	1430.4
2.308910891	1431
2.309803922	1431.4
2.310784314	1432
2.311764706	1432.2
2.312745098	1433
2.31372549	1433.2
2.314705882	1434
2.315686275	1434.2
2.316666667	1435
2.317708333	1435.4
2.318627451	1435.8
2.319607843	1436.2
2.320408163	1436.8
2.321428571	1437.2
2.322326797	1437.6
2.323	1438.2
2.324	1438.4
2.325	1439.2
2.326041667	1439.6
2.327	1440
2.328	1440.4
2.329	1441
2.33	1441.4
2.331	1442
2.332	1442.4
2.333	1443
2.333673469	1443.4
2.334693878	1444
2.335714286	1444.4
2.336734694	1445
2.337755102	1445.4
2.33877551	1446
2.339795918	1446.4
2.340625	1446.8
2.341666667	1447.2
2.342574257	1447.8
2.343564356	1448.2
2.344444444	1448.6
2.345098039	1449.2
2.346078431	1449.6
2.347	1450
2.347959184	1450.4
2.348958333	1450.8
2.34950495	1451.2
2.351	1452
2.351960784	1452.2
2.352475248	1452.8
2.353451797	1453.2
2.354166667	1453.4
2.355102041	1454.2
2.356122449	1454.4
2.357	1455
2.358	1455.2
2.358823529	1456
2.359803922	1456.2
2.360743464	1456.8
2.361458333	1457.2
2.3625	1457.8
2.363541667	1458.2
2.364583333	1458.8
2.365625	1459.2
2.366666667	1459.6
2.367647059	1460.2
2.368627451	1460.8
2.369607843	1461.2
2.370588235	1461.8
2.371568627	1462.2
2.37254902	1462.8
2.373529412	1463.2
2.374489796	1463.6
2.375510204	1464
2.376470588	1464.8
2.37745098	1465
2.378217822	1465.6
2.379207921	1466
2.38019802	1466.6
2.381188119	1466.8
2.382	1467.4
2.383	1467.8
2.384	1468.4
2.385	1468.8
2.386	1469.4
2.387	1469.8
2.388	1470.4
2.389	1470.8
2.39	1471.2
2.390816327	1471.8
2.391836735	1472
2.392708333	1472.8
2.39375	1472.8
2.394444444	1473.8
2.395098039	1473.8
2.396039604	1474.4
2.397	1474.8
2.397959184	1475
2.398958333	1475.8
2.399346405	1475.8
2.401	1476.8
2.401980198	1477
2.402941176	1477.8
2.403451797	1477.8
2.404166667	1478.6
2.405102041	1478.8
2.406	1479.2
2.406930693	1479.8
2.407920792	1480
2.408823529	1480.8
2.409803922	1480.8
2.410743464	1481.8
2.411458333	1481.8
2.4125	1482.8
2.413541667	1482.8
2.414583333	1483.8
2.415625	1483.8
2.416666667	1484.6
2.417647059	1485
2.418627451	1485.6
2.419387755	1485.8
2.420408163	1486.4
2.421326797	1486.8
2.422	1487.4
2.423	1487.8
2.423958333	1488.2
2.425	1488.6
2.426	1489.4
2.427	1489.6
2.427722772	1490.2
2.428712871	1490.6
2.42970297	1491.2
2.430693069	1491.6
2.431683168	1492.2
2.432673267	1492.6
2.433673469	1493.2
2.434693878	1493.6
2.435714286	1494.2
2.436734694	1494.6
2.437755102	1495.2
2.43877551	1495.6
2.439795918	1496.2
2.440625	1496.4
2.441666667	1497
2.442574257	1497.4
2.443564356	1497.8
2.444444444	1498.4
2.445098039	1498.8
2.446078431	1499.4
2.447	1499.6
2.447959184	1500.2
2.448958333	1500.4
2.44950495	1501
2.451	1501.6
2.451960784	1502
2.452475248	1502.4
2.453451797	1502.8
2.454166667	1503.2
2.455102041	1503.8
2.456122449	1504.2
2.457	1504.6
2.458	1505
2.458823529	1505.6
2.459803922	1506
2.460743464	1506.4
2.461458333	1507
2.4625	1507.4
2.463541667	1508
2.464583333	1508.4
2.465625	1509
2.466666667	1509.2
2.467647059	1510
2.468627451	1510.2
2.469607843	1511
2.470588235	1511.2
2.471568627	1512
2.47254902	1512.2
2.473469388	1513
2.474489796	1513.2
2.475490196	1513.8
2.476470588	1514.2
2.477227723	1514.8
2.478217822	1515.2
2.479166667	1515.6
2.48019802	1516.2
2.481	1516.4
2.482	1517
2.482979859	1517.4
2.484	1518
2.485	1518.4
2.486	1519
2.487	1519.4
2.488	1520
2.489	1520.4
2.489795918	1521
2.490816327	1521.4
2.491666667	1521.8
2.492708333	1522.4
2.493464052	1522.6
2.494117647	1523.4
2.495049505	1523.6
2.496	1524.2
2.496938776	1524.4
2.497916667	1524.8
2.49869281	1525.4
2.499019608	1525.6
2.500990099	1526.6
2.501960784	1526.8
2.502736928	1527.4
2.503125	1527.6
2.504081633	1528.2
2.505	1528.6
2.505940594	1528.8
2.506930693	1529.4
2.507843137	1529.8
2.508823529	1530.4
2.509701797	1530.6
2.510416667	1531.4
2.511458333	1531.6
2.5125	1532.2
2.513541667	1532.6
2.514583333	1533.2
2.515625	1533.6
2.516653328	1534.2
2.517647059	1534.6
2.518367347	1535.2
2.519387755	1535.6
2.520326797	1536
2.521	1536.6
2.522	1536.8
2.522916667	1537.6
2.523958333	1537.8
2.524752475	1538.4
2.526	1538.8
2.526732673	1539.4
2.527722772	1539.8
2.528712871	1540.2
2.52970297	1540.8
2.530693069	1541.2
2.531683168	1541.8
2.532673267	1542.2
2.533673469	1542.8
2.534693878	1543.2
2.535714286	1543.8
2.536734694	1544.2
2.537755102	1544.8
2.53877551	1545.2
2.53960396	1545.8
2.540625	1546.2
2.541584158	1546.6
2.542574257	1547
2.543464052	1547.6
2.544117647	1548
2.545098039	1548.4
2.546	1549
2.546938776	1549.4
2.547916667	1549.8
2.548841649	1550.2
2.54950495	1550.6
2.550980392	1551.4
2.551811946	1551.6
2.552475248	1552
2.553125	1552.6
2.554081633	1552.8
2.555102041	1553.4
2.556	1553.8
2.557	1554.4
2.557843137	1554.6
2.558823529	1555.2
2.559732738	1555.6
2.560416667	1556.2
2.561458333	1556.6
2.5625	1557
2.563541667	1557.6
2.564583333	1558
2.565625	1558.6
2.566663431	1559
2.567346939	1559.6
2.568367347	1560
2.569387755	1560.6
2.570408163	1561
2.571428571	1561.6
2.57244898	1562
2.573469388	1562.4
2.574257426	1563
2.575490196	1563.4
2.576237624	1564
2.577227723	1564.4
2.578125	1564.8
2.579166667	1565.2
2.58	1565.8
2.581	1566.2
2.58195945	1566.6
2.582653061	1567.2
2.583673469	1567.6
2.584693878	1568.2
2.585714286	1568.6
2.586734694	1569.2
2.587755102	1569.6
2.58877551	1570.2
2.589795918	1570.4
2.590625	1571.2
2.591666667	1571.2
2.59248366	1572.2
2.593137255	1572.2
2.594117647	1573
2.595049505	1573.2
2.596	1573.6
2.596938776	1574.2
2.597916667	1574.2
2.598366013	1575.2
2.599019608	1575.2
2.600990099	1576.2
2.601960784	1576.2
2.602410131	1577.2
2.603125	1577.2
2.604081633	1577.8
2.605	1578.2
2.605940594	1578.4
2.606862745	1579.2
2.607843137	1579.2
2.608660131	1580.2
2.609375	1580.2
2.610416667	1581
2.61122449	1581.2
2.612244898	1582
2.613265306	1582.2
2.614285714	1583
2.615306122	1583.2
2.616326531	1584
2.617346939	1584.2
2.618367347	1584.8
2.619326797	1585.2
2.62	1585.8
2.621	1586.2
2.621875	1586.6
2.622916667	1587
2.623762376	1587.6
2.624752475	1588
2.625742574	1588.6
2.626732673	1589
2.62755102	1589.4
2.628571429	1590
2.629591837	1590.4
2.630612245	1591
2.631632653	1591.4
2.632653061	1592
2.633663366	1592.6
2.634653465	1592.8
2.635643564	1593.6
2.636633663	1593.8
2.637623762	1594.6
2.638613861	1594.8
2.63960396	1595.4
2.640594059	1595.8
2.641584158	1596.2
2.64248366	1596.8
2.643137255	1597.2
2.644117647	1597.8
2.645	1598
2.646	1598.6
2.646938776	1598.8
2.647916667	1599.4
2.648514851	1599.8
2.649346405	1600.2
2.650980392	1600.8
2.651485149	1601.4
2.652410131	1601.8
2.653125	1602.2
2.654081633	1602.6
2.655	1603
2.656	1603.4
2.656862745	1604
2.657843137	1604.4
2.658742639	1604.8
2.659405941	1605.4
2.660416667	1605.6
2.661386139	1606.4
2.662376238	1606.6
2.663366337	1607.4
2.664356436	1607.6
2.665346535	1608.4
2.666336634	1608.6
2.667346939	1609.4
2.668367347	1609.6
2.669387755	1610.4
2.670408163	1610.6
2.671428571	1611.4
2.67244898	1611.6
2.673469388	1612.2
2.674257426	1612.6
2.675490196	1613.2
2.676237624	1613.6
2.677227723	1614
2.678125	1614.6
2.679166667	1614.8
2.68	1615.6
2.681	1615.8
2.68195945	1616.4
2.682653061	1616.8
2.683673469	1617.4
2.684693878	1617.8
2.685714286	1618.4
2.686734694	1618.8
2.687755102	1619.4
2.68877551	1619.8
2.689795918	1620.2
2.690625	1620.8
2.691666667	1621
2.69248366	1621.8
2.693137255	1622
2.694117647	1622.6
2.695049505	1622.8
2.696	1623.4
2.696938776	1623.8
2.697916667	1624
2.698366013	1624.8
2.699019608	1625
2.700990099	1625.8
2.701960784	1626
2.702410131	1626.8
2.703125	1627
2.704081633	1627.4
2.705	1628
2.705940594	1628.2
2.706862745	1628.8
2.707843137	1629
2.708660131	1629.8
2.709375	1630
2.710416667	1630.6
2.71122449	1631
2.712244898	1631.6
2.713265306	1632
2.714285714	1632.6
2.715306122	1633
2.716326531	1633.6
2.717346939	1634
2.718367347	1634.4
2.719326797	1635
2.72	1635.4
2.721	1636
2.721875	1636.2
2.722916667	1636.8
2.723762376	1637.2
2.724752475	1637.6
2.725742574	1638.2
2.726732673	1638.6
2.72755102	1639.2
2.728571429	1639.6
2.729591837	1640.2
2.730612245	1640.6
2.731632653	1641.2
2.732653061	1641.6
2.733663366	1642.2
2.734653465	1642.4
2.735643564	1643.2
2.736633663	1643.4
2.737623762	1644.2
2.738613861	1644.4
2.739583333	1645.2
2.740594059	1645.4
2.741503268	1646
2.742156863	1646.4
2.743137255	1646.8
2.744	1647.4
2.745	1647.8
2.745918367	1648.2
2.746875	1648.6
2.74785155	1649
2.748514851	1649.4
2.749019608	1650
2.750821847	1650.6
2.751485149	1651
2.752083333	1651.4
2.753061224	1652
2.754	1652.2
2.755	1652.8
2.755882353	1653
2.756862745	1653.6
2.75775254	1654
2.758415842	1654.6
2.759405941	1655
2.76039604	1655.4
2.761386139	1656
2.762376238	1656.2
2.763366337	1657
2.764356436	1657.2
2.765346535	1658
2.766336634	1658.2
2.767346939	1658.8
2.768367347	1659.4
2.769387755	1659.8
2.770408163	1660.4
2.771428571	1660.8
2.77244898	1661.4
2.773267327	1661.8
2.774257426	1662.2
2.775247525	1662.8
2.776237624	1663.2
2.777083333	1663.8
2.778125	1664.2
2.779	1664.6
2.78	1665
2.780939042	1665.6
2.781632653	1666
2.782653061	1666.6
2.783673469	1666.8
2.784693878	1667.6
2.785714286	1667.8
2.786734694	1668.6
2.787755102	1668.8
2.78877551	1669.6
2.789583333	1669.8
2.790625	1670.6
2.791503268	1670.6
2.792156863	1671.6
2.793137255	1671.6
2.794059406	1672.4
2.795	1672.6
2.795918367	1673
2.796875	1673.6
2.797712418	1673.6
2.798039216	1674.6
2.799009901	1674.6
2.800980392	1675.6
2.801695261	1675.6
2.802083333	1676.6
2.803061224	1676.6
2.804	1677.2
2.804950495	1677.6
2.805882353	1677.8
2.806862745	1678.6
2.807618464	1678.6
2.808333333	1679.6
2.809375	1679.6
2.810204082	1680.4
2.81122449	1680.6
2.812244898	1681.2
2.813265306	1681.6
2.814285714	1682.2
2.815306122	1682.6
2.816326531	1683.2
2.817346939	1683.6
2.818326797	1684.2
2.819	1684.6
2.82	1685
2.820833333	1685.6
2.821875	1686
2.822772277	1686.4
2.823762376	1686.8
2.824509804	1687.4
2.825742574	1687.8
2.826530612	1688.4
2.82755102	1688.8
2.828571429	1689.2
2.829591837	1689.8
2.830612245	1690.2
2.831632653	1690.8
2.832653061	1691.2
2.833663366	1691.8
2.834653465	1692.2
2.835643564	1692.8
2.836633663	1693.2
2.837623762	1693.8
2.838613861	1694.2
2.839583333	1694.8
2.840594059	1695.2
2.841503268	1695.6
2.842156863	1696.2
2.843137255	1696.4
2.844	1697.2
2.845	1697.4
2.845918367	1698
2.846875	1698.2
2.84785155	1698.8
2.848514851	1699.2
2.849019608	1699.6
2.850821847	1700.2
2.851485149	1700.6
2.852083333	1701.2
2.853061224	1701.6
2.854	1702
2.855	1702.4
2.855882353	1702.8
2.856862745	1703.2
2.85775254	1703.8
2.858415842	1704.2
2.859405941	1704.6
2.86039604	1705
2.861386139	1705.6
2.862376238	1706
2.863366337	1706.6
2.864356436	1707
2.865346535	1707.6
2.866336634	1708
2.867346939	1708.6
2.868367347	1709
2.869387755	1709.6
2.870408163	1710
2.871428571	1710.6
2.87244898	1711
2.873267327	1711.6
2.874257426	1712
2.875247525	1712.6
2.876237624	1713
2.877083333	1713.4
2.878125	1714
2.879	1714.2
2.88	1714.8
2.880939042	1715.2
2.881632653	1715.8
2.882653061	1716.2
2.883660131	1716.6
2.884375	1717.2
2.885416667	1717.6
2.886458333	1718.2
2.8875	1718.6
2.888541667	1719.2
2.889583333	1719.4
2.890522876	1720.2
2.891176471	1720.4
2.892156863	1721
2.893069307	1721.4
2.894059406	1722
2.895	1722.2
2.895918367	1722.6
2.896875	1723.2
2.897385621	1723.4
2.898039216	1724
2.899009901	1724.2
2.900980392	1725.2
2.901368464	1725.4
2.902083333	1726
2.903061224	1726.4
2.904	1726.6
2.904950495	1727.2
2.905882353	1727.4
2.906576797	1728.2
2.907291667	1728.4
2.908333333	1729
2.909183673	1729.4
2.910204082	1729.8
2.911	1730.4
2.912	1730.8
2.913	1731.4
2.914	1731.8
2.915	1732.4
2.916	1732.8
2.917326797	1733.4
2.918	1733.8
2.919	1734.4
2.91980198	1734.6
2.920833333	1735.2
2.921782178	1735.6
2.922772277	1736
2.923529412	1736.6
2.924509804	1737
2.925510204	1737.6
2.926470588	1737.8
2.92745098	1738.4
2.928431373	1738.8
2.929411765	1739.4
2.930392157	1739.8
2.931372549	1740.4
2.932352941	1740.8
2.933333333	1741.6
2.934375	1741.8
2.935416667	1742.4
2.936458333	1742.8
2.9375	1743.4
2.938541667	1743.8
2.939542484	1744.4
2.940196078	1744.8
2.941176471	1745.2
2.942	1745.8
2.943	1746.2
2.943877551	1746.6
2.944897959	1747
2.945833333	1747.6
2.946861451	1748
2.947524752	1748.4
2.948039216	1748.8
2.949	1749.2
2.95049505	1749.8
2.951041667	1750.4
2.952040816	1750.6
2.953	1751.2
2.953921569	1751.4
2.954901961	1752
2.955772342	1752.4
2.956435644	1753
2.957425743	1753.4
2.958333333	1753.8
2.959375	1754.4
2.960204082	1754.6
2.96122449	1755.2
2.962244898	1755.6
2.963265306	1756.2
2.964285714	1756.6
2.965306122	1757.2
2.966326531	1757.6
2.967326733	1758.2
2.968316832	1758.6
2.969306931	1759.2
2.97029703	1759.6
2.971287129	1760.2
2.972277228	1760.6
2.973	1761.2
2.974	1761.4
2.975	1762.2
2.976041667	1762.6
2.977	1763
2.978	1763.4
2.978898226	1764
2.979591837	1764.4
2.980612245	1765
2.981372549	1765.2
2.982352941	1765.8
2.983333333	1766.2
2.984313725	1767
2.985294118	1767
2.98627451	1768
2.987254902	1768
2.988235294	1769
2.989215686	1769
2.990196078	1769.8
2.991089109	1770
2.992079208	1770.6
2.993	1771
2.994	1771.4
2.994897959	1772
2.995833333	1772
2.996405229	1773
2.997058824	1773
2.998019802	1773.6
2.999	1774
3	1775
3.001020408	1775
3.002	1775.6
3.002970297	1776
3.003921569	1776.2
3.004820261	1777
3.005208333	1777
3.006122449	1777.8
3.007142857	1778
3.008	1778.6
3.009	1779
3.00990099	1779.4
3.010891089	1780
3.011881188	1780.2
3.012871287	1781
3.013861386	1781.2
3.014851485	1782
3.015841584	1782.2
3.016831683	1783
3.017821782	1783.2
3.01875	1784
3.019791667	1784.2
3.020588235	1784.8
3.021568627	1785
3.02244898	1785.8
3.023469388	1786
3.024326797	1786.6
3.025490196	1787
3.026368464	1787.6
3.027083333	1788
3.028125	1788.6
3.029166667	1788.8
3.030208333	1789.6
3.03125	1789.8
3.032291667	1790.6
3.033326797	1790.8
3.034313725	1791.6
3.035294118	1791.8
3.03627451	1792.6
3.037254902	1792.8
3.038235294	1793.6
3.039215686	1793.8
3.04	1794.6
3.041	1794.8
3.041836735	1795.4
3.042857143	1795.6
3.04375	1796.4
3.044791667	1796.6
3.045544554	1797.2
3.046534653	1797.6
3.047058824	1798
3.048	1798.6
3.048979592	1798.8
3.05	1799.6
3.051020408	1800
3.052	1800.4
3.052941176	1800.8
3.053792144	1801.2
3.054455446	1801.6
3.055445545	1802
3.05625	1802.6
3.057291667	1803
3.058163265	1803.4
3.059183673	1803.8
3.06	1804.4
3.061	1804.8
3.062	1805.2
3.063	1805.8
3.064	1806.2
3.065	1806.8
3.066	1807.2
3.067	1807.8
3.068	1808.2
3.069	1808.8
3.07	1809.2
3.071	1809.8
3.072	1810.2
3.072916667	1810.8
3.073958333	1811.2
3.074836601	1811.6
3.076	1812.2
3.07685741	1812.6
3.07755102	1813.2
3.078571429	1813.6
3.079411765	1814
3.080392157	1814.4
3.08125	1815
3.082291667	1815.4
3.083168317	1815.8
3.084313725	1816.4
3.085294118	1816.8
3.08627451	1817.4
3.087254902	1817.8
3.088235294	1818.4
3.089215686	1818.8
3.09009901	1819.4
3.091089109	1819.6
3.092	1820.4
3.093	1820.6
3.093877551	1821.2
3.094791667	1821.6
3.095751634	1821.8
3.096078431	1822.6
3.097029703	1822.8
3.098	1823.4
3.098979592	1823.6
3.1	1824.6
3.101020408	1824.8
3.102	1825.2
3.102970297	1825.8
3.103921569	1826
3.104820261	1826.6
3.105208333	1826.8
3.106122449	1827.4
3.107142857	1827.8
3.108	1828.2
3.109	1828.8
3.10990099	1829
3.110891089	1829.6
3.111881188	1830
3.112871287	1830.6
3.113861386	1831
3.114851485	1831.6
3.115841584	1832
3.116831683	1832.8
3.117821782	1833
3.11875	1833.6
3.119791667	1834
3.120588235	1834.4
3.121568627	1834.8
3.12244898	1835.4
3.123469388	1835.8
3.124326797	1836.2
3.125326797	1836.8
3.126041667	1837.2
3.127083333	1837.6
3.128	1838.2
3.129	1838.6
3.13	1839.2
3.131	1839.6
3.132	1840.2
3.133	1840.6
3.134	1841.2
3.135	1841.6
3.136	1842.2
3.137	1842.6
3.138	1843.2
3.139	1843.6
3.14	1844
3.140816327	1844.6
3.141836735	1845
3.142708333	1845.4
3.14375	1845.8
3.144554455	1846.4
3.145544554	1846.8
3.146405229	1847.2
3.147058824	1847.6
3.148	1848
3.148979592	1848.4
3.15	1848.8
3.151020408	1849.6
3.152	1849.8
3.152941176	1850.4
3.153465347	1850.8
3.154455446	1851.2
3.155208333	1851.8
3.15625	1852
3.157142857	1852.8
3.158163265	1853
3.159	1853.6
3.16	1853.8
3.160784314	1854.6
3.161764706	1854.8
3.162745098	1855.6
3.16372549	1855.8
3.164705882	1856.6
3.165686275	1856.8
3.166993464	1857.6
3.167708333	1857.8
3.16875	1858.6
3.169791667	1858.8
3.170833333	1859.6
3.171875	1859.8
3.172916667	1860.4
3.173856209	1860.8
3.174509804	1861.4
3.175837001	1861.8
3.176530612	1862.4
3.17755102	1862.6
3.178431373	1863.4
3.179411765	1863.6
3.180208333	1864.2
3.18125	1864.4
3.182178218	1865.2
3.183168317	1865.4
3.184158416	1866.2
3.185148515	1866.4
3.186138614	1867.2
3.187128713	1867.4
3.188118812	1868.2
3.189108911	1868.4
3.19009901	1869
3.191	1869.4
3.192	1869.8
3.192857143	1870.4
3.193877551	1870.6
3.194791667	1871.4
3.195424837	1871.4
3.196078431	1872.2
3.197029703	1872.4
3.198	1872.8
3.198979592	1873.4
3.2	1873.4
3.201020408	1874.4
3.202	1874.8
3.202970297	1875.4
3.203921569	1875.4
3.204493464	1876.4
3.205208333	1876.4
3.206122449	1877
3.207	1877.4
3.208	1877.8
3.208910891	1878.4
3.20990099	1878.6
3.210784314	1879.4
3.211764706	1879.6
3.212745098	1880.4
3.21372549	1880.6
3.214705882	1881.4
3.215686275	1881.6
3.216831683	1882.4
3.217708333	1882.6
3.21875	1883.2
3.219607843	1883.6
3.220588235	1884.2
3.221428571	1884.4
3.22244898	1885
3.223326797	1885.4
3.224	1886
3.225326797	1886.4
3.226041667	1887
3.227083333	1887.2
3.228	1888
3.229	1888.2
3.23	1889
3.231	1889.2
3.232	1890
3.233	1890.2
3.234	1891
3.235	1891.2
3.236	1892
3.237	1892.2
3.238	1893
3.239	1893.2
3.24	1893.8
3.240816327	1894.2
3.241836735	1894.8
3.242708333	1895
3.24375	1895.6
3.244554455	1896
3.245544554	1896.4
3.246405229	1897
3.247058824	1897.2
3.248	1897.8
3.248979592	1898
3.25	1898.6
3.251020408	1899.2
3.252	1899.6
3.252941176	1900
3.253465347	1900.6
3.254455446	1901
3.255208333	1901.4
3.25625	1901.8
3.257142857	1902.4
3.258163265	1902.8
3.259	1903.2
3.26	1903.6
3.260784314	1904.2
3.261764706	1904.6
3.262745098	1905.2
3.26372549	1905.6
3.264705882	1906.2
3.265686275	1906.6
3.266666667	1907.2
3.267708333	1907.6
3.26875	1908
3.269791667	1908.6
3.270833333	1909
3.271875	1909.6
3.272875817	1910
3.273529412	1910.6
3.274509804	1910.8
3.275510204	1911.6
3.276530612	1912
3.27745098	1912.4
3.278431373	1912.8
3.279207921	1913.4
3.280208333	1913.8
3.281188119	1914.2
3.282178218	1914.8
3.283	1915
3.284	1915.8
3.285	1916
3.286	1916.8
3.287	1917
3.288	1917.8
3.289	1918
3.29	1918.6
3.290816327	1919
3.291836735	1919.4
3.292708333	1920
3.29375	1920.2
3.294444444	1921
3.295098039	1921.2
3.296039604	1921.8
3.297	1922
3.297959184	1922.4
3.298958333	1923
3.299346405	1923.2
3.301	1924.2
3.301980198	1924.4
3.302941176	1925
3.303451797	1925.2
3.304166667	1925.8
3.305102041	1926.2
3.306	1926.4
3.306930693	1927.2
3.307920792	1927.4
3.308823529	1928
3.309803922	1928.2
3.310743464	1929
3.311458333	1929.2
3.3125	1930
3.313541667	1930.2
3.314583333	1931
3.315625	1931.2
3.316666667	1931.8
3.317647059	1932.4
3.318627451	1932.8
3.319387755	1933.2
3.320408163	1933.6
3.321326797	1934.2
3.322	1934.6
3.323	1935.2
3.323958333	1935.4
3.325	1936
3.326	1936.6
3.327	1937
3.327722772	1937.4
3.328712871	1938
3.32970297	1938.4
3.330693069	1939
3.331683168	1939.4
3.332673267	1940
3.333673469	1940.4
3.334693878	1941
3.335714286	1941.4
3.336734694	1942
3.337755102	1942.4
3.33877551	1943
3.339795918	1943.4
3.340625	1943.8
3.341666667	1944.2
3.342574257	1944.8
3.343564356	1945.2
3.344444444	1945.6
3.345098039	1946.2
3.346078431	1946.6
3.347	1947
3.347959184	1947.4
3.348958333	1947.8
3.34950495	1948.2
3.351	1949
3.351960784	1949.2
3.352475248	1949.8
3.353451797	1950.2
3.354166667	1950.4
3.355102041	1951.2
3.356122449	1951.4
3.357	1952
3.358	1952.2
3.358823529	1953
3.359803922	1953.2
3.360743464	1953.8
3.361458333	1954.2
3.3625	1954.8
3.363541667	1955.2
3.364583333	1955.8
3.365625	1956.2
3.366666667	1956.6
3.367647059	1957.2
3.368627451	1957.8
3.369607843	1958.2
3.370588235	1958.8
3.371568627	1959.2
3.37254902	1959.8
3.373529412	1960.2
3.374489796	1960.6
3.375510204	1961
3.376470588	1961.8
3.37745098	1962
3.378217822	1962.6
3.379207921	1963
3.38019802	1963.6
3.381188119	1963.8
3.382	1964.4
3.383	1964.8
3.384	1965.4
3.385	1965.8
3.386	1966.4
3.387	1966.8
3.388	1967.4
3.389	1967.8
3.39	1968.2
3.390816327	1968.8
3.391836735	1969
3.392708333	1969.8
3.39375	1969.8
3.394444444	1970.8
3.395098039	1970.8
3.396039604	1971.4
3.397	1971.8
3.397959184	1972
3.398958333	1972.8
3.399346405	1972.8
3.401	1973.8
3.401980198	1974
3.402941176	1974.8
3.403451797	1974.8
3.404166667	1975.6
3.405102041	1975.8
3.406	1976.2
3.406930693	1976.8
3.407920792	1977
3.408823529	1977.8
3.409803922	1977.8
3.410743464	1978.8
3.411458333	1978.8
3.4125	1979.8
3.413541667	1979.8
3.414583333	1980.8
3.415625	1980.8
3.416666667	1981.6
3.417647059	1982
3.418627451	1982.6
3.419387755	1982.8
3.420408163	1983.4
3.421326797	1983.8
3.422	1984.4
3.423	1984.8
3.423958333	1985.2
3.425	1985.6
3.426	1986.2
3.426732673	1986.6
3.427722772	1987
3.428712871	1987.6
3.42970297	1988
3.430693069	1988.6
3.431683168	1989
3.432673267	1989.6
3.433673469	1990.2
3.434693878	1990.4
3.435714286	1991.2
3.436734694	1991.4
3.437755102	1992.2
3.43877551	1992.4
3.43960396	1993.2
3.440625	1993.4
3.441584158	1994
3.442574257	1994.4
3.443464052	1994.8
3.444117647	1995.4
3.445098039	1995.6
3.446	1996.4
3.446938776	1996.6
3.447916667	1997.2
3.448841649	1997.4
3.44950495	1997.8
3.450980392	1998.6
3.451811946	1999
3.452475248	1999.4
3.453125	1999.8
3.454081633	2000.2
3.455102041	2000.6
3.456	2001.2
3.457	2001.6
3.457843137	2002
3.458823529	2002.4
3.459732738	2003
3.460416667	2003.4
3.461458333	2004
3.4625	2004.2
3.463541667	2005
3.464583333	2005.2
3.465625	2006
3.466663431	2006.2
3.467647059	2007
3.468627451	2007.2
3.469607843	2008
3.470588235	2008.2
3.471568627	2009
3.47254902	2009.2
3.473469388	2010
3.474489796	2010.2
3.475490196	2010.8
3.476470588	2011.2
3.477227723	2011.8
3.478217822	2012.2
3.479166667	2012.6
3.48019802	2013.2
3.481	2013.4
3.482	2014
3.482979859	2014.4
3.483673469	2015
3.484693878	2015.4
3.485714286	2016
3.486734694	2016.4
3.487755102	2017
3.48877551	2017.4
3.489795918	2017.8
3.490625	2018.4
3.491666667	2018.6
3.49248366	2019.4
3.493137255	2019.6
3.494117647	2020.2
3.495049505	2020.4
3.496	2021
3.496938776	2021.4
3.497916667	2021.6
3.498366013	2022.4
3.499019608	2022.6
3.500990099	2023.4
3.501960784	2023.6
3.502410131	2024.4
3.503125	2024.6
3.504081633	2025
3.505	2025.6
3.505940594	2025.8
3.506862745	2026.4
3.507843137	2026.6
3.508660131	2027.4
3.509375	2027.6
3.510416667	2028.2
3.51122449	2028.6
3.512244898	2029.2
3.513265306	2029.6
3.514285714	2030.2
3.515306122	2030.6
3.516326531	2031.2
3.517346939	2031.6
3.518367347	2032
3.519326797	2032.6
3.52	2033
3.521	2033.6
3.521875	2033.8
3.522916667	2034.4
3.523762376	2034.8
3.524752475	2035.2
3.525742574	2035.8
3.526732673	2036.2
3.52755102	2036.8
3.528571429	2037.2
3.529591837	2037.8
3.530612245	2038.2
3.531632653	2038.8
3.532653061	2039.2
3.533663366	2039.8
3.534653465	2040.2
3.535643564	2040.8
3.536633663	2041.2
3.537623762	2041.8
3.538613861	2042.2
3.53960396	2042.8
3.540594059	2043.2
3.541584158	2043.6
3.54248366	2044
3.543137255	2044.6
3.544117647	2045
3.545	2045.4
3.546	2045.8
3.546938776	2046.2
3.547916667	2046.6
3.548514851	2047.2
3.549346405	2047.6
3.550980392	2048.2
3.551485149	2048.6
3.552410131	2049
3.553125	2049.6
3.554081633	2049.8
3.555	2050.4
3.556	2050.6
3.556862745	2051.4
3.557843137	2051.6
3.558742639	2052.2
3.559405941	2052.6
3.560416667	2053
3.561386139	2053.6
3.562376238	2054
3.563366337	2054.6
3.564356436	2055
3.565346535	2055.6
3.566336634	2056
3.567346939	2056.6
3.568367347	2057
3.569387755	2057.6
3.570408163	2058
3.571428571	2058.6
3.57244898	2059
3.573469388	2059.4
3.574257426	2060
3.575490196	2060.4
3.576237624	2061
3.577227723	2061.4
3.578125	2061.8
3.579166667	2062.2
3.58	2062.8
3.581	2063.2
3.58195945	2063.6
3.582653061	2064.2
3.583673469	2064.6
3.584693878	2065.2
3.585714286	2065.6
3.586734694	2066.2
3.587755102	2066.6
3.58877551	2067.2
3.589795918	2067.4
3.590625	2068.2
3.591666667	2068.2
3.59248366	2069.2
3.593137255	2069.2
3.594117647	2070
3.595049505	2070.2
3.596	2070.6
3.596938776	2071.2
3.597916667	2071.2
3.598366013	2072.2
3.599019608	2072.2
3.600990099	2073.2
3.601960784	2073.2
3.602410131	2074.2
3.603125	2074.2
3.604081633	2074.8
3.605	2075.2
3.605940594	2075.4
3.606862745	2076.2
3.607843137	2076.2
3.608660131	2077.2
3.609375	2077.2
3.610416667	2078
3.61122449	2078.2
3.612244898	2079
3.613265306	2079.2
3.614285714	2080
3.615306122	2080.2
3.616326531	2081
3.617346939	2081.2
3.618367347	2081.8
3.619326797	2082.2
3.62	2082.8
3.621	2083.2
3.621875	2083.6
3.622916667	2084
3.623762376	2084.6
3.624752475	2085
3.625742574	2085.6
3.626732673	2086
3.62755102	2086.4
3.628571429	2087
3.629591837	2087.4
3.630612245	2088
3.631632653	2088.4
3.632653061	2089
3.633663366	2089.6
3.634653465	2089.8
3.635643564	2090.6
3.636633663	2090.8
3.637623762	2091.6
3.638613861	2091.8
3.63960396	2092.4
3.640594059	2092.8
3.641584158	2093.2
3.64248366	2093.8
3.643137255	2094.2
3.644117647	2094.8
3.645	2095
3.646	2095.6
3.646938776	2095.8
3.647916667	2096.4
3.648514851	2096.8
3.649346405	2097.2
3.650980392	2097.8
3.651485149	2098.4
3.652410131	2098.8
3.653125	2099.2
3.654081633	2099.6
3.655	2100
3.656	2100.4
3.656862745	2101
3.657843137	2101.4
3.658742639	2101.8
3.659405941	2102.4
3.660416667	2102.6
3.661386139	2103.4
3.662376238	2103.6
3.663366337	2104.4
3.664356436	2104.6
3.665346535	2105.4
3.666336634	2105.6
3.667346939	2106.4
3.668367347	2106.6
3.669387755	2107.4
3.670408163	2107.6
3.671428571	2108.4
3.67244898	2108.6
3.673469388	2109.2
3.674257426	2109.6
3.675490196	2110.2
3.676237624	2110.6
3.677227723	2111
3.678125	2111.6
3.679166667	2111.8
3.68	2112.6
3.681	2112.8
3.68195945	2113.4
3.682653061	2113.8
3.683673469	2114.4
3.684693878	2114.8
3.685714286	2115.4
3.686734694	2115.8
3.687755102	2116.4
3.68877551	2116.8
3.689795918	2117.2
3.690625	2117.8
3.691666667	2118
3.69248366	2118.8
3.693137255	2119
3.694117647	2119.6
3.695049505	2119.8
3.696	2120.4
3.696938776	2120.8
3.697916667	2121
3.698366013	2121.8
3.699019608	2122
3.700990099	2122.8
3.701960784	2123
3.702410131	2123.8
3.703125	2124
3.704081633	2124.4
3.705	2125
3.705940594	2125.2
3.706862745	2125.8
3.707843137	2126
3.708660131	2126.8
3.709375	2127
3.710416667	2127.6
3.71122449	2128
3.712244898	2128.6
3.713265306	2129
3.714285714	2129.6
3.715306122	2130
3.716326531	2130.6
3.717346939	2131
3.718367347	2131.4
3.719326797	2132
3.72	2132.4
3.721	2133
3.721875	2133.2
3.722916667	2133.8
3.723762376	2134.2
3.724752475	2134.6
3.725742574	2135.2
3.726732673	2135.6
3.72755102	2136.2
3.728571429	2136.6
3.729591837	2137.2
3.730612245	2137.6
3.731632653	2138.2
3.732653061	2138.6
3.733663366	2139.2
3.734653465	2139.4
3.735643564	2140.2
3.736633663	2140.4
3.737623762	2141.2
3.738613861	2141.4
3.739583333	2142.2
3.740594059	2142.4
3.741503268	2143
3.742156863	2143.4
3.743137255	2143.8
3.744	2144.4
3.745	2144.8
3.745918367	2145.2
3.746875	2145.6
3.74785155	2146
3.748514851	2146.4
3.749019608	2147
3.750821847	2147.6
3.751485149	2148
3.752083333	2148.4
3.753061224	2149
3.754	2149.2
3.755	2149.8
3.755882353	2150
3.756862745	2150.6
3.75775254	2151
3.758415842	2151.6
3.759405941	2152
3.76039604	2152.4
3.761386139	2153
3.762376238	2153.2
3.763366337	2154
3.764356436	2154.2
3.765346535	2155
3.766336634	2155.2
3.767346939	2155.8
3.768367347	2156.4
3.769387755	2156.8
3.770408163	2157.4
3.771428571	2157.8
3.77244898	2158.4
3.773267327	2158.8
3.774257426	2159.2
3.775247525	2159.8
3.776237624	2160.2
3.777083333	2160.8
3.778125	2161.2
3.779	2161.6
3.78	2162
3.780939042	2162.6
3.781632653	2163
3.782653061	2163.6
3.783660131	2163.8
3.784375	2164.6
3.785416667	2164.8
3.786458333	2165.6
3.7875	2165.8
3.788541667	2166.6
3.789583333	2166.6
3.790522876	2167.6
3.791176471	2167.6
3.792156863	2168.4
3.793069307	2168.6
3.794059406	2169.2
3.795	2169.6
3.795918367	2169.8
3.796875	2170.6
3.797385621	2170.6
3.798039216	2171.4
3.799009901	2171.6
3.800980392	2172.6
3.801368464	2172.6
3.802083333	2173.4
3.803061224	2173.6
3.804	2174
3.804950495	2174.6
3.805882353	2174.6
3.806576797	2175.6
3.807291667	2175.6
3.808333333	2176.4
3.809183673	2176.6
3.810204082	2177.2
3.811	2177.6
3.812	2178.2
3.813	2178.6
3.814	2179.2
3.815	2179.6
3.816	2180.2
3.817326797	2180.6
3.818	2181.2
3.819	2181.6
3.81980198	2182
3.820833333	2182.4
3.821782178	2183
3.822772277	2183.4
3.823529412	2183.8
3.824509804	2184.4
3.825510204	2184.8
3.826530612	2185.2
3.82745098	2185.8
3.828431373	2186.2
3.829411765	2186.8
3.830392157	2187.2
3.831372549	2187.8
3.832352941	2188.2
3.833660131	2188.8
3.834375	2189.2
3.835416667	2189.8
3.836458333	2190.2
3.8375	2190.8
3.838541667	2191.2
3.839583333	2191.6
3.840522876	2192.2
3.841176471	2192.6
3.842156863	2193.2
3.843	2193.4
3.844	2194
3.844897959	2194.4
3.845918367	2195
3.846875	2195.2
3.847524752	2195.8
3.848366013	2196.2
3.849019608	2196.4
3.85049505	2197.2
3.851368464	2197.6
3.852083333	2198
3.853061224	2198.4
3.854	2198.8
3.854901961	2199.4
3.855882353	2199.8
3.856762441	2200.2
3.857425743	2200.8
3.858415842	2201.2
3.859375	2201.6
3.86039604	2202
3.86122449	2202.6
3.862244898	2203
3.863265306	2203.6
3.864285714	2204
3.865306122	2204.6
3.866326531	2205
3.867326733	2205.4
3.868316832	2206
3.869306931	2206.4
3.87029703	2207
3.871287129	2207.4
3.872277228	2208
3.873	2208.4
3.874	2208.8
3.875	2209.4
3.876	2210
3.877	2210.2
3.877877818	2210.8
3.878571429	2211.2
3.879591837	2211.6
3.880392157	2212.2
3.881372549	2212.6
3.882291667	2213
3.883333333	2213.4
3.884313725	2214.2
3.885294118	2214.4
3.88627451	2215.2
3.887254902	2215.4
3.888235294	2216.2
3.889215686	2216.4
3.890196078	2217
3.891089109	2217.4
3.892079208	2218
3.893	2218.2
3.894	2218.8
3.894897959	2219.2
3.895833333	2219.4
3.896405229	2220.2
3.897058824	2220.4
3.898019802	2221
3.899	2221.2
3.900326797	2222.2
3.901041667	2222.4
3.902040816	2222.8
3.903	2223.4
3.903960396	2223.6
3.904901961	2224.2
3.905535131	2224.4
3.90625	2225
3.907142857	2225.4
3.908163265	2225.8
3.909	2226.4
3.91	2226.6
3.910891089	2227.4
3.911881188	2227.6
3.912871287	2228.4
3.913861386	2228.6
3.914851485	2229.4
3.915841584	2229.6
3.917	2230.4
3.917821782	2230.6
3.918811881	2231.2
3.919791667	2231.6
3.920792079	2232
3.921568627	2232.6
3.92254902	2233
3.923469388	2233.4
3.924489796	2233.8
3.925490196	2234.4
3.926368464	2234.8
3.927083333	2235.4
3.928125	2235.8
3.929166667	2236.2
3.930208333	2236.8
3.93125	2237.2
3.932291667	2237.8
3.933326797	2238.2
3.934313725	2238.8
3.935294118	2239.2
3.93627451	2239.8
3.937254902	2240.2
3.938235294	2240.8
3.939215686	2241.2
3.94	2241.8
3.941	2242.2
3.941836735	2242.6
3.942857143	2243
3.94375	2243.6
3.944791667	2244
3.945544554	2244.4
3.946534653	2244.8
3.947058824	2245.4
3.948	2245.8
3.948979592	2246.2
3.95	2246.8
3.951020408	2247.4
3.952	2247.6
3.952941176	2248.2
3.953792144	2248.4
3.954455446	2249
3.955445545	2249.4
3.95625	2249.8
3.957291667	2250.4
3.958163265	2250.6
3.959183673	2251.2
3.96	2251.6
3.961	2252.2
3.962	2252.4
3.963	2253.2
3.964	2253.4
3.965	2254.2
3.966	2254.4
3.967	2255.2
3.968	2255.4
3.969	2256.2
3.97	2256.4
3.971	2257.2
3.972	2257.4
3.972916667	2258.2
3.973958333	2258.4
3.974836601	2259
3.976	2259.4
3.97685741	2260
3.97755102	2260.4
3.978571429	2261
3.979411765	2261.2
3.980392157	2261.8
3.98125	2262.2
3.982291667	2262.8
3.983168317	2263
3.984313725	2263.8
3.985294118	2264
3.98627451	2264.8
3.987254902	2265
3.988235294	2265.8
3.989215686	2266
3.99009901	2266.8
3.991089109	2267
3.992	2267.6
3.993	2268
3.993877551	2268.4
3.994791667	2269
3.995751634	2269
3.996078431	2270
3.997029703	2270
3.998	2270.6
3.998979592	2271
4	2272
4.001020408	2272
4.002	2272.6
4.002970297	2273
4.003921569	2273.2
4.004820261	2274
4.005208333	2274
4.006122449	2274.8
4.007142857	2275
4.008	2275.6
4.009	2276
4.00990099	2276.4
4.010891089	2277
4.011881188	2277.2
4.012871287	2278
4.013861386	2278.2
4.014851485	2279
4.015841584	2279.2
4.016831683	2280
4.017821782	2280.2
4.01875	2281
4.019791667	2281.2
4.020588235	2281.8
4.021568627	2282
4.02244898	2282.8
4.023469388	2283
4.024326797	2283.6
4.025490196	2284
4.026368464	2284.6
4.027083333	2285
4.028125	2285.6
4.029166667	2285.8
4.030208333	2286.6
4.03125	2286.8
4.032291667	2287.6
4.033326797	2287.8
4.034313725	2288.6
4.035294118	2288.8
4.03627451	2289.6
4.037254902	2289.8
4.038235294	2290.6
4.039215686	2290.8
4.04	2291.6
4.041	2291.8
4.041836735	2292.4
4.042857143	2292.6
4.04375	2293.4
4.044791667	2293.6
4.045544554	2294.2
4.046534653	2294.6
4.047058824	2295
4.048	2295.6
4.048979592	2295.8
4.05	2296.6
4.051020408	2297
4.052	2297.4
4.052941176	2297.8
4.053792144	2298.2
4.054455446	2298.6
4.055445545	2299
4.05625	2299.6
4.057291667	2300
4.058163265	2300.4
4.059183673	2300.8
4.06	2301.4
4.061	2301.8
4.062	2302.2
4.063	2302.8
4.064	2303.2
4.065	2303.8
4.066	2304.2
4.067	2304.8
4.068	2305.2
4.069	2305.8
4.07	2306.2
4.071	2306.8
4.072	2307.2
4.072916667	2307.8
4.073958333	2308.2
4.074836601	2308.6
4.076	2309.2
4.07685741	2309.6
4.07755102	2310.2
4.078571429	2310.6
4.079411765	2311
4.080392157	2311.4
4.08125	2312
4.082291667	2312.4
4.083168317	2312.8
4.084313725	2313.4
4.085294118	2313.8
4.08627451	2314.4
4.087254902	2314.8
4.088235294	2315.4
4.089215686	2315.8
4.09009901	2316.4
4.091089109	2316.6
4.092	2317.4
4.093	2317.6
4.093877551	2318.2
4.094791667	2318.6
4.095751634	2318.8
4.096078431	2319.6
4.097029703	2319.8
4.098	2320.4
4.098979592	2320.6
4.1	2321.6
4.101020408	2321.8
4.102	2322.2
4.102970297	2322.8
4.103921569	2323
4.104820261	2323.6
4.105208333	2323.8
4.106122449	2324.4
4.107142857	2324.8
4.108	2325.2
4.109	2325.8
4.10990099	2326
4.110891089	2326.6
4.111881188	2327
4.112871287	2327.6
4.113861386	2328
4.114851485	2328.6
4.115841584	2329
4.116831683	2329.8
4.117821782	2330
4.11875	2330.6
4.119791667	2331
4.120588235	2331.4
4.121568627	2331.8
4.12244898	2332.4
4.123469388	2332.8
4.124326797	2333.2
4.125490196	2333.8
4.126368464	2334.2
4.127083333	2334.8
4.128125	2335.2
4.129166667	2335.6
4.130208333	2336.2
4.13125	2336.6
4.132291667	2337.2
4.133326797	2337.6
4.134313725	2338.2
4.135294118	2338.6
4.13627451	2339.2
4.137254902	2339.6
4.138235294	2340.2
4.139215686	2340.6
4.14	2341.2
4.141	2341.6
4.141836735	2342
4.142857143	2342.4
4.14375	2343
4.144791667	2343.4
4.145544554	2343.8
4.146534653	2344.2
4.147058824	2344.8
4.148	2345.2
4.148979592	2345.6
4.15	2346.2
4.151020408	2346.8
4.152	2347
4.152941176	2347.6
4.153792144	2347.8
4.154455446	2348.4
4.155445545	2348.8
4.15625	2349.2
4.157291667	2349.8
4.158163265	2350
4.159183673	2350.6
4.16	2351
4.161	2351.6
4.162	2351.8
4.163	2352.6
4.164	2352.8
4.165	2353.6
4.166	2353.8
4.167	2354.6
4.168	2354.8
4.169	2355.6
4.17	2355.8
4.171	2356.6
4.172	2356.8
4.172916667	2357.6
4.173958333	2357.8
4.174836601	2358.4
4.176	2358.8
4.17685741	2359.4
4.17755102	2359.8
4.178571429	2360.4
4.179411765	2360.6
4.180392157	2361.2
4.18125	2361.6
4.182291667	2362.2
4.183168317	2362.4
4.184313725	2363.2
4.185294118	2363.4
4.18627451	2364.2
4.187254902	2364.4
4.188235294	2365.2
4.189215686	2365.4
4.19009901	2366.2
4.191089109	2366.4
4.192	2367
4.193	2367.4
4.193877551	2367.8
4.194791667	2368.4
4.195751634	2368.4
4.196078431	2369.4
4.197029703	2369.4
4.198	2370
4.198979592	2370.4
4.2	2371.4
4.201020408	2371.4
4.202	2372
4.202970297	2372.4
4.203921569	2372.6
4.204820261	2373.4
4.205208333	2373.4
4.206122449	2374.2
4.207142857	2374.4
4.208	2375
4.209	2375.4
4.20990099	2375.8
4.210891089	2376.4
4.211881188	2376.6
4.212871287	2377.4
4.213861386	2377.6
4.214851485	2378.4
4.215841584	2378.6
4.216831683	2379.4
4.217821782	2379.6
4.21875	2380.4
4.219791667	2380.6
4.220588235	2381.2
4.221568627	2381.4
4.22244898	2382.2
4.223469388	2382.4
4.224326797	2383
4.225490196	2383.4
4.226368464	2384
4.227083333	2384.4
4.228125	2385
4.229166667	2385.2
4.230208333	2386
4.23125	2386.2
4.232291667	2387
4.233326797	2387.2
4.234313725	2388
4.235294118	2388.2
4.23627451	2389
4.237254902	2389.2
4.238235294	2390
4.239215686	2390.2
4.24	2391
4.241	2391.2
4.241836735	2391.8
4.242857143	2392
4.24375	2392.8
4.244791667	2393
4.245544554	2393.6
4.246534653	2394
4.247058824	2394.4
4.248	2395
4.248979592	2395.2
4.25	2396
4.251020408	2396.4
4.252	2396.8
4.252941176	2397.2
4.253792144	2397.6
4.254455446	2398
4.255445545	2398.4
4.25625	2399
4.257291667	2399.4
4.258163265	2399.8
4.259183673	2400.2
4.26	2400.8
4.261	2401.2
4.262	2401.6
4.263	2402.2
4.264	2402.6
4.265	2403.2
4.266	2403.6
4.267	2404.2
4.268	2404.6
4.269	2405.2
4.27	2405.6
4.271	2406.2
4.272	2406.6
4.272916667	2407.2
4.273958333	2407.6
4.274836601	2408
4.276	2408.6
4.27685741	2409
4.27755102	2409.6
4.278571429	2410
4.279411765	2410.4
4.280392157	2410.8
4.28125	2411.4
4.282291667	2411.8
4.283168317	2412.2
4.284313725	2412.8
4.285294118	2413.2
4.28627451	2413.8
4.287254902	2414.2
4.288235294	2414.8
4.289215686	2415.2
4.29009901	2415.8
4.291089109	2416
4.292	2416.8
4.293	2417
4.293877551	2417.6
4.294791667	2418
4.295751634	2418.2
4.296078431	2419
4.297029703	2419.2
4.298	2419.8
4.298979592	2420
4.3	2421
4.301020408	2421.2
4.302	2421.6
4.302970297	2422.2
4.303921569	2422.4
4.304820261	2423
4.305208333	2423.2
4.306122449	2423.8
4.307142857	2424.2
4.308	2424.6
4.309	2425.2
4.30990099	2425.4
4.310891089	2426
4.311881188	2426.4
4.312871287	2427
4.313861386	2427.4
4.314851485	2428
4.315841584	2428.4
4.316831683	2429.2
4.317821782	2429.4
4.31875	2430
4.319791667	2430.4
4.320588235	2430.8
4.321568627	2431.2
4.32244898	2431.8
4.323469388	2432.2
4.324326797	2432.6
4.325490196	2433.2
4.326368464	2433.6
4.327083333	2434.2
4.328125	2434.6
4.329166667	2435
4.330208333	2435.6
4.33125	2436
4.332291667	2436.6
4.333326797	2437
4.334313725	2437.6
4.335294118	2438
4.33627451	2438.6
4.337254902	2439
4.338235294	2439.6
4.339215686	2440
4.34	2440.6
4.341	2441
4.341836735	2441.4
4.342857143	2441.8
4.34375	2442.4
4.344791667	2442.8
4.345544554	2443.2
4.346534653	2443.6
4.347058824	2444.2
4.348	2444.6
4.348979592	2445
4.35	2445.6
4.351020408	2446.2
4.352	2446.4
4.352941176	2447
4.353792144	2447.2
4.354455446	2447.8
4.355445545	2448.2
4.35625	2448.6
4.357291667	2449.2
4.358163265	2449.4
4.359183673	2450
4.36	2450.4
4.361	2451
4.362	2451.2
4.363	2452
4.364	2452.2
4.365	2453
4.366	2453.2
4.367	2454
4.368	2454.2
4.369	2455
4.37	2455.2
4.371	2456
4.372	2456.2
4.372916667	2457
4.373958333	2457.2
4.374836601	2457.8
4.376	2458.2
4.37685741	2458.8
4.37755102	2459.2
4.378571429	2459.8
4.379411765	2460
4.380392157	2460.6
4.38125	2461
4.382291667	2461.6
4.383168317	2461.8
4.384313725	2462.6
4.385294118	2462.8
4.38627451	2463.6
4.387254902	2463.8
4.388235294	2464.6
4.389215686	2464.8
4.39009901	2465.6
4.391089109	2465.8
4.392	2466.4
4.393	2466.8
4.393877551	2467.2
4.394791667	2467.8
4.395751634	2467.8
4.396078431	2468.8
4.397029703	2468.8
4.398	2469.4
4.398979592	2469.8
4.4	2470.8
4.401020408	2470.8
4.402	2471.4
4.402970297	2471.8
4.403921569	2472
4.404820261	2472.8
4.405208333	2472.8
4.406122449	2473.6
4.407142857	2473.8
4.408	2474.4
4.409	2474.8
4.40990099	2475.2
4.410891089	2475.8
4.411881188	2476
4.412871287	2476.8
4.413861386	2477
4.414851485	2477.8
4.415841584	2478
4.416831683	2478.8
4.417821782	2479
4.41875	2479.8
4.419791667	2480
4.420588235	2480.6
4.421568627	2480.8
4.42244898	2481.6
4.423469388	2481.8
4.424326797	2482.4
4.425490196	2482.8
4.426368464	2483.4
4.427083333	2483.8
4.428125	2484.4
4.429166667	2484.6
4.430208333	2485.4
4.43125	2485.6
4.432291667	2486.4
4.433326797	2486.6
4.434	2487.4
4.435	2487.6
4.436	2488.4
4.437	2488.6
4.438	2489.4
4.439	2489.6
4.44	2490.2
4.440816327	2490.6
4.441836735	2491.2
4.442708333	2491.4
4.44375	2492
4.444554455	2492.4
4.445544554	2492.8
4.446405229	2493.4
4.447058824	2493.6
4.448	2494.2
4.448979592	2494.4
4.45	2495
4.451020408	2495.6
4.452	2496
4.452941176	2496.4
4.453465347	2497
4.454455446	2497.4
4.455208333	2497.8
4.45625	2498.2
4.457142857	2498.8
4.458163265	2499.2
4.459	2499.6
4.46	2500
4.460784314	2500.6
4.461764706	2501
4.462745098	2501.6
4.46372549	2502
4.464705882	2502.6
4.465686275	2503
4.466993464	2503.6
4.467708333	2504
4.46875	2504.6
4.469791667	2505
4.470833333	2505.6
4.471875	2506
4.472916667	2506.4
4.473856209	2507
4.474509804	2507.4
4.475837001	2508
4.476530612	2508.4
4.47755102	2508.8
4.478431373	2509.4
4.479411765	2509.8
4.480208333	2510.2
4.48125	2510.6
4.482178218	2511.2
4.483168317	2511.4
4.484158416	2512.2
4.485148515	2512.4
4.486138614	2513.2
4.487128713	2513.4
4.488118812	2514.2
4.489108911	2514.4
4.49	2515.2
4.491	2515.4
4.491836735	2516
4.492857143	2516.4
4.49375	2516.8
4.494771242	2517.4
4.495098039	2517.6
4.496039604	2518.2
4.497	2518.4
4.497959184	2519
4.498958333	2519.4
4.499673203	2519.6
4.501	2520.6
4.501980198	2520.8
4.502941176	2521.4
4.503778595	2521.6
4.504166667	2522.4
4.505102041	2522.6
4.506	2523
4.507	2523.6
4.507920792	2523.8
4.508910891	2524.4
4.509803922	2524.8
4.510784314	2525.4
4.511764706	2525.6
4.512745098	2526.4
4.51372549	2526.6
4.514705882	2527.4
4.515686275	2527.6
4.516666667	2528.4
4.517708333	2528.8
4.518627451	2529.2
4.519607843	2529.6
4.520408163	2530.2
4.521428571	2530.6
4.522326797	2531
4.523	2531.6
4.524	2531.8
4.525	2532.6
4.526041667	2533
4.527	2533.4
4.528	2533.8
4.529	2534.4
4.53	2534.8
4.531	2535.4
4.532	2535.8
4.533	2536.4
4.534	2536.8
4.535	2537.4
4.536	2537.8
4.537	2538.4
4.538	2538.8
4.539	2539.4
4.539795918	2539.8
4.540816327	2540.2
4.541666667	2540.8
4.542708333	2541.2
4.543564356	2541.6
4.544554455	2542
4.545424837	2542.6
4.546078431	2543
4.547	2543.4
4.547959184	2543.8
4.548958333	2544.2
4.549831748	2544.6
4.551	2545.4
4.551960784	2545.6
4.552802045	2546.2
4.553465347	2546.6
4.554166667	2547
4.555208333	2547.6
4.556122449	2547.8
4.557142857	2548.4
4.558	2548.8
4.559	2549.4
4.559803922	2549.6
4.560784314	2550.2
4.561764706	2550.6
4.562745098	2551.2
4.56372549	2551.6
4.564705882	2552.2
4.565686275	2552.6
4.566666667	2553.4
4.567708333	2553.6
4.56875	2554.2
4.569791667	2554.6
4.570833333	2555.2
4.571875	2555.6
4.572875817	2556.2
4.573529412	2556.6
4.574509804	2557
4.575510204	2557.6
4.576530612	2558.2
4.57745098	2558.4
4.578431373	2559
4.579207921	2559.4
4.580208333	2560
4.581188119	2560.2
4.582178218	2560.8
4.583	2561.2
4.584158416	2561.8
4.585148515	2562.2
4.586138614	2562.8
4.587128713	2563.2
4.588118812	2563.8
4.589108911	2564.2
4.59	2564.8
4.591	2565.2
4.591836735	2565.6
4.592857143	2566.2
4.59375	2566.4
4.594771242	2567.2
4.595098039	2567.2
4.596039604	2568
4.597	2568.2
4.597959184	2568.6
4.598958333	2569.2
4.599673203	2569.2
4.601	2570.2
4.601980198	2570.6
4.602941176	2571.2
4.603778595	2571.2
4.604166667	2572.2
4.605102041	2572.2
4.606	2572.8
4.607	2573.2
4.607920792	2573.6
4.608910891	2574.2
4.609803922	2574.4
4.610784314	2575.2
4.611764706	2575.2
4.612745098	2576.2
4.61372549	2576.2
4.614705882	2577.2
4.615686275	2577.2
4.616666667	2578.2
4.617708333	2578.4
4.618627451	2579
4.619607843	2579.2
4.620408163	2580
4.621428571	2580.2
4.622326797	2580.8
4.623	2581.2
4.624	2581.6
4.625	2582.2
4.626041667	2582.8
4.627	2583
4.628	2583.6
4.629	2584
4.63	2584.6
4.631	2585
4.632	2585.6
4.633	2586
4.633673469	2586.6
4.634693878	2587
4.635714286	2587.6
4.636734694	2588
4.637755102	2588.6
4.63877551	2589
4.639795918	2589.6
4.640625	2589.8
4.641666667	2590.4
4.642574257	2590.8
4.643564356	2591.2
4.644444444	2591.8
4.645098039	2592.2
4.646078431	2592.8
4.647	2593
4.647959184	2593.6
4.648958333	2593.8
4.64950495	2594.4
4.651	2595
4.651960784	2595.4
4.652475248	2595.8
4.653451797	2596.2
4.654166667	2596.6
4.655102041	2597.2
4.656122449	2597.6
4.657	2598
4.658	2598.4
4.658823529	2599
4.659803922	2599.4
4.660743464	2599.8
4.661458333	2600.4
4.6625	2600.8
4.663541667	2601.4
4.664583333	2601.8
4.665625	2602.4
4.666666667	2602.6
4.667647059	2603.4
4.668627451	2603.8
4.669607843	2604.4
4.670588235	2604.8
4.671568627	2605.4
4.67254902	2605.8
4.673529412	2606.4
4.674489796	2606.6
4.675510204	2607.2
4.676470588	2607.8
4.67745098	2608.2
4.678217822	2608.6
4.679207921	2609
4.68019802	2609.6
4.681188119	2609.8
4.682	2610.6
4.683	2610.8
4.684	2611.6
4.685	2611.8
4.686	2612.6
4.687	2612.8
4.688	2613.6
4.689	2613.8
4.69	2614.4
4.690816327	2614.8
4.691836735	2615.2
4.692708333	2615.8
4.69375	2616
4.694444444	2616.8
4.695098039	2617
4.696039604	2617.6
4.697	2617.8
4.697959184	2618.2
4.698958333	2618.8
4.699346405	2619
4.701	2620
4.701980198	2620.2
4.702941176	2620.8
4.703451797	2621
4.704166667	2621.6
4.705102041	2622
4.706	2622.2
4.706930693	2623
4.707920792	2623.2
4.708823529	2623.8
4.709803922	2624
4.710743464	2624.8
4.711458333	2625
4.7125	2625.8
4.713541667	2626
4.714583333	2626.8
4.715625	2627
4.716666667	2627.6
4.717647059	2628.2
4.718627451	2628.6
4.719387755	2629
4.720408163	2629.4
4.721326797	2630
4.722	2630.4
4.723	2631
4.723958333	2631.2
4.725	2631.8
4.726	2632.4
4.727	2632.8
4.727722772	2633.2
4.728712871	2633.8
4.72970297	2634.2
4.730693069	2634.8
4.731683168	2635.2
4.732673267	2635.8
4.733673469	2636.2
4.734693878	2636.8
4.735714286	2637.2
4.736734694	2637.8
4.737755102	2638.2
4.73877551	2638.8
4.739795918	2639.2
4.740625	2639.6
4.741666667	2640
4.742574257	2640.6
4.743564356	2641
4.744444444	2641.4
4.745098039	2642
4.746078431	2642.4
4.747	2642.8
4.747959184	2643.2
4.748958333	2643.6
4.74950495	2644
4.751	2644.8
4.751960784	2645
4.752475248	2645.6
4.753451797	2646
4.754166667	2646.2
4.755102041	2647
4.756122449	2647.2
4.757	2647.8
4.758	2648
4.758823529	2648.8
4.759803922	2649
4.760743464	2649.6
4.761458333	2650
4.7625	2650.6
4.763541667	2651
4.764583333	2651.6
4.765625	2652
4.766666667	2652.4
4.767647059	2653
4.768627451	2653.6
4.769607843	2654
4.770588235	2654.6
4.771568627	2655
4.77254902	2655.6
4.773529412	2656
4.774489796	2656.4
4.775510204	2656.8
4.776470588	2657.6
4.77745098	2657.8
4.778217822	2658.4
4.779207921	2658.8
4.78019802	2659.4
4.781188119	2659.6
4.782	2660.2
4.783	2660.6
4.784	2661.2
4.785	2661.6
4.786	2662.2
4.787	2662.6
4.788	2663.2
4.789	2663.6
4.79	2664
4.790816327	2664.6
4.791836735	2664.8
4.792708333	2665.6
4.79375	2665.6
4.794444444	2666.6
4.795098039	2666.6
4.796039604	2667.2
4.797	2667.6
4.797959184	2667.8
4.798958333	2668.6
4.799346405	2668.6
4.801	2669.6
4.801980198	2669.8
4.802941176	2670.6
4.803451797	2670.6
4.804166667	2671.4
4.805102041	2671.6
4.806	2672
4.806930693	2672.6
4.807920792	2672.8
4.808823529	2673.6
4.809803922	2673.6
4.810743464	2674.6
4.811458333	2674.6
4.8125	2675.6
4.813541667	2675.6
4.814583333	2676.6
4.815625	2676.6
4.816666667	2677.4
4.817647059	2677.8
4.818627451	2678.4
4.819387755	2678.6
4.820408163	2679.2
4.821326797	2679.6
4.822	2680.2
4.823	2680.6
4.823958333	2681
4.825	2681.4
4.826	2682.2
4.827	2682.4
4.827722772	2683
4.828712871	2683.4
4.82970297	2684
4.830693069	2684.4
4.831683168	2685
4.832673267	2685.4
4.833673469	2686
4.834693878	2686.4
4.835714286	2687
4.836734694	2687.4
4.837755102	2688
4.83877551	2688.4
4.839795918	2689
4.840625	2689.2
4.841666667	2689.8
4.842574257	2690.2
4.843564356	2690.6
4.844444444	2691.2
4.845098039	2691.6
4.846078431	2692.2
4.847	2692.4
4.847959184	2693
4.848958333	2693.2
4.84950495	2693.8
4.851	2694.4
4.851960784	2694.8
4.852475248	2695.2
4.853451797	2695.6
4.854166667	2696
4.855102041	2696.6
4.856122449	2697
4.857	2697.4
4.858	2697.8
4.858823529	2698.4
4.859803922	2698.8
4.860743464	2699.2
4.861458333	2699.8
4.8625	2700.2
4.863541667	2700.8
4.864583333	2701.2
4.865625	2701.8
4.866666667	2702
4.867647059	2702.8
4.868627451	2703.2
4.869607843	2703.8
4.870588235	2704.2
4.871568627	2704.8
4.87254902	2705.2
4.873529412	2705.8
4.874489796	2706
4.875510204	2706.6
4.876470588	2707.2
4.87745098	2707.6
4.878217822	2708
4.879207921	2708.4
4.88019802	2709
4.881188119	2709.2
4.882	2710
4.883	2710.2
4.884	2711
4.885	2711.2
4.886	2712
4.887	2712.2
4.888	2713
4.889	2713.2
4.89	2713.8
4.890816327	2714.2
4.891836735	2714.6
4.892708333	2715.2
4.89375	2715.4
4.894444444	2716.2
4.895098039	2716.4
4.896039604	2717
4.897	2717.2
4.897959184	2717.6
4.898958333	2718.2
4.899346405	2718.4
4.901	2719.4
4.901980198	2719.6
4.902941176	2720.2
4.903451797	2720.4
4.904166667	2721
4.905102041	2721.4
4.906	2721.6
4.906930693	2722.4
4.907920792	2722.6
4.908823529	2723.2
4.909803922	2723.4
4.910743464	2724.2
4.911458333	2724.4
4.9125	2725.2
4.913541667	2725.4
4.914583333	2726.2
4.915625	2726.4
4.916666667	2727
4.917647059	2727.6
4.918627451	2728
4.919387755	2728.4
4.920408163	2728.8
4.921326797	2729.4
4.922	2729.8
4.923	2730.4
4.923958333	2730.6
4.925	2731.2
4.926	2731.8
4.927	2732.2
4.927722772	2732.6
4.928712871	2733.2
4.92970297	2733.6
4.930693069	2734.2
4.931683168	2734.6
4.932673267	2735.2
4.933673469	2735.6
4.934693878	2736
4.935714286	2736.6
4.936734694	2737
4.937755102	2737.6
4.93877551	2738
4.93960396	2738.6
4.940625	2739
4.941584158	2739.4
4.942574257	2739.8
4.943464052	2740.4
4.944117647	2740.8
4.945098039	2741.2
4.946	2741.8
4.946938776	2742.2
4.947916667	2742.6
4.948841649	2743
4.94950495	2743.4
4.950980392	2744.2
4.951811946	2744.4
4.952475248	2744.8
4.953125	2745.4
4.954081633	2745.6
4.955102041	2746.2
4.956	2746.6
4.957	2747.2
4.957843137	2747.4
4.958823529	2748
4.959732738	2748.4
4.960416667	2749
4.961458333	2749.4
4.9625	2749.8
4.963541667	2750.4
4.964583333	2750.8
4.965625	2751.4
4.966663431	2751.8
4.967647059	2752.4
4.968627451	2752.8
4.969607843	2753.4
4.970588235	2753.8
4.971568627	2754.4
4.97254902	2754.8
4.973469388	2755.4
4.974489796	2755.8
4.975490196	2756.2
4.976470588	2756.8
4.977227723	2757.2
4.978217822	2757.6
4.979166667	2758.2
4.98019802	2758.6
4.981	2759
4.982	2759.4
4.982979859	2760
4.984	2760.4
4.985	2761
4.986	2761.4
4.987	2762
4.988	2762.4
4.989	2763
4.989795918	2763.4
4.990816327	2764
4.991666667	2764.2
4.992708333	2765
4.993464052	2765
4.994117647	2766
4.995049505	2766
4.996	2766.6
4.996938776	2767
4.997916667	2767.2
4.99869281	2768
4.999019608	2768
5.000990099	2769
5.001960784	2769
5.002410131	2770
5.003125	2770
5.004081633	2770.6
5.005	2771
5.005940594	2771.2
5.006862745	2772
5.007843137	2772
5.008660131	2773
5.009375	2773
5.010416667	2773.8
5.01122449	2774
5.012244898	2774.8
5.013265306	2775
5.014285714	2775.8
5.015306122	2776
5.016326531	2776.8
5.017346939	2777
5.018367347	2777.6
5.019326797	2778
5.02	2778.6
5.021	2779
5.021875	2779.4
5.022916667	2779.8
5.023762376	2780.4
5.024752475	2780.8
5.025742574	2781.4
5.026732673	2781.8
5.02755102	2782.2
5.028571429	2782.8
5.029591837	2783.2
5.030612245	2783.8
5.031632653	2784.2
5.032653061	2784.8
5.033663366	2785.4
5.034653465	2785.6
5.035643564	2786.4
5.036633663	2786.6
5.037623762	2787.4
5.038613861	2787.6
5.03960396	2788.2
5.040594059	2788.6
5.041584158	2789
5.04248366	2789.6
5.043137255	2790
5.044117647	2790.6
5.045	2790.8
5.046	2791.4
5.046938776	2791.6
5.047916667	2792.2
5.048514851	2792.6
5.049346405	2793
5.050980392	2793.6
5.051485149	2794.2
5.052410131	2794.6
5.053125	2795
5.054081633	2795.4
5.055	2795.8
5.056	2796.2
5.056862745	2796.8
5.057843137	2797.2
5.058742639	2797.6
5.059405941	2798.2
5.060416667	2798.4
5.061386139	2799.2
5.062376238	2799.4
5.063366337	2800.2
5.064356436	2800.4
5.065346535	2801.2
5.066336634	2801.4
5.067346939	2802.2
5.068367347	2802.4
5.069387755	2803.2
5.070408163	2803.4
5.071428571	2804.2
5.07244898	2804.4
5.073469388	2805
5.074257426	2805.4
5.075490196	2806
5.076237624	2806.4
5.077227723	2806.8
5.078125	2807.4
5.079166667	2807.6
5.08	2808.4
5.081	2808.6
5.08195945	2809.2
5.082653061	2809.6
5.083673469	2810.2
5.084693878	2810.6
5.085714286	2811.2
5.086734694	2811.6
5.087755102	2812.2
5.08877551	2812.6
5.089795918	2813
5.090625	2813.6
5.091666667	2813.8
5.09248366	2814.6
5.093137255	2814.8
5.094117647	2815.4
5.095049505	2815.6
5.096	2816.2
5.096938776	2816.6
5.097916667	2816.8
5.098366013	2817.6
5.099019608	2817.8
5.100990099	2818.6
5.101960784	2818.8
5.102410131	2819.6
5.103125	2819.8
5.104081633	2820.2
5.105	2820.8
5.105940594	2821
5.106862745	2821.6
5.107843137	2821.8
5.108660131	2822.6
5.109375	2822.8
5.110416667	2823.4
5.11122449	2823.8
5.112244898	2824.4
5.113265306	2824.8
5.114285714	2825.4
5.115306122	2825.8
5.116326531	2826.4
5.117346939	2826.8
5.118367347	2827.2
5.119326797	2827.8
5.12	2828.2
5.121	2828.8
5.121875	2829
5.122916667	2829.6
5.123762376	2830
5.124752475	2830.4
5.125742574	2831
5.126732673	2831.4
5.12755102	2832
5.128571429	2832.4
5.129591837	2833
5.130612245	2833.4
5.131632653	2834
5.132653061	2834.4
5.133663366	2835
5.134653465	2835.2
5.135643564	2836
5.136633663	2836.2
5.137623762	2837
5.138613861	2837.2
5.139583333	2838
5.140594059	2838.2
5.141503268	2838.8
5.142156863	2839.2
5.143137255	2839.6
5.144	2840.2
5.145	2840.6
5.145918367	2841
5.146875	2841.4
5.14785155	2841.8
5.148514851	2842.2
5.149019608	2842.8
5.150821847	2843.4
5.151485149	2843.8
5.152083333	2844.2
5.153061224	2844.8
5.154	2845
5.155	2845.6
5.155882353	2845.8
5.156862745	2846.4
5.15775254	2846.8
5.158415842	2847.4
5.159405941	2847.8
5.16039604	2848.2
5.161386139	2848.8
5.162376238	2849
5.163366337	2849.8
5.164356436	2850
5.165346535	2850.8
5.166336634	2851
5.167326733	2851.6
5.168316832	2852.2
5.169306931	2852.6
5.17029703	2853.2
5.171287129	2853.6
5.172277228	2854.2
5.173267327	2854.6
5.174	2855
5.175247525	2855.6
5.176041667	2856
5.177083333	2856.4
5.178	2857
5.179	2857.4
5.179918634	2857.8
5.180612245	2858.4
5.181632653	2858.6
5.182352941	2859.4
5.183333333	2859.6
5.184375	2860.4
5.185416667	2860.4
5.186458333	2861.4
5.1875	2861.4
5.188541667	2862.4
5.189542484	2862.4
5.190196078	2863.4
5.191176471	2863.4
5.192079208	2864.2
5.193069307	2864.4
5.194	2865
5.194897959	2865.4
5.195833333	2865.6
5.196732026	2866.4
5.197058824	2866.4
5.198019802	2867.2
5.199	2867.4
5.200653595	2868.4
5.201041667	2868.4
5.202040816	2869.2
5.203	2869.4
5.203960396	2869.8
5.204901961	2870.4
5.205861928	2870.4
5.20625	2871.4
5.207291667	2871.4
5.208163265	2872.2
5.209183673	2872.4
5.21	2873
5.211	2873.4
5.212	2873.8
5.213	2874.4
5.214	2874.8
5.215	2875.4
5.216	2875.8
5.217	2876.4
5.218	2876.8
5.218811881	2877.4
5.21980198	2877.6
5.220792079	2878.2
5.221782178	2878.6
5.22254902	2879.2
5.223529412	2879.4
5.224489796	2880.2
5.225510204	2880.6
5.226470588	2881
5.22745098	2881.4
5.228431373	2882
5.229411765	2882.4
5.230392157	2883
5.231372549	2883.4
5.232352941	2884
5.233333333	2884.6
5.234375	2885
5.235416667	2885.4
5.236458333	2886
5.2375	2886.4
5.238541667	2887
5.239542484	2887.4
5.240196078	2888
5.241176471	2888.2
5.242	2889
5.243	2889.2
5.243877551	2889.8
5.244897959	2890
5.245833333	2890.8
5.246861451	2891
5.247524752	2891.4
5.248039216	2892
5.249	2892.2
5.25049505	2893
5.251041667	2893.4
5.252040816	2893.8
5.253	2894.2
5.253921569	2894.6
5.254901961	2895
5.255772342	2895.6
5.256435644	2896
5.257425743	2896.4
5.258333333	2897
5.259375	2897.4
5.260204082	2897.8
5.26122449	2898.2
5.262244898	2898.8
5.263265306	2899.2
5.264285714	2899.8
5.265306122	2900.2
5.266326531	2900.8
5.267326733	2901.2
5.268316832	2901.8
5.269306931	2902.2
5.27029703	2902.8
5.271287129	2903.2
5.272277228	2903.8
5.273	2904.2
5.274	2904.6
5.275	2905.2
5.276041667	2905.8
5.277	2906
5.278	2906.6
5.278898226	2907
5.279591837	2907.6
5.280612245	2908
5.281372549	2908.4
5.282352941	2908.8
5.283333333	2909.4
5.284375	2910
5.285416667	2910.2
5.286458333	2911
5.2875	2911.2
5.288541667	2912
5.289542484	2912.2
5.290196078	2913
5.291176471	2913.2
5.292079208	2913.8
5.293069307	2914
5.294	2914.8
5.294897959	2915
5.295833333	2915.4
5.296732026	2916
5.297058824	2916.2
5.298019802	2916.8
5.299	2917
5.300653595	2918
5.301041667	2918.2
5.302040816	2918.8
5.303	2919.2
5.303960396	2919.4
5.304901961	2920
5.305861928	2920.2
5.30625	2921
5.307291667	2921.2
5.308163265	2921.8
5.309183673	2922.2
5.31	2922.6
5.311	2923.2
5.312	2923.4
5.313	2924.2
5.314	2924.4
5.315	2925.2
5.316	2925.4
5.317	2926.2
5.318	2926.4
5.318811881	2927.2
5.31980198	2927.4
5.320792079	2928
5.321782178	2928.4
5.32254902	2928.8
5.323529412	2929.2
5.324489796	2929.8
5.325510204	2930.4
5.326470588	2930.6
5.32745098	2931.2
5.328431373	2931.6
5.329411765	2932.2
5.330392157	2932.6
5.331372549	2933.2
5.332352941	2933.6
5.333333333	2934.4
5.334375	2934.6
5.335416667	2935.2
5.336458333	2935.6
5.3375	2936.2
5.338541667	2936.6
5.339542484	2937.2
5.340196078	2937.6
5.341176471	2938
5.342	2938.6
5.343	2939
5.343877551	2939.4
5.344897959	2939.8
5.345833333	2940.4
5.346861451	2940.8
5.347524752	2941.2
5.348039216	2941.6
5.349	2942
5.35049505	2942.6
5.351041667	2943.2
5.352040816	2943.4
5.353	2944
5.353921569	2944.2
5.354901961	2944.8
5.355772342	2945.2
5.356435644	2945.8
5.357425743	2946.2
5.358333333	2946.6
5.359375	2947.2
5.360204082	2947.4
5.36122449	2948
5.362244898	2948.4
5.363265306	2949
5.364285714	2949.4
5.365306122	2950
5.366326531	2950.4
5.367326733	2951
5.368316832	2951.4
5.369306931	2952
5.37029703	2952.4
5.371287129	2953
5.372277228	2953.4
5.373	2954
5.374	2954.2
5.375	2955
5.376041667	2955.4
5.377	2955.8
5.378	2956.2
5.378898226	2956.8
5.379591837	2957.2
5.380612245	2957.8
5.381372549	2958
5.382352941	2958.6
5.383333333	2958.8
5.384313725	2959.8
5.385294118	2959.8
5.38627451	2960.8
5.387254902	2960.8
5.388235294	2961.8
5.389215686	2961.8
5.390196078	2962.6
5.391089109	2962.8
5.392079208	2963.4
5.393	2963.8
5.394	2964.2
5.394897959	2964.8
5.395833333	2964.8
5.396405229	2965.8
5.397058824	2965.8
5.398019802	2966.4
5.399	2966.8
5.400326797	2967.8
5.401041667	2967.8
5.402040816	2968.4
5.403	2968.8
5.403960396	2969
5.404901961	2969.8
5.405535131	2969.8
5.40625	2970.6
5.407142857	2970.8
5.408163265	2971.4
5.409	2971.8
5.41	2972.2
5.410891089	2972.8
5.411881188	2973.2
5.412871287	2973.8
5.413861386	2974.2
5.414851485	2974.8
5.415841584	2975.2
5.417	2975.8
5.417821782	2976.2
5.418811881	2976.8
5.419791667	2977
5.420792079	2977.6
5.421568627	2978
5.42254902	2978.6
5.423469388	2978.8
5.424489796	2979.4
5.425490196	2980
5.426470588	2980.4
5.427410131	2980.8
5.428125	2981.4
5.429166667	2981.8
5.430208333	2982.4
5.43125	2982.8
5.432291667	2983.4
5.433333333	2983.6
5.434313725	2984.4
5.435294118	2984.6
5.43627451	2985.4
5.437254902	2985.6
5.438235294	2986.4
5.439215686	2986.6
5.44	2987.4
5.441	2987.6
5.441836735	2988.2
5.442857143	2988.4
5.44375	2989.2
5.444791667	2989.4
5.445544554	2990
5.446534653	2990.4
5.447058824	2990.8
5.448	2991.4
5.448979592	2991.6
5.45	2992.4
5.451020408	2992.8
5.452	2993.2
5.452941176	2993.6
5.453792144	2994
5.454455446	2994.4
5.455445545	2994.8
5.45625	2995.4
5.457291667	2995.8
5.458163265	2996.2
5.459183673	2996.6
5.46	2997.2
5.461	2997.6
5.462	2998
5.463	2998.6
5.464	2999
5.465	2999.6
5.466	3000
5.466993464	3000.6
5.467708333	3001
5.46875	3001.6
5.469791667	3002
5.470833333	3002.6
5.471875	3003
5.472916667	3003.4
5.473856209	3004
5.474509804	3004.4
5.475837001	3005
5.476530612	3005.4
5.47755102	3005.8
5.478431373	3006.4
5.479411765	3006.8
5.480208333	3007.2
5.48125	3007.6
5.482178218	3008.2
5.483168317	3008.4
5.484158416	3009.2
5.485148515	3009.4
5.486138614	3010.2
5.487128713	3010.4
5.488118812	3011.2
5.489108911	3011.4
5.49	3012.2
5.491	3012.4
5.491836735	3013
5.492857143	3013.4
5.49375	3013.8
5.494771242	3014.4
5.495098039	3014.6
5.496039604	3015.2
5.497	3015.4
5.497959184	3016
5.498958333	3016.4
5.499673203	3016.6
5.501	3017.6
5.501980198	3017.8
5.502941176	3018.4
5.503778595	3018.6
5.504166667	3019.4
5.505102041	3019.6
5.506	3020
5.507	3020.6
5.507920792	3020.8
5.508910891	3021.4
5.509803922	3021.8
5.510784314	3022.4
5.511764706	3022.6
5.512745098	3023.4
5.51372549	3023.6
5.514705882	3024.4
5.515686275	3024.6
5.516666667	3025.4
5.517708333	3025.8
5.518627451	3026.2
5.519607843	3026.6
5.520408163	3027.2
5.521428571	3027.6
5.522326797	3028
5.523	3028.6
5.524	3028.8
5.525	3029.4
5.526	3030
5.527	3030.4
5.527722772	3030.8
5.528712871	3031.4
5.52970297	3031.8
5.530693069	3032.4
5.531683168	3032.8
5.532673267	3033.4
5.533673469	3033.8
5.534693878	3034.4
5.535714286	3034.8
5.536734694	3035.4
5.537755102	3035.8
5.53877551	3036.4
5.539795918	3036.8
5.540625	3037.2
5.541666667	3037.6
5.542574257	3038.2
5.543564356	3038.6
5.544444444	3039
5.545098039	3039.6
5.546078431	3040
5.547	3040.4
5.547959184	3040.8
5.548958333	3041.2
5.54950495	3041.6
5.551	3042.4
5.551960784	3042.6
5.552475248	3043.2
5.553451797	3043.6
5.554166667	3043.8
5.555102041	3044.6
5.556122449	3044.8
5.557	3045.4
5.558	3045.6
5.558823529	3046.4
5.559803922	3046.6
5.560743464	3047.2
5.561458333	3047.6
5.5625	3048.2
5.563541667	3048.6
5.564583333	3049.2
5.565625	3049.6
5.566666667	3050
5.567647059	3050.6
5.568627451	3051.2
5.569607843	3051.6
5.570588235	3052.2
5.571568627	3052.6
5.57254902	3053.2
5.573529412	3053.6
5.574489796	3054
5.575510204	3054.4
5.576470588	3055.2
5.57745098	3055.4
5.578217822	3056
5.579207921	3056.4
5.58019802	3057
5.581188119	3057.2
5.582	3057.8
5.583	3058.2
5.584	3058.6
5.585	3059.2
5.586	3059.6
5.587	3060.2
5.588	3060.6
5.589	3061.2
5.589795918	3061.6
5.590816327	3062.2
5.591666667	3062.4
5.592708333	3063.2
5.593464052	3063.2
5.594117647	3064.2
5.595049505	3064.2
5.596	3064.8
5.596938776	3065.2
5.597916667	3065.4
5.59869281	3066.2
5.599019608	3066.2
5.600990099	3067.2
5.601960784	3067.4
5.602736928	3068.2
5.603125	3068.2
5.604081633	3069
5.605	3069.2
5.605940594	3069.6
5.606930693	3070.2
5.607843137	3070.4
5.608823529	3071.2
5.609701797	3071.2
5.610416667	3072.2
5.611458333	3072.2
5.6125	3073
5.613541667	3073.2
5.614583333	3074
5.615625	3074.2
5.616653328	3075
5.617647059	3075.2
5.618367347	3076
5.619387755	3076.2
5.620326797	3076.8
5.621	3077.2
5.622	3077.6
5.622916667	3078.2
5.623958333	3078.6
5.624752475	3079
5.626	3079.6
5.626732673	3080
5.627722772	3080.4
5.628712871	3081
5.62970297	3081.4
5.630693069	3082
5.631683168	3082.4
5.632673267	3083
5.633663366	3083.6
5.634653465	3083.8
5.635643564	3084.6
5.636633663	3084.8
5.637623762	3085.6
5.638613861	3085.8
5.63960396	3086.4
5.640594059	3086.8
5.641584158	3087.2
5.64248366	3087.8
5.643137255	3088.2
5.644117647	3088.8
5.645	3089
5.646	3089.6
5.646938776	3089.8
5.647916667	3090.4
5.648514851	3090.8
5.649346405	3091.2
5.650980392	3091.8
5.651485149	3092.4
5.652410131	3092.8
5.653125	3093.2
5.654081633	3093.6
5.655	3094
5.656	3094.4
5.656862745	3095
5.657843137	3095.4
5.658742639	3095.8
5.659405941	3096.4
5.660416667	3096.6
5.661386139	3097.4
5.662376238	3097.6
5.663366337	3098.4
5.664356436	3098.6
5.665346535	3099.4
5.666336634	3099.6
5.667346939	3100.4
5.668367347	3100.6
5.669387755	3101.4
5.670408163	3101.6
5.671428571	3102.4
5.67244898	3102.6
5.673469388	3103.2
5.674257426	3103.6
5.675490196	3104.2
5.676237624	3104.6
5.677227723	3105
5.678125	3105.6
5.679166667	3105.8
5.68	3106.6
5.681	3106.8
5.68195945	3107.4
5.682653061	3107.8
5.683673469	3108.4
5.684693878	3108.8
5.685714286	3109.4
5.686734694	3109.8
5.687755102	3110.4
5.68877551	3110.8
5.689795918	3111.2
5.690625	3111.8
5.691666667	3112
5.69248366	3112.8
5.693137255	3113
5.694117647	3113.6
5.695049505	3113.8
5.696	3114.4
5.696938776	3114.8
5.697916667	3115
5.698366013	3115.8
5.699019608	3116
5.700990099	3116.8
5.701960784	3117
5.702410131	3117.8
5.703125	3118
5.704081633	3118.4
5.705	3119
5.705940594	3119.2
5.706862745	3119.8
5.707843137	3120
5.708660131	3120.8
5.709375	3121
5.710416667	3121.6
5.71122449	3122
5.712244898	3122.6
5.713265306	3123
5.714285714	3123.6
5.715306122	3124
5.716326531	3124.6
5.717346939	3125
5.718367347	3125.4
5.719326797	3126
5.72	3126.4
5.721	3127
5.721875	3127.2
5.722916667	3127.8
5.723762376	3128.2
5.724752475	3128.6
5.725742574	3129.2
5.726732673	3129.6
5.72755102	3130.2
5.728571429	3130.6
5.729591837	3131.2
5.730612245	3131.6
5.731632653	3132.2
5.732653061	3132.6
5.733663366	3133.2
5.734653465	3133.6
5.735643564	3134.2
5.736633663	3134.6
5.737623762	3135.2
5.738613861	3135.6
5.73960396	3136.2
5.740594059	3136.6
5.741584158	3137
5.74248366	3137.4
5.743137255	3138
5.744117647	3138.4
5.745	3138.8
5.746	3139.2
5.746938776	3139.6
5.747916667	3140
5.748514851	3140.6
5.749346405	3141
5.750980392	3141.6
5.751485149	3142
5.752410131	3142.4
5.753125	3143
5.754081633	3143.2
5.755	3143.8
5.756	3144
5.756862745	3144.8
5.757843137	3145
5.758742639	3145.6
5.759405941	3146
5.760416667	3146.4
5.761386139	3147
5.762376238	3147.4
5.763366337	3148
5.764356436	3148.4
5.765346535	3149
5.766336634	3149.4
5.767346939	3150
5.768367347	3150.4
5.769387755	3151
5.770408163	3151.4
5.771428571	3152
5.77244898	3152.4
5.773469388	3152.8
5.774257426	3153.4
5.775490196	3153.8
5.776237624	3154.4
5.777227723	3154.8
5.778125	3155.2
5.779166667	3155.6
5.78	3156.2
5.781	3156.6
5.78195945	3157
5.782653061	3157.6
5.783673469	3157.8
5.784693878	3158.6
5.785714286	3158.8
5.786734694	3159.6
5.787755102	3159.8
5.78877551	3160.6
5.789583333	3160.8
5.790625	3161.6
5.791503268	3161.6
5.792156863	3162.6
5.793137255	3162.6
5.794059406	3163.4
5.795	3163.6
5.795918367	3164
5.796875	3164.6
5.797712418	3164.6
5.798039216	3165.6
5.799009901	3165.6
5.800980392	3166.6
5.801368464	3166.6
5.802083333	3167.4
5.803061224	3167.6
5.804	3168
5.804950495	3168.6
5.805882353	3168.6
5.806576797	3169.6
5.807291667	3169.6
5.808333333	3170.4
5.809183673	3170.6
5.810204082	3171.2
5.811	3171.6
5.812	3172.2
5.813	3172.6
5.814	3173.2
5.815	3173.6
5.816	3174.2
5.817326797	3174.6
5.818	3175.2
5.819	3175.6
5.81980198	3176
5.820833333	3176.4
5.821782178	3177
5.822772277	3177.4
5.823529412	3177.8
5.824509804	3178.4
5.825510204	3178.8
5.826530612	3179.2
5.82745098	3179.8
5.828431373	3180.2
5.829411765	3180.8
5.830392157	3181.2
5.831372549	3181.8
5.832352941	3182.2
5.833660131	3182.8
5.834375	3183.2
5.835416667	3183.8
5.836458333	3184.2
5.8375	3184.8
5.838541667	3185.2
5.839583333	3185.6
5.840522876	3186.2
5.841176471	3186.6
5.842156863	3187.2
5.843	3187.4
5.844	3188
5.844897959	3188.4
5.845918367	3189
5.846875	3189.2
5.847524752	3189.8
5.848366013	3190.2
5.849019608	3190.4
5.85049505	3191.2
5.851368464	3191.6
5.852083333	3192
5.853061224	3192.4
5.854	3192.8
5.854901961	3193.4
5.855882353	3193.8
5.856762441	3194.2
5.857425743	3194.8
5.858415842	3195.2
5.859375	3195.6
5.86039604	3196
5.86122449	3196.6
5.862244898	3197
5.863265306	3197.6
5.864285714	3198
5.865306122	3198.6
5.866326531	3199
5.867326733	3199.6
5.868316832	3200
5.869306931	3200.6
5.87029703	3201
5.871287129	3201.6
5.872277228	3202
5.873267327	3202.4
5.874	3203
5.875247525	3203.4
5.876041667	3204
5.877083333	3204.2
5.878	3205
5.879	3205.2
5.879918634	3205.8
5.880612245	3206.2
5.881632653	3206.6
5.882352941	3207.2
5.883333333	3207.6
5.884375	3208.2
5.885416667	3208.4
5.886458333	3209.2
5.8875	3209.4
5.888541667	3210.2
5.889542484	3210.4
5.890196078	3211.2
5.891176471	3211.4
5.892079208	3212
5.893069307	3212.2
5.894	3213
5.894897959	3213.2
5.895833333	3213.6
5.896732026	3214.2
5.897058824	3214.4
5.898019802	3215
5.899	3215.2
5.900653595	3216.2
5.901041667	3216.4
5.902040816	3217
5.903	3217.4
5.903960396	3217.6
5.904901961	3218.2
5.905861928	3218.4
5.90625	3219.2
5.907291667	3219.4
5.908163265	3220
5.909183673	3220.4
5.91	3220.8
5.911	3221.4
5.912	3221.6
5.913	3222.4
5.914	3222.6
5.915	3223.4
5.916	3223.6
5.917	3224.4
5.918	3224.6
5.918811881	3225.4
5.91980198	3225.6
5.920792079	3226.2
5.921782178	3226.6
5.92254902	3227
5.923529412	3227.4
5.924489796	3228
5.925510204	3228.6
5.926470588	3228.8
5.92745098	3229.4
5.928431373	3229.8
5.929411765	3230.4
5.930392157	3230.8
5.931372549	3231.4
5.932352941	3231.8
5.933333333	3232.6
5.934375	3232.8
5.935416667	3233.4
5.936458333	3233.8
5.9375	3234.4
5.938541667	3234.8
5.939542484	3235.4
5.940196078	3235.8
5.941176471	3236.2
5.942	3236.8
5.943	3237.2
5.943877551	3237.6
5.944897959	3238
5.945833333	3238.6
5.946861451	3239
5.947524752	3239.4
5.948039216	3239.8
5.949	3240.2
5.95049505	3240.8
5.951041667	3241.4
5.952040816	3241.6
5.953	3242.2
5.953921569	3242.4
5.954901961	3243
5.955772342	3243.4
5.956435644	3244
5.957425743	3244.4
5.958333333	3244.8
5.959375	3245.4
5.960204082	3245.6
5.96122449	3246.2
5.962244898	3246.6
5.963265306	3247.2
5.964285714	3247.6
5.965306122	3248.2
5.966326531	3248.6
5.967	3249.2
5.968	3249.6
5.969	3250.2
5.97	3250.6
5.971	3251.2
5.972	3251.6
5.973	3252.2
5.973958333	3252.4
5.975	3253
5.976	3253.6
5.977	3254
5.977877818	3254.4
5.978571429	3255
5.979591837	3255.2
5.980392157	3256
5.981372549	3256.2
5.982291667	3256.8
5.983333333	3257
5.984313725	3258
5.985294118	3258
5.98627451	3259
5.987254902	3259
5.988235294	3260
5.989215686	3260
5.990196078	3260.8
5.991089109	3261
5.992079208	3261.6
5.993	3262
5.994	3262.4
5.994897959	3263
5.995833333	3263
5.996405229	3264
5.997058824	3264
5.998019802	3264.6
5.999	3265
6	3266
6.001020408	3266
6.002	3266.6
6.002970297	3267
6.003921569	3267.2
6.004820261	3268
6.005208333	3268
6.006122449	3268.8
6.007142857	3269
6.008	3269.6
6.009	3270
6.00990099	3270.4
6.010891089	3271
6.011881188	3271.2
6.012871287	3272
6.013861386	3272.2
6.014851485	3273
6.015841584	3273.2
6.016831683	3274
6.017821782	3274.2
6.01875	3275
6.019791667	3275.2
6.020588235	3275.8
6.021568627	3276
6.02244898	3276.8
6.023469388	3277
6.024326797	3277.6
6.025490196	3278
6.026368464	3278.6
6.027083333	3279
6.028125	3279.6
6.029166667	3279.8
6.030208333	3280.6
6.03125	3280.8
6.032291667	3281.6
6.033326797	3281.8
6.034313725	3282.6
6.035294118	3282.8
6.03627451	3283.6
6.037254902	3283.8
6.038235294	3284.6
6.039215686	3284.8
6.04	3285.6
6.041	3285.8
6.041836735	3286.4
6.042857143	3286.6
6.04375	3287.4
6.044791667	3287.6
6.045544554	3288.2
6.046534653	3288.6
6.047058824	3289
6.048	3289.6
6.048979592	3289.8
6.05	3290.6
6.051020408	3291
6.052	3291.4
6.052941176	3291.8
6.053792144	3292.2
6.054455446	3292.6
6.055445545	3293
6.05625	3293.6
6.057291667	3294
6.058163265	3294.4
6.059183673	3294.8
6.06	3295.4
6.061	3295.8
6.062	3296.2
6.063	3296.8
6.064	3297.2
6.065	3297.8
6.066	3298.2
6.066993464	3298.8
6.067708333	3299.2
6.06875	3299.8
6.069791667	3300.2
6.070833333	3300.8
6.071875	3301.2
6.072916667	3301.6
6.073856209	3302.2
6.074509804	3302.6
6.075837001	3303.2
6.076530612	3303.6
6.07755102	3304
6.078431373	3304.6
6.079411765	3305
6.080208333	3305.4
6.08125	3305.8
6.082178218	3306.4
6.083168317	3306.6
6.084158416	3307.4
6.085148515	3307.8
6.086138614	3308.4
6.087128713	3308.8
6.088118812	3309.4
6.089108911	3309.8
6.09009901	3310.4
6.091	3310.6
6.092	3311.2
6.092857143	3311.6
6.093877551	3312
6.094791667	3312.6
6.095424837	3312.8
6.096078431	3313.4
6.097029703	3313.6
6.098	3314.2
6.098979592	3314.6
6.1	3314.8
6.101	3315.8
6.101980198	3316
6.102941176	3316.6
6.103778595	3316.8
6.104166667	3317.6
6.105102041	3317.8
6.106	3318.2
6.107	3318.8
6.107920792	3319
6.108910891	3319.6
6.109803922	3320
6.110784314	3320.6
6.111764706	3320.8
6.112745098	3321.6
6.11372549	3321.8
6.114705882	3322.6
6.115686275	3322.8
6.116666667	3323.6
6.117708333	3324
6.118627451	3324.4
6.119607843	3324.8
6.120408163	3325.4
6.121428571	3325.8
6.122326797	3326.2
6.123	3326.8
6.124	3327
6.125	3327.8
6.126041667	3328.2
6.127	3328.6
6.128	3329
6.129	3329.6
6.13	3330
6.131	3330.6
6.132	3331
6.133	3331.6
6.134	3332
6.135	3332.6
6.136	3333
6.137	3333.6
6.138	3334
6.139	3334.6
6.139795918	3335
6.140816327	3335.4
6.141666667	3336
6.142708333	3336.4
6.143564356	3336.8
6.144554455	3337.2
6.145424837	3337.8
6.146078431	3338.2
6.147	3338.6
6.147959184	3339
6.148958333	3339.4
6.149831748	3339.8
6.151	3340.6
6.151960784	3340.8
6.152802045	3341.4
6.153465347	3341.8
6.154166667	3342.2
6.155208333	3342.8
6.156122449	3343
6.157142857	3343.6
6.158	3344
6.159	3344.6
6.159803922	3344.8
6.160784314	3345.4
6.161764706	3345.8
6.162745098	3346.4
6.16372549	3346.8
6.164705882	3347.4
6.165686275	3347.8
6.166666667	3348.4
6.167647059	3348.8
6.168627451	3349.4
6.169607843	3349.8
6.170588235	3350.4
6.171568627	3350.8
6.17254902	3351.4
6.173529412	3351.8
6.174489796	3352.2
6.175510204	3352.6
6.176470588	3353.4
6.17745098	3353.6
6.178217822	3354.2
6.179207921	3354.6
6.18019802	3355.2
6.181188119	3355.4
6.182	3356
6.183	3356.4
6.184	3356.8
6.185	3357.4
6.186	3357.8
6.187	3358.4
6.188	3358.8
6.189	3359.4
6.189795918	3359.8
6.190816327	3360.4
6.191666667	3360.6
6.192708333	3361.4
6.193464052	3361.4
6.194117647	3362.4
6.195049505	3362.4
6.196	3363
6.196938776	3363.4
6.197916667	3363.6
6.19869281	3364.4
6.199019608	3364.4
6.200990099	3365.4
6.201960784	3365.6
6.202736928	3366.4
6.203125	3366.4
6.204081633	3367.2
6.205	3367.4
6.205940594	3367.8
6.206930693	3368.4
6.207843137	3368.6
6.208823529	3369.4
6.209701797	3369.4
6.210416667	3370.4
6.211458333	3370.4
6.2125	3371.2
6.213541667	3371.4
6.214583333	3372.2
6.215625	3372.4
6.216653328	3373.2
6.217647059	3373.4
6.218367347	3374.2
6.219387755	3374.4
6.220326797	3375
6.221	3375.4
6.222	3375.8
6.222916667	3376.4
6.223958333	3376.8
6.224752475	3377.2
6.226	3377.8
6.226732673	3378.2
6.227722772	3378.6
6.228712871	3379.2
6.22970297	3379.6
6.230693069	3380.2
6.231683168	3380.6
6.232673267	3381.2
6.233663366	3381.8
6.234653465	3382
6.235643564	3382.8
6.236633663	3383
6.237623762	3383.8
6.238613861	3384
6.23960396	3384.6
6.240594059	3385
6.241584158	3385.4
6.24248366	3386
6.243137255	3386.4
6.244117647	3387
6.245	3387.2
6.246	3387.8
6.246938776	3388
6.247916667	3388.6
6.248514851	3389
6.249346405	3389.4
6.250980392	3390
6.251485149	3390.6
6.252410131	3391
6.253125	3391.4
6.254081633	3391.8
6.255	3392.2
6.256	3392.6
6.256862745	3393.2
6.257843137	3393.6
6.258742639	3394
6.259405941	3394.6
6.260416667	3394.8
6.261386139	3395.6
6.262376238	3395.8
6.263366337	3396.6
6.264356436	3396.8
6.265346535	3397.6
6.266336634	3397.8
6.267346939	3398.6
6.268367347	3398.8
6.269387755	3399.6
6.270408163	3399.8
6.271428571	3400.6
6.27244898	3400.8
6.273469388	3401.4
6.274257426	3401.8
6.275490196	3402.4
6.276237624	3402.8
6.277227723	3403.2
6.278125	3403.8
6.279166667	3404
6.28	3404.8
6.281	3405
6.28195945	3405.6
6.282653061	3406
6.283673469	3406.6
6.284693878	3407
6.285714286	3407.6
6.286734694	3408
6.287755102	3408.6
6.28877551	3409
6.289795918	3409.4
6.290625	3410
6.291666667	3410.2
6.29248366	3411
6.293137255	3411.2
6.294117647	3411.8
6.295049505	3412
6.296	3412.6
6.296938776	3413
6.297916667	3413.2
6.298366013	3414
6.299019608	3414.2
6.300990099	3415
6.301960784	3415.2
6.302410131	3416
6.303125	3416.2
6.304081633	3416.6
6.305	3417.2
6.305940594	3417.4
6.306862745	3418
6.307843137	3418.2
6.308660131	3419
6.309375	3419.2
6.310416667	3419.8
6.31122449	3420.2
6.312244898	3420.8
6.313265306	3421.2
6.314285714	3421.8
6.315306122	3422.2
6.316326531	3422.8
6.317346939	3423.2
6.318367347	3423.6
6.319326797	3424.2
6.32	3424.6
6.321	3425.2
6.321875	3425.4
6.322916667	3426
6.323762376	3426.4
6.324752475	3426.8
6.325742574	3427.4
6.326732673	3427.8
6.32755102	3428.4
6.328571429	3428.8
6.329591837	3429.4
6.330612245	3429.8
6.331632653	3430.4
6.332653061	3430.8
6.333663366	3431.4
6.334653465	3431.8
6.335643564	3432.4
6.336633663	3432.8
6.337623762	3433.4
6.338613861	3433.8
6.33960396	3434.4
6.340594059	3434.8
6.341584158	3435.2
6.34248366	3435.6
6.343137255	3436.2
6.344117647	3436.6
6.345	3437
6.346	3437.4
6.346938776	3437.8
6.347916667	3438.2
6.348514851	3438.8
6.349346405	3439.2
6.350980392	3439.8
6.351485149	3440.2
6.352410131	3440.6
6.353125	3441.2
6.354081633	3441.4
6.355	3442
6.356	3442.2
6.356862745	3443
6.357843137	3443.2
6.358742639	3443.8
6.359405941	3444.2
6.360416667	3444.6
6.361386139	3445.2
6.362376238	3445.6
6.363366337	3446.2
6.364356436	3446.6
6.365346535	3447.2
6.366336634	3447.6
6.367346939	3448.2
6.368367347	3448.6
6.369387755	3449.2
6.370408163	3449.6
6.371428571	3450.2
6.37244898	3450.6
6.373469388	3451
6.374257426	3451.6
6.375490196	3452
6.376237624	3452.6
6.377227723	3453
6.378125	3453.4
6.379166667	3453.8
6.38	3454.4
6.381	3454.8
6.38195945	3455.2
6.382653061	3455.8
6.383673469	3456.2
6.384693878	3456.8
6.385714286	3457.2
6.386734694	3457.8
6.387755102	3458.2
6.38877551	3458.8
6.389795918	3459
6.390625	3459.8
6.391666667	3459.8
6.39248366	3460.8
6.393137255	3460.8
6.394117647	3461.6
6.395049505	3461.8
6.396	3462.2
6.396938776	3462.8
6.397916667	3462.8
6.398366013	3463.8
6.399019608	3463.8
6.400990099	3464.8
6.401960784	3464.8
6.402410131	3465.8
6.403125	3465.8
6.404081633	3466.4
6.405	3466.8
6.405940594	3467
6.406862745	3467.8
6.407843137	3467.8
6.408660131	3468.8
6.409375	3468.8
6.410416667	3469.6
6.41122449	3469.8
6.412244898	3470.6
6.413265306	3470.8
6.414285714	3471.6
6.415306122	3471.8
6.416326531	3472.6
6.417346939	3472.8
6.418367347	3473.4
6.419326797	3473.8
6.42	3474.4
6.421	3474.8
6.421875	3475.2
6.422916667	3475.6
6.423762376	3476.2
6.424752475	3476.6
6.425742574	3477.2
6.426732673	3477.6
6.42755102	3478
6.428571429	3478.6
6.429591837	3479
6.430612245	3479.6
6.431632653	3480
6.432653061	3480.6
6.433663366	3481.2
6.434653465	3481.4
6.435643564	3482.2
6.436633663	3482.4
6.437623762	3483.2
6.438613861	3483.4
6.43960396	3484
6.440594059	3484.4
6.441584158	3484.8
6.44248366	3485.4
6.443137255	3485.8
6.444117647	3486.4
6.445	3486.6
6.446	3487.2
6.446938776	3487.4
6.447916667	3488
6.448514851	3488.4
6.449346405	3488.8
6.450980392	3489.4
6.451485149	3490
6.452410131	3490.4
6.453125	3490.8
6.454081633	3491.2
6.455	3491.6
6.456	3492
6.456862745	3492.6
6.457843137	3493
6.458742639	3493.4
6.459405941	3494
6.460416667	3494.2
6.461386139	3495
6.462376238	3495.2
6.463366337	3496
6.464356436	3496.2
6.465346535	3497
6.466336634	3497.2
6.467346939	3498
6.468367347	3498.2
6.469387755	3499
6.470408163	3499.2
6.471428571	3500
6.47244898	3500.2
6.473469388	3500.8
6.474257426	3501.2
6.475490196	3501.8
6.476237624	3502.2
6.477227723	3502.6
6.478125	3503.2
6.479166667	3503.4
6.48	3504.2
6.481	3504.4
6.48195945	3505
6.482653061	3505.4
6.483673469	3506
6.484693878	3506.4
6.485714286	3507
6.486734694	3507.4
6.487755102	3508
6.48877551	3508.4
6.489795918	3508.8
6.490625	3509.4
6.491666667	3509.6
6.49248366	3510.4
6.493137255	3510.6
6.494117647	3511.2
6.495049505	3511.4
6.496	3512
6.496938776	3512.4
6.497916667	3512.6
6.498366013	3513.4
6.499019608	3513.6
6.500990099	3514.4
6.501960784	3514.6
6.502410131	3515.4
6.503125	3515.6
6.504081633	3516
6.505	3516.6
6.505940594	3516.8
6.506862745	3517.4
6.507843137	3517.6
6.508660131	3518.4
6.509375	3518.6
6.510416667	3519.2
6.51122449	3519.6
6.512244898	3520.2
6.513265306	3520.6
6.514285714	3521.2
6.515306122	3521.6
6.516326531	3522.2
6.517346939	3522.6
6.518367347	3523
6.519326797	3523.6
6.52	3524
6.521	3524.6
6.521875	3524.8
6.522916667	3525.4
6.523762376	3525.8
6.524752475	3526.2
6.525742574	3526.8
6.526732673	3527.2
6.52755102	3527.8
6.528571429	3528.2
6.529591837	3528.8
6.530612245	3529.2
6.531632653	3529.8
6.532653061	3530.2
6.533663366	3530.8
6.534653465	3531
6.535643564	3531.8
6.536633663	3532
6.537623762	3532.8
6.538613861	3533
6.539583333	3533.8
6.540594059	3534
6.541503268	3534.6
6.542156863	3535
6.543137255	3535.4
6.544	3536
6.545	3536.4
6.545918367	3536.8
6.546875	3537.2
6.54785155	3537.6
6.548514851	3538
6.549019608	3538.6
6.550821847	3539.2
6.551485149	3539.6
6.552083333	3540
6.553061224	3540.6
6.554	3540.8
6.555	3541.4
6.555882353	3541.6
6.556862745	3542.2
6.55775254	3542.6
6.558415842	3543.2
6.559405941	3543.6
6.56039604	3544
6.561386139	3544.6
6.562376238	3544.8
6.563366337	3545.6
6.564356436	3545.8
6.565346535	3546.6
6.566336634	3546.8
6.567346939	3547.4
6.568367347	3548
6.569387755	3548.4
6.570408163	3549
6.571428571	3549.4
6.57244898	3550
6.573267327	3550.4
6.574257426	3550.8
6.575247525	3551.4
6.576237624	3551.8
6.577083333	3552.4
6.578125	3552.8
6.579	3553.2
6.58	3553.6
6.580939042	3554.2
6.581632653	3554.6
6.582653061	3555.2
6.583673469	3555.4
6.584693878	3556.2
6.585714286	3556.4
6.586734694	3557.2
6.587755102	3557.4
6.58877551	3558.2
6.589583333	3558.4
6.590625	3559.2
6.591503268	3559.2
6.592156863	3560.2
6.593137255	3560.2
6.594059406	3561
6.595	3561.2
6.595918367	3561.6
6.596875	3562.2
6.597712418	3562.2
6.598039216	3563.2
6.599009901	3563.2
6.600980392	3564.2
6.601695261	3564.2
6.602083333	3565.2
6.603061224	3565.2
6.604	3565.8
6.604950495	3566.2
6.605882353	3566.4
6.606862745	3567.2
6.607618464	3567.2
6.608333333	3568.2
6.609375	3568.2
6.610204082	3569
6.61122449	3569.2
6.612244898	3569.8
6.613265306	3570.2
6.614285714	3570.8
6.615306122	3571.2
6.616326531	3571.8
6.617346939	3572.2
6.618326797	3572.8
6.619	3573.2
6.62	3573.6
6.620833333	3574.2
6.621875	3574.6
6.622772277	3575
6.623762376	3575.4
6.624509804	3576
6.625510204	3576.4
6.626530612	3576.8
6.62745098	3577.4
6.628431373	3577.8
6.629411765	3578.4
6.630392157	3578.8
6.631372549	3579.4
6.632352941	3579.8
6.633660131	3580.4
6.634375	3580.8
6.635416667	3581.4
6.636458333	3581.8
6.6375	3582.4
6.638541667	3582.8
6.639583333	3583.2
6.640522876	3583.8
6.641176471	3584.2
6.642156863	3584.8
6.643	3585
6.644	3585.6
6.644897959	3586
6.645918367	3586.6
6.646875	3586.8
6.647524752	3587.4
6.648366013	3587.8
6.649019608	3588
6.65049505	3588.8
6.651368464	3589.2
6.652083333	3589.6
6.653061224	3590
6.654	3590.4
6.654901961	3591
6.655882353	3591.4
6.656762441	3591.8
6.657425743	3592.4
6.658415842	3592.8
6.659375	3593.2
6.66039604	3593.6
6.66122449	3594.2
6.662244898	3594.6
6.663265306	3595.2
6.664285714	3595.6
6.665306122	3596.2
6.666326531	3596.6
6.667326733	3597.2
6.668316832	3597.6
6.669306931	3598.2
6.67029703	3598.6
6.671287129	3599.2
6.672277228	3599.6
6.673267327	3600
6.674	3600.6
6.675247525	3601
6.676041667	3601.6
6.677083333	3601.8
6.678	3602.6
6.679	3602.8
6.679918634	3603.4
6.680612245	3603.8
6.681632653	3604.2
6.682352941	3604.8
6.683660131	3605.2
6.684375	3605.8
6.685416667	3606.2
6.686458333	3606.8
6.6875	3607.2
6.688541667	3607.8
6.689583333	3608
6.690522876	3608.8
6.691176471	3609
6.692156863	3609.6
6.693069307	3610
6.694059406	3610.6
6.695	3610.8
6.695918367	3611.2
6.696875	3611.8
6.697385621	3612
6.698039216	3612.6
6.699009901	3612.8
6.700653595	3613.8
6.701041667	3614
6.702040816	3614.6
6.703	3615
6.703960396	3615.2
6.704901961	3615.8
6.705861928	3616
6.70625	3616.8
6.707291667	3617
6.708163265	3617.6
6.709183673	3618
6.71	3618.4
6.711	3619
6.712	3619.2
6.713	3620
6.714	3620.2
6.715	3621
6.716	3621.2
6.717	3622
6.718	3622.2
6.718811881	3623
6.71980198	3623.2
6.720792079	3623.8
6.721782178	3624.2
6.72254902	3624.6
6.723529412	3625
6.724489796	3625.6
6.725510204	3626.2
6.726470588	3626.4
6.72745098	3627
6.728431373	3627.4
6.729411765	3628
6.730392157	3628.4
6.731372549	3629
6.732352941	3629.4
6.733333333	3630.2
6.734375	3630.4
6.735416667	3631
6.736458333	3631.4
6.7375	3632
6.738541667	3632.4
6.739542484	3633
6.740196078	3633.4
6.741176471	3633.8
6.742	3634.4
6.743	3634.8
6.743877551	3635.2
6.744897959	3635.6
6.745833333	3636.2
6.746861451	3636.6
6.747524752	3637
6.748039216	3637.4
6.749	3637.8
6.75049505	3638.4
6.751041667	3639
6.752040816	3639.2
6.753	3639.8
6.753921569	3640
6.754901961	3640.6
6.755772342	3641
6.756435644	3641.6
6.757425743	3642
6.758333333	3642.4
6.759375	3643
6.760204082	3643.2
6.76122449	3643.8
6.762244898	3644.2
6.763265306	3644.8
6.764285714	3645.2
6.765306122	3645.8
6.766326531	3646.2
6.767326733	3646.8
6.768316832	3647.2
6.769306931	3647.8
6.77029703	3648.2
6.771287129	3648.8
6.772277228	3649.2
6.773	3649.8
6.774	3650
6.775	3650.8
6.776041667	3651.2
6.777	3651.6
6.778	3652
6.778898226	3652.6
6.779591837	3653
6.780612245	3653.6
6.781372549	3653.8
6.782352941	3654.4
6.783333333	3654.8
6.784375	3655.6
6.785416667	3655.6
6.786458333	3656.6
6.7875	3656.6
6.788541667	3657.6
6.789542484	3657.6
6.790196078	3658.6
6.791176471	3658.6
6.792079208	3659.4
6.793069307	3659.6
6.794	3660.2
6.794897959	3660.6
6.795833333	3660.8
6.796732026	3661.6
6.797058824	3661.6
6.798019802	3662.4
6.799	3662.6
6.800653595	3663.6
6.801041667	3663.6
6.802040816	3664.4
6.803	3664.6
6.803960396	3665
6.804901961	3665.6
6.805861928	3665.6
6.80625	3666.6
6.807291667	3666.6
6.808163265	3667.4
6.809183673	3667.6
6.81	3668.2
6.811	3668.6
6.812	3669
6.813	3669.6
6.814	3670
6.815	3670.6
6.816	3671
6.817	3671.6
6.818	3672
6.818811881	3672.6
6.81980198	3672.8
6.820792079	3673.4
6.821782178	3673.8
6.82254902	3674.4
6.823529412	3674.6
6.824489796	3675.4
6.825510204	3675.8
6.826470588	3676.2
6.82745098	3676.6
6.828431373	3677.2
6.829411765	3677.6
6.830392157	3678.2
6.831372549	3678.6
6.832352941	3679.2
6.833333333	3679.8
6.834375	3680.2
6.835416667	3680.6
6.836458333	3681.2
6.8375	3681.6
6.838541667	3682.2
6.839542484	3682.6
6.840196078	3683.2
6.841176471	3683.4
6.842	3684.2
6.843	3684.4
6.843877551	3685
6.844897959	3685.2
6.845833333	3686
6.846861451	3686.2
6.847524752	3686.6
6.848039216	3687.2
6.849	3687.4
6.85049505	3688.2
6.851041667	3688.6
6.852040816	3689
6.853	3689.4
6.853921569	3689.8
6.854901961	3690.2
6.855772342	3690.8
6.856435644	3691.2
6.857425743	3691.6
6.858333333	3692.2
6.859375	3692.6
6.860204082	3693
6.86122449	3693.4
6.862244898	3694
6.863265306	3694.4
6.864285714	3695
6.865306122	3695.4
6.866326531	3696
6.867326733	3696.4
6.868316832	3697
6.869306931	3697.4
6.87029703	3698
6.871287129	3698.4
6.872277228	3699
6.873	3699.4
6.874	3699.8
6.875	3700.4
6.876041667	3701
6.877	3701.2
6.878	3701.8
6.878898226	3702.2
6.879591837	3702.8
6.880612245	3703.2
6.881372549	3703.6
6.882352941	3704
6.883333333	3704.6
6.884375	3705.2
6.885416667	3705.4
6.886458333	3706.2
6.8875	3706.4
6.888541667	3707.2
6.889542484	3707.4
6.890196078	3708.2
6.891176471	3708.4
6.892079208	3709
6.893069307	3709.2
6.894	3710
6.894897959	3710.2
6.895833333	3710.6
6.896732026	3711.2
6.897058824	3711.4
6.898019802	3712
6.899	3712.2
6.900653595	3713.2
6.901041667	3713.4
6.902040816	3714
6.903	3714.4
6.903960396	3714.6
6.904901961	3715.2
6.905861928	3715.4
6.90625	3716.2
6.907291667	3716.4
6.908163265	3717
6.909183673	3717.4
6.91	3717.8
6.911	3718.4
6.912	3718.6
6.913	3719.4
6.914	3719.6
6.915	3720.4
6.916	3720.6
6.917	3721.4
6.918	3721.6
6.918811881	3722.4
6.91980198	3722.6
6.920792079	3723.2
6.921782178	3723.6
6.92254902	3724
6.923529412	3724.4
6.924489796	3725
6.925510204	3725.6
6.926470588	3725.8
6.92745098	3726.4
6.928431373	3726.8
6.929411765	3727.4
6.930392157	3727.8
6.931372549	3728.4
6.932352941	3728.8
6.933333333	3729.4
6.934313725	3729.8
6.935294118	3730.4
6.93627451	3730.8
6.937254902	3731.4
6.938235294	3731.8
6.939215686	3732.4
6.940196078	3732.8
6.941	3733.2
6.942	3733.6
6.942857143	3734.2
6.943877551	3734.6
6.944791667	3735
6.945833333	3735.4
6.946534653	3736
6.947385621	3736.4
6.948039216	3736.8
6.949	3737.2
6.950326797	3737.8
6.951041667	3738.4
6.952040816	3738.6
6.953	3739.2
6.953921569	3739.4
6.954782243	3740
6.955445545	3740.4
6.956435644	3740.8
6.957291667	3741.4
6.958333333	3741.6
6.959183673	3742.4
6.960204082	3742.6
6.961	3743.2
6.962	3743.6
6.963	3744.2
6.964	3744.6
6.965	3745.2
6.966	3745.6
6.967	3746.2
6.968	3746.4
6.969	3747.2
6.97	3747.4
6.971	3748.2
6.972	3748.4
6.972916667	3749.2
6.973958333	3749.4
6.974836601	3750
6.976	3750.4
6.97685741	3751
6.97755102	3751.4
6.978571429	3752
6.979411765	3752.2
6.980392157	3752.8
6.98125	3753.2
6.982291667	3753.8
6.983168317	3754
6.984158416	3754.8
6.985148515	3755
6.986138614	3755.8
6.987128713	3756
6.988118812	3756.8
6.989108911	3757
6.99009901	3757.6
6.991	3758
6.992	3758.4
6.992857143	3759
6.993877551	3759.2
6.994791667	3760
6.995424837	3760
6.996078431	3760.8
6.997029703	3761
6.998	3761.4
6.998979592	3762
7	3762
7.001	3763
7.001980198	3763.4
7.002941176	3764
7.003778595	3764
7.004166667	3765
7.005102041	3765
7.006	3765.6
7.007	3766
7.007920792	3766.4
7.008910891	3767
7.009803922	3767.2
7.010784314	3768
7.011764706	3768
7.012745098	3769
7.01372549	3769
7.014705882	3770
7.015686275	3770
7.016666667	3771
7.017708333	3771.2
7.018627451	3771.8
7.019607843	3772
7.020408163	3772.8
7.021428571	3773
7.022326797	3773.6
7.023	3774
7.024	3774.4
7.025	3775
7.026041667	3775.6
7.027	3775.8
7.028	3776.4
7.029	3776.8
7.03	3777.4
7.031	3777.8
7.032	3778.4
7.033	3778.8
7.034	3779.4
7.035	3779.8
7.036	3780.4
7.037	3780.8
7.038	3781.4
7.039	3781.8
7.039795918	3782.4
7.040816327	3782.6
7.041666667	3783.4
7.042708333	3783.6
7.043564356	3784.2
7.044554455	3784.6
7.045424837	3785
7.046078431	3785.6
7.047	3785.8
7.047959184	3786.4
7.048958333	3786.6
7.049831748	3787.2
7.051	3787.8
7.051960784	3788.2
7.052802045	3788.6
7.053465347	3789
7.054166667	3789.6
7.055208333	3790
7.056122449	3790.4
7.057142857	3790.8
7.058	3791.4
7.059	3791.8
7.059803922	3792.2
7.060784314	3792.6
7.061764706	3793.2
7.062745098	3793.6
7.06372549	3794.2
7.064705882	3794.6
7.065686275	3795.2
7.066666667	3795.8
7.067708333	3796.2
7.06875	3796.6
7.069791667	3797.2
7.070833333	3797.6
7.071875	3798.2
7.072875817	3798.6
7.073529412	3799.2
7.074509804	3799.4
7.075510204	3800.2
7.076530612	3800.6
7.07745098	3801
7.078431373	3801.4
7.079207921	3802
7.080208333	3802.4
7.081188119	3802.8
7.082178218	3803.4
7.083	3803.6
7.084	3804.4
7.085	3804.6
7.086	3805.4
7.087	3805.6
7.088	3806.4
7.089	3806.6
7.09	3807.2
7.090816327	3807.6
7.091836735	3808
7.092708333	3808.6
7.09375	3808.8
7.094444444	3809.6
7.095098039	3809.8
7.096039604	3810.4
7.097	3810.6
7.097959184	3811
7.098958333	3811.6
7.099346405	3811.8
7.101	3812.8
7.101980198	3813
7.102941176	3813.6
7.103451797	3813.8
7.104166667	3814.4
7.105102041	3814.8
7.106	3815
7.106930693	3815.8
7.107920792	3816
7.108823529	3816.6
7.109803922	3816.8
7.110743464	3817.6
7.111458333	3817.8
7.1125	3818.6
7.113541667	3818.8
7.114583333	3819.6
7.115625	3819.8
7.116666667	3820.4
7.117647059	3821
7.118627451	3821.4
7.119387755	3821.8
7.120408163	3822.2
7.121326797	3822.8
7.122	3823.2
7.123	3823.8
7.123958333	3824
7.125	3824.6
7.126	3825
7.126732673	3825.6
7.127722772	3826
7.128712871	3826.4
7.12970297	3827
7.130693069	3827.4
7.131683168	3828
7.132673267	3828.4
7.133663366	3829
7.134653465	3829.4
7.135643564	3830
7.136633663	3830.4
7.137623762	3831
7.138613861	3831.4
7.13960396	3832
7.140594059	3832.4
7.141584158	3832.8
7.14248366	3833.2
7.143137255	3833.8
7.144117647	3834.2
7.145	3834.6
7.146	3835
7.146938776	3835.4
7.147916667	3835.8
7.148514851	3836.4
7.149346405	3836.8
7.150980392	3837.4
7.151485149	3837.8
7.152410131	3838.2
7.153125	3838.8
7.154081633	3839
7.155	3839.6
7.156	3839.8
7.156862745	3840.6
7.157843137	3840.8
7.158742639	3841.4
7.159405941	3841.8
7.160416667	3842.2
7.161386139	3842.8
7.162376238	3843.2
7.163366337	3843.8
7.164356436	3844.2
7.165346535	3844.8
7.166336634	3845.2
7.167346939	3845.8
7.168367347	3846.2
7.169387755	3846.8
7.170408163	3847.2
7.171428571	3847.8
7.17244898	3848.2
7.173469388	3848.6
7.174257426	3849.2
7.175490196	3849.6
7.176237624	3850.2
7.177227723	3850.6
7.178125	3851
7.179166667	3851.4
7.18	3852
7.181	3852.4
7.18195945	3852.8
7.182653061	3853.4
7.183673469	3853.8
7.184693878	3854.4
7.185714286	3854.8
7.186734694	3855.4
7.187755102	3855.8
7.18877551	3856.4
7.189795918	3856.6
7.190625	3857.4
7.191666667	3857.4
7.19248366	3858.4
7.193137255	3858.4
7.194117647	3859.2
7.195049505	3859.4
7.196	3859.8
7.196938776	3860.4
7.197916667	3860.4
7.198366013	3861.4
7.199019608	3861.4
7.200990099	3862.4
7.201960784	3862.4
7.202410131	3863.4
7.203125	3863.4
7.204081633	3864
7.205	3864.4
7.205940594	3864.6
7.206862745	3865.4
7.207843137	3865.4
7.208660131	3866.4
7.209375	3866.4
7.210416667	3867.2
7.21122449	3867.4
7.212244898	3868.2
7.213265306	3868.4
7.214285714	3869.2
7.215306122	3869.4
7.216326531	3870.2
7.217346939	3870.4
7.218367347	3871
7.219326797	3871.4
7.22	3872
7.221	3872.4
7.221875	3872.8
7.222916667	3873.2
7.223762376	3873.8
7.224752475	3874.2
7.225742574	3874.8
7.226732673	3875.2
7.22755102	3875.6
7.228571429	3876.2
7.229591837	3876.6
7.230612245	3877.2
7.231632653	3877.6
7.232653061	3878.2
7.233663366	3878.8
7.234653465	3879
7.235643564	3879.8
7.236633663	3880
7.237623762	3880.8
7.238613861	3881
7.23960396	3881.6
7.240594059	3882
7.241584158	3882.4
7.24248366	3883
7.243137255	3883.4
7.244117647	3884
7.245	3884.2
7.246	3884.8
7.246938776	3885
7.247916667	3885.6
7.248514851	3886
7.249346405	3886.4
7.250980392	3887
7.251485149	3887.6
7.252410131	3888
7.253125	3888.4
7.254081633	3888.8
7.255	3889.2
7.256	3889.6
7.256862745	3890.2
7.257843137	3890.6
7.258742639	3891
7.259405941	3891.6
7.260416667	3891.8
7.261386139	3892.6
7.262376238	3892.8
7.263366337	3893.6
7.264356436	3893.8
7.265346535	3894.6
7.266336634	3894.8
7.267346939	3895.6
7.268367347	3895.8
7.269387755	3896.6
7.270408163	3896.8
7.271428571	3897.6
7.27244898	3897.8
7.273469388	3898.4
7.274257426	3898.8
7.275490196	3899.4
7.276237624	3899.8
7.277227723	3900.2
7.278125	3900.8
7.279166667	3901
7.28	3901.8
7.281	3902
7.28195945	3902.6
7.282653061	3903
7.283673469	3903.6
7.284693878	3904
7.285714286	3904.6
7.286734694	3905
7.287755102	3905.6
7.28877551	3906
7.289795918	3906.4
7.290625	3907
7.291666667	3907.2
7.29248366	3908
7.293137255	3908.2
7.294117647	3908.8
7.295049505	3909
7.296	3909.6
7.296938776	3910
7.297916667	3910.2
7.298366013	3911
7.299019608	3911.2
7.300990099	3912
7.301960784	3912.2
7.302410131	3913
7.303125	3913.2
7.304081633	3913.6
7.305	3914.2
7.305940594	3914.4
7.306862745	3915
7.307843137	3915.2
7.308660131	3916
7.309375	3916.2
7.310416667	3916.8
7.31122449	3917.2
7.312244898	3917.8
7.313265306	3918.2
7.314285714	3918.8
7.315306122	3919.2
7.316326531	3919.8
7.317346939	3920.2
7.318367347	3920.6
7.319326797	3921.2
7.32	3921.6
7.321	3922.2
7.321875	3922.4
7.322916667	3923
7.323762376	3923.4
7.324752475	3923.8
7.325742574	3924.4
7.326732673	3924.8
7.32755102	3925.4
7.328571429	3925.8
7.329591837	3926.4
7.330612245	3926.8
7.331632653	3927.4
7.332653061	3927.8
7.333663366	3928.4
7.334653465	3928.8
7.335643564	3929.4
7.336633663	3929.8
7.337623762	3930.4
7.338613861	3930.8
7.33960396	3931.4
7.340594059	3931.8
7.341584158	3932.2
7.34248366	3932.6
7.343137255	3933.2
7.344117647	3933.6
7.345	3934
7.346	3934.4
7.346938776	3934.8
7.347916667	3935.2
7.348514851	3935.8
7.349346405	3936.2
7.350980392	3936.8
7.351485149	3937.2
7.352410131	3937.6
7.353125	3938.2
7.354081633	3938.4
7.355	3939
7.356	3939.2
7.356862745	3940
7.357843137	3940.2
7.358742639	3940.8
7.359405941	3941.2
7.360416667	3941.6
7.361386139	3942.2
7.362376238	3942.6
7.363366337	3943.2
7.364356436	3943.6
7.365346535	3944.2
7.366336634	3944.6
7.367346939	3945.2
7.368367347	3945.6
7.369387755	3946.2
7.370408163	3946.6
7.371428571	3947.2
7.37244898	3947.6
7.373469388	3948
7.374257426	3948.6
7.375490196	3949
7.376237624	3949.6
7.377227723	3950
7.378125	3950.4
7.379166667	3950.8
7.38	3951.4
7.381	3951.8
7.38195945	3952.2
7.382653061	3952.8
7.383673469	3953.2
7.384693878	3953.8
7.385714286	3954.2
7.386734694	3954.8
7.387755102	3955.2
7.38877551	3955.8
7.389795918	3956
7.390625	3956.8
7.391666667	3956.8
7.39248366	3957.8
7.393137255	3957.8
7.394117647	3958.6
7.395049505	3958.8
7.396	3959.2
7.396938776	3959.8
7.397916667	3959.8
7.398366013	3960.8
7.399019608	3960.8
7.400980392	3961.8
7.401695261	3961.8
7.402083333	3962.8
7.403061224	3962.8
7.404	3963.4
7.404950495	3963.8
7.405882353	3964
7.406862745	3964.8
7.407618464	3964.8
7.408333333	3965.8
7.409375	3965.8
7.410204082	3966.6
7.41122449	3966.8
7.412244898	3967.4
7.413265306	3967.8
7.414285714	3968.4
7.415306122	3968.8
7.416326531	3969.4
7.417346939	3969.8
7.418326797	3970.4
7.419	3970.8
7.42	3971.2
7.420833333	3971.8
7.421875	3972.2
7.422772277	3972.6
7.423762376	3973
7.424509804	3973.6
7.425510204	3974
7.426530612	3974.4
7.42745098	3975
7.428431373	3975.4
7.429411765	3976
7.430392157	3976.4
7.431372549	3977
7.432352941	3977.4
7.433333333	3978
7.434375	3978.4
7.435416667	3978.8
7.436458333	3979.4
7.4375	3979.8
7.438541667	3980.4
7.439542484	3980.8
7.440196078	3981.4
7.441176471	3981.6
7.442	3982.4
7.443	3982.6
7.443877551	3983.2
7.444897959	3983.4
7.445833333	3984.2
7.446861451	3984.4
7.447524752	3984.8
7.448039216	3985.4
7.449	3985.6
7.45049505	3986.4
7.451041667	3986.8
7.452040816	3987.2
7.453	3987.6
7.453921569	3988
7.454901961	3988.4
7.455772342	3989
7.456435644	3989.4
7.457425743	3989.8
7.458333333	3990.4
7.459375	3990.8
7.460204082	3991.2
7.46122449	3991.6
7.462244898	3992.2
7.463265306	3992.6
7.464285714	3993.2
7.465306122	3993.6
7.466326531	3994.2
7.467326733	3994.6
7.468316832	3995.2
7.469306931	3995.6
7.47029703	3996.2
7.471287129	3996.6
7.472277228	3997.2
7.473	3997.6
7.474	3998
7.475	3998.6
7.476041667	3999.2
7.477	3999.4
7.478	4000
7.478898226	4000.4
7.479591837	4001
7.480612245	4001.4
7.481372549	4001.8
7.482352941	4002.2
7.483333333	4002.8
7.484375	4003.4
7.485416667	4003.6
7.486458333	4004.4
7.4875	4004.6
7.488541667	4005.4
7.489542484	4005.6
7.490196078	4006.4
7.491176471	4006.6
7.492079208	4007.2
7.493069307	4007.4
7.494	4008.2
7.494897959	4008.4
7.495833333	4008.8
7.496732026	4009.4
7.497058824	4009.6
7.498019802	4010.2
7.499	4010.4
7.500326797	4011.4
7.501041667	4011.6
7.502040816	4012
7.503	4012.6
7.503960396	4012.8
7.504901961	4013.4
7.505535131	4013.6
7.50625	4014.2
7.507142857	4014.6
7.508163265	4015
7.509	4015.6
7.51	4015.8
7.510891089	4016.6
7.511881188	4016.8
7.512871287	4017.6
7.513861386	4017.8
7.514851485	4018.6
7.515841584	4018.8
7.517	4019.6
7.517821782	4019.8
7.518811881	4020.4
7.519791667	4020.8
7.520792079	4021.2
7.521568627	4021.8
7.52254902	4022.2
7.523469388	4022.6
7.524489796	4023
7.525490196	4023.6
7.526368464	4024
7.527083333	4024.6
7.528125	4025
7.529166667	4025.4
7.530208333	4026
7.53125	4026.4
7.532291667	4027
7.533326797	4027.4
7.534313725	4028
7.535294118	4028.4
7.53627451	4029
7.537254902	4029.4
7.538235294	4030
7.539215686	4030.4
7.54	4031
7.541	4031.4
7.541836735	4031.8
7.542857143	4032.2
7.54375	4032.8
7.544791667	4033.2
7.545544554	4033.6
7.546534653	4034
7.547058824	4034.6
7.548	4035
7.548979592	4035.4
7.55	4036
7.551020408	4036.6
7.552	4036.8
7.552941176	4037.4
7.553792144	4037.6
7.554455446	4038.2
7.555445545	4038.6
7.55625	4039
7.557291667	4039.6
7.558163265	4039.8
7.559183673	4040.4
7.56	4040.8
7.561	4041.4
7.562	4041.6
7.563	4042.4
7.564	4042.6
7.565	4043.4
7.566	4043.6
7.566993464	4044.4
7.567708333	4044.6
7.56875	4045.4
7.569791667	4045.6
7.570833333	4046.4
7.571875	4046.6
7.572916667	4047.2
7.573856209	4047.6
7.574509804	4048.2
7.575837001	4048.6
7.576530612	4049.2
7.57755102	4049.4
7.578431373	4050.2
7.579411765	4050.4
7.580208333	4051
7.58125	4051.2
7.582178218	4052
7.583168317	4052.2
7.584158416	4053
7.585148515	4053.2
7.586138614	4054
7.587128713	4054.2
7.588118812	4055
7.589108911	4055.2
7.59009901	4055.8
7.591	4056.2
7.592	4056.6
7.592857143	4057.2
7.593877551	4057.4
7.594791667	4058.2
7.595424837	4058.2
7.596078431	4059
7.597029703	4059.2
7.598	4059.6
7.598979592	4060.2
7.6	4060.2
7.601020408	4061.2
7.602	4061.6
7.602970297	4062.2
7.603921569	4062.2
7.604493464	4063.2
7.605208333	4063.2
7.606122449	4063.8
7.607	4064.2
7.608	4064.6
7.608910891	4065.2
7.60990099	4065.4
7.610784314	4066.2
7.611764706	4066.4
7.612745098	4067.2
7.61372549	4067.4
7.614705882	4068.2
7.615686275	4068.4
7.616831683	4069.2
7.617708333	4069.4
7.61875	4070
7.619607843	4070.4
7.620588235	4071
7.621428571	4071.2
7.62244898	4071.8
7.623326797	4072.2
7.624	4072.8
7.625326797	4073.2
7.626041667	4073.8
7.627083333	4074
7.628	4074.8
7.629	4075
7.63	4075.8
7.631	4076
7.632	4076.8
7.633	4077
7.634	4077.8
7.635	4078
7.636	4078.8
7.637	4079
7.638	4079.8
7.639	4080
7.64	4080.6
7.640816327	4081
7.641836735	4081.6
7.642708333	4081.8
7.64375	4082.4
7.644554455	4082.8
7.645544554	4083.2
7.646405229	4083.8
7.647058824	4084
7.648	4084.6
7.648979592	4084.8
7.65	4085.4
7.651020408	4086
7.652	4086.4
7.652941176	4086.8
7.653465347	4087.4
7.654455446	4087.8
7.655208333	4088.2
7.65625	4088.6
7.657142857	4089.2
7.658163265	4089.6
7.659	4090
7.66	4090.4
7.660784314	4091
7.661764706	4091.4
7.662745098	4092
7.66372549	4092.4
7.664705882	4093
7.665686275	4093.4
7.666993464	4094
7.667708333	4094.4
7.66875	4095
7.669791667	4095.4
7.670833333	4096
7.671875	4096.4
7.672916667	4096.8
7.673856209	4097.4
7.674509804	4097.8
7.675837001	4098.4
7.676530612	4098.8
7.67755102	4099.2
7.678431373	4099.8
7.679411765	4100.2
7.680208333	4100.6
7.68125	4101
7.682178218	4101.6
7.683168317	4101.8
7.684158416	4102.6
7.685148515	4103
7.686138614	4103.6
7.687128713	4104
7.688118812	4104.6
7.689108911	4105
7.69009901	4105.6
7.691	4105.8
7.692	4106.4
7.692857143	4106.8
7.693877551	4107.2
7.694791667	4107.8
7.695424837	4108
7.696078431	4108.6
7.697029703	4108.8
7.698	4109.4
7.698979592	4109.8
7.7	4110
7.701020408	4111
7.702	4111.2
7.702970297	4111.8
7.703921569	4112
7.704493464	4112.8
7.705208333	4113
7.706122449	4113.4
7.707	4114
7.708	4114.2
7.708910891	4115
7.70990099	4115.2
7.710784314	4115.8
7.711764706	4116.2
7.712745098	4116.8
7.71372549	4117.2
7.714705882	4117.8
7.715686275	4118.2
7.716831683	4118.8
7.717708333	4119.2
7.71875	4119.6
7.719607843	4120.2
7.720588235	4120.6
7.721428571	4121
7.72244898	4121.4
7.723326797	4122
7.724	4122.4
7.725326797	4123
7.726041667	4123.4
7.727083333	4123.8
7.728	4124.4
7.729	4124.8
7.73	4125.4
7.731	4125.8
7.732	4126.4
7.733	4126.8
7.734	4127.2
7.735	4127.8
7.736	4128.2
7.737	4128.8
7.738	4129.2
7.739	4129.8
7.739795918	4130.2
7.740816327	4130.6
7.741666667	4131.2
7.742708333	4131.6
7.743564356	4132
7.744554455	4132.4
7.745424837	4133
7.746078431	4133.4
7.747	4133.8
7.747959184	4134.2
7.748958333	4134.6
7.749831748	4135
7.751	4135.8
7.751960784	4136
7.752802045	4136.6
7.753465347	4137
7.754166667	4137.4
7.755208333	4138
7.756122449	4138.2
7.757142857	4138.8
7.758	4139.2
7.759	4139.8
7.759803922	4140
7.760784314	4140.6
7.761764706	4141
7.762745098	4141.6
7.76372549	4142
7.764705882	4142.6
7.765686275	4143
7.766666667	4143.6
7.767647059	4144
7.768627451	4144.6
7.769607843	4145
7.770588235	4145.6
7.771568627	4146
7.77254902	4146.6
7.773529412	4147
7.774489796	4147.4
7.775510204	4147.8
7.776470588	4148.6
7.77745098	4148.8
7.778217822	4149.4
7.779207921	4149.8
7.78019802	4150.4
7.781188119	4150.6
7.782	4151.2
7.783	4151.6
7.784	4152.2
7.785	4152.6
7.786	4153.2
7.787	4153.6
7.788	4154.2
7.789	4154.6
7.79	4155
7.790816327	4155.6
7.791836735	4155.8
7.792708333	4156.6
7.79375	4156.6
7.794444444	4157.6
7.795098039	4157.6
7.796039604	4158.2
7.797	4158.6
7.797959184	4158.8
7.798958333	4159.6
7.799346405	4159.6
7.801	4160.6
7.801980198	4160.8
7.802941176	4161.6
7.803451797	4161.6
7.804166667	4162.4
7.805102041	4162.6
7.806	4163
7.806930693	4163.6
7.807920792	4163.8
7.808823529	4164.6
7.809803922	4164.6
7.810743464	4165.6
7.811458333	4165.6
7.8125	4166.6
7.813541667	4166.6
7.814583333	4167.6
7.815625	4167.6
7.816666667	4168.4
7.817647059	4168.8
7.818627451	4169.4
7.819387755	4169.6
7.820408163	4170.2
7.821326797	4170.6
7.822	4171.2
7.823	4171.6
7.823958333	4172
7.825	4172.4
7.826	4173.2
7.827	4173.4
7.827722772	4174
7.828712871	4174.4
7.82970297	4175
7.830693069	4175.4
7.831683168	4176
7.832673267	4176.4
7.833673469	4177
7.834693878	4177.2
7.835714286	4178
7.836734694	4178.2
7.837755102	4179
7.83877551	4179.2
7.83960396	4180
7.840625	4180.2
7.841584158	4180.8
7.842574257	4181.2
7.843464052	4181.6
7.844117647	4182.2
7.845098039	4182.4
7.846	4183.2
7.846938776	4183.4
7.847916667	4184
7.848841649	4184.2
7.84950495	4184.6
7.850980392	4185.4
7.851811946	4185.8
7.852475248	4186.2
7.853125	4186.6
7.854081633	4187
7.855102041	4187.4
7.856	4188
7.857	4188.4
7.857843137	4188.8
7.858823529	4189.2
7.859732738	4189.8
7.860416667	4190.2
7.861458333	4190.8
7.8625	4191
7.863541667	4191.8
7.864583333	4192
7.865625	4192.8
7.866663431	4193
7.867346939	4193.8
7.868367347	4194
7.869387755	4194.8
7.870408163	4195
7.871428571	4195.8
7.87244898	4196
7.873469388	4196.6
7.874257426	4197
7.875490196	4197.6
7.876237624	4198
7.877227723	4198.4
7.878125	4199
7.879166667	4199.2
7.88	4200
7.881	4200.2
7.88195945	4200.8
7.882653061	4201.2
7.883673469	4201.8
7.884693878	4202.2
7.885714286	4202.8
7.886734694	4203.2
7.887755102	4203.8
7.88877551	4204.2
7.889795918	4204.6
7.890625	4205.2
7.891666667	4205.4
7.89248366	4206.2
7.893137255	4206.4
7.894117647	4207
7.895049505	4207.2
7.896	4207.8
7.896938776	4208.2
7.897916667	4208.4
7.898366013	4209.2
7.899019608	4209.4
7.900990099	4210.2
7.901960784	4210.4
7.902410131	4211.2
7.903125	4211.4
7.904081633	4211.8
7.905	4212.4
7.905940594	4212.6
7.906862745	4213.2
7.907843137	4213.4
7.908660131	4214.2
7.909375	4214.4
7.910416667	4215
7.91122449	4215.4
7.912244898	4216
7.913265306	4216.4
7.914285714	4217
7.915306122	4217.4
7.916326531	4218
7.917346939	4218.4
7.918367347	4218.8
7.919326797	4219.4
7.92	4219.8
7.921	4220.4
7.921875	4220.6
7.922916667	4221.2
7.923762376	4221.6
7.924752475	4222
7.925742574	4222.6
7.926732673	4223
7.92755102	4223.6
7.928571429	4224
7.929591837	4224.6
7.930612245	4225
7.931632653	4225.6
7.932653061	4226
7.933663366	4226.6
7.934653465	4227
7.935643564	4227.6
7.936633663	4228
7.937623762	4228.6
7.938613861	4229
7.93960396	4229.6
7.940594059	4230
7.941584158	4230.4
7.94248366	4230.8
7.943137255	4231.4
7.944117647	4231.8
7.945	4232.2
7.946	4232.6
7.946938776	4233
7.947916667	4233.4
7.948514851	4234
7.949346405	4234.4
7.950980392	4235
7.951485149	4235.4
7.952410131	4235.8
7.953125	4236.4
7.954081633	4236.6
7.955	4237.2
7.956	4237.4
7.956862745	4238.2
7.957843137	4238.4
7.958742639	4239
7.959405941	4239.4
7.960416667	4239.8
7.961386139	4240.4
7.962376238	4240.8
7.963366337	4241.4
7.964356436	4241.8
7.965346535	4242.4
7.966336634	4242.8
7.967346939	4243.4
7.968367347	4243.8
7.969387755	4244.4
7.970408163	4244.8
7.971428571	4245.4
7.97244898	4245.8
7.973469388	4246.2
7.974257426	4246.8
7.975490196	4247.2
7.976237624	4247.8
7.977227723	4248.2
7.978125	4248.6
7.979166667	4249
7.98	4249.6
7.981	4250
7.98195945	4250.4
7.982653061	4251
7.983673469	4251.2
7.984693878	4252
7.985714286	4252.2
7.986734694	4253
7.987755102	4253.2
7.98877551	4254
7.989583333	4254.2
7.990625	4255
7.991503268	4255
7.992156863	4256
7.993137255	4256
7.994059406	4256.8
7.995	4257
7.995918367	4257.4
7.996875	4258
7.997712418	4258
7.998039216	4259
7.999009901	4259
8.000980392	4260
8.001695261	4260
8.002083333	4261
8.003061224	4261
8.004	4261.6
8.004950495	4262
8.005882353	4262.2
8.006862745	4263
8.007618464	4263
8.008333333	4264
8.009375	4264
8.010204082	4264.8
8.01122449	4265
8.012244898	4265.6
8.013265306	4266
8.014285714	4266.6
8.015306122	4267
8.016326531	4267.6
8.017346939	4268
8.018326797	4268.6
8.019	4269
8.02	4269.4
8.020833333	4270
8.021875	4270.4
8.022772277	4270.8
8.023762376	4271.2
8.024509804	4271.8
8.025510204	4272.2
8.026530612	4272.6
8.02745098	4273.2
8.028431373	4273.6
8.029411765	4274.2
8.030392157	4274.6
8.031372549	4275.2
8.032352941	4275.6
8.033660131	4276.2
8.034375	4276.6
8.035416667	4277.2
8.036458333	4277.6
8.0375	4278.2
8.038541667	4278.6
8.039583333	4279
8.040522876	4279.6
8.041176471	4280
8.042156863	4280.6
8.043	4280.8
8.044	4281.4
8.044897959	4281.8
8.045918367	4282.4
8.046875	4282.6
8.047524752	4283.2
8.048366013	4283.6
8.049019608	4283.8
8.05049505	4284.6
8.051368464	4285
8.052083333	4285.4
8.053061224	4285.8
8.054	4286.2
8.054901961	4286.8
8.055882353	4287.2
8.056762441	4287.6
8.057425743	4288.2
8.058415842	4288.6
8.059375	4289
8.06039604	4289.4
8.06122449	4290
8.062244898	4290.4
8.063265306	4291
8.064285714	4291.4
8.065306122	4292
8.066326531	4292.4
8.067326733	4293
8.068316832	4293.4
8.069306931	4294
8.07029703	4294.4
8.071287129	4295
8.072277228	4295.4
8.073267327	4295.8
8.074	4296.4
8.075247525	4296.8
8.076041667	4297.4
8.077083333	4297.6
8.078	4298.4
8.079	4298.6
8.079918634	4299.2
8.080612245	4299.6
8.081632653	4300
8.082352941	4300.6
8.083660131	4301
8.084375	4301.6
8.085416667	4302
8.086458333	4302.6
8.0875	4303
8.088541667	4303.6
8.089583333	4303.8
8.090522876	4304.6
8.091176471	4304.8
8.092156863	4305.4
8.093069307	4305.8
8.094059406	4306.4
8.095	4306.6
8.095918367	4307
8.096875	4307.6
8.097385621	4307.8
8.098039216	4308.4
8.099009901	4308.6
8.100980392	4309.6
8.101368464	4309.8
8.102083333	4310.4
8.103061224	4310.8
8.104	4311
8.104950495	4311.6
8.105882353	4311.8
8.106576797	4312.6
8.107291667	4312.8
8.108333333	4313.4
8.109183673	4313.8
8.110204082	4314.2
8.111	4314.8
8.112	4315.2
8.113	4315.8
8.114	4316.2
8.115	4316.8
8.116	4317.2
8.117326797	4317.8
8.118	4318.2
8.119	4318.8
8.11980198	4319
8.120833333	4319.6
8.121782178	4320
8.122772277	4320.4
8.123529412	4321
8.124509804	4321.4
8.125510204	4322
8.126530612	4322.2
8.12745098	4323
8.128431373	4323.2
8.129411765	4324
8.130392157	4324.2
8.131372549	4325
8.132352941	4325.2
8.133660131	4326
8.134375	4326.2
8.135416667	4327
8.136458333	4327.2
8.1375	4328
8.138541667	4328.2
8.139583333	4328.8
8.140522876	4329.2
8.141176471	4329.8
8.142156863	4330.2
8.143	4330.6
8.144	4331
8.144897959	4331.6
8.145918367	4332
8.146875	4332.4
8.147524752	4332.8
8.148366013	4333.2
8.149019608	4333.6
8.15049505	4334.4
8.151368464	4334.8
8.152083333	4335
8.153061224	4335.6
8.154	4335.8
8.154901961	4336.6
8.155882353	4336.8
8.156762441	4337.4
8.157425743	4337.8
8.158415842	4338.2
8.159375	4338.8
8.16039604	4339
8.16122449	4339.8
8.162244898	4340
8.163265306	4340.8
8.164285714	4341
8.165306122	4341.8
8.166326531	4342
8.167326733	4342.6
8.168316832	4343.2
8.169306931	4343.6
8.17029703	4344.2
8.171287129	4344.6
8.172277228	4345.2
8.173267327	4345.6
8.174	4346
8.175247525	4346.6
8.176041667	4347
8.177083333	4347.4
8.178	4348
8.179	4348.4
8.179918634	4348.8
8.180612245	4349.4
8.181632653	4349.6
8.182352941	4350.4
8.183660131	4350.6
8.184375	4351.4
8.185416667	4351.6
8.186458333	4352.4
8.1875	4352.6
8.188541667	4353.4
8.189583333	4353.4
8.190522876	4354.4
8.191176471	4354.4
8.192156863	4355.2
8.193069307	4355.4
8.194059406	4356
8.195	4356.4
8.195918367	4356.6
8.196875	4357.4
8.197385621	4357.4
8.198039216	4358.2
8.199009901	4358.4
8.200980392	4359.4
8.201368464	4359.4
8.202083333	4360.2
8.203061224	4360.4
8.204	4360.8
8.204950495	4361.4
8.205882353	4361.4
8.206576797	4362.4
8.207291667	4362.4
8.208333333	4363.2
8.209183673	4363.4
8.210204082	4364
8.211	4364.4
8.212	4365
8.213	4365.4
8.214	4366
8.215	4366.4
8.216	4367
8.217326797	4367.4
8.218	4368
8.219	4368.4
8.21980198	4368.8
8.220833333	4369.2
8.221782178	4369.8
8.222772277	4370.2
8.223529412	4370.6
8.224509804	4371.2
8.225510204	4371.6
8.226530612	4372
8.22745098	4372.6
8.228431373	4373
8.229411765	4373.6
8.230392157	4374
8.231372549	4374.6
8.232352941	4375
8.233333333	4375.6
8.234375	4376
8.235416667	4376.4
8.236458333	4377
8.2375	4377.4
8.238541667	4378
8.239542484	4378.4
8.240196078	4379
8.241176471	4379.2
8.242	4380
8.243	4380.2
8.243877551	4380.8
8.244897959	4381
8.245833333	4381.8
8.246861451	4382
8.247524752	4382.4
8.248039216	4383
8.249	4383.2
8.25049505	4384
8.251041667	4384.4
8.252040816	4384.8
8.253	4385.2
8.253921569	4385.6
8.254901961	4386
8.255772342	4386.6
8.256435644	4387
8.257425743	4387.4
8.258333333	4388
8.259375	4388.4
8.260204082	4388.8
8.26122449	4389.2
8.262244898	4389.8
8.263265306	4390.2
8.264285714	4390.8
8.265306122	4391.2
8.266326531	4391.8
8.267	4392.2
8.268	4392.8
8.269	4393.2
8.27	4393.8
8.271	4394.2
8.272	4394.8
8.273	4395.2
8.273958333	4395.6
8.275	4396
8.276	4396.8
8.277	4397
8.277877818	4397.6
8.278571429	4398
8.279591837	4398.4
8.280392157	4399
8.281372549	4399.4
8.282291667	4399.8
8.283333333	4400.2
8.284313725	4401
8.285294118	4401.2
8.28627451	4402
8.287254902	4402.2
8.288235294	4403
8.289215686	4403.2
8.290196078	4403.8
8.291089109	4404.2
8.292079208	4404.8
8.293	4405
8.294	4405.6
8.294897959	4406
8.295833333	4406.2
8.296405229	4407
8.297058824	4407.2
8.298019802	4407.8
8.299	4408
8.300326797	4409
8.301041667	4409.2
8.302040816	4409.6
8.303	4410.2
8.303960396	4410.4
8.304901961	4411
8.305535131	4411.2
8.30625	4411.8
8.307142857	4412.2
8.308163265	4412.6
8.309	4413.2
8.31	4413.4
8.310891089	4414.2
8.311881188	4414.4
8.312871287	4415.2
8.313861386	4415.4
8.314851485	4416.2
8.315841584	4416.4
8.317	4417.2
8.317821782	4417.4
8.318811881	4418
8.319791667	4418.4
8.320792079	4418.8
8.321568627	4419.4
8.32254902	4419.8
8.323469388	4420.2
8.324489796	4420.6
8.325490196	4421.4
8.326470588	4421.6
8.327410131	4422.2
8.328125	4422.6
8.329166667	4423.2
8.330208333	4423.6
8.33125	4424.2
8.332291667	4424.6
8.333333333	4425
8.334313725	4425.6
8.335294118	4426
8.33627451	4426.6
8.337254902	4427
8.338235294	4427.6
8.339215686	4428
8.34	4428.6
8.341	4429
8.341836735	4429.4
8.342857143	4429.8
8.34375	4430.4
8.344791667	4430.8
8.345544554	4431.2
8.346534653	4431.6
8.347058824	4432.2
8.348	4432.6
8.348979592	4433
8.35	4433.6
8.351020408	4434.2
8.352	4434.4
8.352941176	4435
8.353792144	4435.2
8.354455446	4435.8
8.355445545	4436.2
8.35625	4436.6
8.357291667	4437.2
8.358163265	4437.4
8.359183673	4438
8.36	4438.4
8.361	4439
8.362	4439.2
8.363	4440
8.364	4440.2
8.365	4441
8.366	4441.2
8.367	4442
8.368	4442.2
8.369	4443
8.37	4443.2
8.371	4444
8.372	4444.2
8.372916667	4445
8.373958333	4445.2
8.374836601	4445.8
8.376	4446.2
8.37685741	4446.8
8.37755102	4447.2
8.378571429	4447.8
8.379411765	4448
8.380392157	4448.6
8.38125	4449
8.382291667	4449.6
8.383168317	4449.8
8.384313725	4450.6
8.385294118	4450.8
8.38627451	4451.6
8.387254902	4451.8
8.388235294	4452.6
8.389215686	4452.8
8.39009901	4453.6
8.391089109	4453.8
8.392	4454.4
8.393	4454.8
8.393877551	4455.2
8.394791667	4455.8
8.395751634	4455.8
8.396078431	4456.8
8.397029703	4456.8
8.398	4457.4
8.398979592	4457.8
8.4	4458.8
8.401020408	4458.8
8.402	4459.4
8.402970297	4459.8
8.403921569	4460
8.404820261	4460.8
8.405208333	4460.8
8.406122449	4461.6
8.407142857	4461.8
8.408	4462.4
8.409	4462.8
8.40990099	4463.2
8.410891089	4463.8
8.411881188	4464
8.412871287	4464.8
8.413861386	4465
8.414851485	4465.8
8.415841584	4466
8.416831683	4466.8
8.417821782	4467
8.41875	4467.8
8.419791667	4468
8.420588235	4468.6
8.421568627	4468.8
8.42244898	4469.6
8.423469388	4469.8
8.424326797	4470.4
8.425326797	4470.8
8.426041667	4471.4
8.427083333	4471.6
8.428	4472.4
8.429	4472.6
8.43	4473.4
8.431	4473.6
8.432	4474.4
8.433	4474.6
8.434	4475.4
8.435	4475.6
8.436	4476.4
8.437	4476.6
8.438	4477.4
8.439	4477.6
8.44	4478.2
8.440816327	4478.6
8.441836735	4479.2
8.442708333	4479.4
8.44375	4480
8.444554455	4480.4
8.445544554	4480.8
8.446405229	4481.4
8.447058824	4481.6
8.448	4482.2
8.448979592	4482.4
8.45	4483
8.451020408	4483.6
8.452	4484
8.452941176	4484.4
8.453465347	4485
8.454455446	4485.4
8.455208333	4485.8
8.45625	4486.2
8.457142857	4486.8
8.458163265	4487.2
8.459	4487.6
8.46	4488
8.460784314	4488.6
8.461764706	4489
8.462745098	4489.6
8.46372549	4490
8.464705882	4490.6
8.465686275	4491
8.466666667	4491.6
8.467708333	4492
8.46875	4492.4
8.469791667	4493
8.470833333	4493.4
8.471875	4494
8.472875817	4494.4
8.473529412	4495
8.474509804	4495.2
8.475510204	4496
8.476530612	4496.4
8.47745098	4496.8
8.478431373	4497.2
8.479207921	4497.8
8.480208333	4498.2
8.481188119	4498.6
8.482178218	4499.2
8.483	4499.4
8.484158416	4500.2
8.485148515	4500.4
8.486138614	4501.2
8.487128713	4501.4
8.488118812	4502.2
8.489108911	4502.4
8.49	4503.2
8.491	4503.4
8.491836735	4504
8.492857143	4504.4
8.49375	4504.8
8.494771242	4505.4
8.495098039	4505.6
8.496039604	4506.2
8.497	4506.4
8.497959184	4507
8.498958333	4507.4
8.499673203	4507.6
8.501	4508.6
8.501980198	4508.8
8.502941176	4509.4
8.503778595	4509.6
8.504166667	4510.4
8.505102041	4510.6
8.506	4511
8.507	4511.6
8.507920792	4511.8
8.508910891	4512.4
8.509803922	4512.8
8.510784314	4513.4
8.511764706	4513.6
8.512745098	4514.4
8.51372549	4514.6
8.514705882	4515.4
8.515686275	4515.6
8.516666667	4516.4
8.517708333	4516.8
8.518627451	4517.2
8.519607843	4517.6
8.520408163	4518.2
8.521428571	4518.6
8.522326797	4519
8.523	4519.6
8.524	4519.8
8.525	4520.6
8.526041667	4521
8.527	4521.4
8.528	4521.8
8.529	4522.4
8.53	4522.8
8.531	4523.4
8.532	4523.8
8.533	4524.4
8.534	4524.8
8.535	4525.4
8.536	4525.8
8.537	4526.4
8.538	4526.8
8.539	4527.4
8.539795918	4527.8
8.540816327	4528.2
8.541666667	4528.8
8.542708333	4529.2
8.543564356	4529.6
8.544554455	4530
8.545424837	4530.6
8.546078431	4531
8.547	4531.4
8.547959184	4531.8
8.548958333	4532.2
8.549831748	4532.6
8.551	4533.4
8.551960784	4533.6
8.552802045	4534.2
8.553465347	4534.6
8.554166667	4535
8.555208333	4535.6
8.556122449	4535.8
8.557142857	4536.4
8.558	4536.8
8.559	4537.4
8.559803922	4537.6
8.560784314	4538.2
8.561764706	4538.6
8.562745098	4539.2
8.56372549	4539.6
8.564705882	4540.2
8.565686275	4540.6
8.566666667	4541.4
8.567708333	4541.6
8.56875	4542.2
8.569791667	4542.6
8.570833333	4543.2
8.571875	4543.6
8.572875817	4544.2
8.573529412	4544.6
8.574509804	4545
8.575510204	4545.6
8.576530612	4546.2
8.57745098	4546.4
8.578431373	4547
8.579207921	4547.4
8.580208333	4548
8.581188119	4548.2
8.582178218	4548.8
8.583	4549.2
8.584158416	4549.8
8.585148515	4550.2
8.586138614	4550.8
8.587128713	4551.2
8.588118812	4551.8
8.589108911	4552.2
8.59	4552.8
8.591	4553.2
8.591836735	4553.6
8.592857143	4554.2
8.59375	4554.4
8.594771242	4555.2
8.595098039	4555.2
8.596039604	4556
8.597	4556.2
8.597959184	4556.6
8.598958333	4557.2
8.599673203	4557.2
8.601	4558.2
8.601980198	4558.6
8.602941176	4559.2
8.603778595	4559.2
8.604166667	4560.2
8.605102041	4560.2
8.606	4560.8
8.607	4561.2
8.607920792	4561.6
8.608910891	4562.2
8.609803922	4562.4
8.610784314	4563.2
8.611764706	4563.2
8.612745098	4564.2
8.61372549	4564.2
8.614705882	4565.2
8.615686275	4565.2
8.616666667	4566.2
8.617708333	4566.4
8.618627451	4567
8.619607843	4567.2
8.620408163	4568
8.621428571	4568.2
8.622326797	4568.8
8.623	4569.2
8.624	4569.6
8.625	4570.2
8.626041667	4570.8
8.627	4571
8.628	4571.6
8.629	4572
8.63	4572.6
8.631	4573
8.632	4573.6
8.633	4574
8.634	4574.6
8.635	4575
8.636	4575.6
8.637	4576
8.638	4576.6
8.639	4577
8.639795918	4577.6
8.640816327	4577.8
8.641666667	4578.6
8.642708333	4578.8
8.643564356	4579.4
8.644554455	4579.8
8.645424837	4580.2
8.646078431	4580.8
8.647	4581
8.647959184	4581.6
8.648958333	4581.8
8.649831748	4582.4
8.651	4583
8.651960784	4583.4
8.652802045	4583.8
8.653465347	4584.2
8.654166667	4584.8
8.655208333	4585.2
8.656122449	4585.6
8.657142857	4586
8.658	4586.6
8.659	4587
8.659803922	4587.4
8.660784314	4587.8
8.661764706	4588.4
8.662745098	4588.8
8.66372549	4589.4
8.664705882	4589.8
8.665686275	4590.4
8.666666667	4591
8.667708333	4591.4
8.66875	4591.8
8.669791667	4592.4
8.670833333	4592.8
8.671875	4593.4
8.672875817	4593.8
8.673529412	4594.4
8.674509804	4594.6
8.675510204	4595.4
8.676530612	4595.8
8.67745098	4596.2
8.678431373	4596.6
8.679207921	4597.2
8.680208333	4597.6
8.681188119	4598
8.682178218	4598.6
8.683	4598.8
8.684158416	4599.6
8.685148515	4599.8
8.686138614	4600.6
8.687128713	4600.8
8.688118812	4601.6
8.689108911	4601.8
8.69	4602.6
8.691	4602.8
8.691836735	4603.4
8.692857143	4603.8
8.69375	4604.2
8.694771242	4604.8
8.695098039	4605
8.696039604	4605.6
8.697	4605.8
8.697959184	4606.4
8.698958333	4606.8
8.699673203	4607
8.701	4608
8.701980198	4608.2
8.702941176	4608.8
8.703778595	4609
8.704166667	4609.8
8.705102041	4610
8.706	4610.4
8.707	4611
8.707920792	4611.2
8.708910891	4611.8
8.709803922	4612.2
8.710784314	4612.8
8.711764706	4613
8.712745098	4613.8
8.71372549	4614
8.714705882	4614.8
8.715686275	4615
8.716666667	4615.8
8.717708333	4616.2
8.718627451	4616.6
8.719607843	4617
8.720408163	4617.6
8.721428571	4618
8.722326797	4618.4
8.723	4619
8.724	4619.2
8.725	4620
8.726041667	4620.4
8.727	4620.8
8.728	4621.2
8.729	4621.8
8.73	4622.2
8.731	4622.8
8.732	4623.2
8.733	4623.8
8.734	4624.2
8.735	4624.8
8.736	4625.2
8.737	4625.8
8.738	4626.2
8.739	4626.8
8.739795918	4627.2
8.740816327	4627.6
8.741666667	4628.2
8.742708333	4628.6
8.743564356	4629
8.744554455	4629.4
8.745424837	4630
8.746078431	4630.4
8.747	4630.8
8.747959184	4631.2
8.748958333	4631.6
8.749831748	4632
8.751	4632.8
8.751960784	4633
8.752802045	4633.6
8.753465347	4634
8.754166667	4634.4
8.755208333	4635
8.756122449	4635.2
8.757142857	4635.8
8.758	4636.2
8.759	4636.8
8.759803922	4637
8.760784314	4637.6
8.761764706	4638
8.762745098	4638.6
8.76372549	4639
8.764705882	4639.6
8.765686275	4640
8.766666667	4640.8
8.767708333	4641
8.76875	4641.6
8.769791667	4642
8.770833333	4642.6
8.771875	4643
8.772875817	4643.6
8.773529412	4644
8.774509804	4644.4
8.775510204	4645
8.776530612	4645.6
8.77745098	4645.8
8.778431373	4646.4
8.779207921	4646.8
8.780208333	4647.4
8.781188119	4647.6
8.782178218	4648.2
8.783	4648.6
8.784158416	4649.2
8.785148515	4649.6
8.786138614	4650.2
8.787128713	4650.6
8.788118812	4651.2
8.789108911	4651.6
8.79	4652.2
8.791	4652.6
8.791836735	4653
8.792857143	4653.6
8.79375	4653.8
8.794771242	4654.6
8.795098039	4654.6
8.796039604	4655.4
8.797	4655.6
8.797959184	4656
8.798958333	4656.6
8.799673203	4656.6
8.801	4657.6
8.801980198	4658
8.802941176	4658.6
8.803778595	4658.6
8.804166667	4659.6
8.805102041	4659.6
8.806	4660.2
8.807	4660.6
8.807920792	4661
8.808910891	4661.6
8.809803922	4661.8
8.810784314	4662.6
8.811764706	4662.6
8.812745098	4663.6
8.81372549	4663.6
8.814705882	4664.6
8.815686275	4664.6
8.816666667	4665.6
8.817708333	4665.8
8.818627451	4666.4
8.819607843	4666.6
8.820408163	4667.4
8.821428571	4667.6
8.822326797	4668.2
8.823	4668.6
8.824	4669
8.825	4669.6
8.826	4670.2
8.827	4670.4
8.827722772	4671
8.828712871	4671.4
8.82970297	4672
8.830693069	4672.4
8.831683168	4673
8.832673267	4673.4
8.833673469	4674
8.834693878	4674.4
8.835714286	4675
8.836734694	4675.4
8.837755102	4676
8.83877551	4676.4
8.839795918	4677
8.840625	4677.2
8.841666667	4677.8
8.842574257	4678.2
8.843564356	4678.6
8.844444444	4679.2
8.845098039	4679.6
8.846078431	4680.2
8.847	4680.4
8.847959184	4681
8.848958333	4681.2
8.84950495	4681.8
8.851	4682.4
8.851960784	4682.8
8.852475248	4683.2
8.853451797	4683.6
8.854166667	4684
8.855102041	4684.6
8.856122449	4685
8.857	4685.4
8.858	4685.8
8.858823529	4686.4
8.859803922	4686.8
8.860743464	4687.2
8.861458333	4687.8
8.8625	4688.2
8.863541667	4688.8
8.864583333	4689.2
8.865625	4689.8
8.866666667	4690
8.867647059	4690.8
8.868627451	4691
8.869607843	4691.8
8.870588235	4692
8.871568627	4692.8
8.87254902	4693
8.873469388	4693.8
8.874489796	4694
8.875490196	4694.6
8.876470588	4695
8.877227723	4695.6
8.878217822	4696
8.879166667	4696.4
8.88019802	4697
8.881	4697.2
8.882	4697.8
8.882979859	4698.2
8.884	4698.8
8.885	4699.2
8.886	4699.8
8.887	4700.2
8.888	4700.8
8.889	4701.2
8.889795918	4701.8
8.890816327	4702.2
8.891666667	4702.6
8.892708333	4703.2
8.893464052	4703.4
8.894117647	4704.2
8.895049505	4704.4
8.896	4705
8.896938776	4705.2
8.897916667	4705.6
8.89869281	4706.2
8.899019608	4706.4
8.900990099	4707.4
8.901960784	4707.6
8.902736928	4708.2
8.903125	4708.4
8.904081633	4709
8.905	4709.4
8.905940594	4709.6
8.906930693	4710.2
8.907843137	4710.6
8.908823529	4711.2
8.909701797	4711.4
8.910416667	4712.2
8.911458333	4712.4
8.9125	4713
8.913541667	4713.4
8.914583333	4714
8.915625	4714.4
8.916653328	4715
8.917647059	4715.4
8.918367347	4716
8.919387755	4716.4
8.920326797	4716.8
8.921	4717.4
8.922	4717.6
8.922916667	4718.4
8.923958333	4718.6
8.924752475	4719.2
8.926	4719.6
8.926732673	4720.2
8.927722772	4720.6
8.928712871	4721
8.92970297	4721.6
8.930693069	4722
8.931683168	4722.6
8.932673267	4723
8.933663366	4723.6
8.934653465	4724
8.935643564	4724.6
8.936633663	4725
8.937623762	4725.6
8.938613861	4726
8.93960396	4726.6
8.940594059	4727
8.941584158	4727.4
8.94248366	4727.8
8.943137255	4728.4
8.944117647	4728.8
8.945	4729.2
8.946	4729.6
8.946938776	4730
8.947916667	4730.4
8.948514851	4731
8.949346405	4731.4
8.950980392	4732
8.951485149	4732.4
8.952410131	4732.8
8.953125	4733.4
8.954081633	4733.6
8.955	4734.2
8.956	4734.4
8.956862745	4735.2
8.957843137	4735.4
8.958742639	4736
8.959405941	4736.4
8.960416667	4736.8
8.961386139	4737.4
8.962376238	4737.8
8.963366337	4738.4
8.964356436	4738.8
8.965346535	4739.4
8.966336634	4739.8
8.967346939	4740.4
8.968367347	4740.8
8.969387755	4741.4
8.970408163	4741.8
8.971428571	4742.4
8.97244898	4742.8
8.973469388	4743.2
8.974257426	4743.8
8.975490196	4744.2
8.976237624	4744.8
8.977227723	4745.2
8.978125	4745.6
8.979166667	4746
8.98	4746.6
8.981	4747
8.98195945	4747.4
8.982653061	4748
8.983673469	4748.4
8.984693878	4749
8.985714286	4749.4
8.986734694	4750
8.987755102	4750.4
8.98877551	4751
8.989795918	4751.2
8.990625	4752
8.991666667	4752
8.99248366	4753
8.993137255	4753
8.994117647	4753.8
8.995049505	4754
8.996	4754.4
8.996938776	4755
8.997916667	4755
8.998366013	4756
8.999019608	4756
9.000990099	4757
9.001960784	4757
9.002410131	4758
9.003125	4758
9.004081633	4758.6
9.005	4759
9.005940594	4759.2
9.006862745	4760
9.007843137	4760
9.008660131	4761
9.009375	4761
9.010416667	4761.8
9.01122449	4762
9.012244898	4762.8
9.013265306	4763
9.014285714	4763.8
9.015306122	4764
9.016326531	4764.8
9.017346939	4765
9.018367347	4765.6
9.019326797	4766
9.02	4766.6
9.021	4767
9.021875	4767.4
9.022916667	4767.8
9.023762376	4768.4
9.024752475	4768.8
9.025742574	4769.4
9.026732673	4769.8
9.02755102	4770.2
9.028571429	4770.8
9.029591837	4771.2
9.030612245	4771.8
9.031632653	4772.2
9.032653061	4772.8
9.033663366	4773.4
9.034653465	4773.6
9.035643564	4774.4
9.036633663	4774.6
9.037623762	4775.4
9.038613861	4775.6
9.03960396	4776.2
9.040594059	4776.6
9.041584158	4777
9.04248366	4777.6
9.043137255	4778
9.044117647	4778.6
9.045	4778.8
9.046	4779.4
9.046938776	4779.6
9.047916667	4780.2
9.048514851	4780.6
9.049346405	4781
9.050980392	4781.6
9.051485149	4782.2
9.052410131	4782.6
9.053125	4783
9.054081633	4783.4
9.055	4783.8
9.056	4784.2
9.056862745	4784.8
9.057843137	4785.2
9.058742639	4785.6
9.059405941	4786.2
9.060416667	4786.4
9.061386139	4787.2
9.062376238	4787.4
9.063366337	4788.2
9.064356436	4788.4
9.065346535	4789.2
9.066336634	4789.4
9.067346939	4790.2
9.068367347	4790.4
9.069387755	4791.2
9.070408163	4791.4
9.071428571	4792.2
9.07244898	4792.4
9.073469388	4793
9.074257426	4793.4
9.075490196	4794
9.076237624	4794.4
9.077227723	4794.8
9.078125	4795.4
9.079166667	4795.6
9.08	4796.4
9.081	4796.6
9.08195945	4797.2
9.082653061	4797.6
9.083673469	4798
9.084693878	4798.6
9.085714286	4799
9.086734694	4799.6
9.087755102	4800
9.08877551	4800.6
9.089583333	4801
9.090625	4801.6
9.091503268	4801.8
9.092156863	4802.6
9.093137255	4802.8
9.094059406	4803.4
9.095	4803.6
9.095918367	4804.2
9.096875	4804.6
9.097712418	4804.8
9.098039216	4805.6
9.099009901	4805.8
9.100980392	4806.6
9.101695261	4806.8
9.102083333	4807.6
9.103061224	4807.8
9.104	4808.2
9.104950495	4808.8
9.105882353	4809
9.106862745	4809.6
9.107618464	4809.8
9.108333333	4810.6
9.109375	4810.8
9.110204082	4811.4
9.11122449	4811.8
9.112244898	4812.2
9.113265306	4812.8
9.114285714	4813.2
9.115306122	4813.8
9.116326531	4814.2
9.117346939	4814.8
9.118326797	4815.2
9.119	4815.8
9.12	4816
9.120833333	4816.8
9.121875	4817
9.122772277	4817.6
9.123762376	4818
9.124509804	4818.4
9.125742574	4819
9.126530612	4819.4
9.12755102	4820
9.128571429	4820.2
9.129591837	4821
9.130612245	4821.2
9.131632653	4822
9.132653061	4822.2
9.133663366	4823
9.134653465	4823.2
9.135643564	4824
9.136633663	4824.2
9.137623762	4825
9.138613861	4825.2
9.139583333	4826
9.140594059	4826.2
9.141503268	4826.8
9.142156863	4827.2
9.143137255	4827.6
9.144	4828.2
9.145	4828.6
9.145918367	4829
9.146875	4829.4
9.14785155	4829.8
9.148514851	4830.2
9.149019608	4830.8
9.150821847	4831.4
9.151485149	4831.8
9.152083333	4832.2
9.153061224	4832.8
9.154	4833
9.155	4833.6
9.155882353	4833.8
9.156862745	4834.4
9.15775254	4834.8
9.158415842	4835.4
9.159405941	4835.8
9.16039604	4836.2
9.161386139	4836.8
9.162376238	4837
9.163366337	4837.8
9.164356436	4838
9.165346535	4838.8
9.166336634	4839
9.167346939	4839.6
9.168367347	4840.2
9.169387755	4840.6
9.170408163	4841.2
9.171428571	4841.6
9.17244898	4842.2
9.173267327	4842.6
9.174257426	4843
9.175247525	4843.6
9.176237624	4844
9.177083333	4844.6
9.178125	4845
9.179	4845.4
9.18	4845.8
9.180939042	4846.4
9.181632653	4846.8
9.182653061	4847.4
9.183673469	4847.6
9.184693878	4848.4
9.185714286	4848.6
9.186734694	4849.4
9.187755102	4849.6
9.18877551	4850.4
9.189583333	4850.6
9.190625	4851.4
9.191503268	4851.4
9.192156863	4852.4
9.193137255	4852.4
9.194059406	4853.2
9.195	4853.4
9.195918367	4853.8
9.196875	4854.4
9.197712418	4854.4
9.198039216	4855.4
9.199009901	4855.4
9.200980392	4856.4
9.201695261	4856.4
9.202083333	4857.4
9.203061224	4857.4
9.204	4858
9.204950495	4858.4
9.205882353	4858.6
9.206862745	4859.4
9.207618464	4859.4
9.208333333	4860.4
9.209375	4860.4
9.210204082	4861.2
9.21122449	4861.4
9.212244898	4862
9.213265306	4862.4
9.214285714	4863
9.215306122	4863.4
9.216326531	4864
9.217346939	4864.4
9.218326797	4865
9.219	4865.4
9.22	4865.8
9.220833333	4866.4
9.221875	4866.8
9.222772277	4867.2
9.223762376	4867.6
9.224509804	4868.2
9.225742574	4868.6
9.226530612	4869.2
9.22755102	4869.6
9.228571429	4870
9.229591837	4870.6
9.230612245	4871
9.231632653	4871.6
9.232653061	4872
9.233660131	4872.6
9.234375	4873
9.235416667	4873.6
9.236458333	4874
9.2375	4874.6
9.238541667	4875
9.239583333	4875.4
9.240522876	4876
9.241176471	4876.4
9.242156863	4877
9.243	4877.2
9.244	4877.8
9.244897959	4878.2
9.245918367	4878.8
9.246875	4879
9.247524752	4879.6
9.248366013	4880
9.249019608	4880.2
9.25049505	4881
9.251368464	4881.4
9.252083333	4881.8
9.253061224	4882.2
9.254	4882.6
9.254901961	4883.2
9.255882353	4883.6
9.256762441	4884
9.257425743	4884.6
9.258415842	4885
9.259375	4885.4
9.26039604	4885.8
9.26122449	4886.4
9.262244898	4886.8
9.263265306	4887.4
9.264285714	4887.8
9.265306122	4888.4
9.266326531	4888.8
9.267326733	4889.4
9.268316832	4889.8
9.269306931	4890.4
9.27029703	4890.8
9.271287129	4891.4
9.272277228	4891.8
9.273267327	4892.2
9.274	4892.8
9.275247525	4893.2
9.276041667	4893.8
9.277083333	4894
9.278	4894.8
9.279	4895
9.279918634	4895.6
9.280612245	4896
9.281632653	4896.4
9.282352941	4897
9.283660131	4897.4
9.284375	4898
9.285416667	4898.4
9.286458333	4899
9.2875	4899.4
9.288541667	4900
9.289583333	4900.2
9.290522876	4901
9.291176471	4901.2
9.292156863	4901.8
9.293069307	4902.2
9.294059406	4902.8
9.295	4903
9.295918367	4903.4
9.296875	4904
9.297385621	4904.2
9.298039216	4904.8
9.299009901	4905
9.300980392	4906
9.301368464	4906.2
9.302083333	4906.8
9.303061224	4907.2
9.304	4907.4
9.304950495	4908
9.305882353	4908.2
9.306576797	4909
9.307291667	4909.2
9.308333333	4909.8
9.309183673	4910.2
9.310204082	4910.6
9.311	4911.2
9.312	4911.6
9.313	4912.2
9.314	4912.6
9.315	4913.2
9.316	4913.6
9.317326797	4914.2
9.318	4914.6
9.319	4915.2
9.31980198	4915.4
9.320833333	4916
9.321782178	4916.4
9.322772277	4916.8
9.323529412	4917.4
9.324509804	4917.8
9.325510204	4918.4
9.326470588	4918.6
9.32745098	4919.2
9.328431373	4919.6
9.329411765	4920.2
9.330392157	4920.6
9.331372549	4921.2
9.332352941	4921.6
9.333333333	4922.4
9.334375	4922.6
9.335416667	4923.2
9.336458333	4923.6
9.3375	4924.2
9.338541667	4924.6
9.339542484	4925.2
9.340196078	4925.6
9.341176471	4926
9.342	4926.6
9.343	4927
9.343877551	4927.4
9.344897959	4927.8
9.345833333	4928.4
9.346861451	4928.8
9.347524752	4929.2
9.348039216	4929.6
9.349	4930
9.35049505	4930.6
9.351041667	4931.2
9.352040816	4931.4
9.353	4932
9.353921569	4932.2
9.354901961	4932.8
9.355772342	4933.2
9.356435644	4933.8
9.357425743	4934.2
9.358333333	4934.6
9.359375	4935.2
9.360204082	4935.4
9.36122449	4936
9.362244898	4936.4
9.363265306	4937
9.364285714	4937.4
9.365306122	4938
9.366326531	4938.4
9.367	4939
9.368	4939.4
9.369	4940
9.37	4940.4
9.371	4941
9.372	4941.4
9.373	4942
9.373958333	4942.2
9.375	4942.8
9.376	4943.4
9.377	4943.8
9.377877818	4944.2
9.378571429	4944.8
9.379591837	4945
9.380392157	4945.8
9.381372549	4946
9.382291667	4946.6
9.383333333	4946.8
9.384313725	4947.6
9.385294118	4947.8
9.38627451	4948.6
9.387254902	4948.8
9.388235294	4949.6
9.389215686	4949.8
9.39009901	4950.6
9.391089109	4950.8
9.392	4951.4
9.393	4951.8
9.393877551	4952.2
9.394791667	4952.8
9.395751634	4952.8
9.396078431	4953.8
9.397029703	4953.8
9.398	4954.4
9.398979592	4954.8
9.4	4955.8
9.401020408	4955.8
9.402	4956.4
9.402970297	4956.8
9.403921569	4957
9.404820261	4957.8
9.405208333	4957.8
9.406122449	4958.6
9.407142857	4958.8
9.408	4959.4
9.409	4959.8
9.40990099	4960.2
9.410891089	4960.8
9.411881188	4961
9.412871287	4961.8
9.413861386	4962
9.414851485	4962.8
9.415841584	4963
9.416831683	4963.8
9.417821782	4964
9.41875	4964.8
9.419791667	4965
9.420588235	4965.6
9.421568627	4965.8
9.42244898	4966.6
9.423469388	4966.8
9.424326797	4967.4
9.425326797	4967.8
9.426041667	4968.4
9.427083333	4968.6
9.428	4969.4
9.429	4969.6
9.43	4970.4
9.431	4970.6
9.432	4971.4
9.433	4971.6
9.434	4972.4
9.435	4972.6
9.436	4973.4
9.437	4973.6
9.438	4974.4
9.439	4974.6
9.44	4975.2
9.440816327	4975.6
9.441836735	4976.2
9.442708333	4976.4
9.44375	4977
9.444554455	4977.4
9.445544554	4977.8
9.446405229	4978.4
9.447058824	4978.6
9.448	4979.2
9.448979592	4979.4
9.45	4980
9.451020408	4980.6
9.452	4981
9.452941176	4981.4
9.453465347	4982
9.454455446	4982.4
9.455208333	4982.8
9.45625	4983.2
9.457142857	4983.8
9.458163265	4984.2
9.459	4984.6
9.46	4985
9.460784314	4985.6
9.461764706	4986
9.462745098	4986.6
9.46372549	4987
9.464705882	4987.6
9.465686275	4988
9.466993464	4988.6
9.467708333	4989
9.46875	4989.6
9.469791667	4990
9.470833333	4990.6
9.471875	4991
9.472916667	4991.4
9.473856209	4992
9.474509804	4992.4
9.475837001	4993
9.476530612	4993.4
9.47755102	4993.8
9.478431373	4994.4
9.479411765	4994.8
9.480208333	4995.2
9.48125	4995.6
9.482178218	4996.2
9.483168317	4996.4
9.484158416	4997.2
9.485148515	4997.6
9.486138614	4998.2
9.487128713	4998.6
9.488118812	4999.2
9.489108911	4999.6
9.49009901	5000.2
9.491	5000.4
9.492	5001
9.492857143	5001.4
9.493877551	5001.8
9.494791667	5002.4
9.495424837	5002.6
9.496078431	5003.2
9.497029703	5003.4
9.498	5004
9.498979592	5004.4
9.5	5004.6
9.501020408	5005.6
9.502	5005.8
9.502970297	5006.4
9.503921569	5006.6
9.504493464	5007.4
9.505208333	5007.6
9.506122449	5008
9.507	5008.6
9.508	5008.8
9.508910891	5009.6
9.50990099	5009.8
9.510784314	5010.4
9.511764706	5010.8
9.512745098	5011.4
9.51372549	5011.8
9.514705882	5012.4
9.515686275	5012.8
9.516831683	5013.4
9.517708333	5013.8
9.51875	5014.2
9.519607843	5014.8
9.520588235	5015.2
9.521428571	5015.6
9.52244898	5016
9.523326797	5016.6
9.524	5017
9.525326797	5017.6
9.526041667	5018
9.527083333	5018.4
9.528	5019
9.529	5019.4
9.53	5020
9.531	5020.4
9.532	5021
9.533	5021.4
9.534	5022
9.535	5022.4
9.536	5023
9.537	5023.4
9.538	5024
9.539	5024.4
9.54	5024.8
9.540816327	5025.4
9.541836735	5025.8
9.542708333	5026.2
9.54375	5026.6
9.544554455	5027.2
9.545544554	5027.6
9.546405229	5028
9.547058824	5028.4
9.548	5028.8
9.548979592	5029.2
9.55	5029.6
9.551020408	5030.4
9.552	5030.6
9.552941176	5031.2
9.553465347	5031.6
9.554455446	5032
9.555208333	5032.6
9.55625	5032.8
9.557142857	5033.6
9.558163265	5033.8
9.559	5034.4
9.56	5034.6
9.560784314	5035.4
9.561764706	5035.6
9.562745098	5036.4
9.56372549	5036.6
9.564705882	5037.4
9.565686275	5037.6
9.566993464	5038.4
9.567708333	5038.6
9.56875	5039.4
9.569791667	5039.6
9.570833333	5040.4
9.571875	5040.6
9.572916667	5041.2
9.573856209	5041.6
9.574509804	5042.2
9.575837001	5042.6
9.576530612	5043.2
9.57755102	5043.4
9.578431373	5044.2
9.579411765	5044.4
9.580208333	5045
9.58125	5045.2
9.582178218	5046
9.583168317	5046.2
9.584158416	5047
9.585148515	5047.2
9.586138614	5048
9.587128713	5048.2
9.588118812	5049
9.589108911	5049.2
9.59009901	5049.8
9.591	5050.2
9.592	5050.6
9.592857143	5051.2
9.593877551	5051.4
9.594791667	5052.2
9.595424837	5052.2
9.596078431	5053
9.597029703	5053.2
9.598	5053.6
9.598979592	5054.2
9.6	5054.2
9.601020408	5055.2
9.602	5055.6
9.602970297	5056.2
9.603921569	5056.2
9.604493464	5057.2
9.605208333	5057.2
9.606122449	5057.8
9.607	5058.2
9.608	5058.6
9.608910891	5059.2
9.60990099	5059.4
9.610784314	5060.2
9.611764706	5060.4
9.612745098	5061.2
9.61372549	5061.4
9.614705882	5062.2
9.615686275	5062.4
9.616831683	5063.2
9.617708333	5063.4
9.61875	5064
9.619607843	5064.4
9.620588235	5065
9.621428571	5065.2
9.62244898	5065.8
9.623326797	5066.2
9.624	5066.8
9.625326797	5067.2
9.626041667	5067.8
9.627083333	5068
9.628	5068.8
9.629	5069
9.63	5069.8
9.631	5070
9.632	5070.8
9.633	5071
9.634	5071.8
9.635	5072
9.636	5072.8
9.637	5073
9.638	5073.8
9.639	5074
9.64	5074.6
9.640816327	5075
9.641836735	5075.6
9.642708333	5075.8
9.64375	5076.4
9.644554455	5076.8
9.645544554	5077.2
9.646405229	5077.8
9.647058824	5078
9.648	5078.6
9.648979592	5078.8
9.65	5079.4
9.651020408	5080
9.652	5080.4
9.652941176	5080.8
9.653465347	5081.4
9.654455446	5081.8
9.655208333	5082.2
9.65625	5082.6
9.657142857	5083.2
9.658163265	5083.6
9.659	5084
9.66	5084.4
9.660784314	5085
9.661764706	5085.4
9.662745098	5086
9.66372549	5086.4
9.664705882	5087
9.665686275	5087.4
9.666993464	5088
9.667708333	5088.4
9.66875	5089
9.669791667	5089.4
9.670833333	5090
9.671875	5090.4
9.672916667	5090.8
9.673856209	5091.4
9.674509804	5091.8
9.675837001	5092.4
9.676530612	5092.8
9.67755102	5093.2
9.678431373	5093.8
9.679411765	5094.2
9.680208333	5094.6
9.68125	5095
9.682178218	5095.6
9.683168317	5095.8
9.684158416	5096.6
9.685148515	5096.8
9.686138614	5097.6
9.687128713	5097.8
9.688118812	5098.6
9.689108911	5098.8
9.69	5099.6
9.691	5099.8
9.691836735	5100.4
9.692857143	5100.8
9.69375	5101.2
9.694771242	5101.8
9.695098039	5102
9.696039604	5102.6
9.697	5102.8
9.697959184	5103.4
9.698958333	5103.8
9.699673203	5104
9.701	5105
9.701980198	5105.2
9.702941176	5105.8
9.703778595	5106
9.704166667	5106.8
9.705102041	5107
9.706	5107.4
9.707	5108
9.707920792	5108.2
9.708910891	5108.8
9.709803922	5109.2
9.710784314	5109.8
9.711764706	5110
9.712745098	5110.8
9.71372549	5111
9.714705882	5111.8
9.715686275	5112
9.716666667	5112.8
9.717708333	5113.2
9.718627451	5113.6
9.719607843	5114
9.720408163	5114.6
9.721428571	5115
9.722326797	5115.4
9.723	5116
9.724	5116.2
9.725	5117
9.726041667	5117.4
9.727	5117.8
9.728	5118.2
9.729	5118.8
9.73	5119.2
9.731	5119.8
9.732	5120.2
9.733	5120.8
9.734	5121.2
9.735	5121.8
9.736	5122.2
9.737	5122.8
9.738	5123.2
9.739	5123.8
9.739795918	5124.2
9.740816327	5124.6
9.741666667	5125.2
9.742708333	5125.6
9.743564356	5126
9.744554455	5126.4
9.745424837	5127
9.746078431	5127.4
9.747	5127.8
9.747959184	5128.2
9.748958333	5128.6
9.749831748	5129
9.751	5129.8
9.751960784	5130
9.752802045	5130.6
9.753465347	5131
9.754166667	5131.4
9.755208333	5132
9.756122449	5132.2
9.757142857	5132.8
9.758	5133.2
9.759	5133.8
9.759803922	5134
9.760784314	5134.6
9.761764706	5135
9.762745098	5135.6
9.76372549	5136
9.764705882	5136.6
9.765686275	5137
9.766666667	5137.8
9.767708333	5138
9.76875	5138.6
9.769791667	5139
9.770833333	5139.6
9.771875	5140
9.772875817	5140.6
9.773529412	5141
9.774509804	5141.4
9.775510204	5142
9.776530612	5142.6
9.77745098	5142.8
9.778431373	5143.4
9.779207921	5143.8
9.780208333	5144.4
9.781188119	5144.6
9.782178218	5145.2
9.783	5145.6
9.784158416	5146.2
9.785148515	5146.6
9.786138614	5147.2
9.787128713	5147.6
9.788118812	5148.2
9.789108911	5148.6
9.79	5149.2
9.791	5149.6
9.791836735	5150
9.792857143	5150.6
9.79375	5150.8
9.794771242	5151.6
9.795098039	5151.6
9.796039604	5152.4
9.797	5152.6
9.797959184	5153
9.798958333	5153.6
9.799673203	5153.6
9.801	5154.6
9.801980198	5155
9.802941176	5155.6
9.803778595	5155.6
9.804166667	5156.6
9.805102041	5156.6
9.806	5157.2
9.807	5157.6
9.807920792	5158
9.808910891	5158.6
9.809803922	5158.8
9.810784314	5159.6
9.811764706	5159.6
9.812745098	5160.6
9.81372549	5160.6
9.814705882	5161.6
9.815686275	5161.6
9.816666667	5162.6
9.817708333	5162.8
9.818627451	5163.4
9.819607843	5163.6
9.820408163	5164.4
9.821428571	5164.6
9.822326797	5165.2
9.823	5165.6
9.824	5166
9.825	5166.6
9.826041667	5167.2
9.827	5167.4
9.828	5168
9.829	5168.4
9.83	5169
9.831	5169.4
9.832	5170
9.833	5170.4
9.834	5171
9.835	5171.4
9.836	5172
9.837	5172.4
9.838	5173
9.839	5173.4
9.839795918	5174
9.840816327	5174.2
9.841666667	5175
9.842708333	5175.2
9.843564356	5175.8
9.844554455	5176.2
9.845424837	5176.6
9.846078431	5177.2
9.847	5177.4
9.847959184	5178
9.848958333	5178.2
9.849831748	5178.8
9.851	5179.4
9.851960784	5179.8
9.852802045	5180.2
9.853465347	5180.6
9.854166667	5181.2
9.855208333	5181.6
9.856122449	5182
9.857142857	5182.4
9.858	5183
9.859	5183.4
9.859803922	5183.8
9.860784314	5184.2
9.861764706	5184.8
9.862745098	5185.2
9.86372549	5185.8
9.864705882	5186.2
9.865686275	5186.8
9.866666667	5187.2
9.867647059	5187.8
9.868627451	5188.2
9.869607843	5188.8
9.870588235	5189.2
9.871568627	5189.8
9.87254902	5190.2
9.873529412	5190.8
9.874489796	5191
9.875510204	5191.6
9.876470588	5192.2
9.87745098	5192.6
9.878217822	5193
9.879207921	5193.4
9.88019802	5194
9.881188119	5194.2
9.882	5195
9.883	5195.2
9.884	5196
9.885	5196.2
9.886	5197
9.887	5197.2
9.888	5198
9.889	5198.2
9.89	5198.8
9.890816327	5199.2
9.891836735	5199.6
9.892708333	5200.2
9.89375	5200.4
9.894444444	5201.2
9.895098039	5201.4
9.896039604	5202
9.897	5202.2
9.897959184	5202.6
9.898958333	5203.2
9.899346405	5203.4
9.901	5204.4
9.901980198	5204.6
9.902941176	5205.2
9.903451797	5205.4
9.904166667	5206
9.905102041	5206.4
9.906	5206.6
9.906930693	5207.4
9.907920792	5207.6
9.908823529	5208.2
9.909803922	5208.4
9.910743464	5209.2
9.911458333	5209.4
9.9125	5210.2
9.913541667	5210.4
9.914583333	5211.2
9.915625	5211.4
9.916666667	5212
9.917647059	5212.6
9.918627451	5213
9.919387755	5213.4
9.920408163	5213.8
9.921326797	5214.4
9.922	5214.8
9.923	5215.4
9.923958333	5215.6
9.925	5216.2
9.926	5216.8
9.927	5217.2
9.927722772	5217.6
9.928712871	5218.2
9.92970297	5218.6
9.930693069	5219.2
9.931683168	5219.6
9.932673267	5220.2
9.933673469	5220.6
9.934693878	5221.2
9.935714286	5221.6
9.936734694	5222.2
9.937755102	5222.6
9.93877551	5223.2
9.939795918	5223.6
9.940625	5224
9.941666667	5224.4
9.942574257	5225
9.943564356	5225.4
9.944444444	5225.8
9.945098039	5226.4
9.946078431	5226.8
9.947	5227.2
9.947959184	5227.6
9.948958333	5228
9.94950495	5228.4
9.951	5229.2
9.951960784	5229.4
9.952475248	5230
9.953451797	5230.4
9.954166667	5230.6
9.955102041	5231.4
9.956122449	5231.6
9.957	5232.2
9.958	5232.4
9.958823529	5233.2
9.959803922	5233.4
9.960743464	5234
9.961458333	5234.4
9.9625	5235
9.963541667	5235.4
9.964583333	5236
9.965625	5236.4
9.966666667	5236.8
9.967647059	5237.4
9.968627451	5238
9.969607843	5238.4
9.970588235	5239
9.971568627	5239.4
9.97254902	5240
9.973529412	5240.4
9.974489796	5240.8
9.975510204	5241.2
9.976470588	5242
9.97745098	5242.2
9.978217822	5242.8
9.979207921	5243.2
9.98019802	5243.8
9.981188119	5244
9.982	5244.6
9.983	5245
9.984	5245.6
9.985	5246
9.986	5246.6
9.987	5247
9.988	5247.6
9.989	5248
9.99	5248.4
9.990816327	5249
9.991836735	5249.2
9.992708333	5250
9.99375	5250
9.994444444	5251
9.995098039	5251
9.996039604	5251.6
9.997	5252
9.997959184	5252.2
9.998958333	5253
9.999346405	5253
10.0009901	5254
10.00196078	5254.2
10.00273693	5255
10.003125	5255
10.00408163	5255.8
10.005	5256
10.00594059	5256.4
10.00693069	5257
10.00784314	5257.2
10.00882353	5258
10.0097018	5258
10.01041667	5259
10.01145833	5259
10.0125	5259.8
10.01354167	5260
10.01458333	5260.8
10.015625	5261
10.01665333	5261.8
10.01764706	5262
10.01836735	5262.8
10.01938776	5263
10.0203268	5263.6
10.021	5264
10.022	5264.4
10.02291667	5265
10.02395833	5265.4
10.02475248	5265.8
10.026	5266.4
10.02673267	5266.8
10.02772277	5267.2
10.02871287	5267.8
10.02970297	5268.2
10.03069307	5268.8
10.03168317	5269.2
10.03267327	5269.8
10.03366337	5270.4
10.03465347	5270.6
10.03564356	5271.4
10.03663366	5271.6
10.03762376	5272.4
10.03861386	5272.6
10.03960396	5273.2
10.04059406	5273.6
10.04158416	5274
10.04248366	5274.6
10.04313725	5275
10.04411765	5275.6
10.045	5275.8
10.046	5276.4
10.04693878	5276.6
10.04791667	5277.2
10.04851485	5277.6
10.04934641	5278
10.05098039	5278.6
10.05148515	5279.2
10.05241013	5279.6
10.053125	5280
10.05408163	5280.4
10.055	5280.8
10.056	5281.2
10.05686275	5281.8
10.05784314	5282.2
10.05874264	5282.6
10.05940594	5283.2
10.06041667	5283.4
10.06138614	5284.2
10.06237624	5284.4
10.06336634	5285.2
10.06435644	5285.4
10.06534653	5286.2
10.06633663	5286.4
10.06734694	5287.2
10.06836735	5287.4
10.06938776	5288.2
10.07040816	5288.4
10.07142857	5289.2
10.07244898	5289.4
10.07346939	5290
10.07425743	5290.4
10.0754902	5291
10.07623762	5291.4
10.07722772	5291.8
10.078125	5292.4
10.07916667	5292.6
10.08	5293.4
10.081	5293.6
10.08195945	5294.2
10.08265306	5294.6
10.08367347	5295.2
10.08469388	5295.6
10.08571429	5296.2
10.08673469	5296.6
10.0877551	5297.2
10.08877551	5297.6
10.08979592	5298
10.090625	5298.6
10.09166667	5298.8
10.09248366	5299.6
10.09313725	5299.8
10.09411765	5300.4
10.0950495	5300.6
10.096	5301.2
10.09693878	5301.6
10.09791667	5301.8
10.09836601	5302.6
10.09901961	5302.8
10.1009901	5303.6
10.10196078	5303.8
10.10241013	5304.6
10.103125	5304.8
10.10408163	5305.2
10.105	5305.8
10.10594059	5306
10.10686275	5306.6
10.10784314	5306.8
10.10866013	5307.6
10.109375	5307.8
10.11041667	5308.4
10.11122449	5308.8
10.1122449	5309.4
10.11326531	5309.8
10.11428571	5310.4
10.11530612	5310.8
10.11632653	5311.4
10.11734694	5311.8
10.11836735	5312.2
10.1193268	5312.8
10.12	5313.2
10.121	5313.8
10.121875	5314
10.12291667	5314.6
10.12376238	5315
10.12475248	5315.4
10.12574257	5316
10.12673267	5316.4
10.12755102	5317
10.12857143	5317.4
10.12959184	5318
10.13061224	5318.4
10.13163265	5319
10.13265306	5319.4
10.13366337	5320
10.13465347	5320.4
10.13564356	5321
10.13663366	5321.4
10.13762376	5322
10.13861386	5322.4
10.13960396	5323
10.14059406	5323.4
10.14158416	5323.8
10.14248366	5324.2
10.14313725	5324.8
10.14411765	5325.2
10.145	5325.6
10.146	5326
10.14693878	5326.4
10.14791667	5326.8
10.14851485	5327.4
10.14934641	5327.8
10.15098039	5328.4
10.15148515	5328.8
10.15241013	5329.2
10.153125	5329.8
10.15408163	5330
10.155	5330.6
10.156	5330.8
10.15686275	5331.6
10.15784314	5331.8
10.15874264	5332.4
10.15940594	5332.8
10.16041667	5333.2
10.16138614	5333.8
10.16237624	5334.2
10.16336634	5334.8
10.16435644	5335.2
10.16534653	5335.8
10.16633663	5336.2
10.16734694	5336.8
10.16836735	5337.2
10.16938776	5337.8
10.17040816	5338.2
10.17142857	5338.8
10.17244898	5339.2
10.17346939	5339.6
10.17425743	5340.2
10.1754902	5340.6
10.17623762	5341.2
10.17722772	5341.6
10.178125	5342
10.17916667	5342.4
10.18	5343
10.181	5343.4
10.18195945	5343.8
10.18265306	5344.4
10.18367347	5344.8
10.18469388	5345.4
10.18571429	5345.8
10.18673469	5346.4
10.1877551	5346.8
10.18877551	5347.4
10.18979592	5347.6
10.190625	5348.4
10.19166667	5348.4
10.19248366	5349.4
10.19313725	5349.4
10.19411765	5350.2
10.1950495	5350.4
10.196	5350.8
10.19693878	5351.4
10.19791667	5351.4
10.19836601	5352.4
10.19901961	5352.4
10.2009901	5353.4
10.20196078	5353.4
10.20241013	5354.4
10.203125	5354.4
10.20408163	5355
10.205	5355.4
10.20594059	5355.6
10.20686275	5356.4
10.20784314	5356.4
10.20866013	5357.4
10.209375	5357.4
10.21041667	5358.2
10.21122449	5358.4
10.2122449	5359.2
10.21326531	5359.4
10.21428571	5360.2
10.21530612	5360.4
10.21632653	5361.2
10.21734694	5361.4
10.21836735	5362
10.2193268	5362.4
10.22	5363
10.221	5363.4
10.221875	5363.8
10.22291667	5364.2
10.22376238	5364.8
10.22475248	5365.2
10.22574257	5365.8
10.22673267	5366.2
10.22755102	5366.6
10.22857143	5367.2
10.22959184	5367.6
10.23061224	5368.2
10.23163265	5368.6
10.23265306	5369.2
10.23366337	5369.8
10.23465347	5370
10.23564356	5370.8
10.23663366	5371
10.23762376	5371.8
10.23861386	5372
10.23960396	5372.6
10.24059406	5373
10.24158416	5373.4
10.24248366	5374
10.24313725	5374.4
10.24411765	5375
10.245	5375.2
10.246	5375.8
10.24693878	5376
10.24791667	5376.6
10.24851485	5377
10.24934641	5377.4
10.25098039	5378
10.25148515	5378.6
10.25241013	5379
10.253125	5379.4
10.25408163	5379.8
10.255	5380.2
10.256	5380.6
10.25686275	5381.2
10.25784314	5381.6
10.25874264	5382
10.25940594	5382.6
10.26041667	5382.8
10.26138614	5383.6
10.26237624	5383.8
10.26336634	5384.6
10.26435644	5384.8
10.26534653	5385.6
10.26633663	5385.8
10.26734694	5386.4
10.26836735	5386.8
10.26938776	5387.4
10.27040816	5387.8
10.27142857	5388.4
10.27244898	5388.8
10.27326733	5389.4
10.27425743	5389.8
10.27524752	5390.4
10.27623762	5390.8
10.27708333	5391.2
10.278125	5391.8
10.279	5392
10.28	5392.6
10.28093904	5393
10.28163265	5393.6
10.28265306	5394
10.28367347	5394.4
10.28469388	5395
10.28571429	5395.4
10.28673469	5396
10.2877551	5396.4
10.28877551	5397
10.28958333	5397.4
10.290625	5398
10.29150327	5398.2
10.29215686	5399
10.29313725	5399.2
10.29405941	5399.8
10.295	5400
10.29591837	5400.6
10.296875	5401
10.29771242	5401.2
10.29803922	5402
10.2990099	5402.2
10.30098039	5403
10.30169526	5403.2
10.30208333	5404
10.30306122	5404.2
10.304	5404.6
10.3049505	5405.2
10.30588235	5405.4
10.30686275	5406
10.30761846	5406.2
10.30833333	5407
10.309375	5407.2
10.31020408	5407.8
10.31122449	5408.2
10.3122449	5408.6
10.31326531	5409.2
10.31428571	5409.6
10.31530612	5410.2
10.31632653	5410.6
10.31734694	5411.2
10.3183268	5411.6
10.319	5412.2
10.32	5412.4
10.32083333	5413.2
10.321875	5413.4
10.32277228	5414
10.32376238	5414.4
10.3245098	5414.8
10.32574257	5415.4
10.32653061	5415.8
10.32755102	5416.4
10.32857143	5416.6
10.32959184	5417.4
10.33061224	5417.6
10.33163265	5418.4
10.33265306	5418.6
10.33366013	5419.4
10.334375	5419.6
10.33541667	5420.4
10.33645833	5420.6
10.3375	5421.4
10.33854167	5421.6
10.33958333	5422.2
10.34052288	5422.6
10.34117647	5423.2
10.34215686	5423.6
10.343	5424
10.344	5424.4
10.34489796	5425
10.34591837	5425.4
10.346875	5425.8
10.34752475	5426.2
10.34836601	5426.6
10.34901961	5427
10.35049505	5427.8
10.35136846	5428.2
10.35208333	5428.4
10.35306122	5429
10.354	5429.2
10.35490196	5430
10.35588235	5430.2
10.35676244	5430.8
10.35742574	5431.2
10.35841584	5431.6
10.359375	5432.2
10.36039604	5432.4
10.36122449	5433.2
10.3622449	5433.4
10.36326531	5434.2
10.36428571	5434.4
10.36530612	5435.2
10.36632653	5435.4
10.36732673	5436
10.36831683	5436.4
10.36930693	5437
10.37029703	5437.4
10.37128713	5438
10.37227723	5438.4
10.373	5439
10.374	5439.2
10.375	5440
10.37604167	5440.4
10.377	5440.8
10.378	5441.2
10.37889823	5441.8
10.37959184	5442.2
10.38061224	5442.8
10.38137255	5443
10.38235294	5443.6
10.38333333	5444
10.384375	5444.8
10.38541667	5444.8
10.38645833	5445.8
10.3875	5445.8
10.38854167	5446.8
10.38954248	5446.8
10.39019608	5447.8
10.39117647	5447.8
10.39207921	5448.6
10.39306931	5448.8
10.394	5449.4
10.39489796	5449.8
10.39583333	5450
10.39673203	5450.8
10.39705882	5450.8
10.3980198	5451.6
10.399	5451.8
10.40065359	5452.8
10.40104167	5452.8
10.40204082	5453.6
10.403	5453.8
10.4039604	5454.2
10.40490196	5454.8
10.40586193	5454.8
10.40625	5455.8
10.40729167	5455.8
10.40816327	5456.6
10.40918367	5456.8
10.41	5457.4
10.411	5457.8
10.412	5458.2
10.413	5458.8
10.414	5459.2
10.415	5459.8
10.416	5460.2
10.417	5460.8
10.41782178	5461.2
10.41881188	5461.8
10.41979167	5462
10.42079208	5462.6
10.42156863	5463
10.42254902	5463.6
10.42346939	5463.8
10.4244898	5464.4
10.4254902	5465
10.42647059	5465.4
10.42741013	5465.8
10.428125	5466.4
10.42916667	5466.8
10.43020833	5467.4
10.43125	5467.8
10.43229167	5468.4
10.43333333	5468.6
10.43431373	5469.4
10.43529412	5469.8
10.43627451	5470.4
10.4372549	5470.8
10.43823529	5471.4
10.43921569	5471.8
10.44019608	5472.4
10.441	5472.6
10.442	5473.2
10.44285714	5473.6
10.44387755	5474.2
10.44479167	5474.4
10.44583333	5475
10.44653465	5475.4
10.44738562	5475.8
10.44803922	5476.4
10.449	5476.6
10.4503268	5477.4
10.45104167	5477.8
10.45204082	5478.2
10.453	5478.6
10.45392157	5479
10.45478224	5479.4
10.45544554	5480
10.45643564	5480.4
10.45729167	5480.8
10.45833333	5481.2
10.45918367	5481.8
10.46020408	5482.2
10.461	5482.6
10.462	5483.2
10.463	5483.6
10.464	5484.2
10.465	5484.6
10.466	5485.2
10.467	5485.6
10.468	5486.2
10.469	5486.6
10.47	5487.2
10.471	5487.6
10.472	5488.2
10.473	5488.6
10.47395833	5489
10.475	5489.4
10.476	5490.2
10.477	5490.4
10.47787782	5491
10.47857143	5491.4
10.47959184	5491.8
10.48039216	5492.4
10.48137255	5492.8
10.48229167	5493.2
10.48333333	5493.6
10.48431373	5494.2
10.48529412	5494.6
10.48627451	5495.2
10.4872549	5495.6
10.48823529	5496.2
10.48921569	5496.6
10.49009901	5497.2
10.49108911	5497.4
10.492	5498.2
10.493	5498.4
10.49387755	5499
10.49479167	5499.4
10.49575163	5499.6
10.49607843	5500.4
10.4970297	5500.6
10.498	5501.2
10.49897959	5501.4
10.5	5502.4
10.50102041	5502.6
10.502	5503
10.5029703	5503.6
10.50392157	5503.8
10.50482026	5504.4
10.50520833	5504.6
10.50612245	5505.2
10.50714286	5505.6
10.508	5506
10.509	5506.6
10.50990099	5506.8
10.51089109	5507.4
10.51188119	5507.8
10.51287129	5508.4
10.51386139	5508.8
10.51485149	5509.4
10.51584158	5509.8
10.51683168	5510.6
10.51782178	5510.8
10.51875	5511.4
10.51979167	5511.8
10.52058824	5512.2
10.52156863	5512.6
10.52244898	5513.2
10.52346939	5513.6
10.5243268	5514
10.5253268	5514.6
10.52604167	5515
10.52708333	5515.4
10.528	5516
10.529	5516.4
10.53	5517
10.531	5517.4
10.532	5518
10.533	5518.4
10.534	5519
10.535	5519.4
10.536	5520
10.537	5520.4
10.538	5521
10.539	5521.4
10.54	5521.8
10.54081633	5522.4
10.54183673	5522.8
10.54270833	5523.2
10.54375	5523.6
10.54455446	5524.2
10.54554455	5524.6
10.54640523	5525
10.54705882	5525.4
10.548	5525.8
10.54897959	5526.2
10.55	5526.6
10.55102041	5527.4
10.552	5527.6
10.55294118	5528.2
10.55346535	5528.6
10.55445545	5529
10.55520833	5529.6
10.55625	5529.8
10.55714286	5530.6
10.55816327	5530.8
10.559	5531.4
10.56	5531.6
10.56078431	5532.4
10.56176471	5532.6
10.5627451	5533.4
10.56372549	5533.6
10.56470588	5534.4
10.56568627	5534.6
10.56666667	5535.4
10.56770833	5535.6
10.56875	5536.2
10.56979167	5536.6
10.57083333	5537.2
10.571875	5537.6
10.57287582	5538.2
10.57352941	5538.6
10.5745098	5539
10.5755102	5539.6
10.57653061	5540.2
10.57745098	5540.4
10.57843137	5541
10.57920792	5541.4
10.58020833	5542
10.58118812	5542.2
10.58217822	5542.8
10.583	5543.2
10.58415842	5543.8
10.58514851	5544.2
10.58613861	5544.8
10.58712871	5545.2
10.58811881	5545.8
10.58910891	5546.2
10.59	5546.8
10.591	5547.2
10.59183673	5547.6
10.59285714	5548.2
10.59375	5548.4
10.59477124	5549.2
10.59509804	5549.2
10.5960396	5550
10.597	5550.2
10.59795918	5550.6
10.59895833	5551.2
10.5996732	5551.2
10.601	5552.2
10.6019802	5552.6
10.60294118	5553.2
10.60377859	5553.2
10.60416667	5554.2
10.60510204	5554.2
10.606	5554.8
10.607	5555.2
10.60792079	5555.6
10.60891089	5556.2
10.60980392	5556.4
10.61078431	5557.2
10.61176471	5557.2
10.6127451	5558.2
10.61372549	5558.2
10.61470588	5559.2
10.61568627	5559.2
10.61666667	5560.2
10.61770833	5560.4
10.61862745	5561
10.61960784	5561.2
10.62040816	5562
10.62142857	5562.2
10.6223268	5562.8
10.623	5563.2
10.624	5563.6
10.625	5564.2
10.62604167	5564.8
10.627	5565
10.628	5565.6
10.629	5566
10.63	5566.6
10.631	5567
10.632	5567.6
10.633	5568
10.634	5568.6
10.635	5569
10.636	5569.6
10.637	5570
10.638	5570.6
10.639	5571
10.63979592	5571.6
10.64081633	5571.8
10.64166667	5572.6
10.64270833	5572.8
10.64356436	5573.4
10.64455446	5573.8
10.64542484	5574.2
10.64607843	5574.8
10.647	5575
10.64795918	5575.6
10.64895833	5575.8
10.64983175	5576.4
10.651	5577
10.65196078	5577.4
10.65280204	5577.8
10.65346535	5578.2
10.65416667	5578.8
10.65520833	5579.2
10.65612245	5579.6
10.65714286	5580
10.658	5580.6
10.659	5581
10.65980392	5581.4
10.66078431	5581.8
10.66176471	5582.4
10.6627451	5582.8
10.66372549	5583.4
10.66470588	5583.8
10.66568627	5584.4
10.66666667	5585
10.66770833	5585.4
10.66875	5585.8
10.66979167	5586.4
10.67083333	5586.8
10.671875	5587.4
10.67287582	5587.8
10.67352941	5588.4
10.6745098	5588.6
10.6755102	5589.4
10.67653061	5589.8
10.67745098	5590.2
10.67843137	5590.6
10.67920792	5591.2
10.68020833	5591.6
10.68118812	5592
10.68217822	5592.6
10.683	5592.8
10.68415842	5593.6
10.68514851	5593.8
10.68613861	5594.6
10.68712871	5594.8
10.68811881	5595.6
10.68910891	5595.8
10.69	5596.6
10.691	5596.8
10.69183673	5597.4
10.69285714	5597.8
10.69375	5598.2
10.69477124	5598.8
10.69509804	5599
10.6960396	5599.6
10.697	5599.8
10.69795918	5600.4
10.69895833	5600.8
10.6996732	5601
10.701	5602
10.7019802	5602.2
10.70294118	5602.8
10.70377859	5603
10.70416667	5603.8
10.70510204	5604
10.706	5604.4
10.707	5605
10.70792079	5605.2
10.70891089	5605.8
10.70980392	5606.2
10.71078431	5606.8
10.71176471	5607
10.7127451	5607.8
10.71372549	5608
10.71470588	5608.8
10.71568627	5609
10.71666667	5609.8
10.71770833	5610.2
10.71862745	5610.6
10.71960784	5611
10.72040816	5611.6
10.72142857	5612
10.7223268	5612.4
10.723	5613
10.724	5613.2
10.725	5614
10.72604167	5614.4
10.727	5614.8
10.728	5615.2
10.729	5615.8
10.73	5616.2
10.731	5616.8
10.732	5617.2
10.733	5617.8
10.734	5618.2
10.735	5618.8
10.736	5619.2
10.737	5619.8
10.738	5620.2
10.739	5620.8
10.73979592	5621.2
10.74081633	5621.6
10.74166667	5622.2
10.74270833	5622.6
10.74356436	5623
10.74455446	5623.4
10.74542484	5624
10.74607843	5624.4
10.747	5624.8
10.74795918	5625.2
10.74895833	5625.6
10.74983175	5626
10.751	5626.8
10.75196078	5627
10.75280204	5627.6
10.75346535	5628
10.75416667	5628.4
10.75520833	5629
10.75612245	5629.2
10.75714286	5629.8
10.758	5630.2
10.759	5630.8
10.75980392	5631
10.76078431	5631.6
10.76176471	5632
10.7627451	5632.6
10.76372549	5633
10.76470588	5633.6
10.76568627	5634
10.76666667	5634.8
10.76770833	5635
10.76875	5635.6
10.76979167	5636
10.77083333	5636.6
10.771875	5637
10.77287582	5637.6
10.77352941	5638
10.7745098	5638.4
10.7755102	5639
10.77653061	5639.6
10.77745098	5639.8
10.77843137	5640.4
10.77920792	5640.8
10.78020833	5641.4
10.78118812	5641.6
10.78217822	5642.2
10.783	5642.6
10.78415842	5643.2
10.78514851	5643.6
10.78613861	5644.2
10.78712871	5644.6
10.78811881	5645.2
10.78910891	5645.6
10.79	5646.2
10.791	5646.6
10.79183673	5647
10.79285714	5647.6
10.79375	5647.8
10.79477124	5648.6
10.79509804	5648.6
10.7960396	5649.4
10.797	5649.6
10.79795918	5650
10.79895833	5650.6
10.7996732	5650.6
10.801	5651.6
10.8019802	5652
10.80294118	5652.6
10.80377859	5652.6
10.80416667	5653.6
10.80510204	5653.6
10.806	5654.2
10.807	5654.6
10.80792079	5655
10.80891089	5655.6
10.80980392	5655.8
10.81078431	5656.6
10.81176471	5656.6
10.8127451	5657.6
10.81372549	5657.6
10.81470588	5658.6
10.81568627	5658.6
10.81666667	5659.6
10.81770833	5659.8
10.81862745	5660.4
10.81960784	5660.6
10.82040816	5661.4
10.82142857	5661.6
10.8223268	5662.2
10.823	5662.6
10.824	5663
10.825	5663.6
10.82604167	5664.2
10.827	5664.4
10.828	5665
10.829	5665.4
10.83	5666
10.831	5666.4
10.832	5667
10.833	5667.4
10.83367347	5668
10.83469388	5668.4
10.83571429	5669
10.83673469	5669.4
10.8377551	5670
10.83877551	5670.4
10.83979592	5671
10.840625	5671.2
10.84166667	5671.8
10.84257426	5672.2
10.84356436	5672.6
10.84444444	5673.2
10.84509804	5673.6
10.84607843	5674.2
10.847	5674.4
10.84795918	5675
10.84895833	5675.2
10.84950495	5675.8
10.851	5676.4
10.85196078	5676.8
10.85247525	5677.2
10.8534518	5677.6
10.85416667	5678
10.85510204	5678.6
10.85612245	5679
10.857	5679.4
10.858	5679.8
10.85882353	5680.4
10.85980392	5680.8
10.86074346	5681.2
10.86145833	5681.8
10.8625	5682.2
10.86354167	5682.8
10.86458333	5683.2
10.865625	5683.8
10.86666667	5684
10.86764706	5684.8
10.86862745	5685
10.86960784	5685.8
10.87058824	5686
10.87156863	5686.8
10.87254902	5687
10.87346939	5687.8
10.8744898	5688
10.8754902	5688.6
10.87647059	5689
10.87722772	5689.6
10.87821782	5690
10.87916667	5690.4
10.88019802	5691
10.881	5691.2
10.882	5691.8
10.88297986	5692.2
10.88367347	5692.8
10.88469388	5693.2
10.88571429	5693.8
10.88673469	5694.2
10.8877551	5694.8
10.88877551	5695.2
10.88979592	5695.6
10.890625	5696.2
10.89166667	5696.4
10.89248366	5697.2
10.89313725	5697.4
10.89411765	5698
10.8950495	5698.2
10.896	5698.8
10.89693878	5699.2
10.89791667	5699.4
10.89836601	5700.2
10.89901961	5700.4
10.9009901	5701.2
10.90196078	5701.4
10.90241013	5702.2
10.903125	5702.4
10.90408163	5702.8
10.905	5703.4
10.90594059	5703.6
10.90686275	5704.2
10.90784314	5704.4
10.90866013	5705.2
10.909375	5705.4
10.91041667	5706
10.91122449	5706.4
10.9122449	5707
10.91326531	5707.4
10.91428571	5708
10.91530612	5708.4
10.91632653	5709
10.91734694	5709.4
10.91836735	5709.8
10.9193268	5710.4
10.92	5710.8
10.921	5711.4
10.921875	5711.6
10.92291667	5712.2
10.92376238	5712.6
10.92475248	5713
10.92574257	5713.6
10.92673267	5714
10.92755102	5714.6
10.92857143	5715
10.92959184	5715.6
10.93061224	5716
10.93163265	5716.6
10.93265306	5717
10.93366337	5717.6
10.93465347	5718
10.93564356	5718.6
10.93663366	5719
10.93762376	5719.6
10.93861386	5720
10.93960396	5720.6
10.94059406	5721
10.94158416	5721.4
10.94248366	5721.8
10.94313725	5722.4
10.94411765	5722.8
10.945	5723.2
10.946	5723.6
10.94693878	5724
10.94791667	5724.4
10.94851485	5725
10.94934641	5725.4
10.95098039	5726
10.95148515	5726.4
10.95241013	5726.8
10.953125	5727.4
10.95408163	5727.6
10.955	5728.2
10.956	5728.4
10.95686275	5729.2
10.95784314	5729.4
10.95874264	5730
10.95940594	5730.4
10.96041667	5730.8
10.96138614	5731.4
10.96237624	5731.8
10.96336634	5732.4
10.96435644	5732.8
10.96534653	5733.4
10.96633663	5733.8
10.96734694	5734.2
10.96836735	5734.8
10.96938776	5735.2
10.97040816	5735.8
10.97142857	5736.2
10.97244898	5736.8
10.97326733	5737.2
10.97425743	5737.6
10.97524752	5738.2
10.97623762	5738.6
10.97708333	5739.2
10.978125	5739.6
10.979	5740
10.98	5740.4
10.98093904	5741
10.98163265	5741.4
10.98265306	5742
10.98367347	5742.2
10.98469388	5743
10.98571429	5743.2
10.98673469	5744
10.9877551	5744.2
10.98877551	5745
10.98958333	5745.2
10.990625	5746
10.99150327	5746
10.99215686	5747
10.99313725	5747
10.99405941	5747.8
10.995	5748
10.99591837	5748.4
10.996875	5749
10.99771242	5749
10.99803922	5750
10.9990099	5750
11.00098039	5751
11.00136846	5751
11.00208333	5751.8
11.00306122	5752
11.004	5752.4
11.0049505	5753
11.00588235	5753
11.0065768	5754
11.00729167	5754
11.00833333	5754.8
11.00918367	5755
11.01020408	5755.6
11.011	5756
11.012	5756.6
11.013	5757
11.014	5757.6
11.015	5758
11.016	5758.6
11.0173268	5759
11.018	5759.6
11.019	5760
11.01980198	5760.4
11.02083333	5760.8
11.02178218	5761.4
11.02277228	5761.8
11.02352941	5762.2
11.0245098	5762.8
11.0255102	5763.2
11.02653061	5763.6
11.02745098	5764.2
11.02843137	5764.6
11.02941176	5765.2
11.03039216	5765.6
11.03137255	5766.2
11.03235294	5766.6
11.03333333	5767.2
11.034375	5767.6
11.03541667	5768
11.03645833	5768.6
11.0375	5769
11.03854167	5769.6
11.03954248	5770
11.04019608	5770.6
11.04117647	5770.8
11.042	5771.6
11.043	5771.8
11.04387755	5772.4
11.04489796	5772.6
11.04583333	5773.4
11.04686145	5773.6
11.04752475	5774
11.04803922	5774.6
11.049	5774.8
11.05049505	5775.6
11.05104167	5776
11.05204082	5776.4
11.053	5776.8
11.05392157	5777.2
11.05490196	5777.6
11.05577234	5778.2
11.05643564	5778.6
11.05742574	5779
11.05833333	5779.6
11.059375	5780
11.06020408	5780.4
11.06122449	5780.8
11.0622449	5781.4
11.06326531	5781.8
11.06428571	5782.4
11.06530612	5782.8
11.06632653	5783.4
11.06732673	5783.8
11.06831683	5784.4
11.06930693	5784.8
11.07029703	5785.4
11.07128713	5785.8
11.07227723	5786.4
11.073	5786.8
11.074	5787.2
11.075	5787.8
11.07604167	5788.4
11.077	5788.6
11.078	5789.2
11.07889823	5789.6
11.07959184	5790.2
11.08061224	5790.6
11.08137255	5791
11.08235294	5791.4
11.08333333	5792
11.084375	5792.6
11.08541667	5792.8
11.08645833	5793.6
11.0875	5793.8
11.08854167	5794.6
11.08954248	5794.8
11.09019608	5795.6
11.09117647	5795.8
11.09207921	5796.4
11.09306931	5796.6
11.094	5797.4
11.09489796	5797.6
11.09583333	5798
11.09673203	5798.6
11.09705882	5798.8
11.0980198	5799.4
11.099	5799.6
11.10065359	5800.6
11.10104167	5800.8
11.10204082	5801.4
11.103	5801.8
11.1039604	5802
11.10490196	5802.6
11.10586193	5802.8
11.10625	5803.6
11.10729167	5803.8
11.10816327	5804.4
11.10918367	5804.8
11.11	5805.2
11.111	5805.8
11.112	5806
11.113	5806.8
11.114	5807
11.115	5807.8
11.116	5808
11.117	5808.8
11.118	5809
11.11881188	5809.8
11.11980198	5810
11.12079208	5810.6
11.12178218	5811
11.12254902	5811.4
11.12352941	5811.8
11.1244898	5812.4
11.1255102	5813
11.12647059	5813.2
11.12745098	5813.8
11.12843137	5814.2
11.12941176	5814.8
11.13039216	5815.2
11.13137255	5815.8
11.13235294	5816.2
11.13333333	5817
11.134375	5817.2
11.13541667	5817.8
11.13645833	5818.2
11.1375	5818.8
11.13854167	5819.2
11.13954248	5819.8
11.14019608	5820.2
11.14117647	5820.6
11.142	5821.2
11.143	5821.6
11.14387755	5822
11.14489796	5822.4
11.14583333	5823
11.14686145	5823.4
11.14752475	5823.8
11.14803922	5824.2
11.149	5824.6
11.15049505	5825.2
11.15104167	5825.8
11.15204082	5826
11.153	5826.6
11.15392157	5826.8
11.15490196	5827.4
11.15577234	5827.8
11.15643564	5828.4
11.15742574	5828.8
11.15833333	5829.2
11.159375	5829.8
11.16020408	5830
11.16122449	5830.6
11.1622449	5831
11.16326531	5831.6
11.16428571	5832
11.16530612	5832.6
11.16632653	5833
11.167	5833.6
11.168	5834
11.169	5834.6
11.17	5835
11.171	5835.6
11.172	5836
11.173	5836.6
11.17395833	5836.8
11.175	5837.4
11.176	5838
11.177	5838.4
11.17787782	5838.8
11.17857143	5839.4
11.17959184	5839.6
11.18039216	5840.4
11.18137255	5840.6
11.18229167	5841.2
11.18333333	5841.4
11.18431373	5842.4
11.18529412	5842.4
11.18627451	5843.4
11.1872549	5843.4
11.18823529	5844.4
11.18921569	5844.4
11.19019608	5845.2
11.19108911	5845.4
11.19207921	5846
11.193	5846.4
11.194	5846.8
11.19489796	5847.4
11.19583333	5847.4
11.19640523	5848.4
11.19705882	5848.4
11.1980198	5849
11.199	5849.4
11.2003268	5850.4
11.20104167	5850.4
11.20204082	5851
11.203	5851.4
11.2039604	5851.6
11.20490196	5852.4
11.20553513	5852.4
11.20625	5853.2
11.20714286	5853.4
11.20816327	5854
11.209	5854.4
11.21	5854.8
11.21089109	5855.4
11.21188119	5855.8
11.21287129	5856.4
11.21386139	5856.8
11.21485149	5857.4
11.21584158	5857.8
11.217	5858.4
11.21782178	5858.8
11.21881188	5859.4
11.21979167	5859.6
11.22079208	5860.2
11.22156863	5860.6
11.22254902	5861.2
11.22346939	5861.4
11.2244898	5862
11.2254902	5862.6
11.22647059	5863
11.22741013	5863.4
11.228125	5864
11.22916667	5864.4
11.23020833	5865
11.23125	5865.4
11.23229167	5866
11.23333333	5866.2
11.23431373	5867
11.23529412	5867.4
11.23627451	5868
11.2372549	5868.4
11.23823529	5869
11.23921569	5869.4
11.24019608	5870
11.241	5870.2
11.242	5870.8
11.24285714	5871.2
11.24387755	5871.8
11.24479167	5872
11.24583333	5872.6
11.24653465	5873
11.24738562	5873.4
11.24803922	5874
11.249	5874.2
11.2503268	5875
11.25104167	5875.4
11.25204082	5875.8
11.253	5876.2
11.25392157	5876.6
11.25478224	5877
11.25544554	5877.6
11.25643564	5878
11.25729167	5878.4
11.25833333	5878.8
11.25918367	5879.4
11.26020408	5879.8
11.261	5880.2
11.262	5880.8
11.263	5881.2
11.264	5881.8
11.265	5882.2
11.266	5882.8
11.267	5883.2
11.268	5883.8
11.269	5884.2
11.27	5884.8
11.271	5885.2
11.272	5885.8
11.273	5886.2
11.27395833	5886.6
11.275	5887
11.276	5887.8
11.277	5888
11.27787782	5888.6
11.27857143	5889
11.27959184	5889.4
11.28039216	5890
11.28137255	5890.4
11.28229167	5890.8
11.28333333	5891.2
11.28431373	5892
11.28529412	5892.2
11.28627451	5893
11.2872549	5893.2
11.28823529	5894
11.28921569	5894.2
11.29019608	5894.8
11.29108911	5895.2
11.29207921	5895.8
11.293	5896
11.294	5896.6
11.29489796	5897
11.29583333	5897.2
11.29640523	5898
11.29705882	5898.2
11.2980198	5898.8
11.299	5899
11.3003268	5900
11.30104167	5900.2
11.30204082	5900.6
11.303	5901.2
11.3039604	5901.4
11.30490196	5902
11.30553513	5902.2
11.30625	5902.8
11.30714286	5903.2
11.30816327	5903.6
11.309	5904.2
11.31	5904.4
11.31089109	5905.2
11.31188119	5905.4
11.31287129	5906.2
11.31386139	5906.4
11.31485149	5907.2
11.31584158	5907.4
11.317	5908.2
11.31782178	5908.4
11.31881188	5909
11.31979167	5909.4
11.32079208	5909.8
11.32156863	5910.4
11.32254902	5910.8
11.32346939	5911.2
11.3244898	5911.6
11.3254902	5912.4
11.32647059	5912.6
11.32741013	5913.2
11.328125	5913.6
11.32916667	5914.2
11.33020833	5914.6
11.33125	5915.2
11.33229167	5915.6
11.33333333	5916
11.33431373	5916.6
11.33529412	5917.2
11.33627451	5917.6
11.3372549	5918.2
11.33823529	5918.6
11.33921569	5919.2
11.34019608	5919.6
11.341	5920
11.342	5920.4
11.34285714	5921
11.34387755	5921.4
11.34479167	5921.8
11.34583333	5922.2
11.34653465	5922.8
11.34738562	5923.2
11.34803922	5923.6
11.349	5924
11.3503268	5924.6
11.35104167	5925.2
11.35204082	5925.4
11.353	5926
11.35392157	5926.2
11.35478224	5926.8
11.35544554	5927.2
11.35643564	5927.6
11.35729167	5928.2
11.35833333	5928.4
11.35918367	5929.2
11.36020408	5929.4
11.361	5930
11.362	5930.4
11.363	5931
11.364	5931.4
11.365	5932
11.366	5932.4
11.367	5933
11.368	5933.4
11.369	5934
11.37	5934.4
11.371	5935
11.372	5935.4
11.373	5936
11.37395833	5936.2
11.375	5936.8
11.376	5937.4
11.377	5937.8
11.37787782	5938.2
11.37857143	5938.8
11.37959184	5939
11.38039216	5939.8
11.38137255	5940
11.38229167	5940.6
11.38333333	5940.8
11.38431373	5941.8
11.38529412	5941.8
11.38627451	5942.8
11.3872549	5942.8
11.38823529	5943.8
11.38921569	5943.8
11.39019608	5944.6
11.39108911	5944.8
11.39207921	5945.4
11.393	5945.8
11.394	5946.2
11.39489796	5946.8
11.39583333	5946.8
11.39640523	5947.8
11.39705882	5947.8
11.3980198	5948.4
11.399	5948.8
11.4003268	5949.8
11.40104167	5949.8
11.40204082	5950.4
11.403	5950.8
11.4039604	5951
11.40490196	5951.8
11.40553513	5951.8
11.40625	5952.6
11.40714286	5952.8
11.40816327	5953.4
11.409	5953.8
11.41	5954.2
11.41089109	5954.8
11.41188119	5955.2
11.41287129	5955.8
11.41386139	5956.2
11.41485149	5956.8
11.41584158	5957.2
11.417	5957.8
11.41782178	5958.2
11.41881188	5958.8
11.41979167	5959
11.42079208	5959.6
11.42156863	5960
11.42254902	5960.6
11.42346939	5960.8
11.4244898	5961.4
11.4254902	5962
11.42647059	5962.4
11.42741013	5962.8
11.428125	5963.4
11.42916667	5963.8
11.43020833	5964.4
11.43125	5964.8
11.43229167	5965.4
11.43333333	5965.6
11.43431373	5966.4
11.43529412	5966.8
11.43627451	5967.4
11.4372549	5967.8
11.43823529	5968.4
11.43921569	5968.8
11.44019608	5969.4
11.441	5969.6
11.442	5970.2
11.44285714	5970.6
11.44387755	5971.2
11.44479167	5971.4
11.44583333	5972
11.44653465	5972.4
11.44738562	5972.8
11.44803922	5973.4
11.449	5973.6
11.4503268	5974.4
11.45104167	5974.8
11.45204082	5975.2
11.453	5975.6
11.45392157	5976
11.45478224	5976.4
11.45544554	5977
11.45643564	5977.4
11.45729167	5977.8
11.45833333	5978.2
11.45918367	5978.8
11.46020408	5979.2
11.461	5979.6
11.462	5980.2
11.463	5980.6
11.464	5981.2
11.465	5981.6
11.466	5982.2
11.467	5982.6
11.468	5983.2
11.469	5983.6
11.47	5984.2
11.471	5984.6
11.472	5985.2
11.473	5985.6
11.47395833	5986
11.475	5986.4
11.476	5987.2
11.477	5987.4
11.47787782	5988
11.47857143	5988.4
11.47959184	5988.8
11.48039216	5989.4
11.48137255	5989.8
11.48229167	5990.2
11.48333333	5990.6
11.48431373	5991.4
11.48529412	5991.6
11.48627451	5992.4
11.4872549	5992.6
11.48823529	5993.4
11.48921569	5993.6
11.49019608	5994.2
11.49108911	5994.6
11.49207921	5995.2
11.493	5995.4
11.494	5996
11.49489796	5996.4
11.49583333	5996.6
11.49640523	5997.4
11.49705882	5997.6
11.4980198	5998.2
11.499	5998.4
11.5003268	5999.4
11.50104167	5999.6
11.50204082	6000
11.503	6000.6
11.5039604	6000.8
11.50490196	6001.4
11.50553513	6001.6
11.50625	6002.2
11.50714286	6002.6
11.50816327	6003
11.509	6003.6
11.51	6003.8
11.51089109	6004.6
11.51188119	6004.8
11.51287129	6005.6
11.51386139	6005.8
11.51485149	6006.6
11.51584158	6006.8
11.517	6007.6
11.51782178	6007.8
11.51881188	6008.4
11.51979167	6008.8
11.52079208	6009.2
11.52156863	6009.8
11.52254902	6010.2
11.52346939	6010.6
11.5244898	6011
11.5254902	6011.8
11.52647059	6012
11.52741013	6012.6
11.528125	6013
11.52916667	6013.6
11.53020833	6014
11.53125	6014.6
11.53229167	6015
11.53333333	6015.4
11.53431373	6016
11.53529412	6016.6
11.53627451	6017
11.5372549	6017.6
11.53823529	6018
11.53921569	6018.6
11.54019608	6019
11.541	6019.4
11.542	6019.8
11.54285714	6020.4
11.54387755	6020.8
11.54479167	6021.2
11.54583333	6021.6
11.54653465	6022.2
11.54738562	6022.6
11.54803922	6023
11.549	6023.4
11.5503268	6024
11.55104167	6024.6
11.55204082	6024.8
11.553	6025.4
11.55392157	6025.6
11.55478224	6026.2
11.55544554	6026.6
11.55643564	6027
11.55729167	6027.6
11.55833333	6027.8
11.55918367	6028.6
11.56020408	6028.8
11.561	6029.4
11.562	6029.8
11.563	6030.4
11.564	6030.8
11.565	6031.4
11.566	6031.8
11.567	6032.4
11.568	6032.8
11.569	6033.4
11.57	6033.8
11.571	6034.4
11.572	6034.8
11.573	6035.4
11.57395833	6035.6
11.575	6036.2
11.576	6036.8
11.577	6037.2
11.57787782	6037.6
11.57857143	6038.2
11.57959184	6038.4
11.58039216	6039.2
11.58137255	6039.4
11.58229167	6040
11.58333333	6040.2
11.58431373	6041.2
11.58529412	6041.2
11.58627451	6042.2
11.5872549	6042.2
11.58823529	6043.2
11.58921569	6043.2
11.59019608	6044
11.59108911	6044.2
11.59207921	6044.8
11.593	6045.2
11.594	6045.6
11.59489796	6046.2
11.59583333	6046.2
11.59640523	6047.2
11.59705882	6047.2
11.5980198	6047.8
11.599	6048.2
11.6003268	6049.2
11.60104167	6049.2
11.60204082	6049.8
11.603	6050.2
11.6039604	6050.4
11.60490196	6051.2
11.60553513	6051.2
11.60625	6052
11.60714286	6052.2
11.60816327	6052.8
11.609	6053.2
11.61	6053.6
11.61089109	6054.2
11.61188119	6054.6
11.61287129	6055.2
11.61386139	6055.6
11.61485149	6056.2
11.61584158	6056.6
11.617	6057.2
11.61782178	6057.6
11.61881188	6058.2
11.61979167	6058.4
11.62079208	6059
11.62156863	6059.4
11.62254902	6060
11.62346939	6060.2
11.6244898	6060.8
11.6254902	6061.4
11.62647059	6061.8
11.62741013	6062.2
11.628125	6062.8
11.62916667	6063.2
11.63020833	6063.8
11.63125	6064.2
11.63229167	6064.8
11.63333333	6065
11.63431373	6065.8
11.63529412	6066
11.63627451	6066.8
11.6372549	6067
11.63823529	6067.8
11.63921569	6068
11.64	6068.8
11.641	6069
11.64183673	6069.6
11.64285714	6069.8
11.64375	6070.6
11.64479167	6070.8
11.64554455	6071.4
11.64653465	6071.8
11.64705882	6072.2
11.648	6072.8
11.64897959	6073
11.65	6073.8
11.65102041	6074.2
11.652	6074.6
11.65294118	6075
11.65379214	6075.4
11.65445545	6075.8
11.65544554	6076.2
11.65625	6076.8
11.65729167	6077.2
11.65816327	6077.6
11.65918367	6078
11.66	6078.6
11.661	6079
11.662	6079.4
11.663	6080
11.664	6080.4
11.665	6081
11.666	6081.4
11.667	6082
11.668	6082.4
11.669	6083
11.67	6083.4
11.671	6084
11.672	6084.4
11.67291667	6085
11.67395833	6085.4
11.6748366	6085.8
11.676	6086.4
11.67685741	6086.8
11.67755102	6087.4
11.67857143	6087.8
11.67941176	6088.2
11.68039216	6088.6
11.68125	6089.2
11.68229167	6089.6
11.68316832	6090
11.68415842	6090.6
11.68514851	6091
11.68613861	6091.6
11.68712871	6092
11.68811881	6092.6
11.68910891	6093
11.69009901	6093.6
11.691	6093.8
11.692	6094.4
11.69285714	6094.8
11.69387755	6095.2
11.69479167	6095.8
11.69542484	6096
11.69607843	6096.6
11.6970297	6096.8
11.698	6097.4
11.69897959	6097.8
11.7	6098
11.70102041	6099
11.702	6099.2
11.7029703	6099.8
11.70392157	6100
11.70449346	6100.8
11.70520833	6101
11.70612245	6101.4
11.707	6102
11.708	6102.2
11.70891089	6103
11.70990099	6103.2
11.71078431	6103.8
11.71176471	6104.2
11.7127451	6104.8
11.71372549	6105.2
11.71470588	6105.8
11.71568627	6106.2
11.71683168	6106.8
11.71770833	6107.2
11.71875	6107.6
11.71960784	6108.2
11.72058824	6108.6
11.72142857	6109
11.72244898	6109.4
11.7233268	6110
11.724	6110.4
11.7253268	6111
11.72604167	6111.4
11.72708333	6111.8
11.728	6112.4
11.729	6112.8
11.73	6113.4
11.731	6113.8
11.732	6114.4
11.733	6114.8
11.734	6115.4
11.735	6115.8
11.736	6116.4
11.737	6116.8
11.738	6117.4
11.739	6117.8
11.74	6118.2
11.74081633	6118.8
11.74183673	6119.2
11.74270833	6119.6
11.74375	6120
11.74455446	6120.6
11.74554455	6121
11.74640523	6121.4
11.74705882	6121.8
11.748	6122.2
11.74897959	6122.6
11.75	6123
11.75102041	6123.8
11.752	6124
11.75294118	6124.6
11.75346535	6125
11.75445545	6125.4
11.75520833	6126
11.75625	6126.2
11.75714286	6127
11.75816327	6127.2
11.759	6127.8
11.76	6128
11.76078431	6128.8
11.76176471	6129
11.7627451	6129.8
11.76372549	6130
11.76470588	6130.8
11.76568627	6131
11.76666667	6131.8
11.76770833	6132
11.76875	6132.6
11.76979167	6133
11.77083333	6133.6
11.771875	6134
11.77287582	6134.6
11.77352941	6135
11.7745098	6135.4
11.7755102	6136
11.77653061	6136.6
11.77745098	6136.8
11.77843137	6137.4
11.77920792	6137.8
11.78020833	6138.4
11.78118812	6138.6
11.78217822	6139.2
11.783	6139.6
11.78415842	6140.2
11.78514851	6140.6
11.78613861	6141.2
11.78712871	6141.6
11.78811881	6142.2
11.78910891	6142.6
11.79	6143.2
11.791	6143.6
11.79183673	6144
11.79285714	6144.6
11.79375	6144.8
11.79477124	6145.6
11.79509804	6145.6
11.7960396	6146.4
11.797	6146.6
11.79795918	6147
11.79895833	6147.6
11.7996732	6147.6
11.801	6148.6
11.8019802	6149
11.80294118	6149.6
11.80377859	6149.6
11.80416667	6150.6
11.80510204	6150.6
11.806	6151.2
11.807	6151.6
11.80792079	6152
11.80891089	6152.6
11.80980392	6152.8
11.81078431	6153.6
11.81176471	6153.6
11.8127451	6154.6
11.81372549	6154.6
11.81470588	6155.6
11.81568627	6155.6
11.81666667	6156.6
11.81770833	6156.8
11.81862745	6157.4
11.81960784	6157.6
11.82040816	6158.4
11.82142857	6158.6
11.8223268	6159.2
11.823	6159.6
11.824	6160
11.825	6160.6
11.82604167	6161.2
11.827	6161.4
11.828	6162
11.829	6162.4
11.83	6163
11.831	6163.4
11.832	6164
11.833	6164.4
11.834	6165
11.835	6165.4
11.836	6166
11.837	6166.4
11.838	6167
11.839	6167.4
11.83979592	6168
11.84081633	6168.2
11.84166667	6169
11.84270833	6169.2
11.84356436	6169.8
11.84455446	6170.2
11.84542484	6170.6
11.84607843	6171.2
11.847	6171.4
11.84795918	6172
11.84895833	6172.2
11.84983175	6172.8
11.851	6173.4
11.85196078	6173.8
11.85280204	6174.2
11.85346535	6174.6
11.85416667	6175.2
11.85520833	6175.6
11.85612245	6176
11.85714286	6176.4
11.858	6177
11.859	6177.4
11.85980392	6177.8
11.86078431	6178.2
11.86176471	6178.8
11.8627451	6179.2
11.86372549	6179.8
11.86470588	6180.2
11.86568627	6180.8
11.86666667	6181.4
11.86770833	6181.8
11.86875	6182.2
11.86979167	6182.8
11.87083333	6183.2
11.871875	6183.8
11.87287582	6184.2
11.87352941	6184.8
11.8745098	6185
11.8755102	6185.8
11.87653061	6186.2
11.87745098	6186.6
11.87843137	6187
11.87920792	6187.6
11.88020833	6188
11.88118812	6188.4
11.88217822	6189
11.883	6189.2
11.88415842	6190
11.88514851	6190.2
11.88613861	6191
11.88712871	6191.2
11.88811881	6192
11.88910891	6192.2
11.89	6193
11.891	6193.2
11.89183673	6193.8
11.89285714	6194.2
11.89375	6194.6
11.89477124	6195.2
11.89509804	6195.4
11.8960396	6196
11.897	6196.2
11.89795918	6196.8
11.89895833	6197.2
11.8996732	6197.4
11.901	6198.4
11.9019802	6198.6
11.90294118	6199.2
11.90377859	6199.4
11.90416667	6200.2
11.90510204	6200.4
11.906	6200.8
11.907	6201.4
11.90792079	6201.6
11.90891089	6202.2
11.90980392	6202.6
11.91078431	6203.2
11.91176471	6203.4
11.9127451	6204.2
11.91372549	6204.4
11.91470588	6205.2
11.91568627	6205.4
11.91666667	6206.2
11.91770833	6206.6
11.91862745	6207
11.91960784	6207.4
11.92040816	6208
11.92142857	6208.4
11.9223268	6208.8
11.923	6209.4
11.924	6209.6
11.925	6210.4
11.92604167	6210.8
11.927	6211.2
11.928	6211.6
11.929	6212.2
11.93	6212.6
11.931	6213.2
11.932	6213.6
11.933	6214.2
11.934	6214.6
11.935	6215.2
11.936	6215.6
11.937	6216.2
11.938	6216.6
11.939	6217.2
11.93979592	6217.6
11.94081633	6218
11.94166667	6218.6
11.94270833	6219
11.94356436	6219.4
11.94455446	6219.8
11.94542484	6220.4
11.94607843	6220.8
11.947	6221.2
11.94795918	6221.6
11.94895833	6222
11.94983175	6222.4
11.951	6223.2
11.95196078	6223.4
11.95280204	6224
11.95346535	6224.4
11.95416667	6224.8
11.95520833	6225.4
11.95612245	6225.6
11.95714286	6226.2
11.958	6226.6
11.959	6227.2
11.95980392	6227.4
11.96078431	6228
11.96176471	6228.4
11.9627451	6229
11.96372549	6229.4
11.96470588	6230
11.96568627	6230.4
11.96666667	6231.2
11.96770833	6231.4
11.96875	6232
11.96979167	6232.4
11.97083333	6233
11.971875	6233.4
11.97287582	6234
11.97352941	6234.4
11.9745098	6234.8
11.9755102	6235.4
11.97653061	6236
11.97745098	6236.2
11.97843137	6236.8
11.97920792	6237.2
11.98020833	6237.8
11.98118812	6238
11.98217822	6238.6
11.983	6239
11.98415842	6239.6
11.98514851	6240
11.98613861	6240.6
11.98712871	6241
11.98811881	6241.6
11.98910891	6242
11.99	6242.6
11.991	6243
11.99183673	6243.4
11.99285714	6244
11.99375	6244.2
11.99477124	6245
11.99509804	6245
11.9960396	6245.8
11.997	6246
11.99795918	6246.4
11.99895833	6247
11.9996732	6247
12.001	6248
12.0019802	6248.2
12.00294118	6249
12.0034518	6249
12.00416667	6249.8
12.00510204	6250
12.006	6250.4
12.00693069	6251
12.00792079	6251.2
12.00882353	6252
12.00980392	6252
12.01074346	6253
12.01145833	6253
12.0125	6254
12.01354167	6254
12.01458333	6255
12.015625	6255
12.01666667	6255.8
12.01764706	6256.2
12.01862745	6256.8
12.01938776	6257
12.02040816	6257.6
12.0213268	6258
12.022	6258.6
12.023	6259
12.02395833	6259.4
12.025	6259.8
12.026	6260.6
12.027	6260.8
12.02772277	6261.4
12.02871287	6261.8
12.02970297	6262.4
12.03069307	6262.8
12.03168317	6263.4
12.03267327	6263.8
12.03367347	6264.4
12.03469388	6264.8
12.03571429	6265.4
12.03673469	6265.8
12.0377551	6266.4
12.03877551	6266.8
12.03979592	6267.4
12.040625	6267.6
12.04166667	6268.2
12.04257426	6268.6
12.04356436	6269
12.04444444	6269.6
12.04509804	6270
12.04607843	6270.6
12.047	6270.8
12.04795918	6271.4
12.04895833	6271.6
12.04950495	6272.2
12.051	6272.8
12.05196078	6273.2
12.05247525	6273.6
12.0534518	6274
12.05416667	6274.4
12.05510204	6275
12.05612245	6275.4
12.057	6275.8
12.058	6276.2
12.05882353	6276.8
12.05980392	6277.2
12.06074346	6277.6
12.06145833	6278.2
12.0625	6278.6
12.06354167	6279.2
12.06458333	6279.6
12.065625	6280.2
12.06666667	6280.4
12.06764706	6281.2
12.06862745	6281.6
12.06960784	6282.2
12.07058824	6282.6
12.07156863	6283.2
12.07254902	6283.6
12.07352941	6284.2
12.0744898	6284.4
12.0755102	6285
12.07647059	6285.6
12.07745098	6286
12.07821782	6286.4
12.07920792	6286.8
12.08019802	6287.4
12.08118812	6287.6
12.082	6288.4
12.083	6288.6
12.084	6289.4
12.085	6289.6
12.086	6290.4
12.087	6290.6
12.088	6291.4
12.089	6291.6
12.09	6292.2
12.09081633	6292.6
12.09183673	6293
12.09270833	6293.6
12.09375	6293.8
12.09444444	6294.6
12.09509804	6294.8
12.0960396	6295.4
12.097	6295.6
12.09795918	6296
12.09895833	6296.6
12.09934641	6296.8
12.101	6297.8
12.1019802	6298
12.10294118	6298.6
12.1034518	6298.8
12.10416667	6299.4
12.10510204	6299.8
12.106	6300
12.10693069	6300.8
12.10792079	6301
12.10882353	6301.6
12.10980392	6301.8
12.11074346	6302.6
12.11145833	6302.8
12.1125	6303.6
12.11354167	6303.8
12.11458333	6304.6
12.115625	6304.8
12.11666667	6305.4
12.11764706	6306
12.11862745	6306.4
12.11938776	6306.8
12.12040816	6307.2
12.1213268	6307.8
12.122	6308.2
12.123	6308.8
12.12395833	6309
12.125	6309.6
12.126	6310.2
12.127	6310.6
12.12772277	6311
12.12871287	6311.6
12.12970297	6312
12.13069307	6312.6
12.13168317	6313
12.13267327	6313.6
12.13367347	6314
12.13469388	6314.6
12.13571429	6315
12.13673469	6315.6
12.1377551	6316
12.13877551	6316.6
12.13979592	6317
12.140625	6317.4
12.14166667	6317.8
12.14257426	6318.4
12.14356436	6318.8
12.14444444	6319.2
12.14509804	6319.8
12.14607843	6320.2
12.147	6320.6
12.14795918	6321
12.14895833	6321.4
12.14950495	6321.8
12.151	6322.6
12.15196078	6322.8
12.15247525	6323.4
12.1534518	6323.8
12.15416667	6324
12.15510204	6324.8
12.15612245	6325
12.157	6325.6
12.158	6325.8
12.15882353	6326.6
12.15980392	6326.8
12.16074346	6327.4
12.16145833	6327.8
12.1625	6328.4
12.16354167	6328.8
12.16458333	6329.4
12.165625	6329.8
12.16666667	6330.2
12.16764706	6330.8
12.16862745	6331.4
12.16960784	6331.8
12.17058824	6332.4
12.17156863	6332.8
12.17254902	6333.4
12.17352941	6333.8
12.1744898	6334.2
12.1755102	6334.6
12.17647059	6335.4
12.17745098	6335.6
12.17821782	6336.2
12.17920792	6336.6
12.18019802	6337.2
12.18118812	6337.4
12.182	6338
12.183	6338.4
12.184	6339
12.185	6339.4
12.186	6340
12.187	6340.4
12.188	6341
12.189	6341.4
12.19	6341.8
12.19081633	6342.4
12.19183673	6342.6
12.19270833	6343.4
12.19375	6343.4
12.19444444	6344.4
12.19509804	6344.4
12.1960396	6345
12.197	6345.4
12.19795918	6345.6
12.19895833	6346.4
12.19934641	6346.4
12.201	6347.4
12.2019802	6347.6
12.20294118	6348.4
12.2034518	6348.4
12.20416667	6349.2
12.20510204	6349.4
12.206	6349.8
12.20693069	6350.4
12.20792079	6350.6
12.20882353	6351.4
12.20980392	6351.4
12.21074346	6352.4
12.21145833	6352.4
12.2125	6353.4
12.21354167	6353.4
12.21458333	6354.4
12.215625	6354.4
12.21666667	6355.2
12.21764706	6355.6
12.21862745	6356.2
12.21938776	6356.4
12.22040816	6357
12.2213268	6357.4
12.222	6358
12.223	6358.4
12.22395833	6358.8
12.225	6359.2
12.226	6360
12.227	6360.2
12.22772277	6360.8
12.22871287	6361.2
12.22970297	6361.8
12.23069307	6362.2
12.23168317	6362.8
12.23267327	6363.2
12.23367347	6363.8
12.23469388	6364
12.23571429	6364.8
12.23673469	6365
12.2377551	6365.8
12.23877551	6366
12.23960396	6366.8
12.240625	6367
12.24158416	6367.6
12.24257426	6368
12.24346405	6368.4
12.24411765	6369
12.24509804	6369.2
12.246	6370
12.24693878	6370.2
12.24791667	6370.8
12.24884165	6371
12.24950495	6371.4
12.25098039	6372.2
12.25181195	6372.6
12.25247525	6373
12.253125	6373.4
12.25408163	6373.8
12.25510204	6374.2
12.256	6374.8
12.257	6375.2
12.25784314	6375.6
12.25882353	6376
12.25973274	6376.6
12.26041667	6377
12.26145833	6377.6
12.2625	6377.8
12.26354167	6378.6
12.26458333	6378.8
12.265625	6379.6
12.26666343	6379.8
12.26764706	6380.6
12.26862745	6380.8
12.26960784	6381.6
12.27058824	6381.8
12.27156863	6382.6
12.27254902	6382.8
12.27346939	6383.6
12.2744898	6383.8
12.2754902	6384.4
12.27647059	6384.8
12.27722772	6385.4
12.27821782	6385.8
12.27916667	6386.2
12.28019802	6386.8
12.281	6387
12.282	6387.6
12.28297986	6388
12.284	6388.6
12.285	6389
12.286	6389.6
12.287	6390
12.288	6390.6
12.289	6391
12.28979592	6391.6
12.29081633	6392
12.29166667	6392.4
12.29270833	6393
12.29346405	6393.2
12.29411765	6394
12.2950495	6394.2
12.296	6394.8
12.29693878	6395
12.29791667	6395.4
12.29869281	6396
12.29901961	6396.2
12.3009901	6397.2
12.30196078	6397.4
12.30273693	6398
12.303125	6398.2
12.30408163	6398.8
12.305	6399.2
12.30594059	6399.4
12.30693069	6400
12.30784314	6400.4
12.30882353	6401
12.3097018	6401.2
12.31041667	6402
12.31145833	6402.2
12.3125	6402.8
12.31354167	6403.2
12.31458333	6403.8
12.315625	6404.2
12.31665333	6404.8
12.31764706	6405.2
12.31836735	6405.8
12.31938776	6406.2
12.3203268	6406.6
12.321	6407.2
12.322	6407.4
12.32291667	6408.2
12.32395833	6408.4
12.32475248	6409
12.32574257	6409.4
12.32673267	6409.8
12.32755102	6410.4
12.32857143	6410.8
12.32959184	6411.4
12.33061224	6411.8
12.33163265	6412.4
12.33265306	6412.8
12.33366337	6413.4
12.33465347	6413.6
12.33564356	6414.4
12.33663366	6414.6
12.33762376	6415.4
12.33861386	6415.6
12.33958333	6416.4
12.34059406	6416.6
12.34150327	6417.2
12.34215686	6417.6
12.34313725	6418
12.344	6418.6
12.345	6419
12.34591837	6419.4
12.346875	6419.8
12.34785155	6420.2
12.34851485	6420.6
12.34901961	6421.2
12.35082185	6421.8
12.35148515	6422.2
12.35208333	6422.6
12.35306122	6423.2
12.354	6423.4
12.355	6424
12.35588235	6424.2
12.35686275	6424.8
12.35775254	6425.2
12.35841584	6425.8
12.35940594	6426.2
12.36039604	6426.6
12.36138614	6427.2
12.36237624	6427.4
12.36336634	6428.2
12.36435644	6428.4
12.36534653	6429.2
12.36633663	6429.4
12.36732673	6430
12.36831683	6430.6
12.36930693	6431
12.37029703	6431.6
12.37128713	6432
12.37227723	6432.6
12.37326733	6433
12.374	6433.4
12.37524752	6434
12.37604167	6434.4
12.37708333	6434.8
12.378	6435.4
12.379	6435.8
12.37991863	6436.2
12.38061224	6436.8
12.38163265	6437
12.38235294	6437.8
12.38366013	6438
12.384375	6438.8
12.38541667	6439
12.38645833	6439.8
12.3875	6440
12.38854167	6440.8
12.38958333	6440.8
12.39052288	6441.8
12.39117647	6441.8
12.39215686	6442.6
12.39306931	6442.8
12.39405941	6443.4
12.395	6443.8
12.39591837	6444
12.396875	6444.8
12.39738562	6444.8
12.39803922	6445.6
12.3990099	6445.8
12.40098039	6446.8
12.40136846	6446.8
12.40208333	6447.6
12.40306122	6447.8
12.404	6448.2
12.4049505	6448.8
12.40588235	6448.8
12.4065768	6449.8
12.40729167	6449.8
12.40833333	6450.6
12.40918367	6450.8
12.41020408	6451.4
12.411	6451.8
12.412	6452.4
12.413	6452.8
12.414	6453.4
12.415	6453.8
12.416	6454.4
12.4173268	6454.8
12.418	6455.4
12.419	6455.8
12.41980198	6456.2
12.42083333	6456.6
12.42178218	6457.2
12.42277228	6457.6
12.42352941	6458
12.4245098	6458.6
12.4255102	6459
12.42653061	6459.4
12.42745098	6460
12.42843137	6460.4
12.42941176	6461
12.43039216	6461.4
12.43137255	6462
12.43235294	6462.4
12.43333333	6463
12.434375	6463.4
12.43541667	6463.8
12.43645833	6464.4
12.4375	6464.8
12.43854167	6465.4
12.43954248	6465.8
12.44019608	6466.4
12.44117647	6466.6
12.442	6467.4
12.443	6467.6
12.44387755	6468.2
12.44489796	6468.4
12.44583333	6469.2
12.44686145	6469.4
12.44752475	6469.8
12.44803922	6470.4
12.449	6470.6
12.45049505	6471.4
12.45104167	6471.8
12.45204082	6472.2
12.453	6472.6
12.45392157	6473
12.45490196	6473.4
12.45577234	6474
12.45643564	6474.4
12.45742574	6474.8
12.45833333	6475.4
12.459375	6475.8
12.46020408	6476.2
12.46122449	6476.6
12.4622449	6477.2
12.46326531	6477.6
12.46428571	6478.2
12.46530612	6478.6
12.46632653	6479.2
12.467	6479.6
12.468	6480.2
12.469	6480.6
12.47	6481.2
12.471	6481.6
12.472	6482.2
12.473	6482.6
12.47395833	6483
12.475	6483.4
12.476	6484.2
12.477	6484.4
12.47787782	6485
12.47857143	6485.4
12.47959184	6485.8
12.48039216	6486.4
12.48137255	6486.8
12.48229167	6487.2
12.48333333	6487.6
12.48431373	6488.2
12.48529412	6488.6
12.48627451	6489.2
12.4872549	6489.6
12.48823529	6490.2
12.48921569	6490.6
12.49009901	6491.2
12.49108911	6491.4
12.492	6492.2
12.493	6492.4
12.49387755	6493
12.49479167	6493.4
12.49575163	6493.6
12.49607843	6494.4
12.4970297	6494.6
12.498	6495.2
12.49897959	6495.4
12.5	6496.4
12.50102041	6496.6
12.502	6497
12.5029703	6497.6
12.50392157	6497.8
12.50482026	6498.4
12.50520833	6498.6
12.50612245	6499.2
12.50714286	6499.6
12.508	6500
12.509	6500.6
12.50990099	6500.8
12.51089109	6501.4
12.51188119	6501.8
12.51287129	6502.4
12.51386139	6502.8
12.51485149	6503.4
12.51584158	6503.8
12.51683168	6504.6
12.51782178	6504.8
12.51875	6505.4
12.51979167	6505.8
12.52058824	6506.2
12.52156863	6506.6
12.52244898	6507.2
12.52346939	6507.6
12.5243268	6508
12.5254902	6508.6
12.52636846	6509
12.52708333	6509.6
12.528125	6510
12.52916667	6510.4
12.53020833	6511
12.53125	6511.4
12.53229167	6512
12.5333268	6512.4
12.53431373	6513
12.53529412	6513.4
12.53627451	6514
12.5372549	6514.4
12.53823529	6515
12.53921569	6515.4
12.54	6516
12.541	6516.4
12.54183673	6516.8
12.54285714	6517.2
12.54375	6517.8
12.54479167	6518.2
12.54554455	6518.6
12.54653465	6519
12.54705882	6519.6
12.548	6520
12.54897959	6520.4
12.55	6521
12.55102041	6521.6
12.552	6521.8
12.55294118	6522.4
12.55379214	6522.6
12.55445545	6523.2
12.55544554	6523.6
12.55625	6524
12.55729167	6524.6
12.55816327	6524.8
12.55918367	6525.4
12.56	6525.8
12.561	6526.4
12.562	6526.6
12.563	6527.4
12.564	6527.6
12.565	6528.4
12.566	6528.6
12.567	6529.4
12.568	6529.6
12.569	6530.4
12.57	6530.6
12.571	6531.4
12.572	6531.6
12.57291667	6532.4
12.57395833	6532.6
12.5748366	6533.2
12.576	6533.6
12.57685741	6534.2
12.57755102	6534.6
12.57857143	6535.2
12.57941176	6535.4
12.58039216	6536
12.58125	6536.4
12.58229167	6537
12.58316832	6537.2
12.58431373	6538
12.58529412	6538.2
12.58627451	6539
12.5872549	6539.2
12.58823529	6540
12.58921569	6540.2
12.59009901	6541
12.59108911	6541.2
12.592	6541.8
12.593	6542.2
12.59387755	6542.6
12.59479167	6543.2
12.59575163	6543.2
12.59607843	6544.2
12.5970297	6544.2
12.598	6544.8
12.59897959	6545.2
12.6	6546.2
12.60102041	6546.2
12.602	6546.8
12.6029703	6547.2
12.60392157	6547.4
12.60482026	6548.2
12.60520833	6548.2
12.60612245	6549
12.60714286	6549.2
12.608	6549.8
12.609	6550.2
12.60990099	6550.6
12.61089109	6551.2
12.61188119	6551.4
12.61287129	6552.2
12.61386139	6552.4
12.61485149	6553.2
12.61584158	6553.4
12.61683168	6554.2
12.61782178	6554.4
12.61875	6555.2
12.61979167	6555.4
12.62058824	6556
12.62156863	6556.2
12.62244898	6557
12.62346939	6557.2
12.6243268	6557.8
12.6254902	6558.2
12.62636846	6558.8
12.62708333	6559.2
12.628125	6559.8
12.62916667	6560
12.63020833	6560.8
12.63125	6561
12.63229167	6561.8
12.6333268	6562
12.63431373	6562.8
12.63529412	6563
12.63627451	6563.8
12.6372549	6564
12.63823529	6564.8
12.63921569	6565
12.64	6565.8
12.641	6566
12.64183673	6566.6
12.64285714	6566.8
12.64375	6567.6
12.64479167	6567.8
12.64554455	6568.4
12.64653465	6568.8
12.64705882	6569.2
12.648	6569.8
12.64897959	6570
12.65	6570.8
12.65102041	6571.2
12.652	6571.6
12.65294118	6572
12.65379214	6572.4
12.65445545	6572.8
12.65544554	6573.2
12.65625	6573.8
12.65729167	6574.2
12.65816327	6574.6
12.65918367	6575
12.66	6575.6
12.661	6576
12.662	6576.4
12.663	6577
12.664	6577.4
12.665	6578
12.666	6578.4
12.667	6579
12.668	6579.4
12.669	6580
12.67	6580.4
12.671	6581
12.672	6581.4
12.67291667	6582
12.67395833	6582.4
12.6748366	6582.8
12.676	6583.4
12.67685741	6583.8
12.67755102	6584.4
12.67857143	6584.8
12.67941176	6585.2
12.68039216	6585.6
12.68125	6586.2
12.68229167	6586.6
12.68316832	6587
12.68431373	6587.6
12.68529412	6588
12.68627451	6588.6
12.6872549	6589
12.68823529	6589.6
12.68921569	6590
12.69009901	6590.6
12.69108911	6590.8
12.692	6591.6
12.693	6591.8
12.69387755	6592.4
12.69479167	6592.8
12.69575163	6593
12.69607843	6593.8
12.6970297	6594
12.698	6594.6
12.69897959	6594.8
12.7	6595.8
12.70102041	6596
12.702	6596.4
12.7029703	6597
12.70392157	6597.2
12.70482026	6597.8
12.70520833	6598
12.70612245	6598.6
12.70714286	6599
12.708	6599.4
12.709	6600
12.70990099	6600.2
12.71089109	6600.8
12.71188119	6601.2
12.71287129	6601.8
12.71386139	6602.2
12.71485149	6602.8
12.71584158	6603.2
12.71683168	6604
12.71782178	6604.2
12.71875	6604.8
12.71979167	6605.2
12.72058824	6605.6
12.72156863	6606
12.72244898	6606.6
12.72346939	6607
12.7243268	6607.4
12.7254902	6608
12.72636846	6608.4
12.72708333	6609
12.728125	6609.4
12.72916667	6609.8
12.73020833	6610.4
12.73125	6610.8
12.73229167	6611.4
12.7333268	6611.8
12.73431373	6612.4
12.73529412	6612.8
12.73627451	6613.4
12.7372549	6613.8
12.73823529	6614.4
12.73921569	6614.8
12.74	6615.4
12.741	6615.8
12.74183673	6616.2
12.74285714	6616.6
12.74375	6617.2
12.74479167	6617.6
12.74554455	6618
12.74653465	6618.4
12.74705882	6619
12.748	6619.4
12.74897959	6619.8
12.75	6620.4
12.75102041	6621
12.752	6621.2
12.75294118	6621.8
12.75379214	6622
12.75445545	6622.6
12.75544554	6623
12.75625	6623.4
12.75729167	6624
12.75816327	6624.2
12.75918367	6624.8
12.76	6625.2
12.761	6625.8
12.762	6626
12.763	6626.8
12.764	6627
12.765	6627.8
12.766	6628
12.767	6628.8
12.768	6629
12.769	6629.8
12.77	6630
12.771	6630.8
12.772	6631
12.77291667	6631.8
12.77395833	6632
12.7748366	6632.6
12.776	6633
12.77685741	6633.6
12.77755102	6634
12.77857143	6634.6
12.77941176	6634.8
12.78039216	6635.4
12.78125	6635.8
12.78229167	6636.4
12.78316832	6636.6
12.78431373	6637.4
12.78529412	6637.6
12.78627451	6638.4
12.7872549	6638.6
12.78823529	6639.4
12.78921569	6639.6
12.79009901	6640.4
12.79108911	6640.6
12.792	6641.2
12.793	6641.6
12.79387755	6642
12.79479167	6642.6
12.79575163	6642.6
12.79607843	6643.6
12.7970297	6643.6
12.798	6644.2
12.79897959	6644.6
12.8	6645.6
12.80102041	6645.6
12.802	6646.2
12.8029703	6646.6
12.80392157	6646.8
12.80482026	6647.6
12.80520833	6647.6
12.80612245	6648.4
12.80714286	6648.6
12.808	6649.2
12.809	6649.6
12.80990099	6650
12.81089109	6650.6
12.81188119	6650.8
12.81287129	6651.6
12.81386139	6651.8
12.81485149	6652.6
12.81584158	6652.8
12.81683168	6653.6
12.81782178	6653.8
12.81875	6654.6
12.81979167	6654.8
12.82058824	6655.4
12.82156863	6655.6
12.82244898	6656.4
12.82346939	6656.6
12.8243268	6657.2
12.8254902	6657.6
12.82636846	6658.2
12.82708333	6658.6
12.828125	6659.2
12.82916667	6659.4
12.83020833	6660.2
12.83125	6660.4
12.83229167	6661.2
12.8333268	6661.4
12.83431373	6662.2
12.83529412	6662.4
12.83627451	6663.2
12.8372549	6663.4
12.83823529	6664.2
12.83921569	6664.4
12.84	6665.2
12.841	6665.4
12.84183673	6666
12.84285714	6666.2
12.84375	6667
12.84479167	6667.2
12.84554455	6667.8
12.84653465	6668.2
12.84705882	6668.6
12.848	6669.2
12.84897959	6669.4
12.85	6670.2
12.85102041	6670.6
12.852	6671
12.85294118	6671.4
12.85379214	6671.8
12.85445545	6672.2
12.85544554	6672.6
12.85625	6673.2
12.85729167	6673.6
12.85816327	6674
12.85918367	6674.4
12.86	6675
12.861	6675.4
12.862	6675.8
12.863	6676.4
12.864	6676.8
12.865	6677.4
12.866	6677.8
12.867	6678.4
12.868	6678.8
12.869	6679.4
12.87	6679.8
12.871	6680.4
12.872	6680.8
12.87291667	6681.4
12.87395833	6681.8
12.8748366	6682.2
12.876	6682.8
12.87685741	6683.2
12.87755102	6683.8
12.87857143	6684.2
12.87941176	6684.6
12.88039216	6685
12.88125	6685.6
12.88229167	6686
12.88316832	6686.4
12.88431373	6687
12.88529412	6687.4
12.88627451	6688
12.8872549	6688.4
12.88823529	6689
12.88921569	6689.4
12.89009901	6690
12.89108911	6690.2
12.892	6691
12.893	6691.2
12.89387755	6691.8
12.89479167	6692.2
12.89575163	6692.4
12.89607843	6693.2
12.8970297	6693.4
12.898	6694
12.89897959	6694.2
12.9	6695.2
12.90102041	6695.4
12.902	6695.8
12.9029703	6696.4
12.90392157	6696.6
12.90482026	6697.2
12.90520833	6697.4
12.90612245	6698
12.90714286	6698.4
12.908	6698.8
12.909	6699.4
12.90990099	6699.6
12.91089109	6700.2
12.91188119	6700.6
12.91287129	6701.2
12.91386139	6701.6
12.91485149	6702.2
12.91584158	6702.6
12.91683168	6703.4
12.91782178	6703.6
12.91875	6704.2
12.91979167	6704.6
12.92058824	6705
12.92156863	6705.4
12.92244898	6706
12.92346939	6706.4
12.9243268	6706.8
12.9254902	6707.4
12.92636846	6707.8
12.92708333	6708.4
12.928125	6708.8
12.92916667	6709.2
12.93020833	6709.8
12.93125	6710.2
12.93229167	6710.8
12.9333268	6711.2
12.93431373	6711.8
12.93529412	6712.2
12.93627451	6712.8
12.9372549	6713.2
12.93823529	6713.8
12.93921569	6714.2
12.94	6714.8
12.941	6715.2
12.94183673	6715.6
12.94285714	6716
12.94375	6716.6
12.94479167	6717
12.94554455	6717.4
12.94653465	6717.8
12.94705882	6718.4
12.948	6718.8
12.94897959	6719.2
12.95	6719.8
12.95102041	6720.4
12.952	6720.6
12.95294118	6721.2
12.95379214	6721.4
12.95445545	6722
12.95544554	6722.4
12.95625	6722.8
12.95729167	6723.4
12.95816327	6723.6
12.95918367	6724.2
12.96	6724.6
12.961	6725.2
12.962	6725.4
12.963	6726.2
12.964	6726.4
12.965	6727.2
12.966	6727.4
12.967	6728.2
12.968	6728.4
12.969	6729.2
12.97	6729.4
12.971	6730.2
12.972	6730.4
12.97291667	6731.2
12.97395833	6731.4
12.9748366	6732
12.976	6732.4
12.97685741	6733
12.97755102	6733.4
12.97857143	6734
12.97941176	6734.2
12.98039216	6734.8
12.98125	6735.2
12.98229167	6735.8
12.98316832	6736
12.98431373	6736.8
12.98529412	6737
12.98627451	6737.8
12.9872549	6738
12.98823529	6738.8
12.98921569	6739
12.99009901	6739.8
12.99108911	6740
12.992	6740.6
12.993	6741
12.99387755	6741.4
12.99479167	6742
12.99575163	6742
12.99607843	6743
12.9970297	6743
12.998	6743.6
12.99897959	6744
13	6745
13.00102041	6745
13.002	6745.6
13.0029703	6746
13.00392157	6746.2
13.00482026	6747
13.00520833	6747
13.00612245	6747.8
13.00714286	6748
13.008	6748.6
13.009	6749
13.00990099	6749.4
13.01089109	6750
13.01188119	6750.2
13.01287129	6751
13.01386139	6751.2
13.01485149	6752
13.01584158	6752.2
13.01683168	6753
13.01782178	6753.2
13.01875	6754
13.01979167	6754.2
13.02058824	6754.8
13.02156863	6755
13.02244898	6755.8
13.02346939	6756
13.0243268	6756.6
13.0254902	6757
13.02636846	6757.6
13.02708333	6758
13.028125	6758.6
13.02916667	6758.8
13.03020833	6759.6
13.03125	6759.8
13.03229167	6760.6
13.0333268	6760.8
13.03431373	6761.6
13.03529412	6761.8
13.03627451	6762.6
13.0372549	6762.8
13.03823529	6763.6
13.03921569	6763.8
13.04	6764.6
13.041	6764.8
13.04183673	6765.4
13.04285714	6765.6
13.04375	6766.4
13.04479167	6766.6
13.04554455	6767.2
13.04653465	6767.6
13.04705882	6768
13.048	6768.6
13.04897959	6768.8
13.05	6769.6
13.05102041	6770
13.052	6770.4
13.05294118	6770.8
13.05379214	6771.2
13.05445545	6771.6
13.05544554	6772
13.05625	6772.6
13.05729167	6773
13.05816327	6773.4
13.05918367	6773.8
13.06	6774.4
13.061	6774.8
13.062	6775.2
13.063	6775.8
13.064	6776.2
13.065	6776.8
13.066	6777.2
13.06699346	6777.8
13.06770833	6778.2
13.06875	6778.8
13.06979167	6779.2
13.07083333	6779.8
13.071875	6780.2
13.07291667	6780.6
13.07385621	6781.2
13.0745098	6781.6
13.075837	6782.2
13.07653061	6782.6
13.07755102	6783
13.07843137	6783.6
13.07941176	6784
13.08020833	6784.4
13.08125	6784.8
13.08217822	6785.4
13.08316832	6785.6
13.08415842	6786.4
13.08514851	6786.6
13.08613861	6787.4
13.08712871	6787.6
13.08811881	6788.4
13.08910891	6788.6
13.09	6789.4
13.091	6789.6
13.09183673	6790.2
13.09285714	6790.6
13.09375	6791
13.09477124	6791.6
13.09509804	6791.8
13.0960396	6792.4
13.097	6792.6
13.09795918	6793.2
13.09895833	6793.6
13.0996732	6793.8
13.101	6794.8
13.1019802	6795
13.10294118	6795.6
13.10377859	6795.8
13.10416667	6796.6
13.10510204	6796.8
13.106	6797.2
13.107	6797.8
13.10792079	6798
13.10891089	6798.6
13.10980392	6799
13.11078431	6799.6
13.11176471	6799.8
13.1127451	6800.6
13.11372549	6800.8
13.11470588	6801.6
13.11568627	6801.8
13.11666667	6802.6
13.11770833	6803
13.11862745	6803.4
13.11960784	6803.8
13.12040816	6804.4
13.12142857	6804.8
13.1223268	6805.2
13.123	6805.8
13.124	6806
13.125	6806.6
13.126	6807.2
13.127	6807.6
13.12772277	6808
13.12871287	6808.6
13.12970297	6809
13.13069307	6809.6
13.13168317	6810
13.13267327	6810.6
13.13367347	6811
13.13469388	6811.6
13.13571429	6812
13.13673469	6812.6
13.1377551	6813
13.13877551	6813.6
13.13979592	6814
13.140625	6814.4
13.14166667	6814.8
13.14257426	6815.4
13.14356436	6815.8
13.14444444	6816.2
13.14509804	6816.8
13.14607843	6817.2
13.147	6817.6
13.14795918	6818
13.14895833	6818.4
13.14950495	6818.8
13.151	6819.6
13.15196078	6819.8
13.15247525	6820.4
13.1534518	6820.8
13.15416667	6821
13.15510204	6821.8
13.15612245	6822
13.157	6822.6
13.158	6822.8
13.15882353	6823.6
13.15980392	6823.8
13.16074346	6824.4
13.16145833	6824.8
13.1625	6825.4
13.16354167	6825.8
13.16458333	6826.4
13.165625	6826.8
13.16666667	6827.2
13.16764706	6827.8
13.16862745	6828.4
13.16960784	6828.8
13.17058824	6829.4
13.17156863	6829.8
13.17254902	6830.4
13.17352941	6830.8
13.1744898	6831.2
13.1755102	6831.6
13.17647059	6832.4
13.17745098	6832.6
13.17821782	6833.2
13.17920792	6833.6
13.18019802	6834.2
13.18118812	6834.4
13.182	6835
13.183	6835.4
13.184	6835.8
13.185	6836.4
13.186	6836.8
13.187	6837.4
13.188	6837.8
13.189	6838.4
13.18979592	6838.8
13.19081633	6839.4
13.19166667	6839.6
13.19270833	6840.4
13.19346405	6840.4
13.19411765	6841.4
13.1950495	6841.4
13.196	6842
13.19693878	6842.4
13.19791667	6842.6
13.19869281	6843.4
13.19901961	6843.4
13.2009901	6844.4
13.20196078	6844.6
13.20273693	6845.4
13.203125	6845.4
13.20408163	6846.2
13.205	6846.4
13.20594059	6846.8
13.20693069	6847.4
13.20784314	6847.6
13.20882353	6848.4
13.2097018	6848.4
13.21041667	6849.4
13.21145833	6849.4
13.2125	6850.2
13.21354167	6850.4
13.21458333	6851.2
13.215625	6851.4
13.21665333	6852.2
13.21764706	6852.4
13.21836735	6853.2
13.21938776	6853.4
13.2203268	6854
13.221	6854.4
13.222	6854.8
13.22291667	6855.4
13.22395833	6855.8
13.22475248	6856.2
13.22574257	6856.8
13.22673267	6857.2
13.22755102	6857.6
13.22857143	6858.2
13.22959184	6858.6
13.23061224	6859.2
13.23163265	6859.6
13.23265306	6860.2
13.23366337	6860.8
13.23465347	6861
13.23564356	6861.8
13.23663366	6862
13.23762376	6862.8
13.23861386	6863
13.23960396	6863.6
13.24059406	6864
13.24158416	6864.4
13.24248366	6865
13.24313725	6865.4
13.24411765	6866
13.245	6866.2
13.246	6866.8
13.24693878	6867
13.24791667	6867.6
13.24851485	6868
13.24934641	6868.4
13.25098039	6869
13.25148515	6869.6
13.25241013	6870
13.253125	6870.4
13.25408163	6870.8
13.255	6871.2
13.256	6871.6
13.25686275	6872.2
13.25784314	6872.6
13.25874264	6873
13.25940594	6873.6
13.26041667	6873.8
13.26138614	6874.6
13.26237624	6874.8
13.26336634	6875.6
13.26435644	6875.8
13.26534653	6876.6
13.26633663	6876.8
13.26734694	6877.6
13.26836735	6877.8
13.26938776	6878.6
13.27040816	6878.8
13.27142857	6879.6
13.27244898	6879.8
13.27346939	6880.4
13.27425743	6880.8
13.2754902	6881.4
13.27623762	6881.8
13.27722772	6882.2
13.278125	6882.8
13.27916667	6883
13.28	6883.8
13.281	6884
13.28195945	6884.6
13.28265306	6885
13.28367347	6885.4
13.28469388	6886
13.28571429	6886.4
13.28673469	6887
13.2877551	6887.4
13.28877551	6888
13.28958333	6888.4
13.290625	6889
13.29150327	6889.2
13.29215686	6890
13.29313725	6890.2
13.29405941	6890.8
13.295	6891
13.29591837	6891.6
13.296875	6892
13.29771242	6892.2
13.29803922	6893
13.2990099	6893.2
13.30098039	6894
13.30169526	6894.2
13.30208333	6895
13.30306122	6895.2
13.304	6895.6
13.3049505	6896.2
13.30588235	6896.4
13.30686275	6897
13.30761846	6897.2
13.30833333	6898
13.309375	6898.2
13.31020408	6898.8
13.31122449	6899.2
13.3122449	6899.6
13.31326531	6900.2
13.31428571	6900.6
13.31530612	6901.2
13.31632653	6901.6
13.31734694	6902.2
13.3183268	6902.6
13.319	6903.2
13.32	6903.4
13.32083333	6904.2
13.321875	6904.4
13.32277228	6905
13.32376238	6905.4
13.3245098	6905.8
13.3255102	6906.4
13.32653061	6906.6
13.32745098	6907.4
13.32843137	6907.6
13.32941176	6908.4
13.33039216	6908.6
13.33137255	6909.4
13.33235294	6909.6
13.33366013	6910.4
13.334375	6910.6
13.33541667	6911.4
13.33645833	6911.6
13.3375	6912.4
13.33854167	6912.6
13.33958333	6913.2
13.34052288	6913.6
13.34117647	6914.2
13.34215686	6914.6
13.343	6915
13.344	6915.4
13.34489796	6916
13.34591837	6916.4
13.346875	6916.8
13.34752475	6917.2
13.34836601	6917.6
13.34901961	6918
13.35049505	6918.8
13.35136846	6919.2
13.35208333	6919.4
13.35306122	6920
13.354	6920.2
13.35490196	6921
13.35588235	6921.2
13.35676244	6921.8
13.35742574	6922.2
13.35841584	6922.6
13.359375	6923.2
13.36039604	6923.4
13.36122449	6924.2
13.3622449	6924.4
13.36326531	6925.2
13.36428571	6925.4
13.36530612	6926.2
13.36632653	6926.4
13.36732673	6927
13.36831683	6927.6
13.36930693	6928
13.37029703	6928.6
13.37128713	6929
13.37227723	6929.6
13.37326733	6930
13.374	6930.4
13.37524752	6931
13.37604167	6931.4
13.37708333	6931.8
13.378	6932.4
13.379	6932.8
13.37991863	6933.2
13.38061224	6933.8
13.38163265	6934
13.38235294	6934.8
13.38366013	6935
13.384375	6935.8
13.38541667	6936
13.38645833	6936.8
13.3875	6937
13.38854167	6937.8
13.38958333	6937.8
13.39052288	6938.8
13.39117647	6938.8
13.39215686	6939.6
13.39306931	6939.8
13.39405941	6940.4
13.395	6940.8
13.39591837	6941
13.396875	6941.8
13.39738562	6941.8
13.39803922	6942.6
13.3990099	6942.8
13.40098039	6943.8
13.40136846	6943.8
13.40208333	6944.6
13.40306122	6944.8
13.404	6945.2
13.4049505	6945.8
13.40588235	6945.8
13.4065768	6946.8
13.40729167	6946.8
13.40833333	6947.6
13.40918367	6947.8
13.41020408	6948.4
13.411	6948.8
13.412	6949.4
13.413	6949.8
13.414	6950.4
13.415	6950.8
13.416	6951.4
13.4173268	6951.8
13.418	6952.4
13.419	6952.8
13.41980198	6953.2
13.42083333	6953.6
13.42178218	6954.2
13.42277228	6954.6
13.42352941	6955
13.4245098	6955.6
13.4255102	6956
13.42647059	6956.4
13.42745098	6956.8
13.42843137	6957.4
13.42941176	6957.8
13.43039216	6958.4
13.43137255	6958.8
13.43235294	6959.4
13.43333333	6960
13.434375	6960.4
13.43541667	6960.8
13.43645833	6961.4
13.4375	6961.8
13.43854167	6962.4
13.43954248	6962.8
13.44019608	6963.4
13.44117647	6963.6
13.442	6964.4
13.443	6964.6
13.44387755	6965.2
13.44489796	6965.4
13.44583333	6966.2
13.44686145	6966.4
13.44752475	6966.8
13.44803922	6967.4
13.449	6967.6
13.45049505	6968.4
13.45104167	6968.8
13.45204082	6969.2
13.453	6969.6
13.45392157	6970
13.45490196	6970.4
13.45577234	6971
13.45643564	6971.4
13.45742574	6971.8
13.45833333	6972.4
13.459375	6972.8
13.46020408	6973.2
13.46122449	6973.6
13.4622449	6974.2
13.46326531	6974.6
13.46428571	6975.2
13.46530612	6975.6
13.46632653	6976.2
13.46732673	6976.6
13.46831683	6977.2
13.46930693	6977.6
13.47029703	6978.2
13.47128713	6978.6
13.47227723	6979.2
13.473	6979.6
13.474	6980
13.475	6980.6
13.47604167	6981.2
13.477	6981.4
13.478	6982
13.47889823	6982.4
13.47959184	6983
13.48061224	6983.4
13.48137255	6983.8
13.48235294	6984.2
13.48333333	6984.8
13.484375	6985.4
13.48541667	6985.6
13.48645833	6986.4
13.4875	6986.6
13.48854167	6987.4
13.48954248	6987.6
13.49019608	6988.4
13.49117647	6988.6
13.49207921	6989.2
13.49306931	6989.4
13.494	6990.2
13.49489796	6990.4
13.49583333	6990.8
13.49673203	6991.4
13.49705882	6991.6
13.4980198	6992.2
13.499	6992.4
13.50065359	6993.4
13.50104167	6993.6
13.50204082	6994.2
13.503	6994.6
13.5039604	6994.8
13.50490196	6995.4
13.50586193	6995.6
13.50625	6996.4
13.50729167	6996.6
13.50816327	6997.2
13.50918367	6997.6
13.51	6998
13.511	6998.6
13.512	6998.8
13.513	6999.6
13.514	6999.8
13.515	7000.6
13.516	7000.8
13.517	7001.6
13.518	7001.8
13.51881188	7002.6
13.51980198	7002.8
13.52079208	7003.4
13.52178218	7003.8
13.52254902	7004.2
13.52352941	7004.6
13.5244898	7005.2
13.5255102	7005.8
13.52647059	7006
13.52745098	7006.6
13.52843137	7007
13.52941176	7007.6
13.53039216	7008
13.53137255	7008.6
13.53235294	7009
13.53333333	7009.8
13.534375	7010
13.53541667	7010.6
13.53645833	7011
13.5375	7011.6
13.53854167	7012
13.53954248	7012.6
13.54019608	7013
13.54117647	7013.4
13.542	7014
13.543	7014.4
13.54387755	7014.8
13.54489796	7015.2
13.54583333	7015.8
13.54686145	7016.2
13.54752475	7016.6
13.54803922	7017
13.549	7017.4
13.55049505	7018
13.55104167	7018.6
13.55204082	7018.8
13.553	7019.4
13.55392157	7019.6
13.55490196	7020.2
13.55577234	7020.6
13.55643564	7021.2
13.55742574	7021.6
13.55833333	7022
13.559375	7022.6
13.56020408	7022.8
13.56122449	7023.4
13.5622449	7023.8
13.56326531	7024.4
13.56428571	7024.8
13.56530612	7025.4
13.56632653	7025.8
13.56732673	7026.4
13.56831683	7026.8
13.56930693	7027.4
13.57029703	7027.8
13.57128713	7028.4
13.57227723	7028.8
13.573	7029.4
13.574	7029.6
13.575	7030.4
13.57604167	7030.8
13.577	7031.2
13.578	7031.6
13.57889823	7032.2
13.57959184	7032.6
13.58061224	7033.2
13.58137255	7033.4
13.58235294	7034
13.58333333	7034.4
13.584375	7035.2
13.58541667	7035.2
13.58645833	7036.2
13.5875	7036.2
13.58854167	7037.2
13.58954248	7037.2
13.59019608	7038.2
13.59117647	7038.2
13.59207921	7039
13.59306931	7039.2
13.594	7039.8
13.59489796	7040.2
13.59583333	7040.4
13.59673203	7041.2
13.59705882	7041.2
13.5980198	7042
13.599	7042.2
13.60065359	7043.2
13.60104167	7043.2
13.60204082	7044
13.603	7044.2
13.6039604	7044.6
13.60490196	7045.2
13.60586193	7045.2
13.60625	7046.2
13.60729167	7046.2
13.60816327	7047
13.60918367	7047.2
13.61	7047.8
13.611	7048.2
13.612	7048.6
13.613	7049.2
13.614	7049.6
13.615	7050.2
13.616	7050.6
13.617	7051.2
13.618	7051.6
13.61881188	7052.2
13.61980198	7052.4
13.62079208	7053
13.62178218	7053.4
13.62254902	7054
13.62352941	7054.2
13.6244898	7055
13.6255102	7055.4
13.62647059	7055.8
13.62745098	7056.2
13.62843137	7056.8
13.62941176	7057.2
13.63039216	7057.8
13.63137255	7058.2
13.63235294	7058.8
13.63333333	7059.4
13.634375	7059.8
13.63541667	7060.2
13.63645833	7060.8
13.6375	7061.2
13.63854167	7061.8
13.63954248	7062.2
13.64019608	7062.8
13.64117647	7063
13.642	7063.8
13.643	7064
13.64387755	7064.6
13.64489796	7064.8
13.64583333	7065.6
13.64686145	7065.8
13.64752475	7066.2
13.64803922	7066.8
13.649	7067
13.65049505	7067.8
13.65104167	7068.2
13.65204082	7068.6
13.653	7069
13.65392157	7069.4
13.65490196	7069.8
13.65577234	7070.4
13.65643564	7070.8
13.65742574	7071.2
13.65833333	7071.8
13.659375	7072.2
13.66020408	7072.6
13.66122449	7073
13.6622449	7073.6
13.66326531	7074
13.66428571	7074.6
13.66530612	7075
13.66632653	7075.6
13.667	7076
13.668	7076.6
13.669	7077
13.67	7077.6
13.671	7078
13.672	7078.6
13.673	7079
13.67395833	7079.4
13.675	7079.8
13.676	7080.6
13.677	7080.8
13.67787782	7081.4
13.67857143	7081.8
13.67959184	7082.2
13.68039216	7082.8
13.68137255	7083.2
13.68229167	7083.6
13.68333333	7084
13.68431373	7084.8
13.68529412	7085
13.68627451	7085.8
13.6872549	7086
13.68823529	7086.8
13.68921569	7087
13.69019608	7087.6
13.69108911	7088
13.69207921	7088.6
13.693	7088.8
13.694	7089.4
13.69489796	7089.8
13.69583333	7090
13.69640523	7090.8
13.69705882	7091
13.6980198	7091.6
13.699	7091.8
13.7003268	7092.8
13.70104167	7093
13.70204082	7093.4
13.703	7094
13.7039604	7094.2
13.70490196	7094.8
13.70553513	7095
13.70625	7095.6
13.70714286	7096
13.70816327	7096.4
13.709	7097
13.71	7097.2
13.71089109	7098
13.71188119	7098.2
13.71287129	7099
13.71386139	7099.2
13.71485149	7100
13.71584158	7100.2
13.717	7101
13.71782178	7101.2
13.71881188	7101.8
13.71979167	7102.2
13.72079208	7102.6
13.72156863	7103.2
13.72254902	7103.6
13.72346939	7104
13.7244898	7104.4
13.7254902	7105.2
13.72647059	7105.4
13.72741013	7106
13.728125	7106.4
13.72916667	7107
13.73020833	7107.4
13.73125	7108
13.73229167	7108.4
13.73333333	7108.8
13.73431373	7109.4
13.73529412	7110
13.73627451	7110.4
13.7372549	7111
13.73823529	7111.4
13.73921569	7112
13.74019608	7112.4
13.741	7112.8
13.742	7113.2
13.74285714	7113.8
13.74387755	7114.2
13.74479167	7114.6
13.74583333	7115
13.74653465	7115.6
13.74738562	7116
13.74803922	7116.4
13.749	7116.8
13.7503268	7117.4
13.75104167	7118
13.75204082	7118.2
13.753	7118.8
13.75392157	7119
13.75478224	7119.6
13.75544554	7120
13.75643564	7120.4
13.75729167	7121
13.75833333	7121.2
13.75918367	7122
13.76020408	7122.2
13.761	7122.8
13.762	7123.2
13.763	7123.8
13.764	7124.2
13.765	7124.8
13.766	7125.2
13.767	7125.8
13.768	7126.2
13.769	7126.8
13.77	7127.2
13.771	7127.8
13.772	7128.2
13.773	7128.8
13.77395833	7129
13.775	7129.6
13.776	7130.2
13.777	7130.6
13.77787782	7131
13.77857143	7131.6
13.77959184	7131.8
13.78039216	7132.6
13.78137255	7132.8
13.78229167	7133.4
13.78333333	7133.6
13.78431373	7134.6
13.78529412	7134.6
13.78627451	7135.6
13.7872549	7135.6
13.78823529	7136.6
13.78921569	7136.6
13.79019608	7137.4
13.79108911	7137.6
13.79207921	7138.2
13.793	7138.6
13.794	7139
13.79489796	7139.6
13.79583333	7139.6
13.79640523	7140.6
13.79705882	7140.6
13.7980198	7141.2
13.799	7141.6
13.8003268	7142.6
13.80104167	7142.6
13.80204082	7143.2
13.803	7143.6
13.8039604	7143.8
13.80490196	7144.6
13.80553513	7144.6
13.80625	7145.4
13.80714286	7145.6
13.80816327	7146.2
13.809	7146.6
13.81	7147
13.81089109	7147.6
13.81188119	7148
13.81287129	7148.6
13.81386139	7149
13.81485149	7149.6
13.81584158	7150
13.817	7150.6
13.81782178	7151
13.81881188	7151.6
13.81979167	7151.8
13.82079208	7152.4
13.82156863	7152.8
13.82254902	7153.4
13.82346939	7153.6
13.8244898	7154.2
13.8254902	7154.8
13.82647059	7155.2
13.82741013	7155.6
13.828125	7156.2
13.82916667	7156.6
13.83020833	7157.2
13.83125	7157.6
13.83229167	7158.2
13.83333333	7158.4
13.83431373	7159.2
13.83529412	7159.6
13.83627451	7160.2
13.8372549	7160.6
13.83823529	7161.2
13.83921569	7161.6
13.84019608	7162.2
13.841	7162.4
13.842	7163
13.84285714	7163.4
13.84387755	7164
13.84479167	7164.2
13.84583333	7164.8
13.84653465	7165.2
13.84738562	7165.6
13.84803922	7166.2
13.849	7166.4
13.8503268	7167.2
13.85104167	7167.6
13.85204082	7168
13.853	7168.4
13.85392157	7168.8
13.85478224	7169.2
13.85544554	7169.8
13.85643564	7170.2
13.85729167	7170.6
13.85833333	7171
13.85918367	7171.6
13.86020408	7172
13.861	7172.4
13.862	7173
13.863	7173.4
13.864	7174
13.865	7174.4
13.866	7175
13.867	7175.4
13.868	7175.8
13.869	7176.4
13.87	7176.8
13.871	7177.4
13.872	7177.8
13.87291667	7178.4
13.87395833	7178.8
13.8748366	7179.2
13.876	7179.8
13.87685741	7180.2
13.87755102	7180.8
13.87857143	7181.2
13.87941176	7181.6
13.88039216	7182
13.88125	7182.6
13.88229167	7183
13.88316832	7183.4
13.88415842	7184
13.88514851	7184.4
13.88613861	7185
13.88712871	7185.4
13.88811881	7186
13.88910891	7186.4
13.89009901	7187
13.891	7187.2
13.892	7187.8
13.89285714	7188.2
13.89387755	7188.6
13.89479167	7189.2
13.89542484	7189.4
13.89607843	7190
13.8970297	7190.2
13.898	7190.8
13.89897959	7191.2
13.9	7191.4
13.90102041	7192.4
13.902	7192.6
13.9029703	7193.2
13.90392157	7193.4
13.90449346	7194.2
13.90520833	7194.4
13.90612245	7194.8
13.907	7195.4
13.908	7195.6
13.90891089	7196.4
13.90990099	7196.6
13.91078431	7197.2
13.91176471	7197.6
13.9127451	7198.2
13.91372549	7198.6
13.91470588	7199.2
13.91568627	7199.6
13.91683168	7200.2
13.91770833	7200.6
13.91875	7201
13.91960784	7201.6
13.92058824	7202
13.92142857	7202.4
13.92244898	7202.8
13.9233268	7203.4
13.924	7203.8
13.9253268	7204.4
13.92604167	7204.8
13.92708333	7205.2
13.928	7205.8
13.929	7206.2
13.93	7206.8
13.931	7207.2
13.932	7207.8
13.933	7208.2
13.934	7208.6
13.935	7209.2
13.936	7209.6
13.937	7210.2
13.938	7210.6
13.939	7211.2
13.93979592	7211.6
13.94081633	7212
13.94166667	7212.6
13.94270833	7213
13.94356436	7213.4
13.94455446	7213.8
13.94542484	7214.4
13.94607843	7214.8
13.947	7215.2
13.94795918	7215.6
13.94895833	7216
13.94983175	7216.4
13.951	7217.2
13.95196078	7217.4
13.95280204	7218
13.95346535	7218.4
13.95416667	7218.8
13.95520833	7219.4
13.95612245	7219.6
13.95714286	7220.2
13.958	7220.6
13.959	7221.2
13.95980392	7221.4
13.96078431	7222
13.96176471	7222.4
13.9627451	7223
13.96372549	7223.4
13.96470588	7224
13.96568627	7224.4
13.96666667	7225
13.96764706	7225.4
13.96862745	7226
13.96960784	7226.4
13.97058824	7227
13.97156863	7227.4
13.97254902	7228
13.97352941	7228.4
13.9744898	7228.8
13.9755102	7229.2
13.97647059	7230
13.97745098	7230.2
13.97821782	7230.8
13.97920792	7231.2
13.98019802	7231.8
13.98118812	7232
13.982	7232.6
13.983	7233
13.984	7233.4
13.985	7234
13.986	7234.4
13.987	7235
13.988	7235.4
13.989	7236
13.98979592	7236.4
13.99081633	7237
13.99166667	7237.2
13.99270833	7238
13.99346405	7238
13.99411765	7239
13.9950495	7239
13.996	7239.6
13.99693878	7240
13.99791667	7240.2
13.99869281	7241
13.99901961	7241
14.0009901	7242
14.00196078	7242
14.00241013	7243
14.003125	7243
14.00408163	7243.6
14.005	7244
14.00594059	7244.2
14.00686275	7245
14.00784314	7245
14.00866013	7246
14.009375	7246
14.01041667	7246.8
14.01122449	7247
14.0122449	7247.8
14.01326531	7248
14.01428571	7248.8
14.01530612	7249
14.01632653	7249.8
14.01734694	7250
14.01836735	7250.6
14.0193268	7251
14.02	7251.6
14.021	7252
14.021875	7252.4
14.02291667	7252.8
14.02376238	7253.4
14.02475248	7253.8
14.02574257	7254.2
14.02653061	7254.8
14.02755102	7255.2
14.02857143	7255.6
14.02959184	7256.2
14.03061224	7256.6
14.03163265	7257.2
14.03265306	7257.6
14.03366337	7258.2
14.03465347	7258.6
14.03564356	7259.2
14.03663366	7259.6
14.03762376	7260.2
14.03861386	7260.6
14.03958333	7261.2
14.04059406	7261.6
14.04150327	7262
14.04215686	7262.6
14.04313725	7262.8
14.044	7263.6
14.045	7263.8
14.04591837	7264.4
14.046875	7264.6
14.04785155	7265.2
14.04851485	7265.6
14.04901961	7266
14.05082185	7266.6
14.05148515	7267
14.05208333	7267.6
14.05306122	7268
14.054	7268.4
14.055	7268.8
14.05588235	7269.2
14.05686275	7269.6
14.05775254	7270.2
14.05841584	7270.6
14.05940594	7271
14.06039604	7271.4
14.06138614	7272
14.06237624	7272.4
14.06336634	7273
14.06435644	7273.4
14.06534653	7274
14.06633663	7274.4
14.06734694	7275
14.06836735	7275.4
14.06938776	7276
14.07040816	7276.4
14.07142857	7277
14.07244898	7277.4
14.07326733	7278
14.07425743	7278.4
14.07524752	7279
14.07623762	7279.4
14.07708333	7279.8
14.078125	7280.4
14.079	7280.6
14.08	7281.2
14.08093904	7281.6
14.08163265	7282.2
14.08265306	7282.6
14.08366013	7283
14.084375	7283.6
14.08541667	7284
14.08645833	7284.6
14.0875	7285
14.08854167	7285.6
14.08958333	7285.8
14.09052288	7286.6
14.09117647	7286.8
14.09215686	7287.4
14.09306931	7287.8
14.09405941	7288.4
14.095	7288.6
14.09591837	7289
14.096875	7289.6
14.09738562	7289.8
14.09803922	7290.4
14.0990099	7290.6
14.10098039	7291.6
14.10136846	7291.8
14.10208333	7292.4
14.10306122	7292.8
14.104	7293
14.1049505	7293.6
14.10588235	7293.8
14.1065768	7294.6
14.10729167	7294.8
14.10833333	7295.4
14.10918367	7295.8
14.11020408	7296.2
14.111	7296.8
14.112	7297.2
14.113	7297.8
14.114	7298.2
14.115	7298.8
14.116	7299.2
14.1173268	7299.8
14.118	7300.2
14.119	7300.8
14.11980198	7301
14.12083333	7301.6
14.12178218	7302
14.12277228	7302.4
14.12352941	7303
14.1245098	7303.4
14.1255102	7304
14.12653061	7304.2
14.12745098	7305
14.12843137	7305.2
14.12941176	7306
14.13039216	7306.2
14.13137255	7307
14.13235294	7307.2
14.13366013	7308
14.134375	7308.2
14.13541667	7309
14.13645833	7309.2
14.1375	7310
14.13854167	7310.2
14.13958333	7310.8
14.14052288	7311.2
14.14117647	7311.8
14.14215686	7312.2
14.143	7312.6
14.144	7313
14.14489796	7313.6
14.14591837	7314
14.146875	7314.4
14.14752475	7314.8
14.14836601	7315.2
14.14901961	7315.6
14.15049505	7316.4
14.15136846	7316.8
14.15208333	7317
14.15306122	7317.6
14.154	7317.8
14.15490196	7318.6
14.15588235	7318.8
14.15676244	7319.4
14.15742574	7319.8
14.15841584	7320.2
14.159375	7320.8
14.16039604	7321
14.16122449	7321.8
14.1622449	7322
14.16326531	7322.8
14.16428571	7323
14.16530612	7323.8
14.16632653	7324
14.16732673	7324.6
14.16831683	7325.2
14.16930693	7325.6
14.17029703	7326.2
14.17128713	7326.6
14.17227723	7327.2
14.17326733	7327.6
14.174	7328
14.17524752	7328.6
14.17604167	7329
14.17708333	7329.4
14.178	7330
14.179	7330.4
14.17991863	7330.8
14.18061224	7331.4
14.18163265	7331.6
14.18235294	7332.4
14.18366013	7332.6
14.184375	7333.4
14.18541667	7333.6
14.18645833	7334.4
14.1875	7334.6
14.18854167	7335.4
14.18958333	7335.4
14.19052288	7336.4
14.19117647	7336.4
14.19215686	7337.2
14.19306931	7337.4
14.19405941	7338
14.195	7338.4
14.19591837	7338.6
14.196875	7339.4
14.19738562	7339.4
14.19803922	7340.2
14.1990099	7340.4
14.20098039	7341.4
14.20136846	7341.4
14.20208333	7342.2
14.20306122	7342.4
14.204	7342.8
14.2049505	7343.4
14.20588235	7343.4
14.2065768	7344.4
14.20729167	7344.4
14.20833333	7345.2
14.20918367	7345.4
14.21020408	7346
14.211	7346.4
14.212	7347
14.213	7347.4
14.214	7348
14.215	7348.4
14.216	7349
14.2173268	7349.4
14.218	7350
14.219	7350.4
14.21980198	7350.8
14.22083333	7351.2
14.22178218	7351.8
14.22277228	7352.2
14.22352941	7352.6
14.2245098	7353.2
14.2255102	7353.6
14.22653061	7354
14.22745098	7354.6
14.22843137	7355
14.22941176	7355.6
14.23039216	7356
14.23137255	7356.6
14.23235294	7357
14.23333333	7357.6
14.234375	7358
14.23541667	7358.4
14.23645833	7359
14.2375	7359.4
14.23854167	7360
14.23954248	7360.4
14.24019608	7361
14.24117647	7361.2
14.242	7362
14.243	7362.2
14.24387755	7362.8
14.24489796	7363
14.24583333	7363.8
14.24686145	7364
14.24752475	7364.4
14.24803922	7365
14.249	7365.2
14.25049505	7366
14.25104167	7366.4
14.25204082	7366.8
14.253	7367.2
14.25392157	7367.6
14.25490196	7368
14.25577234	7368.6
14.25643564	7369
14.25742574	7369.4
14.25833333	7370
14.259375	7370.4
14.26020408	7370.8
14.26122449	7371.2
14.2622449	7371.8
14.26326531	7372.2
14.26428571	7372.8
14.26530612	7373.2
14.26632653	7373.8
14.26732673	7374.2
14.26831683	7374.8
14.26930693	7375.2
14.27029703	7375.8
14.27128713	7376.2
14.27227723	7376.8
14.273	7377.2
14.274	7377.6
14.275	7378.2
14.27604167	7378.8
14.277	7379
14.278	7379.6
14.27889823	7380
14.27959184	7380.6
14.28061224	7381
14.28137255	7381.4
14.28235294	7381.8
14.28333333	7382.4
14.284375	7383
14.28541667	7383.2
14.28645833	7384
14.2875	7384.2
14.28854167	7385
14.28954248	7385.2
14.29019608	7386
14.29117647	7386.2
14.29207921	7386.8
14.29306931	7387
14.294	7387.8
14.29489796	7388
14.29583333	7388.4
14.29673203	7389
14.29705882	7389.2
14.2980198	7389.8
14.299	7390
14.30065359	7391
14.30104167	7391.2
14.30204082	7391.8
14.303	7392.2
14.3039604	7392.4
14.30490196	7393
14.30586193	7393.2
14.30625	7394
14.30729167	7394.2
14.30816327	7394.8
14.30918367	7395.2
14.31	7395.6
14.311	7396.2
14.312	7396.4
14.313	7397.2
14.314	7397.4
14.315	7398.2
14.316	7398.4
14.317	7399.2
14.318	7399.4
14.31881188	7400.2
14.31980198	7400.4
14.32079208	7401
14.32178218	7401.4
14.32254902	7401.8
14.32352941	7402.2
14.3244898	7402.8
14.3254902	7403.4
14.32647059	7403.6
14.32741013	7404.2
14.328125	7404.6
14.32916667	7405.2
14.33020833	7405.6
14.33125	7406.2
14.33229167	7406.6
14.33333333	7407
14.33431373	7407.6
14.33529412	7408.2
14.33627451	7408.6
14.3372549	7409.2
14.33823529	7409.6
14.33921569	7410.2
14.34019608	7410.6
14.341	7411
14.342	7411.4
14.34285714	7412
14.34387755	7412.4
14.34479167	7412.8
14.34583333	7413.2
14.34653465	7413.8
14.34738562	7414.2
14.34803922	7414.6
14.349	7415
14.3503268	7415.6
14.35104167	7416.2
14.35204082	7416.4
14.353	7417
14.35392157	7417.2
14.35478224	7417.8
14.35544554	7418.2
14.35643564	7418.6
14.35729167	7419.2
14.35833333	7419.4
14.35918367	7420.2
14.36020408	7420.4
14.361	7421
14.362	7421.4
14.363	7422
14.364	7422.4
14.365	7423
14.366	7423.4
14.367	7424
14.368	7424.4
14.369	7425
14.37	7425.4
14.371	7426
14.372	7426.4
14.373	7427
14.37395833	7427.2
14.375	7427.8
14.376	7428.4
14.377	7428.8
14.37787782	7429.2
14.37857143	7429.8
14.37959184	7430
14.38039216	7430.8
14.38137255	7431
14.38229167	7431.6
14.38333333	7431.8
14.38431373	7432.8
14.38529412	7432.8
14.38627451	7433.8
14.3872549	7433.8
14.38823529	7434.8
14.38921569	7434.8
14.39019608	7435.6
14.39108911	7435.8
14.39207921	7436.4
14.393	7436.8
14.394	7437.2
14.39489796	7437.8
14.39583333	7437.8
14.39640523	7438.8
14.39705882	7438.8
14.3980198	7439.4
14.399	7439.8
14.4003268	7440.8
14.40104167	7440.8
14.40204082	7441.4
14.403	7441.8
14.4039604	7442
14.40490196	7442.8
14.40553513	7442.8
14.40625	7443.6
14.40714286	7443.8
14.40816327	7444.4
14.409	7444.8
14.41	7445.2
14.41089109	7445.8
14.41188119	7446.2
14.41287129	7446.8
14.41386139	7447.2
14.41485149	7447.8
14.41584158	7448.2
14.417	7448.8
14.41782178	7449.2
14.41881188	7449.8
14.41979167	7450
14.42079208	7450.6
14.42156863	7451
14.42254902	7451.6
14.42346939	7451.8
14.4244898	7452.4
14.4254902	7452.8
14.42636846	7453.4
14.42708333	7453.8
14.428125	7454.4
14.42916667	7454.6
14.43020833	7455.4
14.43125	7455.6
14.43229167	7456.4
14.4333268	7456.6
14.43431373	7457.4
14.43529412	7457.6
14.43627451	7458.4
14.4372549	7458.6
14.43823529	7459.4
14.43921569	7459.6
14.44	7460.4
14.441	7460.6
14.44183673	7461.2
14.44285714	7461.4
14.44375	7462.2
14.44479167	7462.4
14.44554455	7463
14.44653465	7463.4
14.44705882	7463.8
14.448	7464.4
14.44897959	7464.6
14.45	7465.4
14.45102041	7465.8
14.452	7466.2
14.45294118	7466.6
14.45379214	7467
14.45445545	7467.4
14.45544554	7467.8
14.45625	7468.4
14.45729167	7468.8
14.45816327	7469.2
14.45918367	7469.6
14.46	7470.2
14.461	7470.6
14.462	7471
14.463	7471.6
14.464	7472
14.465	7472.6
14.466	7473
14.467	7473.6
14.468	7474
14.469	7474.6
14.47	7475
14.471	7475.6
14.472	7476
14.47291667	7476.6
14.47395833	7477
14.4748366	7477.4
14.476	7478
14.47685741	7478.4
14.47755102	7479
14.47857143	7479.4
14.47941176	7479.8
14.48039216	7480.2
14.48125	7480.8
14.48229167	7481.2
14.48316832	7481.6
14.48415842	7482.2
14.48514851	7482.6
14.48613861	7483.2
14.48712871	7483.6
14.48811881	7484.2
14.48910891	7484.6
14.49009901	7485.2
14.491	7485.4
14.492	7486
14.49285714	7486.4
14.49387755	7486.8
14.49479167	7487.4
14.49542484	7487.6
14.49607843	7488.2
14.4970297	7488.4
14.498	7489
14.49897959	7489.4
14.5	7489.6
14.50102041	7490.6
14.502	7490.8
14.5029703	7491.4
14.50392157	7491.6
14.50449346	7492.4
14.50520833	7492.6
14.50612245	7493
14.507	7493.6
14.508	7493.8
14.50891089	7494.6
14.50990099	7494.8
14.51078431	7495.4
14.51176471	7495.8
14.5127451	7496.4
14.51372549	7496.8
14.51470588	7497.4
14.51568627	7497.8
14.51683168	7498.4
14.51770833	7498.8
14.51875	7499.2
14.51960784	7499.8
14.52058824	7500.2
14.52142857	7500.6
14.52244898	7501
14.5233268	7501.6
14.524	7502
14.525	7502.6
14.52604167	7503
14.527	7503.4
14.528	7503.8
14.529	7504.4
14.53	7504.8
14.531	7505.4
14.532	7505.8
14.533	7506.4
14.534	7506.8
14.535	7507.4
14.536	7507.8
14.537	7508.4
14.538	7508.8
14.539	7509.4
14.53979592	7509.8
14.54081633	7510.2
14.54166667	7510.8
14.54270833	7511.2
14.54356436	7511.6
14.54455446	7512
14.54542484	7512.6
14.54607843	7513
14.547	7513.4
14.54795918	7513.8
14.54895833	7514.2
14.54983175	7514.6
14.551	7515.4
14.55196078	7515.6
14.55280204	7516.2
14.55346535	7516.6
14.55416667	7517
14.55520833	7517.6
14.55612245	7517.8
14.55714286	7518.4
14.558	7518.8
14.559	7519.4
14.55980392	7519.6
14.56078431	7520.2
14.56176471	7520.6
14.5627451	7521.2
14.56372549	7521.6
14.56470588	7522.2
14.56568627	7522.6
14.56666667	7523.2
14.56764706	7523.6
14.56862745	7524.2
14.56960784	7524.6
14.57058824	7525.2
14.57156863	7525.6
14.57254902	7526.2
14.57352941	7526.6
14.5744898	7527
14.5755102	7527.4
14.57647059	7528.2
14.57745098	7528.4
14.57821782	7529
14.57920792	7529.4
14.58019802	7530
14.58118812	7530.2
14.582	7530.8
14.583	7531.2
14.584	7531.8
14.585	7532.2
14.586	7532.8
14.587	7533.2
14.588	7533.8
14.589	7534.2
14.59	7534.6
14.59081633	7535.2
14.59183673	7535.4
14.59270833	7536.2
14.59375	7536.2
14.59444444	7537.2
14.59509804	7537.2
14.5960396	7537.8
14.597	7538.2
14.59795918	7538.4
14.59895833	7539.2
14.59934641	7539.2
14.601	7540.2
14.6019802	7540.4
14.60294118	7541.2
14.6034518	7541.2
14.60416667	7542
14.60510204	7542.2
14.606	7542.6
14.60693069	7543.2
14.60792079	7543.4
14.60882353	7544.2
14.60980392	7544.2
14.61074346	7545.2
14.61145833	7545.2
14.6125	7546.2
14.61354167	7546.2
14.61458333	7547.2
14.615625	7547.2
14.61666667	7548
14.61764706	7548.4
14.61862745	7549
14.61938776	7549.2
14.62040816	7549.8
14.6213268	7550.2
14.622	7550.8
14.623	7551.2
14.62395833	7551.6
14.625	7552
14.626	7552.8
14.627	7553
14.62772277	7553.6
14.62871287	7554
14.62970297	7554.6
14.63069307	7555
14.63168317	7555.6
14.63267327	7556
14.63367347	7556.6
14.63469388	7556.8
14.63571429	7557.6
14.63673469	7557.8
14.6377551	7558.6
14.63877551	7558.8
14.63960396	7559.6
14.640625	7559.8
14.64158416	7560.4
14.64257426	7560.8
14.64346405	7561.2
14.64411765	7561.8
14.64509804	7562
14.646	7562.8
14.64693878	7563
14.64791667	7563.6
14.64884165	7563.8
14.64950495	7564.2
14.65098039	7565
14.65181195	7565.4
14.65247525	7565.8
14.653125	7566.2
14.65408163	7566.6
14.65510204	7567
14.656	7567.6
14.657	7568
14.65784314	7568.4
14.65882353	7568.8
14.65973274	7569.4
14.66041667	7569.8
14.66145833	7570.4
14.6625	7570.6
14.66354167	7571.4
14.66458333	7571.6
14.665625	7572.4
14.66666343	7572.6
14.66764706	7573.4
14.66862745	7573.6
14.66960784	7574.4
14.67058824	7574.6
14.67156863	7575.4
14.67254902	7575.6
14.67346939	7576.4
14.6744898	7576.6
14.6754902	7577.2
14.67647059	7577.6
14.67722772	7578.2
14.67821782	7578.6
14.67916667	7579
14.68019802	7579.6
14.681	7579.8
14.682	7580.4
14.68297986	7580.8
14.68367347	7581.4
14.68469388	7581.8
14.68571429	7582.4
14.68673469	7582.8
14.6877551	7583.4
14.68877551	7583.8
14.68979592	7584.2
14.690625	7584.8
14.69166667	7585
14.69248366	7585.8
14.69313725	7586
14.69411765	7586.6
14.6950495	7586.8
14.696	7587.4
14.69693878	7587.8
14.69791667	7588
14.69836601	7588.8
14.69901961	7589
14.7009901	7589.8
14.70196078	7590
14.70241013	7590.8
14.703125	7591
14.70408163	7591.4
14.705	7592
14.70594059	7592.2
14.70686275	7592.8
14.70784314	7593
14.70866013	7593.8
14.709375	7594
14.71041667	7594.6
14.71122449	7595
14.7122449	7595.6
14.71326531	7596
14.71428571	7596.6
14.71530612	7597
14.71632653	7597.6
14.71734694	7598
14.71836735	7598.4
14.7193268	7599
14.72	7599.4
14.721	7600
14.721875	7600.2
14.72291667	7600.8
14.72376238	7601.2
14.72475248	7601.6
14.72574257	7602.2
14.72673267	7602.6
14.72755102	7603.2
14.72857143	7603.6
14.72959184	7604.2
14.73061224	7604.6
14.73163265	7605.2
14.73265306	7605.6
14.73366337	7606.2
14.73465347	7606.6
14.73564356	7607.2
14.73663366	7607.6
14.73762376	7608.2
14.73861386	7608.6
14.73960396	7609.2
14.74059406	7609.6
14.74158416	7610
14.74248366	7610.4
14.74313725	7611
14.74411765	7611.4
14.745	7611.8
14.746	7612.2
14.74693878	7612.6
14.74791667	7613
14.74851485	7613.6
14.74934641	7614
14.75098039	7614.6
14.75148515	7615
14.75241013	7615.4
14.753125	7616
14.75408163	7616.2
14.755	7616.8
14.756	7617
14.75686275	7617.8
14.75784314	7618
14.75874264	7618.6
14.75940594	7619
14.76041667	7619.4
14.76138614	7620
14.76237624	7620.4
14.76336634	7621
14.76435644	7621.4
14.76534653	7622
14.76633663	7622.4
14.76734694	7623
14.76836735	7623.4
14.76938776	7624
14.77040816	7624.4
14.77142857	7625
14.77244898	7625.4
14.77346939	7625.8
14.77425743	7626.4
14.7754902	7626.8
14.77623762	7627.4
14.77722772	7627.8
14.778125	7628.2
14.77916667	7628.6
14.78	7629.2
14.781	7629.6
14.78195945	7630
14.78265306	7630.6
14.78367347	7631
14.78469388	7631.6
14.78571429	7632
14.78673469	7632.6
14.7877551	7633
14.78877551	7633.6
14.78979592	7633.8
14.790625	7634.6
14.79166667	7634.6
14.79248366	7635.6
14.79313725	7635.6
14.79411765	7636.4
14.7950495	7636.6
14.796	7637
14.79693878	7637.6
14.79791667	7637.6
14.79836601	7638.6
14.79901961	7638.6
14.8009901	7639.6
14.80196078	7639.6
14.80241013	7640.6
14.803125	7640.6
14.80408163	7641.2
14.805	7641.6
14.80594059	7641.8
14.80686275	7642.6
14.80784314	7642.6
14.80866013	7643.6
14.809375	7643.6
14.81041667	7644.4
14.81122449	7644.6
14.8122449	7645.4
14.81326531	7645.6
14.81428571	7646.4
14.81530612	7646.6
14.81632653	7647.4
14.81734694	7647.6
14.81836735	7648.2
14.8193268	7648.6
14.82	7649.2
14.821	7649.6
14.821875	7650
14.82291667	7650.4
14.82376238	7651
14.82475248	7651.4
14.82574257	7652
14.82673267	7652.4
14.82755102	7652.8
14.82857143	7653.4
14.82959184	7653.8
14.83061224	7654.4
14.83163265	7654.8
14.83265306	7655.4
14.83366337	7655.8
14.83465347	7656.2
14.83564356	7656.8
14.83663366	7657.2
14.83762376	7657.8
14.83861386	7658.2
14.83958333	7658.8
14.84059406	7659.2
14.84150327	7659.6
14.84215686	7660.2
14.84313725	7660.4
14.844	7661.2
14.845	7661.4
14.84591837	7662
14.846875	7662.2
14.84785155	7662.8
14.84851485	7663.2
14.84901961	7663.6
14.85082185	7664.2
14.85148515	7664.6
14.85208333	7665.2
14.85306122	7665.6
14.854	7666
14.855	7666.4
14.85588235	7666.8
14.85686275	7667.2
14.85775254	7667.8
14.85841584	7668.2
14.85940594	7668.6
14.86039604	7669
14.86138614	7669.6
14.86237624	7670
14.86336634	7670.6
14.86435644	7671
14.86534653	7671.6
14.86633663	7672
14.86732673	7672.6
14.86831683	7673
14.86930693	7673.6
14.87029703	7674
14.87128713	7674.6
14.87227723	7675
14.87326733	7675.4
14.874	7676
14.87524752	7676.4
14.87604167	7677
14.87708333	7677.2
14.878	7678
14.879	7678.2
14.87991863	7678.8
14.88061224	7679.2
14.88163265	7679.6
14.88235294	7680.2
14.88366013	7680.6
14.884375	7681.2
14.88541667	7681.6
14.88645833	7682.2
14.8875	7682.6
14.88854167	7683.2
14.88958333	7683.4
14.89052288	7684.2
14.89117647	7684.4
14.89215686	7685
14.89306931	7685.4
14.89405941	7686
14.895	7686.2
14.89591837	7686.6
14.896875	7687.2
14.89738562	7687.4
14.89803922	7688
14.8990099	7688.2
14.90098039	7689.2
14.90136846	7689.4
14.90208333	7690
14.90306122	7690.4
14.904	7690.6
14.9049505	7691.2
14.90588235	7691.4
14.9065768	7692.2
14.90729167	7692.4
14.90833333	7693
14.90918367	7693.4
14.91020408	7693.8
14.911	7694.4
14.912	7694.8
14.913	7695.4
14.914	7695.8
14.915	7696.4
14.916	7696.8
14.9173268	7697.4
14.918	7697.8
14.919	7698.4
14.91980198	7698.6
14.92083333	7699.2
14.92178218	7699.6
14.92277228	7700
14.92352941	7700.6
14.9245098	7701
14.9255102	7701.6
14.92653061	7701.8
14.92745098	7702.6
14.92843137	7702.8
14.92941176	7703.6
14.93039216	7703.8
14.93137255	7704.6
14.93235294	7704.8
14.93333333	7705.6
14.934375	7705.8
14.93541667	7706.4
14.93645833	7706.8
14.9375	7707.4
14.93854167	7707.8
14.93954248	7708.4
14.94019608	7708.8
14.94117647	7709.2
14.942	7709.8
14.943	7710.2
14.94387755	7710.6
14.94489796	7711
14.94583333	7711.6
14.94686145	7712
14.94752475	7712.4
14.94803922	7712.8
14.949	7713.2
14.95049505	7713.8
14.95104167	7714.4
14.95204082	7714.6
14.953	7715.2
14.95392157	7715.4
14.95490196	7716
14.95577234	7716.4
14.95643564	7717
14.95742574	7717.4
14.95833333	7717.8
14.959375	7718.4
14.96020408	7718.6
14.96122449	7719.2
14.9622449	7719.6
14.96326531	7720.2
14.96428571	7720.6
14.96530612	7721.2
14.96632653	7721.6
14.96732673	7722.2
14.96831683	7722.6
14.96930693	7723.2
14.97029703	7723.6
14.97128713	7724.2
14.97227723	7724.6
14.973	7725.2
14.974	7725.4
14.975	7726.2
14.97604167	7726.6
14.977	7727
14.978	7727.4
14.97889823	7728
14.97959184	7728.4
14.98061224	7729
14.98137255	7729.2
14.98235294	7729.8
14.98333333	7730.2
14.984375	7731
14.98541667	7731
14.98645833	7732
14.9875	7732
14.98854167	7733
14.98954248	7733
14.99019608	7734
14.99117647	7734
14.99207921	7734.8
14.99306931	7735
14.994	7735.6
14.99489796	7736
14.99583333	7736.2
14.99673203	7737
14.99705882	7737
14.9980198	7737.8
14.999	7738
15.0003268	7739
15.00104167	7739
15.00204082	7739.6
15.003	7740
15.0039604	7740.2
15.00490196	7741
15.00553513	7741
15.00625	7741.8
15.00714286	7742
15.00816327	7742.6
15.009	7743
15.01	7743.4
15.01089109	7744
15.01188119	7744.4
15.01287129	7745
15.01386139	7745.4
15.01485149	7746
15.01584158	7746.4
15.017	7747
15.01782178	7747.4
15.01881188	7748
15.01979167	7748.2
15.02079208	7748.8
15.02156863	7749.2
15.02254902	7749.8
15.02346939	7750
15.0244898	7750.6
15.0254902	7751
15.02636846	7751.6
15.02708333	7752
15.028125	7752.6
15.02916667	7752.8
15.03020833	7753.6
15.03125	7753.8
15.03229167	7754.6
15.0333268	7754.8
15.03431373	7755.6
15.03529412	7755.8
15.03627451	7756.6
15.0372549	7756.8
15.03823529	7757.6
15.03921569	7757.8
15.04	7758.6
15.041	7758.8
15.04183673	7759.4
15.04285714	7759.6
15.04375	7760.4
15.04479167	7760.6
15.04554455	7761.2
15.04653465	7761.6
15.04705882	7762
15.048	7762.6
15.04897959	7762.8
15.05	7763.2
15.05102041	7764
15.052	7764.2
15.05294118	7764.8
15.05354725	7765.2
15.0542106	7765.6
15.05520075	7766.2
15.05612245	7766.4
15.057	7767
15.058	7767.2
15.05882353	7768
15.05980392	7768.2
15.06074346	7768.8
15.06145833	7769.2
15.0625	7769.8
15.06354167	7770.2
15.06458333	7770.8
15.065625	7771.2
15.06666667	7771.6
15.06764706	7772.2
15.06862745	7772.8
15.06960784	7773.2
15.07058824	7773.6
15.07142857	7774.2
15.07244898	7774.6
15.07302342	7775
15.074	7775.4
15.075	7776
15.07599386	7776.4
15.07685741	7776.8
15.07755102	7777
15.07843137	7777.8
15.07941176	7778
15.08020833	7778.6
15.08125	7778.8
15.08229167	7779.6
15.0833268	7779.8
15.08431373	7780.6
15.08529412	7780.8
15.08627451	7781.6
15.0872549	7781.8
15.08823529	7782.6
15.08921569	7782.8
15.09	7783.6
15.091	7783.8
15.09183673	7784.4
15.09285714	7784.8
15.09381653	7785.2
15.09479167	7785.8
15.09575163	7785.8
15.09607843	7786.8
15.097	7786.8
15.09795918	7787.4
15.09895833	7787.8
15.09975741	7788
15.101	7789
15.10196078	7789
15.10248539	7790
15.1034518	7790
15.10416667	7790.6
15.10510204	7791
15.10612245	7791.4
15.107	7792
15.108	7792.2
15.10882353	7793
15.10980392	7793
15.11074346	7794
15.11145833	7794
15.1125	7795
15.11354167	7795
15.11458333	7796
15.115625	7796
15.11666667	7797
15.11764706	7797.2
15.11862745	7797.8
15.11960784	7798
15.12058824	7798.8
15.12156863	7799
15.12254902	7799.8
15.12346939	7800
15.1244898	7800.6
15.1254902	7801
15.12625012	7801.6
15.12724032	7802
15.128125	7802.4
15.12916667	7802.8
15.13	7803.4
15.131	7803.8
15.13195945	7804.2
15.13265306	7804.8
15.13367347	7805.2
15.13469388	7805.8
15.13571429	7806.2
15.13673469	7806.8
15.1377551	7807.2
15.13877551	7807.8
15.13979592	7808.2
15.140625	7808.6
15.14166667	7809
15.14248366	7809.6
15.14313725	7810
15.14411765	7810.6
15.14506387	7810.8
15.146	7811.2
15.14693878	7811.6
15.14791667	7812
15.14836601	7812.6
15.14902466	7813
15.15098039	7813.6
15.15175521	7814
15.15241013	7814.4
15.153125	7815
15.15408163	7815.2
15.15510204	7815.8
15.156	7816.2
15.157	7816.8
15.15784314	7817
15.15882353	7817.6
15.15980392	7818
15.16078431	7818.6
15.16176471	7819
15.1627451	7819.6
15.16372549	7820
15.16470588	7820.6
15.16568627	7821
15.16699346	7821.8
15.16770833	7822
15.16862745	7822.6
15.16960784	7823
15.17056989	7823.4
15.17156013	7824
15.17244898	7824.2
15.1733268	7824.8
15.174	7825
15.175	7825.6
15.176	7826
15.17653061	7826.6
15.17750161	7826.8
15.17849186	7827.4
15.17941176	7827.8
15.18039216	7828.2
15.18125	7828.8
15.18229167	7829.2
15.183	7829.6
15.18431373	7830.2
15.18529412	7830.6
15.18627451	7831.2
15.1872549	7831.6
15.18823529	7832.2
15.18921569	7832.6
15.19019608	7833.2
15.19117647	7833.6
15.19215686	7834.2
15.193	7834.6
15.194	7835
15.19489796	7835.6
15.19591837	7835.8
15.196875	7836.6
15.19791667	7836.6
15.19862357	7837.6
15.19928702	7837.6
15.20069321	7838.6
15.20104167	7838.8
15.20204082	7839.4
15.2030105	7839.8
15.204	7840.2
15.20490196	7840.6
15.20586193	7840.8
15.20625	7841.6
15.20729167	7841.8
15.20816327	7842.4
15.20918367	7842.8
15.21	7843.2
15.211	7843.8
15.212	7844
15.213	7844.8
15.214	7845
15.215	7845.8
15.216	7846
15.217	7846.8
15.218	7847
15.21885522	7847.8
15.21984551	7848
15.22083333	7848.6
15.2218261	7849
15.22254902	7849.4
15.22352941	7849.8
15.2244898	7850.4
15.2255102	7851
15.22647059	7851.2
15.22745098	7851.8
15.22843137	7852.2
15.22941176	7852.8
15.23039216	7853.2
15.23137255	7853.8
15.23235294	7854.2
15.23333333	7855
15.234375	7855.2
15.23541667	7855.8
15.23645833	7856.2
15.2375	7856.8
15.23854167	7857.2
15.23954248	7857.8
15.24019608	7858.2
15.24117647	7858.6
15.242	7859.2
15.243	7859.6
15.24387755	7860
15.24489796	7860.4
15.24583333	7861
15.246875	7861.4
15.24757378	7861.8
15.24836601	7862.2
15.24901961	7862.6
15.25063628	7863.4
15.25129983	7863.8
15.25208333	7864.2
15.25306122	7864.8
15.25408163	7865.2
15.255	7865.6
15.256	7866
15.25686275	7866.6
15.25784314	7867
15.25866013	7867.4
15.259375	7868
15.26041667	7868.2
15.26122449	7869
15.2622449	7869.2
15.26326531	7870
15.26428571	7870.2
15.26530612	7871
15.26632653	7871.2
15.26734694	7872
15.26836735	7872.2
15.26938776	7873
15.27040816	7873.2
15.27142857	7874
15.27244898	7874.2
15.2730874	7874.8
15.274	7875.2
15.275	7875.6
15.276	7876.2
15.27685741	7876.4
15.27755102	7876.8
15.27843137	7877.4
15.27941176	7877.8
15.28020833	7878.2
15.28125	7878.6
15.2820005	7879.2
15.283	7879.6
15.284	7880
15.285	7880.6
15.286	7881
15.287	7881.6
15.288	7882
15.289	7882.6
15.28992325	7883
15.29091359	7883.4
15.29183673	7884
15.29285714	7884.4
15.29375	7884.8
15.29477124	7885.4
15.29509804	7885.6
15.296	7886.2
15.29693878	7886.6
15.29791667	7886.8
15.29883635	7887.6
15.2996732	7887.6
15.30098039	7888.6
15.30190152	7888.8
15.30256512	7889.6
15.303125	7889.6
15.30408163	7890.4
15.305	7890.6
15.30588235	7891
15.30686275	7891.6
15.30784314	7891.8
15.30882353	7892.6
15.30980392	7892.8
15.31078431	7893.6
15.31176471	7893.8
15.3127451	7894.6
15.31372549	7894.8
15.31470588	7895.6
15.31568627	7895.8
15.31699346	7896.6
15.31770833	7897
15.31862745	7897.4
15.31960784	7897.8
15.32040816	7898.4
15.32142857	7898.8
15.32237298	7899.2
15.3233268	7899.6
15.324	7900
15.325	7900.4
15.326	7901
15.32685741	7901.4
15.32755102	7902
15.32857143	7902.2
15.32941176	7903
15.33039216	7903.2
15.33128652	7903.8
15.33229167	7904.2
15.33326731	7904.6
15.33431373	7905.2
15.33529412	7905.6
15.33627451	7906.2
15.3372549	7906.6
15.33823529	7907.2
15.33921569	7907.6
15.34019608	7908.2
15.34117647	7908.4
15.342	7909.2
15.343	7909.4
15.34387755	7910
15.34489796	7910.2
15.34583333	7910.8
15.34646922	7911.2
15.34713281	7911.6
15.34803922	7912.2
15.349	7912.4
15.3503268	7913.2
15.35104167	7913.6
15.35204082	7914
15.353	7914.4
15.35392157	7914.8
15.35482593	7915.2
15.35553513	7915.6
15.35625	7916.2
15.35729167	7916.6
15.35816327	7917
15.35918367	7917.4
15.36	7918
15.361	7918.4
15.362	7918.8
15.363	7919.4
15.364	7919.8
15.365	7920.4
15.366	7920.8
15.367	7921.4
15.368	7921.8
15.36875	7922.4
15.36979167	7922.8
15.37067301	7923.2
15.37166345	7923.6
15.37254902	7924.2
15.37352941	7924.6
15.3744898	7925
15.3754902	7925.4
15.37604167	7926
15.377	7926.2
15.3779329	7926.8
15.37859654	7927.2
15.37959184	7927.6
15.38057743	7928.2
15.38156787	7928.4
15.38235294	7929.2
15.38333333	7929.2
15.384375	7930.2
15.38541667	7930.2
15.38645833	7931.2
15.3875	7931.2
15.38850097	7932.2
15.38949141	7932.2
15.39048185	7933.2
15.39147229	7933.2
15.39246273	7934.2
15.39345318	7934.2
15.39444362	7935.2
15.39509804	7935.2
15.396	7936
15.39693878	7936.2
15.39791667	7936.6
15.39873219	7937.2
15.39939583	7937.2
15.40098039	7938.4
15.40180256	7938.4
15.40213946	7939.4
15.403125	7939.4
15.40408163	7940
15.405	7940.4
15.40588235	7940.6
15.40686275	7941.4
15.40761846	7941.4
15.40833333	7942.4
15.409375	7942.4
15.41020408	7943.2
15.41122449	7943.4
15.4122449	7944
15.41326531	7944.4
15.41428571	7945
15.41530612	7945.4
15.41632653	7946
15.4173268	7946.4
15.418	7947
15.419	7947.4
15.4199683	7947.8
15.4209588	7948.4
15.421875	7948.6
15.42287582	7949.2
15.42352941	7949.4
15.4244898	7950
15.4254902	7950.4
15.42604167	7951
15.427	7951.2
15.42789223	7951.8
15.42888273	7952.2
15.42987322	7952.8
15.43086371	7953.2
15.4318542	7953.8
15.43284469	7954.2
15.43383518	7954.6
15.43482567	7955.2
15.43581616	7955.6
15.43680666	7956.2
15.43779715	7956.6
15.43878764	7957.2
15.43977813	7957.8
15.44076862	7958
15.44166667	7958.6
15.44270833	7959
15.44346405	7959.4
15.44411765	7960
15.44509804	7960.2
15.446	7961
15.447	7961.2
15.44795918	7961.8
15.44897959	7962
15.45	7962.6
15.45102041	7963.4
15.452	7963.6
15.45294118	7964.2
15.45374664	7964.6
15.45441038	7965.2
15.45540092	7965.6
15.45625	7966
15.45729167	7966.6
15.45816327	7966.8
15.45918367	7967.4
15.46	7967.8
15.461	7968.4
15.462	7968.6
15.463	7969.4
15.464	7969.6
15.465	7970.4
15.466	7970.6
15.467	7971.4
15.468	7971.6
15.469	7972.4
15.47	7972.6
15.471	7973.4
15.472	7973.6
15.47291667	7974.4
15.47395833	7974.6
15.4748366	7975.2
15.476	7975.6
15.47685741	7976.2
15.47755102	7976.6
15.47857143	7977.2
15.47941176	7977.4
15.48039216	7978
15.48125	7978.4
15.48229167	7979
15.48313605	7979.2
15.48412659	7980
15.48511713	7980.2
15.48610767	7981
15.48709821	7981.2
15.48808875	7982
15.48907929	7982.2
15.49006983	7982.8
15.491	7983.2
15.492	7983.6
15.49285714	7984.2
15.49387755	7984.4
15.49479167	7985.2
15.49542484	7985.2
15.49607843	7986
15.49700362	7986.2
15.49799416	7986.6
15.49897959	7987.2
15.49997524	7987.2
15.50098039	7988.4
15.50173353	7988.4
15.50272412	7989.2
15.5034518	7989.4
15.50416667	7990.2
15.50520833	7990.4
15.50612245	7991
15.50714286	7991.4
15.508	7991.8
15.509	7992.4
15.51	7992.6
15.511	7993.4
15.512	7993.6
15.513	7994.4
15.514	7994.6
15.515	7995.4
15.516	7995.6
15.517	7996.4
15.518	7996.6
15.51875	7997.4
15.51979167	7997.6
15.52058824	7998.2
15.52156863	7998.4
15.52253591	7999.2
15.52346939	7999.4
15.5243268	7999.8
15.5253268	8000.4
15.52604167	8000.8
15.527	8001.2
15.52755102	8001.6
15.52857143	8002
15.52947003	8002.6
15.53046062	8002.8
15.53137255	8003.6
15.53235294	8003.8
15.53333333	8004.2
15.53431373	8004.8
15.53529412	8005.4
15.53627451	8005.8
15.5372549	8006.4
15.53823529	8006.8
15.53921569	8007.4
15.54019608	8007.8
15.54117647	8008.4
15.54215686	8008.8
15.54313725	8009.2
15.544	8009.8
15.545	8010.2
15.54591837	8010.6
15.54693878	8011
15.54791667	8011.6
15.54894483	8012
15.54928182	8012.4
15.55098039	8013.2
15.55169624	8013.6
15.55208333	8014
15.55306122	8014.6
15.55401456	8014.8
15.555	8015.2
15.55588235	8015.6
15.55686275	8016
15.55761846	8016.6
15.55833333	8017
15.559375	8017.6
15.56020408	8017.8
15.56122449	8018.4
15.5622449	8018.8
15.56326531	8019.4
15.56428571	8019.8
15.56530612	8020.4
15.56632653	8020.8
15.56734694	8021.4
15.5683268	8021.8
15.569	8022.4
15.57	8022.6
15.57085542	8023.4
15.571875	8023.6
15.57283669	8024.2
15.57382733	8024.6
15.5745098	8025
15.57580861	8025.6
15.57653061	8026
15.57755102	8026.4
15.57857143	8027
15.57959184	8027.4
15.58061224	8028
15.58163265	8028.4
15.58265306	8029
15.58367347	8029.4
15.58469388	8030
15.58571429	8030.4
15.58670563	8031
15.58769627	8031.4
15.58868691	8032
15.58958333	8032.4
15.590625	8033
15.59150327	8033.2
15.59215686	8034
15.59313725	8034.2
15.594	8034.8
15.595	8035.2
15.59591837	8035.6
15.59693878	8036.2
15.59791667	8036.4
15.59892009	8037.2
15.59958393	8037.2
15.60098039	8038.2
15.60196078	8038.4
15.60266482	8039.2
15.60332871	8039.4
15.6043194	8040.2
15.60520833	8040.2
15.60625	8041
15.60714286	8041.2
15.60816327	8041.8
15.609	8042.2
15.61	8042.6
15.61078431	8043.2
15.61176471	8043.6
15.613	8044.2
15.614	8044.8
15.615	8045.2
15.616	8045.8
15.617	8046.2
15.618	8046.8
15.619	8047.2
15.62	8047.8
15.621	8048.2
15.622	8048.8
15.623	8049.2
15.62395833	8049.6
15.6245098	8050
15.6255102	8050.6
15.62647059	8050.8
15.62710521	8051.4
15.6280959	8051.8
15.62908659	8052
15.63	8052.8
15.631	8053
15.63195945	8053.6
15.63265306	8054
15.63367347	8054.6
15.63469388	8055
15.63571429	8055.6
15.63673469	8056
15.6377551	8056.6
15.63877551	8057
15.63979592	8057.6
15.640625	8057.8
15.64166667	8058.4
15.64248366	8058.8
15.64313725	8059.4
15.64411765	8059.8
15.645	8060.2
15.64592827	8060.6
15.64691896	8060.8
15.64790965	8061.4
15.64836601	8061.8
15.64901961	8062.2
15.65065359	8063
15.65104167	8063.4
15.65208333	8063.8
15.65306122	8064.4
15.65408163	8064.8
15.655	8065.2
15.656	8065.6
15.65686275	8066.2
15.65784314	8066.6
15.65882353	8067.2
15.65980392	8067.6
15.66078431	8068.2
15.66176471	8068.6
15.6627451	8069.2
15.66372549	8069.6
15.66470588	8070.2
15.66568627	8070.6
15.667	8071.2
15.66770833	8071.6
15.66875	8072
15.66960784	8072.6
15.67058824	8072.8
15.67147174	8073.6
15.67246248	8073.8
15.67345321	8074.2
15.674	8074.8
15.675	8075.2
15.676	8075.8
15.67685741	8076
15.67755102	8076.4
15.67843137	8077
15.67941176	8077.4
15.68038837	8077.8
15.68137255	8078.2
15.68229167	8078.8
15.6833268	8079
15.68431373	8079.8
15.68529412	8080
15.68627451	8080.8
15.6872549	8081
15.68823529	8081.8
15.68921569	8082
15.69019608	8082.8
15.691	8083
15.692	8083.6
15.69285714	8084
15.69387755	8084.4
15.69479167	8085
15.69583333	8085.2
15.69656695	8086
15.69723089	8086.2
15.69803922	8087
15.699	8087
15.70065359	8088
15.70104167	8088
15.70204082	8088.8
15.703	8089
15.70395323	8089.4
15.70490196	8090
15.70586193	8090
15.70625	8091
15.70729167	8091
15.70816327	8091.8
15.70918367	8092
15.71	8092.6
15.711	8093
15.712	8093.4
15.713	8094
15.714	8094.4
15.715	8095
15.716	8095.4
15.717	8096
15.71782423	8096.4
15.71881502	8097
15.71979167	8097.2
15.72079659	8097.8
15.72156863	8098.2
15.72254902	8098.8
15.72346939	8099
15.7244898	8099.6
15.7254902	8100.2
15.72647059	8100.6
15.72741013	8101
15.728125	8101.6
15.72916667	8102
15.73020833	8102.6
15.73125	8103
15.73229167	8103.6
15.73333333	8103.8
15.73431373	8104.6
15.73529412	8105
15.73627451	8105.6
15.7372549	8106
15.73823529	8106.6
15.73921569	8107
15.74019608	8107.6
15.741	8107.8
15.742	8108.4
15.74285714	8108.8
15.74387755	8109.4
15.74479167	8109.6
15.74583333	8110.2
15.74655702	8110.6
15.74754781	8111
15.74803922	8111.6
15.749	8111.8
15.75030964	8112.8
15.75104167	8113.2
15.75204082	8113.4
15.75306122	8114
15.754	8114.4
15.755	8115
15.75588235	8115.2
15.75686275	8115.8
15.75761846	8116.2
15.75833333	8116.8
15.759375	8117.2
15.76021798	8117.6
15.76122449	8118
15.7622449	8118.6
15.76326531	8119
15.76428571	8119.6
15.76530612	8120
15.76632653	8120.6
15.76734694	8121
15.76836735	8121.6
15.76938776	8122
15.77040816	8122.6
15.77142857	8123
15.7724348	8123.6
15.77309884	8124
15.774	8124.2
15.775	8124.8
15.776	8125.2
15.77653061	8125.8
15.77745098	8126
15.77843137	8126.6
15.77916667	8127
15.78020833	8127.6
15.78102551	8127.8
15.78201635	8128.4
15.783	8128.8
15.784	8129.4
15.785	8129.8
15.786	8130.4
15.787	8130.8
15.788	8131.4
15.789	8131.8
15.78994303	8132.4
15.79093386	8132.8
15.79183673	8133.2
15.79285714	8133.8
15.79375	8134
15.79477124	8134.8
15.79509804	8134.8
15.796	8135.6
15.79693878	8135.8
15.79791667	8136.2
15.79886054	8136.8
15.7996732	8136.8
15.80098039	8138
15.80162505	8138
15.80241013	8138.8
15.803125	8139
15.80416667	8139.6
15.80510204	8140
15.80612245	8140.4
15.807	8141
15.808	8141.4
15.809	8142
15.81	8142.4
15.811	8143
15.812	8143.4
15.813	8144
15.814	8144.4
15.815	8145
15.816	8145.4
15.8173268	8146
15.818	8146.4
15.819	8147
15.81979167	8147.2
15.82083333	8147.8
15.82156863	8148.2
15.82254902	8148.8
15.82346939	8149
15.82441538	8149.4
15.82540626	8150
15.82604167	8150.4
15.827	8150.8
15.828	8151.2
15.82889823	8151.8
15.82959184	8152.2
15.83061224	8152.6
15.83137255	8153.2
15.83235294	8153.6
15.83333333	8154.2
15.834375	8154.6
15.83541667	8155
15.83645833	8155.6
15.8375	8156
15.83854167	8156.6
15.83958333	8157
15.84059632	8157.6
15.8412604	8158
15.84225129	8158.4
15.84313725	8159
15.84411765	8159.4
15.845	8159.8
15.846	8160.2
15.84693878	8160.6
15.84791667	8161
15.84852339	8161.6
15.84918748	8162
15.85098039	8162.6
15.85195462	8163
15.85241013	8163.4
15.853125	8164
15.85408163	8164.2
15.855	8164.8
15.85591835	8165
15.85686275	8165.6
15.85784314	8166
15.85866013	8166.4
15.859375	8167
15.86041667	8167.2
15.86122449	8168
15.8622449	8168.2
15.86326531	8169
15.86428571	8169.2
15.86530612	8170
15.86632653	8170.2
15.86734694	8171
15.86836735	8171.2
15.8693268	8171.8
15.87	8172.2
15.871	8172.8
15.871875	8173
15.87291667	8173.6
15.87375514	8174
15.87474607	8174.4
15.87573701	8175
15.87653061	8175.4
15.87755102	8175.8
15.87857143	8176.4
15.87959184	8176.8
15.88061224	8177.4
15.88163265	8177.8
15.88265306	8178.4
15.88366447	8178.8
15.8846554	8179.4
15.88564634	8179.8
15.88663727	8180.4
15.8876282	8180.8
15.88861913	8181.4
15.88958333	8181.8
15.890601	8182.4
15.89150327	8182.6
15.89215686	8183.4
15.89313725	8183.6
15.894	8184.2
15.895	8184.6
15.89591837	8185
15.896875	8185.6
15.89786433	8185.6
15.89852846	8186.4
15.89901961	8186.6
15.900634	8187.6
15.90129819	8187.6
15.90208333	8188.4
15.90306122	8188.6
15.90408163	8189.2
15.905	8189.6
15.906	8190
15.90686275	8190.6
15.90784314	8190.8
15.90866013	8191.6
15.909375	8191.8
15.91041667	8192.4
15.91122449	8192.8
15.9122449	8193.4
15.91326531	8193.8
15.91428571	8194.4
15.91530612	8194.8
15.91632653	8195.4
15.91734694	8195.8
15.91836735	8196.4
15.91938776	8196.8
15.92040816	8197.4
15.92142857	8197.8
15.92244898	8198.2
15.92309979	8198.8
15.924	8199.2
15.925	8199.6
15.926	8200.2
15.92685741	8200.4
15.92755102	8201
15.92843137	8201.2
15.92941176	8201.8
15.93020833	8202.2
15.93125	8202.6
15.93201863	8203.2
15.93300961	8203.4
15.93400059	8204.2
15.935	8204.6
15.936	8205.2
15.937	8205.6
15.938	8206.2
15.939	8206.6
15.94	8207
15.94093747	8207.6
15.94192845	8208
15.94285714	8208.4
15.94387755	8209
15.94479167	8209.2
15.94542484	8209.8
15.94607843	8210.2
15.947	8210.6
15.94795918	8211
15.94895833	8211.4
15.94985631	8211.8
15.95098039	8212.6
15.95196078	8213
15.95262871	8213.4
15.95361974	8213.8
15.95449346	8214.4
15.95520833	8214.8
15.95625	8215.2
15.95714286	8215.8
15.95816327	8216.2
15.95918367	8216.8
15.96020408	8217.2
15.96122449	8217.8
15.9622449	8218.2
15.96326531	8218.8
15.96428571	8219.2
15.96530612	8219.8
15.96632653	8220.2
15.96734694	8220.8
15.96836735	8221.2
15.9693268	8221.6
15.97	8222.2
15.971	8222.6
15.971875	8223
15.97287582	8223.4
15.97352941	8224
15.9744898	8224.2
15.9754902	8224.8
15.97641346	8225.2
15.97708333	8225.6
15.978125	8226.2
15.979	8226.4
15.98	8227
15.98093904	8227.4
15.98163265	8228
15.98265306	8228.4
15.98367347	8228.8
15.98469388	8229.4
15.98571429	8229.8
15.98673469	8230.4
15.9877551	8230.8
15.98877551	8231.4
15.98979592	8231.8
15.990625	8232.4
15.99166667	8232.6
15.99259675	8233.4
15.99326099	8233.6
15.99425202	8234.4
15.99509804	8234.4
15.99607843	8235.2
15.997	8235.4
15.99795918	8236
15.99895833	8236.4
15.99986077	8236.6
16.001	8237.4
16.00198216	8237.6
16.00294118	8238.4
16.0034518	8238.4
16.00416667	8239.2
16.00510204	8239.4
16.006	8239.8
16.00693756	8240.4
16.00792864	8240.6
16.00882353	8241.4
16.00980392	8241.4
16.01074346	8242.4
16.01145833	8242.4
16.0125	8243.4
16.01354167	8243.4
16.01458333	8244.4
16.015625	8244.4
16.01666667	8245.2
16.01764706	8245.4
16.01836735	8246.2
16.01938776	8246.4
16.0203268	8247
16.021	8247.4
16.022	8247.8
16.02291667	8248.4
16.02395833	8248.8
16.02477701	8249.2
16.026	8249.8
16.02675917	8250.2
16.02775025	8250.6
16.02874133	8251.2
16.02973241	8251.6
16.03072349	8252.2
16.03171457	8252.6
16.03270565	8253.2
16.03367347	8253.6
16.03468781	8254
16.03567889	8254.8
16.03666997	8255
16.03766105	8255.8
16.03865213	8256
16.03964321	8256.6
16.040625	8257
16.04162537	8257.4
16.04248366	8258
16.04313725	8258.4
16.04411765	8259
16.045	8259.2
16.046	8259.8
16.04693878	8260.2
16.04791667	8260.8
16.04888973	8261
16.04955401	8261.4
16.05098039	8262.2
16.0516673	8262.6
16.05233163	8263.2
16.05332276	8263.6
16.05416667	8264
16.05520833	8264.6
16.05612245	8264.8
16.05714286	8265.4
16.058	8265.8
16.059	8266.4
16.05980392	8266.6
16.06078431	8267.2
16.06176471	8267.6
16.0627451	8268.2
16.06372549	8268.6
16.06470588	8269.2
16.06568627	8269.6
16.06666667	8270.4
16.06770833	8270.6
16.06875	8271.2
16.06979167	8271.6
16.07083333	8272.2
16.071875	8272.6
16.07287582	8273.2
16.07352941	8273.6
16.0744898	8274
16.0754902	8274.4
16.07644553	8275
16.07710987	8275.4
16.078101	8275.8
16.079	8276.2
16.08	8276.6
16.08093904	8277.2
16.08163265	8277.6
16.08265306	8278.2
16.08367347	8278.4
16.08469388	8279.2
16.08571429	8279.4
16.08673469	8280.2
16.0877551	8280.4
16.08877551	8281.2
16.08958333	8281.4
16.090625	8282.2
16.09150327	8282.2
16.09215686	8283.2
16.09313725	8283.2
16.094	8284
16.0949502	8284.2
16.09591837	8284.6
16.096875	8285.2
16.09771242	8285.2
16.09803922	8286.2
16.099	8286.2
16.10065359	8287.2
16.10104167	8287.4
16.10208333	8288
16.10306122	8288.4
16.10408163	8288.8
16.105	8289.4
16.106	8289.6
16.10686275	8290.4
16.10784314	8290.4
16.10882353	8291.4
16.10980392	8291.4
16.11078431	8292.4
16.11176471	8292.4
16.1127451	8293.4
16.11372549	8293.4
16.11470588	8294.4
16.11568627	8294.4
16.11699346	8295.4
16.11770833	8295.6
16.11862745	8296.2
16.11960784	8296.4
16.12052731	8297.2
16.12151849	8297.4
16.12244898	8298
16.1233268	8298.4
16.124	8298.6
16.125	8299.2
16.126	8299.6
16.12653061	8300.2
16.12746556	8300.6
16.12845674	8300.8
16.12941176	8301.6
16.13039216	8301.8
16.13125	8302.4
16.13229167	8302.8
16.133	8303.2
16.13431373	8303.8
16.13529412	8304.2
16.13627451	8304.8
16.1372549	8305.2
16.13823529	8305.8
16.13921569	8306.2
16.14019608	8306.8
16.14117647	8307.2
16.14215686	8307.8
16.143	8308.2
16.144	8308.6
16.14489796	8309.2
16.14591837	8309.6
16.146875	8310
16.14791667	8310.4
16.1486071	8311
16.14927148	8311.4
16.15098039	8312
16.15138989	8312.6
16.15208333	8312.8
16.15306122	8313.4
16.15403677	8313.8
16.155	8314.2
16.15588235	8314.6
16.1565768	8315
16.15729167	8315.6
16.15833333	8315.8
16.15918367	8316.6
16.16020408	8316.8
16.161	8317.4
16.162	8317.8
16.163	8318.4
16.164	8318.8
16.165	8319.4
16.166	8319.8
16.1673268	8320.4
16.168	8320.8
16.169	8321.4
16.16989642	8321.6
16.17088764	8322.2
16.171875	8322.6
16.1728701	8323
16.17352941	8323.6
16.1744898	8323.8
16.1754902	8324.4
16.17636846	8324.8
16.17708333	8325.4
16.178125	8325.8
16.17916667	8326.2
16.18020833	8326.8
16.18125	8327.2
16.18229167	8327.8
16.1833268	8328.2
16.184	8328.8
16.185	8329.2
16.186	8329.8
16.187	8330.2
16.188	8330.8
16.189	8331.2
16.19	8331.6
16.19081633	8332.2
16.19183673	8332.4
16.19270833	8333.2
16.19375	8333.2
16.19467711	8334.2
16.19566834	8334.2
16.19640523	8335
16.19705882	8335.2
16.19803922	8335.8
16.199	8336.2
16.20043616	8337.2
16.20104167	8337.2
16.20204082	8338
16.203	8338.2
16.204	8338.6
16.20490196	8339.2
16.20588235	8339.4
16.20671062	8340.2
16.2073751	8340.4
16.20836638	8341.2
16.20935765	8341.4
16.21034893	8342
16.21122449	8342.2
16.2122449	8343
16.21326531	8343.2
16.21428571	8344
16.21530531	8344.4
16.21629659	8344.8
16.21728787	8345.2
16.21827914	8345.8
16.21927042	8346.2
16.2202617	8346.8
16.22125297	8347.2
16.22224425	8347.8
16.223	8348.2
16.224	8348.6
16.225	8349.2
16.226	8349.8
16.227	8350
16.22787782	8350.6
16.22857143	8351
16.22959184	8351.6
16.23039216	8351.8
16.23137255	8352.4
16.23229167	8352.8
16.23333333	8353.2
16.23431373	8353.8
16.23529412	8354.2
16.23627451	8354.8
16.2372549	8355.2
16.23823529	8355.8
16.23921569	8356.2
16.24008723	8356.8
16.24107851	8357
16.242	8357.8
16.243	8358
16.24387755	8358.6
16.24479167	8358.8
16.24575163	8359.4
16.24607843	8359.8
16.24702617	8360.2
16.248	8360.8
16.24897959	8361
16.25	8361.8
16.25102041	8362.2
16.252	8362.6
16.25294118	8363
16.25377943	8363.4
16.25477076	8363.8
16.25553513	8364.2
16.25625	8364.8
16.25729167	8365.2
16.25816327	8365.6
16.25918367	8366
16.26	8366.6
16.261	8367
16.262	8367.6
16.263	8368
16.264	8368.6
16.265	8369
16.266	8369.6
16.26734694	8370
16.2683268	8370.6
16.269	8371
16.27	8371.4
16.27083333	8372
16.271875	8372.4
16.27261462	8372.8
16.27360595	8373.2
16.2745098	8373.6
16.2755102	8374
16.27647059	8374.6
16.27708333	8375
16.278	8375.6
16.279	8375.8
16.27991863	8376.4
16.28061224	8376.8
16.28163265	8377.2
16.28252788	8377.8
16.28351921	8378
16.28451053	8378.8
16.28550186	8379
16.28649318	8379.8
16.2875	8380
16.28854167	8380.8
16.28958333	8381
16.290625	8381.8
16.29166667	8382
16.29270833	8382.8
16.29375	8383
16.29475059	8383.8
16.29541512	8384
16.29640523	8384.8
16.29705882	8384.8
16.298	8385.4
16.29897959	8385.8
16.3	8386
16.301	8387
16.30196078	8387.2
16.30282471	8388
16.30316249	8388
16.30415386	8388.8
16.30510204	8389
16.306	8389.4
16.307	8390
16.30784314	8390.2
16.30882353	8391
16.3097018	8391
16.31041667	8392
16.31145833	8392
16.3125	8392.8
16.31354167	8393
16.31458333	8393.8
16.315625	8394
16.31665333	8394.8
16.31764706	8395
16.31836735	8395.8
16.31938776	8396
16.32034266	8396.6
16.32100724	8397
16.322	8397.4
16.32298999	8398
16.32395833	8398.2
16.3245098	8398.8
16.3255102	8399.2
16.32647059	8399.6
16.32741013	8400
16.328125	8400.6
16.329	8400.8
16.33	8401.4
16.331	8401.8
16.332	8402.4
16.333	8402.8
16.334	8403.4
16.335	8403.8
16.336	8404.4
16.337	8404.8
16.338	8405.4
16.339	8405.8
16.33984336	8406.4
16.34083474	8406.8
16.34182611	8407.4
16.34281749	8407.6
16.34375	8408.2
16.34477124	8408.6
16.34509804	8409
16.346	8409.6
16.34693878	8409.8
16.34791667	8410.4
16.34876574	8410.6
16.3496732	8411
16.35098039	8412
16.35188581	8412.2
16.35255044	8412.6
16.353125	8413.2
16.35408163	8413.4
16.355	8414
16.356	8414.2
16.35686275	8415
16.35784314	8415.2
16.35882353	8415.8
16.35980392	8416.2
16.36078431	8416.8
16.36176471	8417.2
16.3627451	8417.8
16.36372549	8418.2
16.36470588	8418.8
16.36568627	8419.2
16.36699346	8420
16.36770833	8420.2
16.36862745	8420.8
16.36960784	8421.2
16.37040816	8421.6
16.37142857	8422
16.37237892	8422.6
16.3733268	8423
16.374	8423.2
16.375	8423.8
16.376	8424.2
16.37685741	8424.8
16.37755102	8425.2
16.37857143	8425.8
16.37941176	8426
16.38039216	8426.6
16.38130174	8427
16.38229316	8427.4
16.38328459	8427.8
16.38431373	8428.6
16.38529412	8428.8
16.38627451	8429.6
16.3872549	8429.8
16.38824171	8430.6
16.38923313	8430.8
16.39019608	8431.6
16.39117647	8431.8
16.392	8432.4
16.393	8432.8
16.39387755	8433.2
16.39489796	8433.8
16.39583333	8434
16.3968267	8434.8
16.39716453	8434.8
16.39803922	8435.6
16.399	8435.8
16.40065359	8436.6
16.40104167	8436.8
16.40204082	8437.4
16.403	8437.8
16.40392623	8438
16.40490196	8438.6
16.40586193	8438.8
16.40625	8439.6
16.40729167	8439.8
16.40816327	8440.4
16.40918367	8440.8
16.41	8441.2
16.411	8441.8
16.412	8442
16.413	8442.8
16.414	8443
16.415	8443.8
16.416	8444
16.417	8444.8
16.418	8445
16.41879833	8445.8
16.41979167	8446
16.42078128	8446.6
16.42177275	8447
16.42254902	8447.4
16.42352941	8447.8
16.4244898	8448.4
16.4255102	8449
16.42647059	8449.2
16.42745098	8449.8
16.42843137	8450.2
16.42941176	8450.8
16.43039216	8451.2
16.43137255	8451.8
16.43235294	8452.2
16.43333333	8453
16.434375	8453.2
16.43541667	8453.8
16.43645833	8454.2
16.4375	8454.8
16.43854167	8455.2
16.43954248	8455.8
16.44019608	8456.2
16.44117647	8456.6
16.442	8457.2
16.443	8457.6
16.44387755	8458
16.44489796	8458.4
16.44583333	8459
16.446875	8459.4
16.44755106	8459.8
16.44836601	8460.2
16.44901961	8460.6
16.45034951	8461.4
16.45134103	8461.8
16.45208333	8462.4
16.453125	8462.8
16.45408163	8463.2
16.45510204	8463.6
16.456	8464.2
16.457	8464.6
16.45784314	8465
16.45882353	8465.4
16.4597018	8466
16.46041667	8466.4
16.46145833	8467
16.4625	8467.2
16.46354167	8468
16.46458333	8468.2
16.465625	8469
16.46665333	8469.2
16.46734694	8470
16.46836735	8470.2
16.46938776	8471
16.47040816	8471.2
16.47142857	8472
16.47244898	8472.2
16.47346939	8472.8
16.47414605	8473.2
16.47513757	8473.8
16.47604167	8474.2
16.477	8474.4
16.47787782	8475
16.47857143	8475.4
16.47959184	8475.8
16.48039216	8476.4
16.48137255	8476.8
16.48229167	8477.2
16.48333333	8477.6
16.48431373	8478.2
16.48529412	8478.6
16.48627451	8479.2
16.4872549	8479.6
16.48823529	8480.2
16.48921569	8480.6
16.49001041	8481.2
16.49100193	8481.4
16.49199346	8482
16.49298498	8482.4
16.49387755	8483
16.49479167	8483.4
16.49575163	8483.6
16.49607843	8484.4
16.497	8484.6
16.49795918	8485
16.49895833	8485.6
16.49992564	8485.6
16.501	8486.6
16.50196078	8486.8
16.50272682	8487.6
16.50371839	8487.6
16.50449346	8488.6
16.50520833	8488.6
16.50625	8489.4
16.50714286	8489.6
16.50816327	8490.2
16.509	8490.6
16.51	8491.2
16.511	8491.6
16.512	8492.2
16.513	8492.6
16.514	8493.2
16.515	8493.6
16.516	8494.2
16.5173268	8494.6
16.518	8495.2
16.519	8495.6
16.51979167	8496
16.52083333	8496.4
16.52156863	8497
16.52255825	8497.4
16.52352941	8497.6
16.5244898	8498.2
16.5254902	8498.6
16.52604167	8499.2
16.527	8499.4
16.52787782	8500
16.52857143	8500.4
16.52959184	8501
16.53049083	8501.2
16.5314824	8501.8
16.53235294	8502.2
16.53333333	8502.6
16.534375	8503.2
16.53541667	8503.6
16.53644026	8504.2
16.53743183	8504.6
16.5384234	8505.2
16.53941497	8505.6
16.54040654	8506.2
16.54139812	8506.6
16.54238969	8507.2
16.54338126	8507.6
16.54411765	8508.2
16.54509804	8508.4
16.546	8509.2
16.547	8509.4
16.54795918	8510
16.54897959	8510.2
16.55	8510.8
16.551	8511.6
16.55196078	8511.8
16.55278806	8512.4
16.55312608	8512.8
16.55411771	8513.2
16.55510204	8513.8
16.556	8514
16.557	8514.6
16.55784314	8514.8
16.55882353	8515.4
16.5597018	8515.8
16.56041667	8516.4
16.56145833	8516.8
16.5625	8517.2
16.56354167	8517.8
16.56458333	8518.2
16.565625	8518.8
16.56665333	8519.2
16.56734694	8519.8
16.56836735	8520.2
16.5693268	8520.6
16.57	8521.2
16.571	8521.6
16.57196688	8522
16.57291667	8522.6
16.57385621	8522.8
16.5745098	8523.2
16.5755102	8523.6
16.57647059	8524.2
16.57708333	8524.6
16.578	8525.2
16.579	8525.4
16.58	8526
16.581	8526.4
16.582	8527
16.583	8527.4
16.584	8528
16.585	8528.4
16.586	8529
16.587	8529.4
16.588	8530
16.589	8530.4
16.58981605	8531
16.59081633	8531.4
16.5917993	8531.8
16.59279092	8532.4
16.59375	8532.6
16.59477124	8533.4
16.59509804	8533.4
16.596	8534.2
16.59693878	8534.4
16.59791667	8534.8
16.59874064	8535.4
16.5996732	8535.4
16.60098039	8536.6
16.6018738	8536.6
16.60253868	8537.4
16.603125	8537.6
16.60408163	8538.2
16.605	8538.6
16.606	8538.8
16.60686275	8539.6
16.60784314	8539.6
16.60881549	8540.6
16.60948036	8540.6
16.61047203	8541.6
16.6114637	8541.6
16.6125	8542.6
16.61354167	8542.6
16.61458333	8543.6
16.615625	8543.6
16.61666667	8544.6
16.61764706	8544.8
16.61862745	8545.4
16.61939706	8545.6
16.62040816	8546.2
16.6213804	8546.6
16.62237207	8547
16.623	8547.6
16.62395833	8547.8
16.6248366	8548.4
16.625837	8548.8
16.62653061	8549.4
16.62755102	8549.8
16.62843137	8550.2
16.62941176	8550.6
16.63030543	8551.2
16.6312971	8551.6
16.63228877	8552.2
16.63328044	8552.4
16.63427211	8553.2
16.63526378	8553.4
16.63625545	8554.2
16.63724712	8554.4
16.63823529	8555
16.63921569	8555.6
16.64019608	8556
16.641	8556.4
16.642	8556.8
16.64285714	8557.4
16.64387755	8557.8
16.64479167	8558.2
16.64583333	8558.6
16.64649895	8559.2
16.64716382	8559.6
16.64803922	8560
16.649	8560.4
16.6503268	8561
16.65104167	8561.6
16.65204082	8561.8
16.653	8562.4
16.6539396	8562.6
16.65490196	8563
16.65553513	8563.6
16.65625	8563.8
16.65714286	8564.6
16.65816327	8564.8
16.659	8565.4
16.66	8565.6
16.66088164	8566.4
16.66187336	8566.6
16.66286508	8567.4
16.6638568	8567.6
16.66484851	8568.4
16.66584023	8568.6
16.667	8569.4
16.66782367	8569.6
16.66881539	8570.2
16.66979167	8570.6
16.67079883	8571
16.67156863	8571.6
16.67254902	8571.8
16.67346939	8572.6
16.6744898	8572.8
16.6754902	8573.4
16.67647059	8573.8
16.67741013	8574.4
16.678125	8574.8
16.67916667	8575.4
16.68020833	8575.8
16.68125	8576.4
16.68229167	8576.8
16.68333333	8577.2
16.68431373	8578
16.68529412	8578.2
16.68627451	8579
16.6872549	8579.2
16.68823529	8580
16.68921569	8580.2
16.69019608	8580.8
16.691	8581.2
16.692	8581.6
16.69285714	8582.2
16.69387755	8582.4
16.69479167	8583.2
16.69583333	8583.2
16.69658353	8584.2
16.69757525	8584.2
16.69803922	8585
16.699	8585.2
16.7003268	8586.2
16.70104167	8586.2
16.70204082	8586.8
16.703	8587.2
16.704	8587.6
16.70490196	8588.2
16.70588235	8588.4
16.7066642	8589.2
16.70732917	8589.4
16.70833333	8590
16.7093127	8590.4
16.71030447	8591
16.71122449	8591.2
16.7122449	8592
16.71326531	8592.2
16.71427155	8592.8
16.71526331	8593.4
16.71625508	8593.8
16.71724685	8594.4
16.71823862	8594.8
16.71923039	8595.4
16.72022216	8595.8
16.72121392	8596.4
16.72220569	8596.8
16.72319746	8597.2
16.724	8597.8
16.725181	8598.2
16.72604167	8598.8
16.72708333	8599
16.728	8599.8
16.729	8600
16.72991863	8600.6
16.73061224	8601
16.73163265	8601.6
16.73235294	8601.8
16.73366013	8602.6
16.734375	8602.8
16.73541667	8603.6
16.73645833	8603.8
16.7375	8604.6
16.73854167	8604.8
16.73958333	8605.4
16.74052288	8605.8
16.74117647	8606.4
16.74215686	8606.8
16.74303283	8607.2
16.7440246	8607.8
16.745	8608
16.74591837	8608.6
16.746875	8608.8
16.74738562	8609.4
16.74803922	8609.8
16.749	8610.2
16.75	8611
16.75102041	8611.4
16.752	8611.8
16.75294118	8612.2
16.7537813	8612.6
16.75477312	8613
16.75553513	8613.4
16.75625	8614
16.75729167	8614.4
16.75816327	8614.8
16.75918367	8615.2
16.76	8615.8
16.761	8616.2
16.762	8616.8
16.763	8617.2
16.764	8617.8
16.765	8618.2
16.766	8618.8
16.7673268	8619.2
16.768	8619.8
16.769	8620.2
16.76979167	8620.6
16.77083333	8621
16.77163402	8621.6
16.77262584	8622
16.77352941	8622.4
16.7744898	8622.8
16.7754902	8623.2
16.77636846	8623.8
16.77708333	8624
16.778	8624.6
16.77890354	8625
16.77959184	8625.6
16.78061224	8626
16.78155219	8626.4
16.78254401	8627
16.78353583	8627.2
16.78452765	8628
16.78551946	8628.2
16.78651128	8629
16.7875031	8629.2
16.78854167	8630
16.78958333	8630.2
16.790625	8631
16.79166667	8631.2
16.79270833	8632
16.79375	8632.2
16.79444582	8633
16.79542484	8633
16.79607843	8633.8
16.797	8634
16.79795918	8634.4
16.79895833	8635
16.79940491	8635.2
16.80098039	8636.2
16.80188351	8636.2
16.80222178	8637.2
16.803125	8637.2
16.80408163	8637.8
16.805	8638.2
16.80588235	8638.4
16.80686275	8639.2
16.80761846	8639.2
16.80833333	8640.2
16.809375	8640.2
16.81020408	8641
16.81122449	8641.2
16.8122449	8641.8
16.81326531	8642.2
16.81428571	8642.8
16.81530612	8643.2
16.81632653	8643.8
16.81734694	8644.2
16.81836735	8644.8
16.81938776	8645.2
16.82040218	8645.8
16.82106725	8646.2
16.82205912	8646.6
16.823	8647.2
16.82395833	8647.4
16.8245098	8648
16.8255102	8648.4
16.82647059	8648.8
16.82708333	8649.2
16.82801032	8649.8
16.82900218	8650
16.82999405	8650.6
16.83098592	8651
16.83195945	8651.4
16.83265306	8652
16.83367347	8652.4
16.83469388	8653
16.83571429	8653.4
16.83673469	8654
16.8377551	8654.4
16.83877551	8655
16.83979592	8655.4
16.840625	8655.8
16.84166667	8656.2
16.84248366	8656.8
16.84313725	8657.2
16.84411765	8657.8
16.845	8658
16.84591837	8658.6
16.846875	8658.8
16.84784765	8659.2
16.84836601	8659.8
16.84901961	8660
16.85066706	8660.8
16.85136846	8661.4
16.85208333	8661.8
16.853125	8662.4
16.85408163	8662.6
16.85510204	8663.2
16.856	8663.6
16.857	8664.2
16.858	8664.4
16.859	8665.2
16.86	8665.4
16.861	8666.2
16.862	8666.4
16.863	8667.2
16.864	8667.4
16.865	8668.2
16.866	8668.4
16.867	8669.2
16.868	8669.4
16.86875	8670.2
16.86979167	8670.4
16.87058824	8671
16.87156863	8671.4
16.87248921	8671.8
16.87346939	8672.4
16.8743268	8672.6
16.8753268	8673.2
16.87604167	8673.6
16.877	8674
16.87755102	8674.4
16.87857143	8675
16.87943262	8675.2
16.88042454	8675.8
16.88137255	8676.2
16.88235294	8676.6
16.88333333	8677
16.884375	8677.8
16.88538412	8678
16.88637604	8678.8
16.88736795	8679
16.88835987	8679.8
16.88935178	8680
16.8903437	8680.8
16.89133561	8681
16.89215686	8681.8
16.89313725	8682
16.894	8682.6
16.895	8683
16.89591837	8683.4
16.89693878	8684
16.89791667	8684.2
16.89893262	8685
16.89927094	8685
16.90098039	8686
16.90142788	8686.2
16.90209305	8687
16.90308501	8687
16.90407698	8687.6
16.905	8688
16.90588235	8688.2
16.9065768	8689
16.90729167	8689.2
16.90833333	8689.8
16.90918367	8690.2
16.91020408	8690.6
16.91102073	8691.2
16.9120127	8691.6
16.91300466	8692.2
16.914	8692.6
16.915	8693.2
16.916	8693.6
16.9173268	8694.2
16.918	8694.6
16.919	8695.2
16.91994842	8695.4
16.92094038	8696
16.921875	8696.4
16.92287582	8696.8
16.92352941	8697.2
16.9244898	8697.6
16.9254902	8698.2
16.92604167	8698.6
16.927	8699
16.92788414	8699.4
16.9288761	8700
16.92986807	8700.4
16.93086003	8701
16.931852	8701.4
16.93284396	8702
16.93383593	8702.4
16.93482789	8702.8
16.93581986	8703.4
16.93681182	8703.8
16.93780379	8704.4
16.93879575	8704.8
16.93978772	8705.4
16.94077968	8705.6
16.94166667	8706.4
16.94270833	8706.6
16.94346405	8707.2
16.94411765	8707.6
16.94509804	8708
16.946	8708.6
16.947	8709
16.94795918	8709.4
16.94895833	8709.8
16.94970737	8710.2
16.95098039	8711
16.9518669	8711.4
16.95253212	8711.8
16.953125	8712.2
16.95408163	8712.6
16.955	8713
16.956	8713.4
16.95686275	8714
16.95784314	8714.4
16.958811	8714.8
16.95947622	8715.4
16.96046823	8715.8
16.96146025	8716.2
16.9625	8716.6
16.96354167	8717.4
16.96458333	8717.6
16.965625	8718.4
16.96666667	8718.6
16.96764706	8719.4
16.96840435	8719.6
16.96939636	8720.2
16.97038837	8720.6
16.97138039	8721
16.9723268	8721.6
16.973	8722
16.97395833	8722.4
16.9745098	8722.8
16.9755102	8723.4
16.97653061	8723.8
16.97745098	8724.2
16.97843137	8724.6
16.9793165	8725.2
16.98030852	8725.6
16.98125	8726
16.98229167	8726.6
16.983	8726.8
16.984	8727.6
16.985	8727.8
16.986	8728.6
16.987	8728.8
16.988	8729.6
16.989	8729.8
16.99	8730.4
16.99081633	8730.8
16.99183673	8731.2
16.99270833	8731.8
16.99375	8732
16.99452351	8732.8
16.99518873	8733
16.99618075	8733.8
16.99705882	8733.8
16.998	8734.4
16.99897959	8734.8
17	8735
17.001	8735.8
17.00198413	8736.2
17.00294118	8736.8
17.00377859	8736.8
17.00416667	8737.8
17.00510204	8737.8
17.006	8738.4
17.007	8738.8
17.00793651	8739.2
17.00892857	8739.8
17.00980392	8740
17.01078431	8740.8
17.01176471	8740.8
17.0127451	8741.8
17.01372549	8741.8
17.01470588	8742.8
17.01568627	8742.8
17.01666667	8743.8
17.01770833	8744
17.01862745	8744.6
17.01960784	8744.8
17.02040816	8745.6
17.02142857	8745.8
17.02244898	8746.4
17.0233268	8746.8
17.024	8747.4
17.025	8747.8
17.02604167	8748.4
17.027	8748.6
17.028	8749.2
17.029	8749.6
17.03	8750.2
17.031	8750.6
17.032	8751.2
17.033	8751.6
17.034	8752.2
17.035	8752.6
17.03627451	8753.4
17.0372549	8753.6
17.03823529	8754.4
17.03921569	8754.6
17.04	8755.4
17.041	8755.6
17.042	8756.4
17.043	8756.6
17.04387755	8757.2
17.04489796	8757.4
17.04583333	8758.2
17.046875	8758.4
17.04761905	8759
17.04861111	8759.4
17.04901961	8759.8
17.05077573	8760.6
17.05144104	8761
17.05208333	8761.4
17.05306122	8762
17.05408163	8762.2
17.055	8762.8
17.056	8763
17.05686275	8763.8
17.05784314	8764
17.05871263	8764.6
17.05937795	8765
17.06041667	8765.4
17.06136217	8766
17.06235428	8766.4
17.0633464	8767
17.06433851	8767.4
17.06533062	8768
17.06632653	8768.4
17.06734694	8769
17.06836735	8769.4
17.06938776	8770
17.07040816	8770.4
17.07142857	8771
17.07244898	8771.4
17.07346939	8771.8
17.07425964	8772.4
17.0754902	8772.8
17.07624386	8773.4
17.07723597	8773.8
17.078125	8774.2
17.07916667	8774.6
17.08	8775.2
17.081	8775.6
17.08195945	8776
17.08265306	8776.6
17.08367347	8777
17.08469388	8777.6
17.08571429	8778
17.08673469	8778.6
17.0877551	8779
17.08877551	8779.6
17.08979592	8779.8
17.090625	8780.6
17.09166667	8780.6
17.09248366	8781.6
17.09313725	8781.6
17.09411765	8782.4
17.095094	8782.6
17.096	8783
17.09693878	8783.6
17.09791667	8783.6
17.09839714	8784.6
17.09906245	8784.6
17.10098039	8785.6
17.10189503	8785.6
17.10241013	8786.4
17.103125	8786.6
17.10408163	8787
17.105	8787.6
17.10588235	8787.6
17.10685584	8788.6
17.10784314	8788.6
17.10866013	8789.4
17.109375	8789.6
17.11041667	8790.2
17.11122449	8790.6
17.1122449	8791.2
17.11326531	8791.6
17.11428571	8792.2
17.11530612	8792.6
17.11632653	8793.2
17.11734694	8793.6
17.11836735	8794
17.1193268	8794.6
17.12	8795
17.121	8795.6
17.121875	8795.8
17.12291667	8796.4
17.12372259	8796.8
17.12471475	8797.2
17.12570692	8797.8
17.12669908	8798.2
17.12755102	8798.8
17.12857143	8799.2
17.12959184	8799.8
17.13061224	8800.2
17.13163265	8800.8
17.13235294	8801
17.13333333	8801.8
17.134375	8802
17.13541667	8802.8
17.13645833	8803
17.1375	8803.8
17.13854167	8804
17.13958333	8804.6
17.14052288	8805
17.14117647	8805.6
17.14215686	8806
17.143	8806.4
17.144	8806.8
17.14489796	8807.4
17.14591837	8807.8
17.146875	8808.2
17.14753448	8808.6
17.14836601	8809
17.14901961	8809.4
17.1503696	8810.2
17.15136181	8810.6
17.15208333	8811.2
17.153125	8811.6
17.15408163	8812
17.15510204	8812.4
17.156	8813
17.157	8813.4
17.15784314	8813.8
17.15882353	8814.2
17.1597018	8814.8
17.16041667	8815.2
17.16145833	8815.8
17.1625	8816
17.16354167	8816.8
17.16458333	8817
17.165625	8817.8
17.16665333	8818
17.16764706	8818.8
17.16862745	8819
17.16960784	8819.8
17.17058824	8820
17.17156863	8820.8
17.17254902	8821
17.17346939	8821.8
17.1744898	8822
17.1754902	8822.6
17.17647059	8823
17.1771593	8823.6
17.17815151	8824
17.17914372	8824.4
17.18013593	8825
17.181	8825.2
17.182	8825.8
17.18297986	8826.2
17.18367347	8826.8
17.18469388	8827.2
17.18571429	8827.8
17.18673469	8828.2
17.1877551	8828.8
17.18877551	8829.2
17.18979592	8829.6
17.190625	8830.2
17.19166667	8830.4
17.19248366	8831.2
17.19313725	8831.4
17.19411765	8832
17.1950191	8832.2
17.196	8832.8
17.19693878	8833.2
17.19791667	8833.4
17.19836601	8834.2
17.19901961	8834.4
17.20065359	8835.4
17.20104167	8835.4
17.20204082	8836.2
17.203	8836.4
17.20392157	8836.8
17.20490196	8837.4
17.2057948	8837.6
17.20678706	8838.4
17.20761846	8838.4
17.20833333	8839.4
17.209375	8839.4
17.21020408	8840.2
17.21122449	8840.4
17.2122449	8841
17.21326531	8841.4
17.21428571	8842
17.21530612	8842.4
17.21632653	8843
17.21734694	8843.4
17.2183268	8844
17.219	8844.4
17.22	8844.8
17.22083333	8845.4
17.221875	8845.8
17.22266323	8846.2
17.22365549	8846.6
17.2245098	8847.2
17.2255102	8847.6
17.22647059	8848
17.22741013	8848.4
17.228125	8849
17.229	8849.2
17.23	8849.8
17.23093904	8850.2
17.23163265	8850.8
17.23265306	8851
17.23357809	8851.8
17.23457035	8852
17.23556261	8852.8
17.23655487	8853
17.23754713	8853.8
17.23854167	8854
17.23958333	8854.8
17.240625	8855
17.24151617	8855.6
17.24250843	8856
17.24346405	8856.4
17.24411765	8857
17.24509804	8857.2
17.246	8857.8
17.24693878	8858
17.24791667	8858.6
17.248462	8859
17.24934641	8859.4
17.25098039	8860.2
17.2516292	8860.6
17.25229472	8861
17.253125	8861.6
17.25416667	8861.8
17.25510204	8862.6
17.25612245	8862.8
17.257	8863.4
17.258	8863.6
17.25882353	8864.4
17.25980392	8864.6
17.26074346	8865.2
17.26145833	8865.6
17.2625	8866.2
17.26354167	8866.6
17.26458333	8867.2
17.265625	8867.6
17.26666667	8868
17.26764706	8868.6
17.26862745	8869.2
17.26960784	8869.6
17.27058824	8870.2
17.27156863	8870.6
17.27254902	8871.2
17.27346939	8871.6
17.27445232	8872
17.27544463	8872.4
17.27611015	8872.8
17.27708333	8873.2
17.278	8873.6
17.27889823	8874.2
17.27959184	8874.6
17.28061224	8875.2
17.28137255	8875.4
17.28235294	8876
17.28333333	8876.4
17.284375	8877.2
17.28541667	8877.2
17.28645833	8878.2
17.2875	8878.2
17.28854167	8879.2
17.28954248	8879.2
17.29019608	8880.2
17.29117647	8880.2
17.292	8881
17.293	8881.2
17.29397172	8881.8
17.29489796	8882.2
17.29583333	8882.4
17.29673203	8883.2
17.29705882	8883.2
17.298	8884
17.29897959	8884.2
17.3	8884.8
17.30102041	8885.4
17.302	8885.6
17.30294118	8886.4
17.30376104	8886.4
17.3047534	8887.2
17.30553513	8887.4
17.30625	8888.2
17.30729167	8888.4
17.30816327	8889
17.30918367	8889.4
17.31	8889.8
17.311	8890.4
17.312	8890.8
17.313	8891.4
17.314	8891.8
17.315	8892.4
17.316	8892.8
17.317	8893.4
17.318	8893.6
17.31875	8894.4
17.31979167	8894.6
17.32063114	8895.2
17.3216235	8895.6
17.32254902	8896
17.32352941	8896.4
17.3244898	8896.8
17.3254902	8897.4
17.32604167	8897.8
17.327	8898.2
17.32790445	8898.6
17.32857143	8899.2
17.32959184	8899.6
17.33055473	8900
17.33154709	8900.6
17.33235294	8900.8
17.33333333	8901.6
17.334375	8901.8
17.33541667	8902.6
17.33645833	8902.8
17.3375	8903.6
17.3384936	8904
17.33948596	8904.4
17.34047832	8905
17.34147068	8905.4
17.34246303	8906
17.34345539	8906.4
17.34444775	8906.8
17.34509804	8907.4
17.346	8907.8
17.34693878	8908.2
17.34791667	8908.6
17.34874399	8909
17.34940955	8909.4
17.35098039	8910.2
17.35191643	8910.6
17.35225525	8911
17.353125	8911.4
17.35408163	8911.8
17.355	8912.2
17.356	8912.6
17.35686275	8913.2
17.35784314	8913.6
17.35866013	8914
17.359375	8914.6
17.36041667	8914.8
17.36122449	8915.6
17.3622449	8915.8
17.36326531	8916.6
17.36428571	8916.8
17.36530612	8917.6
17.36632653	8917.8
17.36734694	8918.6
17.36836735	8918.8
17.36938776	8919.6
17.37040816	8919.8
17.37142857	8920.6
17.37244898	8920.8
17.37309582	8921.4
17.374	8921.8
17.375	8922.2
17.376	8922.8
17.37685741	8923
17.37755102	8923.4
17.37843137	8924
17.37941176	8924.4
17.38020833	8924.8
17.38125	8925.2
17.38202749	8925.8
17.3830199	8926
17.38401231	8926.8
17.38500471	8927.2
17.386	8927.8
17.387	8928.2
17.388	8928.8
17.389	8929.2
17.39	8929.6
17.39095916	8930.2
17.39195157	8930.6
17.39285714	8931
17.39387755	8931.4
17.39479167	8932
17.39542484	8932.2
17.39607843	8932.8
17.397	8933.2
17.39795918	8933.4
17.39895833	8934.2
17.39989084	8934.2
17.40098039	8935.2
17.40174672	8935.4
17.40273693	8936.2
17.403125	8936.2
17.40416667	8937
17.40510204	8937.2
17.40612245	8937.8
17.407	8938.2
17.408	8938.6
17.40882353	8939.2
17.40980392	8939.6
17.41078431	8940.2
17.41176471	8940.6
17.4127451	8941.2
17.41372549	8941.6
17.41470588	8942.2
17.41568627	8942.6
17.417	8943.2
17.41770833	8943.6
17.41875	8944
17.41961096	8944.6
17.42060341	8945
17.42156863	8945.4
17.42254902	8946
17.42346939	8946.2
17.424	8946.8
17.425	8947.2
17.426	8947.8
17.42688496	8948
17.42755102	8948.6
17.42854307	8948.8
17.42953553	8949.4
17.43039216	8949.8
17.43137255	8950.2
17.43229167	8950.8
17.4333268	8951
17.43431373	8951.8
17.43529412	8952.2
17.43627451	8952.8
17.4372549	8953.2
17.43823529	8953.8
17.43921569	8954.2
17.44019608	8954.8
17.44117647	8955.2
17.44215686	8955.8
17.44313725	8956.2
17.44411765	8956.8
17.44509804	8957
17.446	8957.8
17.44693878	8958
17.44791667	8958.6
17.44871902	8958.8
17.44938468	8959.2
17.45098039	8960
17.45156991	8960.4
17.45223562	8960.8
17.453125	8961.4
17.45408163	8961.6
17.455	8962.2
17.45588235	8962.4
17.4565768	8963
17.45729167	8963.4
17.45833333	8963.8
17.45918367	8964.4
17.46020408	8964.8
17.46116818	8965.2
17.46216069	8965.8
17.46315319	8966.2
17.4641457	8966.8
17.46513821	8967.2
17.46613071	8967.8
17.46712322	8968.2
17.46811573	8968.8
17.46910823	8969.2
17.47010074	8969.8
17.47109325	8970.2
17.47208575	8970.6
17.473	8971.2
17.47395833	8971.4
17.4745098	8972
17.4755102	8972.4
17.47647059	8973
17.47741013	8973.2
17.478125	8973.8
17.4790333	8974
17.48002581	8974.6
17.481	8975
17.482	8975.4
17.48297986	8976
17.48367347	8976.4
17.48469388	8977
17.48571429	8977.4
17.48673469	8978
17.4877551	8978.4
17.48877551	8979
17.48979592	8979.2
17.490625	8980
17.49166667	8980
17.49248366	8981
17.49313725	8981
17.49411765	8981.8
17.495	8982
17.49591837	8982.4
17.49689842	8983
17.49789092	8983
17.49836601	8984
17.49901961	8984
17.50074442	8985
17.50136846	8985.2
17.50208333	8985.8
17.50306122	8986.2
17.50408163	8986.6
17.505	8987.2
17.506	8987.4
17.50686275	8988.2
17.50784314	8988.2
17.50868486	8989.2
17.50967742	8989.2
17.51066998	8990.2
17.51166253	8990.2
17.51265509	8991.2
17.51364764	8991.2
17.5146402	8992.2
17.51563275	8992.2
17.51666667	8993.2
17.51764706	8993.4
17.51862745	8994
17.51960298	8994.2
17.52058824	8994.8
17.52142857	8995.2
17.52244898	8995.6
17.523	8996.2
17.52395833	8996.4
17.52489255	8997
17.52588511	8997.4
17.52655087	8997.8
17.52754342	8998.4
17.52843137	8998.6
17.52941176	8999.2
17.53020833	8999.6
17.53125	9000
17.532	9000.6
17.533	9001
17.534	9001.6
17.535	9002
17.536	9002.6
17.537	9003
17.538	9003.6
17.539	9004
17.54	9004.6
17.541	9005
17.542	9005.6
17.543	9006
17.544	9006.6
17.545	9007
17.54591837	9007.4
17.54693878	9007.8
17.54791667	9008.2
17.5483871	9008.8
17.54934641	9009.2
17.55090423	9009.8
17.55124324	9010.4
17.55208333	9010.8
17.55306122	9011.2
17.554	9011.6
17.55490196	9012
17.55586725	9012.4
17.55625	9012.8
17.55729167	9013.4
17.55819147	9013.6
17.55918408	9014.2
17.56017668	9014.6
17.56116929	9015
17.56216189	9015.6
17.5631545	9016
17.5641471	9016.6
17.56513971	9017
17.56613231	9017.6
17.56712492	9018
17.56811752	9018.6
17.56911013	9019
17.57010273	9019.6
17.57109534	9020
17.572	9020.6
17.57291667	9021
17.57385621	9021.4
17.5745098	9021.6
17.5755102	9022.2
17.57647059	9022.6
17.57708333	9023.2
17.57804358	9023.6
17.57903618	9023.8
17.58	9024.6
17.581	9024.8
17.58195945	9025.4
17.58265306	9025.8
17.58367347	9026.4
17.58469388	9026.8
17.58571429	9027.4
17.58673469	9027.8
17.5877551	9028.4
17.58877551	9028.8
17.58979592	9029.2
17.590625	9029.8
17.59166667	9030
17.59248366	9030.8
17.59313725	9031
17.59411765	9031.6
17.595	9032
17.59591837	9032.2
17.59690307	9032.8
17.59789568	9033
17.59836601	9033.8
17.59901961	9034
17.60075442	9035
17.60136846	9035
17.60208333	9035.8
17.60306122	9036
17.604	9036.6
17.605	9037
17.60588235	9037.4
17.60686275	9038
17.607703	9038.2
17.60869565	9039
17.60968831	9039
17.61068096	9040
17.61167362	9040
17.61266627	9041
17.61365892	9041
17.61465158	9042
17.61564423	9042
17.61666667	9042.8
17.61764706	9043.2
17.6186222	9043.8
17.61960784	9044
17.62040816	9044.8
17.62142857	9045
17.6223268	9045.6
17.623	9046
17.62395833	9046.4
17.62490492	9046.8
17.62589757	9047.4
17.62656343	9047.8
17.62755102	9048.2
17.62843137	9048.6
17.62941176	9049
17.63020833	9049.6
17.63125	9049.8
17.632	9050.6
17.633	9050.8
17.634	9051.6
17.635	9051.8
17.636	9052.6
17.637	9052.8
17.638	9053.6
17.639	9053.8
17.64	9054.6
17.641	9054.8
17.642	9055.6
17.643	9055.8
17.644	9056.6
17.645	9056.8
17.64591837	9057.4
17.646875	9057.6
17.64773597	9058.2
17.64840183	9058.6
17.64901961	9059
17.65059731	9059.8
17.65126322	9060.2
17.65208333	9060.4
17.65306122	9061
17.654	9061.2
17.65490196	9061.8
17.65556083	9062.2
17.65625	9062.8
17.65729167	9063.2
17.65821214	9063.6
17.65920484	9064.2
17.66019755	9064.6
17.66119025	9065
17.66218296	9065.4
17.66317566	9066
17.66416836	9066.4
17.66516107	9067
17.66615377	9067.4
17.66714647	9068
17.66813918	9068.4
17.66913188	9069
17.67012458	9069.4
17.67111729	9070
17.67210999	9070.4
17.673	9071
17.67395833	9071.2
17.6745098	9071.8
17.6755102	9072.2
17.67647059	9072.8
17.67741013	9073
17.678125	9073.6
17.67905892	9073.8
17.68005162	9074.4
17.681	9074.8
17.682	9075.2
17.68297986	9075.8
17.684	9076.2
17.685	9076.8
17.686	9077.2
17.687	9077.8
17.68799325	9078.2
17.68898595	9078.8
17.68979592	9079.2
17.69081633	9079.8
17.69166667	9080
17.69270833	9080.8
17.69346405	9080.8
17.69411765	9081.8
17.695	9081.8
17.69593488	9082.4
17.69692758	9082.8
17.69791667	9083
17.69869281	9083.8
17.69901961	9083.8
17.70078427	9084.8
17.70136846	9085
17.70208333	9085.6
17.70306122	9086
17.704	9086.4
17.705	9087
17.70588235	9087.2
17.70686275	9088
17.70773355	9088
17.7087263	9088.8
17.7097018	9089
17.71041667	9089.8
17.71145833	9090
17.7125	9090.8
17.71354167	9091
17.71458333	9091.8
17.715625	9092
17.71666667	9092.6
17.71764706	9093
17.71836735	9093.6
17.71938776	9094
17.7203268	9094.4
17.721	9095
17.722	9095.2
17.72291667	9096
17.72394439	9096.2
17.72461034	9096.6
17.7256031	9097.2
17.72653061	9097.4
17.72745098	9098
17.728125	9098.4
17.72916667	9098.8
17.73	9099.4
17.731	9099.8
17.73195945	9100.2
17.73265306	9100.8
17.73367347	9101.2
17.73469388	9101.6
17.73571429	9102.2
17.73673469	9102.6
17.7377551	9103.2
17.73877551	9103.6
17.73979592	9104.2
17.74081633	9104.6
17.74183673	9105.2
17.74285714	9105.6
17.74375	9106.2
17.74479167	9106.6
17.74545816	9107
17.74640523	9107.4
17.74705882	9107.8
17.748	9108.2
17.74897959	9108.6
17.75	9109
17.751	9109.8
17.75196078	9110.2
17.75294118	9110.6
17.75361545	9111.2
17.75428146	9111.6
17.75527426	9112
17.75625	9112.6
17.75725987	9113
17.75816327	9113.4
17.75918367	9113.8
17.76	9114.4
17.761	9114.8
17.762	9115.2
17.763	9115.8
17.764	9116.2
17.765	9116.8
17.766	9117.2
17.767	9117.8
17.768	9118.2
17.769	9118.8
17.77	9119.2
17.771	9119.8
17.772	9120.2
17.77291667	9120.8
17.77395833	9121.2
17.7745098	9121.6
17.7755102	9122
17.77647059	9122.4
17.77711591	9123
17.77810871	9123.4
17.77910151	9123.6
17.78	9124.4
17.781	9124.6
17.78195945	9125.2
17.78265306	9125.6
17.78367347	9126
17.78469388	9126.6
17.78571429	9127
17.78673469	9127.6
17.7877551	9128
17.78877551	9128.6
17.78958333	9129
17.790625	9129.6
17.79150327	9129.8
17.79215686	9130.6
17.79313725	9130.8
17.794	9131.4
17.79498635	9131.8
17.79591837	9132.2
17.796875	9132.6
17.79771242	9132.8
17.79803922	9133.6
17.799	9133.8
17.80065359	9134.8
17.80104167	9134.8
17.80204082	9135.6
17.803	9135.8
17.80392157	9136.2
17.80490196	9136.8
17.80579825	9137
17.8067911	9137.8
17.80761846	9137.8
17.80833333	9138.8
17.809375	9138.8
17.81020408	9139.6
17.81122449	9139.8
17.8122449	9140.4
17.81326531	9140.8
17.81428571	9141.4
17.81530612	9141.8
17.81632653	9142.4
17.8173268	9142.8
17.818	9143.4
17.819	9143.8
17.81979167	9144.2
17.82083333	9144.6
17.82168388	9145.2
17.82267673	9145.6
17.82352941	9146
17.8245098	9146.6
17.8255102	9147
17.82647059	9147.4
17.82708333	9147.8
17.828	9148.4
17.829	9148.6
17.82995349	9149.2
17.83061954	9149.6
17.83163265	9150.2
17.83260524	9150.4
17.83359809	9151.2
17.83459095	9151.4
17.8355838	9152.2
17.83657665	9152.4
17.8375695	9153.2
17.83856235	9153.4
17.83958333	9154
17.84054805	9154.4
17.84154091	9154.8
17.84248366	9155.4
17.84313725	9155.8
17.84411765	9156.4
17.845	9156.6
17.846	9157.2
17.84693878	9157.4
17.84791667	9158
17.84849087	9158.4
17.84934641	9158.8
17.85069665	9159.6
17.85136276	9160
17.85235566	9160.4
17.853125	9161
17.85416667	9161.2
17.85510204	9162
17.85612245	9162.2
17.857	9162.8
17.858	9163
17.85882353	9163.8
17.85980392	9164
17.86074346	9164.6
17.86145833	9165
17.8625	9165.6
17.86354167	9166
17.86458333	9166.6
17.865625	9167
17.86666667	9167.4
17.86764706	9168
17.86862745	9168.6
17.86960784	9169
17.87058824	9169.6
17.87156863	9170
17.87254902	9170.6
17.87352941	9171
17.8744898	9171.4
17.8755102	9171.8
17.87647059	9172.6
17.87745098	9172.8
17.87817108	9173.4
17.87916667	9173.6
17.88015688	9174.4
17.88114978	9174.6
17.882	9175.2
17.883	9175.6
17.884	9176.2
17.885	9176.6
17.886	9177.2
17.887	9177.6
17.888	9178.2
17.889	9178.6
17.89	9179
17.89081633	9179.6
17.89183673	9179.8
17.89270833	9180.6
17.89375	9180.6
17.89444444	9181.6
17.89509804	9181.6
17.89604329	9182.2
17.897	9182.6
17.89795918	9182.8
17.89895833	9183.6
17.89934879	9183.6
17.901	9184.6
17.90196078	9184.6
17.90288948	9185.4
17.9034518	9185.6
17.90416667	9186.2
17.90510204	9186.6
17.906	9186.8
17.90686275	9187.6
17.90785423	9187.8
17.90882353	9188.4
17.90980392	9188.6
17.91074346	9189.4
17.91145833	9189.6
17.9125	9190.4
17.91354167	9190.6
17.91458333	9191.4
17.915625	9191.6
17.91666667	9192.2
17.91764706	9192.8
17.91862745	9193.2
17.91938776	9193.6
17.92040816	9194
17.9213268	9194.6
17.922	9195
17.923	9195.6
17.92395833	9195.8
17.925	9196.4
17.926	9197
17.927	9197.4
17.92771324	9197.8
17.92870619	9198.4
17.92969914	9198.8
17.93069209	9199.4
17.93168504	9199.8
17.93267799	9200.4
17.93367347	9200.8
17.93469388	9201.4
17.93571429	9201.8
17.93673469	9202.4
17.9377551	9202.8
17.93877551	9203.4
17.93979592	9203.8
17.940625	9204.2
17.94166667	9204.6
17.94260749	9205.2
17.94360044	9205.6
17.94444444	9206
17.94509804	9206.6
17.94607843	9207
17.947	9207.4
17.94795918	9207.8
17.94895833	9208.2
17.94988493	9208.6
17.951	9209.4
17.95196078	9209.8
17.95276213	9210.2
17.95342833	9210.8
17.95442133	9211.2
17.95520833	9211.6
17.95625	9212
17.95714286	9212.6
17.95816327	9213
17.959	9213.4
17.96	9213.8
17.96078431	9214.4
17.96176471	9214.8
17.9627451	9215.4
17.96372549	9215.8
17.96470588	9216.4
17.96568627	9216.8
17.96699346	9217.4
17.96770833	9217.8
17.96875	9218.2
17.96979167	9218.8
17.97083333	9219.2
17.971875	9219.8
17.97287582	9220.2
17.97352941	9220.8
17.9745098	9221
17.9755102	9221.8
17.97653061	9222.2
17.97745098	9222.6
17.97843137	9223
17.97924631	9223.6
17.98023931	9224
17.98123231	9224.4
17.98222531	9225
17.983	9225.2
17.984	9226
17.985	9226.2
17.986	9227
17.987	9227.2
17.988	9228
17.989	9228.2
17.99	9228.8
17.99081633	9229.2
17.99183673	9229.6
17.99270833	9230.2
17.99375	9230.4
17.9944681	9231.2
17.9951343	9231.4
17.99607843	9232.2
17.997	9232.2
17.99795918	9232.8
17.99895833	9233.2
17.9997599	9233.4
18.001	9234.2
18.0019861	9234.4
18.00294118	9235.2
18.0034518	9235.2
18.00416667	9236
18.00510204	9236.2
18.006	9236.6
18.00695134	9237.2
18.00794439	9237.4
18.00882353	9238.2
18.00980392	9238.2
18.01074346	9239.2
18.01145833	9239.2
18.0125	9240.2
18.01354167	9240.2
18.01458333	9241.2
18.015625	9241.2
18.01666667	9242
18.01764706	9242.4
18.01862745	9243
18.01938776	9243.2
18.02040816	9243.8
18.0213268	9244.2
18.022	9244.8
18.023	9245.2
18.02395833	9245.6
18.025	9246
18.026	9246.8
18.027	9247
18.02780536	9247.6
18.02879841	9248
18.02979146	9248.6
18.03078451	9249
18.03177756	9249.6
18.03277061	9250
18.03376365	9250.4
18.0347567	9251
18.03574975	9251.4
18.0367428	9252
18.0377551	9252.6
18.03877551	9252.8
18.03972195	9253.6
18.040715	9253.8
18.04166667	9254.4
18.04270109	9254.8
18.04346405	9255.2
18.04411765	9255.8
18.04509804	9256
18.046	9256.8
18.047	9257
18.04795918	9257.6
18.04897959	9257.8
18.05	9258.4
18.05102041	9259.2
18.052	9259.4
18.05294118	9260
18.05352798	9260.4
18.05449346	9260.8
18.05520833	9261.4
18.05612245	9261.6
18.05714286	9262.2
18.058	9262.6
18.059	9263.2
18.06	9263.4
18.061	9264.2
18.062	9264.4
18.063	9265.2
18.064	9265.4
18.065	9266.2
18.066	9266.4
18.067	9267.2
18.068	9267.4
18.06875	9268.2
18.06979167	9268.4
18.07058824	9269
18.07156863	9269.4
18.07244898	9269.8
18.07338994	9270.2
18.0743268	9270.6
18.0753268	9271.2
18.07604167	9271.6
18.077	9272
18.07787782	9272.4
18.07857143	9273
18.07959184	9273.2
18.08039216	9274
18.08137255	9274.2
18.08232782	9274.8
18.08333333	9275
18.08431402	9276
18.08530712	9276
18.08630021	9277
18.08729331	9277
18.08828641	9278
18.08927951	9278
18.09027261	9279
18.0912657	9279
18.09215686	9279.8
18.09313725	9280
18.094	9280.6
18.095	9281
18.09591837	9281.4
18.09693878	9282
18.09791667	9282
18.09854419	9283
18.09921049	9283
18.10098039	9284
18.10142919	9284.2
18.10209554	9285
18.10308869	9285
18.10408163	9285.6
18.105	9286
18.10588235	9286.2
18.1065768	9287
18.10729167	9287.2
18.10833333	9287.8
18.10918367	9288.2
18.11020408	9288.6
18.11103387	9289.2
18.11202701	9289.6
18.11302016	9290.2
18.11401331	9290.6
18.11500646	9291.2
18.116	9291.6
18.1173268	9292.2
18.118	9292.6
18.119	9293.2
18.11997219	9293.4
18.12096534	9294
18.121875	9294.4
18.12287582	9294.8
18.12352941	9295.2
18.1244898	9295.6
18.1254902	9296.2
18.12604167	9296.6
18.127	9297
18.12791737	9297.4
18.12891052	9297.8
18.12990366	9298.4
18.13089681	9298.8
18.13188996	9299.4
18.13288311	9299.8
18.13387625	9300.4
18.1348694	9300.8
18.13586255	9301.4
18.1368557	9301.8
18.13784884	9302.4
18.13884199	9302.8
18.13979592	9303.4
18.14081633	9303.6
18.14166667	9304.4
18.14270833	9304.6
18.14346405	9305.2
18.14411765	9305.6
18.145	9306
18.14591837	9306.4
18.146875	9306.8
18.14778032	9307.2
18.14869281	9307.6
18.14901961	9308.2
18.15066792	9308.8
18.15136846	9309.2
18.15208333	9309.8
18.153125	9310.2
18.15408163	9310.6
18.15510204	9311
18.156	9311.6
18.157	9312
18.15784314	9312.4
18.15882353	9313
18.15980392	9313.4
18.16078431	9314
18.16176471	9314.4
18.1627451	9315
18.16372549	9315.4
18.16470588	9316
18.16568627	9316.4
18.16699346	9317
18.16770833	9317.4
18.16862745	9317.8
18.16960784	9318.4
18.17053186	9318.6
18.17152505	9319.2
18.17244898	9319.6
18.1733268	9320
18.174	9320.4
18.175	9320.8
18.176	9321.4
18.17653061	9321.8
18.17748423	9322.2
18.17847743	9322.8
18.17941176	9323
18.18039216	9323.6
18.18125	9324
18.18229167	9324.6
18.183	9324.8
18.18431373	9325.6
18.18529412	9325.8
18.18627451	9326.6
18.1872549	9326.8
18.18823529	9327.6
18.18921569	9327.8
18.19019608	9328.6
18.19117647	9328.8
18.19215686	9329.6
18.19313725	9329.8
18.194	9330.6
18.195	9330.8
18.19591837	9331.4
18.19693878	9331.8
18.19791667	9332.2
18.19895833	9332.8
18.19966136	9333
18.20098039	9334
18.20188522	9334
18.20222487	9335
18.203125	9335
18.20408163	9335.6
18.205	9336
18.20588235	9336.2
18.20686275	9337
18.20761846	9337
18.20833333	9338
18.209375	9338
18.21020408	9338.8
18.21122449	9339
18.2122449	9339.6
18.21326531	9340
18.21428571	9340.6
18.21530612	9341
18.21632653	9341.6
18.21734694	9342
18.21836735	9342.6
18.21938776	9343
18.22040816	9343.6
18.22142334	9344
18.22208979	9344.6
18.223	9345
18.22395833	9345.2
18.2248366	9345.8
18.225837	9346.2
18.22653061	9346.6
18.22745098	9347
18.228125	9347.6
18.22916667	9347.8
18.23003576	9348.6
18.231029	9348.8
18.232	9349.4
18.233	9349.8
18.234	9350.4
18.235	9350.8
18.23599523	9351.4
18.23698848	9351.8
18.23798172	9352.4
18.23897497	9352.8
18.23996822	9353.2
18.24081633	9353.8
18.24183673	9354.2
18.24270833	9354.6
18.24375	9355
18.24444444	9355.6
18.24509804	9355.8
18.246	9356.4
18.24693878	9356.6
18.24791667	9357.2
18.24890743	9357.6
18.24934641	9358
18.25098039	9358.8
18.25180035	9359.2
18.25241013	9359.6
18.253125	9360.2
18.25408163	9360.4
18.255	9361
18.256	9361.2
18.25686275	9362
18.25784314	9362.2
18.25875341	9362.8
18.25974671	9363.2
18.26074	9363.6
18.2617333	9364.2
18.2627266	9364.6
18.26371989	9365.2
18.26470588	9365.6
18.26568627	9366.2
18.26666667	9366.8
18.26769307	9367.2
18.26862745	9367.6
18.26960784	9368.2
18.27040816	9368.4
18.27142857	9369
18.2723268	9369.4
18.273	9370
18.274	9370.2
18.275	9370.8
18.276	9371.2
18.27663273	9371.8
18.27755102	9372.2
18.27857143	9372.6
18.27941176	9373
18.28039216	9373.4
18.28125	9374
18.28229167	9374.4
18.283	9374.8
18.284	9375.4
18.285	9375.8
18.286	9376.4
18.287	9376.8
18.288	9377.4
18.289	9377.8
18.29	9378.2
18.29081633	9378.8
18.29183673	9379
18.29270833	9379.8
18.29375	9379.8
18.29451204	9380.8
18.29550534	9380.8
18.29607843	9381.6
18.297	9381.8
18.29795918	9382.2
18.29895833	9382.8
18.29980532	9382.8
18.301	9383.8
18.30196078	9384
18.30270089	9384.8
18.30336744	9385
18.30436078	9385.8
18.30520833	9385.8
18.30625	9386.6
18.30714286	9386.8
18.30816327	9387.4
18.309	9387.8
18.31	9388.2
18.31078431	9388.8
18.31176471	9389.2
18.3127451	9389.8
18.31372549	9390.2
18.31470588	9390.8
18.31568627	9391.2
18.31699346	9391.8
18.31770833	9392.2
18.31875	9392.8
18.31979167	9393.2
18.32083333	9393.8
18.321875	9394.2
18.32291667	9394.6
18.32385621	9395.2
18.3245098	9395.6
18.325837	9396.2
18.32653061	9396.6
18.32755102	9397.2
18.32843137	9397.4
18.32941176	9398
18.33020833	9398.4
18.33125	9398.8
18.33217443	9399.4
18.33316778	9399.6
18.33416112	9400.4
18.33515447	9400.6
18.33614781	9401.4
18.33714115	9401.6
18.3381345	9402.4
18.33912784	9402.6
18.34	9403.4
18.341	9403.6
18.34183673	9404.2
18.34285714	9404.4
18.34375	9405.2
18.34477124	9405.4
18.34509804	9406
18.34607843	9406.4
18.347	9406.6
18.34795918	9407.2
18.34895833	9407.4
18.34971488	9408
18.351	9408.6
18.35196078	9409
18.35294118	9409.6
18.35377859	9409.8
18.35416667	9410.4
18.35510204	9410.8
18.356	9411.2
18.357	9411.6
18.35791983	9412
18.35891323	9412.6
18.35980392	9412.8
18.36078431	9413.4
18.36176471	9413.8
18.3627451	9414.4
18.36372549	9414.8
18.36470588	9415.4
18.36568627	9415.8
18.36666667	9416.6
18.36770833	9416.8
18.36862745	9417.4
18.36960784	9417.8
18.37040816	9418.2
18.37142857	9418.6
18.3723268	9419.2
18.373	9419.6
18.374	9420
18.375	9420.6
18.37604167	9421.2
18.377	9421.4
18.378	9422
18.379	9422.4
18.38	9423
18.381	9423.4
18.382	9424
18.383	9424.4
18.384	9425
18.385	9425.4
18.386	9426
18.387	9426.4
18.388	9427
18.389	9427.4
18.38979592	9428
18.39081633	9428.4
18.39169523	9428.8
18.39270833	9429.4
18.39368201	9429.6
18.39467541	9430.4
18.39542484	9430.4
18.39607843	9431.4
18.39705882	9431.4
18.398	9432.2
18.399	9432.4
18.4003268	9433.4
18.40104167	9433.6
18.40204082	9434
18.403	9434.6
18.40392157	9434.6
18.4045301	9435.6
18.40552354	9435.6
18.40625	9436.4
18.40729167	9436.6
18.40816327	9437.2
18.40918367	9437.6
18.41020408	9438.2
18.41122449	9438.6
18.4122449	9439.2
18.41326531	9439.6
18.41428571	9440.2
18.41530612	9440.6
18.41632653	9441.2
18.41734694	9441.6
18.41836735	9442
18.4193268	9442.6
18.42	9443
18.421	9443.6
18.421875	9443.8
18.42287582	9444.4
18.42352941	9444.6
18.4244898	9445.2
18.4254902	9445.6
18.42638585	9446
18.42708333	9446.6
18.428125	9447
18.429	9447.4
18.43	9447.8
18.43093904	9448.4
18.43163265	9448.8
18.43265306	9449.2
18.43366675	9449.8
18.434375	9450.2
18.43541667	9450.8
18.43645833	9451.2
18.4375	9451.8
18.43854167	9452.2
18.43958333	9452.8
18.440625	9453.2
18.4416143	9453.6
18.44228095	9454.2
18.44327439	9454.6
18.44411765	9455
18.44509804	9455.4
18.446	9456
18.447	9456.4
18.44795918	9456.8
18.44895833	9457.2
18.44956185	9457.6
18.451	9458.4
18.45196078	9458.8
18.45246529	9459.2
18.45313199	9459.6
18.45412548	9460
18.45510204	9460.4
18.456	9460.8
18.45686275	9461.4
18.45784314	9461.8
18.45866013	9462.2
18.459375	9462.8
18.46041667	9463
18.46122449	9463.8
18.4622449	9464
18.46326531	9464.8
18.46428571	9465
18.46530612	9465.8
18.46632653	9466
18.46734694	9466.8
18.46836735	9467
18.46935466	9467.6
18.47002136	9468
18.47101485	9468.4
18.472	9469
18.47291667	9469.4
18.47385621	9469.8
18.4745098	9470
18.4755102	9470.6
18.47647059	9471
18.47708333	9471.6
18.478	9472
18.479	9472.4
18.47995629	9472.8
18.48094978	9473.2
18.48194327	9473.8
18.48293676	9474.2
18.48367347	9474.8
18.48469388	9475.2
18.48571429	9475.8
18.48673469	9476.2
18.4877551	9476.8
18.48877551	9477.2
18.48979592	9477.6
18.490625	9478.2
18.49166667	9478.4
18.49248366	9479.2
18.49313725	9479.4
18.49411765	9480
18.495	9480.4
18.49591837	9480.6
18.496875	9481.4
18.49783915	9481.4
18.49836601	9482.2
18.49901961	9482.4
18.50074516	9483.4
18.50136846	9483.4
18.50208333	9484.2
18.50306122	9484.4
18.50408163	9485
18.505	9485.4
18.506	9485.8
18.50686275	9486.4
18.50784314	9486.6
18.50869349	9487.4
18.50968703	9487.6
18.51068058	9488.4
18.51167412	9488.6
18.51266766	9489.4
18.5136612	9489.6
18.51465474	9490.4
18.51564829	9490.6
18.51666667	9491.4
18.51764706	9491.8
18.51862891	9492.2
18.51960784	9492.6
18.52058824	9493.2
18.52142857	9493.4
18.52244898	9494
18.5233268	9494.4
18.524	9494.8
18.525	9495.2
18.526	9495.8
18.52657725	9496.2
18.52755102	9496.6
18.52856433	9497
18.52941176	9497.6
18.53039216	9498
18.53125	9498.4
18.53229167	9499
18.533	9499.2
18.53431373	9500
18.53529412	9500.2
18.53627451	9501
18.5372549	9501.2
18.53823529	9502
18.53921569	9502.2
18.54019608	9503
18.54117647	9503.2
18.54215686	9504
18.54313725	9504.2
18.544	9505
18.54489796	9505.2
18.54583333	9505.8
18.54677488	9506
18.54744163	9506.4
18.54803922	9507
18.549	9507.2
18.5503268	9508
18.55104167	9508.6
18.55204082	9508.8
18.55306122	9509.4
18.554	9509.8
18.555	9510.4
18.55588235	9510.6
18.55686275	9511.2
18.55763218	9511.6
18.55833333	9512.2
18.559375	9512.6
18.56028615	9513
18.56127975	9513.6
18.56227334	9513.8
18.56326693	9514.6
18.56428571	9515
18.56530612	9515.4
18.56632653	9516
18.56734694	9516.4
18.56836735	9517
18.56938776	9517.4
18.57040816	9518
18.57142857	9518.4
18.57244898	9519
18.57320284	9519.4
18.57419643	9519.8
18.57519002	9520.4
18.57604167	9520.8
18.57708333	9521.2
18.578	9521.8
18.579	9522.2
18.57991863	9522.6
18.58061224	9523.2
18.58163265	9523.4
18.58235294	9524.2
18.58366013	9524.4
18.584375	9525.2
18.58541667	9525.4
18.58645833	9526.2
18.5875	9526.4
18.58854167	9527.2
18.58958333	9527.2
18.59052288	9528.2
18.59117647	9528.2
18.59215686	9529
18.59307467	9529.2
18.59406826	9529.8
18.595	9530.2
18.59591837	9530.4
18.596875	9531.2
18.59738562	9531.2
18.59804263	9532
18.59901961	9532.2
18.6009539	9533
18.60136846	9533.2
18.60208333	9533.8
18.603125	9534.2
18.60408163	9534.6
18.605	9535.2
18.6059221	9535.4
18.60686275	9536
18.60784314	9536.2
18.60866013	9537
18.609375	9537.2
18.61041667	9537.8
18.61122449	9538.2
18.6122449	9538.8
18.61326531	9539.2
18.61428571	9539.8
18.61530612	9540.2
18.61632653	9540.8
18.61734694	9541.2
18.61836735	9541.6
18.6193268	9542.2
18.62	9542.6
18.621	9543.2
18.621875	9543.4
18.62291667	9544
18.62380763	9544.4
18.62480127	9544.8
18.62579491	9545.4
18.62678855	9545.8
18.62755102	9546.4
18.62857143	9546.8
18.62959184	9547.4
18.63061224	9547.8
18.63163265	9548.4
18.63265306	9548.8
18.63367347	9549.4
18.63469388	9549.8
18.63571429	9550.4
18.63672496	9550.8
18.6377186	9551.4
18.63871224	9551.8
18.63970588	9552.4
18.640625	9552.6
18.64166667	9553.2
18.64248366	9553.6
18.64313725	9554.2
18.64411765	9554.6
18.645	9555
18.646	9555.4
18.64693878	9556
18.64795918	9556.4
18.64895833	9556.8
18.64996909	9557.2
18.651	9558
18.65196078	9558.4
18.65288307	9558.8
18.65354996	9559.2
18.65416667	9559.8
18.65510204	9560.2
18.656	9560.6
18.657	9561
18.658	9561.4
18.659	9562
18.66	9562.4
18.661	9563
18.662	9563.4
18.663	9564
18.664	9564.4
18.665	9565
18.666	9565.4
18.667	9566
18.66770833	9566.4
18.66875	9566.8
18.66960784	9567.4
18.67058824	9567.6
18.67143638	9568.4
18.67244898	9568.6
18.67342376	9569
18.674	9569.6
18.675	9570
18.676	9570.6
18.67685741	9570.8
18.67755102	9571.4
18.67857143	9571.8
18.67941176	9572.2
18.68039216	9572.6
18.68137255	9573
18.68235294	9573.6
18.68333333	9573.8
18.68431373	9574.8
18.68529412	9574.8
18.68627451	9575.8
18.6872549	9575.8
18.68823529	9576.8
18.68921569	9576.8
18.69019608	9577.8
18.69117647	9577.8
18.69215686	9578.6
18.693	9578.8
18.694	9579.4
18.69489796	9579.8
18.69591837	9580.2
18.696875	9580.8
18.69791667	9581
18.69859281	9581.8
18.6992597	9581.8
18.70098039	9583
18.70150935	9583
18.70217629	9583.8
18.703125	9584
18.70408163	9584.4
18.705	9585
18.70588235	9585
18.7065768	9586
18.70729167	9586
18.70833333	9586.8
18.70918367	9587
18.71020408	9587.6
18.71111994	9588
18.71211368	9588.6
18.71310742	9589
18.71410116	9589.6
18.7150949	9590
18.71608864	9590.6
18.71708238	9591
18.71807612	9591.4
18.71906986	9592
18.7200636	9592.4
18.721	9593
18.722	9593.2
18.72291667	9593.8
18.72352941	9594.2
18.7244898	9594.8
18.7254902	9595.2
18.72636846	9595.6
18.72708333	9595.8
18.72801351	9596.4
18.729	9596.8
18.73	9597.2
18.73093904	9597.8
18.73163265	9598.2
18.73265306	9598.6
18.73333333	9599.2
18.734375	9599.6
18.73541667	9600
18.73645833	9600.6
18.7375	9601
18.73854167	9601.6
18.73954248	9602
18.74019608	9602.6
18.74117647	9602.8
18.742	9603.6
18.743	9603.8
18.74391335	9604.4
18.74489796	9604.8
18.74583333	9605.2
18.74673203	9605.6
18.74705882	9606
18.748	9606.6
18.74897959	9606.8
18.75	9607.2
18.75102041	9608
18.752	9608.2
18.75294118	9608.8
18.75378882	9609.2
18.75449346	9609.6
18.75520833	9610.2
18.75625	9610.4
18.75714286	9611.2
18.75816327	9611.4
18.759	9612
18.76	9612.2
18.76078431	9613
18.76176471	9613.2
18.7627451	9614
18.76372671	9614.2
18.7647205	9615
18.76571429	9615.2
18.76670807	9616
18.76770833	9616.2
18.76869565	9616.8
18.76968944	9617.2
18.77058824	9617.6
18.77156863	9618.2
18.77244898	9618.4
18.77346939	9619
18.7743268	9619.4
18.7753268	9620
18.77604167	9620.4
18.777	9620.8
18.77763975	9621.2
18.77863354	9621.6
18.77959184	9622.2
18.78061224	9622.6
18.78137255	9623
18.78235294	9623.4
18.78333333	9623.8
18.78431373	9624.6
18.78529412	9624.8
18.78627451	9625.6
18.7872549	9625.8
18.78823529	9626.6
18.78921569	9626.8
18.79019608	9627.4
18.791	9627.8
18.792	9628.2
18.79285714	9628.8
18.79387755	9629
18.79479167	9629.8
18.79583333	9629.8
18.79652174	9630.8
18.79738562	9630.8
18.79803922	9631.4
18.799	9631.8
18.8003268	9632.8
18.80104167	9632.8
18.80204082	9633.4
18.803	9633.8
18.80392157	9634.2
18.80490196	9634.8
18.80573328	9635
18.80640032	9635.8
18.80739416	9635.8
18.80833333	9636.8
18.809375	9636.8
18.81020408	9637.6
18.81122449	9637.8
18.8122449	9638.4
18.81326531	9638.8
18.81428571	9639.4
18.81530612	9639.8
18.81632653	9640.4
18.817	9640.8
18.818	9641.2
18.819	9641.8
18.82	9642.2
18.821	9642.8
18.822	9643.2
18.82291667	9643.8
18.82395833	9644.2
18.8248366	9644.6
18.826	9645.2
18.82685741	9645.6
18.82755102	9646.2
18.82857143	9646.4
18.82941176	9647.2
18.83039216	9647.4
18.83125	9648
18.83229167	9648.4
18.83323395	9648.8
18.83422779	9649.4
18.83522163	9649.8
18.83621546	9650.4
18.8372093	9650.8
18.83820314	9651.4
18.83919698	9651.8
18.84019082	9652.4
18.841	9652.6
18.842	9653.2
18.84285714	9653.6
18.84387755	9654.2
18.84479167	9654.4
18.8458136	9655
18.84615385	9655.4
18.84705882	9655.8
18.848	9656.4
18.84897959	9656.6
18.85	9657.4
18.85102041	9658
18.852	9658.2
18.85294118	9658.8
18.85377859	9659
18.85416667	9659.6
18.85510204	9660
18.85603538	9660.4
18.85702927	9660.8
18.858	9661.2
18.859	9661.8
18.85980392	9662
18.86078431	9662.6
18.86176471	9663
18.8627451	9663.6
18.86372549	9664
18.86470588	9664.6
18.86568627	9665
18.86666667	9665.8
18.86770833	9666
18.86862745	9666.6
18.86960784	9667
18.87040816	9667.4
18.87142857	9667.8
18.8723268	9668.4
18.873	9668.8
18.87395833	9669.2
18.87491925	9669.6
18.87591313	9670
18.87653061	9670.6
18.87745098	9670.8
18.87843137	9671.4
18.87941176	9671.8
18.88039216	9672.4
18.88137255	9672.8
18.88235294	9673.4
18.88333333	9673.8
18.884375	9674.6
18.88541667	9674.6
18.88645833	9675.6
18.8875	9675.6
18.88854167	9676.6
18.88954248	9676.6
18.89019608	9677.6
18.89117647	9677.6
18.892	9678.4
18.893	9678.6
18.89387755	9679.2
18.894797	9679.6
18.89579089	9679.8
18.89673203	9680.6
18.89705882	9680.6
18.898	9681.4
18.89897959	9681.6
18.9	9682.2
18.90102041	9682.8
18.902	9683
18.90294118	9683.8
18.90392157	9683.8
18.90468144	9684.8
18.90567538	9684.8
18.9065768	9685.6
18.90729167	9685.8
18.90833333	9686.4
18.909375	9686.8
18.91041667	9687.4
18.91145833	9687.8
18.9125	9688.4
18.91354167	9688.8
18.91458333	9689.4
18.91561475	9689.8
18.91660869	9690.4
18.91734694	9690.8
18.91836735	9691.2
18.9193268	9691.8
18.92	9692.2
18.921	9692.8
18.921875	9693
18.92289911	9693.6
18.92356625	9694
18.9245098	9694.4
18.9255102	9695
18.92647059	9695.2
18.92708333	9695.8
18.928	9696.2
18.929	9696.6
18.92991863	9697
18.93061224	9697.6
18.93163265	9698
18.93251168	9698.4
18.93350562	9699
18.93449955	9699.4
18.93549349	9700
18.93648743	9700.4
18.9375	9701
18.93854167	9701.4
18.93958333	9702
18.940625	9702.4
18.94166667	9703
18.94270833	9703.4
18.94375	9704
18.94479167	9704.4
18.94543286	9704.8
18.94640523	9705.2
18.94705882	9705.6
18.948	9706
18.94897959	9706.4
18.95	9706.8
18.951	9707.6
18.952	9708
18.95294118	9708.6
18.95392157	9709
18.95465312	9709.4
18.95532031	9710
18.9563143	9710.4
18.95729167	9710.8
18.95830227	9711.2
18.95918367	9711.8
18.96020408	9712.2
18.961	9712.6
18.962	9713.2
18.963	9713.6
18.964	9714.2
18.965	9714.6
18.966	9715.2
18.967	9715.6
18.968	9716
18.969	9716.6
18.97	9717
18.971	9717.6
18.972	9718
18.97291667	9718.6
18.97395833	9719
18.9748366	9719.4
18.975837	9720
18.97653061	9720.4
18.97755102	9720.8
18.97843137	9721.4
18.97941176	9721.8
18.98020833	9722.2
18.98125	9722.6
18.98215794	9723.2
18.98315193	9723.4
18.98414592	9724.2
18.9851399	9724.4
18.98613389	9725.2
18.98712788	9725.4
18.98812186	9726.2
18.98911585	9726.4
18.99	9727.2
18.991	9727.4
18.99183673	9728
18.99285714	9728.4
18.99375	9728.8
18.99477124	9729.4
18.99509804	9729.6
18.99607375	9730.2
18.997	9730.4
18.99795918	9731
18.99895833	9731.4
18.99970931	9731.6
19.001	9732.4
19.00198807	9732.6
19.00294118	9733.4
19.0034518	9733.4
19.00416667	9734.2
19.00510204	9734.4
19.006	9734.8
19.00695825	9735.4
19.00795229	9735.6
19.00882353	9736.4
19.00980392	9736.4
19.01074346	9737.4
19.01145833	9737.4
19.0125	9738.4
19.01354167	9738.4
19.01458333	9739.4
19.015625	9739.4
19.01666667	9740.2
19.01764706	9740.4
19.01836735	9741.2
19.01938776	9741.4
19.0203268	9742
19.021	9742.4
19.022	9742.8
19.02291667	9743.4
19.02385686	9743.8
19.0248366	9744.2
19.025837	9744.6
19.02653061	9745
19.02745098	9745.6
19.02843137	9746
19.02941176	9746.6
19.03039216	9747
19.03137255	9747.6
19.03235294	9748
19.03333333	9748.6
19.034375	9749
19.03541667	9749.4
19.03645833	9750
19.0375	9750.4
19.03854167	9751
19.03954248	9751.4
19.04019608	9752
19.04117647	9752.2
19.042	9753
19.043	9753.2
19.04387755	9753.8
19.04489796	9754
19.04583333	9754.8
19.046875	9755
19.04771372	9755.4
19.04836601	9756
19.04901961	9756.2
19.05064864	9757.2
19.05136846	9757.6
19.05208333	9758
19.053125	9758.6
19.05408163	9758.8
19.05510204	9759.4
19.056	9759.8
19.057	9760.4
19.058	9760.6
19.059	9761.4
19.06	9761.6
19.061	9762.4
19.062	9762.6
19.063	9763.4
19.064	9763.6
19.065	9764.4
19.066	9764.6
19.067	9765.4
19.068	9765.6
19.06875	9766.4
19.06979167	9766.6
19.07058824	9767.2
19.07156863	9767.6
19.07251851	9768
19.07346939	9768.6
19.0743268	9768.8
19.0753268	9769.4
19.07604167	9769.8
19.077	9770.2
19.07755102	9770.6
19.07857143	9771.2
19.07947711	9771.4
19.0804712	9772
19.08137255	9772.4
19.08235294	9772.8
19.08333333	9773.2
19.084375	9774
19.08541667	9774.2
19.08643571	9775
19.08742979	9775.2
19.08842388	9776
19.08941796	9776.2
19.09041205	9777
19.09140613	9777.2
19.09240022	9778
19.0933943	9778.2
19.09411765	9779
19.09509804	9779.2
19.096	9779.8
19.097	9780.2
19.09795918	9780.6
19.09897959	9781.2
19.1	9781.2
19.10102041	9782.2
19.102	9782.6
19.10294118	9783.2
19.10392157	9783.4
19.10461152	9784.2
19.10527885	9784.4
19.10627299	9785.2
19.10726712	9785.4
19.10826126	9786
19.10918367	9786.2
19.11020408	9786.8
19.111	9787.2
19.112	9787.8
19.113	9788.2
19.114	9788.8
19.115	9789.2
19.116	9789.8
19.117	9790.2
19.118	9790.8
19.119	9791.2
19.12	9791.8
19.121	9792.2
19.122	9792.8
19.123	9793.2
19.12395833	9793.6
19.125	9794
19.126	9794.6
19.12685741	9795
19.12755102	9795.6
19.12857143	9795.8
19.12941176	9796.6
19.13039216	9796.8
19.13125	9797.4
19.13229167	9797.8
19.13311462	9798.2
19.13431373	9798.8
19.13529412	9799.2
19.13627451	9799.8
19.1372549	9800.2
19.13823529	9800.8
19.13921569	9801.2
19.14007357	9801.8
19.1410677	9802
19.142	9802.8
19.143	9803
19.14387755	9803.6
19.14479167	9803.8
19.14575163	9804.4
19.14607843	9804.8
19.14703251	9805.2
19.148	9805.8
19.14897959	9806
19.15	9806.8
19.15102041	9807.2
19.152	9807.6
19.15295521	9808
19.15392157	9808.2
19.15482026	9808.8
19.15520833	9809.2
19.15612245	9809.6
19.15714286	9810
19.158	9810.6
19.159	9811
19.1599145	9811.4
19.16090868	9812
19.16190287	9812.2
19.16289705	9813
19.16389124	9813.2
19.16488542	9814
19.1658796	9814.2
19.16687379	9815
19.16786797	9815.2
19.16875	9816
19.16979167	9816.2
19.17058824	9816.8
19.17156863	9817.2
19.17244898	9817.6
19.17346939	9818
19.1743268	9818.6
19.1754902	9819
19.17636846	9819.6
19.17708333	9820
19.178125	9820.6
19.17916667	9820.8
19.18020833	9821.6
19.18125	9821.8
19.18229167	9822.6
19.1833268	9822.8
19.18431373	9823.6
19.18529412	9823.8
19.18627451	9824.6
19.1872549	9824.8
19.18823529	9825.6
19.18921569	9825.8
19.19	9826.6
19.191	9826.8
19.19183673	9827.4
19.19285714	9827.8
19.19375	9828.2
19.19479167	9828.8
19.19570513	9829
19.19669931	9829.8
19.19738562	9829.8
19.19803922	9830.8
19.19901961	9830.8
19.20063631	9831.8
19.20104167	9832
19.20204082	9832.6
19.20306122	9833
19.204	9833.4
19.205	9834
19.20588235	9834.2
19.20686275	9835
19.20784314	9835
19.20882353	9836
19.20980392	9836
19.21078431	9837
19.21176471	9837
19.2127451	9838
19.21372549	9838
19.21470588	9839
19.21568627	9839
19.21666667	9840
19.21764706	9840.2
19.21862745	9840.8
19.21952674	9841
19.22052098	9841.6
19.22142857	9842
19.22244898	9842.4
19.223	9843
19.22395833	9843.2
19.2248366	9843.8
19.225837	9844.2
19.22653061	9844.6
19.22748061	9845.2
19.22843137	9845.4
19.22941176	9846
19.23020833	9846.4
19.23125	9846.8
19.232	9847.4
19.233	9847.8
19.234	9848.2
19.235	9848.8
19.236	9849.2
19.237	9849.8
19.238	9850.2
19.239	9850.8
19.24	9851.2
19.241	9851.8
19.242	9852.2
19.243	9852.8
19.24387755	9853.2
19.24489796	9853.6
19.24583333	9854.2
19.246875	9854.6
19.24769208	9855
19.24835951	9855.6
19.24934641	9856
19.25098039	9856.6
19.25163179	9857.2
19.25229928	9857.6
19.253125	9858
19.25416667	9858.4
19.25510204	9859
19.25612245	9859.4
19.257	9859.8
19.258	9860.2
19.25882353	9860.8
19.25980392	9861.2
19.26074346	9861.6
19.26145833	9862.2
19.2625	9862.6
19.26354167	9863.2
19.26458333	9863.6
19.265625	9864.2
19.26666667	9864.4
19.26764706	9865.2
19.26862745	9865.6
19.26960784	9866.2
19.27058824	9866.6
19.27156863	9867.2
19.27254902	9867.6
19.27352941	9868.2
19.2744898	9868.4
19.2755102	9869
19.27647059	9869.6
19.27745098	9870
19.27815063	9870.4
19.27916667	9870.8
19.2801392	9871.4
19.28113348	9871.6
19.282	9872.4
19.283	9872.6
19.284	9873.4
19.285	9873.6
19.286	9874.4
19.287	9874.6
19.288	9875.4
19.289	9875.6
19.29	9876.2
19.29081633	9876.6
19.29183673	9877
19.29270833	9877.6
19.29375	9877.8
19.29444444	9878.6
19.29509804	9878.8
19.29604773	9879.4
19.297	9879.6
19.29795918	9880
19.29895833	9880.6
19.29935737	9880.8
19.30098439	9881.6
19.30196078	9881.8
19.30273693	9882.6
19.303125	9882.6
19.30408163	9883.4
19.305	9883.6
19.30595605	9884
19.30695038	9884.6
19.30784314	9884.8
19.30882353	9885.6
19.3097018	9885.6
19.31041667	9886.6
19.31145833	9886.6
19.3125	9887.4
19.31354167	9887.6
19.31458333	9888.4
19.315625	9888.6
19.31665333	9889.4
19.31764706	9889.6
19.31836735	9890.4
19.31938776	9890.6
19.3203268	9891.2
19.321	9891.6
19.322	9892
19.32291667	9892.6
19.32395833	9893
19.32484836	9893.4
19.3258427	9893.8
19.32653061	9894.4
19.32755102	9894.8
19.32857143	9895.2
19.32959184	9895.8
19.33061224	9896.2
19.33163265	9896.8
19.33265306	9897.2
19.33367347	9897.8
19.33469388	9898.2
19.33571429	9898.8
19.33673469	9899.2
19.3377551	9899.8
19.33876902	9900.2
19.33958333	9900.8
19.340625	9901.2
19.34150327	9901.6
19.34215686	9902.2
19.34313725	9902.4
19.344	9903.2
19.345	9903.4
19.34591837	9904
19.34693878	9904.2
19.34791667	9904.8
19.34871234	9905.2
19.34934641	9905.6
19.35098039	9906.4
19.3516631	9906.8
19.35265749	9907.2
19.3534518	9907.8
19.35416667	9908.2
19.35520833	9908.8
19.35612245	9909
19.35714286	9909.6
19.358	9910
19.359	9910.6
19.36	9911
19.361	9911.6
19.362	9912
19.363	9912.6
19.364	9913
19.365	9913.6
19.366	9914
19.367	9914.6
19.368	9914.8
19.36875	9915.6
19.36979167	9915.8
19.37058824	9916.4
19.37156863	9916.8
19.37254512	9917.2
19.37346939	9917.8
19.3743268	9918
19.3753268	9918.6
19.37604167	9919
19.377	9919.4
19.37755102	9919.8
19.37857143	9920.4
19.37950579	9920.6
19.38050017	9921.2
19.38137255	9921.6
19.38235294	9922
19.38333333	9922.4
19.384375	9923.2
19.38541667	9923.4
19.38645833	9924.2
19.38746085	9924.4
19.38845523	9925.2
19.38944961	9925.4
19.39044399	9926.2
19.39143837	9926.4
19.39243275	9927.2
19.39342714	9927.4
19.39442152	9928.2
19.39509804	9928.4
19.39607843	9929
19.397	9929.4
19.39795918	9929.6
19.39895833	9930.4
19.39939343	9930.4
19.40098039	9931.4
19.40196078	9931.6
19.40267365	9932.4
19.40334129	9932.6
19.40433572	9933.4
19.40520833	9933.4
19.40625	9934.2
19.40714286	9934.4
19.40816327	9935
19.409	9935.4
19.41	9935.8
19.41078431	9936.4
19.41176471	9936.8
19.4127451	9937.4
19.41372549	9937.8
19.41470588	9938.4
19.41568627	9938.8
19.41699346	9939.4
19.41770833	9939.8
19.41875	9940.4
19.41979167	9940.8
19.42083333	9941.4
19.421875	9941.8
19.42291667	9942.2
19.42385621	9942.8
19.4245098	9943.2
19.425837	9943.8
19.42653061	9944.2
19.42755102	9944.8
19.42843137	9945
19.42941176	9945.6
19.43020833	9946
19.43125	9946.4
19.43217979	9947
19.43317422	9947.2
19.43416866	9948
19.43516309	9948.4
19.43615752	9949
19.43715195	9949.4
19.43814638	9950
19.43914081	9950.4
19.44013524	9951
19.441	9951.2
19.442	9951.8
19.44285714	9952.2
19.44387755	9952.8
19.44479167	9953
19.4454342	9953.6
19.44610183	9954
19.44705882	9954.2
19.448	9954.8
19.44897959	9955
19.45	9955.6
19.451	9956.4
19.45196078	9956.6
19.45273693	9957.2
19.453125	9957.6
19.45408163	9958
19.45502461	9958.4
19.456	9958.8
19.457	9959.4
19.45784314	9959.6
19.45882353	9960.2
19.4597018	9960.6
19.46041667	9961.2
19.46145833	9961.6
19.4625	9962
19.46354167	9962.6
19.46458333	9963
19.465625	9963.6
19.46665333	9964
19.46764706	9964.6
19.46836735	9965
19.46938776	9965.4
19.4703268	9966
19.471	9966.4
19.472	9966.8
19.47292526	9967.4
19.47391975	9967.6
19.4745098	9968.2
19.4755102	9968.6
19.47647059	9969.2
19.47741013	9969.4
19.478125	9970
19.47916667	9970.2
19.48020833	9971
19.48125	9971.2
19.48229167	9972
19.4833268	9972.2
19.48431373	9973
19.48529412	9973.2
19.48627451	9974
19.4872549	9974.2
19.48823529	9975
19.48921569	9975.2
19.49	9976
19.491	9976.2
19.49183673	9976.8
19.49285714	9977.2
19.49380936	9977.6
19.49479167	9978.2
19.49575163	9978.2
19.49607843	9979.2
19.497	9979.2
19.49795918	9979.8
19.49895833	9980.2
19.49977624	9980.4
19.501	9981.4
19.50196078	9981.4
19.50273496	9982.4
19.50372949	9982.4
19.50449346	9983.2
19.50520833	9983.4
19.50625	9984
19.50714286	9984.4
19.50816327	9984.8
19.509	9985.4
19.51	9985.8
19.511	9986.4
19.512	9986.8
19.513	9987.4
19.514	9987.8
19.515	9988.4
19.516	9988.8
19.517	9989.4
19.518	9989.6
19.51875	9990.4
19.51979167	9990.6
19.5206365	9991.2
19.52163103	9991.6
19.52254902	9992
19.52352941	9992.4
19.5244898	9992.8
19.5254902	9993.4
19.52604167	9993.8
19.527	9994.2
19.52792501	9994.6
19.52859274	9995.2
19.52959184	9995.6
19.5305818	9996
19.53157633	9996.6
19.53235294	9996.8
19.53333333	9997.6
19.534375	9997.8
19.53541667	9998.6
19.53645833	9998.8
19.5375	9999.6
19.53853804	10000
19.53953257	10000.4
19.5405271	10000.8
19.54150327	10001.4
19.54215686	10001.8
19.54313725	10002.2
19.544	10002.8
19.545	10003.2
19.54591837	10003.6
19.546875	10004
19.54748881	10004.4
19.54836601	10004.8
19.54901961	10005.2
19.55045005	10006
19.55136846	10006.4
19.55208333	10006.8
19.55306122	10007.2
19.554	10007.8
19.555	10008.2
19.55588235	10008.6
19.55686275	10009
19.5577389	10009.6
19.55840668	10010
19.55940126	10010.4
19.56039584	10010.8
19.56139042	10011.4
19.562385	10011.8
19.56337958	10012.4
19.56437416	10012.8
19.56536874	10013.4
19.56636332	10013.8
19.5673579	10014.4
19.56835248	10014.8
19.56934706	10015.2
19.5703268	10015.8
19.571	10016.2
19.572	10016.6
19.57291667	10017
19.57385621	10017.6
19.5745098	10018
19.575837	10018.6
19.57653061	10019
19.57755102	10019.4
19.57843137	10020
19.57941176	10020.4
19.58028743	10020.8
19.58128201	10021.2
19.58227659	10021.8
19.58327117	10022
19.58426575	10022.8
19.58526033	10023.2
19.58625491	10023.8
19.58724949	10024.2
19.58823529	10025
19.58921569	10025
19.59019608	10025.8
19.591	10026
19.592	10026.6
19.59285714	10027
19.59387755	10027.4
19.59479167	10028
19.59583333	10028.2
19.5965275	10029
19.59719529	10029
19.59803922	10029.8
19.599	10030
19.60015914	10031
19.60104167	10031.2
19.60204082	10031.6
19.603	10032.2
19.60392157	10032.2
19.60449346	10033.2
19.60520833	10033.2
19.60612691	10033.8
19.60712154	10034.2
19.60811617	10034.6
19.609	10035.2
19.61	10035.4
19.61078431	10036.2
19.61176471	10036.4
19.6127451	10037.2
19.61372549	10037.4
19.61470588	10038.2
19.61568627	10038.4
19.61699346	10039.2
19.61770833	10039.4
19.61875	10040.2
19.61979167	10040.4
19.62058824	10041
19.62156863	10041.2
19.62244898	10042
19.62336241	10042.2
19.62403024	10042.6
19.62502487	10043.2
19.62601949	10043.6
19.627	10044
19.62755102	10044.4
19.62857143	10044.8
19.62941176	10045.4
19.63039216	10045.8
19.63125	10046.2
19.63229167	10046.8
19.633	10047
19.634	10047.8
19.635	10048
19.636	10048.8
19.637	10049
19.638	10049.8
19.639	10050
19.64	10050.6
19.64093893	10051
19.64193356	10051.4
19.64285714	10052
19.64387755	10052.4
19.64479167	10052.8
19.64542484	10053.2
19.64607843	10053.8
19.647	10054
19.64795918	10054.6
19.64895833	10054.8
19.64989059	10055.2
19.65098039	10056.2
19.65186254	10056.4
19.65273693	10056.8
19.653125	10057.4
19.65408163	10057.6
19.655	10058.2
19.656	10058.4
19.65686275	10059.2
19.65784314	10059.4
19.65882353	10060
19.65980392	10060.4
19.66074346	10060.8
19.66145833	10061.4
19.6625	10061.8
19.66354167	10062.4
19.66458333	10062.8
19.665625	10063.4
19.66666667	10063.6
19.66764706	10064.4
19.66862745	10064.6
19.66938776	10065.4
19.67040816	10065.6
19.6713268	10066.2
19.672	10066.6
19.673	10067.2
19.67395833	10067.4
19.675	10068
19.676	10068.6
19.677	10069
19.67772418	10069.4
19.67871885	10070
19.67971353	10070.4
19.68070821	10071
19.68170289	10071.4
19.68269757	10072
19.68369225	10072.4
19.68469388	10073
19.68571429	10073.4
19.68673469	10074
19.6877551	10074.4
19.68877551	10075
19.68979592	10075.2
19.690655	10076
19.69166667	10076
19.69264435	10077
19.69363903	10077
19.69444444	10077.8
19.69509804	10078
19.69607843	10078.6
19.697	10079
19.698	10079.4
19.69897959	10080
19.7	10080
19.70102041	10081
19.702	10081.4
19.70294118	10082
19.70357107	10082.2
19.70449346	10083
19.70520833	10083
19.70612245	10083.8
19.70714286	10084
19.70816327	10084.8
19.70918367	10085
19.71020408	10085.8
19.71122449	10086
19.7122449	10086.8
19.71326531	10087
19.71428571	10087.8
19.71530612	10088
19.71632653	10088.8
19.71734694	10089
19.71836735	10089.6
19.7193268	10090
19.72	10090.6
19.721	10091
19.721875	10091.4
19.72287582	10091.8
19.72352941	10092.2
19.7244898	10092.6
19.7254902	10093.2
19.72644982	10093.6
19.72708333	10094
19.728	10094.6
19.729	10094.8
19.72991863	10095.4
19.73061224	10095.8
19.73163265	10096.4
19.73241818	10096.6
19.73341291	10097.4
19.73440764	10097.6
19.73541667	10098.4
19.73645833	10098.6
19.7375	10099.4
19.73854167	10099.6
19.73958333	10100.4
19.740625	10100.6
19.74166667	10101.4
19.74270833	10101.6
19.74368699	10102.2
19.74435492	10102.6
19.74534965	10103
19.74607843	10103.6
19.74705882	10103.8
19.748	10104.6
19.749	10104.8
19.75031087	10105.6
19.75104167	10106.2
19.75204082	10106.4
19.753	10107
19.754	10107.2
19.75490196	10108
19.75588235	10108.2
19.75660633	10108.8
19.75729167	10109.2
19.75833333	10109.6
19.75926386	10110.2
19.76025864	10110.4
19.76122449	10111.2
19.7622449	10111.4
19.76324297	10112
19.76423775	10112.6
19.76523253	10113
19.76622731	10113.6
19.76722208	10114
19.76821686	10114.6
19.76921164	10115
19.77020642	10115.6
19.77120119	10116
19.77219597	10116.6
19.77319075	10117
19.774	10117.4
19.775	10118
19.77604167	10118.4
19.777	10118.8
19.778	10119.2
19.77889823	10119.8
19.77959184	10120.2
19.78061224	10120.8
19.78137255	10121
19.78235294	10121.6
19.78333333	10122
19.784375	10122.8
19.78541667	10122.8
19.78645833	10123.8
19.7875	10123.8
19.78854167	10124.8
19.78954248	10124.8
19.79019608	10125.8
19.79117647	10125.8
19.79209152	10126.6
19.7930863	10126.8
19.794	10127.4
19.79489796	10127.8
19.79583333	10128
19.79673203	10128.8
19.79706541	10128.8
19.79803922	10129.6
19.799	10129.8
19.80003979	10130.8
19.80103462	10130.8
19.80202945	10131.4
19.803	10131.8
19.80392157	10132
19.80449346	10132.8
19.80520833	10133
19.80612245	10133.4
19.80700358	10134
19.808	10134.2
19.80899324	10135
19.80998806	10135.2
19.81078431	10135.8
19.81176471	10136.2
19.8127451	10136.8
19.81372549	10137.2
19.81470588	10137.8
19.81568627	10138.2
19.81695185	10138.8
19.81770833	10139.2
19.81875	10139.6
19.81960784	10140.2
19.82058824	10140.6
19.82142857	10141
19.82244898	10141.4
19.823	10142
19.82395833	10142.2
19.82491047	10142.8
19.82590529	10143.2
19.82685741	10143.6
19.82755102	10144.2
19.82843137	10144.4
19.82941176	10145.2
19.83039216	10145.4
19.83137255	10146.2
19.83235294	10146.4
19.83366013	10147.2
19.834375	10147.4
19.83541667	10148.2
19.83645833	10148.4
19.8375	10149.2
19.83854167	10149.4
19.83958333	10150
19.84052288	10150.4
19.84117647	10151
19.84215686	10151.4
19.843	10151.8
19.844	10152.2
19.84489796	10152.6
19.84583333	10153
19.84679666	10153.4
19.84738562	10154
19.84803922	10154.4
19.849	10154.8
19.85	10155.6
19.85102041	10156
19.852	10156.4
19.85294118	10156.8
19.85392157	10157.2
19.85474805	10157.6
19.85574292	10158
19.8565768	10158.6
19.85729167	10159
19.85833333	10159.4
19.85918367	10160
19.86020408	10160.4
19.86122449	10160.8
19.8622449	10161.4
19.86326531	10161.8
19.86428571	10162.4
19.86530612	10162.8
19.86632653	10163.4
19.86734694	10163.8
19.8683268	10164.4
19.869	10164.8
19.87	10165.2
19.87083333	10165.8
19.871875	10166.2
19.87265582	10166.6
19.8736507	10167
19.8745098	10167.6
19.8755102	10168
19.87647059	10168.6
19.87741013	10168.8
19.878125	10169.4
19.879	10169.6
19.88	10170.2
19.88094163	10170.6
19.88163265	10171.2
19.88265306	10171.6
19.88367347	10172
19.88469388	10172.6
19.88571429	10173
19.88673469	10173.6
19.8877551	10174
19.88877551	10174.6
19.88958333	10175
19.890625	10175.6
19.89155847	10175.8
19.89255335	10176.6
19.89346405	10176.6
19.89411765	10177.6
19.89509804	10177.6
19.896	10178.4
19.89693878	10178.6
19.89791667	10179
19.89884941	10179.6
19.89951748	10179.6
19.90098039	10180.8
19.90182914	10180.8
19.90249726	10181.6
19.903125	10181.8
19.90408163	10182.4
19.90510204	10182.8
19.906	10183.2
19.907	10183.8
19.90784314	10184
19.90882353	10184.8
19.90978854	10184.8
19.91045667	10185.8
19.91145833	10185.8
19.9125	10186.6
19.91354167	10186.8
19.91458333	10187.6
19.915625	10187.8
19.91666667	10188.6
19.91764706	10188.8
19.91841608	10189.6
19.919411	10189.8
19.92040593	10190.4
19.92140086	10190.8
19.9223268	10191.2
19.923	10191.8
19.92395833	10192
19.9245098	10192.6
19.9255102	10193
19.92647059	10193.4
19.92745098	10193.8
19.92836534	10194.4
19.92936026	10194.8
19.93020833	10195.2
19.93125	10195.6
19.932	10196.2
19.933	10196.6
19.934	10197
19.935	10197.6
19.936	10198
19.937	10198.6
19.938	10199
19.939	10199.6
19.94	10200
19.941	10200.6
19.94183673	10201
19.94285714	10201.4
19.94375	10202
19.94479167	10202.4
19.94560587	10202.8
19.946274	10203.4
19.94726893	10203.8
19.94803922	10204.2
19.949	10204.6
19.95025123	10205.4
19.95104167	10205.8
19.95204082	10206.2
19.953	10206.6
19.95392157	10207
19.95455793	10207.4
19.95522611	10207.8
19.95622108	10208.2
19.95714286	10208.8
19.95816327	10209.2
19.959	10209.6
19.96	10210
19.96078431	10210.6
19.96176471	10211
19.9627451	10211.6
19.96372549	10212
19.96470588	10212.6
19.96568627	10213
19.96699346	10213.6
19.96770833	10214
19.96875	10214.6
19.96979167	10215
19.97083333	10215.6
19.971875	10216
19.97291667	10216.4
19.97352941	10217
19.9744898	10217.2
19.9754902	10217.8
19.97644739	10218.2
19.97711557	10218.6
19.97811054	10219.2
19.979	10219.4
19.98	10220
19.98093904	10220.4
19.98163265	10221
19.98265306	10221.4
19.98366013	10221.8
19.984375	10222.4
19.98541667	10222.8
19.98645833	10223.4
19.9875	10223.8
19.98854167	10224.4
19.98958333	10224.6
19.99052288	10225.4
19.99117647	10225.6
19.99215686	10226.2
19.99303517	10226.6
19.99403015	10227.2
19.995	10227.4
19.99591837	10227.8
19.996875	10228.4
19.99738562	10228.6
19.99803922	10229.2
19.99900502	10229.4
20.00065359	10230.4
20.00104167	10230.4
20.00204082	10231.2
20.003	10231.4
20.0039801	10231.8
20.00490196	10232.4
20.00586193	10232.4
20.00625	10233.4
20.00729167	10233.4
20.00816327	10234.2
20.00918367	10234.4
20.01	10235
20.011	10235.4
20.012	10235.8
20.013	10236.4
20.014	10236.8
20.015	10237.4
20.016	10237.8
20.017	10238.4
20.018	10238.8
20.01890547	10239.4
20.0199005	10239.6
20.02083333	10240.4
20.021875	10240.6
20.02254902	10241.2
20.02346939	10241.4
20.0243268	10242
20.0253268	10242.4
20.02604167	10243
20.027	10243.2
20.0278607	10243.8
20.02885572	10244.2
20.02985075	10244.8
20.03084577	10245.2
20.0318408	10245.8
20.03283582	10246.2
20.03383085	10246.8
20.03482587	10247.2
20.0358209	10247.8
20.03681592	10248.2
20.03781095	10248.8
20.03880597	10249.2
20.039801	10249.6
20.04079602	10250
20.04179104	10250.6
20.04270833	10251
20.04375	10251.4
20.04444444	10252
20.04509804	10252.2
20.046	10252.8
20.04693878	10253
20.04791667	10253.6
20.04875622	10254
20.04934641	10254.4
20.05074879	10255.2
20.05169526	10255.6
20.05208333	10256
20.05306122	10256.6
20.05408163	10256.8
20.055	10257.4
20.056	10257.6
20.05686275	10258.4
20.05784314	10258.6
20.05870939	10259.2
20.05970446	10259.6
20.06069954	10260
20.06169461	10260.6
20.06268969	10261
20.06368476	10261.6
20.06467983	10262
20.06567491	10262.6
20.06666667	10263.2
20.06764706	10263.6
20.06862745	10263.8
20.06938776	10264.6
20.07040816	10264.8
20.0713268	10265.4
20.072	10265.8
20.073	10266.4
20.07395833	10266.6
20.07495738	10267.2
20.07562565	10267.6
20.07653061	10268
20.07745098	10268.4
20.07843137	10268.8
20.07916667	10269.4
20.08020833	10269.8
20.081	10270.2
20.082	10270.6
20.08297986	10271.2
20.084	10271.6
20.085	10272.2
20.086	10272.6
20.087	10273.2
20.088	10273.6
20.089	10274.2
20.08979592	10274.6
20.09081633	10275.2
20.09166667	10275.4
20.09270833	10276.2
20.09353699	10276.2
20.09453207	10277
20.09542484	10277.2
20.09607843	10278
20.097	10278.2
20.09795918	10278.6
20.09895833	10279.2
20.09983424	10279.2
20.101	10280.2
20.10196078	10280.4
20.10249776	10281.2
20.1034518	10281.2
20.10416667	10282
20.10510204	10282.2
20.10612245	10282.8
20.107	10283.2
20.108	10283.6
20.10882353	10284.2
20.10980392	10284.4
20.11078431	10285.2
20.11176471	10285.4
20.1127451	10286.2
20.11372549	10286.4
20.11470588	10287.2
20.11568627	10287.4
20.11666667	10288.2
20.11764706	10288.6
20.11862745	10289
20.11941487	10289.4
20.12040999	10290
20.12140511	10290.4
20.12240024	10290.8
20.123	10291.2
20.12395833	10291.6
20.1248366	10292
20.125837	10292.6
20.12653061	10292.8
20.12745098	10293.6
20.12843137	10293.8
20.12936611	10294.4
20.13036123	10294.8
20.13125	10295.2
20.13229167	10295.8
20.133	10296
20.134	10296.8
20.135	10297
20.136	10297.8
20.137	10298
20.138	10298.8
20.139	10299
20.14	10299.8
20.141	10300
20.142	10300.6
20.14285714	10301
20.14387755	10301.6
20.14479167	10301.8
20.14583333	10302.4
20.14661001	10302.8
20.14727834	10303.4
20.14827346	10303.8
20.14901961	10304
20.15059798	10305
20.15126636	10305.4
20.15208333	10305.6
20.15306122	10306.2
20.154	10306.4
20.15490196	10307.2
20.15588235	10307.4
20.1565768	10308
20.15729167	10308.4
20.15833333	10308.8
20.15922775	10309.4
20.16022292	10309.6
20.16121809	10310.2
20.16221327	10310.8
20.16320844	10311.2
20.16420361	10311.8
20.16519879	10312.2
20.16619396	10312.8
20.16718913	10313.2
20.16818431	10313.8
20.16917948	10314.2
20.17017465	10314.8
20.17116983	10315.2
20.172165	10315.8
20.17316017	10316.2
20.174	10316.6
20.175	10317.2
20.176	10317.6
20.177	10318
20.17787782	10318.4
20.17857143	10319
20.17959184	10319.2
20.18039216	10320
20.18137255	10320.2
20.18229167	10320.8
20.18333333	10321
20.18431373	10321.8
20.18529412	10322
20.18627451	10322.8
20.1872549	10323
20.18823529	10323.8
20.18921569	10324
20.19007812	10324.8
20.19107329	10325
20.192	10325.6
20.193	10326
20.19387755	10326.4
20.19479167	10327
20.19575163	10327
20.19607843	10328
20.19704433	10328
20.198	10328.6
20.19897959	10329
20.2	10329.2
20.20102041	10330
20.202	10330.4
20.20294118	10331
20.2034518	10331.2
20.20416667	10331.8
20.20510204	10332.2
20.20601115	10332.6
20.207	10333
20.208	10333.4
20.20882353	10334
20.20980392	10334.2
20.21074346	10335
20.21145833	10335.2
20.2125	10336
20.21354167	10336.2
20.21458333	10337
20.215625	10337.2
20.21666667	10337.8
20.21764706	10338.2
20.21836735	10338.8
20.21938776	10339.2
20.2203268	10339.6
20.221	10340.2
20.222	10340.4
20.22292994	10341
20.22392516	10341.4
20.2245098	10341.8
20.2255102	10342.4
20.22647059	10342.6
20.22741013	10343.2
20.228125	10343.6
20.229	10344
20.23	10344.6
20.231	10345
20.232	10345.6
20.233	10346
20.234	10346.6
20.235	10347
20.236	10347.6
20.237	10348
20.238	10348.6
20.239	10349
20.24	10349.4
20.24084395	10350
20.24183917	10350.4
20.24283439	10350.8
20.24382962	10351.4
20.24479167	10351.6
20.24542484	10352.2
20.24607843	10352.6
20.247	10353
20.24795918	10353.4
20.24895833	10353.8
20.24980096	10354.2
20.251	10355
20.25196078	10355.4
20.2527992	10355.8
20.2534518	10356.2
20.25416667	10356.6
20.25510204	10357.2
20.25612245	10357.6
20.257	10358
20.258	10358.4
20.25882353	10359
20.25980392	10359.4
20.26076138	10359.8
20.26175666	10360.4
20.2627451	10361
20.26372549	10361.2
20.26470588	10362
20.26568627	10362.2
20.26673302	10363
20.26770833	10363.2
20.26872356	10363.8
20.26960784	10364.2
20.27058824	10364.6
20.27142857	10365.2
20.27244898	10365.6
20.2733268	10366
20.274	10366.6
20.2753268	10367
20.27604167	10367.6
20.27708333	10367.8
20.278	10368.6
20.279	10368.8
20.28	10369.4
20.28099363	10369.8
20.28166211	10370.4
20.28265738	10370.8
20.28365265	10371.2
20.28464792	10371.8
20.28564319	10372.2
20.28663847	10372.8
20.28763374	10373.2
20.28862901	10373.8
20.28962428	10374
20.29061956	10374.8
20.29161483	10374.8
20.29248366	10375.8
20.29313725	10375.8
20.29411765	10376.6
20.295	10376.8
20.296	10377.4
20.29693878	10377.8
20.29791667	10378.2
20.29890853	10378.8
20.29957701	10378.8
20.30098039	10380
20.30158256	10380
20.30241013	10380.8
20.303125	10381
20.30408163	10381.4
20.305	10382
20.30588235	10382.2
20.30686275	10383
20.30784314	10383.2
20.30882353	10384
20.30980392	10384.2
20.31078431	10385
20.31176471	10385.2
20.3127451	10386
20.31372549	10386.2
20.31470588	10387
20.31568627	10387.2
20.317	10388
20.31770833	10388.2
20.31875	10388.8
20.31960784	10389.2
20.32058824	10389.8
20.321489	10390
20.32248432	10390.6
20.32346939	10391
20.324	10391.4
20.325	10392
20.326	10392.4
20.32685741	10392.8
20.32755102	10393.2
20.32845626	10393.6
20.32945158	10394.2
20.33039216	10394.4
20.33137255	10395
20.33229167	10395.4
20.3333268	10395.8
20.33431373	10396.4
20.33529412	10397
20.33627451	10397.4
20.3372549	10398
20.33823529	10398.4
20.33921569	10399
20.34019608	10399.4
20.34117647	10400
20.34215686	10400.4
20.34313725	10401
20.34411765	10401.4
20.345	10401.8
20.346	10402.2
20.34693878	10402.8
20.34795918	10403.2
20.34895833	10403.6
20.34968481	10404
20.351	10404.8
20.352	10405.2
20.35294118	10405.8
20.35392157	10406.2
20.35467906	10406.6
20.35534763	10407.2
20.35634301	10407.6
20.35729167	10408
20.35833333	10408.4
20.35918367	10409
20.36020408	10409.4
20.361	10409.8
20.362	10410.4
20.363	10410.8
20.364	10411.4
20.365	10411.8
20.366	10412.4
20.367	10412.8
20.368	10413.4
20.369	10413.8
20.37	10414.4
20.371	10414.8
20.372	10415.4
20.373	10415.8
20.37395833	10416.2
20.375	10416.6
20.376	10417.4
20.377	10417.6
20.37787782	10418.2
20.37857143	10418.6
20.37959184	10419
20.38039216	10419.6
20.38137255	10420
20.38229167	10420.4
20.38333333	10420.8
20.38431373	10421.6
20.38529412	10421.8
20.38627451	10422.6
20.3872549	10422.8
20.38823529	10423.6
20.38921569	10423.8
20.39019608	10424.4
20.39117647	10424.6
20.39215686	10425.4
20.393	10425.6
20.394	10426.2
20.39489796	10426.6
20.39583333	10427
20.39681146	10427.6
20.39715324	10427.8
20.39803922	10428.6
20.399	10428.6
20.40015927	10429.6
20.40104167	10429.8
20.40204082	10430.2
20.403	10430.8
20.40392157	10430.8
20.40449346	10431.8
20.40520833	10431.8
20.40613179	10432.4
20.40712721	10432.8
20.40812264	10433.2
20.409	10433.8
20.41	10434
20.41078431	10434.8
20.41176471	10435
20.4127451	10435.8
20.41372549	10436
20.41470588	10436.8
20.41568627	10437
20.41699346	10437.8
20.41770833	10438
20.41875	10438.8
20.41979167	10439
20.42083333	10439.6
20.42156863	10440
20.42254902	10440.6
20.42346939	10440.8
20.42404937	10441.4
20.42504479	10441.8
20.42604022	10442.4
20.427	10442.6
20.42787782	10443
20.42857143	10443.6
20.42959184	10444
20.43039216	10444.4
20.43137255	10444.8
20.43229167	10445.4
20.43333333	10445.6
20.43431373	10446.4
20.43529412	10446.8
20.43627451	10447.4
20.4372549	10447.8
20.43823529	10448.4
20.43921569	10448.8
20.44019608	10449.4
20.441	10449.6
20.442	10450.2
20.44296237	10450.6
20.44395779	10451
20.44489796	10451.4
20.44583333	10451.8
20.44640523	10452.4
20.44705882	10452.6
20.448	10453.2
20.44897959	10453.4
20.45	10454
20.45102041	10454.8
20.452	10455
20.45294118	10455.6
20.45392157	10456
20.45449346	10456.4
20.45520833	10457
20.45612245	10457.2
20.457	10457.8
20.458	10458
20.45891195	10458.8
20.45990742	10459
20.46078431	10459.6
20.46176471	10460
20.4627451	10460.6
20.46372549	10461
20.46470588	10461.6
20.46568627	10462
20.46666667	10462.6
20.46770833	10463
20.46862745	10463.4
20.46960784	10464
20.47040816	10464.2
20.47142857	10464.8
20.4723268	10465.2
20.473	10465.8
20.474	10466
20.475	10466.6
20.476	10467
20.47683042	10467.6
20.47782589	10468
20.47882136	10468.4
20.47981683	10469
20.4808123	10469.4
20.48180777	10470
20.48280325	10470.4
20.48367347	10471
20.48469388	10471.4
20.48571429	10472
20.48673469	10472.4
20.4877551	10473
20.48877551	10473.4
20.48977154	10473.8
20.490625	10474.4
20.49166667	10474.6
20.49248366	10475.4
20.49313725	10475.6
20.49411765	10476.2
20.495	10476.6
20.496	10477
20.49693878	10477.6
20.49791667	10477.6
20.49873077	10478.4
20.49934641	10478.6
20.50074664	10479.6
20.50169526	10479.6
20.50208333	10480.6
20.50306122	10480.6
20.50408163	10481.2
20.505	10481.6
20.506	10482
20.50686275	10482.6
20.50784314	10482.8
20.5087108	10483.6
20.50970632	10483.6
20.51070184	10484.6
20.51169736	10484.6
20.51269288	10485.6
20.5136884	10485.6
20.51468392	10486.6
20.51567944	10486.6
20.51666667	10487.6
20.51767048	10487.8
20.51862745	10488.4
20.51960784	10488.6
20.52040816	10489.4
20.52142857	10489.6
20.5223268	10490.2
20.523	10490.6
20.524	10491
20.525	10491.4
20.526	10492
20.52663016	10492.4
20.52755102	10492.8
20.52857143	10493.2
20.52941176	10493.8
20.53039216	10494.2
20.53137255	10494.8
20.53235294	10495.2
20.53333333	10495.4
20.53431373	10496.2
20.53529412	10496.6
20.53627451	10497.2
20.5372549	10497.6
20.53823529	10498.2
20.53921569	10498.6
20.54019608	10499.2
20.541	10499.4
20.542	10500
20.54285714	10500.4
20.54387755	10501
20.54479167	10501.2
20.54583333	10501.8
20.54654057	10502.2
20.54738562	10502.6
20.54803922	10503.2
20.549	10503.4
20.55	10504.2
20.55102041	10504.8
20.552	10505
20.55294118	10505.6
20.55386356	10505.8
20.55453233	10506.2
20.55520833	10506.8
20.55625	10507
20.55714286	10507.8
20.55816327	10508
20.55918367	10508.8
20.56020408	10509
20.56122449	10509.8
20.5622449	10510
20.56326531	10510.8
20.56428571	10511
20.56530612	10511.8
20.56632653	10512
20.56734694	10512.8
20.56836735	10513
20.5693268	10513.6
20.57	10514
20.571	10514.6
20.571875	10514.8
20.57287582	10515.4
20.57352941	10515.8
20.5744898	10516.2
20.5754902	10516.6
20.57643486	10517
20.57708333	10517.6
20.578	10518
20.579	10518.4
20.57991863	10518.8
20.58061224	10519.4
20.58163265	10519.6
20.58240828	10520.4
20.58340385	10520.6
20.58439942	10521.4
20.58541667	10521.6
20.58645833	10522.4
20.5875	10522.6
20.58854167	10523.4
20.58958333	10523.6
20.590625	10524.4
20.59166667	10524.6
20.59270833	10525.4
20.59368635	10525.4
20.59435512	10526.4
20.59535069	10526.4
20.59607843	10527.2
20.59705882	10527.4
20.598	10528
20.599	10528.4
20.6003268	10529.4
20.60104167	10529.4
20.60204082	10530.2
20.60306122	10530.4
20.604	10531
20.605	10531.4
20.60588235	10531.8
20.60686275	10532.4
20.60765456	10532.6
20.60833333	10533.4
20.609375	10533.6
20.61031462	10534.2
20.61131023	10534.4
20.61230585	10535.2
20.61330147	10535.4
20.61429709	10536.2
20.61530612	10536.6
20.61632653	10537
20.61734694	10537.6
20.61836735	10538
20.61938776	10538.6
20.62040816	10539
20.62142857	10539.6
20.62244898	10540
20.62325767	10540.6
20.62425329	10541
20.6252489	10541.6
20.62624452	10542
20.62708333	10542.4
20.628125	10543
20.629	10543.2
20.63	10543.8
20.63093904	10544.2
20.63163265	10544.8
20.63265306	10545
20.63367347	10545.8
20.63469388	10546
20.63571429	10546.8
20.63673469	10547
20.6377551	10547.8
20.63877551	10548
20.63958333	10548.8
20.640625	10549
20.64150561	10549.6
20.64217443	10550
20.64317005	10550.4
20.64411765	10551
20.64509804	10551.2
20.646	10551.8
20.64693878	10552
20.64791667	10552.6
20.64847495	10553
20.64914377	10553.4
20.65082535	10554.2
20.65116742	10554.6
20.65208333	10555
20.65306122	10555.6
20.654	10555.8
20.65490196	10556.4
20.65586193	10556.6
20.65625	10557.2
20.65729167	10557.6
20.65816327	10558
20.65918367	10558.4
20.66012844	10559
20.66112411	10559.4
20.66211978	10559.8
20.66311545	10560.4
20.66411112	10560.8
20.66510679	10561.4
20.66610245	10561.8
20.66709812	10562.4
20.66809379	10562.8
20.66908946	10563.4
20.67008513	10563.8
20.6710808	10564.4
20.672	10564.8
20.67291667	10565.4
20.67385621	10565.6
20.6745098	10566
20.6755102	10566.4
20.67647059	10567
20.67708333	10567.4
20.67805048	10568
20.67904615	10568.2
20.68	10568.8
20.681	10569.2
20.68195945	10569.6
20.68265306	10570.2
20.68367347	10570.6
20.68469388	10571.2
20.68571429	10571.6
20.68673469	10572.2
20.6877551	10572.6
20.68877551	10573.2
20.68979592	10573.4
20.690625	10574.2
20.69166667	10574.2
20.69248366	10575.2
20.69313725	10575.2
20.69411765	10576
20.695	10576.2
20.69597252	10576.6
20.69693878	10577.2
20.69791667	10577.2
20.69836601	10578.2
20.69901961	10578.2
20.70065359	10579.2
20.70104167	10579.4
20.70204082	10580
20.703	10580.4
20.70397292	10580.6
20.70490196	10581.2
20.70586193	10581.4
20.70625	10582.2
20.70729167	10582.4
20.70816327	10583
20.70918367	10583.4
20.71	10583.8
20.711	10584.4
20.712	10584.6
20.713	10585.4
20.714	10585.6
20.715	10586.4
20.716	10586.6
20.717	10587.4
20.718	10587.6
20.71890869	10588.4
20.71990441	10588.6
20.72083333	10589.2
20.721875	10589.6
20.72254902	10590
20.72346939	10590.4
20.7243268	10590.8
20.7253268	10591.4
20.72604167	10591.8
20.727	10592.2
20.72787016	10592.6
20.72886588	10593.2
20.7298616	10593.6
20.73085731	10594.2
20.73185303	10594.6
20.73284875	10595.2
20.73384447	10595.6
20.73484019	10596.2
20.73583591	10596.6
20.73683162	10597.2
20.73782734	10597.6
20.73882306	10598.2
20.73981878	10598.6
20.7408145	10599
20.74181022	10599.6
20.74270833	10599.8
20.74375	10600.4
20.74444444	10600.8
20.74509804	10601.2
20.746	10601.6
20.74693878	10602
20.74791667	10602.4
20.74878024	10602.8
20.74934641	10603.4
20.75080906	10604
20.75169526	10604.4
20.75208333	10605
20.75306122	10605.4
20.754	10605.8
20.755	10606.2
20.75588235	10606.6
20.75686275	10607
20.75777944	10607.6
20.75877521	10608
20.7597018	10608.4
20.76041667	10609
20.76145833	10609.4
20.7625	10609.8
20.76354167	10610.4
20.76458333	10610.8
20.765625	10611.4
20.76665333	10611.8
20.76734694	10612.4
20.76836735	10612.8
20.7693268	10613.2
20.77	10613.8
20.771	10614.2
20.771875	10614.6
20.77291667	10615
20.77371173	10615.6
20.77470749	10616
20.77570326	10616.4
20.77653061	10617
20.77755102	10617.2
20.77857143	10618
20.77959184	10618.2
20.78061224	10619
20.78163265	10619.2
20.78265306	10620
20.78366013	10620.2
20.784375	10621
20.78541667	10621.2
20.78645833	10622
20.7875	10622.2
20.78854167	10623
20.78958333	10623
20.79052288	10624
20.79117647	10624
20.79215686	10624.8
20.793	10625
20.794	10625.6
20.79489796	10626
20.79591837	10626.4
20.796875	10627
20.79791667	10627.2
20.79860592	10628
20.79934641	10628
20.80098039	10629.2
20.80163314	10629.2
20.80241013	10630
20.803125	10630.2
20.80416667	10630.8
20.80510204	10631.2
20.80612245	10631.6
20.807	10632.2
20.808	10632.6
20.809	10633.2
20.81	10633.6
20.811	10634.2
20.812	10634.6
20.813	10635.2
20.814	10635.6
20.815	10636.2
20.816	10636.6
20.8173268	10637.2
20.818	10637.6
20.819	10638.2
20.81979167	10638.4
20.82083333	10639
20.82156863	10639.4
20.82254902	10640
20.82352941	10640.2
20.8244898	10640.6
20.8254902	10641.2
20.82604167	10641.6
20.827	10642
20.82787782	10642.4
20.82857143	10643
20.82959184	10643.4
20.83051185	10643.8
20.83150767	10644.4
20.83235294	10644.6
20.83333333	10645.2
20.834375	10645.6
20.83541667	10646.2
20.83645833	10646.6
20.83748257	10647.2
20.83847839	10647.6
20.83947421	10648.2
20.84047003	10648.6
20.84146584	10649.2
20.84246166	10649.6
20.84345748	10650.2
20.84444444	10650.6
20.84509804	10651
20.846	10651.4
20.84693878	10651.8
20.84791667	10652.2
20.84843657	10652.8
20.84934641	10653.2
20.85098039	10653.8
20.85146641	10654.4
20.85241013	10654.8
20.853125	10655.2
20.85408163	10655.6
20.855	10656
20.856	10656.4
20.85686275	10657
20.85784314	10657.4
20.85876428	10657.8
20.85943335	10658.4
20.86042922	10658.8
20.86142509	10659.4
20.86242095	10659.6
20.86341682	10660.4
20.86441269	10660.6
20.86540855	10661.4
20.86640442	10661.6
20.86740029	10662.4
20.86839616	10662.6
20.86938776	10663.2
20.87038789	10663.6
20.8713268	10664
20.872	10664.6
20.87291667	10665
20.87385621	10665.4
20.8745098	10665.6
20.8755102	10666.2
20.87647059	10666.8
20.87745098	10667.2
20.87835483	10667.6
20.87935069	10668
20.88020833	10668.6
20.88125	10668.8
20.882	10669.6
20.883	10669.8
20.884	10670.4
20.885	10670.8
20.886	10671.4
20.887	10671.8
20.888	10672.4
20.889	10672.8
20.89	10673.4
20.891	10673.8
20.89183673	10674.4
20.89285714	10674.8
20.89375	10675.2
20.89479167	10675.8
20.89561137	10676
20.89628044	10676.8
20.8972763	10676.8
20.89803922	10677.8
20.899	10677.8
20.90030873	10679
20.90104167	10679
20.90204082	10679.6
20.90306122	10680
20.904	10680.4
20.905	10681
20.90588235	10681.2
20.90686275	10682
20.90761846	10682
20.90833333	10683
20.909375	10683
20.9102679	10683.8
20.91126382	10684
20.91225974	10684.6
20.91326531	10685
20.91428571	10685.6
20.91530612	10686
20.91632653	10686.6
20.91734694	10687
20.91836735	10687.6
20.91938776	10688
20.92040816	10688.6
20.92142857	10689
20.92244898	10689.6
20.92321482	10690
20.92421074	10690.4
20.92520665	10691
20.92620257	10691.4
20.92708333	10692
20.928125	10692.4
20.929	10692.8
20.93	10693.2
20.93093904	10693.8
20.93163265	10694.2
20.93265306	10694.6
20.93367347	10695.2
20.93469388	10695.6
20.93571429	10696.2
20.93673469	10696.6
20.9377551	10697.2
20.93877551	10697.6
20.93958333	10698.2
20.940625	10698.6
20.94150327	10699
20.94215686	10699.6
20.94313725	10699.8
20.94411765	10700.4
20.945	10700.8
20.94591837	10701.2
20.946875	10701.6
20.94777042	10702
20.94811274	10702.6
20.94901961	10703
20.95047868	10703.6
20.95114785	10704
20.95208333	10704.4
20.95306122	10704.8
20.954	10705.2
20.95490196	10705.6
20.95553513	10706.2
20.95625	10706.4
20.95714286	10707.2
20.95816327	10707.4
20.95911558	10708
20.96011155	10708.4
20.961	10708.8
20.962	10709.4
20.963	10709.8
20.964	10710.4
20.965	10710.8
20.966	10711.4
20.967	10711.8
20.968	10712.2
20.969	10712.8
20.97	10713.2
20.97083333	10713.8
20.971875	10714.2
20.97254902	10714.6
20.97346939	10715.2
20.97438187	10715.4
20.97537784	10716
20.97604701	10716.4
20.97704298	10716.6
20.978	10717.2
20.97889823	10717.6
20.97959184	10718.2
20.98061224	10718.6
20.98137255	10719
20.98235294	10719.4
20.98333333	10720
20.984375	10720.6
20.98541667	10720.8
20.98645833	10721.6
20.9875	10721.8
20.98854167	10722.6
20.98954248	10722.8
20.99019608	10723.6
20.99117647	10723.8
20.992	10724.4
20.993	10724.8
20.9939744	10725.2
20.99489796	10725.6
20.99583333	10726
20.99673203	10726.6
20.99705882	10726.8
20.998	10727.4
20.99897959	10727.8
21.00065359	10728.6
21.00104167	10728.6
21.00204082	10729.4
21.003	10729.6
21.00398406	10730
21.00490196	10730.6
21.00586193	10730.6
21.00625	10731.6
21.00729167	10731.6
21.00816327	10732.4
21.00918367	10732.6
21.01	10733.2
21.011	10733.6
21.012	10734
21.013	10734.6
21.014	10735
21.015	10735.6
21.016	10736
21.017	10736.6
21.01792829	10737
21.0189243	10737.6
21.01979167	10737.8
21.02083333	10738.4
21.02156863	10738.8
21.02254902	10739.4
21.02346939	10739.6
21.024	10740.2
21.025	10740.6
21.026	10741
21.02689243	10741.4
21.02755102	10741.8
21.02857143	10742.2
21.02959184	10742.8
21.03061224	10743.2
21.03163265	10743.8
21.03265306	10744.2
21.03366013	10744.8
21.034375	10745.2
21.03541667	10745.8
21.03645833	10746.2
21.0375	10746.8
21.03854167	10747.2
21.03958333	10747.6
21.04052288	10748.2
21.04117647	10748.6
21.04215686	10749.2
21.043	10749.4
21.044	10750
21.04489796	10750.2
21.04583333	10750.8
21.04681275	10751.2
21.04738562	10751.6
21.04803922	10752.2
21.049	10752.4
21.0503268	10753.2
21.05104167	10753.8
21.05204082	10754
21.053	10754.6
21.05392157	10754.8
21.05483341	10755.2
21.05553513	10755.8
21.05625	10756.2
21.05729167	10756.8
21.05816327	10757
21.05918367	10757.6
21.06	10758
21.061	10758.6
21.062	10758.8
21.063	10759.6
21.064	10759.8
21.065	10760.6
21.066	10760.8
21.067	10761.6
21.068	10761.8
21.06877833	10762.6
21.06979167	10762.8
21.07077046	10763.4
21.07176652	10763.8
21.07254902	10764.2
21.07352941	10764.8
21.0744898	10765
21.0755102	10765.6
21.07647059	10766.2
21.07745098	10766.6
21.07843137	10767
21.07941176	10767.6
21.08039216	10768
21.08137255	10768.6
21.08235294	10769
21.08333333	10769.4
21.08431373	10770.2
21.08529412	10770.4
21.08627451	10771.2
21.0872549	10771.4
21.08823529	10772.2
21.08921569	10772.4
21.09019608	10773
21.091	10773.4
21.092	10773.8
21.09285714	10774.4
21.09387755	10774.6
21.09479167	10775.4
21.09583333	10775.4
21.09666816	10776.4
21.09766423	10776.4
21.09836601	10777.2
21.09901961	10777.4
21.10070724	10778.4
21.10169526	10778.4
21.10208333	10779.4
21.103125	10779.4
21.10408163	10780.2
21.10510204	10780.4
21.106	10781
21.107	10781.4
21.10784314	10781.8
21.10882353	10782.4
21.10980392	10782.6
21.11078431	10783.4
21.11176471	10783.6
21.1127451	10784.4
21.11372549	10784.6
21.11470588	10785.4
21.11568627	10785.6
21.11699346	10786.4
21.11770833	10786.8
21.11863731	10787.2
21.11963343	10787.6
21.12058824	10788.2
21.12156863	10788.4
21.12244898	10789.2
21.12346939	10789.4
21.124	10790
21.125	10790.4
21.126	10791
21.12693303	10791.2
21.12760235	10791.6
21.12857143	10792.2
21.12959184	10792.6
21.13039216	10793
21.13137255	10793.4
21.13229167	10794
21.1333268	10794.2
21.13431373	10795
21.13529412	10795.4
21.13627451	10796
21.1372549	10796.4
21.13823529	10797
21.13921569	10797.4
21.14019608	10798
21.141	10798.2
21.142	10798.8
21.14285714	10799.2
21.14387755	10799.8
21.14479167	10800
21.14583333	10800.6
21.14652854	10801
21.14738562	10801.4
21.14803922	10802
21.149	10802.2
21.15	10803
21.15102041	10803.6
21.152	10803.8
21.15294118	10804.4
21.1538856	10804.6
21.15455496	10805
21.15520833	10805.6
21.15612245	10805.8
21.15714286	10806.6
21.15816327	10806.8
21.15918367	10807.6
21.16020408	10807.8
21.16122449	10808.6
21.1622449	10808.8
21.16326531	10809.6
21.16428571	10809.8
21.16530612	10810.6
21.16632653	10810.8
21.16734694	10811.6
21.16836735	10811.8
21.1693268	10812.4
21.17	10812.8
21.171	10813.4
21.171875	10813.6
21.17287582	10814.2
21.17352941	10814.6
21.1744898	10815
21.17547442	10815.4
21.17636846	10815.8
21.17741013	10816.4
21.178125	10816.8
21.179	10817.2
21.18	10817.6
21.18093904	10818.2
21.18163265	10818.6
21.18265306	10819.2
21.18367347	10819.4
21.18469388	10820.2
21.18571429	10820.4
21.18673469	10821.2
21.1877551	10821.4
21.18877551	10822.2
21.18979592	10822.4
21.19081633	10823.2
21.19183673	10823.4
21.19285714	10824.2
21.19375	10824.4
21.19479167	10825.2
21.19572452	10825.2
21.19639388	10826.2
21.19738562	10826.2
21.19803922	10826.8
21.199	10827.2
21.2	10828.2
21.20102041	10828.2
21.202	10828.8
21.20294118	10829.2
21.20392157	10829.4
21.20474999	10830.2
21.20541941	10830.4
21.20641562	10831.2
21.20729167	10831.2
21.20833333	10832
21.20918367	10832.2
21.21020408	10832.8
21.211	10833.2
21.212	10833.8
21.213	10834.2
21.214	10834.8
21.215	10835.2
21.216	10835.8
21.2173268	10836.2
21.218	10836.8
21.219	10837.2
21.21979167	10837.6
21.22083333	10838
21.22156863	10838.6
21.22254902	10839
21.22346939	10839.4
21.22434748	10839.8
21.22534369	10840.2
21.22604167	10840.8
21.22708333	10841
21.228	10841.8
21.229	10842
21.22991863	10842.6
21.23061224	10843
21.23163265	10843.6
21.23235294	10843.8
21.23366013	10844.6
21.234375	10844.8
21.23541667	10845.6
21.23645833	10845.8
21.2375	10846.6
21.23854167	10846.8
21.23958333	10847.6
21.240625	10847.8
21.24160992	10848.4
21.24227934	10848.8
21.24327555	10849.2
21.24411765	10849.8
21.24509804	10850
21.246	10850.8
21.247	10851
21.24795918	10851.6
21.24895833	10851.8
21.24957964	10852.4
21.25098039	10853.2
21.25196078	10853.4
21.25263066	10854
21.25330012	10854.4
21.25429639	10854.8
21.25520833	10855.4
21.25625	10855.6
21.25714286	10856.4
21.25816327	10856.6
21.259	10857.2
21.26	10857.4
21.26078431	10858.2
21.26176471	10858.4
21.2627451	10859.2
21.26372549	10859.4
21.26470588	10860.2
21.26568627	10860.4
21.26699346	10861.2
21.26770833	10861.4
21.26875	10862.2
21.26979167	10862.4
21.27083333	10863.2
21.271875	10863.4
21.27291667	10864
21.27385621	10864.4
21.2745098	10865
21.275837	10865.4
21.27653061	10866
21.27755102	10866.2
21.27843137	10867
21.27941176	10867.2
21.28020833	10867.8
21.28125	10868
21.28219178	10868.8
21.28318804	10869
21.28418431	10869.8
21.28518057	10870
21.28617684	10870.8
21.2871731	10871
21.28816936	10871.8
21.28916563	10872
21.29016189	10872.6
21.291	10873
21.292	10873.4
21.29285714	10874
21.29387755	10874.2
21.29479167	10875
21.29579681	10875
21.29613948	10876
21.29705882	10876
21.298	10876.6
21.29897959	10877
21.3	10878
21.30102041	10878
21.302	10878.6
21.30294118	10879
21.30383184	10879.2
21.30417455	10880
21.30517087	10880.2
21.30612245	10880.8
21.30714286	10881
21.308	10881.6
21.309	10882
21.30980392	10882.4
21.31078431	10883
21.31176471	10883.2
21.3127451	10884
21.31372549	10884.2
21.31470588	10885
21.31568627	10885.2
21.31666667	10886
21.31770833	10886.4
21.31875	10886.8
21.31979167	10887.4
21.32083333	10887.8
21.321875	10888.4
21.32254902	10888.8
21.32346939	10889.2
21.32442762	10889.6
21.32542394	10890.2
21.32609345	10890.6
21.32708333	10890.8
21.328	10891.4
21.32889823	10891.8
21.32959184	10892.4
21.33061224	10892.6
21.33137255	10893.4
21.33235294	10893.6
21.33333333	10894.2
21.33431373	10894.6
21.33529412	10895.2
21.33627451	10895.6
21.3372549	10896.2
21.33823529	10896.6
21.33921569	10897.2
21.34019608	10897.6
21.34103816	10898
21.34203447	10898.6
21.343	10898.8
21.344	10899.4
21.34489796	10899.6
21.34583333	10900.2
21.34640523	10900.6
21.34705882	10901
21.34801235	10901.6
21.349	10901.8
21.35007224	10902.6
21.35104167	10903.2
21.35204082	10903.4
21.353	10904
21.35392157	10904.2
21.35449346	10904.8
21.35520833	10905.2
21.35612245	10905.6
21.35704678	10906
21.35804314	10906.4
21.359	10907
21.36	10907.2
21.36078431	10908
21.36176471	10908.2
21.3627451	10909
21.36372549	10909.2
21.36470588	10910
21.36568627	10910.2
21.36699346	10911
21.36770833	10911.2
21.36862745	10911.8
21.36960784	10912.2
21.37040816	10912.6
21.37142857	10913
21.3723268	10913.6
21.373	10914
21.37398495	10914.2
21.37498132	10914.8
21.37597768	10915.2
21.37653061	10915.8
21.37745098	10916
21.37843137	10916.6
21.37916667	10917
21.38020833	10917.6
21.381	10917.8
21.382	10918.6
21.383	10918.8
21.384	10919.6
21.385	10919.8
21.386	10920.6
21.387	10920.8
21.388	10921.6
21.389	10921.8
21.39	10922.4
21.39092313	10922.8
21.39191949	10923.2
21.39285714	10923.8
21.39387755	10924
21.39479167	10924.8
21.39542484	10924.8
21.39607843	10925.6
21.397	10925.8
21.39795918	10926.2
21.39895833	10926.8
21.3998904	10926.8
21.401	10928
21.40196078	10928
21.40294118	10928.8
21.4034518	10929
21.40416667	10929.6
21.40510204	10930
21.406	10930.2
21.40693503	10931
21.40793145	10931.2
21.40882353	10931.8
21.40980392	10932
21.41074346	10932.8
21.41145833	10933
21.4125	10933.8
21.41354167	10934
21.41458333	10934.8
21.415625	10935
21.41666667	10935.6
21.41764706	10936.2
21.41862745	10936.6
21.41938776	10937
21.42040816	10937.4
21.4213268	10938
21.422	10938.4
21.42291667	10939
21.42387405	10939.2
21.4248366	10939.6
21.425837	10940.2
21.42653061	10940.4
21.42745098	10941
21.42843137	10941.4
21.42941176	10942
21.43039216	10942.4
21.43137255	10943
21.43235294	10943.4
21.43333333	10944.2
21.434375	10944.4
21.43541667	10945
21.43645833	10945.4
21.4375	10946
21.43854167	10946.4
21.43954248	10947
21.44019608	10947.4
21.44117647	10947.8
21.442	10948.4
21.443	10948.8
21.44387755	10949.2
21.44479872	10949.6
21.44579514	10950
21.44673203	10950.4
21.44705882	10951
21.448	10951.4
21.44897959	10951.8
21.45	10952.4
21.45102041	10952.8
21.452	10953.2
21.45294118	10953.6
21.45383887	10954
21.45449346	10954.6
21.45520833	10955
21.45612245	10955.4
21.45714286	10955.8
21.458	10956.4
21.459	10956.8
21.45981765	10957.2
21.46081411	10957.8
21.46181057	10958
21.46280704	10958.8
21.4638035	10959
21.46479996	10959.8
21.46579642	10960
21.46679289	10960.8
21.46778935	10961
21.46875	10961.8
21.46978227	10962
21.47058824	10962.6
21.47156863	10963
21.47244898	10963.4
21.47346939	10963.8
21.4743268	10964.4
21.4753268	10964.8
21.47604167	10965.4
21.47708333	10965.6
21.478	10966.4
21.479	10966.6
21.48	10967.4
21.481	10967.6
21.482	10968.4
21.483	10968.6
21.484	10969.4
21.485	10969.6
21.486	10970.4
21.487	10970.6
21.488	10971.4
21.489	10971.6
21.49	10972.2
21.49081633	10972.6
21.49183673	10973
21.49270833	10973.6
21.49375	10973.8
21.49469384	10974.6
21.4956903	10974.6
21.49640523	10975.6
21.49705882	10975.6
21.49803922	10976.4
21.499	10976.6
21.5003268	10977.6
21.50104167	10977.8
21.50204082	10978.2
21.503	10978.8
21.50392157	10979
21.50490196	10979.8
21.50572995	10979.8
21.50672646	10980.6
21.50761846	10980.8
21.50833333	10981.6
21.509375	10981.8
21.51020408	10982.4
21.51122449	10982.8
21.5122449	10983.4
21.51326531	10983.8
21.51428571	10984.4
21.51530612	10984.8
21.51632653	10985.4
21.51734694	10985.8
21.51836735	10986.2
21.5193268	10986.8
21.52	10987.2
21.521	10987.8
21.521875	10988
21.52291667	10988.6
21.52366716	10989
21.52466368	10989.4
21.5255102	10990
21.52647059	10990.2
21.52741013	10990.8
21.528125	10991.2
21.529	10991.6
21.53	10992
21.53096955	10992.6
21.53163926	10993
21.53265306	10993.4
21.53363229	10994
21.5346288	10994.4
21.53562531	10995
21.53662182	10995.4
21.53761834	10996
21.53861485	10996.4
21.53961136	10997
21.54060787	10997.4
21.54160438	10997.8
21.54248366	10998.2
21.54313725	10998.8
21.54411765	10999.2
21.545	10999.6
21.546	11000
21.54693878	11000.6
21.54791667	11001
21.54890677	11001.4
21.54957648	11001.8
21.55098039	11002.6
21.55196078	11003
21.55264338	11003.4
21.55363994	11003.8
21.55449346	11004.4
21.55520833	11004.8
21.55625	11005.2
21.55714286	11005.8
21.55816327	11006.2
21.55918367	11006.6
21.56020408	11007.2
21.56122449	11007.6
21.5622449	11008.2
21.56326531	11008.6
21.56428571	11009.2
21.56530612	11009.6
21.56632653	11010.2
21.5673268	11010.6
21.568	11011.2
21.569	11011.6
21.56979167	11012
21.57083333	11012.4
21.57157806	11013
21.57257462	11013.4
21.57352941	11013.8
21.5744898	11014.2
21.5754902	11014.6
21.57604167	11015.2
21.577	11015.4
21.57788422	11016
21.57857143	11016.4
21.57959184	11016.8
21.58054711	11017.4
21.58154367	11017.6
21.58235294	11018.4
21.58333333	11018.4
21.584375	11019.4
21.58541667	11019.4
21.58645833	11020.4
21.5875	11020.4
21.58851961	11021.4
21.58951617	11021.4
21.59051273	11022.4
21.59150327	11022.4
21.59215686	11023.4
21.59313725	11023.4
21.594	11024.2
21.595	11024.4
21.59591837	11024.8
21.596875	11025.4
21.59748866	11025.6
21.59836601	11026.4
21.59901961	11026.4
21.6005581	11027.6
21.60136846	11027.6
21.60208333	11028.2
21.60306122	11028.6
21.604	11028.8
21.60490196	11029.6
21.60554116	11029.6
21.60653777	11030.4
21.60753438	11030.6
21.60853099	11031.4
21.60952761	11031.6
21.61052422	11032.4
21.61152083	11032.6
21.61251744	11033.4
21.61354167	11033.6
21.61458333	11034.4
21.615625	11034.6
21.61666667	11035.4
21.6175005	11035.6
21.61849711	11036.2
21.61938776	11036.6
21.62040816	11037
21.6213268	11037.6
21.622	11038
21.62291667	11038.6
21.62385621	11038.8
21.6245098	11039.4
21.6255102	11039.8
21.62647059	11040.2
21.62745098	11040.6
21.628125	11041
21.62916667	11041.4
21.63	11042
21.631	11042.4
21.63195945	11042.8
21.63265306	11043.4
21.63367347	11043.8
21.63469388	11044.4
21.63571429	11044.8
21.63673469	11045.4
21.6377551	11045.8
21.63877551	11046.4
21.63979592	11046.8
21.64081633	11047.4
21.64183673	11047.8
21.64285714	11048.4
21.64387755	11048.8
21.64479167	11049.2
21.64583333	11049.6
21.64672903	11050.2
21.64739884	11050.6
21.64803922	11051
21.649	11051.4
21.6503268	11052.2
21.65104167	11052.6
21.65204082	11053
21.653	11053.4
21.65392157	11053.8
21.65478436	11054.2
21.65545423	11054.8
21.65645089	11055.2
21.65729167	11055.6
21.65833333	11056
21.65918367	11056.6
21.66020408	11057
21.661	11057.4
21.662	11058
21.663	11058.4
21.664	11059
21.665	11059.4
21.666	11060
21.667	11060.4
21.668	11060.8
21.66875	11061.4
21.66979167	11061.8
21.67058824	11062.2
21.67156863	11062.8
21.67244898	11063
21.67339413	11063.6
21.6743268	11064
21.6753268	11064.4
21.67604167	11065
21.677	11065.2
21.67787782	11065.8
21.67857143	11066.2
21.67959184	11066.6
21.68039216	11067.2
21.68137255	11067.6
21.68235294	11068.2
21.68333333	11068.2
21.6843574	11069.2
21.68535406	11069.2
21.68635073	11070.2
21.68734739	11070.2
21.68834405	11071.2
21.68934071	11071.2
21.69033737	11072.2
21.69133403	11072.2
21.69215686	11073.2
21.69313725	11073.2
21.694	11074
21.695	11074.2
21.69591837	11074.8
21.69693878	11075.2
21.69791667	11075.6
21.69895833	11076.2
21.69963412	11076.4
21.701	11077.4
21.70196078	11077.4
21.70270894	11078.4
21.70337885	11078.4
21.70437556	11079.2
21.70520833	11079.4
21.70625	11080
21.70714286	11080.4
21.70816327	11080.8
21.709	11081.4
21.71	11081.6
21.71078431	11082.4
21.71176471	11082.6
21.7127451	11083.4
21.71372549	11083.6
21.71470588	11084.4
21.71568627	11084.6
21.71666667	11085.4
21.71764706	11085.6
21.71862745	11086.2
21.71960784	11086.4
21.72058824	11087.2
21.72156863	11087.4
21.72254902	11088.2
21.72346939	11088.4
21.7244898	11089
21.7254902	11089.6
21.72647059	11090
21.72729991	11090.4
21.72829662	11090.8
21.72916667	11091.4
21.73020833	11091.8
21.731	11092.2
21.732	11092.6
21.73297986	11093.2
21.73367347	11093.6
21.73469388	11094.2
21.73571429	11094.6
21.73673469	11095.2
21.7377551	11095.6
21.73877551	11096.2
21.73979592	11096.6
21.74081633	11097
21.74166667	11097.6
21.74270833	11098
21.74357408	11098.4
21.74424399	11099
21.74524071	11099.4
21.74607843	11099.8
21.74705882	11100.2
21.748	11100.6
21.74897959	11101
21.75	11101.4
21.75102041	11102.2
21.752	11102.8
21.753	11103.2
21.75392157	11103.6
21.75490196	11104
21.75562209	11104.6
21.75629205	11105
21.75729167	11105.6
21.75828557	11105.8
21.75928233	11106.4
21.76020408	11106.8
21.76122449	11107.2
21.7622449	11107.8
21.76326531	11108.2
21.76426614	11108.8
21.7652629	11109.2
21.76625966	11109.8
21.76725642	11110.2
21.76825318	11110.8
21.76924994	11111.2
21.7702467	11111.8
21.77124346	11112.2
21.77224022	11112.8
21.773	11113.2
21.774	11113.6
21.775	11114.2
21.77604167	11114.8
21.777	11115
21.778	11115.6
21.77889823	11116
21.77959184	11116.6
21.78061224	11117
21.78137255	11117.4
21.78235294	11117.8
21.78333333	11118.2
21.78431373	11119
21.78529412	11119.2
21.78627451	11120
21.7872549	11120.2
21.78823529	11121
21.78921569	11121.2
21.79019608	11121.8
21.79117647	11122
21.79215686	11122.8
21.793	11123
21.794	11123.6
21.79489796	11124
21.79583333	11124.4
21.79681607	11125
21.79715923	11125.2
21.79803922	11126
21.799	11126
21.80023923	11127.2
21.80104167	11127.2
21.80204082	11127.8
21.803	11128.2
21.80392157	11128.4
21.80488007	11129.2
21.80522329	11129.2
21.8062201	11130
21.80721691	11130.2
21.80816327	11130.8
21.80918367	11131.2
21.81	11131.6
21.811	11132.2
21.812	11132.4
21.813	11133.2
21.814	11133.4
21.815	11134.2
21.816	11134.4
21.817	11135.2
21.818	11135.4
21.819	11136.2
21.82	11136.4
21.821	11137.2
21.822	11137.4
21.82291667	11138.2
21.82395833	11138.4
21.8245098	11139
21.8255102	11139.4
21.82647059	11139.8
21.82745098	11140.2
21.82814992	11140.8
21.82916667	11141
21.83014354	11141.8
21.83114035	11142
21.832	11142.6
21.833	11143
21.834	11143.6
21.835	11144
21.836	11144.6
21.837	11145
21.838	11145.6
21.839	11146
21.84	11146.4
21.84081633	11147
21.84183673	11147.4
21.84270833	11147.8
21.84375	11148.2
21.84444444	11148.8
21.84509804	11149
21.84607843	11149.6
21.847	11150
21.84795918	11150.4
21.84895833	11150.8
21.84940973	11151.2
21.851	11152
21.85196078	11152.4
21.85249248	11152.8
21.85316254	11153.2
21.8541594	11153.6
21.85510204	11154
21.856	11154.4
21.85686275	11155
21.85784314	11155.4
21.85866013	11155.8
21.859375	11156.4
21.86041667	11156.6
21.86122449	11157.4
21.8622449	11157.6
21.86326531	11158.4
21.86428571	11158.6
21.86530612	11159.4
21.86632653	11159.6
21.86734694	11160.4
21.86836735	11160.6
21.86938776	11161.4
21.87040816	11161.6
21.87142857	11162.4
21.87244898	11162.6
21.87309974	11163.2
21.874	11163.6
21.875	11164
21.876	11164.6
21.87685741	11164.8
21.87755102	11165.2
21.87843137	11165.8
21.87941176	11166.2
21.88020833	11166.6
21.88125	11167
21.88207147	11167.6
21.88306833	11167.8
21.88406519	11168.6
21.88506205	11168.8
21.88605891	11169.6
21.88705577	11169.8
21.88805263	11170.6
21.88904949	11170.8
21.89	11171.6
21.891	11171.8
21.89183673	11172.4
21.89285714	11172.8
21.89375	11173.2
21.89477124	11173.8
21.89509804	11174
21.89602751	11174.6
21.897	11174.8
21.89795918	11175.4
21.89895833	11175.8
21.8996732	11176
21.901	11177
21.90196078	11177.2
21.90275707	11178
21.903125	11178
21.9040973	11178.8
21.90509421	11179
21.906	11179.4
21.907	11180
21.90784314	11180.2
21.90882353	11181
21.9097018	11181
21.91041667	11182
21.91145833	11182
21.9125	11182.8
21.91354167	11183
21.91458333	11183.8
21.915625	11184
21.91665333	11184.8
21.91764706	11185
21.91862745	11185.8
21.91938776	11186
21.92040816	11186.6
21.92137156	11187
21.92204167	11187.6
21.923	11188
21.92395833	11188.2
21.9248366	11188.8
21.925837	11189.2
21.92653061	11189.6
21.92745098	11190
21.928125	11190.6
21.92916667	11190.8
21.93001695	11191.6
21.93101386	11191.8
21.932	11192.4
21.933	11192.8
21.934	11193.2
21.935	11193.8
21.9359984	11194.2
21.93699531	11194.8
21.93799222	11195.2
21.93898913	11195.8
21.93979592	11196.2
21.94081633	11196.6
21.94166667	11197.2
21.94270833	11197.6
21.94346405	11198
21.94411765	11198.6
21.945	11198.8
21.9459675	11199.4
21.94693878	11199.8
21.94791667	11200.2
21.94869281	11200.6
21.94901961	11201
21.95070594	11201.6
21.9510493	11202.2
21.95204626	11202.4
21.95304322	11203
21.954	11203.4
21.95490196	11203.8
21.95586193	11204.2
21.95625	11204.6
21.95729167	11205.2
21.95816327	11205.4
21.95918367	11206
21.96002193	11206.4
21.96101889	11206.8
21.96201585	11207.4
21.96301281	11207.8
21.96400977	11208.4
21.96500673	11208.8
21.96600369	11209.4
21.96700065	11209.8
21.96799761	11210.2
21.96899457	11210.8
21.96979167	11211.2
21.97083333	11211.6
21.97156863	11212.2
21.97254902	11212.4
21.97346939	11213
21.974	11213.4
21.975	11214
21.976	11214.4
21.97697024	11214.8
21.97787782	11215.2
21.97857143	11215.6
21.97959184	11216
21.98039216	11216.6
21.98137255	11217
21.98235294	11217.4
21.98333333	11218
21.984375	11218.6
21.98541667	11218.8
21.98645833	11219.6
21.9875	11219.8
21.98854167	11220.6
21.98954248	11220.8
21.99019608	11221.6
21.99117647	11221.8
21.992	11222.4
21.993	11222.8
21.99391855	11223.2
21.99489796	11223.6
21.99583333	11224
21.99673203	11224.6
21.99705882	11224.8
21.998	11225.4
21.99897959	11225.8
22	11225.8
22.00102041	11226.8
22.002	11227.2
22.00299103	11227.8
22.00392157	11227.8
22.00449346	11228.8
22.00520833	11228.8
22.00612245	11229.4
22.007	11229.8
22.008	11230.2
22.00897308	11230.8
22.00997009	11231
22.01078431	11231.8
22.01176471	11232
22.0127451	11232.8
22.01372549	11233
22.01470588	11233.8
22.01568627	11234
22.01666667	11234.8
22.01770833	11235
22.01862745	11235.6
22.01960784	11235.8
22.02040816	11236.6
22.02142857	11236.8
22.0223268	11237.4
22.023	11237.8
22.02395833	11238.2
22.02492522	11238.6
22.02592223	11239
22.02653061	11239.6
22.02745098	11240
22.02843137	11240.4
22.02916667	11240.8
22.03020833	11241.4
22.03125	11241.8
22.03229167	11242.4
22.03333333	11242.6
22.03431373	11243.4
22.03529412	11243.8
22.03627451	11244.4
22.0372549	11244.8
22.03823529	11245.4
22.03921569	11245.8
22.04019608	11246.4
22.041	11246.6
22.042	11247.2
22.04287139	11247.6
22.04387755	11248.2
22.0448654	11248.4
22.04583333	11248.8
22.04640523	11249.4
22.04705882	11249.6
22.048	11250.2
22.04897959	11250.4
22.05	11251
22.051	11251.8
22.05196078	11252
22.05294118	11252.6
22.05377859	11253
22.05416667	11253.4
22.05510204	11254
22.056	11254.2
22.057	11254.8
22.05792911	11255
22.05892617	11255.6
22.05980392	11256
22.06078431	11256.4
22.06176471	11257
22.0627451	11257.4
22.06372549	11258
22.06470588	11258.4
22.06568627	11259
22.06666667	11259.4
22.06764706	11260
22.06862745	11260.2
22.06938776	11261
22.07040816	11261.2
22.0713268	11261.8
22.072	11262.2
22.07291667	11262.8
22.07388205	11263
22.0748366	11263.4
22.075837	11264
22.07653061	11264.4
22.07745098	11264.8
22.07843137	11265.2
22.07941176	11265.8
22.08039216	11266.2
22.08137255	11266.8
22.08235294	11267.2
22.08333333	11267.8
22.084375	11268.4
22.08541667	11268.6
22.08645833	11269.4
22.0875	11269.6
22.08854167	11270.4
22.08954248	11270.6
22.09019608	11271.4
22.09117647	11271.6
22.092	11272.2
22.093	11272.6
22.09387755	11273
22.09482028	11273.6
22.09581734	11273.6
22.09673203	11274.4
22.09705882	11274.6
22.098	11275.2
22.09897959	11275.6
22.1	11276.6
22.10102041	11276.6
22.102	11277.2
22.10294118	11277.6
22.10389869	11277.8
22.10482026	11278.6
22.10520833	11278.6
22.10612245	11279.4
22.10714286	11279.6
22.108	11280.2
22.109	11280.6
22.10988134	11281
22.11087845	11281.6
22.11187556	11281.8
22.11287267	11282.6
22.11386978	11282.8
22.11486689	11283.6
22.11586399	11283.8
22.1168611	11284.6
22.11770833	11284.8
22.11875	11285.4
22.11960784	11285.8
22.12058824	11286.4
22.12142857	11286.6
22.12244898	11287.2
22.1233268	11287.6
22.124	11288.2
22.125	11288.6
22.12604167	11289.2
22.127	11289.4
22.128	11290
22.129	11290.4
22.13	11291
22.131	11291.4
22.132	11292
22.133	11292.4
22.134	11293
22.135	11293.4
22.136	11294
22.137	11294.4
22.138	11295
22.139	11295.4
22.13979592	11296
22.14081633	11296.2
22.14178881	11297
22.14278592	11297.2
22.14375	11297.8
22.14477124	11298.2
22.14509804	11298.6
22.146	11299.2
22.14693878	11299.4
22.14791667	11300
22.14876857	11300.2
22.1496732	11300.6
22.15098039	11301.4
22.15186718	11301.8
22.15241013	11302.2
22.153125	11302.8
22.15408163	11303
22.155	11303.6
22.15588235	11303.8
22.15686275	11304.4
22.15784314	11304.8
22.15882353	11305.2
22.1597018	11305.8
22.16041667	11306.2
22.16145833	11306.8
22.1625	11307
22.16354167	11307.8
22.16458333	11308
22.165625	11308.8
22.16665333	11309
22.16734694	11309.8
22.16836735	11310
22.1693268	11310.6
22.17	11311
22.171	11311.6
22.171875	11311.8
22.17291667	11312.4
22.17380466	11312.8
22.17480181	11313.2
22.17579897	11313.8
22.17679613	11314.2
22.17755102	11314.8
22.17857143	11315.2
22.17959184	11315.8
22.18061224	11316.2
22.18163265	11316.8
22.18265306	11317.2
22.18367347	11317.8
22.18469388	11318.2
22.18571429	11318.8
22.18673469	11319.2
22.1877551	11319.8
22.18876203	11320.4
22.18975919	11320.6
22.190625	11321.2
22.19166667	11321.4
22.19248366	11322.2
22.19313725	11322.4
22.19411765	11323
22.195	11323.4
22.196	11323.8
22.19693878	11324.4
22.19791667	11324.4
22.19873361	11325.2
22.19934641	11325.4
22.20083765	11326.4
22.20169526	11326.4
22.20208333	11327.4
22.20306122	11327.4
22.204	11328
22.20490196	11328.4
22.20588235	11328.6
22.2068209	11329.4
22.20781811	11329.4
22.20866013	11330.4
22.209375	11330.4
22.21041667	11331.2
22.21122449	11331.4
22.2122449	11332.2
22.21326531	11332.4
22.21428571	11333.2
22.21530612	11333.4
22.21632653	11334.2
22.21734694	11334.4
22.21836735	11335
22.2193268	11335.4
22.22	11336
22.221	11336.4
22.221875	11336.8
22.22291667	11337.2
22.22377343	11337.8
22.22477064	11338.2
22.22576785	11338.8
22.22676506	11339.2
22.22755102	11339.6
22.22857143	11340.2
22.22959184	11340.6
22.23061224	11341.2
22.23163265	11341.6
22.23265306	11342.2
22.23367347	11342.6
22.23469388	11343
22.23571429	11343.6
22.23673469	11344
22.23773434	11344.6
22.23873155	11345
22.23958333	11345.6
22.240625	11346
22.24150327	11346.4
22.24215686	11347
22.24313725	11347.2
22.244	11348
22.245	11348.2
22.24591837	11348.8
22.24693878	11349
22.24791667	11349.8
22.24870363	11350
22.2496732	11350.4
22.25098039	11351.2
22.25180753	11351.6
22.25241013	11352
22.253125	11352.6
22.25408163	11352.8
22.255	11353.4
22.256	11353.6
22.25686275	11354.4
22.25784314	11354.6
22.25878833	11355.2
22.25978559	11355.6
22.26074346	11356
22.26145833	11356.6
22.2625	11357
22.26354167	11357.6
22.26458333	11358
22.265625	11358.6
22.26666667	11358.8
22.26764706	11359.6
22.26862745	11359.8
22.26938776	11360.6
22.27040816	11360.8
22.2713268	11361.4
22.272	11361.8
22.273	11362.4
22.27395833	11362.6
22.275	11363.2
22.276	11363.8
22.277	11364.2
22.27773623	11364.6
22.27873348	11365.2
22.27973074	11365.6
22.280728	11366.2
22.28172526	11366.6
22.28272251	11367.2
22.28371977	11367.6
22.28471703	11368.2
22.286	11368.8
22.287	11369.2
22.288	11369.8
22.289	11370.2
22.29	11370.6
22.29081633	11371.2
22.29183673	11371.4
22.29270833	11372.2
22.29375	11372.2
22.2946896	11373.2
22.29568686	11373.2
22.29640523	11374
22.29705882	11374.2
22.29803922	11374.8
22.299	11375.2
22.3003268	11376.2
22.30104167	11376.2
22.30204082	11376.8
22.303	11377.2
22.30392157	11377.4
22.3047771	11378.2
22.30577441	11378.2
22.3065768	11379.2
22.30729167	11379.2
22.30833333	11380
22.30918367	11380.2
22.31020408	11380.8
22.311	11381.2
22.312	11381.8
22.313	11382.2
22.314	11382.8
22.315	11383.2
22.316	11383.8
22.3173268	11384.2
22.318	11384.8
22.319	11385.2
22.31979167	11385.6
22.32083333	11386
22.32173133	11386.6
22.32272863	11387
22.32352941	11387.4
22.3245098	11388
22.3255102	11388.4
22.32647059	11388.8
22.32745098	11389.2
22.32843137	11389.8
22.32941176	11390.2
22.33039216	11390.8
22.33137255	11391.2
22.33235294	11391.8
22.33333333	11392.4
22.334375	11392.8
22.33541667	11393.2
22.33645833	11393.8
22.3375	11394.2
22.33854167	11394.8
22.33954248	11395.2
22.34019608	11395.8
22.34117647	11396
22.342	11396.8
22.343	11397
22.34387755	11397.6
22.34489796	11397.8
22.34583333	11398.6
22.346875	11398.8
22.34766131	11399.4
22.34865862	11399.8
22.34934641	11400.2
22.35098039	11401
22.35176782	11401.4
22.35241013	11401.8
22.353125	11402.4
22.35408163	11402.6
22.35510204	11403.2
22.356	11403.6
22.357	11404.2
22.35784314	11404.4
22.35882353	11405
22.35974667	11405.4
22.36074403	11405.8
22.36174139	11406.4
22.36273874	11406.8
22.36372549	11407.4
22.36470588	11407.8
22.36568627	11408.4
22.36666667	11409
22.36770833	11409.4
22.36862745	11409.8
22.36960784	11410.4
22.37040816	11410.6
22.37142857	11411.2
22.3723268	11411.6
22.373	11412.2
22.374	11412.4
22.375	11413.2
22.37604167	11413.6
22.377	11414
22.378	11414.4
22.379	11415
22.38	11415.4
22.381	11416
22.382	11416.4
22.383	11417
22.384	11417.4
22.385	11418
22.386	11418.4
22.387	11419
22.388	11419.4
22.389	11420
22.38979592	11420.4
22.39081633	11421
22.39166667	11421.2
22.39270833	11422
22.39365681	11422
22.39465417	11422.8
22.39542484	11423
22.39607843	11423.8
22.39705882	11424
22.398	11424.6
22.399	11425
22.4003268	11426
22.40104167	11426
22.40204082	11426.6
22.403	11427
22.40392157	11427.4
22.40490196	11428
22.40574506	11428.2
22.40674247	11429
22.40761846	11429
22.40833333	11430
22.409375	11430
22.41020408	11430.8
22.41122449	11431
22.4122449	11431.8
22.41326531	11432
22.41428571	11432.8
22.41530612	11433
22.41632653	11433.8
22.41734694	11434
22.41836735	11434.6
22.4193268	11435
22.42	11435.6
22.421	11436
22.421875	11436.4
22.42291667	11436.8
22.42369838	11437.4
22.42469579	11437.8
22.4256932	11438.4
22.4266906	11438.8
22.42755102	11439.2
22.42857143	11439.8
22.42959184	11440.2
22.43061224	11440.8
22.43163265	11441.2
22.43265306	11441.8
22.43367245	11442.4
22.43466986	11442.6
22.43566727	11443.4
22.43666467	11443.6
22.43766208	11444.4
22.43865949	11444.6
22.43965689	11445.2
22.440625	11445.6
22.44165171	11446
22.44248366	11446.6
22.44313725	11447
22.44411765	11447.6
22.445	11447.8
22.446	11448.4
22.44693878	11448.8
22.44795918	11449.4
22.44895833	11449.6
22.44995776	11450.2
22.451	11451
22.45196078	11451.2
22.4527455	11451.8
22.45374296	11452.2
22.45449346	11452.6
22.45520833	11453.2
22.45625	11453.4
22.45714286	11454.2
22.45816327	11454.4
22.459	11455
22.46	11455.2
22.461	11456
22.462	11456.2
22.463	11457
22.464	11457.2
22.465	11458
22.466	11458.2
22.467	11459
22.468	11459.2
22.46875	11460
22.46979167	11460.2
22.47069972	11460.8
22.47169717	11461.2
22.47254902	11461.6
22.47352941	11462.2
22.4744898	11462.4
22.4755102	11463
22.47647059	11463.6
22.47745098	11464
22.47843137	11464.4
22.47941176	11465
22.48039216	11465.4
22.48137255	11466
22.48229167	11466.4
22.4833268	11466.8
22.48431373	11467.4
22.48529412	11467.8
22.48627451	11468.4
22.4872549	11468.8
22.48823529	11469.4
22.48921569	11469.8
22.49	11470.4
22.491	11470.8
22.49183673	11471.2
22.49285714	11471.8
22.49375	11472
22.49479167	11472.8
22.49563613	11472.8
22.49663358	11473.6
22.49738562	11473.8
22.49803922	11474.6
22.499	11474.8
22.5003268	11475.8
22.50104167	11475.8
22.50204082	11476.4
22.503	11476.8
22.50392157	11477.2
22.50490196	11477.8
22.50573566	11478
22.50673317	11478.8
22.50761846	11478.8
22.50833333	11479.8
22.509375	11479.8
22.51020408	11480.6
22.51122449	11480.8
22.5122449	11481.6
22.51326531	11481.8
22.51428571	11482.6
22.51530612	11482.8
22.51632653	11483.6
22.51734694	11483.8
22.51836735	11484.4
22.5193268	11484.8
22.52	11485.4
22.521	11485.8
22.521875	11486.2
22.52291667	11486.6
22.52369077	11487.2
22.52468828	11487.6
22.52568579	11488.2
22.52668329	11488.6
22.52755102	11489
22.52857143	11489.6
22.52959184	11490
22.53061224	11490.6
22.53163265	11491
22.53265306	11491.4
22.53333333	11492
22.534375	11492.4
22.53541667	11492.8
22.53645833	11493.4
22.5375	11493.8
22.53854167	11494.4
22.53954248	11494.8
22.54019608	11495.4
22.54117647	11495.6
22.542	11496.4
22.543	11496.6
22.54387755	11497.2
22.54489796	11497.4
22.54583333	11498.2
22.546875	11498.4
22.54763092	11499
22.54862843	11499.4
22.54901961	11499.8
22.55075066	11500.4
22.55136846	11501
22.55208333	11501.2
22.55306122	11501.8
22.554	11502.2
22.555	11502.8
22.55588235	11503
22.55686275	11503.6
22.55773355	11504
22.55873111	11504.4
22.5597018	11505
22.56041667	11505.4
22.56145833	11506
22.5625	11506.4
22.56354167	11507
22.56458333	11507.4
22.565625	11508
22.56666667	11508.2
22.56764706	11509
22.56862745	11509.2
22.56938776	11510
22.57040816	11510.2
22.5713268	11510.8
22.572	11511.2
22.573	11511.8
22.57395833	11512
22.575	11512.6
22.576	11513.2
22.577	11513.6
22.57768467	11514
22.57868223	11514.6
22.57967978	11515
22.58067734	11515.6
22.5816749	11516
22.58267245	11516.6
22.58367347	11516.8
22.58469388	11517.6
22.58571429	11517.8
22.58673469	11518.6
22.5877551	11518.8
22.58877551	11519.6
22.58965534	11519.8
22.5906529	11520.4
22.59165046	11520.6
22.59264801	11521.4
22.59346405	11521.6
22.59411765	11522.4
22.59509804	11522.6
22.596	11523.2
22.597	11523.6
22.59795918	11524
22.59897959	11524.6
22.6	11524.6
22.60102041	11525.6
22.602	11526
22.60294118	11526.6
22.603751	11526.8
22.6047486	11527.6
22.60553513	11527.6
22.60625	11528.6
22.60729167	11528.6
22.60816327	11529.4
22.60918367	11529.6
22.61	11530.2
22.611	11530.6
22.612	11531.2
22.613	11531.6
22.614	11532.2
22.615	11532.6
22.616	11533.2
22.6173268	11533.6
22.618	11534.2
22.619	11534.6
22.61979167	11535
22.62083333	11535.4
22.6217079	11536
22.62270551	11536.4
22.62352941	11536.8
22.6245098	11537.4
22.6255102	11537.8
22.62653061	11538.2
22.62745098	11538.8
22.62843137	11539.2
22.62941176	11539.8
22.63039216	11540.2
22.63137255	11540.8
22.63235294	11541.2
22.63366013	11541.8
22.634375	11542.2
22.63541667	11542.8
22.63645833	11543.2
22.6375	11543.8
22.63854167	11544.2
22.63958333	11544.6
22.64052288	11545.2
22.64117647	11545.6
22.64215686	11546.2
22.643	11546.4
22.644	11547
22.64489796	11547.4
22.64591837	11548
22.646875	11548.2
22.64791667	11548.8
22.64864326	11549.2
22.64964086	11549.6
22.65098039	11550.4
22.65176834	11550.8
22.65241013	11551.2
22.653125	11551.8
22.65408163	11552
22.65510204	11552.6
22.656	11553
22.657	11553.6
22.65784314	11553.8
22.65882353	11554.4
22.65974959	11554.8
22.66074724	11555.2
22.6617449	11555.8
22.66274255	11556.2
22.66372549	11556.8
22.66470588	11557.2
22.66568627	11557.8
22.66666667	11558.4
22.66770833	11558.8
22.66862745	11559.2
22.66960784	11559.8
22.67040816	11560
22.67142857	11560.6
22.6723268	11561
22.673	11561.6
22.674	11561.8
22.675	11562.6
22.676	11563
22.677	11563.4
22.67770739	11563.8
22.67870504	11564.4
22.6797027	11564.8
22.68070035	11565.4
22.68169801	11565.8
22.68269567	11566.4
22.68369332	11566.8
22.68469388	11567.4
22.68571429	11567.8
22.68673469	11568.4
22.6877551	11568.8
22.68877551	11569.4
22.68979592	11569.6
22.69067691	11570.4
22.69167456	11570.6
22.69267222	11571.4
22.69366988	11571.4
22.69444444	11572.2
22.69509804	11572.4
22.69607843	11573
22.697	11573.4
22.698	11573.8
22.69897959	11574.4
22.7	11575.4
22.70102041	11575.4
22.702	11576
22.70294118	11576.4
22.7037813	11576.6
22.70477901	11577.4
22.70553513	11577.4
22.70625	11578.4
22.70729167	11578.4
22.70816327	11579.2
22.70918367	11579.4
22.71	11580
22.711	11580.4
22.712	11580.8
22.713	11581.4
22.714	11581.8
22.715	11582.4
22.716	11582.8
22.717	11583.4
22.718	11583.8
22.71875	11584.4
22.71979167	11584.8
22.72074229	11585.2
22.72174	11585.6
22.72254902	11586.2
22.72352941	11586.4
22.7244898	11587.2
22.7255102	11587.6
22.72647059	11588
22.72745098	11588.4
22.72843137	11589
22.72941176	11589.4
22.73039216	11590
22.73137255	11590.4
22.73235294	11591
22.73333333	11591.6
22.734375	11592
22.73541667	11592.4
22.73645833	11593
22.7375	11593.4
22.73854167	11594
22.73954248	11594.4
22.74019608	11595
22.74117647	11595.2
22.742	11596
22.743	11596.2
22.74387755	11596.8
22.74489796	11597
22.74583333	11597.8
22.746875	11598
22.74768034	11598.6
22.74867804	11599
22.74934641	11599.4
22.75098039	11600.2
22.75180843	11600.6
22.75241013	11601
22.753125	11601.6
22.75408163	11601.8
22.755	11602.4
22.756	11602.6
22.75686275	11603.4
22.75784314	11603.6
22.75879272	11604.2
22.75979047	11604.6
22.76074346	11605
22.76145833	11605.6
22.7625	11606
22.76354167	11606.6
22.76458333	11607
22.765625	11607.6
22.76666667	11607.8
22.76764706	11608.6
22.76862745	11608.8
22.76938776	11609.6
22.77040816	11609.8
22.7713268	11610.4
22.772	11610.8
22.773	11611.4
22.77395833	11611.6
22.775	11612.2
22.776	11612.8
22.777	11613.2
22.77775006	11613.6
22.77874782	11614.2
22.77974557	11614.6
22.78074333	11615.2
22.78174108	11615.6
22.78273884	11616.2
22.78373659	11616.6
22.78473435	11617.2
22.7857321	11617.6
22.78673469	11618.2
22.7877551	11618.6
22.78877551	11619.2
22.78979592	11619.4
22.79072088	11620.2
22.79171863	11620.4
22.79270833	11621
22.79371414	11621.2
22.79444444	11622
22.79509804	11622.2
22.79607843	11622.8
22.797	11623.2
22.798	11623.6
22.79897959	11624.2
22.8	11624.2
22.801	11625.2
22.80196078	11625.6
22.80283377	11626.2
22.80377859	11626.2
22.80416667	11627.2
22.80510204	11627.2
22.80612245	11627.8
22.807	11628.2
22.808	11628.6
22.80882353	11629.2
22.8098184	11629.4
22.81078431	11630.2
22.81176471	11630.4
22.8127451	11631.2
22.81372549	11631.4
22.81470588	11632.2
22.81568627	11632.4
22.81680303	11633.2
22.81770833	11633.4
22.81875	11634
22.81960784	11634.4
22.82058824	11635
22.82142857	11635.2
22.82244898	11635.8
22.8233268	11636.2
22.824	11636.8
22.8253268	11637.2
22.82604167	11637.8
22.82708333	11638
22.828	11638.8
22.829	11639
22.83	11639.8
22.831	11640
22.832	11640.8
22.833	11641
22.834	11641.8
22.835	11642
22.836	11642.8
22.837	11643
22.838	11643.8
22.839	11644
22.84	11644.6
22.84081633	11645
22.84183673	11645.6
22.84274596	11645.8
22.84375	11646.4
22.84474157	11646.8
22.84573937	11647.2
22.84640523	11647.8
22.84705882	11648
22.848	11648.6
22.84897959	11648.8
22.85	11649.4
22.85102041	11650.2
22.852	11650.4
22.85294118	11651
22.85386419	11651.4
22.85449346	11651.8
22.85520833	11652.4
22.85612245	11652.6
22.85714286	11653.2
22.858	11653.6
22.859	11654.2
22.85985132	11654.4
22.86084917	11655
22.86184703	11655.4
22.86284488	11656
22.86384274	11656.4
22.86484059	11657
22.86583845	11657.4
22.8668363	11658.2
22.86783416	11658.4
22.86875	11659
22.86979167	11659.4
22.87058824	11659.8
22.87156863	11660.4
22.87244898	11660.6
22.87346939	11661.2
22.8743268	11661.6
22.8754902	11662.2
22.87636846	11662.6
22.87708333	11663.2
22.878125	11663.6
22.87916667	11664
22.88020833	11664.6
22.88125	11665
22.88229167	11665.6
22.8833268	11666
22.88431373	11666.6
22.88529412	11667
22.88627451	11667.6
22.8872549	11668
22.88823529	11668.6
22.88921569	11669
22.89	11669.6
22.891	11670
22.89183673	11670.4
22.89285714	11671
22.89377838	11671.2
22.89477623	11672
22.89575163	11672
22.89607843	11672.8
22.897	11673
22.89795918	11673.4
22.89895833	11674
22.8997655	11674
22.901	11675
22.90196078	11675.2
22.9029039	11676
22.9034518	11676
22.90416667	11676.8
22.90510204	11677
22.906	11677.4
22.90689552	11678
22.90789342	11678.2
22.90882353	11679
22.90980392	11679
22.91074346	11680
22.91145833	11680
22.9125	11681
22.91354167	11681
22.91458333	11682
22.915625	11682
22.91666667	11682.8
22.91764706	11683.2
22.91862745	11683.8
22.91938776	11684
22.92040816	11684.6
22.9213268	11685
22.922	11685.6
22.923	11686
22.92395833	11686.4
22.9248578	11686.8
22.9258557	11687.2
22.92653061	11687.8
22.92755102	11688.2
22.92857143	11688.6
22.92959184	11689.2
22.93061224	11689.6
22.93163265	11690.2
22.93265306	11690.6
22.93367347	11691.2
22.93469388	11691.6
22.93571429	11692.2
22.93673469	11692.6
22.9377551	11693.2
22.93877551	11693.6
22.93958333	11694.2
22.940625	11694.6
22.94150327	11695
22.94215686	11695.6
22.94313725	11695.8
22.944	11696.6
22.94489796	11696.8
22.94583333	11697.4
22.9468117	11697.6
22.94771242	11698
22.94803922	11698.6
22.949	11698.8
22.9503268	11699.6
22.95104167	11700.2
22.95204082	11700.4
22.953	11701
22.95394441	11701.2
22.95490196	11701.6
22.95553513	11702.2
22.95625	11702.4
22.95714286	11703.2
22.95816327	11703.4
22.959	11704
22.96	11704.2
22.96093009	11705
22.96192805	11705.2
22.962926	11706
22.96392396	11706.2
22.96492191	11707
22.96591986	11707.2
22.967	11708
22.96791577	11708.2
22.96891373	11708.8
22.96979167	11709.2
22.97083333	11709.6
22.97156863	11710.2
22.97254902	11710.4
22.97346939	11711
22.974	11711.4
22.975	11712
22.976	11712.4
22.97689736	11712.8
22.97787782	11713.2
22.97857143	11713.6
22.97959184	11714.2
22.98061224	11714.6
22.98163265	11715.2
22.98265306	11715.6
22.98367347	11716.2
22.98469388	11716.6
22.98571429	11717.2
22.98673469	11717.6
22.9877551	11718.2
22.98877551	11718.6
22.98979592	11719
22.990625	11719.6
22.99166667	11719.8
22.99248366	11720.6
22.99313725	11720.8
22.99411765	11721.4
22.995	11721.8
22.99591837	11722
22.996875	11722.8
22.9978544	11722.8
22.99836601	11723.6
22.99901961	11723.8
23.00065359	11724.8
23.00104167	11724.8
23.00204082	11725.6
23.003	11725.8
23.00399202	11726.2
23.00490196	11726.8
23.00586193	11726.8
23.00625	11727.8
23.00729167	11727.8
23.00816327	11728.6
23.00918367	11728.8
23.01	11729.4
23.011	11729.8
23.012	11730.2
23.013	11730.8
23.014	11731.2
23.015	11731.8
23.016	11732.2
23.017	11732.8
23.018	11733.2
23.01896208	11733.8
23.01996008	11734
23.02083333	11734.8
23.021875	11735
23.02254902	11735.6
23.02346939	11735.8
23.0243268	11736.4
23.025	11736.8
23.026	11737.4
23.02694611	11737.6
23.02787782	11738
23.02857143	11738.6
23.02959184	11739
23.03039216	11739.4
23.03137255	11740
23.03235294	11740.4
23.03366013	11741
23.034375	11741.4
23.03541667	11742
23.03645833	11742.4
23.0375	11743
23.03854167	11743.4
23.03958333	11743.8
23.04052288	11744.4
23.04117647	11744.8
23.04215686	11745.4
23.043	11745.6
23.044	11746.2
23.04491018	11746.6
23.04590818	11747
23.046875	11747.4
23.04738562	11747.8
23.04803922	11748.4
23.049	11748.6
23.0500524	11749.4
23.05104167	11749.8
23.05204082	11750.2
23.053	11750.6
23.05392157	11751
23.05449346	11751.4
23.05520833	11752
23.05612245	11752.2
23.05703877	11752.8
23.05803683	11753.2
23.059	11753.6
23.06	11754
23.06078431	11754.6
23.06176471	11755
23.0627451	11755.6
23.06372549	11756
23.06470588	11756.6
23.06568627	11757
23.06699346	11757.6
23.06770833	11758
23.06862745	11758.4
23.06960784	11759
23.07040816	11759.2
23.07142857	11759.8
23.07233638	11760.2
23.07300764	11760.6
23.074	11761
23.075	11761.4
23.076	11762
23.07653061	11762.4
23.07745098	11762.8
23.07843137	11763.2
23.07916667	11763.8
23.08020833	11764.2
23.081	11764.6
23.082	11765
23.08298817	11765.6
23.08398623	11766
23.08498428	11766.4
23.08598233	11767
23.08698039	11767.4
23.08797844	11768
23.0889765	11768.4
23.08979592	11769
23.09081633	11769.4
23.09166667	11769.8
23.09270833	11770.4
23.09346405	11770.6
23.09411765	11771.4
23.095	11771.6
23.09596287	11772
23.09693878	11772.4
23.09791667	11772.8
23.09869281	11773.4
23.09901961	11773.6
23.10043659	11774.6
23.10110789	11774.6
23.10208333	11775.2
23.10306122	11775.6
23.104	11775.8
23.10490196	11776.6
23.10553513	11776.6
23.10625	11777.4
23.10714286	11777.6
23.10816327	11778.2
23.10909272	11778.6
23.11009083	11779
23.111	11779.6
23.112	11780
23.113	11780.6
23.114	11781
23.115	11781.6
23.116	11782
23.117	11782.6
23.118	11783
23.119	11783.6
23.12	11784
23.121	11784.6
23.121875	11784.8
23.12287582	11785.4
23.12352941	11785.6
23.1244898	11786.2
23.1254902	11786.6
23.12606049	11787.2
23.12705859	11787.4
23.128	11788
23.129	11788.4
23.12991863	11788.8
23.13061224	11789.4
23.13163265	11789.8
23.13235294	11790.2
23.13333333	11790.8
23.134375	11791.2
23.13541667	11791.6
23.13645833	11792.2
23.1375	11792.6
23.13854167	11793.2
23.13954248	11793.6
23.14019608	11794.2
23.14117647	11794.4
23.14203014	11795.2
23.14302825	11795.4
23.144	11796
23.14489796	11796.4
23.14583333	11796.8
23.14673203	11797.2
23.14705882	11797.6
23.14801876	11798.2
23.149	11798.4
23.15017218	11799.2
23.15104167	11799.6
23.15204082	11800
23.153	11800.4
23.15392157	11800.8
23.15482026	11801.2
23.15520833	11801.8
23.1561611	11802
23.15715926	11802.6
23.15815741	11803
23.15915556	11803.4
23.16	11804
23.161	11804.4
23.162	11804.8
23.163	11805.4
23.164	11805.8
23.165	11806.4
23.166	11806.8
23.16699346	11807.4
23.16770833	11807.8
23.16875	11808.4
23.16979167	11808.8
23.17083333	11809.4
23.171875	11809.8
23.17291667	11810.2
23.17352941	11810.8
23.1744898	11811
23.1754902	11811.6
23.17612417	11812
23.17708333	11812.4
23.178	11813
23.179	11813.2
23.17991863	11813.8
23.18061224	11814.2
23.18163265	11814.6
23.18235294	11815.2
23.18333333	11815.6
23.184375	11816.2
23.18541667	11816.4
23.18645833	11817.2
23.1875	11817.4
23.18854167	11818.2
23.18954248	11818.4
23.19019608	11819.2
23.19117647	11819.4
23.19209462	11820
23.19309278	11820.2
23.194	11821
23.19489796	11821.2
23.19583333	11821.6
23.19674083	11822.2
23.19708539	11822.4
23.19803922	11823.2
23.199	11823.2
23.20023957	11824.2
23.20104167	11824.4
23.20204082	11824.8
23.203	11825.4
23.20392157	11825.4
23.20455918	11826.4
23.20523058	11826.4
23.20622879	11827.2
23.20722699	11827.4
23.20816327	11828
23.20918367	11828.4
23.21	11828.8
23.211	11829.4
23.212	11829.6
23.213	11830.4
23.214	11830.6
23.215	11831.4
23.216	11831.6
23.217	11832.4
23.218	11832.6
23.219	11833.4
23.22	11833.6
23.221	11834.4
23.222	11834.6
23.22291667	11835.4
23.22395833	11835.6
23.2248366	11836.2
23.226	11836.6
23.22685741	11837.2
23.22755102	11837.6
23.22857143	11838
23.22941176	11838.6
23.23039216	11839
23.23125	11839.4
23.23229167	11840
23.23318028	11840.2
23.23431373	11841
23.23529412	11841.2
23.23627451	11842
23.2372549	11842.2
23.23823529	11843
23.23921569	11843.2
23.2401677	11844
23.2411659	11844.2
23.242	11844.8
23.243	11845.2
23.24387755	11845.6
23.24489796	11846
23.24583333	11846.4
23.24648371	11847
23.24715512	11847.4
23.24803922	11847.8
23.249	11848.2
23.25031195	11849
23.25104167	11849.4
23.25204082	11849.8
23.25306122	11850.2
23.254	11850.8
23.255	11851.2
23.25588235	11851.6
23.25686275	11852
23.25762652	11852.6
23.25833333	11853
23.259375	11853.6
23.26029448	11853.8
23.26129274	11854.4
23.26229099	11854.8
23.26328924	11855.4
23.2642875	11855.8
23.26530612	11856.4
23.26632653	11856.8
23.26734694	11857.4
23.26836735	11857.8
23.26938776	11858.4
23.27040816	11858.8
23.27142857	11859.4
23.27244898	11859.8
23.27327177	11860.4
23.27427003	11860.8
23.27526828	11861.4
23.27626653	11861.8
23.27708333	11862.2
23.278125	11862.8
23.279	11863
23.28	11863.6
23.28093904	11864
23.28163265	11864.6
23.28265306	11865
23.28367347	11865.4
23.28469388	11866
23.28571429	11866.4
23.28673469	11867
23.2877551	11867.4
23.28877551	11868
23.28958333	11868.4
23.290625	11869
23.29156713	11869.2
23.29223858	11870
23.29323684	11870
23.29411765	11871
23.29509804	11871
23.296	11871.8
23.297	11872
23.29795918	11872.4
23.29895833	11873
23.29955315	11873.2
23.301	11874.2
23.30196078	11874.2
23.30271274	11875.2
23.30338425	11875.2
23.30438255	11876
23.30520833	11876.2
23.30625	11876.8
23.30714286	11877.2
23.30816327	11877.6
23.309	11878.2
23.31	11878.4
23.31078431	11879.2
23.31176471	11879.4
23.3127451	11880.2
23.31372549	11880.4
23.31470588	11881.2
23.31568627	11881.4
23.317	11882.2
23.31770833	11882.4
23.31875	11883
23.31960784	11883.4
23.32058824	11884
23.32142857	11884.2
23.32244898	11884.8
23.3233503	11885.2
23.324	11885.6
23.325	11886.2
23.326	11886.6
23.327	11887
23.32787782	11887.4
23.32857143	11888
23.32959184	11888.4
23.33039216	11888.8
23.33137255	11889.2
23.33233503	11889.8
23.33333333	11890.4
23.334375	11890.8
23.33541667	11891.2
23.33645833	11891.8
23.3375	11892.2
23.33854167	11892.8
23.33958333	11893.2
23.340625	11893.8
23.34164655	11894.2
23.34231806	11894.8
23.34331636	11895.2
23.34411765	11895.6
23.34509804	11896
23.346	11896.6
23.347	11897
23.34795918	11897.4
23.34897959	11897.8
23.35	11898.2
23.35102041	11899
23.352	11899.4
23.35294118	11899.8
23.35346678	11900.4
23.35446513	11900.8
23.35520833	11901.2
23.35625	11901.6
23.35714286	11902.2
23.35816327	11902.6
23.359	11903
23.36	11903.4
23.36078431	11904
23.36176471	11904.4
23.3627451	11905
23.36372549	11905.4
23.36470588	11906
23.36568627	11906.4
23.36699346	11907
23.36770833	11907.4
23.36862745	11907.8
23.36960784	11908.4
23.37043878	11908.6
23.37143713	11909.2
23.37243548	11909.6
23.3733268	11910
23.374	11910.4
23.375	11910.8
23.375837	11911.4
23.37653061	11911.8
23.37745098	11912.2
23.3784256	11912.6
23.37941176	11913
23.38020833	11913.6
23.38125	11913.8
23.382	11914.6
23.383	11914.8
23.384	11915.4
23.385	11915.8
23.386	11916.4
23.387	11916.8
23.388	11917.4
23.389	11917.8
23.39	11918.4
23.391	11918.8
23.392	11919.4
23.393	11919.8
23.39387755	11920.4
23.39489796	11920.8
23.39583333	11921.2
23.396875	11921.8
23.3973943	11922
23.39836601	11922.8
23.39901961	11922.8
23.40055911	11923.8
23.40104167	11924
23.40204082	11924.6
23.403	11925
23.40392157	11925.2
23.40487951	11926
23.40555112	11926
23.40625	11926.8
23.40729167	11927
23.40833333	11927.8
23.409375	11928
23.41041667	11928.8
23.41145833	11929
23.4125	11929.8
23.41353834	11930
23.41453674	11930.8
23.41553514	11931
23.41653355	11931.8
23.41753195	11932
23.41836735	11932.6
23.41938776	11933
23.4203268	11933.4
23.421	11934
23.422	11934.2
23.42291667	11934.8
23.42352941	11935.2
23.4245098	11935.6
23.4255102	11936.2
23.42647059	11936.4
23.42741013	11937
23.428125	11937.4
23.429	11937.8
23.43	11938.2
23.43093904	11938.8
23.43163265	11939.2
23.43265306	11939.6
23.43350639	11940.2
23.43450479	11940.6
23.43550319	11941.2
23.4365016	11941.6
23.4377551	11942.2
23.43877551	11942.8
23.43979592	11943.2
23.44081633	11943.8
23.44183673	11944.2
23.44285714	11944.6
23.44375	11945.2
23.44479167	11945.6
23.44548722	11946
23.44640523	11946.4
23.44705882	11946.8
23.448	11947.2
23.44897959	11947.6
23.45	11948
23.45102041	11948.8
23.452	11949.4
23.453	11949.8
23.45392157	11950.2
23.45490196	11950.6
23.45564375	11951.2
23.4566422	11951.6
23.45761846	11952
23.45833333	11952.6
23.459375	11953
23.46041667	11953.6
23.46145833	11954
23.4625	11954.6
23.46354167	11955
23.46458333	11955.6
23.465625	11956
23.46662673	11956.4
23.46762518	11957.2
23.46862363	11957.4
23.46938776	11958
23.47040816	11958.4
23.4713268	11958.8
23.472	11959.4
23.473	11959.8
23.47395833	11960.2
23.47461435	11960.6
23.4756128	11961.2
23.47653061	11961.6
23.47745098	11961.8
23.47843137	11962.4
23.47916667	11962.8
23.48020833	11963.4
23.481	11963.6
23.482	11964.2
23.48297986	11964.6
23.48367347	11965.2
23.48469388	11965.6
23.48571429	11966.2
23.48673469	11966.6
23.4877551	11967.2
23.48877551	11967.6
23.48979592	11968
23.490625	11968.6
23.49166667	11968.8
23.49258649	11969.6
23.49358494	11969.6
23.49444444	11970.6
23.49509804	11970.6
23.49607843	11971.4
23.497	11971.6
23.49795918	11972.2
23.49895833	11972.6
23.49990246	11972.8
23.501	11973.8
23.50196078	11974
23.50274588	11974.8
23.50374438	11974.8
23.50449346	11975.6
23.50520833	11975.8
23.50625	11976.4
23.50714286	11976.8
23.50816327	11977.2
23.509	11977.8
23.51	11978
23.511	11978.8
23.512	11979
23.513	11979.8
23.514	11980
23.515	11980.8
23.516	11981
23.517	11981.8
23.518	11982
23.51875	11982.8
23.51979167	11983
23.52071892	11983.6
23.52171742	11984
23.52254902	11984.4
23.52352941	11984.8
23.5244898	11985.4
23.5255102	11986
23.52647059	11986.2
23.52745098	11986.8
23.52843137	11987.2
23.52941176	11987.8
23.53039216	11988.2
23.53137255	11988.8
23.53235294	11989.2
23.53333333	11990
23.534375	11990.2
23.53541667	11990.8
23.53645833	11991.2
23.5375	11991.8
23.53854167	11992.2
23.53954248	11992.8
23.54019608	11993.2
23.54117647	11993.6
23.542	11994.2
23.543	11994.6
23.54387755	11995
23.54489796	11995.4
23.54583333	11996
23.546875	11996.4
23.54767848	11996.8
23.54867698	11997.2
23.54934641	11997.8
23.55098039	11998.4
23.55184982	11998.8
23.55241013	11999.4
23.553125	11999.8
23.55408163	12000.2
23.555	12000.6
23.55588235	12001
23.55686275	12001.4
23.55784113	12002
23.55882353	12002.4
23.5597018	12002.8
23.56041667	12003.4
23.56145833	12003.8
23.5625	12004.2
23.56354167	12004.8
23.56458333	12005.2
23.565625	12005.8
23.56665333	12006.2
23.56764706	12006.8
23.56836735	12007.2
23.56938776	12007.6
23.5703268	12008.2
23.571	12008.6
23.572	12009
23.57291667	12009.6
23.57395833	12010
23.57481652	12010.4
23.576	12011
23.57681362	12011.4
23.57781217	12011.8
23.57881072	12012.4
23.57980928	12012.8
23.58080783	12013.4
23.58180638	12013.8
23.58280493	12014.4
23.58367347	12014.8
23.58469388	12015.4
23.58571429	12015.8
23.58673469	12016.4
23.5877551	12016.8
23.58877551	12017.4
23.5897948	12017.6
23.590625	12018.4
23.59166667	12018.4
23.59248366	12019.4
23.59313725	12019.4
23.59411765	12020.2
23.595	12020.4
23.59591837	12020.8
23.596875	12021.4
23.59778321	12021.4
23.59836601	12022.4
23.59901961	12022.4
23.60095866	12023.4
23.60136846	12023.6
23.60208333	12024.2
23.60306122	12024.6
23.604	12024.8
23.60495307	12025.4
23.60588235	12025.6
23.6065768	12026.4
23.60729167	12026.6
23.60833333	12027.2
23.60918367	12027.6
23.61020408	12028
23.611	12028.6
23.612	12029
23.613	12029.6
23.614	12030
23.615	12030.6
23.616	12031
23.6173268	12031.6
23.618	12032
23.619	12032.6
23.6199321	12032.8
23.6209307	12033.4
23.621875	12033.8
23.62287582	12034.2
23.62352941	12034.6
23.6244898	12035
23.6254902	12035.6
23.62604167	12036
23.627	12036.4
23.62792091	12036.8
23.62891951	12037.2
23.62991811	12037.8
23.63091672	12038.2
23.63191532	12038.8
23.63291392	12039.2
23.63391252	12039.8
23.63491112	12040.2
23.63590973	12040.8
23.63690833	12041.2
23.63790693	12041.8
23.63890553	12042.2
23.63979592	12042.8
23.64081633	12043
23.64166667	12043.8
23.64270833	12044
23.64346405	12044.6
23.64411765	12045
23.645	12045.4
23.64591837	12045.8
23.64689435	12046.2
23.64789295	12046.6
23.64869281	12047
23.64901961	12047.6
23.650726	12048.2
23.65107105	12048.6
23.65206971	12049
23.65306122	12049.6
23.654	12049.8
23.65490196	12050.4
23.65586193	12050.6
23.65625	12051.2
23.65729167	12051.6
23.65816327	12052
23.65918367	12052.4
23.66005892	12053
23.66105757	12053.4
23.66205622	12053.8
23.66305488	12054.4
23.66405353	12054.8
23.66505218	12055.4
23.66605083	12055.8
23.66704948	12056.4
23.66804814	12056.8
23.66904679	12057.4
23.67	12057.8
23.671	12058.4
23.671875	12058.6
23.67287582	12059.2
23.67352941	12059.6
23.6744898	12060
23.6754902	12060.4
23.67604167	12061
23.677036	12061.2
23.678	12061.8
23.679	12062.2
23.67991863	12062.6
23.68061224	12063.2
23.68163265	12063.4
23.68235294	12064.2
23.68366013	12064.4
23.684375	12065.2
23.68541667	12065.4
23.68645833	12066.2
23.6875	12066.4
23.68854167	12067.2
23.68958333	12067.2
23.69052288	12068.2
23.69117647	12068.2
23.69215686	12069
23.69301443	12069.2
23.69401308	12069.8
23.695	12070.2
23.69591837	12070.4
23.696875	12071.2
23.69738562	12071.2
23.69803922	12072
23.69900634	12072.2
23.70051655	12073.2
23.70118846	12073.2
23.70208333	12074
23.70306122	12074.2
23.704	12074.6
23.70490196	12075.2
23.70553513	12075.4
23.70625	12076
23.70718067	12076.4
23.70817937	12077
23.70917807	12077.4
23.71017677	12077.8
23.711	12078.2
23.712	12078.8
23.713	12079.2
23.714	12079.8
23.715	12080.2
23.716	12080.8
23.717	12081.2
23.718	12081.6
23.719	12082.2
23.72	12082.6
23.721	12083.2
23.722	12083.6
23.72291667	12084.2
23.72395833	12084.6
23.7245098	12085
23.7255102	12085.6
23.72653061	12085.8
23.72745098	12086.6
23.72843137	12086.8
23.72916667	12087.4
23.73020833	12087.8
23.73114951	12088.2
23.73214821	12088.8
23.733	12089
23.73414561	12089.8
23.73514431	12090
23.73614301	12090.8
23.73714172	12091
23.73814042	12091.8
23.73913912	12092
23.74	12092.8
23.741	12093
23.74183673	12093.6
23.74285714	12093.8
23.74375	12094.6
23.74478622	12094.8
23.74513133	12095.4
23.74607843	12095.8
23.747	12096
23.74795918	12096.6
23.74895833	12096.8
23.74977973	12097.4
23.751	12098.2
23.75196078	12098.4
23.75294118	12099
23.75363516	12099.4
23.75430712	12100
23.75530587	12100.4
23.75625	12100.8
23.75729167	12101.4
23.75816327	12101.6
23.75918367	12102.2
23.76	12102.6
23.761	12103.2
23.762	12103.4
23.763	12104.2
23.764	12104.4
23.765	12105.2
23.766	12105.4
23.767	12106.2
23.768	12106.4
23.769	12107.2
23.77	12107.4
23.771	12108.2
23.772	12108.4
23.77291667	12109.2
23.77395833	12109.4
23.7748366	12110
23.776	12110.4
23.77685741	12111
23.77755102	12111.4
23.77857143	12112
23.77941176	12112.2
23.78039216	12112.8
23.78127341	12113.2
23.78229167	12113.8
23.78327091	12114
23.78431373	12114.8
23.78529412	12115
23.78627451	12115.8
23.78726592	12116
23.78826467	12116.8
23.78926342	12117
23.79026217	12117.8
23.79117647	12118
23.79215686	12118.6
23.793	12119
23.794	12119.4
23.79489796	12120
23.79591837	12120.2
23.796875	12121
23.79790703	12121
23.79825218	12122
23.79901961	12122
23.80076627	12123
23.80143827	12123
23.80208333	12124
23.80306122	12124
23.80408163	12124.6
23.805	12125
23.806	12125.4
23.80686275	12126
23.80784314	12126.2
23.80875668	12127
23.80942869	12127.2
23.81042749	12128
23.81142629	12128.2
23.81242509	12128.8
23.81342389	12129.2
23.81442269	12129.8
23.81542149	12130.2
23.8164203	12130.8
23.8174191	12131.2
23.8184179	12131.8
23.81938776	12132
23.82040816	12132.6
23.8213268	12133
23.822	12133.6
23.82291667	12134
23.82385621	12134.4
23.8245098	12134.8
23.8255102	12135.4
23.82647059	12135.6
23.82740711	12136.2
23.82840591	12136.6
23.82916667	12137
23.83020833	12137.6
23.831	12137.8
23.832	12138.4
23.83297986	12138.8
23.834	12139.4
23.835	12139.8
23.836	12140.4
23.837	12140.8
23.838	12141.4
23.839	12141.8
23.84	12142.4
23.841	12142.8
23.842	12143.4
23.843	12143.8
23.84387755	12144.4
23.84489796	12144.6
23.84583333	12145.4
23.846875	12145.6
23.84770994	12146.2
23.84838194	12146.6
23.84901961	12147
23.85057184	12147.8
23.85136846	12148.2
23.85208333	12148.4
23.85306122	12149
23.854	12149.2
23.85490196	12149.8
23.8555661	12150.2
23.85656495	12150.8
23.8575638	12151.2
23.85856265	12151.8
23.8595615	12152.2
23.86056036	12152.8
23.86155921	12153.2
23.86255806	12153.8
23.86355691	12154.2
23.86458333	12154.8
23.865625	12155.2
23.86666667	12156
23.86764706	12156.2
23.86862745	12156.6
23.86955002	12157.2
23.87054887	12157.4
23.87142857	12158.2
23.87244898	12158.4
23.873	12159
23.87395833	12159.2
23.87487107	12159.8
23.87554313	12160.2
23.87653061	12160.6
23.87745098	12161
23.87843137	12161.4
23.87916667	12162
23.88020833	12162.4
23.881	12162.8
23.882	12163.2
23.88297986	12163.8
23.884	12164.2
23.885	12164.8
23.886	12165.2
23.887	12165.8
23.888	12166.2
23.889	12166.8
23.89	12167.2
23.89081633	12167.8
23.89183673	12168
23.89270833	12168.8
23.89375	12168.8
23.8945213	12169.8
23.89552015	12169.8
23.89640523	12170.6
23.89705882	12170.8
23.898	12171.2
23.89897959	12171.8
23.9	12171.8
23.90102041	12172.8
23.902	12173.2
23.90294118	12173.8
23.90392157	12174
23.90470482	12174.8
23.90570373	12174.8
23.9065768	12175.8
23.90729167	12175.8
23.90833333	12176.6
23.90918367	12176.8
23.91020408	12177.6
23.91122449	12177.8
23.9122449	12178.6
23.91326531	12178.8
23.91428571	12179.6
23.91530612	12179.8
23.91632653	12180.6
23.91734694	12180.8
23.91836735	12181.4
23.9193268	12181.8
23.92	12182.4
23.921	12182.8
23.921875	12183.2
23.92291667	12183.6
23.92368395	12184.2
23.92468285	12184.6
23.92568175	12185.2
23.92668065	12185.6
23.92755102	12186
23.92857143	12186.6
23.92959184	12187
23.93061224	12187.6
23.93163265	12188
23.93265306	12188.6
23.93367296	12189.2
23.93467186	12189.4
23.93567076	12190.2
23.93666966	12190.4
23.93766856	12191.2
23.93866747	12191.4
23.93966637	12192
23.940625	12192.4
23.94166417	12192.8
23.94248366	12193.4
23.94313725	12193.8
23.94411765	12194.4
23.945	12194.6
23.946	12195.2
23.94693878	12195.6
23.94795918	12196.2
23.94895833	12196.4
23.94998218	12197
23.951	12197.8
23.95196078	12198
23.95284951	12198.4
23.9534518	12199
23.95416667	12199.2
23.95510204	12199.8
23.956	12200.2
23.957	12200.8
23.95784426	12201
23.95884321	12201.6
23.95980392	12202
23.96078431	12202.4
23.96176471	12203
23.9627451	12203.4
23.96372549	12204
23.96470588	12204.4
23.96568627	12205
23.96666667	12205.6
23.96770833	12206
23.96862745	12206.4
23.96960784	12207
23.97040816	12207.2
23.97142857	12207.8
23.9723268	12208.2
23.973	12208.8
23.974	12209
23.975	12209.8
23.97604167	12210.2
23.977	12210.6
23.978	12211
23.979	12211.6
23.98	12212
23.981	12212.6
23.982	12213
23.983	12213.6
23.984	12214
23.985	12214.6
23.986	12215
23.987	12215.6
23.988	12216
23.989	12216.6
23.9898107	12217
23.99081633	12217.6
23.9918086	12217.8
23.99280755	12218.4
23.99375	12218.8
23.99477124	12219.4
23.99509804	12219.6
23.996	12220.2
23.99693878	12220.6
23.99791667	12220.8
23.99880126	12221.6
23.9996732	12221.6
24.001	12222.4
24.001998	12222.8
24.00294118	12223.4
24.00377859	12223.4
24.00416667	12224.4
24.00510204	12224.4
24.006	12225
24.007	12225.4
24.00799201	12225.8
24.00899101	12226.4
24.00980392	12226.6
24.01078431	12227.4
24.01176471	12227.4
24.0127451	12228.4
24.01372549	12228.4
24.01470588	12229.4
24.01568627	12229.4
24.01666667	12230.4
24.01770833	12230.6
24.01862745	12231.2
24.01960784	12231.4
24.02040816	12232.2
24.02142857	12232.4
24.0223268	12233
24.023	12233.4
24.02397602	12233.6
24.02497502	12234.2
24.02597403	12234.6
24.02653061	12235.2
24.02745098	12235.6
24.02843137	12236
24.02916667	12236.4
24.03020833	12237
24.031	12237.2
24.032	12237.8
24.033	12238.2
24.034	12238.8
24.035	12239.2
24.036	12239.8
24.037	12240.2
24.038	12240.8
24.039	12241.2
24.03996004	12241.8
24.04095904	12242.2
24.04183673	12242.6
24.04285714	12243
24.04375	12243.6
24.04477124	12244
24.04509804	12244.4
24.046	12245
24.04695305	12245.2
24.04795205	12245.8
24.04895105	12246
24.0496732	12246.4
24.05098039	12247.2
24.051805	12247.6
24.05215046	12248
24.053125	12248.4
24.05408163	12248.8
24.055	12249.2
24.05588235	12249.6
24.05686275	12250
24.05761846	12250.6
24.05833333	12251
24.059375	12251.6
24.06020408	12251.8
24.06122449	12252.4
24.0622449	12252.8
24.06326531	12253.4
24.06428571	12253.8
24.06530612	12254.4
24.06632653	12254.8
24.06734694	12255.4
24.06836735	12255.8
24.06938776	12256.4
24.07040816	12256.8
24.07142857	12257.4
24.07244898	12257.8
24.07313053	12258.4
24.074	12258.8
24.075	12259
24.076	12259.6
24.07653061	12260
24.07755102	12260.4
24.07843137	12261
24.07941176	12261.4
24.08020833	12261.8
24.08125	12262.2
24.08212198	12262.8
24.08312104	12263
24.08412009	12263.8
24.08511914	12264.2
24.08611819	12264.8
24.08711724	12265.2
24.08811629	12265.8
24.08911534	12266.2
24.09011439	12266.8
24.091	12267
24.092	12267.6
24.09285714	12268
24.09387755	12268.4
24.09479167	12269
24.09543644	12269.2
24.0961087	12270
24.09705882	12270
24.098	12270.6
24.09897959	12271
24.1	12271.2
24.10102041	12272.2
24.102	12272.6
24.103	12273.2
24.10392157	12273.4
24.10490196	12274.2
24.10563202	12274.2
24.10630433	12275.2
24.10730343	12275.2
24.10830253	12276
24.10930163	12276.2
24.11020408	12276.8
24.11122449	12277.2
24.1122449	12277.6
24.11326531	12278.2
24.11428571	12278.6
24.11529623	12279.2
24.11629533	12279.6
24.11729444	12280.2
24.11829354	12280.6
24.11929264	12281.2
24.12029174	12281.6
24.12129084	12282.2
24.12228994	12282.6
24.123	12283.2
24.124	12283.4
24.125	12284.2
24.12604167	12284.6
24.127	12285
24.128	12285.4
24.12889823	12286
24.12959184	12286.4
24.13061224	12286.8
24.13137255	12287.4
24.13235294	12287.8
24.13333333	12288.4
24.134375	12288.8
24.13541667	12289.2
24.13645833	12289.8
24.1375	12290.2
24.13854167	12290.8
24.13958333	12291.2
24.14060055	12291.8
24.14127285	12292.2
24.14227196	12292.6
24.14313725	12293.2
24.14411765	12293.6
24.145	12294
24.146	12294.4
24.14693878	12295
24.14795918	12295.4
24.14895833	12295.8
24.14959246	12296.2
24.151	12297
24.15196078	12297.4
24.1524704	12297.8
24.1534518	12298.2
24.15416667	12298.6
24.15510204	12299.2
24.15612245	12299.6
24.157	12300
24.158	12300.4
24.15882353	12301
24.15980392	12301.4
24.16078431	12301.8
24.16176471	12302.4
24.1627451	12302.8
24.16372549	12303.4
24.16470588	12303.8
24.16568627	12304.4
24.16699346	12305
24.16770833	12305.4
24.16862745	12305.8
24.16960784	12306.4
24.17045511	12306.6
24.17145426	12307.2
24.17244898	12307.6
24.1733268	12308
24.174	12308.4
24.175	12308.8
24.176	12309.4
24.17653061	12309.8
24.17745098	12310.2
24.17844832	12310.8
24.17941176	12311
24.18039216	12311.6
24.18125	12312
24.18229167	12312.6
24.183	12312.8
24.184	12313.6
24.185	12313.8
24.186	12314.6
24.187	12314.8
24.188	12315.6
24.189	12315.8
24.19	12316.6
24.191	12316.8
24.192	12317.6
24.193	12317.8
24.194	12318.6
24.195	12318.8
24.19591837	12319.2
24.196875	12319.8
24.19743218	12320
24.19836601	12320.8
24.19901961	12320.8
24.20063949	12321.8
24.20104167	12322
24.20208333	12322.6
24.20306122	12323
24.20408163	12323.4
24.205	12324
24.206	12324.2
24.20686275	12325
24.20784314	12325
24.20882353	12326
24.20980392	12326
24.21078431	12327
24.21176471	12327
24.2127451	12328
24.21372549	12328
24.21470588	12329
24.21568627	12329
24.21699346	12330
24.21770833	12330.2
24.21862745	12330.8
24.2196243	12331.2
24.22058824	12331.6
24.22156863	12332
24.22244898	12332.6
24.22346939	12333
24.224	12333.4
24.225	12334
24.226	12334.4
24.2269455	12334.8
24.22761791	12335.2
24.22857143	12335.6
24.22959184	12336.2
24.23039216	12336.4
24.23137255	12337
24.23229167	12337.4
24.2333268	12337.8
24.23431373	12338.4
24.23529412	12339
24.23627451	12339.4
24.2372549	12340
24.23823529	12340.4
24.23921569	12341
24.24019608	12341.4
24.241	12341.8
24.242	12342.2
24.24285714	12342.8
24.24387755	12343.2
24.24479167	12343.6
24.24583333	12344
24.24660272	12344.6
24.24760192	12345
24.24836601	12345.4
24.24901961	12345.8
24.25065359	12346.6
24.25104167	12347
24.25204082	12347.4
24.253	12347.8
24.25392157	12348.2
24.25490196	12348.6
24.25580814	12349.2
24.25680739	12349.6
24.25761846	12350
24.25833333	12350.6
24.259375	12351
24.26020408	12351.4
24.26122449	12351.8
24.2622449	12352.4
24.26326531	12352.8
24.26428571	12353.4
24.26530612	12353.8
24.26632653	12354.4
24.26734694	12354.8
24.2683268	12355.4
24.269	12355.8
24.27	12356.2
24.27083333	12356.8
24.271875	12357.2
24.2727954	12357.6
24.27379465	12358
24.2745098	12358.6
24.27579316	12359
24.27653061	12359.6
24.27755102	12359.8
24.27857143	12360.6
24.27959184	12360.8
24.28061224	12361.6
24.28163265	12361.8
24.28265306	12362.6
24.28367347	12362.8
24.28469388	12363.6
24.28571429	12363.8
24.28673469	12364.6
24.2877551	12364.8
24.28877551	12365.6
24.28958333	12365.8
24.290625	12366.6
24.29150327	12366.6
24.29215686	12367.6
24.29313725	12367.6
24.294	12368.4
24.29489796	12368.6
24.29583333	12369
24.29677742	12369.6
24.29771242	12369.6
24.29803922	12370.6
24.299	12370.6
24.30065359	12371.6
24.30104167	12371.8
24.30204082	12372.4
24.303	12372.8
24.30398721	12373
24.30490196	12373.6
24.30586193	12373.8
24.30625	12374.6
24.30729167	12374.8
24.30816327	12375.4
24.30918367	12375.8
24.31	12376.2
24.311	12376.8
24.312	12377
24.313	12377.8
24.314	12378
24.315	12378.8
24.316	12379
24.317	12379.8
24.318	12380
24.31897672	12380.8
24.31997602	12381
24.32083333	12381.6
24.321875	12382
24.32254902	12382.4
24.32346939	12382.8
24.3243268	12383.2
24.3253268	12383.8
24.32604167	12384.2
24.327	12384.6
24.32797042	12385
24.32889823	12385.4
24.32959184	12386
24.33061224	12386.2
24.33137255	12387
24.33235294	12387.2
24.33333333	12388
24.334375	12388.2
24.33541667	12388.8
24.33645833	12389.2
24.3375	12389.8
24.33854167	12390.2
24.33954248	12390.8
24.34019608	12391.2
24.34117647	12391.6
24.342	12392.2
24.343	12392.6
24.34395923	12393
24.34489796	12393.4
24.34583333	12394
24.34673203	12394.2
24.34705882	12394.8
24.348	12395.2
24.34897959	12395.6
24.35	12396.2
24.35102041	12396.8
24.352	12397
24.35294118	12397.6
24.35382403	12397.8
24.35416979	12398.4
24.35516914	12398.8
24.35612245	12399
24.35714286	12399.6
24.358	12400
24.359	12400.6
24.35980392	12400.8
24.36078431	12401.4
24.36176471	12401.8
24.3627451	12402.4
24.36372549	12402.8
24.36470588	12403.4
24.36568627	12403.8
24.36666667	12404.6
24.36770833	12404.8
24.36875	12405.4
24.36979167	12405.8
24.37083333	12406.4
24.371875	12406.8
24.37287582	12407.4
24.37352941	12407.8
24.3744898	12408.2
24.3754902	12408.6
24.37647059	12409.2
24.37715485	12409.6
24.3781542	12410
24.37915355	12410.4
24.3801529	12411
24.381	12411.4
24.382	12411.8
24.38297986	12412.4
24.384	12412.8
24.385	12413.4
24.386	12413.8
24.387	12414.4
24.388	12414.8
24.389	12415.4
24.38979592	12415.8
24.39081633	12416.4
24.39166667	12416.6
24.39270833	12417.4
24.39347125	12417.4
24.39414381	12418.4
24.39514316	12418.4
24.39607843	12419
24.397	12419.4
24.39795918	12419.6
24.39895833	12420.4
24.39946736	12420.4
24.40098039	12421.4
24.40196078	12421.6
24.40268538	12422.4
24.40335799	12422.6
24.40435739	12423.4
24.40520833	12423.4
24.40625	12424.2
24.40714286	12424.4
24.40816327	12425
24.409	12425.4
24.41	12425.8
24.41078431	12426.4
24.41176471	12426.8
24.4127451	12427.4
24.41372549	12427.8
24.41470588	12428.4
24.41568627	12428.8
24.417	12429.4
24.41770833	12429.8
24.41875	12430.2
24.41960784	12430.8
24.42058824	12431.2
24.42142857	12431.6
24.42244898	12432
24.42334599	12432.4
24.424	12433
24.425	12433.4
24.426	12433.8
24.42685741	12434.2
24.42755102	12434.8
24.42857143	12435
24.42941176	12435.8
24.43039216	12436
24.4313412	12436.6
24.4323406	12437
24.43333333	12437.2
24.43431373	12438
24.43529412	12438.4
24.43627451	12439
24.4372549	12439.4
24.43823529	12440
24.43921569	12440.4
24.44019608	12441
24.44117647	12441.4
24.44215686	12442
24.443	12442.2
24.444	12442.8
24.44489796	12443.2
24.44591837	12443.8
24.446875	12444
24.44791667	12444.6
24.4486578	12445
24.4493304	12445.6
24.45098039	12446.2
24.45155165	12446.6
24.45241013	12447
24.453125	12447.6
24.45408163	12447.8
24.455	12448.4
24.45588235	12448.6
24.45686275	12449.2
24.45784314	12449.6
24.45882353	12450.2
24.45980392	12450.6
24.46078431	12451.2
24.46176471	12451.6
24.4627451	12452.2
24.46372549	12452.6
24.46470588	12453.2
24.46568627	12453.6
24.46666667	12454.4
24.46764706	12454.6
24.46862745	12455
24.46954175	12455.6
24.4705412	12455.8
24.47142857	12456.6
24.47244898	12456.8
24.473	12457.4
24.47395833	12457.6
24.4748658	12458.2
24.47586525	12458.6
24.4765379	12459
24.47753735	12459.4
24.47843137	12460
24.47941176	12460.4
24.48020833	12460.8
24.48125	12461.2
24.482	12461.8
24.483	12462.2
24.484	12462.8
24.485	12463.2
24.486	12463.8
24.487	12464.2
24.488	12464.8
24.489	12465.2
24.49	12465.8
24.491	12466.2
24.49183673	12466.6
24.49285714	12467.2
24.49375	12467.4
24.49479167	12468.2
24.49552746	12468.2
24.49652691	12469
24.49705882	12469.2
24.498	12469.8
24.49897959	12470.2
24.5	12471.2
24.50102041	12471.2
24.502	12471.8
24.50294118	12472.2
24.50392157	12472.4
24.50474763	12473.2
24.50574713	12473.2
24.5065768	12474.2
24.50729167	12474.2
24.50833333	12475
24.50918367	12475.2
24.51020408	12475.8
24.511	12476.2
24.512	12476.8
24.513	12477.2
24.514	12477.8
24.515	12478.2
24.516	12478.8
24.517	12479.2
24.518	12479.6
24.51875	12480.2
24.51979167	12480.6
24.52073963	12481
24.52173913	12481.4
24.52254902	12482
24.52352941	12482.2
24.5244898	12483
24.5255102	12483.4
24.52647059	12483.8
24.52745098	12484.2
24.52843137	12484.8
24.52941176	12485.2
24.53039216	12485.8
24.53137255	12486.2
24.53235294	12486.8
24.53333333	12487.4
24.534375	12487.8
24.53541667	12488.2
24.53645833	12488.8
24.5375	12489.2
24.53854167	12489.8
24.53954248	12490.2
24.54019608	12490.8
24.54117647	12491
24.542	12491.8
24.543	12492
24.54387755	12492.6
24.54489796	12492.8
24.54583333	12493.6
24.546875	12493.8
24.54772614	12494.2
24.54836601	12494.8
24.54901961	12495
24.55095207	12495.8
24.55136846	12496.4
24.55208333	12496.6
24.55306122	12497.2
24.554	12497.4
24.55495027	12498
24.55588235	12498.4
24.5565768	12498.8
24.55729167	12499.4
24.55833333	12499.6
24.55918367	12500.4
24.56020408	12500.6
24.561	12501.2
24.562	12501.6
24.563	12502.2
24.564	12502.6
24.565	12503.2
24.566	12503.6
24.5673268	12504.2
24.568	12504.6
24.569	12505.2
24.56994353	12505.4
24.57094308	12506
24.571875	12506.4
24.57287582	12506.8
24.57352941	12507.4
24.5744898	12507.6
24.5754902	12508.2
24.57604167	12508.6
24.577	12509
24.57793993	12509.4
24.57893948	12509.8
24.57991863	12510.4
24.58061224	12510.8
24.58163265	12511.4
24.58265306	12511.8
24.58367347	12512.4
24.58469388	12512.8
24.58571429	12513.4
24.58673469	12513.8
24.5877551	12514.4
24.58877551	12514.8
24.58979592	12515.2
24.590625	12515.8
24.59166667	12516
24.59248366	12516.8
24.59313725	12517
24.59411765	12517.6
24.595	12518
24.59593183	12518.4
24.59693138	12518.8
24.59791667	12519
24.59836601	12519.8
24.59901961	12520
24.60015994	12521
24.60104167	12521
24.60204082	12521.6
24.603	12522
24.60392157	12522.2
24.60482026	12523
24.60520833	12523
24.60615754	12523.8
24.60715714	12524
24.60815674	12524.6
24.60915634	12525
24.61	12525.4
24.611	12526
24.612	12526.2
24.613	12527
24.614	12527.2
24.615	12528
24.616	12528.2
24.617	12529
24.618	12529.2
24.619	12530
24.62	12530.2
24.621	12531
24.622	12531.2
24.62291667	12532
24.62395833	12532.2
24.6245098	12532.8
24.6255102	12533.2
24.62653061	12533.6
24.62745098	12534.2
24.62843137	12534.6
24.62916667	12535
24.63020833	12535.6
24.63114754	12535.8
24.63214714	12536.4
24.633	12536.8
24.634	12537.4
24.635	12537.8
24.636	12538.4
24.637	12538.8
24.638	12539.4
24.639	12539.8
24.64	12540.2
24.64081633	12540.8
24.64183673	12541.2
24.64270833	12541.6
24.64375	12542
24.64446914	12542.6
24.64514194	12543
24.64607843	12543.4
24.647	12543.8
24.64795918	12544.2
24.64895833	12544.6
24.64979394	12545
24.651	12545.8
24.65196078	12546.2
24.65269847	12546.6
24.65337132	12547.2
24.65437097	12547.6
24.65520833	12548
24.65625	12548.4
24.65714286	12549
24.65816327	12549.4
24.659	12549.8
24.66	12550.2
24.66078431	12550.8
24.66176471	12551.2
24.6627451	12551.8
24.66372549	12552.2
24.66470588	12552.8
24.66568627	12553.2
24.667	12553.8
24.66770833	12554.2
24.66875	12554.6
24.66960784	12555.2
24.67058824	12555.4
24.67142857	12556.2
24.67244898	12556.4
24.67336432	12556.8
24.674	12557.4
24.675	12557.8
24.676	12558.4
24.677	12558.6
24.67787782	12559.2
24.67857143	12559.6
24.67959184	12560
24.68039216	12560.6
24.68137255	12561
24.68235294	12561.6
24.68333333	12561.6
24.68436047	12562.6
24.68536012	12562.6
24.68635977	12563.6
24.68735942	12563.6
24.68835907	12564.6
24.68935872	12564.6
24.69035837	12565.6
24.69135802	12565.6
24.69235767	12566.6
24.69313725	12566.6
24.69411765	12567.4
24.695	12567.6
24.696	12568.2
24.69693878	12568.6
24.69795918	12569
24.69895833	12569.6
24.69968202	12569.8
24.701	12570.8
24.70196078	12570.8
24.70258922	12571.8
24.7034518	12571.8
24.70416667	12572.4
24.70510204	12572.8
24.70612245	12573.2
24.707	12573.8
24.708	12574.2
24.709	12574.8
24.71	12575.2
24.711	12575.8
24.712	12576.2
24.713	12576.8
24.714	12577.2
24.715	12577.8
24.716	12578.2
24.7173268	12578.8
24.718	12579.2
24.719	12579.8
24.71979167	12580
24.72083333	12580.6
24.72158352	12581
24.72258323	12581.4
24.72352941	12581.8
24.7244898	12582.2
24.7254902	12582.8
24.72604167	12583.2
24.727	12583.6
24.72790852	12584
24.72858143	12584.6
24.72959184	12585
24.73058083	12585.4
24.73158053	12586
24.73235294	12586.2
24.73333333	12586.8
24.734375	12587.2
24.73541667	12587.8
24.73645833	12588.2
24.7375	12588.8
24.73854167	12589.2
24.73954248	12589.8
24.74019608	12590.2
24.74117647	12590.6
24.742	12591.2
24.743	12591.6
24.74387755	12592
24.74489796	12592.4
24.74583333	12593
24.746875	12593.4
24.74757573	12593.8
24.74836601	12594.2
24.74901961	12594.6
24.75065359	12595.4
24.75104167	12595.8
24.75204082	12596.2
24.753	12596.6
24.75392157	12597
24.75490196	12597.4
24.75581105	12598
24.7568108	12598.4
24.75761846	12598.8
24.75833333	12599.4
24.759375	12599.8
24.76020408	12600.2
24.76122449	12600.6
24.7622449	12601.2
24.76326531	12601.6
24.76428571	12602.2
24.76530612	12602.6
24.76632653	12603.2
24.76734694	12603.6
24.7683268	12604.2
24.769	12604.6
24.77	12605
24.77083333	12605.6
24.771875	12606
24.7728068	12606.4
24.77380655	12606.8
24.7745098	12607.4
24.77580605	12607.8
24.77653061	12608.4
24.77755102	12608.6
24.77857143	12609.4
24.77959184	12609.6
24.78061224	12610.4
24.78163265	12610.6
24.78265306	12611.4
24.78367347	12611.6
24.78469388	12612.4
24.78571429	12612.6
24.78673469	12613.4
24.7877551	12613.6
24.78877551	12614.4
24.78958333	12614.6
24.790625	12615.4
24.79150327	12615.4
24.79215686	12616.4
24.79313725	12616.4
24.794	12617.2
24.79489796	12617.4
24.79583333	12617.8
24.7968008	12618.4
24.79771242	12618.4
24.79803922	12619.4
24.799	12619.4
24.80003999	12620.4
24.80103979	12620.6
24.80203959	12621
24.803	12621.4
24.80392157	12621.8
24.80482026	12622.4
24.80520833	12622.6
24.80612245	12623.2
24.80714286	12623.6
24.80803839	12624
24.80903819	12624.4
24.81	12625
24.811	12625.4
24.812	12625.8
24.813	12626.4
24.814	12626.8
24.815	12627.4
24.816	12627.8
24.81699346	12628.4
24.81770833	12628.8
24.81875	12629.2
24.81960784	12629.8
24.82058824	12630.2
24.82142857	12630.6
24.82244898	12631
24.82303539	12631.6
24.824	12632
24.825	12632.2
24.826	12632.8
24.82653061	12633.2
24.82745098	12633.8
24.82843137	12634
24.82916667	12634.6
24.83020833	12635
24.83103379	12635.4
24.83203359	12636
24.833	12636.2
24.83403319	12637
24.83503299	12637.2
24.83603279	12638
24.83703259	12638.2
24.83803239	12639
24.83903219	12639.2
24.84	12640
24.841	12640.2
24.84183673	12640.8
24.84285714	12641
24.84375	12641.8
24.84477124	12642
24.84509804	12642.6
24.84603079	12643
24.847	12643.2
24.84795918	12643.8
24.84895833	12644
24.84968379	12644.6
24.851	12645.4
24.85196078	12645.6
24.85259896	12646.2
24.85327201	12646.6
24.85416667	12647
24.85520833	12647.6
24.85612245	12647.8
24.85714286	12648.4
24.858	12648.8
24.859	12649.4
24.85980392	12649.6
24.86078431	12650.2
24.86176471	12650.6
24.8627451	12651.2
24.86372549	12651.6
24.86470588	12652.2
24.86568627	12652.6
24.86666667	12653.4
24.86770833	12653.6
24.86875	12654.2
24.86979167	12654.6
24.87083333	12655.2
24.871875	12655.6
24.87287582	12656.2
24.87352941	12656.6
24.8745098	12657
24.8755102	12657.6
24.87653061	12658.2
24.87745098	12658.4
24.87843137	12659
24.87926811	12659.4
24.88026796	12659.8
24.88125	12660.4
24.88226766	12660.8
24.883	12661.2
24.884	12661.8
24.885	12662.2
24.886	12662.8
24.887	12663.2
24.888	12663.8
24.889	12664.2
24.89	12664.8
24.891	12665.2
24.89183673	12665.6
24.89285714	12666.2
24.89375	12666.4
24.89479167	12667.2
24.89559251	12667.2
24.89626556	12668.2
24.89726541	12668.2
24.89803922	12669
24.899	12669.2
24.90050995	12670.2
24.90104167	12670.2
24.90204082	12671
24.903	12671.2
24.90392157	12671.6
24.90483635	12672.2
24.90550945	12672.4
24.90650935	12673.2
24.90729167	12673.2
24.90833333	12674
24.909375	12674.2
24.91041667	12675
24.91145833	12675.2
24.9125	12676
24.91350865	12676.2
24.91450855	12677
24.91550845	12677.2
24.91650835	12678
24.91750825	12678.2
24.91836735	12679
24.91938776	12679.2
24.9203268	12679.8
24.921	12680.2
24.922	12680.6
24.92291667	12681
24.92352941	12681.6
24.92450755	12682
24.92550745	12682.6
24.92647059	12682.8
24.92741013	12683.2
24.928125	12683.8
24.929	12684
24.93	12684.6
24.93093904	12685
24.93163265	12685.6
24.93265306	12685.8
24.93367347	12686.6
24.93469388	12686.8
24.93571429	12687.6
24.93673469	12687.8
24.9377551	12688.6
24.93877551	12688.8
24.93979592	12689.6
24.94081633	12689.8
24.94166667	12690.6
24.94270833	12690.8
24.94350565	12691.4
24.94450555	12691.8
24.94542484	12692.2
24.94607843	12692.8
24.947	12693
24.94795918	12693.6
24.94895833	12693.8
24.94950505	12694.4
24.95098039	12695.2
24.95175241	12695.4
24.95273693	12695.8
24.953125	12696.4
24.95416667	12696.6
24.95510204	12697.4
24.95612245	12697.6
24.957	12698.2
24.958	12698.4
24.95882353	12699.2
24.95980392	12699.4
24.96075196	12700
24.96175191	12700.4
24.9627451	12701
24.96372549	12701.4
24.96470588	12702
24.96568627	12702.4
24.96675166	12703
24.96770833	12703.4
24.96875	12703.8
24.96960784	12704.4
24.97058824	12704.6
24.97142857	12705.4
24.97244898	12705.6
24.9733268	12706.2
24.974	12706.6
24.9753268	12707.2
24.97604167	12707.6
24.97708333	12708
24.978	12708.6
24.979	12709
24.98	12709.6
24.981	12710
24.982	12710.6
24.983	12711
24.984	12711.6
24.985	12712
24.986	12712.6
24.987	12713
24.988	12713.6
24.989	12714
24.99	12714.4
24.99081633	12715
24.99183673	12715.2
24.99275036	12716
24.99375031	12716.2
24.99475026	12717
24.99575021	12717
24.99640523	12717.8
24.99705882	12718
24.998	12718.4
24.99897959	12719
25	12719
25.00102041	12720
25.00204082	12720.8
25.00306122	12721
25.00408163	12721.8
25.00510204	12722
25.00612245	12722.8
25.00729167	12723
25.00833333	12724
25.0097018	12724
25.01078431	12725
25.012	12725.2
25.01326531	12726
25.01458333	12726.8
25.01568627	12727
25.017	12728
25.018	12728.6
25.0193268	12729
25.02040816	12729.6
25.02142857	12730
25.02254902	12730.8
25.02352941	12731
25.0245098	12731.8
25.0255102	12732.2
25.02653061	12732.8
25.02755102	12733.2
25.02889823	12733.8
25.03	12734.2
25.031	12734.8
25.03229167	12735.6
25.03333333	12735.8
25.034375	12736.6
25.03571429	12737.2
25.037	12737.8
25.03823529	12738.6
25.03954248	12739
25.040625	12739.6
25.04166667	12740.2
25.04285714	12740.6
25.04387755	12741.2
25.04489796	12741.8
25.04591837	12742.2
25.04693878	12742.8
25.04795918	12743.2
25.04897959	12743.8
25.05065359	12744.6
25.05169526	12745
25.05273693	12745.6
25.05377859	12746
25.05482026	12746.6
25.05586193	12747
25.05686275	12747.6
25.05784314	12748
25.059	12748.8
25.06	12749.4
25.06122449	12749.8
25.0625	12750.4
25.06372549	12751
25.065	12751.8
25.06632653	12752.4
25.06734694	12753
25.06862745	12753.4
25.06960784	12754
25.07083333	12754.6
25.071875	12755
25.07291667	12755.8
25.07395833	12756
25.075	12756.8
25.07604167	12757.4
25.07708333	12757.6
25.078125	12758.4
25.07916667	12758.8
25.08039216	12759.4
25.08137255	12759.8
25.08265306	12760.6
25.08367347	12760.8
25.085	12761.6
25.08627451	12762.4
25.0875	12762.6
25.08877551	12763.6
25.08979592	12764
25.091	12764.6
25.092	12765.4
25.09313725	12765.6
25.09411765	12766.6
25.09509804	12766.6
25.09607843	12767.6
25.09705882	12767.6
25.09803922	12768.6
25.09901961	12768.6
25.101	12769.6
25.102	12770.2
25.103	12770.6
25.104	12771.2
25.105	12771.6
25.106	12772.2
25.10714286	12772.6
25.10816327	12773.4
25.109375	12773.6
25.11041667	12774.6
25.11176471	12774.6
25.113	12775.6
25.11428571	12776.2
25.115625	12776.6
25.11666667	12777.6
25.11770833	12777.8
25.119	12778.6
25.12	12779.2
25.1213268	12779.6
25.12244898	12780.2
25.12346939	12780.6
25.1244898	12781.2
25.1255102	12781.8
25.12653061	12782.2
25.12755102	12782.8
25.12857143	12783.4
25.12991863	12783.8
25.131	12784.4
25.132	12785.2
25.1333268	12785.4
25.134375	12786.2
25.13571429	12786.8
25.137	12787.4
25.13823529	12788.2
25.13954248	12788.6
25.140625	12789.2
25.14166667	12789.8
25.14285714	12790.2
25.14387755	12790.8
25.14489796	12791.4
25.14591837	12791.8
25.14693878	12792.4
25.14795918	12792.8
25.14897959	12793.4
25.15065359	12794.2
25.15169526	12794.6
25.15273693	12795.2
25.15377859	12795.6
25.15482026	12796.2
25.15586193	12796.6
25.15686275	12797.2
25.15784314	12797.6
25.159	12798.4
25.16	12799
25.16122449	12799.4
25.1625	12800
25.16372549	12800.6
25.165	12801.4
25.16632653	12802
25.16734694	12802.6
25.16862745	12803
25.16960784	12803.6
25.17083333	12804.2
25.171875	12804.6
25.17291667	12805.4
25.17395833	12805.6
25.175	12806.4
25.17604167	12807
25.17708333	12807.4
25.178125	12808
25.17941176	12808.4
25.18039216	12809.2
25.18163265	12809.4
25.18265306	12810.2
25.184	12810.6
25.18529412	12811.2
25.18645833	12812.2
25.1877551	12812.4
25.189	12813.2
25.19	12814
25.19117647	12814.2
25.19215686	12815.2
25.19346405	12815.2
25.19477124	12816.2
25.19575163	12816.2
25.19673203	12817.2
25.19771242	12817.2
25.19869281	12818.2
25.1996732	12818.2
25.20102041	12819.2
25.20204082	12820
25.20306122	12820.2
25.20408163	12821
25.20510204	12821.2
25.20612245	12822
25.20729167	12822.2
25.20833333	12823.2
25.2097018	12823.2
25.21078431	12824.2
25.212	12824.4
25.21326531	12825.2
25.21458333	12826
25.21568627	12826.2
25.21699346	12827.2
25.218	12827.4
25.219	12828.2
25.2203268	12828.8
25.22142857	12829.2
25.22244898	12830
25.22346939	12830.2
25.2244898	12831
25.2255102	12831.4
25.22653061	12831.8
25.22755102	12832.4
25.22857143	12833
25.22991863	12833.4
25.231	12834
25.232	12834.8
25.2333268	12835
25.234375	12835.8
25.23571429	12836.4
25.237	12837
25.23823529	12837.8
25.23954248	12838.2
25.240625	12838.8
25.24166667	12839.4
25.24285714	12839.8
25.24387755	12840.4
25.24489796	12841
25.24591837	12841.4
25.24693878	12842
25.24795918	12842.4
25.24897959	12843
25.25065359	12843.8
25.25169526	12844.2
25.25273693	12844.8
25.25377859	12845.2
25.25482026	12845.8
25.25586193	12846.2
25.25686275	12846.8
25.25784314	12847.2
25.259	12848
25.26	12848.6
25.26122449	12849
25.2625	12849.6
25.26372549	12850.2
25.265	12851
25.26632653	12851.6
25.26734694	12852.2
25.26862745	12852.6
25.26960784	12853.2
25.27083333	12853.8
25.271875	12854.2
25.27291667	12855
25.27395833	12855.2
25.275	12856
25.27604167	12856.6
25.27708333	12857
25.278125	12857.6
25.27941176	12858
25.28039216	12858.8
25.28163265	12859
25.28265306	12859.8
25.28367347	12860.2
25.285	12860.8
25.28627451	12861.8
25.2875	12862
25.28877551	12862.8
25.29	12863.2
25.291	12863.8
25.29215686	12864.6
25.29313725	12864.8
25.29444444	12865.8
25.29542484	12865.8
25.29640523	12866.8
25.29738562	12866.8
25.29836601	12867.8
25.29934641	12867.8
25.30102041	12868.8
25.30204082	12869.4
25.30306122	12869.8
25.30408163	12870.4
25.30510204	12870.8
25.30612245	12871.4
25.30714286	12871.8
25.30833333	12872.6
25.309375	12872.8
25.31074346	12873.8
25.31176471	12874
25.313	12874.8
25.31428571	12875.6
25.315625	12875.8
25.31666667	12876.8
25.31770833	12877
25.319	12877.8
25.32	12878.4
25.3213268	12878.8
25.32244898	12879.4
25.32346939	12879.8
25.3244898	12880.4
25.3255102	12881
25.32653061	12881.4
25.32755102	12882
25.32857143	12882.6
25.32991863	12883
25.331	12883.6
25.332	12884.4
25.3333268	12884.6
25.334375	12885.4
25.33571429	12886
25.337	12886.6
25.33823529	12887.4
25.33954248	12887.8
25.340625	12888.4
25.34166667	12889
25.34285714	12889.4
25.34387755	12890
25.34489796	12890.6
25.34591837	12891
25.34693878	12891.6
25.34795918	12892
25.34897959	12892.6
25.35065359	12893.4
25.35169526	12893.8
25.35273693	12894.4
25.35377859	12894.8
25.35482026	12895.4
25.35586193	12895.8
25.35686275	12896.4
25.35784314	12896.8
25.359	12897.6
25.36	12898.2
25.36122449	12898.6
25.3625	12899.2
25.36372549	12899.8
25.365	12900.6
25.36632653	12901.2
25.36734694	12901.8
25.36862745	12902.2
25.36960784	12902.8
25.37083333	12903.4
25.371875	12903.8
25.37291667	12904.6
25.37395833	12904.8
25.375	12905.4
25.37604167	12906.2
25.37708333	12906.4
25.378125	12907.2
25.37916667	12907.6
25.38039216	12908.2
25.38137255	12908.6
25.38265306	12909.4
25.38367347	12909.8
25.385	12910.4
25.38627451	12911.4
25.3875	12911.6
25.38877551	12912.4
25.39	12912.8
25.391	12913.4
25.39215686	12914.2
25.39313725	12914.4
25.39444444	12915.4
25.39542484	12915.4
25.39640523	12916.4
25.39738562	12916.4
25.39836601	12917.4
25.39934641	12917.4
25.40102041	12918.4
25.40204082	12919
25.40306122	12919.4
25.40408163	12920
25.40510204	12920.4
25.40612245	12921
25.40714286	12921.4
25.40833333	12922.2
25.409375	12922.4
25.41074346	12923.4
25.41176471	12923.6
25.413	12924.4
25.41428571	12925.2
25.415625	12925.4
25.41699346	12926.4
25.418	12926.6
25.419	12927.4
25.4203268	12928
25.42142857	12928.4
25.42244898	12929.2
25.42346939	12929.4
25.4244898	12930.2
25.4255102	12930.6
25.42653061	12931
25.42755102	12931.6
25.42857143	12932.2
25.42991863	12932.6
25.431	12933.2
25.432	12934
25.4333268	12934.2
25.434375	12935
25.43571429	12935.6
25.437	12936.2
25.43823529	12937
25.43954248	12937.4
25.440625	12938
25.44166667	12938.6
25.44285714	12939
25.44387755	12939.6
25.44489796	12940.2
25.44591837	12940.6
25.44693878	12941.2
25.44795918	12941.6
25.44897959	12942.2
25.45065359	12943
25.45169526	12943.4
25.45273693	12944
25.45377859	12944.4
25.45482026	12945
25.45586193	12945.4
25.45686275	12946
25.45784314	12946.4
25.459	12947.2
25.46	12947.8
25.46122449	12948.2
25.4625	12948.8
25.46372549	12949.4
25.465	12950.2
25.46632653	12950.8
25.46734694	12951.2
25.46836735	12951.8
25.46960784	12952.4
25.47058824	12953
25.471875	12953.4
25.47291667	12954
25.47395833	12954.4
25.475	12955
25.47604167	12955.8
25.47708333	12956
25.478125	12956.8
25.47916667	12957.2
25.48039216	12957.8
25.48137255	12958.2
25.48265306	12959
25.48367347	12959.4
25.485	12960
25.48627451	12961
25.4875	12961.2
25.48877551	12962
25.49	12962.4
25.491	12963
25.49215686	12963.8
25.49313725	12964
25.49444444	12965
25.49542484	12965
25.49640523	12966
25.49738562	12966
25.49836601	12967
25.49934641	12967
25.50102041	12968
25.50204082	12968.6
25.50306122	12969
25.50408163	12969.6
25.50510204	12970
25.50612245	12970.6
25.50714286	12971
25.50833333	12971.8
25.509375	12972
25.51074346	12973
25.51176471	12973.2
25.513	12974
25.51428571	12974.8
25.515625	12975
25.51699346	12976
25.518	12976.2
25.519	12977
25.5203268	12977.6
25.52142857	12978
25.52244898	12978.8
25.52346939	12979
25.5244898	12979.8
25.5255102	12980.2
25.52653061	12980.8
25.52755102	12981.2
25.52889823	12981.8
25.53	12982.2
25.531	12982.8
25.53229167	12983.6
25.53333333	12983.8
25.534375	12984.6
25.53571429	12985.2
25.537	12985.8
25.53823529	12986.6
25.53958333	12987
25.540625	12987.6
25.54183673	12988.2
25.54285714	12988.8
25.544	12989.2
25.545	12989.8
25.546	12990.2
25.547	12990.8
25.548	12991.2
25.549	12991.8
25.55098039	12992.6
25.55196078	12993
25.55294118	12993.6
25.55392157	12994
25.55490196	12994.6
25.55588235	12995
25.55686275	12995.8
25.558	12996
25.559	12996.8
25.56020408	12997.4
25.56122449	12998
25.5625	12998.6
25.56372549	12999
25.565	12999.8
25.56632653	13000.4
25.56764706	13001
25.56862745	13001.6
25.56979167	13002
25.57083333	13002.8
25.572	13003
25.573	13003.8
25.574	13004
25.5753268	13004.8
25.57636846	13005.4
25.57741013	13005.8
25.57843137	13006.4
25.57941176	13006.8
25.58061224	13007.6
25.58163265	13008
25.58297986	13008.6
25.584	13009.4
25.58529412	13009.6
25.58645833	13010.6
25.5877551	13011
25.589	13011.6
25.59019608	13012.4
25.59117647	13012.6
25.59248366	13013.6
25.59375	13013.6
25.59479167	13014.6
25.59583333	13014.6
25.596875	13015.6
25.59791667	13015.6
25.59895833	13016.6
25.6	13016.6
25.60104167	13017.6
25.60208333	13018.4
25.603125	13018.6
25.60416667	13019.4
25.60520833	13019.6
25.60625	13020.4
25.60729167	13020.6
25.60866013	13021.6
25.60980392	13021.6
25.61078431	13022.6
25.612	13023.2
25.61326531	13023.6
25.61458333	13024.6
25.61568627	13024.8
25.617	13025.6
25.6183268	13026.2
25.61938776	13026.6
25.62040816	13027.4
25.62156863	13027.6
25.62254902	13028.4
25.62352941	13028.8
25.6245098	13029.4
25.626	13029.8
25.627	13030.4
25.628	13030.8
25.629	13031.4
25.63020833	13032.2
25.63125	13032.6
25.63235294	13033.2
25.63366013	13033.8
25.63469388	13034.4
25.636	13035.2
25.6372549	13035.6
25.63854167	13036.2
25.63979592	13036.8
25.64081633	13037.4
25.642	13037.8
25.643	13038.4
25.64411765	13039.2
25.64509804	13039.4
25.64607843	13040.2
25.64705882	13040.4
25.64803922	13041.2
25.64901961	13041.4
25.651	13042.4
25.652	13042.6
25.653	13043.4
25.654	13043.6
25.655	13044.4
25.656	13044.6
25.657	13045.4
25.65816327	13046
25.65918367	13046.6
25.66041667	13047
25.66145833	13047.6
25.6627451	13048.4
25.664	13049
25.66530612	13049.6
25.66666667	13050
25.66770833	13050.6
25.66875	13051.4
25.67	13051.6
25.671	13052.4
25.6723268	13053
25.6733268	13053.4
25.6743268	13054
25.6754902	13054.4
25.67647059	13055.2
25.67745098	13055.4
25.67857143	13056.2
25.67959184	13056.6
25.68093904	13057.2
25.682	13057.6
25.683	13058.2
25.68431373	13059.2
25.68541667	13059.4
25.68673469	13060.2
25.688	13061
25.68921569	13061.2
25.69052288	13062.2
25.69166667	13062.2
25.69270833	13063.2
25.69387755	13063.4
25.69489796	13064.2
25.69591837	13064.4
25.69693878	13065.2
25.69795918	13065.4
25.69897959	13066.2
25.7003268	13067.2
25.70136846	13067.2
25.70241013	13068.2
25.7034518	13068.2
25.70449346	13069.2
25.70553513	13069.2
25.7065768	13070.2
25.70784314	13070.2
25.70882353	13071.2
25.71	13071.4
25.711	13072.2
25.7122449	13073
25.71354167	13073.2
25.71470588	13074.2
25.716	13074.8
25.71734694	13075.2
25.71836735	13076
25.71960784	13076.2
25.72058824	13077
25.721875	13077.4
25.72291667	13078
25.72395833	13078.4
25.725	13079
25.72604167	13079.8
25.72708333	13080
25.728125	13080.8
25.72916667	13081.2
25.73039216	13081.8
25.73137255	13082.4
25.73265306	13082.8
25.73367347	13083.4
25.735	13084
25.73627451	13084.8
25.7375	13085.4
25.73877551	13086
25.74	13086.4
25.741	13087
25.74215686	13087.8
25.74313725	13088.2
25.74444444	13088.8
25.74542484	13089.2
25.74640523	13089.8
25.74738562	13090.2
25.74836601	13090.8
25.74934641	13091.2
25.75102041	13092
25.75204082	13092.6
25.75306122	13093
25.75408163	13093.6
25.75510204	13094
25.75612245	13094.6
25.75714286	13095.2
25.75833333	13095.6
25.759375	13096.2
25.76074346	13096.8
25.76176471	13097.2
25.763	13098
25.76428571	13098.6
25.765625	13099.2
25.76699346	13100
25.768	13100.2
25.769	13101
25.7703268	13101.6
25.77142857	13102
25.77244898	13102.6
25.77346939	13103.2
25.7744898	13103.6
25.7755102	13104
25.77653061	13104.8
25.77755102	13105
25.77857143	13105.8
25.77991863	13106.2
25.781	13106.8
25.782	13107.6
25.7833268	13107.8
25.784375	13108.8
25.78571429	13109
25.787	13109.8
25.78823529	13110.6
25.78954248	13110.8
25.790625	13111.8
25.79166667	13112
25.79285714	13112.8
25.79387755	13113.2
25.79489796	13113.8
25.79591837	13114.2
25.79693878	13114.8
25.79795918	13115.2
25.79897959	13115.8
25.80065359	13116.8
25.80169526	13116.8
25.80273693	13117.8
25.80377859	13117.8
25.80482026	13118.8
25.80586193	13118.8
25.80686275	13119.8
25.80784314	13120
25.809	13120.8
25.81	13121.4
25.81122449	13121.8
25.8125	13122.6
25.81372549	13122.8
25.815	13123.8
25.81632653	13124.4
25.81734694	13124.8
25.81862745	13125.6
25.81960784	13126
25.82083333	13126.6
25.821875	13127
25.82291667	13127.8
25.82395833	13128
25.825	13128.8
25.82604167	13129.4
25.82708333	13129.8
25.828125	13130.4
25.82941176	13130.8
25.83039216	13131.4
25.83163265	13132
25.83265306	13132.6
25.83367347	13133
25.835	13133.6
25.83627451	13134.4
25.8375	13135
25.83877551	13135.6
25.84	13136
25.841	13136.6
25.84215686	13137.4
25.84313725	13137.8
25.84444444	13138.4
25.84542484	13138.8
25.84640523	13139.4
25.84738562	13139.8
25.84836601	13140.4
25.84934641	13140.8
25.85102041	13141.6
25.85204082	13142.2
25.85306122	13142.6
25.85408163	13143.2
25.85510204	13143.6
25.85612245	13144.2
25.85714286	13144.8
25.85833333	13145.2
25.859375	13145.8
25.86074346	13146.4
25.86176471	13146.8
25.863	13147.6
25.86428571	13148.2
25.865625	13148.8
25.86699346	13149.6
25.868	13149.8
25.869	13150.6
25.8703268	13151.2
25.87142857	13151.6
25.87244898	13152.2
25.87346939	13152.8
25.8744898	13153.2
25.8755102	13153.6
25.87653061	13154.4
25.87755102	13154.6
25.87857143	13155.4
25.87991863	13155.8
25.881	13156.4
25.882	13157.2
25.8833268	13157.4
25.884375	13158.4
25.88571429	13158.6
25.887	13159.4
25.88823529	13160.2
25.88954248	13160.4
25.890625	13161.4
25.89166667	13161.6
25.89285714	13162.4
25.89387755	13162.8
25.89489796	13163.4
25.89591837	13163.8
25.89693878	13164.4
25.89795918	13164.8
25.89897959	13165.4
25.90065359	13166.4
25.90169526	13166.4
25.90273693	13167.4
25.90377859	13167.4
25.90482026	13168.4
25.90586193	13168.4
25.90686275	13169.4
25.90784314	13169.6
25.909	13170.4
25.91	13171
25.91122449	13171.4
25.9125	13172.2
25.91372549	13172.4
25.915	13173.4
25.91632653	13174
25.91734694	13174.4
25.91862745	13175.2
25.91960784	13175.6
25.92083333	13176.2
25.921875	13176.6
25.92291667	13177.4
25.92395833	13177.6
25.925	13178.2
25.92604167	13179
25.92708333	13179.2
25.928125	13180
25.92916667	13180.4
25.93039216	13181
25.93137255	13181.6
25.93265306	13182
25.93367347	13182.6
25.935	13183.2
25.93627451	13184
25.9375	13184.6
25.93877551	13185.2
25.94	13185.6
25.941	13186.2
25.94215686	13187
25.94313725	13187.4
25.94444444	13188
25.94542484	13188.4
25.94640523	13189
25.94738562	13189.4
25.94836601	13190
25.94934641	13190.4
25.95102041	13191.2
25.95204082	13191.8
25.95306122	13192.2
25.95408163	13192.8
25.95510204	13193.2
25.95612245	13193.8
25.95714286	13194.4
25.95833333	13194.8
25.959375	13195.4
25.96074346	13196
25.96176471	13196.4
25.963	13197.2
25.96428571	13197.8
25.965625	13198.4
25.96699346	13199.2
25.968	13199.4
25.969	13200.2
25.9703268	13200.8
25.97142857	13201.2
25.97244898	13201.8
25.97346939	13202.4
25.9744898	13202.8
25.9755102	13203.4
25.97653061	13204
25.97755102	13204.4
25.97889823	13205
25.98	13205.4
25.981	13206
25.98229167	13206.8
25.98333333	13207
25.984375	13208
25.98571429	13208.4
25.987	13209
25.98823529	13210
25.98958333	13210
25.990625	13211
25.99183673	13211.2
25.99285714	13212
25.994	13212.4
25.995	13213
25.996	13213.4
25.997	13214
25.998	13214.4
25.999	13215
26.00098039	13216
26.00196078	13216
26.00294118	13217
26.00392157	13217
26.00490196	13218
26.00588235	13218
26.00686275	13219
26.008	13219.2
26.009	13220
26.01020408	13220.6
26.01122449	13221
26.0125	13222
26.01372549	13222.2
26.015	13223
26.01632653	13223.8
26.01764706	13224
26.01862745	13224.8
26.01979167	13225.2
26.02083333	13226
26.022	13226.2
26.023	13227
26.024	13227.2
26.0253268	13228
26.02636846	13228.6
26.02741013	13229
26.02843137	13229.6
26.02941176	13230.2
26.03061224	13230.6
26.03163265	13231.2
26.03297986	13231.8
26.034	13232.6
26.03529412	13233
26.03645833	13233.6
26.0377551	13234.2
26.039	13234.8
26.04019608	13235.6
26.04117647	13236
26.04248366	13236.6
26.04375	13237
26.04479167	13237.6
26.04583333	13238
26.046875	13238.6
26.04791667	13239
26.04895833	13239.6
26.05	13240
26.05104167	13241
26.05208333	13241.4
26.053125	13242
26.05416667	13242.4
26.05520833	13243
26.05625	13243.4
26.05729167	13244
26.05866013	13244.6
26.05980392	13245
26.06078431	13245.8
26.062	13246.4
26.06326531	13247
26.06458333	13247.6
26.06568627	13248
26.067	13248.8
26.0683268	13249.4
26.06938776	13249.8
26.07040816	13250.4
26.07156863	13251
26.07254902	13251.6
26.07352941	13252
26.0745098	13252.6
26.075837	13253
26.07685741	13253.6
26.07787782	13254
26.079	13254.6
26.08	13255.4
26.08125	13255.6
26.08229167	13256.4
26.08333333	13256.8
26.08469388	13257.6
26.086	13258
26.0872549	13258.6
26.08854167	13259.6
26.08958333	13259.8
26.09081633	13260.6
26.09183673	13261
26.093	13261.6
26.094	13262.4
26.095	13262.6
26.096	13263.4
26.097	13263.6
26.098	13264.4
26.099	13264.6
26.10098039	13265.6
26.10196078	13265.8
26.10294118	13266.6
26.10392157	13266.8
26.10490196	13267.6
26.10588235	13267.8
26.107	13268.6
26.108	13269.2
26.10918367	13269.6
26.11020408	13270.4
26.11145833	13270.6
26.1127451	13271.6
26.114	13271.8
26.11530612	13272.6
26.11665333	13273.4
26.11764706	13273.8
26.11875	13274.4
26.11979167	13274.8
26.121	13275.6
26.122	13276.2
26.123	13276.6
26.124	13277.2
26.1254902	13277.6
26.12647059	13278.2
26.12745098	13278.6
26.12843137	13279.2
26.12959184	13279.8
26.13061224	13280.4
26.13195945	13280.8
26.133	13281.4
26.134	13282.2
26.13529412	13282.6
26.13645833	13283.2
26.1377551	13283.8
26.139	13284.4
26.14019608	13285.2
26.14117647	13285.6
26.14248366	13286.2
26.14375	13286.6
26.14479167	13287.2
26.14583333	13287.6
26.146875	13288.2
26.14791667	13288.6
26.14895833	13289.2
26.15	13289.6
26.15104167	13290.6
26.15208333	13291
26.153125	13291.6
26.15416667	13292
26.15520833	13292.6
26.15625	13293
26.15729167	13293.6
26.15866013	13294.2
26.15980392	13294.6
26.16078431	13295.4
26.162	13296
26.16326531	13296.6
26.16458333	13297.2
26.16568627	13297.6
26.167	13298.4
26.1683268	13299
26.16938776	13299.4
26.17040816	13300
26.17156863	13300.6
26.17254902	13301.2
26.17352941	13301.6
26.1745098	13302.2
26.176	13302.6
26.177	13303.2
26.178	13303.6
26.179	13304.2
26.18020833	13305
26.18125	13305.4
26.18235294	13306
26.18366013	13306.4
26.18469388	13307.2
26.186	13308
26.1872549	13308.2
26.18854167	13309.2
26.18979592	13309.4
26.19081633	13310.2
26.192	13310.6
26.193	13311.2
26.19411765	13312
26.19509804	13312.2
26.19607843	13313
26.19705882	13313.2
26.19803922	13314
26.19901961	13314.2
26.201	13315.2
26.202	13315.4
26.203	13316.2
26.204	13316.4
26.205	13317.2
26.206	13317.4
26.207	13318.2
26.20816327	13318.8
26.20918367	13319.2
26.21041667	13320
26.21145833	13320.2
26.2127451	13321.2
26.214	13321.8
26.21530612	13322.2
26.21666667	13323
26.21770833	13323.4
26.21875	13324.2
26.22	13324.4
26.221	13325.2
26.2223268	13325.8
26.2233268	13326.2
26.2243268	13326.8
26.2254902	13327.4
26.22647059	13327.8
26.22745098	13328.4
26.22857143	13328.8
26.22959184	13329.4
26.23093904	13330
26.232	13330.4
26.233	13331
26.23431373	13331.8
26.23541667	13332.2
26.23673469	13332.8
26.238	13333.4
26.23921569	13334
26.24019608	13334.8
26.24150327	13335.2
26.24270833	13335.8
26.24375	13336.4
26.24479167	13336.8
26.24583333	13337.4
26.246875	13337.8
26.24791667	13338.4
26.24895833	13338.8
26.25	13339.8
26.25104167	13340.2
26.25208333	13340.8
26.253125	13341.2
26.25416667	13341.8
26.25520833	13342.2
26.25625	13342.8
26.25761846	13343.2
26.25882353	13343.8
26.25980392	13344.2
26.261	13345
26.2622449	13345.6
26.26354167	13346.2
26.26470588	13346.8
26.266	13347.2
26.2673268	13348
26.26836735	13348.6
26.26938776	13349.2
26.27058824	13349.6
26.27156863	13350.2
26.27287582	13350.8
26.27385621	13351.2
26.2748366	13351.8
26.276	13352.6
26.277	13352.8
26.278	13353.6
26.27916667	13353.8
26.28020833	13354.6
26.28137255	13355
26.28235294	13355.8
26.28367347	13356
26.285	13356.8
26.28627451	13357.6
26.2875	13357.8
26.28877551	13358.8
26.28979592	13359.2
26.291	13359.8
26.292	13360.6
26.29313725	13360.8
26.29411765	13361.8
26.29509804	13361.8
26.29607843	13362.8
26.29705882	13362.8
26.29803922	13363.8
26.29901961	13363.8
26.301	13364.8
26.302	13365.4
26.303	13365.8
26.304	13366.4
26.305	13366.8
26.306	13367.4
26.30714286	13367.8
26.30816327	13368.6
26.309375	13368.8
26.31041667	13369.8
26.31176471	13369.8
26.313	13370.8
26.31428571	13371.4
26.315625	13371.8
26.31666667	13372.8
26.31770833	13373
26.319	13373.8
26.32	13374.4
26.3213268	13374.8
26.32244898	13375.4
26.32346939	13375.8
26.3244898	13376.4
26.3255102	13377
26.32653061	13377.4
26.32755102	13378
26.32857143	13378.6
26.32991863	13379
26.331	13379.6
26.332	13380.4
26.3333268	13380.6
26.334375	13381.4
26.33571429	13382
26.337	13382.6
26.33823529	13383.4
26.33954248	13383.8
26.340625	13384.4
26.34166667	13385
26.34285714	13385.4
26.34387755	13386
26.34489796	13386.6
26.34591837	13387
26.34693878	13387.6
26.34795918	13388
26.34897959	13388.6
26.35065359	13389.4
26.35169526	13389.8
26.35273693	13390.4
26.35377859	13390.8
26.35482026	13391.4
26.35586193	13391.8
26.35686275	13392.4
26.35784314	13392.8
26.359	13393.6
26.36	13394.2
26.36122449	13394.6
26.3625	13395.2
26.36372549	13395.8
26.365	13396.6
26.36632653	13397.2
26.36734694	13397.8
26.36862745	13398.2
26.36960784	13398.8
26.37083333	13399.4
26.371875	13399.8
26.37291667	13400.6
26.37395833	13400.8
26.375	13401.6
26.37604167	13402.2
26.37708333	13402.6
26.378125	13403.2
26.37941176	13403.6
26.38039216	13404.4
26.38163265	13404.6
26.38265306	13405.4
26.38367347	13405.8
26.385	13406.4
26.38627451	13407.4
26.3875	13407.6
26.38877551	13408.4
26.39	13408.8
26.391	13409.4
26.39215686	13410.2
26.39313725	13410.4
26.39444444	13411.4
26.39542484	13411.4
26.39640523	13412.4
26.39738562	13412.4
26.39836601	13413.4
26.39934641	13413.4
26.40102041	13414.4
26.40204082	13415
26.40306122	13415.4
26.40408163	13416
26.40510204	13416.4
26.40612245	13417
26.40714286	13417.4
26.40833333	13418.2
26.409375	13418.4
26.41074346	13419.4
26.41176471	13419.6
26.413	13420.4
26.41428571	13421.2
26.415625	13421.4
26.41666667	13422.4
26.41770833	13422.6
26.419	13423.4
26.42	13424
26.4213268	13424.4
26.42244898	13425
26.42346939	13425.4
26.4244898	13426
26.4254902	13426.6
26.42647059	13427
26.42745098	13427.6
26.42857143	13428
26.42959184	13428.6
26.43093904	13429.2
26.432	13429.6
26.433	13430.2
26.43431373	13431
26.43541667	13431.4
26.43673469	13432
26.438	13432.6
26.43921569	13433.2
26.44019608	13434
26.44150327	13434.4
26.44270833	13435
26.44375	13435.6
26.44479167	13436
26.44583333	13436.6
26.446875	13437
26.44791667	13437.6
26.44895833	13438
26.45	13439
26.45104167	13439.4
26.45208333	13440
26.453125	13440.4
26.45416667	13441
26.45520833	13441.4
26.45625	13442
26.45761846	13442.4
26.45882353	13443
26.45980392	13443.4
26.461	13444.2
26.4622449	13444.8
26.46354167	13445.4
26.46470588	13446
26.466	13446.4
26.467	13447.2
26.4683268	13447.8
26.46938776	13448.2
26.47040816	13448.8
26.47156863	13449.4
26.47254902	13450
26.47352941	13450.4
26.4745098	13451
26.476	13451.4
26.477	13452
26.478	13452.4
26.479	13453
26.48020833	13453.8
26.48125	13454.2
26.48235294	13454.8
26.48366013	13455.2
26.48469388	13456
26.486	13456.8
26.4872549	13457
26.48854167	13458
26.48979592	13458.2
26.49081633	13459
26.492	13459.4
26.493	13460
26.49411765	13460.8
26.49509804	13461
26.49607843	13461.8
26.49705882	13462
26.49803922	13462.8
26.49901961	13463
26.501	13464
26.502	13464.2
26.503	13465
26.504	13465.2
26.505	13466
26.506	13466.2
26.507	13467
26.50816327	13467.6
26.50918367	13468
26.51041667	13468.8
26.51145833	13469
26.5127451	13470
26.514	13470.6
26.51530612	13471
26.51666667	13471.8
26.51764706	13472.2
26.51875	13472.8
26.51979167	13473.2
26.521	13474
26.522	13474.6
26.523	13475
26.524	13475.6
26.5254902	13476
26.52647059	13476.6
26.52745098	13477
26.52843137	13477.6
26.52959184	13478.2
26.53061224	13478.8
26.53195945	13479.2
26.533	13479.8
26.53431373	13480.6
26.53541667	13481
26.53673469	13481.6
26.538	13482.2
26.53921569	13482.8
26.54019608	13483.6
26.54150327	13484
26.54270833	13484.6
26.54375	13485.2
26.54479167	13485.6
26.54583333	13486.2
26.546875	13486.6
26.54791667	13487.2
26.54895833	13487.6
26.55	13488.6
26.55104167	13489
26.55208333	13489.6
26.553125	13490
26.55416667	13490.6
26.55520833	13491
26.55625	13491.6
26.55761846	13492
26.55882353	13492.6
26.55980392	13493
26.561	13493.8
26.5622449	13494.4
26.56354167	13495
26.56470588	13495.6
26.566	13496
26.567	13496.8
26.5683268	13497.4
26.56938776	13497.8
26.57040816	13498.4
26.57156863	13499
26.57254902	13499.6
26.57352941	13500
26.5745098	13500.6
26.575837	13501
26.57685741	13501.6
26.57787782	13502
26.579	13502.6
26.58	13503.4
26.58125	13503.6
26.58229167	13504.4
26.58333333	13504.8
26.58469388	13505.6
26.586	13506
26.5872549	13506.6
26.58854167	13507.6
26.58958333	13507.8
26.59081633	13508.6
26.59183673	13509
26.593	13509.6
26.594	13510.4
26.595	13510.6
26.596	13511.4
26.597	13511.6
26.598	13512.4
26.599	13512.6
26.60098039	13513.6
26.60196078	13513.8
26.60294118	13514.6
26.60392157	13514.8
26.60490196	13515.6
26.60588235	13515.8
26.607	13516.6
26.608	13517.2
26.60918367	13517.6
26.61020408	13518.4
26.61145833	13518.6
26.6127451	13519.6
26.614	13519.8
26.61530612	13520.6
26.61665333	13521.4
26.61764706	13521.6
26.61862745	13522.4
26.61979167	13522.8
26.62083333	13523.6
26.622	13523.8
26.623	13524.6
26.624	13524.8
26.625	13525.6
26.62604167	13526.2
26.62708333	13526.6
26.628125	13527.2
26.62941176	13527.6
26.63039216	13528.2
26.63163265	13528.8
26.63265306	13529.4
26.634	13529.8
26.63529412	13530.4
26.63645833	13531.2
26.6377551	13531.8
26.639	13532.4
26.64	13533.2
26.64117647	13533.4
26.64215686	13534.2
26.64346405	13534.6
26.64477124	13535.2
26.64575163	13535.6
26.64673203	13536.2
26.64771242	13536.6
26.64869281	13537.2
26.6496732	13537.6
26.65102041	13538.6
26.65204082	13539
26.65306122	13539.6
26.65408163	13540
26.65510204	13540.6
26.65612245	13541
26.65729167	13541.6
26.65833333	13542.2
26.6597018	13542.6
26.66078431	13543.2
26.662	13543.6
26.66326531	13544.4
26.66458333	13545
26.66568627	13545.6
26.667	13546.4
26.668	13547
26.6693268	13547.4
26.67040816	13548
26.67142857	13548.6
26.67254902	13549
26.67352941	13549.6
26.6745098	13550
26.675837	13550.6
26.67685741	13551.2
26.67787782	13551.6
26.679	13552.2
26.68	13553
26.68125	13553.2
26.68229167	13554
26.68333333	13554.2
26.684375	13555.2
26.68571429	13555.6
26.687	13556.2
26.68823529	13557.2
26.68958333	13557.2
26.690625	13558.2
26.69183673	13558.4
26.69285714	13559.2
26.694	13559.6
26.695	13560.2
26.696	13560.6
26.697	13561.2
26.698	13561.6
26.699	13562.2
26.70098039	13563.2
26.70196078	13563.2
26.70294118	13564.2
26.70392157	13564.2
26.70490196	13565.2
26.70588235	13565.2
26.70686275	13566.2
26.708	13566.4
26.709	13567.2
26.71020408	13567.8
26.71122449	13568.2
26.7125	13569.2
26.71372549	13569.4
26.715	13570.2
26.71632653	13571
26.71764706	13571.2
26.71862745	13572
26.71979167	13572.4
26.72083333	13573.2
26.722	13573.4
26.723	13574.2
26.724	13574.4
26.7253268	13575.2
26.72636846	13575.8
26.72741013	13576.2
26.72843137	13576.8
26.72941176	13577.4
26.73061224	13577.8
26.73163265	13578.4
26.73297986	13579
26.734	13579.8
26.73529412	13580.2
26.73645833	13580.8
26.7377551	13581.4
26.739	13582
26.74019608	13582.8
26.74117647	13583.2
26.74248366	13583.8
26.74375	13584.2
26.74479167	13584.8
26.74583333	13585.2
26.746875	13585.8
26.74791667	13586.2
26.74895833	13586.8
26.75	13587.2
26.75104167	13588.2
26.75208333	13588.6
26.753125	13589.2
26.75416667	13589.6
26.75520833	13590.2
26.75625	13590.6
26.75729167	13591.2
26.75866013	13591.8
26.75980392	13592.2
26.76078431	13593
26.762	13593.6
26.76326531	13594.2
26.76458333	13594.8
26.76568627	13595.2
26.767	13596
26.7683268	13596.6
26.76938776	13597
26.77040816	13597.6
26.77156863	13598.2
26.77254902	13598.8
26.77352941	13599.2
26.7745098	13599.8
26.775837	13600.2
26.77685741	13600.8
26.77787782	13601.2
26.779	13601.8
26.78	13602.6
26.78125	13602.8
26.78229167	13603.6
26.78333333	13604
26.78469388	13604.8
26.786	13605.2
26.7872549	13605.8
26.78854167	13606.8
26.78958333	13607
26.79081633	13607.8
26.79183673	13608.2
26.793	13608.8
26.794	13609.6
26.795	13609.8
26.796	13610.6
26.797	13610.8
26.798	13611.6
26.799	13611.8
26.80098039	13612.8
26.80196078	13613
26.80294118	13613.8
26.80392157	13614
26.80490196	13614.8
26.80588235	13615
26.807	13615.8
26.808	13616.4
26.80918367	13616.8
26.81020408	13617.6
26.81145833	13617.8
26.8127451	13618.8
26.814	13619
26.81530612	13619.8
26.81665333	13620.6
26.81764706	13621
26.81875	13621.6
26.81979167	13622
26.821	13622.8
26.822	13623.4
26.823	13623.8
26.824	13624.4
26.8253268	13624.8
26.82636846	13625.4
26.82741013	13625.8
26.82843137	13626.4
26.82941176	13627
26.83061224	13627.4
26.83163265	13628
26.83297986	13628.6
26.834	13629.4
26.83529412	13629.8
26.83645833	13630.4
26.8377551	13631
26.839	13631.6
26.84019608	13632.4
26.84117647	13632.8
26.84248366	13633.4
26.84375	13633.8
26.84479167	13634.4
26.84583333	13634.8
26.846875	13635.4
26.84791667	13635.8
26.84895833	13636.4
26.85	13636.8
26.85104167	13637.8
26.85208333	13638.2
26.853125	13638.8
26.85416667	13639.2
26.85520833	13639.8
26.85625	13640.2
26.85729167	13640.8
26.85866013	13641.4
26.85980392	13641.8
26.86078431	13642.6
26.862	13643.2
26.86326531	13643.8
26.86458333	13644.4
26.86568627	13644.8
26.867	13645.6
26.8683268	13646.2
26.86938776	13646.6
26.87040816	13647.2
26.87156863	13647.8
26.87254902	13648.4
26.87352941	13648.8
26.8745098	13649.4
26.876	13649.8
26.877	13650.4
26.878	13650.8
26.879	13651.4
26.88020833	13652.2
26.88125	13652.6
26.88235294	13653.2
26.88333333	13653.6
26.88469388	13654.4
26.886	13654.8
26.8872549	13655.4
26.88854167	13656.4
26.88958333	13656.6
26.89081633	13657.4
26.89183673	13657.8
26.893	13658.4
26.894	13659.2
26.895	13659.4
26.896	13660.2
26.897	13660.4
26.898	13661.2
26.899	13661.4
26.90098039	13662.4
26.90196078	13662.6
26.90294118	13663.4
26.90392157	13663.6
26.90490196	13664.4
26.90588235	13664.6
26.907	13665.4
26.908	13666
26.90918367	13666.4
26.91020408	13667.2
26.91145833	13667.4
26.9127451	13668.4
26.914	13668.6
26.91530612	13669.4
26.91665333	13670.2
26.91764706	13670.6
26.91875	13671.2
26.91979167	13671.6
26.921	13672.4
26.922	13673
26.923	13673.4
26.924	13674
26.9254902	13674.4
26.92647059	13675
26.92745098	13675.4
26.92843137	13676
26.92959184	13676.6
26.93061224	13677.2
26.93195945	13677.6
26.933	13678.2
26.934	13679
26.93529412	13679.4
26.93645833	13680
26.9377551	13680.6
26.939	13681.2
26.94019608	13682
26.94117647	13682.4
26.94248366	13683
26.94375	13683.4
26.94479167	13684
26.94583333	13684.4
26.946875	13685
26.94791667	13685.4
26.94895833	13686
26.95	13686.4
26.95104167	13687.4
26.95208333	13687.8
26.953125	13688.4
26.95416667	13688.8
26.95520833	13689.4
26.95625	13689.8
26.95729167	13690.4
26.95866013	13691
26.95980392	13691.4
26.96078431	13692.2
26.962	13692.8
26.96326531	13693.4
26.96458333	13694
26.96568627	13694.4
26.967	13695.2
26.968	13695.8
26.9693268	13696.2
26.97040816	13696.8
26.97142857	13697.4
26.97254902	13697.8
26.97352941	13698.4
26.9745098	13698.8
26.975837	13699.4
26.97685741	13700
26.97787782	13700.4
26.979	13701
26.98	13701.8
26.98125	13702
26.98229167	13702.8
26.98333333	13703
26.984375	13704
26.98571429	13704.4
26.987	13705
26.98823529	13706
26.98958333	13706
26.990625	13707
26.99183673	13707.2
26.99285714	13708
26.994	13708.4
26.995	13709
26.996	13709.4
26.997	13710
26.998	13710.4
26.999	13711
27.00065359	13712
27.00169526	13712
27.00273693	13713
27.00377859	13713
27.00482026	13714
27.00586193	13714
27.00686275	13715
27.00784314	13715.2
27.009	13716
27.01	13716.6
27.01122449	13717
27.0125	13717.8
27.01372549	13718
27.015	13719
27.01632653	13719.6
27.01734694	13720
27.01836735	13720.8
27.01960784	13721
27.02058824	13721.8
27.021875	13722.2
27.02291667	13722.8
27.02395833	13723.2
27.025	13723.8
27.02604167	13724.6
27.02708333	13724.8
27.028125	13725.6
27.02916667	13726
27.03039216	13726.6
27.03137255	13727.2
27.03265306	13727.6
27.03367347	13728.2
27.035	13728.8
27.03627451	13729.6
27.0375	13730.2
27.03877551	13730.8
27.04	13731.2
27.041	13731.8
27.04215686	13732.6
27.04313725	13733
27.04444444	13733.6
27.04542484	13734
27.04640523	13734.6
27.04738562	13735
27.04836601	13735.6
27.04934641	13736
27.05102041	13736.8
27.05204082	13737.4
27.05306122	13737.8
27.05408163	13738.4
27.05510204	13738.8
27.05612245	13739.4
27.05714286	13740
27.05833333	13740.4
27.059375	13741
27.06074346	13741.6
27.06176471	13742
27.063	13742.8
27.06428571	13743.4
27.065625	13744
27.06699346	13744.8
27.068	13745
27.069	13745.8
27.0703268	13746.4
27.07142857	13746.8
27.07244898	13747.4
27.07346939	13748
27.0744898	13748.4
27.0755102	13748.8
27.07653061	13749.6
27.07755102	13749.8
27.07857143	13750.6
27.07991863	13751
27.081	13751.6
27.082	13752.4
27.0833268	13752.6
27.084375	13753.6
27.08571429	13753.8
27.087	13754.6
27.08823529	13755.4
27.08954248	13755.6
27.090625	13756.6
27.09166667	13756.8
27.09285714	13757.6
27.09387755	13758
27.09489796	13758.6
27.09591837	13759
27.09693878	13759.6
27.09795918	13760
27.09897959	13760.6
27.10065359	13761.6
27.10169526	13761.6
27.10273693	13762.6
27.10377859	13762.6
27.10482026	13763.6
27.10586193	13763.6
27.10686275	13764.6
27.10784314	13764.8
27.109	13765.6
27.11	13766.2
27.11122449	13766.6
27.1125	13767.4
27.11372549	13767.6
27.115	13768.6
27.11632653	13769.2
27.11734694	13769.6
27.11836735	13770.4
27.11960784	13770.6
27.12058824	13771.4
27.121875	13771.8
27.12291667	13772.4
27.12395833	13772.8
27.125	13773.4
27.126	13774.2
27.127	13774.4
27.128	13775.2
27.12916667	13775.4
27.13020833	13776.2
27.13137255	13776.6
27.13235294	13777.2
27.13367347	13777.8
27.135	13778.4
27.13627451	13779.2
27.1375	13779.6
27.13877551	13780.2
27.13979592	13780.8
27.141	13781.4
27.142	13782.2
27.14313725	13782.4
27.14411765	13783.2
27.14509804	13783.6
27.14607843	13784.2
27.14705882	13784.6
27.14803922	13785.2
27.14901961	13785.6
27.151	13786.4
27.152	13787
27.153	13787.4
27.154	13788
27.155	13788.4
27.156	13789
27.15714286	13789.4
27.15816327	13790
27.159375	13790.6
27.16041667	13791.2
27.16176471	13791.6
27.163	13792.4
27.16428571	13793
27.165625	13793.6
27.16666667	13794.2
27.16770833	13794.6
27.16875	13795.4
27.17	13795.6
27.171	13796.4
27.1723268	13797
27.1733268	13797.4
27.1743268	13798
27.1754902	13798.4
27.17647059	13799.2
27.17745098	13799.4
27.17857143	13800.2
27.17959184	13800.6
27.18093904	13801.2
27.182	13801.6
27.183	13802.2
27.18431373	13803.2
27.18541667	13803.4
27.18673469	13804.2
27.188	13805
27.18921569	13805.2
27.19052288	13806.2
27.19166667	13806.2
27.19270833	13807.2
27.19387755	13807.4
27.19489796	13808.2
27.19591837	13808.4
27.19693878	13809.2
27.19795918	13809.4
27.19897959	13810.2
27.2003268	13811.2
27.20136846	13811.2
27.20241013	13812.2
27.2034518	13812.2
27.20449346	13813.2
27.20553513	13813.2
27.2065768	13814.2
27.20784314	13814.2
27.20882353	13815.2
27.21	13815.4
27.211	13816.2
27.2122449	13817
27.21354167	13817.2
27.21470588	13818.2
27.216	13818.8
27.21734694	13819.2
27.21836735	13820
27.21960784	13820.2
27.22058824	13821
27.221875	13821.4
27.22291667	13822
27.22395833	13822.4
27.225	13823
27.22604167	13823.8
27.22708333	13824
27.228125	13824.8
27.22916667	13825.2
27.23039216	13825.8
27.23137255	13826.4
27.23265306	13826.8
27.23367347	13827.4
27.235	13828
27.23627451	13828.8
27.2375	13829.4
27.23877551	13830
27.24	13830.4
27.241	13831
27.24215686	13831.8
27.24313725	13832.2
27.24444444	13832.8
27.24542484	13833.2
27.24640523	13833.8
27.24738562	13834.2
27.24836601	13834.8
27.24934641	13835.2
27.25102041	13836
27.25204082	13836.6
27.25306122	13837
27.25408163	13837.6
27.25510204	13838
27.25612245	13838.6
27.25714286	13839.2
27.25833333	13839.6
27.259375	13840.2
27.26074346	13840.8
27.26176471	13841.2
27.263	13842
27.26428571	13842.6
27.265625	13843.2
27.26699346	13844
27.268	13844.2
27.269	13845
27.2703268	13845.6
27.27142857	13846
27.27244898	13846.6
27.27346939	13847.2
27.2744898	13847.6
27.2755102	13848.2
27.27653061	13848.8
27.27755102	13849.2
27.27889823	13849.8
27.28	13850.2
27.281	13850.8
27.28229167	13851.6
27.28333333	13851.8
27.284375	13852.8
27.28571429	13853.2
27.287	13853.8
27.28823529	13854.8
27.28958333	13854.8
27.290625	13855.8
27.29183673	13856
27.29285714	13856.8
27.294	13857.2
27.295	13857.8
27.296	13858.2
27.297	13858.8
27.298	13859.2
27.299	13859.8
27.30098039	13860.8
27.30196078	13860.8
27.30294118	13861.8
27.30392157	13861.8
27.30490196	13862.8
27.30588235	13862.8
27.30686275	13863.8
27.308	13864
27.309	13864.8
27.31020408	13865.4
27.31122449	13865.8
27.3125	13866.8
27.31372549	13867
27.315	13867.8
27.31632653	13868.6
27.31764706	13868.8
27.31862745	13869.6
27.31979167	13870
27.32083333	13870.8
27.322	13871
27.323	13871.8
27.324	13872
27.3253268	13872.8
27.32636846	13873.4
27.32741013	13873.8
27.32843137	13874.4
27.32941176	13875
27.33061224	13875.4
27.33163265	13876
27.33297986	13876.6
27.334	13877.4
27.33529412	13877.8
27.33645833	13878.4
27.3377551	13879
27.339	13879.6
27.34019608	13880.4
27.34117647	13880.8
27.34248366	13881.4
27.34375	13881.8
27.34479167	13882.4
27.34583333	13882.8
27.346875	13883.4
27.34791667	13883.8
27.34895833	13884.4
27.35	13884.8
27.35104167	13885.8
27.35208333	13886.2
27.353125	13886.8
27.35416667	13887.2
27.35520833	13887.8
27.35625	13888.2
27.35729167	13888.8
27.35866013	13889.4
27.35980392	13889.8
27.36078431	13890.6
27.362	13891.2
27.36326531	13891.8
27.36458333	13892.4
27.36568627	13892.8
27.367	13893.6
27.3683268	13894.2
27.36938776	13894.6
27.37040816	13895.2
27.37156863	13895.8
27.37254902	13896.4
27.37352941	13896.8
27.3745098	13897.4
27.376	13897.8
27.377	13898.4
27.378	13898.8
27.379	13899.4
27.38020833	13900.2
27.38125	13900.6
27.38235294	13901.2
27.38366013	13901.6
27.38469388	13902.4
27.386	13903.2
27.3872549	13903.4
27.38854167	13904.4
27.38979592	13904.6
27.39081633	13905.4
27.392	13905.8
27.393	13906.4
27.39411765	13907.2
27.39509804	13907.4
27.39607843	13908.2
27.39705882	13908.4
27.39803922	13909.2
27.39901961	13909.4
27.401	13910.4
27.402	13910.6
27.403	13911.4
27.404	13911.6
27.405	13912.4
27.406	13912.6
27.407	13913.4
27.40816327	13914
27.40918367	13914.4
27.41041667	13915.2
27.41145833	13915.4
27.4127451	13916.4
27.414	13917
27.41530612	13917.4
27.41666667	13918.2
27.41770833	13918.6
27.41875	13919.4
27.42	13919.6
27.421	13920.4
27.4223268	13921
27.4233268	13921.4
27.4243268	13922
27.4254902	13922.6
27.42647059	13923
27.42745098	13923.6
27.42857143	13924
27.42959184	13924.6
27.43093904	13925.2
27.432	13925.6
27.433	13926.2
27.43431373	13927
27.43541667	13927.6
27.43673469	13928.2
27.438	13929
27.43921569	13929.4
27.44052288	13930
27.44166667	13930.4
27.44270833	13931
27.44387755	13931.6
27.44489796	13932
27.44591837	13932.6
27.44693878	13933
27.44795918	13933.6
27.44897959	13934
27.4503268	13935
27.45136846	13935.4
27.45241013	13936
27.4534518	13936.4
27.45449346	13937
27.45553513	13937.4
27.4565768	13938
27.45784314	13938.4
27.45882353	13939.2
27.46	13939.4
27.461	13940.2
27.4622449	13940.8
27.46354167	13941.4
27.46470588	13942.2
27.466	13942.8
27.46734694	13943.2
27.46836735	13943.8
27.46960784	13944.4
27.47058824	13945
27.471875	13945.4
27.47291667	13946
27.47395833	13946.4
27.475	13947
27.47604167	13947.8
27.47708333	13948
27.478125	13948.8
27.47916667	13949.2
27.48039216	13949.8
27.48137255	13950.2
27.48265306	13951
27.48367347	13951.4
27.485	13952
27.48627451	13953
27.4875	13953.2
27.48877551	13954
27.49	13954.4
27.491	13955
27.49215686	13955.8
27.49313725	13956
27.49444444	13957
27.49542484	13957
27.49640523	13958
27.49738562	13958
27.49836601	13959
27.49934641	13959
27.50102041	13960
27.50204082	13960.6
27.50306122	13961
27.50408163	13961.6
27.50510204	13962
27.50612245	13962.6
27.50714286	13963
27.50833333	13963.8
27.509375	13964
27.51074346	13965
27.51176471	13965.2
27.513	13966
27.51428571	13966.8
27.515625	13967
27.51699346	13968
27.518	13968.2
27.519	13969
27.5203268	13969.6
27.52142857	13970
27.52244898	13970.8
27.52346939	13971
27.5244898	13971.8
27.5255102	13972.2
27.52653061	13972.8
27.52755102	13973.2
27.52889823	13973.8
27.53	13974.2
27.531	13974.8
27.53229167	13975.6
27.53333333	13975.8
27.534375	13976.6
27.53571429	13977.2
27.537	13977.8
27.53823529	13978.6
27.53958333	13979
27.540625	13979.6
27.54183673	13980.2
27.54285714	13980.8
27.544	13981.2
27.545	13981.8
27.546	13982.2
27.547	13982.8
27.548	13983.2
27.549	13983.8
27.55098039	13984.6
27.55196078	13985
27.55294118	13985.6
27.55392157	13986
27.55490196	13986.6
27.55588235	13987
27.55686275	13987.8
27.558	13988
27.559	13988.8
27.56020408	13989.4
27.56122449	13990
27.5625	13990.6
27.56372549	13991
27.565	13991.8
27.56632653	13992.4
27.56734694	13993
27.56862745	13993.4
27.56960784	13994
27.57083333	13994.6
27.571875	13995
27.57291667	13995.8
27.57395833	13996
27.575	13996.6
27.57604167	13997.4
27.57708333	13997.6
27.578125	13998.4
27.57916667	13998.8
27.58039216	13999.4
27.58137255	13999.8
27.58265306	14000.6
27.58367347	14000.8
27.585	14001.6
27.58627451	14002.4
27.5875	14002.6
27.58877551	14003.6
27.58979592	14004
27.591	14004.6
27.592	14005.4
27.59313725	14005.6
27.59411765	14006.6
27.59509804	14006.6
27.59607843	14007.6
27.59705882	14007.6
27.59803922	14008.6
27.59901961	14008.6
27.601	14009.6
27.602	14010.2
27.603	14010.6
27.604	14011.2
27.605	14011.6
27.606	14012.2
27.60714286	14012.6
27.60816327	14013.4
27.609375	14013.6
27.61041667	14014.6
27.61176471	14014.6
27.613	14015.6
27.61428571	14016.2
27.615625	14016.6
27.61666667	14017.4
27.61770833	14017.8
27.61875	14018.6
27.62	14018.8
27.621	14019.6
27.6223268	14020.2
27.6233268	14020.6
27.6243268	14021.2
27.6254902	14021.8
27.62647059	14022.2
27.62745098	14022.8
27.62857143	14023.2
27.62959184	14023.8
27.63093904	14024.4
27.632	14024.8
27.633	14025.4
27.63431373	14026.2
27.63541667	14026.8
27.63673469	14027.4
27.638	14028.2
27.63921569	14028.6
27.64052288	14029.2
27.64166667	14029.6
27.64270833	14030.2
27.64387755	14030.8
27.64489796	14031.2
27.64591837	14031.8
27.64693878	14032.2
27.64795918	14032.8
27.64897959	14033.2
27.6503268	14034.2
27.65136846	14034.6
27.65241013	14035.2
27.6534518	14035.6
27.65449346	14036.2
27.65553513	14036.6
27.6565768	14037.2
27.65784314	14037.6
27.65882353	14038.4
27.66	14038.6
27.661	14039.4
27.6622449	14040
27.66354167	14040.6
27.66470588	14041.4
27.666	14042
27.66734694	14042.4
27.66836735	14043
27.66960784	14043.6
27.67058824	14044.2
27.671875	14044.6
27.67291667	14045.2
27.67395833	14045.6
27.675	14046.2
27.67604167	14047
27.67708333	14047.2
27.678125	14048
27.67916667	14048.4
27.68039216	14049
27.68137255	14049.4
27.68265306	14050.2
27.68367347	14050.4
27.685	14051.2
27.68627451	14052
27.6875	14052.2
27.68877551	14053.2
27.68979592	14053.6
27.691	14054.2
27.692	14055
27.69313725	14055.2
27.69411765	14056.2
27.69509804	14056.2
27.69607843	14057.2
27.69705882	14057.2
27.69803922	14058.2
27.69901961	14058.2
27.701	14059.2
27.702	14059.8
27.703	14060.2
27.704	14060.8
27.705	14061.2
27.706	14061.8
27.70714286	14062.2
27.70816327	14063
27.709375	14063.2
27.71041667	14064.2
27.71176471	14064.2
27.713	14065.2
27.71428571	14065.8
27.715625	14066.2
27.71666667	14067.2
27.71770833	14067.4
27.719	14068.2
27.72	14068.8
27.7213268	14069.2
27.72244898	14069.8
27.72346939	14070.2
27.7244898	14070.8
27.7254902	14071.4
27.72647059	14071.8
27.72745098	14072.4
27.72857143	14072.8
27.72959184	14073.4
27.73093904	14074
27.732	14074.4
27.733	14075
27.73431373	14075.8
27.73541667	14076.4
27.73673469	14077
27.738	14077.8
27.73921569	14078.2
27.74052288	14078.8
27.74166667	14079.2
27.74270833	14079.8
27.74387755	14080.4
27.74489796	14080.8
27.74591837	14081.4
27.74693878	14081.8
27.74795918	14082.4
27.74897959	14082.8
27.7503268	14083.8
27.75136846	14084.2
27.75241013	14084.8
27.7534518	14085.2
27.75449346	14085.8
27.75553513	14086.2
27.7565768	14086.8
27.75784314	14087.2
27.75882353	14088
27.76	14088.2
27.761	14089
27.7622449	14089.6
27.76354167	14090.2
27.76470588	14091
27.766	14091.6
27.76734694	14092
27.76836735	14092.6
27.76960784	14093.2
27.77058824	14093.8
27.771875	14094.2
27.77291667	14094.8
27.77395833	14095.2
27.775	14095.8
27.776	14096.6
27.777	14096.8
27.778	14097.6
27.77916667	14097.8
27.78020833	14098.6
27.78137255	14099
27.78235294	14099.8
27.78367347	14100
27.785	14100.8
27.78627451	14101.6
27.7875	14101.8
27.78877551	14102.8
27.78979592	14103.2
27.791	14103.8
27.792	14104.6
27.79313725	14104.8
27.79411765	14105.8
27.79509804	14105.8
27.79607843	14106.8
27.79705882	14106.8
27.79803922	14107.8
27.79901961	14107.8
27.801	14108.8
27.802	14109.4
27.803	14109.8
27.804	14110.4
27.805	14110.8
27.806	14111.4
27.80714286	14111.8
27.80816327	14112.6
27.809375	14112.8
27.81041667	14113.8
27.81176471	14113.8
27.813	14114.8
27.81428571	14115.4
27.815625	14115.8
27.81666667	14116.8
27.81770833	14117
27.819	14117.8
27.82	14118.4
27.8213268	14118.8
27.82244898	14119.4
27.82346939	14119.8
27.8244898	14120.4
27.8255102	14121
27.82653061	14121.4
27.82755102	14122
27.82857143	14122.6
27.82991863	14123
27.831	14123.6
27.832	14124.4
27.8333268	14124.6
27.834375	14125.4
27.83571429	14126
27.837	14126.6
27.83823529	14127.4
27.83954248	14127.8
27.840625	14128.4
27.84166667	14129
27.84285714	14129.4
27.84387755	14130
27.84489796	14130.6
27.84591837	14131
27.84693878	14131.6
27.84795918	14132
27.84897959	14132.6
27.85065359	14133.4
27.85169526	14133.8
27.85273693	14134.4
27.85377859	14134.8
27.85482026	14135.4
27.85586193	14135.8
27.85686275	14136.4
27.85784314	14136.8
27.859	14137.6
27.86	14138.2
27.86122449	14138.6
27.8625	14139.2
27.86372549	14139.8
27.865	14140.6
27.86632653	14141.2
27.86734694	14141.8
27.86862745	14142.2
27.86960784	14142.8
27.87083333	14143.4
27.871875	14143.8
27.87291667	14144.6
27.87395833	14144.8
27.875	14145.6
27.87604167	14146.2
27.87708333	14146.6
27.878125	14147.2
27.87941176	14147.6
27.88039216	14148.4
27.88163265	14148.6
27.88265306	14149.4
27.88367347	14149.8
27.885	14150.4
27.88627451	14151.4
27.8875	14151.6
27.88877551	14152.4
27.89	14152.8
27.891	14153.4
27.89215686	14154.2
27.89313725	14154.4
27.89444444	14155.4
27.89542484	14155.4
27.89640523	14156.4
27.89738562	14156.4
27.89836601	14157.4
27.89934641	14157.4
27.90102041	14158.4
27.90204082	14159
27.90306122	14159.4
27.90408163	14160
27.90510204	14160.4
27.90612245	14161
27.90714286	14161.4
27.90833333	14162.2
27.909375	14162.4
27.91074346	14163.4
27.91176471	14163.6
27.913	14164.4
27.91428571	14165.2
27.915625	14165.4
27.91699346	14166.4
27.918	14166.6
27.919	14167.4
27.9203268	14168
27.92142857	14168.4
27.92244898	14169.2
27.92346939	14169.4
27.9244898	14170.2
27.9255102	14170.6
27.92653061	14171
27.92755102	14171.6
27.92857143	14172.2
27.92991863	14172.6
27.931	14173.2
27.932	14174
27.9333268	14174.2
27.93431373	14175
27.93541667	14175.6
27.93673469	14176.2
27.938	14177
27.93921569	14177.4
27.94052288	14178
27.94166667	14178.4
27.94270833	14179
27.94387755	14179.6
27.94489796	14180
27.94591837	14180.6
27.94693878	14181
27.94795918	14181.6
27.94897959	14182
27.9503268	14183
27.95136846	14183.4
27.95241013	14184
27.9534518	14184.4
27.95449346	14185
27.95553513	14185.4
27.9565768	14186
27.95784314	14186.4
27.95882353	14187.2
27.96	14187.4
27.961	14188.2
27.9622449	14188.8
27.96354167	14189.4
27.96470588	14190.2
27.966	14190.8
27.9673268	14191.2
27.96836735	14191.8
27.96938776	14192.4
27.97058824	14192.8
27.97156863	14193.4
27.97287582	14194
27.97385621	14194.4
27.9748366	14195
27.976	14195.8
27.977	14196
27.978	14196.8
27.97916667	14197
27.98020833	14197.8
27.98137255	14198.2
27.98235294	14199
27.98367347	14199.2
27.985	14200
27.98627451	14200.8
27.9875	14201
27.98877551	14202
27.98979592	14202.4
27.991	14203
27.992	14203.8
27.99313725	14204
27.99411765	14205
27.99509804	14205
27.99607843	14206
27.99705882	14206
27.99803922	14207
27.99901961	14207
28.001	14208
28.002	14208.2
28.003	14209
28.004	14209.2
28.005	14210
28.006	14210.2
28.007	14211
28.00816327	14211.6
28.00918367	14212
28.01041667	14212.8
28.01145833	14213
28.0127451	14214
28.014	14214.6
28.01530612	14215
28.01666667	14215.8
28.01764706	14216.2
28.01875	14216.8
28.01979167	14217.2
28.021	14218
28.022	14218.6
28.023	14219
28.024	14219.6
28.0254902	14220
28.02647059	14220.6
28.02745098	14221
28.02843137	14221.6
28.02959184	14222.2
28.03061224	14222.8
28.03195945	14223.2
28.033	14223.8
28.034	14224.6
28.03529412	14225
28.03645833	14225.6
28.0377551	14226.2
28.039	14226.8
28.04019608	14227.6
28.04117647	14228
28.04248366	14228.6
28.04375	14229
28.04479167	14229.6
28.04583333	14230
28.046875	14230.6
28.04791667	14231
28.04895833	14231.6
28.05	14232
28.05104167	14233
28.05208333	14233.4
28.053125	14234
28.05416667	14234.4
28.05520833	14235
28.05625	14235.4
28.05729167	14236
28.05866013	14236.6
28.05980392	14237
28.06078431	14237.8
28.062	14238.4
28.06326531	14239
28.06458333	14239.6
28.06568627	14240
28.067	14240.8
28.0683268	14241.4
28.06938776	14241.8
28.07040816	14242.4
28.07156863	14243
28.07254902	14243.6
28.07352941	14244
28.0745098	14244.6
28.076	14245
28.077	14245.6
28.078	14246
28.079	14246.6
28.08020833	14247.4
28.08125	14247.8
28.08235294	14248.4
28.08333333	14248.8
28.08469388	14249.6
28.086	14250
28.0872549	14250.6
28.08854167	14251.6
28.08958333	14251.8
28.09081633	14252.6
28.09183673	14253
28.093	14253.6
28.094	14254.4
28.095	14254.6
28.096	14255.4
28.097	14255.6
28.098	14256.4
28.099	14256.6
28.10098039	14257.6
28.10196078	14257.8
28.10294118	14258.6
28.10392157	14258.8
28.10490196	14259.6
28.10588235	14259.8
28.107	14260.6
28.108	14261.2
28.10918367	14261.6
28.11020408	14262.4
28.11145833	14262.6
28.1127451	14263.6
28.114	14263.8
28.11530612	14264.6
28.11665333	14265.4
28.11764706	14265.8
28.11875	14266.4
28.11979167	14266.8
28.121	14267.6
28.122	14268.2
28.123	14268.6
28.124	14269.2
28.1254902	14269.6
28.12647059	14270.2
28.12745098	14270.6
28.12843137	14271.2
28.12959184	14271.8
28.13061224	14272.4
28.13195945	14272.8
28.133	14273.4
28.13431373	14274.2
28.13541667	14274.6
28.13673469	14275.2
28.138	14275.8
28.13921569	14276.4
28.14019608	14277.2
28.14150327	14277.6
28.14270833	14278.2
28.14375	14278.8
28.14479167	14279.2
28.14583333	14279.8
28.146875	14280.2
28.14791667	14280.8
28.14895833	14281.2
28.15	14282.2
28.15104167	14282.6
28.15208333	14283.2
28.153125	14283.6
28.15416667	14284.2
28.15520833	14284.6
28.15625	14285.2
28.15761846	14285.6
28.15882353	14286.2
28.15980392	14286.6
28.161	14287.4
28.1622449	14288
28.16354167	14288.6
28.16470588	14289.2
28.166	14289.6
28.1673268	14290.4
28.16836735	14291
28.16938776	14291.6
28.17058824	14292
28.17156863	14292.6
28.17287582	14293.2
28.17385621	14293.6
28.1748366	14294.2
28.176	14295
28.177	14295.2
28.178	14296
28.17916667	14296.2
28.18020833	14297
28.18137255	14297.4
28.18235294	14298.2
28.18366013	14298.4
28.18469388	14299.2
28.186	14300
28.1872549	14300.2
28.18854167	14301.2
28.18979592	14301.4
28.19081633	14302.2
28.192	14302.6
28.193	14303.2
28.19411765	14304
28.19509804	14304.2
28.19607843	14305
28.19705882	14305.2
28.19803922	14306
28.19901961	14306.2
28.201	14307.2
28.202	14307.4
28.203	14308.2
28.204	14308.4
28.205	14309.2
28.206	14309.4
28.207	14310.2
28.20816327	14310.8
28.20918367	14311.2
28.21041667	14312
28.21145833	14312.2
28.2127451	14313.2
28.214	14313.8
28.21530612	14314.2
28.21666667	14315
28.21764706	14315.4
28.21875	14316
28.21979167	14316.4
28.221	14317.2
28.222	14317.8
28.223	14318.2
28.224	14318.8
28.2253268	14319.2
28.22636846	14319.8
28.22741013	14320.2
28.22843137	14320.8
28.22941176	14321.4
28.23061224	14321.8
28.23163265	14322.4
28.23297986	14323
28.234	14323.4
28.23529412	14324
28.23645833	14324.8
28.2377551	14325.4
28.239	14326
28.24	14326.8
28.24117647	14327
28.24215686	14327.8
28.24346405	14328.2
28.24477124	14328.8
28.24575163	14329.2
28.24673203	14329.8
28.24771242	14330.2
28.24869281	14330.8
28.2496732	14331.2
28.25102041	14332.2
28.25204082	14332.6
28.25306122	14333.2
28.25408163	14333.6
28.25510204	14334.2
28.25612245	14334.6
28.25729167	14335.2
28.25833333	14335.8
28.2597018	14336.2
28.26078431	14336.8
28.262	14337.2
28.26326531	14338
28.26458333	14338.6
28.26568627	14339.2
28.267	14340
28.268	14340.6
28.2693268	14341
28.27040816	14341.6
28.27142857	14342.2
28.27254902	14342.6
28.27352941	14343.2
28.2745098	14343.6
28.275837	14344.2
28.27685741	14344.8
28.27787782	14345.2
28.279	14345.8
28.28	14346.6
28.28125	14346.8
28.28229167	14347.6
28.28333333	14347.8
28.284375	14348.8
28.28571429	14349.2
28.287	14349.8
28.28823529	14350.8
28.28958333	14350.8
28.290625	14351.8
28.29183673	14352
28.29285714	14352.8
28.294	14353.2
28.295	14353.8
28.296	14354.2
28.297	14354.8
28.298	14355.2
28.299	14355.8
28.30098039	14356.8
28.30196078	14356.8
28.30294118	14357.8
28.30392157	14357.8
28.30490196	14358.8
28.30588235	14358.8
28.30686275	14359.8
28.308	14360
28.309	14360.8
28.31020408	14361.4
28.31122449	14361.8
28.3125	14362.8
28.31372549	14363
28.315	14363.8
28.31632653	14364.6
28.31734694	14364.8
28.31862745	14365.6
28.31960784	14366
28.32083333	14366.6
28.321875	14367
28.32291667	14367.8
28.32395833	14368
28.325	14368.8
28.32604167	14369.4
28.32708333	14369.8
28.328125	14370.4
28.32941176	14370.8
28.33039216	14371.4
28.33163265	14372
28.33265306	14372.6
28.334	14373
28.33529412	14373.6
28.33645833	14374.4
28.3377551	14375
28.339	14375.6
28.34	14376.4
28.34117647	14376.6
28.34215686	14377.4
28.34346405	14377.8
28.34477124	14378.4
28.34575163	14378.8
28.34673203	14379.4
28.34771242	14379.8
28.34869281	14380.4
28.3496732	14380.8
28.35102041	14381.8
28.35204082	14382.2
28.35306122	14382.8
28.35408163	14383.2
28.35510204	14383.8
28.35612245	14384.2
28.35729167	14384.8
28.35833333	14385.4
28.3597018	14385.8
28.36078431	14386.4
28.362	14386.8
28.36326531	14387.6
28.36458333	14388.2
28.36568627	14388.8
28.367	14389.6
28.368	14390.2
28.3693268	14390.6
28.37040816	14391.2
28.37142857	14391.8
28.37254902	14392.2
28.37352941	14392.8
28.3745098	14393.2
28.375837	14393.8
28.37685741	14394.4
28.37787782	14394.8
28.379	14395.4
28.38	14396.2
28.38125	14396.4
28.38229167	14397.2
28.38333333	14397.6
28.38469388	14398.4
28.386	14398.8
28.3872549	14399.4
28.38854167	14400.4
28.38958333	14400.6
28.39081633	14401.4
28.39183673	14401.8
28.393	14402.4
28.394	14403.2
28.395	14403.4
28.396	14404.2
28.397	14404.4
28.398	14405.2
28.399	14405.4
28.40098039	14406.4
28.40196078	14406.6
28.40294118	14407.4
28.40392157	14407.6
28.40490196	14408.4
28.40588235	14408.6
28.407	14409.4
28.408	14410
28.40918367	14410.4
28.41020408	14411.2
28.41145833	14411.4
28.4127451	14412.4
28.414	14412.6
28.41530612	14413.4
28.41665333	14414.2
28.41764706	14414.6
28.41875	14415.2
28.41979167	14415.6
28.421	14416.4
28.422	14417
28.423	14417.4
28.424	14418
28.4254902	14418.4
28.42647059	14419
28.42745098	14419.4
28.42843137	14420
28.42959184	14420.6
28.43061224	14421.2
28.43195945	14421.6
28.433	14422.2
28.43431373	14423
28.43541667	14423.4
28.43673469	14424
28.438	14424.6
28.43921569	14425.2
28.44019608	14426
28.44150327	14426.4
28.44270833	14427
28.44375	14427.6
28.44479167	14428
28.44583333	14428.6
28.446875	14429
28.44791667	14429.6
28.44895833	14430
28.45	14431
28.45104167	14431.4
28.45208333	14432
28.453125	14432.4
28.45416667	14433
28.45520833	14433.4
28.45625	14434
28.45761846	14434.4
28.45882353	14435
28.45980392	14435.4
28.461	14436.2
28.4622449	14436.8
28.46354167	14437.4
28.46470588	14438
28.466	14438.4
28.4673268	14439.2
28.46836735	14439.8
28.46938776	14440.4
28.47058824	14440.8
28.47156863	14441.4
28.47287582	14442
28.47385621	14442.4
28.4748366	14443
28.476	14443.8
28.477	14444
28.478	14444.8
28.47916667	14445
28.48020833	14445.8
28.48137255	14446.2
28.48235294	14447
28.48367347	14447.2
28.485	14448
28.48627451	14448.8
28.4875	14449
28.48877551	14450
28.48979592	14450.4
28.491	14451
28.492	14451.8
28.49313725	14452
28.49411765	14453
28.49509804	14453
28.49607843	14454
28.49705882	14454
28.49803922	14455
28.49901961	14455
28.501	14456
28.502	14456.6
28.503	14457
28.504	14457.6
28.505	14458
28.506	14458.6
28.50714286	14459
28.50816327	14459.8
28.509375	14460
28.51041667	14461
28.51176471	14461
28.513	14462
28.51428571	14462.6
28.515625	14463
28.51666667	14464
28.51770833	14464.2
28.519	14465
28.52	14465.6
28.5213268	14466
28.52244898	14466.6
28.52346939	14467
28.5244898	14467.6
28.5255102	14468.2
28.52653061	14468.6
28.52755102	14469.2
28.52857143	14469.8
28.52991863	14470.2
28.531	14470.8
28.532	14471.6
28.5333268	14471.8
28.53431373	14472.6
28.53541667	14473.2
28.53673469	14473.8
28.538	14474.6
28.53921569	14475
28.54052288	14475.6
28.54166667	14476
28.54270833	14476.6
28.54387755	14477.2
28.54489796	14477.6
28.54591837	14478.2
28.54693878	14478.6
28.54795918	14479.2
28.54897959	14479.6
28.5503268	14480.6
28.55136846	14481
28.55241013	14481.6
28.5534518	14482
28.55449346	14482.6
28.55553513	14483
28.5565768	14483.6
28.55784314	14484
28.55882353	14484.8
28.56	14485
28.561	14485.8
28.5622449	14486.4
28.56354167	14487
28.56470588	14487.8
28.566	14488.4
28.56734694	14488.8
28.56836735	14489.4
28.56960784	14490
28.57058824	14490.6
28.571875	14491
28.57291667	14491.6
28.57395833	14492
28.575	14492.6
28.57604167	14493.4
28.57708333	14493.6
28.578125	14494.4
28.57916667	14494.8
28.58039216	14495.4
28.58137255	14495.8
28.58265306	14496.6
28.58367347	14496.8
28.585	14497.6
28.58627451	14498.4
28.5875	14498.6
28.58877551	14499.6
28.58979592	14500
28.591	14500.6
28.592	14501.4
28.59313725	14501.6
28.59411765	14502.6
28.59509804	14502.6
28.59607843	14503.6
28.59705882	14503.6
28.59803922	14504.6
28.59901961	14504.6
28.601	14505.6
28.602	14506.2
28.603	14506.6
28.604	14507.2
28.605	14507.6
28.606	14508.2
28.60714286	14508.6
28.60816327	14509.4
28.609375	14509.6
28.61041667	14510.6
28.61176471	14510.6
28.613	14511.6
28.61428571	14512.2
28.615625	14512.6
28.61666667	14513.6
28.61770833	14513.8
28.619	14514.6
28.62	14515.2
28.6213268	14515.6
28.62244898	14516.2
28.62346939	14516.6
28.6244898	14517.2
28.6255102	14517.8
28.62653061	14518.2
28.62755102	14518.8
28.62857143	14519.4
28.62991863	14519.8
28.631	14520.4
28.632	14521.2
28.6333268	14521.4
28.63431373	14522.2
28.63541667	14522.8
28.63673469	14523.4
28.638	14524.2
28.63921569	14524.6
28.64052288	14525.2
28.64166667	14525.6
28.64270833	14526.2
28.64387755	14526.8
28.64489796	14527.2
28.64591837	14527.8
28.64693878	14528.2
28.64795918	14528.8
28.64897959	14529.2
28.6503268	14530.2
28.65136846	14530.6
28.65241013	14531.2
28.6534518	14531.6
28.65449346	14532.2
28.65553513	14532.6
28.6565768	14533.2
28.65784314	14533.6
28.65882353	14534.4
28.66	14534.6
28.661	14535.4
28.6622449	14536
28.66354167	14536.6
28.66470588	14537.4
28.666	14538
28.66734694	14538.4
28.66836735	14539
28.66960784	14539.6
28.67058824	14540.2
28.671875	14540.6
28.67291667	14541.2
28.67395833	14541.6
28.675	14542.2
28.676	14543
28.677	14543.2
28.678	14544
28.67916667	14544.2
28.68020833	14545
28.68137255	14545.4
28.68235294	14546.2
28.68367347	14546.4
28.685	14547.2
28.68627451	14548
28.6875	14548.2
28.68877551	14549.2
28.68979592	14549.6
28.691	14550.2
28.692	14551
28.69313725	14551.2
28.69411765	14552.2
28.69509804	14552.2
28.69607843	14553.2
28.69705882	14553.2
28.69803922	14554.2
28.69901961	14554.2
28.701	14555.2
28.702	14555.8
28.703	14556.2
28.704	14556.8
28.705	14557.2
28.706	14557.8
28.70714286	14558.2
28.70816327	14559
28.709375	14559.2
28.71041667	14560.2
28.71176471	14560.2
28.713	14561.2
28.71428571	14561.8
28.715625	14562.2
28.71666667	14563.2
28.71770833	14563.4
28.719	14564.2
28.72	14564.8
28.7213268	14565.2
28.72244898	14565.8
28.72346939	14566.2
28.7244898	14566.8
28.7254902	14567.4
28.72647059	14567.8
28.72745098	14568.4
28.72857143	14568.8
28.72959184	14569.4
28.73093904	14570
28.732	14570.4
28.733	14571
28.73431373	14571.8
28.73541667	14572.4
28.73673469	14573
28.738	14573.8
28.73921569	14574.2
28.74052288	14574.8
28.74166667	14575.2
28.74270833	14575.8
28.74387755	14576.4
28.74489796	14576.8
28.74591837	14577.4
28.74693878	14577.8
28.74795918	14578.4
28.74897959	14578.8
28.7503268	14579.8
28.75136846	14580.2
28.75241013	14580.8
28.7534518	14581.2
28.75449346	14581.8
28.75553513	14582.2
28.7565768	14582.8
28.75784314	14583.2
28.75882353	14584
28.76	14584.2
28.761	14585
28.7622449	14585.6
28.76354167	14586.2
28.76470588	14587
28.766	14587.6
28.76734694	14588
28.76836735	14588.6
28.76960784	14589.2
28.77058824	14589.8
28.771875	14590.2
28.77291667	14590.8
28.77395833	14591.2
28.775	14591.8
28.77604167	14592.6
28.77708333	14592.8
28.778125	14593.6
28.77916667	14594
28.78039216	14594.6
28.78137255	14595
28.78265306	14595.8
28.78367347	14596
28.785	14596.8
28.78627451	14597.6
28.7875	14597.8
28.78877551	14598.8
28.78979592	14599.2
28.791	14599.8
28.792	14600.6
28.79313725	14600.8
28.79411765	14601.8
28.79509804	14601.8
28.79607843	14602.8
28.79705882	14602.8
28.79803922	14603.8
28.79901961	14603.8
28.801	14604.8
28.802	14605.4
28.803	14605.8
28.804	14606.4
28.805	14606.8
28.806	14607.4
28.80714286	14607.8
28.80816327	14608.6
28.809375	14608.8
28.81041667	14609.8
28.81176471	14609.8
28.813	14610.8
28.81428571	14611.4
28.815625	14611.8
28.81666667	14612.8
28.81770833	14613
28.819	14613.8
28.82	14614.4
28.8213268	14614.8
28.82244898	14615.4
28.82346939	14615.8
28.8244898	14616.4
28.8255102	14617
28.82653061	14617.4
28.82755102	14618
28.82857143	14618.6
28.82991863	14619
28.831	14619.6
28.832	14620.4
28.8333268	14620.6
28.834375	14621.4
28.83571429	14622
28.837	14622.6
28.83823529	14623.4
28.83954248	14623.8
28.840625	14624.4
28.84166667	14625
28.84285714	14625.4
28.84387755	14626
28.84489796	14626.6
28.84591837	14627
28.84693878	14627.6
28.84795918	14628
28.84897959	14628.6
28.85065359	14629.4
28.85169526	14629.8
28.85273693	14630.4
28.85377859	14630.8
28.85482026	14631.4
28.85586193	14631.8
28.85686275	14632.4
28.85784314	14632.8
28.859	14633.6
28.86	14634.2
28.86122449	14634.6
28.8625	14635.2
28.86372549	14635.8
28.865	14636.6
28.86632653	14637.2
28.86734694	14637.8
28.86862745	14638.2
28.86960784	14638.8
28.87083333	14639.4
28.871875	14639.8
28.87291667	14640.6
28.87395833	14640.8
28.875	14641.6
28.87604167	14642.2
28.87708333	14642.6
28.878125	14643.2
28.87941176	14643.6
28.88039216	14644.4
28.88163265	14644.6
28.88265306	14645.4
28.884	14645.8
28.88529412	14646.4
28.88645833	14647.4
28.8877551	14647.6
28.889	14648.4
28.89	14649.2
28.89117647	14649.4
28.89215686	14650.4
28.89346405	14650.4
28.89477124	14651.4
28.89575163	14651.4
28.89673203	14652.4
28.89771242	14652.4
28.89869281	14653.4
28.8996732	14653.4
28.90102041	14654.4
28.90204082	14655.2
28.90306122	14655.4
28.90408163	14656.2
28.90510204	14656.4
28.90612245	14657.2
28.90729167	14657.4
28.90833333	14658.4
28.9097018	14658.4
28.91078431	14659.4
28.912	14659.6
28.91326531	14660.4
28.91458333	14661.2
28.91568627	14661.4
28.917	14662.4
28.918	14663
28.9193268	14663.4
28.92040816	14664
28.92142857	14664.4
28.92254902	14665.2
28.92352941	14665.4
28.9245098	14666.2
28.925837	14666.6
28.92685741	14667.2
28.92787782	14667.6
28.929	14668.2
28.93	14669
28.93125	14669.2
28.93229167	14670
28.93333333	14670.6
28.93469388	14671
28.936	14671.6
28.9372549	14672.2
28.93854167	14673
28.93958333	14673.6
28.94081633	14674
28.94183673	14674.6
28.943	14675.2
28.944	14676
28.945	14676.2
28.946	14677
28.947	14677.2
28.948	14678
28.949	14678.2
28.95098039	14679.2
28.95196078	14679.4
28.95294118	14680.2
28.95392157	14680.4
28.95490196	14681.2
28.95588235	14681.4
28.957	14682.2
28.958	14682.8
28.95918367	14683.2
28.96020408	14683.8
28.96145833	14684.4
28.9627451	14685
28.964	14685.4
28.96530612	14686.2
28.96665333	14686.8
28.96764706	14687.4
28.96862745	14688
28.96979167	14688.4
28.97083333	14689.2
28.972	14689.4
28.973	14690.2
28.974	14690.4
28.9753268	14691.2
28.97636846	14691.8
28.97741013	14692.2
28.97843137	14692.8
28.97941176	14693.2
28.98061224	14694
28.98163265	14694.4
28.98297986	14695
28.984	14695.8
28.98529412	14696
28.98645833	14697
28.9877551	14697.4
28.989	14698
28.99019608	14698.8
28.99117647	14699
28.99248366	14700
28.99375	14700
28.99479167	14701
28.99583333	14701
28.996875	14702
28.99791667	14702
28.99895833	14703
29	14703
29.00104167	14704
29.00208333	14704.8
29.003125	14705
29.00416667	14705.8
29.00520833	14706
29.00625	14706.8
29.00729167	14707
29.00866013	14708
29.00980392	14708
29.01078431	14709
29.012	14709.6
29.01326531	14710
29.01458333	14711
29.01568627	14711.2
29.017	14712
29.0183268	14712.6
29.01938776	14713
29.02040816	14713.8
29.02156863	14714
29.02254902	14714.8
29.02352941	14715.2
29.0245098	14715.8
29.026	14716.2
29.027	14716.8
29.028	14717.2
29.029	14717.8
29.03020833	14718.6
29.03125	14719
29.03235294	14719.6
29.03366013	14720.2
29.03469388	14720.8
29.036	14721.6
29.0372549	14722
29.03854167	14722.6
29.03979592	14723.2
29.04081633	14723.8
29.042	14724.2
29.043	14724.8
29.04411765	14725.6
29.04509804	14725.8
29.04607843	14726.6
29.04705882	14726.8
29.04803922	14727.6
29.04901961	14727.8
29.051	14728.8
29.052	14729
29.053	14729.8
29.054	14730
29.055	14730.8
29.056	14731
29.057	14731.8
29.05816327	14732.4
29.05918367	14733
29.06041667	14733.4
29.06145833	14734
29.0627451	14734.8
29.064	14735.4
29.06530612	14736
29.06666667	14736.4
29.06770833	14737
29.06875	14737.8
29.07	14738
29.071	14738.8
29.0723268	14739.4
29.0733268	14739.8
29.0743268	14740.4
29.0754902	14740.8
29.07647059	14741.6
29.07745098	14741.8
29.07857143	14742.6
29.07959184	14743
29.08093904	14743.6
29.082	14744
29.083	14744.6
29.08431373	14745.6
29.08541667	14745.8
29.08673469	14746.6
29.088	14747.4
29.08921569	14747.6
29.09052288	14748.6
29.09166667	14748.6
29.09270833	14749.6
29.09387755	14749.8
29.09489796	14750.6
29.09591837	14750.8
29.09693878	14751.6
29.09795918	14751.8
29.09897959	14752.6
29.1003268	14753.6
29.10136846	14753.6
29.10241013	14754.6
29.1034518	14754.6
29.10449346	14755.6
29.10553513	14755.6
29.1065768	14756.6
29.10784314	14756.6
29.10882353	14757.6
29.11	14757.8
29.111	14758.6
29.1122449	14759.4
29.11354167	14759.6
29.11470588	14760.6
29.116	14761.2
29.11734694	14761.6
29.11836735	14762.4
29.11960784	14762.6
29.12058824	14763.4
29.121875	14763.8
29.12291667	14764.4
29.12395833	14764.8
29.125	14765.4
29.126	14766.2
29.127	14766.4
29.128	14767.2
29.12916667	14767.4
29.13020833	14768.2
29.13137255	14768.6
29.13235294	14769.2
29.13367347	14769.8
29.135	14770.4
29.13627451	14771.2
29.1375	14771.6
29.13877551	14772.2
29.13979592	14772.8
29.141	14773.4
29.142	14774.2
29.14313725	14774.4
29.14411765	14775.2
29.14509804	14775.6
29.14607843	14776.2
29.14705882	14776.6
29.14803922	14777.2
29.14901961	14777.6
29.151	14778.4
29.152	14779
29.153	14779.4
29.154	14780
29.155	14780.4
29.156	14781
29.15714286	14781.4
29.15816327	14782
29.159375	14782.6
29.16041667	14783.2
29.16176471	14783.6
29.163	14784.4
29.16428571	14785
29.165625	14785.6
29.16666667	14786.4
29.16770833	14786.6
29.169	14787.4
29.17	14788
29.1713268	14788.4
29.17244898	14789
29.17346939	14789.4
29.1744898	14790
29.1755102	14790.4
29.17653061	14791.2
29.17755102	14791.4
29.17857143	14792.2
29.17991863	14792.6
29.181	14793.2
29.182	14794
29.1833268	14794.2
29.184375	14795.2
29.18571429	14795.4
29.187	14796.2
29.18823529	14797
29.18954248	14797.2
29.190625	14798.2
29.19166667	14798.4
29.19285714	14799.2
29.19387755	14799.6
29.19489796	14800.2
29.19591837	14800.6
29.19693878	14801.2
29.19795918	14801.6
29.19897959	14802.2
29.20065359	14803.2
29.20169526	14803.2
29.20273693	14804.2
29.20377859	14804.2
29.20482026	14805.2
29.20586193	14805.2
29.20686275	14806.2
29.20784314	14806.4
29.209	14807.2
29.21	14807.8
29.21122449	14808.2
29.2125	14809
29.21372549	14809.2
29.215	14810.2
29.21632653	14810.8
29.21734694	14811.2
29.21836735	14812
29.21960784	14812.2
29.22058824	14813
29.221875	14813.4
29.22291667	14814
29.22395833	14814.4
29.225	14815
29.226	14815.8
29.227	14816
29.228	14816.8
29.22916667	14817
29.23020833	14817.8
29.23137255	14818.2
29.23235294	14818.8
29.23366013	14819.4
29.23469388	14820
29.236	14820.8
29.2372549	14821.2
29.23854167	14821.8
29.23979592	14822.4
29.24081633	14823
29.242	14823.4
29.243	14824
29.24411765	14824.8
29.24509804	14825
29.24607843	14825.8
29.24705882	14826
29.24803922	14826.8
29.24901961	14827
29.251	14828
29.252	14828.2
29.253	14829
29.254	14829.2
29.255	14830
29.256	14830.2
29.257	14831
29.25816327	14831.6
29.25918367	14832.2
29.26041667	14832.6
29.26145833	14833.2
29.2627451	14834
29.264	14834.6
29.26530612	14835.2
29.26666667	14835.6
29.26770833	14836.2
29.26875	14837
29.27	14837.2
29.271	14838
29.2723268	14838.6
29.2733268	14839
29.2743268	14839.6
29.2754902	14840
29.27647059	14840.8
29.27745098	14841
29.27857143	14841.8
29.27959184	14842.2
29.28093904	14842.8
29.282	14843.2
29.283	14843.8
29.28431373	14844.8
29.28541667	14845
29.28673469	14845.8
29.288	14846.6
29.28921569	14846.8
29.29052288	14847.8
29.29166667	14847.8
29.29270833	14848.8
29.29387755	14849
29.29489796	14849.8
29.29591837	14850
29.29693878	14850.8
29.29795918	14851
29.29897959	14851.8
29.3003268	14852.8
29.30136846	14852.8
29.30241013	14853.8
29.3034518	14853.8
29.30449346	14854.8
29.30553513	14854.8
29.3065768	14855.8
29.30784314	14855.8
29.30882353	14856.8
29.31	14857
29.311	14857.8
29.3122449	14858.6
29.31354167	14858.8
29.31470588	14859.8
29.316	14860.4
29.31734694	14860.8
29.31836735	14861.6
29.31960784	14861.8
29.32058824	14862.6
29.321875	14863
29.32291667	14863.6
29.32395833	14864
29.325	14864.6
29.32604167	14865.4
29.32708333	14865.6
29.328125	14866.4
29.32916667	14866.8
29.33039216	14867.4
29.33137255	14868
29.33265306	14868.4
29.33367347	14869
29.335	14869.6
29.33627451	14870.4
29.3375	14871
29.33877551	14871.6
29.34	14872
29.341	14872.6
29.34215686	14873.4
29.34313725	14873.8
29.34444444	14874.4
29.34542484	14874.8
29.34640523	14875.4
29.34738562	14875.8
29.34836601	14876.4
29.34934641	14876.8
29.35102041	14877.6
29.35204082	14878.2
29.35306122	14878.6
29.35408163	14879.2
29.35510204	14879.6
29.35612245	14880.2
29.35714286	14880.8
29.35833333	14881.2
29.359375	14881.8
29.36074346	14882.4
29.36176471	14882.8
29.363	14883.6
29.36428571	14884.2
29.365625	14884.8
29.36699346	14885.6
29.368	14885.8
29.369	14886.6
29.3703268	14887.2
29.37142857	14887.6
29.37244898	14888.2
29.37346939	14888.8
29.3744898	14889.2
29.3755102	14889.8
29.37653061	14890.4
29.37755102	14890.8
29.37889823	14891.4
29.38	14891.8
29.381	14892.4
29.38229167	14893.2
29.38333333	14893.4
29.384375	14894.4
29.38571429	14894.6
29.387	14895.4
29.38823529	14896.2
29.38954248	14896.4
29.390625	14897.4
29.39166667	14897.6
29.39285714	14898.4
29.39387755	14898.8
29.39489796	14899.4
29.39591837	14899.8
29.39693878	14900.4
29.39795918	14900.8
29.39897959	14901.4
29.40065359	14902.4
29.40169526	14902.4
29.40273693	14903.4
29.40377859	14903.4
29.40482026	14904.4
29.40586193	14904.4
29.40686275	14905.4
29.40784314	14905.6
29.409	14906.4
29.41	14907
29.41122449	14907.4
29.4125	14908.2
29.41372549	14908.4
29.415	14909.4
29.41632653	14910
29.41734694	14910.4
29.41836735	14911.2
29.41960784	14911.4
29.42058824	14912.2
29.421875	14912.6
29.42291667	14913.2
29.42395833	14913.6
29.425	14914.2
29.42604167	14915
29.42708333	14915.2
29.428125	14916
29.42916667	14916.4
29.43039216	14917
29.43137255	14917.6
29.43265306	14918
29.43367347	14918.6
29.435	14919.2
29.43627451	14920
29.4375	14920.6
29.43877551	14921.2
29.44	14921.6
29.441	14922.2
29.44215686	14923
29.44313725	14923.4
29.44444444	14924
29.44542484	14924.4
29.44640523	14925
29.44738562	14925.4
29.44836601	14926
29.44934641	14926.4
29.45102041	14927.2
29.45204082	14927.8
29.45306122	14928.2
29.45408163	14928.8
29.45510204	14929.2
29.45612245	14929.8
29.45714286	14930.4
29.45833333	14930.8
29.459375	14931.4
29.46074346	14932
29.46176471	14932.4
29.463	14933.2
29.46428571	14933.8
29.465625	14934.4
29.46699346	14935.2
29.468	14935.4
29.469	14936.2
29.4703268	14936.8
29.47142857	14937.2
29.47244898	14937.8
29.47346939	14938.4
29.4744898	14938.8
29.4755102	14939.4
29.47653061	14940
29.47755102	14940.4
29.47889823	14941
29.48	14941.4
29.481	14942
29.48229167	14942.8
29.48333333	14943
29.484375	14944
29.48571429	14944.4
29.487	14945
29.48823529	14946
29.48958333	14946
29.490625	14947
29.49183673	14947.2
29.49285714	14948
29.494	14948.4
29.495	14949
29.496	14949.4
29.497	14950
29.498	14950.4
29.499	14951
29.50098039	14952
29.50196078	14952
29.50294118	14953
29.50392157	14953
29.50490196	14954
29.50588235	14954
29.50686275	14955
29.508	14955.2
29.509	14956
29.51020408	14956.6
29.51122449	14957
29.5125	14958
29.51372549	14958.2
29.515	14959
29.51632653	14959.8
29.51764706	14960
29.51862745	14960.8
29.51979167	14961.2
29.52083333	14962
29.522	14962.2
29.523	14963
29.524	14963.2
29.525	14964
29.52604167	14964.6
29.52708333	14965
29.528125	14965.6
29.52941176	14966
29.53039216	14966.6
29.53163265	14967.2
29.53265306	14967.8
29.53367347	14968.2
29.535	14968.8
29.53627451	14969.6
29.5375	14970.2
29.53877551	14970.8
29.54	14971.2
29.541	14971.8
29.54215686	14972.6
29.54313725	14973
29.54444444	14973.6
29.54542484	14974
29.54640523	14974.6
29.54738562	14975
29.54836601	14975.6
29.54934641	14976
29.55102041	14976.8
29.55204082	14977.4
29.55306122	14977.8
29.55408163	14978.4
29.55510204	14978.8
29.55612245	14979.4
29.55714286	14980
29.55833333	14980.4
29.559375	14981
29.56074346	14981.6
29.56176471	14982
29.563	14982.8
29.56428571	14983.4
29.565625	14984
29.56699346	14984.8
29.568	14985
29.569	14985.8
29.5703268	14986.4
29.57142857	14986.8
29.57244898	14987.4
29.57346939	14988
29.5744898	14988.4
29.5755102	14989
29.57653061	14989.6
29.57755102	14990
29.57889823	14990.6
29.58	14991
29.581	14991.6
29.58229167	14992.4
29.58333333	14992.6
29.584375	14993.6
29.58571429	14993.8
29.587	14994.6
29.58823529	14995.4
29.58954248	14995.6
29.590625	14996.6
29.59166667	14996.8
29.59285714	14997.6
29.59387755	14998
29.59489796	14998.6
29.59591837	14999
29.59693878	14999.6
29.59795918	15000
29.59897959	15000.6
29.60065359	15001.6
29.60169526	15001.6
29.60273693	15002.6
29.60377859	15002.6
29.60482026	15003.6
29.60586193	15003.6
29.60686275	15004.6
29.60784314	15004.8
29.609	15005.6
29.61	15006.2
29.61122449	15006.6
29.6125	15007.4
29.61372549	15007.6
29.615	15008.6
29.61632653	15009.2
29.61734694	15009.6
29.61836735	15010.4
29.61960784	15010.6
29.62058824	15011.4
29.621875	15011.8
29.62291667	15012.4
29.62395833	15012.8
29.625	15013.4
29.62604167	15014.2
29.62708333	15014.4
29.628125	15015.2
29.62916667	15015.6
29.63039216	15016.2
29.63137255	15016.8
29.63265306	15017.2
29.63367347	15017.8
29.635	15018.4
29.63627451	15019.2
29.6375	15019.8
29.63877551	15020.4
29.64	15020.8
29.641	15021.4
29.64215686	15022.2
29.64313725	15022.6
29.64444444	15023.2
29.64542484	15023.6
29.64640523	15024.2
29.64738562	15024.6
29.64836601	15025.2
29.64934641	15025.6
29.65102041	15026.4
29.65204082	15027
29.65306122	15027.4
29.65408163	15028
29.65510204	15028.4
29.65612245	15029
29.65714286	15029.6
29.65833333	15030
29.659375	15030.6
29.66074346	15031.2
29.66176471	15031.6
29.663	15032.4
29.66428571	15033
29.665625	15033.6
29.66699346	15034.4
29.668	15034.6
29.669	15035.4
29.6703268	15036
29.67142857	15036.4
29.67244898	15037
29.67346939	15037.6
29.6744898	15038
29.6755102	15038.6
29.67653061	15039.2
29.67755102	15039.6
29.67889823	15040.2
29.68	15040.6
29.681	15041.2
29.68229167	15042
29.68333333	15042.2
29.684375	15043.2
29.68571429	15043.4
29.687	15044.2
29.68823529	15045
29.68954248	15045.2
29.690625	15046.2
29.69166667	15046.4
29.69285714	15047.2
29.69387755	15047.6
29.69489796	15048.2
29.69591837	15048.6
29.69693878	15049.2
29.69795918	15049.6
29.69897959	15050.2
29.70065359	15051.2
29.70169526	15051.2
29.70273693	15052.2
29.70377859	15052.2
29.70482026	15053.2
29.70586193	15053.2
29.70686275	15054.2
29.70784314	15054.4
29.709	15055.2
29.71	15055.8
29.71122449	15056.2
29.7125	15057
29.71372549	15057.2
29.715	15058.2
29.71632653	15058.8
29.71734694	15059.2
29.71862745	15060
29.71960784	15060.4
29.72083333	15061
29.721875	15061.4
29.72291667	15062.2
29.72395833	15062.4
29.725	15063.2
29.72604167	15063.8
29.72708333	15064.2
29.728125	15064.8
29.72941176	15065.2
29.73039216	15065.8
29.73163265	15066.4
29.73265306	15067
29.734	15067.4
29.73529412	15068
29.73645833	15068.8
29.7377551	15069.4
29.739	15070
29.74	15070.8
29.74117647	15071
29.74215686	15071.8
29.74346405	15072.2
29.74477124	15072.8
29.74575163	15073.2
29.74673203	15073.8
29.74771242	15074.2
29.74869281	15074.8
29.7496732	15075.2
29.75102041	15076.2
29.75204082	15076.6
29.75306122	15077.2
29.75408163	15077.6
29.75510204	15078.2
29.75612245	15078.6
29.75729167	15079.2
29.75833333	15079.8
29.7597018	15080.2
29.76078431	15080.8
29.762	15081.2
29.76326531	15082
29.76458333	15082.6
29.76568627	15083.2
29.767	15084
29.768	15084.6
29.7693268	15085
29.77040816	15085.6
29.77142857	15086.2
29.77254902	15086.6
29.77352941	15087.2
29.7745098	15087.6
29.775837	15088.2
29.77685741	15088.8
29.77787782	15089.2
29.779	15089.8
29.78	15090.6
29.78125	15090.8
29.78229167	15091.6
29.78333333	15092
29.78469388	15092.8
29.786	15093.2
29.7872549	15093.8
29.78854167	15094.8
29.78958333	15095
29.79081633	15095.8
29.79183673	15096.2
29.793	15096.8
29.794	15097.6
29.795	15097.8
29.796	15098.6
29.797	15098.8
29.798	15099.6
29.799	15099.8
29.80098039	15100.8
29.80196078	15101
29.80294118	15101.8
29.80392157	15102
29.80490196	15102.8
29.80588235	15103
29.807	15103.8
29.808	15104.4
29.80918367	15104.8
29.81020408	15105.6
29.81145833	15105.8
29.8127451	15106.8
29.814	15107
29.81530612	15107.8
29.81665333	15108.6
29.81764706	15108.8
29.81862745	15109.6
29.81979167	15110
29.82083333	15110.8
29.822	15111
29.823	15111.8
29.824	15112
29.8253268	15112.8
29.82636846	15113.4
29.82741013	15113.8
29.82843137	15114.4
29.82941176	15115
29.83061224	15115.4
29.83163265	15116
29.83297986	15116.6
29.834	15117.4
29.83529412	15117.8
29.83645833	15118.4
29.8377551	15119
29.839	15119.6
29.84019608	15120.4
29.84117647	15120.8
29.84248366	15121.4
29.84375	15121.8
29.84479167	15122.4
29.84583333	15122.8
29.846875	15123.4
29.84791667	15123.8
29.84895833	15124.4
29.85	15124.8
29.85104167	15125.8
29.85208333	15126.2
29.853125	15126.8
29.85416667	15127.2
29.85520833	15127.8
29.85625	15128.2
29.85729167	15128.8
29.85866013	15129.4
29.85980392	15129.8
29.86078431	15130.6
29.862	15131.2
29.86326531	15131.8
29.86458333	15132.4
29.86568627	15132.8
29.867	15133.6
29.868	15134.2
29.8693268	15134.6
29.87040816	15135.2
29.87142857	15135.8
29.87254902	15136.2
29.87352941	15136.8
29.8745098	15137.2
29.875837	15137.8
29.87685741	15138.4
29.87787782	15138.8
29.879	15139.4
29.88	15140.2
29.88125	15140.4
29.88229167	15141.2
29.88333333	15141.6
29.88469388	15142.4
29.886	15142.8
29.8872549	15143.4
29.88854167	15144.4
29.88958333	15144.6
29.89081633	15145.4
29.89183673	15145.8
29.893	15146.4
29.894	15147.2
29.895	15147.4
29.896	15148.2
29.897	15148.4
29.898	15149.2
29.899	15149.4
29.90098039	15150.4
29.90196078	15150.6
29.90294118	15151.4
29.90392157	15151.6
29.90490196	15152.4
29.90588235	15152.6
29.907	15153.4
29.908	15154
29.90918367	15154.4
29.91020408	15155.2
29.91145833	15155.4
29.9127451	15156.4
29.914	15156.6
29.91530612	15157.4
29.91665333	15158.2
29.91764706	15158.4
29.91862745	15159.2
29.91979167	15159.6
29.92083333	15160.4
29.922	15160.6
29.923	15161.4
29.924	15161.6
29.9253268	15162.4
29.92636846	15163
29.92741013	15163.4
29.92843137	15164
29.92941176	15164.6
29.93061224	15165
29.93163265	15165.6
29.93297986	15166.2
29.934	15167
29.93529412	15167.4
29.93645833	15168
29.9377551	15168.6
29.939	15169.2
29.94019608	15170
29.94117647	15170.4
29.94248366	15171
29.94375	15171.4
29.94479167	15172
29.94583333	15172.4
29.946875	15173
29.94791667	15173.4
29.94895833	15174
29.95	15174.4
29.95104167	15175.4
29.95208333	15175.8
29.953125	15176.4
29.95416667	15176.8
29.95520833	15177.4
29.95625	15177.8
29.95729167	15178.4
29.95866013	15179
29.95980392	15179.4
29.96078431	15180.2
29.962	15180.8
29.96326531	15181.4
29.96458333	15182
29.96568627	15182.4
29.967	15183.2
29.968	15183.8
29.9693268	15184.2
29.97040816	15184.8
29.97142857	15185.4
29.97254902	15185.8
29.97352941	15186.4
29.9745098	15186.8
29.975837	15187.4
29.97685741	15188
29.97787782	15188.4
29.979	15189
29.98	15189.8
29.98125	15190
29.98229167	15190.8
29.98333333	15191
29.984375	15192
29.98571429	15192.4
29.987	15193
29.98823529	15194
29.98958333	15194
29.990625	15195
29.99183673	15195.2
29.99285714	15196
29.994	15196.4
29.995	15197
29.996	15197.4
29.997	15198
29.998	15198.4
29.999	15199
30.00065359	15200
30.00169526	15200
30.00273693	15201
30.00377859	15201
30.00482026	15202
30.00586193	15202
30.00686275	15203
30.00784314	15203.2
30.009	15204
30.01	15204.6
30.01122449	15205
30.0125	15205.8
30.01372549	15206
30.015	15207
30.01632653	15207.6
30.01734694	15208
30.01862745	15208.8
30.01960784	15209.2
30.02083333	15209.8
30.021875	15210.2
30.02291667	15211
30.02395833	15211.2
30.025	15212
30.02604167	15212.6
30.02708333	15213
30.028125	15213.6
30.02941176	15214
30.03039216	15214.6
30.03163265	15215.2
30.03265306	15215.8
30.034	15216.2
30.03529412	15216.8
30.03645833	15217.6
30.0377551	15218.2
30.039	15218.8
30.04	15219.6
30.04117647	15219.8
30.04215686	15220.6
30.04346405	15221
30.04477124	15221.6
30.04575163	15222
30.04673203	15222.6
30.04771242	15223
30.04869281	15223.6
30.0496732	15224
30.05102041	15225
30.05204082	15225.4
30.05306122	15226
30.05408163	15226.4
30.05510204	15227
30.05612245	15227.4
30.05729167	15228
30.05833333	15228.6
30.0597018	15229
30.06078431	15229.6
30.062	15230
30.06326531	15230.8
30.06458333	15231.4
30.06568627	15232
30.067	15232.8
30.068	15233.4
30.0693268	15233.8
30.07040816	15234.4
30.07142857	15235
30.07254902	15235.4
30.07352941	15236
30.0745098	15236.4
30.075837	15237
30.07685741	15237.6
30.07787782	15238
30.079	15238.6
30.08	15239.4
30.08125	15239.6
30.08229167	15240.4
30.08333333	15240.8
30.08469388	15241.6
30.086	15242
30.0872549	15242.6
30.08854167	15243.6
30.08958333	15243.8
30.09081633	15244.6
30.09183673	15245
30.093	15245.6
30.094	15246.4
30.095	15246.6
30.096	15247.4
30.097	15247.6
30.098	15248.4
30.099	15248.6
30.10098039	15249.6
30.10196078	15249.8
30.10294118	15250.6
30.10392157	15250.8
30.10490196	15251.6
30.10588235	15251.8
30.107	15252.6
30.108	15253.2
30.10918367	15253.6
30.11020408	15254.4
30.11145833	15254.6
30.1127451	15255.6
30.114	15255.8
30.11530612	15256.6
30.11665333	15257.4
30.11764706	15257.8
30.11875	15258.4
30.11979167	15258.8
30.121	15259.6
30.122	15260.2
30.123	15260.6
30.124	15261.2
30.1254902	15261.6
30.12647059	15262.2
30.12745098	15262.6
30.12843137	15263.2
30.12959184	15263.8
30.13061224	15264.4
30.13195945	15264.8
30.133	15265.4
30.13431373	15266.2
30.13541667	15266.6
30.13673469	15267.2
30.138	15267.8
30.13921569	15268.4
30.14019608	15269.2
30.14150327	15269.6
30.14270833	15270.2
30.14375	15270.8
30.14479167	15271.2
30.14583333	15271.8
30.146875	15272.2
30.14791667	15272.8
30.14895833	15273.2
30.15	15274.2
30.15104167	15274.6
30.15208333	15275.2
30.153125	15275.6
30.15416667	15276.2
30.15520833	15276.6
30.15625	15277.2
30.15761846	15277.6
30.15882353	15278.2
30.15980392	15278.6
30.161	15279.4
30.1622449	15280
30.16354167	15280.6
30.16470588	15281.2
30.166	15281.6
30.1673268	15282.4
30.16836735	15283
30.16938776	15283.6
30.17058824	15284
30.17156863	15284.6
30.17287582	15285.2
30.17385621	15285.6
30.1748366	15286.2
30.176	15287
30.177	15287.2
30.178	15288
30.17916667	15288.2
30.18020833	15289
30.18137255	15289.4
30.18235294	15290.2
30.18366013	15290.4
30.18469388	15291.2
30.186	15292
30.1872549	15292.2
30.18854167	15293.2
30.18979592	15293.4
30.19081633	15294.2
30.192	15294.6
30.193	15295.2
30.19411765	15296
30.19509804	15296.2
30.19607843	15297
30.19705882	15297.2
30.19803922	15298
30.19901961	15298.2
30.201	15299.2
30.202	15299.4
30.203	15300.2
30.204	15300.4
30.205	15301.2
30.206	15301.4
30.207	15302.2
30.20816327	15302.8
30.20918367	15303.2
30.21041667	15304
30.21145833	15304.2
30.2127451	15305.2
30.214	15305.8
30.21530612	15306.2
30.21666667	15307
30.21764706	15307.4
30.21875	15308
30.21979167	15308.4
30.221	15309.2
30.222	15309.8
30.223	15310.2
30.224	15310.8
30.2254902	15311.2
30.22647059	15311.8
30.22745098	15312.2
30.22843137	15312.8
30.22959184	15313.4
30.23061224	15314
30.23195945	15314.4
30.233	15315
30.23431373	15315.8
30.23541667	15316.2
30.23673469	15316.8
30.238	15317.4
30.23921569	15318
30.24019608	15318.8
30.24150327	15319.2
30.24270833	15319.8
30.24375	15320.4
30.24479167	15320.8
30.24583333	15321.4
30.246875	15321.8
30.24791667	15322.4
30.24895833	15322.8
30.25	15323.8
30.25104167	15324.2
30.25208333	15324.8
30.253125	15325.2
30.25416667	15325.8
30.25520833	15326.2
30.25625	15326.8
30.25761846	15327.2
30.25882353	15327.8
30.25980392	15328.2
30.261	15329
30.2622449	15329.6
30.26354167	15330.2
30.26470588	15330.8
30.266	15331.2
30.2673268	15332
30.26836735	15332.6
30.26938776	15333.2
30.27058824	15333.6
30.27156863	15334.2
30.27287582	15334.8
30.27385621	15335.2
30.2748366	15335.8
30.276	15336.6
30.277	15336.8
30.278	15337.6
30.27916667	15337.8
30.28020833	15338.6
30.28137255	15339
30.28235294	15339.8
30.28367347	15340
30.285	15340.8
30.28627451	15341.6
30.2875	15341.8
30.28877551	15342.8
30.28979592	15343.2
30.291	15343.8
30.292	15344.6
30.29313725	15344.8
30.29411765	15345.8
30.29509804	15345.8
30.29607843	15346.8
30.29705882	15346.8
30.29803922	15347.8
30.29901961	15347.8
30.301	15348.8
30.302	15349.4
30.303	15349.8
30.304	15350.4
30.305	15350.8
30.306	15351.4
30.30714286	15351.8
30.30816327	15352.6
30.309375	15352.8
30.31041667	15353.8
30.31176471	15353.8
30.313	15354.8
30.31428571	15355.4
30.315625	15355.8
30.31666667	15356.6
30.31770833	15357
30.31875	15357.8
30.32	15358
30.321	15358.8
30.3223268	15359.4
30.3233268	15359.8
30.3243268	15360.4
30.3254902	15361
30.32647059	15361.4
30.32745098	15362
30.32857143	15362.4
30.32959184	15363
30.33093904	15363.6
30.332	15364
30.333	15364.6
30.33431373	15365.4
30.33541667	15365.8
30.33673469	15366.4
30.338	15367
30.33921569	15367.6
30.34019608	15368.4
30.34150327	15368.8
30.34270833	15369.4
30.34375	15370
30.34479167	15370.4
30.34583333	15371
30.346875	15371.4
30.34791667	15372
30.34895833	15372.4
30.35	15373.4
30.35104167	15373.8
30.35208333	15374.4
30.353125	15374.8
30.35416667	15375.4
30.35520833	15375.8
30.35625	15376.4
30.35761846	15376.8
30.35882353	15377.4
30.35980392	15377.8
30.361	15378.6
30.3622449	15379.2
30.36354167	15379.8
30.36470588	15380.4
30.366	15380.8
30.3673268	15381.6
30.36836735	15382.2
30.36938776	15382.8
30.37058824	15383.2
30.37156863	15383.8
30.37287582	15384.4
30.37385621	15384.8
30.3748366	15385.4
30.376	15386.2
30.377	15386.4
30.378	15387.2
30.37916667	15387.4
30.38020833	15388.2
30.38137255	15388.6
30.38235294	15389.4
30.38367347	15389.6
30.385	15390.4
30.38627451	15391.2
30.3875	15391.4
30.38877551	15392.4
30.38979592	15392.8
30.391	15393.4
30.392	15394.2
30.39313725	15394.4
30.39411765	15395.4
30.39509804	15395.4
30.39607843	15396.4
30.39705882	15396.4
30.39803922	15397.4
30.39901961	15397.4
30.401	15398.4
30.402	15399
30.403	15399.4
30.404	15400
30.405	15400.4
30.406	15401
30.40714286	15401.4
30.40816327	15402.2
30.409375	15402.4
30.41041667	15403.4
30.41176471	15403.4
30.413	15404.4
30.41428571	15405
30.415625	15405.4
30.41666667	15406.4
30.41770833	15406.6
30.419	15407.4
30.42	15408
30.4213268	15408.4
30.42244898	15409
30.42346939	15409.4
30.4244898	15410
30.4255102	15410.6
30.42653061	15411
30.42755102	15411.6
30.42857143	15412.2
30.42991863	15412.6
30.431	15413.2
30.432	15414
30.4333268	15414.2
30.434375	15415
30.43571429	15415.6
30.437	15416.2
30.43823529	15417
30.43954248	15417.4
30.440625	15418
30.44166667	15418.6
30.44285714	15419
30.44387755	15419.6
30.44489796	15420.2
30.44591837	15420.6
30.44693878	15421.2
30.44795918	15421.6
30.44897959	15422.2
30.45065359	15423
30.45169526	15423.4
30.45273693	15424
30.45377859	15424.4
30.45482026	15425
30.45586193	15425.4
30.45686275	15426
30.45784314	15426.4
30.459	15427.2
30.46	15427.8
30.46122449	15428.2
30.4625	15428.8
30.46372549	15429.4
30.465	15430.2
30.46632653	15430.8
30.46734694	15431.4
30.46862745	15431.8
30.46960784	15432.4
30.47083333	15433
30.471875	15433.4
30.47291667	15434.2
30.47395833	15434.4
30.475	15435.2
30.47604167	15435.8
30.47708333	15436
30.478125	15436.8
30.47916667	15437.2
30.48039216	15437.8
30.48137255	15438.2
30.48265306	15439
30.48367347	15439.4
30.485	15440
30.48627451	15441
30.4875	15441.2
30.48877551	15442
30.49	15442.4
30.491	15443
30.49215686	15443.8
30.49313725	15444
30.49444444	15445
30.49542484	15445
30.49640523	15446
30.49738562	15446
30.49836601	15447
30.49934641	15447
30.50102041	15448
30.50204082	15448.6
30.50306122	15449
30.50408163	15449.6
30.50510204	15450
30.50612245	15450.6
30.50714286	15451
30.50833333	15451.8
30.509375	15452
30.51074346	15453
30.51176471	15453.2
30.513	15454
30.51428571	15454.8
30.515625	15455
30.51666667	15456
30.51770833	15456.2
30.519	15457
30.52	15457.6
30.5213268	15458
30.52244898	15458.6
30.52346939	15459
30.5244898	15459.6
30.5255102	15460.2
30.52653061	15460.6
30.52755102	15461.2
30.52857143	15461.8
30.52991863	15462.2
30.531	15462.8
30.532	15463.6
30.5333268	15463.8
30.534375	15464.6
30.53571429	15465.2
30.537	15465.8
30.53823529	15466.6
30.53954248	15467
30.540625	15467.6
30.54166667	15468.2
30.54285714	15468.6
30.54387755	15469.2
30.54489796	15469.8
30.54591837	15470.2
30.54693878	15470.8
30.54795918	15471.2
30.54897959	15471.8
30.55065359	15472.6
30.55169526	15473
30.55273693	15473.6
30.55377859	15474
30.55482026	15474.6
30.55586193	15475
30.55686275	15475.6
30.55784314	15476
30.559	15476.8
30.56	15477.4
30.56122449	15477.8
30.5625	15478.4
30.56372549	15479
30.565	15479.8
30.56632653	15480.4
30.56734694	15481
30.56862745	15481.4
30.56960784	15482
30.57083333	15482.6
30.571875	15483
30.57291667	15483.8
30.57395833	15484
30.575	15484.8
30.57604167	15485.4
30.57708333	15485.8
30.578125	15486.4
30.57941176	15486.8
30.58039216	15487.6
30.58163265	15487.8
30.58265306	15488.6
30.584	15489
30.58529412	15489.6
30.58645833	15490.6
30.5877551	15490.8
30.589	15491.6
30.59	15492.4
30.59117647	15492.6
30.59215686	15493.6
30.59346405	15493.6
30.59477124	15494.6
30.59575163	15494.6
30.59673203	15495.6
30.59771242	15495.6
30.59869281	15496.6
30.5996732	15496.6
30.60102041	15497.6
30.60204082	15498.4
30.60306122	15498.6
30.60408163	15499.4
30.60510204	15499.6
30.60612245	15500.4
30.60729167	15500.6
30.60833333	15501.6
30.6097018	15501.6
30.61078431	15502.6
30.612	15502.8
30.61326531	15503.6
30.61458333	15504.4
30.61568627	15504.6
30.617	15505.6
30.618	15506.2
30.6193268	15506.6
30.62040816	15507.2
30.62142857	15507.6
30.62254902	15508.4
30.62352941	15508.6
30.6245098	15509.4
30.625837	15509.8
30.62685741	15510.4
30.62787782	15510.8
30.629	15511.4
30.63	15512.2
30.63125	15512.4
30.63229167	15513.2
30.63333333	15513.8
30.63469388	15514.2
30.636	15514.8
30.6372549	15515.4
30.63854167	15516.2
30.63958333	15516.8
30.64081633	15517.2
30.64183673	15517.8
30.643	15518.4
30.644	15519.2
30.645	15519.4
30.646	15520.2
30.647	15520.4
30.648	15521.2
30.649	15521.4
30.65098039	15522.4
30.65196078	15522.6
30.65294118	15523.4
30.65392157	15523.6
30.65490196	15524.4
30.65588235	15524.6
30.657	15525.4
30.658	15526
30.65918367	15526.4
30.66020408	15527
30.66145833	15527.6
30.6627451	15528.2
30.664	15528.6
30.66530612	15529.4
30.66665333	15530
30.66764706	15530.6
30.66875	15531.2
30.66979167	15531.6
30.671	15532.4
30.672	15533
30.673	15533.4
30.674	15534
30.6754902	15534.4
30.67647059	15535
30.67745098	15535.4
30.67843137	15536.2
30.67959184	15536.4
30.68061224	15537.2
30.68195945	15537.6
30.683	15538.2
30.68431373	15539
30.68541667	15539.2
30.68673469	15540.2
30.688	15540.6
30.68921569	15541.2
30.69019608	15542.2
30.69150327	15542.2
30.69270833	15543.2
30.69375	15543.4
30.69479167	15544.2
30.69583333	15544.4
30.696875	15545.2
30.69791667	15545.4
30.69895833	15546.2
30.7	15547.2
30.70104167	15547.2
30.70208333	15548.2
30.703125	15548.2
30.70416667	15549.2
30.70520833	15549.2
30.70625	15550.2
30.70761846	15550.2
30.70882353	15551.2
30.70980392	15551.4
30.711	15552.2
30.7122449	15552.8
30.71354167	15553.2
30.71470588	15554.2
30.716	15554.4
30.7173268	15555.2
30.71836735	15555.8
30.71938776	15556.2
30.72058824	15557
30.72156863	15557.4
30.72287582	15558
30.72385621	15558.4
30.7248366	15559
30.726	15559.8
30.727	15560
30.728	15560.8
30.72916667	15561
30.73020833	15561.8
30.73137255	15562.2
30.73235294	15562.8
30.73367347	15563.4
30.735	15564
30.73627451	15564.8
30.7375	15565.2
30.73877551	15565.8
30.73979592	15566.4
30.741	15567
30.742	15567.8
30.74313725	15568
30.74411765	15568.8
30.74509804	15569.2
30.74607843	15569.8
30.74705882	15570.2
30.74803922	15570.8
30.74901961	15571.2
30.751	15572
30.752	15572.6
30.753	15573
30.754	15573.6
30.755	15574
30.756	15574.6
30.75714286	15575
30.75816327	15575.6
30.759375	15576.2
30.76041667	15576.8
30.76176471	15577.2
30.763	15578
30.76428571	15578.6
30.765625	15579.2
30.76666667	15580
30.76770833	15580.2
30.769	15581
30.77	15581.6
30.7713268	15582
30.77244898	15582.6
30.77346939	15583
30.7744898	15583.6
30.7755102	15584
30.77653061	15584.8
30.77755102	15585
30.77857143	15585.8
30.77991863	15586.2
30.781	15586.8
30.782	15587.6
30.7833268	15587.8
30.784375	15588.8
30.78571429	15589
30.787	15589.8
30.78823529	15590.6
30.78954248	15590.8
30.790625	15591.8
30.79166667	15592
30.79285714	15592.8
30.79387755	15593.2
30.79489796	15593.8
30.79591837	15594.2
30.79693878	15594.8
30.79795918	15595.2
30.79897959	15595.8
30.80065359	15596.8
30.80169526	15596.8
30.80273693	15597.8
30.80377859	15597.8
30.80482026	15598.8
30.80586193	15598.8
30.80686275	15599.8
30.80784314	15600
30.809	15600.8
30.81	15601.4
30.81122449	15601.8
30.8125	15602.6
30.81372549	15602.8
30.815	15603.8
30.81632653	15604.4
30.81734694	15604.8
30.81836735	15605.6
30.81960784	15605.8
30.82058824	15606.6
30.821875	15607
30.82291667	15607.6
30.82395833	15608
30.825	15608.6
30.82604167	15609.4
30.82708333	15609.6
30.828125	15610.4
30.82916667	15610.8
30.83039216	15611.4
30.83137255	15612
30.83265306	15612.4
30.83367347	15613
30.835	15613.6
30.83627451	15614.4
30.8375	15614.8
30.83877551	15615.4
30.83979592	15616
30.841	15616.6
30.842	15617.4
30.84313725	15617.6
30.84411765	15618.4
30.84509804	15618.8
30.84607843	15619.4
30.84705882	15619.8
30.84803922	15620.4
30.84901961	15620.8
30.851	15621.6
30.852	15622.2
30.853	15622.6
30.854	15623.2
30.855	15623.6
30.856	15624.2
30.85714286	15624.6
30.85816327	15625.2
30.859375	15625.8
30.86041667	15626.4
30.86176471	15626.8
30.863	15627.6
30.86428571	15628.2
30.865625	15628.8
30.86666667	15629.6
30.86770833	15629.8
30.869	15630.6
30.87	15631.2
30.8713268	15631.6
30.87244898	15632.2
30.87346939	15632.6
30.8744898	15633.2
30.8755102	15633.6
30.87653061	15634.4
30.87755102	15634.6
30.87857143	15635.4
30.87991863	15635.8
30.881	15636.4
30.882	15637.2
30.8833268	15637.4
30.88431373	15638.4
30.88541667	15638.6
30.88673469	15639.4
30.888	15640.2
30.88921569	15640.4
30.89052288	15641.4
30.89166667	15641.4
30.89270833	15642.4
30.89387755	15642.6
30.89489796	15643.4
30.89591837	15643.6
30.89693878	15644.4
30.89795918	15644.6
30.89897959	15645.4
30.9003268	15646.4
30.90136846	15646.4
30.90241013	15647.4
30.9034518	15647.4
30.90449346	15648.4
30.90553513	15648.4
30.9065768	15649.4
30.90784314	15649.4
30.90882353	15650.4
30.91	15650.6
30.911	15651.4
30.9122449	15652.2
30.91354167	15652.4
30.91470588	15653.4
30.916	15654
30.9173268	15654.4
30.91836735	15655
30.91938776	15655.4
30.92058824	15656.2
30.92156863	15656.6
30.92287582	15657.2
30.92385621	15657.6
30.9248366	15658.2
30.926	15659
30.927	15659.2
30.928	15660
30.92916667	15660.2
30.93020833	15661
30.93137255	15661.4
30.93235294	15662
30.93367347	15662.6
30.935	15663.2
30.93627451	15664
30.9375	15664.4
30.93877551	15665
30.93979592	15665.6
30.941	15666.2
30.942	15667
30.94313725	15667.2
30.94411765	15668
30.94509804	15668.4
30.94607843	15669
30.94705882	15669.4
30.94803922	15670
30.94901961	15670.4
30.951	15671.2
30.952	15671.8
30.953	15672.2
30.954	15672.8
30.955	15673.2
30.956	15673.8
30.95714286	15674.2
30.95816327	15674.8
30.959375	15675.4
30.96041667	15676
30.96176471	15676.4
30.963	15677.2
30.96428571	15677.8
30.965625	15678.4
30.96666667	15679
30.96770833	15679.4
30.96875	15680.2
30.97	15680.4
30.971	15681.2
30.9723268	15681.8
30.9733268	15682.2
30.9743268	15682.8
30.9754902	15683.2
30.97647059	15683.8
30.97745098	15684.2
30.97843137	15685
30.97959184	15685.2
30.98061224	15686
30.98195945	15686.4
30.983	15687
30.984	15687.8
30.98529412	15688
30.98645833	15689
30.9877551	15689.4
30.989	15690
30.99019608	15690.8
30.99117647	15691
30.99248366	15692
30.99375	15692
30.99479167	15693
30.99583333	15693
30.996875	15694
30.99791667	15694
30.99895833	15695
31	15695
31.00102041	15696
31.00204082	15696.8
31.00306122	15697
31.00408163	15697.8
31.00510204	15698
31.00612245	15698.8
31.00729167	15699
31.00833333	15700
31.0097018	15700
31.01078431	15701
31.012	15701.2
31.01326531	15702
31.01458333	15702.8
31.01568627	15703
31.01699346	15704
31.018	15704.2
31.019	15705
31.0203268	15705.6
31.02142857	15706
31.02244898	15706.8
31.02346939	15707
31.0244898	15707.8
31.0255102	15708.2
31.02653061	15708.8
31.02755102	15709.2
31.02889823	15709.8
31.03	15710.2
31.031	15710.8
31.03229167	15711.6
31.03333333	15711.8
31.034375	15712.6
31.03571429	15713.2
31.037	15713.8
31.03823529	15714.6
31.03954248	15715
31.040625	15715.6
31.04166667	15716.2
31.04285714	15716.6
31.04387755	15717.2
31.04489796	15717.8
31.04591837	15718.2
31.04693878	15718.8
31.04795918	15719.2
31.04897959	15719.8
31.05065359	15720.6
31.05169526	15721
31.05273693	15721.6
31.05377859	15722
31.05482026	15722.6
31.05586193	15723
31.05686275	15723.6
31.05784314	15724
31.059	15724.8
31.06	15725.4
31.06122449	15725.8
31.0625	15726.4
31.06372549	15727
31.065	15727.8
31.06632653	15728.4
31.06734694	15728.8
31.06836735	15729.4
31.06960784	15730
31.07058824	15730.6
31.071875	15731
31.07291667	15731.6
31.07395833	15732
31.075	15732.6
31.07604167	15733.4
31.07708333	15733.6
31.078125	15734.4
31.07916667	15734.8
31.08039216	15735.4
31.08137255	15735.8
31.08265306	15736.6
31.08367347	15736.8
31.085	15737.6
31.08627451	15738.4
31.0875	15738.6
31.08877551	15739.6
31.08979592	15740
31.091	15740.6
31.092	15741.4
31.09313725	15741.6
31.09411765	15742.6
31.09509804	15742.6
31.09607843	15743.6
31.09705882	15743.6
31.09803922	15744.6
31.09901961	15744.6
31.101	15745.6
31.102	15746.2
31.103	15746.6
31.104	15747.2
31.105	15747.6
31.106	15748.2
31.10714286	15748.6
31.10816327	15749.4
31.109375	15749.6
31.11041667	15750.6
31.11176471	15750.6
31.113	15751.6
31.11428571	15752.2
31.115625	15752.6
31.11666667	15753.6
31.11770833	15753.8
31.119	15754.6
31.12	15755.2
31.1213268	15755.6
31.12244898	15756.2
31.12346939	15756.6
31.1244898	15757.2
31.1255102	15757.8
31.12653061	15758.2
31.12755102	15758.8
31.12857143	15759.4
31.12991863	15759.8
31.131	15760.4
31.132	15761.2
31.1333268	15761.4
31.134375	15762.2
31.13571429	15762.8
31.137	15763.4
31.13823529	15764.2
31.13954248	15764.6
31.140625	15765.2
31.14166667	15765.8
31.14285714	15766.2
31.14387755	15766.8
31.14489796	15767.4
31.14591837	15767.8
31.14693878	15768.4
31.14795918	15768.8
31.14897959	15769.4
31.15065359	15770.2
31.15169526	15770.6
31.15273693	15771.2
31.15377859	15771.6
31.15482026	15772.2
31.15586193	15772.6
31.15686275	15773.2
31.15784314	15773.6
31.159	15774.4
31.16	15775
31.16122449	15775.4
31.1625	15776
31.16372549	15776.6
31.165	15777.4
31.16632653	15778
31.16734694	15778.6
31.16862745	15779
31.16960784	15779.6
31.17083333	15780.2
31.171875	15780.6
31.17291667	15781.4
31.17395833	15781.6
31.175	15782.4
31.17604167	15783
31.17708333	15783.2
31.178125	15784
31.17916667	15784.4
31.18039216	15785
31.18137255	15785.4
31.18265306	15786.2
31.18367347	15786.6
31.185	15787.2
31.18627451	15788.2
31.1875	15788.4
31.18877551	15789.2
31.19	15789.6
31.191	15790.2
31.19215686	15791
31.19313725	15791.2
31.19444444	15792.2
31.19542484	15792.2
31.19640523	15793.2
31.19738562	15793.2
31.19836601	15794.2
31.19934641	15794.2
31.20102041	15795.2
31.20204082	15795.8
31.20306122	15796.2
31.20408163	15796.8
31.20510204	15797.2
31.20612245	15797.8
31.20714286	15798.2
31.20833333	15799
31.209375	15799.2
31.21074346	15800.2
31.21176471	15800.4
31.213	15801.2
31.21428571	15802
31.215625	15802.2
31.21699346	15803.2
31.218	15803.4
31.219	15804.2
31.2203268	15804.8
31.22142857	15805.2
31.22244898	15806
31.22346939	15806.2
31.2244898	15807
31.2255102	15807.4
31.22653061	15808
31.22755102	15808.4
31.22889823	15809
31.23	15809.4
31.231	15810
31.23229167	15810.8
31.23333333	15811
31.234375	15811.8
31.23571429	15812.4
31.237	15813
31.23823529	15813.8
31.23954248	15814.2
31.240625	15814.8
31.24166667	15815.4
31.24285714	15815.8
31.24387755	15816.4
31.24489796	15817
31.24591837	15817.4
31.24693878	15818
31.24795918	15818.4
31.24897959	15819
31.25065359	15819.8
31.25169526	15820.2
31.25273693	15820.8
31.25377859	15821.2
31.25482026	15821.8
31.25586193	15822.2
31.25686275	15822.8
31.25784314	15823.2
31.259	15824
31.26	15824.6
31.26122449	15825
31.2625	15825.6
31.26372549	15826.2
31.265	15827
31.26632653	15827.6
31.26734694	15828.2
31.26862745	15828.6
31.26960784	15829.2
31.27083333	15829.8
31.271875	15830.2
31.27291667	15831
31.27395833	15831.2
31.275	15832
31.27604167	15832.6
31.27708333	15833
31.278125	15833.6
31.27941176	15834
31.28039216	15834.8
31.28163265	15835
31.28265306	15835.8
31.284	15836.2
31.28529412	15836.8
31.28645833	15837.8
31.2877551	15838
31.289	15838.8
31.29	15839.6
31.29117647	15839.8
31.29215686	15840.8
31.29346405	15840.8
31.29477124	15841.8
31.29575163	15841.8
31.29673203	15842.8
31.29771242	15842.8
31.29869281	15843.8
31.2996732	15843.8
31.30102041	15844.8
31.30204082	15845.6
31.30306122	15845.8
31.30408163	15846.6
31.30510204	15846.8
31.30612245	15847.6
31.30729167	15847.8
31.30833333	15848.8
31.3097018	15848.8
31.31078431	15849.8
31.312	15850
31.31326531	15850.8
31.31458333	15851.6
31.31568627	15851.8
31.317	15852.8
31.318	15853.4
31.3193268	15853.8
31.32040816	15854.4
31.32142857	15854.8
31.32254902	15855.6
31.32352941	15855.8
31.3245098	15856.6
31.325837	15857
31.32685741	15857.6
31.32787782	15858
31.329	15858.6
31.33	15859.4
31.33125	15859.6
31.33229167	15860.4
31.33333333	15860.8
31.334375	15861.4
31.33571429	15862
31.337	15862.6
31.33823529	15863.4
31.33958333	15863.8
31.340625	15864.4
31.34183673	15865
31.34285714	15865.6
31.344	15866
31.345	15866.6
31.346	15867
31.347	15867.6
31.348	15868
31.349	15868.6
31.35098039	15869.4
31.35196078	15869.8
31.35294118	15870.4
31.35392157	15870.8
31.35490196	15871.4
31.35588235	15871.8
31.35686275	15872.6
31.358	15872.8
31.359	15873.6
31.36020408	15874.2
31.36122449	15874.8
31.3625	15875.4
31.36372549	15875.8
31.365	15876.6
31.36632653	15877.2
31.36734694	15877.8
31.36862745	15878.2
31.36960784	15878.8
31.37083333	15879.4
31.371875	15879.8
31.37291667	15880.6
31.37395833	15880.8
31.375	15881.4
31.37604167	15882.2
31.37708333	15882.4
31.378125	15883.2
31.37916667	15883.6
31.38039216	15884.2
31.38137255	15884.6
31.38265306	15885.4
31.38367347	15885.8
31.385	15886.4
31.38627451	15887.4
31.3875	15887.6
31.38877551	15888.4
31.39	15888.8
31.391	15889.4
31.39215686	15890.2
31.39313725	15890.4
31.39444444	15891.4
31.39542484	15891.4
31.39640523	15892.4
31.39738562	15892.4
31.39836601	15893.4
31.39934641	15893.4
31.40102041	15894.4
31.40204082	15895
31.40306122	15895.4
31.40408163	15896
31.40510204	15896.4
31.40612245	15897
31.40714286	15897.4
31.40833333	15898.2
31.409375	15898.4
31.41074346	15899.4
31.41176471	15899.6
31.413	15900.4
31.41428571	15901.2
31.415625	15901.4
31.41666667	15902.4
31.41770833	15902.6
31.419	15903.4
31.42	15904
31.4213268	15904.4
31.42244898	15905
31.42346939	15905.4
31.4244898	15906
31.4255102	15906.6
31.42653061	15907
31.42755102	15907.6
31.42857143	15908.2
31.42991863	15908.6
31.431	15909.2
31.432	15910
31.4333268	15910.2
31.43431373	15911
31.43541667	15911.6
31.43673469	15912.2
31.438	15913
31.43921569	15913.4
31.44052288	15914
31.44166667	15914.4
31.44270833	15915
31.44387755	15915.6
31.44489796	15916
31.44591837	15916.6
31.44693878	15917
31.44795918	15917.6
31.44897959	15918
31.4503268	15919
31.45136846	15919.4
31.45241013	15920
31.4534518	15920.4
31.45449346	15921
31.45553513	15921.4
31.4565768	15922
31.45784314	15922.4
31.45882353	15923.2
31.46	15923.4
31.461	15924.2
31.4622449	15924.8
31.46354167	15925.4
31.46470588	15926.2
31.466	15926.8
31.46734694	15927.2
31.46836735	15927.8
31.46960784	15928.4
31.47058824	15929
31.471875	15929.4
31.47291667	15930
31.47395833	15930.4
31.475	15931
31.476	15931.8
31.477	15932
31.478	15932.8
31.47916667	15933
31.48020833	15933.8
31.48137255	15934.2
31.48235294	15935
31.48367347	15935.2
31.485	15936
31.48627451	15936.8
31.4875	15937
31.48877551	15938
31.48979592	15938.4
31.491	15939
31.492	15939.8
31.49313725	15940
31.49411765	15941
31.49509804	15941
31.49607843	15942
31.49705882	15942
31.49803922	15943
31.49901961	15943
31.501	15944
31.502	15944.6
31.503	15945
31.504	15945.6
31.505	15946
31.506	15946.6
31.50714286	15947
31.50816327	15947.8
31.509375	15948
31.51041667	15949
31.51176471	15949
31.513	15950
31.51428571	15950.6
31.515625	15951
31.51666667	15952
31.51770833	15952.2
31.519	15953
31.52	15953.6
31.5213268	15954
31.52244898	15954.6
31.52346939	15955
31.5244898	15955.6
31.5255102	15956.2
31.52653061	15956.6
31.52755102	15957.2
31.52857143	15957.8
31.52991863	15958.2
31.531	15958.8
31.532	15959.6
31.5333268	15959.8
31.534375	15960.6
31.53571429	15961.2
31.537	15961.8
31.53823529	15962.6
31.53954248	15963
31.540625	15963.6
31.54166667	15964.2
31.54285714	15964.6
31.54387755	15965.2
31.54489796	15965.8
31.54591837	15966.2
31.54693878	15966.8
31.54795918	15967.2
31.54897959	15967.8
31.55065359	15968.6
31.55169526	15969
31.55273693	15969.6
31.55377859	15970
31.55482026	15970.6
31.55586193	15971
31.55686275	15971.6
31.55784314	15972
31.559	15972.8
31.56	15973.4
31.56122449	15973.8
31.5625	15974.4
31.56372549	15975
31.565	15975.8
31.56632653	15976.4
31.56734694	15976.8
31.56836735	15977.4
31.56960784	15978
31.57058824	15978.6
31.571875	15979
31.57291667	15979.6
31.57395833	15980
31.575	15980.6
31.576	15981.4
31.577	15981.6
31.578	15982.4
31.57916667	15982.6
31.58020833	15983.4
31.58137255	15983.8
31.58235294	15984.6
31.58367347	15984.8
31.585	15985.6
31.58627451	15986.4
31.5875	15986.6
31.58877551	15987.6
31.58979592	15988
31.591	15988.6
31.592	15989.4
31.59313725	15989.6
31.59411765	15990.6
31.59509804	15990.6
31.59607843	15991.6
31.59705882	15991.6
31.59803922	15992.6
31.59901961	15992.6
31.601	15993.6
31.602	15994.2
31.603	15994.6
31.604	15995.2
31.605	15995.6
31.606	15996.2
31.60714286	15996.6
31.60816327	15997.4
31.609375	15997.6
31.61041667	15998.6
31.61176471	15998.6
31.613	15999.6
31.61428571	16000.2
31.615625	16000.6
31.61666667	16001.6
31.61770833	16001.8
31.619	16002.6
31.62	16003.2
31.6213268	16003.6
31.62244898	16004.2
31.62346939	16004.6
31.6244898	16005.2
31.6255102	16005.8
31.62653061	16006.2
31.62755102	16006.8
31.62857143	16007.4
31.62991863	16007.8
31.631	16008.4
31.632	16009.2
31.6333268	16009.4
31.634375	16010.2
31.63571429	16010.8
31.637	16011.4
31.63823529	16012.2
31.63954248	16012.6
31.640625	16013.2
31.64166667	16013.8
31.64285714	16014.2
31.64387755	16014.8
31.64489796	16015.4
31.64591837	16015.8
31.64693878	16016.4
31.64795918	16016.8
31.64897959	16017.4
31.65065359	16018.2
31.65169526	16018.6
31.65273693	16019.2
31.65377859	16019.6
31.65482026	16020.2
31.65586193	16020.6
31.65686275	16021.2
31.65784314	16021.6
31.659	16022.4
31.66	16023
31.66122449	16023.4
31.6625	16024
31.66372549	16024.6
31.665	16025.4
31.66632653	16026
31.66734694	16026.6
31.66862745	16027
31.66960784	16027.6
31.67083333	16028.2
31.671875	16028.6
31.67291667	16029.4
31.67395833	16029.6
31.675	16030.4
31.67604167	16031
31.67708333	16031.2
31.678125	16032
31.67916667	16032.4
31.68039216	16033
31.68137255	16033.4
31.68265306	16034.2
31.68367347	16034.6
31.685	16035.2
31.68627451	16036.2
31.6875	16036.4
31.68877551	16037.2
31.69	16037.6
31.691	16038.2
31.69215686	16039
31.69313725	16039.2
31.69444444	16040.2
31.69542484	16040.2
31.69640523	16041.2
31.69738562	16041.2
31.69836601	16042.2
31.69934641	16042.2
31.70102041	16043.2
31.70204082	16043.8
31.70306122	16044.2
31.70408163	16044.8
31.70510204	16045.2
31.70612245	16045.8
31.70714286	16046.2
31.70833333	16047
31.709375	16047.2
31.71074346	16048.2
31.71176471	16048.4
31.713	16049.2
31.71428571	16050
31.715625	16050.2
31.71699346	16051.2
31.718	16051.4
31.719	16052.2
31.7203268	16052.8
31.72142857	16053.2
31.72244898	16054
31.72346939	16054.2
31.7244898	16055
31.7255102	16055.4
31.72653061	16056
31.72755102	16056.4
31.72889823	16057
31.73	16057.4
31.731	16058
31.73229167	16058.8
31.73333333	16059
31.734375	16059.8
31.73571429	16060.4
31.737	16061
31.73823529	16061.8
31.73958333	16062.2
31.740625	16062.8
31.74183673	16063.4
31.74285714	16064
31.744	16064.4
31.745	16065
31.746	16065.4
31.747	16066
31.748	16066.4
31.749	16067
31.75098039	16067.8
31.75196078	16068.2
31.75294118	16068.8
31.75392157	16069.2
31.75490196	16069.8
31.75588235	16070.2
31.75686275	16071
31.758	16071.2
31.759	16072
31.76020408	16072.6
31.76122449	16073.2
31.7625	16073.8
31.76372549	16074.2
31.765	16075
31.76632653	16075.6
31.76764706	16076.2
31.76862745	16076.8
31.76979167	16077.2
31.77083333	16078
31.772	16078.2
31.773	16079
31.774	16079.2
31.7753268	16080
31.77636846	16080.6
31.77741013	16081
31.77843137	16081.6
31.77941176	16082
31.78061224	16082.8
31.78163265	16083.2
31.78297986	16083.8
31.784	16084.6
31.78529412	16084.8
31.78645833	16085.8
31.7877551	16086.2
31.789	16086.8
31.79019608	16087.6
31.79117647	16087.8
31.79248366	16088.8
31.79375	16088.8
31.79479167	16089.8
31.79583333	16089.8
31.796875	16090.8
31.79791667	16090.8
31.79895833	16091.8
31.8	16091.8
31.80104167	16092.8
31.80208333	16093.6
31.803125	16093.8
31.80416667	16094.6
31.80520833	16094.8
31.80625	16095.6
31.80729167	16095.8
31.80866013	16096.8
31.80980392	16096.8
31.81078431	16097.8
31.812	16098.4
31.81326531	16098.8
31.81458333	16099.8
31.81568627	16100
31.817	16100.8
31.8183268	16101.4
31.81938776	16101.8
31.82040816	16102.6
31.82156863	16102.8
31.82254902	16103.6
31.82352941	16104
31.8245098	16104.6
31.826	16105
31.827	16105.6
31.828	16106
31.829	16106.6
31.83020833	16107.4
31.83125	16107.8
31.83235294	16108.4
31.83366013	16109
31.83469388	16109.6
31.836	16110.4
31.8372549	16110.8
31.83854167	16111.4
31.83979592	16112
31.84081633	16112.6
31.842	16113
31.843	16113.6
31.84411765	16114.4
31.84509804	16114.6
31.84607843	16115.4
31.84705882	16115.6
31.84803922	16116.4
31.84901961	16116.6
31.851	16117.6
31.852	16117.8
31.853	16118.6
31.854	16118.8
31.855	16119.6
31.856	16119.8
31.857	16120.6
31.85816327	16121.2
31.85918367	16121.8
31.86041667	16122.2
31.86145833	16122.8
31.8627451	16123.6
31.864	16124.2
31.86530612	16124.8
31.86666667	16125.2
31.86770833	16125.8
31.86875	16126.6
31.87	16126.8
31.871	16127.6
31.8723268	16128.2
31.8733268	16128.6
31.8743268	16129.2
31.8754902	16129.6
31.87647059	16130.4
31.87745098	16130.6
31.87857143	16131.4
31.87959184	16131.8
31.88093904	16132.4
31.882	16132.8
31.883	16133.4
31.88431373	16134.4
31.88541667	16134.6
31.88673469	16135.4
31.888	16136.2
31.88921569	16136.4
31.89052288	16137.4
31.89166667	16137.4
31.89270833	16138.4
31.89387755	16138.6
31.89489796	16139.4
31.89591837	16139.6
31.89693878	16140.4
31.89795918	16140.6
31.89897959	16141.4
31.9003268	16142.4
31.90136846	16142.4
31.90241013	16143.4
31.9034518	16143.4
31.90449346	16144.4
31.90553513	16144.4
31.9065768	16145.4
31.90784314	16145.4
31.90882353	16146.4
31.91	16146.6
31.911	16147.4
31.9122449	16148.2
31.91354167	16148.4
31.91470588	16149.4
31.916	16150
31.91734694	16150.4
31.91836735	16151.2
31.91960784	16151.4
31.92058824	16152.2
31.921875	16152.6
31.92291667	16153.2
31.92395833	16153.6
31.925	16154.2
31.926	16155
31.927	16155.2
31.928	16156
31.92916667	16156.2
31.93020833	16157
31.93137255	16157.4
31.93235294	16158
31.93367347	16158.6
31.935	16159.2
31.93627451	16160
31.9375	16160.4
31.93877551	16161
31.93979592	16161.6
31.941	16162.2
31.942	16163
31.94313725	16163.2
31.94411765	16164
31.94509804	16164.4
31.94607843	16165
31.94705882	16165.4
31.94803922	16166
31.94901961	16166.4
31.951	16167.2
31.952	16167.8
31.953	16168.2
31.954	16168.8
31.955	16169.2
31.956	16169.8
31.95714286	16170.2
31.95816327	16170.8
31.959375	16171.4
31.96041667	16172
31.96176471	16172.4
31.963	16173.2
31.96428571	16173.8
31.965625	16174.4
31.96666667	16175.2
31.96770833	16175.4
31.969	16176.2
31.97	16176.8
31.9713268	16177.2
31.97244898	16177.8
31.97346939	16178.2
31.9744898	16178.8
31.9755102	16179.2
31.97653061	16180
31.97755102	16180.2
31.97857143	16181
31.97991863	16181.4
31.981	16182
31.982	16182.8
31.9833268	16183
31.984375	16184
31.98571429	16184.2
31.987	16185
31.98823529	16185.8
31.98954248	16186
31.990625	16187
31.99166667	16187.2
31.99285714	16188
31.99387755	16188.4
31.99489796	16189
31.99591837	16189.4
31.99693878	16190
31.99795918	16190.4
31.99897959	16191
32.00065359	16192
32.00169526	16192
32.00273693	16193
32.00377859	16193
32.00482026	16194
32.00586193	16194
32.00686275	16195
32.00784314	16195.2
32.009	16196
32.01	16196.6
32.01122449	16197
32.0125	16197.8
32.01372549	16198
32.015	16199
32.01632653	16199.6
32.01734694	16200
32.01862745	16200.8
32.01960784	16201.2
32.02083333	16201.8
32.021875	16202.2
32.02291667	16203
32.02395833	16203.2
32.025	16204
32.02604167	16204.6
32.02708333	16205
32.028125	16205.6
32.02941176	16206
32.03039216	16206.6
32.03163265	16207.2
32.03265306	16207.8
32.034	16208.2
32.03529412	16208.8
32.03645833	16209.6
32.0377551	16210.2
32.039	16210.8
32.04	16211.6
32.04117647	16211.8
32.04215686	16212.6
32.04346405	16213
32.04477124	16213.6
32.04575163	16214
32.04673203	16214.6
32.04771242	16215
32.04869281	16215.6
32.0496732	16216
32.05102041	16217
32.05204082	16217.4
32.05306122	16218
32.05408163	16218.4
32.05510204	16219
32.05612245	16219.4
32.05729167	16220
32.05833333	16220.6
32.0597018	16221
32.06078431	16221.6
32.062	16222
32.06326531	16222.8
32.06458333	16223.4
32.06568627	16224
32.06699346	16224.8
32.068	16225
32.069	16225.8
32.0703268	16226.4
32.07142857	16226.8
32.07244898	16227.4
32.07346939	16228
32.0744898	16228.4
32.0755102	16229
32.07653061	16229.6
32.07755102	16230
32.07889823	16230.6
32.08	16231
32.081	16231.6
32.08229167	16232.4
32.08333333	16232.6
32.084375	16233.6
32.08571429	16233.8
32.087	16234.6
32.08823529	16235.4
32.08954248	16235.6
32.090625	16236.6
32.09166667	16236.8
32.09285714	16237.6
32.09387755	16238
32.09489796	16238.6
32.09591837	16239
32.09693878	16239.6
32.09795918	16240
32.09897959	16240.6
32.10065359	16241.6
32.10169526	16241.6
32.10273693	16242.6
32.10377859	16242.6
32.10482026	16243.6
32.10586193	16243.6
32.10686275	16244.6
32.10784314	16244.8
32.109	16245.6
32.11	16246.2
32.11122449	16246.6
32.1125	16247.4
32.11372549	16247.6
32.115	16248.6
32.11632653	16249.2
32.11734694	16249.6
32.11862745	16250.4
32.11960784	16250.8
32.12083333	16251.4
32.121875	16251.8
32.12291667	16252.6
32.12395833	16252.8
32.125	16253.6
32.12604167	16254.2
32.12708333	16254.6
32.128125	16255.2
32.12941176	16255.6
32.13039216	16256.2
32.13163265	16256.8
32.13265306	16257.4
32.134	16257.8
32.13529412	16258.4
32.13645833	16259.2
32.1377551	16259.8
32.139	16260.4
32.14	16261.2
32.14117647	16261.4
32.14215686	16262.2
32.14346405	16262.6
32.14477124	16263.2
32.14575163	16263.6
32.14673203	16264.2
32.14771242	16264.6
32.14869281	16265.2
32.1496732	16265.6
32.15102041	16266.6
32.15204082	16267
32.15306122	16267.6
32.15408163	16268
32.15510204	16268.6
32.15612245	16269
32.15729167	16269.6
32.15833333	16270.2
32.1597018	16270.6
32.16078431	16271.2
32.162	16271.6
32.16326531	16272.4
32.16458333	16273
32.16568627	16273.6
32.16699346	16274.4
32.168	16274.6
32.169	16275.4
32.1703268	16276
32.17142857	16276.4
32.17244898	16277
32.17346939	16277.6
32.1744898	16278
32.1755102	16278.6
32.17653061	16279.2
32.17755102	16279.6
32.17889823	16280.2
32.18	16280.6
32.181	16281.2
32.18229167	16282
32.18333333	16282.2
32.184375	16283.2
32.18571429	16283.6
32.187	16284.2
32.18823529	16285.2
32.18958333	16285.2
32.190625	16286.2
32.19183673	16286.4
32.19285714	16287.2
32.194	16287.6
32.195	16288.2
32.196	16288.6
32.197	16289.2
32.198	16289.6
32.199	16290.2
32.20098039	16291.2
32.20196078	16291.2
32.20294118	16292.2
32.20392157	16292.2
32.20490196	16293.2
32.20588235	16293.2
32.20686275	16294.2
32.208	16294.4
32.209	16295.2
32.21020408	16295.8
32.21122449	16296.2
32.2125	16297.2
32.21372549	16297.4
32.215	16298.2
32.21632653	16299
32.21764706	16299.2
32.21862745	16300
32.21979167	16300.4
32.22083333	16301.2
32.222	16301.4
32.223	16302.2
32.224	16302.4
32.225	16303.2
32.22604167	16303.8
32.22708333	16304.2
32.228125	16304.8
32.22941176	16305.2
32.23039216	16305.8
32.23163265	16306.4
32.23265306	16307
32.234	16307.4
32.23529412	16308
32.23645833	16308.8
32.2377551	16309.4
32.239	16310
32.24	16310.8
32.24117647	16311
32.24215686	16311.8
32.24346405	16312.2
32.24477124	16312.8
32.24575163	16313.2
32.24673203	16313.8
32.24771242	16314.2
32.24869281	16314.8
32.2496732	16315.2
32.25102041	16316.2
32.25204082	16316.6
32.25306122	16317.2
32.25408163	16317.6
32.25510204	16318.2
32.25612245	16318.6
32.25729167	16319.2
32.25833333	16319.8
32.2597018	16320.2
32.26078431	16320.8
32.262	16321.2
32.26326531	16322
32.26458333	16322.6
32.26568627	16323.2
32.267	16324
32.268	16324.6
32.2693268	16325
32.27040816	16325.6
32.27142857	16326.2
32.27254902	16326.6
32.27352941	16327.2
32.2745098	16327.6
32.275837	16328.2
32.27685741	16328.8
32.27787782	16329.2
32.279	16329.8
32.28	16330.6
32.28125	16330.8
32.28229167	16331.6
32.28333333	16332
32.28469388	16332.8
32.286	16333.2
32.2872549	16333.8
32.28854167	16334.8
32.28958333	16335
32.29081633	16335.8
32.29183673	16336.2
32.293	16336.8
32.294	16337.6
32.295	16337.8
32.296	16338.6
32.297	16338.8
32.298	16339.6
32.299	16339.8
32.30098039	16340.8
32.30196078	16341
32.30294118	16341.8
32.30392157	16342
32.30490196	16342.8
32.30588235	16343
32.307	16343.8
32.308	16344.4
32.30918367	16344.8
32.31020408	16345.6
32.31145833	16345.8
32.3127451	16346.8
32.314	16347
32.31530612	16347.8
32.31665333	16348.6
32.31764706	16349
32.31875	16349.6
32.31979167	16350
32.321	16350.8
32.322	16351.4
32.323	16351.8
32.324	16352.4
32.3254902	16352.8
32.32647059	16353.4
32.32745098	16353.8
32.32843137	16354.4
32.32959184	16355
32.33061224	16355.6
32.33195945	16356
32.333	16356.6
32.334	16357.4
32.33529412	16357.8
32.33645833	16358.4
32.3377551	16359
32.339	16359.6
32.34019608	16360.4
32.34117647	16360.8
32.34248366	16361.4
32.34375	16361.8
32.34479167	16362.4
32.34583333	16362.8
32.346875	16363.4
32.34791667	16363.8
32.34895833	16364.4
32.35	16364.8
32.35104167	16365.8
32.35208333	16366.2
32.353125	16366.8
32.35416667	16367.2
32.35520833	16367.8
32.35625	16368.2
32.35729167	16368.8
32.35866013	16369.4
32.35980392	16369.8
32.36078431	16370.6
32.362	16371.2
32.36326531	16371.8
32.36458333	16372.4
32.36568627	16372.8
32.367	16373.6
32.3683268	16374.2
32.36938776	16374.6
32.37040816	16375.2
32.37156863	16375.8
32.37254902	16376.4
32.37352941	16376.8
32.3745098	16377.4
32.376	16377.8
32.377	16378.4
32.378	16378.8
32.379	16379.4
32.38020833	16380.2
32.38125	16380.6
32.38235294	16381.2
32.38333333	16381.6
32.38469388	16382.4
32.386	16382.8
32.3872549	16383.4
32.38854167	16384.4
32.38958333	16384.6
32.39081633	16385.4
32.39183673	16385.8
32.393	16386.4
32.394	16387.2
32.395	16387.4
32.396	16388.2
32.397	16388.4
32.398	16389.2
32.399	16389.4
32.40098039	16390.4
32.40196078	16390.6
32.40294118	16391.4
32.40392157	16391.6
32.40490196	16392.4
32.40588235	16392.6
32.407	16393.4
32.408	16394
32.40918367	16394.4
32.41020408	16395.2
32.41145833	16395.4
32.4127451	16396.4
32.414	16396.6
32.41530612	16397.4
32.41665333	16398.2
32.41764706	16398.6
32.41875	16399.2
32.41979167	16399.6
32.421	16400.4
32.422	16401
32.423	16401.4
32.424	16402
32.4254902	16402.4
32.42647059	16403
32.42745098	16403.4
32.42843137	16404
32.42959184	16404.6
32.43061224	16405.2
32.43195945	16405.6
32.433	16406.2
32.43431373	16407
32.43541667	16407.4
32.43673469	16408
32.438	16408.6
32.43921569	16409.2
32.44019608	16410
32.44150327	16410.4
32.44270833	16411
32.44375	16411.6
32.44479167	16412
32.44583333	16412.6
32.446875	16413
32.44791667	16413.6
32.44895833	16414
32.45	16415
32.45104167	16415.4
32.45208333	16416
32.453125	16416.4
32.45416667	16417
32.45520833	16417.4
32.45625	16418
32.45761846	16418.4
32.45882353	16419
32.45980392	16419.4
32.461	16420.2
32.4622449	16420.8
32.46354167	16421.4
32.46470588	16422
32.466	16422.4
32.467	16423.2
32.4683268	16423.8
32.46938776	16424.2
32.47040816	16424.8
32.47156863	16425.4
32.47254902	16426
32.47352941	16426.4
32.4745098	16427
32.476	16427.4
32.477	16428
32.478	16428.4
32.479	16429
32.48020833	16429.8
32.48125	16430.2
32.48235294	16430.8
32.48333333	16431.2
32.48469388	16432
32.486	16432.4
32.4872549	16433
32.48854167	16434
32.48958333	16434.2
32.49081633	16435
32.49183673	16435.4
32.493	16436
32.494	16436.8
32.495	16437
32.496	16437.8
32.497	16438
32.498	16438.8
32.499	16439
32.50098039	16440
32.50196078	16440.2
32.50294118	16441
32.50392157	16441.2
32.50490196	16442
32.50588235	16442.2
32.507	16443
32.508	16443.6
32.50918367	16444
32.51020408	16444.8
32.51145833	16445
32.5127451	16446
32.514	16446.2
32.51530612	16447
32.51665333	16447.8
32.51764706	16448.2
32.51875	16448.8
32.51979167	16449.2
32.521	16450
32.522	16450.6
32.523	16451
32.524	16451.6
32.5254902	16452
32.52647059	16452.6
32.52745098	16453
32.52843137	16453.6
32.52959184	16454.2
32.53061224	16454.8
32.53195945	16455.2
32.533	16455.8
32.53431373	16456.6
32.53541667	16457
32.53673469	16457.6
32.538	16458.2
32.53921569	16458.8
32.54019608	16459.6
32.54150327	16460
32.54270833	16460.6
32.54375	16461.2
32.54479167	16461.6
32.54583333	16462.2
32.546875	16462.6
32.54791667	16463.2
32.54895833	16463.6
32.55	16464.6
32.55104167	16465
32.55208333	16465.6
32.553125	16466
32.55416667	16466.6
32.55520833	16467
32.55625	16467.6
32.55761846	16468
32.55882353	16468.6
32.55980392	16469
32.561	16469.8
32.5622449	16470.4
32.56354167	16471
32.56470588	16471.6
32.566	16472
32.567	16472.8
32.5683268	16473.4
32.56938776	16473.8
32.57040816	16474.4
32.57156863	16475
32.57254902	16475.6
32.57352941	16476
32.5745098	16476.6
32.576	16477
32.577	16477.6
32.578	16478
32.579	16478.6
32.58020833	16479.4
32.58125	16479.8
32.58235294	16480.4
32.58333333	16480.8
32.58469388	16481.6
32.586	16482
32.5872549	16482.6
32.58854167	16483.6
32.58958333	16483.8
32.59081633	16484.6
32.59183673	16485
32.593	16485.6
32.594	16486.4
32.595	16486.6
32.596	16487.4
32.597	16487.6
32.598	16488.4
32.599	16488.6
32.60098039	16489.6
32.60196078	16489.8
32.60294118	16490.6
32.60392157	16490.8
32.60490196	16491.6
32.60588235	16491.8
32.607	16492.6
32.608	16493.2
32.60918367	16493.6
32.61020408	16494.4
32.61145833	16494.6
32.6127451	16495.6
32.614	16495.8
32.61530612	16496.6
32.61665333	16497.4
32.61764706	16497.8
32.61875	16498.4
32.61979167	16498.8
32.621	16499.6
32.622	16500.2
32.623	16500.6
32.624	16501.2
32.6254902	16501.6
32.62647059	16502.2
32.62745098	16502.6
32.62843137	16503.2
32.62959184	16503.8
32.63061224	16504.4
32.63195945	16504.8
32.633	16505.4
32.63431373	16506.2
32.63541667	16506.6
32.63673469	16507.2
32.638	16507.8
32.63921569	16508.4
32.64019608	16509.2
32.64150327	16509.6
32.64270833	16510.2
32.64375	16510.8
32.64479167	16511.2
32.64583333	16511.8
32.646875	16512.2
32.64791667	16512.8
32.64895833	16513.2
32.65	16514.2
32.65104167	16514.6
32.65208333	16515.2
32.653125	16515.6
32.65416667	16516.2
32.65520833	16516.6
32.65625	16517.2
32.65761846	16517.6
32.65882353	16518.2
32.65980392	16518.6
32.661	16519.4
32.6622449	16520
32.66354167	16520.6
32.66470588	16521.2
32.666	16521.6
32.667	16522.4
32.6683268	16523
32.66938776	16523.4
32.67040816	16524
32.67156863	16524.6
32.67254902	16525.2
32.67352941	16525.6
32.6745098	16526.2
32.675837	16526.6
32.67685741	16527.2
32.67787782	16527.6
32.679	16528.2
32.68	16529
32.68125	16529.2
32.68229167	16530
32.68333333	16530.4
32.68469388	16531.2
32.686	16531.6
32.6872549	16532.2
32.68854167	16533.2
32.68958333	16533.4
32.69081633	16534.2
32.69183673	16534.6
32.693	16535.2
32.694	16536
32.695	16536.2
32.696	16537
32.697	16537.2
32.698	16538
32.699	16538.2
32.70098039	16539.2
32.70196078	16539.4
32.70294118	16540.2
32.70392157	16540.4
32.70490196	16541.2
32.70588235	16541.4
32.707	16542.2
32.708	16542.8
32.70918367	16543.2
32.71020408	16544
32.71145833	16544.2
32.7127451	16545.2
32.714	16545.4
32.71530612	16546.2
32.71665333	16547
32.71764706	16547.2
32.71862745	16548
32.71979167	16548.4
32.72083333	16549.2
32.722	16549.4
32.723	16550.2
32.724	16550.4
32.7253268	16551.2
32.72636846	16551.8
32.72741013	16552.2
32.72843137	16552.8
32.72941176	16553.4
32.73061224	16553.8
32.73163265	16554.4
32.73297986	16555
32.734	16555.4
32.73529412	16556
32.73645833	16556.8
32.7377551	16557.4
32.739	16558
32.74	16558.8
32.74117647	16559
32.74215686	16559.8
32.74346405	16560.2
32.74477124	16560.8
32.74575163	16561.2
32.74673203	16561.8
32.74771242	16562.2
32.74869281	16562.8
32.7496732	16563.2
32.75102041	16564.2
32.75204082	16564.6
32.75306122	16565.2
32.75408163	16565.6
32.75510204	16566.2
32.75612245	16566.6
32.75729167	16567.2
32.75833333	16567.8
32.7597018	16568.2
32.76078431	16568.8
32.762	16569.2
32.76326531	16570
32.76458333	16570.6
32.76568627	16571.2
32.767	16572
32.768	16572.6
32.7693268	16573
32.77040816	16573.6
32.77142857	16574.2
32.77254902	16574.6
32.77352941	16575.2
32.7745098	16575.6
32.775837	16576.2
32.77685741	16576.8
32.77787782	16577.2
32.779	16577.8
32.78	16578.6
32.78125	16578.8
32.78229167	16579.6
32.78333333	16580
32.78469388	16580.8
32.786	16581.2
32.7872549	16581.8
32.78854167	16582.8
32.78958333	16583
32.79081633	16583.8
32.79183673	16584.2
32.793	16584.8
32.794	16585.6
32.795	16585.8
32.796	16586.6
32.797	16586.8
32.798	16587.6
32.799	16587.8
32.80098039	16588.8
32.80196078	16589
32.80294118	16589.8
32.80392157	16590
32.80490196	16590.8
32.80588235	16591
32.807	16591.8
32.808	16592.4
32.80918367	16592.8
32.81020408	16593.6
32.81145833	16593.8
32.8127451	16594.8
32.814	16595
32.81530612	16595.8
32.81665333	16596.6
32.81764706	16597
32.81875	16597.6
32.81979167	16598
32.821	16598.8
32.822	16599.4
32.823	16599.8
32.824	16600.4
32.8253268	16600.8
32.82636846	16601.4
32.82741013	16601.8
32.82843137	16602.4
32.82941176	16603
32.83061224	16603.4
32.83163265	16604
32.83297986	16604.6
32.834	16605.4
32.83529412	16605.8
32.83645833	16606.4
32.8377551	16607
32.839	16607.6
32.84019608	16608.4
32.84117647	16608.8
32.84248366	16609.4
32.84375	16609.8
32.84479167	16610.4
32.84583333	16610.8
32.846875	16611.4
32.84791667	16611.8
32.84895833	16612.4
32.85	16612.8
32.85104167	16613.8
32.85208333	16614.2
32.853125	16614.8
32.85416667	16615.2
32.85520833	16615.8
32.85625	16616.2
32.85729167	16616.8
32.85866013	16617.4
32.85980392	16617.8
32.86078431	16618.6
32.862	16619.2
32.86326531	16619.8
32.86458333	16620.4
32.86568627	16620.8
32.867	16621.6
32.8683268	16622.2
32.86938776	16622.6
32.87040816	16623.2
32.87156863	16623.8
32.87254902	16624.4
32.87352941	16624.8
32.8745098	16625.4
32.876	16625.8
32.877	16626.4
32.878	16626.8
32.879	16627.4
32.88020833	16628.2
32.88125	16628.6
32.88235294	16629.2
32.88366013	16629.6
32.88469388	16630.4
32.886	16631.2
32.8872549	16631.4
32.88854167	16632.4
32.88979592	16632.6
32.89081633	16633.4
32.892	16633.8
32.893	16634.4
32.89411765	16635.2
32.89509804	16635.4
32.89607843	16636.2
32.89705882	16636.4
32.89803922	16637.2
32.89901961	16637.4
32.901	16638.4
32.902	16638.6
32.903	16639.4
32.904	16639.6
32.905	16640.4
32.906	16640.6
32.907	16641.4
32.90816327	16642
32.90918367	16642.4
32.91041667	16643.2
32.91145833	16643.4
32.9127451	16644.4
32.914	16645
32.91530612	16645.4
32.91666667	16646.2
32.91770833	16646.6
32.91875	16647.4
32.92	16647.6
32.921	16648.4
32.9223268	16649
32.9233268	16649.4
32.9243268	16650
32.9254902	16650.6
32.92647059	16651
32.92745098	16651.6
32.92857143	16652
32.92959184	16652.6
32.93093904	16653.2
32.932	16653.6
32.933	16654.2
32.93431373	16655
32.93541667	16655.4
32.93673469	16656
32.938	16656.6
32.93921569	16657.2
32.94019608	16658
32.94150327	16658.4
32.94270833	16659
32.94375	16659.6
32.94479167	16660
32.94583333	16660.6
32.946875	16661
32.94791667	16661.6
32.94895833	16662
32.95	16663
32.95104167	16663.4
32.95208333	16664
32.953125	16664.4
32.95416667	16665
32.95520833	16665.4
32.95625	16666
32.95761846	16666.4
32.95882353	16667
32.95980392	16667.4
32.961	16668.2
32.9622449	16668.8
32.96354167	16669.4
32.96470588	16670
32.966	16670.4
32.9673268	16671.2
32.96836735	16671.8
32.96938776	16672.4
32.97058824	16672.8
32.97156863	16673.4
32.97287582	16674
32.97385621	16674.4
32.9748366	16675
32.976	16675.8
32.977	16676
32.978	16676.8
32.97916667	16677
32.98020833	16677.8
32.98137255	16678.2
32.98235294	16679
32.98367347	16679.2
32.985	16680
32.98627451	16680.8
32.9875	16681
32.98877551	16682
32.98979592	16682.4
32.991	16683
32.992	16683.8
32.99313725	16684
32.99411765	16685
32.99509804	16685
32.99607843	16686
32.99705882	16686
32.99803922	16687
32.99901961	16687
33.001	16688
33.002	16688.6
33.003	16689
33.004	16689.6
33.005	16690
33.006	16690.6
33.00714286	16691
33.00816327	16691.8
33.009375	16692
33.01041667	16693
33.01176471	16693
33.013	16694
33.01428571	16694.6
33.015625	16695
33.01666667	16696
33.01770833	16696.2
33.019	16697
33.02	16697.6
33.0213268	16698
33.02244898	16698.6
33.02346939	16699
33.0244898	16699.6
33.0255102	16700.2
33.02653061	16700.6
33.02755102	16701.2
33.02857143	16701.8
33.02991863	16702.2
33.031	16702.8
33.032	16703.6
33.0333268	16703.8
33.034375	16704.6
33.03571429	16705.2
33.037	16705.8
33.03823529	16706.6
33.03954248	16707
33.040625	16707.6
33.04166667	16708.2
33.04285714	16708.6
33.04387755	16709.2
33.04489796	16709.8
33.04591837	16710.2
33.04693878	16710.8
33.04795918	16711.2
33.04897959	16711.8
33.05065359	16712.6
33.05169526	16713
33.05273693	16713.6
33.05377859	16714
33.05482026	16714.6
33.05586193	16715
33.05686275	16715.6
33.05784314	16716
33.059	16716.8
33.06	16717.4
33.06122449	16717.8
33.0625	16718.4
33.06372549	16719
33.065	16719.8
33.06632653	16720.4
33.06734694	16720.8
33.06836735	16721.4
33.06960784	16722
33.07058824	16722.6
33.071875	16723
33.07291667	16723.6
33.07395833	16724
33.075	16724.6
33.07604167	16725.4
33.07708333	16725.6
33.078125	16726.4
33.07916667	16726.8
33.08039216	16727.4
33.08137255	16727.8
33.08265306	16728.6
33.08367347	16728.8
33.085	16729.6
33.08627451	16730.4
33.0875	16730.6
33.08877551	16731.6
33.08979592	16732
33.091	16732.6
33.092	16733.4
33.09313725	16733.6
33.09411765	16734.6
33.09509804	16734.6
33.09607843	16735.6
33.09705882	16735.6
33.09803922	16736.6
33.09901961	16736.6
33.101	16737.6
33.102	16738.2
33.103	16738.6
33.104	16739.2
33.105	16739.6
33.106	16740.2
33.10714286	16740.6
33.10816327	16741.4
33.109375	16741.6
33.11041667	16742.6
33.11176471	16742.6
33.113	16743.6
33.11428571	16744.2
33.115625	16744.6
33.11666667	16745.6
33.11770833	16745.8
33.119	16746.6
33.12	16747.2
33.1213268	16747.6
33.12244898	16748.2
33.12346939	16748.6
33.1244898	16749.2
33.1255102	16749.8
33.12653061	16750.2
33.12755102	16750.8
33.12857143	16751.4
33.12991863	16751.8
33.131	16752.4
33.132	16753.2
33.1333268	16753.4
33.134375	16754.2
33.13571429	16754.8
33.137	16755.4
33.13823529	16756.2
33.13954248	16756.6
33.140625	16757.2
33.14166667	16757.8
33.14285714	16758.2
33.14387755	16758.8
33.14489796	16759.4
33.14591837	16759.8
33.14693878	16760.4
33.14795918	16760.8
33.14897959	16761.4
33.15065359	16762.2
33.15169526	16762.6
33.15273693	16763.2
33.15377859	16763.6
33.15482026	16764.2
33.15586193	16764.6
33.15686275	16765.2
33.15784314	16765.6
33.159	16766.4
33.16	16767
33.16122449	16767.4
33.1625	16768
33.16372549	16768.6
33.165	16769.4
33.16632653	16770
33.16734694	16770.6
33.16862745	16771
33.16960784	16771.6
33.17083333	16772.2
33.171875	16772.6
33.17291667	16773.4
33.17395833	16773.6
33.175	16774.2
33.17604167	16775
33.17708333	16775.2
33.178125	16776
33.17916667	16776.4
33.18039216	16777
33.18137255	16777.4
33.18265306	16778.2
33.18367347	16778.6
33.185	16779.2
33.18627451	16780.2
33.1875	16780.4
33.18877551	16781.2
33.19	16781.6
33.191	16782.2
33.19215686	16783
33.19313725	16783.2
33.19444444	16784.2
33.19542484	16784.2
33.19640523	16785.2
33.19738562	16785.2
33.19836601	16786.2
33.19934641	16786.2
33.20102041	16787.2
33.20204082	16787.8
33.20306122	16788.2
33.20408163	16788.8
33.20510204	16789.2
33.20612245	16789.8
33.20714286	16790.2
33.20833333	16791
33.209375	16791.2
33.21074346	16792.2
33.21176471	16792.4
33.213	16793.2
33.21428571	16794
33.215625	16794.2
33.21699346	16795.2
33.218	16795.4
33.219	16796.2
33.2203268	16796.8
33.22142857	16797.2
33.22244898	16798
33.22346939	16798.2
33.2244898	16799
33.2255102	16799.4
33.22653061	16800
33.22755102	16800.4
33.22889823	16801
33.23	16801.4
33.231	16802
33.23229167	16802.8
33.23333333	16803
33.234375	16803.8
33.23571429	16804.4
33.237	16805
33.23823529	16805.8
33.23958333	16806.2
33.240625	16806.8
33.24183673	16807.4
33.24285714	16808
33.244	16808.4
33.245	16809
33.246	16809.4
33.247	16810
33.248	16810.4
33.249	16811
33.25098039	16811.8
33.25196078	16812.2
33.25294118	16812.8
33.25392157	16813.2
33.25490196	16813.8
33.25588235	16814.2
33.25686275	16815
33.258	16815.2
33.259	16816
33.26020408	16816.6
33.26122449	16817.2
33.2625	16817.8
33.26372549	16818.2
33.265	16819
33.26632653	16819.6
33.26764706	16820.2
33.26862745	16820.8
33.26979167	16821.2
33.27083333	16822
33.272	16822.2
33.273	16823
33.274	16823.2
33.2753268	16824
33.27636846	16824.6
33.27741013	16825
33.27843137	16825.6
33.27941176	16826
33.28061224	16826.8
33.28163265	16827.2
33.28297986	16827.8
33.284	16828.6
33.28529412	16828.8
33.28645833	16829.8
33.2877551	16830.2
33.289	16830.8
33.29019608	16831.6
33.29117647	16831.8
33.29248366	16832.8
33.29375	16832.8
33.29479167	16833.8
33.29583333	16833.8
33.296875	16834.8
33.29791667	16834.8
33.29895833	16835.8
33.3	16835.8
33.30104167	16836.8
33.30208333	16837.6
33.303125	16837.8
33.30416667	16838.6
33.30520833	16838.8
33.30625	16839.6
33.30729167	16839.8
33.30866013	16840.8
33.30980392	16840.8
33.31078431	16841.8
33.312	16842.4
33.31326531	16842.8
33.31458333	16843.8
33.31568627	16844
33.317	16844.8
33.318	16845.4
33.3193268	16845.8
33.32040816	16846.4
33.32142857	16846.8
33.32254902	16847.6
33.32352941	16847.8
33.3245098	16848.6
33.325837	16849
33.32685741	16849.6
33.32787782	16850
33.329	16850.6
33.33	16851.4
33.33125	16851.6
33.33229167	16852.4
33.33333333	16852.8
33.334375	16853.4
33.33571429	16854
33.337	16854.6
33.33823529	16855.4
33.33958333	16855.8
33.340625	16856.4
33.34183673	16857
33.34285714	16857.6
33.344	16858
33.345	16858.6
33.346	16859
33.347	16859.6
33.348	16860
33.349	16860.6
33.35098039	16861.4
33.35196078	16861.8
33.35294118	16862.4
33.35392157	16862.8
33.35490196	16863.4
33.35588235	16863.8
33.35686275	16864.6
33.358	16864.8
33.359	16865.6
33.36020408	16866.2
33.36122449	16866.8
33.3625	16867.4
33.36372549	16867.8
33.365	16868.6
33.36632653	16869.2
33.36764706	16869.8
33.36862745	16870.4
33.36979167	16870.8
33.37083333	16871.6
33.372	16871.8
33.373	16872.6
33.374	16872.8
33.3753268	16873.6
33.37636846	16874.2
33.37741013	16874.6
33.37843137	16875.2
33.37941176	16875.6
33.38061224	16876.4
33.38163265	16876.8
33.38297986	16877.4
33.384	16878.2
33.38529412	16878.4
33.38645833	16879.4
33.3877551	16879.8
33.389	16880.4
33.39019608	16881.2
33.39117647	16881.4
33.39248366	16882.4
33.39375	16882.4
33.39479167	16883.4
33.39583333	16883.4
33.396875	16884.4
33.39791667	16884.4
33.39895833	16885.4
33.4	16885.4
33.40104167	16886.4
33.40208333	16887.2
33.403125	16887.4
33.40416667	16888.2
33.40520833	16888.4
33.40625	16889.2
33.40729167	16889.4
33.40866013	16890.4
33.40980392	16890.4
33.41078431	16891.4
33.412	16892
33.41326531	16892.4
33.41458333	16893.4
33.41568627	16893.6
33.417	16894.4
33.4183268	16895
33.41938776	16895.4
33.42040816	16896.2
33.42156863	16896.4
33.42254902	16897.2
33.42352941	16897.6
33.4245098	16898.2
33.426	16898.6
33.427	16899.2
33.428	16899.6
33.429	16900.2
33.43020833	16901
33.43125	16901.4
33.43235294	16902
33.43366013	16902.6
33.43469388	16903.2
33.436	16904
33.4372549	16904.4
33.43854167	16905
33.43979592	16905.6
33.44081633	16906.2
33.442	16906.6
33.443	16907.2
33.44411765	16908
33.44509804	16908.2
33.44607843	16909
33.44705882	16909.2
33.44803922	16910
33.44901961	16910.2
33.451	16911.2
33.452	16911.4
33.453	16912.2
33.454	16912.4
33.455	16913.2
33.456	16913.4
33.457	16914.2
33.45816327	16914.8
33.45918367	16915.4
33.46041667	16915.8
33.46145833	16916.4
33.4627451	16917.2
33.464	16917.8
33.46530612	16918.4
33.46666667	16918.8
33.46770833	16919.4
33.46875	16920.2
33.47	16920.4
33.471	16921.2
33.4723268	16921.8
33.4733268	16922.2
33.4743268	16922.8
33.4754902	16923.2
33.47647059	16924
33.47745098	16924.2
33.47857143	16925
33.47959184	16925.4
33.48093904	16926
33.482	16926.4
33.483	16927
33.48431373	16928
33.48541667	16928.2
33.48673469	16929
33.488	16929.8
33.48921569	16930
33.49052288	16931
33.49166667	16931
33.49270833	16932
33.49387755	16932.2
33.49489796	16933
33.49591837	16933.2
33.49693878	16934
33.49795918	16934.2
33.49897959	16935
33.5003268	16936
33.50136846	16936
33.50241013	16937
33.5034518	16937
33.50449346	16938
33.50553513	16938
33.5065768	16939
33.50784314	16939
33.50882353	16940
33.51	16940.2
33.511	16941
33.5122449	16941.8
33.51354167	16942
33.51470588	16943
33.516	16943.6
33.51734694	16944
33.51836735	16944.8
33.51960784	16945
33.52058824	16945.8
33.521875	16946.2
33.52291667	16946.8
33.52395833	16947.2
33.525	16947.8
33.52604167	16948.6
33.52708333	16948.8
33.528125	16949.6
33.52916667	16950
33.53039216	16950.6
33.53137255	16951.2
33.53265306	16951.6
33.53367347	16952.2
33.535	16952.8
33.53627451	16953.6
33.5375	16954.2
33.53877551	16954.8
33.54	16955.2
33.541	16955.8
33.54215686	16956.6
33.54313725	16957
33.54444444	16957.6
33.54542484	16958
33.54640523	16958.6
33.54738562	16959
33.54836601	16959.6
33.54934641	16960
33.55102041	16960.8
33.55204082	16961.4
33.55306122	16961.8
33.55408163	16962.4
33.55510204	16962.8
33.55612245	16963.4
33.55714286	16964
33.55833333	16964.4
33.559375	16965
33.56074346	16965.6
33.56176471	16966
33.563	16966.8
33.56428571	16967.4
33.565625	16968
33.56699346	16968.8
33.568	16969
33.569	16969.8
33.5703268	16970.4
33.57142857	16970.8
33.57244898	16971.4
33.57346939	16972
33.5744898	16972.4
33.5755102	16973
33.57653061	16973.6
33.57755102	16974
33.57889823	16974.6
33.58	16975
33.581	16975.6
33.58229167	16976.4
33.58333333	16976.6
33.584375	16977.6
33.58571429	16978
33.587	16978.6
33.58823529	16979.6
33.58958333	16979.6
33.590625	16980.6
33.59183673	16980.8
33.59285714	16981.6
33.594	16982
33.595	16982.6
33.596	16983
33.597	16983.6
33.598	16984
33.599	16984.6
33.60098039	16985.6
33.60196078	16985.6
33.60294118	16986.6
33.60392157	16986.6
33.60490196	16987.6
33.60588235	16987.6
33.60686275	16988.6
33.608	16988.8
33.609	16989.6
33.61020408	16990.2
33.61122449	16990.6
33.6125	16991.6
33.61372549	16991.8
33.615	16992.6
33.61632653	16993.4
33.61764706	16993.6
33.61862745	16994.4
33.61979167	16994.8
33.62083333	16995.6
33.622	16995.8
33.623	16996.6
33.624	16996.8
33.6253268	16997.6
33.62636846	16998.2
33.62741013	16998.6
33.62843137	16999.2
33.62941176	16999.8
33.63061224	17000.2
33.63163265	17000.8
33.63297986	17001.4
33.634	17002.2
33.63529412	17002.6
33.63645833	17003.2
33.6377551	17003.8
33.639	17004.4
33.64019608	17005.2
33.64117647	17005.6
33.64248366	17006.2
33.64375	17006.6
33.64479167	17007.2
33.64583333	17007.6
33.646875	17008.2
33.64791667	17008.6
33.64895833	17009.2
33.65	17009.6
33.65104167	17010.6
33.65208333	17011
33.653125	17011.6
33.65416667	17012
33.65520833	17012.6
33.65625	17013
33.65729167	17013.6
33.65866013	17014.2
33.65980392	17014.6
33.66078431	17015.4
33.662	17016
33.66326531	17016.6
33.66458333	17017.2
33.66568627	17017.6
33.667	17018.4
33.6683268	17019
33.66938776	17019.4
33.67040816	17020
33.67156863	17020.6
33.67254902	17021.2
33.67352941	17021.6
33.6745098	17022.2
33.675837	17022.6
33.67685741	17023.2
33.67787782	17023.6
33.679	17024.2
33.68	17025
33.68125	17025.2
33.68229167	17026
33.68333333	17026.4
33.68469388	17027.2
33.686	17027.6
33.6872549	17028.2
33.68854167	17029.2
33.68958333	17029.4
33.69081633	17030.2
33.69183673	17030.6
33.693	17031.2
33.694	17032
33.695	17032.2
33.696	17033
33.697	17033.2
33.698	17034
33.699	17034.2
33.70098039	17035.2
33.70196078	17035.4
33.70294118	17036.2
33.70392157	17036.4
33.70490196	17037.2
33.70588235	17037.4
33.707	17038.2
33.708	17038.8
33.70918367	17039.2
33.71020408	17040
33.71145833	17040.2
33.7127451	17041.2
33.714	17041.4
33.71530612	17042.2
33.71665333	17043
33.71764706	17043.4
33.71875	17044
33.71979167	17044.4
33.721	17045.2
33.722	17045.8
33.723	17046.2
33.724	17046.8
33.7254902	17047.2
33.72647059	17047.8
33.72745098	17048.2
33.72843137	17048.8
33.72959184	17049.4
33.73061224	17050
33.73195945	17050.4
33.733	17051
33.73431373	17051.8
33.73541667	17052.2
33.73673469	17052.8
33.738	17053.4
33.73921569	17054
33.74019608	17054.8
33.74150327	17055.2
33.74270833	17055.8
33.74375	17056.4
33.74479167	17056.8
33.74583333	17057.4
33.746875	17057.8
33.74791667	17058.4
33.74895833	17058.8
33.75	17059.8
33.75104167	17060.2
33.75208333	17060.8
33.753125	17061.2
33.75416667	17061.8
33.75520833	17062.2
33.75625	17062.8
33.75761846	17063.2
33.75882353	17063.8
33.75980392	17064.2
33.761	17065
33.7622449	17065.6
33.76354167	17066.2
33.76470588	17066.8
33.766	17067.2
33.7673268	17068
33.76836735	17068.6
33.76938776	17069.2
33.77058824	17069.6
33.77156863	17070.2
33.77287582	17070.8
33.77385621	17071.2
33.7748366	17071.8
33.776	17072.2
33.777	17072.8
33.778	17073.2
33.779	17073.8
33.78020833	17074.6
33.78125	17075
33.78235294	17075.6
33.78366013	17076
33.78469388	17076.8
33.786	17077.6
33.7872549	17077.8
33.78854167	17078.8
33.78979592	17079
33.79081633	17079.8
33.792	17080.2
33.793	17080.8
33.79411765	17081.6
33.79509804	17081.8
33.79607843	17082.6
33.79705882	17082.8
33.79803922	17083.6
33.79901961	17083.8
33.801	17084.8
33.802	17085
33.803	17085.8
33.804	17086
33.805	17086.8
33.806	17087
33.807	17087.8
33.80816327	17088.4
33.80918367	17088.8
33.81041667	17089.6
33.81145833	17089.8
33.8127451	17090.8
33.814	17091.4
33.81530612	17091.8
33.81666667	17092.6
33.81764706	17093
33.81875	17093.6
33.81979167	17094
33.821	17094.8
33.822	17095.4
33.823	17095.8
33.824	17096.4
33.8254902	17096.8
33.82647059	17097.4
33.82745098	17097.8
33.82843137	17098.4
33.82959184	17099
33.83061224	17099.6
33.83195945	17100
33.833	17100.6
33.83431373	17101.4
33.83541667	17101.8
33.83673469	17102.4
33.838	17103
33.83921569	17103.6
33.84019608	17104.4
33.84150327	17104.8
33.84270833	17105.4
33.84375	17106
33.84479167	17106.4
33.84583333	17107
33.846875	17107.4
33.84791667	17108
33.84895833	17108.4
33.85	17109.4
33.85104167	17109.8
33.85208333	17110.4
33.853125	17110.8
33.85416667	17111.4
33.85520833	17111.8
33.85625	17112.4
33.85761846	17112.8
33.85882353	17113.4
33.85980392	17113.8
33.861	17114.6
33.8622449	17115.2
33.86354167	17115.8
33.86470588	17116.4
33.866	17116.8
33.867	17117.6
33.8683268	17118.2
33.86938776	17118.6
33.87040816	17119.2
33.87156863	17119.8
33.87254902	17120.4
33.87352941	17120.8
33.8745098	17121.4
33.876	17121.8
33.877	17122.4
33.878	17122.8
33.879	17123.4
33.88020833	17124.2
33.88125	17124.6
33.88235294	17125.2
33.88366013	17125.6
33.88469388	17126.4
33.886	17127.2
33.8872549	17127.4
33.88854167	17128.4
33.88979592	17128.6
33.89081633	17129.4
33.892	17129.8
33.893	17130.4
33.89411765	17131.2
33.89509804	17131.4
33.89607843	17132.2
33.89705882	17132.4
33.89803922	17133.2
33.89901961	17133.4
33.901	17134.4
33.902	17134.6
33.903	17135.4
33.904	17135.6
33.905	17136.4
33.906	17136.6
33.907	17137.4
33.90816327	17138
33.90918367	17138.4
33.91041667	17139.2
33.91145833	17139.4
33.9127451	17140.4
33.914	17141
33.91530612	17141.4
33.91666667	17142.2
33.91770833	17142.6
33.91875	17143.4
33.92	17143.6
33.921	17144.4
33.9223268	17145
33.9233268	17145.4
33.9243268	17146
33.9254902	17146.6
33.92647059	17147
33.92745098	17147.6
33.92857143	17148
33.92959184	17148.6
33.93093904	17149.2
33.932	17149.6
33.933	17150.2
33.93431373	17151
33.93541667	17151.6
33.93673469	17152.2
33.938	17153
33.93921569	17153.4
33.94052288	17154
33.94166667	17154.4
33.94270833	17155
33.94387755	17155.6
33.94489796	17156
33.94591837	17156.6
33.94693878	17157
33.94795918	17157.6
33.94897959	17158
33.9503268	17159
33.95136846	17159.4
33.95241013	17160
33.9534518	17160.4
33.95449346	17161
33.95553513	17161.4
33.9565768	17162
33.95784314	17162.4
33.95882353	17163.2
33.96	17163.4
33.961	17164.2
33.9622449	17164.8
33.96354167	17165.4
33.96470588	17166.2
33.966	17166.8
33.9673268	17167.2
33.96836735	17167.8
33.96938776	17168.4
33.97058824	17168.8
33.97156863	17169.4
33.97287582	17170
33.97385621	17170.4
33.9748366	17171
33.976	17171.8
33.977	17172
33.978	17172.8
33.97916667	17173
33.98020833	17173.8
33.98137255	17174.2
33.98235294	17175
33.98366013	17175.2
33.98469388	17176
33.986	17176.8
33.9872549	17177
33.98854167	17178
33.98979592	17178.2
33.99081633	17179
33.992	17179.4
33.993	17180
33.99411765	17180.8
33.99509804	17181
33.99607843	17181.8
33.99705882	17182
33.99803922	17182.8
33.99901961	17183
34.00098039	17184
34.00196078	17184.2
34.00294118	17185
34.00392157	17185.2
34.00490196	17186
34.00588235	17186.2
34.007	17187
34.008	17187.6
34.00918367	17188
34.01020408	17188.8
34.01145833	17189
34.0127451	17190
34.014	17190.2
34.01530612	17191
34.01665333	17191.8
34.01764706	17192.2
34.01875	17192.8
34.01979167	17193.2
34.021	17194
34.022	17194.6
34.023	17195
34.024	17195.6
34.0254902	17196
34.02647059	17196.6
34.02745098	17197
34.02843137	17197.6
34.02959184	17198.2
34.03061224	17198.8
34.03195945	17199.2
34.033	17199.8
34.03431373	17200.6
34.03541667	17201
34.03673469	17201.6
34.038	17202.2
34.03921569	17202.8
34.04019608	17203.6
34.04150327	17204
34.04270833	17204.6
34.04375	17205.2
34.04479167	17205.6
34.04583333	17206.2
34.046875	17206.6
34.04791667	17207.2
34.04895833	17207.6
34.05	17208.6
34.05104167	17209
34.05208333	17209.6
34.053125	17210
34.05416667	17210.6
34.05520833	17211
34.05625	17211.6
34.05761846	17212
34.05882353	17212.6
34.05980392	17213
34.061	17213.8
34.0622449	17214.4
34.06354167	17215
34.06470588	17215.6
34.066	17216
34.0673268	17216.8
34.06836735	17217.4
34.06938776	17218
34.07058824	17218.4
34.07156863	17219
34.07287582	17219.6
34.07385621	17220
34.0748366	17220.6
34.076	17221
34.077	17221.6
34.078	17222
34.079	17222.6
34.08020833	17223.4
34.08125	17223.8
34.08235294	17224.4
34.08333333	17224.8
34.08469388	17225.6
34.086	17226
34.0872549	17226.6
34.08854167	17227.6
34.08958333	17227.8
34.09081633	17228.6
34.09183673	17229
34.093	17229.6
34.094	17230.4
34.095	17230.6
34.096	17231.4
34.097	17231.6
34.098	17232.4
34.099	17232.6
34.10098039	17233.6
34.10196078	17233.8
34.10294118	17234.6
34.10392157	17234.8
34.10490196	17235.6
34.10588235	17235.8
34.107	17236.6
34.108	17237.2
34.10918367	17237.6
34.11020408	17238.4
34.11145833	17238.6
34.1127451	17239.6
34.114	17239.8
34.11530612	17240.6
34.11665333	17241.4
34.11764706	17241.8
34.11875	17242.4
34.11979167	17242.8
34.121	17243.6
34.122	17244.2
34.123	17244.6
34.124	17245.2
34.1254902	17245.6
34.12647059	17246.2
34.12745098	17246.6
34.12843137	17247.2
34.12959184	17247.8
34.13061224	17248.4
34.13195945	17248.8
34.133	17249.4
34.13431373	17250.2
34.13541667	17250.6
34.13673469	17251.2
34.138	17251.8
34.13921569	17252.4
34.14019608	17253.2
34.14150327	17253.6
34.14270833	17254.2
34.14375	17254.8
34.14479167	17255.2
34.14583333	17255.8
34.146875	17256.2
34.14791667	17256.8
34.14895833	17257.2
34.15	17258.2
34.15104167	17258.6
34.15208333	17259.2
34.153125	17259.6
34.15416667	17260.2
34.15520833	17260.6
34.15625	17261.2
34.15761846	17261.6
34.15882353	17262.2
34.15980392	17262.6
34.161	17263.4
34.1622449	17264
34.16354167	17264.6
34.16470588	17265.2
34.166	17265.6
34.1673268	17266.4
34.16836735	17267
34.16938776	17267.6
34.17058824	17268
34.17156863	17268.6
34.17287582	17269.2
34.17385621	17269.6
34.1748366	17270.2
34.176	17271
34.177	17271.2
34.178	17272
34.17916667	17272.2
34.18020833	17273
34.18137255	17273.4
34.18235294	17274.2
34.18367347	17274.4
34.185	17275.2
34.18627451	17276
34.1875	17276.2
34.18877551	17277.2
34.18979592	17277.6
34.191	17278.2
34.192	17279
34.19313725	17279.2
34.19411765	17280.2
34.19509804	17280.2
34.19607843	17281.2
34.19705882	17281.2
34.19803922	17282.2
34.19901961	17282.2
34.201	17283.2
34.202	17283.8
34.203	17284.2
34.204	17284.8
34.205	17285.2
34.206	17285.8
34.20714286	17286.2
34.20816327	17287
34.209375	17287.2
34.21041667	17288.2
34.21176471	17288.2
34.213	17289.2
34.21428571	17289.8
34.215625	17290.2
34.21666667	17291
34.21770833	17291.4
34.21875	17292.2
34.22	17292.4
34.221	17293.2
34.2223268	17293.8
34.2233268	17294.2
34.2243268	17294.8
34.2254902	17295.4
34.22647059	17295.8
34.22745098	17296.4
34.22857143	17296.8
34.22959184	17297.4
34.23093904	17298
34.232	17298.4
34.233	17299
34.23431373	17299.8
34.23541667	17300.2
34.23673469	17300.8
34.238	17301.4
34.23921569	17302
34.24019608	17302.8
34.24150327	17303.2
34.24270833	17303.8
34.24375	17304.4
34.24479167	17304.8
34.24583333	17305.4
34.246875	17305.8
34.24791667	17306.4
34.24895833	17306.8
34.25	17307.8
34.25104167	17308.2
34.25208333	17308.8
34.253125	17309.2
34.25416667	17309.8
34.25520833	17310.2
34.25625	17310.8
34.25761846	17311.2
34.25882353	17311.8
34.25980392	17312.2
34.261	17313
34.2622449	17313.6
34.26354167	17314.2
34.26470588	17314.8
34.266	17315.2
34.2673268	17316
34.26836735	17316.6
34.26938776	17317.2
34.27058824	17317.6
34.27156863	17318.2
34.27287582	17318.8
34.27385621	17319.2
34.2748366	17319.8
34.276	17320.6
34.277	17320.8
34.278	17321.6
34.27916667	17321.8
34.28020833	17322.6
34.28137255	17323
34.28235294	17323.8
34.28366013	17324
34.28469388	17324.8
34.286	17325.6
34.2872549	17325.8
34.28854167	17326.8
34.28979592	17327
34.29081633	17327.8
34.292	17328.2
34.293	17328.8
34.29411765	17329.6
34.29509804	17329.8
34.29607843	17330.6
34.29705882	17330.8
34.29803922	17331.6
34.29901961	17331.8
34.301	17332.8
34.302	17333
34.303	17333.8
34.304	17334
34.305	17334.8
34.306	17335
34.307	17335.8
34.30816327	17336.4
34.30918367	17336.8
34.31041667	17337.6
34.31145833	17337.8
34.3127451	17338.8
34.314	17339.4
34.31530612	17339.8
34.31666667	17340.6
34.31764706	17341
34.31875	17341.6
34.31979167	17342
34.321	17342.8
34.322	17343.4
34.323	17343.8
34.324	17344.4
34.3254902	17344.8
34.32647059	17345.4
34.32745098	17345.8
34.32843137	17346.4
34.32959184	17347
34.33061224	17347.6
34.33195945	17348
34.333	17348.6
34.33431373	17349.4
34.33541667	17349.8
34.33673469	17350.4
34.338	17351
34.33921569	17351.6
34.34019608	17352.4
34.34150327	17352.8
34.34270833	17353.4
34.34375	17354
34.34479167	17354.4
34.34583333	17355
34.346875	17355.4
34.34791667	17356
34.34895833	17356.4
34.35	17357.4
34.35104167	17357.8
34.35208333	17358.4
34.353125	17358.8
34.35416667	17359.4
34.35520833	17359.8
34.35625	17360.4
34.35761846	17360.8
34.35882353	17361.4
34.35980392	17361.8
34.361	17362.6
34.3622449	17363.2
34.36354167	17363.8
34.36470588	17364.4
34.366	17364.8
34.3673268	17365.6
34.36836735	17366.2
34.36938776	17366.8
34.37058824	17367.2
34.37156863	17367.8
34.37287582	17368.4
34.37385621	17368.8
34.3748366	17369.4
34.376	17370.2
34.377	17370.4
34.378	17371.2
34.37916667	17371.4
34.38020833	17372.2
34.38137255	17372.6
34.38235294	17373.4
34.38367347	17373.6
34.385	17374.4
34.38627451	17375.2
34.3875	17375.4
34.38877551	17376.4
34.38979592	17376.8
34.391	17377.4
34.392	17378.2
34.39313725	17378.4
34.39411765	17379.4
34.39509804	17379.4
34.39607843	17380.4
34.39705882	17380.4
34.39803922	17381.4
34.39901961	17381.4
34.401	17382.4
34.402	17383
34.403	17383.4
34.404	17384
34.405	17384.4
34.406	17385
34.40714286	17385.4
34.40816327	17386.2
34.409375	17386.4
34.41041667	17387.4
34.41176471	17387.4
34.413	17388.4
34.41428571	17389
34.415625	17389.4
34.41666667	17390.2
34.41770833	17390.6
34.41875	17391.4
34.42	17391.6
34.421	17392.4
34.4223268	17393
34.4233268	17393.4
34.4243268	17394
34.4254902	17394.4
34.42647059	17395
34.42745098	17395.4
34.42843137	17396
34.42959184	17396.6
34.43061224	17397.2
34.43195945	17397.6
34.433	17398.2
34.43431373	17399
34.43541667	17399.4
34.43673469	17400
34.438	17400.6
34.43921569	17401.2
34.44019608	17402
34.44150327	17402.4
34.44270833	17403
34.44375	17403.6
34.44479167	17404
34.44583333	17404.6
34.446875	17405
34.44791667	17405.6
34.44895833	17406
34.45	17407
34.45104167	17407.4
34.45208333	17408
34.453125	17408.4
34.45416667	17409
34.45520833	17409.4
34.45625	17410
34.45761846	17410.4
34.45882353	17411
34.45980392	17411.4
34.461	17412.2
34.4622449	17412.8
34.46354167	17413.4
34.46470588	17414
34.466	17414.4
34.467	17415.2
34.4683268	17415.8
34.46938776	17416.2
34.47040816	17416.8
34.47156863	17417.4
34.47254902	17418
34.47352941	17418.4
34.4745098	17419
34.476	17419.4
34.477	17420
34.478	17420.4
34.479	17421
34.48020833	17421.8
34.48125	17422.2
34.48235294	17422.8
34.48366013	17423.2
34.48469388	17424
34.486	17424.8
34.4872549	17425
34.48854167	17426
34.48979592	17426.2
34.49081633	17427
34.492	17427.4
34.493	17428
34.49411765	17428.8
34.49509804	17429
34.49607843	17429.8
34.49705882	17430
34.49803922	17430.8
34.49901961	17431
34.501	17432
34.502	17432.2
34.503	17433
34.504	17433.2
34.505	17434
34.506	17434.2
34.507	17435
34.50816327	17435.6
34.50918367	17436
34.51041667	17436.8
34.51145833	17437
34.5127451	17438
34.514	17438.6
34.51530612	17439
34.51666667	17439.8
34.51770833	17440.2
34.51875	17441
34.52	17441.2
34.521	17442
34.5223268	17442.6
34.5233268	17443
34.5243268	17443.6
34.5254902	17444.2
34.52647059	17444.6
34.52745098	17445.2
34.52857143	17445.6
34.52959184	17446.2
34.53093904	17446.8
34.532	17447.2
34.533	17447.8
34.53431373	17448.6
34.53541667	17449.2
34.53673469	17449.8
34.538	17450.6
34.53921569	17451
34.54052288	17451.6
34.54166667	17452
34.54270833	17452.6
34.54387755	17453.2
34.54489796	17453.6
34.54591837	17454.2
34.54693878	17454.6
34.54795918	17455.2
34.54897959	17455.6
34.5503268	17456.6
34.55136846	17457
34.55241013	17457.6
34.5534518	17458
34.55449346	17458.6
34.55553513	17459
34.5565768	17459.6
34.55784314	17460
34.55882353	17460.8
34.56	17461
34.561	17461.8
34.5622449	17462.4
34.56354167	17463
34.56470588	17463.8
34.566	17464.4
34.56734694	17464.8
34.56836735	17465.4
34.56960784	17466
34.57058824	17466.6
34.571875	17467
34.57291667	17467.6
34.57395833	17468
34.575	17468.6
34.576	17469.4
34.577	17469.6
34.578	17470.4
34.57916667	17470.6
34.58020833	17471.4
34.58137255	17471.8
34.58235294	17472.6
34.58366013	17472.8
34.58469388	17473.6
34.586	17474.4
34.5872549	17474.6
34.58854167	17475.6
34.58979592	17475.8
34.59081633	17476.6
34.592	17477
34.593	17477.6
34.59411765	17478.4
34.59509804	17478.6
34.59607843	17479.4
34.59705882	17479.6
34.59803922	17480.4
34.59901961	17480.6
34.601	17481.6
34.602	17481.8
34.603	17482.6
34.604	17482.8
34.605	17483.6
34.606	17483.8
34.607	17484.6
34.60816327	17485.2
34.60918367	17485.6
34.61041667	17486.4
34.61145833	17486.6
34.6127451	17487.6
34.614	17488.2
34.61530612	17488.6
34.61666667	17489.4
34.61770833	17489.8
34.61875	17490.6
34.62	17490.8
34.621	17491.6
34.6223268	17492.2
34.6233268	17492.6
34.6243268	17493.2
34.6254902	17493.8
34.62647059	17494.2
34.62745098	17494.8
34.62857143	17495.2
34.62959184	17495.8
34.63093904	17496.4
34.632	17496.8
34.633	17497.4
34.63431373	17498.2
34.63541667	17498.8
34.63673469	17499.4
34.638	17500.2
34.63921569	17500.6
34.64052288	17501.2
34.64166667	17501.6
34.64270833	17502.2
34.64387755	17502.8
34.64489796	17503.2
34.64591837	17503.8
34.64693878	17504.2
34.64795918	17504.8
34.64897959	17505.2
34.6503268	17506.2
34.65136846	17506.6
34.65241013	17507.2
34.6534518	17507.6
34.65449346	17508.2
34.65553513	17508.6
34.6565768	17509.2
34.65784314	17509.6
34.65882353	17510.4
34.66	17510.6
34.661	17511.4
34.6622449	17512
34.66354167	17512.6
34.66470588	17513.4
34.666	17514
34.66734694	17514.4
34.66836735	17515
34.66960784	17515.6
34.67058824	17516.2
34.671875	17516.6
34.67291667	17517.2
34.67395833	17517.6
34.675	17518.2
34.676	17519
34.677	17519.2
34.678	17520
34.67916667	17520.2
34.68020833	17521
34.68137255	17521.4
34.68235294	17522.2
34.68366013	17522.4
34.68469388	17523.2
34.686	17524
34.6872549	17524.2
34.68854167	17525.2
34.68979592	17525.4
34.69081633	17526.2
34.692	17526.6
34.693	17527.2
34.69411765	17528
34.69509804	17528.2
34.69607843	17529
34.69705882	17529.2
34.69803922	17530
34.69901961	17530.2
34.701	17531.2
34.702	17531.4
34.703	17532.2
34.704	17532.4
34.705	17533.2
34.706	17533.4
34.707	17534.2
34.70816327	17534.8
34.70918367	17535.2
34.71041667	17536
34.71145833	17536.2
34.7127451	17537.2
34.714	17537.8
34.71530612	17538.2
34.71666667	17539
34.71770833	17539.4
34.71875	17540.2
34.72	17540.4
34.721	17541.2
34.7223268	17541.8
34.7233268	17542.2
34.7243268	17542.8
34.7254902	17543.4
34.72647059	17543.8
34.72745098	17544.4
34.72857143	17544.8
34.72959184	17545.4
34.73093904	17546
34.732	17546.4
34.733	17547
34.73431373	17547.8
34.73541667	17548.4
34.73673469	17549
34.738	17549.8
34.73921569	17550.2
34.74052288	17550.8
34.74166667	17551.2
34.74270833	17551.8
34.74387755	17552.4
34.74489796	17552.8
34.74591837	17553.4
34.74693878	17553.8
34.74795918	17554.4
34.74897959	17554.8
34.7503268	17555.8
34.75136846	17556.2
34.75241013	17556.8
34.7534518	17557.2
34.75449346	17557.8
34.75553513	17558.2
34.7565768	17558.8
34.75784314	17559.2
34.75882353	17560
34.76	17560.2
34.761	17561
34.7622449	17561.6
34.76354167	17562.2
34.76470588	17563
34.766	17563.6
34.76734694	17564
34.76836735	17564.6
34.76960784	17565.2
34.77058824	17565.8
34.771875	17566.2
34.77291667	17566.8
34.77395833	17567.2
34.775	17567.8
34.77604167	17568.6
34.77708333	17568.8
34.778125	17569.6
34.77916667	17570
34.78039216	17570.6
34.78137255	17571
34.78265306	17571.8
34.78367347	17572.2
34.785	17572.8
34.78627451	17573.8
34.7875	17574
34.78877551	17574.8
34.79	17575.2
34.791	17575.8
34.79215686	17576.6
34.79313725	17576.8
34.79444444	17577.8
34.79542484	17577.8
34.79640523	17578.8
34.79738562	17578.8
34.79836601	17579.8
34.79934641	17579.8
34.80102041	17580.8
34.80204082	17581.4
34.80306122	17581.8
34.80408163	17582.4
34.80510204	17582.8
34.80612245	17583.4
34.80714286	17583.8
34.80833333	17584.6
34.809375	17584.8
34.81074346	17585.8
34.81176471	17586
34.813	17586.8
34.81428571	17587.6
34.815625	17587.8
34.81699346	17588.8
34.818	17589
34.819	17589.8
34.8203268	17590.4
34.82142857	17590.8
34.82244898	17591.6
34.82346939	17591.8
34.8244898	17592.6
34.8255102	17593
34.82653061	17593.4
34.82755102	17594
34.82857143	17594.6
34.82991863	17595
34.831	17595.6
34.832	17596.4
34.8333268	17596.6
34.834375	17597.4
34.83571429	17598
34.837	17598.6
34.83823529	17599.4
34.83954248	17599.8
34.840625	17600.4
34.84166667	17601
34.84285714	17601.4
34.84387755	17602
34.84489796	17602.6
34.84591837	17603
34.84693878	17603.6
34.84795918	17604
34.84897959	17604.6
34.85065359	17605.4
34.85169526	17605.8
34.85273693	17606.4
34.85377859	17606.8
34.85482026	17607.4
34.85586193	17607.8
34.85686275	17608.4
34.85784314	17608.8
34.859	17609.6
34.86	17610.2
34.86122449	17610.6
34.8625	17611.2
34.86372549	17611.8
34.865	17612.6
34.86632653	17613.2
34.86734694	17613.8
34.86862745	17614.2
34.86960784	17614.8
34.87083333	17615.4
34.871875	17615.8
34.87291667	17616.6
34.87395833	17616.8
34.875	17617.6
34.87604167	17618.2
34.87708333	17618.6
34.878125	17619.2
34.87941176	17619.6
34.88039216	17620.4
34.88163265	17620.6
34.88265306	17621.4
34.884	17621.8
34.88529412	17622.4
34.88645833	17623.4
34.8877551	17623.6
34.889	17624.4
34.89	17625.2
34.89117647	17625.4
34.89215686	17626.4
34.89346405	17626.4
34.89477124	17627.4
34.89575163	17627.4
34.89673203	17628.4
34.89771242	17628.4
34.89869281	17629.4
34.8996732	17629.4
34.90102041	17630.4
34.90204082	17631.2
34.90306122	17631.4
34.90408163	17632.2
34.90510204	17632.4
34.90612245	17633.2
34.90729167	17633.4
34.90833333	17634.4
34.9097018	17634.4
34.91078431	17635.4
34.912	17635.6
34.91326531	17636.4
34.91458333	17637.2
34.91568627	17637.4
34.91699346	17638.4
34.918	17638.6
34.919	17639.4
34.9203268	17640
34.92142857	17640.4
34.92244898	17641.2
34.92346939	17641.4
34.9244898	17642.2
34.9255102	17642.6
34.92653061	17643.2
34.92755102	17643.6
34.92889823	17644.2
34.93	17644.6
34.931	17645.2
34.93229167	17646
34.93333333	17646.2
34.934375	17647
34.93571429	17647.6
34.937	17648.2
34.93823529	17649
34.93958333	17649.4
34.940625	17650
34.94183673	17650.6
34.94285714	17651.2
34.944	17651.6
34.945	17652.2
34.946	17652.6
34.947	17653.2
34.948	17653.6
34.949	17654.2
34.95098039	17655
34.95196078	17655.4
34.95294118	17656
34.95392157	17656.4
34.95490196	17657
34.95588235	17657.4
34.95686275	17658.2
34.958	17658.4
34.959	17659.2
34.96020408	17659.8
34.96122449	17660.4
34.9625	17661
34.96372549	17661.4
34.965	17662.2
34.96632653	17662.8
34.96764706	17663.4
34.96862745	17664
34.96979167	17664.4
34.97083333	17665.2
34.972	17665.4
34.973	17666.2
34.974	17666.4
34.9753268	17667.2
34.97636846	17667.8
34.97741013	17668.2
34.97843137	17668.8
34.97941176	17669.2
34.98061224	17670
34.98163265	17670.4
34.98297986	17671
34.984	17671.8
34.98529412	17672
34.98645833	17673
34.9877551	17673.4
34.989	17674
34.99019608	17674.8
34.99117647	17675
34.99248366	17676
34.99375	17676
34.99479167	17677
34.99583333	17677
34.996875	17678
34.99791667	17678
34.99895833	17679
35	17679
35.00104167	17680
35.00208333	17680.8
35.003125	17681
35.00416667	17681.8
35.00520833	17682
35.00625	17682.8
35.00729167	17683
35.00866013	17684
35.00980392	17684
35.01078431	17685
35.012	17685.6
35.01326531	17686
35.01458333	17687
35.01568627	17687.2
35.017	17688
35.0183268	17688.6
35.01938776	17689
35.02040816	17689.8
35.02156863	17690
35.02254902	17690.8
35.02352941	17691.2
35.0245098	17691.8
35.026	17692.2
35.027	17692.8
35.028	17693.2
35.029	17693.8
35.03020833	17694.6
35.03125	17695
35.03235294	17695.6
35.03366013	17696.2
35.03469388	17696.8
35.036	17697.6
35.0372549	17698
35.03854167	17698.6
35.03979592	17699.2
35.04081633	17699.8
35.042	17700.2
35.043	17700.8
35.04411765	17701.6
35.04509804	17701.8
35.04607843	17702.6
35.04705882	17702.8
35.04803922	17703.6
35.04901961	17703.8
35.051	17704.8
35.052	17705
35.053	17705.8
35.054	17706
35.055	17706.8
35.056	17707
35.057	17707.8
35.05816327	17708.4
35.05918367	17709
35.06041667	17709.4
35.06145833	17710
35.0627451	17710.8
35.064	17711.4
35.06530612	17712
35.06666667	17712.4
35.06770833	17713
35.06875	17713.8
35.07	17714
35.071	17714.8
35.0723268	17715.4
35.0733268	17715.8
35.0743268	17716.4
35.0754902	17716.8
35.07647059	17717.4
35.07745098	17717.8
35.07843137	17718.6
35.07959184	17718.8
35.08061224	17719.6
35.08195945	17720
35.083	17720.6
35.08431373	17721.4
35.08541667	17721.6
35.08673469	17722.6
35.088	17723
35.08921569	17723.6
35.09019608	17724.6
35.09150327	17724.6
35.09270833	17725.6
35.09375	17725.8
35.09479167	17726.6
35.09583333	17726.8
35.096875	17727.6
35.09791667	17727.8
35.09895833	17728.6
35.1	17729.6
35.10104167	17729.6
35.10208333	17730.6
35.103125	17730.6
35.10416667	17731.6
35.10520833	17731.6
35.10625	17732.6
35.10761846	17732.6
35.10882353	17733.6
35.10980392	17733.8
35.111	17734.6
35.1122449	17735.2
35.11354167	17735.6
35.11470588	17736.6
35.116	17736.8
35.1173268	17737.6
35.11836735	17738.2
35.11938776	17738.6
35.12058824	17739.4
35.12156863	17739.8
35.12287582	17740.4
35.12385621	17740.8
35.1248366	17741.4
35.126	17742.2
35.127	17742.4
35.128	17743.2
35.12916667	17743.4
35.13020833	17744.2
35.13137255	17744.6
35.13235294	17745.2
35.13367347	17745.8
35.135	17746.4
35.13627451	17747.2
35.1375	17747.6
35.13877551	17748.2
35.13979592	17748.8
35.141	17749.4
35.142	17750.2
35.14313725	17750.4
35.14411765	17751.2
35.14509804	17751.6
35.14607843	17752.2
35.14705882	17752.6
35.14803922	17753.2
35.14901961	17753.6
35.151	17754.4
35.152	17755
35.153	17755.4
35.154	17756
35.155	17756.4
35.156	17757
35.15714286	17757.4
35.15816327	17758
35.159375	17758.6
35.16041667	17759.2
35.16176471	17759.6
35.163	17760.4
35.16428571	17761
35.165625	17761.6
35.16666667	17762.4
35.16770833	17762.6
35.169	17763.4
35.17	17764
35.1713268	17764.4
35.17244898	17765
35.17346939	17765.4
35.1744898	17766
35.1755102	17766.4
35.17653061	17767.2
35.17755102	17767.4
35.17857143	17768.2
35.17991863	17768.6
35.181	17769.2
35.182	17770
35.1833268	17770.2
35.184375	17771.2
35.18571429	17771.4
35.187	17772.2
35.18823529	17773
35.18954248	17773.2
35.190625	17774.2
35.19166667	17774.4
35.19285714	17775.2
35.19387755	17775.6
35.19489796	17776.2
35.19591837	17776.6
35.19693878	17777.2
35.19795918	17777.6
35.19897959	17778.2
35.20065359	17779.2
35.20169526	17779.2
35.20273693	17780.2
35.20377859	17780.2
35.20482026	17781.2
35.20586193	17781.2
35.20686275	17782.2
35.20784314	17782.4
35.209	17783.2
35.21	17783.8
35.21122449	17784.2
35.2125	17785
35.21372549	17785.2
35.215	17786.2
35.21632653	17786.8
35.21734694	17787.2
35.21862745	17788
35.21960784	17788.4
35.22083333	17789
35.221875	17789.4
35.22291667	17790.2
35.22395833	17790.4
35.225	17791.2
35.22604167	17791.8
35.22708333	17792.2
35.228125	17792.8
35.22941176	17793.2
35.23039216	17793.8
35.23163265	17794.4
35.23265306	17795
35.234	17795.4
35.23529412	17796
35.23645833	17796.8
35.2377551	17797.4
35.239	17798
35.24	17798.8
35.24117647	17799
35.24215686	17799.8
35.24346405	17800.2
35.24477124	17800.8
35.24575163	17801.2
35.24673203	17801.8
35.24771242	17802.2
35.24869281	17802.8
35.2496732	17803.2
35.25102041	17804.2
35.25204082	17804.6
35.25306122	17805.2
35.25408163	17805.6
35.25510204	17806.2
35.25612245	17806.6
35.25729167	17807.2
35.25833333	17807.8
35.2597018	17808.2
35.26078431	17808.8
35.262	17809.2
35.26326531	17810
35.26458333	17810.6
35.26568627	17811.2
35.267	17812
35.268	17812.6
35.2693268	17813
35.27040816	17813.6
35.27142857	17814.2
35.27254902	17814.6
35.27352941	17815.2
35.2745098	17815.6
35.275837	17816.2
35.27685741	17816.8
35.27787782	17817.2
35.279	17817.8
35.28	17818.6
35.28125	17818.8
35.28229167	17819.6
35.28333333	17819.8
35.284375	17820.8
35.28571429	17821.2
35.287	17821.8
35.28823529	17822.8
35.28958333	17822.8
35.290625	17823.8
35.29183673	17824
35.29285714	17824.8
35.294	17825.2
35.295	17825.8
35.296	17826.2
35.297	17826.8
35.298	17827.2
35.299	17827.8
35.30098039	17828.8
35.30196078	17828.8
35.30294118	17829.8
35.30392157	17829.8
35.30490196	17830.8
35.30588235	17830.8
35.30686275	17831.8
35.308	17832
35.309	17832.8
35.31020408	17833.4
35.31122449	17833.8
35.3125	17834.8
35.31372549	17835
35.315	17835.8
35.31632653	17836.6
35.31764706	17836.8
35.31862745	17837.6
35.31979167	17838
35.32083333	17838.8
35.322	17839
35.323	17839.8
35.324	17840
35.3253268	17840.8
35.32636846	17841.4
35.32741013	17841.8
35.32843137	17842.4
35.32941176	17843
35.33061224	17843.4
35.33163265	17844
35.33297986	17844.6
35.334	17845.4
35.33529412	17845.8
35.33645833	17846.4
35.3377551	17847
35.339	17847.6
35.34019608	17848.4
35.34117647	17848.8
35.34248366	17849.4
35.34375	17849.8
35.34479167	17850.4
35.34583333	17850.8
35.346875	17851.4
35.34791667	17851.8
35.34895833	17852.4
35.35	17852.8
35.35104167	17853.8
35.35208333	17854.2
35.353125	17854.8
35.35416667	17855.2
35.35520833	17855.8
35.35625	17856.2
35.35729167	17856.8
35.35866013	17857.4
35.35980392	17857.8
35.36078431	17858.6
35.362	17859.2
35.36326531	17859.8
35.36458333	17860.4
35.36568627	17860.8
35.367	17861.6
35.3683268	17862.2
35.36938776	17862.6
35.37040816	17863.2
35.37156863	17863.8
35.37254902	17864.4
35.37352941	17864.8
35.3745098	17865.4
35.376	17865.8
35.377	17866.4
35.378	17866.8
35.379	17867.4
35.38020833	17868.2
35.38125	17868.6
35.38235294	17869.2
35.38333333	17869.6
35.38469388	17870.4
35.386	17870.8
35.3872549	17871.4
35.38854167	17872.4
35.38958333	17872.6
35.39081633	17873.4
35.39183673	17873.8
35.393	17874.4
35.394	17875.2
35.395	17875.4
35.396	17876.2
35.397	17876.4
35.398	17877.2
35.399	17877.4
35.40098039	17878.4
35.40196078	17878.6
35.40294118	17879.4
35.40392157	17879.6
35.40490196	17880.4
35.40588235	17880.6
35.407	17881.4
35.408	17882
35.40918367	17882.4
35.41020408	17883.2
35.41145833	17883.4
35.4127451	17884.4
35.414	17884.6
35.41530612	17885.4
35.41665333	17886.2
35.41764706	17886.6
35.41875	17887.2
35.41979167	17887.6
35.421	17888.4
35.422	17889
35.423	17889.4
35.424	17890
35.4254902	17890.4
35.42647059	17891
35.42745098	17891.4
35.42843137	17892
35.42959184	17892.6
35.43061224	17893.2
35.43195945	17893.6
35.433	17894.2
35.43431373	17895
35.43541667	17895.4
35.43673469	17896
35.438	17896.6
35.43921569	17897.2
35.44019608	17898
35.44150327	17898.4
35.44270833	17899
35.44375	17899.6
35.44479167	17900
35.44583333	17900.6
35.446875	17901
35.44791667	17901.6
35.44895833	17902
35.45	17903
35.45104167	17903.4
35.45208333	17904
35.453125	17904.4
35.45416667	17905
35.45520833	17905.4
35.45625	17906
35.45761846	17906.4
35.45882353	17907
35.45980392	17907.4
35.461	17908.2
35.4622449	17908.8
35.46354167	17909.4
35.46470588	17910
35.466	17910.4
35.467	17911.2
35.4683268	17911.8
35.46938776	17912.2
35.47040816	17912.8
35.47156863	17913.4
35.47254902	17914
35.47352941	17914.4
35.4745098	17915
35.476	17915.4
35.477	17916
35.478	17916.4
35.479	17917
35.48020833	17917.8
35.48125	17918.2
35.48235294	17918.8
35.48333333	17919.2
35.48469388	17920
35.486	17920.4
35.4872549	17921
35.48854167	17922
35.48958333	17922.2
35.49081633	17923
35.49183673	17923.4
35.493	17924
35.494	17924.8
35.495	17925
35.496	17925.8
35.497	17926
35.498	17926.8
35.499	17927
35.50098039	17928
35.50196078	17928.2
35.50294118	17929
35.50392157	17929.2
35.50490196	17930
35.50588235	17930.2
35.507	17931
35.508	17931.6
35.50918367	17932
35.51020408	17932.8
35.51145833	17933
35.5127451	17934
35.514	17934.2
35.51530612	17935
35.51665333	17935.8
35.51764706	17936.2
35.51875	17936.8
35.51979167	17937.2
35.521	17938
35.522	17938.6
35.523	17939
35.524	17939.6
35.5254902	17940
35.52647059	17940.6
35.52745098	17941
35.52843137	17941.6
35.52959184	17942.2
35.53061224	17942.8
35.53195945	17943.2
35.533	17943.8
35.53431373	17944.6
35.53541667	17945
35.53673469	17945.6
35.538	17946.2
35.53921569	17946.8
35.54019608	17947.6
35.54150327	17948
35.54270833	17948.6
35.54375	17949.2
35.54479167	17949.6
35.54583333	17950.2
35.546875	17950.6
35.54791667	17951.2
35.54895833	17951.6
35.55	17952.6
35.55104167	17953
35.55208333	17953.6
35.553125	17954
35.55416667	17954.6
35.55520833	17955
35.55625	17955.6
35.55761846	17956
35.55882353	17956.6
35.55980392	17957
35.561	17957.8
35.5622449	17958.4
35.56354167	17959
35.56470588	17959.6
35.566	17960
35.5673268	17960.8
35.56836735	17961.4
35.56938776	17962
35.57058824	17962.4
35.57156863	17963
35.57287582	17963.6
35.57385621	17964
35.5748366	17964.6
35.576	17965
35.577	17965.6
35.578	17966
35.579	17966.6
35.58020833	17967.4
35.58125	17967.8
35.58235294	17968.4
35.58333333	17968.8
35.58469388	17969.6
35.586	17970
35.5872549	17970.6
35.58854167	17971.6
35.58958333	17971.8
35.59081633	17972.6
35.59183673	17973
35.593	17973.6
35.594	17974.4
35.595	17974.6
35.596	17975.4
35.597	17975.6
35.598	17976.4
35.599	17976.6
35.60098039	17977.6
35.60196078	17977.8
35.60294118	17978.6
35.60392157	17978.8
35.60490196	17979.6
35.60588235	17979.8
35.607	17980.6
35.608	17981.2
35.60918367	17981.6
35.61020408	17982.4
35.61145833	17982.6
35.6127451	17983.6
35.614	17983.8
35.61530612	17984.6
35.61665333	17985.4
35.61764706	17985.8
35.61875	17986.4
35.61979167	17986.8
35.621	17987.6
35.622	17988.2
35.623	17988.6
35.624	17989.2
35.6254902	17989.6
35.62647059	17990.2
35.62745098	17990.6
35.62843137	17991.2
35.62959184	17991.8
35.63061224	17992.4
35.63195945	17992.8
35.633	17993.4
35.634	17994.2
35.63529412	17994.6
35.63645833	17995.2
35.6377551	17995.8
35.639	17996.4
35.64019608	17997.2
35.64117647	17997.6
35.64248366	17998.2
35.64375	17998.6
35.64479167	17999.2
35.64583333	17999.6
35.646875	18000.2
35.64791667	18000.6
35.64895833	18001.2
35.65	18001.6
35.65104167	18002.6
35.65208333	18003
35.653125	18003.6
35.65416667	18004
35.65520833	18004.6
35.65625	18005
35.65729167	18005.6
35.65866013	18006.2
35.65980392	18006.6
35.66078431	18007.4
35.662	18008
35.66326531	18008.6
35.66458333	18009.2
35.66568627	18009.6
35.667	18010.4
35.6683268	18011
35.66938776	18011.4
35.67040816	18012
35.67156863	18012.6
35.67254902	18013.2
35.67352941	18013.6
35.6745098	18014.2
35.676	18014.6
35.677	18015.2
35.678	18015.6
35.679	18016.2
35.68020833	18017
35.68125	18017.4
35.68235294	18018
35.68366013	18018.4
35.68469388	18019.2
35.686	18020
35.6872549	18020.2
35.68854167	18021.2
35.68979592	18021.4
35.69081633	18022.2
35.692	18022.6
35.693	18023.2
35.69411765	18024
35.69509804	18024.2
35.69607843	18025
35.69705882	18025.2
35.69803922	18026
35.69901961	18026.2
35.701	18027.2
35.702	18027.4
35.703	18028.2
35.704	18028.4
35.705	18029.2
35.706	18029.4
35.707	18030.2
35.70816327	18030.8
35.70918367	18031.2
35.71041667	18032
35.71145833	18032.2
35.7127451	18033.2
35.714	18033.8
35.71530612	18034.2
35.71666667	18035
35.71770833	18035.4
35.71875	18036.2
35.72	18036.4
35.721	18037.2
35.7223268	18037.8
35.7233268	18038.2
35.7243268	18038.8
35.7254902	18039.4
35.72647059	18039.8
35.72745098	18040.4
35.72857143	18040.8
35.72959184	18041.4
35.73093904	18042
35.732	18042.4
35.733	18043
35.73431373	18043.8
35.73541667	18044.2
35.73673469	18044.8
35.738	18045.4
35.73921569	18046
35.74019608	18046.8
35.74150327	18047.2
35.74270833	18047.8
35.74375	18048.4
35.74479167	18048.8
35.74583333	18049.4
35.746875	18049.8
35.74791667	18050.4
35.74895833	18050.8
35.75	18051.8
35.75104167	18052.2
35.75208333	18052.8
35.753125	18053.2
35.75416667	18053.8
35.75520833	18054.2
35.75625	18054.8
35.75761846	18055.2
35.75882353	18055.8
35.75980392	18056.2
35.761	18057
35.7622449	18057.6
35.76354167	18058.2
35.76470588	18058.8
35.766	18059.2
35.7673268	18060
35.76836735	18060.6
35.76938776	18061.2
35.77058824	18061.6
35.77156863	18062.2
35.77287582	18062.8
35.77385621	18063.2
35.7748366	18063.8
35.776	18064.6
35.777	18064.8
35.778	18065.6
35.77916667	18065.8
35.78020833	18066.6
35.78137255	18067
35.78235294	18067.8
35.78367347	18068
35.785	18068.8
35.78627451	18069.6
35.7875	18069.8
35.78877551	18070.8
35.78979592	18071.2
35.791	18071.8
35.792	18072.6
35.79313725	18072.8
35.79411765	18073.8
35.79509804	18073.8
35.79607843	18074.8
35.79705882	18074.8
35.79803922	18075.8
35.79901961	18075.8
35.801	18076.8
35.802	18077.4
35.803	18077.8
35.804	18078.4
35.805	18078.8
35.806	18079.4
35.80714286	18079.8
35.80816327	18080.6
35.809375	18080.8
35.81041667	18081.8
35.81176471	18081.8
35.813	18082.8
35.81428571	18083.4
35.815625	18083.8
35.81666667	18084.6
35.81770833	18085
35.81875	18085.8
35.82	18086
35.821	18086.8
35.8223268	18087.4
35.8233268	18087.8
35.8243268	18088.4
35.8254902	18089
35.82647059	18089.4
35.82745098	18090
35.82857143	18090.4
35.82959184	18091
35.83093904	18091.6
35.832	18092
35.833	18092.6
35.83431373	18093.4
35.83541667	18093.8
35.83673469	18094.4
35.838	18095
35.83921569	18095.6
35.84019608	18096.4
35.84150327	18096.8
35.84270833	18097.4
35.84375	18098
35.84479167	18098.4
35.84583333	18099
35.846875	18099.4
35.84791667	18100
35.84895833	18100.4
35.85	18101.4
35.85104167	18101.8
35.85208333	18102.4
35.853125	18102.8
35.85416667	18103.4
35.85520833	18103.8
35.85625	18104.4
35.85761846	18104.8
35.85882353	18105.4
35.85980392	18105.8
35.861	18106.6
35.8622449	18107.2
35.86354167	18107.8
35.86470588	18108.4
35.866	18108.8
35.8673268	18109.6
35.86836735	18110.2
35.86938776	18110.8
35.87058824	18111.2
35.87156863	18111.8
35.87287582	18112.4
35.87385621	18112.8
35.8748366	18113.4
35.876	18114.2
35.877	18114.4
35.878	18115.2
35.87916667	18115.4
35.88020833	18116.2
35.88137255	18116.6
35.88235294	18117.4
35.88367347	18117.6
35.885	18118.4
35.88627451	18119.2
35.8875	18119.4
35.88877551	18120.4
35.88979592	18120.8
35.891	18121.4
35.892	18122.2
35.89313725	18122.4
35.89411765	18123.4
35.89509804	18123.4
35.89607843	18124.4
35.89705882	18124.4
35.89803922	18125.4
35.89901961	18125.4
35.901	18126.4
35.902	18127
35.903	18127.4
35.904	18128
35.905	18128.4
35.906	18129
35.90714286	18129.4
35.90816327	18130.2
35.909375	18130.4
35.91041667	18131.4
35.91176471	18131.4
35.913	18132.4
35.91428571	18133
35.915625	18133.4
35.91666667	18134.4
35.91770833	18134.6
35.919	18135.4
35.92	18136
35.9213268	18136.4
35.92244898	18137
35.92346939	18137.4
35.9244898	18138
35.9254902	18138.6
35.92647059	18139
35.92745098	18139.6
35.92857143	18140
35.92959184	18140.6
35.93093904	18141.2
35.932	18141.6
35.933	18142.2
35.93431373	18143
35.93541667	18143.4
35.93673469	18144
35.938	18144.6
35.93921569	18145.2
35.94019608	18146
35.94150327	18146.4
35.94270833	18147
35.94375	18147.6
35.94479167	18148
35.94583333	18148.6
35.946875	18149
35.94791667	18149.6
35.94895833	18150
35.95	18151
35.95104167	18151.4
35.95208333	18152
35.953125	18152.4
35.95416667	18153
35.95520833	18153.4
35.95625	18154
35.95761846	18154.4
35.95882353	18155
35.95980392	18155.4
35.961	18156.2
35.9622449	18156.8
35.96354167	18157.4
35.96470588	18158
35.966	18158.4
35.9673268	18159.2
35.96836735	18159.8
35.96938776	18160.4
35.97058824	18160.8
35.97156863	18161.4
35.97287582	18162
35.97385621	18162.4
35.9748366	18163
35.976	18163.8
35.977	18164
35.978	18164.8
35.97916667	18165
35.98020833	18165.8
35.98137255	18166.2
35.98235294	18167
35.98366013	18167.2
35.98469388	18168
35.986	18168.8
35.9872549	18169
35.98854167	18170
35.98979592	18170.2
35.99081633	18171
35.992	18171.4
35.993	18172
35.99411765	18172.8
35.99509804	18173
35.99607843	18173.8
35.99705882	18174
35.99803922	18174.8
35.99901961	18175
36.001	18176
36.002	18176.2
36.003	18177
36.004	18177.2
36.005	18178
36.006	18178.2
36.007	18179
36.00816327	18179.6
36.00918367	18180
36.01041667	18180.8
36.01145833	18181
36.0127451	18182
36.014	18182.6
36.01530612	18183
36.01666667	18183.8
36.01770833	18184.2
36.01875	18185
36.02	18185.2
36.021	18186
36.0223268	18186.6
36.0233268	18187
36.0243268	18187.6
36.0254902	18188
36.02647059	18188.6
36.02745098	18189
36.02843137	18189.6
36.02959184	18190.2
36.03061224	18190.8
36.03195945	18191.2
36.033	18191.8
36.03431373	18192.6
36.03541667	18193
36.03673469	18193.6
36.038	18194.2
36.03921569	18194.8
36.04019608	18195.6
36.04150327	18196
36.04270833	18196.6
36.04375	18197.2
36.04479167	18197.6
36.04583333	18198.2
36.046875	18198.6
36.04791667	18199.2
36.04895833	18199.6
36.05	18200.6
36.05104167	18201
36.05208333	18201.6
36.053125	18202
36.05416667	18202.6
36.05520833	18203
36.05625	18203.6
36.05761846	18204
36.05882353	18204.6
36.05980392	18205
36.061	18205.8
36.0622449	18206.4
36.06354167	18207
36.06470588	18207.6
36.066	18208
36.067	18208.8
36.0683268	18209.4
36.06938776	18209.8
36.07040816	18210.4
36.07156863	18211
36.07254902	18211.6
36.07352941	18212
36.0745098	18212.6
36.076	18213
36.077	18213.6
36.078	18214
36.079	18214.6
36.08020833	18215.4
36.08125	18215.8
36.08235294	18216.4
36.08333333	18216.8
36.08469388	18217.6
36.086	18218
36.0872549	18218.6
36.08854167	18219.6
36.08958333	18219.8
36.09081633	18220.6
36.09183673	18221
36.093	18221.6
36.094	18222.4
36.095	18222.6
36.096	18223.4
36.097	18223.6
36.098	18224.4
36.099	18224.6
36.10098039	18225.6
36.10196078	18225.8
36.10294118	18226.6
36.10392157	18226.8
36.10490196	18227.6
36.10588235	18227.8
36.107	18228.6
36.108	18229.2
36.10918367	18229.6
36.11020408	18230.4
36.11145833	18230.6
36.1127451	18231.6
36.114	18231.8
36.11530612	18232.6
36.11665333	18233.4
36.11764706	18233.8
36.11875	18234.4
36.11979167	18234.8
36.121	18235.6
36.122	18236.2
36.123	18236.6
36.124	18237.2
36.1254902	18237.6
36.12647059	18238.2
36.12745098	18238.6
36.12843137	18239.2
36.12959184	18239.8
36.13061224	18240.4
36.13195945	18240.8
36.133	18241.4
36.13431373	18242.2
36.13541667	18242.6
36.13673469	18243.2
36.138	18243.8
36.13921569	18244.4
36.14019608	18245.2
36.14150327	18245.6
36.14270833	18246.2
36.14375	18246.8
36.14479167	18247.2
36.14583333	18247.8
36.146875	18248.2
36.14791667	18248.8
36.14895833	18249.2
36.15	18250.2
36.15104167	18250.6
36.15208333	18251.2
36.153125	18251.6
36.15416667	18252.2
36.15520833	18252.6
36.15625	18253.2
36.15761846	18253.6
36.15882353	18254.2
36.15980392	18254.6
36.161	18255.4
36.1622449	18256
36.16354167	18256.6
36.16470588	18257.2
36.166	18257.6
36.1673268	18258.4
36.16836735	18259
36.16938776	18259.6
36.17058824	18260
36.17156863	18260.6
36.17287582	18261.2
36.17385621	18261.6
36.1748366	18262.2
36.176	18263
36.177	18263.2
36.178	18264
36.17916667	18264.2
36.18020833	18265
36.18137255	18265.4
36.18235294	18266.2
36.18367347	18266.4
36.185	18267.2
36.18627451	18268
36.1875	18268.2
36.18877551	18269.2
36.18979592	18269.6
36.191	18270.2
36.192	18271
36.19313725	18271.2
36.19411765	18272.2
36.19509804	18272.2
36.19607843	18273.2
36.19705882	18273.2
36.19803922	18274.2
36.19901961	18274.2
36.201	18275.2
36.202	18275.8
36.203	18276.2
36.204	18276.8
36.205	18277.2
36.206	18277.8
36.20714286	18278.2
36.20816327	18279
36.209375	18279.2
36.21041667	18280.2
36.21176471	18280.2
36.213	18281.2
36.21428571	18281.8
36.215625	18282.2
36.21666667	18283
36.21770833	18283.4
36.21875	18284.2
36.22	18284.4
36.221	18285.2
36.2223268	18285.8
36.2233268	18286.2
36.2243268	18286.8
36.2254902	18287.4
36.22647059	18287.8
36.22745098	18288.4
36.22857143	18288.8
36.22959184	18289.4
36.23093904	18290
36.232	18290.4
36.233	18291
36.23431373	18291.8
36.23541667	18292.4
36.23673469	18293
36.238	18293.8
36.23921569	18294.2
36.24052288	18294.8
36.24166667	18295.2
36.24270833	18295.8
36.24387755	18296.4
36.24489796	18296.8
36.24591837	18297.4
36.24693878	18297.8
36.24795918	18298.4
36.24897959	18298.8
36.2503268	18299.8
36.25136846	18300.2
36.25241013	18300.8
36.2534518	18301.2
36.25449346	18301.8
36.25553513	18302.2
36.2565768	18302.8
36.25784314	18303.2
36.25882353	18304
36.26	18304.2
36.261	18305
36.2622449	18305.6
36.26354167	18306.2
36.26470588	18307
36.266	18307.6
36.26734694	18308
36.26836735	18308.6
36.26960784	18309.2
36.27058824	18309.8
36.271875	18310.2
36.27291667	18310.8
36.27395833	18311.2
36.275	18311.8
36.27604167	18312.6
36.27708333	18312.8
36.278125	18313.6
36.27916667	18314
36.28039216	18314.6
36.28137255	18315
36.28265306	18315.8
36.28367347	18316.2
36.285	18316.8
36.28627451	18317.8
36.2875	18318
36.28877551	18318.8
36.29	18319.2
36.291	18319.8
36.29215686	18320.6
36.29313725	18320.8
36.29444444	18321.8
36.29542484	18321.8
36.29640523	18322.8
36.29738562	18322.8
36.29836601	18323.8
36.29934641	18323.8
36.30102041	18324.8
36.30204082	18325.4
36.30306122	18325.8
36.30408163	18326.4
36.30510204	18326.8
36.30612245	18327.4
36.30714286	18327.8
36.30833333	18328.6
36.309375	18328.8
36.31074346	18329.8
36.31176471	18330
36.313	18330.8
36.31428571	18331.6
36.315625	18331.8
36.31699346	18332.8
36.318	18333
36.319	18333.8
36.3203268	18334.4
36.32142857	18334.8
36.32244898	18335.6
36.32346939	18335.8
36.3244898	18336.6
36.3255102	18337
36.32653061	18337.6
36.32755102	18338
36.32889823	18338.6
36.33	18339
36.331	18339.6
36.33229167	18340.4
36.33333333	18340.6
36.334375	18341.4
36.33571429	18342
36.337	18342.6
36.33823529	18343.4
36.33954248	18343.8
36.340625	18344.4
36.34166667	18345
36.34285714	18345.4
36.34387755	18346
36.34489796	18346.6
36.34591837	18347
36.34693878	18347.6
36.34795918	18348
36.34897959	18348.6
36.35065359	18349.4
36.35169526	18349.8
36.35273693	18350.4
36.35377859	18350.8
36.35482026	18351.4
36.35586193	18351.8
36.35686275	18352.4
36.35784314	18352.8
36.359	18353.6
36.36	18354.2
36.36122449	18354.6
36.3625	18355.2
36.36372549	18355.8
36.365	18356.6
36.36632653	18357.2
36.36734694	18357.8
36.36862745	18358.2
36.36960784	18358.8
36.37083333	18359.4
36.371875	18359.8
36.37291667	18360.6
36.37395833	18360.8
36.375	18361.6
36.37604167	18362.2
36.37708333	18362.6
36.378125	18363.2
36.37941176	18363.6
36.38039216	18364.4
36.38163265	18364.6
36.38265306	18365.4
36.384	18365.8
36.38529412	18366.4
36.38645833	18367.4
36.3877551	18367.6
36.389	18368.4
36.39	18369.2
36.39117647	18369.4
36.39215686	18370.4
36.39346405	18370.4
36.39477124	18371.4
36.39575163	18371.4
36.39673203	18372.4
36.39771242	18372.4
36.39869281	18373.4
36.3996732	18373.4
36.40102041	18374.4
36.40204082	18375.2
36.40306122	18375.4
36.40408163	18376.2
36.40510204	18376.4
36.40612245	18377.2
36.40729167	18377.4
36.40833333	18378.4
36.4097018	18378.4
36.41078431	18379.4
36.412	18379.6
36.41326531	18380.4
36.41458333	18381.2
36.41568627	18381.4
36.417	18382.4
36.418	18383
36.4193268	18383.4
36.42040816	18384
36.42142857	18384.4
36.42254902	18385.2
36.42352941	18385.4
36.4245098	18386.2
36.4255102	18386.6
36.42653061	18387.2
36.42755102	18387.6
36.42889823	18388.2
36.43	18388.6
36.431	18389.2
36.43229167	18390
36.43333333	18390.2
36.434375	18391
36.43571429	18391.6
36.437	18392.2
36.43823529	18393
36.43958333	18393.4
36.440625	18394
36.44183673	18394.6
36.44285714	18395.2
36.444	18395.6
36.445	18396.2
36.446	18396.6
36.447	18397.2
36.448	18397.6
36.449	18398.2
36.45098039	18399
36.45196078	18399.4
36.45294118	18400
36.45392157	18400.4
36.45490196	18401
36.45588235	18401.4
36.45686275	18402.2
36.458	18402.4
36.459	18403.2
36.46020408	18403.8
36.46122449	18404.4
36.4625	18405
36.46372549	18405.4
36.465	18406.2
36.46632653	18406.8
36.46764706	18407.4
36.46862745	18408
36.46979167	18408.4
36.47083333	18409.2
36.472	18409.4
36.473	18410.2
36.474	18410.4
36.4753268	18411.2
36.47636846	18411.8
36.47741013	18412.2
36.47843137	18412.8
36.47941176	18413.2
36.48061224	18414
36.48163265	18414.4
36.48297986	18415
36.484	18415.8
36.48529412	18416
36.48645833	18417
36.4877551	18417.4
36.489	18418
36.49019608	18418.8
36.49117647	18419
36.49248366	18420
36.49375	18420
36.49479167	18421
36.49583333	18421
36.496875	18422
36.49791667	18422
36.49895833	18423
36.5	18423
36.50104167	18424
36.50208333	18424.8
36.503125	18425
36.50416667	18425.8
36.50520833	18426
36.50625	18426.8
36.50729167	18427
36.50866013	18428
36.50980392	18428
36.51078431	18429
36.512	18429.6
36.51326531	18430
36.51458333	18431
36.51568627	18431.2
36.517	18432
36.5183268	18432.6
36.51938776	18433
36.52040816	18433.8
36.52156863	18434
36.52254902	18434.8
36.52352941	18435.2
36.5245098	18435.8
36.525837	18436.2
36.52685741	18436.8
36.52787782	18437.2
36.529	18437.8
36.53	18438.6
36.53125	18438.8
36.53229167	18439.6
36.53333333	18440.2
36.53469388	18440.6
36.536	18441.2
36.5372549	18441.8
36.53854167	18442.6
36.53958333	18443.2
36.54081633	18443.6
36.54183673	18444.2
36.543	18444.8
36.544	18445.6
36.545	18445.8
36.546	18446.6
36.547	18446.8
36.548	18447.6
36.549	18447.8
36.55098039	18448.8
36.55196078	18449
36.55294118	18449.8
36.55392157	18450
36.55490196	18450.8
36.55588235	18451
36.557	18451.8
36.558	18452.4
36.55918367	18452.8
36.56020408	18453.4
36.56145833	18454
36.5627451	18454.6
36.564	18455
36.56530612	18455.8
36.56665333	18456.4
36.56764706	18457
36.56875	18457.6
36.56979167	18458
36.571	18458.8
36.572	18459.4
36.573	18459.8
36.574	18460.4
36.5754902	18460.8
36.57647059	18461.4
36.57745098	18461.8
36.57843137	18462.6
36.57959184	18462.8
36.58061224	18463.6
36.58195945	18464
36.583	18464.6
36.58431373	18465.4
36.58541667	18465.6
36.58673469	18466.6
36.588	18467
36.58921569	18467.6
36.59019608	18468.6
36.59150327	18468.6
36.59270833	18469.6
36.59375	18469.8
36.59479167	18470.6
36.59583333	18470.8
36.596875	18471.6
36.59791667	18471.8
36.59895833	18472.6
36.6	18473.6
36.60104167	18473.6
36.60208333	18474.6
36.603125	18474.6
36.60416667	18475.6
36.60520833	18475.6
36.60625	18476.6
36.60761846	18476.6
36.60882353	18477.6
36.60980392	18477.8
36.611	18478.6
36.6122449	18479.2
36.61354167	18479.6
36.61470588	18480.6
36.616	18480.8
36.6173268	18481.6
36.61836735	18482.2
36.61938776	18482.6
36.62058824	18483.4
36.62156863	18483.8
36.62287582	18484.4
36.62385621	18484.8
36.6248366	18485.4
36.626	18486.2
36.627	18486.4
36.628	18487.2
36.62916667	18487.4
36.63020833	18488.2
36.63137255	18488.6
36.63235294	18489.2
36.63367347	18489.8
36.635	18490.4
36.63627451	18491.2
36.6375	18491.6
36.63877551	18492.2
36.63979592	18492.8
36.641	18493.4
36.642	18494.2
36.64313725	18494.4
36.64411765	18495.2
36.64509804	18495.6
36.64607843	18496.2
36.64705882	18496.6
36.64803922	18497.2
36.64901961	18497.6
36.651	18498.4
36.652	18499
36.653	18499.4
36.654	18500
36.655	18500.4
36.656	18501
36.65714286	18501.4
36.65816327	18502
36.659375	18502.6
36.66041667	18503.2
36.66176471	18503.6
36.663	18504.4
36.66428571	18505
36.665625	18505.6
36.66666667	18506.2
36.66770833	18506.6
36.66875	18507.4
36.67	18507.6
36.671	18508.4
36.6723268	18509
36.6733268	18509.4
36.6743268	18510
36.6754902	18510.4
36.67647059	18511.2
36.67745098	18511.4
36.67857143	18512.2
36.67959184	18512.6
36.68093904	18513.2
36.682	18513.6
36.683	18514.2
36.68431373	18515.2
36.68541667	18515.4
36.68673469	18516.2
36.688	18517
36.68921569	18517.2
36.69052288	18518.2
36.69166667	18518.2
36.69270833	18519.2
36.69387755	18519.4
36.69489796	18520.2
36.69591837	18520.4
36.69693878	18521.2
36.69795918	18521.4
36.69897959	18522.2
36.7003268	18523.2
36.70136846	18523.2
36.70241013	18524.2
36.7034518	18524.2
36.70449346	18525.2
36.70553513	18525.2
36.7065768	18526.2
36.70784314	18526.2
36.70882353	18527.2
36.71	18527.4
36.711	18528.2
36.7122449	18529
36.71354167	18529.2
36.71470588	18530.2
36.716	18530.8
36.71734694	18531.2
36.71836735	18532
36.71960784	18532.2
36.72058824	18533
36.721875	18533.4
36.72291667	18534
36.72395833	18534.4
36.725	18535
36.72604167	18535.8
36.72708333	18536
36.728125	18536.8
36.72916667	18537.2
36.73039216	18537.8
36.73137255	18538.4
36.73265306	18538.8
36.73367347	18539.4
36.735	18540
36.73627451	18540.8
36.7375	18541.4
36.73877551	18542
36.74	18542.4
36.741	18543
36.74215686	18543.8
36.74313725	18544.2
36.74444444	18544.8
36.74542484	18545.2
36.74640523	18545.8
36.74738562	18546.2
36.74836601	18546.8
36.74934641	18547.2
36.75102041	18548
36.75204082	18548.6
36.75306122	18549
36.75408163	18549.6
36.75510204	18550
36.75612245	18550.6
36.75714286	18551.2
36.75833333	18551.6
36.759375	18552.2
36.76074346	18552.8
36.76176471	18553.2
36.763	18554
36.76428571	18554.6
36.765625	18555.2
36.76699346	18556
36.768	18556.2
36.769	18557
36.7703268	18557.6
36.77142857	18558
36.77244898	18558.6
36.77346939	18559.2
36.7744898	18559.6
36.7755102	18560.2
36.77653061	18560.8
36.77755102	18561.2
36.77889823	18561.8
36.78	18562.2
36.781	18562.8
36.78229167	18563.6
36.78333333	18563.8
36.784375	18564.8
36.78571429	18565.2
36.787	18565.8
36.78823529	18566.8
36.78958333	18566.8
36.790625	18567.8
36.79183673	18568
36.79285714	18568.8
36.794	18569.2
36.795	18569.8
36.796	18570.2
36.797	18570.8
36.798	18571.2
36.799	18571.8
36.80098039	18572.8
36.80196078	18572.8
36.80294118	18573.8
36.80392157	18573.8
36.80490196	18574.8
36.80588235	18574.8
36.80686275	18575.8
36.808	18576
36.809	18576.8
36.81020408	18577.4
36.81122449	18577.8
36.8125	18578.8
36.81372549	18579
36.815	18579.8
36.81632653	18580.6
36.81764706	18580.8
36.81862745	18581.6
36.81979167	18582
36.82083333	18582.8
36.822	18583
36.823	18583.8
36.824	18584
36.8253268	18584.8
36.82636846	18585.4
36.82741013	18585.8
36.82843137	18586.4
36.82941176	18587
36.83061224	18587.4
36.83163265	18588
36.83297986	18588.6
36.834	18589.4
36.83529412	18589.8
36.83645833	18590.4
36.8377551	18591
36.839	18591.6
36.84019608	18592.4
36.84117647	18592.8
36.84248366	18593.4
36.84375	18593.8
36.84479167	18594.4
36.84583333	18594.8
36.846875	18595.4
36.84791667	18595.8
36.84895833	18596.4
36.85	18596.8
36.85104167	18597.8
36.85208333	18598.2
36.853125	18598.8
36.85416667	18599.2
36.85520833	18599.8
36.85625	18600.2
36.85729167	18600.8
36.85866013	18601.4
36.85980392	18601.8
36.86078431	18602.6
36.862	18603.2
36.86326531	18603.8
36.86458333	18604.4
36.86568627	18604.8
36.867	18605.6
36.8683268	18606.2
36.86938776	18606.6
36.87040816	18607.2
36.87156863	18607.8
36.87254902	18608.4
36.87352941	18608.8
36.8745098	18609.4
36.876	18609.8
36.877	18610.4
36.878	18610.8
36.879	18611.4
36.88020833	18612.2
36.88125	18612.6
36.88235294	18613.2
36.88366013	18613.6
36.88469388	18614.4
36.886	18615.2
36.8872549	18615.4
36.88854167	18616.4
36.88979592	18616.6
36.89081633	18617.4
36.892	18617.8
36.893	18618.4
36.89411765	18619.2
36.89509804	18619.4
36.89607843	18620.2
36.89705882	18620.4
36.89803922	18621.2
36.89901961	18621.4
36.901	18622.4
36.902	18622.6
36.903	18623.4
36.904	18623.6
36.905	18624.4
36.906	18624.6
36.907	18625.4
36.90816327	18626
36.90918367	18626.4
36.91041667	18627.2
36.91145833	18627.4
36.9127451	18628.4
36.914	18629
36.91530612	18629.4
36.91666667	18630.2
36.91770833	18630.6
36.91875	18631.4
36.92	18631.6
36.921	18632.4
36.9223268	18633
36.9233268	18633.4
36.9243268	18634
36.9254902	18634.4
36.92647059	18635
36.92745098	18635.4
36.92843137	18636
36.92959184	18636.6
36.93061224	18637.2
36.93195945	18637.6
36.933	18638.2
36.934	18639
36.93529412	18639.4
36.93645833	18640
36.9377551	18640.6
36.939	18641.2
36.94019608	18642
36.94117647	18642.4
36.94248366	18643
36.94375	18643.4
36.94479167	18644
36.94583333	18644.4
36.946875	18645
36.94791667	18645.4
36.94895833	18646
36.95	18646.4
36.95104167	18647.4
36.95208333	18647.8
36.953125	18648.4
36.95416667	18648.8
36.95520833	18649.4
36.95625	18649.8
36.95729167	18650.4
36.95866013	18651
36.95980392	18651.4
36.96078431	18652.2
36.962	18652.8
36.96326531	18653.4
36.96458333	18654
36.96568627	18654.4
36.967	18655.2
36.968	18655.8
36.9693268	18656.2
36.97040816	18656.8
36.97142857	18657.4
36.97254902	18657.8
36.97352941	18658.4
36.9745098	18658.8
36.975837	18659.4
36.97685741	18660
36.97787782	18660.4
36.979	18661
36.98	18661.8
36.98125	18662
36.98229167	18662.8
36.98333333	18663.2
36.98469388	18664
36.986	18664.4
36.9872549	18665
36.98854167	18666
36.98958333	18666.2
36.99081633	18667
36.99183673	18667.4
36.993	18668
36.994	18668.8
36.995	18669
36.996	18669.8
36.997	18670
36.998	18670.8
36.999	18671
37.00098039	18672
37.00196078	18672
37.00294118	18673
37.00392157	18673
37.00490196	18674
37.00588235	18674
37.00686275	18675
37.008	18675.2
37.009	18676
37.01020408	18676.6
37.01122449	18677
37.0125	18678
37.01372549	18678.2
37.015	18679
37.01632653	18679.8
37.01764706	18680
37.01862745	18680.8
37.01979167	18681.2
37.02083333	18682
37.022	18682.2
37.023	18683
37.024	18683.2
37.0253268	18684
37.02636846	18684.6
37.02741013	18685
37.02843137	18685.6
37.02941176	18686.2
37.03061224	18686.6
37.03163265	18687.2
37.03297986	18687.8
37.034	18688.6
37.03529412	18689
37.03645833	18689.6
37.0377551	18690.2
37.039	18690.8
37.04019608	18691.6
37.04117647	18692
37.04248366	18692.6
37.04375	18693
37.04479167	18693.6
37.04583333	18694
37.046875	18694.6
37.04791667	18695
37.04895833	18695.6
37.05	18696
37.05104167	18697
37.05208333	18697.4
37.053125	18698
37.05416667	18698.4
37.05520833	18699
37.05625	18699.4
37.05729167	18700
37.05866013	18700.6
37.05980392	18701
37.06078431	18701.8
37.062	18702.4
37.06326531	18703
37.06458333	18703.6
37.06568627	18704
37.067	18704.8
37.068	18705.4
37.0693268	18705.8
37.07040816	18706.4
37.07142857	18707
37.07254902	18707.4
37.07352941	18708
37.0745098	18708.4
37.075837	18709
37.07685741	18709.6
37.07787782	18710
37.079	18710.6
37.08	18711.4
37.08125	18711.6
37.08229167	18712.4
37.08333333	18712.8
37.08469388	18713.6
37.086	18714
37.0872549	18714.6
37.08854167	18715.6
37.08958333	18715.8
37.09081633	18716.6
37.09183673	18717
37.093	18717.6
37.094	18718.4
37.095	18718.6
37.096	18719.4
37.097	18719.6
37.098	18720.4
37.099	18720.6
37.10098039	18721.6
37.10196078	18721.8
37.10294118	18722.6
37.10392157	18722.8
37.10490196	18723.6
37.10588235	18723.8
37.107	18724.6
37.108	18725.2
37.10918367	18725.6
37.11020408	18726.4
37.11145833	18726.6
37.1127451	18727.6
37.114	18727.8
37.11530612	18728.6
37.11665333	18729.4
37.11764706	18729.8
37.11875	18730.4
37.11979167	18730.8
37.121	18731.6
37.122	18732.2
37.123	18732.6
37.124	18733.2
37.1254902	18733.6
37.12647059	18734.2
37.12745098	18734.6
37.12843137	18735.2
37.12959184	18735.8
37.13061224	18736.4
37.13195945	18736.8
37.133	18737.4
37.13431373	18738.2
37.13541667	18738.6
37.13673469	18739.2
37.138	18739.8
37.13921569	18740.4
37.14019608	18741.2
37.14150327	18741.6
37.14270833	18742.2
37.14375	18742.8
37.14479167	18743.2
37.14583333	18743.8
37.146875	18744.2
37.14791667	18744.8
37.14895833	18745.2
37.15	18746.2
37.15104167	18746.6
37.15208333	18747.2
37.153125	18747.6
37.15416667	18748.2
37.15520833	18748.6
37.15625	18749.2
37.15761846	18749.6
37.15882353	18750.2
37.15980392	18750.6
37.161	18751.4
37.1622449	18752
37.16354167	18752.6
37.16470588	18753.2
37.166	18753.6
37.167	18754.4
37.1683268	18755
37.16938776	18755.4
37.17040816	18756
37.17156863	18756.6
37.17254902	18757.2
37.17352941	18757.6
37.1745098	18758.2
37.175837	18758.6
37.17685741	18759.2
37.17787782	18759.6
37.179	18760.2
37.18	18761
37.18125	18761.2
37.18229167	18762
37.18333333	18762.4
37.18469388	18763.2
37.186	18763.6
37.1872549	18764.2
37.18854167	18765.2
37.18958333	18765.4
37.19081633	18766.2
37.19183673	18766.6
37.193	18767.2
37.194	18768
37.195	18768.2
37.196	18769
37.197	18769.2
37.198	18770
37.199	18770.2
37.20098039	18771.2
37.20196078	18771.4
37.20294118	18772.2
37.20392157	18772.4
37.20490196	18773.2
37.20588235	18773.4
37.207	18774.2
37.208	18774.8
37.20918367	18775.2
37.21020408	18776
37.21145833	18776.2
37.2127451	18777.2
37.214	18777.4
37.21530612	18778.2
37.21665333	18779
37.21764706	18779.4
37.21875	18780
37.21979167	18780.4
37.221	18781.2
37.222	18781.8
37.223	18782.2
37.224	18782.8
37.2254902	18783.2
37.22647059	18783.8
37.22745098	18784.2
37.22843137	18784.8
37.22959184	18785.4
37.23061224	18786
37.23195945	18786.4
37.233	18787
37.234	18787.8
37.23529412	18788.2
37.23645833	18788.8
37.2377551	18789.4
37.239	18790
37.24019608	18790.8
37.24117647	18791.2
37.24248366	18791.8
37.24375	18792.2
37.24479167	18792.8
37.24583333	18793.2
37.246875	18793.8
37.24791667	18794.2
37.24895833	18794.8
37.25	18795.2
37.25104167	18796.2
37.25208333	18796.6
37.253125	18797.2
37.25416667	18797.6
37.25520833	18798.2
37.25625	18798.6
37.25729167	18799.2
37.25866013	18799.8
37.25980392	18800.2
37.26078431	18801
37.262	18801.6
37.26326531	18802.2
37.26458333	18802.8
37.26568627	18803.2
37.267	18804
37.268	18804.6
37.2693268	18805
37.27040816	18805.6
37.27142857	18806.2
37.27254902	18806.6
37.27352941	18807.2
37.2745098	18807.6
37.275837	18808.2
37.27685741	18808.8
37.27787782	18809.2
37.279	18809.8
37.28	18810.6
37.28125	18810.8
37.28229167	18811.6
37.28333333	18812
37.28469388	18812.8
37.286	18813.2
37.2872549	18813.8
37.28854167	18814.8
37.28958333	18815
37.29081633	18815.8
37.29183673	18816.2
37.293	18816.8
37.294	18817.6
37.295	18817.8
37.296	18818.6
37.297	18818.8
37.298	18819.6
37.299	18819.8
37.30098039	18820.8
37.30196078	18821
37.30294118	18821.8
37.30392157	18822
37.30490196	18822.8
37.30588235	18823
37.307	18823.8
37.308	18824.4
37.30918367	18824.8
37.31020408	18825.6
37.31145833	18825.8
37.3127451	18826.8
37.314	18827
37.31530612	18827.8
37.31665333	18828.6
37.31764706	18829
37.31875	18829.6
37.31979167	18830
37.321	18830.8
37.322	18831.4
37.323	18831.8
37.324	18832.4
37.3253268	18832.8
37.32636846	18833.4
37.32741013	18833.8
37.32843137	18834.4
37.32941176	18835
37.33061224	18835.4
37.33163265	18836
37.33297986	18836.6
37.334	18837
37.33529412	18837.6
37.33645833	18838.4
37.3377551	18839
37.339	18839.6
37.34	18840.4
37.34117647	18840.6
37.34215686	18841.4
37.34346405	18841.8
37.34477124	18842.4
37.34575163	18842.8
37.34673203	18843.4
37.34771242	18843.8
37.34869281	18844.4
37.3496732	18844.8
37.35102041	18845.8
37.35204082	18846.2
37.35306122	18846.8
37.35408163	18847.2
37.35510204	18847.8
37.35612245	18848.2
37.35729167	18848.8
37.35833333	18849.4
37.3597018	18849.8
37.36078431	18850.4
37.362	18850.8
37.36326531	18851.6
37.36458333	18852.2
37.36568627	18852.8
37.367	18853.6
37.368	18854.2
37.3693268	18854.6
37.37040816	18855.2
37.37142857	18855.8
37.37254902	18856.2
37.37352941	18856.8
37.3745098	18857.2
37.375837	18857.8
37.37685741	18858.4
37.37787782	18858.8
37.379	18859.4
37.38	18860.2
37.38125	18860.4
37.38229167	18861.2
37.38333333	18861.6
37.38469388	18862.4
37.386	18862.8
37.3872549	18863.4
37.38854167	18864.4
37.38958333	18864.6
37.39081633	18865.4
37.39183673	18865.8
37.393	18866.4
37.394	18867.2
37.395	18867.4
37.396	18868.2
37.397	18868.4
37.398	18869.2
37.399	18869.4
37.40098039	18870.4
37.40196078	18870.6
37.40294118	18871.4
37.40392157	18871.6
37.40490196	18872.4
37.40588235	18872.6
37.407	18873.4
37.408	18874
37.40918367	18874.4
37.41020408	18875.2
37.41145833	18875.4
37.4127451	18876.4
37.414	18876.6
37.41530612	18877.4
37.41665333	18878.2
37.41764706	18878.6
37.41875	18879.2
37.41979167	18879.6
37.421	18880.4
37.422	18881
37.423	18881.4
37.424	18882
37.4254902	18882.4
37.42647059	18883
37.42745098	18883.4
37.42843137	18884
37.42959184	18884.6
37.43061224	18885.2
37.43195945	18885.6
37.433	18886.2
37.434	18887
37.43529412	18887.4
37.43645833	18888
37.4377551	18888.6
37.439	18889.2
37.44019608	18890
37.44117647	18890.4
37.44248366	18891
37.44375	18891.4
37.44479167	18892
37.44583333	18892.4
37.446875	18893
37.44791667	18893.4
37.44895833	18894
37.45	18894.4
37.45104167	18895.4
37.45208333	18895.8
37.453125	18896.4
37.45416667	18896.8
37.45520833	18897.4
37.45625	18897.8
37.45729167	18898.4
37.45866013	18899
37.45980392	18899.4
37.46078431	18900.2
37.462	18900.8
37.46326531	18901.4
37.46458333	18902
37.46568627	18902.4
37.467	18903.2
37.4683268	18903.8
37.46938776	18904.2
37.47040816	18904.8
37.47156863	18905.4
37.47254902	18906
37.47352941	18906.4
37.4745098	18907
37.476	18907.4
37.477	18908
37.478	18908.4
37.479	18909
37.48020833	18909.8
37.48125	18910.2
37.48235294	18910.8
37.48333333	18911.2
37.48469388	18912
37.486	18912.4
37.4872549	18913
37.48854167	18914
37.48958333	18914.2
37.49081633	18915
37.49183673	18915.4
37.493	18916
37.494	18916.8
37.495	18917
37.496	18917.8
37.497	18918
37.498	18918.8
37.499	18919
37.50098039	18920
37.50196078	18920.2
37.50294118	18921
37.50392157	18921.2
37.50490196	18922
37.50588235	18922.2
37.507	18923
37.508	18923.6
37.50918367	18924
37.51020408	18924.8
37.51145833	18925
37.5127451	18926
37.514	18926.2
37.51530612	18927
37.51665333	18927.8
37.51764706	18928.2
37.51875	18928.8
37.51979167	18929.2
37.521	18930
37.522	18930.6
37.523	18931
37.524	18931.6
37.5254902	18932
37.52647059	18932.6
37.52745098	18933
37.52843137	18933.6
37.52959184	18934.2
37.53061224	18934.8
37.53195945	18935.2
37.533	18935.8
37.534	18936.6
37.53529412	18937
37.53645833	18937.6
37.5377551	18938.2
37.539	18938.8
37.54019608	18939.6
37.54117647	18940
37.54248366	18940.6
37.54375	18941
37.54479167	18941.6
37.54583333	18942
37.546875	18942.6
37.54791667	18943
37.54895833	18943.6
37.55	18944
37.55104167	18945
37.55208333	18945.4
37.553125	18946
37.55416667	18946.4
37.55520833	18947
37.55625	18947.4
37.55729167	18948
37.55866013	18948.6
37.55980392	18949
37.56078431	18949.8
37.562	18950.4
37.56326531	18951
37.56458333	18951.6
37.56568627	18952
37.567	18952.8
37.5683268	18953.4
37.56938776	18953.8
37.57040816	18954.4
37.57156863	18955
37.57254902	18955.6
37.57352941	18956
37.5745098	18956.6
37.575837	18957
37.57685741	18957.6
37.57787782	18958
37.579	18958.6
37.58	18959.4
37.58125	18959.6
37.58229167	18960.4
37.58333333	18960.6
37.584375	18961.6
37.58571429	18962
37.587	18962.6
37.58823529	18963.6
37.58958333	18963.6
37.590625	18964.6
37.59183673	18964.8
37.59285714	18965.6
37.594	18966
37.595	18966.6
37.596	18967
37.597	18967.6
37.598	18968
37.599	18968.6
37.60098039	18969.6
37.60196078	18969.6
37.60294118	18970.6
37.60392157	18970.6
37.60490196	18971.6
37.60588235	18971.6
37.60686275	18972.6
37.608	18972.8
37.609	18973.6
37.61020408	18974.2
37.61122449	18974.6
37.6125	18975.6
37.61372549	18975.8
37.615	18976.6
37.61632653	18977.4
37.61764706	18977.6
37.61862745	18978.4
37.61979167	18978.8
37.62083333	18979.6
37.622	18979.8
37.623	18980.6
37.624	18980.8
37.6253268	18981.6
37.62636846	18982.2
37.62741013	18982.6
37.62843137	18983.2
37.62941176	18983.8
37.63061224	18984.2
37.63163265	18984.8
37.63297986	18985.4
37.634	18986.2
37.63529412	18986.6
37.63645833	18987.2
37.6377551	18987.8
37.639	18988.4
37.64019608	18989.2
37.64117647	18989.6
37.64248366	18990.2
37.64375	18990.6
37.64479167	18991.2
37.64583333	18991.6
37.646875	18992.2
37.64791667	18992.6
37.64895833	18993.2
37.65	18993.6
37.65104167	18994.6
37.65208333	18995
37.653125	18995.6
37.65416667	18996
37.65520833	18996.6
37.65625	18997
37.65729167	18997.6
37.65866013	18998.2
37.65980392	18998.6
37.66078431	18999.4
37.662	19000
37.66326531	19000.6
37.66458333	19001.2
37.66568627	19001.6
37.667	19002.4
37.668	19003
37.6693268	19003.4
37.67040816	19004
37.67142857	19004.6
37.67254902	19005
37.67352941	19005.6
37.6745098	19006
37.675837	19006.6
37.67685741	19007.2
37.67787782	19007.6
37.679	19008.2
37.68	19009
37.68125	19009.2
37.68229167	19010
37.68333333	19010.4
37.68469388	19011.2
37.686	19011.6
37.6872549	19012.2
37.68854167	19013.2
37.68958333	19013.4
37.69081633	19014.2
37.69183673	19014.6
37.693	19015.2
37.694	19016
37.695	19016.2
37.696	19017
37.697	19017.2
37.698	19018
37.699	19018.2
37.70098039	19019.2
37.70196078	19019.4
37.70294118	19020.2
37.70392157	19020.4
37.70490196	19021.2
37.70588235	19021.4
37.707	19022.2
37.708	19022.8
37.70918367	19023.2
37.71020408	19024
37.71145833	19024.2
37.7127451	19025.2
37.714	19025.4
37.71530612	19026.2
37.71665333	19027
37.71764706	19027.2
37.71862745	19028
37.71979167	19028.4
37.72083333	19029.2
37.722	19029.4
37.723	19030.2
37.724	19030.4
37.7253268	19031.2
37.72636846	19031.8
37.72741013	19032.2
37.72843137	19032.8
37.72941176	19033.4
37.73061224	19033.8
37.73163265	19034.4
37.73297986	19035
37.734	19035.8
37.73529412	19036.2
37.73645833	19036.8
37.7377551	19037.4
37.739	19038
37.74019608	19038.8
37.74117647	19039.2
37.74248366	19039.8
37.74375	19040.2
37.74479167	19040.8
37.74583333	19041.2
37.746875	19041.8
37.74791667	19042.2
37.74895833	19042.8
37.75	19043.2
37.75104167	19044.2
37.75208333	19044.6
37.753125	19045.2
37.75416667	19045.6
37.75520833	19046.2
37.75625	19046.6
37.75729167	19047.2
37.75866013	19047.8
37.75980392	19048.2
37.76078431	19049
37.762	19049.6
37.76326531	19050.2
37.76458333	19050.8
37.76568627	19051.2
37.767	19052
37.768	19052.6
37.7693268	19053
37.77040816	19053.6
37.77142857	19054.2
37.77254902	19054.6
37.77352941	19055.2
37.7745098	19055.6
37.775837	19056.2
37.77685741	19056.8
37.77787782	19057.2
37.779	19057.8
37.78	19058.6
37.78125	19058.8
37.78229167	19059.6
37.78333333	19060
37.78469388	19060.8
37.786	19061.2
37.7872549	19061.8
37.78854167	19062.8
37.78958333	19063
37.79081633	19063.8
37.79183673	19064.2
37.793	19064.8
37.794	19065.6
37.795	19065.8
37.796	19066.6
37.797	19066.8
37.798	19067.6
37.799	19067.8
37.80098039	19068.8
37.80196078	19069
37.80294118	19069.8
37.80392157	19070
37.80490196	19070.8
37.80588235	19071
37.807	19071.8
37.808	19072.4
37.80918367	19072.8
37.81020408	19073.6
37.81145833	19073.8
37.8127451	19074.8
37.814	19075
37.81530612	19075.8
37.81665333	19076.6
37.81764706	19077
37.81875	19077.6
37.81979167	19078
37.821	19078.8
37.822	19079.4
37.823	19079.8
37.824	19080.4
37.8254902	19080.8
37.82647059	19081.4
37.82745098	19081.8
37.82843137	19082.4
37.82959184	19083
37.83061224	19083.6
37.83195945	19084
37.833	19084.6
37.834	19085.4
37.83529412	19085.8
37.83645833	19086.4
37.8377551	19087
37.839	19087.6
37.84019608	19088.4
37.84117647	19088.8
37.84248366	19089.4
37.84375	19089.8
37.84479167	19090.4
37.84583333	19090.8
37.846875	19091.4
37.84791667	19091.8
37.84895833	19092.4
37.85	19092.8
37.85104167	19093.8
37.85208333	19094.2
37.853125	19094.8
37.85416667	19095.2
37.85520833	19095.8
37.85625	19096.2
37.85729167	19096.8
37.85866013	19097.4
37.85980392	19097.8
37.86078431	19098.6
37.862	19099.2
37.86326531	19099.8
37.86458333	19100.4
37.86568627	19100.8
37.867	19101.6
37.8683268	19102.2
37.86938776	19102.6
37.87040816	19103.2
37.87156863	19103.8
37.87254902	19104.4
37.87352941	19104.8
37.8745098	19105.4
37.876	19105.8
37.877	19106.4
37.878	19106.8
37.879	19107.4
37.88020833	19108.2
37.88125	19108.6
37.88235294	19109.2
37.88366013	19109.6
37.88469388	19110.4
37.886	19111.2
37.8872549	19111.4
37.88854167	19112.4
37.88979592	19112.6
37.89081633	19113.4
37.892	19113.8
37.893	19114.4
37.89411765	19115.2
37.89509804	19115.4
37.89607843	19116.2
37.89705882	19116.4
37.89803922	19117.2
37.89901961	19117.4
37.901	19118.4
37.902	19118.6
37.903	19119.4
37.904	19119.6
37.905	19120.4
37.906	19120.6
37.907	19121.4
37.90816327	19122
37.90918367	19122.4
37.91041667	19123.2
37.91145833	19123.4
37.9127451	19124.4
37.914	19125
37.91530612	19125.4
37.91666667	19126.2
37.91770833	19126.6
37.91875	19127.4
37.92	19127.6
37.921	19128.4
37.9223268	19129
37.9233268	19129.4
37.9243268	19130
37.9254902	19130.6
37.92647059	19131
37.92745098	19131.6
37.92857143	19132
37.92959184	19132.6
37.93093904	19133.2
37.932	19133.6
37.933	19134.2
37.93431373	19135
37.93541667	19135.4
37.93673469	19136
37.938	19136.6
37.93921569	19137.2
37.94019608	19138
37.94150327	19138.4
37.94270833	19139
37.94375	19139.6
37.94479167	19140
37.94583333	19140.6
37.946875	19141
37.94791667	19141.6
37.94895833	19142
37.95	19143
37.95104167	19143.4
37.95208333	19144
37.953125	19144.4
37.95416667	19145
37.95520833	19145.4
37.95625	19146
37.95761846	19146.4
37.95882353	19147
37.95980392	19147.4
37.961	19148.2
37.9622449	19148.8
37.96354167	19149.4
37.96470588	19150
37.966	19150.4
37.9673268	19151.2
37.96836735	19151.8
37.96938776	19152.4
37.97058824	19152.8
37.97156863	19153.4
37.97287582	19154
37.97385621	19154.4
37.9748366	19155
37.976	19155.8
37.977	19156
37.978	19156.8
37.97916667	19157
37.98020833	19157.8
37.98137255	19158.2
37.98235294	19159
37.98367347	19159.2
37.985	19160
37.98627451	19160.8
37.9875	19161
37.98877551	19162
37.98979592	19162.4
37.991	19163
37.992	19163.8
37.99313725	19164
37.99411765	19165
37.99509804	19165
37.99607843	19166
37.99705882	19166
37.99803922	19167
37.99901961	19167
38.001	19168
38.002	19168.2
38.003	19169
38.004	19169.2
38.005	19170
38.006	19170.2
38.007	19171
38.00816327	19171.6
38.00918367	19172
38.01041667	19172.8
38.01145833	19173
38.0127451	19174
38.014	19174.6
38.01530612	19175
38.01666667	19175.8
38.01770833	19176.2
38.01875	19177
38.02	19177.2
38.021	19178
38.0223268	19178.6
38.0233268	19179
38.0243268	19179.6
38.0254902	19180.2
38.02647059	19180.6
38.02745098	19181.2
38.02857143	19181.6
38.02959184	19182.2
38.03093904	19182.8
38.032	19183.2
38.033	19183.8
38.03431373	19184.6
38.03541667	19185.2
38.03673469	19185.8
38.038	19186.6
38.03921569	19187
38.04052288	19187.6
38.04166667	19188
38.04270833	19188.6
38.04387755	19189.2
38.04489796	19189.6
38.04591837	19190.2
38.04693878	19190.6
38.04795918	19191.2
38.04897959	19191.6
38.0503268	19192.6
38.05136846	19193
38.05241013	19193.6
38.0534518	19194
38.05449346	19194.6
38.05553513	19195
38.0565768	19195.6
38.05784314	19196
38.05882353	19196.8
38.06	19197
38.061	19197.8
38.0622449	19198.4
38.06354167	19199
38.06470588	19199.8
38.066	19200.4
38.0673268	19200.8
38.06836735	19201.4
38.06938776	19202
38.07058824	19202.4
38.07156863	19203
38.07287582	19203.6
38.07385621	19204
38.0748366	19204.6
38.076	19205
38.077	19205.6
38.078	19206
38.079	19206.6
38.08020833	19207.4
38.08125	19207.8
38.08235294	19208.4
38.08333333	19208.8
38.08469388	19209.6
38.086	19210
38.0872549	19210.6
38.08854167	19211.6
38.08958333	19211.8
38.09081633	19212.6
38.09183673	19213
38.093	19213.6
38.094	19214.4
38.095	19214.6
38.096	19215.4
38.097	19215.6
38.098	19216.4
38.099	19216.6
38.10098039	19217.6
38.10196078	19217.8
38.10294118	19218.6
38.10392157	19218.8
38.10490196	19219.6
38.10588235	19219.8
38.107	19220.6
38.108	19221.2
38.10918367	19221.6
38.11020408	19222.4
38.11145833	19222.6
38.1127451	19223.6
38.114	19223.8
38.11530612	19224.6
38.11665333	19225.4
38.11764706	19225.8
38.11875	19226.4
38.11979167	19226.8
38.121	19227.6
38.122	19228.2
38.123	19228.6
38.124	19229.2
38.1254902	19229.6
38.12647059	19230.2
38.12745098	19230.6
38.12843137	19231.2
38.12959184	19231.8
38.13061224	19232.4
38.13195945	19232.8
38.133	19233.4
38.13431373	19234.2
38.13541667	19234.6
38.13673469	19235.2
38.138	19235.8
38.13921569	19236.4
38.14019608	19237.2
38.14150327	19237.6
38.14270833	19238.2
38.14375	19238.8
38.14479167	19239.2
38.14583333	19239.8
38.146875	19240.2
38.14791667	19240.8
38.14895833	19241.2
38.15	19242.2
38.15104167	19242.6
38.15208333	19243.2
38.153125	19243.6
38.15416667	19244.2
38.15520833	19244.6
38.15625	19245.2
38.15761846	19245.6
38.15882353	19246.2
38.15980392	19246.6
38.161	19247.4
38.1622449	19248
38.16354167	19248.6
38.16470588	19249.2
38.166	19249.6
38.1673268	19250.4
38.16836735	19251
38.16938776	19251.6
38.17058824	19252
38.17156863	19252.6
38.17287582	19253.2
38.17385621	19253.6
38.1748366	19254.2
38.176	19255
38.177	19255.2
38.178	19256
38.17916667	19256.2
38.18020833	19257
38.18137255	19257.4
38.18235294	19258.2
38.18366013	19258.4
38.18469388	19259.2
38.186	19260
38.1872549	19260.2
38.18854167	19261.2
38.18979592	19261.4
38.19081633	19262.2
38.192	19262.6
38.193	19263.2
38.19411765	19264
38.19509804	19264.2
38.19607843	19265
38.19705882	19265.2
38.19803922	19266
38.19901961	19266.2
38.201	19267.2
38.202	19267.4
38.203	19268.2
38.204	19268.4
38.205	19269.2
38.206	19269.4
38.207	19270.2
38.20816327	19270.8
38.20918367	19271.2
38.21041667	19272
38.21145833	19272.2
38.2127451	19273.2
38.214	19273.8
38.21530612	19274.2
38.21666667	19275
38.21770833	19275.4
38.21875	19276.2
38.22	19276.4
38.221	19277.2
38.2223268	19277.8
38.2233268	19278.2
38.2243268	19278.8
38.2254902	19279.4
38.22647059	19279.8
38.22745098	19280.4
38.22857143	19280.8
38.22959184	19281.4
38.23093904	19282
38.232	19282.4
38.233	19283
38.23431373	19283.8
38.23541667	19284.4
38.23673469	19285
38.238	19285.8
38.23921569	19286.2
38.24052288	19286.8
38.24166667	19287.2
38.24270833	19287.8
38.24387755	19288.4
38.24489796	19288.8
38.24591837	19289.4
38.24693878	19289.8
38.24795918	19290.4
38.24897959	19290.8
38.2503268	19291.8
38.25136846	19292.2
38.25241013	19292.8
38.2534518	19293.2
38.25449346	19293.8
38.25553513	19294.2
38.2565768	19294.8
38.25784314	19295.2
38.25882353	19296
38.26	19296.2
38.261	19297
38.2622449	19297.6
38.26354167	19298.2
38.26470588	19299
38.266	19299.6
38.26734694	19300
38.26836735	19300.6
38.26960784	19301.2
38.27058824	19301.8
38.271875	19302.2
38.27291667	19302.8
38.27395833	19303.2
38.275	19303.8
38.276	19304.6
38.277	19304.8
38.278	19305.6
38.27916667	19305.8
38.28020833	19306.6
38.28137255	19307
38.28235294	19307.8
38.28367347	19308
38.285	19308.8
38.28627451	19309.6
38.2875	19309.8
38.28877551	19310.8
38.28979592	19311.2
38.291	19311.8
38.292	19312.6
38.29313725	19312.8
38.29411765	19313.8
38.29509804	19313.8
38.29607843	19314.8
38.29705882	19314.8
38.29803922	19315.8
38.29901961	19315.8
38.301	19316.8
38.302	19317.4
38.303	19317.8
38.304	19318.4
38.305	19318.8
38.306	19319.4
38.30714286	19319.8
38.30816327	19320.6
38.309375	19320.8
38.31041667	19321.8
38.31176471	19321.8
38.313	19322.8
38.31428571	19323.4
38.315625	19323.8
38.31666667	19324.8
38.31770833	19325
38.319	19325.8
38.32	19326.4
38.3213268	19326.8
38.32244898	19327.4
38.32346939	19327.8
38.3244898	19328.4
38.3255102	19329
38.32653061	19329.4
38.32755102	19330
38.32857143	19330.6
38.32991863	19331
38.331	19331.6
38.332	19332.4
38.3333268	19332.6
38.334375	19333.4
38.33571429	19334
38.337	19334.6
38.33823529	19335.4
38.33954248	19335.8
38.340625	19336.4
38.34166667	19337
38.34285714	19337.4
38.34387755	19338
38.34489796	19338.6
38.34591837	19339
38.34693878	19339.6
38.34795918	19340
38.34897959	19340.6
38.35065359	19341.4
38.35169526	19341.8
38.35273693	19342.4
38.35377859	19342.8
38.35482026	19343.4
38.35586193	19343.8
38.35686275	19344.4
38.35784314	19344.8
38.359	19345.6
38.36	19346.2
38.36122449	19346.6
38.3625	19347.2
38.36372549	19347.8
38.365	19348.6
38.36632653	19349.2
38.36734694	19349.8
38.36862745	19350.2
38.36960784	19350.8
38.37083333	19351.4
38.371875	19351.8
38.37291667	19352.6
38.37395833	19352.8
38.375	19353.6
38.37604167	19354.2
38.37708333	19354.6
38.378125	19355.2
38.37941176	19355.6
38.38039216	19356.4
38.38163265	19356.6
38.38265306	19357.4
38.384	19357.8
38.38529412	19358.4
38.38645833	19359.4
38.3877551	19359.6
38.389	19360.4
38.39	19361.2
38.39117647	19361.4
38.39215686	19362.4
38.39346405	19362.4
38.39477124	19363.4
38.39575163	19363.4
38.39673203	19364.4
38.39771242	19364.4
38.39869281	19365.4
38.3996732	19365.4
38.40102041	19366.4
38.40204082	19367.2
38.40306122	19367.4
38.40408163	19368.2
38.40510204	19368.4
38.40612245	19369.2
38.40729167	19369.4
38.40833333	19370.4
38.4097018	19370.4
38.41078431	19371.4
38.412	19371.6
38.41326531	19372.4
38.41458333	19373.2
38.41568627	19373.4
38.417	19374.4
38.418	19375
38.4193268	19375.4
38.42040816	19376
38.42142857	19376.4
38.42254902	19377.2
38.42352941	19377.4
38.4245098	19378.2
38.425837	19378.6
38.42685741	19379.2
38.42787782	19379.6
38.429	19380.2
38.43	19381
38.43125	19381.2
38.43229167	19382
38.43333333	19382.6
38.43469388	19383
38.436	19383.6
38.4372549	19384.2
38.43854167	19385
38.43958333	19385.6
38.44081633	19386
38.44183673	19386.6
38.443	19387.2
38.444	19388
38.445	19388.2
38.446	19389
38.447	19389.2
38.448	19390
38.449	19390.2
38.45098039	19391.2
38.45196078	19391.4
38.45294118	19392.2
38.45392157	19392.4
38.45490196	19393.2
38.45588235	19393.4
38.457	19394.2
38.458	19394.8
38.45918367	19395.2
38.46020408	19395.8
38.46145833	19396.4
38.4627451	19397
38.464	19397.4
38.46530612	19398.2
38.46665333	19398.8
38.46764706	19399.4
38.46875	19400
38.46979167	19400.4
38.471	19401.2
38.472	19401.8
38.473	19402.2
38.474	19402.8
38.4754902	19403.2
38.47647059	19403.8
38.47745098	19404.2
38.47843137	19405
38.47959184	19405.2
38.48061224	19406
38.48195945	19406.4
38.483	19407
38.48431373	19407.8
38.48541667	19408
38.48673469	19409
38.488	19409.4
38.48921569	19410
38.49019608	19411
38.49150327	19411
38.49270833	19412
38.49375	19412.2
38.49479167	19413
38.49583333	19413.2
38.496875	19414
38.49791667	19414.2
38.49895833	19415
38.5	19416
38.50104167	19416
38.50208333	19417
38.503125	19417
38.50416667	19418
38.50520833	19418
38.50625	19419
38.50761846	19419
38.50882353	19420
38.50980392	19420.2
38.511	19421
38.5122449	19421.6
38.51354167	19422
38.51470588	19423
38.516	19423.2
38.517	19424
38.5183268	19424.6
38.51938776	19425
38.52040816	19425.8
38.52156863	19426
38.52254902	19426.8
38.52352941	19427.2
38.5245098	19427.8
38.526	19428.2
38.527	19428.8
38.528	19429.2
38.529	19429.8
38.53020833	19430.6
38.53125	19431
38.53235294	19431.6
38.53366013	19432.2
38.53469388	19432.8
38.536	19433.6
38.5372549	19434
38.53854167	19434.6
38.53979592	19435.2
38.54081633	19435.8
38.542	19436.2
38.543	19436.8
38.54411765	19437.6
38.54509804	19437.8
38.54607843	19438.6
38.54705882	19438.8
38.54803922	19439.6
38.54901961	19439.8
38.551	19440.8
38.552	19441
38.553	19441.8
38.554	19442
38.555	19442.8
38.556	19443
38.557	19443.8
38.55816327	19444.4
38.55918367	19445
38.56041667	19445.4
38.56145833	19446
38.5627451	19446.8
38.564	19447.4
38.56530612	19448
38.56666667	19448.4
38.56764706	19449
38.56875	19449.6
38.56979167	19450
38.571	19450.8
38.572	19451.4
38.573	19451.8
38.574	19452.4
38.5754902	19452.8
38.57647059	19453.4
38.57745098	19453.8
38.57843137	19454.6
38.57959184	19454.8
38.58061224	19455.6
38.58195945	19456
38.583	19456.6
38.584	19457.4
38.58529412	19457.6
38.58645833	19458.6
38.5877551	19459
38.589	19459.6
38.59019608	19460.4
38.59117647	19460.6
38.59248366	19461.6
38.59375	19461.6
38.59479167	19462.6
38.59583333	19462.6
38.596875	19463.6
38.59791667	19463.6
38.59895833	19464.6
38.6	19464.6
38.60104167	19465.6
38.60208333	19466.4
38.603125	19466.6
38.60416667	19467.4
38.60520833	19467.6
38.60625	19468.4
38.60729167	19468.6
38.60866013	19469.6
38.60980392	19469.6
38.61078431	19470.6
38.612	19471.2
38.61326531	19471.6
38.61458333	19472.6
38.61568627	19472.8
38.617	19473.6
38.618	19474.2
38.6193268	19474.6
38.62040816	19475.2
38.62142857	19475.6
38.62254902	19476.4
38.62352941	19476.6
38.6245098	19477.4
38.625837	19477.8
38.62685741	19478.4
38.62787782	19478.8
38.629	19479.4
38.63	19480.2
38.63125	19480.4
38.63229167	19481.2
38.63333333	19481.6
38.634375	19482.2
38.63571429	19482.8
38.637	19483.4
38.63823529	19484.2
38.63958333	19484.6
38.640625	19485.2
38.64183673	19485.8
38.64285714	19486.4
38.644	19486.8
38.645	19487.4
38.646	19487.8
38.647	19488.4
38.648	19488.8
38.649	19489.4
38.65098039	19490.2
38.65196078	19490.6
38.65294118	19491.2
38.65392157	19491.6
38.65490196	19492.2
38.65588235	19492.6
38.65686275	19493.4
38.658	19493.6
38.659	19494.4
38.66020408	19495
38.66122449	19495.6
38.6625	19496.2
38.66372549	19496.6
38.665	19497.4
38.66632653	19498
38.66764706	19498.6
38.66862745	19499.2
38.66979167	19499.6
38.67083333	19500.4
38.672	19500.6
38.673	19501.4
38.674	19501.6
38.6753268	19502.4
38.67636846	19503
38.67741013	19503.4
38.67843137	19504
38.67941176	19504.4
38.68061224	19505.2
38.68163265	19505.6
38.68297986	19506.2
38.684	19507
38.68529412	19507.2
38.68645833	19508.2
38.6877551	19508.6
38.689	19509.2
38.69019608	19510
38.69117647	19510.2
38.69248366	19511.2
38.69375	19511.2
38.69479167	19512.2
38.69583333	19512.2
38.696875	19513.2
38.69791667	19513.2
38.69895833	19514.2
38.7	19514.2
38.70104167	19515.2
38.70208333	19516
38.703125	19516.2
38.70416667	19517
38.70520833	19517.2
38.70625	19518
38.70729167	19518.2
38.70866013	19519.2
38.70980392	19519.2
38.71078431	19520.2
38.712	19520.8
38.71326531	19521.2
38.71458333	19522.2
38.71568627	19522.4
38.717	19523.2
38.7183268	19523.8
38.71938776	19524.2
38.72040816	19525
38.72156863	19525.2
38.72254902	19526
38.72352941	19526.4
38.7245098	19527
38.726	19527.4
38.727	19528
38.728	19528.4
38.729	19529
38.73020833	19529.8
38.73125	19530.2
38.73235294	19530.8
38.73333333	19531.4
38.73469388	19531.8
38.736	19532.4
38.7372549	19533
38.73854167	19533.8
38.73958333	19534.4
38.74081633	19534.8
38.74183673	19535.4
38.743	19536
38.744	19536.8
38.745	19537
38.746	19537.8
38.747	19538
38.748	19538.8
38.749	19539
38.75098039	19540
38.75196078	19540.2
38.75294118	19541
38.75392157	19541.2
38.75490196	19542
38.75588235	19542.2
38.757	19543
38.758	19543.6
38.75918367	19544
38.76020408	19544.6
38.76145833	19545.2
38.7627451	19545.8
38.764	19546.2
38.76530612	19547
38.76665333	19547.6
38.76764706	19548.2
38.76875	19548.8
38.76979167	19549.2
38.771	19550
38.772	19550.6
38.773	19551
38.774	19551.6
38.7753268	19552
38.77636846	19552.6
38.77741013	19553
38.77843137	19553.6
38.77941176	19554
38.78061224	19554.8
38.78163265	19555.2
38.78297986	19555.8
38.784	19556.6
38.78529412	19556.8
38.78645833	19557.8
38.7877551	19558.2
38.789	19558.8
38.79019608	19559.6
38.79117647	19559.8
38.79248366	19560.8
38.79375	19560.8
38.79479167	19561.8
38.79583333	19561.8
38.796875	19562.8
38.79791667	19562.8
38.79895833	19563.8
38.8	19563.8
38.80104167	19564.8
38.80208333	19565.6
38.803125	19565.8
38.80416667	19566.6
38.80520833	19566.8
38.80625	19567.6
38.80729167	19567.8
38.80866013	19568.8
38.80980392	19568.8
38.81078431	19569.8
38.812	19570.4
38.81326531	19570.8
38.81458333	19571.8
38.81568627	19572
38.817	19572.8
38.818	19573.4
38.8193268	19573.8
38.82040816	19574.4
38.82142857	19574.8
38.82254902	19575.6
38.82352941	19575.8
38.8245098	19576.6
38.825837	19577
38.82685741	19577.6
38.82787782	19578
38.829	19578.6
38.83	19579.4
38.83125	19579.6
38.83229167	19580.4
38.83333333	19580.8
38.834375	19581.4
38.83571429	19582
38.837	19582.6
38.83823529	19583.4
38.83958333	19583.8
38.840625	19584.4
38.84183673	19585
38.84285714	19585.6
38.844	19586
38.845	19586.6
38.846	19587
38.847	19587.6
38.848	19588
38.849	19588.6
38.85098039	19589.4
38.85196078	19589.8
38.85294118	19590.4
38.85392157	19590.8
38.85490196	19591.4
38.85588235	19591.8
38.85686275	19592.6
38.858	19592.8
38.859	19593.6
38.86020408	19594.2
38.86122449	19594.8
38.8625	19595.4
38.86372549	19595.8
38.865	19596.6
38.86632653	19597.2
38.86764706	19597.8
38.86862745	19598.4
38.86979167	19598.8
38.87083333	19599.6
38.872	19599.8
38.873	19600.6
38.874	19600.8
38.8753268	19601.6
38.87636846	19602.2
38.87741013	19602.6
38.87843137	19603.2
38.87941176	19603.6
38.88061224	19604.4
38.88163265	19604.8
38.88297986	19605.4
38.884	19606.2
38.88529412	19606.4
38.88645833	19607.4
38.8877551	19607.8
38.889	19608.4
38.89019608	19609.2
38.89117647	19609.4
38.89248366	19610.4
38.89375	19610.4
38.89479167	19611.4
38.89583333	19611.4
38.896875	19612.4
38.89791667	19612.4
38.89895833	19613.4
38.9	19613.4
38.90104167	19614.4
38.90208333	19615.2
38.903125	19615.4
38.90416667	19616.2
38.90520833	19616.4
38.90625	19617.2
38.90729167	19617.4
38.90866013	19618.4
38.90980392	19618.4
38.91078431	19619.4
38.912	19620
38.91326531	19620.4
38.91458333	19621.4
38.91568627	19621.6
38.917	19622.4
38.918	19623
38.9193268	19623.4
38.92040816	19624
38.92142857	19624.4
38.92254902	19625.2
38.92352941	19625.4
38.9245098	19626.2
38.9255102	19626.6
38.92653061	19627.2
38.92755102	19627.6
38.92889823	19628.2
38.93	19628.6
38.931	19629.2
38.93229167	19630
38.93333333	19630.2
38.934375	19631
38.93571429	19631.6
38.937	19632.2
38.93823529	19633
38.93958333	19633.4
38.940625	19634
38.94183673	19634.6
38.94285714	19635.2
38.944	19635.6
38.945	19636.2
38.946	19636.6
38.947	19637.2
38.948	19637.6
38.949	19638.2
38.95098039	19639
38.95196078	19639.4
38.95294118	19640
38.95392157	19640.4
38.95490196	19641
38.95588235	19641.4
38.95686275	19642.2
38.958	19642.4
38.959	19643.2
38.96020408	19643.8
38.96122449	19644.4
38.9625	19645
38.96372549	19645.4
38.965	19646.2
38.96632653	19646.8
38.96734694	19647.4
38.96862745	19647.8
38.96960784	19648.4
38.97083333	19649
38.971875	19649.4
38.97291667	19650.2
38.97395833	19650.4
38.975	19651.2
38.97604167	19651.8
38.97708333	19652.2
38.978125	19652.8
38.97941176	19653.2
38.98039216	19654
38.98163265	19654.2
38.98265306	19655
38.98367347	19655.4
38.985	19656
38.98627451	19657
38.9875	19657.2
38.98877551	19658
38.99	19658.4
38.991	19659
38.99215686	19659.8
38.99313725	19660
38.99444444	19661
38.99542484	19661
38.99640523	19662
38.99738562	19662
38.99836601	19663
38.99934641	19663
39.00102041	19664
39.00204082	19664.6
39.00306122	19665
39.00408163	19665.6
39.00510204	19666
39.00612245	19666.6
39.00714286	19667
39.00833333	19667.8
39.009375	19668
39.01074346	19669
39.01176471	19669.2
39.013	19670
39.01428571	19670.8
39.015625	19671
39.01699346	19672
39.018	19672.2
39.019	19673
39.0203268	19673.6
39.02142857	19674
39.02244898	19674.8
39.02346939	19675
39.0244898	19675.8
39.0255102	19676.2
39.02653061	19676.8
39.02755102	19677.2
39.02889823	19677.8
39.03	19678.2
39.031	19678.8
39.03229167	19679.6
39.03333333	19679.8
39.034375	19680.6
39.03571429	19681.2
39.037	19681.8
39.03823529	19682.6
39.03958333	19683
39.040625	19683.6
39.04183673	19684.2
39.04285714	19684.8
39.044	19685.2
39.045	19685.8
39.046	19686.2
39.047	19686.8
39.048	19687.2
39.049	19687.8
39.05098039	19688.6
39.05196078	19689
39.05294118	19689.6
39.05392157	19690
39.05490196	19690.6
39.05588235	19691
39.05686275	19691.8
39.058	19692
39.059	19692.8
39.06020408	19693.4
39.06122449	19694
39.0625	19694.6
39.06372549	19695
39.065	19695.8
39.06632653	19696.4
39.06764706	19697
39.06862745	19697.6
39.06979167	19698
39.07083333	19698.8
39.072	19699
39.073	19699.8
39.074	19700
39.0753268	19700.8
39.07636846	19701.4
39.07741013	19701.8
39.07843137	19702.4
39.07941176	19702.8
39.08061224	19703.6
39.08163265	19704
39.08297986	19704.6
39.084	19705
39.08529412	19705.6
39.08645833	19706.6
39.0877551	19706.8
39.089	19707.6
39.09	19708.4
39.09117647	19708.6
39.09215686	19709.6
39.09346405	19709.6
39.09477124	19710.6
39.09575163	19710.6
39.09673203	19711.6
39.09771242	19711.6
39.09869281	19712.6
39.0996732	19712.6
39.10102041	19713.6
39.10204082	19714.4
39.10306122	19714.6
39.10408163	19715.4
39.10510204	19715.6
39.10612245	19716.4
39.10729167	19716.6
39.10833333	19717.6
39.1097018	19717.6
39.11078431	19718.6
39.112	19718.8
39.11326531	19719.6
39.11458333	19720.4
39.11568627	19720.6
39.117	19721.6
39.118	19722.2
39.1193268	19722.6
39.12040816	19723.2
39.12142857	19723.6
39.12254902	19724.4
39.12352941	19724.6
39.1245098	19725.4
39.125837	19725.8
39.12685741	19726.4
39.12787782	19726.8
39.129	19727.4
39.13	19728.2
39.13125	19728.4
39.13229167	19729.2
39.13333333	19729.8
39.13469388	19730.2
39.136	19730.8
39.1372549	19731.4
39.13854167	19732.2
39.13958333	19732.8
39.14081633	19733.2
39.14183673	19733.8
39.143	19734.4
39.144	19735.2
39.145	19735.4
39.146	19736.2
39.147	19736.4
39.148	19737.2
39.149	19737.4
39.15098039	19738.4
39.15196078	19738.6
39.15294118	19739.4
39.15392157	19739.6
39.15490196	19740.4
39.15588235	19740.6
39.157	19741.4
39.158	19742
39.15918367	19742.4
39.16020408	19743
39.16145833	19743.6
39.1627451	19744.2
39.164	19744.6
39.16530612	19745.4
39.16665333	19746
39.16764706	19746.6
39.16875	19747.2
39.16979167	19747.6
39.171	19748.4
39.172	19749
39.173	19749.4
39.174	19750
39.1753268	19750.4
39.17636846	19751
39.17741013	19751.4
39.17843137	19752
39.17941176	19752.4
39.18061224	19753.2
39.18163265	19753.6
39.18297986	19754.2
39.184	19754.6
39.18529412	19755.2
39.18645833	19756.2
39.1877551	19756.4
39.189	19757.2
39.19	19758
39.19117647	19758.2
39.19215686	19759.2
39.19346405	19759.2
39.19477124	19760.2
39.19575163	19760.2
39.19673203	19761.2
39.19771242	19761.2
39.19869281	19762.2
39.1996732	19762.2
39.20102041	19763.2
39.20204082	19764
39.20306122	19764.2
39.20408163	19765
39.20510204	19765.2
39.20612245	19766
39.20729167	19766.2
39.20833333	19767.2
39.2097018	19767.2
39.21078431	19768.2
39.212	19768.4
39.21326531	19769.2
39.21458333	19770
39.21568627	19770.2
39.21699346	19771.2
39.218	19771.4
39.219	19772.2
39.2203268	19772.8
39.22142857	19773.2
39.22244898	19774
39.22346939	19774.2
39.2244898	19775
39.2255102	19775.4
39.22653061	19776
39.22755102	19776.4
39.22889823	19777
39.23	19777.4
39.231	19778
39.23229167	19778.8
39.23333333	19779
39.234375	19779.8
39.23571429	19780.4
39.237	19781
39.23823529	19781.8
39.23958333	19782.2
39.240625	19782.8
39.24183673	19783.4
39.24285714	19784
39.244	19784.4
39.245	19785
39.246	19785.4
39.247	19786
39.248	19786.4
39.249	19787
39.25098039	19787.8
39.25196078	19788.2
39.25294118	19788.8
39.25392157	19789.2
39.25490196	19789.8
39.25588235	19790.2
39.25686275	19791
39.258	19791.2
39.259	19792
39.26020408	19792.6
39.26122449	19793.2
39.2625	19793.8
39.26372549	19794.2
39.265	19795
39.26632653	19795.6
39.26764706	19796.2
39.26862745	19796.8
39.26979167	19797.2
39.27083333	19798
39.272	19798.2
39.273	19799
39.274	19799.2
39.2753268	19800
39.27636846	19800.6
39.27741013	19801
39.27843137	19801.6
39.27941176	19802
39.28061224	19802.8
39.28163265	19803.2
39.28297986	19803.8
39.284	19804.6
39.28529412	19804.8
39.28645833	19805.8
39.2877551	19806.2
39.289	19806.8
39.29019608	19807.6
39.29117647	19807.8
39.29248366	19808.8
39.29375	19808.8
39.29479167	19809.8
39.29583333	19809.8
39.296875	19810.8
39.29791667	19810.8
39.29895833	19811.8
39.3	19811.8
39.30104167	19812.8
39.30208333	19813.6
39.303125	19813.8
39.30416667	19814.6
39.30520833	19814.8
39.30625	19815.6
39.30729167	19815.8
39.30866013	19816.8
39.30980392	19816.8
39.31078431	19817.8
39.312	19818.4
39.31326531	19818.8
39.31458333	19819.8
39.31568627	19820
39.317	19820.8
39.318	19821.4
39.3193268	19821.8
39.32040816	19822.4
39.32142857	19822.8
39.32254902	19823.6
39.32352941	19823.8
39.3245098	19824.6
39.325837	19825
39.32685741	19825.6
39.32787782	19826
39.329	19826.6
39.33	19827.4
39.33125	19827.6
39.33229167	19828.4
39.33333333	19829
39.33469388	19829.4
39.336	19830
39.3372549	19830.6
39.33854167	19831.4
39.33958333	19832
39.34081633	19832.4
39.34183673	19833
39.343	19833.6
39.344	19834.4
39.345	19834.6
39.346	19835.4
39.347	19835.6
39.348	19836.4
39.349	19836.6
39.35098039	19837.6
39.35196078	19837.8
39.35294118	19838.6
39.35392157	19838.8
39.35490196	19839.6
39.35588235	19839.8
39.357	19840.6
39.358	19841.2
39.35918367	19841.6
39.36020408	19842.2
39.36145833	19842.8
39.3627451	19843.4
39.364	19843.8
39.36530612	19844.6
39.36665333	19845.2
39.36764706	19845.8
39.36875	19846.4
39.36979167	19846.8
39.371	19847.6
39.372	19848.2
39.373	19848.6
39.374	19849.2
39.3754902	19849.6
39.37647059	19850.2
39.37745098	19850.6
39.37843137	19851.4
39.37959184	19851.6
39.38061224	19852.4
39.38195945	19852.8
39.383	19853.4
39.38431373	19854.2
39.38541667	19854.4
39.38673469	19855.4
39.388	19855.8
39.38921569	19856.4
39.39019608	19857.4
39.39150327	19857.4
39.39270833	19858.4
39.39375	19858.6
39.39479167	19859.4
39.39583333	19859.6
39.396875	19860.4
39.39791667	19860.6
39.39895833	19861.4
39.4	19862.4
39.40104167	19862.4
39.40208333	19863.4
39.403125	19863.4
39.40416667	19864.4
39.40520833	19864.4
39.40625	19865.4
39.40761846	19865.4
39.40882353	19866.4
39.40980392	19866.6
39.411	19867.4
39.4122449	19868
39.41354167	19868.4
39.41470588	19869.4
39.416	19869.6
39.417	19870.4
39.4183268	19871
39.41938776	19871.4
39.42040816	19872.2
39.42156863	19872.4
39.42254902	19873.2
39.42352941	19873.6
39.4245098	19874.2
39.426	19874.6
39.427	19875.2
39.428	19875.6
39.429	19876.2
39.43020833	19877
39.43125	19877.4
39.43235294	19878
39.43366013	19878.6
39.43469388	19879.2
39.436	19880
39.4372549	19880.4
39.43854167	19881
39.43979592	19881.6
39.44081633	19882.2
39.442	19882.6
39.443	19883.2
39.44411765	19884
39.44509804	19884.2
39.44607843	19885
39.44705882	19885.2
39.44803922	19886
39.44901961	19886.2
39.451	19887.2
39.452	19887.4
39.453	19888.2
39.454	19888.4
39.455	19889.2
39.456	19889.4
39.457	19890.2
39.45816327	19890.8
39.45918367	19891.4
39.46041667	19891.8
39.46145833	19892.4
39.4627451	19893.2
39.464	19893.8
39.46530612	19894.4
39.46666667	19894.8
39.46764706	19895.4
39.46875	19896
39.46979167	19896.4
39.471	19897.2
39.472	19897.8
39.473	19898.2
39.474	19898.8
39.4754902	19899.2
39.47647059	19899.8
39.47745098	19900.2
39.47843137	19901
39.47959184	19901.2
39.48061224	19902
39.48195945	19902.4
39.483	19903
39.48431373	19903.8
39.48541667	19904
39.48673469	19905
39.488	19905.4
39.48921569	19906
39.49019608	19907
39.49150327	19907
39.49270833	19908
39.49375	19908.2
39.49479167	19909
39.49583333	19909.2
39.496875	19910
39.49791667	19910.2
39.49895833	19911
39.5	19912
39.50104167	19912
39.50208333	19913
39.503125	19913
39.50416667	19914
39.50520833	19914
39.50625	19915
39.50761846	19915
39.50882353	19916
39.50980392	19916.2
39.511	19917
39.5122449	19917.6
39.51354167	19918
39.51470588	19919
39.516	19919.2
39.5173268	19920
39.51836735	19920.6
39.51938776	19921
39.52058824	19921.8
39.52156863	19922.2
39.52287582	19922.8
39.52385621	19923.2
39.5248366	19923.8
39.526	19924.6
39.527	19924.8
39.528	19925.6
39.52916667	19925.8
39.53020833	19926.6
39.53137255	19927
39.53235294	19927.6
39.53367347	19928.2
39.535	19928.8
39.53627451	19929.6
39.5375	19930
39.53877551	19930.6
39.53979592	19931.2
39.541	19931.8
39.542	19932.6
39.54313725	19932.8
39.54411765	19933.6
39.54509804	19934
39.54607843	19934.6
39.54705882	19935
39.54803922	19935.6
39.54901961	19936
39.551	19936.8
39.552	19937.4
39.553	19937.8
39.554	19938.4
39.555	19938.8
39.556	19939.4
39.55714286	19939.8
39.55816327	19940.4
39.559375	19941
39.56041667	19941.6
39.56176471	19942
39.563	19942.8
39.56428571	19943.4
39.565625	19944
39.56666667	19944.8
39.56770833	19945
39.569	19945.8
39.57	19946.4
39.5713268	19946.8
39.57244898	19947.4
39.57346939	19947.8
39.5744898	19948.4
39.5755102	19948.8
39.57653061	19949.6
39.57755102	19949.8
39.57857143	19950.6
39.57991863	19951
39.581	19951.6
39.582	19952.4
39.5833268	19952.6
39.58431373	19953.6
39.58541667	19953.8
39.58673469	19954.6
39.588	19955.4
39.58921569	19955.6
39.59052288	19956.6
39.59166667	19956.6
39.59270833	19957.6
39.59387755	19957.8
39.59489796	19958.6
39.59591837	19958.8
39.59693878	19959.6
39.59795918	19959.8
39.59897959	19960.6
39.6003268	19961.6
39.60136846	19961.6
39.60241013	19962.6
39.6034518	19962.6
39.60449346	19963.6
39.60553513	19963.6
39.6065768	19964.6
39.60784314	19964.6
39.60882353	19965.6
39.61	19965.8
39.611	19966.6
39.6122449	19967.4
39.61354167	19967.6
39.61470588	19968.6
39.616	19969.2
39.61734694	19969.6
39.61836735	19970.4
39.61960784	19970.6
39.62058824	19971.4
39.621875	19971.8
39.62291667	19972.4
39.62395833	19972.8
39.625	19973.4
39.62604167	19974.2
39.62708333	19974.4
39.628125	19975.2
39.62916667	19975.6
39.63039216	19976.2
39.63137255	19976.8
39.63265306	19977.2
39.63367347	19977.8
39.635	19978.4
39.63627451	19979.2
39.6375	19979.8
39.63877551	19980.4
39.64	19980.8
39.641	19981.4
39.64215686	19982.2
39.64313725	19982.6
39.64444444	19983.2
39.64542484	19983.6
39.64640523	19984.2
39.64738562	19984.6
39.64836601	19985.2
39.64934641	19985.6
39.65102041	19986.4
39.65204082	19987
39.65306122	19987.4
39.65408163	19988
39.65510204	19988.4
39.65612245	19989
39.65714286	19989.6
39.65833333	19990
39.659375	19990.6
39.66074346	19991.2
39.66176471	19991.6
39.663	19992.4
39.66428571	19993
39.665625	19993.6
39.66699346	19994.4
39.668	19994.6
39.669	19995.4
39.6703268	19996
39.67142857	19996.4
39.67244898	19997
39.67346939	19997.6
39.6744898	19998
39.6755102	19998.6
39.67653061	19999.2
39.67755102	19999.6
39.67889823	20000.2
39.68	20000.6
39.681	20001.2
39.68229167	20002
39.68333333	20002.2
39.684375	20003.2
39.68571429	20003.6
39.687	20004.2
39.68823529	20005.2
39.68958333	20005.2
39.690625	20006.2
39.69183673	20006.4
39.69285714	20007.2
39.694	20007.6
39.695	20008.2
39.696	20008.6
39.697	20009.2
39.698	20009.6
39.699	20010.2
39.70098039	20011.2
39.70196078	20011.2
39.70294118	20012.2
39.70392157	20012.2
39.70490196	20013.2
39.70588235	20013.2
39.70686275	20014.2
39.708	20014.4
39.709	20015.2
39.71020408	20015.8
39.71122449	20016.2
39.7125	20017.2
39.71372549	20017.4
39.715	20018.2
39.71632653	20019
39.71764706	20019.2
39.71862745	20020
39.71979167	20020.4
39.72083333	20021.2
39.722	20021.4
39.723	20022.2
39.724	20022.4
39.7253268	20023.2
39.72636846	20023.8
39.72741013	20024.2
39.72843137	20024.8
39.72941176	20025.4
39.73061224	20025.8
39.73163265	20026.4
39.73297986	20027
39.734	20027.8
39.73529412	20028.2
39.73645833	20028.8
39.7377551	20029.4
39.739	20030
39.74019608	20030.8
39.74117647	20031.2
39.74248366	20031.8
39.74375	20032.2
39.74479167	20032.8
39.74583333	20033.2
39.746875	20033.8
39.74791667	20034.2
39.74895833	20034.8
39.75	20035.2
39.75104167	20036.2
39.75208333	20036.6
39.753125	20037.2
39.75416667	20037.6
39.75520833	20038.2
39.75625	20038.6
39.75729167	20039.2
39.75866013	20039.8
39.75980392	20040.2
39.76078431	20041
39.762	20041.6
39.76326531	20042.2
39.76458333	20042.8
39.76568627	20043.2
39.767	20044
39.7683268	20044.6
39.76938776	20045
39.77040816	20045.6
39.77156863	20046.2
39.77254902	20046.8
39.77352941	20047.2
39.7745098	20047.8
39.776	20048.2
39.777	20048.8
39.778	20049.2
39.779	20049.8
39.78020833	20050.6
39.78125	20051
39.78235294	20051.6
39.78333333	20052
39.78469388	20052.8
39.786	20053.2
39.7872549	20053.8
39.78854167	20054.8
39.78958333	20055
39.79081633	20055.8
39.79183673	20056.2
39.793	20056.8
39.794	20057.6
39.795	20057.8
39.796	20058.6
39.797	20058.8
39.798	20059.6
39.799	20059.8
39.80098039	20060.8
39.80196078	20061
39.80294118	20061.8
39.80392157	20062
39.80490196	20062.8
39.80588235	20063
39.807	20063.8
39.808	20064.4
39.80918367	20064.8
39.81020408	20065.6
39.81145833	20065.8
39.8127451	20066.8
39.814	20067
39.81530612	20067.8
39.81665333	20068.6
39.81764706	20068.8
39.81862745	20069.6
39.81979167	20070
39.82083333	20070.8
39.822	20071
39.823	20071.8
39.824	20072
39.8253268	20072.8
39.82636846	20073.4
39.82741013	20073.8
39.82843137	20074.4
39.82941176	20075
39.83061224	20075.4
39.83163265	20076
39.83297986	20076.6
39.834	20077.4
39.83529412	20077.8
39.83645833	20078.4
39.8377551	20079
39.839	20079.6
39.84019608	20080.4
39.84117647	20080.8
39.84248366	20081.4
39.84375	20081.8
39.84479167	20082.4
39.84583333	20082.8
39.846875	20083.4
39.84791667	20083.8
39.84895833	20084.4
39.85	20084.8
39.85104167	20085.8
39.85208333	20086.2
39.853125	20086.8
39.85416667	20087.2
39.85520833	20087.8
39.85625	20088.2
39.85729167	20088.8
39.85866013	20089.4
39.85980392	20089.8
39.86078431	20090.6
39.862	20091.2
39.86326531	20091.8
39.86458333	20092.4
39.86568627	20092.8
39.867	20093.6
39.8683268	20094.2
39.86938776	20094.6
39.87040816	20095.2
39.87156863	20095.8
39.87254902	20096.4
39.87352941	20096.8
39.8745098	20097.4
39.876	20097.8
39.877	20098.4
39.878	20098.8
39.879	20099.4
39.88020833	20100.2
39.88125	20100.6
39.88235294	20101.2
39.88366013	20101.6
39.88469388	20102.4
39.886	20103.2
39.8872549	20103.4
39.88854167	20104.4
39.88979592	20104.6
39.89081633	20105.4
39.892	20105.8
39.893	20106.4
39.89411765	20107.2
39.89509804	20107.4
39.89607843	20108.2
39.89705882	20108.4
39.89803922	20109.2
39.89901961	20109.4
39.901	20110.4
39.902	20110.6
39.903	20111.4
39.904	20111.6
39.905	20112.4
39.906	20112.6
39.907	20113.4
39.90816327	20114
39.90918367	20114.4
39.91041667	20115.2
39.91145833	20115.4
39.9127451	20116.4
39.914	20117
39.91530612	20117.4
39.91666667	20118.2
39.91770833	20118.6
39.91875	20119.4
39.92	20119.6
39.921	20120.4
39.9223268	20121
39.9233268	20121.4
39.9243268	20122
39.9254902	20122.4
39.92647059	20123
39.92745098	20123.4
39.92843137	20124
39.92959184	20124.6
39.93061224	20125.2
39.93195945	20125.6
39.933	20126.2
39.93431373	20127
39.93541667	20127.4
39.93673469	20128
39.938	20128.6
39.93921569	20129.2
39.94019608	20130
39.94150327	20130.4
39.94270833	20131
39.94375	20131.6
39.94479167	20132
39.94583333	20132.6
39.946875	20133
39.94791667	20133.6
39.94895833	20134
39.95	20135
39.95104167	20135.4
39.95208333	20136
39.953125	20136.4
39.95416667	20137
39.95520833	20137.4
39.95625	20138
39.95761846	20138.4
39.95882353	20139
39.95980392	20139.4
39.961	20140.2
39.9622449	20140.8
39.96354167	20141.4
39.96470588	20142
39.966	20142.4
39.967	20143.2
39.9683268	20143.8
39.96938776	20144.2
39.97040816	20144.8
39.97156863	20145.4
39.97254902	20146
39.97352941	20146.4
39.9745098	20147
39.976	20147.4
39.977	20148
39.978	20148.4
39.979	20149
39.98020833	20149.8
39.98125	20150.2
39.98235294	20150.8
39.98333333	20151.2
39.98469388	20152
39.986	20152.4
39.9872549	20153
39.98854167	20154
39.98958333	20154.2
39.99081633	20155
39.99183673	20155.4
39.993	20156
39.994	20156.8
39.995	20157
39.996	20157.8
39.997	20158
39.998	20158.8
39.999	20159


==> Data/SynchEdgesRefOffset_Drift_2.txt <==
0	205
0.001020408163	205.502551
0.002	205.985
0.00297029703	206.4628713
0.003921568627	206.9313725
0.004820261438	207.3739788
0.005208333333	207.5651042
0.00612244898	208.0153061
0.007142857143	208.5178571
0.008	208.94
0.009	209.4325
0.009900990099	209.8762376
0.01089108911	210.3638614
0.01188118812	210.8514851
0.01287128713	211.3391089
0.01386138614	211.8267327
0.01485148515	212.3143564
0.01584158416	212.8019802
0.01683168317	213.289604
0.01782178218	213.7772277
0.01875	214.234375
0.01979166667	214.7473958
0.02058823529	215.1397059
0.02156862745	215.622549
0.02244897959	216.0561224
0.02346938776	216.5586735
0.02432679739	216.9809477
0.02549019608	217.5539216
0.02636846405	217.9864685
0.02708333333	218.3385417
0.028125	218.8515625
0.02916666667	219.3645833
0.03020833333	219.8776042
0.03125	220.390625
0.03229166667	220.9036458
0.03332679739	221.4134477
0.03431372549	221.8995098
0.03529411765	222.3823529
0.0362745098	222.8651961
0.03725490196	223.3480392
0.03823529412	223.8308824
0.03921568627	224.3137255
0.04	224.7
0.041	225.1925
0.04183673469	225.6045918
0.04285714286	226.1071429
0.04375	226.546875
0.04479166667	227.0598958
0.04554455446	227.4306931
0.04653465347	227.9183168
0.04705882353	228.1764706
0.048	228.64
0.04897959184	229.122449
0.05	229.625
0.05102040816	230.127551
0.052	230.61
0.05294117647	231.0735294
0.05379214392	231.4926309
0.05445544554	231.8193069
0.05544554455	232.3069307
0.05625	232.703125
0.05729166667	233.2161458
0.05816326531	233.6454082
0.05918367347	234.1479592
0.06	234.55
0.061	235.0425
0.062	235.535
0.063	236.0275
0.064	236.52
0.065	237.0125
0.066	237.505
0.067	237.9975
0.068	238.49
0.069	238.9825
0.07	239.475
0.071	239.9675
0.072	240.46
0.07291666667	240.9114583
0.07395833333	241.4244792
0.07483660131	241.8570261
0.076	242.43
0.07685740963	242.8522742
0.07755102041	243.1938776
0.07857142857	243.6964286
0.07941176471	244.1102941
0.08039215686	244.5931373
0.08125	245.015625
0.08229166667	245.5286458
0.08316831683	245.960396
0.08431372549	246.5245098
0.08529411765	247.0073529
0.0862745098	247.4901961
0.08725490196	247.9730392
0.08823529412	248.4558824
0.08921568627	248.9387255
0.0900990099	249.3737624
0.09108910891	249.8613861
0.092	250.31
0.093	250.8025
0.09387755102	251.2346939
0.09479166667	251.6848958
0.09575163399	252.1576797
0.09607843137	252.3186275
0.09702970297	252.7871287
0.098	253.265
0.09897959184	253.747449
0.1	254.25
0.1010204082	254.752551
0.102	255.235
0.102970297	255.7128713
0.1039215686	256.1813725
0.1048202614	256.6239788
0.1052083333	256.8151042
0.106122449	257.2653061
0.1071428571	257.7678571
0.108	258.19
0.109	258.6825
0.1099009901	259.1262376
0.1108910891	259.6138614
0.1118811881	260.1014851
0.1128712871	260.5891089
0.1138613861	261.0767327
0.1148514851	261.5643564
0.1158415842	262.0519802
0.1168316832	262.539604
0.1177083333	262.9713542
0.11875	263.484375
0.1196078431	263.9068627
0.1205882353	264.3897059
0.1214285714	264.8035714
0.1224489796	265.3061224
0.1233267974	265.7384477
0.124	266.07
0.1253267974	266.7234477
0.1260416667	267.0755208
0.1270833333	267.5885417
0.128	268.04
0.129	268.5325
0.13	269.025
0.131	269.5175
0.132	270.01
0.133	270.5025
0.134	270.995
0.135	271.4875
0.136	271.98
0.137	272.4725
0.138	272.965
0.139	273.4575
0.14	273.95
0.1408163265	274.3520408
0.1418367347	274.8545918
0.1427083333	275.2838542
0.14375	275.796875
0.1445544554	276.1930693
0.1455445545	276.6806931
0.1464052288	277.1045752
0.1470588235	277.4264706
0.148	277.89
0.1489795918	278.372449
0.15	278.875
0.1510204082	279.377551
0.152	279.86
0.1529411765	280.3235294
0.1534653465	280.5816832
0.1544554455	281.0693069
0.1552083333	281.4401042
0.15625	281.953125
0.1571428571	282.3928571
0.1581632653	282.8954082
0.159	283.3075
0.16	283.8
0.1607843137	284.1862745
0.1617647059	284.6691176
0.162745098	285.1519608
0.1637254902	285.6348039
0.1647058824	286.1176471
0.1656862745	286.6004902
0.1669934641	287.244281
0.1677083333	287.5963542
0.16875	288.109375
0.1697916667	288.6223958
0.1708333333	289.1354167
0.171875	289.6484375
0.1729166667	290.1614583
0.1738562092	290.624183
0.1745098039	290.9460784
0.1758370015	291.5997232
0.1765306122	291.9413265
0.1775510204	292.4438776
0.1784313725	292.877451
0.1794117647	293.3602941
0.1802083333	293.7526042
0.18125	294.265625
0.1821782178	294.7227723
0.1831683168	295.210396
0.1841584158	295.6980198
0.1851485149	296.1856436
0.1861386139	296.6732673
0.1871287129	297.1608911
0.1881188119	297.6485149
0.1891089109	298.1361386
0.1900990099	298.6237624
0.191	299.0675
0.192	299.56
0.1928571429	299.9821429
0.193877551	300.4846939
0.1947916667	300.9348958
0.1954248366	301.246732
0.1960784314	301.5686275
0.197029703	302.0371287
0.198	302.515
0.1989795918	302.997449
0.2	303.5
0.2010204082	304.002551
0.202	304.485
0.202970297	304.9628713
0.2039215686	305.4313725
0.2044934641	305.713031
0.2052083333	306.0651042
0.206122449	306.5153061
0.207	306.9475
0.208	307.44
0.2089108911	307.8886139
0.2099009901	308.3762376
0.2107843137	308.8112745
0.2117647059	309.2941176
0.212745098	309.7769608
0.2137254902	310.2598039
0.2147058824	310.7426471
0.2156862745	311.2254902
0.2166666667	311.7083333
0.2177083333	312.2213542
0.218627451	312.6740196
0.2196078431	313.1568627
0.2204081633	313.5510204
0.2214285714	314.0535714
0.2223267974	314.4959477
0.223	314.8275
0.224	315.32
0.225	315.8125
0.2260416667	316.3255208
0.227	316.7975
0.228	317.29
0.229	317.7825
0.23	318.275
0.231	318.7675
0.232	319.26
0.233	319.7525
0.234	320.245
0.235	320.7375
0.236	321.23
0.237	321.7225
0.238	322.215
0.239	322.7075
0.2397959184	323.0994898
0.2408163265	323.6020408
0.2416666667	324.0208333
0.2427083333	324.5338542
0.2435643564	324.9554455
0.2445544554	325.4430693
0.2454248366	325.871732
0.2460784314	326.1936275
0.247	326.6475
0.2479591837	327.119898
0.2489583333	327.6119792
0.2498317479	328.0421358
0.251	328.6175
0.2519607843	329.0906863
0.2528020449	329.5050071
0.2534653465	329.8316832
0.2541666667	330.1770833
0.2552083333	330.6901042
0.256122449	331.1403061
0.2571428571	331.6428571
0.258	332.065
0.259	332.5575
0.2598039216	332.9534314
0.2607843137	333.4362745
0.2617647059	333.9191176
0.262745098	334.4019608
0.2637254902	334.8848039
0.2647058824	335.3676471
0.2656862745	335.8504902
0.2666666667	336.3333333
0.2677083333	336.8463542
0.26875	337.359375
0.2697916667	337.8723958
0.2708333333	338.3854167
0.271875	338.8984375
0.272875817	339.3913399
0.2735294118	339.7132353
0.2745098039	340.1960784
0.2755102041	340.6887755
0.2765306122	341.1913265
0.2774509804	341.6446078
0.2784313725	342.127451
0.2792079208	342.509901
0.2802083333	343.0026042
0.2811881188	343.4851485
0.2821782178	343.9727723
0.283	344.3775
0.2841584158	344.9480198
0.2851485149	345.4356436
0.2861386139	345.9232673
0.2871287129	346.4108911
0.2881188119	346.8985149
0.2891089109	347.3861386
0.29	347.825
0.291	348.3175
0.2918367347	348.7295918
0.2928571429	349.2321429
0.29375	349.671875
0.2947712418	350.1748366
0.2950980392	350.3357843
0.296039604	350.799505
0.297	351.2725
0.2979591837	351.744898
0.2989583333	352.2369792
0.2996732026	352.5890523
0.301	353.2425
0.301980198	353.7252475
0.3029411765	354.1985294
0.3037785948	354.6109579
0.3041666667	354.8020833
0.3051020408	355.2627551
0.306	355.705
0.307	356.1975
0.3079207921	356.6509901
0.3089108911	357.1386139
0.3098039216	357.5784314
0.3107843137	358.0612745
0.3117647059	358.5441176
0.312745098	359.0269608
0.3137254902	359.5098039
0.3147058824	359.9926471
0.3156862745	360.4754902
0.3166666667	360.9583333
0.3177083333	361.4713542
0.318627451	361.9240196
0.3196078431	362.4068627
0.3204081633	362.8010204
0.3214285714	363.3035714
0.3223267974	363.7459477
0.323	364.0775
0.324	364.57
0.325	365.0625
0.3260416667	365.5755208
0.327	366.0475
0.328	366.54
0.329	367.0325
0.33	367.525
0.331	368.0175
0.332	368.51
0.333	369.0025
0.334	369.495
0.335	369.9875
0.336	370.48
0.337	370.9725
0.338	371.465
0.339	371.9575
0.3397959184	372.3494898
0.3408163265	372.8520408
0.3416666667	373.2708333
0.3427083333	373.7838542
0.3435643564	374.2054455
0.3445544554	374.6930693
0.3454248366	375.121732
0.3460784314	375.4436275
0.347	375.8975
0.3479591837	376.369898
0.3489583333	376.8619792
0.3498317479	377.2921358
0.351	377.8675
0.3519607843	378.3406863
0.3528020449	378.7550071
0.3534653465	379.0816832
0.3541666667	379.4270833
0.3552083333	379.9401042
0.356122449	380.3903061
0.3571428571	380.8928571
0.358	381.315
0.359	381.8075
0.3598039216	382.2034314
0.3607843137	382.6862745
0.3617647059	383.1691176
0.362745098	383.6519608
0.3637254902	384.1348039
0.3647058824	384.6176471
0.3656862745	385.1004902
0.3666666667	385.5833333
0.3677083333	386.0963542
0.36875	386.609375
0.3697916667	387.1223958
0.3708333333	387.6354167
0.371875	388.1484375
0.372875817	388.6413399
0.3735294118	388.9632353
0.3745098039	389.4460784
0.3755102041	389.9387755
0.3765306122	390.4413265
0.3774509804	390.8946078
0.3784313725	391.377451
0.3792079208	391.759901
0.3802083333	392.2526042
0.3811881188	392.7351485
0.3821782178	393.2227723
0.383	393.6275
0.3841584158	394.1980198
0.3851485149	394.6856436
0.3861386139	395.1732673
0.3871287129	395.6608911
0.3881188119	396.1485149
0.3891089109	396.6361386
0.39	397.075
0.391	397.5675
0.3918367347	397.9795918
0.3928571429	398.4821429
0.39375	398.921875
0.3947712418	399.4248366
0.3950980392	399.5857843
0.396039604	400.049505
0.397	400.5225
0.3979591837	400.994898
0.3989583333	401.4869792
0.3996732026	401.8390523
0.401	402.4925
0.401980198	402.9752475
0.4029411765	403.4485294
0.4037785948	403.8609579
0.4041666667	404.0520833
0.4051020408	404.5127551
0.406	404.955
0.407	405.4475
0.4079207921	405.9009901
0.4089108911	406.3886139
0.4098039216	406.8284314
0.4107843137	407.3112745
0.4117647059	407.7941176
0.412745098	408.2769608
0.4137254902	408.7598039
0.4147058824	409.2426471
0.4156862745	409.7254902
0.4166666667	410.2083333
0.4177083333	410.7213542
0.418627451	411.1740196
0.4196078431	411.6568627
0.4204081633	412.0510204
0.4214285714	412.5535714
0.4223267974	412.9959477
0.423	413.3275
0.424	413.82
0.425	414.3125
0.426	414.805
0.427	415.2975
0.4277227723	415.6534653
0.4287128713	416.1410891
0.4297029703	416.6287129
0.4306930693	417.1163366
0.4316831683	417.6039604
0.4326732673	418.0915842
0.4336734694	418.5841837
0.4346938776	419.0867347
0.4357142857	419.5892857
0.4367346939	420.0918367
0.437755102	420.5943878
0.4387755102	421.0969388
0.4397959184	421.5994898
0.440625	422.0078125
0.4416666667	422.5208333
0.4425742574	422.9678218
0.4435643564	423.4554455
0.4444444444	423.8888889
0.4450980392	424.2107843
0.4460784314	424.6936275
0.447	425.1475
0.4479591837	425.619898
0.4489583333	426.1119792
0.4495049505	426.3811881
0.451	427.1175
0.4519607843	427.5906863
0.4524752475	427.8440594
0.4534517974	428.3250102
0.4541666667	428.6770833
0.4551020408	429.1377551
0.456122449	429.6403061
0.457	430.0725
0.458	430.565
0.4588235294	430.9705882
0.4598039216	431.4534314
0.4607434641	431.916156
0.4614583333	432.2682292
0.4625	432.78125
0.4635416667	433.2942708
0.4645833333	433.8072917
0.465625	434.3203125
0.4666666667	434.8333333
0.4676470588	435.3161765
0.468627451	435.7990196
0.4696078431	436.2818627
0.4705882353	436.7647059
0.4715686275	437.247549
0.4725490196	437.7303922
0.4735294118	438.2132353
0.4744897959	438.6862245
0.4755102041	439.1887755
0.4764705882	439.6617647
0.4774509804	440.1446078
0.4782178218	440.5222772
0.4792079208	441.009901
0.4801980198	441.4975248
0.4811881188	441.9851485
0.482	442.385
0.483	442.8775
0.484	443.37
0.485	443.8625
0.486	444.355
0.487	444.8475
0.488	445.34
0.489	445.8325
0.49	446.325
0.4908163265	446.7270408
0.4918367347	447.2295918
0.4927083333	447.6588542
0.49375	448.171875
0.4944444444	448.5138889
0.4950980392	448.8357843
0.496039604	449.299505
0.497	449.7725
0.4979591837	450.244898
0.4989583333	450.7369792
0.4993464052	450.9281046
0.501	451.7425
0.501980198	452.2252475
0.5029411765	452.6985294
0.5034517974	452.9500102
0.5041666667	453.3020833
0.5051020408	453.7627551
0.506	454.205
0.5069306931	454.6633663
0.5079207921	455.1509901
0.5088235294	455.5955882
0.5098039216	456.0784314
0.5107434641	456.541156
0.5114583333	456.8932292
0.5125	457.40625
0.5135416667	457.9192708
0.5145833333	458.4322917
0.515625	458.9453125
0.5166666667	459.4583333
0.5176470588	459.9411765
0.518627451	460.4240196
0.5193877551	460.7984694
0.5204081633	461.3010204
0.5213267974	461.7534477
0.522	462.085
0.523	462.5775
0.5239583333	463.0494792
0.525	463.5625
0.526	464.055
0.527	464.5475
0.5277227723	464.9034653
0.5287128713	465.3910891
0.5297029703	465.8787129
0.5306930693	466.3663366
0.5316831683	466.8539604
0.5326732673	467.3415842
0.5336734694	467.8341837
0.5346938776	468.3367347
0.5357142857	468.8392857
0.5367346939	469.3418367
0.537755102	469.8443878
0.5387755102	470.3469388
0.5397959184	470.8494898
0.540625	471.2578125
0.5416666667	471.7708333
0.5425742574	472.2178218
0.5435643564	472.7054455
0.5444444444	473.1388889
0.5450980392	473.4607843
0.5460784314	473.9436275
0.547	474.3975
0.5479591837	474.869898
0.5489583333	475.3619792
0.5495049505	475.6311881
0.551	476.3675
0.5519607843	476.8406863
0.5524752475	477.0940594
0.5534517974	477.5750102
0.5541666667	477.9270833
0.5551020408	478.3877551
0.556122449	478.8903061
0.557	479.3225
0.558	479.815
0.5588235294	480.2205882
0.5598039216	480.7034314
0.5607434641	481.166156
0.5614583333	481.5182292
0.5625	482.03125
0.5635416667	482.5442708
0.5645833333	483.0572917
0.565625	483.5703125
0.5666666667	484.0833333
0.5676470588	484.5661765
0.568627451	485.0490196
0.5696078431	485.5318627
0.5705882353	486.0147059
0.5715686275	486.497549
0.5725490196	486.9803922
0.5735294118	487.4632353
0.5744897959	487.9362245
0.5754901961	488.4289216
0.5764705882	488.9117647
0.5772277228	489.2846535
0.5782178218	489.7722772
0.5791666667	490.2395833
0.5801980198	490.7475248
0.581	491.1425
0.582	491.635
0.5829798586	492.1175804
0.584	492.62
0.585	493.1125
0.586	493.605
0.587	494.0975
0.588	494.59
0.589	495.0825
0.5897959184	495.4744898
0.5908163265	495.9770408
0.5916666667	496.3958333
0.5927083333	496.9088542
0.5934640523	497.2810458
0.5941176471	497.6029412
0.595049505	498.0618812
0.596	498.53
0.5969387755	498.9923469
0.5979166667	499.4739583
0.5986928105	499.8562092
0.5990196078	500.0171569
0.600990099	500.9876238
0.6019607843	501.4656863
0.6027369281	501.8479371
0.603125	502.0390625
0.6040816327	502.5102041
0.605	502.9625
0.6059405941	503.4257426
0.6069306931	503.9133663
0.6078431373	504.3627451
0.6088235294	504.8455882
0.6097017974	505.2781352
0.6104166667	505.6302083
0.6114583333	506.1432292
0.6125	506.65625
0.6135416667	507.1692708
0.6145833333	507.6822917
0.615625	508.1953125
0.616653328	508.701764
0.6176470588	509.1911765
0.6183673469	509.5459184
0.6193877551	510.0484694
0.6203267974	510.5109477
0.621	510.8425
0.622	511.335
0.6229166667	511.7864583
0.6239583333	512.2994792
0.6247524752	512.6905941
0.626	513.305
0.6267326733	513.6658416
0.6277227723	514.1534653
0.6287128713	514.6410891
0.6297029703	515.1287129
0.6306930693	515.6163366
0.6316831683	516.1039604
0.6326732673	516.5915842
0.6336734694	517.0841837
0.6346938776	517.5867347
0.6357142857	518.0892857
0.6367346939	518.5918367
0.637755102	519.0943878
0.6387755102	519.5969388
0.6396039604	520.0049505
0.640625	520.5078125
0.6415841584	520.980198
0.6425742574	521.4678218
0.6434640523	521.9060458
0.6441176471	522.2279412
0.6450980392	522.7107843
0.646	523.155
0.6469387755	523.6173469
0.6479166667	524.0989583
0.6488416489	524.5545121
0.6495049505	524.8811881
0.6509803922	525.6078431
0.6518119459	526.0173834
0.6524752475	526.3440594
0.653125	526.6640625
0.6540816327	527.1352041
0.6551020408	527.6377551
0.656	528.08
0.657	528.5725
0.6578431373	528.9877451
0.6588235294	529.4705882
0.659732738	529.9183735
0.6604166667	530.2552083
0.6614583333	530.7682292
0.6625	531.28125
0.6635416667	531.7942708
0.6645833333	532.3072917
0.665625	532.8203125
0.666663431	533.3317398
0.6673469388	533.6683673
0.6683673469	534.1709184
0.6693877551	534.6734694
0.6704081633	535.1760204
0.6714285714	535.6785714
0.6724489796	536.1811224
0.6734693878	536.6836735
0.6742574257	537.0717822
0.6752475248	537.5594059
0.6762376238	538.0470297
0.6770833333	538.4635417
0.678125	538.9765625
0.679	539.4075
0.68	539.9
0.6809390423	540.3624783
0.6816326531	540.7040816
0.6826530612	541.2066327
0.6836734694	541.7091837
0.6846938776	542.2117347
0.6857142857	542.7142857
0.6867346939	543.2168367
0.687755102	543.7193878
0.6887755102	544.2219388
0.6895833333	544.6197917
0.690625	545.1328125
0.691503268	545.5653595
0.6921568627	545.8872549
0.6931372549	546.370098
0.6940594059	546.8242574
0.695	547.2875
0.6959183673	547.7397959
0.696875	548.2109375
0.6977124183	548.623366
0.6980392157	548.7843137
0.699009901	549.2623762
0.7009803922	550.2328431
0.7016952614	550.5849163
0.7020833333	550.7760417
0.7030612245	551.2576531
0.704	551.72
0.704950495	552.1881188
0.7058823529	552.6470588
0.7068627451	553.129902
0.7076184641	553.5020935
0.7083333333	553.8541667
0.709375	554.3671875
0.7102040816	554.7755102
0.7112244898	555.2780612
0.712244898	555.7806122
0.7132653061	556.2831633
0.7142857143	556.7857143
0.7153061224	557.2882653
0.7163265306	557.7908163
0.7173469388	558.2933673
0.7183267974	558.7759477
0.719	559.1075
0.72	559.6
0.7208333333	560.0104167
0.721875	560.5234375
0.7227722772	560.9653465
0.7237623762	561.4529703
0.7245098039	561.8210784
0.7257425743	562.4282178
0.7265306122	562.8163265
0.7275510204	563.3188776
0.7285714286	563.8214286
0.7295918367	564.3239796
0.7306122449	564.8265306
0.7316326531	565.3290816
0.7326530612	565.8316327
0.7336633663	566.3292079
0.7346534653	566.8168317
0.7356435644	567.3044554
0.7366336634	567.7920792
0.7376237624	568.279703
0.7386138614	568.7673267
0.7395833333	569.2447917
0.7405940594	569.7425743
0.741503268	570.1903595
0.7421568627	570.5122549
0.7431372549	570.995098
0.744	571.42
0.745	571.9125
0.7459183673	572.3647959
0.746875	572.8359375
0.7478515499	573.3168883
0.7485148515	573.6435644
0.7490196078	573.8921569
0.7508218469	574.7797596
0.7514851485	575.1064356
0.7520833333	575.4010417
0.7530612245	575.8826531
0.754	576.345
0.755	576.8375
0.7558823529	577.2720588
0.7568627451	577.754902
0.75775254	578.1931259
0.7584158416	578.519802
0.7594059406	579.0074257
0.7603960396	579.4950495
0.7613861386	579.9826733
0.7623762376	580.470297
0.7633663366	580.9579208
0.7643564356	581.4455446
0.7653465347	581.9331683
0.7663366337	582.4207921
0.7673469388	582.9183673
0.7683673469	583.4209184
0.7693877551	583.9234694
0.7704081633	584.4260204
0.7714285714	584.9285714
0.7724489796	585.4311224
0.7732673267	585.8341584
0.7742574257	586.3217822
0.7752475248	586.8094059
0.7762376238	587.2970297
0.7770833333	587.7135417
0.778125	588.2265625
0.779	588.6575
0.78	589.15
0.7809390423	589.6124783
0.7816326531	589.9540816
0.7826530612	590.4566327
0.7836734694	590.9591837
0.7846938776	591.4617347
0.7857142857	591.9642857
0.7867346939	592.4668367
0.787755102	592.9693878
0.7887755102	593.4719388
0.7895833333	593.8697917
0.790625	594.3828125
0.791503268	594.8153595
0.7921568627	595.1372549
0.7931372549	595.620098
0.7940594059	596.0742574
0.795	596.5375
0.7959183673	596.9897959
0.796875	597.4609375
0.7977124183	597.873366
0.7980392157	598.0343137
0.799009901	598.5123762
0.8009803922	599.4828431
0.8016952614	599.8349163
0.8020833333	600.0260417
0.8030612245	600.5076531
0.804	600.97
0.804950495	601.4381188
0.8058823529	601.8970588
0.8068627451	602.379902
0.8076184641	602.7520935
0.8083333333	603.1041667
0.809375	603.6171875
0.8102040816	604.0255102
0.8112244898	604.5280612
0.812244898	605.0306122
0.8132653061	605.5331633
0.8142857143	606.0357143
0.8153061224	606.5382653
0.8163265306	607.0408163
0.8173469388	607.5433673
0.8183267974	608.0259477
0.819	608.3575
0.82	608.85
0.8208333333	609.2604167
0.821875	609.7734375
0.8227722772	610.2153465
0.8237623762	610.7029703
0.8245098039	611.0710784
0.8257425743	611.6782178
0.8265306122	612.0663265
0.8275510204	612.5688776
0.8285714286	613.0714286
0.8295918367	613.5739796
0.8306122449	614.0765306
0.8316326531	614.5790816
0.8326530612	615.0816327
0.8336633663	615.5792079
0.8346534653	616.0668317
0.8356435644	616.5544554
0.8366336634	617.0420792
0.8376237624	617.529703
0.8386138614	618.0173267
0.8395833333	618.4947917
0.8405940594	618.9925743
0.841503268	619.4403595
0.8421568627	619.7622549
0.8431372549	620.245098
0.844	620.67
0.845	621.1625
0.8459183673	621.6147959
0.846875	622.0859375
0.8478515499	622.5668883
0.8485148515	622.8935644
0.8490196078	623.1421569
0.8508218469	624.0297596
0.8514851485	624.3564356
0.8520833333	624.6510417
0.8530612245	625.1326531
0.854	625.595
0.855	626.0875
0.8558823529	626.5220588
0.8568627451	627.004902
0.85775254	627.4431259
0.8584158416	627.769802
0.8594059406	628.2574257
0.8603960396	628.7450495
0.8613861386	629.2326733
0.8623762376	629.720297
0.8633663366	630.2079208
0.8643564356	630.6955446
0.8653465347	631.1831683
0.8663366337	631.6707921
0.8673267327	632.1584158
0.8683168317	632.6460396
0.8693069307	633.1336634
0.8702970297	633.6212871
0.8712871287	634.1089109
0.8722772277	634.5965347
0.8732673267	635.0841584
0.874	635.445
0.8752475248	636.0594059
0.8760416667	636.4505208
0.8770833333	636.9635417
0.878	637.415
0.879	637.9075
0.8799186341	638.3599273
0.8806122449	638.7015306
0.8816326531	639.2040816
0.8823529412	639.5588235
0.8836601307	640.2026144
0.884375	640.5546875
0.8854166667	641.0677083
0.8864583333	641.5807292
0.8875	642.09375
0.8885416667	642.6067708
0.8895833333	643.1197917
0.8905228758	643.5825163
0.8911764706	643.9044118
0.8921568627	644.3872549
0.8930693069	644.8366337
0.8940594059	645.3242574
0.895	645.7875
0.8959183673	646.2397959
0.896875	646.7109375
0.8973856209	646.9624183
0.8980392157	647.2843137
0.899009901	647.7623762
0.9009803922	648.7328431
0.9013684641	648.9239685
0.9020833333	649.2760417
0.9030612245	649.7576531
0.904	650.22
0.904950495	650.6881188
0.9058823529	651.1470588
0.9065767974	651.4890727
0.9072916667	651.8411458
0.9083333333	652.3541667
0.9091836735	652.7729592
0.9102040816	653.2755102
0.911	653.6675
0.912	654.16
0.913	654.6525
0.914	655.145
0.915	655.6375
0.916	656.13
0.9173267974	656.7834477
0.918	657.115
0.919	657.6075
0.9198019802	658.0024752
0.9208333333	658.5104167
0.9217821782	658.9777228
0.9227722772	659.4653465
0.9235294118	659.8382353
0.9245098039	660.3210784
0.9255102041	660.8137755
0.9265306122	661.3163265
0.9274509804	661.7696078
0.9284313725	662.252451
0.9294117647	662.7352941
0.9303921569	663.2181373
0.931372549	663.7009804
0.9323529412	664.1838235
0.9333333333	664.6666667
0.934375	665.1796875
0.9354166667	665.6927083
0.9364583333	666.2057292
0.9375	666.71875
0.9385416667	667.2317708
0.9395424837	667.7246732
0.9401960784	668.0465686
0.9411764706	668.5294118
0.942	668.935
0.943	669.4275
0.943877551	669.8596939
0.9448979592	670.3622449
0.9458333333	670.8229167
0.9468614509	671.3292645
0.9475247525	671.6559406
0.9480392157	671.9093137
0.949	672.3825
0.9504950495	673.1188119
0.9510416667	673.3880208
0.9520408163	673.880102
0.953	674.3525
0.9539215686	674.8063725
0.9549019608	675.2892157
0.9557723419	675.7178784
0.9564356436	676.0445545
0.9574257426	676.5321782
0.9583333333	676.9791667
0.959375	677.4921875
0.9602040816	677.9005102
0.9612244898	678.4030612
0.962244898	678.9056122
0.9632653061	679.4081633
0.9642857143	679.9107143
0.9653061224	680.4132653
0.9663265306	680.9158163
0.9673267327	681.4084158
0.9683168317	681.8960396
0.9693069307	682.3836634
0.9702970297	682.8712871
0.9712871287	683.3589109
0.9722772277	683.8465347
0.973	684.2025
0.974	684.695
0.975	685.1875
0.9760416667	685.7005208
0.977	686.1725
0.978	686.665
0.978898226	687.1073763
0.9795918367	687.4489796
0.9806122449	687.9515306
0.981372549	688.3259804
0.9823529412	688.8088235
0.9833333333	689.2916667
0.984375	689.8046875
0.9854166667	690.3177083
0.9864583333	690.8307292
0.9875	691.34375
0.9885416667	691.8567708
0.9895424837	692.3496732
0.9901960784	692.6715686
0.9911764706	693.1544118
0.9920792079	693.5990099
0.9930693069	694.0866337
0.994	694.545
0.9948979592	694.9872449
0.9958333333	695.4479167
0.9967320261	695.8905229
0.9970588235	696.0514706
0.998019802	696.5247525
0.999	697.0075
1.000653595	697.8218954
1.001041667	698.0130208
1.002040816	698.505102
1.003	698.9775
1.003960396	699.450495
1.004901961	699.9142157
1.005861928	700.3869996
1.00625	700.578125
1.007291667	701.0911458
1.008163265	701.5204082
1.009183673	702.0229592
1.01	702.425
1.011	702.9175
1.012	703.41
1.013	703.9025
1.014	704.395
1.015	704.8875
1.016	705.38
1.017	705.8725
1.018	706.365
1.018811881	706.7648515
1.01980198	707.2524752
1.020792079	707.740099
1.021782178	708.2277228
1.02254902	708.6053922
1.023529412	709.0882353
1.024489796	709.5612245
1.025490196	710.0539216
1.026470588	710.5367647
1.027410131	710.9994894
1.028125	711.3515625
1.029166667	711.8645833
1.030208333	712.3776042
1.03125	712.890625
1.032291667	713.4036458
1.033333333	713.9166667
1.034313725	714.3995098
1.035294118	714.8823529
1.03627451	715.3651961
1.037254902	715.8480392
1.038235294	716.3308824
1.039215686	716.8137255
1.04	717.2
1.041	717.6925
1.041836735	718.1045918
1.042857143	718.6071429
1.04375	719.046875
1.044791667	719.5598958
1.045544554	719.9306931
1.046534653	720.4183168
1.047058824	720.6764706
1.048	721.14
1.048979592	721.622449
1.05	722.125
1.051020408	722.627551
1.052	723.11
1.052941176	723.5735294
1.053792144	723.9926309
1.054455446	724.3193069
1.055445545	724.8069307
1.05625	725.203125
1.057291667	725.7161458
1.058163265	726.1454082
1.059183673	726.6479592
1.06	727.05
1.061	727.5425
1.062	728.035
1.063	728.5275
1.064	729.02
1.065	729.5125
1.066	730.005
1.067	730.4975
1.068	730.99
1.069	731.4825
1.07	731.975
1.071	732.4675
1.072	732.96
1.072916667	733.4114583
1.073958333	733.9244792
1.074836601	734.3570261
1.076	734.93
1.07685741	735.3522742
1.07755102	735.6938776
1.078571429	736.1964286
1.079411765	736.6102941
1.080392157	737.0931373
1.08125	737.515625
1.082291667	738.0286458
1.083168317	738.460396
1.084313725	739.0245098
1.085294118	739.5073529
1.08627451	739.9901961
1.087254902	740.4730392
1.088235294	740.9558824
1.089215686	741.4387255
1.09009901	741.8737624
1.091089109	742.3613861
1.092	742.81
1.093	743.3025
1.093877551	743.7346939
1.094791667	744.1848958
1.095751634	744.6576797
1.096078431	744.8186275
1.097029703	745.2871287
1.098	745.765
1.098979592	746.247449
1.1	746.75
1.101020408	747.252551
1.102	747.735
1.102970297	748.2128713
1.103921569	748.6813725
1.104820261	749.1239788
1.105208333	749.3151042
1.106122449	749.7653061
1.107142857	750.2678571
1.108	750.69
1.109	751.1825
1.10990099	751.6262376
1.110891089	752.1138614
1.111881188	752.6014851
1.112871287	753.0891089
1.113861386	753.5767327
1.114851485	754.0643564
1.115841584	754.5519802
1.116831683	755.039604
1.117821782	755.5272277
1.11875	755.984375
1.119791667	756.4973958
1.120588235	756.8897059
1.121568627	757.372549
1.12244898	757.8061224
1.123469388	758.3086735
1.124326797	758.7309477
1.125490196	759.3039216
1.126368464	759.7364685
1.127083333	760.0885417
1.128125	760.6015625
1.129166667	761.1145833
1.130208333	761.6276042
1.13125	762.140625
1.132291667	762.6536458
1.133326797	763.1634477
1.134313725	763.6495098
1.135294118	764.1323529
1.13627451	764.6151961
1.137254902	765.0980392
1.138235294	765.5808824
1.139215686	766.0637255
1.14	766.45
1.141	766.9425
1.141836735	767.3545918
1.142857143	767.8571429
1.14375	768.296875
1.144791667	768.8098958
1.145544554	769.1806931
1.146534653	769.6683168
1.147058824	769.9264706
1.148	770.39
1.148979592	770.872449
1.15	771.375
1.151020408	771.877551
1.152	772.36
1.152941176	772.8235294
1.153792144	773.2426309
1.154455446	773.5693069
1.155445545	774.0569307
1.15625	774.453125
1.157291667	774.9661458
1.158163265	775.3954082
1.159183673	775.8979592
1.16	776.3
1.161	776.7925
1.162	777.285
1.163	777.7775
1.164	778.27
1.165	778.7625
1.166	779.255
1.166993464	779.744281
1.167708333	780.0963542
1.16875	780.609375
1.169791667	781.1223958
1.170833333	781.6354167
1.171875	782.1484375
1.172916667	782.6614583
1.173856209	783.124183
1.174509804	783.4460784
1.175837001	784.0997232
1.176530612	784.4413265
1.17755102	784.9438776
1.178431373	785.377451
1.179411765	785.8602941
1.180208333	786.2526042
1.18125	786.765625
1.182178218	787.2227723
1.183168317	787.710396
1.184158416	788.1980198
1.185148515	788.6856436
1.186138614	789.1732673
1.187128713	789.6608911
1.188118812	790.1485149
1.189108911	790.6361386
1.19009901	791.1237624
1.191	791.5675
1.192	792.06
1.192857143	792.4821429
1.193877551	792.9846939
1.194791667	793.4348958
1.195424837	793.746732
1.196078431	794.0686275
1.197029703	794.5371287
1.198	795.015
1.198979592	795.497449
1.2	796
1.201020408	796.502551
1.202	796.985
1.202970297	797.4628713
1.203921569	797.9313725
1.204493464	798.213031
1.205208333	798.5651042
1.206122449	799.0153061
1.207	799.4475
1.208	799.94
1.208910891	800.3886139
1.20990099	800.8762376
1.210784314	801.3112745
1.211764706	801.7941176
1.212745098	802.2769608
1.21372549	802.7598039
1.214705882	803.2426471
1.215686275	803.7254902
1.216831683	804.289604
1.217708333	804.7213542
1.21875	805.234375
1.219607843	805.6568627
1.220588235	806.1397059
1.221428571	806.5535714
1.22244898	807.0561224
1.223326797	807.4884477
1.224	807.82
1.225	808.3125
1.226041667	808.8255208
1.227	809.2975
1.228	809.79
1.229	810.2825
1.23	810.775
1.231	811.2675
1.232	811.76
1.233	812.2525
1.234	812.745
1.235	813.2375
1.236	813.73
1.237	814.2225
1.238	814.715
1.239	815.2075
1.239795918	815.5994898
1.240816327	816.1020408
1.241666667	816.5208333
1.242708333	817.0338542
1.243564356	817.4554455
1.244554455	817.9430693
1.245424837	818.371732
1.246078431	818.6936275
1.247	819.1475
1.247959184	819.619898
1.248958333	820.1119792
1.249831748	820.5421358
1.251	821.1175
1.251960784	821.5906863
1.252802045	822.0050071
1.253465347	822.3316832
1.254166667	822.6770833
1.255208333	823.1901042
1.256122449	823.6403061
1.257142857	824.1428571
1.258	824.565
1.259	825.0575
1.259803922	825.4534314
1.260784314	825.9362745
1.261764706	826.4191176
1.262745098	826.9019608
1.26372549	827.3848039
1.264705882	827.8676471
1.265686275	828.3504902
1.266666667	828.8333333
1.267708333	829.3463542
1.26875	829.859375
1.269791667	830.3723958
1.270833333	830.8854167
1.271875	831.3984375
1.272875817	831.8913399
1.273529412	832.2132353
1.274509804	832.6960784
1.275510204	833.1887755
1.276530612	833.6913265
1.27745098	834.1446078
1.278431373	834.627451
1.279207921	835.009901
1.280208333	835.5026042
1.281188119	835.9851485
1.282178218	836.4727723
1.283	836.8775
1.284158416	837.4480198
1.285148515	837.9356436
1.286138614	838.4232673
1.287128713	838.9108911
1.288118812	839.3985149
1.289108911	839.8861386
1.29	840.325
1.291	840.8175
1.291836735	841.2295918
1.292857143	841.7321429
1.29375	842.171875
1.294771242	842.6748366
1.295098039	842.8357843
1.296039604	843.299505
1.297	843.7725
1.297959184	844.244898
1.298958333	844.7369792
1.299673203	845.0890523
1.301	845.7425
1.301980198	846.2252475
1.302941176	846.6985294
1.303778595	847.1109579
1.304166667	847.3020833
1.305102041	847.7627551
1.306	848.205
1.307	848.6975
1.307920792	849.1509901
1.308910891	849.6386139
1.309803922	850.0784314
1.310784314	850.5612745
1.311764706	851.0441176
1.312745098	851.5269608
1.31372549	852.0098039
1.314705882	852.4926471
1.315686275	852.9754902
1.316666667	853.4583333
1.317708333	853.9713542
1.318627451	854.4240196
1.319607843	854.9068627
1.320408163	855.3010204
1.321428571	855.8035714
1.322326797	856.2459477
1.323	856.5775
1.324	857.07
1.325	857.5625
1.326041667	858.0755208
1.327	858.5475
1.328	859.04
1.329	859.5325
1.33	860.025
1.331	860.5175
1.332	861.01
1.333	861.5025
1.333673469	861.8341837
1.334693878	862.3367347
1.335714286	862.8392857
1.336734694	863.3418367
1.337755102	863.8443878
1.33877551	864.3469388
1.339795918	864.8494898
1.340625	865.2578125
1.341666667	865.7708333
1.342574257	866.2178218
1.343564356	866.7054455
1.344444444	867.1388889
1.345098039	867.4607843
1.346078431	867.9436275
1.347	868.3975
1.347959184	868.869898
1.348958333	869.3619792
1.34950495	869.6311881
1.351	870.3675
1.351960784	870.8406863
1.352475248	871.0940594
1.353451797	871.5750102
1.354166667	871.9270833
1.355102041	872.3877551
1.356122449	872.8903061
1.357	873.3225
1.358	873.815
1.358823529	874.2205882
1.359803922	874.7034314
1.360743464	875.166156
1.361458333	875.5182292
1.3625	876.03125
1.363541667	876.5442708
1.364583333	877.0572917
1.365625	877.5703125
1.366666667	878.0833333
1.367647059	878.5661765
1.368627451	879.0490196
1.369607843	879.5318627
1.370588235	880.0147059
1.371568627	880.497549
1.37254902	880.9803922
1.373469388	881.4336735
1.374489796	881.9362245
1.375490196	882.4289216
1.376470588	882.9117647
1.377227723	883.2846535
1.378217822	883.7722772
1.379166667	884.2395833
1.38019802	884.7475248
1.381	885.1425
1.382	885.635
1.382979859	886.1175804
1.384	886.62
1.385	887.1125
1.386	887.605
1.387	888.0975
1.388	888.59
1.389	889.0825
1.389795918	889.4744898
1.390816327	889.9770408
1.391666667	890.3958333
1.392708333	890.9088542
1.393464052	891.2810458
1.394117647	891.6029412
1.395049505	892.0618812
1.396	892.53
1.396938776	892.9923469
1.397916667	893.4739583
1.39869281	893.8562092
1.399019608	894.0171569
1.400990099	894.9876238
1.401960784	895.4656863
1.402736928	895.8479371
1.403125	896.0390625
1.404081633	896.5102041
1.405	896.9625
1.405940594	897.4257426
1.406930693	897.9133663
1.407843137	898.3627451
1.408823529	898.8455882
1.409701797	899.2781352
1.410416667	899.6302083
1.411458333	900.1432292
1.4125	900.65625
1.413541667	901.1692708
1.414583333	901.6822917
1.415625	902.1953125
1.416653328	902.701764
1.417647059	903.1911765
1.418367347	903.5459184
1.419387755	904.0484694
1.420326797	904.5109477
1.421	904.8425
1.422	905.335
1.422916667	905.7864583
1.423958333	906.2994792
1.424752475	906.6905941
1.426	907.305
1.426732673	907.6658416
1.427722772	908.1534653
1.428712871	908.6410891
1.42970297	909.1287129
1.430693069	909.6163366
1.431683168	910.1039604
1.432673267	910.5915842
1.433673469	911.0841837
1.434693878	911.5867347
1.435714286	912.0892857
1.436734694	912.5918367
1.437755102	913.0943878
1.43877551	913.5969388
1.43960396	914.0049505
1.440625	914.5078125
1.441584158	914.980198
1.442574257	915.4678218
1.443464052	915.9060458
1.444117647	916.2279412
1.445098039	916.7107843
1.446	917.155
1.446938776	917.6173469
1.447916667	918.0989583
1.448841649	918.5545121
1.44950495	918.8811881
1.450980392	919.6078431
1.451811946	920.0173834
1.452475248	920.3440594
1.453125	920.6640625
1.454081633	921.1352041
1.455102041	921.6377551
1.456	922.08
1.457	922.5725
1.457843137	922.9877451
1.458823529	923.4705882
1.459732738	923.9183735
1.460416667	924.2552083
1.461458333	924.7682292
1.4625	925.28125
1.463541667	925.7942708
1.464583333	926.3072917
1.465625	926.8203125
1.466663431	927.3317398
1.467647059	927.8161765
1.468627451	928.2990196
1.469607843	928.7818627
1.470588235	929.2647059
1.471568627	929.747549
1.47254902	930.2303922
1.473469388	930.6836735
1.474489796	931.1862245
1.475490196	931.6789216
1.476470588	932.1617647
1.477227723	932.5346535
1.478217822	933.0222772
1.479166667	933.4895833
1.48019802	933.9975248
1.481	934.3925
1.482	934.885
1.482979859	935.3675804
1.484	935.87
1.485	936.3625
1.486	936.855
1.487	937.3475
1.488	937.84
1.489	938.3325
1.489795918	938.7244898
1.490816327	939.2270408
1.491666667	939.6458333
1.492708333	940.1588542
1.493464052	940.5310458
1.494117647	940.8529412
1.495049505	941.3118812
1.496	941.78
1.496938776	942.2423469
1.497916667	942.7239583
1.49869281	943.1062092
1.499019608	943.2671569
1.500990099	944.2376238
1.501960784	944.7156863
1.502736928	945.0979371
1.503125	945.2890625
1.504081633	945.7602041
1.505	946.2125
1.505940594	946.6757426
1.506930693	947.1633663
1.507843137	947.6127451
1.508823529	948.0955882
1.509701797	948.5281352
1.510416667	948.8802083
1.511458333	949.3932292
1.5125	949.90625
1.513541667	950.4192708
1.514583333	950.9322917
1.515625	951.4453125
1.516653328	951.951764
1.517647059	952.4411765
1.518367347	952.7959184
1.519387755	953.2984694
1.520326797	953.7609477
1.521	954.0925
1.522	954.585
1.522916667	955.0364583
1.523958333	955.5494792
1.524752475	955.9405941
1.526	956.555
1.526732673	956.9158416
1.527722772	957.4034653
1.528712871	957.8910891
1.52970297	958.3787129
1.530693069	958.8663366
1.531683168	959.3539604
1.532673267	959.8415842
1.533673469	960.3341837
1.534693878	960.8367347
1.535714286	961.3392857
1.536734694	961.8418367
1.537755102	962.3443878
1.53877551	962.8469388
1.53960396	963.2549505
1.540625	963.7578125
1.541584158	964.230198
1.542574257	964.7178218
1.543464052	965.1560458
1.544117647	965.4779412
1.545098039	965.9607843
1.546	966.405
1.546938776	966.8673469
1.547916667	967.3489583
1.548841649	967.8045121
1.54950495	968.1311881
1.550980392	968.8578431
1.551811946	969.2673834
1.552475248	969.5940594
1.553125	969.9140625
1.554081633	970.3852041
1.555102041	970.8877551
1.556	971.33
1.557	971.8225
1.557843137	972.2377451
1.558823529	972.7205882
1.559732738	973.1683735
1.560416667	973.5052083
1.561458333	974.0182292
1.5625	974.53125
1.563541667	975.0442708
1.564583333	975.5572917
1.565625	976.0703125
1.566663431	976.5817398
1.567647059	977.0661765
1.568627451	977.5490196
1.569607843	978.0318627
1.570588235	978.5147059
1.571568627	978.997549
1.57254902	979.4803922
1.573469388	979.9336735
1.574489796	980.4362245
1.575490196	980.9289216
1.576237624	981.2970297
1.577227723	981.7846535
1.578125	982.2265625
1.579166667	982.7395833
1.58	983.15
1.581	983.6425
1.58195945	984.1150293
1.582653061	984.4566327
1.583673469	984.9591837
1.584693878	985.4617347
1.585714286	985.9642857
1.586734694	986.4668367
1.587755102	986.9693878
1.58877551	987.4719388
1.589795918	987.9744898
1.590625	988.3828125
1.591666667	988.8958333
1.59248366	989.2982026
1.593137255	989.620098
1.594117647	990.1029412
1.595049505	990.5618812
1.596	991.03
1.596938776	991.4923469
1.597916667	991.9739583
1.598366013	992.1952614
1.599019608	992.5171569
1.600990099	993.4876238
1.601960784	993.9656863
1.602410131	994.1869894
1.603125	994.5390625
1.604081633	995.0102041
1.605	995.4625
1.605940594	995.9257426
1.606862745	996.379902
1.607843137	996.8627451
1.608660131	997.2651144
1.609375	997.6171875
1.610416667	998.1302083
1.61122449	998.5280612
1.612244898	999.0306122
1.613265306	999.5331633
1.614285714	1000.035714
1.615306122	1000.538265
1.616326531	1001.040816
1.617346939	1001.543367
1.618367347	1002.045918
1.619326797	1002.518448
1.62	1002.85
1.621	1003.3425
1.621875	1003.773437
1.622916667	1004.286458
1.623762376	1004.70297
1.624752475	1005.190594
1.625742574	1005.678218
1.626732673	1006.165842
1.62755102	1006.568878
1.628571429	1007.071429
1.629591837	1007.57398
1.630612245	1008.076531
1.631632653	1008.579082
1.632653061	1009.081633
1.633663366	1009.579208
1.634653465	1010.066832
1.635643564	1010.554455
1.636633663	1011.042079
1.637623762	1011.529703
1.638613861	1012.017327
1.63960396	1012.50495
1.640594059	1012.992574
1.641584158	1013.480198
1.64248366	1013.923203
1.643137255	1014.245098
1.644117647	1014.727941
1.645	1015.1625
1.646	1015.655
1.646938776	1016.117347
1.647916667	1016.598958
1.648514851	1016.893564
1.649346405	1017.303105
1.650980392	1018.107843
1.651485149	1018.356436
1.652410131	1018.811989
1.653125	1019.164062
1.654081633	1019.635204
1.655	1020.0875
1.656	1020.58
1.656862745	1021.004902
1.657843137	1021.487745
1.658742639	1021.93075
1.659405941	1022.257426
1.660416667	1022.755208
1.661386139	1023.232673
1.662376238	1023.720297
1.663366337	1024.207921
1.664356436	1024.695545
1.665346535	1025.183168
1.666336634	1025.670792
1.667346939	1026.168367
1.668367347	1026.670918
1.669387755	1027.173469
1.670408163	1027.67602
1.671428571	1028.178571
1.67244898	1028.681122
1.673469388	1029.183673
1.674257426	1029.571782
1.675490196	1030.178922
1.676237624	1030.54703
1.677227723	1031.034653
1.678125	1031.476562
1.679166667	1031.989583
1.68	1032.4
1.681	1032.8925
1.68195945	1033.365029
1.682653061	1033.706633
1.683673469	1034.209184
1.684693878	1034.711735
1.685714286	1035.214286
1.686734694	1035.716837
1.687755102	1036.219388
1.68877551	1036.721939
1.689795918	1037.22449
1.690625	1037.632812
1.691666667	1038.145833
1.69248366	1038.548203
1.693137255	1038.870098
1.694117647	1039.352941
1.695049505	1039.811881
1.696	1040.28
1.696938776	1040.742347
1.697916667	1041.223958
1.698366013	1041.445261
1.699019608	1041.767157
1.700990099	1042.737624
1.701960784	1043.215686
1.702410131	1043.436989
1.703125	1043.789062
1.704081633	1044.260204
1.705	1044.7125
1.705940594	1045.175743
1.706862745	1045.629902
1.707843137	1046.112745
1.708660131	1046.515114
1.709375	1046.867187
1.710416667	1047.380208
1.71122449	1047.778061
1.712244898	1048.280612
1.713265306	1048.783163
1.714285714	1049.285714
1.715306122	1049.788265
1.716326531	1050.290816
1.717346939	1050.793367
1.718367347	1051.295918
1.719326797	1051.768448
1.72	1052.1
1.721	1052.5925
1.721875	1053.023437
1.722916667	1053.536458
1.723762376	1053.95297
1.724752475	1054.440594
1.725742574	1054.928218
1.726732673	1055.415842
1.72755102	1055.818878
1.728571429	1056.321429
1.729591837	1056.82398
1.730612245	1057.326531
1.731632653	1057.829082
1.732653061	1058.331633
1.733663366	1058.829208
1.734653465	1059.316832
1.735643564	1059.804455
1.736633663	1060.292079
1.737623762	1060.779703
1.738613861	1061.267327
1.73960396	1061.75495
1.740594059	1062.242574
1.741584158	1062.730198
1.74248366	1063.173203
1.743137255	1063.495098
1.744117647	1063.977941
1.745	1064.4125
1.746	1064.905
1.746938776	1065.367347
1.747916667	1065.848958
1.748514851	1066.143564
1.749346405	1066.553105
1.750980392	1067.357843
1.751485149	1067.606436
1.752410131	1068.061989
1.753125	1068.414062
1.754081633	1068.885204
1.755	1069.3375
1.756	1069.83
1.756862745	1070.254902
1.757843137	1070.737745
1.758742639	1071.18075
1.759405941	1071.507426
1.760416667	1072.005208
1.761386139	1072.482673
1.762376238	1072.970297
1.763366337	1073.457921
1.764356436	1073.945545
1.765346535	1074.433168
1.766336634	1074.920792
1.767346939	1075.418367
1.768367347	1075.920918
1.769387755	1076.423469
1.770408163	1076.92602
1.771428571	1077.428571
1.77244898	1077.931122
1.773469388	1078.433673
1.774257426	1078.821782
1.775490196	1079.428922
1.776237624	1079.79703
1.777227723	1080.284653
1.778125	1080.726562
1.779166667	1081.239583
1.78	1081.65
1.781	1082.1425
1.78195945	1082.615029
1.782653061	1082.956633
1.783673469	1083.459184
1.784693878	1083.961735
1.785714286	1084.464286
1.786734694	1084.966837
1.787755102	1085.469388
1.78877551	1085.971939
1.789795918	1086.47449
1.790625	1086.882812
1.791666667	1087.395833
1.79248366	1087.798203
1.793137255	1088.120098
1.794117647	1088.602941
1.795049505	1089.061881
1.796	1089.53
1.796938776	1089.992347
1.797916667	1090.473958
1.798366013	1090.695261
1.799019608	1091.017157
1.800990099	1091.987624
1.801960784	1092.465686
1.802410131	1092.686989
1.803125	1093.039062
1.804081633	1093.510204
1.805	1093.9625
1.805940594	1094.425743
1.806862745	1094.879902
1.807843137	1095.362745
1.808660131	1095.765114
1.809375	1096.117187
1.810416667	1096.630208
1.81122449	1097.028061
1.812244898	1097.530612
1.813265306	1098.033163
1.814285714	1098.535714
1.815306122	1099.038265
1.816326531	1099.540816
1.817346939	1100.043367
1.818367347	1100.545918
1.819326797	1101.018448
1.82	1101.35
1.821	1101.8425
1.821875	1102.273437
1.822916667	1102.786458
1.823762376	1103.20297
1.824752475	1103.690594
1.825742574	1104.178218
1.826530612	1104.566327
1.82755102	1105.068878
1.828571429	1105.571429
1.829591837	1106.07398
1.830612245	1106.576531
1.831632653	1107.079082
1.832653061	1107.581633
1.833663366	1108.079208
1.834653465	1108.566832
1.835643564	1109.054455
1.836633663	1109.542079
1.837623762	1110.029703
1.838613861	1110.517327
1.839583333	1110.994792
1.840594059	1111.492574
1.841503268	1111.940359
1.842156863	1112.262255
1.843137255	1112.745098
1.844	1113.17
1.845	1113.6625
1.845918367	1114.114796
1.846875	1114.585937
1.84785155	1115.066888
1.848514851	1115.393564
1.849019608	1115.642157
1.850821847	1116.52976
1.851485149	1116.856436
1.852083333	1117.151042
1.853061224	1117.632653
1.854	1118.095
1.855	1118.5875
1.855882353	1119.022059
1.856862745	1119.504902
1.85775254	1119.943126
1.858415842	1120.269802
1.859405941	1120.757426
1.86039604	1121.24505
1.861386139	1121.732673
1.862376238	1122.220297
1.863366337	1122.707921
1.864356436	1123.195545
1.865346535	1123.683168
1.866336634	1124.170792
1.867326733	1124.658416
1.868316832	1125.14604
1.869306931	1125.633663
1.87029703	1126.121287
1.871287129	1126.608911
1.872277228	1127.096535
1.873267327	1127.584158
1.874	1127.945
1.875247525	1128.559406
1.876041667	1128.950521
1.877083333	1129.463542
1.878	1129.915
1.879	1130.4075
1.879918634	1130.859927
1.880612245	1131.201531
1.881632653	1131.704082
1.882352941	1132.058824
1.883333333	1132.541667
1.884375	1133.054687
1.885416667	1133.567708
1.886458333	1134.080729
1.8875	1134.59375
1.888541667	1135.106771
1.889542484	1135.599673
1.890196078	1135.921569
1.891176471	1136.404412
1.892079208	1136.84901
1.893069307	1137.336634
1.894	1137.795
1.894897959	1138.237245
1.895833333	1138.697917
1.896732026	1139.140523
1.897058824	1139.301471
1.898019802	1139.774752
1.899	1140.2575
1.900653595	1141.071895
1.901041667	1141.263021
1.902040816	1141.755102
1.903	1142.2275
1.903960396	1142.700495
1.904901961	1143.164216
1.905861928	1143.637
1.90625	1143.828125
1.907291667	1144.341146
1.908163265	1144.770408
1.909183673	1145.272959
1.91	1145.675
1.911	1146.1675
1.912	1146.66
1.913	1147.1525
1.914	1147.645
1.915	1148.1375
1.916	1148.63
1.917	1149.1225
1.918	1149.615
1.918811881	1150.014851
1.91980198	1150.502475
1.920792079	1150.990099
1.921782178	1151.477723
1.92254902	1151.855392
1.923529412	1152.338235
1.924489796	1152.811224
1.925510204	1153.313776
1.926470588	1153.786765
1.92745098	1154.269608
1.928431373	1154.752451
1.929411765	1155.235294
1.930392157	1155.718137
1.931372549	1156.20098
1.932352941	1156.683824
1.933333333	1157.166667
1.934375	1157.679687
1.935416667	1158.192708
1.936458333	1158.705729
1.9375	1159.21875
1.938541667	1159.731771
1.939542484	1160.224673
1.940196078	1160.546569
1.941176471	1161.029412
1.942	1161.435
1.943	1161.9275
1.943877551	1162.359694
1.944897959	1162.862245
1.945833333	1163.322917
1.946861451	1163.829265
1.947524752	1164.155941
1.948039216	1164.409314
1.949	1164.8825
1.95049505	1165.618812
1.951041667	1165.888021
1.952040816	1166.380102
1.953	1166.8525
1.953921569	1167.306373
1.954901961	1167.789216
1.955772342	1168.217878
1.956435644	1168.544554
1.957425743	1169.032178
1.958333333	1169.479167
1.959375	1169.992187
1.960204082	1170.40051
1.96122449	1170.903061
1.962244898	1171.405612
1.963265306	1171.908163
1.964285714	1172.410714
1.965306122	1172.913265
1.966326531	1173.415816
1.967326733	1173.908416
1.968316832	1174.39604
1.969306931	1174.883663
1.97029703	1175.371287
1.971287129	1175.858911
1.972277228	1176.346535
1.973	1176.7025
1.974	1177.195
1.975	1177.6875
1.976041667	1178.200521
1.977	1178.6725
1.978	1179.165
1.978898226	1179.607376
1.979591837	1179.94898
1.980612245	1180.451531
1.981372549	1180.82598
1.982352941	1181.308824
1.983333333	1181.791667
1.984375	1182.304687
1.985416667	1182.817708
1.986458333	1183.330729
1.9875	1183.84375
1.988541667	1184.356771
1.989542484	1184.849673
1.990196078	1185.171569
1.991176471	1185.654412
1.992079208	1186.09901
1.993069307	1186.586634
1.994	1187.045
1.994897959	1187.487245
1.995833333	1187.947917
1.996732026	1188.390523
1.997058824	1188.551471
1.998019802	1189.024752
1.999	1189.5075
2.000653595	1190.321895
2.001041667	1190.513021
2.002040816	1191.005102
2.003	1191.4775
2.003960396	1191.950495
2.004901961	1192.414216
2.005861928	1192.887
2.00625	1193.078125
2.007291667	1193.591146
2.008163265	1194.020408
2.009183673	1194.522959
2.01	1194.925
2.011	1195.4175
2.012	1195.91
2.013	1196.4025
2.014	1196.895
2.015	1197.3875
2.016	1197.88
2.017	1198.3725
2.018	1198.865
2.018811881	1199.264851
2.01980198	1199.752475
2.020792079	1200.240099
2.021782178	1200.727723
2.02254902	1201.105392
2.023529412	1201.588235
2.024489796	1202.061224
2.025510204	1202.563776
2.026470588	1203.036765
2.02745098	1203.519608
2.028431373	1204.002451
2.029411765	1204.485294
2.030392157	1204.968137
2.031372549	1205.45098
2.032352941	1205.933824
2.033333333	1206.416667
2.034313725	1206.89951
2.035294118	1207.382353
2.03627451	1207.865196
2.037254902	1208.348039
2.038235294	1208.830882
2.039215686	1209.313725
2.040196078	1209.796569
2.041	1210.1925
2.042	1210.685
2.042857143	1211.107143
2.043877551	1211.609694
2.044791667	1212.059896
2.045833333	1212.572917
2.046534653	1212.918317
2.047385621	1213.337418
2.048039216	1213.659314
2.049	1214.1325
2.050326797	1214.785948
2.051041667	1215.138021
2.052040816	1215.630102
2.053	1216.1025
2.053921569	1216.556373
2.054782243	1216.980255
2.055445545	1217.306931
2.056435644	1217.794554
2.057291667	1218.216146
2.058333333	1218.729167
2.059183673	1219.147959
2.060204082	1219.65051
2.061	1220.0425
2.062	1220.535
2.063	1221.0275
2.064	1221.52
2.065	1222.0125
2.066	1222.505
2.067	1222.9975
2.068	1223.49
2.069	1223.9825
2.07	1224.475
2.071	1224.9675
2.072	1225.46
2.072916667	1225.911458
2.073958333	1226.424479
2.074836601	1226.857026
2.076	1227.43
2.07685741	1227.852274
2.07755102	1228.193878
2.078571429	1228.696429
2.079411765	1229.110294
2.080392157	1229.593137
2.08125	1230.015625
2.082291667	1230.528646
2.083168317	1230.960396
2.084313725	1231.52451
2.085294118	1232.007353
2.08627451	1232.490196
2.087254902	1232.973039
2.088235294	1233.455882
2.089215686	1233.938725
2.09009901	1234.373762
2.091089109	1234.861386
2.092	1235.31
2.093	1235.8025
2.093877551	1236.234694
2.094791667	1236.684896
2.095751634	1237.15768
2.096078431	1237.318627
2.097029703	1237.787129
2.098	1238.265
2.098979592	1238.747449
2.1	1239.25
2.101020408	1239.752551
2.102	1240.235
2.102970297	1240.712871
2.103921569	1241.181373
2.104820261	1241.623979
2.105208333	1241.815104
2.106122449	1242.265306
2.107142857	1242.767857
2.108	1243.19
2.109	1243.6825
2.10990099	1244.126238
2.110891089	1244.613861
2.111881188	1245.101485
2.112871287	1245.589109
2.113861386	1246.076733
2.114851485	1246.564356
2.115841584	1247.05198
2.116831683	1247.539604
2.117821782	1248.027228
2.11875	1248.484375
2.119791667	1248.997396
2.120588235	1249.389706
2.121568627	1249.872549
2.12244898	1250.306122
2.123469388	1250.808673
2.124326797	1251.230948
2.125490196	1251.803922
2.126368464	1252.236469
2.127083333	1252.588542
2.128125	1253.101562
2.129166667	1253.614583
2.130208333	1254.127604
2.13125	1254.640625
2.132291667	1255.153646
2.133326797	1255.663448
2.134313725	1256.14951
2.135294118	1256.632353
2.13627451	1257.115196
2.137254902	1257.598039
2.138235294	1258.080882
2.139215686	1258.563725
2.14	1258.95
2.141	1259.4425
2.141836735	1259.854592
2.142857143	1260.357143
2.14375	1260.796875
2.144791667	1261.309896
2.145544554	1261.680693
2.146534653	1262.168317
2.147058824	1262.426471
2.148	1262.89
2.148979592	1263.372449
2.15	1263.875
2.151020408	1264.377551
2.152	1264.86
2.152941176	1265.323529
2.153792144	1265.742631
2.154455446	1266.069307
2.155445545	1266.556931
2.15625	1266.953125
2.157291667	1267.466146
2.158163265	1267.895408
2.159183673	1268.397959
2.16	1268.8
2.161	1269.2925
2.162	1269.785
2.163	1270.2775
2.164	1270.77
2.165	1271.2625
2.166	1271.755
2.167	1272.2475
2.168	1272.74
2.169	1273.2325
2.17	1273.725
2.171	1274.2175
2.172	1274.71
2.172916667	1275.161458
2.173958333	1275.674479
2.174836601	1276.107026
2.176	1276.68
2.17685741	1277.102274
2.17755102	1277.443878
2.178571429	1277.946429
2.179411765	1278.360294
2.180392157	1278.843137
2.18125	1279.265625
2.182291667	1279.778646
2.183168317	1280.210396
2.184313725	1280.77451
2.185294118	1281.257353
2.18627451	1281.740196
2.187254902	1282.223039
2.188235294	1282.705882
2.189215686	1283.188725
2.19009901	1283.623762
2.191089109	1284.111386
2.192	1284.56
2.193	1285.0525
2.193877551	1285.484694
2.194791667	1285.934896
2.195751634	1286.40768
2.196078431	1286.568627
2.197029703	1287.037129
2.198	1287.515
2.198979592	1287.997449
2.2	1288.5
2.201020408	1289.002551
2.202	1289.485
2.202970297	1289.962871
2.203921569	1290.431373
2.204820261	1290.873979
2.205208333	1291.065104
2.206122449	1291.515306
2.207142857	1292.017857
2.208	1292.44
2.209	1292.9325
2.20990099	1293.376238
2.210891089	1293.863861
2.211881188	1294.351485
2.212871287	1294.839109
2.213861386	1295.326733
2.214851485	1295.814356
2.215841584	1296.30198
2.216831683	1296.789604
2.217821782	1297.277228
2.21875	1297.734375
2.219791667	1298.247396
2.220588235	1298.639706
2.221568627	1299.122549
2.22244898	1299.556122
2.223469388	1300.058673
2.224326797	1300.480948
2.225326797	1300.973448
2.226041667	1301.325521
2.227083333	1301.838542
2.228	1302.29
2.229	1302.7825
2.23	1303.275
2.231	1303.7675
2.232	1304.26
2.233	1304.7525
2.234	1305.245
2.235	1305.7375
2.236	1306.23
2.237	1306.7225
2.238	1307.215
2.239	1307.7075
2.239795918	1308.09949
2.240816327	1308.602041
2.241666667	1309.020833
2.242708333	1309.533854
2.243564356	1309.955446
2.244554455	1310.443069
2.245424837	1310.871732
2.246078431	1311.193627
2.247	1311.6475
2.247959184	1312.119898
2.248958333	1312.611979
2.249831748	1313.042136
2.251	1313.6175
2.251960784	1314.090686
2.252802045	1314.505007
2.253465347	1314.831683
2.254166667	1315.177083
2.255208333	1315.690104
2.256122449	1316.140306
2.257142857	1316.642857
2.258	1317.065
2.259	1317.5575
2.259803922	1317.953431
2.260784314	1318.436275
2.261764706	1318.919118
2.262745098	1319.401961
2.26372549	1319.884804
2.264705882	1320.367647
2.265686275	1320.85049
2.266666667	1321.333333
2.267708333	1321.846354
2.26875	1322.359375
2.269791667	1322.872396
2.270833333	1323.385417
2.271875	1323.898437
2.272875817	1324.39134
2.273529412	1324.713235
2.274509804	1325.196078
2.275510204	1325.688776
2.276530612	1326.191327
2.27745098	1326.644608
2.278431373	1327.127451
2.279207921	1327.509901
2.280208333	1328.002604
2.281188119	1328.485149
2.282178218	1328.972772
2.283	1329.3775
2.284158416	1329.94802
2.285148515	1330.435644
2.286138614	1330.923267
2.287128713	1331.410891
2.288118812	1331.898515
2.289108911	1332.386139
2.29	1332.825
2.291	1333.3175
2.291836735	1333.729592
2.292857143	1334.232143
2.29375	1334.671875
2.294771242	1335.174837
2.295098039	1335.335784
2.296039604	1335.799505
2.297	1336.2725
2.297959184	1336.744898
2.298958333	1337.236979
2.299673203	1337.589052
2.301	1338.2425
2.301980198	1338.725248
2.302941176	1339.198529
2.303778595	1339.610958
2.304166667	1339.802083
2.305102041	1340.262755
2.306	1340.705
2.307	1341.1975
2.307920792	1341.65099
2.308910891	1342.138614
2.309803922	1342.578431
2.310784314	1343.061275
2.311764706	1343.544118
2.312745098	1344.026961
2.31372549	1344.509804
2.314705882	1344.992647
2.315686275	1345.47549
2.316666667	1345.958333
2.317708333	1346.471354
2.318627451	1346.92402
2.319607843	1347.406863
2.320408163	1347.80102
2.321428571	1348.303571
2.322326797	1348.745948
2.323	1349.0775
2.324	1349.57
2.325	1350.0625
2.326041667	1350.575521
2.327	1351.0475
2.328	1351.54
2.329	1352.0325
2.33	1352.525
2.331	1353.0175
2.332	1353.51
2.333	1354.0025
2.333673469	1354.334184
2.334693878	1354.836735
2.335714286	1355.339286
2.336734694	1355.841837
2.337755102	1356.344388
2.33877551	1356.846939
2.339795918	1357.34949
2.340625	1357.757812
2.341666667	1358.270833
2.342574257	1358.717822
2.343564356	1359.205446
2.344444444	1359.638889
2.345098039	1359.960784
2.346078431	1360.443627
2.347	1360.8975
2.347959184	1361.369898
2.348958333	1361.861979
2.34950495	1362.131188
2.351	1362.8675
2.351960784	1363.340686
2.352475248	1363.594059
2.353451797	1364.07501
2.354166667	1364.427083
2.355102041	1364.887755
2.356122449	1365.390306
2.357	1365.8225
2.358	1366.315
2.358823529	1366.720588
2.359803922	1367.203431
2.360743464	1367.666156
2.361458333	1368.018229
2.3625	1368.53125
2.363541667	1369.044271
2.364583333	1369.557292
2.365625	1370.070312
2.366666667	1370.583333
2.367647059	1371.066176
2.368627451	1371.54902
2.369607843	1372.031863
2.370588235	1372.514706
2.371568627	1372.997549
2.37254902	1373.480392
2.373529412	1373.963235
2.374489796	1374.436224
2.375510204	1374.938776
2.376470588	1375.411765
2.37745098	1375.894608
2.378217822	1376.272277
2.379207921	1376.759901
2.38019802	1377.247525
2.381188119	1377.735149
2.382	1378.135
2.383	1378.6275
2.384	1379.12
2.385	1379.6125
2.386	1380.105
2.387	1380.5975
2.388	1381.09
2.389	1381.5825
2.39	1382.075
2.390816327	1382.477041
2.391836735	1382.979592
2.392708333	1383.408854
2.39375	1383.921875
2.394444444	1384.263889
2.395098039	1384.585784
2.396039604	1385.049505
2.397	1385.5225
2.397959184	1385.994898
2.398958333	1386.486979
2.399346405	1386.678105
2.401	1387.4925
2.401980198	1387.975248
2.402941176	1388.448529
2.403451797	1388.70001
2.404166667	1389.052083
2.405102041	1389.512755
2.406	1389.955
2.406930693	1390.413366
2.407920792	1390.90099
2.408823529	1391.345588
2.409803922	1391.828431
2.410743464	1392.291156
2.411458333	1392.643229
2.4125	1393.15625
2.413541667	1393.669271
2.414583333	1394.182292
2.415625	1394.695312
2.416666667	1395.208333
2.417647059	1395.691176
2.418627451	1396.17402
2.419387755	1396.548469
2.420408163	1397.05102
2.421326797	1397.503448
2.422	1397.835
2.423	1398.3275
2.423958333	1398.799479
2.425	1399.3125
2.426	1399.805
2.427	1400.2975
2.427722772	1400.653465
2.428712871	1401.141089
2.42970297	1401.628713
2.430693069	1402.116337
2.431683168	1402.60396
2.432673267	1403.091584
2.433673469	1403.584184
2.434693878	1404.086735
2.435714286	1404.589286
2.436734694	1405.091837
2.437755102	1405.594388
2.43877551	1406.096939
2.439795918	1406.59949
2.440625	1407.007812
2.441666667	1407.520833
2.442574257	1407.967822
2.443564356	1408.455446
2.444444444	1408.888889
2.445098039	1409.210784
2.446078431	1409.693627
2.447	1410.1475
2.447959184	1410.619898
2.448958333	1411.111979
2.44950495	1411.381188
2.451	1412.1175
2.451960784	1412.590686
2.452475248	1412.844059
2.453451797	1413.32501
2.454166667	1413.677083
2.455102041	1414.137755
2.456122449	1414.640306
2.457	1415.0725
2.458	1415.565
2.458823529	1415.970588
2.459803922	1416.453431
2.460743464	1416.916156
2.461458333	1417.268229
2.4625	1417.78125
2.463541667	1418.294271
2.464583333	1418.807292
2.465625	1419.320312
2.466666667	1419.833333
2.467647059	1420.316176
2.468627451	1420.79902
2.469607843	1421.281863
2.470588235	1421.764706
2.471568627	1422.247549
2.47254902	1422.730392
2.473469388	1423.183673
2.474489796	1423.686224
2.475490196	1424.178922
2.476470588	1424.661765
2.477227723	1425.034653
2.478217822	1425.522277
2.479166667	1425.989583
2.48019802	1426.497525
2.481	1426.8925
2.482	1427.385
2.482979859	1427.86758
2.484	1428.37
2.485	1428.8625
2.486	1429.355
2.487	1429.8475
2.488	1430.34
2.489	1430.8325
2.489795918	1431.22449
2.490816327	1431.727041
2.491666667	1432.145833
2.492708333	1432.658854
2.493464052	1433.031046
2.494117647	1433.352941
2.495049505	1433.811881
2.496	1434.28
2.496938776	1434.742347
2.497916667	1435.223958
2.49869281	1435.606209
2.499019608	1435.767157
2.500990099	1436.737624
2.501960784	1437.215686
2.502736928	1437.597937
2.503125	1437.789062
2.504081633	1438.260204
2.505	1438.7125
2.505940594	1439.175743
2.506930693	1439.663366
2.507843137	1440.112745
2.508823529	1440.595588
2.509701797	1441.028135
2.510416667	1441.380208
2.511458333	1441.893229
2.5125	1442.40625
2.513541667	1442.919271
2.514583333	1443.432292
2.515625	1443.945312
2.516653328	1444.451764
2.517647059	1444.941176
2.518367347	1445.295918
2.519387755	1445.798469
2.520326797	1446.260948
2.521	1446.5925
2.522	1447.085
2.522916667	1447.536458
2.523958333	1448.049479
2.524752475	1448.440594
2.526	1449.055
2.526732673	1449.415842
2.527722772	1449.903465
2.528712871	1450.391089
2.52970297	1450.878713
2.530693069	1451.366337
2.531683168	1451.85396
2.532673267	1452.341584
2.533673469	1452.834184
2.534693878	1453.336735
2.535714286	1453.839286
2.536734694	1454.341837
2.537755102	1454.844388
2.53877551	1455.346939
2.53960396	1455.75495
2.540625	1456.257812
2.541584158	1456.730198
2.542574257	1457.217822
2.543464052	1457.656046
2.544117647	1457.977941
2.545098039	1458.460784
2.546	1458.905
2.546938776	1459.367347
2.547916667	1459.848958
2.548841649	1460.304512
2.54950495	1460.631188
2.550980392	1461.357843
2.551811946	1461.767383
2.552475248	1462.094059
2.553125	1462.414062
2.554081633	1462.885204
2.555102041	1463.387755
2.556	1463.83
2.557	1464.3225
2.557843137	1464.737745
2.558823529	1465.220588
2.559732738	1465.668373
2.560416667	1466.005208
2.561458333	1466.518229
2.5625	1467.03125
2.563541667	1467.544271
2.564583333	1468.057292
2.565625	1468.570312
2.566663431	1469.08174
2.567346939	1469.418367
2.568367347	1469.920918
2.569387755	1470.423469
2.570408163	1470.92602
2.571428571	1471.428571
2.57244898	1471.931122
2.573469388	1472.433673
2.574257426	1472.821782
2.575490196	1473.428922
2.576237624	1473.79703
2.577227723	1474.284653
2.578125	1474.726562
2.579166667	1475.239583
2.58	1475.65
2.581	1476.1425
2.58195945	1476.615029
2.582653061	1476.956633
2.583673469	1477.459184
2.584693878	1477.961735
2.585714286	1478.464286
2.586734694	1478.966837
2.587755102	1479.469388
2.58877551	1479.971939
2.589795918	1480.47449
2.590625	1480.882812
2.591666667	1481.395833
2.59248366	1481.798203
2.593137255	1482.120098
2.594117647	1482.602941
2.595049505	1483.061881
2.596	1483.53
2.596938776	1483.992347
2.597916667	1484.473958
2.598366013	1484.695261
2.599019608	1485.017157
2.600990099	1485.987624
2.601960784	1486.465686
2.602410131	1486.686989
2.603125	1487.039062
2.604081633	1487.510204
2.605	1487.9625
2.605940594	1488.425743
2.606862745	1488.879902
2.607843137	1489.362745
2.608660131	1489.765114
2.609375	1490.117187
2.610416667	1490.630208
2.61122449	1491.028061
2.612244898	1491.530612
2.613265306	1492.033163
2.614285714	1492.535714
2.615306122	1493.038265
2.616326531	1493.540816
2.617346939	1494.043367
2.618367347	1494.545918
2.619326797	1495.018448
2.62	1495.35
2.621	1495.8425
2.621875	1496.273437
2.622916667	1496.786458
2.623762376	1497.20297
2.624752475	1497.690594
2.625742574	1498.178218
2.626732673	1498.665842
2.62755102	1499.068878
2.628571429	1499.571429
2.629591837	1500.07398
2.630612245	1500.576531
2.631632653	1501.079082
2.632653061	1501.581633
2.633663366	1502.079208
2.634653465	1502.566832
2.635643564	1503.054455
2.636633663	1503.542079
2.637623762	1504.029703
2.638613861	1504.517327
2.63960396	1505.00495
2.640594059	1505.492574
2.641584158	1505.980198
2.64248366	1506.423203
2.643137255	1506.745098
2.644117647	1507.227941
2.645	1507.6625
2.646	1508.155
2.646938776	1508.617347
2.647916667	1509.098958
2.648514851	1509.393564
2.649346405	1509.803105
2.650980392	1510.607843
2.651485149	1510.856436
2.652410131	1511.311989
2.653125	1511.664062
2.654081633	1512.135204
2.655	1512.5875
2.656	1513.08
2.656862745	1513.504902
2.657843137	1513.987745
2.658742639	1514.43075
2.659405941	1514.757426
2.660416667	1515.255208
2.661386139	1515.732673
2.662376238	1516.220297
2.663366337	1516.707921
2.664356436	1517.195545
2.665346535	1517.683168
2.666336634	1518.170792
2.667346939	1518.668367
2.668367347	1519.170918
2.669387755	1519.673469
2.670408163	1520.17602
2.671428571	1520.678571
2.67244898	1521.181122
2.673469388	1521.683673
2.674257426	1522.071782
2.675490196	1522.678922
2.676237624	1523.04703
2.677227723	1523.534653
2.678125	1523.976562
2.679166667	1524.489583
2.68	1524.9
2.681	1525.3925
2.68195945	1525.865029
2.682653061	1526.206633
2.683673469	1526.709184
2.684693878	1527.211735
2.685714286	1527.714286
2.686734694	1528.216837
2.687755102	1528.719388
2.68877551	1529.221939
2.689795918	1529.72449
2.690625	1530.132812
2.691666667	1530.645833
2.69248366	1531.048203
2.693137255	1531.370098
2.694117647	1531.852941
2.695049505	1532.311881
2.696	1532.78
2.696938776	1533.242347
2.697916667	1533.723958
2.698366013	1533.945261
2.699019608	1534.267157
2.700990099	1535.237624
2.701960784	1535.715686
2.702410131	1535.936989
2.703125	1536.289062
2.704081633	1536.760204
2.705	1537.2125
2.705940594	1537.675743
2.706862745	1538.129902
2.707843137	1538.612745
2.708660131	1539.015114
2.709375	1539.367187
2.710416667	1539.880208
2.71122449	1540.278061
2.712244898	1540.780612
2.713265306	1541.283163
2.714285714	1541.785714
2.715306122	1542.288265
2.716326531	1542.790816
2.717346939	1543.293367
2.718367347	1543.795918
2.719326797	1544.268448
2.72	1544.6
2.721	1545.0925
2.721875	1545.523437
2.722916667	1546.036458
2.723762376	1546.45297
2.724752475	1546.940594
2.725742574	1547.428218
2.726732673	1547.915842
2.72755102	1548.318878
2.728571429	1548.821429
2.729591837	1549.32398
2.730612245	1549.826531
2.731632653	1550.329082
2.732653061	1550.831633
2.733663366	1551.329208
2.734653465	1551.816832
2.735643564	1552.304455
2.736633663	1552.792079
2.737623762	1553.279703
2.738613861	1553.767327
2.739583333	1554.244792
2.740594059	1554.742574
2.741503268	1555.190359
2.742156863	1555.512255
2.743137255	1555.995098
2.744	1556.42
2.745	1556.9125
2.745918367	1557.364796
2.746875	1557.835937
2.74785155	1558.316888
2.748514851	1558.643564
2.749019608	1558.892157
2.750821847	1559.77976
2.751485149	1560.106436
2.752083333	1560.401042
2.753061224	1560.882653
2.754	1561.345
2.755	1561.8375
2.755882353	1562.272059
2.756862745	1562.754902
2.75775254	1563.193126
2.758415842	1563.519802
2.759405941	1564.007426
2.76039604	1564.49505
2.761386139	1564.982673
2.762376238	1565.470297
2.763366337	1565.957921
2.764356436	1566.445545
2.765346535	1566.933168
2.766336634	1567.420792
2.767346939	1567.918367
2.768367347	1568.420918
2.769387755	1568.923469
2.770408163	1569.42602
2.771428571	1569.928571
2.77244898	1570.431122
2.773267327	1570.834158
2.774257426	1571.321782
2.775247525	1571.809406
2.776237624	1572.29703
2.777083333	1572.713542
2.778125	1573.226562
2.779	1573.6575
2.78	1574.15
2.780939042	1574.612478
2.781632653	1574.954082
2.782653061	1575.456633
2.783673469	1575.959184
2.784693878	1576.461735
2.785714286	1576.964286
2.786734694	1577.466837
2.787755102	1577.969388
2.78877551	1578.471939
2.789583333	1578.869792
2.790625	1579.382812
2.791503268	1579.815359
2.792156863	1580.137255
2.793137255	1580.620098
2.794059406	1581.074257
2.795	1581.5375
2.795918367	1581.989796
2.796875	1582.460937
2.797712418	1582.873366
2.798039216	1583.034314
2.799009901	1583.512376
2.800980392	1584.482843
2.801695261	1584.834916
2.802083333	1585.026042
2.803061224	1585.507653
2.804	1585.97
2.804950495	1586.438119
2.805882353	1586.897059
2.806862745	1587.379902
2.807618464	1587.752094
2.808333333	1588.104167
2.809375	1588.617187
2.810204082	1589.02551
2.81122449	1589.528061
2.812244898	1590.030612
2.813265306	1590.533163
2.814285714	1591.035714
2.815306122	1591.538265
2.816326531	1592.040816
2.817346939	1592.543367
2.818326797	1593.025948
2.819	1593.3575
2.82	1593.85
2.820833333	1594.260417
2.821875	1594.773437
2.822772277	1595.215347
2.823762376	1595.70297
2.824509804	1596.071078
2.825742574	1596.678218
2.826530612	1597.066327
2.82755102	1597.568878
2.828571429	1598.071429
2.829591837	1598.57398
2.830612245	1599.076531
2.831632653	1599.579082
2.832653061	1600.081633
2.833663366	1600.579208
2.834653465	1601.066832
2.835643564	1601.554455
2.836633663	1602.042079
2.837623762	1602.529703
2.838613861	1603.017327
2.839583333	1603.494792
2.840594059	1603.992574
2.841503268	1604.440359
2.842156863	1604.762255
2.843137255	1605.245098
2.844	1605.67
2.845	1606.1625
2.845918367	1606.614796
2.846875	1607.085937
2.84785155	1607.566888
2.848514851	1607.893564
2.849019608	1608.142157
2.850821847	1609.02976
2.851485149	1609.356436
2.852083333	1609.651042
2.853061224	1610.132653
2.854	1610.595
2.855	1611.0875
2.855882353	1611.522059
2.856862745	1612.004902
2.85775254	1612.443126
2.858415842	1612.769802
2.859405941	1613.257426
2.86039604	1613.74505
2.861386139	1614.232673
2.862376238	1614.720297
2.863366337	1615.207921
2.864356436	1615.695545
2.865346535	1616.183168
2.866336634	1616.670792
2.867346939	1617.168367
2.868367347	1617.670918
2.869387755	1618.173469
2.870408163	1618.67602
2.871428571	1619.178571
2.87244898	1619.681122
2.873267327	1620.084158
2.874257426	1620.571782
2.875247525	1621.059406
2.876237624	1621.54703
2.877083333	1621.963542
2.878125	1622.476562
2.879	1622.9075
2.88	1623.4
2.880939042	1623.862478
2.881632653	1624.204082
2.882653061	1624.706633
2.883660131	1625.202614
2.884375	1625.554687
2.885416667	1626.067708
2.886458333	1626.580729
2.8875	1627.09375
2.888541667	1627.606771
2.889583333	1628.119792
2.890522876	1628.582516
2.891176471	1628.904412
2.892156863	1629.387255
2.893069307	1629.836634
2.894059406	1630.324257
2.895	1630.7875
2.895918367	1631.239796
2.896875	1631.710937
2.897385621	1631.962418
2.898039216	1632.284314
2.899009901	1632.762376
2.900980392	1633.732843
2.901368464	1633.923969
2.902083333	1634.276042
2.903061224	1634.757653
2.904	1635.22
2.904950495	1635.688119
2.905882353	1636.147059
2.906576797	1636.489073
2.907291667	1636.841146
2.908333333	1637.354167
2.909183673	1637.772959
2.910204082	1638.27551
2.911	1638.6675
2.912	1639.16
2.913	1639.6525
2.914	1640.145
2.915	1640.6375
2.916	1641.13
2.917326797	1641.783448
2.918	1642.115
2.919	1642.6075
2.91980198	1643.002475
2.920833333	1643.510417
2.921782178	1643.977723
2.922772277	1644.465347
2.923529412	1644.838235
2.924509804	1645.321078
2.925510204	1645.813776
2.926470588	1646.286765
2.92745098	1646.769608
2.928431373	1647.252451
2.929411765	1647.735294
2.930392157	1648.218137
2.931372549	1648.70098
2.932352941	1649.183824
2.933333333	1649.666667
2.934375	1650.179687
2.935416667	1650.692708
2.936458333	1651.205729
2.9375	1651.71875
2.938541667	1652.231771
2.939542484	1652.724673
2.940196078	1653.046569
2.941176471	1653.529412
2.942	1653.935
2.943	1654.4275
2.943877551	1654.859694
2.944897959	1655.362245
2.945833333	1655.822917
2.946861451	1656.329265
2.947524752	1656.655941
2.948039216	1656.909314
2.949	1657.3825
2.95049505	1658.118812
2.951041667	1658.388021
2.952040816	1658.880102
2.953	1659.3525
2.953921569	1659.806373
2.954901961	1660.289216
2.955772342	1660.717878
2.956435644	1661.044554
2.957425743	1661.532178
2.958333333	1661.979167
2.959375	1662.492187
2.960204082	1662.90051
2.96122449	1663.403061
2.962244898	1663.905612
2.963265306	1664.408163
2.964285714	1664.910714
2.965306122	1665.413265
2.966326531	1665.915816
2.967326733	1666.408416
2.968316832	1666.89604
2.969306931	1667.383663
2.97029703	1667.871287
2.971287129	1668.358911
2.972277228	1668.846535
2.973	1669.2025
2.974	1669.695
2.975	1670.1875
2.976041667	1670.700521
2.977	1671.1725
2.978	1671.665
2.978898226	1672.107376
2.979591837	1672.44898
2.980612245	1672.951531
2.981372549	1673.32598
2.982352941	1673.808824
2.983333333	1674.291667
2.984313725	1674.77451
2.985294118	1675.257353
2.98627451	1675.740196
2.987254902	1676.223039
2.988235294	1676.705882
2.989215686	1677.188725
2.990196078	1677.671569
2.991089109	1678.111386
2.992079208	1678.59901
2.993	1679.0525
2.994	1679.545
2.994897959	1679.987245
2.995833333	1680.447917
2.996405229	1680.729575
2.997058824	1681.051471
2.998019802	1681.524752
2.999	1682.0075
3	1682.5
3.001020408	1683.002551
3.002	1683.485
3.002970297	1683.962871
3.003921569	1684.431373
3.004820261	1684.873979
3.005208333	1685.065104
3.006122449	1685.515306
3.007142857	1686.017857
3.008	1686.44
3.009	1686.9325
3.00990099	1687.376238
3.010891089	1687.863861
3.011881188	1688.351485
3.012871287	1688.839109
3.013861386	1689.326733
3.014851485	1689.814356
3.015841584	1690.30198
3.016831683	1690.789604
3.017821782	1691.277228
3.01875	1691.734375
3.019791667	1692.247396
3.020588235	1692.639706
3.021568627	1693.122549
3.02244898	1693.556122
3.023469388	1694.058673
3.024326797	1694.480948
3.025490196	1695.053922
3.026368464	1695.486469
3.027083333	1695.838542
3.028125	1696.351562
3.029166667	1696.864583
3.030208333	1697.377604
3.03125	1697.890625
3.032291667	1698.403646
3.033326797	1698.913448
3.034313725	1699.39951
3.035294118	1699.882353
3.03627451	1700.365196
3.037254902	1700.848039
3.038235294	1701.330882
3.039215686	1701.813725
3.04	1702.2
3.041	1702.6925
3.041836735	1703.104592
3.042857143	1703.607143
3.04375	1704.046875
3.044791667	1704.559896
3.045544554	1704.930693
3.046534653	1705.418317
3.047058824	1705.676471
3.048	1706.14
3.048979592	1706.622449
3.05	1707.125
3.051020408	1707.627551
3.052	1708.11
3.052941176	1708.573529
3.053792144	1708.992631
3.054455446	1709.319307
3.055445545	1709.806931
3.05625	1710.203125
3.057291667	1710.716146
3.058163265	1711.145408
3.059183673	1711.647959
3.06	1712.05
3.061	1712.5425
3.062	1713.035
3.063	1713.5275
3.064	1714.02
3.065	1714.5125
3.066	1715.005
3.067	1715.4975
3.068	1715.99
3.069	1716.4825
3.07	1716.975
3.071	1717.4675
3.072	1717.96
3.072916667	1718.411458
3.073958333	1718.924479
3.074836601	1719.357026
3.076	1719.93
3.07685741	1720.352274
3.07755102	1720.693878
3.078571429	1721.196429
3.079411765	1721.610294
3.080392157	1722.093137
3.08125	1722.515625
3.082291667	1723.028646
3.083168317	1723.460396
3.084313725	1724.02451
3.085294118	1724.507353
3.08627451	1724.990196
3.087254902	1725.473039
3.088235294	1725.955882
3.089215686	1726.438725
3.09009901	1726.873762
3.091089109	1727.361386
3.092	1727.81
3.093	1728.3025
3.093877551	1728.734694
3.094791667	1729.184896
3.095751634	1729.65768
3.096078431	1729.818627
3.097029703	1730.287129
3.098	1730.765
3.098979592	1731.247449
3.1	1731.75
3.101020408	1732.252551
3.102	1732.735
3.102970297	1733.212871
3.103921569	1733.681373
3.104820261	1734.123979
3.105208333	1734.315104
3.106122449	1734.765306
3.107142857	1735.267857
3.108	1735.69
3.109	1736.1825
3.10990099	1736.626238
3.110891089	1737.113861
3.111881188	1737.601485
3.112871287	1738.089109
3.113861386	1738.576733
3.114851485	1739.064356
3.115841584	1739.55198
3.116831683	1740.039604
3.117821782	1740.527228
3.11875	1740.984375
3.119791667	1741.497396
3.120588235	1741.889706
3.121568627	1742.372549
3.12244898	1742.806122
3.123469388	1743.308673
3.124326797	1743.730948
3.125326797	1744.223448
3.126041667	1744.575521
3.127083333	1745.088542
3.128	1745.54
3.129	1746.0325
3.13	1746.525
3.131	1747.0175
3.132	1747.51
3.133	1748.0025
3.134	1748.495
3.135	1748.9875
3.136	1749.48
3.137	1749.9725
3.138	1750.465
3.139	1750.9575
3.14	1751.45
3.140816327	1751.852041
3.141836735	1752.354592
3.142708333	1752.783854
3.14375	1753.296875
3.144554455	1753.693069
3.145544554	1754.180693
3.146405229	1754.604575
3.147058824	1754.926471
3.148	1755.39
3.148979592	1755.872449
3.15	1756.375
3.151020408	1756.877551
3.152	1757.36
3.152941176	1757.823529
3.153465347	1758.081683
3.154455446	1758.569307
3.155208333	1758.940104
3.15625	1759.453125
3.157142857	1759.892857
3.158163265	1760.395408
3.159	1760.8075
3.16	1761.3
3.160784314	1761.686275
3.161764706	1762.169118
3.162745098	1762.651961
3.16372549	1763.134804
3.164705882	1763.617647
3.165686275	1764.10049
3.166993464	1764.744281
3.167708333	1765.096354
3.16875	1765.609375
3.169791667	1766.122396
3.170833333	1766.635417
3.171875	1767.148437
3.172916667	1767.661458
3.173856209	1768.124183
3.174509804	1768.446078
3.175837001	1769.099723
3.176530612	1769.441327
3.17755102	1769.943878
3.178431373	1770.377451
3.179411765	1770.860294
3.180208333	1771.252604
3.18125	1771.765625
3.182178218	1772.222772
3.183168317	1772.710396
3.184158416	1773.19802
3.185148515	1773.685644
3.186138614	1774.173267
3.187128713	1774.660891
3.188118812	1775.148515
3.189108911	1775.636139
3.19009901	1776.123762
3.191	1776.5675
3.192	1777.06
3.192857143	1777.482143
3.193877551	1777.984694
3.194791667	1778.434896
3.195424837	1778.746732
3.196078431	1779.068627
3.197029703	1779.537129
3.198	1780.015
3.198979592	1780.497449
3.2	1781
3.201020408	1781.502551
3.202	1781.985
3.202970297	1782.462871
3.203921569	1782.931373
3.204493464	1783.213031
3.205208333	1783.565104
3.206122449	1784.015306
3.207	1784.4475
3.208	1784.94
3.208910891	1785.388614
3.20990099	1785.876238
3.210784314	1786.311275
3.211764706	1786.794118
3.212745098	1787.276961
3.21372549	1787.759804
3.214705882	1788.242647
3.215686275	1788.72549
3.216831683	1789.289604
3.217708333	1789.721354
3.21875	1790.234375
3.219607843	1790.656863
3.220588235	1791.139706
3.221428571	1791.553571
3.22244898	1792.056122
3.223326797	1792.488448
3.224	1792.82
3.225326797	1793.473448
3.226041667	1793.825521
3.227083333	1794.338542
3.228	1794.79
3.229	1795.2825
3.23	1795.775
3.231	1796.2675
3.232	1796.76
3.233	1797.2525
3.234	1797.745
3.235	1798.2375
3.236	1798.73
3.237	1799.2225
3.238	1799.715
3.239	1800.2075
3.24	1800.7
3.240816327	1801.102041
3.241836735	1801.604592
3.242708333	1802.033854
3.24375	1802.546875
3.244554455	1802.943069
3.245544554	1803.430693
3.246405229	1803.854575
3.247058824	1804.176471
3.248	1804.64
3.248979592	1805.122449
3.25	1805.625
3.251020408	1806.127551
3.252	1806.61
3.252941176	1807.073529
3.253465347	1807.331683
3.254455446	1807.819307
3.255208333	1808.190104
3.25625	1808.703125
3.257142857	1809.142857
3.258163265	1809.645408
3.259	1810.0575
3.26	1810.55
3.260784314	1810.936275
3.261764706	1811.419118
3.262745098	1811.901961
3.26372549	1812.384804
3.264705882	1812.867647
3.265686275	1813.35049
3.266666667	1813.833333
3.267708333	1814.346354
3.26875	1814.859375
3.269791667	1815.372396
3.270833333	1815.885417
3.271875	1816.398437
3.272875817	1816.89134
3.273529412	1817.213235
3.274509804	1817.696078
3.275510204	1818.188776
3.276530612	1818.691327
3.27745098	1819.144608
3.278431373	1819.627451
3.279207921	1820.009901
3.280208333	1820.502604
3.281188119	1820.985149
3.282178218	1821.472772
3.283	1821.8775
3.284	1822.37
3.285	1822.8625
3.286	1823.355
3.287	1823.8475
3.288	1824.34
3.289	1824.8325
3.29	1825.325
3.290816327	1825.727041
3.291836735	1826.229592
3.292708333	1826.658854
3.29375	1827.171875
3.294444444	1827.513889
3.295098039	1827.835784
3.296039604	1828.299505
3.297	1828.7725
3.297959184	1829.244898
3.298958333	1829.736979
3.299346405	1829.928105
3.301	1830.7425
3.301980198	1831.225248
3.302941176	1831.698529
3.303451797	1831.95001
3.304166667	1832.302083
3.305102041	1832.762755
3.306	1833.205
3.306930693	1833.663366
3.307920792	1834.15099
3.308823529	1834.595588
3.309803922	1835.078431
3.310743464	1835.541156
3.311458333	1835.893229
3.3125	1836.40625
3.313541667	1836.919271
3.314583333	1837.432292
3.315625	1837.945312
3.316666667	1838.458333
3.317647059	1838.941176
3.318627451	1839.42402
3.319387755	1839.798469
3.320408163	1840.30102
3.321326797	1840.753448
3.322	1841.085
3.323	1841.5775
3.323958333	1842.049479
3.325	1842.5625
3.326	1843.055
3.327	1843.5475
3.327722772	1843.903465
3.328712871	1844.391089
3.32970297	1844.878713
3.330693069	1845.366337
3.331683168	1845.85396
3.332673267	1846.341584
3.333673469	1846.834184
3.334693878	1847.336735
3.335714286	1847.839286
3.336734694	1848.341837
3.337755102	1848.844388
3.33877551	1849.346939
3.339795918	1849.84949
3.340625	1850.257812
3.341666667	1850.770833
3.342574257	1851.217822
3.343564356	1851.705446
3.344444444	1852.138889
3.345098039	1852.460784
3.346078431	1852.943627
3.347	1853.3975
3.347959184	1853.869898
3.348958333	1854.361979
3.34950495	1854.631188
3.351	1855.3675
3.351960784	1855.840686
3.352475248	1856.094059
3.353451797	1856.57501
3.354166667	1856.927083
3.355102041	1857.387755
3.356122449	1857.890306
3.357	1858.3225
3.358	1858.815
3.358823529	1859.220588
3.359803922	1859.703431
3.360743464	1860.166156
3.361458333	1860.518229
3.3625	1861.03125
3.363541667	1861.544271
3.364583333	1862.057292
3.365625	1862.570312
3.366666667	1863.083333
3.367647059	1863.566176
3.368627451	1864.04902
3.369607843	1864.531863
3.370588235	1865.014706
3.371568627	1865.497549
3.37254902	1865.980392
3.373529412	1866.463235
3.374489796	1866.936224
3.375510204	1867.438776
3.376470588	1867.911765
3.37745098	1868.394608
3.378217822	1868.772277
3.379207921	1869.259901
3.38019802	1869.747525
3.381188119	1870.235149
3.382	1870.635
3.383	1871.1275
3.384	1871.62
3.385	1872.1125
3.386	1872.605
3.387	1873.0975
3.388	1873.59
3.389	1874.0825
3.39	1874.575
3.390816327	1874.977041
3.391836735	1875.479592
3.392708333	1875.908854
3.39375	1876.421875
3.394444444	1876.763889
3.395098039	1877.085784
3.396039604	1877.549505
3.397	1878.0225
3.397959184	1878.494898
3.398958333	1878.986979
3.399346405	1879.178105
3.401	1879.9925
3.401980198	1880.475248
3.402941176	1880.948529
3.403451797	1881.20001
3.404166667	1881.552083
3.405102041	1882.012755
3.406	1882.455
3.406930693	1882.913366
3.407920792	1883.40099
3.408823529	1883.845588
3.409803922	1884.328431
3.410743464	1884.791156
3.411458333	1885.143229
3.4125	1885.65625
3.413541667	1886.169271
3.414583333	1886.682292
3.415625	1887.195312
3.416666667	1887.708333
3.417647059	1888.191176
3.418627451	1888.67402
3.419387755	1889.048469
3.420408163	1889.55102
3.421326797	1890.003448
3.422	1890.335
3.423	1890.8275
3.423958333	1891.299479
3.425	1891.8125
3.426	1892.305
3.426732673	1892.665842
3.427722772	1893.153465
3.428712871	1893.641089
3.42970297	1894.128713
3.430693069	1894.616337
3.431683168	1895.10396
3.432673267	1895.591584
3.433673469	1896.084184
3.434693878	1896.586735
3.435714286	1897.089286
3.436734694	1897.591837
3.437755102	1898.094388
3.43877551	1898.596939
3.43960396	1899.00495
3.440625	1899.507812
3.441584158	1899.980198
3.442574257	1900.467822
3.443464052	1900.906046
3.444117647	1901.227941
3.445098039	1901.710784
3.446	1902.155
3.446938776	1902.617347
3.447916667	1903.098958
3.448841649	1903.554512
3.44950495	1903.881188
3.450980392	1904.607843
3.451811946	1905.017383
3.452475248	1905.344059
3.453125	1905.664062
3.454081633	1906.135204
3.455102041	1906.637755
3.456	1907.08
3.457	1907.5725
3.457843137	1907.987745
3.458823529	1908.470588
3.459732738	1908.918373
3.460416667	1909.255208
3.461458333	1909.768229
3.4625	1910.28125
3.463541667	1910.794271
3.464583333	1911.307292
3.465625	1911.820312
3.466663431	1912.33174
3.467647059	1912.816176
3.468627451	1913.29902
3.469607843	1913.781863
3.470588235	1914.264706
3.471568627	1914.747549
3.47254902	1915.230392
3.473469388	1915.683673
3.474489796	1916.186224
3.475490196	1916.678922
3.476470588	1917.161765
3.477227723	1917.534653
3.478217822	1918.022277
3.479166667	1918.489583
3.48019802	1918.997525
3.481	1919.3925
3.482	1919.885
3.482979859	1920.36758
3.483673469	1920.709184
3.484693878	1921.211735
3.485714286	1921.714286
3.486734694	1922.216837
3.487755102	1922.719388
3.48877551	1923.221939
3.489795918	1923.72449
3.490625	1924.132812
3.491666667	1924.645833
3.49248366	1925.048203
3.493137255	1925.370098
3.494117647	1925.852941
3.495049505	1926.311881
3.496	1926.78
3.496938776	1927.242347
3.497916667	1927.723958
3.498366013	1927.945261
3.499019608	1928.267157
3.500990099	1929.237624
3.501960784	1929.715686
3.502410131	1929.936989
3.503125	1930.289062
3.504081633	1930.760204
3.505	1931.2125
3.505940594	1931.675743
3.506862745	1932.129902
3.507843137	1932.612745
3.508660131	1933.015114
3.509375	1933.367187
3.510416667	1933.880208
3.51122449	1934.278061
3.512244898	1934.780612
3.513265306	1935.283163
3.514285714	1935.785714
3.515306122	1936.288265
3.516326531	1936.790816
3.517346939	1937.293367
3.518367347	1937.795918
3.519326797	1938.268448
3.52	1938.6
3.521	1939.0925
3.521875	1939.523437
3.522916667	1940.036458
3.523762376	1940.45297
3.524752475	1940.940594
3.525742574	1941.428218
3.526732673	1941.915842
3.52755102	1942.318878
3.528571429	1942.821429
3.529591837	1943.32398
3.530612245	1943.826531
3.531632653	1944.329082
3.532653061	1944.831633
3.533663366	1945.329208
3.534653465	1945.816832
3.535643564	1946.304455
3.536633663	1946.792079
3.537623762	1947.279703
3.538613861	1947.767327
3.53960396	1948.25495
3.540594059	1948.742574
3.541584158	1949.230198
3.54248366	1949.673203
3.543137255	1949.995098
3.544117647	1950.477941
3.545	1950.9125
3.546	1951.405
3.546938776	1951.867347
3.547916667	1952.348958
3.548514851	1952.643564
3.549346405	1953.053105
3.550980392	1953.857843
3.551485149	1954.106436
3.552410131	1954.561989
3.553125	1954.914062
3.554081633	1955.385204
3.555	1955.8375
3.556	1956.33
3.556862745	1956.754902
3.557843137	1957.237745
3.558742639	1957.68075
3.559405941	1958.007426
3.560416667	1958.505208
3.561386139	1958.982673
3.562376238	1959.470297
3.563366337	1959.957921
3.564356436	1960.445545
3.565346535	1960.933168
3.566336634	1961.420792
3.567346939	1961.918367
3.568367347	1962.420918
3.569387755	1962.923469
3.570408163	1963.42602
3.571428571	1963.928571
3.57244898	1964.431122
3.573469388	1964.933673
3.574257426	1965.321782
3.575490196	1965.928922
3.576237624	1966.29703
3.577227723	1966.784653
3.578125	1967.226562
3.579166667	1967.739583
3.58	1968.15
3.581	1968.6425
3.58195945	1969.115029
3.582653061	1969.456633
3.583673469	1969.959184
3.584693878	1970.461735
3.585714286	1970.964286
3.586734694	1971.466837
3.587755102	1971.969388
3.58877551	1972.471939
3.589795918	1972.97449
3.590625	1973.382812
3.591666667	1973.895833
3.59248366	1974.298203
3.593137255	1974.620098
3.594117647	1975.102941
3.595049505	1975.561881
3.596	1976.03
3.596938776	1976.492347
3.597916667	1976.973958
3.598366013	1977.195261
3.599019608	1977.517157
3.600990099	1978.487624
3.601960784	1978.965686
3.602410131	1979.186989
3.603125	1979.539062
3.604081633	1980.010204
3.605	1980.4625
3.605940594	1980.925743
3.606862745	1981.379902
3.607843137	1981.862745
3.608660131	1982.265114
3.609375	1982.617187
3.610416667	1983.130208
3.61122449	1983.528061
3.612244898	1984.030612
3.613265306	1984.533163
3.614285714	1985.035714
3.615306122	1985.538265
3.616326531	1986.040816
3.617346939	1986.543367
3.618367347	1987.045918
3.619326797	1987.518448
3.62	1987.85
3.621	1988.3425
3.621875	1988.773437
3.622916667	1989.286458
3.623762376	1989.70297
3.624752475	1990.190594
3.625742574	1990.678218
3.626732673	1991.165842
3.62755102	1991.568878
3.628571429	1992.071429
3.629591837	1992.57398
3.630612245	1993.076531
3.631632653	1993.579082
3.632653061	1994.081633
3.633663366	1994.579208
3.634653465	1995.066832
3.635643564	1995.554455
3.636633663	1996.042079
3.637623762	1996.529703
3.638613861	1997.017327
3.63960396	1997.50495
3.640594059	1997.992574
3.641584158	1998.480198
3.64248366	1998.923203
3.643137255	1999.245098
3.644117647	1999.727941
3.645	2000.1625
3.646	2000.655
3.646938776	2001.117347
3.647916667	2001.598958
3.648514851	2001.893564
3.649346405	2002.303105
3.650980392	2003.107843
3.651485149	2003.356436
3.652410131	2003.811989
3.653125	2004.164062
3.654081633	2004.635204
3.655	2005.0875
3.656	2005.58
3.656862745	2006.004902
3.657843137	2006.487745
3.658742639	2006.93075
3.659405941	2007.257426
3.660416667	2007.755208
3.661386139	2008.232673
3.662376238	2008.720297
3.663366337	2009.207921
3.664356436	2009.695545
3.665346535	2010.183168
3.666336634	2010.670792
3.667346939	2011.168367
3.668367347	2011.670918
3.669387755	2012.173469
3.670408163	2012.67602
3.671428571	2013.178571
3.67244898	2013.681122
3.673469388	2014.183673
3.674257426	2014.571782
3.675490196	2015.178922
3.676237624	2015.54703
3.677227723	2016.034653
3.678125	2016.476562
3.679166667	2016.989583
3.68	2017.4
3.681	2017.8925
3.68195945	2018.365029
3.682653061	2018.706633
3.683673469	2019.209184
3.684693878	2019.711735
3.685714286	2020.214286
3.686734694	2020.716837
3.687755102	2021.219388
3.68877551	2021.721939
3.689795918	2022.22449
3.690625	2022.632812
3.691666667	2023.145833
3.69248366	2023.548203
3.693137255	2023.870098
3.694117647	2024.352941
3.695049505	2024.811881
3.696	2025.28
3.696938776	2025.742347
3.697916667	2026.223958
3.698366013	2026.445261
3.699019608	2026.767157
3.700990099	2027.737624
3.701960784	2028.215686
3.702410131	2028.436989
3.703125	2028.789062
3.704081633	2029.260204
3.705	2029.7125
3.705940594	2030.175743
3.706862745	2030.629902
3.707843137	2031.112745
3.708660131	2031.515114
3.709375	2031.867187
3.710416667	2032.380208
3.71122449	2032.778061
3.712244898	2033.280612
3.713265306	2033.783163
3.714285714	2034.285714
3.715306122	2034.788265
3.716326531	2035.290816
3.717346939	2035.793367
3.718367347	2036.295918
3.719326797	2036.768448
3.72	2037.1
3.721	2037.5925
3.721875	2038.023437
3.722916667	2038.536458
3.723762376	2038.95297
3.724752475	2039.440594
3.725742574	2039.928218
3.726732673	2040.415842
3.72755102	2040.818878
3.728571429	2041.321429
3.729591837	2041.82398
3.730612245	2042.326531
3.731632653	2042.829082
3.732653061	2043.331633
3.733663366	2043.829208
3.734653465	2044.316832
3.735643564	2044.804455
3.736633663	2045.292079
3.737623762	2045.779703
3.738613861	2046.267327
3.739583333	2046.744792
3.740594059	2047.242574
3.741503268	2047.690359
3.742156863	2048.012255
3.743137255	2048.495098
3.744	2048.92
3.745	2049.4125
3.745918367	2049.864796
3.746875	2050.335937
3.74785155	2050.816888
3.748514851	2051.143564
3.749019608	2051.392157
3.750821847	2052.27976
3.751485149	2052.606436
3.752083333	2052.901042
3.753061224	2053.382653
3.754	2053.845
3.755	2054.3375
3.755882353	2054.772059
3.756862745	2055.254902
3.75775254	2055.693126
3.758415842	2056.019802
3.759405941	2056.507426
3.76039604	2056.99505
3.761386139	2057.482673
3.762376238	2057.970297
3.763366337	2058.457921
3.764356436	2058.945545
3.765346535	2059.433168
3.766336634	2059.920792
3.767346939	2060.418367
3.768367347	2060.920918
3.769387755	2061.423469
3.770408163	2061.92602
3.771428571	2062.428571
3.77244898	2062.931122
3.773267327	2063.334158
3.774257426	2063.821782
3.775247525	2064.309406
3.776237624	2064.79703
3.777083333	2065.213542
3.778125	2065.726562
3.779	2066.1575
3.78	2066.65
3.780939042	2067.112478
3.781632653	2067.454082
3.782653061	2067.956633
3.783660131	2068.452614
3.784375	2068.804687
3.785416667	2069.317708
3.786458333	2069.830729
3.7875	2070.34375
3.788541667	2070.856771
3.789583333	2071.369792
3.790522876	2071.832516
3.791176471	2072.154412
3.792156863	2072.637255
3.793069307	2073.086634
3.794059406	2073.574257
3.795	2074.0375
3.795918367	2074.489796
3.796875	2074.960937
3.797385621	2075.212418
3.798039216	2075.534314
3.799009901	2076.012376
3.800980392	2076.982843
3.801368464	2077.173969
3.802083333	2077.526042
3.803061224	2078.007653
3.804	2078.47
3.804950495	2078.938119
3.805882353	2079.397059
3.806576797	2079.739073
3.807291667	2080.091146
3.808333333	2080.604167
3.809183673	2081.022959
3.810204082	2081.52551
3.811	2081.9175
3.812	2082.41
3.813	2082.9025
3.814	2083.395
3.815	2083.8875
3.816	2084.38
3.817326797	2085.033448
3.818	2085.365
3.819	2085.8575
3.81980198	2086.252475
3.820833333	2086.760417
3.821782178	2087.227723
3.822772277	2087.715347
3.823529412	2088.088235
3.824509804	2088.571078
3.825510204	2089.063776
3.826530612	2089.566327
3.82745098	2090.019608
3.828431373	2090.502451
3.829411765	2090.985294
3.830392157	2091.468137
3.831372549	2091.95098
3.832352941	2092.433824
3.833660131	2093.077614
3.834375	2093.429687
3.835416667	2093.942708
3.836458333	2094.455729
3.8375	2094.96875
3.838541667	2095.481771
3.839583333	2095.994792
3.840522876	2096.457516
3.841176471	2096.779412
3.842156863	2097.262255
3.843	2097.6775
3.844	2098.17
3.844897959	2098.612245
3.845918367	2099.114796
3.846875	2099.585937
3.847524752	2099.905941
3.848366013	2100.320261
3.849019608	2100.642157
3.85049505	2101.368812
3.851368464	2101.798969
3.852083333	2102.151042
3.853061224	2102.632653
3.854	2103.095
3.854901961	2103.539216
3.855882353	2104.022059
3.856762441	2104.455502
3.857425743	2104.782178
3.858415842	2105.269802
3.859375	2105.742187
3.86039604	2106.24505
3.86122449	2106.653061
3.862244898	2107.155612
3.863265306	2107.658163
3.864285714	2108.160714
3.865306122	2108.663265
3.866326531	2109.165816
3.867326733	2109.658416
3.868316832	2110.14604
3.869306931	2110.633663
3.87029703	2111.121287
3.871287129	2111.608911
3.872277228	2112.096535
3.873	2112.4525
3.874	2112.945
3.875	2113.4375
3.876	2113.93
3.877	2114.4225
3.877877818	2114.854825
3.878571429	2115.196429
3.879591837	2115.69898
3.880392157	2116.093137
3.881372549	2116.57598
3.882291667	2117.028646
3.883333333	2117.541667
3.884313725	2118.02451
3.885294118	2118.507353
3.88627451	2118.990196
3.887254902	2119.473039
3.888235294	2119.955882
3.889215686	2120.438725
3.890196078	2120.921569
3.891089109	2121.361386
3.892079208	2121.84901
3.893	2122.3025
3.894	2122.795
3.894897959	2123.237245
3.895833333	2123.697917
3.896405229	2123.979575
3.897058824	2124.301471
3.898019802	2124.774752
3.899	2125.2575
3.900326797	2125.910948
3.901041667	2126.263021
3.902040816	2126.755102
3.903	2127.2275
3.903960396	2127.700495
3.904901961	2128.164216
3.905535131	2128.476052
3.90625	2128.828125
3.907142857	2129.267857
3.908163265	2129.770408
3.909	2130.1825
3.91	2130.675
3.910891089	2131.113861
3.911881188	2131.601485
3.912871287	2132.089109
3.913861386	2132.576733
3.914851485	2133.064356
3.915841584	2133.55198
3.917	2134.1225
3.917821782	2134.527228
3.918811881	2135.014851
3.919791667	2135.497396
3.920792079	2135.990099
3.921568627	2136.372549
3.92254902	2136.855392
3.923469388	2137.308673
3.924489796	2137.811224
3.925490196	2138.303922
3.926368464	2138.736469
3.927083333	2139.088542
3.928125	2139.601562
3.929166667	2140.114583
3.930208333	2140.627604
3.93125	2141.140625
3.932291667	2141.653646
3.933326797	2142.163448
3.934313725	2142.64951
3.935294118	2143.132353
3.93627451	2143.615196
3.937254902	2144.098039
3.938235294	2144.580882
3.939215686	2145.063725
3.94	2145.45
3.941	2145.9425
3.941836735	2146.354592
3.942857143	2146.857143
3.94375	2147.296875
3.944791667	2147.809896
3.945544554	2148.180693
3.946534653	2148.668317
3.947058824	2148.926471
3.948	2149.39
3.948979592	2149.872449
3.95	2150.375
3.951020408	2150.877551
3.952	2151.36
3.952941176	2151.823529
3.953792144	2152.242631
3.954455446	2152.569307
3.955445545	2153.056931
3.95625	2153.453125
3.957291667	2153.966146
3.958163265	2154.395408
3.959183673	2154.897959
3.96	2155.3
3.961	2155.7925
3.962	2156.285
3.963	2156.7775
3.964	2157.27
3.965	2157.7625
3.966	2158.255
3.967	2158.7475
3.968	2159.24
3.969	2159.7325
3.97	2160.225
3.971	2160.7175
3.972	2161.21
3.972916667	2161.661458
3.973958333	2162.174479
3.974836601	2162.607026
3.976	2163.18
3.97685741	2163.602274
3.97755102	2163.943878
3.978571429	2164.446429
3.979411765	2164.860294
3.980392157	2165.343137
3.98125	2165.765625
3.982291667	2166.278646
3.983168317	2166.710396
3.984313725	2167.27451
3.985294118	2167.757353
3.98627451	2168.240196
3.987254902	2168.723039
3.988235294	2169.205882
3.989215686	2169.688725
3.99009901	2170.123762
3.991089109	2170.611386
3.992	2171.06
3.993	2171.5525
3.993877551	2171.984694
3.994791667	2172.434896
3.995751634	2172.90768
3.996078431	2173.068627
3.997029703	2173.537129
3.998	2174.015
3.998979592	2174.497449
4	2175
4.001020408	2175.502551
4.002	2175.985
4.002970297	2176.462871
4.003921569	2176.931373
4.004820261	2177.373979
4.005208333	2177.565104
4.006122449	2178.015306
4.007142857	2178.517857
4.008	2178.94
4.009	2179.4325
4.00990099	2179.876238
4.010891089	2180.363861
4.011881188	2180.851485
4.012871287	2181.339109
4.013861386	2181.826733
4.014851485	2182.314356
4.015841584	2182.80198
4.016831683	2183.289604
4.017821782	2183.777228
4.01875	2184.234375
4.019791667	2184.747396
4.020588235	2185.139706
4.021568627	2185.622549
4.02244898	2186.056122
4.023469388	2186.558673
4.024326797	2186.980948
4.025490196	2187.553922
4.026368464	2187.986469
4.027083333	2188.338542
4.028125	2188.851562
4.029166667	2189.364583
4.030208333	2189.877604
4.03125	2190.390625
4.032291667	2190.903646
4.033326797	2191.413448
4.034313725	2191.89951
4.035294118	2192.382353
4.03627451	2192.865196
4.037254902	2193.348039
4.038235294	2193.830882
4.039215686	2194.313725
4.04	2194.7
4.041	2195.1925
4.041836735	2195.604592
4.042857143	2196.107143
4.04375	2196.546875
4.044791667	2197.059896
4.045544554	2197.430693
4.046534653	2197.918317
4.047058824	2198.176471
4.048	2198.64
4.048979592	2199.122449
4.05	2199.625
4.051020408	2200.127551
4.052	2200.61
4.052941176	2201.073529
4.053792144	2201.492631
4.054455446	2201.819307
4.055445545	2202.306931
4.05625	2202.703125
4.057291667	2203.216146
4.058163265	2203.645408
4.059183673	2204.147959
4.06	2204.55
4.061	2205.0425
4.062	2205.535
4.063	2206.0275
4.064	2206.52
4.065	2207.0125
4.066	2207.505
4.067	2207.9975
4.068	2208.49
4.069	2208.9825
4.07	2209.475
4.071	2209.9675
4.072	2210.46
4.072916667	2210.911458
4.073958333	2211.424479
4.074836601	2211.857026
4.076	2212.43
4.07685741	2212.852274
4.07755102	2213.193878
4.078571429	2213.696429
4.079411765	2214.110294
4.080392157	2214.593137
4.08125	2215.015625
4.082291667	2215.528646
4.083168317	2215.960396
4.084313725	2216.52451
4.085294118	2217.007353
4.08627451	2217.490196
4.087254902	2217.973039
4.088235294	2218.455882
4.089215686	2218.938725
4.09009901	2219.373762
4.091089109	2219.861386
4.092	2220.31
4.093	2220.8025
4.093877551	2221.234694
4.094791667	2221.684896
4.095751634	2222.15768
4.096078431	2222.318627
4.097029703	2222.787129
4.098	2223.265
4.098979592	2223.747449
4.1	2224.25
4.101020408	2224.752551
4.102	2225.235
4.102970297	2225.712871
4.103921569	2226.181373
4.104820261	2226.623979
4.105208333	2226.815104
4.106122449	2227.265306
4.107142857	2227.767857
4.108	2228.19
4.109	2228.6825
4.10990099	2229.126238
4.110891089	2229.613861
4.111881188	2230.101485
4.112871287	2230.589109
4.113861386	2231.076733
4.114851485	2231.564356
4.115841584	2232.05198
4.116831683	2232.539604
4.117821782	2233.027228
4.11875	2233.484375
4.119791667	2233.997396
4.120588235	2234.389706
4.121568627	2234.872549
4.12244898	2235.306122
4.123469388	2235.808673
4.124326797	2236.230948
4.125490196	2236.803922
4.126368464	2237.236469
4.127083333	2237.588542
4.128125	2238.101562
4.129166667	2238.614583
4.130208333	2239.127604
4.13125	2239.640625
4.132291667	2240.153646
4.133326797	2240.663448
4.134313725	2241.14951
4.135294118	2241.632353
4.13627451	2242.115196
4.137254902	2242.598039
4.138235294	2243.080882
4.139215686	2243.563725
4.14	2243.95
4.141	2244.4425
4.141836735	2244.854592
4.142857143	2245.357143
4.14375	2245.796875
4.144791667	2246.309896
4.145544554	2246.680693
4.146534653	2247.168317
4.147058824	2247.426471
4.148	2247.89
4.148979592	2248.372449
4.15	2248.875
4.151020408	2249.377551
4.152	2249.86
4.152941176	2250.323529
4.153792144	2250.742631
4.154455446	2251.069307
4.155445545	2251.556931
4.15625	2251.953125
4.157291667	2252.466146
4.158163265	2252.895408
4.159183673	2253.397959
4.16	2253.8
4.161	2254.2925
4.162	2254.785
4.163	2255.2775
4.164	2255.77
4.165	2256.2625
4.166	2256.755
4.167	2257.2475
4.168	2257.74
4.169	2258.2325
4.17	2258.725
4.171	2259.2175
4.172	2259.71
4.172916667	2260.161458
4.173958333	2260.674479
4.174836601	2261.107026
4.176	2261.68
4.17685741	2262.102274
4.17755102	2262.443878
4.178571429	2262.946429
4.179411765	2263.360294
4.180392157	2263.843137
4.18125	2264.265625
4.182291667	2264.778646
4.183168317	2265.210396
4.184313725	2265.77451
4.185294118	2266.257353
4.18627451	2266.740196
4.187254902	2267.223039
4.188235294	2267.705882
4.189215686	2268.188725
4.19009901	2268.623762
4.191089109	2269.111386
4.192	2269.56
4.193	2270.0525
4.193877551	2270.484694
4.194791667	2270.934896
4.195751634	2271.40768
4.196078431	2271.568627
4.197029703	2272.037129
4.198	2272.515
4.198979592	2272.997449
4.2	2273.5
4.201020408	2274.002551
4.202	2274.485
4.202970297	2274.962871
4.203921569	2275.431373
4.204820261	2275.873979
4.205208333	2276.065104
4.206122449	2276.515306
4.207142857	2277.017857
4.208	2277.44
4.209	2277.9325
4.20990099	2278.376238
4.210891089	2278.863861
4.211881188	2279.351485
4.212871287	2279.839109
4.213861386	2280.326733
4.214851485	2280.814356
4.215841584	2281.30198
4.216831683	2281.789604
4.217821782	2282.277228
4.21875	2282.734375
4.219791667	2283.247396
4.220588235	2283.639706
4.221568627	2284.122549
4.22244898	2284.556122
4.223469388	2285.058673
4.224326797	2285.480948
4.225490196	2286.053922
4.226368464	2286.486469
4.227083333	2286.838542
4.228125	2287.351562
4.229166667	2287.864583
4.230208333	2288.377604
4.23125	2288.890625
4.232291667	2289.403646
4.233326797	2289.913448
4.234313725	2290.39951
4.235294118	2290.882353
4.23627451	2291.365196
4.237254902	2291.848039
4.238235294	2292.330882
4.239215686	2292.813725
4.24	2293.2
4.241	2293.6925
4.241836735	2294.104592
4.242857143	2294.607143
4.24375	2295.046875
4.244791667	2295.559896
4.245544554	2295.930693
4.246534653	2296.418317
4.247058824	2296.676471
4.248	2297.14
4.248979592	2297.622449
4.25	2298.125
4.251020408	2298.627551
4.252	2299.11
4.252941176	2299.573529
4.253792144	2299.992631
4.254455446	2300.319307
4.255445545	2300.806931
4.25625	2301.203125
4.257291667	2301.716146
4.258163265	2302.145408
4.259183673	2302.647959
4.26	2303.05
4.261	2303.5425
4.262	2304.035
4.263	2304.5275
4.264	2305.02
4.265	2305.5125
4.266	2306.005
4.267	2306.4975
4.268	2306.99
4.269	2307.4825
4.27	2307.975
4.271	2308.4675
4.272	2308.96
4.272916667	2309.411458
4.273958333	2309.924479
4.274836601	2310.357026
4.276	2310.93
4.27685741	2311.352274
4.27755102	2311.693878
4.278571429	2312.196429
4.279411765	2312.610294
4.280392157	2313.093137
4.28125	2313.515625
4.282291667	2314.028646
4.283168317	2314.460396
4.284313725	2315.02451
4.285294118	2315.507353
4.28627451	2315.990196
4.287254902	2316.473039
4.288235294	2316.955882
4.289215686	2317.438725
4.29009901	2317.873762
4.291089109	2318.361386
4.292	2318.81
4.293	2319.3025
4.293877551	2319.734694
4.294791667	2320.184896
4.295751634	2320.65768
4.296078431	2320.818627
4.297029703	2321.287129
4.298	2321.765
4.298979592	2322.247449
4.3	2322.75
4.301020408	2323.252551
4.302	2323.735
4.302970297	2324.212871
4.303921569	2324.681373
4.304820261	2325.123979
4.305208333	2325.315104
4.306122449	2325.765306
4.307142857	2326.267857
4.308	2326.69
4.309	2327.1825
4.30990099	2327.626238
4.310891089	2328.113861
4.311881188	2328.601485
4.312871287	2329.089109
4.313861386	2329.576733
4.314851485	2330.064356
4.315841584	2330.55198
4.316831683	2331.039604
4.317821782	2331.527228
4.31875	2331.984375
4.319791667	2332.497396
4.320588235	2332.889706
4.321568627	2333.372549
4.32244898	2333.806122
4.323469388	2334.308673
4.324326797	2334.730948
4.325490196	2335.303922
4.326368464	2335.736469
4.327083333	2336.088542
4.328125	2336.601562
4.329166667	2337.114583
4.330208333	2337.627604
4.33125	2338.140625
4.332291667	2338.653646
4.333326797	2339.163448
4.334313725	2339.64951
4.335294118	2340.132353
4.33627451	2340.615196
4.337254902	2341.098039
4.338235294	2341.580882
4.339215686	2342.063725
4.34	2342.45
4.341	2342.9425
4.341836735	2343.354592
4.342857143	2343.857143
4.34375	2344.296875
4.344791667	2344.809896
4.345544554	2345.180693
4.346534653	2345.668317
4.347058824	2345.926471
4.348	2346.39
4.348979592	2346.872449
4.35	2347.375
4.351020408	2347.877551
4.352	2348.36
4.352941176	2348.823529
4.353792144	2349.242631
4.354455446	2349.569307
4.355445545	2350.056931
4.35625	2350.453125
4.357291667	2350.966146
4.358163265	2351.395408
4.359183673	2351.897959
4.36	2352.3
4.361	2352.7925
4.362	2353.285
4.363	2353.7775
4.364	2354.27
4.365	2354.7625
4.366	2355.255
4.367	2355.7475
4.368	2356.24
4.369	2356.7325
4.37	2357.225
4.371	2357.7175
4.372	2358.21
4.372916667	2358.661458
4.373958333	2359.174479
4.374836601	2359.607026
4.376	2360.18
4.37685741	2360.602274
4.37755102	2360.943878
4.378571429	2361.446429
4.379411765	2361.860294
4.380392157	2362.343137
4.38125	2362.765625
4.382291667	2363.278646
4.383168317	2363.710396
4.384313725	2364.27451
4.385294118	2364.757353
4.38627451	2365.240196
4.387254902	2365.723039
4.388235294	2366.205882
4.389215686	2366.688725
4.39009901	2367.123762
4.391089109	2367.611386
4.392	2368.06
4.393	2368.5525
4.393877551	2368.984694
4.394791667	2369.434896
4.395751634	2369.90768
4.396078431	2370.068627
4.397029703	2370.537129
4.398	2371.015
4.398979592	2371.497449
4.4	2372
4.401020408	2372.502551
4.402	2372.985
4.402970297	2373.462871
4.403921569	2373.931373
4.404820261	2374.373979
4.405208333	2374.565104
4.406122449	2375.015306
4.407142857	2375.517857
4.408	2375.94
4.409	2376.4325
4.40990099	2376.876238
4.410891089	2377.363861
4.411881188	2377.851485
4.412871287	2378.339109
4.413861386	2378.826733
4.414851485	2379.314356
4.415841584	2379.80198
4.416831683	2380.289604
4.417821782	2380.777228
4.41875	2381.234375
4.419791667	2381.747396
4.420588235	2382.139706
4.421568627	2382.622549
4.42244898	2383.056122
4.423469388	2383.558673
4.424326797	2383.980948
4.425490196	2384.553922
4.426368464	2384.986469
4.427083333	2385.338542
4.428125	2385.851562
4.429166667	2386.364583
4.430208333	2386.877604
4.43125	2387.390625
4.432291667	2387.903646
4.433326797	2388.413448
4.434	2388.745
4.435	2389.2375
4.436	2389.73
4.437	2390.2225
4.438	2390.715
4.439	2391.2075
4.44	2391.7
4.440816327	2392.102041
4.441836735	2392.604592
4.442708333	2393.033854
4.44375	2393.546875
4.444554455	2393.943069
4.445544554	2394.430693
4.446405229	2394.854575
4.447058824	2395.176471
4.448	2395.64
4.448979592	2396.122449
4.45	2396.625
4.451020408	2397.127551
4.452	2397.61
4.452941176	2398.073529
4.453465347	2398.331683
4.454455446	2398.819307
4.455208333	2399.190104
4.45625	2399.703125
4.457142857	2400.142857
4.458163265	2400.645408
4.459	2401.0575
4.46	2401.55
4.460784314	2401.936275
4.461764706	2402.419118
4.462745098	2402.901961
4.46372549	2403.384804
4.464705882	2403.867647
4.465686275	2404.35049
4.466993464	2404.994281
4.467708333	2405.346354
4.46875	2405.859375
4.469791667	2406.372396
4.470833333	2406.885417
4.471875	2407.398438
4.472916667	2407.911458
4.473856209	2408.374183
4.474509804	2408.696078
4.475837001	2409.349723
4.476530612	2409.691327
4.47755102	2410.193878
4.478431373	2410.627451
4.479411765	2411.110294
4.480208333	2411.502604
4.48125	2412.015625
4.482178218	2412.472772
4.483168317	2412.960396
4.484158416	2413.44802
4.485148515	2413.935644
4.486138614	2414.423267
4.487128713	2414.910891
4.488118812	2415.398515
4.489108911	2415.886139
4.49	2416.325
4.491	2416.8175
4.491836735	2417.229592
4.492857143	2417.732143
4.49375	2418.171875
4.494771242	2418.674837
4.495098039	2418.835784
4.496039604	2419.299505
4.497	2419.7725
4.497959184	2420.244898
4.498958333	2420.736979
4.499673203	2421.089052
4.501	2421.7425
4.501980198	2422.225248
4.502941176	2422.698529
4.503778595	2423.110958
4.504166667	2423.302083
4.505102041	2423.762755
4.506	2424.205
4.507	2424.6975
4.507920792	2425.15099
4.508910891	2425.638614
4.509803922	2426.078431
4.510784314	2426.561275
4.511764706	2427.044118
4.512745098	2427.526961
4.51372549	2428.009804
4.514705882	2428.492647
4.515686275	2428.97549
4.516666667	2429.458333
4.517708333	2429.971354
4.518627451	2430.42402
4.519607843	2430.906863
4.520408163	2431.30102
4.521428571	2431.803571
4.522326797	2432.245948
4.523	2432.5775
4.524	2433.07
4.525	2433.5625
4.526041667	2434.075521
4.527	2434.5475
4.528	2435.04
4.529	2435.5325
4.53	2436.025
4.531	2436.5175
4.532	2437.01
4.533	2437.5025
4.534	2437.995
4.535	2438.4875
4.536	2438.98
4.537	2439.4725
4.538	2439.965
4.539	2440.4575
4.539795918	2440.84949
4.540816327	2441.352041
4.541666667	2441.770833
4.542708333	2442.283854
4.543564356	2442.705446
4.544554455	2443.193069
4.545424837	2443.621732
4.546078431	2443.943627
4.547	2444.3975
4.547959184	2444.869898
4.548958333	2445.361979
4.549831748	2445.792136
4.551	2446.3675
4.551960784	2446.840686
4.552802045	2447.255007
4.553465347	2447.581683
4.554166667	2447.927083
4.555208333	2448.440104
4.556122449	2448.890306
4.557142857	2449.392857
4.558	2449.815
4.559	2450.3075
4.559803922	2450.703431
4.560784314	2451.186275
4.561764706	2451.669118
4.562745098	2452.151961
4.56372549	2452.634804
4.564705882	2453.117647
4.565686275	2453.60049
4.566666667	2454.083333
4.567708333	2454.596354
4.56875	2455.109375
4.569791667	2455.622396
4.570833333	2456.135417
4.571875	2456.648437
4.572875817	2457.14134
4.573529412	2457.463235
4.574509804	2457.946078
4.575510204	2458.438776
4.576530612	2458.941327
4.57745098	2459.394608
4.578431373	2459.877451
4.579207921	2460.259901
4.580208333	2460.752604
4.581188119	2461.235149
4.582178218	2461.722772
4.583	2462.1275
4.584158416	2462.69802
4.585148515	2463.185644
4.586138614	2463.673267
4.587128713	2464.160891
4.588118812	2464.648515
4.589108911	2465.136139
4.59	2465.575
4.591	2466.0675
4.591836735	2466.479592
4.592857143	2466.982143
4.59375	2467.421875
4.594771242	2467.924837
4.595098039	2468.085784
4.596039604	2468.549505
4.597	2469.0225
4.597959184	2469.494898
4.598958333	2469.986979
4.599673203	2470.339052
4.601	2470.9925
4.601980198	2471.475248
4.602941176	2471.948529
4.603778595	2472.360958
4.604166667	2472.552083
4.605102041	2473.012755
4.606	2473.455
4.607	2473.9475
4.607920792	2474.40099
4.608910891	2474.888614
4.609803922	2475.328431
4.610784314	2475.811275
4.611764706	2476.294118
4.612745098	2476.776961
4.61372549	2477.259804
4.614705882	2477.742647
4.615686275	2478.22549
4.616666667	2478.708333
4.617708333	2479.221354
4.618627451	2479.67402
4.619607843	2480.156863
4.620408163	2480.55102
4.621428571	2481.053571
4.622326797	2481.495948
4.623	2481.8275
4.624	2482.32
4.625	2482.8125
4.626041667	2483.325521
4.627	2483.7975
4.628	2484.29
4.629	2484.7825
4.63	2485.275
4.631	2485.7675
4.632	2486.26
4.633	2486.7525
4.633673469	2487.084184
4.634693878	2487.586735
4.635714286	2488.089286
4.636734694	2488.591837
4.637755102	2489.094388
4.63877551	2489.596939
4.639795918	2490.09949
4.640625	2490.507813
4.641666667	2491.020833
4.642574257	2491.467822
4.643564356	2491.955446
4.644444444	2492.388889
4.645098039	2492.710784
4.646078431	2493.193627
4.647	2493.6475
4.647959184	2494.119898
4.648958333	2494.611979
4.64950495	2494.881188
4.651	2495.6175
4.651960784	2496.090686
4.652475248	2496.344059
4.653451797	2496.82501
4.654166667	2497.177083
4.655102041	2497.637755
4.656122449	2498.140306
4.657	2498.5725
4.658	2499.065
4.658823529	2499.470588
4.659803922	2499.953431
4.660743464	2500.416156
4.661458333	2500.768229
4.6625	2501.28125
4.663541667	2501.794271
4.664583333	2502.307292
4.665625	2502.820313
4.666666667	2503.333333
4.667647059	2503.816176
4.668627451	2504.29902
4.669607843	2504.781863
4.670588235	2505.264706
4.671568627	2505.747549
4.67254902	2506.230392
4.673529412	2506.713235
4.674489796	2507.186224
4.675510204	2507.688776
4.676470588	2508.161765
4.67745098	2508.644608
4.678217822	2509.022277
4.679207921	2509.509901
4.68019802	2509.997525
4.681188119	2510.485149
4.682	2510.885
4.683	2511.3775
4.684	2511.87
4.685	2512.3625
4.686	2512.855
4.687	2513.3475
4.688	2513.84
4.689	2514.3325
4.69	2514.825
4.690816327	2515.227041
4.691836735	2515.729592
4.692708333	2516.158854
4.69375	2516.671875
4.694444444	2517.013889
4.695098039	2517.335784
4.696039604	2517.799505
4.697	2518.2725
4.697959184	2518.744898
4.698958333	2519.236979
4.699346405	2519.428105
4.701	2520.2425
4.701980198	2520.725248
4.702941176	2521.198529
4.703451797	2521.45001
4.704166667	2521.802083
4.705102041	2522.262755
4.706	2522.705
4.706930693	2523.163366
4.707920792	2523.65099
4.708823529	2524.095588
4.709803922	2524.578431
4.710743464	2525.041156
4.711458333	2525.393229
4.7125	2525.90625
4.713541667	2526.419271
4.714583333	2526.932292
4.715625	2527.445312
4.716666667	2527.958333
4.717647059	2528.441176
4.718627451	2528.92402
4.719387755	2529.298469
4.720408163	2529.80102
4.721326797	2530.253448
4.722	2530.585
4.723	2531.0775
4.723958333	2531.549479
4.725	2532.0625
4.726	2532.555
4.727	2533.0475
4.727722772	2533.403465
4.728712871	2533.891089
4.72970297	2534.378713
4.730693069	2534.866337
4.731683168	2535.35396
4.732673267	2535.841584
4.733673469	2536.334184
4.734693878	2536.836735
4.735714286	2537.339286
4.736734694	2537.841837
4.737755102	2538.344388
4.73877551	2538.846939
4.739795918	2539.34949
4.740625	2539.757812
4.741666667	2540.270833
4.742574257	2540.717822
4.743564356	2541.205446
4.744444444	2541.638889
4.745098039	2541.960784
4.746078431	2542.443627
4.747	2542.8975
4.747959184	2543.369898
4.748958333	2543.861979
4.74950495	2544.131188
4.751	2544.8675
4.751960784	2545.340686
4.752475248	2545.594059
4.753451797	2546.07501
4.754166667	2546.427083
4.755102041	2546.887755
4.756122449	2547.390306
4.757	2547.8225
4.758	2548.315
4.758823529	2548.720588
4.759803922	2549.203431
4.760743464	2549.666156
4.761458333	2550.018229
4.7625	2550.53125
4.763541667	2551.044271
4.764583333	2551.557292
4.765625	2552.070312
4.766666667	2552.583333
4.767647059	2553.066176
4.768627451	2553.54902
4.769607843	2554.031863
4.770588235	2554.514706
4.771568627	2554.997549
4.77254902	2555.480392
4.773529412	2555.963235
4.774489796	2556.436224
4.775510204	2556.938776
4.776470588	2557.411765
4.77745098	2557.894608
4.778217822	2558.272277
4.779207921	2558.759901
4.78019802	2559.247525
4.781188119	2559.735149
4.782	2560.135
4.783	2560.6275
4.784	2561.12
4.785	2561.6125
4.786	2562.105
4.787	2562.5975
4.788	2563.09
4.789	2563.5825
4.79	2564.075
4.790816327	2564.477041
4.791836735	2564.979592
4.792708333	2565.408854
4.79375	2565.921875
4.794444444	2566.263889
4.795098039	2566.585784
4.796039604	2567.049505
4.797	2567.5225
4.797959184	2567.994898
4.798958333	2568.486979
4.799346405	2568.678105
4.801	2569.4925
4.801980198	2569.975248
4.802941176	2570.448529
4.803451797	2570.70001
4.804166667	2571.052083
4.805102041	2571.512755
4.806	2571.955
4.806930693	2572.413366
4.807920792	2572.90099
4.808823529	2573.345588
4.809803922	2573.828431
4.810743464	2574.291156
4.811458333	2574.643229
4.8125	2575.15625
4.813541667	2575.669271
4.814583333	2576.182292
4.815625	2576.695312
4.816666667	2577.208333
4.817647059	2577.691176
4.818627451	2578.17402
4.819387755	2578.548469
4.820408163	2579.05102
4.821326797	2579.503448
4.822	2579.835
4.823	2580.3275
4.823958333	2580.799479
4.825	2581.3125
4.826	2581.805
4.827	2582.2975
4.827722772	2582.653465
4.828712871	2583.141089
4.82970297	2583.628713
4.830693069	2584.116337
4.831683168	2584.60396
4.832673267	2585.091584
4.833673469	2585.584184
4.834693878	2586.086735
4.835714286	2586.589286
4.836734694	2587.091837
4.837755102	2587.594388
4.83877551	2588.096939
4.839795918	2588.59949
4.840625	2589.007813
4.841666667	2589.520833
4.842574257	2589.967822
4.843564356	2590.455446
4.844444444	2590.888889
4.845098039	2591.210784
4.846078431	2591.693627
4.847	2592.1475
4.847959184	2592.619898
4.848958333	2593.111979
4.84950495	2593.381188
4.851	2594.1175
4.851960784	2594.590686
4.852475248	2594.844059
4.853451797	2595.32501
4.854166667	2595.677083
4.855102041	2596.137755
4.856122449	2596.640306
4.857	2597.0725
4.858	2597.565
4.858823529	2597.970588
4.859803922	2598.453431
4.860743464	2598.916156
4.861458333	2599.268229
4.8625	2599.78125
4.863541667	2600.294271
4.864583333	2600.807292
4.865625	2601.320312
4.866666667	2601.833333
4.867647059	2602.316176
4.868627451	2602.79902
4.869607843	2603.281863
4.870588235	2603.764706
4.871568627	2604.247549
4.87254902	2604.730392
4.873529412	2605.213235
4.874489796	2605.686224
4.875510204	2606.188776
4.876470588	2606.661765
4.87745098	2607.144608
4.878217822	2607.522277
4.879207921	2608.009901
4.88019802	2608.497525
4.881188119	2608.985149
4.882	2609.385
4.883	2609.8775
4.884	2610.37
4.885	2610.8625
4.886	2611.355
4.887	2611.8475
4.888	2612.34
4.889	2612.8325
4.89	2613.325
4.890816327	2613.727041
4.891836735	2614.229592
4.892708333	2614.658854
4.89375	2615.171875
4.894444444	2615.513889
4.895098039	2615.835784
4.896039604	2616.299505
4.897	2616.7725
4.897959184	2617.244898
4.898958333	2617.736979
4.899346405	2617.928105
4.901	2618.7425
4.901980198	2619.225248
4.902941176	2619.698529
4.903451797	2619.95001
4.904166667	2620.302083
4.905102041	2620.762755
4.906	2621.205
4.906930693	2621.663366
4.907920792	2622.15099
4.908823529	2622.595588
4.909803922	2623.078431
4.910743464	2623.541156
4.911458333	2623.893229
4.9125	2624.40625
4.913541667	2624.919271
4.914583333	2625.432292
4.915625	2625.945313
4.916666667	2626.458333
4.917647059	2626.941176
4.918627451	2627.42402
4.919387755	2627.798469
4.920408163	2628.30102
4.921326797	2628.753448
4.922	2629.085
4.923	2629.5775
4.923958333	2630.049479
4.925	2630.5625
4.926	2631.055
4.927	2631.5475
4.927722772	2631.903465
4.928712871	2632.391089
4.92970297	2632.878713
4.930693069	2633.366337
4.931683168	2633.85396
4.932673267	2634.341584
4.933673469	2634.834184
4.934693878	2635.336735
4.935714286	2635.839286
4.936734694	2636.341837
4.937755102	2636.844388
4.93877551	2637.346939
4.93960396	2637.75495
4.940625	2638.257812
4.941584158	2638.730198
4.942574257	2639.217822
4.943464052	2639.656046
4.944117647	2639.977941
4.945098039	2640.460784
4.946	2640.905
4.946938776	2641.367347
4.947916667	2641.848958
4.948841649	2642.304512
4.94950495	2642.631188
4.950980392	2643.357843
4.951811946	2643.767383
4.952475248	2644.094059
4.953125	2644.414063
4.954081633	2644.885204
4.955102041	2645.387755
4.956	2645.83
4.957	2646.3225
4.957843137	2646.737745
4.958823529	2647.220588
4.959732738	2647.668373
4.960416667	2648.005208
4.961458333	2648.518229
4.9625	2649.03125
4.963541667	2649.544271
4.964583333	2650.057292
4.965625	2650.570312
4.966663431	2651.08174
4.967647059	2651.566176
4.968627451	2652.04902
4.969607843	2652.531863
4.970588235	2653.014706
4.971568627	2653.497549
4.97254902	2653.980392
4.973469388	2654.433673
4.974489796	2654.936224
4.975490196	2655.428922
4.976470588	2655.911765
4.977227723	2656.284653
4.978217822	2656.772277
4.979166667	2657.239583
4.98019802	2657.747525
4.981	2658.1425
4.982	2658.635
4.982979859	2659.11758
4.984	2659.62
4.985	2660.1125
4.986	2660.605
4.987	2661.0975
4.988	2661.59
4.989	2662.0825
4.989795918	2662.47449
4.990816327	2662.977041
4.991666667	2663.395833
4.992708333	2663.908854
4.993464052	2664.281046
4.994117647	2664.602941
4.995049505	2665.061881
4.996	2665.53
4.996938776	2665.992347
4.997916667	2666.473958
4.99869281	2666.856209
4.999019608	2667.017157
5.000990099	2667.987624
5.001960784	2668.465686
5.002410131	2668.686989
5.003125	2669.039062
5.004081633	2669.510204
5.005	2669.9625
5.005940594	2670.425743
5.006862745	2670.879902
5.007843137	2671.362745
5.008660131	2671.765114
5.009375	2672.117188
5.010416667	2672.630208
5.01122449	2673.028061
5.012244898	2673.530612
5.013265306	2674.033163
5.014285714	2674.535714
5.015306122	2675.038265
5.016326531	2675.540816
5.017346939	2676.043367
5.018367347	2676.545918
5.019326797	2677.018448
5.02	2677.35
5.021	2677.8425
5.021875	2678.273437
5.022916667	2678.786458
5.023762376	2679.20297
5.024752475	2679.690594
5.025742574	2680.178218
5.026732673	2680.665842
5.02755102	2681.068878
5.028571429	2681.571429
5.029591837	2682.07398
5.030612245	2682.576531
5.031632653	2683.079082
5.032653061	2683.581633
5.033663366	2684.079208
5.034653465	2684.566832
5.035643564	2685.054455
5.036633663	2685.542079
5.037623762	2686.029703
5.038613861	2686.517327
5.03960396	2687.00495
5.040594059	2687.492574
5.041584158	2687.980198
5.04248366	2688.423203
5.043137255	2688.745098
5.044117647	2689.227941
5.045	2689.6625
5.046	2690.155
5.046938776	2690.617347
5.047916667	2691.098958
5.048514851	2691.393564
5.049346405	2691.803105
5.050980392	2692.607843
5.051485149	2692.856436
5.052410131	2693.311989
5.053125	2693.664062
5.054081633	2694.135204
5.055	2694.5875
5.056	2695.08
5.056862745	2695.504902
5.057843137	2695.987745
5.058742639	2696.43075
5.059405941	2696.757426
5.060416667	2697.255208
5.061386139	2697.732673
5.062376238	2698.220297
5.063366337	2698.707921
5.064356436	2699.195545
5.065346535	2699.683168
5.066336634	2700.170792
5.067346939	2700.668367
5.068367347	2701.170918
5.069387755	2701.673469
5.070408163	2702.17602
5.071428571	2702.678571
5.07244898	2703.181122
5.073469388	2703.683673
5.074257426	2704.071782
5.075490196	2704.678922
5.076237624	2705.04703
5.077227723	2705.534653
5.078125	2705.976562
5.079166667	2706.489583
5.08	2706.9
5.081	2707.3925
5.08195945	2707.865029
5.082653061	2708.206633
5.083673469	2708.709184
5.084693878	2709.211735
5.085714286	2709.714286
5.086734694	2710.216837
5.087755102	2710.719388
5.08877551	2711.221939
5.089795918	2711.72449
5.090625	2712.132812
5.091666667	2712.645833
5.09248366	2713.048203
5.093137255	2713.370098
5.094117647	2713.852941
5.095049505	2714.311881
5.096	2714.78
5.096938776	2715.242347
5.097916667	2715.723958
5.098366013	2715.945261
5.099019608	2716.267157
5.100990099	2717.237624
5.101960784	2717.715686
5.102410131	2717.936989
5.103125	2718.289062
5.104081633	2718.760204
5.105	2719.2125
5.105940594	2719.675743
5.106862745	2720.129902
5.107843137	2720.612745
5.108660131	2721.015114
5.109375	2721.367187
5.110416667	2721.880208
5.11122449	2722.278061
5.112244898	2722.780612
5.113265306	2723.283163
5.114285714	2723.785714
5.115306122	2724.288265
5.116326531	2724.790816
5.117346939	2725.293367
5.118367347	2725.795918
5.119326797	2726.268448
5.12	2726.6
5.121	2727.0925
5.121875	2727.523437
5.122916667	2728.036458
5.123762376	2728.45297
5.124752475	2728.940594
5.125742574	2729.428218
5.126732673	2729.915842
5.12755102	2730.318878
5.128571429	2730.821429
5.129591837	2731.32398
5.130612245	2731.826531
5.131632653	2732.329082
5.132653061	2732.831633
5.133663366	2733.329208
5.134653465	2733.816832
5.135643564	2734.304455
5.136633663	2734.792079
5.137623762	2735.279703
5.138613861	2735.767327
5.139583333	2736.244792
5.140594059	2736.742574
5.141503268	2737.190359
5.142156863	2737.512255
5.143137255	2737.995098
5.144	2738.42
5.145	2738.9125
5.145918367	2739.364796
5.146875	2739.835937
5.14785155	2740.316888
5.148514851	2740.643564
5.149019608	2740.892157
5.150821847	2741.77976
5.151485149	2742.106436
5.152083333	2742.401042
5.153061224	2742.882653
5.154	2743.345
5.155	2743.8375
5.155882353	2744.272059
5.156862745	2744.754902
5.15775254	2745.193126
5.158415842	2745.519802
5.159405941	2746.007426
5.16039604	2746.49505
5.161386139	2746.982673
5.162376238	2747.470297
5.163366337	2747.957921
5.164356436	2748.445545
5.165346535	2748.933168
5.166336634	2749.420792
5.167326733	2749.908416
5.168316832	2750.39604
5.169306931	2750.883663
5.17029703	2751.371287
5.171287129	2751.858911
5.172277228	2752.346535
5.173267327	2752.834158
5.174	2753.195
5.175247525	2753.809406
5.176041667	2754.200521
5.177083333	2754.713542
5.178	2755.165
5.179	2755.6575
5.179918634	2756.109927
5.180612245	2756.451531
5.181632653	2756.954082
5.182352941	2757.308824
5.183333333	2757.791667
5.184375	2758.304687
5.185416667	2758.817708
5.186458333	2759.330729
5.1875	2759.84375
5.188541667	2760.356771
5.189542484	2760.849673
5.190196078	2761.171569
5.191176471	2761.654412
5.192079208	2762.09901
5.193069307	2762.586634
5.194	2763.045
5.194897959	2763.487245
5.195833333	2763.947917
5.196732026	2764.390523
5.197058824	2764.551471
5.198019802	2765.024752
5.199	2765.5075
5.200653595	2766.321895
5.201041667	2766.513021
5.202040816	2767.005102
5.203	2767.4775
5.203960396	2767.950495
5.204901961	2768.414216
5.205861928	2768.887
5.20625	2769.078125
5.207291667	2769.591146
5.208163265	2770.020408
5.209183673	2770.522959
5.21	2770.925
5.211	2771.4175
5.212	2771.91
5.213	2772.4025
5.214	2772.895
5.215	2773.3875
5.216	2773.88
5.217	2774.3725
5.218	2774.865
5.218811881	2775.264851
5.21980198	2775.752475
5.220792079	2776.240099
5.221782178	2776.727723
5.22254902	2777.105392
5.223529412	2777.588235
5.224489796	2778.061224
5.225510204	2778.563776
5.226470588	2779.036765
5.22745098	2779.519608
5.228431373	2780.002451
5.229411765	2780.485294
5.230392157	2780.968137
5.231372549	2781.45098
5.232352941	2781.933824
5.233333333	2782.416667
5.234375	2782.929687
5.235416667	2783.442708
5.236458333	2783.955729
5.2375	2784.46875
5.238541667	2784.981771
5.239542484	2785.474673
5.240196078	2785.796569
5.241176471	2786.279412
5.242	2786.685
5.243	2787.1775
5.243877551	2787.609694
5.244897959	2788.112245
5.245833333	2788.572917
5.246861451	2789.079265
5.247524752	2789.405941
5.248039216	2789.659314
5.249	2790.1325
5.25049505	2790.868812
5.251041667	2791.138021
5.252040816	2791.630102
5.253	2792.1025
5.253921569	2792.556373
5.254901961	2793.039216
5.255772342	2793.467878
5.256435644	2793.794554
5.257425743	2794.282178
5.258333333	2794.729167
5.259375	2795.242187
5.260204082	2795.65051
5.26122449	2796.153061
5.262244898	2796.655612
5.263265306	2797.158163
5.264285714	2797.660714
5.265306122	2798.163265
5.266326531	2798.665816
5.267326733	2799.158416
5.268316832	2799.64604
5.269306931	2800.133663
5.27029703	2800.621287
5.271287129	2801.108911
5.272277228	2801.596535
5.273	2801.9525
5.274	2802.445
5.275	2802.9375
5.276041667	2803.450521
5.277	2803.9225
5.278	2804.415
5.278898226	2804.857376
5.279591837	2805.19898
5.280612245	2805.701531
5.281372549	2806.07598
5.282352941	2806.558824
5.283333333	2807.041667
5.284375	2807.554687
5.285416667	2808.067708
5.286458333	2808.580729
5.2875	2809.09375
5.288541667	2809.606771
5.289542484	2810.099673
5.290196078	2810.421569
5.291176471	2810.904412
5.292079208	2811.34901
5.293069307	2811.836634
5.294	2812.295
5.294897959	2812.737245
5.295833333	2813.197917
5.296732026	2813.640523
5.297058824	2813.801471
5.298019802	2814.274752
5.299	2814.7575
5.300653595	2815.571895
5.301041667	2815.763021
5.302040816	2816.255102
5.303	2816.7275
5.303960396	2817.200495
5.304901961	2817.664216
5.305861928	2818.137
5.30625	2818.328125
5.307291667	2818.841146
5.308163265	2819.270408
5.309183673	2819.772959
5.31	2820.175
5.311	2820.6675
5.312	2821.16
5.313	2821.6525
5.314	2822.145
5.315	2822.6375
5.316	2823.13
5.317	2823.6225
5.318	2824.115
5.318811881	2824.514851
5.31980198	2825.002475
5.320792079	2825.490099
5.321782178	2825.977723
5.32254902	2826.355392
5.323529412	2826.838235
5.324489796	2827.311224
5.325510204	2827.813776
5.326470588	2828.286765
5.32745098	2828.769608
5.328431373	2829.252451
5.329411765	2829.735294
5.330392157	2830.218137
5.331372549	2830.70098
5.332352941	2831.183824
5.333333333	2831.666667
5.334375	2832.179687
5.335416667	2832.692708
5.336458333	2833.205729
5.3375	2833.71875
5.338541667	2834.231771
5.339542484	2834.724673
5.340196078	2835.046569
5.341176471	2835.529412
5.342	2835.935
5.343	2836.4275
5.343877551	2836.859694
5.344897959	2837.362245
5.345833333	2837.822917
5.346861451	2838.329265
5.347524752	2838.655941
5.348039216	2838.909314
5.349	2839.3825
5.35049505	2840.118812
5.351041667	2840.388021
5.352040816	2840.880102
5.353	2841.3525
5.353921569	2841.806373
5.354901961	2842.289216
5.355772342	2842.717878
5.356435644	2843.044554
5.357425743	2843.532178
5.358333333	2843.979167
5.359375	2844.492187
5.360204082	2844.90051
5.36122449	2845.403061
5.362244898	2845.905612
5.363265306	2846.408163
5.364285714	2846.910714
5.365306122	2847.413265
5.366326531	2847.915816
5.367326733	2848.408416
5.368316832	2848.89604
5.369306931	2849.383663
5.37029703	2849.871287
5.371287129	2850.358911
5.372277228	2850.846535
5.373	2851.2025
5.374	2851.695
5.375	2852.1875
5.376041667	2852.700521
5.377	2853.1725
5.378	2853.665
5.378898226	2854.107376
5.379591837	2854.44898
5.380612245	2854.951531
5.381372549	2855.32598
5.382352941	2855.808824
5.383333333	2856.291667
5.384313725	2856.77451
5.385294118	2857.257353
5.38627451	2857.740196
5.387254902	2858.223039
5.388235294	2858.705882
5.389215686	2859.188725
5.390196078	2859.671569
5.391089109	2860.111386
5.392079208	2860.59901
5.393	2861.0525
5.394	2861.545
5.394897959	2861.987245
5.395833333	2862.447917
5.396405229	2862.729575
5.397058824	2863.051471
5.398019802	2863.524752
5.399	2864.0075
5.400326797	2864.660948
5.401041667	2865.013021
5.402040816	2865.505102
5.403	2865.9775
5.403960396	2866.450495
5.404901961	2866.914216
5.405535131	2867.226052
5.40625	2867.578125
5.407142857	2868.017857
5.408163265	2868.520408
5.409	2868.9325
5.41	2869.425
5.410891089	2869.863861
5.411881188	2870.351485
5.412871287	2870.839109
5.413861386	2871.326733
5.414851485	2871.814356
5.415841584	2872.30198
5.417	2872.8725
5.417821782	2873.277228
5.418811881	2873.764851
5.419791667	2874.247396
5.420792079	2874.740099
5.421568627	2875.122549
5.42254902	2875.605392
5.423469388	2876.058673
5.424489796	2876.561224
5.425490196	2877.053922
5.426470588	2877.536765
5.427410131	2877.999489
5.428125	2878.351562
5.429166667	2878.864583
5.430208333	2879.377604
5.43125	2879.890625
5.432291667	2880.403646
5.433333333	2880.916667
5.434313725	2881.39951
5.435294118	2881.882353
5.43627451	2882.365196
5.437254902	2882.848039
5.438235294	2883.330882
5.439215686	2883.813725
5.44	2884.2
5.441	2884.6925
5.441836735	2885.104592
5.442857143	2885.607143
5.44375	2886.046875
5.444791667	2886.559896
5.445544554	2886.930693
5.446534653	2887.418317
5.447058824	2887.676471
5.448	2888.14
5.448979592	2888.622449
5.45	2889.125
5.451020408	2889.627551
5.452	2890.11
5.452941176	2890.573529
5.453792144	2890.992631
5.454455446	2891.319307
5.455445545	2891.806931
5.45625	2892.203125
5.457291667	2892.716146
5.458163265	2893.145408
5.459183673	2893.647959
5.46	2894.05
5.461	2894.5425
5.462	2895.035
5.463	2895.5275
5.464	2896.02
5.465	2896.5125
5.466	2897.005
5.466993464	2897.494281
5.467708333	2897.846354
5.46875	2898.359375
5.469791667	2898.872396
5.470833333	2899.385417
5.471875	2899.898438
5.472916667	2900.411458
5.473856209	2900.874183
5.474509804	2901.196078
5.475837001	2901.849723
5.476530612	2902.191327
5.47755102	2902.693878
5.478431373	2903.127451
5.479411765	2903.610294
5.480208333	2904.002604
5.48125	2904.515625
5.482178218	2904.972772
5.483168317	2905.460396
5.484158416	2905.94802
5.485148515	2906.435644
5.486138614	2906.923267
5.487128713	2907.410891
5.488118812	2907.898515
5.489108911	2908.386139
5.49	2908.825
5.491	2909.3175
5.491836735	2909.729592
5.492857143	2910.232143
5.49375	2910.671875
5.494771242	2911.174837
5.495098039	2911.335784
5.496039604	2911.799505
5.497	2912.2725
5.497959184	2912.744898
5.498958333	2913.236979
5.499673203	2913.589052
5.501	2914.2425
5.501980198	2914.725248
5.502941176	2915.198529
5.503778595	2915.610958
5.504166667	2915.802083
5.505102041	2916.262755
5.506	2916.705
5.507	2917.1975
5.507920792	2917.65099
5.508910891	2918.138614
5.509803922	2918.578431
5.510784314	2919.061275
5.511764706	2919.544118
5.512745098	2920.026961
5.51372549	2920.509804
5.514705882	2920.992647
5.515686275	2921.47549
5.516666667	2921.958333
5.517708333	2922.471354
5.518627451	2922.92402
5.519607843	2923.406863
5.520408163	2923.80102
5.521428571	2924.303571
5.522326797	2924.745948
5.523	2925.0775
5.524	2925.57
5.525	2926.0625
5.526	2926.555
5.527	2927.0475
5.527722772	2927.403465
5.528712871	2927.891089
5.52970297	2928.378713
5.530693069	2928.866337
5.531683168	2929.35396
5.532673267	2929.841584
5.533673469	2930.334184
5.534693878	2930.836735
5.535714286	2931.339286
5.536734694	2931.841837
5.537755102	2932.344388
5.53877551	2932.846939
5.539795918	2933.34949
5.540625	2933.757812
5.541666667	2934.270833
5.542574257	2934.717822
5.543564356	2935.205446
5.544444444	2935.638889
5.545098039	2935.960784
5.546078431	2936.443627
5.547	2936.8975
5.547959184	2937.369898
5.548958333	2937.861979
5.54950495	2938.131188
5.551	2938.8675
5.551960784	2939.340686
5.552475248	2939.594059
5.553451797	2940.07501
5.554166667	2940.427083
5.555102041	2940.887755
5.556122449	2941.390306
5.557	2941.8225
5.558	2942.315
5.558823529	2942.720588
5.559803922	2943.203431
5.560743464	2943.666156
5.561458333	2944.018229
5.5625	2944.53125
5.563541667	2945.044271
5.564583333	2945.557292
5.565625	2946.070313
5.566666667	2946.583333
5.567647059	2947.066176
5.568627451	2947.54902
5.569607843	2948.031863
5.570588235	2948.514706
5.571568627	2948.997549
5.57254902	2949.480392
5.573529412	2949.963235
5.574489796	2950.436224
5.575510204	2950.938776
5.576470588	2951.411765
5.57745098	2951.894608
5.578217822	2952.272277
5.579207921	2952.759901
5.58019802	2953.247525
5.581188119	2953.735149
5.582	2954.135
5.583	2954.6275
5.584	2955.12
5.585	2955.6125
5.586	2956.105
5.587	2956.5975
5.588	2957.09
5.589	2957.5825
5.589795918	2957.97449
5.590816327	2958.477041
5.591666667	2958.895833
5.592708333	2959.408854
5.593464052	2959.781046
5.594117647	2960.102941
5.595049505	2960.561881
5.596	2961.03
5.596938776	2961.492347
5.597916667	2961.973958
5.59869281	2962.356209
5.599019608	2962.517157
5.600990099	2963.487624
5.601960784	2963.965686
5.602736928	2964.347937
5.603125	2964.539063
5.604081633	2965.010204
5.605	2965.4625
5.605940594	2965.925743
5.606930693	2966.413366
5.607843137	2966.862745
5.608823529	2967.345588
5.609701797	2967.778135
5.610416667	2968.130208
5.611458333	2968.643229
5.6125	2969.15625
5.613541667	2969.669271
5.614583333	2970.182292
5.615625	2970.695312
5.616653328	2971.201764
5.617647059	2971.691176
5.618367347	2972.045918
5.619387755	2972.548469
5.620326797	2973.010948
5.621	2973.3425
5.622	2973.835
5.622916667	2974.286458
5.623958333	2974.799479
5.624752475	2975.190594
5.626	2975.805
5.626732673	2976.165842
5.627722772	2976.653465
5.628712871	2977.141089
5.62970297	2977.628713
5.630693069	2978.116337
5.631683168	2978.60396
5.632673267	2979.091584
5.633663366	2979.579208
5.634653465	2980.066832
5.635643564	2980.554455
5.636633663	2981.042079
5.637623762	2981.529703
5.638613861	2982.017327
5.63960396	2982.50495
5.640594059	2982.992574
5.641584158	2983.480198
5.64248366	2983.923203
5.643137255	2984.245098
5.644117647	2984.727941
5.645	2985.1625
5.646	2985.655
5.646938776	2986.117347
5.647916667	2986.598958
5.648514851	2986.893564
5.649346405	2987.303105
5.650980392	2988.107843
5.651485149	2988.356436
5.652410131	2988.811989
5.653125	2989.164062
5.654081633	2989.635204
5.655	2990.0875
5.656	2990.58
5.656862745	2991.004902
5.657843137	2991.487745
5.658742639	2991.93075
5.659405941	2992.257426
5.660416667	2992.755208
5.661386139	2993.232673
5.662376238	2993.720297
5.663366337	2994.207921
5.664356436	2994.695545
5.665346535	2995.183168
5.666336634	2995.670792
5.667346939	2996.168367
5.668367347	2996.670918
5.669387755	2997.173469
5.670408163	2997.67602
5.671428571	2998.178571
5.67244898	2998.681122
5.673469388	2999.183673
5.674257426	2999.571782
5.675490196	3000.178922
5.676237624	3000.54703
5.677227723	3001.034653
5.678125	3001.476562
5.679166667	3001.989583
5.68	3002.4
5.681	3002.8925
5.68195945	3003.365029
5.682653061	3003.706633
5.683673469	3004.209184
5.684693878	3004.711735
5.685714286	3005.214286
5.686734694	3005.716837
5.687755102	3006.219388
5.68877551	3006.721939
5.689795918	3007.22449
5.690625	3007.632812
5.691666667	3008.145833
5.69248366	3008.548203
5.693137255	3008.870098
5.694117647	3009.352941
5.695049505	3009.811881
5.696	3010.28
5.696938776	3010.742347
5.697916667	3011.223958
5.698366013	3011.445261
5.699019608	3011.767157
5.700990099	3012.737624
5.701960784	3013.215686
5.702410131	3013.436989
5.703125	3013.789062
5.704081633	3014.260204
5.705	3014.7125
5.705940594	3015.175743
5.706862745	3015.629902
5.707843137	3016.112745
5.708660131	3016.515114
5.709375	3016.867187
5.710416667	3017.380208
5.71122449	3017.778061
5.712244898	3018.280612
5.713265306	3018.783163
5.714285714	3019.285714
5.715306122	3019.788265
5.716326531	3020.290816
5.717346939	3020.793367
5.718367347	3021.295918
5.719326797	3021.768448
5.72	3022.1
5.721	3022.5925
5.721875	3023.023437
5.722916667	3023.536458
5.723762376	3023.95297
5.724752475	3024.440594
5.725742574	3024.928218
5.726732673	3025.415842
5.72755102	3025.818878
5.728571429	3026.321429
5.729591837	3026.82398
5.730612245	3027.326531
5.731632653	3027.829082
5.732653061	3028.331633
5.733663366	3028.829208
5.734653465	3029.316832
5.735643564	3029.804455
5.736633663	3030.292079
5.737623762	3030.779703
5.738613861	3031.267327
5.73960396	3031.75495
5.740594059	3032.242574
5.741584158	3032.730198
5.74248366	3033.173203
5.743137255	3033.495098
5.744117647	3033.977941
5.745	3034.4125
5.746	3034.905
5.746938776	3035.367347
5.747916667	3035.848958
5.748514851	3036.143564
5.749346405	3036.553105
5.750980392	3037.357843
5.751485149	3037.606436
5.752410131	3038.061989
5.753125	3038.414062
5.754081633	3038.885204
5.755	3039.3375
5.756	3039.83
5.756862745	3040.254902
5.757843137	3040.737745
5.758742639	3041.18075
5.759405941	3041.507426
5.760416667	3042.005208
5.761386139	3042.482673
5.762376238	3042.970297
5.763366337	3043.457921
5.764356436	3043.945545
5.765346535	3044.433168
5.766336634	3044.920792
5.767346939	3045.418367
5.768367347	3045.920918
5.769387755	3046.423469
5.770408163	3046.92602
5.771428571	3047.428571
5.77244898	3047.931122
5.773469388	3048.433673
5.774257426	3048.821782
5.775490196	3049.428922
5.776237624	3049.79703
5.777227723	3050.284653
5.778125	3050.726562
5.779166667	3051.239583
5.78	3051.65
5.781	3052.1425
5.78195945	3052.615029
5.782653061	3052.956633
5.783673469	3053.459184
5.784693878	3053.961735
5.785714286	3054.464286
5.786734694	3054.966837
5.787755102	3055.469388
5.78877551	3055.971939
5.789583333	3056.369792
5.790625	3056.882812
5.791503268	3057.315359
5.792156863	3057.637255
5.793137255	3058.120098
5.794059406	3058.574257
5.795	3059.0375
5.795918367	3059.489796
5.796875	3059.960938
5.797712418	3060.373366
5.798039216	3060.534314
5.799009901	3061.012376
5.800980392	3061.982843
5.801368464	3062.173969
5.802083333	3062.526042
5.803061224	3063.007653
5.804	3063.47
5.804950495	3063.938119
5.805882353	3064.397059
5.806576797	3064.739073
5.807291667	3065.091146
5.808333333	3065.604167
5.809183673	3066.022959
5.810204082	3066.52551
5.811	3066.9175
5.812	3067.41
5.813	3067.9025
5.814	3068.395
5.815	3068.8875
5.816	3069.38
5.817326797	3070.033448
5.818	3070.365
5.819	3070.8575
5.81980198	3071.252475
5.820833333	3071.760417
5.821782178	3072.227723
5.822772277	3072.715347
5.823529412	3073.088235
5.824509804	3073.571078
5.825510204	3074.063776
5.826530612	3074.566327
5.82745098	3075.019608
5.828431373	3075.502451
5.829411765	3075.985294
5.830392157	3076.468137
5.831372549	3076.95098
5.832352941	3077.433824
5.833660131	3078.077614
5.834375	3078.429688
5.835416667	3078.942708
5.836458333	3079.455729
5.8375	3079.96875
5.838541667	3080.481771
5.839583333	3080.994792
5.840522876	3081.457516
5.841176471	3081.779412
5.842156863	3082.262255
5.843	3082.6775
5.844	3083.17
5.844897959	3083.612245
5.845918367	3084.114796
5.846875	3084.585937
5.847524752	3084.905941
5.848366013	3085.320261
5.849019608	3085.642157
5.85049505	3086.368812
5.851368464	3086.798969
5.852083333	3087.151042
5.853061224	3087.632653
5.854	3088.095
5.854901961	3088.539216
5.855882353	3089.022059
5.856762441	3089.455502
5.857425743	3089.782178
5.858415842	3090.269802
5.859375	3090.742188
5.86039604	3091.24505
5.86122449	3091.653061
5.862244898	3092.155612
5.863265306	3092.658163
5.864285714	3093.160714
5.865306122	3093.663265
5.866326531	3094.165816
5.867326733	3094.658416
5.868316832	3095.14604
5.869306931	3095.633663
5.87029703	3096.121287
5.871287129	3096.608911
5.872277228	3097.096535
5.873267327	3097.584158
5.874	3097.945
5.875247525	3098.559406
5.876041667	3098.950521
5.877083333	3099.463542
5.878	3099.915
5.879	3100.4075
5.879918634	3100.859927
5.880612245	3101.201531
5.881632653	3101.704082
5.882352941	3102.058824
5.883333333	3102.541667
5.884375	3103.054687
5.885416667	3103.567708
5.886458333	3104.080729
5.8875	3104.59375
5.888541667	3105.106771
5.889542484	3105.599673
5.890196078	3105.921569
5.891176471	3106.404412
5.892079208	3106.84901
5.893069307	3107.336634
5.894	3107.795
5.894897959	3108.237245
5.895833333	3108.697917
5.896732026	3109.140523
5.897058824	3109.301471
5.898019802	3109.774752
5.899	3110.2575
5.900653595	3111.071895
5.901041667	3111.263021
5.902040816	3111.755102
5.903	3112.2275
5.903960396	3112.700495
5.904901961	3113.164216
5.905861928	3113.637
5.90625	3113.828125
5.907291667	3114.341146
5.908163265	3114.770408
5.909183673	3115.272959
5.91	3115.675
5.911	3116.1675
5.912	3116.66
5.913	3117.1525
5.914	3117.645
5.915	3118.1375
5.916	3118.63
5.917	3119.1225
5.918	3119.615
5.918811881	3120.014851
5.91980198	3120.502475
5.920792079	3120.990099
5.921782178	3121.477723
5.92254902	3121.855392
5.923529412	3122.338235
5.924489796	3122.811224
5.925510204	3123.313776
5.926470588	3123.786765
5.92745098	3124.269608
5.928431373	3124.752451
5.929411765	3125.235294
5.930392157	3125.718137
5.931372549	3126.20098
5.932352941	3126.683824
5.933333333	3127.166667
5.934375	3127.679687
5.935416667	3128.192708
5.936458333	3128.705729
5.9375	3129.21875
5.938541667	3129.731771
5.939542484	3130.224673
5.940196078	3130.546569
5.941176471	3131.029412
5.942	3131.435
5.943	3131.9275
5.943877551	3132.359694
5.944897959	3132.862245
5.945833333	3133.322917
5.946861451	3133.829265
5.947524752	3134.155941
5.948039216	3134.409314
5.949	3134.8825
5.95049505	3135.618812
5.951041667	3135.888021
5.952040816	3136.380102
5.953	3136.8525
5.953921569	3137.306373
5.954901961	3137.789216
5.955772342	3138.217878
5.956435644	3138.544554
5.957425743	3139.032178
5.958333333	3139.479167
5.959375	3139.992187
5.960204082	3140.40051
5.96122449	3140.903061
5.962244898	3141.405612
5.963265306	3141.908163
5.964285714	3142.410714
5.965306122	3142.913265
5.966326531	3143.415816
5.967	3143.7475
5.968	3144.24
5.969	3144.7325
5.97	3145.225
5.971	3145.7175
5.972	3146.21
5.973	3146.7025
5.973958333	3147.174479
5.975	3147.6875
5.976	3148.18
5.977	3148.6725
5.977877818	3149.104825
5.978571429	3149.446429
5.979591837	3149.94898
5.980392157	3150.343137
5.981372549	3150.82598
5.982291667	3151.278646
5.983333333	3151.791667
5.984313725	3152.27451
5.985294118	3152.757353
5.98627451	3153.240196
5.987254902	3153.723039
5.988235294	3154.205882
5.989215686	3154.688725
5.990196078	3155.171569
5.991089109	3155.611386
5.992079208	3156.09901
5.993	3156.5525
5.994	3157.045
5.994897959	3157.487245
5.995833333	3157.947917
5.996405229	3158.229575
5.997058824	3158.551471
5.998019802	3159.024752
5.999	3159.5075
6	3160
6.001020408	3160.502551
6.002	3160.985
6.002970297	3161.462871
6.003921569	3161.931373
6.004820261	3162.373979
6.005208333	3162.565104
6.006122449	3163.015306
6.007142857	3163.517857
6.008	3163.94
6.009	3164.4325
6.00990099	3164.876238
6.010891089	3165.363861
6.011881188	3165.851485
6.012871287	3166.339109
6.013861386	3166.826733
6.014851485	3167.314356
6.015841584	3167.80198
6.016831683	3168.289604
6.017821782	3168.777228
6.01875	3169.234375
6.019791667	3169.747396
6.020588235	3170.139706
6.021568627	3170.622549
6.02244898	3171.056122
6.023469388	3171.558673
6.024326797	3171.980948
6.025490196	3172.553922
6.026368464	3172.986469
6.027083333	3173.338542
6.028125	3173.851562
6.029166667	3174.364583
6.030208333	3174.877604
6.03125	3175.390625
6.032291667	3175.903646
6.033326797	3176.413448
6.034313725	3176.89951
6.035294118	3177.382353
6.03627451	3177.865196
6.037254902	3178.348039
6.038235294	3178.830882
6.039215686	3179.313725
6.04	3179.7
6.041	3180.1925
6.041836735	3180.604592
6.042857143	3181.107143
6.04375	3181.546875
6.044791667	3182.059896
6.045544554	3182.430693
6.046534653	3182.918317
6.047058824	3183.176471
6.048	3183.64
6.048979592	3184.122449
6.05	3184.625
6.051020408	3185.127551
6.052	3185.61
6.052941176	3186.073529
6.053792144	3186.492631
6.054455446	3186.819307
6.055445545	3187.306931
6.05625	3187.703125
6.057291667	3188.216146
6.058163265	3188.645408
6.059183673	3189.147959
6.06	3189.55
6.061	3190.0425
6.062	3190.535
6.063	3191.0275
6.064	3191.52
6.065	3192.0125
6.066	3192.505
6.066993464	3192.994281
6.067708333	3193.346354
6.06875	3193.859375
6.069791667	3194.372396
6.070833333	3194.885417
6.071875	3195.398438
6.072916667	3195.911458
6.073856209	3196.374183
6.074509804	3196.696078
6.075837001	3197.349723
6.076530612	3197.691327
6.07755102	3198.193878
6.078431373	3198.627451
6.079411765	3199.110294
6.080208333	3199.502604
6.08125	3200.015625
6.082178218	3200.472772
6.083168317	3200.960396
6.084158416	3201.44802
6.085148515	3201.935644
6.086138614	3202.423267
6.087128713	3202.910891
6.088118812	3203.398515
6.089108911	3203.886139
6.09009901	3204.373762
6.091	3204.8175
6.092	3205.31
6.092857143	3205.732143
6.093877551	3206.234694
6.094791667	3206.684896
6.095424837	3206.996732
6.096078431	3207.318627
6.097029703	3207.787129
6.098	3208.265
6.098979592	3208.747449
6.1	3209.25
6.101	3209.7425
6.101980198	3210.225248
6.102941176	3210.698529
6.103778595	3211.110958
6.104166667	3211.302083
6.105102041	3211.762755
6.106	3212.205
6.107	3212.6975
6.107920792	3213.15099
6.108910891	3213.638614
6.109803922	3214.078431
6.110784314	3214.561275
6.111764706	3215.044118
6.112745098	3215.526961
6.11372549	3216.009804
6.114705882	3216.492647
6.115686275	3216.97549
6.116666667	3217.458333
6.117708333	3217.971354
6.118627451	3218.42402
6.119607843	3218.906863
6.120408163	3219.30102
6.121428571	3219.803571
6.122326797	3220.245948
6.123	3220.5775
6.124	3221.07
6.125	3221.5625
6.126041667	3222.075521
6.127	3222.5475
6.128	3223.04
6.129	3223.5325
6.13	3224.025
6.131	3224.5175
6.132	3225.01
6.133	3225.5025
6.134	3225.995
6.135	3226.4875
6.136	3226.98
6.137	3227.4725
6.138	3227.965
6.139	3228.4575
6.139795918	3228.84949
6.140816327	3229.352041
6.141666667	3229.770833
6.142708333	3230.283854
6.143564356	3230.705446
6.144554455	3231.193069
6.145424837	3231.621732
6.146078431	3231.943627
6.147	3232.3975
6.147959184	3232.869898
6.148958333	3233.361979
6.149831748	3233.792136
6.151	3234.3675
6.151960784	3234.840686
6.152802045	3235.255007
6.153465347	3235.581683
6.154166667	3235.927083
6.155208333	3236.440104
6.156122449	3236.890306
6.157142857	3237.392857
6.158	3237.815
6.159	3238.3075
6.159803922	3238.703431
6.160784314	3239.186275
6.161764706	3239.669118
6.162745098	3240.151961
6.16372549	3240.634804
6.164705882	3241.117647
6.165686275	3241.60049
6.166666667	3242.083333
6.167647059	3242.566176
6.168627451	3243.04902
6.169607843	3243.531863
6.170588235	3244.014706
6.171568627	3244.497549
6.17254902	3244.980392
6.173529412	3245.463235
6.174489796	3245.936224
6.175510204	3246.438776
6.176470588	3246.911765
6.17745098	3247.394608
6.178217822	3247.772277
6.179207921	3248.259901
6.18019802	3248.747525
6.181188119	3249.235149
6.182	3249.635
6.183	3250.1275
6.184	3250.62
6.185	3251.1125
6.186	3251.605
6.187	3252.0975
6.188	3252.59
6.189	3253.0825
6.189795918	3253.47449
6.190816327	3253.977041
6.191666667	3254.395833
6.192708333	3254.908854
6.193464052	3255.281046
6.194117647	3255.602941
6.195049505	3256.061881
6.196	3256.53
6.196938776	3256.992347
6.197916667	3257.473958
6.19869281	3257.856209
6.199019608	3258.017157
6.200990099	3258.987624
6.201960784	3259.465686
6.202736928	3259.847937
6.203125	3260.039063
6.204081633	3260.510204
6.205	3260.9625
6.205940594	3261.425743
6.206930693	3261.913366
6.207843137	3262.362745
6.208823529	3262.845588
6.209701797	3263.278135
6.210416667	3263.630208
6.211458333	3264.143229
6.2125	3264.65625
6.213541667	3265.169271
6.214583333	3265.682292
6.215625	3266.195312
6.216653328	3266.701764
6.217647059	3267.191176
6.218367347	3267.545918
6.219387755	3268.048469
6.220326797	3268.510948
6.221	3268.8425
6.222	3269.335
6.222916667	3269.786458
6.223958333	3270.299479
6.224752475	3270.690594
6.226	3271.305
6.226732673	3271.665842
6.227722772	3272.153465
6.228712871	3272.641089
6.22970297	3273.128713
6.230693069	3273.616337
6.231683168	3274.10396
6.232673267	3274.591584
6.233663366	3275.079208
6.234653465	3275.566832
6.235643564	3276.054455
6.236633663	3276.542079
6.237623762	3277.029703
6.238613861	3277.517327
6.23960396	3278.00495
6.240594059	3278.492574
6.241584158	3278.980198
6.24248366	3279.423203
6.243137255	3279.745098
6.244117647	3280.227941
6.245	3280.6625
6.246	3281.155
6.246938776	3281.617347
6.247916667	3282.098958
6.248514851	3282.393564
6.249346405	3282.803105
6.250980392	3283.607843
6.251485149	3283.856436
6.252410131	3284.311989
6.253125	3284.664062
6.254081633	3285.135204
6.255	3285.5875
6.256	3286.08
6.256862745	3286.504902
6.257843137	3286.987745
6.258742639	3287.43075
6.259405941	3287.757426
6.260416667	3288.255208
6.261386139	3288.732673
6.262376238	3289.220297
6.263366337	3289.707921
6.264356436	3290.195545
6.265346535	3290.683168
6.266336634	3291.170792
6.267346939	3291.668367
6.268367347	3292.170918
6.269387755	3292.673469
6.270408163	3293.17602
6.271428571	3293.678571
6.27244898	3294.181122
6.273469388	3294.683673
6.274257426	3295.071782
6.275490196	3295.678922
6.276237624	3296.04703
6.277227723	3296.534653
6.278125	3296.976563
6.279166667	3297.489583
6.28	3297.9
6.281	3298.3925
6.28195945	3298.865029
6.282653061	3299.206633
6.283673469	3299.709184
6.284693878	3300.211735
6.285714286	3300.714286
6.286734694	3301.216837
6.287755102	3301.719388
6.28877551	3302.221939
6.289795918	3302.72449
6.290625	3303.132813
6.291666667	3303.645833
6.29248366	3304.048203
6.293137255	3304.370098
6.294117647	3304.852941
6.295049505	3305.311881
6.296	3305.78
6.296938776	3306.242347
6.297916667	3306.723958
6.298366013	3306.945261
6.299019608	3307.267157
6.300990099	3308.237624
6.301960784	3308.715686
6.302410131	3308.936989
6.303125	3309.289062
6.304081633	3309.760204
6.305	3310.2125
6.305940594	3310.675743
6.306862745	3311.129902
6.307843137	3311.612745
6.308660131	3312.015114
6.309375	3312.367188
6.310416667	3312.880208
6.31122449	3313.278061
6.312244898	3313.780612
6.313265306	3314.283163
6.314285714	3314.785714
6.315306122	3315.288265
6.316326531	3315.790816
6.317346939	3316.293367
6.318367347	3316.795918
6.319326797	3317.268448
6.32	3317.6
6.321	3318.0925
6.321875	3318.523438
6.322916667	3319.036458
6.323762376	3319.45297
6.324752475	3319.940594
6.325742574	3320.428218
6.326732673	3320.915842
6.32755102	3321.318878
6.328571429	3321.821429
6.329591837	3322.32398
6.330612245	3322.826531
6.331632653	3323.329082
6.332653061	3323.831633
6.333663366	3324.329208
6.334653465	3324.816832
6.335643564	3325.304455
6.336633663	3325.792079
6.337623762	3326.279703
6.338613861	3326.767327
6.33960396	3327.25495
6.340594059	3327.742574
6.341584158	3328.230198
6.34248366	3328.673203
6.343137255	3328.995098
6.344117647	3329.477941
6.345	3329.9125
6.346	3330.405
6.346938776	3330.867347
6.347916667	3331.348958
6.348514851	3331.643564
6.349346405	3332.053105
6.350980392	3332.857843
6.351485149	3333.106436
6.352410131	3333.561989
6.353125	3333.914062
6.354081633	3334.385204
6.355	3334.8375
6.356	3335.33
6.356862745	3335.754902
6.357843137	3336.237745
6.358742639	3336.68075
6.359405941	3337.007426
6.360416667	3337.505208
6.361386139	3337.982673
6.362376238	3338.470297
6.363366337	3338.957921
6.364356436	3339.445545
6.365346535	3339.933168
6.366336634	3340.420792
6.367346939	3340.918367
6.368367347	3341.420918
6.369387755	3341.923469
6.370408163	3342.42602
6.371428571	3342.928571
6.37244898	3343.431122
6.373469388	3343.933673
6.374257426	3344.321782
6.375490196	3344.928922
6.376237624	3345.29703
6.377227723	3345.784653
6.378125	3346.226562
6.379166667	3346.739583
6.38	3347.15
6.381	3347.6425
6.38195945	3348.115029
6.382653061	3348.456633
6.383673469	3348.959184
6.384693878	3349.461735
6.385714286	3349.964286
6.386734694	3350.466837
6.387755102	3350.969388
6.38877551	3351.471939
6.389795918	3351.97449
6.390625	3352.382812
6.391666667	3352.895833
6.39248366	3353.298203
6.393137255	3353.620098
6.394117647	3354.102941
6.395049505	3354.561881
6.396	3355.03
6.396938776	3355.492347
6.397916667	3355.973958
6.398366013	3356.195261
6.399019608	3356.517157
6.400990099	3357.487624
6.401960784	3357.965686
6.402410131	3358.186989
6.403125	3358.539062
6.404081633	3359.010204
6.405	3359.4625
6.405940594	3359.925743
6.406862745	3360.379902
6.407843137	3360.862745
6.408660131	3361.265114
6.409375	3361.617187
6.410416667	3362.130208
6.41122449	3362.528061
6.412244898	3363.030612
6.413265306	3363.533163
6.414285714	3364.035714
6.415306122	3364.538265
6.416326531	3365.040816
6.417346939	3365.543367
6.418367347	3366.045918
6.419326797	3366.518448
6.42	3366.85
6.421	3367.3425
6.421875	3367.773438
6.422916667	3368.286458
6.423762376	3368.70297
6.424752475	3369.190594
6.425742574	3369.678218
6.426732673	3370.165842
6.42755102	3370.568878
6.428571429	3371.071429
6.429591837	3371.57398
6.430612245	3372.076531
6.431632653	3372.579082
6.432653061	3373.081633
6.433663366	3373.579208
6.434653465	3374.066832
6.435643564	3374.554455
6.436633663	3375.042079
6.437623762	3375.529703
6.438613861	3376.017327
6.43960396	3376.50495
6.440594059	3376.992574
6.441584158	3377.480198
6.44248366	3377.923203
6.443137255	3378.245098
6.444117647	3378.727941
6.445	3379.1625
6.446	3379.655
6.446938776	3380.117347
6.447916667	3380.598958
6.448514851	3380.893564
6.449346405	3381.303105
6.450980392	3382.107843
6.451485149	3382.356436
6.452410131	3382.811989
6.453125	3383.164062
6.454081633	3383.635204
6.455	3384.0875
6.456	3384.58
6.456862745	3385.004902
6.457843137	3385.487745
6.458742639	3385.93075
6.459405941	3386.257426
6.460416667	3386.755208
6.461386139	3387.232673
6.462376238	3387.720297
6.463366337	3388.207921
6.464356436	3388.695545
6.465346535	3389.183168
6.466336634	3389.670792
6.467346939	3390.168367
6.468367347	3390.670918
6.469387755	3391.173469
6.470408163	3391.67602
6.471428571	3392.178571
6.47244898	3392.681122
6.473469388	3393.183673
6.474257426	3393.571782
6.475490196	3394.178922
6.476237624	3394.54703
6.477227723	3395.034653
6.478125	3395.476562
6.479166667	3395.989583
6.48	3396.4
6.481	3396.8925
6.48195945	3397.365029
6.482653061	3397.706633
6.483673469	3398.209184
6.484693878	3398.711735
6.485714286	3399.214286
6.486734694	3399.716837
6.487755102	3400.219388
6.48877551	3400.721939
6.489795918	3401.22449
6.490625	3401.632812
6.491666667	3402.145833
6.49248366	3402.548203
6.493137255	3402.870098
6.494117647	3403.352941
6.495049505	3403.811881
6.496	3404.28
6.496938776	3404.742347
6.497916667	3405.223958
6.498366013	3405.445261
6.499019608	3405.767157
6.500990099	3406.737624
6.501960784	3407.215686
6.502410131	3407.436989
6.503125	3407.789062
6.504081633	3408.260204
6.505	3408.7125
6.505940594	3409.175743
6.506862745	3409.629902
6.507843137	3410.112745
6.508660131	3410.515114
6.509375	3410.867188
6.510416667	3411.380208
6.51122449	3411.778061
6.512244898	3412.280612
6.513265306	3412.783163
6.514285714	3413.285714
6.515306122	3413.788265
6.516326531	3414.290816
6.517346939	3414.793367
6.518367347	3415.295918
6.519326797	3415.768448
6.52	3416.1
6.521	3416.5925
6.521875	3417.023438
6.522916667	3417.536458
6.523762376	3417.95297
6.524752475	3418.440594
6.525742574	3418.928218
6.526732673	3419.415842
6.52755102	3419.818878
6.528571429	3420.321429
6.529591837	3420.82398
6.530612245	3421.326531
6.531632653	3421.829082
6.532653061	3422.331633
6.533663366	3422.829208
6.534653465	3423.316832
6.535643564	3423.804455
6.536633663	3424.292079
6.537623762	3424.779703
6.538613861	3425.267327
6.539583333	3425.744792
6.540594059	3426.242574
6.541503268	3426.690359
6.542156863	3427.012255
6.543137255	3427.495098
6.544	3427.92
6.545	3428.4125
6.545918367	3428.864796
6.546875	3429.335937
6.54785155	3429.816888
6.548514851	3430.143564
6.549019608	3430.392157
6.550821847	3431.27976
6.551485149	3431.606436
6.552083333	3431.901042
6.553061224	3432.382653
6.554	3432.845
6.555	3433.3375
6.555882353	3433.772059
6.556862745	3434.254902
6.55775254	3434.693126
6.558415842	3435.019802
6.559405941	3435.507426
6.56039604	3435.99505
6.561386139	3436.482673
6.562376238	3436.970297
6.563366337	3437.457921
6.564356436	3437.945545
6.565346535	3438.433168
6.566336634	3438.920792
6.567346939	3439.418367
6.568367347	3439.920918
6.569387755	3440.423469
6.570408163	3440.92602
6.571428571	3441.428571
6.57244898	3441.931122
6.573267327	3442.334158
6.574257426	3442.821782
6.575247525	3443.309406
6.576237624	3443.79703
6.577083333	3444.213542
6.578125	3444.726562
6.579	3445.1575
6.58	3445.65
6.580939042	3446.112478
6.581632653	3446.454082
6.582653061	3446.956633
6.583673469	3447.459184
6.584693878	3447.961735
6.585714286	3448.464286
6.586734694	3448.966837
6.587755102	3449.469388
6.58877551	3449.971939
6.589583333	3450.369792
6.590625	3450.882812
6.591503268	3451.315359
6.592156863	3451.637255
6.593137255	3452.120098
6.594059406	3452.574257
6.595	3453.0375
6.595918367	3453.489796
6.596875	3453.960937
6.597712418	3454.373366
6.598039216	3454.534314
6.599009901	3455.012376
6.600980392	3455.982843
6.601695261	3456.334916
6.602083333	3456.526042
6.603061224	3457.007653
6.604	3457.47
6.604950495	3457.938119
6.605882353	3458.397059
6.606862745	3458.879902
6.607618464	3459.252094
6.608333333	3459.604167
6.609375	3460.117187
6.610204082	3460.52551
6.61122449	3461.028061
6.612244898	3461.530612
6.613265306	3462.033163
6.614285714	3462.535714
6.615306122	3463.038265
6.616326531	3463.540816
6.617346939	3464.043367
6.618326797	3464.525948
6.619	3464.8575
6.62	3465.35
6.620833333	3465.760417
6.621875	3466.273437
6.622772277	3466.715347
6.623762376	3467.20297
6.624509804	3467.571078
6.625510204	3468.063776
6.626530612	3468.566327
6.62745098	3469.019608
6.628431373	3469.502451
6.629411765	3469.985294
6.630392157	3470.468137
6.631372549	3470.95098
6.632352941	3471.433824
6.633660131	3472.077614
6.634375	3472.429687
6.635416667	3472.942708
6.636458333	3473.455729
6.6375	3473.96875
6.638541667	3474.481771
6.639583333	3474.994792
6.640522876	3475.457516
6.641176471	3475.779412
6.642156863	3476.262255
6.643	3476.6775
6.644	3477.17
6.644897959	3477.612245
6.645918367	3478.114796
6.646875	3478.585937
6.647524752	3478.905941
6.648366013	3479.320261
6.649019608	3479.642157
6.65049505	3480.368812
6.651368464	3480.798969
6.652083333	3481.151042
6.653061224	3481.632653
6.654	3482.095
6.654901961	3482.539216
6.655882353	3483.022059
6.656762441	3483.455502
6.657425743	3483.782178
6.658415842	3484.269802
6.659375	3484.742188
6.66039604	3485.24505
6.66122449	3485.653061
6.662244898	3486.155612
6.663265306	3486.658163
6.664285714	3487.160714
6.665306122	3487.663265
6.666326531	3488.165816
6.667326733	3488.658416
6.668316832	3489.14604
6.669306931	3489.633663
6.67029703	3490.121287
6.671287129	3490.608911
6.672277228	3491.096535
6.673267327	3491.584158
6.674	3491.945
6.675247525	3492.559406
6.676041667	3492.950521
6.677083333	3493.463542
6.678	3493.915
6.679	3494.4075
6.679918634	3494.859927
6.680612245	3495.201531
6.681632653	3495.704082
6.682352941	3496.058824
6.683660131	3496.702614
6.684375	3497.054687
6.685416667	3497.567708
6.686458333	3498.080729
6.6875	3498.59375
6.688541667	3499.106771
6.689583333	3499.619792
6.690522876	3500.082516
6.691176471	3500.404412
6.692156863	3500.887255
6.693069307	3501.336634
6.694059406	3501.824257
6.695	3502.2875
6.695918367	3502.739796
6.696875	3503.210937
6.697385621	3503.462418
6.698039216	3503.784314
6.699009901	3504.262376
6.700653595	3505.071895
6.701041667	3505.263021
6.702040816	3505.755102
6.703	3506.2275
6.703960396	3506.700495
6.704901961	3507.164216
6.705861928	3507.637
6.70625	3507.828125
6.707291667	3508.341146
6.708163265	3508.770408
6.709183673	3509.272959
6.71	3509.675
6.711	3510.1675
6.712	3510.66
6.713	3511.1525
6.714	3511.645
6.715	3512.1375
6.716	3512.63
6.717	3513.1225
6.718	3513.615
6.718811881	3514.014851
6.71980198	3514.502475
6.720792079	3514.990099
6.721782178	3515.477723
6.72254902	3515.855392
6.723529412	3516.338235
6.724489796	3516.811224
6.725510204	3517.313776
6.726470588	3517.786765
6.72745098	3518.269608
6.728431373	3518.752451
6.729411765	3519.235294
6.730392157	3519.718137
6.731372549	3520.20098
6.732352941	3520.683824
6.733333333	3521.166667
6.734375	3521.679687
6.735416667	3522.192708
6.736458333	3522.705729
6.7375	3523.21875
6.738541667	3523.731771
6.739542484	3524.224673
6.740196078	3524.546569
6.741176471	3525.029412
6.742	3525.435
6.743	3525.9275
6.743877551	3526.359694
6.744897959	3526.862245
6.745833333	3527.322917
6.746861451	3527.829265
6.747524752	3528.155941
6.748039216	3528.409314
6.749	3528.8825
6.75049505	3529.618812
6.751041667	3529.888021
6.752040816	3530.380102
6.753	3530.8525
6.753921569	3531.306373
6.754901961	3531.789216
6.755772342	3532.217878
6.756435644	3532.544554
6.757425743	3533.032178
6.758333333	3533.479167
6.759375	3533.992187
6.760204082	3534.40051
6.76122449	3534.903061
6.762244898	3535.405612
6.763265306	3535.908163
6.764285714	3536.410714
6.765306122	3536.913265
6.766326531	3537.415816
6.767326733	3537.908416
6.768316832	3538.39604
6.769306931	3538.883663
6.77029703	3539.371287
6.771287129	3539.858911
6.772277228	3540.346535
6.773	3540.7025
6.774	3541.195
6.775	3541.6875
6.776041667	3542.200521
6.777	3542.6725
6.778	3543.165
6.778898226	3543.607376
6.779591837	3543.94898
6.780612245	3544.451531
6.781372549	3544.82598
6.782352941	3545.308824
6.783333333	3545.791667
6.784375	3546.304687
6.785416667	3546.817708
6.786458333	3547.330729
6.7875	3547.84375
6.788541667	3548.356771
6.789542484	3548.849673
6.790196078	3549.171569
6.791176471	3549.654412
6.792079208	3550.09901
6.793069307	3550.586634
6.794	3551.045
6.794897959	3551.487245
6.795833333	3551.947917
6.796732026	3552.390523
6.797058824	3552.551471
6.798019802	3553.024752
6.799	3553.5075
6.800653595	3554.321895
6.801041667	3554.513021
6.802040816	3555.005102
6.803	3555.4775
6.803960396	3555.950495
6.804901961	3556.414216
6.805861928	3556.887
6.80625	3557.078125
6.807291667	3557.591146
6.808163265	3558.020408
6.809183673	3558.522959
6.81	3558.925
6.811	3559.4175
6.812	3559.91
6.813	3560.4025
6.814	3560.895
6.815	3561.3875
6.816	3561.88
6.817	3562.3725
6.818	3562.865
6.818811881	3563.264851
6.81980198	3563.752475
6.820792079	3564.240099
6.821782178	3564.727723
6.82254902	3565.105392
6.823529412	3565.588235
6.824489796	3566.061224
6.825510204	3566.563776
6.826470588	3567.036765
6.82745098	3567.519608
6.828431373	3568.002451
6.829411765	3568.485294
6.830392157	3568.968137
6.831372549	3569.45098
6.832352941	3569.933824
6.833333333	3570.416667
6.834375	3570.929687
6.835416667	3571.442708
6.836458333	3571.955729
6.8375	3572.46875
6.838541667	3572.981771
6.839542484	3573.474673
6.840196078	3573.796569
6.841176471	3574.279412
6.842	3574.685
6.843	3575.1775
6.843877551	3575.609694
6.844897959	3576.112245
6.845833333	3576.572917
6.846861451	3577.079265
6.847524752	3577.405941
6.848039216	3577.659314
6.849	3578.1325
6.85049505	3578.868812
6.851041667	3579.138021
6.852040816	3579.630102
6.853	3580.1025
6.853921569	3580.556373
6.854901961	3581.039216
6.855772342	3581.467878
6.856435644	3581.794554
6.857425743	3582.282178
6.858333333	3582.729167
6.859375	3583.242187
6.860204082	3583.65051
6.86122449	3584.153061
6.862244898	3584.655612
6.863265306	3585.158163
6.864285714	3585.660714
6.865306122	3586.163265
6.866326531	3586.665816
6.867326733	3587.158416
6.868316832	3587.64604
6.869306931	3588.133663
6.87029703	3588.621287
6.871287129	3589.108911
6.872277228	3589.596535
6.873	3589.9525
6.874	3590.445
6.875	3590.9375
6.876041667	3591.450521
6.877	3591.9225
6.878	3592.415
6.878898226	3592.857376
6.879591837	3593.19898
6.880612245	3593.701531
6.881372549	3594.07598
6.882352941	3594.558824
6.883333333	3595.041667
6.884375	3595.554687
6.885416667	3596.067708
6.886458333	3596.580729
6.8875	3597.09375
6.888541667	3597.606771
6.889542484	3598.099673
6.890196078	3598.421569
6.891176471	3598.904412
6.892079208	3599.34901
6.893069307	3599.836634
6.894	3600.295
6.894897959	3600.737245
6.895833333	3601.197917
6.896732026	3601.640523
6.897058824	3601.801471
6.898019802	3602.274752
6.899	3602.7575
6.900653595	3603.571895
6.901041667	3603.763021
6.902040816	3604.255102
6.903	3604.7275
6.903960396	3605.200495
6.904901961	3605.664216
6.905861928	3606.137
6.90625	3606.328125
6.907291667	3606.841146
6.908163265	3607.270408
6.909183673	3607.772959
6.91	3608.175
6.911	3608.6675
6.912	3609.16
6.913	3609.6525
6.914	3610.145
6.915	3610.6375
6.916	3611.13
6.917	3611.6225
6.918	3612.115
6.918811881	3612.514851
6.91980198	3613.002475
6.920792079	3613.490099
6.921782178	3613.977723
6.92254902	3614.355392
6.923529412	3614.838235
6.924489796	3615.311224
6.925510204	3615.813776
6.926470588	3616.286765
6.92745098	3616.769608
6.928431373	3617.252451
6.929411765	3617.735294
6.930392157	3618.218137
6.931372549	3618.70098
6.932352941	3619.183824
6.933333333	3619.666667
6.934313725	3620.14951
6.935294118	3620.632353
6.93627451	3621.115196
6.937254902	3621.598039
6.938235294	3622.080882
6.939215686	3622.563725
6.940196078	3623.046569
6.941	3623.4425
6.942	3623.935
6.942857143	3624.357143
6.943877551	3624.859694
6.944791667	3625.309896
6.945833333	3625.822917
6.946534653	3626.168317
6.947385621	3626.587418
6.948039216	3626.909314
6.949	3627.3825
6.950326797	3628.035948
6.951041667	3628.388021
6.952040816	3628.880102
6.953	3629.3525
6.953921569	3629.806373
6.954782243	3630.230255
6.955445545	3630.556931
6.956435644	3631.044554
6.957291667	3631.466146
6.958333333	3631.979167
6.959183673	3632.397959
6.960204082	3632.90051
6.961	3633.2925
6.962	3633.785
6.963	3634.2775
6.964	3634.77
6.965	3635.2625
6.966	3635.755
6.967	3636.2475
6.968	3636.74
6.969	3637.2325
6.97	3637.725
6.971	3638.2175
6.972	3638.71
6.972916667	3639.161458
6.973958333	3639.674479
6.974836601	3640.107026
6.976	3640.68
6.97685741	3641.102274
6.97755102	3641.443878
6.978571429	3641.946429
6.979411765	3642.360294
6.980392157	3642.843137
6.98125	3643.265625
6.982291667	3643.778646
6.983168317	3644.210396
6.984158416	3644.69802
6.985148515	3645.185644
6.986138614	3645.673267
6.987128713	3646.160891
6.988118812	3646.648515
6.989108911	3647.136139
6.99009901	3647.623762
6.991	3648.0675
6.992	3648.56
6.992857143	3648.982143
6.993877551	3649.484694
6.994791667	3649.934896
6.995424837	3650.246732
6.996078431	3650.568627
6.997029703	3651.037129
6.998	3651.515
6.998979592	3651.997449
7	3652.5
7.001	3652.9925
7.001980198	3653.475248
7.002941176	3653.948529
7.003778595	3654.360958
7.004166667	3654.552083
7.005102041	3655.012755
7.006	3655.455
7.007	3655.9475
7.007920792	3656.40099
7.008910891	3656.888614
7.009803922	3657.328431
7.010784314	3657.811275
7.011764706	3658.294118
7.012745098	3658.776961
7.01372549	3659.259804
7.014705882	3659.742647
7.015686275	3660.22549
7.016666667	3660.708333
7.017708333	3661.221354
7.018627451	3661.67402
7.019607843	3662.156863
7.020408163	3662.55102
7.021428571	3663.053571
7.022326797	3663.495948
7.023	3663.8275
7.024	3664.32
7.025	3664.8125
7.026041667	3665.325521
7.027	3665.7975
7.028	3666.29
7.029	3666.7825
7.03	3667.275
7.031	3667.7675
7.032	3668.26
7.033	3668.7525
7.034	3669.245
7.035	3669.7375
7.036	3670.23
7.037	3670.7225
7.038	3671.215
7.039	3671.7075
7.039795918	3672.09949
7.040816327	3672.602041
7.041666667	3673.020833
7.042708333	3673.533854
7.043564356	3673.955446
7.044554455	3674.443069
7.045424837	3674.871732
7.046078431	3675.193627
7.047	3675.6475
7.047959184	3676.119898
7.048958333	3676.611979
7.049831748	3677.042136
7.051	3677.6175
7.051960784	3678.090686
7.052802045	3678.505007
7.053465347	3678.831683
7.054166667	3679.177083
7.055208333	3679.690104
7.056122449	3680.140306
7.057142857	3680.642857
7.058	3681.065
7.059	3681.5575
7.059803922	3681.953431
7.060784314	3682.436275
7.061764706	3682.919118
7.062745098	3683.401961
7.06372549	3683.884804
7.064705882	3684.367647
7.065686275	3684.85049
7.066666667	3685.333333
7.067708333	3685.846354
7.06875	3686.359375
7.069791667	3686.872396
7.070833333	3687.385417
7.071875	3687.898437
7.072875817	3688.39134
7.073529412	3688.713235
7.074509804	3689.196078
7.075510204	3689.688776
7.076530612	3690.191327
7.07745098	3690.644608
7.078431373	3691.127451
7.079207921	3691.509901
7.080208333	3692.002604
7.081188119	3692.485149
7.082178218	3692.972772
7.083	3693.3775
7.084	3693.87
7.085	3694.3625
7.086	3694.855
7.087	3695.3475
7.088	3695.84
7.089	3696.3325
7.09	3696.825
7.090816327	3697.227041
7.091836735	3697.729592
7.092708333	3698.158854
7.09375	3698.671875
7.094444444	3699.013889
7.095098039	3699.335784
7.096039604	3699.799505
7.097	3700.2725
7.097959184	3700.744898
7.098958333	3701.236979
7.099346405	3701.428105
7.101	3702.2425
7.101980198	3702.725248
7.102941176	3703.198529
7.103451797	3703.45001
7.104166667	3703.802083
7.105102041	3704.262755
7.106	3704.705
7.106930693	3705.163366
7.107920792	3705.65099
7.108823529	3706.095588
7.109803922	3706.578431
7.110743464	3707.041156
7.111458333	3707.393229
7.1125	3707.90625
7.113541667	3708.419271
7.114583333	3708.932292
7.115625	3709.445313
7.116666667	3709.958333
7.117647059	3710.441176
7.118627451	3710.92402
7.119387755	3711.298469
7.120408163	3711.80102
7.121326797	3712.253448
7.122	3712.585
7.123	3713.0775
7.123958333	3713.549479
7.125	3714.0625
7.126	3714.555
7.126732673	3714.915842
7.127722772	3715.403465
7.128712871	3715.891089
7.12970297	3716.378713
7.130693069	3716.866337
7.131683168	3717.35396
7.132673267	3717.841584
7.133663366	3718.329208
7.134653465	3718.816832
7.135643564	3719.304455
7.136633663	3719.792079
7.137623762	3720.279703
7.138613861	3720.767327
7.13960396	3721.25495
7.140594059	3721.742574
7.141584158	3722.230198
7.14248366	3722.673203
7.143137255	3722.995098
7.144117647	3723.477941
7.145	3723.9125
7.146	3724.405
7.146938776	3724.867347
7.147916667	3725.348958
7.148514851	3725.643564
7.149346405	3726.053105
7.150980392	3726.857843
7.151485149	3727.106436
7.152410131	3727.561989
7.153125	3727.914062
7.154081633	3728.385204
7.155	3728.8375
7.156	3729.33
7.156862745	3729.754902
7.157843137	3730.237745
7.158742639	3730.68075
7.159405941	3731.007426
7.160416667	3731.505208
7.161386139	3731.982673
7.162376238	3732.470297
7.163366337	3732.957921
7.164356436	3733.445545
7.165346535	3733.933168
7.166336634	3734.420792
7.167346939	3734.918367
7.168367347	3735.420918
7.169387755	3735.923469
7.170408163	3736.42602
7.171428571	3736.928571
7.17244898	3737.431122
7.173469388	3737.933673
7.174257426	3738.321782
7.175490196	3738.928922
7.176237624	3739.29703
7.177227723	3739.784653
7.178125	3740.226562
7.179166667	3740.739583
7.18	3741.15
7.181	3741.6425
7.18195945	3742.115029
7.182653061	3742.456633
7.183673469	3742.959184
7.184693878	3743.461735
7.185714286	3743.964286
7.186734694	3744.466837
7.187755102	3744.969388
7.18877551	3745.471939
7.189795918	3745.97449
7.190625	3746.382812
7.191666667	3746.895833
7.19248366	3747.298203
7.193137255	3747.620098
7.194117647	3748.102941
7.195049505	3748.561881
7.196	3749.03
7.196938776	3749.492347
7.197916667	3749.973958
7.198366013	3750.195261
7.199019608	3750.517157
7.200990099	3751.487624
7.201960784	3751.965686
7.202410131	3752.186989
7.203125	3752.539062
7.204081633	3753.010204
7.205	3753.4625
7.205940594	3753.925743
7.206862745	3754.379902
7.207843137	3754.862745
7.208660131	3755.265114
7.209375	3755.617187
7.210416667	3756.130208
7.21122449	3756.528061
7.212244898	3757.030612
7.213265306	3757.533163
7.214285714	3758.035714
7.215306122	3758.538265
7.216326531	3759.040816
7.217346939	3759.543367
7.218367347	3760.045918
7.219326797	3760.518448
7.22	3760.85
7.221	3761.3425
7.221875	3761.773438
7.222916667	3762.286458
7.223762376	3762.70297
7.224752475	3763.190594
7.225742574	3763.678218
7.226732673	3764.165842
7.22755102	3764.568878
7.228571429	3765.071429
7.229591837	3765.57398
7.230612245	3766.076531
7.231632653	3766.579082
7.232653061	3767.081633
7.233663366	3767.579208
7.234653465	3768.066832
7.235643564	3768.554455
7.236633663	3769.042079
7.237623762	3769.529703
7.238613861	3770.017327
7.23960396	3770.50495
7.240594059	3770.992574
7.241584158	3771.480198
7.24248366	3771.923203
7.243137255	3772.245098
7.244117647	3772.727941
7.245	3773.1625
7.246	3773.655
7.246938776	3774.117347
7.247916667	3774.598958
7.248514851	3774.893564
7.249346405	3775.303105
7.250980392	3776.107843
7.251485149	3776.356436
7.252410131	3776.811989
7.253125	3777.164062
7.254081633	3777.635204
7.255	3778.0875
7.256	3778.58
7.256862745	3779.004902
7.257843137	3779.487745
7.258742639	3779.93075
7.259405941	3780.257426
7.260416667	3780.755208
7.261386139	3781.232673
7.262376238	3781.720297
7.263366337	3782.207921
7.264356436	3782.695545
7.265346535	3783.183168
7.266336634	3783.670792
7.267346939	3784.168367
7.268367347	3784.670918
7.269387755	3785.173469
7.270408163	3785.67602
7.271428571	3786.178571
7.27244898	3786.681122
7.273469388	3787.183673
7.274257426	3787.571782
7.275490196	3788.178922
7.276237624	3788.54703
7.277227723	3789.034653
7.278125	3789.476563
7.279166667	3789.989583
7.28	3790.4
7.281	3790.8925
7.28195945	3791.365029
7.282653061	3791.706633
7.283673469	3792.209184
7.284693878	3792.711735
7.285714286	3793.214286
7.286734694	3793.716837
7.287755102	3794.219388
7.28877551	3794.721939
7.289795918	3795.22449
7.290625	3795.632813
7.291666667	3796.145833
7.29248366	3796.548203
7.293137255	3796.870098
7.294117647	3797.352941
7.295049505	3797.811881
7.296	3798.28
7.296938776	3798.742347
7.297916667	3799.223958
7.298366013	3799.445261
7.299019608	3799.767157
7.300990099	3800.737624
7.301960784	3801.215686
7.302410131	3801.436989
7.303125	3801.789062
7.304081633	3802.260204
7.305	3802.7125
7.305940594	3803.175743
7.306862745	3803.629902
7.307843137	3804.112745
7.308660131	3804.515114
7.309375	3804.867187
7.310416667	3805.380208
7.31122449	3805.778061
7.312244898	3806.280612
7.313265306	3806.783163
7.314285714	3807.285714
7.315306122	3807.788265
7.316326531	3808.290816
7.317346939	3808.793367
7.318367347	3809.295918
7.319326797	3809.768448
7.32	3810.1
7.321	3810.5925
7.321875	3811.023438
7.322916667	3811.536458
7.323762376	3811.95297
7.324752475	3812.440594
7.325742574	3812.928218
7.326732673	3813.415842
7.32755102	3813.818878
7.328571429	3814.321429
7.329591837	3814.82398
7.330612245	3815.326531
7.331632653	3815.829082
7.332653061	3816.331633
7.333663366	3816.829208
7.334653465	3817.316832
7.335643564	3817.804455
7.336633663	3818.292079
7.337623762	3818.779703
7.338613861	3819.267327
7.33960396	3819.75495
7.340594059	3820.242574
7.341584158	3820.730198
7.34248366	3821.173203
7.343137255	3821.495098
7.344117647	3821.977941
7.345	3822.4125
7.346	3822.905
7.346938776	3823.367347
7.347916667	3823.848958
7.348514851	3824.143564
7.349346405	3824.553105
7.350980392	3825.357843
7.351485149	3825.606436
7.352410131	3826.061989
7.353125	3826.414062
7.354081633	3826.885204
7.355	3827.3375
7.356	3827.83
7.356862745	3828.254902
7.357843137	3828.737745
7.358742639	3829.18075
7.359405941	3829.507426
7.360416667	3830.005208
7.361386139	3830.482673
7.362376238	3830.970297
7.363366337	3831.457921
7.364356436	3831.945545
7.365346535	3832.433168
7.366336634	3832.920792
7.367346939	3833.418367
7.368367347	3833.920918
7.369387755	3834.423469
7.370408163	3834.92602
7.371428571	3835.428571
7.37244898	3835.931122
7.373469388	3836.433673
7.374257426	3836.821782
7.375490196	3837.428922
7.376237624	3837.79703
7.377227723	3838.284653
7.378125	3838.726562
7.379166667	3839.239583
7.38	3839.65
7.381	3840.1425
7.38195945	3840.615029
7.382653061	3840.956633
7.383673469	3841.459184
7.384693878	3841.961735
7.385714286	3842.464286
7.386734694	3842.966837
7.387755102	3843.469388
7.38877551	3843.971939
7.389795918	3844.47449
7.390625	3844.882813
7.391666667	3845.395833
7.39248366	3845.798203
7.393137255	3846.120098
7.394117647	3846.602941
7.395049505	3847.061881
7.396	3847.53
7.396938776	3847.992347
7.397916667	3848.473958
7.398366013	3848.695261
7.399019608	3849.017157
7.400980392	3849.982843
7.401695261	3850.334916
7.402083333	3850.526042
7.403061224	3851.007653
7.404	3851.47
7.404950495	3851.938119
7.405882353	3852.397059
7.406862745	3852.879902
7.407618464	3853.252094
7.408333333	3853.604167
7.409375	3854.117187
7.410204082	3854.52551
7.41122449	3855.028061
7.412244898	3855.530612
7.413265306	3856.033163
7.414285714	3856.535714
7.415306122	3857.038265
7.416326531	3857.540816
7.417346939	3858.043367
7.418326797	3858.525948
7.419	3858.8575
7.42	3859.35
7.420833333	3859.760417
7.421875	3860.273437
7.422772277	3860.715347
7.423762376	3861.20297
7.424509804	3861.571078
7.425510204	3862.063776
7.426530612	3862.566327
7.42745098	3863.019608
7.428431373	3863.502451
7.429411765	3863.985294
7.430392157	3864.468137
7.431372549	3864.95098
7.432352941	3865.433824
7.433333333	3865.916667
7.434375	3866.429687
7.435416667	3866.942708
7.436458333	3867.455729
7.4375	3867.96875
7.438541667	3868.481771
7.439542484	3868.974673
7.440196078	3869.296569
7.441176471	3869.779412
7.442	3870.185
7.443	3870.6775
7.443877551	3871.109694
7.444897959	3871.612245
7.445833333	3872.072917
7.446861451	3872.579265
7.447524752	3872.905941
7.448039216	3873.159314
7.449	3873.6325
7.45049505	3874.368812
7.451041667	3874.638021
7.452040816	3875.130102
7.453	3875.6025
7.453921569	3876.056373
7.454901961	3876.539216
7.455772342	3876.967878
7.456435644	3877.294554
7.457425743	3877.782178
7.458333333	3878.229167
7.459375	3878.742187
7.460204082	3879.15051
7.46122449	3879.653061
7.462244898	3880.155612
7.463265306	3880.658163
7.464285714	3881.160714
7.465306122	3881.663265
7.466326531	3882.165816
7.467326733	3882.658416
7.468316832	3883.14604
7.469306931	3883.633663
7.47029703	3884.121287
7.471287129	3884.608911
7.472277228	3885.096535
7.473	3885.4525
7.474	3885.945
7.475	3886.4375
7.476041667	3886.950521
7.477	3887.4225
7.478	3887.915
7.478898226	3888.357376
7.479591837	3888.69898
7.480612245	3889.201531
7.481372549	3889.57598
7.482352941	3890.058824
7.483333333	3890.541667
7.484375	3891.054687
7.485416667	3891.567708
7.486458333	3892.080729
7.4875	3892.59375
7.488541667	3893.106771
7.489542484	3893.599673
7.490196078	3893.921569
7.491176471	3894.404412
7.492079208	3894.84901
7.493069307	3895.336634
7.494	3895.795
7.494897959	3896.237245
7.495833333	3896.697917
7.496732026	3897.140523
7.497058824	3897.301471
7.498019802	3897.774752
7.499	3898.2575
7.500326797	3898.910948
7.501041667	3899.263021
7.502040816	3899.755102
7.503	3900.2275
7.503960396	3900.700495
7.504901961	3901.164216
7.505535131	3901.476052
7.50625	3901.828125
7.507142857	3902.267857
7.508163265	3902.770408
7.509	3903.1825
7.51	3903.675
7.510891089	3904.113861
7.511881188	3904.601485
7.512871287	3905.089109
7.513861386	3905.576733
7.514851485	3906.064356
7.515841584	3906.55198
7.517	3907.1225
7.517821782	3907.527228
7.518811881	3908.014851
7.519791667	3908.497396
7.520792079	3908.990099
7.521568627	3909.372549
7.52254902	3909.855392
7.523469388	3910.308673
7.524489796	3910.811224
7.525490196	3911.303922
7.526368464	3911.736469
7.527083333	3912.088542
7.528125	3912.601562
7.529166667	3913.114583
7.530208333	3913.627604
7.53125	3914.140625
7.532291667	3914.653646
7.533326797	3915.163448
7.534313725	3915.64951
7.535294118	3916.132353
7.53627451	3916.615196
7.537254902	3917.098039
7.538235294	3917.580882
7.539215686	3918.063725
7.54	3918.45
7.541	3918.9425
7.541836735	3919.354592
7.542857143	3919.857143
7.54375	3920.296875
7.544791667	3920.809896
7.545544554	3921.180693
7.546534653	3921.668317
7.547058824	3921.926471
7.548	3922.39
7.548979592	3922.872449
7.55	3923.375
7.551020408	3923.877551
7.552	3924.36
7.552941176	3924.823529
7.553792144	3925.242631
7.554455446	3925.569307
7.555445545	3926.056931
7.55625	3926.453125
7.557291667	3926.966146
7.558163265	3927.395408
7.559183673	3927.897959
7.56	3928.3
7.561	3928.7925
7.562	3929.285
7.563	3929.7775
7.564	3930.27
7.565	3930.7625
7.566	3931.255
7.566993464	3931.744281
7.567708333	3932.096354
7.56875	3932.609375
7.569791667	3933.122396
7.570833333	3933.635417
7.571875	3934.148438
7.572916667	3934.661458
7.573856209	3935.124183
7.574509804	3935.446078
7.575837001	3936.099723
7.576530612	3936.441327
7.57755102	3936.943878
7.578431373	3937.377451
7.579411765	3937.860294
7.580208333	3938.252604
7.58125	3938.765625
7.582178218	3939.222772
7.583168317	3939.710396
7.584158416	3940.19802
7.585148515	3940.685644
7.586138614	3941.173267
7.587128713	3941.660891
7.588118812	3942.148515
7.589108911	3942.636139
7.59009901	3943.123762
7.591	3943.5675
7.592	3944.06
7.592857143	3944.482143
7.593877551	3944.984694
7.594791667	3945.434896
7.595424837	3945.746732
7.596078431	3946.068627
7.597029703	3946.537129
7.598	3947.015
7.598979592	3947.497449
7.6	3948
7.601020408	3948.502551
7.602	3948.985
7.602970297	3949.462871
7.603921569	3949.931373
7.604493464	3950.213031
7.605208333	3950.565104
7.606122449	3951.015306
7.607	3951.4475
7.608	3951.94
7.608910891	3952.388614
7.60990099	3952.876238
7.610784314	3953.311275
7.611764706	3953.794118
7.612745098	3954.276961
7.61372549	3954.759804
7.614705882	3955.242647
7.615686275	3955.72549
7.616831683	3956.289604
7.617708333	3956.721354
7.61875	3957.234375
7.619607843	3957.656863
7.620588235	3958.139706
7.621428571	3958.553571
7.62244898	3959.056122
7.623326797	3959.488448
7.624	3959.82
7.625326797	3960.473448
7.626041667	3960.825521
7.627083333	3961.338542
7.628	3961.79
7.629	3962.2825
7.63	3962.775
7.631	3963.2675
7.632	3963.76
7.633	3964.2525
7.634	3964.745
7.635	3965.2375
7.636	3965.73
7.637	3966.2225
7.638	3966.715
7.639	3967.2075
7.64	3967.7
7.640816327	3968.102041
7.641836735	3968.604592
7.642708333	3969.033854
7.64375	3969.546875
7.644554455	3969.943069
7.645544554	3970.430693
7.646405229	3970.854575
7.647058824	3971.176471
7.648	3971.64
7.648979592	3972.122449
7.65	3972.625
7.651020408	3973.127551
7.652	3973.61
7.652941176	3974.073529
7.653465347	3974.331683
7.654455446	3974.819307
7.655208333	3975.190104
7.65625	3975.703125
7.657142857	3976.142857
7.658163265	3976.645408
7.659	3977.0575
7.66	3977.55
7.660784314	3977.936275
7.661764706	3978.419118
7.662745098	3978.901961
7.66372549	3979.384804
7.664705882	3979.867647
7.665686275	3980.35049
7.666993464	3980.994281
7.667708333	3981.346354
7.66875	3981.859375
7.669791667	3982.372396
7.670833333	3982.885417
7.671875	3983.398438
7.672916667	3983.911458
7.673856209	3984.374183
7.674509804	3984.696078
7.675837001	3985.349723
7.676530612	3985.691327
7.67755102	3986.193878
7.678431373	3986.627451
7.679411765	3987.110294
7.680208333	3987.502604
7.68125	3988.015625
7.682178218	3988.472772
7.683168317	3988.960396
7.684158416	3989.44802
7.685148515	3989.935644
7.686138614	3990.423267
7.687128713	3990.910891
7.688118812	3991.398515
7.689108911	3991.886139
7.69009901	3992.373762
7.691	3992.8175
7.692	3993.31
7.692857143	3993.732143
7.693877551	3994.234694
7.694791667	3994.684896
7.695424837	3994.996732
7.696078431	3995.318627
7.697029703	3995.787129
7.698	3996.265
7.698979592	3996.747449
7.7	3997.25
7.701020408	3997.752551
7.702	3998.235
7.702970297	3998.712871
7.703921569	3999.181373
7.704493464	3999.463031
7.705208333	3999.815104
7.706122449	4000.265306
7.707	4000.6975
7.708	4001.19
7.708910891	4001.638614
7.70990099	4002.126238
7.710784314	4002.561275
7.711764706	4003.044118
7.712745098	4003.526961
7.71372549	4004.009804
7.714705882	4004.492647
7.715686275	4004.97549
7.716831683	4005.539604
7.717708333	4005.971354
7.71875	4006.484375
7.719607843	4006.906863
7.720588235	4007.389706
7.721428571	4007.803571
7.72244898	4008.306122
7.723326797	4008.738448
7.724	4009.07
7.725326797	4009.723448
7.726041667	4010.075521
7.727083333	4010.588542
7.728	4011.04
7.729	4011.5325
7.73	4012.025
7.731	4012.5175
7.732	4013.01
7.733	4013.5025
7.734	4013.995
7.735	4014.4875
7.736	4014.98
7.737	4015.4725
7.738	4015.965
7.739	4016.4575
7.739795918	4016.84949
7.740816327	4017.352041
7.741666667	4017.770833
7.742708333	4018.283854
7.743564356	4018.705446
7.744554455	4019.193069
7.745424837	4019.621732
7.746078431	4019.943627
7.747	4020.3975
7.747959184	4020.869898
7.748958333	4021.361979
7.749831748	4021.792136
7.751	4022.3675
7.751960784	4022.840686
7.752802045	4023.255007
7.753465347	4023.581683
7.754166667	4023.927083
7.755208333	4024.440104
7.756122449	4024.890306
7.757142857	4025.392857
7.758	4025.815
7.759	4026.3075
7.759803922	4026.703431
7.760784314	4027.186275
7.761764706	4027.669118
7.762745098	4028.151961
7.76372549	4028.634804
7.764705882	4029.117647
7.765686275	4029.60049
7.766666667	4030.083333
7.767647059	4030.566176
7.768627451	4031.04902
7.769607843	4031.531863
7.770588235	4032.014706
7.771568627	4032.497549
7.77254902	4032.980392
7.773529412	4033.463235
7.774489796	4033.936224
7.775510204	4034.438776
7.776470588	4034.911765
7.77745098	4035.394608
7.778217822	4035.772277
7.779207921	4036.259901
7.78019802	4036.747525
7.781188119	4037.235149
7.782	4037.635
7.783	4038.1275
7.784	4038.62
7.785	4039.1125
7.786	4039.605
7.787	4040.0975
7.788	4040.59
7.789	4041.0825
7.79	4041.575
7.790816327	4041.977041
7.791836735	4042.479592
7.792708333	4042.908854
7.79375	4043.421875
7.794444444	4043.763889
7.795098039	4044.085784
7.796039604	4044.549505
7.797	4045.0225
7.797959184	4045.494898
7.798958333	4045.986979
7.799346405	4046.178105
7.801	4046.9925
7.801980198	4047.475248
7.802941176	4047.948529
7.803451797	4048.20001
7.804166667	4048.552083
7.805102041	4049.012755
7.806	4049.455
7.806930693	4049.913366
7.807920792	4050.40099
7.808823529	4050.845588
7.809803922	4051.328431
7.810743464	4051.791156
7.811458333	4052.143229
7.8125	4052.65625
7.813541667	4053.169271
7.814583333	4053.682292
7.815625	4054.195313
7.816666667	4054.708333
7.817647059	4055.191176
7.818627451	4055.67402
7.819387755	4056.048469
7.820408163	4056.55102
7.821326797	4057.003448
7.822	4057.335
7.823	4057.8275
7.823958333	4058.299479
7.825	4058.8125
7.826	4059.305
7.827	4059.7975
7.827722772	4060.153465
7.828712871	4060.641089
7.82970297	4061.128713
7.830693069	4061.616337
7.831683168	4062.10396
7.832673267	4062.591584
7.833673469	4063.084184
7.834693878	4063.586735
7.835714286	4064.089286
7.836734694	4064.591837
7.837755102	4065.094388
7.83877551	4065.596939
7.83960396	4066.00495
7.840625	4066.507812
7.841584158	4066.980198
7.842574257	4067.467822
7.843464052	4067.906046
7.844117647	4068.227941
7.845098039	4068.710784
7.846	4069.155
7.846938776	4069.617347
7.847916667	4070.098958
7.848841649	4070.554512
7.84950495	4070.881188
7.850980392	4071.607843
7.851811946	4072.017383
7.852475248	4072.344059
7.853125	4072.664063
7.854081633	4073.135204
7.855102041	4073.637755
7.856	4074.08
7.857	4074.5725
7.857843137	4074.987745
7.858823529	4075.470588
7.859732738	4075.918373
7.860416667	4076.255208
7.861458333	4076.768229
7.8625	4077.28125
7.863541667	4077.794271
7.864583333	4078.307292
7.865625	4078.820312
7.866663431	4079.33174
7.867346939	4079.668367
7.868367347	4080.170918
7.869387755	4080.673469
7.870408163	4081.17602
7.871428571	4081.678571
7.87244898	4082.181122
7.873469388	4082.683673
7.874257426	4083.071782
7.875490196	4083.678922
7.876237624	4084.04703
7.877227723	4084.534653
7.878125	4084.976562
7.879166667	4085.489583
7.88	4085.9
7.881	4086.3925
7.88195945	4086.865029
7.882653061	4087.206633
7.883673469	4087.709184
7.884693878	4088.211735
7.885714286	4088.714286
7.886734694	4089.216837
7.887755102	4089.719388
7.88877551	4090.221939
7.889795918	4090.72449
7.890625	4091.132812
7.891666667	4091.645833
7.89248366	4092.048203
7.893137255	4092.370098
7.894117647	4092.852941
7.895049505	4093.311881
7.896	4093.78
7.896938776	4094.242347
7.897916667	4094.723958
7.898366013	4094.945261
7.899019608	4095.267157
7.900990099	4096.237624
7.901960784	4096.715686
7.902410131	4096.936989
7.903125	4097.289062
7.904081633	4097.760204
7.905	4098.2125
7.905940594	4098.675743
7.906862745	4099.129902
7.907843137	4099.612745
7.908660131	4100.015114
7.909375	4100.367188
7.910416667	4100.880208
7.91122449	4101.278061
7.912244898	4101.780612
7.913265306	4102.283163
7.914285714	4102.785714
7.915306122	4103.288265
7.916326531	4103.790816
7.917346939	4104.293367
7.918367347	4104.795918
7.919326797	4105.268448
7.92	4105.6
7.921	4106.0925
7.921875	4106.523437
7.922916667	4107.036458
7.923762376	4107.45297
7.924752475	4107.940594
7.925742574	4108.428218
7.926732673	4108.915842
7.92755102	4109.318878
7.928571429	4109.821429
7.929591837	4110.32398
7.930612245	4110.826531
7.931632653	4111.329082
7.932653061	4111.831633
7.933663366	4112.329208
7.934653465	4112.816832
7.935643564	4113.304455
7.936633663	4113.792079
7.937623762	4114.279703
7.938613861	4114.767327
7.93960396	4115.25495
7.940594059	4115.742574
7.941584158	4116.230198
7.94248366	4116.673203
7.943137255	4116.995098
7.944117647	4117.477941
7.945	4117.9125
7.946	4118.405
7.946938776	4118.867347
7.947916667	4119.348958
7.948514851	4119.643564
7.949346405	4120.053105
7.950980392	4120.857843
7.951485149	4121.106436
7.952410131	4121.561989
7.953125	4121.914062
7.954081633	4122.385204
7.955	4122.8375
7.956	4123.33
7.956862745	4123.754902
7.957843137	4124.237745
7.958742639	4124.68075
7.959405941	4125.007426
7.960416667	4125.505208
7.961386139	4125.982673
7.962376238	4126.470297
7.963366337	4126.957921
7.964356436	4127.445545
7.965346535	4127.933168
7.966336634	4128.420792
7.967346939	4128.918367
7.968367347	4129.420918
7.969387755	4129.923469
7.970408163	4130.42602
7.971428571	4130.928571
7.97244898	4131.431122
7.973469388	4131.933673
7.974257426	4132.321782
7.975490196	4132.928922
7.976237624	4133.29703
7.977227723	4133.784653
7.978125	4134.226562
7.979166667	4134.739583
7.98	4135.15
7.981	4135.6425
7.98195945	4136.115029
7.982653061	4136.456633
7.983673469	4136.959184
7.984693878	4137.461735
7.985714286	4137.964286
7.986734694	4138.466837
7.987755102	4138.969388
7.98877551	4139.471939
7.989583333	4139.869792
7.990625	4140.382812
7.991503268	4140.815359
7.992156863	4141.137255
7.993137255	4141.620098
7.994059406	4142.074257
7.995	4142.5375
7.995918367	4142.989796
7.996875	4143.460937
7.997712418	4143.873366
7.998039216	4144.034314
7.999009901	4144.512376
8.000980392	4145.482843
8.001695261	4145.834916
8.002083333	4146.026042
8.003061224	4146.507653
8.004	4146.97
8.004950495	4147.438119
8.005882353	4147.897059
8.006862745	4148.379902
8.007618464	4148.752094
8.008333333	4149.104167
8.009375	4149.617187
8.010204082	4150.02551
8.01122449	4150.528061
8.012244898	4151.030612
8.013265306	4151.533163
8.014285714	4152.035714
8.015306122	4152.538265
8.016326531	4153.040816
8.017346939	4153.543367
8.018326797	4154.025948
8.019	4154.3575
8.02	4154.85
8.020833333	4155.260417
8.021875	4155.773437
8.022772277	4156.215347
8.023762376	4156.70297
8.024509804	4157.071078
8.025510204	4157.563776
8.026530612	4158.066327
8.02745098	4158.519608
8.028431373	4159.002451
8.029411765	4159.485294
8.030392157	4159.968137
8.031372549	4160.45098
8.032352941	4160.933824
8.033660131	4161.577614
8.034375	4161.929688
8.035416667	4162.442708
8.036458333	4162.955729
8.0375	4163.46875
8.038541667	4163.981771
8.039583333	4164.494792
8.040522876	4164.957516
8.041176471	4165.279412
8.042156863	4165.762255
8.043	4166.1775
8.044	4166.67
8.044897959	4167.112245
8.045918367	4167.614796
8.046875	4168.085937
8.047524752	4168.405941
8.048366013	4168.820261
8.049019608	4169.142157
8.05049505	4169.868812
8.051368464	4170.298969
8.052083333	4170.651042
8.053061224	4171.132653
8.054	4171.595
8.054901961	4172.039216
8.055882353	4172.522059
8.056762441	4172.955502
8.057425743	4173.282178
8.058415842	4173.769802
8.059375	4174.242188
8.06039604	4174.74505
8.06122449	4175.153061
8.062244898	4175.655612
8.063265306	4176.158163
8.064285714	4176.660714
8.065306122	4177.163265
8.066326531	4177.665816
8.067326733	4178.158416
8.068316832	4178.64604
8.069306931	4179.133663
8.07029703	4179.621287
8.071287129	4180.108911
8.072277228	4180.596535
8.073267327	4181.084158
8.074	4181.445
8.075247525	4182.059406
8.076041667	4182.450521
8.077083333	4182.963542
8.078	4183.415
8.079	4183.9075
8.079918634	4184.359927
8.080612245	4184.701531
8.081632653	4185.204082
8.082352941	4185.558824
8.083660131	4186.202614
8.084375	4186.554687
8.085416667	4187.067708
8.086458333	4187.580729
8.0875	4188.09375
8.088541667	4188.606771
8.089583333	4189.119792
8.090522876	4189.582516
8.091176471	4189.904412
8.092156863	4190.387255
8.093069307	4190.836634
8.094059406	4191.324257
8.095	4191.7875
8.095918367	4192.239796
8.096875	4192.710937
8.097385621	4192.962418
8.098039216	4193.284314
8.099009901	4193.762376
8.100980392	4194.732843
8.101368464	4194.923969
8.102083333	4195.276042
8.103061224	4195.757653
8.104	4196.22
8.104950495	4196.688119
8.105882353	4197.147059
8.106576797	4197.489073
8.107291667	4197.841146
8.108333333	4198.354167
8.109183673	4198.772959
8.110204082	4199.27551
8.111	4199.6675
8.112	4200.16
8.113	4200.6525
8.114	4201.145
8.115	4201.6375
8.116	4202.13
8.117326797	4202.783448
8.118	4203.115
8.119	4203.6075
8.11980198	4204.002475
8.120833333	4204.510417
8.121782178	4204.977723
8.122772277	4205.465347
8.123529412	4205.838235
8.124509804	4206.321078
8.125510204	4206.813776
8.126530612	4207.316327
8.12745098	4207.769608
8.128431373	4208.252451
8.129411765	4208.735294
8.130392157	4209.218137
8.131372549	4209.70098
8.132352941	4210.183824
8.133660131	4210.827614
8.134375	4211.179688
8.135416667	4211.692708
8.136458333	4212.205729
8.1375	4212.71875
8.138541667	4213.231771
8.139583333	4213.744792
8.140522876	4214.207516
8.141176471	4214.529412
8.142156863	4215.012255
8.143	4215.4275
8.144	4215.92
8.144897959	4216.362245
8.145918367	4216.864796
8.146875	4217.335937
8.147524752	4217.655941
8.148366013	4218.070261
8.149019608	4218.392157
8.15049505	4219.118812
8.151368464	4219.548969
8.152083333	4219.901042
8.153061224	4220.382653
8.154	4220.845
8.154901961	4221.289216
8.155882353	4221.772059
8.156762441	4222.205502
8.157425743	4222.532178
8.158415842	4223.019802
8.159375	4223.492188
8.16039604	4223.99505
8.16122449	4224.403061
8.162244898	4224.905612
8.163265306	4225.408163
8.164285714	4225.910714
8.165306122	4226.413265
8.166326531	4226.915816
8.167326733	4227.408416
8.168316832	4227.89604
8.169306931	4228.383663
8.17029703	4228.871287
8.171287129	4229.358911
8.172277228	4229.846535
8.173267327	4230.334158
8.174	4230.695
8.175247525	4231.309406
8.176041667	4231.700521
8.177083333	4232.213542
8.178	4232.665
8.179	4233.1575
8.179918634	4233.609927
8.180612245	4233.951531
8.181632653	4234.454082
8.182352941	4234.808824
8.183660131	4235.452614
8.184375	4235.804687
8.185416667	4236.317708
8.186458333	4236.830729
8.1875	4237.34375
8.188541667	4237.856771
8.189583333	4238.369792
8.190522876	4238.832516
8.191176471	4239.154412
8.192156863	4239.637255
8.193069307	4240.086634
8.194059406	4240.574257
8.195	4241.0375
8.195918367	4241.489796
8.196875	4241.960937
8.197385621	4242.212418
8.198039216	4242.534314
8.199009901	4243.012376
8.200980392	4243.982843
8.201368464	4244.173969
8.202083333	4244.526042
8.203061224	4245.007653
8.204	4245.47
8.204950495	4245.938119
8.205882353	4246.397059
8.206576797	4246.739073
8.207291667	4247.091146
8.208333333	4247.604167
8.209183673	4248.022959
8.210204082	4248.52551
8.211	4248.9175
8.212	4249.41
8.213	4249.9025
8.214	4250.395
8.215	4250.8875
8.216	4251.38
8.217326797	4252.033448
8.218	4252.365
8.219	4252.8575
8.21980198	4253.252475
8.220833333	4253.760417
8.221782178	4254.227723
8.222772277	4254.715347
8.223529412	4255.088235
8.224509804	4255.571078
8.225510204	4256.063776
8.226530612	4256.566327
8.22745098	4257.019608
8.228431373	4257.502451
8.229411765	4257.985294
8.230392157	4258.468137
8.231372549	4258.95098
8.232352941	4259.433824
8.233333333	4259.916667
8.234375	4260.429687
8.235416667	4260.942708
8.236458333	4261.455729
8.2375	4261.96875
8.238541667	4262.481771
8.239542484	4262.974673
8.240196078	4263.296569
8.241176471	4263.779412
8.242	4264.185
8.243	4264.6775
8.243877551	4265.109694
8.244897959	4265.612245
8.245833333	4266.072917
8.246861451	4266.579265
8.247524752	4266.905941
8.248039216	4267.159314
8.249	4267.6325
8.25049505	4268.368812
8.251041667	4268.638021
8.252040816	4269.130102
8.253	4269.6025
8.253921569	4270.056373
8.254901961	4270.539216
8.255772342	4270.967878
8.256435644	4271.294554
8.257425743	4271.782178
8.258333333	4272.229167
8.259375	4272.742187
8.260204082	4273.15051
8.26122449	4273.653061
8.262244898	4274.155612
8.263265306	4274.658163
8.264285714	4275.160714
8.265306122	4275.663265
8.266326531	4276.165816
8.267	4276.4975
8.268	4276.99
8.269	4277.4825
8.27	4277.975
8.271	4278.4675
8.272	4278.96
8.273	4279.4525
8.273958333	4279.924479
8.275	4280.4375
8.276	4280.93
8.277	4281.4225
8.277877818	4281.854825
8.278571429	4282.196429
8.279591837	4282.69898
8.280392157	4283.093137
8.281372549	4283.57598
8.282291667	4284.028646
8.283333333	4284.541667
8.284313725	4285.02451
8.285294118	4285.507353
8.28627451	4285.990196
8.287254902	4286.473039
8.288235294	4286.955882
8.289215686	4287.438725
8.290196078	4287.921569
8.291089109	4288.361386
8.292079208	4288.84901
8.293	4289.3025
8.294	4289.795
8.294897959	4290.237245
8.295833333	4290.697917
8.296405229	4290.979575
8.297058824	4291.301471
8.298019802	4291.774752
8.299	4292.2575
8.300326797	4292.910948
8.301041667	4293.263021
8.302040816	4293.755102
8.303	4294.2275
8.303960396	4294.700495
8.304901961	4295.164216
8.305535131	4295.476052
8.30625	4295.828125
8.307142857	4296.267857
8.308163265	4296.770408
8.309	4297.1825
8.31	4297.675
8.310891089	4298.113861
8.311881188	4298.601485
8.312871287	4299.089109
8.313861386	4299.576733
8.314851485	4300.064356
8.315841584	4300.55198
8.317	4301.1225
8.317821782	4301.527228
8.318811881	4302.014851
8.319791667	4302.497396
8.320792079	4302.990099
8.321568627	4303.372549
8.32254902	4303.855392
8.323469388	4304.308673
8.324489796	4304.811224
8.325490196	4305.303922
8.326470588	4305.786765
8.327410131	4306.249489
8.328125	4306.601563
8.329166667	4307.114583
8.330208333	4307.627604
8.33125	4308.140625
8.332291667	4308.653646
8.333333333	4309.166667
8.334313725	4309.64951
8.335294118	4310.132353
8.33627451	4310.615196
8.337254902	4311.098039
8.338235294	4311.580882
8.339215686	4312.063725
8.34	4312.45
8.341	4312.9425
8.341836735	4313.354592
8.342857143	4313.857143
8.34375	4314.296875
8.344791667	4314.809896
8.345544554	4315.180693
8.346534653	4315.668317
8.347058824	4315.926471
8.348	4316.39
8.348979592	4316.872449
8.35	4317.375
8.351020408	4317.877551
8.352	4318.36
8.352941176	4318.823529
8.353792144	4319.242631
8.354455446	4319.569307
8.355445545	4320.056931
8.35625	4320.453125
8.357291667	4320.966146
8.358163265	4321.395408
8.359183673	4321.897959
8.36	4322.3
8.361	4322.7925
8.362	4323.285
8.363	4323.7775
8.364	4324.27
8.365	4324.7625
8.366	4325.255
8.367	4325.7475
8.368	4326.24
8.369	4326.7325
8.37	4327.225
8.371	4327.7175
8.372	4328.21
8.372916667	4328.661458
8.373958333	4329.174479
8.374836601	4329.607026
8.376	4330.18
8.37685741	4330.602274
8.37755102	4330.943878
8.378571429	4331.446429
8.379411765	4331.860294
8.380392157	4332.343137
8.38125	4332.765625
8.382291667	4333.278646
8.383168317	4333.710396
8.384313725	4334.27451
8.385294118	4334.757353
8.38627451	4335.240196
8.387254902	4335.723039
8.388235294	4336.205882
8.389215686	4336.688725
8.39009901	4337.123762
8.391089109	4337.611386
8.392	4338.06
8.393	4338.5525
8.393877551	4338.984694
8.394791667	4339.434896
8.395751634	4339.90768
8.396078431	4340.068627
8.397029703	4340.537129
8.398	4341.015
8.398979592	4341.497449
8.4	4342
8.401020408	4342.502551
8.402	4342.985
8.402970297	4343.462871
8.403921569	4343.931373
8.404820261	4344.373979
8.405208333	4344.565104
8.406122449	4345.015306
8.407142857	4345.517857
8.408	4345.94
8.409	4346.4325
8.40990099	4346.876238
8.410891089	4347.363861
8.411881188	4347.851485
8.412871287	4348.339109
8.413861386	4348.826733
8.414851485	4349.314356
8.415841584	4349.80198
8.416831683	4350.289604
8.417821782	4350.777228
8.41875	4351.234375
8.419791667	4351.747396
8.420588235	4352.139706
8.421568627	4352.622549
8.42244898	4353.056122
8.423469388	4353.558673
8.424326797	4353.980948
8.425326797	4354.473448
8.426041667	4354.825521
8.427083333	4355.338542
8.428	4355.79
8.429	4356.2825
8.43	4356.775
8.431	4357.2675
8.432	4357.76
8.433	4358.2525
8.434	4358.745
8.435	4359.2375
8.436	4359.73
8.437	4360.2225
8.438	4360.715
8.439	4361.2075
8.44	4361.7
8.440816327	4362.102041
8.441836735	4362.604592
8.442708333	4363.033854
8.44375	4363.546875
8.444554455	4363.943069
8.445544554	4364.430693
8.446405229	4364.854575
8.447058824	4365.176471
8.448	4365.64
8.448979592	4366.122449
8.45	4366.625
8.451020408	4367.127551
8.452	4367.61
8.452941176	4368.073529
8.453465347	4368.331683
8.454455446	4368.819307
8.455208333	4369.190104
8.45625	4369.703125
8.457142857	4370.142857
8.458163265	4370.645408
8.459	4371.0575
8.46	4371.55
8.460784314	4371.936275
8.461764706	4372.419118
8.462745098	4372.901961
8.46372549	4373.384804
8.464705882	4373.867647
8.465686275	4374.35049
8.466666667	4374.833333
8.467708333	4375.346354
8.46875	4375.859375
8.469791667	4376.372396
8.470833333	4376.885417
8.471875	4377.398437
8.472875817	4377.89134
8.473529412	4378.213235
8.474509804	4378.696078
8.475510204	4379.188776
8.476530612	4379.691327
8.47745098	4380.144608
8.478431373	4380.627451
8.479207921	4381.009901
8.480208333	4381.502604
8.481188119	4381.985149
8.482178218	4382.472772
8.483	4382.8775
8.484158416	4383.44802
8.485148515	4383.935644
8.486138614	4384.423267
8.487128713	4384.910891
8.488118812	4385.398515
8.489108911	4385.886139
8.49	4386.325
8.491	4386.8175
8.491836735	4387.229592
8.492857143	4387.732143
8.49375	4388.171875
8.494771242	4388.674837
8.495098039	4388.835784
8.496039604	4389.299505
8.497	4389.7725
8.497959184	4390.244898
8.498958333	4390.736979
8.499673203	4391.089052
8.501	4391.7425
8.501980198	4392.225248
8.502941176	4392.698529
8.503778595	4393.110958
8.504166667	4393.302083
8.505102041	4393.762755
8.506	4394.205
8.507	4394.6975
8.507920792	4395.15099
8.508910891	4395.638614
8.509803922	4396.078431
8.510784314	4396.561275
8.511764706	4397.044118
8.512745098	4397.526961
8.51372549	4398.009804
8.514705882	4398.492647
8.515686275	4398.97549
8.516666667	4399.458333
8.517708333	4399.971354
8.518627451	4400.42402
8.519607843	4400.906863
8.520408163	4401.30102
8.521428571	4401.803571
8.522326797	4402.245948
8.523	4402.5775
8.524	4403.07
8.525	4403.5625
8.526041667	4404.075521
8.527	4404.5475
8.528	4405.04
8.529	4405.5325
8.53	4406.025
8.531	4406.5175
8.532	4407.01
8.533	4407.5025
8.534	4407.995
8.535	4408.4875
8.536	4408.98
8.537	4409.4725
8.538	4409.965
8.539	4410.4575
8.539795918	4410.84949
8.540816327	4411.352041
8.541666667	4411.770833
8.542708333	4412.283854
8.543564356	4412.705446
8.544554455	4413.193069
8.545424837	4413.621732
8.546078431	4413.943627
8.547	4414.3975
8.547959184	4414.869898
8.548958333	4415.361979
8.549831748	4415.792136
8.551	4416.3675
8.551960784	4416.840686
8.552802045	4417.255007
8.553465347	4417.581683
8.554166667	4417.927083
8.555208333	4418.440104
8.556122449	4418.890306
8.557142857	4419.392857
8.558	4419.815
8.559	4420.3075
8.559803922	4420.703431
8.560784314	4421.186275
8.561764706	4421.669118
8.562745098	4422.151961
8.56372549	4422.634804
8.564705882	4423.117647
8.565686275	4423.60049
8.566666667	4424.083333
8.567708333	4424.596354
8.56875	4425.109375
8.569791667	4425.622396
8.570833333	4426.135417
8.571875	4426.648437
8.572875817	4427.14134
8.573529412	4427.463235
8.574509804	4427.946078
8.575510204	4428.438776
8.576530612	4428.941327
8.57745098	4429.394608
8.578431373	4429.877451
8.579207921	4430.259901
8.580208333	4430.752604
8.581188119	4431.235149
8.582178218	4431.722772
8.583	4432.1275
8.584158416	4432.69802
8.585148515	4433.185644
8.586138614	4433.673267
8.587128713	4434.160891
8.588118812	4434.648515
8.589108911	4435.136139
8.59	4435.575
8.591	4436.0675
8.591836735	4436.479592
8.592857143	4436.982143
8.59375	4437.421875
8.594771242	4437.924837
8.595098039	4438.085784
8.596039604	4438.549505
8.597	4439.0225
8.597959184	4439.494898
8.598958333	4439.986979
8.599673203	4440.339052
8.601	4440.9925
8.601980198	4441.475248
8.602941176	4441.948529
8.603778595	4442.360958
8.604166667	4442.552083
8.605102041	4443.012755
8.606	4443.455
8.607	4443.9475
8.607920792	4444.40099
8.608910891	4444.888614
8.609803922	4445.328431
8.610784314	4445.811275
8.611764706	4446.294118
8.612745098	4446.776961
8.61372549	4447.259804
8.614705882	4447.742647
8.615686275	4448.22549
8.616666667	4448.708333
8.617708333	4449.221354
8.618627451	4449.67402
8.619607843	4450.156863
8.620408163	4450.55102
8.621428571	4451.053571
8.622326797	4451.495948
8.623	4451.8275
8.624	4452.32
8.625	4452.8125
8.626041667	4453.325521
8.627	4453.7975
8.628	4454.29
8.629	4454.7825
8.63	4455.275
8.631	4455.7675
8.632	4456.26
8.633	4456.7525
8.634	4457.245
8.635	4457.7375
8.636	4458.23
8.637	4458.7225
8.638	4459.215
8.639	4459.7075
8.639795918	4460.09949
8.640816327	4460.602041
8.641666667	4461.020833
8.642708333	4461.533854
8.643564356	4461.955446
8.644554455	4462.443069
8.645424837	4462.871732
8.646078431	4463.193627
8.647	4463.6475
8.647959184	4464.119898
8.648958333	4464.611979
8.649831748	4465.042136
8.651	4465.6175
8.651960784	4466.090686
8.652802045	4466.505007
8.653465347	4466.831683
8.654166667	4467.177083
8.655208333	4467.690104
8.656122449	4468.140306
8.657142857	4468.642857
8.658	4469.065
8.659	4469.5575
8.659803922	4469.953431
8.660784314	4470.436275
8.661764706	4470.919118
8.662745098	4471.401961
8.66372549	4471.884804
8.664705882	4472.367647
8.665686275	4472.85049
8.666666667	4473.333333
8.667708333	4473.846354
8.66875	4474.359375
8.669791667	4474.872396
8.670833333	4475.385417
8.671875	4475.898437
8.672875817	4476.39134
8.673529412	4476.713235
8.674509804	4477.196078
8.675510204	4477.688776
8.676530612	4478.191327
8.67745098	4478.644608
8.678431373	4479.127451
8.679207921	4479.509901
8.680208333	4480.002604
8.681188119	4480.485149
8.682178218	4480.972772
8.683	4481.3775
8.684158416	4481.94802
8.685148515	4482.435644
8.686138614	4482.923267
8.687128713	4483.410891
8.688118812	4483.898515
8.689108911	4484.386139
8.69	4484.825
8.691	4485.3175
8.691836735	4485.729592
8.692857143	4486.232143
8.69375	4486.671875
8.694771242	4487.174837
8.695098039	4487.335784
8.696039604	4487.799505
8.697	4488.2725
8.697959184	4488.744898
8.698958333	4489.236979
8.699673203	4489.589052
8.701	4490.2425
8.701980198	4490.725248
8.702941176	4491.198529
8.703778595	4491.610958
8.704166667	4491.802083
8.705102041	4492.262755
8.706	4492.705
8.707	4493.1975
8.707920792	4493.65099
8.708910891	4494.138614
8.709803922	4494.578431
8.710784314	4495.061275
8.711764706	4495.544118
8.712745098	4496.026961
8.71372549	4496.509804
8.714705882	4496.992647
8.715686275	4497.47549
8.716666667	4497.958333
8.717708333	4498.471354
8.718627451	4498.92402
8.719607843	4499.406863
8.720408163	4499.80102
8.721428571	4500.303571
8.722326797	4500.745948
8.723	4501.0775
8.724	4501.57
8.725	4502.0625
8.726041667	4502.575521
8.727	4503.0475
8.728	4503.54
8.729	4504.0325
8.73	4504.525
8.731	4505.0175
8.732	4505.51
8.733	4506.0025
8.734	4506.495
8.735	4506.9875
8.736	4507.48
8.737	4507.9725
8.738	4508.465
8.739	4508.9575
8.739795918	4509.34949
8.740816327	4509.852041
8.741666667	4510.270833
8.742708333	4510.783854
8.743564356	4511.205446
8.744554455	4511.693069
8.745424837	4512.121732
8.746078431	4512.443627
8.747	4512.8975
8.747959184	4513.369898
8.748958333	4513.861979
8.749831748	4514.292136
8.751	4514.8675
8.751960784	4515.340686
8.752802045	4515.755007
8.753465347	4516.081683
8.754166667	4516.427083
8.755208333	4516.940104
8.756122449	4517.390306
8.757142857	4517.892857
8.758	4518.315
8.759	4518.8075
8.759803922	4519.203431
8.760784314	4519.686275
8.761764706	4520.169118
8.762745098	4520.651961
8.76372549	4521.134804
8.764705882	4521.617647
8.765686275	4522.10049
8.766666667	4522.583333
8.767708333	4523.096354
8.76875	4523.609375
8.769791667	4524.122396
8.770833333	4524.635417
8.771875	4525.148437
8.772875817	4525.64134
8.773529412	4525.963235
8.774509804	4526.446078
8.775510204	4526.938776
8.776530612	4527.441327
8.77745098	4527.894608
8.778431373	4528.377451
8.779207921	4528.759901
8.780208333	4529.252604
8.781188119	4529.735149
8.782178218	4530.222772
8.783	4530.6275
8.784158416	4531.19802
8.785148515	4531.685644
8.786138614	4532.173267
8.787128713	4532.660891
8.788118812	4533.148515
8.789108911	4533.636139
8.79	4534.075
8.791	4534.5675
8.791836735	4534.979592
8.792857143	4535.482143
8.79375	4535.921875
8.794771242	4536.424837
8.795098039	4536.585784
8.796039604	4537.049505
8.797	4537.5225
8.797959184	4537.994898
8.798958333	4538.486979
8.799673203	4538.839052
8.801	4539.4925
8.801980198	4539.975248
8.802941176	4540.448529
8.803778595	4540.860958
8.804166667	4541.052083
8.805102041	4541.512755
8.806	4541.955
8.807	4542.4475
8.807920792	4542.90099
8.808910891	4543.388614
8.809803922	4543.828431
8.810784314	4544.311275
8.811764706	4544.794118
8.812745098	4545.276961
8.81372549	4545.759804
8.814705882	4546.242647
8.815686275	4546.72549
8.816666667	4547.208333
8.817708333	4547.721354
8.818627451	4548.17402
8.819607843	4548.656863
8.820408163	4549.05102
8.821428571	4549.553571
8.822326797	4549.995948
8.823	4550.3275
8.824	4550.82
8.825	4551.3125
8.826	4551.805
8.827	4552.2975
8.827722772	4552.653465
8.828712871	4553.141089
8.82970297	4553.628713
8.830693069	4554.116337
8.831683168	4554.60396
8.832673267	4555.091584
8.833673469	4555.584184
8.834693878	4556.086735
8.835714286	4556.589286
8.836734694	4557.091837
8.837755102	4557.594388
8.83877551	4558.096939
8.839795918	4558.59949
8.840625	4559.007813
8.841666667	4559.520833
8.842574257	4559.967822
8.843564356	4560.455446
8.844444444	4560.888889
8.845098039	4561.210784
8.846078431	4561.693627
8.847	4562.1475
8.847959184	4562.619898
8.848958333	4563.111979
8.84950495	4563.381188
8.851	4564.1175
8.851960784	4564.590686
8.852475248	4564.844059
8.853451797	4565.32501
8.854166667	4565.677083
8.855102041	4566.137755
8.856122449	4566.640306
8.857	4567.0725
8.858	4567.565
8.858823529	4567.970588
8.859803922	4568.453431
8.860743464	4568.916156
8.861458333	4569.268229
8.8625	4569.78125
8.863541667	4570.294271
8.864583333	4570.807292
8.865625	4571.320313
8.866666667	4571.833333
8.867647059	4572.316176
8.868627451	4572.79902
8.869607843	4573.281863
8.870588235	4573.764706
8.871568627	4574.247549
8.87254902	4574.730392
8.873469388	4575.183673
8.874489796	4575.686224
8.875490196	4576.178922
8.876470588	4576.661765
8.877227723	4577.034653
8.878217822	4577.522277
8.879166667	4577.989583
8.88019802	4578.497525
8.881	4578.8925
8.882	4579.385
8.882979859	4579.86758
8.884	4580.37
8.885	4580.8625
8.886	4581.355
8.887	4581.8475
8.888	4582.34
8.889	4582.8325
8.889795918	4583.22449
8.890816327	4583.727041
8.891666667	4584.145833
8.892708333	4584.658854
8.893464052	4585.031046
8.894117647	4585.352941
8.895049505	4585.811881
8.896	4586.28
8.896938776	4586.742347
8.897916667	4587.223958
8.89869281	4587.606209
8.899019608	4587.767157
8.900990099	4588.737624
8.901960784	4589.215686
8.902736928	4589.597937
8.903125	4589.789062
8.904081633	4590.260204
8.905	4590.7125
8.905940594	4591.175743
8.906930693	4591.663366
8.907843137	4592.112745
8.908823529	4592.595588
8.909701797	4593.028135
8.910416667	4593.380208
8.911458333	4593.893229
8.9125	4594.40625
8.913541667	4594.919271
8.914583333	4595.432292
8.915625	4595.945312
8.916653328	4596.451764
8.917647059	4596.941176
8.918367347	4597.295918
8.919387755	4597.798469
8.920326797	4598.260948
8.921	4598.5925
8.922	4599.085
8.922916667	4599.536458
8.923958333	4600.049479
8.924752475	4600.440594
8.926	4601.055
8.926732673	4601.415842
8.927722772	4601.903465
8.928712871	4602.391089
8.92970297	4602.878713
8.930693069	4603.366337
8.931683168	4603.85396
8.932673267	4604.341584
8.933663366	4604.829208
8.934653465	4605.316832
8.935643564	4605.804455
8.936633663	4606.292079
8.937623762	4606.779703
8.938613861	4607.267327
8.93960396	4607.75495
8.940594059	4608.242574
8.941584158	4608.730198
8.94248366	4609.173203
8.943137255	4609.495098
8.944117647	4609.977941
8.945	4610.4125
8.946	4610.905
8.946938776	4611.367347
8.947916667	4611.848958
8.948514851	4612.143564
8.949346405	4612.553105
8.950980392	4613.357843
8.951485149	4613.606436
8.952410131	4614.061989
8.953125	4614.414062
8.954081633	4614.885204
8.955	4615.3375
8.956	4615.83
8.956862745	4616.254902
8.957843137	4616.737745
8.958742639	4617.18075
8.959405941	4617.507426
8.960416667	4618.005208
8.961386139	4618.482673
8.962376238	4618.970297
8.963366337	4619.457921
8.964356436	4619.945545
8.965346535	4620.433168
8.966336634	4620.920792
8.967346939	4621.418367
8.968367347	4621.920918
8.969387755	4622.423469
8.970408163	4622.92602
8.971428571	4623.428571
8.97244898	4623.931122
8.973469388	4624.433673
8.974257426	4624.821782
8.975490196	4625.428922
8.976237624	4625.79703
8.977227723	4626.284653
8.978125	4626.726563
8.979166667	4627.239583
8.98	4627.65
8.981	4628.1425
8.98195945	4628.615029
8.982653061	4628.956633
8.983673469	4629.459184
8.984693878	4629.961735
8.985714286	4630.464286
8.986734694	4630.966837
8.987755102	4631.469388
8.98877551	4631.971939
8.989795918	4632.47449
8.990625	4632.882812
8.991666667	4633.395833
8.99248366	4633.798203
8.993137255	4634.120098
8.994117647	4634.602941
8.995049505	4635.061881
8.996	4635.53
8.996938776	4635.992347
8.997916667	4636.473958
8.998366013	4636.695261
8.999019608	4637.017157
9.000990099	4637.987624
9.001960784	4638.465686
9.002410131	4638.686989
9.003125	4639.039062
9.004081633	4639.510204
9.005	4639.9625
9.005940594	4640.425743
9.006862745	4640.879902
9.007843137	4641.362745
9.008660131	4641.765114
9.009375	4642.117187
9.010416667	4642.630208
9.01122449	4643.028061
9.012244898	4643.530612
9.013265306	4644.033163
9.014285714	4644.535714
9.015306122	4645.038265
9.016326531	4645.540816
9.017346939	4646.043367
9.018367347	4646.545918
9.019326797	4647.018448
9.02	4647.35
9.021	4647.8425
9.021875	4648.273437
9.022916667	4648.786458
9.023762376	4649.20297
9.024752475	4649.690594
9.025742574	4650.178218
9.026732673	4650.665842
9.02755102	4651.068878
9.028571429	4651.571429
9.029591837	4652.07398
9.030612245	4652.576531
9.031632653	4653.079082
9.032653061	4653.581633
9.033663366	4654.079208
9.034653465	4654.566832
9.035643564	4655.054455
9.036633663	4655.542079
9.037623762	4656.029703
9.038613861	4656.517327
9.03960396	4657.00495
9.040594059	4657.492574
9.041584158	4657.980198
9.04248366	4658.423203
9.043137255	4658.745098
9.044117647	4659.227941
9.045	4659.6625
9.046	4660.155
9.046938776	4660.617347
9.047916667	4661.098958
9.048514851	4661.393564
9.049346405	4661.803105
9.050980392	4662.607843
9.051485149	4662.856436
9.052410131	4663.311989
9.053125	4663.664062
9.054081633	4664.135204
9.055	4664.5875
9.056	4665.08
9.056862745	4665.504902
9.057843137	4665.987745
9.058742639	4666.43075
9.059405941	4666.757426
9.060416667	4667.255208
9.061386139	4667.732673
9.062376238	4668.220297
9.063366337	4668.707921
9.064356436	4669.195545
9.065346535	4669.683168
9.066336634	4670.170792
9.067346939	4670.668367
9.068367347	4671.170918
9.069387755	4671.673469
9.070408163	4672.17602
9.071428571	4672.678571
9.07244898	4673.181122
9.073469388	4673.683673
9.074257426	4674.071782
9.075490196	4674.678922
9.076237624	4675.04703
9.077227723	4675.534653
9.078125	4675.976563
9.079166667	4676.489583
9.08	4676.9
9.081	4677.3925
9.08195945	4677.865029
9.082653061	4678.206633
9.083673469	4678.709184
9.084693878	4679.211735
9.085714286	4679.714286
9.086734694	4680.216837
9.087755102	4680.719388
9.08877551	4681.221939
9.089583333	4681.619792
9.090625	4682.132812
9.091503268	4682.565359
9.092156863	4682.887255
9.093137255	4683.370098
9.094059406	4683.824257
9.095	4684.2875
9.095918367	4684.739796
9.096875	4685.210937
9.097712418	4685.623366
9.098039216	4685.784314
9.099009901	4686.262376
9.100980392	4687.232843
9.101695261	4687.584916
9.102083333	4687.776042
9.103061224	4688.257653
9.104	4688.72
9.104950495	4689.188119
9.105882353	4689.647059
9.106862745	4690.129902
9.107618464	4690.502094
9.108333333	4690.854167
9.109375	4691.367187
9.110204082	4691.77551
9.11122449	4692.278061
9.112244898	4692.780612
9.113265306	4693.283163
9.114285714	4693.785714
9.115306122	4694.288265
9.116326531	4694.790816
9.117346939	4695.293367
9.118326797	4695.775948
9.119	4696.1075
9.12	4696.6
9.120833333	4697.010417
9.121875	4697.523437
9.122772277	4697.965347
9.123762376	4698.45297
9.124509804	4698.821078
9.125742574	4699.428218
9.126530612	4699.816327
9.12755102	4700.318878
9.128571429	4700.821429
9.129591837	4701.32398
9.130612245	4701.826531
9.131632653	4702.329082
9.132653061	4702.831633
9.133663366	4703.329208
9.134653465	4703.816832
9.135643564	4704.304455
9.136633663	4704.792079
9.137623762	4705.279703
9.138613861	4705.767327
9.139583333	4706.244792
9.140594059	4706.742574
9.141503268	4707.190359
9.142156863	4707.512255
9.143137255	4707.995098
9.144	4708.42
9.145	4708.9125
9.145918367	4709.364796
9.146875	4709.835937
9.14785155	4710.316888
9.148514851	4710.643564
9.149019608	4710.892157
9.150821847	4711.77976
9.151485149	4712.106436
9.152083333	4712.401042
9.153061224	4712.882653
9.154	4713.345
9.155	4713.8375
9.155882353	4714.272059
9.156862745	4714.754902
9.15775254	4715.193126
9.158415842	4715.519802
9.159405941	4716.007426
9.16039604	4716.49505
9.161386139	4716.982673
9.162376238	4717.470297
9.163366337	4717.957921
9.164356436	4718.445545
9.165346535	4718.933168
9.166336634	4719.420792
9.167346939	4719.918367
9.168367347	4720.420918
9.169387755	4720.923469
9.170408163	4721.42602
9.171428571	4721.928571
9.17244898	4722.431122
9.173267327	4722.834158
9.174257426	4723.321782
9.175247525	4723.809406
9.176237624	4724.29703
9.177083333	4724.713542
9.178125	4725.226562
9.179	4725.6575
9.18	4726.15
9.180939042	4726.612478
9.181632653	4726.954082
9.182653061	4727.456633
9.183673469	4727.959184
9.184693878	4728.461735
9.185714286	4728.964286
9.186734694	4729.466837
9.187755102	4729.969388
9.18877551	4730.471939
9.189583333	4730.869792
9.190625	4731.382812
9.191503268	4731.815359
9.192156863	4732.137255
9.193137255	4732.620098
9.194059406	4733.074257
9.195	4733.5375
9.195918367	4733.989796
9.196875	4734.460938
9.197712418	4734.873366
9.198039216	4735.034314
9.199009901	4735.512376
9.200980392	4736.482843
9.201695261	4736.834916
9.202083333	4737.026042
9.203061224	4737.507653
9.204	4737.97
9.204950495	4738.438119
9.205882353	4738.897059
9.206862745	4739.379902
9.207618464	4739.752094
9.208333333	4740.104167
9.209375	4740.617187
9.210204082	4741.02551
9.21122449	4741.528061
9.212244898	4742.030612
9.213265306	4742.533163
9.214285714	4743.035714
9.215306122	4743.538265
9.216326531	4744.040816
9.217346939	4744.543367
9.218326797	4745.025948
9.219	4745.3575
9.22	4745.85
9.220833333	4746.260417
9.221875	4746.773437
9.222772277	4747.215347
9.223762376	4747.70297
9.224509804	4748.071078
9.225742574	4748.678218
9.226530612	4749.066327
9.22755102	4749.568878
9.228571429	4750.071429
9.229591837	4750.57398
9.230612245	4751.076531
9.231632653	4751.579082
9.232653061	4752.081633
9.233660131	4752.577614
9.234375	4752.929688
9.235416667	4753.442708
9.236458333	4753.955729
9.2375	4754.46875
9.238541667	4754.981771
9.239583333	4755.494792
9.240522876	4755.957516
9.241176471	4756.279412
9.242156863	4756.762255
9.243	4757.1775
9.244	4757.67
9.244897959	4758.112245
9.245918367	4758.614796
9.246875	4759.085937
9.247524752	4759.405941
9.248366013	4759.820261
9.249019608	4760.142157
9.25049505	4760.868812
9.251368464	4761.298969
9.252083333	4761.651042
9.253061224	4762.132653
9.254	4762.595
9.254901961	4763.039216
9.255882353	4763.522059
9.256762441	4763.955502
9.257425743	4764.282178
9.258415842	4764.769802
9.259375	4765.242187
9.26039604	4765.74505
9.26122449	4766.153061
9.262244898	4766.655612
9.263265306	4767.158163
9.264285714	4767.660714
9.265306122	4768.163265
9.266326531	4768.665816
9.267326733	4769.158416
9.268316832	4769.64604
9.269306931	4770.133663
9.27029703	4770.621287
9.271287129	4771.108911
9.272277228	4771.596535
9.273267327	4772.084158
9.274	4772.445
9.275247525	4773.059406
9.276041667	4773.450521
9.277083333	4773.963542
9.278	4774.415
9.279	4774.9075
9.279918634	4775.359927
9.280612245	4775.701531
9.281632653	4776.204082
9.282352941	4776.558824
9.283660131	4777.202614
9.284375	4777.554688
9.285416667	4778.067708
9.286458333	4778.580729
9.2875	4779.09375
9.288541667	4779.606771
9.289583333	4780.119792
9.290522876	4780.582516
9.291176471	4780.904412
9.292156863	4781.387255
9.293069307	4781.836634
9.294059406	4782.324257
9.295	4782.7875
9.295918367	4783.239796
9.296875	4783.710937
9.297385621	4783.962418
9.298039216	4784.284314
9.299009901	4784.762376
9.300980392	4785.732843
9.301368464	4785.923969
9.302083333	4786.276042
9.303061224	4786.757653
9.304	4787.22
9.304950495	4787.688119
9.305882353	4788.147059
9.306576797	4788.489073
9.307291667	4788.841146
9.308333333	4789.354167
9.309183673	4789.772959
9.310204082	4790.27551
9.311	4790.6675
9.312	4791.16
9.313	4791.6525
9.314	4792.145
9.315	4792.6375
9.316	4793.13
9.317326797	4793.783448
9.318	4794.115
9.319	4794.6075
9.31980198	4795.002475
9.320833333	4795.510417
9.321782178	4795.977723
9.322772277	4796.465347
9.323529412	4796.838235
9.324509804	4797.321078
9.325510204	4797.813776
9.326470588	4798.286765
9.32745098	4798.769608
9.328431373	4799.252451
9.329411765	4799.735294
9.330392157	4800.218137
9.331372549	4800.70098
9.332352941	4801.183824
9.333333333	4801.666667
9.334375	4802.179687
9.335416667	4802.692708
9.336458333	4803.205729
9.3375	4803.71875
9.338541667	4804.231771
9.339542484	4804.724673
9.340196078	4805.046569
9.341176471	4805.529412
9.342	4805.935
9.343	4806.4275
9.343877551	4806.859694
9.344897959	4807.362245
9.345833333	4807.822917
9.346861451	4808.329265
9.347524752	4808.655941
9.348039216	4808.909314
9.349	4809.3825
9.35049505	4810.118812
9.351041667	4810.388021
9.352040816	4810.880102
9.353	4811.3525
9.353921569	4811.806373
9.354901961	4812.289216
9.355772342	4812.717878
9.356435644	4813.044554
9.357425743	4813.532178
9.358333333	4813.979167
9.359375	4814.492187
9.360204082	4814.90051
9.36122449	4815.403061
9.362244898	4815.905612
9.363265306	4816.408163
9.364285714	4816.910714
9.365306122	4817.413265
9.366326531	4817.915816
9.367	4818.2475
9.368	4818.74
9.369	4819.2325
9.37	4819.725
9.371	4820.2175
9.372	4820.71
9.373	4821.2025
9.373958333	4821.674479
9.375	4822.1875
9.376	4822.68
9.377	4823.1725
9.377877818	4823.604825
9.378571429	4823.946429
9.379591837	4824.44898
9.380392157	4824.843137
9.381372549	4825.32598
9.382291667	4825.778646
9.383333333	4826.291667
9.384313725	4826.77451
9.385294118	4827.257353
9.38627451	4827.740196
9.387254902	4828.223039
9.388235294	4828.705882
9.389215686	4829.188725
9.39009901	4829.623762
9.391089109	4830.111386
9.392	4830.56
9.393	4831.0525
9.393877551	4831.484694
9.394791667	4831.934896
9.395751634	4832.40768
9.396078431	4832.568627
9.397029703	4833.037129
9.398	4833.515
9.398979592	4833.997449
9.4	4834.5
9.401020408	4835.002551
9.402	4835.485
9.402970297	4835.962871
9.403921569	4836.431373
9.404820261	4836.873979
9.405208333	4837.065104
9.406122449	4837.515306
9.407142857	4838.017857
9.408	4838.44
9.409	4838.9325
9.40990099	4839.376238
9.410891089	4839.863861
9.411881188	4840.351485
9.412871287	4840.839109
9.413861386	4841.326733
9.414851485	4841.814356
9.415841584	4842.30198
9.416831683	4842.789604
9.417821782	4843.277228
9.41875	4843.734375
9.419791667	4844.247396
9.420588235	4844.639706
9.421568627	4845.122549
9.42244898	4845.556122
9.423469388	4846.058673
9.424326797	4846.480948
9.425326797	4846.973448
9.426041667	4847.325521
9.427083333	4847.838542
9.428	4848.29
9.429	4848.7825
9.43	4849.275
9.431	4849.7675
9.432	4850.26
9.433	4850.7525
9.434	4851.245
9.435	4851.7375
9.436	4852.23
9.437	4852.7225
9.438	4853.215
9.439	4853.7075
9.44	4854.2
9.440816327	4854.602041
9.441836735	4855.104592
9.442708333	4855.533854
9.44375	4856.046875
9.444554455	4856.443069
9.445544554	4856.930693
9.446405229	4857.354575
9.447058824	4857.676471
9.448	4858.14
9.448979592	4858.622449
9.45	4859.125
9.451020408	4859.627551
9.452	4860.11
9.452941176	4860.573529
9.453465347	4860.831683
9.454455446	4861.319307
9.455208333	4861.690104
9.45625	4862.203125
9.457142857	4862.642857
9.458163265	4863.145408
9.459	4863.5575
9.46	4864.05
9.460784314	4864.436275
9.461764706	4864.919118
9.462745098	4865.401961
9.46372549	4865.884804
9.464705882	4866.367647
9.465686275	4866.85049
9.466993464	4867.494281
9.467708333	4867.846354
9.46875	4868.359375
9.469791667	4868.872396
9.470833333	4869.385417
9.471875	4869.898438
9.472916667	4870.411458
9.473856209	4870.874183
9.474509804	4871.196078
9.475837001	4871.849723
9.476530612	4872.191327
9.47755102	4872.693878
9.478431373	4873.127451
9.479411765	4873.610294
9.480208333	4874.002604
9.48125	4874.515625
9.482178218	4874.972772
9.483168317	4875.460396
9.484158416	4875.94802
9.485148515	4876.435644
9.486138614	4876.923267
9.487128713	4877.410891
9.488118812	4877.898515
9.489108911	4878.386139
9.49009901	4878.873762
9.491	4879.3175
9.492	4879.81
9.492857143	4880.232143
9.493877551	4880.734694
9.494791667	4881.184896
9.495424837	4881.496732
9.496078431	4881.818627
9.497029703	4882.287129
9.498	4882.765
9.498979592	4883.247449
9.5	4883.75
9.501020408	4884.252551
9.502	4884.735
9.502970297	4885.212871
9.503921569	4885.681373
9.504493464	4885.963031
9.505208333	4886.315104
9.506122449	4886.765306
9.507	4887.1975
9.508	4887.69
9.508910891	4888.138614
9.50990099	4888.626238
9.510784314	4889.061275
9.511764706	4889.544118
9.512745098	4890.026961
9.51372549	4890.509804
9.514705882	4890.992647
9.515686275	4891.47549
9.516831683	4892.039604
9.517708333	4892.471354
9.51875	4892.984375
9.519607843	4893.406863
9.520588235	4893.889706
9.521428571	4894.303571
9.52244898	4894.806122
9.523326797	4895.238448
9.524	4895.57
9.525326797	4896.223448
9.526041667	4896.575521
9.527083333	4897.088542
9.528	4897.54
9.529	4898.0325
9.53	4898.525
9.531	4899.0175
9.532	4899.51
9.533	4900.0025
9.534	4900.495
9.535	4900.9875
9.536	4901.48
9.537	4901.9725
9.538	4902.465
9.539	4902.9575
9.54	4903.45
9.540816327	4903.852041
9.541836735	4904.354592
9.542708333	4904.783854
9.54375	4905.296875
9.544554455	4905.693069
9.545544554	4906.180693
9.546405229	4906.604575
9.547058824	4906.926471
9.548	4907.39
9.548979592	4907.872449
9.55	4908.375
9.551020408	4908.877551
9.552	4909.36
9.552941176	4909.823529
9.553465347	4910.081683
9.554455446	4910.569307
9.555208333	4910.940104
9.55625	4911.453125
9.557142857	4911.892857
9.558163265	4912.395408
9.559	4912.8075
9.56	4913.3
9.560784314	4913.686275
9.561764706	4914.169118
9.562745098	4914.651961
9.56372549	4915.134804
9.564705882	4915.617647
9.565686275	4916.10049
9.566993464	4916.744281
9.567708333	4917.096354
9.56875	4917.609375
9.569791667	4918.122396
9.570833333	4918.635417
9.571875	4919.148438
9.572916667	4919.661458
9.573856209	4920.124183
9.574509804	4920.446078
9.575837001	4921.099723
9.576530612	4921.441327
9.57755102	4921.943878
9.578431373	4922.377451
9.579411765	4922.860294
9.580208333	4923.252604
9.58125	4923.765625
9.582178218	4924.222772
9.583168317	4924.710396
9.584158416	4925.19802
9.585148515	4925.685644
9.586138614	4926.173267
9.587128713	4926.660891
9.588118812	4927.148515
9.589108911	4927.636139
9.59009901	4928.123762
9.591	4928.5675
9.592	4929.06
9.592857143	4929.482143
9.593877551	4929.984694
9.594791667	4930.434896
9.595424837	4930.746732
9.596078431	4931.068627
9.597029703	4931.537129
9.598	4932.015
9.598979592	4932.497449
9.6	4933
9.601020408	4933.502551
9.602	4933.985
9.602970297	4934.462871
9.603921569	4934.931373
9.604493464	4935.213031
9.605208333	4935.565104
9.606122449	4936.015306
9.607	4936.4475
9.608	4936.94
9.608910891	4937.388614
9.60990099	4937.876238
9.610784314	4938.311275
9.611764706	4938.794118
9.612745098	4939.276961
9.61372549	4939.759804
9.614705882	4940.242647
9.615686275	4940.72549
9.616831683	4941.289604
9.617708333	4941.721354
9.61875	4942.234375
9.619607843	4942.656863
9.620588235	4943.139706
9.621428571	4943.553571
9.62244898	4944.056122
9.623326797	4944.488448
9.624	4944.82
9.625326797	4945.473448
9.626041667	4945.825521
9.627083333	4946.338542
9.628	4946.79
9.629	4947.2825
9.63	4947.775
9.631	4948.2675
9.632	4948.76
9.633	4949.2525
9.634	4949.745
9.635	4950.2375
9.636	4950.73
9.637	4951.2225
9.638	4951.715
9.639	4952.2075
9.64	4952.7
9.640816327	4953.102041
9.641836735	4953.604592
9.642708333	4954.033854
9.64375	4954.546875
9.644554455	4954.943069
9.645544554	4955.430693
9.646405229	4955.854575
9.647058824	4956.176471
9.648	4956.64
9.648979592	4957.122449
9.65	4957.625
9.651020408	4958.127551
9.652	4958.61
9.652941176	4959.073529
9.653465347	4959.331683
9.654455446	4959.819307
9.655208333	4960.190104
9.65625	4960.703125
9.657142857	4961.142857
9.658163265	4961.645408
9.659	4962.0575
9.66	4962.55
9.660784314	4962.936275
9.661764706	4963.419118
9.662745098	4963.901961
9.66372549	4964.384804
9.664705882	4964.867647
9.665686275	4965.35049
9.666993464	4965.994281
9.667708333	4966.346354
9.66875	4966.859375
9.669791667	4967.372396
9.670833333	4967.885417
9.671875	4968.398438
9.672916667	4968.911458
9.673856209	4969.374183
9.674509804	4969.696078
9.675837001	4970.349723
9.676530612	4970.691327
9.67755102	4971.193878
9.678431373	4971.627451
9.679411765	4972.110294
9.680208333	4972.502604
9.68125	4973.015625
9.682178218	4973.472772
9.683168317	4973.960396
9.684158416	4974.44802
9.685148515	4974.935644
9.686138614	4975.423267
9.687128713	4975.910891
9.688118812	4976.398515
9.689108911	4976.886139
9.69	4977.325
9.691	4977.8175
9.691836735	4978.229592
9.692857143	4978.732143
9.69375	4979.171875
9.694771242	4979.674837
9.695098039	4979.835784
9.696039604	4980.299505
9.697	4980.7725
9.697959184	4981.244898
9.698958333	4981.736979
9.699673203	4982.089052
9.701	4982.7425
9.701980198	4983.225248
9.702941176	4983.698529
9.703778595	4984.110958
9.704166667	4984.302083
9.705102041	4984.762755
9.706	4985.205
9.707	4985.6975
9.707920792	4986.15099
9.708910891	4986.638614
9.709803922	4987.078431
9.710784314	4987.561275
9.711764706	4988.044118
9.712745098	4988.526961
9.71372549	4989.009804
9.714705882	4989.492647
9.715686275	4989.97549
9.716666667	4990.458333
9.717708333	4990.971354
9.718627451	4991.42402
9.719607843	4991.906863
9.720408163	4992.30102
9.721428571	4992.803571
9.722326797	4993.245948
9.723	4993.5775
9.724	4994.07
9.725	4994.5625
9.726041667	4995.075521
9.727	4995.5475
9.728	4996.04
9.729	4996.5325
9.73	4997.025
9.731	4997.5175
9.732	4998.01
9.733	4998.5025
9.734	4998.995
9.735	4999.4875
9.736	4999.98
9.737	5000.4725
9.738	5000.965
9.739	5001.4575
9.739795918	5001.84949
9.740816327	5002.352041
9.741666667	5002.770833
9.742708333	5003.283854
9.743564356	5003.705446
9.744554455	5004.193069
9.745424837	5004.621732
9.746078431	5004.943627
9.747	5005.3975
9.747959184	5005.869898
9.748958333	5006.361979
9.749831748	5006.792136
9.751	5007.3675
9.751960784	5007.840686
9.752802045	5008.255007
9.753465347	5008.581683
9.754166667	5008.927083
9.755208333	5009.440104
9.756122449	5009.890306
9.757142857	5010.392857
9.758	5010.815
9.759	5011.3075
9.759803922	5011.703431
9.760784314	5012.186275
9.761764706	5012.669118
9.762745098	5013.151961
9.76372549	5013.634804
9.764705882	5014.117647
9.765686275	5014.60049
9.766666667	5015.083333
9.767708333	5015.596354
9.76875	5016.109375
9.769791667	5016.622396
9.770833333	5017.135417
9.771875	5017.648437
9.772875817	5018.14134
9.773529412	5018.463235
9.774509804	5018.946078
9.775510204	5019.438776
9.776530612	5019.941327
9.77745098	5020.394608
9.778431373	5020.877451
9.779207921	5021.259901
9.780208333	5021.752604
9.781188119	5022.235149
9.782178218	5022.722772
9.783	5023.1275
9.784158416	5023.69802
9.785148515	5024.185644
9.786138614	5024.673267
9.787128713	5025.160891
9.788118812	5025.648515
9.789108911	5026.136139
9.79	5026.575
9.791	5027.0675
9.791836735	5027.479592
9.792857143	5027.982143
9.79375	5028.421875
9.794771242	5028.924837
9.795098039	5029.085784
9.796039604	5029.549505
9.797	5030.0225
9.797959184	5030.494898
9.798958333	5030.986979
9.799673203	5031.339052
9.801	5031.9925
9.801980198	5032.475248
9.802941176	5032.948529
9.803778595	5033.360958
9.804166667	5033.552083
9.805102041	5034.012755
9.806	5034.455
9.807	5034.9475
9.807920792	5035.40099
9.808910891	5035.888614
9.809803922	5036.328431
9.810784314	5036.811275
9.811764706	5037.294118
9.812745098	5037.776961
9.81372549	5038.259804
9.814705882	5038.742647
9.815686275	5039.22549
9.816666667	5039.708333
9.817708333	5040.221354
9.818627451	5040.67402
9.819607843	5041.156863
9.820408163	5041.55102
9.821428571	5042.053571
9.822326797	5042.495948
9.823	5042.8275
9.824	5043.32
9.825	5043.8125
9.826041667	5044.325521
9.827	5044.7975
9.828	5045.29
9.829	5045.7825
9.83	5046.275
9.831	5046.7675
9.832	5047.26
9.833	5047.7525
9.834	5048.245
9.835	5048.7375
9.836	5049.23
9.837	5049.7225
9.838	5050.215
9.839	5050.7075
9.839795918	5051.09949
9.840816327	5051.602041
9.841666667	5052.020833
9.842708333	5052.533854
9.843564356	5052.955446
9.844554455	5053.443069
9.845424837	5053.871732
9.846078431	5054.193627
9.847	5054.6475
9.847959184	5055.119898
9.848958333	5055.611979
9.849831748	5056.042136
9.851	5056.6175
9.851960784	5057.090686
9.852802045	5057.505007
9.853465347	5057.831683
9.854166667	5058.177083
9.855208333	5058.690104
9.856122449	5059.140306
9.857142857	5059.642857
9.858	5060.065
9.859	5060.5575
9.859803922	5060.953431
9.860784314	5061.436275
9.861764706	5061.919118
9.862745098	5062.401961
9.86372549	5062.884804
9.864705882	5063.367647
9.865686275	5063.85049
9.866666667	5064.333333
9.867647059	5064.816176
9.868627451	5065.29902
9.869607843	5065.781863
9.870588235	5066.264706
9.871568627	5066.747549
9.87254902	5067.230392
9.873529412	5067.713235
9.874489796	5068.186224
9.875510204	5068.688776
9.876470588	5069.161765
9.87745098	5069.644608
9.878217822	5070.022277
9.879207921	5070.509901
9.88019802	5070.997525
9.881188119	5071.485149
9.882	5071.885
9.883	5072.3775
9.884	5072.87
9.885	5073.3625
9.886	5073.855
9.887	5074.3475
9.888	5074.84
9.889	5075.3325
9.89	5075.825
9.890816327	5076.227041
9.891836735	5076.729592
9.892708333	5077.158854
9.89375	5077.671875
9.894444444	5078.013889
9.895098039	5078.335784
9.896039604	5078.799505
9.897	5079.2725
9.897959184	5079.744898
9.898958333	5080.236979
9.899346405	5080.428105
9.901	5081.2425
9.901980198	5081.725248
9.902941176	5082.198529
9.903451797	5082.45001
9.904166667	5082.802083
9.905102041	5083.262755
9.906	5083.705
9.906930693	5084.163366
9.907920792	5084.65099
9.908823529	5085.095588
9.909803922	5085.578431
9.910743464	5086.041156
9.911458333	5086.393229
9.9125	5086.90625
9.913541667	5087.419271
9.914583333	5087.932292
9.915625	5088.445312
9.916666667	5088.958333
9.917647059	5089.441176
9.918627451	5089.92402
9.919387755	5090.298469
9.920408163	5090.80102
9.921326797	5091.253448
9.922	5091.585
9.923	5092.0775
9.923958333	5092.549479
9.925	5093.0625
9.926	5093.555
9.927	5094.0475
9.927722772	5094.403465
9.928712871	5094.891089
9.92970297	5095.378713
9.930693069	5095.866337
9.931683168	5096.35396
9.932673267	5096.841584
9.933673469	5097.334184
9.934693878	5097.836735
9.935714286	5098.339286
9.936734694	5098.841837
9.937755102	5099.344388
9.93877551	5099.846939
9.939795918	5100.34949
9.940625	5100.757812
9.941666667	5101.270833
9.942574257	5101.717822
9.943564356	5102.205446
9.944444444	5102.638889
9.945098039	5102.960784
9.946078431	5103.443627
9.947	5103.8975
9.947959184	5104.369898
9.948958333	5104.861979
9.94950495	5105.131188
9.951	5105.8675
9.951960784	5106.340686
9.952475248	5106.594059
9.953451797	5107.07501
9.954166667	5107.427083
9.955102041	5107.887755
9.956122449	5108.390306
9.957	5108.8225
9.958	5109.315
9.958823529	5109.720588
9.959803922	5110.203431
9.960743464	5110.666156
9.961458333	5111.018229
9.9625	5111.53125
9.963541667	5112.044271
9.964583333	5112.557292
9.965625	5113.070312
9.966666667	5113.583333
9.967647059	5114.066176
9.968627451	5114.54902
9.969607843	5115.031863
9.970588235	5115.514706
9.971568627	5115.997549
9.97254902	5116.480392
9.973529412	5116.963235
9.974489796	5117.436224
9.975510204	5117.938776
9.976470588	5118.411765
9.97745098	5118.894608
9.978217822	5119.272277
9.979207921	5119.759901
9.98019802	5120.247525
9.981188119	5120.735149
9.982	5121.135
9.983	5121.6275
9.984	5122.12
9.985	5122.6125
9.986	5123.105
9.987	5123.5975
9.988	5124.09
9.989	5124.5825
9.99	5125.075
9.990816327	5125.477041
9.991836735	5125.979592
9.992708333	5126.408854
9.99375	5126.921875
9.994444444	5127.263889
9.995098039	5127.585784
9.996039604	5128.049505
9.997	5128.5225
9.997959184	5128.994898
9.998958333	5129.486979
9.999346405	5129.678105
10.0009901	5130.490099
10.00196078	5130.970588
10.00273693	5131.354779
10.003125	5131.546875
10.00408163	5132.020408
10.005	5132.475
10.00594059	5132.940594
10.00693069	5133.430693
10.00784314	5133.882353
10.00882353	5134.367647
10.0097018	5134.80239
10.01041667	5135.15625
10.01145833	5135.671875
10.0125	5136.1875
10.01354167	5136.703125
10.01458333	5137.21875
10.015625	5137.734375
10.01665333	5138.243397
10.01764706	5138.735294
10.01836735	5139.091837
10.01938776	5139.596939
10.0203268	5140.061765
10.021	5140.395
10.022	5140.89
10.02291667	5141.34375
10.02395833	5141.859375
10.02475248	5142.252475
10.026	5142.87
10.02673267	5143.232673
10.02772277	5143.722772
10.02871287	5144.212871
10.02970297	5144.70297
10.03069307	5145.193069
10.03168317	5145.683168
10.03267327	5146.173267
10.03366337	5146.663366
10.03465347	5147.153465
10.03564356	5147.643564
10.03663366	5148.133663
10.03762376	5148.623762
10.03861386	5149.113861
10.03960396	5149.60396
10.04059406	5150.094059
10.04158416	5150.584158
10.04248366	5151.029412
10.04313725	5151.352941
10.04411765	5151.838235
10.045	5152.275
10.046	5152.77
10.04693878	5153.234694
10.04791667	5153.71875
10.04851485	5154.014851
10.04934641	5154.426471
10.05098039	5155.235294
10.05136846	5155.42739
10.05208333	5155.78125
10.05306122	5156.265306
10.054	5156.73
10.05495322	5157.201842
10.05588235	5157.661765
10.0565768	5158.005515
10.05729167	5158.359375
10.05833333	5158.875
10.05918367	5159.295918
10.06020408	5159.80102
10.061	5160.195
10.062	5160.69
10.063	5161.185
10.064	5161.68
10.065	5162.175
10.066	5162.67
10.0673268	5163.326765
10.068	5163.66
10.069	5164.155
10.06980544	5164.553691
10.07083333	5165.0625
10.07178573	5165.533937
10.07277588	5166.024061
10.07352941	5166.397059
10.0745098	5166.882353
10.0755102	5167.377551
10.07653061	5167.882653
10.07745098	5168.338235
10.07843137	5168.823529
10.07941176	5169.308824
10.08039216	5169.794118
10.08137255	5170.279412
10.08235294	5170.764706
10.08333333	5171.25
10.084375	5171.765625
10.08541667	5172.28125
10.08645833	5172.796875
10.0875	5173.3125
10.08854167	5173.828125
10.08954248	5174.323529
10.09019608	5174.647059
10.09117647	5175.132353
10.092	5175.54
10.093	5176.035
10.09387755	5176.469388
10.09489796	5176.97449
10.09583333	5177.4375
10.09686623	5177.948784
10.09752958	5178.277142
10.09803922	5178.529412
10.099	5179.005
10.1000099	5179.504901
10.10102041	5180.005102
10.102	5180.49
10.10298049	5180.975344
10.10392157	5181.441176
10.10449346	5181.724265
10.10520833	5182.078125
10.10612245	5182.530612
10.107	5182.965
10.108	5183.46
10.10892168	5183.916229
10.10991187	5184.406377
10.11078431	5184.838235
10.11176471	5185.323529
10.1127451	5185.808824
10.11372549	5186.294118
10.11470588	5186.779412
10.11568627	5187.264706
10.11684325	5187.83741
10.11770833	5188.265625
10.11875	5188.78125
10.11960784	5189.205882
10.12058824	5189.691176
10.12142857	5190.107143
10.12244898	5190.612245
10.1233268	5191.046765
10.124	5191.38
10.1253268	5192.036765
10.12604167	5192.390625
10.12708333	5192.90625
10.128	5193.36
10.129	5193.855
10.13	5194.35
10.131	5194.845
10.132	5195.34
10.133	5195.835
10.134	5196.33
10.135	5196.825
10.136	5197.32
10.137	5197.815
10.138	5198.31
10.139	5198.805
10.14	5199.3
10.14081633	5199.704082
10.14183673	5200.209184
10.14270833	5200.640625
10.14375	5201.15625
10.14456877	5201.561541
10.14555897	5202.051688
10.14640523	5202.470588
10.14705882	5202.794118
10.148	5203.26
10.14897959	5203.744898
10.15	5204.25
10.15101253	5204.751201
10.152	5205.24
10.15294118	5205.705882
10.1534518	5205.95864
10.15416667	5206.3125
10.15510204	5206.77551
10.156	5207.22
10.156954	5207.692232
10.15794425	5208.182403
10.15882353	5208.617647
10.15980392	5209.102941
10.16074346	5209.568015
10.16145833	5209.921875
10.1625	5210.4375
10.16354167	5210.953125
10.16458333	5211.46875
10.165625	5211.984375
10.16666667	5212.5
10.16764706	5212.985294
10.16862745	5213.470588
10.16938776	5213.846939
10.17040816	5214.352041
10.1713268	5214.806765
10.172	5215.14
10.173	5215.635
10.17395833	5216.109375
10.175	5216.625
10.176	5217.12
10.177	5217.615
10.17774917	5217.985839
10.17873942	5218.476011
10.17972966	5218.966183
10.18071991	5219.456355
10.18171015	5219.946527
10.1827004	5220.436699
10.18369065	5220.92687
10.18469388	5221.423469
10.18571429	5221.928571
10.18673469	5222.433673
10.1877551	5222.938776
10.18877551	5223.443878
10.18979592	5223.94898
10.190625	5224.359375
10.19166667	5224.875
10.19260286	5225.338417
10.19359311	5225.828588
10.19444444	5226.25
10.19509804	5226.573529
10.19607843	5227.058824
10.197	5227.515
10.19795918	5227.989796
10.19895833	5228.484375
10.19986138	5228.931384
10.201	5229.495
10.20196078	5229.970588
10.20273693	5230.354779
10.203125	5230.546875
10.20408163	5231.020408
10.205	5231.475
10.20598138	5231.960784
10.20697168	5232.45098
10.20784314	5232.882353
10.20882353	5233.367647
10.2097018	5233.80239
10.21041667	5234.15625
10.21145833	5234.671875
10.2125	5235.1875
10.21354167	5235.703125
10.21458333	5236.21875
10.215625	5236.734375
10.21665333	5237.243397
10.21764706	5237.735294
10.21836735	5238.091837
10.21938776	5238.596939
10.2203268	5239.061765
10.221	5239.395
10.222	5239.89
10.22291667	5240.34375
10.22395833	5240.859375
10.22479699	5241.27451
10.226	5241.87
10.22677758	5242.254902
10.22776787	5242.745098
10.22875817	5243.235294
10.22974847	5243.72549
10.23073876	5244.215686
10.23172906	5244.705882
10.23271935	5245.196078
10.23370965	5245.686275
10.23469994	5246.176471
10.23571429	5246.678571
10.23673469	5247.183673
10.2377551	5247.688776
10.23877551	5248.193878
10.23965142	5248.627451
10.24064171	5249.117647
10.24163201	5249.607843
10.2426223	5250.098039
10.24346405	5250.514706
10.24411765	5250.838235
10.24509804	5251.323529
10.246	5251.77
10.247	5252.265
10.24795918	5252.739796
10.24895833	5253.234375
10.24955437	5253.529412
10.251	5254.245
10.25196078	5254.720588
10.25241013	5254.943015
10.253125	5255.296875
10.25408163	5255.770408
10.25501362	5256.231741
10.256	5256.72
10.25686275	5257.147059
10.25784314	5257.632353
10.25866013	5258.036765
10.259375	5258.390625
10.26041667	5258.90625
10.26122449	5259.306122
10.2622449	5259.811224
10.26326531	5260.316327
10.26428571	5260.821429
10.26530612	5261.326531
10.26632653	5261.831633
10.26734694	5262.336735
10.26836735	5262.841837
10.2693268	5263.316765
10.27	5263.65
10.271	5264.145
10.271875	5264.578125
10.27291667	5265.09375
10.27383016	5265.545927
10.2748205	5266.036148
10.27581084	5266.526368
10.27680119	5267.016588
10.27755102	5267.387755
10.27857143	5267.892857
10.27959184	5268.397959
10.28061224	5268.903061
10.28163265	5269.408163
10.28265306	5269.913265
10.28367347	5270.418367
10.28469388	5270.923469
10.28571429	5271.428571
10.28673469	5271.933673
10.2877551	5272.438776
10.28877551	5272.943878
10.28979592	5273.44898
10.29066601	5273.879673
10.29166667	5274.375
10.29264669	5274.860114
10.29363704	5275.350334
10.29444444	5275.75
10.29509804	5276.073529
10.29607843	5276.558824
10.297	5277.015
10.298	5277.51
10.29897959	5277.994898
10.3	5278.5
10.30102041	5279.005102
10.302	5279.49
10.30294118	5279.955882
10.3034518	5280.20864
10.30416667	5280.5625
10.30510204	5281.02551
10.30603149	5281.48559
10.307	5281.965
10.308	5282.46
10.30882353	5282.867647
10.30980392	5283.352941
10.31074346	5283.818015
10.31145833	5284.171875
10.3125	5284.6875
10.31354167	5285.203125
10.31458333	5285.71875
10.315625	5286.234375
10.31666667	5286.75
10.31764706	5287.235294
10.31862745	5287.720588
10.31938776	5288.096939
10.32040816	5288.602041
10.3213268	5289.056765
10.322	5289.39
10.323	5289.885
10.32395833	5290.359375
10.32484897	5290.800238
10.32583936	5291.290482
10.32653061	5291.632653
10.32755102	5292.137755
10.32857143	5292.642857
10.32959184	5293.147959
10.33061224	5293.653061
10.33163265	5294.158163
10.33265306	5294.663265
10.33366013	5295.161765
10.334375	5295.515625
10.33541667	5296.03125
10.33645833	5296.546875
10.3375	5297.0625
10.33854167	5297.578125
10.33958333	5298.09375
10.34052288	5298.558824
10.34117647	5298.882353
10.34215686	5299.367647
10.343	5299.785
10.344	5300.28
10.34489796	5300.72449
10.34591837	5301.229592
10.346875	5301.703125
10.34791667	5302.21875
10.3486184	5302.566109
10.34934641	5302.926471
10.35077492	5303.633587
10.35111177	5303.800327
10.35208333	5304.28125
10.35306122	5304.765306
10.354	5305.23
10.35490196	5305.676471
10.35586193	5306.151654
10.35625	5306.34375
10.35729167	5306.859375
10.35816327	5307.290816
10.35918367	5307.795918
10.36002575	5308.212747
10.36101619	5308.703016
10.36200664	5309.193285
10.363	5309.685
10.364	5310.18
10.365	5310.675
10.366	5311.17
10.367	5311.665
10.368	5312.16
10.36893973	5312.625167
10.36993017	5313.115436
10.37083333	5313.5625
10.371875	5314.078125
10.37254902	5314.411765
10.37346939	5314.867347
10.3743268	5315.291765
10.3753268	5315.786765
10.37604167	5316.140625
10.377	5316.615
10.37785371	5317.037587
10.37884415	5317.527856
10.3798346	5318.018125
10.38082504	5318.508394
10.38181548	5318.998663
10.38280592	5319.488932
10.38379637	5319.979201
10.38478681	5320.46947
10.38577725	5320.959739
10.38676769	5321.450007
10.38775813	5321.940276
10.38877551	5322.443878
10.38973902	5322.920814
10.39072946	5323.411083
10.39166667	5323.875
10.39270833	5324.390625
10.39346405	5324.764706
10.39411765	5325.088235
10.39509804	5325.573529
10.396	5326.02
10.397	5326.515
10.39795918	5326.989796
10.39897959	5327.494898
10.4	5328
10.40102041	5328.505102
10.402	5328.99
10.40294118	5329.455882
10.40345675	5329.711091
10.40416667	5330.0625
10.40511094	5330.529913
10.40610143	5331.020206
10.407	5331.465
10.408	5331.96
10.40882353	5332.367647
10.40980392	5332.852941
10.41074346	5333.318015
10.41145833	5333.671875
10.4125	5334.1875
10.41354167	5334.703125
10.41458333	5335.21875
10.415625	5335.734375
10.41666667	5336.25
10.41764706	5336.735294
10.41836735	5337.091837
10.41938776	5337.596939
10.4203268	5338.061765
10.421	5338.395
10.422	5338.89
10.42293978	5339.35519
10.42393027	5339.845483
10.4245098	5340.132353
10.4255102	5340.627551
10.42647059	5341.102941
10.42741013	5341.568015
10.428125	5341.921875
10.42916667	5342.4375
10.43020833	5342.953125
10.43125	5343.46875
10.43229167	5343.984375
10.4333268	5344.496765
10.43431373	5344.985294
10.43529412	5345.470588
10.43627451	5345.955882
10.4372549	5346.441176
10.43823529	5346.926471
10.43921569	5347.411765
10.44	5347.8
10.441	5348.295
10.44183673	5348.709184
10.44285714	5349.214286
10.44375	5349.65625
10.44479167	5350.171875
10.44572108	5350.631933
10.44671157	5351.122227
10.44738562	5351.455882
10.44803922	5351.779412
10.44901961	5352.264706
10.45052738	5353.011054
10.45119112	5353.339607
10.45208333	5353.78125
10.45306122	5354.265306
10.454	5354.73
10.45490196	5355.176471
10.45553513	5355.48989
10.45625	5355.84375
10.45714286	5356.285714
10.45816327	5356.790816
10.45911545	5357.262147
10.46010599	5357.752464
10.461	5358.195
10.462	5358.69
10.463	5359.185
10.464	5359.68
10.465	5360.175
10.466	5360.67
10.467	5361.165
10.468	5361.66
10.469	5362.155
10.46979167	5362.546875
10.47083333	5363.0625
10.47156863	5363.426471
10.47254902	5363.911765
10.47346939	5364.367347
10.474	5364.63
10.475	5365.125
10.476	5365.62
10.47694517	5366.087861
10.47787782	5366.54952
10.47857143	5366.892857
10.47959184	5367.397959
10.48061224	5367.903061
10.48163265	5368.408163
10.48265306	5368.913265
10.48367347	5369.418367
10.48469388	5369.923469
10.48571429	5370.428571
10.48673469	5370.933673
10.4877551	5371.438776
10.48877551	5371.943878
10.48958333	5372.34375
10.490625	5372.859375
10.49150327	5373.294118
10.49215686	5373.617647
10.49313725	5374.102941
10.494	5374.53
10.49489796	5374.97449
10.49583333	5375.4375
10.49675598	5375.89421
10.49771242	5376.367647
10.49803922	5376.529412
10.499	5377.005
10.50024765	5377.622585
10.50104167	5378.015625
10.50204082	5378.510204
10.503	5378.985
10.50392157	5379.441176
10.5045368	5379.745717
10.50520833	5380.078125
10.50619118	5380.564636
10.50714286	5381.035714
10.50816327	5381.540816
10.509	5381.955
10.51	5382.45
10.51078431	5382.838235
10.51176471	5383.323529
10.5127451	5383.808824
10.51372549	5384.294118
10.51470588	5384.779412
10.51568627	5385.264706
10.51699346	5385.911765
10.51770833	5386.265625
10.51875	5386.78125
10.51979167	5387.296875
10.52083333	5387.8125
10.52156863	5388.176471
10.52254902	5388.661765
10.52346939	5389.117347
10.52402179	5389.390788
10.52501238	5389.881129
10.52600297	5390.371471
10.52699356	5390.861813
10.52787782	5391.29952
10.52857143	5391.642857
10.52959184	5392.147959
10.53039216	5392.544118
10.53137255	5393.029412
10.53235294	5393.514706
10.53333333	5394
10.534375	5394.515625
10.53541667	5395.03125
10.53645833	5395.546875
10.5375	5396.0625
10.53854167	5396.578125
10.53954248	5397.073529
10.54019608	5397.397059
10.54117647	5397.882353
10.542	5398.29
10.543	5398.785
10.54387755	5399.219388
10.54482417	5399.687964
10.54581476	5400.178306
10.54673203	5400.632353
10.54705882	5400.794118
10.548	5401.26
10.54897959	5401.744898
10.55	5402.25
10.55102041	5402.755102
10.552	5403.24
10.55294118	5403.705882
10.55359838	5404.031199
10.55426222	5404.3598
10.55525286	5404.850166
10.5562435	5405.340532
10.55723414	5405.830898
10.55816327	5406.290816
10.55918367	5406.795918
10.56	5407.2
10.561	5407.695
10.562	5408.19
10.563	5408.685
10.564	5409.18
10.565	5409.675
10.566	5410.17
10.567	5410.665
10.568	5411.16
10.569	5411.655
10.57	5412.15
10.571	5412.645
10.572	5413.14
10.57291667	5413.59375
10.57352941	5413.897059
10.5744898	5414.372449
10.5754902	5414.867647
10.57638307	5415.309617
10.57708333	5415.65625
10.57803755	5416.128585
10.579	5416.605
10.58	5417.1
10.58093904	5417.564826
10.58163265	5417.908163
10.58265306	5418.413265
10.58366013	5418.911765
10.584375	5419.265625
10.58541667	5419.78125
10.58645833	5420.296875
10.5875	5420.8125
10.58854167	5421.328125
10.58958333	5421.84375
10.59052288	5422.308824
10.59117647	5422.632353
10.59215686	5423.117647
10.593	5423.535
10.594	5424.03
10.59489796	5424.47449
10.59586904	5424.955174
10.59685968	5425.44554
10.59738562	5425.705882
10.59803922	5426.029412
10.599	5426.505
10.6003268	5427.161765
10.60104167	5427.515625
10.60204082	5428.010204
10.60306122	5428.515306
10.604	5428.98
10.605	5429.475
10.60588235	5429.911765
10.60686275	5430.397059
10.60761846	5430.77114
10.60833333	5431.125
10.609375	5431.640625
10.61026352	5432.080444
10.61125421	5432.570834
10.6125	5433.1875
10.61354167	5433.703125
10.61458333	5434.21875
10.615625	5434.734375
10.61665333	5435.243397
10.61764706	5435.735294
10.61862745	5436.220588
10.61960784	5436.705882
10.62058824	5437.191176
10.62156863	5437.676471
10.62254902	5438.161765
10.62346939	5438.617347
10.62413315	5438.945908
10.62512384	5439.436299
10.62604167	5439.890625
10.627	5440.365
10.62787782	5440.79952
10.62857143	5441.142857
10.62959184	5441.647959
10.63039216	5442.044118
10.63137255	5442.529412
10.63229167	5442.984375
10.63333333	5443.5
10.63431373	5443.985294
10.63529412	5444.470588
10.63627451	5444.955882
10.6372549	5445.441176
10.63823529	5445.926471
10.63921569	5446.411765
10.64	5446.8
10.641	5447.295
10.64196552	5447.772934
10.64295621	5448.263325
10.64387755	5448.719388
10.64479167	5449.171875
10.64575163	5449.647059
10.64607843	5449.808824
10.647	5450.265
10.64795918	5450.739796
10.64895833	5451.234375
10.64989102	5451.696057
10.651	5452.245
10.65196078	5452.720588
10.65294118	5453.205882
10.65371759	5453.590209
10.65438153	5453.918859
10.65537227	5454.409273
10.65625	5454.84375
10.65729167	5455.359375
10.65816327	5455.790816
10.65918367	5456.295918
10.66	5456.7
10.661	5457.195
10.662	5457.69
10.663	5458.185
10.664	5458.68
10.665	5459.175
10.666	5459.67
10.667	5460.165
10.668	5460.66
10.669	5461.155
10.67	5461.65
10.671	5462.145
10.672	5462.64
10.67291667	5463.09375
10.67395833	5463.609375
10.6748366	5464.044118
10.676	5464.62
10.67685741	5465.044418
10.67755102	5465.387755
10.67857143	5465.892857
10.67941176	5466.308824
10.68039216	5466.794118
10.68125	5467.21875
10.68229167	5467.734375
10.68311289	5468.140883
10.68431373	5468.735294
10.68529412	5469.220588
10.68627451	5469.705882
10.6872549	5470.191176
10.68823529	5470.676471
10.68921569	5471.161765
10.69004805	5471.573785
10.69103879	5472.0642
10.692	5472.54
10.693	5473.035
10.69387755	5473.469388
10.69479167	5473.921875
10.69575163	5474.397059
10.69607843	5474.558824
10.697	5475.015
10.69797394	5475.497102
10.69896468	5475.987517
10.69995542	5476.477931
10.701	5476.995
10.70196078	5477.470588
10.70246706	5477.721193
10.7034518	5478.20864
10.70416667	5478.5625
10.70510204	5479.02551
10.70612245	5479.530612
10.707	5479.965
10.708	5480.46
10.70882353	5480.867647
10.70980392	5481.352941
10.71074346	5481.818015
10.71145833	5482.171875
10.7125	5482.6875
10.71354167	5483.203125
10.71458333	5483.71875
10.715625	5484.234375
10.71666667	5484.75
10.71764706	5485.235294
10.71862745	5485.720588
10.71960784	5486.205882
10.72058824	5486.691176
10.72156863	5487.176471
10.72254902	5487.661765
10.72346939	5488.117347
10.7244898	5488.622449
10.7254902	5489.117647
10.72647059	5489.602941
10.7272367	5489.982166
10.72822748	5490.472605
10.72916667	5490.9375
10.73020833	5491.453125
10.731	5491.845
10.732	5492.34
10.73297986	5492.82503
10.734	5493.33
10.735	5493.825
10.736	5494.32
10.737	5494.815
10.738	5495.31
10.739	5495.805
10.73979592	5496.19898
10.74081633	5496.704082
10.74166667	5497.125
10.74270833	5497.640625
10.74346405	5498.014706
10.74411765	5498.338235
10.74507084	5498.810066
10.746	5499.27
10.74693878	5499.734694
10.74791667	5500.21875
10.74869679	5500.604913
10.74903398	5500.771822
10.75098039	5501.735294
10.75187498	5502.178113
10.75253901	5502.506812
10.753125	5502.796875
10.75408163	5503.270408
10.755	5503.725
10.756	5504.22
10.75686275	5504.647059
10.75784314	5505.132353
10.75881082	5505.611356
10.75947486	5505.940054
10.76046569	5506.430518
10.76145833	5506.921875
10.7625	5507.4375
10.76354167	5507.953125
10.76458333	5508.46875
10.765625	5508.984375
10.76666667	5509.5
10.76764706	5509.985294
10.76839237	5510.354223
10.76938776	5510.846939
10.77037404	5511.33515
10.77136487	5511.825613
10.7723268	5512.301765
10.773	5512.635
10.77395833	5513.109375
10.7745098	5513.382353
10.7755102	5513.877551
10.77653061	5514.382653
10.77745098	5514.838235
10.77843137	5515.323529
10.77929155	5515.749319
10.78028239	5516.239782
10.78125	5516.71875
10.78226406	5517.220708
10.783	5517.585
10.784	5518.08
10.785	5518.575
10.786	5519.07
10.787	5519.565
10.788	5520.06
10.789	5520.555
10.79	5521.05
10.79081633	5521.454082
10.79183673	5521.959184
10.79270833	5522.390625
10.79375	5522.90625
10.79448087	5523.268032
10.79514491	5523.59673
10.79607843	5524.058824
10.797	5524.515
10.79795918	5524.989796
10.79895833	5525.484375
10.79976184	5525.882113
10.801	5526.495
10.80196078	5526.970588
10.80294118	5527.455882
10.80360682	5527.785375
10.8045977	5528.275862
10.80553513	5528.73989
10.80625	5529.09375
10.80729167	5529.609375
10.80833333	5530.125
10.809375	5530.640625
10.81041667	5531.15625
10.81145833	5531.671875
10.8125	5532.1875
10.81351566	5532.69025
10.81450654	5533.180737
10.81549742	5533.671225
10.81648831	5534.161712
10.81734694	5534.586735
10.81836735	5535.091837
10.8193268	5535.566765
10.82	5535.9
10.821	5536.395
10.821875	5536.828125
10.82287582	5537.323529
10.82352941	5537.647059
10.8244898	5538.122449
10.8254902	5538.617647
10.82639715	5539.066587
10.82708333	5539.40625
10.828125	5539.921875
10.829	5540.355
10.83	5540.85
10.83093904	5541.314826
10.83163265	5541.658163
10.83265306	5542.163265
10.83367347	5542.668367
10.83469388	5543.173469
10.83571429	5543.678571
10.83673469	5544.183673
10.8377551	5544.688776
10.83877551	5545.193878
10.83979592	5545.69898
10.840625	5546.109375
10.84166667	5546.625
10.84257809	5547.076152
10.84324217	5547.404875
10.84423306	5547.895363
10.84509804	5548.323529
10.84607843	5548.808824
10.847	5549.265
10.84795918	5549.739796
10.84895833	5550.234375
10.84951427	5550.509565
10.851	5551.245
10.85196078	5551.720588
10.85269781	5552.085418
10.85368875	5552.57593
10.85449346	5552.974265
10.85520833	5553.328125
10.85625	5553.84375
10.85714286	5554.285714
10.85816327	5554.790816
10.85918367	5555.295918
10.86020408	5555.80102
10.86122449	5556.306122
10.8622449	5556.811224
10.86326531	5557.316327
10.86428571	5557.821429
10.86530612	5558.326531
10.86632653	5558.831633
10.86734694	5559.336735
10.8683268	5559.821765
10.869	5560.155
10.87	5560.65
10.87083333	5561.0625
10.871875	5561.578125
10.87254902	5561.911765
10.87350741	5562.386167
10.8744898	5562.872449
10.87548927	5563.36719
10.87604167	5563.640625
10.877	5564.115
10.87787782	5564.54952
10.87857143	5564.892857
10.87959184	5565.397959
10.88044394	5565.819749
10.88143487	5566.310261
10.88235294	5566.764706
10.88333333	5567.25
10.884375	5567.765625
10.8853986	5568.272308
10.88638954	5568.76282
10.88738047	5569.253332
10.8883714	5569.743844
10.88936233	5570.234356
10.89035327	5570.724867
10.8913442	5571.215379
10.89233513	5571.705891
10.89313725	5572.102941
10.89411765	5572.588235
10.895	5573.025
10.896	5573.52
10.89693878	5573.984694
10.89795918	5574.489796
10.89895833	5574.984375
10.89959846	5575.301239
10.901	5575.995
10.90196078	5576.470588
10.90278466	5576.878407
10.9034518	5577.20864
10.90416667	5577.5625
10.90520833	5578.078125
10.90612245	5578.530612
10.90714286	5579.035714
10.908	5579.46
10.909	5579.955
10.90980392	5580.352941
10.91078431	5580.838235
10.91176471	5581.323529
10.9127451	5581.808824
10.91372549	5582.294118
10.91470588	5582.779412
10.91568627	5583.264706
10.91699346	5583.911765
10.91770833	5584.265625
10.91864037	5584.726984
10.91963135	5585.217521
10.92058824	5585.691176
10.92156863	5586.176471
10.92244898	5586.612245
10.92346939	5587.117347
10.924	5587.38
10.925	5587.875
10.926	5588.37
10.92689503	5588.813038
10.92755921	5589.14181
10.92855019	5589.632346
10.92954118	5590.122882
10.93039216	5590.544118
10.93137255	5591.029412
10.93229167	5591.484375
10.9333268	5591.996765
10.93431373	5592.485294
10.93529412	5592.970588
10.93627451	5593.455882
10.9372549	5593.941176
10.93823529	5594.426471
10.93921569	5594.911765
10.94019608	5595.397059
10.94117647	5595.882353
10.94215686	5596.367647
10.94313725	5596.852941
10.94411765	5597.338235
10.945	5597.775
10.946	5598.27
10.94693878	5598.734694
10.94795918	5599.239796
10.94895833	5599.734375
10.94936082	5599.933604
10.951	5600.745
10.95196078	5601.220588
10.95287647	5601.673852
10.9534518	5601.95864
10.95416667	5602.3125
10.95510204	5602.77551
10.956	5603.22
10.957	5603.715
10.95784314	5604.132353
10.95882353	5604.617647
10.95980392	5605.102941
10.96078431	5605.588235
10.96176471	5606.073529
10.9627451	5606.558824
10.96372549	5607.044118
10.96470588	5607.529412
10.96568627	5608.014706
10.96666667	5608.5
10.96770833	5609.015625
10.96862745	5609.470588
10.96960784	5609.955882
10.97040816	5610.352041
10.97142857	5610.857143
10.9723268	5611.301765
10.973	5611.635
10.974	5612.13
10.975	5612.625
10.976	5613.12
10.97666122	5613.447302
10.97755102	5613.887755
10.97857143	5614.392857
10.97941176	5614.808824
10.98039216	5615.294118
10.98125	5615.71875
10.98229167	5616.234375
10.983	5616.585
10.98431373	5617.235294
10.98529412	5617.720588
10.98627451	5618.205882
10.9872549	5618.691176
10.98823529	5619.176471
10.98921569	5619.661765
10.99	5620.05
10.991	5620.545
10.99183673	5620.959184
10.99285714	5621.464286
10.99375	5621.90625
10.99479167	5622.421875
10.99549081	5622.76795
10.99640523	5623.220588
10.99705882	5623.544118
10.998	5624.01
10.99897959	5624.494898
11	5625
11.001	5625.495
11.00198216	5625.981169
11.00294118	5626.455882
11.00377859	5626.870404
11.00416667	5627.0625
11.00510204	5627.52551
11.006	5627.97
11.007	5628.465
11.00792864	5628.924678
11.00891972	5629.415263
11.00980392	5629.852941
11.01078431	5630.338235
11.01176471	5630.823529
11.0127451	5631.308824
11.01372549	5631.794118
11.01470588	5632.279412
11.01568627	5632.764706
11.01666667	5633.25
11.01770833	5633.765625
11.01862745	5634.220588
11.01960784	5634.705882
11.02040816	5635.102041
11.02142857	5635.607143
11.0223268	5636.051765
11.023	5636.385
11.024	5636.88
11.025	5637.375
11.02604167	5637.890625
11.027	5638.365
11.028	5638.86
11.029	5639.355
11.03	5639.85
11.031	5640.345
11.032	5640.84
11.033	5641.335
11.03369673	5641.679881
11.03469388	5642.173469
11.03571429	5642.678571
11.03673469	5643.183673
11.0377551	5643.688776
11.03877551	5644.193878
11.03979592	5644.69898
11.04063429	5645.113974
11.04166667	5645.625
11.04261645	5646.095144
11.04360753	5646.585728
11.04444444	5647
11.04509804	5647.323529
11.04607843	5647.808824
11.047	5648.265
11.04795918	5648.739796
11.04895833	5649.234375
11.04988081	5649.691002
11.051	5650.245
11.05196078	5650.720588
11.05273744	5651.105035
11.053125	5651.296875
11.05408163	5651.770408
11.05505724	5652.253333
11.056	5652.72
11.057	5653.215
11.05784314	5653.632353
11.05882353	5654.117647
11.0597018	5654.55239
11.06041667	5654.90625
11.06145833	5655.421875
11.0625	5655.9375
11.06354167	5656.453125
11.06458333	5656.96875
11.065625	5657.484375
11.06665333	5657.993397
11.06764706	5658.485294
11.06836735	5658.841837
11.06938776	5659.346939
11.0703268	5659.811765
11.071	5660.145
11.072	5660.64
11.07291667	5661.09375
11.0738887	5661.574905
11.0745098	5661.882353
11.0755102	5662.377551
11.07647059	5662.852941
11.07741013	5663.318015
11.078125	5663.671875
11.07916667	5664.1875
11.08020833	5664.703125
11.08125	5665.21875
11.08229167	5665.734375
11.08333333	5666.25
11.08431373	5666.735294
11.08529412	5667.220588
11.08627451	5667.705882
11.0872549	5668.191176
11.08823529	5668.676471
11.08921569	5669.161765
11.09019608	5669.647059
11.091	5670.045
11.092	5670.54
11.09285714	5670.964286
11.09387755	5671.469388
11.09479167	5671.921875
11.09583333	5672.4375
11.09668467	5672.858913
11.0976758	5673.349522
11.09836601	5673.691176
11.09901961	5674.014706
11.10086174	5674.926562
11.10119933	5675.093666
11.10208333	5675.53125
11.10306122	5676.015306
11.104	5676.48
11.10490196	5676.926471
11.10586193	5677.401654
11.10625	5677.59375
11.10729167	5678.109375
11.10816327	5678.540816
11.10918367	5679.045918
11.11011993	5679.509367
11.11111111	5680
11.11210229	5680.490633
11.11309347	5680.981267
11.11408465	5681.4719
11.11507583	5681.962533
11.116067	5682.453167
11.11705818	5682.9438
11.11804936	5683.434434
11.11904054	5683.925067
11.12	5684.4
11.121	5684.895
11.121875	5685.328125
11.12287582	5685.823529
11.12352941	5686.147059
11.1244898	5686.622449
11.1254902	5687.117647
11.12604167	5687.390625
11.127	5687.865
11.12796115	5688.340767
11.12895232	5688.831401
11.12991863	5689.309724
11.13061224	5689.653061
11.13163265	5690.158163
11.13265306	5690.663265
11.13367347	5691.168367
11.13469388	5691.673469
11.13571429	5692.178571
11.13673469	5692.683673
11.1377551	5693.188776
11.13877551	5693.693878
11.13979592	5694.19898
11.140625	5694.609375
11.14166667	5695.125
11.14248366	5695.529412
11.14313725	5695.852941
11.14411765	5696.338235
11.145	5696.775
11.14591837	5697.229592
11.146875	5697.703125
11.14778472	5698.153434
11.14836601	5698.441176
11.14901961	5698.764706
11.15031967	5699.408237
11.15104167	5699.765625
11.15208333	5700.28125
11.15306122	5700.765306
11.15408163	5701.270408
11.155	5701.725
11.156	5702.22
11.15686275	5702.647059
11.15784314	5703.132353
11.15866013	5703.536765
11.159375	5703.890625
11.16041667	5704.40625
11.16122449	5704.806122
11.1622449	5705.311224
11.16326531	5705.816327
11.16428571	5706.321429
11.16530612	5706.826531
11.16632653	5707.331633
11.16734694	5707.836735
11.16836735	5708.341837
11.16938776	5708.846939
11.17040816	5709.352041
11.17142857	5709.857143
11.17244898	5710.362245
11.1734447	5710.855128
11.17410913	5711.184021
11.17510036	5711.674679
11.17604167	5712.140625
11.177	5712.615
11.17755102	5712.887755
11.17857143	5713.392857
11.17941176	5713.808824
11.18039216	5714.294118
11.18125	5714.71875
11.18229167	5715.234375
11.18303018	5715.599941
11.18431373	5716.235294
11.18529412	5716.720588
11.18627451	5717.205882
11.1872549	5717.691176
11.18823529	5718.176471
11.18921569	5718.661765
11.19	5719.05
11.191	5719.545
11.19195123	5720.01586
11.19294246	5720.506517
11.19387755	5720.969388
11.19479167	5721.421875
11.19575163	5721.897059
11.19607843	5722.058824
11.197	5722.515
11.19795918	5722.989796
11.19895833	5723.484375
11.19988105	5723.941121
11.201	5724.495
11.20196078	5724.970588
11.20274551	5725.359029
11.20340999	5725.687946
11.20440127	5726.178628
11.20520833	5726.578125
11.20625	5727.09375
11.20714286	5727.535714
11.20816327	5728.040816
11.209	5728.455
11.21	5728.95
11.21078431	5729.338235
11.21176471	5729.823529
11.2127451	5730.308824
11.21372549	5730.794118
11.21470588	5731.279412
11.21568627	5731.764706
11.21699346	5732.411765
11.21770833	5732.765625
11.21875	5733.28125
11.21979167	5733.796875
11.22083333	5734.3125
11.221875	5734.828125
11.22291667	5735.34375
11.22385621	5735.808824
11.2245098	5736.132353
11.225837	5736.789316
11.22653061	5737.132653
11.22755102	5737.637755
11.22843137	5738.073529
11.22941176	5738.558824
11.23020833	5738.953125
11.23125	5739.46875
11.23215702	5739.917724
11.2331483	5740.408406
11.23413957	5740.899088
11.23513085	5741.38977
11.23612213	5741.880452
11.2371134	5742.371134
11.23810468	5742.861816
11.23909596	5743.352498
11.24008723	5743.84318
11.241	5744.295
11.242	5744.79
11.24285714	5745.214286
11.24387755	5745.719388
11.24479167	5746.171875
11.24542484	5746.485294
11.24607843	5746.808824
11.24702617	5747.277954
11.248	5747.76
11.24897959	5748.244898
11.25	5748.75
11.25102041	5749.255102
11.252	5749.74
11.25294118	5750.205882
11.2535316	5750.498141
11.25449346	5750.974265
11.25520833	5751.328125
11.25612245	5751.780612
11.25714286	5752.285714
11.258	5752.71
11.259	5753.205
11.26	5753.7
11.261	5754.195
11.262	5754.69
11.263	5755.185
11.264	5755.68
11.265	5756.175
11.266	5756.67
11.267	5757.165
11.268	5757.66
11.26875	5758.03125
11.26979167	5758.546875
11.27058824	5758.941176
11.27156863	5759.426471
11.27244898	5759.862245
11.27335812	5760.312268
11.2743268	5760.791765
11.2753268	5761.286765
11.27604167	5761.640625
11.277	5762.115
11.278	5762.61
11.27889823	5763.054622
11.27959184	5763.397959
11.28061224	5763.903061
11.28137255	5764.279412
11.28235294	5764.764706
11.28333333	5765.25
11.284375	5765.765625
11.28541667	5766.28125
11.28645833	5766.796875
11.2875	5767.3125
11.28854167	5767.828125
11.28954613	5768.325333
11.29021066	5768.654275
11.29120198	5769.144981
11.29215686	5769.617647
11.29313725	5770.102941
11.294	5770.53
11.295	5771.025
11.29591837	5771.479592
11.296875	5771.953125
11.29747674	5772.250984
11.29814126	5772.579926
11.29901961	5773.014706
11.30065359	5773.823529
11.30104167	5774.015625
11.30208333	5774.53125
11.30306122	5775.015306
11.30408163	5775.520408
11.305	5775.975
11.306	5776.47
11.30686275	5776.897059
11.30784314	5777.382353
11.30882353	5777.867647
11.30980392	5778.352941
11.31078431	5778.838235
11.31176471	5779.323529
11.3127451	5779.808824
11.31372549	5780.294118
11.31470588	5780.779412
11.31568627	5781.264706
11.31699346	5781.911765
11.31770833	5782.265625
11.31862745	5782.720588
11.31960784	5783.205882
11.32051155	5783.653217
11.32150292	5784.143948
11.32244898	5784.612245
11.3233268	5785.046765
11.324	5785.38
11.325	5785.875
11.326	5786.37
11.32653061	5786.632653
11.32745117	5787.088332
11.32844255	5787.579062
11.32941176	5788.058824
11.33039216	5788.544118
11.33125	5788.96875
11.33229167	5789.484375
11.333	5789.835
11.33431373	5790.485294
11.33529412	5790.970588
11.33627451	5791.455882
11.3372549	5791.941176
11.33823529	5792.426471
11.33921569	5792.911765
11.34019608	5793.397059
11.34117647	5793.882353
11.342	5794.29
11.343	5794.785
11.34387755	5795.219388
11.34489796	5795.72449
11.34583333	5796.1875
11.346875	5796.703125
11.34760547	5797.064709
11.34827005	5797.393675
11.34901961	5797.764706
11.35081545	5798.653646
11.35169526	5799.089154
11.35208333	5799.28125
11.35306122	5799.765306
11.354	5800.23
11.355	5800.725
11.35588235	5801.161765
11.35686275	5801.647059
11.35775542	5802.088931
11.35874684	5802.579686
11.3597018	5803.05239
11.36041667	5803.40625
11.36145833	5803.921875
11.3625	5804.4375
11.36354167	5804.953125
11.36458333	5805.46875
11.365625	5805.984375
11.36666667	5806.5
11.36764706	5806.985294
11.36862745	5807.470588
11.36938776	5807.846939
11.37040816	5808.352041
11.3713268	5808.806765
11.372	5809.14
11.373	5809.635
11.37395833	5810.109375
11.37460963	5810.431765
11.37560105	5810.92252
11.37653061	5811.382653
11.37745098	5811.838235
11.37843137	5812.323529
11.37916667	5812.6875
11.38020833	5813.203125
11.381	5813.595
11.382	5814.09
11.38297986	5814.57503
11.384	5815.08
11.385	5815.575
11.386	5816.07
11.387	5816.565
11.388	5817.06
11.389	5817.555
11.39	5818.05
11.391	5818.545
11.392	5819.04
11.393	5819.535
11.394	5820.03
11.39489796	5820.47449
11.39583333	5820.9375
11.39674776	5821.390139
11.39741238	5821.71913
11.39803922	5822.029412
11.399	5822.505
11.4003268	5823.161765
11.40104167	5823.515625
11.40204082	5824.010204
11.403	5824.485
11.40392623	5824.943486
11.40490196	5825.426471
11.40553513	5825.73989
11.40625	5826.09375
11.40714286	5826.535714
11.40816327	5827.040816
11.409	5827.455
11.41	5827.95
11.41086655	5828.378941
11.41185802	5828.86972
11.41284949	5829.3605
11.41384097	5829.851279
11.41483244	5830.342058
11.41582391	5830.832838
11.417	5831.415
11.41780686	5831.814396
11.41879833	5832.305175
11.41978981	5832.795955
11.42078128	5833.286734
11.42156863	5833.676471
11.42254902	5834.161765
11.42346939	5834.617347
11.4244898	5835.122449
11.4254902	5835.617647
11.42647059	5836.102941
11.42741013	5836.568015
11.428125	5836.921875
11.42916667	5837.4375
11.43020833	5837.953125
11.43125	5838.46875
11.43229167	5838.984375
11.43333333	5839.5
11.43431373	5839.985294
11.43529412	5840.470588
11.43627451	5840.955882
11.4372549	5841.441176
11.43823529	5841.926471
11.43921569	5842.411765
11.44019608	5842.897059
11.441	5843.295
11.442	5843.79
11.44285714	5844.214286
11.44387755	5844.719388
11.44479167	5845.171875
11.44583333	5845.6875
11.44655959	5846.046996
11.44755106	5846.537775
11.44803922	5846.779412
11.449	5847.255
11.45010163	5847.800307
11.45104167	5848.265625
11.45204082	5848.760204
11.453	5849.235
11.45392157	5849.691176
11.45482026	5850.136029
11.45520833	5850.328125
11.45612245	5850.780612
11.45714286	5851.285714
11.45803381	5851.726736
11.45902533	5852.21754
11.46	5852.7
11.461	5853.195
11.4619999	5853.689951
11.46299142	5854.180755
11.46398295	5854.671558
11.46497447	5855.162362
11.46596599	5855.653165
11.46695751	5856.143969
11.46794904	5856.634773
11.46875	5857.03125
11.46979167	5857.546875
11.47058824	5857.941176
11.47156863	5858.426471
11.47244898	5858.862245
11.4733268	5859.296765
11.474	5859.63
11.475	5860.125
11.47588122	5860.561202
11.47685741	5861.044418
11.47755102	5861.387755
11.47857143	5861.892857
11.47959184	5862.397959
11.48061224	5862.903061
11.48163265	5863.408163
11.48265306	5863.913265
11.48367347	5864.418367
11.48469388	5864.923469
11.48571429	5865.428571
11.48673469	5865.933673
11.4877551	5866.438776
11.48877101	5866.941649
11.48958333	5867.34375
11.490625	5867.859375
11.49150327	5868.294118
11.49215686	5868.617647
11.49313725	5869.102941
11.494	5869.53
11.495	5870.025
11.49591837	5870.479592
11.49693878	5870.984694
11.49791667	5871.46875
11.49895833	5871.984375
11.49967776	5872.340489
11.501	5872.995
11.50196078	5873.470588
11.50255783	5873.766128
11.50322261	5874.095191
11.50416667	5874.5625
11.50510204	5875.02551
11.506	5875.47
11.50686275	5875.897059
11.50784314	5876.382353
11.50866013	5876.786765
11.509375	5877.140625
11.51041667	5877.65625
11.51122449	5878.056122
11.5122449	5878.561224
11.51326531	5879.066327
11.51428571	5879.571429
11.51530612	5880.076531
11.51632653	5880.581633
11.51734694	5881.086735
11.51836735	5881.591837
11.51938776	5882.096939
11.52040816	5882.602041
11.52139769	5883.091859
11.52206247	5883.420922
11.523	5883.885
11.52395833	5884.359375
11.5248366	5884.794118
11.525837	5885.289316
11.52653061	5885.632653
11.52745098	5886.088235
11.528125	5886.421875
11.52916667	5886.9375
11.53	5887.35
11.531	5887.845
11.53197819	5888.329202
11.53296976	5888.82003
11.53396133	5889.310858
11.5349529	5889.801686
11.53594447	5890.292514
11.53693604	5890.783342
11.53792762	5891.27417
11.53891919	5891.764998
11.53979592	5892.19898
11.54081633	5892.704082
11.54166667	5893.125
11.54270833	5893.640625
11.54346405	5894.014706
11.54411765	5894.338235
11.545	5894.775
11.54591837	5895.229592
11.546875	5895.703125
11.54784333	5896.182449
11.54869281	5896.602941
11.54901961	5896.764706
11.55072592	5897.609333
11.55139075	5897.93842
11.55208333	5898.28125
11.553125	5898.796875
11.55408163	5899.270408
11.55510204	5899.77551
11.556	5900.22
11.557	5900.715
11.55784314	5901.132353
11.55882353	5901.617647
11.5597018	5902.05239
11.56041667	5902.40625
11.56145833	5902.921875
11.5625	5903.4375
11.56354167	5903.953125
11.56458333	5904.46875
11.565625	5904.984375
11.56665333	5905.493397
11.56764706	5905.985294
11.56862745	5906.470588
11.56960784	5906.955882
11.57058824	5907.441176
11.57156863	5907.926471
11.57254902	5908.411765
11.57346939	5908.867347
11.5744898	5909.372449
11.5754902	5909.867647
11.57647059	5910.352941
11.57717289	5910.70058
11.57816451	5911.191432
11.57915613	5911.682285
11.58014775	5912.173137
11.581	5912.595
11.582	5913.09
11.58297986	5913.57503
11.58367347	5913.918367
11.58469388	5914.423469
11.58571429	5914.928571
11.58673469	5915.433673
11.5877551	5915.938776
11.58877551	5916.443878
11.58979592	5916.94898
11.590625	5917.359375
11.59166667	5917.875
11.59248366	5918.279412
11.59313725	5918.602941
11.59411765	5919.088235
11.59502206	5919.535921
11.596	5920.02
11.59693878	5920.484694
11.59791667	5920.96875
11.59836601	5921.191176
11.59901961	5921.514706
11.60055534	5922.274891
11.60136846	5922.67739
11.60208333	5923.03125
11.60306122	5923.515306
11.604	5923.98
11.60490196	5924.426471
11.60584048	5924.891039
11.60650536	5925.220151
11.60749702	5925.711027
11.60833333	5926.125
11.609375	5926.640625
11.61041667	5927.15625
11.61145833	5927.671875
11.61245537	5928.165411
11.61344704	5928.656287
11.61443871	5929.147164
11.61543038	5929.63804
11.61642205	5930.128917
11.61734694	5930.586735
11.61836735	5931.091837
11.6193268	5931.566765
11.62	5931.9
11.621	5932.395
11.621875	5932.828125
11.62287582	5933.323529
11.62352941	5933.647059
11.6244898	5934.122449
11.6254902	5934.617647
11.62633875	5935.037683
11.62733042	5935.52856
11.628125	5935.921875
11.62916667	5936.4375
11.63	5936.85
11.631	5937.345
11.63195945	5937.819928
11.63265306	5938.163265
11.63367347	5938.668367
11.63469388	5939.173469
11.63571429	5939.678571
11.63673469	5940.183673
11.6377551	5940.688776
11.63877551	5941.193878
11.63958333	5941.59375
11.640625	5942.109375
11.6415406	5942.562598
11.64220547	5942.89171
11.64319714	5943.382586
11.64411765	5943.838235
11.64509804	5944.323529
11.646	5944.77
11.64693878	5945.234694
11.64791667	5945.71875
11.64880909	5946.160499
11.64914716	5946.327846
11.65098039	5947.235294
11.65170824	5947.595577
11.65241013	5947.943015
11.653125	5948.296875
11.65416667	5948.8125
11.65510204	5949.27551
11.65612245	5949.780612
11.657	5950.215
11.658	5950.71
11.659	5951.205
11.66	5951.7
11.661	5952.195
11.662	5952.69
11.663	5953.185
11.664	5953.68
11.665	5954.175
11.666	5954.67
11.667	5955.165
11.668	5955.66
11.66875	5956.03125
11.66979167	5956.546875
11.67058824	5956.941176
11.67156863	5957.426471
11.67253434	5957.904497
11.67346939	5958.367347
11.6743268	5958.791765
11.6753268	5959.286765
11.67604167	5959.640625
11.677	5960.115
11.67755102	5960.387755
11.67857143	5960.892857
11.67947637	5961.340804
11.68046809	5961.831705
11.68137255	5962.279412
11.68235294	5962.764706
11.68333333	5963.25
11.684375	5963.765625
11.68541667	5964.28125
11.68641841	5964.777111
11.68741013	5965.268012
11.68840184	5965.758913
11.68939356	5966.249814
11.69038528	5966.740715
11.691377	5967.231616
11.69236872	5967.722517
11.69313725	5968.102941
11.69411765	5968.588235
11.695	5969.025
11.696	5969.52
11.69693878	5969.984694
11.69795918	5970.489796
11.69895833	5970.984375
11.69996435	5971.482353
11.701	5971.995
11.70196078	5972.470588
11.70286621	5972.918774
11.70377859	5973.370404
11.70416667	5973.5625
11.70510204	5974.02551
11.70612245	5974.530612
11.707	5974.965
11.708	5975.46
11.70882353	5975.867647
11.70980859	5976.355251
11.71078431	5976.838235
11.71176471	5977.323529
11.7127451	5977.808824
11.71372549	5978.294118
11.71470588	5978.779412
11.71568627	5979.264706
11.71675097	5979.791729
11.71770833	5980.265625
11.7187345	5980.773579
11.71960784	5981.205882
11.72058824	5981.691176
11.72142857	5982.107143
11.72244898	5982.612245
11.7233268	5983.046765
11.724	5983.38
11.7253268	5984.036765
11.72604167	5984.390625
11.727	5984.865
11.72798722	5985.353672
11.72865219	5985.682832
11.72964396	5986.173758
11.73061224	5986.653061
11.73162749	5987.155608
11.73235294	5987.514706
11.73333333	5988
11.734375	5988.515625
11.73541667	5989.03125
11.73645833	5989.546875
11.7375	5990.0625
11.73854167	5990.578125
11.73956164	5991.083011
11.74052288	5991.558824
11.74117647	5991.882353
11.74215686	5992.367647
11.743	5992.785
11.744	5993.28
11.74489796	5993.72449
11.74591837	5994.229592
11.746875	5994.703125
11.74749578	5995.010414
11.74836601	5995.441176
11.74901961	5995.764706
11.75006199	5996.280684
11.75104167	5996.765625
11.75204082	5997.260204
11.753	5997.735
11.75392157	5998.191176
11.75482026	5998.636029
11.75520833	5998.828125
11.75612245	5999.280612
11.75714286	5999.785714
11.758	6000.21
11.759	6000.705
11.75998016	6001.190181
11.76097198	6001.681131
11.7619638	6002.17208
11.76295562	6002.66303
11.76394743	6003.15398
11.76493925	6003.644929
11.76593107	6004.135879
11.76692289	6004.626829
11.7679147	6005.117778
11.76875	6005.53125
11.76979167	6006.046875
11.77058824	6006.441176
11.77156863	6006.926471
11.77244898	6007.362245
11.77346939	6007.867347
11.774	6008.13
11.775	6008.625
11.776	6009.12
11.777	6009.615
11.77783288	6010.027275
11.7788247	6010.518225
11.77981651	6011.009174
11.78080833	6011.500124
11.78180015	6011.991074
11.78279197	6012.482023
11.78378378	6012.972973
11.7847756	6013.463923
11.78576742	6013.954872
11.78675924	6014.445822
11.7877551	6014.938776
11.78877551	6015.443878
11.78979592	6015.94898
11.79072651	6016.409621
11.79171832	6016.90057
11.79270833	6017.390625
11.79370196	6017.88247
11.79444444	6018.25
11.79509804	6018.573529
11.79607843	6019.058824
11.797	6019.515
11.798	6020.01
11.79897959	6020.494898
11.8	6021
11.80102041	6021.505102
11.802	6021.99
11.80294118	6022.455882
11.80386724	6022.914285
11.80420551	6023.08173
11.80519738	6023.572704
11.80612245	6024.030612
11.80714286	6024.535714
11.808	6024.96
11.809	6025.455
11.80980392	6025.852941
11.81078431	6026.338235
11.81176471	6026.823529
11.8127451	6027.308824
11.81372549	6027.794118
11.81470588	6028.279412
11.81568627	6028.764706
11.81666667	6029.25
11.81770833	6029.765625
11.81875	6030.28125
11.81979167	6030.796875
11.82058824	6031.191176
11.82156863	6031.676471
11.82244898	6032.112245
11.82337778	6032.572001
11.82404285	6032.90121
11.82503472	6033.392184
11.82602658	6033.883158
11.827	6034.365
11.82755102	6034.637755
11.82857143	6035.142857
11.82941176	6035.558824
11.83039216	6036.044118
11.83125	6036.46875
11.83229167	6036.984375
11.8333268	6037.496765
11.834	6037.83
11.835	6038.325
11.836	6038.82
11.837	6039.315
11.838	6039.81
11.839	6040.305
11.84	6040.8
11.84090458	6041.247768
11.84189645	6041.738742
11.84285714	6042.214286
11.84387755	6042.719388
11.84479167	6043.171875
11.84542484	6043.485294
11.84607843	6043.808824
11.847	6044.265
11.84795918	6044.739796
11.84895833	6045.234375
11.84983138	6045.666534
11.851	6046.245
11.85196078	6046.720588
11.85272971	6047.101208
11.85339483	6047.430442
11.85438675	6047.92144
11.85520833	6048.328125
11.85625	6048.84375
11.85714286	6049.285714
11.85816327	6049.790816
11.859	6050.205
11.86	6050.7
11.86078431	6051.088235
11.86176471	6051.573529
11.8627451	6052.058824
11.86372549	6052.544118
11.86470588	6053.029412
11.86568627	6053.514706
11.86699346	6054.161765
11.86770833	6054.515625
11.86875	6055.03125
11.86979167	6055.546875
11.87083333	6056.0625
11.871875	6056.578125
11.87291667	6057.09375
11.87385621	6057.558824
11.8745098	6057.882353
11.875837	6058.539316
11.87653061	6058.882653
11.87755102	6059.387755
11.87843137	6059.823529
11.87941176	6060.308824
11.88020833	6060.703125
11.88125	6061.21875
11.88216039	6061.669394
11.88315231	6062.160393
11.88414422	6062.651391
11.88513614	6063.14239
11.88612806	6063.633388
11.88711997	6064.124386
11.88811189	6064.615385
11.8891038	6065.106383
11.89	6065.55
11.891	6066.045
11.89183673	6066.459184
11.89285714	6066.964286
11.89375	6067.40625
11.89477124	6067.911765
11.89509804	6068.073529
11.89604722	6068.543372
11.897	6069.015
11.89795918	6069.489796
11.89895833	6069.984375
11.89967656	6070.339896
11.901	6070.995
11.90196078	6071.470588
11.90291583	6071.943334
11.90358099	6072.272592
11.90416667	6072.5625
11.90510204	6073.02551
11.90612245	6073.530612
11.90714286	6074.035714
11.90816327	6074.540816
11.90918367	6075.045918
11.91020408	6075.55102
11.91122449	6076.056122
11.9122449	6076.561224
11.91326531	6077.066327
11.91428571	6077.571429
11.91530612	6078.076531
11.91632653	6078.581633
11.91734694	6079.086735
11.9183268	6079.571765
11.919	6079.905
11.92	6080.4
11.92083333	6080.8125
11.921875	6081.328125
11.92254902	6081.661765
11.92346939	6082.117347
11.92441226	6082.584069
11.92540423	6083.075092
11.92636846	6083.55239
11.92708333	6083.90625
11.928	6084.36
11.929	6084.855
11.92991863	6085.309724
11.93061224	6085.653061
11.93163265	6086.158163
11.93235294	6086.514706
11.93333995	6087.003273
11.934375	6087.515625
11.93541667	6088.03125
11.93645833	6088.546875
11.9375	6089.0625
11.93854167	6089.578125
11.93958333	6090.09375
11.9406105	6090.602197
11.94127567	6090.931455
11.94226763	6091.422478
11.94313725	6091.852941
11.94411765	6092.338235
11.945	6092.775
11.946	6093.27
11.94693878	6093.734694
11.94791667	6094.21875
11.94887302	6094.692144
11.94921139	6094.859637
11.95098039	6095.735294
11.95178811	6096.135112
11.95273693	6096.604779
11.953125	6096.796875
11.95416667	6097.3125
11.95510204	6097.77551
11.95612245	6098.280612
11.957	6098.715
11.958	6099.21
11.95882353	6099.617647
11.95980392	6100.102941
11.96078431	6100.588235
11.96176471	6101.073529
11.9627451	6101.558824
11.96372549	6102.044118
11.96470588	6102.529412
11.96568627	6103.014706
11.96666832	6103.500818
11.96766033	6103.991865
11.96865235	6104.482913
11.96960784	6104.955882
11.97058824	6105.441176
11.97142857	6105.857143
11.97244898	6106.362245
11.9733268	6106.796765
11.974	6107.13
11.975	6107.625
11.97592325	6108.082007
11.97658846	6108.411289
11.97755102	6108.887755
11.97843137	6109.323529
11.97941176	6109.808824
11.98020833	6110.203125
11.98125	6110.71875
11.982	6111.09
11.983	6111.585
11.984	6112.08
11.985	6112.575
11.986	6113.07
11.987	6113.565
11.988	6114.06
11.989	6114.555
11.99	6115.05
11.991	6115.545
11.992	6116.04
11.993	6116.535
11.994	6117.03
11.99489796	6117.47449
11.99583333	6117.9375
11.99675555	6118.393995
11.99742076	6118.723278
11.99803922	6119.029412
11.999	6119.505
12.00065359	6120.323529
12.00104167	6120.515625
12.00204082	6121.010204
12.003	6121.485
12.00396825	6121.964286
12.00490196	6122.426471
12.00586193	6122.901654
12.00625	6123.09375
12.00729167	6123.609375
12.00816327	6124.040816
12.00918367	6124.545918
12.01	6124.95
12.011	6125.445
12.012	6125.94
12.013	6126.435
12.014	6126.93
12.015	6127.425
12.016	6127.92
12.017	6128.415
12.018	6128.91
12.01884921	6129.330357
12.01984127	6129.821429
12.02083333	6130.3125
12.021875	6130.828125
12.02281746	6131.294643
12.02380952	6131.785714
12.0245098	6132.132353
12.02579365	6132.767857
12.02653061	6133.132653
12.02755102	6133.637755
12.02857143	6134.142857
12.02959184	6134.647959
12.03061224	6135.153061
12.03163265	6135.658163
12.03265306	6136.163265
12.03367347	6136.668367
12.03469388	6137.173469
12.03571429	6137.678571
12.03673469	6138.183673
12.0377551	6138.688776
12.03877551	6139.193878
12.03968254	6139.642857
12.0406746	6140.133929
12.04166667	6140.625
12.04265873	6141.116071
12.04365079	6141.607143
12.04444444	6142
12.04509804	6142.323529
12.04607843	6142.808824
12.047	6143.265
12.048	6143.76
12.04897959	6144.244898
12.05	6144.75
12.05102041	6145.255102
12.052	6145.74
12.05294118	6146.205882
12.05350404	6146.484499
12.05416935	6146.81383
12.05516147	6147.304926
12.05612245	6147.780612
12.057	6148.215
12.058	6148.71
12.05882353	6149.117647
12.05980392	6149.602941
12.06074346	6150.068015
12.06145833	6150.421875
12.0625	6150.9375
12.06354167	6151.453125
12.06458333	6151.96875
12.065625	6152.484375
12.06666667	6153
12.06764706	6153.485294
12.06862745	6153.970588
12.06960784	6154.455882
12.07040816	6154.852041
12.07142857	6155.357143
12.07235418	6155.815319
12.0730195	6156.14465
12.074	6156.63
12.075	6157.125
12.07599583	6157.617937
12.07653061	6157.882653
12.07745098	6158.338235
12.07843137	6158.823529
12.07916667	6159.1875
12.08020833	6159.703125
12.081	6160.095
12.082	6160.59
12.083	6161.085
12.084	6161.58
12.085	6162.075
12.086	6162.57
12.087	6163.065
12.088	6163.56
12.089	6164.055
12.09	6164.55
12.09087752	6164.984374
12.09186964	6165.47547
12.09285714	6165.964286
12.09385386	6166.457662
12.09479167	6166.921875
12.09542484	6167.235294
12.09607843	6167.558824
12.097	6168.015
12.09795918	6168.489796
12.09895833	6168.984375
12.09980654	6169.404236
12.10098039	6169.985294
12.10172575	6170.354244
12.10239111	6170.6836
12.10338327	6171.17472
12.10416667	6171.5625
12.10520833	6172.078125
12.10612245	6172.530612
12.10714286	6173.035714
12.108	6173.46
12.109	6173.955
12.10980392	6174.352941
12.11078431	6174.838235
12.11176471	6175.323529
12.1127451	6175.808824
12.11372549	6176.294118
12.11470588	6176.779412
12.11568627	6177.264706
12.11666667	6177.75
12.11770833	6178.265625
12.11875	6178.78125
12.11979167	6179.296875
12.12083333	6179.8125
12.121875	6180.328125
12.12287582	6180.823529
12.12352941	6181.147059
12.1245098	6181.632353
12.1255102	6182.127551
12.12653061	6182.632653
12.12745098	6183.088235
12.12843137	6183.573529
12.12917948	6183.943844
12.13020833	6184.453125
12.13116381	6184.926084
12.13215597	6185.417204
12.133	6185.835
12.134	6186.33
12.135	6186.825
12.136	6187.32
12.137	6187.815
12.138	6188.31
12.139	6188.805
12.14	6189.3
12.14081633	6189.704082
12.14183673	6190.209184
12.14270833	6190.640625
12.14375	6191.15625
12.14444444	6191.5
12.14509804	6191.823529
12.14604623	6192.292886
12.147	6192.765
12.14795918	6193.239796
12.14895833	6193.734375
12.14934952	6193.928011
12.15098039	6194.735294
12.15193666	6195.208647
12.15260207	6195.538026
12.153125	6195.796875
12.15408163	6196.270408
12.15510204	6196.77551
12.156	6197.22
12.157	6197.715
12.158	6198.21
12.159	6198.705
12.16	6199.2
12.161	6199.695
12.162	6200.19
12.163	6200.685
12.164	6201.18
12.165	6201.675
12.166	6202.17
12.1673268	6202.826765
12.168	6203.16
12.169	6203.655
12.16979167	6204.046875
12.17083333	6204.5625
12.17156863	6204.926471
12.17254902	6205.411765
12.17346939	6205.867347
12.17443072	6206.343206
12.17542293	6206.83435
12.17604167	6207.140625
12.177	6207.615
12.178	6208.11
12.17889823	6208.554622
12.17959184	6208.897959
12.18061224	6209.403061
12.1813762	6209.781217
12.18236841	6210.272362
12.18336062	6210.763506
12.184375	6211.265625
12.18541667	6211.78125
12.18645833	6212.296875
12.1875	6212.8125
12.18854167	6213.328125
12.18958333	6213.84375
12.190625	6214.359375
12.19162511	6214.854427
12.19229052	6215.183807
12.19328273	6215.674952
12.19411765	6216.088235
12.19509804	6216.573529
12.196	6217.02
12.197	6217.515
12.19795918	6217.989796
12.19895833	6218.484375
12.19956279	6218.783583
12.201	6219.495
12.20196078	6219.970588
12.20281802	6220.39492
12.2034518	6220.70864
12.20416667	6221.0625
12.20510204	6221.52551
12.20612245	6222.030612
12.207	6222.465
12.208	6222.96
12.20882353	6223.367647
12.20980392	6223.852941
12.2107561	6224.324271
12.21174836	6224.81544
12.21274062	6225.306608
12.21372549	6225.794118
12.21470588	6226.279412
12.21568627	6226.764706
12.21670966	6227.271284
12.21770192	6227.762453
12.21869419	6228.253622
12.21960784	6228.705882
12.22058824	6229.191176
12.22142857	6229.607143
12.22244898	6230.112245
12.2233268	6230.546765
12.224	6230.88
12.225	6231.375
12.226	6231.87
12.22695907	6232.344738
12.22762453	6232.674142
12.22857143	6233.142857
12.22959184	6233.647959
12.23039216	6234.044118
12.23137255	6234.529412
12.23229167	6234.984375
12.2333268	6235.496765
12.23431373	6235.985294
12.23529412	6236.470588
12.23627451	6236.955882
12.2372549	6237.441176
12.23823529	6237.926471
12.23921569	6238.411765
12.24019608	6238.897059
12.24117647	6239.382353
12.242	6239.79
12.243	6240.285
12.24387755	6240.719388
12.24489796	6241.22449
12.24583333	6241.6875
12.24647748	6242.00635
12.24738562	6242.455882
12.24803922	6242.779412
12.249	6243.255
12.25	6243.75
12.25102041	6244.255102
12.252	6244.74
12.25294118	6245.205882
12.25377859	6245.620404
12.25416667	6245.8125
12.25510204	6246.27551
12.25601588	6246.727859
12.25700819	6247.219052
12.258	6247.71
12.25899281	6248.201439
12.25980392	6248.602941
12.26078431	6249.088235
12.26176471	6249.573529
12.2627451	6250.058824
12.26372549	6250.544118
12.26470588	6251.029412
12.26568627	6251.514706
12.26666667	6252
12.26770833	6252.515625
12.26862745	6252.970588
12.26960784	6253.455882
12.27040816	6253.852041
12.27142857	6254.357143
12.2723268	6254.801765
12.273	6255.135
12.27395833	6255.609375
12.27486976	6256.060531
12.27586207	6256.551724
12.27653061	6256.882653
12.27755102	6257.387755
12.27857143	6257.892857
12.27959184	6258.397959
12.28061224	6258.903061
12.28163265	6259.408163
12.28265306	6259.913265
12.28367347	6260.418367
12.28469388	6260.923469
12.28571429	6261.428571
12.28673469	6261.933673
12.2877551	6262.438776
12.28876209	6262.937236
12.28958333	6263.34375
12.290625	6263.859375
12.29150327	6264.294118
12.29215686	6264.617647
12.29313725	6265.102941
12.294	6265.53
12.295	6266.025
12.29591837	6266.479592
12.29693878	6266.984694
12.29791667	6267.46875
12.29895833	6267.984375
12.2996775	6268.340362
12.301	6268.995
12.30196078	6269.470588
12.3025993	6269.786653
12.30326486	6270.116106
12.30416667	6270.5625
12.30510204	6271.02551
12.30612245	6271.530612
12.307	6271.965
12.308	6272.46
12.30882353	6272.867647
12.30980392	6273.352941
12.31074346	6273.818015
12.31145833	6274.171875
12.3125	6274.6875
12.31354167	6275.203125
12.31458333	6275.71875
12.315625	6276.234375
12.31666667	6276.75
12.31764706	6277.235294
12.31862745	6277.720588
12.31960784	6278.205882
12.32058824	6278.691176
12.32156863	6279.176471
12.32254902	6279.661765
12.32346939	6280.117347
12.3241044	6280.431676
12.32509675	6280.922894
12.32604167	6281.390625
12.327	6281.865
12.32787782	6282.29952
12.32857143	6282.642857
12.32959184	6283.147959
12.33039216	6283.544118
12.33137255	6284.029412
12.33229167	6284.484375
12.33333333	6285
12.33431373	6285.485294
12.33529412	6285.970588
12.33627451	6286.455882
12.3372549	6286.941176
12.33823529	6287.426471
12.33921569	6287.911765
12.34	6288.3
12.341	6288.795
12.34196686	6289.273593
12.34295921	6289.764811
12.34387755	6290.219388
12.34479167	6290.671875
12.34575163	6291.147059
12.34607843	6291.308824
12.347	6291.765
12.34795918	6292.239796
12.34895833	6292.734375
12.34990573	6293.203334
12.351	6293.745
12.35196078	6294.220588
12.35283015	6294.650923
12.35349576	6294.9804
12.35416667	6295.3125
12.35520833	6295.828125
12.35612245	6296.280612
12.35714286	6296.785714
12.358	6297.21
12.359	6297.705
12.35980392	6298.102941
12.36078431	6298.588235
12.36176471	6299.073529
12.3627451	6299.558824
12.36372549	6300.044118
12.36470588	6300.529412
12.36568627	6301.014706
12.36699346	6301.661765
12.36770833	6302.015625
12.36862745	6302.470588
12.36960784	6302.955882
12.37040816	6303.352041
12.37142857	6303.857143
12.37235151	6304.313998
12.3733268	6304.796765
12.374	6305.13
12.375	6305.625
12.376	6306.12
12.37685741	6306.544418
12.37755102	6306.887755
12.37857143	6307.392857
12.37941176	6307.808824
12.38039216	6308.294118
12.38128318	6308.735176
12.38229167	6309.234375
12.383268	6309.71766
12.38426041	6310.208902
12.38525282	6310.700144
12.38624522	6311.191386
12.38723763	6311.682628
12.38823004	6312.17387
12.38921569	6312.661765
12.39019608	6313.147059
12.391	6313.545
12.392	6314.04
12.39285714	6314.464286
12.39387755	6314.969388
12.39479167	6315.421875
12.39583049	6315.936093
12.3961693	6316.103806
12.39705882	6316.544118
12.398	6317.01
12.39897959	6317.494898
12.4	6318
12.40102041	6318.505102
12.402	6318.99
12.40294118	6319.455882
12.40373164	6319.847162
12.4047241	6320.338428
12.40553513	6320.73989
12.40625	6321.09375
12.40729167	6321.609375
12.40816327	6322.040816
12.40918367	6322.545918
12.41020408	6323.05102
12.41122449	6323.556122
12.4122449	6324.061224
12.41326531	6324.566327
12.41428571	6325.071429
12.41530612	6325.576531
12.41632653	6326.081633
12.41734694	6326.586735
12.4183268	6327.071765
12.419	6327.405
12.42	6327.9
12.42083333	6328.3125
12.421875	6328.828125
12.42258833	6329.181223
12.42352941	6329.647059
12.4244898	6330.122449
12.4254902	6330.617647
12.42636846	6331.05239
12.42708333	6331.40625
12.428	6331.86
12.42889823	6332.304622
12.42959184	6332.647959
12.43061224	6333.153061
12.43152044	6333.60262
12.4325129	6334.093886
12.43350536	6334.585153
12.43449782	6335.076419
12.43549027	6335.567686
12.43648273	6336.058952
12.4375	6336.5625
12.43854167	6337.078125
12.43958333	6337.59375
12.440625	6338.109375
12.44166667	6338.625
12.44270833	6339.140625
12.44375	6339.65625
12.44474919	6340.150848
12.44541485	6340.480349
12.44640523	6340.970588
12.44705882	6341.294118
12.448	6341.76
12.44897959	6342.244898
12.45	6342.75
12.45099499	6343.242519
12.45196078	6343.720588
12.45273693	6344.104779
12.453125	6344.296875
12.45408163	6344.770408
12.455	6345.225
12.45595752	6345.698973
12.45695003	6346.190264
12.45784314	6346.632353
12.45882353	6347.117647
12.4597018	6347.55239
12.46041667	6347.90625
12.46145833	6348.421875
12.4625	6348.9375
12.46354167	6349.453125
12.46458333	6349.96875
12.465625	6350.484375
12.46665333	6350.993397
12.46764706	6351.485294
12.46836735	6351.841837
12.46938776	6352.346939
12.4703268	6352.811765
12.471	6353.145
12.472	6353.64
12.47291667	6354.09375
12.47395833	6354.609375
12.47481515	6355.033497
12.476	6355.62
12.47680016	6356.016079
12.47779267	6356.507369
12.47878517	6356.99866
12.47977768	6357.489951
12.48077019	6357.981242
12.48176269	6358.472532
12.4827552	6358.963823
12.4837477	6359.455114
12.48474021	6359.946405
12.48573272	6360.437695
12.48673469	6360.933673
12.4877551	6361.438776
12.48877551	6361.943878
12.48970274	6362.402858
12.49069525	6362.894149
12.49166667	6363.375
12.49268026	6363.876731
12.49346405	6364.264706
12.49411765	6364.588235
12.49509804	6365.073529
12.496	6365.52
12.497	6366.015
12.49795918	6366.489796
12.49897959	6366.994898
12.5	6367.5
12.501	6367.995
12.50196078	6368.470588
12.50288685	6368.928988
12.50322581	6369.096774
12.50416667	6369.5625
12.50510204	6370.02551
12.506	6370.47
12.507	6370.965
12.50784314	6371.382353
12.50882353	6371.867647
12.5097018	6372.30239
12.51041667	6372.65625
12.51145833	6373.171875
12.5125	6373.6875
12.51354167	6374.203125
12.51458333	6374.71875
12.515625	6375.234375
12.51665333	6375.743397
12.51764706	6376.235294
12.51862745	6376.720588
12.51960784	6377.205882
12.52058824	6377.691176
12.52142857	6378.107143
12.52244898	6378.612245
12.52307692	6378.923077
12.524	6379.38
12.525	6379.875
12.526	6380.37
12.52685741	6380.794418
12.52755102	6381.137755
12.52843137	6381.573529
12.52941176	6382.058824
12.53020833	6382.453125
12.53125	6382.96875
12.53200993	6383.344913
12.53300248	6383.836228
12.534	6384.33
12.535	6384.825
12.536	6385.32
12.537	6385.815
12.538	6386.31
12.539	6386.805
12.53995037	6387.275434
12.54094293	6387.766749
12.54183673	6388.209184
12.54285714	6388.714286
12.54375	6389.15625
12.54477124	6389.661765
12.54509804	6389.823529
12.546	6390.27
12.54693878	6390.734694
12.54791667	6391.21875
12.54888337	6391.69727
12.5496732	6392.088235
12.55098039	6392.735294
12.55149139	6392.988238
12.55241013	6393.443015
12.553125	6393.796875
12.55408163	6394.270408
12.555	6394.725
12.556	6395.22
12.55686275	6395.647059
12.55784314	6396.132353
12.55876642	6396.589379
12.55943223	6396.918954
12.56042483	6397.410293
12.56141744	6397.901633
12.56241005	6398.392972
12.56340265	6398.884312
12.56439526	6399.375651
12.56538786	6399.866991
12.56638047	6400.35833
12.56737307	6400.84967
12.56836568	6401.341009
12.56935828	6401.832349
12.5703268	6402.311765
12.571	6402.645
12.572	6403.14
12.57291667	6403.59375
12.57352941	6403.897059
12.5745098	6404.382353
12.5755102	6404.877551
12.57653061	6405.382653
12.57745098	6405.838235
12.57843137	6406.323529
12.57928433	6406.745744
12.58027694	6407.237084
12.58125	6407.71875
12.58226215	6408.219763
12.583	6408.585
12.58424736	6409.202442
12.58523996	6409.693781
12.58623257	6410.185121
12.58722517	6410.67646
12.58821778	6411.1678
12.58921038	6411.659139
12.59	6412.05
12.591	6412.545
12.59183673	6412.959184
12.59285714	6413.464286
12.59375	6413.90625
12.59479167	6414.421875
12.59549281	6414.768941
12.59615862	6415.098516
12.59705882	6415.544118
12.598	6416.01
12.59897959	6416.494898
12.6	6417
12.601	6417.495
12.60196078	6417.970588
12.60273973	6418.356164
12.60373238	6418.847528
12.60449346	6419.224265
12.60520833	6419.578125
12.60625	6420.09375
12.60714286	6420.535714
12.60816327	6421.040816
12.609	6421.455
12.61	6421.95
12.611	6422.445
12.612	6422.94
12.613	6423.435
12.614	6423.93
12.615	6424.425
12.616	6424.92
12.6173268	6425.576765
12.618	6425.91
12.619	6426.405
12.61979167	6426.796875
12.62083333	6427.3125
12.62160016	6427.692079
12.62259281	6428.183443
12.62352941	6428.647059
12.6244898	6429.122449
12.6254902	6429.617647
12.62636846	6430.05239
12.62708333	6430.40625
12.628	6430.86
12.62889823	6431.304622
12.62959184	6431.647959
12.63061224	6432.153061
12.6315267	6432.605718
12.63251936	6433.097082
12.63351201	6433.588446
12.63450467	6434.079809
12.63549732	6434.571173
12.63648997	6435.062537
12.6375	6435.5625
12.63854167	6436.078125
12.63958333	6436.59375
12.640625	6437.109375
12.64166667	6437.625
12.64270833	6438.140625
12.64375	6438.65625
12.64475801	6439.155213
12.64542386	6439.484812
12.64640523	6439.970588
12.64705882	6440.294118
12.648	6440.76
12.64897959	6441.244898
12.65	6441.75
12.651	6442.245
12.65196078	6442.720588
12.65273693	6443.104779
12.653125	6443.296875
12.65408163	6443.770408
12.655	6444.225
12.65597856	6444.709386
12.65697126	6445.200774
12.65784314	6445.632353
12.65882353	6446.117647
12.6597018	6446.55239
12.66041667	6446.90625
12.66145833	6447.421875
12.6625	6447.9375
12.66354167	6448.453125
12.66458333	6448.96875
12.665625	6449.484375
12.66665333	6449.993397
12.66764706	6450.485294
12.66836735	6450.841837
12.66938776	6451.346939
12.6703268	6451.811765
12.671	6452.145
12.672	6452.64
12.67291667	6453.09375
12.67395833	6453.609375
12.67483993	6454.045764
12.67583263	6454.537152
12.67682533	6455.02854
12.67755102	6455.387755
12.67857143	6455.892857
12.67959184	6456.397959
12.68061224	6456.903061
12.68163265	6457.408163
12.68265306	6457.913265
12.68367347	6458.418367
12.68469388	6458.923469
12.68571429	6459.428571
12.68673469	6459.933673
12.68774507	6460.433811
12.68873778	6460.9252
12.68973048	6461.416588
12.690625	6461.859375
12.69166667	6462.375
12.69248366	6462.779412
12.69313725	6463.102941
12.69411765	6463.588235
12.695	6464.025
12.696	6464.52
12.69693878	6464.984694
12.69795918	6465.489796
12.69895833	6465.984375
12.69998431	6466.492236
12.701	6466.995
12.70196078	6467.470588
12.7026002	6467.7871
12.70326616	6468.116748
12.70416667	6468.5625
12.70510204	6469.02551
12.70612245	6469.530612
12.707	6469.965
12.708	6470.46
12.70882353	6470.867647
12.70980392	6471.352941
12.71074346	6471.818015
12.71145833	6472.171875
12.7125	6472.6875
12.71354167	6473.203125
12.71458333	6473.71875
12.715625	6474.234375
12.71666667	6474.75
12.71764706	6475.235294
12.71862745	6475.720588
12.71960784	6476.205882
12.72058824	6476.691176
12.72156863	6477.176471
12.72254902	6477.661765
12.72346939	6478.117347
12.72444077	6478.598179
12.72543352	6479.089592
12.72609947	6479.41924
12.72708333	6479.90625
12.728	6480.36
12.72889823	6480.804622
12.72959184	6481.147959
12.73061224	6481.653061
12.73137255	6482.029412
12.73235294	6482.514706
12.73333333	6483
12.734375	6483.515625
12.73541667	6484.03125
12.73645833	6484.546875
12.7375	6485.0625
12.73854167	6485.578125
12.73954248	6486.073529
12.74019608	6486.397059
12.74117647	6486.882353
12.742	6487.29
12.743	6487.785
12.74396903	6488.264668
12.74489796	6488.72449
12.74583333	6489.1875
12.74673203	6489.632353
12.74705882	6489.794118
12.748	6490.26
12.74897959	6490.744898
12.75	6491.25
12.75102041	6491.755102
12.752	6492.24
12.75294118	6492.705882
12.75386366	6493.162509
12.75452966	6493.492182
12.75520833	6493.828125
12.75625	6494.34375
12.75714286	6494.785714
12.75816327	6495.290816
12.75918367	6495.795918
12.76020408	6496.30102
12.76122449	6496.806122
12.7622449	6497.311224
12.76326531	6497.816327
12.76428571	6498.321429
12.76530612	6498.826531
12.76632653	6499.331633
12.76734694	6499.836735
12.7683268	6500.321765
12.769	6500.655
12.77	6501.15
12.77083333	6501.5625
12.771875	6502.078125
12.77254902	6502.411765
12.77346939	6502.867347
12.7743857	6503.320923
12.77537851	6503.81236
12.77636846	6504.30239
12.77708333	6504.65625
12.778	6505.11
12.779	6505.605
12.77991863	6506.059724
12.78061224	6506.403061
12.78163265	6506.908163
12.78235294	6507.264706
12.78366013	6507.911765
12.78469388	6508.423469
12.78571429	6508.928571
12.78673469	6509.433673
12.7877551	6509.938776
12.78877551	6510.443878
12.78979592	6510.94898
12.79081633	6511.454082
12.79166667	6511.875
12.79270833	6512.390625
12.79357574	6512.819993
12.79424175	6513.149665
12.79523455	6513.641102
12.79607843	6514.058824
12.79705882	6514.544118
12.798	6515.01
12.79897959	6515.494898
12.8	6516
12.801	6516.495
12.80196078	6516.970588
12.8028197	6517.395751
12.80377859	6517.870404
12.80416667	6518.0625
12.80520833	6518.578125
12.80612245	6519.030612
12.80714286	6519.535714
12.808	6519.96
12.809	6520.455
12.80980392	6520.852941
12.81078431	6521.338235
12.81176471	6521.823529
12.81274821	6522.310365
12.81374106	6522.801827
12.81473392	6523.293288
12.81572677	6523.78475
12.81671962	6524.276211
12.81771247	6524.767673
12.81870532	6525.259134
12.81969817	6525.750596
12.82058824	6526.191176
12.82156863	6526.676471
12.82244898	6527.112245
12.82346939	6527.617347
12.8243268	6528.041765
12.8253268	6528.536765
12.82604167	6528.890625
12.827	6529.365
12.82764098	6529.682288
12.82863384	6530.173749
12.82959184	6530.647959
12.83061224	6531.153061
12.83137255	6531.529412
12.83235294	6532.014706
12.83333333	6532.5
12.834375	6533.015625
12.83541667	6533.53125
12.83645833	6534.046875
12.8375	6534.5625
12.83854167	6535.078125
12.83954248	6535.573529
12.84019608	6535.897059
12.84117647	6536.382353
12.842	6536.79
12.843	6537.285
12.84387755	6537.719388
12.84489796	6538.22449
12.84583333	6538.6875
12.84683196	6539.18182
12.84749801	6539.511517
12.84803922	6539.779412
12.849	6540.255
12.85012163	6540.810207
12.85104167	6541.265625
12.85204082	6541.760204
12.853	6542.235
12.85392157	6542.691176
12.85482026	6543.136029
12.85520833	6543.328125
12.85612245	6543.780612
12.85714286	6544.285714
12.85806484	6544.742094
12.85905774	6545.23358
12.86	6545.7
12.861	6546.195
12.862	6546.69
12.863	6547.185
12.864	6547.68
12.865	6548.175
12.866	6548.67
12.867	6549.165
12.86770833	6549.515625
12.86875	6550.03125
12.86960784	6550.455882
12.87058824	6550.941176
12.87142857	6551.357143
12.87244898	6551.862245
12.873	6552.135
12.87395833	6552.609375
12.87494415	6553.097354
12.87593705	6553.58884
12.87685741	6554.044418
12.87755102	6554.387755
12.87843137	6554.823529
12.87941176	6555.308824
12.88039216	6555.794118
12.88137255	6556.279412
12.88235294	6556.764706
12.88333333	6557.25
12.884375	6557.765625
12.88541667	6558.28125
12.88645833	6558.796875
12.8875	6559.3125
12.88854167	6559.828125
12.88954248	6560.323529
12.89019608	6560.647059
12.89117647	6561.132353
12.892	6561.54
12.893	6562.035
12.89387755	6562.469388
12.89480216	6562.927071
12.89579507	6563.418557
12.89673203	6563.882353
12.89705882	6564.044118
12.898	6564.51
12.89897959	6564.994898
12.9	6565.5
12.90102041	6566.005102
12.902	6566.49
12.90294118	6566.955882
12.90392157	6567.441176
12.90470571	6567.829325
12.90537186	6568.159071
12.90636481	6568.650581
12.90729167	6569.109375
12.90833333	6569.625
12.90918367	6570.045918
12.91020408	6570.55102
12.911	6570.945
12.912	6571.44
12.913	6571.935
12.914	6572.43
12.915	6572.925
12.916	6573.42
12.917	6573.915
12.918	6574.41
12.919	6574.905
12.92	6575.4
12.921	6575.895
12.922	6576.39
12.923	6576.885
12.92395833	6577.359375
12.925	6577.875
12.926	6578.37
12.927	6578.865
12.92787782	6579.29952
12.92857143	6579.642857
12.92959184	6580.147959
12.93039216	6580.544118
12.93137255	6581.029412
12.93229167	6581.484375
12.93333333	6582
12.93431373	6582.485294
12.93529412	6582.970588
12.93627451	6583.455882
12.9372549	6583.941176
12.93823529	6584.426471
12.93921569	6584.911765
12.94019608	6585.397059
12.94111806	6585.853441
12.94211101	6586.344951
12.943	6586.785
12.944	6587.28
12.94489796	6587.72449
12.94583333	6588.1875
12.94640961	6588.472757
12.94707576	6588.802502
12.94803922	6589.279412
12.949	6589.755
12.95	6590.25
12.95102041	6590.755102
12.95204082	6591.260204
12.953	6591.735
12.954	6592.23
12.95490196	6592.676471
12.95588235	6593.161765
12.95665558	6593.544511
12.95764858	6594.036046
12.95864158	6594.527581
12.95963458	6595.019115
12.96062758	6595.51065
12.96162057	6596.002185
12.96261357	6596.493719
12.96360657	6596.985254
12.96459957	6597.476789
12.965625	6597.984375
12.96666667	6598.5
12.96764706	6598.985294
12.96857157	6599.442927
12.96956457	6599.934462
12.97040816	6600.352041
12.97142857	6600.857143
12.9723268	6601.301765
12.973	6601.635
12.97395833	6602.109375
12.97452957	6602.392135
12.97552257	6602.88367
12.97651557	6603.375205
12.97745098	6603.838235
12.97843137	6604.323529
12.97916667	6604.6875
12.98020833	6605.203125
12.981	6605.595
12.982	6606.09
12.98297986	6606.57503
12.984	6607.08
12.985	6607.575
12.986	6608.07
12.987	6608.565
12.988	6609.06
12.989	6609.555
12.99	6610.05
12.991	6610.545
12.992	6611.04
12.993	6611.535
12.99387755	6611.969388
12.99489796	6612.47449
12.99583333	6612.9375
12.996875	6613.453125
12.99769535	6613.859198
12.99836155	6614.188968
12.99934641	6614.676471
13.00098039	6615.485294
13.00169526	6615.839154
13.00208333	6616.03125
13.00306122	6616.515306
13.004	6616.98
13.00496524	6617.457795
13.00588235	6617.911765
13.00686275	6618.397059
13.00761846	6618.77114
13.00833333	6619.125
13.009375	6619.640625
13.01020408	6620.05102
13.01122449	6620.556122
13.0122449	6621.061224
13.01326531	6621.566327
13.01428571	6622.071429
13.01530612	6622.576531
13.01632653	6623.081633
13.01734694	6623.586735
13.0183268	6624.071765
13.019	6624.405
13.02	6624.9
13.02085402	6625.322741
13.021875	6625.828125
13.02284012	6626.305859
13.02383317	6626.797418
13.0245098	6627.132353
13.02581927	6627.780536
13.02653061	6628.132653
13.02755102	6628.637755
13.02857143	6629.142857
13.02959184	6629.647959
13.03061224	6630.153061
13.03163265	6630.658163
13.03265306	6631.163265
13.03367347	6631.668367
13.03469388	6632.173469
13.03571429	6632.678571
13.03673469	6633.183673
13.03773585	6633.679245
13.0387289	6634.170804
13.03958333	6634.59375
13.040625	6635.109375
13.04150327	6635.544118
13.04215686	6635.867647
13.04313725	6636.352941
13.044	6636.78
13.045	6637.275
13.04591837	6637.729592
13.04693878	6638.234694
13.04791667	6638.71875
13.04895833	6639.234375
13.04965243	6639.577954
13.051	6640.245
13.05196078	6640.720588
13.05261341	6641.043636
13.05327971	6641.373454
13.05416667	6641.8125
13.05520833	6642.328125
13.05612245	6642.780612
13.05714286	6643.285714
13.058	6643.71
13.059	6644.205
13.05980392	6644.602941
13.06078431	6645.088235
13.062	6645.69
13.063	6646.185
13.064	6646.68
13.065	6647.175
13.066	6647.67
13.067	6648.165
13.068	6648.66
13.069	6649.155
13.07	6649.65
13.071	6650.145
13.072	6650.64
13.07291667	6651.09375
13.07385621	6651.558824
13.0745098	6651.882353
13.0755102	6652.377551
13.07647059	6652.852941
13.07711406	6653.171458
13.07810716	6653.663042
13.07910025	6654.154625
13.08	6654.6
13.081	6655.095
13.08195945	6655.569928
13.08265306	6655.913265
13.08367347	6656.418367
13.08469388	6656.923469
13.08571429	6657.428571
13.08673469	6657.933673
13.0877551	6658.438776
13.08877551	6658.943878
13.08958333	6659.34375
13.090625	6659.859375
13.09150327	6660.294118
13.09215686	6660.617647
13.09313725	6661.102941
13.094	6661.53
13.09498982	6662.019961
13.09591837	6662.479592
13.096875	6662.953125
13.09771242	6663.367647
13.09803922	6663.529412
13.099	6664.005
13.1003268	6664.661765
13.10104167	6665.015625
13.10204082	6665.510204
13.103	6665.985
13.10392157	6666.441176
13.10457841	6666.766312
13.10557156	6667.25792
13.1065647	6667.749528
13.10755785	6668.241136
13.108551	6668.732744
13.10954415	6669.224352
13.11053729	6669.71596
13.11153044	6670.207568
13.11252359	6670.699176
13.11354167	6671.203125
13.11458333	6671.71875
13.115625	6672.234375
13.11666667	6672.75
13.11764706	6673.235294
13.11848247	6673.648823
13.11947562	6674.140431
13.12040816	6674.602041
13.12142857	6675.107143
13.1223268	6675.551765
13.123	6675.885
13.12395833	6676.359375
13.1245098	6676.632353
13.1255102	6677.127551
13.12647059	6677.602941
13.1274208	6678.073294
13.12841394	6678.564902
13.12916667	6678.9375
13.13020833	6679.453125
13.131	6679.845
13.132	6680.34
13.13297986	6680.82503
13.134	6681.33
13.135	6681.825
13.136	6682.32
13.137	6682.815
13.138	6683.31
13.139	6683.805
13.14	6684.3
13.141	6684.795
13.14183673	6685.209184
13.14285714	6685.714286
13.14375	6686.15625
13.14479167	6686.671875
13.14562424	6687.084001
13.14629059	6687.413844
13.14728374	6687.905452
13.14803922	6688.279412
13.149	6688.755
13.15065359	6689.573529
13.15104167	6689.765625
13.15204082	6690.260204
13.153	6690.735
13.15392157	6691.191176
13.15488901	6691.67006
13.15586193	6692.151654
13.15625	6692.34375
13.15729167	6692.859375
13.15816327	6693.290816
13.15918367	6693.795918
13.16	6694.2
13.161	6694.695
13.162	6695.19
13.163	6695.685
13.164	6696.18
13.165	6696.675
13.166	6697.17
13.167	6697.665
13.168	6698.16
13.16879376	6698.552913
13.16979167	6699.046875
13.17078016	6699.536177
13.17177335	6700.02781
13.17254902	6700.411765
13.17352941	6700.897059
13.1744898	6701.372449
13.1754902	6701.867647
13.17647059	6702.352941
13.17741013	6702.818015
13.178125	6703.171875
13.17916667	6703.6875
13.18020833	6704.203125
13.18125	6704.71875
13.18229167	6705.234375
13.18333333	6705.75
13.18431373	6706.235294
13.18529412	6706.720588
13.18627451	6707.205882
13.1872549	6707.691176
13.18823529	6708.176471
13.18921569	6708.661765
13.19	6709.05
13.191	6709.545
13.19183673	6709.959184
13.19285714	6710.464286
13.19375	6710.90625
13.19479167	6711.421875
13.19561007	6711.826985
13.19660327	6712.318617
13.19738562	6712.705882
13.19803922	6713.029412
13.199	6713.505
13.20023838	6714.117998
13.20104167	6714.515625
13.20204082	6715.010204
13.203	6715.485
13.20392157	6715.941176
13.20486496	6716.408154
13.20520833	6716.578125
13.20619785	6717.067938
13.2071911	6717.559595
13.20816327	6718.040816
13.20917759	6718.542908
13.21	6718.95
13.211	6719.445
13.212	6719.94
13.213	6720.435
13.214	6720.93
13.215	6721.425
13.216	6721.92
13.21699346	6722.411765
13.21770833	6722.765625
13.21875	6723.28125
13.21979167	6723.796875
13.22083333	6724.3125
13.221875	6724.828125
13.22254902	6725.161765
13.22346939	6725.617347
13.22440308	6726.079524
13.22539632	6726.571181
13.22606277	6726.901073
13.22705602	6727.392729
13.228	6727.86
13.22889823	6728.304622
13.22959184	6728.647959
13.23061224	6729.153061
13.23137255	6729.529412
13.23235294	6730.014706
13.23333333	6730.5
13.234375	6731.015625
13.23541667	6731.53125
13.23645833	6732.046875
13.2375	6732.5625
13.23854167	6733.078125
13.23954248	6733.573529
13.24019608	6733.897059
13.24117647	6734.382353
13.242	6734.79
13.243	6735.285
13.2439412	6735.750894
13.24489796	6736.22449
13.24583333	6736.6875
13.24673203	6737.132353
13.24705882	6737.294118
13.248	6737.76
13.24897959	6738.244898
13.25	6738.75
13.25102041	6739.255102
13.252	6739.74
13.25294118	6740.205882
13.25353861	6740.501614
13.25449346	6740.974265
13.25520833	6741.328125
13.25612245	6741.780612
13.25714286	6742.285714
13.258	6742.71
13.259	6743.205
13.26	6743.7
13.261	6744.195
13.262	6744.69
13.263	6745.185
13.264	6745.68
13.265	6746.175
13.266	6746.67
13.2673268	6747.326765
13.268	6747.66
13.269	6748.155
13.26979167	6748.546875
13.27083333	6749.0625
13.27156863	6749.426471
13.27254902	6749.911765
13.27346939	6750.367347
13.27439781	6750.826918
13.27539111	6751.318599
13.27604167	6751.640625
13.277	6752.115
13.278	6752.61
13.27889823	6753.054622
13.27959184	6753.397959
13.28061224	6753.903061
13.28137255	6754.279412
13.28235294	6754.764706
13.28333747	6755.252049
13.28433077	6755.74373
13.28532406	6756.235411
13.28631736	6756.727092
13.28731065	6757.218773
13.28830395	6757.710454
13.28929724	6758.202136
13.29029054	6758.693817
13.29128383	6759.185498
13.29215686	6759.617647
13.29313725	6760.102941
13.294	6760.53
13.295	6761.025
13.29591837	6761.479592
13.29693878	6761.984694
13.29791667	6762.46875
13.2985637	6762.789031
13.2992302	6763.118947
13.30098039	6763.985294
13.30187742	6764.429324
13.30241013	6764.693015
13.303125	6765.046875
13.30408163	6765.520408
13.305	6765.975
13.30588235	6766.411765
13.30686275	6766.897059
13.30783749	6767.379557
13.30882353	6767.867647
13.3097018	6768.30239
13.31041667	6768.65625
13.31145833	6769.171875
13.3125	6769.6875
13.31354167	6770.203125
13.31458333	6770.71875
13.315625	6771.234375
13.31665333	6771.743397
13.31764706	6772.235294
13.31836735	6772.591837
13.31938776	6773.096939
13.3203268	6773.561765
13.321	6773.895
13.322	6774.39
13.32291667	6774.84375
13.32395833	6775.359375
13.32472435	6775.738552
13.326	6776.37
13.32671104	6776.721963
13.32770438	6777.213668
13.32869773	6777.705374
13.32969107	6778.19708
13.33068441	6778.688785
13.33167776	6779.180491
13.3326711	6779.672196
13.33366445	6780.163902
13.33465779	6780.655607
13.33565114	6781.147313
13.33664448	6781.639019
13.33763783	6782.130724
13.33863117	6782.62243
13.33962452	6783.114135
13.34061786	6783.605841
13.3416112	6784.097546
13.34248366	6784.529412
13.34313725	6784.852941
13.34411765	6785.338235
13.345	6785.775
13.346	6786.27
13.34693878	6786.734694
13.34791667	6787.21875
13.34889141	6787.70125
13.34955796	6788.031191
13.35098039	6788.735294
13.35186802	6789.174669
13.35220782	6789.34287
13.353125	6789.796875
13.35408163	6790.270408
13.355	6790.725
13.35588235	6791.161765
13.35686275	6791.647059
13.35761846	6792.02114
13.35833333	6792.375
13.359375	6792.890625
13.36020408	6793.30102
13.36122449	6793.806122
13.3622449	6794.311224
13.36326531	6794.816327
13.36428571	6795.321429
13.36530612	6795.826531
13.36632653	6796.331633
13.36734694	6796.836735
13.36836735	6797.341837
13.36938776	6797.846939
13.37040816	6798.352041
13.3714091	6798.847505
13.3720757	6799.17747
13.373	6799.635
13.37395833	6800.109375
13.3748366	6800.544118
13.375837	6801.039316
13.37653061	6801.382653
13.37745098	6801.838235
13.378125	6802.171875
13.37916667	6802.6875
13.38002285	6803.11131
13.38101624	6803.60304
13.382	6804.09
13.383	6804.585
13.38399642	6805.07823
13.38498982	6805.56996
13.38598321	6806.06169
13.38697661	6806.55342
13.38797	6807.04515
13.38896339	6807.53688
13.38979592	6807.94898
13.39081633	6808.454082
13.39166667	6808.875
13.39270833	6809.390625
13.39346405	6809.764706
13.39411765	6810.088235
13.395	6810.525
13.39591837	6810.979592
13.39691054	6811.47072
13.39790394	6811.96245
13.39869281	6812.352941
13.39901961	6812.514706
13.40055633	6813.275382
13.40136846	6813.67739
13.40208333	6814.03125
13.40306122	6814.515306
13.404	6814.98
13.40490196	6815.426471
13.40585034	6815.895919
13.40651699	6816.225909
13.40751043	6816.717663
13.40833333	6817.125
13.409375	6817.640625
13.41041667	6818.15625
13.41145833	6818.671875
13.41247765	6819.176436
13.41347109	6819.66819
13.41446453	6820.159944
13.41545798	6820.651699
13.41645142	6821.143453
13.41744486	6821.635208
13.41836735	6822.091837
13.41938776	6822.596939
13.4203268	6823.061765
13.421	6823.395
13.422	6823.89
13.42291667	6824.34375
13.42352941	6824.647059
13.4244898	6825.122449
13.4254902	6825.617647
13.42638585	6826.060997
13.4273793	6826.552752
13.428125	6826.921875
13.42916667	6827.4375
13.43	6827.85
13.431	6828.345
13.43195945	6828.819928
13.43265306	6829.163265
13.43367347	6829.668367
13.43469388	6830.173469
13.43571429	6830.678571
13.43673469	6831.183673
13.4377551	6831.688776
13.43877551	6832.193878
13.43979592	6832.69898
13.440625	6833.109375
13.44166667	6833.625
13.44260774	6834.090833
13.44327439	6834.420823
13.44426783	6834.912577
13.44509804	6835.323529
13.44607843	6835.808824
13.447	6836.265
13.44795918	6836.739796
13.44895833	6837.234375
13.44988864	6837.694879
13.451	6838.245
13.45196078	6838.720588
13.45288361	6839.177388
13.45377859	6839.620404
13.45416667	6839.8125
13.45510204	6840.27551
13.456	6840.72
13.457	6841.215
13.45785108	6841.636282
13.45884457	6842.128061
13.45980392	6842.602941
13.46078431	6843.088235
13.46176471	6843.573529
13.4627451	6844.058824
13.46372549	6844.544118
13.46470588	6845.029412
13.46568627	6845.514706
13.46666667	6846
13.46770833	6846.515625
13.46862745	6846.970588
13.46960784	6847.455882
13.47040816	6847.852041
13.47142857	6848.357143
13.4723268	6848.801765
13.473	6849.135
13.474	6849.63
13.475	6850.125
13.47604167	6850.640625
13.477	6851.115
13.478	6851.61
13.479	6852.105
13.48	6852.6
13.481	6853.095
13.482	6853.59
13.483	6854.085
13.48368188	6854.422532
13.48469388	6854.923469
13.48571429	6855.428571
13.48673469	6855.933673
13.4877551	6856.438776
13.48877551	6856.943878
13.48979592	6857.44898
13.49063633	6857.864984
13.49166667	6858.375
13.49262332	6858.848542
13.49361681	6859.340321
13.49444444	6859.75
13.49509804	6860.073529
13.49607843	6860.558824
13.497	6861.015
13.498	6861.51
13.49897959	6861.994898
13.5	6862.5
13.50102041	6863.005102
13.502	6863.49
13.50294118	6863.955882
13.50355581	6864.260125
13.50422255	6864.590164
13.50520833	6865.078125
13.50612245	6865.530612
13.507	6865.965
13.508	6866.46
13.50882353	6866.867647
13.50980392	6867.352941
13.51074346	6867.818015
13.51145833	6868.171875
13.5125	6868.6875
13.51354167	6869.203125
13.51458333	6869.71875
13.515625	6870.234375
13.51666667	6870.75
13.51764706	6871.235294
13.51862745	6871.720588
13.51960784	6872.205882
13.52058824	6872.691176
13.52156863	6873.176471
13.52254902	6873.661765
13.52346939	6874.117347
13.52409339	6874.42623
13.52508693	6874.918033
13.52604167	6875.390625
13.527	6875.865
13.52787782	6876.29952
13.52857143	6876.642857
13.52959184	6877.147959
13.53039216	6877.544118
13.53137255	6878.029412
13.53229167	6878.484375
13.53333333	6879
13.53431373	6879.485294
13.53529412	6879.970588
13.53627451	6880.455882
13.5372549	6880.941176
13.53823529	6881.426471
13.53921569	6881.911765
13.54019608	6882.397059
13.541	6882.795
13.542	6883.29
13.54297069	6883.770492
13.54396423	6884.262295
13.54489796	6884.72449
13.54583333	6885.1875
13.54640523	6885.470588
13.54705882	6885.794118
13.548	6886.26
13.54897959	6886.744898
13.55	6887.25
13.55102041	6887.755102
13.552	6888.24
13.55294118	6888.705882
13.55357941	6889.021809
13.55449346	6889.474265
13.55520833	6889.828125
13.55612245	6890.280612
13.55714286	6890.785714
13.55816327	6891.290816
13.55918367	6891.795918
13.56020408	6892.30102
13.56122449	6892.806122
13.5622449	6893.311224
13.56326531	6893.816327
13.56428571	6894.321429
13.56530612	6894.826531
13.56632653	6895.331633
13.56734694	6895.836735
13.56836735	6896.341837
13.5693268	6896.816765
13.57	6897.15
13.571	6897.645
13.571875	6898.078125
13.57287582	6898.573529
13.57352941	6898.897059
13.5744898	6899.372449
13.5754902	6899.867647
13.57643201	6900.333847
13.57708333	6900.65625
13.578	6901.11
13.579	6901.605
13.57991863	6902.059724
13.58061224	6902.403061
13.58163265	6902.908163
13.58239356	6903.284813
13.58338715	6903.776641
13.58438074	6904.268468
13.58541667	6904.78125
13.58645833	6905.296875
13.5875	6905.8125
13.58854167	6906.328125
13.58958333	6906.84375
13.590625	6907.359375
13.59166667	6907.875
13.59265627	6908.364855
13.59332307	6908.694918
13.59431666	6909.186745
13.59509804	6909.573529
13.59607843	6910.058824
13.597	6910.515
13.598	6911.01
13.59897959	6911.494898
13.6	6912
13.601	6912.495
13.60196078	6912.970588
13.60294118	6913.455882
13.60392157	6913.941176
13.60482026	6914.386029
13.60520833	6914.578125
13.60612245	6915.030612
13.60714286	6915.535714
13.608	6915.96
13.609	6916.455
13.60989666	6916.898847
13.6108903	6917.3907
13.61188394	6917.882552
13.61287758	6918.374404
13.61387122	6918.866256
13.61486486	6919.358108
13.61585851	6919.84996
13.61685215	6920.341812
13.61784579	6920.833665
13.61875	6921.28125
13.61979167	6921.796875
13.62058824	6922.191176
13.62156863	6922.676471
13.62244898	6923.112245
13.62346939	6923.617347
13.6243268	6924.041765
13.6254902	6924.617647
13.62636846	6925.05239
13.62708333	6925.40625
13.628125	6925.921875
13.62916667	6926.4375
13.63020833	6926.953125
13.63125	6927.46875
13.63229167	6927.984375
13.6333268	6928.496765
13.63431373	6928.985294
13.63529412	6929.470588
13.63627451	6929.955882
13.6372549	6930.441176
13.63823529	6930.926471
13.63921569	6931.411765
13.64	6931.8
13.641	6932.295
13.64183673	6932.709184
13.64285714	6933.214286
13.64375	6933.65625
13.64479167	6934.171875
13.64566773	6934.605525
13.64666137	6935.097377
13.64738562	6935.455882
13.64803922	6935.779412
13.64901961	6936.264706
13.65032047	6936.90863
13.65104167	6937.265625
13.65208333	6937.78125
13.65306122	6938.265306
13.65408163	6938.770408
13.655	6939.225
13.656	6939.72
13.65686275	6940.147059
13.65784314	6940.632353
13.65866013	6941.036765
13.659375	6941.390625
13.66041667	6941.90625
13.66125106	6942.319273
13.6622449	6942.811224
13.66326531	6943.316327
13.66428571	6943.821429
13.66530612	6944.326531
13.66632653	6944.831633
13.66734694	6945.336735
13.66836735	6945.841837
13.66938776	6946.346939
13.67040816	6946.852041
13.67142857	6947.357143
13.67244898	6947.862245
13.67346939	6948.367347
13.67416903	6948.713668
13.67548951	6949.367309
13.67615641	6949.697421
13.67708333	6950.15625
13.678125	6950.671875
13.679	6951.105
13.68	6951.6
13.68093904	6952.064826
13.68163265	6952.408163
13.68265306	6952.913265
13.68367347	6953.418367
13.68469388	6953.923469
13.68571429	6954.428571
13.68673469	6954.933673
13.6877551	6955.438776
13.68877551	6955.943878
13.68958333	6956.34375
13.690625	6956.859375
13.69150327	6957.294118
13.69215686	6957.617647
13.69313725	6958.102941
13.69404283	6958.5512
13.695	6959.025
13.69591837	6959.479592
13.696875	6959.953125
13.69771242	6960.367647
13.69803922	6960.529412
13.69901128	6961.010583
13.70068568	6961.839412
13.70167942	6962.331313
13.70241013	6962.693015
13.703125	6963.046875
13.70416667	6963.5625
13.70510204	6964.02551
13.70612245	6964.530612
13.707	6964.965
13.708	6965.46
13.709	6965.955
13.71	6966.45
13.711	6966.945
13.712	6967.44
13.713	6967.935
13.714	6968.43
13.715	6968.925
13.716	6969.42
13.717	6969.915
13.718	6970.41
13.71875	6970.78125
13.71979167	6971.296875
13.72058824	6971.691176
13.72156863	6972.176471
13.72254795	6972.661234
13.72346939	6973.117347
13.7243268	6973.541765
13.7253268	6974.036765
13.72604167	6974.390625
13.727	6974.865
13.72755102	6975.137755
13.72857143	6975.642857
13.72950412	6976.104541
13.73049786	6976.596442
13.73137255	6977.029412
13.73235294	6977.514706
13.73333333	6978
13.734375	6978.515625
13.73541667	6979.03125
13.73645833	6979.546875
13.73745404	6980.03975
13.73844778	6980.531651
13.73944152	6981.023552
13.74043526	6981.515453
13.741429	6982.007354
13.74242274	6982.499255
13.74341648	6982.991156
13.74411765	6983.338235
13.74509804	6983.823529
13.746	6984.27
13.747	6984.765
13.74795918	6985.239796
13.74895833	6985.734375
13.74937891	6985.942562
13.751	6986.745
13.75196078	6987.220588
13.75241013	6987.443015
13.753125	6987.796875
13.75408163	6988.270408
13.75503106	6988.740373
13.756	6989.22
13.75686275	6989.647059
13.75784314	6990.132353
13.75866013	6990.536765
13.759375	6990.890625
13.76041667	6991.40625
13.76145833	6991.921875
13.7625	6992.4375
13.76354167	6992.953125
13.76458333	6993.46875
13.765625	6993.984375
13.76665333	6994.493397
13.76764706	6994.985294
13.76836735	6995.341837
13.76938776	6995.846939
13.7703268	6996.311765
13.771	6996.645
13.772	6997.14
13.77291925	6997.595031
13.77391304	6998.086957
13.7745098	6998.382353
13.7755102	6998.877551
13.77647059	6999.352941
13.77708333	6999.65625
13.778	7000.11
13.779	7000.605
13.78	7001.1
13.781	7001.595
13.782	7002.09
13.783	7002.585
13.784	7003.08
13.785	7003.575
13.786	7004.07
13.787	7004.565
13.788	7005.06
13.789	7005.555
13.79	7006.05
13.79081633	7006.454082
13.79183673	7006.959184
13.79279503	7007.43354
13.79378882	7007.925466
13.79478261	7008.417391
13.79542484	7008.735294
13.79607843	7009.058824
13.797	7009.515
13.79795918	7009.989796
13.79895833	7010.484375
13.79975155	7010.877019
13.80098039	7011.485294
13.80175792	7011.870173
13.80242497	7012.200358
13.803125	7012.546875
13.80416667	7013.0625
13.80510204	7013.52551
13.80612245	7014.030612
13.807	7014.465
13.808	7014.96
13.80882353	7015.367647
13.80980392	7015.852941
13.81074346	7016.318015
13.81145833	7016.671875
13.8125	7017.1875
13.81354167	7017.703125
13.81458333	7018.21875
13.815625	7018.734375
13.81666667	7019.25
13.81764706	7019.735294
13.81862745	7020.220588
13.81960784	7020.705882
13.82058824	7021.191176
13.82156863	7021.676471
13.82254902	7022.161765
13.82346939	7022.617347
13.8244898	7023.122449
13.8254902	7023.617647
13.82647059	7024.102941
13.82727092	7024.499106
13.82826476	7024.991055
13.82916667	7025.4375
13.83020833	7025.953125
13.831	7026.345
13.832	7026.84
13.83297986	7027.32503
13.834	7027.83
13.835	7028.325
13.836	7028.82
13.837	7029.315
13.838	7029.81
13.839	7030.305
13.83979592	7030.69898
13.84081633	7031.204082
13.84166667	7031.625
13.84270833	7032.140625
13.84349913	7032.532069
13.84416617	7032.862254
13.84516001	7033.354204
13.84607843	7033.808824
13.847	7034.265
13.84795918	7034.739796
13.84895833	7035.234375
13.84946216	7035.483768
13.85098039	7036.235294
13.85181136	7036.646623
13.85273693	7037.104779
13.853125	7037.296875
13.85408163	7037.770408
13.85510204	7038.27551
13.856	7038.72
13.857	7039.215
13.85784314	7039.632353
13.85882353	7040.117647
13.85976246	7040.582418
13.86075635	7041.074392
13.86175024	7041.566367
13.86274412	7042.058341
13.86372549	7042.544118
13.86470588	7043.029412
13.86568627	7043.514706
13.86666667	7044
13.86770833	7044.515625
13.86862745	7044.970588
13.86960784	7045.455882
13.87040816	7045.852041
13.87142857	7046.357143
13.8723268	7046.801765
13.873	7047.135
13.874	7047.63
13.875	7048.125
13.87599146	7048.615773
13.87665855	7048.945982
13.87755102	7049.387755
13.87843137	7049.823529
13.87941176	7050.308824
13.88020833	7050.703125
13.88125	7051.21875
13.882	7051.59
13.883	7052.085
13.884	7052.58
13.885	7053.075
13.886	7053.57
13.887	7054.065
13.888	7054.56
13.889	7055.055
13.88979592	7055.44898
13.89081633	7055.954082
13.89166667	7056.375
13.89270833	7056.890625
13.89355464	7057.309546
13.89454853	7057.801521
13.89542484	7058.235294
13.89607843	7058.558824
13.897	7059.015
13.89795918	7059.489796
13.89895833	7059.984375
13.89984476	7060.423157
13.901	7060.995
13.90196078	7061.470588
13.9025234	7061.749082
13.90319054	7062.079316
13.90416667	7062.5625
13.90510204	7063.02551
13.906	7063.47
13.90686275	7063.897059
13.90784314	7064.382353
13.90866013	7064.786765
13.909375	7065.140625
13.91041667	7065.65625
13.91122449	7066.056122
13.9122449	7066.561224
13.91326531	7067.066327
13.91428571	7067.571429
13.91530612	7068.076531
13.91632653	7068.581633
13.91734694	7069.086735
13.91836735	7069.591837
13.91938776	7070.096939
13.92040816	7070.602041
13.92142857	7071.107143
13.92240214	7071.589058
13.92306928	7071.919292
13.924	7072.38
13.925	7072.875
13.926	7073.37
13.92653061	7073.632653
13.92745098	7074.088235
13.92843137	7074.573529
13.92916667	7074.9375
13.93020833	7075.453125
13.93102077	7075.855283
13.93201471	7076.347282
13.933	7076.835
13.93400258	7077.331279
13.935	7077.825
13.936	7078.32
13.937	7078.815
13.938	7079.31
13.939	7079.805
13.93996621	7080.283272
13.94096014	7080.775271
13.94183673	7081.209184
13.94285714	7081.714286
13.94375	7082.15625
13.94477124	7082.661765
13.94509804	7082.823529
13.946	7083.27
13.94693878	7083.734694
13.9479177	7084.219262
13.94891164	7084.711261
13.9496732	7085.088235
13.95098039	7085.735294
13.95191966	7086.200232
13.95258685	7086.530491
13.953125	7086.796875
13.95408163	7087.270408
13.955	7087.725
13.956	7088.22
13.957	7088.715
13.958	7089.21
13.959	7089.705
13.96	7090.2
13.961	7090.695
13.962	7091.19
13.963	7091.685
13.964	7092.18
13.965	7092.675
13.966	7093.17
13.967	7093.665
13.96770833	7094.015625
13.96875	7094.53125
13.96960784	7094.955882
13.97058824	7095.441176
13.97147259	7095.878932
13.97246658	7096.370956
13.97346056	7096.862979
13.974	7097.13
13.975	7097.625
13.976	7098.12
13.97685741	7098.544418
13.97755102	7098.887755
13.97843137	7099.323529
13.97942448	7099.815119
13.98039216	7100.294118
13.98137255	7100.779412
13.98229167	7101.234375
13.9833268	7101.746765
13.98431373	7102.235294
13.98529412	7102.720588
13.98627451	7103.205882
13.9872549	7103.691176
13.98823529	7104.176471
13.98921569	7104.661765
13.99019608	7105.147059
13.99117647	7105.632353
13.99215686	7106.117647
13.99313725	7106.602941
13.994	7107.03
13.995	7107.525
13.99591837	7107.979592
13.99693878	7108.484694
13.99791667	7108.96875
13.99895833	7109.484375
13.99963101	7109.817348
14.00099404	7110.492048
14.00196078	7110.970588
14.00273693	7111.354779
14.003125	7111.546875
14.00408163	7112.020408
14.005	7112.475
14.00596421	7112.952286
14.00695825	7113.444334
14.00784314	7113.882353
14.00882353	7114.367647
14.0097018	7114.80239
14.01041667	7115.15625
14.01145833	7115.671875
14.0125	7116.1875
14.01354167	7116.703125
14.01458333	7117.21875
14.015625	7117.734375
14.01665333	7118.243397
14.01764706	7118.735294
14.01836735	7119.091837
14.01938776	7119.596939
14.0203268	7120.061765
14.021	7120.395
14.022	7120.89
14.02291667	7121.34375
14.02385686	7121.809145
14.0248366	7122.294118
14.025837	7122.789316
14.02653061	7123.132653
14.02745098	7123.588235
14.02843137	7124.073529
14.02941176	7124.558824
14.03039216	7125.044118
14.03137255	7125.529412
14.03235294	7126.014706
14.03366013	7126.661765
14.034375	7127.015625
14.03541667	7127.53125
14.03645833	7128.046875
14.0375	7128.5625
14.03854167	7129.078125
14.03958333	7129.59375
14.04052288	7130.058824
14.04117647	7130.382353
14.04215686	7130.867647
14.043	7131.285
14.044	7131.78
14.04489796	7132.22449
14.04591837	7132.729592
14.046875	7133.203125
14.04771372	7133.61829
14.04869281	7134.102941
14.04901961	7134.264706
14.05040012	7134.948059
14.05136846	7135.42739
14.05208333	7135.78125
14.05306122	7136.265306
14.05408163	7136.770408
14.055	7137.225
14.056	7137.72
14.05686275	7138.147059
14.05784314	7138.632353
14.0586796	7139.046401
14.059375	7139.390625
14.06041667	7139.90625
14.06133506	7140.360853
14.06232914	7140.852925
14.06332323	7141.344997
14.06431731	7141.837069
14.0653114	7142.329142
14.06632653	7142.831633
14.06734694	7143.336735
14.06836735	7143.841837
14.06938776	7144.346939
14.07040816	7144.852041
14.07142857	7145.357143
14.07244898	7145.862245
14.07346939	7146.367347
14.07425816	7146.757791
14.0754902	7147.367647
14.07624633	7147.741935
14.07724042	7148.234008
14.078125	7148.671875
14.07916667	7149.1875
14.08	7149.6
14.081	7150.095
14.08195945	7150.569928
14.08265306	7150.913265
14.08367347	7151.418367
14.08469388	7151.923469
14.08571429	7152.428571
14.08673469	7152.933673
14.0877551	7153.438776
14.08877551	7153.943878
14.08958333	7154.34375
14.090625	7154.859375
14.09150327	7155.294118
14.09215686	7155.617647
14.09314578	7156.107162
14.09411765	7156.588235
14.09509804	7157.073529
14.096	7157.52
14.09693878	7157.984694
14.09791667	7158.46875
14.09844301	7158.729288
14.09911029	7159.059595
14.10098039	7159.985294
14.10179938	7160.390695
14.10241013	7160.693015
14.103125	7161.046875
14.10408163	7161.520408
14.105	7161.975
14.106	7162.47
14.10686275	7162.897059
14.10784314	7163.382353
14.10875833	7163.835371
14.10975246	7164.327468
14.11074346	7164.818015
14.11145833	7165.171875
14.1125	7165.6875
14.11354167	7166.203125
14.11458333	7166.71875
14.115625	7167.234375
14.11666667	7167.75
14.11764706	7168.235294
14.11862745	7168.720588
14.11938776	7169.096939
14.12040816	7169.602041
14.1213268	7170.056765
14.122	7170.39
14.123	7170.885
14.12395833	7171.359375
14.12499128	7171.870682
14.12598541	7172.362779
14.12665275	7172.693111
14.12755102	7173.137755
14.12843137	7173.573529
14.12941176	7174.058824
14.13020833	7174.453125
14.13125	7174.96875
14.132	7175.34
14.133	7175.835
14.134	7176.33
14.135	7176.825
14.136	7177.32
14.137	7177.815
14.138	7178.31
14.139	7178.805
14.14	7179.3
14.14081633	7179.704082
14.14183673	7180.209184
14.14270833	7180.640625
14.14375	7181.15625
14.14454717	7181.55085
14.14554131	7182.042947
14.14640523	7182.470588
14.14705882	7182.794118
14.148	7183.26
14.14897959	7183.744898
14.15	7184.25
14.15102041	7184.755102
14.152	7185.24
14.15294118	7185.705882
14.15353056	7185.997625
14.15419794	7186.327981
14.15519213	7186.820102
14.15612245	7187.280612
14.157	7187.715
14.158	7188.21
14.15882353	7188.617647
14.15980392	7189.102941
14.16074346	7189.568015
14.16145833	7189.921875
14.1625	7190.4375
14.16354167	7190.953125
14.16458333	7191.46875
14.165625	7191.984375
14.16666667	7192.5
14.16764706	7192.985294
14.16862745	7193.470588
14.16960784	7193.955882
14.17058824	7194.441176
14.17156863	7194.926471
14.17244898	7195.362245
14.17341424	7195.840047
14.17408162	7196.170403
14.17507581	7196.662524
14.17604167	7197.140625
14.177	7197.615
14.17755102	7197.887755
14.17857143	7198.392857
14.17941176	7198.808824
14.18039216	7199.294118
14.18125	7199.71875
14.18229167	7200.234375
14.18302928	7200.599493
14.18431373	7201.235294
14.18529412	7201.720588
14.18627451	7202.205882
14.1872549	7202.691176
14.18823529	7203.176471
14.18921569	7203.661765
14.19	7204.05
14.191	7204.545
14.19197693	7205.028583
14.19297112	7205.520704
14.19387755	7205.969388
14.19479167	7206.421875
14.19575163	7206.897059
14.19607843	7207.058824
14.197	7207.515
14.19795918	7207.989796
14.19895833	7208.484375
14.19993041	7208.965552
14.201	7209.495
14.20196078	7209.970588
14.20262478	7210.299264
14.20361901	7210.79141
14.20449346	7211.224265
14.20520833	7211.578125
14.20625	7212.09375
14.20714286	7212.535714
14.20816327	7213.040816
14.20918367	7213.545918
14.21020408	7214.05102
14.21122449	7214.556122
14.2122449	7215.061224
14.21326531	7215.566327
14.21428571	7216.071429
14.21530612	7216.576531
14.21632653	7217.081633
14.21734694	7217.586735
14.21836735	7218.091837
14.2193268	7218.566765
14.22	7218.9
14.221	7219.395
14.221875	7219.828125
14.22287582	7220.323529
14.22352941	7220.647059
14.22449791	7221.126466
14.22549215	7221.618612
14.22647059	7222.102941
14.22708333	7222.40625
14.228	7222.86
14.229	7223.355
14.22991863	7223.809724
14.23061224	7224.153061
14.23163265	7224.658163
14.23245178	7225.063631
14.23344601	7225.555776
14.23444025	7226.047922
14.23543448	7226.540068
14.23645833	7227.046875
14.2375	7227.5625
14.23854167	7228.078125
14.23958333	7228.59375
14.240625	7229.109375
14.24166667	7229.625
14.24270833	7230.140625
14.24371514	7230.638997
14.24438258	7230.969378
14.24537681	7231.461523
14.24607843	7231.808824
14.24705882	7232.294118
14.248	7232.76
14.249	7233.255
14.25	7233.75
14.25102041	7234.255102
14.252	7234.74
14.25294118	7235.205882
14.25377859	7235.620404
14.25416667	7235.8125
14.25510204	7236.27551
14.25602784	7236.733781
14.25702212	7237.225951
14.258	7237.71
14.259	7238.205
14.25980392	7238.602941
14.26078431	7239.088235
14.26176471	7239.573529
14.2627451	7240.058824
14.26372549	7240.544118
14.26470588	7241.029412
14.26568627	7241.514706
14.26666667	7242
14.26770833	7242.515625
14.26862745	7242.970588
14.26960784	7243.455882
14.27040816	7243.852041
14.27142857	7244.357143
14.2723268	7244.801765
14.273	7245.135
14.27395833	7245.609375
14.27491921	7246.085011
14.2759135	7246.577181
14.27653061	7246.882653
14.27745098	7247.338235
14.27843137	7247.823529
14.27941176	7248.308824
14.28039216	7248.794118
14.28137255	7249.279412
14.28235294	7249.764706
14.28333333	7250.25
14.284375	7250.765625
14.28541667	7251.28125
14.28645833	7251.796875
14.2875	7252.3125
14.28854167	7252.828125
14.28954248	7253.323529
14.29019608	7253.647059
14.29117647	7254.132353
14.292	7254.54
14.293	7255.035
14.29387755	7255.469388
14.29480487	7255.928412
14.29579915	7256.420582
14.29673203	7256.882353
14.29705882	7257.044118
14.298	7257.51
14.29897959	7257.994898
14.3	7258.5
14.30102041	7259.005102
14.302	7259.49
14.30294118	7259.955882
14.30347022	7260.217759
14.30446455	7260.709953
14.30520833	7261.078125
14.30625	7261.59375
14.30714286	7262.035714
14.30816327	7262.540816
14.309	7262.955
14.31	7263.45
14.31078431	7263.838235
14.31176471	7264.323529
14.3127451	7264.808824
14.31372549	7265.294118
14.31470588	7265.779412
14.31568627	7266.264706
14.317	7266.915
14.31770833	7267.265625
14.31875	7267.78125
14.31960784	7268.205882
14.32058824	7268.691176
14.32142857	7269.107143
14.32244898	7269.612245
14.32335687	7270.061649
14.324	7270.38
14.325	7270.875
14.326	7271.37
14.327	7271.865
14.32787782	7272.29952
14.32857143	7272.642857
14.32959184	7273.147959
14.33039216	7273.544118
14.33137255	7274.029412
14.33230586	7274.491399
14.33333333	7275
14.33431373	7275.485294
14.33529412	7275.970588
14.33628319	7276.460177
14.33727752	7276.952371
14.33827185	7277.444566
14.33926618	7277.93676
14.34026052	7278.428955
14.34125485	7278.921149
14.34215686	7279.367647
14.34313725	7279.852941
14.344	7280.28
14.345	7280.775
14.34591837	7281.229592
14.34693878	7281.734694
14.34791667	7282.21875
14.34854197	7282.528276
14.34920951	7282.858705
14.35091732	7283.704072
14.35169526	7284.089154
14.35208333	7284.28125
14.35306122	7284.765306
14.354	7285.23
14.35490196	7285.676471
14.35588235	7286.161765
14.35686275	7286.647059
14.35761846	7287.02114
14.35833333	7287.375
14.359375	7287.890625
14.36020408	7288.30102
14.36122449	7288.806122
14.3622449	7289.311224
14.36326531	7289.816327
14.36428571	7290.321429
14.36530612	7290.826531
14.36632653	7291.331633
14.36734694	7291.836735
14.3683268	7292.321765
14.369	7292.655
14.37	7293.15
14.37083333	7293.5625
14.371875	7294.078125
14.37279372	7294.532889
14.3737881	7295.025108
14.3745098	7295.382353
14.37577686	7296.009546
14.37653061	7296.382653
14.37755102	7296.887755
14.37857143	7297.392857
14.37959184	7297.897959
14.38061224	7298.403061
14.38163265	7298.908163
14.38265306	7299.413265
14.38367347	7299.918367
14.38469388	7300.423469
14.38571429	7300.928571
14.38671506	7301.423955
14.38770944	7301.916174
14.38870382	7302.408393
14.38958333	7302.84375
14.390625	7303.359375
14.39150327	7303.794118
14.39215686	7304.117647
14.39313725	7304.602941
14.394	7305.03
14.395	7305.525
14.39591837	7305.979592
14.39693878	7306.484694
14.39791667	7306.96875
14.39895833	7307.484375
14.39964202	7307.822801
14.401	7308.495
14.40196078	7308.970588
14.40294118	7309.455882
14.40366809	7309.815703
14.40433572	7310.146181
14.40533015	7310.638425
14.40625	7311.09375
14.40729167	7311.609375
14.40816327	7312.040816
14.40918367	7312.545918
14.41	7312.95
14.411	7313.445
14.412	7313.94
14.413	7314.435
14.414	7314.93
14.415	7315.425
14.416	7315.92
14.417	7316.415
14.418	7316.91
14.419	7317.405
14.42	7317.9
14.421	7318.395
14.422	7318.89
14.42291667	7319.34375
14.42395833	7319.859375
14.4248366	7320.294118
14.426	7320.87
14.42685741	7321.294418
14.42755102	7321.637755
14.42857143	7322.142857
14.42941176	7322.558824
14.43039216	7323.044118
14.43125	7323.46875
14.43229167	7323.984375
14.43317422	7324.421241
14.43431373	7324.985294
14.43529412	7325.470588
14.43627451	7325.955882
14.4372549	7326.441176
14.43823529	7326.926471
14.43921569	7327.411765
14.44013524	7327.866945
14.44112967	7328.359189
14.442	7328.79
14.443	7329.285
14.44387755	7329.719388
14.44479167	7330.171875
14.44576099	7330.651692
14.44610183	7330.820406
14.44705882	7331.294118
14.448	7331.76
14.44897959	7332.244898
14.45	7332.75
14.45102041	7333.255102
14.452	7333.74
14.45294118	7334.205882
14.45378151	7334.621849
14.45477599	7335.114117
14.45553513	7335.48989
14.45625	7335.84375
14.45729167	7336.359375
14.45816327	7336.790816
14.45918367	7337.295918
14.46	7337.7
14.461	7338.195
14.462	7338.69
14.463	7339.185
14.464	7339.68
14.465	7340.175
14.466	7340.67
14.4673268	7341.326765
14.468	7341.66
14.469	7342.155
14.46979167	7342.546875
14.47083333	7343.0625
14.47168216	7343.482671
14.47267664	7343.974939
14.47352941	7344.397059
14.4745098	7344.882353
14.4755102	7345.377551
14.47647059	7345.852941
14.47708333	7346.15625
14.478	7346.61
14.479	7347.105
14.47996481	7347.582579
14.48063249	7347.913082
14.48163265	7348.408163
14.48262145	7348.897618
14.48361593	7349.389886
14.48461041	7349.882154
14.48560489	7350.374422
14.48659937	7350.86669
14.48759385	7351.358958
14.48858833	7351.851226
14.48958282	7352.343494
14.4905773	7352.835762
14.49150327	7353.294118
14.49215686	7353.617647
14.49313725	7354.102941
14.494	7354.53
14.495	7355.025
14.49591837	7355.479592
14.496875	7355.953125
14.49786546	7356.443402
14.49853314	7356.773905
14.49901961	7357.014706
14.50090223	7357.946603
14.50124316	7358.115365
14.50208333	7358.53125
14.50306122	7359.015306
14.504	7359.48
14.50490196	7359.926471
14.50587488	7360.408064
14.50625	7360.59375
14.50729167	7361.109375
14.50820487	7361.561412
14.5091994	7362.053705
14.51019393	7362.545997
14.51118846	7363.038289
14.51218299	7363.530582
14.51317752	7364.022874
14.51417205	7364.515167
14.51516658	7365.007459
14.51616111	7365.499751
14.51715564	7365.992044
14.51815017	7366.484336
14.5191447	7366.976629
14.52013923	7367.468921
14.52113376	7367.961213
14.52212829	7368.453506
14.523	7368.885
14.52395833	7369.359375
14.5248366	7369.794118
14.525837	7370.289316
14.52653061	7370.632653
14.52745098	7371.088235
14.528125	7371.421875
14.52916667	7371.9375
14.53008454	7372.391845
14.53107907	7372.884137
14.532	7373.34
14.533	7373.835
14.534	7374.33
14.535	7374.825
14.536	7375.32
14.537	7375.815
14.538	7376.31
14.539	7376.805
14.54	7377.3
14.54081633	7377.704082
14.54183673	7378.209184
14.54270833	7378.640625
14.54375	7379.15625
14.54444444	7379.5
14.54509804	7379.823529
14.546	7380.27
14.54699155	7380.760816
14.54795918	7381.239796
14.54895833	7381.734375
14.54934641	7381.926471
14.55069869	7382.595853
14.55169327	7383.088169
14.55241013	7383.443015
14.553125	7383.796875
14.55416667	7384.3125
14.55510204	7384.77551
14.55612245	7385.280612
14.557	7385.715
14.558	7386.21
14.559	7386.705
14.56	7387.2
14.561	7387.695
14.562	7388.19
14.563	7388.685
14.564	7389.18
14.565	7389.675
14.566	7390.17
14.567	7390.665
14.568	7391.16
14.56875	7391.53125
14.56979167	7392.046875
14.57059028	7392.44219
14.57158486	7392.934507
14.57254902	7393.411765
14.57346939	7393.867347
14.5743268	7394.291765
14.5753268	7394.786765
14.57604167	7395.140625
14.577	7395.615
14.57755234	7395.888408
14.57857143	7396.392857
14.5795415	7396.873042
14.58053608	7397.365359
14.58137255	7397.779412
14.58235294	7398.264706
14.58333333	7398.75
14.584375	7399.265625
14.58541667	7399.78125
14.58645833	7400.296875
14.58749814	7400.811577
14.58849271	7401.303894
14.58948729	7401.796211
14.59048187	7402.288528
14.59147645	7402.780844
14.59247103	7403.273161
14.59346405	7403.764706
14.59411765	7404.088235
14.595	7404.525
14.59591837	7404.979592
14.596875	7405.453125
14.59777073	7405.89651
14.59843851	7406.227063
14.59901961	7406.514706
14.60048594	7407.240539
14.60115377	7407.571116
14.60208333	7408.03125
14.60306122	7408.515306
14.604	7408.98
14.60490196	7409.426471
14.60553513	7409.73989
14.60625	7410.09375
14.60714286	7410.535714
14.60816327	7411.040816
14.6091108	7411.509847
14.61010543	7412.002188
14.611	7412.445
14.612	7412.94
14.613	7413.435
14.614	7413.93
14.615	7414.425
14.616	7414.92
14.617	7415.415
14.618	7415.91
14.619	7416.405
14.62	7416.9
14.62083333	7417.3125
14.621875	7417.828125
14.62254902	7418.161765
14.62346939	7418.617347
14.62435703	7419.056732
14.62535166	7419.549073
14.62604167	7419.890625
14.62701412	7420.371991
14.628	7420.86
14.62889823	7421.304622
14.62959184	7421.647959
14.63061224	7422.153061
14.63137255	7422.529412
14.63235294	7423.014706
14.63333333	7423.5
14.63431373	7423.985294
14.63529412	7424.470588
14.63627451	7424.955882
14.6372549	7425.441176
14.63823529	7425.926471
14.63921569	7426.411765
14.64	7426.8
14.641	7427.295
14.64193356	7427.757112
14.64292819	7428.249453
14.64387755	7428.719388
14.64479167	7429.171875
14.64575163	7429.647059
14.64607843	7429.808824
14.647	7430.265
14.64795918	7430.739796
14.64895833	7431.234375
14.64989059	7431.695842
14.651	7432.245
14.65196078	7432.720588
14.65260854	7433.041229
14.6534518	7433.45864
14.65416667	7433.8125
14.65520833	7434.328125
14.65612245	7434.780612
14.65714286	7435.285714
14.65816327	7435.790816
14.65918367	7436.295918
14.66020408	7436.80102
14.66122449	7437.306122
14.6622449	7437.811224
14.66326531	7438.316327
14.66428571	7438.821429
14.66530612	7439.326531
14.66632653	7439.831633
14.66734694	7440.336735
14.6683268	7440.821765
14.669	7441.155
14.67	7441.65
14.67083333	7442.0625
14.671875	7442.578125
14.67254902	7442.911765
14.67349679	7443.380912
14.6744898	7443.872449
14.67548615	7444.365644
14.67636846	7444.80239
14.67708333	7445.15625
14.678	7445.61
14.67889823	7446.054622
14.67959184	7446.397959
14.68061224	7446.903061
14.68145422	7447.319839
14.6824489	7447.812205
14.68333333	7448.25
14.684375	7448.765625
14.68541667	7449.28125
14.68642761	7449.781668
14.68742229	7450.274034
14.68841697	7450.7664
14.68941165	7451.258766
14.69040633	7451.751131
14.691401	7452.243497
14.69239568	7452.735863
14.69339036	7453.228229
14.69438504	7453.720595
14.69509804	7454.073529
14.69607843	7454.558824
14.697	7455.015
14.698	7455.51
14.69897959	7455.994898
14.7	7456.5
14.70102041	7457.005102
14.702	7457.49
14.70294118	7457.955882
14.7034518	7458.20864
14.70416667	7458.5625
14.70510204	7459.02551
14.70605789	7459.498657
14.707	7459.965
14.708	7460.46
14.70882353	7460.867647
14.70980392	7461.352941
14.71074346	7461.818015
14.71145833	7462.171875
14.7125	7462.6875
14.71354167	7463.203125
14.71458333	7463.71875
14.715625	7464.234375
14.71666667	7464.75
14.71764706	7465.235294
14.71836735	7465.591837
14.71938776	7466.096939
14.7203268	7466.561765
14.721	7466.895
14.722	7467.39
14.72296827	7467.869293
14.72395833	7468.359375
14.7245098	7468.632353
14.7255102	7469.127551
14.72647059	7469.602941
14.72741013	7470.068015
14.728125	7470.421875
14.729	7470.855
14.73	7471.35
14.731	7471.845
14.732	7472.34
14.733	7472.835
14.734	7473.33
14.735	7473.825
14.736	7474.32
14.737	7474.815
14.738	7475.31
14.739	7475.805
14.73987864	7476.239928
14.74087337	7476.732319
14.74183673	7477.209184
14.74285714	7477.714286
14.74375	7478.15625
14.74477124	7478.661765
14.74509804	7478.823529
14.746	7479.27
14.74693878	7479.734694
14.74791667	7480.21875
14.74883119	7480.671441
14.7496732	7481.088235
14.75098039	7481.735294
14.75155434	7482.019398
14.75241013	7482.443015
14.753125	7482.796875
14.75408163	7483.270408
14.755	7483.725
14.75588235	7484.161765
14.75686275	7484.647059
14.75784314	7485.132353
14.75882353	7485.617647
14.75980392	7486.102941
14.76078431	7486.588235
14.76176471	7487.073529
14.7627451	7487.558824
14.76372549	7488.044118
14.76470588	7488.529412
14.76568627	7489.014706
14.76666667	7489.5
14.76764706	7489.985294
14.76862745	7490.470588
14.76946033	7490.882865
14.77045511	7491.37528
14.77142857	7491.857143
14.77244467	7492.360109
14.773	7492.635
14.77395833	7493.109375
14.7748366	7493.544118
14.775837	7494.039316
14.77653061	7494.382653
14.77745098	7494.838235
14.77841333	7495.314598
14.77940811	7495.807013
14.78020833	7496.203125
14.78125	7496.71875
14.782	7497.09
14.783	7497.585
14.784	7498.08
14.785	7498.575
14.786	7499.07
14.787	7499.565
14.788	7500.06
14.789	7500.555
14.79	7501.05
14.791	7501.545
14.792	7502.04
14.793	7502.535
14.79387755	7502.969388
14.79489796	7503.47449
14.79583333	7503.9375
14.796875	7504.453125
14.7976409	7504.832245
14.79830888	7505.162895
14.79930366	7505.65531
14.80069339	7506.343227
14.80104167	7506.515625
14.80204082	7507.010204
14.80302427	7507.497016
14.804	7507.98
14.80490196	7508.426471
14.80586193	7508.901654
14.80625	7509.09375
14.80729167	7509.609375
14.80816327	7510.040816
14.80918367	7510.545918
14.81	7510.95
14.811	7511.445
14.812	7511.94
14.813	7512.435
14.814	7512.93
14.815	7513.425
14.816	7513.92
14.817	7514.415
14.818	7514.91
14.8189415	7515.376045
14.81993633	7515.868484
14.82083333	7516.3125
14.821875	7516.828125
14.82254902	7517.161765
14.82346939	7517.617347
14.8243268	7518.041765
14.8253268	7518.536765
14.82604167	7518.890625
14.827	7519.365
14.82789495	7519.807998
14.82888977	7520.300438
14.8298846	7520.792877
14.83087943	7521.285316
14.83187425	7521.777756
14.83286908	7522.270195
14.83386391	7522.762634
14.83485873	7523.255074
14.83585356	7523.747513
14.83684839	7524.239952
14.83784322	7524.732392
14.83883804	7525.224831
14.83979592	7525.69898
14.84081633	7526.204082
14.84166667	7526.625
14.84270833	7527.140625
14.84346405	7527.514706
14.84411765	7527.838235
14.845	7528.275
14.84591837	7528.729592
14.846875	7529.203125
14.84779148	7529.656785
14.84869281	7530.102941
14.84901961	7530.264706
14.85051982	7531.007312
14.85136846	7531.42739
14.85208333	7531.78125
14.85306122	7532.265306
14.854	7532.73
14.85490196	7533.176471
14.855821	7533.631396
14.85648908	7533.962095
14.85748396	7534.454559
14.85833333	7534.875
14.859375	7535.390625
14.86020408	7535.80102
14.86122449	7536.306122
14.8622449	7536.811224
14.86326531	7537.316327
14.86428571	7537.821429
14.86530612	7538.326531
14.86632653	7538.831633
14.86734694	7539.336735
14.86836735	7539.841837
14.8693268	7540.316765
14.87	7540.65
14.871	7541.145
14.871875	7541.578125
14.87287582	7542.073529
14.87352941	7542.397059
14.8744898	7542.872449
14.8754902	7543.367647
14.87638661	7543.811371
14.87708333	7544.15625
14.878125	7544.671875
14.879	7545.105
14.88	7545.6
14.88093904	7546.064826
14.88163265	7546.408163
14.88265306	7546.913265
14.88367347	7547.418367
14.88469388	7547.923469
14.88571429	7548.428571
14.88673469	7548.933673
14.8877551	7549.438776
14.88877551	7549.943878
14.88979592	7550.44898
14.89081633	7550.954082
14.89166667	7551.375
14.89270833	7551.890625
14.8936263	7552.345021
14.89429438	7552.67572
14.89528926	7553.168184
14.89607843	7553.558824
14.89705882	7554.044118
14.898	7554.51
14.89897959	7554.994898
14.9	7555.5
14.90100488	7555.997413
14.9019998	7556.489902
14.90294118	7556.955882
14.9034518	7557.20864
14.90416667	7557.5625
14.90510204	7558.02551
14.906	7558.47
14.90697443	7558.952343
14.90796936	7559.444831
14.90882353	7559.867647
14.90980392	7560.352941
14.91074346	7560.818015
14.91145833	7561.171875
14.9125	7561.6875
14.91354167	7562.203125
14.91458333	7562.71875
14.915625	7563.234375
14.91666667	7563.75
14.91764706	7564.235294
14.91862745	7564.720588
14.91938776	7565.096939
14.92040816	7565.602041
14.9213268	7566.056765
14.922	7566.39
14.92291667	7566.84375
14.92388817	7567.324644
14.9248366	7567.794118
14.925837	7568.289316
14.92653061	7568.632653
14.92745098	7569.088235
14.92843137	7569.573529
14.92941176	7570.058824
14.93039216	7570.544118
14.93137255	7571.029412
14.93235294	7571.514706
14.93333333	7572
14.934375	7572.515625
14.93541667	7573.03125
14.93645833	7573.546875
14.9375	7574.0625
14.93854167	7574.578125
14.93954248	7575.073529
14.94019608	7575.397059
14.94117647	7575.882353
14.942	7576.29
14.943	7576.785
14.94387755	7577.219388
14.94479167	7577.671875
14.94577654	7578.159387
14.94673203	7578.632353
14.94705882	7578.794118
14.948	7579.26
14.94897959	7579.744898
14.95	7580.25
14.95102041	7580.755102
14.952	7581.24
14.95294118	7581.705882
14.9534849	7581.975026
14.95447988	7582.467539
14.95520833	7582.828125
14.95625	7583.34375
14.95714286	7583.785714
14.95816327	7584.290816
14.959	7584.705
14.96	7585.2
14.96078431	7585.588235
14.96176471	7586.073529
14.9627451	7586.558824
14.96372549	7587.044118
14.96470588	7587.529412
14.96568627	7588.014706
14.967	7588.665
14.96770833	7589.015625
14.96875	7589.53125
14.96960784	7589.955882
14.97058824	7590.441176
14.97142857	7590.857143
14.97244898	7591.362245
14.97338441	7591.825282
14.974	7592.13
14.975	7592.625
14.976	7593.12
14.97685741	7593.544418
14.97755102	7593.887755
14.97857143	7594.392857
14.97941176	7594.808824
14.98039216	7595.294118
14.98134421	7595.765385
14.98233919	7596.257898
14.98333333	7596.75
14.98431373	7597.235294
14.98529412	7597.720588
14.98627451	7598.205882
14.9872549	7598.691176
14.98823529	7599.176471
14.98921569	7599.661765
14.99019608	7600.147059
14.99117647	7600.632353
14.99215686	7601.117647
14.993	7601.535
14.994	7602.03
14.99489796	7602.47449
14.99591837	7602.979592
14.996875	7603.453125
14.99791667	7603.96875
14.99858559	7604.299867
14.99925377	7604.630615
15.00098039	7605.485294
15.00169526	7605.839154
15.00208333	7606.03125
15.00306122	7606.515306
15.004	7606.98
15.00497512	7607.462687
15.00588235	7607.911765
15.00686275	7608.397059
15.00761846	7608.77114
15.00833333	7609.125
15.009375	7609.640625
15.01020408	7610.05102
15.01122449	7610.556122
15.0122449	7611.061224
15.01326531	7611.566327
15.01428571	7612.071429
15.01530612	7612.576531
15.01632653	7613.081633
15.01734694	7613.586735
15.0183268	7614.071765
15.019	7614.405
15.02	7614.9
15.02089552	7615.343284
15.02189055	7615.835821
15.02288557	7616.328358
15.02352941	7616.647059
15.0244898	7617.122449
15.0254902	7617.617647
15.02636846	7618.05239
15.02708333	7618.40625
15.028	7618.86
15.029	7619.355
15.03	7619.85
15.031	7620.345
15.032	7620.84
15.033	7621.335
15.034	7621.83
15.035	7622.325
15.036	7622.82
15.037	7623.315
15.038	7623.81
15.039	7624.305
15.04	7624.8
15.04081633	7625.204082
15.04183673	7625.709184
15.04278607	7626.179104
15.04378109	7626.671642
15.04477612	7627.164179
15.04542484	7627.485294
15.04607843	7627.808824
15.047	7628.265
15.04795918	7628.739796
15.04895833	7629.234375
15.04975124	7629.626866
15.05082682	7630.159277
15.0514951	7630.490074
15.05249017	7630.982636
15.05343661	7631.451123
15.0544171	7631.936464
15.05524724	7632.347383
15.05625	7632.84375
15.05724714	7633.337333
15.05816327	7633.790816
15.05878742	7634.099772
15.05945569	7634.430569
15.06041667	7634.90625
15.06128052	7635.333856
15.06224689	7635.812209
15.06324149	7636.30454
15.06386846	7636.61489
15.06458333	7636.96875
15.06542614	7637.38594
15.06642121	7637.878501
15.06734694	7638.336735
15.06836735	7638.841837
15.06924654	7639.277036
15.07010491	7639.701932
15.0710854	7640.187273
15.071875	7640.578125
15.07291667	7641.09375
15.07379619	7641.529112
15.0744898	7641.872449
15.0755102	7642.377551
15.07637196	7642.80412
15.07736703	7643.296681
15.07824609	7643.731813
15.07924604	7644.226789
15.08024599	7644.721764
15.08124594	7645.216739
15.08224589	7645.711714
15.08317806	7646.173138
15.08383175	7646.496715
15.08469388	7646.923469
15.08571429	7647.428571
15.08645833	7647.796875
15.0875	7648.3125
15.08831285	7648.714861
15.08930793	7649.207423
15.09024549	7649.671516
15.09124544	7650.166492
15.09183673	7650.459184
15.09270833	7650.890625
15.09363663	7651.350132
15.0946101	7651.831997
15.09527837	7652.162794
15.09624519	7652.641368
15.09724514	7653.136343
15.09824509	7653.631318
15.09897959	7653.994898
15.1	7654.5
15.1010002	7654.995097
15.10181665	7655.399241
15.10248975	7655.732427
15.103125	7656.046875
15.10408163	7656.520408
15.10510204	7657.02551
15.10598069	7657.460444
15.10697582	7657.95303
15.10786429	7658.392822
15.10884487	7658.878211
15.10981585	7659.358845
15.11048895	7659.692031
15.11148885	7660.186981
15.1125	7660.6875
15.11354167	7661.203125
15.11458333	7661.71875
15.11548845	7662.166783
15.11648835	7662.661734
15.11734694	7663.086735
15.11836735	7663.591837
15.1192441	7664.025831
15.11991243	7664.356652
15.12090755	7664.849239
15.121875	7665.328125
15.1228978	7665.834411
15.12355364	7666.159051
15.1244898	7666.622449
15.12548745	7667.116288
15.12636846	7667.55239
15.12708333	7667.90625
15.12787342	7668.297343
15.12886854	7668.789929
15.12986367	7669.282516
15.13061224	7669.653061
15.13163265	7670.158163
15.13248675	7670.580942
15.13348665	7671.075892
15.134375	7671.515625
15.13541667	7672.03125
15.13630124	7672.469112
15.13728182	7672.954501
15.13815146	7673.384971
15.13881978	7673.715793
15.13981491	7674.208379
15.14081003	7674.700965
15.14180515	7675.193552
15.14270833	7675.640625
15.14375	7676.15625
15.14479053	7676.671311
15.14548545	7677.015298
15.14648535	7677.510249
15.14741446	7677.970159
15.14806825	7678.293783
15.14904883	7678.779172
15.1503268	7679.411765
15.15104167	7679.765625
15.15241013	7680.443015
15.153125	7680.796875
15.15408163	7681.270408
15.15505359	7681.751526
15.15572664	7682.084687
15.15672649	7682.579613
15.15748619	7682.955665
15.15848137	7683.448276
15.159375	7683.890625
15.16041667	7684.40625
15.16132196	7684.854369
15.16230264	7685.339806
15.16326531	7685.816327
15.164264	7686.31068
15.16505209	7686.700784
15.16572514	7687.033945
15.16672499	7687.528871
15.16770833	7688.015625
15.16872469	7688.518722
15.16942827	7688.866995
15.17042345	7689.359606
15.17142857	7689.857143
15.17244898	7690.362245
15.17346939	7690.867347
15.17440414	7691.330049
15.17539931	7691.82266
15.17636846	7692.30239
15.17708333	7692.65625
15.178125	7693.171875
15.17916667	7693.6875
15.18020833	7694.203125
15.18125	7694.71875
15.18229167	7695.234375
15.18322373	7695.695745
15.18387761	7696.019417
15.18485829	7696.504854
15.18572214	7696.93246
15.18673469	7697.433673
15.18772184	7697.922312
15.18872169	7698.417237
15.18958333	7698.84375
15.190625	7699.359375
15.19132209	7699.704433
15.19216353	7700.120948
15.19285714	7700.464286
15.19375	7700.90625
15.19472079	7701.386792
15.19564578	7701.84466
15.19629795	7702.167488
15.19726557	7702.646459
15.19795918	7702.989796
15.19897959	7703.494898
15.2	7704
15.20102041	7704.505102
15.20195961	7704.970006
15.20273693	7705.354779
15.203125	7705.546875
15.20408163	7706.020408
15.20501592	7706.482882
15.20596312	7706.951746
15.2069439	7707.43723
15.20792468	7707.922715
15.20866013	7708.286765
15.209375	7708.640625
15.21041667	7709.15625
15.21122449	7709.556122
15.2122449	7710.061224
15.21297771	7710.423965
15.21397293	7710.9166
15.21496815	7711.409236
15.21596338	7711.901871
15.21695661	7712.393521
15.21773244	7712.77756
15.21871322	7713.263044
15.21938776	7713.596939
15.22040816	7714.102041
15.22128261	7714.53489
15.22195561	7714.868026
15.22295541	7715.362927
15.22395521	7715.857828
15.22495501	7716.352729
15.22591561	7716.828225
15.22655944	7717.14692
15.22754021	7717.632405
15.2284518	7718.08364
15.22916667	7718.4375
15.22995401	7718.827235
15.23095381	7719.322136
15.23195361	7719.817037
15.23295341	7720.311938
15.23387739	7720.769307
15.23487261	7721.261943
15.23571429	7721.678571
15.23673469	7722.183673
15.2375	7722.5625
15.23854167	7723.078125
15.23930953	7723.458219
15.24029031	7723.943703
15.24095181	7724.271146
15.24195161	7724.766047
15.24285714	7725.214286
15.24387755	7725.719388
15.24482484	7726.188296
15.24583333	7726.6875
15.24681529	7727.173567
15.24780934	7727.665624
15.24813652	7727.827579
15.24897959	7728.244898
15.25	7728.75
15.25102041	7729.255102
15.25192072	7729.700754
15.25257479	7730.024522
15.25354566	7730.505101
15.25418645	7730.822294
15.2551862	7731.317171
15.25618595	7731.812047
15.25714286	7732.285714
15.25816327	7732.790816
15.25884882	7733.130165
15.25951729	7733.46106
15.26042178	7733.908779
15.26140265	7734.394311
15.2622449	7734.811224
15.2631842	7735.276181
15.26386846	7735.61489
15.26458333	7735.96875
15.265625	7736.484375
15.2664842	7736.909679
15.26747947	7737.402339
15.26836735	7737.841837
15.26938776	7738.346939
15.27023051	7738.7641
15.2711822	7739.235191
15.27218195	7739.730067
15.27291667	7740.09375
15.27395833	7740.609375
15.27481659	7741.034214
15.2755102	7741.377551
15.27653061	7741.882653
15.2774322	7742.328938
15.27842747	7742.821597
15.2791802	7743.194201
15.28020833	7743.703125
15.28117971	7744.183954
15.28217946	7744.67883
15.28298185	7745.076018
15.28396273	7745.56155
15.2849436	7746.047082
15.28592447	7746.532614
15.28690535	7747.018146
15.28788622	7747.503678
15.28886709	7747.98921
15.28984796	7748.474743
15.29082884	7748.960275
15.29180971	7749.445807
15.29270833	7749.890625
15.29375	7750.40625
15.29467863	7750.86592
15.2953471	7751.196815
15.29634237	7751.689475
15.29717571	7752.101975
15.29817546	7752.596851
15.29897959	7752.994898
15.3	7753.5
15.30102041	7754.005102
15.30204082	7754.510204
15.30273607	7754.854357
15.30340898	7755.187444
15.30416667	7755.5625
15.30510204	7756.02551
15.30612245	7756.530612
15.30705683	7756.993132
15.30805215	7757.485817
15.3090053	7757.957622
15.30998627	7758.443202
15.31074346	7758.818015
15.31145833	7759.171875
15.3125	7759.6875
15.31340598	7760.135959
15.31440568	7760.630811
15.31540538	7761.125662
15.31640508	7761.620514
15.31734694	7762.086735
15.31836735	7762.591837
15.3190007	7762.905345
15.31979596	7763.298999
15.32077693	7763.784579
15.32175537	7764.268908
15.32244898	7764.612245
15.32340298	7765.084475
15.32440268	7765.579326
15.3253268	7766.036765
15.32604167	7766.390625
15.32708333	7766.90625
15.328125	7767.421875
15.32895392	7767.832189
15.32994924	7768.324873
15.33093904	7768.814826
15.33163265	7769.158163
15.33265306	7769.663265
15.33352953	7770.097116
15.3345105	7770.582696
15.33541667	7771.03125
15.33645833	7771.546875
15.33739878	7772.012396
15.33839848	7772.507248
15.33923393	7772.920797
15.33990246	7773.251717
15.34089778	7773.744401
15.34183673	7774.209184
15.34285714	7774.714286
15.34375	7775.15625
15.34439668	7775.476357
15.34530116	7775.924073
15.34624516	7776.391357
15.34693878	7776.734694
15.34791667	7777.21875
15.34895833	7777.734375
15.34985568	7778.178561
15.35073089	7778.611792
15.35171196	7779.09742
15.35262658	7779.550157
15.35360573	7780.034838
15.35416667	7780.3125
15.35510204	7780.77551
15.35596302	7781.201694
15.35662518	7781.529465
15.35759835	7782.011184
15.35858259	7782.498383
15.35956048	7782.982439
15.36054155	7783.468066
15.36145833	7783.921875
15.3625	7784.4375
15.36326531	7784.816327
15.36427633	7785.316782
15.36462238	7785.488079
15.36562203	7785.982906
15.36654556	7786.440054
15.36740901	7786.867458
15.36836735	7787.341837
15.36937114	7787.838713
15.37011846	7788.20864
15.37083333	7788.5625
15.371875	7789.078125
15.37261958	7789.446694
15.37361923	7789.94152
15.37450854	7790.381725
15.3755102	7790.877551
15.37649928	7791.367143
15.37749465	7791.859852
15.37820073	7792.209359
15.37918179	7792.694987
15.38016286	7793.180614
15.38114392	7793.666242
15.38195945	7794.069928
15.38265306	7794.413265
15.38367347	7794.918367
15.38461538	7795.384615
15.38545762	7795.801523
15.38645299	7796.294232
15.38744837	7796.786941
15.38833818	7797.227398
15.38899245	7797.551261
15.38997351	7798.036888
15.39081633	7798.454082
15.39183673	7798.959184
15.39270833	7799.390625
15.39375	7799.90625
15.39461189	7800.332883
15.39561154	7800.82771
15.39640671	7801.221321
15.39740208	7801.71403
15.39828598	7802.151561
15.39897959	7802.494898
15.40015927	7803.078837
15.40104167	7803.515625
15.40208333	7804.03125
15.40306122	7804.515306
15.40408163	7805.020408
15.40483806	7805.394842
15.40583766	7805.889644
15.4065768	7806.255515
15.40729167	7806.609375
15.40866013	7807.286765
15.409375	7807.640625
15.41041667	7808.15625
15.41122449	7808.556122
15.4122449	7809.061224
15.41309974	7809.484372
15.41409516	7809.977105
15.41509058	7810.469839
15.416086	7810.962572
15.41708143	7811.455306
15.41797488	7811.897567
15.41895604	7812.383242
15.41983207	7812.816873
15.42083167	7813.311675
15.42175537	7813.768908
15.42244898	7814.112245
15.42305395	7814.411706
15.42395833	7814.859375
15.42484301	7815.297292
15.42582967	7815.785686
15.42680534	7816.268642
15.4277865	7816.754317
15.42857143	7817.142857
15.42959184	7817.647959
15.43053513	7818.11489
15.43125	7818.46875
15.43229167	7818.984375
15.43300816	7819.33904
15.43433038	7819.993539
15.434999	7820.324507
15.43599443	7820.817241
15.43682527	7821.228509
15.43782487	7821.723311
15.43877551	7822.193878
15.43979592	7822.69898
15.440625	7823.109375
15.44166667	7823.625
15.44250392	7824.039443
15.44348509	7824.525118
15.44428459	7824.920873
15.44495322	7825.251842
15.44591837	7825.729592
15.446875	7826.203125
15.44782087	7826.671331
15.44871769	7827.115258
15.44937206	7827.439168
15.45004748	7827.773502
15.45104167	7828.265625
15.45204658	7828.763057
15.45304613	7829.257834
15.45404568	7829.752611
15.45481307	7830.13247
15.45579433	7830.618193
15.45667214	7831.05271
15.45766761	7831.545468
15.45866013	7832.036765
15.459375	7832.390625
15.46041667	7832.90625
15.46145833	7833.421875
15.4622449	7833.811224
15.46326531	7834.316327
15.46404118	7834.700385
15.46504073	7835.195162
15.46595817	7835.649296
15.46666667	7836
15.46770833	7836.515625
15.46861779	7836.965806
15.46953194	7837.41831
15.4705132	7837.904033
15.47142857	7838.357143
15.47244898	7838.862245
15.47336393	7839.315146
15.47403668	7839.648158
15.475	7840.125
15.47558608	7840.415111
15.47653061	7840.882653
15.47755102	7841.387755
15.47836326	7841.789815
15.47934452	7842.275537
15.48020833	7842.703125
15.48125	7843.21875
15.48203309	7843.606377
15.48303264	7844.101154
15.48400027	7844.580132
15.48469388	7844.923469
15.48571429	7845.428571
15.48673469	7845.933673
15.4877551	7846.438776
15.48854167	7846.828125
15.48958333	7847.34375
15.49051814	7847.806481
15.49151361	7848.299238
15.49242767	7848.751697
15.49308213	7849.075655
15.49406339	7849.561378
15.49502724	7850.038483
15.49591837	7850.479592
15.496875	7850.953125
15.49781323	7851.417551
15.49848191	7851.748544
15.49902544	7852.017592
15.50024888	7852.623196
15.5012444	7853.115978
15.50208333	7853.53125
15.503125	7854.046875
15.50408163	7854.520408
15.50506969	7855.009496
15.50539745	7855.171737
15.50625	7855.59375
15.50724638	7856.086957
15.50821304	7856.565455
15.50918367	7857.045918
15.51002859	7857.464154
15.51107026	7857.979779
15.51145833	7858.171875
15.51226693	7858.57213
15.51324828	7859.0579
15.51424288	7859.550225
15.51521099	7860.029441
15.51619235	7860.515211
15.51717272	7861.000498
15.51770833	7861.265625
15.51869414	7861.753601
15.51938776	7862.096939
15.52023988	7862.518741
15.52123938	7863.013493
15.52215032	7863.46441
15.52314584	7863.957193
15.52404318	7864.401374
15.52502453	7864.887144
15.52600589	7865.372915
15.52698724	7865.858685
15.52787782	7866.29952
15.52857143	7866.642857
15.52923538	7866.971514
15.53020833	7867.453125
15.53123438	7867.961019
15.53210553	7868.392235
15.53310105	7868.885017
15.53385672	7869.259078
15.53483808	7869.744848
15.53581943	7870.230618
15.53680079	7870.716389
15.53778214	7871.202159
15.53877551	7871.693878
15.53979592	7872.19898
15.5407262	7872.65947
15.54170756	7873.14524
15.54268891	7873.631011
15.54367026	7874.116781
15.54455468	7874.554568
15.54522739	7874.887556
15.54622689	7875.382309
15.54703833	7875.783972
15.54803385	7876.276755
15.54897959	7876.744898
15.55	7877.25
15.55079894	7877.645478
15.5517735	7878.127883
15.55244615	7878.460847
15.553125	7878.796875
15.55416667	7879.3125
15.55510204	7879.77551
15.55612245	7880.280612
15.55697321	7880.701737
15.55795466	7881.187555
15.55893611	7881.673373
15.55991756	7882.159191
15.56089901	7882.645009
15.56188046	7883.130827
15.56286191	7883.616645
15.56374135	7884.051969
15.56473692	7884.544776
15.565625	7884.984375
15.56666667	7885.5
15.56743791	7885.881765
15.56843736	7886.376493
15.56938776	7886.846939
15.57040816	7887.352041
15.57116013	7887.724265
15.571875	7888.078125
15.57291667	7888.59375
15.57369705	7888.980039
15.57469262	7889.472846
15.57562077	7889.93228
15.57653061	7890.382653
15.57743241	7890.829044
15.57843186	7891.323772
15.57916667	7891.6875
15.58020833	7892.203125
15.58099283	7892.591453
15.58166161	7892.922495
15.58265718	7893.415302
15.58365275	7893.908109
15.58445382	7894.304642
15.58542801	7894.786867
15.58641672	7895.276278
15.58706149	7895.595438
15.5877551	7895.938776
15.58863059	7896.372144
15.58962616	7896.864951
15.59062173	7897.357758
15.5916173	7897.850565
15.59242417	7898.249963
15.59342362	7898.74469
15.59426833	7899.162823
15.59524978	7899.648641
15.59623123	7900.134459
15.59721268	7900.620277
15.59819413	7901.106095
15.59897959	7901.494898
15.6	7902
15.60104167	7902.515625
15.60204082	7903.010204
15.60306122	7903.515306
15.60397815	7903.969185
15.60463722	7904.295423
15.60563662	7904.790126
15.606596	7905.265018
15.60757754	7905.750883
15.60833333	7906.125
15.609375	7906.640625
15.61031462	7907.105735
15.61131023	7907.598566
15.6122449	7908.061224
15.61326531	7908.566327
15.61395862	7908.909516
15.61463122	7909.242455
15.615625	7909.734375
15.61641146	7910.123675
15.61734694	7910.586735
15.61836735	7911.091837
15.61927519	7911.541219
15.62027081	7912.03405
15.62116013	7912.474265
15.621875	7912.828125
15.62291667	7913.34375
15.62362582	7913.694783
15.62462522	7914.189486
15.6255102	7914.627551
15.62653061	7915.132653
15.62724014	7915.483871
15.62823576	7915.976703
15.62917157	7916.439929
15.63015312	7916.925795
15.63062163	7917.157705
15.63162103	7917.652409
15.63261846	7918.14614
15.63333333	7918.5
15.63420948	7918.933692
15.6352051	7919.426523
15.6360424	7919.840989
15.63702395	7920.326855
15.6380055	7920.812721
15.63898704	7921.298587
15.63979592	7921.69898
15.64081633	7922.204082
15.64166667	7922.625
15.64270833	7923.140625
15.64361383	7923.588847
15.64461323	7924.08355
15.64548809	7924.516603
15.64615691	7924.84767
15.64715253	7925.340502
15.64795918	7925.739796
15.64897959	7926.244898
15.65	7926.75
15.65102041	7927.255102
15.65204082	7927.760204
15.65290984	7928.190372
15.65390551	7928.683228
15.65482436	7929.13806
15.65582371	7929.632739
15.6565768	7930.005515
15.65729167	7930.359375
15.65833333	7930.875
15.65918367	7931.295918
15.66020408	7931.80102
15.66113674	7932.262688
15.66211839	7932.748601
15.66310003	7933.234515
15.66408167	7933.720428
15.66506332	7934.206341
15.66604496	7934.692255
15.66684921	7935.090357
15.66784487	7935.583213
15.66881527	7936.063559
15.66979167	7936.546875
15.67040816	7936.852041
15.67127997	7937.283587
15.67193482	7937.607735
15.67291646	7938.093649
15.67381889	7938.540349
15.67481137	7939.031629
15.67581023	7939.526062
15.67653061	7939.882653
15.67755102	7940.387755
15.6784518	7940.83364
15.67916667	7941.1875
15.67980812	7941.505022
15.68078857	7941.990342
15.68175125	7942.46687
15.68265306	7942.913265
15.68366013	7943.411765
15.684375	7943.765625
15.68513167	7944.140179
15.68580423	7944.473092
15.68676258	7944.947478
15.6877551	7945.438776
15.68862275	7945.868263
15.68958333	7946.34375
15.69045522	7946.775336
15.69081633	7946.954082
15.69180033	7947.441163
15.6927366	7947.904615
15.69373226	7948.397471
15.69472793	7948.890327
15.69549426	7949.269657
15.6964759	7949.755571
15.69726557	7950.146459
15.69795918	7950.489796
15.69897959	7950.994898
15.7	7951.5
15.70100929	7951.9996
15.70194384	7952.462203
15.70280614	7952.889037
15.70347506	7953.220153
15.70416667	7953.5625
15.70520833	7954.078125
15.70612245	7954.530612
15.70714286	7955.035714
15.7080044	7955.462176
15.7090037	7955.95683
15.70979776	7956.349892
15.7107795	7956.835853
15.71176124	7957.321814
15.71274298	7957.807775
15.71372472	7958.293737
15.71470646	7958.779698
15.7156882	7959.265659
15.71666667	7959.75
15.71741512	7960.120482
15.71841083	7960.613363
15.71938776	7961.096939
15.72040227	7961.599124
15.7213221	7962.05444
15.7219946	7962.387329
15.72291667	7962.84375
15.72386891	7963.315112
15.72452386	7963.639309
15.7255056	7964.12527
15.72637658	7964.556407
15.72708333	7964.90625
15.728125	7965.421875
15.72898971	7965.849905
15.72998901	7966.344559
15.73093904	7966.814826
15.73163265	7967.158163
15.73265306	7967.663265
15.73335951	7968.012959
15.73434233	7968.499452
15.73533805	7968.992333
15.73633376	7969.485214
15.73732948	7969.978094
15.7383252	7970.470975
15.73932092	7970.963855
15.74031664	7971.456736
15.74131236	7971.949617
15.74219517	7972.386609
15.74317691	7972.87257
15.74397921	7973.269711
15.74497852	7973.764365
15.74591837	7974.229592
15.74693878	7974.734694
15.74791667	7975.21875
15.74893598	7975.72331
15.7492781	7975.892662
15.75018736	7976.342743
15.751058	7976.773712
15.75205377	7977.266617
15.75304954	7977.759522
15.75388595	7978.173547
15.75454099	7978.497791
15.75520833	7978.828125
15.75625	7979.34375
15.75718211	7979.805146
15.75818136	7980.299775
15.75918061	7980.794404
15.76017987	7981.289033
15.76101568	7981.702763
15.76201145	7982.195668
15.7628268	7982.599265
15.76354167	7982.953125
15.76458333	7983.46875
15.76534119	7983.843888
15.76632653	7984.331633
15.76730486	7984.815906
15.7682867	7985.301915
15.76917312	7985.740694
15.77017237	7986.235324
15.77097336	7986.631815
15.77196913	7987.12472
15.77291667	7987.59375
15.77395833	7988.109375
15.77481659	7988.534214
15.7755102	7988.877551
15.77616787	7989.203098
15.77712322	7989.675994
15.77810506	7990.162003
15.77893951	7990.575056
15.77991863	7991.059724
15.78061224	7991.403061
15.7815768	7991.880515
15.78229167	7992.234375
15.78333333	7992.75
15.78416188	7993.16013
15.78516113	7993.654759
15.78616038	7994.149388
15.78715963	7994.644017
15.78815888	7995.138646
15.78890525	7995.5081
15.78989295	7995.997013
15.79086892	7996.480118
15.79185076	7996.966127
15.7928326	7997.452135
15.79381443	7997.938144
15.79479167	7998.421875
15.79577811	7998.910162
15.79647968	7999.257443
15.79715214	7999.590307
15.79815139	8000.084936
15.79897959	8000.494898
15.80027494	8001.136096
15.80104167	8001.515625
15.80208333	8002.03125
15.80306122	8002.515306
15.80408163	8003.020408
15.80494739	8003.448958
15.80561641	8003.780123
15.80661223	8004.273053
15.80735412	8004.640288
15.80835332	8005.134892
15.80935252	8005.629496
15.81035172	8006.124101
15.81122449	8006.556122
15.8122449	8007.061224
15.81304006	8007.454831
15.814022	8007.940888
15.81491013	8008.380515
15.815625	8008.734375
15.8165704	8009.20235
15.81756622	8009.69528
15.81836735	8010.091837
15.81938776	8010.596939
15.82034373	8011.070144
15.82134293	8011.564748
15.82220425	8011.991105
15.82291667	8012.34375
15.82395833	8012.859375
15.82482325	8013.28751
15.82580518	8013.773566
15.82678712	8014.259623
15.82776905	8014.745679
15.82857143	8015.142857
15.82959184	8015.647959
15.83051185	8016.103366
15.83150767	8016.596296
15.83233413	8017.005396
15.83333333	8017.5
15.83433253	8017.994604
15.83533173	8018.489209
15.83604108	8018.840336
15.83673469	8019.183673
15.8377551	8019.688776
15.83857031	8020.092302
15.83958333	8020.59375
15.84053417	8021.064415
15.8415161	8021.550471
15.84246166	8022.018522
15.84345748	8022.511452
15.84432454	8022.940647
15.84522476	8023.386255
15.84591837	8023.729592
15.846875	8024.203125
15.84744075	8024.483171
15.84838963	8024.952867
15.84932054	8025.413669
15.85022158	8025.859682
15.85121745	8026.352637
15.85208333	8026.78125
15.853125	8027.296875
15.85408163	8027.770408
15.85510204	8028.27551
15.85612245	8028.780612
15.85714286	8029.285714
15.85812902	8029.773863
15.85878425	8030.098203
15.85976628	8030.584307
15.86051856	8030.956687
15.86151771	8031.451266
15.8625	8031.9375
15.86351601	8032.440426
15.86428571	8032.821429
15.86530612	8033.326531
15.86615545	8033.74695
15.86715132	8034.239904
15.86803513	8034.67739
15.86875	8035.03125
15.86979167	8035.546875
15.87056859	8035.931454
15.87155062	8036.417559
15.87253265	8036.903663
15.87350752	8037.386222
15.8744898	8037.872449
15.87544506	8038.345303
15.87611413	8038.676493
15.87708333	8039.15625
15.87755102	8039.387755
15.87857143	8039.892857
15.87950242	8040.353699
15.88050157	8040.848279
15.88137091	8041.278602
15.88235294	8041.764706
15.88333333	8042.25
15.884317	8042.736914
15.88507693	8043.113081
15.8860728	8043.606035
15.88706149	8044.095438
15.8877551	8044.438776
15.88877551	8044.943878
15.88979592	8045.44898
15.89081633	8045.954082
15.89183673	8046.459184
15.89285714	8046.964286
15.89387755	8047.469388
15.89479167	8047.921875
15.89581563	8048.428738
15.89648799	8048.761553
15.89708337	8049.05627
15.8980232	8049.521486
15.89897959	8049.994898
15.9	8050.5
15.90102041	8051.005102
15.90204082	8051.510204
15.90279853	8051.88527
15.90379444	8052.378249
15.90468578	8052.819462
15.90568488	8053.314017
15.90668398	8053.808572
15.90748379	8054.204478
15.90846592	8054.690631
15.909375	8055.140625
15.91041667	8055.65625
15.91122449	8056.056122
15.9122449	8056.561224
15.91308449	8056.976823
15.91375361	8057.308037
15.91474953	8057.801016
15.91567589	8058.259566
15.91666667	8058.75
15.91767374	8059.248499
15.91836735	8059.591837
15.9192693	8060.038303
15.92025142	8060.524455
15.92116013	8060.974265
15.921875	8061.328125
15.92291667	8061.84375
15.92395833	8062.359375
15.925	8062.875
15.92570461	8063.223782
15.926666	8063.69967
15.92755102	8064.137755
15.9284518	8064.58364
15.92916667	8064.9375
15.93007268	8065.385975
15.93068419	8065.688676
15.9316615	8066.172445
15.93265306	8066.663265
15.93365971	8067.161555
15.934375	8067.515625
15.9353101	8067.9785
15.93596543	8068.302887
15.93694755	8068.789039
15.9377551	8069.188776
15.93877551	8069.693878
15.93965431	8070.128884
15.94064336	8070.618464
15.94163928	8071.111443
15.94218498	8071.381564
15.94285714	8071.714286
15.94382243	8072.192104
15.94479167	8072.671875
15.94564892	8073.096213
15.94661886	8073.576337
15.94726557	8073.896459
15.94795918	8074.239796
15.94895833	8074.734375
15.95	8075.25
15.95102041	8075.755102
15.95184575	8076.163645
15.9528448	8076.658175
15.95371557	8077.089209
15.95438474	8077.420447
15.95538071	8077.913451
15.95625	8078.34375
15.95729167	8078.859375
15.95816327	8079.290816
15.95918367	8079.795918
15.9601218	8080.260289
15.96110402	8080.746489
15.96183626	8081.108947
15.96283531	8081.603477
15.96383436	8082.098007
15.96483341	8082.592537
15.96583246	8083.087067
15.96666667	8083.5
15.96767374	8083.998499
15.96836735	8084.341837
15.96932424	8084.815497
15.96994401	8085.122287
15.97083333	8085.5625
15.97182676	8086.054248
15.97277578	8086.52401
15.97346939	8086.867347
15.97430407	8087.280514
15.975	8087.625
15.97604167	8088.140625
15.97708333	8088.65625
15.978125	8089.171875
15.97916667	8089.6875
15.98014597	8090.172255
15.98081822	8090.50502
15.98173067	8090.956684
15.98265306	8091.413265
15.98333333	8091.75
15.98426373	8092.210547
15.9852597	8092.703551
15.98614027	8093.139436
15.98681253	8093.472201
15.98781158	8093.966732
15.98877551	8094.443878
15.98958845	8094.846282
15.99057067	8095.332482
15.99155289	8095.818682
15.99223146	8096.154574
15.99322743	8096.647577
15.99420435	8097.131152
15.99489796	8097.47449
15.99591837	8097.979592
15.99693878	8098.484694
15.99791667	8098.96875
15.99895833	8099.484375
16	8100
16.00102041	8100.505102
16.001998	8100.989011
16.00298805	8101.479084
16.00392927	8101.94499
16.00449346	8102.224265
16.00520833	8102.578125
16.00612245	8103.030612
16.00699301	8103.461538
16.00799201	8103.956044
16.00896414	8104.437251
16.00996016	8104.930279
16.0108055	8105.348723
16.01178782	8105.834971
16.01277014	8106.321218
16.01375246	8106.807466
16.01473477	8107.293713
16.01571709	8107.779961
16.01666667	8108.25
16.01734694	8108.586735
16.01830882	8109.062864
16.01898102	8109.395604
16.01998002	8109.89011
16.02091633	8110.353586
16.02191235	8110.846614
16.02290837	8111.339641
16.02390244	8111.831706
16.02455796	8112.156189
16.0255102	8112.627551
16.02604167	8112.890625
16.02697303	8113.351648
16.02788845	8113.804781
16.02888446	8114.297809
16.02988048	8114.790837
16.03087649	8115.283865
16.03187251	8115.776892
16.03286853	8116.26992
16.03367347	8116.668367
16.03469388	8117.173469
16.03541667	8117.53125
16.03645833	8118.046875
16.03732809	8118.477407
16.03831041	8118.963654
16.03928784	8119.447479
16.03996004	8119.78022
16.04095904	8120.274725
16.04183673	8120.709184
16.04285714	8121.214286
16.0438247	8121.693227
16.04482072	8122.186255
16.04581673	8122.679283
16.04681275	8123.172311
16.04747807	8123.501647
16.0481336	8123.82613
16.04897959	8124.244898
16.05	8124.75
16.0510194	8125.254603
16.05167502	8125.579134
16.05259226	8126.033169
16.0531442	8126.306378
16.05414315	8126.800859
16.05510204	8127.27551
16.05593147	8127.686079
16.05658709	8128.01061
16.05757259	8128.498431
16.05855192	8128.983201
16.05953434	8129.469496
16.06041667	8129.90625
16.06145833	8130.421875
16.0622449	8130.811224
16.06326531	8131.316327
16.06413266	8131.745667
16.06513161	8132.240148
16.0659518	8132.64614
16.06666667	8133
16.06770833	8133.515625
16.06852931	8133.922008
16.06952537	8134.415061
16.07040816	8134.852041
16.07142857	8135.357143
16.07244898	8135.862245
16.07328814	8136.27763
16.07427056	8136.763926
16.07512112	8137.184956
16.07612007	8137.679437
16.07708333	8138.15625
16.07811798	8138.668398
16.07889823	8139.054622
16.07959184	8139.397959
16.08061224	8139.903061
16.08147816	8140.33169
16.08247423	8140.824742
16.08333333	8141.25
16.084375	8141.765625
16.08511063	8142.129764
16.08610958	8142.624245
16.08704195	8143.085765
16.08802436	8143.57206
16.08877551	8143.943878
16.08979592	8144.44898
16.090625	8144.859375
16.09166667	8145.375
16.09243488	8145.755267
16.09343095	8146.248319
16.09442701	8146.741372
16.09510014	8147.074572
16.0960991	8147.569052
16.09693878	8147.984694
16.09795918	8148.489796
16.09895833	8148.984375
16.1	8149.5
16.10102041	8150.005102
16.10172196	8150.352372
16.10237768	8150.67695
16.10328638	8151.126761
16.10419364	8151.575854
16.10518976	8152.068931
16.10612245	8152.530612
16.10696132	8152.945852
16.10729167	8153.109375
16.10828089	8153.599041
16.10925526	8154.081352
16.11020408	8154.55102
16.11116645	8155.027393
16.11211193	8155.495404
16.1125	8155.6875
16.1132754	8156.071322
16.11428571	8156.571429
16.1152732	8157.060234
16.1162721	8157.55469
16.11714314	8157.985855
16.11809786	8158.45844
16.11875	8158.78125
16.11971455	8159.258703
16.12040816	8159.602041
16.12142857	8160.107143
16.12226551	8160.521426
16.12326441	8161.015883
16.12411595	8161.437394
16.12511206	8161.930471
16.12604167	8162.390625
16.12708333	8162.90625
16.12792297	8163.321871
16.12890548	8163.808214
16.12959184	8164.147959
16.13061224	8164.653061
16.13158242	8165.133296
16.13229167	8165.484375
16.13333333	8166
16.13425232	8166.4549
16.13525122	8166.949356
16.13625012	8167.443812
16.13724903	8167.938268
16.13824793	8168.432724
16.13924683	8168.92718
16.14024573	8169.421636
16.14104991	8169.819703
16.14204602	8170.31278
16.14285714	8170.714286
16.14387755	8171.219388
16.14479167	8171.671875
16.14583333	8172.1875
16.14659069	8172.562389
16.1475732	8173.048733
16.14823694	8173.377285
16.14923584	8173.871741
16.15042701	8174.461369
16.15112509	8174.806918
16.15210769	8175.293308
16.1530903	8175.779699
16.15408163	8176.270408
16.15505552	8176.752481
16.15603813	8177.238872
16.15679633	8177.614185
16.1577925	8178.107287
16.15874462	8178.578585
16.15941667	8178.911252
16.16041667	8179.40625
16.16141437	8179.900115
16.16241322	8180.394546
16.16341208	8180.888978
16.16428571	8181.321429
16.16530612	8181.826531
16.166191	8182.264545
16.16684681	8182.589172
16.16782942	8183.075563
16.16875031	8183.531404
16.16974648	8184.024506
16.17040816	8184.352041
16.17140289	8184.844429
16.17240174	8185.33886
16.17324346	8185.755515
16.17395833	8186.109375
16.175	8186.625
16.17572346	8186.983115
16.17671963	8187.476217
16.1776555	8187.939471
16.17863811	8188.425862
16.17959184	8188.897959
16.18060332	8189.398644
16.1813914	8189.788743
16.18239025	8190.283174
16.18333333	8190.75
16.18434638	8191.251457
16.18469388	8191.423469
16.18568511	8191.914131
16.18649897	8192.316989
16.1875	8192.8125
16.18846418	8193.289771
16.18944679	8193.776162
16.19038106	8194.238626
16.19137991	8194.733057
16.19216353	8195.120948
16.19285714	8195.464286
16.19387755	8195.969388
16.19479167	8196.421875
16.19583333	8196.9375
16.19664292	8197.338248
16.19763909	8197.831349
16.19837187	8198.194077
16.19937072	8198.688508
16.20055933	8199.276868
16.20155813	8199.771274
16.20243076	8200.203228
16.20342698	8200.696354
16.20442319	8201.18948
16.20541941	8201.682606
16.20641562	8202.175732
16.20729167	8202.609375
16.20833333	8203.125
16.20918367	8203.545918
16.21020408	8204.05102
16.21101862	8204.454218
16.21167453	8204.778892
16.21265723	8205.26533
16.21354375	8205.704155
16.21458333	8206.21875
16.21554135	8206.692968
16.21637776	8207.106993
16.21734694	8207.586735
16.21803513	8207.92739
16.21875	8208.28125
16.21953656	8208.670595
16.22053536	8209.165002
16.22150157	8209.643278
16.22244898	8210.112245
16.22335127	8210.558876
16.22428513	8211.02114
16.225	8211.375
16.22552936	8211.637036
16.22653061	8212.132653
16.22752697	8212.625849
16.22852577	8213.120256
16.22936321	8213.534788
16.23034591	8214.021226
16.23132098	8214.503885
16.23229167	8214.984375
16.23329403	8215.480542
16.23400027	8215.830132
16.23469388	8216.173469
16.23571429	8216.678571
16.23651618	8217.075509
16.23751498	8217.569916
16.23851378	8218.064323
16.23951258	8218.55873
16.24028691	8218.94202
16.24128312	8219.435146
16.24227934	8219.928273
16.24327555	8220.421399
16.24427177	8220.914525
16.24526798	8221.407651
16.24606918	8221.804245
16.24705189	8222.290684
16.24795918	8222.739796
16.24897959	8223.244898
16.25	8223.75
16.25102041	8224.255102
16.25201219	8224.746034
16.25268414	8225.078652
16.25356265	8225.513514
16.25416667	8225.8125
16.25510204	8226.27551
16.25612245	8226.780612
16.25703611	8227.232877
16.25803238	8227.726027
16.25900345	8228.206709
16.25967541	8228.539326
16.26067416	8229.033708
16.26145833	8229.421875
16.2625	8229.9375
16.26339066	8230.378378
16.26437346	8230.864865
16.26530612	8231.326531
16.26632653	8231.831633
16.26732187	8232.324324
16.26830467	8232.810811
16.26928747	8233.297297
16.27027027	8233.783784
16.27125307	8234.27027
16.27223587	8234.756757
16.27321867	8235.243243
16.27420147	8235.72973
16.27518428	8236.216216
16.27616708	8236.702703
16.27708333	8237.15625
16.278125	8237.671875
16.27895392	8238.082192
16.27995019	8238.575342
16.28064919	8238.921348
16.28164794	8239.41573
16.28264669	8239.910112
16.28364544	8240.404494
16.28464419	8240.898876
16.28541667	8241.28125
16.28645833	8241.796875
16.28730468	8242.215819
16.28796069	8242.540541
16.28894349	8243.027027
16.28991283	8243.506849
16.29081633	8243.954082
16.29183673	8244.459184
16.29270833	8244.890625
16.29363296	8245.348315
16.29455148	8245.802981
16.29489796	8245.97449
16.29589041	8246.465753
16.296875	8246.953125
16.2977887	8247.405405
16.29862672	8247.820225
16.29962547	8248.314607
16.3003735	8248.684883
16.3013564	8249.171417
16.3023393	8249.657952
16.303125	8250.046875
16.30416667	8250.5625
16.30510204	8251.02551
16.30612245	8251.530612
16.30680116	8251.866573
16.30766165	8252.292518
16.30865797	8252.785693
16.309375	8253.140625
16.31041667	8253.65625
16.31122449	8254.056122
16.3122449	8254.561224
16.31315117	8255.009829
16.31413407	8255.496363
16.31511696	8255.982898
16.31609986	8256.469432
16.31708276	8256.955966
16.31806566	8257.4425
16.31904856	8257.929035
16.31979167	8258.296875
16.32083333	8258.8125
16.32178168	8259.281933
16.32278039	8259.776291
16.32360267	8260.183322
16.32459898	8260.676497
16.3255102	8261.127551
16.32653061	8261.632653
16.32741013	8262.068015
16.328125	8262.421875
16.32916667	8262.9375
16.32986043	8263.280912
16.33077	8263.73115
16.3317687	8264.225507
16.33265306	8264.663265
16.33367347	8265.168367
16.33456212	8265.608249
16.33555843	8266.101425
16.33645833	8266.546875
16.33708901	8266.859058
16.33776091	8267.191651
16.33875961	8267.686008
16.3396894	8268.146255
16.340625	8268.609375
16.34153632	8269.060476
16.34216353	8269.370948
16.34285714	8269.714286
16.34375312	8270.157795
16.34475182	8270.652152
16.34575052	8271.14651
16.34656969	8271.551995
16.34755259	8272.03853
16.34851051	8272.512703
16.34950682	8273.005878
16.35014253	8273.320554
16.35112553	8273.807137
16.35208333	8274.28125
16.35309152	8274.780301
16.35407451	8275.266883
16.35505751	8275.753465
16.35591951	8276.180157
16.35691816	8276.674489
16.35762267	8277.02322
16.35833333	8277.375
16.359375	8277.890625
16.36028496	8278.341055
16.36128132	8278.834255
16.3622449	8279.311224
16.36324826	8279.807887
16.36390872	8280.134818
16.36488745	8280.619286
16.36587044	8281.105868
16.36666667	8281.5
16.36734694	8281.836735
16.36825587	8282.286654
16.36922878	8282.768246
16.36990063	8283.100814
16.37083333	8283.5625
16.37176841	8284.025361
16.37244898	8284.362245
16.37346939	8284.867347
16.3744898	8285.372449
16.3755102	8285.877551
16.37653061	8286.382653
16.37755102	8286.887755
16.3785463	8287.380417
16.37921586	8287.711852
16.38021223	8288.205052
16.38120859	8288.698251
16.38220495	8289.191451
16.38320132	8289.684651
16.38419768	8290.177851
16.38519404	8290.671051
16.38619041	8291.16425
16.38718677	8291.65745
16.38818313	8292.15065
16.38917949	8292.64385
16.39017586	8293.13705
16.39117222	8293.63025
16.39216858	8294.123449
16.39316495	8294.616649
16.39387755	8294.969388
16.39489796	8295.47449
16.39586558	8295.953463
16.396875	8296.453125
16.39786289	8296.942128
16.39886154	8297.436461
16.39961904	8297.811426
16.40090444	8298.4477
16.40136846	8298.67739
16.40208333	8299.03125
16.40306122	8299.515306
16.40403435	8299.997004
16.40494221	8300.446393
16.4058199	8300.880849
16.40680299	8301.367479
16.40761846	8301.77114
16.40833333	8302.125
16.409375	8302.640625
16.41020408	8303.05102
16.41122449	8303.556122
16.4122449	8304.061224
16.41326531	8304.566327
16.41428571	8305.071429
16.41530612	8305.576531
16.41632653	8306.081633
16.41734694	8306.586735
16.41834158	8307.07908
16.41901338	8307.411624
16.42001198	8307.905932
16.42088481	8308.337983
16.42188123	8308.831208
16.42287764	8309.324432
16.42351553	8309.640189
16.4244898	8310.122449
16.42533179	8310.539236
16.42604167	8310.890625
16.4270022	8311.366087
16.42785971	8311.790554
16.42885612	8312.283778
16.42985253	8312.777003
16.43084894	8313.270227
16.43184536	8313.763452
16.43284177	8314.256676
16.43367347	8314.668367
16.43469388	8315.173469
16.43571429	8315.678571
16.43673469	8316.183673
16.4377551	8316.688776
16.43877551	8317.193878
16.43958333	8317.59375
16.440625	8318.109375
16.44153797	8318.561293
16.44219426	8318.886158
16.44317735	8319.372788
16.44397843	8319.769323
16.44497703	8320.263631
16.44591837	8320.729592
16.446875	8321.203125
16.44778796	8321.655042
16.4487464	8322.129467
16.44907589	8322.292568
16.45014729	8322.822907
16.45104167	8323.265625
16.45204082	8323.760204
16.45265952	8324.066463
16.45358976	8324.526929
16.45449346	8324.974265
16.45520833	8325.328125
16.4561386	8325.788607
16.45713715	8326.28289
16.4579024	8326.66169
16.45857207	8326.993174
16.45956853	8327.486423
16.46052502	8327.959886
16.46150821	8328.446564
16.4624914	8328.933242
16.46347458	8329.419919
16.46428571	8329.821429
16.46530612	8330.326531
16.46612412	8330.731439
16.46712267	8331.225723
16.46803513	8331.67739
16.46875	8332.03125
16.46979167	8332.546875
16.47083333	8333.0625
16.47185288	8333.567175
16.47252254	8333.89866
16.47351901	8334.391909
16.4744898	8334.872449
16.4755102	8335.377551
16.47625602	8335.746731
16.47723921	8336.233409
16.478125	8336.671875
16.47916667	8337.1875
16.48010385	8337.651405
16.4811024	8338.145689
16.48195945	8338.569928
16.48265306	8338.913265
16.48367347	8339.418367
16.4844801	8339.817647
16.48547656	8340.310896
16.48645833	8340.796875
16.48709371	8341.111388
16.48809227	8341.605672
16.48903746	8342.073542
16.49002065	8342.56022
16.49081633	8342.954082
16.49183673	8343.459184
16.49270833	8343.890625
16.49375	8344.40625
16.49444472	8344.750137
16.49540893	8345.22742
16.49608068	8345.559938
16.49693878	8345.984694
16.49791667	8346.46875
16.49886933	8346.940321
16.49942703	8347.216382
16.50049164	8347.743363
16.50124813	8348.117823
16.50224663	8348.612082
16.50323866	8349.103139
16.50423518	8349.596413
16.50520833	8350.078125
16.50612245	8350.530612
16.50671814	8350.825482
16.50737463	8351.150442
16.50833333	8351.625
16.50923615	8352.071892
16.51021425	8352.556054
16.51121076	8353.049327
16.51178513	8353.33364
16.5125	8353.6875
16.51327434	8354.070796
16.51425762	8354.557522
16.51522716	8355.037444
16.51622419	8355.530973
16.51718984	8356.008969
16.51770833	8356.265625
16.51869414	8356.753601
16.51938776	8357.096939
16.52021967	8357.508737
16.52117588	8357.982063
16.5221724	8358.475336
16.52310718	8358.938053
16.52409046	8359.424779
16.525	8359.875
16.52604167	8360.390625
16.52685741	8360.794418
16.52755102	8361.137755
16.52820769	8361.462806
16.52916667	8361.9375
16.53014449	8362.421525
16.53097345	8362.831858
16.53195674	8363.318584
16.53265306	8363.663265
16.53367347	8364.168367
16.53469388	8364.673469
16.53571429	8365.178571
16.53673469	8365.683673
16.5377551	8366.188776
16.53854167	8366.578125
16.53958333	8367.09375
16.54051651	8367.555674
16.54118822	8367.888168
16.54218672	8368.382426
16.54309915	8368.834081
16.54409567	8369.327354
16.54489796	8369.72449
16.54591837	8370.229592
16.546875	8370.703125
16.54791667	8371.21875
16.54867257	8371.59292
16.54965585	8372.079646
16.55067376	8372.583511
16.55134541	8372.91598
16.55234387	8373.410214
16.55325007	8373.858787
16.55423345	8374.34556
16.55520833	8374.828125
16.55620022	8375.319107
16.55714286	8375.785714
16.55816327	8376.290816
16.55887189	8376.641587
16.55986845	8377.134885
16.56074346	8377.568015
16.56145833	8377.921875
16.5625	8378.4375
16.56332684	8378.846787
16.5643253	8379.341021
16.56532375	8379.835255
16.56632653	8380.331633
16.56734694	8380.836735
16.56831911	8381.317957
16.56931096	8381.808928
16.56996755	8382.133936
16.57083333	8382.5625
16.5718272	8383.054462
16.57244898	8383.362245
16.57331137	8383.789127
16.57428513	8384.27114
16.575	8384.625
16.57604167	8385.140625
16.57708333	8385.65625
16.578125	8386.171875
16.57914477	8386.676663
16.57980136	8387.001672
16.58079625	8387.494145
16.58176812	8387.975219
16.58265306	8388.413265
16.58333333	8388.75
16.58429434	8389.2257
16.5852928	8389.719934
16.58610586	8390.122401
16.58677562	8390.453934
16.58777219	8390.947232
16.58876875	8391.44053
16.58976531	8391.933828
16.590625	8392.359375
16.59160193	8392.842954
16.59258531	8393.329728
16.59328042	8393.673806
16.59427887	8394.16804
16.59522476	8394.636255
16.59591837	8394.979592
16.59693878	8395.484694
16.59791667	8395.96875
16.59895833	8396.484375
16.6	8397
16.60102041	8397.505102
16.60188151	8397.931348
16.60255133	8398.262906
16.6034345	8398.70008
16.60443291	8399.194289
16.60520833	8399.578125
16.60625	8400.09375
16.60714286	8400.535714
16.60816327	8401.040816
16.60896932	8401.439811
16.60995279	8401.926633
16.61085102	8402.371252
16.61152083	8402.70281
16.61251744	8403.196133
16.61351405	8403.689456
16.61441693	8404.136382
16.61530612	8404.576531
16.61632653	8405.081633
16.61716393	8405.496147
16.61782061	8405.821204
16.61880409	8406.308025
16.61978757	8406.794847
16.62077105	8407.281668
16.62148694	8407.636037
16.62248356	8408.12936
16.62346939	8408.617347
16.62447678	8409.116006
16.62539936	8409.572684
16.62636846	8410.05239
16.62708333	8410.40625
16.62798219	8410.851182
16.62863887	8411.176239
16.62962234	8411.663061
16.63060582	8412.149882
16.6315893	8412.636703
16.63244967	8413.062587
16.63338658	8413.526358
16.634375	8414.015625
16.63502067	8414.335234
16.63571429	8414.678571
16.63650669	8415.07081
16.63749017	8415.557632
16.63847364	8416.044453
16.63942595	8416.515846
16.64042256	8417.009169
16.6413738	8417.480032
16.6423722	8417.974241
16.64318394	8418.37605
16.64387755	8418.719388
16.64479167	8419.171875
16.64540562	8419.475782
16.64636581	8419.951078
16.64732494	8420.425846
16.64828598	8420.901561
16.64897959	8421.244898
16.65	8421.75
16.65102041	8422.255102
16.65204082	8422.760204
16.65289663	8423.18383
16.6538802	8423.670699
16.65484684	8424.149185
16.65551839	8424.481605
16.65651675	8424.97579
16.6575151	8425.469975
16.65833333	8425.875
16.659375	8426.390625
16.66020408	8426.80102
16.66122449	8427.306122
16.66218169	8427.779937
16.66317835	8428.273284
16.66404274	8428.701157
16.66469952	8429.026261
16.66568309	8429.513131
16.66666667	8430
16.66770833	8430.515625
16.66863382	8430.973739
16.66961739	8431.460608
16.67049369	8431.894374
16.67149204	8432.388559
16.67249039	8432.882743
16.67348874	8433.376928
16.6744871	8433.871113
16.67513829	8434.193452
16.67604167	8434.640625
16.67685741	8435.044418
16.67755102	8435.387755
16.67848051	8435.847851
16.67945313	8436.329301
16.68043671	8436.81617
16.68125	8437.21875
16.68229167	8437.734375
16.68311158	8438.14023
16.68410824	8438.633578
16.68502067	8439.085234
16.68571429	8439.428571
16.68673469	8439.933673
16.6875	8440.3125
16.68854167	8440.828125
16.68958333	8441.34375
16.690625	8441.859375
16.69166667	8442.375
16.69270833	8442.890625
16.69375	8443.40625
16.69478095	8443.916569
16.6954525	8444.248989
16.69645086	8444.743174
16.69715747	8445.092948
16.69814104	8445.579817
16.69905816	8446.033787
16.70060896	8446.801438
16.70136846	8447.17739
16.70208333	8447.53125
16.703125	8448.046875
16.70408163	8448.520408
16.70510204	8449.02551
16.70587063	8449.40596
16.70686734	8449.899332
16.70786405	8450.392704
16.70886076	8450.886076
16.70985747	8451.379448
16.71060397	8451.748967
16.7115903	8452.237197
16.71257132	8452.722801
16.71355499	8453.209719
16.71453866	8453.696636
16.71552233	8454.183553
16.71632653	8454.581633
16.71734694	8455.086735
16.71815795	8455.488188
16.71882787	8455.819795
16.71982458	8456.313167
16.72082129	8456.806538
16.721818	8457.29991
16.72257163	8457.672956
16.72356993	8458.167116
16.7244898	8458.622449
16.7255102	8459.127551
16.72653061	8459.632653
16.72755102	8460.137755
16.72856145	8460.637916
16.72929372	8461.000393
16.7302774	8461.487311
16.73125	8461.96875
16.73224474	8462.461145
16.73310862	8462.888766
16.73377853	8463.220373
16.73477524	8463.713745
16.73571429	8464.178571
16.73673469	8464.683673
16.73754617	8465.085355
16.73854167	8465.578125
16.73913043	8465.869565
16.74011411	8466.356482
16.74081633	8466.704082
16.74183673	8467.209184
16.74274893	8467.66072
16.74375	8468.15625
16.74474235	8468.647463
16.74573906	8469.140835
16.7465309	8469.532794
16.7475292	8470.026954
16.74831027	8470.413584
16.74897959	8470.744898
16.75	8471.25
16.75102041	8471.755102
16.75201135	8472.245618
16.75268281	8472.577989
16.75356616	8473.015248
16.75454772	8473.501121
16.75520833	8473.828125
16.75625	8474.34375
16.75714286	8474.785714
16.75816327	8475.290816
16.75899912	8475.704565
16.75967058	8476.036935
16.76066883	8476.531071
16.76152504	8476.954897
16.7625218	8477.448293
16.76351856	8477.94169
16.76451533	8478.435086
16.76537137	8478.858829
16.76632653	8479.331633
16.76732026	8479.823529
16.76770833	8480.015625
16.76875	8480.53125
16.76965311	8480.978288
16.77065136	8481.472423
16.77149265	8481.888861
16.77248941	8482.382258
16.77348617	8482.875654
16.7744898	8483.372449
16.77547969	8483.862447
16.77647645	8484.355844
16.77717659	8484.70241
16.77816035	8485.189375
16.77914412	8485.67634
16.78012789	8486.163305
16.78096069	8486.575541
16.78163265	8486.908163
16.78265306	8487.413265
16.78362865	8487.896182
16.7846269	8488.390317
16.7854473	8488.796412
16.78644406	8489.289808
16.78744082	8489.783205
16.78832483	8490.220791
16.7889818	8490.545991
16.78996557	8491.032956
16.79081633	8491.454082
16.79183673	8491.959184
16.79270833	8492.390625
16.79375	8492.90625
16.79460943	8493.33167
16.79560769	8493.825805
16.79641166	8494.223773
16.79740842	8494.717169
16.79828598	8495.151561
16.79897959	8495.494898
16.80023923	8496.118421
16.80123604	8496.611842
16.80223285	8497.105263
16.80322967	8497.598684
16.80416667	8498.0625
16.80510204	8498.52551
16.80574965	8498.846077
16.80670224	8499.317609
16.80735931	8499.642857
16.80833333	8500.125
16.80921053	8500.559211
16.81020408	8501.05102
16.81106746	8501.478395
16.81173887	8501.810741
16.81273707	8502.304851
16.81354167	8502.703125
16.81458333	8503.21875
16.81530612	8503.576531
16.81632653	8504.081633
16.81719795	8504.512987
16.81818182	8505
16.81916568	8505.487013
16.81979167	8505.796875
16.82083333	8506.3125
16.821875	8506.828125
16.82291667	8507.34375
16.82395833	8507.859375
16.82471551	8508.234178
16.82571372	8508.728289
16.82653061	8509.132653
16.82747991	8509.602554
16.82814992	8509.934211
16.82916667	8510.4375
16.83014354	8510.921053
16.83114035	8511.414474
16.83195592	8511.818182
16.83293979	8512.305195
16.83369934	8512.681174
16.83469754	8513.175284
16.83571429	8513.678571
16.83673469	8514.183673
16.83769215	8514.657616
16.83869036	8515.151727
16.83958333	8515.59375
16.840625	8516.109375
16.84143525	8516.510449
16.84210526	8516.842105
16.84310207	8517.335526
16.84387755	8517.719388
16.84489796	8518.22449
16.84583333	8518.6875
16.846875	8519.203125
16.84769776	8519.61039
16.84868162	8520.097403
16.84966549	8520.584416
16.85082597	8521.158856
16.85165023	8521.566862
16.85230739	8521.892158
16.85329135	8522.379219
16.85416667	8522.8125
16.85520833	8523.328125
16.85612245	8523.780612
16.85714286	8524.285714
16.85789762	8524.659323
16.85889448	8525.152769
16.85980935	8525.60563
16.86080751	8526.099716
16.86178513	8526.58364
16.8625	8526.9375
16.86354167	8527.453125
16.86458333	8527.96875
16.865625	8528.484375
16.86666667	8529
16.86767374	8529.498499
16.86836735	8529.841837
16.86936153	8530.333958
16.8700187	8530.659254
16.8708568	8531.074117
16.87185366	8531.567562
16.87278535	8532.028747
16.87346939	8532.367347
16.8744898	8532.872449
16.8753268	8533.286765
16.87604167	8533.640625
16.87708333	8534.15625
16.87789039	8534.555741
16.87887435	8535.042802
16.87982854	8535.515127
16.88077057	8535.981434
16.88163265	8536.408163
16.88261846	8536.89614
16.88333333	8537.25
16.88381598	8537.48891
16.88481284	8537.982356
16.88576208	8538.452229
16.88675949	8538.94595
16.8877551	8539.438776
16.88871396	8539.913411
16.88958333	8540.34375
16.89012394	8540.611349
16.89081633	8540.954082
16.89179086	8541.436475
16.89274842	8541.910466
16.89374657	8542.404552
16.89461773	8542.835777
16.89522476	8543.136255
16.89591837	8543.479592
16.896875	8543.953125
16.89777202	8544.397149
16.89876888	8544.890595
16.89973549	8545.369067
16.90088831	8545.939715
16.90160502	8546.294487
16.90260193	8546.787957
16.90349546	8547.230255
16.90416667	8547.5625
16.90520833	8548.078125
16.90612245	8548.530612
16.90714286	8549.035714
16.90816327	8549.540816
16.90918367	8550.045918
16.91020408	8550.55102
16.91122449	8551.056122
16.9122449	8551.561224
16.91326531	8552.066327
16.91428571	8552.571429
16.91530416	8553.075561
16.91596142	8553.400905
16.91694548	8553.888014
16.91785607	8554.338756
16.91885418	8554.832818
16.91979167	8555.296875
16.92083333	8555.8125
16.92154322	8556.163892
16.92254013	8556.657362
16.92346939	8557.117347
16.9244898	8557.622449
16.9253268	8558.036765
16.92604167	8558.390625
16.92708333	8558.90625
16.92783711	8559.279369
16.92883521	8559.77343
16.92973824	8560.220429
16.93061224	8560.653061
16.93163265	8561.158163
16.93250922	8561.592065
16.93350613	8562.085535
16.934375	8562.515625
16.93541667	8563.03125
16.93614874	8563.393624
16.93682004	8563.725921
16.9377551	8564.188776
16.93859476	8564.604409
16.93957882	8565.091517
16.9404845	8565.539827
16.94146992	8566.027611
16.94183673	8566.209184
16.94285714	8566.714286
16.94380677	8567.18435
16.94480487	8567.678411
16.94580297	8568.172472
16.94679403	8568.663044
16.94746287	8568.994118
16.94843535	8569.475497
16.94897959	8569.744898
16.95	8570.25
16.95104167	8570.765625
16.95204082	8571.260204
16.9530558	8571.762622
16.95393982	8572.20021
16.95493787	8572.694246
16.95561317	8573.028521
16.95628334	8573.360251
16.95729167	8573.859375
16.95827725	8574.347241
16.95927421	8574.840736
16.96020408	8575.30102
16.96122449	8575.806122
16.96192425	8576.152503
16.9629223	8576.646539
16.96388151	8577.121346
16.96458333	8577.46875
16.965625	8577.984375
16.96632653	8578.331633
16.96724989	8578.788694
16.96823937	8579.278487
16.96891062	8579.610759
16.96979167	8580.046875
16.97077059	8580.531444
16.97142857	8580.857143
16.97244898	8581.362245
16.97346939	8581.867347
16.9744898	8582.372449
16.9755102	8582.877551
16.97653061	8583.382653
16.97754628	8583.885408
16.97821644	8584.217138
16.9792134	8584.710633
16.98020833	8585.203125
16.98120732	8585.697622
16.98188532	8586.033235
16.98288338	8586.527272
16.98388143	8587.021308
16.98487949	8587.515345
16.98587754	8588.009382
16.98687559	8588.503418
16.98787365	8588.997455
16.9888717	8589.491492
16.98986975	8589.985528
16.99086781	8590.479565
16.99186586	8590.973601
16.99286392	8591.467638
16.99387755	8591.969388
16.99486002	8592.455711
16.99585808	8592.949748
16.99685613	8593.443785
16.99785418	8593.937821
16.99865373	8594.333598
16.99931109	8594.65899
17.00098425	8595.487205
17.00136846	8595.67739
17.00208333	8596.03125
17.00306122	8596.515306
17.00399202	8596.976048
17.00498504	8597.467597
17.00590551	8597.923228
17.0065768	8598.255515
17.00729167	8598.609375
17.00833333	8599.125
17.00918367	8599.545918
17.01020408	8600.05102
17.01097804	8600.434132
17.01197605	8600.928144
17.01297405	8601.422156
17.01397206	8601.916168
17.01497006	8602.41018
17.01595214	8602.896311
17.01673228	8603.28248
17.01770833	8603.765625
17.01869414	8604.253601
17.01938776	8604.596939
17.02028688	8605.042004
17.02095808	8605.374251
17.02195609	8605.868263
17.02293121	8606.350947
17.0239521	8606.856287
17.02492522	8607.337986
17.02591735	8607.829088
17.0265748	8608.154528
17.02755102	8608.637755
17.028125	8608.921875
17.02894212	8609.326347
17.02994012	8609.820359
17.03093812	8610.314371
17.03193613	8610.808383
17.0329013	8611.286142
17.03389831	8611.779661
17.03469388	8612.173469
17.03571429	8612.678571
17.03645833	8613.046875
17.0375	8613.5625
17.03838583	8614.000984
17.03937008	8614.488189
17.04024696	8614.922244
17.04091816	8615.254491
17.04187438	8615.727817
17.04285714	8616.214286
17.04375	8616.65625
17.04461814	8617.085977
17.04527559	8617.411417
17.04591837	8617.729592
17.04690619	8618.218563
17.04791667	8618.71875
17.0489022	8619.206587
17.0499002	8619.700599
17.05089084	8620.190964
17.05169749	8620.590259
17.05269455	8621.083803
17.0534518	8621.45864
17.05416667	8621.8125
17.05520833	8622.328125
17.05612245	8622.780612
17.05714286	8623.285714
17.05803104	8623.725363
17.05902899	8624.21935
17.06002694	8624.713338
17.0610249	8625.207325
17.06202285	8625.701312
17.06302081	8626.1953
17.06401417	8626.687013
17.06467172	8627.012501
17.06565631	8627.499875
17.06665337	8627.993419
17.06762477	8628.474259
17.06860912	8628.961512
17.06938776	8629.346939
17.07040816	8629.852041
17.07133124	8630.308963
17.0720024	8630.641186
17.07300035	8631.135173
17.07395833	8631.609375
17.07495664	8632.103536
17.0756269	8632.435316
17.07653061	8632.882653
17.07746825	8633.346786
17.078125	8633.671875
17.07898807	8634.099097
17.07998603	8634.593084
17.08093904	8635.064826
17.08163265	8635.408163
17.08265306	8635.913265
17.08360337	8636.383668
17.084375	8636.765625
17.08541667	8637.28125
17.08632739	8637.73206
17.08731174	8638.219313
17.08829609	8638.706566
17.08928044	8639.193818
17.09026479	8639.681071
17.09124914	8640.168324
17.09196148	8640.520932
17.09295943	8641.014919
17.09387755	8641.469388
17.09489796	8641.97449
17.09583333	8642.4375
17.096875	8642.953125
17.09756219	8643.293285
17.09846638	8643.740857
17.09912393	8644.066345
17.10008981	8644.544457
17.10104167	8645.015625
17.10208333	8645.53125
17.10306122	8646.015306
17.10408143	8646.520307
17.10474503	8646.848789
17.10572115	8647.331971
17.10639146	8647.663775
17.10729167	8648.109375
17.10833333	8648.625
17.10918367	8649.045918
17.11020408	8649.55102
17.11106676	8649.978046
17.11206466	8650.472009
17.11294739	8650.908959
17.11360504	8651.234495
17.11458949	8651.721796
17.11557393	8652.209096
17.11655838	8652.696397
17.11735966	8653.09303
17.11836735	8653.591837
17.11938776	8654.096939
17.12040816	8654.602041
17.12134809	8655.067305
17.1223452	8655.560873
17.12304161	8655.905598
17.12403952	8656.399561
17.125	8656.875
17.12603533	8657.387486
17.12685741	8657.794418
17.12755102	8658.137755
17.12857143	8658.642857
17.12935617	8659.031305
17.13034062	8659.518606
17.13131917	8660.002991
17.13230951	8660.493207
17.13329396	8660.980508
17.13401856	8661.339188
17.13501647	8661.83315
17.13601437	8662.327113
17.13701227	8662.821076
17.13801018	8663.315038
17.13900808	8663.809001
17.14000599	8664.302964
17.14081633	8664.704082
17.14183673	8665.209184
17.14270833	8665.640625
17.14375	8666.15625
17.14460838	8666.581148
17.14527869	8666.912952
17.1462758	8667.406521
17.1470762	8667.802717
17.14806064	8668.290018
17.14898713	8668.748628
17.15	8669.25
17.15102041	8669.755102
17.15171803	8670.100423
17.15270257	8670.587772
17.153125	8670.796875
17.15411864	8671.288729
17.15510794	8671.778431
17.1561051	8672.272025
17.15696754	8672.698931
17.15762528	8673.024515
17.15833333	8673.375
17.159375	8673.890625
17.16020408	8674.30102
17.16122449	8674.806122
17.16210148	8675.240233
17.16309934	8675.734172
17.16408237	8676.220771
17.16507952	8676.714364
17.1659518	8677.14614
17.16666667	8677.5
17.16770833	8678.015625
17.16845525	8678.38535
17.1694398	8678.872699
17.17042434	8679.360047
17.17140888	8679.847396
17.17239342	8680.334745
17.17307788	8680.673552
17.17407574	8681.16749
17.1750511	8681.650297
17.17604826	8682.14389
17.17704542	8682.637483
17.17804258	8683.131076
17.17889823	8683.554622
17.17959184	8683.897959
17.18059656	8684.395298
17.18125431	8684.720882
17.18223885	8685.208231
17.18305643	8685.612932
17.18402553	8686.092636
17.18502067	8686.585234
17.18571429	8686.928571
17.18673469	8687.433673
17.1877551	8687.938776
17.18854167	8688.328125
17.18958333	8688.84375
17.19044199	8689.268784
17.19109973	8689.594368
17.19208428	8690.081717
17.19303497	8690.552313
17.19399711	8691.028569
17.19489796	8691.47449
17.19583333	8691.9375
17.19668213	8692.357656
17.19702639	8692.528065
17.19799153	8693.005809
17.19897959	8693.494898
17.19998006	8693.990128
17.20083765	8694.414639
17.20183486	8694.908257
17.20263883	8695.306223
17.20362347	8695.79362
17.20449346	8696.224265
17.20520833	8696.578125
17.20625	8697.09375
17.20714428	8697.53642
17.20816327	8698.040816
17.20918367	8698.545918
17.21020408	8699.05102
17.21122449	8699.556122
17.2122449	8700.061224
17.21326531	8700.566327
17.21412892	8700.993814
17.21512672	8701.487727
17.21612257	8701.980672
17.21679298	8702.312525
17.21779019	8702.806143
17.21875	8703.28125
17.21938776	8703.596939
17.22040816	8704.102041
17.22134699	8704.566759
17.22233163	8705.054155
17.22310916	8705.439034
17.22410696	8705.932948
17.22510477	8706.426861
17.22610257	8706.920774
17.22710038	8707.414688
17.228125	8707.921875
17.22909599	8708.402514
17.22975668	8708.729557
17.23061224	8709.153061
17.2315768	8709.630515
17.23229167	8709.984375
17.23316266	8710.415518
17.23408501	8710.872081
17.23506952	8711.359411
17.23573993	8711.691264
17.23673469	8712.183673
17.2375	8712.5625
17.23854167	8713.078125
17.23940083	8713.503413
17.24007184	8713.835562
17.24106965	8714.329475
17.24202442	8714.802087
17.24300906	8715.289484
17.24387755	8715.719388
17.24489796	8716.22449
17.24583333	8716.6875
17.246875	8717.203125
17.24770642	8717.614679
17.24870363	8718.108297
17.24937888	8718.442547
17.25056096	8719.027674
17.25118483	8719.336493
17.25208333	8719.78125
17.25306122	8720.265306
17.25389647	8720.678751
17.25455441	8721.004431
17.25553914	8721.491876
17.25625	8721.84375
17.25729167	8722.359375
17.25816912	8722.793714
17.25918367	8723.295918
17.26016463	8723.781492
17.26116238	8724.27538
17.26185759	8724.619506
17.26252805	8724.951384
17.26354167	8725.453125
17.26452256	8725.938669
17.26551982	8726.432311
17.26637125	8726.853767
17.26735598	8727.341211
17.26834072	8727.828656
17.26932546	8728.3161
17.27014218	8728.720379
17.27113994	8729.214268
17.271875	8729.578125
17.27291667	8730.09375
17.27382468	8730.543216
17.27449514	8730.875093
17.2755102	8731.377551
17.27648965	8731.862378
17.27748691	8732.356021
17.27818808	8732.703102
17.27917282	8733.190547
17.28015756	8733.677991
17.28114229	8734.165436
17.28211524	8734.647044
17.28311177	8735.140325
17.28400027	8735.580132
17.28469388	8735.923469
17.28571429	8736.428571
17.28646223	8736.798803
17.28745949	8737.292446
17.28845674	8737.786088
17.28942632	8738.26603
17.29009728	8738.598154
17.29109504	8739.092043
17.2919744	8739.527326
17.29295913	8740.014771
17.29387755	8740.469388
17.29479167	8740.921875
17.29576434	8741.40335
17.2964348	8741.735228
17.29708157	8742.055375
17.29795918	8742.489796
17.29895833	8742.984375
17.29985229	8743.426883
17.300898	8743.94451
17.30155604	8744.270238
17.30254087	8744.757731
17.30328114	8745.124165
17.30427845	8745.617832
17.30520833	8746.078125
17.30625	8746.59375
17.30719346	8747.06076
17.30816327	8747.540816
17.30877667	8747.844451
17.30943471	8748.170179
17.31041667	8748.65625
17.3112596	8749.073502
17.3122449	8749.561224
17.31317969	8750.023945
17.31386846	8750.36489
17.31458333	8750.71875
17.315625	8751.234375
17.31632854	8751.582628
17.31731337	8752.07012
17.31824075	8752.529171
17.31916592	8752.98713
17.32011846	8753.45864
17.32083333	8753.8125
17.32142857	8754.107143
17.32244898	8754.612245
17.32322729	8754.997507
17.32422459	8755.491174
17.32519204	8755.970061
17.32617688	8756.457554
17.32714756	8756.938043
17.328125	8757.421875
17.32889823	8757.804622
17.32959184	8758.147959
17.33020844	8758.453176
17.33120574	8758.946844
17.33213609	8759.407363
17.33307071	8759.870002
17.33400027	8760.330132
17.33469388	8760.673469
17.33571429	8761.178571
17.33673469	8761.683673
17.3377551	8762.188776
17.33854167	8762.578125
17.33958333	8763.09375
17.34050831	8763.551612
17.34117882	8763.883515
17.34217612	8764.377182
17.34311085	8764.839868
17.34410855	8765.333732
17.34489796	8765.72449
17.34587355	8766.207406
17.34685838	8766.694899
17.34781626	8767.169047
17.34815997	8767.339184
17.34909708	8767.803053
17.35002244	8768.261108
17.35104167	8768.765625
17.35204082	8769.260204
17.35306122	8769.765306
17.35401187	8770.235875
17.35500923	8770.729567
17.35578824	8771.115177
17.35644637	8771.440953
17.3574313	8771.928494
17.35833333	8772.375
17.359375	8772.890625
17.36020408	8773.30102
17.36122449	8773.806122
17.36219883	8774.288422
17.36319649	8774.782262
17.36398544	8775.172792
17.3649828	8775.666484
17.3659518	8776.14614
17.36666667	8776.5
17.36767374	8776.998499
17.36836735	8777.341837
17.36938776	8777.846939
17.3702354	8778.266522
17.37122033	8778.754063
17.37217539	8779.226817
17.37317304	8779.720656
17.37395901	8780.109709
17.375	8780.625
17.37595372	8781.097093
17.37653061	8781.382653
17.37749046	8781.857779
17.37816132	8782.189854
17.37915898	8782.683693
17.3800847	8783.141928
17.38094051	8783.565551
17.38163265	8783.908163
17.38265306	8784.413265
17.38366013	8784.911765
17.384375	8785.265625
17.38541667	8785.78125
17.38645833	8786.296875
17.3875	8786.8125
17.38846467	8787.290013
17.38913553	8787.622088
17.39013319	8788.115928
17.39091894	8788.504875
17.39191143	8788.99616
17.3928888	8789.479957
17.39387755	8789.969388
17.39485866	8790.455038
17.39583333	8790.9375
17.39644592	8791.240729
17.39711678	8791.572804
17.39795918	8791.989796
17.39895833	8792.484375
17.39989029	8792.945694
17.40075803	8793.375224
17.40175544	8793.868941
17.40275284	8794.362657
17.40375025	8794.856373
17.40474766	8795.35009
17.40543735	8795.691489
17.40642238	8796.179078
17.40729167	8796.609375
17.40822027	8797.069034
17.40918367	8797.545918
17.41006149	8797.980436
17.4107321	8798.312388
17.4117295	8798.806104
17.4125	8799.1875
17.41354167	8799.703125
17.4143026	8800.079787
17.41530612	8800.576531
17.41627266	8801.054965
17.41719872	8801.513368
17.41804074	8801.930167
17.41875	8802.28125
17.41970876	8802.755835
17.42070616	8803.249551
17.42142857	8803.607143
17.42244898	8804.112245
17.42346939	8804.617347
17.4244898	8805.122449
17.4255102	8805.627551
17.42617717	8805.957702
17.42710796	8806.41844
17.42809299	8806.906028
17.42901222	8807.361047
17.42968282	8807.692998
17.43061224	8808.153061
17.43125	8808.46875
17.43216281	8808.920591
17.43301812	8809.343972
17.43400027	8809.830132
17.43469388	8810.173469
17.43571429	8810.678571
17.43673469	8811.183673
17.4377551	8811.688776
17.43865949	8812.136445
17.43965689	8812.630162
17.440625	8813.109375
17.44165171	8813.617594
17.44246566	8814.020504
17.44313647	8814.352554
17.44413408	8814.846369
17.44489796	8815.22449
17.44591837	8815.729592
17.446875	8816.203125
17.44791667	8816.71875
17.44877857	8817.14539
17.44976359	8817.632979
17.45050122	8817.998105
17.45149868	8818.491846
17.45246774	8818.97153
17.45345286	8819.459167
17.45423712	8819.847374
17.45523468	8820.341164
17.45623223	8820.834954
17.45714286	8821.285714
17.45813701	8821.777821
17.45848087	8821.948033
17.459375	8822.390625
17.46034873	8822.872623
17.46122449	8823.306122
17.46221757	8823.797696
17.46315359	8824.261029
17.46354167	8824.453125
17.46446561	8824.910478
17.46546307	8825.404219
17.46632653	8825.831633
17.46734694	8826.336735
17.46822973	8826.773717
17.46921486	8827.261354
17.47019801	8827.748017
17.47083333	8828.0625
17.47177461	8828.52843
17.47244898	8828.862245
17.47346939	8829.367347
17.47444018	8829.847888
17.47543763	8830.341629
17.47618335	8830.710759
17.47718091	8831.204549
17.478125	8831.671875
17.47916667	8832.1875
17.48005123	8832.625357
17.48103635	8833.112994
17.48195945	8833.569928
17.48265306	8833.913265
17.48367347	8834.418367
17.48469388	8834.923469
17.48571429	8835.428571
17.48673469	8835.933673
17.4877551	8836.438776
17.48877551	8836.943878
17.48979592	8837.44898
17.49081633	8837.954082
17.49183673	8838.459184
17.49285714	8838.964286
17.49375	8839.40625
17.49479167	8839.921875
17.49571356	8840.378213
17.49638422	8840.710189
17.49738168	8841.20393
17.49812958	8841.574143
17.49912714	8842.067934
17.50024938	8842.623441
17.50124688	8843.117207
17.50246305	8843.719212
17.50344828	8844.206897
17.50476029	8844.856346
17.50574552	8845.344031
17.50673074	8845.831715
17.50771596	8846.3194
17.50870118	8846.807085
17.5097018	8847.30239
17.51074346	8847.818015
17.51178513	8848.33364
17.5128268	8848.849265
17.51386846	8849.36489
17.51521197	8850.029925
17.51625616	8850.546798
17.51724138	8851.034483
17.5182266	8851.522167
17.51921182	8852.009852
17.5201995	8852.498753
17.52119701	8852.992519
17.52219451	8853.486284
17.52346939	8854.117347
17.5244898	8854.622449
17.525837	8855.289316
17.52685741	8855.794418
17.52787782	8856.29952
17.52889823	8856.804622
17.52991863	8857.309724
17.53093904	8857.814826
17.53195945	8858.319928
17.53297986	8858.82503
17.53399015	8859.325123
17.53516209	8859.905237
17.53645833	8860.546875
17.5375	8861.0625
17.53877551	8861.693878
17.53979592	8862.19898
17.5408867	8862.738916
17.54187192	8863.226601
17.54346894	8864.017126
17.54479167	8864.671875
17.54581281	8865.17734
17.54679803	8865.665025
17.54778325	8866.152709
17.54895833	8866.734375
17.55	8867.25
17.55100005	8867.745025
17.55199761	8868.238815
17.55279502	8868.633535
17.55345354	8868.959503
17.55443886	8869.447236
17.55523415	8869.840906
17.55625	8870.34375
17.55722907	8870.828388
17.55822652	8871.322129
17.55918367	8871.795918
17.56020408	8872.30102
17.56097561	8872.682927
17.56197317	8873.176717
17.5628268	8873.599265
17.56354167	8873.953125
17.56458333	8874.46875
17.56530612	8874.826531
17.56632653	8875.331633
17.567248	8875.787762
17.56823332	8876.275495
17.56919854	8876.753279
17.570196	8877.24702
17.57095117	8877.620829
17.57194873	8878.114619
17.57291667	8878.59375
17.57394384	8879.1022
17.57481659	8879.534214
17.5755102	8879.877551
17.57618074	8880.209466
17.57710119	8880.66509
17.57808651	8881.152823
17.57893162	8881.571151
17.57991863	8882.059724
17.58061224	8882.403061
17.5815768	8882.880515
17.58229167	8883.234375
17.58333333	8883.75
17.58416039	8884.159394
17.58515785	8884.653135
17.5861553	8885.146875
17.58715276	8885.640616
17.58815022	8886.134357
17.58892502	8886.517884
17.58991034	8887.005616
17.59089565	8887.493349
17.59188097	8887.981082
17.59285714	8888.464286
17.59385161	8888.956547
17.59479167	8889.421875
17.59545921	8889.752309
17.59612987	8890.084285
17.59693878	8890.484694
17.59791667	8890.96875
17.59888274	8891.446955
17.59988029	8891.940745
17.60075818	8892.375299
17.60175579	8892.869114
17.60275339	8893.362929
17.603751	8893.856744
17.6047486	8894.350559
17.6054395	8894.69255
17.60642491	8895.180331
17.60729167	8895.609375
17.60821863	8896.068223
17.60918367	8896.545918
17.61006343	8896.981398
17.61073424	8897.313448
17.61173184	8897.807263
17.6125	8898.1875
17.61354167	8898.703125
17.61430824	8899.082578
17.61530612	8899.576531
17.61627907	8900.05814
17.61719529	8900.51167
17.61804428	8900.931916
17.61875	8901.28125
17.61971269	8901.757781
17.6207103	8902.251596
17.62142857	8902.607143
17.62244898	8903.112245
17.62346939	8903.617347
17.6244898	8904.122449
17.6255102	8904.627551
17.62617195	8904.955117
17.62711864	8905.423729
17.62810406	8905.91151
17.62901794	8906.36388
17.62968875	8906.69593
17.63061224	8907.153061
17.63125	8907.46875
17.63215639	8907.917415
17.63303114	8908.350414
17.63400597	8908.832954
17.63469388	8909.173469
17.63571429	8909.678571
17.63673469	8910.183673
17.6377551	8910.688776
17.6386672	8911.140263
17.6396648	8911.634078
17.640625	8912.109375
17.64166002	8912.621708
17.64245726	8913.016343
17.64312787	8913.348294
17.64412527	8913.842011
17.64489796	8914.22449
17.64591837	8914.729592
17.646875	8915.203125
17.64791667	8915.71875
17.64879779	8916.154907
17.64978321	8916.642688
17.6508639	8917.177631
17.65152262	8917.503696
17.65251659	8917.99571
17.65349364	8918.479354
17.65447916	8918.967182
17.65521368	8919.330773
17.65625	8919.84375
17.6572084	8920.318157
17.65816327	8920.790816
17.65915611	8921.282276
17.65950017	8921.452586
17.66041667	8921.90625
17.66137775	8922.381985
17.6622449	8922.811224
17.66319254	8923.280307
17.6641899	8923.773999
17.66491013	8924.130515
17.665625	8924.484375
17.66666667	8925
17.66748142	8925.403302
17.66847907	8925.897142
17.66938776	8926.346939
17.67040816	8926.852041
17.67123288	8927.260274
17.67216875	8927.723533
17.67316611	8928.217224
17.67395833	8928.609375
17.675	8929.125
17.675837	8929.539316
17.67653061	8929.882653
17.67755102	8930.387755
17.67845563	8930.835536
17.67945328	8931.329376
17.68020833	8931.703125
17.68125	8932.21875
17.68214232	8932.66045
17.68313968	8933.154142
17.68404455	8933.60205
17.68503006	8934.089879
17.68601557	8934.577708
17.68700108	8935.065537
17.6879866	8935.553366
17.68897211	8936.041194
17.68995762	8936.529023
17.69094314	8937.016852
17.69192865	8937.504681
17.69291416	8937.99251
17.69387755	8938.469388
17.69488519	8938.968168
17.69583333	8939.4375
17.69685621	8939.943826
17.69773788	8940.380251
17.69840874	8940.712326
17.69940639	8941.206166
17.70028933	8941.643221
17.70120674	8942.097337
17.70220405	8942.591004
17.703125	8943.046875
17.70416667	8943.5625
17.70510204	8944.02551
17.70612245	8944.530612
17.70681211	8944.871995
17.70747092	8945.198108
17.70833333	8945.625
17.70926868	8946.087998
17.71020408	8946.55102
17.71117981	8947.034008
17.71178513	8947.33364
17.7125	8947.6875
17.71338459	8948.12537
17.71428571	8948.571429
17.71530612	8949.076531
17.71625262	8949.545046
17.71725032	8950.038911
17.71816097	8950.489678
17.71875	8950.78125
17.71971455	8951.258703
17.72040816	8951.602041
17.72126947	8952.028386
17.72225508	8952.516263
17.72323656	8953.002095
17.7242263	8953.492017
17.72514212	8953.945348
17.72613942	8954.439015
17.72708333	8954.90625
17.728125	8955.421875
17.72857143	8955.642857
17.72954958	8956.127045
17.73022049	8956.459144
17.7312182	8956.953008
17.73212327	8957.401017
17.73309679	8957.88291
17.73367347	8958.168367
17.73469388	8958.673469
17.73541667	8959.03125
17.73645833	8959.546875
17.7375	8960.0625
17.73852893	8960.571822
17.73919984	8960.903921
17.74019755	8961.397785
17.74109903	8961.844021
17.74209634	8962.337688
17.74295289	8962.761679
17.7439385	8963.249556
17.74489796	8963.72449
17.74590972	8964.22531
17.746875	8964.703125
17.74750828	8965.016599
17.74817919	8965.348698
17.74907749	8965.793358
17.75	8966.25
17.75102041	8966.755102
17.75192857	8967.204643
17.75258748	8967.530803
17.75317876	8967.823485
17.75416667	8968.3125
17.75510204	8968.77551
17.75604889	8969.244201
17.75704665	8969.738089
17.75784282	8970.132193
17.75850172	8970.458354
17.75948743	8970.946279
17.76041667	8971.40625
17.76145833	8971.921875
17.7622449	8972.311224
17.76326531	8972.816327
17.76414859	8973.253553
17.76514585	8973.747195
17.76602644	8974.183088
17.7670242	8974.676977
17.76770833	8975.015625
17.76875	8975.53125
17.76971455	8976.008703
17.77040816	8976.352041
17.77142857	8976.857143
17.77230163	8977.289305
17.77328733	8977.77723
17.77412117	8978.189978
17.77511842	8978.68362
17.77604167	8979.140625
17.77708333	8979.65625
17.7779995	8980.109753
17.77889823	8980.554622
17.77959184	8980.897959
17.78020833	8981.203125
17.78117299	8981.680631
17.78209923	8982.139117
17.78298828	8982.579197
17.78398603	8983.073086
17.78498379	8983.566974
17.78598154	8984.060863
17.78673469	8984.433673
17.7877551	8984.938776
17.78854167	8985.328125
17.78958333	8985.84375
17.79040408	8986.250022
17.79107455	8986.5819
17.7920718	8987.075542
17.79300148	8987.535732
17.79396358	8988.011973
17.79489796	8988.47449
17.79583333	8988.9375
17.79671443	8989.373642
17.79705809	8989.543755
17.79795918	8989.989796
17.79895833	8990.484375
17.79995011	8990.975306
17.80083816	8991.414887
17.80183596	8991.908801
17.80264196	8992.307768
17.80362776	8992.795741
17.80449346	8993.224265
17.80520833	8993.578125
17.80625	8994.09375
17.80714286	8994.535714
17.80816327	8995.040816
17.80918367	8995.545918
17.81020408	8996.05102
17.81122449	8996.556122
17.8122449	8997.061224
17.8134858	8997.675473
17.81447161	8998.163446
17.81545741	8998.65142
17.81644322	8999.139393
17.81742902	8999.627366
17.81841483	9000.115339
17.81940063	9000.603312
17.82038644	9001.091285
17.82137224	9001.579259
17.82209813	9001.938572
17.82309533	9002.43219
17.82409254	9002.925808
17.82508975	9003.419426
17.82608696	9003.913043
17.82708416	9004.406661
17.828125	9004.921875
17.82916667	9005.4375
17.83007579	9005.887515
17.831073	9006.381133
17.83177011	9006.726202
17.83276791	9007.220116
17.83367347	9007.668367
17.83469388	9008.173469
17.83571429	9008.678571
17.83673469	9009.183673
17.8377551	9009.688776
17.83854167	9010.078125
17.83958333	9010.59375
17.84042932	9011.012514
17.84108833	9011.338722
17.84207413	9011.826696
17.84303949	9012.304547
17.84387755	9012.719388
17.84479167	9013.171875
17.84573937	9013.64099
17.84668471	9014.10893
17.84702832	9014.279019
17.84798896	9014.754535
17.84897476	9015.242508
17.84996057	9015.730481
17.85102041	9016.255102
17.8517204	9016.601597
17.8527063	9017.089618
17.85361473	9017.539291
17.85416667	9017.8125
17.85511293	9018.280899
17.85611009	9018.774493
17.8569767	9019.203468
17.85763581	9019.529725
17.85862171	9020.017746
17.85960186	9020.502919
17.86059351	9020.993789
17.86145833	9021.421875
17.8625	9021.9375
17.86326531	9022.316327
17.86428571	9022.821429
17.86508451	9023.216832
17.86608167	9023.710425
17.86699346	9024.161765
17.86770833	9024.515625
17.86875	9025.03125
17.86979167	9025.546875
17.87057826	9025.936237
17.87157611	9026.430175
17.87244898	9026.862245
17.87341023	9027.338066
17.87438573	9027.820936
17.87505609	9028.152765
17.87604167	9028.640625
17.87705041	9029.139951
17.87789004	9029.555568
17.87857143	9029.892857
17.87959184	9030.397959
17.8805568	9030.875617
17.88155466	9031.369555
17.88229167	9031.734375
17.88333333	9032.25
17.88425515	9032.7063
17.88524105	9033.194321
17.88622695	9033.682343
17.88721286	9034.170364
17.88819876	9034.658385
17.8890163	9035.06307
17.89001346	9035.556664
17.89081633	9035.954082
17.89183673	9036.459184
17.89270833	9036.890625
17.89375	9037.40625
17.89452677	9037.79075
17.89552462	9038.284688
17.89641277	9038.72432
17.89707187	9039.050577
17.89799073	9039.50541
17.89897959	9039.994898
17.89998504	9040.492596
17.90080852	9040.900217
17.90173384	9041.358252
17.90240495	9041.69045
17.90340285	9042.184413
17.90416667	9042.5625
17.90520833	9043.078125
17.90612245	9043.530612
17.9070695	9043.999402
17.90803731	9044.478468
17.90869651	9044.804772
17.90968251	9045.292842
17.91041667	9045.65625
17.91145833	9046.171875
17.91238399	9046.630077
17.9133819	9047.12404
17.91428571	9047.571429
17.91530612	9048.076531
17.91604347	9048.44152
17.91704058	9048.935088
17.91803513	9049.42739
17.91875	9049.78125
17.9195425	9050.173536
17.9205285	9050.661605
17.92142857	9051.107143
17.92236304	9051.569704
17.92335003	9052.058265
17.92402034	9052.390069
17.925	9052.875
17.9255102	9053.127551
17.92653061	9053.632653
17.92743049	9054.078091
17.92841649	9054.566161
17.92934837	9055.027442
17.93034627	9055.521405
17.93125	9055.96875
17.93229167	9056.484375
17.93299432	9056.832187
17.93367347	9057.168367
17.93469388	9057.673469
17.93541667	9058.03125
17.93645833	9058.546875
17.9375	9059.0625
17.93854167	9059.578125
17.93958333	9060.09375
17.940625	9060.609375
17.94166667	9061.125
17.94264792	9061.610722
17.94331903	9061.94292
17.94431693	9062.436883
17.94517847	9062.863341
17.94616446	9063.35141
17.94695383	9063.742148
17.94795918	9064.239796
17.94895833	9064.734375
17.95	9065.25
17.95089242	9065.691746
17.95185363	9066.167549
17.95219799	9066.338007
17.953125	9066.796875
17.95408163	9067.270408
17.95510204	9067.77551
17.95602971	9068.234708
17.95702677	9068.728252
17.95779509	9069.108569
17.95878119	9069.596687
17.95976728	9070.084804
17.96075338	9070.572922
17.96173947	9071.061039
17.96272557	9071.549157
17.96371167	9072.037274
17.96469776	9072.525392
17.96568386	9073.01351
17.96666667	9073.5
17.96765605	9073.989745
17.96864215	9074.477862
17.96962824	9074.96598
17.97061434	9075.454097
17.97160043	9075.942215
17.97258653	9076.430332
17.97346939	9076.867347
17.97447978	9077.367493
17.97515094	9077.699716
17.97604167	9078.140625
17.97696794	9078.599133
17.97755102	9078.887755
17.97850311	9079.359038
17.9794892	9079.847155
17.98020833	9080.203125
17.98125	9080.71875
17.98229167	9081.234375
17.98333333	9081.75
17.984375	9082.265625
17.98540578	9082.77586
17.98639187	9083.263978
17.98737797	9083.752095
17.98836407	9084.240213
17.98935016	9084.728331
17.99033626	9085.216448
17.99132235	9085.704566
17.99211616	9086.0975
17.99311412	9086.591487
17.99391794	9086.989381
17.994915	9087.482925
17.99591206	9087.976469
17.99690912	9088.470013
17.99790618	9088.963558
17.99855182	9089.283153
17.99921112	9089.609506
18.00065359	9090.323529
18.00104167	9090.515625
18.00204082	9091.010204
18.00299401	9091.482036
18.00398804	9091.974078
18.00493097	9092.440828
18.00553513	9092.73989
18.00625	9093.09375
18.00714286	9093.535714
18.00816327	9094.040816
18.00898204	9094.446108
18.00998004	9094.94012
18.0109671	9095.428714
18.01196411	9095.922233
18.01296112	9096.415753
18.01395813	9096.909272
18.01495513	9097.402792
18.01577909	9097.810651
18.01666667	9098.25
18.01767374	9098.748499
18.01836735	9099.091837
18.01896208	9099.386228
18.01994018	9099.870389
18.02093719	9100.363908
18.021875	9100.828125
18.02291667	9101.34375
18.02366864	9101.715976
18.02465483	9102.204142
18.0255102	9102.627551
18.02653061	9103.132653
18.02741013	9103.568015
18.028125	9103.921875
18.02916667	9104.4375
18.02994012	9104.820359
18.03093812	9105.314371
18.03193613	9105.808383
18.0329013	9106.286142
18.03389831	9106.779661
18.03469388	9107.173469
18.03571429	9107.678571
18.03648915	9108.06213
18.0375	9108.5625
18.03846154	9109.038462
18.03944773	9109.526627
18.04024696	9109.922244
18.04091816	9110.254491
18.04191617	9110.748503
18.04287139	9111.221336
18.04386839	9111.714855
18.04479167	9112.171875
18.04569169	9112.617386
18.04635108	9112.943787
18.04693878	9113.234694
18.04791667	9113.71875
18.0489022	9114.206587
18.04985045	9114.675972
18.05080094	9115.146464
18.05174345	9115.613006
18.05208333	9115.78125
18.05306243	9116.265904
18.05404872	9116.754118
18.05503501	9117.242332
18.05592942	9117.685061
18.05692637	9118.178555
18.05778731	9118.604721
18.05878537	9119.098757
18.0597018	9119.55239
18.06041667	9119.90625
18.06145833	9120.421875
18.0625	9120.9375
18.06326531	9121.316327
18.06428571	9121.821429
18.06522885	9122.288279
18.06589901	9122.620009
18.0668705	9123.100898
18.06776785	9123.545087
18.06875	9124.03125
18.06971455	9124.508703
18.07040816	9124.852041
18.0708838	9125.087483
18.071875	9125.578125
18.07287772	9126.074473
18.07377453	9126.518394
18.07476082	9127.006608
18.07574712	9127.494822
18.07673341	9127.983036
18.07755102	9128.387755
18.07857143	9128.892857
18.07949346	9129.349265
18.08020833	9129.703125
18.0808534	9130.022432
18.08174061	9130.4616
18.08265306	9130.913265
18.08367347	9131.418367
18.08462373	9131.888746
18.08561002	9132.37696
18.08645833	9132.796875
18.08748875	9133.30693
18.08783211	9133.476895
18.08877551	9133.943878
18.08972504	9134.413893
18.090625	9134.859375
18.09152776	9135.306243
18.09249033	9135.782713
18.09285714	9135.964286
18.09387755	9136.469388
18.09481083	9136.931359
18.09583333	9137.4375
18.09680475	9137.918349
18.0978017	9138.411844
18.09870752	9138.860223
18.09970557	9139.354259
18.10060884	9139.801377
18.10160695	9140.295439
18.10251658	9140.745706
18.10317617	9141.072204
18.10416667	9141.5625
18.10514894	9142.048728
18.10613533	9142.53699
18.10712172	9143.025252
18.10810811	9143.513514
18.1090945	9144.001775
18.11008088	9144.490037
18.11106727	9144.978299
18.11205366	9145.466561
18.11304005	9145.954823
18.11402644	9146.443085
18.11501282	9146.931347
18.11599921	9147.419609
18.1169856	9147.907871
18.11783471	9148.328183
18.11883162	9148.821653
18.11979167	9149.296875
18.12082544	9149.808593
18.12156902	9150.176664
18.12256712	9150.670726
18.12346939	9151.117347
18.1244898	9151.622449
18.1253268	9152.036765
18.12604167	9152.390625
18.12708333	9152.90625
18.12783587	9153.278753
18.12882225	9153.767015
18.12979763	9154.249826
18.13061224	9154.653061
18.13155005	9155.117277
18.13254816	9155.611338
18.13333333	9156
18.134375	9156.515625
18.13510897	9156.878941
18.13577908	9157.210647
18.13673469	9157.683673
18.13769974	9158.161373
18.13854167	9158.578125
18.13953488	9159.069767
18.14044951	9159.522509
18.14081633	9159.704082
18.14176054	9160.171468
18.14270833	9160.640625
18.14361807	9161.090945
18.14460446	9161.579207
18.14552351	9162.034135
18.14652161	9162.528196
18.14726557	9162.896459
18.14795918	9163.239796
18.14897959	9163.744898
18.15	9164.25
18.15102041	9164.755102
18.15182176	9165.151772
18.15281862	9165.645218
18.15374298	9166.102774
18.15441433	9166.435095
18.15541249	9166.929181
18.15625925	9167.348328
18.15724573	9167.836638
18.15816327	9168.290816
18.15912658	9168.767656
18.15979664	9169.099337
18.16041667	9169.40625
18.16140141	9169.893697
18.1622449	9170.311224
18.16326531	9170.816327
18.16415113	9171.254809
18.16513761	9171.743119
18.1661046	9172.221776
18.16677466	9172.553457
18.16777152	9173.046902
18.16875	9173.53125
18.16976524	9174.033794
18.17073496	9174.513806
18.17142857	9174.857143
18.17238109	9175.328642
18.17337925	9175.822728
18.17434278	9176.299675
18.17500247	9176.626221
18.17604167	9177.140625
18.17697544	9177.602841
18.17796192	9178.091151
18.17894841	9178.579461
18.17993489	9179.067772
18.18092138	9179.556082
18.18190786	9180.044392
18.18272442	9180.448587
18.18372128	9180.942033
18.18469388	9181.423469
18.18571429	9181.928571
18.18645833	9182.296875
18.1875	9182.8125
18.18835155	9183.234017
18.1893497	9183.728103
18.19012654	9184.112638
18.19081633	9184.454082
18.19183673	9184.959184
18.1927592	9185.415803
18.19374568	9185.904114
18.19468674	9186.369935
18.19533862	9186.692619
18.19624516	9187.141357
18.19693878	9187.484694
18.19791667	9187.96875
18.19867811	9188.345664
18.1996646	9188.833975
18.20047356	9189.234412
18.20146014	9189.72277
18.20244672	9190.211129
18.20343331	9190.699487
18.20441989	9191.187845
18.20523058	9191.58914
18.20622879	9192.08325
18.20714286	9192.535714
18.20806204	9192.990712
18.20873206	9193.322368
18.209375	9193.640625
18.21033938	9194.117995
18.21132597	9194.606354
18.2122449	9195.061224
18.21326531	9195.566327
18.21421441	9196.036135
18.2152723	9196.559787
18.21621082	9197.024356
18.21703334	9197.431502
18.21770833	9197.765625
18.21870016	9198.256579
18.21938776	9198.596939
18.22040816	9199.102041
18.22120184	9199.494909
18.22220004	9199.98902
18.22319824	9200.48313
18.22419645	9200.977241
18.22519465	9201.471352
18.22619285	9201.965462
18.22711129	9202.420087
18.22809787	9202.908445
18.22866826	9203.190789
18.22959184	9203.647959
18.23053513	9204.11489
18.23125	9204.46875
18.23218207	9204.930126
18.23303078	9205.350237
18.23400027	9205.830132
18.23469388	9206.173469
18.23571429	9206.678571
18.23673469	9207.183673
18.2377551	9207.688776
18.23863636	9208.125
18.23963317	9208.618421
18.240625	9209.109375
18.24162679	9209.605263
18.2424909	9210.032996
18.24316231	9210.365342
18.24416051	9210.859453
18.24489796	9211.22449
18.24591837	9211.729592
18.246875	9212.203125
18.24791667	9212.71875
18.2488161	9213.16397
18.24980268	9213.652328
18.25068527	9214.08921
18.25160335	9214.543661
18.25241013	9214.943015
18.253125	9215.296875
18.25408163	9215.770408
18.25505366	9216.25156
18.25566908	9216.556192
18.25666584	9217.049589
18.25752343	9217.4741
18.25851011	9217.962506
18.259375	9218.390625
18.26041667	9218.90625
18.26122449	9219.306122
18.2622449	9219.811224
18.26303968	9220.204642
18.26403793	9220.698777
18.26496672	9221.158525
18.26563668	9221.490157
18.26666667	9222
18.2676302	9222.47695
18.26862696	9222.970346
18.26938776	9223.346939
18.27040816	9223.852041
18.27142857	9224.357143
18.27244898	9224.862245
18.27346939	9225.367347
18.2744898	9225.872449
18.27528367	9226.265417
18.27627035	9226.753823
18.27708333	9227.15625
18.278125	9227.671875
18.27901173	9228.110806
18.27959184	9228.397959
18.28058809	9228.891104
18.2815768	9229.380515
18.28229167	9229.734375
18.28317711	9230.172669
18.28416379	9230.661075
18.28515047	9231.149482
18.28613715	9231.637889
18.28712383	9232.126295
18.28799601	9232.558023
18.28899426	9233.052159
18.28979592	9233.44898
18.29081633	9233.954082
18.29166667	9234.375
18.29270833	9234.890625
18.29354598	9235.305258
18.29454274	9235.798654
18.29534406	9236.195312
18.29600395	9236.521954
18.29698028	9237.005241
18.29795918	9237.489796
18.29895833	9237.984375
18.29985334	9238.427401
18.30076969	9238.880995
18.3016047	9239.294329
18.30260142	9239.787701
18.3034518	9240.20864
18.30416667	9240.5625
18.30520833	9241.078125
18.30612245	9241.530612
18.30714286	9242.035714
18.30816327	9242.540816
18.30918367	9243.045918
18.31020001	9243.549006
18.31087152	9243.881402
18.31186982	9244.375562
18.31261101	9244.742451
18.31359779	9245.230906
18.31458333	9245.71875
18.31557134	9246.207815
18.31655537	9246.694907
18.3175449	9247.184725
18.31836735	9247.591837
18.31938776	9248.096939
18.32018304	9248.490606
18.32085455	9248.823001
18.321875	9249.328125
18.32285115	9249.811321
18.32384946	9250.305481
18.32452905	9250.641882
18.32552576	9251.135254
18.32652248	9251.628626
18.32751919	9252.121997
18.3285159	9252.615369
18.32951261	9253.108741
18.330373	9253.534636
18.33135978	9254.023091
18.33229167	9254.484375
18.33333333	9255
18.33432011	9255.488455
18.33530689	9255.976909
18.33615589	9256.397165
18.33682739	9256.72956
18.3378257	9257.22372
18.33877551	9257.693878
18.33979592	9258.19898
18.340625	9258.609375
18.34166667	9259.125
18.34246985	9259.522576
18.34346656	9260.015947
18.34446327	9260.509319
18.34517466	9260.861456
18.34616144	9261.349911
18.34693878	9261.734694
18.34795918	9262.239796
18.34895833	9262.734375
18.35	9263.25
18.35102041	9263.755102
18.35191947	9264.200138
18.35290635	9264.688641
18.35371637	9265.089602
18.35471472	9265.583787
18.35571307	9266.077971
18.35671143	9266.572156
18.35770978	9267.066341
18.35870813	9267.560525
18.35949569	9267.950366
18.36049235	9268.443714
18.36145833	9268.921875
18.36248567	9269.430408
18.36326531	9269.816327
18.36428571	9270.321429
18.36507564	9270.712441
18.36573571	9271.039179
18.36672259	9271.527682
18.36770833	9272.015625
18.36869166	9272.502371
18.36968321	9272.993191
18.37045896	9273.377186
18.37145562	9273.870534
18.37244898	9274.362245
18.37344895	9274.857228
18.37428513	9275.27114
18.375	9275.625
18.37600693	9276.123428
18.37667848	9276.455848
18.37757821	9276.901214
18.37856508	9277.389717
18.37955196	9277.87822
18.38042557	9278.310659
18.38142224	9278.804007
18.38229167	9279.234375
18.38332219	9279.744485
18.38367347	9279.918367
18.3846653	9280.409325
18.38547321	9280.809237
18.38645833	9281.296875
18.3874022	9281.76409
18.38839886	9282.257438
18.38910231	9282.605642
18.38979592	9282.94898
18.39081633	9283.454082
18.39166667	9283.875
18.39270833	9284.390625
18.39365048	9284.856986
18.39464883	9285.351171
18.39537549	9285.710869
18.39637215	9286.204216
18.3973157	9286.671272
18.39830258	9287.159775
18.39928945	9287.648278
18.40011844	9288.058626
18.40110541	9288.547177
18.40208333	9289.03125
18.40306122	9289.515306
18.40388111	9289.92115
18.40455272	9290.253594
18.40555112	9290.747804
18.40641818	9291.176998
18.40741479	9291.670321
18.40833333	9292.125
18.409375	9292.640625
18.41020408	9293.05102
18.41122449	9293.556122
18.4119621	9293.92124
18.41294907	9294.409791
18.41386846	9294.86489
18.41458333	9295.21875
18.41553514	9295.689896
18.41638429	9296.110225
18.4173809	9296.603548
18.41836735	9297.091837
18.41937413	9297.590193
18.42018467	9297.991413
18.42084485	9298.3182
18.421875	9298.828125
18.42281879	9299.295302
18.42380576	9299.783853
18.42452077	9300.13778
18.42551917	9300.631989
18.42653061	9301.132653
18.42755102	9301.637755
18.42851438	9302.114617
18.42951278	9302.608826
18.43033685	9303.016743
18.43133347	9303.510066
18.43229167	9303.984375
18.43332669	9304.496711
18.43400228	9304.831129
18.43469388	9305.173469
18.43571429	9305.678571
18.4366364	9306.135018
18.4377551	9306.688776
18.43861034	9307.11212
18.43959732	9307.600671
18.44058429	9308.089222
18.44157126	9308.577773
18.44249201	9309.033546
18.44349042	9309.527756
18.44428942	9309.923261
18.44528603	9310.416584
18.44624516	9310.891357
18.44693878	9311.234694
18.44791667	9311.71875
18.44880923	9312.160567
18.44948083	9312.493011
18.45072867	9313.110694
18.45140033	9313.443163
18.45239878	9313.937397
18.45333599	9314.401315
18.45424933	9314.85342
18.45520833	9315.328125
18.45612245	9315.780612
18.45671939	9316.076097
18.45739104	9316.408567
18.45833333	9316.875
18.45931536	9317.361104
18.46020408	9317.80102
18.46115882	9318.273616
18.46178513	9318.58364
18.4625	9318.9375
18.46338176	9319.37397
18.46438021	9319.868204
18.46530612	9320.326531
18.46632653	9320.831633
18.46728786	9321.307489
18.46806831	9321.693811
18.46905537	9322.18241
18.46979167	9322.546875
18.47083333	9323.0625
18.47175537	9323.518908
18.47244898	9323.862245
18.47346939	9324.367347
18.47436473	9324.810544
18.47536319	9325.304778
18.47625691	9325.747172
18.47725348	9326.24047
18.478125	9326.671875
18.47916667	9327.1875
18.48020833	9327.703125
18.481227	9328.207367
18.48188728	9328.534202
18.48287435	9329.022801
18.48367347	9329.418367
18.48469388	9329.923469
18.48541667	9330.28125
18.48645833	9330.796875
18.48734462	9331.235585
18.48834307	9331.729819
18.48921222	9332.160048
18.49020878	9332.653346
18.49114312	9333.115846
18.49183673	9333.459184
18.49274504	9333.908795
18.49373211	9334.397394
18.49466058	9334.856987
18.49533224	9335.189456
18.49633069	9335.68369
18.49718471	9336.106433
18.49818127	9336.599731
18.49897959	9336.994898
18.5	9337.5
18.50104167	9338.015625
18.50204082	9338.510204
18.50306122	9339.015306
18.50378188	9339.372031
18.50444225	9339.698914
18.50524214	9340.094858
18.50624064	9340.589116
18.50722471	9341.076233
18.50816327	9341.540816
18.50904451	9341.977034
18.50937808	9342.142152
18.51036525	9342.6308
18.51123315	9343.060409
18.51223165	9343.554668
18.51320379	9344.035874
18.51419526	9344.526654
18.51458333	9344.71875
18.515625	9345.234375
18.51632653	9345.581633
18.51727542	9346.051333
18.51822267	9346.52022
18.51918286	9346.995516
18.52011846	9347.45864
18.52083333	9347.8125
18.52142857	9348.107143
18.52244898	9348.612245
18.52321518	9348.991513
18.52421368	9349.485771
18.52517275	9349.960513
18.52615992	9350.449161
18.52714709	9350.937808
18.528125	9351.421875
18.52889823	9351.804622
18.52959184	9352.147959
18.53020833	9352.453125
18.5312032	9352.945582
18.53213752	9353.408072
18.53307009	9353.869694
18.53400027	9354.330132
18.53469388	9354.673469
18.53571429	9355.178571
18.53673469	9355.683673
18.5377551	9356.188776
18.53854167	9356.578125
18.53958333	9357.09375
18.54051651	9357.555674
18.54118822	9357.888168
18.54218672	9358.382426
18.54309915	9358.834081
18.54409567	9359.327354
18.54491609	9359.733465
18.54591837	9360.229592
18.54689042	9360.71076
18.54787759	9361.199408
18.54850453	9361.509743
18.54917624	9361.842237
18.55014698	9362.322754
18.5511009	9362.794947
18.55208333	9363.28125
18.55306122	9363.765306
18.55398461	9364.222383
18.55464508	9364.549314
18.55520833	9364.828125
18.55612575	9365.282248
18.55712222	9365.775497
18.55811868	9366.268746
18.55908932	9366.749214
18.56008787	9367.243497
18.56089546	9367.643254
18.56155593	9367.970185
18.56254319	9368.45888
18.56353046	9368.947576
18.56451772	9369.436272
18.56530612	9369.826531
18.56632653	9370.331633
18.56708684	9370.707987
18.5680833	9371.201236
18.56907977	9371.694485
18.57007339	9372.18633
18.57083333	9372.5625
18.571875	9373.078125
18.57277578	9373.52401
18.57346939	9373.867347
18.57439036	9374.32323
18.57537763	9374.811926
18.57606471	9375.15203
18.57708333	9375.65625
18.57806181	9376.140596
18.57906036	9376.634879
18.58004085	9377.120223
18.58103732	9377.613472
18.58163265	9377.908163
18.58261846	9378.39614
18.58333333	9378.75
18.58426301	9379.210189
18.58505168	9379.600579
18.58605023	9380.094862
18.58704878	9380.589146
18.58804733	9381.083429
18.58904588	9381.577712
18.59000548	9382.052713
18.59100194	9382.545962
18.59183673	9382.959184
18.59285714	9383.464286
18.59375	9383.90625
18.59478924	9384.420676
18.59512291	9384.585843
18.59603575	9385.037695
18.59698072	9385.505456
18.59795918	9385.989796
18.59895833	9386.484375
18.59972557	9386.864155
18.60090837	9387.449645
18.60136846	9387.67739
18.60208333	9388.03125
18.60306122	9388.515306
18.60402551	9388.992627
18.60495307	9389.451768
18.60584518	9389.893365
18.60683254	9390.382109
18.60761846	9390.77114
18.60833333	9391.125
18.609375	9391.640625
18.61020408	9392.05102
18.61122449	9392.556122
18.6122449	9393.061224
18.61326531	9393.566327
18.61428571	9394.071429
18.61530612	9394.576531
18.61630926	9395.073084
18.61697888	9395.404544
18.61793489	9395.877771
18.61875	9396.28125
18.61979167	9396.796875
18.62065561	9397.224526
18.62164297	9397.71327
18.62244898	9398.112245
18.62346939	9398.617347
18.62428513	9399.02114
18.625	9399.375
18.62594659	9399.843563
18.62692231	9400.326543
18.62789394	9400.807499
18.62857143	9401.142857
18.62954186	9401.623223
18.63052923	9402.111967
18.63151659	9402.600711
18.63229167	9402.984375
18.63333333	9403.5
18.63424469	9403.951123
18.63491431	9404.282583
18.63591072	9404.775807
18.63690713	9405.269031
18.63790355	9405.762256
18.63877551	9406.193878
18.63979592	9406.69898
18.640625	9407.109375
18.64166667	9407.625
18.64237757	9407.976896
18.64322674	9408.397235
18.64389854	9408.729778
18.64489714	9409.224086
18.64587485	9409.708051
18.64687126	9410.201275
18.64731438	9410.420616
18.64828598	9410.901561
18.64897959	9411.244898
18.65	9411.75
18.65102041	9412.255102
18.65192049	9412.700643
18.65281869	9413.145254
18.6534518	9413.45864
18.65416667	9413.8125
18.65510204	9414.27551
18.65612245	9414.780612
18.6570554	9415.242421
18.65804286	9415.731214
18.65889503	9416.153041
18.6598914	9416.646241
18.66080791	9417.099915
18.66180656	9417.594248
18.66280521	9418.08858
18.66380386	9418.582913
18.66480252	9419.077246
18.665625	9419.484375
18.66665333	9419.993397
18.66734694	9420.336735
18.66791745	9420.619137
18.66885867	9421.08504
18.66979578	9421.548909
18.67079443	9422.043242
18.67175537	9422.518908
18.67244898	9422.862245
18.67291667	9423.09375
18.67395833	9423.609375
18.67483685	9424.044239
18.67583321	9424.537438
18.67680458	9425.018268
18.67779204	9425.50706
18.6787795	9425.995853
18.67959184	9426.397959
18.68053513	9426.86489
18.68125	9427.21875
18.68181139	9427.496637
18.68277825	9427.975233
18.6837168	9428.439814
18.68470426	9428.928607
18.68569172	9429.417399
18.68645833	9429.796875
18.6874468	9430.286166
18.68778957	9430.455836
18.68877551	9430.943878
18.68976881	9431.435562
18.69062901	9431.861361
18.69161647	9432.350153
18.69249033	9432.782713
18.69285714	9432.964286
18.69376775	9433.415035
18.69476411	9433.908235
18.69576047	9434.401435
18.69675684	9434.894635
18.69754123	9435.282907
18.69852869	9435.771699
18.69930639	9436.156663
18.7003268	9436.661765
18.70104167	9437.015625
18.70208333	9437.53125
18.703125	9438.046875
18.70408163	9438.520408
18.70510204	9439.02551
18.70578858	9439.365348
18.70668131	9439.807251
18.70761846	9440.27114
18.70833333	9440.625
18.70926328	9441.085325
18.71020408	9441.55102
18.71122449	9442.056122
18.71209326	9442.486164
18.71276278	9442.817575
18.71375909	9443.31075
18.71467093	9443.762109
18.71566963	9444.256467
18.71666667	9444.75
18.71734694	9445.086735
18.71836735	9445.591837
18.71913885	9445.973731
18.72012641	9446.462572
18.72111396	9446.951412
18.72210152	9447.440253
18.72291667	9447.84375
18.72395833	9448.359375
18.72471854	9448.735678
18.72571486	9449.228853
18.72665535	9449.694397
18.72755102	9450.137755
18.7284518	9450.58364
18.72916667	9450.9375
18.73020833	9451.453125
18.73098953	9451.839818
18.73197709	9452.328659
18.73268905	9452.68108
18.73368536	9453.174255
18.73468168	9453.667431
18.73567799	9454.160606
18.73664236	9454.637971
18.73764107	9455.132328
18.73854167	9455.578125
18.73954358	9456.074073
18.73987754	9456.239384
18.74081633	9456.704082
18.74166667	9457.125
18.74265219	9457.612833
18.74363328	9458.098472
18.74453115	9458.542917
18.74489796	9458.72449
18.74583333	9459.1875
18.74679044	9459.661268
18.74763376	9460.078709
18.74862679	9460.570259
18.74962549	9461.064616
18.7505618	9461.52809
18.75104167	9461.765625
18.75204082	9462.260204
18.75300426	9462.737107
18.75367372	9463.068493
18.7545679	9463.511111
18.75555556	9464
18.75654321	9464.488889
18.75753086	9464.977778
18.75833333	9465.375
18.759375	9465.890625
18.76020408	9466.30102
18.76122449	9466.806122
18.76197063	9467.175463
18.7626401	9467.506849
18.76363636	9468
18.76458333	9468.46875
18.76554307	9468.94382
18.76641975	9469.377778
18.76734694	9469.836735
18.76836193	9470.339154
18.76875	9470.53125
18.76979167	9471.046875
18.77061021	9471.452055
18.77160648	9471.945205
18.77253433	9472.404494
18.77353308	9472.898876
18.7744898	9473.372449
18.77530864	9473.777778
18.7762963	9474.266667
18.77708333	9474.65625
18.778125	9475.171875
18.77890712	9475.559025
18.77959184	9475.897959
18.78061224	9476.403061
18.78156912	9476.876712
18.78256538	9477.369863
18.7835206	9477.842697
18.78451935	9478.337079
18.78541667	9478.78125
18.78645833	9479.296875
18.78716049	9479.644444
18.7880819	9480.10054
18.78877551	9480.443878
18.78958333	9480.84375
18.79053549	9481.315068
18.79151061	9481.797753
18.79250936	9482.292135
18.79341322	9482.739542
18.79407407	9483.066667
18.79506173	9483.555556
18.79591837	9483.979592
18.796875	9484.453125
18.79783614	9484.928888
18.7985056	9485.260274
18.79950062	9485.752809
18.80055788	9486.276151
18.80143827	9486.711946
18.80243708	9487.206352
18.80343588	9487.700759
18.80443468	9488.195166
18.80543348	9488.689573
18.80643228	9489.183979
18.80729167	9489.609375
18.80833333	9490.125
18.80918367	9490.545918
18.81020408	9491.05102
18.81107354	9491.481401
18.81173449	9491.808574
18.81272224	9492.297511
18.81354167	9492.703125
18.81458333	9493.21875
18.8155011	9493.673042
18.81649731	9494.166169
18.8174191	9494.622453
18.81836735	9495.091837
18.8190768	9495.443015
18.81979167	9495.796875
18.82083333	9496.3125
18.82161201	9496.697945
18.82259976	9497.186883
18.82347081	9497.618051
18.82446703	9498.111178
18.82540951	9498.577707
18.82636846	9499.05239
18.82708333	9499.40625
18.82787782	9499.79952
18.82857143	9500.142857
18.82959184	9500.647959
18.83050178	9501.09838
18.83148953	9501.587317
18.83243674	9502.056186
18.83339992	9502.53296
18.834375	9503.015625
18.83502067	9503.335234
18.83571429	9503.678571
18.83645833	9504.046875
18.83741781	9504.521817
18.83840379	9505.009878
18.83939273	9505.499401
18.8403793	9505.987752
18.84136705	9506.476689
18.84216353	9506.870948
18.84285714	9507.214286
18.84375	9507.65625
18.84471811	9508.135465
18.84538753	9508.466826
18.84638374	9508.959952
18.84729356	9509.410312
18.84795918	9509.739796
18.84897959	9510.244898
18.85	9510.75
18.85102041	9511.255102
18.85204082	9511.760204
18.85274499	9512.108769
18.85341435	9512.440106
18.85431753	9512.88718
18.85520833	9513.328125
18.85612245	9513.780612
18.85705818	9514.243801
18.85804603	9514.732787
18.85872198	9515.067378
18.85939134	9515.398715
18.86041667	9515.90625
18.86138367	9516.384918
18.86237984	9516.87802
18.8633072	9517.337062
18.86430605	9517.831494
18.8653049	9518.325925
18.86627563	9518.806435
18.86693668	9519.133656
18.86770833	9519.515625
18.86869414	9520.003601
18.86938776	9520.346939
18.87034916	9520.822832
18.87129801	9521.292514
18.87187593	9521.578583
18.87286378	9522.067569
18.87379619	9522.529112
18.8744898	9522.872449
18.87532998	9523.28834
18.87632614	9523.781441
18.87732231	9524.274543
18.87831847	9524.767645
18.87931464	9525.260746
18.88028767	9525.742396
18.88128652	9526.236828
18.88228537	9526.731259
18.88306907	9527.119188
18.88373012	9527.446409
18.88469388	9527.923469
18.88570582	9528.42438
18.88645833	9528.796875
18.8875	9529.3125
18.88828012	9529.69866
18.88927733	9530.192279
18.89027245	9530.684863
18.89114312	9531.115846
18.89183673	9531.459184
18.89270833	9531.890625
18.89360861	9532.336264
18.89427159	9532.664436
18.89527044	9533.158867
18.89624944	9533.643473
18.8972456	9534.136574
18.89824177	9534.629676
18.89897959	9534.994898
18.90020977	9535.603836
18.90104167	9536.015625
18.90208333	9536.53125
18.90306122	9537.015306
18.90370558	9537.33426
18.90436673	9537.661529
18.90526945	9538.108377
18.90625	9538.59375
18.90720208	9539.065028
18.90816327	9539.540816
18.90866013	9539.786765
18.909375	9540.140625
18.91029441	9540.595732
18.91124614	9541.066839
18.91224226	9541.559916
18.91319548	9542.031765
18.91386846	9542.36489
18.91458333	9542.71875
18.915625	9543.234375
18.91632653	9543.581633
18.91722283	9544.025301
18.91819798	9544.508002
18.91918593	9544.997036
18.92011846	9545.45864
18.92083333	9545.8125
18.92142857	9546.107143
18.92244898	9546.612245
18.92319952	9546.983763
18.92419564	9547.47684
18.9251823	9547.965238
18.9261812	9548.459694
18.92708951	9548.909306
18.92807746	9549.39834
18.92857143	9549.642857
18.9295047	9550.104827
18.93020833	9550.453125
18.93117571	9550.931975
18.93216456	9551.421456
18.93301719	9551.843509
18.93367347	9552.168367
18.93469388	9552.673469
18.93571429	9553.178571
18.93673469	9553.683673
18.9375	9554.0625
18.93854167	9554.578125
18.93949371	9555.049388
18.94016582	9555.38208
18.94116472	9555.876536
18.94212571	9556.352226
18.94312182	9556.845303
18.94388461	9557.222881
18.94489796	9557.72449
18.9458605	9558.200948
18.94684845	9558.689982
18.94748492	9559.005037
18.94815703	9559.337728
18.94909852	9559.803765
18.95	9560.25
18.95104167	9560.765625
18.95204082	9561.260204
18.95267266	9561.572967
18.95346191	9561.963647
18.95416667	9562.3125
18.95512725	9562.787987
18.95612245	9563.280612
18.95709505	9563.76205
18.95793968	9564.180142
18.95860093	9564.50746
18.95958897	9564.996542
18.96041667	9565.40625
18.96145833	9565.921875
18.9622449	9566.311224
18.96326531	9566.816327
18.96409184	9567.225459
18.9650879	9567.718512
18.96608397	9568.211564
18.96708003	9568.704617
18.96803513	9569.17739
18.96875	9569.53125
18.96979167	9570.046875
18.97083333	9570.5625
18.97144551	9570.865527
18.97243355	9571.354609
18.97340507	9571.835507
18.97407722	9572.168223
18.97504856	9572.649036
18.97604167	9573.140625
18.97704069	9573.635141
18.97787782	9574.04952
18.97857143	9574.392857
18.97959184	9574.897959
18.98033791	9575.267266
18.98132596	9575.756348
18.98229167	9576.234375
18.98306778	9576.618551
18.98401315	9577.086508
18.98500921	9577.579561
18.98600528	9578.072613
18.98700134	9578.565666
18.98799741	9579.058718
18.98899348	9579.551771
18.98998954	9580.044823
18.99081633	9580.454082
18.99183673	9580.959184
18.99270833	9581.390625
18.99375	9581.90625
18.99449733	9582.27618
18.99515858	9582.603498
18.99605414	9583.046801
18.996962	9583.49619
18.99795807	9583.989242
18.99895413	9584.482295
18.99976435	9584.883356
19.00098814	9585.48913
19.00169526	9585.839154
19.00208333	9586.03125
19.00306122	9586.515306
19.003996	9586.978022
19.00498008	9587.465139
19.00592885	9587.934783
19.00690359	9588.417279
19.00729167	9588.609375
19.00833333	9589.125
19.00918367	9589.545918
19.01020408	9590.05102
19.01098901	9590.43956
19.01198801	9590.934066
19.01294821	9591.409363
19.01394422	9591.90239
19.01494024	9592.395418
19.01593625	9592.888446
19.01679842	9593.315217
19.01770833	9593.765625
19.01869414	9594.253601
19.01938776	9594.596939
19.01998002	9594.89011
19.02091633	9595.353586
19.02191235	9595.846614
19.02290837	9596.339641
19.02390438	9596.832669
19.02470356	9597.228261
19.0256917	9597.717391
19.02653061	9598.132653
19.02755102	9598.637755
19.0284518	9599.08364
19.02916667	9599.4375
19.03020833	9599.953125
19.03096903	9600.32967
19.03196803	9600.824176
19.03296703	9601.318681
19.03386454	9601.762948
19.03486056	9602.255976
19.03571429	9602.678571
19.03673469	9603.183673
19.03754941	9603.586957
19.03854167	9604.078125
19.03952569	9604.565217
19.04051383	9605.054348
19.04128584	9605.43649
19.04195804	9605.769231
19.04295704	9606.263736
19.04387755	9606.719388
19.04489796	9607.22449
19.04583333	9607.6875
19.04681275	9608.172311
19.04743083	9608.478261
19.04828598	9608.901561
19.04897959	9609.244898
19.05	9609.75
19.05102041	9610.255102
19.05204082	9610.760204
19.05289975	9611.185374
19.0538988	9611.679904
19.05482795	9612.139834
19.05582391	9612.632837
19.0565768	9613.005515
19.05729167	9613.359375
19.05833333	9613.875
19.05919557	9614.301808
19.06020408	9614.80102
19.06117205	9615.280166
19.06216029	9615.769345
19.06314853	9616.258524
19.06413677	9616.747702
19.06512501	9617.236881
19.06611325	9617.72606
19.06688646	9618.108797
19.06788551	9618.603327
19.06877148	9619.04188
19.06979167	9619.546875
19.07076341	9620.027887
19.07142857	9620.357143
19.07236949	9620.822897
19.07303093	9621.150311
19.07401917	9621.63949
19.075	9622.125
19.07599565	9622.617848
19.07687697	9623.054099
19.07787602	9623.548629
19.07873114	9623.971914
19.07972711	9624.464917
19.08061224	9624.903061
19.08163265	9625.408163
19.08229167	9625.734375
19.08324013	9626.203864
19.08390157	9626.531278
19.08486937	9627.01034
19.08586842	9627.50487
19.08673469	9627.933673
19.0877551	9628.438776
19.0886908	9628.901947
19.08958333	9629.34375
19.09019143	9629.644756
19.09086368	9629.977521
19.09183673	9630.459184
19.09279573	9630.933887
19.09375	9631.40625
19.0946666	9631.859967
19.09522476	9632.136255
19.09591837	9632.479592
19.096875	9632.953125
19.09785704	9633.439233
19.09872517	9633.868959
19.09964643	9634.324984
19.10061277	9634.803321
19.10136846	9635.17739
19.10208333	9635.53125
19.103125	9636.046875
19.10408163	9636.520408
19.10510204	9637.02551
19.10580478	9637.373364
19.10680388	9637.867919
19.10780298	9638.362474
19.10865452	9638.783986
19.10965043	9639.276964
19.11049615	9639.695592
19.11148448	9640.184819
19.11247282	9640.674046
19.11346116	9641.163273
19.11428571	9641.571429
19.11530612	9642.076531
19.11612258	9642.480678
19.11679488	9642.813468
19.11779399	9643.308023
19.11875	9643.78125
19.11979167	9644.296875
19.12060552	9644.699731
19.12160143	9645.19271
19.12244898	9645.612245
19.12346939	9646.117347
19.12433287	9646.544772
19.12532121	9647.033999
19.12630955	9647.523226
19.12729788	9648.012453
19.12828622	9648.50168
19.12916667	9648.9375
19.13020833	9649.453125
19.13110909	9649.899001
19.1317814	9650.231791
19.1327805	9650.726346
19.13367347	9651.168367
19.13469388	9651.673469
19.13554427	9652.094413
19.13654019	9652.587392
19.1375	9653.0625
19.1384964	9653.555716
19.13915794	9653.883178
19.13979592	9654.19898
19.1407733	9654.682785
19.1417724	9655.17734
19.14270833	9655.640625
19.14375	9656.15625
19.14450752	9656.531222
19.14550344	9657.024201
19.1464031	9657.469533
19.14706464	9657.796995
19.14805297	9658.286223
19.14897959	9658.744898
19.15	9659.25
19.15104167	9659.765625
19.15204082	9660.260204
19.15306122	9660.765306
19.15389938	9661.180192
19.15488781	9661.669467
19.15587625	9662.158743
19.15686468	9662.648018
19.15785312	9663.137294
19.15884155	9663.626569
19.15971424	9664.05855
19.16071339	9664.55313
19.16147986	9664.93253
19.1625	9665.4375
19.16347159	9665.918438
19.16446746	9666.411393
19.16530612	9666.826531
19.16632653	9667.331633
19.16707583	9667.702538
19.16773747	9668.030048
19.16875	9668.53125
19.16971434	9669.008599
19.1707049	9669.498926
19.17169121	9669.98715
19.17267965	9670.476426
19.17346939	9670.867347
19.1744898	9671.372449
19.175422	9671.833889
19.17636846	9672.30239
19.17708333	9672.65625
19.17769896	9672.960983
19.17869811	9673.455563
19.1795987	9673.901354
19.18061224	9674.403061
19.18157557	9674.879905
19.182564	9675.369181
19.18338894	9675.777523
19.184375	9676.265625
19.18534747	9676.746999
19.18571429	9676.928571
19.18669131	9677.4122
19.18769046	9677.906779
19.18854167	9678.328125
19.18958333	9678.84375
19.19047148	9679.283384
19.19145992	9679.77266
19.19235174	9680.214111
19.19334761	9680.707066
19.19420435	9681.131152
19.19489796	9681.47449
19.19591837	9681.979592
19.196875	9682.453125
19.19791667	9682.96875
19.19868112	9683.347155
19.19968027	9683.841735
19.20063949	9684.316547
19.20163869	9684.811151
19.20235013	9685.163314
19.20334595	9685.656244
19.20423092	9686.094306
19.20521945	9686.58363
19.20620799	9687.072954
19.20719652	9687.562278
19.20816327	9688.040816
19.20917359	9688.540925
19.20995909	9688.92975
19.21063149	9689.26259
19.2116307	9689.757194
19.2125	9690.1875
19.21354167	9690.703125
19.21429994	9691.07847
19.21530612	9691.576531
19.21629158	9692.06433
19.21728739	9692.55726
19.21807038	9692.94484
19.21905892	9693.434164
19.22004745	9693.923488
19.22103598	9694.412811
19.22202452	9694.902135
19.22301305	9695.391459
19.22400158	9695.880783
19.22499011	9696.370107
19.22597865	9696.859431
19.2269455	9697.338024
19.22761791	9697.670863
19.22857143	9698.142857
19.229564	9698.634181
19.23023302	9698.965346
19.23125	9699.46875
19.23222466	9699.951205
19.23322047	9700.444135
19.23421629	9700.937064
19.23520224	9701.42511
19.23586398	9701.752669
19.23685251	9702.241993
19.2377551	9702.688776
19.23860911	9703.111511
19.23958333	9703.59375
19.24051799	9704.056407
19.24118701	9704.387572
19.24183673	9704.709184
19.24278371	9705.177936
19.24377224	9705.66726
19.24476078	9706.156584
19.24574931	9706.645907
19.24660272	9707.068345
19.24760192	9707.56295
19.24848453	9707.999845
19.24915356	9708.33101
19.25018671	9708.84242
19.25104167	9709.265625
19.25204082	9709.760204
19.25292195	9710.196367
19.25358379	9710.523974
19.25455908	9711.006745
19.25520833	9711.328125
19.25616131	9711.799851
19.25715708	9712.292756
19.25815285	9712.785661
19.25914862	9713.278566
19.25988213	9713.641655
19.26055458	9713.974519
19.26155383	9714.469148
19.2625	9714.9375
19.26354167	9715.453125
19.26445872	9715.907069
19.26544736	9716.396441
19.26632653	9716.831633
19.26734694	9717.336735
19.26811053	9717.714712
19.2691063	9718.207618
19.27010207	9718.700523
19.27109783	9719.193428
19.271875	9719.578125
19.27291667	9720.09375
19.27387164	9720.566461
19.27454409	9720.899326
19.27554334	9721.393955
19.27653061	9721.882653
19.27754184	9722.383213
19.27829956	9722.75828
19.27928819	9723.247652
19.28020833	9723.703125
19.28125	9724.21875
19.28205128	9724.615385
19.28304705	9725.10829
19.28400027	9725.580132
19.28469388	9725.923469
19.28571429	9726.428571
19.28673469	9726.933673
19.2877551	9727.438776
19.28854167	9727.828125
19.28958333	9728.34375
19.2905321	9728.81339
19.29153135	9729.308019
19.29246718	9729.771256
19.29312902	9730.098863
19.29411765	9730.588235
19.29499627	9731.023152
19.29599203	9731.516057
19.29693878	9731.984694
19.29791667	9732.46875
19.29852611	9732.770422
19.2993876	9733.196861
19.30033675	9733.666694
19.30104167	9734.015625
19.30204082	9734.510204
19.30299711	9734.983571
19.30393514	9735.447894
19.30481366	9735.88276
19.30548616	9736.215649
19.30648546	9736.710303
19.30729167	9737.109375
19.30833333	9737.625
19.30918367	9738.045918
19.31020408	9738.55102
19.31096286	9738.926616
19.31195858	9739.419496
19.3128337	9739.852679
19.31382242	9740.3421
19.31481115	9740.831521
19.315625	9741.234375
19.31666667	9741.75
19.31747777	9742.151494
19.31847707	9742.646148
19.31938776	9743.096939
19.32040816	9743.602041
19.32124684	9744.017186
19.32191576	9744.348302
19.32291667	9744.84375
19.3239072	9745.334064
19.32490292	9745.826944
19.32568717	9746.215147
19.32667589	9746.704568
19.32755102	9747.137755
19.32857143	9747.642857
19.32959184	9748.147959
19.33046867	9748.581993
19.33146797	9749.076646
19.33229167	9749.484375
19.33333333	9750
19.33419118	9750.424634
19.3348601	9750.75575
19.33585582	9751.248631
19.33673469	9751.683673
19.3377551	9752.188776
19.33854167	9752.578125
19.33958333	9753.09375
19.34051809	9753.556456
19.34150682	9754.045877
19.34246028	9754.517838
19.34345958	9755.012491
19.34420435	9755.381152
19.34489796	9755.72449
19.34583333	9756.1875
19.34680872	9756.670318
19.34778358	9757.152871
19.34845608	9757.48576
19.34941665	9757.961242
19.3503268	9758.411765
19.35104167	9758.765625
19.35204082	9759.260204
19.35306122	9759.765306
19.35381092	9760.136407
19.35480659	9760.629263
19.35574578	9761.094159
19.35641833	9761.427072
19.35729167	9761.859375
19.35825176	9762.334619
19.35918367	9762.795918
19.36011173	9763.255308
19.3607806	9763.586399
19.36145833	9763.921875
19.3625	9764.4375
19.36341378	9764.889822
19.36441313	9765.3845
19.36530612	9765.826531
19.36632653	9766.331633
19.36715119	9766.73984
19.36814002	9767.229309
19.36875	9767.53125
19.36974162	9768.022104
19.37073729	9768.51496
19.37173296	9769.007816
19.37272863	9769.500672
19.3737243	9769.993528
19.3744898	9770.372449
19.3755102	9770.877551
19.37640534	9771.320642
19.37740469	9771.81532
19.37840404	9772.309999
19.37940339	9772.804677
19.38040274	9773.299355
19.38140209	9773.794034
19.38240144	9774.288712
19.38333333	9774.75
19.384375	9775.265625
19.38527686	9775.712047
19.38593889	9776.039751
19.38692772	9776.52922
19.3877551	9776.938776
19.38877551	9777.443878
19.389655	9777.879225
19.39065067	9778.372081
19.39164634	9778.864938
19.39264201	9779.357794
19.39339429	9779.730175
19.39439364	9780.224854
19.39522476	9780.636255
19.39591837	9780.979592
19.39693878	9781.484694
19.39791667	9781.96875
19.39895833	9782.484375
19.39978246	9782.892317
19.40102041	9783.505102
19.40202775	9784.003735
19.40268987	9784.331487
19.4036788	9784.821005
19.40461967	9785.286738
19.40561529	9785.77957
19.40635619	9786.146312
19.40735559	9786.641015
19.40833333	9787.125
19.40935439	9787.630422
19.41020408	9788.05102
19.41122449	9788.556122
19.41191699	9788.898909
19.41258463	9789.229391
19.41356804	9789.716179
19.41455696	9790.205696
19.41535079	9790.598641
19.41632653	9791.081633
19.41699346	9791.411765
19.41770833	9791.765625
19.41855834	9792.18638
19.41955396	9792.679211
19.42049051	9793.142801
19.42147943	9793.632318
19.42244898	9794.112245
19.42334599	9794.556266
19.42395833	9794.859375
19.42485886	9795.305134
19.42552768	9795.636201
19.4265233	9796.129032
19.42751892	9796.621864
19.4284019	9797.05894
19.42939082	9797.548457
19.43034179	9798.019188
19.4313412	9798.513892
19.43229167	9798.984375
19.43297986	9799.32503
19.43367347	9799.668367
19.43448825	9800.071685
19.43541667	9800.53125
19.43645833	9801.046875
19.4373376	9801.482111
19.438337	9801.976814
19.43928006	9802.443631
19.44026899	9802.933149
19.44114312	9803.365846
19.44183673	9803.709184
19.44285714	9804.214286
19.44375	9804.65625
19.44477124	9805.161765
19.44544006	9805.492832
19.44643568	9805.985663
19.4473316	9806.429143
19.448331	9806.923846
19.4491693	9807.338805
19.45010385	9807.801404
19.45109287	9808.29097
19.45208189	9808.780536
19.45307091	9809.270102
19.45405993	9809.759668
19.45504896	9810.249234
19.45575016	9810.596331
19.45641894	9810.927373
19.45741451	9811.42018
19.45833333	9811.875
19.459375	9812.390625
19.46029684	9812.846934
19.46129629	9813.341662
19.4622449	9813.811224
19.46326531	9814.316327
19.46395015	9814.655326
19.46491013	9815.130515
19.465625	9815.484375
19.46637463	9815.855443
19.4673702	9816.34825
19.46836577	9816.841057
19.46929189	9817.299485
19.46988428	9817.592721
19.47083333	9818.0625
19.47175537	9818.518908
19.47244898	9818.862245
19.47334362	9819.305092
19.47428914	9819.773125
19.475	9820.125
19.47604167	9820.640625
19.47708333	9821.15625
19.478125	9821.671875
19.47911228	9822.160578
19.4797745	9822.488379
19.48076352	9822.977945
19.48163265	9823.408163
19.48263055	9823.90212
19.48333333	9824.25
19.48429489	9824.725969
19.48528309	9825.215132
19.48628254	9825.70986
19.48706149	9826.095438
19.4877551	9826.438776
19.48877551	9826.943878
19.48966472	9827.384037
19.490625	9827.859375
19.49160659	9828.345264
19.49227925	9828.678227
19.49325502	9829.161233
19.49387755	9829.469388
19.49479167	9829.921875
19.49583333	9830.4375
19.496875	9830.953125
19.49790369	9831.462328
19.49856592	9831.79013
19.49955494	9832.279695
19.50049456	9832.744807
19.50148368	9833.234421
19.50224888	9833.613193
19.50324838	9834.107946
19.50423096	9834.594326
19.50522648	9835.087108
19.506222	9835.57989
19.50714286	9836.035714
19.5077452	9836.333872
19.50840752	9836.661721
19.509375	9837.140625
19.51038576	9837.64095
19.51124438	9838.065967
19.51224388	9838.56072
19.51319064	9839.029368
19.51386846	9839.36489
19.51458333	9839.71875
19.515625	9840.234375
19.51632653	9840.581633
19.51730959	9841.068249
19.51824088	9841.529235
19.51916376	9841.986063
19.52011846	9842.45864
19.52083333	9842.8125
19.52175537	9843.268908
19.52244898	9843.612245
19.52346939	9844.117347
19.52423788	9844.497751
19.52523738	9844.992504
19.52621167	9845.474777
19.52720079	9845.964392
19.528125	9846.421875
19.52911896	9846.913888
19.52991863	9847.309724
19.53061224	9847.653061
19.53125	9847.96875
19.53223388	9848.455772
19.53313551	9848.902077
19.53409657	9849.3778
19.53509209	9849.870582
19.53604108	9850.340336
19.53673469	9850.683673
19.5377551	9851.188776
19.53877551	9851.693878
19.53958333	9852.09375
19.540625	9852.609375
19.54155618	9853.07031
19.54222889	9853.403298
19.54322839	9853.898051
19.54405177	9854.305625
19.54504729	9854.798407
19.54599407	9855.267062
19.54698318	9855.756677
19.54795918	9856.239796
19.54895833	9856.734375
19.54955218	9857.028331
19.55052921	9857.511957
19.55120196	9857.84497
19.55208333	9858.28125
19.55306122	9858.765306
19.55402917	9859.244438
19.55485211	9859.651795
19.55584133	9860.141458
19.5565768	9860.505515
19.55729167	9860.859375
19.55833333	9861.375
19.55919836	9861.803189
19.56020408	9862.30102
19.56119746	9862.792743
19.56219701	9863.287521
19.56319656	9863.782298
19.56419611	9864.277075
19.56519566	9864.771853
19.56619521	9865.26663
19.56719476	9865.761407
19.56796576	9866.143049
19.56896123	9866.635807
19.5699567	9867.128565
19.57095217	9867.621323
19.57194764	9868.114081
19.57294311	9868.606839
19.57395833	9869.109375
19.575	9869.625
19.57604167	9870.140625
19.57692499	9870.577871
19.57792046	9871.070629
19.57859333	9871.4037
19.57959184	9871.897959
19.58057177	9872.383025
19.58156099	9872.872688
19.5825502	9873.36235
19.58353942	9873.852013
19.58452864	9874.341676
19.58551786	9874.831338
19.58650707	9875.321001
19.5875	9875.8125
19.58854167	9876.328125
19.58958333	9876.84375
19.590625	9877.359375
19.59166667	9877.875
19.59270833	9878.390625
19.59375	9878.90625
19.59479167	9879.421875
19.59573683	9879.88973
19.59639925	9880.217628
19.59738847	9880.707291
19.59818082	9881.099505
19.59918037	9881.594283
19.60015994	9882.079168
19.60115954	9882.57397
19.60208333	9883.03125
19.603125	9883.546875
19.60408163	9884.020408
19.60510204	9884.52551
19.60581326	9884.877563
19.60680868	9885.370297
19.60729167	9885.609375
19.6082311	9886.074397
19.60918367	9886.545918
19.61015594	9887.027189
19.61111716	9887.502995
19.61178579	9887.833964
19.6125	9888.1875
19.61354167	9888.703125
19.61428571	9889.071429
19.61530612	9889.576531
19.61615354	9889.996002
19.61713494	9890.481797
19.61808511	9890.952129
19.61875373	9891.283098
19.61974915	9891.775831
19.62073496	9892.263806
19.62142857	9892.607143
19.62244898	9893.112245
19.62346939	9893.617347
19.6244898	9894.122449
19.62547674	9894.610985
19.62614954	9894.944022
19.62714914	9895.438824
19.628125	9895.921875
19.62914834	9896.428429
19.62999604	9896.848041
19.63098536	9897.337752
19.63169421	9897.688632
19.63268963	9898.181366
19.63367347	9898.668367
19.63468047	9899.166833
19.63567589	9899.659566
19.63667131	9900.152299
19.63766673	9900.645033
19.63854167	9901.078125
19.63958333	9901.59375
19.64047074	9902.033016
19.64114354	9902.366054
19.64214314	9902.860856
19.64314274	9903.355658
19.64414234	9903.85046
19.64489796	9904.22449
19.64591837	9904.729592
19.646875	9905.203125
19.64791667	9905.71875
19.64879304	9906.152552
19.64978235	9906.642264
19.65073711	9907.114871
19.65161997	9907.551884
19.65261534	9908.044593
19.653125	9908.296875
19.65412106	9908.789924
19.65510204	9909.27551
19.65601098	9909.725433
19.65667359	9910.053428
19.6575922	9910.508137
19.65858757	9911.000846
19.659375	9911.390625
19.66041667	9911.90625
19.66122449	9912.306122
19.6622449	9912.811224
19.66311791	9913.243365
19.66411756	9913.738192
19.6649157	9914.13327
19.665625	9914.484375
19.66666667	9915
19.66755714	9915.440784
19.66854655	9915.930543
19.66953597	9916.420303
19.67052538	9916.910062
19.67151479	9917.399822
19.67244898	9917.862245
19.67344121	9918.353398
19.67411406	9918.68646
19.675	9919.125
19.6755102	9919.377551
19.67650426	9919.869606
19.67745127	9920.338379
19.67844068	9920.828139
19.67916667	9921.1875
19.68020833	9921.703125
19.68111161	9922.150247
19.68211126	9922.645074
19.68297986	9923.07503
19.68367347	9923.418367
19.68469388	9923.923469
19.6854626	9924.303986
19.68645833	9924.796875
19.68745334	9925.289404
19.68844871	9925.782113
19.68932423	9926.215494
19.69031364	9926.705254
19.69130306	9927.195013
19.69229247	9927.684773
19.69328188	9928.174533
19.6942713	9928.664292
19.69526071	9929.154052
19.69610636	9929.57265
19.69710601	9930.067476
19.69795918	9930.489796
19.69897959	9930.994898
19.7	9931.5
19.70102041	9932.005102
19.70204082	9932.510204
19.70272552	9932.849134
19.70339405	9933.180054
19.70416667	9933.5625
19.70512567	9934.037206
19.70611518	9934.527014
19.70708787	9935.008497
19.70770213	9935.312556
19.70837066	9935.643476
19.70936598	9936.13616
19.71020408	9936.55102
19.71108667	9936.987904
19.71208637	9937.482755
19.71304176	9937.95567
19.71403127	9938.445478
19.71491013	9938.880515
19.715625	9939.234375
19.71666003	9939.746715
19.71734694	9940.086735
19.71832388	9940.570319
19.7193192	9941.063004
19.72008397	9941.441568
19.72108367	9941.936419
19.72194736	9942.363942
19.72293687	9942.85375
19.72392638	9943.343558
19.72491589	9943.833366
19.725837	9944.289316
19.72653061	9944.632653
19.72755102	9945.137755
19.7282771	9945.497163
19.72927242	9945.989848
19.73026774	9946.482532
19.73126306	9946.975216
19.73225839	9947.467901
19.73325371	9947.960585
19.73407978	9948.369489
19.73507948	9948.864341
19.73607918	9949.359192
19.73707888	9949.854044
19.73807858	9950.348895
19.73907828	9950.843747
19.74007798	9951.338598
19.74081633	9951.704082
19.74183673	9952.209184
19.74272709	9952.649911
19.74375	9953.15625
19.74470612	9953.629527
19.74569563	9954.119335
19.74651969	9954.527247
19.74718822	9954.858167
19.74818354	9955.350851
19.74907528	9955.792262
19.75006248	9956.28093
19.75104167	9956.765625
19.75204082	9957.260204
19.75292452	9957.697638
19.75358733	9958.02573
19.7541677	9958.313013
19.75516298	9958.805673
19.75612245	9959.280612
19.75714286	9959.785714
19.75806048	9960.23994
19.75906023	9960.734816
19.75985179	9961.126634
19.7605146	9961.454725
19.76150421	9961.944582
19.76249381	9962.434438
19.76348342	9962.924295
19.76428571	9963.321429
19.76530612	9963.826531
19.76611097	9964.224932
19.76710625	9964.717591
19.76805799	9965.188703
19.76905774	9965.683579
19.77005749	9966.178455
19.77083333	9966.5625
19.771875	9967.078125
19.77277578	9967.52401
19.77346939	9967.867347
19.7744898	9968.372449
19.77535873	9968.802573
19.77634834	9969.292429
19.77708333	9969.65625
19.778125	9970.171875
19.77905524	9970.632342
19.78005499	9971.127218
19.78104006	9971.61483
19.78195945	9972.069928
19.78265306	9972.413265
19.78333333	9972.75
19.78426522	9973.211282
19.78525482	9973.701138
19.78624443	9974.190995
19.78723404	9974.680851
19.78822365	9975.170708
19.78921326	9975.660564
19.79005249	9976.075981
19.79105224	9976.570857
19.79198806	9977.034088
19.79298333	9977.526748
19.79387755	9977.969388
19.79489796	9978.47449
19.79583333	9978.9375
19.79646732	9979.251324
19.79713013	9979.579416
19.79805049	9980.034991
19.79897959	9980.494898
19.8	9981
19.80102041	9981.505102
19.80195064	9981.965565
19.80241013	9982.193015
19.803125	9982.546875
19.80408163	9983.020408
19.80503899	9983.494301
19.80601742	9983.978622
19.80692675	9984.428742
19.80761846	9984.77114
19.80833333	9985.125
19.809375	9985.640625
19.81020408	9986.05102
19.81122449	9986.556122
19.81203759	9986.958608
19.81303739	9987.453509
19.81393508	9987.897862
19.81492478	9988.387767
19.81591449	9988.877672
19.8169042	9989.367577
19.8178742	9989.847731
19.81875	9990.28125
19.81971455	9990.758703
19.82040816	9991.102041
19.82103579	9991.412717
19.821875	9991.828125
19.82285032	9992.310908
19.82383215	9992.796912
19.82481659	9993.284214
19.8255102	9993.627551
19.82636846	9994.05239
19.82708333	9994.40625
19.828125	9994.921875
19.82903419	9995.371926
19.83003399	9995.866827
19.8308121	9996.25199
19.83180732	9996.744626
19.83273951	9997.206057
19.83372922	9997.695962
19.83469388	9998.173469
19.83570863	9998.675772
19.83645833	9999.046875
19.8375	9999.5625
19.83835919	9999.987799
19.83903219	10000.32094
19.84003199	10000.81584
19.84081633	10001.20408
19.84183673	10001.70918
19.84275478	10002.16361
19.84387755	10002.71939
19.84479167	10003.17187
19.84583333	10003.6875
19.84673567	10004.13416
19.84773089	10004.62679
19.84857482	10005.04454
19.84956453	10005.53444
19.85053944	10006.01702
19.85152925	10006.50698
19.85241013	10006.94301
19.853125	10007.29687
19.85416667	10007.8125
19.85510204	10008.27551
19.85612245	10008.78061
19.85714286	10009.28571
19.85816327	10009.79082
19.85902115	10010.21547
19.860021	10010.71039
19.86100252	10011.19625
19.8616709	10011.52709
19.86266607	10012.0197
19.86354167	10012.45312
19.86458333	10012.96875
19.86538652	10013.36633
19.86637632	10013.85628
19.86734694	10014.33673
19.86834659	10014.83156
19.86901965	10015.16473
19.8700195	10015.65965
19.87101935	10016.15458
19.8720192	10016.6495
19.87301905	10017.14443
19.8740189	10017.63935
19.875	10018.125
19.8760186	10018.62921
19.87692529	10019.07802
19.87759367	10019.40887
19.87858884	10019.90148
19.87958402	10020.39409
19.88023359	10020.71563
19.8812234	10021.20558
19.8822132	10021.69554
19.88301755	10022.09369
19.8840174	10022.58861
19.88501725	10023.08354
19.8860171	10023.57846
19.88701695	10024.07339
19.8877551	10024.43878
19.88877551	10024.94388
19.88958333	10025.34375
19.890625	10025.85937
19.8915261	10026.30542
19.89252127	10026.79803
19.89342786	10027.24679
19.89409086	10027.57498
19.89508067	10028.06493
19.8960156	10028.52772
19.89693878	10028.98469
19.89791667	10029.46875
19.89881911	10029.91546
19.89948749	10030.24631
19.90048761	10030.74137
19.90104167	10031.01562
19.90204082	10031.5102
19.9030097	10031.9898
19.90397941	10032.46981
19.90496931	10032.95981
19.90579003	10033.36606
19.90645835	10033.69689
19.90745348	10034.18947
19.90833333	10034.625
19.909375	10035.14062
19.91020408	10035.55102
19.91122449	10036.05612
19.9120088	10036.44436
19.9130087	10036.93931
19.91387844	10037.36983
19.91486834	10037.85983
19.91585825	10038.34983
19.91684815	10038.83983
19.91783805	10039.32984
19.91875	10039.78125
19.91939496	10040.10051
19.92039009	10040.59309
19.9213347	10041.06067
19.9220078	10041.39386
19.92291667	10041.84375
19.92377747	10042.26985
19.92476737	10042.75985
19.9255102	10043.12755
19.92653061	10043.63265
19.92755102	10044.13776
19.92857143	10044.64286
19.92959184	10045.14796
19.93061224	10045.65306
19.93163265	10046.15816
19.93265306	10046.66327
19.93367347	10047.16837
19.934375	10047.51562
19.93541667	10048.03125
19.93645833	10048.54687
19.9375	10049.0625
19.93854167	10049.57812
19.93958333	10050.09375
19.94060582	10050.59988
19.94159572	10051.08988
19.94258563	10051.57989
19.94357553	10052.06989
19.94456543	10052.55989
19.94555534	10053.04989
19.94654524	10053.53989
19.94753514	10054.0299
19.94825356	10054.38551
19.94924868	10054.8781
19.95024628	10055.37191
19.95124136	10055.86447
19.95208333	10056.28125
19.953125	10056.79687
19.95408163	10057.27041
19.95510204	10057.77551
19.9560022	10058.22109
19.95700215	10058.71606
19.95775675	10059.08959
19.95841996	10059.41788
19.95940996	10059.90793
19.96039996	10060.39798
19.96138996	10060.88803
19.9622449	10061.31122
19.96326531	10061.81633
19.96417732	10062.26777
19.9651724	10062.76034
19.9660017	10063.17084
19.96700165	10063.66582
19.96770833	10064.01562
19.96875	10064.53125
19.96971455	10065.0087
19.97040816	10065.35204
19.97142857	10065.85714
19.97227997	10066.27859
19.97326997	10066.76864
19.97412807	10067.19339
19.97512314	10067.68595
19.97604167	10068.14062
19.97708333	10068.65625
19.9780011	10069.11054
19.97889823	10069.55462
19.97959184	10069.89796
19.98020833	10070.20312
19.98118998	10070.68904
19.98208866	10071.13389
19.98300085	10071.58542
19.98400027	10072.08013
19.98469388	10072.42347
19.98571429	10072.92857
19.98673469	10073.43367
19.9877551	10073.93878
19.98854167	10074.32812
19.98958333	10074.84375
19.99042679	10075.26126
19.99108999	10075.58955
19.99207999	10076.0796
19.99303448	10076.55207
19.9940003	10077.03015
19.99489796	10077.47449
19.99583333	10077.9375
19.99669359	10078.36333
19.99703	10078.52985
19.99800985	10079.01488
19.99900005	10079.50502
20	10080
20.00102041	10080.5102
20.002	10081
20.00298507	10081.49254
20.0039604	10081.9802
20.00449346	10082.24673
20.00520833	10082.60417
20.00612245	10083.06122
20.007	10083.5
20.0079602	10083.9801
20.00895522	10084.47761
20.00990099	10084.9505
20.01089109	10085.44554
20.01178513	10085.89257
20.0125	10086.25
20.01354167	10086.77083
20.01458333	10087.29167
20.015625	10087.8125
20.01665333	10088.32666
20.01734694	10088.67347
20.018	10089
20.01890547	10089.45274
20.01980198	10089.90099
20.02079208	10090.39604
20.02175537	10090.87768
20.02244898	10091.22449
20.0233268	10091.6634
20.024	10092
20.025	10092.5
20.02604167	10093.02083
20.027	10093.5
20.028	10094
20.02885572	10094.42786
20.02985075	10094.92537
20.03069307	10095.34653
20.03168317	10095.84158
20.03265306	10096.32653
20.03366013	10096.83007
20.034375	10097.1875
20.0353268	10097.6634
20.036	10098
20.037	10098.5
20.03781095	10098.90547
20.03880597	10099.40299
20.03979592	10099.89796
20.04079602	10100.39801
20.04166667	10100.83333
20.04270833	10101.35417
20.04356436	10101.78218
20.04455446	10102.27723
20.0453268	10102.6634
20.046	10103
20.047	10103.5
20.04795918	10103.97959
20.04897959	10104.4898
20.05	10105
20.05102041	10105.5102
20.0519948	10105.9974
20.0529947	10106.49735
20.05372867	10106.86434
20.05472365	10107.36182
20.05571862	10107.85931
20.0567136	10108.3568
20.05770857	10108.85429
20.05870355	10109.35177
20.05969852	10109.84926
20.0606935	10110.34675
20.06168847	10110.84424
20.06268345	10111.34172
20.06367842	10111.83921
20.0646734	10112.3367
20.06566837	10112.83419
20.06666335	10113.33168
20.06765833	10113.82916
20.0683813	10114.19065
20.06940192	10114.70096
20.07042254	10115.21127
20.07144315	10115.72158
20.07246377	10116.23188
20.07348438	10116.74219
20.074505	10117.2525
20.07552562	10117.76281
20.07624517	10118.12259
20.07723537	10118.61768
20.07809246	10119.04623
20.0789921	10119.49605
20.07960808	10119.80404
20.08059301	10120.2965
20.08154296	10120.77148
20.08225739	10121.1287
20.08329863	10121.64931
20.08433986	10122.16993
20.08538109	10122.69055
20.08642232	10123.21116
20.08746356	10123.73178
20.08845433	10124.22717
20.08911773	10124.55887
20.09010793	10125.05397
20.0909909	10125.49545
20.0919908	10125.9954
20.0928761	10126.43805
20.09389671	10126.94836
20.09475219	10127.37609
20.09579342	10127.89671
20.09651261	10128.25631
20.09750759	10128.75379
20.09802951	10129.01475
20.0989998	10129.4999
20.09999	10129.995
20.10081431	10130.40716
20.10148244	10130.74122
20.10208248	10131.04124
20.10303913	10131.51957
20.10398099	10131.99049
20.10497128	10132.48564
20.10596158	10132.98079
20.10678387	10133.39193
20.10745199	10133.726
20.10844692	10134.22346
20.10928393	10134.64197
20.11032473	10135.16236
20.11126991	10135.63495
20.11229073	10136.14537
20.1129774	10136.4887
20.11388394	10136.94197
20.11481472	10137.40736
20.11552873	10137.76436
20.11640633	10138.20316
20.11739486	10138.69743
20.11839618	10139.19809
20.119303	10139.6515
20.119976	10139.988
20.1209758	10140.4879
20.1218063	10140.90315
20.12281432	10141.40716
20.12378689	10141.89344
20.12477718	10142.38859
20.12556145	10142.78073
20.12658228	10143.29114
20.12735051	10143.67526
20.12834544	10144.17272
20.12934036	10144.67018
20.13033529	10145.16765
20.13114072	10145.57036
20.13218152	10146.09076
20.13297341	10146.4867
20.13397321	10146.9866
20.13474888	10147.37444
20.13567043	10147.83521
20.13666072	10148.33036
20.13738551	10148.69276
20.13842631	10149.21316
20.13946711	10149.73356
20.14050791	10150.25396
20.14154871	10150.77435
20.14258951	10151.29475
20.14359279	10151.7964
20.14458309	10152.29154
20.14557338	10152.78669
20.14656368	10153.28184
20.14755397	10153.77699
20.14854427	10154.27213
20.14953456	10154.76728
20.15022633	10155.11317
20.15122121	10155.61061
20.15213396	10156.06698
20.15315499	10156.5775
20.1539742	10156.9871
20.15501457	10157.50728
20.15595321	10157.97661
20.15695291	10158.47646
20.15779931	10158.89966
20.15846291	10159.23145
20.1594533	10159.72665
20.16030223	10160.15111
20.16132326	10160.66163
20.16229713	10161.14856
20.16333749	10161.66875
20.1641546	10162.0773
20.16514948	10162.57474
20.16595021	10162.97511
20.16694992	10163.47496
20.16782576	10163.91288
20.16853933	10164.26966
20.16957969	10164.78985
20.17051256	10165.25628
20.17153359	10165.7668
20.17255463	10166.27731
20.17357566	10166.78783
20.17459669	10167.29835
20.17561773	10167.80886
20.17661678	10168.30839
20.17728038	10168.64019
20.17827077	10169.13539
20.17907775	10169.53887
20.18007263	10170.03631
20.18102372	10170.51186
20.18206238	10171.03119
20.18294512	10171.47256
20.18394482	10171.97241
20.18480702	10172.40351
20.18582806	10172.91403
20.18655235	10173.27617
20.18726592	10173.63296
20.18830628	10174.15314
20.1891651	10174.58255
20.19015549	10175.07775
20.19101627	10175.50813
20.19201114	10176.00557
20.19297529	10176.48765
20.19394182	10176.97091
20.19454848	10177.27424
20.19543426	10177.71713
20.19609785	10178.04893
20.19705942	10178.52971
20.19807864	10179.03932
20.19897528	10179.48764
20.20007924	10180.03962
20.20095503	10180.47752
20.20194986	10180.97493
20.20291883	10181.45942
20.20391843	10181.95922
20.20486689	10182.43344
20.20590682	10182.95341
20.20661765	10183.30882
20.20731209	10183.65605
20.20832997	10184.16498
20.20902662	10184.51331
20.20998415	10184.99208
20.21091563	10185.45782
20.21191523	10185.95762
20.21289296	10186.44648
20.21388778	10186.94389
20.21478758	10187.39379
20.21548203	10187.74101
20.21630616	10188.15308
20.21691759	10188.4588
20.21790808	10188.95404
20.21889857	10189.44929
20.21985674	10189.92837
20.22085157	10190.42579
20.22160948	10190.80474
20.22263072	10191.31536
20.22358569	10191.79285
20.22423723	10192.11862
20.22491004	10192.45502
20.22583201	10192.91601
20.22682053	10193.41027
20.22774542	10193.87271
20.22875817	10194.37908
20.22923523	10194.61762
20.22990804	10194.95402
20.23086522	10195.43261
20.2318219	10195.91095
20.23278949	10196.39475
20.23375594	10196.87797
20.23431182	10197.15591
20.23502496	10197.51248
20.23590686	10197.95343
20.23690524	10198.45262
20.23776363	10198.88181
20.23875846	10199.37923
20.23969889	10199.84945
20.24068938	10200.34469
20.24159136	10200.79568
20.24230449	10201.15225
20.24334443	10201.67221
20.24438436	10202.19218
20.24542429	10202.71215
20.24644608	10203.22304
20.24714052	10203.57026
20.24816176	10204.08088
20.24890044	10204.45022
20.24990004	10204.95002
20.25068391	10205.34195
20.25160971	10205.80485
20.2526003	10206.30015
20.25359089	10206.79544
20.25458148	10207.29074
20.25536261	10207.68131
20.25638407	10208.19203
20.25719836	10208.59918
20.25787106	10208.93553
20.25887056	10209.43528
20.25987006	10209.93503
20.26086957	10210.43478
20.26162646	10210.81323
20.26262124	10211.31062
20.26353422	10211.76711
20.26455567	10212.27783
20.26547796	10212.73898
20.26646855	10213.23427
20.26745914	10213.72957
20.26844973	10214.22486
20.26923077	10214.61538
20.27027027	10215.13514
20.27119137	10215.59568
20.27186407	10215.93203
20.27286357	10216.43178
20.27374872	10216.87436
20.27477017	10217.38509
20.27555334	10217.77667
20.27654812	10218.27406
20.2775429	10218.77145
20.27853768	10219.26884
20.27934621	10219.67311
20.2803368	10220.1684
20.28122567	10220.61284
20.28192033	10220.96016
20.28294178	10221.47089
20.28385807	10221.92904
20.28485757	10222.42879
20.28585707	10222.92854
20.28685657	10223.42829
20.28781747	10223.90874
20.28848545	10224.24273
20.28948023	10224.74011
20.29024269	10225.12135
20.29123328	10225.61664
20.29213483	10226.06742
20.29315628	10226.57814
20.29417773	10227.08887
20.29517937	10227.58969
20.29585207	10227.92604
20.29644367	10228.22184
20.29743845	10228.71922
20.2983368	10229.1684
20.2993763	10229.68815
20.30017832	10230.08916
20.30114631	10230.57315
20.30181891	10230.90945
20.30241112	10231.20556
20.30340815	10231.70407
20.30444722	10232.22361
20.30538148	10232.69074
20.30637621	10233.1881
20.30737093	10233.68547
20.30836566	10234.18283
20.30936039	10234.68019
20.31035512	10235.17756
20.31134985	10235.67492
20.31234457	10236.17229
20.3133393	10236.66965
20.31433403	10237.16701
20.31503864	10237.51932
20.31602932	10238.01466
20.31691604	10238.45802
20.31795511	10238.97756
20.31880871	10239.40436
20.31980812	10239.90406
20.32080098	10240.40049
20.32180692	10240.90346
20.32261865	10241.30933
20.32328658	10241.64329
20.32428131	10242.14065
20.3252286	10242.6143
20.326263	10243.1315
20.32693094	10243.46547
20.32791757	10243.95879
20.32880272	10244.40136
20.32980212	10244.90106
20.33075074	10245.37537
20.33146301	10245.7315
20.33250208	10246.25104
20.33354115	10246.77057
20.33455539	10247.27769
20.33522332	10247.61166
20.33621804	10248.10902
20.33714753	10248.57376
20.33815125	10249.07562
20.33881514	10249.40757
20.33979612	10249.89806
20.34079552	10250.39776
20.34123416	10250.61708
20.34218641	10251.09321
20.34318114	10251.59057
20.34393184	10251.96592
20.34497091	10252.48545
20.34579252	10252.89626
20.34679192	10253.39596
20.34773133	10253.86566
20.34872201	10254.36101
20.34940744	10254.70372
20.35012682	10255.06341
20.3511215	10255.56075
20.35209805	10256.04902
20.35275307	10256.37654
20.35371049	10256.85525
20.35458819	10257.29409
20.35554076	10257.77038
20.3562526	10258.1263
20.35708957	10258.54479
20.35774958	10258.87479
20.35867566	10259.33783
20.35969753	10259.84876
20.36064599	10260.323
20.36163678	10260.81839
20.36248442	10261.24221
20.36352306	10261.76153
20.36437912	10262.18956
20.365047	10262.5235
20.36604168	10263.02084
20.3668506	10263.4253
20.36787247	10263.93624
20.36874188	10264.37094
20.36975488	10264.87744
20.37074048	10265.37024
20.37173978	10265.86989
20.37253542	10266.26771
20.37352621	10266.7631
20.37433048	10267.16524
20.37502555	10267.51277
20.37604741	10268.02371
20.37702534	10268.51267
20.37806398	10269.03199
20.3789725	10269.48625
20.37996718	10269.98359
20.38096185	10270.48093
20.38195653	10270.97827
20.38295121	10271.47561
20.38394589	10271.97294
20.38494057	10272.47028
20.38593525	10272.96762
20.38672929	10273.36464
20.38772859	10273.86429
20.38845035	10274.22518
20.38948899	10274.7445
20.39036956	10275.18478
20.39137543	10275.68772
20.39235113	10276.17557
20.39334192	10276.67096
20.39421947	10277.10974
20.39488735	10277.44368
20.39588203	10277.94102
20.39675945	10278.37973
20.39779809	10278.89904
20.3987209	10279.36045
20.3997202	10279.8601
20.40064388	10280.32194
20.40130797	10280.65398
20.40183012	10280.91506
20.40282392	10281.41196
20.40372036	10281.86018
20.40467626	10282.33813
20.4055983	10282.79915
20.40626239	10283.13119
20.40725327	10283.62663
20.40801495	10284.00748
20.40905316	10284.52658
20.40985282	10284.92641
20.4108749	10285.43745
20.41177641	10285.8882
20.41277104	10286.38552
20.41366906	10286.83453
20.41466827	10287.33413
20.41560919	10287.80459
20.4163206	10288.1603
20.4173588	10288.6794
20.41839701	10289.1985
20.41943522	10289.71761
20.42013476	10290.06738
20.42109567	10290.54783
20.42204949	10291.02475
20.42271733	10291.35866
20.42366107	10291.83054
20.42462625	10292.31312
20.42518397	10292.59199
20.42608006	10293.04003
20.42702946	10293.51473
20.42774086	10293.87043
20.4286851	10294.34255
20.42967973	10294.83986
20.43065548	10295.32774
20.43165468	10295.82734
20.43265388	10296.32694
20.43336059	10296.68029
20.43438267	10297.19133
20.43500831	10297.50415
20.4359889	10297.99445
20.43697748	10298.48874
20.43764988	10298.82494
20.43863139	10299.3157
20.43962602	10299.81301
20.44062065	10300.31032
20.44161528	10300.80764
20.44255928	10301.27964
20.44358136	10301.79068
20.44435216	10302.17608
20.44539037	10302.69518
20.44622454	10303.11227
20.44688862	10303.44431
20.44787951	10303.93975
20.44869174	10304.34587
20.44964029	10304.82014
20.45054453	10305.27227
20.45143213	10305.71606
20.4524699	10306.23495
20.4532056	10306.6028
20.45389491	10306.94745
20.45491719	10307.4586
20.45585175	10307.92587
20.45684273	10308.42137
20.45765878	10308.82939
20.45869655	10309.34828
20.45958637	10309.79319
20.46058547	10310.29274
20.46148491	10310.74245
20.46247949	10311.23974
20.46342228	10311.71114
20.46411777	10312.05888
20.46514005	10312.57003
20.46616234	10313.08117
20.46718462	10313.59231
20.46820691	10314.10346
20.4690743	10314.53715
20.47011208	10315.05604
20.47104328	10315.52164
20.47170746	10315.85373
20.47269844	10316.34922
20.47357378	10316.78689
20.47457288	10317.28644
20.47540902	10317.70451
20.4763852	10318.1926
20.4773765	10318.68825
20.47830695	10319.15347
20.47864434	10319.32217
20.47963532	10319.81766
20.48056749	10320.28374
20.4815276	10320.7638
20.48251891	10321.25946
20.48336566	10321.68283
20.48425675	10322.12837
20.48464093	10322.32046
20.48558577	10322.79288
20.48657219	10323.2861
20.48756318	10323.78159
20.48855416	10324.27708
20.48954514	10324.77257
20.49032771	10325.16386
20.49132229	10325.66115
20.49223215	10326.11608
20.49294313	10326.47156
20.4939809	10326.99045
20.49501868	10327.50934
20.49605645	10328.02823
20.49709423	10328.54711
20.498132	10329.066
20.49916978	10329.58489
20.49989777	10329.94889
20.50102249	10330.51125
20.5018253	10330.91265
20.5024975	10331.24875
20.5034965	10331.74825
20.50445986	10332.22993
20.50545094	10332.72547
20.50622407	10333.11203
20.50721034	10333.60517
20.50817996	10334.08998
20.5091451	10334.57255
20.50949051	10334.74525
20.51040634	10335.20317
20.51139742	10335.69871
20.51226994	10336.13497
20.51317752	10336.58876
20.51414011	10337.07005
20.51452282	10337.26141
20.51556017	10337.78008
20.51648352	10338.24176
20.51748252	10338.74126
20.51840491	10339.20245
20.5194274	10339.7137
20.52031715	10340.15857
20.52130823	10340.65411
20.52212829	10341.06415
20.52312282	10341.56141
20.52411735	10342.05868
20.52489627	10342.44813
20.52593361	10342.9668
20.52691166	10343.45583
20.52760736	10343.80368
20.52862986	10344.31493
20.52947053	10344.73526
20.53046953	10345.23477
20.53121903	10345.60951
20.53221011	10346.10505
20.53319502	10346.59751
20.53419227	10347.09613
20.53518335	10347.59167
20.53617443	10348.08722
20.53716551	10348.58276
20.53804078	10349.02039
20.53903531	10349.51765
20.5398773	10349.93865
20.5408998	10350.4499
20.54149378	10350.74689
20.54245754	10351.22877
20.54343879	10351.71939
20.54410307	10352.05154
20.54500249	10352.50124
20.54599702	10352.99851
20.5466805	10353.34025
20.54771784	10353.85892
20.54845155	10354.22577
20.54945055	10354.72527
20.55039457	10355.19728
20.55139347	10355.69673
20.55239237	10356.19618
20.55339127	10356.69563
20.55439017	10357.19509
20.55532829	10357.66414
20.55635099	10358.1755
20.55704232	10358.52116
20.55790363	10358.95182
20.55889672	10359.44836
20.5597459	10359.87295
20.56044181	10360.2209
20.56138248	10360.69124
20.56200747	10361.00373
20.56298939	10361.4947
20.56387052	10361.93526
20.564865	10362.4325
20.56585948	10362.92974
20.56685396	10363.42698
20.56784844	10363.92422
20.56884292	10364.42146
20.56964614	10364.82307
20.57066885	10365.33442
20.57137149	10365.68575
20.57237661	10366.1883
20.57336929	10366.68465
20.57421916	10367.10958
20.57488354	10367.44177
20.57587472	10367.93736
20.57680507	10368.40254
20.57782778	10368.91389
20.57878773	10369.39386
20.57978221	10369.8911
20.58067192	10370.33596
20.5816873	10370.84365
20.5823594	10371.1797
20.5829413	10371.47065
20.58380414	10371.90207
20.58479532	10372.39766
20.58574909	10372.87455
20.58668181	10373.3409
20.58735391	10373.67696
20.58835281	10374.17641
20.58907752	10374.53876
20.59010022	10375.05011
20.59104106	10375.52053
20.59206037	10376.03018
20.59272475	10376.36237
20.59370494	10376.85247
20.59434622	10377.17311
20.59521375	10377.60687
20.59622563	10378.11282
20.59701626	10378.50813
20.59768286	10378.84143
20.59867182	10379.33591
20.59934073	10379.67036
20.60027966	10380.13983
20.60116086	10380.58043
20.60219735	10381.09867
20.60302307	10381.51154
20.60368755	10381.84377
20.60467883	10382.33941
20.60560859	10382.8043
20.60660302	10383.30151
20.60759745	10383.79873
20.60859189	10384.29594
20.60945274	10384.72637
20.61048922	10385.24461
20.61126648	10385.63324
20.61226528	10386.13264
20.61305184	10386.52592
20.61374795	10386.87398
20.61477087	10387.38543
20.61567164	10387.83582
20.61670813	10388.35406
20.61756542	10388.78271
20.6185567	10389.27835
20.61953063	10389.76531
20.62052506	10390.26253
20.62125449	10390.62725
20.6222533	10391.12665
20.62295417	10391.47709
20.62397709	10391.98854
20.625	10392.5
20.62603648	10393.01824
20.62704583	10393.52291
20.62806874	10394.03437
20.62880731	10394.40365
20.62947494	10394.73747
20.63046937	10395.23469
20.6314433	10395.72165
20.63225539	10396.12769
20.63324011	10396.62006
20.63420622	10397.10311
20.63477389	10397.38695
20.63544153	10397.72076
20.63640133	10398.20066
20.63739096	10398.69548
20.63829787	10399.14894
20.63923292	10399.61646
20.63983758	10399.91879
20.64054726	10400.27363
20.64140811	10400.70406
20.64238953	10401.19476
20.64339698	10401.69849
20.6443299	10402.16495
20.64532117	10402.66059
20.64622453	10403.11227
20.64722333	10403.61167
20.64812945	10404.06473
20.64883914	10404.41957
20.64987562	10404.93781
20.65064235	10405.32118
20.6513334	10405.6667
20.65231442	10406.15721
20.6531509	10406.57545
20.65410212	10407.05106
20.65479844	10407.39922
20.65582157	10407.91078
20.65661875	10408.30937
20.65728633	10408.64317
20.65828071	10409.14036
20.6592644	10409.6322
20.66025577	10410.12789
20.66114052	10410.57026
20.66203896	10411.01948
20.66298343	10411.49171
20.66357942	10411.78971
20.664247	10412.1235
20.66521265	10412.60632
20.66618317	10413.09159
20.66713273	10413.56636
20.66809904	10414.04952
20.66858208	10414.29104
20.66929134	10414.64567
20.67021329	10415.10665
20.67116841	10415.5842
20.67215228	10416.07614
20.67312494	10416.56247
20.67376235	10416.88118
20.67447161	10417.23581
20.6752609	10417.63045
20.67628402	10418.14201
20.67717397	10418.58698
20.67816835	10419.08417
20.67911715	10419.55857
20.68011585	10420.05792
20.68107465	10420.53733
20.68206603	10421.03301
20.68276005	10421.38002
20.6837961	10421.89805
20.684469	10422.2345
20.68545582	10422.72791
20.6861234	10423.0617
20.68710676	10423.55338
20.68801428	10424.00714
20.68897638	10424.48819
20.68958461	10424.79231
20.69042966	10425.21483
20.69110157	10425.55078
20.69208969	10426.04485
20.69308407	10426.54204
20.69407846	10427.03923
20.6949539	10427.47695
20.69594528	10427.97264
20.69674647	10428.37324
20.69776959	10428.8848
20.69862767	10429.31383
20.69933692	10429.66846
20.70040965	10430.20482
20.70111848	10430.55924
20.70201718	10431.00859
20.70301578	10431.50789
20.70398727	10431.99364
20.70493754	10432.46877
20.70558778	10432.79389
20.7062966	10433.1483
20.70712239	10433.5612
20.70814572	10434.07286
20.70900739	10434.50369
20.71000599	10435.003
20.7109476	10435.4738
20.71194193	10435.97097
20.71286932	10436.43466
20.7138608	10436.9304
20.71485227	10437.42614
20.71584374	10437.92187
20.71683522	10438.41761
20.71768848	10438.84424
20.71837904	10439.18952
20.71932021	10439.6601
20.71999201	10439.99601
20.72089092	10440.44546
20.72183099	10440.91549
20.72278406	10441.39203
20.72377553	10441.88777
20.72451903	10442.25952
20.72554237	10442.77118
20.72631042	10443.15521
20.72700911	10443.50456
20.72804474	10444.02237
20.72897943	10444.48971
20.72997803	10444.98902
20.73083424	10445.41712
20.73182858	10445.91429
20.73270569	10446.35284
20.73372902	10446.86451
20.73468174	10447.34087
20.73567321	10447.83661
20.73632974	10448.16487
20.73729504	10448.64752
20.73796685	10448.98342
20.73896545	10449.48272
20.73986901	10449.93451
20.74089235	10450.44617
20.7417719	10450.88595
20.74276623	10451.38312
20.743605	10451.8025
20.74461475	10452.30737
20.74558794	10452.79397
20.74657942	10453.28971
20.74735913	10453.67957
20.74805567	10454.02783
20.749079	10454.5395
20.74995007	10454.97503
20.75068357	10455.34178
20.75167785	10455.83893
20.75260288	10456.30144
20.75362319	10456.81159
20.75458602	10457.29301
20.75557759	10457.7888
20.75639713	10458.19857
20.75742068	10458.71034
20.75819	10459.095
20.75886171	10459.43085
20.75986021	10459.9301
20.76085871	10460.42936
20.76185721	10460.92861
20.76261496	10461.30748
20.76360925	10461.80462
20.76458547	10462.29273
20.76559781	10462.79891
20.76648488	10463.24244
20.76747645	10463.73823
20.76844274	10464.22137
20.76915114	10464.57557
20.77018634	10465.09317
20.77117053	10465.58527
20.77184224	10465.92112
20.77284074	10466.42037
20.77379734	10466.89867
20.77482088	10467.41044
20.77554064	10467.77032
20.77653492	10468.26746
20.77743271	10468.71636
20.77846791	10469.23395
20.77937531	10469.68765
20.78036688	10470.18344
20.78128893	10470.64446
20.78198567	10470.99284
20.78300921	10471.50461
20.78382426	10471.91213
20.78482277	10472.41138
20.78582127	10472.91063
20.78681977	10473.40989
20.78781827	10473.90914
20.78881988	10474.40994
20.78981528	10474.90764
20.79078168	10475.39084
20.79144917	10475.72458
20.79244345	10476.22173
20.79325731	10476.62866
20.79426817	10477.13408
20.79524046	10477.62023
20.79623203	10478.11601
20.79710145	10478.55072
20.79813009	10479.06505
20.7988018	10479.4009
20.79940343	10479.70172
20.8005733	10480.28665
20.80135216	10480.67608
20.80234639	10481.1732
20.80334062	10481.67031
20.80433486	10482.16743
20.80523602	10482.61801
20.80608444	10483.04222
20.8070426	10483.5213
20.80773956	10483.86978
20.80870607	10484.35304
20.80930603	10484.65301
20.81022351	10485.11175
20.81118604	10485.59302
20.81216136	10486.08068
20.81285831	10486.42916
20.81369808	10486.84904
20.81469649	10487.34824
20.81569489	10487.84744
20.81669329	10488.34665
20.81769169	10488.84585
20.8186901	10489.34505
20.8196885	10489.84425
20.82057119	10490.2856
20.82123683	10490.61841
20.82209441	10491.0472
20.82308608	10491.54304
20.82400891	10492.00445
20.82471026	10492.35513
20.82567891	10492.83946
20.82653479	10493.2674
20.82720223	10493.60111
20.82821458	10494.10729
20.82919069	10494.59535
20.83018493	10495.09246
20.83101944	10495.50972
20.83201111	10496.00555
20.83298841	10496.49421
20.83399293	10496.99647
20.83466454	10497.33227
20.83566294	10497.83147
20.83666134	10498.33067
20.83765974	10498.82987
20.83865815	10499.32907
20.83965655	10499.82827
20.84065495	10500.32748
20.84165335	10500.82668
20.84265176	10501.32588
20.84365016	10501.82508
20.84464856	10502.32428
20.84564696	10502.82348
20.84664537	10503.32268
20.84764377	10503.82188
20.84864217	10504.32109
20.8495447	10504.77235
20.85055406	10505.27703
20.85126189	10505.63095
20.85229624	10506.14812
20.85300989	10506.50495
20.85400408	10507.00204
20.85499826	10507.49913
20.85589606	10507.94803
20.85654388	10508.27194
20.85746794	10508.73397
20.85840585	10509.20292
20.85910301	10509.55151
20.85996918	10509.98459
20.86096336	10510.48168
20.86184667	10510.92334
20.86283844	10511.41922
20.86367398	10511.83699
20.86470832	10512.35416
20.86574266	10512.87133
20.866777	10513.3885
20.86752521	10513.7626
20.86852351	10514.26176
20.86934262	10514.67131
20.87036658	10515.18329
20.87124115	10515.62058
20.8719487	10515.97435
20.87298304	10516.49152
20.87388776	10516.94388
20.87488194	10517.44097
20.87573143	10517.86571
20.8767232	10518.3616
20.8775343	10518.76715
20.87855826	10519.27913
20.87950484	10519.75242
20.88050314	10520.25157
20.88125776	10520.62888
20.8822921	10521.14605
20.88316221	10521.58111
20.8838296	10521.9148
20.88482378	10522.41189
20.88572599	10522.86299
20.88674995	10523.37497
20.88763265	10523.81632
20.88849814	10524.24907
20.88948787	10524.74394
20.89047543	10525.23771
20.89084579	10525.4229
20.89186975	10525.93488
20.89277725	10526.38863
20.89377144	10526.88572
20.89470418	10527.35209
20.89573852	10527.86926
20.89655856	10528.27928
20.89755033	10528.77517
20.8984726	10529.2363
20.8994709	10529.73545
20.9002458	10530.1229
20.90101275	10530.50638
20.90168009	10530.84004
20.90267422	10531.33711
20.90363937	10531.81969
20.90458242	10532.29121
20.90537033	10532.68517
20.90636854	10533.18427
20.90736674	10533.68337
20.90810182	10534.05091
20.90880893	10534.40447
20.90984285	10534.92142
20.9106273	10535.31365
20.91162143	10535.81072
20.91253585	10536.26792
20.91350922	10536.75461
20.91435416	10537.17708
20.9153392	10537.6696
20.91604632	10538.02316
20.91695933	10538.47966
20.9176567	10538.82835
20.91868087	10539.34043
20.91957451	10539.78726
20.92056864	10540.28432
20.92144416	10540.72208
20.92243602	10541.21801
20.92333799	10541.669
20.92433619	10542.1681
20.9253344	10542.6672
20.9263326	10543.1663
20.92687423	10543.43712
20.92785438	10543.92719
20.92852172	10544.26086
20.92948718	10544.74359
20.93037096	10545.18548
20.93132362	10545.66181
20.93199508	10545.99754
20.93301925	10546.50963
20.93394963	10546.97481
20.93465674	10547.32837
20.93569065	10547.84533
20.9364748	10548.2374
20.93746893	10548.73447
20.93831104	10549.15552
20.93929776	10549.64888
20.94018845	10550.09422
20.94118701	10550.59351
20.94189413	10550.94706
20.94243961	10551.2198
20.94330206	10551.65103
20.94430026	10552.15013
20.94529846	10552.64923
20.94629667	10553.14833
20.94723269	10553.61635
20.9480976	10554.0488
20.94905801	10554.529
20.94940598	10554.70299
20.95062487	10555.31244
20.95133953	10555.66976
20.95233361	10556.16681
20.95327844	10556.63922
20.95427041	10557.1352
20.95518515	10557.59257
20.95618325	10558.09163
20.95700703	10558.50351
20.95804051	10559.02026
20.95881991	10559.40996
20.95984429	10559.92215
20.96061309	10560.30655
20.96128038	10560.64019
20.96227447	10561.13723
20.96320794	10561.60397
20.96419006	10562.09503
20.96516618	10562.58309
20.96599058	10562.99529
20.96696199	10563.48099
20.96734188	10563.67094
20.96823898	10564.11949
20.9691586	10564.5793
20.97014185	10565.07093
20.97111248	10565.55624
20.97212578	10566.06289
20.9728361	10566.41805
20.97354279	10566.77139
20.97420349	10567.10174
20.97519757	10567.59879
20.97614532	10568.07266
20.97708561	10568.5428
20.97800352	10569.00176
20.97871021	10569.35511
20.97930752	10569.65376
20.9803319	10570.16595
20.98116209	10570.58104
20.98215617	10571.07809
20.98313205	10571.56602
20.98413015	10572.06508
20.98502133	10572.51066
20.98601329	10573.00665
20.98697809	10573.48905
20.98750256	10573.75128
20.98844936	10574.22468
20.98912067	10574.56034
20.99010885	10575.05443
20.99110294	10575.55147
20.99196508	10575.98254
20.99262446	10576.31223
20.9935058	10576.7529
20.99421248	10577.10624
20.99524597	10577.62298
20.9961074	10578.0537
20.9971055	10578.55275
20.99806153	10579.03077
20.99905562	10579.52781
20.9999008	10579.9504
21.00099404	10580.49702
21.00198413	10580.99206
21.00271971	10581.35986
21.00309917	10581.54959
21.00409836	10582.04918
21.00499002	10582.49501
21.00596421	10582.98211
21.00694444	10583.47222
21.007885	10583.9425
21.00826446	10584.13223
21.00922131	10584.61066
21.0102459	10585.12295
21.01097804	10585.48902
21.01197605	10585.98802
21.01292247	10586.46123
21.01388889	10586.94444
21.01478961	10587.3948
21.01549587	10587.74793
21.01639344	10588.19672
21.01696607	10588.48303
21.01796407	10588.98204
21.01888668	10589.44334
21.01988072	10589.94036
21.02083333	10590.41667
21.0218254	10590.9127
21.02272727	10591.36364
21.02376033	10591.88017
21.02459016	10592.29508
21.02560369	10592.80185
21.0259481	10592.97405
21.0268595	10593.42975
21.027833	10593.9165
21.02876984	10594.38492
21.02971311	10594.85656
21.03061227	10595.30614
21.03099174	10595.49587
21.03193613	10595.96806
21.03280318	10596.40159
21.03379722	10596.89861
21.03479125	10597.39563
21.03571429	10597.85714
21.03670635	10598.35317
21.03751688	10598.75844
21.03822314	10599.11157
21.0392562	10599.6281
21.03995902	10599.97951
21.04091816	10600.45908
21.0417495	10600.87475
21.04274354	10601.37177
21.04365079	10601.8254
21.04464286	10602.32143
21.04545455	10602.72727
21.0464876	10603.2438
21.04745794	10603.72897
21.04815574	10604.07787
21.04918033	10604.59016
21.0499002	10604.9501
21.05069947	10605.34974
21.05169164	10605.84582
21.05263158	10606.31579
21.05362557	10606.81278
21.05451937	10607.25968
21.05554417	10607.77208
21.05638166	10608.19083
21.05741429	10608.70715
21.05810546	10609.05273
21.05877657	10609.38828
21.05964337	10609.82168
21.06062109	10610.31055
21.06157746	10610.78873
21.06257144	10611.28572
21.06309498	10611.54749
21.06376609	10611.88305
21.064764	10612.382
21.06567534	10612.83767
21.06657406	10613.28703
21.06754137	10613.77069
21.06816857	10614.08428
21.06886657	10614.43329
21.06980587	10614.90293
21.07075142	10615.37571
21.07174933	10615.87466
21.07252704	10616.26352
21.0735192	10616.7596
21.07449928	10617.24964
21.07549327	10617.74663
21.07636697	10618.18348
21.07706497	10618.53249
21.07806691	10619.03346
21.07906145	10619.53073
21.07973256	10619.86628
21.08046433	10620.23217
21.08145718	10620.72859
21.08244866	10621.22433
21.08344082	10621.72041
21.0842627	10622.13135
21.08529533	10622.64767
21.08628817	10623.14409
21.08731297	10623.65649
21.08804259	10624.0213
21.0887137	10624.35685
21.08971161	10624.8558
21.09045849	10625.22924
21.09141217	10625.70609
21.09239103	10626.19552
21.09336244	10626.68122
21.09403002	10627.01501
21.09470113	10627.35056
21.09569903	10627.84952
21.09665428	10628.32714
21.09768691	10628.84345
21.09858578	10629.29289
21.09961058	10629.80529
21.10033031	10630.16515
21.10128218	10630.64109
21.10227612	10631.13806
21.10291103	10631.45551
21.10389894	10631.94947
21.10456995	10632.28497
21.10549133	10632.74566
21.10652353	10633.26177
21.10736257	10633.68129
21.10835483	10634.17742
21.10923367	10634.61684
21.11022761	10635.11381
21.11111111	10635.55556
21.11213612	10636.06806
21.11304356	10636.52178
21.11374897	10636.87448
21.11478117	10637.39059
21.1155458	10637.7729
21.1165436	10638.2718
21.11728518	10638.64259
21.11828618	10639.14309
21.1192697	10639.63485
21.12026196	10640.13098
21.12116092	10640.58046
21.12215486	10641.07743
21.12303881	10641.51941
21.12407102	10642.03551
21.12485284	10642.42642
21.12552385	10642.76192
21.12652165	10643.26083
21.12751128	10643.75564
21.12851726	10644.25863
21.12923204	10644.61602
21.13026424	10645.13212
21.13117682	10645.58841
21.13216908	10646.08454
21.13308816	10646.54408
21.1340821	10647.04105
21.13501314	10647.50657
21.13571136	10647.85568
21.13673637	10648.36818
21.13749751	10648.74875
21.13849531	10649.24766
21.13949312	10649.74656
21.14043396	10650.21698
21.14109942	10650.54971
21.14209168	10651.04584
21.14302753	10651.51377
21.14402147	10652.01073
21.14493645	10652.46822
21.14596146	10652.98073
21.14677952	10653.38976
21.14780235	10653.90118
21.14847336	10654.23668
21.14903751	10654.51875
21.15029731	10655.14866
21.15132253	10655.66127
21.15212861	10656.0643
21.15312097	10656.56048
21.15390349	10656.95175
21.15489738	10657.44869
21.15589127	10657.94563
21.15688516	10658.44258
21.15787904	10658.93952
21.15887293	10659.43647
21.15986682	10659.93341
21.16086071	10660.43035
21.16185459	10660.9273
21.16284848	10661.42424
21.16384647	10661.92324
21.16483626	10662.41813
21.16583014	10662.91507
21.16670084	10663.35042
21.16772606	10663.86303
21.16863968	10664.31984
21.16931059	10664.65529
21.17030829	10665.15415
21.17106892	10665.53446
21.1721007	10666.05035
21.17296815	10666.48407
21.1739605	10666.98025
21.1749026	10667.4513
21.17592782	10667.96391
21.17676291	10668.38145
21.1777568	10668.8784
21.17861817	10669.30909
21.17932315	10669.66158
21.18035493	10670.17747
21.18128305	10670.64152
21.18228075	10671.14038
21.18327846	10671.63923
21.18427616	10672.13808
21.18527387	10672.63694
21.18627158	10673.13579
21.18720525	10673.60262
21.18823047	10674.11523
21.18884589	10674.42294
21.18968345	10674.84172
21.19067272	10675.33636
21.19163293	10675.81646
21.19233135	10676.16568
21.19325551	10676.62776
21.19413448	10677.06724
21.19480004	10677.40002
21.19583161	10677.91581
21.19678476	10678.39238
21.19777712	10678.88856
21.19862844	10679.31422
21.19962232	10679.81116
21.20049505	10680.24752
21.20144412	10680.72206
21.20211492	10681.05746
21.20311253	10681.55626
21.20385562	10681.92781
21.20488105	10682.44053
21.20583565	10682.91782
21.20682811	10683.41405
21.20771452	10683.85726
21.20874587	10684.37294
21.20950109	10684.75055
21.21049493	10685.24747
21.21142017	10685.71009
21.21209098	10686.04549
21.21308859	10686.54429
21.21408619	10687.0431
21.2150838	10687.5419
21.21596535	10687.98267
21.2169967	10688.49835
21.21802805	10689.01403
21.21905941	10689.5297
21.22007183	10690.03591
21.22104931	10690.52465
21.22171497	10690.85748
21.22270742	10691.35371
21.22341483	10691.70741
21.22440867	10692.20433
21.22538966	10692.69483
21.22639634	10693.19817
21.22731023	10693.65512
21.22834158	10694.17079
21.22905028	10694.52514
21.23004789	10695.02394
21.23097388	10695.48694
21.23163954	10695.81977
21.232632	10696.316
21.23359311	10696.79655
21.23461691	10697.30846
21.23556106	10697.78053
21.23659241	10698.2962
21.23732856	10698.66428
21.2383224	10699.1612
21.23931624	10699.65812
21.24031008	10700.15504
21.24130392	10700.65196
21.24229775	10701.14888
21.24329159	10701.6458
21.24428543	10702.14272
21.24527927	10702.63963
21.24600958	10703.00479
21.24700718	10703.50359
21.24794914	10703.97457
21.24897457	10704.48728
21.25	10705
21.25087282	10705.43641
21.25187032	10705.93516
21.25286783	10706.43392
21.25386534	10706.93267
21.25486284	10707.43142
21.25586035	10707.93017
21.25685786	10708.42893
21.25785536	10708.92768
21.25885287	10709.42643
21.25985037	10709.92519
21.26082474	10710.41237
21.26185567	10710.92784
21.26284289	10711.42145
21.2638404	10711.9202
21.26461538	10712.30769
21.26564103	10712.82051
21.26650124	10713.25062
21.2674938	10713.7469
21.26840133	10714.20067
21.26907216	10714.53608
21.27010309	10715.05155
21.2710559	10715.52795
21.27182045	10715.91022
21.27282051	10716.41026
21.27381546	10716.90773
21.27481297	10717.40648
21.27576104	10717.88052
21.2764268	10718.2134
21.27741935	10718.70968
21.27835052	10719.17526
21.27900621	10719.50311
21.28	10720
21.28099379	10720.49689
21.28179551	10720.89776
21.28279302	10721.39651
21.28379052	10721.89526
21.28478803	10722.39401
21.28578554	10722.89277
21.28678304	10723.39152
21.28778055	10723.89027
21.28877805	10724.38903
21.28969072	10724.84536
21.29072165	10725.36082
21.29131514	10725.65757
21.29230769	10726.15385
21.29330025	10726.65012
21.29423984	10727.11992
21.29490683	10727.45342
21.29587629	10727.93814
21.2967581	10728.37905
21.2974359	10728.71795
21.29846154	10729.23077
21.29948718	10729.74359
21.30049464	10730.24732
21.30136986	10730.68493
21.30236252	10731.18126
21.30315815	10731.57907
21.3038572	10731.9286
21.30488305	10732.44153
21.30577363	10732.88681
21.30676737	10733.38368
21.30770816	10733.85408
21.30873866	10734.36933
21.30974858	10734.87429
21.31074232	10735.37116
21.31173606	10735.86803
21.3127298	10736.3649
21.31372354	10736.86177
21.31471728	10737.35864
21.31571102	10737.85551
21.31670476	10738.35238
21.3176985	10738.84925
21.31869224	10739.34612
21.31956912	10739.78456
21.32056653	10740.28326
21.32129668	10740.64834
21.32232253	10741.16126
21.32320826	10741.60413
21.32420091	10742.10046
21.32519357	10742.59678
21.32618622	10743.09311
21.32696895	10743.48448
21.32763589	10743.81795
21.32862963	10744.31482
21.32954319	10744.77159
21.33054059	10745.2703
21.331538	10745.769
21.33253541	10746.2677
21.33347073	10746.73537
21.33412746	10747.06373
21.33495954	10747.47977
21.3356586	10747.8293
21.33657955	10748.28977
21.33757329	10748.78664
21.33851985	10749.25992
21.33909073	10749.54536
21.34008338	10750.04169
21.34078785	10750.39393
21.34181371	10750.90685
21.34274526	10751.37263
21.34377576	10751.88788
21.34452946	10752.26473
21.3455232	10752.7616
21.3464991	10753.24955
21.34735876	10753.67938
21.34802462	10754.01231
21.34899467	10754.49733
21.34995878	10754.97939
21.3504248	10755.2124
21.35135135	10755.67568
21.35234866	10756.17433
21.35312221	10756.5611
21.35411496	10757.05748
21.35487974	10757.43987
21.35558302	10757.79151
21.3566131	10758.30655
21.35747999	10758.74
21.35850605	10759.25303
21.35936801	10759.68401
21.3603617	10760.18085
21.36132442	10760.66221
21.36232173	10761.16087
21.36331904	10761.65952
21.36431635	10762.15817
21.36531365	10762.65683
21.36631096	10763.15548
21.36702075	10763.51037
21.3680135	10764.00675
21.36897404	10764.48702
21.36999901	10764.9995
21.3708188	10765.4094
21.37184486	10765.92243
21.3726216	10766.3108
21.37329211	10766.64606
21.37428942	10767.14471
21.37526705	10767.63353
21.37618459	10768.0923
21.37697517	10768.48758
21.37794103	10768.97052
21.37893224	10769.46612
21.37927595	10769.63798
21.3803049	10770.15245
21.38127057	10770.63528
21.38226788	10771.13394
21.38321657	10771.60829
21.38421026	10772.10513
21.38518367	10772.59183
21.38619764	10773.09882
21.38687581	10773.4379
21.38786856	10773.93428
21.38886131	10774.43066
21.38985407	10774.92703
21.39084682	10775.42341
21.39183957	10775.91979
21.39283232	10776.41616
21.39382508	10776.91254
21.39481783	10777.40891
21.39581058	10777.90529
21.39680334	10778.40167
21.39781623	10778.90812
21.39884631	10779.42316
21.39987639	10779.9382
21.40091342	10780.45671
21.40190627	10780.95314
21.40289913	10781.44956
21.40374525	10781.87262
21.40444811	10782.22405
21.40506582	10782.53291
21.40600159	10783.00079
21.40699523	10783.49762
21.40798887	10783.99444
21.40885624	10784.42812
21.40984909	10784.92454
21.41062603	10785.31301
21.41165568	10785.82784
21.41247786	10786.23893
21.41317734	10786.58867
21.41420361	10787.10181
21.41503789	10787.51895
21.4160351	10788.01755
21.41693164	10788.46582
21.41792528	10788.96264
21.41886326	10789.43163
21.41989292	10789.94646
21.42077045	10790.38523
21.42138752	10790.69376
21.42234515	10791.17257
21.42301556	10791.50778
21.42401153	10792.00577
21.42500997	10792.50499
21.4258744	10792.9372
21.42686804	10793.43402
21.42772041	10793.86021
21.42871326	10794.35663
21.4295977	10794.79885
21.43062397	10795.31199
21.43154591	10795.77295
21.43224876	10796.12438
21.43327842	10796.63921
21.43398484	10796.99242
21.43498205	10797.49103
21.43581081	10797.90541
21.43680445	10798.40223
21.43779809	10798.89905
21.43879173	10799.39587
21.43963463	10799.81732
21.44062748	10800.31374
21.44151565	10800.75783
21.4425453	10801.27265
21.44328651	10801.64326
21.44396552	10801.98276
21.44499179	10802.49589
21.44595134	10802.97567
21.44694854	10803.47427
21.4477345	10803.86725
21.44872814	10804.36407
21.44972178	10804.86089
21.45042086	10805.21043
21.45144734	10805.72367
21.45224372	10806.12186
21.45327295	10806.63648
21.45411082	10807.05541
21.45478113	10807.39057
21.45577824	10807.88912
21.45665773	10808.32887
21.45765068	10808.82534
21.45863272	10809.31636
21.45958567	10809.79284
21.46047756	10810.23878
21.46141738	10810.70869
21.46176089	10810.88045
21.46273866	10811.36933
21.46360838	10811.80419
21.46459448	10812.29724
21.46554722	10812.77361
21.4664717	10813.23585
21.46684459	10813.4223
21.46774354	10813.87177
21.4687114	10814.3557
21.46973776	10814.86888
21.47055903	10815.27952
21.47155198	10815.77599
21.47250236	10816.25118
21.47349595	10816.74798
21.47435677	10817.17839
21.47505646	10817.52823
21.47608294	10818.04147
21.47694524	10818.47262
21.47797448	10818.98724
21.47871174	10819.35587
21.47970884	10819.85442
21.48070595	10820.35298
21.48170306	10820.85153
21.48247443	10821.23722
21.48346738	10821.73369
21.48442546	10822.21273
21.48541905	10822.70952
21.48634777	10823.17389
21.48737426	10823.68713
21.48826678	10824.13339
21.48929601	10824.648
21.49000673	10825.00336
21.49067704	10825.33852
21.49148019	10825.74009
21.49240393	10826.20197
21.49339688	10826.69844
21.49436137	10827.18068
21.49531906	10827.65953
21.49566258	10827.83129
21.49661261	10828.3063
21.49752985	10828.76492
21.49836163	10829.18082
21.49932933	10829.66466
21.5	10830
21.50102881	10830.5144
21.50205339	10831.02669
21.50308008	10831.54004
21.50381633	10831.90816
21.50448654	10832.24327
21.50548355	10832.74177
21.50645482	10833.22741
21.50720318	10833.60159
21.50821355	10834.10678
21.50919026	10834.59513
21.50979838	10834.89919
21.51046859	10835.2343
21.51142006	10835.71003
21.51234568	10836.17284
21.51334702	10836.67351
21.51415797	10837.07899
21.51478343	10837.39171
21.51545364	10837.72682
21.51645065	10838.22532
21.51744766	10838.72383
21.5183714	10839.1857
21.51936445	10839.68222
21.52011923	10840.05961
21.52111277	10840.55638
21.52193174	10840.96587
21.52263374	10841.31687
21.52366255	10841.83128
21.52464066	10842.32033
21.52566735	10842.83368
21.52642074	10843.21037
21.52741775	10843.70887
21.52841476	10844.20738
21.52941176	10844.70588
21.53028798	10845.14399
21.53128103	10845.64052
21.53204173	10846.02086
21.53303527	10846.51764
21.53395062	10846.97531
21.53497942	10847.48971
21.53593429	10847.96715
21.53696099	10848.48049
21.53771463	10848.85732
21.53838485	10849.19242
21.53938185	10849.69093
21.54021847	10850.10924
21.54121152	10850.60576
21.54218107	10851.09053
21.54319762	10851.59881
21.54414784	10852.07392
21.54517454	10852.58727
21.54595132	10852.97566
21.54694486	10853.47243
21.54768472	10853.84236
21.54835494	10854.17747
21.54938272	10854.69136
21.55030291	10855.15145
21.55129606	10855.64803
21.55218822	10856.09411
21.55285891	10856.42945
21.55388729	10856.94364
21.55481596	10857.40798
21.55580945	10857.90472
21.55678784	10858.39392
21.55779643	10858.89822
21.55857489	10859.28744
21.55924124	10859.62062
21.56023438	10860.11719
21.5611604	10860.5802
21.56215731	10861.07866
21.56314274	10861.57137
21.56415113	10862.07557
21.56500308	10862.50154
21.56602999	10863.01499
21.56673787	10863.36893
21.56773136	10863.86568
21.56828466	10864.14233
21.56917271	10864.58635
21.57013761	10865.0688
21.5711295	10865.56475
21.57203213	10866.01606
21.57269882	10866.34941
21.57369232	10866.84616
21.57445496	10867.22748
21.57548334	10867.74167
21.57629903	10868.14952
21.57732594	10868.66297
21.57811103	10869.05552
21.57910478	10869.55239
21.58009733	10870.04866
21.58109048	10870.54524
21.58165364	10870.82682
21.58263375	10871.31687
21.58348737	10871.74368
21.58441612	10872.20806
21.58508623	10872.54312
21.58608314	10873.04157
21.58704936	10873.52468
21.58804251	10874.02125
21.58885232	10874.42616
21.58988071	10874.94035
21.5906757	10875.33785
21.59170261	10875.8513
21.59256868	10876.28434
21.59356217	10876.78108
21.59438522	10877.19261
21.59505533	10877.52766
21.59605224	10878.02612
21.59704915	10878.52457
21.59797398	10878.98699
21.59889094	10879.44547
21.59984992	10879.92496
21.60024651	10880.12325
21.60127362	10880.63681
21.60230074	10881.15037
21.60332786	10881.66393
21.60435497	10882.17749
21.60538209	10882.69104
21.60639777	10883.19889
21.60739122	10883.69561
21.60838466	10884.19233
21.6093781	10884.68905
21.61037155	10885.18577
21.61136499	10885.6825
21.6125719	10886.28595
21.61359901	10886.79951
21.61462613	10887.31306
21.61565325	10887.82662
21.616659	10888.3295
21.61732565	10888.66283
21.61831909	10889.15955
21.61903783	10889.51891
21.62006579	10890.03289
21.62097735	10890.48868
21.6219706	10890.9853
21.62284306	10891.42153
21.62387017	10891.93509
21.62480064	10892.40032
21.62579745	10892.89872
21.62659344	10893.29672
21.62726151	10893.63076
21.62828947	10894.14474
21.62924697	10894.62348
21.63024041	10895.12021
21.63105998	10895.52999
21.6320871	10896.04355
21.63289631	10896.44815
21.63388955	10896.94478
21.6348828	10897.4414
21.63587604	10897.93802
21.63686929	10898.43464
21.63786253	10898.93127
21.63885578	10899.42789
21.63984903	10899.92451
21.64084227	10900.42114
21.64183552	10900.91776
21.64282876	10901.41438
21.64382201	10901.91101
21.64481526	10902.40763
21.6458085	10902.90425
21.64679276	10903.39638
21.64772727	10903.86364
21.64852095	10904.26048
21.64954807	10904.77403
21.65022606	10905.11303
21.65102071	10905.51036
21.65201411	10906.00705
21.65296897	10906.48449
21.6539963	10906.99815
21.65491209	10907.45604
21.65553673	10907.76836
21.65639129	10908.19564
21.65740508	10908.70254
21.65810561	10909.0528
21.65896786	10909.48393
21.65987881	10909.93941
21.66052028	10910.26014
21.66151699	10910.7585
21.6625137	10911.25685
21.66351042	10911.75521
21.66426957	10912.13479
21.6652969	10912.64845
21.66624842	10913.12421
21.66691502	10913.45751
21.66790841	10913.9542
21.66881891	10914.40946
21.66981226	10914.90613
21.67077682	10915.38841
21.67179895	10915.89947
21.67248819	10916.24409
21.67351551	10916.75776
21.67447424	10917.23712
21.67547095	10917.73547
21.67624131	10918.12065
21.67694205	10918.47102
21.67796958	10918.98479
21.67883574	10919.41787
21.67982914	10919.91457
21.68073905	10920.36952
21.68173413	10920.86706
21.68272574	10921.36287
21.68371908	10921.85954
21.68444134	10922.22067
21.68543805	10922.71903
21.68618989	10923.09494
21.68721743	10923.60871
21.68822489	10924.11244
21.68892542	10924.46271
21.68995274	10924.97637
21.69075647	10925.37823
21.69174986	10925.87493
21.69265918	10926.32959
21.69365253	10926.82626
21.69441019	10927.2051
21.69543773	10927.71887
21.69640187	10928.20094
21.69739858	10928.69929
21.69817136	10929.08568
21.69919869	10929.59934
21.7	10930
21.70077489	10930.38744
21.70176833	10930.88416
21.7026305	10931.31525
21.70365804	10931.82902
21.70457932	10932.28966
21.70557266	10932.78633
21.70652572	10933.26286
21.70719554	10933.59777
21.70819215	10934.09607
21.70912079	10934.56039
21.7101479	10935.07395
21.7108508	10935.4254
21.71187834	10935.93917
21.71290588	10936.45294
21.71393342	10936.96671
21.71496095	10937.48048
21.71598849	10937.99425
21.71699678	10938.49839
21.71766342	10938.83171
21.71865686	10939.32843
21.71947949	10939.73974
21.72047283	10940.23642
21.72144618	10940.72309
21.72245952	10941.22976
21.72318126	10941.59063
21.7242088	10942.1044
21.72513454	10942.56727
21.72613115	10943.06558
21.72693121	10943.4656
21.72760887	10943.80444
21.72863599	10944.318
21.72958474	10944.79237
21.73057818	10945.28909
21.73140156	10945.70078
21.7324291	10946.21455
21.73338631	10946.69316
21.73437966	10947.18983
21.735373	10947.6865
21.73636635	10948.18317
21.73735969	10948.67985
21.73835303	10949.17652
21.73934638	10949.67319
21.74033972	10950.16986
21.74133307	10950.66653
21.74232641	10951.16321
21.74331976	10951.65988
21.7443131	10952.15655
21.74530645	10952.65322
21.74629979	10953.1499
21.74712408	10953.56204
21.74815119	10954.0756
21.74905322	10954.52661
21.75	10955
21.75087195	10955.43597
21.75186846	10955.93423
21.75286497	10956.43249
21.75386148	10956.93074
21.754858	10957.429
21.75585451	10957.92725
21.75685102	10958.42551
21.75784753	10958.92377
21.7587269	10959.36345
21.75975359	10959.8768
21.76055638	10960.27819
21.76156218	10960.78109
21.76254347	10961.27173
21.76353701	10961.7685
21.76441917	10962.20959
21.76508567	10962.54284
21.76607897	10963.03948
21.76694045	10963.47023
21.76796715	10963.98357
21.76880917	10964.40458
21.76980568	10964.90284
21.77080219	10965.4011
21.7717987	10965.89935
21.77247889	10966.23944
21.77347243	10966.73621
21.77445411	10967.22705
21.775154	10967.577
21.7761807	10968.09035
21.77720739	10968.6037
21.77800617	10969.00308
21.77903392	10969.51696
21.7799851	10969.99255
21.7809784	10970.4892
21.78176383	10970.88191
21.78276034	10971.38017
21.78373465	10971.86732
21.78440139	10972.2007
21.78542094	10972.71047
21.78638847	10973.19424
21.78738202	10973.69101
21.78837556	10974.18778
21.78931141	10974.6557
21.79033916	10975.16958
21.79123815	10975.61907
21.79190464	10975.95232
21.79289794	10976.44897
21.79372197	10976.86099
21.79471849	10977.35924
21.79568789	10977.84394
21.79671151	10978.35575
21.7975334	10978.7667
21.79856115	10979.28058
21.79930452	10979.65226
21.8	10980
21.80098684	10980.49342
21.80174811	10980.87406
21.80274136	10981.37068
21.8037346	10981.8673
21.80450379	10982.25189
21.8055002	10982.7501
21.80643879	10983.2194
21.80743243	10983.71622
21.80829228	10984.14614
21.80931856	10984.65928
21.81023849	10985.11924
21.81126645	10985.63322
21.81200737	10986.00368
21.81267382	10986.33691
21.81366706	10986.83353
21.81446792	10987.23396
21.81546433	10987.73216
21.81640625	10988.20312
21.81736884	10988.68442
21.81796685	10988.98342
21.81863329	10989.31665
21.81958128	10989.79064
21.82051809	10990.25905
21.82144281	10990.7214
21.82233704	10991.16852
21.8229869	10991.49345
21.82368637	10991.84319
21.82462993	10992.31497
21.82565789	10992.82895
21.82657926	10993.28963
21.82757251	10993.78625
21.8284177	10994.20885
21.82941411	10994.70705
21.83028617	10995.14308
21.83127981	10995.6399
21.83222335	10996.11167
21.83292282	10996.46141
21.83388158	10996.94079
21.83490954	10997.45477
21.83584527	10997.92264
21.83651172	10998.25586
21.83750497	10998.75248
21.83838183	10999.19091
21.83937824	10999.68912
21.84022258	11000.11129
21.84121622	11000.60811
21.84215928	11001.07964
21.84313322	11001.56661
21.84411804	11002.05902
21.84445769	11002.22884
21.84535672	11002.67836
21.84626437	11003.13218
21.84724507	11003.62253
21.8481717	11004.08585
21.84908427	11004.54213
21.84942392	11004.71196
21.85063603	11005.31801
21.85133658	11005.66829
21.85233032	11006.16516
21.85330486	11006.65243
21.85413968	11007.06984
21.85482213	11007.41106
21.8558503	11007.92515
21.85679114	11008.39557
21.85781699	11008.90849
21.85861955	11009.30978
21.8592865	11009.64325
21.86028023	11010.14012
21.86125043	11010.62522
21.86224363	11011.12182
21.86310651	11011.55325
21.86407567	11012.03784
21.86499795	11012.49897
21.86557573	11012.78786
21.86624267	11013.12134
21.86720961	11013.60481
21.86818836	11014.09418
21.86910135	11014.55068
21.8700807	11015.04035
21.8705715	11015.28575
21.87127288	11015.63644
21.87220511	11016.10255
21.87319885	11016.59942
21.87416199	11017.081
21.87506227	11017.53113
21.87571236	11017.85618
21.87641374	11018.20687
21.87730817	11018.65408
21.87833402	11019.16701
21.87916128	11019.58064
21.88015502	11020.07751
21.88111437	11020.55718
21.88210756	11021.05378
21.88303278	11021.51639
21.88393774	11021.96887
21.88463911	11022.31956
21.88551498	11022.75749
21.88611746	11023.05873
21.8871112	11023.5556
21.88806674	11024.03337
21.88905994	11024.52997
21.89000697	11025.00349
21.89100329	11025.50164
21.89183632	11025.91816
21.89286449	11026.43224
21.89372179	11026.86089
21.89472097	11027.36049
21.89506111	11027.53056
21.89601232	11028.00616
21.89698117	11028.49058
21.89797748	11028.98874
21.89885105	11029.42552
21.89968967	11029.84483
21.90045249	11030.22624
21.90148087	11030.74044
21.90250926	11031.25463
21.90352696	11031.76348
21.90422477	11032.11239
21.90518784	11032.59392
21.90584964	11032.92482
21.90675433	11033.37717
21.90765117	11033.82559
21.90865329	11034.32665
21.90935193	11034.67596
21.91015703	11035.07851
21.91081537	11035.40769
21.91176471	11035.88235
21.91279309	11036.39654
21.91372783	11036.86392
21.91472405	11037.36202
21.91550451	11037.75226
21.91652994	11038.26497
21.91744069	11038.72035
21.91810773	11039.05387
21.91910157	11039.55079
21.91999177	11039.99589
21.92102016	11040.51008
21.92173999	11040.87
21.92273314	11041.36657
21.92372629	11041.86314
21.92471944	11042.35972
21.92568241	11042.8412
21.92648887	11043.24444
21.92719046	11043.59523
21.92821884	11044.10942
21.92903995	11044.51998
21.93003379	11045.0169
21.93088597	11045.44299
21.9319114	11045.9557
21.93293683	11046.46842
21.93365776	11046.82888
21.93465091	11047.32545
21.93564406	11047.82203
21.93644591	11048.22295
21.93703856	11048.51928
21.9379845	11048.99225
21.93895999	11049.48
21.93962941	11049.8147
21.94060979	11050.3049
21.94158782	11050.79391
21.94216571	11051.08285
21.94295369	11051.47684
21.94394753	11051.97376
21.94467297	11052.33649
21.94570136	11052.85068
21.94660291	11053.30145
21.94759912	11053.79956
21.94855497	11054.27749
21.94954812	11054.77406
21.95010436	11055.05218
21.9509213	11055.46065
21.95161952	11055.80976
21.95264453	11056.32226
21.95342371	11056.71185
21.9544168	11057.2084
21.95537404	11057.68702
21.95638757	11058.19379
21.95736627	11058.68314
21.95836239	11059.18119
21.9590498	11059.5249
21.96004373	11060.02187
21.96084461	11060.4223
21.96186962	11060.93481
21.96288594	11061.44297
21.96358774	11061.79387
21.96461633	11062.30817
21.96534088	11062.67044
21.96633398	11063.16699
21.96732742	11063.66371
21.96832017	11064.16009
21.96931327	11064.65664
21.9700697	11065.03485
21.97109471	11065.54736
21.97197098	11065.98549
21.97296491	11066.48246
21.97387369	11066.93684
21.97490228	11067.45114
21.97562314	11067.81157
21.97629246	11068.14623
21.97728857	11068.64429
21.97826978	11069.13489
21.9792808	11069.6404
21.98023735	11070.11868
21.98123045	11070.61522
21.98210245	11071.05122
21.98313104	11071.56552
21.98389822	11071.94911
21.98489216	11072.44608
21.98577165	11072.88583
21.98646986	11073.23493
21.98749487	11073.74744
21.98827402	11074.13701
21.98930261	11074.65131
21.99033121	11075.1656
21.9913598	11075.6799
21.9923884	11076.1942
21.99341699	11076.7085
21.99444559	11077.22279
21.99547418	11077.73709
21.99650278	11078.25139
21.99753137	11078.76569
21.99853379	11079.2669
21.99920311	11079.60155
22	11080
22.00102459	11080.5123
22.00199203	11080.99602
22.00298211	11081.49105
22.00397219	11081.9861
22.00444202	11082.22101
22.00514403	11082.57202
22.00614754	11083.07377
22.00697211	11083.48606
22.00795229	11083.97614
22.00893744	11084.46872
22.00958606	11084.79303
22.01028807	11085.14403
22.01127049	11085.63525
22.01227899	11086.13949
22.01294821	11086.4741
22.0139165	11086.95825
22.01489573	11087.44786
22.0154321	11087.71605
22.01639344	11088.19672
22.01725907	11088.62953
22.01792829	11088.96414
22.01888668	11089.44334
22.01986097	11089.93049
22.02085402	11090.42701
22.02160494	11090.80247
22.02263374	11091.31687
22.02356557	11091.78279
22.02423118	11092.11559
22.0249004	11092.4502
22.02584493	11092.92247
22.02681231	11093.40616
22.02777778	11093.88889
22.02868852	11094.34426
22.02921126	11094.60563
22.02988048	11094.94024
22.0308642	11095.4321
22.03180915	11095.90457
22.03278689	11096.39344
22.03376365	11096.88183
22.03427741	11097.13871
22.03497942	11097.48971
22.03586066	11097.93033
22.03685259	11098.42629
22.03777336	11098.88668
22.0387289	11099.36445
22.03942145	11099.71072
22.04012346	11100.06173
22.04115226	11100.57613
22.0420082	11101.0041
22.04303279	11101.51639
22.0438247	11101.91235
22.04482072	11102.41036
22.04572565	11102.86282
22.04671968	11103.35984
22.04766634	11103.83317
22.04865938	11104.32969
22.04938272	11104.69136
22.05038918	11105.19459
22.05122649	11105.61324
22.05189383	11105.94691
22.05289154	11106.44577
22.0538821	11106.94105
22.05487623	11107.43812
22.05557215	11107.78608
22.05656807	11108.28404
22.05755838	11108.77919
22.0585599	11109.27995
22.05948066	11109.74033
22.06047366	11110.23683
22.06145049	11110.72524
22.06215271	11111.07635
22.06318172	11111.59086
22.06415024	11112.07512
22.06481758	11112.40879
22.06581171	11112.90586
22.06677591	11113.38796
22.06779998	11113.89999
22.06851907	11114.25954
22.06951499	11114.75749
22.07040365	11115.20183
22.07141387	11115.70694
22.07238965	11116.19483
22.07338265	11116.69133
22.0742719	11117.13595
22.07496927	11117.48464
22.07599345	11117.99672
22.07674719	11118.3736
22.07774133	11118.87066
22.07873546	11119.36773
22.07964602	11119.82301
22.08067504	11120.33752
22.08146599	11120.73299
22.08246191	11121.23095
22.08331265	11121.65632
22.08430565	11122.15282
22.08521098	11122.60549
22.08623515	11123.11757
22.08717594	11123.58797
22.08787816	11123.93908
22.08890718	11124.45359
22.08967094	11124.83547
22.09066508	11125.33254
22.09165921	11125.82961
22.09242107	11126.21054
22.09341699	11126.7085
22.09441291	11127.20645
22.09540882	11127.70441
22.09622164	11128.11082
22.09721464	11128.60732
22.09816835	11129.08417
22.09919737	11129.59868
22.09993908	11129.96954
22.1007371	11130.36855
22.10168794	11130.84397
22.10271717	11131.35858
22.1034935	11131.74675
22.10416252	11132.08126
22.10515833	11132.57917
22.10604707	11133.02353
22.10704002	11133.52001
22.10790336	11133.95168
22.10892711	11134.46355
22.10992178	11134.96089
22.11095101	11135.4755
22.11175184	11135.87592
22.11274607	11136.37304
22.11345167	11136.72584
22.11412069	11137.06035
22.11511651	11137.55826
22.11609716	11138.04858
22.11711712	11138.55856
22.11810396	11139.05198
22.11909978	11139.54989
22.11994837	11139.97418
22.12094132	11140.47066
22.12169417	11140.84709
22.12268841	11141.3442
22.12362857	11141.81428
22.124331	11142.1655
22.12536023	11142.68012
22.12638946	11143.19473
22.12741869	11143.70935
22.12844792	11144.22396
22.12940213	11144.70106
22.13042588	11145.21294
22.13137639	11145.68819
22.13204541	11146.0227
22.13304123	11146.52061
22.13384967	11146.92483
22.13484262	11147.42131
22.13565253	11147.82627
22.13668176	11148.34088
22.13760191	11148.80095
22.13861589	11149.30794
22.13959038	11149.79519
22.14058461	11150.2923
22.14133456	11150.66728
22.14200358	11151.00179
22.1429994	11151.4997
22.14388637	11151.94319
22.1449156	11152.4578
22.14578215	11152.89107
22.1468059	11153.40295
22.14775097	11153.87548
22.14874392	11154.37196
22.14953271	11154.76636
22.15002047	11155.01023
22.1510438	11155.5219
22.15174749	11155.87374
22.1527432	11156.3716
22.15372377	11156.86189
22.15462219	11157.3111
22.15558755	11157.79377
22.15616046	11158.08023
22.15705288	11158.52644
22.1577218	11158.8609
22.15871751	11159.35876
22.15968977	11159.84488
22.16055205	11160.27603
22.16154495	11160.77248
22.16230045	11161.15023
22.16332378	11161.66189
22.16421397	11162.10699
22.16491662	11162.45831
22.16594606	11162.97303
22.16668326	11163.34163
22.16767898	11163.83949
22.16863876	11164.31938
22.16948816	11164.74408
22.17048106	11165.24053
22.17142006	11165.71003
22.17212271	11166.06135
22.17265757	11166.32879
22.17365329	11166.82665
22.17460475	11167.30238
22.17560377	11167.80188
22.17659342	11168.29671
22.17758775	11168.79387
22.17842427	11169.21213
22.1793288	11169.6644
22.18035069	11170.17534
22.18072043	11170.36021
22.18161904	11170.80952
22.18261476	11171.30738
22.18355374	11171.77687
22.18454808	11172.27404
22.18550546	11172.75273
22.1865349	11173.26745
22.18736037	11173.68019
22.18835327	11174.17664
22.18923388	11174.61694
22.18993041	11174.96521
22.19095375	11175.47687
22.19168211	11175.84105
22.19271155	11176.35578
22.19374099	11176.8705
22.19477043	11177.38522
22.19579988	11177.89994
22.19682932	11178.41466
22.19785876	11178.92938
22.19887305	11179.43652
22.19954197	11179.77098
22.2003186	11180.1593
22.20130933	11180.65466
22.20230984	11181.15492
22.20313741	11181.56871
22.20413026	11182.06513
22.20498074	11182.49037
22.20564837	11182.82418
22.2066428	11183.3214
22.20757825	11183.78913
22.20860791	11184.30395
22.20949264	11184.74632
22.21051555	11185.25777
22.21127041	11185.63521
22.21226603	11186.13301
22.21306593	11186.53296
22.21405878	11187.02939
22.21505163	11187.52581
22.21581549	11187.90774
22.21684514	11188.42257
22.21767594	11188.83797
22.21869885	11189.34943
22.21957041	11189.7852
22.22056484	11190.28242
22.2215534	11190.7767
22.22222222	11191.11111
22.22321784	11191.60892
22.22405272	11192.02636
22.22508237	11192.54119
22.22597299	11192.9865
22.22696585	11193.48292
22.22790507	11193.95254
22.22892799	11194.46399
22.22984151	11194.92076
22.23050915	11195.25457
22.23150358	11195.75179
22.23228995	11196.14498
22.2333196	11196.6598
22.23416965	11197.08483
22.23516527	11197.58264
22.23608838	11198.04419
22.23711129	11198.55565
22.23788721	11198.94361
22.23888006	11199.44003
22.23982433	11199.91216
22.24052718	11200.26359
22.24155684	11200.77842
22.24258649	11201.29325
22.24361614	11201.80807
22.2446458	11202.3229
22.24567545	11202.83773
22.24670511	11203.35255
22.24773476	11203.86738
22.24873571	11204.36785
22.24940334	11204.70167
22.25051125	11205.25562
22.25128733	11205.64367
22.2523172	11206.1586
22.25318892	11206.59446
22.25385764	11206.92882
22.25485316	11207.42658
22.25564656	11207.82328
22.25664622	11208.32311
22.25763217	11208.81608
22.25857782	11209.28891
22.25952626	11209.76313
22.26048436	11210.24218
22.26082628	11210.41314
22.26175869	11210.87935
22.26261586	11211.30793
22.26358898	11211.79449
22.264545	11212.2725
22.26547977	11212.73989
22.26584867	11212.92434
22.2667994	11213.3997
22.26776519	11213.8826
22.26879044	11214.39522
22.26954579	11214.7729
22.2705386	11215.2693
22.27150671	11215.75336
22.27250124	11216.25062
22.27333293	11216.66647
22.27402863	11217.01431
22.27505112	11217.52556
22.27600412	11218.00206
22.27703399	11218.51699
22.27775012	11218.87506
22.27874564	11219.37282
22.27947381	11219.73691
22.28046662	11220.23331
22.28145201	11220.72601
22.28244654	11221.22327
22.28323108	11221.61554
22.28425358	11222.12679
22.28527291	11222.63646
22.28629857	11223.14928
22.2870366	11223.5183
22.28770533	11223.85266
22.28870085	11224.35042
22.28940825	11224.70413
22.29040278	11225.20139
22.29139731	11225.69866
22.29238024	11226.19012
22.29300972	11226.50486
22.29367845	11226.83922
22.29454171	11227.27085
22.29550102	11227.75051
22.29636997	11228.18498
22.29734425	11228.67213
22.29798733	11228.99366
22.29866117	11229.33059
22.29965157	11229.82578
22.30041808	11230.20904
22.30120123	11230.60062
22.30222497	11231.11248
22.30318674	11231.59337
22.30417949	11232.08974
22.30511012	11232.55506
22.3058054	11232.9027
22.30682747	11233.41374
22.30753929	11233.76964
22.30853392	11234.26696
22.30952855	11234.76427
22.3104656	11235.2328
22.31149567	11235.74784
22.31236313	11236.18156
22.31335855	11236.67928
22.31410702	11237.05351
22.31509977	11237.54989
22.31602617	11238.01308
22.31704824	11238.52412
22.31800294	11239.00147
22.31870622	11239.35311
22.3197363	11239.86815
22.32046946	11240.23473
22.32146409	11240.73205
22.32245872	11241.22936
22.32331276	11241.65638
22.32430818	11242.15409
22.32522486	11242.61243
22.32624693	11243.12347
22.32701281	11243.5064
22.32800556	11244.00278
22.32899831	11244.49916
22.32999107	11244.99553
22.33074255	11245.37128
22.33141038	11245.70519
22.33240501	11246.20251
22.33339964	11246.69982
22.33439427	11247.19714
22.33525781	11247.62891
22.33625324	11248.12662
22.33724763	11248.62382
22.33824408	11249.12204
22.33892584	11249.46292
22.33991859	11249.9593
22.34088281	11250.4414
22.34157809	11250.78904
22.34260016	11251.30008
22.34362224	11251.81112
22.34464432	11252.32216
22.34548826	11252.74413
22.34651834	11253.25917
22.34732445	11253.66222
22.34831908	11254.15954
22.34919371	11254.59685
22.35	11255
22.35095053	11255.47527
22.35185942	11255.92971
22.35288108	11256.44054
22.3537003	11256.85015
22.35469301	11257.3465
22.35568571	11257.84286
22.35667841	11258.33921
22.35750522	11258.75261
22.35849995	11259.24998
22.35936534	11259.68267
22.36039563	11260.19782
22.36138115	11260.69057
22.36207601	11261.03801
22.36309767	11261.54884
22.36388972	11261.94486
22.36488504	11262.44252
22.36588036	11262.94018
22.36687568	11263.43784
22.36787101	11263.9355
22.36863796	11264.31898
22.36966825	11264.83412
22.37057626	11265.28813
22.37156897	11265.78448
22.37242614	11266.21307
22.37342087	11266.71043
22.37433592	11267.16796
22.37535758	11267.67879
22.37617679	11268.08839
22.37688028	11268.44014
22.37791057	11268.95529
22.37881955	11269.40977
22.37981487	11269.90744
22.3805033	11270.25165
22.381496	11270.748
22.38248871	11271.24435
22.38348141	11271.74071
22.38447412	11272.23706
22.38546682	11272.73341
22.38635233	11273.17617
22.38734706	11273.67353
22.38821348	11274.10674
22.38924377	11274.62188
22.39009489	11275.04744
22.39076341	11275.38171
22.39175873	11275.87937
22.39272579	11276.36289
22.39373525	11276.86762
22.39440115	11277.20058
22.39539386	11277.69693
22.39629961	11278.14981
22.39729434	11278.64717
22.39816088	11279.08044
22.39885574	11279.42787
22.3998774	11279.9387
22.40051731	11280.25865
22.40147293	11280.73646
22.40246815	11281.23408
22.4032162	11281.6081
22.40420885	11282.10443
22.40519373	11282.59687
22.40619416	11283.09708
22.40706699	11283.5335
22.40808824	11284.04412
22.40880272	11284.40136
22.40947075	11284.73538
22.41042994	11285.21497
22.41137675	11285.68838
22.4121732	11286.0866
22.41314274	11286.57137
22.41410365	11287.05183
22.41446826	11287.23413
22.41543971	11287.71986
22.41643454	11288.21727
22.4173965	11288.69825
22.41839172	11289.19586
22.4193219	11289.66095
22.42034314	11290.17157
22.42108398	11290.54199
22.42207663	11291.03832
22.42303908	11291.51954
22.42374279	11291.87139
22.4247549	11292.37745
22.42544935	11292.72467
22.42647059	11293.23529
22.42737764	11293.68882
22.42837246	11294.18623
22.42933917	11294.66959
22.43033439	11295.1672
22.43101052	11295.50526
22.43200318	11296.00159
22.43299583	11296.49792
22.43398849	11296.99424
22.43496732	11297.48366
22.43566176	11297.83088
22.43668301	11298.3415
22.4376527	11298.82635
22.43832073	11299.16037
22.43931556	11299.65778
22.44028662	11300.14331
22.44128185	11300.64092
22.44227707	11301.13854
22.44292237	11301.46119
22.4438317	11301.91585
22.44467964	11302.33982
22.44538335	11302.69167
22.44627935	11303.13967
22.44725318	11303.62659
22.44791667	11303.95833
22.4488783	11304.43915
22.44987095	11304.93548
22.45050244	11305.25122
22.45149736	11305.74868
22.45239854	11306.19927
22.45310245	11306.55123
22.45413317	11307.06658
22.45508371	11307.54185
22.45610453	11308.05227
22.45712536	11308.56268
22.45814618	11309.07309
22.45916701	11309.5835
22.46018783	11310.09392
22.46120866	11310.60433
22.46222948	11311.11474
22.46325031	11311.62515
22.46427113	11312.13557
22.46524868	11312.62434
22.46591701	11312.9585
22.46691213	11313.45607
22.46761626	11313.80813
22.46860886	11314.30443
22.4695939	11314.79695
22.47059407	11315.29704
22.4714169	11315.70845
22.47243773	11316.21886
22.47338573	11316.69287
22.47438066	11317.19033
22.47519992	11317.59996
22.47586825	11317.93412
22.47686337	11318.43168
22.47783962	11318.91981
22.47885362	11319.42681
22.4795835	11319.79175
22.48060433	11320.30216
22.48151273	11320.75637
22.48250534	11321.25267
22.48333499	11321.6675
22.48432992	11322.16496
22.48532484	11322.66242
22.48631977	11323.15988
22.4873147	11323.65735
22.48830962	11324.15481
22.48917749	11324.58874
22.49012678	11325.06339
22.49081258	11325.40629
22.49179023	11325.89511
22.49243139	11326.21569
22.49330035	11326.65018
22.49427918	11327.13959
22.49522267	11327.61134
22.4959167	11327.95835
22.49676585	11328.38292
22.49775001	11328.875
22.49845393	11329.22696
22.49948464	11329.74232
22.50102041	11330.5102
22.50204082	11331.02041
22.50309278	11331.54639
22.50412371	11332.06186
22.50521092	11332.60546
22.50620347	11333.10174
22.50721649	11333.60825
22.50824742	11334.12371
22.50927835	11334.63918
22.51030928	11335.15464
22.51134021	11335.6701
22.51237113	11336.18557
22.51340206	11336.70103
22.51442786	11337.21393
22.51542289	11337.71144
22.51641791	11338.20896
22.51752577	11338.76289
22.5185567	11339.27835
22.51991443	11339.95721
22.52109181	11340.54591
22.52208437	11341.04218
22.52338308	11341.69154
22.52437811	11342.18905
22.5255102	11342.7551
22.52680412	11343.40206
22.5280397	11344.01985
22.52935323	11344.67662
22.53061224	11345.30612
22.53195876	11345.97938
22.53298969	11346.49485
22.53399504	11346.99752
22.53505155	11347.52577
22.53608247	11348.04124
22.53731343	11348.65672
22.53830846	11349.15423
22.53963028	11349.81514
22.54081633	11350.40816
22.54183673	11350.91837
22.54285714	11351.42857
22.54387755	11351.93878
22.54489796	11352.44898
22.54590571	11352.95285
22.54689826	11353.44913
22.54795918	11353.97959
22.54897959	11354.4898
22.55001031	11355.00516
22.55099959	11355.4998
22.55201958	11356.00979
22.5529798	11356.4899
22.55397473	11356.98736
22.55471192	11357.35596
22.55570443	11357.85222
22.55669694	11358.34847
22.55768944	11358.84472
22.55868195	11359.34098
22.55967446	11359.83723
22.56066696	11360.33348
22.56165947	11360.82974
22.56265198	11361.32599
22.56364448	11361.82224
22.56463699	11362.3185
22.56547742	11362.73871
22.56650856	11363.25428
22.56741964	11363.70982
22.56841477	11364.20738
22.56935945	11364.67972
22.57037944	11365.18972
22.57121527	11365.60763
22.57188339	11365.9417
22.57287832	11366.43916
22.57372654	11366.86327
22.57475768	11367.37884
22.57555456	11367.77728
22.57654707	11368.27353
22.57751938	11368.75969
22.57853208	11369.26604
22.57936113	11369.68057
22.58035625	11370.17813
22.58127132	11370.63566
22.58197567	11370.98783
22.58300681	11371.5034
22.58382251	11371.91125
22.58481743	11372.40872
22.58581236	11372.90618
22.58680728	11373.40364
22.58780221	11373.9011
22.58879713	11374.39857
22.58975928	11374.87964
22.59076896	11375.38448
22.59143467	11375.71733
22.59229774	11376.14887
22.59329286	11376.64643
22.59383925	11376.91962
22.59476669	11377.38334
22.59573149	11377.86575
22.59641163	11378.20582
22.59738971	11378.69485
22.59826848	11379.13424
22.59926361	11379.6318
22.6	11380
22.60093801	11380.469
22.60183954	11380.91977
22.60250796	11381.25398
22.60350318	11381.75159
22.60445682	11382.22841
22.60545165	11382.72583
22.60622937	11383.11469
22.60726073	11383.63036
22.60817785	11384.08892
22.60917031	11384.58515
22.61011419	11385.0571
22.61112334	11385.56167
22.61146497	11385.73248
22.61241749	11386.20875
22.61341027	11386.70513
22.6141925	11387.09625
22.61521207	11387.60604
22.61611751	11388.05875
22.61710996	11388.55498
22.61790105	11388.95053
22.61860561	11389.30281
22.61963696	11389.81848
22.62042197	11390.21099
22.6214172	11390.7086
22.62236371	11391.18185
22.62336868	11391.68434
22.62435336	11392.17668
22.62534819	11392.67409
22.62604208	11393.02104
22.62703454	11393.51727
22.62788779	11393.94389
22.62891914	11394.45957
22.62981293	11394.90647
22.63050571	11395.25285
22.63152529	11395.76264
22.63236465	11396.18232
22.63335987	11396.67994
22.63430163	11397.15082
22.63529646	11397.64823
22.63613861	11398.06931
22.63716997	11398.58498
22.63820132	11399.10066
22.63923267	11399.61634
22.63993648	11399.96824
22.64070147	11400.35073
22.64164845	11400.82423
22.64232673	11401.16337
22.6433121	11401.65605
22.6442499	11402.12495
22.64489877	11402.44938
22.64579935	11402.89967
22.64677894	11403.38947
22.6474835	11403.74175
22.64828822	11404.14411
22.64922404	11404.61202
22.65	11405
22.65083571	11405.41786
22.65185487	11405.92744
22.65270679	11406.3534
22.6536992	11406.8496
22.65469161	11407.3458
22.65568402	11407.84201
22.65651438	11408.25719
22.6575097	11408.75485
22.65834537	11409.17268
22.65937693	11409.68847
22.66033495	11410.16748
22.66102731	11410.51366
22.66204647	11411.02324
22.6628867	11411.44335
22.66388143	11411.94071
22.66461569	11412.30784
22.6656081	11412.80405
22.6665979	11413.29895
22.66759291	11413.79646
22.66858532	11414.29266
22.66957773	11414.78887
22.67057014	11415.28507
22.67144421	11415.72211
22.67243953	11416.21977
22.67325724	11416.62862
22.6742764	11417.1382
22.67517722	11417.58861
22.67588199	11417.94099
22.67691355	11418.45678
22.67780762	11418.90381
22.67880235	11419.40117
22.67950181	11419.75091
22.68049422	11420.24711
22.68141052	11420.70526
22.68242968	11421.21484
22.68344884	11421.72442
22.68446385	11422.23193
22.68537872	11422.68936
22.68637404	11423.18702
22.68722921	11423.61461
22.68826078	11424.13039
22.68907642	11424.53821
22.68974435	11424.87218
22.69073908	11425.36954
22.69160212	11425.80106
22.69262128	11426.31064
22.69341861	11426.7093
22.69445018	11427.22509
22.69538034	11427.69017
22.69637275	11428.18637
22.69732258	11428.66129
22.69831791	11429.15895
22.69906304	11429.53152
22.6997554	11429.8777
22.70057734	11430.28867
22.70157277	11430.78638
22.702407	11431.2035
22.70340163	11431.70082
22.7042922	11432.1461
22.70532398	11432.66199
22.70616255	11433.08127
22.70715491	11433.57745
22.70814727	11434.07363
22.70913962	11434.56981
22.71013198	11435.06599
22.7108802	11435.4401
22.71189894	11435.94947
22.71287323	11436.43661
22.71357821	11436.7891
22.71460999	11437.30499
22.71550866	11437.75433
22.71650408	11438.25204
22.7174995	11438.74975
22.71849492	11439.24746
22.71949034	11439.74517
22.72048577	11440.24288
22.72148119	11440.74059
22.72229958	11441.14979
22.72329421	11441.64711
22.72412388	11442.06194
22.72514262	11442.57131
22.72600973	11443.00486
22.72700208	11443.50104
22.72799444	11443.99722
22.7289868	11444.4934
22.72977135	11444.88568
22.73043998	11445.21999
22.7314354	11445.7177
22.73227384	11446.13692
22.73329258	11446.64629
22.73423513	11447.11757
22.73524556	11447.62278
22.73622439	11448.11219
22.73721902	11448.60951
22.73791803	11448.95902
22.73891039	11449.45519
22.73973185	11449.86593
22.7404238	11450.2119
22.74144254	11450.72127
22.74246129	11451.23064
22.74348003	11451.74002
22.74437587	11452.18794
22.74537129	11452.68565
22.74636671	11453.18336
22.74736213	11453.68107
22.74835756	11454.17878
22.74935298	11454.67649
22.750258	11455.129
22.75119701	11455.59851
22.75186474	11455.93237
22.75285927	11456.42964
22.75365914	11456.82957
22.75465145	11457.32573
22.75560081	11457.80041
22.75661914	11458.30957
22.75759084	11458.79542
22.75851393	11459.25697
22.75948005	11459.74002
22.75982098	11459.91049
22.76069246	11460.34623
22.76160991	11460.80495
22.76258993	11461.29496
22.76356396	11461.78198
22.7644527	11462.22635
22.76479364	11462.39682
22.76578411	11462.89206
22.76676987	11463.38493
22.76755148	11463.77574
22.76854156	11464.27078
22.7694927	11464.74635
22.76986584	11464.93292
22.77087576	11465.43788
22.77189409	11465.94705
22.77274988	11466.37494
22.77374441	11466.8722
22.77451468	11467.25734
22.7755102	11467.7551
22.77648226	11468.24113
22.77747457	11468.73729
22.77844857	11469.22429
22.77915377	11469.57688
22.78018576	11470.09288
22.78105906	11470.52953
22.78207739	11471.0387
22.78302197	11471.51099
22.78368971	11471.84485
22.78468424	11472.34212
22.78546541	11472.7327
22.78646093	11473.23046
22.7874097	11473.70485
22.78844169	11474.22085
22.78938229	11474.69114
22.7903746	11475.1873
22.79124236	11475.62118
22.79226069	11476.13035
22.79296727	11476.48364
22.79363501	11476.8175
22.79462954	11477.31477
22.79542061	11477.7103
22.79633401	11478.16701
22.79735234	11478.67617
22.79831307	11479.15654
22.79930538	11479.65269
22.8	11480
22.80067702	11480.33851
22.8014038	11480.7019
22.802436	11481.218
22.80333876	11481.66938
22.80435668	11482.17834
22.80529037	11482.64519
22.80628481	11483.1424
22.80710458	11483.55229
22.80809684	11484.04842
22.80896877	11484.48439
22.80966144	11484.83072
22.81069364	11485.34682
22.81162883	11485.81442
22.81262445	11486.31223
22.81362007	11486.81004
22.81461569	11487.30785
22.81561131	11487.80566
22.81657166	11488.28583
22.81758958	11488.79479
22.81854478	11489.27239
22.81921241	11489.60621
22.82000397	11490.00198
22.82099623	11490.49811
22.82166124	11490.83062
22.82258065	11491.29032
22.82357626	11491.78813
22.82451136	11492.25568
22.825179	11492.5895
22.82617671	11493.08836
22.82716786	11493.58393
22.82816229	11494.08115
22.82915672	11494.57836
22.83015115	11495.07558
22.83114558	11495.57279
22.83214002	11496.07001
22.83313445	11496.56722
22.83389561	11496.94781
22.83489414	11497.44707
22.83588013	11497.94007
22.83651932	11498.25966
22.83751493	11498.75747
22.8384334	11499.2167
22.83910103	11499.55052
22.84009547	11500.04773
22.84100163	11500.50081
22.84201954	11501.00977
22.84282596	11501.41298
22.84381822	11501.90911
22.8447564	11502.3782
22.8457886	11502.8943
22.84647551	11503.23775
22.84747113	11503.73556
22.84845383	11504.22692
22.84914495	11504.57248
22.85002035	11505.01018
22.85103785	11505.51893
22.85174505	11505.87253
22.85273939	11506.36969
22.85372897	11506.86448
22.85463556	11507.31778
22.85558367	11507.79183
22.85612536	11508.06268
22.85704351	11508.52176
22.85773281	11508.86641
22.85870756	11509.35378
22.85969971	11509.84986
22.86054472	11510.27236
22.86121286	11510.60643
22.86223036	11511.11518
22.8632217	11511.61085
22.86392732	11511.96366
22.86495974	11512.47987
22.86599215	11512.99608
22.8670001	11513.50005
22.86766902	11513.83451
22.86866474	11514.33237
22.86964303	11514.82152
22.87063737	11515.31868
22.87145905	11515.72952
22.87245126	11516.22563
22.87342287	11516.71144
22.87443568	11517.21784
22.87528391	11517.64196
22.87628837	11518.14418
22.87663049	11518.31524
22.87759769	11518.79885
22.87851038	11519.25519
22.87941359	11519.70679
22.88038895	11520.19447
22.88126696	11520.63348
22.88160908	11520.80454
22.88258038	11521.29019
22.88356369	11521.78184
22.88455802	11522.27901
22.88535	11522.675
22.88628648	11523.14324
22.88665039	11523.32519
22.88766789	11523.83394
22.88857911	11524.28955
22.88957483	11524.78741
22.89052401	11525.26201
22.89151835	11525.75917
22.89229548	11526.14774
22.89328769	11526.64385
22.89419423	11527.09712
22.89489986	11527.44993
22.89593227	11527.96614
22.8968254	11528.4127
22.8978429	11528.92145
22.8988604	11529.4302
22.90017896	11530.08948
22.90108146	11530.54073
22.90207362	11531.03681
22.90280821	11531.4041
22.90380402	11531.90201
22.90479984	11532.39992
22.90581774	11532.90887
22.90679148	11533.39574
22.90778729	11533.89365
22.90845963	11534.22981
22.90912706	11534.56353
22.9101213	11535.06065
22.91100308	11535.50154
22.91199524	11535.99762
22.91293735	11536.46867
22.9137622	11536.8811
22.91475183	11537.37591
22.91511772	11537.55886
22.91615035	11538.07518
22.91708093	11538.54047
22.91807516	11539.03758
22.91903987	11539.51993
22.92005696	11540.02848
22.92092469	11540.46235
22.92191686	11540.95843
22.92272456	11541.36228
22.92372037	11541.86019
22.92471619	11542.3581
22.92571201	11542.856
22.92670783	11543.35391
22.92750929	11543.75465
22.92854192	11544.27096
22.92953754	11544.76877
22.93022783	11545.11391
22.93124491	11545.62246
22.93199443	11545.99722
22.93298867	11546.49433
22.9338228	11546.9114
22.93481496	11547.40748
22.93577034	11547.88517
22.936666	11548.333
22.93734744	11548.67372
22.93836452	11549.18226
22.93928086	11549.64043
22.9399483	11549.97415
22.94094253	11550.47127
22.94193677	11550.96838
22.942931	11551.4655
22.94374442	11551.87221
22.94473658	11552.36829
22.94562836	11552.81418
22.94662418	11553.31209
22.94751831	11553.75915
22.94853539	11554.2677
22.94952135	11554.76067
22.95	11555
22.9509013	11555.45065
22.95186945	11555.93472
22.95289314	11556.44657
22.95357391	11556.78696
22.95456805	11557.28402
22.95550375	11557.75187
22.95649586	11558.24793
22.95748797	11558.74399
22.95848008	11559.24004
22.95942616	11559.71308
22.9601322	11560.0661
22.96116505	11560.58252
22.96218319	11561.09159
22.96285231	11561.42615
22.96384822	11561.92411
22.96461976	11562.30988
22.96563644	11562.81822
22.96649766	11563.24883
22.9674918	11563.7459
22.96840121	11564.20061
22.9694278	11564.7139
22.97038544	11565.19272
22.97137755	11565.68877
22.97214235	11566.07118
22.97281147	11566.40574
22.97380739	11566.90369
22.9747865	11567.39325
22.97579922	11567.89961
22.97665772	11568.32886
22.97769056	11568.84528
22.97842728	11569.21364
22.97942141	11569.71071
22.98030656	11570.15328
22.98088654	11570.44327
22.98182194	11570.91097
22.98277064	11571.38532
22.98372475	11571.86237
22.98439209	11572.19604
22.98526713	11572.63356
22.98625924	11573.12962
22.98698658	11573.49329
22.988019	11574.0095
22.98901993	11574.50996
22.9900366	11575.0183
22.99073797	11575.36899
22.99173389	11575.86695
22.99234516	11576.17258
22.99320403	11576.60201
22.99419614	11577.09807
22.99511997	11577.55998
22.99604436	11578.02218
22.99671347	11578.35674
22.99731584	11578.65792
22.99830997	11579.15499
22.99918666	11579.59333
23.0003268	11580.1634
23.00101626	11580.50813
23.00199203	11580.99602
23.00298211	11581.49105
23.00396825	11581.98413
23.00478583	11582.39291
23.00516529	11582.58264
23.00609756	11583.04878
23.00697211	11583.48606
23.00795229	11583.97614
23.00892857	11584.46429
23.00992063	11584.96032
23.01065738	11585.32869
23.01136364	11585.68182
23.01239669	11586.19835
23.01321138	11586.60569
23.01422764	11587.11382
23.01494024	11587.47012
23.01593625	11587.96813
23.01689861	11588.4493
23.01789264	11588.94632
23.01884921	11589.4246
23.01984127	11589.92063
23.02066116	11590.33058
23.02134146	11590.67073
23.02223915	11591.11957
23.02290837	11591.45418
23.02385686	11591.92843
23.02480159	11592.40079
23.02579365	11592.89683
23.02642276	11593.21138
23.02721923	11593.60961
23.02789256	11593.94628
23.02888446	11594.44223
23.02988048	11594.94024
23.03081511	11595.40755
23.03180915	11595.90457
23.0327381	11596.36905
23.03373016	11596.86508
23.03455285	11597.27642
23.03556911	11597.78455
23.03648382	11598.24191
23.03719008	11598.59504
23.03784861	11598.9243
23.0387674	11599.3837
23.03968254	11599.84127
23.04065041	11600.3252
23.04164911	11600.82456
23.04265873	11601.32937
23.04338843	11601.69421
23.04442149	11602.21074
23.04514751	11602.57376
23.04581673	11602.90837
23.04674797	11603.37398
23.04771372	11603.85686
23.04861111	11604.30556
23.04958678	11604.79339
23.05	11605
23.05058919	11605.2946
23.05160504	11605.80252
23.05242795	11606.21398
23.05341997	11606.70998
23.05436835	11607.18418
23.05538334	11607.69167
23.05635623	11608.17811
23.05735016	11608.67508
23.05807351	11609.03676
23.05906963	11609.53481
23.06005861	11610.02931
23.06074766	11610.37383
23.06176351	11610.88176
23.06277936	11611.38968
23.06379521	11611.8976
23.06481105	11612.40553
23.06571606	11612.85803
23.06674933	11613.37466
23.06763497	11613.81748
23.06830018	11614.15009
23.0692922	11614.6461
23.07027134	11615.13567
23.07126528	11615.63264
23.07201913	11616.00956
23.07294896	11616.47448
23.07395368	11616.97684
23.07490586	11617.45293
23.07524428	11617.62214
23.07623497	11618.11748
23.07708204	11618.54102
23.07801707	11619.00853
23.07899193	11619.49597
23.07987037	11619.93519
23.08021071	11620.10536
23.08120465	11620.60233
23.08218838	11621.09419
23.0830963	11621.54815
23.08397251	11621.98625
23.08496854	11622.48427
23.08534821	11622.67411
23.08638148	11623.19074
23.08716827	11623.58414
23.08817554	11624.08777
23.08915615	11624.57807
23.09015008	11625.07504
23.09111651	11625.55826
23.09210853	11626.05426
23.09293754	11626.46877
23.09361438	11626.80719
23.09464765	11627.32383
23.09561327	11627.80663
23.09630232	11628.15116
23.09731816	11628.65908
23.09810158	11629.05079
23.09909552	11629.54776
23.1	11630
23.10088285	11630.44142
23.10187481	11630.93741
23.10286678	11631.43339
23.10385874	11631.92937
23.10475055	11632.37527
23.10562216	11632.81108
23.10654126	11633.27063
23.10722989	11633.61495
23.10818888	11634.09444
23.10881857	11634.40928
23.1097561	11634.87805
23.11071358	11635.35679
23.11161843	11635.80922
23.11230707	11636.15353
23.11316995	11636.58498
23.11416617	11637.08308
23.11492352	11637.46176
23.11595701	11637.9785
23.11699049	11638.49525
23.11802398	11639.01199
23.11905746	11639.52873
23.12005698	11640.02849
23.12072215	11640.36108
23.12171412	11640.85706
23.12263963	11641.31982
23.12363347	11641.81674
23.12449228	11642.24614
23.12550772	11642.75386
23.12629186	11643.14593
23.12732534	11643.66267
23.12811317	11644.05658
23.12910938	11644.55469
23.12997663	11644.98832
23.1306418	11645.3209
23.13160032	11645.80016
23.13257802	11646.28901
23.13352625	11646.76313
23.13441725	11647.20863
23.13508667	11647.54334
23.13566206	11647.83103
23.13662671	11648.31335
23.13758556	11648.79278
23.13854105	11649.27052
23.13939833	11649.69916
23.14006774	11650.03387
23.14076064	11650.38032
23.14179413	11650.89706
23.14277011	11651.38505
23.14378554	11651.89277
23.14452931	11652.26466
23.14552128	11652.76064
23.14649175	11653.24588
23.14748559	11653.74279
23.14803746	11654.01873
23.14902852	11654.51426
23.14987815	11654.93907
23.15062931	11655.31466
23.15164434	11655.82217
23.15233636	11656.16818
23.15333267	11656.66633
23.15429252	11657.14626
23.15528443	11657.64222
23.15611647	11658.05823
23.15711021	11658.5551
23.15794914	11658.97457
23.15898284	11659.49142
23.15976451	11659.88226
23.16077954	11660.38977
23.16162998	11660.81499
23.16229949	11661.14975
23.16329581	11661.6479
23.16421167	11662.10584
23.16520359	11662.6018
23.16619551	11663.09775
23.16718742	11663.59371
23.16804134	11664.02067
23.16903508	11664.51754
23.16991474	11664.95737
23.17092976	11665.46488
23.17171402	11665.85701
23.17242092	11666.21046
23.17345462	11666.72731
23.17425526	11667.12763
23.17525157	11667.62578
23.17611467	11668.05733
23.17710658	11668.55329
23.17803492	11669.01746
23.17897247	11669.48624
23.17965681	11669.82841
23.18069051	11670.34526
23.18155625	11670.77812
23.18222576	11671.11288
23.18322208	11671.61104
23.18412505	11672.06253
23.18514007	11672.57004
23.18603382	11673.01691
23.18692239	11673.46119
23.18791613	11673.95806
23.18885724	11674.42862
23.18920016	11674.60008
23.19019627	11675.09814
23.1910275	11675.51375
23.19198532	11675.99266
23.19297724	11676.48862
23.19387857	11676.93928
23.1948723	11677.43615
23.19561709	11677.80855
23.19630532	11678.15266
23.19732034	11678.66017
23.19826339	11679.13169
23.19929708	11679.64854
23.20051669	11680.25835
23.20147469	11680.73735
23.2024711	11681.23555
23.2034518	11681.7259
23.20413961	11682.06981
23.20512821	11682.5641
23.20616212	11683.08106
23.20703182	11683.51591
23.20769689	11683.84844
23.20868875	11684.34438
23.20945946	11684.72973
23.2104531	11685.22655
23.21143882	11685.71941
23.21243523	11686.21762
23.2133995	11686.69975
23.21442766	11687.21383
23.21530032	11687.65016
23.21595862	11687.97931
23.21662369	11688.31184
23.21753515	11688.76758
23.21841371	11689.20686
23.21939587	11689.69793
23.22037338	11690.18669
23.22096369	11690.48184
23.2216708	11690.8354
23.22257489	11691.28744
23.22341721	11691.7086
23.22439219	11692.19609
23.2253886	11692.6943
23.22635135	11693.17568
23.22734499	11693.6725
23.22787428	11693.93714
23.22885288	11694.42644
23.22951795	11694.75898
23.23050982	11695.25491
23.23136708	11695.68354
23.2323132	11696.1566
23.23330684	11696.65342
23.23407775	11697.03888
23.23511166	11697.55583
23.23591933	11697.95966
23.23660714	11698.30357
23.23762175	11698.81088
23.23844475	11699.22238
23.23943662	11699.71831
23.24033479	11700.1674
23.24133121	11700.6656
23.24232762	11701.16381
23.24332403	11701.66202
23.24423688	11702.11844
23.24523052	11702.61526
23.24606543	11703.03272
23.24675325	11703.37662
23.24776786	11703.88393
23.24855252	11704.27626
23.24958644	11704.79322
23.2505071	11705.25355
23.2515213	11705.76065
23.2525355	11706.26775
23.2535497	11706.77485
23.25456389	11707.28195
23.25557809	11707.78905
23.25659229	11708.29615
23.25749741	11708.74871
23.25853154	11709.26577
23.25943912	11709.71956
23.26010414	11710.05207
23.26109596	11710.54798
23.26179831	11710.89916
23.26279185	11711.39593
23.26370217	11711.85109
23.2647363	11712.36815
23.26572008	11712.86004
23.26673428	11713.36714
23.26756353	11713.78176
23.26856004	11714.28002
23.2693573	11714.67865
23.27002232	11715.01116
23.27101413	11715.50707
23.27197518	11715.98759
23.27299777	11716.49888
23.27383367	11716.91684
23.27484787	11717.42394
23.2757079	11717.85395
23.27670144	11718.35072
23.27752865	11718.76432
23.27852516	11719.26258
23.27952167	11719.76084
23.28051819	11720.25909
23.28128232	11720.64116
23.28231644	11721.15822
23.28328826	11721.64413
23.28397566	11721.98783
23.28498986	11722.49493
23.2858914	11722.9457
23.28688321	11723.44161
23.2876304	11723.8152
23.28862394	11724.31197
23.28955533	11724.77766
23.29058945	11725.29473
23.29147982	11725.73991
23.29247633	11726.23817
23.29343025	11726.71512
23.29411765	11727.05882
23.29513185	11727.56592
23.29580957	11727.90479
23.29680139	11728.40069
23.29779321	11728.8966
23.29878502	11729.39251
23.29977684	11729.88842
23.30057923	11730.28962
23.30159675	11730.79837
23.30253224	11731.26612
23.30319889	11731.59944
23.30419233	11732.09617
23.30494728	11732.47364
23.30596107	11732.98054
23.30678527	11733.39264
23.30781961	11733.90981
23.30875025	11734.37512
23.30974686	11734.87343
23.31052266	11735.26133
23.31151443	11735.75722
23.31246667	11736.23334
23.31313332	11736.56666
23.31412676	11737.06338
23.31508516	11737.54258
23.31609433	11738.04717
23.31672314	11738.36157
23.31746504	11738.73252
23.31845681	11739.2284
23.31919735	11739.59868
23.32023169	11740.11585
23.32116788	11740.58394
23.32218167	11741.09084
23.32306775	11741.53388
23.3240612	11742.0306
23.32502283	11742.51142
23.32569265	11742.84632
23.32668926	11743.34463
23.32747207	11743.73604
23.32850641	11744.25321
23.32936626	11744.68313
23.33035803	11745.17901
23.33130576	11745.65288
23.33231955	11746.15977
23.33300219	11746.50109
23.33399563	11746.99781
23.33498907	11747.49454
23.33574679	11747.8734
23.33678113	11748.39057
23.33781547	11748.90774
23.33884981	11749.42491
23.33988415	11749.94208
23.34091849	11750.45925
23.34194318	11750.97159
23.34293662	11751.46831
23.34393006	11751.96503
23.3449235	11752.46175
23.34591695	11752.95847
23.34691039	11753.4552
23.34790383	11753.95192
23.34889728	11754.44864
23.34961132	11754.80566
23.35055131	11755.27565
23.35123632	11755.61816
23.3522497	11756.12485
23.35300243	11756.50121
23.35402442	11757.01221
23.35498587	11757.49293
23.35597759	11757.98879
23.35692216	11758.46108
23.35791887	11758.95943
23.35882486	11759.41243
23.35949141	11759.7457
23.36048475	11760.24238
23.36137009	11760.68504
23.36230085	11761.15042
23.36291962	11761.45981
23.36389913	11761.94957
23.36478493	11762.39246
23.36545148	11762.72574
23.36643906	11763.21953
23.36743816	11763.71908
23.36788598	11763.94299
23.36886994	11764.43497
23.36986166	11764.93083
23.37057728	11765.28864
23.37161184	11765.80592
23.37251723	11766.25861
23.3735306	11766.7653
23.37439158	11767.19579
23.37538492	11767.69246
23.37618646	11768.09323
23.37685637	11768.42819
23.37785308	11768.92654
23.3788498	11769.4249
23.37984651	11769.92325
23.38077057	11770.38528
23.38176228	11770.88114
23.38265099	11771.3255
23.38365848	11771.82924
23.38432502	11772.16251
23.38531837	11772.65918
23.38609559	11773.0478
23.38713015	11773.56507
23.38782019	11773.9101
23.38873125	11774.36563
23.38969604	11774.84802
23.39061189	11775.30594
23.39127843	11775.63922
23.39227178	11776.13589
23.39280375	11776.40187
23.39380046	11776.90023
23.39479717	11777.39858
23.39579388	11777.89694
23.39663807	11778.31904
23.39762979	11778.8149
23.39851024	11779.25512
23.3995448	11779.7724
23.40011962	11780.05981
23.40087406	11780.43703
23.4018673	11780.93365
23.40286055	11781.43027
23.40385379	11781.9269
23.40484704	11782.42352
23.40584029	11782.92014
23.40683353	11783.41677
23.40782678	11783.91339
23.40882002	11784.41001
23.40981327	11784.90663
23.41080652	11785.40326
23.41179976	11785.89988
23.41268233	11786.34117
23.41370033	11786.85017
23.41470827	11787.35413
23.41572123	11787.86062
23.41662985	11788.31493
23.41729472	11788.64736
23.41828639	11789.1432
23.41905901	11789.52951
23.42005582	11790.02791
23.42094371	11790.47185
23.42197848	11790.98924
23.42281199	11791.406
23.42382496	11791.91248
23.42471196	11792.35598
23.4257052	11792.8526
23.42654655	11793.27328
23.42721142	11793.60571
23.42820309	11794.10155
23.42919476	11794.59738
23.43018643	11795.09322
23.43102073	11795.51037
23.43201754	11796.00877
23.43294165	11796.47083
23.43395462	11796.97731
23.43496759	11797.48379
23.43598055	11797.99028
23.43663091	11798.31545
23.4375	11798.75
23.43844659	11799.2233
23.43911146	11799.55573
23.44003241	11800.01621
23.44098884	11800.49442
23.44163907	11800.81954
23.44259039	11801.29519
23.44358363	11801.79182
23.44441108	11802.20554
23.44509724	11802.54862
23.44611021	11803.05511
23.44704482	11803.52241
23.44803649	11804.01825
23.44896332	11804.48166
23.45019366	11805.09683
23.4508404	11805.4202
23.45180235	11805.90117
23.4527013	11806.35065
23.45362158	11806.81079
23.4542917	11807.14585
23.4551594	11807.5797
23.45615255	11808.07627
23.45686513	11808.43256
23.45787768	11808.93884
23.45889024	11809.44512
23.45990279	11809.9514
23.46075661	11810.3783
23.46174823	11810.87411
23.46259377	11811.29688
23.46326388	11811.63194
23.46426079	11812.1304
23.46512109	11812.56055
23.46615608	11813.07804
23.46707717	11813.53858
23.46807031	11814.03516
23.4690158	11814.5079
23.47000799	11815.004
23.47067281	11815.33641
23.47133099	11815.66549
23.47223607	11816.11803
23.47323298	11816.61649
23.47407857	11817.03929
23.47509113	11817.54557
23.47601549	11818.00775
23.47700864	11818.50432
23.47794096	11818.97048
23.47860578	11819.30289
23.4795974	11819.7987
23.48021134	11820.10567
23.48116646	11820.58323
23.48217902	11821.08951
23.48296752	11821.48376
23.48396067	11821.98034
23.48478576	11822.39288
23.48582074	11822.91037
23.48685572	11823.42786
23.48785717	11823.92858
23.48852199	11824.26099
23.48951361	11824.7568
23.49027947	11825.13973
23.49129202	11825.64601
23.49217426	11826.08713
23.49317117	11826.58558
23.4941006	11827.0503
23.49513558	11827.56779
23.49587844	11827.93922
23.49687159	11828.43579
23.49777337	11828.88669
23.4984382	11829.2191
23.49942982	11829.71491
23.50049652	11830.24826
23.50148957	11830.74479
23.50223104	11831.11552
23.50322261	11831.6113
23.50414079	11832.07039
23.50517598	11832.58799
23.50607287	11833.03644
23.50708502	11833.54251
23.50780436	11833.90218
23.50847458	11834.23729
23.50947159	11834.73579
23.51042701	11835.21351
23.51138716	11835.69358
23.51214675	11836.07338
23.51313832	11836.56916
23.51411322	11837.05661
23.51449275	11837.24638
23.51552795	11837.76398
23.51645065	11838.22532
23.51744766	11838.72383
23.5183714	11839.1857
23.51936445	11839.68222
23.52024291	11840.12146
23.52125506	11840.62753
23.52226721	11841.1336
23.52305404	11841.52702
23.52404561	11842.02281
23.52484472	11842.42236
23.52587992	11842.93996
23.52691511	11843.45756
23.52795031	11843.97516
23.52874155	11844.37078
23.52941176	11844.70588
23.53040877	11845.20439
23.53137652	11845.68826
23.53238866	11846.19433
23.53326713	11846.63357
23.53426018	11847.13009
23.53519669	11847.59834
23.53623188	11848.11594
23.53693604	11848.46802
23.53792762	11848.96381
23.53878834	11849.39417
23.53947368	11849.73684
23.54048583	11850.24291
23.54140787	11850.70393
23.54244306	11851.22153
23.54336989	11851.68495
23.5443669	11852.18345
23.54518371	11852.59186
23.54617676	11853.08838
23.54716981	11853.58491
23.54816286	11854.08143
23.54915591	11854.57795
23.55	11855
23.5507894	11855.3947
23.55178235	11855.89117
23.55269718	11856.34859
23.55369429	11856.84714
23.5546081	11857.30405
23.55559962	11857.79981
23.55625253	11858.12626
23.55707389	11858.53695
23.55774005	11858.87002
23.558733	11859.3665
23.55972595	11859.86297
23.5607189	11860.35945
23.56167115	11860.83558
23.56266826	11861.33413
23.5635318	11861.7659
23.56452333	11862.26166
23.56535815	11862.67908
23.56636989	11863.18495
23.56731789	11863.65895
23.56802651	11864.01325
23.5686625	11864.33125
23.56964802	11864.82401
23.57064513	11865.32256
23.57146398	11865.73199
23.57245551	11866.22775
23.57344703	11866.72351
23.57443855	11867.21928
23.57527438	11867.63719
23.57628427	11868.14213
23.57662778	11868.31389
23.57759905	11868.79952
23.57851072	11869.25536
23.57941603	11869.70801
23.58038769	11870.19384
23.58126981	11870.6349
23.58161332	11870.80666
23.5825638	11871.2819
23.58355767	11871.77884
23.5845497	11872.27485
23.5853453	11872.67265
23.58628209	11873.14104
23.58666391	11873.33195
23.58761635	11873.80817
23.58862809	11874.31404
23.58959019	11874.79509
23.5905873	11875.29365
23.59150035	11875.75017
23.5924933	11876.24665
23.59327748	11876.63874
23.594269	11877.1345
23.59526052	11877.63026
23.59625205	11878.12602
23.59724357	11878.62178
23.59823509	11879.11754
23.59908884	11879.54442
23.6	11880
23.60091743	11880.45872
23.60190555	11880.95278
23.60291185	11881.45592
23.6036844	11881.8422
23.60436893	11882.18447
23.60537048	11882.68524
23.60604805	11883.02403
23.60702939	11883.51469
23.60797145	11883.98572
23.60896292	11884.48146
23.6098923	11884.94615
23.61088951	11885.44475
23.61177502	11885.88751
23.61245955	11886.22977
23.61347087	11886.73544
23.61433306	11887.16653
23.6149722	11887.4861
23.61590323	11887.95162
23.61687276	11888.43638
23.61784298	11888.92149
23.61852751	11889.26375
23.61951118	11889.75559
23.62026325	11890.13163
23.62092931	11890.46465
23.62192216	11890.96108
23.622856	11891.428
23.62383502	11891.91751
23.62468931	11892.34466
23.6256068	11892.8034
23.62654716	11893.27358
23.62688642	11893.44321
23.62784204	11893.92102
23.62883181	11894.41591
23.62978386	11894.89193
23.63066343	11895.33172
23.63155666	11895.77833
23.63193869	11895.96935
23.63284353	11896.42176
23.63382529	11896.91264
23.63474123	11897.37061
23.63572006	11897.86003
23.63672417	11898.36209
23.63744362	11898.72181
23.63815244	11899.07622
23.63881133	11899.40566
23.63979349	11899.89674
23.6407767	11900.38835
23.64168154	11900.84077
23.64262174	11901.31087
23.64333057	11901.66529
23.64381068	11901.90534
23.64482201	11902.411
23.64579178	11902.89589
23.64678899	11903.3945
23.6477363	11903.86815
23.64872915	11904.36458
23.64961333	11904.80666
23.65014461	11905.0723
23.65075138	11905.37569
23.6514355	11905.71775
23.65240668	11906.20334
23.65339811	11906.69905
23.65432344	11907.16172
23.65513115	11907.56557
23.65580639	11907.9032
23.65651543	11908.25772
23.65755127	11908.77564
23.65851193	11909.25596
23.65952285	11909.76142
23.66033808	11910.16904
23.6613295	11910.66475
23.66226546	11911.13273
23.66325822	11911.62911
23.66410691	11912.05346
23.66510422	11912.55211
23.66610153	11913.05076
23.66709883	11913.54942
23.66809614	11914.04807
23.66894551	11914.47276
23.66995882	11914.97941
23.67064294	11915.32147
23.67124374	11915.62187
23.67219299	11916.0965
23.67308888	11916.54444
23.67407998	11917.03999
23.67501341	11917.50671
23.67569753	11917.84877
23.67620086	11918.10043
23.67719229	11918.59614
23.67814951	11919.07475
23.67906652	11919.53326
23.68006383	11920.03191
23.68075212	11920.37606
23.68176304	11920.88152
23.68273823	11921.36912
23.68344728	11921.72364
23.68445905	11922.22953
23.68512368	11922.56184
23.6861151	11923.05755
23.68708428	11923.54214
23.68807704	11924.03852
23.68903959	11924.5198
23.6900369	11925.01845
23.6908613	11925.43065
23.691734	11925.867
23.69271724	11926.35862
23.69305507	11926.52754
23.69403356	11927.01678
23.69502344	11927.51172
23.69591589	11927.95795
23.6969132	11928.4566
23.69767437	11928.83718
23.69801536	11929.00768
23.69900362	11929.50181
23.69999504	11929.99752
23.7007874	11930.3937
23.7016081	11930.80405
23.70260075	11931.30038
23.70351657	11931.75829
23.70452708	11932.26354
23.70536605	11932.68302
23.70636346	11933.18173
23.70733053	11933.66526
23.70803978	11934.01989
23.70907584	11934.53792
23.71005219	11935.02609
23.71071676	11935.35838
23.71170814	11935.85407
23.71261116	11936.30558
23.71362167	11936.81083
23.71451261	11937.2563
23.71550526	11937.75263
23.71633752	11938.16876
23.71733493	11938.66746
23.7179905	11938.99525
23.71867421	11939.33711
23.71963914	11939.81957
23.72047244	11940.23622
23.7215085	11940.75425
23.72245384	11941.22692
23.7234465	11941.72325
23.72431678	11942.15839
23.72531418	11942.65709
23.72607457	11943.03729
23.72675829	11943.37914
23.7277688	11943.8844
23.72876088	11944.38044
23.72978981	11944.89491
23.73054426	11945.27213
23.73153564	11945.76782
23.73238039	11946.19019
23.73337304	11946.68652
23.73429084	11947.14542
23.73528825	11947.64413
23.73601326	11948.00663
23.73704932	11948.52466
23.73787389	11948.93694
23.7388844	11949.4422
23.73979344	11949.89672
23.74045802	11950.22901
23.74144939	11950.7247
23.74230693	11951.15346
23.7432675	11951.63375
23.74426491	11952.13246
23.74526232	11952.63116
23.74595796	11952.97898
23.74696847	11953.48424
23.74773666	11953.86833
23.74844592	11954.22296
23.74948197	11954.74099
23.75050505	11955.25253
23.75151515	11955.75758
23.75252525	11956.26263
23.75353535	11956.76768
23.75454545	11957.27273
23.75555556	11957.77778
23.75656566	11958.28283
23.75751295	11958.75648
23.75854922	11959.27461
23.7594346	11959.7173
23.76009913	11960.04957
23.76109046	11960.54523
23.7617866	11960.8933
23.76277916	11961.38958
23.76373057	11961.86528
23.76476427	11962.38213
23.76565657	11962.82828
23.76666667	11963.33333
23.76758105	11963.79052
23.76857855	11964.28928
23.76934786	11964.67393
23.77001239	11965.0062
23.77100372	11965.50186
23.77199504	11965.99752
23.77298637	11966.49318
23.77373737	11966.86869
23.77474747	11967.37374
23.77568238	11967.84119
23.77667494	11968.33747
23.77755611	11968.77805
23.77855362	11969.27681
23.77955112	11969.77556
23.78031088	11970.15544
23.78134715	11970.67358
23.7822351	11971.11755
23.78289963	11971.44981
23.78389095	11971.94548
23.78484848	11972.42424
23.78585859	11972.92929
23.7866005	11973.30025
23.78756477	11973.78238
23.78852868	11974.26434
23.78952618	11974.76309
23.79022579	11975.11289
23.79090909	11975.45455
23.79191919	11975.9596
23.79281289	11976.40644
23.79380421	11976.90211
23.79479554	11977.39777
23.79578686	11977.89343
23.79652605	11978.26303
23.79751861	11978.75931
23.79850374	11979.25187
23.79950125	11979.75062
23.80044589	11980.22295
23.80111155	11980.55578
23.80210401	11981.052
23.8028731	11981.43655
23.80387071	11981.93536
23.80485022	11982.42511
23.80553312	11982.76656
23.80650278	11983.25139
23.80739309	11983.69655
23.80805875	11984.02938
23.8090796	11984.5398
23.81004367	11985.02183
23.81103613	11985.51806
23.81202858	11986.01429
23.81302104	11986.51052
23.8140135	11987.00675
23.81500595	11987.50298
23.81599841	11987.99921
23.81683958	11988.41979
23.81783719	11988.9186
23.81865913	11989.32956
23.81966882	11989.83441
23.82048093	11990.24046
23.82151741	11990.75871
23.8223632	11991.1816
23.82335448	11991.67724
23.82426487	11992.13243
23.82493053	11992.46526
23.82592299	11992.96149
23.82681564	11993.40782
23.82774637	11993.87318
23.82875606	11994.37803
23.82930214	11994.65107
23.83021961	11995.10981
23.83088527	11995.44264
23.83187773	11995.93886
23.83280128	11996.40064
23.83379888	11996.89944
23.83458532	11997.29266
23.8352498	11997.6249
23.83624108	11998.12054
23.83706468	11998.53234
23.83810116	11999.05058
23.83885299	11999.42649
23.83986268	11999.93134
23.84080985	12000.40492
23.8418023	12000.90115
23.84277733	12001.38867
23.84377494	12001.88747
23.84464686	12002.32343
23.84535655	12002.67828
23.84639303	12003.19652
23.84714512	12003.57256
23.8481364	12004.0682
23.84894992	12004.47496
23.84995961	12004.97981
23.8504239	12005.21195
23.85134465	12005.67232
23.85237404	12006.18702
23.85332936	12006.66468
23.85432172	12007.16086
23.85513319	12007.5666
23.8561309	12008.06545
23.85686673	12008.43336
23.85785796	12008.92898
23.85884918	12009.42459
23.85984041	12009.92021
23.86083164	12010.41582
23.86182287	12010.91143
23.8628141	12011.40705
23.86380532	12011.90266
23.86481443	12012.40722
23.86585113	12012.92557
23.86688783	12013.44391
23.86777023	12013.88512
23.86876146	12014.38073
23.86960032	12014.80016
23.87060961	12015.3048
23.87151862	12015.75931
23.87218418	12016.09209
23.87310802	12016.55401
23.87408959	12017.0448
23.87470883	12017.35441
23.87565604	12017.82802
23.87654492	12018.27246
23.87725482	12018.62741
23.87813833	12019.06917
23.87907812	12019.53906
23.87969318	12019.84659
23.88070246	12020.35123
23.88164742	12020.82371
23.88243832	12021.21916
23.88342693	12021.71346
23.88409249	12022.04624
23.88506435	12022.53218
23.88606206	12023.03103
23.88675818	12023.37909
23.88776746	12023.88373
23.88865851	12024.32926
23.88969521	12024.84761
23.89056847	12025.28423
23.8915597	12025.77985
23.89237509	12026.18754
23.89304599	12026.523
23.8940437	12027.02185
23.89500844	12027.50422
23.89600079	12028.0004
23.8969521	12028.47605
23.89786031	12028.93016
23.89849829	12029.24915
23.89935902	12029.67951
23.90028744	12030.14372
23.90119781	12030.5989
23.90190792	12030.95396
23.90256003	12031.28002
23.90355229	12031.77615
23.9044103	12032.20515
23.9054081	12032.70405
23.90637611	12033.18805
23.90738499	12033.69249
23.90821687	12034.10843
23.90920805	12034.60402
23.91019923	12035.09961
23.91082491	12035.41246
23.91149038	12035.74519
23.91242938	12036.21469
23.91339054	12036.69527
23.91435089	12037.17545
23.91515512	12037.57756
23.91578621	12037.89311
23.91646489	12038.23245
23.91746163	12038.73082
23.9184362	12039.2181
23.91937737	12039.68868
23.92037517	12040.18759
23.92110219	12040.5511
23.92209337	12041.04668
23.922973	12041.4865
23.92368312	12041.84156
23.92472003	12042.36002
23.92554479	12042.7724
23.92655367	12043.27684
23.92756255	12043.78128
23.92857143	12044.28571
23.92958031	12044.79015
23.93058918	12045.29459
23.93159806	12045.79903
23.93234883	12046.17442
23.93334664	12046.67332
23.93431236	12047.15618
23.93530462	12047.65231
23.93612609	12048.06304
23.937163	12048.5815
23.93819992	12049.09996
23.93923683	12049.61842
23.94026138	12050.13069
23.94092576	12050.46288
23.94168684	12050.84342
23.94234757	12051.17379
23.94332469	12051.66234
23.94432249	12052.16125
23.94522723	12052.61361
23.94621949	12053.10974
23.94719963	12053.59981
23.94786401	12053.93201
23.94885519	12054.42759
23.94975787	12054.87893
23.95064176	12055.32088
23.95163289	12055.81644
23.95249948	12056.24974
23.95353374	12056.76687
23.95421541	12057.1077
23.95475742	12057.37871
23.95569304	12057.84652
23.956648	12058.324
23.95757966	12058.78983
23.95857079	12059.2854
23.95925777	12059.62888
23.96026624	12060.13312
23.96112331	12060.56166
23.96183364	12060.91682
23.96287077	12061.43539
23.96368687	12061.84344
23.96467904	12062.33952
23.9656712	12062.8356
23.96666336	12063.33168
23.96749096	12063.74548
23.96848209	12064.24104
23.96934248	12064.67124
23.97035095	12065.17547
23.97116781	12065.5839
23.97220494	12066.10247
23.97298422	12066.49211
23.97365532	12066.82766
23.97465323	12067.32661
23.97559282	12067.79641
23.97641112	12068.20556
23.97740225	12068.70112
23.97839338	12069.19669
23.97897164	12069.48582
23.97964275	12069.82138
23.98055363	12070.27681
23.9815391	12070.76955
23.9824526	12071.2263
23.98334903	12071.67451
23.98396117	12071.98058
23.98465049	12072.32524
23.98563018	12072.81509
23.9865066	12073.2533
23.98749876	12073.74938
23.98849092	12074.24546
23.98948308	12074.74154
23.99028693	12075.14347
23.99127806	12075.63903
23.99223719	12076.11859
23.99294752	12076.47376
23.99394021	12076.9701
23.99461132	12077.30566
23.99560922	12077.80461
23.9965712	12078.2856
23.99757967	12078.78983
23.99841254	12079.20627
23.9994047	12079.70235
24.0003268	12080.1634
24.00100806	12080.50403
24.00199601	12080.998
24.00297619	12081.4881
24.00396432	12081.98216
24.00480297	12082.40149
24.00518672	12082.59336
24.00604839	12083.02419
24.00698603	12083.49301
24.00793651	12083.96825
24.00892857	12084.46429
24.0099108	12084.9554
24.01090188	12085.45094
24.01173759	12085.86879
24.01244813	12086.22407
24.01310484	12086.55242
24.01397206	12086.98603
24.01488095	12087.44048
24.01587302	12087.93651
24.01684836	12088.42418
24.01783944	12088.91972
24.0186722	12089.3361
24.01970954	12089.85477
24.02048809	12090.24404
24.02116935	12090.58468
24.02217742	12091.08871
24.02295409	12091.47705
24.0239521	12091.97605
24.02489627	12092.44813
24.02593361	12092.9668
24.02678571	12093.39286
24.02777778	12093.88889
24.02874133	12094.37066
24.02973241	12094.8662
24.03056873	12095.28437
24.03125	12095.625
24.03225806	12096.12903
24.03319502	12096.59751
24.03423237	12097.11618
24.03493014	12097.46507
24.03571429	12097.85714
24.03666997	12098.33499
24.03766105	12098.83053
24.03838174	12099.19087
24.03941909	12099.70954
24.04032258	12100.16129
24.04133065	12100.66532
24.04224297	12101.12148
24.04291417	12101.45709
24.04391218	12101.95609
24.04464286	12102.32143
24.04564315	12102.82158
24.04662698	12103.31349
24.04761905	12103.80952
24.04856293	12104.28147
24.04955401	12104.77701
24.05019343	12105.09672
24.05111277	12105.55639
24.05179363	12105.89682
24.05270803	12106.35402
24.05331748	12106.65874
24.05429684	12107.14842
24.05515326	12107.57663
24.05614522	12108.07261
24.05685827	12108.42913
24.05789583	12108.94791
24.05884724	12109.42362
24.0598549	12109.92745
24.06061226	12110.30613
24.06128356	12110.64178
24.06228166	12111.14083
24.06322779	12111.61389
24.06421882	12112.10941
24.06515875	12112.57937
24.06619631	12113.09815
24.06705684	12113.52842
24.0680488	12114.0244
24.06892382	12114.46191
24.06993148	12114.96574
24.07067334	12115.33667
24.0713841	12115.69205
24.07242166	12116.21083
24.0732608	12116.6304
24.07425891	12117.12945
24.07512016	12117.56008
24.07611119	12118.0556
24.07698509	12118.49254
24.07796846	12118.98423
24.07896042	12119.48021
24.07968458	12119.84229
24.08072214	12120.36107
24.08157243	12120.78622
24.08224374	12121.12187
24.08324184	12121.62092
24.08403944	12122.01972
24.08504635	12122.52318
24.08602151	12123.01075
24.0869475	12123.47375
24.08788811	12123.94405
24.08855916	12124.27958
24.08923046	12124.61523
24.09022857	12125.11428
24.09109774	12125.54887
24.0921353	12126.06765
24.09310762	12126.55381
24.09411528	12127.05764
24.09494079	12127.47039
24.09593182	12127.96591
24.09681579	12128.4079
24.09780776	12128.90388
24.09868745	12129.34373
24.09939822	12129.69911
24.10037691	12130.18845
24.10128684	12130.64342
24.10232462	12131.16231
24.10299254	12131.49627
24.10365672	12131.82836
24.1046117	12132.30585
24.10556003	12132.78002
24.10647572	12133.23786
24.10731998	12133.65999
24.10794745	12133.97372
24.10861163	12134.30582
24.10960272	12134.80136
24.11060092	12135.30046
24.11159912	12135.79956
24.11257556	12136.28778
24.11356654	12136.78327
24.11426304	12137.13152
24.11525491	12137.62745
24.11614249	12138.07124
24.11685347	12138.42673
24.11789124	12138.94562
24.11865431	12139.32716
24.11966156	12139.83078
24.12066882	12140.33441
24.12167607	12140.83803
24.12257936	12141.28968
24.12357756	12141.78878
24.12446735	12142.23367
24.12545833	12142.72916
24.12619344	12143.09672
24.12723122	12143.61561
24.12814918	12144.07459
24.12914104	12144.57052
24.13006088	12145.03044
24.13074134	12145.37067
24.13174859	12145.87429
24.13256139	12146.28069
24.13355959	12146.7798
24.13449564	12147.24782
24.13553342	12147.76671
24.1365542	12148.2771
24.13755241	12148.7762
24.13855061	12149.2753
24.13954881	12149.77441
24.14054702	12150.27351
24.14154522	12150.77261
24.14254342	12151.27171
24.14354163	12151.77081
24.14484287	12152.42143
24.14585012	12152.92506
24.14685737	12153.42869
24.14786463	12153.93231
24.14885944	12154.42972
24.14953084	12154.76542
24.15092381	12155.46191
24.151869	12155.9345
24.15253397	12156.26698
24.15352574	12156.76287
24.15424889	12157.12445
24.15525574	12157.62787
24.15611376	12158.05688
24.15715175	12158.57588
24.15795471	12158.97736
24.15894565	12159.47282
24.15992812	12159.96406
24.16079491	12160.39746
24.16145988	12160.72994
24.16234171	12161.17085
24.16331051	12161.65526
24.16392133	12161.96067
24.16489125	12162.44562
24.16578248	12162.89124
24.16649367	12163.24683
24.16741049	12163.70525
24.16834474	12164.17237
24.16923965	12164.61982
24.16991115	12164.95558
24.17090945	12165.45473
24.17182778	12165.91389
24.17272161	12166.36081
24.17370577	12166.85289
24.17438582	12167.19291
24.17534464	12167.67232
24.17590097	12167.95048
24.17687357	12168.43679
24.17777337	12168.88669
24.17874001	12169.37
24.17942006	12169.71003
24.18030348	12170.15174
24.18129525	12170.64762
24.18228702	12171.14351
24.18327879	12171.63939
24.18427055	12172.13528
24.18526232	12172.63116
24.18625409	12173.12705
24.18724586	12173.62293
24.18823763	12174.11881
24.1892057	12174.60285
24.18987721	12174.9386
24.19087551	12175.43776
24.19164644	12175.82322
24.19263737	12176.31868
24.1936283	12176.81415
24.19452275	12177.26138
24.1955574	12177.7787
24.19653645	12178.26822
24.19754329	12178.77165
24.19848211	12179.24105
24.19914708	12179.57354
24.2	12180
24.20088567	12180.44283
24.20170567	12180.85284
24.20269734	12181.34867
24.20368901	12181.84451
24.20432025	12182.16013
24.20527157	12182.63578
24.20624467	12183.12234
24.20692432	12183.46216
24.20784884	12183.92442
24.20864736	12184.32368
24.20927467	12184.63734
24.21026556	12185.13278
24.21125644	12185.62822
24.21200166	12186.00083
24.21296296	12186.48148
24.21393251	12186.96625
24.21459738	12187.29869
24.21525559	12187.6278
24.21621086	12188.10543
24.21720174	12188.60087
24.21819263	12189.09631
24.21918351	12189.59176
24.22000805	12190.00403
24.22101449	12190.50725
24.22186587	12190.93293
24.22253074	12191.26537
24.22352241	12191.76121
24.22446013	12192.23007
24.22549834	12192.74917
24.22623802	12193.11901
24.22723642	12193.61821
24.22810147	12194.05073
24.22909235	12194.54618
24.23007246	12195.03623
24.23107412	12195.53706
24.23205437	12196.02719
24.23276578	12196.38289
24.23380399	12196.90199
24.23475758	12197.37879
24.23542245	12197.71123
24.23641412	12198.20706
24.23722045	12198.61022
24.23821885	12199.10942
24.23913043	12199.56522
24.24013688	12200.06844
24.24107143	12200.53571
24.24210963	12201.05482
24.24296472	12201.48236
24.24395561	12201.9778
24.24467428	12202.33714
24.24533915	12202.66958
24.24633082	12203.16541
24.24730066	12203.65033
24.24831416	12204.15708
24.24920128	12204.60064
24.25025961	12205.1298
24.25119442	12205.59721
24.2518592	12205.9296
24.25285077	12206.42538
24.2536537	12206.82685
24.25464454	12207.32227
24.25561658	12207.80829
24.25653924	12208.26962
24.25752856	12208.76428
24.25846222	12209.23111
24.2588002	12209.4001
24.25961058	12209.80529
24.26060909	12210.30454
24.26158038	12210.79019
24.26257122	12211.28561
24.26342008	12211.71004
24.26375909	12211.87954
24.26474963	12212.37481
24.2656016	12212.8008
24.2665996	12213.2998
24.2675986	12213.7993
24.26851622	12214.25811
24.26950706	12214.75353
24.27031641	12215.15821
24.27102804	12215.51402
24.27169063	12215.84531
24.27263581	12216.31791
24.27358962	12216.79481
24.27458812	12217.29406
24.27545207	12217.72603
24.2764429	12218.22145
24.27725857	12218.62928
24.27829699	12219.14849
24.27899883	12219.49941
24.27967807	12219.83903
24.28061477	12220.30739
24.28157763	12220.78882
24.28245067	12221.22534
24.28337875	12221.68937
24.28402901	12222.01451
24.28470825	12222.35412
24.28557263	12222.78632
24.28660436	12223.30218
24.28756865	12223.78432
24.28856715	12224.28357
24.28953892	12224.76946
24.29053049	12225.26525
24.29130542	12225.65271
24.29229626	12226.14813
24.29316169	12226.58084
24.29387331	12226.93666
24.29491173	12227.45587
24.29577465	12227.88732
24.29678068	12228.39034
24.29778672	12228.89336
24.29879276	12229.39638
24.29979879	12229.8994
24.30073405	12230.36702
24.30108608	12230.54304
24.30203573	12231.01786
24.30299425	12231.49712
24.30397444	12231.98722
24.30496384	12232.48192
24.30580524	12232.90262
24.30619028	12233.09514
24.30711987	12233.55994
24.30796884	12233.98442
24.30894309	12234.47154
24.30993456	12234.96728
24.31090855	12235.45428
24.31189934	12235.94967
24.3127489	12236.37445
24.31346074	12236.73037
24.31448609	12237.24304
24.31516492	12237.58246
24.31595766	12237.97883
24.31695626	12238.47813
24.31786635	12238.93317
24.31885782	12239.42891
24.31982562	12239.91281
24.32081641	12240.4082
24.32176984	12240.88492
24.32279798	12241.39899
24.32353677	12241.76839
24.32421561	12242.1078
24.32522124	12242.61062
24.32594368	12242.97184
24.32696302	12243.48151
24.32794088	12243.97044
24.32893948	12244.46974
24.32976403	12244.88201
24.3307555	12245.37775
24.33171505	12245.85753
24.33270584	12246.35292
24.33359309	12246.79654
24.33427192	12247.13596
24.33527212	12247.63606
24.3362565	12248.12825
24.3369283	12248.46415
24.33769582	12248.84791
24.33868729	12249.34364
24.33964134	12249.82067
24.34063212	12250.31606
24.34150395	12250.75197
24.34254258	12251.27129
24.34332261	12251.6613
24.34432824	12252.16412
24.34524391	12252.62196
24.34591572	12252.95786
24.34691432	12253.45716
24.34773577	12253.86789
24.34877441	12254.3872
24.3495935	12254.79675
24.35032447	12255.16223
24.3513152	12255.6576
24.35213641	12256.06821
24.35312779	12256.56389
24.35411916	12257.05958
24.35511054	12257.55527
24.35610191	12258.05096
24.35709329	12258.54664
24.35798878	12258.99439
24.35899186	12259.49593
24.35967029	12259.83514
24.36033157	12260.16578
24.36122257	12260.61128
24.36214419	12261.0721
24.36304154	12261.52077
24.36401799	12262.009
24.36469642	12262.34821
24.36532508	12262.66254
24.36632378	12263.16189
24.36732248	12263.66124
24.36832118	12264.16059
24.36914846	12264.57423
24.3701392	12265.0696
24.37112994	12265.56497
24.37212067	12266.06034
24.37311141	12266.5557
24.37410214	12267.05107
24.37509288	12267.54644
24.37608362	12268.04181
24.37692079	12268.46039
24.37791216	12268.95608
24.3787696	12269.3848
24.3798047	12269.90235
24.38078006	12270.39003
24.38178528	12270.89264
24.3826298	12271.3149
24.38330171	12271.65085
24.38430041	12272.1502
24.38500025	12272.50012
24.38603781	12273.01891
24.38698172	12273.49086
24.38797246	12273.98623
24.38882187	12274.41094
24.3898271	12274.91355
24.39080004	12275.40002
24.39179141	12275.89571
24.39229002	12276.14501
24.39328872	12276.64436
24.39424367	12277.12184
24.39490761	12277.45381
24.39585846	12277.92923
24.39674829	12278.37414
24.39773966	12278.86983
24.39850405	12279.25203
24.3995429	12279.77145
24.40012058	12280.06029
24.40104593	12280.52297
24.40171794	12280.85897
24.40271674	12281.35837
24.4036061	12281.80305
24.40459679	12282.2984
24.40556074	12282.78037
24.40622522	12283.11261
24.40715434	12283.57717
24.40773067	12283.86534
24.40870955	12284.35477
24.40955023	12284.77511
24.41051712	12285.25856
24.4111816	12285.5908
24.41217846	12286.08923
24.41316416	12286.58208
24.41415543	12287.07772
24.41514671	12287.57335
24.41604323	12288.02161
24.41708229	12288.54115
24.41802556	12289.01278
24.41869756	12289.34878
24.41969636	12289.84818
24.42044779	12290.2239
24.42143848	12290.71924
24.42227764	12291.13882
24.42331671	12291.65835
24.42423633	12292.11817
24.42524116	12292.62058
24.42605075	12293.02538
24.42704203	12293.52102
24.42801357	12294.00679
24.42868558	12294.34279
24.42968438	12294.84219
24.43059019	12295.2951
24.43162926	12295.81463
24.43266833	12296.33416
24.43365353	12296.82676
24.43431742	12297.15871
24.4353081	12297.65405
24.43629421	12298.14711
24.4369548	12298.4774
24.43786367	12298.93184
24.43867359	12299.3368
24.43963548	12299.81774
24.4403135	12300.15675
24.44131833	12300.65916
24.44224292	12301.12146
24.4432336	12301.6168
24.44409809	12302.04904
24.44513716	12302.56858
24.44587629	12302.93814
24.44686757	12303.43378
24.44785884	12303.92942
24.44866161	12304.3308
24.44966041	12304.8302
24.45039152	12305.19576
24.45125753	12305.62877
24.45229682	12306.14841
24.45310159	12306.55079
24.45410049	12307.05024
24.45509939	12307.5497
24.45609829	12308.04915
24.45709719	12308.5486
24.45809609	12309.04805
24.459095	12309.5475
24.4600939	12310.04695
24.4610928	12310.5464
24.4620917	12311.04585
24.46282629	12311.41315
24.46381693	12311.90847
24.46476824	12312.38412
24.46579821	12312.8991
24.46665327	12313.32664
24.46765769	12313.82885
24.46855953	12314.27976
24.46922391	12314.61195
24.47021509	12315.10754
24.47108181	12315.54091
24.47208071	12316.04036
24.47307961	12316.53981
24.47372331	12316.86166
24.47468863	12317.34431
24.47549778	12317.74889
24.47620037	12318.10019
24.47715334	12318.57667
24.47807412	12319.03706
24.47870631	12319.35315
24.47966715	12319.83357
24.48065778	12320.32889
24.4813968	12320.6984
24.48243603	12321.21801
24.48310041	12321.5502
24.48406753	12322.03376
24.48473282	12322.36641
24.48561098	12322.80549
24.48659322	12323.29661
24.48759225	12323.79613
24.48838993	12324.19496
24.48906203	12324.53102
24.49006093	12325.03047
24.49102983	12325.51492
24.49202101	12326.01051
24.49282893	12326.41447
24.49386822	12326.93411
24.49477702	12327.38851
24.49578144	12327.89072
24.496508	12328.254
24.49749864	12328.74932
24.49837894	12329.18947
24.49906464	12329.53232
24.50049554	12330.24777
24.50148662	12330.74331
24.50222883	12331.11441
24.50321942	12331.60971
24.504158	12332.079
24.50519751	12332.59875
24.5060241	12333.01205
24.50702811	12333.51406
24.5078193	12333.90965
24.50849151	12334.24575
24.50949051	12334.74525
24.51040634	12335.20317
24.51143451	12335.71726
24.5123885	12336.19425
24.51337958	12336.68979
24.5141159	12337.05795
24.51510649	12337.55324
24.51606426	12338.03213
24.51706827	12338.53414
24.51799832	12338.99916
24.51871102	12339.35551
24.51975052	12339.87526
24.52079002	12340.39501
24.52180532	12340.90266
24.52247752	12341.23876
24.52347652	12341.73826
24.52428147	12342.14073
24.52527255	12342.63627
24.52610442	12343.05221
24.52710843	12343.55422
24.52806653	12344.03326
24.52910603	12344.55301
24.52996533	12344.98266
24.53095592	12345.47796
24.53179533	12345.89766
24.53246753	12346.23377
24.53346653	12346.73327
24.53430353	12347.15177
24.53534304	12347.67152
24.53617443	12348.08722
24.53716551	12348.58276
24.53815261	12349.07631
24.53915663	12349.57831
24.54013875	12350.06938
24.54112983	12350.56492
24.54212091	12351.06046
24.54311199	12351.556
24.54410307	12352.05154
24.54509415	12352.54708
24.54608523	12353.04262
24.54707631	12353.53816
24.54806739	12354.0337
24.54885655	12354.42827
24.54989605	12354.94802
24.55084217	12355.42109
24.55158062	12355.79031
24.5525716	12356.2858
24.55351394	12356.75697
24.55439582	12357.19791
24.55500104	12357.50052
24.55589969	12357.94985
24.55686232	12358.43116
24.55752651	12358.76325
24.55851749	12359.25875
24.55945718	12359.72859
24.56044772	12360.22386
24.56142112	12360.71056
24.56227906	12361.13953
24.5628934	12361.4467
24.5637992	12361.8996
24.56446338	12362.23169
24.56543557	12362.71778
24.56643793	12363.21896
24.56738151	12363.69075
24.5678889	12363.94445
24.56884416	12364.42208
24.56955708	12364.77854
24.57045363	12365.22682
24.57140026	12365.70013
24.57239124	12366.19562
24.57332475	12366.66237
24.57431529	12367.15764
24.5752094	12367.6047
24.57588171	12367.94085
24.5768351	12368.41755
24.57780572	12368.90286
24.57848254	12369.24127
24.57932811	12369.66406
24.58025853	12370.12927
24.58124907	12370.62454
24.58203369	12371.01684
24.5830734	12371.5367
24.58387451	12371.93726
24.58487361	12372.43681
24.58583463	12372.91731
24.58651144	12373.25572
24.58751505	12373.75753
24.58827199	12374.136
24.58931171	12374.65585
24.59022892	12375.11446
24.5912199	12375.60995
24.59214502	12376.07251
24.59313556	12376.56778
24.59386552	12376.93276
24.59486462	12377.43231
24.59586372	12377.93186
24.59658973	12378.29486
24.59762944	12378.81472
24.5985548	12379.2774
24.59955841	12379.77921
24.60064654	12380.32327
24.60131894	12380.65947
24.6018225	12380.91125
24.60274542	12381.37271
24.60373194	12381.86597
24.60473515	12382.36758
24.60562822	12382.81411
24.6066191	12383.30955
24.60731415	12383.65707
24.60831335	12384.15667
24.60931182	12384.65591
24.61002496	12385.01248
24.61106489	12385.53245
24.61210483	12386.05241
24.61308763	12386.54382
24.61376404	12386.88202
24.61476726	12387.38363
24.61568938	12387.84469
24.61667987	12388.33994
24.61751883	12388.75941
24.61850971	12389.25486
24.61938436	12389.69218
24.62042429	12390.21215
24.62130296	12390.65148
24.62230216	12391.15108
24.62311973	12391.55987
24.62379615	12391.89807
24.62479936	12392.39968
24.62562396	12392.81198
24.62666389	12393.33195
24.62757528	12393.78764
24.62856577	12394.28288
24.62940943	12394.70472
24.63040032	12395.20016
24.63129496	12395.64748
24.63229416	12396.14708
24.63323029	12396.61515
24.63394343	12396.97171
24.63498336	12397.49168
24.63583467	12397.91734
24.63683788	12398.41894
24.63780699	12398.90349
24.63847068	12399.23534
24.63946117	12399.73059
24.64030916	12400.15458
24.64128697	12400.64349
24.6422629	12401.13145
24.64285714	12401.42857
24.64374994	12401.87497
24.64441363	12402.20681
24.6453827	12402.69135
24.64628297	12403.14149
24.64724534	12403.62267
24.64787319	12403.9366
24.64882929	12404.41465
24.64954243	12404.77121
24.65012628	12405.06314
24.65111672	12405.55836
24.65202567	12406.01284
24.65302848	12406.51424
24.65374238	12406.87119
24.65474168	12407.37084
24.65571042	12407.85521
24.65674028	12408.37014
24.65768354	12408.84177
24.65867433	12409.33716
24.65937212	12409.68606
24.66004813	12410.02407
24.66105094	12410.52547
24.66201159	12411.00579
24.66300203	12411.50102
24.66399247	12411.99624
24.66498291	12412.49146
24.66573399	12412.86699
24.66673329	12413.36664
24.6675914	12413.7957
24.66858219	12414.29109
24.66955917	12414.77958
24.67027252	12415.13626
24.67131267	12415.65633
24.67235282	12416.17641
24.67339297	12416.69648
24.67443312	12417.21656
24.67541705	12417.70853
24.67609306	12418.04653
24.67709587	12418.54793
24.67785866	12418.92933
24.67884911	12419.42455
24.67972419	12419.8621
24.68072349	12420.36175
24.68171417	12420.85708
24.68272209	12421.36105
24.68344397	12421.72199
24.68443476	12422.21738
24.68542554	12422.71277
24.68641633	12423.20816
24.68740711	12423.70356
24.6883979	12424.19895
24.68938869	12424.69434
24.69037947	12425.18974
24.69113518	12425.56759
24.69211566	12426.05783
24.6927153	12426.35765
24.69370574	12426.85287
24.69466941	12427.33471
24.6953334	12427.6667
24.69627626	12428.13813
24.69715203	12428.57601
24.6977116	12428.8558
24.6987109	12429.35545
24.69964839	12429.8242
24.70037453	12430.18727
24.70128308	12430.64154
24.70217869	12431.08935
24.70312054	12431.56027
24.70378443	12431.89221
24.70477511	12432.38756
24.70557636	12432.78818
24.70661673	12433.30836
24.70733881	12433.66941
24.70832921	12434.1646
24.70930233	12434.65116
24.7101739	12435.08695
24.71077819	12435.3891
24.71170993	12435.85496
24.71263634	12436.31817
24.71331195	12436.65597
24.71431435	12437.15718
24.71526196	12437.63098
24.71625235	12438.12618
24.7171697	12438.58485
24.71806076	12439.03038
24.71897154	12439.48577
24.71963543	12439.81771
24.72062611	12440.31306
24.72133119	12440.6656
24.7223336	12441.1668
24.72326259	12441.63129
24.72430295	12442.15148
24.72516589	12442.58295
24.7261643	12443.08215
24.72714668	12443.57334
24.72813707	12444.06854
24.72887841	12444.43921
24.7295423	12444.77115
24.73054515	12445.27258
24.73152368	12445.76184
24.73251436	12446.25718
24.73336006	12446.68003
24.73436247	12447.18123
24.7351589	12447.57945
24.73615831	12448.07915
24.73715771	12448.57885
24.73815711	12449.07855
24.7390314	12449.5157
24.74002179	12450.01089
24.74094881	12450.47441
24.74198918	12450.99459
24.74274804	12451.37402
24.74341193	12451.70596
24.74440262	12452.20131
24.74538893	12452.69447
24.74638399	12453.192
24.74719101	12453.59551
24.74823138	12454.11569
24.74915051	12454.57525
24.75	12455
24.75086677	12455.43338
24.75167121	12455.8356
24.75266155	12456.33077
24.75362319	12456.81159
24.75462269	12457.31134
24.75551102	12457.75551
24.75650364	12458.25182
24.7574639	12458.73195
24.75780089	12458.90045
24.75862069	12459.31034
24.75962019	12459.81009
24.7605843	12460.29215
24.76152305	12460.76152
24.76241684	12461.20842
24.76275384	12461.37692
24.76374443	12461.87221
24.76461769	12462.30885
24.76553602	12462.76801
24.76652637	12463.26318
24.76751671	12463.75836
24.76827685	12464.13842
24.76899063	12464.49532
24.77001476	12465.00738
24.77067855	12465.33928
24.77161419	12465.8071
24.77254509	12466.27255
24.77345878	12466.72939
24.77444912	12467.22456
24.77523413	12467.61707
24.77627471	12468.13736
24.77694889	12468.47444
24.77761268	12468.80634
24.77860327	12469.30163
24.77955912	12469.77956
24.78043704	12470.21852
24.78138153	12470.69077
24.78193599	12470.968
24.7826087	12471.30435
24.78356713	12471.78357
24.78456914	12472.28457
24.78553739	12472.7687
24.78633325	12473.16663
24.78700734	12473.50367
24.78772112	12473.86056
24.78876171	12474.38085
24.7896052	12474.8026
24.7906047	12475.30235
24.79158317	12475.79158
24.79258517	12476.29259
24.79346211	12476.73105
24.7944527	12477.22635
24.79524635	12477.62317
24.79623669	12478.11835
24.79708637	12478.54318
24.79812695	12479.06348
24.7989275	12479.46375
24.7996002	12479.8001
24.80068109	12480.34054
24.80168269	12480.84135
24.80257492	12481.28746
24.80328893	12481.64446
24.80432973	12482.16486
24.80507797	12482.53898
24.80607757	12483.03878
24.80707717	12483.53858
24.80788275	12483.94137
24.80887304	12484.43652
24.80982567	12484.91284
24.81081616	12485.40808
24.81169872	12485.84936
24.81270032	12486.35016
24.81369692	12486.84846
24.81470353	12487.35176
24.81540077	12487.70038
24.81607357	12488.03679
24.81707317	12488.53659
24.81786012	12488.93006
24.81890092	12489.45046
24.81976629	12489.88315
24.82075659	12490.37829
24.82171474	12490.85737
24.82271635	12491.35817
24.82369255	12491.84628
24.82410491	12492.05246
24.82506997	12492.53499
24.82604795	12493.02398
24.82672276	12493.36138
24.82768865	12493.84433
24.82864501	12494.3225
24.82930891	12494.65445
24.83034971	12495.17485
24.83106757	12495.53379
24.83206717	12496.03359
24.83273237	12496.36619
24.83363042	12496.81521
24.83458796	12497.29398
24.83555371	12497.77685
24.83639237	12498.19619
24.83706517	12498.53259
24.83806477	12499.03239
24.83874199	12499.37099
24.83974359	12499.87179
24.84074519	12500.3726
24.84174679	12500.8734
24.84254308	12501.27154
24.84353337	12501.76669
24.84449287	12502.24643
24.84548336	12502.74168
24.84638837	12503.19419
24.84706118	12503.53059
24.84806078	12504.03039
24.84906038	12504.53019
24.85	12505
24.85094583	12505.47291
24.85182219	12505.91109
24.85282339	12506.41169
24.85354394	12506.77197
24.85454364	12507.27182
24.85554334	12507.77167
24.85654304	12508.27152
24.85754274	12508.77137
24.85854244	12509.27122
24.85954214	12509.77107
24.86054184	12510.27092
24.86154154	12510.77077
24.86254124	12511.27062
24.86342528	12511.71264
24.86408873	12512.04436
24.86507897	12512.53949
24.86583901	12512.9195
24.86684021	12513.4201
24.86779096	12513.89548
24.86883198	12514.41599
24.8697633	12514.88165
24.87075369	12515.37684
24.87153854	12515.76927
24.87253824	12516.26912
24.87332774	12516.66387
24.87403706	12517.01853
24.87507808	12517.53904
24.87597168	12517.98584
24.87696193	12518.48096
24.87785342	12518.92671
24.87885463	12519.42731
24.87985583	12519.92791
24.88065762	12520.32881
24.88164801	12520.82401
24.88253524	12521.26762
24.88353494	12521.76747
24.88444722	12522.22361
24.88548824	12522.74412
24.88620094	12523.10047
24.88686439	12523.43219
24.88785463	12523.92732
24.88861128	12524.30564
24.88957116	12524.78558
24.89053284	12525.26642
24.89119584	12525.59792
24.89187024	12525.93512
24.89280586	12526.40293
24.89379611	12526.89805
24.89453164	12527.26582
24.89553134	12527.76567
24.89650391	12528.25196
24.89749431	12528.74715
24.89830723	12529.15361
24.89902144	12529.51072
24.9	12530
24.90092074	12530.46037
24.90147539	12530.7377
24.90245091	12531.22546
24.90316535	12531.58267
24.9040192	12532.0096
24.905019	12532.5095
24.90592474	12532.96237
24.90692554	12533.46277
24.90790255	12533.95128
24.90873357	12534.36679
24.90941274	12534.70637
24.91038717	12535.19358
24.9110178	12535.5089
24.91192954	12535.96477
24.91293034	12536.46517
24.91384433	12536.92216
24.91483462	12537.41731
24.91582492	12537.91246
24.91670137	12538.35069
24.91774261	12538.8713
24.91863554	12539.31777
24.91929894	12539.64947
24.92028914	12540.14457
24.9210158	12540.5079
24.9220156	12541.0078
24.92294877	12541.47439
24.92399	12541.995
24.92493995	12542.46998
24.92594075	12542.97038
24.92671816	12543.35908
24.92770846	12543.85423
24.92853751	12544.26876
24.92920091	12544.60046
24.9302374	12545.1187
24.93118131	12545.59065
24.9321715	12546.08575
24.9330134	12546.5067
24.9340132	12547.0066
24.935013	12547.5065
24.9360128	12548.0064
24.93694956	12548.47478
24.93793821	12548.9691
24.9386017	12549.30085
24.939592	12549.796
24.94009308	12550.04654
24.94108328	12550.54164
24.9420116	12551.0058
24.9430114	12551.5057
24.94395516	12551.97758
24.94495596	12552.47798
24.94585589	12552.92795
24.94685086	12553.42543
24.94751436	12553.75718
24.94801465	12554.00733
24.94900485	12554.50243
24.94999505	12554.99752
24.95098039	12555.4902
24.95173028	12555.86514
24.95272043	12556.36022
24.95350465	12556.75232
24.95450455	12557.25227
24.95550445	12557.75222
24.95650435	12558.25217
24.95750425	12558.75212
24.95834201	12559.17101
24.95938346	12559.69173
24.96031079	12560.1554
24.96098439	12560.4922
24.96198479	12560.9924
24.96286761	12561.43381
24.96385781	12561.9289
24.96460221	12562.3011
24.96563216	12562.81608
24.9665825	12563.29125
24.96757265	12563.78633
24.96850315	12564.25157
24.96950305	12564.75152
24.97031479	12565.1574
24.9709884	12565.4942
24.9719888	12565.9944
24.97292231	12566.46115
24.97396376	12566.98188
24.97474998	12567.37499
24.97574017	12567.87009
24.97650235	12568.25117
24.97750225	12568.75112
24.97846428	12569.23214
24.97945443	12569.72721
24.98044458	12570.22229
24.98143472	12570.71736
24.98242487	12571.21244
24.98341502	12571.70751
24.98437825	12572.18913
24.984994	12572.497
24.98596894	12572.98447
24.98663234	12573.31617
24.9875026	12573.7513
24.98850115	12574.25057
24.98935591	12574.67795
24.989996	12574.998
24.99095375	12575.47688
24.9916684	12575.8342
24.99257352	12576.28676
24.99356372	12576.78186
24.99455392	12577.27696
24.99554411	12577.77206
24.99653431	12578.26716
24.99750025	12578.75012
24.99850015	12579.25007
24.99925739	12579.62869
25.00065359	12580.32843
25.0019802	12580.99505
25.003	12581.5075
25.00416667	12582.09375
25.00553513	12582.7814
25.00693069	12583.48267
25.008	12584.02
25.009375	12584.71094
25.01074346	12585.39859
25.01188119	12585.9703
25.013	12586.5325
25.01458333	12587.32812
25.016	12588.04
25.0173268	12588.70672
25.01875	12589.42187
25.01980198	12589.9505
25.021	12590.5525
25.0223268	12591.21922
25.02376238	12591.94059
25.025	12592.5625
25.02604167	12593.08594
25.02772277	12593.93069
25.029	12594.5725
25.03053513	12595.3439
25.032	12596.08
25.03333333	12596.75
25.034375	12597.27344
25.03564356	12597.91089
25.037	12598.5925
25.0383268	12599.25922
25.03958333	12599.89062
25.040625	12600.41406
25.042	12601.105
25.04356436	12601.89109
25.04479167	12602.50781
25.0463268	12603.27922
25.04752475	12603.88119
25.04895833	12604.60156
25.0503268	12605.28922
25.05148515	12605.87129
25.053	12606.6325
25.05416667	12607.21875
25.05544554	12607.86139
25.057	12608.6425
25.05833333	12609.3125
25.05940594	12609.85149
25.061	12610.6525
25.0623268	12611.31922
25.06336634	12611.84158
25.06458333	12612.45312
25.066	12613.165
25.067	12613.6675
25.06864363	12614.49342
25.07	12615.175
25.07128713	12615.82178
25.07291667	12616.64062
25.074	12617.185
25.07590112	12618.14031
25.077	12618.6925
25.078125	12619.25781
25.07920792	12619.80198
25.08086193	12620.63312
25.082	12621.205
25.08316832	12621.79208
25.084375	12622.39844
25.086	12623.215
25.08745551	12623.94639
25.08854167	12624.49219
25.09	12625.225
25.09108911	12625.77228
25.09240601	12626.43402
25.09375	12627.10937
25.095	12627.7375
25.0960396	12628.2599
25.0976833	12629.08586
25.09895833	12629.72656
25.1	12630.25
25.10136846	12630.93765
25.1029703	12631.74257
25.104	12632.26
25.10520833	12632.86719
25.1065768	12633.55484
25.10792079	12634.2302
25.109	12634.7725
25.11041667	12635.48437
25.11178513	12636.17203
25.11287129	12636.71782
25.1143268	12637.44922
25.11584158	12638.2104
25.117	12638.7925
25.1183268	12639.45922
25.11979167	12640.19531
25.12083333	12640.71875
25.122	12641.305
25.1233268	12641.97172
25.12475248	12642.68812
25.12604167	12643.33594
25.12741013	12644.02359
25.129	12644.8225
25.13020833	12645.42969
25.13168317	12646.17079
25.1333268	12646.99672
25.134375	12647.52344
25.13564356	12648.16089
25.13696046	12648.82263
25.138	12649.345
25.13958333	12650.14062
25.140625	12650.66406
25.14199346	12651.35172
25.1433268	12652.02172
25.14479167	12652.75781
25.146	12653.365
25.14752475	12654.13119
25.14884165	12654.79293
25.15	12655.375
25.15148515	12656.12129
25.15280204	12656.78303
25.154	12657.385
25.15544554	12658.11139
25.157	12658.8925
25.15833333	12659.5625
25.15940594	12660.10149
25.16074346	12660.77359
25.162	12661.405
25.16336634	12662.09158
25.16458333	12662.70312
25.1659518	12663.39078
25.167	12663.9175
25.16831683	12664.57921
25.16979167	12665.32031
25.17128713	12666.07178
25.17291667	12666.89062
25.174	12667.435
25.17557432	12668.2261
25.177	12668.9425
25.178125	12669.50781
25.17920792	12670.05198
25.18053513	12670.7189
25.182	12671.455
25.18316832	12672.04208
25.184375	12672.64844
25.186	12673.465
25.18712871	12674.03218
25.18854167	12674.74219
25.18991013	12675.42984
25.191	12675.9775
25.19207921	12676.5198
25.19375	12677.35937
25.195	12677.9875
25.1960396	12678.5099
25.1973565	12679.17164
25.19895833	12679.97656
25.2	12680.5
25.20104167	12681.02344
25.20273693	12681.87531
25.2039604	12682.4901
25.205	12683.0125
25.20625	12683.64062
25.20792079	12684.4802
25.209	12685.0225
25.2103268	12685.68922
25.21145833	12686.25781
25.21287129	12686.96782
25.214	12687.535
25.215625	12688.35156
25.21683168	12688.95792
25.218	12689.545
25.21965359	12690.37593
25.22079208	12690.94802
25.221875	12691.49219
25.223	12692.0575
25.22465359	12692.88843
25.226	12693.565
25.22708333	12694.10937
25.22871287	12694.92822
25.23020833	12695.67969
25.23168317	12696.42079
25.233	12697.0825
25.2343268	12697.74922
25.23541667	12698.29687
25.23663366	12698.90842
25.238	12699.595
25.2393268	12700.26172
25.24059406	12700.89851
25.24166667	12701.4375
25.243	12702.1075
25.24455446	12702.88861
25.246	12703.615
25.2473268	12704.28172
25.24851485	12704.87871
25.25	12705.625
25.25136846	12706.31265
25.25247525	12706.86881
25.254	12707.635
25.25520833	12708.24219
25.25676244	12709.02313
25.2583268	12709.80922
25.259375	12710.33594
25.26041667	12710.85937
25.262	12711.655
25.2633268	12712.32172
25.26435644	12712.83911
25.265625	12713.47656
25.26699346	12714.16422
25.26831683	12714.82921
25.26979167	12715.57031
25.271	12716.1775
25.27260403	12716.98352
25.27395833	12717.66406
25.27524752	12718.31188
25.27689122	12719.13784
25.278	12719.695
25.27916667	12720.28125
25.28020833	12720.80469
25.28190359	12721.65656
25.283	12722.2075
25.28415842	12722.7896
25.28574346	12723.58609
25.28712871	12724.28218
25.28844561	12724.94392
25.28958333	12725.51562
25.291	12726.2275
25.29207921	12726.7698
25.2937229	12727.59576
25.29479167	12728.13281
25.296	12728.74
25.2970297	12729.25743
25.2986734	12730.08338
25.3	12730.75
25.30104167	12731.27344
25.30273693	12732.12531
25.3039604	12732.7401
25.305	12733.2625
25.30625	12733.89062
25.30792079	12734.7302
25.309	12735.2725
25.3103268	12735.93922
25.31145833	12736.50781
25.31287129	12737.21782
25.314	12737.785
25.315625	12738.60156
25.31683168	12739.20792
25.318	12739.795
25.31965359	12740.62593
25.32079208	12741.19802
25.321875	12741.74219
25.323	12742.3075
25.32465359	12743.13843
25.326	12743.815
25.32708333	12744.35937
25.32871287	12745.17822
25.33020833	12745.92969
25.33168317	12746.67079
25.333	12747.3325
25.3343268	12747.99922
25.33541667	12748.54687
25.33663366	12749.15842
25.338	12749.845
25.3393268	12750.51172
25.34059406	12751.14851
25.34166667	12751.6875
25.343	12752.3575
25.34455446	12753.13861
25.346	12753.865
25.3473268	12754.53172
25.34851485	12755.12871
25.35	12755.875
25.35136846	12756.56265
25.35247525	12757.11881
25.354	12757.885
25.35520833	12758.49219
25.35676244	12759.27313
25.3583268	12760.05922
25.359375	12760.58594
25.36041667	12761.10937
25.362	12761.905
25.3633268	12762.57172
25.36435644	12763.08911
25.365625	12763.72656
25.36699346	12764.41422
25.36831683	12765.07921
25.36979167	12765.82031
25.371	12766.4275
25.37260403	12767.23352
25.37395833	12767.91406
25.37524752	12768.56188
25.37656442	12769.22362
25.378	12769.945
25.37916667	12770.53125
25.38020833	12771.05469
25.3815768	12771.74234
25.383	12772.4575
25.38415842	12773.0396
25.38541667	12773.67187
25.387	12774.4675
25.38811881	12775.0297
25.38958333	12775.76562
25.3909518	12776.45328
25.392	12776.98
25.3933961	12777.68154
25.39479167	12778.38281
25.396	12778.99
25.3970297	12779.50743
25.3983466	12780.16917
25.39999029	12780.99512
25.401	12781.5025
25.40208333	12782.04687
25.40377859	12782.89874
25.4049505	12783.48762
25.406	12784.015
25.40729167	12784.66406
25.40891089	12785.47772
25.41	12786.025
25.4113268	12786.69172
25.4125	12787.28125
25.41386139	12787.96535
25.4153268	12788.70172
25.41666667	12789.375
25.41782178	12789.95545
25.419	12790.5475
25.42065359	12791.37843
25.42178218	12791.94554
25.42291667	12792.51562
25.424	12793.06
25.42574257	12793.93564
25.427	12794.5675
25.4284518	12795.29703
25.43	12796.075
25.43125	12796.70312
25.43267327	12797.41832
25.434	12798.085
25.4353268	12798.75172
25.43645833	12799.32031
25.43762376	12799.90594
25.439	12800.5975
25.4403268	12801.26422
25.44158416	12801.89604
25.44270833	12802.46094
25.4443268	12803.27422
25.44583333	12804.03125
25.447	12804.6175
25.4483268	12805.28422
25.44950495	12805.87624
25.45104167	12806.64844
25.45241013	12807.33609
25.45346535	12807.86634
25.455	12808.6375
25.45643564	12809.35891
25.458	12810.145
25.4593268	12810.81172
25.46039604	12811.34901
25.46145833	12811.88281
25.463	12812.6575
25.4643268	12813.32422
25.46534653	12813.83663
25.46666667	12814.5
25.468	12815.17
25.46930693	12815.82673
25.47083333	12816.59375
25.47227723	12817.31931
25.47392092	12818.14526
25.475	12818.6875
25.47623762	12819.30941
25.47788132	12820.13536
25.479	12820.6975
25.48019802	12821.2995
25.48125	12821.82812
25.48294526	12822.67999
25.484	12823.21
25.48541667	12823.92187
25.487	12824.7175
25.48811881	12825.2797
25.48943571	12825.94144
25.490625	12826.53906
25.492	12827.23
25.49306931	12827.76733
25.494713	12828.59328
25.49583333	12829.15625
25.497	12829.7425
25.4980198	12830.25495
25.4996635	12831.08091
25.501	12831.7525
25.50208333	12832.29687
25.50377859	12833.14874
25.5049505	12833.73762
25.506	12834.265
25.50729167	12834.91406
25.50891089	12835.72772
25.51	12836.275
25.5113268	12836.94172
25.5125	12837.53125
25.51386139	12838.21535
25.5153268	12838.95172
25.51666667	12839.625
25.51782178	12840.20545
25.519	12840.7975
25.52065359	12841.62843
25.52178218	12842.19554
25.52291667	12842.76562
25.524	12843.31
25.52574257	12844.18564
25.527	12844.8175
25.5284518	12845.54703
25.53	12846.325
25.53125	12846.95312
25.53267327	12847.66832
25.534	12848.335
25.5353268	12849.00172
25.53645833	12849.57031
25.53762376	12850.15594
25.539	12850.8475
25.5403268	12851.51422
25.54158416	12852.14604
25.54270833	12852.71094
25.5443268	12853.52422
25.54583333	12854.28125
25.547	12854.8675
25.5483268	12855.53422
25.54950495	12856.12624
25.55104167	12856.89844
25.55241013	12857.58609
25.55346535	12858.11634
25.555	12858.8875
25.55643564	12859.60891
25.558	12860.395
25.5593268	12861.06172
25.56039604	12861.59901
25.56145833	12862.13281
25.563	12862.9075
25.5643268	12863.57422
25.56534653	12864.08663
25.56666667	12864.75
25.568	12865.42
25.56930693	12866.07673
25.57083333	12866.84375
25.57227723	12867.56931
25.57392092	12868.39526
25.575	12868.9375
25.57623762	12869.55941
25.57755452	12870.22115
25.579	12870.9475
25.58019802	12871.5495
25.58125	12872.07812
25.58261846	12872.76578
25.584	12873.46
25.58514851	12874.03713
25.58678513	12874.85953
25.588	12875.47
25.58910891	12876.02723
25.590625	12876.78906
25.59199346	12877.47672
25.59306931	12878.01733
25.5943862	12878.67907
25.59583333	12879.40625
25.597	12879.9925
25.5980198	12880.50495
25.5993367	12881.16669
25.601	12882.0025
25.60208333	12882.54687
25.6034518	12883.23453
25.6049505	12883.98762
25.606	12884.515
25.60729167	12885.16406
25.60866013	12885.85172
25.60990099	12886.47525
25.611	12887.0275
25.6125	12887.78125
25.61386139	12888.46535
25.615	12889.0375
25.61666667	12889.875
25.61782178	12890.45545
25.619	12891.0475
25.6203268	12891.71422
25.62178218	12892.44554
25.62291667	12893.01562
25.624	12893.56
25.62574257	12894.43564
25.627	12895.0675
25.628125	12895.63281
25.62970297	12896.42574
25.63125	12897.20312
25.63267327	12897.91832
25.63399016	12898.58006
25.635	12899.0875
25.63645833	12899.82031
25.63762376	12900.40594
25.63894066	12901.06768
25.64	12901.6
25.64158416	12902.39604
25.64270833	12902.96094
25.644	12903.61
25.64554455	12904.38614
25.646875	12905.05469
25.648	12905.62
25.64950495	12906.37624
25.651	12907.1275
25.65208333	12907.67187
25.65346535	12908.36634
25.655	12909.1375
25.65625	12909.76562
25.65775254	12910.52065
25.659	12911.1475
25.66039604	12911.84901
25.66145833	12912.38281
25.6628268	12913.07047
25.664	12913.66
25.66534653	12914.33663
25.66666343	12914.99837
25.66770833	12915.52344
25.66930693	12916.32673
25.67083333	12917.09375
25.672	12917.68
25.67359412	12918.48105
25.675	12919.1875
25.67623762	12919.80941
25.67755452	12920.47115
25.679	12921.1975
25.68019802	12921.7995
25.68125	12922.32812
25.68261846	12923.01578
25.684	12923.71
25.68514851	12924.28713
25.68678513	12925.10953
25.688	12925.72
25.68910891	12926.27723
25.690625	12927.03906
25.69199346	12927.72672
25.69306931	12928.26733
25.6943862	12928.92907
25.69583333	12929.65625
25.697	12930.2425
25.6980198	12930.75495
25.6993367	12931.41669
25.701	12932.2525
25.70208333	12932.79687
25.7034518	12933.48453
25.7049505	12934.23762
25.706	12934.765
25.70729167	12935.41406
25.70866013	12936.10172
25.70990099	12936.72525
25.711	12937.2775
25.7125	12938.03125
25.71386139	12938.71535
25.715	12939.2875
25.71666667	12940.125
25.71782178	12940.70545
25.719	12941.2975
25.7203268	12941.96422
25.72178218	12942.69554
25.72291667	12943.26562
25.724	12943.81
25.72574257	12944.68564
25.727	12945.3175
25.728125	12945.88281
25.72970297	12946.67574
25.73125	12947.45312
25.73267327	12948.16832
25.73399016	12948.83006
25.735	12949.3375
25.73645833	12950.07031
25.73762376	12950.65594
25.73894066	12951.31768
25.74	12951.85
25.74158416	12952.64604
25.74270833	12953.21094
25.744	12953.86
25.74554455	12954.63614
25.746875	12955.30469
25.748	12955.87
25.74950495	12956.62624
25.751	12957.3775
25.75208333	12957.92187
25.75346535	12958.61634
25.755	12959.3875
25.75625	12960.01562
25.75775254	12960.77065
25.759	12961.3975
25.76039604	12962.09901
25.76145833	12962.63281
25.7628268	12963.32047
25.764	12963.91
25.76534653	12964.58663
25.76666343	12965.24837
25.76770833	12965.77344
25.76930693	12966.57673
25.77083333	12967.34375
25.772	12967.93
25.77359412	12968.73105
25.775	12969.4375
25.77604167	12969.96094
25.77722772	12970.55693
25.77887142	12971.38289
25.78	12971.95
25.78118812	12972.54703
25.78229167	12973.10156
25.78398693	12973.95343
25.78514851	12974.53713
25.78645833	12975.19531
25.788	12975.97
25.78910891	12976.52723
25.79042581	12977.18897
25.79166667	12977.8125
25.793	12978.4825
25.79405941	12979.01485
25.7957031	12979.84081
25.796875	12980.42969
25.798	12980.995
25.7990099	12981.50248
25.8009901	12982.49752
25.802	12983.005
25.803125	12983.57031
25.80482026	12984.42218
25.80594059	12984.98515
25.807	12985.5175
25.80833333	12986.1875
25.80990099	12986.97525
25.811	12987.5275
25.8123268	12988.19422
25.81354167	12988.80469
25.815	12989.5375
25.81665359	12990.36843
25.81770833	12990.89844
25.81881188	12991.45297
25.82	12992.05
25.82165359	12992.88093
25.82277228	12993.44307
25.82395833	12994.03906
25.82565359	12994.89093
25.82673267	12995.43317
25.828125	12996.13281
25.82970297	12996.92574
25.831	12997.5775
25.83261846	12998.39078
25.83366337	12998.91584
25.835	12999.5875
25.8363268	13000.25422
25.8375	13000.84375
25.83861386	13001.40347
25.84	13002.1
25.8413268	13002.76672
25.84257426	13003.39356
25.844	13004.11
25.84554455	13004.88614
25.846875	13005.55469
25.848	13006.12
25.8493268	13006.78672
25.851	13007.6275
25.85208333	13008.17187
25.8534518	13008.85953
25.85478224	13009.52808
25.85625	13010.26562
25.85742574	13010.85644
25.859	13011.6475
25.8603268	13012.31422
25.86138614	13012.84653
25.8625	13013.40625
25.864	13014.16
25.8653268	13014.82672
25.86633663	13015.33416
25.86770833	13016.02344
25.869	13016.6725
25.87062383	13017.48847
25.872	13018.18
25.87326733	13018.81683
25.87491102	13019.64279
25.87604167	13020.21094
25.87722772	13020.80693
25.87887142	13021.63289
25.88	13022.2
25.88118812	13022.79703
25.88229167	13023.35156
25.88398693	13024.20343
25.88514851	13024.78713
25.88645833	13025.44531
25.888	13026.22
25.88910891	13026.77723
25.89042581	13027.43897
25.89166667	13028.0625
25.893	13028.7325
25.89405941	13029.26485
25.8957031	13030.09081
25.896875	13030.67969
25.898	13031.245
25.8990099	13031.75248
25.9009901	13032.74752
25.902	13033.255
25.903125	13033.82031
25.90449346	13034.50797
25.90594059	13035.23515
25.907	13035.7675
25.90833333	13036.4375
25.9097018	13037.12515
25.91089109	13037.72277
25.912	13038.28
25.91354167	13039.05469
25.91485149	13039.71287
25.9163268	13040.45422
25.91770833	13041.14844
25.91881188	13041.70297
25.92	13042.3
25.9213268	13042.96672
25.92277228	13043.69307
25.92395833	13044.28906
25.9253268	13044.97672
25.92673267	13045.68317
25.928	13046.32
25.92949346	13047.07047
25.931	13047.8275
25.93229167	13048.47656
25.93366337	13049.16584
25.93498026	13049.82758
25.936	13050.34
25.9375	13051.09375
25.93861386	13051.65347
25.93993076	13052.31521
25.941	13052.8525
25.94257426	13053.64356
25.94375	13054.23437
25.9453268	13055.02672
25.94686145	13055.79788
25.94791667	13056.32812
25.949	13056.8725
25.95082185	13057.78798
25.952	13058.38
25.953125	13058.94531
25.95445545	13059.61386
25.956	13060.39
25.95742574	13061.10644
25.95874264	13061.76818
25.96	13062.4
25.96138614	13063.09653
25.9625	13063.65625
25.96386846	13064.3439
25.965	13064.9125
25.96633663	13065.58416
25.96765353	13066.2459
25.969	13066.9225
25.97029703	13067.57426
25.971875	13068.36719
25.97326733	13069.06683
25.97458422	13069.72857
25.97604167	13070.46094
25.97722772	13071.05693
25.97854462	13071.71867
25.98	13072.45
25.98118812	13073.04703
25.98229167	13073.60156
25.98366013	13074.28922
25.985	13074.9625
25.98645833	13075.69531
25.9878268	13076.38297
25.989	13076.9725
25.99009901	13077.52475
25.99166667	13078.3125
25.993	13078.9825
25.99405941	13079.51485
25.9953763	13080.17659
25.996875	13080.92969
25.998	13081.495
25.9990099	13082.00248
26.0009901	13082.99752
26.002	13083.505
26.003125	13084.07031
26.00449346	13084.75797
26.00594059	13085.48515
26.007	13086.0175
26.00833333	13086.6875
26.0097018	13087.37515
26.01089109	13087.97277
26.012	13088.53
26.01354167	13089.30469
26.01485149	13089.96287
26.0163268	13090.70422
26.01770833	13091.39844
26.01881188	13091.95297
26.02	13092.55
26.0213268	13093.21672
26.02277228	13093.94307
26.02395833	13094.53906
26.0253268	13095.22672
26.02673267	13095.93317
26.028	13096.57
26.02949346	13097.32047
26.031	13098.0775
26.03229167	13098.72656
26.03366337	13099.41584
26.03498026	13100.07758
26.036	13100.59
26.0375	13101.34375
26.03861386	13101.90347
26.03993076	13102.56521
26.041	13103.1025
26.04257426	13103.89356
26.04375	13104.48437
26.0453268	13105.27672
26.04686145	13106.04788
26.04791667	13106.57812
26.049	13107.1225
26.05082185	13108.03798
26.052	13108.63
26.053125	13109.19531
26.05445545	13109.86386
26.056	13110.64
26.05742574	13111.35644
26.05874264	13112.01818
26.06	13112.65
26.06138614	13113.34653
26.0625	13113.90625
26.06386846	13114.5939
26.065	13115.1625
26.06633663	13115.83416
26.06765353	13116.4959
26.069	13117.1725
26.07029703	13117.82426
26.071875	13118.61719
26.07326733	13119.31683
26.07458422	13119.97857
26.076	13120.69
26.07708333	13121.23437
26.07821782	13121.80446
26.07986152	13122.63041
26.081	13123.2025
26.08217822	13123.79455
26.08333333	13124.375
26.085	13125.2125
26.08613861	13125.78465
26.0875	13126.46875
26.089	13127.2225
26.09009901	13127.77475
26.09141591	13128.43649
26.09270833	13129.08594
26.094	13129.735
26.0950495	13130.26238
26.0966932	13131.08833
26.09791667	13131.70312
26.099	13132.2475
26.10098039	13133.24265
26.1019802	13133.74505
26.103	13134.2575
26.10416667	13134.84375
26.10586193	13135.69562
26.10693069	13136.23267
26.1083268	13136.93422
26.109375	13137.46094
26.11089109	13138.22277
26.112	13138.78
26.1133268	13139.44672
26.11485149	13140.21287
26.116	13140.79
26.11765359	13141.62093
26.11875	13142.17187
26.11980198	13142.7005
26.121	13143.3025
26.12265359	13144.13343
26.12376238	13144.69059
26.125	13145.3125
26.12669526	13146.16437
26.128	13146.82
26.12916667	13147.40625
26.13069307	13148.17327
26.13229167	13148.97656
26.13366013	13149.66422
26.13465347	13150.16337
26.136	13150.84
26.1373268	13151.50672
26.13854167	13152.11719
26.13960396	13152.65099
26.141	13153.3525
26.1423268	13154.01922
26.14375	13154.73437
26.145	13155.3625
26.14653465	13156.13366
26.14791667	13156.82812
26.149	13157.3725
26.15049505	13158.12376
26.152	13158.88
26.153125	13159.44531
26.15445545	13160.11386
26.156	13160.89
26.15729167	13161.53906
26.15841584	13162.10396
26.16	13162.9
26.1613268	13163.56672
26.16237624	13164.09406
26.16354167	13164.67969
26.165	13165.4125
26.1663268	13166.07922
26.16732673	13166.58168
26.16875	13167.29687
26.17029703	13168.07426
26.171875	13168.86719
26.173	13169.4325
26.17425743	13170.06436
26.176	13170.94
26.17708333	13171.48437
26.17821782	13172.05446
26.17986152	13172.88041
26.181	13173.4525
26.18217822	13174.04455
26.18333333	13174.625
26.185	13175.4625
26.18613861	13176.03465
26.1875	13176.71875
26.189	13177.4725
26.19009901	13178.02475
26.19141591	13178.68649
26.19270833	13179.33594
26.194	13179.985
26.1950495	13180.51238
26.1966932	13181.33833
26.19791667	13181.95312
26.199	13182.4975
26.20098039	13183.49265
26.2019802	13183.99505
26.203	13184.5075
26.20416667	13185.09375
26.20586193	13185.94562
26.20693069	13186.48267
26.2083268	13187.18422
26.209375	13187.71094
26.21089109	13188.47277
26.212	13189.03
26.2133268	13189.69672
26.21485149	13190.46287
26.216	13191.04
26.21765359	13191.87093
26.21875	13192.42187
26.21980198	13192.9505
26.221	13193.5525
26.22265359	13194.38343
26.22376238	13194.94059
26.225	13195.5625
26.22669526	13196.41437
26.228	13197.07
26.22916667	13197.65625
26.23069307	13198.42327
26.23229167	13199.22656
26.23366013	13199.91422
26.23465347	13200.41337
26.236	13201.09
26.2373268	13201.75672
26.23854167	13202.36719
26.23960396	13202.90099
26.241	13203.6025
26.2423268	13204.26922
26.24375	13204.98437
26.245	13205.6125
26.24653465	13206.38366
26.24791667	13207.07812
26.249	13207.6225
26.25049505	13208.37376
26.252	13209.13
26.253125	13209.69531
26.25445545	13210.36386
26.256	13211.14
26.25729167	13211.78906
26.25841584	13212.35396
26.26	13213.15
26.2613268	13213.81672
26.26237624	13214.34406
26.26354167	13214.92969
26.265	13215.6625
26.2663268	13216.32922
26.26732673	13216.83168
26.26875	13217.54687
26.27029703	13218.32426
26.271875	13219.11719
26.273	13219.6825
26.27425743	13220.31436
26.276	13221.19
26.27708333	13221.73437
26.27821782	13222.30446
26.27986152	13223.13041
26.281	13223.7025
26.28217822	13224.29455
26.28333333	13224.875
26.285	13225.7125
26.28613861	13226.28465
26.2875	13226.96875
26.289	13227.7225
26.29009901	13228.27475
26.29141591	13228.93649
26.29270833	13229.58594
26.294	13230.235
26.2950495	13230.76238
26.2966932	13231.58833
26.29791667	13232.20312
26.299	13232.7475
26.30098039	13233.74265
26.3019802	13234.24505
26.303	13234.7575
26.30416667	13235.34375
26.30586193	13236.19562
26.30693069	13236.73267
26.3083268	13237.43422
26.309375	13237.96094
26.31089109	13238.72277
26.312	13239.28
26.3133268	13239.94672
26.31485149	13240.71287
26.316	13241.29
26.31765359	13242.12093
26.31875	13242.67187
26.31980198	13243.2005
26.321	13243.8025
26.32265359	13244.63343
26.32376238	13245.19059
26.325	13245.8125
26.32669526	13246.66437
26.328	13247.32
26.32916667	13247.90625
26.33069307	13248.67327
26.33229167	13249.47656
26.33366013	13250.16422
26.33465347	13250.66337
26.336	13251.34
26.3373268	13252.00672
26.33854167	13252.61719
26.33960396	13253.15099
26.341	13253.8525
26.3423268	13254.51922
26.34375	13255.23437
26.345	13255.8625
26.34653465	13256.63366
26.34791667	13257.32812
26.349	13257.8725
26.35049505	13258.62376
26.352	13259.38
26.353125	13259.94531
26.35445545	13260.61386
26.356	13261.39
26.35729167	13262.03906
26.35841584	13262.60396
26.36	13263.4
26.3613268	13264.06672
26.36237624	13264.59406
26.36354167	13265.17969
26.365	13265.9125
26.3663268	13266.57922
26.36732673	13267.08168
26.36875	13267.79687
26.37029703	13268.57426
26.371875	13269.36719
26.373	13269.9325
26.37425743	13270.56436
26.376	13271.44
26.37708333	13271.98437
26.37821782	13272.55446
26.37986152	13273.38041
26.381	13273.9525
26.38217822	13274.54455
26.38333333	13275.125
26.385	13275.9625
26.38613861	13276.53465
26.3875	13277.21875
26.389	13277.9725
26.39009901	13278.52475
26.39141591	13279.18649
26.39270833	13279.83594
26.394	13280.485
26.3950495	13281.01238
26.3966932	13281.83833
26.39791667	13282.45312
26.399	13282.9975
26.40098039	13283.99265
26.4019802	13284.49505
26.403	13285.0075
26.40416667	13285.59375
26.40586193	13286.44562
26.40693069	13286.98267
26.4083268	13287.68422
26.409375	13288.21094
26.41089109	13288.97277
26.412	13289.53
26.4133268	13290.19672
26.41485149	13290.96287
26.416	13291.54
26.41765359	13292.37093
26.41875	13292.92187
26.41980198	13293.4505
26.421	13294.0525
26.42265359	13294.88343
26.42376238	13295.44059
26.425	13296.0625
26.42669526	13296.91437
26.428	13297.57
26.42916667	13298.15625
26.43069307	13298.92327
26.43229167	13299.72656
26.43366013	13300.41422
26.43465347	13300.91337
26.436	13301.59
26.4373268	13302.25672
26.43854167	13302.86719
26.43960396	13303.40099
26.441	13304.1025
26.4423268	13304.76922
26.44375	13305.48437
26.445	13306.1125
26.44653465	13306.88366
26.44791667	13307.57812
26.449	13308.1225
26.45049505	13308.87376
26.452	13309.63
26.453125	13310.19531
26.45445545	13310.86386
26.456	13311.64
26.45729167	13312.28906
26.45841584	13312.85396
26.46	13313.65
26.4613268	13314.31672
26.46237624	13314.84406
26.46354167	13315.42969
26.465	13316.1625
26.4663268	13316.82922
26.46732673	13317.33168
26.46875	13318.04687
26.47029703	13318.82426
26.471875	13319.61719
26.473	13320.1825
26.47425743	13320.81436
26.476	13321.69
26.47708333	13322.23437
26.47821782	13322.80446
26.47986152	13323.63041
26.481	13324.2025
26.48217822	13324.79455
26.48333333	13325.375
26.485	13326.2125
26.48613861	13326.78465
26.4875	13327.46875
26.489	13328.2225
26.49009901	13328.77475
26.49141591	13329.43649
26.49270833	13330.08594
26.494	13330.735
26.4950495	13331.26238
26.4966932	13332.08833
26.49791667	13332.70312
26.499	13333.2475
26.50098039	13334.24265
26.5019802	13334.74505
26.503	13335.2575
26.50416667	13335.84375
26.50586193	13336.69562
26.50693069	13337.23267
26.5083268	13337.93422
26.509375	13338.46094
26.51089109	13339.22277
26.512	13339.78
26.5133268	13340.44672
26.51485149	13341.21287
26.516	13341.79
26.51765359	13342.62093
26.51875	13343.17187
26.51980198	13343.7005
26.521	13344.3025
26.52265359	13345.13343
26.52376238	13345.69059
26.525	13346.3125
26.52636846	13347.00015
26.52772277	13347.68069
26.52916667	13348.40625
26.53069307	13349.17327
26.532	13349.83
26.53333333	13350.5
26.53465347	13351.16337
26.53597036	13351.82511
26.537	13352.3425
26.53854167	13353.11719
26.53960396	13353.65099
26.5409518	13354.32828
26.542	13354.855
26.54356436	13355.64109
26.545	13356.3625
26.54653465	13357.13366
26.54785155	13357.7954
26.54895833	13358.35156
26.55049505	13359.12376
26.55181195	13359.7855
26.553	13360.3825
26.55416667	13360.96875
26.55577234	13361.7756
26.55729167	13362.53906
26.55841584	13363.10396
26.55973274	13363.7657
26.561	13364.4025
26.56237624	13365.09406
26.56354167	13365.67969
26.56491013	13366.36734
26.566	13366.915
26.56732673	13367.58168
26.56875	13368.29687
26.57	13368.925
26.57161393	13369.736
26.573	13370.4325
26.57425743	13371.06436
26.57590112	13371.89031
26.577	13372.4425
26.578125	13373.00781
26.57920792	13373.55198
26.58086193	13374.38312
26.582	13374.955
26.58316832	13375.54208
26.584375	13376.14844
26.586	13376.965
26.58745551	13377.69639
26.58854167	13378.24219
26.59	13378.975
26.59108911	13379.52228
26.59240601	13380.18402
26.59375	13380.85937
26.595	13381.4875
26.5960396	13382.0099
26.5976833	13382.83586
26.59895833	13383.47656
26.6003268	13384.16422
26.60169526	13384.85187
26.6029703	13385.49257
26.604	13386.01
26.60520833	13386.61719
26.60690359	13387.46906
26.608	13388.02
26.6093268	13388.68672
26.61041667	13389.23437
26.61188119	13389.9703
26.613	13390.5325
26.61458333	13391.32812
26.61584158	13391.9604
26.617	13392.5425
26.61865359	13393.37343
26.61979167	13393.94531
26.62083333	13394.46875
26.622	13395.055
26.62365359	13395.88593
26.62475248	13396.43812
26.62604167	13397.08594
26.62741013	13397.77359
26.629	13398.5725
26.63020833	13399.17969
26.63168317	13399.92079
26.6333268	13400.74672
26.634375	13401.27344
26.63564356	13401.91089
26.63696046	13402.57263
26.638	13403.095
26.63958333	13403.89062
26.640625	13404.41406
26.64199346	13405.10172
26.6433268	13405.77172
26.64479167	13406.50781
26.646	13407.115
26.64752475	13407.88119
26.64884165	13408.54293
26.65	13409.125
26.65148515	13409.87129
26.65280204	13410.53303
26.654	13411.135
26.65544554	13411.86139
26.657	13412.6425
26.65833333	13413.3125
26.65940594	13413.85149
26.66074346	13414.52359
26.662	13415.155
26.66336634	13415.84158
26.66458333	13416.45312
26.6659518	13417.14078
26.667	13417.6675
26.66831683	13418.32921
26.66979167	13419.07031
26.67128713	13419.82178
26.67291667	13420.64062
26.674	13421.185
26.67557432	13421.9761
26.677	13422.6925
26.678125	13423.25781
26.67920792	13423.80198
26.68053513	13424.4689
26.682	13425.205
26.68316832	13425.79208
26.684375	13426.39844
26.686	13427.215
26.68712871	13427.78218
26.68854167	13428.49219
26.68991013	13429.17984
26.691	13429.7275
26.69207921	13430.2698
26.69375	13431.10937
26.695	13431.7375
26.6960396	13432.2599
26.6973565	13432.92164
26.69895833	13433.72656
26.7	13434.25
26.70104167	13434.77344
26.70273693	13435.62531
26.7039604	13436.2401
26.705	13436.7625
26.70625	13437.39062
26.70792079	13438.2302
26.709	13438.7725
26.7103268	13439.43922
26.71145833	13440.00781
26.71287129	13440.71782
26.714	13441.285
26.715625	13442.10156
26.71683168	13442.70792
26.718	13443.295
26.71965359	13444.12593
26.72079208	13444.69802
26.721875	13445.24219
26.723	13445.8075
26.72465359	13446.63843
26.726	13447.315
26.72708333	13447.85937
26.72871287	13448.67822
26.73020833	13449.42969
26.73168317	13450.17079
26.733	13450.8325
26.7343268	13451.49922
26.73541667	13452.04687
26.73663366	13452.65842
26.738	13453.345
26.7393268	13454.01172
26.74059406	13454.64851
26.74166667	13455.1875
26.743	13455.8575
26.74455446	13456.63861
26.746	13457.365
26.7473268	13458.03172
26.74851485	13458.62871
26.75	13459.375
26.75136846	13460.06265
26.75247525	13460.61881
26.754	13461.385
26.75520833	13461.99219
26.75676244	13462.77313
26.7583268	13463.55922
26.759375	13464.08594
26.76041667	13464.60937
26.762	13465.405
26.7633268	13466.07172
26.76435644	13466.58911
26.765625	13467.22656
26.76699346	13467.91422
26.76831683	13468.57921
26.76979167	13469.32031
26.771	13469.9275
26.77260403	13470.73352
26.77395833	13471.41406
26.77524752	13472.06188
26.77656442	13472.72362
26.778	13473.445
26.77916667	13474.03125
26.78020833	13474.55469
26.7815768	13475.24234
26.783	13475.9575
26.78415842	13476.5396
26.78541667	13477.17187
26.787	13477.9675
26.78811881	13478.5297
26.78958333	13479.26562
26.7909518	13479.95328
26.792	13480.48
26.7933961	13481.18154
26.79479167	13481.88281
26.796	13482.49
26.7970297	13483.00743
26.7983466	13483.66917
26.79999029	13484.49512
26.80104167	13485.02344
26.80241013	13485.71109
26.8039604	13486.4901
26.805	13487.0125
26.80625	13487.64062
26.80761846	13488.32828
26.80891089	13488.97772
26.81	13489.525
26.81145833	13490.25781
26.8128268	13490.94547
26.814	13491.535
26.815625	13492.35156
26.81683168	13492.95792
26.818	13493.545
26.8193268	13494.21172
26.82079208	13494.94802
26.821875	13495.49219
26.823	13496.0575
26.8243268	13496.72422
26.826	13497.565
26.82708333	13498.10937
26.82871287	13498.92822
26.83	13499.575
26.8315768	13500.36734
26.833	13501.0825
26.834	13501.585
26.83541667	13502.29687
26.83663366	13502.90842
26.83795056	13503.57016
26.839	13504.0975
26.84059406	13504.89851
26.84166667	13505.4375
26.843	13506.1075
26.84455446	13506.88861
26.84583333	13507.53125
26.847	13508.1175
26.84851485	13508.87871
26.84983175	13509.54045
26.85104167	13510.14844
26.85247525	13510.86881
26.85379214	13511.53055
26.85520833	13512.24219
26.85643564	13512.85891
26.858	13513.645
26.859375	13514.33594
26.86041667	13514.85937
26.86178513	13515.54703
26.863	13516.1575
26.86435644	13516.83911
26.865625	13517.47656
26.86666667	13518
26.868	13518.67
26.86963373	13519.49095
26.871	13520.1775
26.87227723	13520.81931
26.87395833	13521.66406
26.87524752	13522.31188
26.87656442	13522.97362
26.878	13523.695
26.87916667	13524.28125
26.88020833	13524.80469
26.8815768	13525.49234
26.883	13526.2075
26.88415842	13526.7896
26.88541667	13527.42187
26.887	13528.2175
26.88811881	13528.7797
26.88958333	13529.51562
26.8909518	13530.20328
26.892	13530.73
26.8933961	13531.43154
26.89479167	13532.13281
26.896	13532.74
26.8970297	13533.25743
26.8983466	13533.91917
26.89999029	13534.74512
26.90104167	13535.27344
26.90241013	13535.96109
26.9039604	13536.7401
26.905	13537.2625
26.90625	13537.89062
26.90761846	13538.57828
26.90891089	13539.22772
26.91	13539.775
26.91145833	13540.50781
26.9128268	13541.19547
26.914	13541.785
26.915625	13542.60156
26.91683168	13543.20792
26.918	13543.795
26.9193268	13544.46172
26.92079208	13545.19802
26.921875	13545.74219
26.923	13546.3075
26.9243268	13546.97422
26.926	13547.815
26.92708333	13548.35937
26.92871287	13549.17822
26.93	13549.825
26.9315768	13550.61734
26.933	13551.3325
26.934	13551.835
26.93541667	13552.54687
26.93663366	13553.15842
26.93795056	13553.82016
26.939	13554.3475
26.94059406	13555.14851
26.94166667	13555.6875
26.943	13556.3575
26.94455446	13557.13861
26.94583333	13557.78125
26.947	13558.3675
26.94851485	13559.12871
26.94983175	13559.79045
26.95104167	13560.39844
26.95247525	13561.11881
26.95379214	13561.78055
26.95520833	13562.49219
26.95643564	13563.10891
26.958	13563.895
26.959375	13564.58594
26.96041667	13565.10937
26.96178513	13565.79703
26.963	13566.4075
26.96435644	13567.08911
26.965625	13567.72656
26.96666667	13568.25
26.968	13568.92
26.96963373	13569.74095
26.971	13570.4275
26.97227723	13571.06931
26.97395833	13571.91406
26.97524752	13572.56188
26.97656442	13573.22362
26.978	13573.945
26.97916667	13574.53125
26.98020833	13575.05469
26.9815768	13575.74234
26.983	13576.4575
26.98415842	13577.0396
26.98541667	13577.67187
26.987	13578.4675
26.98811881	13579.0297
26.98958333	13579.76562
26.9909518	13580.45328
26.992	13580.98
26.9933961	13581.68154
26.99479167	13582.38281
26.996	13582.99
26.9970297	13583.50743
26.9983466	13584.16917
26.99999029	13584.99512
27.00104167	13585.52344
27.00241013	13586.21109
27.0039604	13586.9901
27.005	13587.5125
27.00625	13588.14062
27.00761846	13588.82828
27.00891089	13589.47772
27.01	13590.025
27.01145833	13590.75781
27.0128268	13591.44547
27.014	13592.035
27.015625	13592.85156
27.01683168	13593.45792
27.018	13594.045
27.0193268	13594.71172
27.02079208	13595.44802
27.021875	13595.99219
27.023	13596.5575
27.0243268	13597.22422
27.026	13598.065
27.02708333	13598.60937
27.02871287	13599.42822
27.03	13600.075
27.0315768	13600.86734
27.033	13601.5825
27.034	13602.085
27.03541667	13602.79687
27.03663366	13603.40842
27.03795056	13604.07016
27.039	13604.5975
27.04059406	13605.39851
27.04166667	13605.9375
27.043	13606.6075
27.04455446	13607.38861
27.04583333	13608.03125
27.047	13608.6175
27.04851485	13609.37871
27.04983175	13610.04045
27.05104167	13610.64844
27.05247525	13611.36881
27.05379214	13612.03055
27.05520833	13612.74219
27.05643564	13613.35891
27.058	13614.145
27.059375	13614.83594
27.06041667	13615.35937
27.06178513	13616.04703
27.063	13616.6575
27.06435644	13617.33911
27.065625	13617.97656
27.06666667	13618.5
27.068	13619.17
27.06963373	13619.99095
27.071	13620.6775
27.07227723	13621.31931
27.07395833	13622.16406
27.07524752	13622.81188
27.07656442	13623.47362
27.078	13624.195
27.07916667	13624.78125
27.08020833	13625.30469
27.0815768	13625.99234
27.083	13626.7075
27.08415842	13627.2896
27.08541667	13627.92187
27.087	13628.7175
27.08811881	13629.2797
27.08958333	13630.01562
27.0909518	13630.70328
27.092	13631.23
27.0933961	13631.93154
27.09479167	13632.63281
27.096	13633.24
27.0970297	13633.75743
27.0983466	13634.41917
27.09999029	13635.24512
27.10104167	13635.77344
27.10241013	13636.46109
27.1039604	13637.2401
27.105	13637.7625
27.10625	13638.39062
27.10761846	13639.07828
27.10891089	13639.72772
27.11	13640.275
27.11145833	13641.00781
27.1128268	13641.69547
27.114	13642.285
27.115625	13643.10156
27.11683168	13643.70792
27.118	13644.295
27.1193268	13644.96172
27.12079208	13645.69802
27.121875	13646.24219
27.123	13646.8075
27.1243268	13647.47422
27.12574257	13648.18564
27.127	13648.8175
27.1284518	13649.54703
27.13	13650.325
27.13125	13650.95312
27.13267327	13651.66832
27.134	13652.335
27.1353268	13653.00172
27.13645833	13653.57031
27.13762376	13654.15594
27.139	13654.8475
27.1403268	13655.51422
27.14158416	13656.14604
27.14270833	13656.71094
27.1443268	13657.52422
27.14583333	13658.28125
27.147	13658.8675
27.1483268	13659.53422
27.14950495	13660.12624
27.15104167	13660.89844
27.15241013	13661.58609
27.15346535	13662.11634
27.155	13662.8875
27.15643564	13663.60891
27.158	13664.395
27.1593268	13665.06172
27.16039604	13665.59901
27.16145833	13666.13281
27.163	13666.9075
27.1643268	13667.57422
27.16534653	13668.08663
27.16666667	13668.75
27.168	13669.42
27.16930693	13670.07673
27.17083333	13670.84375
27.17227723	13671.56931
27.17392092	13672.39526
27.175	13672.9375
27.17623762	13673.55941
27.17788132	13674.38536
27.179	13674.9475
27.18019802	13675.5495
27.18125	13676.07812
27.18294526	13676.92999
27.184	13677.46
27.18541667	13678.17187
27.187	13678.9675
27.18811881	13679.5297
27.18943571	13680.19144
27.190625	13680.78906
27.192	13681.48
27.19306931	13682.01733
27.194713	13682.84328
27.19583333	13683.40625
27.197	13683.9925
27.1980198	13684.50495
27.1996635	13685.33091
27.201	13686.0025
27.20208333	13686.54687
27.20377859	13687.39874
27.2049505	13687.98762
27.206	13688.515
27.20729167	13689.16406
27.20891089	13689.97772
27.21	13690.525
27.2113268	13691.19172
27.2125	13691.78125
27.21386139	13692.46535
27.2153268	13693.20172
27.21666667	13693.875
27.21782178	13694.45545
27.219	13695.0475
27.22065359	13695.87843
27.22178218	13696.44554
27.22291667	13697.01562
27.224	13697.56
27.22574257	13698.43564
27.227	13699.0675
27.2284518	13699.79703
27.23	13700.575
27.23125	13701.20312
27.23267327	13701.91832
27.234	13702.585
27.2353268	13703.25172
27.23645833	13703.82031
27.23762376	13704.40594
27.239	13705.0975
27.2403268	13705.76422
27.24158416	13706.39604
27.24270833	13706.96094
27.2443268	13707.77422
27.24583333	13708.53125
27.247	13709.1175
27.2483268	13709.78422
27.24950495	13710.37624
27.25104167	13711.14844
27.25241013	13711.83609
27.25346535	13712.36634
27.255	13713.1375
27.25643564	13713.85891
27.258	13714.645
27.2593268	13715.31172
27.26039604	13715.84901
27.26145833	13716.38281
27.263	13717.1575
27.2643268	13717.82422
27.26534653	13718.33663
27.26666667	13719
27.268	13719.67
27.26930693	13720.32673
27.27083333	13721.09375
27.27227723	13721.81931
27.27392092	13722.64526
27.275	13723.1875
27.27623762	13723.80941
27.27788132	13724.63536
27.279	13725.1975
27.28019802	13725.7995
27.28125	13726.32812
27.28294526	13727.17999
27.284	13727.71
27.28541667	13728.42187
27.287	13729.2175
27.28811881	13729.7797
27.28943571	13730.44144
27.290625	13731.03906
27.292	13731.73
27.29306931	13732.26733
27.294713	13733.09328
27.29583333	13733.65625
27.297	13734.2425
27.2980198	13734.75495
27.2996635	13735.58091
27.301	13736.2525
27.30208333	13736.79687
27.30377859	13737.64874
27.3049505	13738.23762
27.306	13738.765
27.30729167	13739.41406
27.30891089	13740.22772
27.31	13740.775
27.3113268	13741.44172
27.3125	13742.03125
27.31386139	13742.71535
27.3153268	13743.45172
27.31666667	13744.125
27.31782178	13744.70545
27.319	13745.2975
27.32065359	13746.12843
27.32178218	13746.69554
27.32291667	13747.26562
27.324	13747.81
27.32574257	13748.68564
27.327	13749.3175
27.3284518	13750.04703
27.33	13750.825
27.33125	13751.45312
27.33267327	13752.16832
27.334	13752.835
27.3353268	13753.50172
27.33645833	13754.07031
27.33762376	13754.65594
27.339	13755.3475
27.3403268	13756.01422
27.34158416	13756.64604
27.34270833	13757.21094
27.3443268	13758.02422
27.34583333	13758.78125
27.347	13759.3675
27.3483268	13760.03422
27.34950495	13760.62624
27.35104167	13761.39844
27.35241013	13762.08609
27.35346535	13762.61634
27.355	13763.3875
27.35643564	13764.10891
27.358	13764.895
27.3593268	13765.56172
27.36039604	13766.09901
27.36145833	13766.63281
27.363	13767.4075
27.3643268	13768.07422
27.36534653	13768.58663
27.36666667	13769.25
27.368	13769.92
27.36930693	13770.57673
27.37083333	13771.34375
27.37227723	13772.06931
27.37392092	13772.89526
27.375	13773.4375
27.37623762	13774.05941
27.37755452	13774.72115
27.379	13775.4475
27.38019802	13776.0495
27.38125	13776.57812
27.38261846	13777.26578
27.384	13777.96
27.38514851	13778.53713
27.38678513	13779.35953
27.388	13779.97
27.38910891	13780.52723
27.390625	13781.28906
27.39199346	13781.97672
27.39306931	13782.51733
27.3943862	13783.17907
27.39583333	13783.90625
27.397	13784.4925
27.3980198	13785.00495
27.3993367	13785.66669
27.401	13786.5025
27.40208333	13787.04687
27.4034518	13787.73453
27.4049505	13788.48762
27.406	13789.015
27.40729167	13789.66406
27.40866013	13790.35172
27.40990099	13790.97525
27.411	13791.5275
27.4125	13792.28125
27.41386139	13792.96535
27.415	13793.5375
27.41666667	13794.375
27.41782178	13794.95545
27.419	13795.5475
27.4203268	13796.21422
27.42178218	13796.94554
27.42291667	13797.51562
27.424	13798.06
27.42574257	13798.93564
27.427	13799.5675
27.428125	13800.13281
27.42970297	13800.92574
27.43125	13801.70312
27.43267327	13802.41832
27.43399016	13803.08006
27.435	13803.5875
27.43645833	13804.32031
27.43762376	13804.90594
27.43894066	13805.56768
27.44	13806.1
27.44158416	13806.89604
27.44270833	13807.46094
27.444	13808.11
27.44554455	13808.88614
27.446875	13809.55469
27.448	13810.12
27.44950495	13810.87624
27.451	13811.6275
27.45208333	13812.17187
27.45346535	13812.86634
27.455	13813.6375
27.45625	13814.26562
27.45775254	13815.02065
27.459	13815.6475
27.46039604	13816.34901
27.46145833	13816.88281
27.4628268	13817.57047
27.464	13818.16
27.46534653	13818.83663
27.46666343	13819.49837
27.46770833	13820.02344
27.46930693	13820.82673
27.47083333	13821.59375
27.472	13822.18
27.47359412	13822.98105
27.475	13823.6875
27.47623762	13824.30941
27.47755452	13824.97115
27.479	13825.6975
27.48019802	13826.2995
27.48125	13826.82812
27.48261846	13827.51578
27.484	13828.21
27.48514851	13828.78713
27.48678513	13829.60953
27.488	13830.22
27.48910891	13830.77723
27.490625	13831.53906
27.49199346	13832.22672
27.49306931	13832.76733
27.4943862	13833.42907
27.49583333	13834.15625
27.497	13834.7425
27.4980198	13835.25495
27.4993367	13835.91669
27.501	13836.7525
27.50208333	13837.29687
27.5034518	13837.98453
27.5049505	13838.73762
27.506	13839.265
27.50729167	13839.91406
27.50866013	13840.60172
27.50990099	13841.22525
27.511	13841.7775
27.5125	13842.53125
27.51386139	13843.21535
27.515	13843.7875
27.51666667	13844.625
27.51782178	13845.20545
27.519	13845.7975
27.5203268	13846.46422
27.52178218	13847.19554
27.52291667	13847.76562
27.524	13848.31
27.52574257	13849.18564
27.527	13849.8175
27.528125	13850.38281
27.52970297	13851.17574
27.53125	13851.95312
27.53267327	13852.66832
27.53399016	13853.33006
27.535	13853.8375
27.53645833	13854.57031
27.53762376	13855.15594
27.53894066	13855.81768
27.54	13856.35
27.54158416	13857.14604
27.54270833	13857.71094
27.544	13858.36
27.54554455	13859.13614
27.546875	13859.80469
27.548	13860.37
27.54950495	13861.12624
27.551	13861.8775
27.55208333	13862.42187
27.55346535	13863.11634
27.555	13863.8875
27.55625	13864.51562
27.55775254	13865.27065
27.559	13865.8975
27.56039604	13866.59901
27.56145833	13867.13281
27.5628268	13867.82047
27.564	13868.41
27.56534653	13869.08663
27.56666343	13869.74837
27.56770833	13870.27344
27.56930693	13871.07673
27.57083333	13871.84375
27.572	13872.43
27.57359412	13873.23105
27.575	13873.9375
27.57604167	13874.46094
27.57722772	13875.05693
27.57887142	13875.88289
27.58	13876.45
27.58118812	13877.04703
27.58229167	13877.60156
27.58398693	13878.45343
27.58514851	13879.03713
27.58645833	13879.69531
27.588	13880.47
27.58910891	13881.02723
27.59042581	13881.68897
27.59166667	13882.3125
27.593	13882.9825
27.59405941	13883.51485
27.5957031	13884.34081
27.596875	13884.92969
27.598	13885.495
27.5990099	13886.00248
27.6009901	13886.99752
27.602	13887.505
27.603125	13888.07031
27.60449346	13888.75797
27.60594059	13889.48515
27.607	13890.0175
27.60833333	13890.6875
27.6097018	13891.37515
27.61089109	13891.97277
27.612	13892.53
27.61354167	13893.30469
27.61485149	13893.96287
27.6163268	13894.70422
27.61770833	13895.39844
27.61881188	13895.95297
27.62	13896.55
27.6213268	13897.21672
27.62277228	13897.94307
27.62395833	13898.53906
27.6253268	13899.22672
27.62673267	13899.93317
27.628	13900.57
27.62949346	13901.32047
27.631	13902.0775
27.63229167	13902.72656
27.63366337	13903.41584
27.63498026	13904.07758
27.636	13904.59
27.6375	13905.34375
27.63861386	13905.90347
27.63993076	13906.56521
27.641	13907.1025
27.64257426	13907.89356
27.64375	13908.48437
27.6453268	13909.27672
27.64686145	13910.04788
27.64791667	13910.57812
27.649	13911.1225
27.65082185	13912.03798
27.652	13912.63
27.653125	13913.19531
27.65445545	13913.86386
27.656	13914.64
27.65742574	13915.35644
27.65874264	13916.01818
27.66	13916.65
27.66138614	13917.34653
27.6625	13917.90625
27.66386846	13918.5939
27.665	13919.1625
27.66633663	13919.83416
27.66765353	13920.4959
27.669	13921.1725
27.67029703	13921.82426
27.671875	13922.61719
27.67326733	13923.31683
27.67458422	13923.97857
27.67604167	13924.71094
27.67722772	13925.30693
27.67854462	13925.96867
27.68	13926.7
27.68118812	13927.29703
27.68229167	13927.85156
27.68366013	13928.53922
27.685	13929.2125
27.68645833	13929.94531
27.6878268	13930.63297
27.689	13931.2225
27.69009901	13931.77475
27.69166667	13932.5625
27.693	13933.2325
27.69405941	13933.76485
27.6953763	13934.42659
27.696875	13935.17969
27.698	13935.745
27.6990099	13936.25248
27.70098039	13937.24265
27.7019802	13937.74505
27.703	13938.2575
27.70416667	13938.84375
27.70586193	13939.69562
27.70693069	13940.23267
27.7083268	13940.93422
27.709375	13941.46094
27.71089109	13942.22277
27.712	13942.78
27.7133268	13943.44672
27.71485149	13944.21287
27.716	13944.79
27.71765359	13945.62093
27.71875	13946.17187
27.71980198	13946.7005
27.721	13947.3025
27.72265359	13948.13343
27.72376238	13948.69059
27.725	13949.3125
27.72669526	13950.16437
27.728	13950.82
27.72916667	13951.40625
27.73069307	13952.17327
27.73229167	13952.97656
27.73366013	13953.66422
27.73465347	13954.16337
27.736	13954.84
27.7373268	13955.50672
27.73854167	13956.11719
27.73960396	13956.65099
27.741	13957.3525
27.7423268	13958.01922
27.74375	13958.73437
27.745	13959.3625
27.74653465	13960.13366
27.74791667	13960.82812
27.749	13961.3725
27.75049505	13962.12376
27.752	13962.88
27.753125	13963.44531
27.75445545	13964.11386
27.756	13964.89
27.75729167	13965.53906
27.75841584	13966.10396
27.76	13966.9
27.7613268	13967.56672
27.76237624	13968.09406
27.76354167	13968.67969
27.765	13969.4125
27.7663268	13970.07922
27.76732673	13970.58168
27.76875	13971.29687
27.77029703	13972.07426
27.771875	13972.86719
27.773	13973.4325
27.77425743	13974.06436
27.776	13974.94
27.77708333	13975.48437
27.77821782	13976.05446
27.77986152	13976.88041
27.781	13977.4525
27.78217822	13978.04455
27.78333333	13978.625
27.785	13979.4625
27.78613861	13980.03465
27.7875	13980.71875
27.789	13981.4725
27.79009901	13982.02475
27.79141591	13982.68649
27.79270833	13983.33594
27.794	13983.985
27.7950495	13984.51238
27.7966932	13985.33833
27.79791667	13985.95312
27.799	13986.4975
27.80065359	13987.32843
27.8019802	13987.99505
27.803	13988.5075
27.80416667	13989.09375
27.80553513	13989.7814
27.80693069	13990.48267
27.808	13991.02
27.809375	13991.71094
27.81074346	13992.39859
27.81188119	13992.9703
27.813	13993.5325
27.81458333	13994.32812
27.816	13995.04
27.8173268	13995.70672
27.81875	13996.42187
27.81980198	13996.9505
27.821	13997.5525
27.8223268	13998.21922
27.82376238	13998.94059
27.825	13999.5625
27.82636846	14000.25015
27.82772277	14000.93069
27.82916667	14001.65625
27.83069307	14002.42327
27.832	14003.08
27.83333333	14003.75
27.83465347	14004.41337
27.83597036	14005.07511
27.837	14005.5925
27.83854167	14006.36719
27.83960396	14006.90099
27.8409518	14007.57828
27.842	14008.105
27.84356436	14008.89109
27.845	14009.6125
27.84653465	14010.38366
27.84785155	14011.0454
27.84895833	14011.60156
27.85049505	14012.37376
27.85181195	14013.0355
27.853	14013.6325
27.85416667	14014.21875
27.85577234	14015.0256
27.85729167	14015.78906
27.85841584	14016.35396
27.85973274	14017.0157
27.861	14017.6525
27.86237624	14018.34406
27.86354167	14018.92969
27.86491013	14019.61734
27.866	14020.165
27.86732673	14020.83168
27.86875	14021.54687
27.87	14022.175
27.87161393	14022.986
27.873	14023.6825
27.87425743	14024.31436
27.876	14025.19
27.87708333	14025.73437
27.87821782	14026.30446
27.87953472	14026.9662
27.881	14027.7025
27.88217822	14028.29455
27.88333333	14028.875
27.8847018	14029.56265
27.88613861	14030.28465
27.8875	14030.96875
27.88886846	14031.6564
27.89	14032.225
27.89108911	14032.77228
27.89270833	14033.58594
27.894	14034.235
27.8950495	14034.76238
27.8963664	14035.42412
27.89791667	14036.20312
27.899	14036.7475
27.9003268	14037.41422
27.90169526	14038.10187
27.9029703	14038.74257
27.904	14039.26
27.90520833	14039.86719
27.90690359	14040.71906
27.908	14041.27
27.9093268	14041.93672
27.91041667	14042.48437
27.91188119	14043.2203
27.913	14043.7825
27.91458333	14044.57812
27.91584158	14045.2104
27.917	14045.7925
27.91865359	14046.62343
27.91979167	14047.19531
27.92083333	14047.71875
27.922	14048.305
27.92365359	14049.13593
27.92475248	14049.68812
27.92604167	14050.33594
27.92772277	14051.18069
27.929	14051.8225
27.93053513	14052.5939
27.932	14053.33
27.93333333	14054
27.934375	14054.52344
27.93564356	14055.16089
27.937	14055.8425
27.9383268	14056.50922
27.93958333	14057.14062
27.940625	14057.66406
27.942	14058.355
27.94356436	14059.14109
27.94479167	14059.75781
27.9463268	14060.52922
27.94752475	14061.13119
27.94895833	14061.85156
27.95	14062.375
27.95148515	14063.12129
27.95280204	14063.78303
27.954	14064.385
27.95544554	14065.11139
27.957	14065.8925
27.95833333	14066.5625
27.95940594	14067.10149
27.96074346	14067.77359
27.962	14068.405
27.96336634	14069.09158
27.96458333	14069.70312
27.9659518	14070.39078
27.967	14070.9175
27.96831683	14071.57921
27.96979167	14072.32031
27.97128713	14073.07178
27.97291667	14073.89062
27.974	14074.435
27.97557432	14075.2261
27.977	14075.9425
27.978125	14076.50781
27.97920792	14077.05198
27.98053513	14077.7189
27.982	14078.455
27.98316832	14079.04208
27.984375	14079.64844
27.986	14080.465
27.98712871	14081.03218
27.98854167	14081.74219
27.98991013	14082.42984
27.991	14082.9775
27.99207921	14083.5198
27.99375	14084.35937
27.995	14084.9875
27.9960396	14085.5099
27.9973565	14086.17164
27.99895833	14086.97656
28	14087.5
28.00136846	14088.18765
28.0029703	14088.99257
28.004	14089.51
28.00520833	14090.11719
28.0065768	14090.80484
28.00792079	14091.4802
28.009	14092.0225
28.01041667	14092.73437
28.01178513	14093.42203
28.01287129	14093.96782
28.0143268	14094.69922
28.01584158	14095.4604
28.017	14096.0425
28.0183268	14096.70922
28.01979167	14097.44531
28.02083333	14097.96875
28.022	14098.555
28.0233268	14099.22172
28.02475248	14099.93812
28.02604167	14100.58594
28.02741013	14101.27359
28.029	14102.0725
28.03020833	14102.67969
28.03168317	14103.42079
28.0333268	14104.24672
28.034375	14104.77344
28.03564356	14105.41089
28.03696046	14106.07263
28.038	14106.595
28.03958333	14107.39062
28.040625	14107.91406
28.04199346	14108.60172
28.0433268	14109.27172
28.04479167	14110.00781
28.046	14110.615
28.04752475	14111.38119
28.04884165	14112.04293
28.05	14112.625
28.05148515	14113.37129
28.05280204	14114.03303
28.054	14114.635
28.05544554	14115.36139
28.057	14116.1425
28.05833333	14116.8125
28.05940594	14117.35149
28.06074346	14118.02359
28.062	14118.655
28.06336634	14119.34158
28.06458333	14119.95312
28.0659518	14120.64078
28.067	14121.1675
28.06831683	14121.82921
28.06979167	14122.57031
28.07128713	14123.32178
28.07291667	14124.14062
28.074	14124.685
28.07524752	14125.31188
28.07689122	14126.13784
28.078	14126.695
28.07916667	14127.28125
28.08020833	14127.80469
28.08190359	14128.65656
28.083	14129.2075
28.08415842	14129.7896
28.08574346	14130.58609
28.08712871	14131.28218
28.08844561	14131.94392
28.08958333	14132.51562
28.091	14133.2275
28.09207921	14133.7698
28.0937229	14134.59576
28.09479167	14135.13281
28.096	14135.74
28.0970297	14136.25743
28.0986734	14137.08338
28.1	14137.75
28.10104167	14138.27344
28.10241013	14138.96109
28.1039604	14139.7401
28.105	14140.2625
28.10625	14140.89062
28.10761846	14141.57828
28.10891089	14142.22772
28.11	14142.775
28.11145833	14143.50781
28.1128268	14144.19547
28.114	14144.785
28.115625	14145.60156
28.11683168	14146.20792
28.118	14146.795
28.1193268	14147.46172
28.12079208	14148.19802
28.121875	14148.74219
28.123	14149.3075
28.1243268	14149.97422
28.12574257	14150.68564
28.127	14151.3175
28.1284518	14152.04703
28.13	14152.825
28.13125	14153.45312
28.13267327	14154.16832
28.134	14154.835
28.1353268	14155.50172
28.13645833	14156.07031
28.13762376	14156.65594
28.139	14157.3475
28.1403268	14158.01422
28.14158416	14158.64604
28.14270833	14159.21094
28.1443268	14160.02422
28.14583333	14160.78125
28.147	14161.3675
28.1483268	14162.03422
28.14950495	14162.62624
28.15104167	14163.39844
28.15241013	14164.08609
28.15346535	14164.61634
28.155	14165.3875
28.15643564	14166.10891
28.158	14166.895
28.1593268	14167.56172
28.16039604	14168.09901
28.16145833	14168.63281
28.163	14169.4075
28.1643268	14170.07422
28.16534653	14170.58663
28.16666667	14171.25
28.168	14171.92
28.16930693	14172.57673
28.17083333	14173.34375
28.17227723	14174.06931
28.17392092	14174.89526
28.175	14175.4375
28.17623762	14176.05941
28.17788132	14176.88536
28.179	14177.4475
28.18019802	14178.0495
28.18125	14178.57812
28.18294526	14179.42999
28.184	14179.96
28.18541667	14180.67187
28.187	14181.4675
28.18811881	14182.0297
28.18943571	14182.69144
28.190625	14183.28906
28.192	14183.98
28.19306931	14184.51733
28.194713	14185.34328
28.19583333	14185.90625
28.197	14186.4925
28.1980198	14187.00495
28.1996635	14187.83091
28.201	14188.5025
28.20208333	14189.04687
28.20377859	14189.89874
28.2049505	14190.48762
28.206	14191.015
28.20729167	14191.66406
28.20891089	14192.47772
28.21	14193.025
28.2113268	14193.69172
28.2125	14194.28125
28.21386139	14194.96535
28.2153268	14195.70172
28.21666667	14196.375
28.21782178	14196.95545
28.219	14197.5475
28.22065359	14198.37843
28.22178218	14198.94554
28.22291667	14199.51562
28.224	14200.06
28.22574257	14200.93564
28.227	14201.5675
28.2284518	14202.29703
28.23	14203.075
28.23125	14203.70312
28.23267327	14204.41832
28.234	14205.085
28.2353268	14205.75172
28.23645833	14206.32031
28.23762376	14206.90594
28.239	14207.5975
28.2403268	14208.26422
28.24158416	14208.89604
28.24270833	14209.46094
28.2443268	14210.27422
28.24583333	14211.03125
28.247	14211.6175
28.2483268	14212.28422
28.24950495	14212.87624
28.25104167	14213.64844
28.25241013	14214.33609
28.25346535	14214.86634
28.255	14215.6375
28.25643564	14216.35891
28.258	14217.145
28.2593268	14217.81172
28.26039604	14218.34901
28.26145833	14218.88281
28.263	14219.6575
28.2643268	14220.32422
28.26534653	14220.83663
28.26666667	14221.5
28.268	14222.17
28.26930693	14222.82673
28.27083333	14223.59375
28.27227723	14224.31931
28.27392092	14225.14526
28.275	14225.6875
28.27623762	14226.30941
28.27755452	14226.97115
28.279	14227.6975
28.28019802	14228.2995
28.28125	14228.82812
28.28261846	14229.51578
28.284	14230.21
28.28514851	14230.78713
28.28678513	14231.60953
28.288	14232.22
28.28910891	14232.77723
28.290625	14233.53906
28.29199346	14234.22672
28.29306931	14234.76733
28.2943862	14235.42907
28.29583333	14236.15625
28.297	14236.7425
28.2980198	14237.25495
28.2993367	14237.91669
28.3009901	14238.74752
28.302	14239.255
28.303125	14239.82031
28.30482026	14240.67218
28.30594059	14241.23515
28.307	14241.7675
28.30833333	14242.4375
28.30990099	14243.22525
28.311	14243.7775
28.3123268	14244.44422
28.31354167	14245.05469
28.315	14245.7875
28.31665359	14246.61843
28.31770833	14247.14844
28.31881188	14247.70297
28.32	14248.3
28.32165359	14249.13093
28.32277228	14249.69307
28.32395833	14250.28906
28.32565359	14251.14093
28.32673267	14251.68317
28.328125	14252.38281
28.32970297	14253.17574
28.331	14253.8275
28.33261846	14254.64078
28.33366337	14255.16584
28.335	14255.8375
28.3363268	14256.50422
28.3375	14257.09375
28.33861386	14257.65347
28.34	14258.35
28.3413268	14259.01672
28.34257426	14259.64356
28.344	14260.36
28.34554455	14261.13614
28.346875	14261.80469
28.348	14262.37
28.3493268	14263.03672
28.351	14263.8775
28.35208333	14264.42187
28.3534518	14265.10953
28.35478224	14265.77808
28.35625	14266.51562
28.35742574	14267.10644
28.359	14267.8975
28.3603268	14268.56422
28.36138614	14269.09653
28.3625	14269.65625
28.364	14270.41
28.3653268	14271.07672
28.36633663	14271.58416
28.36770833	14272.27344
28.369	14272.9225
28.37062383	14273.73847
28.372	14274.43
28.37326733	14275.06683
28.37491102	14275.89279
28.37604167	14276.46094
28.37722772	14277.05693
28.37887142	14277.88289
28.38	14278.45
28.38118812	14279.04703
28.38229167	14279.60156
28.38398693	14280.45343
28.38514851	14281.03713
28.38645833	14281.69531
28.388	14282.47
28.38910891	14283.02723
28.39042581	14283.68897
28.39166667	14284.3125
28.393	14284.9825
28.39405941	14285.51485
28.3957031	14286.34081
28.396875	14286.92969
28.398	14287.495
28.3990099	14288.00248
28.4009901	14288.99752
28.402	14289.505
28.403125	14290.07031
28.40482026	14290.92218
28.40594059	14291.48515
28.407	14292.0175
28.40833333	14292.6875
28.40990099	14293.47525
28.411	14294.0275
28.4123268	14294.69422
28.41354167	14295.30469
28.415	14296.0375
28.41665359	14296.86843
28.41770833	14297.39844
28.41881188	14297.95297
28.42	14298.55
28.42165359	14299.38093
28.42277228	14299.94307
28.42395833	14300.53906
28.42565359	14301.39093
28.42673267	14301.93317
28.428125	14302.63281
28.42970297	14303.42574
28.431	14304.0775
28.43261846	14304.89078
28.43366337	14305.41584
28.435	14306.0875
28.4363268	14306.75422
28.4375	14307.34375
28.43861386	14307.90347
28.44	14308.6
28.4413268	14309.26672
28.44257426	14309.89356
28.444	14310.61
28.44554455	14311.38614
28.446875	14312.05469
28.448	14312.62
28.4493268	14313.28672
28.451	14314.1275
28.45208333	14314.67187
28.4534518	14315.35953
28.45478224	14316.02808
28.45625	14316.76562
28.45742574	14317.35644
28.459	14318.1475
28.4603268	14318.81422
28.46138614	14319.34653
28.4625	14319.90625
28.464	14320.66
28.4653268	14321.32672
28.46633663	14321.83416
28.46770833	14322.52344
28.469	14323.1725
28.47062383	14323.98847
28.472	14324.68
28.47326733	14325.31683
28.47491102	14326.14279
28.47604167	14326.71094
28.47722772	14327.30693
28.47854462	14327.96867
28.48	14328.7
28.48118812	14329.29703
28.48229167	14329.85156
28.48366013	14330.53922
28.485	14331.2125
28.48645833	14331.94531
28.4878268	14332.63297
28.489	14333.2225
28.49009901	14333.77475
28.49166667	14334.5625
28.493	14335.2325
28.49405941	14335.76485
28.4953763	14336.42659
28.496875	14337.17969
28.498	14337.745
28.4990099	14338.25248
28.50098039	14339.24265
28.5019802	14339.74505
28.503	14340.2575
28.50416667	14340.84375
28.50586193	14341.69562
28.50693069	14342.23267
28.5083268	14342.93422
28.509375	14343.46094
28.51089109	14344.22277
28.512	14344.78
28.5133268	14345.44672
28.51485149	14346.21287
28.516	14346.79
28.51765359	14347.62093
28.51875	14348.17187
28.51980198	14348.7005
28.521	14349.3025
28.52265359	14350.13343
28.52376238	14350.69059
28.525	14351.3125
28.52669526	14352.16437
28.528	14352.82
28.52916667	14353.40625
28.53069307	14354.17327
28.53229167	14354.97656
28.53366013	14355.66422
28.53465347	14356.16337
28.536	14356.84
28.5373268	14357.50672
28.53854167	14358.11719
28.53960396	14358.65099
28.541	14359.3525
28.5423268	14360.01922
28.54375	14360.73437
28.545	14361.3625
28.54653465	14362.13366
28.54791667	14362.82812
28.549	14363.3725
28.55049505	14364.12376
28.552	14364.88
28.553125	14365.44531
28.55445545	14366.11386
28.556	14366.89
28.55729167	14367.53906
28.55841584	14368.10396
28.56	14368.9
28.5613268	14369.56672
28.56237624	14370.09406
28.56354167	14370.67969
28.565	14371.4125
28.5663268	14372.07922
28.56732673	14372.58168
28.56875	14373.29687
28.57029703	14374.07426
28.571875	14374.86719
28.573	14375.4325
28.57425743	14376.06436
28.576	14376.94
28.57708333	14377.48437
28.57821782	14378.05446
28.57986152	14378.88041
28.581	14379.4525
28.58217822	14380.04455
28.58333333	14380.625
28.585	14381.4625
28.58613861	14382.03465
28.5875	14382.71875
28.589	14383.4725
28.59009901	14384.02475
28.59141591	14384.68649
28.59270833	14385.33594
28.594	14385.985
28.5950495	14386.51238
28.5966932	14387.33833
28.59791667	14387.95312
28.599	14388.4975
28.60098039	14389.49265
28.6019802	14389.99505
28.603	14390.5075
28.60416667	14391.09375
28.60586193	14391.94562
28.60693069	14392.48267
28.6083268	14393.18422
28.609375	14393.71094
28.61089109	14394.47277
28.612	14395.03
28.6133268	14395.69672
28.61485149	14396.46287
28.616	14397.04
28.61765359	14397.87093
28.61875	14398.42187
28.61980198	14398.9505
28.621	14399.5525
28.62265359	14400.38343
28.62376238	14400.94059
28.625	14401.5625
28.62669526	14402.41437
28.628	14403.07
28.62916667	14403.65625
28.63069307	14404.42327
28.63229167	14405.22656
28.63366013	14405.91422
28.63465347	14406.41337
28.636	14407.09
28.6373268	14407.75672
28.63854167	14408.36719
28.63960396	14408.90099
28.641	14409.6025
28.6423268	14410.26922
28.64375	14410.98437
28.645	14411.6125
28.64653465	14412.38366
28.64791667	14413.07812
28.649	14413.6225
28.65049505	14414.37376
28.652	14415.13
28.653125	14415.69531
28.65445545	14416.36386
28.656	14417.14
28.65729167	14417.78906
28.65841584	14418.35396
28.66	14419.15
28.6613268	14419.81672
28.66237624	14420.34406
28.66354167	14420.92969
28.665	14421.6625
28.6663268	14422.32922
28.66732673	14422.83168
28.66875	14423.54687
28.67029703	14424.32426
28.671875	14425.11719
28.673	14425.6825
28.67425743	14426.31436
28.676	14427.19
28.67708333	14427.73437
28.67821782	14428.30446
28.67986152	14429.13041
28.681	14429.7025
28.68217822	14430.29455
28.68333333	14430.875
28.685	14431.7125
28.68613861	14432.28465
28.6875	14432.96875
28.689	14433.7225
28.69009901	14434.27475
28.69141591	14434.93649
28.69270833	14435.58594
28.694	14436.235
28.6950495	14436.76238
28.6966932	14437.58833
28.69791667	14438.20312
28.699	14438.7475
28.70065359	14439.57843
28.7019802	14440.24505
28.703	14440.7575
28.70416667	14441.34375
28.70553513	14442.0314
28.70693069	14442.73267
28.708	14443.27
28.709375	14443.96094
28.71074346	14444.64859
28.71188119	14445.2203
28.713	14445.7825
28.71458333	14446.57812
28.716	14447.29
28.7173268	14447.95672
28.71875	14448.67187
28.71980198	14449.2005
28.721	14449.8025
28.7223268	14450.46922
28.72376238	14451.19059
28.725	14451.8125
28.72604167	14452.33594
28.72772277	14453.18069
28.729	14453.8225
28.73053513	14454.5939
28.732	14455.33
28.73333333	14456
28.734375	14456.52344
28.73564356	14457.16089
28.737	14457.8425
28.7383268	14458.50922
28.73958333	14459.14062
28.740625	14459.66406
28.742	14460.355
28.74356436	14461.14109
28.74479167	14461.75781
28.7463268	14462.52922
28.74752475	14463.13119
28.74895833	14463.85156
28.7503268	14464.53922
28.75148515	14465.12129
28.753	14465.8825
28.75416667	14466.46875
28.75544554	14467.11139
28.757	14467.8925
28.75833333	14468.5625
28.75940594	14469.10149
28.761	14469.9025
28.7623268	14470.56922
28.76336634	14471.09158
28.76458333	14471.70312
28.766	14472.415
28.767	14472.9175
28.76864363	14473.74342
28.77	14474.425
28.77128713	14475.07178
28.77291667	14475.89062
28.774	14476.435
28.77590112	14477.39031
28.777	14477.9425
28.778125	14478.50781
28.77920792	14479.05198
28.78086193	14479.88312
28.782	14480.455
28.78316832	14481.04208
28.784375	14481.64844
28.786	14482.465
28.78745551	14483.19639
28.78854167	14483.74219
28.79	14484.475
28.79108911	14485.02228
28.79240601	14485.68402
28.79375	14486.35937
28.795	14486.9875
28.7960396	14487.5099
28.7976833	14488.33586
28.79895833	14488.97656
28.8	14489.5
28.80136846	14490.18765
28.8029703	14490.99257
28.804	14491.51
28.80520833	14492.11719
28.8065768	14492.80484
28.80792079	14493.4802
28.809	14494.0225
28.81041667	14494.73437
28.81178513	14495.42203
28.81287129	14495.96782
28.8143268	14496.69922
28.81584158	14497.4604
28.817	14498.0425
28.8183268	14498.70922
28.81979167	14499.44531
28.82083333	14499.96875
28.822	14500.555
28.8233268	14501.22172
28.82475248	14501.93812
28.826	14502.565
28.82708333	14503.10937
28.82871287	14503.92822
28.83020833	14504.67969
28.83168317	14505.42079
28.833	14506.0825
28.8343268	14506.74922
28.83541667	14507.29687
28.83663366	14507.90842
28.838	14508.595
28.8393268	14509.26172
28.84059406	14509.89851
28.84166667	14510.4375
28.843	14511.1075
28.84455446	14511.88861
28.846	14512.615
28.8473268	14513.28172
28.84851485	14513.87871
28.85	14514.625
28.85136846	14515.31265
28.85247525	14515.86881
28.854	14516.635
28.85520833	14517.24219
28.85676244	14518.02313
28.8583268	14518.80922
28.859375	14519.33594
28.86041667	14519.85937
28.862	14520.655
28.8633268	14521.32172
28.86435644	14521.83911
28.865625	14522.47656
28.86699346	14523.16422
28.86831683	14523.82921
28.86979167	14524.57031
28.871	14525.1775
28.87260403	14525.98352
28.87395833	14526.66406
28.87524752	14527.31188
28.87689122	14528.13784
28.878	14528.695
28.87916667	14529.28125
28.88020833	14529.80469
28.88190359	14530.65656
28.883	14531.2075
28.88415842	14531.7896
28.88574346	14532.58609
28.88712871	14533.28218
28.88844561	14533.94392
28.88958333	14534.51562
28.891	14535.2275
28.89207921	14535.7698
28.8937229	14536.59576
28.89479167	14537.13281
28.896	14537.74
28.8970297	14538.25743
28.8986734	14539.08338
28.9	14539.75
28.90104167	14540.27344
28.90273693	14541.12531
28.9039604	14541.7401
28.905	14542.2625
28.90625	14542.89062
28.90792079	14543.7302
28.909	14544.2725
28.9103268	14544.93922
28.91145833	14545.50781
28.91287129	14546.21782
28.914	14546.785
28.915625	14547.60156
28.91683168	14548.20792
28.918	14548.795
28.91965359	14549.62593
28.92079208	14550.19802
28.921875	14550.74219
28.923	14551.3075
28.92465359	14552.13843
28.926	14552.815
28.92708333	14553.35937
28.92871287	14554.17822
28.93020833	14554.92969
28.93168317	14555.67079
28.933	14556.3325
28.9343268	14556.99922
28.93541667	14557.54687
28.93663366	14558.15842
28.938	14558.845
28.9393268	14559.51172
28.94059406	14560.14851
28.94166667	14560.6875
28.943	14561.3575
28.94455446	14562.13861
28.946	14562.865
28.9473268	14563.53172
28.94851485	14564.12871
28.95	14564.875
28.95136846	14565.56265
28.95247525	14566.11881
28.954	14566.885
28.95520833	14567.49219
28.95676244	14568.27313
28.9583268	14569.05922
28.959375	14569.58594
28.96041667	14570.10937
28.962	14570.905
28.9633268	14571.57172
28.96435644	14572.08911
28.965625	14572.72656
28.96699346	14573.41422
28.96831683	14574.07921
28.96979167	14574.82031
28.971	14575.4275
28.97260403	14576.23352
28.97395833	14576.91406
28.97524752	14577.56188
28.97656442	14578.22362
28.978	14578.945
28.97916667	14579.53125
28.98020833	14580.05469
28.9815768	14580.74234
28.983	14581.4575
28.98415842	14582.0396
28.98541667	14582.67187
28.987	14583.4675
28.98811881	14584.0297
28.98958333	14584.76562
28.9909518	14585.45328
28.992	14585.98
28.9933961	14586.68154
28.99479167	14587.38281
28.996	14587.99
28.9970297	14588.50743
28.9983466	14589.16917
28.99999029	14589.99512
29.001	14590.5025
29.00208333	14591.04687
29.00377859	14591.89874
29.0049505	14592.48762
29.006	14593.015
29.00729167	14593.66406
29.00891089	14594.47772
29.01	14595.025
29.0113268	14595.69172
29.0125	14596.28125
29.01386139	14596.96535
29.0153268	14597.70172
29.01666667	14598.375
29.01782178	14598.95545
29.019	14599.5475
29.02065359	14600.37843
29.02178218	14600.94554
29.02291667	14601.51562
29.024	14602.06
29.02574257	14602.93564
29.027	14603.5675
29.0284518	14604.29703
29.03	14605.075
29.03125	14605.70312
29.03267327	14606.41832
29.034	14607.085
29.0353268	14607.75172
29.03645833	14608.32031
29.03762376	14608.90594
29.039	14609.5975
29.0403268	14610.26422
29.04158416	14610.89604
29.04270833	14611.46094
29.0443268	14612.27422
29.04583333	14613.03125
29.047	14613.6175
29.0483268	14614.28422
29.04950495	14614.87624
29.05104167	14615.64844
29.05241013	14616.33609
29.05346535	14616.86634
29.055	14617.6375
29.05643564	14618.35891
29.058	14619.145
29.0593268	14619.81172
29.06039604	14620.34901
29.06145833	14620.88281
29.063	14621.6575
29.0643268	14622.32422
29.06534653	14622.83663
29.06666667	14623.5
29.068	14624.17
29.06930693	14624.82673
29.07083333	14625.59375
29.07227723	14626.31931
29.07392092	14627.14526
29.075	14627.6875
29.07623762	14628.30941
29.07788132	14629.13536
29.079	14629.6975
29.08019802	14630.2995
29.08125	14630.82812
29.08294526	14631.67999
29.084	14632.21
29.08541667	14632.92187
29.087	14633.7175
29.08811881	14634.2797
29.08943571	14634.94144
29.090625	14635.53906
29.092	14636.23
29.09306931	14636.76733
29.094713	14637.59328
29.09583333	14638.15625
29.097	14638.7425
29.0980198	14639.25495
29.0996635	14640.08091
29.101	14640.7525
29.10208333	14641.29687
29.10377859	14642.14874
29.1049505	14642.73762
29.106	14643.265
29.10729167	14643.91406
29.10891089	14644.72772
29.11	14645.275
29.1113268	14645.94172
29.1125	14646.53125
29.11386139	14647.21535
29.1153268	14647.95172
29.11666667	14648.625
29.11782178	14649.20545
29.119	14649.7975
29.12065359	14650.62843
29.12178218	14651.19554
29.12291667	14651.76562
29.124	14652.31
29.12574257	14653.18564
29.127	14653.8175
29.1284518	14654.54703
29.13	14655.325
29.13125	14655.95312
29.13267327	14656.66832
29.134	14657.335
29.1353268	14658.00172
29.13645833	14658.57031
29.13762376	14659.15594
29.139	14659.8475
29.1403268	14660.51422
29.14158416	14661.14604
29.14270833	14661.71094
29.1443268	14662.52422
29.14583333	14663.28125
29.147	14663.8675
29.1483268	14664.53422
29.14950495	14665.12624
29.15104167	14665.89844
29.15241013	14666.58609
29.15346535	14667.11634
29.155	14667.8875
29.15643564	14668.60891
29.158	14669.395
29.1593268	14670.06172
29.16039604	14670.59901
29.16145833	14671.13281
29.163	14671.9075
29.1643268	14672.57422
29.16534653	14673.08663
29.16666667	14673.75
29.168	14674.42
29.16930693	14675.07673
29.17083333	14675.84375
29.17227723	14676.56931
29.17392092	14677.39526
29.175	14677.9375
29.17623762	14678.55941
29.17788132	14679.38536
29.179	14679.9475
29.18019802	14680.5495
29.18125	14681.07812
29.18294526	14681.92999
29.184	14682.46
29.18541667	14683.17187
29.187	14683.9675
29.18811881	14684.5297
29.18943571	14685.19144
29.190625	14685.78906
29.192	14686.48
29.19306931	14687.01733
29.194713	14687.84328
29.19583333	14688.40625
29.197	14688.9925
29.1980198	14689.50495
29.1996635	14690.33091
29.201	14691.0025
29.20208333	14691.54687
29.20377859	14692.39874
29.2049505	14692.98762
29.206	14693.515
29.20729167	14694.16406
29.20891089	14694.97772
29.21	14695.525
29.2113268	14696.19172
29.2125	14696.78125
29.21386139	14697.46535
29.2153268	14698.20172
29.21666667	14698.875
29.21782178	14699.45545
29.219	14700.0475
29.22065359	14700.87843
29.22178218	14701.44554
29.22291667	14702.01562
29.224	14702.56
29.22574257	14703.43564
29.227	14704.0675
29.2284518	14704.79703
29.23	14705.575
29.23125	14706.20312
29.23267327	14706.91832
29.234	14707.585
29.2353268	14708.25172
29.23645833	14708.82031
29.23762376	14709.40594
29.239	14710.0975
29.2403268	14710.76422
29.24158416	14711.39604
29.24270833	14711.96094
29.2443268	14712.77422
29.24583333	14713.53125
29.247	14714.1175
29.2483268	14714.78422
29.24950495	14715.37624
29.25104167	14716.14844
29.25241013	14716.83609
29.25346535	14717.36634
29.255	14718.1375
29.25643564	14718.85891
29.258	14719.645
29.2593268	14720.31172
29.26039604	14720.84901
29.26145833	14721.38281
29.263	14722.1575
29.2643268	14722.82422
29.26534653	14723.33663
29.26666667	14724
29.268	14724.67
29.26930693	14725.32673
29.27083333	14726.09375
29.27227723	14726.81931
29.27392092	14727.64526
29.275	14728.1875
29.27623762	14728.80941
29.27788132	14729.63536
29.279	14730.1975
29.28019802	14730.7995
29.28125	14731.32812
29.28294526	14732.17999
29.284	14732.71
29.28541667	14733.42187
29.287	14734.2175
29.28811881	14734.7797
29.28943571	14735.44144
29.290625	14736.03906
29.292	14736.73
29.29306931	14737.26733
29.294713	14738.09328
29.29583333	14738.65625
29.297	14739.2425
29.2980198	14739.75495
29.2996635	14740.58091
29.301	14741.2525
29.30208333	14741.79687
29.30377859	14742.64874
29.3049505	14743.23762
29.306	14743.765
29.30729167	14744.41406
29.30891089	14745.22772
29.31	14745.775
29.3113268	14746.44172
29.3125	14747.03125
29.31386139	14747.71535
29.3153268	14748.45172
29.31666667	14749.125
29.31782178	14749.70545
29.319	14750.2975
29.32065359	14751.12843
29.32178218	14751.69554
29.32291667	14752.26562
29.324	14752.81
29.32574257	14753.68564
29.327	14754.3175
29.3284518	14755.04703
29.33	14755.825
29.33125	14756.45312
29.33267327	14757.16832
29.334	14757.835
29.3353268	14758.50172
29.33645833	14759.07031
29.33762376	14759.65594
29.339	14760.3475
29.3403268	14761.01422
29.34158416	14761.64604
29.34270833	14762.21094
29.3443268	14763.02422
29.34583333	14763.78125
29.347	14764.3675
29.3483268	14765.03422
29.34950495	14765.62624
29.35104167	14766.39844
29.35241013	14767.08609
29.35346535	14767.61634
29.355	14768.3875
29.35643564	14769.10891
29.358	14769.895
29.3593268	14770.56172
29.36039604	14771.09901
29.36145833	14771.63281
29.363	14772.4075
29.3643268	14773.07422
29.36534653	14773.58663
29.36666667	14774.25
29.368	14774.92
29.36930693	14775.57673
29.37083333	14776.34375
29.37227723	14777.06931
29.37392092	14777.89526
29.375	14778.4375
29.37623762	14779.05941
29.37788132	14779.88536
29.379	14780.4475
29.38019802	14781.0495
29.38125	14781.57812
29.38294526	14782.42999
29.384	14782.96
29.38541667	14783.67187
29.387	14784.4675
29.38811881	14785.0297
29.38943571	14785.69144
29.390625	14786.28906
29.392	14786.98
29.39306931	14787.51733
29.394713	14788.34328
29.39583333	14788.90625
29.397	14789.4925
29.3980198	14790.00495
29.3996635	14790.83091
29.401	14791.5025
29.40208333	14792.04687
29.40377859	14792.89874
29.4049505	14793.48762
29.406	14794.015
29.40729167	14794.66406
29.40891089	14795.47772
29.41	14796.025
29.4113268	14796.69172
29.4125	14797.28125
29.41386139	14797.96535
29.4153268	14798.70172
29.41666667	14799.375
29.41782178	14799.95545
29.419	14800.5475
29.42065359	14801.37843
29.42178218	14801.94554
29.42291667	14802.51562
29.424	14803.06
29.42574257	14803.93564
29.427	14804.5675
29.4284518	14805.29703
29.43	14806.075
29.43125	14806.70312
29.43267327	14807.41832
29.434	14808.085
29.4353268	14808.75172
29.43645833	14809.32031
29.43762376	14809.90594
29.439	14810.5975
29.4403268	14811.26422
29.44158416	14811.89604
29.44270833	14812.46094
29.4443268	14813.27422
29.44583333	14814.03125
29.447	14814.6175
29.4483268	14815.28422
29.44950495	14815.87624
29.45104167	14816.64844
29.45241013	14817.33609
29.45346535	14817.86634
29.455	14818.6375
29.45643564	14819.35891
29.458	14820.145
29.4593268	14820.81172
29.46039604	14821.34901
29.46145833	14821.88281
29.463	14822.6575
29.4643268	14823.32422
29.46534653	14823.83663
29.46666667	14824.5
29.468	14825.17
29.46930693	14825.82673
29.47083333	14826.59375
29.47227723	14827.31931
29.47392092	14828.14526
29.475	14828.6875
29.47623762	14829.30941
29.47788132	14830.13536
29.479	14830.6975
29.48019802	14831.2995
29.48125	14831.82812
29.48294526	14832.67999
29.484	14833.21
29.48541667	14833.92187
29.487	14834.7175
29.48811881	14835.2797
29.48943571	14835.94144
29.490625	14836.53906
29.492	14837.23
29.49306931	14837.76733
29.494713	14838.59328
29.49583333	14839.15625
29.497	14839.7425
29.4980198	14840.25495
29.4996635	14841.08091
29.501	14841.7525
29.50208333	14842.29687
29.50377859	14843.14874
29.5049505	14843.73762
29.506	14844.265
29.50729167	14844.91406
29.50891089	14845.72772
29.51	14846.275
29.5113268	14846.94172
29.5125	14847.53125
29.51386139	14848.21535
29.5153268	14848.95172
29.51666667	14849.625
29.51782178	14850.20545
29.519	14850.7975
29.52065359	14851.62843
29.52178218	14852.19554
29.52291667	14852.76562
29.524	14853.31
29.52574257	14854.18564
29.527	14854.8175
29.528125	14855.38281
29.52970297	14856.17574
29.53125	14856.95312
29.53267327	14857.66832
29.53399016	14858.33006
29.535	14858.8375
29.53645833	14859.57031
29.53762376	14860.15594
29.53894066	14860.81768
29.54	14861.35
29.54158416	14862.14604
29.54270833	14862.71094
29.544	14863.36
29.54554455	14864.13614
29.546875	14864.80469
29.548	14865.37
29.54950495	14866.12624
29.551	14866.8775
29.55208333	14867.42187
29.55346535	14868.11634
29.555	14868.8875
29.55625	14869.51562
29.55775254	14870.27065
29.559	14870.8975
29.56039604	14871.59901
29.56145833	14872.13281
29.5628268	14872.82047
29.564	14873.41
29.56534653	14874.08663
29.56666343	14874.74837
29.56770833	14875.27344
29.56930693	14876.07673
29.57083333	14876.84375
29.572	14877.43
29.57359412	14878.23105
29.575	14878.9375
29.57623762	14879.55941
29.57755452	14880.22115
29.579	14880.9475
29.58019802	14881.5495
29.58125	14882.07812
29.58261846	14882.76578
29.584	14883.46
29.58514851	14884.03713
29.58678513	14884.85953
29.588	14885.47
29.58910891	14886.02723
29.590625	14886.78906
29.59199346	14887.47672
29.59306931	14888.01733
29.5943862	14888.67907
29.59583333	14889.40625
29.597	14889.9925
29.5980198	14890.50495
29.5993367	14891.16669
29.601	14892.0025
29.60208333	14892.54687
29.6034518	14893.23453
29.6049505	14893.98762
29.606	14894.515
29.60729167	14895.16406
29.60866013	14895.85172
29.60990099	14896.47525
29.611	14897.0275
29.6125	14897.78125
29.61386139	14898.46535
29.615	14899.0375
29.61666667	14899.875
29.61782178	14900.45545
29.619	14901.0475
29.6203268	14901.71422
29.62178218	14902.44554
29.62291667	14903.01562
29.624	14903.56
29.62574257	14904.43564
29.627	14905.0675
29.628125	14905.63281
29.62970297	14906.42574
29.63125	14907.20312
29.63267327	14907.91832
29.63399016	14908.58006
29.635	14909.0875
29.63645833	14909.82031
29.63762376	14910.40594
29.63894066	14911.06768
29.64	14911.6
29.64158416	14912.39604
29.64270833	14912.96094
29.644	14913.61
29.64554455	14914.38614
29.646875	14915.05469
29.648	14915.62
29.64950495	14916.37624
29.651	14917.1275
29.65208333	14917.67187
29.65346535	14918.36634
29.655	14919.1375
29.65625	14919.76562
29.65775254	14920.52065
29.659	14921.1475
29.66039604	14921.84901
29.66145833	14922.38281
29.6628268	14923.07047
29.664	14923.66
29.66534653	14924.33663
29.66666343	14924.99837
29.66770833	14925.52344
29.66930693	14926.32673
29.67083333	14927.09375
29.672	14927.68
29.67359412	14928.48105
29.675	14929.1875
29.67623762	14929.80941
29.67755452	14930.47115
29.679	14931.1975
29.68019802	14931.7995
29.68125	14932.32812
29.68261846	14933.01578
29.684	14933.71
29.68514851	14934.28713
29.68678513	14935.10953
29.688	14935.72
29.68910891	14936.27723
29.690625	14937.03906
29.69199346	14937.72672
29.69306931	14938.26733
29.6943862	14938.92907
29.69583333	14939.65625
29.697	14940.2425
29.6980198	14940.75495
29.6993367	14941.41669
29.701	14942.2525
29.70208333	14942.79687
29.7034518	14943.48453
29.7049505	14944.23762
29.706	14944.765
29.70729167	14945.41406
29.70866013	14946.10172
29.70990099	14946.72525
29.711	14947.2775
29.7125	14948.03125
29.71386139	14948.71535
29.715	14949.2875
29.71666667	14950.125
29.71782178	14950.70545
29.719	14951.2975
29.7203268	14951.96422
29.72178218	14952.69554
29.72291667	14953.26562
29.724	14953.81
29.72574257	14954.68564
29.727	14955.3175
29.728125	14955.88281
29.72970297	14956.67574
29.73125	14957.45312
29.73267327	14958.16832
29.73399016	14958.83006
29.735	14959.3375
29.73645833	14960.07031
29.73762376	14960.65594
29.73894066	14961.31768
29.74	14961.85
29.74158416	14962.64604
29.74270833	14963.21094
29.744	14963.86
29.74554455	14964.63614
29.746875	14965.30469
29.748	14965.87
29.74950495	14966.62624
29.751	14967.3775
29.75208333	14967.92187
29.75346535	14968.61634
29.755	14969.3875
29.75625	14970.01562
29.75775254	14970.77065
29.759	14971.3975
29.76039604	14972.09901
29.76145833	14972.63281
29.7628268	14973.32047
29.764	14973.91
29.76534653	14974.58663
29.76666343	14975.24837
29.76770833	14975.77344
29.76930693	14976.57673
29.77083333	14977.34375
29.772	14977.93
29.77359412	14978.73105
29.775	14979.4375
29.77604167	14979.96094
29.77722772	14980.55693
29.77887142	14981.38289
29.78	14981.95
29.78118812	14982.54703
29.78229167	14983.10156
29.78398693	14983.95343
29.78514851	14984.53713
29.78645833	14985.19531
29.788	14985.97
29.78910891	14986.52723
29.79042581	14987.18897
29.79166667	14987.8125
29.793	14988.4825
29.79405941	14989.01485
29.7957031	14989.84081
29.796875	14990.42969
29.798	14990.995
29.7990099	14991.50248
29.8009901	14992.49752
29.802	14993.005
29.803125	14993.57031
29.80482026	14994.42218
29.80594059	14994.98515
29.807	14995.5175
29.80833333	14996.1875
29.80990099	14996.97525
29.811	14997.5275
29.8123268	14998.19422
29.81354167	14998.80469
29.815	14999.5375
29.81665359	15000.36843
29.81770833	15000.89844
29.81881188	15001.45297
29.82	15002.05
29.82165359	15002.88093
29.82277228	15003.44307
29.82395833	15004.03906
29.82565359	15004.89093
29.82673267	15005.43317
29.828125	15006.13281
29.82970297	15006.92574
29.831	15007.5775
29.83261846	15008.39078
29.83366337	15008.91584
29.835	15009.5875
29.8363268	15010.25422
29.8375	15010.84375
29.83861386	15011.40347
29.84	15012.1
29.8413268	15012.76672
29.84257426	15013.39356
29.844	15014.11
29.84554455	15014.88614
29.846875	15015.55469
29.848	15016.12
29.8493268	15016.78672
29.851	15017.6275
29.85208333	15018.17187
29.8534518	15018.85953
29.85478224	15019.52808
29.85625	15020.26562
29.85742574	15020.85644
29.859	15021.6475
29.8603268	15022.31422
29.86138614	15022.84653
29.8625	15023.40625
29.864	15024.16
29.8653268	15024.82672
29.86633663	15025.33416
29.86770833	15026.02344
29.869	15026.6725
29.87062383	15027.48847
29.872	15028.18
29.87326733	15028.81683
29.87491102	15029.64279
29.87604167	15030.21094
29.87722772	15030.80693
29.87887142	15031.63289
29.88	15032.2
29.88118812	15032.79703
29.88229167	15033.35156
29.88398693	15034.20343
29.88514851	15034.78713
29.88645833	15035.44531
29.888	15036.22
29.88910891	15036.77723
29.89042581	15037.43897
29.89166667	15038.0625
29.893	15038.7325
29.89405941	15039.26485
29.8957031	15040.09081
29.896875	15040.67969
29.898	15041.245
29.8990099	15041.75248
29.9009901	15042.74752
29.902	15043.255
29.903125	15043.82031
29.90482026	15044.67218
29.90594059	15045.23515
29.907	15045.7675
29.90833333	15046.4375
29.90990099	15047.22525
29.911	15047.7775
29.9123268	15048.44422
29.91354167	15049.05469
29.915	15049.7875
29.91665359	15050.61843
29.91770833	15051.14844
29.91881188	15051.70297
29.92	15052.3
29.92165359	15053.13093
29.92277228	15053.69307
29.92395833	15054.28906
29.92565359	15055.14093
29.92673267	15055.68317
29.928125	15056.38281
29.92970297	15057.17574
29.931	15057.8275
29.93261846	15058.64078
29.93366337	15059.16584
29.935	15059.8375
29.9363268	15060.50422
29.9375	15061.09375
29.93861386	15061.65347
29.94	15062.35
29.9413268	15063.01672
29.94257426	15063.64356
29.944	15064.36
29.94554455	15065.13614
29.946875	15065.80469
29.948	15066.37
29.9493268	15067.03672
29.951	15067.8775
29.95208333	15068.42187
29.9534518	15069.10953
29.95478224	15069.77808
29.95625	15070.51562
29.95742574	15071.10644
29.959	15071.8975
29.9603268	15072.56422
29.96138614	15073.09653
29.9625	15073.65625
29.964	15074.41
29.9653268	15075.07672
29.96633663	15075.58416
29.96770833	15076.27344
29.969	15076.9225
29.97062383	15077.73847
29.972	15078.43
29.97326733	15079.06683
29.97491102	15079.89279
29.97604167	15080.46094
29.97722772	15081.05693
29.97887142	15081.88289
29.98	15082.45
29.98118812	15083.04703
29.98229167	15083.60156
29.98398693	15084.45343
29.98514851	15085.03713
29.98645833	15085.69531
29.988	15086.47
29.98910891	15087.02723
29.99042581	15087.68897
29.99166667	15088.3125
29.993	15088.9825
29.99405941	15089.51485
29.9957031	15090.34081
29.996875	15090.92969
29.998	15091.495
29.9990099	15092.00248
30.0009901	15092.99752
30.002	15093.505
30.003125	15094.07031
30.00482026	15094.92218
30.00594059	15095.48515
30.007	15096.0175
30.00833333	15096.6875
30.00990099	15097.47525
30.011	15098.0275
30.0123268	15098.69422
30.01354167	15099.30469
30.015	15100.0375
30.01665359	15100.86843
30.01770833	15101.39844
30.01881188	15101.95297
30.02	15102.55
30.02165359	15103.38093
30.02277228	15103.94307
30.02395833	15104.53906
30.02565359	15105.39093
30.02673267	15105.93317
30.028125	15106.63281
30.02970297	15107.42574
30.031	15108.0775
30.03261846	15108.89078
30.03366337	15109.41584
30.035	15110.0875
30.0363268	15110.75422
30.0375	15111.34375
30.03861386	15111.90347
30.04	15112.6
30.0413268	15113.26672
30.04257426	15113.89356
30.044	15114.61
30.04554455	15115.38614
30.046875	15116.05469
30.048	15116.62
30.0493268	15117.28672
30.051	15118.1275
30.05208333	15118.67187
30.0534518	15119.35953
30.05478224	15120.02808
30.05625	15120.76562
30.05742574	15121.35644
30.059	15122.1475
30.0603268	15122.81422
30.06138614	15123.34653
30.0625	15123.90625
30.064	15124.66
30.0653268	15125.32672
30.06633663	15125.83416
30.06770833	15126.52344
30.069	15127.1725
30.07062383	15127.98847
30.072	15128.68
30.07326733	15129.31683
30.07491102	15130.14279
30.07604167	15130.71094
30.07722772	15131.30693
30.07854462	15131.96867
30.08	15132.7
30.08118812	15133.29703
30.08229167	15133.85156
30.08366013	15134.53922
30.085	15135.2125
30.08645833	15135.94531
30.0878268	15136.63297
30.089	15137.2225
30.09009901	15137.77475
30.09166667	15138.5625
30.093	15139.2325
30.09405941	15139.76485
30.0953763	15140.42659
30.096875	15141.17969
30.098	15141.745
30.0990099	15142.25248
30.1009901	15143.24752
30.102	15143.755
30.103125	15144.32031
30.10449346	15145.00797
30.10594059	15145.73515
30.107	15146.2675
30.10833333	15146.9375
30.1097018	15147.62515
30.11089109	15148.22277
30.112	15148.78
30.11354167	15149.55469
30.11485149	15150.21287
30.1163268	15150.95422
30.11770833	15151.64844
30.11881188	15152.20297
30.12	15152.8
30.1213268	15153.46672
30.12277228	15154.19307
30.12395833	15154.78906
30.125	15155.3125
30.12669526	15156.16437
30.128	15156.82
30.12916667	15157.40625
30.13069307	15158.17327
30.13229167	15158.97656
30.13366013	15159.66422
30.13465347	15160.16337
30.136	15160.84
30.1373268	15161.50672
30.13854167	15162.11719
30.13960396	15162.65099
30.141	15163.3525
30.1423268	15164.01922
30.14375	15164.73437
30.145	15165.3625
30.14653465	15166.13366
30.14791667	15166.82812
30.149	15167.3725
30.15049505	15168.12376
30.152	15168.88
30.153125	15169.44531
30.15445545	15170.11386
30.156	15170.89
30.15729167	15171.53906
30.15841584	15172.10396
30.16	15172.9
30.1613268	15173.56672
30.16237624	15174.09406
30.16354167	15174.67969
30.165	15175.4125
30.1663268	15176.07922
30.16732673	15176.58168
30.16875	15177.29687
30.17029703	15178.07426
30.171875	15178.86719
30.173	15179.4325
30.17425743	15180.06436
30.176	15180.94
30.17708333	15181.48437
30.17821782	15182.05446
30.17986152	15182.88041
30.181	15183.4525
30.18217822	15184.04455
30.18333333	15184.625
30.185	15185.4625
30.18613861	15186.03465
30.1875	15186.71875
30.189	15187.4725
30.19009901	15188.02475
30.19141591	15188.68649
30.19270833	15189.33594
30.194	15189.985
30.1950495	15190.51238
30.1966932	15191.33833
30.19791667	15191.95312
30.199	15192.4975
30.20098039	15193.49265
30.2019802	15193.99505
30.203	15194.5075
30.20416667	15195.09375
30.20586193	15195.94562
30.20693069	15196.48267
30.2083268	15197.18422
30.209375	15197.71094
30.21089109	15198.47277
30.212	15199.03
30.2133268	15199.69672
30.21485149	15200.46287
30.216	15201.04
30.21765359	15201.87093
30.21875	15202.42187
30.21980198	15202.9505
30.221	15203.5525
30.22265359	15204.38343
30.22376238	15204.94059
30.225	15205.5625
30.22669526	15206.41437
30.228	15207.07
30.22916667	15207.65625
30.23069307	15208.42327
30.23229167	15209.22656
30.23366013	15209.91422
30.23465347	15210.41337
30.236	15211.09
30.2373268	15211.75672
30.23854167	15212.36719
30.23960396	15212.90099
30.241	15213.6025
30.2423268	15214.26922
30.24375	15214.98437
30.245	15215.6125
30.24653465	15216.38366
30.24791667	15217.07812
30.249	15217.6225
30.25049505	15218.37376
30.252	15219.13
30.253125	15219.69531
30.25445545	15220.36386
30.256	15221.14
30.25729167	15221.78906
30.25841584	15222.35396
30.26	15223.15
30.2613268	15223.81672
30.26237624	15224.34406
30.26354167	15224.92969
30.265	15225.6625
30.2663268	15226.32922
30.26732673	15226.83168
30.26875	15227.54687
30.27029703	15228.32426
30.271875	15229.11719
30.273	15229.6825
30.27425743	15230.31436
30.276	15231.19
30.27708333	15231.73437
30.27821782	15232.30446
30.27953472	15232.9662
30.281	15233.7025
30.28217822	15234.29455
30.28333333	15234.875
30.2847018	15235.56265
30.28613861	15236.28465
30.2875	15236.96875
30.28886846	15237.6564
30.29	15238.225
30.29108911	15238.77228
30.29270833	15239.58594
30.294	15240.235
30.2950495	15240.76238
30.2963664	15241.42412
30.29791667	15242.20312
30.299	15242.7475
30.30065359	15243.57843
30.3019802	15244.24505
30.303	15244.7575
30.30416667	15245.34375
30.30553513	15246.0314
30.30693069	15246.73267
30.308	15247.27
30.309375	15247.96094
30.31074346	15248.64859
30.31188119	15249.2203
30.313	15249.7825
30.31458333	15250.57812
30.316	15251.29
30.3173268	15251.95672
30.31875	15252.67187
30.31980198	15253.2005
30.321	15253.8025
30.3223268	15254.46922
30.32376238	15255.19059
30.325	15255.8125
30.32636846	15256.50015
30.32772277	15257.18069
30.32916667	15257.90625
30.33069307	15258.67327
30.332	15259.33
30.33333333	15260
30.33465347	15260.66337
30.33597036	15261.32511
30.337	15261.8425
30.33854167	15262.61719
30.33960396	15263.15099
30.3409518	15263.82828
30.342	15264.355
30.34356436	15265.14109
30.345	15265.8625
30.34653465	15266.63366
30.34785155	15267.2954
30.34895833	15267.85156
30.35049505	15268.62376
30.35181195	15269.2855
30.353	15269.8825
30.35416667	15270.46875
30.35577234	15271.2756
30.35729167	15272.03906
30.35841584	15272.60396
30.35973274	15273.2657
30.361	15273.9025
30.36237624	15274.59406
30.36354167	15275.17969
30.36491013	15275.86734
30.366	15276.415
30.36732673	15277.08168
30.36875	15277.79687
30.37	15278.425
30.37161393	15279.236
30.373	15279.9325
30.37425743	15280.56436
30.376	15281.44
30.37708333	15281.98437
30.37821782	15282.55446
30.37953472	15283.2162
30.381	15283.9525
30.38217822	15284.54455
30.38333333	15285.125
30.3847018	15285.81265
30.38613861	15286.53465
30.3875	15287.21875
30.38886846	15287.9064
30.39	15288.475
30.39108911	15289.02228
30.39270833	15289.83594
30.394	15290.485
30.3950495	15291.01238
30.3963664	15291.67412
30.39791667	15292.45312
30.399	15292.9975
30.40065359	15293.82843
30.4019802	15294.49505
30.403	15295.0075
30.40416667	15295.59375
30.40553513	15296.2814
30.40693069	15296.98267
30.408	15297.52
30.409375	15298.21094
30.41074346	15298.89859
30.41188119	15299.4703
30.413	15300.0325
30.41458333	15300.82812
30.416	15301.54
30.4173268	15302.20672
30.41875	15302.92187
30.41980198	15303.4505
30.421	15304.0525
30.4223268	15304.71922
30.42376238	15305.44059
30.425	15306.0625
30.42636846	15306.75015
30.42772277	15307.43069
30.42916667	15308.15625
30.43069307	15308.92327
30.432	15309.58
30.43333333	15310.25
30.43465347	15310.91337
30.43597036	15311.57511
30.437	15312.0925
30.43854167	15312.86719
30.43960396	15313.40099
30.4409518	15314.07828
30.442	15314.605
30.44356436	15315.39109
30.445	15316.1125
30.44653465	15316.88366
30.44785155	15317.5454
30.44895833	15318.10156
30.45049505	15318.87376
30.45181195	15319.5355
30.453	15320.1325
30.45416667	15320.71875
30.45577234	15321.5256
30.45729167	15322.28906
30.45841584	15322.85396
30.45973274	15323.5157
30.461	15324.1525
30.46237624	15324.84406
30.46354167	15325.42969
30.46491013	15326.11734
30.466	15326.665
30.46732673	15327.33168
30.46875	15328.04687
30.47	15328.675
30.47161393	15329.486
30.473	15330.1825
30.47425743	15330.81436
30.476	15331.69
30.47708333	15332.23437
30.47821782	15332.80446
30.47953472	15333.4662
30.481	15334.2025
30.48217822	15334.79455
30.48333333	15335.375
30.4847018	15336.06265
30.48613861	15336.78465
30.4875	15337.46875
30.48886846	15338.1564
30.49	15338.725
30.49108911	15339.27228
30.49270833	15340.08594
30.494	15340.735
30.4950495	15341.26238
30.4963664	15341.92412
30.49791667	15342.70312
30.499	15343.2475
30.5003268	15343.91422
30.50169526	15344.60187
30.5029703	15345.24257
30.504	15345.76
30.50520833	15346.36719
30.50690359	15347.21906
30.508	15347.77
30.5093268	15348.43672
30.51041667	15348.98437
30.51188119	15349.7203
30.513	15350.2825
30.51458333	15351.07812
30.51584158	15351.7104
30.517	15352.2925
30.51865359	15353.12343
30.51979167	15353.69531
30.52083333	15354.21875
30.522	15354.805
30.52365359	15355.63593
30.52475248	15356.18812
30.52604167	15356.83594
30.52772277	15357.68069
30.529	15358.3225
30.53053513	15359.0939
30.532	15359.83
30.53333333	15360.5
30.534375	15361.02344
30.53564356	15361.66089
30.537	15362.3425
30.5383268	15363.00922
30.53958333	15363.64062
30.540625	15364.16406
30.542	15364.855
30.54356436	15365.64109
30.54479167	15366.25781
30.5463268	15367.02922
30.54752475	15367.63119
30.54895833	15368.35156
30.5503268	15369.03922
30.55148515	15369.62129
30.553	15370.3825
30.55416667	15370.96875
30.55544554	15371.61139
30.557	15372.3925
30.55833333	15373.0625
30.55940594	15373.60149
30.561	15374.4025
30.5623268	15375.06922
30.56336634	15375.59158
30.56458333	15376.20312
30.566	15376.915
30.567	15377.4175
30.56864363	15378.24342
30.57	15378.925
30.57128713	15379.57178
30.57291667	15380.39062
30.574	15380.935
30.57590112	15381.89031
30.577	15382.4425
30.578125	15383.00781
30.57920792	15383.55198
30.58086193	15384.38312
30.582	15384.955
30.58316832	15385.54208
30.584375	15386.14844
30.586	15386.965
30.58745551	15387.69639
30.58854167	15388.24219
30.59	15388.975
30.59108911	15389.52228
30.59240601	15390.18402
30.59375	15390.85937
30.595	15391.4875
30.5960396	15392.0099
30.5976833	15392.83586
30.59895833	15393.47656
30.6003268	15394.16422
30.60169526	15394.85187
30.6029703	15395.49257
30.604	15396.01
30.60520833	15396.61719
30.60690359	15397.46906
30.608	15398.02
30.6093268	15398.68672
30.61041667	15399.23437
30.61188119	15399.9703
30.613	15400.5325
30.61458333	15401.32812
30.61584158	15401.9604
30.617	15402.5425
30.61865359	15403.37343
30.61979167	15403.94531
30.62083333	15404.46875
30.622	15405.055
30.62365359	15405.88593
30.62475248	15406.43812
30.62604167	15407.08594
30.62741013	15407.77359
30.629	15408.5725
30.63020833	15409.17969
30.63168317	15409.92079
30.6333268	15410.74672
30.634375	15411.27344
30.63564356	15411.91089
30.63696046	15412.57263
30.638	15413.095
30.63958333	15413.89062
30.640625	15414.41406
30.64199346	15415.10172
30.6433268	15415.77172
30.64479167	15416.50781
30.646	15417.115
30.64752475	15417.88119
30.64884165	15418.54293
30.65	15419.125
30.65148515	15419.87129
30.65280204	15420.53303
30.654	15421.135
30.65544554	15421.86139
30.657	15422.6425
30.65833333	15423.3125
30.65940594	15423.85149
30.66074346	15424.52359
30.662	15425.155
30.66336634	15425.84158
30.66458333	15426.45312
30.6659518	15427.14078
30.667	15427.6675
30.66831683	15428.32921
30.66979167	15429.07031
30.67128713	15429.82178
30.67291667	15430.64062
30.674	15431.185
30.67557432	15431.9761
30.677	15432.6925
30.678125	15433.25781
30.67920792	15433.80198
30.68053513	15434.4689
30.682	15435.205
30.68316832	15435.79208
30.684375	15436.39844
30.686	15437.215
30.68712871	15437.78218
30.68854167	15438.49219
30.68991013	15439.17984
30.691	15439.7275
30.69207921	15440.2698
30.69375	15441.10937
30.695	15441.7375
30.6960396	15442.2599
30.6973565	15442.92164
30.69895833	15443.72656
30.7	15444.25
30.70104167	15444.77344
30.70273693	15445.62531
30.7039604	15446.2401
30.705	15446.7625
30.70625	15447.39062
30.70792079	15448.2302
30.709	15448.7725
30.7103268	15449.43922
30.71145833	15450.00781
30.71287129	15450.71782
30.714	15451.285
30.715625	15452.10156
30.71683168	15452.70792
30.718	15453.295
30.71965359	15454.12593
30.72079208	15454.69802
30.721875	15455.24219
30.723	15455.8075
30.72465359	15456.63843
30.726	15457.315
30.72708333	15457.85937
30.72871287	15458.67822
30.73020833	15459.42969
30.73168317	15460.17079
30.733	15460.8325
30.7343268	15461.49922
30.73541667	15462.04687
30.73663366	15462.65842
30.738	15463.345
30.7393268	15464.01172
30.74059406	15464.64851
30.74166667	15465.1875
30.743	15465.8575
30.74455446	15466.63861
30.746	15467.365
30.7473268	15468.03172
30.74851485	15468.62871
30.75	15469.375
30.75136846	15470.06265
30.75247525	15470.61881
30.754	15471.385
30.75520833	15471.99219
30.75676244	15472.77313
30.7583268	15473.55922
30.759375	15474.08594
30.76041667	15474.60937
30.762	15475.405
30.7633268	15476.07172
30.76435644	15476.58911
30.765625	15477.22656
30.76699346	15477.91422
30.76831683	15478.57921
30.76979167	15479.32031
30.771	15479.9275
30.77260403	15480.73352
30.77395833	15481.41406
30.77524752	15482.06188
30.77689122	15482.88784
30.778	15483.445
30.77916667	15484.03125
30.78020833	15484.55469
30.78190359	15485.40656
30.783	15485.9575
30.78415842	15486.5396
30.78574346	15487.33609
30.78712871	15488.03218
30.78844561	15488.69392
30.78958333	15489.26562
30.791	15489.9775
30.79207921	15490.5198
30.7937229	15491.34576
30.79479167	15491.88281
30.796	15492.49
30.7970297	15493.00743
30.7986734	15493.83338
30.8	15494.5
30.80104167	15495.02344
30.80273693	15495.87531
30.8039604	15496.4901
30.805	15497.0125
30.80625	15497.64062
30.80792079	15498.4802
30.809	15499.0225
30.8103268	15499.68922
30.81145833	15500.25781
30.81287129	15500.96782
30.814	15501.535
30.815625	15502.35156
30.81683168	15502.95792
30.818	15503.545
30.81965359	15504.37593
30.82079208	15504.94802
30.821875	15505.49219
30.823	15506.0575
30.82465359	15506.88843
30.826	15507.565
30.82708333	15508.10937
30.82871287	15508.92822
30.83	15509.575
30.8315768	15510.36734
30.833	15511.0825
30.834	15511.585
30.83541667	15512.29687
30.83663366	15512.90842
30.83795056	15513.57016
30.839	15514.0975
30.84059406	15514.89851
30.84166667	15515.4375
30.843	15516.1075
30.84455446	15516.88861
30.84583333	15517.53125
30.847	15518.1175
30.84851485	15518.87871
30.84983175	15519.54045
30.85104167	15520.14844
30.85247525	15520.86881
30.85379214	15521.53055
30.85520833	15522.24219
30.85643564	15522.85891
30.858	15523.645
30.859375	15524.33594
30.86041667	15524.85937
30.86178513	15525.54703
30.863	15526.1575
30.86435644	15526.83911
30.865625	15527.47656
30.86666667	15528
30.868	15528.67
30.86963373	15529.49095
30.871	15530.1775
30.87227723	15530.81931
30.87395833	15531.66406
30.87524752	15532.31188
30.87656442	15532.97362
30.878	15533.695
30.87916667	15534.28125
30.88020833	15534.80469
30.8815768	15535.49234
30.883	15536.2075
30.88415842	15536.7896
30.88541667	15537.42187
30.887	15538.2175
30.88811881	15538.7797
30.88958333	15539.51562
30.8909518	15540.20328
30.892	15540.73
30.8933961	15541.43154
30.89479167	15542.13281
30.896	15542.74
30.8970297	15543.25743
30.8983466	15543.91917
30.89999029	15544.74512
30.90104167	15545.27344
30.90241013	15545.96109
30.9039604	15546.7401
30.905	15547.2625
30.90625	15547.89062
30.90761846	15548.57828
30.90891089	15549.22772
30.91	15549.775
30.91145833	15550.50781
30.9128268	15551.19547
30.914	15551.785
30.915625	15552.60156
30.91683168	15553.20792
30.918	15553.795
30.9193268	15554.46172
30.92079208	15555.19802
30.921875	15555.74219
30.923	15556.3075
30.9243268	15556.97422
30.92574257	15557.68564
30.927	15558.3175
30.9284518	15559.04703
30.93	15559.825
30.93125	15560.45312
30.93267327	15561.16832
30.934	15561.835
30.9353268	15562.50172
30.93645833	15563.07031
30.93762376	15563.65594
30.939	15564.3475
30.9403268	15565.01422
30.94158416	15565.64604
30.94270833	15566.21094
30.9443268	15567.02422
30.94583333	15567.78125
30.947	15568.3675
30.9483268	15569.03422
30.94950495	15569.62624
30.95104167	15570.39844
30.95241013	15571.08609
30.95346535	15571.61634
30.955	15572.3875
30.95643564	15573.10891
30.958	15573.895
30.9593268	15574.56172
30.96039604	15575.09901
30.96145833	15575.63281
30.963	15576.4075
30.9643268	15577.07422
30.96534653	15577.58663
30.96666667	15578.25
30.968	15578.92
30.96930693	15579.57673
30.97083333	15580.34375
30.97227723	15581.06931
30.97392092	15581.89526
30.975	15582.4375
30.97623762	15583.05941
30.97788132	15583.88536
30.979	15584.4475
30.98019802	15585.0495
30.98125	15585.57812
30.98294526	15586.42999
30.984	15586.96
30.98541667	15587.67187
30.987	15588.4675
30.98811881	15589.0297
30.98943571	15589.69144
30.990625	15590.28906
30.992	15590.98
30.99306931	15591.51733
30.994713	15592.34328
30.99583333	15592.90625
30.997	15593.4925
30.9980198	15594.00495
30.9996635	15594.83091
31.001	15595.5025
31.00208333	15596.04687
31.00377859	15596.89874
31.0049505	15597.48762
31.006	15598.015
31.00729167	15598.66406
31.00891089	15599.47772
31.01	15600.025
31.0113268	15600.69172
31.0125	15601.28125
31.01386139	15601.96535
31.0153268	15602.70172
31.01666667	15603.375
31.01782178	15603.95545
31.019	15604.5475
31.02065359	15605.37843
31.02178218	15605.94554
31.02291667	15606.51562
31.024	15607.06
31.02574257	15607.93564
31.027	15608.5675
31.0284518	15609.29703
31.03	15610.075
31.03125	15610.70312
31.03267327	15611.41832
31.034	15612.085
31.0353268	15612.75172
31.03645833	15613.32031
31.03762376	15613.90594
31.039	15614.5975
31.0403268	15615.26422
31.04158416	15615.89604
31.04270833	15616.46094
31.0443268	15617.27422
31.04583333	15618.03125
31.047	15618.6175
31.0483268	15619.28422
31.04950495	15619.87624
31.05104167	15620.64844
31.05241013	15621.33609
31.05346535	15621.86634
31.055	15622.6375
31.05643564	15623.35891
31.058	15624.145
31.0593268	15624.81172
31.06039604	15625.34901
31.06145833	15625.88281
31.063	15626.6575
31.0643268	15627.32422
31.06534653	15627.83663
31.06666667	15628.5
31.068	15629.17
31.06930693	15629.82673
31.07083333	15630.59375
31.07227723	15631.31931
31.07392092	15632.14526
31.075	15632.6875
31.07623762	15633.30941
31.07788132	15634.13536
31.079	15634.6975
31.08019802	15635.2995
31.08125	15635.82812
31.08294526	15636.67999
31.084	15637.21
31.08541667	15637.92187
31.087	15638.7175
31.08811881	15639.2797
31.08943571	15639.94144
31.090625	15640.53906
31.092	15641.23
31.09306931	15641.76733
31.094713	15642.59328
31.09583333	15643.15625
31.097	15643.7425
31.0980198	15644.25495
31.0996635	15645.08091
31.101	15645.7525
31.10208333	15646.29687
31.10377859	15647.14874
31.1049505	15647.73762
31.106	15648.265
31.10729167	15648.91406
31.10891089	15649.72772
31.11	15650.275
31.1113268	15650.94172
31.1125	15651.53125
31.11386139	15652.21535
31.1153268	15652.95172
31.11666667	15653.625
31.11782178	15654.20545
31.119	15654.7975
31.12065359	15655.62843
31.12178218	15656.19554
31.12291667	15656.76562
31.124	15657.31
31.12574257	15658.18564
31.127	15658.8175
31.1284518	15659.54703
31.13	15660.325
31.13125	15660.95312
31.13267327	15661.66832
31.134	15662.335
31.1353268	15663.00172
31.13645833	15663.57031
31.13762376	15664.15594
31.139	15664.8475
31.1403268	15665.51422
31.14158416	15666.14604
31.14270833	15666.71094
31.1443268	15667.52422
31.14583333	15668.28125
31.147	15668.8675
31.1483268	15669.53422
31.14950495	15670.12624
31.15104167	15670.89844
31.15241013	15671.58609
31.15346535	15672.11634
31.155	15672.8875
31.15643564	15673.60891
31.158	15674.395
31.1593268	15675.06172
31.16039604	15675.59901
31.16145833	15676.13281
31.163	15676.9075
31.1643268	15677.57422
31.16534653	15678.08663
31.16666667	15678.75
31.168	15679.42
31.16930693	15680.07673
31.17083333	15680.84375
31.17227723	15681.56931
31.17392092	15682.39526
31.175	15682.9375
31.17623762	15683.55941
31.17788132	15684.38536
31.179	15684.9475
31.18019802	15685.5495
31.18125	15686.07812
31.18294526	15686.92999
31.184	15687.46
31.18541667	15688.17187
31.187	15688.9675
31.18811881	15689.5297
31.18943571	15690.19144
31.190625	15690.78906
31.192	15691.48
31.19306931	15692.01733
31.194713	15692.84328
31.19583333	15693.40625
31.197	15693.9925
31.1980198	15694.50495
31.1996635	15695.33091
31.201	15696.0025
31.20208333	15696.54687
31.20377859	15697.39874
31.2049505	15697.98762
31.206	15698.515
31.20729167	15699.16406
31.20891089	15699.97772
31.21	15700.525
31.2113268	15701.19172
31.2125	15701.78125
31.21386139	15702.46535
31.2153268	15703.20172
31.21666667	15703.875
31.21782178	15704.45545
31.219	15705.0475
31.22065359	15705.87843
31.22178218	15706.44554
31.22291667	15707.01562
31.224	15707.56
31.22574257	15708.43564
31.227	15709.0675
31.2284518	15709.79703
31.23	15710.575
31.23125	15711.20312
31.23267327	15711.91832
31.234	15712.585
31.2353268	15713.25172
31.23645833	15713.82031
31.23762376	15714.40594
31.239	15715.0975
31.2403268	15715.76422
31.24158416	15716.39604
31.24270833	15716.96094
31.2443268	15717.77422
31.24583333	15718.53125
31.247	15719.1175
31.2483268	15719.78422
31.24950495	15720.37624
31.25104167	15721.14844
31.25241013	15721.83609
31.25346535	15722.36634
31.255	15723.1375
31.25643564	15723.85891
31.258	15724.645
31.2593268	15725.31172
31.26039604	15725.84901
31.26145833	15726.38281
31.263	15727.1575
31.2643268	15727.82422
31.26534653	15728.33663
31.26666667	15729
31.268	15729.67
31.26930693	15730.32673
31.27083333	15731.09375
31.27227723	15731.81931
31.27392092	15732.64526
31.275	15733.1875
31.27623762	15733.80941
31.27788132	15734.63536
31.279	15735.1975
31.28019802	15735.7995
31.28125	15736.32812
31.28294526	15737.17999
31.284	15737.71
31.28541667	15738.42187
31.287	15739.2175
31.28811881	15739.7797
31.28943571	15740.44144
31.290625	15741.03906
31.292	15741.73
31.29306931	15742.26733
31.294713	15743.09328
31.29583333	15743.65625
31.297	15744.2425
31.2980198	15744.75495
31.2996635	15745.58091
31.301	15746.2525
31.30208333	15746.79687
31.3034518	15747.48453
31.3049505	15748.23762
31.306	15748.765
31.30729167	15749.41406
31.30866013	15750.10172
31.30990099	15750.72525
31.311	15751.2775
31.3125	15752.03125
31.31386139	15752.71535
31.315	15753.2875
31.31666667	15754.125
31.31782178	15754.70545
31.319	15755.2975
31.3203268	15755.96422
31.32178218	15756.69554
31.32291667	15757.26562
31.324	15757.81
31.32565359	15758.64093
31.32673267	15759.18317
31.328125	15759.88281
31.32970297	15760.67574
31.331	15761.3275
31.33261846	15762.14078
31.33366337	15762.66584
31.335	15763.3375
31.3363268	15764.00422
31.3375	15764.59375
31.33861386	15765.15347
31.34	15765.85
31.3413268	15766.51672
31.34257426	15767.14356
31.344	15767.86
31.34554455	15768.63614
31.346875	15769.30469
31.348	15769.87
31.3493268	15770.53672
31.351	15771.3775
31.35208333	15771.92187
31.3534518	15772.60953
31.35478224	15773.27808
31.35625	15774.01562
31.35742574	15774.60644
31.359	15775.3975
31.3603268	15776.06422
31.36138614	15776.59653
31.3625	15777.15625
31.364	15777.91
31.3653268	15778.57672
31.36633663	15779.08416
31.36770833	15779.77344
31.369	15780.4225
31.37062383	15781.23847
31.372	15781.93
31.37326733	15782.56683
31.37491102	15783.39279
31.37604167	15783.96094
31.37722772	15784.55693
31.37854462	15785.21867
31.38	15785.95
31.38118812	15786.54703
31.38229167	15787.10156
31.38366013	15787.78922
31.385	15788.4625
31.38645833	15789.19531
31.3878268	15789.88297
31.389	15790.4725
31.39009901	15791.02475
31.39166667	15791.8125
31.393	15792.4825
31.39405941	15793.01485
31.3953763	15793.67659
31.396875	15794.42969
31.398	15794.995
31.3990099	15795.50248
31.40098039	15796.49265
31.4019802	15796.99505
31.403	15797.5075
31.40416667	15798.09375
31.40586193	15798.94562
31.40693069	15799.48267
31.4083268	15800.18422
31.409375	15800.71094
31.41089109	15801.47277
31.412	15802.03
31.4133268	15802.69672
31.41485149	15803.46287
31.416	15804.04
31.41765359	15804.87093
31.41875	15805.42187
31.41980198	15805.9505
31.421	15806.5525
31.42265359	15807.38343
31.42376238	15807.94059
31.425	15808.5625
31.42669526	15809.41437
31.428	15810.07
31.42916667	15810.65625
31.43069307	15811.42327
31.43229167	15812.22656
31.43366013	15812.91422
31.43465347	15813.41337
31.436	15814.09
31.4373268	15814.75672
31.43854167	15815.36719
31.43960396	15815.90099
31.441	15816.6025
31.4423268	15817.26922
31.44375	15817.98437
31.445	15818.6125
31.44653465	15819.38366
31.44791667	15820.07812
31.449	15820.6225
31.45049505	15821.37376
31.452	15822.13
31.453125	15822.69531
31.45445545	15823.36386
31.456	15824.14
31.45729167	15824.78906
31.45841584	15825.35396
31.46	15826.15
31.4613268	15826.81672
31.46237624	15827.34406
31.46354167	15827.92969
31.465	15828.6625
31.4663268	15829.32922
31.46732673	15829.83168
31.46875	15830.54687
31.47029703	15831.32426
31.471875	15832.11719
31.473	15832.6825
31.47425743	15833.31436
31.476	15834.19
31.47708333	15834.73437
31.47821782	15835.30446
31.47986152	15836.13041
31.481	15836.7025
31.48217822	15837.29455
31.48333333	15837.875
31.485	15838.7125
31.48613861	15839.28465
31.4875	15839.96875
31.489	15840.7225
31.49009901	15841.27475
31.49141591	15841.93649
31.49270833	15842.58594
31.494	15843.235
31.4950495	15843.76238
31.4966932	15844.58833
31.49791667	15845.20312
31.499	15845.7475
31.50098039	15846.74265
31.5019802	15847.24505
31.503	15847.7575
31.50416667	15848.34375
31.50586193	15849.19562
31.50693069	15849.73267
31.5083268	15850.43422
31.509375	15850.96094
31.51089109	15851.72277
31.512	15852.28
31.5133268	15852.94672
31.51485149	15853.71287
31.516	15854.29
31.51765359	15855.12093
31.51875	15855.67187
31.51980198	15856.2005
31.521	15856.8025
31.52265359	15857.63343
31.52376238	15858.19059
31.525	15858.8125
31.52669526	15859.66437
31.528	15860.32
31.52916667	15860.90625
31.53069307	15861.67327
31.53229167	15862.47656
31.53366013	15863.16422
31.53465347	15863.66337
31.536	15864.34
31.5373268	15865.00672
31.53854167	15865.61719
31.53960396	15866.15099
31.541	15866.8525
31.5423268	15867.51922
31.54375	15868.23437
31.545	15868.8625
31.54653465	15869.63366
31.54791667	15870.32812
31.549	15870.8725
31.55049505	15871.62376
31.552	15872.38
31.553125	15872.94531
31.55445545	15873.61386
31.556	15874.39
31.55729167	15875.03906
31.55841584	15875.60396
31.56	15876.4
31.5613268	15877.06672
31.56237624	15877.59406
31.56354167	15878.17969
31.565	15878.9125
31.5663268	15879.57922
31.56732673	15880.08168
31.56875	15880.79687
31.57029703	15881.57426
31.571875	15882.36719
31.573	15882.9325
31.57425743	15883.56436
31.576	15884.44
31.57708333	15884.98437
31.57821782	15885.55446
31.57986152	15886.38041
31.581	15886.9525
31.58217822	15887.54455
31.58333333	15888.125
31.585	15888.9625
31.58613861	15889.53465
31.5875	15890.21875
31.589	15890.9725
31.59009901	15891.52475
31.59141591	15892.18649
31.59270833	15892.83594
31.594	15893.485
31.5950495	15894.01238
31.5966932	15894.83833
31.59791667	15895.45312
31.599	15895.9975
31.60098039	15896.99265
31.6019802	15897.49505
31.603	15898.0075
31.60416667	15898.59375
31.60586193	15899.44562
31.60693069	15899.98267
31.6083268	15900.68422
31.609375	15901.21094
31.61089109	15901.97277
31.612	15902.53
31.6133268	15903.19672
31.61485149	15903.96287
31.616	15904.54
31.61765359	15905.37093
31.61875	15905.92187
31.61980198	15906.4505
31.621	15907.0525
31.62265359	15907.88343
31.62376238	15908.44059
31.625	15909.0625
31.62669526	15909.91437
31.628	15910.57
31.62916667	15911.15625
31.63069307	15911.92327
31.63229167	15912.72656
31.63366013	15913.41422
31.63465347	15913.91337
31.636	15914.59
31.6373268	15915.25672
31.63854167	15915.86719
31.63960396	15916.40099
31.641	15917.1025
31.6423268	15917.76922
31.64375	15918.48437
31.645	15919.1125
31.64653465	15919.88366
31.64791667	15920.57812
31.649	15921.1225
31.65049505	15921.87376
31.652	15922.63
31.653125	15923.19531
31.65445545	15923.86386
31.656	15924.64
31.65729167	15925.28906
31.65841584	15925.85396
31.66	15926.65
31.6613268	15927.31672
31.66237624	15927.84406
31.66354167	15928.42969
31.665	15929.1625
31.6663268	15929.82922
31.66732673	15930.33168
31.66875	15931.04687
31.67029703	15931.82426
31.671875	15932.61719
31.673	15933.1825
31.67425743	15933.81436
31.676	15934.69
31.67708333	15935.23437
31.67821782	15935.80446
31.67986152	15936.63041
31.681	15937.2025
31.68217822	15937.79455
31.68333333	15938.375
31.685	15939.2125
31.68613861	15939.78465
31.6875	15940.46875
31.689	15941.2225
31.69009901	15941.77475
31.69141591	15942.43649
31.69270833	15943.08594
31.694	15943.735
31.6950495	15944.26238
31.6966932	15945.08833
31.69791667	15945.70312
31.699	15946.2475
31.70098039	15947.24265
31.7019802	15947.74505
31.703	15948.2575
31.70416667	15948.84375
31.70586193	15949.69562
31.70693069	15950.23267
31.7083268	15950.93422
31.709375	15951.46094
31.71089109	15952.22277
31.712	15952.78
31.7133268	15953.44672
31.71485149	15954.21287
31.716	15954.79
31.71765359	15955.62093
31.71875	15956.17187
31.71980198	15956.7005
31.721	15957.3025
31.72265359	15958.13343
31.72376238	15958.69059
31.725	15959.3125
31.72669526	15960.16437
31.728	15960.82
31.72916667	15961.40625
31.73069307	15962.17327
31.73229167	15962.97656
31.73366013	15963.66422
31.73465347	15964.16337
31.736	15964.84
31.7373268	15965.50672
31.73854167	15966.11719
31.73960396	15966.65099
31.741	15967.3525
31.7423268	15968.01922
31.74375	15968.73437
31.745	15969.3625
31.74653465	15970.13366
31.74791667	15970.82812
31.749	15971.3725
31.75049505	15972.12376
31.752	15972.88
31.753125	15973.44531
31.75445545	15974.11386
31.756	15974.89
31.75729167	15975.53906
31.75841584	15976.10396
31.76	15976.9
31.7613268	15977.56672
31.76237624	15978.09406
31.76354167	15978.67969
31.765	15979.4125
31.7663268	15980.07922
31.76732673	15980.58168
31.76875	15981.29687
31.77029703	15982.07426
31.771875	15982.86719
31.773	15983.4325
31.77425743	15984.06436
31.776	15984.94
31.77708333	15985.48437
31.77821782	15986.05446
31.77986152	15986.88041
31.781	15987.4525
31.78217822	15988.04455
31.78333333	15988.625
31.785	15989.4625
31.78613861	15990.03465
31.7875	15990.71875
31.789	15991.4725
31.79009901	15992.02475
31.79141591	15992.68649
31.79270833	15993.33594
31.794	15993.985
31.7950495	15994.51238
31.7966932	15995.33833
31.79791667	15995.95312
31.799	15996.4975
31.80098039	15997.49265
31.8019802	15997.99505
31.803	15998.5075
31.80416667	15999.09375
31.80586193	15999.94562
31.80693069	16000.48267
31.8083268	16001.18422
31.809375	16001.71094
31.81089109	16002.47277
31.812	16003.03
31.8133268	16003.69672
31.81485149	16004.46287
31.816	16005.04
31.81765359	16005.87093
31.81875	16006.42187
31.81980198	16006.9505
31.821	16007.5525
31.82265359	16008.38343
31.82376238	16008.94059
31.825	16009.5625
31.82669526	16010.41437
31.828	16011.07
31.82916667	16011.65625
31.83069307	16012.42327
31.83229167	16013.22656
31.83366013	16013.91422
31.83465347	16014.41337
31.836	16015.09
31.8373268	16015.75672
31.83854167	16016.36719
31.83960396	16016.90099
31.841	16017.6025
31.8423268	16018.26922
31.84375	16018.98437
31.845	16019.6125
31.84653465	16020.38366
31.84791667	16021.07812
31.849	16021.6225
31.85049505	16022.37376
31.852	16023.13
31.853125	16023.69531
31.85445545	16024.36386
31.856	16025.14
31.85729167	16025.78906
31.85841584	16026.35396
31.86	16027.15
31.8613268	16027.81672
31.86237624	16028.34406
31.86354167	16028.92969
31.865	16029.6625
31.8663268	16030.32922
31.86732673	16030.83168
31.86875	16031.54687
31.87029703	16032.32426
31.871875	16033.11719
31.873	16033.6825
31.87425743	16034.31436
31.876	16035.19
31.87708333	16035.73437
31.87821782	16036.30446
31.87986152	16037.13041
31.881	16037.7025
31.88217822	16038.29455
31.88333333	16038.875
31.885	16039.7125
31.88613861	16040.28465
31.8875	16040.96875
31.889	16041.7225
31.89009901	16042.27475
31.89141591	16042.93649
31.89270833	16043.58594
31.894	16044.235
31.8950495	16044.76238
31.8966932	16045.58833
31.89791667	16046.20312
31.899	16046.7475
31.90098039	16047.74265
31.9019802	16048.24505
31.903	16048.7575
31.90416667	16049.34375
31.90586193	16050.19562
31.90693069	16050.73267
31.9083268	16051.43422
31.909375	16051.96094
31.91089109	16052.72277
31.912	16053.28
31.9133268	16053.94672
31.91485149	16054.71287
31.916	16055.29
31.91765359	16056.12093
31.91875	16056.67187
31.91980198	16057.2005
31.921	16057.8025
31.92265359	16058.63343
31.92376238	16059.19059
31.925	16059.8125
31.92669526	16060.66437
31.928	16061.32
31.92916667	16061.90625
31.93069307	16062.67327
31.93229167	16063.47656
31.93366013	16064.16422
31.93465347	16064.66337
31.936	16065.34
31.9373268	16066.00672
31.93854167	16066.61719
31.93960396	16067.15099
31.941	16067.8525
31.9423268	16068.51922
31.94375	16069.23437
31.945	16069.8625
31.94653465	16070.63366
31.94791667	16071.32812
31.949	16071.8725
31.95049505	16072.62376
31.952	16073.38
31.953125	16073.94531
31.95445545	16074.61386
31.956	16075.39
31.95729167	16076.03906
31.95841584	16076.60396
31.96	16077.4
31.9613268	16078.06672
31.96237624	16078.59406
31.96354167	16079.17969
31.965	16079.9125
31.9663268	16080.57922
31.96732673	16081.08168
31.96875	16081.79687
31.97029703	16082.57426
31.971875	16083.36719
31.973	16083.9325
31.97425743	16084.56436
31.976	16085.44
31.97708333	16085.98437
31.97821782	16086.55446
31.97986152	16087.38041
31.981	16087.9525
31.98217822	16088.54455
31.98333333	16089.125
31.985	16089.9625
31.98613861	16090.53465
31.9875	16091.21875
31.989	16091.9725
31.99009901	16092.52475
31.99141591	16093.18649
31.99270833	16093.83594
31.994	16094.485
31.9950495	16095.01238
31.9966932	16095.83833
31.99791667	16096.45312
31.999	16096.9975
32.00098039	16097.99265
32.0019802	16098.49505
32.003	16099.0075
32.00416667	16099.59375
32.00586193	16100.44562
32.00693069	16100.98267
32.0083268	16101.68422
32.009375	16102.21094
32.01089109	16102.97277
32.012	16103.53
32.0133268	16104.19672
32.01485149	16104.96287
32.016	16105.54
32.01765359	16106.37093
32.01875	16106.92187
32.01980198	16107.4505
32.021	16108.0525
32.02265359	16108.88343
32.02376238	16109.44059
32.025	16110.0625
32.02669526	16110.91437
32.028	16111.57
32.02916667	16112.15625
32.03069307	16112.92327
32.03229167	16113.72656
32.03366013	16114.41422
32.03465347	16114.91337
32.036	16115.59
32.0373268	16116.25672
32.03854167	16116.86719
32.03960396	16117.40099
32.041	16118.1025
32.0423268	16118.76922
32.04375	16119.48437
32.045	16120.1125
32.04653465	16120.88366
32.04791667	16121.57812
32.049	16122.1225
32.05049505	16122.87376
32.052	16123.63
32.053125	16124.19531
32.05445545	16124.86386
32.056	16125.64
32.05729167	16126.28906
32.05841584	16126.85396
32.06	16127.65
32.0613268	16128.31672
32.06237624	16128.84406
32.06354167	16129.42969
32.065	16130.1625
32.0663268	16130.82922
32.06732673	16131.33168
32.06875	16132.04687
32.07029703	16132.82426
32.071875	16133.61719
32.073	16134.1825
32.07425743	16134.81436
32.076	16135.69
32.07708333	16136.23437
32.07821782	16136.80446
32.07986152	16137.63041
32.081	16138.2025
32.08217822	16138.79455
32.08333333	16139.375
32.085	16140.2125
32.08613861	16140.78465
32.0875	16141.46875
32.089	16142.2225
32.09009901	16142.77475
32.09141591	16143.43649
32.09270833	16144.08594
32.094	16144.735
32.0950495	16145.26238
32.0966932	16146.08833
32.09791667	16146.70312
32.099	16147.2475
32.10065359	16148.07843
32.1019802	16148.74505
32.103	16149.2575
32.10416667	16149.84375
32.10553513	16150.5314
32.10693069	16151.23267
32.108	16151.77
32.109375	16152.46094
32.11074346	16153.14859
32.11188119	16153.7203
32.113	16154.2825
32.11458333	16155.07812
32.116	16155.79
32.1173268	16156.45672
32.11875	16157.17187
32.11980198	16157.7005
32.121	16158.3025
32.1223268	16158.96922
32.12376238	16159.69059
32.125	16160.3125
32.12636846	16161.00015
32.12772277	16161.68069
32.12916667	16162.40625
32.13069307	16163.17327
32.132	16163.83
32.13333333	16164.5
32.13465347	16165.16337
32.13597036	16165.82511
32.137	16166.3425
32.13854167	16167.11719
32.13960396	16167.65099
32.1409518	16168.32828
32.142	16168.855
32.14356436	16169.64109
32.145	16170.3625
32.14653465	16171.13366
32.14785155	16171.7954
32.14895833	16172.35156
32.15049505	16173.12376
32.15181195	16173.7855
32.153	16174.3825
32.15416667	16174.96875
32.15577234	16175.7756
32.15729167	16176.53906
32.15841584	16177.10396
32.15973274	16177.7657
32.161	16178.4025
32.16237624	16179.09406
32.16354167	16179.67969
32.16491013	16180.36734
32.166	16180.915
32.16732673	16181.58168
32.16875	16182.29687
32.17	16182.925
32.17161393	16183.736
32.173	16184.4325
32.17425743	16185.06436
32.176	16185.94
32.17708333	16186.48437
32.17821782	16187.05446
32.17953472	16187.7162
32.181	16188.4525
32.18217822	16189.04455
32.18333333	16189.625
32.1847018	16190.31265
32.18613861	16191.03465
32.1875	16191.71875
32.18886846	16192.4064
32.19	16192.975
32.19108911	16193.52228
32.19270833	16194.33594
32.194	16194.985
32.1950495	16195.51238
32.1963664	16196.17412
32.19791667	16196.95312
32.199	16197.4975
32.2003268	16198.16422
32.20169526	16198.85187
32.2029703	16199.49257
32.204	16200.01
32.20520833	16200.61719
32.20690359	16201.46906
32.208	16202.02
32.2093268	16202.68672
32.21041667	16203.23437
32.21188119	16203.9703
32.213	16204.5325
32.21458333	16205.32812
32.21584158	16205.9604
32.217	16206.5425
32.21865359	16207.37343
32.21979167	16207.94531
32.22083333	16208.46875
32.222	16209.055
32.22365359	16209.88593
32.22475248	16210.43812
32.22604167	16211.08594
32.22741013	16211.77359
32.229	16212.5725
32.23020833	16213.17969
32.23168317	16213.92079
32.2333268	16214.74672
32.234375	16215.27344
32.23564356	16215.91089
32.23696046	16216.57263
32.238	16217.095
32.23958333	16217.89062
32.240625	16218.41406
32.24199346	16219.10172
32.2433268	16219.77172
32.24479167	16220.50781
32.246	16221.115
32.24752475	16221.88119
32.24884165	16222.54293
32.25	16223.125
32.25148515	16223.87129
32.25280204	16224.53303
32.254	16225.135
32.25544554	16225.86139
32.257	16226.6425
32.25833333	16227.3125
32.25940594	16227.85149
32.26074346	16228.52359
32.262	16229.155
32.26336634	16229.84158
32.26458333	16230.45312
32.2659518	16231.14078
32.267	16231.6675
32.26831683	16232.32921
32.26979167	16233.07031
32.27128713	16233.82178
32.27291667	16234.64062
32.274	16235.185
32.27557432	16235.9761
32.277	16236.6925
32.278125	16237.25781
32.27920792	16237.80198
32.28053513	16238.4689
32.282	16239.205
32.28316832	16239.79208
32.284375	16240.39844
32.286	16241.215
32.28712871	16241.78218
32.28854167	16242.49219
32.28991013	16243.17984
32.291	16243.7275
32.29207921	16244.2698
32.29375	16245.10937
32.295	16245.7375
32.2960396	16246.2599
32.2973565	16246.92164
32.29895833	16247.72656
32.3	16248.25
32.30104167	16248.77344
32.30273693	16249.62531
32.3039604	16250.2401
32.305	16250.7625
32.30625	16251.39062
32.30792079	16252.2302
32.309	16252.7725
32.3103268	16253.43922
32.31145833	16254.00781
32.31287129	16254.71782
32.314	16255.285
32.315625	16256.10156
32.31683168	16256.70792
32.318	16257.295
32.31965359	16258.12593
32.32079208	16258.69802
32.321875	16259.24219
32.323	16259.8075
32.32465359	16260.63843
32.326	16261.315
32.32708333	16261.85937
32.32871287	16262.67822
32.33020833	16263.42969
32.33168317	16264.17079
32.333	16264.8325
32.3343268	16265.49922
32.33541667	16266.04687
32.33663366	16266.65842
32.338	16267.345
32.3393268	16268.01172
32.34059406	16268.64851
32.34166667	16269.1875
32.343	16269.8575
32.34455446	16270.63861
32.346	16271.365
32.3473268	16272.03172
32.34851485	16272.62871
32.35	16273.375
32.35136846	16274.06265
32.35247525	16274.61881
32.354	16275.385
32.35520833	16275.99219
32.35676244	16276.77313
32.3583268	16277.55922
32.359375	16278.08594
32.36041667	16278.60937
32.362	16279.405
32.3633268	16280.07172
32.36435644	16280.58911
32.365625	16281.22656
32.36699346	16281.91422
32.36831683	16282.57921
32.36979167	16283.32031
32.371	16283.9275
32.37260403	16284.73352
32.37395833	16285.41406
32.37524752	16286.06188
32.37689122	16286.88784
32.378	16287.445
32.37916667	16288.03125
32.38020833	16288.55469
32.38190359	16289.40656
32.383	16289.9575
32.38415842	16290.5396
32.38574346	16291.33609
32.38712871	16292.03218
32.38844561	16292.69392
32.38958333	16293.26562
32.391	16293.9775
32.39207921	16294.5198
32.3937229	16295.34576
32.39479167	16295.88281
32.396	16296.49
32.3970297	16297.00743
32.3986734	16297.83338
32.4	16298.5
32.40104167	16299.02344
32.40273693	16299.87531
32.4039604	16300.4901
32.405	16301.0125
32.40625	16301.64062
32.40792079	16302.4802
32.409	16303.0225
32.4103268	16303.68922
32.41145833	16304.25781
32.41287129	16304.96782
32.414	16305.535
32.415625	16306.35156
32.41683168	16306.95792
32.418	16307.545
32.41965359	16308.37593
32.42079208	16308.94802
32.421875	16309.49219
32.423	16310.0575
32.42465359	16310.88843
32.426	16311.565
32.42708333	16312.10937
32.42871287	16312.92822
32.43020833	16313.67969
32.43168317	16314.42079
32.433	16315.0825
32.4343268	16315.74922
32.43541667	16316.29687
32.43663366	16316.90842
32.438	16317.595
32.4393268	16318.26172
32.44059406	16318.89851
32.44166667	16319.4375
32.443	16320.1075
32.44455446	16320.88861
32.446	16321.615
32.4473268	16322.28172
32.44851485	16322.87871
32.45	16323.625
32.45136846	16324.31265
32.45247525	16324.86881
32.454	16325.635
32.45520833	16326.24219
32.45676244	16327.02313
32.4583268	16327.80922
32.459375	16328.33594
32.46041667	16328.85937
32.462	16329.655
32.4633268	16330.32172
32.46435644	16330.83911
32.465625	16331.47656
32.46699346	16332.16422
32.46831683	16332.82921
32.46979167	16333.57031
32.471	16334.1775
32.47260403	16334.98352
32.47395833	16335.66406
32.47524752	16336.31188
32.47689122	16337.13784
32.478	16337.695
32.47916667	16338.28125
32.48020833	16338.80469
32.48190359	16339.65656
32.483	16340.2075
32.48415842	16340.7896
32.48574346	16341.58609
32.48712871	16342.28218
32.48844561	16342.94392
32.48958333	16343.51562
32.491	16344.2275
32.49207921	16344.7698
32.4937229	16345.59576
32.49479167	16346.13281
32.496	16346.74
32.4970297	16347.25743
32.4986734	16348.08338
32.5	16348.75
32.50104167	16349.27344
32.50273693	16350.12531
32.5039604	16350.7401
32.505	16351.2625
32.50625	16351.89062
32.50792079	16352.7302
32.509	16353.2725
32.5103268	16353.93922
32.51145833	16354.50781
32.51287129	16355.21782
32.514	16355.785
32.515625	16356.60156
32.51683168	16357.20792
32.518	16357.795
32.51965359	16358.62593
32.52079208	16359.19802
32.521875	16359.74219
32.523	16360.3075
32.52465359	16361.13843
32.526	16361.815
32.52708333	16362.35937
32.52871287	16363.17822
32.53020833	16363.92969
32.53168317	16364.67079
32.533	16365.3325
32.5343268	16365.99922
32.53541667	16366.54687
32.53663366	16367.15842
32.538	16367.845
32.5393268	16368.51172
32.54059406	16369.14851
32.54166667	16369.6875
32.543	16370.3575
32.54455446	16371.13861
32.546	16371.865
32.5473268	16372.53172
32.54851485	16373.12871
32.55	16373.875
32.55136846	16374.56265
32.55247525	16375.11881
32.554	16375.885
32.55520833	16376.49219
32.55676244	16377.27313
32.5583268	16378.05922
32.559375	16378.58594
32.56041667	16379.10937
32.562	16379.905
32.5633268	16380.57172
32.56435644	16381.08911
32.565625	16381.72656
32.56699346	16382.41422
32.56831683	16383.07921
32.56979167	16383.82031
32.571	16384.4275
32.57260403	16385.23352
32.57395833	16385.91406
32.57524752	16386.56188
32.57689122	16387.38784
32.578	16387.945
32.57916667	16388.53125
32.58020833	16389.05469
32.58190359	16389.90656
32.583	16390.4575
32.58415842	16391.0396
32.58574346	16391.83609
32.58712871	16392.53218
32.58844561	16393.19392
32.58958333	16393.76562
32.591	16394.4775
32.59207921	16395.0198
32.5937229	16395.84576
32.59479167	16396.38281
32.596	16396.99
32.5970297	16397.50743
32.5986734	16398.33338
32.6	16399
32.60104167	16399.52344
32.60241013	16400.21109
32.6039604	16400.9901
32.605	16401.5125
32.60625	16402.14062
32.60761846	16402.82828
32.60891089	16403.47772
32.61	16404.025
32.61145833	16404.75781
32.6128268	16405.44547
32.614	16406.035
32.615625	16406.85156
32.61683168	16407.45792
32.618	16408.045
32.6193268	16408.71172
32.62079208	16409.44802
32.621875	16409.99219
32.623	16410.5575
32.6243268	16411.22422
32.626	16412.065
32.62708333	16412.60937
32.62871287	16413.42822
32.63	16414.075
32.6315768	16414.86734
32.633	16415.5825
32.634	16416.085
32.63541667	16416.79687
32.63663366	16417.40842
32.63795056	16418.07016
32.639	16418.5975
32.64059406	16419.39851
32.64166667	16419.9375
32.643	16420.6075
32.64455446	16421.38861
32.64583333	16422.03125
32.647	16422.6175
32.64851485	16423.37871
32.64983175	16424.04045
32.65104167	16424.64844
32.65247525	16425.36881
32.65379214	16426.03055
32.65520833	16426.74219
32.65643564	16427.35891
32.658	16428.145
32.659375	16428.83594
32.66041667	16429.35937
32.66178513	16430.04703
32.663	16430.6575
32.66435644	16431.33911
32.665625	16431.97656
32.66666667	16432.5
32.668	16433.17
32.66963373	16433.99095
32.671	16434.6775
32.67227723	16435.31931
32.67395833	16436.16406
32.67524752	16436.81188
32.67656442	16437.47362
32.678	16438.195
32.67916667	16438.78125
32.68020833	16439.30469
32.6815768	16439.99234
32.683	16440.7075
32.68415842	16441.2896
32.68541667	16441.92187
32.687	16442.7175
32.68811881	16443.2797
32.68958333	16444.01562
32.6909518	16444.70328
32.692	16445.23
32.6933961	16445.93154
32.69479167	16446.63281
32.696	16447.24
32.6970297	16447.75743
32.6983466	16448.41917
32.69999029	16449.24512
32.70104167	16449.77344
32.70241013	16450.46109
32.7039604	16451.2401
32.705	16451.7625
32.70625	16452.39062
32.70761846	16453.07828
32.70891089	16453.72772
32.71	16454.275
32.71145833	16455.00781
32.7128268	16455.69547
32.714	16456.285
32.715625	16457.10156
32.71683168	16457.70792
32.718	16458.295
32.7193268	16458.96172
32.72079208	16459.69802
32.721875	16460.24219
32.723	16460.8075
32.7243268	16461.47422
32.726	16462.315
32.72708333	16462.85937
32.72871287	16463.67822
32.73	16464.325
32.7315768	16465.11734
32.733	16465.8325
32.734	16466.335
32.73541667	16467.04687
32.73663366	16467.65842
32.73795056	16468.32016
32.739	16468.8475
32.74059406	16469.64851
32.74166667	16470.1875
32.743	16470.8575
32.74455446	16471.63861
32.74583333	16472.28125
32.747	16472.8675
32.74851485	16473.62871
32.74983175	16474.29045
32.75104167	16474.89844
32.75247525	16475.61881
32.75379214	16476.28055
32.75520833	16476.99219
32.75643564	16477.60891
32.758	16478.395
32.759375	16479.08594
32.76041667	16479.60937
32.76178513	16480.29703
32.763	16480.9075
32.76435644	16481.58911
32.765625	16482.22656
32.76666667	16482.75
32.768	16483.42
32.76963373	16484.24095
32.771	16484.9275
32.77227723	16485.56931
32.77395833	16486.41406
32.77524752	16487.06188
32.77656442	16487.72362
32.778	16488.445
32.77916667	16489.03125
32.78020833	16489.55469
32.7815768	16490.24234
32.783	16490.9575
32.78415842	16491.5396
32.78541667	16492.17187
32.787	16492.9675
32.78811881	16493.5297
32.78958333	16494.26562
32.7909518	16494.95328
32.792	16495.48
32.7933961	16496.18154
32.79479167	16496.88281
32.796	16497.49
32.7970297	16498.00743
32.7983466	16498.66917
32.79999029	16499.49512
32.801	16500.0025
32.80208333	16500.54687
32.80377859	16501.39874
32.8049505	16501.98762
32.806	16502.515
32.80729167	16503.16406
32.80891089	16503.97772
32.81	16504.525
32.8113268	16505.19172
32.8125	16505.78125
32.81386139	16506.46535
32.8153268	16507.20172
32.81666667	16507.875
32.81782178	16508.45545
32.819	16509.0475
32.82065359	16509.87843
32.82178218	16510.44554
32.82291667	16511.01562
32.824	16511.56
32.82574257	16512.43564
32.827	16513.0675
32.828125	16513.63281
32.82970297	16514.42574
32.83125	16515.20312
32.83267327	16515.91832
32.83399016	16516.58006
32.835	16517.0875
32.83645833	16517.82031
32.83762376	16518.40594
32.83894066	16519.06768
32.84	16519.6
32.84158416	16520.39604
32.84270833	16520.96094
32.844	16521.61
32.84554455	16522.38614
32.846875	16523.05469
32.848	16523.62
32.84950495	16524.37624
32.851	16525.1275
32.85208333	16525.67187
32.85346535	16526.36634
32.855	16527.1375
32.85625	16527.76562
32.85775254	16528.52065
32.859	16529.1475
32.86039604	16529.84901
32.86145833	16530.38281
32.8628268	16531.07047
32.864	16531.66
32.86534653	16532.33663
32.86666343	16532.99837
32.86770833	16533.52344
32.86930693	16534.32673
32.87083333	16535.09375
32.872	16535.68
32.87359412	16536.48105
32.875	16537.1875
32.87623762	16537.80941
32.87755452	16538.47115
32.879	16539.1975
32.88019802	16539.7995
32.88125	16540.32812
32.88261846	16541.01578
32.884	16541.71
32.88514851	16542.28713
32.88678513	16543.10953
32.888	16543.72
32.88910891	16544.27723
32.890625	16545.03906
32.89199346	16545.72672
32.89306931	16546.26733
32.8943862	16546.92907
32.89583333	16547.65625
32.897	16548.2425
32.8980198	16548.75495
32.8993367	16549.41669
32.901	16550.2525
32.90208333	16550.79687
32.9034518	16551.48453
32.9049505	16552.23762
32.906	16552.765
32.90729167	16553.41406
32.90866013	16554.10172
32.90990099	16554.72525
32.911	16555.2775
32.9125	16556.03125
32.91386139	16556.71535
32.915	16557.2875
32.91666667	16558.125
32.91782178	16558.70545
32.919	16559.2975
32.9203268	16559.96422
32.92178218	16560.69554
32.92291667	16561.26562
32.924	16561.81
32.92574257	16562.68564
32.927	16563.3175
32.928125	16563.88281
32.92970297	16564.67574
32.93125	16565.45312
32.93267327	16566.16832
32.93399016	16566.83006
32.935	16567.3375
32.93645833	16568.07031
32.93762376	16568.65594
32.93894066	16569.31768
32.94	16569.85
32.94158416	16570.64604
32.94270833	16571.21094
32.944	16571.86
32.94554455	16572.63614
32.946875	16573.30469
32.948	16573.87
32.94950495	16574.62624
32.951	16575.3775
32.95208333	16575.92187
32.95346535	16576.61634
32.955	16577.3875
32.95625	16578.01562
32.95775254	16578.77065
32.959	16579.3975
32.96039604	16580.09901
32.96145833	16580.63281
32.9628268	16581.32047
32.964	16581.91
32.96534653	16582.58663
32.96666343	16583.24837
32.96770833	16583.77344
32.96930693	16584.57673
32.97083333	16585.34375
32.972	16585.93
32.97359412	16586.73105
32.975	16587.4375
32.97623762	16588.05941
32.97755452	16588.72115
32.979	16589.4475
32.98019802	16590.0495
32.98125	16590.57812
32.98261846	16591.26578
32.984	16591.96
32.98514851	16592.53713
32.98678513	16593.35953
32.988	16593.97
32.98910891	16594.52723
32.990625	16595.28906
32.99199346	16595.97672
32.99306931	16596.51733
32.9943862	16597.17907
32.99583333	16597.90625
32.997	16598.4925
32.9980198	16599.00495
32.9993367	16599.66669
33.001	16600.5025
33.00208333	16601.04687
33.0034518	16601.73453
33.0049505	16602.48762
33.006	16603.015
33.00729167	16603.66406
33.00866013	16604.35172
33.00990099	16604.97525
33.011	16605.5275
33.0125	16606.28125
33.01386139	16606.96535
33.015	16607.5375
33.01666667	16608.375
33.01782178	16608.95545
33.019	16609.5475
33.0203268	16610.21422
33.02178218	16610.94554
33.02291667	16611.51562
33.024	16612.06
33.02574257	16612.93564
33.027	16613.5675
33.028125	16614.13281
33.02970297	16614.92574
33.03125	16615.70312
33.03267327	16616.41832
33.03399016	16617.08006
33.035	16617.5875
33.03645833	16618.32031
33.03762376	16618.90594
33.03894066	16619.56768
33.04	16620.1
33.04158416	16620.89604
33.04270833	16621.46094
33.044	16622.11
33.04554455	16622.88614
33.046875	16623.55469
33.048	16624.12
33.04950495	16624.87624
33.051	16625.6275
33.05208333	16626.17187
33.05346535	16626.86634
33.055	16627.6375
33.05625	16628.26562
33.05775254	16629.02065
33.059	16629.6475
33.06039604	16630.34901
33.06145833	16630.88281
33.0628268	16631.57047
33.064	16632.16
33.06534653	16632.83663
33.06666343	16633.49837
33.06770833	16634.02344
33.06930693	16634.82673
33.07083333	16635.59375
33.072	16636.18
33.07359412	16636.98105
33.075	16637.6875
33.07623762	16638.30941
33.07755452	16638.97115
33.079	16639.6975
33.08019802	16640.2995
33.08125	16640.82812
33.08261846	16641.51578
33.084	16642.21
33.08514851	16642.78713
33.08678513	16643.60953
33.088	16644.22
33.08910891	16644.77723
33.090625	16645.53906
33.09199346	16646.22672
33.09306931	16646.76733
33.0943862	16647.42907
33.09583333	16648.15625
33.097	16648.7425
33.0980198	16649.25495
33.0993367	16649.91669
33.1009901	16650.74752
33.102	16651.255
33.103125	16651.82031
33.10482026	16652.67218
33.10594059	16653.23515
33.107	16653.7675
33.10833333	16654.4375
33.10990099	16655.22525
33.111	16655.7775
33.1123268	16656.44422
33.11354167	16657.05469
33.115	16657.7875
33.11665359	16658.61843
33.11770833	16659.14844
33.11881188	16659.70297
33.12	16660.3
33.12165359	16661.13093
33.12277228	16661.69307
33.12395833	16662.28906
33.12565359	16663.14093
33.12673267	16663.68317
33.128125	16664.38281
33.12970297	16665.17574
33.131	16665.8275
33.13261846	16666.64078
33.13366337	16667.16584
33.135	16667.8375
33.1363268	16668.50422
33.1375	16669.09375
33.13861386	16669.65347
33.14	16670.35
33.1413268	16671.01672
33.14257426	16671.64356
33.144	16672.36
33.14554455	16673.13614
33.146875	16673.80469
33.148	16674.37
33.1493268	16675.03672
33.151	16675.8775
33.15208333	16676.42187
33.1534518	16677.10953
33.15478224	16677.77808
33.15625	16678.51562
33.15742574	16679.10644
33.159	16679.8975
33.1603268	16680.56422
33.16138614	16681.09653
33.1625	16681.65625
33.164	16682.41
33.1653268	16683.07672
33.16633663	16683.58416
33.16770833	16684.27344
33.169	16684.9225
33.17062383	16685.73847
33.172	16686.43
33.17326733	16687.06683
33.17491102	16687.89279
33.17604167	16688.46094
33.17722772	16689.05693
33.17887142	16689.88289
33.18	16690.45
33.18118812	16691.04703
33.18229167	16691.60156
33.18398693	16692.45343
33.18514851	16693.03713
33.18645833	16693.69531
33.188	16694.47
33.18910891	16695.02723
33.19042581	16695.68897
33.19166667	16696.3125
33.193	16696.9825
33.19405941	16697.51485
33.1957031	16698.34081
33.196875	16698.92969
33.198	16699.495
33.1990099	16700.00248
33.2009901	16700.99752
33.202	16701.505
33.203125	16702.07031
33.20449346	16702.75797
33.20594059	16703.48515
33.207	16704.0175
33.20833333	16704.6875
33.2097018	16705.37515
33.21089109	16705.97277
33.212	16706.53
33.21354167	16707.30469
33.21485149	16707.96287
33.2163268	16708.70422
33.21770833	16709.39844
33.21881188	16709.95297
33.22	16710.55
33.2213268	16711.21672
33.22277228	16711.94307
33.22395833	16712.53906
33.2253268	16713.22672
33.22673267	16713.93317
33.228	16714.57
33.22949346	16715.32047
33.231	16716.0775
33.23229167	16716.72656
33.23366337	16717.41584
33.23498026	16718.07758
33.236	16718.59
33.2375	16719.34375
33.23861386	16719.90347
33.23993076	16720.56521
33.241	16721.1025
33.24257426	16721.89356
33.24375	16722.48437
33.2453268	16723.27672
33.24686145	16724.04788
33.24791667	16724.57812
33.249	16725.1225
33.25082185	16726.03798
33.252	16726.63
33.253125	16727.19531
33.25445545	16727.86386
33.256	16728.64
33.25742574	16729.35644
33.25874264	16730.01818
33.26	16730.65
33.26138614	16731.34653
33.2625	16731.90625
33.26386846	16732.5939
33.265	16733.1625
33.26633663	16733.83416
33.26765353	16734.4959
33.269	16735.1725
33.27029703	16735.82426
33.271875	16736.61719
33.27326733	16737.31683
33.27458422	16737.97857
33.27604167	16738.71094
33.27722772	16739.30693
33.27854462	16739.96867
33.28	16740.7
33.28118812	16741.29703
33.28229167	16741.85156
33.28366013	16742.53922
33.285	16743.2125
33.28645833	16743.94531
33.2878268	16744.63297
33.289	16745.2225
33.29009901	16745.77475
33.29166667	16746.5625
33.293	16747.2325
33.29405941	16747.76485
33.2953763	16748.42659
33.296875	16749.17969
33.298	16749.745
33.2990099	16750.25248
33.30098039	16751.24265
33.3019802	16751.74505
33.303	16752.2575
33.30416667	16752.84375
33.30586193	16753.69562
33.30693069	16754.23267
33.3083268	16754.93422
33.309375	16755.46094
33.31089109	16756.22277
33.312	16756.78
33.3133268	16757.44672
33.31485149	16758.21287
33.316	16758.79
33.31765359	16759.62093
33.31875	16760.17187
33.31980198	16760.7005
33.321	16761.3025
33.32265359	16762.13343
33.32376238	16762.69059
33.325	16763.3125
33.32636846	16764.00015
33.32772277	16764.68069
33.32916667	16765.40625
33.33069307	16766.17327
33.332	16766.83
33.33333333	16767.5
33.33465347	16768.16337
33.33597036	16768.82511
33.337	16769.3425
33.33854167	16770.11719
33.33960396	16770.65099
33.3409518	16771.32828
33.342	16771.855
33.34356436	16772.64109
33.345	16773.3625
33.34653465	16774.13366
33.34785155	16774.7954
33.34895833	16775.35156
33.35049505	16776.12376
33.35181195	16776.7855
33.353	16777.3825
33.35416667	16777.96875
33.35577234	16778.7756
33.35729167	16779.53906
33.35841584	16780.10396
33.35973274	16780.7657
33.361	16781.4025
33.36237624	16782.09406
33.36354167	16782.67969
33.36491013	16783.36734
33.366	16783.915
33.36732673	16784.58168
33.36875	16785.29687
33.37	16785.925
33.37161393	16786.736
33.373	16787.4325
33.37425743	16788.06436
33.376	16788.94
33.37708333	16789.48437
33.37821782	16790.05446
33.37953472	16790.7162
33.381	16791.4525
33.38217822	16792.04455
33.38333333	16792.625
33.3847018	16793.31265
33.38613861	16794.03465
33.3875	16794.71875
33.38886846	16795.4064
33.39	16795.975
33.39108911	16796.52228
33.39270833	16797.33594
33.394	16797.985
33.3950495	16798.51238
33.3963664	16799.17412
33.39791667	16799.95312
33.399	16800.4975
33.40065359	16801.32843
33.4019802	16801.99505
33.403	16802.5075
33.40416667	16803.09375
33.40553513	16803.7814
33.40693069	16804.48267
33.408	16805.02
33.409375	16805.71094
33.41074346	16806.39859
33.41188119	16806.9703
33.413	16807.5325
33.41458333	16808.32812
33.416	16809.04
33.4173268	16809.70672
33.41875	16810.42187
33.41980198	16810.9505
33.421	16811.5525
33.4223268	16812.21922
33.42376238	16812.94059
33.425	16813.5625
33.42636846	16814.25015
33.42772277	16814.93069
33.42916667	16815.65625
33.43069307	16816.42327
33.432	16817.08
33.43333333	16817.75
33.43465347	16818.41337
33.43597036	16819.07511
33.437	16819.5925
33.43854167	16820.36719
33.43960396	16820.90099
33.4409518	16821.57828
33.442	16822.105
33.44356436	16822.89109
33.445	16823.6125
33.44653465	16824.38366
33.44785155	16825.0454
33.44895833	16825.60156
33.45049505	16826.37376
33.45181195	16827.0355
33.453	16827.6325
33.45416667	16828.21875
33.45577234	16829.0256
33.45729167	16829.78906
33.45841584	16830.35396
33.45973274	16831.0157
33.461	16831.6525
33.46237624	16832.34406
33.46354167	16832.92969
33.46491013	16833.61734
33.466	16834.165
33.46732673	16834.83168
33.46875	16835.54687
33.47	16836.175
33.47161393	16836.986
33.473	16837.6825
33.47425743	16838.31436
33.476	16839.19
33.47708333	16839.73437
33.47821782	16840.30446
33.47953472	16840.9662
33.481	16841.7025
33.48217822	16842.29455
33.48333333	16842.875
33.4847018	16843.56265
33.48613861	16844.28465
33.4875	16844.96875
33.48886846	16845.6564
33.49	16846.225
33.49108911	16846.77228
33.49270833	16847.58594
33.494	16848.235
33.4950495	16848.76238
33.4963664	16849.42412
33.49791667	16850.20312
33.499	16850.7475
33.50065359	16851.57843
33.5019802	16852.24505
33.503	16852.7575
33.50416667	16853.34375
33.50553513	16854.0314
33.50693069	16854.73267
33.508	16855.27
33.509375	16855.96094
33.51074346	16856.64859
33.51188119	16857.2203
33.513	16857.7825
33.51458333	16858.57812
33.516	16859.29
33.5173268	16859.95672
33.51875	16860.67187
33.51980198	16861.2005
33.521	16861.8025
33.5223268	16862.46922
33.52376238	16863.19059
33.525	16863.8125
33.52636846	16864.50015
33.52772277	16865.18069
33.52916667	16865.90625
33.53069307	16866.67327
33.532	16867.33
33.53333333	16868
33.53465347	16868.66337
33.53597036	16869.32511
33.537	16869.8425
33.53854167	16870.61719
33.53960396	16871.15099
33.5409518	16871.82828
33.542	16872.355
33.54356436	16873.14109
33.545	16873.8625
33.54653465	16874.63366
33.54785155	16875.2954
33.54895833	16875.85156
33.55049505	16876.62376
33.55181195	16877.2855
33.553	16877.8825
33.55416667	16878.46875
33.55577234	16879.2756
33.55729167	16880.03906
33.55841584	16880.60396
33.55973274	16881.2657
33.561	16881.9025
33.56237624	16882.59406
33.56354167	16883.17969
33.56491013	16883.86734
33.566	16884.415
33.56732673	16885.08168
33.56875	16885.79687
33.57	16886.425
33.57161393	16887.236
33.573	16887.9325
33.57425743	16888.56436
33.576	16889.44
33.57708333	16889.98437
33.57821782	16890.55446
33.57953472	16891.2162
33.581	16891.9525
33.58217822	16892.54455
33.58333333	16893.125
33.5847018	16893.81265
33.58613861	16894.53465
33.5875	16895.21875
33.58886846	16895.9064
33.59	16896.475
33.59108911	16897.02228
33.59270833	16897.83594
33.594	16898.485
33.5950495	16899.01238
33.5963664	16899.67412
33.59791667	16900.45312
33.599	16900.9975
33.6003268	16901.66422
33.60169526	16902.35187
33.6029703	16902.99257
33.604	16903.51
33.60520833	16904.11719
33.60690359	16904.96906
33.608	16905.52
33.6093268	16906.18672
33.61041667	16906.73437
33.61188119	16907.4703
33.613	16908.0325
33.61458333	16908.82812
33.61584158	16909.4604
33.617	16910.0425
33.61865359	16910.87343
33.61979167	16911.44531
33.62083333	16911.96875
33.622	16912.555
33.62365359	16913.38593
33.62475248	16913.93812
33.62604167	16914.58594
33.62772277	16915.43069
33.629	16916.0725
33.63053513	16916.8439
33.632	16917.58
33.63333333	16918.25
33.634375	16918.77344
33.63564356	16919.41089
33.637	16920.0925
33.6383268	16920.75922
33.63958333	16921.39062
33.640625	16921.91406
33.642	16922.605
33.64356436	16923.39109
33.64479167	16924.00781
33.6463268	16924.77922
33.64752475	16925.38119
33.64895833	16926.10156
33.6503268	16926.78922
33.65148515	16927.37129
33.653	16928.1325
33.65416667	16928.71875
33.65544554	16929.36139
33.657	16930.1425
33.65833333	16930.8125
33.65940594	16931.35149
33.661	16932.1525
33.6623268	16932.81922
33.66336634	16933.34158
33.66458333	16933.95312
33.666	16934.665
33.667	16935.1675
33.66864363	16935.99342
33.67	16936.675
33.67128713	16937.32178
33.67291667	16938.14062
33.674	16938.685
33.67557432	16939.4761
33.677	16940.1925
33.678125	16940.75781
33.67920792	16941.30198
33.68053513	16941.9689
33.682	16942.705
33.68316832	16943.29208
33.684375	16943.89844
33.686	16944.715
33.68712871	16945.28218
33.68854167	16945.99219
33.68991013	16946.67984
33.691	16947.2275
33.69207921	16947.7698
33.69375	16948.60937
33.695	16949.2375
33.6960396	16949.7599
33.6973565	16950.42164
33.69895833	16951.22656
33.7	16951.75
33.70136846	16952.43765
33.7029703	16953.24257
33.704	16953.76
33.70520833	16954.36719
33.7065768	16955.05484
33.70792079	16955.7302
33.709	16956.2725
33.71041667	16956.98437
33.71178513	16957.67203
33.71287129	16958.21782
33.7143268	16958.94922
33.71584158	16959.7104
33.717	16960.2925
33.7183268	16960.95922
33.71979167	16961.69531
33.72083333	16962.21875
33.722	16962.805
33.7233268	16963.47172
33.72475248	16964.18812
33.72604167	16964.83594
33.72741013	16965.52359
33.729	16966.3225
33.73020833	16966.92969
33.73168317	16967.67079
33.7333268	16968.49672
33.734375	16969.02344
33.73564356	16969.66089
33.73696046	16970.32263
33.738	16970.845
33.73958333	16971.64062
33.740625	16972.16406
33.74199346	16972.85172
33.7433268	16973.52172
33.74479167	16974.25781
33.746	16974.865
33.74752475	16975.63119
33.74884165	16976.29293
33.75	16976.875
33.75148515	16977.62129
33.75280204	16978.28303
33.754	16978.885
33.75544554	16979.61139
33.757	16980.3925
33.75833333	16981.0625
33.75940594	16981.60149
33.76074346	16982.27359
33.762	16982.905
33.76336634	16983.59158
33.76458333	16984.20312
33.7659518	16984.89078
33.767	16985.4175
33.76831683	16986.07921
33.76979167	16986.82031
33.77128713	16987.57178
33.77291667	16988.39062
33.774	16988.935
33.77557432	16989.7261
33.777	16990.4425
33.778125	16991.00781
33.77920792	16991.55198
33.78053513	16992.2189
33.782	16992.955
33.78316832	16993.54208
33.784375	16994.14844
33.786	16994.965
33.78712871	16995.53218
33.78854167	16996.24219
33.78991013	16996.92984
33.791	16997.4775
33.79207921	16998.0198
33.79375	16998.85937
33.795	16999.4875
33.7960396	17000.0099
33.7973565	17000.67164
33.79895833	17001.47656
33.8	17002
33.80136846	17002.68765
33.8029703	17003.49257
33.804	17004.01
33.80520833	17004.61719
33.8065768	17005.30484
33.80792079	17005.9802
33.809	17006.5225
33.81041667	17007.23437
33.81178513	17007.92203
33.81287129	17008.46782
33.8143268	17009.19922
33.81584158	17009.9604
33.817	17010.5425
33.8183268	17011.20922
33.81979167	17011.94531
33.82083333	17012.46875
33.822	17013.055
33.8233268	17013.72172
33.82475248	17014.43812
33.82604167	17015.08594
33.82741013	17015.77359
33.829	17016.5725
33.83020833	17017.17969
33.83168317	17017.92079
33.8333268	17018.74672
33.834375	17019.27344
33.83564356	17019.91089
33.83696046	17020.57263
33.838	17021.095
33.83958333	17021.89062
33.840625	17022.41406
33.84199346	17023.10172
33.8433268	17023.77172
33.84479167	17024.50781
33.846	17025.115
33.84752475	17025.88119
33.84884165	17026.54293
33.85	17027.125
33.85148515	17027.87129
33.85280204	17028.53303
33.854	17029.135
33.85544554	17029.86139
33.857	17030.6425
33.85833333	17031.3125
33.85940594	17031.85149
33.86074346	17032.52359
33.862	17033.155
33.86336634	17033.84158
33.86458333	17034.45312
33.8659518	17035.14078
33.867	17035.6675
33.86831683	17036.32921
33.86979167	17037.07031
33.87128713	17037.82178
33.87291667	17038.64062
33.874	17039.185
33.87557432	17039.9761
33.877	17040.6925
33.878125	17041.25781
33.87920792	17041.80198
33.88053513	17042.4689
33.882	17043.205
33.88316832	17043.79208
33.884375	17044.39844
33.886	17045.215
33.88712871	17045.78218
33.88854167	17046.49219
33.88991013	17047.17984
33.891	17047.7275
33.89207921	17048.2698
33.89375	17049.10937
33.895	17049.7375
33.8960396	17050.2599
33.8973565	17050.92164
33.89895833	17051.72656
33.9	17052.25
33.90136846	17052.93765
33.9029703	17053.74257
33.904	17054.26
33.90520833	17054.86719
33.9065768	17055.55484
33.90792079	17056.2302
33.909	17056.7725
33.91041667	17057.48437
33.91178513	17058.17203
33.91287129	17058.71782
33.9143268	17059.44922
33.91584158	17060.2104
33.917	17060.7925
33.9183268	17061.45922
33.91979167	17062.19531
33.92083333	17062.71875
33.922	17063.305
33.9233268	17063.97172
33.92475248	17064.68812
33.92604167	17065.33594
33.92741013	17066.02359
33.929	17066.8225
33.93020833	17067.42969
33.93168317	17068.17079
33.9333268	17068.99672
33.934375	17069.52344
33.93564356	17070.16089
33.93696046	17070.82263
33.938	17071.345
33.93958333	17072.14062
33.940625	17072.66406
33.94199346	17073.35172
33.9433268	17074.02172
33.94479167	17074.75781
33.946	17075.365
33.94752475	17076.13119
33.94884165	17076.79293
33.95	17077.375
33.95148515	17078.12129
33.95280204	17078.78303
33.954	17079.385
33.95544554	17080.11139
33.957	17080.8925
33.95833333	17081.5625
33.95940594	17082.10149
33.96074346	17082.77359
33.962	17083.405
33.96336634	17084.09158
33.96458333	17084.70312
33.9659518	17085.39078
33.967	17085.9175
33.96831683	17086.57921
33.96979167	17087.32031
33.97128713	17088.07178
33.97291667	17088.89062
33.974	17089.435
33.97557432	17090.2261
33.977	17090.9425
33.978125	17091.50781
33.97920792	17092.05198
33.98053513	17092.7189
33.982	17093.455
33.98316832	17094.04208
33.984375	17094.64844
33.986	17095.465
33.98712871	17096.03218
33.98854167	17096.74219
33.98991013	17097.42984
33.991	17097.9775
33.99207921	17098.5198
33.99375	17099.35937
33.995	17099.9875
33.9960396	17100.5099
33.9973565	17101.17164
33.99895833	17101.97656
34	17102.5
34.00136846	17103.18765
34.0029703	17103.99257
34.004	17104.51
34.00520833	17105.11719
34.0065768	17105.80484
34.00792079	17106.4802
34.009	17107.0225
34.01041667	17107.73437
34.01178513	17108.42203
34.01287129	17108.96782
34.0143268	17109.69922
34.01584158	17110.4604
34.017	17111.0425
34.0183268	17111.70922
34.01979167	17112.44531
34.02083333	17112.96875
34.022	17113.555
34.0233268	17114.22172
34.02475248	17114.93812
34.02604167	17115.58594
34.02741013	17116.27359
34.029	17117.0725
34.03020833	17117.67969
34.03168317	17118.42079
34.0333268	17119.24672
34.034375	17119.77344
34.03564356	17120.41089
34.03696046	17121.07263
34.038	17121.595
34.03958333	17122.39062
34.040625	17122.91406
34.04199346	17123.60172
34.0433268	17124.27172
34.04479167	17125.00781
34.046	17125.615
34.04752475	17126.38119
34.04884165	17127.04293
34.05	17127.625
34.05148515	17128.37129
34.05280204	17129.03303
34.054	17129.635
34.05544554	17130.36139
34.057	17131.1425
34.05833333	17131.8125
34.05940594	17132.35149
34.06074346	17133.02359
34.062	17133.655
34.06336634	17134.34158
34.06458333	17134.95312
34.0659518	17135.64078
34.067	17136.1675
34.06831683	17136.82921
34.06979167	17137.57031
34.07128713	17138.32178
34.07291667	17139.14062
34.074	17139.685
34.07524752	17140.31188
34.07689122	17141.13784
34.078	17141.695
34.07916667	17142.28125
34.08020833	17142.80469
34.08190359	17143.65656
34.083	17144.2075
34.08415842	17144.7896
34.08574346	17145.58609
34.08712871	17146.28218
34.08844561	17146.94392
34.08958333	17147.51562
34.091	17148.2275
34.09207921	17148.7698
34.0937229	17149.59576
34.09479167	17150.13281
34.096	17150.74
34.0970297	17151.25743
34.0986734	17152.08338
34.1	17152.75
34.10104167	17153.27344
34.10241013	17153.96109
34.1039604	17154.7401
34.105	17155.2625
34.10625	17155.89062
34.10761846	17156.57828
34.10891089	17157.22772
34.11	17157.775
34.11145833	17158.50781
34.1128268	17159.19547
34.114	17159.785
34.115625	17160.60156
34.11683168	17161.20792
34.118	17161.795
34.1193268	17162.46172
34.12079208	17163.19802
34.121875	17163.74219
34.123	17164.3075
34.1243268	17164.97422
34.126	17165.815
34.12708333	17166.35937
34.12871287	17167.17822
34.13	17167.825
34.1315768	17168.61734
34.133	17169.3325
34.134	17169.835
34.13541667	17170.54687
34.13663366	17171.15842
34.13795056	17171.82016
34.139	17172.3475
34.14059406	17173.14851
34.14166667	17173.6875
34.143	17174.3575
34.14455446	17175.13861
34.14583333	17175.78125
34.147	17176.3675
34.14851485	17177.12871
34.14983175	17177.79045
34.15104167	17178.39844
34.15247525	17179.11881
34.15379214	17179.78055
34.15520833	17180.49219
34.15643564	17181.10891
34.158	17181.895
34.159375	17182.58594
34.16041667	17183.10937
34.16178513	17183.79703
34.163	17184.4075
34.16435644	17185.08911
34.165625	17185.72656
34.16666667	17186.25
34.168	17186.92
34.16963373	17187.74095
34.171	17188.4275
34.17227723	17189.06931
34.17395833	17189.91406
34.17524752	17190.56188
34.17656442	17191.22362
34.178	17191.945
34.17916667	17192.53125
34.18020833	17193.05469
34.1815768	17193.74234
34.183	17194.4575
34.18415842	17195.0396
34.18541667	17195.67187
34.187	17196.4675
34.18811881	17197.0297
34.18958333	17197.76562
34.1909518	17198.45328
34.192	17198.98
34.1933961	17199.68154
34.19479167	17200.38281
34.196	17200.99
34.1970297	17201.50743
34.1983466	17202.16917
34.19999029	17202.99512
34.20104167	17203.52344
34.20241013	17204.21109
34.2039604	17204.9901
34.205	17205.5125
34.20625	17206.14062
34.20761846	17206.82828
34.20891089	17207.47772
34.21	17208.025
34.21145833	17208.75781
34.2128268	17209.44547
34.214	17210.035
34.215625	17210.85156
34.21683168	17211.45792
34.218	17212.045
34.2193268	17212.71172
34.22079208	17213.44802
34.221875	17213.99219
34.223	17214.5575
34.2243268	17215.22422
34.226	17216.065
34.22708333	17216.60937
34.22871287	17217.42822
34.23	17218.075
34.2315768	17218.86734
34.233	17219.5825
34.234	17220.085
34.23541667	17220.79687
34.23663366	17221.40842
34.23795056	17222.07016
34.239	17222.5975
34.24059406	17223.39851
34.24166667	17223.9375
34.243	17224.6075
34.24455446	17225.38861
34.24583333	17226.03125
34.247	17226.6175
34.24851485	17227.37871
34.24983175	17228.04045
34.25104167	17228.64844
34.25247525	17229.36881
34.25379214	17230.03055
34.25520833	17230.74219
34.25643564	17231.35891
34.258	17232.145
34.259375	17232.83594
34.26041667	17233.35937
34.26178513	17234.04703
34.263	17234.6575
34.26435644	17235.33911
34.265625	17235.97656
34.26666667	17236.5
34.268	17237.17
34.26963373	17237.99095
34.271	17238.6775
34.27227723	17239.31931
34.27395833	17240.16406
34.27524752	17240.81188
34.27656442	17241.47362
34.278	17242.195
34.27916667	17242.78125
34.28020833	17243.30469
34.2815768	17243.99234
34.283	17244.7075
34.28415842	17245.2896
34.28541667	17245.92187
34.287	17246.7175
34.28811881	17247.2797
34.28958333	17248.01562
34.2909518	17248.70328
34.292	17249.23
34.2933961	17249.93154
34.29479167	17250.63281
34.296	17251.24
34.2970297	17251.75743
34.2983466	17252.41917
34.29999029	17253.24512
34.30104167	17253.77344
34.30241013	17254.46109
34.3039604	17255.2401
34.305	17255.7625
34.30625	17256.39062
34.30761846	17257.07828
34.30891089	17257.72772
34.31	17258.275
34.31145833	17259.00781
34.3128268	17259.69547
34.314	17260.285
34.315625	17261.10156
34.31683168	17261.70792
34.318	17262.295
34.3193268	17262.96172
34.32079208	17263.69802
34.321875	17264.24219
34.323	17264.8075
34.3243268	17265.47422
34.32574257	17266.18564
34.327	17266.8175
34.3284518	17267.54703
34.33	17268.325
34.33125	17268.95312
34.33267327	17269.66832
34.334	17270.335
34.3353268	17271.00172
34.33645833	17271.57031
34.33762376	17272.15594
34.339	17272.8475
34.3403268	17273.51422
34.34158416	17274.14604
34.34270833	17274.71094
34.3443268	17275.52422
34.34583333	17276.28125
34.347	17276.8675
34.3483268	17277.53422
34.34950495	17278.12624
34.35104167	17278.89844
34.35241013	17279.58609
34.35346535	17280.11634
34.355	17280.8875
34.35643564	17281.60891
34.358	17282.395
34.3593268	17283.06172
34.36039604	17283.59901
34.36145833	17284.13281
34.363	17284.9075
34.3643268	17285.57422
34.36534653	17286.08663
34.36666667	17286.75
34.368	17287.42
34.36930693	17288.07673
34.37083333	17288.84375
34.37227723	17289.56931
34.37392092	17290.39526
34.375	17290.9375
34.37623762	17291.55941
34.37788132	17292.38536
34.379	17292.9475
34.38019802	17293.5495
34.38125	17294.07812
34.38294526	17294.92999
34.384	17295.46
34.38541667	17296.17187
34.387	17296.9675
34.38811881	17297.5297
34.38943571	17298.19144
34.390625	17298.78906
34.392	17299.48
34.39306931	17300.01733
34.394713	17300.84328
34.39583333	17301.40625
34.397	17301.9925
34.3980198	17302.50495
34.3996635	17303.33091
34.401	17304.0025
34.40208333	17304.54687
34.40377859	17305.39874
34.4049505	17305.98762
34.406	17306.515
34.40729167	17307.16406
34.40891089	17307.97772
34.41	17308.525
34.4113268	17309.19172
34.4125	17309.78125
34.41386139	17310.46535
34.4153268	17311.20172
34.41666667	17311.875
34.41782178	17312.45545
34.419	17313.0475
34.42065359	17313.87843
34.42178218	17314.44554
34.42291667	17315.01562
34.424	17315.56
34.42574257	17316.43564
34.427	17317.0675
34.428125	17317.63281
34.42970297	17318.42574
34.43125	17319.20312
34.43267327	17319.91832
34.43399016	17320.58006
34.435	17321.0875
34.43645833	17321.82031
34.43762376	17322.40594
34.43894066	17323.06768
34.44	17323.6
34.44158416	17324.39604
34.44270833	17324.96094
34.444	17325.61
34.44554455	17326.38614
34.446875	17327.05469
34.448	17327.62
34.44950495	17328.37624
34.451	17329.1275
34.45208333	17329.67187
34.45346535	17330.36634
34.455	17331.1375
34.45625	17331.76562
34.45775254	17332.52065
34.459	17333.1475
34.46039604	17333.84901
34.46145833	17334.38281
34.4628268	17335.07047
34.464	17335.66
34.46534653	17336.33663
34.46666343	17336.99837
34.46770833	17337.52344
34.46930693	17338.32673
34.47083333	17339.09375
34.472	17339.68
34.47359412	17340.48105
34.475	17341.1875
34.47623762	17341.80941
34.47755452	17342.47115
34.479	17343.1975
34.48019802	17343.7995
34.48125	17344.32812
34.48261846	17345.01578
34.484	17345.71
34.48514851	17346.28713
34.48678513	17347.10953
34.488	17347.72
34.48910891	17348.27723
34.490625	17349.03906
34.49199346	17349.72672
34.49306931	17350.26733
34.4943862	17350.92907
34.49583333	17351.65625
34.497	17352.2425
34.4980198	17352.75495
34.4993367	17353.41669
34.501	17354.2525
34.50208333	17354.79687
34.5034518	17355.48453
34.5049505	17356.23762
34.506	17356.765
34.50729167	17357.41406
34.50866013	17358.10172
34.50990099	17358.72525
34.511	17359.2775
34.5125	17360.03125
34.51386139	17360.71535
34.515	17361.2875
34.51666667	17362.125
34.51782178	17362.70545
34.519	17363.2975
34.5203268	17363.96422
34.52178218	17364.69554
34.52291667	17365.26562
34.524	17365.81
34.52574257	17366.68564
34.527	17367.3175
34.528125	17367.88281
34.52970297	17368.67574
34.53125	17369.45312
34.53267327	17370.16832
34.53399016	17370.83006
34.535	17371.3375
34.53645833	17372.07031
34.53762376	17372.65594
34.53894066	17373.31768
34.54	17373.85
34.54158416	17374.64604
34.54270833	17375.21094
34.544	17375.86
34.54554455	17376.63614
34.546875	17377.30469
34.548	17377.87
34.54950495	17378.62624
34.551	17379.3775
34.55208333	17379.92187
34.55346535	17380.61634
34.555	17381.3875
34.55625	17382.01562
34.55775254	17382.77065
34.559	17383.3975
34.56039604	17384.09901
34.56145833	17384.63281
34.5628268	17385.32047
34.564	17385.91
34.56534653	17386.58663
34.56666343	17387.24837
34.56770833	17387.77344
34.56930693	17388.57673
34.57083333	17389.34375
34.572	17389.93
34.57359412	17390.73105
34.575	17391.4375
34.57604167	17391.96094
34.57722772	17392.55693
34.57887142	17393.38289
34.58	17393.95
34.58118812	17394.54703
34.58229167	17395.10156
34.58398693	17395.95343
34.58514851	17396.53713
34.58645833	17397.19531
34.588	17397.97
34.58910891	17398.52723
34.59042581	17399.18897
34.59166667	17399.8125
34.593	17400.4825
34.59405941	17401.01485
34.5957031	17401.84081
34.596875	17402.42969
34.598	17402.995
34.5990099	17403.50248
34.6009901	17404.49752
34.602	17405.005
34.603125	17405.57031
34.60482026	17406.42218
34.60594059	17406.98515
34.607	17407.5175
34.60833333	17408.1875
34.60990099	17408.97525
34.611	17409.5275
34.6123268	17410.19422
34.61354167	17410.80469
34.615	17411.5375
34.61665359	17412.36843
34.61770833	17412.89844
34.61881188	17413.45297
34.62	17414.05
34.62165359	17414.88093
34.62277228	17415.44307
34.62395833	17416.03906
34.62565359	17416.89093
34.62673267	17417.43317
34.628125	17418.13281
34.62970297	17418.92574
34.631	17419.5775
34.63261846	17420.39078
34.63366337	17420.91584
34.635	17421.5875
34.6363268	17422.25422
34.6375	17422.84375
34.63861386	17423.40347
34.64	17424.1
34.6413268	17424.76672
34.64257426	17425.39356
34.644	17426.11
34.64554455	17426.88614
34.646875	17427.55469
34.648	17428.12
34.6493268	17428.78672
34.651	17429.6275
34.65208333	17430.17187
34.6534518	17430.85953
34.65478224	17431.52808
34.65625	17432.26562
34.65742574	17432.85644
34.659	17433.6475
34.6603268	17434.31422
34.66138614	17434.84653
34.6625	17435.40625
34.664	17436.16
34.6653268	17436.82672
34.66633663	17437.33416
34.66770833	17438.02344
34.669	17438.6725
34.67062383	17439.48847
34.672	17440.18
34.67326733	17440.81683
34.67491102	17441.64279
34.67604167	17442.21094
34.67722772	17442.80693
34.67854462	17443.46867
34.68	17444.2
34.68118812	17444.79703
34.68229167	17445.35156
34.68366013	17446.03922
34.685	17446.7125
34.68645833	17447.44531
34.6878268	17448.13297
34.689	17448.7225
34.69009901	17449.27475
34.69166667	17450.0625
34.693	17450.7325
34.69405941	17451.26485
34.6953763	17451.92659
34.696875	17452.67969
34.698	17453.245
34.6990099	17453.75248
34.70098039	17454.74265
34.7019802	17455.24505
34.703	17455.7575
34.70416667	17456.34375
34.70586193	17457.19562
34.70693069	17457.73267
34.7083268	17458.43422
34.709375	17458.96094
34.71089109	17459.72277
34.712	17460.28
34.7133268	17460.94672
34.71485149	17461.71287
34.716	17462.29
34.71765359	17463.12093
34.71875	17463.67187
34.71980198	17464.2005
34.721	17464.8025
34.72265359	17465.63343
34.72376238	17466.19059
34.725	17466.8125
34.72669526	17467.66437
34.728	17468.32
34.72916667	17468.90625
34.73069307	17469.67327
34.73229167	17470.47656
34.73366013	17471.16422
34.73465347	17471.66337
34.736	17472.34
34.7373268	17473.00672
34.73854167	17473.61719
34.73960396	17474.15099
34.741	17474.8525
34.7423268	17475.51922
34.74375	17476.23437
34.745	17476.8625
34.74653465	17477.63366
34.74791667	17478.32812
34.749	17478.8725
34.75049505	17479.62376
34.752	17480.38
34.753125	17480.94531
34.75445545	17481.61386
34.756	17482.39
34.75729167	17483.03906
34.75841584	17483.60396
34.76	17484.4
34.7613268	17485.06672
34.76237624	17485.59406
34.76354167	17486.17969
34.765	17486.9125
34.7663268	17487.57922
34.76732673	17488.08168
34.76875	17488.79687
34.77029703	17489.57426
34.771875	17490.36719
34.773	17490.9325
34.77425743	17491.56436
34.776	17492.44
34.77708333	17492.98437
34.77821782	17493.55446
34.77986152	17494.38041
34.781	17494.9525
34.78217822	17495.54455
34.78333333	17496.125
34.785	17496.9625
34.78613861	17497.53465
34.7875	17498.21875
34.789	17498.9725
34.79009901	17499.52475
34.79141591	17500.18649
34.79270833	17500.83594
34.794	17501.485
34.7950495	17502.01238
34.7966932	17502.83833
34.79791667	17503.45312
34.799	17503.9975
34.80065359	17504.82843
34.8019802	17505.49505
34.803	17506.0075
34.80416667	17506.59375
34.80553513	17507.2814
34.80693069	17507.98267
34.808	17508.52
34.809375	17509.21094
34.81074346	17509.89859
34.81188119	17510.4703
34.813	17511.0325
34.81458333	17511.82812
34.816	17512.54
34.8173268	17513.20672
34.81875	17513.92187
34.81980198	17514.4505
34.821	17515.0525
34.8223268	17515.71922
34.82376238	17516.44059
34.825	17517.0625
34.82604167	17517.58594
34.82772277	17518.43069
34.829	17519.0725
34.83053513	17519.8439
34.832	17520.58
34.83333333	17521.25
34.834375	17521.77344
34.83564356	17522.41089
34.837	17523.0925
34.8383268	17523.75922
34.83958333	17524.39062
34.840625	17524.91406
34.842	17525.605
34.84356436	17526.39109
34.84479167	17527.00781
34.8463268	17527.77922
34.84752475	17528.38119
34.84895833	17529.10156
34.8503268	17529.78922
34.85148515	17530.37129
34.853	17531.1325
34.85416667	17531.71875
34.85544554	17532.36139
34.857	17533.1425
34.85833333	17533.8125
34.85940594	17534.35149
34.861	17535.1525
34.8623268	17535.81922
34.86336634	17536.34158
34.86458333	17536.95312
34.866	17537.665
34.867	17538.1675
34.86864363	17538.99342
34.87	17539.675
34.87128713	17540.32178
34.87291667	17541.14062
34.874	17541.685
34.87590112	17542.64031
34.877	17543.1925
34.878125	17543.75781
34.87920792	17544.30198
34.88086193	17545.13312
34.882	17545.705
34.88316832	17546.29208
34.884375	17546.89844
34.886	17547.715
34.88745551	17548.44639
34.88854167	17548.99219
34.89	17549.725
34.89108911	17550.27228
34.89240601	17550.93402
34.89375	17551.60937
34.895	17552.2375
34.8960396	17552.7599
34.8976833	17553.58586
34.89895833	17554.22656
34.9003268	17554.91422
34.90169526	17555.60187
34.9029703	17556.24257
34.904	17556.76
34.90520833	17557.36719
34.90690359	17558.21906
34.908	17558.77
34.9093268	17559.43672
34.91041667	17559.98437
34.91188119	17560.7203
34.913	17561.2825
34.91458333	17562.07812
34.91584158	17562.7104
34.917	17563.2925
34.91865359	17564.12343
34.91979167	17564.69531
34.92083333	17565.21875
34.922	17565.805
34.92365359	17566.63593
34.92475248	17567.18812
34.92604167	17567.83594
34.92772277	17568.68069
34.929	17569.3225
34.93053513	17570.0939
34.932	17570.83
34.93333333	17571.5
34.934375	17572.02344
34.93564356	17572.66089
34.937	17573.3425
34.9383268	17574.00922
34.93958333	17574.64062
34.940625	17575.16406
34.942	17575.855
34.94356436	17576.64109
34.94479167	17577.25781
34.9463268	17578.02922
34.94752475	17578.63119
34.94895833	17579.35156
34.9503268	17580.03922
34.95148515	17580.62129
34.953	17581.3825
34.95416667	17581.96875
34.95544554	17582.61139
34.957	17583.3925
34.95833333	17584.0625
34.95940594	17584.60149
34.961	17585.4025
34.9623268	17586.06922
34.96336634	17586.59158
34.96458333	17587.20312
34.966	17587.915
34.967	17588.4175
34.96864363	17589.24342
34.97	17589.925
34.97128713	17590.57178
34.97291667	17591.39062
34.974	17591.935
34.97590112	17592.89031
34.977	17593.4425
34.978125	17594.00781
34.97920792	17594.55198
34.98086193	17595.38312
34.982	17595.955
34.98316832	17596.54208
34.984375	17597.14844
34.986	17597.965
34.98745551	17598.69639
34.98854167	17599.24219
34.99	17599.975
34.99108911	17600.52228
34.99240601	17601.18402
34.99375	17601.85937
34.995	17602.4875
34.9960396	17603.0099
34.9976833	17603.83586
34.99895833	17604.47656
35.0003268	17605.16422
35.00169526	17605.85187
35.0029703	17606.49257
35.004	17607.01
35.00520833	17607.61719
35.00690359	17608.46906
35.008	17609.02
35.0093268	17609.68672
35.01041667	17610.23437
35.01188119	17610.9703
35.013	17611.5325
35.01458333	17612.32812
35.01584158	17612.9604
35.017	17613.5425
35.01865359	17614.37343
35.01979167	17614.94531
35.02083333	17615.46875
35.022	17616.055
35.02365359	17616.88593
35.02475248	17617.43812
35.02604167	17618.08594
35.02772277	17618.93069
35.029	17619.5725
35.03053513	17620.3439
35.032	17621.08
35.03333333	17621.75
35.034375	17622.27344
35.03564356	17622.91089
35.037	17623.5925
35.0383268	17624.25922
35.03958333	17624.89062
35.040625	17625.41406
35.042	17626.105
35.04356436	17626.89109
35.04479167	17627.50781
35.0463268	17628.27922
35.04752475	17628.88119
35.04895833	17629.60156
35.0503268	17630.28922
35.05148515	17630.87129
35.053	17631.6325
35.05416667	17632.21875
35.05544554	17632.86139
35.057	17633.6425
35.05833333	17634.3125
35.05940594	17634.85149
35.061	17635.6525
35.0623268	17636.31922
35.06336634	17636.84158
35.06458333	17637.45312
35.066	17638.165
35.067	17638.6675
35.06864363	17639.49342
35.07	17640.175
35.07128713	17640.82178
35.07291667	17641.64062
35.074	17642.185
35.07557432	17642.9761
35.077	17643.6925
35.078125	17644.25781
35.07920792	17644.80198
35.08053513	17645.4689
35.082	17646.205
35.08316832	17646.79208
35.084375	17647.39844
35.086	17648.215
35.08712871	17648.78218
35.08854167	17649.49219
35.08991013	17650.17984
35.091	17650.7275
35.09207921	17651.2698
35.09375	17652.10937
35.095	17652.7375
35.0960396	17653.2599
35.0973565	17653.92164
35.09895833	17654.72656
35.1	17655.25
35.10136846	17655.93765
35.1029703	17656.74257
35.104	17657.26
35.10520833	17657.86719
35.1065768	17658.55484
35.10792079	17659.2302
35.109	17659.7725
35.11041667	17660.48437
35.11178513	17661.17203
35.11287129	17661.71782
35.1143268	17662.44922
35.11584158	17663.2104
35.117	17663.7925
35.1183268	17664.45922
35.11979167	17665.19531
35.12083333	17665.71875
35.122	17666.305
35.1233268	17666.97172
35.12475248	17667.68812
35.12604167	17668.33594
35.12741013	17669.02359
35.129	17669.8225
35.13020833	17670.42969
35.13168317	17671.17079
35.1333268	17671.99672
35.134375	17672.52344
35.13564356	17673.16089
35.13696046	17673.82263
35.138	17674.345
35.13958333	17675.14062
35.140625	17675.66406
35.14199346	17676.35172
35.1433268	17677.02172
35.14479167	17677.75781
35.146	17678.365
35.14752475	17679.13119
35.14884165	17679.79293
35.15	17680.375
35.15148515	17681.12129
35.15280204	17681.78303
35.154	17682.385
35.15544554	17683.11139
35.157	17683.8925
35.15833333	17684.5625
35.15940594	17685.10149
35.16074346	17685.77359
35.162	17686.405
35.16336634	17687.09158
35.16458333	17687.70312
35.1659518	17688.39078
35.167	17688.9175
35.16831683	17689.57921
35.16979167	17690.32031
35.17128713	17691.07178
35.17291667	17691.89062
35.174	17692.435
35.17524752	17693.06188
35.17689122	17693.88784
35.178	17694.445
35.17916667	17695.03125
35.18020833	17695.55469
35.18190359	17696.40656
35.183	17696.9575
35.18415842	17697.5396
35.18574346	17698.33609
35.18712871	17699.03218
35.18844561	17699.69392
35.18958333	17700.26562
35.191	17700.9775
35.19207921	17701.5198
35.1937229	17702.34576
35.19479167	17702.88281
35.196	17703.49
35.1970297	17704.00743
35.1986734	17704.83338
35.2	17705.5
35.20104167	17706.02344
35.20273693	17706.87531
35.2039604	17707.4901
35.205	17708.0125
35.20625	17708.64062
35.20792079	17709.4802
35.209	17710.0225
35.2103268	17710.68922
35.21145833	17711.25781
35.21287129	17711.96782
35.214	17712.535
35.215625	17713.35156
35.21683168	17713.95792
35.218	17714.545
35.21965359	17715.37593
35.22079208	17715.94802
35.221875	17716.49219
35.223	17717.0575
35.22465359	17717.88843
35.226	17718.565
35.22708333	17719.10937
35.22871287	17719.92822
35.23020833	17720.67969
35.23168317	17721.42079
35.233	17722.0825
35.2343268	17722.74922
35.23541667	17723.29687
35.23663366	17723.90842
35.238	17724.595
35.2393268	17725.26172
35.24059406	17725.89851
35.24166667	17726.4375
35.243	17727.1075
35.24455446	17727.88861
35.246	17728.615
35.2473268	17729.28172
35.24851485	17729.87871
35.25	17730.625
35.25136846	17731.31265
35.25247525	17731.86881
35.254	17732.635
35.25520833	17733.24219
35.25676244	17734.02313
35.2583268	17734.80922
35.259375	17735.33594
35.26041667	17735.85937
35.262	17736.655
35.2633268	17737.32172
35.26435644	17737.83911
35.265625	17738.47656
35.26699346	17739.16422
35.26831683	17739.82921
35.26979167	17740.57031
35.271	17741.1775
35.27260403	17741.98352
35.27395833	17742.66406
35.27524752	17743.31188
35.27689122	17744.13784
35.278	17744.695
35.27916667	17745.28125
35.28020833	17745.80469
35.28190359	17746.65656
35.283	17747.2075
35.28415842	17747.7896
35.28574346	17748.58609
35.28712871	17749.28218
35.28844561	17749.94392
35.28958333	17750.51562
35.291	17751.2275
35.29207921	17751.7698
35.2937229	17752.59576
35.29479167	17753.13281
35.296	17753.74
35.2970297	17754.25743
35.2986734	17755.08338
35.3	17755.75
35.30104167	17756.27344
35.30241013	17756.96109
35.3039604	17757.7401
35.305	17758.2625
35.30625	17758.89062
35.30761846	17759.57828
35.30891089	17760.22772
35.31	17760.775
35.31145833	17761.50781
35.3128268	17762.19547
35.314	17762.785
35.315625	17763.60156
35.31683168	17764.20792
35.318	17764.795
35.3193268	17765.46172
35.32079208	17766.19802
35.321875	17766.74219
35.323	17767.3075
35.3243268	17767.97422
35.326	17768.815
35.32708333	17769.35937
35.32871287	17770.17822
35.33	17770.825
35.3315768	17771.61734
35.333	17772.3325
35.334	17772.835
35.33541667	17773.54687
35.33663366	17774.15842
35.33795056	17774.82016
35.339	17775.3475
35.34059406	17776.14851
35.34166667	17776.6875
35.343	17777.3575
35.34455446	17778.13861
35.34583333	17778.78125
35.347	17779.3675
35.34851485	17780.12871
35.34983175	17780.79045
35.35104167	17781.39844
35.35247525	17782.11881
35.35379214	17782.78055
35.35520833	17783.49219
35.35643564	17784.10891
35.358	17784.895
35.359375	17785.58594
35.36041667	17786.10937
35.36178513	17786.79703
35.363	17787.4075
35.36435644	17788.08911
35.365625	17788.72656
35.36666667	17789.25
35.368	17789.92
35.36963373	17790.74095
35.371	17791.4275
35.37227723	17792.06931
35.37395833	17792.91406
35.37524752	17793.56188
35.37656442	17794.22362
35.378	17794.945
35.37916667	17795.53125
35.38020833	17796.05469
35.3815768	17796.74234
35.383	17797.4575
35.38415842	17798.0396
35.38541667	17798.67187
35.387	17799.4675
35.38811881	17800.0297
35.38958333	17800.76562
35.3909518	17801.45328
35.392	17801.98
35.3933961	17802.68154
35.39479167	17803.38281
35.396	17803.99
35.3970297	17804.50743
35.3983466	17805.16917
35.39999029	17805.99512
35.40104167	17806.52344
35.40241013	17807.21109
35.4039604	17807.9901
35.405	17808.5125
35.40625	17809.14062
35.40761846	17809.82828
35.40891089	17810.47772
35.41	17811.025
35.41145833	17811.75781
35.4128268	17812.44547
35.414	17813.035
35.415625	17813.85156
35.41683168	17814.45792
35.418	17815.045
35.4193268	17815.71172
35.42079208	17816.44802
35.421875	17816.99219
35.423	17817.5575
35.4243268	17818.22422
35.426	17819.065
35.42708333	17819.60937
35.42871287	17820.42822
35.43	17821.075
35.4315768	17821.86734
35.433	17822.5825
35.434	17823.085
35.43541667	17823.79687
35.43663366	17824.40842
35.43795056	17825.07016
35.439	17825.5975
35.44059406	17826.39851
35.44166667	17826.9375
35.443	17827.6075
35.44455446	17828.38861
35.44583333	17829.03125
35.447	17829.6175
35.44851485	17830.37871
35.44983175	17831.04045
35.45104167	17831.64844
35.45247525	17832.36881
35.45379214	17833.03055
35.45520833	17833.74219
35.45643564	17834.35891
35.458	17835.145
35.459375	17835.83594
35.46041667	17836.35937
35.46178513	17837.04703
35.463	17837.6575
35.46435644	17838.33911
35.465625	17838.97656
35.46666667	17839.5
35.468	17840.17
35.46963373	17840.99095
35.471	17841.6775
35.47227723	17842.31931
35.47395833	17843.16406
35.47524752	17843.81188
35.47656442	17844.47362
35.478	17845.195
35.47916667	17845.78125
35.48020833	17846.30469
35.4815768	17846.99234
35.483	17847.7075
35.48415842	17848.2896
35.48541667	17848.92187
35.487	17849.7175
35.48811881	17850.2797
35.48958333	17851.01562
35.4909518	17851.70328
35.492	17852.23
35.4933961	17852.93154
35.49479167	17853.63281
35.496	17854.24
35.4970297	17854.75743
35.4983466	17855.41917
35.49999029	17856.24512
35.50104167	17856.77344
35.50241013	17857.46109
35.5039604	17858.2401
35.505	17858.7625
35.50625	17859.39062
35.50761846	17860.07828
35.50891089	17860.72772
35.51	17861.275
35.51145833	17862.00781
35.5128268	17862.69547
35.514	17863.285
35.515625	17864.10156
35.51683168	17864.70792
35.518	17865.295
35.5193268	17865.96172
35.52079208	17866.69802
35.521875	17867.24219
35.523	17867.8075
35.5243268	17868.47422
35.526	17869.315
35.52708333	17869.85937
35.52871287	17870.67822
35.53	17871.325
35.5315768	17872.11734
35.533	17872.8325
35.534	17873.335
35.53541667	17874.04687
35.53663366	17874.65842
35.53795056	17875.32016
35.539	17875.8475
35.54059406	17876.64851
35.54166667	17877.1875
35.543	17877.8575
35.54455446	17878.63861
35.54583333	17879.28125
35.547	17879.8675
35.54851485	17880.62871
35.54983175	17881.29045
35.55104167	17881.89844
35.55241013	17882.58609
35.55346535	17883.11634
35.555	17883.8875
35.55643564	17884.60891
35.558	17885.395
35.5593268	17886.06172
35.56039604	17886.59901
35.56145833	17887.13281
35.563	17887.9075
35.5643268	17888.57422
35.56534653	17889.08663
35.56666667	17889.75
35.568	17890.42
35.56930693	17891.07673
35.57083333	17891.84375
35.57227723	17892.56931
35.57392092	17893.39526
35.575	17893.9375
35.57623762	17894.55941
35.57755452	17895.22115
35.579	17895.9475
35.58019802	17896.5495
35.58125	17897.07812
35.58261846	17897.76578
35.584	17898.46
35.58514851	17899.03713
35.58678513	17899.85953
35.588	17900.47
35.58910891	17901.02723
35.590625	17901.78906
35.59199346	17902.47672
35.59306931	17903.01733
35.5943862	17903.67907
35.59583333	17904.40625
35.597	17904.9925
35.5980198	17905.50495
35.5993367	17906.16669
35.6009901	17906.99752
35.602	17907.505
35.603125	17908.07031
35.60482026	17908.92218
35.60594059	17909.48515
35.607	17910.0175
35.60833333	17910.6875
35.60990099	17911.47525
35.611	17912.0275
35.6123268	17912.69422
35.61354167	17913.30469
35.615	17914.0375
35.61665359	17914.86843
35.61770833	17915.39844
35.61881188	17915.95297
35.62	17916.55
35.62165359	17917.38093
35.62277228	17917.94307
35.62395833	17918.53906
35.62565359	17919.39093
35.62673267	17919.93317
35.628125	17920.63281
35.62970297	17921.42574
35.631	17922.0775
35.63261846	17922.89078
35.63366337	17923.41584
35.635	17924.0875
35.6363268	17924.75422
35.6375	17925.34375
35.63861386	17925.90347
35.64	17926.6
35.6413268	17927.26672
35.64257426	17927.89356
35.644	17928.61
35.64554455	17929.38614
35.646875	17930.05469
35.648	17930.62
35.6493268	17931.28672
35.651	17932.1275
35.65208333	17932.67187
35.6534518	17933.35953
35.65478224	17934.02808
35.65625	17934.76562
35.65742574	17935.35644
35.659	17936.1475
35.6603268	17936.81422
35.66138614	17937.34653
35.6625	17937.90625
35.664	17938.66
35.6653268	17939.32672
35.66633663	17939.83416
35.66770833	17940.52344
35.669	17941.1725
35.67062383	17941.98847
35.672	17942.68
35.67326733	17943.31683
35.67491102	17944.14279
35.67604167	17944.71094
35.67722772	17945.30693
35.67887142	17946.13289
35.68	17946.7
35.68118812	17947.29703
35.68229167	17947.85156
35.68398693	17948.70343
35.68514851	17949.28713
35.68645833	17949.94531
35.688	17950.72
35.68910891	17951.27723
35.69042581	17951.93897
35.69166667	17952.5625
35.693	17953.2325
35.69405941	17953.76485
35.6957031	17954.59081
35.696875	17955.17969
35.698	17955.745
35.6990099	17956.25248
35.7009901	17957.24752
35.702	17957.755
35.703125	17958.32031
35.70482026	17959.17218
35.70594059	17959.73515
35.707	17960.2675
35.70833333	17960.9375
35.70990099	17961.72525
35.711	17962.2775
35.7123268	17962.94422
35.71354167	17963.55469
35.715	17964.2875
35.71665359	17965.11843
35.71770833	17965.64844
35.71881188	17966.20297
35.72	17966.8
35.72165359	17967.63093
35.72277228	17968.19307
35.72395833	17968.78906
35.72565359	17969.64093
35.72673267	17970.18317
35.728125	17970.88281
35.72970297	17971.67574
35.731	17972.3275
35.73261846	17973.14078
35.73366337	17973.66584
35.735	17974.3375
35.7363268	17975.00422
35.7375	17975.59375
35.73861386	17976.15347
35.74	17976.85
35.7413268	17977.51672
35.74257426	17978.14356
35.744	17978.86
35.74554455	17979.63614
35.746875	17980.30469
35.748	17980.87
35.7493268	17981.53672
35.751	17982.3775
35.75208333	17982.92187
35.7534518	17983.60953
35.75478224	17984.27808
35.75625	17985.01562
35.75742574	17985.60644
35.759	17986.3975
35.7603268	17987.06422
35.76138614	17987.59653
35.7625	17988.15625
35.764	17988.91
35.7653268	17989.57672
35.76633663	17990.08416
35.76770833	17990.77344
35.769	17991.4225
35.77062383	17992.23847
35.772	17992.93
35.77326733	17993.56683
35.77491102	17994.39279
35.77604167	17994.96094
35.77722772	17995.55693
35.77887142	17996.38289
35.78	17996.95
35.78118812	17997.54703
35.78229167	17998.10156
35.78398693	17998.95343
35.78514851	17999.53713
35.78645833	18000.19531
35.788	18000.97
35.78910891	18001.52723
35.79042581	18002.18897
35.79166667	18002.8125
35.793	18003.4825
35.79405941	18004.01485
35.7957031	18004.84081
35.796875	18005.42969
35.798	18005.995
35.7990099	18006.50248
35.8009901	18007.49752
35.802	18008.005
35.803125	18008.57031
35.80482026	18009.42218
35.80594059	18009.98515
35.807	18010.5175
35.80833333	18011.1875
35.80990099	18011.97525
35.811	18012.5275
35.8123268	18013.19422
35.81354167	18013.80469
35.815	18014.5375
35.81665359	18015.36843
35.81770833	18015.89844
35.81881188	18016.45297
35.82	18017.05
35.82165359	18017.88093
35.82277228	18018.44307
35.82395833	18019.03906
35.82565359	18019.89093
35.82673267	18020.43317
35.828125	18021.13281
35.82970297	18021.92574
35.831	18022.5775
35.83261846	18023.39078
35.83366337	18023.91584
35.835	18024.5875
35.8363268	18025.25422
35.8375	18025.84375
35.83861386	18026.40347
35.84	18027.1
35.8413268	18027.76672
35.84257426	18028.39356
35.844	18029.11
35.84554455	18029.88614
35.846875	18030.55469
35.848	18031.12
35.8493268	18031.78672
35.851	18032.6275
35.85208333	18033.17187
35.8534518	18033.85953
35.85478224	18034.52808
35.85625	18035.26562
35.85742574	18035.85644
35.859	18036.6475
35.8603268	18037.31422
35.86138614	18037.84653
35.8625	18038.40625
35.864	18039.16
35.8653268	18039.82672
35.86633663	18040.33416
35.86770833	18041.02344
35.869	18041.6725
35.87062383	18042.48847
35.872	18043.18
35.87326733	18043.81683
35.87491102	18044.64279
35.87604167	18045.21094
35.87722772	18045.80693
35.87887142	18046.63289
35.88	18047.2
35.88118812	18047.79703
35.88229167	18048.35156
35.88398693	18049.20343
35.88514851	18049.78713
35.88645833	18050.44531
35.888	18051.22
35.88910891	18051.77723
35.89042581	18052.43897
35.89166667	18053.0625
35.893	18053.7325
35.89405941	18054.26485
35.8957031	18055.09081
35.896875	18055.67969
35.898	18056.245
35.8990099	18056.75248
35.9009901	18057.74752
35.902	18058.255
35.903125	18058.82031
35.90482026	18059.67218
35.90594059	18060.23515
35.907	18060.7675
35.90833333	18061.4375
35.90990099	18062.22525
35.911	18062.7775
35.9123268	18063.44422
35.91354167	18064.05469
35.915	18064.7875
35.91665359	18065.61843
35.91770833	18066.14844
35.91881188	18066.70297
35.92	18067.3
35.92165359	18068.13093
35.92277228	18068.69307
35.92395833	18069.28906
35.92565359	18070.14093
35.92673267	18070.68317
35.928125	18071.38281
35.92970297	18072.17574
35.931	18072.8275
35.93261846	18073.64078
35.93366337	18074.16584
35.935	18074.8375
35.9363268	18075.50422
35.9375	18076.09375
35.93861386	18076.65347
35.94	18077.35
35.9413268	18078.01672
35.94257426	18078.64356
35.944	18079.36
35.94554455	18080.13614
35.946875	18080.80469
35.948	18081.37
35.9493268	18082.03672
35.951	18082.8775
35.95208333	18083.42187
35.9534518	18084.10953
35.95478224	18084.77808
35.95625	18085.51562
35.95742574	18086.10644
35.959	18086.8975
35.9603268	18087.56422
35.96138614	18088.09653
35.9625	18088.65625
35.964	18089.41
35.9653268	18090.07672
35.96633663	18090.58416
35.96770833	18091.27344
35.969	18091.9225
35.97062383	18092.73847
35.972	18093.43
35.97326733	18094.06683
35.97491102	18094.89279
35.97604167	18095.46094
35.97722772	18096.05693
35.97887142	18096.88289
35.98	18097.45
35.98118812	18098.04703
35.98229167	18098.60156
35.98398693	18099.45343
35.98514851	18100.03713
35.98645833	18100.69531
35.988	18101.47
35.98910891	18102.02723
35.99042581	18102.68897
35.99166667	18103.3125
35.993	18103.9825
35.99405941	18104.51485
35.9957031	18105.34081
35.996875	18105.92969
35.998	18106.495
35.9990099	18107.00248
36.0009901	18107.99752
36.002	18108.505
36.003125	18109.07031
36.00482026	18109.92218
36.00594059	18110.48515
36.007	18111.0175
36.00833333	18111.6875
36.00990099	18112.47525
36.011	18113.0275
36.0123268	18113.69422
36.01354167	18114.30469
36.015	18115.0375
36.01665359	18115.86843
36.01770833	18116.39844
36.01881188	18116.95297
36.02	18117.55
36.02165359	18118.38093
36.02277228	18118.94307
36.02395833	18119.53906
36.02565359	18120.39093
36.02673267	18120.93317
36.028125	18121.63281
36.02970297	18122.42574
36.031	18123.0775
36.03261846	18123.89078
36.03366337	18124.41584
36.035	18125.0875
36.0363268	18125.75422
36.0375	18126.34375
36.03861386	18126.90347
36.04	18127.6
36.0413268	18128.26672
36.04257426	18128.89356
36.044	18129.61
36.04554455	18130.38614
36.046875	18131.05469
36.048	18131.62
36.0493268	18132.28672
36.051	18133.1275
36.05208333	18133.67187
36.0534518	18134.35953
36.05478224	18135.02808
36.05625	18135.76562
36.05742574	18136.35644
36.059	18137.1475
36.0603268	18137.81422
36.06138614	18138.34653
36.0625	18138.90625
36.064	18139.66
36.0653268	18140.32672
36.06633663	18140.83416
36.06770833	18141.52344
36.069	18142.1725
36.07062383	18142.98847
36.072	18143.68
36.07326733	18144.31683
36.07491102	18145.14279
36.07604167	18145.71094
36.07722772	18146.30693
36.07854462	18146.96867
36.08	18147.7
36.08118812	18148.29703
36.08229167	18148.85156
36.08366013	18149.53922
36.085	18150.2125
36.08645833	18150.94531
36.0878268	18151.63297
36.089	18152.2225
36.09009901	18152.77475
36.09166667	18153.5625
36.093	18154.2325
36.09405941	18154.76485
36.0953763	18155.42659
36.096875	18156.17969
36.098	18156.745
36.0990099	18157.25248
36.1009901	18158.24752
36.102	18158.755
36.103125	18159.32031
36.10449346	18160.00797
36.10594059	18160.73515
36.107	18161.2675
36.10833333	18161.9375
36.1097018	18162.62515
36.11089109	18163.22277
36.112	18163.78
36.11354167	18164.55469
36.11485149	18165.21287
36.1163268	18165.95422
36.11770833	18166.64844
36.11881188	18167.20297
36.12	18167.8
36.1213268	18168.46672
36.12277228	18169.19307
36.12395833	18169.78906
36.1253268	18170.47672
36.12673267	18171.18317
36.128	18171.82
36.12949346	18172.57047
36.131	18173.3275
36.13229167	18173.97656
36.13366337	18174.66584
36.13498026	18175.32758
36.136	18175.84
36.1375	18176.59375
36.13861386	18177.15347
36.13993076	18177.81521
36.141	18178.3525
36.14257426	18179.14356
36.14375	18179.73437
36.1453268	18180.52672
36.14686145	18181.29788
36.14791667	18181.82812
36.149	18182.3725
36.15082185	18183.28798
36.152	18183.88
36.153125	18184.44531
36.15445545	18185.11386
36.156	18185.89
36.15742574	18186.60644
36.15874264	18187.26818
36.16	18187.9
36.16138614	18188.59653
36.1625	18189.15625
36.16386846	18189.8439
36.165	18190.4125
36.16633663	18191.08416
36.16765353	18191.7459
36.169	18192.4225
36.17029703	18193.07426
36.171875	18193.86719
36.17326733	18194.56683
36.17458422	18195.22857
36.17604167	18195.96094
36.17722772	18196.55693
36.17854462	18197.21867
36.18	18197.95
36.18118812	18198.54703
36.18229167	18199.10156
36.18366013	18199.78922
36.185	18200.4625
36.18645833	18201.19531
36.1878268	18201.88297
36.189	18202.4725
36.19009901	18203.02475
36.19166667	18203.8125
36.193	18204.4825
36.19405941	18205.01485
36.1953763	18205.67659
36.196875	18206.42969
36.198	18206.995
36.1990099	18207.50248
36.20098039	18208.49265
36.2019802	18208.99505
36.203	18209.5075
36.20416667	18210.09375
36.20586193	18210.94562
36.20693069	18211.48267
36.2083268	18212.18422
36.209375	18212.71094
36.21089109	18213.47277
36.212	18214.03
36.2133268	18214.69672
36.21485149	18215.46287
36.216	18216.04
36.21765359	18216.87093
36.21875	18217.42187
36.21980198	18217.9505
36.221	18218.5525
36.22265359	18219.38343
36.22376238	18219.94059
36.225	18220.5625
36.22669526	18221.41437
36.228	18222.07
36.22916667	18222.65625
36.23069307	18223.42327
36.23229167	18224.22656
36.23366013	18224.91422
36.23465347	18225.41337
36.236	18226.09
36.2373268	18226.75672
36.23854167	18227.36719
36.23960396	18227.90099
36.241	18228.6025
36.2423268	18229.26922
36.24375	18229.98437
36.245	18230.6125
36.24653465	18231.38366
36.24791667	18232.07812
36.249	18232.6225
36.25049505	18233.37376
36.252	18234.13
36.253125	18234.69531
36.25445545	18235.36386
36.256	18236.14
36.25729167	18236.78906
36.25841584	18237.35396
36.26	18238.15
36.2613268	18238.81672
36.26237624	18239.34406
36.26354167	18239.92969
36.265	18240.6625
36.2663268	18241.32922
36.26732673	18241.83168
36.26875	18242.54687
36.27029703	18243.32426
36.271875	18244.11719
36.273	18244.6825
36.27425743	18245.31436
36.276	18246.19
36.27708333	18246.73437
36.27821782	18247.30446
36.27986152	18248.13041
36.281	18248.7025
36.28217822	18249.29455
36.28333333	18249.875
36.285	18250.7125
36.28613861	18251.28465
36.2875	18251.96875
36.289	18252.7225
36.29009901	18253.27475
36.29141591	18253.93649
36.29270833	18254.58594
36.294	18255.235
36.2950495	18255.76238
36.2966932	18256.58833
36.29791667	18257.20312
36.299	18257.7475
36.30098039	18258.74265
36.3019802	18259.24505
36.303	18259.7575
36.30416667	18260.34375
36.30586193	18261.19562
36.30693069	18261.73267
36.3083268	18262.43422
36.309375	18262.96094
36.31089109	18263.72277
36.312	18264.28
36.3133268	18264.94672
36.31485149	18265.71287
36.316	18266.29
36.31765359	18267.12093
36.31875	18267.67187
36.31980198	18268.2005
36.321	18268.8025
36.32265359	18269.63343
36.32376238	18270.19059
36.325	18270.8125
36.32669526	18271.66437
36.328	18272.32
36.32916667	18272.90625
36.33069307	18273.67327
36.33229167	18274.47656
36.33366013	18275.16422
36.33465347	18275.66337
36.336	18276.34
36.3373268	18277.00672
36.33854167	18277.61719
36.33960396	18278.15099
36.341	18278.8525
36.3423268	18279.51922
36.34375	18280.23437
36.345	18280.8625
36.34653465	18281.63366
36.34791667	18282.32812
36.349	18282.8725
36.35049505	18283.62376
36.352	18284.38
36.353125	18284.94531
36.35445545	18285.61386
36.356	18286.39
36.35729167	18287.03906
36.35841584	18287.60396
36.36	18288.4
36.3613268	18289.06672
36.36237624	18289.59406
36.36354167	18290.17969
36.365	18290.9125
36.3663268	18291.57922
36.36732673	18292.08168
36.36875	18292.79687
36.37029703	18293.57426
36.371875	18294.36719
36.373	18294.9325
36.37425743	18295.56436
36.376	18296.44
36.37708333	18296.98437
36.37821782	18297.55446
36.37986152	18298.38041
36.381	18298.9525
36.38217822	18299.54455
36.38333333	18300.125
36.385	18300.9625
36.38613861	18301.53465
36.3875	18302.21875
36.389	18302.9725
36.39009901	18303.52475
36.39141591	18304.18649
36.39270833	18304.83594
36.394	18305.485
36.3950495	18306.01238
36.3966932	18306.83833
36.39791667	18307.45312
36.399	18307.9975
36.40098039	18308.99265
36.4019802	18309.49505
36.403	18310.0075
36.40416667	18310.59375
36.40586193	18311.44562
36.40693069	18311.98267
36.4083268	18312.68422
36.409375	18313.21094
36.41089109	18313.97277
36.412	18314.53
36.4133268	18315.19672
36.41485149	18315.96287
36.416	18316.54
36.41765359	18317.37093
36.41875	18317.92187
36.41980198	18318.4505
36.421	18319.0525
36.42265359	18319.88343
36.42376238	18320.44059
36.425	18321.0625
36.42669526	18321.91437
36.428	18322.57
36.42916667	18323.15625
36.43069307	18323.92327
36.43229167	18324.72656
36.43366013	18325.41422
36.43465347	18325.91337
36.436	18326.59
36.4373268	18327.25672
36.43854167	18327.86719
36.43960396	18328.40099
36.441	18329.1025
36.4423268	18329.76922
36.44375	18330.48437
36.445	18331.1125
36.44653465	18331.88366
36.44791667	18332.57812
36.449	18333.1225
36.45049505	18333.87376
36.452	18334.63
36.453125	18335.19531
36.45445545	18335.86386
36.456	18336.64
36.45729167	18337.28906
36.45841584	18337.85396
36.46	18338.65
36.4613268	18339.31672
36.46237624	18339.84406
36.46354167	18340.42969
36.465	18341.1625
36.4663268	18341.82922
36.46732673	18342.33168
36.46875	18343.04687
36.47029703	18343.82426
36.471875	18344.61719
36.473	18345.1825
36.47425743	18345.81436
36.476	18346.69
36.47708333	18347.23437
36.47821782	18347.80446
36.47986152	18348.63041
36.481	18349.2025
36.48217822	18349.79455
36.48333333	18350.375
36.485	18351.2125
36.48613861	18351.78465
36.4875	18352.46875
36.489	18353.2225
36.49009901	18353.77475
36.49141591	18354.43649
36.49270833	18355.08594
36.494	18355.735
36.4950495	18356.26238
36.4966932	18357.08833
36.49791667	18357.70312
36.499	18358.2475
36.50098039	18359.24265
36.5019802	18359.74505
36.503	18360.2575
36.50416667	18360.84375
36.50586193	18361.69562
36.50693069	18362.23267
36.5083268	18362.93422
36.509375	18363.46094
36.51089109	18364.22277
36.512	18364.78
36.5133268	18365.44672
36.51485149	18366.21287
36.516	18366.79
36.51765359	18367.62093
36.51875	18368.17187
36.51980198	18368.7005
36.521	18369.3025
36.52265359	18370.13343
36.52376238	18370.69059
36.525	18371.3125
36.52636846	18372.00015
36.52772277	18372.68069
36.52916667	18373.40625
36.53069307	18374.17327
36.532	18374.83
36.53333333	18375.5
36.53465347	18376.16337
36.53597036	18376.82511
36.537	18377.3425
36.53854167	18378.11719
36.53960396	18378.65099
36.5409518	18379.32828
36.542	18379.855
36.54356436	18380.64109
36.545	18381.3625
36.54653465	18382.13366
36.54785155	18382.7954
36.54895833	18383.35156
36.55049505	18384.12376
36.55181195	18384.7855
36.553	18385.3825
36.55416667	18385.96875
36.55577234	18386.7756
36.55729167	18387.53906
36.55841584	18388.10396
36.55973274	18388.7657
36.561	18389.4025
36.56237624	18390.09406
36.56354167	18390.67969
36.56491013	18391.36734
36.566	18391.915
36.56732673	18392.58168
36.56875	18393.29687
36.57	18393.925
36.57161393	18394.736
36.573	18395.4325
36.57425743	18396.06436
36.576	18396.94
36.57708333	18397.48437
36.57821782	18398.05446
36.57953472	18398.7162
36.581	18399.4525
36.58217822	18400.04455
36.58333333	18400.625
36.5847018	18401.31265
36.58613861	18402.03465
36.5875	18402.71875
36.58886846	18403.4064
36.59	18403.975
36.59108911	18404.52228
36.59270833	18405.33594
36.594	18405.985
36.5950495	18406.51238
36.5963664	18407.17412
36.59791667	18407.95312
36.599	18408.4975
36.60065359	18409.32843
36.6019802	18409.99505
36.603	18410.5075
36.60416667	18411.09375
36.60553513	18411.7814
36.60693069	18412.48267
36.608	18413.02
36.609375	18413.71094
36.61074346	18414.39859
36.61188119	18414.9703
36.613	18415.5325
36.61458333	18416.32812
36.616	18417.04
36.6173268	18417.70672
36.61875	18418.42187
36.61980198	18418.9505
36.621	18419.5525
36.6223268	18420.21922
36.62376238	18420.94059
36.625	18421.5625
36.62636846	18422.25015
36.62772277	18422.93069
36.62916667	18423.65625
36.63069307	18424.42327
36.632	18425.08
36.63333333	18425.75
36.63465347	18426.41337
36.63597036	18427.07511
36.637	18427.5925
36.63854167	18428.36719
36.63960396	18428.90099
36.6409518	18429.57828
36.642	18430.105
36.64356436	18430.89109
36.645	18431.6125
36.64653465	18432.38366
36.64785155	18433.0454
36.64895833	18433.60156
36.65049505	18434.37376
36.65181195	18435.0355
36.653	18435.6325
36.65416667	18436.21875
36.65577234	18437.0256
36.65729167	18437.78906
36.65841584	18438.35396
36.65973274	18439.0157
36.661	18439.6525
36.66237624	18440.34406
36.66354167	18440.92969
36.66491013	18441.61734
36.666	18442.165
36.66732673	18442.83168
36.66875	18443.54687
36.67	18444.175
36.67161393	18444.986
36.673	18445.6825
36.67425743	18446.31436
36.676	18447.19
36.67708333	18447.73437
36.67821782	18448.30446
36.67953472	18448.9662
36.681	18449.7025
36.68217822	18450.29455
36.68333333	18450.875
36.6847018	18451.56265
36.68613861	18452.28465
36.6875	18452.96875
36.68886846	18453.6564
36.69	18454.225
36.69108911	18454.77228
36.69270833	18455.58594
36.694	18456.235
36.6950495	18456.76238
36.6963664	18457.42412
36.69791667	18458.20312
36.699	18458.7475
36.7003268	18459.41422
36.70169526	18460.10187
36.7029703	18460.74257
36.704	18461.26
36.70520833	18461.86719
36.70690359	18462.71906
36.708	18463.27
36.7093268	18463.93672
36.71041667	18464.48437
36.71188119	18465.2203
36.713	18465.7825
36.71458333	18466.57812
36.71584158	18467.2104
36.717	18467.7925
36.71865359	18468.62343
36.71979167	18469.19531
36.72083333	18469.71875
36.722	18470.305
36.72365359	18471.13593
36.72475248	18471.68812
36.72604167	18472.33594
36.72772277	18473.18069
36.729	18473.8225
36.73053513	18474.5939
36.732	18475.33
36.73333333	18476
36.734375	18476.52344
36.73564356	18477.16089
36.737	18477.8425
36.7383268	18478.50922
36.73958333	18479.14062
36.740625	18479.66406
36.742	18480.355
36.74356436	18481.14109
36.74479167	18481.75781
36.7463268	18482.52922
36.74752475	18483.13119
36.74895833	18483.85156
36.7503268	18484.53922
36.75148515	18485.12129
36.753	18485.8825
36.75416667	18486.46875
36.75544554	18487.11139
36.757	18487.8925
36.75833333	18488.5625
36.75940594	18489.10149
36.761	18489.9025
36.7623268	18490.56922
36.76336634	18491.09158
36.76458333	18491.70312
36.766	18492.415
36.767	18492.9175
36.76864363	18493.74342
36.77	18494.425
36.77128713	18495.07178
36.77291667	18495.89062
36.774	18496.435
36.77590112	18497.39031
36.777	18497.9425
36.778125	18498.50781
36.77920792	18499.05198
36.78086193	18499.88312
36.782	18500.455
36.78316832	18501.04208
36.784375	18501.64844
36.786	18502.465
36.78745551	18503.19639
36.78854167	18503.74219
36.79	18504.475
36.79108911	18505.02228
36.79240601	18505.68402
36.79375	18506.35937
36.795	18506.9875
36.7960396	18507.5099
36.7976833	18508.33586
36.79895833	18508.97656
36.8	18509.5
36.80136846	18510.18765
36.8029703	18510.99257
36.804	18511.51
36.80520833	18512.11719
36.8065768	18512.80484
36.80792079	18513.4802
36.809	18514.0225
36.81041667	18514.73437
36.81178513	18515.42203
36.81287129	18515.96782
36.8143268	18516.69922
36.81584158	18517.4604
36.817	18518.0425
36.8183268	18518.70922
36.81979167	18519.44531
36.82083333	18519.96875
36.822	18520.555
36.8233268	18521.22172
36.82475248	18521.93812
36.82604167	18522.58594
36.82741013	18523.27359
36.829	18524.0725
36.83020833	18524.67969
36.83168317	18525.42079
36.8333268	18526.24672
36.834375	18526.77344
36.83564356	18527.41089
36.83696046	18528.07263
36.838	18528.595
36.83958333	18529.39062
36.840625	18529.91406
36.84199346	18530.60172
36.8433268	18531.27172
36.84479167	18532.00781
36.846	18532.615
36.84752475	18533.38119
36.84884165	18534.04293
36.85	18534.625
36.85148515	18535.37129
36.85280204	18536.03303
36.854	18536.635
36.85544554	18537.36139
36.857	18538.1425
36.85833333	18538.8125
36.85940594	18539.35149
36.86074346	18540.02359
36.862	18540.655
36.86336634	18541.34158
36.86458333	18541.95312
36.8659518	18542.64078
36.867	18543.1675
36.86831683	18543.82921
36.86979167	18544.57031
36.87128713	18545.32178
36.87291667	18546.14062
36.874	18546.685
36.87557432	18547.4761
36.877	18548.1925
36.878125	18548.75781
36.87920792	18549.30198
36.88053513	18549.9689
36.882	18550.705
36.88316832	18551.29208
36.884375	18551.89844
36.886	18552.715
36.88712871	18553.28218
36.88854167	18553.99219
36.88991013	18554.67984
36.891	18555.2275
36.89207921	18555.7698
36.89375	18556.60937
36.895	18557.2375
36.8960396	18557.7599
36.8973565	18558.42164
36.89895833	18559.22656
36.9	18559.75
36.90136846	18560.43765
36.9029703	18561.24257
36.904	18561.76
36.90520833	18562.36719
36.9065768	18563.05484
36.90792079	18563.7302
36.909	18564.2725
36.91041667	18564.98437
36.91178513	18565.67203
36.91287129	18566.21782
36.9143268	18566.94922
36.91584158	18567.7104
36.917	18568.2925
36.9183268	18568.95922
36.91979167	18569.69531
36.92083333	18570.21875
36.922	18570.805
36.9233268	18571.47172
36.92475248	18572.18812
36.926	18572.815
36.92708333	18573.35937
36.92871287	18574.17822
36.93020833	18574.92969
36.93168317	18575.67079
36.933	18576.3325
36.9343268	18576.99922
36.93541667	18577.54687
36.93663366	18578.15842
36.938	18578.845
36.9393268	18579.51172
36.94059406	18580.14851
36.94166667	18580.6875
36.943	18581.3575
36.94455446	18582.13861
36.946	18582.865
36.9473268	18583.53172
36.94851485	18584.12871
36.95	18584.875
36.95104167	18585.39844
36.95247525	18586.11881
36.95379214	18586.78055
36.95520833	18587.49219
36.95643564	18588.10891
36.958	18588.895
36.959375	18589.58594
36.96041667	18590.10937
36.96178513	18590.79703
36.963	18591.4075
36.96435644	18592.08911
36.965625	18592.72656
36.96666667	18593.25
36.968	18593.92
36.96963373	18594.74095
36.971	18595.4275
36.97227723	18596.06931
36.97395833	18596.91406
36.97524752	18597.56188
36.97656442	18598.22362
36.978	18598.945
36.97916667	18599.53125
36.98020833	18600.05469
36.9815768	18600.74234
36.983	18601.4575
36.98415842	18602.0396
36.98541667	18602.67187
36.987	18603.4675
36.98811881	18604.0297
36.98958333	18604.76562
36.9909518	18605.45328
36.992	18605.98
36.9933961	18606.68154
36.99479167	18607.38281
36.996	18607.99
36.9970297	18608.50743
36.9983466	18609.16917
36.99999029	18609.99512
37.00104167	18610.52344
37.00241013	18611.21109
37.0039604	18611.9901
37.005	18612.5125
37.00625	18613.14062
37.00761846	18613.82828
37.00891089	18614.47772
37.01	18615.025
37.01145833	18615.75781
37.0128268	18616.44547
37.014	18617.035
37.015625	18617.85156
37.01683168	18618.45792
37.018	18619.045
37.0193268	18619.71172
37.02079208	18620.44802
37.021875	18620.99219
37.023	18621.5575
37.0243268	18622.22422
37.026	18623.065
37.02708333	18623.60937
37.02871287	18624.42822
37.03	18625.075
37.0315768	18625.86734
37.033	18626.5825
37.034	18627.085
37.03541667	18627.79687
37.03663366	18628.40842
37.03795056	18629.07016
37.039	18629.5975
37.04059406	18630.39851
37.04166667	18630.9375
37.043	18631.6075
37.04455446	18632.38861
37.04583333	18633.03125
37.047	18633.6175
37.04851485	18634.37871
37.04983175	18635.04045
37.05104167	18635.64844
37.05247525	18636.36881
37.05379214	18637.03055
37.05520833	18637.74219
37.05643564	18638.35891
37.058	18639.145
37.059375	18639.83594
37.06041667	18640.35937
37.06178513	18641.04703
37.063	18641.6575
37.06435644	18642.33911
37.065625	18642.97656
37.06666667	18643.5
37.068	18644.17
37.06963373	18644.99095
37.071	18645.6775
37.07227723	18646.31931
37.07395833	18647.16406
37.07524752	18647.81188
37.07656442	18648.47362
37.078	18649.195
37.07916667	18649.78125
37.08020833	18650.30469
37.0815768	18650.99234
37.083	18651.7075
37.08415842	18652.2896
37.08541667	18652.92187
37.087	18653.7175
37.08811881	18654.2797
37.08958333	18655.01562
37.0909518	18655.70328
37.092	18656.23
37.0933961	18656.93154
37.09479167	18657.63281
37.096	18658.24
37.0970297	18658.75743
37.0983466	18659.41917
37.09999029	18660.24512
37.10104167	18660.77344
37.10241013	18661.46109
37.1039604	18662.2401
37.105	18662.7625
37.10625	18663.39062
37.10761846	18664.07828
37.10891089	18664.72772
37.11	18665.275
37.11145833	18666.00781
37.1128268	18666.69547
37.114	18667.285
37.115625	18668.10156
37.11683168	18668.70792
37.118	18669.295
37.1193268	18669.96172
37.12079208	18670.69802
37.121875	18671.24219
37.123	18671.8075
37.1243268	18672.47422
37.126	18673.315
37.12708333	18673.85937
37.12871287	18674.67822
37.13	18675.325
37.1315768	18676.11734
37.133	18676.8325
37.134	18677.335
37.13541667	18678.04687
37.13663366	18678.65842
37.13795056	18679.32016
37.139	18679.8475
37.14059406	18680.64851
37.14166667	18681.1875
37.143	18681.8575
37.14455446	18682.63861
37.14583333	18683.28125
37.147	18683.8675
37.14851485	18684.62871
37.14983175	18685.29045
37.15104167	18685.89844
37.15247525	18686.61881
37.15379214	18687.28055
37.15520833	18687.99219
37.15643564	18688.60891
37.158	18689.395
37.159375	18690.08594
37.16041667	18690.60937
37.16178513	18691.29703
37.163	18691.9075
37.16435644	18692.58911
37.165625	18693.22656
37.16666667	18693.75
37.168	18694.42
37.16963373	18695.24095
37.171	18695.9275
37.17227723	18696.56931
37.17395833	18697.41406
37.175	18697.9375
37.17623762	18698.55941
37.17788132	18699.38536
37.179	18699.9475
37.18019802	18700.5495
37.18125	18701.07812
37.18294526	18701.92999
37.184	18702.46
37.18541667	18703.17187
37.187	18703.9675
37.18811881	18704.5297
37.18943571	18705.19144
37.190625	18705.78906
37.192	18706.48
37.19306931	18707.01733
37.194713	18707.84328
37.19583333	18708.40625
37.197	18708.9925
37.1980198	18709.50495
37.1996635	18710.33091
37.201	18711.0025
37.20208333	18711.54687
37.2034518	18712.23453
37.2049505	18712.98762
37.206	18713.515
37.20729167	18714.16406
37.20866013	18714.85172
37.20990099	18715.47525
37.211	18716.0275
37.2125	18716.78125
37.21386139	18717.46535
37.215	18718.0375
37.21666667	18718.875
37.21782178	18719.45545
37.219	18720.0475
37.2203268	18720.71422
37.22178218	18721.44554
37.22291667	18722.01562
37.224	18722.56
37.22574257	18723.43564
37.227	18724.0675
37.228125	18724.63281
37.22970297	18725.42574
37.23125	18726.20312
37.23267327	18726.91832
37.23399016	18727.58006
37.235	18728.0875
37.23645833	18728.82031
37.23762376	18729.40594
37.23894066	18730.06768
37.24	18730.6
37.24158416	18731.39604
37.24270833	18731.96094
37.244	18732.61
37.24554455	18733.38614
37.246875	18734.05469
37.248	18734.62
37.24950495	18735.37624
37.251	18736.1275
37.25208333	18736.67187
37.25346535	18737.36634
37.255	18738.1375
37.25625	18738.76562
37.25775254	18739.52065
37.259	18740.1475
37.26039604	18740.84901
37.26145833	18741.38281
37.2628268	18742.07047
37.264	18742.66
37.26534653	18743.33663
37.26666343	18743.99837
37.26770833	18744.52344
37.26930693	18745.32673
37.27083333	18746.09375
37.272	18746.68
37.27359412	18747.48105
37.275	18748.1875
37.27623762	18748.80941
37.27755452	18749.47115
37.279	18750.1975
37.28019802	18750.7995
37.28125	18751.32812
37.28261846	18752.01578
37.284	18752.71
37.28514851	18753.28713
37.28678513	18754.10953
37.288	18754.72
37.28910891	18755.27723
37.290625	18756.03906
37.29199346	18756.72672
37.29306931	18757.26733
37.2943862	18757.92907
37.29583333	18758.65625
37.297	18759.2425
37.2980198	18759.75495
37.2993367	18760.41669
37.301	18761.2525
37.30208333	18761.79687
37.3034518	18762.48453
37.3049505	18763.23762
37.306	18763.765
37.30729167	18764.41406
37.30866013	18765.10172
37.30990099	18765.72525
37.311	18766.2775
37.3125	18767.03125
37.31386139	18767.71535
37.315	18768.2875
37.31666667	18769.125
37.31782178	18769.70545
37.319	18770.2975
37.3203268	18770.96422
37.32178218	18771.69554
37.32291667	18772.26562
37.324	18772.81
37.32565359	18773.64093
37.32673267	18774.18317
37.328125	18774.88281
37.32970297	18775.67574
37.331	18776.3275
37.33261846	18777.14078
37.33366337	18777.66584
37.335	18778.3375
37.3363268	18779.00422
37.3375	18779.59375
37.33861386	18780.15347
37.34	18780.85
37.3413268	18781.51672
37.34257426	18782.14356
37.344	18782.86
37.34554455	18783.63614
37.346875	18784.30469
37.348	18784.87
37.3493268	18785.53672
37.351	18786.3775
37.35208333	18786.92187
37.3534518	18787.60953
37.35478224	18788.27808
37.35625	18789.01562
37.35742574	18789.60644
37.359	18790.3975
37.3603268	18791.06422
37.36138614	18791.59653
37.3625	18792.15625
37.364	18792.91
37.3653268	18793.57672
37.36633663	18794.08416
37.36770833	18794.77344
37.369	18795.4225
37.37062383	18796.23847
37.372	18796.93
37.37326733	18797.56683
37.37491102	18798.39279
37.37604167	18798.96094
37.37722772	18799.55693
37.37887142	18800.38289
37.38	18800.95
37.38118812	18801.54703
37.38229167	18802.10156
37.38398693	18802.95343
37.38514851	18803.53713
37.38645833	18804.19531
37.388	18804.97
37.38910891	18805.52723
37.39042581	18806.18897
37.39166667	18806.8125
37.393	18807.4825
37.39405941	18808.01485
37.3957031	18808.84081
37.396875	18809.42969
37.398	18809.995
37.3990099	18810.50248
37.4009901	18811.49752
37.402	18812.005
37.403125	18812.57031
37.40449346	18813.25797
37.40594059	18813.98515
37.407	18814.5175
37.40833333	18815.1875
37.4097018	18815.87515
37.41089109	18816.47277
37.412	18817.03
37.41354167	18817.80469
37.41485149	18818.46287
37.4163268	18819.20422
37.41770833	18819.89844
37.41881188	18820.45297
37.42	18821.05
37.4213268	18821.71672
37.42277228	18822.44307
37.42395833	18823.03906
37.4253268	18823.72672
37.42673267	18824.43317
37.428	18825.07
37.42949346	18825.82047
37.431	18826.5775
37.43229167	18827.22656
37.43366337	18827.91584
37.43498026	18828.57758
37.436	18829.09
37.4375	18829.84375
37.43861386	18830.40347
37.43993076	18831.06521
37.441	18831.6025
37.44257426	18832.39356
37.44375	18832.98437
37.4453268	18833.77672
37.44686145	18834.54788
37.44791667	18835.07812
37.449	18835.6225
37.45082185	18836.53798
37.452	18837.13
37.453125	18837.69531
37.45445545	18838.36386
37.456	18839.14
37.45742574	18839.85644
37.45874264	18840.51818
37.46	18841.15
37.46138614	18841.84653
37.4625	18842.40625
37.46386846	18843.0939
37.465	18843.6625
37.46633663	18844.33416
37.46765353	18844.9959
37.469	18845.6725
37.47029703	18846.32426
37.471875	18847.11719
37.47326733	18847.81683
37.47458422	18848.47857
37.47604167	18849.21094
37.47722772	18849.80693
37.47854462	18850.46867
37.48	18851.2
37.48118812	18851.79703
37.48229167	18852.35156
37.48366013	18853.03922
37.485	18853.7125
37.48645833	18854.44531
37.4878268	18855.13297
37.489	18855.7225
37.49009901	18856.27475
37.49166667	18857.0625
37.493	18857.7325
37.49405941	18858.26485
37.4953763	18858.92659
37.496875	18859.67969
37.498	18860.245
37.4990099	18860.75248
37.5009901	18861.74752
37.502	18862.255
37.503125	18862.82031
37.50449346	18863.50797
37.50594059	18864.23515
37.507	18864.7675
37.50833333	18865.4375
37.5097018	18866.12515
37.51089109	18866.72277
37.512	18867.28
37.51354167	18868.05469
37.51485149	18868.71287
37.5163268	18869.45422
37.51770833	18870.14844
37.51881188	18870.70297
37.52	18871.3
37.5213268	18871.96672
37.52277228	18872.69307
37.52395833	18873.28906
37.5253268	18873.97672
37.52673267	18874.68317
37.528	18875.32
37.52949346	18876.07047
37.531	18876.8275
37.53229167	18877.47656
37.53366337	18878.16584
37.53498026	18878.82758
37.536	18879.34
37.5375	18880.09375
37.53861386	18880.65347
37.53993076	18881.31521
37.541	18881.8525
37.54257426	18882.64356
37.54375	18883.23437
37.5453268	18884.02672
37.54686145	18884.79788
37.54791667	18885.32812
37.549	18885.8725
37.55082185	18886.78798
37.552	18887.38
37.553125	18887.94531
37.55445545	18888.61386
37.556	18889.39
37.55742574	18890.10644
37.55874264	18890.76818
37.56	18891.4
37.56138614	18892.09653
37.5625	18892.65625
37.56386846	18893.3439
37.565	18893.9125
37.56633663	18894.58416
37.56765353	18895.2459
37.569	18895.9225
37.57029703	18896.57426
37.571875	18897.36719
37.57326733	18898.06683
37.57458422	18898.72857
37.57604167	18899.46094
37.57722772	18900.05693
37.57854462	18900.71867
37.58	18901.45
37.58118812	18902.04703
37.58229167	18902.60156
37.58366013	18903.28922
37.585	18903.9625
37.58645833	18904.69531
37.5878268	18905.38297
37.589	18905.9725
37.59009901	18906.52475
37.59166667	18907.3125
37.593	18907.9825
37.59405941	18908.51485
37.5953763	18909.17659
37.596875	18909.92969
37.598	18910.495
37.5990099	18911.00248
37.6009901	18911.99752
37.602	18912.505
37.603125	18913.07031
37.60449346	18913.75797
37.60594059	18914.48515
37.607	18915.0175
37.60833333	18915.6875
37.6097018	18916.37515
37.61089109	18916.97277
37.612	18917.53
37.61354167	18918.30469
37.61485149	18918.96287
37.6163268	18919.70422
37.61770833	18920.39844
37.61881188	18920.95297
37.62	18921.55
37.6213268	18922.21672
37.62277228	18922.94307
37.62395833	18923.53906
37.6253268	18924.22672
37.62673267	18924.93317
37.628	18925.57
37.62949346	18926.32047
37.631	18927.0775
37.63229167	18927.72656
37.63366337	18928.41584
37.63498026	18929.07758
37.636	18929.59
37.6375	18930.34375
37.63861386	18930.90347
37.63993076	18931.56521
37.641	18932.1025
37.64257426	18932.89356
37.64375	18933.48437
37.6453268	18934.27672
37.64686145	18935.04788
37.64791667	18935.57812
37.649	18936.1225
37.65082185	18937.03798
37.652	18937.63
37.653125	18938.19531
37.65445545	18938.86386
37.656	18939.64
37.65742574	18940.35644
37.65874264	18941.01818
37.66	18941.65
37.66138614	18942.34653
37.6625	18942.90625
37.66386846	18943.5939
37.665	18944.1625
37.66633663	18944.83416
37.66765353	18945.4959
37.669	18946.1725
37.67029703	18946.82426
37.671875	18947.61719
37.67326733	18948.31683
37.67458422	18948.97857
37.67604167	18949.71094
37.67722772	18950.30693
37.67854462	18950.96867
37.68	18951.7
37.68118812	18952.29703
37.68229167	18952.85156
37.68366013	18953.53922
37.685	18954.2125
37.68645833	18954.94531
37.6878268	18955.63297
37.689	18956.2225
37.69009901	18956.77475
37.69166667	18957.5625
37.693	18958.2325
37.69405941	18958.76485
37.6953763	18959.42659
37.696875	18960.17969
37.698	18960.745
37.6990099	18961.25248
37.7009901	18962.24752
37.702	18962.755
37.703125	18963.32031
37.70449346	18964.00797
37.70594059	18964.73515
37.707	18965.2675
37.70833333	18965.9375
37.7097018	18966.62515
37.71089109	18967.22277
37.712	18967.78
37.71354167	18968.55469
37.71485149	18969.21287
37.7163268	18969.95422
37.71770833	18970.64844
37.71881188	18971.20297
37.72	18971.8
37.7213268	18972.46672
37.72277228	18973.19307
37.72395833	18973.78906
37.7253268	18974.47672
37.72673267	18975.18317
37.728	18975.82
37.72949346	18976.57047
37.731	18977.3275
37.73229167	18977.97656
37.73366337	18978.66584
37.73498026	18979.32758
37.736	18979.84
37.7375	18980.59375
37.73861386	18981.15347
37.73993076	18981.81521
37.741	18982.3525
37.74257426	18983.14356
37.74375	18983.73437
37.7453268	18984.52672
37.74686145	18985.29788
37.74791667	18985.82812
37.749	18986.3725
37.75082185	18987.28798
37.752	18987.88
37.753125	18988.44531
37.75445545	18989.11386
37.756	18989.89
37.75742574	18990.60644
37.75874264	18991.26818
37.76	18991.9
37.76138614	18992.59653
37.7625	18993.15625
37.76386846	18993.8439
37.765	18994.4125
37.76633663	18995.08416
37.76765353	18995.7459
37.769	18996.4225
37.77029703	18997.07426
37.771875	18997.86719
37.77326733	18998.56683
37.77458422	18999.22857
37.77604167	18999.96094
37.77722772	19000.55693
37.77854462	19001.21867
37.78	19001.95
37.78118812	19002.54703
37.78229167	19003.10156
37.78366013	19003.78922
37.785	19004.4625
37.78645833	19005.19531
37.7878268	19005.88297
37.789	19006.4725
37.79009901	19007.02475
37.79166667	19007.8125
37.793	19008.4825
37.79405941	19009.01485
37.7953763	19009.67659
37.796875	19010.42969
37.798	19010.995
37.7990099	19011.50248
37.80098039	19012.49265
37.8019802	19012.99505
37.803	19013.5075
37.80416667	19014.09375
37.80586193	19014.94562
37.80693069	19015.48267
37.8083268	19016.18422
37.809375	19016.71094
37.81089109	19017.47277
37.812	19018.03
37.8133268	19018.69672
37.81485149	19019.46287
37.816	19020.04
37.81765359	19020.87093
37.81875	19021.42187
37.81980198	19021.9505
37.821	19022.5525
37.82265359	19023.38343
37.82376238	19023.94059
37.825	19024.5625
37.82669526	19025.41437
37.828	19026.07
37.82916667	19026.65625
37.83069307	19027.42327
37.83229167	19028.22656
37.83366013	19028.91422
37.83465347	19029.41337
37.836	19030.09
37.8373268	19030.75672
37.83854167	19031.36719
37.83960396	19031.90099
37.841	19032.6025
37.8423268	19033.26922
37.84375	19033.98437
37.845	19034.6125
37.84653465	19035.38366
37.84791667	19036.07812
37.849	19036.6225
37.85049505	19037.37376
37.852	19038.13
37.853125	19038.69531
37.85445545	19039.36386
37.856	19040.14
37.85729167	19040.78906
37.85841584	19041.35396
37.86	19042.15
37.8613268	19042.81672
37.86237624	19043.34406
37.86354167	19043.92969
37.865	19044.6625
37.8663268	19045.32922
37.86732673	19045.83168
37.86875	19046.54687
37.87029703	19047.32426
37.871875	19048.11719
37.873	19048.6825
37.87425743	19049.31436
37.876	19050.19
37.87708333	19050.73437
37.87821782	19051.30446
37.87986152	19052.13041
37.881	19052.7025
37.88217822	19053.29455
37.88333333	19053.875
37.885	19054.7125
37.88613861	19055.28465
37.8875	19055.96875
37.889	19056.7225
37.89009901	19057.27475
37.89141591	19057.93649
37.89270833	19058.58594
37.894	19059.235
37.8950495	19059.76238
37.8966932	19060.58833
37.89791667	19061.20312
37.899	19061.7475
37.90098039	19062.74265
37.9019802	19063.24505
37.903	19063.7575
37.90416667	19064.34375
37.90586193	19065.19562
37.90693069	19065.73267
37.9083268	19066.43422
37.909375	19066.96094
37.91089109	19067.72277
37.912	19068.28
37.9133268	19068.94672
37.91485149	19069.71287
37.916	19070.29
37.91765359	19071.12093
37.91875	19071.67187
37.91980198	19072.2005
37.921	19072.8025
37.92265359	19073.63343
37.92376238	19074.19059
37.925	19074.8125
37.92636846	19075.50015
37.92772277	19076.18069
37.92916667	19076.90625
37.93069307	19077.67327
37.932	19078.33
37.93333333	19079
37.93465347	19079.66337
37.93597036	19080.32511
37.937	19080.8425
37.93854167	19081.61719
37.93960396	19082.15099
37.9409518	19082.82828
37.942	19083.355
37.94356436	19084.14109
37.945	19084.8625
37.94653465	19085.63366
37.94785155	19086.2954
37.94895833	19086.85156
37.95049505	19087.62376
37.95181195	19088.2855
37.953	19088.8825
37.95416667	19089.46875
37.95577234	19090.2756
37.95729167	19091.03906
37.95841584	19091.60396
37.95973274	19092.2657
37.961	19092.9025
37.96237624	19093.59406
37.96354167	19094.17969
37.96491013	19094.86734
37.966	19095.415
37.96732673	19096.08168
37.96875	19096.79687
37.97	19097.425
37.97161393	19098.236
37.973	19098.9325
37.97425743	19099.56436
37.976	19100.44
37.97708333	19100.98437
37.97821782	19101.55446
37.97953472	19102.2162
37.981	19102.9525
37.98217822	19103.54455
37.98333333	19104.125
37.9847018	19104.81265
37.98613861	19105.53465
37.9875	19106.21875
37.98886846	19106.9064
37.99	19107.475
37.99108911	19108.02228
37.99270833	19108.83594
37.994	19109.485
37.9950495	19110.01238
37.9963664	19110.67412
37.99791667	19111.45312
37.999	19111.9975
38.00065359	19112.82843
38.0019802	19113.49505
38.003	19114.0075
38.00416667	19114.59375
38.00553513	19115.2814
38.00693069	19115.98267
38.008	19116.52
38.009375	19117.21094
38.01074346	19117.89859
38.01188119	19118.4703
38.013	19119.0325
38.01458333	19119.82812
38.016	19120.54
38.0173268	19121.20672
38.01875	19121.92187
38.01980198	19122.4505
38.021	19123.0525
38.0223268	19123.71922
38.02376238	19124.44059
38.025	19125.0625
38.02636846	19125.75015
38.02772277	19126.43069
38.02916667	19127.15625
38.03069307	19127.92327
38.032	19128.58
38.03333333	19129.25
38.03465347	19129.91337
38.03597036	19130.57511
38.037	19131.0925
38.03854167	19131.86719
38.03960396	19132.40099
38.0409518	19133.07828
38.042	19133.605
38.04356436	19134.39109
38.045	19135.1125
38.04653465	19135.88366
38.04785155	19136.5454
38.04895833	19137.10156
38.05049505	19137.87376
38.05181195	19138.5355
38.053	19139.1325
38.05416667	19139.71875
38.05577234	19140.5256
38.05729167	19141.28906
38.05841584	19141.85396
38.05973274	19142.5157
38.061	19143.1525
38.06237624	19143.84406
38.06354167	19144.42969
38.06491013	19145.11734
38.066	19145.665
38.06732673	19146.33168
38.06875	19147.04687
38.07	19147.675
38.07161393	19148.486
38.073	19149.1825
38.07425743	19149.81436
38.07590112	19150.64031
38.077	19151.1925
38.078125	19151.75781
38.07920792	19152.30198
38.08086193	19153.13312
38.082	19153.705
38.08316832	19154.29208
38.084375	19154.89844
38.086	19155.715
38.08745551	19156.44639
38.08854167	19156.99219
38.09	19157.725
38.09108911	19158.27228
38.09240601	19158.93402
38.09375	19159.60937
38.095	19160.2375
38.0960396	19160.7599
38.0976833	19161.58586
38.09895833	19162.22656
38.1003268	19162.91422
38.10169526	19163.60187
38.1029703	19164.24257
38.104	19164.76
38.10520833	19165.36719
38.10690359	19166.21906
38.108	19166.77
38.1093268	19167.43672
38.11041667	19167.98437
38.11188119	19168.7203
38.113	19169.2825
38.11458333	19170.07812
38.11584158	19170.7104
38.117	19171.2925
38.11865359	19172.12343
38.11979167	19172.69531
38.12083333	19173.21875
38.122	19173.805
38.12365359	19174.63593
38.12475248	19175.18812
38.12604167	19175.83594
38.12772277	19176.68069
38.129	19177.3225
38.13053513	19178.0939
38.132	19178.83
38.13333333	19179.5
38.134375	19180.02344
38.13564356	19180.66089
38.137	19181.3425
38.1383268	19182.00922
38.13958333	19182.64062
38.140625	19183.16406
38.142	19183.855
38.14356436	19184.64109
38.14479167	19185.25781
38.1463268	19186.02922
38.14752475	19186.63119
38.14895833	19187.35156
38.1503268	19188.03922
38.15148515	19188.62129
38.153	19189.3825
38.15416667	19189.96875
38.15544554	19190.61139
38.157	19191.3925
38.15833333	19192.0625
38.15940594	19192.60149
38.161	19193.4025
38.1623268	19194.06922
38.16336634	19194.59158
38.16458333	19195.20312
38.166	19195.915
38.167	19196.4175
38.16864363	19197.24342
38.17	19197.925
38.17128713	19198.57178
38.17291667	19199.39062
38.174	19199.935
38.17590112	19200.89031
38.177	19201.4425
38.178125	19202.00781
38.17920792	19202.55198
38.18086193	19203.38312
38.182	19203.955
38.18316832	19204.54208
38.184375	19205.14844
38.186	19205.965
38.18745551	19206.69639
38.18854167	19207.24219
38.19	19207.975
38.19108911	19208.52228
38.19240601	19209.18402
38.19375	19209.85937
38.195	19210.4875
38.1960396	19211.0099
38.1976833	19211.83586
38.19895833	19212.47656
38.2	19213
38.20136846	19213.68765
38.2029703	19214.49257
38.204	19215.01
38.20520833	19215.61719
38.2065768	19216.30484
38.20792079	19216.9802
38.209	19217.5225
38.21041667	19218.23437
38.21178513	19218.92203
38.21287129	19219.46782
38.2143268	19220.19922
38.21584158	19220.9604
38.217	19221.5425
38.2183268	19222.20922
38.21979167	19222.94531
38.22083333	19223.46875
38.222	19224.055
38.2233268	19224.72172
38.22475248	19225.43812
38.22604167	19226.08594
38.22741013	19226.77359
38.229	19227.5725
38.23020833	19228.17969
38.23168317	19228.92079
38.2333268	19229.74672
38.234375	19230.27344
38.23564356	19230.91089
38.23696046	19231.57263
38.238	19232.095
38.23958333	19232.89062
38.240625	19233.41406
38.24199346	19234.10172
38.2433268	19234.77172
38.24479167	19235.50781
38.246	19236.115
38.24752475	19236.88119
38.24884165	19237.54293
38.25	19238.125
38.25148515	19238.87129
38.25280204	19239.53303
38.254	19240.135
38.25544554	19240.86139
38.257	19241.6425
38.25833333	19242.3125
38.25940594	19242.85149
38.26074346	19243.52359
38.262	19244.155
38.26336634	19244.84158
38.26458333	19245.45312
38.2659518	19246.14078
38.267	19246.6675
38.26831683	19247.32921
38.26979167	19248.07031
38.27128713	19248.82178
38.27291667	19249.64062
38.274	19250.185
38.27557432	19250.9761
38.277	19251.6925
38.278125	19252.25781
38.27920792	19252.80198
38.28053513	19253.4689
38.282	19254.205
38.28316832	19254.79208
38.284375	19255.39844
38.286	19256.215
38.28712871	19256.78218
38.28854167	19257.49219
38.28991013	19258.17984
38.291	19258.7275
38.29207921	19259.2698
38.29375	19260.10937
38.295	19260.7375
38.2960396	19261.2599
38.2973565	19261.92164
38.29895833	19262.72656
38.3	19263.25
38.30136846	19263.93765
38.3029703	19264.74257
38.304	19265.26
38.30520833	19265.86719
38.3065768	19266.55484
38.30792079	19267.2302
38.309	19267.7725
38.31041667	19268.48437
38.31178513	19269.17203
38.31287129	19269.71782
38.3143268	19270.44922
38.31584158	19271.2104
38.317	19271.7925
38.3183268	19272.45922
38.31979167	19273.19531
38.32083333	19273.71875
38.322	19274.305
38.3233268	19274.97172
38.32475248	19275.68812
38.326	19276.315
38.32708333	19276.85937
38.32871287	19277.67822
38.33020833	19278.42969
38.33168317	19279.17079
38.333	19279.8325
38.3343268	19280.49922
38.33541667	19281.04687
38.33663366	19281.65842
38.338	19282.345
38.3393268	19283.01172
38.34059406	19283.64851
38.34166667	19284.1875
38.343	19284.8575
38.34455446	19285.63861
38.346	19286.365
38.3473268	19287.03172
38.34851485	19287.62871
38.35	19288.375
38.35136846	19289.06265
38.35247525	19289.61881
38.354	19290.385
38.35520833	19290.99219
38.35676244	19291.77313
38.3583268	19292.55922
38.359375	19293.08594
38.36041667	19293.60937
38.362	19294.405
38.3633268	19295.07172
38.36435644	19295.58911
38.365625	19296.22656
38.36699346	19296.91422
38.36831683	19297.57921
38.36979167	19298.32031
38.371	19298.9275
38.37260403	19299.73352
38.37395833	19300.41406
38.37524752	19301.06188
38.37689122	19301.88784
38.378	19302.445
38.37916667	19303.03125
38.38020833	19303.55469
38.38190359	19304.40656
38.383	19304.9575
38.38415842	19305.5396
38.38574346	19306.33609
38.38712871	19307.03218
38.38844561	19307.69392
38.38958333	19308.26562
38.391	19308.9775
38.39207921	19309.5198
38.3937229	19310.34576
38.39479167	19310.88281
38.396	19311.49
38.3970297	19312.00743
38.3986734	19312.83338
38.4	19313.5
38.40104167	19314.02344
38.40273693	19314.87531
38.4039604	19315.4901
38.405	19316.0125
38.40625	19316.64062
38.40792079	19317.4802
38.409	19318.0225
38.4103268	19318.68922
38.41145833	19319.25781
38.41287129	19319.96782
38.414	19320.535
38.415625	19321.35156
38.41683168	19321.95792
38.418	19322.545
38.41965359	19323.37593
38.42079208	19323.94802
38.421875	19324.49219
38.423	19325.0575
38.42465359	19325.88843
38.426	19326.565
38.42708333	19327.10937
38.42871287	19327.92822
38.43	19328.575
38.4315768	19329.36734
38.433	19330.0825
38.434	19330.585
38.43541667	19331.29687
38.43663366	19331.90842
38.43795056	19332.57016
38.439	19333.0975
38.44059406	19333.89851
38.44166667	19334.4375
38.443	19335.1075
38.44455446	19335.88861
38.44583333	19336.53125
38.447	19337.1175
38.44851485	19337.87871
38.44983175	19338.54045
38.45104167	19339.14844
38.45247525	19339.86881
38.45379214	19340.53055
38.45520833	19341.24219
38.45643564	19341.85891
38.458	19342.645
38.459375	19343.33594
38.46041667	19343.85937
38.46178513	19344.54703
38.463	19345.1575
38.46435644	19345.83911
38.465625	19346.47656
38.46666667	19347
38.468	19347.67
38.46963373	19348.49095
38.471	19349.1775
38.47227723	19349.81931
38.47395833	19350.66406
38.47524752	19351.31188
38.47656442	19351.97362
38.478	19352.695
38.47916667	19353.28125
38.48020833	19353.80469
38.4815768	19354.49234
38.483	19355.2075
38.48415842	19355.7896
38.48541667	19356.42187
38.487	19357.2175
38.48811881	19357.7797
38.48958333	19358.51562
38.4909518	19359.20328
38.492	19359.73
38.4933961	19360.43154
38.49479167	19361.13281
38.496	19361.74
38.4970297	19362.25743
38.4983466	19362.91917
38.49999029	19363.74512
38.50104167	19364.27344
38.50241013	19364.96109
38.5039604	19365.7401
38.505	19366.2625
38.50625	19366.89062
38.50761846	19367.57828
38.50891089	19368.22772
38.51	19368.775
38.51145833	19369.50781
38.5128268	19370.19547
38.514	19370.785
38.515625	19371.60156
38.51683168	19372.20792
38.518	19372.795
38.5193268	19373.46172
38.52079208	19374.19802
38.521875	19374.74219
38.523	19375.3075
38.5243268	19375.97422
38.526	19376.815
38.52708333	19377.35937
38.52871287	19378.17822
38.53	19378.825
38.5315768	19379.61734
38.533	19380.3325
38.534	19380.835
38.53541667	19381.54687
38.53663366	19382.15842
38.53795056	19382.82016
38.539	19383.3475
38.54059406	19384.14851
38.54166667	19384.6875
38.543	19385.3575
38.54455446	19386.13861
38.54583333	19386.78125
38.547	19387.3675
38.54851485	19388.12871
38.54983175	19388.79045
38.55104167	19389.39844
38.55247525	19390.11881
38.55379214	19390.78055
38.55520833	19391.49219
38.55643564	19392.10891
38.558	19392.895
38.559375	19393.58594
38.56041667	19394.10937
38.56178513	19394.79703
38.563	19395.4075
38.56435644	19396.08911
38.565625	19396.72656
38.56666667	19397.25
38.568	19397.92
38.56963373	19398.74095
38.571	19399.4275
38.57227723	19400.06931
38.57395833	19400.91406
38.57524752	19401.56188
38.57656442	19402.22362
38.578	19402.945
38.57916667	19403.53125
38.58020833	19404.05469
38.5815768	19404.74234
38.583	19405.4575
38.58415842	19406.0396
38.58541667	19406.67187
38.587	19407.4675
38.58811881	19408.0297
38.58958333	19408.76562
38.5909518	19409.45328
38.592	19409.98
38.5933961	19410.68154
38.59479167	19411.38281
38.596	19411.99
38.5970297	19412.50743
38.5983466	19413.16917
38.59999029	19413.99512
38.601	19414.5025
38.60208333	19415.04687
38.60377859	19415.89874
38.6049505	19416.48762
38.606	19417.015
38.60729167	19417.66406
38.60891089	19418.47772
38.61	19419.025
38.6113268	19419.69172
38.6125	19420.28125
38.61386139	19420.96535
38.6153268	19421.70172
38.61666667	19422.375
38.61782178	19422.95545
38.619	19423.5475
38.62065359	19424.37843
38.62178218	19424.94554
38.62291667	19425.51562
38.624	19426.06
38.62574257	19426.93564
38.627	19427.5675
38.6284518	19428.29703
38.63	19429.075
38.63125	19429.70312
38.63267327	19430.41832
38.634	19431.085
38.6353268	19431.75172
38.63645833	19432.32031
38.63762376	19432.90594
38.639	19433.5975
38.6403268	19434.26422
38.64158416	19434.89604
38.64270833	19435.46094
38.6443268	19436.27422
38.64583333	19437.03125
38.647	19437.6175
38.6483268	19438.28422
38.64950495	19438.87624
38.65104167	19439.64844
38.65241013	19440.33609
38.65346535	19440.86634
38.655	19441.6375
38.65643564	19442.35891
38.658	19443.145
38.6593268	19443.81172
38.66039604	19444.34901
38.66145833	19444.88281
38.663	19445.6575
38.6643268	19446.32422
38.66534653	19446.83663
38.66666667	19447.5
38.668	19448.17
38.66930693	19448.82673
38.67083333	19449.59375
38.67227723	19450.31931
38.67392092	19451.14526
38.675	19451.6875
38.67623762	19452.30941
38.67788132	19453.13536
38.679	19453.6975
38.68019802	19454.2995
38.68125	19454.82812
38.68294526	19455.67999
38.684	19456.21
38.68541667	19456.92187
38.687	19457.7175
38.68811881	19458.2797
38.68943571	19458.94144
38.690625	19459.53906
38.692	19460.23
38.69306931	19460.76733
38.694713	19461.59328
38.69583333	19462.15625
38.697	19462.7425
38.6980198	19463.25495
38.6996635	19464.08091
38.701	19464.7525
38.70208333	19465.29687
38.7034518	19465.98453
38.7049505	19466.73762
38.706	19467.265
38.70729167	19467.91406
38.70866013	19468.60172
38.70990099	19469.22525
38.711	19469.7775
38.7125	19470.53125
38.71386139	19471.21535
38.715	19471.7875
38.71666667	19472.625
38.71782178	19473.20545
38.719	19473.7975
38.7203268	19474.46422
38.72178218	19475.19554
38.72291667	19475.76562
38.724	19476.31
38.72574257	19477.18564
38.727	19477.8175
38.728125	19478.38281
38.72970297	19479.17574
38.73125	19479.95312
38.73267327	19480.66832
38.73399016	19481.33006
38.735	19481.8375
38.73645833	19482.57031
38.73762376	19483.15594
38.73894066	19483.81768
38.74	19484.35
38.74158416	19485.14604
38.74270833	19485.71094
38.744	19486.36
38.74554455	19487.13614
38.746875	19487.80469
38.748	19488.37
38.74950495	19489.12624
38.751	19489.8775
38.75208333	19490.42187
38.75346535	19491.11634
38.755	19491.8875
38.75625	19492.51562
38.75775254	19493.27065
38.759	19493.8975
38.76039604	19494.59901
38.76145833	19495.13281
38.7628268	19495.82047
38.764	19496.41
38.76534653	19497.08663
38.76666343	19497.74837
38.76770833	19498.27344
38.76930693	19499.07673
38.77083333	19499.84375
38.772	19500.43
38.77359412	19501.23105
38.775	19501.9375
38.77623762	19502.55941
38.77755452	19503.22115
38.779	19503.9475
38.78019802	19504.5495
38.78125	19505.07812
38.78261846	19505.76578
38.784	19506.46
38.78514851	19507.03713
38.78678513	19507.85953
38.788	19508.47
38.78910891	19509.02723
38.790625	19509.78906
38.79199346	19510.47672
38.79306931	19511.01733
38.7943862	19511.67907
38.79583333	19512.40625
38.797	19512.9925
38.7980198	19513.50495
38.7993367	19514.16669
38.8009901	19514.99752
38.802	19515.505
38.803125	19516.07031
38.80482026	19516.92218
38.80594059	19517.48515
38.807	19518.0175
38.80833333	19518.6875
38.80990099	19519.47525
38.811	19520.0275
38.8123268	19520.69422
38.81354167	19521.30469
38.815	19522.0375
38.81665359	19522.86843
38.81770833	19523.39844
38.81881188	19523.95297
38.82	19524.55
38.82165359	19525.38093
38.82277228	19525.94307
38.82395833	19526.53906
38.82565359	19527.39093
38.82673267	19527.93317
38.828125	19528.63281
38.82970297	19529.42574
38.831	19530.0775
38.83261846	19530.89078
38.83366337	19531.41584
38.835	19532.0875
38.8363268	19532.75422
38.8375	19533.34375
38.83861386	19533.90347
38.84	19534.6
38.8413268	19535.26672
38.84257426	19535.89356
38.844	19536.61
38.84554455	19537.38614
38.846875	19538.05469
38.848	19538.62
38.8493268	19539.28672
38.851	19540.1275
38.85208333	19540.67187
38.8534518	19541.35953
38.85478224	19542.02808
38.85625	19542.76562
38.85742574	19543.35644
38.859	19544.1475
38.8603268	19544.81422
38.86138614	19545.34653
38.8625	19545.90625
38.864	19546.66
38.8653268	19547.32672
38.86633663	19547.83416
38.86770833	19548.52344
38.869	19549.1725
38.87062383	19549.98847
38.872	19550.68
38.87326733	19551.31683
38.87491102	19552.14279
38.87604167	19552.71094
38.87722772	19553.30693
38.87887142	19554.13289
38.88	19554.7
38.88118812	19555.29703
38.88229167	19555.85156
38.88398693	19556.70343
38.88514851	19557.28713
38.88645833	19557.94531
38.888	19558.72
38.88910891	19559.27723
38.89042581	19559.93897
38.89166667	19560.5625
38.893	19561.2325
38.89405941	19561.76485
38.8957031	19562.59081
38.896875	19563.17969
38.898	19563.745
38.8990099	19564.25248
38.9009901	19565.24752
38.902	19565.755
38.903125	19566.32031
38.90482026	19567.17218
38.90594059	19567.73515
38.907	19568.2675
38.90833333	19568.9375
38.90990099	19569.72525
38.911	19570.2775
38.9123268	19570.94422
38.91354167	19571.55469
38.915	19572.2875
38.91665359	19573.11843
38.91770833	19573.64844
38.91881188	19574.20297
38.92	19574.8
38.92165359	19575.63093
38.92277228	19576.19307
38.92395833	19576.78906
38.92565359	19577.64093
38.92673267	19578.18317
38.928125	19578.88281
38.92970297	19579.67574
38.931	19580.3275
38.93261846	19581.14078
38.93366337	19581.66584
38.935	19582.3375
38.9363268	19583.00422
38.9375	19583.59375
38.93861386	19584.15347
38.94	19584.85
38.9413268	19585.51672
38.94257426	19586.14356
38.944	19586.86
38.94554455	19587.63614
38.946875	19588.30469
38.948	19588.87
38.9493268	19589.53672
38.951	19590.3775
38.95208333	19590.92187
38.9534518	19591.60953
38.95478224	19592.27808
38.95625	19593.01562
38.95742574	19593.60644
38.959	19594.3975
38.9603268	19595.06422
38.96138614	19595.59653
38.9625	19596.15625
38.964	19596.91
38.9653268	19597.57672
38.96633663	19598.08416
38.96770833	19598.77344
38.969	19599.4225
38.97062383	19600.23847
38.972	19600.93
38.97326733	19601.56683
38.97491102	19602.39279
38.97604167	19602.96094
38.97722772	19603.55693
38.97887142	19604.38289
38.98	19604.95
38.98118812	19605.54703
38.98229167	19606.10156
38.98398693	19606.95343
38.98514851	19607.53713
38.98645833	19608.19531
38.988	19608.97
38.98910891	19609.52723
38.99042581	19610.18897
38.99166667	19610.8125
38.993	19611.4825
38.99405941	19612.01485
38.9957031	19612.84081
38.996875	19613.42969
38.998	19613.995
38.9990099	19614.50248
39.0009901	19615.49752
39.002	19616.005
39.003125	19616.57031
39.00482026	19617.42218
39.00594059	19617.98515
39.007	19618.5175
39.00833333	19619.1875
39.00990099	19619.97525
39.011	19620.5275
39.0123268	19621.19422
39.01354167	19621.80469
39.015	19622.5375
39.01665359	19623.36843
39.01770833	19623.89844
39.01881188	19624.45297
39.02	19625.05
39.02165359	19625.88093
39.02277228	19626.44307
39.02395833	19627.03906
39.02565359	19627.89093
39.02673267	19628.43317
39.028125	19629.13281
39.02970297	19629.92574
39.031	19630.5775
39.03261846	19631.39078
39.03366337	19631.91584
39.035	19632.5875
39.0363268	19633.25422
39.0375	19633.84375
39.03861386	19634.40347
39.04	19635.1
39.0413268	19635.76672
39.04257426	19636.39356
39.044	19637.11
39.04554455	19637.88614
39.046875	19638.55469
39.048	19639.12
39.0493268	19639.78672
39.051	19640.6275
39.05208333	19641.17187
39.0534518	19641.85953
39.05478224	19642.52808
39.05625	19643.26562
39.05742574	19643.85644
39.059	19644.6475
39.0603268	19645.31422
39.06138614	19645.84653
39.0625	19646.40625
39.064	19647.16
39.0653268	19647.82672
39.06633663	19648.33416
39.06770833	19649.02344
39.069	19649.6725
39.07062383	19650.48847
39.072	19651.18
39.07326733	19651.81683
39.07491102	19652.64279
39.07604167	19653.21094
39.07722772	19653.80693
39.07887142	19654.63289
39.08	19655.2
39.08118812	19655.79703
39.08229167	19656.35156
39.08398693	19657.20343
39.08514851	19657.78713
39.08645833	19658.44531
39.088	19659.22
39.08910891	19659.77723
39.09042581	19660.43897
39.09166667	19661.0625
39.093	19661.7325
39.09405941	19662.26485
39.0957031	19663.09081
39.096875	19663.67969
39.098	19664.245
39.0990099	19664.75248
39.1009901	19665.74752
39.102	19666.255
39.103125	19666.82031
39.10449346	19667.50797
39.10594059	19668.23515
39.107	19668.7675
39.10833333	19669.4375
39.1097018	19670.12515
39.11089109	19670.72277
39.112	19671.28
39.11354167	19672.05469
39.11485149	19672.71287
39.1163268	19673.45422
39.11770833	19674.14844
39.11881188	19674.70297
39.12	19675.3
39.1213268	19675.96672
39.12277228	19676.69307
39.12395833	19677.28906
39.1253268	19677.97672
39.12673267	19678.68317
39.128	19679.32
39.12949346	19680.07047
39.131	19680.8275
39.13229167	19681.47656
39.13366337	19682.16584
39.13498026	19682.82758
39.136	19683.34
39.1375	19684.09375
39.13861386	19684.65347
39.13993076	19685.31521
39.141	19685.8525
39.14257426	19686.64356
39.14375	19687.23437
39.1453268	19688.02672
39.14686145	19688.79788
39.14791667	19689.32812
39.149	19689.8725
39.15082185	19690.78798
39.152	19691.38
39.153125	19691.94531
39.15445545	19692.61386
39.156	19693.39
39.15742574	19694.10644
39.15874264	19694.76818
39.16	19695.4
39.16138614	19696.09653
39.1625	19696.65625
39.16386846	19697.3439
39.165	19697.9125
39.16633663	19698.58416
39.16765353	19699.2459
39.169	19699.9225
39.17029703	19700.57426
39.171875	19701.36719
39.17326733	19702.06683
39.17458422	19702.72857
39.176	19703.44
39.17708333	19703.98437
39.17821782	19704.55446
39.17986152	19705.38041
39.181	19705.9525
39.18217822	19706.54455
39.18333333	19707.125
39.185	19707.9625
39.18613861	19708.53465
39.1875	19709.21875
39.189	19709.9725
39.19009901	19710.52475
39.19141591	19711.18649
39.19270833	19711.83594
39.194	19712.485
39.1950495	19713.01238
39.1966932	19713.83833
39.19791667	19714.45312
39.199	19714.9975
39.20065359	19715.82843
39.2019802	19716.49505
39.203	19717.0075
39.20416667	19717.59375
39.20553513	19718.2814
39.20693069	19718.98267
39.208	19719.52
39.209375	19720.21094
39.21074346	19720.89859
39.21188119	19721.4703
39.213	19722.0325
39.21458333	19722.82812
39.216	19723.54
39.2173268	19724.20672
39.21875	19724.92187
39.21980198	19725.4505
39.221	19726.0525
39.2223268	19726.71922
39.22376238	19727.44059
39.225	19728.0625
39.22636846	19728.75015
39.22772277	19729.43069
39.22916667	19730.15625
39.23069307	19730.92327
39.232	19731.58
39.23333333	19732.25
39.23465347	19732.91337
39.23597036	19733.57511
39.237	19734.0925
39.23854167	19734.86719
39.23960396	19735.40099
39.2409518	19736.07828
39.242	19736.605
39.24356436	19737.39109
39.245	19738.1125
39.24653465	19738.88366
39.24785155	19739.5454
39.24895833	19740.10156
39.25049505	19740.87376
39.25181195	19741.5355
39.253	19742.1325
39.25416667	19742.71875
39.25577234	19743.5256
39.25729167	19744.28906
39.25841584	19744.85396
39.25973274	19745.5157
39.261	19746.1525
39.26237624	19746.84406
39.26354167	19747.42969
39.26491013	19748.11734
39.266	19748.665
39.26732673	19749.33168
39.26875	19750.04687
39.27	19750.675
39.27161393	19751.486
39.273	19752.1825
39.27425743	19752.81436
39.27590112	19753.64031
39.277	19754.1925
39.278125	19754.75781
39.27920792	19755.30198
39.28086193	19756.13312
39.282	19756.705
39.28316832	19757.29208
39.284375	19757.89844
39.286	19758.715
39.28745551	19759.44639
39.28854167	19759.99219
39.29	19760.725
39.29108911	19761.27228
39.29240601	19761.93402
39.29375	19762.60937
39.295	19763.2375
39.2960396	19763.7599
39.2976833	19764.58586
39.29895833	19765.22656
39.3003268	19765.91422
39.30169526	19766.60187
39.3029703	19767.24257
39.304	19767.76
39.30520833	19768.36719
39.30690359	19769.21906
39.308	19769.77
39.3093268	19770.43672
39.31041667	19770.98437
39.31188119	19771.7203
39.313	19772.2825
39.31458333	19773.07812
39.31584158	19773.7104
39.317	19774.2925
39.31865359	19775.12343
39.31979167	19775.69531
39.32083333	19776.21875
39.322	19776.805
39.32365359	19777.63593
39.32475248	19778.18812
39.32604167	19778.83594
39.32772277	19779.68069
39.329	19780.3225
39.33053513	19781.0939
39.332	19781.83
39.33333333	19782.5
39.334375	19783.02344
39.33564356	19783.66089
39.337	19784.3425
39.3383268	19785.00922
39.33958333	19785.64062
39.340625	19786.16406
39.342	19786.855
39.34356436	19787.64109
39.34479167	19788.25781
39.3463268	19789.02922
39.34752475	19789.63119
39.34895833	19790.35156
39.3503268	19791.03922
39.35148515	19791.62129
39.353	19792.3825
39.35416667	19792.96875
39.35544554	19793.61139
39.357	19794.3925
39.35833333	19795.0625
39.35940594	19795.60149
39.361	19796.4025
39.3623268	19797.06922
39.36336634	19797.59158
39.36458333	19798.20312
39.366	19798.915
39.367	19799.4175
39.36864363	19800.24342
39.37	19800.925
39.37128713	19801.57178
39.37291667	19802.39062
39.374	19802.935
39.37590112	19803.89031
39.377	19804.4425
39.378125	19805.00781
39.37920792	19805.55198
39.38086193	19806.38312
39.382	19806.955
39.38316832	19807.54208
39.384375	19808.14844
39.386	19808.965
39.38745551	19809.69639
39.38854167	19810.24219
39.39	19810.975
39.39108911	19811.52228
39.39240601	19812.18402
39.39375	19812.85937
39.395	19813.4875
39.3960396	19814.0099
39.3976833	19814.83586
39.39895833	19815.47656
39.4003268	19816.16422
39.40169526	19816.85187
39.4029703	19817.49257
39.404	19818.01
39.40520833	19818.61719
39.40690359	19819.46906
39.408	19820.02
39.4093268	19820.68672
39.41041667	19821.23437
39.41188119	19821.9703
39.413	19822.5325
39.41458333	19823.32812
39.41584158	19823.9604
39.417	19824.5425
39.41865359	19825.37343
39.41979167	19825.94531
39.42083333	19826.46875
39.422	19827.055
39.42365359	19827.88593
39.42475248	19828.43812
39.42604167	19829.08594
39.42772277	19829.93069
39.429	19830.5725
39.43053513	19831.3439
39.432	19832.08
39.43333333	19832.75
39.434375	19833.27344
39.43564356	19833.91089
39.437	19834.5925
39.4383268	19835.25922
39.43958333	19835.89062
39.440625	19836.41406
39.442	19837.105
39.44356436	19837.89109
39.44479167	19838.50781
39.4463268	19839.27922
39.44752475	19839.88119
39.44895833	19840.60156
39.4503268	19841.28922
39.45148515	19841.87129
39.453	19842.6325
39.45416667	19843.21875
39.45544554	19843.86139
39.457	19844.6425
39.45833333	19845.3125
39.45940594	19845.85149
39.461	19846.6525
39.4623268	19847.31922
39.46336634	19847.84158
39.46458333	19848.45312
39.466	19849.165
39.467	19849.6675
39.46864363	19850.49342
39.47	19851.175
39.47128713	19851.82178
39.47291667	19852.64062
39.474	19853.185
39.47590112	19854.14031
39.477	19854.6925
39.478125	19855.25781
39.47920792	19855.80198
39.48086193	19856.63312
39.482	19857.205
39.48316832	19857.79208
39.484375	19858.39844
39.486	19859.215
39.48745551	19859.94639
39.48854167	19860.49219
39.49	19861.225
39.49108911	19861.77228
39.49240601	19862.43402
39.49375	19863.10937
39.495	19863.7375
39.4960396	19864.2599
39.4976833	19865.08586
39.49895833	19865.72656
39.5003268	19866.41422
39.50169526	19867.10187
39.5029703	19867.74257
39.504	19868.26
39.50520833	19868.86719
39.50690359	19869.71906
39.508	19870.27
39.5093268	19870.93672
39.51041667	19871.48437
39.51188119	19872.2203
39.513	19872.7825
39.51458333	19873.57812
39.51584158	19874.2104
39.517	19874.7925
39.51865359	19875.62343
39.51979167	19876.19531
39.52083333	19876.71875
39.522	19877.305
39.52365359	19878.13593
39.52475248	19878.68812
39.52604167	19879.33594
39.52772277	19880.18069
39.529	19880.8225
39.53053513	19881.5939
39.532	19882.33
39.53333333	19883
39.534375	19883.52344
39.53564356	19884.16089
39.537	19884.8425
39.5383268	19885.50922
39.53958333	19886.14062
39.540625	19886.66406
39.542	19887.355
39.54356436	19888.14109
39.54479167	19888.75781
39.5463268	19889.52922
39.54752475	19890.13119
39.54895833	19890.85156
39.5503268	19891.53922
39.55148515	19892.12129
39.553	19892.8825
39.55416667	19893.46875
39.55544554	19894.11139
39.557	19894.8925
39.55833333	19895.5625
39.55940594	19896.10149
39.561	19896.9025
39.5623268	19897.56922
39.56336634	19898.09158
39.56458333	19898.70312
39.566	19899.415
39.567	19899.9175
39.56864363	19900.74342
39.57	19901.425
39.57128713	19902.07178
39.57291667	19902.89062
39.574	19903.435
39.57590112	19904.39031
39.577	19904.9425
39.578125	19905.50781
39.57920792	19906.05198
39.58086193	19906.88312
39.582	19907.455
39.58316832	19908.04208
39.584375	19908.64844
39.586	19909.465
39.58745551	19910.19639
39.58854167	19910.74219
39.59	19911.475
39.59108911	19912.02228
39.59240601	19912.68402
39.59375	19913.35937
39.595	19913.9875
39.5960396	19914.5099
39.5976833	19915.33586
39.59895833	19915.97656
39.6003268	19916.66422
39.60169526	19917.35187
39.6029703	19917.99257
39.604	19918.51
39.60520833	19919.11719
39.60690359	19919.96906
39.608	19920.52
39.6093268	19921.18672
39.61041667	19921.73437
39.61188119	19922.4703
39.613	19923.0325
39.61458333	19923.82812
39.61584158	19924.4604
39.617	19925.0425
39.61865359	19925.87343
39.61979167	19926.44531
39.62083333	19926.96875
39.622	19927.555
39.62365359	19928.38593
39.62475248	19928.93812
39.62604167	19929.58594
39.62772277	19930.43069
39.629	19931.0725
39.63053513	19931.8439
39.632	19932.58
39.63333333	19933.25
39.634375	19933.77344
39.63564356	19934.41089
39.637	19935.0925
39.6383268	19935.75922
39.63958333	19936.39062
39.640625	19936.91406
39.642	19937.605
39.64356436	19938.39109
39.64479167	19939.00781
39.6463268	19939.77922
39.64752475	19940.38119
39.64895833	19941.10156
39.6503268	19941.78922
39.65148515	19942.37129
39.653	19943.1325
39.65416667	19943.71875
39.65544554	19944.36139
39.657	19945.1425
39.65833333	19945.8125
39.65940594	19946.35149
39.661	19947.1525
39.6623268	19947.81922
39.66336634	19948.34158
39.66458333	19948.95312
39.666	19949.665
39.667	19950.1675
39.66864363	19950.99342
39.67	19951.675
39.67128713	19952.32178
39.67291667	19953.14062
39.674	19953.685
39.67557432	19954.4761
39.677	19955.1925
39.678125	19955.75781
39.67920792	19956.30198
39.68053513	19956.9689
39.682	19957.705
39.68316832	19958.29208
39.684375	19958.89844
39.686	19959.715
39.68712871	19960.28218
39.68854167	19960.99219
39.68991013	19961.67984
39.691	19962.2275
39.69207921	19962.7698
39.69375	19963.60937
39.695	19964.2375
39.6960396	19964.7599
39.6973565	19965.42164
39.69895833	19966.22656
39.7	19966.75
39.70104167	19967.27344
39.70273693	19968.12531
39.7039604	19968.7401
39.705	19969.2625
39.70625	19969.89062
39.70792079	19970.7302
39.709	19971.2725
39.7103268	19971.93922
39.71145833	19972.50781
39.71287129	19973.21782
39.714	19973.785
39.715625	19974.60156
39.71683168	19975.20792
39.718	19975.795
39.71965359	19976.62593
39.72079208	19977.19802
39.721875	19977.74219
39.723	19978.3075
39.72465359	19979.13843
39.726	19979.815
39.72708333	19980.35937
39.72871287	19981.17822
39.73020833	19981.92969
39.73168317	19982.67079
39.733	19983.3325
39.7343268	19983.99922
39.73541667	19984.54687
39.73663366	19985.15842
39.738	19985.845
39.7393268	19986.51172
39.74059406	19987.14851
39.74166667	19987.6875
39.743	19988.3575
39.74455446	19989.13861
39.746	19989.865
39.7473268	19990.53172
39.74851485	19991.12871
39.75	19991.875
39.75136846	19992.56265
39.75247525	19993.11881
39.754	19993.885
39.75520833	19994.49219
39.75676244	19995.27313
39.7583268	19996.05922
39.759375	19996.58594
39.76041667	19997.10937
39.762	19997.905
39.7633268	19998.57172
39.76435644	19999.08911
39.765625	19999.72656
39.76699346	20000.41422
39.76831683	20001.07921
39.76979167	20001.82031
39.771	20002.4275
39.77260403	20003.23352
39.77395833	20003.91406
39.77524752	20004.56188
39.77689122	20005.38784
39.778	20005.945
39.77916667	20006.53125
39.78020833	20007.05469
39.78190359	20007.90656
39.783	20008.4575
39.78415842	20009.0396
39.78574346	20009.83609
39.78712871	20010.53218
39.78844561	20011.19392
39.78958333	20011.76562
39.791	20012.4775
39.79207921	20013.0198
39.7937229	20013.84576
39.79479167	20014.38281
39.796	20014.99
39.7970297	20015.50743
39.7986734	20016.33338
39.8	20017
39.80104167	20017.52344
39.80273693	20018.37531
39.8039604	20018.9901
39.805	20019.5125
39.80625	20020.14062
39.80792079	20020.9802
39.809	20021.5225
39.8103268	20022.18922
39.81145833	20022.75781
39.81287129	20023.46782
39.814	20024.035
39.815625	20024.85156
39.81683168	20025.45792
39.818	20026.045
39.81965359	20026.87593
39.82079208	20027.44802
39.821875	20027.99219
39.823	20028.5575
39.82465359	20029.38843
39.826	20030.065
39.82708333	20030.60937
39.82871287	20031.42822
39.83020833	20032.17969
39.83168317	20032.92079
39.833	20033.5825
39.8343268	20034.24922
39.83541667	20034.79687
39.83663366	20035.40842
39.838	20036.095
39.8393268	20036.76172
39.84059406	20037.39851
39.84166667	20037.9375
39.843	20038.6075
39.84455446	20039.38861
39.846	20040.115
39.8473268	20040.78172
39.84851485	20041.37871
39.85	20042.125
39.85136846	20042.81265
39.85247525	20043.36881
39.854	20044.135
39.85520833	20044.74219
39.85676244	20045.52313
39.8583268	20046.30922
39.859375	20046.83594
39.86041667	20047.35937
39.862	20048.155
39.8633268	20048.82172
39.86435644	20049.33911
39.865625	20049.97656
39.86699346	20050.66422
39.86831683	20051.32921
39.86979167	20052.07031
39.871	20052.6775
39.87260403	20053.48352
39.87395833	20054.16406
39.87524752	20054.81188
39.87689122	20055.63784
39.878	20056.195
39.87916667	20056.78125
39.88020833	20057.30469
39.88190359	20058.15656
39.883	20058.7075
39.88415842	20059.2896
39.88574346	20060.08609
39.88712871	20060.78218
39.88844561	20061.44392
39.88958333	20062.01562
39.891	20062.7275
39.89207921	20063.2698
39.8937229	20064.09576
39.89479167	20064.63281
39.896	20065.24
39.8970297	20065.75743
39.8986734	20066.58338
39.9	20067.25
39.90104167	20067.77344
39.90273693	20068.62531
39.9039604	20069.2401
39.905	20069.7625
39.90625	20070.39062
39.90792079	20071.2302
39.909	20071.7725
39.9103268	20072.43922
39.91145833	20073.00781
39.91287129	20073.71782
39.914	20074.285
39.915625	20075.10156
39.91683168	20075.70792
39.918	20076.295
39.91965359	20077.12593
39.92079208	20077.69802
39.921875	20078.24219
39.923	20078.8075
39.92465359	20079.63843
39.926	20080.315
39.92708333	20080.85937
39.92871287	20081.67822
39.93020833	20082.42969
39.93168317	20083.17079
39.933	20083.8325
39.9343268	20084.49922
39.93541667	20085.04687
39.93663366	20085.65842
39.938	20086.345
39.9393268	20087.01172
39.94059406	20087.64851
39.94166667	20088.1875
39.943	20088.8575
39.94455446	20089.63861
39.946	20090.365
39.9473268	20091.03172
39.94851485	20091.62871
39.95	20092.375
39.95136846	20093.06265
39.95247525	20093.61881
39.954	20094.385
39.95520833	20094.99219
39.95676244	20095.77313
39.9583268	20096.55922
39.959375	20097.08594
39.96041667	20097.60937
39.962	20098.405
39.9633268	20099.07172
39.96435644	20099.58911
39.965625	20100.22656
39.96699346	20100.91422
39.96831683	20101.57921
39.96979167	20102.32031
39.971	20102.9275
39.97260403	20103.73352
39.97395833	20104.41406
39.97524752	20105.06188
39.97689122	20105.88784
39.978	20106.445
39.97916667	20107.03125
39.98020833	20107.55469
39.98190359	20108.40656
39.983	20108.9575
39.98415842	20109.5396
39.98574346	20110.33609
39.98712871	20111.03218
39.98844561	20111.69392
39.98958333	20112.26562
39.991	20112.9775
39.99207921	20113.5198
39.9937229	20114.34576
39.99479167	20114.88281
39.996	20115.49
39.9970297	20116.00743
39.9986734	20116.83338
40	20117.5


==> Data/SynchEdgesRefOffset_Jump.txt <==
0	284
0.001020408163	284.5071429
0.002	284.994
0.00297029703	285.4762376
0.003921568627	285.9490196
0.004820261438	286.3956699
0.005208333333	286.5885417
0.00612244898	287.0428571
0.007142857143	287.55
0.008	287.976
0.009	288.473
0.009900990099	288.9207921
0.01089108911	289.4128713
0.01188118812	289.9049505
0.01287128713	290.3970297
0.01386138614	290.8891089
0.01485148515	291.3811881
0.01584158416	291.8732673
0.01683168317	292.3653465
0.01782178218	292.8574257
0.01875	293.31875
0.01979166667	293.8364583
0.02058823529	294.2323529
0.02156862745	294.7196078
0.02244897959	295.1571429
0.02346938776	295.6642857
0.02432679739	296.0904183
0.02549019608	296.6686275
0.02636846405	297.1051266
0.02708333333	297.4604167
0.028125	297.978125
0.02916666667	298.4958333
0.03020833333	299.0135417
0.03125	299.53125
0.03229166667	300.0489583
0.03332679739	300.5634183
0.03431372549	301.0539216
0.03529411765	301.5411765
0.0362745098	302.0284314
0.03725490196	302.5156863
0.03823529412	303.0029412
0.03921568627	303.4901961
0.04	303.88
0.041	304.377
0.04183673469	304.7928571
0.04285714286	305.3
0.04375	305.74375
0.04479166667	306.2614583
0.04554455446	306.6356436
0.04653465347	307.1277228
0.04705882353	307.3882353
0.048	307.856
0.04897959184	308.3428571
0.05	308.85
0.05102040816	309.3571429
0.052	309.844
0.05294117647	310.3117647
0.05379214392	310.7346955
0.05445544554	311.0643564
0.05544554455	311.5564356
0.05625	311.95625
0.05729166667	312.4739583
0.05816326531	312.9071429
0.05918367347	313.4142857
0.06	313.82
0.061	314.317
0.062	314.814
0.063	315.311
0.064	315.808
0.065	316.305
0.066	316.802
0.067	317.299
0.068	317.796
0.069	318.293
0.07	318.79
0.071	319.287
0.072	319.784
0.07291666667	320.2395833
0.07395833333	320.7572917
0.07483660131	321.1937908
0.076	321.772
0.07685740963	322.1981326
0.07755102041	322.5428571
0.07857142857	323.05
0.07941176471	323.4676471
0.08039215686	323.954902
0.08125	324.38125
0.08229166667	324.8989583
0.08316831683	325.3346535
0.08431372549	325.9039216
0.08529411765	326.3911765
0.0862745098	326.8784314
0.08725490196	327.3656863
0.08823529412	327.8529412
0.08921568627	328.3401961
0.0900990099	328.7792079
0.09108910891	329.2712871
0.092	329.724
0.093	330.221
0.09387755102	330.6571429
0.09479166667	331.1114583
0.09575163399	331.5885621
0.09607843137	331.7509804
0.09702970297	332.2237624
0.098	332.706
0.09897959184	333.1928571
0.1	333.7
0.1010204082	334.2071429
0.102	334.694
0.102970297	335.1762376
0.1039215686	335.6490196
0.1048202614	336.0956699
0.1052083333	336.2885417
0.106122449	336.7428571
0.1071428571	337.25
0.108	337.676
0.109	338.173
0.1099009901	338.6207921
0.1108910891	339.1128713
0.1118811881	339.6049505
0.1128712871	340.0970297
0.1138613861	340.5891089
0.1148514851	341.0811881
0.1158415842	341.5732673
0.1168316832	342.0653465
0.1177083333	342.5010417
0.11875	343.01875
0.1196078431	343.445098
0.1205882353	343.9323529
0.1214285714	344.35
0.1224489796	344.8571429
0.1233267974	345.2934183
0.124	345.628
0.1253267974	346.2874183
0.1260416667	346.6427083
0.1270833333	347.1604167
0.128	347.616
0.129	348.113
0.13	348.61
0.131	349.107
0.132	349.604
0.133	350.101
0.134	350.598
0.135	351.095
0.136	351.592
0.137	352.089
0.138	352.586
0.139	353.083
0.14	353.58
0.1408163265	353.9857143
0.1418367347	354.4928571
0.1427083333	354.9260417
0.14375	355.44375
0.1445544554	355.8435644
0.1455445545	356.3356436
0.1464052288	356.7633987
0.1470588235	357.0882353
0.148	357.556
0.1489795918	358.0428571
0.15	358.55
0.1510204082	359.0571429
0.152	359.544
0.1529411765	360.0117647
0.1534653465	360.2722772
0.1544554455	360.7643564
0.1552083333	361.1385417
0.15625	361.65625
0.1571428571	362.1
0.1581632653	362.6071429
0.159	363.023
0.16	363.52
0.1607843137	363.9098039
0.1617647059	364.3970588
0.162745098	364.8843137
0.1637254902	365.3715686
0.1647058824	365.8588235
0.1656862745	366.3460784
0.1669934641	366.9957516
0.1677083333	367.3510417
0.16875	367.86875
0.1697916667	368.3864583
0.1708333333	368.9041667
0.171875	369.421875
0.1729166667	369.9395833
0.1738562092	370.4065359
0.1745098039	370.7313725
0.1758370015	371.3909897
0.1765306122	371.7357143
0.1775510204	372.2428571
0.1784313725	372.6803922
0.1794117647	373.1676471
0.1802083333	373.5635417
0.18125	374.08125
0.1821782178	374.5425743
0.1831683168	375.0346535
0.1841584158	375.5267327
0.1851485149	376.0188119
0.1861386139	376.5108911
0.1871287129	377.0029703
0.1881188119	377.4950495
0.1891089109	377.9871287
0.1900990099	378.4792079
0.191	378.927
0.192	379.424
0.1928571429	379.85
0.193877551	380.3571429
0.1947916667	380.8114583
0.1954248366	381.1261438
0.1960784314	381.4509804
0.197029703	381.9237624
0.198	382.406
0.1989795918	382.8928571
0.2	383.4
0.2010204082	383.9071429
0.202	384.394
0.202970297	384.8762376
0.2039215686	385.3490196
0.2044934641	385.6332516
0.2052083333	385.9885417
0.206122449	386.4428571
0.207	386.879
0.208	387.376
0.2089108911	387.8287129
0.2099009901	388.3207921
0.2107843137	388.7598039
0.2117647059	389.2470588
0.212745098	389.7343137
0.2137254902	390.2215686
0.2147058824	390.7088235
0.2156862745	391.1960784
0.2166666667	391.6833333
0.2177083333	392.2010417
0.218627451	392.6578431
0.2196078431	393.145098
0.2204081633	393.5428571
0.2214285714	394.05
0.2223267974	394.4964183
0.223	394.831
0.224	395.328
0.225	395.825
0.2260416667	396.3427083
0.227	396.819
0.228	397.316
0.229	397.813
0.23	398.31
0.231	398.807
0.232	399.304
0.233	399.801
0.234	400.298
0.235	400.795
0.236	401.292
0.237	401.789
0.238	402.286
0.239	402.783
0.2397959184	403.1785714
0.2408163265	403.6857143
0.2416666667	404.1083333
0.2427083333	404.6260417
0.2435643564	405.0514851
0.2445544554	405.5435644
0.2454248366	405.9761438
0.2460784314	406.3009804
0.247	406.759
0.2479591837	407.2357143
0.2489583333	407.7322917
0.2498317479	408.1663787
0.251	408.747
0.2519607843	409.2245098
0.2528020449	409.6426163
0.2534653465	409.9722772
0.2541666667	410.3208333
0.2552083333	410.8385417
0.256122449	411.2928571
0.2571428571	411.8
0.258	412.226
0.259	412.723
0.2598039216	413.122549
0.2607843137	413.6098039
0.2617647059	414.0970588
0.262745098	414.5843137
0.2637254902	415.0715686
0.2647058824	415.5588235
0.2656862745	416.0460784
0.2666666667	416.5333333
0.2677083333	417.0510417
0.26875	417.56875
0.2697916667	418.0864583
0.2708333333	418.6041667
0.271875	419.121875
0.272875817	419.619281
0.2735294118	419.9441176
0.2745098039	420.4313725
0.2755102041	420.9285714
0.2765306122	421.4357143
0.2774509804	421.8931373
0.2784313725	422.3803922
0.2792079208	422.7663366
0.2802083333	423.2635417
0.2811881188	423.750495
0.2821782178	424.2425743
0.283	424.651
0.2841584158	425.2267327
0.2851485149	425.7188119
0.2861386139	426.2108911
0.2871287129	426.7029703
0.2881188119	427.1950495
0.2891089109	427.6871287
0.29	428.13
0.291	428.627
0.2918367347	429.0428571
0.2928571429	429.55
0.29375	429.99375
0.2947712418	430.5013072
0.2950980392	430.6637255
0.296039604	431.1316832
0.297	431.609
0.2979591837	432.0857143
0.2989583333	432.5822917
0.2996732026	432.9375817
0.301	433.597
0.301980198	434.0841584
0.3029411765	434.5617647
0.3037785948	434.9779616
0.3041666667	435.1708333
0.3051020408	435.6357143
0.306	436.082
0.307	436.579
0.3079207921	437.0366337
0.3089108911	437.5287129
0.3098039216	437.972549
0.3107843137	438.4598039
0.3117647059	438.9470588
0.312745098	439.4343137
0.3137254902	439.9215686
0.3147058824	440.4088235
0.3156862745	440.8960784
0.3166666667	441.3833333
0.3177083333	441.9010417
0.318627451	442.3578431
0.3196078431	442.845098
0.3204081633	443.2428571
0.3214285714	443.75
0.3223267974	444.1964183
0.323	444.531
0.324	445.028
0.325	445.525
0.3260416667	446.0427083
0.327	446.519
0.328	447.016
0.329	447.513
0.33	448.01
0.331	448.507
0.332	449.004
0.333	449.501
0.334	449.998
0.335	450.495
0.336	450.992
0.337	451.489
0.338	451.986
0.339	452.483
0.3397959184	452.8785714
0.3408163265	453.3857143
0.3416666667	453.8083333
0.3427083333	454.3260417
0.3435643564	454.7514851
0.3445544554	455.2435644
0.3454248366	455.6761438
0.3460784314	456.0009804
0.347	456.459
0.3479591837	456.9357143
0.3489583333	457.4322917
0.3498317479	457.8663787
0.351	458.447
0.3519607843	458.9245098
0.3528020449	459.3426163
0.3534653465	459.6722772
0.3541666667	460.0208333
0.3552083333	460.5385417
0.356122449	460.9928571
0.3571428571	461.5
0.358	461.926
0.359	462.423
0.3598039216	462.822549
0.3607843137	463.3098039
0.3617647059	463.7970588
0.362745098	464.2843137
0.3637254902	464.7715686
0.3647058824	465.2588235
0.3656862745	465.7460784
0.3666666667	466.2333333
0.3677083333	466.7510417
0.36875	467.26875
0.3697916667	467.7864583
0.3708333333	468.3041667
0.371875	468.821875
0.372875817	469.319281
0.3735294118	469.6441176
0.3745098039	470.1313725
0.3755102041	470.6285714
0.3765306122	471.1357143
0.3774509804	471.5931373
0.3784313725	472.0803922
0.3792079208	472.4663366
0.3802083333	472.9635417
0.3811881188	473.450495
0.3821782178	473.9425743
0.383	474.351
0.3841584158	474.9267327
0.3851485149	475.4188119
0.3861386139	475.9108911
0.3871287129	476.4029703
0.3881188119	476.8950495
0.3891089109	477.3871287
0.39	477.83
0.391	478.327
0.3918367347	478.7428571
0.3928571429	479.25
0.39375	479.69375
0.3947712418	480.2013072
0.3950980392	480.3637255
0.396039604	480.8316832
0.397	481.309
0.3979591837	481.7857143
0.3989583333	482.2822917
0.3996732026	482.6375817
0.401	483.297
0.401980198	483.7841584
0.4029411765	484.2617647
0.4037785948	484.6779616
0.4041666667	484.8708333
0.4051020408	485.3357143
0.406	485.782
0.407	486.279
0.4079207921	486.7366337
0.4089108911	487.2287129
0.4098039216	487.672549
0.4107843137	488.1598039
0.4117647059	488.6470588
0.412745098	489.1343137
0.4137254902	489.6215686
0.4147058824	490.1088235
0.4156862745	490.5960784
0.4166666667	491.0833333
0.4177083333	491.6010417
0.418627451	492.0578431
0.4196078431	492.545098
0.4204081633	492.9428571
0.4214285714	493.45
0.4223267974	493.8964183
0.423	494.231
0.424	494.728
0.425	495.225
0.426	495.722
0.427	496.219
0.4277227723	496.5782178
0.4287128713	497.070297
0.4297029703	497.5623762
0.4306930693	498.0544554
0.4316831683	498.5465347
0.4326732673	499.0386139
0.4336734694	499.5357143
0.4346938776	500.0428571
0.4357142857	500.55
0.4367346939	501.0571429
0.437755102	501.5642857
0.4387755102	502.0714286
0.4397959184	502.5785714
0.440625	502.990625
0.4416666667	503.5083333
0.4425742574	503.9594059
0.4435643564	504.4514851
0.4444444444	504.8888889
0.4450980392	505.2137255
0.4460784314	505.7009804
0.447	506.159
0.4479591837	506.6357143
0.4489583333	507.1322917
0.4495049505	507.4039604
0.451	508.147
0.4519607843	508.6245098
0.4524752475	508.880198
0.4534517974	509.3655433
0.4541666667	509.7208333
0.4551020408	510.1857143
0.456122449	510.6928571
0.457	511.129
0.458	511.626
0.4588235294	512.0352941
0.4598039216	512.522549
0.4607434641	512.9895016
0.4614583333	513.3447917
0.4625	513.8625
0.4635416667	514.3802083
0.4645833333	514.8979167
0.465625	515.415625
0.4666666667	515.9333333
0.4676470588	516.4205882
0.468627451	516.9078431
0.4696078431	517.395098
0.4705882353	517.8823529
0.4715686275	518.3696078
0.4725490196	518.8568627
0.4735294118	519.3441176
0.4744897959	519.8214286
0.4755102041	520.3285714
0.4764705882	520.8058824
0.4774509804	521.2931373
0.4782178218	521.6742574
0.4792079208	522.1663366
0.4801980198	522.6584158
0.4811881188	523.150495
0.482	523.554
0.483	524.051
0.484	524.548
0.485	525.045
0.486	525.542
0.487	526.039
0.488	526.536
0.489	527.033
0.49	527.53
0.4908163265	527.9357143
0.4918367347	528.4428571
0.4927083333	528.8760417
0.49375	529.39375
0.4944444444	529.7388889
0.4950980392	530.0637255
0.496039604	530.5316832
0.497	531.009
0.4979591837	531.4857143
0.4989583333	531.9822917
0.4993464052	532.1751634
0.501	532.997
0.501980198	533.4841584
0.5029411765	533.9617647
0.5034517974	534.2155433
0.5041666667	534.5708333
0.5051020408	535.0357143
0.506	535.482
0.5069306931	535.9445545
0.5079207921	536.4366337
0.5088235294	536.8852941
0.5098039216	537.372549
0.5107434641	537.8395016
0.5114583333	538.1947917
0.5125	538.7125
0.5135416667	539.2302083
0.5145833333	539.7479167
0.515625	540.265625
0.5166666667	540.7833333
0.5176470588	541.2705882
0.518627451	541.7578431
0.5193877551	542.1357143
0.5204081633	542.6428571
0.5213267974	543.0994183
0.522	543.434
0.523	543.931
0.5239583333	544.4072917
0.525	544.925
0.526	545.422
0.527	545.919
0.5277227723	546.2782178
0.5287128713	546.770297
0.5297029703	547.2623762
0.5306930693	547.7544554
0.5316831683	548.2465347
0.5326732673	548.7386139
0.5336734694	549.2357143
0.5346938776	549.7428571
0.5357142857	550.25
0.5367346939	550.7571429
0.537755102	551.2642857
0.5387755102	551.7714286
0.5397959184	552.2785714
0.540625	552.690625
0.5416666667	553.2083333
0.5425742574	553.6594059
0.5435643564	554.1514851
0.5444444444	554.5888889
0.5450980392	554.9137255
0.5460784314	555.4009804
0.547	555.859
0.5479591837	556.3357143
0.5489583333	556.8322917
0.5495049505	557.1039604
0.551	557.847
0.5519607843	558.3245098
0.5524752475	558.580198
0.5534517974	559.0655433
0.5541666667	559.4208333
0.5551020408	559.8857143
0.556122449	560.3928571
0.557	560.829
0.558	561.326
0.5588235294	561.7352941
0.5598039216	562.222549
0.5607434641	562.6895016
0.5614583333	563.0447917
0.5625	563.5625
0.5635416667	564.0802083
0.5645833333	564.5979167
0.565625	565.115625
0.5666666667	565.6333333
0.5676470588	566.1205882
0.568627451	566.6078431
0.5696078431	567.095098
0.5705882353	567.5823529
0.5715686275	568.0696078
0.5725490196	568.5568627
0.5735294118	569.0441176
0.5744897959	569.5214286
0.5754901961	570.0186275
0.5764705882	570.5058824
0.5772277228	570.8821782
0.5782178218	571.3742574
0.5791666667	571.8458333
0.5801980198	572.3584158
0.581	572.757
0.582	573.254
0.5829798586	573.7409897
0.584	574.248
0.585	574.745
0.586	575.242
0.587	575.739
0.588	576.236
0.589	576.733
0.5897959184	577.1285714
0.5908163265	577.6357143
0.5916666667	578.0583333
0.5927083333	578.5760417
0.5934640523	578.951634
0.5941176471	579.2764706
0.595049505	579.739604
0.596	580.212
0.5969387755	580.6785714
0.5979166667	581.1645833
0.5986928105	581.5503268
0.5990196078	581.7127451
0.600990099	582.6920792
0.6019607843	583.1745098
0.6027369281	583.5602533
0.603125	583.753125
0.6040816327	584.2285714
0.605	584.685
0.6059405941	585.1524752
0.6069306931	585.6445545
0.6078431373	586.0980392
0.6088235294	586.5852941
0.6097017974	587.0217933
0.6104166667	587.3770833
0.6114583333	587.8947917
0.6125	588.4125
0.6135416667	588.9302083
0.6145833333	589.4479167
0.615625	589.965625
0.616653328	590.476704
0.6176470588	590.9705882
0.6183673469	591.3285714
0.6193877551	591.8357143
0.6203267974	592.3024183
0.621	592.637
0.622	593.134
0.6229166667	593.5895833
0.6239583333	594.1072917
0.6247524752	594.5019802
0.626	595.122
0.6267326733	595.4861386
0.6277227723	595.9782178
0.6287128713	596.470297
0.6297029703	596.9623762
0.6306930693	597.4544554
0.6316831683	597.9465347
0.6326732673	598.4386139
0.6336734694	598.9357143
0.6346938776	599.4428571
0.6357142857	599.95
0.6367346939	600.4571429
0.637755102	600.9642857
0.6387755102	601.4714286
0.6396039604	601.8831683
0.640625	602.390625
0.6415841584	602.8673267
0.6425742574	603.3594059
0.6434640523	603.801634
0.6441176471	604.1264706
0.6450980392	604.6137255
0.646	605.062
0.6469387755	605.5285714
0.6479166667	606.0145833
0.6488416489	606.4742995
0.6495049505	606.8039604
0.6509803922	607.5372549
0.6518119459	607.9505371
0.6524752475	608.280198
0.653125	608.603125
0.6540816327	609.0785714
0.6551020408	609.5857143
0.656	610.032
0.657	610.529
0.6578431373	610.9480392
0.6588235294	611.4352941
0.659732738	611.8871708
0.6604166667	612.2270833
0.6614583333	612.7447917
0.6625	613.2625
0.6635416667	613.7802083
0.6645833333	614.2979167
0.665625	614.815625
0.666663431	615.3317252
0.6673469388	615.6714286
0.6683673469	616.1785714
0.6693877551	616.6857143
0.6704081633	617.1928571
0.6714285714	617.7
0.6724489796	618.2071429
0.6734693878	618.7142857
0.6742574257	619.1059406
0.6752475248	619.5980198
0.6762376238	620.090099
0.6770833333	620.5104167
0.678125	621.028125
0.679	621.463
0.68	621.96
0.6809390423	622.426704
0.6816326531	622.7714286
0.6826530612	623.2785714
0.6836734694	623.7857143
0.6846938776	624.2928571
0.6857142857	624.8
0.6867346939	625.3071429
0.687755102	625.8142857
0.6887755102	626.3214286
0.6895833333	626.7229167
0.690625	627.240625
0.691503268	627.6771242
0.6921568627	628.0019608
0.6931372549	628.4892157
0.6940594059	628.9475248
0.695	629.415
0.6959183673	629.8714286
0.696875	630.346875
0.6977124183	630.7630719
0.6980392157	630.9254902
0.699009901	631.4079208
0.7009803922	632.3872549
0.7016952614	632.7425449
0.7020833333	632.9354167
0.7030612245	633.4214286
0.704	633.888
0.704950495	634.360396
0.7058823529	634.8235294
0.7068627451	635.3107843
0.7076184641	635.6863766
0.7083333333	636.0416667
0.709375	636.559375
0.7102040816	636.9714286
0.7112244898	637.4785714
0.712244898	637.9857143
0.7132653061	638.4928571
0.7142857143	639
0.7153061224	639.5071429
0.7163265306	640.0142857
0.7173469388	640.5214286
0.7183267974	641.0084183
0.719	641.343
0.72	641.84
0.7208333333	642.2541667
0.721875	642.771875
0.7227722772	643.2178218
0.7237623762	643.709901
0.7245098039	644.0813725
0.7257425743	644.6940594
0.7265306122	645.0857143
0.7275510204	645.5928571
0.7285714286	646.1
0.7295918367	646.6071429
0.7306122449	647.1142857
0.7316326531	647.6214286
0.7326530612	648.1285714
0.7336633663	648.6306931
0.7346534653	649.1227723
0.7356435644	649.6148515
0.7366336634	650.1069307
0.7376237624	650.5990099
0.7386138614	651.0910891
0.7395833333	651.5729167
0.7405940594	652.0752475
0.741503268	652.5271242
0.7421568627	652.8519608
0.7431372549	653.3392157
0.744	653.768
0.745	654.265
0.7459183673	654.7214286
0.746875	655.196875
0.7478515499	655.6822203
0.7485148515	656.0118812
0.7490196078	656.2627451
0.7508218469	657.1584579
0.7514851485	657.4881188
0.7520833333	657.7854167
0.7530612245	658.2714286
0.754	658.738
0.755	659.235
0.7558823529	659.6735294
0.7568627451	660.1607843
0.75775254	660.6030124
0.7584158416	660.9326733
0.7594059406	661.4247525
0.7603960396	661.9168317
0.7613861386	662.4089109
0.7623762376	662.9009901
0.7633663366	663.3930693
0.7643564356	663.8851485
0.7653465347	664.3772277
0.7663366337	664.8693069
0.7673469388	665.3714286
0.7683673469	665.8785714
0.7693877551	666.3857143
0.7704081633	666.8928571
0.7714285714	667.4
0.7724489796	667.9071429
0.7732673267	668.3138614
0.7742574257	668.8059406
0.7752475248	669.2980198
0.7762376238	669.790099
0.7770833333	670.2104167
0.778125	670.728125
0.779	671.163
0.78	671.66
0.7809390423	672.126704
0.7816326531	672.4714286
0.7826530612	672.9785714
0.7836734694	673.4857143
0.7846938776	673.9928571
0.7857142857	674.5
0.7867346939	675.0071429
0.787755102	675.5142857
0.7887755102	676.0214286
0.7895833333	676.4229167
0.790625	676.940625
0.791503268	677.3771242
0.7921568627	677.7019608
0.7931372549	678.1892157
0.7940594059	678.6475248
0.795	679.115
0.7959183673	679.5714286
0.796875	680.046875
0.7977124183	680.4630719
0.7980392157	680.6254902
0.799009901	681.1079208
0.8009803922	682.0872549
0.8016952614	682.4425449
0.8020833333	682.6354167
0.8030612245	683.1214286
0.804	683.588
0.804950495	684.060396
0.8058823529	684.5235294
0.8068627451	685.0107843
0.8076184641	685.3863766
0.8083333333	685.7416667
0.809375	686.259375
0.8102040816	686.6714286
0.8112244898	687.1785714
0.812244898	687.6857143
0.8132653061	688.1928571
0.8142857143	688.7
0.8153061224	689.2071429
0.8163265306	689.7142857
0.8173469388	690.2214286
0.8183267974	690.7084183
0.819	691.043
0.82	691.54
0.8208333333	691.9541667
0.821875	692.471875
0.8227722772	692.9178218
0.8237623762	693.409901
0.8245098039	693.7813725
0.8257425743	694.3940594
0.8265306122	694.7857143
0.8275510204	695.2928571
0.8285714286	695.8
0.8295918367	696.3071429
0.8306122449	696.8142857
0.8316326531	697.3214286
0.8326530612	697.8285714
0.8336633663	698.3306931
0.8346534653	698.8227723
0.8356435644	699.3148515
0.8366336634	699.8069307
0.8376237624	700.2990099
0.8386138614	700.7910891
0.8395833333	701.2729167
0.8405940594	701.7752475
0.841503268	702.2271242
0.8421568627	702.5519608
0.8431372549	703.0392157
0.844	703.468
0.845	703.965
0.8459183673	704.4214286
0.846875	704.896875
0.8478515499	705.3822203
0.8485148515	705.7118812
0.8490196078	705.9627451
0.8508218469	706.8584579
0.8514851485	707.1881188
0.8520833333	707.4854167
0.8530612245	707.9714286
0.854	708.438
0.855	708.935
0.8558823529	709.3735294
0.8568627451	709.8607843
0.85775254	710.3030124
0.8584158416	710.6326733
0.8594059406	711.1247525
0.8603960396	711.6168317
0.8613861386	712.1089109
0.8623762376	712.6009901
0.8633663366	713.0930693
0.8643564356	713.5851485
0.8653465347	714.0772277
0.8663366337	714.5693069
0.8673267327	715.0613861
0.8683168317	715.5534653
0.8693069307	716.0455446
0.8702970297	716.5376238
0.8712871287	717.029703
0.8722772277	717.5217822
0.8732673267	718.0138614
0.874	718.378
0.8752475248	718.9980198
0.8760416667	719.3927083
0.8770833333	719.9104167
0.878	720.366
0.879	720.863
0.8799186341	721.3195612
0.8806122449	721.6642857
0.8816326531	722.1714286
0.8823529412	722.5294118
0.8836601307	723.179085
0.884375	723.534375
0.8854166667	724.0520833
0.8864583333	724.5697917
0.8875	725.0875
0.8885416667	725.6052083
0.8895833333	726.1229167
0.8905228758	726.5898693
0.8911764706	726.9147059
0.8921568627	727.4019608
0.8930693069	727.8554455
0.8940594059	728.3475248
0.895	728.815
0.8959183673	729.2714286
0.896875	729.746875
0.8973856209	730.0006536
0.8980392157	730.3254902
0.899009901	730.8079208
0.9009803922	731.7872549
0.9013684641	731.9801266
0.9020833333	732.3354167
0.9030612245	732.8214286
0.904	733.288
0.904950495	733.760396
0.9058823529	734.2235294
0.9065767974	734.5686683
0.9072916667	734.9239583
0.9083333333	735.4416667
0.9091836735	735.8642857
0.9102040816	736.3714286
0.911	736.767
0.912	737.264
0.913	737.761
0.914	738.258
0.915	738.755
0.916	739.252
0.9173267974	739.9114183
0.918	740.246
0.919	740.743
0.9198019802	741.1415842
0.9208333333	741.6541667
0.9217821782	742.1257426
0.9227722772	742.6178218
0.9235294118	742.9941176
0.9245098039	743.4813725
0.9255102041	743.9785714
0.9265306122	744.4857143
0.9274509804	744.9431373
0.9284313725	745.4303922
0.9294117647	745.9176471
0.9303921569	746.404902
0.931372549	746.8921569
0.9323529412	747.3794118
0.9333333333	747.8666667
0.934375	748.384375
0.9354166667	748.9020833
0.9364583333	749.4197917
0.9375	749.9375
0.9385416667	750.4552083
0.9395424837	750.9526144
0.9401960784	751.277451
0.9411764706	751.7647059
0.942	752.174
0.943	752.671
0.943877551	753.1071429
0.9448979592	753.6142857
0.9458333333	754.0791667
0.9468614509	754.5901411
0.9475247525	754.919802
0.9480392157	755.1754902
0.949	755.653
0.9504950495	756.3960396
0.9510416667	756.6677083
0.9520408163	757.1642857
0.953	757.641
0.9539215686	758.0990196
0.9549019608	758.5862745
0.9557723419	759.0188539
0.9564356436	759.3485149
0.9574257426	759.8405941
0.9583333333	760.2916667
0.959375	760.809375
0.9602040816	761.2214286
0.9612244898	761.7285714
0.962244898	762.2357143
0.9632653061	762.7428571
0.9642857143	763.25
0.9653061224	763.7571429
0.9663265306	764.2642857
0.9673267327	764.7613861
0.9683168317	765.2534653
0.9693069307	765.7455446
0.9702970297	766.2376238
0.9712871287	766.729703
0.9722772277	767.2217822
0.973	767.581
0.974	768.078
0.975	768.575
0.9760416667	769.0927083
0.977	769.569
0.978	770.066
0.978898226	770.5124183
0.9795918367	770.8571429
0.9806122449	771.3642857
0.981372549	771.7421569
0.9823529412	772.2294118
0.9833333333	772.7166667
0.984375	773.234375
0.9854166667	773.7520833
0.9864583333	774.2697917
0.9875	774.7875
0.9885416667	775.3052083
0.9895424837	775.8026144
0.9901960784	776.127451
0.9911764706	776.6147059
0.9920792079	777.0633663
0.9930693069	777.5554455
0.994	778.018
0.9948979592	778.4642857
0.9958333333	778.9291667
0.9967320261	779.375817
0.9970588235	779.5382353
0.998019802	780.0158416
0.999	780.503
1.000653595	781.3248366
1.001041667	781.5177083
1.002040816	782.0142857
1.003	782.491
1.003960396	782.9683168
1.004901961	783.4362745
1.005861928	783.9133783
1.00625	784.10625
1.007291667	784.6239583
1.008163265	785.0571429
1.009183673	785.5642857
1.01	785.97
1.011	786.467
1.012	786.964
1.013	787.461
1.014	787.958
1.015	788.455
1.016	788.952
1.017	789.449
1.018	789.946
1.018811881	790.349505
1.01980198	790.8415842
1.020792079	791.3336634
1.021782178	791.8257426
1.02254902	792.2068627
1.023529412	792.6941176
1.024489796	793.1714286
1.025490196	793.6686275
1.026470588	794.1558824
1.027410131	794.622835
1.028125	794.978125
1.029166667	795.4958333
1.030208333	796.0135417
1.03125	796.53125
1.032291667	797.0489583
1.033333333	797.5666667
1.034313725	798.0539216
1.035294118	798.5411765
1.03627451	799.0284314
1.037254902	799.5156863
1.038235294	800.0029412
1.039215686	800.4901961
1.04	800.88
1.041	801.377
1.041836735	801.7928571
1.042857143	802.3
1.04375	802.74375
1.044791667	803.2614583
1.045544554	803.6356436
1.046534653	804.1277228
1.047058824	804.3882353
1.048	804.856
1.048979592	805.3428571
1.05	805.85
1.051020408	806.3571429
1.052	806.844
1.052941176	807.3117647
1.053792144	807.7346955
1.054455446	808.0643564
1.055445545	808.5564356
1.05625	808.95625
1.057291667	809.4739583
1.058163265	809.9071429
1.059183673	810.4142857
1.06	810.82
1.061	811.317
1.062	811.814
1.063	812.311
1.064	812.808
1.065	813.305
1.066	813.802
1.067	814.299
1.068	814.796
1.069	815.293
1.07	815.79
1.071	816.287
1.072	816.784
1.072916667	817.2395833
1.073958333	817.7572917
1.074836601	818.1937908
1.076	818.772
1.07685741	819.1981326
1.07755102	819.5428571
1.078571429	820.05
1.079411765	820.4676471
1.080392157	820.954902
1.08125	821.38125
1.082291667	821.8989583
1.083168317	822.3346535
1.084313725	822.9039216
1.085294118	823.3911765
1.08627451	823.8784314
1.087254902	824.3656863
1.088235294	824.8529412
1.089215686	825.3401961
1.09009901	825.7792079
1.091089109	826.2712871
1.092	826.724
1.093	827.221
1.093877551	827.6571429
1.094791667	828.1114583
1.095751634	828.5885621
1.096078431	828.7509804
1.097029703	829.2237624
1.098	829.706
1.098979592	830.1928571
1.1	830.7
1.101020408	831.2071429
1.102	831.694
1.102970297	832.1762376
1.103921569	832.6490196
1.104820261	833.0956699
1.105208333	833.2885417
1.106122449	833.7428571
1.107142857	834.25
1.108	834.676
1.109	835.173
1.10990099	835.6207921
1.110891089	836.1128713
1.111881188	836.6049505
1.112871287	837.0970297
1.113861386	837.5891089
1.114851485	838.0811881
1.115841584	838.5732673
1.116831683	839.0653465
1.117821782	839.5574257
1.11875	840.01875
1.119791667	840.5364583
1.120588235	840.9323529
1.121568627	841.4196078
1.12244898	841.8571429
1.123469388	842.3642857
1.124326797	842.7904183
1.125490196	843.3686275
1.126368464	843.8051266
1.127083333	844.1604167
1.128125	844.678125
1.129166667	845.1958333
1.130208333	845.7135417
1.13125	846.23125
1.132291667	846.7489583
1.133326797	847.2634183
1.134313725	847.7539216
1.135294118	848.2411765
1.13627451	848.7284314
1.137254902	849.2156863
1.138235294	849.7029412
1.139215686	850.1901961
1.14	850.58
1.141	851.077
1.141836735	851.4928571
1.142857143	852
1.14375	852.44375
1.144791667	852.9614583
1.145544554	853.3356436
1.146534653	853.8277228
1.147058824	854.0882353
1.148	854.556
1.148979592	855.0428571
1.15	855.55
1.151020408	856.0571429
1.152	856.544
1.152941176	857.0117647
1.153792144	857.4346955
1.154455446	857.7643564
1.155445545	858.2564356
1.15625	858.65625
1.157291667	859.1739583
1.158163265	859.6071429
1.159183673	860.1142857
1.16	860.52
1.161	861.017
1.162	861.514
1.163	862.011
1.164	862.508
1.165	863.005
1.166	863.502
1.166993464	863.9957516
1.167708333	864.3510417
1.16875	864.86875
1.169791667	865.3864583
1.170833333	865.9041667
1.171875	866.421875
1.172916667	866.9395833
1.173856209	867.4065359
1.174509804	867.7313725
1.175837001	868.3909897
1.176530612	868.7357143
1.17755102	869.2428571
1.178431373	869.6803922
1.179411765	870.1676471
1.180208333	870.5635417
1.18125	871.08125
1.182178218	871.5425743
1.183168317	872.0346535
1.184158416	872.5267327
1.185148515	873.0188119
1.186138614	873.5108911
1.187128713	874.0029703
1.188118812	874.4950495
1.189108911	874.9871287
1.19009901	875.4792079
1.191	875.927
1.192	876.424
1.192857143	876.85
1.193877551	877.3571429
1.194791667	877.8114583
1.195424837	878.1261438
1.196078431	878.4509804
1.197029703	878.9237624
1.198	879.406
1.198979592	879.8928571
1.2	880.4
1.201020408	880.9071429
1.202	881.394
1.202970297	881.8762376
1.203921569	882.3490196
1.204493464	882.6332516
1.205208333	882.9885417
1.206122449	883.4428571
1.207	883.879
1.208	884.376
1.208910891	884.8287129
1.20990099	885.3207921
1.210784314	885.7598039
1.211764706	886.2470588
1.212745098	886.7343137
1.21372549	887.2215686
1.214705882	887.7088235
1.215686275	888.1960784
1.216831683	888.7653465
1.217708333	889.2010417
1.21875	889.71875
1.219607843	890.145098
1.220588235	890.6323529
1.221428571	891.05
1.22244898	891.5571429
1.223326797	891.9934183
1.224	892.328
1.225	892.825
1.226041667	893.3427083
1.227	893.819
1.228	894.316
1.229	894.813
1.23	895.31
1.231	895.807
1.232	896.304
1.233	896.801
1.234	897.298
1.235	897.795
1.236	898.292
1.237	898.789
1.238	899.286
1.239	899.783
1.239795918	900.1785714
1.240816327	900.6857143
1.241666667	901.1083333
1.242708333	901.6260417
1.243564356	902.0514851
1.244554455	902.5435644
1.245424837	902.9761438
1.246078431	903.3009804
1.247	903.759
1.247959184	904.2357143
1.248958333	904.7322917
1.249831748	905.1663787
1.251	905.747
1.251960784	906.2245098
1.252802045	906.6426163
1.253465347	906.9722772
1.254166667	907.3208333
1.255208333	907.8385417
1.256122449	908.2928571
1.257142857	908.8
1.258	909.226
1.259	909.723
1.259803922	910.122549
1.260784314	910.6098039
1.261764706	911.0970588
1.262745098	911.5843137
1.26372549	912.0715686
1.264705882	912.5588235
1.265686275	913.0460784
1.266666667	913.5333333
1.267708333	914.0510417
1.26875	914.56875
1.269791667	915.0864583
1.270833333	915.6041667
1.271875	916.121875
1.272875817	916.619281
1.273529412	916.9441176
1.274509804	917.4313725
1.275510204	917.9285714
1.276530612	918.4357143
1.27745098	918.8931373
1.278431373	919.3803922
1.279207921	919.7663366
1.280208333	920.2635417
1.281188119	920.750495
1.282178218	921.2425743
1.283	921.651
1.284158416	922.2267327
1.285148515	922.7188119
1.286138614	923.2108911
1.287128713	923.7029703
1.288118812	924.1950495
1.289108911	924.6871287
1.29	925.13
1.291	925.627
1.291836735	926.0428571
1.292857143	926.55
1.29375	926.99375
1.294771242	927.5013072
1.295098039	927.6637255
1.296039604	928.1316832
1.297	928.609
1.297959184	929.0857143
1.298958333	929.5822917
1.299673203	929.9375817
1.301	930.597
1.301980198	931.0841584
1.302941176	931.5617647
1.303778595	931.9779616
1.304166667	932.1708333
1.305102041	932.6357143
1.306	933.082
1.307	933.579
1.307920792	934.0366337
1.308910891	934.5287129
1.309803922	934.972549
1.310784314	935.4598039
1.311764706	935.9470588
1.312745098	936.4343137
1.31372549	936.9215686
1.314705882	937.4088235
1.315686275	937.8960784
1.316666667	938.3833333
1.317708333	938.9010417
1.318627451	939.3578431
1.319607843	939.845098
1.320408163	940.2428571
1.321428571	940.75
1.322326797	941.1964183
1.323	941.531
1.324	942.028
1.325	942.525
1.326041667	943.0427083
1.327	943.519
1.328	944.016
1.329	944.513
1.33	945.01
1.331	945.507
1.332	946.004
1.333	946.501
1.333673469	946.8357143
1.334693878	947.3428571
1.335714286	947.85
1.336734694	948.3571429
1.337755102	948.8642857
1.33877551	949.3714286
1.339795918	949.8785714
1.340625	950.290625
1.341666667	950.8083333
1.342574257	951.2594059
1.343564356	951.7514851
1.344444444	952.1888889
1.345098039	952.5137255
1.346078431	953.0009804
1.347	953.459
1.347959184	953.9357143
1.348958333	954.4322917
1.34950495	954.7039604
1.351	955.447
1.351960784	955.9245098
1.352475248	956.180198
1.353451797	956.6655433
1.354166667	957.0208333
1.355102041	957.4857143
1.356122449	957.9928571
1.357	958.429
1.358	958.926
1.358823529	959.3352941
1.359803922	959.822549
1.360743464	960.2895016
1.361458333	960.6447917
1.3625	961.1625
1.363541667	961.6802083
1.364583333	962.1979167
1.365625	962.715625
1.366666667	963.2333333
1.367647059	963.7205882
1.368627451	964.2078431
1.369607843	964.695098
1.370588235	965.1823529
1.371568627	965.6696078
1.37254902	966.1568627
1.373469388	966.6142857
1.374489796	967.1214286
1.375490196	967.6186275
1.376470588	968.1058824
1.377227723	968.4821782
1.378217822	968.9742574
1.379166667	969.4458333
1.38019802	969.9584158
1.381	970.357
1.382	970.854
1.382979859	971.3409897
1.384	971.848
1.385	972.345
1.386	972.842
1.387	973.339
1.388	973.836
1.389	974.333
1.389795918	974.7285714
1.390816327	975.2357143
1.391666667	975.6583333
1.392708333	976.1760417
1.393464052	976.551634
1.394117647	976.8764706
1.395049505	977.339604
1.396	977.812
1.396938776	978.2785714
1.397916667	978.7645833
1.39869281	979.1503268
1.399019608	979.3127451
1.400990099	980.2920792
1.401960784	980.7745098
1.402736928	981.1602533
1.403125	981.353125
1.404081633	981.8285714
1.405	982.285
1.405940594	982.7524752
1.406930693	983.2445545
1.407843137	983.6980392
1.408823529	984.1852941
1.409701797	984.6217933
1.410416667	984.9770833
1.411458333	985.4947917
1.4125	986.0125
1.413541667	986.5302083
1.414583333	987.0479167
1.415625	987.565625
1.416653328	988.076704
1.417647059	988.5705882
1.418367347	988.9285714
1.419387755	989.4357143
1.420326797	989.9024183
1.421	990.237
1.422	990.734
1.422916667	991.1895833
1.423958333	991.7072917
1.424752475	992.1019802
1.426	992.722
1.426732673	993.0861386
1.427722772	993.5782178
1.428712871	994.070297
1.42970297	994.5623762
1.430693069	995.0544554
1.431683168	995.5465347
1.432673267	996.0386139
1.433673469	996.5357143
1.434693878	997.0428571
1.435714286	997.55
1.436734694	998.0571429
1.437755102	998.5642857
1.43877551	999.0714286
1.43960396	999.4831683
1.440625	999.990625
1.441584158	1000.467327
1.442574257	1000.959406
1.443464052	1001.401634
1.444117647	1001.726471
1.445098039	1002.213725
1.446	1002.662
1.446938776	1003.128571
1.447916667	1003.614583
1.448841649	1004.074299
1.44950495	1004.40396
1.450980392	1005.137255
1.451811946	1005.550537
1.452475248	1005.880198
1.453125	1006.203125
1.454081633	1006.678571
1.455102041	1007.185714
1.456	1007.632
1.457	1008.129
1.457843137	1008.548039
1.458823529	1009.035294
1.459732738	1009.487171
1.460416667	1009.827083
1.461458333	1010.344792
1.4625	1010.8625
1.463541667	1011.380208
1.464583333	1011.897917
1.465625	1012.415625
1.466663431	1012.931725
1.467647059	1013.420588
1.468627451	1013.907843
1.469607843	1014.395098
1.470588235	1014.882353
1.471568627	1015.369608
1.47254902	1015.856863
1.473469388	1016.314286
1.474489796	1016.821429
1.475490196	1017.318627
1.476470588	1017.805882
1.477227723	1018.182178
1.478217822	1018.674257
1.479166667	1019.145833
1.48019802	1019.658416
1.481	1020.057
1.482	1020.554
1.482979859	1021.04099
1.484	1021.548
1.485	1022.045
1.486	1022.542
1.487	1023.039
1.488	1023.536
1.489	1024.033
1.489795918	1024.428571
1.490816327	1024.935714
1.491666667	1025.358333
1.492708333	1025.876042
1.493464052	1026.251634
1.494117647	1026.576471
1.495049505	1027.039604
1.496	1027.512
1.496938776	1027.978571
1.497916667	1028.464583
1.49869281	1028.850327
1.499019608	1029.012745
1.500990099	1029.992079
1.501960784	1030.47451
1.502736928	1030.860253
1.503125	1031.053125
1.504081633	1031.528571
1.505	1031.985
1.505940594	1032.452475
1.506930693	1032.944554
1.507843137	1033.398039
1.508823529	1033.885294
1.509701797	1034.321793
1.510416667	1034.677083
1.511458333	1035.194792
1.5125	1035.7125
1.513541667	1036.230208
1.514583333	1036.747917
1.515625	1037.265625
1.516653328	1037.776704
1.517647059	1038.270588
1.518367347	1038.628571
1.519387755	1039.135714
1.520326797	1039.602418
1.521	1039.937
1.522	1040.434
1.522916667	1040.889583
1.523958333	1041.407292
1.524752475	1041.80198
1.526	1042.422
1.526732673	1042.786139
1.527722772	1043.278218
1.528712871	1043.770297
1.52970297	1044.262376
1.530693069	1044.754455
1.531683168	1045.246535
1.532673267	1045.738614
1.533673469	1046.235714
1.534693878	1046.742857
1.535714286	1047.25
1.536734694	1047.757143
1.537755102	1048.264286
1.53877551	1048.771429
1.53960396	1049.183168
1.540625	1049.690625
1.541584158	1050.167327
1.542574257	1050.659406
1.543464052	1051.101634
1.544117647	1051.426471
1.545098039	1051.913725
1.546	1052.362
1.546938776	1052.828571
1.547916667	1053.314583
1.548841649	1053.774299
1.54950495	1054.10396
1.550980392	1054.837255
1.551811946	1055.250537
1.552475248	1055.580198
1.553125	1055.903125
1.554081633	1056.378571
1.555102041	1056.885714
1.556	1057.332
1.557	1057.829
1.557843137	1058.248039
1.558823529	1058.735294
1.559732738	1059.187171
1.560416667	1059.527083
1.561458333	1060.044792
1.5625	1060.5625
1.563541667	1061.080208
1.564583333	1061.597917
1.565625	1062.115625
1.566663431	1062.631725
1.567647059	1063.120588
1.568627451	1063.607843
1.569607843	1064.095098
1.570588235	1064.582353
1.571568627	1065.069608
1.57254902	1065.556863
1.573469388	1066.014286
1.574489796	1066.521429
1.575490196	1067.018627
1.576237624	1067.390099
1.577227723	1067.882178
1.578125	1068.328125
1.579166667	1068.845833
1.58	1069.26
1.581	1069.757
1.58195945	1070.233847
1.582653061	1070.578571
1.583673469	1071.085714
1.584693878	1071.592857
1.585714286	1072.1
1.586734694	1072.607143
1.587755102	1073.114286
1.58877551	1073.621429
1.589795918	1074.128571
1.590625	1074.540625
1.591666667	1075.058333
1.59248366	1075.464379
1.593137255	1075.789216
1.594117647	1076.276471
1.595049505	1076.739604
1.596	1077.212
1.596938776	1077.678571
1.597916667	1078.164583
1.598366013	1078.387908
1.599019608	1078.712745
1.600990099	1079.692079
1.601960784	1080.17451
1.602410131	1080.397835
1.603125	1080.753125
1.604081633	1081.228571
1.605	1081.685
1.605940594	1082.152475
1.606862745	1082.610784
1.607843137	1083.098039
1.608660131	1083.504085
1.609375	1083.859375
1.610416667	1084.377083
1.61122449	1084.778571
1.612244898	1085.285714
1.613265306	1085.792857
1.614285714	1086.3
1.615306122	1086.807143
1.616326531	1087.314286
1.617346939	1087.821429
1.618367347	1088.328571
1.619326797	1088.805418
1.62	1089.14
1.621	1089.637
1.621875	1090.071875
1.622916667	1090.589583
1.623762376	1091.009901
1.624752475	1091.50198
1.625742574	1091.994059
1.626732673	1092.486139
1.62755102	1092.892857
1.628571429	1093.4
1.629591837	1093.907143
1.630612245	1094.414286
1.631632653	1094.921429
1.632653061	1095.428571
1.633663366	1095.930693
1.634653465	1096.422772
1.635643564	1096.914851
1.636633663	1097.406931
1.637623762	1097.89901
1.638613861	1098.391089
1.63960396	1098.883168
1.640594059	1099.375248
1.641584158	1099.867327
1.64248366	1100.314379
1.643137255	1100.639216
1.644117647	1101.126471
1.645	1101.565
1.646	1102.062
1.646938776	1102.528571
1.647916667	1103.014583
1.648514851	1103.311881
1.649346405	1103.725163
1.650980392	1104.537255
1.651485149	1104.788119
1.652410131	1105.247835
1.653125	1105.603125
1.654081633	1106.078571
1.655	1106.535
1.656	1107.032
1.656862745	1107.460784
1.657843137	1107.948039
1.658742639	1108.395092
1.659405941	1108.724752
1.660416667	1109.227083
1.661386139	1109.708911
1.662376238	1110.20099
1.663366337	1110.693069
1.664356436	1111.185149
1.665346535	1111.677228
1.666336634	1112.169307
1.667346939	1112.671429
1.668367347	1113.178571
1.669387755	1113.685714
1.670408163	1114.192857
1.671428571	1114.7
1.67244898	1115.207143
1.673469388	1115.714286
1.674257426	1116.105941
1.675490196	1116.718627
1.676237624	1117.090099
1.677227723	1117.582178
1.678125	1118.028125
1.679166667	1118.545833
1.68	1118.96
1.681	1119.457
1.68195945	1119.933847
1.682653061	1120.278571
1.683673469	1120.785714
1.684693878	1121.292857
1.685714286	1121.8
1.686734694	1122.307143
1.687755102	1122.814286
1.68877551	1123.321429
1.689795918	1123.828571
1.690625	1124.240625
1.691666667	1124.758333
1.69248366	1125.164379
1.693137255	1125.489216
1.694117647	1125.976471
1.695049505	1126.439604
1.696	1126.912
1.696938776	1127.378571
1.697916667	1127.864583
1.698366013	1128.087908
1.699019608	1128.412745
1.700990099	1129.392079
1.701960784	1129.87451
1.702410131	1130.097835
1.703125	1130.453125
1.704081633	1130.928571
1.705	1131.385
1.705940594	1131.852475
1.706862745	1132.310784
1.707843137	1132.798039
1.708660131	1133.204085
1.709375	1133.559375
1.710416667	1134.077083
1.71122449	1134.478571
1.712244898	1134.985714
1.713265306	1135.492857
1.714285714	1136
1.715306122	1136.507143
1.716326531	1137.014286
1.717346939	1137.521429
1.718367347	1138.028571
1.719326797	1138.505418
1.72	1138.84
1.721	1139.337
1.721875	1139.771875
1.722916667	1140.289583
1.723762376	1140.709901
1.724752475	1141.20198
1.725742574	1141.694059
1.726732673	1142.186139
1.72755102	1142.592857
1.728571429	1143.1
1.729591837	1143.607143
1.730612245	1144.114286
1.731632653	1144.621429
1.732653061	1145.128571
1.733663366	1145.630693
1.734653465	1146.122772
1.735643564	1146.614851
1.736633663	1147.106931
1.737623762	1147.59901
1.738613861	1148.091089
1.73960396	1148.583168
1.740594059	1149.075248
1.741584158	1149.567327
1.74248366	1150.014379
1.743137255	1150.339216
1.744117647	1150.826471
1.745	1151.265
1.746	1151.762
1.746938776	1152.228571
1.747916667	1152.714583
1.748514851	1153.011881
1.749346405	1153.425163
1.750980392	1154.237255
1.751485149	1154.488119
1.752410131	1154.947835
1.753125	1155.303125
1.754081633	1155.778571
1.755	1156.235
1.756	1156.732
1.756862745	1157.160784
1.757843137	1157.648039
1.758742639	1158.095092
1.759405941	1158.424752
1.760416667	1158.927083
1.761386139	1159.408911
1.762376238	1159.90099
1.763366337	1160.393069
1.764356436	1160.885149
1.765346535	1161.377228
1.766336634	1161.869307
1.767346939	1162.371429
1.768367347	1162.878571
1.769387755	1163.385714
1.770408163	1163.892857
1.771428571	1164.4
1.77244898	1164.907143
1.773469388	1165.414286
1.774257426	1165.805941
1.775490196	1166.418627
1.776237624	1166.790099
1.777227723	1167.282178
1.778125	1167.728125
1.779166667	1168.245833
1.78	1168.66
1.781	1169.157
1.78195945	1169.633847
1.782653061	1169.978571
1.783673469	1170.485714
1.784693878	1170.992857
1.785714286	1171.5
1.786734694	1172.007143
1.787755102	1172.514286
1.78877551	1173.021429
1.789795918	1173.528571
1.790625	1173.940625
1.791666667	1174.458333
1.79248366	1174.864379
1.793137255	1175.189216
1.794117647	1175.676471
1.795049505	1176.139604
1.796	1176.612
1.796938776	1177.078571
1.797916667	1177.564583
1.798366013	1177.787908
1.799019608	1178.112745
1.800990099	1179.092079
1.801960784	1179.57451
1.802410131	1179.797835
1.803125	1180.153125
1.804081633	1180.628571
1.805	1181.085
1.805940594	1181.552475
1.806862745	1182.010784
1.807843137	1182.498039
1.808660131	1182.904085
1.809375	1183.259375
1.810416667	1183.777083
1.81122449	1184.178571
1.812244898	1184.685714
1.813265306	1185.192857
1.814285714	1185.7
1.815306122	1186.207143
1.816326531	1186.714286
1.817346939	1187.221429
1.818367347	1187.728571
1.819326797	1188.205418
1.82	1188.54
1.821	1189.037
1.821875	1189.471875
1.822916667	1189.989583
1.823762376	1190.409901
1.824752475	1190.90198
1.825742574	1191.394059
1.826530612	1191.785714
1.82755102	1192.292857
1.828571429	1192.8
1.829591837	1193.307143
1.830612245	1193.814286
1.831632653	1194.321429
1.832653061	1194.828571
1.833663366	1195.330693
1.834653465	1195.822772
1.835643564	1196.314851
1.836633663	1196.806931
1.837623762	1197.29901
1.838613861	1197.791089
1.839583333	1198.272917
1.840594059	1198.775248
1.841503268	1199.227124
1.842156863	1199.551961
1.843137255	1200.039216
1.844	1200.468
1.845	1200.965
1.845918367	1201.421429
1.846875	1201.896875
1.84785155	1202.38222
1.848514851	1202.711881
1.849019608	1202.962745
1.850821847	1203.858458
1.851485149	1204.188119
1.852083333	1204.485417
1.853061224	1204.971429
1.854	1205.438
1.855	1205.935
1.855882353	1206.373529
1.856862745	1206.860784
1.85775254	1207.303012
1.858415842	1207.632673
1.859405941	1208.124752
1.86039604	1208.616832
1.861386139	1209.108911
1.862376238	1209.60099
1.863366337	1210.093069
1.864356436	1210.585149
1.865346535	1211.077228
1.866336634	1211.569307
1.867326733	1212.061386
1.868316832	1212.553465
1.869306931	1213.045545
1.87029703	1213.537624
1.871287129	1214.029703
1.872277228	1214.521782
1.873267327	1215.013861
1.874	1215.378
1.875247525	1215.99802
1.876041667	1216.392708
1.877083333	1216.910417
1.878	1217.366
1.879	1217.863
1.879918634	1218.319561
1.880612245	1218.664286
1.881632653	1219.171429
1.882352941	1219.529412
1.883333333	1220.016667
1.884375	1220.534375
1.885416667	1221.052083
1.886458333	1221.569792
1.8875	1222.0875
1.888541667	1222.605208
1.889542484	1223.102614
1.890196078	1223.427451
1.891176471	1223.914706
1.892079208	1224.363366
1.893069307	1224.855446
1.894	1225.318
1.894897959	1225.764286
1.895833333	1226.229167
1.896732026	1226.675817
1.897058824	1226.838235
1.898019802	1227.315842
1.899	1227.803
1.900653595	1228.624837
1.901041667	1228.817708
1.902040816	1229.314286
1.903	1229.791
1.903960396	1230.268317
1.904901961	1230.736275
1.905861928	1231.213378
1.90625	1231.40625
1.907291667	1231.923958
1.908163265	1232.357143
1.909183673	1232.864286
1.91	1233.27
1.911	1233.767
1.912	1234.264
1.913	1234.761
1.914	1235.258
1.915	1235.755
1.916	1236.252
1.917	1236.749
1.918	1237.246
1.918811881	1237.649505
1.91980198	1238.141584
1.920792079	1238.633663
1.921782178	1239.125743
1.92254902	1239.506863
1.923529412	1239.994118
1.924489796	1240.471429
1.925510204	1240.978571
1.926470588	1241.455882
1.92745098	1241.943137
1.928431373	1242.430392
1.929411765	1242.917647
1.930392157	1243.404902
1.931372549	1243.892157
1.932352941	1244.379412
1.933333333	1244.866667
1.934375	1245.384375
1.935416667	1245.902083
1.936458333	1246.419792
1.9375	1246.9375
1.938541667	1247.455208
1.939542484	1247.952614
1.940196078	1248.277451
1.941176471	1248.764706
1.942	1249.174
1.943	1249.671
1.943877551	1250.107143
1.944897959	1250.614286
1.945833333	1251.079167
1.946861451	1251.590141
1.947524752	1251.919802
1.948039216	1252.17549
1.949	1252.653
1.95049505	1253.39604
1.951041667	1253.667708
1.952040816	1254.164286
1.953	1254.641
1.953921569	1255.09902
1.954901961	1255.586275
1.955772342	1256.018854
1.956435644	1256.348515
1.957425743	1256.840594
1.958333333	1257.291667
1.959375	1257.809375
1.960204082	1258.221429
1.96122449	1258.728571
1.962244898	1259.235714
1.963265306	1259.742857
1.964285714	1260.25
1.965306122	1260.757143
1.966326531	1261.264286
1.967326733	1261.761386
1.968316832	1262.253465
1.969306931	1262.745545
1.97029703	1263.237624
1.971287129	1263.729703
1.972277228	1264.221782
1.973	1264.581
1.974	1265.078
1.975	1265.575
1.976041667	1266.092708
1.977	1266.569
1.978	1267.066
1.978898226	1267.512418
1.979591837	1267.857143
1.980612245	1268.364286
1.981372549	1268.742157
1.982352941	1269.229412
1.983333333	1269.716667
1.984375	1270.234375
1.985416667	1270.752083
1.986458333	1271.269792
1.9875	1271.7875
1.988541667	1272.305208
1.989542484	1272.802614
1.990196078	1273.127451
1.991176471	1273.614706
1.992079208	1274.063366
1.993069307	1274.555446
1.994	1275.018
1.994897959	1275.464286
1.995833333	1275.929167
1.996732026	1276.375817
1.997058824	1276.538235
1.998019802	1277.015842
1.999	1277.503
2.000653595	1278.324837
2.001041667	1278.517708
2.002040816	1279.014286
2.003	1279.491
2.003960396	1279.968317
2.004901961	1280.436275
2.005861928	1280.913378
2.00625	1281.10625
2.007291667	1281.623958
2.008163265	1282.057143
2.009183673	1282.564286
2.01	1282.97
2.011	1283.467
2.012	1283.964
2.013	1284.461
2.014	1284.958
2.015	1285.455
2.016	1285.952
2.017	1286.449
2.018	1286.946
2.018811881	1287.349505
2.01980198	1287.841584
2.020792079	1288.333663
2.021782178	1288.825743
2.02254902	1289.206863
2.023529412	1289.694118
2.024489796	1290.171429
2.025510204	1290.678571
2.026470588	1291.155882
2.02745098	1291.643137
2.028431373	1292.130392
2.029411765	1292.617647
2.030392157	1293.104902
2.031372549	1293.592157
2.032352941	1294.079412
2.033333333	1294.566667
2.034313725	1295.053922
2.035294118	1295.541176
2.03627451	1296.028431
2.037254902	1296.515686
2.038235294	1297.002941
2.039215686	1297.490196
2.040196078	1297.977451
2.041	1298.377
2.042	1298.874
2.042857143	1299.3
2.043877551	1299.807143
2.044791667	1300.261458
2.045833333	1300.779167
2.046534653	1301.127723
2.047385621	1301.550654
2.048039216	1301.87549
2.049	1302.353
2.050326797	1303.012418
2.051041667	1303.367708
2.052040816	1303.864286
2.053	1304.341
2.053921569	1304.79902
2.054782243	1305.226775
2.055445545	1305.556436
2.056435644	1306.048515
2.057291667	1306.473958
2.058333333	1306.991667
2.059183673	1307.414286
2.060204082	1307.921429
2.061	1308.317
2.062	1308.814
2.063	1309.311
2.064	1309.808
2.065	1310.305
2.066	1310.802
2.067	1311.299
2.068	1311.796
2.069	1312.293
2.07	1312.79
2.071	1313.287
2.072	1313.784
2.072916667	1314.239583
2.073958333	1314.757292
2.074836601	1315.193791
2.076	1315.772
2.07685741	1316.198133
2.07755102	1316.542857
2.078571429	1317.05
2.079411765	1317.467647
2.080392157	1317.954902
2.08125	1318.38125
2.082291667	1318.898958
2.083168317	1319.334653
2.084313725	1319.903922
2.085294118	1320.391176
2.08627451	1320.878431
2.087254902	1321.365686
2.088235294	1321.852941
2.089215686	1322.340196
2.09009901	1322.779208
2.091089109	1323.271287
2.092	1323.724
2.093	1324.221
2.093877551	1324.657143
2.094791667	1325.111458
2.095751634	1325.588562
2.096078431	1325.75098
2.097029703	1326.223762
2.098	1326.706
2.098979592	1327.192857
2.1	1327.7
2.101020408	1328.207143
2.102	1328.694
2.102970297	1329.176238
2.103921569	1329.64902
2.104820261	1330.09567
2.105208333	1330.288542
2.106122449	1330.742857
2.107142857	1331.25
2.108	1331.676
2.109	1332.173
2.10990099	1332.620792
2.110891089	1333.112871
2.111881188	1333.60495
2.112871287	1334.09703
2.113861386	1334.589109
2.114851485	1335.081188
2.115841584	1335.573267
2.116831683	1336.065347
2.117821782	1336.557426
2.11875	1337.01875
2.119791667	1337.536458
2.120588235	1337.932353
2.121568627	1338.419608
2.12244898	1338.857143
2.123469388	1339.364286
2.124326797	1339.790418
2.125490196	1340.368627
2.126368464	1340.805127
2.127083333	1341.160417
2.128125	1341.678125
2.129166667	1342.195833
2.130208333	1342.713542
2.13125	1343.23125
2.132291667	1343.748958
2.133326797	1344.263418
2.134313725	1344.753922
2.135294118	1345.241176
2.13627451	1345.728431
2.137254902	1346.215686
2.138235294	1346.702941
2.139215686	1347.190196
2.14	1347.58
2.141	1348.077
2.141836735	1348.492857
2.142857143	1349
2.14375	1349.44375
2.144791667	1349.961458
2.145544554	1350.335644
2.146534653	1350.827723
2.147058824	1351.088235
2.148	1351.556
2.148979592	1352.042857
2.15	1352.55
2.151020408	1353.057143
2.152	1353.544
2.152941176	1354.011765
2.153792144	1354.434696
2.154455446	1354.764356
2.155445545	1355.256436
2.15625	1355.65625
2.157291667	1356.173958
2.158163265	1356.607143
2.159183673	1357.114286
2.16	1357.52
2.161	1358.017
2.162	1358.514
2.163	1359.011
2.164	1359.508
2.165	1360.005
2.166	1360.502
2.167	1360.999
2.168	1361.496
2.169	1361.993
2.17	1362.49
2.171	1362.987
2.172	1363.484
2.172916667	1363.939583
2.173958333	1364.457292
2.174836601	1364.893791
2.176	1365.472
2.17685741	1365.898133
2.17755102	1366.242857
2.178571429	1366.75
2.179411765	1367.167647
2.180392157	1367.654902
2.18125	1368.08125
2.182291667	1368.598958
2.183168317	1369.034653
2.184313725	1369.603922
2.185294118	1370.091176
2.18627451	1370.578431
2.187254902	1371.065686
2.188235294	1371.552941
2.189215686	1372.040196
2.19009901	1372.479208
2.191089109	1372.971287
2.192	1373.424
2.193	1373.921
2.193877551	1374.357143
2.194791667	1374.811458
2.195751634	1375.288562
2.196078431	1375.45098
2.197029703	1375.923762
2.198	1376.406
2.198979592	1376.892857
2.2	1377.4
2.201020408	1377.907143
2.202	1378.394
2.202970297	1378.876238
2.203921569	1379.34902
2.204820261	1379.79567
2.205208333	1379.988542
2.206122449	1380.442857
2.207142857	1380.95
2.208	1381.376
2.209	1381.873
2.20990099	1382.320792
2.210891089	1382.812871
2.211881188	1383.30495
2.212871287	1383.79703
2.213861386	1384.289109
2.214851485	1384.781188
2.215841584	1385.273267
2.216831683	1385.765347
2.217821782	1386.257426
2.21875	1386.71875
2.219791667	1387.236458
2.220588235	1387.632353
2.221568627	1388.119608
2.22244898	1388.557143
2.223469388	1389.064286
2.224326797	1389.490418
2.225326797	1389.987418
2.226041667	1390.342708
2.227083333	1390.860417
2.228	1391.316
2.229	1391.813
2.23	1392.31
2.231	1392.807
2.232	1393.304
2.233	1393.801
2.234	1394.298
2.235	1394.795
2.236	1395.292
2.237	1395.789
2.238	1396.286
2.239	1396.783
2.239795918	1397.178571
2.240816327	1397.685714
2.241666667	1398.108333
2.242708333	1398.626042
2.243564356	1399.051485
2.244554455	1399.543564
2.245424837	1399.976144
2.246078431	1400.30098
2.247	1400.759
2.247959184	1401.235714
2.248958333	1401.732292
2.249831748	1402.166379
2.251	1402.747
2.251960784	1403.22451
2.252802045	1403.642616
2.253465347	1403.972277
2.254166667	1404.320833
2.255208333	1404.838542
2.256122449	1405.292857
2.257142857	1405.8
2.258	1406.226
2.259	1406.723
2.259803922	1407.122549
2.260784314	1407.609804
2.261764706	1408.097059
2.262745098	1408.584314
2.26372549	1409.071569
2.264705882	1409.558824
2.265686275	1410.046078
2.266666667	1410.533333
2.267708333	1411.051042
2.26875	1411.56875
2.269791667	1412.086458
2.270833333	1412.604167
2.271875	1413.121875
2.272875817	1413.619281
2.273529412	1413.944118
2.274509804	1414.431373
2.275510204	1414.928571
2.276530612	1415.435714
2.27745098	1415.893137
2.278431373	1416.380392
2.279207921	1416.766337
2.280208333	1417.263542
2.281188119	1417.750495
2.282178218	1418.242574
2.283	1418.651
2.284158416	1419.226733
2.285148515	1419.718812
2.286138614	1420.210891
2.287128713	1420.70297
2.288118812	1421.19505
2.289108911	1421.687129
2.29	1422.13
2.291	1422.627
2.291836735	1423.042857
2.292857143	1423.55
2.29375	1423.99375
2.294771242	1424.501307
2.295098039	1424.663725
2.296039604	1425.131683
2.297	1425.609
2.297959184	1426.085714
2.298958333	1426.582292
2.299673203	1426.937582
2.301	1427.597
2.301980198	1428.084158
2.302941176	1428.561765
2.303778595	1428.977962
2.304166667	1429.170833
2.305102041	1429.635714
2.306	1430.082
2.307	1430.579
2.307920792	1431.036634
2.308910891	1431.528713
2.309803922	1431.972549
2.310784314	1432.459804
2.311764706	1432.947059
2.312745098	1433.434314
2.31372549	1433.921569
2.314705882	1434.408824
2.315686275	1434.896078
2.316666667	1435.383333
2.317708333	1435.901042
2.318627451	1436.357843
2.319607843	1436.845098
2.320408163	1437.242857
2.321428571	1437.75
2.322326797	1438.196418
2.323	1438.531
2.324	1439.028
2.325	1439.525
2.326041667	1440.042708
2.327	1440.519
2.328	1441.016
2.329	1441.513
2.33	1442.01
2.331	1442.507
2.332	1443.004
2.333	1443.501
2.333673469	1443.835714
2.334693878	1444.342857
2.335714286	1444.85
2.336734694	1445.357143
2.337755102	1445.864286
2.33877551	1446.371429
2.339795918	1446.878571
2.340625	1447.290625
2.341666667	1447.808333
2.342574257	1448.259406
2.343564356	1448.751485
2.344444444	1449.188889
2.345098039	1449.513725
2.346078431	1450.00098
2.347	1450.459
2.347959184	1450.935714
2.348958333	1451.432292
2.34950495	1451.70396
2.351	1452.447
2.351960784	1452.92451
2.352475248	1453.180198
2.353451797	1453.665543
2.354166667	1454.020833
2.355102041	1454.485714
2.356122449	1454.992857
2.357	1455.429
2.358	1455.926
2.358823529	1456.335294
2.359803922	1456.822549
2.360743464	1457.289502
2.361458333	1457.644792
2.3625	1458.1625
2.363541667	1458.680208
2.364583333	1459.197917
2.365625	1459.715625
2.366666667	1460.233333
2.367647059	1460.720588
2.368627451	1461.207843
2.369607843	1461.695098
2.370588235	1462.182353
2.371568627	1462.669608
2.37254902	1463.156863
2.373529412	1463.644118
2.374489796	1464.121429
2.375510204	1464.628571
2.376470588	1465.105882
2.37745098	1465.593137
2.378217822	1465.974257
2.379207921	1466.466337
2.38019802	1466.958416
2.381188119	1467.450495
2.382	1467.854
2.383	1468.351
2.384	1468.848
2.385	1469.345
2.386	1469.842
2.387	1470.339
2.388	1470.836
2.389	1471.333
2.39	1471.83
2.390816327	1472.235714
2.391836735	1472.742857
2.392708333	1473.176042
2.39375	1473.69375
2.394444444	1474.038889
2.395098039	1474.363725
2.396039604	1474.831683
2.397	1475.309
2.397959184	1475.785714
2.398958333	1476.282292
2.399346405	1476.475163
2.401	1477.297
2.401980198	1477.784158
2.402941176	1478.261765
2.403451797	1478.515543
2.404166667	1478.870833
2.405102041	1479.335714
2.406	1479.782
2.406930693	1480.244554
2.407920792	1480.736634
2.408823529	1481.185294
2.409803922	1481.672549
2.410743464	1482.139502
2.411458333	1482.494792
2.4125	1483.0125
2.413541667	1483.530208
2.414583333	1484.047917
2.415625	1484.565625
2.416666667	1485.083333
2.417647059	1485.570588
2.418627451	1486.057843
2.419387755	1486.435714
2.420408163	1486.942857
2.421326797	1487.399418
2.422	1487.734
2.423	1488.231
2.423958333	1488.707292
2.425	1489.225
2.426	1489.722
2.427	1490.219
2.427722772	1490.578218
2.428712871	1491.070297
2.42970297	1491.562376
2.430693069	1492.054455
2.431683168	1492.546535
2.432673267	1493.038614
2.433673469	1493.535714
2.434693878	1494.042857
2.435714286	1494.55
2.436734694	1495.057143
2.437755102	1495.564286
2.43877551	1496.071429
2.439795918	1496.578571
2.440625	1496.990625
2.441666667	1497.508333
2.442574257	1497.959406
2.443564356	1498.451485
2.444444444	1498.888889
2.445098039	1499.213725
2.446078431	1499.70098
2.447	1500.159
2.447959184	1500.635714
2.448958333	1501.132292
2.44950495	1501.40396
2.451	1502.147
2.451960784	1502.62451
2.452475248	1502.880198
2.453451797	1503.365543
2.454166667	1503.720833
2.455102041	1504.185714
2.456122449	1504.692857
2.457	1505.129
2.458	1505.626
2.458823529	1506.035294
2.459803922	1506.522549
2.460743464	1506.989502
2.461458333	1507.344792
2.4625	1507.8625
2.463541667	1508.380208
2.464583333	1508.897917
2.465625	1509.415625
2.466666667	1509.933333
2.467647059	1510.420588
2.468627451	1510.907843
2.469607843	1511.395098
2.470588235	1511.882353
2.471568627	1512.369608
2.47254902	1512.856863
2.473469388	1513.314286
2.474489796	1513.821429
2.475490196	1514.318627
2.476470588	1514.805882
2.477227723	1515.182178
2.478217822	1515.674257
2.479166667	1516.145833
2.48019802	1516.658416
2.481	1517.057
2.482	1517.554
2.482979859	1518.04099
2.484	1518.548
2.485	1519.045
2.486	1519.542
2.487	1520.039
2.488	1520.536
2.489	1521.033
2.489795918	1521.428571
2.490816327	1521.935714
2.491666667	1522.358333
2.492708333	1522.876042
2.493464052	1523.251634
2.494117647	1523.576471
2.495049505	1524.039604
2.496	1524.512
2.496938776	1524.978571
2.497916667	1525.464583
2.49869281	1525.850327
2.499019608	1526.012745
2.500990099	1526.992079
2.501960784	1527.47451
2.502736928	1527.860253
2.503125	1528.053125
2.504081633	1528.528571
2.505	1528.985
2.505940594	1529.452475
2.506930693	1529.944554
2.507843137	1530.398039
2.508823529	1530.885294
2.509701797	1531.321793
2.510416667	1531.677083
2.511458333	1532.194792
2.5125	1532.7125
2.513541667	1533.230208
2.514583333	1533.747917
2.515625	1534.265625
2.516653328	1534.776704
2.517647059	1535.270588
2.518367347	1535.628571
2.519387755	1536.135714
2.520326797	1536.602418
2.521	1536.937
2.522	1537.434
2.522916667	1537.889583
2.523958333	1538.407292
2.524752475	1538.80198
2.526	1539.422
2.526732673	1539.786139
2.527722772	1540.278218
2.528712871	1540.770297
2.52970297	1541.262376
2.530693069	1541.754455
2.531683168	1542.246535
2.532673267	1542.738614
2.533673469	1543.235714
2.534693878	1543.742857
2.535714286	1544.25
2.536734694	1544.757143
2.537755102	1545.264286
2.53877551	1545.771429
2.53960396	1546.183168
2.540625	1546.690625
2.541584158	1547.167327
2.542574257	1547.659406
2.543464052	1548.101634
2.544117647	1548.426471
2.545098039	1548.913725
2.546	1549.362
2.546938776	1549.828571
2.547916667	1550.314583
2.548841649	1550.774299
2.54950495	1551.10396
2.550980392	1551.837255
2.551811946	1552.250537
2.552475248	1552.580198
2.553125	1552.903125
2.554081633	1553.378571
2.555102041	1553.885714
2.556	1554.332
2.557	1554.829
2.557843137	1555.248039
2.558823529	1555.735294
2.559732738	1556.187171
2.560416667	1556.527083
2.561458333	1557.044792
2.5625	1557.5625
2.563541667	1558.080208
2.564583333	1558.597917
2.565625	1559.115625
2.566663431	1559.631725
2.567346939	1559.971429
2.568367347	1560.478571
2.569387755	1560.985714
2.570408163	1561.492857
2.571428571	1562
2.57244898	1562.507143
2.573469388	1563.014286
2.574257426	1563.405941
2.575490196	1564.018627
2.576237624	1564.390099
2.577227723	1564.882178
2.578125	1565.328125
2.579166667	1565.845833
2.58	1566.26
2.581	1566.757
2.58195945	1567.233847
2.582653061	1567.578571
2.583673469	1568.085714
2.584693878	1568.592857
2.585714286	1569.1
2.586734694	1569.607143
2.587755102	1570.114286
2.58877551	1570.621429
2.589795918	1571.128571
2.590625	1571.540625
2.591666667	1572.058333
2.59248366	1572.464379
2.593137255	1572.789216
2.594117647	1573.276471
2.595049505	1573.739604
2.596	1574.212
2.596938776	1574.678571
2.597916667	1575.164583
2.598366013	1575.387908
2.599019608	1575.712745
2.600990099	1576.692079
2.601960784	1577.17451
2.602410131	1577.397835
2.603125	1577.753125
2.604081633	1578.228571
2.605	1578.685
2.605940594	1579.152475
2.606862745	1579.610784
2.607843137	1580.098039
2.608660131	1580.504085
2.609375	1580.859375
2.610416667	1581.377083
2.61122449	1581.778571
2.612244898	1582.285714
2.613265306	1582.792857
2.614285714	1583.3
2.615306122	1583.807143
2.616326531	1584.314286
2.617346939	1584.821429
2.618367347	1585.328571
2.619326797	1585.805418
2.62	1586.14
2.621	1586.637
2.621875	1587.071875
2.622916667	1587.589583
2.623762376	1588.009901
2.624752475	1588.50198
2.625742574	1588.994059
2.626732673	1589.486139
2.62755102	1589.892857
2.628571429	1590.4
2.629591837	1590.907143
2.630612245	1591.414286
2.631632653	1591.921429
2.632653061	1592.428571
2.633663366	1592.930693
2.634653465	1593.422772
2.635643564	1593.914851
2.636633663	1594.406931
2.637623762	1594.89901
2.638613861	1595.391089
2.63960396	1595.883168
2.640594059	1596.375248
2.641584158	1596.867327
2.64248366	1597.314379
2.643137255	1597.639216
2.644117647	1598.126471
2.645	1598.565
2.646	1599.062
2.646938776	1599.528571
2.647916667	1600.014583
2.648514851	1600.311881
2.649346405	1600.725163
2.650980392	1601.537255
2.651485149	1601.788119
2.652410131	1602.247835
2.653125	1602.603125
2.654081633	1603.078571
2.655	1603.535
2.656	1604.032
2.656862745	1604.460784
2.657843137	1604.948039
2.658742639	1605.395092
2.659405941	1605.724752
2.660416667	1606.227083
2.661386139	1606.708911
2.662376238	1607.20099
2.663366337	1607.693069
2.664356436	1608.185149
2.665346535	1608.677228
2.666336634	1609.169307
2.667346939	1609.671429
2.668367347	1610.178571
2.669387755	1610.685714
2.670408163	1611.192857
2.671428571	1611.7
2.67244898	1612.207143
2.673469388	1612.714286
2.674257426	1613.105941
2.675490196	1613.718627
2.676237624	1614.090099
2.677227723	1614.582178
2.678125	1615.028125
2.679166667	1615.545833
2.68	1615.96
2.681	1616.457
2.68195945	1616.933847
2.682653061	1617.278571
2.683673469	1617.785714
2.684693878	1618.292857
2.685714286	1618.8
2.686734694	1619.307143
2.687755102	1619.814286
2.68877551	1620.321429
2.689795918	1620.828571
2.690625	1621.240625
2.691666667	1621.758333
2.69248366	1622.164379
2.693137255	1622.489216
2.694117647	1622.976471
2.695049505	1623.439604
2.696	1623.912
2.696938776	1624.378571
2.697916667	1624.864583
2.698366013	1625.087908
2.699019608	1625.412745
2.700990099	1626.392079
2.701960784	1626.87451
2.702410131	1627.097835
2.703125	1627.453125
2.704081633	1627.928571
2.705	1628.385
2.705940594	1628.852475
2.706862745	1629.310784
2.707843137	1629.798039
2.708660131	1630.204085
2.709375	1630.559375
2.710416667	1631.077083
2.71122449	1631.478571
2.712244898	1631.985714
2.713265306	1632.492857
2.714285714	1633
2.715306122	1633.507143
2.716326531	1634.014286
2.717346939	1634.521429
2.718367347	1635.028571
2.719326797	1635.505418
2.72	1635.84
2.721	1636.337
2.721875	1636.771875
2.722916667	1637.289583
2.723762376	1637.709901
2.724752475	1638.20198
2.725742574	1638.694059
2.726732673	1639.186139
2.72755102	1639.592857
2.728571429	1640.1
2.729591837	1640.607143
2.730612245	1641.114286
2.731632653	1641.621429
2.732653061	1642.128571
2.733663366	1642.630693
2.734653465	1643.122772
2.735643564	1643.614851
2.736633663	1644.106931
2.737623762	1644.59901
2.738613861	1645.091089
2.739583333	1645.572917
2.740594059	1646.075248
2.741503268	1646.527124
2.742156863	1646.851961
2.743137255	1647.339216
2.744	1647.768
2.745	1648.265
2.745918367	1648.721429
2.746875	1649.196875
2.74785155	1649.68222
2.748514851	1650.011881
2.749019608	1650.262745
2.750821847	1651.158458
2.751485149	1651.488119
2.752083333	1651.785417
2.753061224	1652.271429
2.754	1652.738
2.755	1653.235
2.755882353	1653.673529
2.756862745	1654.160784
2.75775254	1654.603012
2.758415842	1654.932673
2.759405941	1655.424752
2.76039604	1655.916832
2.761386139	1656.408911
2.762376238	1656.90099
2.763366337	1657.393069
2.764356436	1657.885149
2.765346535	1658.377228
2.766336634	1658.869307
2.767346939	1659.371429
2.768367347	1659.878571
2.769387755	1660.385714
2.770408163	1660.892857
2.771428571	1661.4
2.77244898	1661.907143
2.773267327	1662.313861
2.774257426	1662.805941
2.775247525	1663.29802
2.776237624	1663.790099
2.777083333	1664.210417
2.778125	1664.728125
2.779	1665.163
2.78	1665.66
2.780939042	1666.126704
2.781632653	1666.471429
2.782653061	1666.978571
2.783673469	1667.485714
2.784693878	1667.992857
2.785714286	1668.5
2.786734694	1669.007143
2.787755102	1669.514286
2.78877551	1670.021429
2.789583333	1670.422917
2.790625	1670.940625
2.791503268	1671.377124
2.792156863	1671.701961
2.793137255	1672.189216
2.794059406	1672.647525
2.795	1673.115
2.795918367	1673.571429
2.796875	1674.046875
2.797712418	1674.463072
2.798039216	1674.62549
2.799009901	1675.107921
2.800980392	1676.087255
2.801695261	1676.442545
2.802083333	1676.635417
2.803061224	1677.121429
2.804	1677.588
2.804950495	1678.060396
2.805882353	1678.523529
2.806862745	1679.010784
2.807618464	1679.386377
2.808333333	1679.741667
2.809375	1680.259375
2.810204082	1680.671429
2.81122449	1681.178571
2.812244898	1681.685714
2.813265306	1682.192857
2.814285714	1682.7
2.815306122	1683.207143
2.816326531	1683.714286
2.817346939	1684.221429
2.818326797	1684.708418
2.819	1685.043
2.82	1685.54
2.820833333	1685.954167
2.821875	1686.471875
2.822772277	1686.917822
2.823762376	1687.409901
2.824509804	1687.781373
2.825742574	1688.394059
2.826530612	1688.785714
2.82755102	1689.292857
2.828571429	1689.8
2.829591837	1690.307143
2.830612245	1690.814286
2.831632653	1691.321429
2.832653061	1691.828571
2.833663366	1692.330693
2.834653465	1692.822772
2.835643564	1693.314851
2.836633663	1693.806931
2.837623762	1694.29901
2.838613861	1694.791089
2.839583333	1695.272917
2.840594059	1695.775248
2.841503268	1696.227124
2.842156863	1696.551961
2.843137255	1697.039216
2.844	1697.468
2.845	1697.965
2.845918367	1698.421429
2.846875	1698.896875
2.84785155	1699.38222
2.848514851	1699.711881
2.849019608	1699.962745
2.850821847	1700.858458
2.851485149	1701.188119
2.852083333	1701.485417
2.853061224	1701.971429
2.854	1702.438
2.855	1702.935
2.855882353	1703.373529
2.856862745	1703.860784
2.85775254	1704.303012
2.858415842	1704.632673
2.859405941	1705.124752
2.86039604	1705.616832
2.861386139	1706.108911
2.862376238	1706.60099
2.863366337	1707.093069
2.864356436	1707.585149
2.865346535	1708.077228
2.866336634	1708.569307
2.867346939	1709.071429
2.868367347	1709.578571
2.869387755	1710.085714
2.870408163	1710.592857
2.871428571	1711.1
2.87244898	1711.607143
2.873267327	1712.013861
2.874257426	1712.505941
2.875247525	1712.99802
2.876237624	1713.490099
2.877083333	1713.910417
2.878125	1714.428125
2.879	1714.863
2.88	1715.36
2.880939042	1715.826704
2.881632653	1716.171429
2.882653061	1716.678571
2.883660131	1717.179085
2.884375	1717.534375
2.885416667	1718.052083
2.886458333	1718.569792
2.8875	1719.0875
2.888541667	1719.605208
2.889583333	1720.122917
2.890522876	1720.589869
2.891176471	1720.914706
2.892156863	1721.401961
2.893069307	1721.855446
2.894059406	1722.347525
2.895	1722.815
2.895918367	1723.271429
2.896875	1723.746875
2.897385621	1724.000654
2.898039216	1724.32549
2.899009901	1724.807921
2.900980392	1725.787255
2.901368464	1725.980127
2.902083333	1726.335417
2.903061224	1726.821429
2.904	1727.288
2.904950495	1727.760396
2.905882353	1728.223529
2.906576797	1728.568668
2.907291667	1728.923958
2.908333333	1729.441667
2.909183673	1729.864286
2.910204082	1730.371429
2.911	1730.767
2.912	1731.264
2.913	1731.761
2.914	1732.258
2.915	1732.755
2.916	1733.252
2.917326797	1733.911418
2.918	1734.246
2.919	1734.743
2.91980198	1735.141584
2.920833333	1735.654167
2.921782178	1736.125743
2.922772277	1736.617822
2.923529412	1736.994118
2.924509804	1737.481373
2.925510204	1737.978571
2.926470588	1738.455882
2.92745098	1738.943137
2.928431373	1739.430392
2.929411765	1739.917647
2.930392157	1740.404902
2.931372549	1740.892157
2.932352941	1741.379412
2.933333333	1741.866667
2.934375	1742.384375
2.935416667	1742.902083
2.936458333	1743.419792
2.9375	1743.9375
2.938541667	1744.455208
2.939542484	1744.952614
2.940196078	1745.277451
2.941176471	1745.764706
2.942	1746.174
2.943	1746.671
2.943877551	1747.107143
2.944897959	1747.614286
2.945833333	1748.079167
2.946861451	1748.590141
2.947524752	1748.919802
2.948039216	1749.17549
2.949	1749.653
2.95049505	1750.39604
2.951041667	1750.667708
2.952040816	1751.164286
2.953	1751.641
2.953921569	1752.09902
2.954901961	1752.586275
2.955772342	1753.018854
2.956435644	1753.348515
2.957425743	1753.840594
2.958333333	1754.291667
2.959375	1754.809375
2.960204082	1755.221429
2.96122449	1755.728571
2.962244898	1756.235714
2.963265306	1756.742857
2.964285714	1757.25
2.965306122	1757.757143
2.966326531	1758.264286
2.967326733	1758.761386
2.968316832	1759.253465
2.969306931	1759.745545
2.97029703	1760.237624
2.971287129	1760.729703
2.972277228	1761.221782
2.973	1761.581
2.974	1762.078
2.975	1762.575
2.976041667	1763.092708
2.977	1763.569
2.978	1764.066
2.978898226	1764.512418
2.979591837	1764.857143
2.980612245	1765.364286
2.981372549	1765.742157
2.982352941	1766.229412
2.983333333	1766.716667
2.984313725	1767.203922
2.985294118	1767.691176
2.98627451	1768.178431
2.987254902	1768.665686
2.988235294	1769.152941
2.989215686	1769.640196
2.990196078	1770.127451
2.991089109	1770.571287
2.992079208	1771.063366
2.993	1771.521
2.994	1772.018
2.994897959	1772.464286
2.995833333	1772.929167
2.996405229	1773.213399
2.997058824	1773.538235
2.998019802	1774.015842
2.999	1774.503
3	1775
3.001020408	1775.507143
3.002	1775.994
3.002970297	1776.476238
3.003921569	1776.94902
3.004820261	1777.39567
3.005208333	1777.588542
3.006122449	1778.042857
3.007142857	1778.55
3.008	1778.976
3.009	1779.473
3.00990099	1779.920792
3.010891089	1780.412871
3.011881188	1780.90495
3.012871287	1781.39703
3.013861386	1781.889109
3.014851485	1782.381188
3.015841584	1782.873267
3.016831683	1783.365347
3.017821782	1783.857426
3.01875	1784.31875
3.019791667	1784.836458
3.020588235	1785.232353
3.021568627	1785.719608
3.02244898	1786.157143
3.023469388	1786.664286
3.024326797	1787.090418
3.025490196	1787.668627
3.026368464	1788.105127
3.027083333	1788.460417
3.028125	1788.978125
3.029166667	1789.495833
3.030208333	1790.013542
3.03125	1790.53125
3.032291667	1791.048958
3.033326797	1791.563418
3.034313725	1792.053922
3.035294118	1792.541176
3.03627451	1793.028431
3.037254902	1793.515686
3.038235294	1794.002941
3.039215686	1794.490196
3.04	1794.88
3.041	1795.377
3.041836735	1795.792857
3.042857143	1796.3
3.04375	1796.74375
3.044791667	1797.261458
3.045544554	1797.635644
3.046534653	1798.127723
3.047058824	1798.388235
3.048	1798.856
3.048979592	1799.342857
3.05	1799.85
3.051020408	1800.357143
3.052	1800.844
3.052941176	1801.311765
3.053792144	1801.734696
3.054455446	1802.064356
3.055445545	1802.556436
3.05625	1802.95625
3.057291667	1803.473958
3.058163265	1803.907143
3.059183673	1804.414286
3.06	1804.82
3.061	1805.317
3.062	1805.814
3.063	1806.311
3.064	1806.808
3.065	1807.305
3.066	1807.802
3.067	1808.299
3.068	1808.796
3.069	1809.293
3.07	1809.79
3.071	1810.287
3.072	1810.784
3.072916667	1811.239583
3.073958333	1811.757292
3.074836601	1812.193791
3.076	1812.772
3.07685741	1813.198133
3.07755102	1813.542857
3.078571429	1814.05
3.079411765	1814.467647
3.080392157	1814.954902
3.08125	1815.38125
3.082291667	1815.898958
3.083168317	1816.334653
3.084313725	1816.903922
3.085294118	1817.391176
3.08627451	1817.878431
3.087254902	1818.365686
3.088235294	1818.852941
3.089215686	1819.340196
3.09009901	1819.779208
3.091089109	1820.271287
3.092	1820.724
3.093	1821.221
3.093877551	1821.657143
3.094791667	1822.111458
3.095751634	1822.588562
3.096078431	1822.75098
3.097029703	1823.223762
3.098	1823.706
3.098979592	1824.192857
3.1	1824.7
3.101020408	1825.207143
3.102	1825.694
3.102970297	1826.176238
3.103921569	1826.64902
3.104820261	1827.09567
3.105208333	1827.288542
3.106122449	1827.742857
3.107142857	1828.25
3.108	1828.676
3.109	1829.173
3.10990099	1829.620792
3.110891089	1830.112871
3.111881188	1830.60495
3.112871287	1831.09703
3.113861386	1831.589109
3.114851485	1832.081188
3.115841584	1832.573267
3.116831683	1833.065347
3.117821782	1833.557426
3.11875	1834.01875
3.119791667	1834.536458
3.120588235	1834.932353
3.121568627	1835.419608
3.12244898	1835.857143
3.123469388	1836.364286
3.124326797	1836.790418
3.125326797	1837.287418
3.126041667	1837.642708
3.127083333	1838.160417
3.128	1838.616
3.129	1839.113
3.13	1839.61
3.131	1840.107
3.132	1840.604
3.133	1841.101
3.134	1841.598
3.135	1842.095
3.136	1842.592
3.137	1843.089
3.138	1843.586
3.139	1844.083
3.14	1844.58
3.140816327	1844.985714
3.141836735	1845.492857
3.142708333	1845.926042
3.14375	1846.44375
3.144554455	1846.843564
3.145544554	1847.335644
3.146405229	1847.763399
3.147058824	1848.088235
3.148	1848.556
3.148979592	1849.042857
3.15	1849.55
3.151020408	1850.057143
3.152	1850.544
3.152941176	1851.011765
3.153465347	1851.272277
3.154455446	1851.764356
3.155208333	1852.138542
3.15625	1852.65625
3.157142857	1853.1
3.158163265	1853.607143
3.159	1854.023
3.16	1854.52
3.160784314	1854.909804
3.161764706	1855.397059
3.162745098	1855.884314
3.16372549	1856.371569
3.164705882	1856.858824
3.165686275	1857.346078
3.166993464	1857.995752
3.167708333	1858.351042
3.16875	1858.86875
3.169791667	1859.386458
3.170833333	1859.904167
3.171875	1860.421875
3.172916667	1860.939583
3.173856209	1861.406536
3.174509804	1861.731373
3.175837001	1862.39099
3.176530612	1862.735714
3.17755102	1863.242857
3.178431373	1863.680392
3.179411765	1864.167647
3.180208333	1864.563542
3.18125	1865.08125
3.182178218	1865.542574
3.183168317	1866.034653
3.184158416	1866.526733
3.185148515	1867.018812
3.186138614	1867.510891
3.187128713	1868.00297
3.188118812	1868.49505
3.189108911	1868.987129
3.19009901	1869.479208
3.191	1869.927
3.192	1870.424
3.192857143	1870.85
3.193877551	1871.357143
3.194791667	1871.811458
3.195424837	1872.126144
3.196078431	1872.45098
3.197029703	1872.923762
3.198	1873.406
3.198979592	1873.892857
3.2	1874.4
3.201020408	1874.907143
3.202	1875.394
3.202970297	1875.876238
3.203921569	1876.34902
3.204493464	1876.633252
3.205208333	1876.988542
3.206122449	1877.442857
3.207	1877.879
3.208	1878.376
3.208910891	1878.828713
3.20990099	1879.320792
3.210784314	1879.759804
3.211764706	1880.247059
3.212745098	1880.734314
3.21372549	1881.221569
3.214705882	1881.708824
3.215686275	1882.196078
3.216831683	1882.765347
3.217708333	1883.201042
3.21875	1883.71875
3.219607843	1884.145098
3.220588235	1884.632353
3.221428571	1885.05
3.22244898	1885.557143
3.223326797	1885.993418
3.224	1886.328
3.225326797	1886.987418
3.226041667	1887.342708
3.227083333	1887.860417
3.228	1888.316
3.229	1888.813
3.23	1889.31
3.231	1889.807
3.232	1890.304
3.233	1890.801
3.234	1891.298
3.235	1891.795
3.236	1892.292
3.237	1892.789
3.238	1893.286
3.239	1893.783
3.24	1894.28
3.240816327	1894.685714
3.241836735	1895.192857
3.242708333	1895.626042
3.24375	1896.14375
3.244554455	1896.543564
3.245544554	1897.035644
3.246405229	1897.463399
3.247058824	1897.788235
3.248	1898.256
3.248979592	1898.742857
3.25	1899.25
3.251020408	1899.757143
3.252	1900.244
3.252941176	1900.711765
3.253465347	1900.972277
3.254455446	1901.464356
3.255208333	1901.838542
3.25625	1902.35625
3.257142857	1902.8
3.258163265	1903.307143
3.259	1903.723
3.26	1904.22
3.260784314	1904.609804
3.261764706	1905.097059
3.262745098	1905.584314
3.26372549	1906.071569
3.264705882	1906.558824
3.265686275	1907.046078
3.266666667	1907.533333
3.267708333	1908.051042
3.26875	1908.56875
3.269791667	1909.086458
3.270833333	1909.604167
3.271875	1910.121875
3.272875817	1910.619281
3.273529412	1910.944118
3.274509804	1911.431373
3.275510204	1911.928571
3.276530612	1912.435714
3.27745098	1912.893137
3.278431373	1913.380392
3.279207921	1913.766337
3.280208333	1914.263542
3.281188119	1914.750495
3.282178218	1915.242574
3.283	1915.651
3.284	1916.148
3.285	1916.645
3.286	1917.142
3.287	1917.639
3.288	1918.136
3.289	1918.633
3.29	1919.13
3.290816327	1919.535714
3.291836735	1920.042857
3.292708333	1920.476042
3.29375	1920.99375
3.294444444	1921.338889
3.295098039	1921.663725
3.296039604	1922.131683
3.297	1922.609
3.297959184	1923.085714
3.298958333	1923.582292
3.299346405	1923.775163
3.301	1924.597
3.301980198	1925.084158
3.302941176	1925.561765
3.303451797	1925.815543
3.304166667	1926.170833
3.305102041	1926.635714
3.306	1927.082
3.306930693	1927.544554
3.307920792	1928.036634
3.308823529	1928.485294
3.309803922	1928.972549
3.310743464	1929.439502
3.311458333	1929.794792
3.3125	1930.3125
3.313541667	1930.830208
3.314583333	1931.347917
3.315625	1931.865625
3.316666667	1932.383333
3.317647059	1932.870588
3.318627451	1933.357843
3.319387755	1933.735714
3.320408163	1934.242857
3.321326797	1934.699418
3.322	1935.034
3.323	1935.531
3.323958333	1936.007292
3.325	1936.525
3.326	1937.022
3.327	1937.519
3.327722772	1937.878218
3.328712871	1938.370297
3.32970297	1938.862376
3.330693069	1939.354455
3.331683168	1939.846535
3.332673267	1940.338614
3.333673469	1940.835714
3.334693878	1941.342857
3.335714286	1941.85
3.336734694	1942.357143
3.337755102	1942.864286
3.33877551	1943.371429
3.339795918	1943.878571
3.340625	1944.290625
3.341666667	1944.808333
3.342574257	1945.259406
3.343564356	1945.751485
3.344444444	1946.188889
3.345098039	1946.513725
3.346078431	1947.00098
3.347	1947.459
3.347959184	1947.935714
3.348958333	1948.432292
3.34950495	1948.70396
3.351	1949.447
3.351960784	1949.92451
3.352475248	1950.180198
3.353451797	1950.665543
3.354166667	1951.020833
3.355102041	1951.485714
3.356122449	1951.992857
3.357	1952.429
3.358	1952.926
3.358823529	1953.335294
3.359803922	1953.822549
3.360743464	1954.289502
3.361458333	1954.644792
3.3625	1955.1625
3.363541667	1955.680208
3.364583333	1956.197917
3.365625	1956.715625
3.366666667	1957.233333
3.367647059	1957.720588
3.368627451	1958.207843
3.369607843	1958.695098
3.370588235	1959.182353
3.371568627	1959.669608
3.37254902	1960.156863
3.373529412	1960.644118
3.374489796	1961.121429
3.375510204	1961.628571
3.376470588	1962.105882
3.37745098	1962.593137
3.378217822	1962.974257
3.379207921	1963.466337
3.38019802	1963.958416
3.381188119	1964.450495
3.382	1964.854
3.383	1965.351
3.384	1965.848
3.385	1966.345
3.386	1966.842
3.387	1967.339
3.388	1967.836
3.389	1968.333
3.39	1968.83
3.390816327	1969.235714
3.391836735	1969.742857
3.392708333	1970.176042
3.39375	1970.69375
3.394444444	1971.038889
3.395098039	1971.363725
3.396039604	1971.831683
3.397	1972.309
3.397959184	1972.785714
3.398958333	1973.282292
3.399346405	1973.475163
3.401	1974.297
3.401980198	1974.784158
3.402941176	1975.261765
3.403451797	1975.515543
3.404166667	1975.870833
3.405102041	1976.335714
3.406	1976.782
3.406930693	1977.244554
3.407920792	1977.736634
3.408823529	1978.185294
3.409803922	1978.672549
3.410743464	1979.139502
3.411458333	1979.494792
3.4125	1980.0125
3.413541667	1980.530208
3.414583333	1981.047917
3.415625	1981.565625
3.416666667	1982.083333
3.417647059	1982.570588
3.418627451	1983.057843
3.419387755	1983.435714
3.420408163	1983.942857
3.421326797	1984.399418
3.422	1984.734
3.423	1985.231
3.423958333	1985.707292
3.425	1986.225
3.426	1986.722
3.426732673	1987.086139
3.427722772	1987.578218
3.428712871	1988.070297
3.42970297	1988.562376
3.430693069	1989.054455
3.431683168	1989.546535
3.432673267	1990.038614
3.433673469	1990.535714
3.434693878	1991.042857
3.435714286	1991.55
3.436734694	1992.057143
3.437755102	1992.564286
3.43877551	1993.071429
3.43960396	1993.483168
3.440625	1993.990625
3.441584158	1994.467327
3.442574257	1994.959406
3.443464052	1995.401634
3.444117647	1995.726471
3.445098039	1996.213725
3.446	1996.662
3.446938776	1997.128571
3.447916667	1997.614583
3.448841649	1998.074299
3.44950495	1998.40396
3.450980392	1999.137255
3.451811946	1999.550537
3.452475248	1999.880198
3.453125	2000.203125
3.454081633	2000.678571
3.455102041	2001.185714
3.456	2001.632
3.457	2002.129
3.457843137	2002.548039
3.458823529	2003.035294
3.459732738	2003.487171
3.460416667	2003.827083
3.461458333	2004.344792
3.4625	2004.8625
3.463541667	2005.380208
3.464583333	2005.897917
3.465625	2006.415625
3.466663431	2006.931725
3.467647059	2007.420588
3.468627451	2007.907843
3.469607843	2008.395098
3.470588235	2008.882353
3.471568627	2009.369608
3.47254902	2009.856863
3.473469388	2010.314286
3.474489796	2010.821429
3.475490196	2011.318627
3.476470588	2011.805882
3.477227723	2012.182178
3.478217822	2012.674257
3.479166667	2013.145833
3.48019802	2013.658416
3.481	2014.057
3.482	2014.554
3.482979859	2015.04099
3.483673469	2015.385714
3.484693878	2015.892857
3.485714286	2016.4
3.486734694	2016.907143
3.487755102	2017.414286
3.48877551	2017.921429
3.489795918	2018.428571
3.490625	2018.840625
3.491666667	2019.358333
3.49248366	2019.764379
3.493137255	2020.089216
3.494117647	2020.576471
3.495049505	2021.039604
3.496	2021.512
3.496938776	2021.978571
3.497916667	2022.464583
3.498366013	2022.687908
3.499019608	2023.012745
3.500990099	2023.992079
3.501960784	2024.47451
3.502410131	2024.697835
3.503125	2025.053125
3.504081633	2025.528571
3.505	2025.985
3.505940594	2026.452475
3.506862745	2026.910784
3.507843137	2027.398039
3.508660131	2027.804085
3.509375	2028.159375
3.510416667	2028.677083
3.51122449	2029.078571
3.512244898	2029.585714
3.513265306	2030.092857
3.514285714	2030.6
3.515306122	2031.107143
3.516326531	2031.614286
3.517346939	2032.121429
3.518367347	2032.628571
3.519326797	2033.105418
3.52	2033.44
3.521	2033.937
3.521875	2034.371875
3.522916667	2034.889583
3.523762376	2035.309901
3.524752475	2035.80198
3.525742574	2036.294059
3.526732673	2036.786139
3.52755102	2037.192857
3.528571429	2037.7
3.529591837	2038.207143
3.530612245	2038.714286
3.531632653	2039.221429
3.532653061	2039.728571
3.533663366	2040.230693
3.534653465	2040.722772
3.535643564	2041.214851
3.536633663	2041.706931
3.537623762	2042.19901
3.538613861	2042.691089
3.53960396	2043.183168
3.540594059	2043.675248
3.541584158	2044.167327
3.54248366	2044.614379
3.543137255	2044.939216
3.544117647	2045.426471
3.545	2045.865
3.546	2046.362
3.546938776	2046.828571
3.547916667	2047.314583
3.548514851	2047.611881
3.549346405	2048.025163
3.550980392	2048.837255
3.551485149	2049.088119
3.552410131	2049.547835
3.553125	2049.903125
3.554081633	2050.378571
3.555	2050.835
3.556	2051.332
3.556862745	2051.760784
3.557843137	2052.248039
3.558742639	2052.695092
3.559405941	2053.024752
3.560416667	2053.527083
3.561386139	2054.008911
3.562376238	2054.50099
3.563366337	2054.993069
3.564356436	2055.485149
3.565346535	2055.977228
3.566336634	2056.469307
3.567346939	2056.971429
3.568367347	2057.478571
3.569387755	2057.985714
3.570408163	2058.492857
3.571428571	2059
3.57244898	2059.507143
3.573469388	2060.014286
3.574257426	2060.405941
3.575490196	2061.018627
3.576237624	2061.390099
3.577227723	2061.882178
3.578125	2062.328125
3.579166667	2062.845833
3.58	2063.26
3.581	2063.757
3.58195945	2064.233847
3.582653061	2064.578571
3.583673469	2065.085714
3.584693878	2065.592857
3.585714286	2066.1
3.586734694	2066.607143
3.587755102	2067.114286
3.58877551	2067.621429
3.589795918	2068.128571
3.590625	2068.540625
3.591666667	2069.058333
3.59248366	2069.464379
3.593137255	2069.789216
3.594117647	2070.276471
3.595049505	2070.739604
3.596	2071.212
3.596938776	2071.678571
3.597916667	2072.164583
3.598366013	2072.387908
3.599019608	2072.712745
3.600990099	2073.692079
3.601960784	2074.17451
3.602410131	2074.397835
3.603125	2074.753125
3.604081633	2075.228571
3.605	2075.685
3.605940594	2076.152475
3.606862745	2076.610784
3.607843137	2077.098039
3.608660131	2077.504085
3.609375	2077.859375
3.610416667	2078.377083
3.61122449	2078.778571
3.612244898	2079.285714
3.613265306	2079.792857
3.614285714	2080.3
3.615306122	2080.807143
3.616326531	2081.314286
3.617346939	2081.821429
3.618367347	2082.328571
3.619326797	2082.805418
3.62	2083.14
3.621	2083.637
3.621875	2084.071875
3.622916667	2084.589583
3.623762376	2085.009901
3.624752475	2085.50198
3.625742574	2085.994059
3.626732673	2086.486139
3.62755102	2086.892857
3.628571429	2087.4
3.629591837	2087.907143
3.630612245	2088.414286
3.631632653	2088.921429
3.632653061	2089.428571
3.633663366	2089.930693
3.634653465	2090.422772
3.635643564	2090.914851
3.636633663	2091.406931
3.637623762	2091.89901
3.638613861	2092.391089
3.63960396	2092.883168
3.640594059	2093.375248
3.641584158	2093.867327
3.64248366	2094.314379
3.643137255	2094.639216
3.644117647	2095.126471
3.645	2095.565
3.646	2096.062
3.646938776	2096.528571
3.647916667	2097.014583
3.648514851	2097.311881
3.649346405	2097.725163
3.650980392	2098.537255
3.651485149	2098.788119
3.652410131	2099.247835
3.653125	2099.603125
3.654081633	2100.078571
3.655	2100.535
3.656	2101.032
3.656862745	2101.460784
3.657843137	2101.948039
3.658742639	2102.395092
3.659405941	2102.724752
3.660416667	2103.227083
3.661386139	2103.708911
3.662376238	2104.20099
3.663366337	2104.693069
3.664356436	2105.185149
3.665346535	2105.677228
3.666336634	2106.169307
3.667346939	2106.671429
3.668367347	2107.178571
3.669387755	2107.685714
3.670408163	2108.192857
3.671428571	2108.7
3.67244898	2109.207143
3.673469388	2109.714286
3.674257426	2110.105941
3.675490196	2110.718627
3.676237624	2111.090099
3.677227723	2111.582178
3.678125	2112.028125
3.679166667	2112.545833
3.68	2112.96
3.681	2113.457
3.68195945	2113.933847
3.682653061	2114.278571
3.683673469	2114.785714
3.684693878	2115.292857
3.685714286	2115.8
3.686734694	2116.307143
3.687755102	2116.814286
3.68877551	2117.321429
3.689795918	2117.828571
3.690625	2118.240625
3.691666667	2118.758333
3.69248366	2119.164379
3.693137255	2119.489216
3.694117647	2119.976471
3.695049505	2120.439604
3.696	2120.912
3.696938776	2121.378571
3.697916667	2121.864583
3.698366013	2122.087908
3.699019608	2122.412745
3.700990099	2123.392079
3.701960784	2123.87451
3.702410131	2124.097835
3.703125	2124.453125
3.704081633	2124.928571
3.705	2125.385
3.705940594	2125.852475
3.706862745	2126.310784
3.707843137	2126.798039
3.708660131	2127.204085
3.709375	2127.559375
3.710416667	2128.077083
3.71122449	2128.478571
3.712244898	2128.985714
3.713265306	2129.492857
3.714285714	2130
3.715306122	2130.507143
3.716326531	2131.014286
3.717346939	2131.521429
3.718367347	2132.028571
3.719326797	2132.505418
3.72	2132.84
3.721	2133.337
3.721875	2133.771875
3.722916667	2134.289583
3.723762376	2134.709901
3.724752475	2135.20198
3.725742574	2135.694059
3.726732673	2136.186139
3.72755102	2136.592857
3.728571429	2137.1
3.729591837	2137.607143
3.730612245	2138.114286
3.731632653	2138.621429
3.732653061	2139.128571
3.733663366	2139.630693
3.734653465	2140.122772
3.735643564	2140.614851
3.736633663	2141.106931
3.737623762	2141.59901
3.738613861	2142.091089
3.739583333	2142.572917
3.740594059	2143.075248
3.741503268	2143.527124
3.742156863	2143.851961
3.743137255	2144.339216
3.744	2144.768
3.745	2145.265
3.745918367	2145.721429
3.746875	2146.196875
3.74785155	2146.68222
3.748514851	2147.011881
3.749019608	2147.262745
3.750821847	2148.158458
3.751485149	2148.488119
3.752083333	2148.785417
3.753061224	2149.271429
3.754	2149.738
3.755	2150.235
3.755882353	2150.673529
3.756862745	2151.160784
3.75775254	2151.603012
3.758415842	2151.932673
3.759405941	2152.424752
3.76039604	2152.916832
3.761386139	2153.408911
3.762376238	2153.90099
3.763366337	2154.393069
3.764356436	2154.885149
3.765346535	2155.377228
3.766336634	2155.869307
3.767346939	2156.371429
3.768367347	2156.878571
3.769387755	2157.385714
3.770408163	2157.892857
3.771428571	2158.4
3.77244898	2158.907143
3.773267327	2159.313861
3.774257426	2159.805941
3.775247525	2160.29802
3.776237624	2160.790099
3.777083333	2161.210417
3.778125	2161.728125
3.779	2162.163
3.78	2162.66
3.780939042	2163.126704
3.781632653	2163.471429
3.782653061	2163.978571
3.783660131	2164.479085
3.784375	2164.834375
3.785416667	2165.352083
3.786458333	2165.869792
3.7875	2166.3875
3.788541667	2166.905208
3.789583333	2167.422917
3.790522876	2167.889869
3.791176471	2168.214706
3.792156863	2168.701961
3.793069307	2169.155446
3.794059406	2169.647525
3.795	2170.115
3.795918367	2170.571429
3.796875	2171.046875
3.797385621	2171.300654
3.798039216	2171.62549
3.799009901	2172.107921
3.800980392	2173.087255
3.801368464	2173.280127
3.802083333	2173.635417
3.803061224	2174.121429
3.804	2174.588
3.804950495	2175.060396
3.805882353	2175.523529
3.806576797	2175.868668
3.807291667	2176.223958
3.808333333	2176.741667
3.809183673	2177.164286
3.810204082	2177.671429
3.811	2178.067
3.812	2178.564
3.813	2179.061
3.814	2179.558
3.815	2180.055
3.816	2180.552
3.817326797	2181.211418
3.818	2181.546
3.819	2182.043
3.81980198	2182.441584
3.820833333	2182.954167
3.821782178	2183.425743
3.822772277	2183.917822
3.823529412	2184.294118
3.824509804	2184.781373
3.825510204	2185.278571
3.826530612	2185.785714
3.82745098	2186.243137
3.828431373	2186.730392
3.829411765	2187.217647
3.830392157	2187.704902
3.831372549	2188.192157
3.832352941	2188.679412
3.833660131	2189.329085
3.834375	2189.684375
3.835416667	2190.202083
3.836458333	2190.719792
3.8375	2191.2375
3.838541667	2191.755208
3.839583333	2192.272917
3.840522876	2192.739869
3.841176471	2193.064706
3.842156863	2193.551961
3.843	2193.971
3.844	2194.468
3.844897959	2194.914286
3.845918367	2195.421429
3.846875	2195.896875
3.847524752	2196.219802
3.848366013	2196.637908
3.849019608	2196.962745
3.85049505	2197.69604
3.851368464	2198.130127
3.852083333	2198.485417
3.853061224	2198.971429
3.854	2199.438
3.854901961	2199.886275
3.855882353	2200.373529
3.856762441	2200.810933
3.857425743	2201.140594
3.858415842	2201.632673
3.859375	2202.109375
3.86039604	2202.616832
3.86122449	2203.028571
3.862244898	2203.535714
3.863265306	2204.042857
3.864285714	2204.55
3.865306122	2205.057143
3.866326531	2205.564286
3.867326733	2206.061386
3.868316832	2206.553465
3.869306931	2207.045545
3.87029703	2207.537624
3.871287129	2208.029703
3.872277228	2208.521782
3.873	2208.881
3.874	2209.378
3.875	2209.875
3.876	2210.372
3.877	2210.869
3.877877818	2211.305275
3.878571429	2211.65
3.879591837	2212.157143
3.880392157	2212.554902
3.881372549	2213.042157
3.882291667	2213.498958
3.883333333	2214.016667
3.884313725	2214.503922
3.885294118	2214.991176
3.88627451	2215.478431
3.887254902	2215.965686
3.888235294	2216.452941
3.889215686	2216.940196
3.890196078	2217.427451
3.891089109	2217.871287
3.892079208	2218.363366
3.893	2218.821
3.894	2219.318
3.894897959	2219.764286
3.895833333	2220.229167
3.896405229	2220.513399
3.897058824	2220.838235
3.898019802	2221.315842
3.899	2221.803
3.900326797	2222.462418
3.901041667	2222.817708
3.902040816	2223.314286
3.903	2223.791
3.903960396	2224.268317
3.904901961	2224.736275
3.905535131	2225.05096
3.90625	2225.40625
3.907142857	2225.85
3.908163265	2226.357143
3.909	2226.773
3.91	2227.27
3.910891089	2227.712871
3.911881188	2228.20495
3.912871287	2228.69703
3.913861386	2229.189109
3.914851485	2229.681188
3.915841584	2230.173267
3.917	2230.749
3.917821782	2231.157426
3.918811881	2231.649505
3.919791667	2232.136458
3.920792079	2232.633663
3.921568627	2233.019608
3.92254902	2233.506863
3.923469388	2233.964286
3.924489796	2234.471429
3.925490196	2234.968627
3.926368464	2235.405127
3.927083333	2235.760417
3.928125	2236.278125
3.929166667	2236.795833
3.930208333	2237.313542
3.93125	2237.83125
3.932291667	2238.348958
3.933326797	2238.863418
3.934313725	2239.353922
3.935294118	2239.841176
3.93627451	2240.328431
3.937254902	2240.815686
3.938235294	2241.302941
3.939215686	2241.790196
3.94	2242.18
3.941	2242.677
3.941836735	2243.092857
3.942857143	2243.6
3.94375	2244.04375
3.944791667	2244.561458
3.945544554	2244.935644
3.946534653	2245.427723
3.947058824	2245.688235
3.948	2246.156
3.948979592	2246.642857
3.95	2247.15
3.951020408	2247.657143
3.952	2248.144
3.952941176	2248.611765
3.953792144	2249.034696
3.954455446	2249.364356
3.955445545	2249.856436
3.95625	2250.25625
3.957291667	2250.773958
3.958163265	2251.207143
3.959183673	2251.714286
3.96	2252.12
3.961	2252.617
3.962	2253.114
3.963	2253.611
3.964	2254.108
3.965	2254.605
3.966	2255.102
3.967	2255.599
3.968	2256.096
3.969	2256.593
3.97	2257.09
3.971	2257.587
3.972	2258.084
3.972916667	2258.539583
3.973958333	2259.057292
3.974836601	2259.493791
3.976	2260.072
3.97685741	2260.498133
3.97755102	2260.842857
3.978571429	2261.35
3.979411765	2261.767647
3.980392157	2262.254902
3.98125	2262.68125
3.982291667	2263.198958
3.983168317	2263.634653
3.984313725	2264.203922
3.985294118	2264.691176
3.98627451	2265.178431
3.987254902	2265.665686
3.988235294	2266.152941
3.989215686	2266.640196
3.99009901	2267.079208
3.991089109	2267.571287
3.992	2268.024
3.993	2268.521
3.993877551	2268.957143
3.994791667	2269.411458
3.995751634	2269.888562
3.996078431	2270.05098
3.997029703	2270.523762
3.998	2271.006
3.998979592	2271.492857
4	2272
4.001020408	2272.507143
4.002	2272.994
4.002970297	2273.476238
4.003921569	2273.94902
4.004820261	2274.39567
4.005208333	2274.588542
4.006122449	2275.042857
4.007142857	2275.55
4.008	2275.976
4.009	2276.473
4.00990099	2276.920792
4.010891089	2277.412871
4.011881188	2277.90495
4.012871287	2278.39703
4.013861386	2278.889109
4.014851485	2279.381188
4.015841584	2279.873267
4.016831683	2280.365347
4.017821782	2280.857426
4.01875	2281.31875
4.019791667	2281.836458
4.020588235	2282.232353
4.021568627	2282.719608
4.02244898	2283.157143
4.023469388	2283.664286
4.024326797	2284.090418
4.025490196	2284.668627
4.026368464	2285.105127
4.027083333	2285.460417
4.028125	2285.978125
4.029166667	2286.495833
4.030208333	2287.013542
4.03125	2287.53125
4.032291667	2288.048958
4.033326797	2288.563418
4.034313725	2289.053922
4.035294118	2289.541176
4.03627451	2290.028431
4.037254902	2290.515686
4.038235294	2291.002941
4.039215686	2291.490196
4.04	2291.88
4.041	2292.377
4.041836735	2292.792857
4.042857143	2293.3
4.04375	2293.74375
4.044791667	2294.261458
4.045544554	2294.635644
4.046534653	2295.127723
4.047058824	2295.388235
4.048	2295.856
4.048979592	2296.342857
4.05	2296.85
4.051020408	2297.357143
4.052	2297.844
4.052941176	2298.311765
4.053792144	2298.734696
4.054455446	2299.064356
4.055445545	2299.556436
4.05625	2299.95625
4.057291667	2300.473958
4.058163265	2300.907143
4.059183673	2301.414286
4.06	2301.82
4.061	2302.317
4.062	2302.814
4.063	2303.311
4.064	2303.808
4.065	2304.305
4.066	2304.802
4.067	2305.299
4.068	2305.796
4.069	2306.293
4.07	2306.79
4.071	2307.287
4.072	2307.784
4.072916667	2308.239583
4.073958333	2308.757292
4.074836601	2309.193791
4.076	2309.772
4.07685741	2310.198133
4.07755102	2310.542857
4.078571429	2311.05
4.079411765	2311.467647
4.080392157	2311.954902
4.08125	2312.38125
4.082291667	2312.898958
4.083168317	2313.334653
4.084313725	2313.903922
4.085294118	2314.391176
4.08627451	2314.878431
4.087254902	2315.365686
4.088235294	2315.852941
4.089215686	2316.340196
4.09009901	2316.779208
4.091089109	2317.271287
4.092	2317.724
4.093	2318.221
4.093877551	2318.657143
4.094791667	2319.111458
4.095751634	2319.588562
4.096078431	2319.75098
4.097029703	2320.223762
4.098	2320.706
4.098979592	2321.192857
4.1	2321.7
4.101020408	2322.207143
4.102	2322.694
4.102970297	2323.176238
4.103921569	2323.64902
4.104820261	2324.09567
4.105208333	2324.288542
4.106122449	2324.742857
4.107142857	2325.25
4.108	2325.676
4.109	2326.173
4.10990099	2326.620792
4.110891089	2327.112871
4.111881188	2327.60495
4.112871287	2328.09703
4.113861386	2328.589109
4.114851485	2329.081188
4.115841584	2329.573267
4.116831683	2330.065347
4.117821782	2330.557426
4.11875	2331.01875
4.119791667	2331.536458
4.120588235	2331.932353
4.121568627	2332.419608
4.12244898	2332.857143
4.123469388	2333.364286
4.124326797	2333.790418
4.125490196	2334.368627
4.126368464	2334.805127
4.127083333	2335.160417
4.128125	2335.678125
4.129166667	2336.195833
4.130208333	2336.713542
4.13125	2337.23125
4.132291667	2337.748958
4.133326797	2338.263418
4.134313725	2338.753922
4.135294118	2339.241176
4.13627451	2339.728431
4.137254902	2340.215686
4.138235294	2340.702941
4.139215686	2341.190196
4.14	2341.58
4.141	2342.077
4.141836735	2342.492857
4.142857143	2343
4.14375	2343.44375
4.144791667	2343.961458
4.145544554	2344.335644
4.146534653	2344.827723
4.147058824	2345.088235
4.148	2345.556
4.148979592	2346.042857
4.15	2346.55
4.151020408	2347.057143
4.152	2347.544
4.152941176	2348.011765
4.153792144	2348.434696
4.154455446	2348.764356
4.155445545	2349.256436
4.15625	2349.65625
4.157291667	2350.173958
4.158163265	2350.607143
4.159183673	2351.114286
4.16	2351.52
4.161	2352.017
4.162	2352.514
4.163	2353.011
4.164	2353.508
4.165	2354.005
4.166	2354.502
4.167	2354.999
4.168	2355.496
4.169	2355.993
4.17	2356.49
4.171	2356.987
4.172	2357.484
4.172916667	2357.939583
4.173958333	2358.457292
4.174836601	2358.893791
4.176	2359.472
4.17685741	2359.898133
4.17755102	2360.242857
4.178571429	2360.75
4.179411765	2361.167647
4.180392157	2361.654902
4.18125	2362.08125
4.182291667	2362.598958
4.183168317	2363.034653
4.184313725	2363.603922
4.185294118	2364.091176
4.18627451	2364.578431
4.187254902	2365.065686
4.188235294	2365.552941
4.189215686	2366.040196
4.19009901	2366.479208
4.191089109	2366.971287
4.192	2367.424
4.193	2367.921
4.193877551	2368.357143
4.194791667	2368.811458
4.195751634	2369.288562
4.196078431	2369.45098
4.197029703	2369.923762
4.198	2370.406
4.198979592	2370.892857
4.2	2371.4
4.201020408	2371.907143
4.202	2372.394
4.202970297	2372.876238
4.203921569	2373.34902
4.204820261	2373.79567
4.205208333	2373.988542
4.206122449	2374.442857
4.207142857	2374.95
4.208	2375.376
4.209	2375.873
4.20990099	2376.320792
4.210891089	2376.812871
4.211881188	2377.30495
4.212871287	2377.79703
4.213861386	2378.289109
4.214851485	2378.781188
4.215841584	2379.273267
4.216831683	2379.765347
4.217821782	2380.257426
4.21875	2380.71875
4.219791667	2381.236458
4.220588235	2381.632353
4.221568627	2382.119608
4.22244898	2382.557143
4.223469388	2383.064286
4.224326797	2383.490418
4.225490196	2384.068627
4.226368464	2384.505127
4.227083333	2384.860417
4.228125	2385.378125
4.229166667	2385.895833
4.230208333	2386.413542
4.23125	2386.93125
4.232291667	2387.448958
4.233326797	2387.963418
4.234313725	2388.453922
4.235294118	2388.941176
4.23627451	2389.428431
4.237254902	2389.915686
4.238235294	2390.402941
4.239215686	2390.890196
4.24	2391.28
4.241	2391.777
4.241836735	2392.192857
4.242857143	2392.7
4.24375	2393.14375
4.244791667	2393.661458
4.245544554	2394.035644
4.246534653	2394.527723
4.247058824	2394.788235
4.248	2395.256
4.248979592	2395.742857
4.25	2396.25
4.251020408	2396.757143
4.252	2397.244
4.252941176	2397.711765
4.253792144	2398.134696
4.254455446	2398.464356
4.255445545	2398.956436
4.25625	2399.35625
4.257291667	2399.873958
4.258163265	2400.307143
4.259183673	2400.814286
4.26	2401.22
4.261	2401.717
4.262	2402.214
4.263	2402.711
4.264	2403.208
4.265	2403.705
4.266	2404.202
4.267	2404.699
4.268	2405.196
4.269	2405.693
4.27	2406.19
4.271	2406.687
4.272	2407.184
4.272916667	2407.639583
4.273958333	2408.157292
4.274836601	2408.593791
4.276	2409.172
4.27685741	2409.598133
4.27755102	2409.942857
4.278571429	2410.45
4.279411765	2410.867647
4.280392157	2411.354902
4.28125	2411.78125
4.282291667	2412.298958
4.283168317	2412.734653
4.284313725	2413.303922
4.285294118	2413.791176
4.28627451	2414.278431
4.287254902	2414.765686
4.288235294	2415.252941
4.289215686	2415.740196
4.29009901	2416.179208
4.291089109	2416.671287
4.292	2417.124
4.293	2417.621
4.293877551	2418.057143
4.294791667	2418.511458
4.295751634	2418.988562
4.296078431	2419.15098
4.297029703	2419.623762
4.298	2420.106
4.298979592	2420.592857
4.3	2421.1
4.301020408	2421.607143
4.302	2422.094
4.302970297	2422.576238
4.303921569	2423.04902
4.304820261	2423.49567
4.305208333	2423.688542
4.306122449	2424.142857
4.307142857	2424.65
4.308	2425.076
4.309	2425.573
4.30990099	2426.020792
4.310891089	2426.512871
4.311881188	2427.00495
4.312871287	2427.49703
4.313861386	2427.989109
4.314851485	2428.481188
4.315841584	2428.973267
4.316831683	2429.465347
4.317821782	2429.957426
4.31875	2430.41875
4.319791667	2430.936458
4.320588235	2431.332353
4.321568627	2431.819608
4.32244898	2432.257143
4.323469388	2432.764286
4.324326797	2433.190418
4.325490196	2433.768627
4.326368464	2434.205127
4.327083333	2434.560417
4.328125	2435.078125
4.329166667	2435.595833
4.330208333	2436.113542
4.33125	2436.63125
4.332291667	2437.148958
4.333326797	2437.663418
4.334313725	2438.153922
4.335294118	2438.641176
4.33627451	2439.128431
4.337254902	2439.615686
4.338235294	2440.102941
4.339215686	2440.590196
4.34	2440.98
4.341	2441.477
4.341836735	2441.892857
4.342857143	2442.4
4.34375	2442.84375
4.344791667	2443.361458
4.345544554	2443.735644
4.346534653	2444.227723
4.347058824	2444.488235
4.348	2444.956
4.348979592	2445.442857
4.35	2445.95
4.351020408	2446.457143
4.352	2446.944
4.352941176	2447.411765
4.353792144	2447.834696
4.354455446	2448.164356
4.355445545	2448.656436
4.35625	2449.05625
4.357291667	2449.573958
4.358163265	2450.007143
4.359183673	2450.514286
4.36	2450.92
4.361	2451.417
4.362	2451.914
4.363	2452.411
4.364	2452.908
4.365	2453.405
4.366	2453.902
4.367	2454.399
4.368	2454.896
4.369	2455.393
4.37	2455.89
4.371	2456.387
4.372	2456.884
4.372916667	2457.339583
4.373958333	2457.857292
4.374836601	2458.293791
4.376	2458.872
4.37685741	2459.298133
4.37755102	2459.642857
4.378571429	2460.15
4.379411765	2460.567647
4.380392157	2461.054902
4.38125	2461.48125
4.382291667	2461.998958
4.383168317	2462.434653
4.384313725	2463.003922
4.385294118	2463.491176
4.38627451	2463.978431
4.387254902	2464.465686
4.388235294	2464.952941
4.389215686	2465.440196
4.39009901	2465.879208
4.391089109	2466.371287
4.392	2466.824
4.393	2467.321
4.393877551	2467.757143
4.394791667	2468.211458
4.395751634	2468.688562
4.396078431	2468.85098
4.397029703	2469.323762
4.398	2469.806
4.398979592	2470.292857
4.4	2470.8
4.401020408	2471.307143
4.402	2471.794
4.402970297	2472.276238
4.403921569	2472.74902
4.404820261	2473.19567
4.405208333	2473.388542
4.406122449	2473.842857
4.407142857	2474.35
4.408	2474.776
4.409	2475.273
4.40990099	2475.720792
4.410891089	2476.212871
4.411881188	2476.70495
4.412871287	2477.19703
4.413861386	2477.689109
4.414851485	2478.181188
4.415841584	2478.673267
4.416831683	2479.165347
4.417821782	2479.657426
4.41875	2480.11875
4.419791667	2480.636458
4.420588235	2481.032353
4.421568627	2481.519608
4.42244898	2481.957143
4.423469388	2482.464286
4.424326797	2482.890418
4.425490196	2483.468627
4.426368464	2483.905127
4.427083333	2484.260417
4.428125	2484.778125
4.429166667	2485.295833
4.430208333	2485.813542
4.43125	2486.33125
4.432291667	2486.848958
4.433326797	2487.363418
4.434	2487.698
4.435	2488.195
4.436	2488.692
4.437	2489.189
4.438	2489.686
4.439	2490.183
4.44	2490.68
4.440816327	2491.085714
4.441836735	2491.592857
4.442708333	2492.026042
4.44375	2492.54375
4.444554455	2492.943564
4.445544554	2493.435644
4.446405229	2493.863399
4.447058824	2494.188235
4.448	2494.656
4.448979592	2495.142857
4.45	2495.65
4.451020408	2496.157143
4.452	2496.644
4.452941176	2497.111765
4.453465347	2497.372277
4.454455446	2497.864356
4.455208333	2498.238542
4.45625	2498.75625
4.457142857	2499.2
4.458163265	2499.707143
4.459	2500.123
4.46	2500.62
4.460784314	2501.009804
4.461764706	2501.497059
4.462745098	2501.984314
4.46372549	2502.471569
4.464705882	2502.958824
4.465686275	2503.446078
4.466993464	2504.095752
4.467708333	2504.451042
4.46875	2504.96875
4.469791667	2505.486458
4.470833333	2506.004167
4.471875	2506.521875
4.472916667	2507.039583
4.473856209	2507.506536
4.474509804	2507.831373
4.475837001	2508.49099
4.476530612	2508.835714
4.47755102	2509.342857
4.478431373	2509.780392
4.479411765	2510.267647
4.480208333	2510.663542
4.48125	2511.18125
4.482178218	2511.642574
4.483168317	2512.134653
4.484158416	2512.626733
4.485148515	2513.118812
4.486138614	2513.610891
4.487128713	2514.10297
4.488118812	2514.59505
4.489108911	2515.087129
4.49	2515.53
4.491	2516.027
4.491836735	2516.442857
4.492857143	2516.95
4.49375	2517.39375
4.494771242	2517.901307
4.495098039	2518.063725
4.496039604	2518.531683
4.497	2519.009
4.497959184	2519.485714
4.498958333	2519.982292
4.499673203	2520.337582
4.501	2520.997
4.501980198	2521.484158
4.502941176	2521.961765
4.503778595	2522.377962
4.504166667	2522.570833
4.505102041	2523.035714
4.506	2523.482
4.507	2523.979
4.507920792	2524.436634
4.508910891	2524.928713
4.509803922	2525.372549
4.510784314	2525.859804
4.511764706	2526.347059
4.512745098	2526.834314
4.51372549	2527.321569
4.514705882	2527.808824
4.515686275	2528.296078
4.516666667	2528.783333
4.517708333	2529.301042
4.518627451	2529.757843
4.519607843	2530.245098
4.520408163	2530.642857
4.521428571	2531.15
4.522326797	2531.596418
4.523	2531.931
4.524	2532.428
4.525	2532.925
4.526041667	2533.442708
4.527	2533.919
4.528	2534.416
4.529	2534.913
4.53	2535.41
4.531	2535.907
4.532	2536.404
4.533	2536.901
4.534	2537.398
4.535	2537.895
4.536	2538.392
4.537	2538.889
4.538	2539.386
4.539	2539.883
4.539795918	2540.278571
4.540816327	2540.785714
4.541666667	2541.208333
4.542708333	2541.726042
4.543564356	2542.151485
4.544554455	2542.643564
4.545424837	2543.076144
4.546078431	2543.40098
4.547	2543.859
4.547959184	2544.335714
4.548958333	2544.832292
4.549831748	2545.266379
4.551	2545.847
4.551960784	2546.32451
4.552802045	2546.742616
4.553465347	2547.072277
4.554166667	2547.420833
4.555208333	2547.938542
4.556122449	2548.392857
4.557142857	2548.9
4.558	2549.326
4.559	2549.823
4.559803922	2550.222549
4.560784314	2550.709804
4.561764706	2551.197059
4.562745098	2551.684314
4.56372549	2552.171569
4.564705882	2552.658824
4.565686275	2553.146078
4.566666667	2553.633333
4.567708333	2554.151042
4.56875	2554.66875
4.569791667	2555.186458
4.570833333	2555.704167
4.571875	2556.221875
4.572875817	2556.719281
4.573529412	2557.044118
4.574509804	2557.531373
4.575510204	2558.028571
4.576530612	2558.535714
4.57745098	2558.993137
4.578431373	2559.480392
4.579207921	2559.866337
4.580208333	2560.363542
4.581188119	2560.850495
4.582178218	2561.342574
4.583	2561.751
4.584158416	2562.326733
4.585148515	2562.818812
4.586138614	2563.310891
4.587128713	2563.80297
4.588118812	2564.29505
4.589108911	2564.787129
4.59	2565.23
4.591	2565.727
4.591836735	2566.142857
4.592857143	2566.65
4.59375	2567.09375
4.594771242	2567.601307
4.595098039	2567.763725
4.596039604	2568.231683
4.597	2568.709
4.597959184	2569.185714
4.598958333	2569.682292
4.599673203	2570.037582
4.601	2570.697
4.601980198	2571.184158
4.602941176	2571.661765
4.603778595	2572.077962
4.604166667	2572.270833
4.605102041	2572.735714
4.606	2573.182
4.607	2573.679
4.607920792	2574.136634
4.608910891	2574.628713
4.609803922	2575.072549
4.610784314	2575.559804
4.611764706	2576.047059
4.612745098	2576.534314
4.61372549	2577.021569
4.614705882	2577.508824
4.615686275	2577.996078
4.616666667	2578.483333
4.617708333	2579.001042
4.618627451	2579.457843
4.619607843	2579.945098
4.620408163	2580.342857
4.621428571	2580.85
4.622326797	2581.296418
4.623	2581.631
4.624	2582.128
4.625	2582.625
4.626041667	2583.142708
4.627	2583.619
4.628	2584.116
4.629	2584.613
4.63	2585.11
4.631	2585.607
4.632	2586.104
4.633	2586.601
4.633673469	2586.935714
4.634693878	2587.442857
4.635714286	2587.95
4.636734694	2588.457143
4.637755102	2588.964286
4.63877551	2589.471429
4.639795918	2589.978571
4.640625	2590.390625
4.641666667	2590.908333
4.642574257	2591.359406
4.643564356	2591.851485
4.644444444	2592.288889
4.645098039	2592.613725
4.646078431	2593.10098
4.647	2593.559
4.647959184	2594.035714
4.648958333	2594.532292
4.64950495	2594.80396
4.651	2595.547
4.651960784	2596.02451
4.652475248	2596.280198
4.653451797	2596.765543
4.654166667	2597.120833
4.655102041	2597.585714
4.656122449	2598.092857
4.657	2598.529
4.658	2599.026
4.658823529	2599.435294
4.659803922	2599.922549
4.660743464	2600.389502
4.661458333	2600.744792
4.6625	2601.2625
4.663541667	2601.780208
4.664583333	2602.297917
4.665625	2602.815625
4.666666667	2603.333333
4.667647059	2603.820588
4.668627451	2604.307843
4.669607843	2604.795098
4.670588235	2605.282353
4.671568627	2605.769608
4.67254902	2606.256863
4.673529412	2606.744118
4.674489796	2607.221429
4.675510204	2607.728571
4.676470588	2608.205882
4.67745098	2608.693137
4.678217822	2609.074257
4.679207921	2609.566337
4.68019802	2610.058416
4.681188119	2610.550495
4.682	2610.954
4.683	2611.451
4.684	2611.948
4.685	2612.445
4.686	2612.942
4.687	2613.439
4.688	2613.936
4.689	2614.433
4.69	2614.93
4.690816327	2615.335714
4.691836735	2615.842857
4.692708333	2616.276042
4.69375	2616.79375
4.694444444	2617.138889
4.695098039	2617.463725
4.696039604	2617.931683
4.697	2618.409
4.697959184	2618.885714
4.698958333	2619.382292
4.699346405	2619.575163
4.701	2620.397
4.701980198	2620.884158
4.702941176	2621.361765
4.703451797	2621.615543
4.704166667	2621.970833
4.705102041	2622.435714
4.706	2622.882
4.706930693	2623.344554
4.707920792	2623.836634
4.708823529	2624.285294
4.709803922	2624.772549
4.710743464	2625.239502
4.711458333	2625.594792
4.7125	2626.1125
4.713541667	2626.630208
4.714583333	2627.147917
4.715625	2627.665625
4.716666667	2628.183333
4.717647059	2628.670588
4.718627451	2629.157843
4.719387755	2629.535714
4.720408163	2630.042857
4.721326797	2630.499418
4.722	2630.834
4.723	2631.331
4.723958333	2631.807292
4.725	2632.325
4.726	2632.822
4.727	2633.319
4.727722772	2633.678218
4.728712871	2634.170297
4.72970297	2634.662376
4.730693069	2635.154455
4.731683168	2635.646535
4.732673267	2636.138614
4.733673469	2636.635714
4.734693878	2637.142857
4.735714286	2637.65
4.736734694	2638.157143
4.737755102	2638.664286
4.73877551	2639.171429
4.739795918	2639.678571
4.740625	2640.090625
4.741666667	2640.608333
4.742574257	2641.059406
4.743564356	2641.551485
4.744444444	2641.988889
4.745098039	2642.313725
4.746078431	2642.80098
4.747	2643.259
4.747959184	2643.735714
4.748958333	2644.232292
4.74950495	2644.50396
4.751	2645.247
4.751960784	2645.72451
4.752475248	2645.980198
4.753451797	2646.465543
4.754166667	2646.820833
4.755102041	2647.285714
4.756122449	2647.792857
4.757	2648.229
4.758	2648.726
4.758823529	2649.135294
4.759803922	2649.622549
4.760743464	2650.089502
4.761458333	2650.444792
4.7625	2650.9625
4.763541667	2651.480208
4.764583333	2651.997917
4.765625	2652.515625
4.766666667	2653.033333
4.767647059	2653.520588
4.768627451	2654.007843
4.769607843	2654.495098
4.770588235	2654.982353
4.771568627	2655.469608
4.77254902	2655.956863
4.773529412	2656.444118
4.774489796	2656.921429
4.775510204	2657.428571
4.776470588	2657.905882
4.77745098	2658.393137
4.778217822	2658.774257
4.779207921	2659.266337
4.78019802	2659.758416
4.781188119	2660.250495
4.782	2660.654
4.783	2661.151
4.784	2661.648
4.785	2662.145
4.786	2662.642
4.787	2663.139
4.788	2663.636
4.789	2664.133
4.79	2664.63
4.790816327	2665.035714
4.791836735	2665.542857
4.792708333	2665.976042
4.79375	2666.49375
4.794444444	2666.838889
4.795098039	2667.163725
4.796039604	2667.631683
4.797	2668.109
4.797959184	2668.585714
4.798958333	2669.082292
4.799346405	2669.275163
4.801	2670.097
4.801980198	2670.584158
4.802941176	2671.061765
4.803451797	2671.315543
4.804166667	2671.670833
4.805102041	2672.135714
4.806	2672.582
4.806930693	2673.044554
4.807920792	2673.536634
4.808823529	2673.985294
4.809803922	2674.472549
4.810743464	2674.939502
4.811458333	2675.294792
4.8125	2675.8125
4.813541667	2676.330208
4.814583333	2676.847917
4.815625	2677.365625
4.816666667	2677.883333
4.817647059	2678.370588
4.818627451	2678.857843
4.819387755	2679.235714
4.820408163	2679.742857
4.821326797	2680.199418
4.822	2680.534
4.823	2681.031
4.823958333	2681.507292
4.825	2682.025
4.826	2682.522
4.827	2683.019
4.827722772	2683.378218
4.828712871	2683.870297
4.82970297	2684.362376
4.830693069	2684.854455
4.831683168	2685.346535
4.832673267	2685.838614
4.833673469	2686.335714
4.834693878	2686.842857
4.835714286	2687.35
4.836734694	2687.857143
4.837755102	2688.364286
4.83877551	2688.871429
4.839795918	2689.378571
4.840625	2689.790625
4.841666667	2690.308333
4.842574257	2690.759406
4.843564356	2691.251485
4.844444444	2691.688889
4.845098039	2692.013725
4.846078431	2692.50098
4.847	2692.959
4.847959184	2693.435714
4.848958333	2693.932292
4.84950495	2694.20396
4.851	2694.947
4.851960784	2695.42451
4.852475248	2695.680198
4.853451797	2696.165543
4.854166667	2696.520833
4.855102041	2696.985714
4.856122449	2697.492857
4.857	2697.929
4.858	2698.426
4.858823529	2698.835294
4.859803922	2699.322549
4.860743464	2699.789502
4.861458333	2700.144792
4.8625	2700.6625
4.863541667	2701.180208
4.864583333	2701.697917
4.865625	2702.215625
4.866666667	2702.733333
4.867647059	2703.220588
4.868627451	2703.707843
4.869607843	2704.195098
4.870588235	2704.682353
4.871568627	2705.169608
4.87254902	2705.656863
4.873529412	2706.144118
4.874489796	2706.621429
4.875510204	2707.128571
4.876470588	2707.605882
4.87745098	2708.093137
4.878217822	2708.474257
4.879207921	2708.966337
4.88019802	2709.458416
4.881188119	2709.950495
4.882	2710.354
4.883	2710.851
4.884	2711.348
4.885	2711.845
4.886	2712.342
4.887	2712.839
4.888	2713.336
4.889	2713.833
4.89	2714.33
4.890816327	2714.735714
4.891836735	2715.242857
4.892708333	2715.676042
4.89375	2716.19375
4.894444444	2716.538889
4.895098039	2716.863725
4.896039604	2717.331683
4.897	2717.809
4.897959184	2718.285714
4.898958333	2718.782292
4.899346405	2718.975163
4.901	2719.797
4.901980198	2720.284158
4.902941176	2720.761765
4.903451797	2721.015543
4.904166667	2721.370833
4.905102041	2721.835714
4.906	2722.282
4.906930693	2722.744554
4.907920792	2723.236634
4.908823529	2723.685294
4.909803922	2724.172549
4.910743464	2724.639502
4.911458333	2724.994792
4.9125	2725.5125
4.913541667	2726.030208
4.914583333	2726.547917
4.915625	2727.065625
4.916666667	2727.583333
4.917647059	2728.070588
4.918627451	2728.557843
4.919387755	2728.935714
4.920408163	2729.442857
4.921326797	2729.899418
4.922	2730.234
4.923	2730.731
4.923958333	2731.207292
4.925	2731.725
4.926	2732.222
4.927	2732.719
4.927722772	2733.078218
4.928712871	2733.570297
4.92970297	2734.062376
4.930693069	2734.554455
4.931683168	2735.046535
4.932673267	2735.538614
4.933673469	2736.035714
4.934693878	2736.542857
4.935714286	2737.05
4.936734694	2737.557143
4.937755102	2738.064286
4.93877551	2738.571429
4.93960396	2738.983168
4.940625	2739.490625
4.941584158	2739.967327
4.942574257	2740.459406
4.943464052	2740.901634
4.944117647	2741.226471
4.945098039	2741.713725
4.946	2742.162
4.946938776	2742.628571
4.947916667	2743.114583
4.948841649	2743.574299
4.94950495	2743.90396
4.950980392	2744.637255
4.951811946	2745.050537
4.952475248	2745.380198
4.953125	2745.703125
4.954081633	2746.178571
4.955102041	2746.685714
4.956	2747.132
4.957	2747.629
4.957843137	2748.048039
4.958823529	2748.535294
4.959732738	2748.987171
4.960416667	2749.327083
4.961458333	2749.844792
4.9625	2750.3625
4.963541667	2750.880208
4.964583333	2751.397917
4.965625	2751.915625
4.966663431	2752.431725
4.967647059	2752.920588
4.968627451	2753.407843
4.969607843	2753.895098
4.970588235	2754.382353
4.971568627	2754.869608
4.97254902	2755.356863
4.973469388	2755.814286
4.974489796	2756.321429
4.975490196	2756.818627
4.976470588	2757.305882
4.977227723	2757.682178
4.978217822	2758.174257
4.979166667	2758.645833
4.98019802	2759.158416
4.981	2759.557
4.982	2760.054
4.982979859	2760.54099
4.984	2761.048
4.985	2761.545
4.986	2762.042
4.987	2762.539
4.988	2763.036
4.989	2763.533
4.989795918	2763.928571
4.990816327	2764.435714
4.991666667	2764.858333
4.992708333	2765.376042
4.993464052	2765.751634
4.994117647	2766.076471
4.995049505	2766.539604
4.996	2767.012
4.996938776	2767.478571
4.997916667	2767.964583
4.99869281	2768.350327
4.999019608	2768.512745
5.000990099	2769.492079
5.001960784	2769.97451
5.002410131	2770.197835
5.003125	2770.553125
5.004081633	2771.028571
5.005	2771.485
5.005940594	2771.952475
5.006862745	2772.410784
5.007843137	2772.898039
5.008660131	2773.304085
5.009375	2773.659375
5.010416667	2774.177083
5.01122449	2774.578571
5.012244898	2775.085714
5.013265306	2775.592857
5.014285714	2776.1
5.015306122	2776.607143
5.016326531	2777.114286
5.017346939	2777.621429
5.018367347	2778.128571
5.019326797	2778.605418
5.02	2778.94
5.021	2779.437
5.021875	2779.871875
5.022916667	2780.389583
5.023762376	2780.809901
5.024752475	2781.30198
5.025742574	2781.794059
5.026732673	2782.286139
5.02755102	2782.692857
5.028571429	2783.2
5.029591837	2783.707143
5.030612245	2784.214286
5.031632653	2784.721429
5.032653061	2785.228571
5.033663366	2785.730693
5.034653465	2786.222772
5.035643564	2786.714851
5.036633663	2787.206931
5.037623762	2787.69901
5.038613861	2788.191089
5.03960396	2788.683168
5.040594059	2789.175248
5.041584158	2789.667327
5.04248366	2790.114379
5.043137255	2790.439216
5.044117647	2790.926471
5.045	2791.365
5.046	2791.862
5.046938776	2792.328571
5.047916667	2792.814583
5.048514851	2793.111881
5.049346405	2793.525163
5.050980392	2794.337255
5.051485149	2794.588119
5.052410131	2795.047835
5.053125	2795.403125
5.054081633	2795.878571
5.055	2796.335
5.056	2796.832
5.056862745	2797.260784
5.057843137	2797.748039
5.058742639	2798.195092
5.059405941	2798.524752
5.060416667	2799.027083
5.061386139	2799.508911
5.062376238	2800.00099
5.063366337	2800.493069
5.064356436	2800.985149
5.065346535	2801.477228
5.066336634	2801.969307
5.067346939	2802.471429
5.068367347	2802.978571
5.069387755	2803.485714
5.070408163	2803.992857
5.071428571	2804.5
5.07244898	2805.007143
5.073469388	2805.514286
5.074257426	2805.905941
5.075490196	2806.518627
5.076237624	2806.890099
5.077227723	2807.382178
5.078125	2807.828125
5.079166667	2808.345833
5.08	2808.76
5.081	2809.257
5.08195945	2809.733847
5.082653061	2810.078571
5.083673469	2810.585714
5.084693878	2811.092857
5.085714286	2811.6
5.086734694	2812.107143
5.087755102	2812.614286
5.08877551	2813.121429
5.089795918	2813.628571
5.090625	2814.040625
5.091666667	2814.558333
5.09248366	2814.964379
5.093137255	2815.289216
5.094117647	2815.776471
5.095049505	2816.239604
5.096	2816.712
5.096938776	2817.178571
5.097916667	2817.664583
5.098366013	2817.887908
5.099019608	2818.212745
5.100990099	2819.192079
5.101960784	2819.67451
5.102410131	2819.897835
5.103125	2820.253125
5.104081633	2820.728571
5.105	2821.185
5.105940594	2821.652475
5.106862745	2822.110784
5.107843137	2822.598039
5.108660131	2823.004085
5.109375	2823.359375
5.110416667	2823.877083
5.11122449	2824.278571
5.112244898	2824.785714
5.113265306	2825.292857
5.114285714	2825.8
5.115306122	2826.307143
5.116326531	2826.814286
5.117346939	2827.321429
5.118367347	2827.828571
5.119326797	2828.305418
5.12	2828.64
5.121	2829.137
5.121875	2829.571875
5.122916667	2830.089583
5.123762376	2830.509901
5.124752475	2831.00198
5.125742574	2831.494059
5.126732673	2831.986139
5.12755102	2832.392857
5.128571429	2832.9
5.129591837	2833.407143
5.130612245	2833.914286
5.131632653	2834.421429
5.132653061	2834.928571
5.133663366	2835.430693
5.134653465	2835.922772
5.135643564	2836.414851
5.136633663	2836.906931
5.137623762	2837.39901
5.138613861	2837.891089
5.139583333	2838.372917
5.140594059	2838.875248
5.141503268	2839.327124
5.142156863	2839.651961
5.143137255	2840.139216
5.144	2840.568
5.145	2841.065
5.145918367	2841.521429
5.146875	2841.996875
5.14785155	2842.48222
5.148514851	2842.811881
5.149019608	2843.062745
5.150821847	2843.958458
5.151485149	2844.288119
5.152083333	2844.585417
5.153061224	2845.071429
5.154	2845.538
5.155	2846.035
5.155882353	2846.473529
5.156862745	2846.960784
5.15775254	2847.403012
5.158415842	2847.732673
5.159405941	2848.224752
5.16039604	2848.716832
5.161386139	2849.208911
5.162376238	2849.70099
5.163366337	2850.193069
5.164356436	2850.685149
5.165346535	2851.177228
5.166336634	2851.669307
5.167326733	2852.161386
5.168316832	2852.653465
5.169306931	2853.145545
5.17029703	2853.637624
5.171287129	2854.129703
5.172277228	2854.621782
5.173267327	2855.113861
5.174	2855.478
5.175247525	2856.09802
5.176041667	2856.492708
5.177083333	2857.010417
5.178	2857.466
5.179	2857.963
5.179918634	2858.419561
5.180612245	2858.764286
5.181632653	2859.271429
5.182352941	2859.629412
5.183333333	2860.116667
5.184375	2860.634375
5.185416667	2861.152083
5.186458333	2861.669792
5.1875	2862.1875
5.188541667	2862.705208
5.189542484	2863.202614
5.190196078	2863.527451
5.191176471	2864.014706
5.192079208	2864.463366
5.193069307	2864.955446
5.194	2865.418
5.194897959	2865.864286
5.195833333	2866.329167
5.196732026	2866.775817
5.197058824	2866.938235
5.198019802	2867.415842
5.199	2867.903
5.200653595	2868.724837
5.201041667	2868.917708
5.202040816	2869.414286
5.203	2869.891
5.203960396	2870.368317
5.204901961	2870.836275
5.205861928	2871.313378
5.20625	2871.50625
5.207291667	2872.023958
5.208163265	2872.457143
5.209183673	2872.964286
5.21	2873.37
5.211	2873.867
5.212	2874.364
5.213	2874.861
5.214	2875.358
5.215	2875.855
5.216	2876.352
5.217	2876.849
5.218	2877.346
5.218811881	2877.749505
5.21980198	2878.241584
5.220792079	2878.733663
5.221782178	2879.225743
5.22254902	2879.606863
5.223529412	2880.094118
5.224489796	2880.571429
5.225510204	2881.078571
5.226470588	2881.555882
5.22745098	2882.043137
5.228431373	2882.530392
5.229411765	2883.017647
5.230392157	2883.504902
5.231372549	2883.992157
5.232352941	2884.479412
5.233333333	2884.966667
5.234375	2885.484375
5.235416667	2886.002083
5.236458333	2886.519792
5.2375	2887.0375
5.238541667	2887.555208
5.239542484	2888.052614
5.240196078	2888.377451
5.241176471	2888.864706
5.242	2889.274
5.243	2889.771
5.243877551	2890.207143
5.244897959	2890.714286
5.245833333	2891.179167
5.246861451	2891.690141
5.247524752	2892.019802
5.248039216	2892.27549
5.249	2892.753
5.25049505	2893.49604
5.251041667	2893.767708
5.252040816	2894.264286
5.253	2894.741
5.253921569	2895.19902
5.254901961	2895.686275
5.255772342	2896.118854
5.256435644	2896.448515
5.257425743	2896.940594
5.258333333	2897.391667
5.259375	2897.909375
5.260204082	2898.321429
5.26122449	2898.828571
5.262244898	2899.335714
5.263265306	2899.842857
5.264285714	2900.35
5.265306122	2900.857143
5.266326531	2901.364286
5.267326733	2901.861386
5.268316832	2902.353465
5.269306931	2902.845545
5.27029703	2903.337624
5.271287129	2903.829703
5.272277228	2904.321782
5.273	2904.681
5.274	2905.178
5.275	2905.675
5.276041667	2906.192708
5.277	2906.669
5.278	2907.166
5.278898226	2907.612418
5.279591837	2907.957143
5.280612245	2908.464286
5.281372549	2908.842157
5.282352941	2909.329412
5.283333333	2909.816667
5.284375	2910.334375
5.285416667	2910.852083
5.286458333	2911.369792
5.2875	2911.8875
5.288541667	2912.405208
5.289542484	2912.902614
5.290196078	2913.227451
5.291176471	2913.714706
5.292079208	2914.163366
5.293069307	2914.655446
5.294	2915.118
5.294897959	2915.564286
5.295833333	2916.029167
5.296732026	2916.475817
5.297058824	2916.638235
5.298019802	2917.115842
5.299	2917.603
5.300653595	2918.424837
5.301041667	2918.617708
5.302040816	2919.114286
5.303	2919.591
5.303960396	2920.068317
5.304901961	2920.536275
5.305861928	2921.013378
5.30625	2921.20625
5.307291667	2921.723958
5.308163265	2922.157143
5.309183673	2922.664286
5.31	2923.07
5.311	2923.567
5.312	2924.064
5.313	2924.561
5.314	2925.058
5.315	2925.555
5.316	2926.052
5.317	2926.549
5.318	2927.046
5.318811881	2927.449505
5.31980198	2927.941584
5.320792079	2928.433663
5.321782178	2928.925743
5.32254902	2929.306863
5.323529412	2929.794118
5.324489796	2930.271429
5.325510204	2930.778571
5.326470588	2931.255882
5.32745098	2931.743137
5.328431373	2932.230392
5.329411765	2932.717647
5.330392157	2933.204902
5.331372549	2933.692157
5.332352941	2934.179412
5.333333333	2934.666667
5.334375	2935.184375
5.335416667	2935.702083
5.336458333	2936.219792
5.3375	2936.7375
5.338541667	2937.255208
5.339542484	2937.752614
5.340196078	2938.077451
5.341176471	2938.564706
5.342	2938.974
5.343	2939.471
5.343877551	2939.907143
5.344897959	2940.414286
5.345833333	2940.879167
5.346861451	2941.390141
5.347524752	2941.719802
5.348039216	2941.97549
5.349	2942.453
5.35049505	2943.19604
5.351041667	2943.467708
5.352040816	2943.964286
5.353	2944.441
5.353921569	2944.89902
5.354901961	2945.386275
5.355772342	2945.818854
5.356435644	2946.148515
5.357425743	2946.640594
5.358333333	2947.091667
5.359375	2947.609375
5.360204082	2948.021429
5.36122449	2948.528571
5.362244898	2949.035714
5.363265306	2949.542857
5.364285714	2950.05
5.365306122	2950.557143
5.366326531	2951.064286
5.367326733	2951.561386
5.368316832	2952.053465
5.369306931	2952.545545
5.37029703	2953.037624
5.371287129	2953.529703
5.372277228	2954.021782
5.373	2954.381
5.374	2954.878
5.375	2955.375
5.376041667	2955.892708
5.377	2956.369
5.378	2956.866
5.378898226	2957.312418
5.379591837	2957.657143
5.380612245	2958.164286
5.381372549	2958.542157
5.382352941	2959.029412
5.383333333	2959.516667
5.384313725	2960.003922
5.385294118	2960.491176
5.38627451	2960.978431
5.387254902	2961.465686
5.388235294	2961.952941
5.389215686	2962.440196
5.390196078	2962.927451
5.391089109	2963.371287
5.392079208	2963.863366
5.393	2964.321
5.394	2964.818
5.394897959	2965.264286
5.395833333	2965.729167
5.396405229	2966.013399
5.397058824	2966.338235
5.398019802	2966.815842
5.399	2967.303
5.400326797	2967.962418
5.401041667	2968.317708
5.402040816	2968.814286
5.403	2969.291
5.403960396	2969.768317
5.404901961	2970.236275
5.405535131	2970.55096
5.40625	2970.90625
5.407142857	2971.35
5.408163265	2971.857143
5.409	2972.273
5.41	2972.77
5.410891089	2973.212871
5.411881188	2973.70495
5.412871287	2974.19703
5.413861386	2974.689109
5.414851485	2975.181188
5.415841584	2975.673267
5.417	2976.249
5.417821782	2976.657426
5.418811881	2977.149505
5.419791667	2977.636458
5.420792079	2978.133663
5.421568627	2978.519608
5.42254902	2979.006863
5.423469388	2979.464286
5.424489796	2979.971429
5.425490196	2980.468627
5.426470588	2980.955882
5.427410131	2981.422835
5.428125	2981.778125
5.429166667	2982.295833
5.430208333	2982.813542
5.43125	2983.33125
5.432291667	2983.848958
5.433333333	2984.366667
5.434313725	2984.853922
5.435294118	2985.341176
5.43627451	2985.828431
5.437254902	2986.315686
5.438235294	2986.802941
5.439215686	2987.290196
5.44	2987.68
5.441	2988.177
5.441836735	2988.592857
5.442857143	2989.1
5.44375	2989.54375
5.444791667	2990.061458
5.445544554	2990.435644
5.446534653	2990.927723
5.447058824	2991.188235
5.448	2991.656
5.448979592	2992.142857
5.45	2992.65
5.451020408	2993.157143
5.452	2993.644
5.452941176	2994.111765
5.453792144	2994.534696
5.454455446	2994.864356
5.455445545	2995.356436
5.45625	2995.75625
5.457291667	2996.273958
5.458163265	2996.707143
5.459183673	2997.214286
5.46	2997.62
5.461	2998.117
5.462	2998.614
5.463	2999.111
5.464	2999.608
5.465	3000.105
5.466	3000.602
5.466993464	3001.095752
5.467708333	3001.451042
5.46875	3001.96875
5.469791667	3002.486458
5.470833333	3003.004167
5.471875	3003.521875
5.472916667	3004.039583
5.473856209	3004.506536
5.474509804	3004.831373
5.475837001	3005.49099
5.476530612	3005.835714
5.47755102	3006.342857
5.478431373	3006.780392
5.479411765	3007.267647
5.480208333	3007.663542
5.48125	3008.18125
5.482178218	3008.642574
5.483168317	3009.134653
5.484158416	3009.626733
5.485148515	3010.118812
5.486138614	3010.610891
5.487128713	3011.10297
5.488118812	3011.59505
5.489108911	3012.087129
5.49	3012.53
5.491	3013.027
5.491836735	3013.442857
5.492857143	3013.95
5.49375	3014.39375
5.494771242	3014.901307
5.495098039	3015.063725
5.496039604	3015.531683
5.497	3016.009
5.497959184	3016.485714
5.498958333	3016.982292
5.499673203	3017.337582
5.501	3017.997
5.501980198	3018.484158
5.502941176	3018.961765
5.503778595	3019.377962
5.504166667	3019.570833
5.505102041	3020.035714
5.506	3020.482
5.507	3020.979
5.507920792	3021.436634
5.508910891	3021.928713
5.509803922	3022.372549
5.510784314	3022.859804
5.511764706	3023.347059
5.512745098	3023.834314
5.51372549	3024.321569
5.514705882	3024.808824
5.515686275	3025.296078
5.516666667	3025.783333
5.517708333	3026.301042
5.518627451	3026.757843
5.519607843	3027.245098
5.520408163	3027.642857
5.521428571	3028.15
5.522326797	3028.596418
5.523	3028.931
5.524	3029.428
5.525	3029.925
5.526	3030.422
5.527	3030.919
5.527722772	3031.278218
5.528712871	3031.770297
5.52970297	3032.262376
5.530693069	3032.754455
5.531683168	3033.246535
5.532673267	3033.738614
5.533673469	3034.235714
5.534693878	3034.742857
5.535714286	3035.25
5.536734694	3035.757143
5.537755102	3036.264286
5.53877551	3036.771429
5.539795918	3037.278571
5.540625	3037.690625
5.541666667	3038.208333
5.542574257	3038.659406
5.543564356	3039.151485
5.544444444	3039.588889
5.545098039	3039.913725
5.546078431	3040.40098
5.547	3040.859
5.547959184	3041.335714
5.548958333	3041.832292
5.54950495	3042.10396
5.551	3042.847
5.551960784	3043.32451
5.552475248	3043.580198
5.553451797	3044.065543
5.554166667	3044.420833
5.555102041	3044.885714
5.556122449	3045.392857
5.557	3045.829
5.558	3046.326
5.558823529	3046.735294
5.559803922	3047.222549
5.560743464	3047.689502
5.561458333	3048.044792
5.5625	3048.5625
5.563541667	3049.080208
5.564583333	3049.597917
5.565625	3050.115625
5.566666667	3050.633333
5.567647059	3051.120588
5.568627451	3051.607843
5.569607843	3052.095098
5.570588235	3052.582353
5.571568627	3053.069608
5.57254902	3053.556863
5.573529412	3054.044118
5.574489796	3054.521429
5.575510204	3055.028571
5.576470588	3055.505882
5.57745098	3055.993137
5.578217822	3056.374257
5.579207921	3056.866337
5.58019802	3057.358416
5.581188119	3057.850495
5.582	3058.254
5.583	3058.751
5.584	3059.248
5.585	3059.745
5.586	3060.242
5.587	3060.739
5.588	3061.236
5.589	3061.733
5.589795918	3062.128571
5.590816327	3062.635714
5.591666667	3063.058333
5.592708333	3063.576042
5.593464052	3063.951634
5.594117647	3064.276471
5.595049505	3064.739604
5.596	3065.212
5.596938776	3065.678571
5.597916667	3066.164583
5.59869281	3066.550327
5.599019608	3066.712745
5.600990099	3067.692079
5.601960784	3068.17451
5.602736928	3068.560253
5.603125	3068.753125
5.604081633	3069.228571
5.605	3069.685
5.605940594	3070.152475
5.606930693	3070.644554
5.607843137	3071.098039
5.608823529	3071.585294
5.609701797	3072.021793
5.610416667	3072.377083
5.611458333	3072.894792
5.6125	3073.4125
5.613541667	3073.930208
5.614583333	3074.447917
5.615625	3074.965625
5.616653328	3075.476704
5.617647059	3075.970588
5.618367347	3076.328571
5.619387755	3076.835714
5.620326797	3077.302418
5.621	3077.637
5.622	3078.134
5.622916667	3078.589583
5.623958333	3079.107292
5.624752475	3079.50198
5.626	3080.122
5.626732673	3080.486139
5.627722772	3080.978218
5.628712871	3081.470297
5.62970297	3081.962376
5.630693069	3082.454455
5.631683168	3082.946535
5.632673267	3083.438614
5.633663366	3083.930693
5.634653465	3084.422772
5.635643564	3084.914851
5.636633663	3085.406931
5.637623762	3085.89901
5.638613861	3086.391089
5.63960396	3086.883168
5.640594059	3087.375248
5.641584158	3087.867327
5.64248366	3088.314379
5.643137255	3088.639216
5.644117647	3089.126471
5.645	3089.565
5.646	3090.062
5.646938776	3090.528571
5.647916667	3091.014583
5.648514851	3091.311881
5.649346405	3091.725163
5.650980392	3092.537255
5.651485149	3092.788119
5.652410131	3093.247835
5.653125	3093.603125
5.654081633	3094.078571
5.655	3094.535
5.656	3095.032
5.656862745	3095.460784
5.657843137	3095.948039
5.658742639	3096.395092
5.659405941	3096.724752
5.660416667	3097.227083
5.661386139	3097.708911
5.662376238	3098.20099
5.663366337	3098.693069
5.664356436	3099.185149
5.665346535	3099.677228
5.666336634	3100.169307
5.667346939	3100.671429
5.668367347	3101.178571
5.669387755	3101.685714
5.670408163	3102.192857
5.671428571	3102.7
5.67244898	3103.207143
5.673469388	3103.714286
5.674257426	3104.105941
5.675490196	3104.718627
5.676237624	3105.090099
5.677227723	3105.582178
5.678125	3106.028125
5.679166667	3106.545833
5.68	3106.96
5.681	3107.457
5.68195945	3107.933847
5.682653061	3108.278571
5.683673469	3108.785714
5.684693878	3109.292857
5.685714286	3109.8
5.686734694	3110.307143
5.687755102	3110.814286
5.68877551	3111.321429
5.689795918	3111.828571
5.690625	3112.240625
5.691666667	3112.758333
5.69248366	3113.164379
5.693137255	3113.489216
5.694117647	3113.976471
5.695049505	3114.439604
5.696	3114.912
5.696938776	3115.378571
5.697916667	3115.864583
5.698366013	3116.087908
5.699019608	3116.412745
5.700990099	3117.392079
5.701960784	3117.87451
5.702410131	3118.097835
5.703125	3118.453125
5.704081633	3118.928571
5.705	3119.385
5.705940594	3119.852475
5.706862745	3120.310784
5.707843137	3120.798039
5.708660131	3121.204085
5.709375	3121.559375
5.710416667	3122.077083
5.71122449	3122.478571
5.712244898	3122.985714
5.713265306	3123.492857
5.714285714	3124
5.715306122	3124.507143
5.716326531	3125.014286
5.717346939	3125.521429
5.718367347	3126.028571
5.719326797	3126.505418
5.72	3126.84
5.721	3127.337
5.721875	3127.771875
5.722916667	3128.289583
5.723762376	3128.709901
5.724752475	3129.20198
5.725742574	3129.694059
5.726732673	3130.186139
5.72755102	3130.592857
5.728571429	3131.1
5.729591837	3131.607143
5.730612245	3132.114286
5.731632653	3132.621429
5.732653061	3133.128571
5.733663366	3133.630693
5.734653465	3134.122772
5.735643564	3134.614851
5.736633663	3135.106931
5.737623762	3135.59901
5.738613861	3136.091089
5.73960396	3136.583168
5.740594059	3137.075248
5.741584158	3137.567327
5.74248366	3138.014379
5.743137255	3138.339216
5.744117647	3138.826471
5.745	3139.265
5.746	3139.762
5.746938776	3140.228571
5.747916667	3140.714583
5.748514851	3141.011881
5.749346405	3141.425163
5.750980392	3142.237255
5.751485149	3142.488119
5.752410131	3142.947835
5.753125	3143.303125
5.754081633	3143.778571
5.755	3144.235
5.756	3144.732
5.756862745	3145.160784
5.757843137	3145.648039
5.758742639	3146.095092
5.759405941	3146.424752
5.760416667	3146.927083
5.761386139	3147.408911
5.762376238	3147.90099
5.763366337	3148.393069
5.764356436	3148.885149
5.765346535	3149.377228
5.766336634	3149.869307
5.767346939	3150.371429
5.768367347	3150.878571
5.769387755	3151.385714
5.770408163	3151.892857
5.771428571	3152.4
5.77244898	3152.907143
5.773469388	3153.414286
5.774257426	3153.805941
5.775490196	3154.418627
5.776237624	3154.790099
5.777227723	3155.282178
5.778125	3155.728125
5.779166667	3156.245833
5.78	3156.66
5.781	3157.157
5.78195945	3157.633847
5.782653061	3157.978571
5.783673469	3158.485714
5.784693878	3158.992857
5.785714286	3159.5
5.786734694	3160.007143
5.787755102	3160.514286
5.78877551	3161.021429
5.789583333	3161.422917
5.790625	3161.940625
5.791503268	3162.377124
5.792156863	3162.701961
5.793137255	3163.189216
5.794059406	3163.647525
5.795	3164.115
5.795918367	3164.571429
5.796875	3165.046875
5.797712418	3165.463072
5.798039216	3165.62549
5.799009901	3166.107921
5.800980392	3167.087255
5.801368464	3167.280127
5.802083333	3167.635417
5.803061224	3168.121429
5.804	3168.588
5.804950495	3169.060396
5.805882353	3169.523529
5.806576797	3169.868668
5.807291667	3170.223958
5.808333333	3170.741667
5.809183673	3171.164286
5.810204082	3171.671429
5.811	3172.067
5.812	3172.564
5.813	3173.061
5.814	3173.558
5.815	3174.055
5.816	3174.552
5.817326797	3175.211418
5.818	3175.546
5.819	3176.043
5.81980198	3176.441584
5.820833333	3176.954167
5.821782178	3177.425743
5.822772277	3177.917822
5.823529412	3178.294118
5.824509804	3178.781373
5.825510204	3179.278571
5.826530612	3179.785714
5.82745098	3180.243137
5.828431373	3180.730392
5.829411765	3181.217647
5.830392157	3181.704902
5.831372549	3182.192157
5.832352941	3182.679412
5.833660131	3183.329085
5.834375	3183.684375
5.835416667	3184.202083
5.836458333	3184.719792
5.8375	3185.2375
5.838541667	3185.755208
5.839583333	3186.272917
5.840522876	3186.739869
5.841176471	3187.064706
5.842156863	3187.551961
5.843	3187.971
5.844	3188.468
5.844897959	3188.914286
5.845918367	3189.421429
5.846875	3189.896875
5.847524752	3190.219802
5.848366013	3190.637908
5.849019608	3190.962745
5.85049505	3191.69604
5.851368464	3192.130127
5.852083333	3192.485417
5.853061224	3192.971429
5.854	3193.438
5.854901961	3193.886275
5.855882353	3194.373529
5.856762441	3194.810933
5.857425743	3195.140594
5.858415842	3195.632673
5.859375	3196.109375
5.86039604	3196.616832
5.86122449	3197.028571
5.862244898	3197.535714
5.863265306	3198.042857
5.864285714	3198.55
5.865306122	3199.057143
5.866326531	3199.564286
5.867326733	3200.061386
5.868316832	3200.553465
5.869306931	3201.045545
5.87029703	3201.537624
5.871287129	3202.029703
5.872277228	3202.521782
5.873267327	3203.013861
5.874	3203.378
5.875247525	3203.99802
5.876041667	3204.392708
5.877083333	3204.910417
5.878	3205.366
5.879	3205.863
5.879918634	3206.319561
5.880612245	3206.664286
5.881632653	3207.171429
5.882352941	3207.529412
5.883333333	3208.016667
5.884375	3208.534375
5.885416667	3209.052083
5.886458333	3209.569792
5.8875	3210.0875
5.888541667	3210.605208
5.889542484	3211.102614
5.890196078	3211.427451
5.891176471	3211.914706
5.892079208	3212.363366
5.893069307	3212.855446
5.894	3213.318
5.894897959	3213.764286
5.895833333	3214.229167
5.896732026	3214.675817
5.897058824	3214.838235
5.898019802	3215.315842
5.899	3215.803
5.900653595	3216.624837
5.901041667	3216.817708
5.902040816	3217.314286
5.903	3217.791
5.903960396	3218.268317
5.904901961	3218.736275
5.905861928	3219.213378
5.90625	3219.40625
5.907291667	3219.923958
5.908163265	3220.357143
5.909183673	3220.864286
5.91	3221.27
5.911	3221.767
5.912	3222.264
5.913	3222.761
5.914	3223.258
5.915	3223.755
5.916	3224.252
5.917	3224.749
5.918	3225.246
5.918811881	3225.649505
5.91980198	3226.141584
5.920792079	3226.633663
5.921782178	3227.125743
5.92254902	3227.506863
5.923529412	3227.994118
5.924489796	3228.471429
5.925510204	3228.978571
5.926470588	3229.455882
5.92745098	3229.943137
5.928431373	3230.430392
5.929411765	3230.917647
5.930392157	3231.404902
5.931372549	3231.892157
5.932352941	3232.379412
5.933333333	3232.866667
5.934375	3233.384375
5.935416667	3233.902083
5.936458333	3234.419792
5.9375	3234.9375
5.938541667	3235.455208
5.939542484	3235.952614
5.940196078	3236.277451
5.941176471	3236.764706
5.942	3237.174
5.943	3237.671
5.943877551	3238.107143
5.944897959	3238.614286
5.945833333	3239.079167
5.946861451	3239.590141
5.947524752	3239.919802
5.948039216	3240.17549
5.949	3240.653
5.95049505	3241.39604
5.951041667	3241.667708
5.952040816	3242.164286
5.953	3242.641
5.953921569	3243.09902
5.954901961	3243.586275
5.955772342	3244.018854
5.956435644	3244.348515
5.957425743	3244.840594
5.958333333	3245.291667
5.959375	3245.809375
5.960204082	3246.221429
5.96122449	3246.728571
5.962244898	3247.235714
5.963265306	3247.742857
5.964285714	3248.25
5.965306122	3248.757143
5.966326531	3249.264286
5.967	3249.599
5.968	3250.096
5.969	3250.593
5.97	3251.09
5.971	3251.587
5.972	3252.084
5.973	3252.581
5.973958333	3253.057292
5.975	3253.575
5.976	3254.072
5.977	3254.569
5.977877818	3255.005275
5.978571429	3255.35
5.979591837	3255.857143
5.980392157	3256.254902
5.981372549	3256.742157
5.982291667	3257.198958
5.983333333	3257.716667
5.984313725	3258.203922
5.985294118	3258.691176
5.98627451	3259.178431
5.987254902	3259.665686
5.988235294	3260.152941
5.989215686	3260.640196
5.990196078	3261.127451
5.991089109	3261.571287
5.992079208	3262.063366
5.993	3262.521
5.994	3263.018
5.994897959	3263.464286
5.995833333	3263.929167
5.996405229	3264.213399
5.997058824	3264.538235
5.998019802	3265.015842
5.999	3265.503
6	3266
6.001020408	3266.507143
6.002	3266.994
6.002970297	3267.476238
6.003921569	3267.94902
6.004820261	3268.39567
6.005208333	3268.588542
6.006122449	3269.042857
6.007142857	3269.55
6.008	3269.976
6.009	3270.473
6.00990099	3270.920792
6.010891089	3271.412871
6.011881188	3271.90495
6.012871287	3272.39703
6.013861386	3272.889109
6.014851485	3273.381188
6.015841584	3273.873267
6.016831683	3274.365347
6.017821782	3274.857426
6.01875	3275.31875
6.019791667	3275.836458
6.020588235	3276.232353
6.021568627	3276.719608
6.02244898	3277.157143
6.023469388	3277.664286
6.024326797	3278.090418
6.025490196	3278.668627
6.026368464	3279.105127
6.027083333	3279.460417
6.028125	3279.978125
6.029166667	3280.495833
6.030208333	3281.013542
6.03125	3281.53125
6.032291667	3282.048958
6.033326797	3282.563418
6.034313725	3283.053922
6.035294118	3283.541176
6.03627451	3284.028431
6.037254902	3284.515686
6.038235294	3285.002941
6.039215686	3285.490196
6.04	3285.88
6.041	3286.377
6.041836735	3286.792857
6.042857143	3287.3
6.04375	3287.74375
6.044791667	3288.261458
6.045544554	3288.635644
6.046534653	3289.127723
6.047058824	3289.388235
6.048	3289.856
6.048979592	3290.342857
6.05	3290.85
6.051020408	3291.357143
6.052	3291.844
6.052941176	3292.311765
6.053792144	3292.734696
6.054455446	3293.064356
6.055445545	3293.556436
6.05625	3293.95625
6.057291667	3294.473958
6.058163265	3294.907143
6.059183673	3295.414286
6.06	3295.82
6.061	3296.317
6.062	3296.814
6.063	3297.311
6.064	3297.808
6.065	3298.305
6.066	3298.802
6.066993464	3299.295752
6.067708333	3299.651042
6.06875	3300.16875
6.069791667	3300.686458
6.070833333	3301.204167
6.071875	3301.721875
6.072916667	3302.239583
6.073856209	3302.706536
6.074509804	3303.031373
6.075837001	3303.69099
6.076530612	3304.035714
6.07755102	3304.542857
6.078431373	3304.980392
6.079411765	3305.467647
6.080208333	3305.863542
6.08125	3306.38125
6.082178218	3306.842574
6.083168317	3307.334653
6.084158416	3307.826733
6.085148515	3308.318812
6.086138614	3308.810891
6.087128713	3309.30297
6.088118812	3309.79505
6.089108911	3310.287129
6.09009901	3310.779208
6.091	3311.227
6.092	3311.724
6.092857143	3312.15
6.093877551	3312.657143
6.094791667	3313.111458
6.095424837	3313.426144
6.096078431	3313.75098
6.097029703	3314.223762
6.098	3314.706
6.098979592	3315.192857
6.1	3315.7
6.101	3316.197
6.101980198	3316.684158
6.102941176	3317.161765
6.103778595	3317.577962
6.104166667	3317.770833
6.105102041	3318.235714
6.106	3318.682
6.107	3319.179
6.107920792	3319.636634
6.108910891	3320.128713
6.109803922	3320.572549
6.110784314	3321.059804
6.111764706	3321.547059
6.112745098	3322.034314
6.11372549	3322.521569
6.114705882	3323.008824
6.115686275	3323.496078
6.116666667	3323.983333
6.117708333	3324.501042
6.118627451	3324.957843
6.119607843	3325.445098
6.120408163	3325.842857
6.121428571	3326.35
6.122326797	3326.796418
6.123	3327.131
6.124	3327.628
6.125	3328.125
6.126041667	3328.642708
6.127	3329.119
6.128	3329.616
6.129	3330.113
6.13	3330.61
6.131	3331.107
6.132	3331.604
6.133	3332.101
6.134	3332.598
6.135	3333.095
6.136	3333.592
6.137	3334.089
6.138	3334.586
6.139	3335.083
6.139795918	3335.478571
6.140816327	3335.985714
6.141666667	3336.408333
6.142708333	3336.926042
6.143564356	3337.351485
6.144554455	3337.843564
6.145424837	3338.276144
6.146078431	3338.60098
6.147	3339.059
6.147959184	3339.535714
6.148958333	3340.032292
6.149831748	3340.466379
6.151	3341.047
6.151960784	3341.52451
6.152802045	3341.942616
6.153465347	3342.272277
6.154166667	3342.620833
6.155208333	3343.138542
6.156122449	3343.592857
6.157142857	3344.1
6.158	3344.526
6.159	3345.023
6.159803922	3345.422549
6.160784314	3345.909804
6.161764706	3346.397059
6.162745098	3346.884314
6.16372549	3347.371569
6.164705882	3347.858824
6.165686275	3348.346078
6.166666667	3348.833333
6.167647059	3349.320588
6.168627451	3349.807843
6.169607843	3350.295098
6.170588235	3350.782353
6.171568627	3351.269608
6.17254902	3351.756863
6.173529412	3352.244118
6.174489796	3352.721429
6.175510204	3353.228571
6.176470588	3353.705882
6.17745098	3354.193137
6.178217822	3354.574257
6.179207921	3355.066337
6.18019802	3355.558416
6.181188119	3356.050495
6.182	3356.454
6.183	3356.951
6.184	3357.448
6.185	3357.945
6.186	3358.442
6.187	3358.939
6.188	3359.436
6.189	3359.933
6.189795918	3360.328571
6.190816327	3360.835714
6.191666667	3361.258333
6.192708333	3361.776042
6.193464052	3362.151634
6.194117647	3362.476471
6.195049505	3362.939604
6.196	3363.412
6.196938776	3363.878571
6.197916667	3364.364583
6.19869281	3364.750327
6.199019608	3364.912745
6.200990099	3365.892079
6.201960784	3366.37451
6.202736928	3366.760253
6.203125	3366.953125
6.204081633	3367.428571
6.205	3367.885
6.205940594	3368.352475
6.206930693	3368.844554
6.207843137	3369.298039
6.208823529	3369.785294
6.209701797	3370.221793
6.210416667	3370.577083
6.211458333	3371.094792
6.2125	3371.6125
6.213541667	3372.130208
6.214583333	3372.647917
6.215625	3373.165625
6.216653328	3373.676704
6.217647059	3374.170588
6.218367347	3374.528571
6.219387755	3375.035714
6.220326797	3375.502418
6.221	3375.837
6.222	3376.334
6.222916667	3376.789583
6.223958333	3377.307292
6.224752475	3377.70198
6.226	3378.322
6.226732673	3378.686139
6.227722772	3379.178218
6.228712871	3379.670297
6.22970297	3380.162376
6.230693069	3380.654455
6.231683168	3381.146535
6.232673267	3381.638614
6.233663366	3382.130693
6.234653465	3382.622772
6.235643564	3383.114851
6.236633663	3383.606931
6.237623762	3384.09901
6.238613861	3384.591089
6.23960396	3385.083168
6.240594059	3385.575248
6.241584158	3386.067327
6.24248366	3386.514379
6.243137255	3386.839216
6.244117647	3387.326471
6.245	3387.765
6.246	3388.262
6.246938776	3388.728571
6.247916667	3389.214583
6.248514851	3389.511881
6.249346405	3389.925163
6.250980392	3390.737255
6.251485149	3390.988119
6.252410131	3391.447835
6.253125	3391.803125
6.254081633	3392.278571
6.255	3392.735
6.256	3393.232
6.256862745	3393.660784
6.257843137	3394.148039
6.258742639	3394.595092
6.259405941	3394.924752
6.260416667	3395.427083
6.261386139	3395.908911
6.262376238	3396.40099
6.263366337	3396.893069
6.264356436	3397.385149
6.265346535	3397.877228
6.266336634	3398.369307
6.267346939	3398.871429
6.268367347	3399.378571
6.269387755	3399.885714
6.270408163	3400.392857
6.271428571	3400.9
6.27244898	3401.407143
6.273469388	3401.914286
6.274257426	3402.305941
6.275490196	3402.918627
6.276237624	3403.290099
6.277227723	3403.782178
6.278125	3404.228125
6.279166667	3404.745833
6.28	3405.16
6.281	3405.657
6.28195945	3406.133847
6.282653061	3406.478571
6.283673469	3406.985714
6.284693878	3407.492857
6.285714286	3408
6.286734694	3408.507143
6.287755102	3409.014286
6.28877551	3409.521429
6.289795918	3410.028571
6.290625	3410.440625
6.291666667	3410.958333
6.29248366	3411.364379
6.293137255	3411.689216
6.294117647	3412.176471
6.295049505	3412.639604
6.296	3413.112
6.296938776	3413.578571
6.297916667	3414.064583
6.298366013	3414.287908
6.299019608	3414.612745
6.300990099	3415.592079
6.301960784	3416.07451
6.302410131	3416.297835
6.303125	3416.653125
6.304081633	3417.128571
6.305	3417.585
6.305940594	3418.052475
6.306862745	3418.510784
6.307843137	3418.998039
6.308660131	3419.404085
6.309375	3419.759375
6.310416667	3420.277083
6.31122449	3420.678571
6.312244898	3421.185714
6.313265306	3421.692857
6.314285714	3422.2
6.315306122	3422.707143
6.316326531	3423.214286
6.317346939	3423.721429
6.318367347	3424.228571
6.319326797	3424.705418
6.32	3425.04
6.321	3425.537
6.321875	3425.971875
6.322916667	3426.489583
6.323762376	3426.909901
6.324752475	3427.40198
6.325742574	3427.894059
6.326732673	3428.386139
6.32755102	3428.792857
6.328571429	3429.3
6.329591837	3429.807143
6.330612245	3430.314286
6.331632653	3430.821429
6.332653061	3431.328571
6.333663366	3431.830693
6.334653465	3432.322772
6.335643564	3432.814851
6.336633663	3433.306931
6.337623762	3433.79901
6.338613861	3434.291089
6.33960396	3434.783168
6.340594059	3435.275248
6.341584158	3435.767327
6.34248366	3436.214379
6.343137255	3436.539216
6.344117647	3437.026471
6.345	3437.465
6.346	3437.962
6.346938776	3438.428571
6.347916667	3438.914583
6.348514851	3439.211881
6.349346405	3439.625163
6.350980392	3440.437255
6.351485149	3440.688119
6.352410131	3441.147835
6.353125	3441.503125
6.354081633	3441.978571
6.355	3442.435
6.356	3442.932
6.356862745	3443.360784
6.357843137	3443.848039
6.358742639	3444.295092
6.359405941	3444.624752
6.360416667	3445.127083
6.361386139	3445.608911
6.362376238	3446.10099
6.363366337	3446.593069
6.364356436	3447.085149
6.365346535	3447.577228
6.366336634	3448.069307
6.367346939	3448.571429
6.368367347	3449.078571
6.369387755	3449.585714
6.370408163	3450.092857
6.371428571	3450.6
6.37244898	3451.107143
6.373469388	3451.614286
6.374257426	3452.005941
6.375490196	3452.618627
6.376237624	3452.990099
6.377227723	3453.482178
6.378125	3453.928125
6.379166667	3454.445833
6.38	3454.86
6.381	3455.357
6.38195945	3455.833847
6.382653061	3456.178571
6.383673469	3456.685714
6.384693878	3457.192857
6.385714286	3457.7
6.386734694	3458.207143
6.387755102	3458.714286
6.38877551	3459.221429
6.389795918	3459.728571
6.390625	3460.140625
6.391666667	3460.658333
6.39248366	3461.064379
6.393137255	3461.389216
6.394117647	3461.876471
6.395049505	3462.339604
6.396	3462.812
6.396938776	3463.278571
6.397916667	3463.764583
6.398366013	3463.987908
6.399019608	3464.312745
6.400990099	3465.292079
6.401960784	3465.77451
6.402410131	3465.997835
6.403125	3466.353125
6.404081633	3466.828571
6.405	3467.285
6.405940594	3467.752475
6.406862745	3468.210784
6.407843137	3468.698039
6.408660131	3469.104085
6.409375	3469.459375
6.410416667	3469.977083
6.41122449	3470.378571
6.412244898	3470.885714
6.413265306	3471.392857
6.414285714	3471.9
6.415306122	3472.407143
6.416326531	3472.914286
6.417346939	3473.421429
6.418367347	3473.928571
6.419326797	3474.405418
6.42	3474.74
6.421	3475.237
6.421875	3475.671875
6.422916667	3476.189583
6.423762376	3476.609901
6.424752475	3477.10198
6.425742574	3477.594059
6.426732673	3478.086139
6.42755102	3478.492857
6.428571429	3479
6.429591837	3479.507143
6.430612245	3480.014286
6.431632653	3480.521429
6.432653061	3481.028571
6.433663366	3481.530693
6.434653465	3482.022772
6.435643564	3482.514851
6.436633663	3483.006931
6.437623762	3483.49901
6.438613861	3483.991089
6.43960396	3484.483168
6.440594059	3484.975248
6.441584158	3485.467327
6.44248366	3485.914379
6.443137255	3486.239216
6.444117647	3486.726471
6.445	3487.165
6.446	3487.662
6.446938776	3488.128571
6.447916667	3488.614583
6.448514851	3488.911881
6.449346405	3489.325163
6.450980392	3490.137255
6.451485149	3490.388119
6.452410131	3490.847835
6.453125	3491.203125
6.454081633	3491.678571
6.455	3492.135
6.456	3492.632
6.456862745	3493.060784
6.457843137	3493.548039
6.458742639	3493.995092
6.459405941	3494.324752
6.460416667	3494.827083
6.461386139	3495.308911
6.462376238	3495.80099
6.463366337	3496.293069
6.464356436	3496.785149
6.465346535	3497.277228
6.466336634	3497.769307
6.467346939	3498.271429
6.468367347	3498.778571
6.469387755	3499.285714
6.470408163	3499.792857
6.471428571	3500.3
6.47244898	3500.807143
6.473469388	3501.314286
6.474257426	3501.705941
6.475490196	3502.318627
6.476237624	3502.690099
6.477227723	3503.182178
6.478125	3503.628125
6.479166667	3504.145833
6.48	3504.56
6.481	3505.057
6.48195945	3505.533847
6.482653061	3505.878571
6.483673469	3506.385714
6.484693878	3506.892857
6.485714286	3507.4
6.486734694	3507.907143
6.487755102	3508.414286
6.48877551	3508.921429
6.489795918	3509.428571
6.490625	3509.840625
6.491666667	3510.358333
6.49248366	3510.764379
6.493137255	3511.089216
6.494117647	3511.576471
6.495049505	3512.039604
6.496	3512.512
6.496938776	3512.978571
6.497916667	3513.464583
6.498366013	3513.687908
6.499019608	3514.012745
6.500990099	3514.992079
6.501960784	3515.47451
6.502410131	3515.697835
6.503125	3516.053125
6.504081633	3516.528571
6.505	3516.985
6.505940594	3517.452475
6.506862745	3517.910784
6.507843137	3518.398039
6.508660131	3518.804085
6.509375	3519.159375
6.510416667	3519.677083
6.51122449	3520.078571
6.512244898	3520.585714
6.513265306	3521.092857
6.514285714	3521.6
6.515306122	3522.107143
6.516326531	3522.614286
6.517346939	3523.121429
6.518367347	3523.628571
6.519326797	3524.105418
6.52	3524.44
6.521	3524.937
6.521875	3525.371875
6.522916667	3525.889583
6.523762376	3526.309901
6.524752475	3526.80198
6.525742574	3527.294059
6.526732673	3527.786139
6.52755102	3528.192857
6.528571429	3528.7
6.529591837	3529.207143
6.530612245	3529.714286
6.531632653	3530.221429
6.532653061	3530.728571
6.533663366	3531.230693
6.534653465	3531.722772
6.535643564	3532.214851
6.536633663	3532.706931
6.537623762	3533.19901
6.538613861	3533.691089
6.539583333	3534.172917
6.540594059	3534.675248
6.541503268	3535.127124
6.542156863	3535.451961
6.543137255	3535.939216
6.544	3536.368
6.545	3536.865
6.545918367	3537.321429
6.546875	3537.796875
6.54785155	3538.28222
6.548514851	3538.611881
6.549019608	3538.862745
6.550821847	3539.758458
6.551485149	3540.088119
6.552083333	3540.385417
6.553061224	3540.871429
6.554	3541.338
6.555	3541.835
6.555882353	3542.273529
6.556862745	3542.760784
6.55775254	3543.203012
6.558415842	3543.532673
6.559405941	3544.024752
6.56039604	3544.516832
6.561386139	3545.008911
6.562376238	3545.50099
6.563366337	3545.993069
6.564356436	3546.485149
6.565346535	3546.977228
6.566336634	3547.469307
6.567346939	3547.971429
6.568367347	3548.478571
6.569387755	3548.985714
6.570408163	3549.492857
6.571428571	3550
6.57244898	3550.507143
6.573267327	3550.913861
6.574257426	3551.405941
6.575247525	3551.89802
6.576237624	3552.390099
6.577083333	3552.810417
6.578125	3553.328125
6.579	3553.763
6.58	3554.26
6.580939042	3554.726704
6.581632653	3555.071429
6.582653061	3555.578571
6.583673469	3556.085714
6.584693878	3556.592857
6.585714286	3557.1
6.586734694	3557.607143
6.587755102	3558.114286
6.58877551	3558.621429
6.589583333	3559.022917
6.590625	3559.540625
6.591503268	3559.977124
6.592156863	3560.301961
6.593137255	3560.789216
6.594059406	3561.247525
6.595	3561.715
6.595918367	3562.171429
6.596875	3562.646875
6.597712418	3563.063072
6.598039216	3563.22549
6.599009901	3563.707921
6.600980392	3564.687255
6.601695261	3565.042545
6.602083333	3565.235417
6.603061224	3565.721429
6.604	3566.188
6.604950495	3566.660396
6.605882353	3567.123529
6.606862745	3567.610784
6.607618464	3567.986377
6.608333333	3568.341667
6.609375	3568.859375
6.610204082	3569.271429
6.61122449	3569.778571
6.612244898	3570.285714
6.613265306	3570.792857
6.614285714	3571.3
6.615306122	3571.807143
6.616326531	3572.314286
6.617346939	3572.821429
6.618326797	3573.308418
6.619	3573.643
6.62	3574.14
6.620833333	3574.554167
6.621875	3575.071875
6.622772277	3575.517822
6.623762376	3576.009901
6.624509804	3576.381373
6.625510204	3576.878571
6.626530612	3577.385714
6.62745098	3577.843137
6.628431373	3578.330392
6.629411765	3578.817647
6.630392157	3579.304902
6.631372549	3579.792157
6.632352941	3580.279412
6.633660131	3580.929085
6.634375	3581.284375
6.635416667	3581.802083
6.636458333	3582.319792
6.6375	3582.8375
6.638541667	3583.355208
6.639583333	3583.872917
6.640522876	3584.339869
6.641176471	3584.664706
6.642156863	3585.151961
6.643	3585.571
6.644	3586.068
6.644897959	3586.514286
6.645918367	3587.021429
6.646875	3587.496875
6.647524752	3587.819802
6.648366013	3588.237908
6.649019608	3588.562745
6.65049505	3589.29604
6.651368464	3589.730127
6.652083333	3590.085417
6.653061224	3590.571429
6.654	3591.038
6.654901961	3591.486275
6.655882353	3591.973529
6.656762441	3592.410933
6.657425743	3592.740594
6.658415842	3593.232673
6.659375	3593.709375
6.66039604	3594.216832
6.66122449	3594.628571
6.662244898	3595.135714
6.663265306	3595.642857
6.664285714	3596.15
6.665306122	3596.657143
6.666326531	3597.164286
6.667326733	3597.661386
6.668316832	3598.153465
6.669306931	3598.645545
6.67029703	3599.137624
6.671287129	3599.629703
6.672277228	3600.121782
6.673267327	3600.613861
6.674	3600.978
6.675247525	3601.59802
6.676041667	3601.992708
6.677083333	3602.510417
6.678	3602.966
6.679	3603.463
6.679918634	3603.919561
6.680612245	3604.264286
6.681632653	3604.771429
6.682352941	3605.129412
6.683660131	3605.779085
6.684375	3606.134375
6.685416667	3606.652083
6.686458333	3607.169792
6.6875	3607.6875
6.688541667	3608.205208
6.689583333	3608.722917
6.690522876	3609.189869
6.691176471	3609.514706
6.692156863	3610.001961
6.693069307	3610.455446
6.694059406	3610.947525
6.695	3611.415
6.695918367	3611.871429
6.696875	3612.346875
6.697385621	3612.600654
6.698039216	3612.92549
6.699009901	3613.407921
6.700653595	3614.224837
6.701041667	3614.417708
6.702040816	3614.914286
6.703	3615.391
6.703960396	3615.868317
6.704901961	3616.336275
6.705861928	3616.813378
6.70625	3617.00625
6.707291667	3617.523958
6.708163265	3617.957143
6.709183673	3618.464286
6.71	3618.87
6.711	3619.367
6.712	3619.864
6.713	3620.361
6.714	3620.858
6.715	3621.355
6.716	3621.852
6.717	3622.349
6.718	3622.846
6.718811881	3623.249505
6.71980198	3623.741584
6.720792079	3624.233663
6.721782178	3624.725743
6.72254902	3625.106863
6.723529412	3625.594118
6.724489796	3626.071429
6.725510204	3626.578571
6.726470588	3627.055882
6.72745098	3627.543137
6.728431373	3628.030392
6.729411765	3628.517647
6.730392157	3629.004902
6.731372549	3629.492157
6.732352941	3629.979412
6.733333333	3630.466667
6.734375	3630.984375
6.735416667	3631.502083
6.736458333	3632.019792
6.7375	3632.5375
6.738541667	3633.055208
6.739542484	3633.552614
6.740196078	3633.877451
6.741176471	3634.364706
6.742	3634.774
6.743	3635.271
6.743877551	3635.707143
6.744897959	3636.214286
6.745833333	3636.679167
6.746861451	3637.190141
6.747524752	3637.519802
6.748039216	3637.77549
6.749	3638.253
6.75049505	3638.99604
6.751041667	3639.267708
6.752040816	3639.764286
6.753	3640.241
6.753921569	3640.69902
6.754901961	3641.186275
6.755772342	3641.618854
6.756435644	3641.948515
6.757425743	3642.440594
6.758333333	3642.891667
6.759375	3643.409375
6.760204082	3643.821429
6.76122449	3644.328571
6.762244898	3644.835714
6.763265306	3645.342857
6.764285714	3645.85
6.765306122	3646.357143
6.766326531	3646.864286
6.767326733	3647.361386
6.768316832	3647.853465
6.769306931	3648.345545
6.77029703	3648.837624
6.771287129	3649.329703
6.772277228	3649.821782
6.773	3650.181
6.774	3650.678
6.775	3651.175
6.776041667	3651.692708
6.777	3652.169
6.778	3652.666
6.778898226	3653.112418
6.779591837	3653.457143
6.780612245	3653.964286
6.781372549	3654.342157
6.782352941	3654.829412
6.783333333	3655.316667
6.784375	3655.834375
6.785416667	3656.352083
6.786458333	3656.869792
6.7875	3657.3875
6.788541667	3657.905208
6.789542484	3658.402614
6.790196078	3658.727451
6.791176471	3659.214706
6.792079208	3659.663366
6.793069307	3660.155446
6.794	3660.618
6.794897959	3661.064286
6.795833333	3661.529167
6.796732026	3661.975817
6.797058824	3662.138235
6.798019802	3662.615842
6.799	3663.103
6.800653595	3663.924837
6.801041667	3664.117708
6.802040816	3664.614286
6.803	3665.091
6.803960396	3665.568317
6.804901961	3666.036275
6.805861928	3666.513378
6.80625	3666.70625
6.807291667	3667.223958
6.808163265	3667.657143
6.809183673	3668.164286
6.81	3668.57
6.811	3669.067
6.812	3669.564
6.813	3670.061
6.814	3670.558
6.815	3671.055
6.816	3671.552
6.817	3672.049
6.818	3672.546
6.818811881	3672.949505
6.81980198	3673.441584
6.820792079	3673.933663
6.821782178	3674.425743
6.82254902	3674.806863
6.823529412	3675.294118
6.824489796	3675.771429
6.825510204	3676.278571
6.826470588	3676.755882
6.82745098	3677.243137
6.828431373	3677.730392
6.829411765	3678.217647
6.830392157	3678.704902
6.831372549	3679.192157
6.832352941	3679.679412
6.833333333	3680.166667
6.834375	3680.684375
6.835416667	3681.202083
6.836458333	3681.719792
6.8375	3682.2375
6.838541667	3682.755208
6.839542484	3683.252614
6.840196078	3683.577451
6.841176471	3684.064706
6.842	3684.474
6.843	3684.971
6.843877551	3685.407143
6.844897959	3685.914286
6.845833333	3686.379167
6.846861451	3686.890141
6.847524752	3687.219802
6.848039216	3687.47549
6.849	3687.953
6.85049505	3688.69604
6.851041667	3688.967708
6.852040816	3689.464286
6.853	3689.941
6.853921569	3690.39902
6.854901961	3690.886275
6.855772342	3691.318854
6.856435644	3691.648515
6.857425743	3692.140594
6.858333333	3692.591667
6.859375	3693.109375
6.860204082	3693.521429
6.86122449	3694.028571
6.862244898	3694.535714
6.863265306	3695.042857
6.864285714	3695.55
6.865306122	3696.057143
6.866326531	3696.564286
6.867326733	3697.061386
6.868316832	3697.553465
6.869306931	3698.045545
6.87029703	3698.537624
6.871287129	3699.029703
6.872277228	3699.521782
6.873	3699.881
6.874	3700.378
6.875	3700.875
6.876041667	3701.392708
6.877	3701.869
6.878	3702.366
6.878898226	3702.812418
6.879591837	3703.157143
6.880612245	3703.664286
6.881372549	3704.042157
6.882352941	3704.529412
6.883333333	3705.016667
6.884375	3705.534375
6.885416667	3706.052083
6.886458333	3706.569792
6.8875	3707.0875
6.888541667	3707.605208
6.889542484	3708.102614
6.890196078	3708.427451
6.891176471	3708.914706
6.892079208	3709.363366
6.893069307	3709.855446
6.894	3710.318
6.894897959	3710.764286
6.895833333	3711.229167
6.896732026	3711.675817
6.897058824	3711.838235
6.898019802	3712.315842
6.899	3712.803
6.900653595	3713.624837
6.901041667	3713.817708
6.902040816	3714.314286
6.903	3714.791
6.903960396	3715.268317
6.904901961	3715.736275
6.905861928	3716.213378
6.90625	3716.40625
6.907291667	3716.923958
6.908163265	3717.357143
6.909183673	3717.864286
6.91	3718.27
6.911	3718.767
6.912	3719.264
6.913	3719.761
6.914	3720.258
6.915	3720.755
6.916	3721.252
6.917	3721.749
6.918	3722.246
6.918811881	3722.649505
6.91980198	3723.141584
6.920792079	3723.633663
6.921782178	3724.125743
6.92254902	3724.506863
6.923529412	3724.994118
6.924489796	3725.471429
6.925510204	3725.978571
6.926470588	3726.455882
6.92745098	3726.943137
6.928431373	3727.430392
6.929411765	3727.917647
6.930392157	3728.404902
6.931372549	3728.892157
6.932352941	3729.379412
6.933333333	3729.866667
6.934313725	3730.353922
6.935294118	3730.841176
6.93627451	3731.328431
6.937254902	3731.815686
6.938235294	3732.302941
6.939215686	3732.790196
6.940196078	3733.277451
6.941	3733.677
6.942	3734.174
6.942857143	3734.6
6.943877551	3735.107143
6.944791667	3735.561458
6.945833333	3736.079167
6.946534653	3736.427723
6.947385621	3736.850654
6.948039216	3737.17549
6.949	3737.653
6.950326797	3738.312418
6.951041667	3738.667708
6.952040816	3739.164286
6.953	3739.641
6.953921569	3740.09902
6.954782243	3740.526775
6.955445545	3740.856436
6.956435644	3741.348515
6.957291667	3741.773958
6.958333333	3742.291667
6.959183673	3742.714286
6.960204082	3743.221429
6.961	3743.617
6.962	3744.114
6.963	3744.611
6.964	3745.108
6.965	3745.605
6.966	3746.102
6.967	3746.599
6.968	3747.096
6.969	3747.593
6.97	3748.09
6.971	3748.587
6.972	3749.084
6.972916667	3749.539583
6.973958333	3750.057292
6.974836601	3750.493791
6.976	3751.072
6.97685741	3751.498133
6.97755102	3751.842857
6.978571429	3752.35
6.979411765	3752.767647
6.980392157	3753.254902
6.98125	3753.68125
6.982291667	3754.198958
6.983168317	3754.634653
6.984158416	3755.126733
6.985148515	3755.618812
6.986138614	3756.110891
6.987128713	3756.60297
6.988118812	3757.09505
6.989108911	3757.587129
6.99009901	3758.079208
6.991	3758.527
6.992	3759.024
6.992857143	3759.45
6.993877551	3759.957143
6.994791667	3760.411458
6.995424837	3760.726144
6.996078431	3761.05098
6.997029703	3761.523762
6.998	3762.006
6.998979592	3762.492857
7	3763
7.001	3763.497
7.001980198	3763.984158
7.002941176	3764.461765
7.003778595	3764.877962
7.004166667	3765.070833
7.005102041	3765.535714
7.006	3765.982
7.007	3766.479
7.007920792	3766.936634
7.008910891	3767.428713
7.009803922	3767.872549
7.010784314	3768.359804
7.011764706	3768.847059
7.012745098	3769.334314
7.01372549	3769.821569
7.014705882	3770.308824
7.015686275	3770.796078
7.016666667	3771.283333
7.017708333	3771.801042
7.018627451	3772.257843
7.019607843	3772.745098
7.020408163	3773.142857
7.021428571	3773.65
7.022326797	3774.096418
7.023	3774.431
7.024	3774.928
7.025	3775.425
7.026041667	3775.942708
7.027	3776.419
7.028	3776.916
7.029	3777.413
7.03	3777.91
7.031	3778.407
7.032	3778.904
7.033	3779.401
7.034	3779.898
7.035	3780.395
7.036	3780.892
7.037	3781.389
7.038	3781.886
7.039	3782.383
7.039795918	3782.778571
7.040816327	3783.285714
7.041666667	3783.708333
7.042708333	3784.226042
7.043564356	3784.651485
7.044554455	3785.143564
7.045424837	3785.576144
7.046078431	3785.90098
7.047	3786.359
7.047959184	3786.835714
7.048958333	3787.332292
7.049831748	3787.766379
7.051	3788.347
7.051960784	3788.82451
7.052802045	3789.242616
7.053465347	3789.572277
7.054166667	3789.920833
7.055208333	3790.438542
7.056122449	3790.892857
7.057142857	3791.4
7.058	3791.826
7.059	3792.323
7.059803922	3792.722549
7.060784314	3793.209804
7.061764706	3793.697059
7.062745098	3794.184314
7.06372549	3794.671569
7.064705882	3795.158824
7.065686275	3795.646078
7.066666667	3796.133333
7.067708333	3796.651042
7.06875	3797.16875
7.069791667	3797.686458
7.070833333	3798.204167
7.071875	3798.721875
7.072875817	3799.219281
7.073529412	3799.544118
7.074509804	3800.031373
7.075510204	3800.528571
7.076530612	3801.035714
7.07745098	3801.493137
7.078431373	3801.980392
7.079207921	3802.366337
7.080208333	3802.863542
7.081188119	3803.350495
7.082178218	3803.842574
7.083	3804.251
7.084	3804.748
7.085	3805.245
7.086	3805.742
7.087	3806.239
7.088	3806.736
7.089	3807.233
7.09	3807.73
7.090816327	3808.135714
7.091836735	3808.642857
7.092708333	3809.076042
7.09375	3809.59375
7.094444444	3809.938889
7.095098039	3810.263725
7.096039604	3810.731683
7.097	3811.209
7.097959184	3811.685714
7.098958333	3812.182292
7.099346405	3812.375163
7.101	3813.197
7.101980198	3813.684158
7.102941176	3814.161765
7.103451797	3814.415543
7.104166667	3814.770833
7.105102041	3815.235714
7.106	3815.682
7.106930693	3816.144554
7.107920792	3816.636634
7.108823529	3817.085294
7.109803922	3817.572549
7.110743464	3818.039502
7.111458333	3818.394792
7.1125	3818.9125
7.113541667	3819.430208
7.114583333	3819.947917
7.115625	3820.465625
7.116666667	3820.983333
7.117647059	3821.470588
7.118627451	3821.957843
7.119387755	3822.335714
7.120408163	3822.842857
7.121326797	3823.299418
7.122	3823.634
7.123	3824.131
7.123958333	3824.607292
7.125	3825.125
7.126	3825.622
7.126732673	3825.986139
7.127722772	3826.478218
7.128712871	3826.970297
7.12970297	3827.462376
7.130693069	3827.954455
7.131683168	3828.446535
7.132673267	3828.938614
7.133663366	3829.430693
7.134653465	3829.922772
7.135643564	3830.414851
7.136633663	3830.906931
7.137623762	3831.39901
7.138613861	3831.891089
7.13960396	3832.383168
7.140594059	3832.875248
7.141584158	3833.367327
7.14248366	3833.814379
7.143137255	3834.139216
7.144117647	3834.626471
7.145	3835.065
7.146	3835.562
7.146938776	3836.028571
7.147916667	3836.514583
7.148514851	3836.811881
7.149346405	3837.225163
7.150980392	3838.037255
7.151485149	3838.288119
7.152410131	3838.747835
7.153125	3839.103125
7.154081633	3839.578571
7.155	3840.035
7.156	3840.532
7.156862745	3840.960784
7.157843137	3841.448039
7.158742639	3841.895092
7.159405941	3842.224752
7.160416667	3842.727083
7.161386139	3843.208911
7.162376238	3843.70099
7.163366337	3844.193069
7.164356436	3844.685149
7.165346535	3845.177228
7.166336634	3845.669307
7.167346939	3846.171429
7.168367347	3846.678571
7.169387755	3847.185714
7.170408163	3847.692857
7.171428571	3848.2
7.17244898	3848.707143
7.173469388	3849.214286
7.174257426	3849.605941
7.175490196	3850.218627
7.176237624	3850.590099
7.177227723	3851.082178
7.178125	3851.528125
7.179166667	3852.045833
7.18	3852.46
7.181	3852.957
7.18195945	3853.433847
7.182653061	3853.778571
7.183673469	3854.285714
7.184693878	3854.792857
7.185714286	3855.3
7.186734694	3855.807143
7.187755102	3856.314286
7.18877551	3856.821429
7.189795918	3857.328571
7.190625	3857.740625
7.191666667	3858.258333
7.19248366	3858.664379
7.193137255	3858.989216
7.194117647	3859.476471
7.195049505	3859.939604
7.196	3860.412
7.196938776	3860.878571
7.197916667	3861.364583
7.198366013	3861.587908
7.199019608	3861.912745
7.200990099	3862.892079
7.201960784	3863.37451
7.202410131	3863.597835
7.203125	3863.953125
7.204081633	3864.428571
7.205	3864.885
7.205940594	3865.352475
7.206862745	3865.810784
7.207843137	3866.298039
7.208660131	3866.704085
7.209375	3867.059375
7.210416667	3867.577083
7.21122449	3867.978571
7.212244898	3868.485714
7.213265306	3868.992857
7.214285714	3869.5
7.215306122	3870.007143
7.216326531	3870.514286
7.217346939	3871.021429
7.218367347	3871.528571
7.219326797	3872.005418
7.22	3872.34
7.221	3872.837
7.221875	3873.271875
7.222916667	3873.789583
7.223762376	3874.209901
7.224752475	3874.70198
7.225742574	3875.194059
7.226732673	3875.686139
7.22755102	3876.092857
7.228571429	3876.6
7.229591837	3877.107143
7.230612245	3877.614286
7.231632653	3878.121429
7.232653061	3878.628571
7.233663366	3879.130693
7.234653465	3879.622772
7.235643564	3880.114851
7.236633663	3880.606931
7.237623762	3881.09901
7.238613861	3881.591089
7.23960396	3882.083168
7.240594059	3882.575248
7.241584158	3883.067327
7.24248366	3883.514379
7.243137255	3883.839216
7.244117647	3884.326471
7.245	3884.765
7.246	3885.262
7.246938776	3885.728571
7.247916667	3886.214583
7.248514851	3886.511881
7.249346405	3886.925163
7.250980392	3887.737255
7.251485149	3887.988119
7.252410131	3888.447835
7.253125	3888.803125
7.254081633	3889.278571
7.255	3889.735
7.256	3890.232
7.256862745	3890.660784
7.257843137	3891.148039
7.258742639	3891.595092
7.259405941	3891.924752
7.260416667	3892.427083
7.261386139	3892.908911
7.262376238	3893.40099
7.263366337	3893.893069
7.264356436	3894.385149
7.265346535	3894.877228
7.266336634	3895.369307
7.267346939	3895.871429
7.268367347	3896.378571
7.269387755	3896.885714
7.270408163	3897.392857
7.271428571	3897.9
7.27244898	3898.407143
7.273469388	3898.914286
7.274257426	3899.305941
7.275490196	3899.918627
7.276237624	3900.290099
7.277227723	3900.782178
7.278125	3901.228125
7.279166667	3901.745833
7.28	3902.16
7.281	3902.657
7.28195945	3903.133847
7.282653061	3903.478571
7.283673469	3903.985714
7.284693878	3904.492857
7.285714286	3905
7.286734694	3905.507143
7.287755102	3906.014286
7.28877551	3906.521429
7.289795918	3907.028571
7.290625	3907.440625
7.291666667	3907.958333
7.29248366	3908.364379
7.293137255	3908.689216
7.294117647	3909.176471
7.295049505	3909.639604
7.296	3910.112
7.296938776	3910.578571
7.297916667	3911.064583
7.298366013	3911.287908
7.299019608	3911.612745
7.300990099	3912.592079
7.301960784	3913.07451
7.302410131	3913.297835
7.303125	3913.653125
7.304081633	3914.128571
7.305	3914.585
7.305940594	3915.052475
7.306862745	3915.510784
7.307843137	3915.998039
7.308660131	3916.404085
7.309375	3916.759375
7.310416667	3917.277083
7.31122449	3917.678571
7.312244898	3918.185714
7.313265306	3918.692857
7.314285714	3919.2
7.315306122	3919.707143
7.316326531	3920.214286
7.317346939	3920.721429
7.318367347	3921.228571
7.319326797	3921.705418
7.32	3922.04
7.321	3922.537
7.321875	3922.971875
7.322916667	3923.489583
7.323762376	3923.909901
7.324752475	3924.40198
7.325742574	3924.894059
7.326732673	3925.386139
7.32755102	3925.792857
7.328571429	3926.3
7.329591837	3926.807143
7.330612245	3927.314286
7.331632653	3927.821429
7.332653061	3928.328571
7.333663366	3928.830693
7.334653465	3929.322772
7.335643564	3929.814851
7.336633663	3930.306931
7.337623762	3930.79901
7.338613861	3931.291089
7.33960396	3931.783168
7.340594059	3932.275248
7.341584158	3932.767327
7.34248366	3933.214379
7.343137255	3933.539216
7.344117647	3934.026471
7.345	3934.465
7.346	3934.962
7.346938776	3935.428571
7.347916667	3935.914583
7.348514851	3936.211881
7.349346405	3936.625163
7.350980392	3937.437255
7.351485149	3937.688119
7.352410131	3938.147835
7.353125	3938.503125
7.354081633	3938.978571
7.355	3939.435
7.356	3939.932
7.356862745	3940.360784
7.357843137	3940.848039
7.358742639	3941.295092
7.359405941	3941.624752
7.360416667	3942.127083
7.361386139	3942.608911
7.362376238	3943.10099
7.363366337	3943.593069
7.364356436	3944.085149
7.365346535	3944.577228
7.366336634	3945.069307
7.367346939	3945.571429
7.368367347	3946.078571
7.369387755	3946.585714
7.370408163	3947.092857
7.371428571	3947.6
7.37244898	3948.107143
7.373469388	3948.614286
7.374257426	3949.005941
7.375490196	3949.618627
7.376237624	3949.990099
7.377227723	3950.482178
7.378125	3950.928125
7.379166667	3951.445833
7.38	3951.86
7.381	3952.357
7.38195945	3952.833847
7.382653061	3953.178571
7.383673469	3953.685714
7.384693878	3954.192857
7.385714286	3954.7
7.386734694	3955.207143
7.387755102	3955.714286
7.38877551	3956.221429
7.389795918	3956.728571
7.390625	3957.140625
7.391666667	3957.658333
7.39248366	3958.064379
7.393137255	3958.389216
7.394117647	3958.876471
7.395049505	3959.339604
7.396	3959.812
7.396938776	3960.278571
7.397916667	3960.764583
7.398366013	3960.987908
7.399019608	3961.312745
7.400980392	3962.287255
7.401695261	3962.642545
7.402083333	3962.835417
7.403061224	3963.321429
7.404	3963.788
7.404950495	3964.260396
7.405882353	3964.723529
7.406862745	3965.210784
7.407618464	3965.586377
7.408333333	3965.941667
7.409375	3966.459375
7.410204082	3966.871429
7.41122449	3967.378571
7.412244898	3967.885714
7.413265306	3968.392857
7.414285714	3968.9
7.415306122	3969.407143
7.416326531	3969.914286
7.417346939	3970.421429
7.418326797	3970.908418
7.419	3971.243
7.42	3971.74
7.420833333	3972.154167
7.421875	3972.671875
7.422772277	3973.117822
7.423762376	3973.609901
7.424509804	3973.981373
7.425510204	3974.478571
7.426530612	3974.985714
7.42745098	3975.443137
7.428431373	3975.930392
7.429411765	3976.417647
7.430392157	3976.904902
7.431372549	3977.392157
7.432352941	3977.879412
7.433333333	3978.366667
7.434375	3978.884375
7.435416667	3979.402083
7.436458333	3979.919792
7.4375	3980.4375
7.438541667	3980.955208
7.439542484	3981.452614
7.440196078	3981.777451
7.441176471	3982.264706
7.442	3982.674
7.443	3983.171
7.443877551	3983.607143
7.444897959	3984.114286
7.445833333	3984.579167
7.446861451	3985.090141
7.447524752	3985.419802
7.448039216	3985.67549
7.449	3986.153
7.45049505	3986.89604
7.451041667	3987.167708
7.452040816	3987.664286
7.453	3988.141
7.453921569	3988.59902
7.454901961	3989.086275
7.455772342	3989.518854
7.456435644	3989.848515
7.457425743	3990.340594
7.458333333	3990.791667
7.459375	3991.309375
7.460204082	3991.721429
7.46122449	3992.228571
7.462244898	3992.735714
7.463265306	3993.242857
7.464285714	3993.75
7.465306122	3994.257143
7.466326531	3994.764286
7.467326733	3995.261386
7.468316832	3995.753465
7.469306931	3996.245545
7.47029703	3996.737624
7.471287129	3997.229703
7.472277228	3997.721782
7.473	3998.081
7.474	3998.578
7.475	3999.075
7.476041667	3999.592708
7.477	4000.069
7.478	4000.566
7.478898226	4001.012418
7.479591837	4001.357143
7.480612245	4001.864286
7.481372549	4002.242157
7.482352941	4002.729412
7.483333333	4003.216667
7.484375	4003.734375
7.485416667	4004.252083
7.486458333	4004.769792
7.4875	4005.2875
7.488541667	4005.805208
7.489542484	4006.302614
7.490196078	4006.627451
7.491176471	4007.114706
7.492079208	4007.563366
7.493069307	4008.055446
7.494	4008.518
7.494897959	4008.964286
7.495833333	4009.429167
7.496732026	4009.875817
7.497058824	4010.038235
7.498019802	4010.515842
7.499	4011.003
7.500326797	4011.662418
7.501041667	4012.017708
7.502040816	4012.514286
7.503	4012.991
7.503960396	4013.468317
7.504901961	4013.936275
7.505535131	4014.25096
7.50625	4014.60625
7.507142857	4015.05
7.508163265	4015.557143
7.509	4015.973
7.51	4016.47
7.510891089	4016.912871
7.511881188	4017.40495
7.512871287	4017.89703
7.513861386	4018.389109
7.514851485	4018.881188
7.515841584	4019.373267
7.517	4019.949
7.517821782	4020.357426
7.518811881	4020.849505
7.519791667	4021.336458
7.520792079	4021.833663
7.521568627	4022.219608
7.52254902	4022.706863
7.523469388	4023.164286
7.524489796	4023.671429
7.525490196	4024.168627
7.526368464	4024.605127
7.527083333	4024.960417
7.528125	4025.478125
7.529166667	4025.995833
7.530208333	4026.513542
7.53125	4027.03125
7.532291667	4027.548958
7.533326797	4028.063418
7.534313725	4028.553922
7.535294118	4029.041176
7.53627451	4029.528431
7.537254902	4030.015686
7.538235294	4030.502941
7.539215686	4030.990196
7.54	4031.38
7.541	4031.877
7.541836735	4032.292857
7.542857143	4032.8
7.54375	4033.24375
7.544791667	4033.761458
7.545544554	4034.135644
7.546534653	4034.627723
7.547058824	4034.888235
7.548	4035.356
7.548979592	4035.842857
7.55	4036.35
7.551020408	4036.857143
7.552	4037.344
7.552941176	4037.811765
7.553792144	4038.234696
7.554455446	4038.564356
7.555445545	4039.056436
7.55625	4039.45625
7.557291667	4039.973958
7.558163265	4040.407143
7.559183673	4040.914286
7.56	4041.32
7.561	4041.817
7.562	4042.314
7.563	4042.811
7.564	4043.308
7.565	4043.805
7.566	4044.302
7.566993464	4044.795752
7.567708333	4045.151042
7.56875	4045.66875
7.569791667	4046.186458
7.570833333	4046.704167
7.571875	4047.221875
7.572916667	4047.739583
7.573856209	4048.206536
7.574509804	4048.531373
7.575837001	4049.19099
7.576530612	4049.535714
7.57755102	4050.042857
7.578431373	4050.480392
7.579411765	4050.967647
7.580208333	4051.363542
7.58125	4051.88125
7.582178218	4052.342574
7.583168317	4052.834653
7.584158416	4053.326733
7.585148515	4053.818812
7.586138614	4054.310891
7.587128713	4054.80297
7.588118812	4055.29505
7.589108911	4055.787129
7.59009901	4056.279208
7.591	4056.727
7.592	4057.224
7.592857143	4057.65
7.593877551	4058.157143
7.594791667	4058.611458
7.595424837	4058.926144
7.596078431	4059.25098
7.597029703	4059.723762
7.598	4060.206
7.598979592	4060.692857
7.6	4061.2
7.601020408	4061.707143
7.602	4062.194
7.602970297	4062.676238
7.603921569	4063.14902
7.604493464	4063.433252
7.605208333	4063.788542
7.606122449	4064.242857
7.607	4064.679
7.608	4065.176
7.608910891	4065.628713
7.60990099	4066.120792
7.610784314	4066.559804
7.611764706	4067.047059
7.612745098	4067.534314
7.61372549	4068.021569
7.614705882	4068.508824
7.615686275	4068.996078
7.616831683	4069.565347
7.617708333	4070.001042
7.61875	4070.51875
7.619607843	4070.945098
7.620588235	4071.432353
7.621428571	4071.85
7.62244898	4072.357143
7.623326797	4072.793418
7.624	4073.128
7.625326797	4073.787418
7.626041667	4074.142708
7.627083333	4074.660417
7.628	4075.116
7.629	4075.613
7.63	4076.11
7.631	4076.607
7.632	4077.104
7.633	4077.601
7.634	4078.098
7.635	4078.595
7.636	4079.092
7.637	4079.589
7.638	4080.086
7.639	4080.583
7.64	4081.08
7.640816327	4081.485714
7.641836735	4081.992857
7.642708333	4082.426042
7.64375	4082.94375
7.644554455	4083.343564
7.645544554	4083.835644
7.646405229	4084.263399
7.647058824	4084.588235
7.648	4085.056
7.648979592	4085.542857
7.65	4086.05
7.651020408	4086.557143
7.652	4087.044
7.652941176	4087.511765
7.653465347	4087.772277
7.654455446	4088.264356
7.655208333	4088.638542
7.65625	4089.15625
7.657142857	4089.6
7.658163265	4090.107143
7.659	4090.523
7.66	4091.02
7.660784314	4091.409804
7.661764706	4091.897059
7.662745098	4092.384314
7.66372549	4092.871569
7.664705882	4093.358824
7.665686275	4093.846078
7.666993464	4094.495752
7.667708333	4094.851042
7.66875	4095.36875
7.669791667	4095.886458
7.670833333	4096.404167
7.671875	4096.921875
7.672916667	4097.439583
7.673856209	4097.906536
7.674509804	4098.231373
7.675837001	4098.89099
7.676530612	4099.235714
7.67755102	4099.742857
7.678431373	4100.180392
7.679411765	4100.667647
7.680208333	4101.063542
7.68125	4101.58125
7.682178218	4102.042574
7.683168317	4102.534653
7.684158416	4103.026733
7.685148515	4103.518812
7.686138614	4104.010891
7.687128713	4104.50297
7.688118812	4104.99505
7.689108911	4105.487129
7.69009901	4105.979208
7.691	4106.427
7.692	4106.924
7.692857143	4107.35
7.693877551	4107.857143
7.694791667	4108.311458
7.695424837	4108.626144
7.696078431	4108.95098
7.697029703	4109.423762
7.698	4109.906
7.698979592	4110.392857
7.7	4110.9
7.701020408	4111.407143
7.702	4111.894
7.702970297	4112.376238
7.703921569	4112.84902
7.704493464	4113.133252
7.705208333	4113.488542
7.706122449	4113.942857
7.707	4114.379
7.708	4114.876
7.708910891	4115.328713
7.70990099	4115.820792
7.710784314	4116.259804
7.711764706	4116.747059
7.712745098	4117.234314
7.71372549	4117.721569
7.714705882	4118.208824
7.715686275	4118.696078
7.716831683	4119.265347
7.717708333	4119.701042
7.71875	4120.21875
7.719607843	4120.645098
7.720588235	4121.132353
7.721428571	4121.55
7.72244898	4122.057143
7.723326797	4122.493418
7.724	4122.828
7.725326797	4123.487418
7.726041667	4123.842708
7.727083333	4124.360417
7.728	4124.816
7.729	4125.313
7.73	4125.81
7.731	4126.307
7.732	4126.804
7.733	4127.301
7.734	4127.798
7.735	4128.295
7.736	4128.792
7.737	4129.289
7.738	4129.786
7.739	4130.283
7.739795918	4130.678571
7.740816327	4131.185714
7.741666667	4131.608333
7.742708333	4132.126042
7.743564356	4132.551485
7.744554455	4133.043564
7.745424837	4133.476144
7.746078431	4133.80098
7.747	4134.259
7.747959184	4134.735714
7.748958333	4135.232292
7.749831748	4135.666379
7.751	4136.247
7.751960784	4136.72451
7.752802045	4137.142616
7.753465347	4137.472277
7.754166667	4137.820833
7.755208333	4138.338542
7.756122449	4138.792857
7.757142857	4139.3
7.758	4139.726
7.759	4140.223
7.759803922	4140.622549
7.760784314	4141.109804
7.761764706	4141.597059
7.762745098	4142.084314
7.76372549	4142.571569
7.764705882	4143.058824
7.765686275	4143.546078
7.766666667	4144.033333
7.767647059	4144.520588
7.768627451	4145.007843
7.769607843	4145.495098
7.770588235	4145.982353
7.771568627	4146.469608
7.77254902	4146.956863
7.773529412	4147.444118
7.774489796	4147.921429
7.775510204	4148.428571
7.776470588	4148.905882
7.77745098	4149.393137
7.778217822	4149.774257
7.779207921	4150.266337
7.78019802	4150.758416
7.781188119	4151.250495
7.782	4151.654
7.783	4152.151
7.784	4152.648
7.785	4153.145
7.786	4153.642
7.787	4154.139
7.788	4154.636
7.789	4155.133
7.79	4155.63
7.790816327	4156.035714
7.791836735	4156.542857
7.792708333	4156.976042
7.79375	4157.49375
7.794444444	4157.838889
7.795098039	4158.163725
7.796039604	4158.631683
7.797	4159.109
7.797959184	4159.585714
7.798958333	4160.082292
7.799346405	4160.275163
7.801	4161.097
7.801980198	4161.584158
7.802941176	4162.061765
7.803451797	4162.315543
7.804166667	4162.670833
7.805102041	4163.135714
7.806	4163.582
7.806930693	4164.044554
7.807920792	4164.536634
7.808823529	4164.985294
7.809803922	4165.472549
7.810743464	4165.939502
7.811458333	4166.294792
7.8125	4166.8125
7.813541667	4167.330208
7.814583333	4167.847917
7.815625	4168.365625
7.816666667	4168.883333
7.817647059	4169.370588
7.818627451	4169.857843
7.819387755	4170.235714
7.820408163	4170.742857
7.821326797	4171.199418
7.822	4171.534
7.823	4172.031
7.823958333	4172.507292
7.825	4173.025
7.826	4173.522
7.827	4174.019
7.827722772	4174.378218
7.828712871	4174.870297
7.82970297	4175.362376
7.830693069	4175.854455
7.831683168	4176.346535
7.832673267	4176.838614
7.833673469	4177.335714
7.834693878	4177.842857
7.835714286	4178.35
7.836734694	4178.857143
7.837755102	4179.364286
7.83877551	4179.871429
7.83960396	4180.283168
7.840625	4180.790625
7.841584158	4181.267327
7.842574257	4181.759406
7.843464052	4182.201634
7.844117647	4182.526471
7.845098039	4183.013725
7.846	4183.462
7.846938776	4183.928571
7.847916667	4184.414583
7.848841649	4184.874299
7.84950495	4185.20396
7.850980392	4185.937255
7.851811946	4186.350537
7.852475248	4186.680198
7.853125	4187.003125
7.854081633	4187.478571
7.855102041	4187.985714
7.856	4188.432
7.857	4188.929
7.857843137	4189.348039
7.858823529	4189.835294
7.859732738	4190.287171
7.860416667	4190.627083
7.861458333	4191.144792
7.8625	4191.6625
7.863541667	4192.180208
7.864583333	4192.697917
7.865625	4193.215625
7.866663431	4193.731725
7.867346939	4194.071429
7.868367347	4194.578571
7.869387755	4195.085714
7.870408163	4195.592857
7.871428571	4196.1
7.87244898	4196.607143
7.873469388	4197.114286
7.874257426	4197.505941
7.875490196	4198.118627
7.876237624	4198.490099
7.877227723	4198.982178
7.878125	4199.428125
7.879166667	4199.945833
7.88	4200.36
7.881	4200.857
7.88195945	4201.333847
7.882653061	4201.678571
7.883673469	4202.185714
7.884693878	4202.692857
7.885714286	4203.2
7.886734694	4203.707143
7.887755102	4204.214286
7.88877551	4204.721429
7.889795918	4205.228571
7.890625	4205.640625
7.891666667	4206.158333
7.89248366	4206.564379
7.893137255	4206.889216
7.894117647	4207.376471
7.895049505	4207.839604
7.896	4208.312
7.896938776	4208.778571
7.897916667	4209.264583
7.898366013	4209.487908
7.899019608	4209.812745
7.900990099	4210.792079
7.901960784	4211.27451
7.902410131	4211.497835
7.903125	4211.853125
7.904081633	4212.328571
7.905	4212.785
7.905940594	4213.252475
7.906862745	4213.710784
7.907843137	4214.198039
7.908660131	4214.604085
7.909375	4214.959375
7.910416667	4215.477083
7.91122449	4215.878571
7.912244898	4216.385714
7.913265306	4216.892857
7.914285714	4217.4
7.915306122	4217.907143
7.916326531	4218.414286
7.917346939	4218.921429
7.918367347	4219.428571
7.919326797	4219.905418
7.92	4220.24
7.921	4220.737
7.921875	4221.171875
7.922916667	4221.689583
7.923762376	4222.109901
7.924752475	4222.60198
7.925742574	4223.094059
7.926732673	4223.586139
7.92755102	4223.992857
7.928571429	4224.5
7.929591837	4225.007143
7.930612245	4225.514286
7.931632653	4226.021429
7.932653061	4226.528571
7.933663366	4227.030693
7.934653465	4227.522772
7.935643564	4228.014851
7.936633663	4228.506931
7.937623762	4228.99901
7.938613861	4229.491089
7.93960396	4229.983168
7.940594059	4230.475248
7.941584158	4230.967327
7.94248366	4231.414379
7.943137255	4231.739216
7.944117647	4232.226471
7.945	4232.665
7.946	4233.162
7.946938776	4233.628571
7.947916667	4234.114583
7.948514851	4234.411881
7.949346405	4234.825163
7.950980392	4235.637255
7.951485149	4235.888119
7.952410131	4236.347835
7.953125	4236.703125
7.954081633	4237.178571
7.955	4237.635
7.956	4238.132
7.956862745	4238.560784
7.957843137	4239.048039
7.958742639	4239.495092
7.959405941	4239.824752
7.960416667	4240.327083
7.961386139	4240.808911
7.962376238	4241.30099
7.963366337	4241.793069
7.964356436	4242.285149
7.965346535	4242.777228
7.966336634	4243.269307
7.967346939	4243.771429
7.968367347	4244.278571
7.969387755	4244.785714
7.970408163	4245.292857
7.971428571	4245.8
7.97244898	4246.307143
7.973469388	4246.814286
7.974257426	4247.205941
7.975490196	4247.818627
7.976237624	4248.190099
7.977227723	4248.682178
7.978125	4249.128125
7.979166667	4249.645833
7.98	4250.06
7.981	4250.557
7.98195945	4251.033847
7.982653061	4251.378571
7.983673469	4251.885714
7.984693878	4252.392857
7.985714286	4252.9
7.986734694	4253.407143
7.987755102	4253.914286
7.98877551	4254.421429
7.989583333	4254.822917
7.990625	4255.340625
7.991503268	4255.777124
7.992156863	4256.101961
7.993137255	4256.589216
7.994059406	4257.047525
7.995	4257.515
7.995918367	4257.971429
7.996875	4258.446875
7.997712418	4258.863072
7.998039216	4259.02549
7.999009901	4259.507921
8.000980392	4260.487255
8.001695261	4260.842545
8.002083333	4261.035417
8.003061224	4261.521429
8.004	4261.988
8.004950495	4262.460396
8.005882353	4262.923529
8.006862745	4263.410784
8.007618464	4263.786377
8.008333333	4264.141667
8.009375	4264.659375
8.010204082	4265.071429
8.01122449	4265.578571
8.012244898	4266.085714
8.013265306	4266.592857
8.014285714	4267.1
8.015306122	4267.607143
8.016326531	4268.114286
8.017346939	4268.621429
8.018326797	4269.108418
8.019	4269.443
8.02	4269.94
8.020833333	4270.354167
8.021875	4270.871875
8.022772277	4271.317822
8.023762376	4271.809901
8.024509804	4272.181373
8.025510204	4272.678571
8.026530612	4273.185714
8.02745098	4273.643137
8.028431373	4274.130392
8.029411765	4274.617647
8.030392157	4275.104902
8.031372549	4275.592157
8.032352941	4276.079412
8.033660131	4276.729085
8.034375	4277.084375
8.035416667	4277.602083
8.036458333	4278.119792
8.0375	4278.6375
8.038541667	4279.155208
8.039583333	4279.672917
8.040522876	4280.139869
8.041176471	4280.464706
8.042156863	4280.951961
8.043	4281.371
8.044	4281.868
8.044897959	4282.314286
8.045918367	4282.821429
8.046875	4283.296875
8.047524752	4283.619802
8.048366013	4284.037908
8.049019608	4284.362745
8.05049505	4285.09604
8.051368464	4285.530127
8.052083333	4285.885417
8.053061224	4286.371429
8.054	4286.838
8.054901961	4287.286275
8.055882353	4287.773529
8.056762441	4288.210933
8.057425743	4288.540594
8.058415842	4289.032673
8.059375	4289.509375
8.06039604	4290.016832
8.06122449	4290.428571
8.062244898	4290.935714
8.063265306	4291.442857
8.064285714	4291.95
8.065306122	4292.457143
8.066326531	4292.964286
8.067326733	4293.461386
8.068316832	4293.953465
8.069306931	4294.445545
8.07029703	4294.937624
8.071287129	4295.429703
8.072277228	4295.921782
8.073267327	4296.413861
8.074	4296.778
8.075247525	4297.39802
8.076041667	4297.792708
8.077083333	4298.310417
8.078	4298.766
8.079	4299.263
8.079918634	4299.719561
8.080612245	4300.064286
8.081632653	4300.571429
8.082352941	4300.929412
8.083660131	4301.579085
8.084375	4301.934375
8.085416667	4302.452083
8.086458333	4302.969792
8.0875	4303.4875
8.088541667	4304.005208
8.089583333	4304.522917
8.090522876	4304.989869
8.091176471	4305.314706
8.092156863	4305.801961
8.093069307	4306.255446
8.094059406	4306.747525
8.095	4307.215
8.095918367	4307.671429
8.096875	4308.146875
8.097385621	4308.400654
8.098039216	4308.72549
8.099009901	4309.207921
8.100980392	4310.187255
8.101368464	4310.380127
8.102083333	4310.735417
8.103061224	4311.221429
8.104	4311.688
8.104950495	4312.160396
8.105882353	4312.623529
8.106576797	4312.968668
8.107291667	4313.323958
8.108333333	4313.841667
8.109183673	4314.264286
8.110204082	4314.771429
8.111	4315.167
8.112	4315.664
8.113	4316.161
8.114	4316.658
8.115	4317.155
8.116	4317.652
8.117326797	4318.311418
8.118	4318.646
8.119	4319.143
8.11980198	4319.541584
8.120833333	4320.054167
8.121782178	4320.525743
8.122772277	4321.017822
8.123529412	4321.394118
8.124509804	4321.881373
8.125510204	4322.378571
8.126530612	4322.885714
8.12745098	4323.343137
8.128431373	4323.830392
8.129411765	4324.317647
8.130392157	4324.804902
8.131372549	4325.292157
8.132352941	4325.779412
8.133660131	4326.429085
8.134375	4326.784375
8.135416667	4327.302083
8.136458333	4327.819792
8.1375	4328.3375
8.138541667	4328.855208
8.139583333	4329.372917
8.140522876	4329.839869
8.141176471	4330.164706
8.142156863	4330.651961
8.143	4331.071
8.144	4331.568
8.144897959	4332.014286
8.145918367	4332.521429
8.146875	4332.996875
8.147524752	4333.319802
8.148366013	4333.737908
8.149019608	4334.062745
8.15049505	4334.79604
8.151368464	4335.230127
8.152083333	4335.585417
8.153061224	4336.071429
8.154	4336.538
8.154901961	4336.986275
8.155882353	4337.473529
8.156762441	4337.910933
8.157425743	4338.240594
8.158415842	4338.732673
8.159375	4339.209375
8.16039604	4339.716832
8.16122449	4340.128571
8.162244898	4340.635714
8.163265306	4341.142857
8.164285714	4341.65
8.165306122	4342.157143
8.166326531	4342.664286
8.167326733	4343.161386
8.168316832	4343.653465
8.169306931	4344.145545
8.17029703	4344.637624
8.171287129	4345.129703
8.172277228	4345.621782
8.173267327	4346.113861
8.174	4346.478
8.175247525	4347.09802
8.176041667	4347.492708
8.177083333	4348.010417
8.178	4348.466
8.179	4348.963
8.179918634	4349.419561
8.180612245	4349.764286
8.181632653	4350.271429
8.182352941	4350.629412
8.183660131	4351.279085
8.184375	4351.634375
8.185416667	4352.152083
8.186458333	4352.669792
8.1875	4353.1875
8.188541667	4353.705208
8.189583333	4354.222917
8.190522876	4354.689869
8.191176471	4355.014706
8.192156863	4355.501961
8.193069307	4355.955446
8.194059406	4356.447525
8.195	4356.915
8.195918367	4357.371429
8.196875	4357.846875
8.197385621	4358.100654
8.198039216	4358.42549
8.199009901	4358.907921
8.200980392	4359.887255
8.201368464	4360.080127
8.202083333	4360.435417
8.203061224	4360.921429
8.204	4361.388
8.204950495	4361.860396
8.205882353	4362.323529
8.206576797	4362.668668
8.207291667	4363.023958
8.208333333	4363.541667
8.209183673	4363.964286
8.210204082	4364.471429
8.211	4364.867
8.212	4365.364
8.213	4365.861
8.214	4366.358
8.215	4366.855
8.216	4367.352
8.217326797	4368.011418
8.218	4368.346
8.219	4368.843
8.21980198	4369.241584
8.220833333	4369.754167
8.221782178	4370.225743
8.222772277	4370.717822
8.223529412	4371.094118
8.224509804	4371.581373
8.225510204	4372.078571
8.226530612	4372.585714
8.22745098	4373.043137
8.228431373	4373.530392
8.229411765	4374.017647
8.230392157	4374.504902
8.231372549	4374.992157
8.232352941	4375.479412
8.233333333	4375.966667
8.234375	4376.484375
8.235416667	4377.002083
8.236458333	4377.519792
8.2375	4378.0375
8.238541667	4378.555208
8.239542484	4379.052614
8.240196078	4379.377451
8.241176471	4379.864706
8.242	4380.274
8.243	4380.771
8.243877551	4381.207143
8.244897959	4381.714286
8.245833333	4382.179167
8.246861451	4382.690141
8.247524752	4383.019802
8.248039216	4383.27549
8.249	4383.753
8.25049505	4384.49604
8.251041667	4384.767708
8.252040816	4385.264286
8.253	4385.741
8.253921569	4386.19902
8.254901961	4386.686275
8.255772342	4387.118854
8.256435644	4387.448515
8.257425743	4387.940594
8.258333333	4388.391667
8.259375	4388.909375
8.260204082	4389.321429
8.26122449	4389.828571
8.262244898	4390.335714
8.263265306	4390.842857
8.264285714	4391.35
8.265306122	4391.857143
8.266326531	4392.364286
8.267	4392.699
8.268	4393.196
8.269	4393.693
8.27	4394.19
8.271	4394.687
8.272	4395.184
8.273	4395.681
8.273958333	4396.157292
8.275	4396.675
8.276	4397.172
8.277	4397.669
8.277877818	4398.105275
8.278571429	4398.45
8.279591837	4398.957143
8.280392157	4399.354902
8.281372549	4399.842157
8.282291667	4400.298958
8.283333333	4400.816667
8.284313725	4401.303922
8.285294118	4401.791176
8.28627451	4402.278431
8.287254902	4402.765686
8.288235294	4403.252941
8.289215686	4403.740196
8.290196078	4404.227451
8.291089109	4404.671287
8.292079208	4405.163366
8.293	4405.621
8.294	4406.118
8.294897959	4406.564286
8.295833333	4407.029167
8.296405229	4407.313399
8.297058824	4407.638235
8.298019802	4408.115842
8.299	4408.603
8.300326797	4409.262418
8.301041667	4409.617708
8.302040816	4410.114286
8.303	4410.591
8.303960396	4411.068317
8.304901961	4411.536275
8.305535131	4411.85096
8.30625	4412.20625
8.307142857	4412.65
8.308163265	4413.157143
8.309	4413.573
8.31	4414.07
8.310891089	4414.512871
8.311881188	4415.00495
8.312871287	4415.49703
8.313861386	4415.989109
8.314851485	4416.481188
8.315841584	4416.973267
8.317	4417.549
8.317821782	4417.957426
8.318811881	4418.449505
8.319791667	4418.936458
8.320792079	4419.433663
8.321568627	4419.819608
8.32254902	4420.306863
8.323469388	4420.764286
8.324489796	4421.271429
8.325490196	4421.768627
8.326470588	4422.255882
8.327410131	4422.722835
8.328125	4423.078125
8.329166667	4423.595833
8.330208333	4424.113542
8.33125	4424.63125
8.332291667	4425.148958
8.333333333	4425.666667
8.334313725	4426.153922
8.335294118	4426.641176
8.33627451	4427.128431
8.337254902	4427.615686
8.338235294	4428.102941
8.339215686	4428.590196
8.34	4428.98
8.341	4429.477
8.341836735	4429.892857
8.342857143	4430.4
8.34375	4430.84375
8.344791667	4431.361458
8.345544554	4431.735644
8.346534653	4432.227723
8.347058824	4432.488235
8.348	4432.956
8.348979592	4433.442857
8.35	4433.95
8.351020408	4434.457143
8.352	4434.944
8.352941176	4435.411765
8.353792144	4435.834696
8.354455446	4436.164356
8.355445545	4436.656436
8.35625	4437.05625
8.357291667	4437.573958
8.358163265	4438.007143
8.359183673	4438.514286
8.36	4438.92
8.361	4439.417
8.362	4439.914
8.363	4440.411
8.364	4440.908
8.365	4441.405
8.366	4441.902
8.367	4442.399
8.368	4442.896
8.369	4443.393
8.37	4443.89
8.371	4444.387
8.372	4444.884
8.372916667	4445.339583
8.373958333	4445.857292
8.374836601	4446.293791
8.376	4446.872
8.37685741	4447.298133
8.37755102	4447.642857
8.378571429	4448.15
8.379411765	4448.567647
8.380392157	4449.054902
8.38125	4449.48125
8.382291667	4449.998958
8.383168317	4450.434653
8.384313725	4451.003922
8.385294118	4451.491176
8.38627451	4451.978431
8.387254902	4452.465686
8.388235294	4452.952941
8.389215686	4453.440196
8.39009901	4453.879208
8.391089109	4454.371287
8.392	4454.824
8.393	4455.321
8.393877551	4455.757143
8.394791667	4456.211458
8.395751634	4456.688562
8.396078431	4456.85098
8.397029703	4457.323762
8.398	4457.806
8.398979592	4458.292857
8.4	4458.8
8.401020408	4459.307143
8.402	4459.794
8.402970297	4460.276238
8.403921569	4460.74902
8.404820261	4461.19567
8.405208333	4461.388542
8.406122449	4461.842857
8.407142857	4462.35
8.408	4462.776
8.409	4463.273
8.40990099	4463.720792
8.410891089	4464.212871
8.411881188	4464.70495
8.412871287	4465.19703
8.413861386	4465.689109
8.414851485	4466.181188
8.415841584	4466.673267
8.416831683	4467.165347
8.417821782	4467.657426
8.41875	4468.11875
8.419791667	4468.636458
8.420588235	4469.032353
8.421568627	4469.519608
8.42244898	4469.957143
8.423469388	4470.464286
8.424326797	4470.890418
8.425326797	4471.387418
8.426041667	4471.742708
8.427083333	4472.260417
8.428	4472.716
8.429	4473.213
8.43	4473.71
8.431	4474.207
8.432	4474.704
8.433	4475.201
8.434	4475.698
8.435	4476.195
8.436	4476.692
8.437	4477.189
8.438	4477.686
8.439	4478.183
8.44	4478.68
8.440816327	4479.085714
8.441836735	4479.592857
8.442708333	4480.026042
8.44375	4480.54375
8.444554455	4480.943564
8.445544554	4481.435644
8.446405229	4481.863399
8.447058824	4482.188235
8.448	4482.656
8.448979592	4483.142857
8.45	4483.65
8.451020408	4484.157143
8.452	4484.644
8.452941176	4485.111765
8.453465347	4485.372277
8.454455446	4485.864356
8.455208333	4486.238542
8.45625	4486.75625
8.457142857	4487.2
8.458163265	4487.707143
8.459	4488.123
8.46	4488.62
8.460784314	4489.009804
8.461764706	4489.497059
8.462745098	4489.984314
8.46372549	4490.471569
8.464705882	4490.958824
8.465686275	4491.446078
8.466666667	4491.933333
8.467708333	4492.451042
8.46875	4492.96875
8.469791667	4493.486458
8.470833333	4494.004167
8.471875	4494.521875
8.472875817	4495.019281
8.473529412	4495.344118
8.474509804	4495.831373
8.475510204	4496.328571
8.476530612	4496.835714
8.47745098	4497.293137
8.478431373	4497.780392
8.479207921	4498.166337
8.480208333	4498.663542
8.481188119	4499.150495
8.482178218	4499.642574
8.483	4500.051
8.484158416	4500.626733
8.485148515	4501.118812
8.486138614	4501.610891
8.487128713	4502.10297
8.488118812	4502.59505
8.489108911	4503.087129
8.49	4503.53
8.491	4504.027
8.491836735	4504.442857
8.492857143	4504.95
8.49375	4505.39375
8.494771242	4505.901307
8.495098039	4506.063725
8.496039604	4506.531683
8.497	4507.009
8.497959184	4507.485714
8.498958333	4507.982292
8.499673203	4508.337582
8.501	4508.997
8.501980198	4509.484158
8.502941176	4509.961765
8.503778595	4510.377962
8.504166667	4510.570833
8.505102041	4511.035714
8.506	4511.482
8.507	4511.979
8.507920792	4512.436634
8.508910891	4512.928713
8.509803922	4513.372549
8.510784314	4513.859804
8.511764706	4514.347059
8.512745098	4514.834314
8.51372549	4515.321569
8.514705882	4515.808824
8.515686275	4516.296078
8.516666667	4516.783333
8.517708333	4517.301042
8.518627451	4517.757843
8.519607843	4518.245098
8.520408163	4518.642857
8.521428571	4519.15
8.522326797	4519.596418
8.523	4519.931
8.524	4520.428
8.525	4520.925
8.526041667	4521.442708
8.527	4521.919
8.528	4522.416
8.529	4522.913
8.53	4523.41
8.531	4523.907
8.532	4524.404
8.533	4524.901
8.534	4525.398
8.535	4525.895
8.536	4526.392
8.537	4526.889
8.538	4527.386
8.539	4527.883
8.539795918	4528.278571
8.540816327	4528.785714
8.541666667	4529.208333
8.542708333	4529.726042
8.543564356	4530.151485
8.544554455	4530.643564
8.545424837	4531.076144
8.546078431	4531.40098
8.547	4531.859
8.547959184	4532.335714
8.548958333	4532.832292
8.549831748	4533.266379
8.551	4533.847
8.551960784	4534.32451
8.552802045	4534.742616
8.553465347	4535.072277
8.554166667	4535.420833
8.555208333	4535.938542
8.556122449	4536.392857
8.557142857	4536.9
8.558	4537.326
8.559	4537.823
8.559803922	4538.222549
8.560784314	4538.709804
8.561764706	4539.197059
8.562745098	4539.684314
8.56372549	4540.171569
8.564705882	4540.658824
8.565686275	4541.146078
8.566666667	4541.633333
8.567708333	4542.151042
8.56875	4542.66875
8.569791667	4543.186458
8.570833333	4543.704167
8.571875	4544.221875
8.572875817	4544.719281
8.573529412	4545.044118
8.574509804	4545.531373
8.575510204	4546.028571
8.576530612	4546.535714
8.57745098	4546.993137
8.578431373	4547.480392
8.579207921	4547.866337
8.580208333	4548.363542
8.581188119	4548.850495
8.582178218	4549.342574
8.583	4549.751
8.584158416	4550.326733
8.585148515	4550.818812
8.586138614	4551.310891
8.587128713	4551.80297
8.588118812	4552.29505
8.589108911	4552.787129
8.59	4553.23
8.591	4553.727
8.591836735	4554.142857
8.592857143	4554.65
8.59375	4555.09375
8.594771242	4555.601307
8.595098039	4555.763725
8.596039604	4556.231683
8.597	4556.709
8.597959184	4557.185714
8.598958333	4557.682292
8.599673203	4558.037582
8.601	4558.697
8.601980198	4559.184158
8.602941176	4559.661765
8.603778595	4560.077962
8.604166667	4560.270833
8.605102041	4560.735714
8.606	4561.182
8.607	4561.679
8.607920792	4562.136634
8.608910891	4562.628713
8.609803922	4563.072549
8.610784314	4563.559804
8.611764706	4564.047059
8.612745098	4564.534314
8.61372549	4565.021569
8.614705882	4565.508824
8.615686275	4565.996078
8.616666667	4566.483333
8.617708333	4567.001042
8.618627451	4567.457843
8.619607843	4567.945098
8.620408163	4568.342857
8.621428571	4568.85
8.622326797	4569.296418
8.623	4569.631
8.624	4570.128
8.625	4570.625
8.626041667	4571.142708
8.627	4571.619
8.628	4572.116
8.629	4572.613
8.63	4573.11
8.631	4573.607
8.632	4574.104
8.633	4574.601
8.634	4575.098
8.635	4575.595
8.636	4576.092
8.637	4576.589
8.638	4577.086
8.639	4577.583
8.639795918	4577.978571
8.640816327	4578.485714
8.641666667	4578.908333
8.642708333	4579.426042
8.643564356	4579.851485
8.644554455	4580.343564
8.645424837	4580.776144
8.646078431	4581.10098
8.647	4581.559
8.647959184	4582.035714
8.648958333	4582.532292
8.649831748	4582.966379
8.651	4583.547
8.651960784	4584.02451
8.652802045	4584.442616
8.653465347	4584.772277
8.654166667	4585.120833
8.655208333	4585.638542
8.656122449	4586.092857
8.657142857	4586.6
8.658	4587.026
8.659	4587.523
8.659803922	4587.922549
8.660784314	4588.409804
8.661764706	4588.897059
8.662745098	4589.384314
8.66372549	4589.871569
8.664705882	4590.358824
8.665686275	4590.846078
8.666666667	4591.333333
8.667708333	4591.851042
8.66875	4592.36875
8.669791667	4592.886458
8.670833333	4593.404167
8.671875	4593.921875
8.672875817	4594.419281
8.673529412	4594.744118
8.674509804	4595.231373
8.675510204	4595.728571
8.676530612	4596.235714
8.67745098	4596.693137
8.678431373	4597.180392
8.679207921	4597.566337
8.680208333	4598.063542
8.681188119	4598.550495
8.682178218	4599.042574
8.683	4599.451
8.684158416	4600.026733
8.685148515	4600.518812
8.686138614	4601.010891
8.687128713	4601.50297
8.688118812	4601.99505
8.689108911	4602.487129
8.69	4602.93
8.691	4603.427
8.691836735	4603.842857
8.692857143	4604.35
8.69375	4604.79375
8.694771242	4605.301307
8.695098039	4605.463725
8.696039604	4605.931683
8.697	4606.409
8.697959184	4606.885714
8.698958333	4607.382292
8.699673203	4607.737582
8.701	4608.397
8.701980198	4608.884158
8.702941176	4609.361765
8.703778595	4609.777962
8.704166667	4609.970833
8.705102041	4610.435714
8.706	4610.882
8.707	4611.379
8.707920792	4611.836634
8.708910891	4612.328713
8.709803922	4612.772549
8.710784314	4613.259804
8.711764706	4613.747059
8.712745098	4614.234314
8.71372549	4614.721569
8.714705882	4615.208824
8.715686275	4615.696078
8.716666667	4616.183333
8.717708333	4616.701042
8.718627451	4617.157843
8.719607843	4617.645098
8.720408163	4618.042857
8.721428571	4618.55
8.722326797	4618.996418
8.723	4619.331
8.724	4619.828
8.725	4620.325
8.726041667	4620.842708
8.727	4621.319
8.728	4621.816
8.729	4622.313
8.73	4622.81
8.731	4623.307
8.732	4623.804
8.733	4624.301
8.734	4624.798
8.735	4625.295
8.736	4625.792
8.737	4626.289
8.738	4626.786
8.739	4627.283
8.739795918	4627.678571
8.740816327	4628.185714
8.741666667	4628.608333
8.742708333	4629.126042
8.743564356	4629.551485
8.744554455	4630.043564
8.745424837	4630.476144
8.746078431	4630.80098
8.747	4631.259
8.747959184	4631.735714
8.748958333	4632.232292
8.749831748	4632.666379
8.751	4633.247
8.751960784	4633.72451
8.752802045	4634.142616
8.753465347	4634.472277
8.754166667	4634.820833
8.755208333	4635.338542
8.756122449	4635.792857
8.757142857	4636.3
8.758	4636.726
8.759	4637.223
8.759803922	4637.622549
8.760784314	4638.109804
8.761764706	4638.597059
8.762745098	4639.084314
8.76372549	4639.571569
8.764705882	4640.058824
8.765686275	4640.546078
8.766666667	4641.033333
8.767708333	4641.551042
8.76875	4642.06875
8.769791667	4642.586458
8.770833333	4643.104167
8.771875	4643.621875
8.772875817	4644.119281
8.773529412	4644.444118
8.774509804	4644.931373
8.775510204	4645.428571
8.776530612	4645.935714
8.77745098	4646.393137
8.778431373	4646.880392
8.779207921	4647.266337
8.780208333	4647.763542
8.781188119	4648.250495
8.782178218	4648.742574
8.783	4649.151
8.784158416	4649.726733
8.785148515	4650.218812
8.786138614	4650.710891
8.787128713	4651.20297
8.788118812	4651.69505
8.789108911	4652.187129
8.79	4652.63
8.791	4653.127
8.791836735	4653.542857
8.792857143	4654.05
8.79375	4654.49375
8.794771242	4655.001307
8.795098039	4655.163725
8.796039604	4655.631683
8.797	4656.109
8.797959184	4656.585714
8.798958333	4657.082292
8.799673203	4657.437582
8.801	4658.097
8.801980198	4658.584158
8.802941176	4659.061765
8.803778595	4659.477962
8.804166667	4659.670833
8.805102041	4660.135714
8.806	4660.582
8.807	4661.079
8.807920792	4661.536634
8.808910891	4662.028713
8.809803922	4662.472549
8.810784314	4662.959804
8.811764706	4663.447059
8.812745098	4663.934314
8.81372549	4664.421569
8.814705882	4664.908824
8.815686275	4665.396078
8.816666667	4665.883333
8.817708333	4666.401042
8.818627451	4666.857843
8.819607843	4667.345098
8.820408163	4667.742857
8.821428571	4668.25
8.822326797	4668.696418
8.823	4669.031
8.824	4669.528
8.825	4670.025
8.826	4670.522
8.827	4671.019
8.827722772	4671.378218
8.828712871	4671.870297
8.82970297	4672.362376
8.830693069	4672.854455
8.831683168	4673.346535
8.832673267	4673.838614
8.833673469	4674.335714
8.834693878	4674.842857
8.835714286	4675.35
8.836734694	4675.857143
8.837755102	4676.364286
8.83877551	4676.871429
8.839795918	4677.378571
8.840625	4677.790625
8.841666667	4678.308333
8.842574257	4678.759406
8.843564356	4679.251485
8.844444444	4679.688889
8.845098039	4680.013725
8.846078431	4680.50098
8.847	4680.959
8.847959184	4681.435714
8.848958333	4681.932292
8.84950495	4682.20396
8.851	4682.947
8.851960784	4683.42451
8.852475248	4683.680198
8.853451797	4684.165543
8.854166667	4684.520833
8.855102041	4684.985714
8.856122449	4685.492857
8.857	4685.929
8.858	4686.426
8.858823529	4686.835294
8.859803922	4687.322549
8.860743464	4687.789502
8.861458333	4688.144792
8.8625	4688.6625
8.863541667	4689.180208
8.864583333	4689.697917
8.865625	4690.215625
8.866666667	4690.733333
8.867647059	4691.220588
8.868627451	4691.707843
8.869607843	4692.195098
8.870588235	4692.682353
8.871568627	4693.169608
8.87254902	4693.656863
8.873469388	4694.114286
8.874489796	4694.621429
8.875490196	4695.118627
8.876470588	4695.605882
8.877227723	4695.982178
8.878217822	4696.474257
8.879166667	4696.945833
8.88019802	4697.458416
8.881	4697.857
8.882	4698.354
8.882979859	4698.84099
8.884	4699.348
8.885	4699.845
8.886	4700.342
8.887	4700.839
8.888	4701.336
8.889	4701.833
8.889795918	4702.228571
8.890816327	4702.735714
8.891666667	4703.158333
8.892708333	4703.676042
8.893464052	4704.051634
8.894117647	4704.376471
8.895049505	4704.839604
8.896	4705.312
8.896938776	4705.778571
8.897916667	4706.264583
8.89869281	4706.650327
8.899019608	4706.812745
8.900990099	4707.792079
8.901960784	4708.27451
8.902736928	4708.660253
8.903125	4708.853125
8.904081633	4709.328571
8.905	4709.785
8.905940594	4710.252475
8.906930693	4710.744554
8.907843137	4711.198039
8.908823529	4711.685294
8.909701797	4712.121793
8.910416667	4712.477083
8.911458333	4712.994792
8.9125	4713.5125
8.913541667	4714.030208
8.914583333	4714.547917
8.915625	4715.065625
8.916653328	4715.576704
8.917647059	4716.070588
8.918367347	4716.428571
8.919387755	4716.935714
8.920326797	4717.402418
8.921	4717.737
8.922	4718.234
8.922916667	4718.689583
8.923958333	4719.207292
8.924752475	4719.60198
8.926	4720.222
8.926732673	4720.586139
8.927722772	4721.078218
8.928712871	4721.570297
8.92970297	4722.062376
8.930693069	4722.554455
8.931683168	4723.046535
8.932673267	4723.538614
8.933663366	4724.030693
8.934653465	4724.522772
8.935643564	4725.014851
8.936633663	4725.506931
8.937623762	4725.99901
8.938613861	4726.491089
8.93960396	4726.983168
8.940594059	4727.475248
8.941584158	4727.967327
8.94248366	4728.414379
8.943137255	4728.739216
8.944117647	4729.226471
8.945	4729.665
8.946	4730.162
8.946938776	4730.628571
8.947916667	4731.114583
8.948514851	4731.411881
8.949346405	4731.825163
8.950980392	4732.637255
8.951485149	4732.888119
8.952410131	4733.347835
8.953125	4733.703125
8.954081633	4734.178571
8.955	4734.635
8.956	4735.132
8.956862745	4735.560784
8.957843137	4736.048039
8.958742639	4736.495092
8.959405941	4736.824752
8.960416667	4737.327083
8.961386139	4737.808911
8.962376238	4738.30099
8.963366337	4738.793069
8.964356436	4739.285149
8.965346535	4739.777228
8.966336634	4740.269307
8.967346939	4740.771429
8.968367347	4741.278571
8.969387755	4741.785714
8.970408163	4742.292857
8.971428571	4742.8
8.97244898	4743.307143
8.973469388	4743.814286
8.974257426	4744.205941
8.975490196	4744.818627
8.976237624	4745.190099
8.977227723	4745.682178
8.978125	4746.128125
8.979166667	4746.645833
8.98	4747.06
8.981	4747.557
8.98195945	4748.033847
8.982653061	4748.378571
8.983673469	4748.885714
8.984693878	4749.392857
8.985714286	4749.9
8.986734694	4750.407143
8.987755102	4750.914286
8.98877551	4751.421429
8.989795918	4751.928571
8.990625	4752.340625
8.991666667	4752.858333
8.99248366	4753.264379
8.993137255	4753.589216
8.994117647	4754.076471
8.995049505	4754.539604
8.996	4755.012
8.996938776	4755.478571
8.997916667	4755.964583
8.998366013	4756.187908
8.999019608	4756.512745
9.000990099	4757.492079
9.001960784	4757.97451
9.002410131	4758.197835
9.003125	4758.553125
9.004081633	4759.028571
9.005	4759.485
9.005940594	4759.952475
9.006862745	4760.410784
9.007843137	4760.898039
9.008660131	4761.304085
9.009375	4761.659375
9.010416667	4762.177083
9.01122449	4762.578571
9.012244898	4763.085714
9.013265306	4763.592857
9.014285714	4764.1
9.015306122	4764.607143
9.016326531	4765.114286
9.017346939	4765.621429
9.018367347	4766.128571
9.019326797	4766.605418
9.02	4766.94
9.021	4767.437
9.021875	4767.871875
9.022916667	4768.389583
9.023762376	4768.809901
9.024752475	4769.30198
9.025742574	4769.794059
9.026732673	4770.286139
9.02755102	4770.692857
9.028571429	4771.2
9.029591837	4771.707143
9.030612245	4772.214286
9.031632653	4772.721429
9.032653061	4773.228571
9.033663366	4773.730693
9.034653465	4774.222772
9.035643564	4774.714851
9.036633663	4775.206931
9.037623762	4775.69901
9.038613861	4776.191089
9.03960396	4776.683168
9.040594059	4777.175248
9.041584158	4777.667327
9.04248366	4778.114379
9.043137255	4778.439216
9.044117647	4778.926471
9.045	4779.365
9.046	4779.862
9.046938776	4780.328571
9.047916667	4780.814583
9.048514851	4781.111881
9.049346405	4781.525163
9.050980392	4782.337255
9.051485149	4782.588119
9.052410131	4783.047835
9.053125	4783.403125
9.054081633	4783.878571
9.055	4784.335
9.056	4784.832
9.056862745	4785.260784
9.057843137	4785.748039
9.058742639	4786.195092
9.059405941	4786.524752
9.060416667	4787.027083
9.061386139	4787.508911
9.062376238	4788.00099
9.063366337	4788.493069
9.064356436	4788.985149
9.065346535	4789.477228
9.066336634	4789.969307
9.067346939	4790.471429
9.068367347	4790.978571
9.069387755	4791.485714
9.070408163	4791.992857
9.071428571	4792.5
9.07244898	4793.007143
9.073469388	4793.514286
9.074257426	4793.905941
9.075490196	4794.518627
9.076237624	4794.890099
9.077227723	4795.382178
9.078125	4795.828125
9.079166667	4796.345833
9.08	4796.76
9.081	4797.257
9.08195945	4797.733847
9.082653061	4798.078571
9.083673469	4798.585714
9.084693878	4799.092857
9.085714286	4799.6
9.086734694	4800.107143
9.087755102	4800.614286
9.08877551	4801.121429
9.089583333	4801.522917
9.090625	4802.040625
9.091503268	4802.477124
9.092156863	4802.801961
9.093137255	4803.289216
9.094059406	4803.747525
9.095	4804.215
9.095918367	4804.671429
9.096875	4805.146875
9.097712418	4805.563072
9.098039216	4805.72549
9.099009901	4806.207921
9.100980392	4807.187255
9.101695261	4807.542545
9.102083333	4807.735417
9.103061224	4808.221429
9.104	4808.688
9.104950495	4809.160396
9.105882353	4809.623529
9.106862745	4810.110784
9.107618464	4810.486377
9.108333333	4810.841667
9.109375	4811.359375
9.110204082	4811.771429
9.11122449	4812.278571
9.112244898	4812.785714
9.113265306	4813.292857
9.114285714	4813.8
9.115306122	4814.307143
9.116326531	4814.814286
9.117346939	4815.321429
9.118326797	4815.808418
9.119	4816.143
9.12	4816.64
9.120833333	4817.054167
9.121875	4817.571875
9.122772277	4818.017822
9.123762376	4818.509901
9.124509804	4818.881373
9.125742574	4819.494059
9.126530612	4819.885714
9.12755102	4820.392857
9.128571429	4820.9
9.129591837	4821.407143
9.130612245	4821.914286
9.131632653	4822.421429
9.132653061	4822.928571
9.133663366	4823.430693
9.134653465	4823.922772
9.135643564	4824.414851
9.136633663	4824.906931
9.137623762	4825.39901
9.138613861	4825.891089
9.139583333	4826.372917
9.140594059	4826.875248
9.141503268	4827.327124
9.142156863	4827.651961
9.143137255	4828.139216
9.144	4828.568
9.145	4829.065
9.145918367	4829.521429
9.146875	4829.996875
9.14785155	4830.48222
9.148514851	4830.811881
9.149019608	4831.062745
9.150821847	4831.958458
9.151485149	4832.288119
9.152083333	4832.585417
9.153061224	4833.071429
9.154	4833.538
9.155	4834.035
9.155882353	4834.473529
9.156862745	4834.960784
9.15775254	4835.403012
9.158415842	4835.732673
9.159405941	4836.224752
9.16039604	4836.716832
9.161386139	4837.208911
9.162376238	4837.70099
9.163366337	4838.193069
9.164356436	4838.685149
9.165346535	4839.177228
9.166336634	4839.669307
9.167346939	4840.171429
9.168367347	4840.678571
9.169387755	4841.185714
9.170408163	4841.692857
9.171428571	4842.2
9.17244898	4842.707143
9.173267327	4843.113861
9.174257426	4843.605941
9.175247525	4844.09802
9.176237624	4844.590099
9.177083333	4845.010417
9.178125	4845.528125
9.179	4845.963
9.18	4846.46
9.180939042	4846.926704
9.181632653	4847.271429
9.182653061	4847.778571
9.183673469	4848.285714
9.184693878	4848.792857
9.185714286	4849.3
9.186734694	4849.807143
9.187755102	4850.314286
9.18877551	4850.821429
9.189583333	4851.222917
9.190625	4851.740625
9.191503268	4852.177124
9.192156863	4852.501961
9.193137255	4852.989216
9.194059406	4853.447525
9.195	4853.915
9.195918367	4854.371429
9.196875	4854.846875
9.197712418	4855.263072
9.198039216	4855.42549
9.199009901	4855.907921
9.200980392	4856.887255
9.201695261	4857.242545
9.202083333	4857.435417
9.203061224	4857.921429
9.204	4858.388
9.204950495	4858.860396
9.205882353	4859.323529
9.206862745	4859.810784
9.207618464	4860.186377
9.208333333	4860.541667
9.209375	4861.059375
9.210204082	4861.471429
9.21122449	4861.978571
9.212244898	4862.485714
9.213265306	4862.992857
9.214285714	4863.5
9.215306122	4864.007143
9.216326531	4864.514286
9.217346939	4865.021429
9.218326797	4865.508418
9.219	4865.843
9.22	4866.34
9.220833333	4866.754167
9.221875	4867.271875
9.222772277	4867.717822
9.223762376	4868.209901
9.224509804	4868.581373
9.225742574	4869.194059
9.226530612	4869.585714
9.22755102	4870.092857
9.228571429	4870.6
9.229591837	4871.107143
9.230612245	4871.614286
9.231632653	4872.121429
9.232653061	4872.628571
9.233660131	4873.129085
9.234375	4873.484375
9.235416667	4874.002083
9.236458333	4874.519792
9.2375	4875.0375
9.238541667	4875.555208
9.239583333	4876.072917
9.240522876	4876.539869
9.241176471	4876.864706
9.242156863	4877.351961
9.243	4877.771
9.244	4878.268
9.244897959	4878.714286
9.245918367	4879.221429
9.246875	4879.696875
9.247524752	4880.019802
9.248366013	4880.437908
9.249019608	4880.762745
9.25049505	4881.49604
9.251368464	4881.930127
9.252083333	4882.285417
9.253061224	4882.771429
9.254	4883.238
9.254901961	4883.686275
9.255882353	4884.173529
9.256762441	4884.610933
9.257425743	4884.940594
9.258415842	4885.432673
9.259375	4885.909375
9.26039604	4886.416832
9.26122449	4886.828571
9.262244898	4887.335714
9.263265306	4887.842857
9.264285714	4888.35
9.265306122	4888.857143
9.266326531	4889.364286
9.267326733	4889.861386
9.268316832	4890.353465
9.269306931	4890.845545
9.27029703	4891.337624
9.271287129	4891.829703
9.272277228	4892.321782
9.273267327	4892.813861
9.274	4893.178
9.275247525	4893.79802
9.276041667	4894.192708
9.277083333	4894.710417
9.278	4895.166
9.279	4895.663
9.279918634	4896.119561
9.280612245	4896.464286
9.281632653	4896.971429
9.282352941	4897.329412
9.283660131	4897.979085
9.284375	4898.334375
9.285416667	4898.852083
9.286458333	4899.369792
9.2875	4899.8875
9.288541667	4900.405208
9.289583333	4900.922917
9.290522876	4901.389869
9.291176471	4901.714706
9.292156863	4902.201961
9.293069307	4902.655446
9.294059406	4903.147525
9.295	4903.615
9.295918367	4904.071429
9.296875	4904.546875
9.297385621	4904.800654
9.298039216	4905.12549
9.299009901	4905.607921
9.300980392	4906.587255
9.301368464	4906.780127
9.302083333	4907.135417
9.303061224	4907.621429
9.304	4908.088
9.304950495	4908.560396
9.305882353	4909.023529
9.306576797	4909.368668
9.307291667	4909.723958
9.308333333	4910.241667
9.309183673	4910.664286
9.310204082	4911.171429
9.311	4911.567
9.312	4912.064
9.313	4912.561
9.314	4913.058
9.315	4913.555
9.316	4914.052
9.317326797	4914.711418
9.318	4915.046
9.319	4915.543
9.31980198	4915.941584
9.320833333	4916.454167
9.321782178	4916.925743
9.322772277	4917.417822
9.323529412	4917.794118
9.324509804	4918.281373
9.325510204	4918.778571
9.326470588	4919.255882
9.32745098	4919.743137
9.328431373	4920.230392
9.329411765	4920.717647
9.330392157	4921.204902
9.331372549	4921.692157
9.332352941	4922.179412
9.333333333	4922.666667
9.334375	4923.184375
9.335416667	4923.702083
9.336458333	4924.219792
9.3375	4924.7375
9.338541667	4925.255208
9.339542484	4925.752614
9.340196078	4926.077451
9.341176471	4926.564706
9.342	4926.974
9.343	4927.471
9.343877551	4927.907143
9.344897959	4928.414286
9.345833333	4928.879167
9.346861451	4929.390141
9.347524752	4929.719802
9.348039216	4929.97549
9.349	4930.453
9.35049505	4931.19604
9.351041667	4931.467708
9.352040816	4931.964286
9.353	4932.441
9.353921569	4932.89902
9.354901961	4933.386275
9.355772342	4933.818854
9.356435644	4934.148515
9.357425743	4934.640594
9.358333333	4935.091667
9.359375	4935.609375
9.360204082	4936.021429
9.36122449	4936.528571
9.362244898	4937.035714
9.363265306	4937.542857
9.364285714	4938.05
9.365306122	4938.557143
9.366326531	4939.064286
9.367	4939.399
9.368	4939.896
9.369	4940.393
9.37	4940.89
9.371	4941.387
9.372	4941.884
9.373	4942.381
9.373958333	4942.857292
9.375	4943.375
9.376	4943.872
9.377	4944.369
9.377877818	4944.805275
9.378571429	4945.15
9.379591837	4945.657143
9.380392157	4946.054902
9.381372549	4946.542157
9.382291667	4946.998958
9.383333333	4947.516667
9.384313725	4948.003922
9.385294118	4948.491176
9.38627451	4948.978431
9.387254902	4949.465686
9.388235294	4949.952941
9.389215686	4950.440196
9.39009901	4950.879208
9.391089109	4951.371287
9.392	4951.824
9.393	4952.321
9.393877551	4952.757143
9.394791667	4953.211458
9.395751634	4953.688562
9.396078431	4953.85098
9.397029703	4954.323762
9.398	4954.806
9.398979592	4955.292857
9.4	4955.8
9.401020408	4956.307143
9.402	4956.794
9.402970297	4957.276238
9.403921569	4957.74902
9.404820261	4958.19567
9.405208333	4958.388542
9.406122449	4958.842857
9.407142857	4959.35
9.408	4959.776
9.409	4960.273
9.40990099	4960.720792
9.410891089	4961.212871
9.411881188	4961.70495
9.412871287	4962.19703
9.413861386	4962.689109
9.414851485	4963.181188
9.415841584	4963.673267
9.416831683	4964.165347
9.417821782	4964.657426
9.41875	4965.11875
9.419791667	4965.636458
9.420588235	4966.032353
9.421568627	4966.519608
9.42244898	4966.957143
9.423469388	4967.464286
9.424326797	4967.890418
9.425326797	4968.387418
9.426041667	4968.742708
9.427083333	4969.260417
9.428	4969.716
9.429	4970.213
9.43	4970.71
9.431	4971.207
9.432	4971.704
9.433	4972.201
9.434	4972.698
9.435	4973.195
9.436	4973.692
9.437	4974.189
9.438	4974.686
9.439	4975.183
9.44	4975.68
9.440816327	4976.085714
9.441836735	4976.592857
9.442708333	4977.026042
9.44375	4977.54375
9.444554455	4977.943564
9.445544554	4978.435644
9.446405229	4978.863399
9.447058824	4979.188235
9.448	4979.656
9.448979592	4980.142857
9.45	4980.65
9.451020408	4981.157143
9.452	4981.644
9.452941176	4982.111765
9.453465347	4982.372277
9.454455446	4982.864356
9.455208333	4983.238542
9.45625	4983.75625
9.457142857	4984.2
9.458163265	4984.707143
9.459	4985.123
9.46	4985.62
9.460784314	4986.009804
9.461764706	4986.497059
9.462745098	4986.984314
9.46372549	4987.471569
9.464705882	4987.958824
9.465686275	4988.446078
9.466993464	4989.095752
9.467708333	4989.451042
9.46875	4989.96875
9.469791667	4990.486458
9.470833333	4991.004167
9.471875	4991.521875
9.472916667	4992.039583
9.473856209	4992.506536
9.474509804	4992.831373
9.475837001	4993.49099
9.476530612	4993.835714
9.47755102	4994.342857
9.478431373	4994.780392
9.479411765	4995.267647
9.480208333	4995.663542
9.48125	4996.18125
9.482178218	4996.642574
9.483168317	4997.134653
9.484158416	4997.626733
9.485148515	4998.118812
9.486138614	4998.610891
9.487128713	4999.10297
9.488118812	4999.59505
9.489108911	5000.087129
9.49009901	5000.579208
9.491	5001.027
9.492	5001.524
9.492857143	5001.95
9.493877551	5002.457143
9.494791667	5002.911458
9.495424837	5003.226144
9.496078431	5003.55098
9.497029703	5004.023762
9.498	5004.506
9.498979592	5004.992857
9.5	5005.5
9.501020408	5006.007143
9.502	5006.494
9.502970297	5006.976238
9.503921569	5007.44902
9.504493464	5007.733252
9.505208333	5008.088542
9.506122449	5008.542857
9.507	5008.979
9.508	5009.476
9.508910891	5009.928713
9.50990099	5010.420792
9.510784314	5010.859804
9.511764706	5011.347059
9.512745098	5011.834314
9.51372549	5012.321569
9.514705882	5012.808824
9.515686275	5013.296078
9.516831683	5013.865347
9.517708333	5014.301042
9.51875	5014.81875
9.519607843	5015.245098
9.520588235	5015.732353
9.521428571	5016.15
9.52244898	5016.657143
9.523326797	5017.093418
9.524	5017.428
9.525326797	5018.087418
9.526041667	5018.442708
9.527083333	5018.960417
9.528	5019.416
9.529	5019.913
9.53	5020.41
9.531	5020.907
9.532	5021.404
9.533	5021.901
9.534	5022.398
9.535	5022.895
9.536	5023.392
9.537	5023.889
9.538	5024.386
9.539	5024.883
9.54	5025.38
9.540816327	5025.785714
9.541836735	5026.292857
9.542708333	5026.726042
9.54375	5027.24375
9.544554455	5027.643564
9.545544554	5028.135644
9.546405229	5028.563399
9.547058824	5028.888235
9.548	5029.356
9.548979592	5029.842857
9.55	5030.35
9.551020408	5030.857143
9.552	5031.344
9.552941176	5031.811765
9.553465347	5032.072277
9.554455446	5032.564356
9.555208333	5032.938542
9.55625	5033.45625
9.557142857	5033.9
9.558163265	5034.407143
9.559	5034.823
9.56	5035.32
9.560784314	5035.709804
9.561764706	5036.197059
9.562745098	5036.684314
9.56372549	5037.171569
9.564705882	5037.658824
9.565686275	5038.146078
9.566993464	5038.795752
9.567708333	5039.151042
9.56875	5039.66875
9.569791667	5040.186458
9.570833333	5040.704167
9.571875	5041.221875
9.572916667	5041.739583
9.573856209	5042.206536
9.574509804	5042.531373
9.575837001	5043.19099
9.576530612	5043.535714
9.57755102	5044.042857
9.578431373	5044.480392
9.579411765	5044.967647
9.580208333	5045.363542
9.58125	5045.88125
9.582178218	5046.342574
9.583168317	5046.834653
9.584158416	5047.326733
9.585148515	5047.818812
9.586138614	5048.310891
9.587128713	5048.80297
9.588118812	5049.29505
9.589108911	5049.787129
9.59009901	5050.279208
9.591	5050.727
9.592	5051.224
9.592857143	5051.65
9.593877551	5052.157143
9.594791667	5052.611458
9.595424837	5052.926144
9.596078431	5053.25098
9.597029703	5053.723762
9.598	5054.206
9.598979592	5054.692857
9.6	5055.2
9.601020408	5055.707143
9.602	5056.194
9.602970297	5056.676238
9.603921569	5057.14902
9.604493464	5057.433252
9.605208333	5057.788542
9.606122449	5058.242857
9.607	5058.679
9.608	5059.176
9.608910891	5059.628713
9.60990099	5060.120792
9.610784314	5060.559804
9.611764706	5061.047059
9.612745098	5061.534314
9.61372549	5062.021569
9.614705882	5062.508824
9.615686275	5062.996078
9.616831683	5063.565347
9.617708333	5064.001042
9.61875	5064.51875
9.619607843	5064.945098
9.620588235	5065.432353
9.621428571	5065.85
9.62244898	5066.357143
9.623326797	5066.793418
9.624	5067.128
9.625326797	5067.787418
9.626041667	5068.142708
9.627083333	5068.660417
9.628	5069.116
9.629	5069.613
9.63	5070.11
9.631	5070.607
9.632	5071.104
9.633	5071.601
9.634	5072.098
9.635	5072.595
9.636	5073.092
9.637	5073.589
9.638	5074.086
9.639	5074.583
9.64	5075.08
9.640816327	5075.485714
9.641836735	5075.992857
9.642708333	5076.426042
9.64375	5076.94375
9.644554455	5077.343564
9.645544554	5077.835644
9.646405229	5078.263399
9.647058824	5078.588235
9.648	5079.056
9.648979592	5079.542857
9.65	5080.05
9.651020408	5080.557143
9.652	5081.044
9.652941176	5081.511765
9.653465347	5081.772277
9.654455446	5082.264356
9.655208333	5082.638542
9.65625	5083.15625
9.657142857	5083.6
9.658163265	5084.107143
9.659	5084.523
9.66	5085.02
9.660784314	5085.409804
9.661764706	5085.897059
9.662745098	5086.384314
9.66372549	5086.871569
9.664705882	5087.358824
9.665686275	5087.846078
9.666993464	5088.495752
9.667708333	5088.851042
9.66875	5089.36875
9.669791667	5089.886458
9.670833333	5090.404167
9.671875	5090.921875
9.672916667	5091.439583
9.673856209	5091.906536
9.674509804	5092.231373
9.675837001	5092.89099
9.676530612	5093.235714
9.67755102	5093.742857
9.678431373	5094.180392
9.679411765	5094.667647
9.680208333	5095.063542
9.68125	5095.58125
9.682178218	5096.042574
9.683168317	5096.534653
9.684158416	5097.026733
9.685148515	5097.518812
9.686138614	5098.010891
9.687128713	5098.50297
9.688118812	5098.99505
9.689108911	5099.487129
9.69	5099.93
9.691	5100.427
9.691836735	5100.842857
9.692857143	5101.35
9.69375	5101.79375
9.694771242	5102.301307
9.695098039	5102.463725
9.696039604	5102.931683
9.697	5103.409
9.697959184	5103.885714
9.698958333	5104.382292
9.699673203	5104.737582
9.701	5105.397
9.701980198	5105.884158
9.702941176	5106.361765
9.703778595	5106.777962
9.704166667	5106.970833
9.705102041	5107.435714
9.706	5107.882
9.707	5108.379
9.707920792	5108.836634
9.708910891	5109.328713
9.709803922	5109.772549
9.710784314	5110.259804
9.711764706	5110.747059
9.712745098	5111.234314
9.71372549	5111.721569
9.714705882	5112.208824
9.715686275	5112.696078
9.716666667	5113.183333
9.717708333	5113.701042
9.718627451	5114.157843
9.719607843	5114.645098
9.720408163	5115.042857
9.721428571	5115.55
9.722326797	5115.996418
9.723	5116.331
9.724	5116.828
9.725	5117.325
9.726041667	5117.842708
9.727	5118.319
9.728	5118.816
9.729	5119.313
9.73	5119.81
9.731	5120.307
9.732	5120.804
9.733	5121.301
9.734	5121.798
9.735	5122.295
9.736	5122.792
9.737	5123.289
9.738	5123.786
9.739	5124.283
9.739795918	5124.678571
9.740816327	5125.185714
9.741666667	5125.608333
9.742708333	5126.126042
9.743564356	5126.551485
9.744554455	5127.043564
9.745424837	5127.476144
9.746078431	5127.80098
9.747	5128.259
9.747959184	5128.735714
9.748958333	5129.232292
9.749831748	5129.666379
9.751	5130.247
9.751960784	5130.72451
9.752802045	5131.142616
9.753465347	5131.472277
9.754166667	5131.820833
9.755208333	5132.338542
9.756122449	5132.792857
9.757142857	5133.3
9.758	5133.726
9.759	5134.223
9.759803922	5134.622549
9.760784314	5135.109804
9.761764706	5135.597059
9.762745098	5136.084314
9.76372549	5136.571569
9.764705882	5137.058824
9.765686275	5137.546078
9.766666667	5138.033333
9.767708333	5138.551042
9.76875	5139.06875
9.769791667	5139.586458
9.770833333	5140.104167
9.771875	5140.621875
9.772875817	5141.119281
9.773529412	5141.444118
9.774509804	5141.931373
9.775510204	5142.428571
9.776530612	5142.935714
9.77745098	5143.393137
9.778431373	5143.880392
9.779207921	5144.266337
9.780208333	5144.763542
9.781188119	5145.250495
9.782178218	5145.742574
9.783	5146.151
9.784158416	5146.726733
9.785148515	5147.218812
9.786138614	5147.710891
9.787128713	5148.20297
9.788118812	5148.69505
9.789108911	5149.187129
9.79	5149.63
9.791	5150.127
9.791836735	5150.542857
9.792857143	5151.05
9.79375	5151.49375
9.794771242	5152.001307
9.795098039	5152.163725
9.796039604	5152.631683
9.797	5153.109
9.797959184	5153.585714
9.798958333	5154.082292
9.799673203	5154.437582
9.801	5155.097
9.801980198	5155.584158
9.802941176	5156.061765
9.803778595	5156.477962
9.804166667	5156.670833
9.805102041	5157.135714
9.806	5157.582
9.807	5158.079
9.807920792	5158.536634
9.808910891	5159.028713
9.809803922	5159.472549
9.810784314	5159.959804
9.811764706	5160.447059
9.812745098	5160.934314
9.81372549	5161.421569
9.814705882	5161.908824
9.815686275	5162.396078
9.816666667	5162.883333
9.817708333	5163.401042
9.818627451	5163.857843
9.819607843	5164.345098
9.820408163	5164.742857
9.821428571	5165.25
9.822326797	5165.696418
9.823	5166.031
9.824	5166.528
9.825	5167.025
9.826041667	5167.542708
9.827	5168.019
9.828	5168.516
9.829	5169.013
9.83	5169.51
9.831	5170.007
9.832	5170.504
9.833	5171.001
9.834	5171.498
9.835	5171.995
9.836	5172.492
9.837	5172.989
9.838	5173.486
9.839	5173.983
9.839795918	5174.378571
9.840816327	5174.885714
9.841666667	5175.308333
9.842708333	5175.826042
9.843564356	5176.251485
9.844554455	5176.743564
9.845424837	5177.176144
9.846078431	5177.50098
9.847	5177.959
9.847959184	5178.435714
9.848958333	5178.932292
9.849831748	5179.366379
9.851	5179.947
9.851960784	5180.42451
9.852802045	5180.842616
9.853465347	5181.172277
9.854166667	5181.520833
9.855208333	5182.038542
9.856122449	5182.492857
9.857142857	5183
9.858	5183.426
9.859	5183.923
9.859803922	5184.322549
9.860784314	5184.809804
9.861764706	5185.297059
9.862745098	5185.784314
9.86372549	5186.271569
9.864705882	5186.758824
9.865686275	5187.246078
9.866666667	5187.733333
9.867647059	5188.220588
9.868627451	5188.707843
9.869607843	5189.195098
9.870588235	5189.682353
9.871568627	5190.169608
9.87254902	5190.656863
9.873529412	5191.144118
9.874489796	5191.621429
9.875510204	5192.128571
9.876470588	5192.605882
9.87745098	5193.093137
9.878217822	5193.474257
9.879207921	5193.966337
9.88019802	5194.458416
9.881188119	5194.950495
9.882	5195.354
9.883	5195.851
9.884	5196.348
9.885	5196.845
9.886	5197.342
9.887	5197.839
9.888	5198.336
9.889	5198.833
9.89	5199.33
9.890816327	5199.735714
9.891836735	5200.242857
9.892708333	5200.676042
9.89375	5201.19375
9.894444444	5201.538889
9.895098039	5201.863725
9.896039604	5202.331683
9.897	5202.809
9.897959184	5203.285714
9.898958333	5203.782292
9.899346405	5203.975163
9.901	5204.797
9.901980198	5205.284158
9.902941176	5205.761765
9.903451797	5206.015543
9.904166667	5206.370833
9.905102041	5206.835714
9.906	5207.282
9.906930693	5207.744554
9.907920792	5208.236634
9.908823529	5208.685294
9.909803922	5209.172549
9.910743464	5209.639502
9.911458333	5209.994792
9.9125	5210.5125
9.913541667	5211.030208
9.914583333	5211.547917
9.915625	5212.065625
9.916666667	5212.583333
9.917647059	5213.070588
9.918627451	5213.557843
9.919387755	5213.935714
9.920408163	5214.442857
9.921326797	5214.899418
9.922	5215.234
9.923	5215.731
9.923958333	5216.207292
9.925	5216.725
9.926	5217.222
9.927	5217.719
9.927722772	5218.078218
9.928712871	5218.570297
9.92970297	5219.062376
9.930693069	5219.554455
9.931683168	5220.046535
9.932673267	5220.538614
9.933673469	5221.035714
9.934693878	5221.542857
9.935714286	5222.05
9.936734694	5222.557143
9.937755102	5223.064286
9.93877551	5223.571429
9.939795918	5224.078571
9.940625	5224.490625
9.941666667	5225.008333
9.942574257	5225.459406
9.943564356	5225.951485
9.944444444	5226.388889
9.945098039	5226.713725
9.946078431	5227.20098
9.947	5227.659
9.947959184	5228.135714
9.948958333	5228.632292
9.94950495	5228.90396
9.951	5229.647
9.951960784	5230.12451
9.952475248	5230.380198
9.953451797	5230.865543
9.954166667	5231.220833
9.955102041	5231.685714
9.956122449	5232.192857
9.957	5232.629
9.958	5233.126
9.958823529	5233.535294
9.959803922	5234.022549
9.960743464	5234.489502
9.961458333	5234.844792
9.9625	5235.3625
9.963541667	5235.880208
9.964583333	5236.397917
9.965625	5236.915625
9.966666667	5237.433333
9.967647059	5237.920588
9.968627451	5238.407843
9.969607843	5238.895098
9.970588235	5239.382353
9.971568627	5239.869608
9.97254902	5240.356863
9.973529412	5240.844118
9.974489796	5241.321429
9.975510204	5241.828571
9.976470588	5242.305882
9.97745098	5242.793137
9.978217822	5243.174257
9.979207921	5243.666337
9.98019802	5244.158416
9.981188119	5244.650495
9.982	5245.054
9.983	5245.551
9.984	5246.048
9.985	5246.545
9.986	5247.042
9.987	5247.539
9.988	5248.036
9.989	5248.533
9.99	5249.03
9.990816327	5249.435714
9.991836735	5249.942857
9.992708333	5250.376042
9.99375	5250.89375
9.994444444	5251.238889
9.995098039	5251.563725
9.996039604	5252.031683
9.997	5252.509
9.997959184	5252.985714
9.998958333	5253.482292
9.999346405	5253.675163
10.0009901	5254.492079
10.00196078	5254.97451
10.00273693	5255.360253
10.003125	5255.553125
10.00408163	5256.028571
10.005	5256.485
10.00594059	5256.952475
10.00693069	5257.444554
10.00784314	5257.898039
10.00882353	5258.385294
10.0097018	5258.821793
10.01041667	5259.177083
10.01145833	5259.694792
10.0125	5260.2125
10.01354167	5260.730208
10.01458333	5261.247917
10.015625	5261.765625
10.01665333	5262.276704
10.01764706	5262.770588
10.01836735	5263.128571
10.01938776	5263.635714
10.0203268	5264.102418
10.021	5264.437
10.022	5264.934
10.02291667	5265.389583
10.02395833	5265.907292
10.02475248	5266.30198
10.026	5266.922
10.02673267	5267.286139
10.02772277	5267.778218
10.02871287	5268.270297
10.02970297	5268.762376
10.03069307	5269.254455
10.03168317	5269.746535
10.03267327	5270.238614
10.03366337	5270.730693
10.03465347	5271.222772
10.03564356	5271.714851
10.03663366	5272.206931
10.03762376	5272.69901
10.03861386	5273.191089
10.03960396	5273.683168
10.04059406	5274.175248
10.04158416	5274.667327
10.04248366	5275.114379
10.04313725	5275.439216
10.04411765	5275.926471
10.045	5276.365
10.046	5276.862
10.04693878	5277.328571
10.04791667	5277.814583
10.04851485	5278.111881
10.04934641	5278.525163
10.05098039	5279.337255
10.05148515	5279.588119
10.05241013	5280.047835
10.053125	5280.403125
10.05408163	5280.878571
10.055	5281.335
10.056	5281.832
10.05686275	5282.260784
10.05784314	5282.748039
10.05874264	5283.195092
10.05940594	5283.524752
10.06041667	5284.027083
10.06138614	5284.508911
10.06237624	5285.00099
10.06336634	5285.493069
10.06435644	5285.985149
10.06534653	5286.477228
10.06633663	5286.969307
10.06734694	5287.471429
10.06836735	5287.978571
10.06938776	5288.485714
10.07040816	5288.992857
10.07142857	5289.5
10.07244898	5290.007143
10.07346939	5290.514286
10.07425743	5290.905941
10.0754902	5291.518627
10.07623762	5291.890099
10.07722772	5292.382178
10.078125	5292.828125
10.07916667	5293.345833
10.08	5293.76
10.081	5294.257
10.08195945	5294.733847
10.08265306	5295.078571
10.08367347	5295.585714
10.08469388	5296.092857
10.08571429	5296.6
10.08673469	5297.107143
10.0877551	5297.614286
10.08877551	5298.121429
10.08979592	5298.628571
10.090625	5299.040625
10.09166667	5299.558333
10.09248366	5299.964379
10.09313725	5300.289216
10.09411765	5300.776471
10.0950495	5301.239604
10.096	5301.712
10.09693878	5302.178571
10.09791667	5302.664583
10.09836601	5302.887908
10.09901961	5303.212745
10.1009901	5304.192079
10.10196078	5304.67451
10.10241013	5304.897835
10.103125	5305.253125
10.10408163	5305.728571
10.105	5306.185
10.10594059	5306.652475
10.10686275	5307.110784
10.10784314	5307.598039
10.10866013	5308.004085
10.109375	5308.359375
10.11041667	5308.877083
10.11122449	5309.278571
10.1122449	5309.785714
10.11326531	5310.292857
10.11428571	5310.8
10.11530612	5311.307143
10.11632653	5311.814286
10.11734694	5312.321429
10.11836735	5312.828571
10.1193268	5313.305418
10.12	5313.64
10.121	5314.137
10.121875	5314.571875
10.12291667	5315.089583
10.12376238	5315.509901
10.12475248	5316.00198
10.12574257	5316.494059
10.12673267	5316.986139
10.12755102	5317.392857
10.12857143	5317.9
10.12959184	5318.407143
10.13061224	5318.914286
10.13163265	5319.421429
10.13265306	5319.928571
10.13366337	5320.430693
10.13465347	5320.922772
10.13564356	5321.414851
10.13663366	5321.906931
10.13762376	5322.39901
10.13861386	5322.891089
10.13960396	5323.383168
10.14059406	5323.875248
10.14158416	5324.367327
10.14248366	5324.814379
10.14313725	5325.139216
10.14411765	5325.626471
10.145	5326.065
10.146	5326.562
10.14693878	5327.028571
10.14791667	5327.514583
10.14851485	5327.811881
10.14934641	5328.225163
10.15098039	5329.037255
10.15148515	5329.288119
10.15241013	5329.747835
10.153125	5330.103125
10.15408163	5330.578571
10.155	5331.035
10.156	5331.532
10.15686275	5331.960784
10.15784314	5332.448039
10.15874264	5332.895092
10.15940594	5333.224752
10.16041667	5333.727083
10.16138614	5334.208911
10.16237624	5334.70099
10.16336634	5335.193069
10.16435644	5335.685149
10.16534653	5336.177228
10.16633663	5336.669307
10.16734694	5337.171429
10.16836735	5337.678571
10.16938776	5338.185714
10.17040816	5338.692857
10.17142857	5339.2
10.17244898	5339.707143
10.17346939	5340.214286
10.17425743	5340.605941
10.1754902	5341.218627
10.17623762	5341.590099
10.17722772	5342.082178
10.178125	5342.528125
10.17916667	5343.045833
10.18	5343.46
10.181	5343.957
10.18195945	5344.433847
10.18265306	5344.778571
10.18367347	5345.285714
10.18469388	5345.792857
10.18571429	5346.3
10.18673469	5346.807143
10.1877551	5347.314286
10.18877551	5347.821429
10.18979592	5348.328571
10.190625	5348.740625
10.19166667	5349.258333
10.19248366	5349.664379
10.19313725	5349.989216
10.19411765	5350.476471
10.1950495	5350.939604
10.196	5351.412
10.19693878	5351.878571
10.19791667	5352.364583
10.19836601	5352.587908
10.19901961	5352.912745
10.2009901	5353.892079
10.20196078	5354.37451
10.20241013	5354.597835
10.203125	5354.953125
10.20408163	5355.428571
10.205	5355.885
10.20594059	5356.352475
10.20686275	5356.810784
10.20784314	5357.298039
10.20866013	5357.704085
10.209375	5358.059375
10.21041667	5358.577083
10.21122449	5358.978571
10.2122449	5359.485714
10.21326531	5359.992857
10.21428571	5360.5
10.21530612	5361.007143
10.21632653	5361.514286
10.21734694	5362.021429
10.21836735	5362.528571
10.2193268	5363.005418
10.22	5363.34
10.221	5363.837
10.221875	5364.271875
10.22291667	5364.789583
10.22376238	5365.209901
10.22475248	5365.70198
10.22574257	5366.194059
10.22673267	5366.686139
10.22755102	5367.092857
10.22857143	5367.6
10.22959184	5368.107143
10.23061224	5368.614286
10.23163265	5369.121429
10.23265306	5369.628571
10.23366337	5370.130693
10.23465347	5370.622772
10.23564356	5371.114851
10.23663366	5371.606931
10.23762376	5372.09901
10.23861386	5372.591089
10.23960396	5373.083168
10.24059406	5373.575248
10.24158416	5374.067327
10.24248366	5374.514379
10.24313725	5374.839216
10.24411765	5375.326471
10.245	5375.765
10.246	5376.262
10.24693878	5376.728571
10.24791667	5377.214583
10.24851485	5377.511881
10.24934641	5377.925163
10.25098039	5378.737255
10.25148515	5378.988119
10.25241013	5379.447835
10.253125	5379.803125
10.25408163	5380.278571
10.255	5380.735
10.256	5381.232
10.25686275	5381.660784
10.25784314	5382.148039
10.25874264	5382.595092
10.25940594	5382.924752
10.26041667	5383.427083
10.26138614	5383.908911
10.26237624	5384.40099
10.26336634	5384.893069
10.26435644	5385.385149
10.26534653	5385.877228
10.26633663	5386.369307
10.26734694	5386.871429
10.26836735	5387.378571
10.26938776	5387.885714
10.27040816	5388.392857
10.27142857	5388.9
10.27244898	5389.407143
10.27326733	5389.813861
10.27425743	5390.305941
10.27524752	5390.79802
10.27623762	5391.290099
10.27708333	5391.710417
10.278125	5392.228125
10.279	5392.663
10.28	5393.16
10.28093904	5393.626704
10.28163265	5393.971429
10.28265306	5394.478571
10.28367347	5394.985714
10.28469388	5395.492857
10.28571429	5396
10.28673469	5396.507143
10.2877551	5397.014286
10.28877551	5397.521429
10.28958333	5397.922917
10.290625	5398.440625
10.29150327	5398.877124
10.29215686	5399.201961
10.29313725	5399.689216
10.29405941	5400.147525
10.295	5400.615
10.29591837	5401.071429
10.296875	5401.546875
10.29771242	5401.963072
10.29803922	5402.12549
10.2990099	5402.607921
10.30098039	5403.587255
10.30169526	5403.942545
10.30208333	5404.135417
10.30306122	5404.621429
10.304	5405.088
10.3049505	5405.560396
10.30588235	5406.023529
10.30686275	5406.510784
10.30761846	5406.886377
10.30833333	5407.241667
10.309375	5407.759375
10.31020408	5408.171429
10.31122449	5408.678571
10.3122449	5409.185714
10.31326531	5409.692857
10.31428571	5410.2
10.31530612	5410.707143
10.31632653	5411.214286
10.31734694	5411.721429
10.3183268	5412.208418
10.319	5412.543
10.32	5413.04
10.32083333	5413.454167
10.321875	5413.971875
10.32277228	5414.417822
10.32376238	5414.909901
10.3245098	5415.281373
10.32574257	5415.894059
10.32653061	5416.285714
10.32755102	5416.792857
10.32857143	5417.3
10.32959184	5417.807143
10.33061224	5418.314286
10.33163265	5418.821429
10.33265306	5419.328571
10.33366013	5419.829085
10.334375	5420.184375
10.33541667	5420.702083
10.33645833	5421.219792
10.3375	5421.7375
10.33854167	5422.255208
10.33958333	5422.772917
10.34052288	5423.239869
10.34117647	5423.564706
10.34215686	5424.051961
10.343	5424.471
10.344	5424.968
10.34489796	5425.414286
10.34591837	5425.921429
10.346875	5426.396875
10.34752475	5426.719802
10.34836601	5427.137908
10.34901961	5427.462745
10.35049505	5428.19604
10.35136846	5428.630127
10.35208333	5428.985417
10.35306122	5429.471429
10.354	5429.938
10.35490196	5430.386275
10.35588235	5430.873529
10.35676244	5431.310933
10.35742574	5431.640594
10.35841584	5432.132673
10.359375	5432.609375
10.36039604	5433.116832
10.36122449	5433.528571
10.3622449	5434.035714
10.36326531	5434.542857
10.36428571	5435.05
10.36530612	5435.557143
10.36632653	5436.064286
10.36732673	5436.561386
10.36831683	5437.053465
10.36930693	5437.545545
10.37029703	5438.037624
10.37128713	5438.529703
10.37227723	5439.021782
10.373	5439.381
10.374	5439.878
10.375	5440.375
10.37604167	5440.892708
10.377	5441.369
10.378	5441.866
10.37889823	5442.312418
10.37959184	5442.657143
10.38061224	5443.164286
10.38137255	5443.542157
10.38235294	5444.029412
10.38333333	5444.516667
10.384375	5445.034375
10.38541667	5445.552083
10.38645833	5446.069792
10.3875	5446.5875
10.38854167	5447.105208
10.38954248	5447.602614
10.39019608	5447.927451
10.39117647	5448.414706
10.39207921	5448.863366
10.39306931	5449.355446
10.394	5449.818
10.39489796	5450.264286
10.39583333	5450.729167
10.39673203	5451.175817
10.39705882	5451.338235
10.3980198	5451.815842
10.399	5452.303
10.40065359	5453.124837
10.40104167	5453.317708
10.40204082	5453.814286
10.403	5454.291
10.4039604	5454.768317
10.40490196	5455.236275
10.40586193	5455.713378
10.40625	5455.90625
10.40729167	5456.423958
10.40816327	5456.857143
10.40918367	5457.364286
10.41	5457.77
10.411	5458.267
10.412	5458.764
10.413	5459.261
10.414	5459.758
10.415	5460.255
10.416	5460.752
10.417	5461.249
10.41782178	5461.657426
10.41881188	5462.149505
10.41979167	5462.636458
10.42079208	5463.133663
10.42156863	5463.519608
10.42254902	5464.006863
10.42346939	5464.464286
10.4244898	5464.971429
10.4254902	5465.468627
10.42647059	5465.955882
10.42741013	5466.422835
10.428125	5466.778125
10.42916667	5467.295833
10.43020833	5467.813542
10.43125	5468.33125
10.43229167	5468.848958
10.43333333	5469.366667
10.43431373	5469.853922
10.43529412	5470.341176
10.43627451	5470.828431
10.4372549	5471.315686
10.43823529	5471.802941
10.43921569	5472.290196
10.44019608	5472.777451
10.441	5473.177
10.442	5473.674
10.44285714	5474.1
10.44387755	5474.607143
10.44479167	5475.061458
10.44583333	5475.579167
10.44653465	5475.927723
10.44738562	5476.350654
10.44803922	5476.67549
10.449	5477.153
10.4503268	5477.812418
10.45104167	5478.167708
10.45204082	5478.664286
10.453	5479.141
10.45392157	5479.59902
10.45478224	5480.026775
10.45544554	5480.356436
10.45643564	5480.848515
10.45729167	5481.273958
10.45833333	5481.791667
10.45918367	5482.214286
10.46020408	5482.721429
10.461	5483.117
10.462	5483.614
10.463	5484.111
10.464	5484.608
10.465	5485.105
10.466	5485.602
10.467	5486.099
10.468	5486.596
10.469	5487.093
10.47	5487.59
10.471	5488.087
10.472	5488.584
10.473	5489.081
10.47395833	5489.557292
10.475	5490.075
10.476	5490.572
10.477	5491.069
10.47787782	5491.505275
10.47857143	5491.85
10.47959184	5492.357143
10.48039216	5492.754902
10.48137255	5493.242157
10.48229167	5493.698958
10.48333333	5494.216667
10.48431373	5494.703922
10.48529412	5495.191176
10.48627451	5495.678431
10.4872549	5496.165686
10.48823529	5496.652941
10.48921569	5497.140196
10.49009901	5497.579208
10.49108911	5498.071287
10.492	5498.524
10.493	5499.021
10.49387755	5499.457143
10.49479167	5499.911458
10.49575163	5500.388562
10.49607843	5500.55098
10.4970297	5501.023762
10.498	5501.506
10.49897959	5501.992857
10.5	5502.5
10.50102041	5503.007143
10.502	5503.494
10.5029703	5503.976238
10.50392157	5504.44902
10.50482026	5504.89567
10.50520833	5505.088542
10.50612245	5505.542857
10.50714286	5506.05
10.508	5506.476
10.509	5506.973
10.50990099	5507.420792
10.51089109	5507.912871
10.51188119	5508.40495
10.51287129	5508.89703
10.51386139	5509.389109
10.51485149	5509.881188
10.51584158	5510.373267
10.51683168	5510.865347
10.51782178	5511.357426
10.51875	5511.81875
10.51979167	5512.336458
10.52058824	5512.732353
10.52156863	5513.219608
10.52244898	5513.657143
10.52346939	5514.164286
10.5243268	5514.590418
10.5253268	5515.087418
10.52604167	5515.442708
10.52708333	5515.960417
10.528	5516.416
10.529	5516.913
10.53	5517.41
10.531	5517.907
10.532	5518.404
10.533	5518.901
10.534	5519.398
10.535	5519.895
10.536	5520.392
10.537	5520.889
10.538	5521.386
10.539	5521.883
10.54	5522.38
10.54081633	5522.785714
10.54183673	5523.292857
10.54270833	5523.726042
10.54375	5524.24375
10.54455446	5524.643564
10.54554455	5525.135644
10.54640523	5525.563399
10.54705882	5525.888235
10.548	5526.356
10.54897959	5526.842857
10.55	5527.35
10.55102041	5527.857143
10.552	5528.344
10.55294118	5528.811765
10.55346535	5529.072277
10.55445545	5529.564356
10.55520833	5529.938542
10.55625	5530.45625
10.55714286	5530.9
10.55816327	5531.407143
10.559	5531.823
10.56	5532.32
10.56078431	5532.709804
10.56176471	5533.197059
10.5627451	5533.684314
10.56372549	5534.171569
10.56470588	5534.658824
10.56568627	5535.146078
10.56666667	5535.633333
10.56770833	5536.151042
10.56875	5536.66875
10.56979167	5537.186458
10.57083333	5537.704167
10.571875	5538.221875
10.57287582	5538.719281
10.57352941	5539.044118
10.5745098	5539.531373
10.5755102	5540.028571
10.57653061	5540.535714
10.57745098	5540.993137
10.57843137	5541.480392
10.57920792	5541.866337
10.58020833	5542.363542
10.58118812	5542.850495
10.58217822	5543.342574
10.583	5543.751
10.58415842	5544.326733
10.58514851	5544.818812
10.58613861	5545.310891
10.58712871	5545.80297
10.58811881	5546.29505
10.58910891	5546.787129
10.59	5547.23
10.591	5547.727
10.59183673	5548.142857
10.59285714	5548.65
10.59375	5549.09375
10.59477124	5549.601307
10.59509804	5549.763725
10.5960396	5550.231683
10.597	5550.709
10.59795918	5551.185714
10.59895833	5551.682292
10.5996732	5552.037582
10.601	5552.697
10.6019802	5553.184158
10.60294118	5553.661765
10.60377859	5554.077962
10.60416667	5554.270833
10.60510204	5554.735714
10.606	5555.182
10.607	5555.679
10.60792079	5556.136634
10.60891089	5556.628713
10.60980392	5557.072549
10.61078431	5557.559804
10.61176471	5558.047059
10.6127451	5558.534314
10.61372549	5559.021569
10.61470588	5559.508824
10.61568627	5559.996078
10.61666667	5560.483333
10.61770833	5561.001042
10.61862745	5561.457843
10.61960784	5561.945098
10.62040816	5562.342857
10.62142857	5562.85
10.6223268	5563.296418
10.623	5563.631
10.624	5564.128
10.625	5564.625
10.62604167	5565.142708
10.627	5565.619
10.628	5566.116
10.629	5566.613
10.63	5567.11
10.631	5567.607
10.632	5568.104
10.633	5568.601
10.634	5569.098
10.635	5569.595
10.636	5570.092
10.637	5570.589
10.638	5571.086
10.639	5571.583
10.63979592	5571.978571
10.64081633	5572.485714
10.64166667	5572.908333
10.64270833	5573.426042
10.64356436	5573.851485
10.64455446	5574.343564
10.64542484	5574.776144
10.64607843	5575.10098
10.647	5575.559
10.64795918	5576.035714
10.64895833	5576.532292
10.64983175	5576.966379
10.651	5577.547
10.65196078	5578.02451
10.65280204	5578.442616
10.65346535	5578.772277
10.65416667	5579.120833
10.65520833	5579.638542
10.65612245	5580.092857
10.65714286	5580.6
10.658	5581.026
10.659	5581.523
10.65980392	5581.922549
10.66078431	5582.409804
10.66176471	5582.897059
10.6627451	5583.384314
10.66372549	5583.871569
10.66470588	5584.358824
10.66568627	5584.846078
10.66666667	5585.333333
10.66770833	5585.851042
10.66875	5586.36875
10.66979167	5586.886458
10.67083333	5587.404167
10.671875	5587.921875
10.67287582	5588.419281
10.67352941	5588.744118
10.6745098	5589.231373
10.6755102	5589.728571
10.67653061	5590.235714
10.67745098	5590.693137
10.67843137	5591.180392
10.67920792	5591.566337
10.68020833	5592.063542
10.68118812	5592.550495
10.68217822	5593.042574
10.683	5593.451
10.68415842	5594.026733
10.68514851	5594.518812
10.68613861	5595.010891
10.68712871	5595.50297
10.68811881	5595.99505
10.68910891	5596.487129
10.69	5596.93
10.691	5597.427
10.69183673	5597.842857
10.69285714	5598.35
10.69375	5598.79375
10.69477124	5599.301307
10.69509804	5599.463725
10.6960396	5599.931683
10.697	5600.409
10.69795918	5600.885714
10.69895833	5601.382292
10.6996732	5601.737582
10.701	5602.397
10.7019802	5602.884158
10.70294118	5603.361765
10.70377859	5603.777962
10.70416667	5603.970833
10.70510204	5604.435714
10.706	5604.882
10.707	5605.379
10.70792079	5605.836634
10.70891089	5606.328713
10.70980392	5606.772549
10.71078431	5607.259804
10.71176471	5607.747059
10.7127451	5608.234314
10.71372549	5608.721569
10.71470588	5609.208824
10.71568627	5609.696078
10.71666667	5610.183333
10.71770833	5610.701042
10.71862745	5611.157843
10.71960784	5611.645098
10.72040816	5612.042857
10.72142857	5612.55
10.7223268	5612.996418
10.723	5613.331
10.724	5613.828
10.725	5614.325
10.72604167	5614.842708
10.727	5615.319
10.728	5615.816
10.729	5616.313
10.73	5616.81
10.731	5617.307
10.732	5617.804
10.733	5618.301
10.734	5618.798
10.735	5619.295
10.736	5619.792
10.737	5620.289
10.738	5620.786
10.739	5621.283
10.73979592	5621.678571
10.74081633	5622.185714
10.74166667	5622.608333
10.74270833	5623.126042
10.74356436	5623.551485
10.74455446	5624.043564
10.74542484	5624.476144
10.74607843	5624.80098
10.747	5625.259
10.74795918	5625.735714
10.74895833	5626.232292
10.74983175	5626.666379
10.751	5627.247
10.75196078	5627.72451
10.75280204	5628.142616
10.75346535	5628.472277
10.75416667	5628.820833
10.75520833	5629.338542
10.75612245	5629.792857
10.75714286	5630.3
10.758	5630.726
10.759	5631.223
10.75980392	5631.622549
10.76078431	5632.109804
10.76176471	5632.597059
10.7627451	5633.084314
10.76372549	5633.571569
10.76470588	5634.058824
10.76568627	5634.546078
10.76666667	5635.033333
10.76770833	5635.551042
10.76875	5636.06875
10.76979167	5636.586458
10.77083333	5637.104167
10.771875	5637.621875
10.77287582	5638.119281
10.77352941	5638.444118
10.7745098	5638.931373
10.7755102	5639.428571
10.77653061	5639.935714
10.77745098	5640.393137
10.77843137	5640.880392
10.77920792	5641.266337
10.78020833	5641.763542
10.78118812	5642.250495
10.78217822	5642.742574
10.783	5643.151
10.78415842	5643.726733
10.78514851	5644.218812
10.78613861	5644.710891
10.78712871	5645.20297
10.78811881	5645.69505
10.78910891	5646.187129
10.79	5646.63
10.791	5647.127
10.79183673	5647.542857
10.79285714	5648.05
10.79375	5648.49375
10.79477124	5649.001307
10.79509804	5649.163725
10.7960396	5649.631683
10.797	5650.109
10.79795918	5650.585714
10.79895833	5651.082292
10.7996732	5651.437582
10.801	5652.097
10.8019802	5652.584158
10.80294118	5653.061765
10.80377859	5653.477962
10.80416667	5653.670833
10.80510204	5654.135714
10.806	5654.582
10.807	5655.079
10.80792079	5655.536634
10.80891089	5656.028713
10.80980392	5656.472549
10.81078431	5656.959804
10.81176471	5657.447059
10.8127451	5657.934314
10.81372549	5658.421569
10.81470588	5658.908824
10.81568627	5659.396078
10.81666667	5659.883333
10.81770833	5660.401042
10.81862745	5660.857843
10.81960784	5661.345098
10.82040816	5661.742857
10.82142857	5662.25
10.8223268	5662.696418
10.823	5663.031
10.824	5663.528
10.825	5664.025
10.82604167	5664.542708
10.827	5665.019
10.828	5665.516
10.829	5666.013
10.83	5666.51
10.831	5667.007
10.832	5667.504
10.833	5668.001
10.83367347	5668.335714
10.83469388	5668.842857
10.83571429	5669.35
10.83673469	5669.857143
10.8377551	5670.364286
10.83877551	5670.871429
10.83979592	5671.378571
10.840625	5671.790625
10.84166667	5672.308333
10.84257426	5672.759406
10.84356436	5673.251485
10.84444444	5673.688889
10.84509804	5674.013725
10.84607843	5674.50098
10.847	5674.959
10.84795918	5675.435714
10.84895833	5675.932292
10.84950495	5676.20396
10.851	5676.947
10.85196078	5677.42451
10.85247525	5677.680198
10.8534518	5678.165543
10.85416667	5678.520833
10.85510204	5678.985714
10.85612245	5679.492857
10.857	5679.929
10.858	5680.426
10.85882353	5680.835294
10.85980392	5681.322549
10.86074346	5681.789502
10.86145833	5682.144792
10.8625	5682.6625
10.86354167	5683.180208
10.86458333	5683.697917
10.865625	5684.215625
10.86666667	5684.733333
10.86764706	5685.220588
10.86862745	5685.707843
10.86960784	5686.195098
10.87058824	5686.682353
10.87156863	5687.169608
10.87254902	5687.656863
10.87346939	5688.114286
10.8744898	5688.621429
10.8754902	5689.118627
10.87647059	5689.605882
10.87722772	5689.982178
10.87821782	5690.474257
10.87916667	5690.945833
10.88019802	5691.458416
10.881	5691.857
10.882	5692.354
10.88297986	5692.84099
10.88367347	5693.185714
10.88469388	5693.692857
10.88571429	5694.2
10.88673469	5694.707143
10.8877551	5695.214286
10.88877551	5695.721429
10.88979592	5696.228571
10.890625	5696.640625
10.89166667	5697.158333
10.89248366	5697.564379
10.89313725	5697.889216
10.89411765	5698.376471
10.8950495	5698.839604
10.896	5699.312
10.89693878	5699.778571
10.89791667	5700.264583
10.89836601	5700.487908
10.89901961	5700.812745
10.9009901	5701.792079
10.90196078	5702.27451
10.90241013	5702.497835
10.903125	5702.853125
10.90408163	5703.328571
10.905	5703.785
10.90594059	5704.252475
10.90686275	5704.710784
10.90784314	5705.198039
10.90866013	5705.604085
10.909375	5705.959375
10.91041667	5706.477083
10.91122449	5706.878571
10.9122449	5707.385714
10.91326531	5707.892857
10.91428571	5708.4
10.91530612	5708.907143
10.91632653	5709.414286
10.91734694	5709.921429
10.91836735	5710.428571
10.9193268	5710.905418
10.92	5711.24
10.921	5711.737
10.921875	5712.171875
10.92291667	5712.689583
10.92376238	5713.109901
10.92475248	5713.60198
10.92574257	5714.094059
10.92673267	5714.586139
10.92755102	5714.992857
10.92857143	5715.5
10.92959184	5716.007143
10.93061224	5716.514286
10.93163265	5717.021429
10.93265306	5717.528571
10.93366337	5718.030693
10.93465347	5718.522772
10.93564356	5719.014851
10.93663366	5719.506931
10.93762376	5719.99901
10.93861386	5720.491089
10.93960396	5720.983168
10.94059406	5721.475248
10.94158416	5721.967327
10.94248366	5722.414379
10.94313725	5722.739216
10.94411765	5723.226471
10.945	5723.665
10.946	5724.162
10.94693878	5724.628571
10.94791667	5725.114583
10.94851485	5725.411881
10.94934641	5725.825163
10.95098039	5726.637255
10.95148515	5726.888119
10.95241013	5727.347835
10.953125	5727.703125
10.95408163	5728.178571
10.955	5728.635
10.956	5729.132
10.95686275	5729.560784
10.95784314	5730.048039
10.95874264	5730.495092
10.95940594	5730.824752
10.96041667	5731.327083
10.96138614	5731.808911
10.96237624	5732.30099
10.96336634	5732.793069
10.96435644	5733.285149
10.96534653	5733.777228
10.96633663	5734.269307
10.96734694	5734.771429
10.96836735	5735.278571
10.96938776	5735.785714
10.97040816	5736.292857
10.97142857	5736.8
10.97244898	5737.307143
10.97326733	5737.713861
10.97425743	5738.205941
10.97524752	5738.69802
10.97623762	5739.190099
10.97708333	5739.610417
10.978125	5740.128125
10.979	5740.563
10.98	5741.06
10.98093904	5741.526704
10.98163265	5741.871429
10.98265306	5742.378571
10.98367347	5742.885714
10.98469388	5743.392857
10.98571429	5743.9
10.98673469	5744.407143
10.9877551	5744.914286
10.98877551	5745.421429
10.98958333	5745.822917
10.990625	5746.340625
10.99150327	5746.777124
10.99215686	5747.101961
10.99313725	5747.589216
10.99405941	5748.047525
10.995	5748.515
10.99591837	5748.971429
10.996875	5749.446875
10.99771242	5749.863072
10.99803922	5750.02549
10.9990099	5750.507921
11.00098039	5751.487255
11.00136846	5751.680127
11.00208333	5752.035417
11.00306122	5752.521429
11.004	5752.988
11.0049505	5753.460396
11.00588235	5753.923529
11.0065768	5754.268668
11.00729167	5754.623958
11.00833333	5755.141667
11.00918367	5755.564286
11.01020408	5756.071429
11.011	5756.467
11.012	5756.964
11.013	5757.461
11.014	5757.958
11.015	5758.455
11.016	5758.952
11.0173268	5759.611418
11.018	5759.946
11.019	5760.443
11.01980198	5760.841584
11.02083333	5761.354167
11.02178218	5761.825743
11.02277228	5762.317822
11.02352941	5762.694118
11.0245098	5763.181373
11.0255102	5763.678571
11.02653061	5764.185714
11.02745098	5764.643137
11.02843137	5765.130392
11.02941176	5765.617647
11.03039216	5766.104902
11.03137255	5766.592157
11.03235294	5767.079412
11.03333333	5767.566667
11.034375	5768.084375
11.03541667	5768.602083
11.03645833	5769.119792
11.0375	5769.6375
11.03854167	5770.155208
11.03954248	5770.652614
11.04019608	5770.977451
11.04117647	5771.464706
11.042	5771.874
11.043	5772.371
11.04387755	5772.807143
11.04489796	5773.314286
11.04583333	5773.779167
11.04686145	5774.290141
11.04752475	5774.619802
11.04803922	5774.87549
11.049	5775.353
11.05049505	5776.09604
11.05104167	5776.367708
11.05204082	5776.864286
11.053	5777.341
11.05392157	5777.79902
11.05490196	5778.286275
11.05577234	5778.718854
11.05643564	5779.048515
11.05742574	5779.540594
11.05833333	5779.991667
11.059375	5780.509375
11.06020408	5780.921429
11.06122449	5781.428571
11.0622449	5781.935714
11.06326531	5782.442857
11.06428571	5782.95
11.06530612	5783.457143
11.06632653	5783.964286
11.06732673	5784.461386
11.06831683	5784.953465
11.06930693	5785.445545
11.07029703	5785.937624
11.07128713	5786.429703
11.07227723	5786.921782
11.073	5787.281
11.074	5787.778
11.075	5788.275
11.07604167	5788.792708
11.077	5789.269
11.078	5789.766
11.07889823	5790.212418
11.07959184	5790.557143
11.08061224	5791.064286
11.08137255	5791.442157
11.08235294	5791.929412
11.08333333	5792.416667
11.084375	5792.934375
11.08541667	5793.452083
11.08645833	5793.969792
11.0875	5794.4875
11.08854167	5795.005208
11.08954248	5795.502614
11.09019608	5795.827451
11.09117647	5796.314706
11.09207921	5796.763366
11.09306931	5797.255446
11.094	5797.718
11.09489796	5798.164286
11.09583333	5798.629167
11.09673203	5799.075817
11.09705882	5799.238235
11.0980198	5799.715842
11.099	5800.203
11.10065359	5801.024837
11.10104167	5801.217708
11.10204082	5801.714286
11.103	5802.191
11.1039604	5802.668317
11.10490196	5803.136275
11.10586193	5803.613378
11.10625	5803.80625
11.10729167	5804.323958
11.10816327	5804.757143
11.10918367	5805.264286
11.11	5805.67
11.111	5806.167
11.112	5806.664
11.113	5807.161
11.114	5807.658
11.115	5808.155
11.116	5808.652
11.117	5809.149
11.118	5809.646
11.11881188	5810.049505
11.11980198	5810.541584
11.12079208	5811.033663
11.12178218	5811.525743
11.12254902	5811.906863
11.12352941	5812.394118
11.1244898	5812.871429
11.1255102	5813.378571
11.12647059	5813.855882
11.12745098	5814.343137
11.12843137	5814.830392
11.12941176	5815.317647
11.13039216	5815.804902
11.13137255	5816.292157
11.13235294	5816.779412
11.13333333	5817.266667
11.134375	5817.784375
11.13541667	5818.302083
11.13645833	5818.819792
11.1375	5819.3375
11.13854167	5819.855208
11.13954248	5820.352614
11.14019608	5820.677451
11.14117647	5821.164706
11.142	5821.574
11.143	5822.071
11.14387755	5822.507143
11.14489796	5823.014286
11.14583333	5823.479167
11.14686145	5823.990141
11.14752475	5824.319802
11.14803922	5824.57549
11.149	5825.053
11.15049505	5825.79604
11.15104167	5826.067708
11.15204082	5826.564286
11.153	5827.041
11.15392157	5827.49902
11.15490196	5827.986275
11.15577234	5828.418854
11.15643564	5828.748515
11.15742574	5829.240594
11.15833333	5829.691667
11.159375	5830.209375
11.16020408	5830.621429
11.16122449	5831.128571
11.1622449	5831.635714
11.16326531	5832.142857
11.16428571	5832.65
11.16530612	5833.157143
11.16632653	5833.664286
11.167	5833.999
11.168	5834.496
11.169	5834.993
11.17	5835.49
11.171	5835.987
11.172	5836.484
11.173	5836.981
11.17395833	5837.457292
11.175	5837.975
11.176	5838.472
11.177	5838.969
11.17787782	5839.405275
11.17857143	5839.75
11.17959184	5840.257143
11.18039216	5840.654902
11.18137255	5841.142157
11.18229167	5841.598958
11.18333333	5842.116667
11.18431373	5842.603922
11.18529412	5843.091176
11.18627451	5843.578431
11.1872549	5844.065686
11.18823529	5844.552941
11.18921569	5845.040196
11.19019608	5845.527451
11.19108911	5845.971287
11.19207921	5846.463366
11.193	5846.921
11.194	5847.418
11.19489796	5847.864286
11.19583333	5848.329167
11.19640523	5848.613399
11.19705882	5848.938235
11.1980198	5849.415842
11.199	5849.903
11.2003268	5850.562418
11.20104167	5850.917708
11.20204082	5851.414286
11.203	5851.891
11.2039604	5852.368317
11.20490196	5852.836275
11.20553513	5853.15096
11.20625	5853.50625
11.20714286	5853.95
11.20816327	5854.457143
11.209	5854.873
11.21	5855.37
11.21089109	5855.812871
11.21188119	5856.30495
11.21287129	5856.79703
11.21386139	5857.289109
11.21485149	5857.781188
11.21584158	5858.273267
11.217	5858.849
11.21782178	5859.257426
11.21881188	5859.749505
11.21979167	5860.236458
11.22079208	5860.733663
11.22156863	5861.119608
11.22254902	5861.606863
11.22346939	5862.064286
11.2244898	5862.571429
11.2254902	5863.068627
11.22647059	5863.555882
11.22741013	5864.022835
11.228125	5864.378125
11.22916667	5864.895833
11.23020833	5865.413542
11.23125	5865.93125
11.23229167	5866.448958
11.23333333	5866.966667
11.23431373	5867.453922
11.23529412	5867.941176
11.23627451	5868.428431
11.2372549	5868.915686
11.23823529	5869.402941
11.23921569	5869.890196
11.24019608	5870.377451
11.241	5870.777
11.242	5871.274
11.24285714	5871.7
11.24387755	5872.207143
11.24479167	5872.661458
11.24583333	5873.179167
11.24653465	5873.527723
11.24738562	5873.950654
11.24803922	5874.27549
11.249	5874.753
11.2503268	5875.412418
11.25104167	5875.767708
11.25204082	5876.264286
11.253	5876.741
11.25392157	5877.19902
11.25478224	5877.626775
11.25544554	5877.956436
11.25643564	5878.448515
11.25729167	5878.873958
11.25833333	5879.391667
11.25918367	5879.814286
11.26020408	5880.321429
11.261	5880.717
11.262	5881.214
11.263	5881.711
11.264	5882.208
11.265	5882.705
11.266	5883.202
11.267	5883.699
11.268	5884.196
11.269	5884.693
11.27	5885.19
11.271	5885.687
11.272	5886.184
11.273	5886.681
11.27395833	5887.157292
11.275	5887.675
11.276	5888.172
11.277	5888.669
11.27787782	5889.105275
11.27857143	5889.45
11.27959184	5889.957143
11.28039216	5890.354902
11.28137255	5890.842157
11.28229167	5891.298958
11.28333333	5891.816667
11.28431373	5892.303922
11.28529412	5892.791176
11.28627451	5893.278431
11.2872549	5893.765686
11.28823529	5894.252941
11.28921569	5894.740196
11.29019608	5895.227451
11.29108911	5895.671287
11.29207921	5896.163366
11.293	5896.621
11.294	5897.118
11.29489796	5897.564286
11.29583333	5898.029167
11.29640523	5898.313399
11.29705882	5898.638235
11.2980198	5899.115842
11.299	5899.603
11.3003268	5900.262418
11.30104167	5900.617708
11.30204082	5901.114286
11.303	5901.591
11.3039604	5902.068317
11.30490196	5902.536275
11.30553513	5902.85096
11.30625	5903.20625
11.30714286	5903.65
11.30816327	5904.157143
11.309	5904.573
11.31	5905.07
11.31089109	5905.512871
11.31188119	5906.00495
11.31287129	5906.49703
11.31386139	5906.989109
11.31485149	5907.481188
11.31584158	5907.973267
11.317	5908.549
11.31782178	5908.957426
11.31881188	5909.449505
11.31979167	5909.936458
11.32079208	5910.433663
11.32156863	5910.819608
11.32254902	5911.306863
11.32346939	5911.764286
11.3244898	5912.271429
11.3254902	5912.768627
11.32647059	5913.255882
11.32741013	5913.722835
11.328125	5914.078125
11.32916667	5914.595833
11.33020833	5915.113542
11.33125	5915.63125
11.33229167	5916.148958
11.33333333	5916.666667
11.33431373	5917.153922
11.33529412	5917.641176
11.33627451	5918.128431
11.3372549	5918.615686
11.33823529	5919.102941
11.33921569	5919.590196
11.34019608	5920.077451
11.341	5920.477
11.342	5920.974
11.34285714	5921.4
11.34387755	5921.907143
11.34479167	5922.361458
11.34583333	5922.879167
11.34653465	5923.227723
11.34738562	5923.650654
11.34803922	5923.97549
11.349	5924.453
11.3503268	5925.112418
11.35104167	5925.467708
11.35204082	5925.964286
11.353	5926.441
11.35392157	5926.89902
11.35478224	5927.326775
11.35544554	5927.656436
11.35643564	5928.148515
11.35729167	5928.573958
11.35833333	5929.091667
11.35918367	5929.514286
11.36020408	5930.021429
11.361	5930.417
11.362	5930.914
11.363	5931.411
11.364	5931.908
11.365	5932.405
11.366	5932.902
11.367	5933.399
11.368	5933.896
11.369	5934.393
11.37	5934.89
11.371	5935.387
11.372	5935.884
11.373	5936.381
11.37395833	5936.857292
11.375	5937.375
11.376	5937.872
11.377	5938.369
11.37787782	5938.805275
11.37857143	5939.15
11.37959184	5939.657143
11.38039216	5940.054902
11.38137255	5940.542157
11.38229167	5940.998958
11.38333333	5941.516667
11.38431373	5942.003922
11.38529412	5942.491176
11.38627451	5942.978431
11.3872549	5943.465686
11.38823529	5943.952941
11.38921569	5944.440196
11.39019608	5944.927451
11.39108911	5945.371287
11.39207921	5945.863366
11.393	5946.321
11.394	5946.818
11.39489796	5947.264286
11.39583333	5947.729167
11.39640523	5948.013399
11.39705882	5948.338235
11.3980198	5948.815842
11.399	5949.303
11.4003268	5949.962418
11.40104167	5950.317708
11.40204082	5950.814286
11.403	5951.291
11.4039604	5951.768317
11.40490196	5952.236275
11.40553513	5952.55096
11.40625	5952.90625
11.40714286	5953.35
11.40816327	5953.857143
11.409	5954.273
11.41	5954.77
11.41089109	5955.212871
11.41188119	5955.70495
11.41287129	5956.19703
11.41386139	5956.689109
11.41485149	5957.181188
11.41584158	5957.673267
11.417	5958.249
11.41782178	5958.657426
11.41881188	5959.149505
11.41979167	5959.636458
11.42079208	5960.133663
11.42156863	5960.519608
11.42254902	5961.006863
11.42346939	5961.464286
11.4244898	5961.971429
11.4254902	5962.468627
11.42647059	5962.955882
11.42741013	5963.422835
11.428125	5963.778125
11.42916667	5964.295833
11.43020833	5964.813542
11.43125	5965.33125
11.43229167	5965.848958
11.43333333	5966.366667
11.43431373	5966.853922
11.43529412	5967.341176
11.43627451	5967.828431
11.4372549	5968.315686
11.43823529	5968.802941
11.43921569	5969.290196
11.44019608	5969.777451
11.441	5970.177
11.442	5970.674
11.44285714	5971.1
11.44387755	5971.607143
11.44479167	5972.061458
11.44583333	5972.579167
11.44653465	5972.927723
11.44738562	5973.350654
11.44803922	5973.67549
11.449	5974.153
11.4503268	5974.812418
11.45104167	5975.167708
11.45204082	5975.664286
11.453	5976.141
11.45392157	5976.59902
11.45478224	5977.026775
11.45544554	5977.356436
11.45643564	5977.848515
11.45729167	5978.273958
11.45833333	5978.791667
11.45918367	5979.214286
11.46020408	5979.721429
11.461	5980.117
11.462	5980.614
11.463	5981.111
11.464	5981.608
11.465	5982.105
11.466	5982.602
11.467	5983.099
11.468	5983.596
11.469	5984.093
11.47	5984.59
11.471	5985.087
11.472	5985.584
11.473	5986.081
11.47395833	5986.557292
11.475	5987.075
11.476	5987.572
11.477	5988.069
11.47787782	5988.505275
11.47857143	5988.85
11.47959184	5989.357143
11.48039216	5989.754902
11.48137255	5990.242157
11.48229167	5990.698958
11.48333333	5991.216667
11.48431373	5991.703922
11.48529412	5992.191176
11.48627451	5992.678431
11.4872549	5993.165686
11.48823529	5993.652941
11.48921569	5994.140196
11.49019608	5994.627451
11.49108911	5995.071287
11.49207921	5995.563366
11.493	5996.021
11.494	5996.518
11.49489796	5996.964286
11.49583333	5997.429167
11.49640523	5997.713399
11.49705882	5998.038235
11.4980198	5998.515842
11.499	5999.003
11.5003268	5999.662418
11.50104167	6000.017708
11.50204082	6000.514286
11.503	6000.991
11.5039604	6001.468317
11.50490196	6001.936275
11.50553513	6002.25096
11.50625	6002.60625
11.50714286	6003.05
11.50816327	6003.557143
11.509	6003.973
11.51	6004.47
11.51089109	6004.912871
11.51188119	6005.40495
11.51287129	6005.89703
11.51386139	6006.389109
11.51485149	6006.881188
11.51584158	6007.373267
11.517	6007.949
11.51782178	6008.357426
11.51881188	6008.849505
11.51979167	6009.336458
11.52079208	6009.833663
11.52156863	6010.219608
11.52254902	6010.706863
11.52346939	6011.164286
11.5244898	6011.671429
11.5254902	6012.168627
11.52647059	6012.655882
11.52741013	6013.122835
11.528125	6013.478125
11.52916667	6013.995833
11.53020833	6014.513542
11.53125	6015.03125
11.53229167	6015.548958
11.53333333	6016.066667
11.53431373	6016.553922
11.53529412	6017.041176
11.53627451	6017.528431
11.5372549	6018.015686
11.53823529	6018.502941
11.53921569	6018.990196
11.54019608	6019.477451
11.541	6019.877
11.542	6020.374
11.54285714	6020.8
11.54387755	6021.307143
11.54479167	6021.761458
11.54583333	6022.279167
11.54653465	6022.627723
11.54738562	6023.050654
11.54803922	6023.37549
11.549	6023.853
11.5503268	6024.512418
11.55104167	6024.867708
11.55204082	6025.364286
11.553	6025.841
11.55392157	6026.29902
11.55478224	6026.726775
11.55544554	6027.056436
11.55643564	6027.548515
11.55729167	6027.973958
11.55833333	6028.491667
11.55918367	6028.914286
11.56020408	6029.421429
11.561	6029.817
11.562	6030.314
11.563	6030.811
11.564	6031.308
11.565	6031.805
11.566	6032.302
11.567	6032.799
11.568	6033.296
11.569	6033.793
11.57	6034.29
11.571	6034.787
11.572	6035.284
11.573	6035.781
11.57395833	6036.257292
11.575	6036.775
11.576	6037.272
11.577	6037.769
11.57787782	6038.205275
11.57857143	6038.55
11.57959184	6039.057143
11.58039216	6039.454902
11.58137255	6039.942157
11.58229167	6040.398958
11.58333333	6040.916667
11.58431373	6041.403922
11.58529412	6041.891176
11.58627451	6042.378431
11.5872549	6042.865686
11.58823529	6043.352941
11.58921569	6043.840196
11.59019608	6044.327451
11.59108911	6044.771287
11.59207921	6045.263366
11.593	6045.721
11.594	6046.218
11.59489796	6046.664286
11.59583333	6047.129167
11.59640523	6047.413399
11.59705882	6047.738235
11.5980198	6048.215842
11.599	6048.703
11.6003268	6049.362418
11.60104167	6049.717708
11.60204082	6050.214286
11.603	6050.691
11.6039604	6051.168317
11.60490196	6051.636275
11.60553513	6051.95096
11.60625	6052.30625
11.60714286	6052.75
11.60816327	6053.257143
11.609	6053.673
11.61	6054.17
11.61089109	6054.612871
11.61188119	6055.10495
11.61287129	6055.59703
11.61386139	6056.089109
11.61485149	6056.581188
11.61584158	6057.073267
11.617	6057.649
11.61782178	6058.057426
11.61881188	6058.549505
11.61979167	6059.036458
11.62079208	6059.533663
11.62156863	6059.919608
11.62254902	6060.406863
11.62346939	6060.864286
11.6244898	6061.371429
11.6254902	6061.868627
11.62647059	6062.355882
11.62741013	6062.822835
11.628125	6063.178125
11.62916667	6063.695833
11.63020833	6064.213542
11.63125	6064.73125
11.63229167	6065.248958
11.63333333	6065.766667
11.63431373	6066.253922
11.63529412	6066.741176
11.63627451	6067.228431
11.6372549	6067.715686
11.63823529	6068.202941
11.63921569	6068.690196
11.64	6069.08
11.641	6069.577
11.64183673	6069.992857
11.64285714	6070.5
11.64375	6070.94375
11.64479167	6071.461458
11.64554455	6071.835644
11.64653465	6072.327723
11.64705882	6072.588235
11.648	6073.056
11.64897959	6073.542857
11.65	6074.05
11.65102041	6074.557143
11.652	6075.044
11.65294118	6075.511765
11.65379214	6075.934696
11.65445545	6076.264356
11.65544554	6076.756436
11.65625	6077.15625
11.65729167	6077.673958
11.65816327	6078.107143
11.65918367	6078.614286
11.66	6079.02
11.661	6079.517
11.662	6080.014
11.663	6080.511
11.664	6081.008
11.665	6081.505
11.666	6082.002
11.667	6082.499
11.668	6082.996
11.669	6083.493
11.67	6083.99
11.671	6084.487
11.672	6084.984
11.67291667	6085.439583
11.67395833	6085.957292
11.6748366	6086.393791
11.676	6086.972
11.67685741	6087.398133
11.67755102	6087.742857
11.67857143	6088.25
11.67941176	6088.667647
11.68039216	6089.154902
11.68125	6089.58125
11.68229167	6090.098958
11.68316832	6090.534653
11.68415842	6091.026733
11.68514851	6091.518812
11.68613861	6092.010891
11.68712871	6092.50297
11.68811881	6092.99505
11.68910891	6093.487129
11.69009901	6093.979208
11.691	6094.427
11.692	6094.924
11.69285714	6095.35
11.69387755	6095.857143
11.69479167	6096.311458
11.69542484	6096.626144
11.69607843	6096.95098
11.6970297	6097.423762
11.698	6097.906
11.69897959	6098.392857
11.7	6098.9
11.70102041	6099.407143
11.702	6099.894
11.7029703	6100.376238
11.70392157	6100.84902
11.70449346	6101.133252
11.70520833	6101.488542
11.70612245	6101.942857
11.707	6102.379
11.708	6102.876
11.70891089	6103.328713
11.70990099	6103.820792
11.71078431	6104.259804
11.71176471	6104.747059
11.7127451	6105.234314
11.71372549	6105.721569
11.71470588	6106.208824
11.71568627	6106.696078
11.71683168	6107.265347
11.71770833	6107.701042
11.71875	6108.21875
11.71960784	6108.645098
11.72058824	6109.132353
11.72142857	6109.55
11.72244898	6110.057143
11.7233268	6110.493418
11.724	6110.828
11.7253268	6111.487418
11.72604167	6111.842708
11.72708333	6112.360417
11.728	6112.816
11.729	6113.313
11.73	6113.81
11.731	6114.307
11.732	6114.804
11.733	6115.301
11.734	6115.798
11.735	6116.295
11.736	6116.792
11.737	6117.289
11.738	6117.786
11.739	6118.283
11.74	6118.78
11.74081633	6119.185714
11.74183673	6119.692857
11.74270833	6120.126042
11.74375	6120.64375
11.74455446	6121.043564
11.74554455	6121.535644
11.74640523	6121.963399
11.74705882	6122.288235
11.748	6122.756
11.74897959	6123.242857
11.75	6123.75
11.75102041	6124.257143
11.752	6124.744
11.75294118	6125.211765
11.75346535	6125.472277
11.75445545	6125.964356
11.75520833	6126.338542
11.75625	6126.85625
11.75714286	6127.3
11.75816327	6127.807143
11.759	6128.223
11.76	6128.72
11.76078431	6129.109804
11.76176471	6129.597059
11.7627451	6130.084314
11.76372549	6130.571569
11.76470588	6131.058824
11.76568627	6131.546078
11.76666667	6132.033333
11.76770833	6132.551042
11.76875	6133.06875
11.76979167	6133.586458
11.77083333	6134.104167
11.771875	6134.621875
11.77287582	6135.119281
11.77352941	6135.444118
11.7745098	6135.931373
11.7755102	6136.428571
11.77653061	6136.935714
11.77745098	6137.393137
11.77843137	6137.880392
11.77920792	6138.266337
11.78020833	6138.763542
11.78118812	6139.250495
11.78217822	6139.742574
11.783	6140.151
11.78415842	6140.726733
11.78514851	6141.218812
11.78613861	6141.710891
11.78712871	6142.20297
11.78811881	6142.69505
11.78910891	6143.187129
11.79	6143.63
11.791	6144.127
11.79183673	6144.542857
11.79285714	6145.05
11.79375	6145.49375
11.79477124	6146.001307
11.79509804	6146.163725
11.7960396	6146.631683
11.797	6147.109
11.79795918	6147.585714
11.79895833	6148.082292
11.7996732	6148.437582
11.801	6149.097
11.8019802	6149.584158
11.80294118	6150.061765
11.80377859	6150.477962
11.80416667	6150.670833
11.80510204	6151.135714
11.806	6151.582
11.807	6152.079
11.80792079	6152.536634
11.80891089	6153.028713
11.80980392	6153.472549
11.81078431	6153.959804
11.81176471	6154.447059
11.8127451	6154.934314
11.81372549	6155.421569
11.81470588	6155.908824
11.81568627	6156.396078
11.81666667	6156.883333
11.81770833	6157.401042
11.81862745	6157.857843
11.81960784	6158.345098
11.82040816	6158.742857
11.82142857	6159.25
11.8223268	6159.696418
11.823	6160.031
11.824	6160.528
11.825	6161.025
11.82604167	6161.542708
11.827	6162.019
11.828	6162.516
11.829	6163.013
11.83	6163.51
11.831	6164.007
11.832	6164.504
11.833	6165.001
11.834	6165.498
11.835	6165.995
11.836	6166.492
11.837	6166.989
11.838	6167.486
11.839	6167.983
11.83979592	6168.378571
11.84081633	6168.885714
11.84166667	6169.308333
11.84270833	6169.826042
11.84356436	6170.251485
11.84455446	6170.743564
11.84542484	6171.176144
11.84607843	6171.50098
11.847	6171.959
11.84795918	6172.435714
11.84895833	6172.932292
11.84983175	6173.366379
11.851	6173.947
11.85196078	6174.42451
11.85280204	6174.842616
11.85346535	6175.172277
11.85416667	6175.520833
11.85520833	6176.038542
11.85612245	6176.492857
11.85714286	6177
11.858	6177.426
11.859	6177.923
11.85980392	6178.322549
11.86078431	6178.809804
11.86176471	6179.297059
11.8627451	6179.784314
11.86372549	6180.271569
11.86470588	6180.758824
11.86568627	6181.246078
11.86666667	6181.733333
11.86770833	6182.251042
11.86875	6182.76875
11.86979167	6183.286458
11.87083333	6183.804167
11.871875	6184.321875
11.87287582	6184.819281
11.87352941	6185.144118
11.8745098	6185.631373
11.8755102	6186.128571
11.87653061	6186.635714
11.87745098	6187.093137
11.87843137	6187.580392
11.87920792	6187.966337
11.88020833	6188.463542
11.88118812	6188.950495
11.88217822	6189.442574
11.883	6189.851
11.88415842	6190.426733
11.88514851	6190.918812
11.88613861	6191.410891
11.88712871	6191.90297
11.88811881	6192.39505
11.88910891	6192.887129
11.89	6193.33
11.891	6193.827
11.89183673	6194.242857
11.89285714	6194.75
11.89375	6195.19375
11.89477124	6195.701307
11.89509804	6195.863725
11.8960396	6196.331683
11.897	6196.809
11.89795918	6197.285714
11.89895833	6197.782292
11.8996732	6198.137582
11.901	6198.797
11.9019802	6199.284158
11.90294118	6199.761765
11.90377859	6200.177962
11.90416667	6200.370833
11.90510204	6200.835714
11.906	6201.282
11.907	6201.779
11.90792079	6202.236634
11.90891089	6202.728713
11.90980392	6203.172549
11.91078431	6203.659804
11.91176471	6204.147059
11.9127451	6204.634314
11.91372549	6205.121569
11.91470588	6205.608824
11.91568627	6206.096078
11.91666667	6206.583333
11.91770833	6207.101042
11.91862745	6207.557843
11.91960784	6208.045098
11.92040816	6208.442857
11.92142857	6208.95
11.9223268	6209.396418
11.923	6209.731
11.924	6210.228
11.925	6210.725
11.92604167	6211.242708
11.927	6211.719
11.928	6212.216
11.929	6212.713
11.93	6213.21
11.931	6213.707
11.932	6214.204
11.933	6214.701
11.934	6215.198
11.935	6215.695
11.936	6216.192
11.937	6216.689
11.938	6217.186
11.939	6217.683
11.93979592	6218.078571
11.94081633	6218.585714
11.94166667	6219.008333
11.94270833	6219.526042
11.94356436	6219.951485
11.94455446	6220.443564
11.94542484	6220.876144
11.94607843	6221.20098
11.947	6221.659
11.94795918	6222.135714
11.94895833	6222.632292
11.94983175	6223.066379
11.951	6223.647
11.95196078	6224.12451
11.95280204	6224.542616
11.95346535	6224.872277
11.95416667	6225.220833
11.95520833	6225.738542
11.95612245	6226.192857
11.95714286	6226.7
11.958	6227.126
11.959	6227.623
11.95980392	6228.022549
11.96078431	6228.509804
11.96176471	6228.997059
11.9627451	6229.484314
11.96372549	6229.971569
11.96470588	6230.458824
11.96568627	6230.946078
11.96666667	6231.433333
11.96770833	6231.951042
11.96875	6232.46875
11.96979167	6232.986458
11.97083333	6233.504167
11.971875	6234.021875
11.97287582	6234.519281
11.97352941	6234.844118
11.9745098	6235.331373
11.9755102	6235.828571
11.97653061	6236.335714
11.97745098	6236.793137
11.97843137	6237.280392
11.97920792	6237.666337
11.98020833	6238.163542
11.98118812	6238.650495
11.98217822	6239.142574
11.983	6239.551
11.98415842	6240.126733
11.98514851	6240.618812
11.98613861	6241.110891
11.98712871	6241.60297
11.98811881	6242.09505
11.98910891	6242.587129
11.99	6243.03
11.991	6243.527
11.99183673	6243.942857
11.99285714	6244.45
11.99375	6244.89375
11.99477124	6245.401307
11.99509804	6245.563725
11.9960396	6246.031683
11.997	6246.509
11.99795918	6246.985714
11.99895833	6247.482292
11.9996732	6247.837582
12.001	6248.497
12.0019802	6248.984158
12.00294118	6249.461765
12.0034518	6249.715543
12.00416667	6250.070833
12.00510204	6250.535714
12.006	6250.982
12.00693069	6251.444554
12.00792079	6251.936634
12.00882353	6252.385294
12.00980392	6252.872549
12.01074346	6253.339502
12.01145833	6253.694792
12.0125	6254.2125
12.01354167	6254.730208
12.01458333	6255.247917
12.015625	6255.765625
12.01666667	6256.283333
12.01764706	6256.770588
12.01862745	6257.257843
12.01938776	6257.635714
12.02040816	6258.142857
12.0213268	6258.599418
12.022	6258.934
12.023	6259.431
12.02395833	6259.907292
12.025	6260.425
12.026	6260.922
12.027	6261.419
12.02772277	6261.778218
12.02871287	6262.270297
12.02970297	6262.762376
12.03069307	6263.254455
12.03168317	6263.746535
12.03267327	6264.238614
12.03367347	6264.735714
12.03469388	6265.242857
12.03571429	6265.75
12.03673469	6266.257143
12.0377551	6266.764286
12.03877551	6267.271429
12.03979592	6267.778571
12.040625	6268.190625
12.04166667	6268.708333
12.04257426	6269.159406
12.04356436	6269.651485
12.04444444	6270.088889
12.04509804	6270.413725
12.04607843	6270.90098
12.047	6271.359
12.04795918	6271.835714
12.04895833	6272.332292
12.04950495	6272.60396
12.051	6273.347
12.05196078	6273.82451
12.05247525	6274.080198
12.0534518	6274.565543
12.05416667	6274.920833
12.05510204	6275.385714
12.05612245	6275.892857
12.057	6276.329
12.058	6276.826
12.05882353	6277.235294
12.05980392	6277.722549
12.06074346	6278.189502
12.06145833	6278.544792
12.0625	6279.0625
12.06354167	6279.580208
12.06458333	6280.097917
12.065625	6280.615625
12.06666667	6281.133333
12.06764706	6281.620588
12.06862745	6282.107843
12.06960784	6282.595098
12.07058824	6283.082353
12.07156863	6283.569608
12.07254902	6284.056863
12.07352941	6284.544118
12.0744898	6285.021429
12.0755102	6285.528571
12.07647059	6286.005882
12.07745098	6286.493137
12.07821782	6286.874257
12.07920792	6287.366337
12.08019802	6287.858416
12.08118812	6288.350495
12.082	6288.754
12.083	6289.251
12.084	6289.748
12.085	6290.245
12.086	6290.742
12.087	6291.239
12.088	6291.736
12.089	6292.233
12.09	6292.73
12.09081633	6293.135714
12.09183673	6293.642857
12.09270833	6294.076042
12.09375	6294.59375
12.09444444	6294.938889
12.09509804	6295.263725
12.0960396	6295.731683
12.097	6296.209
12.09795918	6296.685714
12.09895833	6297.182292
12.09934641	6297.375163
12.101	6298.197
12.1019802	6298.684158
12.10294118	6299.161765
12.1034518	6299.415543
12.10416667	6299.770833
12.10510204	6300.235714
12.106	6300.682
12.10693069	6301.144554
12.10792079	6301.636634
12.10882353	6302.085294
12.10980392	6302.572549
12.11074346	6303.039502
12.11145833	6303.394792
12.1125	6303.9125
12.11354167	6304.430208
12.11458333	6304.947917
12.115625	6305.465625
12.11666667	6305.983333
12.11764706	6306.470588
12.11862745	6306.957843
12.11938776	6307.335714
12.12040816	6307.842857
12.1213268	6308.299418
12.122	6308.634
12.123	6309.131
12.12395833	6309.607292
12.125	6310.125
12.126	6310.622
12.127	6311.119
12.12772277	6311.478218
12.12871287	6311.970297
12.12970297	6312.462376
12.13069307	6312.954455
12.13168317	6313.446535
12.13267327	6313.938614
12.13367347	6314.435714
12.13469388	6314.942857
12.13571429	6315.45
12.13673469	6315.957143
12.1377551	6316.464286
12.13877551	6316.971429
12.13979592	6317.478571
12.140625	6317.890625
12.14166667	6318.408333
12.14257426	6318.859406
12.14356436	6319.351485
12.14444444	6319.788889
12.14509804	6320.113725
12.14607843	6320.60098
12.147	6321.059
12.14795918	6321.535714
12.14895833	6322.032292
12.14950495	6322.30396
12.151	6323.047
12.15196078	6323.52451
12.15247525	6323.780198
12.1534518	6324.265543
12.15416667	6324.620833
12.15510204	6325.085714
12.15612245	6325.592857
12.157	6326.029
12.158	6326.526
12.15882353	6326.935294
12.15980392	6327.422549
12.16074346	6327.889502
12.16145833	6328.244792
12.1625	6328.7625
12.16354167	6329.280208
12.16458333	6329.797917
12.165625	6330.315625
12.16666667	6330.833333
12.16764706	6331.320588
12.16862745	6331.807843
12.16960784	6332.295098
12.17058824	6332.782353
12.17156863	6333.269608
12.17254902	6333.756863
12.17352941	6334.244118
12.1744898	6334.721429
12.1755102	6335.228571
12.17647059	6335.705882
12.17745098	6336.193137
12.17821782	6336.574257
12.17920792	6337.066337
12.18019802	6337.558416
12.18118812	6338.050495
12.182	6338.454
12.183	6338.951
12.184	6339.448
12.185	6339.945
12.186	6340.442
12.187	6340.939
12.188	6341.436
12.189	6341.933
12.19	6342.43
12.19081633	6342.835714
12.19183673	6343.342857
12.19270833	6343.776042
12.19375	6344.29375
12.19444444	6344.638889
12.19509804	6344.963725
12.1960396	6345.431683
12.197	6345.909
12.19795918	6346.385714
12.19895833	6346.882292
12.19934641	6347.075163
12.201	6347.897
12.2019802	6348.384158
12.20294118	6348.861765
12.2034518	6349.115543
12.20416667	6349.470833
12.20510204	6349.935714
12.206	6350.382
12.20693069	6350.844554
12.20792079	6351.336634
12.20882353	6351.785294
12.20980392	6352.272549
12.21074346	6352.739502
12.21145833	6353.094792
12.2125	6353.6125
12.21354167	6354.130208
12.21458333	6354.647917
12.215625	6355.165625
12.21666667	6355.683333
12.21764706	6356.170588
12.21862745	6356.657843
12.21938776	6357.035714
12.22040816	6357.542857
12.2213268	6357.999418
12.222	6358.334
12.223	6358.831
12.22395833	6359.307292
12.225	6359.825
12.226	6360.322
12.227	6360.819
12.22772277	6361.178218
12.22871287	6361.670297
12.22970297	6362.162376
12.23069307	6362.654455
12.23168317	6363.146535
12.23267327	6363.638614
12.23367347	6364.135714
12.23469388	6364.642857
12.23571429	6365.15
12.23673469	6365.657143
12.2377551	6366.164286
12.23877551	6366.671429
12.23960396	6367.083168
12.240625	6367.590625
12.24158416	6368.067327
12.24257426	6368.559406
12.24346405	6369.001634
12.24411765	6369.326471
12.24509804	6369.813725
12.246	6370.262
12.24693878	6370.728571
12.24791667	6371.214583
12.24884165	6371.674299
12.24950495	6372.00396
12.25098039	6372.737255
12.25181195	6373.150537
12.25247525	6373.480198
12.253125	6373.803125
12.25408163	6374.278571
12.25510204	6374.785714
12.256	6375.232
12.257	6375.729
12.25784314	6376.148039
12.25882353	6376.635294
12.25973274	6377.087171
12.26041667	6377.427083
12.26145833	6377.944792
12.2625	6378.4625
12.26354167	6378.980208
12.26458333	6379.497917
12.265625	6380.015625
12.26666343	6380.531725
12.26764706	6381.020588
12.26862745	6381.507843
12.26960784	6381.995098
12.27058824	6382.482353
12.27156863	6382.969608
12.27254902	6383.456863
12.27346939	6383.914286
12.2744898	6384.421429
12.2754902	6384.918627
12.27647059	6385.405882
12.27722772	6385.782178
12.27821782	6386.274257
12.27916667	6386.745833
12.28019802	6387.258416
12.281	6387.657
12.282	6388.154
12.28297986	6388.64099
12.284	6389.148
12.285	6389.645
12.286	6390.142
12.287	6390.639
12.288	6391.136
12.289	6391.633
12.28979592	6392.028571
12.29081633	6392.535714
12.29166667	6392.958333
12.29270833	6393.476042
12.29346405	6393.851634
12.29411765	6394.176471
12.2950495	6394.639604
12.296	6395.112
12.29693878	6395.578571
12.29791667	6396.064583
12.29869281	6396.450327
12.29901961	6396.612745
12.3009901	6397.592079
12.30196078	6398.07451
12.30273693	6398.460253
12.303125	6398.653125
12.30408163	6399.128571
12.305	6399.585
12.30594059	6400.052475
12.30693069	6400.544554
12.30784314	6400.998039
12.30882353	6401.485294
12.3097018	6401.921793
12.31041667	6402.277083
12.31145833	6402.794792
12.3125	6403.3125
12.31354167	6403.830208
12.31458333	6404.347917
12.315625	6404.865625
12.31665333	6405.376704
12.31764706	6405.870588
12.31836735	6406.228571
12.31938776	6406.735714
12.3203268	6407.202418
12.321	6407.537
12.322	6408.034
12.32291667	6408.489583
12.32395833	6409.007292
12.32475248	6409.40198
12.32574257	6409.894059
12.32673267	6410.386139
12.32755102	6410.792857
12.32857143	6411.3
12.32959184	6411.807143
12.33061224	6412.314286
12.33163265	6412.821429
12.33265306	6413.328571
12.33366337	6413.830693
12.33465347	6414.322772
12.33564356	6414.814851
12.33663366	6415.306931
12.33762376	6415.79901
12.33861386	6416.291089
12.33958333	6416.772917
12.34059406	6417.275248
12.34150327	6417.727124
12.34215686	6418.051961
12.34313725	6418.539216
12.344	6418.968
12.345	6419.465
12.34591837	6419.921429
12.346875	6420.396875
12.34785155	6420.88222
12.34851485	6421.211881
12.34901961	6421.462745
12.35082185	6422.358458
12.35148515	6422.688119
12.35208333	6422.985417
12.35306122	6423.471429
12.354	6423.938
12.355	6424.435
12.35588235	6424.873529
12.35686275	6425.360784
12.35775254	6425.803012
12.35841584	6426.132673
12.35940594	6426.624752
12.36039604	6427.116832
12.36138614	6427.608911
12.36237624	6428.10099
12.36336634	6428.593069
12.36435644	6429.085149
12.36534653	6429.577228
12.36633663	6430.069307
12.36732673	6430.561386
12.36831683	6431.053465
12.36930693	6431.545545
12.37029703	6432.037624
12.37128713	6432.529703
12.37227723	6433.021782
12.37326733	6433.513861
12.374	6433.878
12.37524752	6434.49802
12.37604167	6434.892708
12.37708333	6435.410417
12.378	6435.866
12.379	6436.363
12.37991863	6436.819561
12.38061224	6437.164286
12.38163265	6437.671429
12.38235294	6438.029412
12.38366013	6438.679085
12.384375	6439.034375
12.38541667	6439.552083
12.38645833	6440.069792
12.3875	6440.5875
12.38854167	6441.105208
12.38958333	6441.622917
12.39052288	6442.089869
12.39117647	6442.414706
12.39215686	6442.901961
12.39306931	6443.355446
12.39405941	6443.847525
12.395	6444.315
12.39591837	6444.771429
12.396875	6445.246875
12.39738562	6445.500654
12.39803922	6445.82549
12.3990099	6446.307921
12.40098039	6447.287255
12.40136846	6447.480127
12.40208333	6447.835417
12.40306122	6448.321429
12.404	6448.788
12.4049505	6449.260396
12.40588235	6449.723529
12.4065768	6450.068668
12.40729167	6450.423958
12.40833333	6450.941667
12.40918367	6451.364286
12.41020408	6451.871429
12.411	6452.267
12.412	6452.764
12.413	6453.261
12.414	6453.758
12.415	6454.255
12.416	6454.752
12.4173268	6455.411418
12.418	6455.746
12.419	6456.243
12.41980198	6456.641584
12.42083333	6457.154167
12.42178218	6457.625743
12.42277228	6458.117822
12.42352941	6458.494118
12.4245098	6458.981373
12.4255102	6459.478571
12.42653061	6459.985714
12.42745098	6460.443137
12.42843137	6460.930392
12.42941176	6461.417647
12.43039216	6461.904902
12.43137255	6462.392157
12.43235294	6462.879412
12.43333333	6463.366667
12.434375	6463.884375
12.43541667	6464.402083
12.43645833	6464.919792
12.4375	6465.4375
12.43854167	6465.955208
12.43954248	6466.452614
12.44019608	6466.777451
12.44117647	6467.264706
12.442	6467.674
12.443	6468.171
12.44387755	6468.607143
12.44489796	6469.114286
12.44583333	6469.579167
12.44686145	6470.090141
12.44752475	6470.419802
12.44803922	6470.67549
12.449	6471.153
12.45049505	6471.89604
12.45104167	6472.167708
12.45204082	6472.664286
12.453	6473.141
12.45392157	6473.59902
12.45490196	6474.086275
12.45577234	6474.518854
12.45643564	6474.848515
12.45742574	6475.340594
12.45833333	6475.791667
12.459375	6476.309375
12.46020408	6476.721429
12.46122449	6477.228571
12.4622449	6477.735714
12.46326531	6478.242857
12.46428571	6478.75
12.46530612	6479.257143
12.46632653	6479.764286
12.467	6480.099
12.468	6480.596
12.469	6481.093
12.47	6481.59
12.471	6482.087
12.472	6482.584
12.473	6483.081
12.47395833	6483.557292
12.475	6484.075
12.476	6484.572
12.477	6485.069
12.47787782	6485.505275
12.47857143	6485.85
12.47959184	6486.357143
12.48039216	6486.754902
12.48137255	6487.242157
12.48229167	6487.698958
12.48333333	6488.216667
12.48431373	6488.703922
12.48529412	6489.191176
12.48627451	6489.678431
12.4872549	6490.165686
12.48823529	6490.652941
12.48921569	6491.140196
12.49009901	6491.579208
12.49108911	6492.071287
12.492	6492.524
12.493	6493.021
12.49387755	6493.457143
12.49479167	6493.911458
12.49575163	6494.388562
12.49607843	6494.55098
12.4970297	6495.023762
12.498	6495.506
12.49897959	6495.992857
12.5	6496.5
12.50102041	6497.007143
12.502	6497.494
12.5029703	6497.976238
12.50392157	6498.44902
12.50482026	6498.89567
12.50520833	6499.088542
12.50612245	6499.542857
12.50714286	6500.05
12.508	6500.476
12.509	6500.973
12.50990099	6501.420792
12.51089109	6501.912871
12.51188119	6502.40495
12.51287129	6502.89703
12.51386139	6503.389109
12.51485149	6503.881188
12.51584158	6504.373267
12.51683168	6504.865347
12.51782178	6505.357426
12.51875	6505.81875
12.51979167	6506.336458
12.52058824	6506.732353
12.52156863	6507.219608
12.52244898	6507.657143
12.52346939	6508.164286
12.5243268	6508.590418
12.5254902	6509.168627
12.52636846	6509.605127
12.52708333	6509.960417
12.528125	6510.478125
12.52916667	6510.995833
12.53020833	6511.513542
12.53125	6512.03125
12.53229167	6512.548958
12.5333268	6513.063418
12.53431373	6513.553922
12.53529412	6514.041176
12.53627451	6514.528431
12.5372549	6515.015686
12.53823529	6515.502941
12.53921569	6515.990196
12.54	6516.38
12.541	6516.877
12.54183673	6517.292857
12.54285714	6517.8
12.54375	6518.24375
12.54479167	6518.761458
12.54554455	6519.135644
12.54653465	6519.627723
12.54705882	6519.888235
12.548	6520.356
12.54897959	6520.842857
12.55	6521.35
12.55102041	6521.857143
12.552	6522.344
12.55294118	6522.811765
12.55379214	6523.234696
12.55445545	6523.564356
12.55544554	6524.056436
12.55625	6524.45625
12.55729167	6524.973958
12.55816327	6525.407143
12.55918367	6525.914286
12.56	6526.32
12.561	6526.817
12.562	6527.314
12.563	6527.811
12.564	6528.308
12.565	6528.805
12.566	6529.302
12.567	6529.799
12.568	6530.296
12.569	6530.793
12.57	6531.29
12.571	6531.787
12.572	6532.284
12.57291667	6532.739583
12.57395833	6533.257292
12.5748366	6533.693791
12.576	6534.272
12.57685741	6534.698133
12.57755102	6535.042857
12.57857143	6535.55
12.57941176	6535.967647
12.58039216	6536.454902
12.58125	6536.88125
12.58229167	6537.398958
12.58316832	6537.834653
12.58431373	6538.403922
12.58529412	6538.891176
12.58627451	6539.378431
12.5872549	6539.865686
12.58823529	6540.352941
12.58921569	6540.840196
12.59009901	6541.279208
12.59108911	6541.771287
12.592	6542.224
12.593	6542.721
12.59387755	6543.157143
12.59479167	6543.611458
12.59575163	6544.088562
12.59607843	6544.25098
12.5970297	6544.723762
12.598	6545.206
12.59897959	6545.692857
12.6	6546.2
12.60102041	6546.707143
12.602	6547.194
12.6029703	6547.676238
12.60392157	6548.14902
12.60482026	6548.59567
12.60520833	6548.788542
12.60612245	6549.242857
12.60714286	6549.75
12.608	6550.176
12.609	6550.673
12.60990099	6551.120792
12.61089109	6551.612871
12.61188119	6552.10495
12.61287129	6552.59703
12.61386139	6553.089109
12.61485149	6553.581188
12.61584158	6554.073267
12.61683168	6554.565347
12.61782178	6555.057426
12.61875	6555.51875
12.61979167	6556.036458
12.62058824	6556.432353
12.62156863	6556.919608
12.62244898	6557.357143
12.62346939	6557.864286
12.6243268	6558.290418
12.6254902	6558.868627
12.62636846	6559.305127
12.62708333	6559.660417
12.628125	6560.178125
12.62916667	6560.695833
12.63020833	6561.213542
12.63125	6561.73125
12.63229167	6562.248958
12.6333268	6562.763418
12.63431373	6563.253922
12.63529412	6563.741176
12.63627451	6564.228431
12.6372549	6564.715686
12.63823529	6565.202941
12.63921569	6565.690196
12.64	6566.08
12.641	6566.577
12.64183673	6566.992857
12.64285714	6567.5
12.64375	6567.94375
12.64479167	6568.461458
12.64554455	6568.835644
12.64653465	6569.327723
12.64705882	6569.588235
12.648	6570.056
12.64897959	6570.542857
12.65	6571.05
12.65102041	6571.557143
12.652	6572.044
12.65294118	6572.511765
12.65379214	6572.934696
12.65445545	6573.264356
12.65544554	6573.756436
12.65625	6574.15625
12.65729167	6574.673958
12.65816327	6575.107143
12.65918367	6575.614286
12.66	6576.02
12.661	6576.517
12.662	6577.014
12.663	6577.511
12.664	6578.008
12.665	6578.505
12.666	6579.002
12.667	6579.499
12.668	6579.996
12.669	6580.493
12.67	6580.99
12.671	6581.487
12.672	6581.984
12.67291667	6582.439583
12.67395833	6582.957292
12.6748366	6583.393791
12.676	6583.972
12.67685741	6584.398133
12.67755102	6584.742857
12.67857143	6585.25
12.67941176	6585.667647
12.68039216	6586.154902
12.68125	6586.58125
12.68229167	6587.098958
12.68316832	6587.534653
12.68431373	6588.103922
12.68529412	6588.591176
12.68627451	6589.078431
12.6872549	6589.565686
12.68823529	6590.052941
12.68921569	6590.540196
12.69009901	6590.979208
12.69108911	6591.471287
12.692	6591.924
12.693	6592.421
12.69387755	6592.857143
12.69479167	6593.311458
12.69575163	6593.788562
12.69607843	6593.95098
12.6970297	6594.423762
12.698	6594.906
12.69897959	6595.392857
12.7	6595.9
12.70102041	6596.407143
12.702	6596.894
12.7029703	6597.376238
12.70392157	6597.84902
12.70482026	6598.29567
12.70520833	6598.488542
12.70612245	6598.942857
12.70714286	6599.45
12.708	6599.876
12.709	6600.373
12.70990099	6600.820792
12.71089109	6601.312871
12.71188119	6601.80495
12.71287129	6602.29703
12.71386139	6602.789109
12.71485149	6603.281188
12.71584158	6603.773267
12.71683168	6604.265347
12.71782178	6604.757426
12.71875	6605.21875
12.71979167	6605.736458
12.72058824	6606.132353
12.72156863	6606.619608
12.72244898	6607.057143
12.72346939	6607.564286
12.7243268	6607.990418
12.7254902	6608.568627
12.72636846	6609.005127
12.72708333	6609.360417
12.728125	6609.878125
12.72916667	6610.395833
12.73020833	6610.913542
12.73125	6611.43125
12.73229167	6611.948958
12.7333268	6612.463418
12.73431373	6612.953922
12.73529412	6613.441176
12.73627451	6613.928431
12.7372549	6614.415686
12.73823529	6614.902941
12.73921569	6615.390196
12.74	6615.78
12.741	6616.277
12.74183673	6616.692857
12.74285714	6617.2
12.74375	6617.64375
12.74479167	6618.161458
12.74554455	6618.535644
12.74653465	6619.027723
12.74705882	6619.288235
12.748	6619.756
12.74897959	6620.242857
12.75	6620.75
12.75102041	6621.257143
12.752	6621.744
12.75294118	6622.211765
12.75379214	6622.634696
12.75445545	6622.964356
12.75544554	6623.456436
12.75625	6623.85625
12.75729167	6624.373958
12.75816327	6624.807143
12.75918367	6625.314286
12.76	6625.72
12.761	6626.217
12.762	6626.714
12.763	6627.211
12.764	6627.708
12.765	6628.205
12.766	6628.702
12.767	6629.199
12.768	6629.696
12.769	6630.193
12.77	6630.69
12.771	6631.187
12.772	6631.684
12.77291667	6632.139583
12.77395833	6632.657292
12.7748366	6633.093791
12.776	6633.672
12.77685741	6634.098133
12.77755102	6634.442857
12.77857143	6634.95
12.77941176	6635.367647
12.78039216	6635.854902
12.78125	6636.28125
12.78229167	6636.798958
12.78316832	6637.234653
12.78431373	6637.803922
12.78529412	6638.291176
12.78627451	6638.778431
12.7872549	6639.265686
12.78823529	6639.752941
12.78921569	6640.240196
12.79009901	6640.679208
12.79108911	6641.171287
12.792	6641.624
12.793	6642.121
12.79387755	6642.557143
12.79479167	6643.011458
12.79575163	6643.488562
12.79607843	6643.65098
12.7970297	6644.123762
12.798	6644.606
12.79897959	6645.092857
12.8	6645.6
12.80102041	6646.107143
12.802	6646.594
12.8029703	6647.076238
12.80392157	6647.54902
12.80482026	6647.99567
12.80520833	6648.188542
12.80612245	6648.642857
12.80714286	6649.15
12.808	6649.576
12.809	6650.073
12.80990099	6650.520792
12.81089109	6651.012871
12.81188119	6651.50495
12.81287129	6651.99703
12.81386139	6652.489109
12.81485149	6652.981188
12.81584158	6653.473267
12.81683168	6653.965347
12.81782178	6654.457426
12.81875	6654.91875
12.81979167	6655.436458
12.82058824	6655.832353
12.82156863	6656.319608
12.82244898	6656.757143
12.82346939	6657.264286
12.8243268	6657.690418
12.8254902	6658.268627
12.82636846	6658.705127
12.82708333	6659.060417
12.828125	6659.578125
12.82916667	6660.095833
12.83020833	6660.613542
12.83125	6661.13125
12.83229167	6661.648958
12.8333268	6662.163418
12.83431373	6662.653922
12.83529412	6663.141176
12.83627451	6663.628431
12.8372549	6664.115686
12.83823529	6664.602941
12.83921569	6665.090196
12.84	6665.48
12.841	6665.977
12.84183673	6666.392857
12.84285714	6666.9
12.84375	6667.34375
12.84479167	6667.861458
12.84554455	6668.235644
12.84653465	6668.727723
12.84705882	6668.988235
12.848	6669.456
12.84897959	6669.942857
12.85	6670.45
12.85102041	6670.957143
12.852	6671.444
12.85294118	6671.911765
12.85379214	6672.334696
12.85445545	6672.664356
12.85544554	6673.156436
12.85625	6673.55625
12.85729167	6674.073958
12.85816327	6674.507143
12.85918367	6675.014286
12.86	6675.42
12.861	6675.917
12.862	6676.414
12.863	6676.911
12.864	6677.408
12.865	6677.905
12.866	6678.402
12.867	6678.899
12.868	6679.396
12.869	6679.893
12.87	6680.39
12.871	6680.887
12.872	6681.384
12.87291667	6681.839583
12.87395833	6682.357292
12.8748366	6682.793791
12.876	6683.372
12.87685741	6683.798133
12.87755102	6684.142857
12.87857143	6684.65
12.87941176	6685.067647
12.88039216	6685.554902
12.88125	6685.98125
12.88229167	6686.498958
12.88316832	6686.934653
12.88431373	6687.503922
12.88529412	6687.991176
12.88627451	6688.478431
12.8872549	6688.965686
12.88823529	6689.452941
12.88921569	6689.940196
12.89009901	6690.379208
12.89108911	6690.871287
12.892	6691.324
12.893	6691.821
12.89387755	6692.257143
12.89479167	6692.711458
12.89575163	6693.188562
12.89607843	6693.35098
12.8970297	6693.823762
12.898	6694.306
12.89897959	6694.792857
12.9	6695.3
12.90102041	6695.807143
12.902	6696.294
12.9029703	6696.776238
12.90392157	6697.24902
12.90482026	6697.69567
12.90520833	6697.888542
12.90612245	6698.342857
12.90714286	6698.85
12.908	6699.276
12.909	6699.773
12.90990099	6700.220792
12.91089109	6700.712871
12.91188119	6701.20495
12.91287129	6701.69703
12.91386139	6702.189109
12.91485149	6702.681188
12.91584158	6703.173267
12.91683168	6703.665347
12.91782178	6704.157426
12.91875	6704.61875
12.91979167	6705.136458
12.92058824	6705.532353
12.92156863	6706.019608
12.92244898	6706.457143
12.92346939	6706.964286
12.9243268	6707.390418
12.9254902	6707.968627
12.92636846	6708.405127
12.92708333	6708.760417
12.928125	6709.278125
12.92916667	6709.795833
12.93020833	6710.313542
12.93125	6710.83125
12.93229167	6711.348958
12.9333268	6711.863418
12.93431373	6712.353922
12.93529412	6712.841176
12.93627451	6713.328431
12.9372549	6713.815686
12.93823529	6714.302941
12.93921569	6714.790196
12.94	6715.18
12.941	6715.677
12.94183673	6716.092857
12.94285714	6716.6
12.94375	6717.04375
12.94479167	6717.561458
12.94554455	6717.935644
12.94653465	6718.427723
12.94705882	6718.688235
12.948	6719.156
12.94897959	6719.642857
12.95	6720.15
12.95102041	6720.657143
12.952	6721.144
12.95294118	6721.611765
12.95379214	6722.034696
12.95445545	6722.364356
12.95544554	6722.856436
12.95625	6723.25625
12.95729167	6723.773958
12.95816327	6724.207143
12.95918367	6724.714286
12.96	6725.12
12.961	6725.617
12.962	6726.114
12.963	6726.611
12.964	6727.108
12.965	6727.605
12.966	6728.102
12.967	6728.599
12.968	6729.096
12.969	6729.593
12.97	6730.09
12.971	6730.587
12.972	6731.084
12.97291667	6731.539583
12.97395833	6732.057292
12.9748366	6732.493791
12.976	6733.072
12.97685741	6733.498133
12.97755102	6733.842857
12.97857143	6734.35
12.97941176	6734.767647
12.98039216	6735.254902
12.98125	6735.68125
12.98229167	6736.198958
12.98316832	6736.634653
12.98431373	6737.203922
12.98529412	6737.691176
12.98627451	6738.178431
12.9872549	6738.665686
12.98823529	6739.152941
12.98921569	6739.640196
12.99009901	6740.079208
12.99108911	6740.571287
12.992	6741.024
12.993	6741.521
12.99387755	6741.957143
12.99479167	6742.411458
12.99575163	6742.888562
12.99607843	6743.05098
12.9970297	6743.523762
12.998	6744.006
12.99897959	6744.492857
13	6745
13.00102041	6745.507143
13.002	6745.994
13.0029703	6746.476238
13.00392157	6746.94902
13.00482026	6747.39567
13.00520833	6747.588542
13.00612245	6748.042857
13.00714286	6748.55
13.008	6748.976
13.009	6749.473
13.00990099	6749.920792
13.01089109	6750.412871
13.01188119	6750.90495
13.01287129	6751.39703
13.01386139	6751.889109
13.01485149	6752.381188
13.01584158	6752.873267
13.01683168	6753.365347
13.01782178	6753.857426
13.01875	6754.31875
13.01979167	6754.836458
13.02058824	6755.232353
13.02156863	6755.719608
13.02244898	6756.157143
13.02346939	6756.664286
13.0243268	6757.090418
13.0254902	6757.668627
13.02636846	6758.105127
13.02708333	6758.460417
13.028125	6758.978125
13.02916667	6759.495833
13.03020833	6760.013542
13.03125	6760.53125
13.03229167	6761.048958
13.0333268	6761.563418
13.03431373	6762.053922
13.03529412	6762.541176
13.03627451	6763.028431
13.0372549	6763.515686
13.03823529	6764.002941
13.03921569	6764.490196
13.04	6764.88
13.041	6765.377
13.04183673	6765.792857
13.04285714	6766.3
13.04375	6766.74375
13.04479167	6767.261458
13.04554455	6767.635644
13.04653465	6768.127723
13.04705882	6768.388235
13.048	6768.856
13.04897959	6769.342857
13.05	6769.85
13.05102041	6770.357143
13.052	6770.844
13.05294118	6771.311765
13.05379214	6771.734696
13.05445545	6772.064356
13.05544554	6772.556436
13.05625	6772.95625
13.05729167	6773.473958
13.05816327	6773.907143
13.05918367	6774.414286
13.06	6774.82
13.061	6775.317
13.062	6775.814
13.063	6776.311
13.064	6776.808
13.065	6777.305
13.066	6777.802
13.06699346	6778.295752
13.06770833	6778.651042
13.06875	6779.16875
13.06979167	6779.686458
13.07083333	6780.204167
13.071875	6780.721875
13.07291667	6781.239583
13.07385621	6781.706536
13.0745098	6782.031373
13.075837	6782.69099
13.07653061	6783.035714
13.07755102	6783.542857
13.07843137	6783.980392
13.07941176	6784.467647
13.08020833	6784.863542
13.08125	6785.38125
13.08217822	6785.842574
13.08316832	6786.334653
13.08415842	6786.826733
13.08514851	6787.318812
13.08613861	6787.810891
13.08712871	6788.30297
13.08811881	6788.79505
13.08910891	6789.287129
13.09	6789.73
13.091	6790.227
13.09183673	6790.642857
13.09285714	6791.15
13.09375	6791.59375
13.09477124	6792.101307
13.09509804	6792.263725
13.0960396	6792.731683
13.097	6793.209
13.09795918	6793.685714
13.09895833	6794.182292
13.0996732	6794.537582
13.101	6795.197
13.1019802	6795.684158
13.10294118	6796.161765
13.10377859	6796.577962
13.10416667	6796.770833
13.10510204	6797.235714
13.106	6797.682
13.107	6798.179
13.10792079	6798.636634
13.10891089	6799.128713
13.10980392	6799.572549
13.11078431	6800.059804
13.11176471	6800.547059
13.1127451	6801.034314
13.11372549	6801.521569
13.11470588	6802.008824
13.11568627	6802.496078
13.11666667	6802.983333
13.11770833	6803.501042
13.11862745	6803.957843
13.11960784	6804.445098
13.12040816	6804.842857
13.12142857	6805.35
13.1223268	6805.796418
13.123	6806.131
13.124	6806.628
13.125	6807.125
13.126	6807.622
13.127	6808.119
13.12772277	6808.478218
13.12871287	6808.970297
13.12970297	6809.462376
13.13069307	6809.954455
13.13168317	6810.446535
13.13267327	6810.938614
13.13367347	6811.435714
13.13469388	6811.942857
13.13571429	6812.45
13.13673469	6812.957143
13.1377551	6813.464286
13.13877551	6813.971429
13.13979592	6814.478571
13.140625	6814.890625
13.14166667	6815.408333
13.14257426	6815.859406
13.14356436	6816.351485
13.14444444	6816.788889
13.14509804	6817.113725
13.14607843	6817.60098
13.147	6818.059
13.14795918	6818.535714
13.14895833	6819.032292
13.14950495	6819.30396
13.151	6820.047
13.15196078	6820.52451
13.15247525	6820.780198
13.1534518	6821.265543
13.15416667	6821.620833
13.15510204	6822.085714
13.15612245	6822.592857
13.157	6823.029
13.158	6823.526
13.15882353	6823.935294
13.15980392	6824.422549
13.16074346	6824.889502
13.16145833	6825.244792
13.1625	6825.7625
13.16354167	6826.280208
13.16458333	6826.797917
13.165625	6827.315625
13.16666667	6827.833333
13.16764706	6828.320588
13.16862745	6828.807843
13.16960784	6829.295098
13.17058824	6829.782353
13.17156863	6830.269608
13.17254902	6830.756863
13.17352941	6831.244118
13.1744898	6831.721429
13.1755102	6832.228571
13.17647059	6832.705882
13.17745098	6833.193137
13.17821782	6833.574257
13.17920792	6834.066337
13.18019802	6834.558416
13.18118812	6835.050495
13.182	6835.454
13.183	6835.951
13.184	6836.448
13.185	6836.945
13.186	6837.442
13.187	6837.939
13.188	6838.436
13.189	6838.933
13.18979592	6839.328571
13.19081633	6839.835714
13.19166667	6840.258333
13.19270833	6840.776042
13.19346405	6841.151634
13.19411765	6841.476471
13.1950495	6841.939604
13.196	6842.412
13.19693878	6842.878571
13.19791667	6843.364583
13.19869281	6843.750327
13.19901961	6843.912745
13.2009901	6844.892079
13.20196078	6845.37451
13.20273693	6845.760253
13.203125	6845.953125
13.20408163	6846.428571
13.205	6846.885
13.20594059	6847.352475
13.20693069	6847.844554
13.20784314	6848.298039
13.20882353	6848.785294
13.2097018	6849.221793
13.21041667	6849.577083
13.21145833	6850.094792
13.2125	6850.6125
13.21354167	6851.130208
13.21458333	6851.647917
13.215625	6852.165625
13.21665333	6852.676704
13.21764706	6853.170588
13.21836735	6853.528571
13.21938776	6854.035714
13.2203268	6854.502418
13.221	6854.837
13.222	6855.334
13.22291667	6855.789583
13.22395833	6856.307292
13.22475248	6856.70198
13.22574257	6857.194059
13.22673267	6857.686139
13.22755102	6858.092857
13.22857143	6858.6
13.22959184	6859.107143
13.23061224	6859.614286
13.23163265	6860.121429
13.23265306	6860.628571
13.23366337	6861.130693
13.23465347	6861.622772
13.23564356	6862.114851
13.23663366	6862.606931
13.23762376	6863.09901
13.23861386	6863.591089
13.23960396	6864.083168
13.24059406	6864.575248
13.24158416	6865.067327
13.24248366	6865.514379
13.24313725	6865.839216
13.24411765	6866.326471
13.245	6866.765
13.246	6867.262
13.24693878	6867.728571
13.24791667	6868.214583
13.24851485	6868.511881
13.24934641	6868.925163
13.25098039	6869.737255
13.25148515	6869.988119
13.25241013	6870.447835
13.253125	6870.803125
13.25408163	6871.278571
13.255	6871.735
13.256	6872.232
13.25686275	6872.660784
13.25784314	6873.148039
13.25874264	6873.595092
13.25940594	6873.924752
13.26041667	6874.427083
13.26138614	6874.908911
13.26237624	6875.40099
13.26336634	6875.893069
13.26435644	6876.385149
13.26534653	6876.877228
13.26633663	6877.369307
13.26734694	6877.871429
13.26836735	6878.378571
13.26938776	6878.885714
13.27040816	6879.392857
13.27142857	6879.9
13.27244898	6880.407143
13.27346939	6880.914286
13.27425743	6881.305941
13.2754902	6881.918627
13.27623762	6882.290099
13.27722772	6882.782178
13.278125	6883.228125
13.27916667	6883.745833
13.28	6884.16
13.281	6884.657
13.28195945	6885.133847
13.28265306	6885.478571
13.28367347	6885.985714
13.28469388	6886.492857
13.28571429	6887
13.28673469	6887.507143
13.2877551	6888.014286
13.28877551	6888.521429
13.28958333	6888.922917
13.290625	6889.440625
13.29150327	6889.877124
13.29215686	6890.201961
13.29313725	6890.689216
13.29405941	6891.147525
13.295	6891.615
13.29591837	6892.071429
13.296875	6892.546875
13.29771242	6892.963072
13.29803922	6893.12549
13.2990099	6893.607921
13.30098039	6894.587255
13.30169526	6894.942545
13.30208333	6895.135417
13.30306122	6895.621429
13.304	6896.088
13.3049505	6896.560396
13.30588235	6897.023529
13.30686275	6897.510784
13.30761846	6897.886377
13.30833333	6898.241667
13.309375	6898.759375
13.31020408	6899.171429
13.31122449	6899.678571
13.3122449	6900.185714
13.31326531	6900.692857
13.31428571	6901.2
13.31530612	6901.707143
13.31632653	6902.214286
13.31734694	6902.721429
13.3183268	6903.208418
13.319	6903.543
13.32	6904.04
13.32083333	6904.454167
13.321875	6904.971875
13.32277228	6905.417822
13.32376238	6905.909901
13.3245098	6906.281373
13.3255102	6906.778571
13.32653061	6907.285714
13.32745098	6907.743137
13.32843137	6908.230392
13.32941176	6908.717647
13.33039216	6909.204902
13.33137255	6909.692157
13.33235294	6910.179412
13.33366013	6910.829085
13.334375	6911.184375
13.33541667	6911.702083
13.33645833	6912.219792
13.3375	6912.7375
13.33854167	6913.255208
13.33958333	6913.772917
13.34052288	6914.239869
13.34117647	6914.564706
13.34215686	6915.051961
13.343	6915.471
13.344	6915.968
13.34489796	6916.414286
13.34591837	6916.921429
13.346875	6917.396875
13.34752475	6917.719802
13.34836601	6918.137908
13.34901961	6918.462745
13.35049505	6919.19604
13.35136846	6919.630127
13.35208333	6919.985417
13.35306122	6920.471429
13.354	6920.938
13.35490196	6921.386275
13.35588235	6921.873529
13.35676244	6922.310933
13.35742574	6922.640594
13.35841584	6923.132673
13.359375	6923.609375
13.36039604	6924.116832
13.36122449	6924.528571
13.3622449	6925.035714
13.36326531	6925.542857
13.36428571	6926.05
13.36530612	6926.557143
13.36632653	6927.064286
13.36732673	6927.561386
13.36831683	6928.053465
13.36930693	6928.545545
13.37029703	6929.037624
13.37128713	6929.529703
13.37227723	6930.021782
13.37326733	6930.513861
13.374	6930.878
13.37524752	6931.49802
13.37604167	6931.892708
13.37708333	6932.410417
13.378	6932.866
13.379	6933.363
13.37991863	6933.819561
13.38061224	6934.164286
13.38163265	6934.671429
13.38235294	6935.029412
13.38366013	6935.679085
13.384375	6936.034375
13.38541667	6936.552083
13.38645833	6937.069792
13.3875	6937.5875
13.38854167	6938.105208
13.38958333	6938.622917
13.39052288	6939.089869
13.39117647	6939.414706
13.39215686	6939.901961
13.39306931	6940.355446
13.39405941	6940.847525
13.395	6941.315
13.39591837	6941.771429
13.396875	6942.246875
13.39738562	6942.500654
13.39803922	6942.82549
13.3990099	6943.307921
13.40098039	6944.287255
13.40136846	6944.480127
13.40208333	6944.835417
13.40306122	6945.321429
13.404	6945.788
13.4049505	6946.260396
13.40588235	6946.723529
13.4065768	6947.068668
13.40729167	6947.423958
13.40833333	6947.941667
13.40918367	6948.364286
13.41020408	6948.871429
13.411	6949.267
13.412	6949.764
13.413	6950.261
13.414	6950.758
13.415	6951.255
13.416	6951.752
13.4173268	6952.411418
13.418	6952.746
13.419	6953.243
13.41980198	6953.641584
13.42083333	6954.154167
13.42178218	6954.625743
13.42277228	6955.117822
13.42352941	6955.494118
13.4245098	6955.981373
13.4255102	6956.478571
13.42647059	6956.955882
13.42745098	6957.443137
13.42843137	6957.930392
13.42941176	6958.417647
13.43039216	6958.904902
13.43137255	6959.392157
13.43235294	6959.879412
13.43333333	6960.366667
13.434375	6960.884375
13.43541667	6961.402083
13.43645833	6961.919792
13.4375	6962.4375
13.43854167	6962.955208
13.43954248	6963.452614
13.44019608	6963.777451
13.44117647	6964.264706
13.442	6964.674
13.443	6965.171
13.44387755	6965.607143
13.44489796	6966.114286
13.44583333	6966.579167
13.44686145	6967.090141
13.44752475	6967.419802
13.44803922	6967.67549
13.449	6968.153
13.45049505	6968.89604
13.45104167	6969.167708
13.45204082	6969.664286
13.453	6970.141
13.45392157	6970.59902
13.45490196	6971.086275
13.45577234	6971.518854
13.45643564	6971.848515
13.45742574	6972.340594
13.45833333	6972.791667
13.459375	6973.309375
13.46020408	6973.721429
13.46122449	6974.228571
13.4622449	6974.735714
13.46326531	6975.242857
13.46428571	6975.75
13.46530612	6976.257143
13.46632653	6976.764286
13.46732673	6977.261386
13.46831683	6977.753465
13.46930693	6978.245545
13.47029703	6978.737624
13.47128713	6979.229703
13.47227723	6979.721782
13.473	6980.081
13.474	6980.578
13.475	6981.075
13.47604167	6981.592708
13.477	6982.069
13.478	6982.566
13.47889823	6983.012418
13.47959184	6983.357143
13.48061224	6983.864286
13.48137255	6984.242157
13.48235294	6984.729412
13.48333333	6985.216667
13.484375	6985.734375
13.48541667	6986.252083
13.48645833	6986.769792
13.4875	6987.2875
13.48854167	6987.805208
13.48954248	6988.302614
13.49019608	6988.627451
13.49117647	6989.114706
13.49207921	6989.563366
13.49306931	6990.055446
13.494	6990.518
13.49489796	6990.964286
13.49583333	6991.429167
13.49673203	6991.875817
13.49705882	6992.038235
13.4980198	6992.515842
13.499	6993.003
13.50065359	6993.824837
13.50104167	6994.017708
13.50204082	6994.514286
13.503	6994.991
13.5039604	6995.468317
13.50490196	6995.936275
13.50586193	6996.413378
13.50625	6996.60625
13.50729167	6997.123958
13.50816327	6997.557143
13.50918367	6998.064286
13.51	6998.47
13.511	6998.967
13.512	6999.464
13.513	6999.961
13.514	7000.458
13.515	7000.955
13.516	7001.452
13.517	7001.949
13.518	7002.446
13.51881188	7002.849505
13.51980198	7003.341584
13.52079208	7003.833663
13.52178218	7004.325743
13.52254902	7004.706863
13.52352941	7005.194118
13.5244898	7005.671429
13.5255102	7006.178571
13.52647059	7006.655882
13.52745098	7007.143137
13.52843137	7007.630392
13.52941176	7008.117647
13.53039216	7008.604902
13.53137255	7009.092157
13.53235294	7009.579412
13.53333333	7010.066667
13.534375	7010.584375
13.53541667	7011.102083
13.53645833	7011.619792
13.5375	7012.1375
13.53854167	7012.655208
13.53954248	7013.152614
13.54019608	7013.477451
13.54117647	7013.964706
13.542	7014.374
13.543	7014.871
13.54387755	7015.307143
13.54489796	7015.814286
13.54583333	7016.279167
13.54686145	7016.790141
13.54752475	7017.119802
13.54803922	7017.37549
13.549	7017.853
13.55049505	7018.59604
13.55104167	7018.867708
13.55204082	7019.364286
13.553	7019.841
13.55392157	7020.29902
13.55490196	7020.786275
13.55577234	7021.218854
13.55643564	7021.548515
13.55742574	7022.040594
13.55833333	7022.491667
13.559375	7023.009375
13.56020408	7023.421429
13.56122449	7023.928571
13.5622449	7024.435714
13.56326531	7024.942857
13.56428571	7025.45
13.56530612	7025.957143
13.56632653	7026.464286
13.56732673	7026.961386
13.56831683	7027.453465
13.56930693	7027.945545
13.57029703	7028.437624
13.57128713	7028.929703
13.57227723	7029.421782
13.573	7029.781
13.574	7030.278
13.575	7030.775
13.57604167	7031.292708
13.577	7031.769
13.578	7032.266
13.57889823	7032.712418
13.57959184	7033.057143
13.58061224	7033.564286
13.58137255	7033.942157
13.58235294	7034.429412
13.58333333	7034.916667
13.584375	7035.434375
13.58541667	7035.952083
13.58645833	7036.469792
13.5875	7036.9875
13.58854167	7037.505208
13.58954248	7038.002614
13.59019608	7038.327451
13.59117647	7038.814706
13.59207921	7039.263366
13.59306931	7039.755446
13.594	7040.218
13.59489796	7040.664286
13.59583333	7041.129167
13.59673203	7041.575817
13.59705882	7041.738235
13.5980198	7042.215842
13.599	7042.703
13.60065359	7043.524837
13.60104167	7043.717708
13.60204082	7044.214286
13.603	7044.691
13.6039604	7045.168317
13.60490196	7045.636275
13.60586193	7046.113378
13.60625	7046.30625
13.60729167	7046.823958
13.60816327	7047.257143
13.60918367	7047.764286
13.61	7048.17
13.611	7048.667
13.612	7049.164
13.613	7049.661
13.614	7050.158
13.615	7050.655
13.616	7051.152
13.617	7051.649
13.618	7052.146
13.61881188	7052.549505
13.61980198	7053.041584
13.62079208	7053.533663
13.62178218	7054.025743
13.62254902	7054.406863
13.62352941	7054.894118
13.6244898	7055.371429
13.6255102	7055.878571
13.62647059	7056.355882
13.62745098	7056.843137
13.62843137	7057.330392
13.62941176	7057.817647
13.63039216	7058.304902
13.63137255	7058.792157
13.63235294	7059.279412
13.63333333	7059.766667
13.634375	7060.284375
13.63541667	7060.802083
13.63645833	7061.319792
13.6375	7061.8375
13.63854167	7062.355208
13.63954248	7062.852614
13.64019608	7063.177451
13.64117647	7063.664706
13.642	7064.074
13.643	7064.571
13.64387755	7065.007143
13.64489796	7065.514286
13.64583333	7065.979167
13.64686145	7066.490141
13.64752475	7066.819802
13.64803922	7067.07549
13.649	7067.553
13.65049505	7068.29604
13.65104167	7068.567708
13.65204082	7069.064286
13.653	7069.541
13.65392157	7069.99902
13.65490196	7070.486275
13.65577234	7070.918854
13.65643564	7071.248515
13.65742574	7071.740594
13.65833333	7072.191667
13.659375	7072.709375
13.66020408	7073.121429
13.66122449	7073.628571
13.6622449	7074.135714
13.66326531	7074.642857
13.66428571	7075.15
13.66530612	7075.657143
13.66632653	7076.164286
13.667	7076.499
13.668	7076.996
13.669	7077.493
13.67	7077.99
13.671	7078.487
13.672	7078.984
13.673	7079.481
13.67395833	7079.957292
13.675	7080.475
13.676	7080.972
13.677	7081.469
13.67787782	7081.905275
13.67857143	7082.25
13.67959184	7082.757143
13.68039216	7083.154902
13.68137255	7083.642157
13.68229167	7084.098958
13.68333333	7084.616667
13.68431373	7085.103922
13.68529412	7085.591176
13.68627451	7086.078431
13.6872549	7086.565686
13.68823529	7087.052941
13.68921569	7087.540196
13.69019608	7088.027451
13.69108911	7088.471287
13.69207921	7088.963366
13.693	7089.421
13.694	7089.918
13.69489796	7090.364286
13.69583333	7090.829167
13.69640523	7091.113399
13.69705882	7091.438235
13.6980198	7091.915842
13.699	7092.403
13.7003268	7093.062418
13.70104167	7093.417708
13.70204082	7093.914286
13.703	7094.391
13.7039604	7094.868317
13.70490196	7095.336275
13.70553513	7095.65096
13.70625	7096.00625
13.70714286	7096.45
13.70816327	7096.957143
13.709	7097.373
13.71	7097.87
13.71089109	7098.312871
13.71188119	7098.80495
13.71287129	7099.29703
13.71386139	7099.789109
13.71485149	7100.281188
13.71584158	7100.773267
13.717	7101.349
13.71782178	7101.757426
13.71881188	7102.249505
13.71979167	7102.736458
13.72079208	7103.233663
13.72156863	7103.619608
13.72254902	7104.106863
13.72346939	7104.564286
13.7244898	7105.071429
13.7254902	7105.568627
13.72647059	7106.055882
13.72741013	7106.522835
13.728125	7106.878125
13.72916667	7107.395833
13.73020833	7107.913542
13.73125	7108.43125
13.73229167	7108.948958
13.73333333	7109.466667
13.73431373	7109.953922
13.73529412	7110.441176
13.73627451	7110.928431
13.7372549	7111.415686
13.73823529	7111.902941
13.73921569	7112.390196
13.74019608	7112.877451
13.741	7113.277
13.742	7113.774
13.74285714	7114.2
13.74387755	7114.707143
13.74479167	7115.161458
13.74583333	7115.679167
13.74653465	7116.027723
13.74738562	7116.450654
13.74803922	7116.77549
13.749	7117.253
13.7503268	7117.912418
13.75104167	7118.267708
13.75204082	7118.764286
13.753	7119.241
13.75392157	7119.69902
13.75478224	7120.126775
13.75544554	7120.456436
13.75643564	7120.948515
13.75729167	7121.373958
13.75833333	7121.891667
13.75918367	7122.314286
13.76020408	7122.821429
13.761	7123.217
13.762	7123.714
13.763	7124.211
13.764	7124.708
13.765	7125.205
13.766	7125.702
13.767	7126.199
13.768	7126.696
13.769	7127.193
13.77	7127.69
13.771	7128.187
13.772	7128.684
13.773	7129.181
13.77395833	7129.657292
13.775	7130.175
13.776	7130.672
13.777	7131.169
13.77787782	7131.605275
13.77857143	7131.95
13.77959184	7132.457143
13.78039216	7132.854902
13.78137255	7133.342157
13.78229167	7133.798958
13.78333333	7134.316667
13.78431373	7134.803922
13.78529412	7135.291176
13.78627451	7135.778431
13.7872549	7136.265686
13.78823529	7136.752941
13.78921569	7137.240196
13.79019608	7137.727451
13.79108911	7138.171287
13.79207921	7138.663366
13.793	7139.121
13.794	7139.618
13.79489796	7140.064286
13.79583333	7140.529167
13.79640523	7140.813399
13.79705882	7141.138235
13.7980198	7141.615842
13.799	7142.103
13.8003268	7142.762418
13.80104167	7143.117708
13.80204082	7143.614286
13.803	7144.091
13.8039604	7144.568317
13.80490196	7145.036275
13.80553513	7145.35096
13.80625	7145.70625
13.80714286	7146.15
13.80816327	7146.657143
13.809	7147.073
13.81	7147.57
13.81089109	7148.012871
13.81188119	7148.50495
13.81287129	7148.99703
13.81386139	7149.489109
13.81485149	7149.981188
13.81584158	7150.473267
13.817	7151.049
13.81782178	7151.457426
13.81881188	7151.949505
13.81979167	7152.436458
13.82079208	7152.933663
13.82156863	7153.319608
13.82254902	7153.806863
13.82346939	7154.264286
13.8244898	7154.771429
13.8254902	7155.268627
13.82647059	7155.755882
13.82741013	7156.222835
13.828125	7156.578125
13.82916667	7157.095833
13.83020833	7157.613542
13.83125	7158.13125
13.83229167	7158.648958
13.83333333	7159.166667
13.83431373	7159.653922
13.83529412	7160.141176
13.83627451	7160.628431
13.8372549	7161.115686
13.83823529	7161.602941
13.83921569	7162.090196
13.84019608	7162.577451
13.841	7162.977
13.842	7163.474
13.84285714	7163.9
13.84387755	7164.407143
13.84479167	7164.861458
13.84583333	7165.379167
13.84653465	7165.727723
13.84738562	7166.150654
13.84803922	7166.47549
13.849	7166.953
13.8503268	7167.612418
13.85104167	7167.967708
13.85204082	7168.464286
13.853	7168.941
13.85392157	7169.39902
13.85478224	7169.826775
13.85544554	7170.156436
13.85643564	7170.648515
13.85729167	7171.073958
13.85833333	7171.591667
13.85918367	7172.014286
13.86020408	7172.521429
13.861	7172.917
13.862	7173.414
13.863	7173.911
13.864	7174.408
13.865	7174.905
13.866	7175.402
13.867	7175.899
13.868	7176.396
13.869	7176.893
13.87	7177.39
13.871	7177.887
13.872	7178.384
13.87291667	7178.839583
13.87395833	7179.357292
13.8748366	7179.793791
13.876	7180.372
13.87685741	7180.798133
13.87755102	7181.142857
13.87857143	7181.65
13.87941176	7182.067647
13.88039216	7182.554902
13.88125	7182.98125
13.88229167	7183.498958
13.88316832	7183.934653
13.88415842	7184.426733
13.88514851	7184.918812
13.88613861	7185.410891
13.88712871	7185.90297
13.88811881	7186.39505
13.88910891	7186.887129
13.89009901	7187.379208
13.891	7187.827
13.892	7188.324
13.89285714	7188.75
13.89387755	7189.257143
13.89479167	7189.711458
13.89542484	7190.026144
13.89607843	7190.35098
13.8970297	7190.823762
13.898	7191.306
13.89897959	7191.792857
13.9	7192.3
13.90102041	7192.807143
13.902	7193.294
13.9029703	7193.776238
13.90392157	7194.24902
13.90449346	7194.533252
13.90520833	7194.888542
13.90612245	7195.342857
13.907	7195.779
13.908	7196.276
13.90891089	7196.728713
13.90990099	7197.220792
13.91078431	7197.659804
13.91176471	7198.147059
13.9127451	7198.634314
13.91372549	7199.121569
13.91470588	7199.608824
13.91568627	7200.096078
13.91683168	7200.665347
13.91770833	7201.101042
13.91875	7201.61875
13.91960784	7202.045098
13.92058824	7202.532353
13.92142857	7202.95
13.92244898	7203.457143
13.9233268	7203.893418
13.924	7204.228
13.9253268	7204.887418
13.92604167	7205.242708
13.92708333	7205.760417
13.928	7206.216
13.929	7206.713
13.93	7207.21
13.931	7207.707
13.932	7208.204
13.933	7208.701
13.934	7209.198
13.935	7209.695
13.936	7210.192
13.937	7210.689
13.938	7211.186
13.939	7211.683
13.93979592	7212.078571
13.94081633	7212.585714
13.94166667	7213.008333
13.94270833	7213.526042
13.94356436	7213.951485
13.94455446	7214.443564
13.94542484	7214.876144
13.94607843	7215.20098
13.947	7215.659
13.94795918	7216.135714
13.94895833	7216.632292
13.94983175	7217.066379
13.951	7217.647
13.95196078	7218.12451
13.95280204	7218.542616
13.95346535	7218.872277
13.95416667	7219.220833
13.95520833	7219.738542
13.95612245	7220.192857
13.95714286	7220.7
13.958	7221.126
13.959	7221.623
13.95980392	7222.022549
13.96078431	7222.509804
13.96176471	7222.997059
13.9627451	7223.484314
13.96372549	7223.971569
13.96470588	7224.458824
13.96568627	7224.946078
13.96666667	7225.433333
13.96764706	7225.920588
13.96862745	7226.407843
13.96960784	7226.895098
13.97058824	7227.382353
13.97156863	7227.869608
13.97254902	7228.356863
13.97352941	7228.844118
13.9744898	7229.321429
13.9755102	7229.828571
13.97647059	7230.305882
13.97745098	7230.793137
13.97821782	7231.174257
13.97920792	7231.666337
13.98019802	7232.158416
13.98118812	7232.650495
13.982	7233.054
13.983	7233.551
13.984	7234.048
13.985	7234.545
13.986	7235.042
13.987	7235.539
13.988	7236.036
13.989	7236.533
13.98979592	7236.928571
13.99081633	7237.435714
13.99166667	7237.858333
13.99270833	7238.376042
13.99346405	7238.751634
13.99411765	7239.076471
13.9950495	7239.539604
13.996	7240.012
13.99693878	7240.478571
13.99791667	7240.964583
13.99869281	7241.350327
13.99901961	7241.512745
14.0009901	7242.492079
14.00196078	7242.97451
14.00241013	7243.197835
14.003125	7243.553125
14.00408163	7244.028571
14.005	7244.485
14.00594059	7244.952475
14.00686275	7245.410784
14.00784314	7245.898039
14.00866013	7246.304085
14.009375	7246.659375
14.01041667	7247.177083
14.01122449	7247.578571
14.0122449	7248.085714
14.01326531	7248.592857
14.01428571	7249.1
14.01530612	7249.607143
14.01632653	7250.114286
14.01734694	7250.621429
14.01836735	7251.128571
14.0193268	7251.605418
14.02	7251.94
14.021	7252.437
14.021875	7252.871875
14.02291667	7253.389583
14.02376238	7253.809901
14.02475248	7254.30198
14.02574257	7254.794059
14.02653061	7255.185714
14.02755102	7255.692857
14.02857143	7256.2
14.02959184	7256.707143
14.03061224	7257.214286
14.03163265	7257.721429
14.03265306	7258.228571
14.03366337	7258.730693
14.03465347	7259.222772
14.03564356	7259.714851
14.03663366	7260.206931
14.03762376	7260.69901
14.03861386	7261.191089
14.03958333	7261.672917
14.04059406	7262.175248
14.04150327	7262.627124
14.04215686	7262.951961
14.04313725	7263.439216
14.044	7263.868
14.045	7264.365
14.04591837	7264.821429
14.046875	7265.296875
14.04785155	7265.78222
14.04851485	7266.111881
14.04901961	7266.362745
14.05082185	7267.258458
14.05148515	7267.588119
14.05208333	7267.885417
14.05306122	7268.371429
14.054	7268.838
14.055	7269.335
14.05588235	7269.773529
14.05686275	7270.260784
14.05775254	7270.703012
14.05841584	7271.032673
14.05940594	7271.524752
14.06039604	7272.016832
14.06138614	7272.508911
14.06237624	7273.00099
14.06336634	7273.493069
14.06435644	7273.985149
14.06534653	7274.477228
14.06633663	7274.969307
14.06734694	7275.471429
14.06836735	7275.978571
14.06938776	7276.485714
14.07040816	7276.992857
14.07142857	7277.5
14.07244898	7278.007143
14.07326733	7278.413861
14.07425743	7278.905941
14.07524752	7279.39802
14.07623762	7279.890099
14.07708333	7280.310417
14.078125	7280.828125
14.079	7281.263
14.08	7281.76
14.08093904	7282.226704
14.08163265	7282.571429
14.08265306	7283.078571
14.08366013	7283.579085
14.084375	7283.934375
14.08541667	7284.452083
14.08645833	7284.969792
14.0875	7285.4875
14.08854167	7286.005208
14.08958333	7286.522917
14.09052288	7286.989869
14.09117647	7287.314706
14.09215686	7287.801961
14.09306931	7288.255446
14.09405941	7288.747525
14.095	7289.215
14.09591837	7289.671429
14.096875	7290.146875
14.09738562	7290.400654
14.09803922	7290.72549
14.0990099	7291.207921
14.10098039	7292.187255
14.10136846	7292.380127
14.10208333	7292.735417
14.10306122	7293.221429
14.104	7293.688
14.1049505	7294.160396
14.10588235	7294.623529
14.1065768	7294.968668
14.10729167	7295.323958
14.10833333	7295.841667
14.10918367	7296.264286
14.11020408	7296.771429
14.111	7297.167
14.112	7297.664
14.113	7298.161
14.114	7298.658
14.115	7299.155
14.116	7299.652
14.1173268	7300.311418
14.118	7300.646
14.119	7301.143
14.11980198	7301.541584
14.12083333	7302.054167
14.12178218	7302.525743
14.12277228	7303.017822
14.12352941	7303.394118
14.1245098	7303.881373
14.1255102	7304.378571
14.12653061	7304.885714
14.12745098	7305.343137
14.12843137	7305.830392
14.12941176	7306.317647
14.13039216	7306.804902
14.13137255	7307.292157
14.13235294	7307.779412
14.13366013	7308.429085
14.134375	7308.784375
14.13541667	7309.302083
14.13645833	7309.819792
14.1375	7310.3375
14.13854167	7310.855208
14.13958333	7311.372917
14.14052288	7311.839869
14.14117647	7312.164706
14.14215686	7312.651961
14.143	7313.071
14.144	7313.568
14.14489796	7314.014286
14.14591837	7314.521429
14.146875	7314.996875
14.14752475	7315.319802
14.14836601	7315.737908
14.14901961	7316.062745
14.15049505	7316.79604
14.15136846	7317.230127
14.15208333	7317.585417
14.15306122	7318.071429
14.154	7318.538
14.15490196	7318.986275
14.15588235	7319.473529
14.15676244	7319.910933
14.15742574	7320.240594
14.15841584	7320.732673
14.159375	7321.209375
14.16039604	7321.716832
14.16122449	7322.128571
14.1622449	7322.635714
14.16326531	7323.142857
14.16428571	7323.65
14.16530612	7324.157143
14.16632653	7324.664286
14.16732673	7325.161386
14.16831683	7325.653465
14.16930693	7326.145545
14.17029703	7326.637624
14.17128713	7327.129703
14.17227723	7327.621782
14.17326733	7328.113861
14.174	7328.478
14.17524752	7329.09802
14.17604167	7329.492708
14.17708333	7330.010417
14.178	7330.466
14.179	7330.963
14.17991863	7331.419561
14.18061224	7331.764286
14.18163265	7332.271429
14.18235294	7332.629412
14.18366013	7333.279085
14.184375	7333.634375
14.18541667	7334.152083
14.18645833	7334.669792
14.1875	7335.1875
14.18854167	7335.705208
14.18958333	7336.222917
14.19052288	7336.689869
14.19117647	7337.014706
14.19215686	7337.501961
14.19306931	7337.955446
14.19405941	7338.447525
14.195	7338.915
14.19591837	7339.371429
14.196875	7339.846875
14.19738562	7340.100654
14.19803922	7340.42549
14.1990099	7340.907921
14.20098039	7341.887255
14.20136846	7342.080127
14.20208333	7342.435417
14.20306122	7342.921429
14.204	7343.388
14.2049505	7343.860396
14.20588235	7344.323529
14.2065768	7344.668668
14.20729167	7345.023958
14.20833333	7345.541667
14.20918367	7345.964286
14.21020408	7346.471429
14.211	7346.867
14.212	7347.364
14.213	7347.861
14.214	7348.358
14.215	7348.855
14.216	7349.352
14.2173268	7350.011418
14.218	7350.346
14.219	7350.843
14.21980198	7351.241584
14.22083333	7351.754167
14.22178218	7352.225743
14.22277228	7352.717822
14.22352941	7353.094118
14.2245098	7353.581373
14.2255102	7354.078571
14.22653061	7354.585714
14.22745098	7355.043137
14.22843137	7355.530392
14.22941176	7356.017647
14.23039216	7356.504902
14.23137255	7356.992157
14.23235294	7357.479412
14.23333333	7357.966667
14.234375	7358.484375
14.23541667	7359.002083
14.23645833	7359.519792
14.2375	7360.0375
14.23854167	7360.555208
14.23954248	7361.052614
14.24019608	7361.377451
14.24117647	7361.864706
14.242	7362.274
14.243	7362.771
14.24387755	7363.207143
14.24489796	7363.714286
14.24583333	7364.179167
14.24686145	7364.690141
14.24752475	7365.019802
14.24803922	7365.27549
14.249	7365.753
14.25049505	7366.49604
14.25104167	7366.767708
14.25204082	7367.264286
14.253	7367.741
14.25392157	7368.19902
14.25490196	7368.686275
14.25577234	7369.118854
14.25643564	7369.448515
14.25742574	7369.940594
14.25833333	7370.391667
14.259375	7370.909375
14.26020408	7371.321429
14.26122449	7371.828571
14.2622449	7372.335714
14.26326531	7372.842857
14.26428571	7373.35
14.26530612	7373.857143
14.26632653	7374.364286
14.26732673	7374.861386
14.26831683	7375.353465
14.26930693	7375.845545
14.27029703	7376.337624
14.27128713	7376.829703
14.27227723	7377.321782
14.273	7377.681
14.274	7378.178
14.275	7378.675
14.27604167	7379.192708
14.277	7379.669
14.278	7380.166
14.27889823	7380.612418
14.27959184	7380.957143
14.28061224	7381.464286
14.28137255	7381.842157
14.28235294	7382.329412
14.28333333	7382.816667
14.284375	7383.334375
14.28541667	7383.852083
14.28645833	7384.369792
14.2875	7384.8875
14.28854167	7385.405208
14.28954248	7385.902614
14.29019608	7386.227451
14.29117647	7386.714706
14.29207921	7387.163366
14.29306931	7387.655446
14.294	7388.118
14.29489796	7388.564286
14.29583333	7389.029167
14.29673203	7389.475817
14.29705882	7389.638235
14.2980198	7390.115842
14.299	7390.603
14.30065359	7391.424837
14.30104167	7391.617708
14.30204082	7392.114286
14.303	7392.591
14.3039604	7393.068317
14.30490196	7393.536275
14.30586193	7394.013378
14.30625	7394.20625
14.30729167	7394.723958
14.30816327	7395.157143
14.30918367	7395.664286
14.31	7396.07
14.311	7396.567
14.312	7397.064
14.313	7397.561
14.314	7398.058
14.315	7398.555
14.316	7399.052
14.317	7399.549
14.318	7400.046
14.31881188	7400.449505
14.31980198	7400.941584
14.32079208	7401.433663
14.32178218	7401.925743
14.32254902	7402.306863
14.32352941	7402.794118
14.3244898	7403.271429
14.3254902	7403.768627
14.32647059	7404.255882
14.32741013	7404.722835
14.328125	7405.078125
14.32916667	7405.595833
14.33020833	7406.113542
14.33125	7406.63125
14.33229167	7407.148958
14.33333333	7407.666667
14.33431373	7408.153922
14.33529412	7408.641176
14.33627451	7409.128431
14.3372549	7409.615686
14.33823529	7410.102941
14.33921569	7410.590196
14.34019608	7411.077451
14.341	7411.477
14.342	7411.974
14.34285714	7412.4
14.34387755	7412.907143
14.34479167	7413.361458
14.34583333	7413.879167
14.34653465	7414.227723
14.34738562	7414.650654
14.34803922	7414.97549
14.349	7415.453
14.3503268	7416.112418
14.35104167	7416.467708
14.35204082	7416.964286
14.353	7417.441
14.35392157	7417.89902
14.35478224	7418.326775
14.35544554	7418.656436
14.35643564	7419.148515
14.35729167	7419.573958
14.35833333	7420.091667
14.35918367	7420.514286
14.36020408	7421.021429
14.361	7421.417
14.362	7421.914
14.363	7422.411
14.364	7422.908
14.365	7423.405
14.366	7423.902
14.367	7424.399
14.368	7424.896
14.369	7425.393
14.37	7425.89
14.371	7426.387
14.372	7426.884
14.373	7427.381
14.37395833	7427.857292
14.375	7428.375
14.376	7428.872
14.377	7429.369
14.37787782	7429.805275
14.37857143	7430.15
14.37959184	7430.657143
14.38039216	7431.054902
14.38137255	7431.542157
14.38229167	7431.998958
14.38333333	7432.516667
14.38431373	7433.003922
14.38529412	7433.491176
14.38627451	7433.978431
14.3872549	7434.465686
14.38823529	7434.952941
14.38921569	7435.440196
14.39019608	7435.927451
14.39108911	7436.371287
14.39207921	7436.863366
14.393	7437.321
14.394	7437.818
14.39489796	7438.264286
14.39583333	7438.729167
14.39640523	7439.013399
14.39705882	7439.338235
14.3980198	7439.815842
14.399	7440.303
14.4003268	7440.962418
14.40104167	7441.317708
14.40204082	7441.814286
14.403	7442.291
14.4039604	7442.768317
14.40490196	7443.236275
14.40553513	7443.55096
14.40625	7443.90625
14.40714286	7444.35
14.40816327	7444.857143
14.409	7445.273
14.41	7445.77
14.41089109	7446.212871
14.41188119	7446.70495
14.41287129	7447.19703
14.41386139	7447.689109
14.41485149	7448.181188
14.41584158	7448.673267
14.417	7449.249
14.41782178	7449.657426
14.41881188	7450.149505
14.41979167	7450.636458
14.42079208	7451.133663
14.42156863	7451.519608
14.42254902	7452.006863
14.42346939	7452.464286
14.4244898	7452.971429
14.4254902	7453.468627
14.42636846	7453.905127
14.42708333	7454.260417
14.428125	7454.778125
14.42916667	7455.295833
14.43020833	7455.813542
14.43125	7456.33125
14.43229167	7456.848958
14.4333268	7457.363418
14.43431373	7457.853922
14.43529412	7458.341176
14.43627451	7458.828431
14.4372549	7459.315686
14.43823529	7459.802941
14.43921569	7460.290196
14.44	7460.68
14.441	7461.177
14.44183673	7461.592857
14.44285714	7462.1
14.44375	7462.54375
14.44479167	7463.061458
14.44554455	7463.435644
14.44653465	7463.927723
14.44705882	7464.188235
14.448	7464.656
14.44897959	7465.142857
14.45	7465.65
14.45102041	7466.157143
14.452	7466.644
14.45294118	7467.111765
14.45379214	7467.534696
14.45445545	7467.864356
14.45544554	7468.356436
14.45625	7468.75625
14.45729167	7469.273958
14.45816327	7469.707143
14.45918367	7470.214286
14.46	7470.62
14.461	7471.117
14.462	7471.614
14.463	7472.111
14.464	7472.608
14.465	7473.105
14.466	7473.602
14.467	7474.099
14.468	7474.596
14.469	7475.093
14.47	7475.59
14.471	7476.087
14.472	7476.584
14.47291667	7477.039583
14.47395833	7477.557292
14.4748366	7477.993791
14.476	7478.572
14.47685741	7478.998133
14.47755102	7479.342857
14.47857143	7479.85
14.47941176	7480.267647
14.48039216	7480.754902
14.48125	7481.18125
14.48229167	7481.698958
14.48316832	7482.134653
14.48415842	7482.626733
14.48514851	7483.118812
14.48613861	7483.610891
14.48712871	7484.10297
14.48811881	7484.59505
14.48910891	7485.087129
14.49009901	7485.579208
14.491	7486.027
14.492	7486.524
14.49285714	7486.95
14.49387755	7487.457143
14.49479167	7487.911458
14.49542484	7488.226144
14.49607843	7488.55098
14.4970297	7489.023762
14.498	7489.506
14.49897959	7489.992857
14.5	7490.5
14.50102041	7491.007143
14.502	7491.494
14.5029703	7491.976238
14.50392157	7492.44902
14.50449346	7492.733252
14.50520833	7493.088542
14.50612245	7493.542857
14.507	7493.979
14.508	7494.476
14.50891089	7494.928713
14.50990099	7495.420792
14.51078431	7495.859804
14.51176471	7496.347059
14.5127451	7496.834314
14.51372549	7497.321569
14.51470588	7497.808824
14.51568627	7498.296078
14.51683168	7498.865347
14.51770833	7499.301042
14.51875	7499.81875
14.51960784	7500.245098
14.52058824	7500.732353
14.52142857	7501.15
14.52244898	7501.657143
14.5233268	7502.093418
14.524	7502.428
14.525	7502.925
14.52604167	7503.442708
14.527	7503.919
14.528	7504.416
14.529	7504.913
14.53	7505.41
14.531	7505.907
14.532	7506.404
14.533	7506.901
14.534	7507.398
14.535	7507.895
14.536	7508.392
14.537	7508.889
14.538	7509.386
14.539	7509.883
14.53979592	7510.278571
14.54081633	7510.785714
14.54166667	7511.208333
14.54270833	7511.726042
14.54356436	7512.151485
14.54455446	7512.643564
14.54542484	7513.076144
14.54607843	7513.40098
14.547	7513.859
14.54795918	7514.335714
14.54895833	7514.832292
14.54983175	7515.266379
14.551	7515.847
14.55196078	7516.32451
14.55280204	7516.742616
14.55346535	7517.072277
14.55416667	7517.420833
14.55520833	7517.938542
14.55612245	7518.392857
14.55714286	7518.9
14.558	7519.326
14.559	7519.823
14.55980392	7520.222549
14.56078431	7520.709804
14.56176471	7521.197059
14.5627451	7521.684314
14.56372549	7522.171569
14.56470588	7522.658824
14.56568627	7523.146078
14.56666667	7523.633333
14.56764706	7524.120588
14.56862745	7524.607843
14.56960784	7525.095098
14.57058824	7525.582353
14.57156863	7526.069608
14.57254902	7526.556863
14.57352941	7527.044118
14.5744898	7527.521429
14.5755102	7528.028571
14.57647059	7528.505882
14.57745098	7528.993137
14.57821782	7529.374257
14.57920792	7529.866337
14.58019802	7530.358416
14.58118812	7530.850495
14.582	7531.254
14.583	7531.751
14.584	7532.248
14.585	7532.745
14.586	7533.242
14.587	7533.739
14.588	7534.236
14.589	7534.733
14.59	7535.23
14.59081633	7535.635714
14.59183673	7536.142857
14.59270833	7536.576042
14.59375	7537.09375
14.59444444	7537.438889
14.59509804	7537.763725
14.5960396	7538.231683
14.597	7538.709
14.59795918	7539.185714
14.59895833	7539.682292
14.59934641	7539.875163
14.601	7540.697
14.6019802	7541.184158
14.60294118	7541.661765
14.6034518	7541.915543
14.60416667	7542.270833
14.60510204	7542.735714
14.606	7543.182
14.60693069	7543.644554
14.60792079	7544.136634
14.60882353	7544.585294
14.60980392	7545.072549
14.61074346	7545.539502
14.61145833	7545.894792
14.6125	7546.4125
14.61354167	7546.930208
14.61458333	7547.447917
14.615625	7547.965625
14.61666667	7548.483333
14.61764706	7548.970588
14.61862745	7549.457843
14.61938776	7549.835714
14.62040816	7550.342857
14.6213268	7550.799418
14.622	7551.134
14.623	7551.631
14.62395833	7552.107292
14.625	7552.625
14.626	7553.122
14.627	7553.619
14.62772277	7553.978218
14.62871287	7554.470297
14.62970297	7554.962376
14.63069307	7555.454455
14.63168317	7555.946535
14.63267327	7556.438614
14.63367347	7556.935714
14.63469388	7557.442857
14.63571429	7557.95
14.63673469	7558.457143
14.6377551	7558.964286
14.63877551	7559.471429
14.63960396	7559.883168
14.640625	7560.390625
14.64158416	7560.867327
14.64257426	7561.359406
14.64346405	7561.801634
14.64411765	7562.126471
14.64509804	7562.613725
14.646	7563.062
14.64693878	7563.528571
14.64791667	7564.014583
14.64884165	7564.474299
14.64950495	7564.80396
14.65098039	7565.537255
14.65181195	7565.950537
14.65247525	7566.280198
14.653125	7566.603125
14.65408163	7567.078571
14.65510204	7567.585714
14.656	7568.032
14.657	7568.529
14.65784314	7568.948039
14.65882353	7569.435294
14.65973274	7569.887171
14.66041667	7570.227083
14.66145833	7570.744792
14.6625	7571.2625
14.66354167	7571.780208
14.66458333	7572.297917
14.665625	7572.815625
14.66666343	7573.331725
14.66764706	7573.820588
14.66862745	7574.307843
14.66960784	7574.795098
14.67058824	7575.282353
14.67156863	7575.769608
14.67254902	7576.256863
14.67346939	7576.714286
14.6744898	7577.221429
14.6754902	7577.718627
14.67647059	7578.205882
14.67722772	7578.582178
14.67821782	7579.074257
14.67916667	7579.545833
14.68019802	7580.058416
14.681	7580.457
14.682	7580.954
14.68297986	7581.44099
14.68367347	7581.785714
14.68469388	7582.292857
14.68571429	7582.8
14.68673469	7583.307143
14.6877551	7583.814286
14.68877551	7584.321429
14.68979592	7584.828571
14.690625	7585.240625
14.69166667	7585.758333
14.69248366	7586.164379
14.69313725	7586.489216
14.69411765	7586.976471
14.6950495	7587.439604
14.696	7587.912
14.69693878	7588.378571
14.69791667	7588.864583
14.69836601	7589.087908
14.69901961	7589.412745
14.7009901	7590.392079
14.70196078	7590.87451
14.70241013	7591.097835
14.703125	7591.453125
14.70408163	7591.928571
14.705	7592.385
14.70594059	7592.852475
14.70686275	7593.310784
14.70784314	7593.798039
14.70866013	7594.204085
14.709375	7594.559375
14.71041667	7595.077083
14.71122449	7595.478571
14.7122449	7595.985714
14.71326531	7596.492857
14.71428571	7597
14.71530612	7597.507143
14.71632653	7598.014286
14.71734694	7598.521429
14.71836735	7599.028571
14.7193268	7599.505418
14.72	7599.84
14.721	7600.337
14.721875	7600.771875
14.72291667	7601.289583
14.72376238	7601.709901
14.72475248	7602.20198
14.72574257	7602.694059
14.72673267	7603.186139
14.72755102	7603.592857
14.72857143	7604.1
14.72959184	7604.607143
14.73061224	7605.114286
14.73163265	7605.621429
14.73265306	7606.128571
14.73366337	7606.630693
14.73465347	7607.122772
14.73564356	7607.614851
14.73663366	7608.106931
14.73762376	7608.59901
14.73861386	7609.091089
14.73960396	7609.583168
14.74059406	7610.075248
14.74158416	7610.567327
14.74248366	7611.014379
14.74313725	7611.339216
14.74411765	7611.826471
14.745	7612.265
14.746	7612.762
14.74693878	7613.228571
14.74791667	7613.714583
14.74851485	7614.011881
14.74934641	7614.425163
14.75098039	7615.237255
14.75148515	7615.488119
14.75241013	7615.947835
14.753125	7616.303125
14.75408163	7616.778571
14.755	7617.235
14.756	7617.732
14.75686275	7618.160784
14.75784314	7618.648039
14.75874264	7619.095092
14.75940594	7619.424752
14.76041667	7619.927083
14.76138614	7620.408911
14.76237624	7620.90099
14.76336634	7621.393069
14.76435644	7621.885149
14.76534653	7622.377228
14.76633663	7622.869307
14.76734694	7623.371429
14.76836735	7623.878571
14.76938776	7624.385714
14.77040816	7624.892857
14.77142857	7625.4
14.77244898	7625.907143
14.77346939	7626.414286
14.77425743	7626.805941
14.7754902	7627.418627
14.77623762	7627.790099
14.77722772	7628.282178
14.778125	7628.728125
14.77916667	7629.245833
14.78	7629.66
14.781	7630.157
14.78195945	7630.633847
14.78265306	7630.978571
14.78367347	7631.485714
14.78469388	7631.992857
14.78571429	7632.5
14.78673469	7633.007143
14.7877551	7633.514286
14.78877551	7634.021429
14.78979592	7634.528571
14.790625	7634.940625
14.79166667	7635.458333
14.79248366	7635.864379
14.79313725	7636.189216
14.79411765	7636.676471
14.7950495	7637.139604
14.796	7637.612
14.79693878	7638.078571
14.79791667	7638.564583
14.79836601	7638.787908
14.79901961	7639.112745
14.8009901	7640.092079
14.80196078	7640.57451
14.80241013	7640.797835
14.803125	7641.153125
14.80408163	7641.628571
14.805	7642.085
14.80594059	7642.552475
14.80686275	7643.010784
14.80784314	7643.498039
14.80866013	7643.904085
14.809375	7644.259375
14.81041667	7644.777083
14.81122449	7645.178571
14.8122449	7645.685714
14.81326531	7646.192857
14.81428571	7646.7
14.81530612	7647.207143
14.81632653	7647.714286
14.81734694	7648.221429
14.81836735	7648.728571
14.8193268	7649.205418
14.82	7649.54
14.821	7650.037
14.821875	7650.471875
14.82291667	7650.989583
14.82376238	7651.409901
14.82475248	7651.90198
14.82574257	7652.394059
14.82673267	7652.886139
14.82755102	7653.292857
14.82857143	7653.8
14.82959184	7654.307143
14.83061224	7654.814286
14.83163265	7655.321429
14.83265306	7655.828571
14.83366337	7656.330693
14.83465347	7656.822772
14.83564356	7657.314851
14.83663366	7657.806931
14.83762376	7658.29901
14.83861386	7658.791089
14.83958333	7659.272917
14.84059406	7659.775248
14.84150327	7660.227124
14.84215686	7660.551961
14.84313725	7661.039216
14.844	7661.468
14.845	7661.965
14.84591837	7662.421429
14.846875	7662.896875
14.84785155	7663.38222
14.84851485	7663.711881
14.84901961	7663.962745
14.85082185	7664.858458
14.85148515	7665.188119
14.85208333	7665.485417
14.85306122	7665.971429
14.854	7666.438
14.855	7666.935
14.85588235	7667.373529
14.85686275	7667.860784
14.85775254	7668.303012
14.85841584	7668.632673
14.85940594	7669.124752
14.86039604	7669.616832
14.86138614	7670.108911
14.86237624	7670.60099
14.86336634	7671.093069
14.86435644	7671.585149
14.86534653	7672.077228
14.86633663	7672.569307
14.86732673	7673.061386
14.86831683	7673.553465
14.86930693	7674.045545
14.87029703	7674.537624
14.87128713	7675.029703
14.87227723	7675.521782
14.87326733	7676.013861
14.874	7676.378
14.87524752	7676.99802
14.87604167	7677.392708
14.87708333	7677.910417
14.878	7678.366
14.879	7678.863
14.87991863	7679.319561
14.88061224	7679.664286
14.88163265	7680.171429
14.88235294	7680.529412
14.88366013	7681.179085
14.884375	7681.534375
14.88541667	7682.052083
14.88645833	7682.569792
14.8875	7683.0875
14.88854167	7683.605208
14.88958333	7684.122917
14.89052288	7684.589869
14.89117647	7684.914706
14.89215686	7685.401961
14.89306931	7685.855446
14.89405941	7686.347525
14.895	7686.815
14.89591837	7687.271429
14.896875	7687.746875
14.89738562	7688.000654
14.89803922	7688.32549
14.8990099	7688.807921
14.90098039	7689.787255
14.90136846	7689.980127
14.90208333	7690.335417
14.90306122	7690.821429
14.904	7691.288
14.9049505	7691.760396
14.90588235	7692.223529
14.9065768	7692.568668
14.90729167	7692.923958
14.90833333	7693.441667
14.90918367	7693.864286
14.91020408	7694.371429
14.911	7694.767
14.912	7695.264
14.913	7695.761
14.914	7696.258
14.915	7696.755
14.916	7697.252
14.9173268	7697.911418
14.918	7698.246
14.919	7698.743
14.91980198	7699.141584
14.92083333	7699.654167
14.92178218	7700.125743
14.92277228	7700.617822
14.92352941	7700.994118
14.9245098	7701.481373
14.9255102	7701.978571
14.92653061	7702.485714
14.92745098	7702.943137
14.92843137	7703.430392
14.92941176	7703.917647
14.93039216	7704.404902
14.93137255	7704.892157
14.93235294	7705.379412
14.93333333	7705.866667
14.934375	7706.384375
14.93541667	7706.902083
14.93645833	7707.419792
14.9375	7707.9375
14.93854167	7708.455208
14.93954248	7708.952614
14.94019608	7709.277451
14.94117647	7709.764706
14.942	7710.174
14.943	7710.671
14.94387755	7711.107143
14.94489796	7711.614286
14.94583333	7712.079167
14.94686145	7712.590141
14.94752475	7712.919802
14.94803922	7713.17549
14.949	7713.653
14.95049505	7714.39604
14.95104167	7714.667708
14.95204082	7715.164286
14.953	7715.641
14.95392157	7716.09902
14.95490196	7716.586275
14.95577234	7717.018854
14.95643564	7717.348515
14.95742574	7717.840594
14.95833333	7718.291667
14.959375	7718.809375
14.96020408	7719.221429
14.96122449	7719.728571
14.9622449	7720.235714
14.96326531	7720.742857
14.96428571	7721.25
14.96530612	7721.757143
14.96632653	7722.264286
14.96732673	7722.761386
14.96831683	7723.253465
14.96930693	7723.745545
14.97029703	7724.237624
14.97128713	7724.729703
14.97227723	7725.221782
14.973	7725.581
14.974	7726.078
14.975	7726.575
14.97604167	7727.092708
14.977	7727.569
14.978	7728.066
14.97889823	7728.512418
14.97959184	7728.857143
14.98061224	7729.364286
14.98137255	7729.742157
14.98235294	7730.229412
14.98333333	7730.716667
14.984375	7731.234375
14.98541667	7731.752083
14.98645833	7732.269792
14.9875	7732.7875
14.98854167	7733.305208
14.98954248	7733.802614
14.99019608	7734.127451
14.99117647	7734.614706
14.99207921	7735.063366
14.99306931	7735.555446
14.994	7736.018
14.99489796	7736.464286
14.99583333	7736.929167
14.99673203	7737.375817
14.99705882	7737.538235
14.9980198	7738.015842
14.999	7738.503
15.0003268	7739.162092
15.00136846	7739.678758
15.00241013	7740.195425
15.0034518	7740.712092
15.00449346	7741.228758
15.00553513	7741.745425
15.0065768	7742.262092
15.00784314	7742.890196
15.00882353	7743.376471
15.01	7743.96
15.011	7744.456
15.0122449	7745.073469
15.01354167	7745.716667
15.01470588	7746.294118
15.016	7746.936
15.01734694	7747.604082
15.01836735	7748.110204
15.01960784	7748.72549
15.02058824	7749.211765
15.021875	7749.85
15.02291667	7750.366667
15.02395833	7750.883333
15.025	7751.4
15.02604167	7751.916667
15.02708333	7752.433333
15.028125	7752.95
15.02916667	7753.466667
15.03039216	7754.07451
15.03137255	7754.560784
15.03265306	7755.195918
15.03367347	7755.702041
15.035	7756.36
15.03627451	7756.992157
15.0375	7757.6
15.03877551	7758.232653
15.04	7758.84
15.041	7759.336
15.04215686	7759.909804
15.04313725	7760.396078
15.04444444	7761.044444
15.04542484	7761.530719
15.04640523	7762.016993
15.04738562	7762.503268
15.04836601	7762.989542
15.04934641	7763.475817
15.05102041	7764.306122
15.05204082	7764.812245
15.05306122	7765.318367
15.05408163	7765.82449
15.05510204	7766.330612
15.05612245	7766.836735
15.05714286	7767.342857
15.05833333	7767.933333
15.059375	7768.45
15.06074346	7769.128758
15.06176471	7769.635294
15.063	7770.248
15.06428571	7770.885714
15.065625	7771.55
15.06666667	7772.066667
15.06770833	7772.583333
15.069	7773.224
15.07	7773.72
15.0713268	7774.378092
15.07244898	7774.934694
15.07346939	7775.440816
15.0744898	7775.946939
15.0755102	7776.453061
15.07653061	7776.959184
15.07755102	7777.465306
15.07857143	7777.971429
15.07991863	7778.639643
15.081	7779.176
15.082	7779.672
15.0833268	7780.330092
15.084375	7780.85
15.08571429	7781.514286
15.087	7782.152
15.08823529	7782.764706
15.08954248	7783.413072
15.090625	7783.95
15.09166667	7784.466667
15.09285714	7785.057143
15.09387755	7785.563265
15.09489796	7786.069388
15.09591837	7786.57551
15.09693878	7787.081633
15.09795918	7787.587755
15.09897959	7788.093878
15.10065359	7788.924183
15.10169526	7789.44085
15.10273693	7789.957516
15.10377859	7790.474183
15.10482026	7790.99085
15.10586193	7791.507516
15.10686275	7792.003922
15.10784314	7792.490196
15.109	7793.064
15.11	7793.56
15.11122449	7794.167347
15.1125	7794.8
15.11372549	7795.407843
15.115	7796.04
15.11632653	7796.697959
15.11734694	7797.204082
15.11862745	7797.839216
15.11960784	7798.32549
15.12083333	7798.933333
15.121875	7799.45
15.12291667	7799.966667
15.12395833	7800.483333
15.125	7801
15.12604167	7801.516667
15.12708333	7802.033333
15.128125	7802.55
15.12916667	7803.066667
15.13039216	7803.67451
15.13137255	7804.160784
15.13265306	7804.795918
15.13367347	7805.302041
15.135	7805.96
15.13627451	7806.592157
15.1375	7807.2
15.13877551	7807.832653
15.14	7808.44
15.141	7808.936
15.14215686	7809.509804
15.14313725	7809.996078
15.14444444	7810.644444
15.14542484	7811.130719
15.14640523	7811.616993
15.14738562	7812.103268
15.14836601	7812.589542
15.14934641	7813.075817
15.15102041	7813.906122
15.15204082	7814.412245
15.15306122	7814.918367
15.15408163	7815.42449
15.15510204	7815.930612
15.15612245	7816.436735
15.15714286	7816.942857
15.15833333	7817.533333
15.159375	7818.05
15.16074346	7818.728758
15.16176471	7819.235294
15.163	7819.848
15.16428571	7820.485714
15.165625	7821.15
15.16699346	7821.828758
15.168	7822.328
15.169	7822.824
15.1703268	7823.482092
15.17142857	7824.028571
15.17244898	7824.534694
15.17346939	7825.040816
15.1744898	7825.546939
15.1755102	7826.053061
15.17653061	7826.559184
15.17755102	7827.065306
15.17889823	7827.73352
15.18	7828.28
15.181	7828.776
15.18229167	7829.416667
15.18333333	7829.933333
15.184375	7830.45
15.18571429	7831.114286
15.187	7831.752
15.18823529	7832.364706
15.18958333	7833.033333
15.190625	7833.55
15.19183673	7834.15102
15.19285714	7834.657143
15.194	7835.224
15.195	7835.72
15.196	7836.216
15.197	7836.712
15.198	7837.208
15.199	7837.704
15.20098039	7838.686275
15.20196078	7839.172549
15.20294118	7839.658824
15.20392157	7840.145098
15.20490196	7840.631373
15.20588235	7841.117647
15.20686275	7841.603922
15.208	7842.168
15.209	7842.664
15.21020408	7843.261224
15.21122449	7843.767347
15.2125	7844.4
15.21372549	7845.007843
15.215	7845.64
15.21632653	7846.297959
15.21764706	7846.952941
15.21862745	7847.439216
15.21979167	7848.016667
15.22083333	7848.533333
15.222	7849.112
15.223	7849.608
15.224	7850.104
15.2253268	7850.762092
15.22636846	7851.278758
15.22741013	7851.795425
15.22843137	7852.301961
15.22941176	7852.788235
15.23061224	7853.383673
15.23163265	7853.889796
15.23297986	7854.55801
15.234	7855.064
15.23529412	7855.705882
15.23645833	7856.283333
15.2377551	7856.926531
15.239	7857.544
15.24019608	7858.137255
15.24117647	7858.623529
15.24248366	7859.271895
15.24375	7859.9
15.24479167	7860.416667
15.24583333	7860.933333
15.246875	7861.45
15.24791667	7861.966667
15.24895833	7862.483333
15.25	7863
15.25104167	7863.516667
15.25208333	7864.033333
15.253125	7864.55
15.25416667	7865.066667
15.25520833	7865.583333
15.25625	7866.1
15.25729167	7866.616667
15.25866013	7867.295425
15.25980392	7867.862745
15.26078431	7868.34902
15.262	7868.952
15.26326531	7869.579592
15.26458333	7870.233333
15.26568627	7870.780392
15.267	7871.432
15.2683268	7872.090092
15.26938776	7872.616327
15.27040816	7873.122449
15.27156863	7873.698039
15.27254902	7874.184314
15.27352941	7874.670588
15.2745098	7875.156863
15.276	7875.896
15.277	7876.392
15.278	7876.888
15.279	7877.384
15.28020833	7877.983333
15.28125	7878.5
15.28235294	7879.047059
15.28366013	7879.695425
15.28469388	7880.208163
15.286	7880.856
15.2872549	7881.478431
15.28854167	7882.116667
15.28979592	7882.738776
15.29081633	7883.244898
15.292	7883.832
15.293	7884.328
15.29411765	7884.882353
15.29509804	7885.368627
15.29607843	7885.854902
15.29705882	7886.341176
15.29803922	7886.827451
15.29901961	7887.313725
15.301	7888.296
15.302	7888.792
15.303	7889.288
15.304	7889.784
15.305	7890.28
15.306	7890.776
15.307	7891.272
15.30816327	7891.84898
15.30918367	7892.355102
15.31041667	7892.966667
15.31145833	7893.483333
15.3127451	7894.121569
15.314	7894.744
15.31530612	7895.391837
15.31666667	7896.066667
15.31764706	7896.552941
15.31875	7897.1
15.31979167	7897.616667
15.321	7898.216
15.322	7898.712
15.323	7899.208
15.324	7899.704
15.3254902	7900.443137
15.32647059	7900.929412
15.32745098	7901.415686
15.32843137	7901.901961
15.32959184	7902.477551
15.33061224	7902.983673
15.33195945	7903.651887
15.333	7904.168
15.33431373	7904.819608
15.33541667	7905.366667
15.33673469	7906.020408
15.338	7906.648
15.33921569	7907.25098
15.34019608	7907.737255
15.34150327	7908.385621
15.34270833	7908.983333
15.34375	7909.5
15.34479167	7910.016667
15.34583333	7910.533333
15.346875	7911.05
15.34791667	7911.566667
15.34895833	7912.083333
15.35	7912.6
15.35104167	7913.116667
15.35208333	7913.633333
15.353125	7914.15
15.35416667	7914.666667
15.35520833	7915.183333
15.35625	7915.7
15.35761846	7916.378758
15.35882353	7916.976471
15.35980392	7917.462745
15.361	7918.056
15.3622449	7918.673469
15.36354167	7919.316667
15.36470588	7919.894118
15.366	7920.536
15.3673268	7921.194092
15.36836735	7921.710204
15.36938776	7922.216327
15.37058824	7922.811765
15.37156863	7923.298039
15.37287582	7923.946405
15.37385621	7924.43268
15.3748366	7924.918954
15.376	7925.496
15.377	7925.992
15.378	7926.488
15.37916667	7927.066667
15.38020833	7927.583333
15.38137255	7928.160784
15.38235294	7928.647059
15.38366013	7929.295425
15.38469388	7929.808163
15.386	7930.456
15.3872549	7931.078431
15.38854167	7931.716667
15.38979592	7932.338776
15.39081633	7932.844898
15.392	7933.432
15.393	7933.928
15.39411765	7934.482353
15.39509804	7934.968627
15.39607843	7935.454902
15.39705882	7935.941176
15.39803922	7936.427451
15.39901961	7936.913725
15.401	7937.896
15.402	7938.392
15.403	7938.888
15.404	7939.384
15.405	7939.88
15.406	7940.376
15.407	7940.872
15.40816327	7941.44898
15.40918367	7941.955102
15.41041667	7942.566667
15.41145833	7943.083333
15.4127451	7943.721569
15.414	7944.344
15.41530612	7944.991837
15.41666667	7945.666667
15.41770833	7946.183333
15.41875	7946.7
15.42	7947.32
15.421	7947.816
15.4223268	7948.474092
15.4233268	7948.970092
15.4243268	7949.466092
15.4254902	7950.043137
15.42647059	7950.529412
15.42745098	7951.015686
15.42857143	7951.571429
15.42959184	7952.077551
15.43093904	7952.745765
15.432	7953.272
15.433	7953.768
15.43431373	7954.419608
15.43541667	7954.966667
15.43673469	7955.620408
15.438	7956.248
15.43921569	7956.85098
15.44052288	7957.499346
15.44166667	7958.066667
15.44270833	7958.583333
15.44387755	7959.163265
15.44489796	7959.669388
15.44591837	7960.17551
15.44693878	7960.681633
15.44795918	7961.187755
15.44897959	7961.693878
15.4503268	7962.362092
15.45136846	7962.878758
15.45241013	7963.395425
15.4534518	7963.912092
15.45449346	7964.428758
15.45553513	7964.945425
15.4565768	7965.462092
15.45784314	7966.090196
15.45882353	7966.576471
15.46	7967.16
15.461	7967.656
15.4622449	7968.273469
15.46354167	7968.916667
15.46470588	7969.494118
15.466	7970.136
15.46734694	7970.804082
15.46836735	7971.310204
15.46960784	7971.92549
15.47058824	7972.411765
15.471875	7973.05
15.47291667	7973.566667
15.47395833	7974.083333
15.475	7974.6
15.47604167	7975.116667
15.47708333	7975.633333
15.478125	7976.15
15.47916667	7976.666667
15.48039216	7977.27451
15.48137255	7977.760784
15.48265306	7978.395918
15.48367347	7978.902041
15.485	7979.56
15.48627451	7980.192157
15.4875	7980.8
15.48877551	7981.432653
15.49	7982.04
15.491	7982.536
15.49215686	7983.109804
15.49313725	7983.596078
15.49444444	7984.244444
15.49542484	7984.730719
15.49640523	7985.216993
15.49738562	7985.703268
15.49836601	7986.189542
15.49934641	7986.675817
15.50102041	7987.506122
15.50204082	7988.012245
15.50306122	7988.518367
15.50408163	7989.02449
15.50510204	7989.530612
15.50612245	7990.036735
15.50714286	7990.542857
15.50833333	7991.133333
15.509375	7991.65
15.51074346	7992.328758
15.51176471	7992.835294
15.513	7993.448
15.51428571	7994.085714
15.515625	7994.75
15.51699346	7995.428758
15.518	7995.928
15.519	7996.424
15.5203268	7997.082092
15.52142857	7997.628571
15.52244898	7998.134694
15.52346939	7998.640816
15.5244898	7999.146939
15.5255102	7999.653061
15.52653061	8000.159184
15.52755102	8000.665306
15.52857143	8001.171429
15.52991863	8001.839643
15.531	8002.376
15.532	8002.872
15.5333268	8003.530092
15.53431373	8004.019608
15.53541667	8004.566667
15.53673469	8005.220408
15.538	8005.848
15.53921569	8006.45098
15.54052288	8007.099346
15.54166667	8007.666667
15.54270833	8008.183333
15.54387755	8008.763265
15.54489796	8009.269388
15.54591837	8009.77551
15.54693878	8010.281633
15.54795918	8010.787755
15.54897959	8011.293878
15.5503268	8011.962092
15.55136846	8012.478758
15.55241013	8012.995425
15.5534518	8013.512092
15.55449346	8014.028758
15.55553513	8014.545425
15.5565768	8015.062092
15.55784314	8015.690196
15.55882353	8016.176471
15.56	8016.76
15.561	8017.256
15.5622449	8017.873469
15.56354167	8018.516667
15.56470588	8019.094118
15.566	8019.736
15.56734694	8020.404082
15.56836735	8020.910204
15.56960784	8021.52549
15.57058824	8022.011765
15.571875	8022.65
15.57291667	8023.166667
15.57395833	8023.683333
15.575	8024.2
15.57604167	8024.716667
15.57708333	8025.233333
15.578125	8025.75
15.57916667	8026.266667
15.58039216	8026.87451
15.58137255	8027.360784
15.58265306	8027.995918
15.58367347	8028.502041
15.585	8029.16
15.58627451	8029.792157
15.5875	8030.4
15.58877551	8031.032653
15.59	8031.64
15.591	8032.136
15.59215686	8032.709804
15.59313725	8033.196078
15.59444444	8033.844444
15.59542484	8034.330719
15.59640523	8034.816993
15.59738562	8035.303268
15.59836601	8035.789542
15.59934641	8036.275817
15.60102041	8037.106122
15.60204082	8037.612245
15.60306122	8038.118367
15.60408163	8038.62449
15.60510204	8039.130612
15.60612245	8039.636735
15.60714286	8040.142857
15.60833333	8040.733333
15.609375	8041.25
15.61074346	8041.928758
15.61176471	8042.435294
15.613	8043.048
15.61428571	8043.685714
15.615625	8044.35
15.61699346	8045.028758
15.618	8045.528
15.619	8046.024
15.6203268	8046.682092
15.62142857	8047.228571
15.62244898	8047.734694
15.62346939	8048.240816
15.6244898	8048.746939
15.6255102	8049.253061
15.62653061	8049.759184
15.62755102	8050.265306
15.62857143	8050.771429
15.62991863	8051.439643
15.631	8051.976
15.632	8052.472
15.6333268	8053.130092
15.634375	8053.65
15.63571429	8054.314286
15.637	8054.952
15.63823529	8055.564706
15.63954248	8056.213072
15.640625	8056.75
15.64166667	8057.266667
15.64285714	8057.857143
15.64387755	8058.363265
15.64489796	8058.869388
15.64591837	8059.37551
15.64693878	8059.881633
15.64795918	8060.387755
15.64897959	8060.893878
15.65065359	8061.724183
15.65169526	8062.24085
15.65273693	8062.757516
15.65377859	8063.274183
15.65482026	8063.79085
15.65586193	8064.307516
15.65686275	8064.803922
15.65784314	8065.290196
15.659	8065.864
15.66	8066.36
15.66122449	8066.967347
15.6625	8067.6
15.66372549	8068.207843
15.665	8068.84
15.66632653	8069.497959
15.66734694	8070.004082
15.66836735	8070.510204
15.66960784	8071.12549
15.67058824	8071.611765
15.671875	8072.25
15.67291667	8072.766667
15.67395833	8073.283333
15.675	8073.8
15.67604167	8074.316667
15.67708333	8074.833333
15.678125	8075.35
15.67916667	8075.866667
15.68039216	8076.47451
15.68137255	8076.960784
15.68265306	8077.595918
15.68367347	8078.102041
15.685	8078.76
15.68627451	8079.392157
15.6875	8080
15.68877551	8080.632653
15.68979592	8081.138776
15.691	8081.736
15.692	8082.232
15.69313725	8082.796078
15.69411765	8083.282353
15.69509804	8083.768627
15.69607843	8084.254902
15.69705882	8084.741176
15.69803922	8085.227451
15.69901961	8085.713725
15.701	8086.696
15.702	8087.192
15.703	8087.688
15.704	8088.184
15.705	8088.68
15.706	8089.176
15.70714286	8089.742857
15.70816327	8090.24898
15.709375	8090.85
15.71041667	8091.366667
15.71176471	8092.035294
15.713	8092.648
15.71428571	8093.285714
15.715625	8093.95
15.71666667	8094.466667
15.71770833	8094.983333
15.71875	8095.5
15.72	8096.12
15.721	8096.616
15.7223268	8097.274092
15.7233268	8097.770092
15.7243268	8098.266092
15.7254902	8098.843137
15.72647059	8099.329412
15.72745098	8099.815686
15.72857143	8100.371429
15.72959184	8100.877551
15.73093904	8101.545765
15.732	8102.072
15.733	8102.568
15.73431373	8103.219608
15.73541667	8103.766667
15.73673469	8104.420408
15.738	8105.048
15.73921569	8105.65098
15.74052288	8106.299346
15.74166667	8106.866667
15.74270833	8107.383333
15.74387755	8107.963265
15.74489796	8108.469388
15.74591837	8108.97551
15.74693878	8109.481633
15.74795918	8109.987755
15.74897959	8110.493878
15.7503268	8111.162092
15.75136846	8111.678758
15.75241013	8112.195425
15.7534518	8112.712092
15.75449346	8113.228758
15.75553513	8113.745425
15.7565768	8114.262092
15.75784314	8114.890196
15.75882353	8115.376471
15.76	8115.96
15.761	8116.456
15.7622449	8117.073469
15.76354167	8117.716667
15.76470588	8118.294118
15.766	8118.936
15.76734694	8119.604082
15.76836735	8120.110204
15.76960784	8120.72549
15.77058824	8121.211765
15.771875	8121.85
15.77291667	8122.366667
15.77395833	8122.883333
15.775	8123.4
15.77604167	8123.916667
15.77708333	8124.433333
15.778125	8124.95
15.77916667	8125.466667
15.78039216	8126.07451
15.78137255	8126.560784
15.78265306	8127.195918
15.78367347	8127.702041
15.785	8128.36
15.78627451	8128.992157
15.7875	8129.6
15.78877551	8130.232653
15.79	8130.84
15.791	8131.336
15.79215686	8131.909804
15.79313725	8132.396078
15.79444444	8133.044444
15.79542484	8133.530719
15.79640523	8134.016993
15.79738562	8134.503268
15.79836601	8134.989542
15.79934641	8135.475817
15.80102041	8136.306122
15.80204082	8136.812245
15.80306122	8137.318367
15.80408163	8137.82449
15.80510204	8138.330612
15.80612245	8138.836735
15.80714286	8139.342857
15.80833333	8139.933333
15.809375	8140.45
15.81074346	8141.128758
15.81176471	8141.635294
15.813	8142.248
15.81428571	8142.885714
15.815625	8143.55
15.81699346	8144.228758
15.818	8144.728
15.819	8145.224
15.8203268	8145.882092
15.82142857	8146.428571
15.82244898	8146.934694
15.82346939	8147.440816
15.8244898	8147.946939
15.8255102	8148.453061
15.82653061	8148.959184
15.82755102	8149.465306
15.82889823	8150.13352
15.83	8150.68
15.831	8151.176
15.83229167	8151.816667
15.83333333	8152.333333
15.834375	8152.85
15.83571429	8153.514286
15.837	8154.152
15.83823529	8154.764706
15.83958333	8155.433333
15.840625	8155.95
15.84183673	8156.55102
15.84285714	8157.057143
15.844	8157.624
15.845	8158.12
15.846	8158.616
15.847	8159.112
15.848	8159.608
15.849	8160.104
15.85098039	8161.086275
15.85196078	8161.572549
15.85294118	8162.058824
15.85392157	8162.545098
15.85490196	8163.031373
15.85588235	8163.517647
15.85686275	8164.003922
15.858	8164.568
15.859	8165.064
15.86020408	8165.661224
15.86122449	8166.167347
15.8625	8166.8
15.86372549	8167.407843
15.865	8168.04
15.86632653	8168.697959
15.86764706	8169.352941
15.86862745	8169.839216
15.86979167	8170.416667
15.87083333	8170.933333
15.872	8171.512
15.873	8172.008
15.874	8172.504
15.875	8173
15.87604167	8173.516667
15.87708333	8174.033333
15.878125	8174.55
15.87941176	8175.188235
15.88039216	8175.67451
15.88163265	8176.289796
15.88265306	8176.795918
15.884	8177.464
15.88529412	8178.105882
15.88645833	8178.683333
15.8877551	8179.326531
15.889	8179.944
15.89	8180.44
15.89117647	8181.023529
15.89215686	8181.509804
15.89346405	8182.15817
15.89477124	8182.806536
15.89575163	8183.29281
15.89673203	8183.779085
15.89771242	8184.265359
15.89869281	8184.751634
15.8996732	8185.237908
15.90102041	8185.906122
15.90204082	8186.412245
15.90306122	8186.918367
15.90408163	8187.42449
15.90510204	8187.930612
15.90612245	8188.436735
15.90729167	8189.016667
15.90833333	8189.533333
15.9097018	8190.212092
15.91078431	8190.74902
15.912	8191.352
15.91326531	8191.979592
15.91458333	8192.633333
15.91568627	8193.180392
15.917	8193.832
15.918	8194.328
15.9193268	8194.986092
15.92040816	8195.522449
15.92142857	8196.028571
15.92254902	8196.584314
15.92352941	8197.070588
15.9245098	8197.556863
15.925837	8198.215153
15.92685741	8198.721275
15.92787782	8199.227398
15.929	8199.784
15.93	8200.28
15.93125	8200.9
15.93229167	8201.416667
15.93333333	8201.933333
15.93469388	8202.608163
15.936	8203.256
15.9372549	8203.878431
15.93854167	8204.516667
15.93958333	8205.033333
15.94081633	8205.644898
15.94183673	8206.15102
15.943	8206.728
15.944	8207.224
15.945	8207.72
15.946	8208.216
15.947	8208.712
15.948	8209.208
15.949	8209.704
15.95098039	8210.686275
15.95196078	8211.172549
15.95294118	8211.658824
15.95392157	8212.145098
15.95490196	8212.631373
15.95588235	8213.117647
15.957	8213.672
15.958	8214.168
15.95918367	8214.755102
15.96020408	8215.261224
15.96145833	8215.883333
15.9627451	8216.521569
15.964	8217.144
15.96530612	8217.791837
15.96665333	8218.460051
15.96764706	8218.952941
15.96875	8219.5
15.96979167	8220.016667
15.971	8220.616
15.972	8221.112
15.973	8221.608
15.974	8222.104
15.9754902	8222.843137
15.97647059	8223.329412
15.97745098	8223.815686
15.97843137	8224.301961
15.97959184	8224.877551
15.98061224	8225.383673
15.98195945	8226.051887
15.983	8226.568
15.98431373	8227.219608
15.98541667	8227.766667
15.98673469	8228.420408
15.988	8229.048
15.98921569	8229.65098
15.99019608	8230.137255
15.99150327	8230.785621
15.99270833	8231.383333
15.99375	8231.9
15.99479167	8232.416667
15.99583333	8232.933333
15.996875	8233.45
15.99791667	8233.966667
15.99895833	8234.483333
16	8235
16.00104167	8235.516667
16.00208333	8236.033333
16.003125	8236.55
16.00416667	8237.066667
16.00520833	8237.583333
16.00625	8238.1
16.00761846	8238.778758
16.00882353	8239.376471
16.00980392	8239.862745
16.011	8240.456
16.0122449	8241.073469
16.01354167	8241.716667
16.01470588	8242.294118
16.016	8242.936
16.017	8243.432
16.0183268	8244.090092
16.01938776	8244.616327
16.02040816	8245.122449
16.02156863	8245.698039
16.02254902	8246.184314
16.02352941	8246.670588
16.0245098	8247.156863
16.026	8247.896
16.027	8248.392
16.028	8248.888
16.029	8249.384
16.03020833	8249.983333
16.03125	8250.5
16.03235294	8251.047059
16.03366013	8251.695425
16.03469388	8252.208163
16.036	8252.856
16.0372549	8253.478431
16.03854167	8254.116667
16.03979592	8254.738776
16.04081633	8255.244898
16.042	8255.832
16.043	8256.328
16.04411765	8256.882353
16.04509804	8257.368627
16.04607843	8257.854902
16.04705882	8258.341176
16.04803922	8258.827451
16.04901961	8259.313725
16.051	8260.296
16.052	8260.792
16.053	8261.288
16.054	8261.784
16.055	8262.28
16.056	8262.776
16.057	8263.272
16.05816327	8263.84898
16.05918367	8264.355102
16.06041667	8264.966667
16.06145833	8265.483333
16.0627451	8266.121569
16.064	8266.744
16.06530612	8267.391837
16.06666667	8268.066667
16.06770833	8268.583333
16.06875	8269.1
16.07	8269.72
16.071	8270.216
16.0723268	8270.874092
16.0733268	8271.370092
16.0743268	8271.866092
16.0754902	8272.443137
16.07647059	8272.929412
16.07745098	8273.415686
16.07857143	8273.971429
16.07959184	8274.477551
16.08093904	8275.145765
16.082	8275.672
16.083	8276.168
16.08431373	8276.819608
16.08541667	8277.366667
16.08673469	8278.020408
16.088	8278.648
16.08921569	8279.25098
16.09052288	8279.899346
16.09166667	8280.466667
16.09270833	8280.983333
16.09387755	8281.563265
16.09489796	8282.069388
16.09591837	8282.57551
16.09693878	8283.081633
16.09795918	8283.587755
16.09897959	8284.093878
16.1003268	8284.762092
16.10136846	8285.278758
16.10241013	8285.795425
16.1034518	8286.312092
16.10449346	8286.828758
16.10553513	8287.345425
16.1065768	8287.862092
16.10784314	8288.490196
16.10882353	8288.976471
16.11	8289.56
16.111	8290.056
16.1122449	8290.673469
16.11354167	8291.316667
16.11470588	8291.894118
16.116	8292.536
16.11734694	8293.204082
16.11836735	8293.710204
16.11960784	8294.32549
16.12058824	8294.811765
16.121875	8295.45
16.12291667	8295.966667
16.12395833	8296.483333
16.125	8297
16.12604167	8297.516667
16.12708333	8298.033333
16.128125	8298.55
16.12916667	8299.066667
16.13039216	8299.67451
16.13137255	8300.160784
16.13265306	8300.795918
16.13367347	8301.302041
16.135	8301.96
16.13627451	8302.592157
16.1375	8303.2
16.13877551	8303.832653
16.14	8304.44
16.141	8304.936
16.14215686	8305.509804
16.14313725	8305.996078
16.14444444	8306.644444
16.14542484	8307.130719
16.14640523	8307.616993
16.14738562	8308.103268
16.14836601	8308.589542
16.14934641	8309.075817
16.15102041	8309.906122
16.15204082	8310.412245
16.15306122	8310.918367
16.15408163	8311.42449
16.15510204	8311.930612
16.15612245	8312.436735
16.15714286	8312.942857
16.15833333	8313.533333
16.159375	8314.05
16.16074346	8314.728758
16.16176471	8315.235294
16.163	8315.848
16.16428571	8316.485714
16.165625	8317.15
16.16699346	8317.828758
16.168	8318.328
16.169	8318.824
16.1703268	8319.482092
16.17142857	8320.028571
16.17244898	8320.534694
16.17346939	8321.040816
16.1744898	8321.546939
16.1755102	8322.053061
16.17653061	8322.559184
16.17755102	8323.065306
16.17889823	8323.73352
16.18	8324.28
16.181	8324.776
16.18229167	8325.416667
16.18333333	8325.933333
16.184375	8326.45
16.18571429	8327.114286
16.187	8327.752
16.18823529	8328.364706
16.18958333	8329.033333
16.190625	8329.55
16.19183673	8330.15102
16.19285714	8330.657143
16.194	8331.224
16.195	8331.72
16.196	8332.216
16.197	8332.712
16.198	8333.208
16.199	8333.704
16.20098039	8334.686275
16.20196078	8335.172549
16.20294118	8335.658824
16.20392157	8336.145098
16.20490196	8336.631373
16.20588235	8337.117647
16.20686275	8337.603922
16.208	8338.168
16.209	8338.664
16.21020408	8339.261224
16.21122449	8339.767347
16.2125	8340.4
16.21372549	8341.007843
16.215	8341.64
16.21632653	8342.297959
16.21764706	8342.952941
16.21862745	8343.439216
16.21979167	8344.016667
16.22083333	8344.533333
16.222	8345.112
16.223	8345.608
16.224	8346.104
16.225	8346.6
16.22604167	8347.116667
16.22708333	8347.633333
16.228125	8348.15
16.22941176	8348.788235
16.23039216	8349.27451
16.23163265	8349.889796
16.23265306	8350.395918
16.23367347	8350.902041
16.235	8351.56
16.23627451	8352.192157
16.2375	8352.8
16.23877551	8353.432653
16.24	8354.04
16.241	8354.536
16.24215686	8355.109804
16.24313725	8355.596078
16.24444444	8356.244444
16.24542484	8356.730719
16.24640523	8357.216993
16.24738562	8357.703268
16.24836601	8358.189542
16.24934641	8358.675817
16.25102041	8359.506122
16.25204082	8360.012245
16.25306122	8360.518367
16.25408163	8361.02449
16.25510204	8361.530612
16.25612245	8362.036735
16.25714286	8362.542857
16.25833333	8363.133333
16.259375	8363.65
16.26074346	8364.328758
16.26176471	8364.835294
16.263	8365.448
16.26428571	8366.085714
16.265625	8366.75
16.26699346	8367.428758
16.268	8367.928
16.269	8368.424
16.2703268	8369.082092
16.27142857	8369.628571
16.27244898	8370.134694
16.27346939	8370.640816
16.2744898	8371.146939
16.2755102	8371.653061
16.27653061	8372.159184
16.27755102	8372.665306
16.27889823	8373.33352
16.28	8373.88
16.281	8374.376
16.28229167	8375.016667
16.28333333	8375.533333
16.284375	8376.05
16.28571429	8376.714286
16.287	8377.352
16.28823529	8377.964706
16.28954248	8378.613072
16.290625	8379.15
16.29166667	8379.666667
16.29285714	8380.257143
16.29387755	8380.763265
16.29489796	8381.269388
16.29591837	8381.77551
16.29693878	8382.281633
16.29795918	8382.787755
16.29897959	8383.293878
16.30065359	8384.124183
16.30169526	8384.64085
16.30273693	8385.157516
16.30377859	8385.674183
16.30482026	8386.19085
16.30586193	8386.707516
16.30686275	8387.203922
16.30784314	8387.690196
16.309	8388.264
16.31	8388.76
16.31122449	8389.367347
16.3125	8390
16.31372549	8390.607843
16.315	8391.24
16.31632653	8391.897959
16.31734694	8392.404082
16.31862745	8393.039216
16.31960784	8393.52549
16.32083333	8394.133333
16.321875	8394.65
16.32291667	8395.166667
16.32395833	8395.683333
16.325	8396.2
16.32604167	8396.716667
16.32708333	8397.233333
16.328125	8397.75
16.32941176	8398.388235
16.33039216	8398.87451
16.33163265	8399.489796
16.33265306	8399.995918
16.334	8400.664
16.33529412	8401.305882
16.33645833	8401.883333
16.3377551	8402.526531
16.339	8403.144
16.34	8403.64
16.34117647	8404.223529
16.34215686	8404.709804
16.34346405	8405.35817
16.34477124	8406.006536
16.34575163	8406.49281
16.34673203	8406.979085
16.34771242	8407.465359
16.34869281	8407.951634
16.3496732	8408.437908
16.35102041	8409.106122
16.35204082	8409.612245
16.35306122	8410.118367
16.35408163	8410.62449
16.35510204	8411.130612
16.35612245	8411.636735
16.35729167	8412.216667
16.35833333	8412.733333
16.3597018	8413.412092
16.36078431	8413.94902
16.362	8414.552
16.36326531	8415.179592
16.36458333	8415.833333
16.36568627	8416.380392
16.36699346	8417.028758
16.368	8417.528
16.369	8418.024
16.3703268	8418.682092
16.37142857	8419.228571
16.37244898	8419.734694
16.37346939	8420.240816
16.3744898	8420.746939
16.3755102	8421.253061
16.37653061	8421.759184
16.37755102	8422.265306
16.37889823	8422.93352
16.38	8423.48
16.381	8423.976
16.38229167	8424.616667
16.38333333	8425.133333
16.384375	8425.65
16.38571429	8426.314286
16.387	8426.952
16.38823529	8427.564706
16.38958333	8428.233333
16.390625	8428.75
16.39183673	8429.35102
16.39285714	8429.857143
16.394	8430.424
16.395	8430.92
16.396	8431.416
16.397	8431.912
16.398	8432.408
16.399	8432.904
16.40098039	8433.886275
16.40196078	8434.372549
16.40294118	8434.858824
16.40392157	8435.345098
16.40490196	8435.831373
16.40588235	8436.317647
16.40686275	8436.803922
16.408	8437.368
16.409	8437.864
16.41020408	8438.461224
16.41122449	8438.967347
16.4125	8439.6
16.41372549	8440.207843
16.415	8440.84
16.41632653	8441.497959
16.41764706	8442.152941
16.41862745	8442.639216
16.41979167	8443.216667
16.42083333	8443.733333
16.422	8444.312
16.423	8444.808
16.424	8445.304
16.4253268	8445.962092
16.42636846	8446.478758
16.42741013	8446.995425
16.42843137	8447.501961
16.42941176	8447.988235
16.43061224	8448.583673
16.43163265	8449.089796
16.43297986	8449.75801
16.434	8450.264
16.43529412	8450.905882
16.43645833	8451.483333
16.4377551	8452.126531
16.439	8452.744
16.44019608	8453.337255
16.44117647	8453.823529
16.44248366	8454.471895
16.44375	8455.1
16.44479167	8455.616667
16.44583333	8456.133333
16.446875	8456.65
16.44791667	8457.166667
16.44895833	8457.683333
16.45	8458.2
16.45104167	8458.716667
16.45208333	8459.233333
16.453125	8459.75
16.45416667	8460.266667
16.45520833	8460.783333
16.45625	8461.3
16.45729167	8461.816667
16.45866013	8462.495425
16.45980392	8463.062745
16.46078431	8463.54902
16.462	8464.152
16.46326531	8464.779592
16.46458333	8465.433333
16.46568627	8465.980392
16.467	8466.632
16.468	8467.128
16.4693268	8467.786092
16.47040816	8468.322449
16.47142857	8468.828571
16.47254902	8469.384314
16.47352941	8469.870588
16.4745098	8470.356863
16.475837	8471.015153
16.47685741	8471.521275
16.47787782	8472.027398
16.479	8472.584
16.48	8473.08
16.48125	8473.7
16.48229167	8474.216667
16.48333333	8474.733333
16.484375	8475.25
16.48571429	8475.914286
16.487	8476.552
16.48823529	8477.164706
16.48958333	8477.833333
16.490625	8478.35
16.49183673	8478.95102
16.49285714	8479.457143
16.494	8480.024
16.495	8480.52
16.496	8481.016
16.497	8481.512
16.498	8482.008
16.499	8482.504
16.50098039	8483.486275
16.50196078	8483.972549
16.50294118	8484.458824
16.50392157	8484.945098
16.50490196	8485.431373
16.50588235	8485.917647
16.50686275	8486.403922
16.508	8486.968
16.509	8487.464
16.51020408	8488.061224
16.51122449	8488.567347
16.5125	8489.2
16.51372549	8489.807843
16.515	8490.44
16.51632653	8491.097959
16.51764706	8491.752941
16.51862745	8492.239216
16.51979167	8492.816667
16.52083333	8493.333333
16.522	8493.912
16.523	8494.408
16.524	8494.904
16.5253268	8495.562092
16.52636846	8496.078758
16.52741013	8496.595425
16.52843137	8497.101961
16.52941176	8497.588235
16.53061224	8498.183673
16.53163265	8498.689796
16.53297986	8499.35801
16.534	8499.864
16.53529412	8500.505882
16.53645833	8501.083333
16.5377551	8501.726531
16.539	8502.344
16.54	8502.84
16.54117647	8503.423529
16.54215686	8503.909804
16.54346405	8504.55817
16.54477124	8505.206536
16.54575163	8505.69281
16.54673203	8506.179085
16.54771242	8506.665359
16.54869281	8507.151634
16.5496732	8507.637908
16.55102041	8508.306122
16.55204082	8508.812245
16.55306122	8509.318367
16.55408163	8509.82449
16.55510204	8510.330612
16.55612245	8510.836735
16.55729167	8511.416667
16.55833333	8511.933333
16.5597018	8512.612092
16.56078431	8513.14902
16.562	8513.752
16.56326531	8514.379592
16.56458333	8515.033333
16.56568627	8515.580392
16.567	8516.232
16.568	8516.728
16.5693268	8517.386092
16.57040816	8517.922449
16.57142857	8518.428571
16.57254902	8518.984314
16.57352941	8519.470588
16.5745098	8519.956863
16.575837	8520.615153
16.57685741	8521.121275
16.57787782	8521.627398
16.579	8522.184
16.58	8522.68
16.58125	8523.3
16.58229167	8523.816667
16.58333333	8524.333333
16.58469388	8525.008163
16.586	8525.656
16.5872549	8526.278431
16.58854167	8526.916667
16.58958333	8527.433333
16.59081633	8528.044898
16.59183673	8528.55102
16.593	8529.128
16.594	8529.624
16.595	8530.12
16.596	8530.616
16.597	8531.112
16.598	8531.608
16.599	8532.104
16.60098039	8533.086275
16.60196078	8533.572549
16.60294118	8534.058824
16.60392157	8534.545098
16.60490196	8535.031373
16.60588235	8535.517647
16.607	8536.072
16.608	8536.568
16.60918367	8537.155102
16.61020408	8537.661224
16.61145833	8538.283333
16.6127451	8538.921569
16.614	8539.544
16.61530612	8540.191837
16.61665333	8540.860051
16.61764706	8541.352941
16.61875	8541.9
16.61979167	8542.416667
16.621	8543.016
16.622	8543.512
16.623	8544.008
16.624	8544.504
16.6254902	8545.243137
16.62647059	8545.729412
16.62745098	8546.215686
16.62843137	8546.701961
16.62959184	8547.277551
16.63061224	8547.783673
16.63195945	8548.451887
16.633	8548.968
16.63431373	8549.619608
16.63541667	8550.166667
16.63673469	8550.820408
16.638	8551.448
16.63921569	8552.05098
16.64019608	8552.537255
16.64150327	8553.185621
16.64270833	8553.783333
16.64375	8554.3
16.64479167	8554.816667
16.64583333	8555.333333
16.646875	8555.85
16.64791667	8556.366667
16.64895833	8556.883333
16.65	8557.4
16.65104167	8557.916667
16.65208333	8558.433333
16.653125	8558.95
16.65416667	8559.466667
16.65520833	8559.983333
16.65625	8560.5
16.65761846	8561.178758
16.65882353	8561.776471
16.65980392	8562.262745
16.661	8562.856
16.6622449	8563.473469
16.66354167	8564.116667
16.66470588	8564.694118
16.666	8565.336
16.6673268	8565.994092
16.66836735	8566.510204
16.66938776	8567.016327
16.67058824	8567.611765
16.67156863	8568.098039
16.67287582	8568.746405
16.67385621	8569.23268
16.6748366	8569.718954
16.676	8570.296
16.677	8570.792
16.678	8571.288
16.67916667	8571.866667
16.68020833	8572.383333
16.68137255	8572.960784
16.68235294	8573.447059
16.68367347	8574.102041
16.685	8574.76
16.68627451	8575.392157
16.6875	8576
16.68877551	8576.632653
16.68979592	8577.138776
16.691	8577.736
16.692	8578.232
16.69313725	8578.796078
16.69411765	8579.282353
16.69509804	8579.768627
16.69607843	8580.254902
16.69705882	8580.741176
16.69803922	8581.227451
16.69901961	8581.713725
16.701	8582.696
16.702	8583.192
16.703	8583.688
16.704	8584.184
16.705	8584.68
16.706	8585.176
16.70714286	8585.742857
16.70816327	8586.24898
16.709375	8586.85
16.71041667	8587.366667
16.71176471	8588.035294
16.713	8588.648
16.71428571	8589.285714
16.715625	8589.95
16.71666667	8590.466667
16.71770833	8590.983333
16.719	8591.624
16.72	8592.12
16.7213268	8592.778092
16.72244898	8593.334694
16.72346939	8593.840816
16.7244898	8594.346939
16.7255102	8594.853061
16.72653061	8595.359184
16.72755102	8595.865306
16.72857143	8596.371429
16.72991863	8597.039643
16.731	8597.576
16.732	8598.072
16.7333268	8598.730092
16.734375	8599.25
16.73571429	8599.914286
16.737	8600.552
16.73823529	8601.164706
16.73954248	8601.813072
16.740625	8602.35
16.74166667	8602.866667
16.74285714	8603.457143
16.74387755	8603.963265
16.74489796	8604.469388
16.74591837	8604.97551
16.74693878	8605.481633
16.74795918	8605.987755
16.74897959	8606.493878
16.75065359	8607.324183
16.75169526	8607.84085
16.75273693	8608.357516
16.75377859	8608.874183
16.75482026	8609.39085
16.75586193	8609.907516
16.75686275	8610.403922
16.75784314	8610.890196
16.759	8611.464
16.76	8611.96
16.76122449	8612.567347
16.7625	8613.2
16.76372549	8613.807843
16.765	8614.44
16.76632653	8615.097959
16.76734694	8615.604082
16.76862745	8616.239216
16.76960784	8616.72549
16.77083333	8617.333333
16.771875	8617.85
16.77291667	8618.366667
16.77395833	8618.883333
16.775	8619.4
16.77604167	8619.916667
16.77708333	8620.433333
16.778125	8620.95
16.77941176	8621.588235
16.78039216	8622.07451
16.78163265	8622.689796
16.78265306	8623.195918
16.784	8623.864
16.78529412	8624.505882
16.78645833	8625.083333
16.7877551	8625.726531
16.789	8626.344
16.79	8626.84
16.79117647	8627.423529
16.79215686	8627.909804
16.79346405	8628.55817
16.79477124	8629.206536
16.79575163	8629.69281
16.79673203	8630.179085
16.79771242	8630.665359
16.79869281	8631.151634
16.7996732	8631.637908
16.80102041	8632.306122
16.80204082	8632.812245
16.80306122	8633.318367
16.80408163	8633.82449
16.80510204	8634.330612
16.80612245	8634.836735
16.80729167	8635.416667
16.80833333	8635.933333
16.8097018	8636.612092
16.81078431	8637.14902
16.812	8637.752
16.81326531	8638.379592
16.81458333	8639.033333
16.81568627	8639.580392
16.817	8640.232
16.818	8640.728
16.8193268	8641.386092
16.82040816	8641.922449
16.82142857	8642.428571
16.82254902	8642.984314
16.82352941	8643.470588
16.8245098	8643.956863
16.8255102	8644.453061
16.82653061	8644.959184
16.82755102	8645.465306
16.82889823	8646.13352
16.83	8646.68
16.831	8647.176
16.83229167	8647.816667
16.83333333	8648.333333
16.834375	8648.85
16.83571429	8649.514286
16.837	8650.152
16.83823529	8650.764706
16.83958333	8651.433333
16.840625	8651.95
16.84183673	8652.55102
16.84285714	8653.057143
16.844	8653.624
16.845	8654.12
16.846	8654.616
16.847	8655.112
16.848	8655.608
16.849	8656.104
16.85098039	8657.086275
16.85196078	8657.572549
16.85294118	8658.058824
16.85392157	8658.545098
16.85490196	8659.031373
16.85588235	8659.517647
16.85686275	8660.003922
16.858	8660.568
16.859	8661.064
16.86020408	8661.661224
16.86122449	8662.167347
16.8625	8662.8
16.86372549	8663.407843
16.865	8664.04
16.86632653	8664.697959
16.86764706	8665.352941
16.86862745	8665.839216
16.86979167	8666.416667
16.87083333	8666.933333
16.872	8667.512
16.873	8668.008
16.874	8668.504
16.8753268	8669.162092
16.87636846	8669.678758
16.87741013	8670.195425
16.87843137	8670.701961
16.87941176	8671.188235
16.88061224	8671.783673
16.88163265	8672.289796
16.88297986	8672.95801
16.884	8673.464
16.88529412	8674.105882
16.88645833	8674.683333
16.8877551	8675.326531
16.889	8675.944
16.89019608	8676.537255
16.89117647	8677.023529
16.89248366	8677.671895
16.89375	8678.3
16.89479167	8678.816667
16.89583333	8679.333333
16.896875	8679.85
16.89791667	8680.366667
16.89895833	8680.883333
16.9	8681.4
16.90104167	8681.916667
16.90208333	8682.433333
16.903125	8682.95
16.90416667	8683.466667
16.90520833	8683.983333
16.90625	8684.5
16.90729167	8685.016667
16.90866013	8685.695425
16.90980392	8686.262745
16.91078431	8686.74902
16.912	8687.352
16.91326531	8687.979592
16.91458333	8688.633333
16.91568627	8689.180392
16.917	8689.832
16.9183268	8690.490092
16.91938776	8691.016327
16.92040816	8691.522449
16.92156863	8692.098039
16.92254902	8692.584314
16.92352941	8693.070588
16.9245098	8693.556863
16.926	8694.296
16.927	8694.792
16.928	8695.288
16.929	8695.784
16.93020833	8696.383333
16.93125	8696.9
16.93235294	8697.447059
16.93333333	8697.933333
16.93469388	8698.608163
16.936	8699.256
16.9372549	8699.878431
16.93854167	8700.516667
16.93958333	8701.033333
16.94081633	8701.644898
16.94183673	8702.15102
16.943	8702.728
16.944	8703.224
16.945	8703.72
16.946	8704.216
16.947	8704.712
16.948	8705.208
16.949	8705.704
16.95098039	8706.686275
16.95196078	8707.172549
16.95294118	8707.658824
16.95392157	8708.145098
16.95490196	8708.631373
16.95588235	8709.117647
16.957	8709.672
16.958	8710.168
16.95918367	8710.755102
16.96020408	8711.261224
16.96145833	8711.883333
16.9627451	8712.521569
16.964	8713.144
16.96530612	8713.791837
16.96665333	8714.460051
16.96764706	8714.952941
16.96875	8715.5
16.96979167	8716.016667
16.971	8716.616
16.972	8717.112
16.973	8717.608
16.974	8718.104
16.9754902	8718.843137
16.97647059	8719.329412
16.97745098	8719.815686
16.97843137	8720.301961
16.97959184	8720.877551
16.98061224	8721.383673
16.98195945	8722.051887
16.983	8722.568
16.98431373	8723.219608
16.98541667	8723.766667
16.98673469	8724.420408
16.988	8725.048
16.98921569	8725.65098
16.99019608	8726.137255
16.99150327	8726.785621
16.99270833	8727.383333
16.99375	8727.9
16.99479167	8728.416667
16.99583333	8728.933333
16.996875	8729.45
16.99791667	8729.966667
16.99895833	8730.483333
17	8731
17.00104167	8731.516667
17.00208333	8732.033333
17.003125	8732.55
17.00416667	8733.066667
17.00520833	8733.583333
17.00625	8734.1
17.00729167	8734.616667
17.00866013	8735.295425
17.00980392	8735.862745
17.01078431	8736.34902
17.012	8736.952
17.01326531	8737.579592
17.01458333	8738.233333
17.01568627	8738.780392
17.017	8739.432
17.0183268	8740.090092
17.01938776	8740.616327
17.02040816	8741.122449
17.02156863	8741.698039
17.02254902	8742.184314
17.02352941	8742.670588
17.0245098	8743.156863
17.025837	8743.815153
17.02685741	8744.321275
17.02787782	8744.827398
17.029	8745.384
17.03	8745.88
17.03125	8746.5
17.03229167	8747.016667
17.03333333	8747.533333
17.03469388	8748.208163
17.036	8748.856
17.0372549	8749.478431
17.03854167	8750.116667
17.03958333	8750.633333
17.04081633	8751.244898
17.04183673	8751.75102
17.043	8752.328
17.044	8752.824
17.045	8753.32
17.046	8753.816
17.047	8754.312
17.048	8754.808
17.049	8755.304
17.05098039	8756.286275
17.05196078	8756.772549
17.05294118	8757.258824
17.05392157	8757.745098
17.05490196	8758.231373
17.05588235	8758.717647
17.057	8759.272
17.058	8759.768
17.05918367	8760.355102
17.06020408	8760.861224
17.06145833	8761.483333
17.0627451	8762.121569
17.064	8762.744
17.06530612	8763.391837
17.06665333	8764.060051
17.06764706	8764.552941
17.06875	8765.1
17.06979167	8765.616667
17.071	8766.216
17.072	8766.712
17.073	8767.208
17.074	8767.704
17.0754902	8768.443137
17.07647059	8768.929412
17.07745098	8769.415686
17.07843137	8769.901961
17.07959184	8770.477551
17.08061224	8770.983673
17.08195945	8771.651887
17.083	8772.168
17.08431373	8772.819608
17.08541667	8773.366667
17.08673469	8774.020408
17.088	8774.648
17.08921569	8775.25098
17.09019608	8775.737255
17.09150327	8776.385621
17.09270833	8776.983333
17.09375	8777.5
17.09479167	8778.016667
17.09583333	8778.533333
17.096875	8779.05
17.09791667	8779.566667
17.09895833	8780.083333
17.1	8780.6
17.10104167	8781.116667
17.10208333	8781.633333
17.103125	8782.15
17.10416667	8782.666667
17.10520833	8783.183333
17.10625	8783.7
17.10761846	8784.378758
17.10882353	8784.976471
17.10980392	8785.462745
17.111	8786.056
17.1122449	8786.673469
17.11354167	8787.316667
17.11470588	8787.894118
17.116	8788.536
17.1173268	8789.194092
17.11836735	8789.710204
17.11938776	8790.216327
17.12058824	8790.811765
17.12156863	8791.298039
17.12287582	8791.946405
17.12385621	8792.43268
17.1248366	8792.918954
17.126	8793.496
17.127	8793.992
17.128	8794.488
17.12916667	8795.066667
17.13020833	8795.583333
17.13137255	8796.160784
17.13235294	8796.647059
17.13367347	8797.302041
17.135	8797.96
17.13627451	8798.592157
17.1375	8799.2
17.13877551	8799.832653
17.13979592	8800.338776
17.141	8800.936
17.142	8801.432
17.14313725	8801.996078
17.14411765	8802.482353
17.14509804	8802.968627
17.14607843	8803.454902
17.14705882	8803.941176
17.14803922	8804.427451
17.14901961	8804.913725
17.151	8805.896
17.152	8806.392
17.153	8806.888
17.154	8807.384
17.155	8807.88
17.156	8808.376
17.15714286	8808.942857
17.15816327	8809.44898
17.159375	8810.05
17.16041667	8810.566667
17.16176471	8811.235294
17.163	8811.848
17.16428571	8812.485714
17.165625	8813.15
17.16666667	8813.666667
17.16770833	8814.183333
17.169	8814.824
17.17	8815.32
17.1713268	8815.978092
17.17244898	8816.534694
17.17346939	8817.040816
17.1744898	8817.546939
17.1755102	8818.053061
17.17653061	8818.559184
17.17755102	8819.065306
17.17857143	8819.571429
17.17991863	8820.239643
17.181	8820.776
17.182	8821.272
17.1833268	8821.930092
17.18431373	8822.419608
17.18541667	8822.966667
17.18673469	8823.620408
17.188	8824.248
17.18921569	8824.85098
17.19052288	8825.499346
17.19166667	8826.066667
17.19270833	8826.583333
17.19387755	8827.163265
17.19489796	8827.669388
17.19591837	8828.17551
17.19693878	8828.681633
17.19795918	8829.187755
17.19897959	8829.693878
17.2003268	8830.362092
17.20136846	8830.878758
17.20241013	8831.395425
17.2034518	8831.912092
17.20449346	8832.428758
17.20553513	8832.945425
17.2065768	8833.462092
17.20784314	8834.090196
17.20882353	8834.576471
17.21	8835.16
17.211	8835.656
17.2122449	8836.273469
17.21354167	8836.916667
17.21470588	8837.494118
17.216	8838.136
17.21734694	8838.804082
17.21836735	8839.310204
17.21960784	8839.92549
17.22058824	8840.411765
17.221875	8841.05
17.22291667	8841.566667
17.22395833	8842.083333
17.225	8842.6
17.22604167	8843.116667
17.22708333	8843.633333
17.228125	8844.15
17.22916667	8844.666667
17.23039216	8845.27451
17.23137255	8845.760784
17.23265306	8846.395918
17.23367347	8846.902041
17.235	8847.56
17.23627451	8848.192157
17.2375	8848.8
17.23877551	8849.432653
17.24	8850.04
17.241	8850.536
17.24215686	8851.109804
17.24313725	8851.596078
17.24444444	8852.244444
17.24542484	8852.730719
17.24640523	8853.216993
17.24738562	8853.703268
17.24836601	8854.189542
17.24934641	8854.675817
17.25102041	8855.506122
17.25204082	8856.012245
17.25306122	8856.518367
17.25408163	8857.02449
17.25510204	8857.530612
17.25612245	8858.036735
17.25714286	8858.542857
17.25833333	8859.133333
17.259375	8859.65
17.26074346	8860.328758
17.26176471	8860.835294
17.263	8861.448
17.26428571	8862.085714
17.265625	8862.75
17.26699346	8863.428758
17.268	8863.928
17.269	8864.424
17.2703268	8865.082092
17.27142857	8865.628571
17.27244898	8866.134694
17.27346939	8866.640816
17.2744898	8867.146939
17.2755102	8867.653061
17.27653061	8868.159184
17.27755102	8868.665306
17.27889823	8869.33352
17.28	8869.88
17.281	8870.376
17.28229167	8871.016667
17.28333333	8871.533333
17.284375	8872.05
17.28571429	8872.714286
17.287	8873.352
17.28823529	8873.964706
17.28958333	8874.633333
17.290625	8875.15
17.29183673	8875.75102
17.29285714	8876.257143
17.294	8876.824
17.295	8877.32
17.296	8877.816
17.297	8878.312
17.298	8878.808
17.299	8879.304
17.30098039	8880.286275
17.30196078	8880.772549
17.30294118	8881.258824
17.30392157	8881.745098
17.30490196	8882.231373
17.30588235	8882.717647
17.30686275	8883.203922
17.308	8883.768
17.309	8884.264
17.31020408	8884.861224
17.31122449	8885.367347
17.3125	8886
17.31372549	8886.607843
17.315	8887.24
17.31632653	8887.897959
17.31764706	8888.552941
17.31862745	8889.039216
17.31979167	8889.616667
17.32083333	8890.133333
17.322	8890.712
17.323	8891.208
17.324	8891.704
17.3253268	8892.362092
17.32636846	8892.878758
17.32741013	8893.395425
17.32843137	8893.901961
17.32941176	8894.388235
17.33061224	8894.983673
17.33163265	8895.489796
17.33297986	8896.15801
17.334	8896.664
17.33529412	8897.305882
17.33645833	8897.883333
17.3377551	8898.526531
17.339	8899.144
17.34019608	8899.737255
17.34117647	8900.223529
17.34248366	8900.871895
17.34375	8901.5
17.34479167	8902.016667
17.34583333	8902.533333
17.346875	8903.05
17.34791667	8903.566667
17.34895833	8904.083333
17.35	8904.6
17.35104167	8905.116667
17.35208333	8905.633333
17.353125	8906.15
17.35416667	8906.666667
17.35520833	8907.183333
17.35625	8907.7
17.35729167	8908.216667
17.35866013	8908.895425
17.35980392	8909.462745
17.36078431	8909.94902
17.362	8910.552
17.36326531	8911.179592
17.36458333	8911.833333
17.36568627	8912.380392
17.367	8913.032
17.3683268	8913.690092
17.36938776	8914.216327
17.37040816	8914.722449
17.37156863	8915.298039
17.37254902	8915.784314
17.37352941	8916.270588
17.3745098	8916.756863
17.376	8917.496
17.377	8917.992
17.378	8918.488
17.379	8918.984
17.38020833	8919.583333
17.38125	8920.1
17.38235294	8920.647059
17.38366013	8921.295425
17.38469388	8921.808163
17.386	8922.456
17.3872549	8923.078431
17.38854167	8923.716667
17.38979592	8924.338776
17.39081633	8924.844898
17.392	8925.432
17.393	8925.928
17.39411765	8926.482353
17.39509804	8926.968627
17.39607843	8927.454902
17.39705882	8927.941176
17.39803922	8928.427451
17.39901961	8928.913725
17.401	8929.896
17.402	8930.392
17.403	8930.888
17.404	8931.384
17.405	8931.88
17.406	8932.376
17.407	8932.872
17.40816327	8933.44898
17.40918367	8933.955102
17.41041667	8934.566667
17.41145833	8935.083333
17.4127451	8935.721569
17.414	8936.344
17.41530612	8936.991837
17.41666667	8937.666667
17.41770833	8938.183333
17.41875	8938.7
17.42	8939.32
17.421	8939.816
17.4223268	8940.474092
17.4233268	8940.970092
17.4243268	8941.466092
17.4254902	8942.043137
17.42647059	8942.529412
17.42745098	8943.015686
17.42857143	8943.571429
17.42959184	8944.077551
17.43093904	8944.745765
17.432	8945.272
17.433	8945.768
17.43431373	8946.419608
17.43541667	8946.966667
17.43673469	8947.620408
17.438	8948.248
17.43921569	8948.85098
17.44052288	8949.499346
17.44166667	8950.066667
17.44270833	8950.583333
17.44387755	8951.163265
17.44489796	8951.669388
17.44591837	8952.17551
17.44693878	8952.681633
17.44795918	8953.187755
17.44897959	8953.693878
17.4503268	8954.362092
17.45136846	8954.878758
17.45241013	8955.395425
17.4534518	8955.912092
17.45449346	8956.428758
17.45553513	8956.945425
17.4565768	8957.462092
17.45784314	8958.090196
17.45882353	8958.576471
17.46	8959.16
17.461	8959.656
17.4622449	8960.273469
17.46354167	8960.916667
17.46470588	8961.494118
17.466	8962.136
17.46734694	8962.804082
17.46836735	8963.310204
17.46960784	8963.92549
17.47058824	8964.411765
17.471875	8965.05
17.47291667	8965.566667
17.47395833	8966.083333
17.475	8966.6
17.47604167	8967.116667
17.47708333	8967.633333
17.478125	8968.15
17.47916667	8968.666667
17.48039216	8969.27451
17.48137255	8969.760784
17.48265306	8970.395918
17.48367347	8970.902041
17.485	8971.56
17.48627451	8972.192157
17.4875	8972.8
17.48877551	8973.432653
17.49	8974.04
17.491	8974.536
17.49215686	8975.109804
17.49313725	8975.596078
17.49444444	8976.244444
17.49542484	8976.730719
17.49640523	8977.216993
17.49738562	8977.703268
17.49836601	8978.189542
17.49934641	8978.675817
17.50102041	8979.506122
17.50204082	8980.012245
17.50306122	8980.518367
17.50408163	8981.02449
17.50510204	8981.530612
17.50612245	8982.036735
17.50714286	8982.542857
17.50833333	8983.133333
17.509375	8983.65
17.51074346	8984.328758
17.51176471	8984.835294
17.513	8985.448
17.51428571	8986.085714
17.515625	8986.75
17.51699346	8987.428758
17.518	8987.928
17.519	8988.424
17.5203268	8989.082092
17.52142857	8989.628571
17.52244898	8990.134694
17.52346939	8990.640816
17.5244898	8991.146939
17.5255102	8991.653061
17.52653061	8992.159184
17.52755102	8992.665306
17.52889823	8993.33352
17.53	8993.88
17.531	8994.376
17.53229167	8995.016667
17.53333333	8995.533333
17.534375	8996.05
17.53571429	8996.714286
17.537	8997.352
17.53823529	8997.964706
17.53958333	8998.633333
17.540625	8999.15
17.54183673	8999.75102
17.54285714	9000.257143
17.544	9000.824
17.545	9001.32
17.546	9001.816
17.547	9002.312
17.548	9002.808
17.549	9003.304
17.55098039	9004.286275
17.55196078	9004.772549
17.55294118	9005.258824
17.55392157	9005.745098
17.55490196	9006.231373
17.55588235	9006.717647
17.55686275	9007.203922
17.558	9007.768
17.559	9008.264
17.56020408	9008.861224
17.56122449	9009.367347
17.5625	9010
17.56372549	9010.607843
17.565	9011.24
17.56632653	9011.897959
17.56764706	9012.552941
17.56862745	9013.039216
17.56979167	9013.616667
17.57083333	9014.133333
17.572	9014.712
17.573	9015.208
17.574	9015.704
17.575	9016.2
17.57604167	9016.716667
17.57708333	9017.233333
17.578125	9017.75
17.57941176	9018.388235
17.58039216	9018.87451
17.58163265	9019.489796
17.58265306	9019.995918
17.584	9020.664
17.58529412	9021.305882
17.58645833	9021.883333
17.5877551	9022.526531
17.589	9023.144
17.59	9023.64
17.59117647	9024.223529
17.59215686	9024.709804
17.59346405	9025.35817
17.59477124	9026.006536
17.59575163	9026.49281
17.59673203	9026.979085
17.59771242	9027.465359
17.59869281	9027.951634
17.5996732	9028.437908
17.60102041	9029.106122
17.60204082	9029.612245
17.60306122	9030.118367
17.60408163	9030.62449
17.60510204	9031.130612
17.60612245	9031.636735
17.60729167	9032.216667
17.60833333	9032.733333
17.6097018	9033.412092
17.61078431	9033.94902
17.612	9034.552
17.61326531	9035.179592
17.61458333	9035.833333
17.61568627	9036.380392
17.617	9037.032
17.618	9037.528
17.6193268	9038.186092
17.62040816	9038.722449
17.62142857	9039.228571
17.62254902	9039.784314
17.62352941	9040.270588
17.6245098	9040.756863
17.625837	9041.415153
17.62685741	9041.921275
17.62787782	9042.427398
17.629	9042.984
17.63	9043.48
17.63125	9044.1
17.63229167	9044.616667
17.63333333	9045.133333
17.63469388	9045.808163
17.636	9046.456
17.6372549	9047.078431
17.63854167	9047.716667
17.63958333	9048.233333
17.64081633	9048.844898
17.64183673	9049.35102
17.643	9049.928
17.644	9050.424
17.645	9050.92
17.646	9051.416
17.647	9051.912
17.648	9052.408
17.649	9052.904
17.65098039	9053.886275
17.65196078	9054.372549
17.65294118	9054.858824
17.65392157	9055.345098
17.65490196	9055.831373
17.65588235	9056.317647
17.657	9056.872
17.658	9057.368
17.65918367	9057.955102
17.66020408	9058.461224
17.66145833	9059.083333
17.6627451	9059.721569
17.664	9060.344
17.66530612	9060.991837
17.66665333	9061.660051
17.66764706	9062.152941
17.66875	9062.7
17.66979167	9063.216667
17.671	9063.816
17.672	9064.312
17.673	9064.808
17.674	9065.304
17.6754902	9066.043137
17.67647059	9066.529412
17.67745098	9067.015686
17.67843137	9067.501961
17.67959184	9068.077551
17.68061224	9068.583673
17.68195945	9069.251887
17.683	9069.768
17.684	9070.264
17.68529412	9070.905882
17.68645833	9071.483333
17.6877551	9072.126531
17.689	9072.744
17.69019608	9073.337255
17.69117647	9073.823529
17.69248366	9074.471895
17.69375	9075.1
17.69479167	9075.616667
17.69583333	9076.133333
17.696875	9076.65
17.69791667	9077.166667
17.69895833	9077.683333
17.7	9078.2
17.70104167	9078.716667
17.70208333	9079.233333
17.703125	9079.75
17.70416667	9080.266667
17.70520833	9080.783333
17.70625	9081.3
17.70729167	9081.816667
17.70866013	9082.495425
17.70980392	9083.062745
17.71078431	9083.54902
17.712	9084.152
17.71326531	9084.779592
17.71458333	9085.433333
17.71568627	9085.980392
17.717	9086.632
17.7183268	9087.290092
17.71938776	9087.816327
17.72040816	9088.322449
17.72156863	9088.898039
17.72254902	9089.384314
17.72352941	9089.870588
17.7245098	9090.356863
17.726	9091.096
17.727	9091.592
17.728	9092.088
17.729	9092.584
17.73020833	9093.183333
17.73125	9093.7
17.73235294	9094.247059
17.73333333	9094.733333
17.73469388	9095.408163
17.736	9096.056
17.7372549	9096.678431
17.73854167	9097.316667
17.73958333	9097.833333
17.74081633	9098.444898
17.74183673	9098.95102
17.743	9099.528
17.744	9100.024
17.745	9100.52
17.746	9101.016
17.747	9101.512
17.748	9102.008
17.749	9102.504
17.75098039	9103.486275
17.75196078	9103.972549
17.75294118	9104.458824
17.75392157	9104.945098
17.75490196	9105.431373
17.75588235	9105.917647
17.757	9106.472
17.758	9106.968
17.75918367	9107.555102
17.76020408	9108.061224
17.76145833	9108.683333
17.7627451	9109.321569
17.764	9109.944
17.76530612	9110.591837
17.76665333	9111.260051
17.76764706	9111.752941
17.76875	9112.3
17.76979167	9112.816667
17.771	9113.416
17.772	9113.912
17.773	9114.408
17.774	9114.904
17.7753268	9115.562092
17.77636846	9116.078758
17.77741013	9116.595425
17.77843137	9117.101961
17.77941176	9117.588235
17.78061224	9118.183673
17.78163265	9118.689796
17.78297986	9119.35801
17.784	9119.864
17.78529412	9120.505882
17.78645833	9121.083333
17.7877551	9121.726531
17.789	9122.344
17.79019608	9122.937255
17.79117647	9123.423529
17.79248366	9124.071895
17.79375	9124.7
17.79479167	9125.216667
17.79583333	9125.733333
17.796875	9126.25
17.79791667	9126.766667
17.79895833	9127.283333
17.8	9127.8
17.80104167	9128.316667
17.80208333	9128.833333
17.803125	9129.35
17.80416667	9129.866667
17.80520833	9130.383333
17.80625	9130.9
17.80729167	9131.416667
17.80866013	9132.095425
17.80980392	9132.662745
17.81078431	9133.14902
17.812	9133.752
17.81326531	9134.379592
17.81458333	9135.033333
17.81568627	9135.580392
17.817	9136.232
17.818	9136.728
17.8193268	9137.386092
17.82040816	9137.922449
17.82142857	9138.428571
17.82254902	9138.984314
17.82352941	9139.470588
17.8245098	9139.956863
17.825837	9140.615153
17.82685741	9141.121275
17.82787782	9141.627398
17.829	9142.184
17.83	9142.68
17.83125	9143.3
17.83229167	9143.816667
17.83333333	9144.333333
17.83469388	9145.008163
17.836	9145.656
17.8372549	9146.278431
17.83854167	9146.916667
17.83958333	9147.433333
17.84081633	9148.044898
17.84183673	9148.55102
17.843	9149.128
17.844	9149.624
17.845	9150.12
17.846	9150.616
17.847	9151.112
17.848	9151.608
17.849	9152.104
17.85098039	9153.086275
17.85196078	9153.572549
17.85294118	9154.058824
17.85392157	9154.545098
17.85490196	9155.031373
17.85588235	9155.517647
17.857	9156.072
17.858	9156.568
17.85918367	9157.155102
17.86020408	9157.661224
17.86145833	9158.283333
17.8627451	9158.921569
17.864	9159.544
17.86530612	9160.191837
17.86665333	9160.860051
17.86764706	9161.352941
17.86875	9161.9
17.86979167	9162.416667
17.871	9163.016
17.872	9163.512
17.873	9164.008
17.874	9164.504
17.8754902	9165.243137
17.87647059	9165.729412
17.87745098	9166.215686
17.87843137	9166.701961
17.87959184	9167.277551
17.88061224	9167.783673
17.88195945	9168.451887
17.883	9168.968
17.88431373	9169.619608
17.88541667	9170.166667
17.88673469	9170.820408
17.888	9171.448
17.88921569	9172.05098
17.89019608	9172.537255
17.89150327	9173.185621
17.89270833	9173.783333
17.89375	9174.3
17.89479167	9174.816667
17.89583333	9175.333333
17.896875	9175.85
17.89791667	9176.366667
17.89895833	9176.883333
17.9	9177.4
17.90104167	9177.916667
17.90208333	9178.433333
17.903125	9178.95
17.90416667	9179.466667
17.90520833	9179.983333
17.90625	9180.5
17.90761846	9181.178758
17.90882353	9181.776471
17.90980392	9182.262745
17.911	9182.856
17.9122449	9183.473469
17.91354167	9184.116667
17.91470588	9184.694118
17.916	9185.336
17.9173268	9185.994092
17.91836735	9186.510204
17.91938776	9187.016327
17.92058824	9187.611765
17.92156863	9188.098039
17.92287582	9188.746405
17.92385621	9189.23268
17.9248366	9189.718954
17.926	9190.296
17.927	9190.792
17.928	9191.288
17.92916667	9191.866667
17.93020833	9192.383333
17.93137255	9192.960784
17.93235294	9193.447059
17.93367347	9194.102041
17.935	9194.76
17.93627451	9195.392157
17.9375	9196
17.93877551	9196.632653
17.93979592	9197.138776
17.941	9197.736
17.942	9198.232
17.94313725	9198.796078
17.94411765	9199.282353
17.94509804	9199.768627
17.94607843	9200.254902
17.94705882	9200.741176
17.94803922	9201.227451
17.94901961	9201.713725
17.951	9202.696
17.952	9203.192
17.953	9203.688
17.954	9204.184
17.955	9204.68
17.956	9205.176
17.95714286	9205.742857
17.95816327	9206.24898
17.959375	9206.85
17.96041667	9207.366667
17.96176471	9208.035294
17.963	9208.648
17.96428571	9209.285714
17.965625	9209.95
17.96666667	9210.466667
17.96770833	9210.983333
17.969	9211.624
17.97	9212.12
17.9713268	9212.778092
17.97244898	9213.334694
17.97346939	9213.840816
17.9744898	9214.346939
17.9755102	9214.853061
17.97653061	9215.359184
17.97755102	9215.865306
17.97857143	9216.371429
17.97991863	9217.039643
17.981	9217.576
17.982	9218.072
17.9833268	9218.730092
17.98431373	9219.219608
17.98541667	9219.766667
17.98673469	9220.420408
17.988	9221.048
17.98921569	9221.65098
17.99052288	9222.299346
17.99166667	9222.866667
17.99270833	9223.383333
17.99387755	9223.963265
17.99489796	9224.469388
17.99591837	9224.97551
17.99693878	9225.481633
17.99795918	9225.987755
17.99897959	9226.493878
18.0003268	9227.162092
18.00136846	9227.678758
18.00241013	9228.195425
18.0034518	9228.712092
18.00449346	9229.228758
18.00553513	9229.745425
18.0065768	9230.262092
18.00784314	9230.890196
18.00882353	9231.376471
18.01	9231.96
18.011	9232.456
18.0122449	9233.073469
18.01354167	9233.716667
18.01470588	9234.294118
18.016	9234.936
18.01734694	9235.604082
18.01836735	9236.110204
18.01960784	9236.72549
18.02058824	9237.211765
18.021875	9237.85
18.02291667	9238.366667
18.02395833	9238.883333
18.025	9239.4
18.02604167	9239.916667
18.02708333	9240.433333
18.028125	9240.95
18.02916667	9241.466667
18.03039216	9242.07451
18.03137255	9242.560784
18.03265306	9243.195918
18.03367347	9243.702041
18.035	9244.36
18.03627451	9244.992157
18.0375	9245.6
18.03877551	9246.232653
18.03979592	9246.738776
18.041	9247.336
18.042	9247.832
18.04313725	9248.396078
18.04411765	9248.882353
18.04509804	9249.368627
18.04607843	9249.854902
18.04705882	9250.341176
18.04803922	9250.827451
18.04901961	9251.313725
18.051	9252.296
18.052	9252.792
18.053	9253.288
18.054	9253.784
18.055	9254.28
18.056	9254.776
18.05714286	9255.342857
18.05816327	9255.84898
18.059375	9256.45
18.06041667	9256.966667
18.06176471	9257.635294
18.063	9258.248
18.06428571	9258.885714
18.065625	9259.55
18.06666667	9260.066667
18.06770833	9260.583333
18.069	9261.224
18.07	9261.72
18.0713268	9262.378092
18.07244898	9262.934694
18.07346939	9263.440816
18.0744898	9263.946939
18.0755102	9264.453061
18.07653061	9264.959184
18.07755102	9265.465306
18.07857143	9265.971429
18.07991863	9266.639643
18.081	9267.176
18.082	9267.672
18.0833268	9268.330092
18.084375	9268.85
18.08571429	9269.514286
18.087	9270.152
18.08823529	9270.764706
18.08954248	9271.413072
18.090625	9271.95
18.09166667	9272.466667
18.09285714	9273.057143
18.09387755	9273.563265
18.09489796	9274.069388
18.09591837	9274.57551
18.09693878	9275.081633
18.09795918	9275.587755
18.09897959	9276.093878
18.10065359	9276.924183
18.10169526	9277.44085
18.10273693	9277.957516
18.10377859	9278.474183
18.10482026	9278.99085
18.10586193	9279.507516
18.10686275	9280.003922
18.10784314	9280.490196
18.109	9281.064
18.11	9281.56
18.11122449	9282.167347
18.1125	9282.8
18.11372549	9283.407843
18.115	9284.04
18.11632653	9284.697959
18.11734694	9285.204082
18.11862745	9285.839216
18.11960784	9286.32549
18.12083333	9286.933333
18.121875	9287.45
18.12291667	9287.966667
18.12395833	9288.483333
18.125	9289
18.12604167	9289.516667
18.12708333	9290.033333
18.128125	9290.55
18.12941176	9291.188235
18.13039216	9291.67451
18.13163265	9292.289796
18.13265306	9292.795918
18.134	9293.464
18.13529412	9294.105882
18.13645833	9294.683333
18.1377551	9295.326531
18.139	9295.944
18.14	9296.44
18.14117647	9297.023529
18.14215686	9297.509804
18.14346405	9298.15817
18.14477124	9298.806536
18.14575163	9299.29281
18.14673203	9299.779085
18.14771242	9300.265359
18.14869281	9300.751634
18.1496732	9301.237908
18.15102041	9301.906122
18.15204082	9302.412245
18.15306122	9302.918367
18.15408163	9303.42449
18.15510204	9303.930612
18.15612245	9304.436735
18.15729167	9305.016667
18.15833333	9305.533333
18.1597018	9306.212092
18.16078431	9306.74902
18.162	9307.352
18.16326531	9307.979592
18.16458333	9308.633333
18.16568627	9309.180392
18.167	9309.832
18.168	9310.328
18.1693268	9310.986092
18.17040816	9311.522449
18.17142857	9312.028571
18.17254902	9312.584314
18.17352941	9313.070588
18.1745098	9313.556863
18.175837	9314.215153
18.17685741	9314.721275
18.17787782	9315.227398
18.179	9315.784
18.18	9316.28
18.18125	9316.9
18.18229167	9317.416667
18.18333333	9317.933333
18.18469388	9318.608163
18.186	9319.256
18.1872549	9319.878431
18.18854167	9320.516667
18.18958333	9321.033333
18.19081633	9321.644898
18.19183673	9322.15102
18.193	9322.728
18.194	9323.224
18.195	9323.72
18.196	9324.216
18.197	9324.712
18.198	9325.208
18.199	9325.704
18.20098039	9326.686275
18.20196078	9327.172549
18.20294118	9327.658824
18.20392157	9328.145098
18.20490196	9328.631373
18.20588235	9329.117647
18.207	9329.672
18.208	9330.168
18.20918367	9330.755102
18.21020408	9331.261224
18.21145833	9331.883333
18.2127451	9332.521569
18.214	9333.144
18.21530612	9333.791837
18.21665333	9334.460051
18.21764706	9334.952941
18.21875	9335.5
18.21979167	9336.016667
18.221	9336.616
18.222	9337.112
18.223	9337.608
18.224	9338.104
18.2254902	9338.843137
18.22647059	9339.329412
18.22745098	9339.815686
18.22843137	9340.301961
18.22959184	9340.877551
18.23061224	9341.383673
18.23195945	9342.051887
18.233	9342.568
18.23431373	9343.219608
18.23541667	9343.766667
18.23673469	9344.420408
18.238	9345.048
18.23921569	9345.65098
18.24019608	9346.137255
18.24150327	9346.785621
18.24270833	9347.383333
18.24375	9347.9
18.24479167	9348.416667
18.24583333	9348.933333
18.246875	9349.45
18.24791667	9349.966667
18.24895833	9350.483333
18.25	9351
18.25104167	9351.516667
18.25208333	9352.033333
18.253125	9352.55
18.25416667	9353.066667
18.25520833	9353.583333
18.25625	9354.1
18.25761846	9354.778758
18.25882353	9355.376471
18.25980392	9355.862745
18.261	9356.456
18.2622449	9357.073469
18.26354167	9357.716667
18.26470588	9358.294118
18.266	9358.936
18.2673268	9359.594092
18.26836735	9360.110204
18.26938776	9360.616327
18.27058824	9361.211765
18.27156863	9361.698039
18.27287582	9362.346405
18.27385621	9362.83268
18.2748366	9363.318954
18.276	9363.896
18.277	9364.392
18.278	9364.888
18.27916667	9365.466667
18.28020833	9365.983333
18.28137255	9366.560784
18.28235294	9367.047059
18.28366013	9367.695425
18.28469388	9368.208163
18.286	9368.856
18.2872549	9369.478431
18.28854167	9370.116667
18.28979592	9370.738776
18.29081633	9371.244898
18.292	9371.832
18.293	9372.328
18.29411765	9372.882353
18.29509804	9373.368627
18.29607843	9373.854902
18.29705882	9374.341176
18.29803922	9374.827451
18.29901961	9375.313725
18.301	9376.296
18.302	9376.792
18.303	9377.288
18.304	9377.784
18.305	9378.28
18.306	9378.776
18.307	9379.272
18.30816327	9379.84898
18.30918367	9380.355102
18.31041667	9380.966667
18.31145833	9381.483333
18.3127451	9382.121569
18.314	9382.744
18.31530612	9383.391837
18.31666667	9384.066667
18.31770833	9384.583333
18.31875	9385.1
18.32	9385.72
18.321	9386.216
18.3223268	9386.874092
18.3233268	9387.370092
18.3243268	9387.866092
18.3254902	9388.443137
18.32647059	9388.929412
18.32745098	9389.415686
18.32857143	9389.971429
18.32959184	9390.477551
18.33093904	9391.145765
18.332	9391.672
18.333	9392.168
18.33431373	9392.819608
18.33541667	9393.366667
18.33673469	9394.020408
18.338	9394.648
18.33921569	9395.25098
18.34052288	9395.899346
18.34166667	9396.466667
18.34270833	9396.983333
18.34387755	9397.563265
18.34489796	9398.069388
18.34591837	9398.57551
18.34693878	9399.081633
18.34795918	9399.587755
18.34897959	9400.093878
18.3503268	9400.762092
18.35136846	9401.278758
18.35241013	9401.795425
18.3534518	9402.312092
18.35449346	9402.828758
18.35553513	9403.345425
18.3565768	9403.862092
18.35784314	9404.490196
18.35882353	9404.976471
18.36	9405.56
18.361	9406.056
18.3622449	9406.673469
18.36354167	9407.316667
18.36470588	9407.894118
18.366	9408.536
18.36734694	9409.204082
18.36836735	9409.710204
18.36960784	9410.32549
18.37058824	9410.811765
18.371875	9411.45
18.37291667	9411.966667
18.37395833	9412.483333
18.375	9413
18.37604167	9413.516667
18.37708333	9414.033333
18.378125	9414.55
18.37916667	9415.066667
18.38039216	9415.67451
18.38137255	9416.160784
18.38265306	9416.795918
18.38367347	9417.302041
18.385	9417.96
18.38627451	9418.592157
18.3875	9419.2
18.38877551	9419.832653
18.39	9420.44
18.391	9420.936
18.39215686	9421.509804
18.39313725	9421.996078
18.39444444	9422.644444
18.39542484	9423.130719
18.39640523	9423.616993
18.39738562	9424.103268
18.39836601	9424.589542
18.39934641	9425.075817
18.40102041	9425.906122
18.40204082	9426.412245
18.40306122	9426.918367
18.40408163	9427.42449
18.40510204	9427.930612
18.40612245	9428.436735
18.40714286	9428.942857
18.40833333	9429.533333
18.409375	9430.05
18.41074346	9430.728758
18.41176471	9431.235294
18.413	9431.848
18.41428571	9432.485714
18.415625	9433.15
18.41699346	9433.828758
18.418	9434.328
18.419	9434.824
18.4203268	9435.482092
18.42142857	9436.028571
18.42244898	9436.534694
18.42346939	9437.040816
18.4244898	9437.546939
18.4255102	9438.053061
18.42653061	9438.559184
18.42755102	9439.065306
18.42889823	9439.73352
18.43	9440.28
18.431	9440.776
18.43229167	9441.416667
18.43333333	9441.933333
18.434375	9442.45
18.43571429	9443.114286
18.437	9443.752
18.43823529	9444.364706
18.43958333	9445.033333
18.440625	9445.55
18.44183673	9446.15102
18.44285714	9446.657143
18.444	9447.224
18.445	9447.72
18.446	9448.216
18.447	9448.712
18.448	9449.208
18.449	9449.704
18.45098039	9450.686275
18.45196078	9451.172549
18.45294118	9451.658824
18.45392157	9452.145098
18.45490196	9452.631373
18.45588235	9453.117647
18.45686275	9453.603922
18.458	9454.168
18.459	9454.664
18.46020408	9455.261224
18.46122449	9455.767347
18.4625	9456.4
18.46372549	9457.007843
18.465	9457.64
18.46632653	9458.297959
18.46764706	9458.952941
18.46862745	9459.439216
18.46979167	9460.016667
18.47083333	9460.533333
18.472	9461.112
18.473	9461.608
18.474	9462.104
18.4753268	9462.762092
18.47636846	9463.278758
18.47741013	9463.795425
18.47843137	9464.301961
18.47941176	9464.788235
18.48061224	9465.383673
18.48163265	9465.889796
18.48297986	9466.55801
18.484	9467.064
18.48529412	9467.705882
18.48645833	9468.283333
18.4877551	9468.926531
18.489	9469.544
18.49	9470.04
18.49117647	9470.623529
18.49215686	9471.109804
18.49346405	9471.75817
18.49477124	9472.406536
18.49575163	9472.89281
18.49673203	9473.379085
18.49771242	9473.865359
18.49869281	9474.351634
18.4996732	9474.837908
18.50102041	9475.506122
18.50204082	9476.012245
18.50306122	9476.518367
18.50408163	9477.02449
18.50510204	9477.530612
18.50612245	9478.036735
18.50729167	9478.616667
18.50833333	9479.133333
18.5097018	9479.812092
18.51078431	9480.34902
18.512	9480.952
18.51326531	9481.579592
18.51458333	9482.233333
18.51568627	9482.780392
18.517	9483.432
18.518	9483.928
18.5193268	9484.586092
18.52040816	9485.122449
18.52142857	9485.628571
18.52254902	9486.184314
18.52352941	9486.670588
18.5245098	9487.156863
18.525837	9487.815153
18.52685741	9488.321275
18.52787782	9488.827398
18.529	9489.384
18.53	9489.88
18.53125	9490.5
18.53229167	9491.016667
18.53333333	9491.533333
18.53469388	9492.208163
18.536	9492.856
18.5372549	9493.478431
18.53854167	9494.116667
18.53958333	9494.633333
18.54081633	9495.244898
18.54183673	9495.75102
18.543	9496.328
18.544	9496.824
18.545	9497.32
18.546	9497.816
18.547	9498.312
18.548	9498.808
18.549	9499.304
18.55098039	9500.286275
18.55196078	9500.772549
18.55294118	9501.258824
18.55392157	9501.745098
18.55490196	9502.231373
18.55588235	9502.717647
18.557	9503.272
18.558	9503.768
18.55918367	9504.355102
18.56020408	9504.861224
18.56145833	9505.483333
18.5627451	9506.121569
18.564	9506.744
18.56530612	9507.391837
18.56665333	9508.060051
18.56764706	9508.552941
18.56875	9509.1
18.56979167	9509.616667
18.571	9510.216
18.572	9510.712
18.573	9511.208
18.574	9511.704
18.5753268	9512.362092
18.57636846	9512.878758
18.57741013	9513.395425
18.57843137	9513.901961
18.57941176	9514.388235
18.58061224	9514.983673
18.58163265	9515.489796
18.58297986	9516.15801
18.584	9516.664
18.58529412	9517.305882
18.58645833	9517.883333
18.5877551	9518.526531
18.589	9519.144
18.59019608	9519.737255
18.59117647	9520.223529
18.59248366	9520.871895
18.59375	9521.5
18.59479167	9522.016667
18.59583333	9522.533333
18.596875	9523.05
18.59791667	9523.566667
18.59895833	9524.083333
18.6	9524.6
18.60104167	9525.116667
18.60208333	9525.633333
18.603125	9526.15
18.60416667	9526.666667
18.60520833	9527.183333
18.60625	9527.7
18.60729167	9528.216667
18.60866013	9528.895425
18.60980392	9529.462745
18.61078431	9529.94902
18.612	9530.552
18.61326531	9531.179592
18.61458333	9531.833333
18.61568627	9532.380392
18.617	9533.032
18.6183268	9533.690092
18.61938776	9534.216327
18.62040816	9534.722449
18.62156863	9535.298039
18.62254902	9535.784314
18.62352941	9536.270588
18.6245098	9536.756863
18.626	9537.496
18.627	9537.992
18.628	9538.488
18.629	9538.984
18.63020833	9539.583333
18.63125	9540.1
18.63235294	9540.647059
18.63366013	9541.295425
18.63469388	9541.808163
18.636	9542.456
18.6372549	9543.078431
18.63854167	9543.716667
18.63979592	9544.338776
18.64081633	9544.844898
18.642	9545.432
18.643	9545.928
18.64411765	9546.482353
18.64509804	9546.968627
18.64607843	9547.454902
18.64705882	9547.941176
18.64803922	9548.427451
18.64901961	9548.913725
18.651	9549.896
18.652	9550.392
18.653	9550.888
18.654	9551.384
18.655	9551.88
18.656	9552.376
18.657	9552.872
18.65816327	9553.44898
18.65918367	9553.955102
18.66041667	9554.566667
18.66145833	9555.083333
18.6627451	9555.721569
18.664	9556.344
18.66530612	9556.991837
18.66666667	9557.666667
18.66770833	9558.183333
18.66875	9558.7
18.67	9559.32
18.671	9559.816
18.6723268	9560.474092
18.6733268	9560.970092
18.6743268	9561.466092
18.6754902	9562.043137
18.67647059	9562.529412
18.67745098	9563.015686
18.67857143	9563.571429
18.67959184	9564.077551
18.68093904	9564.745765
18.682	9565.272
18.683	9565.768
18.68431373	9566.419608
18.68541667	9566.966667
18.68673469	9567.620408
18.688	9568.248
18.68921569	9568.85098
18.69019608	9569.337255
18.69150327	9569.985621
18.69270833	9570.583333
18.69375	9571.1
18.69479167	9571.616667
18.69583333	9572.133333
18.696875	9572.65
18.69791667	9573.166667
18.69895833	9573.683333
18.7	9574.2
18.70104167	9574.716667
18.70208333	9575.233333
18.703125	9575.75
18.70416667	9576.266667
18.70520833	9576.783333
18.70625	9577.3
18.70761846	9577.978758
18.70882353	9578.576471
18.70980392	9579.062745
18.711	9579.656
18.7122449	9580.273469
18.71354167	9580.916667
18.71470588	9581.494118
18.716	9582.136
18.717	9582.632
18.7183268	9583.290092
18.71938776	9583.816327
18.72040816	9584.322449
18.72156863	9584.898039
18.72254902	9585.384314
18.72352941	9585.870588
18.7245098	9586.356863
18.726	9587.096
18.727	9587.592
18.728	9588.088
18.729	9588.584
18.73020833	9589.183333
18.73125	9589.7
18.73235294	9590.247059
18.73366013	9590.895425
18.73469388	9591.408163
18.736	9592.056
18.7372549	9592.678431
18.73854167	9593.316667
18.73979592	9593.938776
18.74081633	9594.444898
18.742	9595.032
18.743	9595.528
18.74411765	9596.082353
18.74509804	9596.568627
18.74607843	9597.054902
18.74705882	9597.541176
18.74803922	9598.027451
18.74901961	9598.513725
18.751	9599.496
18.752	9599.992
18.753	9600.488
18.754	9600.984
18.755	9601.48
18.756	9601.976
18.757	9602.472
18.75816327	9603.04898
18.75918367	9603.555102
18.76041667	9604.166667
18.76145833	9604.683333
18.7627451	9605.321569
18.764	9605.944
18.76530612	9606.591837
18.76666667	9607.266667
18.76764706	9607.752941
18.76875	9608.3
18.76979167	9608.816667
18.771	9609.416
18.772	9609.912
18.773	9610.408
18.774	9610.904
18.7754902	9611.643137
18.77647059	9612.129412
18.77745098	9612.615686
18.77843137	9613.101961
18.77959184	9613.677551
18.78061224	9614.183673
18.78195945	9614.851887
18.783	9615.368
18.78431373	9616.019608
18.78541667	9616.566667
18.78673469	9617.220408
18.788	9617.848
18.78921569	9618.45098
18.79019608	9618.937255
18.79150327	9619.585621
18.79270833	9620.183333
18.79375	9620.7
18.79479167	9621.216667
18.79583333	9621.733333
18.796875	9622.25
18.79791667	9622.766667
18.79895833	9623.283333
18.8	9623.8
18.80104167	9624.316667
18.80208333	9624.833333
18.803125	9625.35
18.80416667	9625.866667
18.80520833	9626.383333
18.80625	9626.9
18.80761846	9627.578758
18.80882353	9628.176471
18.80980392	9628.662745
18.811	9629.256
18.8122449	9629.873469
18.81354167	9630.516667
18.81470588	9631.094118
18.816	9631.736
18.8173268	9632.394092
18.81836735	9632.910204
18.81938776	9633.416327
18.82058824	9634.011765
18.82156863	9634.498039
18.82287582	9635.146405
18.82385621	9635.63268
18.8248366	9636.118954
18.826	9636.696
18.827	9637.192
18.828	9637.688
18.82916667	9638.266667
18.83020833	9638.783333
18.83137255	9639.360784
18.83235294	9639.847059
18.83367347	9640.502041
18.835	9641.16
18.83627451	9641.792157
18.8375	9642.4
18.83877551	9643.032653
18.83979592	9643.538776
18.841	9644.136
18.842	9644.632
18.84313725	9645.196078
18.84411765	9645.682353
18.84509804	9646.168627
18.84607843	9646.654902
18.84705882	9647.141176
18.84803922	9647.627451
18.84901961	9648.113725
18.851	9649.096
18.852	9649.592
18.853	9650.088
18.854	9650.584
18.855	9651.08
18.856	9651.576
18.85714286	9652.142857
18.85816327	9652.64898
18.859375	9653.25
18.86041667	9653.766667
18.86176471	9654.435294
18.863	9655.048
18.86428571	9655.685714
18.865625	9656.35
18.86666667	9656.866667
18.86770833	9657.383333
18.869	9658.024
18.87	9658.52
18.8713268	9659.178092
18.87244898	9659.734694
18.87346939	9660.240816
18.8744898	9660.746939
18.8755102	9661.253061
18.87653061	9661.759184
18.87755102	9662.265306
18.87857143	9662.771429
18.87991863	9663.439643
18.881	9663.976
18.882	9664.472
18.8833268	9665.130092
18.88431373	9665.619608
18.88541667	9666.166667
18.88673469	9666.820408
18.888	9667.448
18.88921569	9668.05098
18.89052288	9668.699346
18.89166667	9669.266667
18.89270833	9669.783333
18.89387755	9670.363265
18.89489796	9670.869388
18.89591837	9671.37551
18.89693878	9671.881633
18.89795918	9672.387755
18.89897959	9672.893878
18.9003268	9673.562092
18.90136846	9674.078758
18.90241013	9674.595425
18.9034518	9675.112092
18.90449346	9675.628758
18.90553513	9676.145425
18.9065768	9676.662092
18.90784314	9677.290196
18.90882353	9677.776471
18.91	9678.36
18.911	9678.856
18.9122449	9679.473469
18.91354167	9680.116667
18.91470588	9680.694118
18.916	9681.336
18.91734694	9682.004082
18.91836735	9682.510204
18.91960784	9683.12549
18.92058824	9683.611765
18.921875	9684.25
18.92291667	9684.766667
18.92395833	9685.283333
18.925	9685.8
18.92604167	9686.316667
18.92708333	9686.833333
18.928125	9687.35
18.92916667	9687.866667
18.93039216	9688.47451
18.93137255	9688.960784
18.93265306	9689.595918
18.93367347	9690.102041
18.935	9690.76
18.93627451	9691.392157
18.9375	9692
18.93877551	9692.632653
18.94	9693.24
18.941	9693.736
18.94215686	9694.309804
18.94313725	9694.796078
18.94444444	9695.444444
18.94542484	9695.930719
18.94640523	9696.416993
18.94738562	9696.903268
18.94836601	9697.389542
18.94934641	9697.875817
18.95102041	9698.706122
18.95204082	9699.212245
18.95306122	9699.718367
18.95408163	9700.22449
18.95510204	9700.730612
18.95612245	9701.236735
18.95714286	9701.742857
18.95833333	9702.333333
18.959375	9702.85
18.96074346	9703.528758
18.96176471	9704.035294
18.963	9704.648
18.96428571	9705.285714
18.965625	9705.95
18.96699346	9706.628758
18.968	9707.128
18.969	9707.624
18.9703268	9708.282092
18.97142857	9708.828571
18.97244898	9709.334694
18.97346939	9709.840816
18.9744898	9710.346939
18.9755102	9710.853061
18.97653061	9711.359184
18.97755102	9711.865306
18.97857143	9712.371429
18.97991863	9713.039643
18.981	9713.576
18.982	9714.072
18.9833268	9714.730092
18.98431373	9715.219608
18.98541667	9715.766667
18.98673469	9716.420408
18.988	9717.048
18.98921569	9717.65098
18.99052288	9718.299346
18.99166667	9718.866667
18.99270833	9719.383333
18.99387755	9719.963265
18.99489796	9720.469388
18.99591837	9720.97551
18.99693878	9721.481633
18.99795918	9721.987755
18.99897959	9722.493878
19	9723
19.00104167	9723.516667
19.00208333	9724.033333
19.003125	9724.55
19.00416667	9725.066667
19.00520833	9725.583333
19.00625	9726.1
19.00761846	9726.778758
19.00882353	9727.376471
19.00980392	9727.862745
19.011	9728.456
19.0122449	9729.073469
19.01354167	9729.716667
19.01470588	9730.294118
19.016	9730.936
19.017	9731.432
19.0183268	9732.090092
19.01938776	9732.616327
19.02040816	9733.122449
19.02156863	9733.698039
19.02254902	9734.184314
19.02352941	9734.670588
19.0245098	9735.156863
19.025837	9735.815153
19.02685741	9736.321275
19.02787782	9736.827398
19.029	9737.384
19.03	9737.88
19.03125	9738.5
19.03229167	9739.016667
19.03333333	9739.533333
19.03469388	9740.208163
19.036	9740.856
19.0372549	9741.478431
19.03854167	9742.116667
19.03958333	9742.633333
19.04081633	9743.244898
19.04183673	9743.75102
19.043	9744.328
19.044	9744.824
19.045	9745.32
19.046	9745.816
19.047	9746.312
19.048	9746.808
19.049	9747.304
19.05098039	9748.286275
19.05196078	9748.772549
19.05294118	9749.258824
19.05392157	9749.745098
19.05490196	9750.231373
19.05588235	9750.717647
19.057	9751.272
19.058	9751.768
19.05918367	9752.355102
19.06020408	9752.861224
19.06145833	9753.483333
19.0627451	9754.121569
19.064	9754.744
19.06530612	9755.391837
19.06665333	9756.060051
19.06764706	9756.552941
19.06875	9757.1
19.06979167	9757.616667
19.071	9758.216
19.072	9758.712
19.073	9759.208
19.074	9759.704
19.0754902	9760.443137
19.07647059	9760.929412
19.07745098	9761.415686
19.07843137	9761.901961
19.07959184	9762.477551
19.08061224	9762.983673
19.08195945	9763.651887
19.083	9764.168
19.08431373	9764.819608
19.08541667	9765.366667
19.08673469	9766.020408
19.088	9766.648
19.08921569	9767.25098
19.09019608	9767.737255
19.09150327	9768.385621
19.09270833	9768.983333
19.09375	9769.5
19.09479167	9770.016667
19.09583333	9770.533333
19.096875	9771.05
19.09791667	9771.566667
19.09895833	9772.083333
19.1	9772.6
19.10104167	9773.116667
19.10208333	9773.633333
19.103125	9774.15
19.10416667	9774.666667
19.10520833	9775.183333
19.10625	9775.7
19.10761846	9776.378758
19.10882353	9776.976471
19.10980392	9777.462745
19.111	9778.056
19.1122449	9778.673469
19.11354167	9779.316667
19.11470588	9779.894118
19.116	9780.536
19.1173268	9781.194092
19.11836735	9781.710204
19.11938776	9782.216327
19.12058824	9782.811765
19.12156863	9783.298039
19.12287582	9783.946405
19.12385621	9784.43268
19.1248366	9784.918954
19.126	9785.496
19.127	9785.992
19.128	9786.488
19.12916667	9787.066667
19.13020833	9787.583333
19.13137255	9788.160784
19.13235294	9788.647059
19.13367347	9789.302041
19.135	9789.96
19.13627451	9790.592157
19.1375	9791.2
19.13877551	9791.832653
19.13979592	9792.338776
19.141	9792.936
19.142	9793.432
19.14313725	9793.996078
19.14411765	9794.482353
19.14509804	9794.968627
19.14607843	9795.454902
19.14705882	9795.941176
19.14803922	9796.427451
19.14901961	9796.913725
19.151	9797.896
19.152	9798.392
19.153	9798.888
19.154	9799.384
19.155	9799.88
19.156	9800.376
19.15714286	9800.942857
19.15816327	9801.44898
19.159375	9802.05
19.16041667	9802.566667
19.16176471	9803.235294
19.163	9803.848
19.16428571	9804.485714
19.165625	9805.15
19.16666667	9805.666667
19.16770833	9806.183333
19.169	9806.824
19.17	9807.32
19.1713268	9807.978092
19.17244898	9808.534694
19.17346939	9809.040816
19.1744898	9809.546939
19.1755102	9810.053061
19.17653061	9810.559184
19.17755102	9811.065306
19.17857143	9811.571429
19.17991863	9812.239643
19.181	9812.776
19.182	9813.272
19.1833268	9813.930092
19.184375	9814.45
19.18571429	9815.114286
19.187	9815.752
19.18823529	9816.364706
19.18954248	9817.013072
19.190625	9817.55
19.19166667	9818.066667
19.19285714	9818.657143
19.19387755	9819.163265
19.19489796	9819.669388
19.19591837	9820.17551
19.19693878	9820.681633
19.19795918	9821.187755
19.19897959	9821.693878
19.20065359	9822.524183
19.20169526	9823.04085
19.20273693	9823.557516
19.20377859	9824.074183
19.20482026	9824.59085
19.20586193	9825.107516
19.20686275	9825.603922
19.20784314	9826.090196
19.209	9826.664
19.21	9827.16
19.21122449	9827.767347
19.2125	9828.4
19.21372549	9829.007843
19.215	9829.64
19.21632653	9830.297959
19.21734694	9830.804082
19.21862745	9831.439216
19.21960784	9831.92549
19.22083333	9832.533333
19.221875	9833.05
19.22291667	9833.566667
19.22395833	9834.083333
19.225	9834.6
19.22604167	9835.116667
19.22708333	9835.633333
19.228125	9836.15
19.22941176	9836.788235
19.23039216	9837.27451
19.23163265	9837.889796
19.23265306	9838.395918
19.23367347	9838.902041
19.235	9839.56
19.23627451	9840.192157
19.2375	9840.8
19.23877551	9841.432653
19.24	9842.04
19.241	9842.536
19.24215686	9843.109804
19.24313725	9843.596078
19.24444444	9844.244444
19.24542484	9844.730719
19.24640523	9845.216993
19.24738562	9845.703268
19.24836601	9846.189542
19.24934641	9846.675817
19.25102041	9847.506122
19.25204082	9848.012245
19.25306122	9848.518367
19.25408163	9849.02449
19.25510204	9849.530612
19.25612245	9850.036735
19.25714286	9850.542857
19.25833333	9851.133333
19.259375	9851.65
19.26074346	9852.328758
19.26176471	9852.835294
19.263	9853.448
19.26428571	9854.085714
19.265625	9854.75
19.26699346	9855.428758
19.268	9855.928
19.269	9856.424
19.2703268	9857.082092
19.27142857	9857.628571
19.27244898	9858.134694
19.27346939	9858.640816
19.2744898	9859.146939
19.2755102	9859.653061
19.27653061	9860.159184
19.27755102	9860.665306
19.27889823	9861.33352
19.28	9861.88
19.281	9862.376
19.28229167	9863.016667
19.28333333	9863.533333
19.284375	9864.05
19.28571429	9864.714286
19.287	9865.352
19.28823529	9865.964706
19.28954248	9866.613072
19.290625	9867.15
19.29166667	9867.666667
19.29285714	9868.257143
19.29387755	9868.763265
19.29489796	9869.269388
19.29591837	9869.77551
19.29693878	9870.281633
19.29795918	9870.787755
19.29897959	9871.293878
19.30065359	9872.124183
19.30169526	9872.64085
19.30273693	9873.157516
19.30377859	9873.674183
19.30482026	9874.19085
19.30586193	9874.707516
19.30686275	9875.203922
19.30784314	9875.690196
19.309	9876.264
19.31	9876.76
19.31122449	9877.367347
19.3125	9878
19.31372549	9878.607843
19.315	9879.24
19.31632653	9879.897959
19.31734694	9880.404082
19.31862745	9881.039216
19.31960784	9881.52549
19.32083333	9882.133333
19.321875	9882.65
19.32291667	9883.166667
19.32395833	9883.683333
19.325	9884.2
19.32604167	9884.716667
19.32708333	9885.233333
19.328125	9885.75
19.32941176	9886.388235
19.33039216	9886.87451
19.33163265	9887.489796
19.33265306	9887.995918
19.334	9888.664
19.33529412	9889.305882
19.33645833	9889.883333
19.3377551	9890.526531
19.339	9891.144
19.34	9891.64
19.34117647	9892.223529
19.34215686	9892.709804
19.34346405	9893.35817
19.34477124	9894.006536
19.34575163	9894.49281
19.34673203	9894.979085
19.34771242	9895.465359
19.34869281	9895.951634
19.3496732	9896.437908
19.35102041	9897.106122
19.35204082	9897.612245
19.35306122	9898.118367
19.35408163	9898.62449
19.35510204	9899.130612
19.35612245	9899.636735
19.35729167	9900.216667
19.35833333	9900.733333
19.3597018	9901.412092
19.36078431	9901.94902
19.362	9902.552
19.36326531	9903.179592
19.36458333	9903.833333
19.36568627	9904.380392
19.36699346	9905.028758
19.368	9905.528
19.369	9906.024
19.3703268	9906.682092
19.37142857	9907.228571
19.37244898	9907.734694
19.37346939	9908.240816
19.3744898	9908.746939
19.3755102	9909.253061
19.37653061	9909.759184
19.37755102	9910.265306
19.37889823	9910.93352
19.38	9911.48
19.381	9911.976
19.38229167	9912.616667
19.38333333	9913.133333
19.384375	9913.65
19.38571429	9914.314286
19.387	9914.952
19.38823529	9915.564706
19.38958333	9916.233333
19.390625	9916.75
19.39183673	9917.35102
19.39285714	9917.857143
19.394	9918.424
19.395	9918.92
19.396	9919.416
19.397	9919.912
19.398	9920.408
19.399	9920.904
19.40098039	9921.886275
19.40196078	9922.372549
19.40294118	9922.858824
19.40392157	9923.345098
19.40490196	9923.831373
19.40588235	9924.317647
19.40686275	9924.803922
19.408	9925.368
19.409	9925.864
19.41020408	9926.461224
19.41122449	9926.967347
19.4125	9927.6
19.41372549	9928.207843
19.415	9928.84
19.41632653	9929.497959
19.41764706	9930.152941
19.41862745	9930.639216
19.41979167	9931.216667
19.42083333	9931.733333
19.422	9932.312
19.423	9932.808
19.424	9933.304
19.4253268	9933.962092
19.42636846	9934.478758
19.42741013	9934.995425
19.42843137	9935.501961
19.42941176	9935.988235
19.43061224	9936.583673
19.43163265	9937.089796
19.43297986	9937.75801
19.434	9938.264
19.43529412	9938.905882
19.43645833	9939.483333
19.4377551	9940.126531
19.439	9940.744
19.44019608	9941.337255
19.44117647	9941.823529
19.44248366	9942.471895
19.44375	9943.1
19.44479167	9943.616667
19.44583333	9944.133333
19.446875	9944.65
19.44791667	9945.166667
19.44895833	9945.683333
19.45	9946.2
19.45104167	9946.716667
19.45208333	9947.233333
19.453125	9947.75
19.45416667	9948.266667
19.45520833	9948.783333
19.45625	9949.3
19.45729167	9949.816667
19.45866013	9950.495425
19.45980392	9951.062745
19.46078431	9951.54902
19.462	9952.152
19.46326531	9952.779592
19.46458333	9953.433333
19.46568627	9953.980392
19.467	9954.632
19.4683268	9955.290092
19.46938776	9955.816327
19.47040816	9956.322449
19.47156863	9956.898039
19.47254902	9957.384314
19.47352941	9957.870588
19.4745098	9958.356863
19.476	9959.096
19.477	9959.592
19.478	9960.088
19.479	9960.584
19.48020833	9961.183333
19.48125	9961.7
19.48235294	9962.247059
19.48333333	9962.733333
19.48469388	9963.408163
19.486	9964.056
19.4872549	9964.678431
19.48854167	9965.316667
19.48958333	9965.833333
19.49081633	9966.444898
19.49183673	9966.95102
19.493	9967.528
19.494	9968.024
19.495	9968.52
19.496	9969.016
19.497	9969.512
19.498	9970.008
19.499	9970.504
19.50098039	9971.486275
19.50196078	9971.972549
19.50294118	9972.458824
19.50392157	9972.945098
19.50490196	9973.431373
19.50588235	9973.917647
19.507	9974.472
19.508	9974.968
19.50918367	9975.555102
19.51020408	9976.061224
19.51145833	9976.683333
19.5127451	9977.321569
19.514	9977.944
19.51530612	9978.591837
19.51665333	9979.260051
19.51764706	9979.752941
19.51875	9980.3
19.51979167	9980.816667
19.521	9981.416
19.522	9981.912
19.523	9982.408
19.524	9982.904
19.5254902	9983.643137
19.52647059	9984.129412
19.52745098	9984.615686
19.52843137	9985.101961
19.52959184	9985.677551
19.53061224	9986.183673
19.53195945	9986.851887
19.533	9987.368
19.53431373	9988.019608
19.53541667	9988.566667
19.53673469	9989.220408
19.538	9989.848
19.53921569	9990.45098
19.54019608	9990.937255
19.54150327	9991.585621
19.54270833	9992.183333
19.54375	9992.7
19.54479167	9993.216667
19.54583333	9993.733333
19.546875	9994.25
19.54791667	9994.766667
19.54895833	9995.283333
19.55	9995.8
19.55104167	9996.316667
19.55208333	9996.833333
19.553125	9997.35
19.55416667	9997.866667
19.55520833	9998.383333
19.55625	9998.9
19.55761846	9999.578758
19.55882353	10000.17647
19.55980392	10000.66275
19.561	10001.256
19.5622449	10001.87347
19.56354167	10002.51667
19.56470588	10003.09412
19.566	10003.736
19.5673268	10004.39409
19.56836735	10004.9102
19.56938776	10005.41633
19.57058824	10006.01176
19.57156863	10006.49804
19.57287582	10007.14641
19.57385621	10007.63268
19.5748366	10008.11895
19.576	10008.696
19.577	10009.192
19.578	10009.688
19.57916667	10010.26667
19.58020833	10010.78333
19.58137255	10011.36078
19.58235294	10011.84706
19.58367347	10012.50204
19.585	10013.16
19.58627451	10013.79216
19.5875	10014.4
19.58877551	10015.03265
19.58979592	10015.53878
19.591	10016.136
19.592	10016.632
19.59313725	10017.19608
19.59411765	10017.68235
19.59509804	10018.16863
19.59607843	10018.6549
19.59705882	10019.14118
19.59803922	10019.62745
19.59901961	10020.11373
19.601	10021.096
19.602	10021.592
19.603	10022.088
19.604	10022.584
19.605	10023.08
19.606	10023.576
19.60714286	10024.14286
19.60816327	10024.64898
19.609375	10025.25
19.61041667	10025.76667
19.61176471	10026.43529
19.613	10027.048
19.61428571	10027.68571
19.615625	10028.35
19.61666667	10028.86667
19.61770833	10029.38333
19.619	10030.024
19.62	10030.52
19.6213268	10031.17809
19.62244898	10031.73469
19.62346939	10032.24082
19.6244898	10032.74694
19.6255102	10033.25306
19.62653061	10033.75918
19.62755102	10034.26531
19.62857143	10034.77143
19.62991863	10035.43964
19.631	10035.976
19.632	10036.472
19.6333268	10037.13009
19.634375	10037.65
19.63571429	10038.31429
19.637	10038.952
19.63823529	10039.56471
19.63954248	10040.21307
19.640625	10040.75
19.64166667	10041.26667
19.64285714	10041.85714
19.64387755	10042.36327
19.64489796	10042.86939
19.64591837	10043.37551
19.64693878	10043.88163
19.64795918	10044.38776
19.64897959	10044.89388
19.65065359	10045.72418
19.65169526	10046.24085
19.65273693	10046.75752
19.65377859	10047.27418
19.65482026	10047.79085
19.65586193	10048.30752
19.65686275	10048.80392
19.65784314	10049.2902
19.659	10049.864
19.66	10050.36
19.66122449	10050.96735
19.6625	10051.6
19.66372549	10052.20784
19.665	10052.84
19.66632653	10053.49796
19.66734694	10054.00408
19.66862745	10054.63922
19.66960784	10055.12549
19.67083333	10055.73333
19.671875	10056.25
19.67291667	10056.76667
19.67395833	10057.28333
19.675	10057.8
19.67604167	10058.31667
19.67708333	10058.83333
19.678125	10059.35
19.67941176	10059.98824
19.68039216	10060.47451
19.68163265	10061.0898
19.68265306	10061.59592
19.684	10062.264
19.68529412	10062.90588
19.68645833	10063.48333
19.6877551	10064.12653
19.689	10064.744
19.69	10065.24
19.69117647	10065.82353
19.69215686	10066.3098
19.69346405	10066.95817
19.69477124	10067.60654
19.69575163	10068.09281
19.69673203	10068.57908
19.69771242	10069.06536
19.69869281	10069.55163
19.6996732	10070.03791
19.70102041	10070.70612
19.70204082	10071.21224
19.70306122	10071.71837
19.70408163	10072.22449
19.70510204	10072.73061
19.70612245	10073.23673
19.70729167	10073.81667
19.70833333	10074.33333
19.7097018	10075.01209
19.71078431	10075.54902
19.712	10076.152
19.71326531	10076.77959
19.71458333	10077.43333
19.71568627	10077.98039
19.717	10078.632
19.718	10079.128
19.7193268	10079.78609
19.72040816	10080.32245
19.72142857	10080.82857
19.72254902	10081.38431
19.72352941	10081.87059
19.7245098	10082.35686
19.725837	10083.01515
19.72685741	10083.52128
19.72787782	10084.0274
19.729	10084.584
19.73	10085.08
19.73125	10085.7
19.73229167	10086.21667
19.73333333	10086.73333
19.734375	10087.25
19.73571429	10087.91429
19.737	10088.552
19.73823529	10089.16471
19.73958333	10089.83333
19.740625	10090.35
19.74183673	10090.95102
19.74285714	10091.45714
19.744	10092.024
19.745	10092.52
19.746	10093.016
19.747	10093.512
19.748	10094.008
19.749	10094.504
19.75098039	10095.48627
19.75196078	10095.97255
19.75294118	10096.45882
19.75392157	10096.9451
19.75490196	10097.43137
19.75588235	10097.91765
19.75686275	10098.40392
19.758	10098.968
19.759	10099.464
19.76020408	10100.06122
19.76122449	10100.56735
19.7625	10101.2
19.76372549	10101.80784
19.765	10102.44
19.76632653	10103.09796
19.76764706	10103.75294
19.76862745	10104.23922
19.76979167	10104.81667
19.77083333	10105.33333
19.772	10105.912
19.773	10106.408
19.774	10106.904
19.775	10107.4
19.77604167	10107.91667
19.77708333	10108.43333
19.778125	10108.95
19.77941176	10109.58824
19.78039216	10110.07451
19.78163265	10110.6898
19.78265306	10111.19592
19.784	10111.864
19.78529412	10112.50588
19.78645833	10113.08333
19.7877551	10113.72653
19.789	10114.344
19.79	10114.84
19.79117647	10115.42353
19.79215686	10115.9098
19.79346405	10116.55817
19.79477124	10117.20654
19.79575163	10117.69281
19.79673203	10118.17908
19.79771242	10118.66536
19.79869281	10119.15163
19.7996732	10119.63791
19.80102041	10120.30612
19.80204082	10120.81224
19.80306122	10121.31837
19.80408163	10121.82449
19.80510204	10122.33061
19.80612245	10122.83673
19.80729167	10123.41667
19.80833333	10123.93333
19.8097018	10124.61209
19.81078431	10125.14902
19.812	10125.752
19.81326531	10126.37959
19.81458333	10127.03333
19.81568627	10127.58039
19.817	10128.232
19.818	10128.728
19.8193268	10129.38609
19.82040816	10129.92245
19.82142857	10130.42857
19.82254902	10130.98431
19.82352941	10131.47059
19.8245098	10131.95686
19.8255102	10132.45306
19.82653061	10132.95918
19.82755102	10133.46531
19.82889823	10134.13352
19.83	10134.68
19.831	10135.176
19.83229167	10135.81667
19.83333333	10136.33333
19.834375	10136.85
19.83571429	10137.51429
19.837	10138.152
19.83823529	10138.76471
19.83958333	10139.43333
19.840625	10139.95
19.84183673	10140.55102
19.84285714	10141.05714
19.844	10141.624
19.845	10142.12
19.846	10142.616
19.847	10143.112
19.848	10143.608
19.849	10144.104
19.85098039	10145.08627
19.85196078	10145.57255
19.85294118	10146.05882
19.85392157	10146.5451
19.85490196	10147.03137
19.85588235	10147.51765
19.85686275	10148.00392
19.858	10148.568
19.859	10149.064
19.86020408	10149.66122
19.86122449	10150.16735
19.8625	10150.8
19.86372549	10151.40784
19.865	10152.04
19.86632653	10152.69796
19.86764706	10153.35294
19.86862745	10153.83922
19.86979167	10154.41667
19.87083333	10154.93333
19.872	10155.512
19.873	10156.008
19.874	10156.504
19.8753268	10157.16209
19.87636846	10157.67876
19.87741013	10158.19542
19.87843137	10158.70196
19.87941176	10159.18824
19.88061224	10159.78367
19.88163265	10160.2898
19.88297986	10160.95801
19.884	10161.464
19.88529412	10162.10588
19.88645833	10162.68333
19.8877551	10163.32653
19.889	10163.944
19.89019608	10164.53725
19.89117647	10165.02353
19.89248366	10165.6719
19.89375	10166.3
19.89479167	10166.81667
19.89583333	10167.33333
19.896875	10167.85
19.89791667	10168.36667
19.89895833	10168.88333
19.9	10169.4
19.90104167	10169.91667
19.90208333	10170.43333
19.903125	10170.95
19.90416667	10171.46667
19.90520833	10171.98333
19.90625	10172.5
19.90729167	10173.01667
19.90866013	10173.69542
19.90980392	10174.26275
19.91078431	10174.74902
19.912	10175.352
19.91326531	10175.97959
19.91458333	10176.63333
19.91568627	10177.18039
19.917	10177.832
19.9183268	10178.49009
19.91938776	10179.01633
19.92040816	10179.52245
19.92156863	10180.09804
19.92254902	10180.58431
19.92352941	10181.07059
19.9245098	10181.55686
19.926	10182.296
19.927	10182.792
19.928	10183.288
19.929	10183.784
19.93020833	10184.38333
19.93125	10184.9
19.93235294	10185.44706
19.93366013	10186.09542
19.93469388	10186.60816
19.936	10187.256
19.9372549	10187.87843
19.93854167	10188.51667
19.93979592	10189.13878
19.94081633	10189.6449
19.942	10190.232
19.943	10190.728
19.94411765	10191.28235
19.94509804	10191.76863
19.94607843	10192.2549
19.94705882	10192.74118
19.94803922	10193.22745
19.94901961	10193.71373
19.951	10194.696
19.952	10195.192
19.953	10195.688
19.954	10196.184
19.955	10196.68
19.956	10197.176
19.957	10197.672
19.95816327	10198.24898
19.95918367	10198.7551
19.96041667	10199.36667
19.96145833	10199.88333
19.9627451	10200.52157
19.964	10201.144
19.96530612	10201.79184
19.96666667	10202.46667
19.96770833	10202.98333
19.96875	10203.5
19.97	10204.12
19.971	10204.616
19.9723268	10205.27409
19.9733268	10205.77009
19.9743268	10206.26609
19.9754902	10206.84314
19.97647059	10207.32941
19.97745098	10207.81569
19.97857143	10208.37143
19.97959184	10208.87755
19.98093904	10209.54576
19.982	10210.072
19.983	10210.568
19.98431373	10211.21961
19.98541667	10211.76667
19.98673469	10212.42041
19.988	10213.048
19.98921569	10213.65098
19.99052288	10214.29935
19.99166667	10214.86667
19.99270833	10215.38333
19.99387755	10215.96327
19.99489796	10216.46939
19.99591837	10216.97551
19.99693878	10217.48163
19.99795918	10217.98776
19.99897959	10218.49388
20	10219
20.00104167	10219.51667
20.00208333	10220.03333
20.003125	10220.55
20.00416667	10221.06667
20.00520833	10221.58333
20.00625	10222.1
20.00761846	10222.77876
20.00882353	10223.37647
20.00980392	10223.86275
20.011	10224.456
20.0122449	10225.07347
20.01354167	10225.71667
20.01470588	10226.29412
20.016	10226.936
20.0173268	10227.59409
20.01836735	10228.1102
20.01938776	10228.61633
20.02058824	10229.21176
20.02156863	10229.69804
20.02287582	10230.34641
20.02385621	10230.83268
20.0248366	10231.31895
20.026	10231.896
20.027	10232.392
20.028	10232.888
20.02916667	10233.46667
20.03020833	10233.98333
20.03137255	10234.56078
20.03235294	10235.04706
20.03367347	10235.70204
20.035	10236.36
20.03627451	10236.99216
20.0375	10237.6
20.03877551	10238.23265
20.03979592	10238.73878
20.041	10239.336
20.042	10239.832
20.04313725	10240.39608
20.04411765	10240.88235
20.04509804	10241.36863
20.04607843	10241.8549
20.04705882	10242.34118
20.04803922	10242.82745
20.04901961	10243.31373
20.051	10244.296
20.052	10244.792
20.053	10245.288
20.054	10245.784
20.055	10246.28
20.056	10246.776
20.05714286	10247.34286
20.05816327	10247.84898
20.059375	10248.45
20.06041667	10248.96667
20.06176471	10249.63529
20.063	10250.248
20.06428571	10250.88571
20.065625	10251.55
20.06666667	10252.06667
20.06770833	10252.58333
20.069	10253.224
20.07	10253.72
20.0713268	10254.37809
20.07244898	10254.93469
20.07346939	10255.44082
20.0744898	10255.94694
20.0755102	10256.45306
20.07653061	10256.95918
20.07755102	10257.46531
20.07857143	10257.97143
20.07991863	10258.63964
20.081	10259.176
20.082	10259.672
20.0833268	10260.33009
20.084375	10260.85
20.08571429	10261.51429
20.087	10262.152
20.08823529	10262.76471
20.08954248	10263.41307
20.090625	10263.95
20.09166667	10264.46667
20.09285714	10265.05714
20.09387755	10265.56327
20.09489796	10266.06939
20.09591837	10266.57551
20.09693878	10267.08163
20.09795918	10267.58776
20.09897959	10268.09388
20.10065359	10268.92418
20.10169526	10269.44085
20.10273693	10269.95752
20.10377859	10270.47418
20.10482026	10270.99085
20.10586193	10271.50752
20.10686275	10272.00392
20.10784314	10272.4902
20.109	10273.064
20.11	10273.56
20.11122449	10274.16735
20.1125	10274.8
20.11372549	10275.40784
20.115	10276.04
20.11632653	10276.69796
20.11734694	10277.20408
20.11836735	10277.7102
20.11960784	10278.32549
20.12058824	10278.81176
20.121875	10279.45
20.12291667	10279.96667
20.12395833	10280.48333
20.125	10281
20.12604167	10281.51667
20.12708333	10282.03333
20.128125	10282.55
20.12916667	10283.06667
20.13039216	10283.67451
20.13137255	10284.16078
20.13265306	10284.79592
20.13367347	10285.30204
20.135	10285.96
20.13627451	10286.59216
20.1375	10287.2
20.13877551	10287.83265
20.14	10288.44
20.141	10288.936
20.14215686	10289.5098
20.14313725	10289.99608
20.14444444	10290.64444
20.14542484	10291.13072
20.14640523	10291.61699
20.14738562	10292.10327
20.14836601	10292.58954
20.14934641	10293.07582
20.15102041	10293.90612
20.15204082	10294.41224
20.15306122	10294.91837
20.15408163	10295.42449
20.15510204	10295.93061
20.15612245	10296.43673
20.15714286	10296.94286
20.15833333	10297.53333
20.159375	10298.05
20.16074346	10298.72876
20.16176471	10299.23529
20.163	10299.848
20.16428571	10300.48571
20.165625	10301.15
20.16699346	10301.82876
20.168	10302.328
20.169	10302.824
20.1703268	10303.48209
20.17142857	10304.02857
20.17244898	10304.53469
20.17346939	10305.04082
20.1744898	10305.54694
20.1755102	10306.05306
20.17653061	10306.55918
20.17755102	10307.06531
20.17889823	10307.73352
20.18	10308.28
20.181	10308.776
20.18229167	10309.41667
20.18333333	10309.93333
20.184375	10310.45
20.18571429	10311.11429
20.187	10311.752
20.18823529	10312.36471
20.18954248	10313.01307
20.190625	10313.55
20.19166667	10314.06667
20.19285714	10314.65714
20.19387755	10315.16327
20.19489796	10315.66939
20.19591837	10316.17551
20.19693878	10316.68163
20.19795918	10317.18776
20.19897959	10317.69388
20.20065359	10318.52418
20.20169526	10319.04085
20.20273693	10319.55752
20.20377859	10320.07418
20.20482026	10320.59085
20.20586193	10321.10752
20.20686275	10321.60392
20.20784314	10322.0902
20.209	10322.664
20.21	10323.16
20.21122449	10323.76735
20.2125	10324.4
20.21372549	10325.00784
20.215	10325.64
20.21632653	10326.29796
20.21734694	10326.80408
20.21836735	10327.3102
20.21960784	10327.92549
20.22058824	10328.41176
20.221875	10329.05
20.22291667	10329.56667
20.22395833	10330.08333
20.225	10330.6
20.22604167	10331.11667
20.22708333	10331.63333
20.228125	10332.15
20.22916667	10332.66667
20.23039216	10333.27451
20.23137255	10333.76078
20.23265306	10334.39592
20.23367347	10334.90204
20.235	10335.56
20.23627451	10336.19216
20.2375	10336.8
20.23877551	10337.43265
20.24	10338.04
20.241	10338.536
20.24215686	10339.1098
20.24313725	10339.59608
20.24444444	10340.24444
20.24542484	10340.73072
20.24640523	10341.21699
20.24738562	10341.70327
20.24836601	10342.18954
20.24934641	10342.67582
20.25102041	10343.50612
20.25204082	10344.01224
20.25306122	10344.51837
20.25408163	10345.02449
20.25510204	10345.53061
20.25612245	10346.03673
20.25714286	10346.54286
20.25833333	10347.13333
20.259375	10347.65
20.26074346	10348.32876
20.26176471	10348.83529
20.263	10349.448
20.26428571	10350.08571
20.265625	10350.75
20.26699346	10351.42876
20.268	10351.928
20.269	10352.424
20.2703268	10353.08209
20.27142857	10353.62857
20.27244898	10354.13469
20.27346939	10354.64082
20.2744898	10355.14694
20.2755102	10355.65306
20.27653061	10356.15918
20.27755102	10356.66531
20.27889823	10357.33352
20.28	10357.88
20.281	10358.376
20.28229167	10359.01667
20.28333333	10359.53333
20.284375	10360.05
20.28571429	10360.71429
20.287	10361.352
20.28823529	10361.96471
20.28958333	10362.63333
20.290625	10363.15
20.29183673	10363.75102
20.29285714	10364.25714
20.294	10364.824
20.295	10365.32
20.296	10365.816
20.297	10366.312
20.298	10366.808
20.299	10367.304
20.30098039	10368.28627
20.30196078	10368.77255
20.30294118	10369.25882
20.30392157	10369.7451
20.30490196	10370.23137
20.30588235	10370.71765
20.30686275	10371.20392
20.308	10371.768
20.309	10372.264
20.31020408	10372.86122
20.31122449	10373.36735
20.3125	10374
20.31372549	10374.60784
20.315	10375.24
20.31632653	10375.89796
20.31764706	10376.55294
20.31862745	10377.03922
20.31979167	10377.61667
20.32083333	10378.13333
20.322	10378.712
20.323	10379.208
20.324	10379.704
20.3253268	10380.36209
20.32636846	10380.87876
20.32741013	10381.39542
20.32843137	10381.90196
20.32941176	10382.38824
20.33061224	10382.98367
20.33163265	10383.4898
20.33297986	10384.15801
20.334	10384.664
20.33529412	10385.30588
20.33645833	10385.88333
20.3377551	10386.52653
20.339	10387.144
20.34019608	10387.73725
20.34117647	10388.22353
20.34248366	10388.8719
20.34375	10389.5
20.34479167	10390.01667
20.34583333	10390.53333
20.346875	10391.05
20.34791667	10391.56667
20.34895833	10392.08333
20.35	10392.6
20.35104167	10393.11667
20.35208333	10393.63333
20.353125	10394.15
20.35416667	10394.66667
20.35520833	10395.18333
20.35625	10395.7
20.35729167	10396.21667
20.35866013	10396.89542
20.35980392	10397.46275
20.36078431	10397.94902
20.362	10398.552
20.36326531	10399.17959
20.36458333	10399.83333
20.36568627	10400.38039
20.367	10401.032
20.3683268	10401.69009
20.36938776	10402.21633
20.37040816	10402.72245
20.37156863	10403.29804
20.37254902	10403.78431
20.37352941	10404.27059
20.3745098	10404.75686
20.376	10405.496
20.377	10405.992
20.378	10406.488
20.379	10406.984
20.38020833	10407.58333
20.38125	10408.1
20.38235294	10408.64706
20.38366013	10409.29542
20.38469388	10409.80816
20.386	10410.456
20.3872549	10411.07843
20.38854167	10411.71667
20.38979592	10412.33878
20.39081633	10412.8449
20.392	10413.432
20.393	10413.928
20.39411765	10414.48235
20.39509804	10414.96863
20.39607843	10415.4549
20.39705882	10415.94118
20.39803922	10416.42745
20.39901961	10416.91373
20.401	10417.896
20.402	10418.392
20.403	10418.888
20.404	10419.384
20.405	10419.88
20.406	10420.376
20.407	10420.872
20.40816327	10421.44898
20.40918367	10421.9551
20.41041667	10422.56667
20.41145833	10423.08333
20.4127451	10423.72157
20.414	10424.344
20.41530612	10424.99184
20.41666667	10425.66667
20.41764706	10426.15294
20.41875	10426.7
20.41979167	10427.21667
20.421	10427.816
20.422	10428.312
20.423	10428.808
20.424	10429.304
20.4254902	10430.04314
20.42647059	10430.52941
20.42745098	10431.01569
20.42843137	10431.50196
20.42959184	10432.07755
20.43061224	10432.58367
20.43195945	10433.25189
20.433	10433.768
20.43431373	10434.41961
20.43541667	10434.96667
20.43673469	10435.62041
20.438	10436.248
20.43921569	10436.85098
20.44019608	10437.33725
20.44150327	10437.98562
20.44270833	10438.58333
20.44375	10439.1
20.44479167	10439.61667
20.44583333	10440.13333
20.446875	10440.65
20.44791667	10441.16667
20.44895833	10441.68333
20.45	10442.2
20.45104167	10442.71667
20.45208333	10443.23333
20.453125	10443.75
20.45416667	10444.26667
20.45520833	10444.78333
20.45625	10445.3
20.45761846	10445.97876
20.45882353	10446.57647
20.45980392	10447.06275
20.461	10447.656
20.4622449	10448.27347
20.46354167	10448.91667
20.46470588	10449.49412
20.466	10450.136
20.4673268	10450.79409
20.46836735	10451.3102
20.46938776	10451.81633
20.47058824	10452.41176
20.47156863	10452.89804
20.47287582	10453.54641
20.47385621	10454.03268
20.4748366	10454.51895
20.476	10455.096
20.477	10455.592
20.478	10456.088
20.47916667	10456.66667
20.48020833	10457.18333
20.48137255	10457.76078
20.48235294	10458.24706
20.48366013	10458.89542
20.48469388	10459.40816
20.486	10460.056
20.4872549	10460.67843
20.48854167	10461.31667
20.48979592	10461.93878
20.49081633	10462.4449
20.492	10463.032
20.493	10463.528
20.49411765	10464.08235
20.49509804	10464.56863
20.49607843	10465.0549
20.49705882	10465.54118
20.49803922	10466.02745
20.49901961	10466.51373
20.501	10467.496
20.502	10467.992
20.503	10468.488
20.504	10468.984
20.505	10469.48
20.506	10469.976
20.507	10470.472
20.50816327	10471.04898
20.50918367	10471.5551
20.51041667	10472.16667
20.51145833	10472.68333
20.5127451	10473.32157
20.514	10473.944
20.51530612	10474.59184
20.51666667	10475.26667
20.51770833	10475.78333
20.51875	10476.3
20.52	10476.92
20.521	10477.416
20.5223268	10478.07409
20.5233268	10478.57009
20.5243268	10479.06609
20.5254902	10479.64314
20.52647059	10480.12941
20.52745098	10480.61569
20.52857143	10481.17143
20.52959184	10481.67755
20.53093904	10482.34576
20.532	10482.872
20.533	10483.368
20.53431373	10484.01961
20.53541667	10484.56667
20.53673469	10485.22041
20.538	10485.848
20.53921569	10486.45098
20.54019608	10486.93725
20.54150327	10487.58562
20.54270833	10488.18333
20.54375	10488.7
20.54479167	10489.21667
20.54583333	10489.73333
20.546875	10490.25
20.54791667	10490.76667
20.54895833	10491.28333
20.55	10491.8
20.55104167	10492.31667
20.55208333	10492.83333
20.553125	10493.35
20.55416667	10493.86667
20.55520833	10494.38333
20.55625	10494.9
20.55761846	10495.57876
20.55882353	10496.17647
20.55980392	10496.66275
20.561	10497.256
20.5622449	10497.87347
20.56354167	10498.51667
20.56470588	10499.09412
20.566	10499.736
20.5673268	10500.39409
20.56836735	10500.9102
20.56938776	10501.41633
20.57058824	10502.01176
20.57156863	10502.49804
20.57287582	10503.14641
20.57385621	10503.63268
20.5748366	10504.11895
20.576	10504.696
20.577	10505.192
20.578	10505.688
20.57916667	10506.26667
20.58020833	10506.78333
20.58137255	10507.36078
20.58235294	10507.84706
20.58367347	10508.50204
20.585	10509.16
20.58627451	10509.79216
20.5875	10510.4
20.58877551	10511.03265
20.58979592	10511.53878
20.591	10512.136
20.592	10512.632
20.59313725	10513.19608
20.59411765	10513.68235
20.59509804	10514.16863
20.59607843	10514.6549
20.59705882	10515.14118
20.59803922	10515.62745
20.59901961	10516.11373
20.601	10517.096
20.602	10517.592
20.603	10518.088
20.604	10518.584
20.605	10519.08
20.606	10519.576
20.60714286	10520.14286
20.60816327	10520.64898
20.609375	10521.25
20.61041667	10521.76667
20.61176471	10522.43529
20.613	10523.048
20.61428571	10523.68571
20.615625	10524.35
20.61666667	10524.86667
20.61770833	10525.38333
20.619	10526.024
20.62	10526.52
20.6213268	10527.17809
20.62244898	10527.73469
20.62346939	10528.24082
20.6244898	10528.74694
20.6255102	10529.25306
20.62653061	10529.75918
20.62755102	10530.26531
20.62857143	10530.77143
20.62991863	10531.43964
20.631	10531.976
20.632	10532.472
20.6333268	10533.13009
20.634375	10533.65
20.63571429	10534.31429
20.637	10534.952
20.63823529	10535.56471
20.63954248	10536.21307
20.640625	10536.75
20.64166667	10537.26667
20.64285714	10537.85714
20.64387755	10538.36327
20.64489796	10538.86939
20.64591837	10539.37551
20.64693878	10539.88163
20.64795918	10540.38776
20.64897959	10540.89388
20.65065359	10541.72418
20.65169526	10542.24085
20.65273693	10542.75752
20.65377859	10543.27418
20.65482026	10543.79085
20.65586193	10544.30752
20.65686275	10544.80392
20.65784314	10545.2902
20.659	10545.864
20.66	10546.36
20.66122449	10546.96735
20.6625	10547.6
20.66372549	10548.20784
20.665	10548.84
20.66632653	10549.49796
20.66734694	10550.00408
20.66862745	10550.63922
20.66960784	10551.12549
20.67083333	10551.73333
20.671875	10552.25
20.67291667	10552.76667
20.67395833	10553.28333
20.675	10553.8
20.67604167	10554.31667
20.67708333	10554.83333
20.678125	10555.35
20.67941176	10555.98824
20.68039216	10556.47451
20.68163265	10557.0898
20.68265306	10557.59592
20.684	10558.264
20.68529412	10558.90588
20.68645833	10559.48333
20.6877551	10560.12653
20.689	10560.744
20.69	10561.24
20.69117647	10561.82353
20.69215686	10562.3098
20.69346405	10562.95817
20.69477124	10563.60654
20.69575163	10564.09281
20.69673203	10564.57908
20.69771242	10565.06536
20.69869281	10565.55163
20.6996732	10566.03791
20.70102041	10566.70612
20.70204082	10567.21224
20.70306122	10567.71837
20.70408163	10568.22449
20.70510204	10568.73061
20.70612245	10569.23673
20.70729167	10569.81667
20.70833333	10570.33333
20.7097018	10571.01209
20.71078431	10571.54902
20.712	10572.152
20.71326531	10572.77959
20.71458333	10573.43333
20.71568627	10573.98039
20.717	10574.632
20.718	10575.128
20.7193268	10575.78609
20.72040816	10576.32245
20.72142857	10576.82857
20.72254902	10577.38431
20.72352941	10577.87059
20.7245098	10578.35686
20.725837	10579.01515
20.72685741	10579.52128
20.72787782	10580.0274
20.729	10580.584
20.73	10581.08
20.73125	10581.7
20.73229167	10582.21667
20.73333333	10582.73333
20.73469388	10583.40816
20.736	10584.056
20.7372549	10584.67843
20.73854167	10585.31667
20.73958333	10585.83333
20.74081633	10586.4449
20.74183673	10586.95102
20.743	10587.528
20.744	10588.024
20.745	10588.52
20.746	10589.016
20.747	10589.512
20.748	10590.008
20.749	10590.504
20.75098039	10591.48627
20.75196078	10591.97255
20.75294118	10592.45882
20.75392157	10592.9451
20.75490196	10593.43137
20.75588235	10593.91765
20.757	10594.472
20.758	10594.968
20.75918367	10595.5551
20.76020408	10596.06122
20.76145833	10596.68333
20.7627451	10597.32157
20.764	10597.944
20.76530612	10598.59184
20.76665333	10599.26005
20.76764706	10599.75294
20.76862745	10600.23922
20.76979167	10600.81667
20.77083333	10601.33333
20.772	10601.912
20.773	10602.408
20.774	10602.904
20.7753268	10603.56209
20.77636846	10604.07876
20.77741013	10604.59542
20.77843137	10605.10196
20.77941176	10605.58824
20.78061224	10606.18367
20.78163265	10606.6898
20.78297986	10607.35801
20.784	10607.864
20.78529412	10608.50588
20.78645833	10609.08333
20.7877551	10609.72653
20.789	10610.344
20.79019608	10610.93725
20.79117647	10611.42353
20.79248366	10612.0719
20.79375	10612.7
20.79479167	10613.21667
20.79583333	10613.73333
20.796875	10614.25
20.79791667	10614.76667
20.79895833	10615.28333
20.8	10615.8
20.80104167	10616.31667
20.80208333	10616.83333
20.803125	10617.35
20.80416667	10617.86667
20.80520833	10618.38333
20.80625	10618.9
20.80729167	10619.41667
20.80866013	10620.09542
20.80980392	10620.66275
20.81078431	10621.14902
20.812	10621.752
20.81326531	10622.37959
20.81458333	10623.03333
20.81568627	10623.58039
20.817	10624.232
20.8183268	10624.89009
20.81938776	10625.41633
20.82040816	10625.92245
20.82156863	10626.49804
20.82254902	10626.98431
20.82352941	10627.47059
20.8245098	10627.95686
20.826	10628.696
20.827	10629.192
20.828	10629.688
20.829	10630.184
20.83020833	10630.78333
20.83125	10631.3
20.83235294	10631.84706
20.83333333	10632.33333
20.83469388	10633.00816
20.836	10633.656
20.8372549	10634.27843
20.83854167	10634.91667
20.83958333	10635.43333
20.84081633	10636.0449
20.84183673	10636.55102
20.843	10637.128
20.844	10637.624
20.845	10638.12
20.846	10638.616
20.847	10639.112
20.848	10639.608
20.849	10640.104
20.85098039	10641.08627
20.85196078	10641.57255
20.85294118	10642.05882
20.85392157	10642.5451
20.85490196	10643.03137
20.85588235	10643.51765
20.857	10644.072
20.858	10644.568
20.85918367	10645.1551
20.86020408	10645.66122
20.86145833	10646.28333
20.8627451	10646.92157
20.864	10647.544
20.86530612	10648.19184
20.86665333	10648.86005
20.86764706	10649.35294
20.86875	10649.9
20.86979167	10650.41667
20.871	10651.016
20.872	10651.512
20.873	10652.008
20.874	10652.504
20.8754902	10653.24314
20.87647059	10653.72941
20.87745098	10654.21569
20.87843137	10654.70196
20.87959184	10655.27755
20.88061224	10655.78367
20.88195945	10656.45189
20.883	10656.968
20.88431373	10657.61961
20.88541667	10658.16667
20.88673469	10658.82041
20.888	10659.448
20.88921569	10660.05098
20.89019608	10660.53725
20.89150327	10661.18562
20.89270833	10661.78333
20.89375	10662.3
20.89479167	10662.81667
20.89583333	10663.33333
20.896875	10663.85
20.89791667	10664.36667
20.89895833	10664.88333
20.9	10665.4
20.90104167	10665.91667
20.90208333	10666.43333
20.903125	10666.95
20.90416667	10667.46667
20.90520833	10667.98333
20.90625	10668.5
20.90761846	10669.17876
20.90882353	10669.77647
20.90980392	10670.26275
20.911	10670.856
20.9122449	10671.47347
20.91354167	10672.11667
20.91470588	10672.69412
20.916	10673.336
20.9173268	10673.99409
20.91836735	10674.5102
20.91938776	10675.01633
20.92058824	10675.61176
20.92156863	10676.09804
20.92287582	10676.74641
20.92385621	10677.23268
20.9248366	10677.71895
20.926	10678.296
20.927	10678.792
20.928	10679.288
20.92916667	10679.86667
20.93020833	10680.38333
20.93137255	10680.96078
20.93235294	10681.44706
20.93367347	10682.10204
20.935	10682.76
20.93627451	10683.39216
20.9375	10684
20.93877551	10684.63265
20.93979592	10685.13878
20.941	10685.736
20.942	10686.232
20.94313725	10686.79608
20.94411765	10687.28235
20.94509804	10687.76863
20.94607843	10688.2549
20.94705882	10688.74118
20.94803922	10689.22745
20.94901961	10689.71373
20.951	10690.696
20.952	10691.192
20.953	10691.688
20.954	10692.184
20.955	10692.68
20.956	10693.176
20.95714286	10693.74286
20.95816327	10694.24898
20.959375	10694.85
20.96041667	10695.36667
20.96176471	10696.03529
20.963	10696.648
20.96428571	10697.28571
20.965625	10697.95
20.96666667	10698.46667
20.96770833	10698.98333
20.969	10699.624
20.97	10700.12
20.9713268	10700.77809
20.97244898	10701.33469
20.97346939	10701.84082
20.9744898	10702.34694
20.9755102	10702.85306
20.97653061	10703.35918
20.97755102	10703.86531
20.97857143	10704.37143
20.97991863	10705.03964
20.981	10705.576
20.982	10706.072
20.9833268	10706.73009
20.984375	10707.25
20.98571429	10707.91429
20.987	10708.552
20.98823529	10709.16471
20.98954248	10709.81307
20.990625	10710.35
20.99166667	10710.86667
20.99285714	10711.45714
20.99387755	10711.96327
20.99489796	10712.46939
20.99591837	10712.97551
20.99693878	10713.48163
20.99795918	10713.98776
20.99897959	10714.49388
21.00065359	10715.32418
21.00169526	10715.84085
21.00273693	10716.35752
21.00377859	10716.87418
21.00482026	10717.39085
21.00586193	10717.90752
21.00686275	10718.40392
21.00784314	10718.8902
21.009	10719.464
21.01	10719.96
21.01122449	10720.56735
21.0125	10721.2
21.01372549	10721.80784
21.015	10722.44
21.01632653	10723.09796
21.01734694	10723.60408
21.01836735	10724.1102
21.01960784	10724.72549
21.02058824	10725.21176
21.021875	10725.85
21.02291667	10726.36667
21.02395833	10726.88333
21.025	10727.4
21.026	10727.896
21.027	10728.392
21.028	10728.888
21.02916667	10729.46667
21.03020833	10729.98333
21.03137255	10730.56078
21.03235294	10731.04706
21.03367347	10731.70204
21.035	10732.36
21.03627451	10732.99216
21.0375	10733.6
21.03877551	10734.23265
21.03979592	10734.73878
21.041	10735.336
21.042	10735.832
21.04313725	10736.39608
21.04411765	10736.88235
21.04509804	10737.36863
21.04607843	10737.8549
21.04705882	10738.34118
21.04803922	10738.82745
21.04901961	10739.31373
21.051	10740.296
21.052	10740.792
21.053	10741.288
21.054	10741.784
21.055	10742.28
21.056	10742.776
21.05714286	10743.34286
21.05816327	10743.84898
21.059375	10744.45
21.06041667	10744.96667
21.06176471	10745.63529
21.063	10746.248
21.06428571	10746.88571
21.065625	10747.55
21.06666667	10748.06667
21.06770833	10748.58333
21.069	10749.224
21.07	10749.72
21.0713268	10750.37809
21.07244898	10750.93469
21.07346939	10751.44082
21.0744898	10751.94694
21.0755102	10752.45306
21.07653061	10752.95918
21.07755102	10753.46531
21.07857143	10753.97143
21.07991863	10754.63964
21.081	10755.176
21.082	10755.672
21.0833268	10756.33009
21.08431373	10756.81961
21.08541667	10757.36667
21.08673469	10758.02041
21.088	10758.648
21.08921569	10759.25098
21.09052288	10759.89935
21.09166667	10760.46667
21.09270833	10760.98333
21.09387755	10761.56327
21.09489796	10762.06939
21.09591837	10762.57551
21.09693878	10763.08163
21.09795918	10763.58776
21.09897959	10764.09388
21.1003268	10764.76209
21.10136846	10765.27876
21.10241013	10765.79542
21.1034518	10766.31209
21.10449346	10766.82876
21.10553513	10767.34542
21.1065768	10767.86209
21.10784314	10768.4902
21.10882353	10768.97647
21.11	10769.56
21.111	10770.056
21.1122449	10770.67347
21.11354167	10771.31667
21.11470588	10771.89412
21.116	10772.536
21.11734694	10773.20408
21.11836735	10773.7102
21.11960784	10774.32549
21.12058824	10774.81176
21.121875	10775.45
21.12291667	10775.96667
21.12395833	10776.48333
21.125	10777
21.12604167	10777.51667
21.12708333	10778.03333
21.128125	10778.55
21.12916667	10779.06667
21.13039216	10779.67451
21.13137255	10780.16078
21.13265306	10780.79592
21.13367347	10781.30204
21.135	10781.96
21.13627451	10782.59216
21.1375	10783.2
21.13877551	10783.83265
21.14	10784.44
21.141	10784.936
21.14215686	10785.5098
21.14313725	10785.99608
21.14444444	10786.64444
21.14542484	10787.13072
21.14640523	10787.61699
21.14738562	10788.10327
21.14836601	10788.58954
21.14934641	10789.07582
21.15102041	10789.90612
21.15204082	10790.41224
21.15306122	10790.91837
21.15408163	10791.42449
21.15510204	10791.93061
21.15612245	10792.43673
21.15714286	10792.94286
21.15833333	10793.53333
21.159375	10794.05
21.16074346	10794.72876
21.16176471	10795.23529
21.163	10795.848
21.16428571	10796.48571
21.165625	10797.15
21.16699346	10797.82876
21.168	10798.328
21.169	10798.824
21.1703268	10799.48209
21.17142857	10800.02857
21.17244898	10800.53469
21.17346939	10801.04082
21.1744898	10801.54694
21.1755102	10802.05306
21.17653061	10802.55918
21.17755102	10803.06531
21.17857143	10803.57143
21.17991863	10804.23964
21.181	10804.776
21.182	10805.272
21.1833268	10805.93009
21.184375	10806.45
21.18571429	10807.11429
21.187	10807.752
21.18823529	10808.36471
21.18954248	10809.01307
21.190625	10809.55
21.19166667	10810.06667
21.19285714	10810.65714
21.19387755	10811.16327
21.19489796	10811.66939
21.19591837	10812.17551
21.19693878	10812.68163
21.19795918	10813.18776
21.19897959	10813.69388
21.20065359	10814.52418
21.20169526	10815.04085
21.20273693	10815.55752
21.20377859	10816.07418
21.20482026	10816.59085
21.20586193	10817.10752
21.20686275	10817.60392
21.20784314	10818.0902
21.209	10818.664
21.21	10819.16
21.21122449	10819.76735
21.2125	10820.4
21.21372549	10821.00784
21.215	10821.64
21.21632653	10822.29796
21.21734694	10822.80408
21.21862745	10823.43922
21.21960784	10823.92549
21.22083333	10824.53333
21.221875	10825.05
21.22291667	10825.56667
21.22395833	10826.08333
21.225	10826.6
21.22604167	10827.11667
21.22708333	10827.63333
21.228125	10828.15
21.22941176	10828.78824
21.23039216	10829.27451
21.23163265	10829.8898
21.23265306	10830.39592
21.234	10831.064
21.23529412	10831.70588
21.23645833	10832.28333
21.2377551	10832.92653
21.239	10833.544
21.24	10834.04
21.24117647	10834.62353
21.24215686	10835.1098
21.24346405	10835.75817
21.24477124	10836.40654
21.24575163	10836.89281
21.24673203	10837.37908
21.24771242	10837.86536
21.24869281	10838.35163
21.2496732	10838.83791
21.25102041	10839.50612
21.25204082	10840.01224
21.25306122	10840.51837
21.25408163	10841.02449
21.25510204	10841.53061
21.25612245	10842.03673
21.25729167	10842.61667
21.25833333	10843.13333
21.2597018	10843.81209
21.26078431	10844.34902
21.262	10844.952
21.26326531	10845.57959
21.26458333	10846.23333
21.26568627	10846.78039
21.267	10847.432
21.268	10847.928
21.2693268	10848.58609
21.27040816	10849.12245
21.27142857	10849.62857
21.27254902	10850.18431
21.27352941	10850.67059
21.2745098	10851.15686
21.275837	10851.81515
21.27685741	10852.32128
21.27787782	10852.8274
21.279	10853.384
21.28	10853.88
21.28125	10854.5
21.28229167	10855.01667
21.28333333	10855.53333
21.28469388	10856.20816
21.286	10856.856
21.2872549	10857.47843
21.28854167	10858.11667
21.28958333	10858.63333
21.29081633	10859.2449
21.29183673	10859.75102
21.293	10860.328
21.294	10860.824
21.295	10861.32
21.296	10861.816
21.297	10862.312
21.298	10862.808
21.299	10863.304
21.30098039	10864.28627
21.30196078	10864.77255
21.30294118	10865.25882
21.30392157	10865.7451
21.30490196	10866.23137
21.30588235	10866.71765
21.307	10867.272
21.308	10867.768
21.30918367	10868.3551
21.31020408	10868.86122
21.31145833	10869.48333
21.3127451	10870.12157
21.314	10870.744
21.31530612	10871.39184
21.31665333	10872.06005
21.31764706	10872.55294
21.31875	10873.1
21.31979167	10873.61667
21.321	10874.216
21.322	10874.712
21.323	10875.208
21.324	10875.704
21.3254902	10876.44314
21.32647059	10876.92941
21.32745098	10877.41569
21.32843137	10877.90196
21.32959184	10878.47755
21.33061224	10878.98367
21.33195945	10879.65189
21.333	10880.168
21.334	10880.664
21.33529412	10881.30588
21.33645833	10881.88333
21.3377551	10882.52653
21.339	10883.144
21.34019608	10883.73725
21.34117647	10884.22353
21.34248366	10884.8719
21.34375	10885.5
21.34479167	10886.01667
21.34583333	10886.53333
21.346875	10887.05
21.34791667	10887.56667
21.34895833	10888.08333
21.35	10888.6
21.35104167	10889.11667
21.35208333	10889.63333
21.353125	10890.15
21.35416667	10890.66667
21.35520833	10891.18333
21.35625	10891.7
21.35729167	10892.21667
21.35866013	10892.89542
21.35980392	10893.46275
21.36078431	10893.94902
21.362	10894.552
21.36326531	10895.17959
21.36458333	10895.83333
21.36568627	10896.38039
21.367	10897.032
21.3683268	10897.69009
21.36938776	10898.21633
21.37040816	10898.72245
21.37156863	10899.29804
21.37254902	10899.78431
21.37352941	10900.27059
21.3745098	10900.75686
21.376	10901.496
21.377	10901.992
21.378	10902.488
21.379	10902.984
21.38020833	10903.58333
21.38125	10904.1
21.38235294	10904.64706
21.38366013	10905.29542
21.38469388	10905.80816
21.386	10906.456
21.3872549	10907.07843
21.38854167	10907.71667
21.38979592	10908.33878
21.39081633	10908.8449
21.392	10909.432
21.393	10909.928
21.39411765	10910.48235
21.39509804	10910.96863
21.39607843	10911.4549
21.39705882	10911.94118
21.39803922	10912.42745
21.39901961	10912.91373
21.401	10913.896
21.402	10914.392
21.403	10914.888
21.404	10915.384
21.405	10915.88
21.406	10916.376
21.407	10916.872
21.40816327	10917.44898
21.40918367	10917.9551
21.41041667	10918.56667
21.41145833	10919.08333
21.4127451	10919.72157
21.414	10920.344
21.41530612	10920.99184
21.41666667	10921.66667
21.41770833	10922.18333
21.41875	10922.7
21.42	10923.32
21.421	10923.816
21.4223268	10924.47409
21.4233268	10924.97009
21.4243268	10925.46609
21.4254902	10926.04314
21.42647059	10926.52941
21.42745098	10927.01569
21.42857143	10927.57143
21.42959184	10928.07755
21.43093904	10928.74576
21.432	10929.272
21.433	10929.768
21.43431373	10930.41961
21.43541667	10930.96667
21.43673469	10931.62041
21.438	10932.248
21.43921569	10932.85098
21.44052288	10933.49935
21.44166667	10934.06667
21.44270833	10934.58333
21.44387755	10935.16327
21.44489796	10935.66939
21.44591837	10936.17551
21.44693878	10936.68163
21.44795918	10937.18776
21.44897959	10937.69388
21.4503268	10938.36209
21.45136846	10938.87876
21.45241013	10939.39542
21.4534518	10939.91209
21.45449346	10940.42876
21.45553513	10940.94542
21.4565768	10941.46209
21.45784314	10942.0902
21.45882353	10942.57647
21.46	10943.16
21.461	10943.656
21.4622449	10944.27347
21.46354167	10944.91667
21.46470588	10945.49412
21.466	10946.136
21.46734694	10946.80408
21.46836735	10947.3102
21.46960784	10947.92549
21.47058824	10948.41176
21.471875	10949.05
21.47291667	10949.56667
21.47395833	10950.08333
21.475	10950.6
21.47604167	10951.11667
21.47708333	10951.63333
21.478125	10952.15
21.47916667	10952.66667
21.48039216	10953.27451
21.48137255	10953.76078
21.48265306	10954.39592
21.48367347	10954.90204
21.485	10955.56
21.48627451	10956.19216
21.4875	10956.8
21.48877551	10957.43265
21.49	10958.04
21.491	10958.536
21.49215686	10959.1098
21.49313725	10959.59608
21.49444444	10960.24444
21.49542484	10960.73072
21.49640523	10961.21699
21.49738562	10961.70327
21.49836601	10962.18954
21.49934641	10962.67582
21.50102041	10963.50612
21.50204082	10964.01224
21.50306122	10964.51837
21.50408163	10965.02449
21.50510204	10965.53061
21.50612245	10966.03673
21.50714286	10966.54286
21.50833333	10967.13333
21.509375	10967.65
21.51074346	10968.32876
21.51176471	10968.83529
21.513	10969.448
21.51428571	10970.08571
21.515625	10970.75
21.51699346	10971.42876
21.518	10971.928
21.519	10972.424
21.5203268	10973.08209
21.52142857	10973.62857
21.52244898	10974.13469
21.52346939	10974.64082
21.5244898	10975.14694
21.5255102	10975.65306
21.52653061	10976.15918
21.52755102	10976.66531
21.52889823	10977.33352
21.53	10977.88
21.531	10978.376
21.53229167	10979.01667
21.53333333	10979.53333
21.534375	10980.05
21.53571429	10980.71429
21.537	10981.352
21.53823529	10981.96471
21.53954248	10982.61307
21.540625	10983.15
21.54166667	10983.66667
21.54285714	10984.25714
21.54387755	10984.76327
21.54489796	10985.26939
21.54591837	10985.77551
21.54693878	10986.28163
21.54795918	10986.78776
21.54897959	10987.29388
21.55065359	10988.12418
21.55169526	10988.64085
21.55273693	10989.15752
21.55377859	10989.67418
21.55482026	10990.19085
21.55586193	10990.70752
21.55686275	10991.20392
21.55784314	10991.6902
21.559	10992.264
21.56	10992.76
21.56122449	10993.36735
21.5625	10994
21.56372549	10994.60784
21.565	10995.24
21.56632653	10995.89796
21.56734694	10996.40408
21.56862745	10997.03922
21.56960784	10997.52549
21.57083333	10998.13333
21.571875	10998.65
21.57291667	10999.16667
21.57395833	10999.68333
21.575	11000.2
21.57604167	11000.71667
21.57708333	11001.23333
21.578125	11001.75
21.57941176	11002.38824
21.58039216	11002.87451
21.58163265	11003.4898
21.58265306	11003.99592
21.58367347	11004.50204
21.585	11005.16
21.58627451	11005.79216
21.5875	11006.4
21.58877551	11007.03265
21.59	11007.64
21.591	11008.136
21.59215686	11008.7098
21.59313725	11009.19608
21.59444444	11009.84444
21.59542484	11010.33072
21.59640523	11010.81699
21.59738562	11011.30327
21.59836601	11011.78954
21.59934641	11012.27582
21.60102041	11013.10612
21.60204082	11013.61224
21.60306122	11014.11837
21.60408163	11014.62449
21.60510204	11015.13061
21.60612245	11015.63673
21.60714286	11016.14286
21.60833333	11016.73333
21.609375	11017.25
21.61074346	11017.92876
21.61176471	11018.43529
21.613	11019.048
21.61428571	11019.68571
21.615625	11020.35
21.61699346	11021.02876
21.618	11021.528
21.619	11022.024
21.6203268	11022.68209
21.62142857	11023.22857
21.62244898	11023.73469
21.62346939	11024.24082
21.6244898	11024.74694
21.6255102	11025.25306
21.62653061	11025.75918
21.62755102	11026.26531
21.62889823	11026.93352
21.63	11027.48
21.631	11027.976
21.63229167	11028.61667
21.63333333	11029.13333
21.634375	11029.65
21.63571429	11030.31429
21.637	11030.952
21.63823529	11031.56471
21.63954248	11032.21307
21.640625	11032.75
21.64166667	11033.26667
21.64285714	11033.85714
21.64387755	11034.36327
21.64489796	11034.86939
21.64591837	11035.37551
21.64693878	11035.88163
21.64795918	11036.38776
21.64897959	11036.89388
21.65065359	11037.72418
21.65169526	11038.24085
21.65273693	11038.75752
21.65377859	11039.27418
21.65482026	11039.79085
21.65586193	11040.30752
21.65686275	11040.80392
21.65784314	11041.2902
21.659	11041.864
21.66	11042.36
21.66122449	11042.96735
21.6625	11043.6
21.66372549	11044.20784
21.665	11044.84
21.66632653	11045.49796
21.66734694	11046.00408
21.66862745	11046.63922
21.66960784	11047.12549
21.67083333	11047.73333
21.671875	11048.25
21.67291667	11048.76667
21.67395833	11049.28333
21.675	11049.8
21.67604167	11050.31667
21.67708333	11050.83333
21.678125	11051.35
21.67941176	11051.98824
21.68039216	11052.47451
21.68163265	11053.0898
21.68265306	11053.59592
21.68367347	11054.10204
21.685	11054.76
21.68627451	11055.39216
21.6875	11056
21.68877551	11056.63265
21.69	11057.24
21.691	11057.736
21.69215686	11058.3098
21.69313725	11058.79608
21.69444444	11059.44444
21.69542484	11059.93072
21.69640523	11060.41699
21.69738562	11060.90327
21.69836601	11061.38954
21.69934641	11061.87582
21.70102041	11062.70612
21.70204082	11063.21224
21.70306122	11063.71837
21.70408163	11064.22449
21.70510204	11064.73061
21.70612245	11065.23673
21.70714286	11065.74286
21.70833333	11066.33333
21.709375	11066.85
21.71074346	11067.52876
21.71176471	11068.03529
21.713	11068.648
21.71428571	11069.28571
21.715625	11069.95
21.71699346	11070.62876
21.718	11071.128
21.719	11071.624
21.7203268	11072.28209
21.72142857	11072.82857
21.72244898	11073.33469
21.72346939	11073.84082
21.7244898	11074.34694
21.7255102	11074.85306
21.72653061	11075.35918
21.72755102	11075.86531
21.72889823	11076.53352
21.73	11077.08
21.731	11077.576
21.73229167	11078.21667
21.73333333	11078.73333
21.734375	11079.25
21.73571429	11079.91429
21.737	11080.552
21.73823529	11081.16471
21.73954248	11081.81307
21.740625	11082.35
21.74166667	11082.86667
21.74285714	11083.45714
21.74387755	11083.96327
21.74489796	11084.46939
21.74591837	11084.97551
21.74693878	11085.48163
21.74795918	11085.98776
21.74897959	11086.49388
21.75065359	11087.32418
21.75169526	11087.84085
21.75273693	11088.35752
21.75377859	11088.87418
21.75482026	11089.39085
21.75586193	11089.90752
21.75686275	11090.40392
21.75784314	11090.8902
21.759	11091.464
21.76	11091.96
21.76122449	11092.56735
21.7625	11093.2
21.76372549	11093.80784
21.765	11094.44
21.76632653	11095.09796
21.76734694	11095.60408
21.76862745	11096.23922
21.76960784	11096.72549
21.77083333	11097.33333
21.771875	11097.85
21.77291667	11098.36667
21.77395833	11098.88333
21.775	11099.4
21.77604167	11099.91667
21.77708333	11100.43333
21.778125	11100.95
21.77941176	11101.58824
21.78039216	11102.07451
21.78163265	11102.6898
21.78265306	11103.19592
21.78367347	11103.70204
21.785	11104.36
21.78627451	11104.99216
21.7875	11105.6
21.78877551	11106.23265
21.79	11106.84
21.791	11107.336
21.79215686	11107.9098
21.79313725	11108.39608
21.79444444	11109.04444
21.79542484	11109.53072
21.79640523	11110.01699
21.79738562	11110.50327
21.79836601	11110.98954
21.79934641	11111.47582
21.80102041	11112.30612
21.80204082	11112.81224
21.80306122	11113.31837
21.80408163	11113.82449
21.80510204	11114.33061
21.80612245	11114.83673
21.80714286	11115.34286
21.80833333	11115.93333
21.809375	11116.45
21.81074346	11117.12876
21.81176471	11117.63529
21.813	11118.248
21.81428571	11118.88571
21.815625	11119.55
21.81666667	11120.06667
21.81770833	11120.58333
21.819	11121.224
21.82	11121.72
21.8213268	11122.37809
21.82244898	11122.93469
21.82346939	11123.44082
21.8244898	11123.94694
21.8254902	11124.44314
21.82647059	11124.92941
21.82745098	11125.41569
21.82857143	11125.97143
21.82959184	11126.47755
21.83093904	11127.14576
21.832	11127.672
21.833	11128.168
21.83431373	11128.81961
21.83541667	11129.36667
21.83673469	11130.02041
21.838	11130.648
21.83921569	11131.25098
21.84052288	11131.89935
21.84166667	11132.46667
21.84270833	11132.98333
21.84387755	11133.56327
21.84489796	11134.06939
21.84591837	11134.57551
21.84693878	11135.08163
21.84795918	11135.58776
21.84897959	11136.09388
21.8503268	11136.76209
21.85136846	11137.27876
21.85241013	11137.79542
21.8534518	11138.31209
21.85449346	11138.82876
21.85553513	11139.34542
21.8565768	11139.86209
21.85784314	11140.4902
21.85882353	11140.97647
21.86	11141.56
21.861	11142.056
21.8622449	11142.67347
21.86354167	11143.31667
21.86470588	11143.89412
21.866	11144.536
21.86734694	11145.20408
21.86836735	11145.7102
21.86960784	11146.32549
21.87058824	11146.81176
21.871875	11147.45
21.87291667	11147.96667
21.87395833	11148.48333
21.875	11149
21.87604167	11149.51667
21.87708333	11150.03333
21.878125	11150.55
21.87916667	11151.06667
21.88039216	11151.67451
21.88137255	11152.16078
21.88265306	11152.79592
21.88367347	11153.30204
21.885	11153.96
21.88627451	11154.59216
21.8875	11155.2
21.88877551	11155.83265
21.88979592	11156.33878
21.891	11156.936
21.892	11157.432
21.89313725	11157.99608
21.89411765	11158.48235
21.89509804	11158.96863
21.89607843	11159.4549
21.89705882	11159.94118
21.89803922	11160.42745
21.89901961	11160.91373
21.901	11161.896
21.902	11162.392
21.903	11162.888
21.904	11163.384
21.905	11163.88
21.906	11164.376
21.90714286	11164.94286
21.90816327	11165.44898
21.909375	11166.05
21.91041667	11166.56667
21.91176471	11167.23529
21.913	11167.848
21.91428571	11168.48571
21.915625	11169.15
21.91666667	11169.66667
21.91770833	11170.18333
21.919	11170.824
21.92	11171.32
21.9213268	11171.97809
21.92244898	11172.53469
21.92346939	11173.04082
21.9244898	11173.54694
21.9255102	11174.05306
21.92653061	11174.55918
21.92755102	11175.06531
21.92857143	11175.57143
21.92991863	11176.23964
21.931	11176.776
21.932	11177.272
21.9333268	11177.93009
21.934375	11178.45
21.93571429	11179.11429
21.937	11179.752
21.93823529	11180.36471
21.93954248	11181.01307
21.940625	11181.55
21.94166667	11182.06667
21.94285714	11182.65714
21.94387755	11183.16327
21.94489796	11183.66939
21.94591837	11184.17551
21.94693878	11184.68163
21.94795918	11185.18776
21.94897959	11185.69388
21.95065359	11186.52418
21.95169526	11187.04085
21.95273693	11187.55752
21.95377859	11188.07418
21.95482026	11188.59085
21.95586193	11189.10752
21.95686275	11189.60392
21.95784314	11190.0902
21.959	11190.664
21.96	11191.16
21.96122449	11191.76735
21.9625	11192.4
21.96372549	11193.00784
21.965	11193.64
21.96632653	11194.29796
21.96734694	11194.80408
21.96836735	11195.3102
21.96960784	11195.92549
21.97058824	11196.41176
21.971875	11197.05
21.97291667	11197.56667
21.97395833	11198.08333
21.975	11198.6
21.97604167	11199.11667
21.97708333	11199.63333
21.978125	11200.15
21.97916667	11200.66667
21.98039216	11201.27451
21.98137255	11201.76078
21.98265306	11202.39592
21.98367347	11202.90204
21.985	11203.56
21.98627451	11204.19216
21.9875	11204.8
21.98877551	11205.43265
21.98979592	11205.93878
21.991	11206.536
21.992	11207.032
21.99313725	11207.59608
21.99411765	11208.08235
21.99509804	11208.56863
21.99607843	11209.0549
21.99705882	11209.54118
21.99803922	11210.02745
21.99901961	11210.51373
22.001	11211.496
22.002	11211.992
22.003	11212.488
22.004	11212.984
22.005	11213.48
22.006	11213.976
22.007	11214.472
22.00816327	11215.04898
22.00918367	11215.5551
22.01041667	11216.16667
22.01145833	11216.68333
22.0127451	11217.32157
22.014	11217.944
22.01530612	11218.59184
22.01666667	11219.26667
22.01764706	11219.75294
22.01875	11220.3
22.01979167	11220.81667
22.021	11221.416
22.022	11221.912
22.023	11222.408
22.024	11222.904
22.0254902	11223.64314
22.02647059	11224.12941
22.02745098	11224.61569
22.02843137	11225.10196
22.02959184	11225.67755
22.03061224	11226.18367
22.03195945	11226.85189
22.033	11227.368
22.03431373	11228.01961
22.03541667	11228.56667
22.03673469	11229.22041
22.038	11229.848
22.03921569	11230.45098
22.04019608	11230.93725
22.04150327	11231.58562
22.04270833	11232.18333
22.04375	11232.7
22.04479167	11233.21667
22.04583333	11233.73333
22.046875	11234.25
22.04791667	11234.76667
22.04895833	11235.28333
22.05	11235.8
22.05104167	11236.31667
22.05208333	11236.83333
22.053125	11237.35
22.05416667	11237.86667
22.05520833	11238.38333
22.05625	11238.9
22.05761846	11239.57876
22.05882353	11240.17647
22.05980392	11240.66275
22.061	11241.256
22.0622449	11241.87347
22.06354167	11242.51667
22.06470588	11243.09412
22.066	11243.736
22.067	11244.232
22.0683268	11244.89009
22.06938776	11245.41633
22.07040816	11245.92245
22.07156863	11246.49804
22.07254902	11246.98431
22.07352941	11247.47059
22.0745098	11247.95686
22.076	11248.696
22.077	11249.192
22.078	11249.688
22.079	11250.184
22.08020833	11250.78333
22.08125	11251.3
22.08235294	11251.84706
22.08366013	11252.49542
22.08469388	11253.00816
22.086	11253.656
22.0872549	11254.27843
22.08854167	11254.91667
22.08979592	11255.53878
22.09081633	11256.0449
22.092	11256.632
22.093	11257.128
22.09411765	11257.68235
22.09509804	11258.16863
22.09607843	11258.6549
22.09705882	11259.14118
22.09803922	11259.62745
22.09901961	11260.11373
22.101	11261.096
22.102	11261.592
22.103	11262.088
22.104	11262.584
22.105	11263.08
22.106	11263.576
22.107	11264.072
22.10816327	11264.64898
22.10918367	11265.1551
22.11041667	11265.76667
22.11145833	11266.28333
22.1127451	11266.92157
22.114	11267.544
22.11530612	11268.19184
22.11666667	11268.86667
22.11764706	11269.35294
22.11875	11269.9
22.11979167	11270.41667
22.121	11271.016
22.122	11271.512
22.123	11272.008
22.124	11272.504
22.1254902	11273.24314
22.12647059	11273.72941
22.12745098	11274.21569
22.12843137	11274.70196
22.12959184	11275.27755
22.13061224	11275.78367
22.13195945	11276.45189
22.133	11276.968
22.13431373	11277.61961
22.13541667	11278.16667
22.13673469	11278.82041
22.138	11279.448
22.13921569	11280.05098
22.14019608	11280.53725
22.14150327	11281.18562
22.14270833	11281.78333
22.14375	11282.3
22.14479167	11282.81667
22.14583333	11283.33333
22.146875	11283.85
22.14791667	11284.36667
22.14895833	11284.88333
22.15	11285.4
22.15104167	11285.91667
22.15208333	11286.43333
22.153125	11286.95
22.15416667	11287.46667
22.15520833	11287.98333
22.15625	11288.5
22.15761846	11289.17876
22.15882353	11289.77647
22.15980392	11290.26275
22.161	11290.856
22.1622449	11291.47347
22.16354167	11292.11667
22.16470588	11292.69412
22.166	11293.336
22.167	11293.832
22.1683268	11294.49009
22.16938776	11295.01633
22.17040816	11295.52245
22.17156863	11296.09804
22.17254902	11296.58431
22.17352941	11297.07059
22.1745098	11297.55686
22.176	11298.296
22.177	11298.792
22.178	11299.288
22.179	11299.784
22.18020833	11300.38333
22.18125	11300.9
22.18235294	11301.44706
22.18366013	11302.09542
22.18469388	11302.60816
22.186	11303.256
22.1872549	11303.87843
22.18854167	11304.51667
22.18979592	11305.13878
22.19081633	11305.6449
22.192	11306.232
22.193	11306.728
22.19411765	11307.28235
22.19509804	11307.76863
22.19607843	11308.2549
22.19705882	11308.74118
22.19803922	11309.22745
22.19901961	11309.71373
22.201	11310.696
22.202	11311.192
22.203	11311.688
22.204	11312.184
22.205	11312.68
22.206	11313.176
22.207	11313.672
22.20816327	11314.24898
22.20918367	11314.7551
22.21041667	11315.36667
22.21145833	11315.88333
22.2127451	11316.52157
22.214	11317.144
22.21530612	11317.79184
22.21666667	11318.46667
22.21770833	11318.98333
22.21875	11319.5
22.22	11320.12
22.221	11320.616
22.2223268	11321.27409
22.2233268	11321.77009
22.2243268	11322.26609
22.2254902	11322.84314
22.22647059	11323.32941
22.22745098	11323.81569
22.22857143	11324.37143
22.22959184	11324.87755
22.23093904	11325.54576
22.232	11326.072
22.233	11326.568
22.23431373	11327.21961
22.23541667	11327.76667
22.23673469	11328.42041
22.238	11329.048
22.23921569	11329.65098
22.24019608	11330.13725
22.24150327	11330.78562
22.24270833	11331.38333
22.24375	11331.9
22.24479167	11332.41667
22.24583333	11332.93333
22.246875	11333.45
22.24791667	11333.96667
22.24895833	11334.48333
22.25	11335
22.25104167	11335.51667
22.25208333	11336.03333
22.253125	11336.55
22.25416667	11337.06667
22.25520833	11337.58333
22.25625	11338.1
22.25761846	11338.77876
22.25882353	11339.37647
22.25980392	11339.86275
22.261	11340.456
22.2622449	11341.07347
22.26354167	11341.71667
22.26470588	11342.29412
22.266	11342.936
22.2673268	11343.59409
22.26836735	11344.1102
22.26938776	11344.61633
22.27058824	11345.21176
22.27156863	11345.69804
22.27287582	11346.34641
22.27385621	11346.83268
22.2748366	11347.31895
22.276	11347.896
22.277	11348.392
22.278	11348.888
22.27916667	11349.46667
22.28020833	11349.98333
22.28137255	11350.56078
22.28235294	11351.04706
22.28366013	11351.69542
22.28469388	11352.20816
22.286	11352.856
22.2872549	11353.47843
22.28854167	11354.11667
22.28979592	11354.73878
22.29081633	11355.2449
22.292	11355.832
22.293	11356.328
22.29411765	11356.88235
22.29509804	11357.36863
22.29607843	11357.8549
22.29705882	11358.34118
22.29803922	11358.82745
22.29901961	11359.31373
22.301	11360.296
22.302	11360.792
22.303	11361.288
22.304	11361.784
22.305	11362.28
22.306	11362.776
22.307	11363.272
22.30816327	11363.84898
22.30918367	11364.3551
22.31041667	11364.96667
22.31145833	11365.48333
22.3127451	11366.12157
22.314	11366.744
22.31530612	11367.39184
22.31666667	11368.06667
22.31770833	11368.58333
22.31875	11369.1
22.32	11369.72
22.321	11370.216
22.3223268	11370.87409
22.3233268	11371.37009
22.3243268	11371.86609
22.3254902	11372.44314
22.32647059	11372.92941
22.32745098	11373.41569
22.32843137	11373.90196
22.32959184	11374.47755
22.33061224	11374.98367
22.33195945	11375.65189
22.333	11376.168
22.33431373	11376.81961
22.33541667	11377.36667
22.33673469	11378.02041
22.338	11378.648
22.33921569	11379.25098
22.34019608	11379.73725
22.34150327	11380.38562
22.34270833	11380.98333
22.34375	11381.5
22.34479167	11382.01667
22.34583333	11382.53333
22.346875	11383.05
22.34791667	11383.56667
22.34895833	11384.08333
22.35	11384.6
22.35104167	11385.11667
22.35208333	11385.63333
22.353125	11386.15
22.35416667	11386.66667
22.35520833	11387.18333
22.35625	11387.7
22.35761846	11388.37876
22.35882353	11388.97647
22.35980392	11389.46275
22.361	11390.056
22.3622449	11390.67347
22.36354167	11391.31667
22.36470588	11391.89412
22.366	11392.536
22.3673268	11393.19409
22.36836735	11393.7102
22.36938776	11394.21633
22.37058824	11394.81176
22.37156863	11395.29804
22.37287582	11395.94641
22.37385621	11396.43268
22.3748366	11396.91895
22.376	11397.496
22.377	11397.992
22.378	11398.488
22.37916667	11399.06667
22.38020833	11399.58333
22.38137255	11400.16078
22.38235294	11400.64706
22.38367347	11401.30204
22.385	11401.96
22.38627451	11402.59216
22.3875	11403.2
22.38877551	11403.83265
22.38979592	11404.33878
22.391	11404.936
22.392	11405.432
22.39313725	11405.99608
22.39411765	11406.48235
22.39509804	11406.96863
22.39607843	11407.4549
22.39705882	11407.94118
22.39803922	11408.42745
22.39901961	11408.91373
22.401	11409.896
22.402	11410.392
22.403	11410.888
22.404	11411.384
22.405	11411.88
22.406	11412.376
22.40714286	11412.94286
22.40816327	11413.44898
22.409375	11414.05
22.41041667	11414.56667
22.41176471	11415.23529
22.413	11415.848
22.41428571	11416.48571
22.415625	11417.15
22.41666667	11417.66667
22.41770833	11418.18333
22.419	11418.824
22.42	11419.32
22.4213268	11419.97809
22.42244898	11420.53469
22.42346939	11421.04082
22.4244898	11421.54694
22.4255102	11422.05306
22.42653061	11422.55918
22.42755102	11423.06531
22.42857143	11423.57143
22.42991863	11424.23964
22.431	11424.776
22.432	11425.272
22.4333268	11425.93009
22.434375	11426.45
22.43571429	11427.11429
22.437	11427.752
22.43823529	11428.36471
22.43954248	11429.01307
22.440625	11429.55
22.44166667	11430.06667
22.44285714	11430.65714
22.44387755	11431.16327
22.44489796	11431.66939
22.44591837	11432.17551
22.44693878	11432.68163
22.44795918	11433.18776
22.44897959	11433.69388
22.45065359	11434.52418
22.45169526	11435.04085
22.45273693	11435.55752
22.45377859	11436.07418
22.45482026	11436.59085
22.45586193	11437.10752
22.45686275	11437.60392
22.45784314	11438.0902
22.459	11438.664
22.46	11439.16
22.46122449	11439.76735
22.4625	11440.4
22.46372549	11441.00784
22.465	11441.64
22.46632653	11442.29796
22.46734694	11442.80408
22.46862745	11443.43922
22.46960784	11443.92549
22.47083333	11444.53333
22.471875	11445.05
22.47291667	11445.56667
22.47395833	11446.08333
22.475	11446.6
22.47604167	11447.11667
22.47708333	11447.63333
22.478125	11448.15
22.47941176	11448.78824
22.48039216	11449.27451
22.48163265	11449.8898
22.48265306	11450.39592
22.484	11451.064
22.48529412	11451.70588
22.48645833	11452.28333
22.4877551	11452.92653
22.489	11453.544
22.49	11454.04
22.49117647	11454.62353
22.49215686	11455.1098
22.49346405	11455.75817
22.49477124	11456.40654
22.49575163	11456.89281
22.49673203	11457.37908
22.49771242	11457.86536
22.49869281	11458.35163
22.4996732	11458.83791
22.50102041	11459.50612
22.50204082	11460.01224
22.50306122	11460.51837
22.50408163	11461.02449
22.50510204	11461.53061
22.50612245	11462.03673
22.50729167	11462.61667
22.50833333	11463.13333
22.5097018	11463.81209
22.51078431	11464.34902
22.512	11464.952
22.51326531	11465.57959
22.51458333	11466.23333
22.51568627	11466.78039
22.517	11467.432
22.518	11467.928
22.5193268	11468.58609
22.52040816	11469.12245
22.52142857	11469.62857
22.52254902	11470.18431
22.52352941	11470.67059
22.5245098	11471.15686
22.5255102	11471.65306
22.52653061	11472.15918
22.52755102	11472.66531
22.52889823	11473.33352
22.53	11473.88
22.531	11474.376
22.53229167	11475.01667
22.53333333	11475.53333
22.534375	11476.05
22.53571429	11476.71429
22.537	11477.352
22.53823529	11477.96471
22.53958333	11478.63333
22.540625	11479.15
22.54183673	11479.75102
22.54285714	11480.25714
22.544	11480.824
22.545	11481.32
22.546	11481.816
22.547	11482.312
22.548	11482.808
22.549	11483.304
22.55098039	11484.28627
22.55196078	11484.77255
22.55294118	11485.25882
22.55392157	11485.7451
22.55490196	11486.23137
22.55588235	11486.71765
22.55686275	11487.20392
22.558	11487.768
22.559	11488.264
22.56020408	11488.86122
22.56122449	11489.36735
22.5625	11490
22.56372549	11490.60784
22.565	11491.24
22.56632653	11491.89796
22.56764706	11492.55294
22.56862745	11493.03922
22.56979167	11493.61667
22.57083333	11494.13333
22.572	11494.712
22.573	11495.208
22.574	11495.704
22.5753268	11496.36209
22.57636846	11496.87876
22.57741013	11497.39542
22.57843137	11497.90196
22.57941176	11498.38824
22.58061224	11498.98367
22.58163265	11499.4898
22.58297986	11500.15801
22.584	11500.664
22.58529412	11501.30588
22.58645833	11501.88333
22.5877551	11502.52653
22.589	11503.144
22.59019608	11503.73725
22.59117647	11504.22353
22.59248366	11504.8719
22.59375	11505.5
22.59479167	11506.01667
22.59583333	11506.53333
22.596875	11507.05
22.59791667	11507.56667
22.59895833	11508.08333
22.6	11508.6
22.60104167	11509.11667
22.60208333	11509.63333
22.603125	11510.15
22.60416667	11510.66667
22.60520833	11511.18333
22.60625	11511.7
22.60729167	11512.21667
22.60866013	11512.89542
22.60980392	11513.46275
22.61078431	11513.94902
22.612	11514.552
22.61326531	11515.17959
22.61458333	11515.83333
22.61568627	11516.38039
22.617	11517.032
22.6183268	11517.69009
22.61938776	11518.21633
22.62040816	11518.72245
22.62156863	11519.29804
22.62254902	11519.78431
22.62352941	11520.27059
22.6245098	11520.75686
22.625837	11521.41515
22.62685741	11521.92128
22.62787782	11522.4274
22.629	11522.984
22.63	11523.48
22.63125	11524.1
22.63229167	11524.61667
22.63333333	11525.13333
22.63469388	11525.80816
22.636	11526.456
22.6372549	11527.07843
22.63854167	11527.71667
22.63958333	11528.23333
22.64081633	11528.8449
22.64183673	11529.35102
22.643	11529.928
22.644	11530.424
22.645	11530.92
22.646	11531.416
22.647	11531.912
22.648	11532.408
22.649	11532.904
22.65098039	11533.88627
22.65196078	11534.37255
22.65294118	11534.85882
22.65392157	11535.3451
22.65490196	11535.83137
22.65588235	11536.31765
22.657	11536.872
22.658	11537.368
22.65918367	11537.9551
22.66020408	11538.46122
22.66145833	11539.08333
22.6627451	11539.72157
22.664	11540.344
22.66530612	11540.99184
22.66665333	11541.66005
22.66764706	11542.15294
22.66875	11542.7
22.66979167	11543.21667
22.671	11543.816
22.672	11544.312
22.673	11544.808
22.674	11545.304
22.6754902	11546.04314
22.67647059	11546.52941
22.67745098	11547.01569
22.67843137	11547.50196
22.67959184	11548.07755
22.68061224	11548.58367
22.68195945	11549.25189
22.683	11549.768
22.68431373	11550.41961
22.68541667	11550.96667
22.68673469	11551.62041
22.688	11552.248
22.68921569	11552.85098
22.69019608	11553.33725
22.69150327	11553.98562
22.69270833	11554.58333
22.69375	11555.1
22.69479167	11555.61667
22.69583333	11556.13333
22.696875	11556.65
22.69791667	11557.16667
22.69895833	11557.68333
22.7	11558.2
22.70104167	11558.71667
22.70208333	11559.23333
22.703125	11559.75
22.70416667	11560.26667
22.70520833	11560.78333
22.70625	11561.3
22.70761846	11561.97876
22.70882353	11562.57647
22.70980392	11563.06275
22.711	11563.656
22.7122449	11564.27347
22.71354167	11564.91667
22.71470588	11565.49412
22.716	11566.136
22.717	11566.632
22.7183268	11567.29009
22.71938776	11567.81633
22.72040816	11568.32245
22.72156863	11568.89804
22.72254902	11569.38431
22.72352941	11569.87059
22.7245098	11570.35686
22.726	11571.096
22.727	11571.592
22.728	11572.088
22.729	11572.584
22.73020833	11573.18333
22.73125	11573.7
22.73235294	11574.24706
22.73366013	11574.89542
22.73469388	11575.40816
22.736	11576.056
22.7372549	11576.67843
22.73854167	11577.31667
22.73979592	11577.93878
22.74081633	11578.4449
22.742	11579.032
22.743	11579.528
22.74411765	11580.08235
22.74509804	11580.56863
22.74607843	11581.0549
22.74705882	11581.54118
22.74803922	11582.02745
22.74901961	11582.51373
22.751	11583.496
22.752	11583.992
22.753	11584.488
22.754	11584.984
22.755	11585.48
22.756	11585.976
22.757	11586.472
22.75816327	11587.04898
22.75918367	11587.5551
22.76041667	11588.16667
22.76145833	11588.68333
22.7627451	11589.32157
22.764	11589.944
22.76530612	11590.59184
22.76666667	11591.26667
22.76770833	11591.78333
22.76875	11592.3
22.77	11592.92
22.771	11593.416
22.7723268	11594.07409
22.7733268	11594.57009
22.7743268	11595.06609
22.7754902	11595.64314
22.77647059	11596.12941
22.77745098	11596.61569
22.77857143	11597.17143
22.77959184	11597.67755
22.78093904	11598.34576
22.782	11598.872
22.783	11599.368
22.78431373	11600.01961
22.78541667	11600.56667
22.78673469	11601.22041
22.788	11601.848
22.78921569	11602.45098
22.79052288	11603.09935
22.79166667	11603.66667
22.79270833	11604.18333
22.79387755	11604.76327
22.79489796	11605.26939
22.79591837	11605.77551
22.79693878	11606.28163
22.79795918	11606.78776
22.79897959	11607.29388
22.8003268	11607.96209
22.80136846	11608.47876
22.80241013	11608.99542
22.8034518	11609.51209
22.80449346	11610.02876
22.80553513	11610.54542
22.8065768	11611.06209
22.80784314	11611.6902
22.80882353	11612.17647
22.81	11612.76
22.811	11613.256
22.8122449	11613.87347
22.81354167	11614.51667
22.81470588	11615.09412
22.816	11615.736
22.81734694	11616.40408
22.81836735	11616.9102
22.81960784	11617.52549
22.82058824	11618.01176
22.821875	11618.65
22.82291667	11619.16667
22.82395833	11619.68333
22.825	11620.2
22.826	11620.696
22.827	11621.192
22.828	11621.688
22.82916667	11622.26667
22.83020833	11622.78333
22.83137255	11623.36078
22.83235294	11623.84706
22.83367347	11624.50204
22.835	11625.16
22.83627451	11625.79216
22.8375	11626.4
22.83877551	11627.03265
22.83979592	11627.53878
22.841	11628.136
22.842	11628.632
22.84313725	11629.19608
22.84411765	11629.68235
22.84509804	11630.16863
22.84607843	11630.6549
22.84705882	11631.14118
22.84803922	11631.62745
22.84901961	11632.11373
22.851	11633.096
22.852	11633.592
22.853	11634.088
22.854	11634.584
22.855	11635.08
22.856	11635.576
22.85714286	11636.14286
22.85816327	11636.64898
22.859375	11637.25
22.86041667	11637.76667
22.86176471	11638.43529
22.863	11639.048
22.86428571	11639.68571
22.865625	11640.35
22.86666667	11640.86667
22.86770833	11641.38333
22.869	11642.024
22.87	11642.52
22.8713268	11643.17809
22.87244898	11643.73469
22.87346939	11644.24082
22.8744898	11644.74694
22.8755102	11645.25306
22.87653061	11645.75918
22.87755102	11646.26531
22.87857143	11646.77143
22.87991863	11647.43964
22.881	11647.976
22.882	11648.472
22.8833268	11649.13009
22.884375	11649.65
22.88571429	11650.31429
22.887	11650.952
22.88823529	11651.56471
22.88954248	11652.21307
22.890625	11652.75
22.89166667	11653.26667
22.89285714	11653.85714
22.89387755	11654.36327
22.89489796	11654.86939
22.89591837	11655.37551
22.89693878	11655.88163
22.89795918	11656.38776
22.89897959	11656.89388
22.90065359	11657.72418
22.90169526	11658.24085
22.90273693	11658.75752
22.90377859	11659.27418
22.90482026	11659.79085
22.90586193	11660.30752
22.90686275	11660.80392
22.90784314	11661.2902
22.909	11661.864
22.91	11662.36
22.91122449	11662.96735
22.9125	11663.6
22.91372549	11664.20784
22.915	11664.84
22.91632653	11665.49796
22.91734694	11666.00408
22.91862745	11666.63922
22.91960784	11667.12549
22.92083333	11667.73333
22.921875	11668.25
22.92291667	11668.76667
22.92395833	11669.28333
22.925	11669.8
22.92604167	11670.31667
22.92708333	11670.83333
22.928125	11671.35
22.92941176	11671.98824
22.93039216	11672.47451
22.93163265	11673.0898
22.93265306	11673.59592
22.934	11674.264
22.93529412	11674.90588
22.93645833	11675.48333
22.9377551	11676.12653
22.939	11676.744
22.94	11677.24
22.94117647	11677.82353
22.94215686	11678.3098
22.94346405	11678.95817
22.94477124	11679.60654
22.94575163	11680.09281
22.94673203	11680.57908
22.94771242	11681.06536
22.94869281	11681.55163
22.9496732	11682.03791
22.95102041	11682.70612
22.95204082	11683.21224
22.95306122	11683.71837
22.95408163	11684.22449
22.95510204	11684.73061
22.95612245	11685.23673
22.95729167	11685.81667
22.95833333	11686.33333
22.9597018	11687.01209
22.96078431	11687.54902
22.962	11688.152
22.96326531	11688.77959
22.96458333	11689.43333
22.96568627	11689.98039
22.967	11690.632
22.968	11691.128
22.9693268	11691.78609
22.97040816	11692.32245
22.97142857	11692.82857
22.97254902	11693.38431
22.97352941	11693.87059
22.9745098	11694.35686
22.975837	11695.01515
22.97685741	11695.52128
22.97787782	11696.0274
22.979	11696.584
22.98	11697.08
22.98125	11697.7
22.98229167	11698.21667
22.98333333	11698.73333
22.98469388	11699.40816
22.986	11700.056
22.9872549	11700.67843
22.98854167	11701.31667
22.98958333	11701.83333
22.99081633	11702.4449
22.99183673	11702.95102
22.993	11703.528
22.994	11704.024
22.995	11704.52
22.996	11705.016
22.997	11705.512
22.998	11706.008
22.999	11706.504
23.00098039	11707.48627
23.00196078	11707.97255
23.00294118	11708.45882
23.00392157	11708.9451
23.00490196	11709.43137
23.00588235	11709.91765
23.00686275	11710.40392
23.008	11710.968
23.009	11711.464
23.01020408	11712.06122
23.01122449	11712.56735
23.0125	11713.2
23.01372549	11713.80784
23.015	11714.44
23.01632653	11715.09796
23.01764706	11715.75294
23.01862745	11716.23922
23.01979167	11716.81667
23.02083333	11717.33333
23.022	11717.912
23.023	11718.408
23.024	11718.904
23.025	11719.4
23.02604167	11719.91667
23.02708333	11720.43333
23.028125	11720.95
23.02941176	11721.58824
23.03039216	11722.07451
23.03163265	11722.6898
23.03265306	11723.19592
23.034	11723.864
23.03529412	11724.50588
23.03645833	11725.08333
23.0377551	11725.72653
23.039	11726.344
23.04	11726.84
23.04117647	11727.42353
23.04215686	11727.9098
23.04346405	11728.55817
23.04477124	11729.20654
23.04575163	11729.69281
23.04673203	11730.17908
23.04771242	11730.66536
23.04869281	11731.15163
23.0496732	11731.63791
23.05102041	11732.30612
23.05204082	11732.81224
23.05306122	11733.31837
23.05408163	11733.82449
23.05510204	11734.33061
23.05612245	11734.83673
23.05729167	11735.41667
23.05833333	11735.93333
23.0597018	11736.61209
23.06078431	11737.14902
23.062	11737.752
23.06326531	11738.37959
23.06458333	11739.03333
23.06568627	11739.58039
23.067	11740.232
23.068	11740.728
23.0693268	11741.38609
23.07040816	11741.92245
23.07142857	11742.42857
23.07254902	11742.98431
23.07352941	11743.47059
23.0745098	11743.95686
23.075837	11744.61515
23.07685741	11745.12128
23.07787782	11745.6274
23.079	11746.184
23.08	11746.68
23.08125	11747.3
23.08229167	11747.81667
23.08333333	11748.33333
23.084375	11748.85
23.08571429	11749.51429
23.087	11750.152
23.08823529	11750.76471
23.08958333	11751.43333
23.090625	11751.95
23.09183673	11752.55102
23.09285714	11753.05714
23.094	11753.624
23.095	11754.12
23.096	11754.616
23.097	11755.112
23.098	11755.608
23.099	11756.104
23.10098039	11757.08627
23.10196078	11757.57255
23.10294118	11758.05882
23.10392157	11758.5451
23.10490196	11759.03137
23.10588235	11759.51765
23.10686275	11760.00392
23.108	11760.568
23.109	11761.064
23.11020408	11761.66122
23.11122449	11762.16735
23.1125	11762.8
23.11372549	11763.40784
23.115	11764.04
23.11632653	11764.69796
23.11764706	11765.35294
23.11862745	11765.83922
23.11979167	11766.41667
23.12083333	11766.93333
23.122	11767.512
23.123	11768.008
23.124	11768.504
23.1253268	11769.16209
23.12636846	11769.67876
23.12741013	11770.19542
23.12843137	11770.70196
23.12941176	11771.18824
23.13061224	11771.78367
23.13163265	11772.2898
23.13297986	11772.95801
23.134	11773.464
23.13529412	11774.10588
23.13645833	11774.68333
23.1377551	11775.32653
23.139	11775.944
23.14019608	11776.53725
23.14117647	11777.02353
23.14248366	11777.6719
23.14375	11778.3
23.14479167	11778.81667
23.14583333	11779.33333
23.146875	11779.85
23.14791667	11780.36667
23.14895833	11780.88333
23.15	11781.4
23.15104167	11781.91667
23.15208333	11782.43333
23.153125	11782.95
23.15416667	11783.46667
23.15520833	11783.98333
23.15625	11784.5
23.15729167	11785.01667
23.15866013	11785.69542
23.15980392	11786.26275
23.16078431	11786.74902
23.162	11787.352
23.16326531	11787.97959
23.16458333	11788.63333
23.16568627	11789.18039
23.167	11789.832
23.168	11790.328
23.1693268	11790.98609
23.17040816	11791.52245
23.17142857	11792.02857
23.17254902	11792.58431
23.17352941	11793.07059
23.1745098	11793.55686
23.1755102	11794.05306
23.17653061	11794.55918
23.17755102	11795.06531
23.17889823	11795.73352
23.18	11796.28
23.181	11796.776
23.18229167	11797.41667
23.18333333	11797.93333
23.184375	11798.45
23.18571429	11799.11429
23.187	11799.752
23.18823529	11800.36471
23.18958333	11801.03333
23.190625	11801.55
23.19183673	11802.15102
23.19285714	11802.65714
23.194	11803.224
23.195	11803.72
23.196	11804.216
23.197	11804.712
23.198	11805.208
23.199	11805.704
23.20098039	11806.68627
23.20196078	11807.17255
23.20294118	11807.65882
23.20392157	11808.1451
23.20490196	11808.63137
23.20588235	11809.11765
23.20686275	11809.60392
23.208	11810.168
23.209	11810.664
23.21020408	11811.26122
23.21122449	11811.76735
23.2125	11812.4
23.21372549	11813.00784
23.215	11813.64
23.21632653	11814.29796
23.21764706	11814.95294
23.21862745	11815.43922
23.21979167	11816.01667
23.22083333	11816.53333
23.222	11817.112
23.223	11817.608
23.224	11818.104
23.225	11818.6
23.22604167	11819.11667
23.22708333	11819.63333
23.228125	11820.15
23.22941176	11820.78824
23.23039216	11821.27451
23.23163265	11821.8898
23.23265306	11822.39592
23.234	11823.064
23.23529412	11823.70588
23.23645833	11824.28333
23.2377551	11824.92653
23.239	11825.544
23.24	11826.04
23.24117647	11826.62353
23.24215686	11827.1098
23.24346405	11827.75817
23.24477124	11828.40654
23.24575163	11828.89281
23.24673203	11829.37908
23.24771242	11829.86536
23.24869281	11830.35163
23.2496732	11830.83791
23.25102041	11831.50612
23.25204082	11832.01224
23.25306122	11832.51837
23.25408163	11833.02449
23.25510204	11833.53061
23.25612245	11834.03673
23.25729167	11834.61667
23.25833333	11835.13333
23.2597018	11835.81209
23.26078431	11836.34902
23.262	11836.952
23.26326531	11837.57959
23.26458333	11838.23333
23.26568627	11838.78039
23.26699346	11839.42876
23.268	11839.928
23.269	11840.424
23.2703268	11841.08209
23.27142857	11841.62857
23.27244898	11842.13469
23.27346939	11842.64082
23.2744898	11843.14694
23.2755102	11843.65306
23.27653061	11844.15918
23.27755102	11844.66531
23.27889823	11845.33352
23.28	11845.88
23.281	11846.376
23.28229167	11847.01667
23.28333333	11847.53333
23.284375	11848.05
23.28571429	11848.71429
23.287	11849.352
23.28823529	11849.96471
23.28954248	11850.61307
23.290625	11851.15
23.29166667	11851.66667
23.29285714	11852.25714
23.29387755	11852.76327
23.29489796	11853.26939
23.29591837	11853.77551
23.29693878	11854.28163
23.29795918	11854.78776
23.29897959	11855.29388
23.30065359	11856.12418
23.30169526	11856.64085
23.30273693	11857.15752
23.30377859	11857.67418
23.30482026	11858.19085
23.30586193	11858.70752
23.30686275	11859.20392
23.30784314	11859.6902
23.309	11860.264
23.31	11860.76
23.31122449	11861.36735
23.3125	11862
23.31372549	11862.60784
23.315	11863.24
23.31632653	11863.89796
23.31734694	11864.40408
23.31862745	11865.03922
23.31960784	11865.52549
23.32083333	11866.13333
23.321875	11866.65
23.32291667	11867.16667
23.32395833	11867.68333
23.325	11868.2
23.32604167	11868.71667
23.32708333	11869.23333
23.328125	11869.75
23.32941176	11870.38824
23.33039216	11870.87451
23.33163265	11871.4898
23.33265306	11871.99592
23.334	11872.664
23.33529412	11873.30588
23.33645833	11873.88333
23.3377551	11874.52653
23.339	11875.144
23.34	11875.64
23.34117647	11876.22353
23.34215686	11876.7098
23.34346405	11877.35817
23.34477124	11878.00654
23.34575163	11878.49281
23.34673203	11878.97908
23.34771242	11879.46536
23.34869281	11879.95163
23.3496732	11880.43791
23.35102041	11881.10612
23.35204082	11881.61224
23.35306122	11882.11837
23.35408163	11882.62449
23.35510204	11883.13061
23.35612245	11883.63673
23.35729167	11884.21667
23.35833333	11884.73333
23.3597018	11885.41209
23.36078431	11885.94902
23.362	11886.552
23.36326531	11887.17959
23.36458333	11887.83333
23.36568627	11888.38039
23.367	11889.032
23.368	11889.528
23.3693268	11890.18609
23.37040816	11890.72245
23.37142857	11891.22857
23.37254902	11891.78431
23.37352941	11892.27059
23.3745098	11892.75686
23.3755102	11893.25306
23.37653061	11893.75918
23.37755102	11894.26531
23.37889823	11894.93352
23.38	11895.48
23.381	11895.976
23.38229167	11896.61667
23.38333333	11897.13333
23.384375	11897.65
23.38571429	11898.31429
23.387	11898.952
23.38823529	11899.56471
23.38954248	11900.21307
23.390625	11900.75
23.39166667	11901.26667
23.39285714	11901.85714
23.39387755	11902.36327
23.39489796	11902.86939
23.39591837	11903.37551
23.39693878	11903.88163
23.39795918	11904.38776
23.39897959	11904.89388
23.40065359	11905.72418
23.40169526	11906.24085
23.40273693	11906.75752
23.40377859	11907.27418
23.40482026	11907.79085
23.40586193	11908.30752
23.40686275	11908.80392
23.40784314	11909.2902
23.409	11909.864
23.41	11910.36
23.41122449	11910.96735
23.4125	11911.6
23.41372549	11912.20784
23.415	11912.84
23.41632653	11913.49796
23.41734694	11914.00408
23.41862745	11914.63922
23.41960784	11915.12549
23.42083333	11915.73333
23.421875	11916.25
23.42291667	11916.76667
23.42395833	11917.28333
23.425	11917.8
23.42604167	11918.31667
23.42708333	11918.83333
23.428125	11919.35
23.42941176	11919.98824
23.43039216	11920.47451
23.43163265	11921.0898
23.43265306	11921.59592
23.43367347	11922.10204
23.435	11922.76
23.43627451	11923.39216
23.4375	11924
23.43877551	11924.63265
23.44	11925.24
23.441	11925.736
23.44215686	11926.3098
23.44313725	11926.79608
23.44444444	11927.44444
23.44542484	11927.93072
23.44640523	11928.41699
23.44738562	11928.90327
23.44836601	11929.38954
23.44934641	11929.87582
23.45102041	11930.70612
23.45204082	11931.21224
23.45306122	11931.71837
23.45408163	11932.22449
23.45510204	11932.73061
23.45612245	11933.23673
23.45714286	11933.74286
23.45833333	11934.33333
23.459375	11934.85
23.46074346	11935.52876
23.46176471	11936.03529
23.463	11936.648
23.46428571	11937.28571
23.465625	11937.95
23.46699346	11938.62876
23.468	11939.128
23.469	11939.624
23.4703268	11940.28209
23.47142857	11940.82857
23.47244898	11941.33469
23.47346939	11941.84082
23.4744898	11942.34694
23.4755102	11942.85306
23.47653061	11943.35918
23.47755102	11943.86531
23.47889823	11944.53352
23.48	11945.08
23.481	11945.576
23.48229167	11946.21667
23.48333333	11946.73333
23.484375	11947.25
23.48571429	11947.91429
23.487	11948.552
23.48823529	11949.16471
23.48954248	11949.81307
23.490625	11950.35
23.49166667	11950.86667
23.49285714	11951.45714
23.49387755	11951.96327
23.49489796	11952.46939
23.49591837	11952.97551
23.49693878	11953.48163
23.49795918	11953.98776
23.49897959	11954.49388
23.50065359	11955.32418
23.50169526	11955.84085
23.50273693	11956.35752
23.50377859	11956.87418
23.50482026	11957.39085
23.50586193	11957.90752
23.50686275	11958.40392
23.50784314	11958.8902
23.509	11959.464
23.51	11959.96
23.51122449	11960.56735
23.5125	11961.2
23.51372549	11961.80784
23.515	11962.44
23.51632653	11963.09796
23.51734694	11963.60408
23.51862745	11964.23922
23.51960784	11964.72549
23.52083333	11965.33333
23.521875	11965.85
23.52291667	11966.36667
23.52395833	11966.88333
23.525	11967.4
23.52604167	11967.91667
23.52708333	11968.43333
23.528125	11968.95
23.52941176	11969.58824
23.53039216	11970.07451
23.53163265	11970.6898
23.53265306	11971.19592
23.53367347	11971.70204
23.535	11972.36
23.53627451	11972.99216
23.5375	11973.6
23.53877551	11974.23265
23.54	11974.84
23.541	11975.336
23.54215686	11975.9098
23.54313725	11976.39608
23.54444444	11977.04444
23.54542484	11977.53072
23.54640523	11978.01699
23.54738562	11978.50327
23.54836601	11978.98954
23.54934641	11979.47582
23.55102041	11980.30612
23.55204082	11980.81224
23.55306122	11981.31837
23.55408163	11981.82449
23.55510204	11982.33061
23.55612245	11982.83673
23.55714286	11983.34286
23.55833333	11983.93333
23.559375	11984.45
23.56074346	11985.12876
23.56176471	11985.63529
23.563	11986.248
23.56428571	11986.88571
23.565625	11987.55
23.56699346	11988.22876
23.568	11988.728
23.569	11989.224
23.5703268	11989.88209
23.57142857	11990.42857
23.57244898	11990.93469
23.57346939	11991.44082
23.5744898	11991.94694
23.5755102	11992.45306
23.57653061	11992.95918
23.57755102	11993.46531
23.57889823	11994.13352
23.58	11994.68
23.581	11995.176
23.58229167	11995.81667
23.58333333	11996.33333
23.584375	11996.85
23.58571429	11997.51429
23.587	11998.152
23.58823529	11998.76471
23.58958333	11999.43333
23.590625	11999.95
23.59183673	12000.55102
23.59285714	12001.05714
23.594	12001.624
23.595	12002.12
23.596	12002.616
23.597	12003.112
23.598	12003.608
23.599	12004.104
23.60098039	12005.08627
23.60196078	12005.57255
23.60294118	12006.05882
23.60392157	12006.5451
23.60490196	12007.03137
23.60588235	12007.51765
23.60686275	12008.00392
23.608	12008.568
23.609	12009.064
23.61020408	12009.66122
23.61122449	12010.16735
23.6125	12010.8
23.61372549	12011.40784
23.615	12012.04
23.61632653	12012.69796
23.61764706	12013.35294
23.61862745	12013.83922
23.61979167	12014.41667
23.62083333	12014.93333
23.622	12015.512
23.623	12016.008
23.624	12016.504
23.6253268	12017.16209
23.62636846	12017.67876
23.62741013	12018.19542
23.62843137	12018.70196
23.62941176	12019.18824
23.63061224	12019.78367
23.63163265	12020.2898
23.63297986	12020.95801
23.634	12021.464
23.63529412	12022.10588
23.63645833	12022.68333
23.6377551	12023.32653
23.639	12023.944
23.64019608	12024.53725
23.64117647	12025.02353
23.64248366	12025.6719
23.64375	12026.3
23.64479167	12026.81667
23.64583333	12027.33333
23.646875	12027.85
23.64791667	12028.36667
23.64895833	12028.88333
23.65	12029.4
23.65104167	12029.91667
23.65208333	12030.43333
23.653125	12030.95
23.65416667	12031.46667
23.65520833	12031.98333
23.65625	12032.5
23.65729167	12033.01667
23.65866013	12033.69542
23.65980392	12034.26275
23.66078431	12034.74902
23.662	12035.352
23.66326531	12035.97959
23.66458333	12036.63333
23.66568627	12037.18039
23.667	12037.832
23.6683268	12038.49009
23.66938776	12039.01633
23.67040816	12039.52245
23.67156863	12040.09804
23.67254902	12040.58431
23.67352941	12041.07059
23.6745098	12041.55686
23.675837	12042.21515
23.67685741	12042.72128
23.67787782	12043.2274
23.679	12043.784
23.68	12044.28
23.68125	12044.9
23.68229167	12045.41667
23.68333333	12045.93333
23.68469388	12046.60816
23.686	12047.256
23.6872549	12047.87843
23.68854167	12048.51667
23.68958333	12049.03333
23.69081633	12049.6449
23.69183673	12050.15102
23.693	12050.728
23.694	12051.224
23.695	12051.72
23.696	12052.216
23.697	12052.712
23.698	12053.208
23.699	12053.704
23.70098039	12054.68627
23.70196078	12055.17255
23.70294118	12055.65882
23.70392157	12056.1451
23.70490196	12056.63137
23.70588235	12057.11765
23.707	12057.672
23.708	12058.168
23.70918367	12058.7551
23.71020408	12059.26122
23.71145833	12059.88333
23.7127451	12060.52157
23.714	12061.144
23.71530612	12061.79184
23.71665333	12062.46005
23.71764706	12062.95294
23.71862745	12063.43922
23.71979167	12064.01667
23.72083333	12064.53333
23.722	12065.112
23.723	12065.608
23.724	12066.104
23.7253268	12066.76209
23.72636846	12067.27876
23.72741013	12067.79542
23.72843137	12068.30196
23.72941176	12068.78824
23.73061224	12069.38367
23.73163265	12069.8898
23.73297986	12070.55801
23.734	12071.064
23.73529412	12071.70588
23.73645833	12072.28333
23.7377551	12072.92653
23.739	12073.544
23.74019608	12074.13725
23.74117647	12074.62353
23.74248366	12075.2719
23.74375	12075.9
23.74479167	12076.41667
23.74583333	12076.93333
23.746875	12077.45
23.74791667	12077.96667
23.74895833	12078.48333
23.75	12079
23.75104167	12079.51667
23.75208333	12080.03333
23.753125	12080.55
23.75416667	12081.06667
23.75520833	12081.58333
23.75625	12082.1
23.75729167	12082.61667
23.75866013	12083.29542
23.75980392	12083.86275
23.76078431	12084.34902
23.762	12084.952
23.76326531	12085.57959
23.76458333	12086.23333
23.76568627	12086.78039
23.767	12087.432
23.768	12087.928
23.7693268	12088.58609
23.77040816	12089.12245
23.77142857	12089.62857
23.77254902	12090.18431
23.77352941	12090.67059
23.7745098	12091.15686
23.775837	12091.81515
23.77685741	12092.32128
23.77787782	12092.8274
23.779	12093.384
23.78	12093.88
23.78125	12094.5
23.78229167	12095.01667
23.78333333	12095.53333
23.78469388	12096.20816
23.786	12096.856
23.7872549	12097.47843
23.78854167	12098.11667
23.78958333	12098.63333
23.79081633	12099.2449
23.79183673	12099.75102
23.793	12100.328
23.794	12100.824
23.795	12101.32
23.796	12101.816
23.797	12102.312
23.798	12102.808
23.799	12103.304
23.80098039	12104.28627
23.80196078	12104.77255
23.80294118	12105.25882
23.80392157	12105.7451
23.80490196	12106.23137
23.80588235	12106.71765
23.807	12107.272
23.808	12107.768
23.80918367	12108.3551
23.81020408	12108.86122
23.81145833	12109.48333
23.8127451	12110.12157
23.814	12110.744
23.81530612	12111.39184
23.81665333	12112.06005
23.81764706	12112.55294
23.81862745	12113.03922
23.81979167	12113.61667
23.82083333	12114.13333
23.822	12114.712
23.823	12115.208
23.824	12115.704
23.8253268	12116.36209
23.82636846	12116.87876
23.82741013	12117.39542
23.82843137	12117.90196
23.82941176	12118.38824
23.83061224	12118.98367
23.83163265	12119.4898
23.83297986	12120.15801
23.834	12120.664
23.83529412	12121.30588
23.83645833	12121.88333
23.8377551	12122.52653
23.839	12123.144
23.84019608	12123.73725
23.84117647	12124.22353
23.84248366	12124.8719
23.84375	12125.5
23.84479167	12126.01667
23.84583333	12126.53333
23.846875	12127.05
23.84791667	12127.56667
23.84895833	12128.08333
23.85	12128.6
23.85104167	12129.11667
23.85208333	12129.63333
23.853125	12130.15
23.85416667	12130.66667
23.85520833	12131.18333
23.85625	12131.7
23.85729167	12132.21667
23.85866013	12132.89542
23.85980392	12133.46275
23.86078431	12133.94902
23.862	12134.552
23.86326531	12135.17959
23.86458333	12135.83333
23.86568627	12136.38039
23.867	12137.032
23.8683268	12137.69009
23.86938776	12138.21633
23.87040816	12138.72245
23.87156863	12139.29804
23.87254902	12139.78431
23.87352941	12140.27059
23.8745098	12140.75686
23.876	12141.496
23.877	12141.992
23.878	12142.488
23.879	12142.984
23.88020833	12143.58333
23.88125	12144.1
23.88235294	12144.64706
23.88366013	12145.29542
23.88469388	12145.80816
23.886	12146.456
23.8872549	12147.07843
23.88854167	12147.71667
23.88979592	12148.33878
23.89081633	12148.8449
23.892	12149.432
23.893	12149.928
23.89411765	12150.48235
23.89509804	12150.96863
23.89607843	12151.4549
23.89705882	12151.94118
23.89803922	12152.42745
23.89901961	12152.91373
23.901	12153.896
23.902	12154.392
23.903	12154.888
23.904	12155.384
23.905	12155.88
23.906	12156.376
23.907	12156.872
23.90816327	12157.44898
23.90918367	12157.9551
23.91041667	12158.56667
23.91145833	12159.08333
23.9127451	12159.72157
23.914	12160.344
23.91530612	12160.99184
23.91666667	12161.66667
23.91770833	12162.18333
23.91875	12162.7
23.92	12163.32
23.921	12163.816
23.9223268	12164.47409
23.9233268	12164.97009
23.9243268	12165.46609
23.9254902	12166.04314
23.92647059	12166.52941
23.92745098	12167.01569
23.92857143	12167.57143
23.92959184	12168.07755
23.93093904	12168.74576
23.932	12169.272
23.933	12169.768
23.93431373	12170.41961
23.93541667	12170.96667
23.93673469	12171.62041
23.938	12172.248
23.93921569	12172.85098
23.94052288	12173.49935
23.94166667	12174.06667
23.94270833	12174.58333
23.94387755	12175.16327
23.94489796	12175.66939
23.94591837	12176.17551
23.94693878	12176.68163
23.94795918	12177.18776
23.94897959	12177.69388
23.9503268	12178.36209
23.95136846	12178.87876
23.95241013	12179.39542
23.9534518	12179.91209
23.95449346	12180.42876
23.95553513	12180.94542
23.9565768	12181.46209
23.95784314	12182.0902
23.95882353	12182.57647
23.96	12183.16
23.961	12183.656
23.9622449	12184.27347
23.96354167	12184.91667
23.96470588	12185.49412
23.966	12186.136
23.96734694	12186.80408
23.96836735	12187.3102
23.96960784	12187.92549
23.97058824	12188.41176
23.971875	12189.05
23.97291667	12189.56667
23.97395833	12190.08333
23.975	12190.6
23.97604167	12191.11667
23.97708333	12191.63333
23.978125	12192.15
23.97916667	12192.66667
23.98039216	12193.27451
23.98137255	12193.76078
23.98265306	12194.39592
23.98367347	12194.90204
23.985	12195.56
23.98627451	12196.19216
23.9875	12196.8
23.98877551	12197.43265
23.99	12198.04
23.991	12198.536
23.99215686	12199.1098
23.99313725	12199.59608
23.99444444	12200.24444
23.99542484	12200.73072
23.99640523	12201.21699
23.99738562	12201.70327
23.99836601	12202.18954
23.99934641	12202.67582
24.00102041	12203.50612
24.00204082	12204.01224
24.00306122	12204.51837
24.00408163	12205.02449
24.00510204	12205.53061
24.00612245	12206.03673
24.00714286	12206.54286
24.00833333	12207.13333
24.009375	12207.65
24.01074346	12208.32876
24.01176471	12208.83529
24.013	12209.448
24.01428571	12210.08571
24.015625	12210.75
24.01699346	12211.42876
24.018	12211.928
24.019	12212.424
24.0203268	12213.08209
24.02142857	12213.62857
24.02244898	12214.13469
24.02346939	12214.64082
24.0244898	12215.14694
24.0255102	12215.65306
24.02653061	12216.15918
24.02755102	12216.66531
24.02889823	12217.33352
24.03	12217.88
24.031	12218.376
24.03229167	12219.01667
24.03333333	12219.53333
24.034375	12220.05
24.03571429	12220.71429
24.037	12221.352
24.03823529	12221.96471
24.03954248	12222.61307
24.040625	12223.15
24.04166667	12223.66667
24.04285714	12224.25714
24.04387755	12224.76327
24.04489796	12225.26939
24.04591837	12225.77551
24.04693878	12226.28163
24.04795918	12226.78776
24.04897959	12227.29388
24.05065359	12228.12418
24.05169526	12228.64085
24.05273693	12229.15752
24.05377859	12229.67418
24.05482026	12230.19085
24.05586193	12230.70752
24.05686275	12231.20392
24.05784314	12231.6902
24.059	12232.264
24.06	12232.76
24.06122449	12233.36735
24.0625	12234
24.06372549	12234.60784
24.065	12235.24
24.06632653	12235.89796
24.06734694	12236.40408
24.06862745	12237.03922
24.06960784	12237.52549
24.07083333	12238.13333
24.071875	12238.65
24.07291667	12239.16667
24.07395833	12239.68333
24.075	12240.2
24.07604167	12240.71667
24.07708333	12241.23333
24.078125	12241.75
24.07941176	12242.38824
24.08039216	12242.87451
24.08163265	12243.4898
24.08265306	12243.99592
24.084	12244.664
24.08529412	12245.30588
24.08645833	12245.88333
24.0877551	12246.52653
24.089	12247.144
24.09	12247.64
24.09117647	12248.22353
24.09215686	12248.7098
24.09346405	12249.35817
24.09477124	12250.00654
24.09575163	12250.49281
24.09673203	12250.97908
24.09771242	12251.46536
24.09869281	12251.95163
24.0996732	12252.43791
24.10102041	12253.10612
24.10204082	12253.61224
24.10306122	12254.11837
24.10408163	12254.62449
24.10510204	12255.13061
24.10612245	12255.63673
24.10729167	12256.21667
24.10833333	12256.73333
24.1097018	12257.41209
24.11078431	12257.94902
24.112	12258.552
24.11326531	12259.17959
24.11458333	12259.83333
24.11568627	12260.38039
24.117	12261.032
24.118	12261.528
24.1193268	12262.18609
24.12040816	12262.72245
24.12142857	12263.22857
24.12254902	12263.78431
24.12352941	12264.27059
24.1245098	12264.75686
24.125837	12265.41515
24.12685741	12265.92128
24.12787782	12266.4274
24.129	12266.984
24.13	12267.48
24.13125	12268.1
24.13229167	12268.61667
24.13333333	12269.13333
24.13469388	12269.80816
24.136	12270.456
24.1372549	12271.07843
24.13854167	12271.71667
24.13958333	12272.23333
24.14081633	12272.8449
24.14183673	12273.35102
24.143	12273.928
24.144	12274.424
24.145	12274.92
24.146	12275.416
24.147	12275.912
24.148	12276.408
24.149	12276.904
24.15098039	12277.88627
24.15196078	12278.37255
24.15294118	12278.85882
24.15392157	12279.3451
24.15490196	12279.83137
24.15588235	12280.31765
24.157	12280.872
24.158	12281.368
24.15918367	12281.9551
24.16020408	12282.46122
24.16145833	12283.08333
24.1627451	12283.72157
24.164	12284.344
24.16530612	12284.99184
24.16665333	12285.66005
24.16764706	12286.15294
24.16875	12286.7
24.16979167	12287.21667
24.171	12287.816
24.172	12288.312
24.173	12288.808
24.174	12289.304
24.1754902	12290.04314
24.17647059	12290.52941
24.17745098	12291.01569
24.17843137	12291.50196
24.17959184	12292.07755
24.18061224	12292.58367
24.18195945	12293.25189
24.183	12293.768
24.184	12294.264
24.18529412	12294.90588
24.18645833	12295.48333
24.1877551	12296.12653
24.189	12296.744
24.19019608	12297.33725
24.19117647	12297.82353
24.19248366	12298.4719
24.19375	12299.1
24.19479167	12299.61667
24.19583333	12300.13333
24.196875	12300.65
24.19791667	12301.16667
24.19895833	12301.68333
24.2	12302.2
24.20104167	12302.71667
24.20208333	12303.23333
24.203125	12303.75
24.20416667	12304.26667
24.20520833	12304.78333
24.20625	12305.3
24.20729167	12305.81667
24.20866013	12306.49542
24.20980392	12307.06275
24.21078431	12307.54902
24.212	12308.152
24.21326531	12308.77959
24.21458333	12309.43333
24.21568627	12309.98039
24.217	12310.632
24.2183268	12311.29009
24.21938776	12311.81633
24.22040816	12312.32245
24.22156863	12312.89804
24.22254902	12313.38431
24.22352941	12313.87059
24.2245098	12314.35686
24.226	12315.096
24.227	12315.592
24.228	12316.088
24.229	12316.584
24.23020833	12317.18333
24.23125	12317.7
24.23235294	12318.24706
24.23366013	12318.89542
24.23469388	12319.40816
24.236	12320.056
24.2372549	12320.67843
24.23854167	12321.31667
24.23979592	12321.93878
24.24081633	12322.4449
24.242	12323.032
24.243	12323.528
24.24411765	12324.08235
24.24509804	12324.56863
24.24607843	12325.0549
24.24705882	12325.54118
24.24803922	12326.02745
24.24901961	12326.51373
24.251	12327.496
24.252	12327.992
24.253	12328.488
24.254	12328.984
24.255	12329.48
24.256	12329.976
24.257	12330.472
24.25816327	12331.04898
24.25918367	12331.5551
24.26041667	12332.16667
24.26145833	12332.68333
24.2627451	12333.32157
24.264	12333.944
24.26530612	12334.59184
24.26666667	12335.26667
24.26770833	12335.78333
24.26875	12336.3
24.27	12336.92
24.271	12337.416
24.2723268	12338.07409
24.2733268	12338.57009
24.2743268	12339.06609
24.2754902	12339.64314
24.27647059	12340.12941
24.27745098	12340.61569
24.27857143	12341.17143
24.27959184	12341.67755
24.28093904	12342.34576
24.282	12342.872
24.283	12343.368
24.28431373	12344.01961
24.28541667	12344.56667
24.28673469	12345.22041
24.288	12345.848
24.28921569	12346.45098
24.29052288	12347.09935
24.29166667	12347.66667
24.29270833	12348.18333
24.29387755	12348.76327
24.29489796	12349.26939
24.29591837	12349.77551
24.29693878	12350.28163
24.29795918	12350.78776
24.29897959	12351.29388
24.3003268	12351.96209
24.30136846	12352.47876
24.30241013	12352.99542
24.3034518	12353.51209
24.30449346	12354.02876
24.30553513	12354.54542
24.3065768	12355.06209
24.30784314	12355.6902
24.30882353	12356.17647
24.31	12356.76
24.311	12357.256
24.3122449	12357.87347
24.31354167	12358.51667
24.31470588	12359.09412
24.316	12359.736
24.31734694	12360.40408
24.31836735	12360.9102
24.31960784	12361.52549
24.32058824	12362.01176
24.321875	12362.65
24.32291667	12363.16667
24.32395833	12363.68333
24.325	12364.2
24.32604167	12364.71667
24.32708333	12365.23333
24.328125	12365.75
24.32916667	12366.26667
24.33039216	12366.87451
24.33137255	12367.36078
24.33265306	12367.99592
24.33367347	12368.50204
24.335	12369.16
24.33627451	12369.79216
24.3375	12370.4
24.33877551	12371.03265
24.34	12371.64
24.341	12372.136
24.34215686	12372.7098
24.34313725	12373.19608
24.34444444	12373.84444
24.34542484	12374.33072
24.34640523	12374.81699
24.34738562	12375.30327
24.34836601	12375.78954
24.34934641	12376.27582
24.35102041	12377.10612
24.35204082	12377.61224
24.35306122	12378.11837
24.35408163	12378.62449
24.35510204	12379.13061
24.35612245	12379.63673
24.35714286	12380.14286
24.35833333	12380.73333
24.359375	12381.25
24.36074346	12381.92876
24.36176471	12382.43529
24.363	12383.048
24.36428571	12383.68571
24.365625	12384.35
24.36699346	12385.02876
24.368	12385.528
24.369	12386.024
24.3703268	12386.68209
24.37142857	12387.22857
24.37244898	12387.73469
24.37346939	12388.24082
24.3744898	12388.74694
24.3755102	12389.25306
24.37653061	12389.75918
24.37755102	12390.26531
24.37889823	12390.93352
24.38	12391.48
24.381	12391.976
24.38229167	12392.61667
24.38333333	12393.13333
24.384375	12393.65
24.38571429	12394.31429
24.387	12394.952
24.38823529	12395.56471
24.38958333	12396.23333
24.390625	12396.75
24.39183673	12397.35102
24.39285714	12397.85714
24.394	12398.424
24.395	12398.92
24.396	12399.416
24.397	12399.912
24.398	12400.408
24.399	12400.904
24.40098039	12401.88627
24.40196078	12402.37255
24.40294118	12402.85882
24.40392157	12403.3451
24.40490196	12403.83137
24.40588235	12404.31765
24.40686275	12404.80392
24.408	12405.368
24.409	12405.864
24.41020408	12406.46122
24.41122449	12406.96735
24.4125	12407.6
24.41372549	12408.20784
24.415	12408.84
24.41632653	12409.49796
24.41734694	12410.00408
24.41862745	12410.63922
24.41960784	12411.12549
24.42083333	12411.73333
24.421875	12412.25
24.42291667	12412.76667
24.42395833	12413.28333
24.425	12413.8
24.42604167	12414.31667
24.42708333	12414.83333
24.428125	12415.35
24.42916667	12415.86667
24.43039216	12416.47451
24.43137255	12416.96078
24.43265306	12417.59592
24.43367347	12418.10204
24.435	12418.76
24.43627451	12419.39216
24.4375	12420
24.43877551	12420.63265
24.44	12421.24
24.441	12421.736
24.44215686	12422.3098
24.44313725	12422.79608
24.44444444	12423.44444
24.44542484	12423.93072
24.44640523	12424.41699
24.44738562	12424.90327
24.44836601	12425.38954
24.44934641	12425.87582
24.45102041	12426.70612
24.45204082	12427.21224
24.45306122	12427.71837
24.45408163	12428.22449
24.45510204	12428.73061
24.45612245	12429.23673
24.45714286	12429.74286
24.45833333	12430.33333
24.459375	12430.85
24.46074346	12431.52876
24.46176471	12432.03529
24.463	12432.648
24.46428571	12433.28571
24.465625	12433.95
24.46699346	12434.62876
24.468	12435.128
24.469	12435.624
24.4703268	12436.28209
24.47142857	12436.82857
24.47244898	12437.33469
24.47346939	12437.84082
24.4744898	12438.34694
24.4755102	12438.85306
24.47653061	12439.35918
24.47755102	12439.86531
24.47889823	12440.53352
24.48	12441.08
24.481	12441.576
24.48229167	12442.21667
24.48333333	12442.73333
24.484375	12443.25
24.48571429	12443.91429
24.487	12444.552
24.48823529	12445.16471
24.48958333	12445.83333
24.490625	12446.35
24.49183673	12446.95102
24.49285714	12447.45714
24.494	12448.024
24.495	12448.52
24.496	12449.016
24.497	12449.512
24.498	12450.008
24.499	12450.504
24.50098039	12451.48627
24.50196078	12451.97255
24.50294118	12452.45882
24.50392157	12452.9451
24.50490196	12453.43137
24.50588235	12453.91765
24.50686275	12454.40392
24.508	12454.968
24.509	12455.464
24.51020408	12456.06122
24.51122449	12456.56735
24.5125	12457.2
24.51372549	12457.80784
24.515	12458.44
24.51632653	12459.09796
24.51764706	12459.75294
24.51862745	12460.23922
24.51979167	12460.81667
24.52083333	12461.33333
24.522	12461.912
24.523	12462.408
24.524	12462.904
24.5253268	12463.56209
24.52636846	12464.07876
24.52741013	12464.59542
24.52843137	12465.10196
24.52941176	12465.58824
24.53061224	12466.18367
24.53163265	12466.6898
24.53297986	12467.35801
24.534	12467.864
24.53529412	12468.50588
24.53645833	12469.08333
24.5377551	12469.72653
24.539	12470.344
24.54019608	12470.93725
24.54117647	12471.42353
24.54248366	12472.0719
24.54375	12472.7
24.54479167	12473.21667
24.54583333	12473.73333
24.546875	12474.25
24.54791667	12474.76667
24.54895833	12475.28333
24.55	12475.8
24.55104167	12476.31667
24.55208333	12476.83333
24.553125	12477.35
24.55416667	12477.86667
24.55520833	12478.38333
24.55625	12478.9
24.55729167	12479.41667
24.55866013	12480.09542
24.55980392	12480.66275
24.56078431	12481.14902
24.562	12481.752
24.56326531	12482.37959
24.56458333	12483.03333
24.56568627	12483.58039
24.567	12484.232
24.5683268	12484.89009
24.56938776	12485.41633
24.57040816	12485.92245
24.57156863	12486.49804
24.57254902	12486.98431
24.57352941	12487.47059
24.5745098	12487.95686
24.576	12488.696
24.577	12489.192
24.578	12489.688
24.579	12490.184
24.58020833	12490.78333
24.58125	12491.3
24.58235294	12491.84706
24.58366013	12492.49542
24.58469388	12493.00816
24.586	12493.656
24.5872549	12494.27843
24.58854167	12494.91667
24.58979592	12495.53878
24.59081633	12496.0449
24.592	12496.632
24.593	12497.128
24.59411765	12497.68235
24.59509804	12498.16863
24.59607843	12498.6549
24.59705882	12499.14118
24.59803922	12499.62745
24.59901961	12500.11373
24.601	12501.096
24.602	12501.592
24.603	12502.088
24.604	12502.584
24.605	12503.08
24.606	12503.576
24.607	12504.072
24.60816327	12504.64898
24.60918367	12505.1551
24.61041667	12505.76667
24.61145833	12506.28333
24.6127451	12506.92157
24.614	12507.544
24.61530612	12508.19184
24.61666667	12508.86667
24.61764706	12509.35294
24.61875	12509.9
24.61979167	12510.41667
24.621	12511.016
24.622	12511.512
24.623	12512.008
24.624	12512.504
24.6254902	12513.24314
24.62647059	12513.72941
24.62745098	12514.21569
24.62843137	12514.70196
24.62959184	12515.27755
24.63061224	12515.78367
24.63195945	12516.45189
24.633	12516.968
24.634	12517.464
24.63529412	12518.10588
24.63645833	12518.68333
24.6377551	12519.32653
24.639	12519.944
24.64019608	12520.53725
24.64117647	12521.02353
24.64248366	12521.6719
24.64375	12522.3
24.64479167	12522.81667
24.64583333	12523.33333
24.646875	12523.85
24.64791667	12524.36667
24.64895833	12524.88333
24.65	12525.4
24.65104167	12525.91667
24.65208333	12526.43333
24.653125	12526.95
24.65416667	12527.46667
24.65520833	12527.98333
24.65625	12528.5
24.65729167	12529.01667
24.65866013	12529.69542
24.65980392	12530.26275
24.66078431	12530.74902
24.662	12531.352
24.66326531	12531.97959
24.66458333	12532.63333
24.66568627	12533.18039
24.667	12533.832
24.6683268	12534.49009
24.66938776	12535.01633
24.67040816	12535.52245
24.67156863	12536.09804
24.67254902	12536.58431
24.67352941	12537.07059
24.6745098	12537.55686
24.676	12538.296
24.677	12538.792
24.678	12539.288
24.679	12539.784
24.68020833	12540.38333
24.68125	12540.9
24.68235294	12541.44706
24.68333333	12541.93333
24.68469388	12542.60816
24.686	12543.256
24.6872549	12543.87843
24.68854167	12544.51667
24.68958333	12545.03333
24.69081633	12545.6449
24.69183673	12546.15102
24.693	12546.728
24.694	12547.224
24.695	12547.72
24.696	12548.216
24.697	12548.712
24.698	12549.208
24.699	12549.704
24.70098039	12550.68627
24.70196078	12551.17255
24.70294118	12551.65882
24.70392157	12552.1451
24.70490196	12552.63137
24.70588235	12553.11765
24.707	12553.672
24.708	12554.168
24.70918367	12554.7551
24.71020408	12555.26122
24.71145833	12555.88333
24.7127451	12556.52157
24.714	12557.144
24.71530612	12557.79184
24.71665333	12558.46005
24.71764706	12558.95294
24.71862745	12559.43922
24.71979167	12560.01667
24.72083333	12560.53333
24.722	12561.112
24.723	12561.608
24.724	12562.104
24.7253268	12562.76209
24.72636846	12563.27876
24.72741013	12563.79542
24.72843137	12564.30196
24.72941176	12564.78824
24.73061224	12565.38367
24.73163265	12565.8898
24.73297986	12566.55801
24.734	12567.064
24.73529412	12567.70588
24.73645833	12568.28333
24.7377551	12568.92653
24.739	12569.544
24.74	12570.04
24.74117647	12570.62353
24.74215686	12571.1098
24.74346405	12571.75817
24.74477124	12572.40654
24.74575163	12572.89281
24.74673203	12573.37908
24.74771242	12573.86536
24.74869281	12574.35163
24.7496732	12574.83791
24.75102041	12575.50612
24.75204082	12576.01224
24.75306122	12576.51837
24.75408163	12577.02449
24.75510204	12577.53061
24.75612245	12578.03673
24.75729167	12578.61667
24.75833333	12579.13333
24.7597018	12579.81209
24.76078431	12580.34902
24.762	12580.952
24.76326531	12581.57959
24.76458333	12582.23333
24.76568627	12582.78039
24.76699346	12583.42876
24.768	12583.928
24.769	12584.424
24.7703268	12585.08209
24.77142857	12585.62857
24.77244898	12586.13469
24.77346939	12586.64082
24.7744898	12587.14694
24.7755102	12587.65306
24.77653061	12588.15918
24.77755102	12588.66531
24.77889823	12589.33352
24.78	12589.88
24.781	12590.376
24.78229167	12591.01667
24.78333333	12591.53333
24.784375	12592.05
24.78571429	12592.71429
24.787	12593.352
24.78823529	12593.96471
24.78954248	12594.61307
24.790625	12595.15
24.79166667	12595.66667
24.79285714	12596.25714
24.79387755	12596.76327
24.79489796	12597.26939
24.79591837	12597.77551
24.79693878	12598.28163
24.79795918	12598.78776
24.79897959	12599.29388
24.80065359	12600.12418
24.80169526	12600.64085
24.80273693	12601.15752
24.80377859	12601.67418
24.80482026	12602.19085
24.80586193	12602.70752
24.80686275	12603.20392
24.80784314	12603.6902
24.809	12604.264
24.81	12604.76
24.81122449	12605.36735
24.8125	12606
24.81372549	12606.60784
24.815	12607.24
24.81632653	12607.89796
24.81734694	12608.40408
24.81862745	12609.03922
24.81960784	12609.52549
24.82083333	12610.13333
24.821875	12610.65
24.82291667	12611.16667
24.82395833	12611.68333
24.825	12612.2
24.82604167	12612.71667
24.82708333	12613.23333
24.828125	12613.75
24.82941176	12614.38824
24.83039216	12614.87451
24.83163265	12615.4898
24.83265306	12615.99592
24.834	12616.664
24.83529412	12617.30588
24.83645833	12617.88333
24.8377551	12618.52653
24.839	12619.144
24.84	12619.64
24.84117647	12620.22353
24.84215686	12620.7098
24.84346405	12621.35817
24.84477124	12622.00654
24.84575163	12622.49281
24.84673203	12622.97908
24.84771242	12623.46536
24.84869281	12623.95163
24.8496732	12624.43791
24.85102041	12625.10612
24.85204082	12625.61224
24.85306122	12626.11837
24.85408163	12626.62449
24.85510204	12627.13061
24.85612245	12627.63673
24.85729167	12628.21667
24.85833333	12628.73333
24.8597018	12629.41209
24.86078431	12629.94902
24.862	12630.552
24.86326531	12631.17959
24.86458333	12631.83333
24.86568627	12632.38039
24.867	12633.032
24.868	12633.528
24.8693268	12634.18609
24.87040816	12634.72245
24.87142857	12635.22857
24.87254902	12635.78431
24.87352941	12636.27059
24.8745098	12636.75686
24.8755102	12637.25306
24.87653061	12637.75918
24.87755102	12638.26531
24.87889823	12638.93352
24.88	12639.48
24.881	12639.976
24.88229167	12640.61667
24.88333333	12641.13333
24.884375	12641.65
24.88571429	12642.31429
24.887	12642.952
24.88823529	12643.56471
24.88958333	12644.23333
24.890625	12644.75
24.89183673	12645.35102
24.89285714	12645.85714
24.894	12646.424
24.895	12646.92
24.896	12647.416
24.897	12647.912
24.898	12648.408
24.899	12648.904
24.90098039	12649.88627
24.90196078	12650.37255
24.90294118	12650.85882
24.90392157	12651.3451
24.90490196	12651.83137
24.90588235	12652.31765
24.90686275	12652.80392
24.908	12653.368
24.909	12653.864
24.91020408	12654.46122
24.91122449	12654.96735
24.9125	12655.6
24.91372549	12656.20784
24.915	12656.84
24.91632653	12657.49796
24.91734694	12658.00408
24.91862745	12658.63922
24.91960784	12659.12549
24.92083333	12659.73333
24.921875	12660.25
24.92291667	12660.76667
24.92395833	12661.28333
24.925	12661.8
24.92604167	12662.31667
24.92708333	12662.83333
24.928125	12663.35
24.92941176	12663.98824
24.93039216	12664.47451
24.93163265	12665.0898
24.93265306	12665.59592
24.93367347	12666.10204
24.935	12666.76
24.93627451	12667.39216
24.9375	12668
24.93877551	12668.63265
24.94	12669.24
24.941	12669.736
24.94215686	12670.3098
24.94313725	12670.79608
24.94444444	12671.44444
24.94542484	12671.93072
24.94640523	12672.41699
24.94738562	12672.90327
24.94836601	12673.38954
24.94934641	12673.87582
24.95102041	12674.70612
24.95204082	12675.21224
24.95306122	12675.71837
24.95408163	12676.22449
24.95510204	12676.73061
24.95612245	12677.23673
24.95714286	12677.74286
24.95833333	12678.33333
24.959375	12678.85
24.96074346	12679.52876
24.96176471	12680.03529
24.963	12680.648
24.96428571	12681.28571
24.965625	12681.95
24.96699346	12682.62876
24.968	12683.128
24.969	12683.624
24.9703268	12684.28209
24.97142857	12684.82857
24.97244898	12685.33469
24.97346939	12685.84082
24.9744898	12686.34694
24.9755102	12686.85306
24.97653061	12687.35918
24.97755102	12687.86531
24.97889823	12688.53352
24.98	12689.08
24.981	12689.576
24.98229167	12690.21667
24.98333333	12690.73333
24.984375	12691.25
24.98571429	12691.91429
24.987	12692.552
24.98823529	12693.16471
24.98958333	12693.83333
24.990625	12694.35
24.99183673	12694.95102
24.99285714	12695.45714
24.994	12696.024
24.995	12696.52
24.996	12697.016
24.997	12697.512
24.998	12698.008
24.999	12698.504
25.00065359	12699.32418
25.00169526	12699.84085
25.00273693	12700.35752
25.00377859	12700.87418
25.00482026	12701.39085
25.00586193	12701.90752
25.00686275	12702.40392
25.00784314	12702.8902
25.009	12703.464
25.01	12703.96
25.01122449	12704.56735
25.0125	12705.2
25.01372549	12705.80784
25.015	12706.44
25.01632653	12707.09796
25.01734694	12707.60408
25.01862745	12708.23922
25.01960784	12708.72549
25.02083333	12709.33333
25.021875	12709.85
25.02291667	12710.36667
25.02395833	12710.88333
25.025	12711.4
25.02604167	12711.91667
25.02708333	12712.43333
25.028125	12712.95
25.02916667	12713.46667
25.03039216	12714.07451
25.03137255	12714.56078
25.03265306	12715.19592
25.03367347	12715.70204
25.035	12716.36
25.03627451	12716.99216
25.0375	12717.6
25.03877551	12718.23265
25.03979592	12718.73878
25.041	12719.336
25.042	12719.832
25.04313725	12720.39608
25.04411765	12720.88235
25.04509804	12721.36863
25.04607843	12721.8549
25.04705882	12722.34118
25.04803922	12722.82745
25.04901961	12723.31373
25.051	12724.296
25.052	12724.792
25.053	12725.288
25.054	12725.784
25.055	12726.28
25.056	12726.776
25.05714286	12727.34286
25.05816327	12727.84898
25.059375	12728.45
25.06041667	12728.96667
25.06176471	12729.63529
25.063	12730.248
25.06428571	12730.88571
25.065625	12731.55
25.06666667	12732.06667
25.06770833	12732.58333
25.069	12733.224
25.07	12733.72
25.0713268	12734.37809
25.07244898	12734.93469
25.07346939	12735.44082
25.0744898	12735.94694
25.0754902	12736.44314
25.07647059	12736.92941
25.07745098	12737.41569
25.07857143	12737.97143
25.07959184	12738.47755
25.08093904	12739.14576
25.082	12739.672
25.083	12740.168
25.08431373	12740.81961
25.08541667	12741.36667
25.08673469	12742.02041
25.088	12742.648
25.08921569	12743.25098
25.09019608	12743.73725
25.09150327	12744.38562
25.09270833	12744.98333
25.09375	12745.5
25.09479167	12746.01667
25.09583333	12746.53333
25.096875	12747.05
25.09791667	12747.56667
25.09895833	12748.08333
25.1	12748.6
25.10104167	12749.11667
25.10208333	12749.63333
25.103125	12750.15
25.10416667	12750.66667
25.10520833	12751.18333
25.10625	12751.7
25.10761846	12752.37876
25.10882353	12752.97647
25.10980392	12753.46275
25.111	12754.056
25.1122449	12754.67347
25.11354167	12755.31667
25.11470588	12755.89412
25.116	12756.536
25.1173268	12757.19409
25.11836735	12757.7102
25.11938776	12758.21633
25.12058824	12758.81176
25.12156863	12759.29804
25.12287582	12759.94641
25.12385621	12760.43268
25.1248366	12760.91895
25.126	12761.496
25.127	12761.992
25.128	12762.488
25.12916667	12763.06667
25.13020833	12763.58333
25.13137255	12764.16078
25.13235294	12764.64706
25.13367347	12765.30204
25.135	12765.96
25.13627451	12766.59216
25.1375	12767.2
25.13877551	12767.83265
25.13979592	12768.33878
25.141	12768.936
25.142	12769.432
25.14313725	12769.99608
25.14411765	12770.48235
25.14509804	12770.96863
25.14607843	12771.4549
25.14705882	12771.94118
25.14803922	12772.42745
25.14901961	12772.91373
25.151	12773.896
25.152	12774.392
25.153	12774.888
25.154	12775.384
25.155	12775.88
25.156	12776.376
25.15714286	12776.94286
25.15816327	12777.44898
25.159375	12778.05
25.16041667	12778.56667
25.16176471	12779.23529
25.163	12779.848
25.16428571	12780.48571
25.165625	12781.15
25.16666667	12781.66667
25.16770833	12782.18333
25.169	12782.824
25.17	12783.32
25.1713268	12783.97809
25.17244898	12784.53469
25.17346939	12785.04082
25.1744898	12785.54694
25.1755102	12786.05306
25.17653061	12786.55918
25.17755102	12787.06531
25.17857143	12787.57143
25.17991863	12788.23964
25.181	12788.776
25.182	12789.272
25.1833268	12789.93009
25.184375	12790.45
25.18571429	12791.11429
25.187	12791.752
25.18823529	12792.36471
25.18954248	12793.01307
25.190625	12793.55
25.19166667	12794.06667
25.19285714	12794.65714
25.19387755	12795.16327
25.19489796	12795.66939
25.19591837	12796.17551
25.19693878	12796.68163
25.19795918	12797.18776
25.19897959	12797.69388
25.20065359	12798.52418
25.20169526	12799.04085
25.20273693	12799.55752
25.20377859	12800.07418
25.20482026	12800.59085
25.20586193	12801.10752
25.20686275	12801.60392
25.20784314	12802.0902
25.209	12802.664
25.21	12803.16
25.21122449	12803.76735
25.2125	12804.4
25.21372549	12805.00784
25.215	12805.64
25.21632653	12806.29796
25.21734694	12806.80408
25.21836735	12807.3102
25.21960784	12807.92549
25.22058824	12808.41176
25.221875	12809.05
25.22291667	12809.56667
25.22395833	12810.08333
25.225	12810.6
25.226	12811.096
25.227	12811.592
25.228	12812.088
25.22916667	12812.66667
25.23020833	12813.18333
25.23137255	12813.76078
25.23235294	12814.24706
25.23367347	12814.90204
25.235	12815.56
25.23627451	12816.19216
25.2375	12816.8
25.23877551	12817.43265
25.23979592	12817.93878
25.241	12818.536
25.242	12819.032
25.24313725	12819.59608
25.24411765	12820.08235
25.24509804	12820.56863
25.24607843	12821.0549
25.24705882	12821.54118
25.24803922	12822.02745
25.24901961	12822.51373
25.251	12823.496
25.252	12823.992
25.253	12824.488
25.254	12824.984
25.255	12825.48
25.256	12825.976
25.25714286	12826.54286
25.25816327	12827.04898
25.259375	12827.65
25.26041667	12828.16667
25.26176471	12828.83529
25.263	12829.448
25.26428571	12830.08571
25.265625	12830.75
25.26666667	12831.26667
25.26770833	12831.78333
25.269	12832.424
25.27	12832.92
25.2713268	12833.57809
25.27244898	12834.13469
25.27346939	12834.64082
25.2744898	12835.14694
25.2755102	12835.65306
25.27653061	12836.15918
25.27755102	12836.66531
25.27857143	12837.17143
25.27991863	12837.83964
25.281	12838.376
25.282	12838.872
25.2833268	12839.53009
25.28431373	12840.01961
25.28541667	12840.56667
25.28673469	12841.22041
25.288	12841.848
25.28921569	12842.45098
25.29052288	12843.09935
25.29166667	12843.66667
25.29270833	12844.18333
25.29387755	12844.76327
25.29489796	12845.26939
25.29591837	12845.77551
25.29693878	12846.28163
25.29795918	12846.78776
25.29897959	12847.29388
25.3003268	12847.96209
25.30136846	12848.47876
25.30241013	12848.99542
25.3034518	12849.51209
25.30449346	12850.02876
25.30553513	12850.54542
25.3065768	12851.06209
25.30784314	12851.6902
25.30882353	12852.17647
25.31	12852.76
25.311	12853.256
25.3122449	12853.87347
25.31354167	12854.51667
25.31470588	12855.09412
25.316	12855.736
25.3173268	12856.39409
25.31836735	12856.9102
25.31938776	12857.41633
25.32058824	12858.01176
25.32156863	12858.49804
25.32287582	12859.14641
25.32385621	12859.63268
25.3248366	12860.11895
25.326	12860.696
25.327	12861.192
25.328	12861.688
25.32916667	12862.26667
25.33020833	12862.78333
25.33137255	12863.36078
25.33235294	12863.84706
25.33367347	12864.50204
25.335	12865.16
25.33627451	12865.79216
25.3375	12866.4
25.33877551	12867.03265
25.33979592	12867.53878
25.341	12868.136
25.342	12868.632
25.34313725	12869.19608
25.34411765	12869.68235
25.34509804	12870.16863
25.34607843	12870.6549
25.34705882	12871.14118
25.34803922	12871.62745
25.34901961	12872.11373
25.351	12873.096
25.352	12873.592
25.353	12874.088
25.354	12874.584
25.355	12875.08
25.356	12875.576
25.35714286	12876.14286
25.35816327	12876.64898
25.359375	12877.25
25.36041667	12877.76667
25.36176471	12878.43529
25.363	12879.048
25.36428571	12879.68571
25.365625	12880.35
25.36666667	12880.86667
25.36770833	12881.38333
25.369	12882.024
25.37	12882.52
25.3713268	12883.17809
25.37244898	12883.73469
25.37346939	12884.24082
25.3744898	12884.74694
25.3754902	12885.24314
25.37647059	12885.72941
25.37745098	12886.21569
25.37857143	12886.77143
25.37959184	12887.27755
25.38093904	12887.94576
25.382	12888.472
25.383	12888.968
25.38431373	12889.61961
25.38541667	12890.16667
25.38673469	12890.82041
25.388	12891.448
25.38921569	12892.05098
25.39052288	12892.69935
25.39166667	12893.26667
25.39270833	12893.78333
25.39387755	12894.36327
25.39489796	12894.86939
25.39591837	12895.37551
25.39693878	12895.88163
25.39795918	12896.38776
25.39897959	12896.89388
25.4003268	12897.56209
25.40136846	12898.07876
25.40241013	12898.59542
25.4034518	12899.11209
25.40449346	12899.62876
25.40553513	12900.14542
25.4065768	12900.66209
25.40784314	12901.2902
25.40882353	12901.77647
25.41	12902.36
25.411	12902.856
25.4122449	12903.47347
25.41354167	12904.11667
25.41470588	12904.69412
25.416	12905.336
25.41734694	12906.00408
25.41836735	12906.5102
25.41960784	12907.12549
25.42058824	12907.61176
25.421875	12908.25
25.42291667	12908.76667
25.42395833	12909.28333
25.425	12909.8
25.426	12910.296
25.427	12910.792
25.428	12911.288
25.42916667	12911.86667
25.43020833	12912.38333
25.43137255	12912.96078
25.43235294	12913.44706
25.43367347	12914.10204
25.435	12914.76
25.43627451	12915.39216
25.4375	12916
25.43877551	12916.63265
25.43979592	12917.13878
25.441	12917.736
25.442	12918.232
25.44313725	12918.79608
25.44411765	12919.28235
25.44509804	12919.76863
25.44607843	12920.2549
25.44705882	12920.74118
25.44803922	12921.22745
25.44901961	12921.71373
25.451	12922.696
25.452	12923.192
25.453	12923.688
25.454	12924.184
25.455	12924.68
25.456	12925.176
25.45714286	12925.74286
25.45816327	12926.24898
25.459375	12926.85
25.46041667	12927.36667
25.46176471	12928.03529
25.463	12928.648
25.46428571	12929.28571
25.465625	12929.95
25.46666667	12930.46667
25.46770833	12930.98333
25.46875	12931.5
25.47	12932.12
25.471	12932.616
25.4723268	12933.27409
25.4733268	12933.77009
25.4743268	12934.26609
25.4754902	12934.84314
25.47647059	12935.32941
25.47745098	12935.81569
25.47857143	12936.37143
25.47959184	12936.87755
25.48093904	12937.54576
25.482	12938.072
25.483	12938.568
25.48431373	12939.21961
25.48541667	12939.76667
25.48673469	12940.42041
25.488	12941.048
25.48921569	12941.65098
25.49052288	12942.29935
25.49166667	12942.86667
25.49270833	12943.38333
25.49387755	12943.96327
25.49489796	12944.46939
25.49591837	12944.97551
25.49693878	12945.48163
25.49795918	12945.98776
25.49897959	12946.49388
25.5003268	12947.16209
25.50136846	12947.67876
25.50241013	12948.19542
25.5034518	12948.71209
25.50449346	12949.22876
25.50553513	12949.74542
25.5065768	12950.26209
25.50784314	12950.8902
25.50882353	12951.37647
25.51	12951.96
25.511	12952.456
25.5122449	12953.07347
25.51354167	12953.71667
25.51470588	12954.29412
25.516	12954.936
25.51734694	12955.60408
25.51836735	12956.1102
25.51960784	12956.72549
25.52058824	12957.21176
25.521875	12957.85
25.52291667	12958.36667
25.52395833	12958.88333
25.525	12959.4
25.52604167	12959.91667
25.52708333	12960.43333
25.528125	12960.95
25.52916667	12961.46667
25.53039216	12962.07451
25.53137255	12962.56078
25.53265306	12963.19592
25.53367347	12963.70204
25.535	12964.36
25.53627451	12964.99216
25.5375	12965.6
25.53877551	12966.23265
25.54	12966.84
25.541	12967.336
25.54215686	12967.9098
25.54313725	12968.39608
25.54444444	12969.04444
25.54542484	12969.53072
25.54640523	12970.01699
25.54738562	12970.50327
25.54836601	12970.98954
25.54934641	12971.47582
25.55102041	12972.30612
25.55204082	12972.81224
25.55306122	12973.31837
25.55408163	12973.82449
25.55510204	12974.33061
25.55612245	12974.83673
25.55714286	12975.34286
25.55833333	12975.93333
25.559375	12976.45
25.56074346	12977.12876
25.56176471	12977.63529
25.563	12978.248
25.56428571	12978.88571
25.565625	12979.55
25.56699346	12980.22876
25.568	12980.728
25.569	12981.224
25.5703268	12981.88209
25.57142857	12982.42857
25.57244898	12982.93469
25.57346939	12983.44082
25.5744898	12983.94694
25.5755102	12984.45306
25.57653061	12984.95918
25.57755102	12985.46531
25.57889823	12986.13352
25.58	12986.68
25.581	12987.176
25.58229167	12987.81667
25.58333333	12988.33333
25.584375	12988.85
25.58571429	12989.51429
25.587	12990.152
25.58823529	12990.76471
25.58958333	12991.43333
25.590625	12991.95
25.59183673	12992.55102
25.59285714	12993.05714
25.594	12993.624
25.595	12994.12
25.596	12994.616
25.597	12995.112
25.598	12995.608
25.599	12996.104
25.60098039	12997.08627
25.60196078	12997.57255
25.60294118	12998.05882
25.60392157	12998.5451
25.60490196	12999.03137
25.60588235	12999.51765
25.60686275	13000.00392
25.608	13000.568
25.609	13001.064
25.61020408	13001.66122
25.61122449	13002.16735
25.6125	13002.8
25.61372549	13003.40784
25.615	13004.04
25.61632653	13004.69796
25.61764706	13005.35294
25.61862745	13005.83922
25.61979167	13006.41667
25.62083333	13006.93333
25.622	13007.512
25.623	13008.008
25.624	13008.504
25.6253268	13009.16209
25.62636846	13009.67876
25.62741013	13010.19542
25.62843137	13010.70196
25.62941176	13011.18824
25.63061224	13011.78367
25.63163265	13012.2898
25.63297986	13012.95801
25.634	13013.464
25.63529412	13014.10588
25.63645833	13014.68333
25.6377551	13015.32653
25.639	13015.944
25.64019608	13016.53725
25.64117647	13017.02353
25.64248366	13017.6719
25.64375	13018.3
25.64479167	13018.81667
25.64583333	13019.33333
25.646875	13019.85
25.64791667	13020.36667
25.64895833	13020.88333
25.65	13021.4
25.65104167	13021.91667
25.65208333	13022.43333
25.653125	13022.95
25.65416667	13023.46667
25.65520833	13023.98333
25.65625	13024.5
25.65729167	13025.01667
25.65866013	13025.69542
25.65980392	13026.26275
25.66078431	13026.74902
25.662	13027.352
25.66326531	13027.97959
25.66458333	13028.63333
25.66568627	13029.18039
25.667	13029.832
25.6683268	13030.49009
25.66938776	13031.01633
25.67040816	13031.52245
25.67156863	13032.09804
25.67254902	13032.58431
25.67352941	13033.07059
25.6745098	13033.55686
25.676	13034.296
25.677	13034.792
25.678	13035.288
25.679	13035.784
25.68020833	13036.38333
25.68125	13036.9
25.68235294	13037.44706
25.68366013	13038.09542
25.68469388	13038.60816
25.686	13039.256
25.6872549	13039.87843
25.68854167	13040.51667
25.68979592	13041.13878
25.69081633	13041.6449
25.692	13042.232
25.693	13042.728
25.69411765	13043.28235
25.69509804	13043.76863
25.69607843	13044.2549
25.69705882	13044.74118
25.69803922	13045.22745
25.69901961	13045.71373
25.701	13046.696
25.702	13047.192
25.703	13047.688
25.704	13048.184
25.705	13048.68
25.706	13049.176
25.707	13049.672
25.70816327	13050.24898
25.70918367	13050.7551
25.71041667	13051.36667
25.71145833	13051.88333
25.7127451	13052.52157
25.714	13053.144
25.71530612	13053.79184
25.71666667	13054.46667
25.71770833	13054.98333
25.71875	13055.5
25.72	13056.12
25.721	13056.616
25.7223268	13057.27409
25.7233268	13057.77009
25.7243268	13058.26609
25.7254902	13058.84314
25.72647059	13059.32941
25.72745098	13059.81569
25.72857143	13060.37143
25.72959184	13060.87755
25.73093904	13061.54576
25.732	13062.072
25.733	13062.568
25.73431373	13063.21961
25.73541667	13063.76667
25.73673469	13064.42041
25.738	13065.048
25.73921569	13065.65098
25.74052288	13066.29935
25.74166667	13066.86667
25.74270833	13067.38333
25.74387755	13067.96327
25.74489796	13068.46939
25.74591837	13068.97551
25.74693878	13069.48163
25.74795918	13069.98776
25.74897959	13070.49388
25.7503268	13071.16209
25.75136846	13071.67876
25.75241013	13072.19542
25.7534518	13072.71209
25.75449346	13073.22876
25.75553513	13073.74542
25.7565768	13074.26209
25.75784314	13074.8902
25.75882353	13075.37647
25.76	13075.96
25.761	13076.456
25.7622449	13077.07347
25.76354167	13077.71667
25.76470588	13078.29412
25.766	13078.936
25.76734694	13079.60408
25.76836735	13080.1102
25.76960784	13080.72549
25.77058824	13081.21176
25.771875	13081.85
25.77291667	13082.36667
25.77395833	13082.88333
25.775	13083.4
25.776	13083.896
25.777	13084.392
25.778	13084.888
25.77916667	13085.46667
25.78020833	13085.98333
25.78137255	13086.56078
25.78235294	13087.04706
25.78367347	13087.70204
25.785	13088.36
25.78627451	13088.99216
25.7875	13089.6
25.78877551	13090.23265
25.78979592	13090.73878
25.791	13091.336
25.792	13091.832
25.79313725	13092.39608
25.79411765	13092.88235
25.79509804	13093.36863
25.79607843	13093.8549
25.79705882	13094.34118
25.79803922	13094.82745
25.79901961	13095.31373
25.801	13096.296
25.802	13096.792
25.803	13097.288
25.804	13097.784
25.805	13098.28
25.806	13098.776
25.80714286	13099.34286
25.80816327	13099.84898
25.809375	13100.45
25.81041667	13100.96667
25.81176471	13101.63529
25.813	13102.248
25.81428571	13102.88571
25.815625	13103.55
25.81666667	13104.06667
25.81770833	13104.58333
25.819	13105.224
25.82	13105.72
25.8213268	13106.37809
25.82244898	13106.93469
25.82346939	13107.44082
25.8244898	13107.94694
25.8255102	13108.45306
25.82653061	13108.95918
25.82755102	13109.46531
25.82857143	13109.97143
25.82991863	13110.63964
25.831	13111.176
25.832	13111.672
25.8333268	13112.33009
25.83431373	13112.81961
25.83541667	13113.36667
25.83673469	13114.02041
25.838	13114.648
25.83921569	13115.25098
25.84052288	13115.89935
25.84166667	13116.46667
25.84270833	13116.98333
25.84387755	13117.56327
25.84489796	13118.06939
25.84591837	13118.57551
25.84693878	13119.08163
25.84795918	13119.58776
25.84897959	13120.09388
25.8503268	13120.76209
25.85136846	13121.27876
25.85241013	13121.79542
25.8534518	13122.31209
25.85449346	13122.82876
25.85553513	13123.34542
25.8565768	13123.86209
25.85784314	13124.4902
25.85882353	13124.97647
25.86	13125.56
25.861	13126.056
25.8622449	13126.67347
25.86354167	13127.31667
25.86470588	13127.89412
25.866	13128.536
25.86734694	13129.20408
25.86836735	13129.7102
25.86960784	13130.32549
25.87058824	13130.81176
25.871875	13131.45
25.87291667	13131.96667
25.87395833	13132.48333
25.875	13133
25.876	13133.496
25.877	13133.992
25.878	13134.488
25.87916667	13135.06667
25.88020833	13135.58333
25.88137255	13136.16078
25.88235294	13136.64706
25.88367347	13137.30204
25.885	13137.96
25.88627451	13138.59216
25.8875	13139.2
25.88877551	13139.83265
25.88979592	13140.33878
25.891	13140.936
25.892	13141.432
25.89313725	13141.99608
25.89411765	13142.48235
25.89509804	13142.96863
25.89607843	13143.4549
25.89705882	13143.94118
25.89803922	13144.42745
25.89901961	13144.91373
25.901	13145.896
25.902	13146.392
25.903	13146.888
25.904	13147.384
25.905	13147.88
25.906	13148.376
25.90714286	13148.94286
25.90816327	13149.44898
25.909375	13150.05
25.91041667	13150.56667
25.91176471	13151.23529
25.913	13151.848
25.91428571	13152.48571
25.915625	13153.15
25.91666667	13153.66667
25.91770833	13154.18333
25.919	13154.824
25.92	13155.32
25.9213268	13155.97809
25.92244898	13156.53469
25.92346939	13157.04082
25.9244898	13157.54694
25.9254902	13158.04314
25.92647059	13158.52941
25.92745098	13159.01569
25.92857143	13159.57143
25.92959184	13160.07755
25.93093904	13160.74576
25.932	13161.272
25.933	13161.768
25.93431373	13162.41961
25.93541667	13162.96667
25.93673469	13163.62041
25.938	13164.248
25.93921569	13164.85098
25.94052288	13165.49935
25.94166667	13166.06667
25.94270833	13166.58333
25.94387755	13167.16327
25.94489796	13167.66939
25.94591837	13168.17551
25.94693878	13168.68163
25.94795918	13169.18776
25.94897959	13169.69388
25.9503268	13170.36209
25.95136846	13170.87876
25.95241013	13171.39542
25.9534518	13171.91209
25.95449346	13172.42876
25.95553513	13172.94542
25.9565768	13173.46209
25.95784314	13174.0902
25.95882353	13174.57647
25.96	13175.16
25.961	13175.656
25.9622449	13176.27347
25.96354167	13176.91667
25.96470588	13177.49412
25.966	13178.136
25.96734694	13178.80408
25.96836735	13179.3102
25.96960784	13179.92549
25.97058824	13180.41176
25.971875	13181.05
25.97291667	13181.56667
25.97395833	13182.08333
25.975	13182.6
25.97604167	13183.11667
25.97708333	13183.63333
25.978125	13184.15
25.97916667	13184.66667
25.98039216	13185.27451
25.98137255	13185.76078
25.98265306	13186.39592
25.98367347	13186.90204
25.985	13187.56
25.98627451	13188.19216
25.9875	13188.8
25.98877551	13189.43265
25.99	13190.04
25.991	13190.536
25.99215686	13191.1098
25.99313725	13191.59608
25.99444444	13192.24444
25.99542484	13192.73072
25.99640523	13193.21699
25.99738562	13193.70327
25.99836601	13194.18954
25.99934641	13194.67582
26.00102041	13195.50612
26.00204082	13196.01224
26.00306122	13196.51837
26.00408163	13197.02449
26.00510204	13197.53061
26.00612245	13198.03673
26.00714286	13198.54286
26.00833333	13199.13333
26.009375	13199.65
26.01074346	13200.32876
26.01176471	13200.83529
26.013	13201.448
26.01428571	13202.08571
26.015625	13202.75
26.01699346	13203.42876
26.018	13203.928
26.019	13204.424
26.0203268	13205.08209
26.02142857	13205.62857
26.02244898	13206.13469
26.02346939	13206.64082
26.0244898	13207.14694
26.0255102	13207.65306
26.02653061	13208.15918
26.02755102	13208.66531
26.02889823	13209.33352
26.03	13209.88
26.031	13210.376
26.03229167	13211.01667
26.03333333	13211.53333
26.034375	13212.05
26.03571429	13212.71429
26.037	13213.352
26.03823529	13213.96471
26.03958333	13214.63333
26.040625	13215.15
26.04183673	13215.75102
26.04285714	13216.25714
26.044	13216.824
26.045	13217.32
26.046	13217.816
26.047	13218.312
26.048	13218.808
26.049	13219.304
26.05098039	13220.28627
26.05196078	13220.77255
26.05294118	13221.25882
26.05392157	13221.7451
26.05490196	13222.23137
26.05588235	13222.71765
26.05686275	13223.20392
26.058	13223.768
26.059	13224.264
26.06020408	13224.86122
26.06122449	13225.36735
26.0625	13226
26.06372549	13226.60784
26.065	13227.24
26.06632653	13227.89796
26.06764706	13228.55294
26.06862745	13229.03922
26.06979167	13229.61667
26.07083333	13230.13333
26.072	13230.712
26.073	13231.208
26.074	13231.704
26.075	13232.2
26.07604167	13232.71667
26.07708333	13233.23333
26.078125	13233.75
26.07941176	13234.38824
26.08039216	13234.87451
26.08163265	13235.4898
26.08265306	13235.99592
26.084	13236.664
26.08529412	13237.30588
26.08645833	13237.88333
26.0877551	13238.52653
26.089	13239.144
26.09	13239.64
26.09117647	13240.22353
26.09215686	13240.7098
26.09346405	13241.35817
26.09477124	13242.00654
26.09575163	13242.49281
26.09673203	13242.97908
26.09771242	13243.46536
26.09869281	13243.95163
26.0996732	13244.43791
26.10102041	13245.10612
26.10204082	13245.61224
26.10306122	13246.11837
26.10408163	13246.62449
26.10510204	13247.13061
26.10612245	13247.63673
26.10729167	13248.21667
26.10833333	13248.73333
26.1097018	13249.41209
26.11078431	13249.94902
26.112	13250.552
26.11326531	13251.17959
26.11458333	13251.83333
26.11568627	13252.38039
26.117	13253.032
26.118	13253.528
26.1193268	13254.18609
26.12040816	13254.72245
26.12142857	13255.22857
26.12254902	13255.78431
26.12352941	13256.27059
26.1245098	13256.75686
26.125837	13257.41515
26.12685741	13257.92128
26.12787782	13258.4274
26.129	13258.984
26.13	13259.48
26.13125	13260.1
26.13229167	13260.61667
26.13333333	13261.13333
26.134375	13261.65
26.13571429	13262.31429
26.137	13262.952
26.13823529	13263.56471
26.13958333	13264.23333
26.140625	13264.75
26.14183673	13265.35102
26.14285714	13265.85714
26.144	13266.424
26.145	13266.92
26.146	13267.416
26.147	13267.912
26.148	13268.408
26.149	13268.904
26.15098039	13269.88627
26.15196078	13270.37255
26.15294118	13270.85882
26.15392157	13271.3451
26.15490196	13271.83137
26.15588235	13272.31765
26.15686275	13272.80392
26.158	13273.368
26.159	13273.864
26.16020408	13274.46122
26.16122449	13274.96735
26.1625	13275.6
26.16372549	13276.20784
26.165	13276.84
26.16632653	13277.49796
26.16764706	13278.15294
26.16862745	13278.63922
26.16979167	13279.21667
26.17083333	13279.73333
26.172	13280.312
26.173	13280.808
26.174	13281.304
26.1753268	13281.96209
26.17636846	13282.47876
26.17741013	13282.99542
26.17843137	13283.50196
26.17941176	13283.98824
26.18061224	13284.58367
26.18163265	13285.0898
26.18297986	13285.75801
26.184	13286.264
26.18529412	13286.90588
26.18645833	13287.48333
26.1877551	13288.12653
26.189	13288.744
26.19019608	13289.33725
26.19117647	13289.82353
26.19248366	13290.4719
26.19375	13291.1
26.19479167	13291.61667
26.19583333	13292.13333
26.196875	13292.65
26.19791667	13293.16667
26.19895833	13293.68333
26.2	13294.2
26.20104167	13294.71667
26.20208333	13295.23333
26.203125	13295.75
26.20416667	13296.26667
26.20520833	13296.78333
26.20625	13297.3
26.20729167	13297.81667
26.20866013	13298.49542
26.20980392	13299.06275
26.21078431	13299.54902
26.212	13300.152
26.21326531	13300.77959
26.21458333	13301.43333
26.21568627	13301.98039
26.217	13302.632
26.2183268	13303.29009
26.21938776	13303.81633
26.22040816	13304.32245
26.22156863	13304.89804
26.22254902	13305.38431
26.22352941	13305.87059
26.2245098	13306.35686
26.226	13307.096
26.227	13307.592
26.228	13308.088
26.229	13308.584
26.23020833	13309.18333
26.23125	13309.7
26.23235294	13310.24706
26.23333333	13310.73333
26.23469388	13311.40816
26.236	13312.056
26.2372549	13312.67843
26.23854167	13313.31667
26.23958333	13313.83333
26.24081633	13314.4449
26.24183673	13314.95102
26.243	13315.528
26.244	13316.024
26.245	13316.52
26.246	13317.016
26.247	13317.512
26.248	13318.008
26.249	13318.504
26.25098039	13319.48627
26.25196078	13319.97255
26.25294118	13320.45882
26.25392157	13320.9451
26.25490196	13321.43137
26.25588235	13321.91765
26.257	13322.472
26.258	13322.968
26.25918367	13323.5551
26.26020408	13324.06122
26.26145833	13324.68333
26.2627451	13325.32157
26.264	13325.944
26.26530612	13326.59184
26.26665333	13327.26005
26.26764706	13327.75294
26.26875	13328.3
26.26979167	13328.81667
26.271	13329.416
26.272	13329.912
26.273	13330.408
26.274	13330.904
26.2754902	13331.64314
26.27647059	13332.12941
26.27745098	13332.61569
26.27843137	13333.10196
26.27959184	13333.67755
26.28061224	13334.18367
26.28195945	13334.85189
26.283	13335.368
26.28431373	13336.01961
26.28541667	13336.56667
26.28673469	13337.22041
26.288	13337.848
26.28921569	13338.45098
26.29019608	13338.93725
26.29150327	13339.58562
26.29270833	13340.18333
26.29375	13340.7
26.29479167	13341.21667
26.29583333	13341.73333
26.296875	13342.25
26.29791667	13342.76667
26.29895833	13343.28333
26.3	13343.8
26.30104167	13344.31667
26.30208333	13344.83333
26.303125	13345.35
26.30416667	13345.86667
26.30520833	13346.38333
26.30625	13346.9
26.30761846	13347.57876
26.30882353	13348.17647
26.30980392	13348.66275
26.311	13349.256
26.3122449	13349.87347
26.31354167	13350.51667
26.31470588	13351.09412
26.316	13351.736
26.3173268	13352.39409
26.31836735	13352.9102
26.31938776	13353.41633
26.32058824	13354.01176
26.32156863	13354.49804
26.32287582	13355.14641
26.32385621	13355.63268
26.3248366	13356.11895
26.326	13356.696
26.327	13357.192
26.328	13357.688
26.32916667	13358.26667
26.33020833	13358.78333
26.33137255	13359.36078
26.33235294	13359.84706
26.33367347	13360.50204
26.335	13361.16
26.33627451	13361.79216
26.3375	13362.4
26.33877551	13363.03265
26.33979592	13363.53878
26.341	13364.136
26.342	13364.632
26.34313725	13365.19608
26.34411765	13365.68235
26.34509804	13366.16863
26.34607843	13366.6549
26.34705882	13367.14118
26.34803922	13367.62745
26.34901961	13368.11373
26.351	13369.096
26.352	13369.592
26.353	13370.088
26.354	13370.584
26.355	13371.08
26.356	13371.576
26.35714286	13372.14286
26.35816327	13372.64898
26.359375	13373.25
26.36041667	13373.76667
26.36176471	13374.43529
26.363	13375.048
26.36428571	13375.68571
26.365625	13376.35
26.36666667	13376.86667
26.36770833	13377.38333
26.369	13378.024
26.37	13378.52
26.3713268	13379.17809
26.37244898	13379.73469
26.37346939	13380.24082
26.3744898	13380.74694
26.3755102	13381.25306
26.37653061	13381.75918
26.37755102	13382.26531
26.37857143	13382.77143
26.37991863	13383.43964
26.381	13383.976
26.382	13384.472
26.3833268	13385.13009
26.38431373	13385.61961
26.38541667	13386.16667
26.38673469	13386.82041
26.388	13387.448
26.38921569	13388.05098
26.39052288	13388.69935
26.39166667	13389.26667
26.39270833	13389.78333
26.39387755	13390.36327
26.39489796	13390.86939
26.39591837	13391.37551
26.39693878	13391.88163
26.39795918	13392.38776
26.39897959	13392.89388
26.4003268	13393.56209
26.40136846	13394.07876
26.40241013	13394.59542
26.4034518	13395.11209
26.40449346	13395.62876
26.40553513	13396.14542
26.4065768	13396.66209
26.40784314	13397.2902
26.40882353	13397.77647
26.41	13398.36
26.411	13398.856
26.4122449	13399.47347
26.41354167	13400.11667
26.41470588	13400.69412
26.416	13401.336
26.4173268	13401.99409
26.41836735	13402.5102
26.41938776	13403.01633
26.42058824	13403.61176
26.42156863	13404.09804
26.42287582	13404.74641
26.42385621	13405.23268
26.4248366	13405.71895
26.426	13406.296
26.427	13406.792
26.428	13407.288
26.429	13407.784
26.43020833	13408.38333
26.43125	13408.9
26.43235294	13409.44706
26.43333333	13409.93333
26.43469388	13410.60816
26.436	13411.256
26.4372549	13411.87843
26.43854167	13412.51667
26.43958333	13413.03333
26.44081633	13413.6449
26.44183673	13414.15102
26.443	13414.728
26.444	13415.224
26.445	13415.72
26.446	13416.216
26.447	13416.712
26.448	13417.208
26.449	13417.704
26.45098039	13418.68627
26.45196078	13419.17255
26.45294118	13419.65882
26.45392157	13420.1451
26.45490196	13420.63137
26.45588235	13421.11765
26.457	13421.672
26.458	13422.168
26.45918367	13422.7551
26.46020408	13423.26122
26.46145833	13423.88333
26.4627451	13424.52157
26.464	13425.144
26.46530612	13425.79184
26.46665333	13426.46005
26.46764706	13426.95294
26.46862745	13427.43922
26.46979167	13428.01667
26.47083333	13428.53333
26.472	13429.112
26.473	13429.608
26.474	13430.104
26.4753268	13430.76209
26.47636846	13431.27876
26.47741013	13431.79542
26.47843137	13432.30196
26.47941176	13432.78824
26.48061224	13433.38367
26.48163265	13433.8898
26.48297986	13434.55801
26.484	13435.064
26.48529412	13435.70588
26.48645833	13436.28333
26.4877551	13436.92653
26.489	13437.544
26.49019608	13438.13725
26.49117647	13438.62353
26.49248366	13439.2719
26.49375	13439.9
26.49479167	13440.41667
26.49583333	13440.93333
26.496875	13441.45
26.49791667	13441.96667
26.49895833	13442.48333
26.5	13443
26.50104167	13443.51667
26.50208333	13444.03333
26.503125	13444.55
26.50416667	13445.06667
26.50520833	13445.58333
26.50625	13446.1
26.50729167	13446.61667
26.50866013	13447.29542
26.50980392	13447.86275
26.51078431	13448.34902
26.512	13448.952
26.51326531	13449.57959
26.51458333	13450.23333
26.51568627	13450.78039
26.517	13451.432
26.518	13451.928
26.5193268	13452.58609
26.52040816	13453.12245
26.52142857	13453.62857
26.52254902	13454.18431
26.52352941	13454.67059
26.5245098	13455.15686
26.525837	13455.81515
26.52685741	13456.32128
26.52787782	13456.8274
26.529	13457.384
26.53	13457.88
26.53125	13458.5
26.53229167	13459.01667
26.53333333	13459.53333
26.53469388	13460.20816
26.536	13460.856
26.5372549	13461.47843
26.53854167	13462.11667
26.53958333	13462.63333
26.54081633	13463.2449
26.54183673	13463.75102
26.543	13464.328
26.544	13464.824
26.545	13465.32
26.546	13465.816
26.547	13466.312
26.548	13466.808
26.549	13467.304
26.55098039	13468.28627
26.55196078	13468.77255
26.55294118	13469.25882
26.55392157	13469.7451
26.55490196	13470.23137
26.55588235	13470.71765
26.557	13471.272
26.558	13471.768
26.55918367	13472.3551
26.56020408	13472.86122
26.56145833	13473.48333
26.5627451	13474.12157
26.564	13474.744
26.56530612	13475.39184
26.56665333	13476.06005
26.56764706	13476.55294
26.56862745	13477.03922
26.56979167	13477.61667
26.57083333	13478.13333
26.572	13478.712
26.573	13479.208
26.574	13479.704
26.575	13480.2
26.57604167	13480.71667
26.57708333	13481.23333
26.578125	13481.75
26.57941176	13482.38824
26.58039216	13482.87451
26.58163265	13483.4898
26.58265306	13483.99592
26.584	13484.664
26.58529412	13485.30588
26.58645833	13485.88333
26.5877551	13486.52653
26.589	13487.144
26.59	13487.64
26.59117647	13488.22353
26.59215686	13488.7098
26.59346405	13489.35817
26.59477124	13490.00654
26.59575163	13490.49281
26.59673203	13490.97908
26.59771242	13491.46536
26.59869281	13491.95163
26.5996732	13492.43791
26.60102041	13493.10612
26.60204082	13493.61224
26.60306122	13494.11837
26.60408163	13494.62449
26.60510204	13495.13061
26.60612245	13495.63673
26.60729167	13496.21667
26.60833333	13496.73333
26.6097018	13497.41209
26.61078431	13497.94902
26.612	13498.552
26.61326531	13499.17959
26.61458333	13499.83333
26.61568627	13500.38039
26.61699346	13501.02876
26.618	13501.528
26.619	13502.024
26.6203268	13502.68209
26.62142857	13503.22857
26.62244898	13503.73469
26.62346939	13504.24082
26.6244898	13504.74694
26.6255102	13505.25306
26.62653061	13505.75918
26.62755102	13506.26531
26.62857143	13506.77143
26.62991863	13507.43964
26.631	13507.976
26.632	13508.472
26.6333268	13509.13009
26.634375	13509.65
26.63571429	13510.31429
26.637	13510.952
26.63823529	13511.56471
26.63954248	13512.21307
26.640625	13512.75
26.64166667	13513.26667
26.64285714	13513.85714
26.64387755	13514.36327
26.64489796	13514.86939
26.64591837	13515.37551
26.64693878	13515.88163
26.64795918	13516.38776
26.64897959	13516.89388
26.65065359	13517.72418
26.65169526	13518.24085
26.65273693	13518.75752
26.65377859	13519.27418
26.65482026	13519.79085
26.65586193	13520.30752
26.65686275	13520.80392
26.65784314	13521.2902
26.659	13521.864
26.66	13522.36
26.66122449	13522.96735
26.6625	13523.6
26.66372549	13524.20784
26.665	13524.84
26.66632653	13525.49796
26.66734694	13526.00408
26.66862745	13526.63922
26.66960784	13527.12549
26.67083333	13527.73333
26.671875	13528.25
26.67291667	13528.76667
26.67395833	13529.28333
26.675	13529.8
26.67604167	13530.31667
26.67708333	13530.83333
26.678125	13531.35
26.67941176	13531.98824
26.68039216	13532.47451
26.68163265	13533.0898
26.68265306	13533.59592
26.68367347	13534.10204
26.685	13534.76
26.68627451	13535.39216
26.6875	13536
26.68877551	13536.63265
26.69	13537.24
26.691	13537.736
26.69215686	13538.3098
26.69313725	13538.79608
26.69444444	13539.44444
26.69542484	13539.93072
26.69640523	13540.41699
26.69738562	13540.90327
26.69836601	13541.38954
26.69934641	13541.87582
26.70102041	13542.70612
26.70204082	13543.21224
26.70306122	13543.71837
26.70408163	13544.22449
26.70510204	13544.73061
26.70612245	13545.23673
26.70714286	13545.74286
26.70833333	13546.33333
26.709375	13546.85
26.71074346	13547.52876
26.71176471	13548.03529
26.713	13548.648
26.71428571	13549.28571
26.715625	13549.95
26.71699346	13550.62876
26.718	13551.128
26.719	13551.624
26.7203268	13552.28209
26.72142857	13552.82857
26.72244898	13553.33469
26.72346939	13553.84082
26.7244898	13554.34694
26.7255102	13554.85306
26.72653061	13555.35918
26.72755102	13555.86531
26.72889823	13556.53352
26.73	13557.08
26.731	13557.576
26.73229167	13558.21667
26.73333333	13558.73333
26.734375	13559.25
26.73571429	13559.91429
26.737	13560.552
26.73823529	13561.16471
26.73958333	13561.83333
26.740625	13562.35
26.74183673	13562.95102
26.74285714	13563.45714
26.744	13564.024
26.745	13564.52
26.746	13565.016
26.747	13565.512
26.748	13566.008
26.749	13566.504
26.75098039	13567.48627
26.75196078	13567.97255
26.75294118	13568.45882
26.75392157	13568.9451
26.75490196	13569.43137
26.75588235	13569.91765
26.75686275	13570.40392
26.758	13570.968
26.759	13571.464
26.76020408	13572.06122
26.76122449	13572.56735
26.7625	13573.2
26.76372549	13573.80784
26.765	13574.44
26.76632653	13575.09796
26.76764706	13575.75294
26.76862745	13576.23922
26.76979167	13576.81667
26.77083333	13577.33333
26.772	13577.912
26.773	13578.408
26.774	13578.904
26.775	13579.4
26.77604167	13579.91667
26.77708333	13580.43333
26.778125	13580.95
26.77941176	13581.58824
26.78039216	13582.07451
26.78163265	13582.6898
26.78265306	13583.19592
26.784	13583.864
26.78529412	13584.50588
26.78645833	13585.08333
26.7877551	13585.72653
26.789	13586.344
26.79	13586.84
26.79117647	13587.42353
26.79215686	13587.9098
26.79346405	13588.55817
26.79477124	13589.20654
26.79575163	13589.69281
26.79673203	13590.17908
26.79771242	13590.66536
26.79869281	13591.15163
26.7996732	13591.63791
26.80102041	13592.30612
26.80204082	13592.81224
26.80306122	13593.31837
26.80408163	13593.82449
26.80510204	13594.33061
26.80612245	13594.83673
26.80729167	13595.41667
26.80833333	13595.93333
26.8097018	13596.61209
26.81078431	13597.14902
26.812	13597.752
26.81326531	13598.37959
26.81458333	13599.03333
26.81568627	13599.58039
26.817	13600.232
26.818	13600.728
26.8193268	13601.38609
26.82040816	13601.92245
26.82142857	13602.42857
26.82254902	13602.98431
26.82352941	13603.47059
26.8245098	13603.95686
26.8255102	13604.45306
26.82653061	13604.95918
26.82755102	13605.46531
26.82889823	13606.13352
26.83	13606.68
26.831	13607.176
26.83229167	13607.81667
26.83333333	13608.33333
26.834375	13608.85
26.83571429	13609.51429
26.837	13610.152
26.83823529	13610.76471
26.83958333	13611.43333
26.840625	13611.95
26.84183673	13612.55102
26.84285714	13613.05714
26.844	13613.624
26.845	13614.12
26.846	13614.616
26.847	13615.112
26.848	13615.608
26.849	13616.104
26.85098039	13617.08627
26.85196078	13617.57255
26.85294118	13618.05882
26.85392157	13618.5451
26.85490196	13619.03137
26.85588235	13619.51765
26.85686275	13620.00392
26.858	13620.568
26.859	13621.064
26.86020408	13621.66122
26.86122449	13622.16735
26.8625	13622.8
26.86372549	13623.40784
26.865	13624.04
26.86632653	13624.69796
26.86764706	13625.35294
26.86862745	13625.83922
26.86979167	13626.41667
26.87083333	13626.93333
26.872	13627.512
26.873	13628.008
26.874	13628.504
26.8753268	13629.16209
26.87636846	13629.67876
26.87741013	13630.19542
26.87843137	13630.70196
26.87941176	13631.18824
26.88061224	13631.78367
26.88163265	13632.2898
26.88297986	13632.95801
26.884	13633.464
26.88529412	13634.10588
26.88645833	13634.68333
26.8877551	13635.32653
26.889	13635.944
26.89	13636.44
26.89117647	13637.02353
26.89215686	13637.5098
26.89346405	13638.15817
26.89477124	13638.80654
26.89575163	13639.29281
26.89673203	13639.77908
26.89771242	13640.26536
26.89869281	13640.75163
26.8996732	13641.23791
26.90102041	13641.90612
26.90204082	13642.41224
26.90306122	13642.91837
26.90408163	13643.42449
26.90510204	13643.93061
26.90612245	13644.43673
26.90729167	13645.01667
26.90833333	13645.53333
26.9097018	13646.21209
26.91078431	13646.74902
26.912	13647.352
26.91326531	13647.97959
26.91458333	13648.63333
26.91568627	13649.18039
26.917	13649.832
26.918	13650.328
26.9193268	13650.98609
26.92040816	13651.52245
26.92142857	13652.02857
26.92254902	13652.58431
26.92352941	13653.07059
26.9245098	13653.55686
26.925837	13654.21515
26.92685741	13654.72128
26.92787782	13655.2274
26.929	13655.784
26.93	13656.28
26.93125	13656.9
26.93229167	13657.41667
26.93333333	13657.93333
26.934375	13658.45
26.93571429	13659.11429
26.937	13659.752
26.93823529	13660.36471
26.93958333	13661.03333
26.940625	13661.55
26.94183673	13662.15102
26.94285714	13662.65714
26.944	13663.224
26.945	13663.72
26.946	13664.216
26.947	13664.712
26.948	13665.208
26.949	13665.704
26.95098039	13666.68627
26.95196078	13667.17255
26.95294118	13667.65882
26.95392157	13668.1451
26.95490196	13668.63137
26.95588235	13669.11765
26.95686275	13669.60392
26.958	13670.168
26.959	13670.664
26.96020408	13671.26122
26.96122449	13671.76735
26.9625	13672.4
26.96372549	13673.00784
26.965	13673.64
26.96632653	13674.29796
26.96734694	13674.80408
26.96862745	13675.43922
26.96960784	13675.92549
26.97083333	13676.53333
26.971875	13677.05
26.97291667	13677.56667
26.97395833	13678.08333
26.975	13678.6
26.97604167	13679.11667
26.97708333	13679.63333
26.978125	13680.15
26.97941176	13680.78824
26.98039216	13681.27451
26.98163265	13681.8898
26.98265306	13682.39592
26.98367347	13682.90204
26.985	13683.56
26.98627451	13684.19216
26.9875	13684.8
26.98877551	13685.43265
26.99	13686.04
26.991	13686.536
26.99215686	13687.1098
26.99313725	13687.59608
26.99444444	13688.24444
26.99542484	13688.73072
26.99640523	13689.21699
26.99738562	13689.70327
26.99836601	13690.18954
26.99934641	13690.67582
27.001	13691.496
27.002	13691.992
27.003	13692.488
27.004	13692.984
27.005	13693.48
27.006	13693.976
27.00714286	13694.54286
27.00816327	13695.04898
27.009375	13695.65
27.01041667	13696.16667
27.01176471	13696.83529
27.013	13697.448
27.01428571	13698.08571
27.015625	13698.75
27.01666667	13699.26667
27.01770833	13699.78333
27.01875	13700.3
27.02	13700.92
27.021	13701.416
27.0223268	13702.07409
27.0233268	13702.57009
27.0243268	13703.06609
27.0254902	13703.64314
27.02647059	13704.12941
27.02745098	13704.61569
27.02857143	13705.17143
27.02959184	13705.67755
27.03093904	13706.34576
27.032	13706.872
27.033	13707.368
27.03431373	13708.01961
27.03541667	13708.56667
27.03673469	13709.22041
27.038	13709.848
27.03921569	13710.45098
27.04052288	13711.09935
27.04166667	13711.66667
27.04270833	13712.18333
27.04387755	13712.76327
27.04489796	13713.26939
27.04591837	13713.77551
27.04693878	13714.28163
27.04795918	13714.78776
27.04897959	13715.29388
27.0503268	13715.96209
27.05136846	13716.47876
27.05241013	13716.99542
27.0534518	13717.51209
27.05449346	13718.02876
27.05553513	13718.54542
27.0565768	13719.06209
27.05784314	13719.6902
27.05882353	13720.17647
27.06	13720.76
27.061	13721.256
27.0622449	13721.87347
27.06354167	13722.51667
27.06470588	13723.09412
27.066	13723.736
27.06734694	13724.40408
27.06836735	13724.9102
27.06960784	13725.52549
27.07058824	13726.01176
27.071875	13726.65
27.07291667	13727.16667
27.07395833	13727.68333
27.075	13728.2
27.076	13728.696
27.077	13729.192
27.078	13729.688
27.07916667	13730.26667
27.08020833	13730.78333
27.08137255	13731.36078
27.08235294	13731.84706
27.08367347	13732.50204
27.085	13733.16
27.08627451	13733.79216
27.0875	13734.4
27.08877551	13735.03265
27.08979592	13735.53878
27.091	13736.136
27.092	13736.632
27.09313725	13737.19608
27.09411765	13737.68235
27.09509804	13738.16863
27.09607843	13738.6549
27.09705882	13739.14118
27.09803922	13739.62745
27.09901961	13740.11373
27.101	13741.096
27.102	13741.592
27.103	13742.088
27.104	13742.584
27.105	13743.08
27.106	13743.576
27.10714286	13744.14286
27.10816327	13744.64898
27.109375	13745.25
27.11041667	13745.76667
27.11176471	13746.43529
27.113	13747.048
27.11428571	13747.68571
27.115625	13748.35
27.11666667	13748.86667
27.11770833	13749.38333
27.11875	13749.9
27.12	13750.52
27.121	13751.016
27.1223268	13751.67409
27.1233268	13752.17009
27.1243268	13752.66609
27.1254902	13753.24314
27.12647059	13753.72941
27.12745098	13754.21569
27.12843137	13754.70196
27.12959184	13755.27755
27.13061224	13755.78367
27.13195945	13756.45189
27.133	13756.968
27.13431373	13757.61961
27.13541667	13758.16667
27.13673469	13758.82041
27.138	13759.448
27.13921569	13760.05098
27.14019608	13760.53725
27.14150327	13761.18562
27.14270833	13761.78333
27.14375	13762.3
27.14479167	13762.81667
27.14583333	13763.33333
27.146875	13763.85
27.14791667	13764.36667
27.14895833	13764.88333
27.15	13765.4
27.15104167	13765.91667
27.15208333	13766.43333
27.153125	13766.95
27.15416667	13767.46667
27.15520833	13767.98333
27.15625	13768.5
27.15761846	13769.17876
27.15882353	13769.77647
27.15980392	13770.26275
27.161	13770.856
27.1622449	13771.47347
27.16354167	13772.11667
27.16470588	13772.69412
27.166	13773.336
27.167	13773.832
27.1683268	13774.49009
27.16938776	13775.01633
27.17040816	13775.52245
27.17156863	13776.09804
27.17254902	13776.58431
27.17352941	13777.07059
27.1745098	13777.55686
27.176	13778.296
27.177	13778.792
27.178	13779.288
27.179	13779.784
27.18020833	13780.38333
27.18125	13780.9
27.18235294	13781.44706
27.18366013	13782.09542
27.18469388	13782.60816
27.186	13783.256
27.1872549	13783.87843
27.18854167	13784.51667
27.18979592	13785.13878
27.19081633	13785.6449
27.192	13786.232
27.193	13786.728
27.19411765	13787.28235
27.19509804	13787.76863
27.19607843	13788.2549
27.19705882	13788.74118
27.19803922	13789.22745
27.19901961	13789.71373
27.201	13790.696
27.202	13791.192
27.203	13791.688
27.204	13792.184
27.205	13792.68
27.206	13793.176
27.207	13793.672
27.20816327	13794.24898
27.20918367	13794.7551
27.21041667	13795.36667
27.21145833	13795.88333
27.2127451	13796.52157
27.214	13797.144
27.21530612	13797.79184
27.21666667	13798.46667
27.21770833	13798.98333
27.21875	13799.5
27.22	13800.12
27.221	13800.616
27.2223268	13801.27409
27.2233268	13801.77009
27.2243268	13802.26609
27.2254902	13802.84314
27.22647059	13803.32941
27.22745098	13803.81569
27.22857143	13804.37143
27.22959184	13804.87755
27.23093904	13805.54576
27.232	13806.072
27.233	13806.568
27.23431373	13807.21961
27.23541667	13807.76667
27.23673469	13808.42041
27.238	13809.048
27.23921569	13809.65098
27.24052288	13810.29935
27.24166667	13810.86667
27.24270833	13811.38333
27.24387755	13811.96327
27.24489796	13812.46939
27.24591837	13812.97551
27.24693878	13813.48163
27.24795918	13813.98776
27.24897959	13814.49388
27.2503268	13815.16209
27.25136846	13815.67876
27.25241013	13816.19542
27.2534518	13816.71209
27.25449346	13817.22876
27.25553513	13817.74542
27.2565768	13818.26209
27.25784314	13818.8902
27.25882353	13819.37647
27.26	13819.96
27.261	13820.456
27.2622449	13821.07347
27.26354167	13821.71667
27.26470588	13822.29412
27.266	13822.936
27.26734694	13823.60408
27.26836735	13824.1102
27.26960784	13824.72549
27.27058824	13825.21176
27.271875	13825.85
27.27291667	13826.36667
27.27395833	13826.88333
27.275	13827.4
27.27604167	13827.91667
27.27708333	13828.43333
27.278125	13828.95
27.27916667	13829.46667
27.28039216	13830.07451
27.28137255	13830.56078
27.28265306	13831.19592
27.28367347	13831.70204
27.285	13832.36
27.28627451	13832.99216
27.2875	13833.6
27.28877551	13834.23265
27.29	13834.84
27.291	13835.336
27.29215686	13835.9098
27.29313725	13836.39608
27.29444444	13837.04444
27.29542484	13837.53072
27.29640523	13838.01699
27.29738562	13838.50327
27.29836601	13838.98954
27.29934641	13839.47582
27.30102041	13840.30612
27.30204082	13840.81224
27.30306122	13841.31837
27.30408163	13841.82449
27.30510204	13842.33061
27.30612245	13842.83673
27.30714286	13843.34286
27.30833333	13843.93333
27.309375	13844.45
27.31074346	13845.12876
27.31176471	13845.63529
27.313	13846.248
27.31428571	13846.88571
27.315625	13847.55
27.31699346	13848.22876
27.318	13848.728
27.319	13849.224
27.3203268	13849.88209
27.32142857	13850.42857
27.32244898	13850.93469
27.32346939	13851.44082
27.3244898	13851.94694
27.3255102	13852.45306
27.32653061	13852.95918
27.32755102	13853.46531
27.32889823	13854.13352
27.33	13854.68
27.331	13855.176
27.33229167	13855.81667
27.33333333	13856.33333
27.334375	13856.85
27.33571429	13857.51429
27.337	13858.152
27.33823529	13858.76471
27.33958333	13859.43333
27.340625	13859.95
27.34183673	13860.55102
27.34285714	13861.05714
27.344	13861.624
27.345	13862.12
27.346	13862.616
27.347	13863.112
27.348	13863.608
27.349	13864.104
27.35098039	13865.08627
27.35196078	13865.57255
27.35294118	13866.05882
27.35392157	13866.5451
27.35490196	13867.03137
27.35588235	13867.51765
27.35686275	13868.00392
27.358	13868.568
27.359	13869.064
27.36020408	13869.66122
27.36122449	13870.16735
27.3625	13870.8
27.36372549	13871.40784
27.365	13872.04
27.36632653	13872.69796
27.36764706	13873.35294
27.36862745	13873.83922
27.36979167	13874.41667
27.37083333	13874.93333
27.372	13875.512
27.373	13876.008
27.374	13876.504
27.3753268	13877.16209
27.37636846	13877.67876
27.37741013	13878.19542
27.37843137	13878.70196
27.37941176	13879.18824
27.38061224	13879.78367
27.38163265	13880.2898
27.38297986	13880.95801
27.384	13881.464
27.38529412	13882.10588
27.38645833	13882.68333
27.3877551	13883.32653
27.389	13883.944
27.39019608	13884.53725
27.39117647	13885.02353
27.39248366	13885.6719
27.39375	13886.3
27.39479167	13886.81667
27.39583333	13887.33333
27.396875	13887.85
27.39791667	13888.36667
27.39895833	13888.88333
27.4	13889.4
27.40104167	13889.91667
27.40208333	13890.43333
27.403125	13890.95
27.40416667	13891.46667
27.40520833	13891.98333
27.40625	13892.5
27.40729167	13893.01667
27.40866013	13893.69542
27.40980392	13894.26275
27.41078431	13894.74902
27.412	13895.352
27.41326531	13895.97959
27.41458333	13896.63333
27.41568627	13897.18039
27.417	13897.832
27.4183268	13898.49009
27.41938776	13899.01633
27.42040816	13899.52245
27.42156863	13900.09804
27.42254902	13900.58431
27.42352941	13901.07059
27.4245098	13901.55686
27.426	13902.296
27.427	13902.792
27.428	13903.288
27.429	13903.784
27.43020833	13904.38333
27.43125	13904.9
27.43235294	13905.44706
27.43366013	13906.09542
27.43469388	13906.60816
27.436	13907.256
27.4372549	13907.87843
27.43854167	13908.51667
27.43979592	13909.13878
27.44081633	13909.6449
27.442	13910.232
27.443	13910.728
27.44411765	13911.28235
27.44509804	13911.76863
27.44607843	13912.2549
27.44705882	13912.74118
27.44803922	13913.22745
27.44901961	13913.71373
27.451	13914.696
27.452	13915.192
27.453	13915.688
27.454	13916.184
27.455	13916.68
27.456	13917.176
27.457	13917.672
27.45816327	13918.24898
27.45918367	13918.7551
27.46041667	13919.36667
27.46145833	13919.88333
27.4627451	13920.52157
27.464	13921.144
27.46530612	13921.79184
27.46666667	13922.46667
27.46770833	13922.98333
27.46875	13923.5
27.47	13924.12
27.471	13924.616
27.4723268	13925.27409
27.4733268	13925.77009
27.4743268	13926.26609
27.4754902	13926.84314
27.47647059	13927.32941
27.47745098	13927.81569
27.47857143	13928.37143
27.47959184	13928.87755
27.48093904	13929.54576
27.482	13930.072
27.483	13930.568
27.48431373	13931.21961
27.48541667	13931.76667
27.48673469	13932.42041
27.488	13933.048
27.48921569	13933.65098
27.49052288	13934.29935
27.49166667	13934.86667
27.49270833	13935.38333
27.49387755	13935.96327
27.49489796	13936.46939
27.49591837	13936.97551
27.49693878	13937.48163
27.49795918	13937.98776
27.49897959	13938.49388
27.5003268	13939.16209
27.50136846	13939.67876
27.50241013	13940.19542
27.5034518	13940.71209
27.50449346	13941.22876
27.50553513	13941.74542
27.5065768	13942.26209
27.50784314	13942.8902
27.50882353	13943.37647
27.51	13943.96
27.511	13944.456
27.5122449	13945.07347
27.51354167	13945.71667
27.51470588	13946.29412
27.516	13946.936
27.51734694	13947.60408
27.51836735	13948.1102
27.51960784	13948.72549
27.52058824	13949.21176
27.521875	13949.85
27.52291667	13950.36667
27.52395833	13950.88333
27.525	13951.4
27.52604167	13951.91667
27.52708333	13952.43333
27.528125	13952.95
27.52916667	13953.46667
27.53039216	13954.07451
27.53137255	13954.56078
27.53265306	13955.19592
27.53367347	13955.70204
27.535	13956.36
27.53627451	13956.99216
27.5375	13957.6
27.53877551	13958.23265
27.54	13958.84
27.541	13959.336
27.54215686	13959.9098
27.54313725	13960.39608
27.54444444	13961.04444
27.54542484	13961.53072
27.54640523	13962.01699
27.54738562	13962.50327
27.54836601	13962.98954
27.54934641	13963.47582
27.55102041	13964.30612
27.55204082	13964.81224
27.55306122	13965.31837
27.55408163	13965.82449
27.55510204	13966.33061
27.55612245	13966.83673
27.55714286	13967.34286
27.55833333	13967.93333
27.559375	13968.45
27.56074346	13969.12876
27.56176471	13969.63529
27.563	13970.248
27.56428571	13970.88571
27.565625	13971.55
27.56666667	13972.06667
27.56770833	13972.58333
27.569	13973.224
27.57	13973.72
27.5713268	13974.37809
27.57244898	13974.93469
27.57346939	13975.44082
27.5744898	13975.94694
27.5754902	13976.44314
27.57647059	13976.92941
27.57745098	13977.41569
27.57857143	13977.97143
27.57959184	13978.47755
27.58093904	13979.14576
27.582	13979.672
27.583	13980.168
27.58431373	13980.81961
27.58541667	13981.36667
27.58673469	13982.02041
27.588	13982.648
27.58921569	13983.25098
27.59019608	13983.73725
27.59150327	13984.38562
27.59270833	13984.98333
27.59375	13985.5
27.59479167	13986.01667
27.59583333	13986.53333
27.596875	13987.05
27.59791667	13987.56667
27.59895833	13988.08333
27.6	13988.6
27.60104167	13989.11667
27.60208333	13989.63333
27.603125	13990.15
27.60416667	13990.66667
27.60520833	13991.18333
27.60625	13991.7
27.60761846	13992.37876
27.60882353	13992.97647
27.60980392	13993.46275
27.611	13994.056
27.6122449	13994.67347
27.61354167	13995.31667
27.61470588	13995.89412
27.616	13996.536
27.617	13997.032
27.6183268	13997.69009
27.61938776	13998.21633
27.62040816	13998.72245
27.62156863	13999.29804
27.62254902	13999.78431
27.62352941	14000.27059
27.6245098	14000.75686
27.626	14001.496
27.627	14001.992
27.628	14002.488
27.629	14002.984
27.63020833	14003.58333
27.63125	14004.1
27.63235294	14004.64706
27.63366013	14005.29542
27.63469388	14005.80816
27.636	14006.456
27.6372549	14007.07843
27.63854167	14007.71667
27.63979592	14008.33878
27.64081633	14008.8449
27.642	14009.432
27.643	14009.928
27.64411765	14010.48235
27.64509804	14010.96863
27.64607843	14011.4549
27.64705882	14011.94118
27.64803922	14012.42745
27.64901961	14012.91373
27.651	14013.896
27.652	14014.392
27.653	14014.888
27.654	14015.384
27.655	14015.88
27.656	14016.376
27.657	14016.872
27.65816327	14017.44898
27.65918367	14017.9551
27.66041667	14018.56667
27.66145833	14019.08333
27.6627451	14019.72157
27.664	14020.344
27.66530612	14020.99184
27.66666667	14021.66667
27.66770833	14022.18333
27.66875	14022.7
27.67	14023.32
27.671	14023.816
27.6723268	14024.47409
27.6733268	14024.97009
27.6743268	14025.46609
27.6754902	14026.04314
27.67647059	14026.52941
27.67745098	14027.01569
27.67857143	14027.57143
27.67959184	14028.07755
27.68093904	14028.74576
27.682	14029.272
27.683	14029.768
27.68431373	14030.41961
27.68541667	14030.96667
27.68673469	14031.62041
27.688	14032.248
27.68921569	14032.85098
27.69019608	14033.33725
27.69150327	14033.98562
27.69270833	14034.58333
27.69375	14035.1
27.69479167	14035.61667
27.69583333	14036.13333
27.696875	14036.65
27.69791667	14037.16667
27.69895833	14037.68333
27.7	14038.2
27.70104167	14038.71667
27.70208333	14039.23333
27.703125	14039.75
27.70416667	14040.26667
27.70520833	14040.78333
27.70625	14041.3
27.70761846	14041.97876
27.70882353	14042.57647
27.70980392	14043.06275
27.711	14043.656
27.7122449	14044.27347
27.71354167	14044.91667
27.71470588	14045.49412
27.716	14046.136
27.7173268	14046.79409
27.71836735	14047.3102
27.71938776	14047.81633
27.72058824	14048.41176
27.72156863	14048.89804
27.72287582	14049.54641
27.72385621	14050.03268
27.7248366	14050.51895
27.726	14051.096
27.727	14051.592
27.728	14052.088
27.729	14052.584
27.73020833	14053.18333
27.73125	14053.7
27.73235294	14054.24706
27.73366013	14054.89542
27.73469388	14055.40816
27.736	14056.056
27.7372549	14056.67843
27.73854167	14057.31667
27.73979592	14057.93878
27.74081633	14058.4449
27.742	14059.032
27.743	14059.528
27.74411765	14060.08235
27.74509804	14060.56863
27.74607843	14061.0549
27.74705882	14061.54118
27.74803922	14062.02745
27.74901961	14062.51373
27.751	14063.496
27.752	14063.992
27.753	14064.488
27.754	14064.984
27.755	14065.48
27.756	14065.976
27.757	14066.472
27.75816327	14067.04898
27.75918367	14067.5551
27.76041667	14068.16667
27.76145833	14068.68333
27.7627451	14069.32157
27.764	14069.944
27.76530612	14070.59184
27.76666667	14071.26667
27.76770833	14071.78333
27.76875	14072.3
27.77	14072.92
27.771	14073.416
27.7723268	14074.07409
27.7733268	14074.57009
27.7743268	14075.06609
27.7754902	14075.64314
27.77647059	14076.12941
27.77745098	14076.61569
27.77843137	14077.10196
27.77959184	14077.67755
27.78061224	14078.18367
27.78195945	14078.85189
27.783	14079.368
27.78431373	14080.01961
27.78541667	14080.56667
27.78673469	14081.22041
27.788	14081.848
27.78921569	14082.45098
27.79019608	14082.93725
27.79150327	14083.58562
27.79270833	14084.18333
27.79375	14084.7
27.79479167	14085.21667
27.79583333	14085.73333
27.796875	14086.25
27.79791667	14086.76667
27.79895833	14087.28333
27.8	14087.8
27.80104167	14088.31667
27.80208333	14088.83333
27.803125	14089.35
27.80416667	14089.86667
27.80520833	14090.38333
27.80625	14090.9
27.80761846	14091.57876
27.80882353	14092.17647
27.80980392	14092.66275
27.811	14093.256
27.8122449	14093.87347
27.81354167	14094.51667
27.81470588	14095.09412
27.816	14095.736
27.8173268	14096.39409
27.81836735	14096.9102
27.81938776	14097.41633
27.82058824	14098.01176
27.82156863	14098.49804
27.82287582	14099.14641
27.82385621	14099.63268
27.8248366	14100.11895
27.826	14100.696
27.827	14101.192
27.828	14101.688
27.82916667	14102.26667
27.83020833	14102.78333
27.83137255	14103.36078
27.83235294	14103.84706
27.83367347	14104.50204
27.835	14105.16
27.83627451	14105.79216
27.8375	14106.4
27.83877551	14107.03265
27.83979592	14107.53878
27.841	14108.136
27.842	14108.632
27.84313725	14109.19608
27.84411765	14109.68235
27.84509804	14110.16863
27.84607843	14110.6549
27.84705882	14111.14118
27.84803922	14111.62745
27.84901961	14112.11373
27.851	14113.096
27.852	14113.592
27.853	14114.088
27.854	14114.584
27.855	14115.08
27.856	14115.576
27.85714286	14116.14286
27.85816327	14116.64898
27.859375	14117.25
27.86041667	14117.76667
27.86176471	14118.43529
27.863	14119.048
27.86428571	14119.68571
27.865625	14120.35
27.86666667	14120.86667
27.86770833	14121.38333
27.869	14122.024
27.87	14122.52
27.8713268	14123.17809
27.87244898	14123.73469
27.87346939	14124.24082
27.8744898	14124.74694
27.8755102	14125.25306
27.87653061	14125.75918
27.87755102	14126.26531
27.87857143	14126.77143
27.87991863	14127.43964
27.881	14127.976
27.882	14128.472
27.8833268	14129.13009
27.88431373	14129.61961
27.88541667	14130.16667
27.88673469	14130.82041
27.888	14131.448
27.88921569	14132.05098
27.89052288	14132.69935
27.89166667	14133.26667
27.89270833	14133.78333
27.89387755	14134.36327
27.89489796	14134.86939
27.89591837	14135.37551
27.89693878	14135.88163
27.89795918	14136.38776
27.89897959	14136.89388
27.9003268	14137.56209
27.90136846	14138.07876
27.90241013	14138.59542
27.9034518	14139.11209
27.90449346	14139.62876
27.90553513	14140.14542
27.9065768	14140.66209
27.90784314	14141.2902
27.90882353	14141.77647
27.91	14142.36
27.911	14142.856
27.9122449	14143.47347
27.91354167	14144.11667
27.91470588	14144.69412
27.916	14145.336
27.91734694	14146.00408
27.91836735	14146.5102
27.91960784	14147.12549
27.92058824	14147.61176
27.921875	14148.25
27.92291667	14148.76667
27.92395833	14149.28333
27.925	14149.8
27.926	14150.296
27.927	14150.792
27.928	14151.288
27.92916667	14151.86667
27.93020833	14152.38333
27.93137255	14152.96078
27.93235294	14153.44706
27.93366013	14154.09542
27.93469388	14154.60816
27.936	14155.256
27.9372549	14155.87843
27.93854167	14156.51667
27.93979592	14157.13878
27.94081633	14157.6449
27.942	14158.232
27.943	14158.728
27.94411765	14159.28235
27.94509804	14159.76863
27.94607843	14160.2549
27.94705882	14160.74118
27.94803922	14161.22745
27.94901961	14161.71373
27.951	14162.696
27.952	14163.192
27.953	14163.688
27.954	14164.184
27.955	14164.68
27.956	14165.176
27.957	14165.672
27.95816327	14166.24898
27.95918367	14166.7551
27.96041667	14167.36667
27.96145833	14167.88333
27.9627451	14168.52157
27.964	14169.144
27.96530612	14169.79184
27.96666667	14170.46667
27.96764706	14170.95294
27.96875	14171.5
27.96979167	14172.01667
27.971	14172.616
27.972	14173.112
27.973	14173.608
27.974	14174.104
27.9754902	14174.84314
27.97647059	14175.32941
27.97745098	14175.81569
27.97843137	14176.30196
27.97959184	14176.87755
27.98061224	14177.38367
27.98195945	14178.05189
27.983	14178.568
27.98431373	14179.21961
27.98541667	14179.76667
27.98673469	14180.42041
27.988	14181.048
27.98921569	14181.65098
27.99019608	14182.13725
27.99150327	14182.78562
27.99270833	14183.38333
27.99375	14183.9
27.99479167	14184.41667
27.99583333	14184.93333
27.996875	14185.45
27.99791667	14185.96667
27.99895833	14186.48333
28	14187
28.00104167	14187.51667
28.00208333	14188.03333
28.003125	14188.55
28.00416667	14189.06667
28.00520833	14189.58333
28.00625	14190.1
28.00729167	14190.61667
28.00866013	14191.29542
28.00980392	14191.86275
28.01078431	14192.34902
28.012	14192.952
28.01326531	14193.57959
28.01458333	14194.23333
28.01568627	14194.78039
28.017	14195.432
28.018	14195.928
28.0193268	14196.58609
28.02040816	14197.12245
28.02142857	14197.62857
28.02254902	14198.18431
28.02352941	14198.67059
28.0245098	14199.15686
28.025837	14199.81515
28.02685741	14200.32128
28.02787782	14200.8274
28.029	14201.384
28.03	14201.88
28.03125	14202.5
28.03229167	14203.01667
28.03333333	14203.53333
28.034375	14204.05
28.03571429	14204.71429
28.037	14205.352
28.03823529	14205.96471
28.03958333	14206.63333
28.040625	14207.15
28.04183673	14207.75102
28.04285714	14208.25714
28.044	14208.824
28.045	14209.32
28.046	14209.816
28.047	14210.312
28.048	14210.808
28.049	14211.304
28.05098039	14212.28627
28.05196078	14212.77255
28.05294118	14213.25882
28.05392157	14213.7451
28.05490196	14214.23137
28.05588235	14214.71765
28.05686275	14215.20392
28.058	14215.768
28.059	14216.264
28.06020408	14216.86122
28.06122449	14217.36735
28.0625	14218
28.06372549	14218.60784
28.065	14219.24
28.06632653	14219.89796
28.06764706	14220.55294
28.06862745	14221.03922
28.06979167	14221.61667
28.07083333	14222.13333
28.072	14222.712
28.073	14223.208
28.074	14223.704
28.0753268	14224.36209
28.07636846	14224.87876
28.07741013	14225.39542
28.07843137	14225.90196
28.07941176	14226.38824
28.08061224	14226.98367
28.08163265	14227.4898
28.08297986	14228.15801
28.084	14228.664
28.08529412	14229.30588
28.08645833	14229.88333
28.0877551	14230.52653
28.089	14231.144
28.09	14231.64
28.09117647	14232.22353
28.09215686	14232.7098
28.09346405	14233.35817
28.09477124	14234.00654
28.09575163	14234.49281
28.09673203	14234.97908
28.09771242	14235.46536
28.09869281	14235.95163
28.0996732	14236.43791
28.10102041	14237.10612
28.10204082	14237.61224
28.10306122	14238.11837
28.10408163	14238.62449
28.10510204	14239.13061
28.10612245	14239.63673
28.10729167	14240.21667
28.10833333	14240.73333
28.1097018	14241.41209
28.11078431	14241.94902
28.112	14242.552
28.11326531	14243.17959
28.11458333	14243.83333
28.11568627	14244.38039
28.117	14245.032
28.118	14245.528
28.1193268	14246.18609
28.12040816	14246.72245
28.12142857	14247.22857
28.12254902	14247.78431
28.12352941	14248.27059
28.1245098	14248.75686
28.125837	14249.41515
28.12685741	14249.92128
28.12787782	14250.4274
28.129	14250.984
28.13	14251.48
28.13125	14252.1
28.13229167	14252.61667
28.13333333	14253.13333
28.13469388	14253.80816
28.136	14254.456
28.1372549	14255.07843
28.13854167	14255.71667
28.13958333	14256.23333
28.14081633	14256.8449
28.14183673	14257.35102
28.143	14257.928
28.144	14258.424
28.145	14258.92
28.146	14259.416
28.147	14259.912
28.148	14260.408
28.149	14260.904
28.15098039	14261.88627
28.15196078	14262.37255
28.15294118	14262.85882
28.15392157	14263.3451
28.15490196	14263.83137
28.15588235	14264.31765
28.157	14264.872
28.158	14265.368
28.15918367	14265.9551
28.16020408	14266.46122
28.16145833	14267.08333
28.1627451	14267.72157
28.164	14268.344
28.16530612	14268.99184
28.16665333	14269.66005
28.16764706	14270.15294
28.16875	14270.7
28.16979167	14271.21667
28.171	14271.816
28.172	14272.312
28.173	14272.808
28.174	14273.304
28.1754902	14274.04314
28.17647059	14274.52941
28.17745098	14275.01569
28.17843137	14275.50196
28.17959184	14276.07755
28.18061224	14276.58367
28.18195945	14277.25189
28.183	14277.768
28.184	14278.264
28.18529412	14278.90588
28.18645833	14279.48333
28.1877551	14280.12653
28.189	14280.744
28.19019608	14281.33725
28.19117647	14281.82353
28.19248366	14282.4719
28.19375	14283.1
28.19479167	14283.61667
28.19583333	14284.13333
28.196875	14284.65
28.19791667	14285.16667
28.19895833	14285.68333
28.2	14286.2
28.20104167	14286.71667
28.20208333	14287.23333
28.203125	14287.75
28.20416667	14288.26667
28.20520833	14288.78333
28.20625	14289.3
28.20729167	14289.81667
28.20866013	14290.49542
28.20980392	14291.06275
28.21078431	14291.54902
28.212	14292.152
28.21326531	14292.77959
28.21458333	14293.43333
28.21568627	14293.98039
28.217	14294.632
28.218	14295.128
28.2193268	14295.78609
28.22040816	14296.32245
28.22142857	14296.82857
28.22254902	14297.38431
28.22352941	14297.87059
28.2245098	14298.35686
28.2255102	14298.85306
28.22653061	14299.35918
28.22755102	14299.86531
28.22889823	14300.53352
28.23	14301.08
28.231	14301.576
28.23229167	14302.21667
28.23333333	14302.73333
28.234375	14303.25
28.23571429	14303.91429
28.237	14304.552
28.23823529	14305.16471
28.23954248	14305.81307
28.240625	14306.35
28.24166667	14306.86667
28.24285714	14307.45714
28.24387755	14307.96327
28.24489796	14308.46939
28.24591837	14308.97551
28.24693878	14309.48163
28.24795918	14309.98776
28.24897959	14310.49388
28.25065359	14311.32418
28.25169526	14311.84085
28.25273693	14312.35752
28.25377859	14312.87418
28.25482026	14313.39085
28.25586193	14313.90752
28.25686275	14314.40392
28.25784314	14314.8902
28.259	14315.464
28.26	14315.96
28.26122449	14316.56735
28.2625	14317.2
28.26372549	14317.80784
28.265	14318.44
28.26632653	14319.09796
28.26734694	14319.60408
28.26862745	14320.23922
28.26960784	14320.72549
28.27083333	14321.33333
28.271875	14321.85
28.27291667	14322.36667
28.27395833	14322.88333
28.275	14323.4
28.27604167	14323.91667
28.27708333	14324.43333
28.278125	14324.95
28.27941176	14325.58824
28.28039216	14326.07451
28.28163265	14326.6898
28.28265306	14327.19592
28.28367347	14327.70204
28.285	14328.36
28.28627451	14328.99216
28.2875	14329.6
28.28877551	14330.23265
28.29	14330.84
28.291	14331.336
28.29215686	14331.9098
28.29313725	14332.39608
28.29444444	14333.04444
28.29542484	14333.53072
28.29640523	14334.01699
28.29738562	14334.50327
28.29836601	14334.98954
28.29934641	14335.47582
28.30102041	14336.30612
28.30204082	14336.81224
28.30306122	14337.31837
28.30408163	14337.82449
28.30510204	14338.33061
28.30612245	14338.83673
28.30714286	14339.34286
28.30833333	14339.93333
28.309375	14340.45
28.31074346	14341.12876
28.31176471	14341.63529
28.313	14342.248
28.31428571	14342.88571
28.315625	14343.55
28.31666667	14344.06667
28.31770833	14344.58333
28.319	14345.224
28.32	14345.72
28.3213268	14346.37809
28.32244898	14346.93469
28.32346939	14347.44082
28.3244898	14347.94694
28.3255102	14348.45306
28.32653061	14348.95918
28.32755102	14349.46531
28.32857143	14349.97143
28.32991863	14350.63964
28.331	14351.176
28.332	14351.672
28.3333268	14352.33009
28.334375	14352.85
28.33571429	14353.51429
28.337	14354.152
28.33823529	14354.76471
28.33954248	14355.41307
28.340625	14355.95
28.34166667	14356.46667
28.34285714	14357.05714
28.34387755	14357.56327
28.34489796	14358.06939
28.34591837	14358.57551
28.34693878	14359.08163
28.34795918	14359.58776
28.34897959	14360.09388
28.35065359	14360.92418
28.35169526	14361.44085
28.35273693	14361.95752
28.35377859	14362.47418
28.35482026	14362.99085
28.35586193	14363.50752
28.35686275	14364.00392
28.35784314	14364.4902
28.359	14365.064
28.36	14365.56
28.36122449	14366.16735
28.3625	14366.8
28.36372549	14367.40784
28.365	14368.04
28.36632653	14368.69796
28.36734694	14369.20408
28.36862745	14369.83922
28.36960784	14370.32549
28.37083333	14370.93333
28.371875	14371.45
28.37291667	14371.96667
28.37395833	14372.48333
28.375	14373
28.37604167	14373.51667
28.37708333	14374.03333
28.378125	14374.55
28.37941176	14375.18824
28.38039216	14375.67451
28.38163265	14376.2898
28.38265306	14376.79592
28.384	14377.464
28.38529412	14378.10588
28.38645833	14378.68333
28.3877551	14379.32653
28.389	14379.944
28.39	14380.44
28.39117647	14381.02353
28.39215686	14381.5098
28.39346405	14382.15817
28.39477124	14382.80654
28.39575163	14383.29281
28.39673203	14383.77908
28.39771242	14384.26536
28.39869281	14384.75163
28.3996732	14385.23791
28.40102041	14385.90612
28.40204082	14386.41224
28.40306122	14386.91837
28.40408163	14387.42449
28.40510204	14387.93061
28.40612245	14388.43673
28.40729167	14389.01667
28.40833333	14389.53333
28.4097018	14390.21209
28.41078431	14390.74902
28.412	14391.352
28.41326531	14391.97959
28.41458333	14392.63333
28.41568627	14393.18039
28.417	14393.832
28.418	14394.328
28.4193268	14394.98609
28.42040816	14395.52245
28.42142857	14396.02857
28.42254902	14396.58431
28.42352941	14397.07059
28.4245098	14397.55686
28.425837	14398.21515
28.42685741	14398.72128
28.42787782	14399.2274
28.429	14399.784
28.43	14400.28
28.43125	14400.9
28.43229167	14401.41667
28.43333333	14401.93333
28.43469388	14402.60816
28.436	14403.256
28.4372549	14403.87843
28.43854167	14404.51667
28.43958333	14405.03333
28.44081633	14405.6449
28.44183673	14406.15102
28.443	14406.728
28.444	14407.224
28.445	14407.72
28.446	14408.216
28.447	14408.712
28.448	14409.208
28.449	14409.704
28.45098039	14410.68627
28.45196078	14411.17255
28.45294118	14411.65882
28.45392157	14412.1451
28.45490196	14412.63137
28.45588235	14413.11765
28.457	14413.672
28.458	14414.168
28.45918367	14414.7551
28.46020408	14415.26122
28.46145833	14415.88333
28.4627451	14416.52157
28.464	14417.144
28.46530612	14417.79184
28.46665333	14418.46005
28.46764706	14418.95294
28.46875	14419.5
28.46979167	14420.01667
28.471	14420.616
28.472	14421.112
28.473	14421.608
28.474	14422.104
28.4754902	14422.84314
28.47647059	14423.32941
28.47745098	14423.81569
28.47843137	14424.30196
28.47959184	14424.87755
28.48061224	14425.38367
28.48195945	14426.05189
28.483	14426.568
28.48431373	14427.21961
28.48541667	14427.76667
28.48673469	14428.42041
28.488	14429.048
28.48921569	14429.65098
28.49019608	14430.13725
28.49150327	14430.78562
28.49270833	14431.38333
28.49375	14431.9
28.49479167	14432.41667
28.49583333	14432.93333
28.496875	14433.45
28.49791667	14433.96667
28.49895833	14434.48333
28.5	14435
28.50104167	14435.51667
28.50208333	14436.03333
28.503125	14436.55
28.50416667	14437.06667
28.50520833	14437.58333
28.50625	14438.1
28.50761846	14438.77876
28.50882353	14439.37647
28.50980392	14439.86275
28.511	14440.456
28.5122449	14441.07347
28.51354167	14441.71667
28.51470588	14442.29412
28.516	14442.936
28.5173268	14443.59409
28.51836735	14444.1102
28.51938776	14444.61633
28.52058824	14445.21176
28.52156863	14445.69804
28.52287582	14446.34641
28.52385621	14446.83268
28.5248366	14447.31895
28.526	14447.896
28.527	14448.392
28.528	14448.888
28.52916667	14449.46667
28.53020833	14449.98333
28.53137255	14450.56078
28.53235294	14451.04706
28.53366013	14451.69542
28.53469388	14452.20816
28.536	14452.856
28.5372549	14453.47843
28.53854167	14454.11667
28.53979592	14454.73878
28.54081633	14455.2449
28.542	14455.832
28.543	14456.328
28.54411765	14456.88235
28.54509804	14457.36863
28.54607843	14457.8549
28.54705882	14458.34118
28.54803922	14458.82745
28.54901961	14459.31373
28.551	14460.296
28.552	14460.792
28.553	14461.288
28.554	14461.784
28.555	14462.28
28.556	14462.776
28.557	14463.272
28.55816327	14463.84898
28.55918367	14464.3551
28.56041667	14464.96667
28.56145833	14465.48333
28.5627451	14466.12157
28.564	14466.744
28.56530612	14467.39184
28.56666667	14468.06667
28.56770833	14468.58333
28.56875	14469.1
28.57	14469.72
28.571	14470.216
28.5723268	14470.87409
28.5733268	14471.37009
28.5743268	14471.86609
28.5754902	14472.44314
28.57647059	14472.92941
28.57745098	14473.41569
28.57857143	14473.97143
28.57959184	14474.47755
28.58093904	14475.14576
28.582	14475.672
28.583	14476.168
28.58431373	14476.81961
28.58541667	14477.36667
28.58673469	14478.02041
28.588	14478.648
28.58921569	14479.25098
28.59019608	14479.73725
28.59150327	14480.38562
28.59270833	14480.98333
28.59375	14481.5
28.59479167	14482.01667
28.59583333	14482.53333
28.596875	14483.05
28.59791667	14483.56667
28.59895833	14484.08333
28.6	14484.6
28.60104167	14485.11667
28.60208333	14485.63333
28.603125	14486.15
28.60416667	14486.66667
28.60520833	14487.18333
28.60625	14487.7
28.60761846	14488.37876
28.60882353	14488.97647
28.60980392	14489.46275
28.611	14490.056
28.6122449	14490.67347
28.61354167	14491.31667
28.61470588	14491.89412
28.616	14492.536
28.6173268	14493.19409
28.61836735	14493.7102
28.61938776	14494.21633
28.62058824	14494.81176
28.62156863	14495.29804
28.62287582	14495.94641
28.62385621	14496.43268
28.6248366	14496.91895
28.626	14497.496
28.627	14497.992
28.628	14498.488
28.62916667	14499.06667
28.63020833	14499.58333
28.63137255	14500.16078
28.63235294	14500.64706
28.63366013	14501.29542
28.63469388	14501.80816
28.636	14502.456
28.6372549	14503.07843
28.63854167	14503.71667
28.63979592	14504.33878
28.64081633	14504.8449
28.642	14505.432
28.643	14505.928
28.64411765	14506.48235
28.64509804	14506.96863
28.64607843	14507.4549
28.64705882	14507.94118
28.64803922	14508.42745
28.64901961	14508.91373
28.651	14509.896
28.652	14510.392
28.653	14510.888
28.654	14511.384
28.655	14511.88
28.656	14512.376
28.657	14512.872
28.65816327	14513.44898
28.65918367	14513.9551
28.66041667	14514.56667
28.66145833	14515.08333
28.6627451	14515.72157
28.664	14516.344
28.66530612	14516.99184
28.66666667	14517.66667
28.66770833	14518.18333
28.66875	14518.7
28.67	14519.32
28.671	14519.816
28.6723268	14520.47409
28.6733268	14520.97009
28.6743268	14521.46609
28.6754902	14522.04314
28.67647059	14522.52941
28.67745098	14523.01569
28.67843137	14523.50196
28.67959184	14524.07755
28.68061224	14524.58367
28.68195945	14525.25189
28.683	14525.768
28.68431373	14526.41961
28.68541667	14526.96667
28.68673469	14527.62041
28.688	14528.248
28.68921569	14528.85098
28.69019608	14529.33725
28.69150327	14529.98562
28.69270833	14530.58333
28.69375	14531.1
28.69479167	14531.61667
28.69583333	14532.13333
28.696875	14532.65
28.69791667	14533.16667
28.69895833	14533.68333
28.7	14534.2
28.70104167	14534.71667
28.70208333	14535.23333
28.703125	14535.75
28.70416667	14536.26667
28.70520833	14536.78333
28.70625	14537.3
28.70761846	14537.97876
28.70882353	14538.57647
28.70980392	14539.06275
28.711	14539.656
28.7122449	14540.27347
28.71354167	14540.91667
28.71470588	14541.49412
28.716	14542.136
28.7173268	14542.79409
28.71836735	14543.3102
28.71938776	14543.81633
28.72058824	14544.41176
28.72156863	14544.89804
28.72287582	14545.54641
28.72385621	14546.03268
28.7248366	14546.51895
28.726	14547.096
28.727	14547.592
28.728	14548.088
28.729	14548.584
28.73020833	14549.18333
28.73125	14549.7
28.73235294	14550.24706
28.73366013	14550.89542
28.73469388	14551.40816
28.736	14552.056
28.7372549	14552.67843
28.73854167	14553.31667
28.73979592	14553.93878
28.74081633	14554.4449
28.742	14555.032
28.743	14555.528
28.74411765	14556.08235
28.74509804	14556.56863
28.74607843	14557.0549
28.74705882	14557.54118
28.74803922	14558.02745
28.74901961	14558.51373
28.751	14559.496
28.752	14559.992
28.753	14560.488
28.754	14560.984
28.755	14561.48
28.756	14561.976
28.757	14562.472
28.75816327	14563.04898
28.75918367	14563.5551
28.76041667	14564.16667
28.76145833	14564.68333
28.7627451	14565.32157
28.764	14565.944
28.76530612	14566.59184
28.76666667	14567.26667
28.76770833	14567.78333
28.76875	14568.3
28.77	14568.92
28.771	14569.416
28.7723268	14570.07409
28.7733268	14570.57009
28.7743268	14571.06609
28.7754902	14571.64314
28.77647059	14572.12941
28.77745098	14572.61569
28.77857143	14573.17143
28.77959184	14573.67755
28.78093904	14574.34576
28.782	14574.872
28.783	14575.368
28.78431373	14576.01961
28.78541667	14576.56667
28.78673469	14577.22041
28.788	14577.848
28.78921569	14578.45098
28.79019608	14578.93725
28.79150327	14579.58562
28.79270833	14580.18333
28.79375	14580.7
28.79479167	14581.21667
28.79583333	14581.73333
28.796875	14582.25
28.79791667	14582.76667
28.79895833	14583.28333
28.8	14583.8
28.80104167	14584.31667
28.80208333	14584.83333
28.803125	14585.35
28.80416667	14585.86667
28.80520833	14586.38333
28.80625	14586.9
28.80761846	14587.57876
28.80882353	14588.17647
28.80980392	14588.66275
28.811	14589.256
28.8122449	14589.87347
28.81354167	14590.51667
28.81470588	14591.09412
28.816	14591.736
28.8173268	14592.39409
28.81836735	14592.9102
28.81938776	14593.41633
28.82058824	14594.01176
28.82156863	14594.49804
28.82287582	14595.14641
28.82385621	14595.63268
28.8248366	14596.11895
28.826	14596.696
28.827	14597.192
28.828	14597.688
28.82916667	14598.26667
28.83020833	14598.78333
28.83137255	14599.36078
28.83235294	14599.84706
28.83367347	14600.50204
28.835	14601.16
28.83627451	14601.79216
28.8375	14602.4
28.83877551	14603.03265
28.83979592	14603.53878
28.841	14604.136
28.842	14604.632
28.84313725	14605.19608
28.84411765	14605.68235
28.84509804	14606.16863
28.84607843	14606.6549
28.84705882	14607.14118
28.84803922	14607.62745
28.84901961	14608.11373
28.851	14609.096
28.852	14609.592
28.853	14610.088
28.854	14610.584
28.855	14611.08
28.856	14611.576
28.85714286	14612.14286
28.85816327	14612.64898
28.859375	14613.25
28.86041667	14613.76667
28.86176471	14614.43529
28.863	14615.048
28.86428571	14615.68571
28.865625	14616.35
28.86666667	14616.86667
28.86770833	14617.38333
28.869	14618.024
28.87	14618.52
28.8713268	14619.17809
28.87244898	14619.73469
28.87346939	14620.24082
28.8744898	14620.74694
28.8755102	14621.25306
28.87653061	14621.75918
28.87755102	14622.26531
28.87857143	14622.77143
28.87991863	14623.43964
28.881	14623.976
28.882	14624.472
28.8833268	14625.13009
28.884375	14625.65
28.88571429	14626.31429
28.887	14626.952
28.88823529	14627.56471
28.88954248	14628.21307
28.890625	14628.75
28.89166667	14629.26667
28.89285714	14629.85714
28.89387755	14630.36327
28.89489796	14630.86939
28.89591837	14631.37551
28.89693878	14631.88163
28.89795918	14632.38776
28.89897959	14632.89388
28.90065359	14633.72418
28.90169526	14634.24085
28.90273693	14634.75752
28.90377859	14635.27418
28.90482026	14635.79085
28.90586193	14636.30752
28.90686275	14636.80392
28.90784314	14637.2902
28.909	14637.864
28.91	14638.36
28.91122449	14638.96735
28.9125	14639.6
28.91372549	14640.20784
28.915	14640.84
28.91632653	14641.49796
28.91734694	14642.00408
28.91862745	14642.63922
28.91960784	14643.12549
28.92083333	14643.73333
28.921875	14644.25
28.92291667	14644.76667
28.92395833	14645.28333
28.925	14645.8
28.92604167	14646.31667
28.92708333	14646.83333
28.928125	14647.35
28.92941176	14647.98824
28.93039216	14648.47451
28.93163265	14649.0898
28.93265306	14649.59592
28.934	14650.264
28.93529412	14650.90588
28.93645833	14651.48333
28.9377551	14652.12653
28.939	14652.744
28.94	14653.24
28.94117647	14653.82353
28.94215686	14654.3098
28.94346405	14654.95817
28.94477124	14655.60654
28.94575163	14656.09281
28.94673203	14656.57908
28.94771242	14657.06536
28.94869281	14657.55163
28.9496732	14658.03791
28.95102041	14658.70612
28.95204082	14659.21224
28.95306122	14659.71837
28.95408163	14660.22449
28.95510204	14660.73061
28.95612245	14661.23673
28.95729167	14661.81667
28.95833333	14662.33333
28.9597018	14663.01209
28.96078431	14663.54902
28.962	14664.152
28.96326531	14664.77959
28.96458333	14665.43333
28.96568627	14665.98039
28.96699346	14666.62876
28.968	14667.128
28.969	14667.624
28.9703268	14668.28209
28.97142857	14668.82857
28.97244898	14669.33469
28.97346939	14669.84082
28.9744898	14670.34694
28.9755102	14670.85306
28.97653061	14671.35918
28.97755102	14671.86531
28.97889823	14672.53352
28.98	14673.08
28.981	14673.576
28.98229167	14674.21667
28.98333333	14674.73333
28.984375	14675.25
28.98571429	14675.91429
28.987	14676.552
28.98823529	14677.16471
28.98958333	14677.83333
28.990625	14678.35
28.99183673	14678.95102
28.99285714	14679.45714
28.994	14680.024
28.995	14680.52
28.996	14681.016
28.997	14681.512
28.998	14682.008
28.999	14682.504
29.00098039	14683.48627
29.00196078	14683.97255
29.00294118	14684.45882
29.00392157	14684.9451
29.00490196	14685.43137
29.00588235	14685.91765
29.00686275	14686.40392
29.008	14686.968
29.009	14687.464
29.01020408	14688.06122
29.01122449	14688.56735
29.0125	14689.2
29.01372549	14689.80784
29.015	14690.44
29.01632653	14691.09796
29.01764706	14691.75294
29.01862745	14692.23922
29.01979167	14692.81667
29.02083333	14693.33333
29.022	14693.912
29.023	14694.408
29.024	14694.904
29.0253268	14695.56209
29.02636846	14696.07876
29.02741013	14696.59542
29.02843137	14697.10196
29.02941176	14697.58824
29.03061224	14698.18367
29.03163265	14698.6898
29.03297986	14699.35801
29.034	14699.864
29.03529412	14700.50588
29.03645833	14701.08333
29.0377551	14701.72653
29.039	14702.344
29.04019608	14702.93725
29.04117647	14703.42353
29.04248366	14704.0719
29.04375	14704.7
29.04479167	14705.21667
29.04583333	14705.73333
29.046875	14706.25
29.04791667	14706.76667
29.04895833	14707.28333
29.05	14707.8
29.05104167	14708.31667
29.05208333	14708.83333
29.053125	14709.35
29.05416667	14709.86667
29.05520833	14710.38333
29.05625	14710.9
29.05729167	14711.41667
29.05866013	14712.09542
29.05980392	14712.66275
29.06078431	14713.14902
29.062	14713.752
29.06326531	14714.37959
29.06458333	14715.03333
29.06568627	14715.58039
29.067	14716.232
29.0683268	14716.89009
29.06938776	14717.41633
29.07040816	14717.92245
29.07156863	14718.49804
29.07254902	14718.98431
29.07352941	14719.47059
29.0745098	14719.95686
29.076	14720.696
29.077	14721.192
29.078	14721.688
29.079	14722.184
29.08020833	14722.78333
29.08125	14723.3
29.08235294	14723.84706
29.08366013	14724.49542
29.08469388	14725.00816
29.086	14725.656
29.0872549	14726.27843
29.08854167	14726.91667
29.08979592	14727.53878
29.09081633	14728.0449
29.092	14728.632
29.093	14729.128
29.09411765	14729.68235
29.09509804	14730.16863
29.09607843	14730.6549
29.09705882	14731.14118
29.09803922	14731.62745
29.09901961	14732.11373
29.101	14733.096
29.102	14733.592
29.103	14734.088
29.104	14734.584
29.105	14735.08
29.106	14735.576
29.107	14736.072
29.10816327	14736.64898
29.10918367	14737.1551
29.11041667	14737.76667
29.11145833	14738.28333
29.1127451	14738.92157
29.114	14739.544
29.11530612	14740.19184
29.11666667	14740.86667
29.11770833	14741.38333
29.11875	14741.9
29.12	14742.52
29.121	14743.016
29.1223268	14743.67409
29.1233268	14744.17009
29.1243268	14744.66609
29.1254902	14745.24314
29.12647059	14745.72941
29.12745098	14746.21569
29.12843137	14746.70196
29.12959184	14747.27755
29.13061224	14747.78367
29.13195945	14748.45189
29.133	14748.968
29.13431373	14749.61961
29.13541667	14750.16667
29.13673469	14750.82041
29.138	14751.448
29.13921569	14752.05098
29.14019608	14752.53725
29.14150327	14753.18562
29.14270833	14753.78333
29.14375	14754.3
29.14479167	14754.81667
29.14583333	14755.33333
29.146875	14755.85
29.14791667	14756.36667
29.14895833	14756.88333
29.15	14757.4
29.15104167	14757.91667
29.15208333	14758.43333
29.153125	14758.95
29.15416667	14759.46667
29.15520833	14759.98333
29.15625	14760.5
29.15761846	14761.17876
29.15882353	14761.77647
29.15980392	14762.26275
29.161	14762.856
29.1622449	14763.47347
29.16354167	14764.11667
29.16470588	14764.69412
29.166	14765.336
29.1673268	14765.99409
29.16836735	14766.5102
29.16938776	14767.01633
29.17058824	14767.61176
29.17156863	14768.09804
29.17287582	14768.74641
29.17385621	14769.23268
29.1748366	14769.71895
29.176	14770.296
29.177	14770.792
29.178	14771.288
29.17916667	14771.86667
29.18020833	14772.38333
29.18137255	14772.96078
29.18235294	14773.44706
29.18367347	14774.10204
29.185	14774.76
29.18627451	14775.39216
29.1875	14776
29.18877551	14776.63265
29.18979592	14777.13878
29.191	14777.736
29.192	14778.232
29.19313725	14778.79608
29.19411765	14779.28235
29.19509804	14779.76863
29.19607843	14780.2549
29.19705882	14780.74118
29.19803922	14781.22745
29.19901961	14781.71373
29.201	14782.696
29.202	14783.192
29.203	14783.688
29.204	14784.184
29.205	14784.68
29.206	14785.176
29.20714286	14785.74286
29.20816327	14786.24898
29.209375	14786.85
29.21041667	14787.36667
29.21176471	14788.03529
29.213	14788.648
29.21428571	14789.28571
29.215625	14789.95
29.21666667	14790.46667
29.21770833	14790.98333
29.21875	14791.5
29.22	14792.12
29.221	14792.616
29.2223268	14793.27409
29.2233268	14793.77009
29.2243268	14794.26609
29.2254902	14794.84314
29.22647059	14795.32941
29.22745098	14795.81569
29.22843137	14796.30196
29.22959184	14796.87755
29.23061224	14797.38367
29.23195945	14798.05189
29.233	14798.568
29.234	14799.064
29.23529412	14799.70588
29.23645833	14800.28333
29.2377551	14800.92653
29.239	14801.544
29.24019608	14802.13725
29.24117647	14802.62353
29.24248366	14803.2719
29.24375	14803.9
29.24479167	14804.41667
29.24583333	14804.93333
29.246875	14805.45
29.24791667	14805.96667
29.24895833	14806.48333
29.25	14807
29.25104167	14807.51667
29.25208333	14808.03333
29.253125	14808.55
29.25416667	14809.06667
29.25520833	14809.58333
29.25625	14810.1
29.25729167	14810.61667
29.25866013	14811.29542
29.25980392	14811.86275
29.26078431	14812.34902
29.262	14812.952
29.26326531	14813.57959
29.26458333	14814.23333
29.26568627	14814.78039
29.267	14815.432
29.2683268	14816.09009
29.26938776	14816.61633
29.27040816	14817.12245
29.27156863	14817.69804
29.27254902	14818.18431
29.27352941	14818.67059
29.2745098	14819.15686
29.276	14819.896
29.277	14820.392
29.278	14820.888
29.279	14821.384
29.28020833	14821.98333
29.28125	14822.5
29.28235294	14823.04706
29.28366013	14823.69542
29.28469388	14824.20816
29.286	14824.856
29.2872549	14825.47843
29.28854167	14826.11667
29.28979592	14826.73878
29.29081633	14827.2449
29.292	14827.832
29.293	14828.328
29.29411765	14828.88235
29.29509804	14829.36863
29.29607843	14829.8549
29.29705882	14830.34118
29.29803922	14830.82745
29.29901961	14831.31373
29.301	14832.296
29.302	14832.792
29.303	14833.288
29.304	14833.784
29.305	14834.28
29.306	14834.776
29.307	14835.272
29.30816327	14835.84898
29.30918367	14836.3551
29.31041667	14836.96667
29.31145833	14837.48333
29.3127451	14838.12157
29.314	14838.744
29.31530612	14839.39184
29.31666667	14840.06667
29.31770833	14840.58333
29.31875	14841.1
29.32	14841.72
29.321	14842.216
29.3223268	14842.87409
29.3233268	14843.37009
29.3243268	14843.86609
29.3254902	14844.44314
29.32647059	14844.92941
29.32745098	14845.41569
29.32857143	14845.97143
29.32959184	14846.47755
29.33093904	14847.14576
29.332	14847.672
29.333	14848.168
29.33431373	14848.81961
29.33541667	14849.36667
29.33673469	14850.02041
29.338	14850.648
29.33921569	14851.25098
29.34052288	14851.89935
29.34166667	14852.46667
29.34270833	14852.98333
29.34387755	14853.56327
29.34489796	14854.06939
29.34591837	14854.57551
29.34693878	14855.08163
29.34795918	14855.58776
29.34897959	14856.09388
29.3503268	14856.76209
29.35136846	14857.27876
29.35241013	14857.79542
29.3534518	14858.31209
29.35449346	14858.82876
29.35553513	14859.34542
29.3565768	14859.86209
29.35784314	14860.4902
29.35882353	14860.97647
29.36	14861.56
29.361	14862.056
29.3622449	14862.67347
29.36354167	14863.31667
29.36470588	14863.89412
29.366	14864.536
29.36734694	14865.20408
29.36836735	14865.7102
29.36960784	14866.32549
29.37058824	14866.81176
29.371875	14867.45
29.37291667	14867.96667
29.37395833	14868.48333
29.375	14869
29.37604167	14869.51667
29.37708333	14870.03333
29.378125	14870.55
29.37916667	14871.06667
29.38039216	14871.67451
29.38137255	14872.16078
29.38265306	14872.79592
29.38367347	14873.30204
29.385	14873.96
29.38627451	14874.59216
29.3875	14875.2
29.38877551	14875.83265
29.38979592	14876.33878
29.391	14876.936
29.392	14877.432
29.39313725	14877.99608
29.39411765	14878.48235
29.39509804	14878.96863
29.39607843	14879.4549
29.39705882	14879.94118
29.39803922	14880.42745
29.39901961	14880.91373
29.401	14881.896
29.402	14882.392
29.403	14882.888
29.404	14883.384
29.405	14883.88
29.406	14884.376
29.40714286	14884.94286
29.40816327	14885.44898
29.409375	14886.05
29.41041667	14886.56667
29.41176471	14887.23529
29.413	14887.848
29.41428571	14888.48571
29.415625	14889.15
29.41666667	14889.66667
29.41770833	14890.18333
29.41875	14890.7
29.42	14891.32
29.421	14891.816
29.4223268	14892.47409
29.4233268	14892.97009
29.4243268	14893.46609
29.4254902	14894.04314
29.42647059	14894.52941
29.42745098	14895.01569
29.42857143	14895.57143
29.42959184	14896.07755
29.43093904	14896.74576
29.432	14897.272
29.433	14897.768
29.43431373	14898.41961
29.43541667	14898.96667
29.43673469	14899.62041
29.438	14900.248
29.43921569	14900.85098
29.44052288	14901.49935
29.44166667	14902.06667
29.44270833	14902.58333
29.44387755	14903.16327
29.44489796	14903.66939
29.44591837	14904.17551
29.44693878	14904.68163
29.44795918	14905.18776
29.44897959	14905.69388
29.4503268	14906.36209
29.45136846	14906.87876
29.45241013	14907.39542
29.4534518	14907.91209
29.45449346	14908.42876
29.45553513	14908.94542
29.4565768	14909.46209
29.45784314	14910.0902
29.45882353	14910.57647
29.46	14911.16
29.461	14911.656
29.4622449	14912.27347
29.46354167	14912.91667
29.46470588	14913.49412
29.466	14914.136
29.46734694	14914.80408
29.46836735	14915.3102
29.46960784	14915.92549
29.47058824	14916.41176
29.471875	14917.05
29.47291667	14917.56667
29.47395833	14918.08333
29.475	14918.6
29.47604167	14919.11667
29.47708333	14919.63333
29.478125	14920.15
29.47916667	14920.66667
29.48039216	14921.27451
29.48137255	14921.76078
29.48265306	14922.39592
29.48367347	14922.90204
29.485	14923.56
29.48627451	14924.19216
29.4875	14924.8
29.48877551	14925.43265
29.49	14926.04
29.491	14926.536
29.49215686	14927.1098
29.49313725	14927.59608
29.49444444	14928.24444
29.49542484	14928.73072
29.49640523	14929.21699
29.49738562	14929.70327
29.49836601	14930.18954
29.49934641	14930.67582
29.50102041	14931.50612
29.50204082	14932.01224
29.50306122	14932.51837
29.50408163	14933.02449
29.50510204	14933.53061
29.50612245	14934.03673
29.50714286	14934.54286
29.50833333	14935.13333
29.509375	14935.65
29.51074346	14936.32876
29.51176471	14936.83529
29.513	14937.448
29.51428571	14938.08571
29.515625	14938.75
29.51699346	14939.42876
29.518	14939.928
29.519	14940.424
29.5203268	14941.08209
29.52142857	14941.62857
29.52244898	14942.13469
29.52346939	14942.64082
29.5244898	14943.14694
29.5255102	14943.65306
29.52653061	14944.15918
29.52755102	14944.66531
29.52857143	14945.17143
29.52991863	14945.83964
29.531	14946.376
29.532	14946.872
29.5333268	14947.53009
29.53431373	14948.01961
29.53541667	14948.56667
29.53673469	14949.22041
29.538	14949.848
29.53921569	14950.45098
29.54052288	14951.09935
29.54166667	14951.66667
29.54270833	14952.18333
29.54387755	14952.76327
29.54489796	14953.26939
29.54591837	14953.77551
29.54693878	14954.28163
29.54795918	14954.78776
29.54897959	14955.29388
29.5503268	14955.96209
29.55136846	14956.47876
29.55241013	14956.99542
29.5534518	14957.51209
29.55449346	14958.02876
29.55553513	14958.54542
29.5565768	14959.06209
29.55784314	14959.6902
29.55882353	14960.17647
29.56	14960.76
29.561	14961.256
29.5622449	14961.87347
29.56354167	14962.51667
29.56470588	14963.09412
29.566	14963.736
29.56734694	14964.40408
29.56836735	14964.9102
29.56960784	14965.52549
29.57058824	14966.01176
29.571875	14966.65
29.57291667	14967.16667
29.57395833	14967.68333
29.575	14968.2
29.57604167	14968.71667
29.57708333	14969.23333
29.578125	14969.75
29.57916667	14970.26667
29.58039216	14970.87451
29.58137255	14971.36078
29.58265306	14971.99592
29.58367347	14972.50204
29.585	14973.16
29.58627451	14973.79216
29.5875	14974.4
29.58877551	14975.03265
29.58979592	14975.53878
29.591	14976.136
29.592	14976.632
29.59313725	14977.19608
29.59411765	14977.68235
29.59509804	14978.16863
29.59607843	14978.6549
29.59705882	14979.14118
29.59803922	14979.62745
29.59901961	14980.11373
29.601	14981.096
29.602	14981.592
29.603	14982.088
29.604	14982.584
29.605	14983.08
29.606	14983.576
29.60714286	14984.14286
29.60816327	14984.64898
29.609375	14985.25
29.61041667	14985.76667
29.61176471	14986.43529
29.613	14987.048
29.61428571	14987.68571
29.615625	14988.35
29.61666667	14988.86667
29.61770833	14989.38333
29.61875	14989.9
29.62	14990.52
29.621	14991.016
29.6223268	14991.67409
29.6233268	14992.17009
29.6243268	14992.66609
29.6254902	14993.24314
29.62647059	14993.72941
29.62745098	14994.21569
29.62857143	14994.77143
29.62959184	14995.27755
29.63093904	14995.94576
29.632	14996.472
29.633	14996.968
29.63431373	14997.61961
29.63541667	14998.16667
29.63673469	14998.82041
29.638	14999.448
29.63921569	15000.05098
29.64052288	15000.69935
29.64166667	15001.26667
29.64270833	15001.78333
29.64387755	15002.36327
29.64489796	15002.86939
29.64591837	15003.37551
29.64693878	15003.88163
29.64795918	15004.38776
29.64897959	15004.89388
29.6503268	15005.56209
29.65136846	15006.07876
29.65241013	15006.59542
29.6534518	15007.11209
29.65449346	15007.62876
29.65553513	15008.14542
29.6565768	15008.66209
29.65784314	15009.2902
29.65882353	15009.77647
29.66	15010.36
29.661	15010.856
29.6622449	15011.47347
29.66354167	15012.11667
29.66470588	15012.69412
29.666	15013.336
29.66734694	15014.00408
29.66836735	15014.5102
29.66960784	15015.12549
29.67058824	15015.61176
29.671875	15016.25
29.67291667	15016.76667
29.67395833	15017.28333
29.675	15017.8
29.67604167	15018.31667
29.67708333	15018.83333
29.678125	15019.35
29.67916667	15019.86667
29.68039216	15020.47451
29.68137255	15020.96078
29.68265306	15021.59592
29.68367347	15022.10204
29.685	15022.76
29.68627451	15023.39216
29.6875	15024
29.68877551	15024.63265
29.68979592	15025.13878
29.691	15025.736
29.692	15026.232
29.69313725	15026.79608
29.69411765	15027.28235
29.69509804	15027.76863
29.69607843	15028.2549
29.69705882	15028.74118
29.69803922	15029.22745
29.69901961	15029.71373
29.701	15030.696
29.702	15031.192
29.703	15031.688
29.704	15032.184
29.705	15032.68
29.706	15033.176
29.70714286	15033.74286
29.70816327	15034.24898
29.709375	15034.85
29.71041667	15035.36667
29.71176471	15036.03529
29.713	15036.648
29.71428571	15037.28571
29.715625	15037.95
29.71666667	15038.46667
29.71770833	15038.98333
29.719	15039.624
29.72	15040.12
29.7213268	15040.77809
29.72244898	15041.33469
29.72346939	15041.84082
29.7244898	15042.34694
29.7255102	15042.85306
29.72653061	15043.35918
29.72755102	15043.86531
29.72857143	15044.37143
29.72991863	15045.03964
29.731	15045.576
29.732	15046.072
29.7333268	15046.73009
29.734375	15047.25
29.73571429	15047.91429
29.737	15048.552
29.73823529	15049.16471
29.73954248	15049.81307
29.740625	15050.35
29.74166667	15050.86667
29.74285714	15051.45714
29.74387755	15051.96327
29.74489796	15052.46939
29.74591837	15052.97551
29.74693878	15053.48163
29.74795918	15053.98776
29.74897959	15054.49388
29.75065359	15055.32418
29.75169526	15055.84085
29.75273693	15056.35752
29.75377859	15056.87418
29.75482026	15057.39085
29.75586193	15057.90752
29.75686275	15058.40392
29.75784314	15058.8902
29.759	15059.464
29.76	15059.96
29.76122449	15060.56735
29.7625	15061.2
29.76372549	15061.80784
29.765	15062.44
29.76632653	15063.09796
29.76734694	15063.60408
29.76862745	15064.23922
29.76960784	15064.72549
29.77083333	15065.33333
29.771875	15065.85
29.77291667	15066.36667
29.77395833	15066.88333
29.775	15067.4
29.77604167	15067.91667
29.77708333	15068.43333
29.778125	15068.95
29.77941176	15069.58824
29.78039216	15070.07451
29.78163265	15070.6898
29.78265306	15071.19592
29.784	15071.864
29.78529412	15072.50588
29.78645833	15073.08333
29.7877551	15073.72653
29.789	15074.344
29.79	15074.84
29.79117647	15075.42353
29.79215686	15075.9098
29.79346405	15076.55817
29.79477124	15077.20654
29.79575163	15077.69281
29.79673203	15078.17908
29.79771242	15078.66536
29.79869281	15079.15163
29.7996732	15079.63791
29.80102041	15080.30612
29.80204082	15080.81224
29.80306122	15081.31837
29.80408163	15081.82449
29.80510204	15082.33061
29.80612245	15082.83673
29.80729167	15083.41667
29.80833333	15083.93333
29.8097018	15084.61209
29.81078431	15085.14902
29.812	15085.752
29.81326531	15086.37959
29.81458333	15087.03333
29.81568627	15087.58039
29.81699346	15088.22876
29.818	15088.728
29.819	15089.224
29.8203268	15089.88209
29.82142857	15090.42857
29.82244898	15090.93469
29.82346939	15091.44082
29.8244898	15091.94694
29.8255102	15092.45306
29.82653061	15092.95918
29.82755102	15093.46531
29.82889823	15094.13352
29.83	15094.68
29.831	15095.176
29.83229167	15095.81667
29.83333333	15096.33333
29.834375	15096.85
29.83571429	15097.51429
29.837	15098.152
29.83823529	15098.76471
29.83958333	15099.43333
29.840625	15099.95
29.84183673	15100.55102
29.84285714	15101.05714
29.844	15101.624
29.845	15102.12
29.846	15102.616
29.847	15103.112
29.848	15103.608
29.849	15104.104
29.85098039	15105.08627
29.85196078	15105.57255
29.85294118	15106.05882
29.85392157	15106.5451
29.85490196	15107.03137
29.85588235	15107.51765
29.85686275	15108.00392
29.858	15108.568
29.859	15109.064
29.86020408	15109.66122
29.86122449	15110.16735
29.8625	15110.8
29.86372549	15111.40784
29.865	15112.04
29.86632653	15112.69796
29.86734694	15113.20408
29.86862745	15113.83922
29.86960784	15114.32549
29.87083333	15114.93333
29.871875	15115.45
29.87291667	15115.96667
29.87395833	15116.48333
29.875	15117
29.87604167	15117.51667
29.87708333	15118.03333
29.878125	15118.55
29.87941176	15119.18824
29.88039216	15119.67451
29.88163265	15120.2898
29.88265306	15120.79592
29.884	15121.464
29.88529412	15122.10588
29.88645833	15122.68333
29.8877551	15123.32653
29.889	15123.944
29.89	15124.44
29.89117647	15125.02353
29.89215686	15125.5098
29.89346405	15126.15817
29.89477124	15126.80654
29.89575163	15127.29281
29.89673203	15127.77908
29.89771242	15128.26536
29.89869281	15128.75163
29.8996732	15129.23791
29.90102041	15129.90612
29.90204082	15130.41224
29.90306122	15130.91837
29.90408163	15131.42449
29.90510204	15131.93061
29.90612245	15132.43673
29.90729167	15133.01667
29.90833333	15133.53333
29.9097018	15134.21209
29.91078431	15134.74902
29.912	15135.352
29.91326531	15135.97959
29.91458333	15136.63333
29.91568627	15137.18039
29.91699346	15137.82876
29.918	15138.328
29.919	15138.824
29.9203268	15139.48209
29.92142857	15140.02857
29.92244898	15140.53469
29.92346939	15141.04082
29.9244898	15141.54694
29.9255102	15142.05306
29.92653061	15142.55918
29.92755102	15143.06531
29.92889823	15143.73352
29.93	15144.28
29.931	15144.776
29.93229167	15145.41667
29.93333333	15145.93333
29.934375	15146.45
29.93571429	15147.11429
29.937	15147.752
29.93823529	15148.36471
29.93958333	15149.03333
29.940625	15149.55
29.94183673	15150.15102
29.94285714	15150.65714
29.944	15151.224
29.945	15151.72
29.946	15152.216
29.947	15152.712
29.948	15153.208
29.949	15153.704
29.95098039	15154.68627
29.95196078	15155.17255
29.95294118	15155.65882
29.95392157	15156.1451
29.95490196	15156.63137
29.95588235	15157.11765
29.95686275	15157.60392
29.958	15158.168
29.959	15158.664
29.96020408	15159.26122
29.96122449	15159.76735
29.9625	15160.4
29.96372549	15161.00784
29.965	15161.64
29.96632653	15162.29796
29.96734694	15162.80408
29.96862745	15163.43922
29.96960784	15163.92549
29.97083333	15164.53333
29.971875	15165.05
29.97291667	15165.56667
29.97395833	15166.08333
29.975	15166.6
29.97604167	15167.11667
29.97708333	15167.63333
29.978125	15168.15
29.97941176	15168.78824
29.98039216	15169.27451
29.98163265	15169.8898
29.98265306	15170.39592
29.98367347	15170.90204
29.985	15171.56
29.98627451	15172.19216
29.9875	15172.8
29.98877551	15173.43265
29.99	15174.04
29.991	15174.536
29.99215686	15175.1098
29.99313725	15175.59608
29.99444444	15176.24444
29.99542484	15176.73072
29.99640523	15177.21699
29.99738562	15177.70327
29.99836601	15178.18954
29.99934641	15178.67582


==> Data/SynchEdgesRefOffset_Jump_2.txt <==
0	205
0.001020408163	205.502551
0.002	205.985
0.00297029703	206.4628713
0.003921568627	206.9313725
0.004820261438	207.3739788
0.005208333333	207.5651042
0.00612244898	208.0153061
0.007142857143	208.5178571
0.008	208.94
0.009	209.4325
0.009900990099	209.8762376
0.01089108911	210.3638614
0.01188118812	210.8514851
0.01287128713	211.3391089
0.01386138614	211.8267327
0.01485148515	212.3143564
0.01584158416	212.8019802
0.01683168317	213.289604
0.01782178218	213.7772277
0.01875	214.234375
0.01979166667	214.7473958
0.02058823529	215.1397059
0.02156862745	215.622549
0.02244897959	216.0561224
0.02346938776	216.5586735
0.02432679739	216.9809477
0.02549019608	217.5539216
0.02636846405	217.9864685
0.02708333333	218.3385417
0.028125	218.8515625
0.02916666667	219.3645833
0.03020833333	219.8776042
0.03125	220.390625
0.03229166667	220.9036458
0.03332679739	221.4134477
0.03431372549	221.8995098
0.03529411765	222.3823529
0.0362745098	222.8651961
0.03725490196	223.3480392
0.03823529412	223.8308824
0.03921568627	224.3137255
0.04	224.7
0.041	225.1925
0.04183673469	225.6045918
0.04285714286	226.1071429
0.04375	226.546875
0.04479166667	227.0598958
0.04554455446	227.4306931
0.04653465347	227.9183168
0.04705882353	228.1764706
0.048	228.64
0.04897959184	229.122449
0.05	229.625
0.05102040816	230.127551
0.052	230.61
0.05294117647	231.0735294
0.05379214392	231.4926309
0.05445544554	231.8193069
0.05544554455	232.3069307
0.05625	232.703125
0.05729166667	233.2161458
0.05816326531	233.6454082
0.05918367347	234.1479592
0.06	234.55
0.061	235.0425
0.062	235.535
0.063	236.0275
0.064	236.52
0.065	237.0125
0.066	237.505
0.067	237.9975
0.068	238.49
0.069	238.9825
0.07	239.475
0.071	239.9675
0.072	240.46
0.07291666667	240.9114583
0.07395833333	241.4244792
0.07483660131	241.8570261
0.076	242.43
0.07685740963	242.8522742
0.07755102041	243.1938776
0.07857142857	243.6964286
0.07941176471	244.1102941
0.08039215686	244.5931373
0.08125	245.015625
0.08229166667	245.5286458
0.08316831683	245.960396
0.08431372549	246.5245098
0.08529411765	247.0073529
0.0862745098	247.4901961
0.08725490196	247.9730392
0.08823529412	248.4558824
0.08921568627	248.9387255
0.0900990099	249.3737624
0.09108910891	249.8613861
0.092	250.31
0.093	250.8025
0.09387755102	251.2346939
0.09479166667	251.6848958
0.09575163399	252.1576797
0.09607843137	252.3186275
0.09702970297	252.7871287
0.098	253.265
0.09897959184	253.747449
0.1	254.25
0.1010204082	254.752551
0.102	255.235
0.102970297	255.7128713
0.1039215686	256.1813725
0.1048202614	256.6239788
0.1052083333	256.8151042
0.106122449	257.2653061
0.1071428571	257.7678571
0.108	258.19
0.109	258.6825
0.1099009901	259.1262376
0.1108910891	259.6138614
0.1118811881	260.1014851
0.1128712871	260.5891089
0.1138613861	261.0767327
0.1148514851	261.5643564
0.1158415842	262.0519802
0.1168316832	262.539604
0.1177083333	262.9713542
0.11875	263.484375
0.1196078431	263.9068627
0.1205882353	264.3897059
0.1214285714	264.8035714
0.1224489796	265.3061224
0.1233267974	265.7384477
0.124	266.07
0.1253267974	266.7234477
0.1260416667	267.0755208
0.1270833333	267.5885417
0.128	268.04
0.129	268.5325
0.13	269.025
0.131	269.5175
0.132	270.01
0.133	270.5025
0.134	270.995
0.135	271.4875
0.136	271.98
0.137	272.4725
0.138	272.965
0.139	273.4575
0.14	273.95
0.1408163265	274.3520408
0.1418367347	274.8545918
0.1427083333	275.2838542
0.14375	275.796875
0.1445544554	276.1930693
0.1455445545	276.6806931
0.1464052288	277.1045752
0.1470588235	277.4264706
0.148	277.89
0.1489795918	278.372449
0.15	278.875
0.1510204082	279.377551
0.152	279.86
0.1529411765	280.3235294
0.1534653465	280.5816832
0.1544554455	281.0693069
0.1552083333	281.4401042
0.15625	281.953125
0.1571428571	282.3928571
0.1581632653	282.8954082
0.159	283.3075
0.16	283.8
0.1607843137	284.1862745
0.1617647059	284.6691176
0.162745098	285.1519608
0.1637254902	285.6348039
0.1647058824	286.1176471
0.1656862745	286.6004902
0.1669934641	287.244281
0.1677083333	287.5963542
0.16875	288.109375
0.1697916667	288.6223958
0.1708333333	289.1354167
0.171875	289.6484375
0.1729166667	290.1614583
0.1738562092	290.624183
0.1745098039	290.9460784
0.1758370015	291.5997232
0.1765306122	291.9413265
0.1775510204	292.4438776
0.1784313725	292.877451
0.1794117647	293.3602941
0.1802083333	293.7526042
0.18125	294.265625
0.1821782178	294.7227723
0.1831683168	295.210396
0.1841584158	295.6980198
0.1851485149	296.1856436
0.1861386139	296.6732673
0.1871287129	297.1608911
0.1881188119	297.6485149
0.1891089109	298.1361386
0.1900990099	298.6237624
0.191	299.0675
0.192	299.56
0.1928571429	299.9821429
0.193877551	300.4846939
0.1947916667	300.9348958
0.1954248366	301.246732
0.1960784314	301.5686275
0.197029703	302.0371287
0.198	302.515
0.1989795918	302.997449
0.2	303.5
0.2010204082	304.002551
0.202	304.485
0.202970297	304.9628713
0.2039215686	305.4313725
0.2044934641	305.713031
0.2052083333	306.0651042
0.206122449	306.5153061
0.207	306.9475
0.208	307.44
0.2089108911	307.8886139
0.2099009901	308.3762376
0.2107843137	308.8112745
0.2117647059	309.2941176
0.212745098	309.7769608
0.2137254902	310.2598039
0.2147058824	310.7426471
0.2156862745	311.2254902
0.2166666667	311.7083333
0.2177083333	312.2213542
0.218627451	312.6740196
0.2196078431	313.1568627
0.2204081633	313.5510204
0.2214285714	314.0535714
0.2223267974	314.4959477
0.223	314.8275
0.224	315.32
0.225	315.8125
0.2260416667	316.3255208
0.227	316.7975
0.228	317.29
0.229	317.7825
0.23	318.275
0.231	318.7675
0.232	319.26
0.233	319.7525
0.234	320.245
0.235	320.7375
0.236	321.23
0.237	321.7225
0.238	322.215
0.239	322.7075
0.2397959184	323.0994898
0.2408163265	323.6020408
0.2416666667	324.0208333
0.2427083333	324.5338542
0.2435643564	324.9554455
0.2445544554	325.4430693
0.2454248366	325.871732
0.2460784314	326.1936275
0.247	326.6475
0.2479591837	327.119898
0.2489583333	327.6119792
0.2498317479	328.0421358
0.251	328.6175
0.2519607843	329.0906863
0.2528020449	329.5050071
0.2534653465	329.8316832
0.2541666667	330.1770833
0.2552083333	330.6901042
0.256122449	331.1403061
0.2571428571	331.6428571
0.258	332.065
0.259	332.5575
0.2598039216	332.9534314
0.2607843137	333.4362745
0.2617647059	333.9191176
0.262745098	334.4019608
0.2637254902	334.8848039
0.2647058824	335.3676471
0.2656862745	335.8504902
0.2666666667	336.3333333
0.2677083333	336.8463542
0.26875	337.359375
0.2697916667	337.8723958
0.2708333333	338.3854167
0.271875	338.8984375
0.272875817	339.3913399
0.2735294118	339.7132353
0.2745098039	340.1960784
0.2755102041	340.6887755
0.2765306122	341.1913265
0.2774509804	341.6446078
0.2784313725	342.127451
0.2792079208	342.509901
0.2802083333	343.0026042
0.2811881188	343.4851485
0.2821782178	343.9727723
0.283	344.3775
0.2841584158	344.9480198
0.2851485149	345.4356436
0.2861386139	345.9232673
0.2871287129	346.4108911
0.2881188119	346.8985149
0.2891089109	347.3861386
0.29	347.825
0.291	348.3175
0.2918367347	348.7295918
0.2928571429	349.2321429
0.29375	349.671875
0.2947712418	350.1748366
0.2950980392	350.3357843
0.296039604	350.799505
0.297	351.2725
0.2979591837	351.744898
0.2989583333	352.2369792
0.2996732026	352.5890523
0.301	353.2425
0.301980198	353.7252475
0.3029411765	354.1985294
0.3037785948	354.6109579
0.3041666667	354.8020833
0.3051020408	355.2627551
0.306	355.705
0.307	356.1975
0.3079207921	356.6509901
0.3089108911	357.1386139
0.3098039216	357.5784314
0.3107843137	358.0612745
0.3117647059	358.5441176
0.312745098	359.0269608
0.3137254902	359.5098039
0.3147058824	359.9926471
0.3156862745	360.4754902
0.3166666667	360.9583333
0.3177083333	361.4713542
0.318627451	361.9240196
0.3196078431	362.4068627
0.3204081633	362.8010204
0.3214285714	363.3035714
0.3223267974	363.7459477
0.323	364.0775
0.324	364.57
0.325	365.0625
0.3260416667	365.5755208
0.327	366.0475
0.328	366.54
0.329	367.0325
0.33	367.525
0.331	368.0175
0.332	368.51
0.333	369.0025
0.334	369.495
0.335	369.9875
0.336	370.48
0.337	370.9725
0.338	371.465
0.339	371.9575
0.3397959184	372.3494898
0.3408163265	372.8520408
0.3416666667	373.2708333
0.3427083333	373.7838542
0.3435643564	374.2054455
0.3445544554	374.6930693
0.3454248366	375.121732
0.3460784314	375.4436275
0.347	375.8975
0.3479591837	376.369898
0.3489583333	376.8619792
0.3498317479	377.2921358
0.351	377.8675
0.3519607843	378.3406863
0.3528020449	378.7550071
0.3534653465	379.0816832
0.3541666667	379.4270833
0.3552083333	379.9401042
0.356122449	380.3903061
0.3571428571	380.8928571
0.358	381.315
0.359	381.8075
0.3598039216	382.2034314
0.3607843137	382.6862745
0.3617647059	383.1691176
0.362745098	383.6519608
0.3637254902	384.1348039
0.3647058824	384.6176471
0.3656862745	385.1004902
0.3666666667	385.5833333
0.3677083333	386.0963542
0.36875	386.609375
0.3697916667	387.1223958
0.3708333333	387.6354167
0.371875	388.1484375
0.372875817	388.6413399
0.3735294118	388.9632353
0.3745098039	389.4460784
0.3755102041	389.9387755
0.3765306122	390.4413265
0.3774509804	390.8946078
0.3784313725	391.377451
0.3792079208	391.759901
0.3802083333	392.2526042
0.3811881188	392.7351485
0.3821782178	393.2227723
0.383	393.6275
0.3841584158	394.1980198
0.3851485149	394.6856436
0.3861386139	395.1732673
0.3871287129	395.6608911
0.3881188119	396.1485149
0.3891089109	396.6361386
0.39	397.075
0.391	397.5675
0.3918367347	397.9795918
0.3928571429	398.4821429
0.39375	398.921875
0.3947712418	399.4248366
0.3950980392	399.5857843
0.396039604	400.049505
0.397	400.5225
0.3979591837	400.994898
0.3989583333	401.4869792
0.3996732026	401.8390523
0.401	402.4925
0.401980198	402.9752475
0.4029411765	403.4485294
0.4037785948	403.8609579
0.4041666667	404.0520833
0.4051020408	404.5127551
0.406	404.955
0.407	405.4475
0.4079207921	405.9009901
0.4089108911	406.3886139
0.4098039216	406.8284314
0.4107843137	407.3112745
0.4117647059	407.7941176
0.412745098	408.2769608
0.4137254902	408.7598039
0.4147058824	409.2426471
0.4156862745	409.7254902
0.4166666667	410.2083333
0.4177083333	410.7213542
0.418627451	411.1740196
0.4196078431	411.6568627
0.4204081633	412.0510204
0.4214285714	412.5535714
0.4223267974	412.9959477
0.423	413.3275
0.424	413.82
0.425	414.3125
0.426	414.805
0.427	415.2975
0.4277227723	415.6534653
0.4287128713	416.1410891
0.4297029703	416.6287129
0.4306930693	417.1163366
0.4316831683	417.6039604
0.4326732673	418.0915842
0.4336734694	418.5841837
0.4346938776	419.0867347
0.4357142857	419.5892857
0.4367346939	420.0918367
0.437755102	420.5943878
0.4387755102	421.0969388
0.4397959184	421.5994898
0.440625	422.0078125
0.4416666667	422.5208333
0.4425742574	422.9678218
0.4435643564	423.4554455
0.4444444444	423.8888889
0.4450980392	424.2107843
0.4460784314	424.6936275
0.447	425.1475
0.4479591837	425.619898
0.4489583333	426.1119792
0.4495049505	426.3811881
0.451	427.1175
0.4519607843	427.5906863
0.4524752475	427.8440594
0.4534517974	428.3250102
0.4541666667	428.6770833
0.4551020408	429.1377551
0.456122449	429.6403061
0.457	430.0725
0.458	430.565
0.4588235294	430.9705882
0.4598039216	431.4534314
0.4607434641	431.916156
0.4614583333	432.2682292
0.4625	432.78125
0.4635416667	433.2942708
0.4645833333	433.8072917
0.465625	434.3203125
0.4666666667	434.8333333
0.4676470588	435.3161765
0.468627451	435.7990196
0.4696078431	436.2818627
0.4705882353	436.7647059
0.4715686275	437.247549
0.4725490196	437.7303922
0.4735294118	438.2132353
0.4744897959	438.6862245
0.4755102041	439.1887755
0.4764705882	439.6617647
0.4774509804	440.1446078
0.4782178218	440.5222772
0.4792079208	441.009901
0.4801980198	441.4975248
0.4811881188	441.9851485
0.482	442.385
0.483	442.8775
0.484	443.37
0.485	443.8625
0.486	444.355
0.487	444.8475
0.488	445.34
0.489	445.8325
0.49	446.325
0.4908163265	446.7270408
0.4918367347	447.2295918
0.4927083333	447.6588542
0.49375	448.171875
0.4944444444	448.5138889
0.4950980392	448.8357843
0.496039604	449.299505
0.497	449.7725
0.4979591837	450.244898
0.4989583333	450.7369792
0.4993464052	450.9281046
0.501	451.7425
0.501980198	452.2252475
0.5029411765	452.6985294
0.5034517974	452.9500102
0.5041666667	453.3020833
0.5051020408	453.7627551
0.506	454.205
0.5069306931	454.6633663
0.5079207921	455.1509901
0.5088235294	455.5955882
0.5098039216	456.0784314
0.5107434641	456.541156
0.5114583333	456.8932292
0.5125	457.40625
0.5135416667	457.9192708
0.5145833333	458.4322917
0.515625	458.9453125
0.5166666667	459.4583333
0.5176470588	459.9411765
0.518627451	460.4240196
0.5193877551	460.7984694
0.5204081633	461.3010204
0.5213267974	461.7534477
0.522	462.085
0.523	462.5775
0.5239583333	463.0494792
0.525	463.5625
0.526	464.055
0.527	464.5475
0.5277227723	464.9034653
0.5287128713	465.3910891
0.5297029703	465.8787129
0.5306930693	466.3663366
0.5316831683	466.8539604
0.5326732673	467.3415842
0.5336734694	467.8341837
0.5346938776	468.3367347
0.5357142857	468.8392857
0.5367346939	469.3418367
0.537755102	469.8443878
0.5387755102	470.3469388
0.5397959184	470.8494898
0.540625	471.2578125
0.5416666667	471.7708333
0.5425742574	472.2178218
0.5435643564	472.7054455
0.5444444444	473.1388889
0.5450980392	473.4607843
0.5460784314	473.9436275
0.547	474.3975
0.5479591837	474.869898
0.5489583333	475.3619792
0.5495049505	475.6311881
0.551	476.3675
0.5519607843	476.8406863
0.5524752475	477.0940594
0.5534517974	477.5750102
0.5541666667	477.9270833
0.5551020408	478.3877551
0.556122449	478.8903061
0.557	479.3225
0.558	479.815
0.5588235294	480.2205882
0.5598039216	480.7034314
0.5607434641	481.166156
0.5614583333	481.5182292
0.5625	482.03125
0.5635416667	482.5442708
0.5645833333	483.0572917
0.565625	483.5703125
0.5666666667	484.0833333
0.5676470588	484.5661765
0.568627451	485.0490196
0.5696078431	485.5318627
0.5705882353	486.0147059
0.5715686275	486.497549
0.5725490196	486.9803922
0.5735294118	487.4632353
0.5744897959	487.9362245
0.5754901961	488.4289216
0.5764705882	488.9117647
0.5772277228	489.2846535
0.5782178218	489.7722772
0.5791666667	490.2395833
0.5801980198	490.7475248
0.581	491.1425
0.582	491.635
0.5829798586	492.1175804
0.584	492.62
0.585	493.1125
0.586	493.605
0.587	494.0975
0.588	494.59
0.589	495.0825
0.5897959184	495.4744898
0.5908163265	495.9770408
0.5916666667	496.3958333
0.5927083333	496.9088542
0.5934640523	497.2810458
0.5941176471	497.6029412
0.595049505	498.0618812
0.596	498.53
0.5969387755	498.9923469
0.5979166667	499.4739583
0.5986928105	499.8562092
0.5990196078	500.0171569
0.600990099	500.9876238
0.6019607843	501.4656863
0.6027369281	501.8479371
0.603125	502.0390625
0.6040816327	502.5102041
0.605	502.9625
0.6059405941	503.4257426
0.6069306931	503.9133663
0.6078431373	504.3627451
0.6088235294	504.8455882
0.6097017974	505.2781352
0.6104166667	505.6302083
0.6114583333	506.1432292
0.6125	506.65625
0.6135416667	507.1692708
0.6145833333	507.6822917
0.615625	508.1953125
0.616653328	508.701764
0.6176470588	509.1911765
0.6183673469	509.5459184
0.6193877551	510.0484694
0.6203267974	510.5109477
0.621	510.8425
0.622	511.335
0.6229166667	511.7864583
0.6239583333	512.2994792
0.6247524752	512.6905941
0.626	513.305
0.6267326733	513.6658416
0.6277227723	514.1534653
0.6287128713	514.6410891
0.6297029703	515.1287129
0.6306930693	515.6163366
0.6316831683	516.1039604
0.6326732673	516.5915842
0.6336734694	517.0841837
0.6346938776	517.5867347
0.6357142857	518.0892857
0.6367346939	518.5918367
0.637755102	519.0943878
0.6387755102	519.5969388
0.6396039604	520.0049505
0.640625	520.5078125
0.6415841584	520.980198
0.6425742574	521.4678218
0.6434640523	521.9060458
0.6441176471	522.2279412
0.6450980392	522.7107843
0.646	523.155
0.6469387755	523.6173469
0.6479166667	524.0989583
0.6488416489	524.5545121
0.6495049505	524.8811881
0.6509803922	525.6078431
0.6518119459	526.0173834
0.6524752475	526.3440594
0.653125	526.6640625
0.6540816327	527.1352041
0.6551020408	527.6377551
0.656	528.08
0.657	528.5725
0.6578431373	528.9877451
0.6588235294	529.4705882
0.659732738	529.9183735
0.6604166667	530.2552083
0.6614583333	530.7682292
0.6625	531.28125
0.6635416667	531.7942708
0.6645833333	532.3072917
0.665625	532.8203125
0.666663431	533.3317398
0.6673469388	533.6683673
0.6683673469	534.1709184
0.6693877551	534.6734694
0.6704081633	535.1760204
0.6714285714	535.6785714
0.6724489796	536.1811224
0.6734693878	536.6836735
0.6742574257	537.0717822
0.6752475248	537.5594059
0.6762376238	538.0470297
0.6770833333	538.4635417
0.678125	538.9765625
0.679	539.4075
0.68	539.9
0.6809390423	540.3624783
0.6816326531	540.7040816
0.6826530612	541.2066327
0.6836734694	541.7091837
0.6846938776	542.2117347
0.6857142857	542.7142857
0.6867346939	543.2168367
0.687755102	543.7193878
0.6887755102	544.2219388
0.6895833333	544.6197917
0.690625	545.1328125
0.691503268	545.5653595
0.6921568627	545.8872549
0.6931372549	546.370098
0.6940594059	546.8242574
0.695	547.2875
0.6959183673	547.7397959
0.696875	548.2109375
0.6977124183	548.623366
0.6980392157	548.7843137
0.699009901	549.2623762
0.7009803922	550.2328431
0.7016952614	550.5849163
0.7020833333	550.7760417
0.7030612245	551.2576531
0.704	551.72
0.704950495	552.1881188
0.7058823529	552.6470588
0.7068627451	553.129902
0.7076184641	553.5020935
0.7083333333	553.8541667
0.709375	554.3671875
0.7102040816	554.7755102
0.7112244898	555.2780612
0.712244898	555.7806122
0.7132653061	556.2831633
0.7142857143	556.7857143
0.7153061224	557.2882653
0.7163265306	557.7908163
0.7173469388	558.2933673
0.7183267974	558.7759477
0.719	559.1075
0.72	559.6
0.7208333333	560.0104167
0.721875	560.5234375
0.7227722772	560.9653465
0.7237623762	561.4529703
0.7245098039	561.8210784
0.7257425743	562.4282178
0.7265306122	562.8163265
0.7275510204	563.3188776
0.7285714286	563.8214286
0.7295918367	564.3239796
0.7306122449	564.8265306
0.7316326531	565.3290816
0.7326530612	565.8316327
0.7336633663	566.3292079
0.7346534653	566.8168317
0.7356435644	567.3044554
0.7366336634	567.7920792
0.7376237624	568.279703
0.7386138614	568.7673267
0.7395833333	569.2447917
0.7405940594	569.7425743
0.741503268	570.1903595
0.7421568627	570.5122549
0.7431372549	570.995098
0.744	571.42
0.745	571.9125
0.7459183673	572.3647959
0.746875	572.8359375
0.7478515499	573.3168883
0.7485148515	573.6435644
0.7490196078	573.8921569
0.7508218469	574.7797596
0.7514851485	575.1064356
0.7520833333	575.4010417
0.7530612245	575.8826531
0.754	576.345
0.755	576.8375
0.7558823529	577.2720588
0.7568627451	577.754902
0.75775254	578.1931259
0.7584158416	578.519802
0.7594059406	579.0074257
0.7603960396	579.4950495
0.7613861386	579.9826733
0.7623762376	580.470297
0.7633663366	580.9579208
0.7643564356	581.4455446
0.7653465347	581.9331683
0.7663366337	582.4207921
0.7673469388	582.9183673
0.7683673469	583.4209184
0.7693877551	583.9234694
0.7704081633	584.4260204
0.7714285714	584.9285714
0.7724489796	585.4311224
0.7732673267	585.8341584
0.7742574257	586.3217822
0.7752475248	586.8094059
0.7762376238	587.2970297
0.7770833333	587.7135417
0.778125	588.2265625
0.779	588.6575
0.78	589.15
0.7809390423	589.6124783
0.7816326531	589.9540816
0.7826530612	590.4566327
0.7836734694	590.9591837
0.7846938776	591.4617347
0.7857142857	591.9642857
0.7867346939	592.4668367
0.787755102	592.9693878
0.7887755102	593.4719388
0.7895833333	593.8697917
0.790625	594.3828125
0.791503268	594.8153595
0.7921568627	595.1372549
0.7931372549	595.620098
0.7940594059	596.0742574
0.795	596.5375
0.7959183673	596.9897959
0.796875	597.4609375
0.7977124183	597.873366
0.7980392157	598.0343137
0.799009901	598.5123762
0.8009803922	599.4828431
0.8016952614	599.8349163
0.8020833333	600.0260417
0.8030612245	600.5076531
0.804	600.97
0.804950495	601.4381188
0.8058823529	601.8970588
0.8068627451	602.379902
0.8076184641	602.7520935
0.8083333333	603.1041667
0.809375	603.6171875
0.8102040816	604.0255102
0.8112244898	604.5280612
0.812244898	605.0306122
0.8132653061	605.5331633
0.8142857143	606.0357143
0.8153061224	606.5382653
0.8163265306	607.0408163
0.8173469388	607.5433673
0.8183267974	608.0259477
0.819	608.3575
0.82	608.85
0.8208333333	609.2604167
0.821875	609.7734375
0.8227722772	610.2153465
0.8237623762	610.7029703
0.8245098039	611.0710784
0.8257425743	611.6782178
0.8265306122	612.0663265
0.8275510204	612.5688776
0.8285714286	613.0714286
0.8295918367	613.5739796
0.8306122449	614.0765306
0.8316326531	614.5790816
0.8326530612	615.0816327
0.8336633663	615.5792079
0.8346534653	616.0668317
0.8356435644	616.5544554
0.8366336634	617.0420792
0.8376237624	617.529703
0.8386138614	618.0173267
0.8395833333	618.4947917
0.8405940594	618.9925743
0.841503268	619.4403595
0.8421568627	619.7622549
0.8431372549	620.245098
0.844	620.67
0.845	621.1625
0.8459183673	621.6147959
0.846875	622.0859375
0.8478515499	622.5668883
0.8485148515	622.8935644
0.8490196078	623.1421569
0.8508218469	624.0297596
0.8514851485	624.3564356
0.8520833333	624.6510417
0.8530612245	625.1326531
0.854	625.595
0.855	626.0875
0.8558823529	626.5220588
0.8568627451	627.004902
0.85775254	627.4431259
0.8584158416	627.769802
0.8594059406	628.2574257
0.8603960396	628.7450495
0.8613861386	629.2326733
0.8623762376	629.720297
0.8633663366	630.2079208
0.8643564356	630.6955446
0.8653465347	631.1831683
0.8663366337	631.6707921
0.8673267327	632.1584158
0.8683168317	632.6460396
0.8693069307	633.1336634
0.8702970297	633.6212871
0.8712871287	634.1089109
0.8722772277	634.5965347
0.8732673267	635.0841584
0.874	635.445
0.8752475248	636.0594059
0.8760416667	636.4505208
0.8770833333	636.9635417
0.878	637.415
0.879	637.9075
0.8799186341	638.3599273
0.8806122449	638.7015306
0.8816326531	639.2040816
0.8823529412	639.5588235
0.8836601307	640.2026144
0.884375	640.5546875
0.8854166667	641.0677083
0.8864583333	641.5807292
0.8875	642.09375
0.8885416667	642.6067708
0.8895833333	643.1197917
0.8905228758	643.5825163
0.8911764706	643.9044118
0.8921568627	644.3872549
0.8930693069	644.8366337
0.8940594059	645.3242574
0.895	645.7875
0.8959183673	646.2397959
0.896875	646.7109375
0.8973856209	646.9624183
0.8980392157	647.2843137
0.899009901	647.7623762
0.9009803922	648.7328431
0.9013684641	648.9239685
0.9020833333	649.2760417
0.9030612245	649.7576531
0.904	650.22
0.904950495	650.6881188
0.9058823529	651.1470588
0.9065767974	651.4890727
0.9072916667	651.8411458
0.9083333333	652.3541667
0.9091836735	652.7729592
0.9102040816	653.2755102
0.911	653.6675
0.912	654.16
0.913	654.6525
0.914	655.145
0.915	655.6375
0.916	656.13
0.9173267974	656.7834477
0.918	657.115
0.919	657.6075
0.9198019802	658.0024752
0.9208333333	658.5104167
0.9217821782	658.9777228
0.9227722772	659.4653465
0.9235294118	659.8382353
0.9245098039	660.3210784
0.9255102041	660.8137755
0.9265306122	661.3163265
0.9274509804	661.7696078
0.9284313725	662.252451
0.9294117647	662.7352941
0.9303921569	663.2181373
0.931372549	663.7009804
0.9323529412	664.1838235
0.9333333333	664.6666667
0.934375	665.1796875
0.9354166667	665.6927083
0.9364583333	666.2057292
0.9375	666.71875
0.9385416667	667.2317708
0.9395424837	667.7246732
0.9401960784	668.0465686
0.9411764706	668.5294118
0.942	668.935
0.943	669.4275
0.943877551	669.8596939
0.9448979592	670.3622449
0.9458333333	670.8229167
0.9468614509	671.3292645
0.9475247525	671.6559406
0.9480392157	671.9093137
0.949	672.3825
0.9504950495	673.1188119
0.9510416667	673.3880208
0.9520408163	673.880102
0.953	674.3525
0.9539215686	674.8063725
0.9549019608	675.2892157
0.9557723419	675.7178784
0.9564356436	676.0445545
0.9574257426	676.5321782
0.9583333333	676.9791667
0.959375	677.4921875
0.9602040816	677.9005102
0.9612244898	678.4030612
0.962244898	678.9056122
0.9632653061	679.4081633
0.9642857143	679.9107143
0.9653061224	680.4132653
0.9663265306	680.9158163
0.9673267327	681.4084158
0.9683168317	681.8960396
0.9693069307	682.3836634
0.9702970297	682.8712871
0.9712871287	683.3589109
0.9722772277	683.8465347
0.973	684.2025
0.974	684.695
0.975	685.1875
0.9760416667	685.7005208
0.977	686.1725
0.978	686.665
0.978898226	687.1073763
0.9795918367	687.4489796
0.9806122449	687.9515306
0.981372549	688.3259804
0.9823529412	688.8088235
0.9833333333	689.2916667
0.984375	689.8046875
0.9854166667	690.3177083
0.9864583333	690.8307292
0.9875	691.34375
0.9885416667	691.8567708
0.9895424837	692.3496732
0.9901960784	692.6715686
0.9911764706	693.1544118
0.9920792079	693.5990099
0.9930693069	694.0866337
0.994	694.545
0.9948979592	694.9872449
0.9958333333	695.4479167
0.9967320261	695.8905229
0.9970588235	696.0514706
0.998019802	696.5247525
0.999	697.0075
1.000653595	697.8218954
1.001041667	698.0130208
1.002040816	698.505102
1.003	698.9775
1.003960396	699.450495
1.004901961	699.9142157
1.005861928	700.3869996
1.00625	700.578125
1.007291667	701.0911458
1.008163265	701.5204082
1.009183673	702.0229592
1.01	702.425
1.011	702.9175
1.012	703.41
1.013	703.9025
1.014	704.395
1.015	704.8875
1.016	705.38
1.017	705.8725
1.018	706.365
1.018811881	706.7648515
1.01980198	707.2524752
1.020792079	707.740099
1.021782178	708.2277228
1.02254902	708.6053922
1.023529412	709.0882353
1.024489796	709.5612245
1.025490196	710.0539216
1.026470588	710.5367647
1.027410131	710.9994894
1.028125	711.3515625
1.029166667	711.8645833
1.030208333	712.3776042
1.03125	712.890625
1.032291667	713.4036458
1.033333333	713.9166667
1.034313725	714.3995098
1.035294118	714.8823529
1.03627451	715.3651961
1.037254902	715.8480392
1.038235294	716.3308824
1.039215686	716.8137255
1.04	717.2
1.041	717.6925
1.041836735	718.1045918
1.042857143	718.6071429
1.04375	719.046875
1.044791667	719.5598958
1.045544554	719.9306931
1.046534653	720.4183168
1.047058824	720.6764706
1.048	721.14
1.048979592	721.622449
1.05	722.125
1.051020408	722.627551
1.052	723.11
1.052941176	723.5735294
1.053792144	723.9926309
1.054455446	724.3193069
1.055445545	724.8069307
1.05625	725.203125
1.057291667	725.7161458
1.058163265	726.1454082
1.059183673	726.6479592
1.06	727.05
1.061	727.5425
1.062	728.035
1.063	728.5275
1.064	729.02
1.065	729.5125
1.066	730.005
1.067	730.4975
1.068	730.99
1.069	731.4825
1.07	731.975
1.071	732.4675
1.072	732.96
1.072916667	733.4114583
1.073958333	733.9244792
1.074836601	734.3570261
1.076	734.93
1.07685741	735.3522742
1.07755102	735.6938776
1.078571429	736.1964286
1.079411765	736.6102941
1.080392157	737.0931373
1.08125	737.515625
1.082291667	738.0286458
1.083168317	738.460396
1.084313725	739.0245098
1.085294118	739.5073529
1.08627451	739.9901961
1.087254902	740.4730392
1.088235294	740.9558824
1.089215686	741.4387255
1.09009901	741.8737624
1.091089109	742.3613861
1.092	742.81
1.093	743.3025
1.093877551	743.7346939
1.094791667	744.1848958
1.095751634	744.6576797
1.096078431	744.8186275
1.097029703	745.2871287
1.098	745.765
1.098979592	746.247449
1.1	746.75
1.101020408	747.252551
1.102	747.735
1.102970297	748.2128713
1.103921569	748.6813725
1.104820261	749.1239788
1.105208333	749.3151042
1.106122449	749.7653061
1.107142857	750.2678571
1.108	750.69
1.109	751.1825
1.10990099	751.6262376
1.110891089	752.1138614
1.111881188	752.6014851
1.112871287	753.0891089
1.113861386	753.5767327
1.114851485	754.0643564
1.115841584	754.5519802
1.116831683	755.039604
1.117821782	755.5272277
1.11875	755.984375
1.119791667	756.4973958
1.120588235	756.8897059
1.121568627	757.372549
1.12244898	757.8061224
1.123469388	758.3086735
1.124326797	758.7309477
1.125490196	759.3039216
1.126368464	759.7364685
1.127083333	760.0885417
1.128125	760.6015625
1.129166667	761.1145833
1.130208333	761.6276042
1.13125	762.140625
1.132291667	762.6536458
1.133326797	763.1634477
1.134313725	763.6495098
1.135294118	764.1323529
1.13627451	764.6151961
1.137254902	765.0980392
1.138235294	765.5808824
1.139215686	766.0637255
1.14	766.45
1.141	766.9425
1.141836735	767.3545918
1.142857143	767.8571429
1.14375	768.296875
1.144791667	768.8098958
1.145544554	769.1806931
1.146534653	769.6683168
1.147058824	769.9264706
1.148	770.39
1.148979592	770.872449
1.15	771.375
1.151020408	771.877551
1.152	772.36
1.152941176	772.8235294
1.153792144	773.2426309
1.154455446	773.5693069
1.155445545	774.0569307
1.15625	774.453125
1.157291667	774.9661458
1.158163265	775.3954082
1.159183673	775.8979592
1.16	776.3
1.161	776.7925
1.162	777.285
1.163	777.7775
1.164	778.27
1.165	778.7625
1.166	779.255
1.166993464	779.744281
1.167708333	780.0963542
1.16875	780.609375
1.169791667	781.1223958
1.170833333	781.6354167
1.171875	782.1484375
1.172916667	782.6614583
1.173856209	783.124183
1.174509804	783.4460784
1.175837001	784.0997232
1.176530612	784.4413265
1.17755102	784.9438776
1.178431373	785.377451
1.179411765	785.8602941
1.180208333	786.2526042
1.18125	786.765625
1.182178218	787.2227723
1.183168317	787.710396
1.184158416	788.1980198
1.185148515	788.6856436
1.186138614	789.1732673
1.187128713	789.6608911
1.188118812	790.1485149
1.189108911	790.6361386
1.19009901	791.1237624
1.191	791.5675
1.192	792.06
1.192857143	792.4821429
1.193877551	792.9846939
1.194791667	793.4348958
1.195424837	793.746732
1.196078431	794.0686275
1.197029703	794.5371287
1.198	795.015
1.198979592	795.497449
1.2	796
1.201020408	796.502551
1.202	796.985
1.202970297	797.4628713
1.203921569	797.9313725
1.204493464	798.213031
1.205208333	798.5651042
1.206122449	799.0153061
1.207	799.4475
1.208	799.94
1.208910891	800.3886139
1.20990099	800.8762376
1.210784314	801.3112745
1.211764706	801.7941176
1.212745098	802.2769608
1.21372549	802.7598039
1.214705882	803.2426471
1.215686275	803.7254902
1.216831683	804.289604
1.217708333	804.7213542
1.21875	805.234375
1.219607843	805.6568627
1.220588235	806.1397059
1.221428571	806.5535714
1.22244898	807.0561224
1.223326797	807.4884477
1.224	807.82
1.225	808.3125
1.226041667	808.8255208
1.227	809.2975
1.228	809.79
1.229	810.2825
1.23	810.775
1.231	811.2675
1.232	811.76
1.233	812.2525
1.234	812.745
1.235	813.2375
1.236	813.73
1.237	814.2225
1.238	814.715
1.239	815.2075
1.239795918	815.5994898
1.240816327	816.1020408
1.241666667	816.5208333
1.242708333	817.0338542
1.243564356	817.4554455
1.244554455	817.9430693
1.245424837	818.371732
1.246078431	818.6936275
1.247	819.1475
1.247959184	819.619898
1.248958333	820.1119792
1.249831748	820.5421358
1.251	821.1175
1.251960784	821.5906863
1.252802045	822.0050071
1.253465347	822.3316832
1.254166667	822.6770833
1.255208333	823.1901042
1.256122449	823.6403061
1.257142857	824.1428571
1.258	824.565
1.259	825.0575
1.259803922	825.4534314
1.260784314	825.9362745
1.261764706	826.4191176
1.262745098	826.9019608
1.26372549	827.3848039
1.264705882	827.8676471
1.265686275	828.3504902
1.266666667	828.8333333
1.267708333	829.3463542
1.26875	829.859375
1.269791667	830.3723958
1.270833333	830.8854167
1.271875	831.3984375
1.272875817	831.8913399
1.273529412	832.2132353
1.274509804	832.6960784
1.275510204	833.1887755
1.276530612	833.6913265
1.27745098	834.1446078
1.278431373	834.627451
1.279207921	835.009901
1.280208333	835.5026042
1.281188119	835.9851485
1.282178218	836.4727723
1.283	836.8775
1.284158416	837.4480198
1.285148515	837.9356436
1.286138614	838.4232673
1.287128713	838.9108911
1.288118812	839.3985149
1.289108911	839.8861386
1.29	840.325
1.291	840.8175
1.291836735	841.2295918
1.292857143	841.7321429
1.29375	842.171875
1.294771242	842.6748366
1.295098039	842.8357843
1.296039604	843.299505
1.297	843.7725
1.297959184	844.244898
1.298958333	844.7369792
1.299673203	845.0890523
1.301	845.7425
1.301980198	846.2252475
1.302941176	846.6985294
1.303778595	847.1109579
1.304166667	847.3020833
1.305102041	847.7627551
1.306	848.205
1.307	848.6975
1.307920792	849.1509901
1.308910891	849.6386139
1.309803922	850.0784314
1.310784314	850.5612745
1.311764706	851.0441176
1.312745098	851.5269608
1.31372549	852.0098039
1.314705882	852.4926471
1.315686275	852.9754902
1.316666667	853.4583333
1.317708333	853.9713542
1.318627451	854.4240196
1.319607843	854.9068627
1.320408163	855.3010204
1.321428571	855.8035714
1.322326797	856.2459477
1.323	856.5775
1.324	857.07
1.325	857.5625
1.326041667	858.0755208
1.327	858.5475
1.328	859.04
1.329	859.5325
1.33	860.025
1.331	860.5175
1.332	861.01
1.333	861.5025
1.333673469	861.8341837
1.334693878	862.3367347
1.335714286	862.8392857
1.336734694	863.3418367
1.337755102	863.8443878
1.33877551	864.3469388
1.339795918	864.8494898
1.340625	865.2578125
1.341666667	865.7708333
1.342574257	866.2178218
1.343564356	866.7054455
1.344444444	867.1388889
1.345098039	867.4607843
1.346078431	867.9436275
1.347	868.3975
1.347959184	868.869898
1.348958333	869.3619792
1.34950495	869.6311881
1.351	870.3675
1.351960784	870.8406863
1.352475248	871.0940594
1.353451797	871.5750102
1.354166667	871.9270833
1.355102041	872.3877551
1.356122449	872.8903061
1.357	873.3225
1.358	873.815
1.358823529	874.2205882
1.359803922	874.7034314
1.360743464	875.166156
1.361458333	875.5182292
1.3625	876.03125
1.363541667	876.5442708
1.364583333	877.0572917
1.365625	877.5703125
1.366666667	878.0833333
1.367647059	878.5661765
1.368627451	879.0490196
1.369607843	879.5318627
1.370588235	880.0147059
1.371568627	880.497549
1.37254902	880.9803922
1.373469388	881.4336735
1.374489796	881.9362245
1.375490196	882.4289216
1.376470588	882.9117647
1.377227723	883.2846535
1.378217822	883.7722772
1.379166667	884.2395833
1.38019802	884.7475248
1.381	885.1425
1.382	885.635
1.382979859	886.1175804
1.384	886.62
1.385	887.1125
1.386	887.605
1.387	888.0975
1.388	888.59
1.389	889.0825
1.389795918	889.4744898
1.390816327	889.9770408
1.391666667	890.3958333
1.392708333	890.9088542
1.393464052	891.2810458
1.394117647	891.6029412
1.395049505	892.0618812
1.396	892.53
1.396938776	892.9923469
1.397916667	893.4739583
1.39869281	893.8562092
1.399019608	894.0171569
1.400990099	894.9876238
1.401960784	895.4656863
1.402736928	895.8479371
1.403125	896.0390625
1.404081633	896.5102041
1.405	896.9625
1.405940594	897.4257426
1.406930693	897.9133663
1.407843137	898.3627451
1.408823529	898.8455882
1.409701797	899.2781352
1.410416667	899.6302083
1.411458333	900.1432292
1.4125	900.65625
1.413541667	901.1692708
1.414583333	901.6822917
1.415625	902.1953125
1.416653328	902.701764
1.417647059	903.1911765
1.418367347	903.5459184
1.419387755	904.0484694
1.420326797	904.5109477
1.421	904.8425
1.422	905.335
1.422916667	905.7864583
1.423958333	906.2994792
1.424752475	906.6905941
1.426	907.305
1.426732673	907.6658416
1.427722772	908.1534653
1.428712871	908.6410891
1.42970297	909.1287129
1.430693069	909.6163366
1.431683168	910.1039604
1.432673267	910.5915842
1.433673469	911.0841837
1.434693878	911.5867347
1.435714286	912.0892857
1.436734694	912.5918367
1.437755102	913.0943878
1.43877551	913.5969388
1.43960396	914.0049505
1.440625	914.5078125
1.441584158	914.980198
1.442574257	915.4678218
1.443464052	915.9060458
1.444117647	916.2279412
1.445098039	916.7107843
1.446	917.155
1.446938776	917.6173469
1.447916667	918.0989583
1.448841649	918.5545121
1.44950495	918.8811881
1.450980392	919.6078431
1.451811946	920.0173834
1.452475248	920.3440594
1.453125	920.6640625
1.454081633	921.1352041
1.455102041	921.6377551
1.456	922.08
1.457	922.5725
1.457843137	922.9877451
1.458823529	923.4705882
1.459732738	923.9183735
1.460416667	924.2552083
1.461458333	924.7682292
1.4625	925.28125
1.463541667	925.7942708
1.464583333	926.3072917
1.465625	926.8203125
1.466663431	927.3317398
1.467647059	927.8161765
1.468627451	928.2990196
1.469607843	928.7818627
1.470588235	929.2647059
1.471568627	929.747549
1.47254902	930.2303922
1.473469388	930.6836735
1.474489796	931.1862245
1.475490196	931.6789216
1.476470588	932.1617647
1.477227723	932.5346535
1.478217822	933.0222772
1.479166667	933.4895833
1.48019802	933.9975248
1.481	934.3925
1.482	934.885
1.482979859	935.3675804
1.484	935.87
1.485	936.3625
1.486	936.855
1.487	937.3475
1.488	937.84
1.489	938.3325
1.489795918	938.7244898
1.490816327	939.2270408
1.491666667	939.6458333
1.492708333	940.1588542
1.493464052	940.5310458
1.494117647	940.8529412
1.495049505	941.3118812
1.496	941.78
1.496938776	942.2423469
1.497916667	942.7239583
1.49869281	943.1062092
1.499019608	943.2671569
1.500990099	944.2376238
1.501960784	944.7156863
1.502736928	945.0979371
1.503125	945.2890625
1.504081633	945.7602041
1.505	946.2125
1.505940594	946.6757426
1.506930693	947.1633663
1.507843137	947.6127451
1.508823529	948.0955882
1.509701797	948.5281352
1.510416667	948.8802083
1.511458333	949.3932292
1.5125	949.90625
1.513541667	950.4192708
1.514583333	950.9322917
1.515625	951.4453125
1.516653328	951.951764
1.517647059	952.4411765
1.518367347	952.7959184
1.519387755	953.2984694
1.520326797	953.7609477
1.521	954.0925
1.522	954.585
1.522916667	955.0364583
1.523958333	955.5494792
1.524752475	955.9405941
1.526	956.555
1.526732673	956.9158416
1.527722772	957.4034653
1.528712871	957.8910891
1.52970297	958.3787129
1.530693069	958.8663366
1.531683168	959.3539604
1.532673267	959.8415842
1.533673469	960.3341837
1.534693878	960.8367347
1.535714286	961.3392857
1.536734694	961.8418367
1.537755102	962.3443878
1.53877551	962.8469388
1.53960396	963.2549505
1.540625	963.7578125
1.541584158	964.230198
1.542574257	964.7178218
1.543464052	965.1560458
1.544117647	965.4779412
1.545098039	965.9607843
1.546	966.405
1.546938776	966.8673469
1.547916667	967.3489583
1.548841649	967.8045121
1.54950495	968.1311881
1.550980392	968.8578431
1.551811946	969.2673834
1.552475248	969.5940594
1.553125	969.9140625
1.554081633	970.3852041
1.555102041	970.8877551
1.556	971.33
1.557	971.8225
1.557843137	972.2377451
1.558823529	972.7205882
1.559732738	973.1683735
1.560416667	973.5052083
1.561458333	974.0182292
1.5625	974.53125
1.563541667	975.0442708
1.564583333	975.5572917
1.565625	976.0703125
1.566663431	976.5817398
1.567647059	977.0661765
1.568627451	977.5490196
1.569607843	978.0318627
1.570588235	978.5147059
1.571568627	978.997549
1.57254902	979.4803922
1.573469388	979.9336735
1.574489796	980.4362245
1.575490196	980.9289216
1.576237624	981.2970297
1.577227723	981.7846535
1.578125	982.2265625
1.579166667	982.7395833
1.58	983.15
1.581	983.6425
1.58195945	984.1150293
1.582653061	984.4566327
1.583673469	984.9591837
1.584693878	985.4617347
1.585714286	985.9642857
1.586734694	986.4668367
1.587755102	986.9693878
1.58877551	987.4719388
1.589795918	987.9744898
1.590625	988.3828125
1.591666667	988.8958333
1.59248366	989.2982026
1.593137255	989.620098
1.594117647	990.1029412
1.595049505	990.5618812
1.596	991.03
1.596938776	991.4923469
1.597916667	991.9739583
1.598366013	992.1952614
1.599019608	992.5171569
1.600990099	993.4876238
1.601960784	993.9656863
1.602410131	994.1869894
1.603125	994.5390625
1.604081633	995.0102041
1.605	995.4625
1.605940594	995.9257426
1.606862745	996.379902
1.607843137	996.8627451
1.608660131	997.2651144
1.609375	997.6171875
1.610416667	998.1302083
1.61122449	998.5280612
1.612244898	999.0306122
1.613265306	999.5331633
1.614285714	1000.035714
1.615306122	1000.538265
1.616326531	1001.040816
1.617346939	1001.543367
1.618367347	1002.045918
1.619326797	1002.518448
1.62	1002.85
1.621	1003.3425
1.621875	1003.773437
1.622916667	1004.286458
1.623762376	1004.70297
1.624752475	1005.190594
1.625742574	1005.678218
1.626732673	1006.165842
1.62755102	1006.568878
1.628571429	1007.071429
1.629591837	1007.57398
1.630612245	1008.076531
1.631632653	1008.579082
1.632653061	1009.081633
1.633663366	1009.579208
1.634653465	1010.066832
1.635643564	1010.554455
1.636633663	1011.042079
1.637623762	1011.529703
1.638613861	1012.017327
1.63960396	1012.50495
1.640594059	1012.992574
1.641584158	1013.480198
1.64248366	1013.923203
1.643137255	1014.245098
1.644117647	1014.727941
1.645	1015.1625
1.646	1015.655
1.646938776	1016.117347
1.647916667	1016.598958
1.648514851	1016.893564
1.649346405	1017.303105
1.650980392	1018.107843
1.651485149	1018.356436
1.652410131	1018.811989
1.653125	1019.164062
1.654081633	1019.635204
1.655	1020.0875
1.656	1020.58
1.656862745	1021.004902
1.657843137	1021.487745
1.658742639	1021.93075
1.659405941	1022.257426
1.660416667	1022.755208
1.661386139	1023.232673
1.662376238	1023.720297
1.663366337	1024.207921
1.664356436	1024.695545
1.665346535	1025.183168
1.666336634	1025.670792
1.667346939	1026.168367
1.668367347	1026.670918
1.669387755	1027.173469
1.670408163	1027.67602
1.671428571	1028.178571
1.67244898	1028.681122
1.673469388	1029.183673
1.674257426	1029.571782
1.675490196	1030.178922
1.676237624	1030.54703
1.677227723	1031.034653
1.678125	1031.476562
1.679166667	1031.989583
1.68	1032.4
1.681	1032.8925
1.68195945	1033.365029
1.682653061	1033.706633
1.683673469	1034.209184
1.684693878	1034.711735
1.685714286	1035.214286
1.686734694	1035.716837
1.687755102	1036.219388
1.68877551	1036.721939
1.689795918	1037.22449
1.690625	1037.632812
1.691666667	1038.145833
1.69248366	1038.548203
1.693137255	1038.870098
1.694117647	1039.352941
1.695049505	1039.811881
1.696	1040.28
1.696938776	1040.742347
1.697916667	1041.223958
1.698366013	1041.445261
1.699019608	1041.767157
1.700990099	1042.737624
1.701960784	1043.215686
1.702410131	1043.436989
1.703125	1043.789062
1.704081633	1044.260204
1.705	1044.7125
1.705940594	1045.175743
1.706862745	1045.629902
1.707843137	1046.112745
1.708660131	1046.515114
1.709375	1046.867187
1.710416667	1047.380208
1.71122449	1047.778061
1.712244898	1048.280612
1.713265306	1048.783163
1.714285714	1049.285714
1.715306122	1049.788265
1.716326531	1050.290816
1.717346939	1050.793367
1.718367347	1051.295918
1.719326797	1051.768448
1.72	1052.1
1.721	1052.5925
1.721875	1053.023437
1.722916667	1053.536458
1.723762376	1053.95297
1.724752475	1054.440594
1.725742574	1054.928218
1.726732673	1055.415842
1.72755102	1055.818878
1.728571429	1056.321429
1.729591837	1056.82398
1.730612245	1057.326531
1.731632653	1057.829082
1.732653061	1058.331633
1.733663366	1058.829208
1.734653465	1059.316832
1.735643564	1059.804455
1.736633663	1060.292079
1.737623762	1060.779703
1.738613861	1061.267327
1.73960396	1061.75495
1.740594059	1062.242574
1.741584158	1062.730198
1.74248366	1063.173203
1.743137255	1063.495098
1.744117647	1063.977941
1.745	1064.4125
1.746	1064.905
1.746938776	1065.367347
1.747916667	1065.848958
1.748514851	1066.143564
1.749346405	1066.553105
1.750980392	1067.357843
1.751485149	1067.606436
1.752410131	1068.061989
1.753125	1068.414062
1.754081633	1068.885204
1.755	1069.3375
1.756	1069.83
1.756862745	1070.254902
1.757843137	1070.737745
1.758742639	1071.18075
1.759405941	1071.507426
1.760416667	1072.005208
1.761386139	1072.482673
1.762376238	1072.970297
1.763366337	1073.457921
1.764356436	1073.945545
1.765346535	1074.433168
1.766336634	1074.920792
1.767346939	1075.418367
1.768367347	1075.920918
1.769387755	1076.423469
1.770408163	1076.92602
1.771428571	1077.428571
1.77244898	1077.931122
1.773469388	1078.433673
1.774257426	1078.821782
1.775490196	1079.428922
1.776237624	1079.79703
1.777227723	1080.284653
1.778125	1080.726562
1.779166667	1081.239583
1.78	1081.65
1.781	1082.1425
1.78195945	1082.615029
1.782653061	1082.956633
1.783673469	1083.459184
1.784693878	1083.961735
1.785714286	1084.464286
1.786734694	1084.966837
1.787755102	1085.469388
1.78877551	1085.971939
1.789795918	1086.47449
1.790625	1086.882812
1.791666667	1087.395833
1.79248366	1087.798203
1.793137255	1088.120098
1.794117647	1088.602941
1.795049505	1089.061881
1.796	1089.53
1.796938776	1089.992347
1.797916667	1090.473958
1.798366013	1090.695261
1.799019608	1091.017157
1.800990099	1091.987624
1.801960784	1092.465686
1.802410131	1092.686989
1.803125	1093.039062
1.804081633	1093.510204
1.805	1093.9625
1.805940594	1094.425743
1.806862745	1094.879902
1.807843137	1095.362745
1.808660131	1095.765114
1.809375	1096.117187
1.810416667	1096.630208
1.81122449	1097.028061
1.812244898	1097.530612
1.813265306	1098.033163
1.814285714	1098.535714
1.815306122	1099.038265
1.816326531	1099.540816
1.817346939	1100.043367
1.818367347	1100.545918
1.819326797	1101.018448
1.82	1101.35
1.821	1101.8425
1.821875	1102.273437
1.822916667	1102.786458
1.823762376	1103.20297
1.824752475	1103.690594
1.825742574	1104.178218
1.826530612	1104.566327
1.82755102	1105.068878
1.828571429	1105.571429
1.829591837	1106.07398
1.830612245	1106.576531
1.831632653	1107.079082
1.832653061	1107.581633
1.833663366	1108.079208
1.834653465	1108.566832
1.835643564	1109.054455
1.836633663	1109.542079
1.837623762	1110.029703
1.838613861	1110.517327
1.839583333	1110.994792
1.840594059	1111.492574
1.841503268	1111.940359
1.842156863	1112.262255
1.843137255	1112.745098
1.844	1113.17
1.845	1113.6625
1.845918367	1114.114796
1.846875	1114.585937
1.84785155	1115.066888
1.848514851	1115.393564
1.849019608	1115.642157
1.850821847	1116.52976
1.851485149	1116.856436
1.852083333	1117.151042
1.853061224	1117.632653
1.854	1118.095
1.855	1118.5875
1.855882353	1119.022059
1.856862745	1119.504902
1.85775254	1119.943126
1.858415842	1120.269802
1.859405941	1120.757426
1.86039604	1121.24505
1.861386139	1121.732673
1.862376238	1122.220297
1.863366337	1122.707921
1.864356436	1123.195545
1.865346535	1123.683168
1.866336634	1124.170792
1.867326733	1124.658416
1.868316832	1125.14604
1.869306931	1125.633663
1.87029703	1126.121287
1.871287129	1126.608911
1.872277228	1127.096535
1.873267327	1127.584158
1.874	1127.945
1.875247525	1128.559406
1.876041667	1128.950521
1.877083333	1129.463542
1.878	1129.915
1.879	1130.4075
1.879918634	1130.859927
1.880612245	1131.201531
1.881632653	1131.704082
1.882352941	1132.058824
1.883333333	1132.541667
1.884375	1133.054687
1.885416667	1133.567708
1.886458333	1134.080729
1.8875	1134.59375
1.888541667	1135.106771
1.889542484	1135.599673
1.890196078	1135.921569
1.891176471	1136.404412
1.892079208	1136.84901
1.893069307	1137.336634
1.894	1137.795
1.894897959	1138.237245
1.895833333	1138.697917
1.896732026	1139.140523
1.897058824	1139.301471
1.898019802	1139.774752
1.899	1140.2575
1.900653595	1141.071895
1.901041667	1141.263021
1.902040816	1141.755102
1.903	1142.2275
1.903960396	1142.700495
1.904901961	1143.164216
1.905861928	1143.637
1.90625	1143.828125
1.907291667	1144.341146
1.908163265	1144.770408
1.909183673	1145.272959
1.91	1145.675
1.911	1146.1675
1.912	1146.66
1.913	1147.1525
1.914	1147.645
1.915	1148.1375
1.916	1148.63
1.917	1149.1225
1.918	1149.615
1.918811881	1150.014851
1.91980198	1150.502475
1.920792079	1150.990099
1.921782178	1151.477723
1.92254902	1151.855392
1.923529412	1152.338235
1.924489796	1152.811224
1.925510204	1153.313776
1.926470588	1153.786765
1.92745098	1154.269608
1.928431373	1154.752451
1.929411765	1155.235294
1.930392157	1155.718137
1.931372549	1156.20098
1.932352941	1156.683824
1.933333333	1157.166667
1.934375	1157.679687
1.935416667	1158.192708
1.936458333	1158.705729
1.9375	1159.21875
1.938541667	1159.731771
1.939542484	1160.224673
1.940196078	1160.546569
1.941176471	1161.029412
1.942	1161.435
1.943	1161.9275
1.943877551	1162.359694
1.944897959	1162.862245
1.945833333	1163.322917
1.946861451	1163.829265
1.947524752	1164.155941
1.948039216	1164.409314
1.949	1164.8825
1.95049505	1165.618812
1.951041667	1165.888021
1.952040816	1166.380102
1.953	1166.8525
1.953921569	1167.306373
1.954901961	1167.789216
1.955772342	1168.217878
1.956435644	1168.544554
1.957425743	1169.032178
1.958333333	1169.479167
1.959375	1169.992187
1.960204082	1170.40051
1.96122449	1170.903061
1.962244898	1171.405612
1.963265306	1171.908163
1.964285714	1172.410714
1.965306122	1172.913265
1.966326531	1173.415816
1.967326733	1173.908416
1.968316832	1174.39604
1.969306931	1174.883663
1.97029703	1175.371287
1.971287129	1175.858911
1.972277228	1176.346535
1.973	1176.7025
1.974	1177.195
1.975	1177.6875
1.976041667	1178.200521
1.977	1178.6725
1.978	1179.165
1.978898226	1179.607376
1.979591837	1179.94898
1.980612245	1180.451531
1.981372549	1180.82598
1.982352941	1181.308824
1.983333333	1181.791667
1.984375	1182.304687
1.985416667	1182.817708
1.986458333	1183.330729
1.9875	1183.84375
1.988541667	1184.356771
1.989542484	1184.849673
1.990196078	1185.171569
1.991176471	1185.654412
1.992079208	1186.09901
1.993069307	1186.586634
1.994	1187.045
1.994897959	1187.487245
1.995833333	1187.947917
1.996732026	1188.390523
1.997058824	1188.551471
1.998019802	1189.024752
1.999	1189.5075
2.000653595	1190.321895
2.001041667	1190.513021
2.002040816	1191.005102
2.003	1191.4775
2.003960396	1191.950495
2.004901961	1192.414216
2.005861928	1192.887
2.00625	1193.078125
2.007291667	1193.591146
2.008163265	1194.020408
2.009183673	1194.522959
2.01	1194.925
2.011	1195.4175
2.012	1195.91
2.013	1196.4025
2.014	1196.895
2.015	1197.3875
2.016	1197.88
2.017	1198.3725
2.018	1198.865
2.018811881	1199.264851
2.01980198	1199.752475
2.020792079	1200.240099
2.021782178	1200.727723
2.02254902	1201.105392
2.023529412	1201.588235
2.024489796	1202.061224
2.025510204	1202.563776
2.026470588	1203.036765
2.02745098	1203.519608
2.028431373	1204.002451
2.029411765	1204.485294
2.030392157	1204.968137
2.031372549	1205.45098
2.032352941	1205.933824
2.033333333	1206.416667
2.034313725	1206.89951
2.035294118	1207.382353
2.03627451	1207.865196
2.037254902	1208.348039
2.038235294	1208.830882
2.039215686	1209.313725
2.040196078	1209.796569
2.041	1210.1925
2.042	1210.685
2.042857143	1211.107143
2.043877551	1211.609694
2.044791667	1212.059896
2.045833333	1212.572917
2.046534653	1212.918317
2.047385621	1213.337418
2.048039216	1213.659314
2.049	1214.1325
2.050326797	1214.785948
2.051041667	1215.138021
2.052040816	1215.630102
2.053	1216.1025
2.053921569	1216.556373
2.054782243	1216.980255
2.055445545	1217.306931
2.056435644	1217.794554
2.057291667	1218.216146
2.058333333	1218.729167
2.059183673	1219.147959
2.060204082	1219.65051
2.061	1220.0425
2.062	1220.535
2.063	1221.0275
2.064	1221.52
2.065	1222.0125
2.066	1222.505
2.067	1222.9975
2.068	1223.49
2.069	1223.9825
2.07	1224.475
2.071	1224.9675
2.072	1225.46
2.072916667	1225.911458
2.073958333	1226.424479
2.074836601	1226.857026
2.076	1227.43
2.07685741	1227.852274
2.07755102	1228.193878
2.078571429	1228.696429
2.079411765	1229.110294
2.080392157	1229.593137
2.08125	1230.015625
2.082291667	1230.528646
2.083168317	1230.960396
2.084313725	1231.52451
2.085294118	1232.007353
2.08627451	1232.490196
2.087254902	1232.973039
2.088235294	1233.455882
2.089215686	1233.938725
2.09009901	1234.373762
2.091089109	1234.861386
2.092	1235.31
2.093	1235.8025
2.093877551	1236.234694
2.094791667	1236.684896
2.095751634	1237.15768
2.096078431	1237.318627
2.097029703	1237.787129
2.098	1238.265
2.098979592	1238.747449
2.1	1239.25
2.101020408	1239.752551
2.102	1240.235
2.102970297	1240.712871
2.103921569	1241.181373
2.104820261	1241.623979
2.105208333	1241.815104
2.106122449	1242.265306
2.107142857	1242.767857
2.108	1243.19
2.109	1243.6825
2.10990099	1244.126238
2.110891089	1244.613861
2.111881188	1245.101485
2.112871287	1245.589109
2.113861386	1246.076733
2.114851485	1246.564356
2.115841584	1247.05198
2.116831683	1247.539604
2.117821782	1248.027228
2.11875	1248.484375
2.119791667	1248.997396
2.120588235	1249.389706
2.121568627	1249.872549
2.12244898	1250.306122
2.123469388	1250.808673
2.124326797	1251.230948
2.125490196	1251.803922
2.126368464	1252.236469
2.127083333	1252.588542
2.128125	1253.101562
2.129166667	1253.614583
2.130208333	1254.127604
2.13125	1254.640625
2.132291667	1255.153646
2.133326797	1255.663448
2.134313725	1256.14951
2.135294118	1256.632353
2.13627451	1257.115196
2.137254902	1257.598039
2.138235294	1258.080882
2.139215686	1258.563725
2.14	1258.95
2.141	1259.4425
2.141836735	1259.854592
2.142857143	1260.357143
2.14375	1260.796875
2.144791667	1261.309896
2.145544554	1261.680693
2.146534653	1262.168317
2.147058824	1262.426471
2.148	1262.89
2.148979592	1263.372449
2.15	1263.875
2.151020408	1264.377551
2.152	1264.86
2.152941176	1265.323529
2.153792144	1265.742631
2.154455446	1266.069307
2.155445545	1266.556931
2.15625	1266.953125
2.157291667	1267.466146
2.158163265	1267.895408
2.159183673	1268.397959
2.16	1268.8
2.161	1269.2925
2.162	1269.785
2.163	1270.2775
2.164	1270.77
2.165	1271.2625
2.166	1271.755
2.167	1272.2475
2.168	1272.74
2.169	1273.2325
2.17	1273.725
2.171	1274.2175
2.172	1274.71
2.172916667	1275.161458
2.173958333	1275.674479
2.174836601	1276.107026
2.176	1276.68
2.17685741	1277.102274
2.17755102	1277.443878
2.178571429	1277.946429
2.179411765	1278.360294
2.180392157	1278.843137
2.18125	1279.265625
2.182291667	1279.778646
2.183168317	1280.210396
2.184313725	1280.77451
2.185294118	1281.257353
2.18627451	1281.740196
2.187254902	1282.223039
2.188235294	1282.705882
2.189215686	1283.188725
2.19009901	1283.623762
2.191089109	1284.111386
2.192	1284.56
2.193	1285.0525
2.193877551	1285.484694
2.194791667	1285.934896
2.195751634	1286.40768
2.196078431	1286.568627
2.197029703	1287.037129
2.198	1287.515
2.198979592	1287.997449
2.2	1288.5
2.201020408	1289.002551
2.202	1289.485
2.202970297	1289.962871
2.203921569	1290.431373
2.204820261	1290.873979
2.205208333	1291.065104
2.206122449	1291.515306
2.207142857	1292.017857
2.208	1292.44
2.209	1292.9325
2.20990099	1293.376238
2.210891089	1293.863861
2.211881188	1294.351485
2.212871287	1294.839109
2.213861386	1295.326733
2.214851485	1295.814356
2.215841584	1296.30198
2.216831683	1296.789604
2.217821782	1297.277228
2.21875	1297.734375
2.219791667	1298.247396
2.220588235	1298.639706
2.221568627	1299.122549
2.22244898	1299.556122
2.223469388	1300.058673
2.224326797	1300.480948
2.225326797	1300.973448
2.226041667	1301.325521
2.227083333	1301.838542
2.228	1302.29
2.229	1302.7825
2.23	1303.275
2.231	1303.7675
2.232	1304.26
2.233	1304.7525
2.234	1305.245
2.235	1305.7375
2.236	1306.23
2.237	1306.7225
2.238	1307.215
2.239	1307.7075
2.239795918	1308.09949
2.240816327	1308.602041
2.241666667	1309.020833
2.242708333	1309.533854
2.243564356	1309.955446
2.244554455	1310.443069
2.245424837	1310.871732
2.246078431	1311.193627
2.247	1311.6475
2.247959184	1312.119898
2.248958333	1312.611979
2.249831748	1313.042136
2.251	1313.6175
2.251960784	1314.090686
2.252802045	1314.505007
2.253465347	1314.831683
2.254166667	1315.177083
2.255208333	1315.690104
2.256122449	1316.140306
2.257142857	1316.642857
2.258	1317.065
2.259	1317.5575
2.259803922	1317.953431
2.260784314	1318.436275
2.261764706	1318.919118
2.262745098	1319.401961
2.26372549	1319.884804
2.264705882	1320.367647
2.265686275	1320.85049
2.266666667	1321.333333
2.267708333	1321.846354
2.26875	1322.359375
2.269791667	1322.872396
2.270833333	1323.385417
2.271875	1323.898437
2.272875817	1324.39134
2.273529412	1324.713235
2.274509804	1325.196078
2.275510204	1325.688776
2.276530612	1326.191327
2.27745098	1326.644608
2.278431373	1327.127451
2.279207921	1327.509901
2.280208333	1328.002604
2.281188119	1328.485149
2.282178218	1328.972772
2.283	1329.3775
2.284158416	1329.94802
2.285148515	1330.435644
2.286138614	1330.923267
2.287128713	1331.410891
2.288118812	1331.898515
2.289108911	1332.386139
2.29	1332.825
2.291	1333.3175
2.291836735	1333.729592
2.292857143	1334.232143
2.29375	1334.671875
2.294771242	1335.174837
2.295098039	1335.335784
2.296039604	1335.799505
2.297	1336.2725
2.297959184	1336.744898
2.298958333	1337.236979
2.299673203	1337.589052
2.301	1338.2425
2.301980198	1338.725248
2.302941176	1339.198529
2.303778595	1339.610958
2.304166667	1339.802083
2.305102041	1340.262755
2.306	1340.705
2.307	1341.1975
2.307920792	1341.65099
2.308910891	1342.138614
2.309803922	1342.578431
2.310784314	1343.061275
2.311764706	1343.544118
2.312745098	1344.026961
2.31372549	1344.509804
2.314705882	1344.992647
2.315686275	1345.47549
2.316666667	1345.958333
2.317708333	1346.471354
2.318627451	1346.92402
2.319607843	1347.406863
2.320408163	1347.80102
2.321428571	1348.303571
2.322326797	1348.745948
2.323	1349.0775
2.324	1349.57
2.325	1350.0625
2.326041667	1350.575521
2.327	1351.0475
2.328	1351.54
2.329	1352.0325
2.33	1352.525
2.331	1353.0175
2.332	1353.51
2.333	1354.0025
2.333673469	1354.334184
2.334693878	1354.836735
2.335714286	1355.339286
2.336734694	1355.841837
2.337755102	1356.344388
2.33877551	1356.846939
2.339795918	1357.34949
2.340625	1357.757812
2.341666667	1358.270833
2.342574257	1358.717822
2.343564356	1359.205446
2.344444444	1359.638889
2.345098039	1359.960784
2.346078431	1360.443627
2.347	1360.8975
2.347959184	1361.369898
2.348958333	1361.861979
2.34950495	1362.131188
2.351	1362.8675
2.351960784	1363.340686
2.352475248	1363.594059
2.353451797	1364.07501
2.354166667	1364.427083
2.355102041	1364.887755
2.356122449	1365.390306
2.357	1365.8225
2.358	1366.315
2.358823529	1366.720588
2.359803922	1367.203431
2.360743464	1367.666156
2.361458333	1368.018229
2.3625	1368.53125
2.363541667	1369.044271
2.364583333	1369.557292
2.365625	1370.070312
2.366666667	1370.583333
2.367647059	1371.066176
2.368627451	1371.54902
2.369607843	1372.031863
2.370588235	1372.514706
2.371568627	1372.997549
2.37254902	1373.480392
2.373529412	1373.963235
2.374489796	1374.436224
2.375510204	1374.938776
2.376470588	1375.411765
2.37745098	1375.894608
2.378217822	1376.272277
2.379207921	1376.759901
2.38019802	1377.247525
2.381188119	1377.735149
2.382	1378.135
2.383	1378.6275
2.384	1379.12
2.385	1379.6125
2.386	1380.105
2.387	1380.5975
2.388	1381.09
2.389	1381.5825
2.39	1382.075
2.390816327	1382.477041
2.391836735	1382.979592
2.392708333	1383.408854
2.39375	1383.921875
2.394444444	1384.263889
2.395098039	1384.585784
2.396039604	1385.049505
2.397	1385.5225
2.397959184	1385.994898
2.398958333	1386.486979
2.399346405	1386.678105
2.401	1387.4925
2.401980198	1387.975248
2.402941176	1388.448529
2.403451797	1388.70001
2.404166667	1389.052083
2.405102041	1389.512755
2.406	1389.955
2.406930693	1390.413366
2.407920792	1390.90099
2.408823529	1391.345588
2.409803922	1391.828431
2.410743464	1392.291156
2.411458333	1392.643229
2.4125	1393.15625
2.413541667	1393.669271
2.414583333	1394.182292
2.415625	1394.695312
2.416666667	1395.208333
2.417647059	1395.691176
2.418627451	1396.17402
2.419387755	1396.548469
2.420408163	1397.05102
2.421326797	1397.503448
2.422	1397.835
2.423	1398.3275
2.423958333	1398.799479
2.425	1399.3125
2.426	1399.805
2.427	1400.2975
2.427722772	1400.653465
2.428712871	1401.141089
2.42970297	1401.628713
2.430693069	1402.116337
2.431683168	1402.60396
2.432673267	1403.091584
2.433673469	1403.584184
2.434693878	1404.086735
2.435714286	1404.589286
2.436734694	1405.091837
2.437755102	1405.594388
2.43877551	1406.096939
2.439795918	1406.59949
2.440625	1407.007812
2.441666667	1407.520833
2.442574257	1407.967822
2.443564356	1408.455446
2.444444444	1408.888889
2.445098039	1409.210784
2.446078431	1409.693627
2.447	1410.1475
2.447959184	1410.619898
2.448958333	1411.111979
2.44950495	1411.381188
2.451	1412.1175
2.451960784	1412.590686
2.452475248	1412.844059
2.453451797	1413.32501
2.454166667	1413.677083
2.455102041	1414.137755
2.456122449	1414.640306
2.457	1415.0725
2.458	1415.565
2.458823529	1415.970588
2.459803922	1416.453431
2.460743464	1416.916156
2.461458333	1417.268229
2.4625	1417.78125
2.463541667	1418.294271
2.464583333	1418.807292
2.465625	1419.320312
2.466666667	1419.833333
2.467647059	1420.316176
2.468627451	1420.79902
2.469607843	1421.281863
2.470588235	1421.764706
2.471568627	1422.247549
2.47254902	1422.730392
2.473469388	1423.183673
2.474489796	1423.686224
2.475490196	1424.178922
2.476470588	1424.661765
2.477227723	1425.034653
2.478217822	1425.522277
2.479166667	1425.989583
2.48019802	1426.497525
2.481	1426.8925
2.482	1427.385
2.482979859	1427.86758
2.484	1428.37
2.485	1428.8625
2.486	1429.355
2.487	1429.8475
2.488	1430.34
2.489	1430.8325
2.489795918	1431.22449
2.490816327	1431.727041
2.491666667	1432.145833
2.492708333	1432.658854
2.493464052	1433.031046
2.494117647	1433.352941
2.495049505	1433.811881
2.496	1434.28
2.496938776	1434.742347
2.497916667	1435.223958
2.49869281	1435.606209
2.499019608	1435.767157
2.500990099	1436.737624
2.501960784	1437.215686
2.502736928	1437.597937
2.503125	1437.789062
2.504081633	1438.260204
2.505	1438.7125
2.505940594	1439.175743
2.506930693	1439.663366
2.507843137	1440.112745
2.508823529	1440.595588
2.509701797	1441.028135
2.510416667	1441.380208
2.511458333	1441.893229
2.5125	1442.40625
2.513541667	1442.919271
2.514583333	1443.432292
2.515625	1443.945312
2.516653328	1444.451764
2.517647059	1444.941176
2.518367347	1445.295918
2.519387755	1445.798469
2.520326797	1446.260948
2.521	1446.5925
2.522	1447.085
2.522916667	1447.536458
2.523958333	1448.049479
2.524752475	1448.440594
2.526	1449.055
2.526732673	1449.415842
2.527722772	1449.903465
2.528712871	1450.391089
2.52970297	1450.878713
2.530693069	1451.366337
2.531683168	1451.85396
2.532673267	1452.341584
2.533673469	1452.834184
2.534693878	1453.336735
2.535714286	1453.839286
2.536734694	1454.341837
2.537755102	1454.844388
2.53877551	1455.346939
2.53960396	1455.75495
2.540625	1456.257812
2.541584158	1456.730198
2.542574257	1457.217822
2.543464052	1457.656046
2.544117647	1457.977941
2.545098039	1458.460784
2.546	1458.905
2.546938776	1459.367347
2.547916667	1459.848958
2.548841649	1460.304512
2.54950495	1460.631188
2.550980392	1461.357843
2.551811946	1461.767383
2.552475248	1462.094059
2.553125	1462.414062
2.554081633	1462.885204
2.555102041	1463.387755
2.556	1463.83
2.557	1464.3225
2.557843137	1464.737745
2.558823529	1465.220588
2.559732738	1465.668373
2.560416667	1466.005208
2.561458333	1466.518229
2.5625	1467.03125
2.563541667	1467.544271
2.564583333	1468.057292
2.565625	1468.570312
2.566663431	1469.08174
2.567346939	1469.418367
2.568367347	1469.920918
2.569387755	1470.423469
2.570408163	1470.92602
2.571428571	1471.428571
2.57244898	1471.931122
2.573469388	1472.433673
2.574257426	1472.821782
2.575490196	1473.428922
2.576237624	1473.79703
2.577227723	1474.284653
2.578125	1474.726562
2.579166667	1475.239583
2.58	1475.65
2.581	1476.1425
2.58195945	1476.615029
2.582653061	1476.956633
2.583673469	1477.459184
2.584693878	1477.961735
2.585714286	1478.464286
2.586734694	1478.966837
2.587755102	1479.469388
2.58877551	1479.971939
2.589795918	1480.47449
2.590625	1480.882812
2.591666667	1481.395833
2.59248366	1481.798203
2.593137255	1482.120098
2.594117647	1482.602941
2.595049505	1483.061881
2.596	1483.53
2.596938776	1483.992347
2.597916667	1484.473958
2.598366013	1484.695261
2.599019608	1485.017157
2.600990099	1485.987624
2.601960784	1486.465686
2.602410131	1486.686989
2.603125	1487.039062
2.604081633	1487.510204
2.605	1487.9625
2.605940594	1488.425743
2.606862745	1488.879902
2.607843137	1489.362745
2.608660131	1489.765114
2.609375	1490.117187
2.610416667	1490.630208
2.61122449	1491.028061
2.612244898	1491.530612
2.613265306	1492.033163
2.614285714	1492.535714
2.615306122	1493.038265
2.616326531	1493.540816
2.617346939	1494.043367
2.618367347	1494.545918
2.619326797	1495.018448
2.62	1495.35
2.621	1495.8425
2.621875	1496.273437
2.622916667	1496.786458
2.623762376	1497.20297
2.624752475	1497.690594
2.625742574	1498.178218
2.626732673	1498.665842
2.62755102	1499.068878
2.628571429	1499.571429
2.629591837	1500.07398
2.630612245	1500.576531
2.631632653	1501.079082
2.632653061	1501.581633
2.633663366	1502.079208
2.634653465	1502.566832
2.635643564	1503.054455
2.636633663	1503.542079
2.637623762	1504.029703
2.638613861	1504.517327
2.63960396	1505.00495
2.640594059	1505.492574
2.641584158	1505.980198
2.64248366	1506.423203
2.643137255	1506.745098
2.644117647	1507.227941
2.645	1507.6625
2.646	1508.155
2.646938776	1508.617347
2.647916667	1509.098958
2.648514851	1509.393564
2.649346405	1509.803105
2.650980392	1510.607843
2.651485149	1510.856436
2.652410131	1511.311989
2.653125	1511.664062
2.654081633	1512.135204
2.655	1512.5875
2.656	1513.08
2.656862745	1513.504902
2.657843137	1513.987745
2.658742639	1514.43075
2.659405941	1514.757426
2.660416667	1515.255208
2.661386139	1515.732673
2.662376238	1516.220297
2.663366337	1516.707921
2.664356436	1517.195545
2.665346535	1517.683168
2.666336634	1518.170792
2.667346939	1518.668367
2.668367347	1519.170918
2.669387755	1519.673469
2.670408163	1520.17602
2.671428571	1520.678571
2.67244898	1521.181122
2.673469388	1521.683673
2.674257426	1522.071782
2.675490196	1522.678922
2.676237624	1523.04703
2.677227723	1523.534653
2.678125	1523.976562
2.679166667	1524.489583
2.68	1524.9
2.681	1525.3925
2.68195945	1525.865029
2.682653061	1526.206633
2.683673469	1526.709184
2.684693878	1527.211735
2.685714286	1527.714286
2.686734694	1528.216837
2.687755102	1528.719388
2.68877551	1529.221939
2.689795918	1529.72449
2.690625	1530.132812
2.691666667	1530.645833
2.69248366	1531.048203
2.693137255	1531.370098
2.694117647	1531.852941
2.695049505	1532.311881
2.696	1532.78
2.696938776	1533.242347
2.697916667	1533.723958
2.698366013	1533.945261
2.699019608	1534.267157
2.700990099	1535.237624
2.701960784	1535.715686
2.702410131	1535.936989
2.703125	1536.289062
2.704081633	1536.760204
2.705	1537.2125
2.705940594	1537.675743
2.706862745	1538.129902
2.707843137	1538.612745
2.708660131	1539.015114
2.709375	1539.367187
2.710416667	1539.880208
2.71122449	1540.278061
2.712244898	1540.780612
2.713265306	1541.283163
2.714285714	1541.785714
2.715306122	1542.288265
2.716326531	1542.790816
2.717346939	1543.293367
2.718367347	1543.795918
2.719326797	1544.268448
2.72	1544.6
2.721	1545.0925
2.721875	1545.523437
2.722916667	1546.036458
2.723762376	1546.45297
2.724752475	1546.940594
2.725742574	1547.428218
2.726732673	1547.915842
2.72755102	1548.318878
2.728571429	1548.821429
2.729591837	1549.32398
2.730612245	1549.826531
2.731632653	1550.329082
2.732653061	1550.831633
2.733663366	1551.329208
2.734653465	1551.816832
2.735643564	1552.304455
2.736633663	1552.792079
2.737623762	1553.279703
2.738613861	1553.767327
2.739583333	1554.244792
2.740594059	1554.742574
2.741503268	1555.190359
2.742156863	1555.512255
2.743137255	1555.995098
2.744	1556.42
2.745	1556.9125
2.745918367	1557.364796
2.746875	1557.835937
2.74785155	1558.316888
2.748514851	1558.643564
2.749019608	1558.892157
2.750821847	1559.77976
2.751485149	1560.106436
2.752083333	1560.401042
2.753061224	1560.882653
2.754	1561.345
2.755	1561.8375
2.755882353	1562.272059
2.756862745	1562.754902
2.75775254	1563.193126
2.758415842	1563.519802
2.759405941	1564.007426
2.76039604	1564.49505
2.761386139	1564.982673
2.762376238	1565.470297
2.763366337	1565.957921
2.764356436	1566.445545
2.765346535	1566.933168
2.766336634	1567.420792
2.767346939	1567.918367
2.768367347	1568.420918
2.769387755	1568.923469
2.770408163	1569.42602
2.771428571	1569.928571
2.77244898	1570.431122
2.773267327	1570.834158
2.774257426	1571.321782
2.775247525	1571.809406
2.776237624	1572.29703
2.777083333	1572.713542
2.778125	1573.226562
2.779	1573.6575
2.78	1574.15
2.780939042	1574.612478
2.781632653	1574.954082
2.782653061	1575.456633
2.783673469	1575.959184
2.784693878	1576.461735
2.785714286	1576.964286
2.786734694	1577.466837
2.787755102	1577.969388
2.78877551	1578.471939
2.789583333	1578.869792
2.790625	1579.382812
2.791503268	1579.815359
2.792156863	1580.137255
2.793137255	1580.620098
2.794059406	1581.074257
2.795	1581.5375
2.795918367	1581.989796
2.796875	1582.460937
2.797712418	1582.873366
2.798039216	1583.034314
2.799009901	1583.512376
2.800980392	1584.482843
2.801695261	1584.834916
2.802083333	1585.026042
2.803061224	1585.507653
2.804	1585.97
2.804950495	1586.438119
2.805882353	1586.897059
2.806862745	1587.379902
2.807618464	1587.752094
2.808333333	1588.104167
2.809375	1588.617187
2.810204082	1589.02551
2.81122449	1589.528061
2.812244898	1590.030612
2.813265306	1590.533163
2.814285714	1591.035714
2.815306122	1591.538265
2.816326531	1592.040816
2.817346939	1592.543367
2.818326797	1593.025948
2.819	1593.3575
2.82	1593.85
2.820833333	1594.260417
2.821875	1594.773437
2.822772277	1595.215347
2.823762376	1595.70297
2.824509804	1596.071078
2.825742574	1596.678218
2.826530612	1597.066327
2.82755102	1597.568878
2.828571429	1598.071429
2.829591837	1598.57398
2.830612245	1599.076531
2.831632653	1599.579082
2.832653061	1600.081633
2.833663366	1600.579208
2.834653465	1601.066832
2.835643564	1601.554455
2.836633663	1602.042079
2.837623762	1602.529703
2.838613861	1603.017327
2.839583333	1603.494792
2.840594059	1603.992574
2.841503268	1604.440359
2.842156863	1604.762255
2.843137255	1605.245098
2.844	1605.67
2.845	1606.1625
2.845918367	1606.614796
2.846875	1607.085937
2.84785155	1607.566888
2.848514851	1607.893564
2.849019608	1608.142157
2.850821847	1609.02976
2.851485149	1609.356436
2.852083333	1609.651042
2.853061224	1610.132653
2.854	1610.595
2.855	1611.0875
2.855882353	1611.522059
2.856862745	1612.004902
2.85775254	1612.443126
2.858415842	1612.769802
2.859405941	1613.257426
2.86039604	1613.74505
2.861386139	1614.232673
2.862376238	1614.720297
2.863366337	1615.207921
2.864356436	1615.695545
2.865346535	1616.183168
2.866336634	1616.670792
2.867346939	1617.168367
2.868367347	1617.670918
2.869387755	1618.173469
2.870408163	1618.67602
2.871428571	1619.178571
2.87244898	1619.681122
2.873267327	1620.084158
2.874257426	1620.571782
2.875247525	1621.059406
2.876237624	1621.54703
2.877083333	1621.963542
2.878125	1622.476562
2.879	1622.9075
2.88	1623.4
2.880939042	1623.862478
2.881632653	1624.204082
2.882653061	1624.706633
2.883660131	1625.202614
2.884375	1625.554687
2.885416667	1626.067708
2.886458333	1626.580729
2.8875	1627.09375
2.888541667	1627.606771
2.889583333	1628.119792
2.890522876	1628.582516
2.891176471	1628.904412
2.892156863	1629.387255
2.893069307	1629.836634
2.894059406	1630.324257
2.895	1630.7875
2.895918367	1631.239796
2.896875	1631.710937
2.897385621	1631.962418
2.898039216	1632.284314
2.899009901	1632.762376
2.900980392	1633.732843
2.901368464	1633.923969
2.902083333	1634.276042
2.903061224	1634.757653
2.904	1635.22
2.904950495	1635.688119
2.905882353	1636.147059
2.906576797	1636.489073
2.907291667	1636.841146
2.908333333	1637.354167
2.909183673	1637.772959
2.910204082	1638.27551
2.911	1638.6675
2.912	1639.16
2.913	1639.6525
2.914	1640.145
2.915	1640.6375
2.916	1641.13
2.917326797	1641.783448
2.918	1642.115
2.919	1642.6075
2.91980198	1643.002475
2.920833333	1643.510417
2.921782178	1643.977723
2.922772277	1644.465347
2.923529412	1644.838235
2.924509804	1645.321078
2.925510204	1645.813776
2.926470588	1646.286765
2.92745098	1646.769608
2.928431373	1647.252451
2.929411765	1647.735294
2.930392157	1648.218137
2.931372549	1648.70098
2.932352941	1649.183824
2.933333333	1649.666667
2.934375	1650.179687
2.935416667	1650.692708
2.936458333	1651.205729
2.9375	1651.71875
2.938541667	1652.231771
2.939542484	1652.724673
2.940196078	1653.046569
2.941176471	1653.529412
2.942	1653.935
2.943	1654.4275
2.943877551	1654.859694
2.944897959	1655.362245
2.945833333	1655.822917
2.946861451	1656.329265
2.947524752	1656.655941
2.948039216	1656.909314
2.949	1657.3825
2.95049505	1658.118812
2.951041667	1658.388021
2.952040816	1658.880102
2.953	1659.3525
2.953921569	1659.806373
2.954901961	1660.289216
2.955772342	1660.717878
2.956435644	1661.044554
2.957425743	1661.532178
2.958333333	1661.979167
2.959375	1662.492187
2.960204082	1662.90051
2.96122449	1663.403061
2.962244898	1663.905612
2.963265306	1664.408163
2.964285714	1664.910714
2.965306122	1665.413265
2.966326531	1665.915816
2.967326733	1666.408416
2.968316832	1666.89604
2.969306931	1667.383663
2.97029703	1667.871287
2.971287129	1668.358911
2.972277228	1668.846535
2.973	1669.2025
2.974	1669.695
2.975	1670.1875
2.976041667	1670.700521
2.977	1671.1725
2.978	1671.665
2.978898226	1672.107376
2.979591837	1672.44898
2.980612245	1672.951531
2.981372549	1673.32598
2.982352941	1673.808824
2.983333333	1674.291667
2.984313725	1674.77451
2.985294118	1675.257353
2.98627451	1675.740196
2.987254902	1676.223039
2.988235294	1676.705882
2.989215686	1677.188725
2.990196078	1677.671569
2.991089109	1678.111386
2.992079208	1678.59901
2.993	1679.0525
2.994	1679.545
2.994897959	1679.987245
2.995833333	1680.447917
2.996405229	1680.729575
2.997058824	1681.051471
2.998019802	1681.524752
2.999	1682.0075
3	1682.5
3.001020408	1683.002551
3.002	1683.485
3.002970297	1683.962871
3.003921569	1684.431373
3.004820261	1684.873979
3.005208333	1685.065104
3.006122449	1685.515306
3.007142857	1686.017857
3.008	1686.44
3.009	1686.9325
3.00990099	1687.376238
3.010891089	1687.863861
3.011881188	1688.351485
3.012871287	1688.839109
3.013861386	1689.326733
3.014851485	1689.814356
3.015841584	1690.30198
3.016831683	1690.789604
3.017821782	1691.277228
3.01875	1691.734375
3.019791667	1692.247396
3.020588235	1692.639706
3.021568627	1693.122549
3.02244898	1693.556122
3.023469388	1694.058673
3.024326797	1694.480948
3.025490196	1695.053922
3.026368464	1695.486469
3.027083333	1695.838542
3.028125	1696.351562
3.029166667	1696.864583
3.030208333	1697.377604
3.03125	1697.890625
3.032291667	1698.403646
3.033326797	1698.913448
3.034313725	1699.39951
3.035294118	1699.882353
3.03627451	1700.365196
3.037254902	1700.848039
3.038235294	1701.330882
3.039215686	1701.813725
3.04	1702.2
3.041	1702.6925
3.041836735	1703.104592
3.042857143	1703.607143
3.04375	1704.046875
3.044791667	1704.559896
3.045544554	1704.930693
3.046534653	1705.418317
3.047058824	1705.676471
3.048	1706.14
3.048979592	1706.622449
3.05	1707.125
3.051020408	1707.627551
3.052	1708.11
3.052941176	1708.573529
3.053792144	1708.992631
3.054455446	1709.319307
3.055445545	1709.806931
3.05625	1710.203125
3.057291667	1710.716146
3.058163265	1711.145408
3.059183673	1711.647959
3.06	1712.05
3.061	1712.5425
3.062	1713.035
3.063	1713.5275
3.064	1714.02
3.065	1714.5125
3.066	1715.005
3.067	1715.4975
3.068	1715.99
3.069	1716.4825
3.07	1716.975
3.071	1717.4675
3.072	1717.96
3.072916667	1718.411458
3.073958333	1718.924479
3.074836601	1719.357026
3.076	1719.93
3.07685741	1720.352274
3.07755102	1720.693878
3.078571429	1721.196429
3.079411765	1721.610294
3.080392157	1722.093137
3.08125	1722.515625
3.082291667	1723.028646
3.083168317	1723.460396
3.084313725	1724.02451
3.085294118	1724.507353
3.08627451	1724.990196
3.087254902	1725.473039
3.088235294	1725.955882
3.089215686	1726.438725
3.09009901	1726.873762
3.091089109	1727.361386
3.092	1727.81
3.093	1728.3025
3.093877551	1728.734694
3.094791667	1729.184896
3.095751634	1729.65768
3.096078431	1729.818627
3.097029703	1730.287129
3.098	1730.765
3.098979592	1731.247449
3.1	1731.75
3.101020408	1732.252551
3.102	1732.735
3.102970297	1733.212871
3.103921569	1733.681373
3.104820261	1734.123979
3.105208333	1734.315104
3.106122449	1734.765306
3.107142857	1735.267857
3.108	1735.69
3.109	1736.1825
3.10990099	1736.626238
3.110891089	1737.113861
3.111881188	1737.601485
3.112871287	1738.089109
3.113861386	1738.576733
3.114851485	1739.064356
3.115841584	1739.55198
3.116831683	1740.039604
3.117821782	1740.527228
3.11875	1740.984375
3.119791667	1741.497396
3.120588235	1741.889706
3.121568627	1742.372549
3.12244898	1742.806122
3.123469388	1743.308673
3.124326797	1743.730948
3.125326797	1744.223448
3.126041667	1744.575521
3.127083333	1745.088542
3.128	1745.54
3.129	1746.0325
3.13	1746.525
3.131	1747.0175
3.132	1747.51
3.133	1748.0025
3.134	1748.495
3.135	1748.9875
3.136	1749.48
3.137	1749.9725
3.138	1750.465
3.139	1750.9575
3.14	1751.45
3.140816327	1751.852041
3.141836735	1752.354592
3.142708333	1752.783854
3.14375	1753.296875
3.144554455	1753.693069
3.145544554	1754.180693
3.146405229	1754.604575
3.147058824	1754.926471
3.148	1755.39
3.148979592	1755.872449
3.15	1756.375
3.151020408	1756.877551
3.152	1757.36
3.152941176	1757.823529
3.153465347	1758.081683
3.154455446	1758.569307
3.155208333	1758.940104
3.15625	1759.453125
3.157142857	1759.892857
3.158163265	1760.395408
3.159	1760.8075
3.16	1761.3
3.160784314	1761.686275
3.161764706	1762.169118
3.162745098	1762.651961
3.16372549	1763.134804
3.164705882	1763.617647
3.165686275	1764.10049
3.166993464	1764.744281
3.167708333	1765.096354
3.16875	1765.609375
3.169791667	1766.122396
3.170833333	1766.635417
3.171875	1767.148437
3.172916667	1767.661458
3.173856209	1768.124183
3.174509804	1768.446078
3.175837001	1769.099723
3.176530612	1769.441327
3.17755102	1769.943878
3.178431373	1770.377451
3.179411765	1770.860294
3.180208333	1771.252604
3.18125	1771.765625
3.182178218	1772.222772
3.183168317	1772.710396
3.184158416	1773.19802
3.185148515	1773.685644
3.186138614	1774.173267
3.187128713	1774.660891
3.188118812	1775.148515
3.189108911	1775.636139
3.19009901	1776.123762
3.191	1776.5675
3.192	1777.06
3.192857143	1777.482143
3.193877551	1777.984694
3.194791667	1778.434896
3.195424837	1778.746732
3.196078431	1779.068627
3.197029703	1779.537129
3.198	1780.015
3.198979592	1780.497449
3.2	1781
3.201020408	1781.502551
3.202	1781.985
3.202970297	1782.462871
3.203921569	1782.931373
3.204493464	1783.213031
3.205208333	1783.565104
3.206122449	1784.015306
3.207	1784.4475
3.208	1784.94
3.208910891	1785.388614
3.20990099	1785.876238
3.210784314	1786.311275
3.211764706	1786.794118
3.212745098	1787.276961
3.21372549	1787.759804
3.214705882	1788.242647
3.215686275	1788.72549
3.216831683	1789.289604
3.217708333	1789.721354
3.21875	1790.234375
3.219607843	1790.656863
3.220588235	1791.139706
3.221428571	1791.553571
3.22244898	1792.056122
3.223326797	1792.488448
3.224	1792.82
3.225326797	1793.473448
3.226041667	1793.825521
3.227083333	1794.338542
3.228	1794.79
3.229	1795.2825
3.23	1795.775
3.231	1796.2675
3.232	1796.76
3.233	1797.2525
3.234	1797.745
3.235	1798.2375
3.236	1798.73
3.237	1799.2225
3.238	1799.715
3.239	1800.2075
3.24	1800.7
3.240816327	1801.102041
3.241836735	1801.604592
3.242708333	1802.033854
3.24375	1802.546875
3.244554455	1802.943069
3.245544554	1803.430693
3.246405229	1803.854575
3.247058824	1804.176471
3.248	1804.64
3.248979592	1805.122449
3.25	1805.625
3.251020408	1806.127551
3.252	1806.61
3.252941176	1807.073529
3.253465347	1807.331683
3.254455446	1807.819307
3.255208333	1808.190104
3.25625	1808.703125
3.257142857	1809.142857
3.258163265	1809.645408
3.259	1810.0575
3.26	1810.55
3.260784314	1810.936275
3.261764706	1811.419118
3.262745098	1811.901961
3.26372549	1812.384804
3.264705882	1812.867647
3.265686275	1813.35049
3.266666667	1813.833333
3.267708333	1814.346354
3.26875	1814.859375
3.269791667	1815.372396
3.270833333	1815.885417
3.271875	1816.398437
3.272875817	1816.89134
3.273529412	1817.213235
3.274509804	1817.696078
3.275510204	1818.188776
3.276530612	1818.691327
3.27745098	1819.144608
3.278431373	1819.627451
3.279207921	1820.009901
3.280208333	1820.502604
3.281188119	1820.985149
3.282178218	1821.472772
3.283	1821.8775
3.284	1822.37
3.285	1822.8625
3.286	1823.355
3.287	1823.8475
3.288	1824.34
3.289	1824.8325
3.29	1825.325
3.290816327	1825.727041
3.291836735	1826.229592
3.292708333	1826.658854
3.29375	1827.171875
3.294444444	1827.513889
3.295098039	1827.835784
3.296039604	1828.299505
3.297	1828.7725
3.297959184	1829.244898
3.298958333	1829.736979
3.299346405	1829.928105
3.301	1830.7425
3.301980198	1831.225248
3.302941176	1831.698529
3.303451797	1831.95001
3.304166667	1832.302083
3.305102041	1832.762755
3.306	1833.205
3.306930693	1833.663366
3.307920792	1834.15099
3.308823529	1834.595588
3.309803922	1835.078431
3.310743464	1835.541156
3.311458333	1835.893229
3.3125	1836.40625
3.313541667	1836.919271
3.314583333	1837.432292
3.315625	1837.945312
3.316666667	1838.458333
3.317647059	1838.941176
3.318627451	1839.42402
3.319387755	1839.798469
3.320408163	1840.30102
3.321326797	1840.753448
3.322	1841.085
3.323	1841.5775
3.323958333	1842.049479
3.325	1842.5625
3.326	1843.055
3.327	1843.5475
3.327722772	1843.903465
3.328712871	1844.391089
3.32970297	1844.878713
3.330693069	1845.366337
3.331683168	1845.85396
3.332673267	1846.341584
3.333673469	1846.834184
3.334693878	1847.336735
3.335714286	1847.839286
3.336734694	1848.341837
3.337755102	1848.844388
3.33877551	1849.346939
3.339795918	1849.84949
3.340625	1850.257812
3.341666667	1850.770833
3.342574257	1851.217822
3.343564356	1851.705446
3.344444444	1852.138889
3.345098039	1852.460784
3.346078431	1852.943627
3.347	1853.3975
3.347959184	1853.869898
3.348958333	1854.361979
3.34950495	1854.631188
3.351	1855.3675
3.351960784	1855.840686
3.352475248	1856.094059
3.353451797	1856.57501
3.354166667	1856.927083
3.355102041	1857.387755
3.356122449	1857.890306
3.357	1858.3225
3.358	1858.815
3.358823529	1859.220588
3.359803922	1859.703431
3.360743464	1860.166156
3.361458333	1860.518229
3.3625	1861.03125
3.363541667	1861.544271
3.364583333	1862.057292
3.365625	1862.570312
3.366666667	1863.083333
3.367647059	1863.566176
3.368627451	1864.04902
3.369607843	1864.531863
3.370588235	1865.014706
3.371568627	1865.497549
3.37254902	1865.980392
3.373529412	1866.463235
3.374489796	1866.936224
3.375510204	1867.438776
3.376470588	1867.911765
3.37745098	1868.394608
3.378217822	1868.772277
3.379207921	1869.259901
3.38019802	1869.747525
3.381188119	1870.235149
3.382	1870.635
3.383	1871.1275
3.384	1871.62
3.385	1872.1125
3.386	1872.605
3.387	1873.0975
3.388	1873.59
3.389	1874.0825
3.39	1874.575
3.390816327	1874.977041
3.391836735	1875.479592
3.392708333	1875.908854
3.39375	1876.421875
3.394444444	1876.763889
3.395098039	1877.085784
3.396039604	1877.549505
3.397	1878.0225
3.397959184	1878.494898
3.398958333	1878.986979
3.399346405	1879.178105
3.401	1879.9925
3.401980198	1880.475248
3.402941176	1880.948529
3.403451797	1881.20001
3.404166667	1881.552083
3.405102041	1882.012755
3.406	1882.455
3.406930693	1882.913366
3.407920792	1883.40099
3.408823529	1883.845588
3.409803922	1884.328431
3.410743464	1884.791156
3.411458333	1885.143229
3.4125	1885.65625
3.413541667	1886.169271
3.414583333	1886.682292
3.415625	1887.195312
3.416666667	1887.708333
3.417647059	1888.191176
3.418627451	1888.67402
3.419387755	1889.048469
3.420408163	1889.55102
3.421326797	1890.003448
3.422	1890.335
3.423	1890.8275
3.423958333	1891.299479
3.425	1891.8125
3.426	1892.305
3.426732673	1892.665842
3.427722772	1893.153465
3.428712871	1893.641089
3.42970297	1894.128713
3.430693069	1894.616337
3.431683168	1895.10396
3.432673267	1895.591584
3.433673469	1896.084184
3.434693878	1896.586735
3.435714286	1897.089286
3.436734694	1897.591837
3.437755102	1898.094388
3.43877551	1898.596939
3.43960396	1899.00495
3.440625	1899.507812
3.441584158	1899.980198
3.442574257	1900.467822
3.443464052	1900.906046
3.444117647	1901.227941
3.445098039	1901.710784
3.446	1902.155
3.446938776	1902.617347
3.447916667	1903.098958
3.448841649	1903.554512
3.44950495	1903.881188
3.450980392	1904.607843
3.451811946	1905.017383
3.452475248	1905.344059
3.453125	1905.664062
3.454081633	1906.135204
3.455102041	1906.637755
3.456	1907.08
3.457	1907.5725
3.457843137	1907.987745
3.458823529	1908.470588
3.459732738	1908.918373
3.460416667	1909.255208
3.461458333	1909.768229
3.4625	1910.28125
3.463541667	1910.794271
3.464583333	1911.307292
3.465625	1911.820312
3.466663431	1912.33174
3.467647059	1912.816176
3.468627451	1913.29902
3.469607843	1913.781863
3.470588235	1914.264706
3.471568627	1914.747549
3.47254902	1915.230392
3.473469388	1915.683673
3.474489796	1916.186224
3.475490196	1916.678922
3.476470588	1917.161765
3.477227723	1917.534653
3.478217822	1918.022277
3.479166667	1918.489583
3.48019802	1918.997525
3.481	1919.3925
3.482	1919.885
3.482979859	1920.36758
3.483673469	1920.709184
3.484693878	1921.211735
3.485714286	1921.714286
3.486734694	1922.216837
3.487755102	1922.719388
3.48877551	1923.221939
3.489795918	1923.72449
3.490625	1924.132812
3.491666667	1924.645833
3.49248366	1925.048203
3.493137255	1925.370098
3.494117647	1925.852941
3.495049505	1926.311881
3.496	1926.78
3.496938776	1927.242347
3.497916667	1927.723958
3.498366013	1927.945261
3.499019608	1928.267157
3.500990099	1929.237624
3.501960784	1929.715686
3.502410131	1929.936989
3.503125	1930.289062
3.504081633	1930.760204
3.505	1931.2125
3.505940594	1931.675743
3.506862745	1932.129902
3.507843137	1932.612745
3.508660131	1933.015114
3.509375	1933.367187
3.510416667	1933.880208
3.51122449	1934.278061
3.512244898	1934.780612
3.513265306	1935.283163
3.514285714	1935.785714
3.515306122	1936.288265
3.516326531	1936.790816
3.517346939	1937.293367
3.518367347	1937.795918
3.519326797	1938.268448
3.52	1938.6
3.521	1939.0925
3.521875	1939.523437
3.522916667	1940.036458
3.523762376	1940.45297
3.524752475	1940.940594
3.525742574	1941.428218
3.526732673	1941.915842
3.52755102	1942.318878
3.528571429	1942.821429
3.529591837	1943.32398
3.530612245	1943.826531
3.531632653	1944.329082
3.532653061	1944.831633
3.533663366	1945.329208
3.534653465	1945.816832
3.535643564	1946.304455
3.536633663	1946.792079
3.537623762	1947.279703
3.538613861	1947.767327
3.53960396	1948.25495
3.540594059	1948.742574
3.541584158	1949.230198
3.54248366	1949.673203
3.543137255	1949.995098
3.544117647	1950.477941
3.545	1950.9125
3.546	1951.405
3.546938776	1951.867347
3.547916667	1952.348958
3.548514851	1952.643564
3.549346405	1953.053105
3.550980392	1953.857843
3.551485149	1954.106436
3.552410131	1954.561989
3.553125	1954.914062
3.554081633	1955.385204
3.555	1955.8375
3.556	1956.33
3.556862745	1956.754902
3.557843137	1957.237745
3.558742639	1957.68075
3.559405941	1958.007426
3.560416667	1958.505208
3.561386139	1958.982673
3.562376238	1959.470297
3.563366337	1959.957921
3.564356436	1960.445545
3.565346535	1960.933168
3.566336634	1961.420792
3.567346939	1961.918367
3.568367347	1962.420918
3.569387755	1962.923469
3.570408163	1963.42602
3.571428571	1963.928571
3.57244898	1964.431122
3.573469388	1964.933673
3.574257426	1965.321782
3.575490196	1965.928922
3.576237624	1966.29703
3.577227723	1966.784653
3.578125	1967.226562
3.579166667	1967.739583
3.58	1968.15
3.581	1968.6425
3.58195945	1969.115029
3.582653061	1969.456633
3.583673469	1969.959184
3.584693878	1970.461735
3.585714286	1970.964286
3.586734694	1971.466837
3.587755102	1971.969388
3.58877551	1972.471939
3.589795918	1972.97449
3.590625	1973.382812
3.591666667	1973.895833
3.59248366	1974.298203
3.593137255	1974.620098
3.594117647	1975.102941
3.595049505	1975.561881
3.596	1976.03
3.596938776	1976.492347
3.597916667	1976.973958
3.598366013	1977.195261
3.599019608	1977.517157
3.600990099	1978.487624
3.601960784	1978.965686
3.602410131	1979.186989
3.603125	1979.539062
3.604081633	1980.010204
3.605	1980.4625
3.605940594	1980.925743
3.606862745	1981.379902
3.607843137	1981.862745
3.608660131	1982.265114
3.609375	1982.617187
3.610416667	1983.130208
3.61122449	1983.528061
3.612244898	1984.030612
3.613265306	1984.533163
3.614285714	1985.035714
3.615306122	1985.538265
3.616326531	1986.040816
3.617346939	1986.543367
3.618367347	1987.045918
3.619326797	1987.518448
3.62	1987.85
3.621	1988.3425
3.621875	1988.773437
3.622916667	1989.286458
3.623762376	1989.70297
3.624752475	1990.190594
3.625742574	1990.678218
3.626732673	1991.165842
3.62755102	1991.568878
3.628571429	1992.071429
3.629591837	1992.57398
3.630612245	1993.076531
3.631632653	1993.579082
3.632653061	1994.081633
3.633663366	1994.579208
3.634653465	1995.066832
3.635643564	1995.554455
3.636633663	1996.042079
3.637623762	1996.529703
3.638613861	1997.017327
3.63960396	1997.50495
3.640594059	1997.992574
3.641584158	1998.480198
3.64248366	1998.923203
3.643137255	1999.245098
3.644117647	1999.727941
3.645	2000.1625
3.646	2000.655
3.646938776	2001.117347
3.647916667	2001.598958
3.648514851	2001.893564
3.649346405	2002.303105
3.650980392	2003.107843
3.651485149	2003.356436
3.652410131	2003.811989
3.653125	2004.164062
3.654081633	2004.635204
3.655	2005.0875
3.656	2005.58
3.656862745	2006.004902
3.657843137	2006.487745
3.658742639	2006.93075
3.659405941	2007.257426
3.660416667	2007.755208
3.661386139	2008.232673
3.662376238	2008.720297
3.663366337	2009.207921
3.664356436	2009.695545
3.665346535	2010.183168
3.666336634	2010.670792
3.667346939	2011.168367
3.668367347	2011.670918
3.669387755	2012.173469
3.670408163	2012.67602
3.671428571	2013.178571
3.67244898	2013.681122
3.673469388	2014.183673
3.674257426	2014.571782
3.675490196	2015.178922
3.676237624	2015.54703
3.677227723	2016.034653
3.678125	2016.476562
3.679166667	2016.989583
3.68	2017.4
3.681	2017.8925
3.68195945	2018.365029
3.682653061	2018.706633
3.683673469	2019.209184
3.684693878	2019.711735
3.685714286	2020.214286
3.686734694	2020.716837
3.687755102	2021.219388
3.68877551	2021.721939
3.689795918	2022.22449
3.690625	2022.632812
3.691666667	2023.145833
3.69248366	2023.548203
3.693137255	2023.870098
3.694117647	2024.352941
3.695049505	2024.811881
3.696	2025.28
3.696938776	2025.742347
3.697916667	2026.223958
3.698366013	2026.445261
3.699019608	2026.767157
3.700990099	2027.737624
3.701960784	2028.215686
3.702410131	2028.436989
3.703125	2028.789062
3.704081633	2029.260204
3.705	2029.7125
3.705940594	2030.175743
3.706862745	2030.629902
3.707843137	2031.112745
3.708660131	2031.515114
3.709375	2031.867187
3.710416667	2032.380208
3.71122449	2032.778061
3.712244898	2033.280612
3.713265306	2033.783163
3.714285714	2034.285714
3.715306122	2034.788265
3.716326531	2035.290816
3.717346939	2035.793367
3.718367347	2036.295918
3.719326797	2036.768448
3.72	2037.1
3.721	2037.5925
3.721875	2038.023437
3.722916667	2038.536458
3.723762376	2038.95297
3.724752475	2039.440594
3.725742574	2039.928218
3.726732673	2040.415842
3.72755102	2040.818878
3.728571429	2041.321429
3.729591837	2041.82398
3.730612245	2042.326531
3.731632653	2042.829082
3.732653061	2043.331633
3.733663366	2043.829208
3.734653465	2044.316832
3.735643564	2044.804455
3.736633663	2045.292079
3.737623762	2045.779703
3.738613861	2046.267327
3.739583333	2046.744792
3.740594059	2047.242574
3.741503268	2047.690359
3.742156863	2048.012255
3.743137255	2048.495098
3.744	2048.92
3.745	2049.4125
3.745918367	2049.864796
3.746875	2050.335937
3.74785155	2050.816888
3.748514851	2051.143564
3.749019608	2051.392157
3.750821847	2052.27976
3.751485149	2052.606436
3.752083333	2052.901042
3.753061224	2053.382653
3.754	2053.845
3.755	2054.3375
3.755882353	2054.772059
3.756862745	2055.254902
3.75775254	2055.693126
3.758415842	2056.019802
3.759405941	2056.507426
3.76039604	2056.99505
3.761386139	2057.482673
3.762376238	2057.970297
3.763366337	2058.457921
3.764356436	2058.945545
3.765346535	2059.433168
3.766336634	2059.920792
3.767346939	2060.418367
3.768367347	2060.920918
3.769387755	2061.423469
3.770408163	2061.92602
3.771428571	2062.428571
3.77244898	2062.931122
3.773267327	2063.334158
3.774257426	2063.821782
3.775247525	2064.309406
3.776237624	2064.79703
3.777083333	2065.213542
3.778125	2065.726562
3.779	2066.1575
3.78	2066.65
3.780939042	2067.112478
3.781632653	2067.454082
3.782653061	2067.956633
3.783660131	2068.452614
3.784375	2068.804687
3.785416667	2069.317708
3.786458333	2069.830729
3.7875	2070.34375
3.788541667	2070.856771
3.789583333	2071.369792
3.790522876	2071.832516
3.791176471	2072.154412
3.792156863	2072.637255
3.793069307	2073.086634
3.794059406	2073.574257
3.795	2074.0375
3.795918367	2074.489796
3.796875	2074.960937
3.797385621	2075.212418
3.798039216	2075.534314
3.799009901	2076.012376
3.800980392	2076.982843
3.801368464	2077.173969
3.802083333	2077.526042
3.803061224	2078.007653
3.804	2078.47
3.804950495	2078.938119
3.805882353	2079.397059
3.806576797	2079.739073
3.807291667	2080.091146
3.808333333	2080.604167
3.809183673	2081.022959
3.810204082	2081.52551
3.811	2081.9175
3.812	2082.41
3.813	2082.9025
3.814	2083.395
3.815	2083.8875
3.816	2084.38
3.817326797	2085.033448
3.818	2085.365
3.819	2085.8575
3.81980198	2086.252475
3.820833333	2086.760417
3.821782178	2087.227723
3.822772277	2087.715347
3.823529412	2088.088235
3.824509804	2088.571078
3.825510204	2089.063776
3.826530612	2089.566327
3.82745098	2090.019608
3.828431373	2090.502451
3.829411765	2090.985294
3.830392157	2091.468137
3.831372549	2091.95098
3.832352941	2092.433824
3.833660131	2093.077614
3.834375	2093.429687
3.835416667	2093.942708
3.836458333	2094.455729
3.8375	2094.96875
3.838541667	2095.481771
3.839583333	2095.994792
3.840522876	2096.457516
3.841176471	2096.779412
3.842156863	2097.262255
3.843	2097.6775
3.844	2098.17
3.844897959	2098.612245
3.845918367	2099.114796
3.846875	2099.585937
3.847524752	2099.905941
3.848366013	2100.320261
3.849019608	2100.642157
3.85049505	2101.368812
3.851368464	2101.798969
3.852083333	2102.151042
3.853061224	2102.632653
3.854	2103.095
3.854901961	2103.539216
3.855882353	2104.022059
3.856762441	2104.455502
3.857425743	2104.782178
3.858415842	2105.269802
3.859375	2105.742187
3.86039604	2106.24505
3.86122449	2106.653061
3.862244898	2107.155612
3.863265306	2107.658163
3.864285714	2108.160714
3.865306122	2108.663265
3.866326531	2109.165816
3.867326733	2109.658416
3.868316832	2110.14604
3.869306931	2110.633663
3.87029703	2111.121287
3.871287129	2111.608911
3.872277228	2112.096535
3.873	2112.4525
3.874	2112.945
3.875	2113.4375
3.876	2113.93
3.877	2114.4225
3.877877818	2114.854825
3.878571429	2115.196429
3.879591837	2115.69898
3.880392157	2116.093137
3.881372549	2116.57598
3.882291667	2117.028646
3.883333333	2117.541667
3.884313725	2118.02451
3.885294118	2118.507353
3.88627451	2118.990196
3.887254902	2119.473039
3.888235294	2119.955882
3.889215686	2120.438725
3.890196078	2120.921569
3.891089109	2121.361386
3.892079208	2121.84901
3.893	2122.3025
3.894	2122.795
3.894897959	2123.237245
3.895833333	2123.697917
3.896405229	2123.979575
3.897058824	2124.301471
3.898019802	2124.774752
3.899	2125.2575
3.900326797	2125.910948
3.901041667	2126.263021
3.902040816	2126.755102
3.903	2127.2275
3.903960396	2127.700495
3.904901961	2128.164216
3.905535131	2128.476052
3.90625	2128.828125
3.907142857	2129.267857
3.908163265	2129.770408
3.909	2130.1825
3.91	2130.675
3.910891089	2131.113861
3.911881188	2131.601485
3.912871287	2132.089109
3.913861386	2132.576733
3.914851485	2133.064356
3.915841584	2133.55198
3.917	2134.1225
3.917821782	2134.527228
3.918811881	2135.014851
3.919791667	2135.497396
3.920792079	2135.990099
3.921568627	2136.372549
3.92254902	2136.855392
3.923469388	2137.308673
3.924489796	2137.811224
3.925490196	2138.303922
3.926368464	2138.736469
3.927083333	2139.088542
3.928125	2139.601562
3.929166667	2140.114583
3.930208333	2140.627604
3.93125	2141.140625
3.932291667	2141.653646
3.933326797	2142.163448
3.934313725	2142.64951
3.935294118	2143.132353
3.93627451	2143.615196
3.937254902	2144.098039
3.938235294	2144.580882
3.939215686	2145.063725
3.94	2145.45
3.941	2145.9425
3.941836735	2146.354592
3.942857143	2146.857143
3.94375	2147.296875
3.944791667	2147.809896
3.945544554	2148.180693
3.946534653	2148.668317
3.947058824	2148.926471
3.948	2149.39
3.948979592	2149.872449
3.95	2150.375
3.951020408	2150.877551
3.952	2151.36
3.952941176	2151.823529
3.953792144	2152.242631
3.954455446	2152.569307
3.955445545	2153.056931
3.95625	2153.453125
3.957291667	2153.966146
3.958163265	2154.395408
3.959183673	2154.897959
3.96	2155.3
3.961	2155.7925
3.962	2156.285
3.963	2156.7775
3.964	2157.27
3.965	2157.7625
3.966	2158.255
3.967	2158.7475
3.968	2159.24
3.969	2159.7325
3.97	2160.225
3.971	2160.7175
3.972	2161.21
3.972916667	2161.661458
3.973958333	2162.174479
3.974836601	2162.607026
3.976	2163.18
3.97685741	2163.602274
3.97755102	2163.943878
3.978571429	2164.446429
3.979411765	2164.860294
3.980392157	2165.343137
3.98125	2165.765625
3.982291667	2166.278646
3.983168317	2166.710396
3.984313725	2167.27451
3.985294118	2167.757353
3.98627451	2168.240196
3.987254902	2168.723039
3.988235294	2169.205882
3.989215686	2169.688725
3.99009901	2170.123762
3.991089109	2170.611386
3.992	2171.06
3.993	2171.5525
3.993877551	2171.984694
3.994791667	2172.434896
3.995751634	2172.90768
3.996078431	2173.068627
3.997029703	2173.537129
3.998	2174.015
3.998979592	2174.497449
4	2175
4.001020408	2175.502551
4.002	2175.985
4.002970297	2176.462871
4.003921569	2176.931373
4.004820261	2177.373979
4.005208333	2177.565104
4.006122449	2178.015306
4.007142857	2178.517857
4.008	2178.94
4.009	2179.4325
4.00990099	2179.876238
4.010891089	2180.363861
4.011881188	2180.851485
4.012871287	2181.339109
4.013861386	2181.826733
4.014851485	2182.314356
4.015841584	2182.80198
4.016831683	2183.289604
4.017821782	2183.777228
4.01875	2184.234375
4.019791667	2184.747396
4.020588235	2185.139706
4.021568627	2185.622549
4.02244898	2186.056122
4.023469388	2186.558673
4.024326797	2186.980948
4.025490196	2187.553922
4.026368464	2187.986469
4.027083333	2188.338542
4.028125	2188.851562
4.029166667	2189.364583
4.030208333	2189.877604
4.03125	2190.390625
4.032291667	2190.903646
4.033326797	2191.413448
4.034313725	2191.89951
4.035294118	2192.382353
4.03627451	2192.865196
4.037254902	2193.348039
4.038235294	2193.830882
4.039215686	2194.313725
4.04	2194.7
4.041	2195.1925
4.041836735	2195.604592
4.042857143	2196.107143
4.04375	2196.546875
4.044791667	2197.059896
4.045544554	2197.430693
4.046534653	2197.918317
4.047058824	2198.176471
4.048	2198.64
4.048979592	2199.122449
4.05	2199.625
4.051020408	2200.127551
4.052	2200.61
4.052941176	2201.073529
4.053792144	2201.492631
4.054455446	2201.819307
4.055445545	2202.306931
4.05625	2202.703125
4.057291667	2203.216146
4.058163265	2203.645408
4.059183673	2204.147959
4.06	2204.55
4.061	2205.0425
4.062	2205.535
4.063	2206.0275
4.064	2206.52
4.065	2207.0125
4.066	2207.505
4.067	2207.9975
4.068	2208.49
4.069	2208.9825
4.07	2209.475
4.071	2209.9675
4.072	2210.46
4.072916667	2210.911458
4.073958333	2211.424479
4.074836601	2211.857026
4.076	2212.43
4.07685741	2212.852274
4.07755102	2213.193878
4.078571429	2213.696429
4.079411765	2214.110294
4.080392157	2214.593137
4.08125	2215.015625
4.082291667	2215.528646
4.083168317	2215.960396
4.084313725	2216.52451
4.085294118	2217.007353
4.08627451	2217.490196
4.087254902	2217.973039
4.088235294	2218.455882
4.089215686	2218.938725
4.09009901	2219.373762
4.091089109	2219.861386
4.092	2220.31
4.093	2220.8025
4.093877551	2221.234694
4.094791667	2221.684896
4.095751634	2222.15768
4.096078431	2222.318627
4.097029703	2222.787129
4.098	2223.265
4.098979592	2223.747449
4.1	2224.25
4.101020408	2224.752551
4.102	2225.235
4.102970297	2225.712871
4.103921569	2226.181373
4.104820261	2226.623979
4.105208333	2226.815104
4.106122449	2227.265306
4.107142857	2227.767857
4.108	2228.19
4.109	2228.6825
4.10990099	2229.126238
4.110891089	2229.613861
4.111881188	2230.101485
4.112871287	2230.589109
4.113861386	2231.076733
4.114851485	2231.564356
4.115841584	2232.05198
4.116831683	2232.539604
4.117821782	2233.027228
4.11875	2233.484375
4.119791667	2233.997396
4.120588235	2234.389706
4.121568627	2234.872549
4.12244898	2235.306122
4.123469388	2235.808673
4.124326797	2236.230948
4.125490196	2236.803922
4.126368464	2237.236469
4.127083333	2237.588542
4.128125	2238.101562
4.129166667	2238.614583
4.130208333	2239.127604
4.13125	2239.640625
4.132291667	2240.153646
4.133326797	2240.663448
4.134313725	2241.14951
4.135294118	2241.632353
4.13627451	2242.115196
4.137254902	2242.598039
4.138235294	2243.080882
4.139215686	2243.563725
4.14	2243.95
4.141	2244.4425
4.141836735	2244.854592
4.142857143	2245.357143
4.14375	2245.796875
4.144791667	2246.309896
4.145544554	2246.680693
4.146534653	2247.168317
4.147058824	2247.426471
4.148	2247.89
4.148979592	2248.372449
4.15	2248.875
4.151020408	2249.377551
4.152	2249.86
4.152941176	2250.323529
4.153792144	2250.742631
4.154455446	2251.069307
4.155445545	2251.556931
4.15625	2251.953125
4.157291667	2252.466146
4.158163265	2252.895408
4.159183673	2253.397959
4.16	2253.8
4.161	2254.2925
4.162	2254.785
4.163	2255.2775
4.164	2255.77
4.165	2256.2625
4.166	2256.755
4.167	2257.2475
4.168	2257.74
4.169	2258.2325
4.17	2258.725
4.171	2259.2175
4.172	2259.71
4.172916667	2260.161458
4.173958333	2260.674479
4.174836601	2261.107026
4.176	2261.68
4.17685741	2262.102274
4.17755102	2262.443878
4.178571429	2262.946429
4.179411765	2263.360294
4.180392157	2263.843137
4.18125	2264.265625
4.182291667	2264.778646
4.183168317	2265.210396
4.184313725	2265.77451
4.185294118	2266.257353
4.18627451	2266.740196
4.187254902	2267.223039
4.188235294	2267.705882
4.189215686	2268.188725
4.19009901	2268.623762
4.191089109	2269.111386
4.192	2269.56
4.193	2270.0525
4.193877551	2270.484694
4.194791667	2270.934896
4.195751634	2271.40768
4.196078431	2271.568627
4.197029703	2272.037129
4.198	2272.515
4.198979592	2272.997449
4.2	2273.5
4.201020408	2274.002551
4.202	2274.485
4.202970297	2274.962871
4.203921569	2275.431373
4.204820261	2275.873979
4.205208333	2276.065104
4.206122449	2276.515306
4.207142857	2277.017857
4.208	2277.44
4.209	2277.9325
4.20990099	2278.376238
4.210891089	2278.863861
4.211881188	2279.351485
4.212871287	2279.839109
4.213861386	2280.326733
4.214851485	2280.814356
4.215841584	2281.30198
4.216831683	2281.789604
4.217821782	2282.277228
4.21875	2282.734375
4.219791667	2283.247396
4.220588235	2283.639706
4.221568627	2284.122549
4.22244898	2284.556122
4.223469388	2285.058673
4.224326797	2285.480948
4.225490196	2286.053922
4.226368464	2286.486469
4.227083333	2286.838542
4.228125	2287.351562
4.229166667	2287.864583
4.230208333	2288.377604
4.23125	2288.890625
4.232291667	2289.403646
4.233326797	2289.913448
4.234313725	2290.39951
4.235294118	2290.882353
4.23627451	2291.365196
4.237254902	2291.848039
4.238235294	2292.330882
4.239215686	2292.813725
4.24	2293.2
4.241	2293.6925
4.241836735	2294.104592
4.242857143	2294.607143
4.24375	2295.046875
4.244791667	2295.559896
4.245544554	2295.930693
4.246534653	2296.418317
4.247058824	2296.676471
4.248	2297.14
4.248979592	2297.622449
4.25	2298.125
4.251020408	2298.627551
4.252	2299.11
4.252941176	2299.573529
4.253792144	2299.992631
4.254455446	2300.319307
4.255445545	2300.806931
4.25625	2301.203125
4.257291667	2301.716146
4.258163265	2302.145408
4.259183673	2302.647959
4.26	2303.05
4.261	2303.5425
4.262	2304.035
4.263	2304.5275
4.264	2305.02
4.265	2305.5125
4.266	2306.005
4.267	2306.4975
4.268	2306.99
4.269	2307.4825
4.27	2307.975
4.271	2308.4675
4.272	2308.96
4.272916667	2309.411458
4.273958333	2309.924479
4.274836601	2310.357026
4.276	2310.93
4.27685741	2311.352274
4.27755102	2311.693878
4.278571429	2312.196429
4.279411765	2312.610294
4.280392157	2313.093137
4.28125	2313.515625
4.282291667	2314.028646
4.283168317	2314.460396
4.284313725	2315.02451
4.285294118	2315.507353
4.28627451	2315.990196
4.287254902	2316.473039
4.288235294	2316.955882
4.289215686	2317.438725
4.29009901	2317.873762
4.291089109	2318.361386
4.292	2318.81
4.293	2319.3025
4.293877551	2319.734694
4.294791667	2320.184896
4.295751634	2320.65768
4.296078431	2320.818627
4.297029703	2321.287129
4.298	2321.765
4.298979592	2322.247449
4.3	2322.75
4.301020408	2323.252551
4.302	2323.735
4.302970297	2324.212871
4.303921569	2324.681373
4.304820261	2325.123979
4.305208333	2325.315104
4.306122449	2325.765306
4.307142857	2326.267857
4.308	2326.69
4.309	2327.1825
4.30990099	2327.626238
4.310891089	2328.113861
4.311881188	2328.601485
4.312871287	2329.089109
4.313861386	2329.576733
4.314851485	2330.064356
4.315841584	2330.55198
4.316831683	2331.039604
4.317821782	2331.527228
4.31875	2331.984375
4.319791667	2332.497396
4.320588235	2332.889706
4.321568627	2333.372549
4.32244898	2333.806122
4.323469388	2334.308673
4.324326797	2334.730948
4.325490196	2335.303922
4.326368464	2335.736469
4.327083333	2336.088542
4.328125	2336.601562
4.329166667	2337.114583
4.330208333	2337.627604
4.33125	2338.140625
4.332291667	2338.653646
4.333326797	2339.163448
4.334313725	2339.64951
4.335294118	2340.132353
4.33627451	2340.615196
4.337254902	2341.098039
4.338235294	2341.580882
4.339215686	2342.063725
4.34	2342.45
4.341	2342.9425
4.341836735	2343.354592
4.342857143	2343.857143
4.34375	2344.296875
4.344791667	2344.809896
4.345544554	2345.180693
4.346534653	2345.668317
4.347058824	2345.926471
4.348	2346.39
4.348979592	2346.872449
4.35	2347.375
4.351020408	2347.877551
4.352	2348.36
4.352941176	2348.823529
4.353792144	2349.242631
4.354455446	2349.569307
4.355445545	2350.056931
4.35625	2350.453125
4.357291667	2350.966146
4.358163265	2351.395408
4.359183673	2351.897959
4.36	2352.3
4.361	2352.7925
4.362	2353.285
4.363	2353.7775
4.364	2354.27
4.365	2354.7625
4.366	2355.255
4.367	2355.7475
4.368	2356.24
4.369	2356.7325
4.37	2357.225
4.371	2357.7175
4.372	2358.21
4.372916667	2358.661458
4.373958333	2359.174479
4.374836601	2359.607026
4.376	2360.18
4.37685741	2360.602274
4.37755102	2360.943878
4.378571429	2361.446429
4.379411765	2361.860294
4.380392157	2362.343137
4.38125	2362.765625
4.382291667	2363.278646
4.383168317	2363.710396
4.384313725	2364.27451
4.385294118	2364.757353
4.38627451	2365.240196
4.387254902	2365.723039
4.388235294	2366.205882
4.389215686	2366.688725
4.39009901	2367.123762
4.391089109	2367.611386
4.392	2368.06
4.393	2368.5525
4.393877551	2368.984694
4.394791667	2369.434896
4.395751634	2369.90768
4.396078431	2370.068627
4.397029703	2370.537129
4.398	2371.015
4.398979592	2371.497449
4.4	2372
4.401020408	2372.502551
4.402	2372.985
4.402970297	2373.462871
4.403921569	2373.931373
4.404820261	2374.373979
4.405208333	2374.565104
4.406122449	2375.015306
4.407142857	2375.517857
4.408	2375.94
4.409	2376.4325
4.40990099	2376.876238
4.410891089	2377.363861
4.411881188	2377.851485
4.412871287	2378.339109
4.413861386	2378.826733
4.414851485	2379.314356
4.415841584	2379.80198
4.416831683	2380.289604
4.417821782	2380.777228
4.41875	2381.234375
4.419791667	2381.747396
4.420588235	2382.139706
4.421568627	2382.622549
4.42244898	2383.056122
4.423469388	2383.558673
4.424326797	2383.980948
4.425490196	2384.553922
4.426368464	2384.986469
4.427083333	2385.338542
4.428125	2385.851562
4.429166667	2386.364583
4.430208333	2386.877604
4.43125	2387.390625
4.432291667	2387.903646
4.433326797	2388.413448
4.434	2388.745
4.435	2389.2375
4.436	2389.73
4.437	2390.2225
4.438	2390.715
4.439	2391.2075
4.44	2391.7
4.440816327	2392.102041
4.441836735	2392.604592
4.442708333	2393.033854
4.44375	2393.546875
4.444554455	2393.943069
4.445544554	2394.430693
4.446405229	2394.854575
4.447058824	2395.176471
4.448	2395.64
4.448979592	2396.122449
4.45	2396.625
4.451020408	2397.127551
4.452	2397.61
4.452941176	2398.073529
4.453465347	2398.331683
4.454455446	2398.819307
4.455208333	2399.190104
4.45625	2399.703125
4.457142857	2400.142857
4.458163265	2400.645408
4.459	2401.0575
4.46	2401.55
4.460784314	2401.936275
4.461764706	2402.419118
4.462745098	2402.901961
4.46372549	2403.384804
4.464705882	2403.867647
4.465686275	2404.35049
4.466993464	2404.994281
4.467708333	2405.346354
4.46875	2405.859375
4.469791667	2406.372396
4.470833333	2406.885417
4.471875	2407.398438
4.472916667	2407.911458
4.473856209	2408.374183
4.474509804	2408.696078
4.475837001	2409.349723
4.476530612	2409.691327
4.47755102	2410.193878
4.478431373	2410.627451
4.479411765	2411.110294
4.480208333	2411.502604
4.48125	2412.015625
4.482178218	2412.472772
4.483168317	2412.960396
4.484158416	2413.44802
4.485148515	2413.935644
4.486138614	2414.423267
4.487128713	2414.910891
4.488118812	2415.398515
4.489108911	2415.886139
4.49	2416.325
4.491	2416.8175
4.491836735	2417.229592
4.492857143	2417.732143
4.49375	2418.171875
4.494771242	2418.674837
4.495098039	2418.835784
4.496039604	2419.299505
4.497	2419.7725
4.497959184	2420.244898
4.498958333	2420.736979
4.499673203	2421.089052
4.501	2421.7425
4.501980198	2422.225248
4.502941176	2422.698529
4.503778595	2423.110958
4.504166667	2423.302083
4.505102041	2423.762755
4.506	2424.205
4.507	2424.6975
4.507920792	2425.15099
4.508910891	2425.638614
4.509803922	2426.078431
4.510784314	2426.561275
4.511764706	2427.044118
4.512745098	2427.526961
4.51372549	2428.009804
4.514705882	2428.492647
4.515686275	2428.97549
4.516666667	2429.458333
4.517708333	2429.971354
4.518627451	2430.42402
4.519607843	2430.906863
4.520408163	2431.30102
4.521428571	2431.803571
4.522326797	2432.245948
4.523	2432.5775
4.524	2433.07
4.525	2433.5625
4.526041667	2434.075521
4.527	2434.5475
4.528	2435.04
4.529	2435.5325
4.53	2436.025
4.531	2436.5175
4.532	2437.01
4.533	2437.5025
4.534	2437.995
4.535	2438.4875
4.536	2438.98
4.537	2439.4725
4.538	2439.965
4.539	2440.4575
4.539795918	2440.84949
4.540816327	2441.352041
4.541666667	2441.770833
4.542708333	2442.283854
4.543564356	2442.705446
4.544554455	2443.193069
4.545424837	2443.621732
4.546078431	2443.943627
4.547	2444.3975
4.547959184	2444.869898
4.548958333	2445.361979
4.549831748	2445.792136
4.551	2446.3675
4.551960784	2446.840686
4.552802045	2447.255007
4.553465347	2447.581683
4.554166667	2447.927083
4.555208333	2448.440104
4.556122449	2448.890306
4.557142857	2449.392857
4.558	2449.815
4.559	2450.3075
4.559803922	2450.703431
4.560784314	2451.186275
4.561764706	2451.669118
4.562745098	2452.151961
4.56372549	2452.634804
4.564705882	2453.117647
4.565686275	2453.60049
4.566666667	2454.083333
4.567708333	2454.596354
4.56875	2455.109375
4.569791667	2455.622396
4.570833333	2456.135417
4.571875	2456.648437
4.572875817	2457.14134
4.573529412	2457.463235
4.574509804	2457.946078
4.575510204	2458.438776
4.576530612	2458.941327
4.57745098	2459.394608
4.578431373	2459.877451
4.579207921	2460.259901
4.580208333	2460.752604
4.581188119	2461.235149
4.582178218	2461.722772
4.583	2462.1275
4.584158416	2462.69802
4.585148515	2463.185644
4.586138614	2463.673267
4.587128713	2464.160891
4.588118812	2464.648515
4.589108911	2465.136139
4.59	2465.575
4.591	2466.0675
4.591836735	2466.479592
4.592857143	2466.982143
4.59375	2467.421875
4.594771242	2467.924837
4.595098039	2468.085784
4.596039604	2468.549505
4.597	2469.0225
4.597959184	2469.494898
4.598958333	2469.986979
4.599673203	2470.339052
4.601	2470.9925
4.601980198	2471.475248
4.602941176	2471.948529
4.603778595	2472.360958
4.604166667	2472.552083
4.605102041	2473.012755
4.606	2473.455
4.607	2473.9475
4.607920792	2474.40099
4.608910891	2474.888614
4.609803922	2475.328431
4.610784314	2475.811275
4.611764706	2476.294118
4.612745098	2476.776961
4.61372549	2477.259804
4.614705882	2477.742647
4.615686275	2478.22549
4.616666667	2478.708333
4.617708333	2479.221354
4.618627451	2479.67402
4.619607843	2480.156863
4.620408163	2480.55102
4.621428571	2481.053571
4.622326797	2481.495948
4.623	2481.8275
4.624	2482.32
4.625	2482.8125
4.626041667	2483.325521
4.627	2483.7975
4.628	2484.29
4.629	2484.7825
4.63	2485.275
4.631	2485.7675
4.632	2486.26
4.633	2486.7525
4.633673469	2487.084184
4.634693878	2487.586735
4.635714286	2488.089286
4.636734694	2488.591837
4.637755102	2489.094388
4.63877551	2489.596939
4.639795918	2490.09949
4.640625	2490.507813
4.641666667	2491.020833
4.642574257	2491.467822
4.643564356	2491.955446
4.644444444	2492.388889
4.645098039	2492.710784
4.646078431	2493.193627
4.647	2493.6475
4.647959184	2494.119898
4.648958333	2494.611979
4.64950495	2494.881188
4.651	2495.6175
4.651960784	2496.090686
4.652475248	2496.344059
4.653451797	2496.82501
4.654166667	2497.177083
4.655102041	2497.637755
4.656122449	2498.140306
4.657	2498.5725
4.658	2499.065
4.658823529	2499.470588
4.659803922	2499.953431
4.660743464	2500.416156
4.661458333	2500.768229
4.6625	2501.28125
4.663541667	2501.794271
4.664583333	2502.307292
4.665625	2502.820313
4.666666667	2503.333333
4.667647059	2503.816176
4.668627451	2504.29902
4.669607843	2504.781863
4.670588235	2505.264706
4.671568627	2505.747549
4.67254902	2506.230392
4.673529412	2506.713235
4.674489796	2507.186224
4.675510204	2507.688776
4.676470588	2508.161765
4.67745098	2508.644608
4.678217822	2509.022277
4.679207921	2509.509901
4.68019802	2509.997525
4.681188119	2510.485149
4.682	2510.885
4.683	2511.3775
4.684	2511.87
4.685	2512.3625
4.686	2512.855
4.687	2513.3475
4.688	2513.84
4.689	2514.3325
4.69	2514.825
4.690816327	2515.227041
4.691836735	2515.729592
4.692708333	2516.158854
4.69375	2516.671875
4.694444444	2517.013889
4.695098039	2517.335784
4.696039604	2517.799505
4.697	2518.2725
4.697959184	2518.744898
4.698958333	2519.236979
4.699346405	2519.428105
4.701	2520.2425
4.701980198	2520.725248
4.702941176	2521.198529
4.703451797	2521.45001
4.704166667	2521.802083
4.705102041	2522.262755
4.706	2522.705
4.706930693	2523.163366
4.707920792	2523.65099
4.708823529	2524.095588
4.709803922	2524.578431
4.710743464	2525.041156
4.711458333	2525.393229
4.7125	2525.90625
4.713541667	2526.419271
4.714583333	2526.932292
4.715625	2527.445312
4.716666667	2527.958333
4.717647059	2528.441176
4.718627451	2528.92402
4.719387755	2529.298469
4.720408163	2529.80102
4.721326797	2530.253448
4.722	2530.585
4.723	2531.0775
4.723958333	2531.549479
4.725	2532.0625
4.726	2532.555
4.727	2533.0475
4.727722772	2533.403465
4.728712871	2533.891089
4.72970297	2534.378713
4.730693069	2534.866337
4.731683168	2535.35396
4.732673267	2535.841584
4.733673469	2536.334184
4.734693878	2536.836735
4.735714286	2537.339286
4.736734694	2537.841837
4.737755102	2538.344388
4.73877551	2538.846939
4.739795918	2539.34949
4.740625	2539.757812
4.741666667	2540.270833
4.742574257	2540.717822
4.743564356	2541.205446
4.744444444	2541.638889
4.745098039	2541.960784
4.746078431	2542.443627
4.747	2542.8975
4.747959184	2543.369898
4.748958333	2543.861979
4.74950495	2544.131188
4.751	2544.8675
4.751960784	2545.340686
4.752475248	2545.594059
4.753451797	2546.07501
4.754166667	2546.427083
4.755102041	2546.887755
4.756122449	2547.390306
4.757	2547.8225
4.758	2548.315
4.758823529	2548.720588
4.759803922	2549.203431
4.760743464	2549.666156
4.761458333	2550.018229
4.7625	2550.53125
4.763541667	2551.044271
4.764583333	2551.557292
4.765625	2552.070312
4.766666667	2552.583333
4.767647059	2553.066176
4.768627451	2553.54902
4.769607843	2554.031863
4.770588235	2554.514706
4.771568627	2554.997549
4.77254902	2555.480392
4.773529412	2555.963235
4.774489796	2556.436224
4.775510204	2556.938776
4.776470588	2557.411765
4.77745098	2557.894608
4.778217822	2558.272277
4.779207921	2558.759901
4.78019802	2559.247525
4.781188119	2559.735149
4.782	2560.135
4.783	2560.6275
4.784	2561.12
4.785	2561.6125
4.786	2562.105
4.787	2562.5975
4.788	2563.09
4.789	2563.5825
4.79	2564.075
4.790816327	2564.477041
4.791836735	2564.979592
4.792708333	2565.408854
4.79375	2565.921875
4.794444444	2566.263889
4.795098039	2566.585784
4.796039604	2567.049505
4.797	2567.5225
4.797959184	2567.994898
4.798958333	2568.486979
4.799346405	2568.678105
4.801	2569.4925
4.801980198	2569.975248
4.802941176	2570.448529
4.803451797	2570.70001
4.804166667	2571.052083
4.805102041	2571.512755
4.806	2571.955
4.806930693	2572.413366
4.807920792	2572.90099
4.808823529	2573.345588
4.809803922	2573.828431
4.810743464	2574.291156
4.811458333	2574.643229
4.8125	2575.15625
4.813541667	2575.669271
4.814583333	2576.182292
4.815625	2576.695312
4.816666667	2577.208333
4.817647059	2577.691176
4.818627451	2578.17402
4.819387755	2578.548469
4.820408163	2579.05102
4.821326797	2579.503448
4.822	2579.835
4.823	2580.3275
4.823958333	2580.799479
4.825	2581.3125
4.826	2581.805
4.827	2582.2975
4.827722772	2582.653465
4.828712871	2583.141089
4.82970297	2583.628713
4.830693069	2584.116337
4.831683168	2584.60396
4.832673267	2585.091584
4.833673469	2585.584184
4.834693878	2586.086735
4.835714286	2586.589286
4.836734694	2587.091837
4.837755102	2587.594388
4.83877551	2588.096939
4.839795918	2588.59949
4.840625	2589.007813
4.841666667	2589.520833
4.842574257	2589.967822
4.843564356	2590.455446
4.844444444	2590.888889
4.845098039	2591.210784
4.846078431	2591.693627
4.847	2592.1475
4.847959184	2592.619898
4.848958333	2593.111979
4.84950495	2593.381188
4.851	2594.1175
4.851960784	2594.590686
4.852475248	2594.844059
4.853451797	2595.32501
4.854166667	2595.677083
4.855102041	2596.137755
4.856122449	2596.640306
4.857	2597.0725
4.858	2597.565
4.858823529	2597.970588
4.859803922	2598.453431
4.860743464	2598.916156
4.861458333	2599.268229
4.8625	2599.78125
4.863541667	2600.294271
4.864583333	2600.807292
4.865625	2601.320312
4.866666667	2601.833333
4.867647059	2602.316176
4.868627451	2602.79902
4.869607843	2603.281863
4.870588235	2603.764706
4.871568627	2604.247549
4.87254902	2604.730392
4.873529412	2605.213235
4.874489796	2605.686224
4.875510204	2606.188776
4.876470588	2606.661765
4.87745098	2607.144608
4.878217822	2607.522277
4.879207921	2608.009901
4.88019802	2608.497525
4.881188119	2608.985149
4.882	2609.385
4.883	2609.8775
4.884	2610.37
4.885	2610.8625
4.886	2611.355
4.887	2611.8475
4.888	2612.34
4.889	2612.8325
4.89	2613.325
4.890816327	2613.727041
4.891836735	2614.229592
4.892708333	2614.658854
4.89375	2615.171875
4.894444444	2615.513889
4.895098039	2615.835784
4.896039604	2616.299505
4.897	2616.7725
4.897959184	2617.244898
4.898958333	2617.736979
4.899346405	2617.928105
4.901	2618.7425
4.901980198	2619.225248
4.902941176	2619.698529
4.903451797	2619.95001
4.904166667	2620.302083
4.905102041	2620.762755
4.906	2621.205
4.906930693	2621.663366
4.907920792	2622.15099
4.908823529	2622.595588
4.909803922	2623.078431
4.910743464	2623.541156
4.911458333	2623.893229
4.9125	2624.40625
4.913541667	2624.919271
4.914583333	2625.432292
4.915625	2625.945313
4.916666667	2626.458333
4.917647059	2626.941176
4.918627451	2627.42402
4.919387755	2627.798469
4.920408163	2628.30102
4.921326797	2628.753448
4.922	2629.085
4.923	2629.5775
4.923958333	2630.049479
4.925	2630.5625
4.926	2631.055
4.927	2631.5475
4.927722772	2631.903465
4.928712871	2632.391089
4.92970297	2632.878713
4.930693069	2633.366337
4.931683168	2633.85396
4.932673267	2634.341584
4.933673469	2634.834184
4.934693878	2635.336735
4.935714286	2635.839286
4.936734694	2636.341837
4.937755102	2636.844388
4.93877551	2637.346939
4.93960396	2637.75495
4.940625	2638.257812
4.941584158	2638.730198
4.942574257	2639.217822
4.943464052	2639.656046
4.944117647	2639.977941
4.945098039	2640.460784
4.946	2640.905
4.946938776	2641.367347
4.947916667	2641.848958
4.948841649	2642.304512
4.94950495	2642.631188
4.950980392	2643.357843
4.951811946	2643.767383
4.952475248	2644.094059
4.953125	2644.414063
4.954081633	2644.885204
4.955102041	2645.387755
4.956	2645.83
4.957	2646.3225
4.957843137	2646.737745
4.958823529	2647.220588
4.959732738	2647.668373
4.960416667	2648.005208
4.961458333	2648.518229
4.9625	2649.03125
4.963541667	2649.544271
4.964583333	2650.057292
4.965625	2650.570312
4.966663431	2651.08174
4.967647059	2651.566176
4.968627451	2652.04902
4.969607843	2652.531863
4.970588235	2653.014706
4.971568627	2653.497549
4.97254902	2653.980392
4.973469388	2654.433673
4.974489796	2654.936224
4.975490196	2655.428922
4.976470588	2655.911765
4.977227723	2656.284653
4.978217822	2656.772277
4.979166667	2657.239583
4.98019802	2657.747525
4.981	2658.1425
4.982	2658.635
4.982979859	2659.11758
4.984	2659.62
4.985	2660.1125
4.986	2660.605
4.987	2661.0975
4.988	2661.59
4.989	2662.0825
4.989795918	2662.47449
4.990816327	2662.977041
4.991666667	2663.395833
4.992708333	2663.908854
4.993464052	2664.281046
4.994117647	2664.602941
4.995049505	2665.061881
4.996	2665.53
4.996938776	2665.992347
4.997916667	2666.473958
4.99869281	2666.856209
4.999019608	2667.017157
5.000990099	2667.987624
5.001960784	2668.465686
5.002410131	2668.686989
5.003125	2669.039062
5.004081633	2669.510204
5.005	2669.9625
5.005940594	2670.425743
5.006862745	2670.879902
5.007843137	2671.362745
5.008660131	2671.765114
5.009375	2672.117188
5.010416667	2672.630208
5.01122449	2673.028061
5.012244898	2673.530612
5.013265306	2674.033163
5.014285714	2674.535714
5.015306122	2675.038265
5.016326531	2675.540816
5.017346939	2676.043367
5.018367347	2676.545918
5.019326797	2677.018448
5.02	2677.35
5.021	2677.8425
5.021875	2678.273437
5.022916667	2678.786458
5.023762376	2679.20297
5.024752475	2679.690594
5.025742574	2680.178218
5.026732673	2680.665842
5.02755102	2681.068878
5.028571429	2681.571429
5.029591837	2682.07398
5.030612245	2682.576531
5.031632653	2683.079082
5.032653061	2683.581633
5.033663366	2684.079208
5.034653465	2684.566832
5.035643564	2685.054455
5.036633663	2685.542079
5.037623762	2686.029703
5.038613861	2686.517327
5.03960396	2687.00495
5.040594059	2687.492574
5.041584158	2687.980198
5.04248366	2688.423203
5.043137255	2688.745098
5.044117647	2689.227941
5.045	2689.6625
5.046	2690.155
5.046938776	2690.617347
5.047916667	2691.098958
5.048514851	2691.393564
5.049346405	2691.803105
5.050980392	2692.607843
5.051485149	2692.856436
5.052410131	2693.311989
5.053125	2693.664062
5.054081633	2694.135204
5.055	2694.5875
5.056	2695.08
5.056862745	2695.504902
5.057843137	2695.987745
5.058742639	2696.43075
5.059405941	2696.757426
5.060416667	2697.255208
5.061386139	2697.732673
5.062376238	2698.220297
5.063366337	2698.707921
5.064356436	2699.195545
5.065346535	2699.683168
5.066336634	2700.170792
5.067346939	2700.668367
5.068367347	2701.170918
5.069387755	2701.673469
5.070408163	2702.17602
5.071428571	2702.678571
5.07244898	2703.181122
5.073469388	2703.683673
5.074257426	2704.071782
5.075490196	2704.678922
5.076237624	2705.04703
5.077227723	2705.534653
5.078125	2705.976562
5.079166667	2706.489583
5.08	2706.9
5.081	2707.3925
5.08195945	2707.865029
5.082653061	2708.206633
5.083673469	2708.709184
5.084693878	2709.211735
5.085714286	2709.714286
5.086734694	2710.216837
5.087755102	2710.719388
5.08877551	2711.221939
5.089795918	2711.72449
5.090625	2712.132812
5.091666667	2712.645833
5.09248366	2713.048203
5.093137255	2713.370098
5.094117647	2713.852941
5.095049505	2714.311881
5.096	2714.78
5.096938776	2715.242347
5.097916667	2715.723958
5.098366013	2715.945261
5.099019608	2716.267157
5.100990099	2717.237624
5.101960784	2717.715686
5.102410131	2717.936989
5.103125	2718.289062
5.104081633	2718.760204
5.105	2719.2125
5.105940594	2719.675743
5.106862745	2720.129902
5.107843137	2720.612745
5.108660131	2721.015114
5.109375	2721.367187
5.110416667	2721.880208
5.11122449	2722.278061
5.112244898	2722.780612
5.113265306	2723.283163
5.114285714	2723.785714
5.115306122	2724.288265
5.116326531	2724.790816
5.117346939	2725.293367
5.118367347	2725.795918
5.119326797	2726.268448
5.12	2726.6
5.121	2727.0925
5.121875	2727.523437
5.122916667	2728.036458
5.123762376	2728.45297
5.124752475	2728.940594
5.125742574	2729.428218
5.126732673	2729.915842
5.12755102	2730.318878
5.128571429	2730.821429
5.129591837	2731.32398
5.130612245	2731.826531
5.131632653	2732.329082
5.132653061	2732.831633
5.133663366	2733.329208
5.134653465	2733.816832
5.135643564	2734.304455
5.136633663	2734.792079
5.137623762	2735.279703
5.138613861	2735.767327
5.139583333	2736.244792
5.140594059	2736.742574
5.141503268	2737.190359
5.142156863	2737.512255
5.143137255	2737.995098
5.144	2738.42
5.145	2738.9125
5.145918367	2739.364796
5.146875	2739.835937
5.14785155	2740.316888
5.148514851	2740.643564
5.149019608	2740.892157
5.150821847	2741.77976
5.151485149	2742.106436
5.152083333	2742.401042
5.153061224	2742.882653
5.154	2743.345
5.155	2743.8375
5.155882353	2744.272059
5.156862745	2744.754902
5.15775254	2745.193126
5.158415842	2745.519802
5.159405941	2746.007426
5.16039604	2746.49505
5.161386139	2746.982673
5.162376238	2747.470297
5.163366337	2747.957921
5.164356436	2748.445545
5.165346535	2748.933168
5.166336634	2749.420792
5.167326733	2749.908416
5.168316832	2750.39604
5.169306931	2750.883663
5.17029703	2751.371287
5.171287129	2751.858911
5.172277228	2752.346535
5.173267327	2752.834158
5.174	2753.195
5.175247525	2753.809406
5.176041667	2754.200521
5.177083333	2754.713542
5.178	2755.165
5.179	2755.6575
5.179918634	2756.109927
5.180612245	2756.451531
5.181632653	2756.954082
5.182352941	2757.308824
5.183333333	2757.791667
5.184375	2758.304687
5.185416667	2758.817708
5.186458333	2759.330729
5.1875	2759.84375
5.188541667	2760.356771
5.189542484	2760.849673
5.190196078	2761.171569
5.191176471	2761.654412
5.192079208	2762.09901
5.193069307	2762.586634
5.194	2763.045
5.194897959	2763.487245
5.195833333	2763.947917
5.196732026	2764.390523
5.197058824	2764.551471
5.198019802	2765.024752
5.199	2765.5075
5.200653595	2766.321895
5.201041667	2766.513021
5.202040816	2767.005102
5.203	2767.4775
5.203960396	2767.950495
5.204901961	2768.414216
5.205861928	2768.887
5.20625	2769.078125
5.207291667	2769.591146
5.208163265	2770.020408
5.209183673	2770.522959
5.21	2770.925
5.211	2771.4175
5.212	2771.91
5.213	2772.4025
5.214	2772.895
5.215	2773.3875
5.216	2773.88
5.217	2774.3725
5.218	2774.865
5.218811881	2775.264851
5.21980198	2775.752475
5.220792079	2776.240099
5.221782178	2776.727723
5.22254902	2777.105392
5.223529412	2777.588235
5.224489796	2778.061224
5.225510204	2778.563776
5.226470588	2779.036765
5.22745098	2779.519608
5.228431373	2780.002451
5.229411765	2780.485294
5.230392157	2780.968137
5.231372549	2781.45098
5.232352941	2781.933824
5.233333333	2782.416667
5.234375	2782.929687
5.235416667	2783.442708
5.236458333	2783.955729
5.2375	2784.46875
5.238541667	2784.981771
5.239542484	2785.474673
5.240196078	2785.796569
5.241176471	2786.279412
5.242	2786.685
5.243	2787.1775
5.243877551	2787.609694
5.244897959	2788.112245
5.245833333	2788.572917
5.246861451	2789.079265
5.247524752	2789.405941
5.248039216	2789.659314
5.249	2790.1325
5.25049505	2790.868812
5.251041667	2791.138021
5.252040816	2791.630102
5.253	2792.1025
5.253921569	2792.556373
5.254901961	2793.039216
5.255772342	2793.467878
5.256435644	2793.794554
5.257425743	2794.282178
5.258333333	2794.729167
5.259375	2795.242187
5.260204082	2795.65051
5.26122449	2796.153061
5.262244898	2796.655612
5.263265306	2797.158163
5.264285714	2797.660714
5.265306122	2798.163265
5.266326531	2798.665816
5.267326733	2799.158416
5.268316832	2799.64604
5.269306931	2800.133663
5.27029703	2800.621287
5.271287129	2801.108911
5.272277228	2801.596535
5.273	2801.9525
5.274	2802.445
5.275	2802.9375
5.276041667	2803.450521
5.277	2803.9225
5.278	2804.415
5.278898226	2804.857376
5.279591837	2805.19898
5.280612245	2805.701531
5.281372549	2806.07598
5.282352941	2806.558824
5.283333333	2807.041667
5.284375	2807.554687
5.285416667	2808.067708
5.286458333	2808.580729
5.2875	2809.09375
5.288541667	2809.606771
5.289542484	2810.099673
5.290196078	2810.421569
5.291176471	2810.904412
5.292079208	2811.34901
5.293069307	2811.836634
5.294	2812.295
5.294897959	2812.737245
5.295833333	2813.197917
5.296732026	2813.640523
5.297058824	2813.801471
5.298019802	2814.274752
5.299	2814.7575
5.300653595	2815.571895
5.301041667	2815.763021
5.302040816	2816.255102
5.303	2816.7275
5.303960396	2817.200495
5.304901961	2817.664216
5.305861928	2818.137
5.30625	2818.328125
5.307291667	2818.841146
5.308163265	2819.270408
5.309183673	2819.772959
5.31	2820.175
5.311	2820.6675
5.312	2821.16
5.313	2821.6525
5.314	2822.145
5.315	2822.6375
5.316	2823.13
5.317	2823.6225
5.318	2824.115
5.318811881	2824.514851
5.31980198	2825.002475
5.320792079	2825.490099
5.321782178	2825.977723
5.32254902	2826.355392
5.323529412	2826.838235
5.324489796	2827.311224
5.325510204	2827.813776
5.326470588	2828.286765
5.32745098	2828.769608
5.328431373	2829.252451
5.329411765	2829.735294
5.330392157	2830.218137
5.331372549	2830.70098
5.332352941	2831.183824
5.333333333	2831.666667
5.334375	2832.179687
5.335416667	2832.692708
5.336458333	2833.205729
5.3375	2833.71875
5.338541667	2834.231771
5.339542484	2834.724673
5.340196078	2835.046569
5.341176471	2835.529412
5.342	2835.935
5.343	2836.4275
5.343877551	2836.859694
5.344897959	2837.362245
5.345833333	2837.822917
5.346861451	2838.329265
5.347524752	2838.655941
5.348039216	2838.909314
5.349	2839.3825
5.35049505	2840.118812
5.351041667	2840.388021
5.352040816	2840.880102
5.353	2841.3525
5.353921569	2841.806373
5.354901961	2842.289216
5.355772342	2842.717878
5.356435644	2843.044554
5.357425743	2843.532178
5.358333333	2843.979167
5.359375	2844.492187
5.360204082	2844.90051
5.36122449	2845.403061
5.362244898	2845.905612
5.363265306	2846.408163
5.364285714	2846.910714
5.365306122	2847.413265
5.366326531	2847.915816
5.367326733	2848.408416
5.368316832	2848.89604
5.369306931	2849.383663
5.37029703	2849.871287
5.371287129	2850.358911
5.372277228	2850.846535
5.373	2851.2025
5.374	2851.695
5.375	2852.1875
5.376041667	2852.700521
5.377	2853.1725
5.378	2853.665
5.378898226	2854.107376
5.379591837	2854.44898
5.380612245	2854.951531
5.381372549	2855.32598
5.382352941	2855.808824
5.383333333	2856.291667
5.384313725	2856.77451
5.385294118	2857.257353
5.38627451	2857.740196
5.387254902	2858.223039
5.388235294	2858.705882
5.389215686	2859.188725
5.390196078	2859.671569
5.391089109	2860.111386
5.392079208	2860.59901
5.393	2861.0525
5.394	2861.545
5.394897959	2861.987245
5.395833333	2862.447917
5.396405229	2862.729575
5.397058824	2863.051471
5.398019802	2863.524752
5.399	2864.0075
5.400326797	2864.660948
5.401041667	2865.013021
5.402040816	2865.505102
5.403	2865.9775
5.403960396	2866.450495
5.404901961	2866.914216
5.405535131	2867.226052
5.40625	2867.578125
5.407142857	2868.017857
5.408163265	2868.520408
5.409	2868.9325
5.41	2869.425
5.410891089	2869.863861
5.411881188	2870.351485
5.412871287	2870.839109
5.413861386	2871.326733
5.414851485	2871.814356
5.415841584	2872.30198
5.417	2872.8725
5.417821782	2873.277228
5.418811881	2873.764851
5.419791667	2874.247396
5.420792079	2874.740099
5.421568627	2875.122549
5.42254902	2875.605392
5.423469388	2876.058673
5.424489796	2876.561224
5.425490196	2877.053922
5.426470588	2877.536765
5.427410131	2877.999489
5.428125	2878.351562
5.429166667	2878.864583
5.430208333	2879.377604
5.43125	2879.890625
5.432291667	2880.403646
5.433333333	2880.916667
5.434313725	2881.39951
5.435294118	2881.882353
5.43627451	2882.365196
5.437254902	2882.848039
5.438235294	2883.330882
5.439215686	2883.813725
5.44	2884.2
5.441	2884.6925
5.441836735	2885.104592
5.442857143	2885.607143
5.44375	2886.046875
5.444791667	2886.559896
5.445544554	2886.930693
5.446534653	2887.418317
5.447058824	2887.676471
5.448	2888.14
5.448979592	2888.622449
5.45	2889.125
5.451020408	2889.627551
5.452	2890.11
5.452941176	2890.573529
5.453792144	2890.992631
5.454455446	2891.319307
5.455445545	2891.806931
5.45625	2892.203125
5.457291667	2892.716146
5.458163265	2893.145408
5.459183673	2893.647959
5.46	2894.05
5.461	2894.5425
5.462	2895.035
5.463	2895.5275
5.464	2896.02
5.465	2896.5125
5.466	2897.005
5.466993464	2897.494281
5.467708333	2897.846354
5.46875	2898.359375
5.469791667	2898.872396
5.470833333	2899.385417
5.471875	2899.898438
5.472916667	2900.411458
5.473856209	2900.874183
5.474509804	2901.196078
5.475837001	2901.849723
5.476530612	2902.191327
5.47755102	2902.693878
5.478431373	2903.127451
5.479411765	2903.610294
5.480208333	2904.002604
5.48125	2904.515625
5.482178218	2904.972772
5.483168317	2905.460396
5.484158416	2905.94802
5.485148515	2906.435644
5.486138614	2906.923267
5.487128713	2907.410891
5.488118812	2907.898515
5.489108911	2908.386139
5.49	2908.825
5.491	2909.3175
5.491836735	2909.729592
5.492857143	2910.232143
5.49375	2910.671875
5.494771242	2911.174837
5.495098039	2911.335784
5.496039604	2911.799505
5.497	2912.2725
5.497959184	2912.744898
5.498958333	2913.236979
5.499673203	2913.589052
5.501	2914.2425
5.501980198	2914.725248
5.502941176	2915.198529
5.503778595	2915.610958
5.504166667	2915.802083
5.505102041	2916.262755
5.506	2916.705
5.507	2917.1975
5.507920792	2917.65099
5.508910891	2918.138614
5.509803922	2918.578431
5.510784314	2919.061275
5.511764706	2919.544118
5.512745098	2920.026961
5.51372549	2920.509804
5.514705882	2920.992647
5.515686275	2921.47549
5.516666667	2921.958333
5.517708333	2922.471354
5.518627451	2922.92402
5.519607843	2923.406863
5.520408163	2923.80102
5.521428571	2924.303571
5.522326797	2924.745948
5.523	2925.0775
5.524	2925.57
5.525	2926.0625
5.526	2926.555
5.527	2927.0475
5.527722772	2927.403465
5.528712871	2927.891089
5.52970297	2928.378713
5.530693069	2928.866337
5.531683168	2929.35396
5.532673267	2929.841584
5.533673469	2930.334184
5.534693878	2930.836735
5.535714286	2931.339286
5.536734694	2931.841837
5.537755102	2932.344388
5.53877551	2932.846939
5.539795918	2933.34949
5.540625	2933.757812
5.541666667	2934.270833
5.542574257	2934.717822
5.543564356	2935.205446
5.544444444	2935.638889
5.545098039	2935.960784
5.546078431	2936.443627
5.547	2936.8975
5.547959184	2937.369898
5.548958333	2937.861979
5.54950495	2938.131188
5.551	2938.8675
5.551960784	2939.340686
5.552475248	2939.594059
5.553451797	2940.07501
5.554166667	2940.427083
5.555102041	2940.887755
5.556122449	2941.390306
5.557	2941.8225
5.558	2942.315
5.558823529	2942.720588
5.559803922	2943.203431
5.560743464	2943.666156
5.561458333	2944.018229
5.5625	2944.53125
5.563541667	2945.044271
5.564583333	2945.557292
5.565625	2946.070313
5.566666667	2946.583333
5.567647059	2947.066176
5.568627451	2947.54902
5.569607843	2948.031863
5.570588235	2948.514706
5.571568627	2948.997549
5.57254902	2949.480392
5.573529412	2949.963235
5.574489796	2950.436224
5.575510204	2950.938776
5.576470588	2951.411765
5.57745098	2951.894608
5.578217822	2952.272277
5.579207921	2952.759901
5.58019802	2953.247525
5.581188119	2953.735149
5.582	2954.135
5.583	2954.6275
5.584	2955.12
5.585	2955.6125
5.586	2956.105
5.587	2956.5975
5.588	2957.09
5.589	2957.5825
5.589795918	2957.97449
5.590816327	2958.477041
5.591666667	2958.895833
5.592708333	2959.408854
5.593464052	2959.781046
5.594117647	2960.102941
5.595049505	2960.561881
5.596	2961.03
5.596938776	2961.492347
5.597916667	2961.973958
5.59869281	2962.356209
5.599019608	2962.517157
5.600990099	2963.487624
5.601960784	2963.965686
5.602736928	2964.347937
5.603125	2964.539063
5.604081633	2965.010204
5.605	2965.4625
5.605940594	2965.925743
5.606930693	2966.413366
5.607843137	2966.862745
5.608823529	2967.345588
5.609701797	2967.778135
5.610416667	2968.130208
5.611458333	2968.643229
5.6125	2969.15625
5.613541667	2969.669271
5.614583333	2970.182292
5.615625	2970.695312
5.616653328	2971.201764
5.617647059	2971.691176
5.618367347	2972.045918
5.619387755	2972.548469
5.620326797	2973.010948
5.621	2973.3425
5.622	2973.835
5.622916667	2974.286458
5.623958333	2974.799479
5.624752475	2975.190594
5.626	2975.805
5.626732673	2976.165842
5.627722772	2976.653465
5.628712871	2977.141089
5.62970297	2977.628713
5.630693069	2978.116337
5.631683168	2978.60396
5.632673267	2979.091584
5.633663366	2979.579208
5.634653465	2980.066832
5.635643564	2980.554455
5.636633663	2981.042079
5.637623762	2981.529703
5.638613861	2982.017327
5.63960396	2982.50495
5.640594059	2982.992574
5.641584158	2983.480198
5.64248366	2983.923203
5.643137255	2984.245098
5.644117647	2984.727941
5.645	2985.1625
5.646	2985.655
5.646938776	2986.117347
5.647916667	2986.598958
5.648514851	2986.893564
5.649346405	2987.303105
5.650980392	2988.107843
5.651485149	2988.356436
5.652410131	2988.811989
5.653125	2989.164062
5.654081633	2989.635204
5.655	2990.0875
5.656	2990.58
5.656862745	2991.004902
5.657843137	2991.487745
5.658742639	2991.93075
5.659405941	2992.257426
5.660416667	2992.755208
5.661386139	2993.232673
5.662376238	2993.720297
5.663366337	2994.207921
5.664356436	2994.695545
5.665346535	2995.183168
5.666336634	2995.670792
5.667346939	2996.168367
5.668367347	2996.670918
5.669387755	2997.173469
5.670408163	2997.67602
5.671428571	2998.178571
5.67244898	2998.681122
5.673469388	2999.183673
5.674257426	2999.571782
5.675490196	3000.178922
5.676237624	3000.54703
5.677227723	3001.034653
5.678125	3001.476562
5.679166667	3001.989583
5.68	3002.4
5.681	3002.8925
5.68195945	3003.365029
5.682653061	3003.706633
5.683673469	3004.209184
5.684693878	3004.711735
5.685714286	3005.214286
5.686734694	3005.716837
5.687755102	3006.219388
5.68877551	3006.721939
5.689795918	3007.22449
5.690625	3007.632812
5.691666667	3008.145833
5.69248366	3008.548203
5.693137255	3008.870098
5.694117647	3009.352941
5.695049505	3009.811881
5.696	3010.28
5.696938776	3010.742347
5.697916667	3011.223958
5.698366013	3011.445261
5.699019608	3011.767157
5.700990099	3012.737624
5.701960784	3013.215686
5.702410131	3013.436989
5.703125	3013.789062
5.704081633	3014.260204
5.705	3014.7125
5.705940594	3015.175743
5.706862745	3015.629902
5.707843137	3016.112745
5.708660131	3016.515114
5.709375	3016.867187
5.710416667	3017.380208
5.71122449	3017.778061
5.712244898	3018.280612
5.713265306	3018.783163
5.714285714	3019.285714
5.715306122	3019.788265
5.716326531	3020.290816
5.717346939	3020.793367
5.718367347	3021.295918
5.719326797	3021.768448
5.72	3022.1
5.721	3022.5925
5.721875	3023.023437
5.722916667	3023.536458
5.723762376	3023.95297
5.724752475	3024.440594
5.725742574	3024.928218
5.726732673	3025.415842
5.72755102	3025.818878
5.728571429	3026.321429
5.729591837	3026.82398
5.730612245	3027.326531
5.731632653	3027.829082
5.732653061	3028.331633
5.733663366	3028.829208
5.734653465	3029.316832
5.735643564	3029.804455
5.736633663	3030.292079
5.737623762	3030.779703
5.738613861	3031.267327
5.73960396	3031.75495
5.740594059	3032.242574
5.741584158	3032.730198
5.74248366	3033.173203
5.743137255	3033.495098
5.744117647	3033.977941
5.745	3034.4125
5.746	3034.905
5.746938776	3035.367347
5.747916667	3035.848958
5.748514851	3036.143564
5.749346405	3036.553105
5.750980392	3037.357843
5.751485149	3037.606436
5.752410131	3038.061989
5.753125	3038.414062
5.754081633	3038.885204
5.755	3039.3375
5.756	3039.83
5.756862745	3040.254902
5.757843137	3040.737745
5.758742639	3041.18075
5.759405941	3041.507426
5.760416667	3042.005208
5.761386139	3042.482673
5.762376238	3042.970297
5.763366337	3043.457921
5.764356436	3043.945545
5.765346535	3044.433168
5.766336634	3044.920792
5.767346939	3045.418367
5.768367347	3045.920918
5.769387755	3046.423469
5.770408163	3046.92602
5.771428571	3047.428571
5.77244898	3047.931122
5.773469388	3048.433673
5.774257426	3048.821782
5.775490196	3049.428922
5.776237624	3049.79703
5.777227723	3050.284653
5.778125	3050.726562
5.779166667	3051.239583
5.78	3051.65
5.781	3052.1425
5.78195945	3052.615029
5.782653061	3052.956633
5.783673469	3053.459184
5.784693878	3053.961735
5.785714286	3054.464286
5.786734694	3054.966837
5.787755102	3055.469388
5.78877551	3055.971939
5.789583333	3056.369792
5.790625	3056.882812
5.791503268	3057.315359
5.792156863	3057.637255
5.793137255	3058.120098
5.794059406	3058.574257
5.795	3059.0375
5.795918367	3059.489796
5.796875	3059.960938
5.797712418	3060.373366
5.798039216	3060.534314
5.799009901	3061.012376
5.800980392	3061.982843
5.801368464	3062.173969
5.802083333	3062.526042
5.803061224	3063.007653
5.804	3063.47
5.804950495	3063.938119
5.805882353	3064.397059
5.806576797	3064.739073
5.807291667	3065.091146
5.808333333	3065.604167
5.809183673	3066.022959
5.810204082	3066.52551
5.811	3066.9175
5.812	3067.41
5.813	3067.9025
5.814	3068.395
5.815	3068.8875
5.816	3069.38
5.817326797	3070.033448
5.818	3070.365
5.819	3070.8575
5.81980198	3071.252475
5.820833333	3071.760417
5.821782178	3072.227723
5.822772277	3072.715347
5.823529412	3073.088235
5.824509804	3073.571078
5.825510204	3074.063776
5.826530612	3074.566327
5.82745098	3075.019608
5.828431373	3075.502451
5.829411765	3075.985294
5.830392157	3076.468137
5.831372549	3076.95098
5.832352941	3077.433824
5.833660131	3078.077614
5.834375	3078.429688
5.835416667	3078.942708
5.836458333	3079.455729
5.8375	3079.96875
5.838541667	3080.481771
5.839583333	3080.994792
5.840522876	3081.457516
5.841176471	3081.779412
5.842156863	3082.262255
5.843	3082.6775
5.844	3083.17
5.844897959	3083.612245
5.845918367	3084.114796
5.846875	3084.585937
5.847524752	3084.905941
5.848366013	3085.320261
5.849019608	3085.642157
5.85049505	3086.368812
5.851368464	3086.798969
5.852083333	3087.151042
5.853061224	3087.632653
5.854	3088.095
5.854901961	3088.539216
5.855882353	3089.022059
5.856762441	3089.455502
5.857425743	3089.782178
5.858415842	3090.269802
5.859375	3090.742188
5.86039604	3091.24505
5.86122449	3091.653061
5.862244898	3092.155612
5.863265306	3092.658163
5.864285714	3093.160714
5.865306122	3093.663265
5.866326531	3094.165816
5.867326733	3094.658416
5.868316832	3095.14604
5.869306931	3095.633663
5.87029703	3096.121287
5.871287129	3096.608911
5.872277228	3097.096535
5.873267327	3097.584158
5.874	3097.945
5.875247525	3098.559406
5.876041667	3098.950521
5.877083333	3099.463542
5.878	3099.915
5.879	3100.4075
5.879918634	3100.859927
5.880612245	3101.201531
5.881632653	3101.704082
5.882352941	3102.058824
5.883333333	3102.541667
5.884375	3103.054687
5.885416667	3103.567708
5.886458333	3104.080729
5.8875	3104.59375
5.888541667	3105.106771
5.889542484	3105.599673
5.890196078	3105.921569
5.891176471	3106.404412
5.892079208	3106.84901
5.893069307	3107.336634
5.894	3107.795
5.894897959	3108.237245
5.895833333	3108.697917
5.896732026	3109.140523
5.897058824	3109.301471
5.898019802	3109.774752
5.899	3110.2575
5.900653595	3111.071895
5.901041667	3111.263021
5.902040816	3111.755102
5.903	3112.2275
5.903960396	3112.700495
5.904901961	3113.164216
5.905861928	3113.637
5.90625	3113.828125
5.907291667	3114.341146
5.908163265	3114.770408
5.909183673	3115.272959
5.91	3115.675
5.911	3116.1675
5.912	3116.66
5.913	3117.1525
5.914	3117.645
5.915	3118.1375
5.916	3118.63
5.917	3119.1225
5.918	3119.615
5.918811881	3120.014851
5.91980198	3120.502475
5.920792079	3120.990099
5.921782178	3121.477723
5.92254902	3121.855392
5.923529412	3122.338235
5.924489796	3122.811224
5.925510204	3123.313776
5.926470588	3123.786765
5.92745098	3124.269608
5.928431373	3124.752451
5.929411765	3125.235294
5.930392157	3125.718137
5.931372549	3126.20098
5.932352941	3126.683824
5.933333333	3127.166667
5.934375	3127.679687
5.935416667	3128.192708
5.936458333	3128.705729
5.9375	3129.21875
5.938541667	3129.731771
5.939542484	3130.224673
5.940196078	3130.546569
5.941176471	3131.029412
5.942	3131.435
5.943	3131.9275
5.943877551	3132.359694
5.944897959	3132.862245
5.945833333	3133.322917
5.946861451	3133.829265
5.947524752	3134.155941
5.948039216	3134.409314
5.949	3134.8825
5.95049505	3135.618812
5.951041667	3135.888021
5.952040816	3136.380102
5.953	3136.8525
5.953921569	3137.306373
5.954901961	3137.789216
5.955772342	3138.217878
5.956435644	3138.544554
5.957425743	3139.032178
5.958333333	3139.479167
5.959375	3139.992187
5.960204082	3140.40051
5.96122449	3140.903061
5.962244898	3141.405612
5.963265306	3141.908163
5.964285714	3142.410714
5.965306122	3142.913265
5.966326531	3143.415816
5.967	3143.7475
5.968	3144.24
5.969	3144.7325
5.97	3145.225
5.971	3145.7175
5.972	3146.21
5.973	3146.7025
5.973958333	3147.174479
5.975	3147.6875
5.976	3148.18
5.977	3148.6725
5.977877818	3149.104825
5.978571429	3149.446429
5.979591837	3149.94898
5.980392157	3150.343137
5.981372549	3150.82598
5.982291667	3151.278646
5.983333333	3151.791667
5.984313725	3152.27451
5.985294118	3152.757353
5.98627451	3153.240196
5.987254902	3153.723039
5.988235294	3154.205882
5.989215686	3154.688725
5.990196078	3155.171569
5.991089109	3155.611386
5.992079208	3156.09901
5.993	3156.5525
5.994	3157.045
5.994897959	3157.487245
5.995833333	3157.947917
5.996405229	3158.229575
5.997058824	3158.551471
5.998019802	3159.024752
5.999	3159.5075
6	3160
6.001020408	3160.502551
6.002	3160.985
6.002970297	3161.462871
6.003921569	3161.931373
6.004820261	3162.373979
6.005208333	3162.565104
6.006122449	3163.015306
6.007142857	3163.517857
6.008	3163.94
6.009	3164.4325
6.00990099	3164.876238
6.010891089	3165.363861
6.011881188	3165.851485
6.012871287	3166.339109
6.013861386	3166.826733
6.014851485	3167.314356
6.015841584	3167.80198
6.016831683	3168.289604
6.017821782	3168.777228
6.01875	3169.234375
6.019791667	3169.747396
6.020588235	3170.139706
6.021568627	3170.622549
6.02244898	3171.056122
6.023469388	3171.558673
6.024326797	3171.980948
6.025490196	3172.553922
6.026368464	3172.986469
6.027083333	3173.338542
6.028125	3173.851562
6.029166667	3174.364583
6.030208333	3174.877604
6.03125	3175.390625
6.032291667	3175.903646
6.033326797	3176.413448
6.034313725	3176.89951
6.035294118	3177.382353
6.03627451	3177.865196
6.037254902	3178.348039
6.038235294	3178.830882
6.039215686	3179.313725
6.04	3179.7
6.041	3180.1925
6.041836735	3180.604592
6.042857143	3181.107143
6.04375	3181.546875
6.044791667	3182.059896
6.045544554	3182.430693
6.046534653	3182.918317
6.047058824	3183.176471
6.048	3183.64
6.048979592	3184.122449
6.05	3184.625
6.051020408	3185.127551
6.052	3185.61
6.052941176	3186.073529
6.053792144	3186.492631
6.054455446	3186.819307
6.055445545	3187.306931
6.05625	3187.703125
6.057291667	3188.216146
6.058163265	3188.645408
6.059183673	3189.147959
6.06	3189.55
6.061	3190.0425
6.062	3190.535
6.063	3191.0275
6.064	3191.52
6.065	3192.0125
6.066	3192.505
6.066993464	3192.994281
6.067708333	3193.346354
6.06875	3193.859375
6.069791667	3194.372396
6.070833333	3194.885417
6.071875	3195.398438
6.072916667	3195.911458
6.073856209	3196.374183
6.074509804	3196.696078
6.075837001	3197.349723
6.076530612	3197.691327
6.07755102	3198.193878
6.078431373	3198.627451
6.079411765	3199.110294
6.080208333	3199.502604
6.08125	3200.015625
6.082178218	3200.472772
6.083168317	3200.960396
6.084158416	3201.44802
6.085148515	3201.935644
6.086138614	3202.423267
6.087128713	3202.910891
6.088118812	3203.398515
6.089108911	3203.886139
6.09009901	3204.373762
6.091	3204.8175
6.092	3205.31
6.092857143	3205.732143
6.093877551	3206.234694
6.094791667	3206.684896
6.095424837	3206.996732
6.096078431	3207.318627
6.097029703	3207.787129
6.098	3208.265
6.098979592	3208.747449
6.1	3209.25
6.101	3209.7425
6.101980198	3210.225248
6.102941176	3210.698529
6.103778595	3211.110958
6.104166667	3211.302083
6.105102041	3211.762755
6.106	3212.205
6.107	3212.6975
6.107920792	3213.15099
6.108910891	3213.638614
6.109803922	3214.078431
6.110784314	3214.561275
6.111764706	3215.044118
6.112745098	3215.526961
6.11372549	3216.009804
6.114705882	3216.492647
6.115686275	3216.97549
6.116666667	3217.458333
6.117708333	3217.971354
6.118627451	3218.42402
6.119607843	3218.906863
6.120408163	3219.30102
6.121428571	3219.803571
6.122326797	3220.245948
6.123	3220.5775
6.124	3221.07
6.125	3221.5625
6.126041667	3222.075521
6.127	3222.5475
6.128	3223.04
6.129	3223.5325
6.13	3224.025
6.131	3224.5175
6.132	3225.01
6.133	3225.5025
6.134	3225.995
6.135	3226.4875
6.136	3226.98
6.137	3227.4725
6.138	3227.965
6.139	3228.4575
6.139795918	3228.84949
6.140816327	3229.352041
6.141666667	3229.770833
6.142708333	3230.283854
6.143564356	3230.705446
6.144554455	3231.193069
6.145424837	3231.621732
6.146078431	3231.943627
6.147	3232.3975
6.147959184	3232.869898
6.148958333	3233.361979
6.149831748	3233.792136
6.151	3234.3675
6.151960784	3234.840686
6.152802045	3235.255007
6.153465347	3235.581683
6.154166667	3235.927083
6.155208333	3236.440104
6.156122449	3236.890306
6.157142857	3237.392857
6.158	3237.815
6.159	3238.3075
6.159803922	3238.703431
6.160784314	3239.186275
6.161764706	3239.669118
6.162745098	3240.151961
6.16372549	3240.634804
6.164705882	3241.117647
6.165686275	3241.60049
6.166666667	3242.083333
6.167647059	3242.566176
6.168627451	3243.04902
6.169607843	3243.531863
6.170588235	3244.014706
6.171568627	3244.497549
6.17254902	3244.980392
6.173529412	3245.463235
6.174489796	3245.936224
6.175510204	3246.438776
6.176470588	3246.911765
6.17745098	3247.394608
6.178217822	3247.772277
6.179207921	3248.259901
6.18019802	3248.747525
6.181188119	3249.235149
6.182	3249.635
6.183	3250.1275
6.184	3250.62
6.185	3251.1125
6.186	3251.605
6.187	3252.0975
6.188	3252.59
6.189	3253.0825
6.189795918	3253.47449
6.190816327	3253.977041
6.191666667	3254.395833
6.192708333	3254.908854
6.193464052	3255.281046
6.194117647	3255.602941
6.195049505	3256.061881
6.196	3256.53
6.196938776	3256.992347
6.197916667	3257.473958
6.19869281	3257.856209
6.199019608	3258.017157
6.200990099	3258.987624
6.201960784	3259.465686
6.202736928	3259.847937
6.203125	3260.039063
6.204081633	3260.510204
6.205	3260.9625
6.205940594	3261.425743
6.206930693	3261.913366
6.207843137	3262.362745
6.208823529	3262.845588
6.209701797	3263.278135
6.210416667	3263.630208
6.211458333	3264.143229
6.2125	3264.65625
6.213541667	3265.169271
6.214583333	3265.682292
6.215625	3266.195312
6.216653328	3266.701764
6.217647059	3267.191176
6.218367347	3267.545918
6.219387755	3268.048469
6.220326797	3268.510948
6.221	3268.8425
6.222	3269.335
6.222916667	3269.786458
6.223958333	3270.299479
6.224752475	3270.690594
6.226	3271.305
6.226732673	3271.665842
6.227722772	3272.153465
6.228712871	3272.641089
6.22970297	3273.128713
6.230693069	3273.616337
6.231683168	3274.10396
6.232673267	3274.591584
6.233663366	3275.079208
6.234653465	3275.566832
6.235643564	3276.054455
6.236633663	3276.542079
6.237623762	3277.029703
6.238613861	3277.517327
6.23960396	3278.00495
6.240594059	3278.492574
6.241584158	3278.980198
6.24248366	3279.423203
6.243137255	3279.745098
6.244117647	3280.227941
6.245	3280.6625
6.246	3281.155
6.246938776	3281.617347
6.247916667	3282.098958
6.248514851	3282.393564
6.249346405	3282.803105
6.250980392	3283.607843
6.251485149	3283.856436
6.252410131	3284.311989
6.253125	3284.664062
6.254081633	3285.135204
6.255	3285.5875
6.256	3286.08
6.256862745	3286.504902
6.257843137	3286.987745
6.258742639	3287.43075
6.259405941	3287.757426
6.260416667	3288.255208
6.261386139	3288.732673
6.262376238	3289.220297
6.263366337	3289.707921
6.264356436	3290.195545
6.265346535	3290.683168
6.266336634	3291.170792
6.267346939	3291.668367
6.268367347	3292.170918
6.269387755	3292.673469
6.270408163	3293.17602
6.271428571	3293.678571
6.27244898	3294.181122
6.273469388	3294.683673
6.274257426	3295.071782
6.275490196	3295.678922
6.276237624	3296.04703
6.277227723	3296.534653
6.278125	3296.976563
6.279166667	3297.489583
6.28	3297.9
6.281	3298.3925
6.28195945	3298.865029
6.282653061	3299.206633
6.283673469	3299.709184
6.284693878	3300.211735
6.285714286	3300.714286
6.286734694	3301.216837
6.287755102	3301.719388
6.28877551	3302.221939
6.289795918	3302.72449
6.290625	3303.132813
6.291666667	3303.645833
6.29248366	3304.048203
6.293137255	3304.370098
6.294117647	3304.852941
6.295049505	3305.311881
6.296	3305.78
6.296938776	3306.242347
6.297916667	3306.723958
6.298366013	3306.945261
6.299019608	3307.267157
6.300990099	3308.237624
6.301960784	3308.715686
6.302410131	3308.936989
6.303125	3309.289062
6.304081633	3309.760204
6.305	3310.2125
6.305940594	3310.675743
6.306862745	3311.129902
6.307843137	3311.612745
6.308660131	3312.015114
6.309375	3312.367188
6.310416667	3312.880208
6.31122449	3313.278061
6.312244898	3313.780612
6.313265306	3314.283163
6.314285714	3314.785714
6.315306122	3315.288265
6.316326531	3315.790816
6.317346939	3316.293367
6.318367347	3316.795918
6.319326797	3317.268448
6.32	3317.6
6.321	3318.0925
6.321875	3318.523438
6.322916667	3319.036458
6.323762376	3319.45297
6.324752475	3319.940594
6.325742574	3320.428218
6.326732673	3320.915842
6.32755102	3321.318878
6.328571429	3321.821429
6.329591837	3322.32398
6.330612245	3322.826531
6.331632653	3323.329082
6.332653061	3323.831633
6.333663366	3324.329208
6.334653465	3324.816832
6.335643564	3325.304455
6.336633663	3325.792079
6.337623762	3326.279703
6.338613861	3326.767327
6.33960396	3327.25495
6.340594059	3327.742574
6.341584158	3328.230198
6.34248366	3328.673203
6.343137255	3328.995098
6.344117647	3329.477941
6.345	3329.9125
6.346	3330.405
6.346938776	3330.867347
6.347916667	3331.348958
6.348514851	3331.643564
6.349346405	3332.053105
6.350980392	3332.857843
6.351485149	3333.106436
6.352410131	3333.561989
6.353125	3333.914062
6.354081633	3334.385204
6.355	3334.8375
6.356	3335.33
6.356862745	3335.754902
6.357843137	3336.237745
6.358742639	3336.68075
6.359405941	3337.007426
6.360416667	3337.505208
6.361386139	3337.982673
6.362376238	3338.470297
6.363366337	3338.957921
6.364356436	3339.445545
6.365346535	3339.933168
6.366336634	3340.420792
6.367346939	3340.918367
6.368367347	3341.420918
6.369387755	3341.923469
6.370408163	3342.42602
6.371428571	3342.928571
6.37244898	3343.431122
6.373469388	3343.933673
6.374257426	3344.321782
6.375490196	3344.928922
6.376237624	3345.29703
6.377227723	3345.784653
6.378125	3346.226562
6.379166667	3346.739583
6.38	3347.15
6.381	3347.6425
6.38195945	3348.115029
6.382653061	3348.456633
6.383673469	3348.959184
6.384693878	3349.461735
6.385714286	3349.964286
6.386734694	3350.466837
6.387755102	3350.969388
6.38877551	3351.471939
6.389795918	3351.97449
6.390625	3352.382812
6.391666667	3352.895833
6.39248366	3353.298203
6.393137255	3353.620098
6.394117647	3354.102941
6.395049505	3354.561881
6.396	3355.03
6.396938776	3355.492347
6.397916667	3355.973958
6.398366013	3356.195261
6.399019608	3356.517157
6.400990099	3357.487624
6.401960784	3357.965686
6.402410131	3358.186989
6.403125	3358.539062
6.404081633	3359.010204
6.405	3359.4625
6.405940594	3359.925743
6.406862745	3360.379902
6.407843137	3360.862745
6.408660131	3361.265114
6.409375	3361.617187
6.410416667	3362.130208
6.41122449	3362.528061
6.412244898	3363.030612
6.413265306	3363.533163
6.414285714	3364.035714
6.415306122	3364.538265
6.416326531	3365.040816
6.417346939	3365.543367
6.418367347	3366.045918
6.419326797	3366.518448
6.42	3366.85
6.421	3367.3425
6.421875	3367.773438
6.422916667	3368.286458
6.423762376	3368.70297
6.424752475	3369.190594
6.425742574	3369.678218
6.426732673	3370.165842
6.42755102	3370.568878
6.428571429	3371.071429
6.429591837	3371.57398
6.430612245	3372.076531
6.431632653	3372.579082
6.432653061	3373.081633
6.433663366	3373.579208
6.434653465	3374.066832
6.435643564	3374.554455
6.436633663	3375.042079
6.437623762	3375.529703
6.438613861	3376.017327
6.43960396	3376.50495
6.440594059	3376.992574
6.441584158	3377.480198
6.44248366	3377.923203
6.443137255	3378.245098
6.444117647	3378.727941
6.445	3379.1625
6.446	3379.655
6.446938776	3380.117347
6.447916667	3380.598958
6.448514851	3380.893564
6.449346405	3381.303105
6.450980392	3382.107843
6.451485149	3382.356436
6.452410131	3382.811989
6.453125	3383.164062
6.454081633	3383.635204
6.455	3384.0875
6.456	3384.58
6.456862745	3385.004902
6.457843137	3385.487745
6.458742639	3385.93075
6.459405941	3386.257426
6.460416667	3386.755208
6.461386139	3387.232673
6.462376238	3387.720297
6.463366337	3388.207921
6.464356436	3388.695545
6.465346535	3389.183168
6.466336634	3389.670792
6.467346939	3390.168367
6.468367347	3390.670918
6.469387755	3391.173469
6.470408163	3391.67602
6.471428571	3392.178571
6.47244898	3392.681122
6.473469388	3393.183673
6.474257426	3393.571782
6.475490196	3394.178922
6.476237624	3394.54703
6.477227723	3395.034653
6.478125	3395.476562
6.479166667	3395.989583
6.48	3396.4
6.481	3396.8925
6.48195945	3397.365029
6.482653061	3397.706633
6.483673469	3398.209184
6.484693878	3398.711735
6.485714286	3399.214286
6.486734694	3399.716837
6.487755102	3400.219388
6.48877551	3400.721939
6.489795918	3401.22449
6.490625	3401.632812
6.491666667	3402.145833
6.49248366	3402.548203
6.493137255	3402.870098
6.494117647	3403.352941
6.495049505	3403.811881
6.496	3404.28
6.496938776	3404.742347
6.497916667	3405.223958
6.498366013	3405.445261
6.499019608	3405.767157
6.500990099	3406.737624
6.501960784	3407.215686
6.502410131	3407.436989
6.503125	3407.789062
6.504081633	3408.260204
6.505	3408.7125
6.505940594	3409.175743
6.506862745	3409.629902
6.507843137	3410.112745
6.508660131	3410.515114
6.509375	3410.867188
6.510416667	3411.380208
6.51122449	3411.778061
6.512244898	3412.280612
6.513265306	3412.783163
6.514285714	3413.285714
6.515306122	3413.788265
6.516326531	3414.290816
6.517346939	3414.793367
6.518367347	3415.295918
6.519326797	3415.768448
6.52	3416.1
6.521	3416.5925
6.521875	3417.023438
6.522916667	3417.536458
6.523762376	3417.95297
6.524752475	3418.440594
6.525742574	3418.928218
6.526732673	3419.415842
6.52755102	3419.818878
6.528571429	3420.321429
6.529591837	3420.82398
6.530612245	3421.326531
6.531632653	3421.829082
6.532653061	3422.331633
6.533663366	3422.829208
6.534653465	3423.316832
6.535643564	3423.804455
6.536633663	3424.292079
6.537623762	3424.779703
6.538613861	3425.267327
6.539583333	3425.744792
6.540594059	3426.242574
6.541503268	3426.690359
6.542156863	3427.012255
6.543137255	3427.495098
6.544	3427.92
6.545	3428.4125
6.545918367	3428.864796
6.546875	3429.335937
6.54785155	3429.816888
6.548514851	3430.143564
6.549019608	3430.392157
6.550821847	3431.27976
6.551485149	3431.606436
6.552083333	3431.901042
6.553061224	3432.382653
6.554	3432.845
6.555	3433.3375
6.555882353	3433.772059
6.556862745	3434.254902
6.55775254	3434.693126
6.558415842	3435.019802
6.559405941	3435.507426
6.56039604	3435.99505
6.561386139	3436.482673
6.562376238	3436.970297
6.563366337	3437.457921
6.564356436	3437.945545
6.565346535	3438.433168
6.566336634	3438.920792
6.567346939	3439.418367
6.568367347	3439.920918
6.569387755	3440.423469
6.570408163	3440.92602
6.571428571	3441.428571
6.57244898	3441.931122
6.573267327	3442.334158
6.574257426	3442.821782
6.575247525	3443.309406
6.576237624	3443.79703
6.577083333	3444.213542
6.578125	3444.726562
6.579	3445.1575
6.58	3445.65
6.580939042	3446.112478
6.581632653	3446.454082
6.582653061	3446.956633
6.583673469	3447.459184
6.584693878	3447.961735
6.585714286	3448.464286
6.586734694	3448.966837
6.587755102	3449.469388
6.58877551	3449.971939
6.589583333	3450.369792
6.590625	3450.882812
6.591503268	3451.315359
6.592156863	3451.637255
6.593137255	3452.120098
6.594059406	3452.574257
6.595	3453.0375
6.595918367	3453.489796
6.596875	3453.960937
6.597712418	3454.373366
6.598039216	3454.534314
6.599009901	3455.012376
6.600980392	3455.982843
6.601695261	3456.334916
6.602083333	3456.526042
6.603061224	3457.007653
6.604	3457.47
6.604950495	3457.938119
6.605882353	3458.397059
6.606862745	3458.879902
6.607618464	3459.252094
6.608333333	3459.604167
6.609375	3460.117187
6.610204082	3460.52551
6.61122449	3461.028061
6.612244898	3461.530612
6.613265306	3462.033163
6.614285714	3462.535714
6.615306122	3463.038265
6.616326531	3463.540816
6.617346939	3464.043367
6.618326797	3464.525948
6.619	3464.8575
6.62	3465.35
6.620833333	3465.760417
6.621875	3466.273437
6.622772277	3466.715347
6.623762376	3467.20297
6.624509804	3467.571078
6.625510204	3468.063776
6.626530612	3468.566327
6.62745098	3469.019608
6.628431373	3469.502451
6.629411765	3469.985294
6.630392157	3470.468137
6.631372549	3470.95098
6.632352941	3471.433824
6.633660131	3472.077614
6.634375	3472.429687
6.635416667	3472.942708
6.636458333	3473.455729
6.6375	3473.96875
6.638541667	3474.481771
6.639583333	3474.994792
6.640522876	3475.457516
6.641176471	3475.779412
6.642156863	3476.262255
6.643	3476.6775
6.644	3477.17
6.644897959	3477.612245
6.645918367	3478.114796
6.646875	3478.585937
6.647524752	3478.905941
6.648366013	3479.320261
6.649019608	3479.642157
6.65049505	3480.368812
6.651368464	3480.798969
6.652083333	3481.151042
6.653061224	3481.632653
6.654	3482.095
6.654901961	3482.539216
6.655882353	3483.022059
6.656762441	3483.455502
6.657425743	3483.782178
6.658415842	3484.269802
6.659375	3484.742188
6.66039604	3485.24505
6.66122449	3485.653061
6.662244898	3486.155612
6.663265306	3486.658163
6.664285714	3487.160714
6.665306122	3487.663265
6.666326531	3488.165816
6.667326733	3488.658416
6.668316832	3489.14604
6.669306931	3489.633663
6.67029703	3490.121287
6.671287129	3490.608911
6.672277228	3491.096535
6.673267327	3491.584158
6.674	3491.945
6.675247525	3492.559406
6.676041667	3492.950521
6.677083333	3493.463542
6.678	3493.915
6.679	3494.4075
6.679918634	3494.859927
6.680612245	3495.201531
6.681632653	3495.704082
6.682352941	3496.058824
6.683660131	3496.702614
6.684375	3497.054687
6.685416667	3497.567708
6.686458333	3498.080729
6.6875	3498.59375
6.688541667	3499.106771
6.689583333	3499.619792
6.690522876	3500.082516
6.691176471	3500.404412
6.692156863	3500.887255
6.693069307	3501.336634
6.694059406	3501.824257
6.695	3502.2875
6.695918367	3502.739796
6.696875	3503.210937
6.697385621	3503.462418
6.698039216	3503.784314
6.699009901	3504.262376
6.700653595	3505.071895
6.701041667	3505.263021
6.702040816	3505.755102
6.703	3506.2275
6.703960396	3506.700495
6.704901961	3507.164216
6.705861928	3507.637
6.70625	3507.828125
6.707291667	3508.341146
6.708163265	3508.770408
6.709183673	3509.272959
6.71	3509.675
6.711	3510.1675
6.712	3510.66
6.713	3511.1525
6.714	3511.645
6.715	3512.1375
6.716	3512.63
6.717	3513.1225
6.718	3513.615
6.718811881	3514.014851
6.71980198	3514.502475
6.720792079	3514.990099
6.721782178	3515.477723
6.72254902	3515.855392
6.723529412	3516.338235
6.724489796	3516.811224
6.725510204	3517.313776
6.726470588	3517.786765
6.72745098	3518.269608
6.728431373	3518.752451
6.729411765	3519.235294
6.730392157	3519.718137
6.731372549	3520.20098
6.732352941	3520.683824
6.733333333	3521.166667
6.734375	3521.679687
6.735416667	3522.192708
6.736458333	3522.705729
6.7375	3523.21875
6.738541667	3523.731771
6.739542484	3524.224673
6.740196078	3524.546569
6.741176471	3525.029412
6.742	3525.435
6.743	3525.9275
6.743877551	3526.359694
6.744897959	3526.862245
6.745833333	3527.322917
6.746861451	3527.829265
6.747524752	3528.155941
6.748039216	3528.409314
6.749	3528.8825
6.75049505	3529.618812
6.751041667	3529.888021
6.752040816	3530.380102
6.753	3530.8525
6.753921569	3531.306373
6.754901961	3531.789216
6.755772342	3532.217878
6.756435644	3532.544554
6.757425743	3533.032178
6.758333333	3533.479167
6.759375	3533.992187
6.760204082	3534.40051
6.76122449	3534.903061
6.762244898	3535.405612
6.763265306	3535.908163
6.764285714	3536.410714
6.765306122	3536.913265
6.766326531	3537.415816
6.767326733	3537.908416
6.768316832	3538.39604
6.769306931	3538.883663
6.77029703	3539.371287
6.771287129	3539.858911
6.772277228	3540.346535
6.773	3540.7025
6.774	3541.195
6.775	3541.6875
6.776041667	3542.200521
6.777	3542.6725
6.778	3543.165
6.778898226	3543.607376
6.779591837	3543.94898
6.780612245	3544.451531
6.781372549	3544.82598
6.782352941	3545.308824
6.783333333	3545.791667
6.784375	3546.304687
6.785416667	3546.817708
6.786458333	3547.330729
6.7875	3547.84375
6.788541667	3548.356771
6.789542484	3548.849673
6.790196078	3549.171569
6.791176471	3549.654412
6.792079208	3550.09901
6.793069307	3550.586634
6.794	3551.045
6.794897959	3551.487245
6.795833333	3551.947917
6.796732026	3552.390523
6.797058824	3552.551471
6.798019802	3553.024752
6.799	3553.5075
6.800653595	3554.321895
6.801041667	3554.513021
6.802040816	3555.005102
6.803	3555.4775
6.803960396	3555.950495
6.804901961	3556.414216
6.805861928	3556.887
6.80625	3557.078125
6.807291667	3557.591146
6.808163265	3558.020408
6.809183673	3558.522959
6.81	3558.925
6.811	3559.4175
6.812	3559.91
6.813	3560.4025
6.814	3560.895
6.815	3561.3875
6.816	3561.88
6.817	3562.3725
6.818	3562.865
6.818811881	3563.264851
6.81980198	3563.752475
6.820792079	3564.240099
6.821782178	3564.727723
6.82254902	3565.105392
6.823529412	3565.588235
6.824489796	3566.061224
6.825510204	3566.563776
6.826470588	3567.036765
6.82745098	3567.519608
6.828431373	3568.002451
6.829411765	3568.485294
6.830392157	3568.968137
6.831372549	3569.45098
6.832352941	3569.933824
6.833333333	3570.416667
6.834375	3570.929687
6.835416667	3571.442708
6.836458333	3571.955729
6.8375	3572.46875
6.838541667	3572.981771
6.839542484	3573.474673
6.840196078	3573.796569
6.841176471	3574.279412
6.842	3574.685
6.843	3575.1775
6.843877551	3575.609694
6.844897959	3576.112245
6.845833333	3576.572917
6.846861451	3577.079265
6.847524752	3577.405941
6.848039216	3577.659314
6.849	3578.1325
6.85049505	3578.868812
6.851041667	3579.138021
6.852040816	3579.630102
6.853	3580.1025
6.853921569	3580.556373
6.854901961	3581.039216
6.855772342	3581.467878
6.856435644	3581.794554
6.857425743	3582.282178
6.858333333	3582.729167
6.859375	3583.242187
6.860204082	3583.65051
6.86122449	3584.153061
6.862244898	3584.655612
6.863265306	3585.158163
6.864285714	3585.660714
6.865306122	3586.163265
6.866326531	3586.665816
6.867326733	3587.158416
6.868316832	3587.64604
6.869306931	3588.133663
6.87029703	3588.621287
6.871287129	3589.108911
6.872277228	3589.596535
6.873	3589.9525
6.874	3590.445
6.875	3590.9375
6.876041667	3591.450521
6.877	3591.9225
6.878	3592.415
6.878898226	3592.857376
6.879591837	3593.19898
6.880612245	3593.701531
6.881372549	3594.07598
6.882352941	3594.558824
6.883333333	3595.041667
6.884375	3595.554687
6.885416667	3596.067708
6.886458333	3596.580729
6.8875	3597.09375
6.888541667	3597.606771
6.889542484	3598.099673
6.890196078	3598.421569
6.891176471	3598.904412
6.892079208	3599.34901
6.893069307	3599.836634
6.894	3600.295
6.894897959	3600.737245
6.895833333	3601.197917
6.896732026	3601.640523
6.897058824	3601.801471
6.898019802	3602.274752
6.899	3602.7575
6.900653595	3603.571895
6.901041667	3603.763021
6.902040816	3604.255102
6.903	3604.7275
6.903960396	3605.200495
6.904901961	3605.664216
6.905861928	3606.137
6.90625	3606.328125
6.907291667	3606.841146
6.908163265	3607.270408
6.909183673	3607.772959
6.91	3608.175
6.911	3608.6675
6.912	3609.16
6.913	3609.6525
6.914	3610.145
6.915	3610.6375
6.916	3611.13
6.917	3611.6225
6.918	3612.115
6.918811881	3612.514851
6.91980198	3613.002475
6.920792079	3613.490099
6.921782178	3613.977723
6.92254902	3614.355392
6.923529412	3614.838235
6.924489796	3615.311224
6.925510204	3615.813776
6.926470588	3616.286765
6.92745098	3616.769608
6.928431373	3617.252451
6.929411765	3617.735294
6.930392157	3618.218137
6.931372549	3618.70098
6.932352941	3619.183824
6.933333333	3619.666667
6.934313725	3620.14951
6.935294118	3620.632353
6.93627451	3621.115196
6.937254902	3621.598039
6.938235294	3622.080882
6.939215686	3622.563725
6.940196078	3623.046569
6.941	3623.4425
6.942	3623.935
6.942857143	3624.357143
6.943877551	3624.859694
6.944791667	3625.309896
6.945833333	3625.822917
6.946534653	3626.168317
6.947385621	3626.587418
6.948039216	3626.909314
6.949	3627.3825
6.950326797	3628.035948
6.951041667	3628.388021
6.952040816	3628.880102
6.953	3629.3525
6.953921569	3629.806373
6.954782243	3630.230255
6.955445545	3630.556931
6.956435644	3631.044554
6.957291667	3631.466146
6.958333333	3631.979167
6.959183673	3632.397959
6.960204082	3632.90051
6.961	3633.2925
6.962	3633.785
6.963	3634.2775
6.964	3634.77
6.965	3635.2625
6.966	3635.755
6.967	3636.2475
6.968	3636.74
6.969	3637.2325
6.97	3637.725
6.971	3638.2175
6.972	3638.71
6.972916667	3639.161458
6.973958333	3639.674479
6.974836601	3640.107026
6.976	3640.68
6.97685741	3641.102274
6.97755102	3641.443878
6.978571429	3641.946429
6.979411765	3642.360294
6.980392157	3642.843137
6.98125	3643.265625
6.982291667	3643.778646
6.983168317	3644.210396
6.984158416	3644.69802
6.985148515	3645.185644
6.986138614	3645.673267
6.987128713	3646.160891
6.988118812	3646.648515
6.989108911	3647.136139
6.99009901	3647.623762
6.991	3648.0675
6.992	3648.56
6.992857143	3648.982143
6.993877551	3649.484694
6.994791667	3649.934896
6.995424837	3650.246732
6.996078431	3650.568627
6.997029703	3651.037129
6.998	3651.515
6.998979592	3651.997449
7	3652.5
7.001	3652.9925
7.001980198	3653.475248
7.002941176	3653.948529
7.003778595	3654.360958
7.004166667	3654.552083
7.005102041	3655.012755
7.006	3655.455
7.007	3655.9475
7.007920792	3656.40099
7.008910891	3656.888614
7.009803922	3657.328431
7.010784314	3657.811275
7.011764706	3658.294118
7.012745098	3658.776961
7.01372549	3659.259804
7.014705882	3659.742647
7.015686275	3660.22549
7.016666667	3660.708333
7.017708333	3661.221354
7.018627451	3661.67402
7.019607843	3662.156863
7.020408163	3662.55102
7.021428571	3663.053571
7.022326797	3663.495948
7.023	3663.8275
7.024	3664.32
7.025	3664.8125
7.026041667	3665.325521
7.027	3665.7975
7.028	3666.29
7.029	3666.7825
7.03	3667.275
7.031	3667.7675
7.032	3668.26
7.033	3668.7525
7.034	3669.245
7.035	3669.7375
7.036	3670.23
7.037	3670.7225
7.038	3671.215
7.039	3671.7075
7.039795918	3672.09949
7.040816327	3672.602041
7.041666667	3673.020833
7.042708333	3673.533854
7.043564356	3673.955446
7.044554455	3674.443069
7.045424837	3674.871732
7.046078431	3675.193627
7.047	3675.6475
7.047959184	3676.119898
7.048958333	3676.611979
7.049831748	3677.042136
7.051	3677.6175
7.051960784	3678.090686
7.052802045	3678.505007
7.053465347	3678.831683
7.054166667	3679.177083
7.055208333	3679.690104
7.056122449	3680.140306
7.057142857	3680.642857
7.058	3681.065
7.059	3681.5575
7.059803922	3681.953431
7.060784314	3682.436275
7.061764706	3682.919118
7.062745098	3683.401961
7.06372549	3683.884804
7.064705882	3684.367647
7.065686275	3684.85049
7.066666667	3685.333333
7.067708333	3685.846354
7.06875	3686.359375
7.069791667	3686.872396
7.070833333	3687.385417
7.071875	3687.898437
7.072875817	3688.39134
7.073529412	3688.713235
7.074509804	3689.196078
7.075510204	3689.688776
7.076530612	3690.191327
7.07745098	3690.644608
7.078431373	3691.127451
7.079207921	3691.509901
7.080208333	3692.002604
7.081188119	3692.485149
7.082178218	3692.972772
7.083	3693.3775
7.084	3693.87
7.085	3694.3625
7.086	3694.855
7.087	3695.3475
7.088	3695.84
7.089	3696.3325
7.09	3696.825
7.090816327	3697.227041
7.091836735	3697.729592
7.092708333	3698.158854
7.09375	3698.671875
7.094444444	3699.013889
7.095098039	3699.335784
7.096039604	3699.799505
7.097	3700.2725
7.097959184	3700.744898
7.098958333	3701.236979
7.099346405	3701.428105
7.101	3702.2425
7.101980198	3702.725248
7.102941176	3703.198529
7.103451797	3703.45001
7.104166667	3703.802083
7.105102041	3704.262755
7.106	3704.705
7.106930693	3705.163366
7.107920792	3705.65099
7.108823529	3706.095588
7.109803922	3706.578431
7.110743464	3707.041156
7.111458333	3707.393229
7.1125	3707.90625
7.113541667	3708.419271
7.114583333	3708.932292
7.115625	3709.445313
7.116666667	3709.958333
7.117647059	3710.441176
7.118627451	3710.92402
7.119387755	3711.298469
7.120408163	3711.80102
7.121326797	3712.253448
7.122	3712.585
7.123	3713.0775
7.123958333	3713.549479
7.125	3714.0625
7.126	3714.555
7.126732673	3714.915842
7.127722772	3715.403465
7.128712871	3715.891089
7.12970297	3716.378713
7.130693069	3716.866337
7.131683168	3717.35396
7.132673267	3717.841584
7.133663366	3718.329208
7.134653465	3718.816832
7.135643564	3719.304455
7.136633663	3719.792079
7.137623762	3720.279703
7.138613861	3720.767327
7.13960396	3721.25495
7.140594059	3721.742574
7.141584158	3722.230198
7.14248366	3722.673203
7.143137255	3722.995098
7.144117647	3723.477941
7.145	3723.9125
7.146	3724.405
7.146938776	3724.867347
7.147916667	3725.348958
7.148514851	3725.643564
7.149346405	3726.053105
7.150980392	3726.857843
7.151485149	3727.106436
7.152410131	3727.561989
7.153125	3727.914062
7.154081633	3728.385204
7.155	3728.8375
7.156	3729.33
7.156862745	3729.754902
7.157843137	3730.237745
7.158742639	3730.68075
7.159405941	3731.007426
7.160416667	3731.505208
7.161386139	3731.982673
7.162376238	3732.470297
7.163366337	3732.957921
7.164356436	3733.445545
7.165346535	3733.933168
7.166336634	3734.420792
7.167346939	3734.918367
7.168367347	3735.420918
7.169387755	3735.923469
7.170408163	3736.42602
7.171428571	3736.928571
7.17244898	3737.431122
7.173469388	3737.933673
7.174257426	3738.321782
7.175490196	3738.928922
7.176237624	3739.29703
7.177227723	3739.784653
7.178125	3740.226562
7.179166667	3740.739583
7.18	3741.15
7.181	3741.6425
7.18195945	3742.115029
7.182653061	3742.456633
7.183673469	3742.959184
7.184693878	3743.461735
7.185714286	3743.964286
7.186734694	3744.466837
7.187755102	3744.969388
7.18877551	3745.471939
7.189795918	3745.97449
7.190625	3746.382812
7.191666667	3746.895833
7.19248366	3747.298203
7.193137255	3747.620098
7.194117647	3748.102941
7.195049505	3748.561881
7.196	3749.03
7.196938776	3749.492347
7.197916667	3749.973958
7.198366013	3750.195261
7.199019608	3750.517157
7.200990099	3751.487624
7.201960784	3751.965686
7.202410131	3752.186989
7.203125	3752.539062
7.204081633	3753.010204
7.205	3753.4625
7.205940594	3753.925743
7.206862745	3754.379902
7.207843137	3754.862745
7.208660131	3755.265114
7.209375	3755.617187
7.210416667	3756.130208
7.21122449	3756.528061
7.212244898	3757.030612
7.213265306	3757.533163
7.214285714	3758.035714
7.215306122	3758.538265
7.216326531	3759.040816
7.217346939	3759.543367
7.218367347	3760.045918
7.219326797	3760.518448
7.22	3760.85
7.221	3761.3425
7.221875	3761.773438
7.222916667	3762.286458
7.223762376	3762.70297
7.224752475	3763.190594
7.225742574	3763.678218
7.226732673	3764.165842
7.22755102	3764.568878
7.228571429	3765.071429
7.229591837	3765.57398
7.230612245	3766.076531
7.231632653	3766.579082
7.232653061	3767.081633
7.233663366	3767.579208
7.234653465	3768.066832
7.235643564	3768.554455
7.236633663	3769.042079
7.237623762	3769.529703
7.238613861	3770.017327
7.23960396	3770.50495
7.240594059	3770.992574
7.241584158	3771.480198
7.24248366	3771.923203
7.243137255	3772.245098
7.244117647	3772.727941
7.245	3773.1625
7.246	3773.655
7.246938776	3774.117347
7.247916667	3774.598958
7.248514851	3774.893564
7.249346405	3775.303105
7.250980392	3776.107843
7.251485149	3776.356436
7.252410131	3776.811989
7.253125	3777.164062
7.254081633	3777.635204
7.255	3778.0875
7.256	3778.58
7.256862745	3779.004902
7.257843137	3779.487745
7.258742639	3779.93075
7.259405941	3780.257426
7.260416667	3780.755208
7.261386139	3781.232673
7.262376238	3781.720297
7.263366337	3782.207921
7.264356436	3782.695545
7.265346535	3783.183168
7.266336634	3783.670792
7.267346939	3784.168367
7.268367347	3784.670918
7.269387755	3785.173469
7.270408163	3785.67602
7.271428571	3786.178571
7.27244898	3786.681122
7.273469388	3787.183673
7.274257426	3787.571782
7.275490196	3788.178922
7.276237624	3788.54703
7.277227723	3789.034653
7.278125	3789.476563
7.279166667	3789.989583
7.28	3790.4
7.281	3790.8925
7.28195945	3791.365029
7.282653061	3791.706633
7.283673469	3792.209184
7.284693878	3792.711735
7.285714286	3793.214286
7.286734694	3793.716837
7.287755102	3794.219388
7.28877551	3794.721939
7.289795918	3795.22449
7.290625	3795.632813
7.291666667	3796.145833
7.29248366	3796.548203
7.293137255	3796.870098
7.294117647	3797.352941
7.295049505	3797.811881
7.296	3798.28
7.296938776	3798.742347
7.297916667	3799.223958
7.298366013	3799.445261
7.299019608	3799.767157
7.300990099	3800.737624
7.301960784	3801.215686
7.302410131	3801.436989
7.303125	3801.789062
7.304081633	3802.260204
7.305	3802.7125
7.305940594	3803.175743
7.306862745	3803.629902
7.307843137	3804.112745
7.308660131	3804.515114
7.309375	3804.867187
7.310416667	3805.380208
7.31122449	3805.778061
7.312244898	3806.280612
7.313265306	3806.783163
7.314285714	3807.285714
7.315306122	3807.788265
7.316326531	3808.290816
7.317346939	3808.793367
7.318367347	3809.295918
7.319326797	3809.768448
7.32	3810.1
7.321	3810.5925
7.321875	3811.023438
7.322916667	3811.536458
7.323762376	3811.95297
7.324752475	3812.440594
7.325742574	3812.928218
7.326732673	3813.415842
7.32755102	3813.818878
7.328571429	3814.321429
7.329591837	3814.82398
7.330612245	3815.326531
7.331632653	3815.829082
7.332653061	3816.331633
7.333663366	3816.829208
7.334653465	3817.316832
7.335643564	3817.804455
7.336633663	3818.292079
7.337623762	3818.779703
7.338613861	3819.267327
7.33960396	3819.75495
7.340594059	3820.242574
7.341584158	3820.730198
7.34248366	3821.173203
7.343137255	3821.495098
7.344117647	3821.977941
7.345	3822.4125
7.346	3822.905
7.346938776	3823.367347
7.347916667	3823.848958
7.348514851	3824.143564
7.349346405	3824.553105
7.350980392	3825.357843
7.351485149	3825.606436
7.352410131	3826.061989
7.353125	3826.414062
7.354081633	3826.885204
7.355	3827.3375
7.356	3827.83
7.356862745	3828.254902
7.357843137	3828.737745
7.358742639	3829.18075
7.359405941	3829.507426
7.360416667	3830.005208
7.361386139	3830.482673
7.362376238	3830.970297
7.363366337	3831.457921
7.364356436	3831.945545
7.365346535	3832.433168
7.366336634	3832.920792
7.367346939	3833.418367
7.368367347	3833.920918
7.369387755	3834.423469
7.370408163	3834.92602
7.371428571	3835.428571
7.37244898	3835.931122
7.373469388	3836.433673
7.374257426	3836.821782
7.375490196	3837.428922
7.376237624	3837.79703
7.377227723	3838.284653
7.378125	3838.726562
7.379166667	3839.239583
7.38	3839.65
7.381	3840.1425
7.38195945	3840.615029
7.382653061	3840.956633
7.383673469	3841.459184
7.384693878	3841.961735
7.385714286	3842.464286
7.386734694	3842.966837
7.387755102	3843.469388
7.38877551	3843.971939
7.389795918	3844.47449
7.390625	3844.882813
7.391666667	3845.395833
7.39248366	3845.798203
7.393137255	3846.120098
7.394117647	3846.602941
7.395049505	3847.061881
7.396	3847.53
7.396938776	3847.992347
7.397916667	3848.473958
7.398366013	3848.695261
7.399019608	3849.017157
7.400980392	3849.982843
7.401695261	3850.334916
7.402083333	3850.526042
7.403061224	3851.007653
7.404	3851.47
7.404950495	3851.938119
7.405882353	3852.397059
7.406862745	3852.879902
7.407618464	3853.252094
7.408333333	3853.604167
7.409375	3854.117187
7.410204082	3854.52551
7.41122449	3855.028061
7.412244898	3855.530612
7.413265306	3856.033163
7.414285714	3856.535714
7.415306122	3857.038265
7.416326531	3857.540816
7.417346939	3858.043367
7.418326797	3858.525948
7.419	3858.8575
7.42	3859.35
7.420833333	3859.760417
7.421875	3860.273437
7.422772277	3860.715347
7.423762376	3861.20297
7.424509804	3861.571078
7.425510204	3862.063776
7.426530612	3862.566327
7.42745098	3863.019608
7.428431373	3863.502451
7.429411765	3863.985294
7.430392157	3864.468137
7.431372549	3864.95098
7.432352941	3865.433824
7.433333333	3865.916667
7.434375	3866.429687
7.435416667	3866.942708
7.436458333	3867.455729
7.4375	3867.96875
7.438541667	3868.481771
7.439542484	3868.974673
7.440196078	3869.296569
7.441176471	3869.779412
7.442	3870.185
7.443	3870.6775
7.443877551	3871.109694
7.444897959	3871.612245
7.445833333	3872.072917
7.446861451	3872.579265
7.447524752	3872.905941
7.448039216	3873.159314
7.449	3873.6325
7.45049505	3874.368812
7.451041667	3874.638021
7.452040816	3875.130102
7.453	3875.6025
7.453921569	3876.056373
7.454901961	3876.539216
7.455772342	3876.967878
7.456435644	3877.294554
7.457425743	3877.782178
7.458333333	3878.229167
7.459375	3878.742187
7.460204082	3879.15051
7.46122449	3879.653061
7.462244898	3880.155612
7.463265306	3880.658163
7.464285714	3881.160714
7.465306122	3881.663265
7.466326531	3882.165816
7.467326733	3882.658416
7.468316832	3883.14604
7.469306931	3883.633663
7.47029703	3884.121287
7.471287129	3884.608911
7.472277228	3885.096535
7.473	3885.4525
7.474	3885.945
7.475	3886.4375
7.476041667	3886.950521
7.477	3887.4225
7.478	3887.915
7.478898226	3888.357376
7.479591837	3888.69898
7.480612245	3889.201531
7.481372549	3889.57598
7.482352941	3890.058824
7.483333333	3890.541667
7.484375	3891.054687
7.485416667	3891.567708
7.486458333	3892.080729
7.4875	3892.59375
7.488541667	3893.106771
7.489542484	3893.599673
7.490196078	3893.921569
7.491176471	3894.404412
7.492079208	3894.84901
7.493069307	3895.336634
7.494	3895.795
7.494897959	3896.237245
7.495833333	3896.697917
7.496732026	3897.140523
7.497058824	3897.301471
7.498019802	3897.774752
7.499	3898.2575
7.500326797	3898.910948
7.501041667	3899.263021
7.502040816	3899.755102
7.503	3900.2275
7.503960396	3900.700495
7.504901961	3901.164216
7.505535131	3901.476052
7.50625	3901.828125
7.507142857	3902.267857
7.508163265	3902.770408
7.509	3903.1825
7.51	3903.675
7.510891089	3904.113861
7.511881188	3904.601485
7.512871287	3905.089109
7.513861386	3905.576733
7.514851485	3906.064356
7.515841584	3906.55198
7.517	3907.1225
7.517821782	3907.527228
7.518811881	3908.014851
7.519791667	3908.497396
7.520792079	3908.990099
7.521568627	3909.372549
7.52254902	3909.855392
7.523469388	3910.308673
7.524489796	3910.811224
7.525490196	3911.303922
7.526368464	3911.736469
7.527083333	3912.088542
7.528125	3912.601562
7.529166667	3913.114583
7.530208333	3913.627604
7.53125	3914.140625
7.532291667	3914.653646
7.533326797	3915.163448
7.534313725	3915.64951
7.535294118	3916.132353
7.53627451	3916.615196
7.537254902	3917.098039
7.538235294	3917.580882
7.539215686	3918.063725
7.54	3918.45
7.541	3918.9425
7.541836735	3919.354592
7.542857143	3919.857143
7.54375	3920.296875
7.544791667	3920.809896
7.545544554	3921.180693
7.546534653	3921.668317
7.547058824	3921.926471
7.548	3922.39
7.548979592	3922.872449
7.55	3923.375
7.551020408	3923.877551
7.552	3924.36
7.552941176	3924.823529
7.553792144	3925.242631
7.554455446	3925.569307
7.555445545	3926.056931
7.55625	3926.453125
7.557291667	3926.966146
7.558163265	3927.395408
7.559183673	3927.897959
7.56	3928.3
7.561	3928.7925
7.562	3929.285
7.563	3929.7775
7.564	3930.27
7.565	3930.7625
7.566	3931.255
7.566993464	3931.744281
7.567708333	3932.096354
7.56875	3932.609375
7.569791667	3933.122396
7.570833333	3933.635417
7.571875	3934.148438
7.572916667	3934.661458
7.573856209	3935.124183
7.574509804	3935.446078
7.575837001	3936.099723
7.576530612	3936.441327
7.57755102	3936.943878
7.578431373	3937.377451
7.579411765	3937.860294
7.580208333	3938.252604
7.58125	3938.765625
7.582178218	3939.222772
7.583168317	3939.710396
7.584158416	3940.19802
7.585148515	3940.685644
7.586138614	3941.173267
7.587128713	3941.660891
7.588118812	3942.148515
7.589108911	3942.636139
7.59009901	3943.123762
7.591	3943.5675
7.592	3944.06
7.592857143	3944.482143
7.593877551	3944.984694
7.594791667	3945.434896
7.595424837	3945.746732
7.596078431	3946.068627
7.597029703	3946.537129
7.598	3947.015
7.598979592	3947.497449
7.6	3948
7.601020408	3948.502551
7.602	3948.985
7.602970297	3949.462871
7.603921569	3949.931373
7.604493464	3950.213031
7.605208333	3950.565104
7.606122449	3951.015306
7.607	3951.4475
7.608	3951.94
7.608910891	3952.388614
7.60990099	3952.876238
7.610784314	3953.311275
7.611764706	3953.794118
7.612745098	3954.276961
7.61372549	3954.759804
7.614705882	3955.242647
7.615686275	3955.72549
7.616831683	3956.289604
7.617708333	3956.721354
7.61875	3957.234375
7.619607843	3957.656863
7.620588235	3958.139706
7.621428571	3958.553571
7.62244898	3959.056122
7.623326797	3959.488448
7.624	3959.82
7.625326797	3960.473448
7.626041667	3960.825521
7.627083333	3961.338542
7.628	3961.79
7.629	3962.2825
7.63	3962.775
7.631	3963.2675
7.632	3963.76
7.633	3964.2525
7.634	3964.745
7.635	3965.2375
7.636	3965.73
7.637	3966.2225
7.638	3966.715
7.639	3967.2075
7.64	3967.7
7.640816327	3968.102041
7.641836735	3968.604592
7.642708333	3969.033854
7.64375	3969.546875
7.644554455	3969.943069
7.645544554	3970.430693
7.646405229	3970.854575
7.647058824	3971.176471
7.648	3971.64
7.648979592	3972.122449
7.65	3972.625
7.651020408	3973.127551
7.652	3973.61
7.652941176	3974.073529
7.653465347	3974.331683
7.654455446	3974.819307
7.655208333	3975.190104
7.65625	3975.703125
7.657142857	3976.142857
7.658163265	3976.645408
7.659	3977.0575
7.66	3977.55
7.660784314	3977.936275
7.661764706	3978.419118
7.662745098	3978.901961
7.66372549	3979.384804
7.664705882	3979.867647
7.665686275	3980.35049
7.666993464	3980.994281
7.667708333	3981.346354
7.66875	3981.859375
7.669791667	3982.372396
7.670833333	3982.885417
7.671875	3983.398438
7.672916667	3983.911458
7.673856209	3984.374183
7.674509804	3984.696078
7.675837001	3985.349723
7.676530612	3985.691327
7.67755102	3986.193878
7.678431373	3986.627451
7.679411765	3987.110294
7.680208333	3987.502604
7.68125	3988.015625
7.682178218	3988.472772
7.683168317	3988.960396
7.684158416	3989.44802
7.685148515	3989.935644
7.686138614	3990.423267
7.687128713	3990.910891
7.688118812	3991.398515
7.689108911	3991.886139
7.69009901	3992.373762
7.691	3992.8175
7.692	3993.31
7.692857143	3993.732143
7.693877551	3994.234694
7.694791667	3994.684896
7.695424837	3994.996732
7.696078431	3995.318627
7.697029703	3995.787129
7.698	3996.265
7.698979592	3996.747449
7.7	3997.25
7.701020408	3997.752551
7.702	3998.235
7.702970297	3998.712871
7.703921569	3999.181373
7.704493464	3999.463031
7.705208333	3999.815104
7.706122449	4000.265306
7.707	4000.6975
7.708	4001.19
7.708910891	4001.638614
7.70990099	4002.126238
7.710784314	4002.561275
7.711764706	4003.044118
7.712745098	4003.526961
7.71372549	4004.009804
7.714705882	4004.492647
7.715686275	4004.97549
7.716831683	4005.539604
7.717708333	4005.971354
7.71875	4006.484375
7.719607843	4006.906863
7.720588235	4007.389706
7.721428571	4007.803571
7.72244898	4008.306122
7.723326797	4008.738448
7.724	4009.07
7.725326797	4009.723448
7.726041667	4010.075521
7.727083333	4010.588542
7.728	4011.04
7.729	4011.5325
7.73	4012.025
7.731	4012.5175
7.732	4013.01
7.733	4013.5025
7.734	4013.995
7.735	4014.4875
7.736	4014.98
7.737	4015.4725
7.738	4015.965
7.739	4016.4575
7.739795918	4016.84949
7.740816327	4017.352041
7.741666667	4017.770833
7.742708333	4018.283854
7.743564356	4018.705446
7.744554455	4019.193069
7.745424837	4019.621732
7.746078431	4019.943627
7.747	4020.3975
7.747959184	4020.869898
7.748958333	4021.361979
7.749831748	4021.792136
7.751	4022.3675
7.751960784	4022.840686
7.752802045	4023.255007
7.753465347	4023.581683
7.754166667	4023.927083
7.755208333	4024.440104
7.756122449	4024.890306
7.757142857	4025.392857
7.758	4025.815
7.759	4026.3075
7.759803922	4026.703431
7.760784314	4027.186275
7.761764706	4027.669118
7.762745098	4028.151961
7.76372549	4028.634804
7.764705882	4029.117647
7.765686275	4029.60049
7.766666667	4030.083333
7.767647059	4030.566176
7.768627451	4031.04902
7.769607843	4031.531863
7.770588235	4032.014706
7.771568627	4032.497549
7.77254902	4032.980392
7.773529412	4033.463235
7.774489796	4033.936224
7.775510204	4034.438776
7.776470588	4034.911765
7.77745098	4035.394608
7.778217822	4035.772277
7.779207921	4036.259901
7.78019802	4036.747525
7.781188119	4037.235149
7.782	4037.635
7.783	4038.1275
7.784	4038.62
7.785	4039.1125
7.786	4039.605
7.787	4040.0975
7.788	4040.59
7.789	4041.0825
7.79	4041.575
7.790816327	4041.977041
7.791836735	4042.479592
7.792708333	4042.908854
7.79375	4043.421875
7.794444444	4043.763889
7.795098039	4044.085784
7.796039604	4044.549505
7.797	4045.0225
7.797959184	4045.494898
7.798958333	4045.986979
7.799346405	4046.178105
7.801	4046.9925
7.801980198	4047.475248
7.802941176	4047.948529
7.803451797	4048.20001
7.804166667	4048.552083
7.805102041	4049.012755
7.806	4049.455
7.806930693	4049.913366
7.807920792	4050.40099
7.808823529	4050.845588
7.809803922	4051.328431
7.810743464	4051.791156
7.811458333	4052.143229
7.8125	4052.65625
7.813541667	4053.169271
7.814583333	4053.682292
7.815625	4054.195313
7.816666667	4054.708333
7.817647059	4055.191176
7.818627451	4055.67402
7.819387755	4056.048469
7.820408163	4056.55102
7.821326797	4057.003448
7.822	4057.335
7.823	4057.8275
7.823958333	4058.299479
7.825	4058.8125
7.826	4059.305
7.827	4059.7975
7.827722772	4060.153465
7.828712871	4060.641089
7.82970297	4061.128713
7.830693069	4061.616337
7.831683168	4062.10396
7.832673267	4062.591584
7.833673469	4063.084184
7.834693878	4063.586735
7.835714286	4064.089286
7.836734694	4064.591837
7.837755102	4065.094388
7.83877551	4065.596939
7.83960396	4066.00495
7.840625	4066.507812
7.841584158	4066.980198
7.842574257	4067.467822
7.843464052	4067.906046
7.844117647	4068.227941
7.845098039	4068.710784
7.846	4069.155
7.846938776	4069.617347
7.847916667	4070.098958
7.848841649	4070.554512
7.84950495	4070.881188
7.850980392	4071.607843
7.851811946	4072.017383
7.852475248	4072.344059
7.853125	4072.664063
7.854081633	4073.135204
7.855102041	4073.637755
7.856	4074.08
7.857	4074.5725
7.857843137	4074.987745
7.858823529	4075.470588
7.859732738	4075.918373
7.860416667	4076.255208
7.861458333	4076.768229
7.8625	4077.28125
7.863541667	4077.794271
7.864583333	4078.307292
7.865625	4078.820312
7.866663431	4079.33174
7.867346939	4079.668367
7.868367347	4080.170918
7.869387755	4080.673469
7.870408163	4081.17602
7.871428571	4081.678571
7.87244898	4082.181122
7.873469388	4082.683673
7.874257426	4083.071782
7.875490196	4083.678922
7.876237624	4084.04703
7.877227723	4084.534653
7.878125	4084.976562
7.879166667	4085.489583
7.88	4085.9
7.881	4086.3925
7.88195945	4086.865029
7.882653061	4087.206633
7.883673469	4087.709184
7.884693878	4088.211735
7.885714286	4088.714286
7.886734694	4089.216837
7.887755102	4089.719388
7.88877551	4090.221939
7.889795918	4090.72449
7.890625	4091.132812
7.891666667	4091.645833
7.89248366	4092.048203
7.893137255	4092.370098
7.894117647	4092.852941
7.895049505	4093.311881
7.896	4093.78
7.896938776	4094.242347
7.897916667	4094.723958
7.898366013	4094.945261
7.899019608	4095.267157
7.900990099	4096.237624
7.901960784	4096.715686
7.902410131	4096.936989
7.903125	4097.289062
7.904081633	4097.760204
7.905	4098.2125
7.905940594	4098.675743
7.906862745	4099.129902
7.907843137	4099.612745
7.908660131	4100.015114
7.909375	4100.367188
7.910416667	4100.880208
7.91122449	4101.278061
7.912244898	4101.780612
7.913265306	4102.283163
7.914285714	4102.785714
7.915306122	4103.288265
7.916326531	4103.790816
7.917346939	4104.293367
7.918367347	4104.795918
7.919326797	4105.268448
7.92	4105.6
7.921	4106.0925
7.921875	4106.523437
7.922916667	4107.036458
7.923762376	4107.45297
7.924752475	4107.940594
7.925742574	4108.428218
7.926732673	4108.915842
7.92755102	4109.318878
7.928571429	4109.821429
7.929591837	4110.32398
7.930612245	4110.826531
7.931632653	4111.329082
7.932653061	4111.831633
7.933663366	4112.329208
7.934653465	4112.816832
7.935643564	4113.304455
7.936633663	4113.792079
7.937623762	4114.279703
7.938613861	4114.767327
7.93960396	4115.25495
7.940594059	4115.742574
7.941584158	4116.230198
7.94248366	4116.673203
7.943137255	4116.995098
7.944117647	4117.477941
7.945	4117.9125
7.946	4118.405
7.946938776	4118.867347
7.947916667	4119.348958
7.948514851	4119.643564
7.949346405	4120.053105
7.950980392	4120.857843
7.951485149	4121.106436
7.952410131	4121.561989
7.953125	4121.914062
7.954081633	4122.385204
7.955	4122.8375
7.956	4123.33
7.956862745	4123.754902
7.957843137	4124.237745
7.958742639	4124.68075
7.959405941	4125.007426
7.960416667	4125.505208
7.961386139	4125.982673
7.962376238	4126.470297
7.963366337	4126.957921
7.964356436	4127.445545
7.965346535	4127.933168
7.966336634	4128.420792
7.967346939	4128.918367
7.968367347	4129.420918
7.969387755	4129.923469
7.970408163	4130.42602
7.971428571	4130.928571
7.97244898	4131.431122
7.973469388	4131.933673
7.974257426	4132.321782
7.975490196	4132.928922
7.976237624	4133.29703
7.977227723	4133.784653
7.978125	4134.226562
7.979166667	4134.739583
7.98	4135.15
7.981	4135.6425
7.98195945	4136.115029
7.982653061	4136.456633
7.983673469	4136.959184
7.984693878	4137.461735
7.985714286	4137.964286
7.986734694	4138.466837
7.987755102	4138.969388
7.98877551	4139.471939
7.989583333	4139.869792
7.990625	4140.382812
7.991503268	4140.815359
7.992156863	4141.137255
7.993137255	4141.620098
7.994059406	4142.074257
7.995	4142.5375
7.995918367	4142.989796
7.996875	4143.460937
7.997712418	4143.873366
7.998039216	4144.034314
7.999009901	4144.512376
8.000980392	4145.482843
8.001695261	4145.834916
8.002083333	4146.026042
8.003061224	4146.507653
8.004	4146.97
8.004950495	4147.438119
8.005882353	4147.897059
8.006862745	4148.379902
8.007618464	4148.752094
8.008333333	4149.104167
8.009375	4149.617187
8.010204082	4150.02551
8.01122449	4150.528061
8.012244898	4151.030612
8.013265306	4151.533163
8.014285714	4152.035714
8.015306122	4152.538265
8.016326531	4153.040816
8.017346939	4153.543367
8.018326797	4154.025948
8.019	4154.3575
8.02	4154.85
8.020833333	4155.260417
8.021875	4155.773437
8.022772277	4156.215347
8.023762376	4156.70297
8.024509804	4157.071078
8.025510204	4157.563776
8.026530612	4158.066327
8.02745098	4158.519608
8.028431373	4159.002451
8.029411765	4159.485294
8.030392157	4159.968137
8.031372549	4160.45098
8.032352941	4160.933824
8.033660131	4161.577614
8.034375	4161.929688
8.035416667	4162.442708
8.036458333	4162.955729
8.0375	4163.46875
8.038541667	4163.981771
8.039583333	4164.494792
8.040522876	4164.957516
8.041176471	4165.279412
8.042156863	4165.762255
8.043	4166.1775
8.044	4166.67
8.044897959	4167.112245
8.045918367	4167.614796
8.046875	4168.085937
8.047524752	4168.405941
8.048366013	4168.820261
8.049019608	4169.142157
8.05049505	4169.868812
8.051368464	4170.298969
8.052083333	4170.651042
8.053061224	4171.132653
8.054	4171.595
8.054901961	4172.039216
8.055882353	4172.522059
8.056762441	4172.955502
8.057425743	4173.282178
8.058415842	4173.769802
8.059375	4174.242188
8.06039604	4174.74505
8.06122449	4175.153061
8.062244898	4175.655612
8.063265306	4176.158163
8.064285714	4176.660714
8.065306122	4177.163265
8.066326531	4177.665816
8.067326733	4178.158416
8.068316832	4178.64604
8.069306931	4179.133663
8.07029703	4179.621287
8.071287129	4180.108911
8.072277228	4180.596535
8.073267327	4181.084158
8.074	4181.445
8.075247525	4182.059406
8.076041667	4182.450521
8.077083333	4182.963542
8.078	4183.415
8.079	4183.9075
8.079918634	4184.359927
8.080612245	4184.701531
8.081632653	4185.204082
8.082352941	4185.558824
8.083660131	4186.202614
8.084375	4186.554687
8.085416667	4187.067708
8.086458333	4187.580729
8.0875	4188.09375
8.088541667	4188.606771
8.089583333	4189.119792
8.090522876	4189.582516
8.091176471	4189.904412
8.092156863	4190.387255
8.093069307	4190.836634
8.094059406	4191.324257
8.095	4191.7875
8.095918367	4192.239796
8.096875	4192.710937
8.097385621	4192.962418
8.098039216	4193.284314
8.099009901	4193.762376
8.100980392	4194.732843
8.101368464	4194.923969
8.102083333	4195.276042
8.103061224	4195.757653
8.104	4196.22
8.104950495	4196.688119
8.105882353	4197.147059
8.106576797	4197.489073
8.107291667	4197.841146
8.108333333	4198.354167
8.109183673	4198.772959
8.110204082	4199.27551
8.111	4199.6675
8.112	4200.16
8.113	4200.6525
8.114	4201.145
8.115	4201.6375
8.116	4202.13
8.117326797	4202.783448
8.118	4203.115
8.119	4203.6075
8.11980198	4204.002475
8.120833333	4204.510417
8.121782178	4204.977723
8.122772277	4205.465347
8.123529412	4205.838235
8.124509804	4206.321078
8.125510204	4206.813776
8.126530612	4207.316327
8.12745098	4207.769608
8.128431373	4208.252451
8.129411765	4208.735294
8.130392157	4209.218137
8.131372549	4209.70098
8.132352941	4210.183824
8.133660131	4210.827614
8.134375	4211.179688
8.135416667	4211.692708
8.136458333	4212.205729
8.1375	4212.71875
8.138541667	4213.231771
8.139583333	4213.744792
8.140522876	4214.207516
8.141176471	4214.529412
8.142156863	4215.012255
8.143	4215.4275
8.144	4215.92
8.144897959	4216.362245
8.145918367	4216.864796
8.146875	4217.335937
8.147524752	4217.655941
8.148366013	4218.070261
8.149019608	4218.392157
8.15049505	4219.118812
8.151368464	4219.548969
8.152083333	4219.901042
8.153061224	4220.382653
8.154	4220.845
8.154901961	4221.289216
8.155882353	4221.772059
8.156762441	4222.205502
8.157425743	4222.532178
8.158415842	4223.019802
8.159375	4223.492188
8.16039604	4223.99505
8.16122449	4224.403061
8.162244898	4224.905612
8.163265306	4225.408163
8.164285714	4225.910714
8.165306122	4226.413265
8.166326531	4226.915816
8.167326733	4227.408416
8.168316832	4227.89604
8.169306931	4228.383663
8.17029703	4228.871287
8.171287129	4229.358911
8.172277228	4229.846535
8.173267327	4230.334158
8.174	4230.695
8.175247525	4231.309406
8.176041667	4231.700521
8.177083333	4232.213542
8.178	4232.665
8.179	4233.1575
8.179918634	4233.609927
8.180612245	4233.951531
8.181632653	4234.454082
8.182352941	4234.808824
8.183660131	4235.452614
8.184375	4235.804687
8.185416667	4236.317708
8.186458333	4236.830729
8.1875	4237.34375
8.188541667	4237.856771
8.189583333	4238.369792
8.190522876	4238.832516
8.191176471	4239.154412
8.192156863	4239.637255
8.193069307	4240.086634
8.194059406	4240.574257
8.195	4241.0375
8.195918367	4241.489796
8.196875	4241.960937
8.197385621	4242.212418
8.198039216	4242.534314
8.199009901	4243.012376
8.200980392	4243.982843
8.201368464	4244.173969
8.202083333	4244.526042
8.203061224	4245.007653
8.204	4245.47
8.204950495	4245.938119
8.205882353	4246.397059
8.206576797	4246.739073
8.207291667	4247.091146
8.208333333	4247.604167
8.209183673	4248.022959
8.210204082	4248.52551
8.211	4248.9175
8.212	4249.41
8.213	4249.9025
8.214	4250.395
8.215	4250.8875
8.216	4251.38
8.217326797	4252.033448
8.218	4252.365
8.219	4252.8575
8.21980198	4253.252475
8.220833333	4253.760417
8.221782178	4254.227723
8.222772277	4254.715347
8.223529412	4255.088235
8.224509804	4255.571078
8.225510204	4256.063776
8.226530612	4256.566327
8.22745098	4257.019608
8.228431373	4257.502451
8.229411765	4257.985294
8.230392157	4258.468137
8.231372549	4258.95098
8.232352941	4259.433824
8.233333333	4259.916667
8.234375	4260.429687
8.235416667	4260.942708
8.236458333	4261.455729
8.2375	4261.96875
8.238541667	4262.481771
8.239542484	4262.974673
8.240196078	4263.296569
8.241176471	4263.779412
8.242	4264.185
8.243	4264.6775
8.243877551	4265.109694
8.244897959	4265.612245
8.245833333	4266.072917
8.246861451	4266.579265
8.247524752	4266.905941
8.248039216	4267.159314
8.249	4267.6325
8.25049505	4268.368812
8.251041667	4268.638021
8.252040816	4269.130102
8.253	4269.6025
8.253921569	4270.056373
8.254901961	4270.539216
8.255772342	4270.967878
8.256435644	4271.294554
8.257425743	4271.782178
8.258333333	4272.229167
8.259375	4272.742187
8.260204082	4273.15051
8.26122449	4273.653061
8.262244898	4274.155612
8.263265306	4274.658163
8.264285714	4275.160714
8.265306122	4275.663265
8.266326531	4276.165816
8.267	4276.4975
8.268	4276.99
8.269	4277.4825
8.27	4277.975
8.271	4278.4675
8.272	4278.96
8.273	4279.4525
8.273958333	4279.924479
8.275	4280.4375
8.276	4280.93
8.277	4281.4225
8.277877818	4281.854825
8.278571429	4282.196429
8.279591837	4282.69898
8.280392157	4283.093137
8.281372549	4283.57598
8.282291667	4284.028646
8.283333333	4284.541667
8.284313725	4285.02451
8.285294118	4285.507353
8.28627451	4285.990196
8.287254902	4286.473039
8.288235294	4286.955882
8.289215686	4287.438725
8.290196078	4287.921569
8.291089109	4288.361386
8.292079208	4288.84901
8.293	4289.3025
8.294	4289.795
8.294897959	4290.237245
8.295833333	4290.697917
8.296405229	4290.979575
8.297058824	4291.301471
8.298019802	4291.774752
8.299	4292.2575
8.300326797	4292.910948
8.301041667	4293.263021
8.302040816	4293.755102
8.303	4294.2275
8.303960396	4294.700495
8.304901961	4295.164216
8.305535131	4295.476052
8.30625	4295.828125
8.307142857	4296.267857
8.308163265	4296.770408
8.309	4297.1825
8.31	4297.675
8.310891089	4298.113861
8.311881188	4298.601485
8.312871287	4299.089109
8.313861386	4299.576733
8.314851485	4300.064356
8.315841584	4300.55198
8.317	4301.1225
8.317821782	4301.527228
8.318811881	4302.014851
8.319791667	4302.497396
8.320792079	4302.990099
8.321568627	4303.372549
8.32254902	4303.855392
8.323469388	4304.308673
8.324489796	4304.811224
8.325490196	4305.303922
8.326470588	4305.786765
8.327410131	4306.249489
8.328125	4306.601563
8.329166667	4307.114583
8.330208333	4307.627604
8.33125	4308.140625
8.332291667	4308.653646
8.333333333	4309.166667
8.334313725	4309.64951
8.335294118	4310.132353
8.33627451	4310.615196
8.337254902	4311.098039
8.338235294	4311.580882
8.339215686	4312.063725
8.34	4312.45
8.341	4312.9425
8.341836735	4313.354592
8.342857143	4313.857143
8.34375	4314.296875
8.344791667	4314.809896
8.345544554	4315.180693
8.346534653	4315.668317
8.347058824	4315.926471
8.348	4316.39
8.348979592	4316.872449
8.35	4317.375
8.351020408	4317.877551
8.352	4318.36
8.352941176	4318.823529
8.353792144	4319.242631
8.354455446	4319.569307
8.355445545	4320.056931
8.35625	4320.453125
8.357291667	4320.966146
8.358163265	4321.395408
8.359183673	4321.897959
8.36	4322.3
8.361	4322.7925
8.362	4323.285
8.363	4323.7775
8.364	4324.27
8.365	4324.7625
8.366	4325.255
8.367	4325.7475
8.368	4326.24
8.369	4326.7325
8.37	4327.225
8.371	4327.7175
8.372	4328.21
8.372916667	4328.661458
8.373958333	4329.174479
8.374836601	4329.607026
8.376	4330.18
8.37685741	4330.602274
8.37755102	4330.943878
8.378571429	4331.446429
8.379411765	4331.860294
8.380392157	4332.343137
8.38125	4332.765625
8.382291667	4333.278646
8.383168317	4333.710396
8.384313725	4334.27451
8.385294118	4334.757353
8.38627451	4335.240196
8.387254902	4335.723039
8.388235294	4336.205882
8.389215686	4336.688725
8.39009901	4337.123762
8.391089109	4337.611386
8.392	4338.06
8.393	4338.5525
8.393877551	4338.984694
8.394791667	4339.434896
8.395751634	4339.90768
8.396078431	4340.068627
8.397029703	4340.537129
8.398	4341.015
8.398979592	4341.497449
8.4	4342
8.401020408	4342.502551
8.402	4342.985
8.402970297	4343.462871
8.403921569	4343.931373
8.404820261	4344.373979
8.405208333	4344.565104
8.406122449	4345.015306
8.407142857	4345.517857
8.408	4345.94
8.409	4346.4325
8.40990099	4346.876238
8.410891089	4347.363861
8.411881188	4347.851485
8.412871287	4348.339109
8.413861386	4348.826733
8.414851485	4349.314356
8.415841584	4349.80198
8.416831683	4350.289604
8.417821782	4350.777228
8.41875	4351.234375
8.419791667	4351.747396
8.420588235	4352.139706
8.421568627	4352.622549
8.42244898	4353.056122
8.423469388	4353.558673
8.424326797	4353.980948
8.425326797	4354.473448
8.426041667	4354.825521
8.427083333	4355.338542
8.428	4355.79
8.429	4356.2825
8.43	4356.775
8.431	4357.2675
8.432	4357.76
8.433	4358.2525
8.434	4358.745
8.435	4359.2375
8.436	4359.73
8.437	4360.2225
8.438	4360.715
8.439	4361.2075
8.44	4361.7
8.440816327	4362.102041
8.441836735	4362.604592
8.442708333	4363.033854
8.44375	4363.546875
8.444554455	4363.943069
8.445544554	4364.430693
8.446405229	4364.854575
8.447058824	4365.176471
8.448	4365.64
8.448979592	4366.122449
8.45	4366.625
8.451020408	4367.127551
8.452	4367.61
8.452941176	4368.073529
8.453465347	4368.331683
8.454455446	4368.819307
8.455208333	4369.190104
8.45625	4369.703125
8.457142857	4370.142857
8.458163265	4370.645408
8.459	4371.0575
8.46	4371.55
8.460784314	4371.936275
8.461764706	4372.419118
8.462745098	4372.901961
8.46372549	4373.384804
8.464705882	4373.867647
8.465686275	4374.35049
8.466666667	4374.833333
8.467708333	4375.346354
8.46875	4375.859375
8.469791667	4376.372396
8.470833333	4376.885417
8.471875	4377.398437
8.472875817	4377.89134
8.473529412	4378.213235
8.474509804	4378.696078
8.475510204	4379.188776
8.476530612	4379.691327
8.47745098	4380.144608
8.478431373	4380.627451
8.479207921	4381.009901
8.480208333	4381.502604
8.481188119	4381.985149
8.482178218	4382.472772
8.483	4382.8775
8.484158416	4383.44802
8.485148515	4383.935644
8.486138614	4384.423267
8.487128713	4384.910891
8.488118812	4385.398515
8.489108911	4385.886139
8.49	4386.325
8.491	4386.8175
8.491836735	4387.229592
8.492857143	4387.732143
8.49375	4388.171875
8.494771242	4388.674837
8.495098039	4388.835784
8.496039604	4389.299505
8.497	4389.7725
8.497959184	4390.244898
8.498958333	4390.736979
8.499673203	4391.089052
8.501	4391.7425
8.501980198	4392.225248
8.502941176	4392.698529
8.503778595	4393.110958
8.504166667	4393.302083
8.505102041	4393.762755
8.506	4394.205
8.507	4394.6975
8.507920792	4395.15099
8.508910891	4395.638614
8.509803922	4396.078431
8.510784314	4396.561275
8.511764706	4397.044118
8.512745098	4397.526961
8.51372549	4398.009804
8.514705882	4398.492647
8.515686275	4398.97549
8.516666667	4399.458333
8.517708333	4399.971354
8.518627451	4400.42402
8.519607843	4400.906863
8.520408163	4401.30102
8.521428571	4401.803571
8.522326797	4402.245948
8.523	4402.5775
8.524	4403.07
8.525	4403.5625
8.526041667	4404.075521
8.527	4404.5475
8.528	4405.04
8.529	4405.5325
8.53	4406.025
8.531	4406.5175
8.532	4407.01
8.533	4407.5025
8.534	4407.995
8.535	4408.4875
8.536	4408.98
8.537	4409.4725
8.538	4409.965
8.539	4410.4575
8.539795918	4410.84949
8.540816327	4411.352041
8.541666667	4411.770833
8.542708333	4412.283854
8.543564356	4412.705446
8.544554455	4413.193069
8.545424837	4413.621732
8.546078431	4413.943627
8.547	4414.3975
8.547959184	4414.869898
8.548958333	4415.361979
8.549831748	4415.792136
8.551	4416.3675
8.551960784	4416.840686
8.552802045	4417.255007
8.553465347	4417.581683
8.554166667	4417.927083
8.555208333	4418.440104
8.556122449	4418.890306
8.557142857	4419.392857
8.558	4419.815
8.559	4420.3075
8.559803922	4420.703431
8.560784314	4421.186275
8.561764706	4421.669118
8.562745098	4422.151961
8.56372549	4422.634804
8.564705882	4423.117647
8.565686275	4423.60049
8.566666667	4424.083333
8.567708333	4424.596354
8.56875	4425.109375
8.569791667	4425.622396
8.570833333	4426.135417
8.571875	4426.648437
8.572875817	4427.14134
8.573529412	4427.463235
8.574509804	4427.946078
8.575510204	4428.438776
8.576530612	4428.941327
8.57745098	4429.394608
8.578431373	4429.877451
8.579207921	4430.259901
8.580208333	4430.752604
8.581188119	4431.235149
8.582178218	4431.722772
8.583	4432.1275
8.584158416	4432.69802
8.585148515	4433.185644
8.586138614	4433.673267
8.587128713	4434.160891
8.588118812	4434.648515
8.589108911	4435.136139
8.59	4435.575
8.591	4436.0675
8.591836735	4436.479592
8.592857143	4436.982143
8.59375	4437.421875
8.594771242	4437.924837
8.595098039	4438.085784
8.596039604	4438.549505
8.597	4439.0225
8.597959184	4439.494898
8.598958333	4439.986979
8.599673203	4440.339052
8.601	4440.9925
8.601980198	4441.475248
8.602941176	4441.948529
8.603778595	4442.360958
8.604166667	4442.552083
8.605102041	4443.012755
8.606	4443.455
8.607	4443.9475
8.607920792	4444.40099
8.608910891	4444.888614
8.609803922	4445.328431
8.610784314	4445.811275
8.611764706	4446.294118
8.612745098	4446.776961
8.61372549	4447.259804
8.614705882	4447.742647
8.615686275	4448.22549
8.616666667	4448.708333
8.617708333	4449.221354
8.618627451	4449.67402
8.619607843	4450.156863
8.620408163	4450.55102
8.621428571	4451.053571
8.622326797	4451.495948
8.623	4451.8275
8.624	4452.32
8.625	4452.8125
8.626041667	4453.325521
8.627	4453.7975
8.628	4454.29
8.629	4454.7825
8.63	4455.275
8.631	4455.7675
8.632	4456.26
8.633	4456.7525
8.634	4457.245
8.635	4457.7375
8.636	4458.23
8.637	4458.7225
8.638	4459.215
8.639	4459.7075
8.639795918	4460.09949
8.640816327	4460.602041
8.641666667	4461.020833
8.642708333	4461.533854
8.643564356	4461.955446
8.644554455	4462.443069
8.645424837	4462.871732
8.646078431	4463.193627
8.647	4463.6475
8.647959184	4464.119898
8.648958333	4464.611979
8.649831748	4465.042136
8.651	4465.6175
8.651960784	4466.090686
8.652802045	4466.505007
8.653465347	4466.831683
8.654166667	4467.177083
8.655208333	4467.690104
8.656122449	4468.140306
8.657142857	4468.642857
8.658	4469.065
8.659	4469.5575
8.659803922	4469.953431
8.660784314	4470.436275
8.661764706	4470.919118
8.662745098	4471.401961
8.66372549	4471.884804
8.664705882	4472.367647
8.665686275	4472.85049
8.666666667	4473.333333
8.667708333	4473.846354
8.66875	4474.359375
8.669791667	4474.872396
8.670833333	4475.385417
8.671875	4475.898437
8.672875817	4476.39134
8.673529412	4476.713235
8.674509804	4477.196078
8.675510204	4477.688776
8.676530612	4478.191327
8.67745098	4478.644608
8.678431373	4479.127451
8.679207921	4479.509901
8.680208333	4480.002604
8.681188119	4480.485149
8.682178218	4480.972772
8.683	4481.3775
8.684158416	4481.94802
8.685148515	4482.435644
8.686138614	4482.923267
8.687128713	4483.410891
8.688118812	4483.898515
8.689108911	4484.386139
8.69	4484.825
8.691	4485.3175
8.691836735	4485.729592
8.692857143	4486.232143
8.69375	4486.671875
8.694771242	4487.174837
8.695098039	4487.335784
8.696039604	4487.799505
8.697	4488.2725
8.697959184	4488.744898
8.698958333	4489.236979
8.699673203	4489.589052
8.701	4490.2425
8.701980198	4490.725248
8.702941176	4491.198529
8.703778595	4491.610958
8.704166667	4491.802083
8.705102041	4492.262755
8.706	4492.705
8.707	4493.1975
8.707920792	4493.65099
8.708910891	4494.138614
8.709803922	4494.578431
8.710784314	4495.061275
8.711764706	4495.544118
8.712745098	4496.026961
8.71372549	4496.509804
8.714705882	4496.992647
8.715686275	4497.47549
8.716666667	4497.958333
8.717708333	4498.471354
8.718627451	4498.92402
8.719607843	4499.406863
8.720408163	4499.80102
8.721428571	4500.303571
8.722326797	4500.745948
8.723	4501.0775
8.724	4501.57
8.725	4502.0625
8.726041667	4502.575521
8.727	4503.0475
8.728	4503.54
8.729	4504.0325
8.73	4504.525
8.731	4505.0175
8.732	4505.51
8.733	4506.0025
8.734	4506.495
8.735	4506.9875
8.736	4507.48
8.737	4507.9725
8.738	4508.465
8.739	4508.9575
8.739795918	4509.34949
8.740816327	4509.852041
8.741666667	4510.270833
8.742708333	4510.783854
8.743564356	4511.205446
8.744554455	4511.693069
8.745424837	4512.121732
8.746078431	4512.443627
8.747	4512.8975
8.747959184	4513.369898
8.748958333	4513.861979
8.749831748	4514.292136
8.751	4514.8675
8.751960784	4515.340686
8.752802045	4515.755007
8.753465347	4516.081683
8.754166667	4516.427083
8.755208333	4516.940104
8.756122449	4517.390306
8.757142857	4517.892857
8.758	4518.315
8.759	4518.8075
8.759803922	4519.203431
8.760784314	4519.686275
8.761764706	4520.169118
8.762745098	4520.651961
8.76372549	4521.134804
8.764705882	4521.617647
8.765686275	4522.10049
8.766666667	4522.583333
8.767708333	4523.096354
8.76875	4523.609375
8.769791667	4524.122396
8.770833333	4524.635417
8.771875	4525.148437
8.772875817	4525.64134
8.773529412	4525.963235
8.774509804	4526.446078
8.775510204	4526.938776
8.776530612	4527.441327
8.77745098	4527.894608
8.778431373	4528.377451
8.779207921	4528.759901
8.780208333	4529.252604
8.781188119	4529.735149
8.782178218	4530.222772
8.783	4530.6275
8.784158416	4531.19802
8.785148515	4531.685644
8.786138614	4532.173267
8.787128713	4532.660891
8.788118812	4533.148515
8.789108911	4533.636139
8.79	4534.075
8.791	4534.5675
8.791836735	4534.979592
8.792857143	4535.482143
8.79375	4535.921875
8.794771242	4536.424837
8.795098039	4536.585784
8.796039604	4537.049505
8.797	4537.5225
8.797959184	4537.994898
8.798958333	4538.486979
8.799673203	4538.839052
8.801	4539.4925
8.801980198	4539.975248
8.802941176	4540.448529
8.803778595	4540.860958
8.804166667	4541.052083
8.805102041	4541.512755
8.806	4541.955
8.807	4542.4475
8.807920792	4542.90099
8.808910891	4543.388614
8.809803922	4543.828431
8.810784314	4544.311275
8.811764706	4544.794118
8.812745098	4545.276961
8.81372549	4545.759804
8.814705882	4546.242647
8.815686275	4546.72549
8.816666667	4547.208333
8.817708333	4547.721354
8.818627451	4548.17402
8.819607843	4548.656863
8.820408163	4549.05102
8.821428571	4549.553571
8.822326797	4549.995948
8.823	4550.3275
8.824	4550.82
8.825	4551.3125
8.826	4551.805
8.827	4552.2975
8.827722772	4552.653465
8.828712871	4553.141089
8.82970297	4553.628713
8.830693069	4554.116337
8.831683168	4554.60396
8.832673267	4555.091584
8.833673469	4555.584184
8.834693878	4556.086735
8.835714286	4556.589286
8.836734694	4557.091837
8.837755102	4557.594388
8.83877551	4558.096939
8.839795918	4558.59949
8.840625	4559.007813
8.841666667	4559.520833
8.842574257	4559.967822
8.843564356	4560.455446
8.844444444	4560.888889
8.845098039	4561.210784
8.846078431	4561.693627
8.847	4562.1475
8.847959184	4562.619898
8.848958333	4563.111979
8.84950495	4563.381188
8.851	4564.1175
8.851960784	4564.590686
8.852475248	4564.844059
8.853451797	4565.32501
8.854166667	4565.677083
8.855102041	4566.137755
8.856122449	4566.640306
8.857	4567.0725
8.858	4567.565
8.858823529	4567.970588
8.859803922	4568.453431
8.860743464	4568.916156
8.861458333	4569.268229
8.8625	4569.78125
8.863541667	4570.294271
8.864583333	4570.807292
8.865625	4571.320313
8.866666667	4571.833333
8.867647059	4572.316176
8.868627451	4572.79902
8.869607843	4573.281863
8.870588235	4573.764706
8.871568627	4574.247549
8.87254902	4574.730392
8.873469388	4575.183673
8.874489796	4575.686224
8.875490196	4576.178922
8.876470588	4576.661765
8.877227723	4577.034653
8.878217822	4577.522277
8.879166667	4577.989583
8.88019802	4578.497525
8.881	4578.8925
8.882	4579.385
8.882979859	4579.86758
8.884	4580.37
8.885	4580.8625
8.886	4581.355
8.887	4581.8475
8.888	4582.34
8.889	4582.8325
8.889795918	4583.22449
8.890816327	4583.727041
8.891666667	4584.145833
8.892708333	4584.658854
8.893464052	4585.031046
8.894117647	4585.352941
8.895049505	4585.811881
8.896	4586.28
8.896938776	4586.742347
8.897916667	4587.223958
8.89869281	4587.606209
8.899019608	4587.767157
8.900990099	4588.737624
8.901960784	4589.215686
8.902736928	4589.597937
8.903125	4589.789062
8.904081633	4590.260204
8.905	4590.7125
8.905940594	4591.175743
8.906930693	4591.663366
8.907843137	4592.112745
8.908823529	4592.595588
8.909701797	4593.028135
8.910416667	4593.380208
8.911458333	4593.893229
8.9125	4594.40625
8.913541667	4594.919271
8.914583333	4595.432292
8.915625	4595.945312
8.916653328	4596.451764
8.917647059	4596.941176
8.918367347	4597.295918
8.919387755	4597.798469
8.920326797	4598.260948
8.921	4598.5925
8.922	4599.085
8.922916667	4599.536458
8.923958333	4600.049479
8.924752475	4600.440594
8.926	4601.055
8.926732673	4601.415842
8.927722772	4601.903465
8.928712871	4602.391089
8.92970297	4602.878713
8.930693069	4603.366337
8.931683168	4603.85396
8.932673267	4604.341584
8.933663366	4604.829208
8.934653465	4605.316832
8.935643564	4605.804455
8.936633663	4606.292079
8.937623762	4606.779703
8.938613861	4607.267327
8.93960396	4607.75495
8.940594059	4608.242574
8.941584158	4608.730198
8.94248366	4609.173203
8.943137255	4609.495098
8.944117647	4609.977941
8.945	4610.4125
8.946	4610.905
8.946938776	4611.367347
8.947916667	4611.848958
8.948514851	4612.143564
8.949346405	4612.553105
8.950980392	4613.357843
8.951485149	4613.606436
8.952410131	4614.061989
8.953125	4614.414062
8.954081633	4614.885204
8.955	4615.3375
8.956	4615.83
8.956862745	4616.254902
8.957843137	4616.737745
8.958742639	4617.18075
8.959405941	4617.507426
8.960416667	4618.005208
8.961386139	4618.482673
8.962376238	4618.970297
8.963366337	4619.457921
8.964356436	4619.945545
8.965346535	4620.433168
8.966336634	4620.920792
8.967346939	4621.418367
8.968367347	4621.920918
8.969387755	4622.423469
8.970408163	4622.92602
8.971428571	4623.428571
8.97244898	4623.931122
8.973469388	4624.433673
8.974257426	4624.821782
8.975490196	4625.428922
8.976237624	4625.79703
8.977227723	4626.284653
8.978125	4626.726563
8.979166667	4627.239583
8.98	4627.65
8.981	4628.1425
8.98195945	4628.615029
8.982653061	4628.956633
8.983673469	4629.459184
8.984693878	4629.961735
8.985714286	4630.464286
8.986734694	4630.966837
8.987755102	4631.469388
8.98877551	4631.971939
8.989795918	4632.47449
8.990625	4632.882812
8.991666667	4633.395833
8.99248366	4633.798203
8.993137255	4634.120098
8.994117647	4634.602941
8.995049505	4635.061881
8.996	4635.53
8.996938776	4635.992347
8.997916667	4636.473958
8.998366013	4636.695261
8.999019608	4637.017157
9.000990099	4637.987624
9.001960784	4638.465686
9.002410131	4638.686989
9.003125	4639.039062
9.004081633	4639.510204
9.005	4639.9625
9.005940594	4640.425743
9.006862745	4640.879902
9.007843137	4641.362745
9.008660131	4641.765114
9.009375	4642.117187
9.010416667	4642.630208
9.01122449	4643.028061
9.012244898	4643.530612
9.013265306	4644.033163
9.014285714	4644.535714
9.015306122	4645.038265
9.016326531	4645.540816
9.017346939	4646.043367
9.018367347	4646.545918
9.019326797	4647.018448
9.02	4647.35
9.021	4647.8425
9.021875	4648.273437
9.022916667	4648.786458
9.023762376	4649.20297
9.024752475	4649.690594
9.025742574	4650.178218
9.026732673	4650.665842
9.02755102	4651.068878
9.028571429	4651.571429
9.029591837	4652.07398
9.030612245	4652.576531
9.031632653	4653.079082
9.032653061	4653.581633
9.033663366	4654.079208
9.034653465	4654.566832
9.035643564	4655.054455
9.036633663	4655.542079
9.037623762	4656.029703
9.038613861	4656.517327
9.03960396	4657.00495
9.040594059	4657.492574
9.041584158	4657.980198
9.04248366	4658.423203
9.043137255	4658.745098
9.044117647	4659.227941
9.045	4659.6625
9.046	4660.155
9.046938776	4660.617347
9.047916667	4661.098958
9.048514851	4661.393564
9.049346405	4661.803105
9.050980392	4662.607843
9.051485149	4662.856436
9.052410131	4663.311989
9.053125	4663.664062
9.054081633	4664.135204
9.055	4664.5875
9.056	4665.08
9.056862745	4665.504902
9.057843137	4665.987745
9.058742639	4666.43075
9.059405941	4666.757426
9.060416667	4667.255208
9.061386139	4667.732673
9.062376238	4668.220297
9.063366337	4668.707921
9.064356436	4669.195545
9.065346535	4669.683168
9.066336634	4670.170792
9.067346939	4670.668367
9.068367347	4671.170918
9.069387755	4671.673469
9.070408163	4672.17602
9.071428571	4672.678571
9.07244898	4673.181122
9.073469388	4673.683673
9.074257426	4674.071782
9.075490196	4674.678922
9.076237624	4675.04703
9.077227723	4675.534653
9.078125	4675.976563
9.079166667	4676.489583
9.08	4676.9
9.081	4677.3925
9.08195945	4677.865029
9.082653061	4678.206633
9.083673469	4678.709184
9.084693878	4679.211735
9.085714286	4679.714286
9.086734694	4680.216837
9.087755102	4680.719388
9.08877551	4681.221939
9.089583333	4681.619792
9.090625	4682.132812
9.091503268	4682.565359
9.092156863	4682.887255
9.093137255	4683.370098
9.094059406	4683.824257
9.095	4684.2875
9.095918367	4684.739796
9.096875	4685.210937
9.097712418	4685.623366
9.098039216	4685.784314
9.099009901	4686.262376
9.100980392	4687.232843
9.101695261	4687.584916
9.102083333	4687.776042
9.103061224	4688.257653
9.104	4688.72
9.104950495	4689.188119
9.105882353	4689.647059
9.106862745	4690.129902
9.107618464	4690.502094
9.108333333	4690.854167
9.109375	4691.367187
9.110204082	4691.77551
9.11122449	4692.278061
9.112244898	4692.780612
9.113265306	4693.283163
9.114285714	4693.785714
9.115306122	4694.288265
9.116326531	4694.790816
9.117346939	4695.293367
9.118326797	4695.775948
9.119	4696.1075
9.12	4696.6
9.120833333	4697.010417
9.121875	4697.523437
9.122772277	4697.965347
9.123762376	4698.45297
9.124509804	4698.821078
9.125742574	4699.428218
9.126530612	4699.816327
9.12755102	4700.318878
9.128571429	4700.821429
9.129591837	4701.32398
9.130612245	4701.826531
9.131632653	4702.329082
9.132653061	4702.831633
9.133663366	4703.329208
9.134653465	4703.816832
9.135643564	4704.304455
9.136633663	4704.792079
9.137623762	4705.279703
9.138613861	4705.767327
9.139583333	4706.244792
9.140594059	4706.742574
9.141503268	4707.190359
9.142156863	4707.512255
9.143137255	4707.995098
9.144	4708.42
9.145	4708.9125
9.145918367	4709.364796
9.146875	4709.835937
9.14785155	4710.316888
9.148514851	4710.643564
9.149019608	4710.892157
9.150821847	4711.77976
9.151485149	4712.106436
9.152083333	4712.401042
9.153061224	4712.882653
9.154	4713.345
9.155	4713.8375
9.155882353	4714.272059
9.156862745	4714.754902
9.15775254	4715.193126
9.158415842	4715.519802
9.159405941	4716.007426
9.16039604	4716.49505
9.161386139	4716.982673
9.162376238	4717.470297
9.163366337	4717.957921
9.164356436	4718.445545
9.165346535	4718.933168
9.166336634	4719.420792
9.167346939	4719.918367
9.168367347	4720.420918
9.169387755	4720.923469
9.170408163	4721.42602
9.171428571	4721.928571
9.17244898	4722.431122
9.173267327	4722.834158
9.174257426	4723.321782
9.175247525	4723.809406
9.176237624	4724.29703
9.177083333	4724.713542
9.178125	4725.226562
9.179	4725.6575
9.18	4726.15
9.180939042	4726.612478
9.181632653	4726.954082
9.182653061	4727.456633
9.183673469	4727.959184
9.184693878	4728.461735
9.185714286	4728.964286
9.186734694	4729.466837
9.187755102	4729.969388
9.18877551	4730.471939
9.189583333	4730.869792
9.190625	4731.382812
9.191503268	4731.815359
9.192156863	4732.137255
9.193137255	4732.620098
9.194059406	4733.074257
9.195	4733.5375
9.195918367	4733.989796
9.196875	4734.460938
9.197712418	4734.873366
9.198039216	4735.034314
9.199009901	4735.512376
9.200980392	4736.482843
9.201695261	4736.834916
9.202083333	4737.026042
9.203061224	4737.507653
9.204	4737.97
9.204950495	4738.438119
9.205882353	4738.897059
9.206862745	4739.379902
9.207618464	4739.752094
9.208333333	4740.104167
9.209375	4740.617187
9.210204082	4741.02551
9.21122449	4741.528061
9.212244898	4742.030612
9.213265306	4742.533163
9.214285714	4743.035714
9.215306122	4743.538265
9.216326531	4744.040816
9.217346939	4744.543367
9.218326797	4745.025948
9.219	4745.3575
9.22	4745.85
9.220833333	4746.260417
9.221875	4746.773437
9.222772277	4747.215347
9.223762376	4747.70297
9.224509804	4748.071078
9.225742574	4748.678218
9.226530612	4749.066327
9.22755102	4749.568878
9.228571429	4750.071429
9.229591837	4750.57398
9.230612245	4751.076531
9.231632653	4751.579082
9.232653061	4752.081633
9.233660131	4752.577614
9.234375	4752.929688
9.235416667	4753.442708
9.236458333	4753.955729
9.2375	4754.46875
9.238541667	4754.981771
9.239583333	4755.494792
9.240522876	4755.957516
9.241176471	4756.279412
9.242156863	4756.762255
9.243	4757.1775
9.244	4757.67
9.244897959	4758.112245
9.245918367	4758.614796
9.246875	4759.085937
9.247524752	4759.405941
9.248366013	4759.820261
9.249019608	4760.142157
9.25049505	4760.868812
9.251368464	4761.298969
9.252083333	4761.651042
9.253061224	4762.132653
9.254	4762.595
9.254901961	4763.039216
9.255882353	4763.522059
9.256762441	4763.955502
9.257425743	4764.282178
9.258415842	4764.769802
9.259375	4765.242187
9.26039604	4765.74505
9.26122449	4766.153061
9.262244898	4766.655612
9.263265306	4767.158163
9.264285714	4767.660714
9.265306122	4768.163265
9.266326531	4768.665816
9.267326733	4769.158416
9.268316832	4769.64604
9.269306931	4770.133663
9.27029703	4770.621287
9.271287129	4771.108911
9.272277228	4771.596535
9.273267327	4772.084158
9.274	4772.445
9.275247525	4773.059406
9.276041667	4773.450521
9.277083333	4773.963542
9.278	4774.415
9.279	4774.9075
9.279918634	4775.359927
9.280612245	4775.701531
9.281632653	4776.204082
9.282352941	4776.558824
9.283660131	4777.202614
9.284375	4777.554688
9.285416667	4778.067708
9.286458333	4778.580729
9.2875	4779.09375
9.288541667	4779.606771
9.289583333	4780.119792
9.290522876	4780.582516
9.291176471	4780.904412
9.292156863	4781.387255
9.293069307	4781.836634
9.294059406	4782.324257
9.295	4782.7875
9.295918367	4783.239796
9.296875	4783.710937
9.297385621	4783.962418
9.298039216	4784.284314
9.299009901	4784.762376
9.300980392	4785.732843
9.301368464	4785.923969
9.302083333	4786.276042
9.303061224	4786.757653
9.304	4787.22
9.304950495	4787.688119
9.305882353	4788.147059
9.306576797	4788.489073
9.307291667	4788.841146
9.308333333	4789.354167
9.309183673	4789.772959
9.310204082	4790.27551
9.311	4790.6675
9.312	4791.16
9.313	4791.6525
9.314	4792.145
9.315	4792.6375
9.316	4793.13
9.317326797	4793.783448
9.318	4794.115
9.319	4794.6075
9.31980198	4795.002475
9.320833333	4795.510417
9.321782178	4795.977723
9.322772277	4796.465347
9.323529412	4796.838235
9.324509804	4797.321078
9.325510204	4797.813776
9.326470588	4798.286765
9.32745098	4798.769608
9.328431373	4799.252451
9.329411765	4799.735294
9.330392157	4800.218137
9.331372549	4800.70098
9.332352941	4801.183824
9.333333333	4801.666667
9.334375	4802.179687
9.335416667	4802.692708
9.336458333	4803.205729
9.3375	4803.71875
9.338541667	4804.231771
9.339542484	4804.724673
9.340196078	4805.046569
9.341176471	4805.529412
9.342	4805.935
9.343	4806.4275
9.343877551	4806.859694
9.344897959	4807.362245
9.345833333	4807.822917
9.346861451	4808.329265
9.347524752	4808.655941
9.348039216	4808.909314
9.349	4809.3825
9.35049505	4810.118812
9.351041667	4810.388021
9.352040816	4810.880102
9.353	4811.3525
9.353921569	4811.806373
9.354901961	4812.289216
9.355772342	4812.717878
9.356435644	4813.044554
9.357425743	4813.532178
9.358333333	4813.979167
9.359375	4814.492187
9.360204082	4814.90051
9.36122449	4815.403061
9.362244898	4815.905612
9.363265306	4816.408163
9.364285714	4816.910714
9.365306122	4817.413265
9.366326531	4817.915816
9.367	4818.2475
9.368	4818.74
9.369	4819.2325
9.37	4819.725
9.371	4820.2175
9.372	4820.71
9.373	4821.2025
9.373958333	4821.674479
9.375	4822.1875
9.376	4822.68
9.377	4823.1725
9.377877818	4823.604825
9.378571429	4823.946429
9.379591837	4824.44898
9.380392157	4824.843137
9.381372549	4825.32598
9.382291667	4825.778646
9.383333333	4826.291667
9.384313725	4826.77451
9.385294118	4827.257353
9.38627451	4827.740196
9.387254902	4828.223039
9.388235294	4828.705882
9.389215686	4829.188725
9.39009901	4829.623762
9.391089109	4830.111386
9.392	4830.56
9.393	4831.0525
9.393877551	4831.484694
9.394791667	4831.934896
9.395751634	4832.40768
9.396078431	4832.568627
9.397029703	4833.037129
9.398	4833.515
9.398979592	4833.997449
9.4	4834.5
9.401020408	4835.002551
9.402	4835.485
9.402970297	4835.962871
9.403921569	4836.431373
9.404820261	4836.873979
9.405208333	4837.065104
9.406122449	4837.515306
9.407142857	4838.017857
9.408	4838.44
9.409	4838.9325
9.40990099	4839.376238
9.410891089	4839.863861
9.411881188	4840.351485
9.412871287	4840.839109
9.413861386	4841.326733
9.414851485	4841.814356
9.415841584	4842.30198
9.416831683	4842.789604
9.417821782	4843.277228
9.41875	4843.734375
9.419791667	4844.247396
9.420588235	4844.639706
9.421568627	4845.122549
9.42244898	4845.556122
9.423469388	4846.058673
9.424326797	4846.480948
9.425326797	4846.973448
9.426041667	4847.325521
9.427083333	4847.838542
9.428	4848.29
9.429	4848.7825
9.43	4849.275
9.431	4849.7675
9.432	4850.26
9.433	4850.7525
9.434	4851.245
9.435	4851.7375
9.436	4852.23
9.437	4852.7225
9.438	4853.215
9.439	4853.7075
9.44	4854.2
9.440816327	4854.602041
9.441836735	4855.104592
9.442708333	4855.533854
9.44375	4856.046875
9.444554455	4856.443069
9.445544554	4856.930693
9.446405229	4857.354575
9.447058824	4857.676471
9.448	4858.14
9.448979592	4858.622449
9.45	4859.125
9.451020408	4859.627551
9.452	4860.11
9.452941176	4860.573529
9.453465347	4860.831683
9.454455446	4861.319307
9.455208333	4861.690104
9.45625	4862.203125
9.457142857	4862.642857
9.458163265	4863.145408
9.459	4863.5575
9.46	4864.05
9.460784314	4864.436275
9.461764706	4864.919118
9.462745098	4865.401961
9.46372549	4865.884804
9.464705882	4866.367647
9.465686275	4866.85049
9.466993464	4867.494281
9.467708333	4867.846354
9.46875	4868.359375
9.469791667	4868.872396
9.470833333	4869.385417
9.471875	4869.898438
9.472916667	4870.411458
9.473856209	4870.874183
9.474509804	4871.196078
9.475837001	4871.849723
9.476530612	4872.191327
9.47755102	4872.693878
9.478431373	4873.127451
9.479411765	4873.610294
9.480208333	4874.002604
9.48125	4874.515625
9.482178218	4874.972772
9.483168317	4875.460396
9.484158416	4875.94802
9.485148515	4876.435644
9.486138614	4876.923267
9.487128713	4877.410891
9.488118812	4877.898515
9.489108911	4878.386139
9.49009901	4878.873762
9.491	4879.3175
9.492	4879.81
9.492857143	4880.232143
9.493877551	4880.734694
9.494791667	4881.184896
9.495424837	4881.496732
9.496078431	4881.818627
9.497029703	4882.287129
9.498	4882.765
9.498979592	4883.247449
9.5	4883.75
9.501020408	4884.252551
9.502	4884.735
9.502970297	4885.212871
9.503921569	4885.681373
9.504493464	4885.963031
9.505208333	4886.315104
9.506122449	4886.765306
9.507	4887.1975
9.508	4887.69
9.508910891	4888.138614
9.50990099	4888.626238
9.510784314	4889.061275
9.511764706	4889.544118
9.512745098	4890.026961
9.51372549	4890.509804
9.514705882	4890.992647
9.515686275	4891.47549
9.516831683	4892.039604
9.517708333	4892.471354
9.51875	4892.984375
9.519607843	4893.406863
9.520588235	4893.889706
9.521428571	4894.303571
9.52244898	4894.806122
9.523326797	4895.238448
9.524	4895.57
9.525326797	4896.223448
9.526041667	4896.575521
9.527083333	4897.088542
9.528	4897.54
9.529	4898.0325
9.53	4898.525
9.531	4899.0175
9.532	4899.51
9.533	4900.0025
9.534	4900.495
9.535	4900.9875
9.536	4901.48
9.537	4901.9725
9.538	4902.465
9.539	4902.9575
9.54	4903.45
9.540816327	4903.852041
9.541836735	4904.354592
9.542708333	4904.783854
9.54375	4905.296875
9.544554455	4905.693069
9.545544554	4906.180693
9.546405229	4906.604575
9.547058824	4906.926471
9.548	4907.39
9.548979592	4907.872449
9.55	4908.375
9.551020408	4908.877551
9.552	4909.36
9.552941176	4909.823529
9.553465347	4910.081683
9.554455446	4910.569307
9.555208333	4910.940104
9.55625	4911.453125
9.557142857	4911.892857
9.558163265	4912.395408
9.559	4912.8075
9.56	4913.3
9.560784314	4913.686275
9.561764706	4914.169118
9.562745098	4914.651961
9.56372549	4915.134804
9.564705882	4915.617647
9.565686275	4916.10049
9.566993464	4916.744281
9.567708333	4917.096354
9.56875	4917.609375
9.569791667	4918.122396
9.570833333	4918.635417
9.571875	4919.148438
9.572916667	4919.661458
9.573856209	4920.124183
9.574509804	4920.446078
9.575837001	4921.099723
9.576530612	4921.441327
9.57755102	4921.943878
9.578431373	4922.377451
9.579411765	4922.860294
9.580208333	4923.252604
9.58125	4923.765625
9.582178218	4924.222772
9.583168317	4924.710396
9.584158416	4925.19802
9.585148515	4925.685644
9.586138614	4926.173267
9.587128713	4926.660891
9.588118812	4927.148515
9.589108911	4927.636139
9.59009901	4928.123762
9.591	4928.5675
9.592	4929.06
9.592857143	4929.482143
9.593877551	4929.984694
9.594791667	4930.434896
9.595424837	4930.746732
9.596078431	4931.068627
9.597029703	4931.537129
9.598	4932.015
9.598979592	4932.497449
9.6	4933
9.601020408	4933.502551
9.602	4933.985
9.602970297	4934.462871
9.603921569	4934.931373
9.604493464	4935.213031
9.605208333	4935.565104
9.606122449	4936.015306
9.607	4936.4475
9.608	4936.94
9.608910891	4937.388614
9.60990099	4937.876238
9.610784314	4938.311275
9.611764706	4938.794118
9.612745098	4939.276961
9.61372549	4939.759804
9.614705882	4940.242647
9.615686275	4940.72549
9.616831683	4941.289604
9.617708333	4941.721354
9.61875	4942.234375
9.619607843	4942.656863
9.620588235	4943.139706
9.621428571	4943.553571
9.62244898	4944.056122
9.623326797	4944.488448
9.624	4944.82
9.625326797	4945.473448
9.626041667	4945.825521
9.627083333	4946.338542
9.628	4946.79
9.629	4947.2825
9.63	4947.775
9.631	4948.2675
9.632	4948.76
9.633	4949.2525
9.634	4949.745
9.635	4950.2375
9.636	4950.73
9.637	4951.2225
9.638	4951.715
9.639	4952.2075
9.64	4952.7
9.640816327	4953.102041
9.641836735	4953.604592
9.642708333	4954.033854
9.64375	4954.546875
9.644554455	4954.943069
9.645544554	4955.430693
9.646405229	4955.854575
9.647058824	4956.176471
9.648	4956.64
9.648979592	4957.122449
9.65	4957.625
9.651020408	4958.127551
9.652	4958.61
9.652941176	4959.073529
9.653465347	4959.331683
9.654455446	4959.819307
9.655208333	4960.190104
9.65625	4960.703125
9.657142857	4961.142857
9.658163265	4961.645408
9.659	4962.0575
9.66	4962.55
9.660784314	4962.936275
9.661764706	4963.419118
9.662745098	4963.901961
9.66372549	4964.384804
9.664705882	4964.867647
9.665686275	4965.35049
9.666993464	4965.994281
9.667708333	4966.346354
9.66875	4966.859375
9.669791667	4967.372396
9.670833333	4967.885417
9.671875	4968.398438
9.672916667	4968.911458
9.673856209	4969.374183
9.674509804	4969.696078
9.675837001	4970.349723
9.676530612	4970.691327
9.67755102	4971.193878
9.678431373	4971.627451
9.679411765	4972.110294
9.680208333	4972.502604
9.68125	4973.015625
9.682178218	4973.472772
9.683168317	4973.960396
9.684158416	4974.44802
9.685148515	4974.935644
9.686138614	4975.423267
9.687128713	4975.910891
9.688118812	4976.398515
9.689108911	4976.886139
9.69	4977.325
9.691	4977.8175
9.691836735	4978.229592
9.692857143	4978.732143
9.69375	4979.171875
9.694771242	4979.674837
9.695098039	4979.835784
9.696039604	4980.299505
9.697	4980.7725
9.697959184	4981.244898
9.698958333	4981.736979
9.699673203	4982.089052
9.701	4982.7425
9.701980198	4983.225248
9.702941176	4983.698529
9.703778595	4984.110958
9.704166667	4984.302083
9.705102041	4984.762755
9.706	4985.205
9.707	4985.6975
9.707920792	4986.15099
9.708910891	4986.638614
9.709803922	4987.078431
9.710784314	4987.561275
9.711764706	4988.044118
9.712745098	4988.526961
9.71372549	4989.009804
9.714705882	4989.492647
9.715686275	4989.97549
9.716666667	4990.458333
9.717708333	4990.971354
9.718627451	4991.42402
9.719607843	4991.906863
9.720408163	4992.30102
9.721428571	4992.803571
9.722326797	4993.245948
9.723	4993.5775
9.724	4994.07
9.725	4994.5625
9.726041667	4995.075521
9.727	4995.5475
9.728	4996.04
9.729	4996.5325
9.73	4997.025
9.731	4997.5175
9.732	4998.01
9.733	4998.5025
9.734	4998.995
9.735	4999.4875
9.736	4999.98
9.737	5000.4725
9.738	5000.965
9.739	5001.4575
9.739795918	5001.84949
9.740816327	5002.352041
9.741666667	5002.770833
9.742708333	5003.283854
9.743564356	5003.705446
9.744554455	5004.193069
9.745424837	5004.621732
9.746078431	5004.943627
9.747	5005.3975
9.747959184	5005.869898
9.748958333	5006.361979
9.749831748	5006.792136
9.751	5007.3675
9.751960784	5007.840686
9.752802045	5008.255007
9.753465347	5008.581683
9.754166667	5008.927083
9.755208333	5009.440104
9.756122449	5009.890306
9.757142857	5010.392857
9.758	5010.815
9.759	5011.3075
9.759803922	5011.703431
9.760784314	5012.186275
9.761764706	5012.669118
9.762745098	5013.151961
9.76372549	5013.634804
9.764705882	5014.117647
9.765686275	5014.60049
9.766666667	5015.083333
9.767708333	5015.596354
9.76875	5016.109375
9.769791667	5016.622396
9.770833333	5017.135417
9.771875	5017.648437
9.772875817	5018.14134
9.773529412	5018.463235
9.774509804	5018.946078
9.775510204	5019.438776
9.776530612	5019.941327
9.77745098	5020.394608
9.778431373	5020.877451
9.779207921	5021.259901
9.780208333	5021.752604
9.781188119	5022.235149
9.782178218	5022.722772
9.783	5023.1275
9.784158416	5023.69802
9.785148515	5024.185644
9.786138614	5024.673267
9.787128713	5025.160891
9.788118812	5025.648515
9.789108911	5026.136139
9.79	5026.575
9.791	5027.0675
9.791836735	5027.479592
9.792857143	5027.982143
9.79375	5028.421875
9.794771242	5028.924837
9.795098039	5029.085784
9.796039604	5029.549505
9.797	5030.0225
9.797959184	5030.494898
9.798958333	5030.986979
9.799673203	5031.339052
9.801	5031.9925
9.801980198	5032.475248
9.802941176	5032.948529
9.803778595	5033.360958
9.804166667	5033.552083
9.805102041	5034.012755
9.806	5034.455
9.807	5034.9475
9.807920792	5035.40099
9.808910891	5035.888614
9.809803922	5036.328431
9.810784314	5036.811275
9.811764706	5037.294118
9.812745098	5037.776961
9.81372549	5038.259804
9.814705882	5038.742647
9.815686275	5039.22549
9.816666667	5039.708333
9.817708333	5040.221354
9.818627451	5040.67402
9.819607843	5041.156863
9.820408163	5041.55102
9.821428571	5042.053571
9.822326797	5042.495948
9.823	5042.8275
9.824	5043.32
9.825	5043.8125
9.826041667	5044.325521
9.827	5044.7975
9.828	5045.29
9.829	5045.7825
9.83	5046.275
9.831	5046.7675
9.832	5047.26
9.833	5047.7525
9.834	5048.245
9.835	5048.7375
9.836	5049.23
9.837	5049.7225
9.838	5050.215
9.839	5050.7075
9.839795918	5051.09949
9.840816327	5051.602041
9.841666667	5052.020833
9.842708333	5052.533854
9.843564356	5052.955446
9.844554455	5053.443069
9.845424837	5053.871732
9.846078431	5054.193627
9.847	5054.6475
9.847959184	5055.119898
9.848958333	5055.611979
9.849831748	5056.042136
9.851	5056.6175
9.851960784	5057.090686
9.852802045	5057.505007
9.853465347	5057.831683
9.854166667	5058.177083
9.855208333	5058.690104
9.856122449	5059.140306
9.857142857	5059.642857
9.858	5060.065
9.859	5060.5575
9.859803922	5060.953431
9.860784314	5061.436275
9.861764706	5061.919118
9.862745098	5062.401961
9.86372549	5062.884804
9.864705882	5063.367647
9.865686275	5063.85049
9.866666667	5064.333333
9.867647059	5064.816176
9.868627451	5065.29902
9.869607843	5065.781863
9.870588235	5066.264706
9.871568627	5066.747549
9.87254902	5067.230392
9.873529412	5067.713235
9.874489796	5068.186224
9.875510204	5068.688776
9.876470588	5069.161765
9.87745098	5069.644608
9.878217822	5070.022277
9.879207921	5070.509901
9.88019802	5070.997525
9.881188119	5071.485149
9.882	5071.885
9.883	5072.3775
9.884	5072.87
9.885	5073.3625
9.886	5073.855
9.887	5074.3475
9.888	5074.84
9.889	5075.3325
9.89	5075.825
9.890816327	5076.227041
9.891836735	5076.729592
9.892708333	5077.158854
9.89375	5077.671875
9.894444444	5078.013889
9.895098039	5078.335784
9.896039604	5078.799505
9.897	5079.2725
9.897959184	5079.744898
9.898958333	5080.236979
9.899346405	5080.428105
9.901	5081.2425
9.901980198	5081.725248
9.902941176	5082.198529
9.903451797	5082.45001
9.904166667	5082.802083
9.905102041	5083.262755
9.906	5083.705
9.906930693	5084.163366
9.907920792	5084.65099
9.908823529	5085.095588
9.909803922	5085.578431
9.910743464	5086.041156
9.911458333	5086.393229
9.9125	5086.90625
9.913541667	5087.419271
9.914583333	5087.932292
9.915625	5088.445312
9.916666667	5088.958333
9.917647059	5089.441176
9.918627451	5089.92402
9.919387755	5090.298469
9.920408163	5090.80102
9.921326797	5091.253448
9.922	5091.585
9.923	5092.0775
9.923958333	5092.549479
9.925	5093.0625
9.926	5093.555
9.927	5094.0475
9.927722772	5094.403465
9.928712871	5094.891089
9.92970297	5095.378713
9.930693069	5095.866337
9.931683168	5096.35396
9.932673267	5096.841584
9.933673469	5097.334184
9.934693878	5097.836735
9.935714286	5098.339286
9.936734694	5098.841837
9.937755102	5099.344388
9.93877551	5099.846939
9.939795918	5100.34949
9.940625	5100.757812
9.941666667	5101.270833
9.942574257	5101.717822
9.943564356	5102.205446
9.944444444	5102.638889
9.945098039	5102.960784
9.946078431	5103.443627
9.947	5103.8975
9.947959184	5104.369898
9.948958333	5104.861979
9.94950495	5105.131188
9.951	5105.8675
9.951960784	5106.340686
9.952475248	5106.594059
9.953451797	5107.07501
9.954166667	5107.427083
9.955102041	5107.887755
9.956122449	5108.390306
9.957	5108.8225
9.958	5109.315
9.958823529	5109.720588
9.959803922	5110.203431
9.960743464	5110.666156
9.961458333	5111.018229
9.9625	5111.53125
9.963541667	5112.044271
9.964583333	5112.557292
9.965625	5113.070312
9.966666667	5113.583333
9.967647059	5114.066176
9.968627451	5114.54902
9.969607843	5115.031863
9.970588235	5115.514706
9.971568627	5115.997549
9.97254902	5116.480392
9.973529412	5116.963235
9.974489796	5117.436224
9.975510204	5117.938776
9.976470588	5118.411765
9.97745098	5118.894608
9.978217822	5119.272277
9.979207921	5119.759901
9.98019802	5120.247525
9.981188119	5120.735149
9.982	5121.135
9.983	5121.6275
9.984	5122.12
9.985	5122.6125
9.986	5123.105
9.987	5123.5975
9.988	5124.09
9.989	5124.5825
9.99	5125.075
9.990816327	5125.477041
9.991836735	5125.979592
9.992708333	5126.408854
9.99375	5126.921875
9.994444444	5127.263889
9.995098039	5127.585784
9.996039604	5128.049505
9.997	5128.5225
9.997959184	5128.994898
9.998958333	5129.486979
9.999346405	5129.678105
10.001	5130.49
10.002	5130.98
10.003	5131.47
10.004	5131.96
10.005	5132.45
10.006	5132.94
10.00714286	5133.5
10.00816327	5134
10.009375	5134.59375
10.01041667	5135.104167
10.01176471	5135.764706
10.013	5136.37
10.01428571	5137
10.015625	5137.65625
10.01666667	5138.166667
10.01770833	5138.677083
10.019	5139.31
10.02	5139.8
10.0213268	5140.450131
10.02244898	5141
10.02346939	5141.5
10.0244898	5142
10.0255102	5142.5
10.02653061	5143
10.02755102	5143.5
10.02857143	5144
10.02991863	5144.660131
10.031	5145.19
10.032	5145.68
10.0333268	5146.330131
10.03431373	5146.813725
10.03541667	5147.354167
10.03673469	5148
10.038	5148.62
10.03921569	5149.215686
10.04052288	5149.856209
10.04166667	5150.416667
10.04270833	5150.927083
10.04387755	5151.5
10.04489796	5152
10.04591837	5152.5
10.04693878	5153
10.04795918	5153.5
10.04897959	5154
10.0503268	5154.660131
10.05136846	5155.170547
10.05241013	5155.680964
10.0534518	5156.191381
10.05449346	5156.701797
10.05553513	5157.212214
10.0565768	5157.722631
10.05784314	5158.343137
10.05882353	5158.823529
10.06	5159.4
10.061	5159.89
10.0622449	5160.5
10.06354167	5161.135417
10.06470588	5161.705882
10.066	5162.34
10.06734694	5163
10.06836735	5163.5
10.06960784	5164.107843
10.07058824	5164.588235
10.071875	5165.21875
10.07291667	5165.729167
10.07395833	5166.239583
10.075	5166.75
10.07604167	5167.260417
10.07708333	5167.770833
10.078125	5168.28125
10.07916667	5168.791667
10.08039216	5169.392157
10.08137255	5169.872549
10.08265306	5170.5
10.08367347	5171
10.085	5171.65
10.08627451	5172.27451
10.0875	5172.875
10.08877551	5173.5
10.09	5174.1
10.091	5174.59
10.09215686	5175.156863
10.09313725	5175.637255
10.09444444	5176.277778
10.09542484	5176.75817
10.09640523	5177.238562
10.09738562	5177.718954
10.09836601	5178.199346
10.09934641	5178.679739
10.10102041	5179.5
10.10204082	5180
10.10306122	5180.5
10.10408163	5181
10.10510204	5181.5
10.10612245	5182
10.10714286	5182.5
10.10833333	5183.083333
10.109375	5183.59375
10.11074346	5184.264297
10.11176471	5184.764706
10.113	5185.37
10.11428571	5186
10.115625	5186.65625
10.11699346	5187.326797
10.118	5187.82
10.119	5188.31
10.1203268	5188.960131
10.12142857	5189.5
10.12244898	5190
10.12346939	5190.5
10.1244898	5191
10.1255102	5191.5
10.12653061	5192
10.12755102	5192.5
10.12889823	5193.160131
10.13	5193.7
10.131	5194.19
10.13229167	5194.822917
10.13333333	5195.333333
10.134375	5195.84375
10.13571429	5196.5
10.137	5197.13
10.13823529	5197.735294
10.13958333	5198.395833
10.140625	5198.90625
10.14183673	5199.5
10.14285714	5200
10.144	5200.56
10.145	5201.05
10.146	5201.54
10.147	5202.03
10.148	5202.52
10.149	5203.01
10.15098039	5203.980392
10.15196078	5204.460784
10.15294118	5204.941176
10.15392157	5205.421569
10.15490196	5205.901961
10.15588235	5206.382353
10.15686275	5206.862745
10.158	5207.42
10.159	5207.91
10.16020408	5208.5
10.16122449	5209
10.1625	5209.625
10.16372549	5210.22549
10.165	5210.85
10.16632653	5211.5
10.16764706	5212.147059
10.16862745	5212.627451
10.16979167	5213.197917
10.17083333	5213.708333
10.172	5214.28
10.173	5214.77
10.174	5215.26
10.1753268	5215.910131
10.17636846	5216.420547
10.17741013	5216.930964
10.17843137	5217.431373
10.17941176	5217.911765
10.18061224	5218.5
10.18163265	5219
10.18297986	5219.660131
10.184	5220.16
10.18529412	5220.794118
10.18645833	5221.364583
10.1877551	5222
10.189	5222.61
10.19019608	5223.196078
10.19117647	5223.676471
10.19248366	5224.316993
10.19375	5224.9375
10.19479167	5225.447917
10.19583333	5225.958333
10.196875	5226.46875
10.19791667	5226.979167
10.19895833	5227.489583
10.2	5228
10.20104167	5228.510417
10.20208333	5229.020833
10.203125	5229.53125
10.20416667	5230.041667
10.20520833	5230.552083
10.20625	5231.0625
10.20729167	5231.572917
10.20866013	5232.243464
10.20980392	5232.803922
10.21078431	5233.284314
10.212	5233.88
10.21326531	5234.5
10.21458333	5235.145833
10.21568627	5235.686275
10.217	5236.33
10.2183268	5236.980131
10.21938776	5237.5
10.22040816	5238
10.22156863	5238.568627
10.22254902	5239.04902
10.22352941	5239.529412
10.2245098	5240.009804
10.226	5240.74
10.227	5241.23
10.228	5241.72
10.229	5242.21
10.23020833	5242.802083
10.23125	5243.3125
10.23235294	5243.852941
10.23366013	5244.493464
10.23469388	5245
10.236	5245.64
10.2372549	5246.254902
10.23854167	5246.885417
10.23979592	5247.5
10.24081633	5248
10.242	5248.58
10.243	5249.07
10.24411765	5249.617647
10.24509804	5250.098039
10.24607843	5250.578431
10.24705882	5251.058824
10.24803922	5251.539216
10.24901961	5252.019608
10.251	5252.99
10.252	5253.48
10.253	5253.97
10.254	5254.46
10.255	5254.95
10.256	5255.44
10.257	5255.93
10.25816327	5256.5
10.25918367	5257
10.26041667	5257.604167
10.26145833	5258.114583
10.2627451	5258.745098
10.264	5259.36
10.26530612	5260
10.26666667	5260.666667
10.26770833	5261.177083
10.26875	5261.6875
10.27	5262.3
10.271	5262.79
10.2723268	5263.440131
10.2733268	5263.930131
10.2743268	5264.420131
10.2754902	5264.990196
10.27647059	5265.470588
10.27745098	5265.95098
10.27857143	5266.5
10.27959184	5267
10.28093904	5267.660131
10.282	5268.18
10.283	5268.67
10.28431373	5269.313725
10.28541667	5269.854167
10.28673469	5270.5
10.288	5271.12
10.28921569	5271.715686
10.29052288	5272.356209
10.29166667	5272.916667
10.29270833	5273.427083
10.29387755	5274
10.29489796	5274.5
10.29591837	5275
10.29693878	5275.5
10.29795918	5276
10.29897959	5276.5
10.3003268	5277.160131
10.30136846	5277.670547
10.30241013	5278.180964
10.3034518	5278.691381
10.30449346	5279.201797
10.30553513	5279.712214
10.3065768	5280.222631
10.30784314	5280.843137
10.30882353	5281.323529
10.31	5281.9
10.311	5282.39
10.3122449	5283
10.31354167	5283.635417
10.31470588	5284.205882
10.316	5284.84
10.31734694	5285.5
10.31836735	5286
10.31960784	5286.607843
10.32058824	5287.088235
10.321875	5287.71875
10.32291667	5288.229167
10.32395833	5288.739583
10.325	5289.25
10.32604167	5289.760417
10.32708333	5290.270833
10.328125	5290.78125
10.32916667	5291.291667
10.33039216	5291.892157
10.33137255	5292.372549
10.33265306	5293
10.33367347	5293.5
10.335	5294.15
10.33627451	5294.77451
10.3375	5295.375
10.33877551	5296
10.34	5296.6
10.341	5297.09
10.34215686	5297.656863
10.34313725	5298.137255
10.34444444	5298.777778
10.34542484	5299.25817
10.34640523	5299.738562
10.34738562	5300.218954
10.34836601	5300.699346
10.34934641	5301.179739
10.35102041	5302
10.35204082	5302.5
10.35306122	5303
10.35408163	5303.5
10.35510204	5304
10.35612245	5304.5
10.35714286	5305
10.35833333	5305.583333
10.359375	5306.09375
10.36074346	5306.764297
10.36176471	5307.264706
10.363	5307.87
10.36428571	5308.5
10.365625	5309.15625
10.36699346	5309.826797
10.368	5310.32
10.369	5310.81
10.3703268	5311.460131
10.37142857	5312
10.37244898	5312.5
10.37346939	5313
10.3744898	5313.5
10.3755102	5314
10.37653061	5314.5
10.37755102	5315
10.37889823	5315.660131
10.38	5316.2
10.381	5316.69
10.38229167	5317.322917
10.38333333	5317.833333
10.384375	5318.34375
10.38571429	5319
10.387	5319.63
10.38823529	5320.235294
10.38958333	5320.895833
10.390625	5321.40625
10.39183673	5322
10.39285714	5322.5
10.394	5323.06
10.395	5323.55
10.396	5324.04
10.397	5324.53
10.398	5325.02
10.399	5325.51
10.40098039	5326.480392
10.40196078	5326.960784
10.40294118	5327.441176
10.40392157	5327.921569
10.40490196	5328.401961
10.40588235	5328.882353
10.40686275	5329.362745
10.408	5329.92
10.409	5330.41
10.41020408	5331
10.41122449	5331.5
10.4125	5332.125
10.41372549	5332.72549
10.415	5333.35
10.41632653	5334
10.41734694	5334.5
10.41862745	5335.127451
10.41960784	5335.607843
10.42083333	5336.208333
10.421875	5336.71875
10.42291667	5337.229167
10.42395833	5337.739583
10.425	5338.25
10.42604167	5338.760417
10.42708333	5339.270833
10.428125	5339.78125
10.42941176	5340.411765
10.43039216	5340.892157
10.43163265	5341.5
10.43265306	5342
10.434	5342.66
10.43529412	5343.294118
10.43645833	5343.864583
10.4377551	5344.5
10.439	5345.11
10.44	5345.6
10.44117647	5346.176471
10.44215686	5346.656863
10.44346405	5347.297386
10.44477124	5347.937908
10.44575163	5348.418301
10.44673203	5348.898693
10.44771242	5349.379085
10.44869281	5349.859477
10.4496732	5350.339869
10.45102041	5351
10.45204082	5351.5
10.45306122	5352
10.45408163	5352.5
10.45510204	5353
10.45612245	5353.5
10.45729167	5354.072917
10.45833333	5354.583333
10.4597018	5355.253881
10.46078431	5355.784314
10.462	5356.38
10.46326531	5357
10.46458333	5357.645833
10.46568627	5358.186275
10.467	5358.83
10.468	5359.32
10.4693268	5359.970131
10.47040816	5360.5
10.47142857	5361
10.47254902	5361.54902
10.47352941	5362.029412
10.4745098	5362.509804
10.475837	5363.160131
10.47685741	5363.660131
10.47787782	5364.160131
10.479	5364.71
10.48	5365.2
10.48125	5365.8125
10.48229167	5366.322917
10.48333333	5366.833333
10.48469388	5367.5
10.486	5368.14
10.4872549	5368.754902
10.48854167	5369.385417
10.48958333	5369.895833
10.49081633	5370.5
10.49183673	5371
10.493	5371.57
10.494	5372.06
10.495	5372.55
10.496	5373.04
10.497	5373.53
10.498	5374.02
10.499	5374.51
10.50098039	5375.480392
10.50196078	5375.960784
10.50294118	5376.441176
10.50392157	5376.921569
10.50490196	5377.401961
10.50588235	5377.882353
10.507	5378.43
10.508	5378.92
10.50918367	5379.5
10.51020408	5380
10.51145833	5380.614583
10.5127451	5381.245098
10.514	5381.86
10.51530612	5382.5
10.51665333	5383.160131
10.51764706	5383.647059
10.51875	5384.1875
10.51979167	5384.697917
10.521	5385.29
10.522	5385.78
10.523	5386.27
10.524	5386.76
10.5254902	5387.490196
10.52647059	5387.970588
10.52745098	5388.45098
10.52843137	5388.931373
10.52959184	5389.5
10.53061224	5390
10.53195945	5390.660131
10.533	5391.17
10.53431373	5391.813725
10.53541667	5392.354167
10.53673469	5393
10.538	5393.62
10.53921569	5394.215686
10.54019608	5394.696078
10.54150327	5395.336601
10.54270833	5395.927083
10.54375	5396.4375
10.54479167	5396.947917
10.54583333	5397.458333
10.546875	5397.96875
10.54791667	5398.479167
10.54895833	5398.989583
10.55	5399.5
10.55104167	5400.010417
10.55208333	5400.520833
10.553125	5401.03125
10.55416667	5401.541667
10.55520833	5402.052083
10.55625	5402.5625
10.55761846	5403.233047
10.55882353	5403.823529
10.55980392	5404.303922
10.561	5404.89
10.5622449	5405.5
10.56354167	5406.135417
10.56470588	5406.705882
10.566	5407.34
10.5673268	5407.990131
10.56836735	5408.5
10.56938776	5409
10.57058824	5409.588235
10.57156863	5410.068627
10.57287582	5410.70915
10.57385621	5411.189542
10.5748366	5411.669935
10.576	5412.24
10.577	5412.73
10.578	5413.22
10.57916667	5413.791667
10.58020833	5414.302083
10.58137255	5414.872549
10.58235294	5415.352941
10.58367347	5416
10.585	5416.65
10.58627451	5417.27451
10.5875	5417.875
10.58877551	5418.5
10.58979592	5419
10.591	5419.59
10.592	5420.08
10.59313725	5420.637255
10.59411765	5421.117647
10.59509804	5421.598039
10.59607843	5422.078431
10.59705882	5422.558824
10.59803922	5423.039216
10.59901961	5423.519608
10.601	5424.49
10.602	5424.98
10.603	5425.47
10.604	5425.96
10.605	5426.45
10.606	5426.94
10.60714286	5427.5
10.60816327	5428
10.609375	5428.59375
10.61041667	5429.104167
10.61176471	5429.764706
10.613	5430.37
10.61428571	5431
10.615625	5431.65625
10.61666667	5432.166667
10.61770833	5432.677083
10.619	5433.31
10.62	5433.8
10.6213268	5434.450131
10.62244898	5435
10.62346939	5435.5
10.6244898	5436
10.6255102	5436.5
10.62653061	5437
10.62755102	5437.5
10.62857143	5438
10.62991863	5438.660131
10.631	5439.19
10.632	5439.68
10.6333268	5440.330131
10.63431373	5440.813725
10.63541667	5441.354167
10.63673469	5442
10.638	5442.62
10.63921569	5443.215686
10.64052288	5443.856209
10.64166667	5444.416667
10.64270833	5444.927083
10.64387755	5445.5
10.64489796	5446
10.64591837	5446.5
10.64693878	5447
10.64795918	5447.5
10.64897959	5448
10.6503268	5448.660131
10.65136846	5449.170547
10.65241013	5449.680964
10.6534518	5450.191381
10.65449346	5450.701797
10.65553513	5451.212214
10.6565768	5451.722631
10.65784314	5452.343137
10.65882353	5452.823529
10.66	5453.4
10.661	5453.89
10.6622449	5454.5
10.66354167	5455.135417
10.66470588	5455.705882
10.666	5456.34
10.66734694	5457
10.66836735	5457.5
10.66960784	5458.107843
10.67058824	5458.588235
10.671875	5459.21875
10.67291667	5459.729167
10.67395833	5460.239583
10.675	5460.75
10.67604167	5461.260417
10.67708333	5461.770833
10.678125	5462.28125
10.67916667	5462.791667
10.68039216	5463.392157
10.68137255	5463.872549
10.68265306	5464.5
10.68367347	5465
10.685	5465.65
10.68627451	5466.27451
10.6875	5466.875
10.68877551	5467.5
10.69	5468.1
10.691	5468.59
10.69215686	5469.156863
10.69313725	5469.637255
10.69444444	5470.277778
10.69542484	5470.75817
10.69640523	5471.238562
10.69738562	5471.718954
10.69836601	5472.199346
10.69934641	5472.679739
10.70102041	5473.5
10.70204082	5474
10.70306122	5474.5
10.70408163	5475
10.70510204	5475.5
10.70612245	5476
10.70714286	5476.5
10.70833333	5477.083333
10.709375	5477.59375
10.71074346	5478.264297
10.71176471	5478.764706
10.713	5479.37
10.71428571	5480
10.715625	5480.65625
10.71699346	5481.326797
10.718	5481.82
10.719	5482.31
10.7203268	5482.960131
10.72142857	5483.5
10.72244898	5484
10.72346939	5484.5
10.7244898	5485
10.7255102	5485.5
10.72653061	5486
10.72755102	5486.5
10.72889823	5487.160131
10.73	5487.7
10.731	5488.19
10.73229167	5488.822917
10.73333333	5489.333333
10.734375	5489.84375
10.73571429	5490.5
10.737	5491.13
10.73823529	5491.735294
10.73958333	5492.395833
10.740625	5492.90625
10.74183673	5493.5
10.74285714	5494
10.744	5494.56
10.745	5495.05
10.746	5495.54
10.747	5496.03
10.748	5496.52
10.749	5497.01
10.75098039	5497.980392
10.75196078	5498.460784
10.75294118	5498.941176
10.75392157	5499.421569
10.75490196	5499.901961
10.75588235	5500.382353
10.75686275	5500.862745
10.758	5501.42
10.759	5501.91
10.76020408	5502.5
10.76122449	5503
10.7625	5503.625
10.76372549	5504.22549
10.765	5504.85
10.76632653	5505.5
10.76764706	5506.147059
10.76862745	5506.627451
10.76979167	5507.197917
10.77083333	5507.708333
10.772	5508.28
10.773	5508.77
10.774	5509.26
10.7753268	5509.910131
10.77636846	5510.420547
10.77741013	5510.930964
10.77843137	5511.431373
10.77941176	5511.911765
10.78061224	5512.5
10.78163265	5513
10.78297986	5513.660131
10.784	5514.16
10.78529412	5514.794118
10.78645833	5515.364583
10.7877551	5516
10.789	5516.61
10.79	5517.1
10.79117647	5517.676471
10.79215686	5518.156863
10.79346405	5518.797386
10.79477124	5519.437908
10.79575163	5519.918301
10.79673203	5520.398693
10.79771242	5520.879085
10.79869281	5521.359477
10.7996732	5521.839869
10.80102041	5522.5
10.80204082	5523
10.80306122	5523.5
10.80408163	5524
10.80510204	5524.5
10.80612245	5525
10.80729167	5525.572917
10.80833333	5526.083333
10.8097018	5526.753881
10.81078431	5527.284314
10.812	5527.88
10.81326531	5528.5
10.81458333	5529.145833
10.81568627	5529.686275
10.817	5530.33
10.818	5530.82
10.8193268	5531.470131
10.82040816	5532
10.82142857	5532.5
10.82254902	5533.04902
10.82352941	5533.529412
10.8245098	5534.009804
10.825837	5534.660131
10.82685741	5535.160131
10.82787782	5535.660131
10.829	5536.21
10.83	5536.7
10.83125	5537.3125
10.83229167	5537.822917
10.83333333	5538.333333
10.834375	5538.84375
10.83571429	5539.5
10.837	5540.13
10.83823529	5540.735294
10.83958333	5541.395833
10.840625	5541.90625
10.84183673	5542.5
10.84285714	5543
10.844	5543.56
10.845	5544.05
10.846	5544.54
10.847	5545.03
10.848	5545.52
10.849	5546.01
10.85098039	5546.980392
10.85196078	5547.460784
10.85294118	5547.941176
10.85392157	5548.421569
10.85490196	5548.901961
10.85588235	5549.382353
10.85686275	5549.862745
10.858	5550.42
10.859	5550.91
10.86020408	5551.5
10.86122449	5552
10.8625	5552.625
10.86372549	5553.22549
10.865	5553.85
10.86632653	5554.5
10.86764706	5555.147059
10.86862745	5555.627451
10.86979167	5556.197917
10.87083333	5556.708333
10.872	5557.28
10.873	5557.77
10.874	5558.26
10.8753268	5558.910131
10.87636846	5559.420547
10.87741013	5559.930964
10.87843137	5560.431373
10.87941176	5560.911765
10.88061224	5561.5
10.88163265	5562
10.88297986	5562.660131
10.884	5563.16
10.88529412	5563.794118
10.88645833	5564.364583
10.8877551	5565
10.889	5565.61
10.89019608	5566.196078
10.89117647	5566.676471
10.89248366	5567.316993
10.89375	5567.9375
10.89479167	5568.447917
10.89583333	5568.958333
10.896875	5569.46875
10.89791667	5569.979167
10.89895833	5570.489583
10.9	5571
10.90104167	5571.510417
10.90208333	5572.020833
10.903125	5572.53125
10.90416667	5573.041667
10.90520833	5573.552083
10.90625	5574.0625
10.90729167	5574.572917
10.90866013	5575.243464
10.90980392	5575.803922
10.91078431	5576.284314
10.912	5576.88
10.91326531	5577.5
10.91458333	5578.145833
10.91568627	5578.686275
10.917	5579.33
10.9183268	5579.980131
10.91938776	5580.5
10.92040816	5581
10.92156863	5581.568627
10.92254902	5582.04902
10.92352941	5582.529412
10.9245098	5583.009804
10.926	5583.74
10.927	5584.23
10.928	5584.72
10.929	5585.21
10.93020833	5585.802083
10.93125	5586.3125
10.93235294	5586.852941
10.93333333	5587.333333
10.93469388	5588
10.936	5588.64
10.9372549	5589.254902
10.93854167	5589.885417
10.93958333	5590.395833
10.94081633	5591
10.94183673	5591.5
10.943	5592.07
10.944	5592.56
10.945	5593.05
10.946	5593.54
10.947	5594.03
10.948	5594.52
10.949	5595.01
10.95098039	5595.980392
10.95196078	5596.460784
10.95294118	5596.941176
10.95392157	5597.421569
10.95490196	5597.901961
10.95588235	5598.382353
10.957	5598.93
10.958	5599.42
10.95918367	5600
10.96020408	5600.5
10.96145833	5601.114583
10.9627451	5601.745098
10.964	5602.36
10.96530612	5603
10.96665333	5603.660131
10.96764706	5604.147059
10.96875	5604.6875
10.96979167	5605.197917
10.971	5605.79
10.972	5606.28
10.973	5606.77
10.974	5607.26
10.9754902	5607.990196
10.97647059	5608.470588
10.97745098	5608.95098
10.97843137	5609.431373
10.97959184	5610
10.98061224	5610.5
10.98195945	5611.160131
10.983	5611.67
10.98431373	5612.313725
10.98541667	5612.854167
10.98673469	5613.5
10.988	5614.12
10.98921569	5614.715686
10.99019608	5615.196078
10.99150327	5615.836601
10.99270833	5616.427083
10.99375	5616.9375
10.99479167	5617.447917
10.99583333	5617.958333
10.996875	5618.46875
10.99791667	5618.979167
10.99895833	5619.489583
11	5620
11.00104167	5620.510417
11.00208333	5621.020833
11.003125	5621.53125
11.00416667	5622.041667
11.00520833	5622.552083
11.00625	5623.0625
11.00729167	5623.572917
11.00866013	5624.243464
11.00980392	5624.803922
11.01078431	5625.284314
11.012	5625.88
11.01326531	5626.5
11.01458333	5627.145833
11.01568627	5627.686275
11.017	5628.33
11.0183268	5628.980131
11.01938776	5629.5
11.02040816	5630
11.02156863	5630.568627
11.02254902	5631.04902
11.02352941	5631.529412
11.0245098	5632.009804
11.026	5632.74
11.027	5633.23
11.028	5633.72
11.029	5634.21
11.03020833	5634.802083
11.03125	5635.3125
11.03235294	5635.852941
11.03333333	5636.333333
11.03469388	5637
11.036	5637.64
11.0372549	5638.254902
11.03854167	5638.885417
11.03958333	5639.395833
11.04081633	5640
11.04183673	5640.5
11.043	5641.07
11.044	5641.56
11.045	5642.05
11.046	5642.54
11.047	5643.03
11.048	5643.52
11.049	5644.01
11.05098039	5644.980392
11.05196078	5645.460784
11.05294118	5645.941176
11.05392157	5646.421569
11.05490196	5646.901961
11.05588235	5647.382353
11.057	5647.93
11.058	5648.42
11.05918367	5649
11.06020408	5649.5
11.06145833	5650.114583
11.0627451	5650.745098
11.064	5651.36
11.06530612	5652
11.06665333	5652.660131
11.06764706	5653.147059
11.06875	5653.6875
11.06979167	5654.197917
11.071	5654.79
11.072	5655.28
11.073	5655.77
11.074	5656.26
11.0754902	5656.990196
11.07647059	5657.470588
11.07745098	5657.95098
11.07843137	5658.431373
11.07959184	5659
11.08061224	5659.5
11.08195945	5660.160131
11.083	5660.67
11.084	5661.16
11.08529412	5661.794118
11.08645833	5662.364583
11.0877551	5663
11.089	5663.61
11.09019608	5664.196078
11.09117647	5664.676471
11.09248366	5665.316993
11.09375	5665.9375
11.09479167	5666.447917
11.09583333	5666.958333
11.096875	5667.46875
11.09791667	5667.979167
11.09895833	5668.489583
11.1	5669
11.10104167	5669.510417
11.10208333	5670.020833
11.103125	5670.53125
11.10416667	5671.041667
11.10520833	5671.552083
11.10625	5672.0625
11.10729167	5672.572917
11.10866013	5673.243464
11.10980392	5673.803922
11.11078431	5674.284314
11.112	5674.88
11.11326531	5675.5
11.11458333	5676.145833
11.11568627	5676.686275
11.117	5677.33
11.1183268	5677.980131
11.11938776	5678.5
11.12040816	5679
11.12156863	5679.568627
11.12254902	5680.04902
11.12352941	5680.529412
11.1245098	5681.009804
11.126	5681.74
11.127	5682.23
11.128	5682.72
11.129	5683.21
11.13020833	5683.802083
11.13125	5684.3125
11.13235294	5684.852941
11.13366013	5685.493464
11.13469388	5686
11.136	5686.64
11.1372549	5687.254902
11.13854167	5687.885417
11.13979592	5688.5
11.14081633	5689
11.142	5689.58
11.143	5690.07
11.14411765	5690.617647
11.14509804	5691.098039
11.14607843	5691.578431
11.14705882	5692.058824
11.14803922	5692.539216
11.14901961	5693.019608
11.151	5693.99
11.152	5694.48
11.153	5694.97
11.154	5695.46
11.155	5695.95
11.156	5696.44
11.157	5696.93
11.15816327	5697.5
11.15918367	5698
11.16041667	5698.604167
11.16145833	5699.114583
11.1627451	5699.745098
11.164	5700.36
11.16530612	5701
11.16666667	5701.666667
11.16770833	5702.177083
11.16875	5702.6875
11.17	5703.3
11.171	5703.79
11.1723268	5704.440131
11.1733268	5704.930131
11.1743268	5705.420131
11.1754902	5705.990196
11.17647059	5706.470588
11.17745098	5706.95098
11.17857143	5707.5
11.17959184	5708
11.18093904	5708.660131
11.182	5709.18
11.183	5709.67
11.18431373	5710.313725
11.18541667	5710.854167
11.18673469	5711.5
11.188	5712.12
11.18921569	5712.715686
11.19052288	5713.356209
11.19166667	5713.916667
11.19270833	5714.427083
11.19387755	5715
11.19489796	5715.5
11.19591837	5716
11.19693878	5716.5
11.19795918	5717
11.19897959	5717.5
11.2003268	5718.160131
11.20136846	5718.670547
11.20241013	5719.180964
11.2034518	5719.691381
11.20449346	5720.201797
11.20553513	5720.712214
11.2065768	5721.222631
11.20784314	5721.843137
11.20882353	5722.323529
11.21	5722.9
11.211	5723.39
11.2122449	5724
11.21354167	5724.635417
11.21470588	5725.205882
11.216	5725.84
11.21734694	5726.5
11.21836735	5727
11.21960784	5727.607843
11.22058824	5728.088235
11.221875	5728.71875
11.22291667	5729.229167
11.22395833	5729.739583
11.225	5730.25
11.22604167	5730.760417
11.22708333	5731.270833
11.228125	5731.78125
11.22916667	5732.291667
11.23039216	5732.892157
11.23137255	5733.372549
11.23265306	5734
11.23367347	5734.5
11.235	5735.15
11.23627451	5735.77451
11.2375	5736.375
11.23877551	5737
11.24	5737.6
11.241	5738.09
11.24215686	5738.656863
11.24313725	5739.137255
11.24444444	5739.777778
11.24542484	5740.25817
11.24640523	5740.738562
11.24738562	5741.218954
11.24836601	5741.699346
11.24934641	5742.179739
11.25102041	5743
11.25204082	5743.5
11.25306122	5744
11.25408163	5744.5
11.25510204	5745
11.25612245	5745.5
11.25714286	5746
11.25833333	5746.583333
11.259375	5747.09375
11.26074346	5747.764297
11.26176471	5748.264706
11.263	5748.87
11.26428571	5749.5
11.265625	5750.15625
11.26699346	5750.826797
11.268	5751.32
11.269	5751.81
11.2703268	5752.460131
11.27142857	5753
11.27244898	5753.5
11.27346939	5754
11.2744898	5754.5
11.2755102	5755
11.27653061	5755.5
11.27755102	5756
11.27889823	5756.660131
11.28	5757.2
11.281	5757.69
11.28229167	5758.322917
11.28333333	5758.833333
11.284375	5759.34375
11.28571429	5760
11.287	5760.63
11.28823529	5761.235294
11.28958333	5761.895833
11.290625	5762.40625
11.29183673	5763
11.29285714	5763.5
11.294	5764.06
11.295	5764.55
11.296	5765.04
11.297	5765.53
11.298	5766.02
11.299	5766.51
11.30098039	5767.480392
11.30196078	5767.960784
11.30294118	5768.441176
11.30392157	5768.921569
11.30490196	5769.401961
11.30588235	5769.882353
11.30686275	5770.362745
11.308	5770.92
11.309	5771.41
11.31020408	5772
11.31122449	5772.5
11.3125	5773.125
11.31372549	5773.72549
11.315	5774.35
11.31632653	5775
11.31764706	5775.647059
11.31862745	5776.127451
11.31979167	5776.697917
11.32083333	5777.208333
11.322	5777.78
11.323	5778.27
11.324	5778.76
11.3253268	5779.410131
11.32636846	5779.920547
11.32741013	5780.430964
11.32843137	5780.931373
11.32941176	5781.411765
11.33061224	5782
11.33163265	5782.5
11.33297986	5783.160131
11.334	5783.66
11.33529412	5784.294118
11.33645833	5784.864583
11.3377551	5785.5
11.339	5786.11
11.34019608	5786.696078
11.34117647	5787.176471
11.34248366	5787.816993
11.34375	5788.4375
11.34479167	5788.947917
11.34583333	5789.458333
11.346875	5789.96875
11.34791667	5790.479167
11.34895833	5790.989583
11.35	5791.5
11.35104167	5792.010417
11.35208333	5792.520833
11.353125	5793.03125
11.35416667	5793.541667
11.35520833	5794.052083
11.35625	5794.5625
11.35729167	5795.072917
11.35866013	5795.743464
11.35980392	5796.303922
11.36078431	5796.784314
11.362	5797.38
11.36326531	5798
11.36458333	5798.645833
11.36568627	5799.186275
11.367	5799.83
11.3683268	5800.480131
11.36938776	5801
11.37040816	5801.5
11.37156863	5802.068627
11.37254902	5802.54902
11.37352941	5803.029412
11.3745098	5803.509804
11.376	5804.24
11.377	5804.73
11.378	5805.22
11.379	5805.71
11.38020833	5806.302083
11.38125	5806.8125
11.38235294	5807.352941
11.38366013	5807.993464
11.38469388	5808.5
11.386	5809.14
11.3872549	5809.754902
11.38854167	5810.385417
11.38979592	5811
11.39081633	5811.5
11.392	5812.08
11.393	5812.57
11.39411765	5813.117647
11.39509804	5813.598039
11.39607843	5814.078431
11.39705882	5814.558824
11.39803922	5815.039216
11.39901961	5815.519608
11.401	5816.49
11.402	5816.98
11.403	5817.47
11.404	5817.96
11.405	5818.45
11.406	5818.94
11.407	5819.43
11.40816327	5820
11.40918367	5820.5
11.41041667	5821.104167
11.41145833	5821.614583
11.4127451	5822.245098
11.414	5822.86
11.41530612	5823.5
11.41666667	5824.166667
11.41770833	5824.677083
11.41875	5825.1875
11.42	5825.8
11.421	5826.29
11.4223268	5826.940131
11.4233268	5827.430131
11.4243268	5827.920131
11.4254902	5828.490196
11.42647059	5828.970588
11.42745098	5829.45098
11.42857143	5830
11.42959184	5830.5
11.43093904	5831.160131
11.432	5831.68
11.433	5832.17
11.43431373	5832.813725
11.43541667	5833.354167
11.43673469	5834
11.438	5834.62
11.43921569	5835.215686
11.44052288	5835.856209
11.44166667	5836.416667
11.44270833	5836.927083
11.44387755	5837.5
11.44489796	5838
11.44591837	5838.5
11.44693878	5839
11.44795918	5839.5
11.44897959	5840
11.4503268	5840.660131
11.45136846	5841.170547
11.45241013	5841.680964
11.4534518	5842.191381
11.45449346	5842.701797
11.45553513	5843.212214
11.4565768	5843.722631
11.45784314	5844.343137
11.45882353	5844.823529
11.46	5845.4
11.461	5845.89
11.4622449	5846.5
11.46354167	5847.135417
11.46470588	5847.705882
11.466	5848.34
11.46734694	5849
11.46836735	5849.5
11.46960784	5850.107843
11.47058824	5850.588235
11.471875	5851.21875
11.47291667	5851.729167
11.47395833	5852.239583
11.475	5852.75
11.47604167	5853.260417
11.47708333	5853.770833
11.478125	5854.28125
11.47916667	5854.791667
11.48039216	5855.392157
11.48137255	5855.872549
11.48265306	5856.5
11.48367347	5857
11.485	5857.65
11.48627451	5858.27451
11.4875	5858.875
11.48877551	5859.5
11.49	5860.1
11.491	5860.59
11.49215686	5861.156863
11.49313725	5861.637255
11.49444444	5862.277778
11.49542484	5862.75817
11.49640523	5863.238562
11.49738562	5863.718954
11.49836601	5864.199346
11.49934641	5864.679739
11.50102041	5865.5
11.50204082	5866
11.50306122	5866.5
11.50408163	5867
11.50510204	5867.5
11.50612245	5868
11.50714286	5868.5
11.50833333	5869.083333
11.509375	5869.59375
11.51074346	5870.264297
11.51176471	5870.764706
11.513	5871.37
11.51428571	5872
11.515625	5872.65625
11.51699346	5873.326797
11.518	5873.82
11.519	5874.31
11.5203268	5874.960131
11.52142857	5875.5
11.52244898	5876
11.52346939	5876.5
11.5244898	5877
11.5255102	5877.5
11.52653061	5878
11.52755102	5878.5
11.52889823	5879.160131
11.53	5879.7
11.531	5880.19
11.53229167	5880.822917
11.53333333	5881.333333
11.534375	5881.84375
11.53571429	5882.5
11.537	5883.13
11.53823529	5883.735294
11.53954248	5884.375817
11.540625	5884.90625
11.54166667	5885.416667
11.54285714	5886
11.54387755	5886.5
11.54489796	5887
11.54591837	5887.5
11.54693878	5888
11.54795918	5888.5
11.54897959	5889
11.55065359	5889.820261
11.55169526	5890.330678
11.55273693	5890.841095
11.55377859	5891.351511
11.55482026	5891.861928
11.55586193	5892.372345
11.55686275	5892.862745
11.55784314	5893.343137
11.559	5893.91
11.56	5894.4
11.56122449	5895
11.5625	5895.625
11.56372549	5896.22549
11.565	5896.85
11.56632653	5897.5
11.56734694	5898
11.56862745	5898.627451
11.56960784	5899.107843
11.57083333	5899.708333
11.571875	5900.21875
11.57291667	5900.729167
11.57395833	5901.239583
11.575	5901.75
11.57604167	5902.260417
11.57708333	5902.770833
11.578125	5903.28125
11.57941176	5903.911765
11.58039216	5904.392157
11.58163265	5905
11.58265306	5905.5
11.58367347	5906
11.585	5906.65
11.58627451	5907.27451
11.5875	5907.875
11.58877551	5908.5
11.59	5909.1
11.591	5909.59
11.59215686	5910.156863
11.59313725	5910.637255
11.59444444	5911.277778
11.59542484	5911.75817
11.59640523	5912.238562
11.59738562	5912.718954
11.59836601	5913.199346
11.59934641	5913.679739
11.60102041	5914.5
11.60204082	5915
11.60306122	5915.5
11.60408163	5916
11.60510204	5916.5
11.60612245	5917
11.60714286	5917.5
11.60833333	5918.083333
11.609375	5918.59375
11.61074346	5919.264297
11.61176471	5919.764706
11.613	5920.37
11.61428571	5921
11.615625	5921.65625
11.61699346	5922.326797
11.618	5922.82
11.619	5923.31
11.6203268	5923.960131
11.62142857	5924.5
11.62244898	5925
11.62346939	5925.5
11.6244898	5926
11.6255102	5926.5
11.62653061	5927
11.62755102	5927.5
11.62889823	5928.160131
11.63	5928.7
11.631	5929.19
11.63229167	5929.822917
11.63333333	5930.333333
11.634375	5930.84375
11.63571429	5931.5
11.637	5932.13
11.63823529	5932.735294
11.63954248	5933.375817
11.640625	5933.90625
11.64166667	5934.416667
11.64285714	5935
11.64387755	5935.5
11.64489796	5936
11.64591837	5936.5
11.64693878	5937
11.64795918	5937.5
11.64897959	5938
11.65065359	5938.820261
11.65169526	5939.330678
11.65273693	5939.841095
11.65377859	5940.351511
11.65482026	5940.861928
11.65586193	5941.372345
11.65686275	5941.862745
11.65784314	5942.343137
11.659	5942.91
11.66	5943.4
11.66122449	5944
11.6625	5944.625
11.66372549	5945.22549
11.665	5945.85
11.66632653	5946.5
11.66734694	5947
11.66862745	5947.627451
11.66960784	5948.107843
11.67083333	5948.708333
11.671875	5949.21875
11.67291667	5949.729167
11.67395833	5950.239583
11.675	5950.75
11.67604167	5951.260417
11.67708333	5951.770833
11.678125	5952.28125
11.67941176	5952.911765
11.68039216	5953.392157
11.68163265	5954
11.68265306	5954.5
11.684	5955.16
11.68529412	5955.794118
11.68645833	5956.364583
11.6877551	5957
11.689	5957.61
11.69	5958.1
11.69117647	5958.676471
11.69215686	5959.156863
11.69346405	5959.797386
11.69477124	5960.437908
11.69575163	5960.918301
11.69673203	5961.398693
11.69771242	5961.879085
11.69869281	5962.359477
11.6996732	5962.839869
11.70102041	5963.5
11.70204082	5964
11.70306122	5964.5
11.70408163	5965
11.70510204	5965.5
11.70612245	5966
11.70729167	5966.572917
11.70833333	5967.083333
11.7097018	5967.753881
11.71078431	5968.284314
11.712	5968.88
11.71326531	5969.5
11.71458333	5970.145833
11.71568627	5970.686275
11.717	5971.33
11.718	5971.82
11.7193268	5972.470131
11.72040816	5973
11.72142857	5973.5
11.72254902	5974.04902
11.72352941	5974.529412
11.7245098	5975.009804
11.725837	5975.660131
11.72685741	5976.160131
11.72787782	5976.660131
11.729	5977.21
11.73	5977.7
11.73125	5978.3125
11.73229167	5978.822917
11.73333333	5979.333333
11.73469388	5980
11.736	5980.64
11.7372549	5981.254902
11.73854167	5981.885417
11.73958333	5982.395833
11.74081633	5983
11.74183673	5983.5
11.743	5984.07
11.744	5984.56
11.745	5985.05
11.746	5985.54
11.747	5986.03
11.748	5986.52
11.749	5987.01
11.75098039	5987.980392
11.75196078	5988.460784
11.75294118	5988.941176
11.75392157	5989.421569
11.75490196	5989.901961
11.75588235	5990.382353
11.757	5990.93
11.758	5991.42
11.75918367	5992
11.76020408	5992.5
11.76145833	5993.114583
11.7627451	5993.745098
11.764	5994.36
11.76530612	5995
11.76665333	5995.660131
11.76764706	5996.147059
11.76875	5996.6875
11.76979167	5997.197917
11.771	5997.79
11.772	5998.28
11.773	5998.77
11.774	5999.26
11.7754902	5999.990196
11.77647059	6000.470588
11.77745098	6000.95098
11.77843137	6001.431373
11.77959184	6002
11.78061224	6002.5
11.78195945	6003.160131
11.783	6003.67
11.78431373	6004.313725
11.78541667	6004.854167
11.78673469	6005.5
11.788	6006.12
11.78921569	6006.715686
11.79019608	6007.196078
11.79150327	6007.836601
11.79270833	6008.427083
11.79375	6008.9375
11.79479167	6009.447917
11.79583333	6009.958333
11.796875	6010.46875
11.79791667	6010.979167
11.79895833	6011.489583
11.8	6012
11.80104167	6012.510417
11.80208333	6013.020833
11.803125	6013.53125
11.80416667	6014.041667
11.80520833	6014.552083
11.80625	6015.0625
11.80761846	6015.733047
11.80882353	6016.323529
11.80980392	6016.803922
11.811	6017.39
11.8122449	6018
11.81354167	6018.635417
11.81470588	6019.205882
11.816	6019.84
11.8173268	6020.490131
11.81836735	6021
11.81938776	6021.5
11.82058824	6022.088235
11.82156863	6022.568627
11.82287582	6023.20915
11.82385621	6023.689542
11.8248366	6024.169935
11.826	6024.74
11.827	6025.23
11.828	6025.72
11.82916667	6026.291667
11.83020833	6026.802083
11.83137255	6027.372549
11.83235294	6027.852941
11.83367347	6028.5
11.835	6029.15
11.83627451	6029.77451
11.8375	6030.375
11.83877551	6031
11.83979592	6031.5
11.841	6032.09
11.842	6032.58
11.84313725	6033.137255
11.84411765	6033.617647
11.84509804	6034.098039
11.84607843	6034.578431
11.84705882	6035.058824
11.84803922	6035.539216
11.84901961	6036.019608
11.851	6036.99
11.852	6037.48
11.853	6037.97
11.854	6038.46
11.855	6038.95
11.856	6039.44
11.85714286	6040
11.85816327	6040.5
11.859375	6041.09375
11.86041667	6041.604167
11.86176471	6042.264706
11.863	6042.87
11.86428571	6043.5
11.865625	6044.15625
11.86666667	6044.666667
11.86770833	6045.177083
11.869	6045.81
11.87	6046.3
11.8713268	6046.950131
11.87244898	6047.5
11.87346939	6048
11.8744898	6048.5
11.8755102	6049
11.87653061	6049.5
11.87755102	6050
11.87857143	6050.5
11.87991863	6051.160131
11.881	6051.69
11.882	6052.18
11.8833268	6052.830131
11.884375	6053.34375
11.88571429	6054
11.887	6054.63
11.88823529	6055.235294
11.88954248	6055.875817
11.890625	6056.40625
11.89166667	6056.916667
11.89285714	6057.5
11.89387755	6058
11.89489796	6058.5
11.89591837	6059
11.89693878	6059.5
11.89795918	6060
11.89897959	6060.5
11.90065359	6061.320261
11.90169526	6061.830678
11.90273693	6062.341095
11.90377859	6062.851511
11.90482026	6063.361928
11.90586193	6063.872345
11.90686275	6064.362745
11.90784314	6064.843137
11.909	6065.41
11.91	6065.9
11.91122449	6066.5
11.9125	6067.125
11.91372549	6067.72549
11.915	6068.35
11.91632653	6069
11.91734694	6069.5
11.91862745	6070.127451
11.91960784	6070.607843
11.92083333	6071.208333
11.921875	6071.71875
11.92291667	6072.229167
11.92395833	6072.739583
11.925	6073.25
11.92604167	6073.760417
11.92708333	6074.270833
11.928125	6074.78125
11.92941176	6075.411765
11.93039216	6075.892157
11.93163265	6076.5
11.93265306	6077
11.934	6077.66
11.93529412	6078.294118
11.93645833	6078.864583
11.9377551	6079.5
11.939	6080.11
11.94	6080.6
11.94117647	6081.176471
11.94215686	6081.656863
11.94346405	6082.297386
11.94477124	6082.937908
11.94575163	6083.418301
11.94673203	6083.898693
11.94771242	6084.379085
11.94869281	6084.859477
11.9496732	6085.339869
11.95102041	6086
11.95204082	6086.5
11.95306122	6087
11.95408163	6087.5
11.95510204	6088
11.95612245	6088.5
11.95729167	6089.072917
11.95833333	6089.583333
11.9597018	6090.253881
11.96078431	6090.784314
11.962	6091.38
11.96326531	6092
11.96458333	6092.645833
11.96568627	6093.186275
11.967	6093.83
11.968	6094.32
11.9693268	6094.970131
11.97040816	6095.5
11.97142857	6096
11.97254902	6096.54902
11.97352941	6097.029412
11.9745098	6097.509804
11.975837	6098.160131
11.97685741	6098.660131
11.97787782	6099.160131
11.979	6099.71
11.98	6100.2
11.98125	6100.8125
11.98229167	6101.322917
11.98333333	6101.833333
11.98469388	6102.5
11.986	6103.14
11.9872549	6103.754902
11.98854167	6104.385417
11.98958333	6104.895833
11.99081633	6105.5
11.99183673	6106
11.993	6106.57
11.994	6107.06
11.995	6107.55
11.996	6108.04
11.997	6108.53
11.998	6109.02
11.999	6109.51
12.00098039	6110.480392
12.00196078	6110.960784
12.00294118	6111.441176
12.00392157	6111.921569
12.00490196	6112.401961
12.00588235	6112.882353
12.007	6113.43
12.008	6113.92
12.00918367	6114.5
12.01020408	6115
12.01145833	6115.614583
12.0127451	6116.245098
12.014	6116.86
12.01530612	6117.5
12.01665333	6118.160131
12.01764706	6118.647059
12.01875	6119.1875
12.01979167	6119.697917
12.021	6120.29
12.022	6120.78
12.023	6121.27
12.024	6121.76
12.0254902	6122.490196
12.02647059	6122.970588
12.02745098	6123.45098
12.02843137	6123.931373
12.02959184	6124.5
12.03061224	6125
12.03195945	6125.660131
12.033	6126.17
12.03431373	6126.813725
12.03541667	6127.354167
12.03673469	6128
12.038	6128.62
12.03921569	6129.215686
12.04019608	6129.696078
12.04150327	6130.336601
12.04270833	6130.927083
12.04375	6131.4375
12.04479167	6131.947917
12.04583333	6132.458333
12.046875	6132.96875
12.04791667	6133.479167
12.04895833	6133.989583
12.05	6134.5
12.05104167	6135.010417
12.05208333	6135.520833
12.053125	6136.03125
12.05416667	6136.541667
12.05520833	6137.052083
12.05625	6137.5625
12.05761846	6138.233047
12.05882353	6138.823529
12.05980392	6139.303922
12.061	6139.89
12.0622449	6140.5
12.06354167	6141.135417
12.06470588	6141.705882
12.066	6142.34
12.0673268	6142.990131
12.06836735	6143.5
12.06938776	6144
12.07058824	6144.588235
12.07156863	6145.068627
12.07287582	6145.70915
12.07385621	6146.189542
12.0748366	6146.669935
12.076	6147.24
12.077	6147.73
12.078	6148.22
12.07916667	6148.791667
12.08020833	6149.302083
12.08137255	6149.872549
12.08235294	6150.352941
12.08367347	6151
12.085	6151.65
12.08627451	6152.27451
12.0875	6152.875
12.08877551	6153.5
12.08979592	6154
12.091	6154.59
12.092	6155.08
12.09313725	6155.637255
12.09411765	6156.117647
12.09509804	6156.598039
12.09607843	6157.078431
12.09705882	6157.558824
12.09803922	6158.039216
12.09901961	6158.519608
12.101	6159.49
12.102	6159.98
12.103	6160.47
12.104	6160.96
12.105	6161.45
12.106	6161.94
12.10714286	6162.5
12.10816327	6163
12.109375	6163.59375
12.11041667	6164.104167
12.11176471	6164.764706
12.113	6165.37
12.11428571	6166
12.115625	6166.65625
12.11666667	6167.166667
12.11770833	6167.677083
12.119	6168.31
12.12	6168.8
12.1213268	6169.450131
12.12244898	6170
12.12346939	6170.5
12.1244898	6171
12.1255102	6171.5
12.12653061	6172
12.12755102	6172.5
12.12857143	6173
12.12991863	6173.660131
12.131	6174.19
12.132	6174.68
12.1333268	6175.330131
12.134375	6175.84375
12.13571429	6176.5
12.137	6177.13
12.13823529	6177.735294
12.13954248	6178.375817
12.140625	6178.90625
12.14166667	6179.416667
12.14285714	6180
12.14387755	6180.5
12.14489796	6181
12.14591837	6181.5
12.14693878	6182
12.14795918	6182.5
12.14897959	6183
12.15065359	6183.820261
12.15169526	6184.330678
12.15273693	6184.841095
12.15377859	6185.351511
12.15482026	6185.861928
12.15586193	6186.372345
12.15686275	6186.862745
12.15784314	6187.343137
12.159	6187.91
12.16	6188.4
12.16122449	6189
12.1625	6189.625
12.16372549	6190.22549
12.165	6190.85
12.16632653	6191.5
12.16734694	6192
12.16862745	6192.627451
12.16960784	6193.107843
12.17083333	6193.708333
12.171875	6194.21875
12.17291667	6194.729167
12.17395833	6195.239583
12.175	6195.75
12.17604167	6196.260417
12.17708333	6196.770833
12.178125	6197.28125
12.17941176	6197.911765
12.18039216	6198.392157
12.18163265	6199
12.18265306	6199.5
12.184	6200.16
12.18529412	6200.794118
12.18645833	6201.364583
12.1877551	6202
12.189	6202.61
12.19	6203.1
12.19117647	6203.676471
12.19215686	6204.156863
12.19346405	6204.797386
12.19477124	6205.437908
12.19575163	6205.918301
12.19673203	6206.398693
12.19771242	6206.879085
12.19869281	6207.359477
12.1996732	6207.839869
12.20102041	6208.5
12.20204082	6209
12.20306122	6209.5
12.20408163	6210
12.20510204	6210.5
12.20612245	6211
12.20729167	6211.572917
12.20833333	6212.083333
12.2097018	6212.753881
12.21078431	6213.284314
12.212	6213.88
12.21326531	6214.5
12.21458333	6215.145833
12.21568627	6215.686275
12.217	6216.33
12.218	6216.82
12.2193268	6217.470131
12.22040816	6218
12.22142857	6218.5
12.22254902	6219.04902
12.22352941	6219.529412
12.2245098	6220.009804
12.225837	6220.660131
12.22685741	6221.160131
12.22787782	6221.660131
12.229	6222.21
12.23	6222.7
12.23125	6223.3125
12.23229167	6223.822917
12.23333333	6224.333333
12.23469388	6225
12.236	6225.64
12.2372549	6226.254902
12.23854167	6226.885417
12.23958333	6227.395833
12.24081633	6228
12.24183673	6228.5
12.243	6229.07
12.244	6229.56
12.245	6230.05
12.246	6230.54
12.247	6231.03
12.248	6231.52
12.249	6232.01
12.25098039	6232.980392
12.25196078	6233.460784
12.25294118	6233.941176
12.25392157	6234.421569
12.25490196	6234.901961
12.25588235	6235.382353
12.257	6235.93
12.258	6236.42
12.25918367	6237
12.26020408	6237.5
12.26145833	6238.114583
12.2627451	6238.745098
12.264	6239.36
12.26530612	6240
12.26665333	6240.660131
12.26764706	6241.147059
12.26875	6241.6875
12.26979167	6242.197917
12.271	6242.79
12.272	6243.28
12.273	6243.77
12.274	6244.26
12.2754902	6244.990196
12.27647059	6245.470588
12.27745098	6245.95098
12.27843137	6246.431373
12.27959184	6247
12.28061224	6247.5
12.28195945	6248.160131
12.283	6248.67
12.28431373	6249.313725
12.28541667	6249.854167
12.28673469	6250.5
12.288	6251.12
12.28921569	6251.715686
12.29019608	6252.196078
12.29150327	6252.836601
12.29270833	6253.427083
12.29375	6253.9375
12.29479167	6254.447917
12.29583333	6254.958333
12.296875	6255.46875
12.29791667	6255.979167
12.29895833	6256.489583
12.3	6257
12.30104167	6257.510417
12.30208333	6258.020833
12.303125	6258.53125
12.30416667	6259.041667
12.30520833	6259.552083
12.30625	6260.0625
12.30761846	6260.733047
12.30882353	6261.323529
12.30980392	6261.803922
12.311	6262.39
12.3122449	6263
12.31354167	6263.635417
12.31470588	6264.205882
12.316	6264.84
12.3173268	6265.490131
12.31836735	6266
12.31938776	6266.5
12.32058824	6267.088235
12.32156863	6267.568627
12.32287582	6268.20915
12.32385621	6268.689542
12.3248366	6269.169935
12.326	6269.74
12.327	6270.23
12.328	6270.72
12.32916667	6271.291667
12.33020833	6271.802083
12.33137255	6272.372549
12.33235294	6272.852941
12.33366013	6273.493464
12.33469388	6274
12.336	6274.64
12.3372549	6275.254902
12.33854167	6275.885417
12.33979592	6276.5
12.34081633	6277
12.342	6277.58
12.343	6278.07
12.34411765	6278.617647
12.34509804	6279.098039
12.34607843	6279.578431
12.34705882	6280.058824
12.34803922	6280.539216
12.34901961	6281.019608
12.351	6281.99
12.352	6282.48
12.353	6282.97
12.354	6283.46
12.355	6283.95
12.356	6284.44
12.357	6284.93
12.35816327	6285.5
12.35918367	6286
12.36041667	6286.604167
12.36145833	6287.114583
12.3627451	6287.745098
12.364	6288.36
12.36530612	6289
12.36666667	6289.666667
12.36770833	6290.177083
12.36875	6290.6875
12.37	6291.3
12.371	6291.79
12.3723268	6292.440131
12.3733268	6292.930131
12.3743268	6293.420131
12.3754902	6293.990196
12.37647059	6294.470588
12.37745098	6294.95098
12.37857143	6295.5
12.37959184	6296
12.38093904	6296.660131
12.382	6297.18
12.383	6297.67
12.38431373	6298.313725
12.38541667	6298.854167
12.38673469	6299.5
12.388	6300.12
12.38921569	6300.715686
12.39019608	6301.196078
12.39150327	6301.836601
12.39270833	6302.427083
12.39375	6302.9375
12.39479167	6303.447917
12.39583333	6303.958333
12.396875	6304.46875
12.39791667	6304.979167
12.39895833	6305.489583
12.4	6306
12.40104167	6306.510417
12.40208333	6307.020833
12.403125	6307.53125
12.40416667	6308.041667
12.40520833	6308.552083
12.40625	6309.0625
12.40761846	6309.733047
12.40882353	6310.323529
12.40980392	6310.803922
12.411	6311.39
12.4122449	6312
12.41354167	6312.635417
12.41470588	6313.205882
12.416	6313.84
12.4173268	6314.490131
12.41836735	6315
12.41938776	6315.5
12.42058824	6316.088235
12.42156863	6316.568627
12.42287582	6317.20915
12.42385621	6317.689542
12.4248366	6318.169935
12.426	6318.74
12.427	6319.23
12.428	6319.72
12.42916667	6320.291667
12.43020833	6320.802083
12.43137255	6321.372549
12.43235294	6321.852941
12.43367347	6322.5
12.435	6323.15
12.43627451	6323.77451
12.4375	6324.375
12.43877551	6325
12.43979592	6325.5
12.441	6326.09
12.442	6326.58
12.44313725	6327.137255
12.44411765	6327.617647
12.44509804	6328.098039
12.44607843	6328.578431
12.44705882	6329.058824
12.44803922	6329.539216
12.44901961	6330.019608
12.451	6330.99
12.452	6331.48
12.453	6331.97
12.454	6332.46
12.455	6332.95
12.456	6333.44
12.45714286	6334
12.45816327	6334.5
12.459375	6335.09375
12.46041667	6335.604167
12.46176471	6336.264706
12.463	6336.87
12.46428571	6337.5
12.465625	6338.15625
12.46666667	6338.666667
12.46770833	6339.177083
12.469	6339.81
12.47	6340.3
12.4713268	6340.950131
12.47244898	6341.5
12.47346939	6342
12.4744898	6342.5
12.4755102	6343
12.47653061	6343.5
12.47755102	6344
12.47857143	6344.5
12.47991863	6345.160131
12.481	6345.69
12.482	6346.18
12.4833268	6346.830131
12.48431373	6347.313725
12.48541667	6347.854167
12.48673469	6348.5
12.488	6349.12
12.48921569	6349.715686
12.49052288	6350.356209
12.49166667	6350.916667
12.49270833	6351.427083
12.49387755	6352
12.49489796	6352.5
12.49591837	6353
12.49693878	6353.5
12.49795918	6354
12.49897959	6354.5
12.5003268	6355.160131
12.50136846	6355.670547
12.50241013	6356.180964
12.5034518	6356.691381
12.50449346	6357.201797
12.50553513	6357.712214
12.5065768	6358.222631
12.50784314	6358.843137
12.50882353	6359.323529
12.51	6359.9
12.511	6360.39
12.5122449	6361
12.51354167	6361.635417
12.51470588	6362.205882
12.516	6362.84
12.51734694	6363.5
12.51836735	6364
12.51960784	6364.607843
12.52058824	6365.088235
12.521875	6365.71875
12.52291667	6366.229167
12.52395833	6366.739583
12.525	6367.25
12.52604167	6367.760417
12.52708333	6368.270833
12.528125	6368.78125
12.52916667	6369.291667
12.53039216	6369.892157
12.53137255	6370.372549
12.53265306	6371
12.53367347	6371.5
12.535	6372.15
12.53627451	6372.77451
12.5375	6373.375
12.53877551	6374
12.54	6374.6
12.541	6375.09
12.54215686	6375.656863
12.54313725	6376.137255
12.54444444	6376.777778
12.54542484	6377.25817
12.54640523	6377.738562
12.54738562	6378.218954
12.54836601	6378.699346
12.54934641	6379.179739
12.55102041	6380
12.55204082	6380.5
12.55306122	6381
12.55408163	6381.5
12.55510204	6382
12.55612245	6382.5
12.55714286	6383
12.55833333	6383.583333
12.559375	6384.09375
12.56074346	6384.764297
12.56176471	6385.264706
12.563	6385.87
12.56428571	6386.5
12.565625	6387.15625
12.56699346	6387.826797
12.568	6388.32
12.569	6388.81
12.5703268	6389.460131
12.57142857	6390
12.57244898	6390.5
12.57346939	6391
12.5744898	6391.5
12.5755102	6392
12.57653061	6392.5
12.57755102	6393
12.57889823	6393.660131
12.58	6394.2
12.581	6394.69
12.58229167	6395.322917
12.58333333	6395.833333
12.584375	6396.34375
12.58571429	6397
12.587	6397.63
12.58823529	6398.235294
12.58958333	6398.895833
12.590625	6399.40625
12.59183673	6400
12.59285714	6400.5
12.594	6401.06
12.595	6401.55
12.596	6402.04
12.597	6402.53
12.598	6403.02
12.599	6403.51
12.60098039	6404.480392
12.60196078	6404.960784
12.60294118	6405.441176
12.60392157	6405.921569
12.60490196	6406.401961
12.60588235	6406.882353
12.60686275	6407.362745
12.608	6407.92
12.609	6408.41
12.61020408	6409
12.61122449	6409.5
12.6125	6410.125
12.61372549	6410.72549
12.615	6411.35
12.61632653	6412
12.61764706	6412.647059
12.61862745	6413.127451
12.61979167	6413.697917
12.62083333	6414.208333
12.622	6414.78
12.623	6415.27
12.624	6415.76
12.6253268	6416.410131
12.62636846	6416.920547
12.62741013	6417.430964
12.62843137	6417.931373
12.62941176	6418.411765
12.63061224	6419
12.63163265	6419.5
12.63297986	6420.160131
12.634	6420.66
12.63529412	6421.294118
12.63645833	6421.864583
12.6377551	6422.5
12.639	6423.11
12.64	6423.6
12.64117647	6424.176471
12.64215686	6424.656863
12.64346405	6425.297386
12.64477124	6425.937908
12.64575163	6426.418301
12.64673203	6426.898693
12.64771242	6427.379085
12.64869281	6427.859477
12.6496732	6428.339869
12.65102041	6429
12.65204082	6429.5
12.65306122	6430
12.65408163	6430.5
12.65510204	6431
12.65612245	6431.5
12.65729167	6432.072917
12.65833333	6432.583333
12.6597018	6433.253881
12.66078431	6433.784314
12.662	6434.38
12.66326531	6435
12.66458333	6435.645833
12.66568627	6436.186275
12.667	6436.83
12.668	6437.32
12.6693268	6437.970131
12.67040816	6438.5
12.67142857	6439
12.67254902	6439.54902
12.67352941	6440.029412
12.6745098	6440.509804
12.675837	6441.160131
12.67685741	6441.660131
12.67787782	6442.160131
12.679	6442.71
12.68	6443.2
12.68125	6443.8125
12.68229167	6444.322917
12.68333333	6444.833333
12.68469388	6445.5
12.686	6446.14
12.6872549	6446.754902
12.68854167	6447.385417
12.68958333	6447.895833
12.69081633	6448.5
12.69183673	6449
12.693	6449.57
12.694	6450.06
12.695	6450.55
12.696	6451.04
12.697	6451.53
12.698	6452.02
12.699	6452.51
12.70098039	6453.480392
12.70196078	6453.960784
12.70294118	6454.441176
12.70392157	6454.921569
12.70490196	6455.401961
12.70588235	6455.882353
12.707	6456.43
12.708	6456.92
12.70918367	6457.5
12.71020408	6458
12.71145833	6458.614583
12.7127451	6459.245098
12.714	6459.86
12.71530612	6460.5
12.71665333	6461.160131
12.71764706	6461.647059
12.71875	6462.1875
12.71979167	6462.697917
12.721	6463.29
12.722	6463.78
12.723	6464.27
12.724	6464.76
12.7254902	6465.490196
12.72647059	6465.970588
12.72745098	6466.45098
12.72843137	6466.931373
12.72959184	6467.5
12.73061224	6468
12.73195945	6468.660131
12.733	6469.17
12.73431373	6469.813725
12.73541667	6470.354167
12.73673469	6471
12.738	6471.62
12.73921569	6472.215686
12.74019608	6472.696078
12.74150327	6473.336601
12.74270833	6473.927083
12.74375	6474.4375
12.74479167	6474.947917
12.74583333	6475.458333
12.746875	6475.96875
12.74791667	6476.479167
12.74895833	6476.989583
12.75	6477.5
12.75104167	6478.010417
12.75208333	6478.520833
12.753125	6479.03125
12.75416667	6479.541667
12.75520833	6480.052083
12.75625	6480.5625
12.75761846	6481.233047
12.75882353	6481.823529
12.75980392	6482.303922
12.761	6482.89
12.7622449	6483.5
12.76354167	6484.135417
12.76470588	6484.705882
12.766	6485.34
12.7673268	6485.990131
12.76836735	6486.5
12.76938776	6487
12.77058824	6487.588235
12.77156863	6488.068627
12.77287582	6488.70915
12.77385621	6489.189542
12.7748366	6489.669935
12.776	6490.24
12.777	6490.73
12.778	6491.22
12.77916667	6491.791667
12.78020833	6492.302083
12.78137255	6492.872549
12.78235294	6493.352941
12.78367347	6494
12.785	6494.65
12.78627451	6495.27451
12.7875	6495.875
12.78877551	6496.5
12.78979592	6497
12.791	6497.59
12.792	6498.08
12.79313725	6498.637255
12.79411765	6499.117647
12.79509804	6499.598039
12.79607843	6500.078431
12.79705882	6500.558824
12.79803922	6501.039216
12.79901961	6501.519608
12.801	6502.49
12.802	6502.98
12.803	6503.47
12.804	6503.96
12.805	6504.45
12.806	6504.94
12.80714286	6505.5
12.80816327	6506
12.809375	6506.59375
12.81041667	6507.104167
12.81176471	6507.764706
12.813	6508.37
12.81428571	6509
12.815625	6509.65625
12.81666667	6510.166667
12.81770833	6510.677083
12.819	6511.31
12.82	6511.8
12.8213268	6512.450131
12.82244898	6513
12.82346939	6513.5
12.8244898	6514
12.8255102	6514.5
12.82653061	6515
12.82755102	6515.5
12.82857143	6516
12.82991863	6516.660131
12.831	6517.19
12.832	6517.68
12.8333268	6518.330131
12.834375	6518.84375
12.83571429	6519.5
12.837	6520.13
12.83823529	6520.735294
12.83954248	6521.375817
12.840625	6521.90625
12.84166667	6522.416667
12.84285714	6523
12.84387755	6523.5
12.84489796	6524
12.84591837	6524.5
12.84693878	6525
12.84795918	6525.5
12.84897959	6526
12.85065359	6526.820261
12.85169526	6527.330678
12.85273693	6527.841095
12.85377859	6528.351511
12.85482026	6528.861928
12.85586193	6529.372345
12.85686275	6529.862745
12.85784314	6530.343137
12.859	6530.91
12.86	6531.4
12.86122449	6532
12.8625	6532.625
12.86372549	6533.22549
12.865	6533.85
12.86632653	6534.5
12.86734694	6535
12.86862745	6535.627451
12.86960784	6536.107843
12.87083333	6536.708333
12.871875	6537.21875
12.87291667	6537.729167
12.87395833	6538.239583
12.875	6538.75
12.87604167	6539.260417
12.87708333	6539.770833
12.878125	6540.28125
12.87941176	6540.911765
12.88039216	6541.392157
12.88163265	6542
12.88265306	6542.5
12.884	6543.16
12.88529412	6543.794118
12.88645833	6544.364583
12.8877551	6545
12.889	6545.61
12.89	6546.1
12.89117647	6546.676471
12.89215686	6547.156863
12.89346405	6547.797386
12.89477124	6548.437908
12.89575163	6548.918301
12.89673203	6549.398693
12.89771242	6549.879085
12.89869281	6550.359477
12.8996732	6550.839869
12.90102041	6551.5
12.90204082	6552
12.90306122	6552.5
12.90408163	6553
12.90510204	6553.5
12.90612245	6554
12.90729167	6554.572917
12.90833333	6555.083333
12.9097018	6555.753881
12.91078431	6556.284314
12.912	6556.88
12.91326531	6557.5
12.91458333	6558.145833
12.91568627	6558.686275
12.917	6559.33
12.918	6559.82
12.9193268	6560.470131
12.92040816	6561
12.92142857	6561.5
12.92254902	6562.04902
12.92352941	6562.529412
12.9245098	6563.009804
12.925837	6563.660131
12.92685741	6564.160131
12.92787782	6564.660131
12.929	6565.21
12.93	6565.7
12.93125	6566.3125
12.93229167	6566.822917
12.93333333	6567.333333
12.93469388	6568
12.936	6568.64
12.9372549	6569.254902
12.93854167	6569.885417
12.93958333	6570.395833
12.94081633	6571
12.94183673	6571.5
12.943	6572.07
12.944	6572.56
12.945	6573.05
12.946	6573.54
12.947	6574.03
12.948	6574.52
12.949	6575.01
12.95098039	6575.980392
12.95196078	6576.460784
12.95294118	6576.941176
12.95392157	6577.421569
12.95490196	6577.901961
12.95588235	6578.382353
12.957	6578.93
12.958	6579.42
12.95918367	6580
12.96020408	6580.5
12.96145833	6581.114583
12.9627451	6581.745098
12.964	6582.36
12.96530612	6583
12.96665333	6583.660131
12.96764706	6584.147059
12.96875	6584.6875
12.96979167	6585.197917
12.971	6585.79
12.972	6586.28
12.973	6586.77
12.974	6587.26
12.9754902	6587.990196
12.97647059	6588.470588
12.97745098	6588.95098
12.97843137	6589.431373
12.97959184	6590
12.98061224	6590.5
12.98195945	6591.160131
12.983	6591.67
12.98431373	6592.313725
12.98541667	6592.854167
12.98673469	6593.5
12.988	6594.12
12.98921569	6594.715686
12.99019608	6595.196078
12.99150327	6595.836601
12.99270833	6596.427083
12.99375	6596.9375
12.99479167	6597.447917
12.99583333	6597.958333
12.996875	6598.46875
12.99791667	6598.979167
12.99895833	6599.489583
13	6600
13.00104167	6600.510417
13.00208333	6601.020833
13.003125	6601.53125
13.00416667	6602.041667
13.00520833	6602.552083
13.00625	6603.0625
13.00761846	6603.733047
13.00882353	6604.323529
13.00980392	6604.803922
13.011	6605.39
13.0122449	6606
13.01354167	6606.635417
13.01470588	6607.205882
13.016	6607.84
13.0173268	6608.490131
13.01836735	6609
13.01938776	6609.5
13.02058824	6610.088235
13.02156863	6610.568627
13.02287582	6611.20915
13.02385621	6611.689542
13.0248366	6612.169935
13.026	6612.74
13.027	6613.23
13.028	6613.72
13.02916667	6614.291667
13.03020833	6614.802083
13.03137255	6615.372549
13.03235294	6615.852941
13.03367347	6616.5
13.035	6617.15
13.03627451	6617.77451
13.0375	6618.375
13.03877551	6619
13.03979592	6619.5
13.041	6620.09
13.042	6620.58
13.04313725	6621.137255
13.04411765	6621.617647
13.04509804	6622.098039
13.04607843	6622.578431
13.04705882	6623.058824
13.04803922	6623.539216
13.04901961	6624.019608
13.051	6624.99
13.052	6625.48
13.053	6625.97
13.054	6626.46
13.055	6626.95
13.056	6627.44
13.05714286	6628
13.05816327	6628.5
13.059375	6629.09375
13.06041667	6629.604167
13.06176471	6630.264706
13.063	6630.87
13.06428571	6631.5
13.065625	6632.15625
13.06666667	6632.666667
13.06770833	6633.177083
13.069	6633.81
13.07	6634.3
13.0713268	6634.950131
13.07244898	6635.5
13.07346939	6636
13.0744898	6636.5
13.0755102	6637
13.07653061	6637.5
13.07755102	6638
13.07857143	6638.5
13.07991863	6639.160131
13.081	6639.69
13.082	6640.18
13.0833268	6640.830131
13.08431373	6641.313725
13.08541667	6641.854167
13.08673469	6642.5
13.088	6643.12
13.08921569	6643.715686
13.09052288	6644.356209
13.09166667	6644.916667
13.09270833	6645.427083
13.09387755	6646
13.09489796	6646.5
13.09591837	6647
13.09693878	6647.5
13.09795918	6648
13.09897959	6648.5
13.1003268	6649.160131
13.10136846	6649.670547
13.10241013	6650.180964
13.1034518	6650.691381
13.10449346	6651.201797
13.10553513	6651.712214
13.1065768	6652.222631
13.10784314	6652.843137
13.10882353	6653.323529
13.11	6653.9
13.111	6654.39
13.1122449	6655
13.11354167	6655.635417
13.11470588	6656.205882
13.116	6656.84
13.11734694	6657.5
13.11836735	6658
13.11960784	6658.607843
13.12058824	6659.088235
13.121875	6659.71875
13.12291667	6660.229167
13.12395833	6660.739583
13.125	6661.25
13.12604167	6661.760417
13.12708333	6662.270833
13.128125	6662.78125
13.12916667	6663.291667
13.13039216	6663.892157
13.13137255	6664.372549
13.13265306	6665
13.13367347	6665.5
13.135	6666.15
13.13627451	6666.77451
13.1375	6667.375
13.13877551	6668
13.14	6668.6
13.141	6669.09
13.14215686	6669.656863
13.14313725	6670.137255
13.14444444	6670.777778
13.14542484	6671.25817
13.14640523	6671.738562
13.14738562	6672.218954
13.14836601	6672.699346
13.14934641	6673.179739
13.15102041	6674
13.15204082	6674.5
13.15306122	6675
13.15408163	6675.5
13.15510204	6676
13.15612245	6676.5
13.15714286	6677
13.15833333	6677.583333
13.159375	6678.09375
13.16074346	6678.764297
13.16176471	6679.264706
13.163	6679.87
13.16428571	6680.5
13.165625	6681.15625
13.16699346	6681.826797
13.168	6682.32
13.169	6682.81
13.1703268	6683.460131
13.17142857	6684
13.17244898	6684.5
13.17346939	6685
13.1744898	6685.5
13.1755102	6686
13.17653061	6686.5
13.17755102	6687
13.17889823	6687.660131
13.18	6688.2
13.181	6688.69
13.18229167	6689.322917
13.18333333	6689.833333
13.184375	6690.34375
13.18571429	6691
13.187	6691.63
13.18823529	6692.235294
13.18954248	6692.875817
13.190625	6693.40625
13.19166667	6693.916667
13.19285714	6694.5
13.19387755	6695
13.19489796	6695.5
13.19591837	6696
13.19693878	6696.5
13.19795918	6697
13.19897959	6697.5
13.20065359	6698.320261
13.20169526	6698.830678
13.20273693	6699.341095
13.20377859	6699.851511
13.20482026	6700.361928
13.20586193	6700.872345
13.20686275	6701.362745
13.20784314	6701.843137
13.209	6702.41
13.21	6702.9
13.21122449	6703.5
13.2125	6704.125
13.21372549	6704.72549
13.215	6705.35
13.21632653	6706
13.21734694	6706.5
13.21862745	6707.127451
13.21960784	6707.607843
13.22083333	6708.208333
13.221875	6708.71875
13.22291667	6709.229167
13.22395833	6709.739583
13.225	6710.25
13.22604167	6710.760417
13.22708333	6711.270833
13.228125	6711.78125
13.22941176	6712.411765
13.23039216	6712.892157
13.23163265	6713.5
13.23265306	6714
13.23367347	6714.5
13.235	6715.15
13.23627451	6715.77451
13.2375	6716.375
13.23877551	6717
13.24	6717.6
13.241	6718.09
13.24215686	6718.656863
13.24313725	6719.137255
13.24444444	6719.777778
13.24542484	6720.25817
13.24640523	6720.738562
13.24738562	6721.218954
13.24836601	6721.699346
13.24934641	6722.179739
13.25102041	6723
13.25204082	6723.5
13.25306122	6724
13.25408163	6724.5
13.25510204	6725
13.25612245	6725.5
13.25714286	6726
13.25833333	6726.583333
13.259375	6727.09375
13.26074346	6727.764297
13.26176471	6728.264706
13.263	6728.87
13.26428571	6729.5
13.265625	6730.15625
13.26699346	6730.826797
13.268	6731.32
13.269	6731.81
13.2703268	6732.460131
13.27142857	6733
13.27244898	6733.5
13.27346939	6734
13.2744898	6734.5
13.2755102	6735
13.27653061	6735.5
13.27755102	6736
13.27889823	6736.660131
13.28	6737.2
13.281	6737.69
13.28229167	6738.322917
13.28333333	6738.833333
13.284375	6739.34375
13.28571429	6740
13.287	6740.63
13.28823529	6741.235294
13.28958333	6741.895833
13.290625	6742.40625
13.29183673	6743
13.29285714	6743.5
13.294	6744.06
13.295	6744.55
13.296	6745.04
13.297	6745.53
13.298	6746.02
13.299	6746.51
13.30098039	6747.480392
13.30196078	6747.960784
13.30294118	6748.441176
13.30392157	6748.921569
13.30490196	6749.401961
13.30588235	6749.882353
13.30686275	6750.362745
13.308	6750.92
13.309	6751.41
13.31020408	6752
13.31122449	6752.5
13.3125	6753.125
13.31372549	6753.72549
13.315	6754.35
13.31632653	6755
13.31764706	6755.647059
13.31862745	6756.127451
13.31979167	6756.697917
13.32083333	6757.208333
13.322	6757.78
13.323	6758.27
13.324	6758.76
13.3253268	6759.410131
13.32636846	6759.920547
13.32741013	6760.430964
13.32843137	6760.931373
13.32941176	6761.411765
13.33061224	6762
13.33163265	6762.5
13.33297986	6763.160131
13.334	6763.66
13.33529412	6764.294118
13.33645833	6764.864583
13.3377551	6765.5
13.339	6766.11
13.34019608	6766.696078
13.34117647	6767.176471
13.34248366	6767.816993
13.34375	6768.4375
13.34479167	6768.947917
13.34583333	6769.458333
13.346875	6769.96875
13.34791667	6770.479167
13.34895833	6770.989583
13.35	6771.5
13.35104167	6772.010417
13.35208333	6772.520833
13.353125	6773.03125
13.35416667	6773.541667
13.35520833	6774.052083
13.35625	6774.5625
13.35729167	6775.072917
13.35866013	6775.743464
13.35980392	6776.303922
13.36078431	6776.784314
13.362	6777.38
13.36326531	6778
13.36458333	6778.645833
13.36568627	6779.186275
13.367	6779.83
13.3683268	6780.480131
13.36938776	6781
13.37040816	6781.5
13.37156863	6782.068627
13.37254902	6782.54902
13.37352941	6783.029412
13.3745098	6783.509804
13.376	6784.24
13.377	6784.73
13.378	6785.22
13.379	6785.71
13.38020833	6786.302083
13.38125	6786.8125
13.38235294	6787.352941
13.38366013	6787.993464
13.38469388	6788.5
13.386	6789.14
13.3872549	6789.754902
13.38854167	6790.385417
13.38979592	6791
13.39081633	6791.5
13.392	6792.08
13.393	6792.57
13.39411765	6793.117647
13.39509804	6793.598039
13.39607843	6794.078431
13.39705882	6794.558824
13.39803922	6795.039216
13.39901961	6795.519608
13.401	6796.49
13.402	6796.98
13.403	6797.47
13.404	6797.96
13.405	6798.45
13.406	6798.94
13.407	6799.43
13.40816327	6800
13.40918367	6800.5
13.41041667	6801.104167
13.41145833	6801.614583
13.4127451	6802.245098
13.414	6802.86
13.41530612	6803.5
13.41666667	6804.166667
13.41770833	6804.677083
13.41875	6805.1875
13.42	6805.8
13.421	6806.29
13.4223268	6806.940131
13.4233268	6807.430131
13.4243268	6807.920131
13.4254902	6808.490196
13.42647059	6808.970588
13.42745098	6809.45098
13.42857143	6810
13.42959184	6810.5
13.43093904	6811.160131
13.432	6811.68
13.433	6812.17
13.43431373	6812.813725
13.43541667	6813.354167
13.43673469	6814
13.438	6814.62
13.43921569	6815.215686
13.44052288	6815.856209
13.44166667	6816.416667
13.44270833	6816.927083
13.44387755	6817.5
13.44489796	6818
13.44591837	6818.5
13.44693878	6819
13.44795918	6819.5
13.44897959	6820
13.4503268	6820.660131
13.45136846	6821.170547
13.45241013	6821.680964
13.4534518	6822.191381
13.45449346	6822.701797
13.45553513	6823.212214
13.4565768	6823.722631
13.45784314	6824.343137
13.45882353	6824.823529
13.46	6825.4
13.461	6825.89
13.4622449	6826.5
13.46354167	6827.135417
13.46470588	6827.705882
13.466	6828.34
13.46734694	6829
13.46836735	6829.5
13.46960784	6830.107843
13.47058824	6830.588235
13.471875	6831.21875
13.47291667	6831.729167
13.47395833	6832.239583
13.475	6832.75
13.47604167	6833.260417
13.47708333	6833.770833
13.478125	6834.28125
13.47916667	6834.791667
13.48039216	6835.392157
13.48137255	6835.872549
13.48265306	6836.5
13.48367347	6837
13.485	6837.65
13.48627451	6838.27451
13.4875	6838.875
13.48877551	6839.5
13.48979592	6840
13.491	6840.59
13.492	6841.08
13.49313725	6841.637255
13.49411765	6842.117647
13.49509804	6842.598039
13.49607843	6843.078431
13.49705882	6843.558824
13.49803922	6844.039216
13.49901961	6844.519608
13.501	6845.49
13.502	6845.98
13.503	6846.47
13.504	6846.96
13.505	6847.45
13.506	6847.94
13.50714286	6848.5
13.50816327	6849
13.509375	6849.59375
13.51041667	6850.104167
13.51176471	6850.764706
13.513	6851.37
13.51428571	6852
13.515625	6852.65625
13.51666667	6853.166667
13.51770833	6853.677083
13.519	6854.31
13.52	6854.8
13.5213268	6855.450131
13.52244898	6856
13.52346939	6856.5
13.5244898	6857
13.5255102	6857.5
13.52653061	6858
13.52755102	6858.5
13.52857143	6859
13.52991863	6859.660131
13.531	6860.19
13.532	6860.68
13.5333268	6861.330131
13.53431373	6861.813725
13.53541667	6862.354167
13.53673469	6863
13.538	6863.62
13.53921569	6864.215686
13.54052288	6864.856209
13.54166667	6865.416667
13.54270833	6865.927083
13.54387755	6866.5
13.54489796	6867
13.54591837	6867.5
13.54693878	6868
13.54795918	6868.5
13.54897959	6869
13.5503268	6869.660131
13.55136846	6870.170547
13.55241013	6870.680964
13.5534518	6871.191381
13.55449346	6871.701797
13.55553513	6872.212214
13.5565768	6872.722631
13.55784314	6873.343137
13.55882353	6873.823529
13.56	6874.4
13.561	6874.89
13.5622449	6875.5
13.56354167	6876.135417
13.56470588	6876.705882
13.566	6877.34
13.56734694	6878
13.56836735	6878.5
13.56960784	6879.107843
13.57058824	6879.588235
13.571875	6880.21875
13.57291667	6880.729167
13.57395833	6881.239583
13.575	6881.75
13.57604167	6882.260417
13.57708333	6882.770833
13.578125	6883.28125
13.57916667	6883.791667
13.58039216	6884.392157
13.58137255	6884.872549
13.58265306	6885.5
13.58367347	6886
13.585	6886.65
13.58627451	6887.27451
13.5875	6887.875
13.58877551	6888.5
13.59	6889.1
13.591	6889.59
13.59215686	6890.156863
13.59313725	6890.637255
13.59444444	6891.277778
13.59542484	6891.75817
13.59640523	6892.238562
13.59738562	6892.718954
13.59836601	6893.199346
13.59934641	6893.679739
13.60102041	6894.5
13.60204082	6895
13.60306122	6895.5
13.60408163	6896
13.60510204	6896.5
13.60612245	6897
13.60714286	6897.5
13.60833333	6898.083333
13.609375	6898.59375
13.61074346	6899.264297
13.61176471	6899.764706
13.613	6900.37
13.61428571	6901
13.615625	6901.65625
13.61699346	6902.326797
13.618	6902.82
13.619	6903.31
13.6203268	6903.960131
13.62142857	6904.5
13.62244898	6905
13.62346939	6905.5
13.6244898	6906
13.6255102	6906.5
13.62653061	6907
13.62755102	6907.5
13.62889823	6908.160131
13.63	6908.7
13.631	6909.19
13.63229167	6909.822917
13.63333333	6910.333333
13.634375	6910.84375
13.63571429	6911.5
13.637	6912.13
13.63823529	6912.735294
13.63958333	6913.395833
13.640625	6913.90625
13.64183673	6914.5
13.64285714	6915
13.644	6915.56
13.645	6916.05
13.646	6916.54
13.647	6917.03
13.648	6917.52
13.649	6918.01
13.65098039	6918.980392
13.65196078	6919.460784
13.65294118	6919.941176
13.65392157	6920.421569
13.65490196	6920.901961
13.65588235	6921.382353
13.65686275	6921.862745
13.658	6922.42
13.659	6922.91
13.66020408	6923.5
13.66122449	6924
13.6625	6924.625
13.66372549	6925.22549
13.665	6925.85
13.66632653	6926.5
13.66764706	6927.147059
13.66862745	6927.627451
13.66979167	6928.197917
13.67083333	6928.708333
13.672	6929.28
13.673	6929.77
13.674	6930.26
13.6753268	6930.910131
13.67636846	6931.420547
13.67741013	6931.930964
13.67843137	6932.431373
13.67941176	6932.911765
13.68061224	6933.5
13.68163265	6934
13.68297986	6934.660131
13.684	6935.16
13.68529412	6935.794118
13.68645833	6936.364583
13.6877551	6937
13.689	6937.61
13.69019608	6938.196078
13.69117647	6938.676471
13.69248366	6939.316993
13.69375	6939.9375
13.69479167	6940.447917
13.69583333	6940.958333
13.696875	6941.46875
13.69791667	6941.979167
13.69895833	6942.489583
13.7	6943
13.70104167	6943.510417
13.70208333	6944.020833
13.703125	6944.53125
13.70416667	6945.041667
13.70520833	6945.552083
13.70625	6946.0625
13.70729167	6946.572917
13.70866013	6947.243464
13.70980392	6947.803922
13.71078431	6948.284314
13.712	6948.88
13.71326531	6949.5
13.71458333	6950.145833
13.71568627	6950.686275
13.717	6951.33
13.718	6951.82
13.7193268	6952.470131
13.72040816	6953
13.72142857	6953.5
13.72254902	6954.04902
13.72352941	6954.529412
13.7245098	6955.009804
13.725837	6955.660131
13.72685741	6956.160131
13.72787782	6956.660131
13.729	6957.21
13.73	6957.7
13.73125	6958.3125
13.73229167	6958.822917
13.73333333	6959.333333
13.73469388	6960
13.736	6960.64
13.7372549	6961.254902
13.73854167	6961.885417
13.73958333	6962.395833
13.74081633	6963
13.74183673	6963.5
13.743	6964.07
13.744	6964.56
13.745	6965.05
13.746	6965.54
13.747	6966.03
13.748	6966.52
13.749	6967.01
13.75098039	6967.980392
13.75196078	6968.460784
13.75294118	6968.941176
13.75392157	6969.421569
13.75490196	6969.901961
13.75588235	6970.382353
13.757	6970.93
13.758	6971.42
13.75918367	6972
13.76020408	6972.5
13.76145833	6973.114583
13.7627451	6973.745098
13.764	6974.36
13.76530612	6975
13.76665333	6975.660131
13.76764706	6976.147059
13.76875	6976.6875
13.76979167	6977.197917
13.771	6977.79
13.772	6978.28
13.773	6978.77
13.774	6979.26
13.7754902	6979.990196
13.77647059	6980.470588
13.77745098	6980.95098
13.77843137	6981.431373
13.77959184	6982
13.78061224	6982.5
13.78195945	6983.160131
13.783	6983.67
13.78431373	6984.313725
13.78541667	6984.854167
13.78673469	6985.5
13.788	6986.12
13.78921569	6986.715686
13.79019608	6987.196078
13.79150327	6987.836601
13.79270833	6988.427083
13.79375	6988.9375
13.79479167	6989.447917
13.79583333	6989.958333
13.796875	6990.46875
13.79791667	6990.979167
13.79895833	6991.489583
13.8	6992
13.80104167	6992.510417
13.80208333	6993.020833
13.803125	6993.53125
13.80416667	6994.041667
13.80520833	6994.552083
13.80625	6995.0625
13.80761846	6995.733047
13.80882353	6996.323529
13.80980392	6996.803922
13.811	6997.39
13.8122449	6998
13.81354167	6998.635417
13.81470588	6999.205882
13.816	6999.84
13.8173268	7000.490131
13.81836735	7001
13.81938776	7001.5
13.82058824	7002.088235
13.82156863	7002.568627
13.82287582	7003.20915
13.82385621	7003.689542
13.8248366	7004.169935
13.826	7004.74
13.827	7005.23
13.828	7005.72
13.82916667	7006.291667
13.83020833	7006.802083
13.83137255	7007.372549
13.83235294	7007.852941
13.83367347	7008.5
13.835	7009.15
13.83627451	7009.77451
13.8375	7010.375
13.83877551	7011
13.83979592	7011.5
13.841	7012.09
13.842	7012.58
13.84313725	7013.137255
13.84411765	7013.617647
13.84509804	7014.098039
13.84607843	7014.578431
13.84705882	7015.058824
13.84803922	7015.539216
13.84901961	7016.019608
13.851	7016.99
13.852	7017.48
13.853	7017.97
13.854	7018.46
13.855	7018.95
13.856	7019.44
13.85714286	7020
13.85816327	7020.5
13.859375	7021.09375
13.86041667	7021.604167
13.86176471	7022.264706
13.863	7022.87
13.86428571	7023.5
13.865625	7024.15625
13.86666667	7024.666667
13.86770833	7025.177083
13.869	7025.81
13.87	7026.3
13.8713268	7026.950131
13.87244898	7027.5
13.87346939	7028
13.8744898	7028.5
13.8755102	7029
13.87653061	7029.5
13.87755102	7030
13.87857143	7030.5
13.87991863	7031.160131
13.881	7031.69
13.882	7032.18
13.8833268	7032.830131
13.884375	7033.34375
13.88571429	7034
13.887	7034.63
13.88823529	7035.235294
13.88954248	7035.875817
13.890625	7036.40625
13.89166667	7036.916667
13.89285714	7037.5
13.89387755	7038
13.89489796	7038.5
13.89591837	7039
13.89693878	7039.5
13.89795918	7040
13.89897959	7040.5
13.90065359	7041.320261
13.90169526	7041.830678
13.90273693	7042.341095
13.90377859	7042.851511
13.90482026	7043.361928
13.90586193	7043.872345
13.90686275	7044.362745
13.90784314	7044.843137
13.909	7045.41
13.91	7045.9
13.91122449	7046.5
13.9125	7047.125
13.91372549	7047.72549
13.915	7048.35
13.91632653	7049
13.91734694	7049.5
13.91862745	7050.127451
13.91960784	7050.607843
13.92083333	7051.208333
13.921875	7051.71875
13.92291667	7052.229167
13.92395833	7052.739583
13.925	7053.25
13.92604167	7053.760417
13.92708333	7054.270833
13.928125	7054.78125
13.92941176	7055.411765
13.93039216	7055.892157
13.93163265	7056.5
13.93265306	7057
13.93367347	7057.5
13.935	7058.15
13.93627451	7058.77451
13.9375	7059.375
13.93877551	7060
13.94	7060.6
13.941	7061.09
13.94215686	7061.656863
13.94313725	7062.137255
13.94444444	7062.777778
13.94542484	7063.25817
13.94640523	7063.738562
13.94738562	7064.218954
13.94836601	7064.699346
13.94934641	7065.179739
13.95102041	7066
13.95204082	7066.5
13.95306122	7067
13.95408163	7067.5
13.95510204	7068
13.95612245	7068.5
13.95714286	7069
13.95833333	7069.583333
13.959375	7070.09375
13.96074346	7070.764297
13.96176471	7071.264706
13.963	7071.87
13.96428571	7072.5
13.965625	7073.15625
13.96699346	7073.826797
13.968	7074.32
13.969	7074.81
13.9703268	7075.460131
13.97142857	7076
13.97244898	7076.5
13.97346939	7077
13.9744898	7077.5
13.9755102	7078
13.97653061	7078.5
13.97755102	7079
13.97889823	7079.660131
13.98	7080.2
13.981	7080.69
13.98229167	7081.322917
13.98333333	7081.833333
13.984375	7082.34375
13.98571429	7083
13.987	7083.63
13.98823529	7084.235294
13.98954248	7084.875817
13.990625	7085.40625
13.99166667	7085.916667
13.99285714	7086.5
13.99387755	7087
13.99489796	7087.5
13.99591837	7088
13.99693878	7088.5
13.99795918	7089
13.99897959	7089.5
14.0003268	7090.160131
14.00136846	7090.670547
14.00241013	7091.180964
14.0034518	7091.691381
14.00449346	7092.201797
14.00553513	7092.712214
14.0065768	7093.222631
14.00784314	7093.843137
14.00882353	7094.323529
14.01	7094.9
14.011	7095.39
14.0122449	7096
14.01354167	7096.635417
14.01470588	7097.205882
14.016	7097.84
14.01734694	7098.5
14.01836735	7099
14.01960784	7099.607843
14.02058824	7100.088235
14.021875	7100.71875
14.02291667	7101.229167
14.02395833	7101.739583
14.025	7102.25
14.02604167	7102.760417
14.02708333	7103.270833
14.028125	7103.78125
14.02916667	7104.291667
14.03039216	7104.892157
14.03137255	7105.372549
14.03265306	7106
14.03367347	7106.5
14.035	7107.15
14.03627451	7107.77451
14.0375	7108.375
14.03877551	7109
14.03979592	7109.5
14.041	7110.09
14.042	7110.58
14.04313725	7111.137255
14.04411765	7111.617647
14.04509804	7112.098039
14.04607843	7112.578431
14.04705882	7113.058824
14.04803922	7113.539216
14.04901961	7114.019608
14.051	7114.99
14.052	7115.48
14.053	7115.97
14.054	7116.46
14.055	7116.95
14.056	7117.44
14.05714286	7118
14.05816327	7118.5
14.059375	7119.09375
14.06041667	7119.604167
14.06176471	7120.264706
14.063	7120.87
14.06428571	7121.5
14.065625	7122.15625
14.06666667	7122.666667
14.06770833	7123.177083
14.069	7123.81
14.07	7124.3
14.0713268	7124.950131
14.07244898	7125.5
14.07346939	7126
14.0744898	7126.5
14.0755102	7127
14.07653061	7127.5
14.07755102	7128
14.07857143	7128.5
14.07991863	7129.160131
14.081	7129.69
14.082	7130.18
14.0833268	7130.830131
14.08431373	7131.313725
14.08541667	7131.854167
14.08673469	7132.5
14.088	7133.12
14.08921569	7133.715686
14.09052288	7134.356209
14.09166667	7134.916667
14.09270833	7135.427083
14.09387755	7136
14.09489796	7136.5
14.09591837	7137
14.09693878	7137.5
14.09795918	7138
14.09897959	7138.5
14.1003268	7139.160131
14.10136846	7139.670547
14.10241013	7140.180964
14.1034518	7140.691381
14.10449346	7141.201797
14.10553513	7141.712214
14.1065768	7142.222631
14.10784314	7142.843137
14.10882353	7143.323529
14.11	7143.9
14.111	7144.39
14.1122449	7145
14.11354167	7145.635417
14.11470588	7146.205882
14.116	7146.84
14.11734694	7147.5
14.11836735	7148
14.11960784	7148.607843
14.12058824	7149.088235
14.121875	7149.71875
14.12291667	7150.229167
14.12395833	7150.739583
14.125	7151.25
14.12604167	7151.760417
14.12708333	7152.270833
14.128125	7152.78125
14.12916667	7153.291667
14.13039216	7153.892157
14.13137255	7154.372549
14.13265306	7155
14.13367347	7155.5
14.135	7156.15
14.13627451	7156.77451
14.1375	7157.375
14.13877551	7158
14.14	7158.6
14.141	7159.09
14.14215686	7159.656863
14.14313725	7160.137255
14.14444444	7160.777778
14.14542484	7161.25817
14.14640523	7161.738562
14.14738562	7162.218954
14.14836601	7162.699346
14.14934641	7163.179739
14.15102041	7164
14.15204082	7164.5
14.15306122	7165
14.15408163	7165.5
14.15510204	7166
14.15612245	7166.5
14.15714286	7167
14.15833333	7167.583333
14.159375	7168.09375
14.16074346	7168.764297
14.16176471	7169.264706
14.163	7169.87
14.16428571	7170.5
14.165625	7171.15625
14.16666667	7171.666667
14.16770833	7172.177083
14.169	7172.81
14.17	7173.3
14.1713268	7173.950131
14.17244898	7174.5
14.17346939	7175
14.1744898	7175.5
14.1755102	7176
14.17653061	7176.5
14.17755102	7177
14.17857143	7177.5
14.17991863	7178.160131
14.181	7178.69
14.182	7179.18
14.1833268	7179.830131
14.184375	7180.34375
14.18571429	7181
14.187	7181.63
14.18823529	7182.235294
14.18954248	7182.875817
14.190625	7183.40625
14.19166667	7183.916667
14.19285714	7184.5
14.19387755	7185
14.19489796	7185.5
14.19591837	7186
14.19693878	7186.5
14.19795918	7187
14.19897959	7187.5
14.20065359	7188.320261
14.20169526	7188.830678
14.20273693	7189.341095
14.20377859	7189.851511
14.20482026	7190.361928
14.20586193	7190.872345
14.20686275	7191.362745
14.20784314	7191.843137
14.209	7192.41
14.21	7192.9
14.21122449	7193.5
14.2125	7194.125
14.21372549	7194.72549
14.215	7195.35
14.21632653	7196
14.21734694	7196.5
14.21862745	7197.127451
14.21960784	7197.607843
14.22083333	7198.208333
14.221875	7198.71875
14.22291667	7199.229167
14.22395833	7199.739583
14.225	7200.25
14.22604167	7200.760417
14.22708333	7201.270833
14.228125	7201.78125
14.22941176	7202.411765
14.23039216	7202.892157
14.23163265	7203.5
14.23265306	7204
14.234	7204.66
14.23529412	7205.294118
14.23645833	7205.864583
14.2377551	7206.5
14.239	7207.11
14.24	7207.6
14.24117647	7208.176471
14.24215686	7208.656863
14.24346405	7209.297386
14.24477124	7209.937908
14.24575163	7210.418301
14.24673203	7210.898693
14.24771242	7211.379085
14.24869281	7211.859477
14.2496732	7212.339869
14.25102041	7213
14.25204082	7213.5
14.25306122	7214
14.25408163	7214.5
14.25510204	7215
14.25612245	7215.5
14.25729167	7216.072917
14.25833333	7216.583333
14.2597018	7217.253881
14.26078431	7217.784314
14.262	7218.38
14.26326531	7219
14.26458333	7219.645833
14.26568627	7220.186275
14.26699346	7220.826797
14.268	7221.32
14.269	7221.81
14.2703268	7222.460131
14.27142857	7223
14.27244898	7223.5
14.27346939	7224
14.2744898	7224.5
14.2755102	7225
14.27653061	7225.5
14.27755102	7226
14.27889823	7226.660131
14.28	7227.2
14.281	7227.69
14.28229167	7228.322917
14.28333333	7228.833333
14.284375	7229.34375
14.28571429	7230
14.287	7230.63
14.28823529	7231.235294
14.28958333	7231.895833
14.290625	7232.40625
14.29183673	7233
14.29285714	7233.5
14.294	7234.06
14.295	7234.55
14.296	7235.04
14.297	7235.53
14.298	7236.02
14.299	7236.51
14.30098039	7237.480392
14.30196078	7237.960784
14.30294118	7238.441176
14.30392157	7238.921569
14.30490196	7239.401961
14.30588235	7239.882353
14.30686275	7240.362745
14.308	7240.92
14.309	7241.41
14.31020408	7242
14.31122449	7242.5
14.3125	7243.125
14.31372549	7243.72549
14.315	7244.35
14.31632653	7245
14.31764706	7245.647059
14.31862745	7246.127451
14.31979167	7246.697917
14.32083333	7247.208333
14.322	7247.78
14.323	7248.27
14.324	7248.76
14.3253268	7249.410131
14.32636846	7249.920547
14.32741013	7250.430964
14.32843137	7250.931373
14.32941176	7251.411765
14.33061224	7252
14.33163265	7252.5
14.33297986	7253.160131
14.334	7253.66
14.33529412	7254.294118
14.33645833	7254.864583
14.3377551	7255.5
14.339	7256.11
14.34019608	7256.696078
14.34117647	7257.176471
14.34248366	7257.816993
14.34375	7258.4375
14.34479167	7258.947917
14.34583333	7259.458333
14.346875	7259.96875
14.34791667	7260.479167
14.34895833	7260.989583
14.35	7261.5
14.35104167	7262.010417
14.35208333	7262.520833
14.353125	7263.03125
14.35416667	7263.541667
14.35520833	7264.052083
14.35625	7264.5625
14.35729167	7265.072917
14.35866013	7265.743464
14.35980392	7266.303922
14.36078431	7266.784314
14.362	7267.38
14.36326531	7268
14.36458333	7268.645833
14.36568627	7269.186275
14.367	7269.83
14.3683268	7270.480131
14.36938776	7271
14.37040816	7271.5
14.37156863	7272.068627
14.37254902	7272.54902
14.37352941	7273.029412
14.3745098	7273.509804
14.376	7274.24
14.377	7274.73
14.378	7275.22
14.379	7275.71
14.38020833	7276.302083
14.38125	7276.8125
14.38235294	7277.352941
14.38333333	7277.833333
14.38469388	7278.5
14.386	7279.14
14.3872549	7279.754902
14.38854167	7280.385417
14.38958333	7280.895833
14.39081633	7281.5
14.39183673	7282
14.393	7282.57
14.394	7283.06
14.395	7283.55
14.396	7284.04
14.397	7284.53
14.398	7285.02
14.399	7285.51
14.40098039	7286.480392
14.40196078	7286.960784
14.40294118	7287.441176
14.40392157	7287.921569
14.40490196	7288.401961
14.40588235	7288.882353
14.407	7289.43
14.408	7289.92
14.40918367	7290.5
14.41020408	7291
14.41145833	7291.614583
14.4127451	7292.245098
14.414	7292.86
14.41530612	7293.5
14.41665333	7294.160131
14.41764706	7294.647059
14.41875	7295.1875
14.41979167	7295.697917
14.421	7296.29
14.422	7296.78
14.423	7297.27
14.424	7297.76
14.4254902	7298.490196
14.42647059	7298.970588
14.42745098	7299.45098
14.42843137	7299.931373
14.42959184	7300.5
14.43061224	7301
14.43195945	7301.660131
14.433	7302.17
14.43431373	7302.813725
14.43541667	7303.354167
14.43673469	7304
14.438	7304.62
14.43921569	7305.215686
14.44019608	7305.696078
14.44150327	7306.336601
14.44270833	7306.927083
14.44375	7307.4375
14.44479167	7307.947917
14.44583333	7308.458333
14.446875	7308.96875
14.44791667	7309.479167
14.44895833	7309.989583
14.45	7310.5
14.45104167	7311.010417
14.45208333	7311.520833
14.453125	7312.03125
14.45416667	7312.541667
14.45520833	7313.052083
14.45625	7313.5625
14.45761846	7314.233047
14.45882353	7314.823529
14.45980392	7315.303922
14.461	7315.89
14.4622449	7316.5
14.46354167	7317.135417
14.46470588	7317.705882
14.466	7318.34
14.4673268	7318.990131
14.46836735	7319.5
14.46938776	7320
14.47058824	7320.588235
14.47156863	7321.068627
14.47287582	7321.70915
14.47385621	7322.189542
14.4748366	7322.669935
14.476	7323.24
14.477	7323.73
14.478	7324.22
14.47916667	7324.791667
14.48020833	7325.302083
14.48137255	7325.872549
14.48235294	7326.352941
14.48367347	7327
14.485	7327.65
14.48627451	7328.27451
14.4875	7328.875
14.48877551	7329.5
14.48979592	7330
14.491	7330.59
14.492	7331.08
14.49313725	7331.637255
14.49411765	7332.117647
14.49509804	7332.598039
14.49607843	7333.078431
14.49705882	7333.558824
14.49803922	7334.039216
14.49901961	7334.519608
14.501	7335.49
14.502	7335.98
14.503	7336.47
14.504	7336.96
14.505	7337.45
14.506	7337.94
14.50714286	7338.5
14.50816327	7339
14.509375	7339.59375
14.51041667	7340.104167
14.51176471	7340.764706
14.513	7341.37
14.51428571	7342
14.515625	7342.65625
14.51666667	7343.166667
14.51770833	7343.677083
14.519	7344.31
14.52	7344.8
14.5213268	7345.450131
14.52244898	7346
14.52346939	7346.5
14.5244898	7347
14.5255102	7347.5
14.52653061	7348
14.52755102	7348.5
14.52857143	7349
14.52991863	7349.660131
14.531	7350.19
14.532	7350.68
14.5333268	7351.330131
14.534375	7351.84375
14.53571429	7352.5
14.537	7353.13
14.53823529	7353.735294
14.53954248	7354.375817
14.540625	7354.90625
14.54166667	7355.416667
14.54285714	7356
14.54387755	7356.5
14.54489796	7357
14.54591837	7357.5
14.54693878	7358
14.54795918	7358.5
14.54897959	7359
14.55065359	7359.820261
14.55169526	7360.330678
14.55273693	7360.841095
14.55377859	7361.351511
14.55482026	7361.861928
14.55586193	7362.372345
14.55686275	7362.862745
14.55784314	7363.343137
14.559	7363.91
14.56	7364.4
14.56122449	7365
14.5625	7365.625
14.56372549	7366.22549
14.565	7366.85
14.56632653	7367.5
14.56734694	7368
14.56862745	7368.627451
14.56960784	7369.107843
14.57083333	7369.708333
14.571875	7370.21875
14.57291667	7370.729167
14.57395833	7371.239583
14.575	7371.75
14.57604167	7372.260417
14.57708333	7372.770833
14.578125	7373.28125
14.57941176	7373.911765
14.58039216	7374.392157
14.58163265	7375
14.58265306	7375.5
14.584	7376.16
14.58529412	7376.794118
14.58645833	7377.364583
14.5877551	7378
14.589	7378.61
14.59	7379.1
14.59117647	7379.676471
14.59215686	7380.156863
14.59346405	7380.797386
14.59477124	7381.437908
14.59575163	7381.918301
14.59673203	7382.398693
14.59771242	7382.879085
14.59869281	7383.359477
14.5996732	7383.839869
14.60102041	7384.5
14.60204082	7385
14.60306122	7385.5
14.60408163	7386
14.60510204	7386.5
14.60612245	7387
14.60729167	7387.572917
14.60833333	7388.083333
14.6097018	7388.753881
14.61078431	7389.284314
14.612	7389.88
14.61326531	7390.5
14.61458333	7391.145833
14.61568627	7391.686275
14.617	7392.33
14.618	7392.82
14.6193268	7393.470131
14.62040816	7394
14.62142857	7394.5
14.62254902	7395.04902
14.62352941	7395.529412
14.6245098	7396.009804
14.625837	7396.660131
14.62685741	7397.160131
14.62787782	7397.660131
14.629	7398.21
14.63	7398.7
14.63125	7399.3125
14.63229167	7399.822917
14.63333333	7400.333333
14.63469388	7401
14.636	7401.64
14.6372549	7402.254902
14.63854167	7402.885417
14.63958333	7403.395833
14.64081633	7404
14.64183673	7404.5
14.643	7405.07
14.644	7405.56
14.645	7406.05
14.646	7406.54
14.647	7407.03
14.648	7407.52
14.649	7408.01
14.65098039	7408.980392
14.65196078	7409.460784
14.65294118	7409.941176
14.65392157	7410.421569
14.65490196	7410.901961
14.65588235	7411.382353
14.657	7411.93
14.658	7412.42
14.65918367	7413
14.66020408	7413.5
14.66145833	7414.114583
14.6627451	7414.745098
14.664	7415.36
14.66530612	7416
14.66665333	7416.660131
14.66764706	7417.147059
14.66875	7417.6875
14.66979167	7418.197917
14.671	7418.79
14.672	7419.28
14.673	7419.77
14.674	7420.26
14.6754902	7420.990196
14.67647059	7421.470588
14.67745098	7421.95098
14.67843137	7422.431373
14.67959184	7423
14.68061224	7423.5
14.68195945	7424.160131
14.683	7424.67
14.684	7425.16
14.68529412	7425.794118
14.68645833	7426.364583
14.6877551	7427
14.689	7427.61
14.69019608	7428.196078
14.69117647	7428.676471
14.69248366	7429.316993
14.69375	7429.9375
14.69479167	7430.447917
14.69583333	7430.958333
14.696875	7431.46875
14.69791667	7431.979167
14.69895833	7432.489583
14.7	7433
14.70104167	7433.510417
14.70208333	7434.020833
14.703125	7434.53125
14.70416667	7435.041667
14.70520833	7435.552083
14.70625	7436.0625
14.70729167	7436.572917
14.70866013	7437.243464
14.70980392	7437.803922
14.71078431	7438.284314
14.712	7438.88
14.71326531	7439.5
14.71458333	7440.145833
14.71568627	7440.686275
14.717	7441.33
14.7183268	7441.980131
14.71938776	7442.5
14.72040816	7443
14.72156863	7443.568627
14.72254902	7444.04902
14.72352941	7444.529412
14.7245098	7445.009804
14.726	7445.74
14.727	7446.23
14.728	7446.72
14.729	7447.21
14.73020833	7447.802083
14.73125	7448.3125
14.73235294	7448.852941
14.73366013	7449.493464
14.73469388	7450
14.736	7450.64
14.7372549	7451.254902
14.73854167	7451.885417
14.73979592	7452.5
14.74081633	7453
14.742	7453.58
14.743	7454.07
14.74411765	7454.617647
14.74509804	7455.098039
14.74607843	7455.578431
14.74705882	7456.058824
14.74803922	7456.539216
14.74901961	7457.019608
14.751	7457.99
14.752	7458.48
14.753	7458.97
14.754	7459.46
14.755	7459.95
14.756	7460.44
14.757	7460.93
14.75816327	7461.5
14.75918367	7462
14.76041667	7462.604167
14.76145833	7463.114583
14.7627451	7463.745098
14.764	7464.36
14.76530612	7465
14.76666667	7465.666667
14.76770833	7466.177083
14.76875	7466.6875
14.77	7467.3
14.771	7467.79
14.7723268	7468.440131
14.7733268	7468.930131
14.7743268	7469.420131
14.7754902	7469.990196
14.77647059	7470.470588
14.77745098	7470.95098
14.77857143	7471.5
14.77959184	7472
14.78093904	7472.660131
14.782	7473.18
14.783	7473.67
14.78431373	7474.313725
14.78541667	7474.854167
14.78673469	7475.5
14.788	7476.12
14.78921569	7476.715686
14.79052288	7477.356209
14.79166667	7477.916667
14.79270833	7478.427083
14.79387755	7479
14.79489796	7479.5
14.79591837	7480
14.79693878	7480.5
14.79795918	7481
14.79897959	7481.5
14.8003268	7482.160131
14.80136846	7482.670547
14.80241013	7483.180964
14.8034518	7483.691381
14.80449346	7484.201797
14.80553513	7484.712214
14.8065768	7485.222631
14.80784314	7485.843137
14.80882353	7486.323529
14.81	7486.9
14.811	7487.39
14.8122449	7488
14.81354167	7488.635417
14.81470588	7489.205882
14.816	7489.84
14.81734694	7490.5
14.81836735	7491
14.81960784	7491.607843
14.82058824	7492.088235
14.821875	7492.71875
14.82291667	7493.229167
14.82395833	7493.739583
14.825	7494.25
14.82604167	7494.760417
14.82708333	7495.270833
14.828125	7495.78125
14.82916667	7496.291667
14.83039216	7496.892157
14.83137255	7497.372549
14.83265306	7498
14.83367347	7498.5
14.835	7499.15
14.83627451	7499.77451
14.8375	7500.375
14.83877551	7501
14.84	7501.6
14.841	7502.09
14.84215686	7502.656863
14.84313725	7503.137255
14.84444444	7503.777778
14.84542484	7504.25817
14.84640523	7504.738562
14.84738562	7505.218954
14.84836601	7505.699346
14.84934641	7506.179739
14.85102041	7507
14.85204082	7507.5
14.85306122	7508
14.85408163	7508.5
14.85510204	7509
14.85612245	7509.5
14.85714286	7510
14.85833333	7510.583333
14.859375	7511.09375
14.86074346	7511.764297
14.86176471	7512.264706
14.863	7512.87
14.86428571	7513.5
14.865625	7514.15625
14.86699346	7514.826797
14.868	7515.32
14.869	7515.81
14.8703268	7516.460131
14.87142857	7517
14.87244898	7517.5
14.87346939	7518
14.8744898	7518.5
14.8755102	7519
14.87653061	7519.5
14.87755102	7520
14.87889823	7520.660131
14.88	7521.2
14.881	7521.69
14.88229167	7522.322917
14.88333333	7522.833333
14.884375	7523.34375
14.88571429	7524
14.887	7524.63
14.88823529	7525.235294
14.88958333	7525.895833
14.890625	7526.40625
14.89183673	7527
14.89285714	7527.5
14.894	7528.06
14.895	7528.55
14.896	7529.04
14.897	7529.53
14.898	7530.02
14.899	7530.51
14.90098039	7531.480392
14.90196078	7531.960784
14.90294118	7532.441176
14.90392157	7532.921569
14.90490196	7533.401961
14.90588235	7533.882353
14.90686275	7534.362745
14.908	7534.92
14.909	7535.41
14.91020408	7536
14.91122449	7536.5
14.9125	7537.125
14.91372549	7537.72549
14.915	7538.35
14.91632653	7539
14.91764706	7539.647059
14.91862745	7540.127451
14.91979167	7540.697917
14.92083333	7541.208333
14.922	7541.78
14.923	7542.27
14.924	7542.76
14.9253268	7543.410131
14.92636846	7543.920547
14.92741013	7544.430964
14.92843137	7544.931373
14.92941176	7545.411765
14.93061224	7546
14.93163265	7546.5
14.93297986	7547.160131
14.934	7547.66
14.93529412	7548.294118
14.93645833	7548.864583
14.9377551	7549.5
14.939	7550.11
14.94	7550.6
14.94117647	7551.176471
14.94215686	7551.656863
14.94346405	7552.297386
14.94477124	7552.937908
14.94575163	7553.418301
14.94673203	7553.898693
14.94771242	7554.379085
14.94869281	7554.859477
14.9496732	7555.339869
14.95102041	7556
14.95204082	7556.5
14.95306122	7557
14.95408163	7557.5
14.95510204	7558
14.95612245	7558.5
14.95729167	7559.072917
14.95833333	7559.583333
14.9597018	7560.253881
14.96078431	7560.784314
14.962	7561.38
14.96326531	7562
14.96458333	7562.645833
14.96568627	7563.186275
14.967	7563.83
14.968	7564.32
14.9693268	7564.970131
14.97040816	7565.5
14.97142857	7566
14.97254902	7566.54902
14.97352941	7567.029412
14.9745098	7567.509804
14.975837	7568.160131
14.97685741	7568.660131
14.97787782	7569.160131
14.979	7569.71
14.98	7570.2
14.98125	7570.8125
14.98229167	7571.322917
14.98333333	7571.833333
14.98469388	7572.5
14.986	7573.14
14.9872549	7573.754902
14.98854167	7574.385417
14.98958333	7574.895833
14.99081633	7575.5
14.99183673	7576
14.993	7576.57
14.994	7577.06
14.995	7577.55
14.996	7578.04
14.997	7578.53
14.998	7579.02
14.999	7579.51
15.00098039	7580.480392
15.00169526	7580.830678
15.00273693	7581.341095
15.00377859	7581.851511
15.00482026	7582.361928
15.00586193	7582.872345
15.00690359	7583.382761
15.00792079	7583.881188
15.00891089	7584.366337
15.01	7584.9
15.011	7585.39
15.0122449	7586
15.01326531	7586.5
15.01458333	7587.145833
15.01584158	7587.762376
15.017	7588.33
15.018	7588.82
15.019	7589.31
15.02	7589.8
15.021	7590.29
15.022	7590.78
15.023	7591.27
15.0243268	7591.920131
15.0255102	7592.5
15.02673267	7593.09901
15.02772277	7593.584158
15.029	7594.21
15.03	7594.7
15.03125	7595.3125
15.03229167	7595.822917
15.03333333	7596.333333
15.034375	7596.84375
15.03564356	7597.465347
15.03663366	7597.950495
15.0377551	7598.5
15.03877551	7599
15.04	7599.6
15.041	7600.09
15.0423268	7600.740131
15.04356436	7601.346535
15.04455446	7601.831683
15.04583333	7602.458333
15.046875	7602.96875
15.04791667	7603.479167
15.04895833	7603.989583
15.05	7604.5
15.05104167	7605.010417
15.05208333	7605.520833
15.053125	7606.03125
15.05416667	7606.541667
15.05520833	7607.052083
15.05643564	7607.653465
15.05742574	7608.138614
15.05874264	7608.783893
15.06	7609.4
15.061	7609.89
15.0622449	7610.5
15.06326531	7611
15.06435644	7611.534653
15.06534653	7612.019802
15.06666343	7612.665081
15.06767374	7613.160131
15.06875	7613.6875
15.06979167	7614.197917
15.071	7614.79
15.072	7615.28
15.07326733	7615.90099
15.07425743	7616.386139
15.075837	7617.160131
15.077	7617.73
15.078	7618.22
15.079	7618.71
15.08	7619.2
15.081	7619.69
15.082	7620.18
15.083	7620.67
15.08415842	7621.237624
15.08541667	7621.854167
15.08673469	7622.5
15.0877551	7623
15.089	7623.61
15.09	7624.1
15.09108911	7624.633663
15.09207921	7625.118812
15.0933961	7625.764091
15.0943862	7626.24924
15.0953763	7626.734388
15.0963664	7627.219537
15.0973565	7627.704685
15.0983466	7628.189834
15.0993367	7628.674982
15.101	7629.49
15.102	7629.98
15.103	7630.47
15.104	7630.96
15.105	7631.45
15.106	7631.94
15.107	7632.43
15.108	7632.92
15.10918367	7633.5
15.11020408	7634
15.11145833	7634.614583
15.1125	7635.125
15.11386139	7635.792079
15.115	7636.35
15.11632653	7637
15.11734694	7637.5
15.11836735	7638
15.11938776	7638.5
15.12040816	7639
15.12142857	7639.5
15.12244898	7640
15.12346939	7640.5
15.12475248	7641.128713
15.126	7641.74
15.127	7642.23
15.128125	7642.78125
15.12916667	7643.291667
15.13053513	7643.962214
15.13163265	7644.5
15.13265306	7645
15.13366337	7645.49505
15.13469388	7646
15.13571429	7646.5
15.137	7647.13
15.138	7647.62
15.1393268	7648.270131
15.14059406	7648.891089
15.14158416	7649.376238
15.14270833	7649.927083
15.14375	7650.4375
15.14489796	7651
15.14591837	7651.5
15.14693878	7652
15.14795918	7652.5
15.14897959	7653
15.15049505	7653.742574
15.15148515	7654.227723
15.15247525	7654.712871
15.15346535	7655.19802
15.15445545	7655.683168
15.15577234	7656.328448
15.157	7656.93
15.158	7657.42
15.15918367	7658
15.16020408	7658.5
15.16138614	7659.079208
15.16237624	7659.564356
15.16354167	7660.135417
15.16458333	7660.645833
15.1659518	7661.316381
15.16699346	7661.826797
15.168	7662.32
15.169	7662.81
15.17029703	7663.445545
15.17128713	7663.930693
15.17244898	7664.5
15.17346939	7665
15.17481659	7665.660131
15.17604167	7666.260417
15.17708333	7666.770833
15.17821782	7667.326733
15.17920792	7667.811881
15.18020833	7668.302083
15.18125	7668.8125
15.18229167	7669.322917
15.18333333	7669.833333
15.184375	7670.34375
15.18571429	7671
15.187	7671.63
15.18811881	7672.178218
15.18910891	7672.663366
15.19042581	7673.308646
15.19166667	7673.916667
15.19270833	7674.427083
15.19375	7674.9375
15.19479167	7675.447917
15.19583333	7675.958333
15.196875	7676.46875
15.19791667	7676.979167
15.19895833	7677.489583
15.2	7678
15.20102041	7678.5
15.20204082	7679
15.20306122	7679.5
15.20408163	7680
15.20510204	7680.5
15.20612245	7681
15.20714286	7681.5
15.20816327	7682
15.209375	7682.59375
15.21041667	7683.104167
15.21178513	7683.774714
15.21287129	7684.306931
15.214	7684.86
15.21530612	7685.5
15.21665333	7686.160131
15.21767374	7686.660131
15.21869414	7687.160131
15.21971455	7687.660131
15.22073496	7688.160131
15.22175537	7688.660131
15.22277228	7689.158416
15.22376238	7689.643564
15.225	7690.25
15.22604167	7690.760417
15.22741013	7691.430964
15.22857143	7692
15.22959184	7692.5
15.23069307	7693.039604
15.23168317	7693.524752
15.233	7694.17
15.234	7694.66
15.235	7695.15
15.2363268	7695.800131
15.2375	7696.375
15.23854167	7696.885417
15.23960396	7697.405941
15.240625	7697.90625
15.24183673	7698.5
15.24285714	7699
15.244	7699.56
15.245	7700.05
15.2463268	7700.700131
15.2473268	7701.190131
15.2483268	7701.680131
15.2493268	7702.170131
15.251	7702.99
15.252	7703.48
15.253	7703.97
15.254	7704.46
15.255	7704.95
15.25612245	7705.5
15.25714286	7706
15.25833333	7706.583333
15.259375	7707.09375
15.26041667	7707.604167
15.26145833	7708.114583
15.2628268	7708.785131
15.264	7709.36
15.265	7709.85
15.26632653	7710.5
15.26732673	7710.990099
15.26831683	7711.475248
15.26938776	7712
15.27040816	7712.5
15.27175537	7713.160131
15.27291667	7713.729167
15.27395833	7714.239583
15.27524752	7714.871287
15.27623762	7715.356436
15.27755102	7716
15.27857143	7716.5
15.27959184	7717
15.28061224	7717.5
15.28163265	7718
15.28265306	7718.5
15.28367347	7719
15.285	7719.65
15.28613861	7720.207921
15.28745551	7720.8532
15.28854167	7721.385417
15.28958333	7721.895833
15.29081633	7722.5
15.29183673	7723
15.293	7723.57
15.294	7724.06
15.295	7724.55
15.296	7725.04
15.297	7725.53
15.298	7726.02
15.299	7726.51
15.3003268	7727.160131
15.30104167	7727.510417
15.30208333	7728.020833
15.303125	7728.53125
15.30416667	7729.041667
15.30520833	7729.552083
15.30625	7730.0625
15.30729167	7730.572917
15.30866013	7731.243464
15.30990099	7731.851485
15.31089109	7732.336634
15.312	7732.88
15.313	7733.37
15.31428571	7734
15.315625	7734.65625
15.31683168	7735.247525
15.31782178	7735.732673
15.31881188	7736.217822
15.31980198	7736.70297
15.32083333	7737.208333
15.321875	7737.71875
15.32291667	7738.229167
15.324	7738.76
15.3255102	7739.5
15.32653061	7740
15.32772277	7740.584158
15.32871287	7741.069307
15.33	7741.7
15.331	7742.19
15.33229167	7742.822917
15.33333333	7743.333333
15.334375	7743.84375
15.33541667	7744.354167
15.33663366	7744.950495
15.33762376	7745.435644
15.33877551	7746
15.33979592	7746.5
15.341	7747.09
15.342	7747.58
15.3433268	7748.230131
15.34455446	7748.831683
15.34554455	7749.316832
15.34686145	7749.962111
15.34785155	7750.447259
15.34884165	7750.932408
15.34983175	7751.417556
15.35102041	7752
15.35204082	7752.5
15.35306122	7753
15.35408163	7753.5
15.35520833	7754.052083
15.35625	7754.5625
15.35742574	7755.138614
15.35841584	7755.623762
15.35973274	7756.269042
15.361	7756.89
15.362	7757.38
15.36326531	7758
15.36428571	7758.5
15.36534653	7759.019802
15.36633663	7759.50495
15.36734694	7760
15.36869414	7760.660131
15.36979167	7761.197917
15.37083333	7761.708333
15.372	7762.28
15.373	7762.77
15.37425743	7763.386139
15.3755102	7764
15.37685741	7764.660131
15.378	7765.22
15.379	7765.71
15.38	7766.2
15.381	7766.69
15.382	7767.18
15.383	7767.67
15.384	7768.16
15.38514851	7768.722772
15.38645833	7769.364583
15.3877551	7770
15.38877551	7770.5
15.39	7771.1
15.391	7771.59
15.39207921	7772.118812
15.39306931	7772.60396
15.39405941	7773.089109
15.3950495	7773.574257
15.3960396	7774.059406
15.3970297	7774.544554
15.3980198	7775.029703
15.3990099	7775.514851
15.4009901	7776.485149
15.4019802	7776.970297
15.4029703	7777.455446
15.4039604	7777.940594
15.4049505	7778.425743
15.40594059	7778.910891
15.40693069	7779.39604
15.408	7779.92
15.409	7780.41
15.41020408	7781
15.41122449	7781.5
15.4125	7782.125
15.41354167	7782.635417
15.41485149	7783.277228
15.416	7783.84
15.4173268	7784.490131
15.4183268	7784.980131
15.4193268	7785.470131
15.4203268	7785.960131
15.4213268	7786.450131
15.4223268	7786.940131
15.42346939	7787.5
15.4244898	7788
15.426	7788.74
15.427	7789.23
15.428125	7789.78125
15.42916667	7790.291667
15.43053513	7790.962214
15.43163265	7791.5
15.43265306	7792
15.43366337	7792.49505
15.43469388	7793
15.43571429	7793.5
15.437	7794.13
15.438	7794.62
15.4393268	7795.270131
15.44059406	7795.891089
15.44158416	7796.376238
15.44270833	7796.927083
15.44375	7797.4375
15.44489796	7798
15.44591837	7798.5
15.44693878	7799
15.44795918	7799.5
15.44897959	7800
15.45049505	7800.742574
15.45148515	7801.227723
15.45247525	7801.712871
15.45346535	7802.19802
15.45445545	7802.683168
15.45577234	7803.328448
15.457	7803.93
15.458	7804.42
15.45918367	7805
15.46020408	7805.5
15.46138614	7806.079208
15.46237624	7806.564356
15.46354167	7807.135417
15.46458333	7807.645833
15.4659518	7808.316381
15.46699346	7808.826797
15.468	7809.32
15.469	7809.81
15.47029703	7810.445545
15.47128713	7810.930693
15.47244898	7811.5
15.47346939	7812
15.47481659	7812.660131
15.476	7813.24
15.47708333	7813.770833
15.478125	7814.28125
15.47916667	7814.791667
15.48019802	7815.29703
15.48118812	7815.782178
15.48217822	7816.267327
15.48316832	7816.752475
15.484375	7817.34375
15.48571429	7818
15.487	7818.63
15.488	7819.12
15.48910891	7819.663366
15.49009901	7820.148515
15.49141591	7820.793794
15.49270833	7821.427083
15.49375	7821.9375
15.49479167	7822.447917
15.49583333	7822.958333
15.496875	7823.46875
15.49791667	7823.979167
15.49895833	7824.489583
15.49999029	7824.995244
15.501	7825.49
15.502	7825.98
15.503	7826.47
15.504	7826.96
15.505	7827.45
15.506	7827.94
15.507	7828.43
15.50816327	7829
15.50918367	7829.5
15.51041667	7830.104167
15.51145833	7830.614583
15.5128268	7831.285131
15.51386139	7831.792079
15.515	7832.35
15.51632653	7833
15.51734694	7833.5
15.51836735	7834
15.51938776	7834.5
15.52040816	7835
15.52142857	7835.5
15.52244898	7836
15.52376238	7836.643564
15.52475248	7837.128713
15.52604167	7837.760417
15.52708333	7838.270833
15.5284518	7838.941381
15.52959184	7839.5
15.53061224	7840
15.53168317	7840.524752
15.53267327	7841.009901
15.53367347	7841.5
15.535	7842.15
15.536	7842.64
15.5373268	7843.290131
15.53854167	7843.885417
15.53958333	7844.395833
15.540625	7844.90625
15.54166667	7845.416667
15.54285714	7846
15.54387755	7846.5
15.545	7847.05
15.546	7847.54
15.547	7848.03
15.548	7848.52
15.549	7849.01
15.55082185	7849.902705
15.55181195	7850.387853
15.55280204	7850.873002
15.55379214	7851.358151
15.555	7851.95
15.556	7852.44
15.55714286	7853
15.55816327	7853.5
15.559375	7854.09375
15.56039604	7854.594059
15.56145833	7855.114583
15.5625	7855.625
15.56386846	7856.295547
15.565	7856.85
15.566	7857.34
15.567	7857.83
15.56831683	7858.475248
15.56930693	7858.960396
15.57040816	7859.5
15.57142857	7860
15.57277578	7860.660131
15.57395833	7861.239583
15.575	7861.75
15.57623762	7862.356436
15.57722772	7862.841584
15.57854462	7863.486863
15.57953472	7863.972012
15.58053513	7864.462214
15.5815768	7864.972631
15.58261846	7865.483047
15.58366013	7865.993464
15.58469388	7866.5
15.586	7867.14
15.58712871	7867.693069
15.58844561	7868.338349
15.58958333	7868.895833
15.590625	7869.40625
15.59183673	7870
15.59285714	7870.5
15.59387755	7871
15.59489796	7871.5
15.59591837	7872
15.59693878	7872.5
15.59795918	7873
15.59897959	7873.5
15.6003268	7874.160131
15.60104167	7874.510417
15.60208333	7875.020833
15.603125	7875.53125
15.60416667	7876.041667
15.60520833	7876.552083
15.60625	7877.0625
15.60729167	7877.572917
15.60866013	7878.243464
15.60990099	7878.851485
15.61089109	7879.336634
15.612	7879.88
15.613	7880.37
15.61428571	7881
15.615625	7881.65625
15.61683168	7882.247525
15.61782178	7882.732673
15.61881188	7883.217822
15.61980198	7883.70297
15.62083333	7884.208333
15.621875	7884.71875
15.62291667	7885.229167
15.624	7885.76
15.6253268	7886.410131
15.62653061	7887
15.62755102	7887.5
15.62871287	7888.069307
15.62970297	7888.554455
15.631	7889.19
15.632	7889.68
15.6333268	7890.330131
15.6343268	7890.820131
15.63541667	7891.354167
15.63645833	7891.864583
15.63762376	7892.435644
15.63861386	7892.920792
15.63979592	7893.5
15.64081633	7894
15.642	7894.58
15.643	7895.07
15.6443268	7895.720131
15.64554455	7896.316832
15.64653465	7896.80198
15.64752475	7897.287129
15.64851485	7897.772277
15.64950495	7898.257426
15.65102041	7899
15.65204082	7899.5
15.65306122	7900
15.65408163	7900.5
15.65510204	7901
15.65625	7901.5625
15.65729167	7902.072917
15.65841584	7902.623762
15.65940594	7903.108911
15.66074346	7903.764297
15.662	7904.38
15.663	7904.87
15.66428571	7905.5
15.66530612	7906
15.66633663	7906.50495
15.66734694	7907
15.66836735	7907.5
15.66971455	7908.160131
15.67083333	7908.708333
15.671875	7909.21875
15.673	7909.77
15.674	7910.26
15.6755102	7911
15.67653061	7911.5
15.67787782	7912.160131
15.67889823	7912.660131
15.67991863	7913.160131
15.68093904	7913.660131
15.68195945	7914.160131
15.68297986	7914.660131
15.684	7915.16
15.68514851	7915.722772
15.68645833	7916.364583
15.6875	7916.875
15.68877551	7917.5
15.68979592	7918
15.691	7918.59
15.692	7919.08
15.69306931	7919.60396
15.69405941	7920.089109
15.6950495	7920.574257
15.6960396	7921.059406
15.6970297	7921.544554
15.6980198	7922.029703
15.6990099	7922.514851
15.7009901	7923.485149
15.7019802	7923.970297
15.7029703	7924.455446
15.7039604	7924.940594
15.7049505	7925.425743
15.70594059	7925.910891
15.70693069	7926.39604
15.70792079	7926.881188
15.709	7927.41
15.71	7927.9
15.71122449	7928.5
15.7122449	7929
15.71354167	7929.635417
15.71485149	7930.277228
15.716	7930.84
15.717	7931.33
15.718	7931.82
15.719	7932.31
15.72	7932.8
15.721	7933.29
15.722	7933.78
15.7233268	7934.430131
15.7244898	7935
15.72574257	7935.613861
15.727	7936.23
15.728	7936.72
15.72916667	7937.291667
15.73020833	7937.802083
15.7315768	7938.472631
15.73265306	7939
15.73366337	7939.49505
15.73465347	7939.980198
15.73571429	7940.5
15.73673469	7941
15.738	7941.62
15.739	7942.11
15.7403268	7942.760131
15.74158416	7943.376238
15.74257426	7943.861386
15.74375	7944.4375
15.74479167	7944.947917
15.74591837	7945.5
15.74693878	7946
15.74795918	7946.5
15.74897959	7947
15.7503268	7947.660131
15.75136846	7948.170547
15.75241013	7948.680964
15.7534518	7949.191381
15.75445545	7949.683168
15.75544554	7950.168317
15.75676244	7950.813596
15.758	7951.42
15.759	7951.91
15.76020408	7952.5
15.76122449	7953
15.76237624	7953.564356
15.76336634	7954.049505
15.76458333	7954.645833
15.765625	7955.15625
15.76666667	7955.666667
15.76770833	7956.177083
15.769	7956.81
15.77	7957.3
15.77128713	7957.930693
15.77227723	7958.415842
15.77346939	7959
15.7744898	7959.5
15.776	7960.24
15.77708333	7960.770833
15.778125	7961.28125
15.77916667	7961.791667
15.78019802	7962.29703
15.78118812	7962.782178
15.78217822	7963.267327
15.78316832	7963.752475
15.784375	7964.34375
15.78571429	7965
15.787	7965.63
15.788	7966.12
15.78910891	7966.663366
15.79009901	7967.148515
15.79141591	7967.793794
15.79270833	7968.427083
15.79375	7968.9375
15.79479167	7969.447917
15.79583333	7969.958333
15.796875	7970.46875
15.79791667	7970.979167
15.79895833	7971.489583
15.79999029	7971.995244
15.80102041	7972.5
15.80204082	7973
15.80306122	7973.5
15.80408163	7974
15.80510204	7974.5
15.80612245	7975
15.80714286	7975.5
15.80816327	7976
15.809375	7976.59375
15.81041667	7977.104167
15.81178513	7977.774714
15.81287129	7978.306931
15.814	7978.86
15.81530612	7979.5
15.81665333	7980.160131
15.81767374	7980.660131
15.81869414	7981.160131
15.81971455	7981.660131
15.82073496	7982.160131
15.82175537	7982.660131
15.82277228	7983.158416
15.82376238	7983.643564
15.825	7984.25
15.82604167	7984.760417
15.82741013	7985.430964
15.82857143	7986
15.82959184	7986.5
15.83069307	7987.039604
15.83168317	7987.524752
15.833	7988.17
15.834	7988.66
15.835	7989.15
15.8363268	7989.800131
15.8375	7990.375
15.83854167	7990.885417
15.83960396	7991.405941
15.840625	7991.90625
15.84183673	7992.5
15.84285714	7993
15.844	7993.56
15.845	7994.05
15.8463268	7994.700131
15.8473268	7995.190131
15.8483268	7995.680131
15.8493268	7996.170131
15.851	7996.99
15.852	7997.48
15.853	7997.97
15.854	7998.46
15.855	7998.95
15.85612245	7999.5
15.85714286	8000
15.85833333	8000.583333
15.859375	8001.09375
15.86041667	8001.604167
15.86145833	8002.114583
15.8628268	8002.785131
15.864	8003.36
15.865	8003.85
15.86632653	8004.5
15.86732673	8004.990099
15.86831683	8005.475248
15.86938776	8006
15.87040816	8006.5
15.87175537	8007.160131
15.87291667	8007.729167
15.87395833	8008.239583
15.87524752	8008.871287
15.87623762	8009.356436
15.87755102	8010
15.87857143	8010.5
15.87959184	8011
15.88061224	8011.5
15.88163265	8012
15.88265306	8012.5
15.88367347	8013
15.885	8013.65
15.88613861	8014.207921
15.88745551	8014.8532
15.88854167	8015.385417
15.88958333	8015.895833
15.89081633	8016.5
15.89183673	8017
15.893	8017.57
15.894	8018.06
15.895	8018.55
15.896	8019.04
15.897	8019.53
15.898	8020.02
15.899	8020.51
15.90065359	8021.320261
15.90136846	8021.670547
15.90241013	8022.180964
15.9034518	8022.691381
15.90449346	8023.201797
15.90553513	8023.712214
15.9065768	8024.222631
15.90761846	8024.733047
15.90891089	8025.366337
15.90990099	8025.851485
15.911	8026.39
15.912	8026.88
15.91326531	8027.5
15.91458333	8028.145833
15.91584158	8028.762376
15.91683168	8029.247525
15.91782178	8029.732673
15.91881188	8030.217822
15.91980198	8030.70297
15.92083333	8031.208333
15.921875	8031.71875
15.923	8032.27
15.924	8032.76
15.9255102	8033.5
15.92673267	8034.09901
15.92772277	8034.584158
15.929	8035.21
15.93	8035.7
15.93125	8036.3125
15.93229167	8036.822917
15.93333333	8037.333333
15.934375	8037.84375
15.93564356	8038.465347
15.93663366	8038.950495
15.9377551	8039.5
15.93877551	8040
15.94	8040.6
15.941	8041.09
15.9423268	8041.740131
15.94356436	8042.346535
15.94455446	8042.831683
15.94583333	8043.458333
15.946875	8043.96875
15.94791667	8044.479167
15.94895833	8044.989583
15.95	8045.5
15.95104167	8046.010417
15.95208333	8046.520833
15.953125	8047.03125
15.95416667	8047.541667
15.95520833	8048.052083
15.95643564	8048.653465
15.95742574	8049.138614
15.95874264	8049.783893
15.96	8050.4
15.961	8050.89
15.9622449	8051.5
15.96326531	8052
15.96435644	8052.534653
15.96534653	8053.019802
15.96666343	8053.665081
15.96767374	8054.160131
15.96875	8054.6875
15.96979167	8055.197917
15.971	8055.79
15.972	8056.28
15.97326733	8056.90099
15.97425743	8057.386139
15.9755102	8058
15.97685741	8058.660131
15.978	8059.22
15.979	8059.71
15.98	8060.2
15.981	8060.69
15.982	8061.18
15.983	8061.67
15.984	8062.16
15.98514851	8062.722772
15.98645833	8063.364583
15.9877551	8064
15.98877551	8064.5
15.99	8065.1
15.991	8065.59
15.99207921	8066.118812
15.99306931	8066.60396
15.99405941	8067.089109
15.9950495	8067.574257
15.9960396	8068.059406
15.9970297	8068.544554
15.9980198	8069.029703
15.9990099	8069.514851
16.0009901	8070.485149
16.0019802	8070.970297
16.0029703	8071.455446
16.0039604	8071.940594
16.0049505	8072.425743
16.00594059	8072.910891
16.00693069	8073.39604
16.008	8073.92
16.009	8074.41
16.01020408	8075
16.01122449	8075.5
16.0125	8076.125
16.01354167	8076.635417
16.01485149	8077.277228
16.016	8077.84
16.0173268	8078.490131
16.0183268	8078.980131
16.0193268	8079.470131
16.0203268	8079.960131
16.0213268	8080.450131
16.0223268	8080.940131
16.02346939	8081.5
16.0244898	8082
16.026	8082.74
16.027	8083.23
16.028125	8083.78125
16.02916667	8084.291667
16.03053513	8084.962214
16.03163265	8085.5
16.03265306	8086
16.03366337	8086.49505
16.03469388	8087
16.03571429	8087.5
16.037	8088.13
16.038	8088.62
16.0393268	8089.270131
16.04059406	8089.891089
16.04158416	8090.376238
16.04270833	8090.927083
16.04375	8091.4375
16.04489796	8092
16.04591837	8092.5
16.04693878	8093
16.04795918	8093.5
16.04897959	8094
16.05049505	8094.742574
16.05148515	8095.227723
16.05247525	8095.712871
16.05346535	8096.19802
16.05445545	8096.683168
16.05577234	8097.328448
16.057	8097.93
16.058	8098.42
16.05918367	8099
16.06020408	8099.5
16.06138614	8100.079208
16.06237624	8100.564356
16.06354167	8101.135417
16.06458333	8101.645833
16.0659518	8102.316381
16.06699346	8102.826797
16.068	8103.32
16.069	8103.81
16.07029703	8104.445545
16.07128713	8104.930693
16.07244898	8105.5
16.07346939	8106
16.07481659	8106.660131
16.07604167	8107.260417
16.07708333	8107.770833
16.07821782	8108.326733
16.07920792	8108.811881
16.08020833	8109.302083
16.08125	8109.8125
16.08229167	8110.322917
16.08333333	8110.833333
16.084375	8111.34375
16.08571429	8112
16.087	8112.63
16.08811881	8113.178218
16.08910891	8113.663366
16.09042581	8114.308646
16.09166667	8114.916667
16.09270833	8115.427083
16.09375	8115.9375
16.09479167	8116.447917
16.09583333	8116.958333
16.096875	8117.46875
16.09791667	8117.979167
16.09895833	8118.489583
16.1	8119
16.10102041	8119.5
16.10204082	8120
16.10306122	8120.5
16.10408163	8121
16.10510204	8121.5
16.10612245	8122
16.10714286	8122.5
16.10816327	8123
16.109375	8123.59375
16.11041667	8124.104167
16.11178513	8124.774714
16.11287129	8125.306931
16.114	8125.86
16.11530612	8126.5
16.11665333	8127.160131
16.11767374	8127.660131
16.11869414	8128.160131
16.11971455	8128.660131
16.12073496	8129.160131
16.12175537	8129.660131
16.12277228	8130.158416
16.12376238	8130.643564
16.125	8131.25
16.12604167	8131.760417
16.12741013	8132.430964
16.12857143	8133
16.12959184	8133.5
16.13069307	8134.039604
16.13168317	8134.524752
16.133	8135.17
16.134	8135.66
16.135	8136.15
16.1363268	8136.800131
16.1375	8137.375
16.13854167	8137.885417
16.13960396	8138.405941
16.140625	8138.90625
16.14183673	8139.5
16.14285714	8140
16.144	8140.56
16.145	8141.05
16.1463268	8141.700131
16.1473268	8142.190131
16.1483268	8142.680131
16.1493268	8143.170131
16.151	8143.99
16.152	8144.48
16.153	8144.97
16.154	8145.46
16.155	8145.95
16.15612245	8146.5
16.15714286	8147
16.15833333	8147.583333
16.159375	8148.09375
16.16041667	8148.604167
16.16145833	8149.114583
16.1628268	8149.785131
16.164	8150.36
16.165	8150.85
16.16632653	8151.5
16.16732673	8151.990099
16.16831683	8152.475248
16.16938776	8153
16.17040816	8153.5
16.17175537	8154.160131
16.17291667	8154.729167
16.17395833	8155.239583
16.17524752	8155.871287
16.17623762	8156.356436
16.17755102	8157
16.17857143	8157.5
16.17959184	8158
16.18061224	8158.5
16.18163265	8159
16.18265306	8159.5
16.18367347	8160
16.185	8160.65
16.18613861	8161.207921
16.18745551	8161.8532
16.18854167	8162.385417
16.18958333	8162.895833
16.19081633	8163.5
16.19183673	8164
16.193	8164.57
16.194	8165.06
16.195	8165.55
16.196	8166.04
16.197	8166.53
16.198	8167.02
16.199	8167.51
16.20065359	8168.320261
16.20136846	8168.670547
16.20241013	8169.180964
16.2034518	8169.691381
16.20449346	8170.201797
16.20553513	8170.712214
16.2065768	8171.222631
16.20761846	8171.733047
16.20891089	8172.366337
16.20990099	8172.851485
16.211	8173.39
16.212	8173.88
16.21326531	8174.5
16.21458333	8175.145833
16.21584158	8175.762376
16.21683168	8176.247525
16.21782178	8176.732673
16.21881188	8177.217822
16.21980198	8177.70297
16.22083333	8178.208333
16.221875	8178.71875
16.223	8179.27
16.224	8179.76
16.2255102	8180.5
16.22653061	8181
16.22772277	8181.584158
16.22871287	8182.069307
16.23	8182.7
16.231	8183.19
16.23229167	8183.822917
16.23333333	8184.333333
16.234375	8184.84375
16.23541667	8185.354167
16.23663366	8185.950495
16.23762376	8186.435644
16.23877551	8187
16.23979592	8187.5
16.241	8188.09
16.242	8188.58
16.2433268	8189.230131
16.24455446	8189.831683
16.24554455	8190.316832
16.24686145	8190.962111
16.24785155	8191.447259
16.24884165	8191.932408
16.24983175	8192.417556
16.25102041	8193
16.25204082	8193.5
16.25306122	8194
16.25408163	8194.5
16.25520833	8195.052083
16.25625	8195.5625
16.25742574	8196.138614
16.25841584	8196.623762
16.25973274	8197.269042
16.261	8197.89
16.262	8198.38
16.26326531	8199
16.26428571	8199.5
16.26534653	8200.019802
16.26633663	8200.50495
16.26734694	8201
16.26869414	8201.660131
16.26979167	8202.197917
16.27083333	8202.708333
16.272	8203.28
16.273	8203.77
16.27425743	8204.386139
16.2755102	8205
16.27685741	8205.660131
16.278	8206.22
16.279	8206.71
16.28	8207.2
16.281	8207.69
16.282	8208.18
16.283	8208.67
16.284	8209.16
16.28514851	8209.722772
16.28645833	8210.364583
16.2877551	8211
16.28877551	8211.5
16.29	8212.1
16.291	8212.59
16.29207921	8213.118812
16.29306931	8213.60396
16.29405941	8214.089109
16.2950495	8214.574257
16.2960396	8215.059406
16.2970297	8215.544554
16.2980198	8216.029703
16.2990099	8216.514851
16.3009901	8217.485149
16.3019802	8217.970297
16.3029703	8218.455446
16.3039604	8218.940594
16.3049505	8219.425743
16.30594059	8219.910891
16.30693069	8220.39604
16.30792079	8220.881188
16.309	8221.41
16.31	8221.9
16.31122449	8222.5
16.3122449	8223
16.31354167	8223.635417
16.31485149	8224.277228
16.316	8224.84
16.317	8225.33
16.318	8225.82
16.319	8226.31
16.32	8226.8
16.321	8227.29
16.322	8227.78
16.3233268	8228.430131
16.3244898	8229
16.32574257	8229.613861
16.327	8230.23
16.328	8230.72
16.32916667	8231.291667
16.33020833	8231.802083
16.3315768	8232.472631
16.33265306	8233
16.33366337	8233.49505
16.33465347	8233.980198
16.33571429	8234.5
16.33673469	8235
16.338	8235.62
16.339	8236.11
16.3403268	8236.760131
16.34158416	8237.376238
16.34257426	8237.861386
16.34375	8238.4375
16.34479167	8238.947917
16.34591837	8239.5
16.34693878	8240
16.34795918	8240.5
16.34897959	8241
16.3503268	8241.660131
16.35136846	8242.170547
16.35241013	8242.680964
16.3534518	8243.191381
16.35445545	8243.683168
16.35544554	8244.168317
16.35676244	8244.813596
16.358	8245.42
16.359	8245.91
16.36020408	8246.5
16.36122449	8247
16.36237624	8247.564356
16.36336634	8248.049505
16.36458333	8248.645833
16.365625	8249.15625
16.36666667	8249.666667
16.36770833	8250.177083
16.369	8250.81
16.37	8251.3
16.37128713	8251.930693
16.37227723	8252.415842
16.37346939	8253
16.3744898	8253.5
16.376	8254.24
16.37708333	8254.770833
16.378125	8255.28125
16.37916667	8255.791667
16.38019802	8256.29703
16.38118812	8256.782178
16.38217822	8257.267327
16.38316832	8257.752475
16.384375	8258.34375
16.38571429	8259
16.387	8259.63
16.388	8260.12
16.38910891	8260.663366
16.39009901	8261.148515
16.39141591	8261.793794
16.39270833	8262.427083
16.39375	8262.9375
16.39479167	8263.447917
16.39583333	8263.958333
16.396875	8264.46875
16.39791667	8264.979167
16.39895833	8265.489583
16.39999029	8265.995244
16.40102041	8266.5
16.40204082	8267
16.40306122	8267.5
16.40408163	8268
16.40510204	8268.5
16.40612245	8269
16.40714286	8269.5
16.40816327	8270
16.409375	8270.59375
16.41041667	8271.104167
16.41178513	8271.774714
16.41287129	8272.306931
16.414	8272.86
16.41530612	8273.5
16.41665333	8274.160131
16.41767374	8274.660131
16.41869414	8275.160131
16.41971455	8275.660131
16.42073496	8276.160131
16.42175537	8276.660131
16.42277228	8277.158416
16.42376238	8277.643564
16.425	8278.25
16.42604167	8278.760417
16.42741013	8279.430964
16.42857143	8280
16.42959184	8280.5
16.43069307	8281.039604
16.43168317	8281.524752
16.433	8282.17
16.434	8282.66
16.435	8283.15
16.4363268	8283.800131
16.4375	8284.375
16.43854167	8284.885417
16.43960396	8285.405941
16.440625	8285.90625
16.44183673	8286.5
16.44285714	8287
16.444	8287.56
16.445	8288.05
16.4463268	8288.700131
16.4473268	8289.190131
16.4483268	8289.680131
16.4493268	8290.170131
16.451	8290.99
16.452	8291.48
16.453	8291.97
16.454	8292.46
16.455	8292.95
16.45612245	8293.5
16.45714286	8294
16.45833333	8294.583333
16.459375	8295.09375
16.46041667	8295.604167
16.46145833	8296.114583
16.4628268	8296.785131
16.464	8297.36
16.465	8297.85
16.46632653	8298.5
16.46732673	8298.990099
16.46831683	8299.475248
16.46938776	8300
16.47040816	8300.5
16.47175537	8301.160131
16.47291667	8301.729167
16.47395833	8302.239583
16.47524752	8302.871287
16.47623762	8303.356436
16.47755102	8304
16.47857143	8304.5
16.47959184	8305
16.48061224	8305.5
16.48163265	8306
16.48265306	8306.5
16.48367347	8307
16.485	8307.65
16.48613861	8308.207921
16.48745551	8308.8532
16.48854167	8309.385417
16.48958333	8309.895833
16.49081633	8310.5
16.49183673	8311
16.493	8311.57
16.494	8312.06
16.495	8312.55
16.496	8313.04
16.497	8313.53
16.498	8314.02
16.499	8314.51
16.50065359	8315.320261
16.50136846	8315.670547
16.50241013	8316.180964
16.5034518	8316.691381
16.50449346	8317.201797
16.50553513	8317.712214
16.5065768	8318.222631
16.50761846	8318.733047
16.50891089	8319.366337
16.50990099	8319.851485
16.511	8320.39
16.512	8320.88
16.51326531	8321.5
16.51458333	8322.145833
16.51584158	8322.762376
16.51683168	8323.247525
16.51782178	8323.732673
16.51881188	8324.217822
16.51980198	8324.70297
16.52083333	8325.208333
16.521875	8325.71875
16.523	8326.27
16.524	8326.76
16.5255102	8327.5
16.52673267	8328.09901
16.52772277	8328.584158
16.529	8329.21
16.53	8329.7
16.53125	8330.3125
16.53229167	8330.822917
16.53333333	8331.333333
16.534375	8331.84375
16.53564356	8332.465347
16.53663366	8332.950495
16.5377551	8333.5
16.53877551	8334
16.54	8334.6
16.541	8335.09
16.5423268	8335.740131
16.54356436	8336.346535
16.54455446	8336.831683
16.54583333	8337.458333
16.546875	8337.96875
16.54791667	8338.479167
16.54895833	8338.989583
16.55	8339.5
16.55104167	8340.010417
16.55208333	8340.520833
16.553125	8341.03125
16.55416667	8341.541667
16.55520833	8342.052083
16.55643564	8342.653465
16.55742574	8343.138614
16.55874264	8343.783893
16.56	8344.4
16.561	8344.89
16.5622449	8345.5
16.56326531	8346
16.56435644	8346.534653
16.56534653	8347.019802
16.56666343	8347.665081
16.56767374	8348.160131
16.56875	8348.6875
16.56979167	8349.197917
16.571	8349.79
16.572	8350.28
16.57326733	8350.90099
16.57425743	8351.386139
16.575837	8352.160131
16.577	8352.73
16.578	8353.22
16.579	8353.71
16.58	8354.2
16.581	8354.69
16.582	8355.18
16.583	8355.67
16.58415842	8356.237624
16.58541667	8356.854167
16.58673469	8357.5
16.5877551	8358
16.589	8358.61
16.59	8359.1
16.59108911	8359.633663
16.59207921	8360.118812
16.5933961	8360.764091
16.5943862	8361.24924
16.5953763	8361.734388
16.5963664	8362.219537
16.5973565	8362.704685
16.5983466	8363.189834
16.5993367	8363.674982
16.601	8364.49
16.602	8364.98
16.603	8365.47
16.604	8365.96
16.605	8366.45
16.606	8366.94
16.607	8367.43
16.608	8367.92
16.60918367	8368.5
16.61020408	8369
16.61145833	8369.614583
16.6125	8370.125
16.61386139	8370.792079
16.615	8371.35
16.61632653	8372
16.61734694	8372.5
16.61836735	8373
16.61938776	8373.5
16.62040816	8374
16.62142857	8374.5
16.62244898	8375
16.62346939	8375.5
16.62475248	8376.128713
16.626	8376.74
16.62708333	8377.270833
16.628125	8377.78125
16.62949346	8378.451797
16.63061224	8379
16.63163265	8379.5
16.63267327	8380.009901
16.63367347	8380.5
16.63469388	8381
16.636	8381.64
16.637	8382.13
16.6383268	8382.780131
16.63958333	8383.395833
16.64059406	8383.891089
16.64166667	8384.416667
16.64270833	8384.927083
16.64387755	8385.5
16.64489796	8386
16.646	8386.54
16.647	8387.03
16.648	8387.52
16.649	8388.01
16.65049505	8388.742574
16.65148515	8389.227723
16.65247525	8389.712871
16.65346535	8390.19802
16.65478224	8390.843299
16.656	8391.44
16.657	8391.93
16.65816327	8392.5
16.65918367	8393
16.66039604	8393.594059
16.66138614	8394.079208
16.6625	8394.625
16.66354167	8395.135417
16.66491013	8395.805964
16.666	8396.34
16.667	8396.83
16.668	8397.32
16.66930693	8397.960396
16.67029703	8398.445545
16.67142857	8399
16.67244898	8399.5
16.67379619	8400.160131
16.675	8400.75
16.67604167	8401.260417
16.67722772	8401.841584
16.67821782	8402.326733
16.67920792	8402.811881
16.68020833	8403.302083
16.68125	8403.8125
16.68229167	8404.322917
16.68333333	8404.833333
16.68469388	8405.5
16.686	8406.14
16.68712871	8406.693069
16.68811881	8407.178218
16.68943571	8407.823497
16.690625	8408.40625
16.69166667	8408.916667
16.69285714	8409.5
16.69387755	8410
16.69489796	8410.5
16.69591837	8411
16.69693878	8411.5
16.69795918	8412
16.69897959	8412.5
16.7	8413
16.70104167	8413.510417
16.70208333	8414.020833
16.703125	8414.53125
16.70416667	8415.041667
16.70520833	8415.552083
16.70625	8416.0625
16.70729167	8416.572917
16.70833333	8417.083333
16.7097018	8417.753881
16.71089109	8418.336634
16.71188119	8418.821782
16.713	8419.37
16.71428571	8420
16.715625	8420.65625
16.71666667	8421.166667
16.71770833	8421.677083
16.71875	8422.1875
16.71979167	8422.697917
16.72079208	8423.188119
16.72178218	8423.673267
16.72291667	8424.229167
16.72395833	8424.739583
16.7253268	8425.410131
16.72653061	8426
16.72755102	8426.5
16.72871287	8427.069307
16.72970297	8427.554455
16.731	8428.19
16.732	8428.68
16.7333268	8429.330131
16.7343268	8429.820131
16.73541667	8430.354167
16.73645833	8430.864583
16.73762376	8431.435644
16.73861386	8431.920792
16.73979592	8432.5
16.74081633	8433
16.742	8433.58
16.743	8434.07
16.7443268	8434.720131
16.74554455	8435.316832
16.74653465	8435.80198
16.74752475	8436.287129
16.74851485	8436.772277
16.74950495	8437.257426
16.75102041	8438
16.75204082	8438.5
16.75306122	8439
16.75408163	8439.5
16.75510204	8440
16.75625	8440.5625
16.75729167	8441.072917
16.75841584	8441.623762
16.75940594	8442.108911
16.76074346	8442.764297
16.762	8443.38
16.763	8443.87
16.76428571	8444.5
16.76530612	8445
16.76633663	8445.50495
16.76734694	8446
16.76836735	8446.5
16.76971455	8447.160131
16.77083333	8447.708333
16.771875	8448.21875
16.773	8448.77
16.774	8449.26
16.7755102	8450
16.77653061	8450.5
16.77787782	8451.160131
16.77889823	8451.660131
16.77991863	8452.160131
16.78093904	8452.660131
16.78195945	8453.160131
16.78297986	8453.660131
16.784	8454.16
16.78514851	8454.722772
16.78645833	8455.364583
16.7875	8455.875
16.78877551	8456.5
16.78979592	8457
16.791	8457.59
16.792	8458.08
16.79306931	8458.60396
16.79405941	8459.089109
16.7950495	8459.574257
16.7960396	8460.059406
16.7970297	8460.544554
16.7980198	8461.029703
16.7990099	8461.514851
16.80098039	8462.480392
16.80169526	8462.830678
16.80273693	8463.341095
16.80377859	8463.851511
16.80482026	8464.361928
16.80586193	8464.872345
16.80690359	8465.382761
16.80792079	8465.881188
16.80891089	8466.366337
16.81	8466.9
16.811	8467.39
16.8122449	8468
16.81326531	8468.5
16.81458333	8469.145833
16.81584158	8469.762376
16.817	8470.33
16.818	8470.82
16.819	8471.31
16.82	8471.8
16.821	8472.29
16.822	8472.78
16.823	8473.27
16.8243268	8473.920131
16.8255102	8474.5
16.82673267	8475.09901
16.82772277	8475.584158
16.829	8476.21
16.83	8476.7
16.83125	8477.3125
16.83229167	8477.822917
16.83333333	8478.333333
16.834375	8478.84375
16.83564356	8479.465347
16.83663366	8479.950495
16.8377551	8480.5
16.83877551	8481
16.84	8481.6
16.841	8482.09
16.8423268	8482.740131
16.84356436	8483.346535
16.84455446	8483.831683
16.84583333	8484.458333
16.846875	8484.96875
16.84791667	8485.479167
16.84895833	8485.989583
16.85	8486.5
16.85104167	8487.010417
16.85208333	8487.520833
16.853125	8488.03125
16.85416667	8488.541667
16.85520833	8489.052083
16.85643564	8489.653465
16.85742574	8490.138614
16.85874264	8490.783893
16.86	8491.4
16.861	8491.89
16.8622449	8492.5
16.86326531	8493
16.86435644	8493.534653
16.86534653	8494.019802
16.86666343	8494.665081
16.86767374	8495.160131
16.86875	8495.6875
16.86979167	8496.197917
16.871	8496.79
16.872	8497.28
16.87326733	8497.90099
16.87425743	8498.386139
16.875837	8499.160131
16.877	8499.73
16.878	8500.22
16.879	8500.71
16.88	8501.2
16.881	8501.69
16.882	8502.18
16.883	8502.67
16.88415842	8503.237624
16.88541667	8503.854167
16.88673469	8504.5
16.8877551	8505
16.889	8505.61
16.89	8506.1
16.89108911	8506.633663
16.89207921	8507.118812
16.8933961	8507.764091
16.8943862	8508.24924
16.8953763	8508.734388
16.8963664	8509.219537
16.8973565	8509.704685
16.8983466	8510.189834
16.8993367	8510.674982
16.901	8511.49
16.902	8511.98
16.903	8512.47
16.904	8512.96
16.905	8513.45
16.906	8513.94
16.907	8514.43
16.908	8514.92
16.90918367	8515.5
16.91020408	8516
16.91145833	8516.614583
16.9125	8517.125
16.91386139	8517.792079
16.915	8518.35
16.91632653	8519
16.91734694	8519.5
16.91836735	8520
16.91938776	8520.5
16.92040816	8521
16.92142857	8521.5
16.92244898	8522
16.92346939	8522.5
16.92475248	8523.128713
16.926	8523.74
16.92708333	8524.270833
16.928125	8524.78125
16.92949346	8525.451797
16.93061224	8526
16.93163265	8526.5
16.93267327	8527.009901
16.93367347	8527.5
16.93469388	8528
16.936	8528.64
16.937	8529.13
16.9383268	8529.780131
16.93958333	8530.395833
16.94059406	8530.891089
16.94166667	8531.416667
16.94270833	8531.927083
16.94387755	8532.5
16.94489796	8533
16.946	8533.54
16.947	8534.03
16.948	8534.52
16.949	8535.01
16.95049505	8535.742574
16.95148515	8536.227723
16.95247525	8536.712871
16.95346535	8537.19802
16.95478224	8537.843299
16.956	8538.44
16.957	8538.93
16.95816327	8539.5
16.95918367	8540
16.96039604	8540.594059
16.96138614	8541.079208
16.9625	8541.625
16.96354167	8542.135417
16.96491013	8542.805964
16.966	8543.34
16.967	8543.83
16.968	8544.32
16.96930693	8544.960396
16.97029703	8545.445545
16.97142857	8546
16.97244898	8546.5
16.97379619	8547.160131
16.975	8547.75
16.97604167	8548.260417
16.97708333	8548.770833
16.97821782	8549.326733
16.97920792	8549.811881
16.98020833	8550.302083
16.98125	8550.8125
16.98229167	8551.322917
16.98333333	8551.833333
16.984375	8552.34375
16.98571429	8553
16.987	8553.63
16.98811881	8554.178218
16.98910891	8554.663366
16.99042581	8555.308646
16.99166667	8555.916667
16.99270833	8556.427083
16.99375	8556.9375
16.99479167	8557.447917
16.99583333	8557.958333
16.996875	8558.46875
16.99791667	8558.979167
16.99895833	8559.489583
17	8560
17.00102041	8560.5
17.00204082	8561
17.00306122	8561.5
17.00408163	8562
17.00510204	8562.5
17.00612245	8563
17.00714286	8563.5
17.00833333	8564.083333
17.009375	8564.59375
17.01074346	8565.264297
17.01188119	8565.821782
17.01287129	8566.306931
17.014	8566.86
17.01530612	8567.5
17.01666667	8568.166667
17.01770833	8568.677083
17.01875	8569.1875
17.01979167	8569.697917
17.02079208	8570.188119
17.02178218	8570.673267
17.02277228	8571.158416
17.02395833	8571.739583
17.025	8572.25
17.02604167	8572.760417
17.02741013	8573.430964
17.02857143	8574
17.02959184	8574.5
17.03069307	8575.039604
17.03168317	8575.524752
17.033	8576.17
17.034	8576.66
17.035	8577.15
17.0363268	8577.800131
17.0375	8578.375
17.03854167	8578.885417
17.03960396	8579.405941
17.040625	8579.90625
17.04183673	8580.5
17.04285714	8581
17.044	8581.56
17.045	8582.05
17.0463268	8582.700131
17.0473268	8583.190131
17.0483268	8583.680131
17.0493268	8584.170131
17.051	8584.99
17.052	8585.48
17.053	8585.97
17.054	8586.46
17.055	8586.95
17.05612245	8587.5
17.05714286	8588
17.05833333	8588.583333
17.059375	8589.09375
17.06041667	8589.604167
17.06145833	8590.114583
17.0628268	8590.785131
17.064	8591.36
17.065	8591.85
17.06632653	8592.5
17.06732673	8592.990099
17.06831683	8593.475248
17.06938776	8594
17.07040816	8594.5
17.07175537	8595.160131
17.07291667	8595.729167
17.07395833	8596.239583
17.07524752	8596.871287
17.07623762	8597.356436
17.07755102	8598
17.07857143	8598.5
17.07959184	8599
17.08061224	8599.5
17.08163265	8600
17.08265306	8600.5
17.08367347	8601
17.085	8601.65
17.08613861	8602.207921
17.08745551	8602.8532
17.08854167	8603.385417
17.08958333	8603.895833
17.09081633	8604.5
17.09183673	8605
17.093	8605.57
17.094	8606.06
17.095	8606.55
17.096	8607.04
17.097	8607.53
17.098	8608.02
17.099	8608.51
17.1003268	8609.160131
17.10104167	8609.510417
17.10208333	8610.020833
17.103125	8610.53125
17.10416667	8611.041667
17.10520833	8611.552083
17.10625	8612.0625
17.10729167	8612.572917
17.10866013	8613.243464
17.10990099	8613.851485
17.11089109	8614.336634
17.112	8614.88
17.113	8615.37
17.11428571	8616
17.115625	8616.65625
17.11683168	8617.247525
17.11782178	8617.732673
17.11881188	8618.217822
17.11980198	8618.70297
17.12083333	8619.208333
17.121875	8619.71875
17.12291667	8620.229167
17.124	8620.76
17.1255102	8621.5
17.12653061	8622
17.12772277	8622.584158
17.12871287	8623.069307
17.13	8623.7
17.131	8624.19
17.13229167	8624.822917
17.13333333	8625.333333
17.134375	8625.84375
17.13541667	8626.354167
17.13663366	8626.950495
17.13762376	8627.435644
17.13877551	8628
17.13979592	8628.5
17.141	8629.09
17.142	8629.58
17.1433268	8630.230131
17.14455446	8630.831683
17.14554455	8631.316832
17.14686145	8631.962111
17.14785155	8632.447259
17.14884165	8632.932408
17.14983175	8633.417556
17.15102041	8634
17.15204082	8634.5
17.15306122	8635
17.15408163	8635.5
17.15520833	8636.052083
17.15625	8636.5625
17.15742574	8637.138614
17.15841584	8637.623762
17.15973274	8638.269042
17.161	8638.89
17.162	8639.38
17.16326531	8640
17.16428571	8640.5
17.16534653	8641.019802
17.16633663	8641.50495
17.16734694	8642
17.16869414	8642.660131
17.16979167	8643.197917
17.17083333	8643.708333
17.172	8644.28
17.173	8644.77
17.17425743	8645.386139
17.1755102	8646
17.17685741	8646.660131
17.178	8647.22
17.179	8647.71
17.18	8648.2
17.181	8648.69
17.182	8649.18
17.183	8649.67
17.184	8650.16
17.18514851	8650.722772
17.18645833	8651.364583
17.1877551	8652
17.18877551	8652.5
17.19	8653.1
17.191	8653.59
17.19207921	8654.118812
17.19306931	8654.60396
17.19405941	8655.089109
17.1950495	8655.574257
17.1960396	8656.059406
17.1970297	8656.544554
17.1980198	8657.029703
17.1990099	8657.514851
17.2009901	8658.485149
17.2019802	8658.970297
17.2029703	8659.455446
17.2039604	8659.940594
17.2049505	8660.425743
17.20594059	8660.910891
17.20693069	8661.39604
17.208	8661.92
17.209	8662.41
17.21020408	8663
17.21122449	8663.5
17.2125	8664.125
17.21354167	8664.635417
17.21485149	8665.277228
17.216	8665.84
17.2173268	8666.490131
17.2183268	8666.980131
17.2193268	8667.470131
17.2203268	8667.960131
17.2213268	8668.450131
17.2223268	8668.940131
17.22346939	8669.5
17.2244898	8670
17.22574257	8670.613861
17.227	8671.23
17.228	8671.72
17.22916667	8672.291667
17.23020833	8672.802083
17.2315768	8673.472631
17.23265306	8674
17.23366337	8674.49505
17.23465347	8674.980198
17.23571429	8675.5
17.23673469	8676
17.238	8676.62
17.239	8677.11
17.2403268	8677.760131
17.24158416	8678.376238
17.24257426	8678.861386
17.24375	8679.4375
17.24479167	8679.947917
17.24591837	8680.5
17.24693878	8681
17.24795918	8681.5
17.24897959	8682
17.2503268	8682.660131
17.25136846	8683.170547
17.25241013	8683.680964
17.2534518	8684.191381
17.25445545	8684.683168
17.25544554	8685.168317
17.25676244	8685.813596
17.258	8686.42
17.259	8686.91
17.26020408	8687.5
17.26122449	8688
17.26237624	8688.564356
17.26336634	8689.049505
17.26458333	8689.645833
17.265625	8690.15625
17.26666667	8690.666667
17.26770833	8691.177083
17.269	8691.81
17.27	8692.3
17.27128713	8692.930693
17.27227723	8693.415842
17.27346939	8694
17.2744898	8694.5
17.276	8695.24
17.27708333	8695.770833
17.278125	8696.28125
17.27916667	8696.791667
17.28019802	8697.29703
17.28118812	8697.782178
17.28217822	8698.267327
17.28316832	8698.752475
17.284375	8699.34375
17.28571429	8700
17.287	8700.63
17.288	8701.12
17.28910891	8701.663366
17.29009901	8702.148515
17.29141591	8702.793794
17.29270833	8703.427083
17.29375	8703.9375
17.29479167	8704.447917
17.29583333	8704.958333
17.296875	8705.46875
17.29791667	8705.979167
17.29895833	8706.489583
17.29999029	8706.995244
17.301	8707.49
17.302	8707.98
17.303	8708.47
17.304	8708.96
17.305	8709.45
17.306	8709.94
17.307	8710.43
17.30816327	8711
17.30918367	8711.5
17.31041667	8712.104167
17.31145833	8712.614583
17.3128268	8713.285131
17.31386139	8713.792079
17.315	8714.35
17.31632653	8715
17.31734694	8715.5
17.31836735	8716
17.31938776	8716.5
17.32040816	8717
17.32142857	8717.5
17.32244898	8718
17.32376238	8718.643564
17.32475248	8719.128713
17.32604167	8719.760417
17.32708333	8720.270833
17.3284518	8720.941381
17.32959184	8721.5
17.33061224	8722
17.33168317	8722.524752
17.33267327	8723.009901
17.33367347	8723.5
17.335	8724.15
17.336	8724.64
17.3373268	8725.290131
17.33854167	8725.885417
17.33958333	8726.395833
17.340625	8726.90625
17.34166667	8727.416667
17.34285714	8728
17.34387755	8728.5
17.345	8729.05
17.346	8729.54
17.347	8730.03
17.348	8730.52
17.349	8731.01
17.35082185	8731.902705
17.35181195	8732.387853
17.35280204	8732.873002
17.35379214	8733.358151
17.355	8733.95
17.356	8734.44
17.35714286	8735
17.35816327	8735.5
17.359375	8736.09375
17.36039604	8736.594059
17.36145833	8737.114583
17.3625	8737.625
17.36386846	8738.295547
17.365	8738.85
17.366	8739.34
17.367	8739.83
17.36831683	8740.475248
17.36930693	8740.960396
17.37040816	8741.5
17.37142857	8742
17.37277578	8742.660131
17.37395833	8743.239583
17.375	8743.75
17.37623762	8744.356436
17.37722772	8744.841584
17.37854462	8745.486863
17.37953472	8745.972012
17.38053513	8746.462214
17.3815768	8746.972631
17.38261846	8747.483047
17.38366013	8747.993464
17.38469388	8748.5
17.386	8749.14
17.38712871	8749.693069
17.38844561	8750.338349
17.38958333	8750.895833
17.390625	8751.40625
17.39183673	8752
17.39285714	8752.5
17.39387755	8753
17.39489796	8753.5
17.39591837	8754
17.39693878	8754.5
17.39795918	8755
17.39897959	8755.5
17.4003268	8756.160131
17.40104167	8756.510417
17.40208333	8757.020833
17.403125	8757.53125
17.40416667	8758.041667
17.40520833	8758.552083
17.40625	8759.0625
17.40729167	8759.572917
17.40866013	8760.243464
17.40990099	8760.851485
17.41089109	8761.336634
17.412	8761.88
17.413	8762.37
17.41428571	8763
17.415625	8763.65625
17.41683168	8764.247525
17.41782178	8764.732673
17.41881188	8765.217822
17.41980198	8765.70297
17.42083333	8766.208333
17.421875	8766.71875
17.42291667	8767.229167
17.424	8767.76
17.4255102	8768.5
17.42653061	8769
17.42772277	8769.584158
17.42871287	8770.069307
17.43	8770.7
17.431	8771.19
17.43229167	8771.822917
17.43333333	8772.333333
17.434375	8772.84375
17.43541667	8773.354167
17.43663366	8773.950495
17.43762376	8774.435644
17.43877551	8775
17.43979592	8775.5
17.441	8776.09
17.442	8776.58
17.4433268	8777.230131
17.44455446	8777.831683
17.44554455	8778.316832
17.44686145	8778.962111
17.44785155	8779.447259
17.44884165	8779.932408
17.44983175	8780.417556
17.45102041	8781
17.45204082	8781.5
17.45306122	8782
17.45408163	8782.5
17.45520833	8783.052083
17.45625	8783.5625
17.45742574	8784.138614
17.45841584	8784.623762
17.45973274	8785.269042
17.461	8785.89
17.462	8786.38
17.46326531	8787
17.46428571	8787.5
17.46534653	8788.019802
17.46633663	8788.50495
17.46734694	8789
17.46869414	8789.660131
17.46979167	8790.197917
17.47083333	8790.708333
17.472	8791.28
17.473	8791.77
17.47425743	8792.386139
17.4755102	8793
17.47685741	8793.660131
17.478	8794.22
17.479	8794.71
17.48	8795.2
17.481	8795.69
17.482	8796.18
17.483	8796.67
17.484	8797.16
17.48514851	8797.722772
17.48645833	8798.364583
17.4877551	8799
17.48877551	8799.5
17.49	8800.1
17.491	8800.59
17.49207921	8801.118812
17.49306931	8801.60396
17.49405941	8802.089109
17.4950495	8802.574257
17.4960396	8803.059406
17.4970297	8803.544554
17.4980198	8804.029703
17.4990099	8804.514851
17.5009901	8805.485149
17.5019802	8805.970297
17.5029703	8806.455446
17.5039604	8806.940594
17.5049505	8807.425743
17.50594059	8807.910891
17.50693069	8808.39604
17.508	8808.92
17.509	8809.41
17.51020408	8810
17.51122449	8810.5
17.5125	8811.125
17.51354167	8811.635417
17.51485149	8812.277228
17.516	8812.84
17.5173268	8813.490131
17.5183268	8813.980131
17.5193268	8814.470131
17.5203268	8814.960131
17.5213268	8815.450131
17.5223268	8815.940131
17.52346939	8816.5
17.5244898	8817
17.526	8817.74
17.527	8818.23
17.528125	8818.78125
17.52916667	8819.291667
17.53053513	8819.962214
17.53163265	8820.5
17.53265306	8821
17.53366337	8821.49505
17.53469388	8822
17.53571429	8822.5
17.537	8823.13
17.538	8823.62
17.5393268	8824.270131
17.54059406	8824.891089
17.54158416	8825.376238
17.54270833	8825.927083
17.54375	8826.4375
17.54489796	8827
17.54591837	8827.5
17.54693878	8828
17.54795918	8828.5
17.54897959	8829
17.55049505	8829.742574
17.55148515	8830.227723
17.55247525	8830.712871
17.55346535	8831.19802
17.55445545	8831.683168
17.55577234	8832.328448
17.557	8832.93
17.558	8833.42
17.55918367	8834
17.56020408	8834.5
17.56138614	8835.079208
17.56237624	8835.564356
17.56354167	8836.135417
17.56458333	8836.645833
17.5659518	8837.316381
17.56699346	8837.826797
17.568	8838.32
17.569	8838.81
17.57029703	8839.445545
17.57128713	8839.930693
17.57244898	8840.5
17.57346939	8841
17.57481659	8841.660131
17.57604167	8842.260417
17.57708333	8842.770833
17.57821782	8843.326733
17.57920792	8843.811881
17.58020833	8844.302083
17.58125	8844.8125
17.58229167	8845.322917
17.58333333	8845.833333
17.584375	8846.34375
17.58571429	8847
17.587	8847.63
17.58811881	8848.178218
17.58910891	8848.663366
17.59042581	8849.308646
17.59166667	8849.916667
17.59270833	8850.427083
17.59375	8850.9375
17.59479167	8851.447917
17.59583333	8851.958333
17.596875	8852.46875
17.59791667	8852.979167
17.59895833	8853.489583
17.6	8854
17.60102041	8854.5
17.60204082	8855
17.60306122	8855.5
17.60408163	8856
17.60510204	8856.5
17.60612245	8857
17.60714286	8857.5
17.60833333	8858.083333
17.609375	8858.59375
17.61074346	8859.264297
17.61188119	8859.821782
17.61287129	8860.306931
17.614	8860.86
17.61530612	8861.5
17.61666667	8862.166667
17.61770833	8862.677083
17.61875	8863.1875
17.61979167	8863.697917
17.62079208	8864.188119
17.62178218	8864.673267
17.62277228	8865.158416
17.62395833	8865.739583
17.625	8866.25
17.62636846	8866.920547
17.62755102	8867.5
17.62857143	8868
17.62970297	8868.554455
17.63069307	8869.039604
17.632	8869.68
17.633	8870.17
17.634	8870.66
17.6353268	8871.310131
17.63645833	8871.864583
17.6375	8872.375
17.63861386	8872.920792
17.63960396	8873.405941
17.64081633	8874
17.64183673	8874.5
17.643	8875.07
17.644	8875.56
17.6453268	8876.210131
17.64653465	8876.80198
17.64752475	8877.287129
17.64851485	8877.772277
17.64950495	8878.257426
17.651	8878.99
17.652	8879.48
17.653	8879.97
17.654	8880.46
17.65510204	8881
17.65612245	8881.5
17.65729167	8882.072917
17.65833333	8882.583333
17.65940594	8883.108911
17.66041667	8883.604167
17.66178513	8884.274714
17.663	8884.87
17.664	8885.36
17.66530612	8886
17.66632653	8886.5
17.66732673	8886.990099
17.66836735	8887.5
17.66938776	8888
17.67073496	8888.660131
17.671875	8889.21875
17.67291667	8889.729167
17.674	8890.26
17.67524752	8890.871287
17.67653061	8891.5
17.67755102	8892
17.67857143	8892.5
17.67959184	8893
17.68061224	8893.5
17.68163265	8894
17.68265306	8894.5
17.68367347	8895
17.685	8895.65
17.68613861	8896.207921
17.6875	8896.875
17.68854167	8897.385417
17.68979592	8898
17.69081633	8898.5
17.692	8899.08
17.693	8899.57
17.694	8900.06
17.695	8900.55
17.696	8901.04
17.697	8901.53
17.698	8902.02
17.699	8902.51
17.70098039	8903.480392
17.70169526	8903.830678
17.70273693	8904.341095
17.70377859	8904.851511
17.70482026	8905.361928
17.70586193	8905.872345
17.70690359	8906.382761
17.70792079	8906.881188
17.70891089	8907.366337
17.71	8907.9
17.711	8908.39
17.7122449	8909
17.71326531	8909.5
17.71458333	8910.145833
17.71584158	8910.762376
17.717	8911.33
17.718	8911.82
17.719	8912.31
17.72	8912.8
17.721	8913.29
17.722	8913.78
17.723	8914.27
17.7243268	8914.920131
17.72574257	8915.613861
17.72673267	8916.09901
17.728	8916.72
17.729	8917.21
17.73020833	8917.802083
17.73125	8918.3125
17.73261846	8918.983047
17.73366013	8919.493464
17.73465347	8919.980198
17.73564356	8920.465347
17.73673469	8921
17.7377551	8921.5
17.739	8922.11
17.74	8922.6
17.7413268	8923.250131
17.74257426	8923.861386
17.74356436	8924.346535
17.74479167	8924.947917
17.74583333	8925.458333
17.746875	8925.96875
17.74791667	8926.479167
17.74895833	8926.989583
17.75	8927.5
17.75104167	8928.010417
17.75208333	8928.520833
17.753125	8929.03125
17.75416667	8929.541667
17.75544554	8930.168317
17.75643564	8930.653465
17.75775254	8931.298745
17.759	8931.91
17.76	8932.4
17.76122449	8933
17.7622449	8933.5
17.76336634	8934.049505
17.76435644	8934.534653
17.765625	8935.15625
17.76666667	8935.666667
17.76770833	8936.177083
17.76875	8936.6875
17.77	8937.3
17.771	8937.79
17.77227723	8938.415842
17.77326733	8938.90099
17.7744898	8939.5
17.775837	8940.160131
17.777	8940.73
17.778	8941.22
17.779	8941.71
17.78	8942.2
17.781	8942.69
17.782	8943.18
17.783	8943.67
17.78415842	8944.237624
17.78541667	8944.854167
17.78673469	8945.5
17.7877551	8946
17.789	8946.61
17.79	8947.1
17.79108911	8947.633663
17.79207921	8948.118812
17.7933961	8948.764091
17.7943862	8949.24924
17.7953763	8949.734388
17.7963664	8950.219537
17.7973565	8950.704685
17.7983466	8951.189834
17.7993367	8951.674982
17.8009901	8952.485149
17.8019802	8952.970297
17.8029703	8953.455446
17.8039604	8953.940594
17.8049505	8954.425743
17.80594059	8954.910891
17.80693069	8955.39604
17.808	8955.92
17.809	8956.41
17.81020408	8957
17.81122449	8957.5
17.8125	8958.125
17.81354167	8958.635417
17.81485149	8959.277228
17.816	8959.84
17.8173268	8960.490131
17.8183268	8960.980131
17.8193268	8961.470131
17.8203268	8961.960131
17.8213268	8962.450131
17.8223268	8962.940131
17.82346939	8963.5
17.8244898	8964
17.826	8964.74
17.827	8965.23
17.828125	8965.78125
17.82916667	8966.291667
17.83053513	8966.962214
17.83163265	8967.5
17.83265306	8968
17.83366337	8968.49505
17.83469388	8969
17.83571429	8969.5
17.837	8970.13
17.838	8970.62
17.8393268	8971.270131
17.84059406	8971.891089
17.84158416	8972.376238
17.84270833	8972.927083
17.84375	8973.4375
17.84489796	8974
17.84591837	8974.5
17.84693878	8975
17.84795918	8975.5
17.84897959	8976
17.85049505	8976.742574
17.85148515	8977.227723
17.85247525	8977.712871
17.85346535	8978.19802
17.85445545	8978.683168
17.85577234	8979.328448
17.857	8979.93
17.858	8980.42
17.85918367	8981
17.86020408	8981.5
17.86138614	8982.079208
17.86237624	8982.564356
17.86354167	8983.135417
17.86458333	8983.645833
17.8659518	8984.316381
17.86699346	8984.826797
17.868	8985.32
17.869	8985.81
17.87029703	8986.445545
17.87128713	8986.930693
17.87244898	8987.5
17.87346939	8988
17.87481659	8988.660131
17.87604167	8989.260417
17.87708333	8989.770833
17.87821782	8990.326733
17.87920792	8990.811881
17.88020833	8991.302083
17.88125	8991.8125
17.88229167	8992.322917
17.88333333	8992.833333
17.884375	8993.34375
17.88571429	8994
17.887	8994.63
17.88811881	8995.178218
17.88910891	8995.663366
17.89042581	8996.308646
17.89166667	8996.916667
17.89270833	8997.427083
17.89375	8997.9375
17.89479167	8998.447917
17.89583333	8998.958333
17.896875	8999.46875
17.89791667	8999.979167
17.89895833	9000.489583
17.9	9001
17.90102041	9001.5
17.90204082	9002
17.90306122	9002.5
17.90408163	9003
17.90510204	9003.5
17.90612245	9004
17.90714286	9004.5
17.90833333	9005.083333
17.909375	9005.59375
17.91074346	9006.264297
17.91188119	9006.821782
17.91287129	9007.306931
17.914	9007.86
17.91530612	9008.5
17.91666667	9009.166667
17.91770833	9009.677083
17.91875	9010.1875
17.91979167	9010.697917
17.92079208	9011.188119
17.92178218	9011.673267
17.92277228	9012.158416
17.92395833	9012.739583
17.925	9013.25
17.92636846	9013.920547
17.92755102	9014.5
17.92857143	9015
17.92970297	9015.554455
17.93069307	9016.039604
17.932	9016.68
17.933	9017.17
17.934	9017.66
17.9353268	9018.310131
17.93645833	9018.864583
17.9375	9019.375
17.93861386	9019.920792
17.93960396	9020.405941
17.94081633	9021
17.94183673	9021.5
17.943	9022.07
17.944	9022.56
17.9453268	9023.210131
17.94653465	9023.80198
17.94752475	9024.287129
17.94851485	9024.772277
17.94950495	9025.257426
17.951	9025.99
17.952	9026.48
17.953	9026.97
17.954	9027.46
17.95510204	9028
17.95612245	9028.5
17.95729167	9029.072917
17.95833333	9029.583333
17.95940594	9030.108911
17.96041667	9030.604167
17.96178513	9031.274714
17.963	9031.87
17.964	9032.36
17.96530612	9033
17.96632653	9033.5
17.96732673	9033.990099
17.96836735	9034.5
17.96938776	9035
17.97073496	9035.660131
17.971875	9036.21875
17.97291667	9036.729167
17.974	9037.26
17.97524752	9037.871287
17.97653061	9038.5
17.97755102	9039
17.97857143	9039.5
17.97959184	9040
17.98061224	9040.5
17.98163265	9041
17.98265306	9041.5
17.98367347	9042
17.985	9042.65
17.98613861	9043.207921
17.9875	9043.875
17.98854167	9044.385417
17.98979592	9045
17.99081633	9045.5
17.992	9046.08
17.993	9046.57
17.994	9047.06
17.995	9047.55
17.996	9048.04
17.997	9048.53
17.998	9049.02
17.999	9049.51
18.00098039	9050.480392
18.00169526	9050.830678
18.00273693	9051.341095
18.00377859	9051.851511
18.00482026	9052.361928
18.00586193	9052.872345
18.00690359	9053.382761
18.00792079	9053.881188
18.00891089	9054.366337
18.01	9054.9
18.011	9055.39
18.0122449	9056
18.01326531	9056.5
18.01458333	9057.145833
18.01584158	9057.762376
18.017	9058.33
18.018	9058.82
18.019	9059.31
18.02	9059.8
18.021	9060.29
18.022	9060.78
18.023	9061.27
18.0243268	9061.920131
18.02574257	9062.613861
18.02673267	9063.09901
18.028	9063.72
18.029	9064.21
18.03020833	9064.802083
18.03125	9065.3125
18.03261846	9065.983047
18.03366013	9066.493464
18.03465347	9066.980198
18.03564356	9067.465347
18.03673469	9068
18.0377551	9068.5
18.039	9069.11
18.04	9069.6
18.0413268	9070.250131
18.04257426	9070.861386
18.04356436	9071.346535
18.04479167	9071.947917
18.04583333	9072.458333
18.046875	9072.96875
18.04791667	9073.479167
18.04895833	9073.989583
18.05	9074.5
18.05104167	9075.010417
18.05208333	9075.520833
18.053125	9076.03125
18.05416667	9076.541667
18.05544554	9077.168317
18.05643564	9077.653465
18.05775254	9078.298745
18.059	9078.91
18.06	9079.4
18.06122449	9080
18.0622449	9080.5
18.06336634	9081.049505
18.06435644	9081.534653
18.065625	9082.15625
18.06666667	9082.666667
18.06770833	9083.177083
18.06875	9083.6875
18.07	9084.3
18.071	9084.79
18.07227723	9085.415842
18.07326733	9085.90099
18.0744898	9086.5
18.076	9087.24
18.077	9087.73
18.078125	9088.28125
18.07916667	9088.791667
18.08019802	9089.29703
18.08118812	9089.782178
18.08217822	9090.267327
18.08316832	9090.752475
18.08415842	9091.237624
18.08541667	9091.854167
18.08673469	9092.5
18.088	9093.12
18.089	9093.61
18.09009901	9094.148515
18.09108911	9094.633663
18.09240601	9095.278943
18.0937229	9095.924222
18.094713	9096.40937
18.0957031	9096.894519
18.0966932	9097.379667
18.0976833	9097.864816
18.0986734	9098.349964
18.0996635	9098.835113
18.101	9099.49
18.102	9099.98
18.103	9100.47
18.104	9100.96
18.105	9101.45
18.106	9101.94
18.107	9102.43
18.108	9102.92
18.10918367	9103.5
18.11020408	9104
18.11145833	9104.614583
18.1125	9105.125
18.11386139	9105.792079
18.115	9106.35
18.11632653	9107
18.11734694	9107.5
18.11836735	9108
18.11938776	9108.5
18.12040816	9109
18.12142857	9109.5
18.12244898	9110
18.12346939	9110.5
18.12475248	9111.128713
18.126	9111.74
18.12708333	9112.270833
18.128125	9112.78125
18.12949346	9113.451797
18.13061224	9114
18.13163265	9114.5
18.13267327	9115.009901
18.13367347	9115.5
18.13469388	9116
18.136	9116.64
18.137	9117.13
18.1383268	9117.780131
18.13958333	9118.395833
18.14059406	9118.891089
18.14166667	9119.416667
18.14270833	9119.927083
18.14387755	9120.5
18.14489796	9121
18.146	9121.54
18.147	9122.03
18.148	9122.52
18.149	9123.01
18.15049505	9123.742574
18.15148515	9124.227723
18.15247525	9124.712871
18.15346535	9125.19802
18.15478224	9125.843299
18.156	9126.44
18.157	9126.93
18.15816327	9127.5
18.15918367	9128
18.16039604	9128.594059
18.16138614	9129.079208
18.1625	9129.625
18.16354167	9130.135417
18.16491013	9130.805964
18.166	9131.34
18.167	9131.83
18.168	9132.32
18.16930693	9132.960396
18.17029703	9133.445545
18.17142857	9134
18.17244898	9134.5
18.17379619	9135.160131
18.175	9135.75
18.17604167	9136.260417
18.17722772	9136.841584
18.17821782	9137.326733
18.17920792	9137.811881
18.18020833	9138.302083
18.18125	9138.8125
18.18229167	9139.322917
18.18333333	9139.833333
18.18469388	9140.5
18.186	9141.14
18.18712871	9141.693069
18.18811881	9142.178218
18.18943571	9142.823497
18.190625	9143.40625
18.19166667	9143.916667
18.19285714	9144.5
18.19387755	9145
18.19489796	9145.5
18.19591837	9146
18.19693878	9146.5
18.19795918	9147
18.19897959	9147.5
18.2	9148
18.20104167	9148.510417
18.20208333	9149.020833
18.203125	9149.53125
18.20416667	9150.041667
18.20520833	9150.552083
18.20625	9151.0625
18.20729167	9151.572917
18.20833333	9152.083333
18.2097018	9152.753881
18.21089109	9153.336634
18.21188119	9153.821782
18.213	9154.37
18.21428571	9155
18.215625	9155.65625
18.21666667	9156.166667
18.21770833	9156.677083
18.21875	9157.1875
18.21979167	9157.697917
18.22079208	9158.188119
18.22178218	9158.673267
18.22291667	9159.229167
18.22395833	9159.739583
18.225	9160.25
18.22636846	9160.920547
18.22755102	9161.5
18.22857143	9162
18.22970297	9162.554455
18.23069307	9163.039604
18.232	9163.68
18.233	9164.17
18.234	9164.66
18.2353268	9165.310131
18.23645833	9165.864583
18.2375	9166.375
18.23861386	9166.920792
18.23960396	9167.405941
18.24081633	9168
18.24183673	9168.5
18.243	9169.07
18.244	9169.56
18.2453268	9170.210131
18.24653465	9170.80198
18.24752475	9171.287129
18.24851485	9171.772277
18.24950495	9172.257426
18.251	9172.99
18.252	9173.48
18.253	9173.97
18.254	9174.46
18.25510204	9175
18.25612245	9175.5
18.25729167	9176.072917
18.25833333	9176.583333
18.25940594	9177.108911
18.26041667	9177.604167
18.26178513	9178.274714
18.263	9178.87
18.264	9179.36
18.26530612	9180
18.26632653	9180.5
18.26732673	9180.990099
18.26836735	9181.5
18.26938776	9182
18.27073496	9182.660131
18.271875	9183.21875
18.27291667	9183.729167
18.274	9184.26
18.27524752	9184.871287
18.27653061	9185.5
18.27755102	9186
18.27857143	9186.5
18.27959184	9187
18.28061224	9187.5
18.28163265	9188
18.28265306	9188.5
18.28367347	9189
18.285	9189.65
18.28613861	9190.207921
18.2875	9190.875
18.28854167	9191.385417
18.28979592	9192
18.29081633	9192.5
18.292	9193.08
18.293	9193.57
18.294	9194.06
18.295	9194.55
18.296	9195.04
18.297	9195.53
18.298	9196.02
18.299	9196.51
18.30098039	9197.480392
18.30169526	9197.830678
18.30273693	9198.341095
18.30377859	9198.851511
18.30482026	9199.361928
18.30586193	9199.872345
18.30690359	9200.382761
18.30792079	9200.881188
18.30891089	9201.366337
18.31	9201.9
18.311	9202.39
18.3122449	9203
18.31326531	9203.5
18.31458333	9204.145833
18.31584158	9204.762376
18.317	9205.33
18.318	9205.82
18.319	9206.31
18.32	9206.8
18.321	9207.29
18.322	9207.78
18.323	9208.27
18.3243268	9208.920131
18.32574257	9209.613861
18.32673267	9210.09901
18.328	9210.72
18.329	9211.21
18.33020833	9211.802083
18.33125	9212.3125
18.33261846	9212.983047
18.33366013	9213.493464
18.33465347	9213.980198
18.33564356	9214.465347
18.33673469	9215
18.3377551	9215.5
18.339	9216.11
18.34	9216.6
18.3413268	9217.250131
18.34257426	9217.861386
18.34356436	9218.346535
18.34479167	9218.947917
18.34583333	9219.458333
18.346875	9219.96875
18.34791667	9220.479167
18.34895833	9220.989583
18.35	9221.5
18.35104167	9222.010417
18.35208333	9222.520833
18.353125	9223.03125
18.35416667	9223.541667
18.35544554	9224.168317
18.35643564	9224.653465
18.35775254	9225.298745
18.359	9225.91
18.36	9226.4
18.36122449	9227
18.3622449	9227.5
18.36336634	9228.049505
18.36435644	9228.534653
18.365625	9229.15625
18.36666667	9229.666667
18.36770833	9230.177083
18.36875	9230.6875
18.37	9231.3
18.371	9231.79
18.37227723	9232.415842
18.37326733	9232.90099
18.3744898	9233.5
18.376	9234.24
18.377	9234.73
18.378125	9235.28125
18.37916667	9235.791667
18.38019802	9236.29703
18.38118812	9236.782178
18.38217822	9237.267327
18.38316832	9237.752475
18.38415842	9238.237624
18.38541667	9238.854167
18.38673469	9239.5
18.388	9240.12
18.389	9240.61
18.39009901	9241.148515
18.39108911	9241.633663
18.39240601	9242.278943
18.3937229	9242.924222
18.394713	9243.40937
18.3957031	9243.894519
18.3966932	9244.379667
18.3976833	9244.864816
18.3986734	9245.349964
18.3996635	9245.835113
18.401	9246.49
18.402	9246.98
18.403	9247.47
18.404	9247.96
18.405	9248.45
18.406	9248.94
18.407	9249.43
18.408	9249.92
18.40918367	9250.5
18.41020408	9251
18.41145833	9251.614583
18.4125	9252.125
18.41386139	9252.792079
18.415	9253.35
18.41632653	9254
18.41734694	9254.5
18.41836735	9255
18.41938776	9255.5
18.42040816	9256
18.42142857	9256.5
18.42244898	9257
18.42346939	9257.5
18.42475248	9258.128713
18.426	9258.74
18.42708333	9259.270833
18.428125	9259.78125
18.42949346	9260.451797
18.43061224	9261
18.43163265	9261.5
18.43267327	9262.009901
18.43367347	9262.5
18.43469388	9263
18.436	9263.64
18.437	9264.13
18.4383268	9264.780131
18.43958333	9265.395833
18.44059406	9265.891089
18.44166667	9266.416667
18.44270833	9266.927083
18.44387755	9267.5
18.44489796	9268
18.446	9268.54
18.447	9269.03
18.448	9269.52
18.449	9270.01
18.45049505	9270.742574
18.45148515	9271.227723
18.45247525	9271.712871
18.45346535	9272.19802
18.45478224	9272.843299
18.456	9273.44
18.457	9273.93
18.45816327	9274.5
18.45918367	9275
18.46039604	9275.594059
18.46138614	9276.079208
18.4625	9276.625
18.46354167	9277.135417
18.46491013	9277.805964
18.466	9278.34
18.467	9278.83
18.468	9279.32
18.46930693	9279.960396
18.47029703	9280.445545
18.47142857	9281
18.47244898	9281.5
18.47379619	9282.160131
18.475	9282.75
18.47604167	9283.260417
18.47708333	9283.770833
18.47821782	9284.326733
18.47920792	9284.811881
18.48020833	9285.302083
18.48125	9285.8125
18.48229167	9286.322917
18.48333333	9286.833333
18.484375	9287.34375
18.48571429	9288
18.487	9288.63
18.48811881	9289.178218
18.48910891	9289.663366
18.49042581	9290.308646
18.49166667	9290.916667
18.49270833	9291.427083
18.49375	9291.9375
18.49479167	9292.447917
18.49583333	9292.958333
18.496875	9293.46875
18.49791667	9293.979167
18.49895833	9294.489583
18.5	9295
18.50102041	9295.5
18.50204082	9296
18.50306122	9296.5
18.50408163	9297
18.50510204	9297.5
18.50612245	9298
18.50714286	9298.5
18.50833333	9299.083333
18.509375	9299.59375
18.51074346	9300.264297
18.51188119	9300.821782
18.51287129	9301.306931
18.514	9301.86
18.51530612	9302.5
18.51666667	9303.166667
18.51770833	9303.677083
18.51875	9304.1875
18.51979167	9304.697917
18.52079208	9305.188119
18.52178218	9305.673267
18.52277228	9306.158416
18.52395833	9306.739583
18.525	9307.25
18.52636846	9307.920547
18.52755102	9308.5
18.52857143	9309
18.52970297	9309.554455
18.53069307	9310.039604
18.532	9310.68
18.533	9311.17
18.534	9311.66
18.5353268	9312.310131
18.53645833	9312.864583
18.5375	9313.375
18.53861386	9313.920792
18.53960396	9314.405941
18.54081633	9315
18.54183673	9315.5
18.543	9316.07
18.544	9316.56
18.5453268	9317.210131
18.54653465	9317.80198
18.54752475	9318.287129
18.54851485	9318.772277
18.54950495	9319.257426
18.551	9319.99
18.552	9320.48
18.553	9320.97
18.554	9321.46
18.55510204	9322
18.55612245	9322.5
18.55729167	9323.072917
18.55833333	9323.583333
18.55940594	9324.108911
18.56041667	9324.604167
18.56178513	9325.274714
18.563	9325.87
18.564	9326.36
18.56530612	9327
18.56632653	9327.5
18.56732673	9327.990099
18.56836735	9328.5
18.56938776	9329
18.57073496	9329.660131
18.571875	9330.21875
18.57291667	9330.729167
18.574	9331.26
18.57524752	9331.871287
18.57623762	9332.356436
18.57755102	9333
18.57857143	9333.5
18.57959184	9334
18.58061224	9334.5
18.58163265	9335
18.58265306	9335.5
18.58367347	9336
18.585	9336.65
18.58613861	9337.207921
18.58745551	9337.8532
18.58854167	9338.385417
18.58958333	9338.895833
18.59081633	9339.5
18.59183673	9340
18.593	9340.57
18.594	9341.06
18.595	9341.55
18.596	9342.04
18.597	9342.53
18.598	9343.02
18.599	9343.51
18.6003268	9344.160131
18.60104167	9344.510417
18.60208333	9345.020833
18.603125	9345.53125
18.60416667	9346.041667
18.60520833	9346.552083
18.60625	9347.0625
18.60729167	9347.572917
18.60866013	9348.243464
18.60990099	9348.851485
18.61089109	9349.336634
18.612	9349.88
18.613	9350.37
18.61428571	9351
18.615625	9351.65625
18.61683168	9352.247525
18.61782178	9352.732673
18.61881188	9353.217822
18.61980198	9353.70297
18.62083333	9354.208333
18.621875	9354.71875
18.62291667	9355.229167
18.624	9355.76
18.6255102	9356.5
18.62653061	9357
18.62772277	9357.584158
18.62871287	9358.069307
18.63	9358.7
18.631	9359.19
18.63229167	9359.822917
18.63333333	9360.333333
18.634375	9360.84375
18.63541667	9361.354167
18.63663366	9361.950495
18.63762376	9362.435644
18.63877551	9363
18.63979592	9363.5
18.641	9364.09
18.642	9364.58
18.6433268	9365.230131
18.64455446	9365.831683
18.64554455	9366.316832
18.64686145	9366.962111
18.64785155	9367.447259
18.64884165	9367.932408
18.64983175	9368.417556
18.65102041	9369
18.65204082	9369.5
18.65306122	9370
18.65408163	9370.5
18.65520833	9371.052083
18.65625	9371.5625
18.65742574	9372.138614
18.65841584	9372.623762
18.65973274	9373.269042
18.661	9373.89
18.662	9374.38
18.66326531	9375
18.66428571	9375.5
18.66534653	9376.019802
18.66633663	9376.50495
18.66734694	9377
18.66869414	9377.660131
18.66979167	9378.197917
18.67083333	9378.708333
18.672	9379.28
18.673	9379.77
18.67425743	9380.386139
18.6755102	9381
18.67685741	9381.660131
18.678	9382.22
18.679	9382.71
18.68	9383.2
18.681	9383.69
18.682	9384.18
18.683	9384.67
18.684	9385.16
18.68514851	9385.722772
18.68645833	9386.364583
18.6877551	9387
18.68877551	9387.5
18.69	9388.1
18.691	9388.59
18.69207921	9389.118812
18.69306931	9389.60396
18.69405941	9390.089109
18.6950495	9390.574257
18.6960396	9391.059406
18.6970297	9391.544554
18.6980198	9392.029703
18.6990099	9392.514851
18.7009901	9393.485149
18.7019802	9393.970297
18.7029703	9394.455446
18.7039604	9394.940594
18.7049505	9395.425743
18.70594059	9395.910891
18.70693069	9396.39604
18.708	9396.92
18.709	9397.41
18.71020408	9398
18.71122449	9398.5
18.7125	9399.125
18.71354167	9399.635417
18.71485149	9400.277228
18.716	9400.84
18.7173268	9401.490131
18.7183268	9401.980131
18.7193268	9402.470131
18.7203268	9402.960131
18.7213268	9403.450131
18.7223268	9403.940131
18.72346939	9404.5
18.7244898	9405
18.72574257	9405.613861
18.727	9406.23
18.728	9406.72
18.72916667	9407.291667
18.73020833	9407.802083
18.7315768	9408.472631
18.73265306	9409
18.73366337	9409.49505
18.73465347	9409.980198
18.73571429	9410.5
18.73673469	9411
18.738	9411.62
18.739	9412.11
18.7403268	9412.760131
18.74158416	9413.376238
18.74257426	9413.861386
18.74375	9414.4375
18.74479167	9414.947917
18.74591837	9415.5
18.74693878	9416
18.74795918	9416.5
18.74897959	9417
18.7503268	9417.660131
18.75136846	9418.170547
18.75241013	9418.680964
18.7534518	9419.191381
18.75445545	9419.683168
18.75544554	9420.168317
18.75676244	9420.813596
18.758	9421.42
18.759	9421.91
18.76020408	9422.5
18.76122449	9423
18.76237624	9423.564356
18.76336634	9424.049505
18.76458333	9424.645833
18.765625	9425.15625
18.76666667	9425.666667
18.76770833	9426.177083
18.769	9426.81
18.77	9427.3
18.77128713	9427.930693
18.77227723	9428.415842
18.77346939	9429
18.7744898	9429.5
18.776	9430.24
18.77708333	9430.770833
18.778125	9431.28125
18.77916667	9431.791667
18.78019802	9432.29703
18.78118812	9432.782178
18.78217822	9433.267327
18.78316832	9433.752475
18.784375	9434.34375
18.78571429	9435
18.787	9435.63
18.788	9436.12
18.78910891	9436.663366
18.79009901	9437.148515
18.79141591	9437.793794
18.79270833	9438.427083
18.79375	9438.9375
18.79479167	9439.447917
18.79583333	9439.958333
18.796875	9440.46875
18.79791667	9440.979167
18.79895833	9441.489583
18.79999029	9441.995244
18.801	9442.49
18.802	9442.98
18.803	9443.47
18.804	9443.96
18.805	9444.45
18.806	9444.94
18.807	9445.43
18.80816327	9446
18.80918367	9446.5
18.81041667	9447.104167
18.81145833	9447.614583
18.8128268	9448.285131
18.81386139	9448.792079
18.815	9449.35
18.81632653	9450
18.81734694	9450.5
18.81836735	9451
18.81938776	9451.5
18.82040816	9452
18.82142857	9452.5
18.82244898	9453
18.82376238	9453.643564
18.82475248	9454.128713
18.82604167	9454.760417
18.82708333	9455.270833
18.8284518	9455.941381
18.82959184	9456.5
18.83061224	9457
18.83168317	9457.524752
18.83267327	9458.009901
18.83367347	9458.5
18.835	9459.15
18.836	9459.64
18.8373268	9460.290131
18.83854167	9460.885417
18.83958333	9461.395833
18.840625	9461.90625
18.84166667	9462.416667
18.84285714	9463
18.84387755	9463.5
18.845	9464.05
18.846	9464.54
18.847	9465.03
18.848	9465.52
18.849	9466.01
18.85082185	9466.902705
18.85181195	9467.387853
18.85280204	9467.873002
18.85379214	9468.358151
18.855	9468.95
18.856	9469.44
18.85714286	9470
18.85816327	9470.5
18.859375	9471.09375
18.86039604	9471.594059
18.86145833	9472.114583
18.8625	9472.625
18.86386846	9473.295547
18.865	9473.85
18.866	9474.34
18.867	9474.83
18.86831683	9475.475248
18.86930693	9475.960396
18.87040816	9476.5
18.87142857	9477
18.87277578	9477.660131
18.87395833	9478.239583
18.875	9478.75
18.87623762	9479.356436
18.87722772	9479.841584
18.87854462	9480.486863
18.87953472	9480.972012
18.88053513	9481.462214
18.8815768	9481.972631
18.88261846	9482.483047
18.88366013	9482.993464
18.88469388	9483.5
18.886	9484.14
18.88712871	9484.693069
18.88844561	9485.338349
18.88958333	9485.895833
18.890625	9486.40625
18.89183673	9487
18.89285714	9487.5
18.89387755	9488
18.89489796	9488.5
18.89591837	9489
18.89693878	9489.5
18.89795918	9490
18.89897959	9490.5
18.9	9491
18.90104167	9491.510417
18.90208333	9492.020833
18.903125	9492.53125
18.90416667	9493.041667
18.90520833	9493.552083
18.90625	9494.0625
18.90729167	9494.572917
18.90833333	9495.083333
18.9097018	9495.753881
18.91089109	9496.336634
18.91188119	9496.821782
18.913	9497.37
18.91428571	9498
18.915625	9498.65625
18.91666667	9499.166667
18.91770833	9499.677083
18.91875	9500.1875
18.91979167	9500.697917
18.92079208	9501.188119
18.92178218	9501.673267
18.92291667	9502.229167
18.92395833	9502.739583
18.9253268	9503.410131
18.92653061	9504
18.92755102	9504.5
18.92871287	9505.069307
18.92970297	9505.554455
18.931	9506.19
18.932	9506.68
18.9333268	9507.330131
18.9343268	9507.820131
18.93541667	9508.354167
18.93645833	9508.864583
18.93762376	9509.435644
18.93861386	9509.920792
18.93979592	9510.5
18.94081633	9511
18.942	9511.58
18.943	9512.07
18.9443268	9512.720131
18.94554455	9513.316832
18.94653465	9513.80198
18.94752475	9514.287129
18.94851485	9514.772277
18.94950495	9515.257426
18.95102041	9516
18.95204082	9516.5
18.95306122	9517
18.95408163	9517.5
18.95510204	9518
18.95625	9518.5625
18.95729167	9519.072917
18.95841584	9519.623762
18.95940594	9520.108911
18.96074346	9520.764297
18.962	9521.38
18.963	9521.87
18.96428571	9522.5
18.96530612	9523
18.96633663	9523.50495
18.96734694	9524
18.96836735	9524.5
18.96971455	9525.160131
18.97083333	9525.708333
18.971875	9526.21875
18.973	9526.77
18.974	9527.26
18.97524752	9527.871287
18.97653061	9528.5
18.97755102	9529
18.97857143	9529.5
18.97959184	9530
18.98061224	9530.5
18.98163265	9531
18.98265306	9531.5
18.98367347	9532
18.985	9532.65
18.98613861	9533.207921
18.9875	9533.875
18.98854167	9534.385417
18.98979592	9535
18.99081633	9535.5
18.992	9536.08
18.993	9536.57
18.994	9537.06
18.995	9537.55
18.996	9538.04
18.997	9538.53
18.998	9539.02
18.999	9539.51
19.00065359	9540.320261
19.00136846	9540.670547
19.00241013	9541.180964
19.0034518	9541.691381
19.00449346	9542.201797
19.00553513	9542.712214
19.0065768	9543.222631
19.00761846	9543.733047
19.00891089	9544.366337
19.00990099	9544.851485
19.011	9545.39
19.012	9545.88
19.01326531	9546.5
19.01458333	9547.145833
19.01584158	9547.762376
19.01683168	9548.247525
19.01782178	9548.732673
19.01881188	9549.217822
19.01980198	9549.70297
19.02083333	9550.208333
19.021875	9550.71875
19.023	9551.27
19.024	9551.76
19.0255102	9552.5
19.02653061	9553
19.02772277	9553.584158
19.02871287	9554.069307
19.03	9554.7
19.031	9555.19
19.03229167	9555.822917
19.03333333	9556.333333
19.034375	9556.84375
19.03541667	9557.354167
19.03663366	9557.950495
19.03762376	9558.435644
19.03877551	9559
19.03979592	9559.5
19.041	9560.09
19.042	9560.58
19.0433268	9561.230131
19.04455446	9561.831683
19.04554455	9562.316832
19.04686145	9562.962111
19.04785155	9563.447259
19.04884165	9563.932408
19.04983175	9564.417556
19.05102041	9565
19.05204082	9565.5
19.05306122	9566
19.05408163	9566.5
19.05520833	9567.052083
19.05625	9567.5625
19.05742574	9568.138614
19.05841584	9568.623762
19.05973274	9569.269042
19.061	9569.89
19.062	9570.38
19.06326531	9571
19.06428571	9571.5
19.06534653	9572.019802
19.06633663	9572.50495
19.06734694	9573
19.06869414	9573.660131
19.06979167	9574.197917
19.07083333	9574.708333
19.072	9575.28
19.073	9575.77
19.07425743	9576.386139
19.0755102	9577
19.07685741	9577.660131
19.078	9578.22
19.079	9578.71
19.08	9579.2
19.081	9579.69
19.082	9580.18
19.083	9580.67
19.084	9581.16
19.08514851	9581.722772
19.08645833	9582.364583
19.0877551	9583
19.08877551	9583.5
19.09	9584.1
19.091	9584.59
19.09207921	9585.118812
19.09306931	9585.60396
19.09405941	9586.089109
19.0950495	9586.574257
19.0960396	9587.059406
19.0970297	9587.544554
19.0980198	9588.029703
19.0990099	9588.514851
19.1009901	9589.485149
19.1019802	9589.970297
19.1029703	9590.455446
19.1039604	9590.940594
19.1049505	9591.425743
19.10594059	9591.910891
19.10693069	9592.39604
19.10792079	9592.881188
19.109	9593.41
19.11	9593.9
19.11122449	9594.5
19.1122449	9595
19.11354167	9595.635417
19.11485149	9596.277228
19.116	9596.84
19.117	9597.33
19.118	9597.82
19.119	9598.31
19.12	9598.8
19.121	9599.29
19.122	9599.78
19.1233268	9600.430131
19.1244898	9601
19.12574257	9601.613861
19.127	9602.23
19.128	9602.72
19.12916667	9603.291667
19.13020833	9603.802083
19.1315768	9604.472631
19.13265306	9605
19.13366337	9605.49505
19.13465347	9605.980198
19.13571429	9606.5
19.13673469	9607
19.138	9607.62
19.139	9608.11
19.1403268	9608.760131
19.14158416	9609.376238
19.14257426	9609.861386
19.14375	9610.4375
19.14479167	9610.947917
19.14591837	9611.5
19.14693878	9612
19.14795918	9612.5
19.14897959	9613
19.1503268	9613.660131
19.15136846	9614.170547
19.15241013	9614.680964
19.1534518	9615.191381
19.15445545	9615.683168
19.15544554	9616.168317
19.15676244	9616.813596
19.158	9617.42
19.159	9617.91
19.16020408	9618.5
19.16122449	9619
19.16237624	9619.564356
19.16336634	9620.049505
19.16458333	9620.645833
19.165625	9621.15625
19.16666667	9621.666667
19.16770833	9622.177083
19.169	9622.81
19.17	9623.3
19.17128713	9623.930693
19.17227723	9624.415842
19.17346939	9625
19.1744898	9625.5
19.176	9626.24
19.17708333	9626.770833
19.178125	9627.28125
19.17916667	9627.791667
19.18019802	9628.29703
19.18118812	9628.782178
19.18217822	9629.267327
19.18316832	9629.752475
19.184375	9630.34375
19.18571429	9631
19.187	9631.63
19.188	9632.12
19.18910891	9632.663366
19.19009901	9633.148515
19.19141591	9633.793794
19.19270833	9634.427083
19.19375	9634.9375
19.19479167	9635.447917
19.19583333	9635.958333
19.196875	9636.46875
19.19791667	9636.979167
19.19895833	9637.489583
19.19999029	9637.995244
19.20102041	9638.5
19.20204082	9639
19.20306122	9639.5
19.20408163	9640
19.20510204	9640.5
19.20612245	9641
19.20714286	9641.5
19.20816327	9642
19.209375	9642.59375
19.21041667	9643.104167
19.21178513	9643.774714
19.21287129	9644.306931
19.214	9644.86
19.21530612	9645.5
19.21665333	9646.160131
19.21767374	9646.660131
19.21869414	9647.160131
19.21971455	9647.660131
19.22073496	9648.160131
19.22175537	9648.660131
19.22277228	9649.158416
19.22376238	9649.643564
19.225	9650.25
19.22604167	9650.760417
19.22741013	9651.430964
19.22857143	9652
19.22959184	9652.5
19.23069307	9653.039604
19.23168317	9653.524752
19.233	9654.17
19.234	9654.66
19.235	9655.15
19.2363268	9655.800131
19.2375	9656.375
19.23854167	9656.885417
19.23960396	9657.405941
19.240625	9657.90625
19.24183673	9658.5
19.24285714	9659
19.244	9659.56
19.245	9660.05
19.2463268	9660.700131
19.2473268	9661.190131
19.2483268	9661.680131
19.2493268	9662.170131
19.251	9662.99
19.252	9663.48
19.253	9663.97
19.254	9664.46
19.255	9664.95
19.25612245	9665.5
19.25714286	9666
19.25833333	9666.583333
19.259375	9667.09375
19.26041667	9667.604167
19.26145833	9668.114583
19.2628268	9668.785131
19.264	9669.36
19.265	9669.85
19.26632653	9670.5
19.26732673	9670.990099
19.26831683	9671.475248
19.26938776	9672
19.27040816	9672.5
19.27175537	9673.160131
19.27291667	9673.729167
19.27395833	9674.239583
19.27524752	9674.871287
19.27623762	9675.356436
19.27755102	9676
19.27857143	9676.5
19.27959184	9677
19.28061224	9677.5
19.28163265	9678
19.28265306	9678.5
19.28367347	9679
19.285	9679.65
19.28613861	9680.207921
19.28745551	9680.8532
19.28854167	9681.385417
19.28958333	9681.895833
19.29081633	9682.5
19.29183673	9683
19.293	9683.57
19.294	9684.06
19.295	9684.55
19.296	9685.04
19.297	9685.53
19.298	9686.02
19.299	9686.51
19.3003268	9687.160131
19.30104167	9687.510417
19.30208333	9688.020833
19.303125	9688.53125
19.30416667	9689.041667
19.30520833	9689.552083
19.30625	9690.0625
19.30729167	9690.572917
19.30866013	9691.243464
19.30990099	9691.851485
19.31089109	9692.336634
19.312	9692.88
19.313	9693.37
19.31428571	9694
19.315625	9694.65625
19.31683168	9695.247525
19.31782178	9695.732673
19.31881188	9696.217822
19.31980198	9696.70297
19.32083333	9697.208333
19.321875	9697.71875
19.32291667	9698.229167
19.324	9698.76
19.3255102	9699.5
19.32653061	9700
19.32772277	9700.584158
19.32871287	9701.069307
19.33	9701.7
19.331	9702.19
19.33229167	9702.822917
19.33333333	9703.333333
19.334375	9703.84375
19.33541667	9704.354167
19.33663366	9704.950495
19.33762376	9705.435644
19.33877551	9706
19.33979592	9706.5
19.341	9707.09
19.342	9707.58
19.3433268	9708.230131
19.34455446	9708.831683
19.34554455	9709.316832
19.34686145	9709.962111
19.34785155	9710.447259
19.34884165	9710.932408
19.34983175	9711.417556
19.35102041	9712
19.35204082	9712.5
19.35306122	9713
19.35408163	9713.5
19.35520833	9714.052083
19.35625	9714.5625
19.35742574	9715.138614
19.35841584	9715.623762
19.35973274	9716.269042
19.361	9716.89
19.362	9717.38
19.36326531	9718
19.36428571	9718.5
19.36534653	9719.019802
19.36633663	9719.50495
19.36734694	9720
19.36869414	9720.660131
19.36979167	9721.197917
19.37083333	9721.708333
19.372	9722.28
19.373	9722.77
19.37425743	9723.386139
19.3755102	9724
19.37685741	9724.660131
19.378	9725.22
19.379	9725.71
19.38	9726.2
19.381	9726.69
19.382	9727.18
19.383	9727.67
19.384	9728.16
19.38514851	9728.722772
19.38645833	9729.364583
19.3877551	9730
19.38877551	9730.5
19.39	9731.1
19.391	9731.59
19.39207921	9732.118812
19.39306931	9732.60396
19.39405941	9733.089109
19.3950495	9733.574257
19.3960396	9734.059406
19.3970297	9734.544554
19.3980198	9735.029703
19.3990099	9735.514851
19.4009901	9736.485149
19.4019802	9736.970297
19.4029703	9737.455446
19.4039604	9737.940594
19.4049505	9738.425743
19.40594059	9738.910891
19.40693069	9739.39604
19.40792079	9739.881188
19.409	9740.41
19.41	9740.9
19.41122449	9741.5
19.4122449	9742
19.41354167	9742.635417
19.41485149	9743.277228
19.416	9743.84
19.417	9744.33
19.418	9744.82
19.419	9745.31
19.42	9745.8
19.421	9746.29
19.422	9746.78
19.4233268	9747.430131
19.4244898	9748
19.42574257	9748.613861
19.427	9749.23
19.428	9749.72
19.42916667	9750.291667
19.43020833	9750.802083
19.4315768	9751.472631
19.43265306	9752
19.43366337	9752.49505
19.43465347	9752.980198
19.43571429	9753.5
19.43673469	9754
19.438	9754.62
19.439	9755.11
19.4403268	9755.760131
19.44158416	9756.376238
19.44257426	9756.861386
19.44375	9757.4375
19.44479167	9757.947917
19.44591837	9758.5
19.44693878	9759
19.44795918	9759.5
19.44897959	9760
19.4503268	9760.660131
19.45136846	9761.170547
19.45241013	9761.680964
19.4534518	9762.191381
19.45445545	9762.683168
19.45544554	9763.168317
19.45676244	9763.813596
19.458	9764.42
19.459	9764.91
19.46020408	9765.5
19.46122449	9766
19.46237624	9766.564356
19.46336634	9767.049505
19.46458333	9767.645833
19.465625	9768.15625
19.46666667	9768.666667
19.46770833	9769.177083
19.469	9769.81
19.47	9770.3
19.47128713	9770.930693
19.47227723	9771.415842
19.47346939	9772
19.4744898	9772.5
19.476	9773.24
19.47708333	9773.770833
19.478125	9774.28125
19.47916667	9774.791667
19.48019802	9775.29703
19.48118812	9775.782178
19.48217822	9776.267327
19.48316832	9776.752475
19.484375	9777.34375
19.48571429	9778
19.487	9778.63
19.488	9779.12
19.48910891	9779.663366
19.49009901	9780.148515
19.49141591	9780.793794
19.49270833	9781.427083
19.49375	9781.9375
19.49479167	9782.447917
19.49583333	9782.958333
19.496875	9783.46875
19.49791667	9783.979167
19.49895833	9784.489583
19.49999029	9784.995244
19.50102041	9785.5
19.50204082	9786
19.50306122	9786.5
19.50408163	9787
19.50510204	9787.5
19.50612245	9788
19.50714286	9788.5
19.50816327	9789
19.509375	9789.59375
19.51041667	9790.104167
19.51178513	9790.774714
19.51287129	9791.306931
19.514	9791.86
19.51530612	9792.5
19.51665333	9793.160131
19.51767374	9793.660131
19.51869414	9794.160131
19.51971455	9794.660131
19.52073496	9795.160131
19.52175537	9795.660131
19.52277228	9796.158416
19.52376238	9796.643564
19.525	9797.25
19.52604167	9797.760417
19.52708333	9798.270833
19.5284518	9798.941381
19.52959184	9799.5
19.53061224	9800
19.53168317	9800.524752
19.53267327	9801.009901
19.53367347	9801.5
19.535	9802.15
19.536	9802.64
19.5373268	9803.290131
19.53854167	9803.885417
19.53958333	9804.395833
19.540625	9804.90625
19.54166667	9805.416667
19.54285714	9806
19.54387755	9806.5
19.545	9807.05
19.546	9807.54
19.547	9808.03
19.548	9808.52
19.549	9809.01
19.55082185	9809.902705
19.55181195	9810.387853
19.55280204	9810.873002
19.55379214	9811.358151
19.555	9811.95
19.556	9812.44
19.55714286	9813
19.55816327	9813.5
19.559375	9814.09375
19.56039604	9814.594059
19.56145833	9815.114583
19.5625	9815.625
19.56386846	9816.295547
19.565	9816.85
19.566	9817.34
19.567	9817.83
19.56831683	9818.475248
19.56930693	9818.960396
19.57040816	9819.5
19.57142857	9820
19.57277578	9820.660131
19.57395833	9821.239583
19.575	9821.75
19.57623762	9822.356436
19.57722772	9822.841584
19.57854462	9823.486863
19.57953472	9823.972012
19.58053513	9824.462214
19.5815768	9824.972631
19.58261846	9825.483047
19.58366013	9825.993464
19.58469388	9826.5
19.586	9827.14
19.58712871	9827.693069
19.58844561	9828.338349
19.58958333	9828.895833
19.590625	9829.40625
19.59183673	9830
19.59285714	9830.5
19.59387755	9831
19.59489796	9831.5
19.59591837	9832
19.59693878	9832.5
19.59795918	9833
19.59897959	9833.5
19.6	9834
19.60104167	9834.510417
19.60208333	9835.020833
19.603125	9835.53125
19.60416667	9836.041667
19.60520833	9836.552083
19.60625	9837.0625
19.60729167	9837.572917
19.60833333	9838.083333
19.6097018	9838.753881
19.61089109	9839.336634
19.61188119	9839.821782
19.613	9840.37
19.61428571	9841
19.615625	9841.65625
19.61666667	9842.166667
19.61770833	9842.677083
19.61875	9843.1875
19.61979167	9843.697917
19.62079208	9844.188119
19.62178218	9844.673267
19.62291667	9845.229167
19.62395833	9845.739583
19.6253268	9846.410131
19.62653061	9847
19.62755102	9847.5
19.62871287	9848.069307
19.62970297	9848.554455
19.631	9849.19
19.632	9849.68
19.6333268	9850.330131
19.6343268	9850.820131
19.63541667	9851.354167
19.63645833	9851.864583
19.63762376	9852.435644
19.63861386	9852.920792
19.63979592	9853.5
19.64081633	9854
19.642	9854.58
19.643	9855.07
19.6443268	9855.720131
19.64554455	9856.316832
19.64653465	9856.80198
19.64752475	9857.287129
19.64851485	9857.772277
19.64950495	9858.257426
19.65102041	9859
19.65204082	9859.5
19.65306122	9860
19.65408163	9860.5
19.65510204	9861
19.65625	9861.5625
19.65729167	9862.072917
19.65841584	9862.623762
19.65940594	9863.108911
19.66074346	9863.764297
19.662	9864.38
19.663	9864.87
19.66428571	9865.5
19.66530612	9866
19.66633663	9866.50495
19.66734694	9867
19.66836735	9867.5
19.66971455	9868.160131
19.67083333	9868.708333
19.671875	9869.21875
19.673	9869.77
19.674	9870.26
19.6755102	9871
19.67653061	9871.5
19.67787782	9872.160131
19.67889823	9872.660131
19.67991863	9873.160131
19.68093904	9873.660131
19.68195945	9874.160131
19.68297986	9874.660131
19.684	9875.16
19.68514851	9875.722772
19.68645833	9876.364583
19.6875	9876.875
19.68877551	9877.5
19.68979592	9878
19.691	9878.59
19.692	9879.08
19.69306931	9879.60396
19.69405941	9880.089109
19.6950495	9880.574257
19.6960396	9881.059406
19.6970297	9881.544554
19.6980198	9882.029703
19.6990099	9882.514851
19.7009901	9883.485149
19.7019802	9883.970297
19.7029703	9884.455446
19.7039604	9884.940594
19.7049505	9885.425743
19.70594059	9885.910891
19.70693069	9886.39604
19.70792079	9886.881188
19.709	9887.41
19.71	9887.9
19.71122449	9888.5
19.7122449	9889
19.71354167	9889.635417
19.71485149	9890.277228
19.716	9890.84
19.717	9891.33
19.718	9891.82
19.719	9892.31
19.72	9892.8
19.721	9893.29
19.722	9893.78
19.7233268	9894.430131
19.7244898	9895
19.72574257	9895.613861
19.727	9896.23
19.728	9896.72
19.72916667	9897.291667
19.73020833	9897.802083
19.7315768	9898.472631
19.73265306	9899
19.73366337	9899.49505
19.73465347	9899.980198
19.73571429	9900.5
19.73673469	9901
19.738	9901.62
19.739	9902.11
19.7403268	9902.760131
19.74158416	9903.376238
19.74257426	9903.861386
19.74375	9904.4375
19.74479167	9904.947917
19.74591837	9905.5
19.74693878	9906
19.74795918	9906.5
19.74897959	9907
19.7503268	9907.660131
19.75136846	9908.170547
19.75241013	9908.680964
19.7534518	9909.191381
19.75445545	9909.683168
19.75544554	9910.168317
19.75676244	9910.813596
19.758	9911.42
19.759	9911.91
19.76020408	9912.5
19.76122449	9913
19.76237624	9913.564356
19.76336634	9914.049505
19.76458333	9914.645833
19.765625	9915.15625
19.76666667	9915.666667
19.76770833	9916.177083
19.769	9916.81
19.77	9917.3
19.77128713	9917.930693
19.77227723	9918.415842
19.77346939	9919
19.7744898	9919.5
19.776	9920.24
19.777	9920.73
19.778125	9921.28125
19.77916667	9921.791667
19.78019802	9922.29703
19.78118812	9922.782178
19.78217822	9923.267327
19.78316832	9923.752475
19.78415842	9924.237624
19.78541667	9924.854167
19.78673469	9925.5
19.788	9926.12
19.789	9926.61
19.79009901	9927.148515
19.79108911	9927.633663
19.79240601	9928.278943
19.7937229	9928.924222
19.794713	9929.40937
19.7957031	9929.894519
19.7966932	9930.379667
19.7976833	9930.864816
19.7986734	9931.349964
19.7996635	9931.835113
19.801	9932.49
19.802	9932.98
19.803	9933.47
19.804	9933.96
19.805	9934.45
19.806	9934.94
19.807	9935.43
19.80816327	9936
19.80918367	9936.5
19.81041667	9937.104167
19.81145833	9937.614583
19.8128268	9938.285131
19.81386139	9938.792079
19.815	9939.35
19.81632653	9940
19.81734694	9940.5
19.81836735	9941
19.81938776	9941.5
19.82040816	9942
19.82142857	9942.5
19.82244898	9943
19.82376238	9943.643564
19.82475248	9944.128713
19.826	9944.74
19.82708333	9945.270833
19.828125	9945.78125
19.82949346	9946.451797
19.83061224	9947
19.83163265	9947.5
19.83267327	9948.009901
19.83367347	9948.5
19.83469388	9949
19.836	9949.64
19.837	9950.13
19.8383268	9950.780131
19.83958333	9951.395833
19.84059406	9951.891089
19.84166667	9952.416667
19.84270833	9952.927083
19.84387755	9953.5
19.84489796	9954
19.846	9954.54
19.847	9955.03
19.848	9955.52
19.849	9956.01
19.85049505	9956.742574
19.85148515	9957.227723
19.85247525	9957.712871
19.85346535	9958.19802
19.85478224	9958.843299
19.856	9959.44
19.857	9959.93
19.85816327	9960.5
19.85918367	9961
19.86039604	9961.594059
19.86138614	9962.079208
19.8625	9962.625
19.86354167	9963.135417
19.86491013	9963.805964
19.866	9964.34
19.867	9964.83
19.868	9965.32
19.86930693	9965.960396
19.87029703	9966.445545
19.87142857	9967
19.87244898	9967.5
19.87379619	9968.160131
19.875	9968.75
19.87604167	9969.260417
19.87722772	9969.841584
19.87821782	9970.326733
19.87920792	9970.811881
19.88020833	9971.302083
19.88125	9971.8125
19.88229167	9972.322917
19.88333333	9972.833333
19.88469388	9973.5
19.886	9974.14
19.88712871	9974.693069
19.88811881	9975.178218
19.88943571	9975.823497
19.890625	9976.40625
19.89166667	9976.916667
19.89285714	9977.5
19.89387755	9978
19.89489796	9978.5
19.89591837	9979
19.89693878	9979.5
19.89795918	9980
19.89897959	9980.5
19.9	9981
19.90104167	9981.510417
19.90208333	9982.020833
19.903125	9982.53125
19.90416667	9983.041667
19.90520833	9983.552083
19.90625	9984.0625
19.90729167	9984.572917
19.90833333	9985.083333
19.9097018	9985.753881
19.91089109	9986.336634
19.91188119	9986.821782
19.913	9987.37
19.91428571	9988
19.915625	9988.65625
19.91666667	9989.166667
19.91770833	9989.677083
19.91875	9990.1875
19.91979167	9990.697917
19.92079208	9991.188119
19.92178218	9991.673267
19.92291667	9992.229167
19.92395833	9992.739583
19.9253268	9993.410131
19.92653061	9994
19.92755102	9994.5
19.92871287	9995.069307
19.92970297	9995.554455
19.931	9996.19
19.932	9996.68
19.9333268	9997.330131
19.9343268	9997.820131
19.93541667	9998.354167
19.93645833	9998.864583
19.93762376	9999.435644
19.93861386	9999.920792
19.93979592	10000.5
19.94081633	10001
19.942	10001.58
19.943	10002.07
19.9443268	10002.72013
19.94554455	10003.31683
19.94653465	10003.80198
19.94752475	10004.28713
19.94851485	10004.77228
19.94950495	10005.25743
19.95102041	10006
19.95204082	10006.5
19.95306122	10007
19.95408163	10007.5
19.95510204	10008
19.95625	10008.5625
19.95729167	10009.07292
19.95841584	10009.62376
19.95940594	10010.10891
19.96074346	10010.7643
19.962	10011.38
19.963	10011.87
19.96428571	10012.5
19.96530612	10013
19.96633663	10013.50495
19.96734694	10014
19.96836735	10014.5
19.96971455	10015.16013
19.97083333	10015.70833
19.971875	10016.21875
19.973	10016.77
19.974	10017.26
19.9755102	10018
19.97653061	10018.5
19.97787782	10019.16013
19.97889823	10019.66013
19.97991863	10020.16013
19.98093904	10020.66013
19.98195945	10021.16013
19.98297986	10021.66013
19.984	10022.16
19.98514851	10022.72277
19.98645833	10023.36458
19.9875	10023.875
19.98877551	10024.5
19.98979592	10025
19.991	10025.59
19.992	10026.08
19.99306931	10026.60396
19.99405941	10027.08911
19.9950495	10027.57426
19.9960396	10028.05941
19.9970297	10028.54455
19.9980198	10029.0297
19.9990099	10029.51485
20.0009901	10030.49277
20.002	10031.00024
20.003125	10031.56556
20.00449346	10032.25321
20.00594059	10032.98039
20.007	10033.51274
20.00833333	10034.18274
20.0097018	10034.8704
20.01089109	10035.46802
20.012	10036.02524
20.01354167	10036.79993
20.01485149	10037.45811
20.0163268	10038.19946
20.01770833	10038.89368
20.01881188	10039.44821
20.02	10040.04524
20.0213268	10040.71196
20.02277228	10041.43831
20.02395833	10042.03431
20.0253268	10042.72196
20.02673267	10043.42841
20.028	10044.06524
20.02949346	10044.81571
20.031	10045.57274
20.03229167	10046.22181
20.03366337	10046.91109
20.03498026	10047.57283
20.036	10048.08524
20.0375	10048.83899
20.03861386	10049.39871
20.03993076	10050.06045
20.041	10050.59774
20.04257426	10051.38881
20.04375	10051.97962
20.0453268	10052.77196
20.04686145	10053.54312
20.04791667	10054.07337
20.049	10054.61774
20.05082185	10055.53322
20.052	10056.12524
20.053125	10056.69056
20.05445545	10057.35911
20.056	10058.13524
20.05742574	10058.85168
20.05874264	10059.51342
20.06	10060.14524
20.06138614	10060.84178
20.0625	10061.40149
20.06386846	10062.08915
20.065	10062.65774
20.06633663	10063.3294
20.06765353	10063.99114
20.069	10064.66774
20.07029703	10065.3195
20.071875	10066.11243
20.07326733	10066.81208
20.07458422	10067.47382
20.076	10068.18524
20.07708333	10068.72962
20.07821782	10069.2997
20.07986152	10070.12566
20.081	10070.69774
20.08217822	10071.2898
20.08333333	10071.87024
20.085	10072.70774
20.08613861	10073.2799
20.0875	10073.96399
20.089	10074.71774
20.09009901	10075.27
20.09141591	10075.93174
20.09270833	10076.58118
20.094	10077.23024
20.0950495	10077.75762
20.0966932	10078.58358
20.09791667	10079.19837
20.099	10079.74274
20.10098039	10080.73789
20.1019802	10081.24029
20.103	10081.75274
20.10416667	10082.33899
20.10586193	10083.19086
20.10693069	10083.72792
20.1083268	10084.42946
20.109375	10084.95618
20.11089109	10085.71802
20.112	10086.27524
20.1133268	10086.94196
20.11485149	10087.70811
20.116	10088.28524
20.11765359	10089.11618
20.11875	10089.66712
20.11980198	10090.19574
20.121	10090.79774
20.12265359	10091.62868
20.12376238	10092.18584
20.125	10092.80774
20.12669526	10093.65961
20.128	10094.31524
20.12916667	10094.90149
20.13069307	10095.66851
20.13229167	10096.47181
20.13366013	10097.15946
20.13465347	10097.65861
20.136	10098.33524
20.1373268	10099.00196
20.13854167	10099.61243
20.13960396	10100.14623
20.141	10100.84774
20.1423268	10101.51446
20.14375	10102.22962
20.145	10102.85774
20.14653465	10103.62891
20.14791667	10104.32337
20.149	10104.86774
20.15049505	10105.61901
20.152	10106.37524
20.153125	10106.94056
20.15445545	10107.60911
20.156	10108.38524
20.15729167	10109.03431
20.15841584	10109.5992
20.16	10110.39524
20.1613268	10111.06196
20.16237624	10111.5893
20.16354167	10112.17493
20.165	10112.90774
20.1663268	10113.57446
20.16732673	10114.07693
20.16875	10114.79212
20.17029703	10115.5695
20.171875	10116.36243
20.173	10116.92774
20.17425743	10117.5596
20.176	10118.43524
20.17708333	10118.97962
20.17821782	10119.5497
20.17986152	10120.37566
20.181	10120.94774
20.18217822	10121.5398
20.18333333	10122.12024
20.185	10122.95774
20.18613861	10123.5299
20.1875	10124.21399
20.189	10124.96774
20.19009901	10125.52
20.19141591	10126.18174
20.19270833	10126.83118
20.194	10127.48024
20.1950495	10128.00762
20.1966932	10128.83358
20.19791667	10129.44837
20.199	10129.99274
20.20098039	10130.98789
20.2019802	10131.49029
20.203	10132.00274
20.20416667	10132.58899
20.20586193	10133.44086
20.20693069	10133.97792
20.2083268	10134.67946
20.209375	10135.20618
20.21089109	10135.96802
20.212	10136.52524
20.2133268	10137.19196
20.21485149	10137.95811
20.216	10138.53524
20.21765359	10139.36618
20.21875	10139.91712
20.21980198	10140.44574
20.221	10141.04774
20.22265359	10141.87868
20.22376238	10142.43584
20.225	10143.05774
20.22669526	10143.90961
20.228	10144.56524
20.22916667	10145.15149
20.23069307	10145.91851
20.23229167	10146.72181
20.23366013	10147.40946
20.23465347	10147.90861
20.236	10148.58524
20.2373268	10149.25196
20.23854167	10149.86243
20.23960396	10150.39623
20.241	10151.09774
20.2423268	10151.76446
20.24375	10152.47962
20.245	10153.10774
20.24653465	10153.87891
20.24791667	10154.57337
20.249	10155.11774
20.25049505	10155.86901
20.252	10156.62524
20.253125	10157.19056
20.25445545	10157.85911
20.256	10158.63524
20.25729167	10159.28431
20.25841584	10159.8492
20.26	10160.64524
20.2613268	10161.31196
20.26237624	10161.8393
20.26354167	10162.42493
20.265	10163.15774
20.2663268	10163.82446
20.26732673	10164.32693
20.26875	10165.04212
20.27029703	10165.8195
20.271875	10166.61243
20.273	10167.17774
20.27425743	10167.8096
20.276	10168.68524
20.27708333	10169.22962
20.27821782	10169.7997
20.27986152	10170.62566
20.281	10171.19774
20.28217822	10171.7898
20.28333333	10172.37024
20.285	10173.20774
20.28613861	10173.7799
20.2875	10174.46399
20.289	10175.21774
20.29009901	10175.77
20.29141591	10176.43174
20.29270833	10177.08118
20.294	10177.73024
20.2950495	10178.25762
20.2966932	10179.08358
20.29791667	10179.69837
20.299	10180.24274
20.30098039	10181.23789
20.3019802	10181.74029
20.303	10182.25274
20.30416667	10182.83899
20.30586193	10183.69086
20.30693069	10184.22792
20.3083268	10184.92946
20.309375	10185.45618
20.31089109	10186.21802
20.312	10186.77524
20.3133268	10187.44196
20.31485149	10188.20811
20.316	10188.78524
20.31765359	10189.61618
20.31875	10190.16712
20.31980198	10190.69574
20.321	10191.29774
20.32265359	10192.12868
20.32376238	10192.68584
20.325	10193.30774
20.32669526	10194.15961
20.328	10194.81524
20.32916667	10195.40149
20.33069307	10196.16851
20.33229167	10196.97181
20.33366013	10197.65946
20.33465347	10198.15861
20.336	10198.83524
20.3373268	10199.50196
20.33854167	10200.11243
20.33960396	10200.64623
20.341	10201.34774
20.3423268	10202.01446
20.34375	10202.72962
20.345	10203.35774
20.34653465	10204.12891
20.34791667	10204.82337
20.349	10205.36774
20.35049505	10206.11901
20.352	10206.87524
20.353125	10207.44056
20.35445545	10208.10911
20.356	10208.88524
20.35729167	10209.53431
20.35841584	10210.0992
20.36	10210.89524
20.3613268	10211.56196
20.36237624	10212.0893
20.36354167	10212.67493
20.365	10213.40774
20.3663268	10214.07446
20.36732673	10214.57693
20.36875	10215.29212
20.37029703	10216.0695
20.371875	10216.86243
20.373	10217.42774
20.37425743	10218.0596
20.376	10218.93524
20.37708333	10219.47962
20.37821782	10220.0497
20.37986152	10220.87566
20.381	10221.44774
20.38217822	10222.0398
20.38333333	10222.62024
20.385	10223.45774
20.38613861	10224.0299
20.3875	10224.71399
20.389	10225.46774
20.39009901	10226.02
20.39141591	10226.68174
20.39270833	10227.33118
20.394	10227.98024
20.3950495	10228.50762
20.3966932	10229.33358
20.39791667	10229.94837
20.399	10230.49274
20.40098039	10231.48789
20.4019802	10231.99029
20.403	10232.50274
20.40416667	10233.08899
20.40586193	10233.94086
20.40693069	10234.47792
20.4083268	10235.17946
20.409375	10235.70618
20.41089109	10236.46802
20.412	10237.02524
20.4133268	10237.69196
20.41485149	10238.45811
20.416	10239.03524
20.41765359	10239.86618
20.41875	10240.41712
20.41980198	10240.94574
20.421	10241.54774
20.42265359	10242.37868
20.42376238	10242.93584
20.425	10243.55774
20.42669526	10244.40961
20.428	10245.06524
20.42916667	10245.65149
20.43069307	10246.41851
20.43229167	10247.22181
20.43366013	10247.90946
20.43465347	10248.40861
20.436	10249.08524
20.4373268	10249.75196
20.43854167	10250.36243
20.43960396	10250.89623
20.441	10251.59774
20.4423268	10252.26446
20.44375	10252.97962
20.445	10253.60774
20.44653465	10254.37891
20.44791667	10255.07337
20.449	10255.61774
20.45049505	10256.36901
20.452	10257.12524
20.453125	10257.69056
20.45445545	10258.35911
20.456	10259.13524
20.45729167	10259.78431
20.45841584	10260.3492
20.46	10261.14524
20.4613268	10261.81196
20.46237624	10262.3393
20.46354167	10262.92493
20.465	10263.65774
20.4663268	10264.32446
20.46732673	10264.82693
20.46875	10265.54212
20.47029703	10266.3195
20.471875	10267.11243
20.473	10267.67774
20.47425743	10268.3096
20.476	10269.18524
20.47708333	10269.72962
20.47821782	10270.2997
20.47953472	10270.96144
20.481	10271.69774
20.48217822	10272.2898
20.48333333	10272.87024
20.4847018	10273.5579
20.48613861	10274.2799
20.4875	10274.96399
20.48886846	10275.65165
20.49	10276.22024
20.49108911	10276.76752
20.49270833	10277.58118
20.494	10278.23024
20.4950495	10278.75762
20.4963664	10279.41936
20.49791667	10280.19837
20.499	10280.74274
20.50065359	10281.57368
20.5019802	10282.24029
20.503	10282.75274
20.50416667	10283.33899
20.50553513	10284.02665
20.50693069	10284.72792
20.508	10285.26524
20.509375	10285.95618
20.51074346	10286.64383
20.51188119	10287.21554
20.513	10287.77774
20.51458333	10288.57337
20.516	10289.28524
20.5173268	10289.95196
20.51875	10290.66712
20.51980198	10291.19574
20.521	10291.79774
20.5223268	10292.46446
20.52376238	10293.18584
20.525	10293.80774
20.52636846	10294.4954
20.52772277	10295.17594
20.52916667	10295.90149
20.53069307	10296.66851
20.532	10297.32524
20.53333333	10297.99524
20.53465347	10298.65861
20.53597036	10299.32035
20.537	10299.83774
20.53854167	10300.61243
20.53960396	10301.14623
20.5409518	10301.82352
20.542	10302.35024
20.54356436	10303.13633
20.545	10303.85774
20.54653465	10304.62891
20.54785155	10305.29065
20.54895833	10305.84681
20.55049505	10306.61901
20.55181195	10307.28075
20.553	10307.87774
20.55416667	10308.46399
20.55577234	10309.27085
20.55729167	10310.03431
20.55841584	10310.5992
20.55973274	10311.26094
20.561	10311.89774
20.56237624	10312.5893
20.56354167	10313.17493
20.56491013	10313.86258
20.566	10314.41024
20.56732673	10315.07693
20.56875	10315.79212
20.57	10316.42024
20.57161393	10317.23124
20.573	10317.92774
20.57425743	10318.5596
20.576	10319.43524
20.57708333	10319.97962
20.57821782	10320.5497
20.57953472	10321.21144
20.581	10321.94774
20.58217822	10322.5398
20.58333333	10323.12024
20.5847018	10323.8079
20.58613861	10324.5299
20.5875	10325.21399
20.58886846	10325.90165
20.59	10326.47024
20.59108911	10327.01752
20.59270833	10327.83118
20.594	10328.48024
20.5950495	10329.00762
20.5963664	10329.66936
20.59791667	10330.44837
20.599	10330.99274
20.6003268	10331.65946
20.60169526	10332.34711
20.6029703	10332.98782
20.604	10333.50524
20.60520833	10334.11243
20.60690359	10334.9643
20.608	10335.51524
20.6093268	10336.18196
20.61041667	10336.72962
20.61188119	10337.46554
20.613	10338.02774
20.61458333	10338.82337
20.61584158	10339.45564
20.617	10340.03774
20.61865359	10340.86868
20.61979167	10341.44056
20.62083333	10341.96399
20.622	10342.55024
20.62365359	10343.38118
20.62475248	10343.93336
20.62604167	10344.58118
20.62772277	10345.42594
20.629	10346.06774
20.63053513	10346.83915
20.632	10347.57524
20.63333333	10348.24524
20.634375	10348.76868
20.63564356	10349.40613
20.637	10350.08774
20.6383268	10350.75446
20.63958333	10351.38587
20.640625	10351.90931
20.642	10352.60024
20.64356436	10353.38633
20.64479167	10354.00306
20.6463268	10354.77446
20.64752475	10355.37643
20.64895833	10356.09681
20.6503268	10356.78446
20.65148515	10357.36653
20.653	10358.12774
20.65416667	10358.71399
20.65544554	10359.35663
20.657	10360.13774
20.65833333	10360.80774
20.65940594	10361.34673
20.661	10362.14774
20.6623268	10362.81446
20.66336634	10363.33683
20.66458333	10363.94837
20.666	10364.66024
20.667	10365.16274
20.66864363	10365.98867
20.67	10366.67024
20.67128713	10367.31703
20.67291667	10368.13587
20.674	10368.68024
20.67590112	10369.63556
20.677	10370.18774
20.678125	10370.75306
20.67920792	10371.29722
20.68086193	10372.12836
20.682	10372.70024
20.68316832	10373.28732
20.684375	10373.89368
20.686	10374.71024
20.68745551	10375.44164
20.68854167	10375.98743
20.69	10376.72024
20.69108911	10377.26752
20.69240601	10377.92926
20.69375	10378.60462
20.695	10379.23274
20.6960396	10379.75514
20.6976833	10380.5811
20.69895833	10381.22181
20.7003268	10381.90946
20.70169526	10382.59711
20.7029703	10383.23782
20.704	10383.75524
20.70520833	10384.36243
20.70690359	10385.2143
20.708	10385.76524
20.7093268	10386.43196
20.71041667	10386.97962
20.71188119	10387.71554
20.713	10388.27774
20.71458333	10389.07337
20.71584158	10389.70564
20.717	10390.28774
20.71865359	10391.11868
20.71979167	10391.69056
20.72083333	10392.21399
20.722	10392.80024
20.72365359	10393.63118
20.72475248	10394.18336
20.72604167	10394.83118
20.72741013	10395.51883
20.729	10396.31774
20.73020833	10396.92493
20.73168317	10397.66604
20.7333268	10398.49196
20.734375	10399.01868
20.73564356	10399.65613
20.73696046	10400.31788
20.738	10400.84024
20.73958333	10401.63587
20.740625	10402.15931
20.74199346	10402.84696
20.7433268	10403.51696
20.74479167	10404.25306
20.746	10404.86024
20.74752475	10405.62643
20.74884165	10406.28817
20.75	10406.87024
20.75148515	10407.61653
20.75280204	10408.27827
20.754	10408.88024
20.75544554	10409.60663
20.757	10410.38774
20.75833333	10411.05774
20.75940594	10411.59673
20.76074346	10412.26883
20.762	10412.90024
20.76336634	10413.58683
20.76458333	10414.19837
20.7659518	10414.88602
20.767	10415.41274
20.76831683	10416.07445
20.76979167	10416.81556
20.77128713	10417.56703
20.77291667	10418.38587
20.774	10418.93024
20.77557432	10419.72134
20.777	10420.43774
20.778125	10421.00306
20.77920792	10421.54722
20.78053513	10422.21415
20.782	10422.95024
20.78316832	10423.53732
20.784375	10424.14368
20.786	10424.96024
20.78712871	10425.52742
20.78854167	10426.23743
20.78991013	10426.92508
20.791	10427.47274
20.79207921	10428.01505
20.79375	10428.85462
20.795	10429.48274
20.7960396	10430.00514
20.7973565	10430.66689
20.79895833	10431.47181
20.8	10431.99524
20.80136846	10432.6829
20.8029703	10433.48782
20.804	10434.00524
20.80520833	10434.61243
20.8065768	10435.30008
20.80792079	10435.97544
20.809	10436.51774
20.81041667	10437.22962
20.81178513	10437.91727
20.81287129	10438.46307
20.8143268	10439.19446
20.81584158	10439.95564
20.817	10440.53774
20.8183268	10441.20446
20.81979167	10441.94056
20.82083333	10442.46399
20.822	10443.05024
20.8233268	10443.71696
20.82475248	10444.43336
20.82604167	10445.08118
20.82741013	10445.76883
20.829	10446.56774
20.83020833	10447.17493
20.83168317	10447.91604
20.8333268	10448.74196
20.834375	10449.26868
20.83564356	10449.90613
20.83696046	10450.56788
20.838	10451.09024
20.83958333	10451.88587
20.840625	10452.40931
20.84199346	10453.09696
20.8433268	10453.76696
20.84479167	10454.50306
20.846	10455.11024
20.84752475	10455.87643
20.84884165	10456.53817
20.85	10457.12024
20.85148515	10457.86653
20.85280204	10458.52827
20.854	10459.13024
20.85544554	10459.85663
20.857	10460.63774
20.85833333	10461.30774
20.85940594	10461.84673
20.86074346	10462.51883
20.862	10463.15024
20.86336634	10463.83683
20.86458333	10464.44837
20.8659518	10465.13602
20.867	10465.66274
20.86831683	10466.32445
20.86979167	10467.06556
20.87128713	10467.81703
20.87291667	10468.63587
20.874	10469.18024
20.87557432	10469.97134
20.877	10470.68774
20.878125	10471.25306
20.87920792	10471.79722
20.88053513	10472.46415
20.882	10473.20024
20.88316832	10473.78732
20.884375	10474.39368
20.886	10475.21024
20.88712871	10475.77742
20.88854167	10476.48743
20.88991013	10477.17508
20.891	10477.72274
20.89207921	10478.26505
20.89375	10479.10462
20.895	10479.73274
20.8960396	10480.25514
20.8973565	10480.91689
20.89895833	10481.72181
20.9	10482.24524
20.90136846	10482.9329
20.9029703	10483.73782
20.904	10484.25524
20.90520833	10484.86243
20.9065768	10485.55008
20.90792079	10486.22544
20.909	10486.76774
20.91041667	10487.47962
20.91178513	10488.16727
20.91287129	10488.71307
20.9143268	10489.44446
20.91584158	10490.20564
20.917	10490.78774
20.9183268	10491.45446
20.91979167	10492.19056
20.92083333	10492.71399
20.922	10493.30024
20.9233268	10493.96696
20.92475248	10494.68336
20.926	10495.31024
20.92708333	10495.85462
20.92871287	10496.67346
20.93020833	10497.42493
20.93168317	10498.16604
20.933	10498.82774
20.9343268	10499.49446
20.93541667	10500.04212
20.93663366	10500.65366
20.938	10501.34024
20.9393268	10502.00696
20.94059406	10502.64376
20.94166667	10503.18274
20.943	10503.85274
20.94455446	10504.63386
20.946	10505.36024
20.9473268	10506.02696
20.94851485	10506.62396
20.95	10507.37024
20.95136846	10508.0579
20.95247525	10508.61406
20.954	10509.38024
20.95520833	10509.98743
20.95676244	10510.76837
20.9583268	10511.55446
20.959375	10512.08118
20.96041667	10512.60462
20.962	10513.40024
20.9633268	10514.06696
20.96435644	10514.58435
20.965625	10515.22181
20.96699346	10515.90946
20.96831683	10516.57445
20.96979167	10517.31556
20.971	10517.92274
20.97260403	10518.72877
20.97395833	10519.40931
20.97524752	10520.05712
20.97656442	10520.71887
20.978	10521.44024
20.97916667	10522.02649
20.98020833	10522.54993
20.9815768	10523.23758
20.983	10523.95274
20.98415842	10524.53485
20.98541667	10525.16712
20.987	10525.96274
20.98811881	10526.52495
20.98958333	10527.26087
20.9909518	10527.94852
20.992	10528.47524
20.9933961	10529.17679
20.99479167	10529.87806
20.996	10530.48524
20.9970297	10531.00267
20.9983466	10531.66441
20.99999029	10532.49037
21.00104167	10533.01868
21.00241013	10533.70633
21.0039604	10534.48534
21.005	10535.00774
21.00625	10535.63587
21.00761846	10536.32352
21.00891089	10536.97297
21.01	10537.52024
21.01145833	10538.25306
21.0128268	10538.94071
21.014	10539.53024
21.015625	10540.34681
21.01683168	10540.95316
21.018	10541.54024
21.0193268	10542.20696
21.02079208	10542.94326
21.021875	10543.48743
21.023	10544.05274
21.0243268	10544.71946
21.026	10545.56024
21.02708333	10546.10462
21.02871287	10546.92346
21.03	10547.57024
21.0315768	10548.36258
21.033	10549.07774
21.034	10549.58024
21.03541667	10550.29212
21.03663366	10550.90366
21.03795056	10551.5654
21.039	10552.09274
21.04059406	10552.89376
21.04166667	10553.43274
21.043	10554.10274
21.04455446	10554.88386
21.04583333	10555.52649
21.047	10556.11274
21.04851485	10556.87396
21.04983175	10557.5357
21.05104167	10558.14368
21.05247525	10558.86406
21.05379214	10559.5258
21.05520833	10560.23743
21.05643564	10560.85415
21.058	10561.64024
21.059375	10562.33118
21.06041667	10562.85462
21.06178513	10563.54227
21.063	10564.15274
21.06435644	10564.83435
21.065625	10565.47181
21.06666667	10565.99524
21.068	10566.66524
21.06963373	10567.48619
21.071	10568.17274
21.07227723	10568.81455
21.07395833	10569.65931
21.07524752	10570.30712
21.07656442	10570.96887
21.078	10571.69024
21.07916667	10572.27649
21.08020833	10572.79993
21.0815768	10573.48758
21.083	10574.20274
21.08415842	10574.78485
21.08541667	10575.41712
21.087	10576.21274
21.08811881	10576.77495
21.08958333	10577.51087
21.0909518	10578.19852
21.092	10578.72524
21.0933961	10579.42679
21.09479167	10580.12806
21.096	10580.73524
21.0970297	10581.25267
21.0983466	10581.91441
21.09999029	10582.74037
21.101	10583.24774
21.10208333	10583.79212
21.10377859	10584.64399
21.1049505	10585.23287
21.106	10585.76024
21.10729167	10586.40931
21.10891089	10587.22297
21.11	10587.77024
21.1113268	10588.43696
21.1125	10589.02649
21.11386139	10589.71059
21.1153268	10590.44696
21.11666667	10591.12024
21.11782178	10591.70069
21.119	10592.29274
21.12065359	10593.12368
21.12178218	10593.69079
21.12291667	10594.26087
21.124	10594.80524
21.12574257	10595.68089
21.127	10596.31274
21.1284518	10597.04227
21.13	10597.82024
21.13125	10598.44837
21.13267327	10599.16356
21.134	10599.83024
21.1353268	10600.49696
21.13645833	10601.06556
21.13762376	10601.65118
21.139	10602.34274
21.1403268	10603.00946
21.14158416	10603.64128
21.14270833	10604.20618
21.1443268	10605.01946
21.14583333	10605.77649
21.147	10606.36274
21.1483268	10607.02946
21.14950495	10607.62148
21.15104167	10608.39368
21.15241013	10609.08133
21.15346535	10609.61158
21.155	10610.38274
21.15643564	10611.10415
21.158	10611.89024
21.1593268	10612.55696
21.16039604	10613.09425
21.16145833	10613.62806
21.163	10614.40274
21.1643268	10615.06946
21.16534653	10615.58188
21.16666667	10616.24524
21.168	10616.91524
21.16930693	10617.57198
21.17083333	10618.33899
21.17227723	10619.06455
21.17392092	10619.89051
21.175	10620.43274
21.17623762	10621.05465
21.17788132	10621.88061
21.179	10622.44274
21.18019802	10623.04475
21.18125	10623.57337
21.18294526	10624.42524
21.184	10624.95524
21.18541667	10625.66712
21.187	10626.46274
21.18811881	10627.02495
21.18943571	10627.68669
21.190625	10628.28431
21.192	10628.97524
21.19306931	10629.51257
21.194713	10630.33853
21.19583333	10630.90149
21.197	10631.48774
21.1980198	10632.00019
21.1996635	10632.82615
21.201	10633.49774
21.20208333	10634.04212
21.20377859	10634.89399
21.2049505	10635.48287
21.206	10636.01024
21.20729167	10636.65931
21.20891089	10637.47297
21.21	10638.02024
21.2113268	10638.68696
21.2125	10639.27649
21.21386139	10639.96059
21.2153268	10640.69696
21.21666667	10641.37024
21.21782178	10641.95069
21.219	10642.54274
21.22065359	10643.37368
21.22178218	10643.94079
21.22291667	10644.51087
21.224	10645.05524
21.22574257	10645.93089
21.227	10646.56274
21.2284518	10647.29227
21.23	10648.07024
21.23125	10648.69837
21.23267327	10649.41356
21.234	10650.08024
21.2353268	10650.74696
21.23645833	10651.31556
21.23762376	10651.90118
21.239	10652.59274
21.2403268	10653.25946
21.24158416	10653.89128
21.24270833	10654.45618
21.2443268	10655.26946
21.24583333	10656.02649
21.247	10656.61274
21.2483268	10657.27946
21.24950495	10657.87148
21.25104167	10658.64368
21.25241013	10659.33133
21.25346535	10659.86158
21.255	10660.63274
21.25643564	10661.35415
21.258	10662.14024
21.2593268	10662.80696
21.26039604	10663.34425
21.26145833	10663.87806
21.263	10664.65274
21.2643268	10665.31946
21.26534653	10665.83188
21.26666667	10666.49524
21.268	10667.16524
21.26930693	10667.82198
21.27083333	10668.58899
21.27227723	10669.31455
21.27392092	10670.14051
21.275	10670.68274
21.27623762	10671.30465
21.27755452	10671.96639
21.279	10672.69274
21.28019802	10673.29475
21.28125	10673.82337
21.28261846	10674.51102
21.284	10675.20524
21.28514851	10675.78237
21.28678513	10676.60477
21.288	10677.21524
21.28910891	10677.77247
21.290625	10678.53431
21.29199346	10679.22196
21.29306931	10679.76257
21.2943862	10680.42431
21.29583333	10681.15149
21.297	10681.73774
21.2980198	10682.25019
21.2993367	10682.91193
21.301	10683.74774
21.30208333	10684.29212
21.3034518	10684.97977
21.3049505	10685.73287
21.306	10686.26024
21.30729167	10686.90931
21.30866013	10687.59696
21.30990099	10688.22049
21.311	10688.77274
21.3125	10689.52649
21.31386139	10690.21059
21.315	10690.78274
21.31666667	10691.62024
21.31782178	10692.20069
21.319	10692.79274
21.3203268	10693.45946
21.32178218	10694.19079
21.32291667	10694.76087
21.324	10695.30524
21.32574257	10696.18089
21.327	10696.81274
21.328125	10697.37806
21.32970297	10698.17099
21.33125	10698.94837
21.33267327	10699.66356
21.33399016	10700.3253
21.335	10700.83274
21.33645833	10701.56556
21.33762376	10702.15118
21.33894066	10702.81292
21.34	10703.34524
21.34158416	10704.14128
21.34270833	10704.70618
21.344	10705.35524
21.34554455	10706.13138
21.346875	10706.79993
21.348	10707.36524
21.34950495	10708.12148
21.351	10708.87274
21.35208333	10709.41712
21.35346535	10710.11158
21.355	10710.88274
21.35625	10711.51087
21.35775254	10712.26589
21.359	10712.89274
21.36039604	10713.59425
21.36145833	10714.12806
21.3628268	10714.81571
21.364	10715.40524
21.36534653	10716.08188
21.36666343	10716.74362
21.36770833	10717.26868
21.36930693	10718.07198
21.37083333	10718.83899
21.372	10719.42524
21.37359412	10720.22629
21.375	10720.93274
21.37623762	10721.55465
21.37755452	10722.21639
21.379	10722.94274
21.38019802	10723.54475
21.38125	10724.07337
21.38261846	10724.76102
21.384	10725.45524
21.38514851	10726.03237
21.38678513	10726.85477
21.388	10727.46524
21.38910891	10728.02247
21.390625	10728.78431
21.39199346	10729.47196
21.39306931	10730.01257
21.3943862	10730.67431
21.39583333	10731.40149
21.397	10731.98774
21.3980198	10732.50019
21.3993367	10733.16193
21.4009901	10733.99277
21.402	10734.50024
21.403125	10735.06556
21.40482026	10735.91743
21.40594059	10736.48039
21.407	10737.01274
21.40833333	10737.68274
21.40990099	10738.47049
21.411	10739.02274
21.4123268	10739.68946
21.41354167	10740.29993
21.415	10741.03274
21.41665359	10741.86368
21.41770833	10742.39368
21.41881188	10742.94821
21.42	10743.54524
21.42165359	10744.37618
21.42277228	10744.93831
21.42395833	10745.53431
21.42565359	10746.38618
21.42673267	10746.92841
21.428125	10747.62806
21.42970297	10748.42099
21.431	10749.07274
21.43261846	10749.88602
21.43366337	10750.41109
21.435	10751.08274
21.4363268	10751.74946
21.4375	10752.33899
21.43861386	10752.89871
21.44	10753.59524
21.4413268	10754.26196
21.44257426	10754.88881
21.444	10755.60524
21.44554455	10756.38138
21.446875	10757.04993
21.448	10757.61524
21.4493268	10758.28196
21.451	10759.12274
21.45208333	10759.66712
21.4534518	10760.35477
21.45478224	10761.02332
21.45625	10761.76087
21.45742574	10762.35168
21.459	10763.14274
21.4603268	10763.80946
21.46138614	10764.34178
21.4625	10764.90149
21.464	10765.65524
21.4653268	10766.32196
21.46633663	10766.8294
21.46770833	10767.51868
21.469	10768.16774
21.47062383	10768.98372
21.472	10769.67524
21.47326733	10770.31208
21.47491102	10771.13803
21.47604167	10771.70618
21.47722772	10772.30217
21.47854462	10772.96391
21.48	10773.69524
21.48118812	10774.29227
21.48229167	10774.84681
21.48366013	10775.53446
21.485	10776.20774
21.48645833	10776.94056
21.4878268	10777.62821
21.489	10778.21774
21.49009901	10778.77
21.49166667	10779.55774
21.493	10780.22774
21.49405941	10780.7601
21.4953763	10781.42184
21.496875	10782.17493
21.498	10782.74024
21.4990099	10783.24772
21.5009901	10784.24277
21.502	10784.75024
21.503125	10785.31556
21.50449346	10786.00321
21.50594059	10786.73039
21.507	10787.26274
21.50833333	10787.93274
21.5097018	10788.6204
21.51089109	10789.21802
21.512	10789.77524
21.51354167	10790.54993
21.51485149	10791.20811
21.5163268	10791.94946
21.51770833	10792.64368
21.51881188	10793.19821
21.52	10793.79524
21.5213268	10794.46196
21.52277228	10795.18831
21.52395833	10795.78431
21.5253268	10796.47196
21.52673267	10797.17841
21.528	10797.81524
21.52949346	10798.56571
21.531	10799.32274
21.53229167	10799.97181
21.53366337	10800.66109
21.53498026	10801.32283
21.536	10801.83524
21.5375	10802.58899
21.53861386	10803.14871
21.53993076	10803.81045
21.541	10804.34774
21.54257426	10805.13881
21.54375	10805.72962
21.5453268	10806.52196
21.54686145	10807.29312
21.54791667	10807.82337
21.549	10808.36774
21.55082185	10809.28322
21.552	10809.87524
21.553125	10810.44056
21.55445545	10811.10911
21.556	10811.88524
21.55742574	10812.60168
21.55874264	10813.26342
21.56	10813.89524
21.56138614	10814.59178
21.5625	10815.15149
21.56386846	10815.83915
21.565	10816.40774
21.56633663	10817.0794
21.56765353	10817.74114
21.569	10818.41774
21.57029703	10819.0695
21.571875	10819.86243
21.57326733	10820.56208
21.57458422	10821.22382
21.57604167	10821.95618
21.57722772	10822.55217
21.57854462	10823.21391
21.58	10823.94524
21.58118812	10824.54227
21.58229167	10825.09681
21.58366013	10825.78446
21.585	10826.45774
21.58645833	10827.19056
21.5878268	10827.87821
21.589	10828.46774
21.59009901	10829.02
21.59166667	10829.80774
21.593	10830.47774
21.59405941	10831.0101
21.5953763	10831.67184
21.596875	10832.42493
21.598	10832.99024
21.5990099	10833.49772
21.60098039	10834.48789
21.6019802	10834.99029
21.603	10835.50274
21.60416667	10836.08899
21.60586193	10836.94086
21.60693069	10837.47792
21.6083268	10838.17946
21.609375	10838.70618
21.61089109	10839.46802
21.612	10840.02524
21.6133268	10840.69196
21.61485149	10841.45811
21.616	10842.03524
21.61765359	10842.86618
21.61875	10843.41712
21.61980198	10843.94574
21.621	10844.54774
21.62265359	10845.37868
21.62376238	10845.93584
21.625	10846.55774
21.62669526	10847.40961
21.628	10848.06524
21.62916667	10848.65149
21.63069307	10849.41851
21.63229167	10850.22181
21.63366013	10850.90946
21.63465347	10851.40861
21.636	10852.08524
21.6373268	10852.75196
21.63854167	10853.36243
21.63960396	10853.89623
21.641	10854.59774
21.6423268	10855.26446
21.64375	10855.97962
21.645	10856.60774
21.64653465	10857.37891
21.64791667	10858.07337
21.649	10858.61774
21.65049505	10859.36901
21.652	10860.12524
21.653125	10860.69056
21.65445545	10861.35911
21.656	10862.13524
21.65729167	10862.78431
21.65841584	10863.3492
21.66	10864.14524
21.6613268	10864.81196
21.66237624	10865.3393
21.66354167	10865.92493
21.665	10866.65774
21.6663268	10867.32446
21.66732673	10867.82693
21.66875	10868.54212
21.67029703	10869.3195
21.671875	10870.11243
21.673	10870.67774
21.67425743	10871.3096
21.676	10872.18524
21.67708333	10872.72962
21.67821782	10873.2997
21.67986152	10874.12566
21.681	10874.69774
21.68217822	10875.2898
21.68333333	10875.87024
21.685	10876.70774
21.68613861	10877.2799
21.6875	10877.96399
21.689	10878.71774
21.69009901	10879.27
21.69141591	10879.93174
21.69270833	10880.58118
21.694	10881.23024
21.6950495	10881.75762
21.6966932	10882.58358
21.69791667	10883.19837
21.699	10883.74274
21.70098039	10884.73789
21.7019802	10885.24029
21.703	10885.75274
21.70416667	10886.33899
21.70586193	10887.19086
21.70693069	10887.72792
21.7083268	10888.42946
21.709375	10888.95618
21.71089109	10889.71802
21.712	10890.27524
21.7133268	10890.94196
21.71485149	10891.70811
21.716	10892.28524
21.71765359	10893.11618
21.71875	10893.66712
21.71980198	10894.19574
21.721	10894.79774
21.72265359	10895.62868
21.72376238	10896.18584
21.725	10896.80774
21.72636846	10897.4954
21.72772277	10898.17594
21.72916667	10898.90149
21.73069307	10899.66851
21.732	10900.32524
21.73333333	10900.99524
21.73465347	10901.65861
21.73597036	10902.32035
21.737	10902.83774
21.73854167	10903.61243
21.73960396	10904.14623
21.7409518	10904.82352
21.742	10905.35024
21.74356436	10906.13633
21.745	10906.85774
21.74653465	10907.62891
21.74785155	10908.29065
21.74895833	10908.84681
21.75049505	10909.61901
21.75181195	10910.28075
21.753	10910.87774
21.75416667	10911.46399
21.75577234	10912.27085
21.75729167	10913.03431
21.75841584	10913.5992
21.75973274	10914.26094
21.761	10914.89774
21.76237624	10915.5893
21.76354167	10916.17493
21.76491013	10916.86258
21.766	10917.41024
21.76732673	10918.07693
21.76875	10918.79212
21.77	10919.42024
21.77161393	10920.23124
21.773	10920.92774
21.77425743	10921.5596
21.776	10922.43524
21.77708333	10922.97962
21.77821782	10923.5497
21.77953472	10924.21144
21.781	10924.94774
21.78217822	10925.5398
21.78333333	10926.12024
21.7847018	10926.8079
21.78613861	10927.5299
21.7875	10928.21399
21.78886846	10928.90165
21.79	10929.47024
21.79108911	10930.01752
21.79270833	10930.83118
21.794	10931.48024
21.7950495	10932.00762
21.7963664	10932.66936
21.79791667	10933.44837
21.799	10933.99274
21.80065359	10934.82368
21.8019802	10935.49029
21.803	10936.00274
21.80416667	10936.58899
21.80553513	10937.27665
21.80693069	10937.97792
21.808	10938.51524
21.809375	10939.20618
21.81074346	10939.89383
21.81188119	10940.46554
21.813	10941.02774
21.81458333	10941.82337
21.816	10942.53524
21.8173268	10943.20196
21.81875	10943.91712
21.81980198	10944.44574
21.821	10945.04774
21.8223268	10945.71446
21.82376238	10946.43584
21.825	10947.05774
21.82604167	10947.58118
21.82772277	10948.42594
21.829	10949.06774
21.83053513	10949.83915
21.832	10950.57524
21.83333333	10951.24524
21.834375	10951.76868
21.83564356	10952.40613
21.837	10953.08774
21.8383268	10953.75446
21.83958333	10954.38587
21.840625	10954.90931
21.842	10955.60024
21.84356436	10956.38633
21.84479167	10957.00306
21.8463268	10957.77446
21.84752475	10958.37643
21.84895833	10959.09681
21.8503268	10959.78446
21.85148515	10960.36653
21.853	10961.12774
21.85416667	10961.71399
21.85544554	10962.35663
21.857	10963.13774
21.85833333	10963.80774
21.85940594	10964.34673
21.861	10965.14774
21.8623268	10965.81446
21.86336634	10966.33683
21.86458333	10966.94837
21.866	10967.66024
21.867	10968.16274
21.86864363	10968.98867
21.87	10969.67024
21.87128713	10970.31703
21.87291667	10971.13587
21.874	10971.68024
21.87590112	10972.63556
21.877	10973.18774
21.878125	10973.75306
21.87920792	10974.29722
21.88086193	10975.12836
21.882	10975.70024
21.88316832	10976.28732
21.884375	10976.89368
21.886	10977.71024
21.88745551	10978.44164
21.88854167	10978.98743
21.89	10979.72024
21.89108911	10980.26752
21.89240601	10980.92926
21.89375	10981.60462
21.895	10982.23274
21.8960396	10982.75514
21.8976833	10983.5811
21.89895833	10984.22181
21.9	10984.74524
21.90136846	10985.4329
21.9029703	10986.23782
21.904	10986.75524
21.90520833	10987.36243
21.9065768	10988.05008
21.90792079	10988.72544
21.909	10989.26774
21.91041667	10989.97962
21.91178513	10990.66727
21.91287129	10991.21307
21.9143268	10991.94446
21.91584158	10992.70564
21.917	10993.28774
21.9183268	10993.95446
21.91979167	10994.69056
21.92083333	10995.21399
21.922	10995.80024
21.9233268	10996.46696
21.92475248	10997.18336
21.92604167	10997.83118
21.92741013	10998.51883
21.929	10999.31774
21.93020833	10999.92493
21.93168317	11000.66604
21.9333268	11001.49196
21.934375	11002.01868
21.93564356	11002.65613
21.93696046	11003.31788
21.938	11003.84024
21.93958333	11004.63587
21.940625	11005.15931
21.94199346	11005.84696
21.9433268	11006.51696
21.94479167	11007.25306
21.946	11007.86024
21.94752475	11008.62643
21.94884165	11009.28817
21.95	11009.87024
21.95148515	11010.61653
21.95280204	11011.27827
21.954	11011.88024
21.95544554	11012.60663
21.957	11013.38774
21.95833333	11014.05774
21.95940594	11014.59673
21.96074346	11015.26883
21.962	11015.90024
21.96336634	11016.58683
21.96458333	11017.19837
21.9659518	11017.88602
21.967	11018.41274
21.96831683	11019.07445
21.96979167	11019.81556
21.97128713	11020.56703
21.97291667	11021.38587
21.974	11021.93024
21.97557432	11022.72134
21.977	11023.43774
21.978125	11024.00306
21.97920792	11024.54722
21.98053513	11025.21415
21.982	11025.95024
21.98316832	11026.53732
21.984375	11027.14368
21.986	11027.96024
21.98712871	11028.52742
21.98854167	11029.23743
21.98991013	11029.92508
21.991	11030.47274
21.99207921	11031.01505
21.99375	11031.85462
21.995	11032.48274
21.9960396	11033.00514
21.9973565	11033.66689
21.99895833	11034.47181
22	11034.99524
22.00136846	11035.6829
22.0029703	11036.48782
22.004	11037.00524
22.00520833	11037.61243
22.0065768	11038.30008
22.00792079	11038.97544
22.009	11039.51774
22.01041667	11040.22962
22.01178513	11040.91727
22.01287129	11041.46307
22.0143268	11042.19446
22.01584158	11042.95564
22.017	11043.53774
22.0183268	11044.20446
22.01979167	11044.94056
22.02083333	11045.46399
22.022	11046.05024
22.0233268	11046.71696
22.02475248	11047.43336
22.02604167	11048.08118
22.02741013	11048.76883
22.029	11049.56774
22.03020833	11050.17493
22.03168317	11050.91604
22.0333268	11051.74196
22.034375	11052.26868
22.03564356	11052.90613
22.03696046	11053.56788
22.038	11054.09024
22.03958333	11054.88587
22.040625	11055.40931
22.04199346	11056.09696
22.0433268	11056.76696
22.04479167	11057.50306
22.046	11058.11024
22.04752475	11058.87643
22.04884165	11059.53817
22.05	11060.12024
22.05148515	11060.86653
22.05280204	11061.52827
22.054	11062.13024
22.05544554	11062.85663
22.057	11063.63774
22.05833333	11064.30774
22.05940594	11064.84673
22.06074346	11065.51883
22.062	11066.15024
22.06336634	11066.83683
22.06458333	11067.44837
22.0659518	11068.13602
22.067	11068.66274
22.06831683	11069.32445
22.06979167	11070.06556
22.07128713	11070.81703
22.07291667	11071.63587
22.074	11072.18024
22.07557432	11072.97134
22.077	11073.68774
22.078125	11074.25306
22.07920792	11074.79722
22.08053513	11075.46415
22.082	11076.20024
22.08316832	11076.78732
22.084375	11077.39368
22.086	11078.21024
22.08712871	11078.77742
22.08854167	11079.48743
22.08991013	11080.17508
22.091	11080.72274
22.09207921	11081.26505
22.09375	11082.10462
22.095	11082.73274
22.0960396	11083.25514
22.0973565	11083.91689
22.09895833	11084.72181
22.1	11085.24524
22.10104167	11085.76868
22.10273693	11086.62055
22.1039604	11087.23534
22.105	11087.75774
22.10625	11088.38587
22.10792079	11089.22544
22.109	11089.76774
22.1103268	11090.43446
22.11145833	11091.00306
22.11287129	11091.71307
22.114	11092.28024
22.115625	11093.09681
22.11683168	11093.70316
22.118	11094.29024
22.11965359	11095.12118
22.12079208	11095.69326
22.121875	11096.23743
22.123	11096.80274
22.12465359	11097.63368
22.126	11098.31024
22.12708333	11098.85462
22.12871287	11099.67346
22.13020833	11100.42493
22.13168317	11101.16604
22.133	11101.82774
22.1343268	11102.49446
22.13541667	11103.04212
22.13663366	11103.65366
22.138	11104.34024
22.1393268	11105.00696
22.14059406	11105.64376
22.14166667	11106.18274
22.143	11106.85274
22.14455446	11107.63386
22.146	11108.36024
22.1473268	11109.02696
22.14851485	11109.62396
22.15	11110.37024
22.15136846	11111.0579
22.15247525	11111.61406
22.154	11112.38024
22.15520833	11112.98743
22.15676244	11113.76837
22.1583268	11114.55446
22.159375	11115.08118
22.16041667	11115.60462
22.162	11116.40024
22.1633268	11117.06696
22.16435644	11117.58435
22.165625	11118.22181
22.16699346	11118.90946
22.16831683	11119.57445
22.16979167	11120.31556
22.171	11120.92274
22.17260403	11121.72877
22.17395833	11122.40931
22.17524752	11123.05712
22.17689122	11123.88308
22.178	11124.44024
22.17916667	11125.02649
22.18020833	11125.54993
22.18190359	11126.4018
22.183	11126.95274
22.18415842	11127.53485
22.18574346	11128.33133
22.18712871	11129.02742
22.18844561	11129.68916
22.18958333	11130.26087
22.191	11130.97274
22.19207921	11131.51505
22.1937229	11132.341
22.19479167	11132.87806
22.196	11133.48524
22.1970297	11134.00267
22.1986734	11134.82863
22.2	11135.49524
22.20104167	11136.01868
22.20241013	11136.70633
22.2039604	11137.48534
22.205	11138.00774
22.20625	11138.63587
22.20761846	11139.32352
22.20891089	11139.97297
22.21	11140.52024
22.21145833	11141.25306
22.2128268	11141.94071
22.214	11142.53024
22.215625	11143.34681
22.21683168	11143.95316
22.218	11144.54024
22.2193268	11145.20696
22.22079208	11145.94326
22.221875	11146.48743
22.223	11147.05274
22.2243268	11147.71946
22.226	11148.56024
22.22708333	11149.10462
22.22871287	11149.92346
22.23	11150.57024
22.2315768	11151.36258
22.233	11152.07774
22.234	11152.58024
22.23541667	11153.29212
22.23663366	11153.90366
22.23795056	11154.5654
22.239	11155.09274
22.24059406	11155.89376
22.24166667	11156.43274
22.243	11157.10274
22.24455446	11157.88386
22.24583333	11158.52649
22.247	11159.11274
22.24851485	11159.87396
22.24983175	11160.5357
22.25104167	11161.14368
22.25247525	11161.86406
22.25379214	11162.5258
22.25520833	11163.23743
22.25643564	11163.85415
22.258	11164.64024
22.259375	11165.33118
22.26041667	11165.85462
22.26178513	11166.54227
22.263	11167.15274
22.26435644	11167.83435
22.265625	11168.47181
22.26666667	11168.99524
22.268	11169.66524
22.26963373	11170.48619
22.271	11171.17274
22.27227723	11171.81455
22.27395833	11172.65931
22.27524752	11173.30712
22.27656442	11173.96887
22.278	11174.69024
22.27916667	11175.27649
22.28020833	11175.79993
22.2815768	11176.48758
22.283	11177.20274
22.28415842	11177.78485
22.28541667	11178.41712
22.287	11179.21274
22.28811881	11179.77495
22.28958333	11180.51087
22.2909518	11181.19852
22.292	11181.72524
22.2933961	11182.42679
22.29479167	11183.12806
22.296	11183.73524
22.2970297	11184.25267
22.2983466	11184.91441
22.29999029	11185.74037
22.30104167	11186.26868
22.30241013	11186.95633
22.3039604	11187.73534
22.305	11188.25774
22.30625	11188.88587
22.30761846	11189.57352
22.30891089	11190.22297
22.31	11190.77024
22.31145833	11191.50306
22.3128268	11192.19071
22.314	11192.78024
22.315625	11193.59681
22.31683168	11194.20316
22.318	11194.79024
22.3193268	11195.45696
22.32079208	11196.19326
22.321875	11196.73743
22.323	11197.30274
22.3243268	11197.96946
22.326	11198.81024
22.32708333	11199.35462
22.32871287	11200.17346
22.33	11200.82024
22.3315768	11201.61258
22.333	11202.32774
22.334	11202.83024
22.33541667	11203.54212
22.33663366	11204.15366
22.33795056	11204.8154
22.339	11205.34274
22.34059406	11206.14376
22.34166667	11206.68274
22.343	11207.35274
22.34455446	11208.13386
22.34583333	11208.77649
22.347	11209.36274
22.34851485	11210.12396
22.34983175	11210.7857
22.35104167	11211.39368
22.35247525	11212.11406
22.35379214	11212.7758
22.35520833	11213.48743
22.35643564	11214.10415
22.358	11214.89024
22.359375	11215.58118
22.36041667	11216.10462
22.36178513	11216.79227
22.363	11217.40274
22.36435644	11218.08435
22.365625	11218.72181
22.36666667	11219.24524
22.368	11219.91524
22.36963373	11220.73619
22.371	11221.42274
22.37227723	11222.06455
22.37395833	11222.90931
22.37524752	11223.55712
22.37656442	11224.21887
22.378	11224.94024
22.37916667	11225.52649
22.38020833	11226.04993
22.3815768	11226.73758
22.383	11227.45274
22.38415842	11228.03485
22.38541667	11228.66712
22.387	11229.46274
22.38811881	11230.02495
22.38958333	11230.76087
22.3909518	11231.44852
22.392	11231.97524
22.3933961	11232.67679
22.39479167	11233.37806
22.396	11233.98524
22.3970297	11234.50267
22.3983466	11235.16441
22.39999029	11235.99037
22.40104167	11236.51868
22.40241013	11237.20633
22.4039604	11237.98534
22.405	11238.50774
22.40625	11239.13587
22.40761846	11239.82352
22.40891089	11240.47297
22.41	11241.02024
22.41145833	11241.75306
22.4128268	11242.44071
22.414	11243.03024
22.415625	11243.84681
22.41683168	11244.45316
22.418	11245.04024
22.4193268	11245.70696
22.42079208	11246.44326
22.421875	11246.98743
22.423	11247.55274
22.4243268	11248.21946
22.426	11249.06024
22.42708333	11249.60462
22.42871287	11250.42346
22.43	11251.07024
22.4315768	11251.86258
22.433	11252.57774
22.434	11253.08024
22.43541667	11253.79212
22.43663366	11254.40366
22.43795056	11255.0654
22.439	11255.59274
22.44059406	11256.39376
22.44166667	11256.93274
22.443	11257.60274
22.44455446	11258.38386
22.44583333	11259.02649
22.447	11259.61274
22.44851485	11260.37396
22.44983175	11261.0357
22.45104167	11261.64368
22.45247525	11262.36406
22.45379214	11263.0258
22.45520833	11263.73743
22.45643564	11264.35415
22.458	11265.14024
22.459375	11265.83118
22.46041667	11266.35462
22.46178513	11267.04227
22.463	11267.65274
22.46435644	11268.33435
22.465625	11268.97181
22.46666667	11269.49524
22.468	11270.16524
22.46963373	11270.98619
22.471	11271.67274
22.47227723	11272.31455
22.47395833	11273.15931
22.47524752	11273.80712
22.47656442	11274.46887
22.478	11275.19024
22.47916667	11275.77649
22.48020833	11276.29993
22.4815768	11276.98758
22.483	11277.70274
22.48415842	11278.28485
22.48541667	11278.91712
22.487	11279.71274
22.48811881	11280.27495
22.48958333	11281.01087
22.4909518	11281.69852
22.492	11282.22524
22.4933961	11282.92679
22.49479167	11283.62806
22.496	11284.23524
22.4970297	11284.75267
22.4983466	11285.41441
22.49999029	11286.24037
22.50104167	11286.76868
22.50241013	11287.45633
22.5039604	11288.23534
22.505	11288.75774
22.50625	11289.38587
22.50761846	11290.07352
22.50891089	11290.72297
22.51	11291.27024
22.51145833	11292.00306
22.5128268	11292.69071
22.514	11293.28024
22.515625	11294.09681
22.51683168	11294.70316
22.518	11295.29024
22.5193268	11295.95696
22.52079208	11296.69326
22.521875	11297.23743
22.523	11297.80274
22.5243268	11298.46946
22.52574257	11299.18089
22.527	11299.81274
22.5284518	11300.54227
22.53	11301.32024
22.53125	11301.94837
22.53267327	11302.66356
22.534	11303.33024
22.5353268	11303.99696
22.53645833	11304.56556
22.53762376	11305.15118
22.539	11305.84274
22.5403268	11306.50946
22.54158416	11307.14128
22.54270833	11307.70618
22.5443268	11308.51946
22.54583333	11309.27649
22.547	11309.86274
22.5483268	11310.52946
22.54950495	11311.12148
22.55104167	11311.89368
22.55241013	11312.58133
22.55346535	11313.11158
22.555	11313.88274
22.55643564	11314.60415
22.558	11315.39024
22.5593268	11316.05696
22.56039604	11316.59425
22.56145833	11317.12806
22.563	11317.90274
22.5643268	11318.56946
22.56534653	11319.08188
22.56666667	11319.74524
22.568	11320.41524
22.56930693	11321.07198
22.57083333	11321.83899
22.57227723	11322.56455
22.57392092	11323.39051
22.575	11323.93274
22.57623762	11324.55465
22.57788132	11325.38061
22.579	11325.94274
22.58019802	11326.54475
22.58125	11327.07337
22.58294526	11327.92524
22.584	11328.45524
22.58541667	11329.16712
22.587	11329.96274
22.58811881	11330.52495
22.58943571	11331.18669
22.590625	11331.78431
22.592	11332.47524
22.59306931	11333.01257
22.594713	11333.83853
22.59583333	11334.40149
22.597	11334.98774
22.5980198	11335.50019
22.5996635	11336.32615
22.601	11336.99774
22.60208333	11337.54212
22.6034518	11338.22977
22.6049505	11338.98287
22.606	11339.51024
22.60729167	11340.15931
22.60866013	11340.84696
22.60990099	11341.47049
22.611	11342.02274
22.6125	11342.77649
22.61386139	11343.46059
22.615	11344.03274
22.61666667	11344.87024
22.61782178	11345.45069
22.619	11346.04274
22.6203268	11346.70946
22.62178218	11347.44079
22.62291667	11348.01087
22.624	11348.55524
22.62574257	11349.43089
22.627	11350.06274
22.628125	11350.62806
22.62970297	11351.42099
22.63125	11352.19837
22.63267327	11352.91356
22.63399016	11353.5753
22.635	11354.08274
22.63645833	11354.81556
22.63762376	11355.40118
22.63894066	11356.06292
22.64	11356.59524
22.64158416	11357.39128
22.64270833	11357.95618
22.644	11358.60524
22.64554455	11359.38138
22.646875	11360.04993
22.648	11360.61524
22.64950495	11361.37148
22.651	11362.12274
22.65208333	11362.66712
22.65346535	11363.36158
22.655	11364.13274
22.65625	11364.76087
22.65775254	11365.51589
22.659	11366.14274
22.66039604	11366.84425
22.66145833	11367.37806
22.6628268	11368.06571
22.664	11368.65524
22.66534653	11369.33188
22.66666343	11369.99362
22.66770833	11370.51868
22.66930693	11371.32198
22.67083333	11372.08899
22.672	11372.67524
22.67359412	11373.47629
22.675	11374.18274
22.67604167	11374.70618
22.67722772	11375.30217
22.67887142	11376.12813
22.68	11376.69524
22.68118812	11377.29227
22.68229167	11377.84681
22.68398693	11378.69868
22.68514851	11379.28237
22.68645833	11379.94056
22.688	11380.71524
22.68910891	11381.27247
22.69042581	11381.93421
22.69166667	11382.55774
22.693	11383.22774
22.69405941	11383.7601
22.6957031	11384.58605
22.696875	11385.17493
22.698	11385.74024
22.6990099	11386.24772
22.7009901	11387.24277
22.702	11387.75024
22.703125	11388.31556
22.70482026	11389.16743
22.70594059	11389.73039
22.707	11390.26274
22.70833333	11390.93274
22.70990099	11391.72049
22.711	11392.27274
22.7123268	11392.93946
22.71354167	11393.54993
22.715	11394.28274
22.71665359	11395.11368
22.71770833	11395.64368
22.71881188	11396.19821
22.72	11396.79524
22.72165359	11397.62618
22.72277228	11398.18831
22.72395833	11398.78431
22.7253268	11399.47196
22.72673267	11400.17841
22.728	11400.81524
22.72949346	11401.56571
22.731	11402.32274
22.73229167	11402.97181
22.73366337	11403.66109
22.73498026	11404.32283
22.736	11404.83524
22.7375	11405.58899
22.73861386	11406.14871
22.73993076	11406.81045
22.741	11407.34774
22.74257426	11408.13881
22.74375	11408.72962
22.7453268	11409.52196
22.74686145	11410.29312
22.74791667	11410.82337
22.749	11411.36774
22.75082185	11412.28322
22.752	11412.87524
22.753125	11413.44056
22.75445545	11414.10911
22.756	11414.88524
22.75742574	11415.60168
22.75874264	11416.26342
22.76	11416.89524
22.76138614	11417.59178
22.7625	11418.15149
22.76386846	11418.83915
22.765	11419.40774
22.76633663	11420.0794
22.76765353	11420.74114
22.769	11421.41774
22.77029703	11422.0695
22.771875	11422.86243
22.77326733	11423.56208
22.77458422	11424.22382
22.77604167	11424.95618
22.77722772	11425.55217
22.77854462	11426.21391
22.78	11426.94524
22.78118812	11427.54227
22.78229167	11428.09681
22.78366013	11428.78446
22.785	11429.45774
22.78645833	11430.19056
22.7878268	11430.87821
22.789	11431.46774
22.79009901	11432.02
22.79166667	11432.80774
22.793	11433.47774
22.79405941	11434.0101
22.7953763	11434.67184
22.796875	11435.42493
22.798	11435.99024
22.7990099	11436.49772
22.8009901	11437.49277
22.802	11438.00024
22.803125	11438.56556
22.80449346	11439.25321
22.80594059	11439.98039
22.807	11440.51274
22.80833333	11441.18274
22.8097018	11441.8704
22.81089109	11442.46802
22.812	11443.02524
22.81354167	11443.79993
22.81485149	11444.45811
22.8163268	11445.19946
22.81770833	11445.89368
22.81881188	11446.44821
22.82	11447.04524
22.8213268	11447.71196
22.82277228	11448.43831
22.82395833	11449.03431
22.8253268	11449.72196
22.82673267	11450.42841
22.828	11451.06524
22.82949346	11451.81571
22.831	11452.57274
22.83229167	11453.22181
22.83366337	11453.91109
22.83498026	11454.57283
22.836	11455.08524
22.8375	11455.83899
22.83861386	11456.39871
22.83993076	11457.06045
22.841	11457.59774
22.84257426	11458.38881
22.84375	11458.97962
22.8453268	11459.77196
22.84686145	11460.54312
22.84791667	11461.07337
22.849	11461.61774
22.85082185	11462.53322
22.852	11463.12524
22.853125	11463.69056
22.85445545	11464.35911
22.856	11465.13524
22.85742574	11465.85168
22.85874264	11466.51342
22.86	11467.14524
22.86138614	11467.84178
22.8625	11468.40149
22.86386846	11469.08915
22.865	11469.65774
22.86633663	11470.3294
22.86765353	11470.99114
22.869	11471.66774
22.87029703	11472.3195
22.871875	11473.11243
22.87326733	11473.81208
22.87458422	11474.47382
22.87604167	11475.20618
22.87722772	11475.80217
22.87854462	11476.46391
22.88	11477.19524
22.88118812	11477.79227
22.88229167	11478.34681
22.88366013	11479.03446
22.885	11479.70774
22.88645833	11480.44056
22.8878268	11481.12821
22.889	11481.71774
22.89009901	11482.27
22.89166667	11483.05774
22.893	11483.72774
22.89405941	11484.2601
22.8953763	11484.92184
22.896875	11485.67493
22.898	11486.24024
22.8990099	11486.74772
22.9009901	11487.74277
22.902	11488.25024
22.903125	11488.81556
22.90449346	11489.50321
22.90594059	11490.23039
22.907	11490.76274
22.90833333	11491.43274
22.9097018	11492.1204
22.91089109	11492.71802
22.912	11493.27524
22.91354167	11494.04993
22.91485149	11494.70811
22.9163268	11495.44946
22.91770833	11496.14368
22.91881188	11496.69821
22.92	11497.29524
22.9213268	11497.96196
22.92277228	11498.68831
22.92395833	11499.28431
22.9253268	11499.97196
22.92673267	11500.67841
22.928	11501.31524
22.92949346	11502.06571
22.931	11502.82274
22.93229167	11503.47181
22.93366337	11504.16109
22.93498026	11504.82283
22.936	11505.33524
22.9375	11506.08899
22.93861386	11506.64871
22.93993076	11507.31045
22.941	11507.84774
22.94257426	11508.63881
22.94375	11509.22962
22.9453268	11510.02196
22.94686145	11510.79312
22.94791667	11511.32337
22.949	11511.86774
22.95082185	11512.78322
22.952	11513.37524
22.953125	11513.94056
22.95445545	11514.60911
22.956	11515.38524
22.95742574	11516.10168
22.95874264	11516.76342
22.96	11517.39524
22.96138614	11518.09178
22.9625	11518.65149
22.96386846	11519.33915
22.965	11519.90774
22.96633663	11520.5794
22.96765353	11521.24114
22.969	11521.91774
22.97029703	11522.5695
22.971875	11523.36243
22.97326733	11524.06208
22.97458422	11524.72382
22.97604167	11525.45618
22.97722772	11526.05217
22.97854462	11526.71391
22.98	11527.44524
22.98118812	11528.04227
22.98229167	11528.59681
22.98366013	11529.28446
22.985	11529.95774
22.98645833	11530.69056
22.9878268	11531.37821
22.989	11531.96774
22.99009901	11532.52
22.99166667	11533.30774
22.993	11533.97774
22.99405941	11534.5101
22.9953763	11535.17184
22.996875	11535.92493
22.998	11536.49024
22.9990099	11536.99772
23.0009901	11537.99277
23.002	11538.50024
23.003125	11539.06556
23.00449346	11539.75321
23.00594059	11540.48039
23.007	11541.01274
23.00833333	11541.68274
23.0097018	11542.3704
23.01089109	11542.96802
23.012	11543.52524
23.01354167	11544.29993
23.01485149	11544.95811
23.0163268	11545.69946
23.01770833	11546.39368
23.01881188	11546.94821
23.02	11547.54524
23.0213268	11548.21196
23.02277228	11548.93831
23.02395833	11549.53431
23.0253268	11550.22196
23.02673267	11550.92841
23.028	11551.56524
23.02949346	11552.31571
23.031	11553.07274
23.03229167	11553.72181
23.03366337	11554.41109
23.03498026	11555.07283
23.036	11555.58524
23.0375	11556.33899
23.03861386	11556.89871
23.03993076	11557.56045
23.041	11558.09774
23.04257426	11558.88881
23.04375	11559.47962
23.0453268	11560.27196
23.04686145	11561.04312
23.04791667	11561.57337
23.049	11562.11774
23.05082185	11563.03322
23.052	11563.62524
23.053125	11564.19056
23.05445545	11564.85911
23.056	11565.63524
23.05742574	11566.35168
23.05874264	11567.01342
23.06	11567.64524
23.06138614	11568.34178
23.0625	11568.90149
23.06386846	11569.58915
23.065	11570.15774
23.06633663	11570.8294
23.06765353	11571.49114
23.069	11572.16774
23.07029703	11572.8195
23.071875	11573.61243
23.07326733	11574.31208
23.07458422	11574.97382
23.07604167	11575.70618
23.07722772	11576.30217
23.07854462	11576.96391
23.08	11577.69524
23.08118812	11578.29227
23.08229167	11578.84681
23.08366013	11579.53446
23.085	11580.20774
23.08645833	11580.94056
23.0878268	11581.62821
23.089	11582.21774
23.09009901	11582.77
23.09166667	11583.55774
23.093	11584.22774
23.09405941	11584.7601
23.0953763	11585.42184
23.096875	11586.17493
23.098	11586.74024
23.0990099	11587.24772
23.1009901	11588.24277
23.102	11588.75024
23.103125	11589.31556
23.10449346	11590.00321
23.10594059	11590.73039
23.107	11591.26274
23.10833333	11591.93274
23.1097018	11592.6204
23.11089109	11593.21802
23.112	11593.77524
23.11354167	11594.54993
23.11485149	11595.20811
23.1163268	11595.94946
23.11770833	11596.64368
23.11881188	11597.19821
23.12	11597.79524
23.1213268	11598.46196
23.12277228	11599.18831
23.12395833	11599.78431
23.1253268	11600.47196
23.12673267	11601.17841
23.128	11601.81524
23.12949346	11602.56571
23.131	11603.32274
23.13229167	11603.97181
23.13366337	11604.66109
23.13498026	11605.32283
23.136	11605.83524
23.1375	11606.58899
23.13861386	11607.14871
23.13993076	11607.81045
23.141	11608.34774
23.14257426	11609.13881
23.14375	11609.72962
23.1453268	11610.52196
23.14686145	11611.29312
23.14791667	11611.82337
23.149	11612.36774
23.15082185	11613.28322
23.152	11613.87524
23.153125	11614.44056
23.15445545	11615.10911
23.156	11615.88524
23.15742574	11616.60168
23.15874264	11617.26342
23.16	11617.89524
23.16138614	11618.59178
23.1625	11619.15149
23.16386846	11619.83915
23.165	11620.40774
23.16633663	11621.0794
23.16765353	11621.74114
23.169	11622.41774
23.17029703	11623.0695
23.171875	11623.86243
23.17326733	11624.56208
23.17458422	11625.22382
23.176	11625.93524
23.17708333	11626.47962
23.17821782	11627.0497
23.17986152	11627.87566
23.181	11628.44774
23.18217822	11629.0398
23.18333333	11629.62024
23.185	11630.45774
23.18613861	11631.0299
23.1875	11631.71399
23.189	11632.46774
23.19009901	11633.02
23.19141591	11633.68174
23.19270833	11634.33118
23.194	11634.98024
23.1950495	11635.50762
23.1966932	11636.33358
23.19791667	11636.94837
23.199	11637.49274
23.20098039	11638.48789
23.2019802	11638.99029
23.203	11639.50274
23.20416667	11640.08899
23.20586193	11640.94086
23.20693069	11641.47792
23.2083268	11642.17946
23.209375	11642.70618
23.21089109	11643.46802
23.212	11644.02524
23.2133268	11644.69196
23.21485149	11645.45811
23.216	11646.03524
23.21765359	11646.86618
23.21875	11647.41712
23.21980198	11647.94574
23.221	11648.54774
23.22265359	11649.37868
23.22376238	11649.93584
23.225	11650.55774
23.22669526	11651.40961
23.228	11652.06524
23.22916667	11652.65149
23.23069307	11653.41851
23.23229167	11654.22181
23.23366013	11654.90946
23.23465347	11655.40861
23.236	11656.08524
23.2373268	11656.75196
23.23854167	11657.36243
23.23960396	11657.89623
23.241	11658.59774
23.2423268	11659.26446
23.24375	11659.97962
23.245	11660.60774
23.24653465	11661.37891
23.24791667	11662.07337
23.249	11662.61774
23.25049505	11663.36901
23.252	11664.12524
23.253125	11664.69056
23.25445545	11665.35911
23.256	11666.13524
23.25729167	11666.78431
23.25841584	11667.3492
23.26	11668.14524
23.2613268	11668.81196
23.26237624	11669.3393
23.26354167	11669.92493
23.265	11670.65774
23.2663268	11671.32446
23.26732673	11671.82693
23.26875	11672.54212
23.27029703	11673.3195
23.271875	11674.11243
23.273	11674.67774
23.27425743	11675.3096
23.276	11676.18524
23.27708333	11676.72962
23.27821782	11677.2997
23.27986152	11678.12566
23.281	11678.69774
23.28217822	11679.2898
23.28333333	11679.87024
23.285	11680.70774
23.28613861	11681.2799
23.2875	11681.96399
23.289	11682.71774
23.29009901	11683.27
23.29141591	11683.93174
23.29270833	11684.58118
23.294	11685.23024
23.2950495	11685.75762
23.2966932	11686.58358
23.29791667	11687.19837
23.299	11687.74274
23.30098039	11688.73789
23.3019802	11689.24029
23.303	11689.75274
23.30416667	11690.33899
23.30586193	11691.19086
23.30693069	11691.72792
23.3083268	11692.42946
23.309375	11692.95618
23.31089109	11693.71802
23.312	11694.27524
23.3133268	11694.94196
23.31485149	11695.70811
23.316	11696.28524
23.31765359	11697.11618
23.31875	11697.66712
23.31980198	11698.19574
23.321	11698.79774
23.32265359	11699.62868
23.32376238	11700.18584
23.325	11700.80774
23.32669526	11701.65961
23.328	11702.31524
23.32916667	11702.90149
23.33069307	11703.66851
23.33229167	11704.47181
23.33366013	11705.15946
23.33465347	11705.65861
23.336	11706.33524
23.3373268	11707.00196
23.33854167	11707.61243
23.33960396	11708.14623
23.341	11708.84774
23.3423268	11709.51446
23.34375	11710.22962
23.345	11710.85774
23.34653465	11711.62891
23.34791667	11712.32337
23.349	11712.86774
23.35049505	11713.61901
23.352	11714.37524
23.353125	11714.94056
23.35445545	11715.60911
23.356	11716.38524
23.35729167	11717.03431
23.35841584	11717.5992
23.36	11718.39524
23.3613268	11719.06196
23.36237624	11719.5893
23.36354167	11720.17493
23.365	11720.90774
23.3663268	11721.57446
23.36732673	11722.07693
23.36875	11722.79212
23.37029703	11723.5695
23.371875	11724.36243
23.373	11724.92774
23.37425743	11725.5596
23.376	11726.43524
23.37708333	11726.97962
23.37821782	11727.5497
23.37986152	11728.37566
23.381	11728.94774
23.38217822	11729.5398
23.38333333	11730.12024
23.385	11730.95774
23.38613861	11731.5299
23.3875	11732.21399
23.389	11732.96774
23.39009901	11733.52
23.39141591	11734.18174
23.39270833	11734.83118
23.394	11735.48024
23.3950495	11736.00762
23.3966932	11736.83358
23.39791667	11737.44837
23.399	11737.99274
23.40065359	11738.82368
23.4019802	11739.49029
23.403	11740.00274
23.40416667	11740.58899
23.40553513	11741.27665
23.40693069	11741.97792
23.408	11742.51524
23.409375	11743.20618
23.41074346	11743.89383
23.41188119	11744.46554
23.413	11745.02774
23.41458333	11745.82337
23.416	11746.53524
23.4173268	11747.20196
23.41875	11747.91712
23.41980198	11748.44574
23.421	11749.04774
23.4223268	11749.71446
23.42376238	11750.43584
23.425	11751.05774
23.42636846	11751.7454
23.42772277	11752.42594
23.42916667	11753.15149
23.43069307	11753.91851
23.432	11754.57524
23.43333333	11755.24524
23.43465347	11755.90861
23.43597036	11756.57035
23.437	11757.08774
23.43854167	11757.86243
23.43960396	11758.39623
23.4409518	11759.07352
23.442	11759.60024
23.44356436	11760.38633
23.445	11761.10774
23.44653465	11761.87891
23.44785155	11762.54065
23.44895833	11763.09681
23.45049505	11763.86901
23.45181195	11764.53075
23.453	11765.12774
23.45416667	11765.71399
23.45577234	11766.52085
23.45729167	11767.28431
23.45841584	11767.8492
23.45973274	11768.51094
23.461	11769.14774
23.46237624	11769.8393
23.46354167	11770.42493
23.46491013	11771.11258
23.466	11771.66024
23.46732673	11772.32693
23.46875	11773.04212
23.47	11773.67024
23.47161393	11774.48124
23.473	11775.17774
23.47425743	11775.8096
23.476	11776.68524
23.47708333	11777.22962
23.47821782	11777.7997
23.47953472	11778.46144
23.481	11779.19774
23.48217822	11779.7898
23.48333333	11780.37024
23.4847018	11781.0579
23.48613861	11781.7799
23.4875	11782.46399
23.48886846	11783.15165
23.49	11783.72024
23.49108911	11784.26752
23.49270833	11785.08118
23.494	11785.73024
23.4950495	11786.25762
23.4963664	11786.91936
23.49791667	11787.69837
23.499	11788.24274
23.5003268	11788.90946
23.50169526	11789.59711
23.5029703	11790.23782
23.504	11790.75524
23.50520833	11791.36243
23.50690359	11792.2143
23.508	11792.76524
23.5093268	11793.43196
23.51041667	11793.97962
23.51188119	11794.71554
23.513	11795.27774
23.51458333	11796.07337
23.51584158	11796.70564
23.517	11797.28774
23.51865359	11798.11868
23.51979167	11798.69056
23.52083333	11799.21399
23.522	11799.80024
23.52365359	11800.63118
23.52475248	11801.18336
23.52604167	11801.83118
23.52772277	11802.67594
23.529	11803.31774
23.53053513	11804.08915
23.532	11804.82524
23.53333333	11805.49524
23.534375	11806.01868
23.53564356	11806.65613
23.537	11807.33774
23.5383268	11808.00446
23.53958333	11808.63587
23.540625	11809.15931
23.542	11809.85024
23.54356436	11810.63633
23.54479167	11811.25306
23.5463268	11812.02446
23.54752475	11812.62643
23.54895833	11813.34681
23.5503268	11814.03446
23.55148515	11814.61653
23.553	11815.37774
23.55416667	11815.96399
23.55544554	11816.60663
23.557	11817.38774
23.55833333	11818.05774
23.55940594	11818.59673
23.561	11819.39774
23.5623268	11820.06446
23.56336634	11820.58683
23.56458333	11821.19837
23.566	11821.91024
23.567	11822.41274
23.56864363	11823.23867
23.57	11823.92024
23.57128713	11824.56703
23.57291667	11825.38587
23.574	11825.93024
23.57590112	11826.88556
23.577	11827.43774
23.578125	11828.00306
23.57920792	11828.54722
23.58086193	11829.37836
23.582	11829.95024
23.58316832	11830.53732
23.584375	11831.14368
23.586	11831.96024
23.58745551	11832.69164
23.58854167	11833.23743
23.59	11833.97024
23.59108911	11834.51752
23.59240601	11835.17926
23.59375	11835.85462
23.595	11836.48274
23.5960396	11837.00514
23.5976833	11837.8311
23.59895833	11838.47181
23.6	11838.99524
23.60136846	11839.6829
23.6029703	11840.48782
23.604	11841.00524
23.60520833	11841.61243
23.6065768	11842.30008
23.60792079	11842.97544
23.609	11843.51774
23.61041667	11844.22962
23.61178513	11844.91727
23.61287129	11845.46307
23.6143268	11846.19446
23.61584158	11846.95564
23.617	11847.53774
23.6183268	11848.20446
23.61979167	11848.94056
23.62083333	11849.46399
23.622	11850.05024
23.6233268	11850.71696
23.62475248	11851.43336
23.62604167	11852.08118
23.62741013	11852.76883
23.629	11853.56774
23.63020833	11854.17493
23.63168317	11854.91604
23.6333268	11855.74196
23.634375	11856.26868
23.63564356	11856.90613
23.63696046	11857.56788
23.638	11858.09024
23.63958333	11858.88587
23.640625	11859.40931
23.64199346	11860.09696
23.6433268	11860.76696
23.64479167	11861.50306
23.646	11862.11024
23.64752475	11862.87643
23.64884165	11863.53817
23.65	11864.12024
23.65148515	11864.86653
23.65280204	11865.52827
23.654	11866.13024
23.65544554	11866.85663
23.657	11867.63774
23.65833333	11868.30774
23.65940594	11868.84673
23.66074346	11869.51883
23.662	11870.15024
23.66336634	11870.83683
23.66458333	11871.44837
23.6659518	11872.13602
23.667	11872.66274
23.66831683	11873.32445
23.66979167	11874.06556
23.67128713	11874.81703
23.67291667	11875.63587
23.674	11876.18024
23.67524752	11876.80712
23.67689122	11877.63308
23.678	11878.19024
23.67916667	11878.77649
23.68020833	11879.29993
23.68190359	11880.1518
23.683	11880.70274
23.68415842	11881.28485
23.68574346	11882.08133
23.68712871	11882.77742
23.68844561	11883.43916
23.68958333	11884.01087
23.691	11884.72274
23.69207921	11885.26505
23.6937229	11886.091
23.69479167	11886.62806
23.696	11887.23524
23.6970297	11887.75267
23.6986734	11888.57863
23.7	11889.24524
23.70104167	11889.76868
23.70273693	11890.62055
23.7039604	11891.23534
23.705	11891.75774
23.70625	11892.38587
23.70792079	11893.22544
23.709	11893.76774
23.7103268	11894.43446
23.71145833	11895.00306
23.71287129	11895.71307
23.714	11896.28024
23.715625	11897.09681
23.71683168	11897.70316
23.718	11898.29024
23.71965359	11899.12118
23.72079208	11899.69326
23.721875	11900.23743
23.723	11900.80274
23.72465359	11901.63368
23.726	11902.31024
23.72708333	11902.85462
23.72871287	11903.67346
23.73020833	11904.42493
23.73168317	11905.16604
23.733	11905.82774
23.7343268	11906.49446
23.73541667	11907.04212
23.73663366	11907.65366
23.738	11908.34024
23.7393268	11909.00696
23.74059406	11909.64376
23.74166667	11910.18274
23.743	11910.85274
23.74455446	11911.63386
23.746	11912.36024
23.7473268	11913.02696
23.74851485	11913.62396
23.75	11914.37024
23.75136846	11915.0579
23.75247525	11915.61406
23.754	11916.38024
23.75520833	11916.98743
23.75676244	11917.76837
23.7583268	11918.55446
23.759375	11919.08118
23.76041667	11919.60462
23.762	11920.40024
23.7633268	11921.06696
23.76435644	11921.58435
23.765625	11922.22181
23.76699346	11922.90946
23.76831683	11923.57445
23.76979167	11924.31556
23.771	11924.92274
23.77260403	11925.72877
23.77395833	11926.40931
23.77524752	11927.05712
23.77689122	11927.88308
23.778	11928.44024
23.77916667	11929.02649
23.78020833	11929.54993
23.78190359	11930.4018
23.783	11930.95274
23.78415842	11931.53485
23.78574346	11932.33133
23.78712871	11933.02742
23.78844561	11933.68916
23.78958333	11934.26087
23.791	11934.97274
23.79207921	11935.51505
23.7937229	11936.341
23.79479167	11936.87806
23.796	11937.48524
23.7970297	11938.00267
23.7986734	11938.82863
23.8	11939.49524
23.80104167	11940.01868
23.80273693	11940.87055
23.8039604	11941.48534
23.805	11942.00774
23.80625	11942.63587
23.80792079	11943.47544
23.809	11944.01774
23.8103268	11944.68446
23.81145833	11945.25306
23.81287129	11945.96307
23.814	11946.53024
23.815625	11947.34681
23.81683168	11947.95316
23.818	11948.54024
23.81965359	11949.37118
23.82079208	11949.94326
23.821875	11950.48743
23.823	11951.05274
23.82465359	11951.88368
23.826	11952.56024
23.82708333	11953.10462
23.82871287	11953.92346
23.83020833	11954.67493
23.83168317	11955.41604
23.833	11956.07774
23.8343268	11956.74446
23.83541667	11957.29212
23.83663366	11957.90366
23.838	11958.59024
23.8393268	11959.25696
23.84059406	11959.89376
23.84166667	11960.43274
23.843	11961.10274
23.84455446	11961.88386
23.846	11962.61024
23.8473268	11963.27696
23.84851485	11963.87396
23.85	11964.62024
23.85136846	11965.3079
23.85247525	11965.86406
23.854	11966.63024
23.85520833	11967.23743
23.85676244	11968.01837
23.8583268	11968.80446
23.859375	11969.33118
23.86041667	11969.85462
23.862	11970.65024
23.8633268	11971.31696
23.86435644	11971.83435
23.865625	11972.47181
23.86699346	11973.15946
23.86831683	11973.82445
23.86979167	11974.56556
23.871	11975.17274
23.87260403	11975.97877
23.87395833	11976.65931
23.87524752	11977.30712
23.87689122	11978.13308
23.878	11978.69024
23.87916667	11979.27649
23.88020833	11979.79993
23.88190359	11980.6518
23.883	11981.20274
23.88415842	11981.78485
23.88574346	11982.58133
23.88712871	11983.27742
23.88844561	11983.93916
23.88958333	11984.51087
23.891	11985.22274
23.89207921	11985.76505
23.8937229	11986.591
23.89479167	11987.12806
23.896	11987.73524
23.8970297	11988.25267
23.8986734	11989.07863
23.9	11989.74524
23.90104167	11990.26868
23.90273693	11991.12055
23.9039604	11991.73534
23.905	11992.25774
23.90625	11992.88587
23.90792079	11993.72544
23.909	11994.26774
23.9103268	11994.93446
23.91145833	11995.50306
23.91287129	11996.21307
23.914	11996.78024
23.915625	11997.59681
23.91683168	11998.20316
23.918	11998.79024
23.91965359	11999.62118
23.92079208	12000.19326
23.921875	12000.73743
23.923	12001.30274
23.92465359	12002.13368
23.926	12002.81024
23.92708333	12003.35462
23.92871287	12004.17346
23.93020833	12004.92493
23.93168317	12005.66604
23.933	12006.32774
23.9343268	12006.99446
23.93541667	12007.54212
23.93663366	12008.15366
23.938	12008.84024
23.9393268	12009.50696
23.94059406	12010.14376
23.94166667	12010.68274
23.943	12011.35274
23.94455446	12012.13386
23.946	12012.86024
23.9473268	12013.52696
23.94851485	12014.12396
23.95	12014.87024
23.95136846	12015.5579
23.95247525	12016.11406
23.954	12016.88024
23.95520833	12017.48743
23.95676244	12018.26837
23.9583268	12019.05446
23.959375	12019.58118
23.96041667	12020.10462
23.962	12020.90024
23.9633268	12021.56696
23.96435644	12022.08435
23.965625	12022.72181
23.96699346	12023.40946
23.96831683	12024.07445
23.96979167	12024.81556
23.971	12025.42274
23.97260403	12026.22877
23.97395833	12026.90931
23.97524752	12027.55712
23.97689122	12028.38308
23.978	12028.94024
23.97916667	12029.52649
23.98020833	12030.04993
23.98190359	12030.9018
23.983	12031.45274
23.98415842	12032.03485
23.98574346	12032.83133
23.98712871	12033.52742
23.98844561	12034.18916
23.98958333	12034.76087
23.991	12035.47274
23.99207921	12036.01505
23.9937229	12036.841
23.99479167	12037.37806
23.996	12037.98524
23.9970297	12038.50267
23.9986734	12039.32863
24	12039.99524
24.00104167	12040.51868
24.00241013	12041.20633
24.0039604	12041.98534
24.005	12042.50774
24.00625	12043.13587
24.00761846	12043.82352
24.00891089	12044.47297
24.01	12045.02024
24.01145833	12045.75306
24.0128268	12046.44071
24.014	12047.03024
24.015625	12047.84681
24.01683168	12048.45316
24.018	12049.04024
24.0193268	12049.70696
24.02079208	12050.44326
24.021875	12050.98743
24.023	12051.55274
24.0243268	12052.21946
24.026	12053.06024
24.02708333	12053.60462
24.02871287	12054.42346
24.03	12055.07024
24.0315768	12055.86258
24.033	12056.57774
24.034	12057.08024
24.03541667	12057.79212
24.03663366	12058.40366
24.03795056	12059.0654
24.039	12059.59274
24.04059406	12060.39376
24.04166667	12060.93274
24.043	12061.60274
24.04455446	12062.38386
24.04583333	12063.02649
24.047	12063.61274
24.04851485	12064.37396
24.04983175	12065.0357
24.05104167	12065.64368
24.05247525	12066.36406
24.05379214	12067.0258
24.05520833	12067.73743
24.05643564	12068.35415
24.058	12069.14024
24.059375	12069.83118
24.06041667	12070.35462
24.06178513	12071.04227
24.063	12071.65274
24.06435644	12072.33435
24.065625	12072.97181
24.06666667	12073.49524
24.068	12074.16524
24.06963373	12074.98619
24.071	12075.67274
24.07227723	12076.31455
24.07395833	12077.15931
24.07524752	12077.80712
24.07656442	12078.46887
24.078	12079.19024
24.07916667	12079.77649
24.08020833	12080.29993
24.0815768	12080.98758
24.083	12081.70274
24.08415842	12082.28485
24.08541667	12082.91712
24.087	12083.71274
24.08811881	12084.27495
24.08958333	12085.01087
24.0909518	12085.69852
24.092	12086.22524
24.0933961	12086.92679
24.09479167	12087.62806
24.096	12088.23524
24.0970297	12088.75267
24.0983466	12089.41441
24.09999029	12090.24037
24.10104167	12090.76868
24.10241013	12091.45633
24.1039604	12092.23534
24.105	12092.75774
24.10625	12093.38587
24.10761846	12094.07352
24.10891089	12094.72297
24.11	12095.27024
24.11145833	12096.00306
24.1128268	12096.69071
24.114	12097.28024
24.115625	12098.09681
24.11683168	12098.70316
24.118	12099.29024
24.1193268	12099.95696
24.12079208	12100.69326
24.121875	12101.23743
24.123	12101.80274
24.1243268	12102.46946
24.126	12103.31024
24.12708333	12103.85462
24.12871287	12104.67346
24.13	12105.32024
24.1315768	12106.11258
24.133	12106.82774
24.134	12107.33024
24.13541667	12108.04212
24.13663366	12108.65366
24.13795056	12109.3154
24.139	12109.84274
24.14059406	12110.64376
24.14166667	12111.18274
24.143	12111.85274
24.14455446	12112.63386
24.14583333	12113.27649
24.147	12113.86274
24.14851485	12114.62396
24.14983175	12115.2857
24.15104167	12115.89368
24.15247525	12116.61406
24.15379214	12117.2758
24.15520833	12117.98743
24.15643564	12118.60415
24.158	12119.39024
24.159375	12120.08118
24.16041667	12120.60462
24.16178513	12121.29227
24.163	12121.90274
24.16435644	12122.58435
24.165625	12123.22181
24.16666667	12123.74524
24.168	12124.41524
24.16963373	12125.23619
24.171	12125.92274
24.17227723	12126.56455
24.17395833	12127.40931
24.17524752	12128.05712
24.17656442	12128.71887
24.178	12129.44024
24.17916667	12130.02649
24.18020833	12130.54993
24.1815768	12131.23758
24.183	12131.95274
24.18415842	12132.53485
24.18541667	12133.16712
24.187	12133.96274
24.18811881	12134.52495
24.18958333	12135.26087
24.1909518	12135.94852
24.192	12136.47524
24.1933961	12137.17679
24.19479167	12137.87806
24.196	12138.48524
24.1970297	12139.00267
24.1983466	12139.66441
24.19999029	12140.49037
24.201	12140.99774
24.20208333	12141.54212
24.20377859	12142.39399
24.2049505	12142.98287
24.206	12143.51024
24.20729167	12144.15931
24.20891089	12144.97297
24.21	12145.52024
24.2113268	12146.18696
24.2125	12146.77649
24.21386139	12147.46059
24.2153268	12148.19696
24.21666667	12148.87024
24.21782178	12149.45069
24.219	12150.04274
24.22065359	12150.87368
24.22178218	12151.44079
24.22291667	12152.01087
24.224	12152.55524
24.22574257	12153.43089
24.227	12154.06274
24.2284518	12154.79227
24.23	12155.57024
24.23125	12156.19837
24.23267327	12156.91356
24.234	12157.58024
24.2353268	12158.24696
24.23645833	12158.81556
24.23762376	12159.40118
24.239	12160.09274
24.2403268	12160.75946
24.24158416	12161.39128
24.24270833	12161.95618
24.2443268	12162.76946
24.24583333	12163.52649
24.247	12164.11274
24.2483268	12164.77946
24.24950495	12165.37148
24.25104167	12166.14368
24.25241013	12166.83133
24.25346535	12167.36158
24.255	12168.13274
24.25643564	12168.85415
24.258	12169.64024
24.2593268	12170.30696
24.26039604	12170.84425
24.26145833	12171.37806
24.263	12172.15274
24.2643268	12172.81946
24.26534653	12173.33188
24.26666667	12173.99524
24.268	12174.66524
24.26930693	12175.32198
24.27083333	12176.08899
24.27227723	12176.81455
24.27392092	12177.64051
24.275	12178.18274
24.27623762	12178.80465
24.27788132	12179.63061
24.279	12180.19274
24.28019802	12180.79475
24.28125	12181.32337
24.28294526	12182.17524
24.284	12182.70524
24.28541667	12183.41712
24.287	12184.21274
24.28811881	12184.77495
24.28943571	12185.43669
24.290625	12186.03431
24.292	12186.72524
24.29306931	12187.26257
24.294713	12188.08853
24.29583333	12188.65149
24.297	12189.23774
24.2980198	12189.75019
24.2996635	12190.57615
24.301	12191.24774
24.30208333	12191.79212
24.30377859	12192.64399
24.3049505	12193.23287
24.306	12193.76024
24.30729167	12194.40931
24.30891089	12195.22297
24.31	12195.77024
24.3113268	12196.43696
24.3125	12197.02649
24.31386139	12197.71059
24.3153268	12198.44696
24.31666667	12199.12024
24.31782178	12199.70069
24.319	12200.29274
24.32065359	12201.12368
24.32178218	12201.69079
24.32291667	12202.26087
24.324	12202.80524
24.32574257	12203.68089
24.327	12204.31274
24.3284518	12205.04227
24.33	12205.82024
24.33125	12206.44837
24.33267327	12207.16356
24.334	12207.83024
24.3353268	12208.49696
24.33645833	12209.06556
24.33762376	12209.65118
24.339	12210.34274
24.3403268	12211.00946
24.34158416	12211.64128
24.34270833	12212.20618
24.3443268	12213.01946
24.34583333	12213.77649
24.347	12214.36274
24.3483268	12215.02946
24.34950495	12215.62148
24.35104167	12216.39368
24.35241013	12217.08133
24.35346535	12217.61158
24.355	12218.38274
24.35643564	12219.10415
24.358	12219.89024
24.3593268	12220.55696
24.36039604	12221.09425
24.36145833	12221.62806
24.363	12222.40274
24.3643268	12223.06946
24.36534653	12223.58188
24.36666667	12224.24524
24.368	12224.91524
24.36930693	12225.57198
24.37083333	12226.33899
24.37227723	12227.06455
24.37392092	12227.89051
24.375	12228.43274
24.37623762	12229.05465
24.37788132	12229.88061
24.379	12230.44274
24.38019802	12231.04475
24.38125	12231.57337
24.38294526	12232.42524
24.384	12232.95524
24.38541667	12233.66712
24.387	12234.46274
24.38811881	12235.02495
24.38943571	12235.68669
24.390625	12236.28431
24.392	12236.97524
24.39306931	12237.51257
24.394713	12238.33853
24.39583333	12238.90149
24.397	12239.48774
24.3980198	12240.00019
24.3996635	12240.82615
24.401	12241.49774
24.40208333	12242.04212
24.40377859	12242.89399
24.4049505	12243.48287
24.406	12244.01024
24.40729167	12244.65931
24.40891089	12245.47297
24.41	12246.02024
24.4113268	12246.68696
24.4125	12247.27649
24.41386139	12247.96059
24.4153268	12248.69696
24.41666667	12249.37024
24.41782178	12249.95069
24.419	12250.54274
24.42065359	12251.37368
24.42178218	12251.94079
24.42291667	12252.51087
24.424	12253.05524
24.42574257	12253.93089
24.427	12254.56274
24.4284518	12255.29227
24.43	12256.07024
24.43125	12256.69837
24.43267327	12257.41356
24.434	12258.08024
24.4353268	12258.74696
24.43645833	12259.31556
24.43762376	12259.90118
24.439	12260.59274
24.4403268	12261.25946
24.44158416	12261.89128
24.44270833	12262.45618
24.4443268	12263.26946
24.44583333	12264.02649
24.447	12264.61274
24.4483268	12265.27946
24.44950495	12265.87148
24.45104167	12266.64368
24.45241013	12267.33133
24.45346535	12267.86158
24.455	12268.63274
24.45643564	12269.35415
24.458	12270.14024
24.4593268	12270.80696
24.46039604	12271.34425
24.46145833	12271.87806
24.463	12272.65274
24.4643268	12273.31946
24.46534653	12273.83188
24.46666667	12274.49524
24.468	12275.16524
24.46930693	12275.82198
24.47083333	12276.58899
24.47227723	12277.31455
24.47392092	12278.14051
24.475	12278.68274
24.47623762	12279.30465
24.47788132	12280.13061
24.479	12280.69274
24.48019802	12281.29475
24.48125	12281.82337
24.48294526	12282.67524
24.484	12283.20524
24.48541667	12283.91712
24.487	12284.71274
24.48811881	12285.27495
24.48943571	12285.93669
24.490625	12286.53431
24.492	12287.22524
24.49306931	12287.76257
24.494713	12288.58853
24.49583333	12289.15149
24.497	12289.73774
24.4980198	12290.25019
24.4996635	12291.07615
24.501	12291.74774
24.50208333	12292.29212
24.5034518	12292.97977
24.5049505	12293.73287
24.506	12294.26024
24.50729167	12294.90931
24.50866013	12295.59696
24.50990099	12296.22049
24.511	12296.77274
24.5125	12297.52649
24.51386139	12298.21059
24.515	12298.78274
24.51666667	12299.62024
24.51782178	12300.20069
24.519	12300.79274
24.5203268	12301.45946
24.52178218	12302.19079
24.52291667	12302.76087
24.524	12303.30524
24.52574257	12304.18089
24.527	12304.81274
24.528125	12305.37806
24.52970297	12306.17099
24.53125	12306.94837
24.53267327	12307.66356
24.53399016	12308.3253
24.535	12308.83274
24.53645833	12309.56556
24.53762376	12310.15118
24.53894066	12310.81292
24.54	12311.34524
24.54158416	12312.14128
24.54270833	12312.70618
24.544	12313.35524
24.54554455	12314.13138
24.546875	12314.79993
24.548	12315.36524
24.54950495	12316.12148
24.551	12316.87274
24.55208333	12317.41712
24.55346535	12318.11158
24.555	12318.88274
24.55625	12319.51087
24.55775254	12320.26589
24.559	12320.89274
24.56039604	12321.59425
24.56145833	12322.12806
24.5628268	12322.81571
24.564	12323.40524
24.56534653	12324.08188
24.56666343	12324.74362
24.56770833	12325.26868
24.56930693	12326.07198
24.57083333	12326.83899
24.572	12327.42524
24.57359412	12328.22629
24.575	12328.93274
24.57623762	12329.55465
24.57755452	12330.21639
24.579	12330.94274
24.58019802	12331.54475
24.58125	12332.07337
24.58261846	12332.76102
24.584	12333.45524
24.58514851	12334.03237
24.58678513	12334.85477
24.588	12335.46524
24.58910891	12336.02247
24.590625	12336.78431
24.59199346	12337.47196
24.59306931	12338.01257
24.5943862	12338.67431
24.59583333	12339.40149
24.597	12339.98774
24.5980198	12340.50019
24.5993367	12341.16193
24.6009901	12341.99277
24.602	12342.50024
24.603125	12343.06556
24.60482026	12343.91743
24.60594059	12344.48039
24.607	12345.01274
24.60833333	12345.68274
24.60990099	12346.47049
24.611	12347.02274
24.6123268	12347.68946
24.61354167	12348.29993
24.615	12349.03274
24.61665359	12349.86368
24.61770833	12350.39368
24.61881188	12350.94821
24.62	12351.54524
24.62165359	12352.37618
24.62277228	12352.93831
24.62395833	12353.53431
24.62565359	12354.38618
24.62673267	12354.92841
24.628125	12355.62806
24.62970297	12356.42099
24.631	12357.07274
24.63261846	12357.88602
24.63366337	12358.41109
24.635	12359.08274
24.6363268	12359.74946
24.6375	12360.33899
24.63861386	12360.89871
24.64	12361.59524
24.6413268	12362.26196
24.64257426	12362.88881
24.644	12363.60524
24.64554455	12364.38138
24.646875	12365.04993
24.648	12365.61524
24.6493268	12366.28196
24.651	12367.12274
24.65208333	12367.66712
24.6534518	12368.35477
24.65478224	12369.02332
24.65625	12369.76087
24.65742574	12370.35168
24.659	12371.14274
24.6603268	12371.80946
24.66138614	12372.34178
24.6625	12372.90149
24.664	12373.65524
24.6653268	12374.32196
24.66633663	12374.8294
24.66770833	12375.51868
24.669	12376.16774
24.67062383	12376.98372
24.672	12377.67524
24.67326733	12378.31208
24.67491102	12379.13803
24.67604167	12379.70618
24.67722772	12380.30217
24.67887142	12381.12813
24.68	12381.69524
24.68118812	12382.29227
24.68229167	12382.84681
24.68398693	12383.69868
24.68514851	12384.28237
24.68645833	12384.94056
24.688	12385.71524
24.68910891	12386.27247
24.69042581	12386.93421
24.69166667	12387.55774
24.693	12388.22774
24.69405941	12388.7601
24.6957031	12389.58605
24.696875	12390.17493
24.698	12390.74024
24.6990099	12391.24772
24.7009901	12392.24277
24.702	12392.75024
24.703125	12393.31556
24.70482026	12394.16743
24.70594059	12394.73039
24.707	12395.26274
24.70833333	12395.93274
24.70990099	12396.72049
24.711	12397.27274
24.7123268	12397.93946
24.71354167	12398.54993
24.715	12399.28274
24.71665359	12400.11368
24.71770833	12400.64368
24.71881188	12401.19821
24.72	12401.79524
24.72165359	12402.62618
24.72277228	12403.18831
24.72395833	12403.78431
24.72565359	12404.63618
24.72673267	12405.17841
24.728125	12405.87806
24.72970297	12406.67099
24.731	12407.32274
24.73261846	12408.13602
24.73366337	12408.66109
24.735	12409.33274
24.7363268	12409.99946
24.7375	12410.58899
24.73861386	12411.14871
24.74	12411.84524
24.7413268	12412.51196
24.74257426	12413.13881
24.744	12413.85524
24.74554455	12414.63138
24.746875	12415.29993
24.748	12415.86524
24.7493268	12416.53196
24.751	12417.37274
24.75208333	12417.91712
24.7534518	12418.60477
24.75478224	12419.27332
24.75625	12420.01087
24.75742574	12420.60168
24.759	12421.39274
24.7603268	12422.05946
24.76138614	12422.59178
24.7625	12423.15149
24.764	12423.90524
24.7653268	12424.57196
24.76633663	12425.0794
24.76770833	12425.76868
24.769	12426.41774
24.77062383	12427.23372
24.772	12427.92524
24.77326733	12428.56208
24.77491102	12429.38803
24.77604167	12429.95618
24.77722772	12430.55217
24.77887142	12431.37813
24.78	12431.94524
24.78118812	12432.54227
24.78229167	12433.09681
24.78398693	12433.94868
24.78514851	12434.53237
24.78645833	12435.19056
24.788	12435.96524
24.78910891	12436.52247
24.79042581	12437.18421
24.79166667	12437.80774
24.793	12438.47774
24.79405941	12439.0101
24.7957031	12439.83605
24.796875	12440.42493
24.798	12440.99024
24.7990099	12441.49772
24.8009901	12442.49277
24.802	12443.00024
24.803125	12443.56556
24.80482026	12444.41743
24.80594059	12444.98039
24.807	12445.51274
24.80833333	12446.18274
24.80990099	12446.97049
24.811	12447.52274
24.8123268	12448.18946
24.81354167	12448.79993
24.815	12449.53274
24.81665359	12450.36368
24.81770833	12450.89368
24.81881188	12451.44821
24.82	12452.04524
24.82165359	12452.87618
24.82277228	12453.43831
24.82395833	12454.03431
24.82565359	12454.88618
24.82673267	12455.42841
24.828125	12456.12806
24.82970297	12456.92099
24.831	12457.57274
24.83261846	12458.38602
24.83366337	12458.91109
24.835	12459.58274
24.8363268	12460.24946
24.8375	12460.83899
24.83861386	12461.39871
24.84	12462.09524
24.8413268	12462.76196
24.84257426	12463.38881
24.844	12464.10524
24.84554455	12464.88138
24.846875	12465.54993
24.848	12466.11524
24.8493268	12466.78196
24.851	12467.62274
24.85208333	12468.16712
24.8534518	12468.85477
24.85478224	12469.52332
24.85625	12470.26087
24.85742574	12470.85168
24.859	12471.64274
24.8603268	12472.30946
24.86138614	12472.84178
24.8625	12473.40149
24.864	12474.15524
24.8653268	12474.82196
24.86633663	12475.3294
24.86770833	12476.01868
24.869	12476.66774
24.87062383	12477.48372
24.872	12478.17524
24.87326733	12478.81208
24.87491102	12479.63803
24.87604167	12480.20618
24.87722772	12480.80217
24.87887142	12481.62813
24.88	12482.19524
24.88118812	12482.79227
24.88229167	12483.34681
24.88398693	12484.19868
24.88514851	12484.78237
24.88645833	12485.44056
24.888	12486.21524
24.88910891	12486.77247
24.89042581	12487.43421
24.89166667	12488.05774
24.893	12488.72774
24.89405941	12489.2601
24.8957031	12490.08605
24.896875	12490.67493
24.898	12491.24024
24.8990099	12491.74772
24.9009901	12492.74277
24.902	12493.25024
24.903125	12493.81556
24.90482026	12494.66743
24.90594059	12495.23039
24.907	12495.76274
24.90833333	12496.43274
24.90990099	12497.22049
24.911	12497.77274
24.9123268	12498.43946
24.91354167	12499.04993
24.915	12499.78274
24.91665359	12500.61368
24.91770833	12501.14368
24.91881188	12501.69821
24.92	12502.29524
24.92165359	12503.12618
24.92277228	12503.68831
24.92395833	12504.28431
24.92565359	12505.13618
24.92673267	12505.67841
24.928125	12506.37806
24.92970297	12507.17099
24.931	12507.82274
24.93261846	12508.63602
24.93366337	12509.16109
24.935	12509.83274
24.9363268	12510.49946
24.9375	12511.08899
24.93861386	12511.64871
24.94	12512.34524
24.9413268	12513.01196
24.94257426	12513.63881
24.944	12514.35524
24.94554455	12515.13138
24.946875	12515.79993
24.948	12516.36524
24.9493268	12517.03196
24.951	12517.87274
24.95208333	12518.41712
24.9534518	12519.10477
24.95478224	12519.77332
24.95625	12520.51087
24.95742574	12521.10168
24.959	12521.89274
24.9603268	12522.55946
24.96138614	12523.09178
24.9625	12523.65149
24.964	12524.40524
24.9653268	12525.07196
24.96633663	12525.5794
24.96770833	12526.26868
24.969	12526.91774
24.97062383	12527.73372
24.972	12528.42524
24.97326733	12529.06208
24.97491102	12529.88803
24.97604167	12530.45618
24.97722772	12531.05217
24.97887142	12531.87813
24.98	12532.44524
24.98118812	12533.04227
24.98229167	12533.59681
24.98398693	12534.44868
24.98514851	12535.03237
24.98645833	12535.69056
24.988	12536.46524
24.98910891	12537.02247
24.99042581	12537.68421
24.99166667	12538.30774
24.993	12538.97774
24.99405941	12539.5101
24.9957031	12540.33605
24.996875	12540.92493
24.998	12541.49024
24.9990099	12541.99772
25.0009901	12542.99277
25.002	12543.50024
25.003125	12544.06556
25.00482026	12544.91743
25.00594059	12545.48039
25.007	12546.01274
25.00833333	12546.68274
25.00990099	12547.47049
25.011	12548.02274
25.0123268	12548.68946
25.01354167	12549.29993
25.015	12550.03274
25.01665359	12550.86368
25.01770833	12551.39368
25.01881188	12551.94821
25.02	12552.54524
25.02165359	12553.37618
25.02277228	12553.93831
25.02395833	12554.53431
25.0253268	12555.22196
25.02673267	12555.92841
25.028	12556.56524
25.02949346	12557.31571
25.031	12558.07274
25.03229167	12558.72181
25.03366337	12559.41109
25.03498026	12560.07283
25.036	12560.58524
25.0375	12561.33899
25.03861386	12561.89871
25.03993076	12562.56045
25.041	12563.09774
25.04257426	12563.88881
25.04375	12564.47962
25.0453268	12565.27196
25.04686145	12566.04312
25.04791667	12566.57337
25.049	12567.11774
25.05082185	12568.03322
25.052	12568.62524
25.053125	12569.19056
25.05445545	12569.85911
25.056	12570.63524
25.05742574	12571.35168
25.05874264	12572.01342
25.06	12572.64524
25.06138614	12573.34178
25.0625	12573.90149
25.06386846	12574.58915
25.065	12575.15774
25.06633663	12575.8294
25.06765353	12576.49114
25.069	12577.16774
25.07029703	12577.8195
25.071875	12578.61243
25.07326733	12579.31208
25.07458422	12579.97382
25.07604167	12580.70618
25.07722772	12581.30217
25.07854462	12581.96391
25.08	12582.69524
25.08118812	12583.29227
25.08229167	12583.84681
25.08366013	12584.53446
25.085	12585.20774
25.08645833	12585.94056
25.0878268	12586.62821
25.089	12587.21774
25.09009901	12587.77
25.09166667	12588.55774
25.093	12589.22774
25.09405941	12589.7601
25.0953763	12590.42184
25.096875	12591.17493
25.098	12591.74024
25.0990099	12592.24772
25.10098039	12593.23789
25.1019802	12593.74029
25.103	12594.25274
25.10416667	12594.83899
25.10586193	12595.69086
25.10693069	12596.22792
25.1083268	12596.92946
25.109375	12597.45618
25.11089109	12598.21802
25.112	12598.77524
25.1133268	12599.44196
25.11485149	12600.20811
25.116	12600.78524
25.11765359	12601.61618
25.11875	12602.16712
25.11980198	12602.69574
25.121	12603.29774
25.12265359	12604.12868
25.12376238	12604.68584
25.125	12605.30774
25.12669526	12606.15961
25.128	12606.81524
25.12916667	12607.40149
25.13069307	12608.16851
25.13229167	12608.97181
25.13366013	12609.65946
25.13465347	12610.15861
25.136	12610.83524
25.1373268	12611.50196
25.13854167	12612.11243
25.13960396	12612.64623
25.141	12613.34774
25.1423268	12614.01446
25.14375	12614.72962
25.145	12615.35774
25.14653465	12616.12891
25.14791667	12616.82337
25.149	12617.36774
25.15049505	12618.11901
25.152	12618.87524
25.153125	12619.44056
25.15445545	12620.10911
25.156	12620.88524
25.15729167	12621.53431
25.15841584	12622.0992
25.16	12622.89524
25.1613268	12623.56196
25.16237624	12624.0893
25.16354167	12624.67493
25.165	12625.40774
25.1663268	12626.07446
25.16732673	12626.57693
25.16875	12627.29212
25.17029703	12628.0695
25.171875	12628.86243
25.173	12629.42774
25.17425743	12630.0596
25.176	12630.93524
25.17708333	12631.47962
25.17821782	12632.0497
25.17986152	12632.87566
25.181	12633.44774
25.18217822	12634.0398
25.18333333	12634.62024
25.185	12635.45774
25.18613861	12636.0299
25.1875	12636.71399
25.189	12637.46774
25.19009901	12638.02
25.19141591	12638.68174
25.19270833	12639.33118
25.194	12639.98024
25.1950495	12640.50762
25.1966932	12641.33358
25.19791667	12641.94837
25.199	12642.49274
25.20065359	12643.32368
25.2019802	12643.99029
25.203	12644.50274
25.20416667	12645.08899
25.20553513	12645.77665
25.20693069	12646.47792
25.208	12647.01524
25.209375	12647.70618
25.21074346	12648.39383
25.21188119	12648.96554
25.213	12649.52774
25.21458333	12650.32337
25.216	12651.03524
25.2173268	12651.70196
25.21875	12652.41712
25.21980198	12652.94574
25.221	12653.54774
25.2223268	12654.21446
25.22376238	12654.93584
25.225	12655.55774
25.22636846	12656.2454
25.22772277	12656.92594
25.22916667	12657.65149
25.23069307	12658.41851
25.232	12659.07524
25.23333333	12659.74524
25.23465347	12660.40861
25.23597036	12661.07035
25.237	12661.58774
25.23854167	12662.36243
25.23960396	12662.89623
25.2409518	12663.57352
25.242	12664.10024
25.24356436	12664.88633
25.245	12665.60774
25.24653465	12666.37891
25.24785155	12667.04065
25.24895833	12667.59681
25.25049505	12668.36901
25.25181195	12669.03075
25.253	12669.62774
25.25416667	12670.21399
25.25577234	12671.02085
25.25729167	12671.78431
25.25841584	12672.3492
25.25973274	12673.01094
25.261	12673.64774
25.26237624	12674.3393
25.26354167	12674.92493
25.26491013	12675.61258
25.266	12676.16024
25.26732673	12676.82693
25.26875	12677.54212
25.27	12678.17024
25.27161393	12678.98124
25.273	12679.67774
25.27425743	12680.3096
25.276	12681.18524
25.27708333	12681.72962
25.27821782	12682.2997
25.27953472	12682.96144
25.281	12683.69774
25.28217822	12684.2898
25.28333333	12684.87024
25.2847018	12685.5579
25.28613861	12686.2799
25.2875	12686.96399
25.28886846	12687.65165
25.29	12688.22024
25.29108911	12688.76752
25.29270833	12689.58118
25.294	12690.23024
25.2950495	12690.75762
25.2963664	12691.41936
25.29791667	12692.19837
25.299	12692.74274
25.30065359	12693.57368
25.3019802	12694.24029
25.303	12694.75274
25.30416667	12695.33899
25.30553513	12696.02665
25.30693069	12696.72792
25.308	12697.26524
25.309375	12697.95618
25.31074346	12698.64383
25.31188119	12699.21554
25.313	12699.77774
25.31458333	12700.57337
25.316	12701.28524
25.3173268	12701.95196
25.31875	12702.66712
25.31980198	12703.19574
25.321	12703.79774
25.3223268	12704.46446
25.32376238	12705.18584
25.325	12705.80774
25.32636846	12706.4954
25.32772277	12707.17594
25.32916667	12707.90149
25.33069307	12708.66851
25.332	12709.32524
25.33333333	12709.99524
25.33465347	12710.65861
25.33597036	12711.32035
25.337	12711.83774
25.33854167	12712.61243
25.33960396	12713.14623
25.3409518	12713.82352
25.342	12714.35024
25.34356436	12715.13633
25.345	12715.85774
25.34653465	12716.62891
25.34785155	12717.29065
25.34895833	12717.84681
25.35049505	12718.61901
25.35181195	12719.28075
25.353	12719.87774
25.35416667	12720.46399
25.35577234	12721.27085
25.35729167	12722.03431
25.35841584	12722.5992
25.35973274	12723.26094
25.361	12723.89774
25.36237624	12724.5893
25.36354167	12725.17493
25.36491013	12725.86258
25.366	12726.41024
25.36732673	12727.07693
25.36875	12727.79212
25.37	12728.42024
25.37161393	12729.23124
25.373	12729.92774
25.37425743	12730.5596
25.37590112	12731.38556
25.377	12731.93774
25.378125	12732.50306
25.37920792	12733.04722
25.38086193	12733.87836
25.382	12734.45024
25.38316832	12735.03732
25.384375	12735.64368
25.386	12736.46024
25.38745551	12737.19164
25.38854167	12737.73743
25.39	12738.47024
25.39108911	12739.01752
25.39240601	12739.67926
25.39375	12740.35462
25.395	12740.98274
25.3960396	12741.50514
25.3976833	12742.3311
25.39895833	12742.97181
25.4	12743.49524
25.40136846	12744.1829
25.4029703	12744.98782
25.404	12745.50524
25.40520833	12746.11243
25.4065768	12746.80008
25.40792079	12747.47544
25.409	12748.01774
25.41041667	12748.72962
25.41178513	12749.41727
25.41287129	12749.96307
25.4143268	12750.69446
25.41584158	12751.45564
25.417	12752.03774
25.4183268	12752.70446
25.41979167	12753.44056
25.42083333	12753.96399
25.422	12754.55024
25.4233268	12755.21696
25.42475248	12755.93336
25.42604167	12756.58118
25.42741013	12757.26883
25.429	12758.06774
25.43020833	12758.67493
25.43168317	12759.41604
25.4333268	12760.24196
25.434375	12760.76868
25.43564356	12761.40613
25.43696046	12762.06788
25.438	12762.59024
25.43958333	12763.38587
25.440625	12763.90931
25.44199346	12764.59696
25.4433268	12765.26696
25.44479167	12766.00306
25.446	12766.61024
25.44752475	12767.37643
25.44884165	12768.03817
25.45	12768.62024
25.45148515	12769.36653
25.45280204	12770.02827
25.454	12770.63024
25.45544554	12771.35663
25.457	12772.13774
25.45833333	12772.80774
25.45940594	12773.34673
25.46074346	12774.01883
25.462	12774.65024
25.46336634	12775.33683
25.46458333	12775.94837
25.4659518	12776.63602
25.467	12777.16274
25.46831683	12777.82445
25.46979167	12778.56556
25.47128713	12779.31703
25.47291667	12780.13587
25.474	12780.68024
25.47557432	12781.47134
25.477	12782.18774
25.478125	12782.75306
25.47920792	12783.29722
25.48053513	12783.96415
25.482	12784.70024
25.48316832	12785.28732
25.484375	12785.89368
25.486	12786.71024
25.48712871	12787.27742
25.48854167	12787.98743
25.48991013	12788.67508
25.491	12789.22274
25.49207921	12789.76505
25.49375	12790.60462
25.495	12791.23274
25.4960396	12791.75514
25.4973565	12792.41689
25.49895833	12793.22181
25.5	12793.74524
25.50136846	12794.4329
25.5029703	12795.23782
25.504	12795.75524
25.50520833	12796.36243
25.5065768	12797.05008
25.50792079	12797.72544
25.509	12798.26774
25.51041667	12798.97962
25.51178513	12799.66727
25.51287129	12800.21307
25.5143268	12800.94446
25.51584158	12801.70564
25.517	12802.28774
25.5183268	12802.95446
25.51979167	12803.69056
25.52083333	12804.21399
25.522	12804.80024
25.5233268	12805.46696
25.52475248	12806.18336
25.52604167	12806.83118
25.52741013	12807.51883
25.529	12808.31774
25.53020833	12808.92493
25.53168317	12809.66604
25.5333268	12810.49196
25.534375	12811.01868
25.53564356	12811.65613
25.53696046	12812.31788
25.538	12812.84024
25.53958333	12813.63587
25.540625	12814.15931
25.54199346	12814.84696
25.5433268	12815.51696
25.54479167	12816.25306
25.546	12816.86024
25.54752475	12817.62643
25.54884165	12818.28817
25.55	12818.87024
25.55148515	12819.61653
25.55280204	12820.27827
25.554	12820.88024
25.55544554	12821.60663
25.557	12822.38774
25.55833333	12823.05774
25.55940594	12823.59673
25.56074346	12824.26883
25.562	12824.90024
25.56336634	12825.58683
25.56458333	12826.19837
25.5659518	12826.88602
25.567	12827.41274
25.56831683	12828.07445
25.56979167	12828.81556
25.57128713	12829.56703
25.57291667	12830.38587
25.574	12830.93024
25.57524752	12831.55712
25.57689122	12832.38308
25.578	12832.94024
25.57916667	12833.52649
25.58020833	12834.04993
25.58190359	12834.9018
25.583	12835.45274
25.58415842	12836.03485
25.58574346	12836.83133
25.58712871	12837.52742
25.58844561	12838.18916
25.58958333	12838.76087
25.591	12839.47274
25.59207921	12840.01505
25.5937229	12840.841
25.59479167	12841.37806
25.596	12841.98524
25.5970297	12842.50267
25.5986734	12843.32863
25.6	12843.99524
25.60104167	12844.51868
25.60273693	12845.37055
25.6039604	12845.98534
25.605	12846.50774
25.60625	12847.13587
25.60792079	12847.97544
25.609	12848.51774
25.6103268	12849.18446
25.61145833	12849.75306
25.61287129	12850.46307
25.614	12851.03024
25.615625	12851.84681
25.61683168	12852.45316
25.618	12853.04024
25.61965359	12853.87118
25.62079208	12854.44326
25.621875	12854.98743
25.623	12855.55274
25.62465359	12856.38368
25.626	12857.06024
25.62708333	12857.60462
25.62871287	12858.42346
25.63020833	12859.17493
25.63168317	12859.91604
25.633	12860.57774
25.6343268	12861.24446
25.63541667	12861.79212
25.63663366	12862.40366
25.638	12863.09024
25.6393268	12863.75696
25.64059406	12864.39376
25.64166667	12864.93274
25.643	12865.60274
25.64455446	12866.38386
25.646	12867.11024
25.6473268	12867.77696
25.64851485	12868.37396
25.65	12869.12024
25.65136846	12869.8079
25.65247525	12870.36406
25.654	12871.13024
25.65520833	12871.73743
25.65676244	12872.51837
25.6583268	12873.30446
25.659375	12873.83118
25.66041667	12874.35462
25.662	12875.15024
25.6633268	12875.81696
25.66435644	12876.33435
25.665625	12876.97181
25.66699346	12877.65946
25.66831683	12878.32445
25.66979167	12879.06556
25.671	12879.67274
25.67260403	12880.47877
25.67395833	12881.15931
25.67524752	12881.80712
25.67689122	12882.63308
25.678	12883.19024
25.67916667	12883.77649
25.68020833	12884.29993
25.68190359	12885.1518
25.683	12885.70274
25.68415842	12886.28485
25.68574346	12887.08133
25.68712871	12887.77742
25.68844561	12888.43916
25.68958333	12889.01087
25.691	12889.72274
25.69207921	12890.26505
25.6937229	12891.091
25.69479167	12891.62806
25.696	12892.23524
25.6970297	12892.75267
25.6986734	12893.57863
25.7	12894.24524
25.70104167	12894.76868
25.70273693	12895.62055
25.7039604	12896.23534
25.705	12896.75774
25.70625	12897.38587
25.70792079	12898.22544
25.709	12898.76774
25.7103268	12899.43446
25.71145833	12900.00306
25.71287129	12900.71307
25.714	12901.28024
25.715625	12902.09681
25.71683168	12902.70316
25.718	12903.29024
25.71965359	12904.12118
25.72079208	12904.69326
25.721875	12905.23743
25.723	12905.80274
25.72465359	12906.63368
25.726	12907.31024
25.72708333	12907.85462
25.72871287	12908.67346
25.73020833	12909.42493
25.73168317	12910.16604
25.733	12910.82774
25.7343268	12911.49446
25.73541667	12912.04212
25.73663366	12912.65366
25.738	12913.34024
25.7393268	12914.00696
25.74059406	12914.64376
25.74166667	12915.18274
25.743	12915.85274
25.74455446	12916.63386
25.746	12917.36024
25.7473268	12918.02696
25.74851485	12918.62396
25.75	12919.37024
25.75136846	12920.0579
25.75247525	12920.61406
25.754	12921.38024
25.75520833	12921.98743
25.75676244	12922.76837
25.7583268	12923.55446
25.759375	12924.08118
25.76041667	12924.60462
25.762	12925.40024
25.7633268	12926.06696
25.76435644	12926.58435
25.765625	12927.22181
25.76699346	12927.90946
25.76831683	12928.57445
25.76979167	12929.31556
25.771	12929.92274
25.77260403	12930.72877
25.77395833	12931.40931
25.77524752	12932.05712
25.77656442	12932.71887
25.778	12933.44024
25.77916667	12934.02649
25.78020833	12934.54993
25.7815768	12935.23758
25.783	12935.95274
25.78415842	12936.53485
25.78541667	12937.16712
25.787	12937.96274
25.78811881	12938.52495
25.78958333	12939.26087
25.7909518	12939.94852
25.792	12940.47524
25.7933961	12941.17679
25.79479167	12941.87806
25.796	12942.48524
25.7970297	12943.00267
25.7983466	12943.66441
25.79999029	12944.49037
25.80104167	12945.01868
25.80241013	12945.70633
25.8039604	12946.48534
25.805	12947.00774
25.80625	12947.63587
25.80761846	12948.32352
25.80891089	12948.97297
25.81	12949.52024
25.81145833	12950.25306
25.8128268	12950.94071
25.814	12951.53024
25.815625	12952.34681
25.81683168	12952.95316
25.818	12953.54024
25.8193268	12954.20696
25.82079208	12954.94326
25.821875	12955.48743
25.823	12956.05274
25.8243268	12956.71946
25.826	12957.56024
25.82708333	12958.10462
25.82871287	12958.92346
25.83	12959.57024
25.8315768	12960.36258
25.833	12961.07774
25.834	12961.58024
25.83541667	12962.29212
25.83663366	12962.90366
25.83795056	12963.5654
25.839	12964.09274
25.84059406	12964.89376
25.84166667	12965.43274
25.843	12966.10274
25.84455446	12966.88386
25.84583333	12967.52649
25.847	12968.11274
25.84851485	12968.87396
25.84983175	12969.5357
25.85104167	12970.14368
25.85247525	12970.86406
25.85379214	12971.5258
25.85520833	12972.23743
25.85643564	12972.85415
25.858	12973.64024
25.859375	12974.33118
25.86041667	12974.85462
25.86178513	12975.54227
25.863	12976.15274
25.86435644	12976.83435
25.865625	12977.47181
25.86666667	12977.99524
25.868	12978.66524
25.86963373	12979.48619
25.871	12980.17274
25.87227723	12980.81455
25.87395833	12981.65931
25.87524752	12982.30712
25.87656442	12982.96887
25.878	12983.69024
25.87916667	12984.27649
25.88020833	12984.79993
25.8815768	12985.48758
25.883	12986.20274
25.88415842	12986.78485
25.88541667	12987.41712
25.887	12988.21274
25.88811881	12988.77495
25.88958333	12989.51087
25.8909518	12990.19852
25.892	12990.72524
25.8933961	12991.42679
25.89479167	12992.12806
25.896	12992.73524
25.8970297	12993.25267
25.8983466	12993.91441
25.89999029	12994.74037
25.901	12995.24774
25.90208333	12995.79212
25.90377859	12996.64399
25.9049505	12997.23287
25.906	12997.76024
25.90729167	12998.40931
25.90891089	12999.22297
25.91	12999.77024
25.9113268	13000.43696
25.9125	13001.02649
25.91386139	13001.71059
25.9153268	13002.44696
25.91666667	13003.12024
25.91782178	13003.70069
25.919	13004.29274
25.92065359	13005.12368
25.92178218	13005.69079
25.92291667	13006.26087
25.924	13006.80524
25.92574257	13007.68089
25.927	13008.31274
25.9284518	13009.04227
25.93	13009.82024
25.93125	13010.44837
25.93267327	13011.16356
25.934	13011.83024
25.9353268	13012.49696
25.93645833	13013.06556
25.93762376	13013.65118
25.939	13014.34274
25.9403268	13015.00946
25.94158416	13015.64128
25.94270833	13016.20618
25.9443268	13017.01946
25.94583333	13017.77649
25.947	13018.36274
25.9483268	13019.02946
25.94950495	13019.62148
25.95104167	13020.39368
25.95241013	13021.08133
25.95346535	13021.61158
25.955	13022.38274
25.95643564	13023.10415
25.958	13023.89024
25.9593268	13024.55696
25.96039604	13025.09425
25.96145833	13025.62806
25.963	13026.40274
25.9643268	13027.06946
25.96534653	13027.58188
25.96666667	13028.24524
25.968	13028.91524
25.96930693	13029.57198
25.97083333	13030.33899
25.97227723	13031.06455
25.97392092	13031.89051
25.975	13032.43274
25.97623762	13033.05465
25.97788132	13033.88061
25.979	13034.44274
25.98019802	13035.04475
25.98125	13035.57337
25.98294526	13036.42524
25.984	13036.95524
25.98541667	13037.66712
25.987	13038.46274
25.98811881	13039.02495
25.98943571	13039.68669
25.990625	13040.28431
25.992	13040.97524
25.99306931	13041.51257
25.994713	13042.33853
25.99583333	13042.90149
25.997	13043.48774
25.9980198	13044.00019
25.9996635	13044.82615
26.001	13045.49774
26.00208333	13046.04212
26.00377859	13046.89399
26.0049505	13047.48287
26.006	13048.01024
26.00729167	13048.65931
26.00891089	13049.47297
26.01	13050.02024
26.0113268	13050.68696
26.0125	13051.27649
26.01386139	13051.96059
26.0153268	13052.69696
26.01666667	13053.37024
26.01782178	13053.95069
26.019	13054.54274
26.02065359	13055.37368
26.02178218	13055.94079
26.02291667	13056.51087
26.024	13057.05524
26.02574257	13057.93089
26.027	13058.56274
26.0284518	13059.29227
26.03	13060.07024
26.03125	13060.69837
26.03267327	13061.41356
26.034	13062.08024
26.0353268	13062.74696
26.03645833	13063.31556
26.03762376	13063.90118
26.039	13064.59274
26.0403268	13065.25946
26.04158416	13065.89128
26.04270833	13066.45618
26.0443268	13067.26946
26.04583333	13068.02649
26.047	13068.61274
26.0483268	13069.27946
26.04950495	13069.87148
26.05104167	13070.64368
26.05241013	13071.33133
26.05346535	13071.86158
26.055	13072.63274
26.05643564	13073.35415
26.058	13074.14024
26.0593268	13074.80696
26.06039604	13075.34425
26.06145833	13075.87806
26.063	13076.65274
26.0643268	13077.31946
26.06534653	13077.83188
26.06666667	13078.49524
26.068	13079.16524
26.06930693	13079.82198
26.07083333	13080.58899
26.07227723	13081.31455
26.07392092	13082.14051
26.075	13082.68274
26.07623762	13083.30465
26.07755452	13083.96639
26.079	13084.69274
26.08019802	13085.29475
26.08125	13085.82337
26.08261846	13086.51102
26.084	13087.20524
26.08514851	13087.78237
26.08678513	13088.60477
26.088	13089.21524
26.08910891	13089.77247
26.090625	13090.53431
26.09199346	13091.22196
26.09306931	13091.76257
26.0943862	13092.42431
26.09583333	13093.15149
26.097	13093.73774
26.0980198	13094.25019
26.0993367	13094.91193
26.101	13095.74774
26.10208333	13096.29212
26.1034518	13096.97977
26.1049505	13097.73287
26.106	13098.26024
26.10729167	13098.90931
26.10866013	13099.59696
26.10990099	13100.22049
26.111	13100.77274
26.1125	13101.52649
26.11386139	13102.21059
26.115	13102.78274
26.11666667	13103.62024
26.11782178	13104.20069
26.119	13104.79274
26.1203268	13105.45946
26.12178218	13106.19079
26.12291667	13106.76087
26.124	13107.30524
26.12574257	13108.18089
26.127	13108.81274
26.128125	13109.37806
26.12970297	13110.17099
26.13125	13110.94837
26.13267327	13111.66356
26.13399016	13112.3253
26.135	13112.83274
26.13645833	13113.56556
26.13762376	13114.15118
26.13894066	13114.81292
26.14	13115.34524
26.14158416	13116.14128
26.14270833	13116.70618
26.144	13117.35524
26.14554455	13118.13138
26.146875	13118.79993
26.148	13119.36524
26.14950495	13120.12148
26.151	13120.87274
26.15208333	13121.41712
26.15346535	13122.11158
26.155	13122.88274
26.15625	13123.51087
26.15775254	13124.26589
26.159	13124.89274
26.16039604	13125.59425
26.16145833	13126.12806
26.1628268	13126.81571
26.164	13127.40524
26.16534653	13128.08188
26.16666343	13128.74362
26.16770833	13129.26868
26.16930693	13130.07198
26.17083333	13130.83899
26.172	13131.42524
26.17359412	13132.22629
26.175	13132.93274
26.17623762	13133.55465
26.17755452	13134.21639
26.179	13134.94274
26.18019802	13135.54475
26.18125	13136.07337
26.18261846	13136.76102
26.184	13137.45524
26.18514851	13138.03237
26.18678513	13138.85477
26.188	13139.46524
26.18910891	13140.02247
26.190625	13140.78431
26.19199346	13141.47196
26.19306931	13142.01257
26.1943862	13142.67431
26.19583333	13143.40149
26.197	13143.98774
26.1980198	13144.50019
26.1993367	13145.16193
26.201	13145.99774
26.20208333	13146.54212
26.2034518	13147.22977
26.2049505	13147.98287
26.206	13148.51024
26.20729167	13149.15931
26.20866013	13149.84696
26.20990099	13150.47049
26.211	13151.02274
26.2125	13151.77649
26.21386139	13152.46059
26.215	13153.03274
26.21666667	13153.87024
26.21782178	13154.45069
26.219	13155.04274
26.2203268	13155.70946
26.22178218	13156.44079
26.22291667	13157.01087
26.224	13157.55524
26.22574257	13158.43089
26.227	13159.06274
26.228125	13159.62806
26.22970297	13160.42099
26.23125	13161.19837
26.23267327	13161.91356
26.23399016	13162.5753
26.235	13163.08274
26.23645833	13163.81556
26.23762376	13164.40118
26.23894066	13165.06292
26.24	13165.59524
26.24158416	13166.39128
26.24270833	13166.95618
26.244	13167.60524
26.24554455	13168.38138
26.246875	13169.04993
26.248	13169.61524
26.24950495	13170.37148
26.251	13171.12274
26.25208333	13171.66712
26.25346535	13172.36158
26.255	13173.13274
26.25625	13173.76087
26.25775254	13174.51589
26.259	13175.14274
26.26039604	13175.84425
26.26145833	13176.37806
26.2628268	13177.06571
26.264	13177.65524
26.26534653	13178.33188
26.26666343	13178.99362
26.26770833	13179.51868
26.26930693	13180.32198
26.27083333	13181.08899
26.272	13181.67524
26.27359412	13182.47629
26.275	13183.18274
26.27623762	13183.80465
26.27755452	13184.46639
26.279	13185.19274
26.28019802	13185.79475
26.28125	13186.32337
26.28261846	13187.01102
26.284	13187.70524
26.28514851	13188.28237
26.28678513	13189.10477
26.288	13189.71524
26.28910891	13190.27247
26.290625	13191.03431
26.29199346	13191.72196
26.29306931	13192.26257
26.2943862	13192.92431
26.29583333	13193.65149
26.297	13194.23774
26.2980198	13194.75019
26.2993367	13195.41193
26.301	13196.24774
26.30208333	13196.79212
26.3034518	13197.47977
26.3049505	13198.23287
26.306	13198.76024
26.30729167	13199.40931
26.30866013	13200.09696
26.30990099	13200.72049
26.311	13201.27274
26.3125	13202.02649
26.31386139	13202.71059
26.315	13203.28274
26.31666667	13204.12024
26.31782178	13204.70069
26.319	13205.29274
26.3203268	13205.95946
26.32178218	13206.69079
26.32291667	13207.26087
26.324	13207.80524
26.32574257	13208.68089
26.327	13209.31274
26.328125	13209.87806
26.32970297	13210.67099
26.33125	13211.44837
26.33267327	13212.16356
26.33399016	13212.8253
26.335	13213.33274
26.33645833	13214.06556
26.33762376	13214.65118
26.33894066	13215.31292
26.34	13215.84524
26.34158416	13216.64128
26.34270833	13217.20618
26.344	13217.85524
26.34554455	13218.63138
26.346875	13219.29993
26.348	13219.86524
26.34950495	13220.62148
26.351	13221.37274
26.35208333	13221.91712
26.35346535	13222.61158
26.355	13223.38274
26.35625	13224.01087
26.35775254	13224.76589
26.359	13225.39274
26.36039604	13226.09425
26.36145833	13226.62806
26.3628268	13227.31571
26.364	13227.90524
26.36534653	13228.58188
26.36666343	13229.24362
26.36770833	13229.76868
26.36930693	13230.57198
26.37083333	13231.33899
26.372	13231.92524
26.37359412	13232.72629
26.375	13233.43274
26.37623762	13234.05465
26.37755452	13234.71639
26.379	13235.44274
26.38019802	13236.04475
26.38125	13236.57337
26.38261846	13237.26102
26.384	13237.95524
26.38514851	13238.53237
26.38678513	13239.35477
26.388	13239.96524
26.38910891	13240.52247
26.390625	13241.28431
26.39199346	13241.97196
26.39306931	13242.51257
26.3943862	13243.17431
26.39583333	13243.90149
26.397	13244.48774
26.3980198	13245.00019
26.3993367	13245.66193
26.401	13246.49774
26.40208333	13247.04212
26.4034518	13247.72977
26.4049505	13248.48287
26.406	13249.01024
26.40729167	13249.65931
26.40866013	13250.34696
26.40990099	13250.97049
26.411	13251.52274
26.4125	13252.27649
26.41386139	13252.96059
26.415	13253.53274
26.41666667	13254.37024
26.41782178	13254.95069
26.419	13255.54274
26.4203268	13256.20946
26.42178218	13256.94079
26.42291667	13257.51087
26.424	13258.05524
26.42574257	13258.93089
26.427	13259.56274
26.428125	13260.12806
26.42970297	13260.92099
26.43125	13261.69837
26.43267327	13262.41356
26.43399016	13263.0753
26.435	13263.58274
26.43645833	13264.31556
26.43762376	13264.90118
26.43894066	13265.56292
26.44	13266.09524
26.44158416	13266.89128
26.44270833	13267.45618
26.444	13268.10524
26.44554455	13268.88138
26.446875	13269.54993
26.448	13270.11524
26.44950495	13270.87148
26.451	13271.62274
26.45208333	13272.16712
26.45346535	13272.86158
26.455	13273.63274
26.45625	13274.26087
26.45775254	13275.01589
26.459	13275.64274
26.46039604	13276.34425
26.46145833	13276.87806
26.4628268	13277.56571
26.464	13278.15524
26.46534653	13278.83188
26.46666343	13279.49362
26.46770833	13280.01868
26.46930693	13280.82198
26.47083333	13281.58899
26.472	13282.17524
26.47359412	13282.97629
26.475	13283.68274
26.47623762	13284.30465
26.47755452	13284.96639
26.479	13285.69274
26.48019802	13286.29475
26.48125	13286.82337
26.48261846	13287.51102
26.484	13288.20524
26.48514851	13288.78237
26.48678513	13289.60477
26.488	13290.21524
26.48910891	13290.77247
26.490625	13291.53431
26.49199346	13292.22196
26.49306931	13292.76257
26.4943862	13293.42431
26.49583333	13294.15149
26.497	13294.73774
26.4980198	13295.25019
26.4993367	13295.91193
26.501	13296.74774
26.50208333	13297.29212
26.5034518	13297.97977
26.5049505	13298.73287
26.506	13299.26024
26.50729167	13299.90931
26.50866013	13300.59696
26.50990099	13301.22049
26.511	13301.77274
26.5125	13302.52649
26.51386139	13303.21059
26.515	13303.78274
26.51666667	13304.62024
26.51782178	13305.20069
26.519	13305.79274
26.5203268	13306.45946
26.52178218	13307.19079
26.52291667	13307.76087
26.524	13308.30524
26.52565359	13309.13618
26.52673267	13309.67841
26.528125	13310.37806
26.52970297	13311.17099
26.531	13311.82274
26.53261846	13312.63602
26.53366337	13313.16109
26.535	13313.83274
26.5363268	13314.49946
26.5375	13315.08899
26.53861386	13315.64871
26.54	13316.34524
26.5413268	13317.01196
26.54257426	13317.63881
26.544	13318.35524
26.54554455	13319.13138
26.546875	13319.79993
26.548	13320.36524
26.5493268	13321.03196
26.551	13321.87274
26.55208333	13322.41712
26.5534518	13323.10477
26.55478224	13323.77332
26.55625	13324.51087
26.55742574	13325.10168
26.559	13325.89274
26.5603268	13326.55946
26.56138614	13327.09178
26.5625	13327.65149
26.564	13328.40524
26.5653268	13329.07196
26.56633663	13329.5794
26.56770833	13330.26868
26.569	13330.91774
26.57062383	13331.73372
26.572	13332.42524
26.57326733	13333.06208
26.57491102	13333.88803
26.57604167	13334.45618
26.57722772	13335.05217
26.57854462	13335.71391
26.58	13336.44524
26.58118812	13337.04227
26.58229167	13337.59681
26.58366013	13338.28446
26.585	13338.95774
26.58645833	13339.69056
26.5878268	13340.37821
26.589	13340.96774
26.59009901	13341.52
26.59166667	13342.30774
26.593	13342.97774
26.59405941	13343.5101
26.5953763	13344.17184
26.596875	13344.92493
26.598	13345.49024
26.5990099	13345.99772
26.6009901	13346.99277
26.602	13347.50024
26.603125	13348.06556
26.60449346	13348.75321
26.60594059	13349.48039
26.607	13350.01274
26.60833333	13350.68274
26.6097018	13351.3704
26.61089109	13351.96802
26.612	13352.52524
26.61354167	13353.29993
26.61485149	13353.95811
26.6163268	13354.69946
26.61770833	13355.39368
26.61881188	13355.94821
26.62	13356.54524
26.6213268	13357.21196
26.62277228	13357.93831
26.62395833	13358.53431
26.625	13359.05774
26.62669526	13359.90961
26.628	13360.56524
26.62916667	13361.15149
26.63069307	13361.91851
26.63229167	13362.72181
26.63366013	13363.40946
26.63465347	13363.90861
26.636	13364.58524
26.6373268	13365.25196
26.63854167	13365.86243
26.63960396	13366.39623
26.641	13367.09774
26.6423268	13367.76446
26.64375	13368.47962
26.645	13369.10774
26.64653465	13369.87891
26.64791667	13370.57337
26.649	13371.11774
26.65049505	13371.86901
26.652	13372.62524
26.653125	13373.19056
26.65445545	13373.85911
26.656	13374.63524
26.65729167	13375.28431
26.65841584	13375.8492
26.66	13376.64524
26.6613268	13377.31196
26.66237624	13377.8393
26.66354167	13378.42493
26.665	13379.15774
26.6663268	13379.82446
26.66732673	13380.32693
26.66875	13381.04212
26.67029703	13381.8195
26.671875	13382.61243
26.673	13383.17774
26.67425743	13383.8096
26.676	13384.68524
26.67708333	13385.22962
26.67821782	13385.7997
26.67986152	13386.62566
26.681	13387.19774
26.68217822	13387.7898
26.68333333	13388.37024
26.685	13389.20774
26.68613861	13389.7799
26.6875	13390.46399
26.689	13391.21774
26.69009901	13391.77
26.69141591	13392.43174
26.69270833	13393.08118
26.694	13393.73024
26.6950495	13394.25762
26.6966932	13395.08358
26.69791667	13395.69837
26.699	13396.24274
26.70065359	13397.07368
26.7019802	13397.74029
26.703	13398.25274
26.70416667	13398.83899
26.70553513	13399.52665
26.70693069	13400.22792
26.708	13400.76524
26.709375	13401.45618
26.71074346	13402.14383
26.71188119	13402.71554
26.713	13403.27774
26.71458333	13404.07337
26.716	13404.78524
26.7173268	13405.45196
26.71875	13406.16712
26.71980198	13406.69574
26.721	13407.29774
26.7223268	13407.96446
26.72376238	13408.68584
26.725	13409.30774
26.72636846	13409.9954
26.72772277	13410.67594
26.72916667	13411.40149
26.73069307	13412.16851
26.732	13412.82524
26.73333333	13413.49524
26.73465347	13414.15861
26.73597036	13414.82035
26.737	13415.33774
26.73854167	13416.11243
26.73960396	13416.64623
26.7409518	13417.32352
26.742	13417.85024
26.74356436	13418.63633
26.745	13419.35774
26.74653465	13420.12891
26.74785155	13420.79065
26.74895833	13421.34681
26.75049505	13422.11901
26.75181195	13422.78075
26.753	13423.37774
26.75416667	13423.96399
26.75577234	13424.77085
26.75729167	13425.53431
26.75841584	13426.0992
26.75973274	13426.76094
26.761	13427.39774
26.76237624	13428.0893
26.76354167	13428.67493
26.76491013	13429.36258
26.766	13429.91024
26.76732673	13430.57693
26.76875	13431.29212
26.77	13431.92024
26.77161393	13432.73124
26.773	13433.42774
26.77425743	13434.0596
26.77590112	13434.88556
26.777	13435.43774
26.778125	13436.00306
26.77920792	13436.54722
26.78086193	13437.37836
26.782	13437.95024
26.78316832	13438.53732
26.784375	13439.14368
26.786	13439.96024
26.78745551	13440.69164
26.78854167	13441.23743
26.79	13441.97024
26.79108911	13442.51752
26.79240601	13443.17926
26.79375	13443.85462
26.795	13444.48274
26.7960396	13445.00514
26.7976833	13445.8311
26.79895833	13446.47181
26.8003268	13447.15946
26.80169526	13447.84711
26.8029703	13448.48782
26.804	13449.00524
26.80520833	13449.61243
26.80690359	13450.4643
26.808	13451.01524
26.8093268	13451.68196
26.81041667	13452.22962
26.81188119	13452.96554
26.813	13453.52774
26.81458333	13454.32337
26.81584158	13454.95564
26.817	13455.53774
26.81865359	13456.36868
26.81979167	13456.94056
26.82083333	13457.46399
26.822	13458.05024
26.82365359	13458.88118
26.82475248	13459.43336
26.82604167	13460.08118
26.82772277	13460.92594
26.829	13461.56774
26.83053513	13462.33915
26.832	13463.07524
26.83333333	13463.74524
26.834375	13464.26868
26.83564356	13464.90613
26.837	13465.58774
26.8383268	13466.25446
26.83958333	13466.88587
26.840625	13467.40931
26.842	13468.10024
26.84356436	13468.88633
26.84479167	13469.50306
26.8463268	13470.27446
26.84752475	13470.87643
26.84895833	13471.59681
26.8503268	13472.28446
26.85148515	13472.86653
26.853	13473.62774
26.85416667	13474.21399
26.85544554	13474.85663
26.857	13475.63774
26.85833333	13476.30774
26.85940594	13476.84673
26.861	13477.64774
26.8623268	13478.31446
26.86336634	13478.83683
26.86458333	13479.44837
26.866	13480.16024
26.867	13480.66274
26.86864363	13481.48867
26.87	13482.17024
26.87128713	13482.81703
26.87291667	13483.63587
26.874	13484.18024
26.87590112	13485.13556
26.877	13485.68774
26.878125	13486.25306
26.87920792	13486.79722
26.88086193	13487.62836
26.882	13488.20024
26.88316832	13488.78732
26.884375	13489.39368
26.886	13490.21024
26.88745551	13490.94164
26.88854167	13491.48743
26.89	13492.22024
26.89108911	13492.76752
26.89240601	13493.42926
26.89375	13494.10462
26.895	13494.73274
26.8960396	13495.25514
26.8976833	13496.0811
26.89895833	13496.72181
26.9003268	13497.40946
26.90169526	13498.09711
26.9029703	13498.73782
26.904	13499.25524
26.90520833	13499.86243
26.90690359	13500.7143
26.908	13501.26524
26.9093268	13501.93196
26.91041667	13502.47962
26.91188119	13503.21554
26.913	13503.77774
26.91458333	13504.57337
26.91584158	13505.20564
26.917	13505.78774
26.91865359	13506.61868
26.91979167	13507.19056
26.92083333	13507.71399
26.922	13508.30024
26.92365359	13509.13118
26.92475248	13509.68336
26.92604167	13510.33118
26.92772277	13511.17594
26.929	13511.81774
26.93053513	13512.58915
26.932	13513.32524
26.93333333	13513.99524
26.934375	13514.51868
26.93564356	13515.15613
26.937	13515.83774
26.9383268	13516.50446
26.93958333	13517.13587
26.940625	13517.65931
26.942	13518.35024
26.94356436	13519.13633
26.94479167	13519.75306
26.9463268	13520.52446
26.94752475	13521.12643
26.94895833	13521.84681
26.9503268	13522.53446
26.95148515	13523.11653
26.953	13523.87774
26.95416667	13524.46399
26.95544554	13525.10663
26.957	13525.88774
26.95833333	13526.55774
26.95940594	13527.09673
26.961	13527.89774
26.9623268	13528.56446
26.96336634	13529.08683
26.96458333	13529.69837
26.966	13530.41024
26.967	13530.91274
26.96864363	13531.73867
26.97	13532.42024
26.97128713	13533.06703
26.97291667	13533.88587
26.974	13534.43024
26.97590112	13535.38556
26.977	13535.93774
26.978125	13536.50306
26.97920792	13537.04722
26.98086193	13537.87836
26.982	13538.45024
26.98316832	13539.03732
26.984375	13539.64368
26.986	13540.46024
26.98745551	13541.19164
26.98854167	13541.73743
26.99	13542.47024
26.99108911	13543.01752
26.99240601	13543.67926
26.99375	13544.35462
26.995	13544.98274
26.9960396	13545.50514
26.9976833	13546.3311
26.99895833	13546.97181
27.0003268	13547.65946
27.00169526	13548.34711
27.0029703	13548.98782
27.004	13549.50524
27.00520833	13550.11243
27.00690359	13550.9643
27.008	13551.51524
27.0093268	13552.18196
27.01041667	13552.72962
27.01188119	13553.46554
27.013	13554.02774
27.01458333	13554.82337
27.01584158	13555.45564
27.017	13556.03774
27.01865359	13556.86868
27.01979167	13557.44056
27.02083333	13557.96399
27.022	13558.55024
27.02365359	13559.38118
27.02475248	13559.93336
27.02604167	13560.58118
27.02772277	13561.42594
27.029	13562.06774
27.03053513	13562.83915
27.032	13563.57524
27.03333333	13564.24524
27.034375	13564.76868
27.03564356	13565.40613
27.037	13566.08774
27.0383268	13566.75446
27.03958333	13567.38587
27.040625	13567.90931
27.042	13568.60024
27.04356436	13569.38633
27.04479167	13570.00306
27.0463268	13570.77446
27.04752475	13571.37643
27.04895833	13572.09681
27.0503268	13572.78446
27.05148515	13573.36653
27.053	13574.12774
27.05416667	13574.71399
27.05544554	13575.35663
27.057	13576.13774
27.05833333	13576.80774
27.05940594	13577.34673
27.061	13578.14774
27.0623268	13578.81446
27.06336634	13579.33683
27.06458333	13579.94837
27.066	13580.66024
27.067	13581.16274
27.06864363	13581.98867
27.07	13582.67024
27.07128713	13583.31703
27.07291667	13584.13587
27.074	13584.68024
27.07590112	13585.63556
27.077	13586.18774
27.078125	13586.75306
27.07920792	13587.29722
27.08086193	13588.12836
27.082	13588.70024
27.08316832	13589.28732
27.084375	13589.89368
27.086	13590.71024
27.08745551	13591.44164
27.08854167	13591.98743
27.09	13592.72024
27.09108911	13593.26752
27.09240601	13593.92926
27.09375	13594.60462
27.095	13595.23274
27.0960396	13595.75514
27.0976833	13596.5811
27.09895833	13597.22181
27.1003268	13597.90946
27.10169526	13598.59711
27.1029703	13599.23782
27.104	13599.75524
27.10520833	13600.36243
27.10690359	13601.2143
27.108	13601.76524
27.1093268	13602.43196
27.11041667	13602.97962
27.11188119	13603.71554
27.113	13604.27774
27.11458333	13605.07337
27.11584158	13605.70564
27.117	13606.28774
27.11865359	13607.11868
27.11979167	13607.69056
27.12083333	13608.21399
27.122	13608.80024
27.12365359	13609.63118
27.12475248	13610.18336
27.12604167	13610.83118
27.12741013	13611.51883
27.129	13612.31774
27.13020833	13612.92493
27.13168317	13613.66604
27.1333268	13614.49196
27.134375	13615.01868
27.13564356	13615.65613
27.13696046	13616.31788
27.138	13616.84024
27.13958333	13617.63587
27.140625	13618.15931
27.14199346	13618.84696
27.1433268	13619.51696
27.14479167	13620.25306
27.146	13620.86024
27.14752475	13621.62643
27.14884165	13622.28817
27.15	13622.87024
27.15148515	13623.61653
27.15280204	13624.27827
27.154	13624.88024
27.15544554	13625.60663
27.157	13626.38774
27.15833333	13627.05774
27.15940594	13627.59673
27.16074346	13628.26883
27.162	13628.90024
27.16336634	13629.58683
27.16458333	13630.19837
27.1659518	13630.88602
27.167	13631.41274
27.16831683	13632.07445
27.16979167	13632.81556
27.17128713	13633.56703
27.17291667	13634.38587
27.174	13634.93024
27.17557432	13635.72134
27.177	13636.43774
27.178125	13637.00306
27.17920792	13637.54722
27.18053513	13638.21415
27.182	13638.95024
27.18316832	13639.53732
27.184375	13640.14368
27.186	13640.96024
27.18712871	13641.52742
27.18854167	13642.23743
27.18991013	13642.92508
27.191	13643.47274
27.19207921	13644.01505
27.19375	13644.85462
27.195	13645.48274
27.1960396	13646.00514
27.1973565	13646.66689
27.19895833	13647.47181
27.2	13647.99524
27.20136846	13648.6829
27.2029703	13649.48782
27.204	13650.00524
27.20520833	13650.61243
27.2065768	13651.30008
27.20792079	13651.97544
27.209	13652.51774
27.21041667	13653.22962
27.21178513	13653.91727
27.21287129	13654.46307
27.2143268	13655.19446
27.21584158	13655.95564
27.217	13656.53774
27.2183268	13657.20446
27.21979167	13657.94056
27.22083333	13658.46399
27.222	13659.05024
27.2233268	13659.71696
27.22475248	13660.43336
27.22604167	13661.08118
27.22741013	13661.76883
27.229	13662.56774
27.23020833	13663.17493
27.23168317	13663.91604
27.2333268	13664.74196
27.234375	13665.26868
27.23564356	13665.90613
27.23696046	13666.56788
27.238	13667.09024
27.23958333	13667.88587
27.240625	13668.40931
27.24199346	13669.09696
27.2433268	13669.76696
27.24479167	13670.50306
27.246	13671.11024
27.24752475	13671.87643
27.24884165	13672.53817
27.25	13673.12024
27.25148515	13673.86653
27.25280204	13674.52827
27.254	13675.13024
27.25544554	13675.85663
27.257	13676.63774
27.25833333	13677.30774
27.25940594	13677.84673
27.26074346	13678.51883
27.262	13679.15024
27.26336634	13679.83683
27.26458333	13680.44837
27.2659518	13681.13602
27.267	13681.66274
27.26831683	13682.32445
27.26979167	13683.06556
27.27128713	13683.81703
27.27291667	13684.63587
27.274	13685.18024
27.27557432	13685.97134
27.277	13686.68774
27.278125	13687.25306
27.27920792	13687.79722
27.28053513	13688.46415
27.282	13689.20024
27.28316832	13689.78732
27.284375	13690.39368
27.286	13691.21024
27.28712871	13691.77742
27.28854167	13692.48743
27.28991013	13693.17508
27.291	13693.72274
27.29207921	13694.26505
27.29375	13695.10462
27.295	13695.73274
27.2960396	13696.25514
27.2973565	13696.91689
27.29895833	13697.72181
27.3	13698.24524
27.30136846	13698.9329
27.3029703	13699.73782
27.304	13700.25524
27.30520833	13700.86243
27.3065768	13701.55008
27.30792079	13702.22544
27.309	13702.76774
27.31041667	13703.47962
27.31178513	13704.16727
27.31287129	13704.71307
27.3143268	13705.44446
27.31584158	13706.20564
27.317	13706.78774
27.3183268	13707.45446
27.31979167	13708.19056
27.32083333	13708.71399
27.322	13709.30024
27.3233268	13709.96696
27.32475248	13710.68336
27.32604167	13711.33118
27.32741013	13712.01883
27.329	13712.81774
27.33020833	13713.42493
27.33168317	13714.16604
27.3333268	13714.99196
27.334375	13715.51868
27.33564356	13716.15613
27.33696046	13716.81788
27.338	13717.34024
27.33958333	13718.13587
27.340625	13718.65931
27.34199346	13719.34696
27.3433268	13720.01696
27.34479167	13720.75306
27.346	13721.36024
27.34752475	13722.12643
27.34884165	13722.78817
27.35	13723.37024
27.35148515	13724.11653
27.35280204	13724.77827
27.354	13725.38024
27.35544554	13726.10663
27.357	13726.88774
27.35833333	13727.55774
27.35940594	13728.09673
27.36074346	13728.76883
27.362	13729.40024
27.36336634	13730.08683
27.36458333	13730.69837
27.3659518	13731.38602
27.367	13731.91274
27.36831683	13732.57445
27.36979167	13733.31556
27.37128713	13734.06703
27.37291667	13734.88587
27.374	13735.43024
27.37524752	13736.05712
27.37689122	13736.88308
27.378	13737.44024
27.37916667	13738.02649
27.38020833	13738.54993
27.38190359	13739.4018
27.383	13739.95274
27.38415842	13740.53485
27.38574346	13741.33133
27.38712871	13742.02742
27.38844561	13742.68916
27.38958333	13743.26087
27.391	13743.97274
27.39207921	13744.51505
27.3937229	13745.341
27.39479167	13745.87806
27.396	13746.48524
27.3970297	13747.00267
27.3986734	13747.82863
27.4	13748.49524
27.40104167	13749.01868
27.40273693	13749.87055
27.4039604	13750.48534
27.405	13751.00774
27.40625	13751.63587
27.40792079	13752.47544
27.409	13753.01774
27.4103268	13753.68446
27.41145833	13754.25306
27.41287129	13754.96307
27.414	13755.53024
27.415625	13756.34681
27.41683168	13756.95316
27.418	13757.54024
27.41965359	13758.37118
27.42079208	13758.94326
27.421875	13759.48743
27.423	13760.05274
27.42465359	13760.88368
27.426	13761.56024
27.42708333	13762.10462
27.42871287	13762.92346
27.43020833	13763.67493
27.43168317	13764.41604
27.433	13765.07774
27.4343268	13765.74446
27.43541667	13766.29212
27.43663366	13766.90366
27.438	13767.59024
27.4393268	13768.25696
27.44059406	13768.89376
27.44166667	13769.43274
27.443	13770.10274
27.44455446	13770.88386
27.446	13771.61024
27.4473268	13772.27696
27.44851485	13772.87396
27.45	13773.62024
27.45136846	13774.3079
27.45247525	13774.86406
27.454	13775.63024
27.45520833	13776.23743
27.45676244	13777.01837
27.4583268	13777.80446
27.459375	13778.33118
27.46041667	13778.85462
27.462	13779.65024
27.4633268	13780.31696
27.46435644	13780.83435
27.465625	13781.47181
27.46699346	13782.15946
27.46831683	13782.82445
27.46979167	13783.56556
27.471	13784.17274
27.47260403	13784.97877
27.47395833	13785.65931
27.47524752	13786.30712
27.47689122	13787.13308
27.478	13787.69024
27.47916667	13788.27649
27.48020833	13788.79993
27.48190359	13789.6518
27.483	13790.20274
27.48415842	13790.78485
27.48574346	13791.58133
27.48712871	13792.27742
27.48844561	13792.93916
27.48958333	13793.51087
27.491	13794.22274
27.49207921	13794.76505
27.4937229	13795.591
27.49479167	13796.12806
27.496	13796.73524
27.4970297	13797.25267
27.4986734	13798.07863
27.5	13798.74524
27.50104167	13799.26868
27.50273693	13800.12055
27.5039604	13800.73534
27.505	13801.25774
27.50625	13801.88587
27.50792079	13802.72544
27.509	13803.26774
27.5103268	13803.93446
27.51145833	13804.50306
27.51287129	13805.21307
27.514	13805.78024
27.515625	13806.59681
27.51683168	13807.20316
27.518	13807.79024
27.51965359	13808.62118
27.52079208	13809.19326
27.521875	13809.73743
27.523	13810.30274
27.52465359	13811.13368
27.526	13811.81024
27.52708333	13812.35462
27.52871287	13813.17346
27.53020833	13813.92493
27.53168317	13814.66604
27.533	13815.32774
27.5343268	13815.99446
27.53541667	13816.54212
27.53663366	13817.15366
27.538	13817.84024
27.5393268	13818.50696
27.54059406	13819.14376
27.54166667	13819.68274
27.543	13820.35274
27.54455446	13821.13386
27.546	13821.86024
27.5473268	13822.52696
27.54851485	13823.12396
27.55	13823.87024
27.55136846	13824.5579
27.55247525	13825.11406
27.554	13825.88024
27.55520833	13826.48743
27.55676244	13827.26837
27.5583268	13828.05446
27.559375	13828.58118
27.56041667	13829.10462
27.562	13829.90024
27.5633268	13830.56696
27.56435644	13831.08435
27.565625	13831.72181
27.56699346	13832.40946
27.56831683	13833.07445
27.56979167	13833.81556
27.571	13834.42274
27.57260403	13835.22877
27.57395833	13835.90931
27.57524752	13836.55712
27.57656442	13837.21887
27.578	13837.94024
27.57916667	13838.52649
27.58020833	13839.04993
27.5815768	13839.73758
27.583	13840.45274
27.58415842	13841.03485
27.58541667	13841.66712
27.587	13842.46274
27.58811881	13843.02495
27.58958333	13843.76087
27.5909518	13844.44852
27.592	13844.97524
27.5933961	13845.67679
27.59479167	13846.37806
27.596	13846.98524
27.5970297	13847.50267
27.5983466	13848.16441
27.59999029	13848.99037
27.601	13849.49774
27.60208333	13850.04212
27.60377859	13850.89399
27.6049505	13851.48287
27.606	13852.01024
27.60729167	13852.65931
27.60891089	13853.47297
27.61	13854.02024
27.6113268	13854.68696
27.6125	13855.27649
27.61386139	13855.96059
27.6153268	13856.69696
27.61666667	13857.37024
27.61782178	13857.95069
27.619	13858.54274
27.62065359	13859.37368
27.62178218	13859.94079
27.62291667	13860.51087
27.624	13861.05524
27.62574257	13861.93089
27.627	13862.56274
27.6284518	13863.29227
27.63	13864.07024
27.63125	13864.69837
27.63267327	13865.41356
27.634	13866.08024
27.6353268	13866.74696
27.63645833	13867.31556
27.63762376	13867.90118
27.639	13868.59274
27.6403268	13869.25946
27.64158416	13869.89128
27.64270833	13870.45618
27.6443268	13871.26946
27.64583333	13872.02649
27.647	13872.61274
27.6483268	13873.27946
27.64950495	13873.87148
27.65104167	13874.64368
27.65241013	13875.33133
27.65346535	13875.86158
27.655	13876.63274
27.65643564	13877.35415
27.658	13878.14024
27.6593268	13878.80696
27.66039604	13879.34425
27.66145833	13879.87806
27.663	13880.65274
27.6643268	13881.31946
27.66534653	13881.83188
27.66666667	13882.49524
27.668	13883.16524
27.66930693	13883.82198
27.67083333	13884.58899
27.67227723	13885.31455
27.67392092	13886.14051
27.675	13886.68274
27.67623762	13887.30465
27.67788132	13888.13061
27.679	13888.69274
27.68019802	13889.29475
27.68125	13889.82337
27.68294526	13890.67524
27.684	13891.20524
27.68541667	13891.91712
27.687	13892.71274
27.68811881	13893.27495
27.68943571	13893.93669
27.690625	13894.53431
27.692	13895.22524
27.69306931	13895.76257
27.694713	13896.58853
27.69583333	13897.15149
27.697	13897.73774
27.6980198	13898.25019
27.6996635	13899.07615
27.701	13899.74774
27.70208333	13900.29212
27.7034518	13900.97977
27.7049505	13901.73287
27.706	13902.26024
27.70729167	13902.90931
27.70866013	13903.59696
27.70990099	13904.22049
27.711	13904.77274
27.7125	13905.52649
27.71386139	13906.21059
27.715	13906.78274
27.71666667	13907.62024
27.71782178	13908.20069
27.719	13908.79274
27.7203268	13909.45946
27.72178218	13910.19079
27.72291667	13910.76087
27.724	13911.30524
27.72574257	13912.18089
27.727	13912.81274
27.728125	13913.37806
27.72970297	13914.17099
27.73125	13914.94837
27.73267327	13915.66356
27.73399016	13916.3253
27.735	13916.83274
27.73645833	13917.56556
27.73762376	13918.15118
27.73894066	13918.81292
27.74	13919.34524
27.74158416	13920.14128
27.74270833	13920.70618
27.744	13921.35524
27.74554455	13922.13138
27.746875	13922.79993
27.748	13923.36524
27.74950495	13924.12148
27.751	13924.87274
27.75208333	13925.41712
27.75346535	13926.11158
27.755	13926.88274
27.75625	13927.51087
27.75775254	13928.26589
27.759	13928.89274
27.76039604	13929.59425
27.76145833	13930.12806
27.7628268	13930.81571
27.764	13931.40524
27.76534653	13932.08188
27.76666343	13932.74362
27.76770833	13933.26868
27.76930693	13934.07198
27.77083333	13934.83899
27.772	13935.42524
27.77359412	13936.22629
27.775	13936.93274
27.77623762	13937.55465
27.77755452	13938.21639
27.779	13938.94274
27.78019802	13939.54475
27.78125	13940.07337
27.78261846	13940.76102
27.784	13941.45524
27.78514851	13942.03237
27.78678513	13942.85477
27.788	13943.46524
27.78910891	13944.02247
27.790625	13944.78431
27.79199346	13945.47196
27.79306931	13946.01257
27.7943862	13946.67431
27.79583333	13947.40149
27.797	13947.98774
27.7980198	13948.50019
27.7993367	13949.16193
27.8009901	13949.99277
27.802	13950.50024
27.803125	13951.06556
27.80482026	13951.91743
27.80594059	13952.48039
27.807	13953.01274
27.80833333	13953.68274
27.80990099	13954.47049
27.811	13955.02274
27.8123268	13955.68946
27.81354167	13956.29993
27.815	13957.03274
27.81665359	13957.86368
27.81770833	13958.39368
27.81881188	13958.94821
27.82	13959.54524
27.82165359	13960.37618
27.82277228	13960.93831
27.82395833	13961.53431
27.82565359	13962.38618
27.82673267	13962.92841
27.828125	13963.62806
27.82970297	13964.42099
27.831	13965.07274
27.83261846	13965.88602
27.83366337	13966.41109
27.835	13967.08274
27.8363268	13967.74946
27.8375	13968.33899
27.83861386	13968.89871
27.84	13969.59524
27.8413268	13970.26196
27.84257426	13970.88881
27.844	13971.60524
27.84554455	13972.38138
27.846875	13973.04993
27.848	13973.61524
27.8493268	13974.28196
27.851	13975.12274
27.85208333	13975.66712
27.8534518	13976.35477
27.85478224	13977.02332
27.85625	13977.76087
27.85742574	13978.35168
27.859	13979.14274
27.8603268	13979.80946
27.86138614	13980.34178
27.8625	13980.90149
27.864	13981.65524
27.8653268	13982.32196
27.86633663	13982.8294
27.86770833	13983.51868
27.869	13984.16774
27.87062383	13984.98372
27.872	13985.67524
27.87326733	13986.31208
27.87491102	13987.13803
27.87604167	13987.70618
27.87722772	13988.30217
27.87887142	13989.12813
27.88	13989.69524
27.88118812	13990.29227
27.88229167	13990.84681
27.88398693	13991.69868
27.88514851	13992.28237
27.88645833	13992.94056
27.888	13993.71524
27.88910891	13994.27247
27.89042581	13994.93421
27.89166667	13995.55774
27.893	13996.22774
27.89405941	13996.7601
27.8957031	13997.58605
27.896875	13998.17493
27.898	13998.74024
27.8990099	13999.24772
27.9009901	14000.24277
27.902	14000.75024
27.903125	14001.31556
27.90449346	14002.00321
27.90594059	14002.73039
27.907	14003.26274
27.90833333	14003.93274
27.9097018	14004.6204
27.91089109	14005.21802
27.912	14005.77524
27.91354167	14006.54993
27.91485149	14007.20811
27.9163268	14007.94946
27.91770833	14008.64368
27.91881188	14009.19821
27.92	14009.79524
27.9213268	14010.46196
27.92277228	14011.18831
27.92395833	14011.78431
27.9253268	14012.47196
27.92673267	14013.17841
27.928	14013.81524
27.92949346	14014.56571
27.931	14015.32274
27.93229167	14015.97181
27.93366337	14016.66109
27.93498026	14017.32283
27.936	14017.83524
27.9375	14018.58899
27.93861386	14019.14871
27.93993076	14019.81045
27.941	14020.34774
27.94257426	14021.13881
27.94375	14021.72962
27.9453268	14022.52196
27.94686145	14023.29312
27.94791667	14023.82337
27.949	14024.36774
27.95049505	14025.11901
27.952	14025.87524
27.953125	14026.44056
27.95445545	14027.10911
27.956	14027.88524
27.95729167	14028.53431
27.95841584	14029.0992
27.96	14029.89524
27.9613268	14030.56196
27.96237624	14031.0893
27.96354167	14031.67493
27.965	14032.40774
27.9663268	14033.07446
27.96732673	14033.57693
27.96875	14034.29212
27.97029703	14035.0695
27.971875	14035.86243
27.973	14036.42774
27.97425743	14037.0596
27.976	14037.93524
27.97708333	14038.47962
27.97821782	14039.0497
27.97986152	14039.87566
27.981	14040.44774
27.98217822	14041.0398
27.98333333	14041.62024
27.985	14042.45774
27.98613861	14043.0299
27.9875	14043.71399
27.989	14044.46774
27.99009901	14045.02
27.99141591	14045.68174
27.99270833	14046.33118
27.994	14046.98024
27.9950495	14047.50762
27.9966932	14048.33358
27.99791667	14048.94837
27.999	14049.49274
28.00098039	14050.48789
28.0019802	14050.99029
28.003	14051.50274
28.00416667	14052.08899
28.00586193	14052.94086
28.00693069	14053.47792
28.0083268	14054.17946
28.009375	14054.70618
28.01089109	14055.46802
28.012	14056.02524
28.0133268	14056.69196
28.01485149	14057.45811
28.016	14058.03524
28.01765359	14058.86618
28.01875	14059.41712
28.01980198	14059.94574
28.021	14060.54774
28.02265359	14061.37868
28.02376238	14061.93584
28.025	14062.55774
28.02669526	14063.40961
28.028	14064.06524
28.02916667	14064.65149
28.03069307	14065.41851
28.03229167	14066.22181
28.03366013	14066.90946
28.03465347	14067.40861
28.036	14068.08524
28.0373268	14068.75196
28.03854167	14069.36243
28.03960396	14069.89623
28.041	14070.59774
28.0423268	14071.26446
28.04375	14071.97962
28.045	14072.60774
28.04653465	14073.37891
28.04791667	14074.07337
28.049	14074.61774
28.05049505	14075.36901
28.052	14076.12524
28.053125	14076.69056
28.05445545	14077.35911
28.056	14078.13524
28.05729167	14078.78431
28.05841584	14079.3492
28.06	14080.14524
28.0613268	14080.81196
28.06237624	14081.3393
28.06354167	14081.92493
28.065	14082.65774
28.0663268	14083.32446
28.06732673	14083.82693
28.06875	14084.54212
28.07029703	14085.3195
28.071875	14086.11243
28.073	14086.67774
28.07425743	14087.3096
28.076	14088.18524
28.07708333	14088.72962
28.07821782	14089.2997
28.07953472	14089.96144
28.081	14090.69774
28.08217822	14091.2898
28.08333333	14091.87024
28.0847018	14092.5579
28.08613861	14093.2799
28.0875	14093.96399
28.08886846	14094.65165
28.09	14095.22024
28.09108911	14095.76752
28.09270833	14096.58118
28.094	14097.23024
28.0950495	14097.75762
28.0963664	14098.41936
28.09791667	14099.19837
28.099	14099.74274
28.1003268	14100.40946
28.10169526	14101.09711
28.1029703	14101.73782
28.104	14102.25524
28.10520833	14102.86243
28.10690359	14103.7143
28.108	14104.26524
28.1093268	14104.93196
28.11041667	14105.47962
28.11188119	14106.21554
28.113	14106.77774
28.11458333	14107.57337
28.11584158	14108.20564
28.117	14108.78774
28.11865359	14109.61868
28.11979167	14110.19056
28.12083333	14110.71399
28.122	14111.30024
28.12365359	14112.13118
28.12475248	14112.68336
28.12604167	14113.33118
28.12741013	14114.01883
28.129	14114.81774
28.13020833	14115.42493
28.13168317	14116.16604
28.1333268	14116.99196
28.134375	14117.51868
28.13564356	14118.15613
28.13696046	14118.81788
28.138	14119.34024
28.13958333	14120.13587
28.140625	14120.65931
28.14199346	14121.34696
28.1433268	14122.01696
28.14479167	14122.75306
28.146	14123.36024
28.14752475	14124.12643
28.14884165	14124.78817
28.15	14125.37024
28.15148515	14126.11653
28.15280204	14126.77827
28.154	14127.38024
28.15544554	14128.10663
28.157	14128.88774
28.15833333	14129.55774
28.15940594	14130.09673
28.16074346	14130.76883
28.162	14131.40024
28.16336634	14132.08683
28.16458333	14132.69837
28.1659518	14133.38602
28.167	14133.91274
28.16831683	14134.57445
28.16979167	14135.31556
28.17128713	14136.06703
28.17291667	14136.88587
28.174	14137.43024
28.17557432	14138.22134
28.177	14138.93774
28.178125	14139.50306
28.17920792	14140.04722
28.18053513	14140.71415
28.182	14141.45024
28.18316832	14142.03732
28.184375	14142.64368
28.186	14143.46024
28.18712871	14144.02742
28.18854167	14144.73743
28.18991013	14145.42508
28.191	14145.97274
28.19207921	14146.51505
28.19375	14147.35462
28.195	14147.98274
28.1960396	14148.50514
28.1973565	14149.16689
28.19895833	14149.97181
28.2	14150.49524
28.20136846	14151.1829
28.2029703	14151.98782
28.204	14152.50524
28.20520833	14153.11243
28.2065768	14153.80008
28.20792079	14154.47544
28.209	14155.01774
28.21041667	14155.72962
28.21178513	14156.41727
28.21287129	14156.96307
28.2143268	14157.69446
28.21584158	14158.45564
28.217	14159.03774
28.2183268	14159.70446
28.21979167	14160.44056
28.22083333	14160.96399
28.222	14161.55024
28.2233268	14162.21696
28.22475248	14162.93336
28.22604167	14163.58118
28.22741013	14164.26883
28.229	14165.06774
28.23020833	14165.67493
28.23168317	14166.41604
28.2333268	14167.24196
28.234375	14167.76868
28.23564356	14168.40613
28.23696046	14169.06788
28.238	14169.59024
28.23958333	14170.38587
28.240625	14170.90931
28.24199346	14171.59696
28.2433268	14172.26696
28.24479167	14173.00306
28.246	14173.61024
28.24752475	14174.37643
28.24884165	14175.03817
28.25	14175.62024
28.25148515	14176.36653
28.25280204	14177.02827
28.254	14177.63024
28.25544554	14178.35663
28.257	14179.13774
28.25833333	14179.80774
28.25940594	14180.34673
28.26074346	14181.01883
28.262	14181.65024
28.26336634	14182.33683
28.26458333	14182.94837
28.2659518	14183.63602
28.267	14184.16274
28.26831683	14184.82445
28.26979167	14185.56556
28.27128713	14186.31703
28.27291667	14187.13587
28.274	14187.68024
28.27524752	14188.30712
28.27689122	14189.13308
28.278	14189.69024
28.27916667	14190.27649
28.28020833	14190.79993
28.28190359	14191.6518
28.283	14192.20274
28.28415842	14192.78485
28.28574346	14193.58133
28.28712871	14194.27742
28.28844561	14194.93916
28.28958333	14195.51087
28.291	14196.22274
28.29207921	14196.76505
28.2937229	14197.591
28.29479167	14198.12806
28.296	14198.73524
28.2970297	14199.25267
28.2986734	14200.07863
28.3	14200.74524
28.30104167	14201.26868
28.30241013	14201.95633
28.3039604	14202.73534
28.305	14203.25774
28.30625	14203.88587
28.30761846	14204.57352
28.30891089	14205.22297
28.31	14205.77024
28.31145833	14206.50306
28.3128268	14207.19071
28.314	14207.78024
28.315625	14208.59681
28.31683168	14209.20316
28.318	14209.79024
28.3193268	14210.45696
28.32079208	14211.19326
28.321875	14211.73743
28.323	14212.30274
28.3243268	14212.96946
28.326	14213.81024
28.32708333	14214.35462
28.32871287	14215.17346
28.33	14215.82024
28.3315768	14216.61258
28.333	14217.32774
28.334	14217.83024
28.33541667	14218.54212
28.33663366	14219.15366
28.33795056	14219.8154
28.339	14220.34274
28.34059406	14221.14376
28.34166667	14221.68274
28.343	14222.35274
28.34455446	14223.13386
28.34583333	14223.77649
28.347	14224.36274
28.34851485	14225.12396
28.34983175	14225.7857
28.35104167	14226.39368
28.35247525	14227.11406
28.35379214	14227.7758
28.35520833	14228.48743
28.35643564	14229.10415
28.358	14229.89024
28.359375	14230.58118
28.36041667	14231.10462
28.36178513	14231.79227
28.363	14232.40274
28.36435644	14233.08435
28.365625	14233.72181
28.36666667	14234.24524
28.368	14234.91524
28.36963373	14235.73619
28.371	14236.42274
28.37227723	14237.06455
28.37395833	14237.90931
28.37524752	14238.55712
28.37656442	14239.21887
28.378	14239.94024
28.37916667	14240.52649
28.38020833	14241.04993
28.3815768	14241.73758
28.383	14242.45274
28.38415842	14243.03485
28.38541667	14243.66712
28.387	14244.46274
28.38811881	14245.02495
28.38958333	14245.76087
28.3909518	14246.44852
28.392	14246.97524
28.3933961	14247.67679
28.39479167	14248.37806
28.396	14248.98524
28.3970297	14249.50267
28.3983466	14250.16441
28.39999029	14250.99037
28.40104167	14251.51868
28.40241013	14252.20633
28.4039604	14252.98534
28.405	14253.50774
28.40625	14254.13587
28.40761846	14254.82352
28.40891089	14255.47297
28.41	14256.02024
28.41145833	14256.75306
28.4128268	14257.44071
28.414	14258.03024
28.415625	14258.84681
28.41683168	14259.45316
28.418	14260.04024
28.4193268	14260.70696
28.42079208	14261.44326
28.421875	14261.98743
28.423	14262.55274
28.4243268	14263.21946
28.426	14264.06024
28.42708333	14264.60462
28.42871287	14265.42346
28.43	14266.07024
28.4315768	14266.86258
28.433	14267.57774
28.434	14268.08024
28.43541667	14268.79212
28.43663366	14269.40366
28.43795056	14270.0654
28.439	14270.59274
28.44059406	14271.39376
28.44166667	14271.93274
28.443	14272.60274
28.44455446	14273.38386
28.44583333	14274.02649
28.447	14274.61274
28.44851485	14275.37396
28.44983175	14276.0357
28.45104167	14276.64368
28.45247525	14277.36406
28.45379214	14278.0258
28.45520833	14278.73743
28.45643564	14279.35415
28.458	14280.14024
28.459375	14280.83118
28.46041667	14281.35462
28.46178513	14282.04227
28.463	14282.65274
28.46435644	14283.33435
28.465625	14283.97181
28.46666667	14284.49524
28.468	14285.16524
28.46963373	14285.98619
28.471	14286.67274
28.47227723	14287.31455
28.47395833	14288.15931
28.475	14288.68274
28.47623762	14289.30465
28.47788132	14290.13061
28.479	14290.69274
28.48019802	14291.29475
28.48125	14291.82337
28.48294526	14292.67524
28.484	14293.20524
28.48541667	14293.91712
28.487	14294.71274
28.48811881	14295.27495
28.48943571	14295.93669
28.490625	14296.53431
28.492	14297.22524
28.49306931	14297.76257
28.494713	14298.58853
28.49583333	14299.15149
28.497	14299.73774
28.4980198	14300.25019
28.4996635	14301.07615
28.501	14301.74774
28.50208333	14302.29212
28.5034518	14302.97977
28.5049505	14303.73287
28.506	14304.26024
28.50729167	14304.90931
28.50866013	14305.59696
28.50990099	14306.22049
28.511	14306.77274
28.5125	14307.52649
28.51386139	14308.21059
28.515	14308.78274
28.51666667	14309.62024
28.51782178	14310.20069
28.519	14310.79274
28.5203268	14311.45946
28.52178218	14312.19079
28.52291667	14312.76087
28.524	14313.30524
28.52574257	14314.18089
28.527	14314.81274
28.528125	14315.37806
28.52970297	14316.17099
28.53125	14316.94837
28.53267327	14317.66356
28.53399016	14318.3253
28.535	14318.83274
28.53645833	14319.56556
28.53762376	14320.15118
28.53894066	14320.81292
28.54	14321.34524
28.54158416	14322.14128
28.54270833	14322.70618
28.544	14323.35524
28.54554455	14324.13138
28.546875	14324.79993
28.548	14325.36524
28.54950495	14326.12148
28.551	14326.87274
28.55208333	14327.41712
28.55346535	14328.11158
28.555	14328.88274
28.55625	14329.51087
28.55775254	14330.26589
28.559	14330.89274
28.56039604	14331.59425
28.56145833	14332.12806
28.5628268	14332.81571
28.564	14333.40524
28.56534653	14334.08188
28.56666343	14334.74362
28.56770833	14335.26868
28.56930693	14336.07198
28.57083333	14336.83899
28.572	14337.42524
28.57359412	14338.22629
28.575	14338.93274
28.57623762	14339.55465
28.57755452	14340.21639
28.579	14340.94274
28.58019802	14341.54475
28.58125	14342.07337
28.58261846	14342.76102
28.584	14343.45524
28.58514851	14344.03237
28.58678513	14344.85477
28.588	14345.46524
28.58910891	14346.02247
28.590625	14346.78431
28.59199346	14347.47196
28.59306931	14348.01257
28.5943862	14348.67431
28.59583333	14349.40149
28.597	14349.98774
28.5980198	14350.50019
28.5993367	14351.16193
28.601	14351.99774
28.60208333	14352.54212
28.6034518	14353.22977
28.6049505	14353.98287
28.606	14354.51024
28.60729167	14355.15931
28.60866013	14355.84696
28.60990099	14356.47049
28.611	14357.02274
28.6125	14357.77649
28.61386139	14358.46059
28.615	14359.03274
28.61666667	14359.87024
28.61782178	14360.45069
28.619	14361.04274
28.6203268	14361.70946
28.62178218	14362.44079
28.62291667	14363.01087
28.624	14363.55524
28.62574257	14364.43089
28.627	14365.06274
28.628125	14365.62806
28.62970297	14366.42099
28.63125	14367.19837
28.63267327	14367.91356
28.63399016	14368.5753
28.635	14369.08274
28.63645833	14369.81556
28.63762376	14370.40118
28.63894066	14371.06292
28.64	14371.59524
28.64158416	14372.39128
28.64270833	14372.95618
28.644	14373.60524
28.64554455	14374.38138
28.646875	14375.04993
28.648	14375.61524
28.64950495	14376.37148
28.651	14377.12274
28.65208333	14377.66712
28.65346535	14378.36158
28.655	14379.13274
28.65625	14379.76087
28.65775254	14380.51589
28.659	14381.14274
28.66039604	14381.84425
28.66145833	14382.37806
28.6628268	14383.06571
28.664	14383.65524
28.66534653	14384.33188
28.66666343	14384.99362
28.66770833	14385.51868
28.66930693	14386.32198
28.67083333	14387.08899
28.672	14387.67524
28.67359412	14388.47629
28.675	14389.18274
28.67623762	14389.80465
28.67755452	14390.46639
28.679	14391.19274
28.68019802	14391.79475
28.68125	14392.32337
28.68261846	14393.01102
28.684	14393.70524
28.68514851	14394.28237
28.68678513	14395.10477
28.688	14395.71524
28.68910891	14396.27247
28.690625	14397.03431
28.69199346	14397.72196
28.69306931	14398.26257
28.6943862	14398.92431
28.69583333	14399.65149
28.697	14400.23774
28.6980198	14400.75019
28.6993367	14401.41193
28.7009901	14402.24277
28.702	14402.75024
28.703125	14403.31556
28.70482026	14404.16743
28.70594059	14404.73039
28.707	14405.26274
28.70833333	14405.93274
28.70990099	14406.72049
28.711	14407.27274
28.7123268	14407.93946
28.71354167	14408.54993
28.715	14409.28274
28.71665359	14410.11368
28.71770833	14410.64368
28.71881188	14411.19821
28.72	14411.79524
28.72165359	14412.62618
28.72277228	14413.18831
28.72395833	14413.78431
28.7253268	14414.47196
28.72673267	14415.17841
28.728	14415.81524
28.72949346	14416.56571
28.731	14417.32274
28.73229167	14417.97181
28.73366337	14418.66109
28.73498026	14419.32283
28.736	14419.83524
28.7375	14420.58899
28.73861386	14421.14871
28.73993076	14421.81045
28.741	14422.34774
28.74257426	14423.13881
28.74375	14423.72962
28.7453268	14424.52196
28.74686145	14425.29312
28.74791667	14425.82337
28.749	14426.36774
28.75082185	14427.28322
28.752	14427.87524
28.753125	14428.44056
28.75445545	14429.10911
28.756	14429.88524
28.75742574	14430.60168
28.75874264	14431.26342
28.76	14431.89524
28.76138614	14432.59178
28.7625	14433.15149
28.76386846	14433.83915
28.765	14434.40774
28.76633663	14435.0794
28.76765353	14435.74114
28.769	14436.41774
28.77029703	14437.0695
28.771875	14437.86243
28.77326733	14438.56208
28.77458422	14439.22382
28.77604167	14439.95618
28.77722772	14440.55217
28.77854462	14441.21391
28.78	14441.94524
28.78118812	14442.54227
28.78229167	14443.09681
28.78366013	14443.78446
28.785	14444.45774
28.78645833	14445.19056
28.7878268	14445.87821
28.789	14446.46774
28.79009901	14447.02
28.79166667	14447.80774
28.793	14448.47774
28.79405941	14449.0101
28.7953763	14449.67184
28.796875	14450.42493
28.798	14450.99024
28.7990099	14451.49772
28.80098039	14452.48789
28.8019802	14452.99029
28.803	14453.50274
28.80416667	14454.08899
28.80586193	14454.94086
28.80693069	14455.47792
28.8083268	14456.17946
28.809375	14456.70618
28.81089109	14457.46802
28.812	14458.02524
28.8133268	14458.69196
28.81485149	14459.45811
28.816	14460.03524
28.81765359	14460.86618
28.81875	14461.41712
28.81980198	14461.94574
28.821	14462.54774
28.82265359	14463.37868
28.82376238	14463.93584
28.825	14464.55774
28.82636846	14465.2454
28.82772277	14465.92594
28.82916667	14466.65149
28.83069307	14467.41851
28.832	14468.07524
28.83333333	14468.74524
28.83465347	14469.40861
28.83597036	14470.07035
28.837	14470.58774
28.83854167	14471.36243
28.83960396	14471.89623
28.8409518	14472.57352
28.842	14473.10024
28.84356436	14473.88633
28.845	14474.60774
28.84653465	14475.37891
28.84785155	14476.04065
28.84895833	14476.59681
28.85049505	14477.36901
28.85181195	14478.03075
28.853	14478.62774
28.85416667	14479.21399
28.85577234	14480.02085
28.85729167	14480.78431
28.85841584	14481.3492
28.85973274	14482.01094
28.861	14482.64774
28.86237624	14483.3393
28.86354167	14483.92493
28.86491013	14484.61258
28.866	14485.16024
28.86732673	14485.82693
28.86875	14486.54212
28.87	14487.17024
28.87161393	14487.98124
28.873	14488.67774
28.87425743	14489.3096
28.876	14490.18524
28.87708333	14490.72962
28.87821782	14491.2997
28.87953472	14491.96144
28.881	14492.69774
28.88217822	14493.2898
28.88333333	14493.87024
28.8847018	14494.5579
28.88613861	14495.2799
28.8875	14495.96399
28.88886846	14496.65165
28.89	14497.22024
28.89108911	14497.76752
28.89270833	14498.58118
28.894	14499.23024
28.8950495	14499.75762
28.8963664	14500.41936
28.89791667	14501.19837
28.899	14501.74274
28.90065359	14502.57368
28.9019802	14503.24029
28.903	14503.75274
28.90416667	14504.33899
28.90553513	14505.02665
28.90693069	14505.72792
28.908	14506.26524
28.909375	14506.95618
28.91074346	14507.64383
28.91188119	14508.21554
28.913	14508.77774
28.91458333	14509.57337
28.916	14510.28524
28.9173268	14510.95196
28.91875	14511.66712
28.91980198	14512.19574
28.921	14512.79774
28.9223268	14513.46446
28.92376238	14514.18584
28.925	14514.80774
28.92636846	14515.4954
28.92772277	14516.17594
28.92916667	14516.90149
28.93069307	14517.66851
28.932	14518.32524
28.93333333	14518.99524
28.93465347	14519.65861
28.93597036	14520.32035
28.937	14520.83774
28.93854167	14521.61243
28.93960396	14522.14623
28.9409518	14522.82352
28.942	14523.35024
28.94356436	14524.13633
28.945	14524.85774
28.94653465	14525.62891
28.94785155	14526.29065
28.94895833	14526.84681
28.95049505	14527.61901
28.95181195	14528.28075
28.953	14528.87774
28.95416667	14529.46399
28.95577234	14530.27085
28.95729167	14531.03431
28.95841584	14531.5992
28.95973274	14532.26094
28.961	14532.89774
28.96237624	14533.5893
28.96354167	14534.17493
28.96491013	14534.86258
28.966	14535.41024
28.96732673	14536.07693
28.96875	14536.79212
28.97	14537.42024
28.97161393	14538.23124
28.973	14538.92774
28.97425743	14539.5596
28.97590112	14540.38556
28.977	14540.93774
28.978125	14541.50306
28.97920792	14542.04722
28.98086193	14542.87836
28.982	14543.45024
28.98316832	14544.03732
28.984375	14544.64368
28.986	14545.46024
28.98745551	14546.19164
28.98854167	14546.73743
28.99	14547.47024
28.99108911	14548.01752
28.99240601	14548.67926
28.99375	14549.35462
28.995	14549.98274
28.9960396	14550.50514
28.9976833	14551.3311
28.99895833	14551.97181
29	14552.49524
29.00136846	14553.1829
29.0029703	14553.98782
29.004	14554.50524
29.00520833	14555.11243
29.0065768	14555.80008
29.00792079	14556.47544
29.009	14557.01774
29.01041667	14557.72962
29.01178513	14558.41727
29.01287129	14558.96307
29.0143268	14559.69446
29.01584158	14560.45564
29.017	14561.03774
29.0183268	14561.70446
29.01979167	14562.44056
29.02083333	14562.96399
29.022	14563.55024
29.0233268	14564.21696
29.02475248	14564.93336
29.02604167	14565.58118
29.02741013	14566.26883
29.029	14567.06774
29.03020833	14567.67493
29.03168317	14568.41604
29.0333268	14569.24196
29.034375	14569.76868
29.03564356	14570.40613
29.03696046	14571.06788
29.038	14571.59024
29.03958333	14572.38587
29.040625	14572.90931
29.04199346	14573.59696
29.0433268	14574.26696
29.04479167	14575.00306
29.046	14575.61024
29.04752475	14576.37643
29.04884165	14577.03817
29.05	14577.62024
29.05148515	14578.36653
29.05280204	14579.02827
29.054	14579.63024
29.05544554	14580.35663
29.057	14581.13774
29.05833333	14581.80774
29.05940594	14582.34673
29.06074346	14583.01883
29.062	14583.65024
29.06336634	14584.33683
29.06458333	14584.94837
29.0659518	14585.63602
29.067	14586.16274
29.06831683	14586.82445
29.06979167	14587.56556
29.07128713	14588.31703
29.07291667	14589.13587
29.074	14589.68024
29.07557432	14590.47134
29.077	14591.18774
29.078125	14591.75306
29.07920792	14592.29722
29.08053513	14592.96415
29.082	14593.70024
29.08316832	14594.28732
29.084375	14594.89368
29.086	14595.71024
29.08712871	14596.27742
29.08854167	14596.98743
29.08991013	14597.67508
29.091	14598.22274
29.09207921	14598.76505
29.09375	14599.60462
29.095	14600.23274
29.0960396	14600.75514
29.0973565	14601.41689
29.09895833	14602.22181
29.1	14602.74524
29.10136846	14603.4329
29.1029703	14604.23782
29.104	14604.75524
29.10520833	14605.36243
29.1065768	14606.05008
29.10792079	14606.72544
29.109	14607.26774
29.11041667	14607.97962
29.11178513	14608.66727
29.11287129	14609.21307
29.1143268	14609.94446
29.11584158	14610.70564
29.117	14611.28774
29.1183268	14611.95446
29.11979167	14612.69056
29.12083333	14613.21399
29.122	14613.80024
29.1233268	14614.46696
29.12475248	14615.18336
29.12604167	14615.83118
29.12741013	14616.51883
29.129	14617.31774
29.13020833	14617.92493
29.13168317	14618.66604
29.1333268	14619.49196
29.134375	14620.01868
29.13564356	14620.65613
29.13696046	14621.31788
29.138	14621.84024
29.13958333	14622.63587
29.140625	14623.15931
29.14199346	14623.84696
29.1433268	14624.51696
29.14479167	14625.25306
29.146	14625.86024
29.14752475	14626.62643
29.14884165	14627.28817
29.15	14627.87024
29.15148515	14628.61653
29.15280204	14629.27827
29.154	14629.88024
29.15544554	14630.60663
29.157	14631.38774
29.15833333	14632.05774
29.15940594	14632.59673
29.16074346	14633.26883
29.162	14633.90024
29.16336634	14634.58683
29.16458333	14635.19837
29.1659518	14635.88602
29.167	14636.41274
29.16831683	14637.07445
29.16979167	14637.81556
29.17128713	14638.56703
29.17291667	14639.38587
29.174	14639.93024
29.17557432	14640.72134
29.177	14641.43774
29.178125	14642.00306
29.17920792	14642.54722
29.18053513	14643.21415
29.182	14643.95024
29.18316832	14644.53732
29.184375	14645.14368
29.186	14645.96024
29.18712871	14646.52742
29.18854167	14647.23743
29.18991013	14647.92508
29.191	14648.47274
29.19207921	14649.01505
29.19375	14649.85462
29.195	14650.48274
29.1960396	14651.00514
29.1973565	14651.66689
29.19895833	14652.47181
29.2	14652.99524
29.20136846	14653.6829
29.2029703	14654.48782
29.204	14655.00524
29.20520833	14655.61243
29.2065768	14656.30008
29.20792079	14656.97544
29.209	14657.51774
29.21041667	14658.22962
29.21178513	14658.91727
29.21287129	14659.46307
29.2143268	14660.19446
29.21584158	14660.95564
29.217	14661.53774
29.2183268	14662.20446
29.21979167	14662.94056
29.22083333	14663.46399
29.222	14664.05024
29.2233268	14664.71696
29.22475248	14665.43336
29.22604167	14666.08118
29.22741013	14666.76883
29.229	14667.56774
29.23020833	14668.17493
29.23168317	14668.91604
29.2333268	14669.74196
29.234375	14670.26868
29.23564356	14670.90613
29.23696046	14671.56788
29.238	14672.09024
29.23958333	14672.88587
29.240625	14673.40931
29.24199346	14674.09696
29.2433268	14674.76696
29.24479167	14675.50306
29.246	14676.11024
29.24752475	14676.87643
29.24884165	14677.53817
29.25	14678.12024
29.25148515	14678.86653
29.25280204	14679.52827
29.254	14680.13024
29.25544554	14680.85663
29.257	14681.63774
29.25833333	14682.30774
29.25940594	14682.84673
29.26074346	14683.51883
29.262	14684.15024
29.26336634	14684.83683
29.26458333	14685.44837
29.2659518	14686.13602
29.267	14686.66274
29.26831683	14687.32445
29.26979167	14688.06556
29.27128713	14688.81703
29.27291667	14689.63587
29.274	14690.18024
29.27557432	14690.97134
29.277	14691.68774
29.278125	14692.25306
29.27920792	14692.79722
29.28053513	14693.46415
29.282	14694.20024
29.28316832	14694.78732
29.284375	14695.39368
29.286	14696.21024
29.28712871	14696.77742
29.28854167	14697.48743
29.28991013	14698.17508
29.291	14698.72274
29.29207921	14699.26505
29.29375	14700.10462
29.295	14700.73274
29.2960396	14701.25514
29.2973565	14701.91689
29.29895833	14702.72181
29.3	14703.24524
29.30136846	14703.9329
29.3029703	14704.73782
29.304	14705.25524
29.30520833	14705.86243
29.3065768	14706.55008
29.30792079	14707.22544
29.309	14707.76774
29.31041667	14708.47962
29.31178513	14709.16727
29.31287129	14709.71307
29.3143268	14710.44446
29.31584158	14711.20564
29.317	14711.78774
29.3183268	14712.45446
29.31979167	14713.19056
29.32083333	14713.71399
29.322	14714.30024
29.3233268	14714.96696
29.32475248	14715.68336
29.32604167	14716.33118
29.32741013	14717.01883
29.329	14717.81774
29.33020833	14718.42493
29.33168317	14719.16604
29.3333268	14719.99196
29.334375	14720.51868
29.33564356	14721.15613
29.33696046	14721.81788
29.338	14722.34024
29.33958333	14723.13587
29.340625	14723.65931
29.34199346	14724.34696
29.3433268	14725.01696
29.34479167	14725.75306
29.346	14726.36024
29.34752475	14727.12643
29.34884165	14727.78817
29.35	14728.37024
29.35148515	14729.11653
29.35280204	14729.77827
29.354	14730.38024
29.35544554	14731.10663
29.357	14731.88774
29.35833333	14732.55774
29.35940594	14733.09673
29.36074346	14733.76883
29.362	14734.40024
29.36336634	14735.08683
29.36458333	14735.69837
29.3659518	14736.38602
29.367	14736.91274
29.36831683	14737.57445
29.36979167	14738.31556
29.37128713	14739.06703
29.37291667	14739.88587
29.374	14740.43024
29.37557432	14741.22134
29.377	14741.93774
29.378125	14742.50306
29.37920792	14743.04722
29.38053513	14743.71415
29.382	14744.45024
29.38316832	14745.03732
29.384375	14745.64368
29.386	14746.46024
29.38712871	14747.02742
29.38854167	14747.73743
29.38991013	14748.42508
29.391	14748.97274
29.39207921	14749.51505
29.39375	14750.35462
29.395	14750.98274
29.3960396	14751.50514
29.3973565	14752.16689
29.39895833	14752.97181
29.4	14753.49524
29.40136846	14754.1829
29.4029703	14754.98782
29.404	14755.50524
29.40520833	14756.11243
29.4065768	14756.80008
29.40792079	14757.47544
29.409	14758.01774
29.41041667	14758.72962
29.41178513	14759.41727
29.41287129	14759.96307
29.4143268	14760.69446
29.41584158	14761.45564
29.417	14762.03774
29.4183268	14762.70446
29.41979167	14763.44056
29.42083333	14763.96399
29.422	14764.55024
29.4233268	14765.21696
29.42475248	14765.93336
29.42604167	14766.58118
29.42741013	14767.26883
29.429	14768.06774
29.43020833	14768.67493
29.43168317	14769.41604
29.4333268	14770.24196
29.434375	14770.76868
29.43564356	14771.40613
29.43696046	14772.06788
29.438	14772.59024
29.43958333	14773.38587
29.440625	14773.90931
29.44199346	14774.59696
29.4433268	14775.26696
29.44479167	14776.00306
29.446	14776.61024
29.44752475	14777.37643
29.44884165	14778.03817
29.45	14778.62024
29.45148515	14779.36653
29.45280204	14780.02827
29.454	14780.63024
29.45544554	14781.35663
29.457	14782.13774
29.45833333	14782.80774
29.45940594	14783.34673
29.46074346	14784.01883
29.462	14784.65024
29.46336634	14785.33683
29.46458333	14785.94837
29.4659518	14786.63602
29.467	14787.16274
29.46831683	14787.82445
29.46979167	14788.56556
29.47128713	14789.31703
29.47291667	14790.13587
29.474	14790.68024
29.47557432	14791.47134
29.477	14792.18774
29.478125	14792.75306
29.47920792	14793.29722
29.48053513	14793.96415
29.482	14794.70024
29.48316832	14795.28732
29.484375	14795.89368
29.486	14796.71024
29.48712871	14797.27742
29.48854167	14797.98743
29.48991013	14798.67508
29.491	14799.22274
29.49207921	14799.76505
29.49375	14800.60462
29.495	14801.23274
29.4960396	14801.75514
29.4973565	14802.41689
29.49895833	14803.22181
29.5	14803.74524
29.50136846	14804.4329
29.5029703	14805.23782
29.504	14805.75524
29.50520833	14806.36243
29.5065768	14807.05008
29.50792079	14807.72544
29.509	14808.26774
29.51041667	14808.97962
29.51178513	14809.66727
29.51287129	14810.21307
29.5143268	14810.94446
29.51584158	14811.70564
29.517	14812.28774
29.5183268	14812.95446
29.51979167	14813.69056
29.52083333	14814.21399
29.522	14814.80024
29.5233268	14815.46696
29.52475248	14816.18336
29.526	14816.81024
29.52708333	14817.35462
29.52871287	14818.17346
29.53020833	14818.92493
29.53168317	14819.66604
29.533	14820.32774
29.5343268	14820.99446
29.53541667	14821.54212
29.53663366	14822.15366
29.538	14822.84024
29.5393268	14823.50696
29.54059406	14824.14376
29.54166667	14824.68274
29.543	14825.35274
29.54455446	14826.13386
29.546	14826.86024
29.5473268	14827.52696
29.54851485	14828.12396
29.55	14828.87024
29.55136846	14829.5579
29.55247525	14830.11406
29.554	14830.88024
29.55520833	14831.48743
29.55676244	14832.26837
29.5583268	14833.05446
29.559375	14833.58118
29.56041667	14834.10462
29.562	14834.90024
29.5633268	14835.56696
29.56435644	14836.08435
29.565625	14836.72181
29.56699346	14837.40946
29.56831683	14838.07445
29.56979167	14838.81556
29.571	14839.42274
29.57260403	14840.22877
29.57395833	14840.90931
29.57524752	14841.55712
29.57689122	14842.38308
29.578	14842.94024
29.57916667	14843.52649
29.58020833	14844.04993
29.58190359	14844.9018
29.583	14845.45274
29.58415842	14846.03485
29.58574346	14846.83133
29.58712871	14847.52742
29.58844561	14848.18916
29.58958333	14848.76087
29.591	14849.47274
29.59207921	14850.01505
29.5937229	14850.841
29.59479167	14851.37806
29.596	14851.98524
29.5970297	14852.50267
29.5986734	14853.32863
29.6	14853.99524
29.60104167	14854.51868
29.60273693	14855.37055
29.6039604	14855.98534
29.605	14856.50774
29.60625	14857.13587
29.60792079	14857.97544
29.609	14858.51774
29.6103268	14859.18446
29.61145833	14859.75306
29.61287129	14860.46307
29.614	14861.03024
29.615625	14861.84681
29.61683168	14862.45316
29.618	14863.04024
29.61965359	14863.87118
29.62079208	14864.44326
29.621875	14864.98743
29.623	14865.55274
29.62465359	14866.38368
29.626	14867.06024
29.62708333	14867.60462
29.62871287	14868.42346
29.63020833	14869.17493
29.63168317	14869.91604
29.633	14870.57774
29.6343268	14871.24446
29.63541667	14871.79212
29.63663366	14872.40366
29.638	14873.09024
29.6393268	14873.75696
29.64059406	14874.39376
29.64166667	14874.93274
29.643	14875.60274
29.64455446	14876.38386
29.646	14877.11024
29.6473268	14877.77696
29.64851485	14878.37396
29.65	14879.12024
29.65136846	14879.8079
29.65247525	14880.36406
29.654	14881.13024
29.65520833	14881.73743
29.65676244	14882.51837
29.6583268	14883.30446
29.659375	14883.83118
29.66041667	14884.35462
29.662	14885.15024
29.6633268	14885.81696
29.66435644	14886.33435
29.665625	14886.97181
29.66699346	14887.65946
29.66831683	14888.32445
29.66979167	14889.06556
29.671	14889.67274
29.67260403	14890.47877
29.67395833	14891.15931
29.67524752	14891.80712
29.67689122	14892.63308
29.678	14893.19024
29.67916667	14893.77649
29.68020833	14894.29993
29.68190359	14895.1518
29.683	14895.70274
29.68415842	14896.28485
29.68574346	14897.08133
29.68712871	14897.77742
29.68844561	14898.43916
29.68958333	14899.01087
29.691	14899.72274
29.69207921	14900.26505
29.6937229	14901.091
29.69479167	14901.62806
29.696	14902.23524
29.6970297	14902.75267
29.6986734	14903.57863
29.7	14904.24524
29.70104167	14904.76868
29.70273693	14905.62055
29.7039604	14906.23534
29.705	14906.75774
29.70625	14907.38587
29.70792079	14908.22544
29.709	14908.76774
29.7103268	14909.43446
29.71145833	14910.00306
29.71287129	14910.71307
29.714	14911.28024
29.715625	14912.09681
29.71683168	14912.70316
29.718	14913.29024
29.71965359	14914.12118
29.72079208	14914.69326
29.721875	14915.23743
29.723	14915.80274
29.72465359	14916.63368
29.726	14917.31024
29.72708333	14917.85462
29.72871287	14918.67346
29.73020833	14919.42493
29.73168317	14920.16604
29.733	14920.82774
29.7343268	14921.49446
29.73541667	14922.04212
29.73663366	14922.65366
29.738	14923.34024
29.7393268	14924.00696
29.74059406	14924.64376
29.74166667	14925.18274
29.743	14925.85274
29.74455446	14926.63386
29.746	14927.36024
29.7473268	14928.02696
29.74851485	14928.62396
29.75	14929.37024
29.75136846	14930.0579
29.75247525	14930.61406
29.754	14931.38024
29.75520833	14931.98743
29.75676244	14932.76837
29.7583268	14933.55446
29.759375	14934.08118
29.76041667	14934.60462
29.762	14935.40024
29.7633268	14936.06696
29.76435644	14936.58435
29.765625	14937.22181
29.76699346	14937.90946
29.76831683	14938.57445
29.76979167	14939.31556
29.771	14939.92274
29.77260403	14940.72877
29.77395833	14941.40931
29.77524752	14942.05712
29.77656442	14942.71887
29.778	14943.44024
29.77916667	14944.02649
29.78020833	14944.54993
29.7815768	14945.23758
29.783	14945.95274
29.78415842	14946.53485
29.78541667	14947.16712
29.787	14947.96274
29.78811881	14948.52495
29.78958333	14949.26087
29.7909518	14949.94852
29.792	14950.47524
29.7933961	14951.17679
29.79479167	14951.87806
29.796	14952.48524
29.7970297	14953.00267
29.7983466	14953.66441
29.79999029	14954.49037
29.80104167	14955.01868
29.80241013	14955.70633
29.8039604	14956.48534
29.805	14957.00774
29.80625	14957.63587
29.80761846	14958.32352
29.80891089	14958.97297
29.81	14959.52024
29.81145833	14960.25306
29.8128268	14960.94071
29.814	14961.53024
29.815625	14962.34681
29.81683168	14962.95316
29.818	14963.54024
29.8193268	14964.20696
29.82079208	14964.94326
29.821875	14965.48743
29.823	14966.05274
29.8243268	14966.71946
29.826	14967.56024
29.82708333	14968.10462
29.82871287	14968.92346
29.83	14969.57024
29.8315768	14970.36258
29.833	14971.07774
29.834	14971.58024
29.83541667	14972.29212
29.83663366	14972.90366
29.83795056	14973.5654
29.839	14974.09274
29.84059406	14974.89376
29.84166667	14975.43274
29.843	14976.10274
29.84455446	14976.88386
29.84583333	14977.52649
29.847	14978.11274
29.84851485	14978.87396
29.84983175	14979.5357
29.85104167	14980.14368
29.85247525	14980.86406
29.85379214	14981.5258
29.85520833	14982.23743
29.85643564	14982.85415
29.858	14983.64024
29.859375	14984.33118
29.86041667	14984.85462
29.86178513	14985.54227
29.863	14986.15274
29.86435644	14986.83435
29.865625	14987.47181
29.86666667	14987.99524
29.868	14988.66524
29.86963373	14989.48619
29.871	14990.17274
29.87227723	14990.81455
29.87395833	14991.65931
29.87524752	14992.30712
29.87656442	14992.96887
29.878	14993.69024
29.87916667	14994.27649
29.88020833	14994.79993
29.8815768	14995.48758
29.883	14996.20274
29.88415842	14996.78485
29.88541667	14997.41712
29.887	14998.21274
29.88811881	14998.77495
29.88958333	14999.51087
29.8909518	15000.19852
29.892	15000.72524
29.8933961	15001.42679
29.89479167	15002.12806
29.896	15002.73524
29.8970297	15003.25267
29.8983466	15003.91441
29.89999029	15004.74037
29.90104167	15005.26868
29.90241013	15005.95633
29.9039604	15006.73534
29.905	15007.25774
29.90625	15007.88587
29.90761846	15008.57352
29.90891089	15009.22297
29.91	15009.77024
29.91145833	15010.50306
29.9128268	15011.19071
29.914	15011.78024
29.915625	15012.59681
29.91683168	15013.20316
29.918	15013.79024
29.9193268	15014.45696
29.92079208	15015.19326
29.921875	15015.73743
29.923	15016.30274
29.9243268	15016.96946
29.926	15017.81024
29.92708333	15018.35462
29.92871287	15019.17346
29.93	15019.82024
29.9315768	15020.61258
29.933	15021.32774
29.934	15021.83024
29.93541667	15022.54212
29.93663366	15023.15366
29.93795056	15023.8154
29.939	15024.34274
29.94059406	15025.14376
29.94166667	15025.68274
29.943	15026.35274
29.94455446	15027.13386
29.94583333	15027.77649
29.947	15028.36274
29.94851485	15029.12396
29.94983175	15029.7857
29.95104167	15030.39368
29.95247525	15031.11406
29.95379214	15031.7758
29.95520833	15032.48743
29.95643564	15033.10415
29.958	15033.89024
29.959375	15034.58118
29.96041667	15035.10462
29.96178513	15035.79227
29.963	15036.40274
29.96435644	15037.08435
29.965625	15037.72181
29.96666667	15038.24524
29.968	15038.91524
29.96963373	15039.73619
29.971	15040.42274
29.97227723	15041.06455
29.97395833	15041.90931
29.97524752	15042.55712
29.97656442	15043.21887
29.978	15043.94024
29.97916667	15044.52649
29.98020833	15045.04993
29.9815768	15045.73758
29.983	15046.45274
29.98415842	15047.03485
29.98541667	15047.66712
29.987	15048.46274
29.98811881	15049.02495
29.98958333	15049.76087
29.9909518	15050.44852
29.992	15050.97524
29.9933961	15051.67679
29.99479167	15052.37806
29.996	15052.98524
29.9970297	15053.50267
29.9983466	15054.16441
29.99999029	15054.99037
30.00104167	15055.51868
30.00241013	15056.20633
30.0039604	15056.98534
30.005	15057.50774
30.00625	15058.13587
30.00761846	15058.82352
30.00891089	15059.47297
30.01	15060.02024
30.01145833	15060.75306
30.0128268	15061.44071
30.014	15062.03024
30.015625	15062.84681
30.01683168	15063.45316
30.018	15064.04024
30.0193268	15064.70696
30.02079208	15065.44326
30.021875	15065.98743
30.023	15066.55274
30.0243268	15067.21946
30.026	15068.06024
30.02708333	15068.60462
30.02871287	15069.42346
30.03	15070.07024
30.0315768	15070.86258
30.033	15071.57774
30.034	15072.08024
30.03541667	15072.79212
30.03663366	15073.40366
30.03795056	15074.0654
30.039	15074.59274
30.04059406	15075.39376
30.04166667	15075.93274
30.043	15076.60274
30.04455446	15077.38386
30.04583333	15078.02649
30.047	15078.61274
30.04851485	15079.37396
30.04983175	15080.0357
30.05104167	15080.64368
30.05247525	15081.36406
30.05379214	15082.0258
30.05520833	15082.73743
30.05643564	15083.35415
30.058	15084.14024
30.059375	15084.83118
30.06041667	15085.35462
30.06178513	15086.04227
30.063	15086.65274
30.06435644	15087.33435
30.065625	15087.97181
30.06666667	15088.49524
30.068	15089.16524
30.06963373	15089.98619
30.071	15090.67274
30.07227723	15091.31455
30.07395833	15092.15931
30.075	15092.68274
30.07623762	15093.30465
30.07788132	15094.13061
30.079	15094.69274
30.08019802	15095.29475
30.08125	15095.82337
30.08294526	15096.67524
30.084	15097.20524
30.08541667	15097.91712
30.087	15098.71274
30.08811881	15099.27495
30.08943571	15099.93669
30.090625	15100.53431
30.092	15101.22524
30.09306931	15101.76257
30.094713	15102.58853
30.09583333	15103.15149
30.097	15103.73774
30.0980198	15104.25019
30.0996635	15105.07615
30.101	15105.74774
30.10208333	15106.29212
30.10377859	15107.14399
30.1049505	15107.73287
30.106	15108.26024
30.10729167	15108.90931
30.10891089	15109.72297
30.11	15110.27024
30.1113268	15110.93696
30.1125	15111.52649
30.11386139	15112.21059
30.1153268	15112.94696
30.11666667	15113.62024
30.11782178	15114.20069
30.119	15114.79274
30.12065359	15115.62368
30.12178218	15116.19079
30.12291667	15116.76087
30.124	15117.30524
30.12574257	15118.18089
30.127	15118.81274
30.128125	15119.37806
30.12970297	15120.17099
30.13125	15120.94837
30.13267327	15121.66356
30.13399016	15122.3253
30.135	15122.83274
30.13645833	15123.56556
30.13762376	15124.15118
30.13894066	15124.81292
30.14	15125.34524
30.14158416	15126.14128
30.14270833	15126.70618
30.144	15127.35524
30.14554455	15128.13138
30.146875	15128.79993
30.148	15129.36524
30.14950495	15130.12148
30.151	15130.87274
30.15208333	15131.41712
30.15346535	15132.11158
30.155	15132.88274
30.15625	15133.51087
30.15775254	15134.26589
30.159	15134.89274
30.16039604	15135.59425
30.16145833	15136.12806
30.1628268	15136.81571
30.164	15137.40524
30.16534653	15138.08188
30.16666343	15138.74362
30.16770833	15139.26868
30.16930693	15140.07198
30.17083333	15140.83899
30.172	15141.42524
30.17359412	15142.22629
30.175	15142.93274
30.17623762	15143.55465
30.17755452	15144.21639
30.179	15144.94274
30.18019802	15145.54475
30.18125	15146.07337
30.18261846	15146.76102
30.184	15147.45524
30.18514851	15148.03237
30.18678513	15148.85477
30.188	15149.46524
30.18910891	15150.02247
30.190625	15150.78431
30.19199346	15151.47196
30.19306931	15152.01257
30.1943862	15152.67431
30.19583333	15153.40149
30.197	15153.98774
30.1980198	15154.50019
30.1993367	15155.16193
30.201	15155.99774
30.20208333	15156.54212
30.2034518	15157.22977
30.2049505	15157.98287
30.206	15158.51024
30.20729167	15159.15931
30.20866013	15159.84696
30.20990099	15160.47049
30.211	15161.02274
30.2125	15161.77649
30.21386139	15162.46059
30.215	15163.03274
30.21666667	15163.87024
30.21782178	15164.45069
30.219	15165.04274
30.2203268	15165.70946
30.22178218	15166.44079
30.22291667	15167.01087
30.224	15167.55524
30.22574257	15168.43089
30.227	15169.06274
30.228125	15169.62806
30.22970297	15170.42099
30.23125	15171.19837
30.23267327	15171.91356
30.23399016	15172.5753
30.235	15173.08274
30.23645833	15173.81556
30.23762376	15174.40118
30.23894066	15175.06292
30.24	15175.59524
30.24158416	15176.39128
30.24270833	15176.95618
30.244	15177.60524
30.24554455	15178.38138
30.246875	15179.04993
30.248	15179.61524
30.24950495	15180.37148
30.251	15181.12274
30.25208333	15181.66712
30.25346535	15182.36158
30.255	15183.13274
30.25625	15183.76087
30.25775254	15184.51589
30.259	15185.14274
30.26039604	15185.84425
30.26145833	15186.37806
30.2628268	15187.06571
30.264	15187.65524
30.26534653	15188.33188
30.26666343	15188.99362
30.26770833	15189.51868
30.26930693	15190.32198
30.27083333	15191.08899
30.272	15191.67524
30.27359412	15192.47629
30.275	15193.18274
30.27604167	15193.70618
30.27722772	15194.30217
30.27887142	15195.12813
30.28	15195.69524
30.28118812	15196.29227
30.28229167	15196.84681
30.28398693	15197.69868
30.28514851	15198.28237
30.28645833	15198.94056
30.288	15199.71524
30.28910891	15200.27247
30.29042581	15200.93421
30.29166667	15201.55774
30.293	15202.22774
30.29405941	15202.7601
30.2957031	15203.58605
30.296875	15204.17493
30.298	15204.74024
30.2990099	15205.24772
30.3009901	15206.24277
30.302	15206.75024
30.303125	15207.31556
30.30482026	15208.16743
30.30594059	15208.73039
30.307	15209.26274
30.30833333	15209.93274
30.30990099	15210.72049
30.311	15211.27274
30.3123268	15211.93946
30.31354167	15212.54993
30.315	15213.28274
30.31665359	15214.11368
30.31770833	15214.64368
30.31881188	15215.19821
30.32	15215.79524
30.32165359	15216.62618
30.32277228	15217.18831
30.32395833	15217.78431
30.32565359	15218.63618
30.32673267	15219.17841
30.328125	15219.87806
30.32970297	15220.67099
30.331	15221.32274
30.33261846	15222.13602
30.33366337	15222.66109
30.335	15223.33274
30.3363268	15223.99946
30.3375	15224.58899
30.33861386	15225.14871
30.34	15225.84524
30.3413268	15226.51196
30.34257426	15227.13881
30.344	15227.85524
30.34554455	15228.63138
30.346875	15229.29993
30.348	15229.86524
30.3493268	15230.53196
30.351	15231.37274
30.35208333	15231.91712
30.3534518	15232.60477
30.35478224	15233.27332
30.35625	15234.01087
30.35742574	15234.60168
30.359	15235.39274
30.3603268	15236.05946
30.36138614	15236.59178
30.3625	15237.15149
30.364	15237.90524
30.3653268	15238.57196
30.36633663	15239.0794
30.36770833	15239.76868
30.369	15240.41774
30.37062383	15241.23372
30.372	15241.92524
30.37326733	15242.56208
30.37491102	15243.38803
30.37604167	15243.95618
30.37722772	15244.55217
30.37887142	15245.37813
30.38	15245.94524
30.38118812	15246.54227
30.38229167	15247.09681
30.38398693	15247.94868
30.38514851	15248.53237
30.38645833	15249.19056
30.388	15249.96524
30.38910891	15250.52247
30.39042581	15251.18421
30.39166667	15251.80774
30.393	15252.47774
30.39405941	15253.0101
30.3957031	15253.83605
30.396875	15254.42493
30.398	15254.99024
30.3990099	15255.49772
30.4009901	15256.49277
30.402	15257.00024
30.403125	15257.56556
30.40482026	15258.41743
30.40594059	15258.98039
30.407	15259.51274
30.40833333	15260.18274
30.40990099	15260.97049
30.411	15261.52274
30.4123268	15262.18946
30.41354167	15262.79993
30.415	15263.53274
30.41665359	15264.36368
30.41770833	15264.89368
30.41881188	15265.44821
30.42	15266.04524
30.42165359	15266.87618
30.42277228	15267.43831
30.42395833	15268.03431
30.42565359	15268.88618
30.42673267	15269.42841
30.428125	15270.12806
30.42970297	15270.92099
30.431	15271.57274
30.43261846	15272.38602
30.43366337	15272.91109
30.435	15273.58274
30.4363268	15274.24946
30.4375	15274.83899
30.43861386	15275.39871
30.44	15276.09524
30.4413268	15276.76196
30.44257426	15277.38881
30.444	15278.10524
30.44554455	15278.88138
30.446875	15279.54993
30.448	15280.11524
30.4493268	15280.78196
30.451	15281.62274
30.45208333	15282.16712
30.4534518	15282.85477
30.45478224	15283.52332
30.45625	15284.26087
30.45742574	15284.85168
30.459	15285.64274
30.4603268	15286.30946
30.46138614	15286.84178
30.4625	15287.40149
30.464	15288.15524
30.4653268	15288.82196
30.46633663	15289.3294
30.46770833	15290.01868
30.469	15290.66774
30.47062383	15291.48372
30.472	15292.17524
30.47326733	15292.81208
30.47491102	15293.63803
30.47604167	15294.20618
30.47722772	15294.80217
30.47887142	15295.62813
30.48	15296.19524
30.48118812	15296.79227
30.48229167	15297.34681
30.48398693	15298.19868
30.48514851	15298.78237
30.48645833	15299.44056
30.488	15300.21524
30.48910891	15300.77247
30.49042581	15301.43421
30.49166667	15302.05774
30.493	15302.72774
30.49405941	15303.2601
30.4957031	15304.08605
30.496875	15304.67493
30.498	15305.24024
30.4990099	15305.74772
30.5009901	15306.74277
30.502	15307.25024
30.503125	15307.81556
30.50449346	15308.50321
30.50594059	15309.23039
30.507	15309.76274
30.50833333	15310.43274
30.5097018	15311.1204
30.51089109	15311.71802
30.512	15312.27524
30.51354167	15313.04993
30.51485149	15313.70811
30.5163268	15314.44946
30.51770833	15315.14368
30.51881188	15315.69821
30.52	15316.29524
30.5213268	15316.96196
30.52277228	15317.68831
30.52395833	15318.28431
30.5253268	15318.97196
30.52673267	15319.67841
30.528	15320.31524
30.52949346	15321.06571
30.531	15321.82274
30.53229167	15322.47181
30.53366337	15323.16109
30.53498026	15323.82283
30.536	15324.33524
30.5375	15325.08899
30.53861386	15325.64871
30.53993076	15326.31045
30.541	15326.84774
30.54257426	15327.63881
30.54375	15328.22962
30.5453268	15329.02196
30.54686145	15329.79312
30.54791667	15330.32337
30.549	15330.86774
30.55082185	15331.78322
30.552	15332.37524
30.553125	15332.94056
30.55445545	15333.60911
30.556	15334.38524
30.55742574	15335.10168
30.55874264	15335.76342
30.56	15336.39524
30.56138614	15337.09178
30.5625	15337.65149
30.56386846	15338.33915
30.565	15338.90774
30.56633663	15339.5794
30.56765353	15340.24114
30.569	15340.91774
30.57029703	15341.5695
30.571875	15342.36243
30.57326733	15343.06208
30.57458422	15343.72382
30.57604167	15344.45618
30.57722772	15345.05217
30.57854462	15345.71391
30.58	15346.44524
30.58118812	15347.04227
30.58229167	15347.59681
30.58366013	15348.28446
30.585	15348.95774
30.58645833	15349.69056
30.5878268	15350.37821
30.589	15350.96774
30.59009901	15351.52
30.59166667	15352.30774
30.593	15352.97774
30.59405941	15353.5101
30.5953763	15354.17184
30.596875	15354.92493
30.598	15355.49024
30.5990099	15355.99772
30.6009901	15356.99277
30.602	15357.50024
30.603125	15358.06556
30.60449346	15358.75321
30.60594059	15359.48039
30.607	15360.01274
30.60833333	15360.68274
30.6097018	15361.3704
30.61089109	15361.96802
30.612	15362.52524
30.61354167	15363.29993
30.61485149	15363.95811
30.6163268	15364.69946
30.61770833	15365.39368
30.61881188	15365.94821
30.62	15366.54524
30.6213268	15367.21196
30.62277228	15367.93831
30.62395833	15368.53431
30.625	15369.05774
30.62669526	15369.90961
30.628	15370.56524
30.62916667	15371.15149
30.63069307	15371.91851
30.63229167	15372.72181
30.63366013	15373.40946
30.63465347	15373.90861
30.636	15374.58524
30.6373268	15375.25196
30.63854167	15375.86243
30.63960396	15376.39623
30.641	15377.09774
30.6423268	15377.76446
30.64375	15378.47962
30.645	15379.10774
30.64653465	15379.87891
30.64791667	15380.57337
30.649	15381.11774
30.65049505	15381.86901
30.652	15382.62524
30.653125	15383.19056
30.65445545	15383.85911
30.656	15384.63524
30.65729167	15385.28431
30.65841584	15385.8492
30.66	15386.64524
30.6613268	15387.31196
30.66237624	15387.8393
30.66354167	15388.42493
30.665	15389.15774
30.6663268	15389.82446
30.66732673	15390.32693
30.66875	15391.04212
30.67029703	15391.8195
30.671875	15392.61243
30.673	15393.17774
30.67425743	15393.8096
30.676	15394.68524
30.67708333	15395.22962
30.67821782	15395.7997
30.67986152	15396.62566
30.681	15397.19774
30.68217822	15397.7898
30.68333333	15398.37024
30.685	15399.20774
30.68613861	15399.7799
30.6875	15400.46399
30.689	15401.21774
30.69009901	15401.77
30.69141591	15402.43174
30.69270833	15403.08118
30.694	15403.73024
30.6950495	15404.25762
30.6966932	15405.08358
30.69791667	15405.69837
30.699	15406.24274
30.70065359	15407.07368
30.7019802	15407.74029
30.703	15408.25274
30.70416667	15408.83899
30.70553513	15409.52665
30.70693069	15410.22792
30.708	15410.76524
30.709375	15411.45618
30.71074346	15412.14383
30.71188119	15412.71554
30.713	15413.27774
30.71458333	15414.07337
30.716	15414.78524
30.7173268	15415.45196
30.71875	15416.16712
30.71980198	15416.69574
30.721	15417.29774
30.7223268	15417.96446
30.72376238	15418.68584
30.725	15419.30774
30.72636846	15419.9954
30.72772277	15420.67594
30.72916667	15421.40149
30.73069307	15422.16851
30.732	15422.82524
30.73333333	15423.49524
30.73465347	15424.15861
30.73597036	15424.82035
30.737	15425.33774
30.73854167	15426.11243
30.73960396	15426.64623
30.7409518	15427.32352
30.742	15427.85024
30.74356436	15428.63633
30.745	15429.35774
30.74653465	15430.12891
30.74785155	15430.79065
30.74895833	15431.34681
30.75049505	15432.11901
30.75181195	15432.78075
30.753	15433.37774
30.75416667	15433.96399
30.75577234	15434.77085
30.75729167	15435.53431
30.75841584	15436.0992
30.75973274	15436.76094
30.761	15437.39774
30.76237624	15438.0893
30.76354167	15438.67493
30.76491013	15439.36258
30.766	15439.91024
30.76732673	15440.57693
30.76875	15441.29212
30.77	15441.92024
30.77161393	15442.73124
30.773	15443.42774
30.77425743	15444.0596
30.776	15444.93524
30.77708333	15445.47962
30.77821782	15446.0497
30.77953472	15446.71144
30.781	15447.44774
30.78217822	15448.0398
30.78333333	15448.62024
30.7847018	15449.3079
30.78613861	15450.0299
30.7875	15450.71399
30.78886846	15451.40165
30.79	15451.97024
30.79108911	15452.51752
30.79270833	15453.33118
30.794	15453.98024
30.7950495	15454.50762
30.7963664	15455.16936
30.79791667	15455.94837
30.799	15456.49274
30.80065359	15457.32368
30.8019802	15457.99029
30.803	15458.50274
30.80416667	15459.08899
30.80553513	15459.77665
30.80693069	15460.47792
30.808	15461.01524
30.809375	15461.70618
30.81074346	15462.39383
30.81188119	15462.96554
30.813	15463.52774
30.81458333	15464.32337
30.816	15465.03524
30.8173268	15465.70196
30.81875	15466.41712
30.81980198	15466.94574
30.821	15467.54774
30.8223268	15468.21446
30.82376238	15468.93584
30.825	15469.55774
30.82604167	15470.08118
30.82772277	15470.92594
30.829	15471.56774
30.83053513	15472.33915
30.832	15473.07524
30.83333333	15473.74524
30.834375	15474.26868
30.83564356	15474.90613
30.837	15475.58774
30.8383268	15476.25446
30.83958333	15476.88587
30.840625	15477.40931
30.842	15478.10024
30.84356436	15478.88633
30.84479167	15479.50306
30.8463268	15480.27446
30.84752475	15480.87643
30.84895833	15481.59681
30.8503268	15482.28446
30.85148515	15482.86653
30.853	15483.62774
30.85416667	15484.21399
30.85544554	15484.85663
30.857	15485.63774
30.85833333	15486.30774
30.85940594	15486.84673
30.861	15487.64774
30.8623268	15488.31446
30.86336634	15488.83683
30.86458333	15489.44837
30.866	15490.16024
30.867	15490.66274
30.86864363	15491.48867
30.87	15492.17024
30.87128713	15492.81703
30.87291667	15493.63587
30.874	15494.18024
30.87590112	15495.13556
30.877	15495.68774
30.878125	15496.25306
30.87920792	15496.79722
30.88086193	15497.62836
30.882	15498.20024
30.88316832	15498.78732
30.884375	15499.39368
30.886	15500.21024
30.88745551	15500.94164
30.88854167	15501.48743
30.89	15502.22024
30.89108911	15502.76752
30.89240601	15503.42926
30.89375	15504.10462
30.895	15504.73274
30.8960396	15505.25514
30.8976833	15506.0811
30.89895833	15506.72181
30.9003268	15507.40946
30.90169526	15508.09711
30.9029703	15508.73782
30.904	15509.25524
30.90520833	15509.86243
30.90690359	15510.7143
30.908	15511.26524
30.9093268	15511.93196
30.91041667	15512.47962
30.91188119	15513.21554
30.913	15513.77774
30.91458333	15514.57337
30.91584158	15515.20564
30.917	15515.78774
30.91865359	15516.61868
30.91979167	15517.19056
30.92083333	15517.71399
30.922	15518.30024
30.92365359	15519.13118
30.92475248	15519.68336
30.92604167	15520.33118
30.92741013	15521.01883
30.929	15521.81774
30.93020833	15522.42493
30.93168317	15523.16604
30.9333268	15523.99196
30.934375	15524.51868
30.93564356	15525.15613
30.93696046	15525.81788
30.938	15526.34024
30.93958333	15527.13587
30.940625	15527.65931
30.94199346	15528.34696
30.9433268	15529.01696
30.94479167	15529.75306
30.946	15530.36024
30.94752475	15531.12643
30.94884165	15531.78817
30.95	15532.37024
30.95148515	15533.11653
30.95280204	15533.77827
30.954	15534.38024
30.95544554	15535.10663
30.957	15535.88774
30.95833333	15536.55774
30.95940594	15537.09673
30.96074346	15537.76883
30.962	15538.40024
30.96336634	15539.08683
30.96458333	15539.69837
30.9659518	15540.38602
30.967	15540.91274
30.96831683	15541.57445
30.96979167	15542.31556
30.97128713	15543.06703
30.97291667	15543.88587
30.974	15544.43024
30.97557432	15545.22134
30.977	15545.93774
30.978125	15546.50306
30.97920792	15547.04722
30.98053513	15547.71415
30.982	15548.45024
30.98316832	15549.03732
30.984375	15549.64368
30.986	15550.46024
30.98712871	15551.02742
30.98854167	15551.73743
30.98991013	15552.42508
30.991	15552.97274
30.99207921	15553.51505
30.99375	15554.35462
30.995	15554.98274
30.9960396	15555.50514
30.9973565	15556.16689
30.99895833	15556.97181
31	15557.49524
31.00136846	15558.1829
31.0029703	15558.98782
31.004	15559.50524
31.00520833	15560.11243
31.0065768	15560.80008
31.00792079	15561.47544
31.009	15562.01774
31.01041667	15562.72962
31.01178513	15563.41727
31.01287129	15563.96307
31.0143268	15564.69446
31.01584158	15565.45564
31.017	15566.03774
31.0183268	15566.70446
31.01979167	15567.44056
31.02083333	15567.96399
31.022	15568.55024
31.0233268	15569.21696
31.02475248	15569.93336
31.02604167	15570.58118
31.02741013	15571.26883
31.029	15572.06774
31.03020833	15572.67493
31.03168317	15573.41604
31.0333268	15574.24196
31.034375	15574.76868
31.03564356	15575.40613
31.03696046	15576.06788
31.038	15576.59024
31.03958333	15577.38587
31.040625	15577.90931
31.04199346	15578.59696
31.0433268	15579.26696
31.04479167	15580.00306
31.046	15580.61024
31.04752475	15581.37643
31.04884165	15582.03817
31.05	15582.62024
31.05148515	15583.36653
31.05280204	15584.02827
31.054	15584.63024
31.05544554	15585.35663
31.057	15586.13774
31.05833333	15586.80774
31.05940594	15587.34673
31.06074346	15588.01883
31.062	15588.65024
31.06336634	15589.33683
31.06458333	15589.94837
31.0659518	15590.63602
31.067	15591.16274
31.06831683	15591.82445
31.06979167	15592.56556
31.07128713	15593.31703
31.07291667	15594.13587
31.074	15594.68024
31.07557432	15595.47134
31.077	15596.18774
31.078125	15596.75306
31.07920792	15597.29722
31.08053513	15597.96415
31.082	15598.70024
31.08316832	15599.28732
31.084375	15599.89368
31.086	15600.71024
31.08712871	15601.27742
31.08854167	15601.98743
31.08991013	15602.67508
31.091	15603.22274
31.09207921	15603.76505
31.09375	15604.60462
31.095	15605.23274
31.0960396	15605.75514
31.0973565	15606.41689
31.09895833	15607.22181
31.1	15607.74524
31.10136846	15608.4329
31.1029703	15609.23782
31.104	15609.75524
31.10520833	15610.36243
31.1065768	15611.05008
31.10792079	15611.72544
31.109	15612.26774
31.11041667	15612.97962
31.11178513	15613.66727
31.11287129	15614.21307
31.1143268	15614.94446
31.11584158	15615.70564
31.117	15616.28774
31.1183268	15616.95446
31.11979167	15617.69056
31.12083333	15618.21399
31.122	15618.80024
31.1233268	15619.46696
31.12475248	15620.18336
31.12604167	15620.83118
31.12741013	15621.51883
31.129	15622.31774
31.13020833	15622.92493
31.13168317	15623.66604
31.1333268	15624.49196
31.134375	15625.01868
31.13564356	15625.65613
31.13696046	15626.31788
31.138	15626.84024
31.13958333	15627.63587
31.140625	15628.15931
31.14199346	15628.84696
31.1433268	15629.51696
31.14479167	15630.25306
31.146	15630.86024
31.14752475	15631.62643
31.14884165	15632.28817
31.15	15632.87024
31.15148515	15633.61653
31.15280204	15634.27827
31.154	15634.88024
31.15544554	15635.60663
31.157	15636.38774
31.15833333	15637.05774
31.15940594	15637.59673
31.16074346	15638.26883
31.162	15638.90024
31.16336634	15639.58683
31.16458333	15640.19837
31.1659518	15640.88602
31.167	15641.41274
31.16831683	15642.07445
31.16979167	15642.81556
31.17128713	15643.56703
31.17291667	15644.38587
31.174	15644.93024
31.17557432	15645.72134
31.177	15646.43774
31.178125	15647.00306
31.17920792	15647.54722
31.18053513	15648.21415
31.182	15648.95024
31.18316832	15649.53732
31.184375	15650.14368
31.186	15650.96024
31.18712871	15651.52742
31.18854167	15652.23743
31.18991013	15652.92508
31.191	15653.47274
31.19207921	15654.01505
31.19375	15654.85462
31.195	15655.48274
31.1960396	15656.00514
31.1973565	15656.66689
31.19895833	15657.47181
31.2	15657.99524
31.20136846	15658.6829
31.2029703	15659.48782
31.204	15660.00524
31.20520833	15660.61243
31.2065768	15661.30008
31.20792079	15661.97544
31.209	15662.51774
31.21041667	15663.22962
31.21178513	15663.91727
31.21287129	15664.46307
31.2143268	15665.19446
31.21584158	15665.95564
31.217	15666.53774
31.2183268	15667.20446
31.21979167	15667.94056
31.22083333	15668.46399
31.222	15669.05024
31.2233268	15669.71696
31.22475248	15670.43336
31.22604167	15671.08118
31.22741013	15671.76883
31.229	15672.56774
31.23020833	15673.17493
31.23168317	15673.91604
31.2333268	15674.74196
31.234375	15675.26868
31.23564356	15675.90613
31.23696046	15676.56788
31.238	15677.09024
31.23958333	15677.88587
31.240625	15678.40931
31.24199346	15679.09696
31.2433268	15679.76696
31.24479167	15680.50306
31.246	15681.11024
31.24752475	15681.87643
31.24884165	15682.53817
31.25	15683.12024
31.25148515	15683.86653
31.25280204	15684.52827
31.254	15685.13024
31.25544554	15685.85663
31.257	15686.63774
31.25833333	15687.30774
31.25940594	15687.84673
31.26074346	15688.51883
31.262	15689.15024
31.26336634	15689.83683
31.26458333	15690.44837
31.2659518	15691.13602
31.267	15691.66274
31.26831683	15692.32445
31.26979167	15693.06556
31.27128713	15693.81703
31.27291667	15694.63587
31.274	15695.18024
31.27557432	15695.97134
31.277	15696.68774
31.278125	15697.25306
31.27920792	15697.79722
31.28053513	15698.46415
31.282	15699.20024
31.28316832	15699.78732
31.284375	15700.39368
31.286	15701.21024
31.28712871	15701.77742
31.28854167	15702.48743
31.28991013	15703.17508
31.291	15703.72274
31.29207921	15704.26505
31.29375	15705.10462
31.295	15705.73274
31.2960396	15706.25514
31.2973565	15706.91689
31.29895833	15707.72181
31.3	15708.24524
31.30104167	15708.76868
31.30273693	15709.62055
31.3039604	15710.23534
31.305	15710.75774
31.30625	15711.38587
31.30792079	15712.22544
31.309	15712.76774
31.3103268	15713.43446
31.31145833	15714.00306
31.31287129	15714.71307
31.314	15715.28024
31.315625	15716.09681
31.31683168	15716.70316
31.318	15717.29024
31.31965359	15718.12118
31.32079208	15718.69326
31.321875	15719.23743
31.323	15719.80274
31.32465359	15720.63368
31.326	15721.31024
31.32708333	15721.85462
31.32871287	15722.67346
31.33	15723.32024
31.3315768	15724.11258
31.333	15724.82774
31.334	15725.33024
31.33541667	15726.04212
31.33663366	15726.65366
31.33795056	15727.3154
31.339	15727.84274
31.34059406	15728.64376
31.34166667	15729.18274
31.343	15729.85274
31.34455446	15730.63386
31.34583333	15731.27649
31.347	15731.86274
31.34851485	15732.62396
31.34983175	15733.2857
31.35104167	15733.89368
31.35247525	15734.61406
31.35379214	15735.2758
31.35520833	15735.98743
31.35643564	15736.60415
31.358	15737.39024
31.359375	15738.08118
31.36041667	15738.60462
31.36178513	15739.29227
31.363	15739.90274
31.36435644	15740.58435
31.365625	15741.22181
31.36666667	15741.74524
31.368	15742.41524
31.36963373	15743.23619
31.371	15743.92274
31.37227723	15744.56455
31.37395833	15745.40931
31.375	15745.93274
31.37623762	15746.55465
31.37788132	15747.38061
31.379	15747.94274
31.38019802	15748.54475
31.38125	15749.07337
31.38294526	15749.92524
31.384	15750.45524
31.38541667	15751.16712
31.387	15751.96274
31.38811881	15752.52495
31.38943571	15753.18669
31.390625	15753.78431
31.392	15754.47524
31.39306931	15755.01257
31.394713	15755.83853
31.39583333	15756.40149
31.397	15756.98774
31.3980198	15757.50019
31.3996635	15758.32615
31.401	15758.99774
31.40208333	15759.54212
31.4034518	15760.22977
31.4049505	15760.98287
31.406	15761.51024
31.40729167	15762.15931
31.40866013	15762.84696
31.40990099	15763.47049
31.411	15764.02274
31.4125	15764.77649
31.41386139	15765.46059
31.415	15766.03274
31.41666667	15766.87024
31.41782178	15767.45069
31.419	15768.04274
31.4203268	15768.70946
31.42178218	15769.44079
31.42291667	15770.01087
31.424	15770.55524
31.42574257	15771.43089
31.427	15772.06274
31.428125	15772.62806
31.42970297	15773.42099
31.43125	15774.19837
31.43267327	15774.91356
31.43399016	15775.5753
31.435	15776.08274
31.43645833	15776.81556
31.43762376	15777.40118
31.43894066	15778.06292
31.44	15778.59524
31.44158416	15779.39128
31.44270833	15779.95618
31.444	15780.60524
31.44554455	15781.38138
31.446875	15782.04993
31.448	15782.61524
31.44950495	15783.37148
31.451	15784.12274
31.45208333	15784.66712
31.45346535	15785.36158
31.455	15786.13274
31.45625	15786.76087
31.45775254	15787.51589
31.459	15788.14274
31.46039604	15788.84425
31.46145833	15789.37806
31.4628268	15790.06571
31.464	15790.65524
31.46534653	15791.33188
31.46666343	15791.99362
31.46770833	15792.51868
31.46930693	15793.32198
31.47083333	15794.08899
31.472	15794.67524
31.47359412	15795.47629
31.475	15796.18274
31.47623762	15796.80465
31.47755452	15797.46639
31.479	15798.19274
31.48019802	15798.79475
31.48125	15799.32337
31.48261846	15800.01102
31.484	15800.70524
31.48514851	15801.28237
31.48678513	15802.10477
31.488	15802.71524
31.48910891	15803.27247
31.490625	15804.03431
31.49199346	15804.72196
31.49306931	15805.26257
31.4943862	15805.92431
31.49583333	15806.65149
31.497	15807.23774
31.4980198	15807.75019
31.4993367	15808.41193
31.501	15809.24774
31.50208333	15809.79212
31.5034518	15810.47977
31.5049505	15811.23287
31.506	15811.76024
31.50729167	15812.40931
31.50866013	15813.09696
31.50990099	15813.72049
31.511	15814.27274
31.5125	15815.02649
31.51386139	15815.71059
31.515	15816.28274
31.51666667	15817.12024
31.51782178	15817.70069
31.519	15818.29274
31.5203268	15818.95946
31.52178218	15819.69079
31.52291667	15820.26087
31.524	15820.80524
31.52574257	15821.68089
31.527	15822.31274
31.528125	15822.87806
31.52970297	15823.67099
31.53125	15824.44837
31.53267327	15825.16356
31.53399016	15825.8253
31.535	15826.33274
31.53645833	15827.06556
31.53762376	15827.65118
31.53894066	15828.31292
31.54	15828.84524
31.54158416	15829.64128
31.54270833	15830.20618
31.544	15830.85524
31.54554455	15831.63138
31.546875	15832.29993
31.548	15832.86524
31.54950495	15833.62148
31.551	15834.37274
31.55208333	15834.91712
31.55346535	15835.61158
31.555	15836.38274
31.55625	15837.01087
31.55775254	15837.76589
31.559	15838.39274
31.56039604	15839.09425
31.56145833	15839.62806
31.5628268	15840.31571
31.564	15840.90524
31.56534653	15841.58188
31.56666343	15842.24362
31.56770833	15842.76868
31.56930693	15843.57198
31.57083333	15844.33899
31.572	15844.92524
31.57359412	15845.72629
31.575	15846.43274
31.57623762	15847.05465
31.57755452	15847.71639
31.579	15848.44274
31.58019802	15849.04475
31.58125	15849.57337
31.58261846	15850.26102
31.584	15850.95524
31.58514851	15851.53237
31.58678513	15852.35477
31.588	15852.96524
31.58910891	15853.52247
31.590625	15854.28431
31.59199346	15854.97196
31.59306931	15855.51257
31.5943862	15856.17431
31.59583333	15856.90149
31.597	15857.48774
31.5980198	15858.00019
31.5993367	15858.66193
31.601	15859.49774
31.60208333	15860.04212
31.6034518	15860.72977
31.6049505	15861.48287
31.606	15862.01024
31.60729167	15862.65931
31.60866013	15863.34696
31.60990099	15863.97049
31.611	15864.52274
31.6125	15865.27649
31.61386139	15865.96059
31.615	15866.53274
31.61666667	15867.37024
31.61782178	15867.95069
31.619	15868.54274
31.6203268	15869.20946
31.62178218	15869.94079
31.62291667	15870.51087
31.624	15871.05524
31.62574257	15871.93089
31.627	15872.56274
31.628125	15873.12806
31.62970297	15873.92099
31.63125	15874.69837
31.63267327	15875.41356
31.63399016	15876.0753
31.635	15876.58274
31.63645833	15877.31556
31.63762376	15877.90118
31.63894066	15878.56292
31.64	15879.09524
31.64158416	15879.89128
31.64270833	15880.45618
31.644	15881.10524
31.64554455	15881.88138
31.646875	15882.54993
31.648	15883.11524
31.64950495	15883.87148
31.651	15884.62274
31.65208333	15885.16712
31.65346535	15885.86158
31.655	15886.63274
31.65625	15887.26087
31.65775254	15888.01589
31.659	15888.64274
31.66039604	15889.34425
31.66145833	15889.87806
31.6628268	15890.56571
31.664	15891.15524
31.66534653	15891.83188
31.66666343	15892.49362
31.66770833	15893.01868
31.66930693	15893.82198
31.67083333	15894.58899
31.672	15895.17524
31.67359412	15895.97629
31.675	15896.68274
31.67623762	15897.30465
31.67755452	15897.96639
31.679	15898.69274
31.68019802	15899.29475
31.68125	15899.82337
31.68261846	15900.51102
31.684	15901.20524
31.68514851	15901.78237
31.68678513	15902.60477
31.688	15903.21524
31.68910891	15903.77247
31.690625	15904.53431
31.69199346	15905.22196
31.69306931	15905.76257
31.6943862	15906.42431
31.69583333	15907.15149
31.697	15907.73774
31.6980198	15908.25019
31.6993367	15908.91193
31.701	15909.74774
31.70208333	15910.29212
31.7034518	15910.97977
31.7049505	15911.73287
31.706	15912.26024
31.70729167	15912.90931
31.70866013	15913.59696
31.70990099	15914.22049
31.711	15914.77274
31.7125	15915.52649
31.71386139	15916.21059
31.715	15916.78274
31.71666667	15917.62024
31.71782178	15918.20069
31.719	15918.79274
31.7203268	15919.45946
31.72178218	15920.19079
31.72291667	15920.76087
31.724	15921.30524
31.72574257	15922.18089
31.727	15922.81274
31.728125	15923.37806
31.72970297	15924.17099
31.73125	15924.94837
31.73267327	15925.66356
31.73399016	15926.3253
31.735	15926.83274
31.73645833	15927.56556
31.73762376	15928.15118
31.73894066	15928.81292
31.74	15929.34524
31.74158416	15930.14128
31.74270833	15930.70618
31.744	15931.35524
31.74554455	15932.13138
31.746875	15932.79993
31.748	15933.36524
31.74950495	15934.12148
31.751	15934.87274
31.75208333	15935.41712
31.75346535	15936.11158
31.755	15936.88274
31.75625	15937.51087
31.75775254	15938.26589
31.759	15938.89274
31.76039604	15939.59425
31.76145833	15940.12806
31.7628268	15940.81571
31.764	15941.40524
31.76534653	15942.08188
31.76666343	15942.74362
31.76770833	15943.26868
31.76930693	15944.07198
31.77083333	15944.83899
31.772	15945.42524
31.77359412	15946.22629
31.775	15946.93274
31.77623762	15947.55465
31.77755452	15948.21639
31.779	15948.94274
31.78019802	15949.54475
31.78125	15950.07337
31.78261846	15950.76102
31.784	15951.45524
31.78514851	15952.03237
31.78678513	15952.85477
31.788	15953.46524
31.78910891	15954.02247
31.790625	15954.78431
31.79199346	15955.47196
31.79306931	15956.01257
31.7943862	15956.67431
31.79583333	15957.40149
31.797	15957.98774
31.7980198	15958.50019
31.7993367	15959.16193
31.801	15959.99774
31.80208333	15960.54212
31.8034518	15961.22977
31.8049505	15961.98287
31.806	15962.51024
31.80729167	15963.15931
31.80866013	15963.84696
31.80990099	15964.47049
31.811	15965.02274
31.8125	15965.77649
31.81386139	15966.46059
31.815	15967.03274
31.81666667	15967.87024
31.81782178	15968.45069
31.819	15969.04274
31.8203268	15969.70946
31.82178218	15970.44079
31.82291667	15971.01087
31.824	15971.55524
31.82574257	15972.43089
31.827	15973.06274
31.828125	15973.62806
31.82970297	15974.42099
31.83125	15975.19837
31.83267327	15975.91356
31.83399016	15976.5753
31.835	15977.08274
31.83645833	15977.81556
31.83762376	15978.40118
31.83894066	15979.06292
31.84	15979.59524
31.84158416	15980.39128
31.84270833	15980.95618
31.844	15981.60524
31.84554455	15982.38138
31.846875	15983.04993
31.848	15983.61524
31.84950495	15984.37148
31.851	15985.12274
31.85208333	15985.66712
31.85346535	15986.36158
31.855	15987.13274
31.85625	15987.76087
31.85775254	15988.51589
31.859	15989.14274
31.86039604	15989.84425
31.86145833	15990.37806
31.8628268	15991.06571
31.864	15991.65524
31.86534653	15992.33188
31.86666343	15992.99362
31.86770833	15993.51868
31.86930693	15994.32198
31.87083333	15995.08899
31.872	15995.67524
31.87359412	15996.47629
31.875	15997.18274
31.87623762	15997.80465
31.87755452	15998.46639
31.879	15999.19274
31.88019802	15999.79475
31.88125	16000.32337
31.88261846	16001.01102
31.884	16001.70524
31.88514851	16002.28237
31.88678513	16003.10477
31.888	16003.71524
31.88910891	16004.27247
31.890625	16005.03431
31.89199346	16005.72196
31.89306931	16006.26257
31.8943862	16006.92431
31.89583333	16007.65149
31.897	16008.23774
31.8980198	16008.75019
31.8993367	16009.41193
31.901	16010.24774
31.90208333	16010.79212
31.9034518	16011.47977
31.9049505	16012.23287
31.906	16012.76024
31.90729167	16013.40931
31.90866013	16014.09696
31.90990099	16014.72049
31.911	16015.27274
31.9125	16016.02649
31.91386139	16016.71059
31.915	16017.28274
31.91666667	16018.12024
31.91782178	16018.70069
31.919	16019.29274
31.9203268	16019.95946
31.92178218	16020.69079
31.92291667	16021.26087
31.924	16021.80524
31.92574257	16022.68089
31.927	16023.31274
31.928125	16023.87806
31.92970297	16024.67099
31.93125	16025.44837
31.93267327	16026.16356
31.93399016	16026.8253
31.935	16027.33274
31.93645833	16028.06556
31.93762376	16028.65118
31.93894066	16029.31292
31.94	16029.84524
31.94158416	16030.64128
31.94270833	16031.20618
31.944	16031.85524
31.94554455	16032.63138
31.946875	16033.29993
31.948	16033.86524
31.94950495	16034.62148
31.951	16035.37274
31.95208333	16035.91712
31.95346535	16036.61158
31.955	16037.38274
31.95625	16038.01087
31.95775254	16038.76589
31.959	16039.39274
31.96039604	16040.09425
31.96145833	16040.62806
31.9628268	16041.31571
31.964	16041.90524
31.96534653	16042.58188
31.96666343	16043.24362
31.96770833	16043.76868
31.96930693	16044.57198
31.97083333	16045.33899
31.972	16045.92524
31.97359412	16046.72629
31.975	16047.43274
31.97623762	16048.05465
31.97755452	16048.71639
31.979	16049.44274
31.98019802	16050.04475
31.98125	16050.57337
31.98261846	16051.26102
31.984	16051.95524
31.98514851	16052.53237
31.98678513	16053.35477
31.988	16053.96524
31.98910891	16054.52247
31.990625	16055.28431
31.99199346	16055.97196
31.99306931	16056.51257
31.9943862	16057.17431
31.99583333	16057.90149
31.997	16058.48774
31.9980198	16059.00019
31.9993367	16059.66193
32.001	16060.49774
32.00208333	16061.04212
32.0034518	16061.72977
32.0049505	16062.48287
32.006	16063.01024
32.00729167	16063.65931
32.00866013	16064.34696
32.00990099	16064.97049
32.011	16065.52274
32.0125	16066.27649
32.01386139	16066.96059
32.015	16067.53274
32.01666667	16068.37024
32.01782178	16068.95069
32.019	16069.54274
32.0203268	16070.20946
32.02178218	16070.94079
32.02291667	16071.51087
32.024	16072.05524
32.02574257	16072.93089
32.027	16073.56274
32.028125	16074.12806
32.02970297	16074.92099
32.03125	16075.69837
32.03267327	16076.41356
32.03399016	16077.0753
32.035	16077.58274
32.03645833	16078.31556
32.03762376	16078.90118
32.03894066	16079.56292
32.04	16080.09524
32.04158416	16080.89128
32.04270833	16081.45618
32.044	16082.10524
32.04554455	16082.88138
32.046875	16083.54993
32.048	16084.11524
32.04950495	16084.87148
32.051	16085.62274
32.05208333	16086.16712
32.05346535	16086.86158
32.055	16087.63274
32.05625	16088.26087
32.05775254	16089.01589
32.059	16089.64274
32.06039604	16090.34425
32.06145833	16090.87806
32.0628268	16091.56571
32.064	16092.15524
32.06534653	16092.83188
32.06666343	16093.49362
32.06770833	16094.01868
32.06930693	16094.82198
32.07083333	16095.58899
32.072	16096.17524
32.07359412	16096.97629
32.075	16097.68274
32.07623762	16098.30465
32.07755452	16098.96639
32.079	16099.69274
32.08019802	16100.29475
32.08125	16100.82337
32.08261846	16101.51102
32.084	16102.20524
32.08514851	16102.78237
32.08678513	16103.60477
32.088	16104.21524
32.08910891	16104.77247
32.090625	16105.53431
32.09199346	16106.22196
32.09306931	16106.76257
32.0943862	16107.42431
32.09583333	16108.15149
32.097	16108.73774
32.0980198	16109.25019
32.0993367	16109.91193
32.1009901	16110.74277
32.102	16111.25024
32.103125	16111.81556
32.10482026	16112.66743
32.10594059	16113.23039
32.107	16113.76274
32.10833333	16114.43274
32.10990099	16115.22049
32.111	16115.77274
32.1123268	16116.43946
32.11354167	16117.04993
32.115	16117.78274
32.11665359	16118.61368
32.11770833	16119.14368
32.11881188	16119.69821
32.12	16120.29524
32.12165359	16121.12618
32.12277228	16121.68831
32.12395833	16122.28431
32.12565359	16123.13618
32.12673267	16123.67841
32.128125	16124.37806
32.12970297	16125.17099
32.131	16125.82274
32.13261846	16126.63602
32.13366337	16127.16109
32.135	16127.83274
32.1363268	16128.49946
32.1375	16129.08899
32.13861386	16129.64871
32.14	16130.34524
32.1413268	16131.01196
32.14257426	16131.63881
32.144	16132.35524
32.14554455	16133.13138
32.146875	16133.79993
32.148	16134.36524
32.1493268	16135.03196
32.151	16135.87274
32.15208333	16136.41712
32.1534518	16137.10477
32.15478224	16137.77332
32.15625	16138.51087
32.15742574	16139.10168
32.159	16139.89274
32.1603268	16140.55946
32.16138614	16141.09178
32.1625	16141.65149
32.164	16142.40524
32.1653268	16143.07196
32.16633663	16143.5794
32.16770833	16144.26868
32.169	16144.91774
32.17062383	16145.73372
32.172	16146.42524
32.17326733	16147.06208
32.17491102	16147.88803
32.17604167	16148.45618
32.17722772	16149.05217
32.17887142	16149.87813
32.18	16150.44524
32.18118812	16151.04227
32.18229167	16151.59681
32.18398693	16152.44868
32.18514851	16153.03237
32.18645833	16153.69056
32.188	16154.46524
32.18910891	16155.02247
32.19042581	16155.68421
32.19166667	16156.30774
32.193	16156.97774
32.19405941	16157.5101
32.1957031	16158.33605
32.196875	16158.92493
32.198	16159.49024
32.1990099	16159.99772
32.2009901	16160.99277
32.202	16161.50024
32.203125	16162.06556
32.20449346	16162.75321
32.20594059	16163.48039
32.207	16164.01274
32.20833333	16164.68274
32.2097018	16165.3704
32.21089109	16165.96802
32.212	16166.52524
32.21354167	16167.29993
32.21485149	16167.95811
32.2163268	16168.69946
32.21770833	16169.39368
32.21881188	16169.94821
32.22	16170.54524
32.2213268	16171.21196
32.22277228	16171.93831
32.22395833	16172.53431
32.225	16173.05774
32.22669526	16173.90961
32.228	16174.56524
32.22916667	16175.15149
32.23069307	16175.91851
32.23229167	16176.72181
32.23366013	16177.40946
32.23465347	16177.90861
32.236	16178.58524
32.2373268	16179.25196
32.23854167	16179.86243
32.23960396	16180.39623
32.241	16181.09774
32.2423268	16181.76446
32.24375	16182.47962
32.245	16183.10774
32.24653465	16183.87891
32.24791667	16184.57337
32.249	16185.11774
32.25049505	16185.86901
32.252	16186.62524
32.253125	16187.19056
32.25445545	16187.85911
32.256	16188.63524
32.25729167	16189.28431
32.25841584	16189.8492
32.26	16190.64524
32.2613268	16191.31196
32.26237624	16191.8393
32.26354167	16192.42493
32.265	16193.15774
32.2663268	16193.82446
32.26732673	16194.32693
32.26875	16195.04212
32.27029703	16195.8195
32.271875	16196.61243
32.273	16197.17774
32.27425743	16197.8096
32.276	16198.68524
32.27708333	16199.22962
32.27821782	16199.7997
32.27986152	16200.62566
32.281	16201.19774
32.28217822	16201.7898
32.28333333	16202.37024
32.285	16203.20774
32.28613861	16203.7799
32.2875	16204.46399
32.289	16205.21774
32.29009901	16205.77
32.29141591	16206.43174
32.29270833	16207.08118
32.294	16207.73024
32.2950495	16208.25762
32.2966932	16209.08358
32.29791667	16209.69837
32.299	16210.24274
32.30065359	16211.07368
32.3019802	16211.74029
32.303	16212.25274
32.30416667	16212.83899
32.30553513	16213.52665
32.30693069	16214.22792
32.308	16214.76524
32.309375	16215.45618
32.31074346	16216.14383
32.31188119	16216.71554
32.313	16217.27774
32.31458333	16218.07337
32.316	16218.78524
32.3173268	16219.45196
32.31875	16220.16712
32.31980198	16220.69574
32.321	16221.29774
32.3223268	16221.96446
32.32376238	16222.68584
32.325	16223.30774
32.32636846	16223.9954
32.32772277	16224.67594
32.32916667	16225.40149
32.33069307	16226.16851
32.332	16226.82524
32.33333333	16227.49524
32.33465347	16228.15861
32.33597036	16228.82035
32.337	16229.33774
32.33854167	16230.11243
32.33960396	16230.64623
32.3409518	16231.32352
32.342	16231.85024
32.34356436	16232.63633
32.345	16233.35774
32.34653465	16234.12891
32.34785155	16234.79065
32.34895833	16235.34681
32.35049505	16236.11901
32.35181195	16236.78075
32.353	16237.37774
32.35416667	16237.96399
32.35577234	16238.77085
32.35729167	16239.53431
32.35841584	16240.0992
32.35973274	16240.76094
32.361	16241.39774
32.36237624	16242.0893
32.36354167	16242.67493
32.36491013	16243.36258
32.366	16243.91024
32.36732673	16244.57693
32.36875	16245.29212
32.37	16245.92024
32.37161393	16246.73124
32.373	16247.42774
32.37425743	16248.0596
32.376	16248.93524
32.37708333	16249.47962
32.37821782	16250.0497
32.37953472	16250.71144
32.381	16251.44774
32.38217822	16252.0398
32.38333333	16252.62024
32.3847018	16253.3079
32.38613861	16254.0299
32.3875	16254.71399
32.38886846	16255.40165
32.39	16255.97024
32.39108911	16256.51752
32.39270833	16257.33118
32.394	16257.98024
32.3950495	16258.50762
32.3963664	16259.16936
32.39791667	16259.94837
32.399	16260.49274
32.40065359	16261.32368
32.4019802	16261.99029
32.403	16262.50274
32.40416667	16263.08899
32.40553513	16263.77665
32.40693069	16264.47792
32.408	16265.01524
32.409375	16265.70618
32.41074346	16266.39383
32.41188119	16266.96554
32.413	16267.52774
32.41458333	16268.32337
32.416	16269.03524
32.4173268	16269.70196
32.41875	16270.41712
32.41980198	16270.94574
32.421	16271.54774
32.4223268	16272.21446
32.42376238	16272.93584
32.425	16273.55774
32.42636846	16274.2454
32.42772277	16274.92594
32.42916667	16275.65149
32.43069307	16276.41851
32.432	16277.07524
32.43333333	16277.74524
32.43465347	16278.40861
32.43597036	16279.07035
32.437	16279.58774
32.43854167	16280.36243
32.43960396	16280.89623
32.4409518	16281.57352
32.442	16282.10024
32.44356436	16282.88633
32.445	16283.60774
32.44653465	16284.37891
32.44785155	16285.04065
32.44895833	16285.59681
32.45049505	16286.36901
32.45181195	16287.03075
32.453	16287.62774
32.45416667	16288.21399
32.45577234	16289.02085
32.45729167	16289.78431
32.45841584	16290.3492
32.45973274	16291.01094
32.461	16291.64774
32.46237624	16292.3393
32.46354167	16292.92493
32.46491013	16293.61258
32.466	16294.16024
32.46732673	16294.82693
32.46875	16295.54212
32.47	16296.17024
32.47161393	16296.98124
32.473	16297.67774
32.47425743	16298.3096
32.476	16299.18524
32.47708333	16299.72962
32.47821782	16300.2997
32.47953472	16300.96144
32.481	16301.69774
32.48217822	16302.2898
32.48333333	16302.87024
32.4847018	16303.5579
32.48613861	16304.2799
32.4875	16304.96399
32.48886846	16305.65165
32.49	16306.22024
32.49108911	16306.76752
32.49270833	16307.58118
32.494	16308.23024
32.4950495	16308.75762
32.4963664	16309.41936
32.49791667	16310.19837
32.499	16310.74274
32.50065359	16311.57368
32.5019802	16312.24029
32.503	16312.75274
32.50416667	16313.33899
32.50553513	16314.02665
32.50693069	16314.72792
32.508	16315.26524
32.509375	16315.95618
32.51074346	16316.64383
32.51188119	16317.21554
32.513	16317.77774
32.51458333	16318.57337
32.516	16319.28524
32.5173268	16319.95196
32.51875	16320.66712
32.51980198	16321.19574
32.521	16321.79774
32.5223268	16322.46446
32.52376238	16323.18584
32.525	16323.80774
32.52636846	16324.4954
32.52772277	16325.17594
32.52916667	16325.90149
32.53069307	16326.66851
32.532	16327.32524
32.53333333	16327.99524
32.53465347	16328.65861
32.53597036	16329.32035
32.537	16329.83774
32.53854167	16330.61243
32.53960396	16331.14623
32.5409518	16331.82352
32.542	16332.35024
32.54356436	16333.13633
32.545	16333.85774
32.54653465	16334.62891
32.54785155	16335.29065
32.54895833	16335.84681
32.55049505	16336.61901
32.55181195	16337.28075
32.553	16337.87774
32.55416667	16338.46399
32.55577234	16339.27085
32.55729167	16340.03431
32.55841584	16340.5992
32.55973274	16341.26094
32.561	16341.89774
32.56237624	16342.5893
32.56354167	16343.17493
32.56491013	16343.86258
32.566	16344.41024
32.56732673	16345.07693
32.56875	16345.79212
32.57	16346.42024
32.57161393	16347.23124
32.573	16347.92774
32.57425743	16348.5596
32.576	16349.43524
32.57708333	16349.97962
32.57821782	16350.5497
32.57953472	16351.21144
32.581	16351.94774
32.58217822	16352.5398
32.58333333	16353.12024
32.5847018	16353.8079
32.58613861	16354.5299
32.5875	16355.21399
32.58886846	16355.90165
32.59	16356.47024
32.59108911	16357.01752
32.59270833	16357.83118
32.594	16358.48024
32.5950495	16359.00762
32.5963664	16359.66936
32.59791667	16360.44837
32.599	16360.99274
32.6003268	16361.65946
32.60169526	16362.34711
32.6029703	16362.98782
32.604	16363.50524
32.60520833	16364.11243
32.60690359	16364.9643
32.608	16365.51524
32.6093268	16366.18196
32.61041667	16366.72962
32.61188119	16367.46554
32.613	16368.02774
32.61458333	16368.82337
32.61584158	16369.45564
32.617	16370.03774
32.61865359	16370.86868
32.61979167	16371.44056
32.62083333	16371.96399
32.622	16372.55024
32.62365359	16373.38118
32.62475248	16373.93336
32.62604167	16374.58118
32.62772277	16375.42594
32.629	16376.06774
32.63053513	16376.83915
32.632	16377.57524
32.63333333	16378.24524
32.634375	16378.76868
32.63564356	16379.40613
32.637	16380.08774
32.6383268	16380.75446
32.63958333	16381.38587
32.640625	16381.90931
32.642	16382.60024
32.64356436	16383.38633
32.64479167	16384.00306
32.6463268	16384.77446
32.64752475	16385.37643
32.64895833	16386.09681
32.6503268	16386.78446
32.65148515	16387.36653
32.653	16388.12774
32.65416667	16388.71399
32.65544554	16389.35663
32.657	16390.13774
32.65833333	16390.80774
32.65940594	16391.34673
32.661	16392.14774
32.6623268	16392.81446
32.66336634	16393.33683
32.66458333	16393.94837
32.666	16394.66024
32.667	16395.16274
32.66864363	16395.98867
32.67	16396.67024
32.67128713	16397.31703
32.67291667	16398.13587
32.674	16398.68024
32.67590112	16399.63556
32.677	16400.18774
32.678125	16400.75306
32.67920792	16401.29722
32.68086193	16402.12836
32.682	16402.70024
32.68316832	16403.28732
32.684375	16403.89368
32.686	16404.71024
32.68745551	16405.44164
32.68854167	16405.98743
32.69	16406.72024
32.69108911	16407.26752
32.69240601	16407.92926
32.69375	16408.60462
32.695	16409.23274
32.6960396	16409.75514
32.6976833	16410.5811
32.69895833	16411.22181
32.7003268	16411.90946
32.70169526	16412.59711
32.7029703	16413.23782
32.704	16413.75524
32.70520833	16414.36243
32.70690359	16415.2143
32.708	16415.76524
32.7093268	16416.43196
32.71041667	16416.97962
32.71188119	16417.71554
32.713	16418.27774
32.71458333	16419.07337
32.71584158	16419.70564
32.717	16420.28774
32.71865359	16421.11868
32.71979167	16421.69056
32.72083333	16422.21399
32.722	16422.80024
32.72365359	16423.63118
32.72475248	16424.18336
32.72604167	16424.83118
32.72772277	16425.67594
32.729	16426.31774
32.73053513	16427.08915
32.732	16427.82524
32.73333333	16428.49524
32.734375	16429.01868
32.73564356	16429.65613
32.737	16430.33774
32.7383268	16431.00446
32.73958333	16431.63587
32.740625	16432.15931
32.742	16432.85024
32.74356436	16433.63633
32.74479167	16434.25306
32.7463268	16435.02446
32.74752475	16435.62643
32.74895833	16436.34681
32.7503268	16437.03446
32.75148515	16437.61653
32.753	16438.37774
32.75416667	16438.96399
32.75544554	16439.60663
32.757	16440.38774
32.75833333	16441.05774
32.75940594	16441.59673
32.761	16442.39774
32.7623268	16443.06446
32.76336634	16443.58683
32.76458333	16444.19837
32.766	16444.91024
32.767	16445.41274
32.76864363	16446.23867
32.77	16446.92024
32.77128713	16447.56703
32.77291667	16448.38587
32.774	16448.93024
32.77590112	16449.88556
32.777	16450.43774
32.778125	16451.00306
32.77920792	16451.54722
32.78086193	16452.37836
32.782	16452.95024
32.78316832	16453.53732
32.784375	16454.14368
32.786	16454.96024
32.78745551	16455.69164
32.78854167	16456.23743
32.79	16456.97024
32.79108911	16457.51752
32.79240601	16458.17926
32.79375	16458.85462
32.795	16459.48274
32.7960396	16460.00514
32.7976833	16460.8311
32.79895833	16461.47181
32.8	16461.99524
32.80136846	16462.6829
32.8029703	16463.48782
32.804	16464.00524
32.80520833	16464.61243
32.8065768	16465.30008
32.80792079	16465.97544
32.809	16466.51774
32.81041667	16467.22962
32.81178513	16467.91727
32.81287129	16468.46307
32.8143268	16469.19446
32.81584158	16469.95564
32.817	16470.53774
32.8183268	16471.20446
32.81979167	16471.94056
32.82083333	16472.46399
32.822	16473.05024
32.8233268	16473.71696
32.82475248	16474.43336
32.826	16475.06024
32.82708333	16475.60462
32.82871287	16476.42346
32.83020833	16477.17493
32.83168317	16477.91604
32.833	16478.57774
32.8343268	16479.24446
32.83541667	16479.79212
32.83663366	16480.40366
32.838	16481.09024
32.8393268	16481.75696
32.84059406	16482.39376
32.84166667	16482.93274
32.843	16483.60274
32.84455446	16484.38386
32.846	16485.11024
32.8473268	16485.77696
32.84851485	16486.37396
32.85	16487.12024
32.85136846	16487.8079
32.85247525	16488.36406
32.854	16489.13024
32.85520833	16489.73743
32.85676244	16490.51837
32.8583268	16491.30446
32.859375	16491.83118
32.86041667	16492.35462
32.862	16493.15024
32.8633268	16493.81696
32.86435644	16494.33435
32.865625	16494.97181
32.86699346	16495.65946
32.86831683	16496.32445
32.86979167	16497.06556
32.871	16497.67274
32.87260403	16498.47877
32.87395833	16499.15931
32.87524752	16499.80712
32.87689122	16500.63308
32.878	16501.19024
32.87916667	16501.77649
32.88020833	16502.29993
32.88190359	16503.1518
32.883	16503.70274
32.88415842	16504.28485
32.88574346	16505.08133
32.88712871	16505.77742
32.88844561	16506.43916
32.88958333	16507.01087
32.891	16507.72274
32.89207921	16508.26505
32.8937229	16509.091
32.89479167	16509.62806
32.896	16510.23524
32.8970297	16510.75267
32.8986734	16511.57863
32.9	16512.24524
32.90104167	16512.76868
32.90273693	16513.62055
32.9039604	16514.23534
32.905	16514.75774
32.90625	16515.38587
32.90792079	16516.22544
32.909	16516.76774
32.9103268	16517.43446
32.91145833	16518.00306
32.91287129	16518.71307
32.914	16519.28024
32.915625	16520.09681
32.91683168	16520.70316
32.918	16521.29024
32.91965359	16522.12118
32.92079208	16522.69326
32.921875	16523.23743
32.923	16523.80274
32.92465359	16524.63368
32.926	16525.31024
32.92708333	16525.85462
32.92871287	16526.67346
32.93020833	16527.42493
32.93168317	16528.16604
32.933	16528.82774
32.9343268	16529.49446
32.93541667	16530.04212
32.93663366	16530.65366
32.938	16531.34024
32.9393268	16532.00696
32.94059406	16532.64376
32.94166667	16533.18274
32.943	16533.85274
32.94455446	16534.63386
32.946	16535.36024
32.9473268	16536.02696
32.94851485	16536.62396
32.95	16537.37024
32.95136846	16538.0579
32.95247525	16538.61406
32.954	16539.38024
32.95520833	16539.98743
32.95676244	16540.76837
32.9583268	16541.55446
32.959375	16542.08118
32.96041667	16542.60462
32.962	16543.40024
32.9633268	16544.06696
32.96435644	16544.58435
32.965625	16545.22181
32.96699346	16545.90946
32.96831683	16546.57445
32.96979167	16547.31556
32.971	16547.92274
32.97260403	16548.72877
32.97395833	16549.40931
32.97524752	16550.05712
32.97689122	16550.88308
32.978	16551.44024
32.97916667	16552.02649
32.98020833	16552.54993
32.98190359	16553.4018
32.983	16553.95274
32.98415842	16554.53485
32.98574346	16555.33133
32.98712871	16556.02742
32.98844561	16556.68916
32.98958333	16557.26087
32.991	16557.97274
32.99207921	16558.51505
32.9937229	16559.341
32.99479167	16559.87806
32.996	16560.48524
32.9970297	16561.00267
32.9986734	16561.82863
33	16562.49524
33.00104167	16563.01868
33.00273693	16563.87055
33.0039604	16564.48534
33.005	16565.00774
33.00625	16565.63587
33.00792079	16566.47544
33.009	16567.01774
33.0103268	16567.68446
33.01145833	16568.25306
33.01287129	16568.96307
33.014	16569.53024
33.015625	16570.34681
33.01683168	16570.95316
33.018	16571.54024
33.01965359	16572.37118
33.02079208	16572.94326
33.021875	16573.48743
33.023	16574.05274
33.02465359	16574.88368
33.026	16575.56024
33.02708333	16576.10462
33.02871287	16576.92346
33.03020833	16577.67493
33.03168317	16578.41604
33.033	16579.07774
33.0343268	16579.74446
33.03541667	16580.29212
33.03663366	16580.90366
33.038	16581.59024
33.0393268	16582.25696
33.04059406	16582.89376
33.04166667	16583.43274
33.043	16584.10274
33.04455446	16584.88386
33.046	16585.61024
33.0473268	16586.27696
33.04851485	16586.87396
33.05	16587.62024
33.05136846	16588.3079
33.05247525	16588.86406
33.054	16589.63024
33.05520833	16590.23743
33.05676244	16591.01837
33.0583268	16591.80446
33.059375	16592.33118
33.06041667	16592.85462
33.062	16593.65024
33.0633268	16594.31696
33.06435644	16594.83435
33.065625	16595.47181
33.06699346	16596.15946
33.06831683	16596.82445
33.06979167	16597.56556
33.071	16598.17274
33.07260403	16598.97877
33.07395833	16599.65931
33.07524752	16600.30712
33.07689122	16601.13308
33.078	16601.69024
33.07916667	16602.27649
33.08020833	16602.79993
33.08190359	16603.6518
33.083	16604.20274
33.08415842	16604.78485
33.08574346	16605.58133
33.08712871	16606.27742
33.08844561	16606.93916
33.08958333	16607.51087
33.091	16608.22274
33.09207921	16608.76505
33.0937229	16609.591
33.09479167	16610.12806
33.096	16610.73524
33.0970297	16611.25267
33.0986734	16612.07863
33.1	16612.74524
33.10104167	16613.26868
33.10241013	16613.95633
33.1039604	16614.73534
33.105	16615.25774
33.10625	16615.88587
33.10761846	16616.57352
33.10891089	16617.22297
33.11	16617.77024
33.11145833	16618.50306
33.1128268	16619.19071
33.114	16619.78024
33.115625	16620.59681
33.11683168	16621.20316
33.118	16621.79024
33.1193268	16622.45696
33.12079208	16623.19326
33.121875	16623.73743
33.123	16624.30274
33.1243268	16624.96946
33.126	16625.81024
33.12708333	16626.35462
33.12871287	16627.17346
33.13	16627.82024
33.1315768	16628.61258
33.133	16629.32774
33.134	16629.83024
33.13541667	16630.54212
33.13663366	16631.15366
33.13795056	16631.8154
33.139	16632.34274
33.14059406	16633.14376
33.14166667	16633.68274
33.143	16634.35274
33.14455446	16635.13386
33.14583333	16635.77649
33.147	16636.36274
33.14851485	16637.12396
33.14983175	16637.7857
33.15104167	16638.39368
33.15247525	16639.11406
33.15379214	16639.7758
33.15520833	16640.48743
33.15643564	16641.10415
33.158	16641.89024
33.159375	16642.58118
33.16041667	16643.10462
33.16178513	16643.79227
33.163	16644.40274
33.16435644	16645.08435
33.165625	16645.72181
33.16666667	16646.24524
33.168	16646.91524
33.16963373	16647.73619
33.171	16648.42274
33.17227723	16649.06455
33.17395833	16649.90931
33.17524752	16650.55712
33.17656442	16651.21887
33.178	16651.94024
33.17916667	16652.52649
33.18020833	16653.04993
33.1815768	16653.73758
33.183	16654.45274
33.18415842	16655.03485
33.18541667	16655.66712
33.187	16656.46274
33.18811881	16657.02495
33.18958333	16657.76087
33.1909518	16658.44852
33.192	16658.97524
33.1933961	16659.67679
33.19479167	16660.37806
33.196	16660.98524
33.1970297	16661.50267
33.1983466	16662.16441
33.19999029	16662.99037
33.201	16663.49774
33.20208333	16664.04212
33.20377859	16664.89399
33.2049505	16665.48287
33.206	16666.01024
33.20729167	16666.65931
33.20891089	16667.47297
33.21	16668.02024
33.2113268	16668.68696
33.2125	16669.27649
33.21386139	16669.96059
33.2153268	16670.69696
33.21666667	16671.37024
33.21782178	16671.95069
33.219	16672.54274
33.22065359	16673.37368
33.22178218	16673.94079
33.22291667	16674.51087
33.224	16675.05524
33.22574257	16675.93089
33.227	16676.56274
33.2284518	16677.29227
33.23	16678.07024
33.23125	16678.69837
33.23267327	16679.41356
33.234	16680.08024
33.2353268	16680.74696
33.23645833	16681.31556
33.23762376	16681.90118
33.239	16682.59274
33.2403268	16683.25946
33.24158416	16683.89128
33.24270833	16684.45618
33.2443268	16685.26946
33.24583333	16686.02649
33.247	16686.61274
33.2483268	16687.27946
33.24950495	16687.87148
33.25104167	16688.64368
33.25241013	16689.33133
33.25346535	16689.86158
33.255	16690.63274
33.25643564	16691.35415
33.258	16692.14024
33.2593268	16692.80696
33.26039604	16693.34425
33.26145833	16693.87806
33.263	16694.65274
33.2643268	16695.31946
33.26534653	16695.83188
33.26666667	16696.49524
33.268	16697.16524
33.26930693	16697.82198
33.27083333	16698.58899
33.27227723	16699.31455
33.27392092	16700.14051
33.275	16700.68274
33.27623762	16701.30465
33.27788132	16702.13061
33.279	16702.69274
33.28019802	16703.29475
33.28125	16703.82337
33.28294526	16704.67524
33.284	16705.20524
33.28541667	16705.91712
33.287	16706.71274
33.28811881	16707.27495
33.28943571	16707.93669
33.290625	16708.53431
33.292	16709.22524
33.29306931	16709.76257
33.294713	16710.58853
33.29583333	16711.15149
33.297	16711.73774
33.2980198	16712.25019
33.2996635	16713.07615
33.301	16713.74774
33.30208333	16714.29212
33.3034518	16714.97977
33.3049505	16715.73287
33.306	16716.26024
33.30729167	16716.90931
33.30866013	16717.59696
33.30990099	16718.22049
33.311	16718.77274
33.3125	16719.52649
33.31386139	16720.21059
33.315	16720.78274
33.31666667	16721.62024
33.31782178	16722.20069
33.319	16722.79274
33.3203268	16723.45946
33.32178218	16724.19079
33.32291667	16724.76087
33.324	16725.30524
33.32565359	16726.13618
33.32673267	16726.67841
33.328125	16727.37806
33.32970297	16728.17099
33.331	16728.82274
33.33261846	16729.63602
33.33366337	16730.16109
33.335	16730.83274
33.3363268	16731.49946
33.3375	16732.08899
33.33861386	16732.64871
33.34	16733.34524
33.3413268	16734.01196
33.34257426	16734.63881
33.344	16735.35524
33.34554455	16736.13138
33.346875	16736.79993
33.348	16737.36524
33.3493268	16738.03196
33.351	16738.87274
33.35208333	16739.41712
33.3534518	16740.10477
33.35478224	16740.77332
33.35625	16741.51087
33.35742574	16742.10168
33.359	16742.89274
33.3603268	16743.55946
33.36138614	16744.09178
33.3625	16744.65149
33.364	16745.40524
33.3653268	16746.07196
33.36633663	16746.5794
33.36770833	16747.26868
33.369	16747.91774
33.37062383	16748.73372
33.372	16749.42524
33.37326733	16750.06208
33.37491102	16750.88803
33.37604167	16751.45618
33.37722772	16752.05217
33.37887142	16752.87813
33.38	16753.44524
33.38118812	16754.04227
33.38229167	16754.59681
33.38398693	16755.44868
33.38514851	16756.03237
33.38645833	16756.69056
33.388	16757.46524
33.38910891	16758.02247
33.39042581	16758.68421
33.39166667	16759.30774
33.393	16759.97774
33.39405941	16760.5101
33.3957031	16761.33605
33.396875	16761.92493
33.398	16762.49024
33.3990099	16762.99772
33.4009901	16763.99277
33.402	16764.50024
33.403125	16765.06556
33.40482026	16765.91743
33.40594059	16766.48039
33.407	16767.01274
33.40833333	16767.68274
33.40990099	16768.47049
33.411	16769.02274
33.4123268	16769.68946
33.41354167	16770.29993
33.415	16771.03274
33.41665359	16771.86368
33.41770833	16772.39368
33.41881188	16772.94821
33.42	16773.54524
33.42165359	16774.37618
33.42277228	16774.93831
33.42395833	16775.53431
33.42565359	16776.38618
33.42673267	16776.92841
33.428125	16777.62806
33.42970297	16778.42099
33.431	16779.07274
33.43261846	16779.88602
33.43366337	16780.41109
33.435	16781.08274
33.4363268	16781.74946
33.4375	16782.33899
33.43861386	16782.89871
33.44	16783.59524
33.4413268	16784.26196
33.44257426	16784.88881
33.444	16785.60524
33.44554455	16786.38138
33.446875	16787.04993
33.448	16787.61524
33.4493268	16788.28196
33.451	16789.12274
33.45208333	16789.66712
33.4534518	16790.35477
33.45478224	16791.02332
33.45625	16791.76087
33.45742574	16792.35168
33.459	16793.14274
33.4603268	16793.80946
33.46138614	16794.34178
33.4625	16794.90149
33.464	16795.65524
33.4653268	16796.32196
33.46633663	16796.8294
33.46770833	16797.51868
33.469	16798.16774
33.47062383	16798.98372
33.472	16799.67524
33.47326733	16800.31208
33.47491102	16801.13803
33.47604167	16801.70618
33.47722772	16802.30217
33.47887142	16803.12813
33.48	16803.69524
33.48118812	16804.29227
33.48229167	16804.84681
33.48398693	16805.69868
33.48514851	16806.28237
33.48645833	16806.94056
33.488	16807.71524
33.48910891	16808.27247
33.49042581	16808.93421
33.49166667	16809.55774
33.493	16810.22774
33.49405941	16810.7601
33.4957031	16811.58605
33.496875	16812.17493
33.498	16812.74024
33.4990099	16813.24772
33.5009901	16814.24277
33.502	16814.75024
33.503125	16815.31556
33.50482026	16816.16743
33.50594059	16816.73039
33.507	16817.26274
33.50833333	16817.93274
33.50990099	16818.72049
33.511	16819.27274
33.5123268	16819.93946
33.51354167	16820.54993
33.515	16821.28274
33.51665359	16822.11368
33.51770833	16822.64368
33.51881188	16823.19821
33.52	16823.79524
33.52165359	16824.62618
33.52277228	16825.18831
33.52395833	16825.78431
33.52565359	16826.63618
33.52673267	16827.17841
33.528125	16827.87806
33.52970297	16828.67099
33.531	16829.32274
33.53261846	16830.13602
33.53366337	16830.66109
33.535	16831.33274
33.5363268	16831.99946
33.5375	16832.58899
33.53861386	16833.14871
33.54	16833.84524
33.5413268	16834.51196
33.54257426	16835.13881
33.544	16835.85524
33.54554455	16836.63138
33.546875	16837.29993
33.548	16837.86524
33.5493268	16838.53196
33.551	16839.37274
33.55208333	16839.91712
33.5534518	16840.60477
33.55478224	16841.27332
33.55625	16842.01087
33.55742574	16842.60168
33.559	16843.39274
33.5603268	16844.05946
33.56138614	16844.59178
33.5625	16845.15149
33.564	16845.90524
33.5653268	16846.57196
33.56633663	16847.0794
33.56770833	16847.76868
33.569	16848.41774
33.57062383	16849.23372
33.572	16849.92524
33.57326733	16850.56208
33.57491102	16851.38803
33.57604167	16851.95618
33.57722772	16852.55217
33.57887142	16853.37813
33.58	16853.94524
33.58118812	16854.54227
33.58229167	16855.09681
33.58398693	16855.94868
33.58514851	16856.53237
33.58645833	16857.19056
33.588	16857.96524
33.58910891	16858.52247
33.59042581	16859.18421
33.59166667	16859.80774
33.593	16860.47774
33.59405941	16861.0101
33.5957031	16861.83605
33.596875	16862.42493
33.598	16862.99024
33.5990099	16863.49772
33.6009901	16864.49277
33.602	16865.00024
33.603125	16865.56556
33.60449346	16866.25321
33.60594059	16866.98039
33.607	16867.51274
33.60833333	16868.18274
33.6097018	16868.8704
33.61089109	16869.46802
33.612	16870.02524
33.61354167	16870.79993
33.61485149	16871.45811
33.6163268	16872.19946
33.61770833	16872.89368
33.61881188	16873.44821
33.62	16874.04524
33.6213268	16874.71196
33.62277228	16875.43831
33.62395833	16876.03431
33.6253268	16876.72196
33.62673267	16877.42841
33.628	16878.06524
33.62949346	16878.81571
33.631	16879.57274
33.63229167	16880.22181
33.63366337	16880.91109
33.63498026	16881.57283
33.636	16882.08524
33.6375	16882.83899
33.63861386	16883.39871
33.63993076	16884.06045
33.641	16884.59774
33.64257426	16885.38881
33.64375	16885.97962
33.6453268	16886.77196
33.64686145	16887.54312
33.64791667	16888.07337
33.649	16888.61774
33.65082185	16889.53322
33.652	16890.12524
33.653125	16890.69056
33.65445545	16891.35911
33.656	16892.13524
33.65742574	16892.85168
33.65874264	16893.51342
33.66	16894.14524
33.66138614	16894.84178
33.6625	16895.40149
33.66386846	16896.08915
33.665	16896.65774
33.66633663	16897.3294
33.66765353	16897.99114
33.669	16898.66774
33.67029703	16899.3195
33.671875	16900.11243
33.67326733	16900.81208
33.67458422	16901.47382
33.676	16902.18524
33.67708333	16902.72962
33.67821782	16903.2997
33.67986152	16904.12566
33.681	16904.69774
33.68217822	16905.2898
33.68333333	16905.87024
33.685	16906.70774
33.68613861	16907.2799
33.6875	16907.96399
33.689	16908.71774
33.69009901	16909.27
33.69141591	16909.93174
33.69270833	16910.58118
33.694	16911.23024
33.6950495	16911.75762
33.6966932	16912.58358
33.69791667	16913.19837
33.699	16913.74274
33.70098039	16914.73789
33.7019802	16915.24029
33.703	16915.75274
33.70416667	16916.33899
33.70586193	16917.19086
33.70693069	16917.72792
33.7083268	16918.42946
33.709375	16918.95618
33.71089109	16919.71802
33.712	16920.27524
33.7133268	16920.94196
33.71485149	16921.70811
33.716	16922.28524
33.71765359	16923.11618
33.71875	16923.66712
33.71980198	16924.19574
33.721	16924.79774
33.72265359	16925.62868
33.72376238	16926.18584
33.725	16926.80774
33.72669526	16927.65961
33.728	16928.31524
33.72916667	16928.90149
33.73069307	16929.66851
33.73229167	16930.47181
33.73366013	16931.15946
33.73465347	16931.65861
33.736	16932.33524
33.7373268	16933.00196
33.73854167	16933.61243
33.73960396	16934.14623
33.741	16934.84774
33.7423268	16935.51446
33.74375	16936.22962
33.745	16936.85774
33.74653465	16937.62891
33.74791667	16938.32337
33.749	16938.86774
33.75049505	16939.61901
33.752	16940.37524
33.753125	16940.94056
33.75445545	16941.60911
33.756	16942.38524
33.75729167	16943.03431
33.75841584	16943.5992
33.76	16944.39524
33.7613268	16945.06196
33.76237624	16945.5893
33.76354167	16946.17493
33.765	16946.90774
33.7663268	16947.57446
33.76732673	16948.07693
33.76875	16948.79212
33.77029703	16949.5695
33.771875	16950.36243
33.773	16950.92774
33.77425743	16951.5596
33.776	16952.43524
33.77708333	16952.97962
33.77821782	16953.5497
33.77986152	16954.37566
33.781	16954.94774
33.78217822	16955.5398
33.78333333	16956.12024
33.785	16956.95774
33.78613861	16957.5299
33.7875	16958.21399
33.789	16958.96774
33.79009901	16959.52
33.79141591	16960.18174
33.79270833	16960.83118
33.794	16961.48024
33.7950495	16962.00762
33.7966932	16962.83358
33.79791667	16963.44837
33.799	16963.99274
33.80098039	16964.98789
33.8019802	16965.49029
33.803	16966.00274
33.80416667	16966.58899
33.80586193	16967.44086
33.80693069	16967.97792
33.8083268	16968.67946
33.809375	16969.20618
33.81089109	16969.96802
33.812	16970.52524
33.8133268	16971.19196
33.81485149	16971.95811
33.816	16972.53524
33.81765359	16973.36618
33.81875	16973.91712
33.81980198	16974.44574
33.821	16975.04774
33.82265359	16975.87868
33.82376238	16976.43584
33.825	16977.05774
33.82669526	16977.90961
33.828	16978.56524
33.82916667	16979.15149
33.83069307	16979.91851
33.83229167	16980.72181
33.83366013	16981.40946
33.83465347	16981.90861
33.836	16982.58524
33.8373268	16983.25196
33.83854167	16983.86243
33.83960396	16984.39623
33.841	16985.09774
33.8423268	16985.76446
33.84375	16986.47962
33.845	16987.10774
33.84653465	16987.87891
33.84791667	16988.57337
33.849	16989.11774
33.85049505	16989.86901
33.852	16990.62524
33.853125	16991.19056
33.85445545	16991.85911
33.856	16992.63524
33.85729167	16993.28431
33.85841584	16993.8492
33.86	16994.64524
33.8613268	16995.31196
33.86237624	16995.8393
33.86354167	16996.42493
33.865	16997.15774
33.8663268	16997.82446
33.86732673	16998.32693
33.86875	16999.04212
33.87029703	16999.8195
33.871875	17000.61243
33.873	17001.17774
33.87425743	17001.8096
33.876	17002.68524
33.87708333	17003.22962
33.87821782	17003.7997
33.87986152	17004.62566
33.881	17005.19774
33.88217822	17005.7898
33.88333333	17006.37024
33.885	17007.20774
33.88613861	17007.7799
33.8875	17008.46399
33.889	17009.21774
33.89009901	17009.77
33.89141591	17010.43174
33.89270833	17011.08118
33.894	17011.73024
33.8950495	17012.25762
33.8966932	17013.08358
33.89791667	17013.69837
33.899	17014.24274
33.90098039	17015.23789
33.9019802	17015.74029
33.903	17016.25274
33.90416667	17016.83899
33.90586193	17017.69086
33.90693069	17018.22792
33.9083268	17018.92946
33.909375	17019.45618
33.91089109	17020.21802
33.912	17020.77524
33.9133268	17021.44196
33.91485149	17022.20811
33.916	17022.78524
33.91765359	17023.61618
33.91875	17024.16712
33.91980198	17024.69574
33.921	17025.29774
33.92265359	17026.12868
33.92376238	17026.68584
33.925	17027.30774
33.92669526	17028.15961
33.928	17028.81524
33.92916667	17029.40149
33.93069307	17030.16851
33.93229167	17030.97181
33.93366013	17031.65946
33.93465347	17032.15861
33.936	17032.83524
33.9373268	17033.50196
33.93854167	17034.11243
33.93960396	17034.64623
33.941	17035.34774
33.9423268	17036.01446
33.94375	17036.72962
33.945	17037.35774
33.94653465	17038.12891
33.94791667	17038.82337
33.949	17039.36774
33.95049505	17040.11901
33.952	17040.87524
33.953125	17041.44056
33.95445545	17042.10911
33.956	17042.88524
33.95729167	17043.53431
33.95841584	17044.0992
33.96	17044.89524
33.9613268	17045.56196
33.96237624	17046.0893
33.96354167	17046.67493
33.965	17047.40774
33.9663268	17048.07446
33.96732673	17048.57693
33.96875	17049.29212
33.97029703	17050.0695
33.971875	17050.86243
33.973	17051.42774
33.97425743	17052.0596
33.976	17052.93524
33.97708333	17053.47962
33.97821782	17054.0497
33.97986152	17054.87566
33.981	17055.44774
33.98217822	17056.0398
33.98333333	17056.62024
33.985	17057.45774
33.98613861	17058.0299
33.9875	17058.71399
33.989	17059.46774
33.99009901	17060.02
33.99141591	17060.68174
33.99270833	17061.33118
33.994	17061.98024
33.9950495	17062.50762
33.9966932	17063.33358
33.99791667	17063.94837
33.999	17064.49274
34.00098039	17065.48789
34.0019802	17065.99029
34.003	17066.50274
34.00416667	17067.08899
34.00586193	17067.94086
34.00693069	17068.47792
34.0083268	17069.17946
34.009375	17069.70618
34.01089109	17070.46802
34.012	17071.02524
34.0133268	17071.69196
34.01485149	17072.45811
34.016	17073.03524
34.01765359	17073.86618
34.01875	17074.41712
34.01980198	17074.94574
34.021	17075.54774
34.02265359	17076.37868
34.02376238	17076.93584
34.025	17077.55774
34.02669526	17078.40961
34.028	17079.06524
34.02916667	17079.65149
34.03069307	17080.41851
34.03229167	17081.22181
34.03366013	17081.90946
34.03465347	17082.40861
34.036	17083.08524
34.0373268	17083.75196
34.03854167	17084.36243
34.03960396	17084.89623
34.041	17085.59774
34.0423268	17086.26446
34.04375	17086.97962
34.045	17087.60774
34.04653465	17088.37891
34.04791667	17089.07337
34.049	17089.61774
34.05049505	17090.36901
34.052	17091.12524
34.053125	17091.69056
34.05445545	17092.35911
34.056	17093.13524
34.05729167	17093.78431
34.05841584	17094.3492
34.06	17095.14524
34.0613268	17095.81196
34.06237624	17096.3393
34.06354167	17096.92493
34.065	17097.65774
34.0663268	17098.32446
34.06732673	17098.82693
34.06875	17099.54212
34.07029703	17100.3195
34.071875	17101.11243
34.073	17101.67774
34.07425743	17102.3096
34.076	17103.18524
34.07708333	17103.72962
34.07821782	17104.2997
34.07953472	17104.96144
34.081	17105.69774
34.08217822	17106.2898
34.08333333	17106.87024
34.0847018	17107.5579
34.08613861	17108.2799
34.0875	17108.96399
34.08886846	17109.65165
34.09	17110.22024
34.09108911	17110.76752
34.09270833	17111.58118
34.094	17112.23024
34.0950495	17112.75762
34.0963664	17113.41936
34.09791667	17114.19837
34.099	17114.74274
34.1003268	17115.40946
34.10169526	17116.09711
34.1029703	17116.73782
34.104	17117.25524
34.10520833	17117.86243
34.10690359	17118.7143
34.108	17119.26524
34.1093268	17119.93196
34.11041667	17120.47962
34.11188119	17121.21554
34.113	17121.77774
34.11458333	17122.57337
34.11584158	17123.20564
34.117	17123.78774
34.11865359	17124.61868
34.11979167	17125.19056
34.12083333	17125.71399
34.122	17126.30024
34.12365359	17127.13118
34.12475248	17127.68336
34.12604167	17128.33118
34.12772277	17129.17594
34.129	17129.81774
34.13053513	17130.58915
34.132	17131.32524
34.13333333	17131.99524
34.134375	17132.51868
34.13564356	17133.15613
34.137	17133.83774
34.1383268	17134.50446
34.13958333	17135.13587
34.140625	17135.65931
34.142	17136.35024
34.14356436	17137.13633
34.14479167	17137.75306
34.1463268	17138.52446
34.14752475	17139.12643
34.14895833	17139.84681
34.1503268	17140.53446
34.15148515	17141.11653
34.153	17141.87774
34.15416667	17142.46399
34.15544554	17143.10663
34.157	17143.88774
34.15833333	17144.55774
34.15940594	17145.09673
34.161	17145.89774
34.1623268	17146.56446
34.16336634	17147.08683
34.16458333	17147.69837
34.166	17148.41024
34.167	17148.91274
34.16864363	17149.73867
34.17	17150.42024
34.17128713	17151.06703
34.17291667	17151.88587
34.174	17152.43024
34.17590112	17153.38556
34.177	17153.93774
34.178125	17154.50306
34.17920792	17155.04722
34.18086193	17155.87836
34.182	17156.45024
34.18316832	17157.03732
34.184375	17157.64368
34.186	17158.46024
34.18745551	17159.19164
34.18854167	17159.73743
34.19	17160.47024
34.19108911	17161.01752
34.19240601	17161.67926
34.19375	17162.35462
34.195	17162.98274
34.1960396	17163.50514
34.1976833	17164.3311
34.19895833	17164.97181
34.2003268	17165.65946
34.20169526	17166.34711
34.2029703	17166.98782
34.204	17167.50524
34.20520833	17168.11243
34.20690359	17168.9643
34.208	17169.51524
34.2093268	17170.18196
34.21041667	17170.72962
34.21188119	17171.46554
34.213	17172.02774
34.21458333	17172.82337
34.21584158	17173.45564
34.217	17174.03774
34.21865359	17174.86868
34.21979167	17175.44056
34.22083333	17175.96399
34.222	17176.55024
34.22365359	17177.38118
34.22475248	17177.93336
34.22604167	17178.58118
34.22772277	17179.42594
34.229	17180.06774
34.23053513	17180.83915
34.232	17181.57524
34.23333333	17182.24524
34.234375	17182.76868
34.23564356	17183.40613
34.237	17184.08774
34.2383268	17184.75446
34.23958333	17185.38587
34.240625	17185.90931
34.242	17186.60024
34.24356436	17187.38633
34.24479167	17188.00306
34.2463268	17188.77446
34.24752475	17189.37643
34.24895833	17190.09681
34.2503268	17190.78446
34.25148515	17191.36653
34.253	17192.12774
34.25416667	17192.71399
34.25544554	17193.35663
34.257	17194.13774
34.25833333	17194.80774
34.25940594	17195.34673
34.261	17196.14774
34.2623268	17196.81446
34.26336634	17197.33683
34.26458333	17197.94837
34.266	17198.66024
34.267	17199.16274
34.26864363	17199.98867
34.27	17200.67024
34.27128713	17201.31703
34.27291667	17202.13587
34.274	17202.68024
34.27590112	17203.63556
34.277	17204.18774
34.278125	17204.75306
34.27920792	17205.29722
34.28086193	17206.12836
34.282	17206.70024
34.28316832	17207.28732
34.284375	17207.89368
34.286	17208.71024
34.28745551	17209.44164
34.28854167	17209.98743
34.29	17210.72024
34.29108911	17211.26752
34.29240601	17211.92926
34.29375	17212.60462
34.295	17213.23274
34.2960396	17213.75514
34.2976833	17214.5811
34.29895833	17215.22181
34.3003268	17215.90946
34.30169526	17216.59711
34.3029703	17217.23782
34.304	17217.75524
34.30520833	17218.36243
34.30690359	17219.2143
34.308	17219.76524
34.3093268	17220.43196
34.31041667	17220.97962
34.31188119	17221.71554
34.313	17222.27774
34.31458333	17223.07337
34.31584158	17223.70564
34.317	17224.28774
34.31865359	17225.11868
34.31979167	17225.69056
34.32083333	17226.21399
34.322	17226.80024
34.32365359	17227.63118
34.32475248	17228.18336
34.32604167	17228.83118
34.32741013	17229.51883
34.329	17230.31774
34.33020833	17230.92493
34.33168317	17231.66604
34.3333268	17232.49196
34.334375	17233.01868
34.33564356	17233.65613
34.33696046	17234.31788
34.338	17234.84024
34.33958333	17235.63587
34.340625	17236.15931
34.34199346	17236.84696
34.3433268	17237.51696
34.34479167	17238.25306
34.346	17238.86024
34.34752475	17239.62643
34.34884165	17240.28817
34.35	17240.87024
34.35148515	17241.61653
34.35280204	17242.27827
34.354	17242.88024
34.35544554	17243.60663
34.357	17244.38774
34.35833333	17245.05774
34.35940594	17245.59673
34.36074346	17246.26883
34.362	17246.90024
34.36336634	17247.58683
34.36458333	17248.19837
34.3659518	17248.88602
34.367	17249.41274
34.36831683	17250.07445
34.36979167	17250.81556
34.37128713	17251.56703
34.37291667	17252.38587
34.374	17252.93024
34.37557432	17253.72134
34.377	17254.43774
34.378125	17255.00306
34.37920792	17255.54722
34.38053513	17256.21415
34.382	17256.95024
34.38316832	17257.53732
34.384375	17258.14368
34.386	17258.96024
34.38712871	17259.52742
34.38854167	17260.23743
34.38991013	17260.92508
34.391	17261.47274
34.39207921	17262.01505
34.39375	17262.85462
34.395	17263.48274
34.3960396	17264.00514
34.3973565	17264.66689
34.39895833	17265.47181
34.4	17265.99524
34.40136846	17266.6829
34.4029703	17267.48782
34.404	17268.00524
34.40520833	17268.61243
34.4065768	17269.30008
34.40792079	17269.97544
34.409	17270.51774
34.41041667	17271.22962
34.41178513	17271.91727
34.41287129	17272.46307
34.4143268	17273.19446
34.41584158	17273.95564
34.417	17274.53774
34.4183268	17275.20446
34.41979167	17275.94056
34.42083333	17276.46399
34.422	17277.05024
34.4233268	17277.71696
34.42475248	17278.43336
34.426	17279.06024
34.42708333	17279.60462
34.42871287	17280.42346
34.43020833	17281.17493
34.43168317	17281.91604
34.433	17282.57774
34.4343268	17283.24446
34.43541667	17283.79212
34.43663366	17284.40366
34.438	17285.09024
34.4393268	17285.75696
34.44059406	17286.39376
34.44166667	17286.93274
34.443	17287.60274
34.44455446	17288.38386
34.446	17289.11024
34.4473268	17289.77696
34.44851485	17290.37396
34.45	17291.12024
34.45136846	17291.8079
34.45247525	17292.36406
34.454	17293.13024
34.45520833	17293.73743
34.45676244	17294.51837
34.4583268	17295.30446
34.459375	17295.83118
34.46041667	17296.35462
34.462	17297.15024
34.4633268	17297.81696
34.46435644	17298.33435
34.465625	17298.97181
34.46699346	17299.65946
34.46831683	17300.32445
34.46979167	17301.06556
34.471	17301.67274
34.47260403	17302.47877
34.47395833	17303.15931
34.47524752	17303.80712
34.47689122	17304.63308
34.478	17305.19024
34.47916667	17305.77649
34.48020833	17306.29993
34.48190359	17307.1518
34.483	17307.70274
34.48415842	17308.28485
34.48574346	17309.08133
34.48712871	17309.77742
34.48844561	17310.43916
34.48958333	17311.01087
34.491	17311.72274
34.49207921	17312.26505
34.4937229	17313.091
34.49479167	17313.62806
34.496	17314.23524
34.4970297	17314.75267
34.4986734	17315.57863
34.5	17316.24524
34.50104167	17316.76868
34.50273693	17317.62055
34.5039604	17318.23534
34.505	17318.75774
34.50625	17319.38587
34.50792079	17320.22544
34.509	17320.76774
34.5103268	17321.43446
34.51145833	17322.00306
34.51287129	17322.71307
34.514	17323.28024
34.515625	17324.09681
34.51683168	17324.70316
34.518	17325.29024
34.51965359	17326.12118
34.52079208	17326.69326
34.521875	17327.23743
34.523	17327.80274
34.52465359	17328.63368
34.526	17329.31024
34.52708333	17329.85462
34.52871287	17330.67346
34.53020833	17331.42493
34.53168317	17332.16604
34.533	17332.82774
34.5343268	17333.49446
34.53541667	17334.04212
34.53663366	17334.65366
34.538	17335.34024
34.5393268	17336.00696
34.54059406	17336.64376
34.54166667	17337.18274
34.543	17337.85274
34.54455446	17338.63386
34.546	17339.36024
34.5473268	17340.02696
34.54851485	17340.62396
34.55	17341.37024
34.55136846	17342.0579
34.55247525	17342.61406
34.554	17343.38024
34.55520833	17343.98743
34.55676244	17344.76837
34.5583268	17345.55446
34.559375	17346.08118
34.56041667	17346.60462
34.562	17347.40024
34.5633268	17348.06696
34.56435644	17348.58435
34.565625	17349.22181
34.56699346	17349.90946
34.56831683	17350.57445
34.56979167	17351.31556
34.571	17351.92274
34.57260403	17352.72877
34.57395833	17353.40931
34.57524752	17354.05712
34.57656442	17354.71887
34.578	17355.44024
34.57916667	17356.02649
34.58020833	17356.54993
34.5815768	17357.23758
34.583	17357.95274
34.58415842	17358.53485
34.58541667	17359.16712
34.587	17359.96274
34.58811881	17360.52495
34.58958333	17361.26087
34.5909518	17361.94852
34.592	17362.47524
34.5933961	17363.17679
34.59479167	17363.87806
34.596	17364.48524
34.5970297	17365.00267
34.5983466	17365.66441
34.59999029	17366.49037
34.60104167	17367.01868
34.60241013	17367.70633
34.6039604	17368.48534
34.605	17369.00774
34.60625	17369.63587
34.60761846	17370.32352
34.60891089	17370.97297
34.61	17371.52024
34.61145833	17372.25306
34.6128268	17372.94071
34.614	17373.53024
34.615625	17374.34681
34.61683168	17374.95316
34.618	17375.54024
34.6193268	17376.20696
34.62079208	17376.94326
34.621875	17377.48743
34.623	17378.05274
34.6243268	17378.71946
34.626	17379.56024
34.62708333	17380.10462
34.62871287	17380.92346
34.63	17381.57024
34.6315768	17382.36258
34.633	17383.07774
34.634	17383.58024
34.63541667	17384.29212
34.63663366	17384.90366
34.63795056	17385.5654
34.639	17386.09274
34.64059406	17386.89376
34.64166667	17387.43274
34.643	17388.10274
34.64455446	17388.88386
34.64583333	17389.52649
34.647	17390.11274
34.64851485	17390.87396
34.64983175	17391.5357
34.65104167	17392.14368
34.65247525	17392.86406
34.65379214	17393.5258
34.65520833	17394.23743
34.65643564	17394.85415
34.658	17395.64024
34.659375	17396.33118
34.66041667	17396.85462
34.66178513	17397.54227
34.663	17398.15274
34.66435644	17398.83435
34.665625	17399.47181
34.66666667	17399.99524
34.668	17400.66524
34.66963373	17401.48619
34.671	17402.17274
34.67227723	17402.81455
34.67395833	17403.65931
34.675	17404.18274
34.67623762	17404.80465
34.67788132	17405.63061
34.679	17406.19274
34.68019802	17406.79475
34.68125	17407.32337
34.68294526	17408.17524
34.684	17408.70524
34.68541667	17409.41712
34.687	17410.21274
34.68811881	17410.77495
34.68943571	17411.43669
34.690625	17412.03431
34.692	17412.72524
34.69306931	17413.26257
34.694713	17414.08853
34.69583333	17414.65149
34.697	17415.23774
34.6980198	17415.75019
34.6996635	17416.57615
34.701	17417.24774
34.70208333	17417.79212
34.7034518	17418.47977
34.7049505	17419.23287
34.706	17419.76024
34.70729167	17420.40931
34.70866013	17421.09696
34.70990099	17421.72049
34.711	17422.27274
34.7125	17423.02649
34.71386139	17423.71059
34.715	17424.28274
34.71666667	17425.12024
34.71782178	17425.70069
34.719	17426.29274
34.7203268	17426.95946
34.72178218	17427.69079
34.72291667	17428.26087
34.724	17428.80524
34.72574257	17429.68089
34.727	17430.31274
34.728125	17430.87806
34.72970297	17431.67099
34.73125	17432.44837
34.73267327	17433.16356
34.73399016	17433.8253
34.735	17434.33274
34.73645833	17435.06556
34.73762376	17435.65118
34.73894066	17436.31292
34.74	17436.84524
34.74158416	17437.64128
34.74270833	17438.20618
34.744	17438.85524
34.74554455	17439.63138
34.746875	17440.29993
34.748	17440.86524
34.74950495	17441.62148
34.751	17442.37274
34.75208333	17442.91712
34.75346535	17443.61158
34.755	17444.38274
34.75625	17445.01087
34.75775254	17445.76589
34.759	17446.39274
34.76039604	17447.09425
34.76145833	17447.62806
34.7628268	17448.31571
34.764	17448.90524
34.76534653	17449.58188
34.76666343	17450.24362
34.76770833	17450.76868
34.76930693	17451.57198
34.77083333	17452.33899
34.772	17452.92524
34.77359412	17453.72629
34.775	17454.43274
34.77623762	17455.05465
34.77755452	17455.71639
34.779	17456.44274
34.78019802	17457.04475
34.78125	17457.57337
34.78261846	17458.26102
34.784	17458.95524
34.78514851	17459.53237
34.78678513	17460.35477
34.788	17460.96524
34.78910891	17461.52247
34.790625	17462.28431
34.79199346	17462.97196
34.79306931	17463.51257
34.7943862	17464.17431
34.79583333	17464.90149
34.797	17465.48774
34.7980198	17466.00019
34.7993367	17466.66193
34.8009901	17467.49277
34.802	17468.00024
34.803125	17468.56556
34.80482026	17469.41743
34.80594059	17469.98039
34.807	17470.51274
34.80833333	17471.18274
34.80990099	17471.97049
34.811	17472.52274
34.8123268	17473.18946
34.81354167	17473.79993
34.815	17474.53274
34.81665359	17475.36368
34.81770833	17475.89368
34.81881188	17476.44821
34.82	17477.04524
34.82165359	17477.87618
34.82277228	17478.43831
34.82395833	17479.03431
34.8253268	17479.72196
34.82673267	17480.42841
34.828	17481.06524
34.82949346	17481.81571
34.831	17482.57274
34.83229167	17483.22181
34.83366337	17483.91109
34.83498026	17484.57283
34.836	17485.08524
34.8375	17485.83899
34.83861386	17486.39871
34.83993076	17487.06045
34.841	17487.59774
34.84257426	17488.38881
34.84375	17488.97962
34.8453268	17489.77196
34.84686145	17490.54312
34.84791667	17491.07337
34.849	17491.61774
34.85082185	17492.53322
34.852	17493.12524
34.853125	17493.69056
34.85445545	17494.35911
34.856	17495.13524
34.85742574	17495.85168
34.85874264	17496.51342
34.86	17497.14524
34.86138614	17497.84178
34.8625	17498.40149
34.86386846	17499.08915
34.865	17499.65774
34.86633663	17500.3294
34.86765353	17500.99114
34.869	17501.66774
34.87029703	17502.3195
34.871875	17503.11243
34.87326733	17503.81208
34.87458422	17504.47382
34.87604167	17505.20618
34.87722772	17505.80217
34.87854462	17506.46391
34.88	17507.19524
34.88118812	17507.79227
34.88229167	17508.34681
34.88366013	17509.03446
34.885	17509.70774
34.88645833	17510.44056
34.8878268	17511.12821
34.889	17511.71774
34.89009901	17512.27
34.89166667	17513.05774
34.893	17513.72774
34.89405941	17514.2601
34.8953763	17514.92184
34.896875	17515.67493
34.898	17516.24024
34.8990099	17516.74772
34.9009901	17517.74277
34.902	17518.25024
34.903125	17518.81556
34.90449346	17519.50321
34.90594059	17520.23039
34.907	17520.76274
34.90833333	17521.43274
34.9097018	17522.1204
34.91089109	17522.71802
34.912	17523.27524
34.91354167	17524.04993
34.91485149	17524.70811
34.9163268	17525.44946
34.91770833	17526.14368
34.91881188	17526.69821
34.92	17527.29524
34.9213268	17527.96196
34.92277228	17528.68831
34.92395833	17529.28431
34.9253268	17529.97196
34.92673267	17530.67841
34.928	17531.31524
34.92949346	17532.06571
34.931	17532.82274
34.93229167	17533.47181
34.93366337	17534.16109
34.93498026	17534.82283
34.936	17535.33524
34.9375	17536.08899
34.93861386	17536.64871
34.93993076	17537.31045
34.941	17537.84774
34.94257426	17538.63881
34.94375	17539.22962
34.9453268	17540.02196
34.94686145	17540.79312
34.94791667	17541.32337
34.949	17541.86774
34.95082185	17542.78322
34.952	17543.37524
34.953125	17543.94056
34.95445545	17544.60911
34.956	17545.38524
34.95742574	17546.10168
34.95874264	17546.76342
34.96	17547.39524
34.96138614	17548.09178
34.9625	17548.65149
34.96386846	17549.33915
34.965	17549.90774
34.96633663	17550.5794
34.96765353	17551.24114
34.969	17551.91774
34.97029703	17552.5695
34.971875	17553.36243
34.97326733	17554.06208
34.97458422	17554.72382
34.97604167	17555.45618
34.97722772	17556.05217
34.97854462	17556.71391
34.98	17557.44524
34.98118812	17558.04227
34.98229167	17558.59681
34.98366013	17559.28446
34.985	17559.95774
34.98645833	17560.69056
34.9878268	17561.37821
34.989	17561.96774
34.99009901	17562.52
34.99166667	17563.30774
34.993	17563.97774
34.99405941	17564.5101
34.9953763	17565.17184
34.996875	17565.92493
34.998	17566.49024
34.9990099	17566.99772


==> Data/SynchEdgesRefOffset_PoC.txt <==
0	205
0.001020408163	205.502551
0.002	205.985
0.00297029703	206.4628713
0.003921568627	206.9313725
0.004820261438	207.3739788
0.005208333333	207.5651042
0.00612244898	208.0153061
0.007142857143	208.5178571
0.008	208.94
0.009	209.4325
0.009900990099	209.8762376
0.01089108911	210.3638614
0.01188118812	210.8514851
0.01287128713	211.3391089
0.01386138614	211.8267327
0.01485148515	212.3143564
0.01584158416	212.8019802
0.01683168317	213.289604
0.01782178218	213.7772277
0.01875	214.234375
0.01979166667	214.7473958
0.02058823529	215.1397059
0.02156862745	215.622549
0.02244897959	216.0561224
0.02346938776	216.5586735
0.02432679739	216.9809477
0.02549019608	217.5539216
0.02636846405	217.9864685
0.02708333333	218.3385417
0.028125	218.8515625
0.02916666667	219.3645833
0.03020833333	219.8776042
0.03125	220.390625
0.03229166667	220.9036458
0.03332679739	221.4134477
0.03431372549	221.8995098
0.03529411765	222.3823529
0.0362745098	222.8651961
0.03725490196	223.3480392
0.03823529412	223.8308824
0.03921568627	224.3137255
0.04	224.7
0.041	225.1925
0.04183673469	225.6045918
0.04285714286	226.1071429
0.04375	226.546875
0.04479166667	227.0598958
0.04554455446	227.4306931
0.04653465347	227.9183168
0.04705882353	228.1764706
0.048	228.64
0.04897959184	229.122449
0.05	229.625
0.05102040816	230.127551
0.052	230.61
0.05294117647	231.0735294
0.05379214392	231.4926309
0.05445544554	231.8193069
0.05544554455	232.3069307
0.05625	232.703125
0.05729166667	233.2161458
0.05816326531	233.6454082
0.05918367347	234.1479592
0.06	234.55
0.061	235.0425
0.062	235.535
0.063	236.0275
0.064	236.52
0.065	237.0125
0.066	237.505
0.067	237.9975
0.068	238.49
0.069	238.9825
0.07	239.475
0.071	239.9675
0.072	240.46
0.07291666667	240.9114583
0.07395833333	241.4244792
0.07483660131	241.8570261
0.076	242.43
0.07685740963	242.8522742
0.07755102041	243.1938776
0.07857142857	243.6964286
0.07941176471	244.1102941
0.08039215686	244.5931373
0.08125	245.015625
0.08229166667	245.5286458
0.08316831683	245.960396
0.08431372549	246.5245098
0.08529411765	247.0073529
0.0862745098	247.4901961
0.08725490196	247.9730392
0.08823529412	248.4558824
0.08921568627	248.9387255
0.0900990099	249.3737624
0.09108910891	249.8613861
0.092	250.31
0.093	250.8025
0.09387755102	251.2346939
0.09479166667	251.6848958
0.09575163399	252.1576797
0.09607843137	252.3186275
0.09702970297	252.7871287
0.098	253.265
0.09897959184	253.747449
0.1	254.25
0.1010204082	254.752551
0.102	255.235
0.102970297	255.7128713
0.1039215686	256.1813725
0.1048202614	256.6239788
0.1052083333	256.8151042
0.106122449	257.2653061
0.1071428571	257.7678571
0.108	258.19
0.109	258.6825
0.1099009901	259.1262376
0.1108910891	259.6138614
0.1118811881	260.1014851
0.1128712871	260.5891089
0.1138613861	261.0767327
0.1148514851	261.5643564
0.1158415842	262.0519802
0.1168316832	262.539604
0.1177083333	262.9713542
0.11875	263.484375
0.1196078431	263.9068627
0.1205882353	264.3897059
0.1214285714	264.8035714
0.1224489796	265.3061224
0.1233267974	265.7384477
0.124	266.07
0.1253267974	266.7234477
0.1260416667	267.0755208
0.1270833333	267.5885417
0.128	268.04
0.129	268.5325
0.13	269.025
0.131	269.5175
0.132	270.01
0.133	270.5025
0.134	270.995
0.135	271.4875
0.136	271.98
0.137	272.4725
0.138	272.965
0.139	273.4575
0.14	273.95
0.1408163265	274.3520408
0.1418367347	274.8545918
0.1427083333	275.2838542
0.14375	275.796875
0.1445544554	276.1930693
0.1455445545	276.6806931
0.1464052288	277.1045752
0.1470588235	277.4264706
0.148	277.89
0.1489795918	278.372449
0.15	278.875
0.1510204082	279.377551
0.152	279.86
0.1529411765	280.3235294
0.1534653465	280.5816832
0.1544554455	281.0693069
0.1552083333	281.4401042
0.15625	281.953125
0.1571428571	282.3928571
0.1581632653	282.8954082
0.159	283.3075
0.16	283.8
0.1607843137	284.1862745
0.1617647059	284.6691176
0.162745098	285.1519608
0.1637254902	285.6348039
0.1647058824	286.1176471
0.1656862745	286.6004902
0.1669934641	287.244281
0.1677083333	287.5963542
0.16875	288.109375
0.1697916667	288.6223958
0.1708333333	289.1354167
0.171875	289.6484375
0.1729166667	290.1614583
0.1738562092	290.624183
0.1745098039	290.9460784
0.1758370015	291.5997232
0.1765306122	291.9413265
0.1775510204	292.4438776
0.1784313725	292.877451
0.1794117647	293.3602941
0.1802083333	293.7526042
0.18125	294.265625
0.1821782178	294.7227723
0.1831683168	295.210396
0.1841584158	295.6980198
0.1851485149	296.1856436
0.1861386139	296.6732673
0.1871287129	297.1608911
0.1881188119	297.6485149
0.1891089109	298.1361386
0.1900990099	298.6237624
0.191	299.0675
0.192	299.56
0.1928571429	299.9821429
0.193877551	300.4846939
0.1947916667	300.9348958
0.1954248366	301.246732
0.1960784314	301.5686275
0.197029703	302.0371287
0.198	302.515
0.1989795918	302.997449
0.2	303.5
0.2010204082	304.002551
0.202	304.485
0.202970297	304.9628713
0.2039215686	305.4313725
0.2044934641	305.713031
0.2052083333	306.0651042
0.206122449	306.5153061
0.207	306.9475
0.208	307.44
0.2089108911	307.8886139
0.2099009901	308.3762376
0.2107843137	308.8112745
0.2117647059	309.2941176
0.212745098	309.7769608
0.2137254902	310.2598039
0.2147058824	310.7426471
0.2156862745	311.2254902
0.2166666667	311.7083333
0.2177083333	312.2213542
0.218627451	312.6740196
0.2196078431	313.1568627
0.2204081633	313.5510204
0.2214285714	314.0535714
0.2223267974	314.4959477
0.223	314.8275
0.224	315.32
0.225	315.8125
0.2260416667	316.3255208
0.227	316.7975
0.228	317.29
0.229	317.7825
0.23	318.275
0.231	318.7675
0.232	319.26
0.233	319.7525
0.234	320.245
0.235	320.7375
0.236	321.23
0.237	321.7225
0.238	322.215
0.239	322.7075
0.2397959184	323.0994898
0.2408163265	323.6020408
0.2416666667	324.0208333
0.2427083333	324.5338542
0.2435643564	324.9554455
0.2445544554	325.4430693
0.2454248366	325.871732
0.2460784314	326.1936275
0.247	326.6475
0.2479591837	327.119898
0.2489583333	327.6119792
0.2498317479	328.0421358
0.251	328.6175
0.2519607843	329.0906863
0.2528020449	329.5050071
0.2534653465	329.8316832
0.2541666667	330.1770833
0.2552083333	330.6901042
0.256122449	331.1403061
0.2571428571	331.6428571
0.258	332.065
0.259	332.5575
0.2598039216	332.9534314
0.2607843137	333.4362745
0.2617647059	333.9191176
0.262745098	334.4019608
0.2637254902	334.8848039
0.2647058824	335.3676471
0.2656862745	335.8504902
0.2666666667	336.3333333
0.2677083333	336.8463542
0.26875	337.359375
0.2697916667	337.8723958
0.2708333333	338.3854167
0.271875	338.8984375
0.272875817	339.3913399
0.2735294118	339.7132353
0.2745098039	340.1960784
0.2755102041	340.6887755
0.2765306122	341.1913265
0.2774509804	341.6446078
0.2784313725	342.127451
0.2792079208	342.509901
0.2802083333	343.0026042
0.2811881188	343.4851485
0.2821782178	343.9727723
0.283	344.3775
0.2841584158	344.9480198
0.2851485149	345.4356436
0.2861386139	345.9232673
0.2871287129	346.4108911
0.2881188119	346.8985149
0.2891089109	347.3861386
0.29	347.825
0.291	348.3175
0.2918367347	348.7295918
0.2928571429	349.2321429
0.29375	349.671875
0.2947712418	350.1748366
0.2950980392	350.3357843
0.296039604	350.799505
0.297	351.2725
0.2979591837	351.744898
0.2989583333	352.2369792
0.2996732026	352.5890523
0.301	353.2425
0.301980198	353.7252475
0.3029411765	354.1985294
0.3037785948	354.6109579
0.3041666667	354.8020833
0.3051020408	355.2627551
0.306	355.705
0.307	356.1975
0.3079207921	356.6509901
0.3089108911	357.1386139
0.3098039216	357.5784314
0.3107843137	358.0612745
0.3117647059	358.5441176
0.312745098	359.0269608
0.3137254902	359.5098039
0.3147058824	359.9926471
0.3156862745	360.4754902
0.3166666667	360.9583333
0.3177083333	361.4713542
0.318627451	361.9240196
0.3196078431	362.4068627
0.3204081633	362.8010204
0.3214285714	363.3035714
0.3223267974	363.7459477
0.323	364.0775
0.324	364.57
0.325	365.0625
0.3260416667	365.5755208
0.327	366.0475
0.328	366.54
0.329	367.0325
0.33	367.525
0.331	368.0175
0.332	368.51
0.333	369.0025
0.334	369.495
0.335	369.9875
0.336	370.48
0.337	370.9725
0.338	371.465
0.339	371.9575
0.3397959184	372.3494898
0.3408163265	372.8520408
0.3416666667	373.2708333
0.3427083333	373.7838542
0.3435643564	374.2054455
0.3445544554	374.6930693
0.3454248366	375.121732
0.3460784314	375.4436275
0.347	375.8975
0.3479591837	376.369898
0.3489583333	376.8619792
0.3498317479	377.2921358
0.351	377.8675
0.3519607843	378.3406863
0.3528020449	378.7550071
0.3534653465	379.0816832
0.3541666667	379.4270833
0.3552083333	379.9401042
0.356122449	380.3903061
0.3571428571	380.8928571
0.358	381.315
0.359	381.8075
0.3598039216	382.2034314
0.3607843137	382.6862745
0.3617647059	383.1691176
0.362745098	383.6519608
0.3637254902	384.1348039
0.3647058824	384.6176471
0.3656862745	385.1004902
0.3666666667	385.5833333
0.3677083333	386.0963542
0.36875	386.609375
0.3697916667	387.1223958
0.3708333333	387.6354167
0.371875	388.1484375
0.372875817	388.6413399
0.3735294118	388.9632353
0.3745098039	389.4460784
0.3755102041	389.9387755
0.3765306122	390.4413265
0.3774509804	390.8946078
0.3784313725	391.377451
0.3792079208	391.759901
0.3802083333	392.2526042
0.3811881188	392.7351485
0.3821782178	393.2227723
0.383	393.6275
0.3841584158	394.1980198
0.3851485149	394.6856436
0.3861386139	395.1732673
0.3871287129	395.6608911
0.3881188119	396.1485149
0.3891089109	396.6361386
0.39	397.075
0.391	397.5675
0.3918367347	397.9795918
0.3928571429	398.4821429
0.39375	398.921875
0.3947712418	399.4248366
0.3950980392	399.5857843
0.396039604	400.049505
0.397	400.5225
0.3979591837	400.994898
0.3989583333	401.4869792
0.3996732026	401.8390523
0.401	402.4925
0.401980198	402.9752475
0.4029411765	403.4485294
0.4037785948	403.8609579
0.4041666667	404.0520833
0.4051020408	404.5127551
0.406	404.955
0.407	405.4475
0.4079207921	405.9009901
0.4089108911	406.3886139
0.4098039216	406.8284314
0.4107843137	407.3112745
0.4117647059	407.7941176
0.412745098	408.2769608
0.4137254902	408.7598039
0.4147058824	409.2426471
0.4156862745	409.7254902
0.4166666667	410.2083333
0.4177083333	410.7213542
0.418627451	411.1740196
0.4196078431	411.6568627
0.4204081633	412.0510204
0.4214285714	412.5535714
0.4223267974	412.9959477
0.423	413.3275
0.424	413.82
0.425	414.3125
0.426	414.805
0.427	415.2975
0.4277227723	415.6534653
0.4287128713	416.1410891
0.4297029703	416.6287129
0.4306930693	417.1163366
0.4316831683	417.6039604
0.4326732673	418.0915842
0.4336734694	418.5841837
0.4346938776	419.0867347
0.4357142857	419.5892857
0.4367346939	420.0918367
0.437755102	420.5943878
0.4387755102	421.0969388
0.4397959184	421.5994898
0.440625	422.0078125
0.4416666667	422.5208333
0.4425742574	422.9678218
0.4435643564	423.4554455
0.4444444444	423.8888889
0.4450980392	424.2107843
0.4460784314	424.6936275
0.447	425.1475
0.4479591837	425.619898
0.4489583333	426.1119792
0.4495049505	426.3811881
0.451	427.1175
0.4519607843	427.5906863
0.4524752475	427.8440594
0.4534517974	428.3250102
0.4541666667	428.6770833
0.4551020408	429.1377551
0.456122449	429.6403061
0.457	430.0725
0.458	430.565
0.4588235294	430.9705882
0.4598039216	431.4534314
0.4607434641	431.916156
0.4614583333	432.2682292
0.4625	432.78125
0.4635416667	433.2942708
0.4645833333	433.8072917
0.465625	434.3203125
0.4666666667	434.8333333
0.4676470588	435.3161765
0.468627451	435.7990196
0.4696078431	436.2818627
0.4705882353	436.7647059
0.4715686275	437.247549
0.4725490196	437.7303922
0.4735294118	438.2132353
0.4744897959	438.6862245
0.4755102041	439.1887755
0.4764705882	439.6617647
0.4774509804	440.1446078
0.4782178218	440.5222772
0.4792079208	441.009901
0.4801980198	441.4975248
0.4811881188	441.9851485
0.482	442.385
0.483	442.8775
0.484	443.37
0.485	443.8625
0.486	444.355
0.487	444.8475
0.488	445.34
0.489	445.8325
0.49	446.325
0.4908163265	446.7270408
0.4918367347	447.2295918
0.4927083333	447.6588542
0.49375	448.171875
0.4944444444	448.5138889
0.4950980392	448.8357843
0.496039604	449.299505
0.497	449.7725
0.4979591837	450.244898
0.4989583333	450.7369792
0.4993464052	450.9281046
0.501	451.7425
0.501980198	452.2252475
0.5029411765	452.6985294
0.5034517974	452.9500102
0.5041666667	453.3020833
0.5051020408	453.7627551
0.506	454.205
0.5069306931	454.6633663
0.5079207921	455.1509901
0.5088235294	455.5955882
0.5098039216	456.0784314
0.5107434641	456.541156
0.5114583333	456.8932292
0.5125	457.40625
0.5135416667	457.9192708
0.5145833333	458.4322917
0.515625	458.9453125
0.5166666667	459.4583333
0.5176470588	459.9411765
0.518627451	460.4240196
0.5193877551	460.7984694
0.5204081633	461.3010204
0.5213267974	461.7534477
0.522	462.085
0.523	462.5775
0.5239583333	463.0494792
0.525	463.5625
0.526	464.055
0.527	464.5475
0.5277227723	464.9034653
0.5287128713	465.3910891
0.5297029703	465.8787129
0.5306930693	466.3663366
0.5316831683	466.8539604
0.5326732673	467.3415842
0.5336734694	467.8341837
0.5346938776	468.3367347
0.5357142857	468.8392857
0.5367346939	469.3418367
0.537755102	469.8443878
0.5387755102	470.3469388
0.5397959184	470.8494898
0.540625	471.2578125
0.5416666667	471.7708333
0.5425742574	472.2178218
0.5435643564	472.7054455
0.5444444444	473.1388889
0.5450980392	473.4607843
0.5460784314	473.9436275
0.547	474.3975
0.5479591837	474.869898
0.5489583333	475.3619792
0.5495049505	475.6311881
0.551	476.3675
0.5519607843	476.8406863
0.5524752475	477.0940594
0.5534517974	477.5750102
0.5541666667	477.9270833
0.5551020408	478.3877551
0.556122449	478.8903061
0.557	479.3225
0.558	479.815
0.5588235294	480.2205882
0.5598039216	480.7034314
0.5607434641	481.166156
0.5614583333	481.5182292
0.5625	482.03125
0.5635416667	482.5442708
0.5645833333	483.0572917
0.565625	483.5703125
0.5666666667	484.0833333
0.5676470588	484.5661765
0.568627451	485.0490196
0.5696078431	485.5318627
0.5705882353	486.0147059
0.5715686275	486.497549
0.5725490196	486.9803922
0.5735294118	487.4632353
0.5744897959	487.9362245
0.5754901961	488.4289216
0.5764705882	488.9117647
0.5772277228	489.2846535
0.5782178218	489.7722772
0.5791666667	490.2395833
0.5801980198	490.7475248
0.581	491.1425
0.582	491.635
0.5829798586	492.1175804
0.584	492.62
0.585	493.1125
0.586	493.605
0.587	494.0975
0.588	494.59
0.589	495.0825
0.5897959184	495.4744898
0.5908163265	495.9770408
0.5916666667	496.3958333
0.5927083333	496.9088542
0.5934640523	497.2810458
0.5941176471	497.6029412
0.595049505	498.0618812
0.596	498.53
0.5969387755	498.9923469
0.5979166667	499.4739583
0.5986928105	499.8562092
0.5990196078	500.0171569
0.600990099	500.9876238
0.6019607843	501.4656863
0.6027369281	501.8479371
0.603125	502.0390625
0.6040816327	502.5102041
0.605	502.9625
0.6059405941	503.4257426
0.6069306931	503.9133663
0.6078431373	504.3627451
0.6088235294	504.8455882
0.6097017974	505.2781352
0.6104166667	505.6302083
0.6114583333	506.1432292
0.6125	506.65625
0.6135416667	507.1692708
0.6145833333	507.6822917
0.615625	508.1953125
0.616653328	508.701764
0.6176470588	509.1911765
0.6183673469	509.5459184
0.6193877551	510.0484694
0.6203267974	510.5109477
0.621	510.8425
0.622	511.335
0.6229166667	511.7864583
0.6239583333	512.2994792
0.6247524752	512.6905941
0.626	513.305
0.6267326733	513.6658416
0.6277227723	514.1534653
0.6287128713	514.6410891
0.6297029703	515.1287129
0.6306930693	515.6163366
0.6316831683	516.1039604
0.6326732673	516.5915842
0.6336734694	517.0841837
0.6346938776	517.5867347
0.6357142857	518.0892857
0.6367346939	518.5918367
0.637755102	519.0943878
0.6387755102	519.5969388
0.6396039604	520.0049505
0.640625	520.5078125
0.6415841584	520.980198
0.6425742574	521.4678218
0.6434640523	521.9060458
0.6441176471	522.2279412
0.6450980392	522.7107843
0.646	523.155
0.6469387755	523.6173469
0.6479166667	524.0989583
0.6488416489	524.5545121
0.6495049505	524.8811881
0.6509803922	525.6078431
0.6518119459	526.0173834
0.6524752475	526.3440594
0.653125	526.6640625
0.6540816327	527.1352041
0.6551020408	527.6377551
0.656	528.08
0.657	528.5725
0.6578431373	528.9877451
0.6588235294	529.4705882
0.659732738	529.9183735
0.6604166667	530.2552083
0.6614583333	530.7682292
0.6625	531.28125
0.6635416667	531.7942708
0.6645833333	532.3072917
0.665625	532.8203125
0.666663431	533.3317398
0.6673469388	533.6683673
0.6683673469	534.1709184
0.6693877551	534.6734694
0.6704081633	535.1760204
0.6714285714	535.6785714
0.6724489796	536.1811224
0.6734693878	536.6836735
0.6742574257	537.0717822
0.6752475248	537.5594059
0.6762376238	538.0470297
0.6770833333	538.4635417
0.678125	538.9765625
0.679	539.4075
0.68	539.9
0.6809390423	540.3624783
0.6816326531	540.7040816
0.6826530612	541.2066327
0.6836734694	541.7091837
0.6846938776	542.2117347
0.6857142857	542.7142857
0.6867346939	543.2168367
0.687755102	543.7193878
0.6887755102	544.2219388
0.6895833333	544.6197917
0.690625	545.1328125
0.691503268	545.5653595
0.6921568627	545.8872549
0.6931372549	546.370098
0.6940594059	546.8242574
0.695	547.2875
0.6959183673	547.7397959
0.696875	548.2109375
0.6977124183	548.623366
0.6980392157	548.7843137
0.699009901	549.2623762
0.7009803922	550.2328431
0.7016952614	550.5849163
0.7020833333	550.7760417
0.7030612245	551.2576531
0.704	551.72
0.704950495	552.1881188
0.7058823529	552.6470588
0.7068627451	553.129902
0.7076184641	553.5020935
0.7083333333	553.8541667
0.709375	554.3671875
0.7102040816	554.7755102
0.7112244898	555.2780612
0.712244898	555.7806122
0.7132653061	556.2831633
0.7142857143	556.7857143
0.7153061224	557.2882653
0.7163265306	557.7908163
0.7173469388	558.2933673
0.7183267974	558.7759477
0.719	559.1075
0.72	559.6
0.7208333333	560.0104167
0.721875	560.5234375
0.7227722772	560.9653465
0.7237623762	561.4529703
0.7245098039	561.8210784
0.7257425743	562.4282178
0.7265306122	562.8163265
0.7275510204	563.3188776
0.7285714286	563.8214286
0.7295918367	564.3239796
0.7306122449	564.8265306
0.7316326531	565.3290816
0.7326530612	565.8316327
0.7336633663	566.3292079
0.7346534653	566.8168317
0.7356435644	567.3044554
0.7366336634	567.7920792
0.7376237624	568.279703
0.7386138614	568.7673267
0.7395833333	569.2447917
0.7405940594	569.7425743
0.741503268	570.1903595
0.7421568627	570.5122549
0.7431372549	570.995098
0.744	571.42
0.745	571.9125
0.7459183673	572.3647959
0.746875	572.8359375
0.7478515499	573.3168883
0.7485148515	573.6435644
0.7490196078	573.8921569
0.7508218469	574.7797596
0.7514851485	575.1064356
0.7520833333	575.4010417
0.7530612245	575.8826531
0.754	576.345
0.755	576.8375
0.7558823529	577.2720588
0.7568627451	577.754902
0.75775254	578.1931259
0.7584158416	578.519802
0.7594059406	579.0074257
0.7603960396	579.4950495
0.7613861386	579.9826733
0.7623762376	580.470297
0.7633663366	580.9579208
0.7643564356	581.4455446
0.7653465347	581.9331683
0.7663366337	582.4207921
0.7673469388	582.9183673
0.7683673469	583.4209184
0.7693877551	583.9234694
0.7704081633	584.4260204
0.7714285714	584.9285714
0.7724489796	585.4311224
0.7732673267	585.8341584
0.7742574257	586.3217822
0.7752475248	586.8094059
0.7762376238	587.2970297
0.7770833333	587.7135417
0.778125	588.2265625
0.779	588.6575
0.78	589.15
0.7809390423	589.6124783
0.7816326531	589.9540816
0.7826530612	590.4566327
0.7836734694	590.9591837
0.7846938776	591.4617347
0.7857142857	591.9642857
0.7867346939	592.4668367
0.787755102	592.9693878
0.7887755102	593.4719388
0.7895833333	593.8697917
0.790625	594.3828125
0.791503268	594.8153595
0.7921568627	595.1372549
0.7931372549	595.620098
0.7940594059	596.0742574
0.795	596.5375
0.7959183673	596.9897959
0.796875	597.4609375
0.7977124183	597.873366
0.7980392157	598.0343137
0.799009901	598.5123762
0.8009803922	599.4828431
0.8016952614	599.8349163
0.8020833333	600.0260417
0.8030612245	600.5076531
0.804	600.97
0.804950495	601.4381188
0.8058823529	601.8970588
0.8068627451	602.379902
0.8076184641	602.7520935
0.8083333333	603.1041667
0.809375	603.6171875
0.8102040816	604.0255102
0.8112244898	604.5280612
0.812244898	605.0306122
0.8132653061	605.5331633
0.8142857143	606.0357143
0.8153061224	606.5382653
0.8163265306	607.0408163
0.8173469388	607.5433673
0.8183267974	608.0259477
0.819	608.3575
0.82	608.85
0.8208333333	609.2604167
0.821875	609.7734375
0.8227722772	610.2153465
0.8237623762	610.7029703
0.8245098039	611.0710784
0.8257425743	611.6782178
0.8265306122	612.0663265
0.8275510204	612.5688776
0.8285714286	613.0714286
0.8295918367	613.5739796
0.8306122449	614.0765306
0.8316326531	614.5790816
0.8326530612	615.0816327
0.8336633663	615.5792079
0.8346534653	616.0668317
0.8356435644	616.5544554
0.8366336634	617.0420792
0.8376237624	617.529703
0.8386138614	618.0173267
0.8395833333	618.4947917
0.8405940594	618.9925743
0.841503268	619.4403595
0.8421568627	619.7622549
0.8431372549	620.245098
0.844	620.67
0.845	621.1625
0.8459183673	621.6147959
0.846875	622.0859375
0.8478515499	622.5668883
0.8485148515	622.8935644
0.8490196078	623.1421569
0.8508218469	624.0297596
0.8514851485	624.3564356
0.8520833333	624.6510417
0.8530612245	625.1326531
0.854	625.595
0.855	626.0875
0.8558823529	626.5220588
0.8568627451	627.004902
0.85775254	627.4431259
0.8584158416	627.769802
0.8594059406	628.2574257
0.8603960396	628.7450495
0.8613861386	629.2326733
0.8623762376	629.720297
0.8633663366	630.2079208
0.8643564356	630.6955446
0.8653465347	631.1831683
0.8663366337	631.6707921
0.8673267327	632.1584158
0.8683168317	632.6460396
0.8693069307	633.1336634
0.8702970297	633.6212871
0.8712871287	634.1089109
0.8722772277	634.5965347
0.8732673267	635.0841584
0.874	635.445
0.8752475248	636.0594059
0.8760416667	636.4505208
0.8770833333	636.9635417
0.878	637.415
0.879	637.9075
0.8799186341	638.3599273
0.8806122449	638.7015306
0.8816326531	639.2040816
0.8823529412	639.5588235
0.8836601307	640.2026144
0.884375	640.5546875
0.8854166667	641.0677083
0.8864583333	641.5807292
0.8875	642.09375
0.8885416667	642.6067708
0.8895833333	643.1197917
0.8905228758	643.5825163
0.8911764706	643.9044118
0.8921568627	644.3872549
0.8930693069	644.8366337
0.8940594059	645.3242574
0.895	645.7875
0.8959183673	646.2397959
0.896875	646.7109375
0.8973856209	646.9624183
0.8980392157	647.2843137
0.899009901	647.7623762
0.9009803922	648.7328431
0.9013684641	648.9239685
0.9020833333	649.2760417
0.9030612245	649.7576531
0.904	650.22
0.904950495	650.6881188
0.9058823529	651.1470588
0.9065767974	651.4890727
0.9072916667	651.8411458
0.9083333333	652.3541667
0.9091836735	652.7729592
0.9102040816	653.2755102
0.911	653.6675
0.912	654.16
0.913	654.6525
0.914	655.145
0.915	655.6375
0.916	656.13
0.9173267974	656.7834477
0.918	657.115
0.919	657.6075
0.9198019802	658.0024752
0.9208333333	658.5104167
0.9217821782	658.9777228
0.9227722772	659.4653465
0.9235294118	659.8382353
0.9245098039	660.3210784
0.9255102041	660.8137755
0.9265306122	661.3163265
0.9274509804	661.7696078
0.9284313725	662.252451
0.9294117647	662.7352941
0.9303921569	663.2181373
0.931372549	663.7009804
0.9323529412	664.1838235
0.9333333333	664.6666667
0.934375	665.1796875
0.9354166667	665.6927083
0.9364583333	666.2057292
0.9375	666.71875
0.9385416667	667.2317708
0.9395424837	667.7246732
0.9401960784	668.0465686
0.9411764706	668.5294118
0.942	668.935
0.943	669.4275
0.943877551	669.8596939
0.9448979592	670.3622449
0.9458333333	670.8229167
0.9468614509	671.3292645
0.9475247525	671.6559406
0.9480392157	671.9093137
0.949	672.3825
0.9504950495	673.1188119
0.9510416667	673.3880208
0.9520408163	673.880102
0.953	674.3525
0.9539215686	674.8063725
0.9549019608	675.2892157
0.9557723419	675.7178784
0.9564356436	676.0445545
0.9574257426	676.5321782
0.9583333333	676.9791667
0.959375	677.4921875
0.9602040816	677.9005102
0.9612244898	678.4030612
0.962244898	678.9056122
0.9632653061	679.4081633
0.9642857143	679.9107143
0.9653061224	680.4132653
0.9663265306	680.9158163
0.9673267327	681.4084158
0.9683168317	681.8960396
0.9693069307	682.3836634
0.9702970297	682.8712871
0.9712871287	683.3589109
0.9722772277	683.8465347
0.973	684.2025
0.974	684.695
0.975	685.1875
0.9760416667	685.7005208
0.977	686.1725
0.978	686.665
0.978898226	687.1073763
0.9795918367	687.4489796
0.9806122449	687.9515306
0.981372549	688.3259804
0.9823529412	688.8088235
0.9833333333	689.2916667
0.984375	689.8046875
0.9854166667	690.3177083
0.9864583333	690.8307292
0.9875	691.34375
0.9885416667	691.8567708
0.9895424837	692.3496732
0.9901960784	692.6715686
0.9911764706	693.1544118
0.9920792079	693.5990099
0.9930693069	694.0866337
0.994	694.545
0.9948979592	694.9872449
0.9958333333	695.4479167
0.9967320261	695.8905229
0.9970588235	696.0514706
0.998019802	696.5247525
0.999	697.0075
1.000653595	697.8218954
1.001041667	698.0130208
1.002040816	698.505102
1.003	698.9775
1.003960396	699.450495
1.004901961	699.9142157
1.005861928	700.3869996
1.00625	700.578125
1.007291667	701.0911458
1.008163265	701.5204082
1.009183673	702.0229592
1.01	702.425
1.011	702.9175
1.012	703.41
1.013	703.9025
1.014	704.395
1.015	704.8875
1.016	705.38
1.017	705.8725
1.018	706.365
1.018811881	706.7648515
1.01980198	707.2524752
1.020792079	707.740099
1.021782178	708.2277228
1.02254902	708.6053922
1.023529412	709.0882353
1.024489796	709.5612245
1.025490196	710.0539216
1.026470588	710.5367647
1.027410131	710.9994894
1.028125	711.3515625
1.029166667	711.8645833
1.030208333	712.3776042
1.03125	712.890625
1.032291667	713.4036458
1.033333333	713.9166667
1.034313725	714.3995098
1.035294118	714.8823529
1.03627451	715.3651961
1.037254902	715.8480392
1.038235294	716.3308824
1.039215686	716.8137255
1.04	717.2
1.041	717.6925
1.041836735	718.1045918
1.042857143	718.6071429
1.04375	719.046875
1.044791667	719.5598958
1.045544554	719.9306931
1.046534653	720.4183168
1.047058824	720.6764706
1.048	721.14
1.048979592	721.622449
1.05	722.125
1.051020408	722.627551
1.052	723.11
1.052941176	723.5735294
1.053792144	723.9926309
1.054455446	724.3193069
1.055445545	724.8069307
1.05625	725.203125
1.057291667	725.7161458
1.058163265	726.1454082
1.059183673	726.6479592
1.06	727.05
1.061	727.5425
1.062	728.035
1.063	728.5275
1.064	729.02
1.065	729.5125
1.066	730.005
1.067	730.4975
1.068	730.99
1.069	731.4825
1.07	731.975
1.071	732.4675
1.072	732.96
1.072916667	733.4114583
1.073958333	733.9244792
1.074836601	734.3570261
1.076	734.93
1.07685741	735.3522742
1.07755102	735.6938776
1.078571429	736.1964286
1.079411765	736.6102941
1.080392157	737.0931373
1.08125	737.515625
1.082291667	738.0286458
1.083168317	738.460396
1.084313725	739.0245098
1.085294118	739.5073529
1.08627451	739.9901961
1.087254902	740.4730392
1.088235294	740.9558824
1.089215686	741.4387255
1.09009901	741.8737624
1.091089109	742.3613861
1.092	742.81
1.093	743.3025
1.093877551	743.7346939
1.094791667	744.1848958
1.095751634	744.6576797
1.096078431	744.8186275
1.097029703	745.2871287
1.098	745.765
1.098979592	746.247449
1.1	746.75
1.101020408	747.252551
1.102	747.735
1.102970297	748.2128713
1.103921569	748.6813725
1.104820261	749.1239788
1.105208333	749.3151042
1.106122449	749.7653061
1.107142857	750.2678571
1.108	750.69
1.109	751.1825
1.10990099	751.6262376
1.110891089	752.1138614
1.111881188	752.6014851
1.112871287	753.0891089
1.113861386	753.5767327
1.114851485	754.0643564
1.115841584	754.5519802
1.116831683	755.039604
1.117821782	755.5272277
1.11875	755.984375
1.119791667	756.4973958
1.120588235	756.8897059
1.121568627	757.372549
1.12244898	757.8061224
1.123469388	758.3086735
1.124326797	758.7309477
1.125490196	759.3039216
1.126368464	759.7364685
1.127083333	760.0885417
1.128125	760.6015625
1.129166667	761.1145833
1.130208333	761.6276042
1.13125	762.140625
1.132291667	762.6536458
1.133326797	763.1634477
1.134313725	763.6495098
1.135294118	764.1323529
1.13627451	764.6151961
1.137254902	765.0980392
1.138235294	765.5808824
1.139215686	766.0637255
1.14	766.45
1.141	766.9425
1.141836735	767.3545918
1.142857143	767.8571429
1.14375	768.296875
1.144791667	768.8098958
1.145544554	769.1806931
1.146534653	769.6683168
1.147058824	769.9264706
1.148	770.39
1.148979592	770.872449
1.15	771.375
1.151020408	771.877551
1.152	772.36
1.152941176	772.8235294
1.153792144	773.2426309
1.154455446	773.5693069
1.155445545	774.0569307
1.15625	774.453125
1.157291667	774.9661458
1.158163265	775.3954082
1.159183673	775.8979592
1.16	776.3
1.161	776.7925
1.162	777.285
1.163	777.7775
1.164	778.27
1.165	778.7625
1.166	779.255
1.166993464	779.744281
1.167708333	780.0963542
1.16875	780.609375
1.169791667	781.1223958
1.170833333	781.6354167
1.171875	782.1484375
1.172916667	782.6614583
1.173856209	783.124183
1.174509804	783.4460784
1.175837001	784.0997232
1.176530612	784.4413265
1.17755102	784.9438776
1.178431373	785.377451
1.179411765	785.8602941
1.180208333	786.2526042
1.18125	786.765625
1.182178218	787.2227723
1.183168317	787.710396
1.184158416	788.1980198
1.185148515	788.6856436
1.186138614	789.1732673
1.187128713	789.6608911
1.188118812	790.1485149
1.189108911	790.6361386
1.19009901	791.1237624
1.191	791.5675
1.192	792.06
1.192857143	792.4821429
1.193877551	792.9846939
1.194791667	793.4348958
1.195424837	793.746732
1.196078431	794.0686275
1.197029703	794.5371287
1.198	795.015
1.198979592	795.497449
1.2	796
1.201020408	796.502551
1.202	796.985
1.202970297	797.4628713
1.203921569	797.9313725
1.204493464	798.213031
1.205208333	798.5651042
1.206122449	799.0153061
1.207	799.4475
1.208	799.94
1.208910891	800.3886139
1.20990099	800.8762376
1.210784314	801.3112745
1.211764706	801.7941176
1.212745098	802.2769608
1.21372549	802.7598039
1.214705882	803.2426471
1.215686275	803.7254902
1.216831683	804.289604
1.217708333	804.7213542
1.21875	805.234375
1.219607843	805.6568627
1.220588235	806.1397059
1.221428571	806.5535714
1.22244898	807.0561224
1.223326797	807.4884477
1.224	807.82
1.225	808.3125
1.226041667	808.8255208
1.227	809.2975
1.228	809.79
1.229	810.2825
1.23	810.775
1.231	811.2675
1.232	811.76
1.233	812.2525
1.234	812.745
1.235	813.2375
1.236	813.73
1.237	814.2225
1.238	814.715
1.239	815.2075
1.239795918	815.5994898
1.240816327	816.1020408
1.241666667	816.5208333
1.242708333	817.0338542
1.243564356	817.4554455
1.244554455	817.9430693
1.245424837	818.371732
1.246078431	818.6936275
1.247	819.1475
1.247959184	819.619898
1.248958333	820.1119792
1.249831748	820.5421358
1.251	821.1175
1.251960784	821.5906863
1.252802045	822.0050071
1.253465347	822.3316832
1.254166667	822.6770833
1.255208333	823.1901042
1.256122449	823.6403061
1.257142857	824.1428571
1.258	824.565
1.259	825.0575
1.259803922	825.4534314
1.260784314	825.9362745
1.261764706	826.4191176
1.262745098	826.9019608
1.26372549	827.3848039
1.264705882	827.8676471
1.265686275	828.3504902
1.266666667	828.8333333
1.267708333	829.3463542
1.26875	829.859375
1.269791667	830.3723958
1.270833333	830.8854167
1.271875	831.3984375
1.272875817	831.8913399
1.273529412	832.2132353
1.274509804	832.6960784
1.275510204	833.1887755
1.276530612	833.6913265
1.27745098	834.1446078
1.278431373	834.627451
1.279207921	835.009901
1.280208333	835.5026042
1.281188119	835.9851485
1.282178218	836.4727723
1.283	836.8775
1.284158416	837.4480198
1.285148515	837.9356436
1.286138614	838.4232673
1.287128713	838.9108911
1.288118812	839.3985149
1.289108911	839.8861386
1.29	840.325
1.291	840.8175
1.291836735	841.2295918
1.292857143	841.7321429
1.29375	842.171875
1.294771242	842.6748366
1.295098039	842.8357843
1.296039604	843.299505
1.297	843.7725
1.297959184	844.244898
1.298958333	844.7369792
1.299673203	845.0890523
1.301	845.7425
1.301980198	846.2252475
1.302941176	846.6985294
1.303778595	847.1109579
1.304166667	847.3020833
1.305102041	847.7627551
1.306	848.205
1.307	848.6975
1.307920792	849.1509901
1.308910891	849.6386139
1.309803922	850.0784314
1.310784314	850.5612745
1.311764706	851.0441176
1.312745098	851.5269608
1.31372549	852.0098039
1.314705882	852.4926471
1.315686275	852.9754902
1.316666667	853.4583333
1.317708333	853.9713542
1.318627451	854.4240196
1.319607843	854.9068627
1.320408163	855.3010204
1.321428571	855.8035714
1.322326797	856.2459477
1.323	856.5775
1.324	857.07
1.325	857.5625
1.326041667	858.0755208
1.327	858.5475
1.328	859.04
1.329	859.5325
1.33	860.025
1.331	860.5175
1.332	861.01
1.333	861.5025
1.333673469	861.8341837
1.334693878	862.3367347
1.335714286	862.8392857
1.336734694	863.3418367
1.337755102	863.8443878
1.33877551	864.3469388
1.339795918	864.8494898
1.340625	865.2578125
1.341666667	865.7708333
1.342574257	866.2178218
1.343564356	866.7054455
1.344444444	867.1388889
1.345098039	867.4607843
1.346078431	867.9436275
1.347	868.3975
1.347959184	868.869898
1.348958333	869.3619792
1.34950495	869.6311881
1.351	870.3675
1.351960784	870.8406863
1.352475248	871.0940594
1.353451797	871.5750102
1.354166667	871.9270833
1.355102041	872.3877551
1.356122449	872.8903061
1.357	873.3225
1.358	873.815
1.358823529	874.2205882
1.359803922	874.7034314
1.360743464	875.166156
1.361458333	875.5182292
1.3625	876.03125
1.363541667	876.5442708
1.364583333	877.0572917
1.365625	877.5703125
1.366666667	878.0833333
1.367647059	878.5661765
1.368627451	879.0490196
1.369607843	879.5318627
1.370588235	880.0147059
1.371568627	880.497549
1.37254902	880.9803922
1.373469388	881.4336735
1.374489796	881.9362245
1.375490196	882.4289216
1.376470588	882.9117647
1.377227723	883.2846535
1.378217822	883.7722772
1.379166667	884.2395833
1.38019802	884.7475248
1.381	885.1425
1.382	885.635
1.382979859	886.1175804
1.384	886.62
1.385	887.1125
1.386	887.605
1.387	888.0975
1.388	888.59
1.389	889.0825
1.389795918	889.4744898
1.390816327	889.9770408
1.391666667	890.3958333
1.392708333	890.9088542
1.393464052	891.2810458
1.394117647	891.6029412
1.395049505	892.0618812
1.396	892.53
1.396938776	892.9923469
1.397916667	893.4739583
1.39869281	893.8562092
1.399019608	894.0171569
1.400990099	894.9876238
1.401960784	895.4656863
1.402736928	895.8479371
1.403125	896.0390625
1.404081633	896.5102041
1.405	896.9625
1.405940594	897.4257426
1.406930693	897.9133663
1.407843137	898.3627451
1.408823529	898.8455882
1.409701797	899.2781352
1.410416667	899.6302083
1.411458333	900.1432292
1.4125	900.65625
1.413541667	901.1692708
1.414583333	901.6822917
1.415625	902.1953125
1.416653328	902.701764
1.417647059	903.1911765
1.418367347	903.5459184
1.419387755	904.0484694
1.420326797	904.5109477
1.421	904.8425
1.422	905.335
1.422916667	905.7864583
1.423958333	906.2994792
1.424752475	906.6905941
1.426	907.305
1.426732673	907.6658416
1.427722772	908.1534653
1.428712871	908.6410891
1.42970297	909.1287129
1.430693069	909.6163366
1.431683168	910.1039604
1.432673267	910.5915842
1.433673469	911.0841837
1.434693878	911.5867347
1.435714286	912.0892857
1.436734694	912.5918367
1.437755102	913.0943878
1.43877551	913.5969388
1.43960396	914.0049505
1.440625	914.5078125
1.441584158	914.980198
1.442574257	915.4678218
1.443464052	915.9060458
1.444117647	916.2279412
1.445098039	916.7107843
1.446	917.155
1.446938776	917.6173469
1.447916667	918.0989583
1.448841649	918.5545121
1.44950495	918.8811881
1.450980392	919.6078431
1.451811946	920.0173834
1.452475248	920.3440594
1.453125	920.6640625
1.454081633	921.1352041
1.455102041	921.6377551
1.456	922.08
1.457	922.5725
1.457843137	922.9877451
1.458823529	923.4705882
1.459732738	923.9183735
1.460416667	924.2552083
1.461458333	924.7682292
1.4625	925.28125
1.463541667	925.7942708
1.464583333	926.3072917
1.465625	926.8203125
1.466663431	927.3317398
1.467647059	927.8161765
1.468627451	928.2990196
1.469607843	928.7818627
1.470588235	929.2647059
1.471568627	929.747549
1.47254902	930.2303922
1.473469388	930.6836735
1.474489796	931.1862245
1.475490196	931.6789216
1.476470588	932.1617647
1.477227723	932.5346535
1.478217822	933.0222772
1.479166667	933.4895833
1.48019802	933.9975248
1.481	934.3925
1.482	934.885
1.482979859	935.3675804
1.484	935.87
1.485	936.3625
1.486	936.855
1.487	937.3475
1.488	937.84
1.489	938.3325
1.489795918	938.7244898
1.490816327	939.2270408
1.491666667	939.6458333
1.492708333	940.1588542
1.493464052	940.5310458
1.494117647	940.8529412
1.495049505	941.3118812
1.496	941.78
1.496938776	942.2423469
1.497916667	942.7239583
1.49869281	943.1062092
1.499019608	943.2671569
1.500990099	944.2376238
1.501960784	944.7156863
1.502736928	945.0979371
1.503125	945.2890625
1.504081633	945.7602041
1.505	946.2125
1.505940594	946.6757426
1.506930693	947.1633663
1.507843137	947.6127451
1.508823529	948.0955882
1.509701797	948.5281352
1.510416667	948.8802083
1.511458333	949.3932292
1.5125	949.90625
1.513541667	950.4192708
1.514583333	950.9322917
1.515625	951.4453125
1.516653328	951.951764
1.517647059	952.4411765
1.518367347	952.7959184
1.519387755	953.2984694
1.520326797	953.7609477
1.521	954.0925
1.522	954.585
1.522916667	955.0364583
1.523958333	955.5494792
1.524752475	955.9405941
1.526	956.555
1.526732673	956.9158416
1.527722772	957.4034653
1.528712871	957.8910891
1.52970297	958.3787129
1.530693069	958.8663366
1.531683168	959.3539604
1.532673267	959.8415842
1.533673469	960.3341837
1.534693878	960.8367347
1.535714286	961.3392857
1.536734694	961.8418367
1.537755102	962.3443878
1.53877551	962.8469388
1.53960396	963.2549505
1.540625	963.7578125
1.541584158	964.230198
1.542574257	964.7178218
1.543464052	965.1560458
1.544117647	965.4779412
1.545098039	965.9607843
1.546	966.405
1.546938776	966.8673469
1.547916667	967.3489583
1.548841649	967.8045121
1.54950495	968.1311881
1.550980392	968.8578431
1.551811946	969.2673834
1.552475248	969.5940594
1.553125	969.9140625
1.554081633	970.3852041
1.555102041	970.8877551
1.556	971.33
1.557	971.8225
1.557843137	972.2377451
1.558823529	972.7205882
1.559732738	973.1683735
1.560416667	973.5052083
1.561458333	974.0182292
1.5625	974.53125
1.563541667	975.0442708
1.564583333	975.5572917
1.565625	976.0703125
1.566663431	976.5817398
1.567647059	977.0661765
1.568627451	977.5490196
1.569607843	978.0318627
1.570588235	978.5147059
1.571568627	978.997549
1.57254902	979.4803922
1.573469388	979.9336735
1.574489796	980.4362245
1.575490196	980.9289216
1.576237624	981.2970297
1.577227723	981.7846535
1.578125	982.2265625
1.579166667	982.7395833
1.58	983.15
1.581	983.6425
1.58195945	984.1150293
1.582653061	984.4566327
1.583673469	984.9591837
1.584693878	985.4617347
1.585714286	985.9642857
1.586734694	986.4668367
1.587755102	986.9693878
1.58877551	987.4719388
1.589795918	987.9744898
1.590625	988.3828125
1.591666667	988.8958333
1.59248366	989.2982026
1.593137255	989.620098
1.594117647	990.1029412
1.595049505	990.5618812
1.596	991.03
1.596938776	991.4923469
1.597916667	991.9739583
1.598366013	992.1952614
1.599019608	992.5171569
1.600990099	993.4876238
1.601960784	993.9656863
1.602410131	994.1869894
1.603125	994.5390625
1.604081633	995.0102041
1.605	995.4625
1.605940594	995.9257426
1.606862745	996.379902
1.607843137	996.8627451
1.608660131	997.2651144
1.609375	997.6171875
1.610416667	998.1302083
1.61122449	998.5280612
1.612244898	999.0306122
1.613265306	999.5331633
1.614285714	1000.035714
1.615306122	1000.538265
1.616326531	1001.040816
1.617346939	1001.543367
1.618367347	1002.045918
1.619326797	1002.518448
1.62	1002.85
1.621	1003.3425
1.621875	1003.773437
1.622916667	1004.286458
1.623762376	1004.70297
1.624752475	1005.190594
1.625742574	1005.678218
1.626732673	1006.165842
1.62755102	1006.568878
1.628571429	1007.071429
1.629591837	1007.57398
1.630612245	1008.076531
1.631632653	1008.579082
1.632653061	1009.081633
1.633663366	1009.579208
1.634653465	1010.066832
1.635643564	1010.554455
1.636633663	1011.042079
1.637623762	1011.529703
1.638613861	1012.017327
1.63960396	1012.50495
1.640594059	1012.992574
1.641584158	1013.480198
1.64248366	1013.923203
1.643137255	1014.245098
1.644117647	1014.727941
1.645	1015.1625
1.646	1015.655
1.646938776	1016.117347
1.647916667	1016.598958
1.648514851	1016.893564
1.649346405	1017.303105
1.650980392	1018.107843
1.651485149	1018.356436
1.652410131	1018.811989
1.653125	1019.164062
1.654081633	1019.635204
1.655	1020.0875
1.656	1020.58
1.656862745	1021.004902
1.657843137	1021.487745
1.658742639	1021.93075
1.659405941	1022.257426
1.660416667	1022.755208
1.661386139	1023.232673
1.662376238	1023.720297
1.663366337	1024.207921
1.664356436	1024.695545
1.665346535	1025.183168
1.666336634	1025.670792
1.667346939	1026.168367
1.668367347	1026.670918
1.669387755	1027.173469
1.670408163	1027.67602
1.671428571	1028.178571
1.67244898	1028.681122
1.673469388	1029.183673
1.674257426	1029.571782
1.675490196	1030.178922
1.676237624	1030.54703
1.677227723	1031.034653
1.678125	1031.476562
1.679166667	1031.989583
1.68	1032.4
1.681	1032.8925
1.68195945	1033.365029
1.682653061	1033.706633
1.683673469	1034.209184
1.684693878	1034.711735
1.685714286	1035.214286
1.686734694	1035.716837
1.687755102	1036.219388
1.68877551	1036.721939
1.689795918	1037.22449
1.690625	1037.632812
1.691666667	1038.145833
1.69248366	1038.548203
1.693137255	1038.870098
1.694117647	1039.352941
1.695049505	1039.811881
1.696	1040.28
1.696938776	1040.742347
1.697916667	1041.223958
1.698366013	1041.445261
1.699019608	1041.767157
1.700990099	1042.737624
1.701960784	1043.215686
1.702410131	1043.436989
1.703125	1043.789062
1.704081633	1044.260204
1.705	1044.7125
1.705940594	1045.175743
1.706862745	1045.629902
1.707843137	1046.112745
1.708660131	1046.515114
1.709375	1046.867187
1.710416667	1047.380208
1.71122449	1047.778061
1.712244898	1048.280612
1.713265306	1048.783163
1.714285714	1049.285714
1.715306122	1049.788265
1.716326531	1050.290816
1.717346939	1050.793367
1.718367347	1051.295918
1.719326797	1051.768448
1.72	1052.1
1.721	1052.5925
1.721875	1053.023437
1.722916667	1053.536458
1.723762376	1053.95297
1.724752475	1054.440594
1.725742574	1054.928218
1.726732673	1055.415842
1.72755102	1055.818878
1.728571429	1056.321429
1.729591837	1056.82398
1.730612245	1057.326531
1.731632653	1057.829082
1.732653061	1058.331633
1.733663366	1058.829208
1.734653465	1059.316832
1.735643564	1059.804455
1.736633663	1060.292079
1.737623762	1060.779703
1.738613861	1061.267327
1.73960396	1061.75495
1.740594059	1062.242574
1.741584158	1062.730198
1.74248366	1063.173203
1.743137255	1063.495098
1.744117647	1063.977941
1.745	1064.4125
1.746	1064.905
1.746938776	1065.367347
1.747916667	1065.848958
1.748514851	1066.143564
1.749346405	1066.553105
1.750980392	1067.357843
1.751485149	1067.606436
1.752410131	1068.061989
1.753125	1068.414062
1.754081633	1068.885204
1.755	1069.3375
1.756	1069.83
1.756862745	1070.254902
1.757843137	1070.737745
1.758742639	1071.18075
1.759405941	1071.507426
1.760416667	1072.005208
1.761386139	1072.482673
1.762376238	1072.970297
1.763366337	1073.457921
1.764356436	1073.945545
1.765346535	1074.433168
1.766336634	1074.920792
1.767346939	1075.418367
1.768367347	1075.920918
1.769387755	1076.423469
1.770408163	1076.92602
1.771428571	1077.428571
1.77244898	1077.931122
1.773469388	1078.433673
1.774257426	1078.821782
1.775490196	1079.428922
1.776237624	1079.79703
1.777227723	1080.284653
1.778125	1080.726562
1.779166667	1081.239583
1.78	1081.65
1.781	1082.1425
1.78195945	1082.615029
1.782653061	1082.956633
1.783673469	1083.459184
1.784693878	1083.961735
1.785714286	1084.464286
1.786734694	1084.966837
1.787755102	1085.469388
1.78877551	1085.971939
1.789795918	1086.47449
1.790625	1086.882812
1.791666667	1087.395833
1.79248366	1087.798203
1.793137255	1088.120098
1.794117647	1088.602941
1.795049505	1089.061881
1.796	1089.53
1.796938776	1089.992347
1.797916667	1090.473958
1.798366013	1090.695261
1.799019608	1091.017157
1.800990099	1091.987624
1.801960784	1092.465686
1.802410131	1092.686989
1.803125	1093.039062
1.804081633	1093.510204
1.805	1093.9625
1.805940594	1094.425743
1.806862745	1094.879902
1.807843137	1095.362745
1.808660131	1095.765114
1.809375	1096.117187
1.810416667	1096.630208
1.81122449	1097.028061
1.812244898	1097.530612
1.813265306	1098.033163
1.814285714	1098.535714
1.815306122	1099.038265
1.816326531	1099.540816
1.817346939	1100.043367
1.818367347	1100.545918
1.819326797	1101.018448
1.82	1101.35
1.821	1101.8425
1.821875	1102.273437
1.822916667	1102.786458
1.823762376	1103.20297
1.824752475	1103.690594
1.825742574	1104.178218
1.826530612	1104.566327
1.82755102	1105.068878
1.828571429	1105.571429
1.829591837	1106.07398
1.830612245	1106.576531
1.831632653	1107.079082
1.832653061	1107.581633
1.833663366	1108.079208
1.834653465	1108.566832
1.835643564	1109.054455
1.836633663	1109.542079
1.837623762	1110.029703
1.838613861	1110.517327
1.839583333	1110.994792
1.840594059	1111.492574
1.841503268	1111.940359
1.842156863	1112.262255
1.843137255	1112.745098
1.844	1113.17
1.845	1113.6625
1.845918367	1114.114796
1.846875	1114.585937
1.84785155	1115.066888
1.848514851	1115.393564
1.849019608	1115.642157
1.850821847	1116.52976
1.851485149	1116.856436
1.852083333	1117.151042
1.853061224	1117.632653
1.854	1118.095
1.855	1118.5875
1.855882353	1119.022059
1.856862745	1119.504902
1.85775254	1119.943126
1.858415842	1120.269802
1.859405941	1120.757426
1.86039604	1121.24505
1.861386139	1121.732673
1.862376238	1122.220297
1.863366337	1122.707921
1.864356436	1123.195545
1.865346535	1123.683168
1.866336634	1124.170792
1.867326733	1124.658416
1.868316832	1125.14604
1.869306931	1125.633663
1.87029703	1126.121287
1.871287129	1126.608911
1.872277228	1127.096535
1.873267327	1127.584158
1.874	1127.945
1.875247525	1128.559406
1.876041667	1128.950521
1.877083333	1129.463542
1.878	1129.915
1.879	1130.4075
1.879918634	1130.859927
1.880612245	1131.201531
1.881632653	1131.704082
1.882352941	1132.058824
1.883333333	1132.541667
1.884375	1133.054687
1.885416667	1133.567708
1.886458333	1134.080729
1.8875	1134.59375
1.888541667	1135.106771
1.889542484	1135.599673
1.890196078	1135.921569
1.891176471	1136.404412
1.892079208	1136.84901
1.893069307	1137.336634
1.894	1137.795
1.894897959	1138.237245
1.895833333	1138.697917
1.896732026	1139.140523
1.897058824	1139.301471
1.898019802	1139.774752
1.899	1140.2575
1.900653595	1141.071895
1.901041667	1141.263021
1.902040816	1141.755102
1.903	1142.2275
1.903960396	1142.700495
1.904901961	1143.164216
1.905861928	1143.637
1.90625	1143.828125
1.907291667	1144.341146
1.908163265	1144.770408
1.909183673	1145.272959
1.91	1145.675
1.911	1146.1675
1.912	1146.66
1.913	1147.1525
1.914	1147.645
1.915	1148.1375
1.916	1148.63
1.917	1149.1225
1.918	1149.615
1.918811881	1150.014851
1.91980198	1150.502475
1.920792079	1150.990099
1.921782178	1151.477723
1.92254902	1151.855392
1.923529412	1152.338235
1.924489796	1152.811224
1.925510204	1153.313776
1.926470588	1153.786765
1.92745098	1154.269608
1.928431373	1154.752451
1.929411765	1155.235294
1.930392157	1155.718137
1.931372549	1156.20098
1.932352941	1156.683824
1.933333333	1157.166667
1.934375	1157.679687
1.935416667	1158.192708
1.936458333	1158.705729
1.9375	1159.21875
1.938541667	1159.731771
1.939542484	1160.224673
1.940196078	1160.546569
1.941176471	1161.029412
1.942	1161.435
1.943	1161.9275
1.943877551	1162.359694
1.944897959	1162.862245
1.945833333	1163.322917
1.946861451	1163.829265
1.947524752	1164.155941
1.948039216	1164.409314
1.949	1164.8825
1.95049505	1165.618812
1.951041667	1165.888021
1.952040816	1166.380102
1.953	1166.8525
1.953921569	1167.306373
1.954901961	1167.789216
1.955772342	1168.217878
1.956435644	1168.544554
1.957425743	1169.032178
1.958333333	1169.479167
1.959375	1169.992187
1.960204082	1170.40051
1.96122449	1170.903061
1.962244898	1171.405612
1.963265306	1171.908163
1.964285714	1172.410714
1.965306122	1172.913265
1.966326531	1173.415816
1.967326733	1173.908416
1.968316832	1174.39604
1.969306931	1174.883663
1.97029703	1175.371287
1.971287129	1175.858911
1.972277228	1176.346535
1.973	1176.7025
1.974	1177.195
1.975	1177.6875
1.976041667	1178.200521
1.977	1178.6725
1.978	1179.165
1.978898226	1179.607376
1.979591837	1179.94898
1.980612245	1180.451531
1.981372549	1180.82598
1.982352941	1181.308824
1.983333333	1181.791667
1.984375	1182.304687
1.985416667	1182.817708
1.986458333	1183.330729
1.9875	1183.84375
1.988541667	1184.356771
1.989542484	1184.849673
1.990196078	1185.171569
1.991176471	1185.654412
1.992079208	1186.09901
1.993069307	1186.586634
1.994	1187.045
1.994897959	1187.487245
1.995833333	1187.947917
1.996732026	1188.390523
1.997058824	1188.551471
1.998019802	1189.024752
1.999	1189.5075
2.000653595	1190.321895
2.001041667	1190.513021
2.002040816	1191.005102
2.003	1191.4775
2.003960396	1191.950495
2.004901961	1192.414216
2.005861928	1192.887
2.00625	1193.078125
2.007291667	1193.591146
2.008163265	1194.020408
2.009183673	1194.522959
2.01	1194.925
2.011	1195.4175
2.012	1195.91
2.013	1196.4025
2.014	1196.895
2.015	1197.3875
2.016	1197.88
2.017	1198.3725
2.018	1198.865
2.018811881	1199.264851
2.01980198	1199.752475
2.020792079	1200.240099
2.021782178	1200.727723
2.02254902	1201.105392
2.023529412	1201.588235
2.024489796	1202.061224
2.025510204	1202.563776
2.026470588	1203.036765
2.02745098	1203.519608
2.028431373	1204.002451
2.029411765	1204.485294
2.030392157	1204.968137
2.031372549	1205.45098
2.032352941	1205.933824
2.033333333	1206.416667
2.034313725	1206.89951
2.035294118	1207.382353
2.03627451	1207.865196
2.037254902	1208.348039
2.038235294	1208.830882
2.039215686	1209.313725
2.040196078	1209.796569
2.041	1210.1925
2.042	1210.685
2.042857143	1211.107143
2.043877551	1211.609694
2.044791667	1212.059896
2.045833333	1212.572917
2.046534653	1212.918317
2.047385621	1213.337418
2.048039216	1213.659314
2.049	1214.1325
2.050326797	1214.785948
2.051041667	1215.138021
2.052040816	1215.630102
2.053	1216.1025
2.053921569	1216.556373
2.054782243	1216.980255
2.055445545	1217.306931
2.056435644	1217.794554
2.057291667	1218.216146
2.058333333	1218.729167
2.059183673	1219.147959
2.060204082	1219.65051
2.061	1220.0425
2.062	1220.535
2.063	1221.0275
2.064	1221.52
2.065	1222.0125
2.066	1222.505
2.067	1222.9975
2.068	1223.49
2.069	1223.9825
2.07	1224.475
2.071	1224.9675
2.072	1225.46
2.072916667	1225.911458
2.073958333	1226.424479
2.074836601	1226.857026
2.076	1227.43
2.07685741	1227.852274
2.07755102	1228.193878
2.078571429	1228.696429
2.079411765	1229.110294
2.080392157	1229.593137
2.08125	1230.015625
2.082291667	1230.528646
2.083168317	1230.960396
2.084313725	1231.52451
2.085294118	1232.007353
2.08627451	1232.490196
2.087254902	1232.973039
2.088235294	1233.455882
2.089215686	1233.938725
2.09009901	1234.373762
2.091089109	1234.861386
2.092	1235.31
2.093	1235.8025
2.093877551	1236.234694
2.094791667	1236.684896
2.095751634	1237.15768
2.096078431	1237.318627
2.097029703	1237.787129
2.098	1238.265
2.098979592	1238.747449
2.1	1239.25
2.101020408	1239.752551
2.102	1240.235
2.102970297	1240.712871
2.103921569	1241.181373
2.104820261	1241.623979
2.105208333	1241.815104
2.106122449	1242.265306
2.107142857	1242.767857
2.108	1243.19
2.109	1243.6825
2.10990099	1244.126238
2.110891089	1244.613861
2.111881188	1245.101485
2.112871287	1245.589109
2.113861386	1246.076733
2.114851485	1246.564356
2.115841584	1247.05198
2.116831683	1247.539604
2.117821782	1248.027228
2.11875	1248.484375
2.119791667	1248.997396
2.120588235	1249.389706
2.121568627	1249.872549
2.12244898	1250.306122
2.123469388	1250.808673
2.124326797	1251.230948
2.125490196	1251.803922
2.126368464	1252.236469
2.127083333	1252.588542
2.128125	1253.101562
2.129166667	1253.614583
2.130208333	1254.127604
2.13125	1254.640625
2.132291667	1255.153646
2.133326797	1255.663448
2.134313725	1256.14951
2.135294118	1256.632353
2.13627451	1257.115196
2.137254902	1257.598039
2.138235294	1258.080882
2.139215686	1258.563725
2.14	1258.95
2.141	1259.4425
2.141836735	1259.854592
2.142857143	1260.357143
2.14375	1260.796875
2.144791667	1261.309896
2.145544554	1261.680693
2.146534653	1262.168317
2.147058824	1262.426471
2.148	1262.89
2.148979592	1263.372449
2.15	1263.875
2.151020408	1264.377551
2.152	1264.86
2.152941176	1265.323529
2.153792144	1265.742631
2.154455446	1266.069307
2.155445545	1266.556931
2.15625	1266.953125
2.157291667	1267.466146
2.158163265	1267.895408
2.159183673	1268.397959
2.16	1268.8
2.161	1269.2925
2.162	1269.785
2.163	1270.2775
2.164	1270.77
2.165	1271.2625
2.166	1271.755
2.167	1272.2475
2.168	1272.74
2.169	1273.2325
2.17	1273.725
2.171	1274.2175
2.172	1274.71
2.172916667	1275.161458
2.173958333	1275.674479
2.174836601	1276.107026
2.176	1276.68
2.17685741	1277.102274
2.17755102	1277.443878
2.178571429	1277.946429
2.179411765	1278.360294
2.180392157	1278.843137
2.18125	1279.265625
2.182291667	1279.778646
2.183168317	1280.210396
2.184313725	1280.77451
2.185294118	1281.257353
2.18627451	1281.740196
2.187254902	1282.223039
2.188235294	1282.705882
2.189215686	1283.188725
2.19009901	1283.623762
2.191089109	1284.111386
2.192	1284.56
2.193	1285.0525
2.193877551	1285.484694
2.194791667	1285.934896
2.195751634	1286.40768
2.196078431	1286.568627
2.197029703	1287.037129
2.198	1287.515
2.198979592	1287.997449
2.2	1288.5
2.201020408	1289.002551
2.202	1289.485
2.202970297	1289.962871
2.203921569	1290.431373
2.204820261	1290.873979
2.205208333	1291.065104
2.206122449	1291.515306
2.207142857	1292.017857
2.208	1292.44
2.209	1292.9325
2.20990099	1293.376238
2.210891089	1293.863861
2.211881188	1294.351485
2.212871287	1294.839109
2.213861386	1295.326733
2.214851485	1295.814356
2.215841584	1296.30198
2.216831683	1296.789604
2.217821782	1297.277228
2.21875	1297.734375
2.219791667	1298.247396
2.220588235	1298.639706
2.221568627	1299.122549
2.22244898	1299.556122
2.223469388	1300.058673
2.224326797	1300.480948
2.225326797	1300.973448
2.226041667	1301.325521
2.227083333	1301.838542
2.228	1302.29
2.229	1302.7825
2.23	1303.275
2.231	1303.7675
2.232	1304.26
2.233	1304.7525
2.234	1305.245
2.235	1305.7375
2.236	1306.23
2.237	1306.7225
2.238	1307.215
2.239	1307.7075
2.239795918	1308.09949
2.240816327	1308.602041
2.241666667	1309.020833
2.242708333	1309.533854
2.243564356	1309.955446
2.244554455	1310.443069
2.245424837	1310.871732
2.246078431	1311.193627
2.247	1311.6475
2.247959184	1312.119898
2.248958333	1312.611979
2.249831748	1313.042136
2.251	1313.6175
2.251960784	1314.090686
2.252802045	1314.505007
2.253465347	1314.831683
2.254166667	1315.177083
2.255208333	1315.690104
2.256122449	1316.140306
2.257142857	1316.642857
2.258	1317.065
2.259	1317.5575
2.259803922	1317.953431
2.260784314	1318.436275
2.261764706	1318.919118
2.262745098	1319.401961
2.26372549	1319.884804
2.264705882	1320.367647
2.265686275	1320.85049
2.266666667	1321.333333
2.267708333	1321.846354
2.26875	1322.359375
2.269791667	1322.872396
2.270833333	1323.385417
2.271875	1323.898437
2.272875817	1324.39134
2.273529412	1324.713235
2.274509804	1325.196078
2.275510204	1325.688776
2.276530612	1326.191327
2.27745098	1326.644608
2.278431373	1327.127451
2.279207921	1327.509901
2.280208333	1328.002604
2.281188119	1328.485149
2.282178218	1328.972772
2.283	1329.3775
2.284158416	1329.94802
2.285148515	1330.435644
2.286138614	1330.923267
2.287128713	1331.410891
2.288118812	1331.898515
2.289108911	1332.386139
2.29	1332.825
2.291	1333.3175
2.291836735	1333.729592
2.292857143	1334.232143
2.29375	1334.671875
2.294771242	1335.174837
2.295098039	1335.335784
2.296039604	1335.799505
2.297	1336.2725
2.297959184	1336.744898
2.298958333	1337.236979
2.299673203	1337.589052
2.301	1338.2425
2.301980198	1338.725248
2.302941176	1339.198529
2.303778595	1339.610958
2.304166667	1339.802083
2.305102041	1340.262755
2.306	1340.705
2.307	1341.1975
2.307920792	1341.65099
2.308910891	1342.138614
2.309803922	1342.578431
2.310784314	1343.061275
2.311764706	1343.544118
2.312745098	1344.026961
2.31372549	1344.509804
2.314705882	1344.992647
2.315686275	1345.47549
2.316666667	1345.958333
2.317708333	1346.471354
2.318627451	1346.92402
2.319607843	1347.406863
2.320408163	1347.80102
2.321428571	1348.303571
2.322326797	1348.745948
2.323	1349.0775
2.324	1349.57
2.325	1350.0625
2.326041667	1350.575521
2.327	1351.0475
2.328	1351.54
2.329	1352.0325
2.33	1352.525
2.331	1353.0175
2.332	1353.51
2.333	1354.0025
2.333673469	1354.334184
2.334693878	1354.836735
2.335714286	1355.339286
2.336734694	1355.841837
2.337755102	1356.344388
2.33877551	1356.846939
2.339795918	1357.34949
2.340625	1357.757812
2.341666667	1358.270833
2.342574257	1358.717822
2.343564356	1359.205446
2.344444444	1359.638889
2.345098039	1359.960784
2.346078431	1360.443627
2.347	1360.8975
2.347959184	1361.369898
2.348958333	1361.861979
2.34950495	1362.131188
2.351	1362.8675
2.351960784	1363.340686
2.352475248	1363.594059
2.353451797	1364.07501
2.354166667	1364.427083
2.355102041	1364.887755
2.356122449	1365.390306
2.357	1365.8225
2.358	1366.315
2.358823529	1366.720588
2.359803922	1367.203431
2.360743464	1367.666156
2.361458333	1368.018229
2.3625	1368.53125
2.363541667	1369.044271
2.364583333	1369.557292
2.365625	1370.070312
2.366666667	1370.583333
2.367647059	1371.066176
2.368627451	1371.54902
2.369607843	1372.031863
2.370588235	1372.514706
2.371568627	1372.997549
2.37254902	1373.480392
2.373529412	1373.963235
2.374489796	1374.436224
2.375510204	1374.938776
2.376470588	1375.411765
2.37745098	1375.894608
2.378217822	1376.272277
2.379207921	1376.759901
2.38019802	1377.247525
2.381188119	1377.735149
2.382	1378.135
2.383	1378.6275
2.384	1379.12
2.385	1379.6125
2.386	1380.105
2.387	1380.5975
2.388	1381.09
2.389	1381.5825
2.39	1382.075
2.390816327	1382.477041
2.391836735	1382.979592
2.392708333	1383.408854
2.39375	1383.921875
2.394444444	1384.263889
2.395098039	1384.585784
2.396039604	1385.049505
2.397	1385.5225
2.397959184	1385.994898
2.398958333	1386.486979
2.399346405	1386.678105
2.401	1387.4925
2.401980198	1387.975248
2.402941176	1388.448529
2.403451797	1388.70001
2.404166667	1389.052083
2.405102041	1389.512755
2.406	1389.955
2.406930693	1390.413366
2.407920792	1390.90099
2.408823529	1391.345588
2.409803922	1391.828431
2.410743464	1392.291156
2.411458333	1392.643229
2.4125	1393.15625
2.413541667	1393.669271
2.414583333	1394.182292
2.415625	1394.695312
2.416666667	1395.208333
2.417647059	1395.691176
2.418627451	1396.17402
2.419387755	1396.548469
2.420408163	1397.05102
2.421326797	1397.503448
2.422	1397.835
2.423	1398.3275
2.423958333	1398.799479
2.425	1399.3125
2.426	1399.805
2.427	1400.2975
2.427722772	1400.653465
2.428712871	1401.141089
2.42970297	1401.628713
2.430693069	1402.116337
2.431683168	1402.60396
2.432673267	1403.091584
2.433673469	1403.584184
2.434693878	1404.086735
2.435714286	1404.589286
2.436734694	1405.091837
2.437755102	1405.594388
2.43877551	1406.096939
2.439795918	1406.59949
2.440625	1407.007812
2.441666667	1407.520833
2.442574257	1407.967822
2.443564356	1408.455446
2.444444444	1408.888889
2.445098039	1409.210784
2.446078431	1409.693627
2.447	1410.1475
2.447959184	1410.619898
2.448958333	1411.111979
2.44950495	1411.381188
2.451	1412.1175
2.451960784	1412.590686
2.452475248	1412.844059
2.453451797	1413.32501
2.454166667	1413.677083
2.455102041	1414.137755
2.456122449	1414.640306
2.457	1415.0725
2.458	1415.565
2.458823529	1415.970588
2.459803922	1416.453431
2.460743464	1416.916156
2.461458333	1417.268229
2.4625	1417.78125
2.463541667	1418.294271
2.464583333	1418.807292
2.465625	1419.320312
2.466666667	1419.833333
2.467647059	1420.316176
2.468627451	1420.79902
2.469607843	1421.281863
2.470588235	1421.764706
2.471568627	1422.247549
2.47254902	1422.730392
2.473469388	1423.183673
2.474489796	1423.686224
2.475490196	1424.178922
2.476470588	1424.661765
2.477227723	1425.034653
2.478217822	1425.522277
2.479166667	1425.989583
2.48019802	1426.497525
2.481	1426.8925
2.482	1427.385
2.482979859	1427.86758
2.484	1428.37
2.485	1428.8625
2.486	1429.355
2.487	1429.8475
2.488	1430.34
2.489	1430.8325
2.489795918	1431.22449
2.490816327	1431.727041
2.491666667	1432.145833
2.492708333	1432.658854
2.493464052	1433.031046
2.494117647	1433.352941
2.495049505	1433.811881
2.496	1434.28
2.496938776	1434.742347
2.497916667	1435.223958
2.49869281	1435.606209
2.499019608	1435.767157
2.500990099	1436.737624
2.501960784	1437.215686
2.502736928	1437.597937
2.503125	1437.789062
2.504081633	1438.260204
2.505	1438.7125
2.505940594	1439.175743
2.506930693	1439.663366
2.507843137	1440.112745
2.508823529	1440.595588
2.509701797	1441.028135
2.510416667	1441.380208
2.511458333	1441.893229
2.5125	1442.40625
2.513541667	1442.919271
2.514583333	1443.432292
2.515625	1443.945312
2.516653328	1444.451764
2.517647059	1444.941176
2.518367347	1445.295918
2.519387755	1445.798469
2.520326797	1446.260948
2.521	1446.5925
2.522	1447.085
2.522916667	1447.536458
2.523958333	1448.049479
2.524752475	1448.440594
2.526	1449.055
2.526732673	1449.415842
2.527722772	1449.903465
2.528712871	1450.391089
2.52970297	1450.878713
2.530693069	1451.366337
2.531683168	1451.85396
2.532673267	1452.341584
2.533673469	1452.834184
2.534693878	1453.336735
2.535714286	1453.839286
2.536734694	1454.341837
2.537755102	1454.844388
2.53877551	1455.346939
2.53960396	1455.75495
2.540625	1456.257812
2.541584158	1456.730198
2.542574257	1457.217822
2.543464052	1457.656046
2.544117647	1457.977941
2.545098039	1458.460784
2.546	1458.905
2.546938776	1459.367347
2.547916667	1459.848958
2.548841649	1460.304512
2.54950495	1460.631188
2.550980392	1461.357843
2.551811946	1461.767383
2.552475248	1462.094059
2.553125	1462.414062
2.554081633	1462.885204
2.555102041	1463.387755
2.556	1463.83
2.557	1464.3225
2.557843137	1464.737745
2.558823529	1465.220588
2.559732738	1465.668373
2.560416667	1466.005208
2.561458333	1466.518229
2.5625	1467.03125
2.563541667	1467.544271
2.564583333	1468.057292
2.565625	1468.570312
2.566663431	1469.08174
2.567346939	1469.418367
2.568367347	1469.920918
2.569387755	1470.423469
2.570408163	1470.92602
2.571428571	1471.428571
2.57244898	1471.931122
2.573469388	1472.433673
2.574257426	1472.821782
2.575490196	1473.428922
2.576237624	1473.79703
2.577227723	1474.284653
2.578125	1474.726562
2.579166667	1475.239583
2.58	1475.65
2.581	1476.1425
2.58195945	1476.615029
2.582653061	1476.956633
2.583673469	1477.459184
2.584693878	1477.961735
2.585714286	1478.464286
2.586734694	1478.966837
2.587755102	1479.469388
2.58877551	1479.971939
2.589795918	1480.47449
2.590625	1480.882812
2.591666667	1481.395833
2.59248366	1481.798203
2.593137255	1482.120098
2.594117647	1482.602941
2.595049505	1483.061881
2.596	1483.53
2.596938776	1483.992347
2.597916667	1484.473958
2.598366013	1484.695261
2.599019608	1485.017157
2.600990099	1485.987624
2.601960784	1486.465686
2.602410131	1486.686989
2.603125	1487.039062
2.604081633	1487.510204
2.605	1487.9625
2.605940594	1488.425743
2.606862745	1488.879902
2.607843137	1489.362745
2.608660131	1489.765114
2.609375	1490.117187
2.610416667	1490.630208
2.61122449	1491.028061
2.612244898	1491.530612
2.613265306	1492.033163
2.614285714	1492.535714
2.615306122	1493.038265
2.616326531	1493.540816
2.617346939	1494.043367
2.618367347	1494.545918
2.619326797	1495.018448
2.62	1495.35
2.621	1495.8425
2.621875	1496.273437
2.622916667	1496.786458
2.623762376	1497.20297
2.624752475	1497.690594
2.625742574	1498.178218
2.626732673	1498.665842
2.62755102	1499.068878
2.628571429	1499.571429
2.629591837	1500.07398
2.630612245	1500.576531
2.631632653	1501.079082
2.632653061	1501.581633
2.633663366	1502.079208
2.634653465	1502.566832
2.635643564	1503.054455
2.636633663	1503.542079
2.637623762	1504.029703
2.638613861	1504.517327
2.63960396	1505.00495
2.640594059	1505.492574
2.641584158	1505.980198
2.64248366	1506.423203
2.643137255	1506.745098
2.644117647	1507.227941
2.645	1507.6625
2.646	1508.155
2.646938776	1508.617347
2.647916667	1509.098958
2.648514851	1509.393564
2.649346405	1509.803105
2.650980392	1510.607843
2.651485149	1510.856436
2.652410131	1511.311989
2.653125	1511.664062
2.654081633	1512.135204
2.655	1512.5875
2.656	1513.08
2.656862745	1513.504902
2.657843137	1513.987745
2.658742639	1514.43075
2.659405941	1514.757426
2.660416667	1515.255208
2.661386139	1515.732673
2.662376238	1516.220297
2.663366337	1516.707921
2.664356436	1517.195545
2.665346535	1517.683168
2.666336634	1518.170792
2.667346939	1518.668367
2.668367347	1519.170918
2.669387755	1519.673469
2.670408163	1520.17602
2.671428571	1520.678571
2.67244898	1521.181122
2.673469388	1521.683673
2.674257426	1522.071782
2.675490196	1522.678922
2.676237624	1523.04703
2.677227723	1523.534653
2.678125	1523.976562
2.679166667	1524.489583
2.68	1524.9
2.681	1525.3925
2.68195945	1525.865029
2.682653061	1526.206633
2.683673469	1526.709184
2.684693878	1527.211735
2.685714286	1527.714286
2.686734694	1528.216837
2.687755102	1528.719388
2.68877551	1529.221939
2.689795918	1529.72449
2.690625	1530.132812
2.691666667	1530.645833
2.69248366	1531.048203
2.693137255	1531.370098
2.694117647	1531.852941
2.695049505	1532.311881
2.696	1532.78
2.696938776	1533.242347
2.697916667	1533.723958
2.698366013	1533.945261
2.699019608	1534.267157
2.700990099	1535.237624
2.701960784	1535.715686
2.702410131	1535.936989
2.703125	1536.289062
2.704081633	1536.760204
2.705	1537.2125
2.705940594	1537.675743
2.706862745	1538.129902
2.707843137	1538.612745
2.708660131	1539.015114
2.709375	1539.367187
2.710416667	1539.880208
2.71122449	1540.278061
2.712244898	1540.780612
2.713265306	1541.283163
2.714285714	1541.785714
2.715306122	1542.288265
2.716326531	1542.790816
2.717346939	1543.293367
2.718367347	1543.795918
2.719326797	1544.268448
2.72	1544.6
2.721	1545.0925
2.721875	1545.523437
2.722916667	1546.036458
2.723762376	1546.45297
2.724752475	1546.940594
2.725742574	1547.428218
2.726732673	1547.915842
2.72755102	1548.318878
2.728571429	1548.821429
2.729591837	1549.32398
2.730612245	1549.826531
2.731632653	1550.329082
2.732653061	1550.831633
2.733663366	1551.329208
2.734653465	1551.816832
2.735643564	1552.304455
2.736633663	1552.792079
2.737623762	1553.279703
2.738613861	1553.767327
2.739583333	1554.244792
2.740594059	1554.742574
2.741503268	1555.190359
2.742156863	1555.512255
2.743137255	1555.995098
2.744	1556.42
2.745	1556.9125
2.745918367	1557.364796
2.746875	1557.835937
2.74785155	1558.316888
2.748514851	1558.643564
2.749019608	1558.892157
2.750821847	1559.77976
2.751485149	1560.106436
2.752083333	1560.401042
2.753061224	1560.882653
2.754	1561.345
2.755	1561.8375
2.755882353	1562.272059
2.756862745	1562.754902
2.75775254	1563.193126
2.758415842	1563.519802
2.759405941	1564.007426
2.76039604	1564.49505
2.761386139	1564.982673
2.762376238	1565.470297
2.763366337	1565.957921
2.764356436	1566.445545
2.765346535	1566.933168
2.766336634	1567.420792
2.767346939	1567.918367
2.768367347	1568.420918
2.769387755	1568.923469
2.770408163	1569.42602
2.771428571	1569.928571
2.77244898	1570.431122
2.773267327	1570.834158
2.774257426	1571.321782
2.775247525	1571.809406
2.776237624	1572.29703
2.777083333	1572.713542
2.778125	1573.226562
2.779	1573.6575
2.78	1574.15
2.780939042	1574.612478
2.781632653	1574.954082
2.782653061	1575.456633
2.783673469	1575.959184
2.784693878	1576.461735
2.785714286	1576.964286
2.786734694	1577.466837
2.787755102	1577.969388
2.78877551	1578.471939
2.789583333	1578.869792
2.790625	1579.382812
2.791503268	1579.815359
2.792156863	1580.137255
2.793137255	1580.620098
2.794059406	1581.074257
2.795	1581.5375
2.795918367	1581.989796
2.796875	1582.460937
2.797712418	1582.873366
2.798039216	1583.034314
2.799009901	1583.512376
2.800980392	1584.482843
2.801695261	1584.834916
2.802083333	1585.026042
2.803061224	1585.507653
2.804	1585.97
2.804950495	1586.438119
2.805882353	1586.897059
2.806862745	1587.379902
2.807618464	1587.752094
2.808333333	1588.104167
2.809375	1588.617187
2.810204082	1589.02551
2.81122449	1589.528061
2.812244898	1590.030612
2.813265306	1590.533163
2.814285714	1591.035714
2.815306122	1591.538265
2.816326531	1592.040816
2.817346939	1592.543367
2.818326797	1593.025948
2.819	1593.3575
2.82	1593.85
2.820833333	1594.260417
2.821875	1594.773437
2.822772277	1595.215347
2.823762376	1595.70297
2.824509804	1596.071078
2.825742574	1596.678218
2.826530612	1597.066327
2.82755102	1597.568878
2.828571429	1598.071429
2.829591837	1598.57398
2.830612245	1599.076531
2.831632653	1599.579082
2.832653061	1600.081633
2.833663366	1600.579208
2.834653465	1601.066832
2.835643564	1601.554455
2.836633663	1602.042079
2.837623762	1602.529703
2.838613861	1603.017327
2.839583333	1603.494792
2.840594059	1603.992574
2.841503268	1604.440359
2.842156863	1604.762255
2.843137255	1605.245098
2.844	1605.67
2.845	1606.1625
2.845918367	1606.614796
2.846875	1607.085937
2.84785155	1607.566888
2.848514851	1607.893564
2.849019608	1608.142157
2.850821847	1609.02976
2.851485149	1609.356436
2.852083333	1609.651042
2.853061224	1610.132653
2.854	1610.595
2.855	1611.0875
2.855882353	1611.522059
2.856862745	1612.004902
2.85775254	1612.443126
2.858415842	1612.769802
2.859405941	1613.257426
2.86039604	1613.74505
2.861386139	1614.232673
2.862376238	1614.720297
2.863366337	1615.207921
2.864356436	1615.695545
2.865346535	1616.183168
2.866336634	1616.670792
2.867346939	1617.168367
2.868367347	1617.670918
2.869387755	1618.173469
2.870408163	1618.67602
2.871428571	1619.178571
2.87244898	1619.681122
2.873267327	1620.084158
2.874257426	1620.571782
2.875247525	1621.059406
2.876237624	1621.54703
2.877083333	1621.963542
2.878125	1622.476562
2.879	1622.9075
2.88	1623.4
2.880939042	1623.862478
2.881632653	1624.204082
2.882653061	1624.706633
2.883660131	1625.202614
2.884375	1625.554687
2.885416667	1626.067708
2.886458333	1626.580729
2.8875	1627.09375
2.888541667	1627.606771
2.889583333	1628.119792
2.890522876	1628.582516
2.891176471	1628.904412
2.892156863	1629.387255
2.893069307	1629.836634
2.894059406	1630.324257
2.895	1630.7875
2.895918367	1631.239796
2.896875	1631.710937
2.897385621	1631.962418
2.898039216	1632.284314
2.899009901	1632.762376
2.900980392	1633.732843
2.901368464	1633.923969
2.902083333	1634.276042
2.903061224	1634.757653
2.904	1635.22
2.904950495	1635.688119
2.905882353	1636.147059
2.906576797	1636.489073
2.907291667	1636.841146
2.908333333	1637.354167
2.909183673	1637.772959
2.910204082	1638.27551
2.911	1638.6675
2.912	1639.16
2.913	1639.6525
2.914	1640.145
2.915	1640.6375
2.916	1641.13
2.917326797	1641.783448
2.918	1642.115
2.919	1642.6075
2.91980198	1643.002475
2.920833333	1643.510417
2.921782178	1643.977723
2.922772277	1644.465347
2.923529412	1644.838235
2.924509804	1645.321078
2.925510204	1645.813776
2.926470588	1646.286765
2.92745098	1646.769608
2.928431373	1647.252451
2.929411765	1647.735294
2.930392157	1648.218137
2.931372549	1648.70098
2.932352941	1649.183824
2.933333333	1649.666667
2.934375	1650.179687
2.935416667	1650.692708
2.936458333	1651.205729
2.9375	1651.71875
2.938541667	1652.231771
2.939542484	1652.724673
2.940196078	1653.046569
2.941176471	1653.529412
2.942	1653.935
2.943	1654.4275
2.943877551	1654.859694
2.944897959	1655.362245
2.945833333	1655.822917
2.946861451	1656.329265
2.947524752	1656.655941
2.948039216	1656.909314
2.949	1657.3825
2.95049505	1658.118812
2.951041667	1658.388021
2.952040816	1658.880102
2.953	1659.3525
2.953921569	1659.806373
2.954901961	1660.289216
2.955772342	1660.717878
2.956435644	1661.044554
2.957425743	1661.532178
2.958333333	1661.979167
2.959375	1662.492187
2.960204082	1662.90051
2.96122449	1663.403061
2.962244898	1663.905612
2.963265306	1664.408163
2.964285714	1664.910714
2.965306122	1665.413265
2.966326531	1665.915816
2.967326733	1666.408416
2.968316832	1666.89604
2.969306931	1667.383663
2.97029703	1667.871287
2.971287129	1668.358911
2.972277228	1668.846535
2.973	1669.2025
2.974	1669.695
2.975	1670.1875
2.976041667	1670.700521
2.977	1671.1725
2.978	1671.665
2.978898226	1672.107376
2.979591837	1672.44898
2.980612245	1672.951531
2.981372549	1673.32598
2.982352941	1673.808824
2.983333333	1674.291667
2.984313725	1674.77451
2.985294118	1675.257353
2.98627451	1675.740196
2.987254902	1676.223039
2.988235294	1676.705882
2.989215686	1677.188725
2.990196078	1677.671569
2.991089109	1678.111386
2.992079208	1678.59901
2.993	1679.0525
2.994	1679.545
2.994897959	1679.987245
2.995833333	1680.447917
2.996405229	1680.729575
2.997058824	1681.051471
2.998019802	1681.524752
2.999	1682.0075
3	1682.5
3.001020408	1683.002551
3.002	1683.485
3.002970297	1683.962871
3.003921569	1684.431373
3.004820261	1684.873979
3.005208333	1685.065104
3.006122449	1685.515306
3.007142857	1686.017857
3.008	1686.44
3.009	1686.9325
3.00990099	1687.376238
3.010891089	1687.863861
3.011881188	1688.351485
3.012871287	1688.839109
3.013861386	1689.326733
3.014851485	1689.814356
3.015841584	1690.30198
3.016831683	1690.789604
3.017821782	1691.277228
3.01875	1691.734375
3.019791667	1692.247396
3.020588235	1692.639706
3.021568627	1693.122549
3.02244898	1693.556122
3.023469388	1694.058673
3.024326797	1694.480948
3.025490196	1695.053922
3.026368464	1695.486469
3.027083333	1695.838542
3.028125	1696.351562
3.029166667	1696.864583
3.030208333	1697.377604
3.03125	1697.890625
3.032291667	1698.403646
3.033326797	1698.913448
3.034313725	1699.39951
3.035294118	1699.882353
3.03627451	1700.365196
3.037254902	1700.848039
3.038235294	1701.330882
3.039215686	1701.813725
3.04	1702.2
3.041	1702.6925
3.041836735	1703.104592
3.042857143	1703.607143
3.04375	1704.046875
3.044791667	1704.559896
3.045544554	1704.930693
3.046534653	1705.418317
3.047058824	1705.676471
3.048	1706.14
3.048979592	1706.622449
3.05	1707.125
3.051020408	1707.627551
3.052	1708.11
3.052941176	1708.573529
3.053792144	1708.992631
3.054455446	1709.319307
3.055445545	1709.806931
3.05625	1710.203125
3.057291667	1710.716146
3.058163265	1711.145408
3.059183673	1711.647959
3.06	1712.05
3.061	1712.5425
3.062	1713.035
3.063	1713.5275
3.064	1714.02
3.065	1714.5125
3.066	1715.005
3.067	1715.4975
3.068	1715.99
3.069	1716.4825
3.07	1716.975
3.071	1717.4675
3.072	1717.96
3.072916667	1718.411458
3.073958333	1718.924479
3.074836601	1719.357026
3.076	1719.93
3.07685741	1720.352274
3.07755102	1720.693878
3.078571429	1721.196429
3.079411765	1721.610294
3.080392157	1722.093137
3.08125	1722.515625
3.082291667	1723.028646
3.083168317	1723.460396
3.084313725	1724.02451
3.085294118	1724.507353
3.08627451	1724.990196
3.087254902	1725.473039
3.088235294	1725.955882
3.089215686	1726.438725
3.09009901	1726.873762
3.091089109	1727.361386
3.092	1727.81
3.093	1728.3025
3.093877551	1728.734694
3.094791667	1729.184896
3.095751634	1729.65768
3.096078431	1729.818627
3.097029703	1730.287129
3.098	1730.765
3.098979592	1731.247449
3.1	1731.75
3.101020408	1732.252551
3.102	1732.735
3.102970297	1733.212871
3.103921569	1733.681373
3.104820261	1734.123979
3.105208333	1734.315104
3.106122449	1734.765306
3.107142857	1735.267857
3.108	1735.69
3.109	1736.1825
3.10990099	1736.626238
3.110891089	1737.113861
3.111881188	1737.601485
3.112871287	1738.089109
3.113861386	1738.576733
3.114851485	1739.064356
3.115841584	1739.55198
3.116831683	1740.039604
3.117821782	1740.527228
3.11875	1740.984375
3.119791667	1741.497396
3.120588235	1741.889706
3.121568627	1742.372549
3.12244898	1742.806122
3.123469388	1743.308673
3.124326797	1743.730948
3.125326797	1744.223448
3.126041667	1744.575521
3.127083333	1745.088542
3.128	1745.54
3.129	1746.0325
3.13	1746.525
3.131	1747.0175
3.132	1747.51
3.133	1748.0025
3.134	1748.495
3.135	1748.9875
3.136	1749.48
3.137	1749.9725
3.138	1750.465
3.139	1750.9575
3.14	1751.45
3.140816327	1751.852041
3.141836735	1752.354592
3.142708333	1752.783854
3.14375	1753.296875
3.144554455	1753.693069
3.145544554	1754.180693
3.146405229	1754.604575
3.147058824	1754.926471
3.148	1755.39
3.148979592	1755.872449
3.15	1756.375
3.151020408	1756.877551
3.152	1757.36
3.152941176	1757.823529
3.153465347	1758.081683
3.154455446	1758.569307
3.155208333	1758.940104
3.15625	1759.453125
3.157142857	1759.892857
3.158163265	1760.395408
3.159	1760.8075
3.16	1761.3
3.160784314	1761.686275
3.161764706	1762.169118
3.162745098	1762.651961
3.16372549	1763.134804
3.164705882	1763.617647
3.165686275	1764.10049
3.166993464	1764.744281
3.167708333	1765.096354
3.16875	1765.609375
3.169791667	1766.122396
3.170833333	1766.635417
3.171875	1767.148437
3.172916667	1767.661458
3.173856209	1768.124183
3.174509804	1768.446078
3.175837001	1769.099723
3.176530612	1769.441327
3.17755102	1769.943878
3.178431373	1770.377451
3.179411765	1770.860294
3.180208333	1771.252604
3.18125	1771.765625
3.182178218	1772.222772
3.183168317	1772.710396
3.184158416	1773.19802
3.185148515	1773.685644
3.186138614	1774.173267
3.187128713	1774.660891
3.188118812	1775.148515
3.189108911	1775.636139
3.19009901	1776.123762
3.191	1776.5675
3.192	1777.06
3.192857143	1777.482143
3.193877551	1777.984694
3.194791667	1778.434896
3.195424837	1778.746732
3.196078431	1779.068627
3.197029703	1779.537129
3.198	1780.015
3.198979592	1780.497449
3.2	1781
3.201020408	1781.502551
3.202	1781.985
3.202970297	1782.462871
3.203921569	1782.931373
3.204493464	1783.213031
3.205208333	1783.565104
3.206122449	1784.015306
3.207	1784.4475
3.208	1784.94
3.208910891	1785.388614
3.20990099	1785.876238
3.210784314	1786.311275
3.211764706	1786.794118
3.212745098	1787.276961
3.21372549	1787.759804
3.214705882	1788.242647
3.215686275	1788.72549
3.216831683	1789.289604
3.217708333	1789.721354
3.21875	1790.234375
3.219607843	1790.656863
3.220588235	1791.139706
3.221428571	1791.553571
3.22244898	1792.056122
3.223326797	1792.488448
3.224	1792.82
3.225326797	1793.473448
3.226041667	1793.825521
3.227083333	1794.338542
3.228	1794.79
3.229	1795.2825
3.23	1795.775
3.231	1796.2675
3.232	1796.76
3.233	1797.2525
3.234	1797.745
3.235	1798.2375
3.236	1798.73
3.237	1799.2225
3.238	1799.715
3.239	1800.2075
3.24	1800.7
3.240816327	1801.102041
3.241836735	1801.604592
3.242708333	1802.033854
3.24375	1802.546875
3.244554455	1802.943069
3.245544554	1803.430693
3.246405229	1803.854575
3.247058824	1804.176471
3.248	1804.64
3.248979592	1805.122449
3.25	1805.625
3.251020408	1806.127551
3.252	1806.61
3.252941176	1807.073529
3.253465347	1807.331683
3.254455446	1807.819307
3.255208333	1808.190104
3.25625	1808.703125
3.257142857	1809.142857
3.258163265	1809.645408
3.259	1810.0575
3.26	1810.55
3.260784314	1810.936275
3.261764706	1811.419118
3.262745098	1811.901961
3.26372549	1812.384804
3.264705882	1812.867647
3.265686275	1813.35049
3.266666667	1813.833333
3.267708333	1814.346354
3.26875	1814.859375
3.269791667	1815.372396
3.270833333	1815.885417
3.271875	1816.398437
3.272875817	1816.89134
3.273529412	1817.213235
3.274509804	1817.696078
3.275510204	1818.188776
3.276530612	1818.691327
3.27745098	1819.144608
3.278431373	1819.627451
3.279207921	1820.009901
3.280208333	1820.502604
3.281188119	1820.985149
3.282178218	1821.472772
3.283	1821.8775
3.284	1822.37
3.285	1822.8625
3.286	1823.355
3.287	1823.8475
3.288	1824.34
3.289	1824.8325
3.29	1825.325
3.290816327	1825.727041
3.291836735	1826.229592
3.292708333	1826.658854
3.29375	1827.171875
3.294444444	1827.513889
3.295098039	1827.835784
3.296039604	1828.299505
3.297	1828.7725
3.297959184	1829.244898
3.298958333	1829.736979
3.299346405	1829.928105
3.301	1830.7425
3.301980198	1831.225248
3.302941176	1831.698529
3.303451797	1831.95001
3.304166667	1832.302083
3.305102041	1832.762755
3.306	1833.205
3.306930693	1833.663366
3.307920792	1834.15099
3.308823529	1834.595588
3.309803922	1835.078431
3.310743464	1835.541156
3.311458333	1835.893229
3.3125	1836.40625
3.313541667	1836.919271
3.314583333	1837.432292
3.315625	1837.945312
3.316666667	1838.458333
3.317647059	1838.941176
3.318627451	1839.42402
3.319387755	1839.798469
3.320408163	1840.30102
3.321326797	1840.753448
3.322	1841.085
3.323	1841.5775
3.323958333	1842.049479
3.325	1842.5625
3.326	1843.055
3.327	1843.5475
3.327722772	1843.903465
3.328712871	1844.391089
3.32970297	1844.878713
3.330693069	1845.366337
3.331683168	1845.85396
3.332673267	1846.341584
3.333673469	1846.834184
3.334693878	1847.336735
3.335714286	1847.839286
3.336734694	1848.341837
3.337755102	1848.844388
3.33877551	1849.346939
3.339795918	1849.84949
3.340625	1850.257812
3.341666667	1850.770833
3.342574257	1851.217822
3.343564356	1851.705446
3.344444444	1852.138889
3.345098039	1852.460784
3.346078431	1852.943627
3.347	1853.3975
3.347959184	1853.869898
3.348958333	1854.361979
3.34950495	1854.631188
3.351	1855.3675
3.351960784	1855.840686
3.352475248	1856.094059
3.353451797	1856.57501
3.354166667	1856.927083
3.355102041	1857.387755
3.356122449	1857.890306
3.357	1858.3225
3.358	1858.815
3.358823529	1859.220588
3.359803922	1859.703431
3.360743464	1860.166156
3.361458333	1860.518229
3.3625	1861.03125
3.363541667	1861.544271
3.364583333	1862.057292
3.365625	1862.570312
3.366666667	1863.083333
3.367647059	1863.566176
3.368627451	1864.04902
3.369607843	1864.531863
3.370588235	1865.014706
3.371568627	1865.497549
3.37254902	1865.980392
3.373529412	1866.463235
3.374489796	1866.936224
3.375510204	1867.438776
3.376470588	1867.911765
3.37745098	1868.394608
3.378217822	1868.772277
3.379207921	1869.259901
3.38019802	1869.747525
3.381188119	1870.235149
3.382	1870.635
3.383	1871.1275
3.384	1871.62
3.385	1872.1125
3.386	1872.605
3.387	1873.0975
3.388	1873.59
3.389	1874.0825
3.39	1874.575
3.390816327	1874.977041
3.391836735	1875.479592
3.392708333	1875.908854
3.39375	1876.421875
3.394444444	1876.763889
3.395098039	1877.085784
3.396039604	1877.549505
3.397	1878.0225
3.397959184	1878.494898
3.398958333	1878.986979
3.399346405	1879.178105
3.401	1879.9925
3.401980198	1880.475248
3.402941176	1880.948529
3.403451797	1881.20001
3.404166667	1881.552083
3.405102041	1882.012755
3.406	1882.455
3.406930693	1882.913366
3.407920792	1883.40099
3.408823529	1883.845588
3.409803922	1884.328431
3.410743464	1884.791156
3.411458333	1885.143229
3.4125	1885.65625
3.413541667	1886.169271
3.414583333	1886.682292
3.415625	1887.195312
3.416666667	1887.708333
3.417647059	1888.191176
3.418627451	1888.67402
3.419387755	1889.048469
3.420408163	1889.55102
3.421326797	1890.003448
3.422	1890.335
3.423	1890.8275
3.423958333	1891.299479
3.425	1891.8125
3.426	1892.305
3.426732673	1892.665842
3.427722772	1893.153465
3.428712871	1893.641089
3.42970297	1894.128713
3.430693069	1894.616337
3.431683168	1895.10396
3.432673267	1895.591584
3.433673469	1896.084184
3.434693878	1896.586735
3.435714286	1897.089286
3.436734694	1897.591837
3.437755102	1898.094388
3.43877551	1898.596939
3.43960396	1899.00495
3.440625	1899.507812
3.441584158	1899.980198
3.442574257	1900.467822
3.443464052	1900.906046
3.444117647	1901.227941
3.445098039	1901.710784
3.446	1902.155
3.446938776	1902.617347
3.447916667	1903.098958
3.448841649	1903.554512
3.44950495	1903.881188
3.450980392	1904.607843
3.451811946	1905.017383
3.452475248	1905.344059
3.453125	1905.664062
3.454081633	1906.135204
3.455102041	1906.637755
3.456	1907.08
3.457	1907.5725
3.457843137	1907.987745
3.458823529	1908.470588
3.459732738	1908.918373
3.460416667	1909.255208
3.461458333	1909.768229
3.4625	1910.28125
3.463541667	1910.794271
3.464583333	1911.307292
3.465625	1911.820312
3.466663431	1912.33174
3.467647059	1912.816176
3.468627451	1913.29902
3.469607843	1913.781863
3.470588235	1914.264706
3.471568627	1914.747549
3.47254902	1915.230392
3.473469388	1915.683673
3.474489796	1916.186224
3.475490196	1916.678922
3.476470588	1917.161765
3.477227723	1917.534653
3.478217822	1918.022277
3.479166667	1918.489583
3.48019802	1918.997525
3.481	1919.3925
3.482	1919.885
3.482979859	1920.36758
3.483673469	1920.709184
3.484693878	1921.211735
3.485714286	1921.714286
3.486734694	1922.216837
3.487755102	1922.719388
3.48877551	1923.221939
3.489795918	1923.72449
3.490625	1924.132812
3.491666667	1924.645833
3.49248366	1925.048203
3.493137255	1925.370098
3.494117647	1925.852941
3.495049505	1926.311881
3.496	1926.78
3.496938776	1927.242347
3.497916667	1927.723958
3.498366013	1927.945261
3.499019608	1928.267157
3.500990099	1929.237624
3.501960784	1929.715686
3.502410131	1929.936989
3.503125	1930.289062
3.504081633	1930.760204
3.505	1931.2125
3.505940594	1931.675743
3.506862745	1932.129902
3.507843137	1932.612745
3.508660131	1933.015114
3.509375	1933.367187
3.510416667	1933.880208
3.51122449	1934.278061
3.512244898	1934.780612
3.513265306	1935.283163
3.514285714	1935.785714
3.515306122	1936.288265
3.516326531	1936.790816
3.517346939	1937.293367
3.518367347	1937.795918
3.519326797	1938.268448
3.52	1938.6
3.521	1939.0925
3.521875	1939.523437
3.522916667	1940.036458
3.523762376	1940.45297
3.524752475	1940.940594
3.525742574	1941.428218
3.526732673	1941.915842
3.52755102	1942.318878
3.528571429	1942.821429
3.529591837	1943.32398
3.530612245	1943.826531
3.531632653	1944.329082
3.532653061	1944.831633
3.533663366	1945.329208
3.534653465	1945.816832
3.535643564	1946.304455
3.536633663	1946.792079
3.537623762	1947.279703
3.538613861	1947.767327
3.53960396	1948.25495
3.540594059	1948.742574
3.541584158	1949.230198
3.54248366	1949.673203
3.543137255	1949.995098
3.544117647	1950.477941
3.545	1950.9125
3.546	1951.405
3.546938776	1951.867347
3.547916667	1952.348958
3.548514851	1952.643564
3.549346405	1953.053105
3.550980392	1953.857843
3.551485149	1954.106436
3.552410131	1954.561989
3.553125	1954.914062
3.554081633	1955.385204
3.555	1955.8375
3.556	1956.33
3.556862745	1956.754902
3.557843137	1957.237745
3.558742639	1957.68075
3.559405941	1958.007426
3.560416667	1958.505208
3.561386139	1958.982673
3.562376238	1959.470297
3.563366337	1959.957921
3.564356436	1960.445545
3.565346535	1960.933168
3.566336634	1961.420792
3.567346939	1961.918367
3.568367347	1962.420918
3.569387755	1962.923469
3.570408163	1963.42602
3.571428571	1963.928571
3.57244898	1964.431122
3.573469388	1964.933673
3.574257426	1965.321782
3.575490196	1965.928922
3.576237624	1966.29703
3.577227723	1966.784653
3.578125	1967.226562
3.579166667	1967.739583
3.58	1968.15
3.581	1968.6425
3.58195945	1969.115029
3.582653061	1969.456633
3.583673469	1969.959184
3.584693878	1970.461735
3.585714286	1970.964286
3.586734694	1971.466837
3.587755102	1971.969388
3.58877551	1972.471939
3.589795918	1972.97449
3.590625	1973.382812
3.591666667	1973.895833
3.59248366	1974.298203
3.593137255	1974.620098
3.594117647	1975.102941
3.595049505	1975.561881
3.596	1976.03
3.596938776	1976.492347
3.597916667	1976.973958
3.598366013	1977.195261
3.599019608	1977.517157
3.600990099	1978.487624
3.601960784	1978.965686
3.602410131	1979.186989
3.603125	1979.539062
3.604081633	1980.010204
3.605	1980.4625
3.605940594	1980.925743
3.606862745	1981.379902
3.607843137	1981.862745
3.608660131	1982.265114
3.609375	1982.617187
3.610416667	1983.130208
3.61122449	1983.528061
3.612244898	1984.030612
3.613265306	1984.533163
3.614285714	1985.035714
3.615306122	1985.538265
3.616326531	1986.040816
3.617346939	1986.543367
3.618367347	1987.045918
3.619326797	1987.518448
3.62	1987.85
3.621	1988.3425
3.621875	1988.773437
3.622916667	1989.286458
3.623762376	1989.70297
3.624752475	1990.190594
3.625742574	1990.678218
3.626732673	1991.165842
3.62755102	1991.568878
3.628571429	1992.071429
3.629591837	1992.57398
3.630612245	1993.076531
3.631632653	1993.579082
3.632653061	1994.081633
3.633663366	1994.579208
3.634653465	1995.066832
3.635643564	1995.554455
3.636633663	1996.042079
3.637623762	1996.529703
3.638613861	1997.017327
3.63960396	1997.50495
3.640594059	1997.992574
3.641584158	1998.480198
3.64248366	1998.923203
3.643137255	1999.245098
3.644117647	1999.727941
3.645	2000.1625
3.646	2000.655
3.646938776	2001.117347
3.647916667	2001.598958
3.648514851	2001.893564
3.649346405	2002.303105
3.650980392	2003.107843
3.651485149	2003.356436
3.652410131	2003.811989
3.653125	2004.164062
3.654081633	2004.635204
3.655	2005.0875
3.656	2005.58
3.656862745	2006.004902
3.657843137	2006.487745
3.658742639	2006.93075
3.659405941	2007.257426
3.660416667	2007.755208
3.661386139	2008.232673
3.662376238	2008.720297
3.663366337	2009.207921
3.664356436	2009.695545
3.665346535	2010.183168
3.666336634	2010.670792
3.667346939	2011.168367
3.668367347	2011.670918
3.669387755	2012.173469
3.670408163	2012.67602
3.671428571	2013.178571
3.67244898	2013.681122
3.673469388	2014.183673
3.674257426	2014.571782
3.675490196	2015.178922
3.676237624	2015.54703
3.677227723	2016.034653
3.678125	2016.476562
3.679166667	2016.989583
3.68	2017.4
3.681	2017.8925
3.68195945	2018.365029
3.682653061	2018.706633
3.683673469	2019.209184
3.684693878	2019.711735
3.685714286	2020.214286
3.686734694	2020.716837
3.687755102	2021.219388
3.68877551	2021.721939
3.689795918	2022.22449
3.690625	2022.632812
3.691666667	2023.145833
3.69248366	2023.548203
3.693137255	2023.870098
3.694117647	2024.352941
3.695049505	2024.811881
3.696	2025.28
3.696938776	2025.742347
3.697916667	2026.223958
3.698366013	2026.445261
3.699019608	2026.767157
3.700990099	2027.737624
3.701960784	2028.215686
3.702410131	2028.436989
3.703125	2028.789062
3.704081633	2029.260204
3.705	2029.7125
3.705940594	2030.175743
3.706862745	2030.629902
3.707843137	2031.112745
3.708660131	2031.515114
3.709375	2031.867187
3.710416667	2032.380208
3.71122449	2032.778061
3.712244898	2033.280612
3.713265306	2033.783163
3.714285714	2034.285714
3.715306122	2034.788265
3.716326531	2035.290816
3.717346939	2035.793367
3.718367347	2036.295918
3.719326797	2036.768448
3.72	2037.1
3.721	2037.5925
3.721875	2038.023437
3.722916667	2038.536458
3.723762376	2038.95297
3.724752475	2039.440594
3.725742574	2039.928218
3.726732673	2040.415842
3.72755102	2040.818878
3.728571429	2041.321429
3.729591837	2041.82398
3.730612245	2042.326531
3.731632653	2042.829082
3.732653061	2043.331633
3.733663366	2043.829208
3.734653465	2044.316832
3.735643564	2044.804455
3.736633663	2045.292079
3.737623762	2045.779703
3.738613861	2046.267327
3.739583333	2046.744792
3.740594059	2047.242574
3.741503268	2047.690359
3.742156863	2048.012255
3.743137255	2048.495098
3.744	2048.92
3.745	2049.4125
3.745918367	2049.864796
3.746875	2050.335937
3.74785155	2050.816888
3.748514851	2051.143564
3.749019608	2051.392157
3.750821847	2052.27976
3.751485149	2052.606436
3.752083333	2052.901042
3.753061224	2053.382653
3.754	2053.845
3.755	2054.3375
3.755882353	2054.772059
3.756862745	2055.254902
3.75775254	2055.693126
3.758415842	2056.019802
3.759405941	2056.507426
3.76039604	2056.99505
3.761386139	2057.482673
3.762376238	2057.970297
3.763366337	2058.457921
3.764356436	2058.945545
3.765346535	2059.433168
3.766336634	2059.920792
3.767346939	2060.418367
3.768367347	2060.920918
3.769387755	2061.423469
3.770408163	2061.92602
3.771428571	2062.428571
3.77244898	2062.931122
3.773267327	2063.334158
3.774257426	2063.821782
3.775247525	2064.309406
3.776237624	2064.79703
3.777083333	2065.213542
3.778125	2065.726562
3.779	2066.1575
3.78	2066.65
3.780939042	2067.112478
3.781632653	2067.454082
3.782653061	2067.956633
3.783660131	2068.452614
3.784375	2068.804687
3.785416667	2069.317708
3.786458333	2069.830729
3.7875	2070.34375
3.788541667	2070.856771
3.789583333	2071.369792
3.790522876	2071.832516
3.791176471	2072.154412
3.792156863	2072.637255
3.793069307	2073.086634
3.794059406	2073.574257
3.795	2074.0375
3.795918367	2074.489796
3.796875	2074.960937
3.797385621	2075.212418
3.798039216	2075.534314
3.799009901	2076.012376
3.800980392	2076.982843
3.801368464	2077.173969
3.802083333	2077.526042
3.803061224	2078.007653
3.804	2078.47
3.804950495	2078.938119
3.805882353	2079.397059
3.806576797	2079.739073
3.807291667	2080.091146
3.808333333	2080.604167
3.809183673	2081.022959
3.810204082	2081.52551
3.811	2081.9175
3.812	2082.41
3.813	2082.9025
3.814	2083.395
3.815	2083.8875
3.816	2084.38
3.817326797	2085.033448
3.818	2085.365
3.819	2085.8575
3.81980198	2086.252475
3.820833333	2086.760417
3.821782178	2087.227723
3.822772277	2087.715347
3.823529412	2088.088235
3.824509804	2088.571078
3.825510204	2089.063776
3.826530612	2089.566327
3.82745098	2090.019608
3.828431373	2090.502451
3.829411765	2090.985294
3.830392157	2091.468137
3.831372549	2091.95098
3.832352941	2092.433824
3.833660131	2093.077614
3.834375	2093.429687
3.835416667	2093.942708
3.836458333	2094.455729
3.8375	2094.96875
3.838541667	2095.481771
3.839583333	2095.994792
3.840522876	2096.457516
3.841176471	2096.779412
3.842156863	2097.262255
3.843	2097.6775
3.844	2098.17
3.844897959	2098.612245
3.845918367	2099.114796
3.846875	2099.585937
3.847524752	2099.905941
3.848366013	2100.320261
3.849019608	2100.642157
3.85049505	2101.368812
3.851368464	2101.798969
3.852083333	2102.151042
3.853061224	2102.632653
3.854	2103.095
3.854901961	2103.539216
3.855882353	2104.022059
3.856762441	2104.455502
3.857425743	2104.782178
3.858415842	2105.269802
3.859375	2105.742187
3.86039604	2106.24505
3.86122449	2106.653061
3.862244898	2107.155612
3.863265306	2107.658163
3.864285714	2108.160714
3.865306122	2108.663265
3.866326531	2109.165816
3.867326733	2109.658416
3.868316832	2110.14604
3.869306931	2110.633663
3.87029703	2111.121287
3.871287129	2111.608911
3.872277228	2112.096535
3.873	2112.4525
3.874	2112.945
3.875	2113.4375
3.876	2113.93
3.877	2114.4225
3.877877818	2114.854825
3.878571429	2115.196429
3.879591837	2115.69898
3.880392157	2116.093137
3.881372549	2116.57598
3.882291667	2117.028646
3.883333333	2117.541667
3.884313725	2118.02451
3.885294118	2118.507353
3.88627451	2118.990196
3.887254902	2119.473039
3.888235294	2119.955882
3.889215686	2120.438725
3.890196078	2120.921569
3.891089109	2121.361386
3.892079208	2121.84901
3.893	2122.3025
3.894	2122.795
3.894897959	2123.237245
3.895833333	2123.697917
3.896405229	2123.979575
3.897058824	2124.301471
3.898019802	2124.774752
3.899	2125.2575
3.900326797	2125.910948
3.901041667	2126.263021
3.902040816	2126.755102
3.903	2127.2275
3.903960396	2127.700495
3.904901961	2128.164216
3.905535131	2128.476052
3.90625	2128.828125
3.907142857	2129.267857
3.908163265	2129.770408
3.909	2130.1825
3.91	2130.675
3.910891089	2131.113861
3.911881188	2131.601485
3.912871287	2132.089109
3.913861386	2132.576733
3.914851485	2133.064356
3.915841584	2133.55198
3.917	2134.1225
3.917821782	2134.527228
3.918811881	2135.014851
3.919791667	2135.497396
3.920792079	2135.990099
3.921568627	2136.372549
3.92254902	2136.855392
3.923469388	2137.308673
3.924489796	2137.811224
3.925490196	2138.303922
3.926368464	2138.736469
3.927083333	2139.088542
3.928125	2139.601562
3.929166667	2140.114583
3.930208333	2140.627604
3.93125	2141.140625
3.932291667	2141.653646
3.933326797	2142.163448
3.934313725	2142.64951
3.935294118	2143.132353
3.93627451	2143.615196
3.937254902	2144.098039
3.938235294	2144.580882
3.939215686	2145.063725
3.94	2145.45
3.941	2145.9425
3.941836735	2146.354592
3.942857143	2146.857143
3.94375	2147.296875
3.944791667	2147.809896
3.945544554	2148.180693
3.946534653	2148.668317
3.947058824	2148.926471
3.948	2149.39
3.948979592	2149.872449
3.95	2150.375
3.951020408	2150.877551
3.952	2151.36
3.952941176	2151.823529
3.953792144	2152.242631
3.954455446	2152.569307
3.955445545	2153.056931
3.95625	2153.453125
3.957291667	2153.966146
3.958163265	2154.395408
3.959183673	2154.897959
3.96	2155.3
3.961	2155.7925
3.962	2156.285
3.963	2156.7775
3.964	2157.27
3.965	2157.7625
3.966	2158.255
3.967	2158.7475
3.968	2159.24
3.969	2159.7325
3.97	2160.225
3.971	2160.7175
3.972	2161.21
3.972916667	2161.661458
3.973958333	2162.174479
3.974836601	2162.607026
3.976	2163.18
3.97685741	2163.602274
3.97755102	2163.943878
3.978571429	2164.446429
3.979411765	2164.860294
3.980392157	2165.343137
3.98125	2165.765625
3.982291667	2166.278646
3.983168317	2166.710396
3.984313725	2167.27451
3.985294118	2167.757353
3.98627451	2168.240196
3.987254902	2168.723039
3.988235294	2169.205882
3.989215686	2169.688725
3.99009901	2170.123762
3.991089109	2170.611386
3.992	2171.06
3.993	2171.5525
3.993877551	2171.984694
3.994791667	2172.434896
3.995751634	2172.90768
3.996078431	2173.068627
3.997029703	2173.537129
3.998	2174.015
3.998979592	2174.497449
4	2175
4.001020408	2175.502551
4.002	2175.985
4.002970297	2176.462871
4.003921569	2176.931373
4.004820261	2177.373979
4.005208333	2177.565104
4.006122449	2178.015306
4.007142857	2178.517857
4.008	2178.94
4.009	2179.4325
4.00990099	2179.876238
4.010891089	2180.363861
4.011881188	2180.851485
4.012871287	2181.339109
4.013861386	2181.826733
4.014851485	2182.314356
4.015841584	2182.80198
4.016831683	2183.289604
4.017821782	2183.777228
4.01875	2184.234375
4.019791667	2184.747396
4.020588235	2185.139706
4.021568627	2185.622549
4.02244898	2186.056122
4.023469388	2186.558673
4.024326797	2186.980948
4.025490196	2187.553922
4.026368464	2187.986469
4.027083333	2188.338542
4.028125	2188.851562
4.029166667	2189.364583
4.030208333	2189.877604
4.03125	2190.390625
4.032291667	2190.903646
4.033326797	2191.413448
4.034313725	2191.89951
4.035294118	2192.382353
4.03627451	2192.865196
4.037254902	2193.348039
4.038235294	2193.830882
4.039215686	2194.313725
4.04	2194.7
4.041	2195.1925
4.041836735	2195.604592
4.042857143	2196.107143
4.04375	2196.546875
4.044791667	2197.059896
4.045544554	2197.430693
4.046534653	2197.918317
4.047058824	2198.176471
4.048	2198.64
4.048979592	2199.122449
4.05	2199.625
4.051020408	2200.127551
4.052	2200.61
4.052941176	2201.073529
4.053792144	2201.492631
4.054455446	2201.819307
4.055445545	2202.306931
4.05625	2202.703125
4.057291667	2203.216146
4.058163265	2203.645408
4.059183673	2204.147959
4.06	2204.55
4.061	2205.0425
4.062	2205.535
4.063	2206.0275
4.064	2206.52
4.065	2207.0125
4.066	2207.505
4.067	2207.9975
4.068	2208.49
4.069	2208.9825
4.07	2209.475
4.071	2209.9675
4.072	2210.46
4.072916667	2210.911458
4.073958333	2211.424479
4.074836601	2211.857026
4.076	2212.43
4.07685741	2212.852274
4.07755102	2213.193878
4.078571429	2213.696429
4.079411765	2214.110294
4.080392157	2214.593137
4.08125	2215.015625
4.082291667	2215.528646
4.083168317	2215.960396
4.084313725	2216.52451
4.085294118	2217.007353
4.08627451	2217.490196
4.087254902	2217.973039
4.088235294	2218.455882
4.089215686	2218.938725
4.09009901	2219.373762
4.091089109	2219.861386
4.092	2220.31
4.093	2220.8025
4.093877551	2221.234694
4.094791667	2221.684896
4.095751634	2222.15768
4.096078431	2222.318627
4.097029703	2222.787129
4.098	2223.265
4.098979592	2223.747449
4.1	2224.25
4.101020408	2224.752551
4.102	2225.235
4.102970297	2225.712871
4.103921569	2226.181373
4.104820261	2226.623979
4.105208333	2226.815104
4.106122449	2227.265306
4.107142857	2227.767857
4.108	2228.19
4.109	2228.6825
4.10990099	2229.126238
4.110891089	2229.613861
4.111881188	2230.101485
4.112871287	2230.589109
4.113861386	2231.076733
4.114851485	2231.564356
4.115841584	2232.05198
4.116831683	2232.539604
4.117821782	2233.027228
4.11875	2233.484375
4.119791667	2233.997396
4.120588235	2234.389706
4.121568627	2234.872549
4.12244898	2235.306122
4.123469388	2235.808673
4.124326797	2236.230948
4.125490196	2236.803922
4.126368464	2237.236469
4.127083333	2237.588542
4.128125	2238.101562
4.129166667	2238.614583
4.130208333	2239.127604
4.13125	2239.640625
4.132291667	2240.153646
4.133326797	2240.663448
4.134313725	2241.14951
4.135294118	2241.632353
4.13627451	2242.115196
4.137254902	2242.598039
4.138235294	2243.080882
4.139215686	2243.563725
4.14	2243.95
4.141	2244.4425
4.141836735	2244.854592
4.142857143	2245.357143
4.14375	2245.796875
4.144791667	2246.309896
4.145544554	2246.680693
4.146534653	2247.168317
4.147058824	2247.426471
4.148	2247.89
4.148979592	2248.372449
4.15	2248.875
4.151020408	2249.377551
4.152	2249.86
4.152941176	2250.323529
4.153792144	2250.742631
4.154455446	2251.069307
4.155445545	2251.556931
4.15625	2251.953125
4.157291667	2252.466146
4.158163265	2252.895408
4.159183673	2253.397959
4.16	2253.8
4.161	2254.2925
4.162	2254.785
4.163	2255.2775
4.164	2255.77
4.165	2256.2625
4.166	2256.755
4.167	2257.2475
4.168	2257.74
4.169	2258.2325
4.17	2258.725
4.171	2259.2175
4.172	2259.71
4.172916667	2260.161458
4.173958333	2260.674479
4.174836601	2261.107026
4.176	2261.68
4.17685741	2262.102274
4.17755102	2262.443878
4.178571429	2262.946429
4.179411765	2263.360294
4.180392157	2263.843137
4.18125	2264.265625
4.182291667	2264.778646
4.183168317	2265.210396
4.184313725	2265.77451
4.185294118	2266.257353
4.18627451	2266.740196
4.187254902	2267.223039
4.188235294	2267.705882
4.189215686	2268.188725
4.19009901	2268.623762
4.191089109	2269.111386
4.192	2269.56
4.193	2270.0525
4.193877551	2270.484694
4.194791667	2270.934896
4.195751634	2271.40768
4.196078431	2271.568627
4.197029703	2272.037129
4.198	2272.515
4.198979592	2272.997449
4.2	2273.5
4.201020408	2274.002551
4.202	2274.485
4.202970297	2274.962871
4.203921569	2275.431373
4.204820261	2275.873979
4.205208333	2276.065104
4.206122449	2276.515306
4.207142857	2277.017857
4.208	2277.44
4.209	2277.9325
4.20990099	2278.376238
4.210891089	2278.863861
4.211881188	2279.351485
4.212871287	2279.839109
4.213861386	2280.326733
4.214851485	2280.814356
4.215841584	2281.30198
4.216831683	2281.789604
4.217821782	2282.277228
4.21875	2282.734375
4.219791667	2283.247396
4.220588235	2283.639706
4.221568627	2284.122549
4.22244898	2284.556122
4.223469388	2285.058673
4.224326797	2285.480948
4.225490196	2286.053922
4.226368464	2286.486469
4.227083333	2286.838542
4.228125	2287.351562
4.229166667	2287.864583
4.230208333	2288.377604
4.23125	2288.890625
4.232291667	2289.403646
4.233326797	2289.913448
4.234313725	2290.39951
4.235294118	2290.882353
4.23627451	2291.365196
4.237254902	2291.848039
4.238235294	2292.330882
4.239215686	2292.813725
4.24	2293.2
4.241	2293.6925
4.241836735	2294.104592
4.242857143	2294.607143
4.24375	2295.046875
4.244791667	2295.559896
4.245544554	2295.930693
4.246534653	2296.418317
4.247058824	2296.676471
4.248	2297.14
4.248979592	2297.622449
4.25	2298.125
4.251020408	2298.627551
4.252	2299.11
4.252941176	2299.573529
4.253792144	2299.992631
4.254455446	2300.319307
4.255445545	2300.806931
4.25625	2301.203125
4.257291667	2301.716146
4.258163265	2302.145408
4.259183673	2302.647959
4.26	2303.05
4.261	2303.5425
4.262	2304.035
4.263	2304.5275
4.264	2305.02
4.265	2305.5125
4.266	2306.005
4.267	2306.4975
4.268	2306.99
4.269	2307.4825
4.27	2307.975
4.271	2308.4675
4.272	2308.96
4.272916667	2309.411458
4.273958333	2309.924479
4.274836601	2310.357026
4.276	2310.93
4.27685741	2311.352274
4.27755102	2311.693878
4.278571429	2312.196429
4.279411765	2312.610294
4.280392157	2313.093137
4.28125	2313.515625
4.282291667	2314.028646
4.283168317	2314.460396
4.284313725	2315.02451
4.285294118	2315.507353
4.28627451	2315.990196
4.287254902	2316.473039
4.288235294	2316.955882
4.289215686	2317.438725
4.29009901	2317.873762
4.291089109	2318.361386
4.292	2318.81
4.293	2319.3025
4.293877551	2319.734694
4.294791667	2320.184896
4.295751634	2320.65768
4.296078431	2320.818627
4.297029703	2321.287129
4.298	2321.765
4.298979592	2322.247449
4.3	2322.75
4.301020408	2323.252551
4.302	2323.735
4.302970297	2324.212871
4.303921569	2324.681373
4.304820261	2325.123979
4.305208333	2325.315104
4.306122449	2325.765306
4.307142857	2326.267857
4.308	2326.69
4.309	2327.1825
4.30990099	2327.626238
4.310891089	2328.113861
4.311881188	2328.601485
4.312871287	2329.089109
4.313861386	2329.576733
4.314851485	2330.064356
4.315841584	2330.55198
4.316831683	2331.039604
4.317821782	2331.527228
4.31875	2331.984375
4.319791667	2332.497396
4.320588235	2332.889706
4.321568627	2333.372549
4.32244898	2333.806122
4.323469388	2334.308673
4.324326797	2334.730948
4.325490196	2335.303922
4.326368464	2335.736469
4.327083333	2336.088542
4.328125	2336.601562
4.329166667	2337.114583
4.330208333	2337.627604
4.33125	2338.140625
4.332291667	2338.653646
4.333326797	2339.163448
4.334313725	2339.64951
4.335294118	2340.132353
4.33627451	2340.615196
4.337254902	2341.098039
4.338235294	2341.580882
4.339215686	2342.063725
4.34	2342.45
4.341	2342.9425
4.341836735	2343.354592
4.342857143	2343.857143
4.34375	2344.296875
4.344791667	2344.809896
4.345544554	2345.180693
4.346534653	2345.668317
4.347058824	2345.926471
4.348	2346.39
4.348979592	2346.872449
4.35	2347.375
4.351020408	2347.877551
4.352	2348.36
4.352941176	2348.823529
4.353792144	2349.242631
4.354455446	2349.569307
4.355445545	2350.056931
4.35625	2350.453125
4.357291667	2350.966146
4.358163265	2351.395408
4.359183673	2351.897959
4.36	2352.3
4.361	2352.7925
4.362	2353.285
4.363	2353.7775
4.364	2354.27
4.365	2354.7625
4.366	2355.255
4.367	2355.7475
4.368	2356.24
4.369	2356.7325
4.37	2357.225
4.371	2357.7175
4.372	2358.21
4.372916667	2358.661458
4.373958333	2359.174479
4.374836601	2359.607026
4.376	2360.18
4.37685741	2360.602274
4.37755102	2360.943878
4.378571429	2361.446429
4.379411765	2361.860294
4.380392157	2362.343137
4.38125	2362.765625
4.382291667	2363.278646
4.383168317	2363.710396
4.384313725	2364.27451
4.385294118	2364.757353
4.38627451	2365.240196
4.387254902	2365.723039
4.388235294	2366.205882
4.389215686	2366.688725
4.39009901	2367.123762
4.391089109	2367.611386
4.392	2368.06
4.393	2368.5525
4.393877551	2368.984694
4.394791667	2369.434896
4.395751634	2369.90768
4.396078431	2370.068627
4.397029703	2370.537129
4.398	2371.015
4.398979592	2371.497449
4.4	2372
4.401020408	2372.502551
4.402	2372.985
4.402970297	2373.462871
4.403921569	2373.931373
4.404820261	2374.373979
4.405208333	2374.565104
4.406122449	2375.015306
4.407142857	2375.517857
4.408	2375.94
4.409	2376.4325
4.40990099	2376.876238
4.410891089	2377.363861
4.411881188	2377.851485
4.412871287	2378.339109
4.413861386	2378.826733
4.414851485	2379.314356
4.415841584	2379.80198
4.416831683	2380.289604
4.417821782	2380.777228
4.41875	2381.234375
4.419791667	2381.747396
4.420588235	2382.139706
4.421568627	2382.622549
4.42244898	2383.056122
4.423469388	2383.558673
4.424326797	2383.980948
4.425490196	2384.553922
4.426368464	2384.986469
4.427083333	2385.338542
4.428125	2385.851562
4.429166667	2386.364583
4.430208333	2386.877604
4.43125	2387.390625
4.432291667	2387.903646
4.433326797	2388.413448
4.434	2388.745
4.435	2389.2375
4.436	2389.73
4.437	2390.2225
4.438	2390.715
4.439	2391.2075
4.44	2391.7
4.440816327	2392.102041
4.441836735	2392.604592
4.442708333	2393.033854
4.44375	2393.546875
4.444554455	2393.943069
4.445544554	2394.430693
4.446405229	2394.854575
4.447058824	2395.176471
4.448	2395.64
4.448979592	2396.122449
4.45	2396.625
4.451020408	2397.127551
4.452	2397.61
4.452941176	2398.073529
4.453465347	2398.331683
4.454455446	2398.819307
4.455208333	2399.190104
4.45625	2399.703125
4.457142857	2400.142857
4.458163265	2400.645408
4.459	2401.0575
4.46	2401.55
4.460784314	2401.936275
4.461764706	2402.419118
4.462745098	2402.901961
4.46372549	2403.384804
4.464705882	2403.867647
4.465686275	2404.35049
4.466993464	2404.994281
4.467708333	2405.346354
4.46875	2405.859375
4.469791667	2406.372396
4.470833333	2406.885417
4.471875	2407.398438
4.472916667	2407.911458
4.473856209	2408.374183
4.474509804	2408.696078
4.475837001	2409.349723
4.476530612	2409.691327
4.47755102	2410.193878
4.478431373	2410.627451
4.479411765	2411.110294
4.480208333	2411.502604
4.48125	2412.015625
4.482178218	2412.472772
4.483168317	2412.960396
4.484158416	2413.44802
4.485148515	2413.935644
4.486138614	2414.423267
4.487128713	2414.910891
4.488118812	2415.398515
4.489108911	2415.886139
4.49	2416.325
4.491	2416.8175
4.491836735	2417.229592
4.492857143	2417.732143
4.49375	2418.171875
4.494771242	2418.674837
4.495098039	2418.835784
4.496039604	2419.299505
4.497	2419.7725
4.497959184	2420.244898
4.498958333	2420.736979
4.499673203	2421.089052
4.501	2421.7425
4.501980198	2422.225248
4.502941176	2422.698529
4.503778595	2423.110958
4.504166667	2423.302083
4.505102041	2423.762755
4.506	2424.205
4.507	2424.6975
4.507920792	2425.15099
4.508910891	2425.638614
4.509803922	2426.078431
4.510784314	2426.561275
4.511764706	2427.044118
4.512745098	2427.526961
4.51372549	2428.009804
4.514705882	2428.492647
4.515686275	2428.97549
4.516666667	2429.458333
4.517708333	2429.971354
4.518627451	2430.42402
4.519607843	2430.906863
4.520408163	2431.30102
4.521428571	2431.803571
4.522326797	2432.245948
4.523	2432.5775
4.524	2433.07
4.525	2433.5625
4.526041667	2434.075521
4.527	2434.5475
4.528	2435.04
4.529	2435.5325
4.53	2436.025
4.531	2436.5175
4.532	2437.01
4.533	2437.5025
4.534	2437.995
4.535	2438.4875
4.536	2438.98
4.537	2439.4725
4.538	2439.965
4.539	2440.4575
4.539795918	2440.84949
4.540816327	2441.352041
4.541666667	2441.770833
4.542708333	2442.283854
4.543564356	2442.705446
4.544554455	2443.193069
4.545424837	2443.621732
4.546078431	2443.943627
4.547	2444.3975
4.547959184	2444.869898
4.548958333	2445.361979
4.549831748	2445.792136
4.551	2446.3675
4.551960784	2446.840686
4.552802045	2447.255007
4.553465347	2447.581683
4.554166667	2447.927083
4.555208333	2448.440104
4.556122449	2448.890306
4.557142857	2449.392857
4.558	2449.815
4.559	2450.3075
4.559803922	2450.703431
4.560784314	2451.186275
4.561764706	2451.669118
4.562745098	2452.151961
4.56372549	2452.634804
4.564705882	2453.117647
4.565686275	2453.60049
4.566666667	2454.083333
4.567708333	2454.596354
4.56875	2455.109375
4.569791667	2455.622396
4.570833333	2456.135417
4.571875	2456.648437
4.572875817	2457.14134
4.573529412	2457.463235
4.574509804	2457.946078
4.575510204	2458.438776
4.576530612	2458.941327
4.57745098	2459.394608
4.578431373	2459.877451
4.579207921	2460.259901
4.580208333	2460.752604
4.581188119	2461.235149
4.582178218	2461.722772
4.583	2462.1275
4.584158416	2462.69802
4.585148515	2463.185644
4.586138614	2463.673267
4.587128713	2464.160891
4.588118812	2464.648515
4.589108911	2465.136139
4.59	2465.575
4.591	2466.0675
4.591836735	2466.479592
4.592857143	2466.982143
4.59375	2467.421875
4.594771242	2467.924837
4.595098039	2468.085784
4.596039604	2468.549505
4.597	2469.0225
4.597959184	2469.494898
4.598958333	2469.986979
4.599673203	2470.339052
4.601	2470.9925
4.601980198	2471.475248
4.602941176	2471.948529
4.603778595	2472.360958
4.604166667	2472.552083
4.605102041	2473.012755
4.606	2473.455
4.607	2473.9475
4.607920792	2474.40099
4.608910891	2474.888614
4.609803922	2475.328431
4.610784314	2475.811275
4.611764706	2476.294118
4.612745098	2476.776961
4.61372549	2477.259804
4.614705882	2477.742647
4.615686275	2478.22549
4.616666667	2478.708333
4.617708333	2479.221354
4.618627451	2479.67402
4.619607843	2480.156863
4.620408163	2480.55102
4.621428571	2481.053571
4.622326797	2481.495948
4.623	2481.8275
4.624	2482.32
4.625	2482.8125
4.626041667	2483.325521
4.627	2483.7975
4.628	2484.29
4.629	2484.7825
4.63	2485.275
4.631	2485.7675
4.632	2486.26
4.633	2486.7525
4.633673469	2487.084184
4.634693878	2487.586735
4.635714286	2488.089286
4.636734694	2488.591837
4.637755102	2489.094388
4.63877551	2489.596939
4.639795918	2490.09949
4.640625	2490.507813
4.641666667	2491.020833
4.642574257	2491.467822
4.643564356	2491.955446
4.644444444	2492.388889
4.645098039	2492.710784
4.646078431	2493.193627
4.647	2493.6475
4.647959184	2494.119898
4.648958333	2494.611979
4.64950495	2494.881188
4.651	2495.6175
4.651960784	2496.090686
4.652475248	2496.344059
4.653451797	2496.82501
4.654166667	2497.177083
4.655102041	2497.637755
4.656122449	2498.140306
4.657	2498.5725
4.658	2499.065
4.658823529	2499.470588
4.659803922	2499.953431
4.660743464	2500.416156
4.661458333	2500.768229
4.6625	2501.28125
4.663541667	2501.794271
4.664583333	2502.307292
4.665625	2502.820313
4.666666667	2503.333333
4.667647059	2503.816176
4.668627451	2504.29902
4.669607843	2504.781863
4.670588235	2505.264706
4.671568627	2505.747549
4.67254902	2506.230392
4.673529412	2506.713235
4.674489796	2507.186224
4.675510204	2507.688776
4.676470588	2508.161765
4.67745098	2508.644608
4.678217822	2509.022277
4.679207921	2509.509901
4.68019802	2509.997525
4.681188119	2510.485149
4.682	2510.885
4.683	2511.3775
4.684	2511.87
4.685	2512.3625
4.686	2512.855
4.687	2513.3475
4.688	2513.84
4.689	2514.3325
4.69	2514.825
4.690816327	2515.227041
4.691836735	2515.729592
4.692708333	2516.158854
4.69375	2516.671875
4.694444444	2517.013889
4.695098039	2517.335784
4.696039604	2517.799505
4.697	2518.2725
4.697959184	2518.744898
4.698958333	2519.236979
4.699346405	2519.428105
4.701	2520.2425
4.701980198	2520.725248
4.702941176	2521.198529
4.703451797	2521.45001
4.704166667	2521.802083
4.705102041	2522.262755
4.706	2522.705
4.706930693	2523.163366
4.707920792	2523.65099
4.708823529	2524.095588
4.709803922	2524.578431
4.710743464	2525.041156
4.711458333	2525.393229
4.7125	2525.90625
4.713541667	2526.419271
4.714583333	2526.932292
4.715625	2527.445312
4.716666667	2527.958333
4.717647059	2528.441176
4.718627451	2528.92402
4.719387755	2529.298469
4.720408163	2529.80102
4.721326797	2530.253448
4.722	2530.585
4.723	2531.0775
4.723958333	2531.549479
4.725	2532.0625
4.726	2532.555
4.727	2533.0475
4.727722772	2533.403465
4.728712871	2533.891089
4.72970297	2534.378713
4.730693069	2534.866337
4.731683168	2535.35396
4.732673267	2535.841584
4.733673469	2536.334184
4.734693878	2536.836735
4.735714286	2537.339286
4.736734694	2537.841837
4.737755102	2538.344388
4.73877551	2538.846939
4.739795918	2539.34949
4.740625	2539.757812
4.741666667	2540.270833
4.742574257	2540.717822
4.743564356	2541.205446
4.744444444	2541.638889
4.745098039	2541.960784
4.746078431	2542.443627
4.747	2542.8975
4.747959184	2543.369898
4.748958333	2543.861979
4.74950495	2544.131188
4.751	2544.8675
4.751960784	2545.340686
4.752475248	2545.594059
4.753451797	2546.07501
4.754166667	2546.427083
4.755102041	2546.887755
4.756122449	2547.390306
4.757	2547.8225
4.758	2548.315
4.758823529	2548.720588
4.759803922	2549.203431
4.760743464	2549.666156
4.761458333	2550.018229
4.7625	2550.53125
4.763541667	2551.044271
4.764583333	2551.557292
4.765625	2552.070312
4.766666667	2552.583333
4.767647059	2553.066176
4.768627451	2553.54902
4.769607843	2554.031863
4.770588235	2554.514706
4.771568627	2554.997549
4.77254902	2555.480392
4.773529412	2555.963235
4.774489796	2556.436224
4.775510204	2556.938776
4.776470588	2557.411765
4.77745098	2557.894608
4.778217822	2558.272277
4.779207921	2558.759901
4.78019802	2559.247525
4.781188119	2559.735149
4.782	2560.135
4.783	2560.6275
4.784	2561.12
4.785	2561.6125
4.786	2562.105
4.787	2562.5975
4.788	2563.09
4.789	2563.5825
4.79	2564.075
4.790816327	2564.477041
4.791836735	2564.979592
4.792708333	2565.408854
4.79375	2565.921875
4.794444444	2566.263889
4.795098039	2566.585784
4.796039604	2567.049505
4.797	2567.5225
4.797959184	2567.994898
4.798958333	2568.486979
4.799346405	2568.678105
4.801	2569.4925
4.801980198	2569.975248
4.802941176	2570.448529
4.803451797	2570.70001
4.804166667	2571.052083
4.805102041	2571.512755
4.806	2571.955
4.806930693	2572.413366
4.807920792	2572.90099
4.808823529	2573.345588
4.809803922	2573.828431
4.810743464	2574.291156
4.811458333	2574.643229
4.8125	2575.15625
4.813541667	2575.669271
4.814583333	2576.182292
4.815625	2576.695312
4.816666667	2577.208333
4.817647059	2577.691176
4.818627451	2578.17402
4.819387755	2578.548469
4.820408163	2579.05102
4.821326797	2579.503448
4.822	2579.835
4.823	2580.3275
4.823958333	2580.799479
4.825	2581.3125
4.826	2581.805
4.827	2582.2975
4.827722772	2582.653465
4.828712871	2583.141089
4.82970297	2583.628713
4.830693069	2584.116337
4.831683168	2584.60396
4.832673267	2585.091584
4.833673469	2585.584184
4.834693878	2586.086735
4.835714286	2586.589286
4.836734694	2587.091837
4.837755102	2587.594388
4.83877551	2588.096939
4.839795918	2588.59949
4.840625	2589.007813
4.841666667	2589.520833
4.842574257	2589.967822
4.843564356	2590.455446
4.844444444	2590.888889
4.845098039	2591.210784
4.846078431	2591.693627
4.847	2592.1475
4.847959184	2592.619898
4.848958333	2593.111979
4.84950495	2593.381188
4.851	2594.1175
4.851960784	2594.590686
4.852475248	2594.844059
4.853451797	2595.32501
4.854166667	2595.677083
4.855102041	2596.137755
4.856122449	2596.640306
4.857	2597.0725
4.858	2597.565
4.858823529	2597.970588
4.859803922	2598.453431
4.860743464	2598.916156
4.861458333	2599.268229
4.8625	2599.78125
4.863541667	2600.294271
4.864583333	2600.807292
4.865625	2601.320312
4.866666667	2601.833333
4.867647059	2602.316176
4.868627451	2602.79902
4.869607843	2603.281863
4.870588235	2603.764706
4.871568627	2604.247549
4.87254902	2604.730392
4.873529412	2605.213235
4.874489796	2605.686224
4.875510204	2606.188776
4.876470588	2606.661765
4.87745098	2607.144608
4.878217822	2607.522277
4.879207921	2608.009901
4.88019802	2608.497525
4.881188119	2608.985149
4.882	2609.385
4.883	2609.8775
4.884	2610.37
4.885	2610.8625
4.886	2611.355
4.887	2611.8475
4.888	2612.34
4.889	2612.8325
4.89	2613.325
4.890816327	2613.727041
4.891836735	2614.229592
4.892708333	2614.658854
4.89375	2615.171875
4.894444444	2615.513889
4.895098039	2615.835784
4.896039604	2616.299505
4.897	2616.7725
4.897959184	2617.244898
4.898958333	2617.736979
4.899346405	2617.928105
4.901	2618.7425
4.901980198	2619.225248
4.902941176	2619.698529
4.903451797	2619.95001
4.904166667	2620.302083
4.905102041	2620.762755
4.906	2621.205
4.906930693	2621.663366
4.907920792	2622.15099
4.908823529	2622.595588
4.909803922	2623.078431
4.910743464	2623.541156
4.911458333	2623.893229
4.9125	2624.40625
4.913541667	2624.919271
4.914583333	2625.432292
4.915625	2625.945313
4.916666667	2626.458333
4.917647059	2626.941176
4.918627451	2627.42402
4.919387755	2627.798469
4.920408163	2628.30102
4.921326797	2628.753448
4.922	2629.085
4.923	2629.5775
4.923958333	2630.049479
4.925	2630.5625
4.926	2631.055
4.927	2631.5475
4.927722772	2631.903465
4.928712871	2632.391089
4.92970297	2632.878713
4.930693069	2633.366337
4.931683168	2633.85396
4.932673267	2634.341584
4.933673469	2634.834184
4.934693878	2635.336735
4.935714286	2635.839286
4.936734694	2636.341837
4.937755102	2636.844388
4.93877551	2637.346939
4.93960396	2637.75495
4.940625	2638.257812
4.941584158	2638.730198
4.942574257	2639.217822
4.943464052	2639.656046
4.944117647	2639.977941
4.945098039	2640.460784
4.946	2640.905
4.946938776	2641.367347
4.947916667	2641.848958
4.948841649	2642.304512
4.94950495	2642.631188
4.950980392	2643.357843
4.951811946	2643.767383
4.952475248	2644.094059
4.953125	2644.414063
4.954081633	2644.885204
4.955102041	2645.387755
4.956	2645.83
4.957	2646.3225
4.957843137	2646.737745
4.958823529	2647.220588
4.959732738	2647.668373
4.960416667	2648.005208
4.961458333	2648.518229
4.9625	2649.03125
4.963541667	2649.544271
4.964583333	2650.057292
4.965625	2650.570312
4.966663431	2651.08174
4.967647059	2651.566176
4.968627451	2652.04902
4.969607843	2652.531863
4.970588235	2653.014706
4.971568627	2653.497549
4.97254902	2653.980392
4.973469388	2654.433673
4.974489796	2654.936224
4.975490196	2655.428922
4.976470588	2655.911765
4.977227723	2656.284653
4.978217822	2656.772277
4.979166667	2657.239583
4.98019802	2657.747525
4.981	2658.1425
4.982	2658.635
4.982979859	2659.11758
4.984	2659.62
4.985	2660.1125
4.986	2660.605
4.987	2661.0975
4.988	2661.59
4.989	2662.0825
4.989795918	2662.47449
4.990816327	2662.977041
4.991666667	2663.395833
4.992708333	2663.908854
4.993464052	2664.281046
4.994117647	2664.602941
4.995049505	2665.061881
4.996	2665.53
4.996938776	2665.992347
4.997916667	2666.473958
4.99869281	2666.856209
4.999019608	2667.017157
5.000990099	2667.987624
5.001960784	2668.465686
5.002410131	2668.686989
5.003125	2669.039062
5.004081633	2669.510204
5.005	2669.9625
5.005940594	2670.425743
5.006862745	2670.879902
5.007843137	2671.362745
5.008660131	2671.765114
5.009375	2672.117188
5.010416667	2672.630208
5.01122449	2673.028061
5.012244898	2673.530612
5.013265306	2674.033163
5.014285714	2674.535714
5.015306122	2675.038265
5.016326531	2675.540816
5.017346939	2676.043367
5.018367347	2676.545918
5.019326797	2677.018448
5.02	2677.35
5.021	2677.8425
5.021875	2678.273437
5.022916667	2678.786458
5.023762376	2679.20297
5.024752475	2679.690594
5.025742574	2680.178218
5.026732673	2680.665842
5.02755102	2681.068878
5.028571429	2681.571429
5.029591837	2682.07398
5.030612245	2682.576531
5.031632653	2683.079082
5.032653061	2683.581633
5.033663366	2684.079208
5.034653465	2684.566832
5.035643564	2685.054455
5.036633663	2685.542079
5.037623762	2686.029703
5.038613861	2686.517327
5.03960396	2687.00495
5.040594059	2687.492574
5.041584158	2687.980198
5.04248366	2688.423203
5.043137255	2688.745098
5.044117647	2689.227941
5.045	2689.6625
5.046	2690.155
5.046938776	2690.617347
5.047916667	2691.098958
5.048514851	2691.393564
5.049346405	2691.803105
5.050980392	2692.607843
5.051485149	2692.856436
5.052410131	2693.311989
5.053125	2693.664062
5.054081633	2694.135204
5.055	2694.5875
5.056	2695.08
5.056862745	2695.504902
5.057843137	2695.987745
5.058742639	2696.43075
5.059405941	2696.757426
5.060416667	2697.255208
5.061386139	2697.732673
5.062376238	2698.220297
5.063366337	2698.707921
5.064356436	2699.195545
5.065346535	2699.683168
5.066336634	2700.170792
5.067346939	2700.668367
5.068367347	2701.170918
5.069387755	2701.673469
5.070408163	2702.17602
5.071428571	2702.678571
5.07244898	2703.181122
5.073469388	2703.683673
5.074257426	2704.071782
5.075490196	2704.678922
5.076237624	2705.04703
5.077227723	2705.534653
5.078125	2705.976562
5.079166667	2706.489583
5.08	2706.9
5.081	2707.3925
5.08195945	2707.865029
5.082653061	2708.206633
5.083673469	2708.709184
5.084693878	2709.211735
5.085714286	2709.714286
5.086734694	2710.216837
5.087755102	2710.719388
5.08877551	2711.221939
5.089795918	2711.72449
5.090625	2712.132812
5.091666667	2712.645833
5.09248366	2713.048203
5.093137255	2713.370098
5.094117647	2713.852941
5.095049505	2714.311881
5.096	2714.78
5.096938776	2715.242347
5.097916667	2715.723958
5.098366013	2715.945261
5.099019608	2716.267157
5.100990099	2717.237624
5.101960784	2717.715686
5.102410131	2717.936989
5.103125	2718.289062
5.104081633	2718.760204
5.105	2719.2125
5.105940594	2719.675743
5.106862745	2720.129902
5.107843137	2720.612745
5.108660131	2721.015114
5.109375	2721.367187
5.110416667	2721.880208
5.11122449	2722.278061
5.112244898	2722.780612
5.113265306	2723.283163
5.114285714	2723.785714
5.115306122	2724.288265
5.116326531	2724.790816
5.117346939	2725.293367
5.118367347	2725.795918
5.119326797	2726.268448
5.12	2726.6
5.121	2727.0925
5.121875	2727.523437
5.122916667	2728.036458
5.123762376	2728.45297
5.124752475	2728.940594
5.125742574	2729.428218
5.126732673	2729.915842
5.12755102	2730.318878
5.128571429	2730.821429
5.129591837	2731.32398
5.130612245	2731.826531
5.131632653	2732.329082
5.132653061	2732.831633
5.133663366	2733.329208
5.134653465	2733.816832
5.135643564	2734.304455
5.136633663	2734.792079
5.137623762	2735.279703
5.138613861	2735.767327
5.139583333	2736.244792
5.140594059	2736.742574
5.141503268	2737.190359
5.142156863	2737.512255
5.143137255	2737.995098
5.144	2738.42
5.145	2738.9125
5.145918367	2739.364796
5.146875	2739.835937
5.14785155	2740.316888
5.148514851	2740.643564
5.149019608	2740.892157
5.150821847	2741.77976
5.151485149	2742.106436
5.152083333	2742.401042
5.153061224	2742.882653
5.154	2743.345
5.155	2743.8375
5.155882353	2744.272059
5.156862745	2744.754902
5.15775254	2745.193126
5.158415842	2745.519802
5.159405941	2746.007426
5.16039604	2746.49505
5.161386139	2746.982673
5.162376238	2747.470297
5.163366337	2747.957921
5.164356436	2748.445545
5.165346535	2748.933168
5.166336634	2749.420792
5.167326733	2749.908416
5.168316832	2750.39604
5.169306931	2750.883663
5.17029703	2751.371287
5.171287129	2751.858911
5.172277228	2752.346535
5.173267327	2752.834158
5.174	2753.195
5.175247525	2753.809406
5.176041667	2754.200521
5.177083333	2754.713542
5.178	2755.165
5.179	2755.6575
5.179918634	2756.109927
5.180612245	2756.451531
5.181632653	2756.954082
5.182352941	2757.308824
5.183333333	2757.791667
5.184375	2758.304687
5.185416667	2758.817708
5.186458333	2759.330729
5.1875	2759.84375
5.188541667	2760.356771
5.189542484	2760.849673
5.190196078	2761.171569
5.191176471	2761.654412
5.192079208	2762.09901
5.193069307	2762.586634
5.194	2763.045
5.194897959	2763.487245
5.195833333	2763.947917
5.196732026	2764.390523
5.197058824	2764.551471
5.198019802	2765.024752
5.199	2765.5075
5.200653595	2766.321895
5.201041667	2766.513021
5.202040816	2767.005102
5.203	2767.4775
5.203960396	2767.950495
5.204901961	2768.414216
5.205861928	2768.887
5.20625	2769.078125
5.207291667	2769.591146
5.208163265	2770.020408
5.209183673	2770.522959
5.21	2770.925
5.211	2771.4175
5.212	2771.91
5.213	2772.4025
5.214	2772.895
5.215	2773.3875
5.216	2773.88
5.217	2774.3725
5.218	2774.865
5.218811881	2775.264851
5.21980198	2775.752475
5.220792079	2776.240099
5.221782178	2776.727723
5.22254902	2777.105392
5.223529412	2777.588235
5.224489796	2778.061224
5.225510204	2778.563776
5.226470588	2779.036765
5.22745098	2779.519608
5.228431373	2780.002451
5.229411765	2780.485294
5.230392157	2780.968137
5.231372549	2781.45098
5.232352941	2781.933824
5.233333333	2782.416667
5.234375	2782.929687
5.235416667	2783.442708
5.236458333	2783.955729
5.2375	2784.46875
5.238541667	2784.981771
5.239542484	2785.474673
5.240196078	2785.796569
5.241176471	2786.279412
5.242	2786.685
5.243	2787.1775
5.243877551	2787.609694
5.244897959	2788.112245
5.245833333	2788.572917
5.246861451	2789.079265
5.247524752	2789.405941
5.248039216	2789.659314
5.249	2790.1325
5.25049505	2790.868812
5.251041667	2791.138021
5.252040816	2791.630102
5.253	2792.1025
5.253921569	2792.556373
5.254901961	2793.039216
5.255772342	2793.467878
5.256435644	2793.794554
5.257425743	2794.282178
5.258333333	2794.729167
5.259375	2795.242187
5.260204082	2795.65051
5.26122449	2796.153061
5.262244898	2796.655612
5.263265306	2797.158163
5.264285714	2797.660714
5.265306122	2798.163265
5.266326531	2798.665816
5.267326733	2799.158416
5.268316832	2799.64604
5.269306931	2800.133663
5.27029703	2800.621287
5.271287129	2801.108911
5.272277228	2801.596535
5.273	2801.9525
5.274	2802.445
5.275	2802.9375
5.276041667	2803.450521
5.277	2803.9225
5.278	2804.415
5.278898226	2804.857376
5.279591837	2805.19898
5.280612245	2805.701531
5.281372549	2806.07598
5.282352941	2806.558824
5.283333333	2807.041667
5.284375	2807.554687
5.285416667	2808.067708
5.286458333	2808.580729
5.2875	2809.09375
5.288541667	2809.606771
5.289542484	2810.099673
5.290196078	2810.421569
5.291176471	2810.904412
5.292079208	2811.34901
5.293069307	2811.836634
5.294	2812.295
5.294897959	2812.737245
5.295833333	2813.197917
5.296732026	2813.640523
5.297058824	2813.801471
5.298019802	2814.274752
5.299	2814.7575
5.300653595	2815.571895
5.301041667	2815.763021
5.302040816	2816.255102
5.303	2816.7275
5.303960396	2817.200495
5.304901961	2817.664216
5.305861928	2818.137
5.30625	2818.328125
5.307291667	2818.841146
5.308163265	2819.270408
5.309183673	2819.772959
5.31	2820.175
5.311	2820.6675
5.312	2821.16
5.313	2821.6525
5.314	2822.145
5.315	2822.6375
5.316	2823.13
5.317	2823.6225
5.318	2824.115
5.318811881	2824.514851
5.31980198	2825.002475
5.320792079	2825.490099
5.321782178	2825.977723
5.32254902	2826.355392
5.323529412	2826.838235
5.324489796	2827.311224
5.325510204	2827.813776
5.326470588	2828.286765
5.32745098	2828.769608
5.328431373	2829.252451
5.329411765	2829.735294
5.330392157	2830.218137
5.331372549	2830.70098
5.332352941	2831.183824
5.333333333	2831.666667
5.334375	2832.179687
5.335416667	2832.692708
5.336458333	2833.205729
5.3375	2833.71875
5.338541667	2834.231771
5.339542484	2834.724673
5.340196078	2835.046569
5.341176471	2835.529412
5.342	2835.935
5.343	2836.4275
5.343877551	2836.859694
5.344897959	2837.362245
5.345833333	2837.822917
5.346861451	2838.329265
5.347524752	2838.655941
5.348039216	2838.909314
5.349	2839.3825
5.35049505	2840.118812
5.351041667	2840.388021
5.352040816	2840.880102
5.353	2841.3525
5.353921569	2841.806373
5.354901961	2842.289216
5.355772342	2842.717878
5.356435644	2843.044554
5.357425743	2843.532178
5.358333333	2843.979167
5.359375	2844.492187
5.360204082	2844.90051
5.36122449	2845.403061
5.362244898	2845.905612
5.363265306	2846.408163
5.364285714	2846.910714
5.365306122	2847.413265
5.366326531	2847.915816
5.367326733	2848.408416
5.368316832	2848.89604
5.369306931	2849.383663
5.37029703	2849.871287
5.371287129	2850.358911
5.372277228	2850.846535
5.373	2851.2025
5.374	2851.695
5.375	2852.1875
5.376041667	2852.700521
5.377	2853.1725
5.378	2853.665
5.378898226	2854.107376
5.379591837	2854.44898
5.380612245	2854.951531
5.381372549	2855.32598
5.382352941	2855.808824
5.383333333	2856.291667
5.384313725	2856.77451
5.385294118	2857.257353
5.38627451	2857.740196
5.387254902	2858.223039
5.388235294	2858.705882
5.389215686	2859.188725
5.390196078	2859.671569
5.391089109	2860.111386
5.392079208	2860.59901
5.393	2861.0525
5.394	2861.545
5.394897959	2861.987245
5.395833333	2862.447917
5.396405229	2862.729575
5.397058824	2863.051471
5.398019802	2863.524752
5.399	2864.0075
5.400326797	2864.660948
5.401041667	2865.013021
5.402040816	2865.505102
5.403	2865.9775
5.403960396	2866.450495
5.404901961	2866.914216
5.405535131	2867.226052
5.40625	2867.578125
5.407142857	2868.017857
5.408163265	2868.520408
5.409	2868.9325
5.41	2869.425
5.410891089	2869.863861
5.411881188	2870.351485
5.412871287	2870.839109
5.413861386	2871.326733
5.414851485	2871.814356
5.415841584	2872.30198
5.417	2872.8725
5.417821782	2873.277228
5.418811881	2873.764851
5.419791667	2874.247396
5.420792079	2874.740099
5.421568627	2875.122549
5.42254902	2875.605392
5.423469388	2876.058673
5.424489796	2876.561224
5.425490196	2877.053922
5.426470588	2877.536765
5.427410131	2877.999489
5.428125	2878.351562
5.429166667	2878.864583
5.430208333	2879.377604
5.43125	2879.890625
5.432291667	2880.403646
5.433333333	2880.916667
5.434313725	2881.39951
5.435294118	2881.882353
5.43627451	2882.365196
5.437254902	2882.848039
5.438235294	2883.330882
5.439215686	2883.813725
5.44	2884.2
5.441	2884.6925
5.441836735	2885.104592
5.442857143	2885.607143
5.44375	2886.046875
5.444791667	2886.559896
5.445544554	2886.930693
5.446534653	2887.418317
5.447058824	2887.676471
5.448	2888.14
5.448979592	2888.622449
5.45	2889.125
5.451020408	2889.627551
5.452	2890.11
5.452941176	2890.573529
5.453792144	2890.992631
5.454455446	2891.319307
5.455445545	2891.806931
5.45625	2892.203125
5.457291667	2892.716146
5.458163265	2893.145408
5.459183673	2893.647959
5.46	2894.05
5.461	2894.5425
5.462	2895.035
5.463	2895.5275
5.464	2896.02
5.465	2896.5125
5.466	2897.005
5.466993464	2897.494281
5.467708333	2897.846354
5.46875	2898.359375
5.469791667	2898.872396
5.470833333	2899.385417
5.471875	2899.898438
5.472916667	2900.411458
5.473856209	2900.874183
5.474509804	2901.196078
5.475837001	2901.849723
5.476530612	2902.191327
5.47755102	2902.693878
5.478431373	2903.127451
5.479411765	2903.610294
5.480208333	2904.002604
5.48125	2904.515625
5.482178218	2904.972772
5.483168317	2905.460396
5.484158416	2905.94802
5.485148515	2906.435644
5.486138614	2906.923267
5.487128713	2907.410891
5.488118812	2907.898515
5.489108911	2908.386139
5.49	2908.825
5.491	2909.3175
5.491836735	2909.729592
5.492857143	2910.232143
5.49375	2910.671875
5.494771242	2911.174837
5.495098039	2911.335784
5.496039604	2911.799505
5.497	2912.2725
5.497959184	2912.744898
5.498958333	2913.236979
5.499673203	2913.589052
5.501	2914.2425
5.501980198	2914.725248
5.502941176	2915.198529
5.503778595	2915.610958
5.504166667	2915.802083
5.505102041	2916.262755
5.506	2916.705
5.507	2917.1975
5.507920792	2917.65099
5.508910891	2918.138614
5.509803922	2918.578431
5.510784314	2919.061275
5.511764706	2919.544118
5.512745098	2920.026961
5.51372549	2920.509804
5.514705882	2920.992647
5.515686275	2921.47549
5.516666667	2921.958333
5.517708333	2922.471354
5.518627451	2922.92402
5.519607843	2923.406863
5.520408163	2923.80102
5.521428571	2924.303571
5.522326797	2924.745948
5.523	2925.0775
5.524	2925.57
5.525	2926.0625
5.526	2926.555
5.527	2927.0475
5.527722772	2927.403465
5.528712871	2927.891089
5.52970297	2928.378713
5.530693069	2928.866337
5.531683168	2929.35396
5.532673267	2929.841584
5.533673469	2930.334184
5.534693878	2930.836735
5.535714286	2931.339286
5.536734694	2931.841837
5.537755102	2932.344388
5.53877551	2932.846939
5.539795918	2933.34949
5.540625	2933.757812
5.541666667	2934.270833
5.542574257	2934.717822
5.543564356	2935.205446
5.544444444	2935.638889
5.545098039	2935.960784
5.546078431	2936.443627
5.547	2936.8975
5.547959184	2937.369898
5.548958333	2937.861979
5.54950495	2938.131188
5.551	2938.8675
5.551960784	2939.340686
5.552475248	2939.594059
5.553451797	2940.07501
5.554166667	2940.427083
5.555102041	2940.887755
5.556122449	2941.390306
5.557	2941.8225
5.558	2942.315
5.558823529	2942.720588
5.559803922	2943.203431
5.560743464	2943.666156
5.561458333	2944.018229
5.5625	2944.53125
5.563541667	2945.044271
5.564583333	2945.557292
5.565625	2946.070313
5.566666667	2946.583333
5.567647059	2947.066176
5.568627451	2947.54902
5.569607843	2948.031863
5.570588235	2948.514706
5.571568627	2948.997549
5.57254902	2949.480392
5.573529412	2949.963235
5.574489796	2950.436224
5.575510204	2950.938776
5.576470588	2951.411765
5.57745098	2951.894608
5.578217822	2952.272277
5.579207921	2952.759901
5.58019802	2953.247525
5.581188119	2953.735149
5.582	2954.135
5.583	2954.6275
5.584	2955.12
5.585	2955.6125
5.586	2956.105
5.587	2956.5975
5.588	2957.09
5.589	2957.5825
5.589795918	2957.97449
5.590816327	2958.477041
5.591666667	2958.895833
5.592708333	2959.408854
5.593464052	2959.781046
5.594117647	2960.102941
5.595049505	2960.561881
5.596	2961.03
5.596938776	2961.492347
5.597916667	2961.973958
5.59869281	2962.356209
5.599019608	2962.517157
5.600990099	2963.487624
5.601960784	2963.965686
5.602736928	2964.347937
5.603125	2964.539063
5.604081633	2965.010204
5.605	2965.4625
5.605940594	2965.925743
5.606930693	2966.413366
5.607843137	2966.862745
5.608823529	2967.345588
5.609701797	2967.778135
5.610416667	2968.130208
5.611458333	2968.643229
5.6125	2969.15625
5.613541667	2969.669271
5.614583333	2970.182292
5.615625	2970.695312
5.616653328	2971.201764
5.617647059	2971.691176
5.618367347	2972.045918
5.619387755	2972.548469
5.620326797	2973.010948
5.621	2973.3425
5.622	2973.835
5.622916667	2974.286458
5.623958333	2974.799479
5.624752475	2975.190594
5.626	2975.805
5.626732673	2976.165842
5.627722772	2976.653465
5.628712871	2977.141089
5.62970297	2977.628713
5.630693069	2978.116337
5.631683168	2978.60396
5.632673267	2979.091584
5.633663366	2979.579208
5.634653465	2980.066832
5.635643564	2980.554455
5.636633663	2981.042079
5.637623762	2981.529703
5.638613861	2982.017327
5.63960396	2982.50495
5.640594059	2982.992574
5.641584158	2983.480198
5.64248366	2983.923203
5.643137255	2984.245098
5.644117647	2984.727941
5.645	2985.1625
5.646	2985.655
5.646938776	2986.117347
5.647916667	2986.598958
5.648514851	2986.893564
5.649346405	2987.303105
5.650980392	2988.107843
5.651485149	2988.356436
5.652410131	2988.811989
5.653125	2989.164062
5.654081633	2989.635204
5.655	2990.0875
5.656	2990.58
5.656862745	2991.004902
5.657843137	2991.487745
5.658742639	2991.93075
5.659405941	2992.257426
5.660416667	2992.755208
5.661386139	2993.232673
5.662376238	2993.720297
5.663366337	2994.207921
5.664356436	2994.695545
5.665346535	2995.183168
5.666336634	2995.670792
5.667346939	2996.168367
5.668367347	2996.670918
5.669387755	2997.173469
5.670408163	2997.67602
5.671428571	2998.178571
5.67244898	2998.681122
5.673469388	2999.183673
5.674257426	2999.571782
5.675490196	3000.178922
5.676237624	3000.54703
5.677227723	3001.034653
5.678125	3001.476562
5.679166667	3001.989583
5.68	3002.4
5.681	3002.8925
5.68195945	3003.365029
5.682653061	3003.706633
5.683673469	3004.209184
5.684693878	3004.711735
5.685714286	3005.214286
5.686734694	3005.716837
5.687755102	3006.219388
5.68877551	3006.721939
5.689795918	3007.22449
5.690625	3007.632812
5.691666667	3008.145833
5.69248366	3008.548203
5.693137255	3008.870098
5.694117647	3009.352941
5.695049505	3009.811881
5.696	3010.28
5.696938776	3010.742347
5.697916667	3011.223958
5.698366013	3011.445261
5.699019608	3011.767157
5.700990099	3012.737624
5.701960784	3013.215686
5.702410131	3013.436989
5.703125	3013.789062
5.704081633	3014.260204
5.705	3014.7125
5.705940594	3015.175743
5.706862745	3015.629902
5.707843137	3016.112745
5.708660131	3016.515114
5.709375	3016.867187
5.710416667	3017.380208
5.71122449	3017.778061
5.712244898	3018.280612
5.713265306	3018.783163
5.714285714	3019.285714
5.715306122	3019.788265
5.716326531	3020.290816
5.717346939	3020.793367
5.718367347	3021.295918
5.719326797	3021.768448
5.72	3022.1
5.721	3022.5925
5.721875	3023.023437
5.722916667	3023.536458
5.723762376	3023.95297
5.724752475	3024.440594
5.725742574	3024.928218
5.726732673	3025.415842
5.72755102	3025.818878
5.728571429	3026.321429
5.729591837	3026.82398
5.730612245	3027.326531
5.731632653	3027.829082
5.732653061	3028.331633
5.733663366	3028.829208
5.734653465	3029.316832
5.735643564	3029.804455
5.736633663	3030.292079
5.737623762	3030.779703
5.738613861	3031.267327
5.73960396	3031.75495
5.740594059	3032.242574
5.741584158	3032.730198
5.74248366	3033.173203
5.743137255	3033.495098
5.744117647	3033.977941
5.745	3034.4125
5.746	3034.905
5.746938776	3035.367347
5.747916667	3035.848958
5.748514851	3036.143564
5.749346405	3036.553105
5.750980392	3037.357843
5.751485149	3037.606436
5.752410131	3038.061989
5.753125	3038.414062
5.754081633	3038.885204
5.755	3039.3375
5.756	3039.83
5.756862745	3040.254902
5.757843137	3040.737745
5.758742639	3041.18075
5.759405941	3041.507426
5.760416667	3042.005208
5.761386139	3042.482673
5.762376238	3042.970297
5.763366337	3043.457921
5.764356436	3043.945545
5.765346535	3044.433168
5.766336634	3044.920792
5.767346939	3045.418367
5.768367347	3045.920918
5.769387755	3046.423469
5.770408163	3046.92602
5.771428571	3047.428571
5.77244898	3047.931122
5.773469388	3048.433673
5.774257426	3048.821782
5.775490196	3049.428922
5.776237624	3049.79703
5.777227723	3050.284653
5.778125	3050.726562
5.779166667	3051.239583
5.78	3051.65
5.781	3052.1425
5.78195945	3052.615029
5.782653061	3052.956633
5.783673469	3053.459184
5.784693878	3053.961735
5.785714286	3054.464286
5.786734694	3054.966837
5.787755102	3055.469388
5.78877551	3055.971939
5.789583333	3056.369792
5.790625	3056.882812
5.791503268	3057.315359
5.792156863	3057.637255
5.793137255	3058.120098
5.794059406	3058.574257
5.795	3059.0375
5.795918367	3059.489796
5.796875	3059.960938
5.797712418	3060.373366
5.798039216	3060.534314
5.799009901	3061.012376
5.800980392	3061.982843
5.801368464	3062.173969
5.802083333	3062.526042
5.803061224	3063.007653
5.804	3063.47
5.804950495	3063.938119
5.805882353	3064.397059
5.806576797	3064.739073
5.807291667	3065.091146
5.808333333	3065.604167
5.809183673	3066.022959
5.810204082	3066.52551
5.811	3066.9175
5.812	3067.41
5.813	3067.9025
5.814	3068.395
5.815	3068.8875
5.816	3069.38
5.817326797	3070.033448
5.818	3070.365
5.819	3070.8575
5.81980198	3071.252475
5.820833333	3071.760417
5.821782178	3072.227723
5.822772277	3072.715347
5.823529412	3073.088235
5.824509804	3073.571078
5.825510204	3074.063776
5.826530612	3074.566327
5.82745098	3075.019608
5.828431373	3075.502451
5.829411765	3075.985294
5.830392157	3076.468137
5.831372549	3076.95098
5.832352941	3077.433824
5.833660131	3078.077614
5.834375	3078.429688
5.835416667	3078.942708
5.836458333	3079.455729
5.8375	3079.96875
5.838541667	3080.481771
5.839583333	3080.994792
5.840522876	3081.457516
5.841176471	3081.779412
5.842156863	3082.262255
5.843	3082.6775
5.844	3083.17
5.844897959	3083.612245
5.845918367	3084.114796
5.846875	3084.585937
5.847524752	3084.905941
5.848366013	3085.320261
5.849019608	3085.642157
5.85049505	3086.368812
5.851368464	3086.798969
5.852083333	3087.151042
5.853061224	3087.632653
5.854	3088.095
5.854901961	3088.539216
5.855882353	3089.022059
5.856762441	3089.455502
5.857425743	3089.782178
5.858415842	3090.269802
5.859375	3090.742188
5.86039604	3091.24505
5.86122449	3091.653061
5.862244898	3092.155612
5.863265306	3092.658163
5.864285714	3093.160714
5.865306122	3093.663265
5.866326531	3094.165816
5.867326733	3094.658416
5.868316832	3095.14604
5.869306931	3095.633663
5.87029703	3096.121287
5.871287129	3096.608911
5.872277228	3097.096535
5.873267327	3097.584158
5.874	3097.945
5.875247525	3098.559406
5.876041667	3098.950521
5.877083333	3099.463542
5.878	3099.915
5.879	3100.4075
5.879918634	3100.859927
5.880612245	3101.201531
5.881632653	3101.704082
5.882352941	3102.058824
5.883333333	3102.541667
5.884375	3103.054687
5.885416667	3103.567708
5.886458333	3104.080729
5.8875	3104.59375
5.888541667	3105.106771
5.889542484	3105.599673
5.890196078	3105.921569
5.891176471	3106.404412
5.892079208	3106.84901
5.893069307	3107.336634
5.894	3107.795
5.894897959	3108.237245
5.895833333	3108.697917
5.896732026	3109.140523
5.897058824	3109.301471
5.898019802	3109.774752
5.899	3110.2575
5.900653595	3111.071895
5.901041667	3111.263021
5.902040816	3111.755102
5.903	3112.2275
5.903960396	3112.700495
5.904901961	3113.164216
5.905861928	3113.637
5.90625	3113.828125
5.907291667	3114.341146
5.908163265	3114.770408
5.909183673	3115.272959
5.91	3115.675
5.911	3116.1675
5.912	3116.66
5.913	3117.1525
5.914	3117.645
5.915	3118.1375
5.916	3118.63
5.917	3119.1225
5.918	3119.615
5.918811881	3120.014851
5.91980198	3120.502475
5.920792079	3120.990099
5.921782178	3121.477723
5.92254902	3121.855392
5.923529412	3122.338235
5.924489796	3122.811224
5.925510204	3123.313776
5.926470588	3123.786765
5.92745098	3124.269608
5.928431373	3124.752451
5.929411765	3125.235294
5.930392157	3125.718137
5.931372549	3126.20098
5.932352941	3126.683824
5.933333333	3127.166667
5.934375	3127.679687
5.935416667	3128.192708
5.936458333	3128.705729
5.9375	3129.21875
5.938541667	3129.731771
5.939542484	3130.224673
5.940196078	3130.546569
5.941176471	3131.029412
5.942	3131.435
5.943	3131.9275
5.943877551	3132.359694
5.944897959	3132.862245
5.945833333	3133.322917
5.946861451	3133.829265
5.947524752	3134.155941
5.948039216	3134.409314
5.949	3134.8825
5.95049505	3135.618812
5.951041667	3135.888021
5.952040816	3136.380102
5.953	3136.8525
5.953921569	3137.306373
5.954901961	3137.789216
5.955772342	3138.217878
5.956435644	3138.544554
5.957425743	3139.032178
5.958333333	3139.479167
5.959375	3139.992187
5.960204082	3140.40051
5.96122449	3140.903061
5.962244898	3141.405612
5.963265306	3141.908163
5.964285714	3142.410714
5.965306122	3142.913265
5.966326531	3143.415816
5.967	3143.7475
5.968	3144.24
5.969	3144.7325
5.97	3145.225
5.971	3145.7175
5.972	3146.21
5.973	3146.7025
5.973958333	3147.174479
5.975	3147.6875
5.976	3148.18
5.977	3148.6725
5.977877818	3149.104825
5.978571429	3149.446429
5.979591837	3149.94898
5.980392157	3150.343137
5.981372549	3150.82598
5.982291667	3151.278646
5.983333333	3151.791667
5.984313725	3152.27451
5.985294118	3152.757353
5.98627451	3153.240196
5.987254902	3153.723039
5.988235294	3154.205882
5.989215686	3154.688725
5.990196078	3155.171569
5.991089109	3155.611386
5.992079208	3156.09901
5.993	3156.5525
5.994	3157.045
5.994897959	3157.487245
5.995833333	3157.947917
5.996405229	3158.229575
5.997058824	3158.551471
5.998019802	3159.024752
5.999	3159.5075
6	3160
6.001020408	3160.502551
6.002	3160.985
6.002970297	3161.462871
6.003921569	3161.931373
6.004820261	3162.373979
6.005208333	3162.565104
6.006122449	3163.015306
6.007142857	3163.517857
6.008	3163.94
6.009	3164.4325
6.00990099	3164.876238
6.010891089	3165.363861
6.011881188	3165.851485
6.012871287	3166.339109
6.013861386	3166.826733
6.014851485	3167.314356
6.015841584	3167.80198
6.016831683	3168.289604
6.017821782	3168.777228
6.01875	3169.234375
6.019791667	3169.747396
6.020588235	3170.139706
6.021568627	3170.622549
6.02244898	3171.056122
6.023469388	3171.558673
6.024326797	3171.980948
6.025490196	3172.553922
6.026368464	3172.986469
6.027083333	3173.338542
6.028125	3173.851562
6.029166667	3174.364583
6.030208333	3174.877604
6.03125	3175.390625
6.032291667	3175.903646
6.033326797	3176.413448
6.034313725	3176.89951
6.035294118	3177.382353
6.03627451	3177.865196
6.037254902	3178.348039
6.038235294	3178.830882
6.039215686	3179.313725
6.04	3179.7
6.041	3180.1925
6.041836735	3180.604592
6.042857143	3181.107143
6.04375	3181.546875
6.044791667	3182.059896
6.045544554	3182.430693
6.046534653	3182.918317
6.047058824	3183.176471
6.048	3183.64
6.048979592	3184.122449
6.05	3184.625
6.051020408	3185.127551
6.052	3185.61
6.052941176	3186.073529
6.053792144	3186.492631
6.054455446	3186.819307
6.055445545	3187.306931
6.05625	3187.703125
6.057291667	3188.216146
6.058163265	3188.645408
6.059183673	3189.147959
6.06	3189.55
6.061	3190.0425
6.062	3190.535
6.063	3191.0275
6.064	3191.52
6.065	3192.0125
6.066	3192.505
6.066993464	3192.994281
6.067708333	3193.346354
6.06875	3193.859375
6.069791667	3194.372396
6.070833333	3194.885417
6.071875	3195.398438
6.072916667	3195.911458
6.073856209	3196.374183
6.074509804	3196.696078
6.075837001	3197.349723
6.076530612	3197.691327
6.07755102	3198.193878
6.078431373	3198.627451
6.079411765	3199.110294
6.080208333	3199.502604
6.08125	3200.015625
6.082178218	3200.472772
6.083168317	3200.960396
6.084158416	3201.44802
6.085148515	3201.935644
6.086138614	3202.423267
6.087128713	3202.910891
6.088118812	3203.398515
6.089108911	3203.886139
6.09009901	3204.373762
6.091	3204.8175
6.092	3205.31
6.092857143	3205.732143
6.093877551	3206.234694
6.094791667	3206.684896
6.095424837	3206.996732
6.096078431	3207.318627
6.097029703	3207.787129
6.098	3208.265
6.098979592	3208.747449
6.1	3209.25
6.101	3209.7425
6.101980198	3210.225248
6.102941176	3210.698529
6.103778595	3211.110958
6.104166667	3211.302083
6.105102041	3211.762755
6.106	3212.205
6.107	3212.6975
6.107920792	3213.15099
6.108910891	3213.638614
6.109803922	3214.078431
6.110784314	3214.561275
6.111764706	3215.044118
6.112745098	3215.526961
6.11372549	3216.009804
6.114705882	3216.492647
6.115686275	3216.97549
6.116666667	3217.458333
6.117708333	3217.971354
6.118627451	3218.42402
6.119607843	3218.906863
6.120408163	3219.30102
6.121428571	3219.803571
6.122326797	3220.245948
6.123	3220.5775
6.124	3221.07
6.125	3221.5625
6.126041667	3222.075521
6.127	3222.5475
6.128	3223.04
6.129	3223.5325
6.13	3224.025
6.131	3224.5175
6.132	3225.01
6.133	3225.5025
6.134	3225.995
6.135	3226.4875
6.136	3226.98
6.137	3227.4725
6.138	3227.965
6.139	3228.4575
6.139795918	3228.84949
6.140816327	3229.352041
6.141666667	3229.770833
6.142708333	3230.283854
6.143564356	3230.705446
6.144554455	3231.193069
6.145424837	3231.621732
6.146078431	3231.943627
6.147	3232.3975
6.147959184	3232.869898
6.148958333	3233.361979
6.149831748	3233.792136
6.151	3234.3675
6.151960784	3234.840686
6.152802045	3235.255007
6.153465347	3235.581683
6.154166667	3235.927083
6.155208333	3236.440104
6.156122449	3236.890306
6.157142857	3237.392857
6.158	3237.815
6.159	3238.3075
6.159803922	3238.703431
6.160784314	3239.186275
6.161764706	3239.669118
6.162745098	3240.151961
6.16372549	3240.634804
6.164705882	3241.117647
6.165686275	3241.60049
6.166666667	3242.083333
6.167647059	3242.566176
6.168627451	3243.04902
6.169607843	3243.531863
6.170588235	3244.014706
6.171568627	3244.497549
6.17254902	3244.980392
6.173529412	3245.463235
6.174489796	3245.936224
6.175510204	3246.438776
6.176470588	3246.911765
6.17745098	3247.394608
6.178217822	3247.772277
6.179207921	3248.259901
6.18019802	3248.747525
6.181188119	3249.235149
6.182	3249.635
6.183	3250.1275
6.184	3250.62
6.185	3251.1125
6.186	3251.605
6.187	3252.0975
6.188	3252.59
6.189	3253.0825
6.189795918	3253.47449
6.190816327	3253.977041
6.191666667	3254.395833
6.192708333	3254.908854
6.193464052	3255.281046
6.194117647	3255.602941
6.195049505	3256.061881
6.196	3256.53
6.196938776	3256.992347
6.197916667	3257.473958
6.19869281	3257.856209
6.199019608	3258.017157
6.200990099	3258.987624
6.201960784	3259.465686
6.202736928	3259.847937
6.203125	3260.039063
6.204081633	3260.510204
6.205	3260.9625
6.205940594	3261.425743
6.206930693	3261.913366
6.207843137	3262.362745
6.208823529	3262.845588
6.209701797	3263.278135
6.210416667	3263.630208
6.211458333	3264.143229
6.2125	3264.65625
6.213541667	3265.169271
6.214583333	3265.682292
6.215625	3266.195312
6.216653328	3266.701764
6.217647059	3267.191176
6.218367347	3267.545918
6.219387755	3268.048469
6.220326797	3268.510948
6.221	3268.8425
6.222	3269.335
6.222916667	3269.786458
6.223958333	3270.299479
6.224752475	3270.690594
6.226	3271.305
6.226732673	3271.665842
6.227722772	3272.153465
6.228712871	3272.641089
6.22970297	3273.128713
6.230693069	3273.616337
6.231683168	3274.10396
6.232673267	3274.591584
6.233663366	3275.079208
6.234653465	3275.566832
6.235643564	3276.054455
6.236633663	3276.542079
6.237623762	3277.029703
6.238613861	3277.517327
6.23960396	3278.00495
6.240594059	3278.492574
6.241584158	3278.980198
6.24248366	3279.423203
6.243137255	3279.745098
6.244117647	3280.227941
6.245	3280.6625
6.246	3281.155
6.246938776	3281.617347
6.247916667	3282.098958
6.248514851	3282.393564
6.249346405	3282.803105
6.250980392	3283.607843
6.251485149	3283.856436
6.252410131	3284.311989
6.253125	3284.664062
6.254081633	3285.135204
6.255	3285.5875
6.256	3286.08
6.256862745	3286.504902
6.257843137	3286.987745
6.258742639	3287.43075
6.259405941	3287.757426
6.260416667	3288.255208
6.261386139	3288.732673
6.262376238	3289.220297
6.263366337	3289.707921
6.264356436	3290.195545
6.265346535	3290.683168
6.266336634	3291.170792
6.267346939	3291.668367
6.268367347	3292.170918
6.269387755	3292.673469
6.270408163	3293.17602
6.271428571	3293.678571
6.27244898	3294.181122
6.273469388	3294.683673
6.274257426	3295.071782
6.275490196	3295.678922
6.276237624	3296.04703
6.277227723	3296.534653
6.278125	3296.976563
6.279166667	3297.489583
6.28	3297.9
6.281	3298.3925
6.28195945	3298.865029
6.282653061	3299.206633
6.283673469	3299.709184
6.284693878	3300.211735
6.285714286	3300.714286
6.286734694	3301.216837
6.287755102	3301.719388
6.28877551	3302.221939
6.289795918	3302.72449
6.290625	3303.132813
6.291666667	3303.645833
6.29248366	3304.048203
6.293137255	3304.370098
6.294117647	3304.852941
6.295049505	3305.311881
6.296	3305.78
6.296938776	3306.242347
6.297916667	3306.723958
6.298366013	3306.945261
6.299019608	3307.267157
6.300990099	3308.237624
6.301960784	3308.715686
6.302410131	3308.936989
6.303125	3309.289062
6.304081633	3309.760204
6.305	3310.2125
6.305940594	3310.675743
6.306862745	3311.129902
6.307843137	3311.612745
6.308660131	3312.015114
6.309375	3312.367188
6.310416667	3312.880208
6.31122449	3313.278061
6.312244898	3313.780612
6.313265306	3314.283163
6.314285714	3314.785714
6.315306122	3315.288265
6.316326531	3315.790816
6.317346939	3316.293367
6.318367347	3316.795918
6.319326797	3317.268448
6.32	3317.6
6.321	3318.0925
6.321875	3318.523438
6.322916667	3319.036458
6.323762376	3319.45297
6.324752475	3319.940594
6.325742574	3320.428218
6.326732673	3320.915842
6.32755102	3321.318878
6.328571429	3321.821429
6.329591837	3322.32398
6.330612245	3322.826531
6.331632653	3323.329082
6.332653061	3323.831633
6.333663366	3324.329208
6.334653465	3324.816832
6.335643564	3325.304455
6.336633663	3325.792079
6.337623762	3326.279703
6.338613861	3326.767327
6.33960396	3327.25495
6.340594059	3327.742574
6.341584158	3328.230198
6.34248366	3328.673203
6.343137255	3328.995098
6.344117647	3329.477941
6.345	3329.9125
6.346	3330.405
6.346938776	3330.867347
6.347916667	3331.348958
6.348514851	3331.643564
6.349346405	3332.053105
6.350980392	3332.857843
6.351485149	3333.106436
6.352410131	3333.561989
6.353125	3333.914062
6.354081633	3334.385204
6.355	3334.8375
6.356	3335.33
6.356862745	3335.754902
6.357843137	3336.237745
6.358742639	3336.68075
6.359405941	3337.007426
6.360416667	3337.505208
6.361386139	3337.982673
6.362376238	3338.470297
6.363366337	3338.957921
6.364356436	3339.445545
6.365346535	3339.933168
6.366336634	3340.420792
6.367346939	3340.918367
6.368367347	3341.420918
6.369387755	3341.923469
6.370408163	3342.42602
6.371428571	3342.928571
6.37244898	3343.431122
6.373469388	3343.933673
6.374257426	3344.321782
6.375490196	3344.928922
6.376237624	3345.29703
6.377227723	3345.784653
6.378125	3346.226562
6.379166667	3346.739583
6.38	3347.15
6.381	3347.6425
6.38195945	3348.115029
6.382653061	3348.456633
6.383673469	3348.959184
6.384693878	3349.461735
6.385714286	3349.964286
6.386734694	3350.466837
6.387755102	3350.969388
6.38877551	3351.471939
6.389795918	3351.97449
6.390625	3352.382812
6.391666667	3352.895833
6.39248366	3353.298203
6.393137255	3353.620098
6.394117647	3354.102941
6.395049505	3354.561881
6.396	3355.03
6.396938776	3355.492347
6.397916667	3355.973958
6.398366013	3356.195261
6.399019608	3356.517157
6.400990099	3357.487624
6.401960784	3357.965686
6.402410131	3358.186989
6.403125	3358.539062
6.404081633	3359.010204
6.405	3359.4625
6.405940594	3359.925743
6.406862745	3360.379902
6.407843137	3360.862745
6.408660131	3361.265114
6.409375	3361.617187
6.410416667	3362.130208
6.41122449	3362.528061
6.412244898	3363.030612
6.413265306	3363.533163
6.414285714	3364.035714
6.415306122	3364.538265
6.416326531	3365.040816
6.417346939	3365.543367
6.418367347	3366.045918
6.419326797	3366.518448
6.42	3366.85
6.421	3367.3425
6.421875	3367.773438
6.422916667	3368.286458
6.423762376	3368.70297
6.424752475	3369.190594
6.425742574	3369.678218
6.426732673	3370.165842
6.42755102	3370.568878
6.428571429	3371.071429
6.429591837	3371.57398
6.430612245	3372.076531
6.431632653	3372.579082
6.432653061	3373.081633
6.433663366	3373.579208
6.434653465	3374.066832
6.435643564	3374.554455
6.436633663	3375.042079
6.437623762	3375.529703
6.438613861	3376.017327
6.43960396	3376.50495
6.440594059	3376.992574
6.441584158	3377.480198
6.44248366	3377.923203
6.443137255	3378.245098
6.444117647	3378.727941
6.445	3379.1625
6.446	3379.655
6.446938776	3380.117347
6.447916667	3380.598958
6.448514851	3380.893564
6.449346405	3381.303105
6.450980392	3382.107843
6.451485149	3382.356436
6.452410131	3382.811989
6.453125	3383.164062
6.454081633	3383.635204
6.455	3384.0875
6.456	3384.58
6.456862745	3385.004902
6.457843137	3385.487745
6.458742639	3385.93075
6.459405941	3386.257426
6.460416667	3386.755208
6.461386139	3387.232673
6.462376238	3387.720297
6.463366337	3388.207921
6.464356436	3388.695545
6.465346535	3389.183168
6.466336634	3389.670792
6.467346939	3390.168367
6.468367347	3390.670918
6.469387755	3391.173469
6.470408163	3391.67602
6.471428571	3392.178571
6.47244898	3392.681122
6.473469388	3393.183673
6.474257426	3393.571782
6.475490196	3394.178922
6.476237624	3394.54703
6.477227723	3395.034653
6.478125	3395.476562
6.479166667	3395.989583
6.48	3396.4
6.481	3396.8925
6.48195945	3397.365029
6.482653061	3397.706633
6.483673469	3398.209184
6.484693878	3398.711735
6.485714286	3399.214286
6.486734694	3399.716837
6.487755102	3400.219388
6.48877551	3400.721939
6.489795918	3401.22449
6.490625	3401.632812
6.491666667	3402.145833
6.49248366	3402.548203
6.493137255	3402.870098
6.494117647	3403.352941
6.495049505	3403.811881
6.496	3404.28
6.496938776	3404.742347
6.497916667	3405.223958
6.498366013	3405.445261
6.499019608	3405.767157
6.500990099	3406.737624
6.501960784	3407.215686
6.502410131	3407.436989
6.503125	3407.789062
6.504081633	3408.260204
6.505	3408.7125
6.505940594	3409.175743
6.506862745	3409.629902
6.507843137	3410.112745
6.508660131	3410.515114
6.509375	3410.867188
6.510416667	3411.380208
6.51122449	3411.778061
6.512244898	3412.280612
6.513265306	3412.783163
6.514285714	3413.285714
6.515306122	3413.788265
6.516326531	3414.290816
6.517346939	3414.793367
6.518367347	3415.295918
6.519326797	3415.768448
6.52	3416.1
6.521	3416.5925
6.521875	3417.023438
6.522916667	3417.536458
6.523762376	3417.95297
6.524752475	3418.440594
6.525742574	3418.928218
6.526732673	3419.415842
6.52755102	3419.818878
6.528571429	3420.321429
6.529591837	3420.82398
6.530612245	3421.326531
6.531632653	3421.829082
6.532653061	3422.331633
6.533663366	3422.829208
6.534653465	3423.316832
6.535643564	3423.804455
6.536633663	3424.292079
6.537623762	3424.779703
6.538613861	3425.267327
6.539583333	3425.744792
6.540594059	3426.242574
6.541503268	3426.690359
6.542156863	3427.012255
6.543137255	3427.495098
6.544	3427.92
6.545	3428.4125
6.545918367	3428.864796
6.546875	3429.335937
6.54785155	3429.816888
6.548514851	3430.143564
6.549019608	3430.392157
6.550821847	3431.27976
6.551485149	3431.606436
6.552083333	3431.901042
6.553061224	3432.382653
6.554	3432.845
6.555	3433.3375
6.555882353	3433.772059
6.556862745	3434.254902
6.55775254	3434.693126
6.558415842	3435.019802
6.559405941	3435.507426
6.56039604	3435.99505
6.561386139	3436.482673
6.562376238	3436.970297
6.563366337	3437.457921
6.564356436	3437.945545
6.565346535	3438.433168
6.566336634	3438.920792
6.567346939	3439.418367
6.568367347	3439.920918
6.569387755	3440.423469
6.570408163	3440.92602
6.571428571	3441.428571
6.57244898	3441.931122
6.573267327	3442.334158
6.574257426	3442.821782
6.575247525	3443.309406
6.576237624	3443.79703
6.577083333	3444.213542
6.578125	3444.726562
6.579	3445.1575
6.58	3445.65
6.580939042	3446.112478
6.581632653	3446.454082
6.582653061	3446.956633
6.583673469	3447.459184
6.584693878	3447.961735
6.585714286	3448.464286
6.586734694	3448.966837
6.587755102	3449.469388
6.58877551	3449.971939
6.589583333	3450.369792
6.590625	3450.882812
6.591503268	3451.315359
6.592156863	3451.637255
6.593137255	3452.120098
6.594059406	3452.574257
6.595	3453.0375
6.595918367	3453.489796
6.596875	3453.960937
6.597712418	3454.373366
6.598039216	3454.534314
6.599009901	3455.012376
6.600980392	3455.982843
6.601695261	3456.334916
6.602083333	3456.526042
6.603061224	3457.007653
6.604	3457.47
6.604950495	3457.938119
6.605882353	3458.397059
6.606862745	3458.879902
6.607618464	3459.252094
6.608333333	3459.604167
6.609375	3460.117187
6.610204082	3460.52551
6.61122449	3461.028061
6.612244898	3461.530612
6.613265306	3462.033163
6.614285714	3462.535714
6.615306122	3463.038265
6.616326531	3463.540816
6.617346939	3464.043367
6.618326797	3464.525948
6.619	3464.8575
6.62	3465.35
6.620833333	3465.760417
6.621875	3466.273437
6.622772277	3466.715347
6.623762376	3467.20297
6.624509804	3467.571078
6.625510204	3468.063776
6.626530612	3468.566327
6.62745098	3469.019608
6.628431373	3469.502451
6.629411765	3469.985294
6.630392157	3470.468137
6.631372549	3470.95098
6.632352941	3471.433824
6.633660131	3472.077614
6.634375	3472.429687
6.635416667	3472.942708
6.636458333	3473.455729
6.6375	3473.96875
6.638541667	3474.481771
6.639583333	3474.994792
6.640522876	3475.457516
6.641176471	3475.779412
6.642156863	3476.262255
6.643	3476.6775
6.644	3477.17
6.644897959	3477.612245
6.645918367	3478.114796
6.646875	3478.585937
6.647524752	3478.905941
6.648366013	3479.320261
6.649019608	3479.642157
6.65049505	3480.368812
6.651368464	3480.798969
6.652083333	3481.151042
6.653061224	3481.632653
6.654	3482.095
6.654901961	3482.539216
6.655882353	3483.022059
6.656762441	3483.455502
6.657425743	3483.782178
6.658415842	3484.269802
6.659375	3484.742188
6.66039604	3485.24505
6.66122449	3485.653061
6.662244898	3486.155612
6.663265306	3486.658163
6.664285714	3487.160714
6.665306122	3487.663265
6.666326531	3488.165816
6.667326733	3488.658416
6.668316832	3489.14604
6.669306931	3489.633663
6.67029703	3490.121287
6.671287129	3490.608911
6.672277228	3491.096535
6.673267327	3491.584158
6.674	3491.945
6.675247525	3492.559406
6.676041667	3492.950521
6.677083333	3493.463542
6.678	3493.915
6.679	3494.4075
6.679918634	3494.859927
6.680612245	3495.201531
6.681632653	3495.704082
6.682352941	3496.058824
6.683660131	3496.702614
6.684375	3497.054687
6.685416667	3497.567708
6.686458333	3498.080729
6.6875	3498.59375
6.688541667	3499.106771
6.689583333	3499.619792
6.690522876	3500.082516
6.691176471	3500.404412
6.692156863	3500.887255
6.693069307	3501.336634
6.694059406	3501.824257
6.695	3502.2875
6.695918367	3502.739796
6.696875	3503.210937
6.697385621	3503.462418
6.698039216	3503.784314
6.699009901	3504.262376
6.700653595	3505.071895
6.701041667	3505.263021
6.702040816	3505.755102
6.703	3506.2275
6.703960396	3506.700495
6.704901961	3507.164216
6.705861928	3507.637
6.70625	3507.828125
6.707291667	3508.341146
6.708163265	3508.770408
6.709183673	3509.272959
6.71	3509.675
6.711	3510.1675
6.712	3510.66
6.713	3511.1525
6.714	3511.645
6.715	3512.1375
6.716	3512.63
6.717	3513.1225
6.718	3513.615
6.718811881	3514.014851
6.71980198	3514.502475
6.720792079	3514.990099
6.721782178	3515.477723
6.72254902	3515.855392
6.723529412	3516.338235
6.724489796	3516.811224
6.725510204	3517.313776
6.726470588	3517.786765
6.72745098	3518.269608
6.728431373	3518.752451
6.729411765	3519.235294
6.730392157	3519.718137
6.731372549	3520.20098
6.732352941	3520.683824
6.733333333	3521.166667
6.734375	3521.679687
6.735416667	3522.192708
6.736458333	3522.705729
6.7375	3523.21875
6.738541667	3523.731771
6.739542484	3524.224673
6.740196078	3524.546569
6.741176471	3525.029412
6.742	3525.435
6.743	3525.9275
6.743877551	3526.359694
6.744897959	3526.862245
6.745833333	3527.322917
6.746861451	3527.829265
6.747524752	3528.155941
6.748039216	3528.409314
6.749	3528.8825
6.75049505	3529.618812
6.751041667	3529.888021
6.752040816	3530.380102
6.753	3530.8525
6.753921569	3531.306373
6.754901961	3531.789216
6.755772342	3532.217878
6.756435644	3532.544554
6.757425743	3533.032178
6.758333333	3533.479167
6.759375	3533.992187
6.760204082	3534.40051
6.76122449	3534.903061
6.762244898	3535.405612
6.763265306	3535.908163
6.764285714	3536.410714
6.765306122	3536.913265
6.766326531	3537.415816
6.767326733	3537.908416
6.768316832	3538.39604
6.769306931	3538.883663
6.77029703	3539.371287
6.771287129	3539.858911
6.772277228	3540.346535
6.773	3540.7025
6.774	3541.195
6.775	3541.6875
6.776041667	3542.200521
6.777	3542.6725
6.778	3543.165
6.778898226	3543.607376
6.779591837	3543.94898
6.780612245	3544.451531
6.781372549	3544.82598
6.782352941	3545.308824
6.783333333	3545.791667
6.784375	3546.304687
6.785416667	3546.817708
6.786458333	3547.330729
6.7875	3547.84375
6.788541667	3548.356771
6.789542484	3548.849673
6.790196078	3549.171569
6.791176471	3549.654412
6.792079208	3550.09901
6.793069307	3550.586634
6.794	3551.045
6.794897959	3551.487245
6.795833333	3551.947917
6.796732026	3552.390523
6.797058824	3552.551471
6.798019802	3553.024752
6.799	3553.5075
6.800653595	3554.321895
6.801041667	3554.513021
6.802040816	3555.005102
6.803	3555.4775
6.803960396	3555.950495
6.804901961	3556.414216
6.805861928	3556.887
6.80625	3557.078125
6.807291667	3557.591146
6.808163265	3558.020408
6.809183673	3558.522959
6.81	3558.925
6.811	3559.4175
6.812	3559.91
6.813	3560.4025
6.814	3560.895
6.815	3561.3875
6.816	3561.88
6.817	3562.3725
6.818	3562.865
6.818811881	3563.264851
6.81980198	3563.752475
6.820792079	3564.240099
6.821782178	3564.727723
6.82254902	3565.105392
6.823529412	3565.588235
6.824489796	3566.061224
6.825510204	3566.563776
6.826470588	3567.036765
6.82745098	3567.519608
6.828431373	3568.002451
6.829411765	3568.485294
6.830392157	3568.968137
6.831372549	3569.45098
6.832352941	3569.933824
6.833333333	3570.416667
6.834375	3570.929687
6.835416667	3571.442708
6.836458333	3571.955729
6.8375	3572.46875
6.838541667	3572.981771
6.839542484	3573.474673
6.840196078	3573.796569
6.841176471	3574.279412
6.842	3574.685
6.843	3575.1775
6.843877551	3575.609694
6.844897959	3576.112245
6.845833333	3576.572917
6.846861451	3577.079265
6.847524752	3577.405941
6.848039216	3577.659314
6.849	3578.1325
6.85049505	3578.868812
6.851041667	3579.138021
6.852040816	3579.630102
6.853	3580.1025
6.853921569	3580.556373
6.854901961	3581.039216
6.855772342	3581.467878
6.856435644	3581.794554
6.857425743	3582.282178
6.858333333	3582.729167
6.859375	3583.242187
6.860204082	3583.65051
6.86122449	3584.153061
6.862244898	3584.655612
6.863265306	3585.158163
6.864285714	3585.660714
6.865306122	3586.163265
6.866326531	3586.665816
6.867326733	3587.158416
6.868316832	3587.64604
6.869306931	3588.133663
6.87029703	3588.621287
6.871287129	3589.108911
6.872277228	3589.596535
6.873	3589.9525
6.874	3590.445
6.875	3590.9375
6.876041667	3591.450521
6.877	3591.9225
6.878	3592.415
6.878898226	3592.857376
6.879591837	3593.19898
6.880612245	3593.701531
6.881372549	3594.07598
6.882352941	3594.558824
6.883333333	3595.041667
6.884375	3595.554687
6.885416667	3596.067708
6.886458333	3596.580729
6.8875	3597.09375
6.888541667	3597.606771
6.889542484	3598.099673
6.890196078	3598.421569
6.891176471	3598.904412
6.892079208	3599.34901
6.893069307	3599.836634
6.894	3600.295
6.894897959	3600.737245
6.895833333	3601.197917
6.896732026	3601.640523
6.897058824	3601.801471
6.898019802	3602.274752
6.899	3602.7575
6.900653595	3603.571895
6.901041667	3603.763021
6.902040816	3604.255102
6.903	3604.7275
6.903960396	3605.200495
6.904901961	3605.664216
6.905861928	3606.137
6.90625	3606.328125
6.907291667	3606.841146
6.908163265	3607.270408
6.909183673	3607.772959
6.91	3608.175
6.911	3608.6675
6.912	3609.16
6.913	3609.6525
6.914	3610.145
6.915	3610.6375
6.916	3611.13
6.917	3611.6225
6.918	3612.115
6.918811881	3612.514851
6.91980198	3613.002475
6.920792079	3613.490099
6.921782178	3613.977723
6.92254902	3614.355392
6.923529412	3614.838235
6.924489796	3615.311224
6.925510204	3615.813776
6.926470588	3616.286765
6.92745098	3616.769608
6.928431373	3617.252451
6.929411765	3617.735294
6.930392157	3618.218137
6.931372549	3618.70098
6.932352941	3619.183824
6.933333333	3619.666667
6.934313725	3620.14951
6.935294118	3620.632353
6.93627451	3621.115196
6.937254902	3621.598039
6.938235294	3622.080882
6.939215686	3622.563725
6.940196078	3623.046569
6.941	3623.4425
6.942	3623.935
6.942857143	3624.357143
6.943877551	3624.859694
6.944791667	3625.309896
6.945833333	3625.822917
6.946534653	3626.168317
6.947385621	3626.587418
6.948039216	3626.909314
6.949	3627.3825
6.950326797	3628.035948
6.951041667	3628.388021
6.952040816	3628.880102
6.953	3629.3525
6.953921569	3629.806373
6.954782243	3630.230255
6.955445545	3630.556931
6.956435644	3631.044554
6.957291667	3631.466146
6.958333333	3631.979167
6.959183673	3632.397959
6.960204082	3632.90051
6.961	3633.2925
6.962	3633.785
6.963	3634.2775
6.964	3634.77
6.965	3635.2625
6.966	3635.755
6.967	3636.2475
6.968	3636.74
6.969	3637.2325
6.97	3637.725
6.971	3638.2175
6.972	3638.71
6.972916667	3639.161458
6.973958333	3639.674479
6.974836601	3640.107026
6.976	3640.68
6.97685741	3641.102274
6.97755102	3641.443878
6.978571429	3641.946429
6.979411765	3642.360294
6.980392157	3642.843137
6.98125	3643.265625
6.982291667	3643.778646
6.983168317	3644.210396
6.984158416	3644.69802
6.985148515	3645.185644
6.986138614	3645.673267
6.987128713	3646.160891
6.988118812	3646.648515
6.989108911	3647.136139
6.99009901	3647.623762
6.991	3648.0675
6.992	3648.56
6.992857143	3648.982143
6.993877551	3649.484694
6.994791667	3649.934896
6.995424837	3650.246732
6.996078431	3650.568627
6.997029703	3651.037129
6.998	3651.515
6.998979592	3651.997449
7	3652.5
7.001	3652.9925
7.001980198	3653.475248
7.002941176	3653.948529
7.003778595	3654.360958
7.004166667	3654.552083
7.005102041	3655.012755
7.006	3655.455
7.007	3655.9475
7.007920792	3656.40099
7.008910891	3656.888614
7.009803922	3657.328431
7.010784314	3657.811275
7.011764706	3658.294118
7.012745098	3658.776961
7.01372549	3659.259804
7.014705882	3659.742647
7.015686275	3660.22549
7.016666667	3660.708333
7.017708333	3661.221354
7.018627451	3661.67402
7.019607843	3662.156863
7.020408163	3662.55102
7.021428571	3663.053571
7.022326797	3663.495948
7.023	3663.8275
7.024	3664.32
7.025	3664.8125
7.026041667	3665.325521
7.027	3665.7975
7.028	3666.29
7.029	3666.7825
7.03	3667.275
7.031	3667.7675
7.032	3668.26
7.033	3668.7525
7.034	3669.245
7.035	3669.7375
7.036	3670.23
7.037	3670.7225
7.038	3671.215
7.039	3671.7075
7.039795918	3672.09949
7.040816327	3672.602041
7.041666667	3673.020833
7.042708333	3673.533854
7.043564356	3673.955446
7.044554455	3674.443069
7.045424837	3674.871732
7.046078431	3675.193627
7.047	3675.6475
7.047959184	3676.119898
7.048958333	3676.611979
7.049831748	3677.042136
7.051	3677.6175
7.051960784	3678.090686
7.052802045	3678.505007
7.053465347	3678.831683
7.054166667	3679.177083
7.055208333	3679.690104
7.056122449	3680.140306
7.057142857	3680.642857
7.058	3681.065
7.059	3681.5575
7.059803922	3681.953431
7.060784314	3682.436275
7.061764706	3682.919118
7.062745098	3683.401961
7.06372549	3683.884804
7.064705882	3684.367647
7.065686275	3684.85049
7.066666667	3685.333333
7.067708333	3685.846354
7.06875	3686.359375
7.069791667	3686.872396
7.070833333	3687.385417
7.071875	3687.898437
7.072875817	3688.39134
7.073529412	3688.713235
7.074509804	3689.196078
7.075510204	3689.688776
7.076530612	3690.191327
7.07745098	3690.644608
7.078431373	3691.127451
7.079207921	3691.509901
7.080208333	3692.002604
7.081188119	3692.485149
7.082178218	3692.972772
7.083	3693.3775
7.084	3693.87
7.085	3694.3625
7.086	3694.855
7.087	3695.3475
7.088	3695.84
7.089	3696.3325
7.09	3696.825
7.090816327	3697.227041
7.091836735	3697.729592
7.092708333	3698.158854
7.09375	3698.671875
7.094444444	3699.013889
7.095098039	3699.335784
7.096039604	3699.799505
7.097	3700.2725
7.097959184	3700.744898
7.098958333	3701.236979
7.099346405	3701.428105
7.101	3702.2425
7.101980198	3702.725248
7.102941176	3703.198529
7.103451797	3703.45001
7.104166667	3703.802083
7.105102041	3704.262755
7.106	3704.705
7.106930693	3705.163366
7.107920792	3705.65099
7.108823529	3706.095588
7.109803922	3706.578431
7.110743464	3707.041156
7.111458333	3707.393229
7.1125	3707.90625
7.113541667	3708.419271
7.114583333	3708.932292
7.115625	3709.445313
7.116666667	3709.958333
7.117647059	3710.441176
7.118627451	3710.92402
7.119387755	3711.298469
7.120408163	3711.80102
7.121326797	3712.253448
7.122	3712.585
7.123	3713.0775
7.123958333	3713.549479
7.125	3714.0625
7.126	3714.555
7.126732673	3714.915842
7.127722772	3715.403465
7.128712871	3715.891089
7.12970297	3716.378713
7.130693069	3716.866337
7.131683168	3717.35396
7.132673267	3717.841584
7.133663366	3718.329208
7.134653465	3718.816832
7.135643564	3719.304455
7.136633663	3719.792079
7.137623762	3720.279703
7.138613861	3720.767327
7.13960396	3721.25495
7.140594059	3721.742574
7.141584158	3722.230198
7.14248366	3722.673203
7.143137255	3722.995098
7.144117647	3723.477941
7.145	3723.9125
7.146	3724.405
7.146938776	3724.867347
7.147916667	3725.348958
7.148514851	3725.643564
7.149346405	3726.053105
7.150980392	3726.857843
7.151485149	3727.106436
7.152410131	3727.561989
7.153125	3727.914062
7.154081633	3728.385204
7.155	3728.8375
7.156	3729.33
7.156862745	3729.754902
7.157843137	3730.237745
7.158742639	3730.68075
7.159405941	3731.007426
7.160416667	3731.505208
7.161386139	3731.982673
7.162376238	3732.470297
7.163366337	3732.957921
7.164356436	3733.445545
7.165346535	3733.933168
7.166336634	3734.420792
7.167346939	3734.918367
7.168367347	3735.420918
7.169387755	3735.923469
7.170408163	3736.42602
7.171428571	3736.928571
7.17244898	3737.431122
7.173469388	3737.933673
7.174257426	3738.321782
7.175490196	3738.928922
7.176237624	3739.29703
7.177227723	3739.784653
7.178125	3740.226562
7.179166667	3740.739583
7.18	3741.15
7.181	3741.6425
7.18195945	3742.115029
7.182653061	3742.456633
7.183673469	3742.959184
7.184693878	3743.461735
7.185714286	3743.964286
7.186734694	3744.466837
7.187755102	3744.969388
7.18877551	3745.471939
7.189795918	3745.97449
7.190625	3746.382812
7.191666667	3746.895833
7.19248366	3747.298203
7.193137255	3747.620098
7.194117647	3748.102941
7.195049505	3748.561881
7.196	3749.03
7.196938776	3749.492347
7.197916667	3749.973958
7.198366013	3750.195261
7.199019608	3750.517157
7.200990099	3751.487624
7.201960784	3751.965686
7.202410131	3752.186989
7.203125	3752.539062
7.204081633	3753.010204
7.205	3753.4625
7.205940594	3753.925743
7.206862745	3754.379902
7.207843137	3754.862745
7.208660131	3755.265114
7.209375	3755.617187
7.210416667	3756.130208
7.21122449	3756.528061
7.212244898	3757.030612
7.213265306	3757.533163
7.214285714	3758.035714
7.215306122	3758.538265
7.216326531	3759.040816
7.217346939	3759.543367
7.218367347	3760.045918
7.219326797	3760.518448
7.22	3760.85
7.221	3761.3425
7.221875	3761.773438
7.222916667	3762.286458
7.223762376	3762.70297
7.224752475	3763.190594
7.225742574	3763.678218
7.226732673	3764.165842
7.22755102	3764.568878
7.228571429	3765.071429
7.229591837	3765.57398
7.230612245	3766.076531
7.231632653	3766.579082
7.232653061	3767.081633
7.233663366	3767.579208
7.234653465	3768.066832
7.235643564	3768.554455
7.236633663	3769.042079
7.237623762	3769.529703
7.238613861	3770.017327
7.23960396	3770.50495
7.240594059	3770.992574
7.241584158	3771.480198
7.24248366	3771.923203
7.243137255	3772.245098
7.244117647	3772.727941
7.245	3773.1625
7.246	3773.655
7.246938776	3774.117347
7.247916667	3774.598958
7.248514851	3774.893564
7.249346405	3775.303105
7.250980392	3776.107843
7.251485149	3776.356436
7.252410131	3776.811989
7.253125	3777.164062
7.254081633	3777.635204
7.255	3778.0875
7.256	3778.58
7.256862745	3779.004902
7.257843137	3779.487745
7.258742639	3779.93075
7.259405941	3780.257426
7.260416667	3780.755208
7.261386139	3781.232673
7.262376238	3781.720297
7.263366337	3782.207921
7.264356436	3782.695545
7.265346535	3783.183168
7.266336634	3783.670792
7.267346939	3784.168367
7.268367347	3784.670918
7.269387755	3785.173469
7.270408163	3785.67602
7.271428571	3786.178571
7.27244898	3786.681122
7.273469388	3787.183673
7.274257426	3787.571782
7.275490196	3788.178922
7.276237624	3788.54703
7.277227723	3789.034653
7.278125	3789.476563
7.279166667	3789.989583
7.28	3790.4
7.281	3790.8925
7.28195945	3791.365029
7.282653061	3791.706633
7.283673469	3792.209184
7.284693878	3792.711735
7.285714286	3793.214286
7.286734694	3793.716837
7.287755102	3794.219388
7.28877551	3794.721939
7.289795918	3795.22449
7.290625	3795.632813
7.291666667	3796.145833
7.29248366	3796.548203
7.293137255	3796.870098
7.294117647	3797.352941
7.295049505	3797.811881
7.296	3798.28
7.296938776	3798.742347
7.297916667	3799.223958
7.298366013	3799.445261
7.299019608	3799.767157
7.300990099	3800.737624
7.301960784	3801.215686
7.302410131	3801.436989
7.303125	3801.789062
7.304081633	3802.260204
7.305	3802.7125
7.305940594	3803.175743
7.306862745	3803.629902
7.307843137	3804.112745
7.308660131	3804.515114
7.309375	3804.867187
7.310416667	3805.380208
7.31122449	3805.778061
7.312244898	3806.280612
7.313265306	3806.783163
7.314285714	3807.285714
7.315306122	3807.788265
7.316326531	3808.290816
7.317346939	3808.793367
7.318367347	3809.295918
7.319326797	3809.768448
7.32	3810.1
7.321	3810.5925
7.321875	3811.023438
7.322916667	3811.536458
7.323762376	3811.95297
7.324752475	3812.440594
7.325742574	3812.928218
7.326732673	3813.415842
7.32755102	3813.818878
7.328571429	3814.321429
7.329591837	3814.82398
7.330612245	3815.326531
7.331632653	3815.829082
7.332653061	3816.331633
7.333663366	3816.829208
7.334653465	3817.316832
7.335643564	3817.804455
7.336633663	3818.292079
7.337623762	3818.779703
7.338613861	3819.267327
7.33960396	3819.75495
7.340594059	3820.242574
7.341584158	3820.730198
7.34248366	3821.173203
7.343137255	3821.495098
7.344117647	3821.977941
7.345	3822.4125
7.346	3822.905
7.346938776	3823.367347
7.347916667	3823.848958
7.348514851	3824.143564
7.349346405	3824.553105
7.350980392	3825.357843
7.351485149	3825.606436
7.352410131	3826.061989
7.353125	3826.414062
7.354081633	3826.885204
7.355	3827.3375
7.356	3827.83
7.356862745	3828.254902
7.357843137	3828.737745
7.358742639	3829.18075
7.359405941	3829.507426
7.360416667	3830.005208
7.361386139	3830.482673
7.362376238	3830.970297
7.363366337	3831.457921
7.364356436	3831.945545
7.365346535	3832.433168
7.366336634	3832.920792
7.367346939	3833.418367
7.368367347	3833.920918
7.369387755	3834.423469
7.370408163	3834.92602
7.371428571	3835.428571
7.37244898	3835.931122
7.373469388	3836.433673
7.374257426	3836.821782
7.375490196	3837.428922
7.376237624	3837.79703
7.377227723	3838.284653
7.378125	3838.726562
7.379166667	3839.239583
7.38	3839.65
7.381	3840.1425
7.38195945	3840.615029
7.382653061	3840.956633
7.383673469	3841.459184
7.384693878	3841.961735
7.385714286	3842.464286
7.386734694	3842.966837
7.387755102	3843.469388
7.38877551	3843.971939
7.389795918	3844.47449
7.390625	3844.882813
7.391666667	3845.395833
7.39248366	3845.798203
7.393137255	3846.120098
7.394117647	3846.602941
7.395049505	3847.061881
7.396	3847.53
7.396938776	3847.992347
7.397916667	3848.473958
7.398366013	3848.695261
7.399019608	3849.017157
7.400980392	3849.982843
7.401695261	3850.334916
7.402083333	3850.526042
7.403061224	3851.007653
7.404	3851.47
7.404950495	3851.938119
7.405882353	3852.397059
7.406862745	3852.879902
7.407618464	3853.252094
7.408333333	3853.604167
7.409375	3854.117187
7.410204082	3854.52551
7.41122449	3855.028061
7.412244898	3855.530612
7.413265306	3856.033163
7.414285714	3856.535714
7.415306122	3857.038265
7.416326531	3857.540816
7.417346939	3858.043367
7.418326797	3858.525948
7.419	3858.8575
7.42	3859.35
7.420833333	3859.760417
7.421875	3860.273437
7.422772277	3860.715347
7.423762376	3861.20297
7.424509804	3861.571078
7.425510204	3862.063776
7.426530612	3862.566327
7.42745098	3863.019608
7.428431373	3863.502451
7.429411765	3863.985294
7.430392157	3864.468137
7.431372549	3864.95098
7.432352941	3865.433824
7.433333333	3865.916667
7.434375	3866.429687
7.435416667	3866.942708
7.436458333	3867.455729
7.4375	3867.96875
7.438541667	3868.481771
7.439542484	3868.974673
7.440196078	3869.296569
7.441176471	3869.779412
7.442	3870.185
7.443	3870.6775
7.443877551	3871.109694
7.444897959	3871.612245
7.445833333	3872.072917
7.446861451	3872.579265
7.447524752	3872.905941
7.448039216	3873.159314
7.449	3873.6325
7.45049505	3874.368812
7.451041667	3874.638021
7.452040816	3875.130102
7.453	3875.6025
7.453921569	3876.056373
7.454901961	3876.539216
7.455772342	3876.967878
7.456435644	3877.294554
7.457425743	3877.782178
7.458333333	3878.229167
7.459375	3878.742187
7.460204082	3879.15051
7.46122449	3879.653061
7.462244898	3880.155612
7.463265306	3880.658163
7.464285714	3881.160714
7.465306122	3881.663265
7.466326531	3882.165816
7.467326733	3882.658416
7.468316832	3883.14604
7.469306931	3883.633663
7.47029703	3884.121287
7.471287129	3884.608911
7.472277228	3885.096535
7.473	3885.4525
7.474	3885.945
7.475	3886.4375
7.476041667	3886.950521
7.477	3887.4225
7.478	3887.915
7.478898226	3888.357376
7.479591837	3888.69898
7.480612245	3889.201531
7.481372549	3889.57598
7.482352941	3890.058824
7.483333333	3890.541667
7.484375	3891.054687
7.485416667	3891.567708
7.486458333	3892.080729
7.4875	3892.59375
7.488541667	3893.106771
7.489542484	3893.599673
7.490196078	3893.921569
7.491176471	3894.404412
7.492079208	3894.84901
7.493069307	3895.336634
7.494	3895.795
7.494897959	3896.237245
7.495833333	3896.697917
7.496732026	3897.140523
7.497058824	3897.301471
7.498019802	3897.774752
7.499	3898.2575
7.500326797	3898.910948
7.501041667	3899.263021
7.502040816	3899.755102
7.503	3900.2275
7.503960396	3900.700495
7.504901961	3901.164216
7.505535131	3901.476052
7.50625	3901.828125
7.507142857	3902.267857
7.508163265	3902.770408
7.509	3903.1825
7.51	3903.675
7.510891089	3904.113861
7.511881188	3904.601485
7.512871287	3905.089109
7.513861386	3905.576733
7.514851485	3906.064356
7.515841584	3906.55198
7.517	3907.1225
7.517821782	3907.527228
7.518811881	3908.014851
7.519791667	3908.497396
7.520792079	3908.990099
7.521568627	3909.372549
7.52254902	3909.855392
7.523469388	3910.308673
7.524489796	3910.811224
7.525490196	3911.303922
7.526368464	3911.736469
7.527083333	3912.088542
7.528125	3912.601562
7.529166667	3913.114583
7.530208333	3913.627604
7.53125	3914.140625
7.532291667	3914.653646
7.533326797	3915.163448
7.534313725	3915.64951
7.535294118	3916.132353
7.53627451	3916.615196
7.537254902	3917.098039
7.538235294	3917.580882
7.539215686	3918.063725
7.54	3918.45
7.541	3918.9425
7.541836735	3919.354592
7.542857143	3919.857143
7.54375	3920.296875
7.544791667	3920.809896
7.545544554	3921.180693
7.546534653	3921.668317
7.547058824	3921.926471
7.548	3922.39
7.548979592	3922.872449
7.55	3923.375
7.551020408	3923.877551
7.552	3924.36
7.552941176	3924.823529
7.553792144	3925.242631
7.554455446	3925.569307
7.555445545	3926.056931
7.55625	3926.453125
7.557291667	3926.966146
7.558163265	3927.395408
7.559183673	3927.897959
7.56	3928.3
7.561	3928.7925
7.562	3929.285
7.563	3929.7775
7.564	3930.27
7.565	3930.7625
7.566	3931.255
7.566993464	3931.744281
7.567708333	3932.096354
7.56875	3932.609375
7.569791667	3933.122396
7.570833333	3933.635417
7.571875	3934.148438
7.572916667	3934.661458
7.573856209	3935.124183
7.574509804	3935.446078
7.575837001	3936.099723
7.576530612	3936.441327
7.57755102	3936.943878
7.578431373	3937.377451
7.579411765	3937.860294
7.580208333	3938.252604
7.58125	3938.765625
7.582178218	3939.222772
7.583168317	3939.710396
7.584158416	3940.19802
7.585148515	3940.685644
7.586138614	3941.173267
7.587128713	3941.660891
7.588118812	3942.148515
7.589108911	3942.636139
7.59009901	3943.123762
7.591	3943.5675
7.592	3944.06
7.592857143	3944.482143
7.593877551	3944.984694
7.594791667	3945.434896
7.595424837	3945.746732
7.596078431	3946.068627
7.597029703	3946.537129
7.598	3947.015
7.598979592	3947.497449
7.6	3948
7.601020408	3948.502551
7.602	3948.985
7.602970297	3949.462871
7.603921569	3949.931373
7.604493464	3950.213031
7.605208333	3950.565104
7.606122449	3951.015306
7.607	3951.4475
7.608	3951.94
7.608910891	3952.388614
7.60990099	3952.876238
7.610784314	3953.311275
7.611764706	3953.794118
7.612745098	3954.276961
7.61372549	3954.759804
7.614705882	3955.242647
7.615686275	3955.72549
7.616831683	3956.289604
7.617708333	3956.721354
7.61875	3957.234375
7.619607843	3957.656863
7.620588235	3958.139706
7.621428571	3958.553571
7.62244898	3959.056122
7.623326797	3959.488448
7.624	3959.82
7.625326797	3960.473448
7.626041667	3960.825521
7.627083333	3961.338542
7.628	3961.79
7.629	3962.2825
7.63	3962.775
7.631	3963.2675
7.632	3963.76
7.633	3964.2525
7.634	3964.745
7.635	3965.2375
7.636	3965.73
7.637	3966.2225
7.638	3966.715
7.639	3967.2075
7.64	3967.7
7.640816327	3968.102041
7.641836735	3968.604592
7.642708333	3969.033854
7.64375	3969.546875
7.644554455	3969.943069
7.645544554	3970.430693
7.646405229	3970.854575
7.647058824	3971.176471
7.648	3971.64
7.648979592	3972.122449
7.65	3972.625
7.651020408	3973.127551
7.652	3973.61
7.652941176	3974.073529
7.653465347	3974.331683
7.654455446	3974.819307
7.655208333	3975.190104
7.65625	3975.703125
7.657142857	3976.142857
7.658163265	3976.645408
7.659	3977.0575
7.66	3977.55
7.660784314	3977.936275
7.661764706	3978.419118
7.662745098	3978.901961
7.66372549	3979.384804
7.664705882	3979.867647
7.665686275	3980.35049
7.666993464	3980.994281
7.667708333	3981.346354
7.66875	3981.859375
7.669791667	3982.372396
7.670833333	3982.885417
7.671875	3983.398438
7.672916667	3983.911458
7.673856209	3984.374183
7.674509804	3984.696078
7.675837001	3985.349723
7.676530612	3985.691327
7.67755102	3986.193878
7.678431373	3986.627451
7.679411765	3987.110294
7.680208333	3987.502604
7.68125	3988.015625
7.682178218	3988.472772
7.683168317	3988.960396
7.684158416	3989.44802
7.685148515	3989.935644
7.686138614	3990.423267
7.687128713	3990.910891
7.688118812	3991.398515
7.689108911	3991.886139
7.69009901	3992.373762
7.691	3992.8175
7.692	3993.31
7.692857143	3993.732143
7.693877551	3994.234694
7.694791667	3994.684896
7.695424837	3994.996732
7.696078431	3995.318627
7.697029703	3995.787129
7.698	3996.265
7.698979592	3996.747449
7.7	3997.25
7.701020408	3997.752551
7.702	3998.235
7.702970297	3998.712871
7.703921569	3999.181373
7.704493464	3999.463031
7.705208333	3999.815104
7.706122449	4000.265306
7.707	4000.6975
7.708	4001.19
7.708910891	4001.638614
7.70990099	4002.126238
7.710784314	4002.561275
7.711764706	4003.044118
7.712745098	4003.526961
7.71372549	4004.009804
7.714705882	4004.492647
7.715686275	4004.97549
7.716831683	4005.539604
7.717708333	4005.971354
7.71875	4006.484375
7.719607843	4006.906863
7.720588235	4007.389706
7.721428571	4007.803571
7.72244898	4008.306122
7.723326797	4008.738448
7.724	4009.07
7.725326797	4009.723448
7.726041667	4010.075521
7.727083333	4010.588542
7.728	4011.04
7.729	4011.5325
7.73	4012.025
7.731	4012.5175
7.732	4013.01
7.733	4013.5025
7.734	4013.995
7.735	4014.4875
7.736	4014.98
7.737	4015.4725
7.738	4015.965
7.739	4016.4575
7.739795918	4016.84949
7.740816327	4017.352041
7.741666667	4017.770833
7.742708333	4018.283854
7.743564356	4018.705446
7.744554455	4019.193069
7.745424837	4019.621732
7.746078431	4019.943627
7.747	4020.3975
7.747959184	4020.869898
7.748958333	4021.361979
7.749831748	4021.792136
7.751	4022.3675
7.751960784	4022.840686
7.752802045	4023.255007
7.753465347	4023.581683
7.754166667	4023.927083
7.755208333	4024.440104
7.756122449	4024.890306
7.757142857	4025.392857
7.758	4025.815
7.759	4026.3075
7.759803922	4026.703431
7.760784314	4027.186275
7.761764706	4027.669118
7.762745098	4028.151961
7.76372549	4028.634804
7.764705882	4029.117647
7.765686275	4029.60049
7.766666667	4030.083333
7.767647059	4030.566176
7.768627451	4031.04902
7.769607843	4031.531863
7.770588235	4032.014706
7.771568627	4032.497549
7.77254902	4032.980392
7.773529412	4033.463235
7.774489796	4033.936224
7.775510204	4034.438776
7.776470588	4034.911765
7.77745098	4035.394608
7.778217822	4035.772277
7.779207921	4036.259901
7.78019802	4036.747525
7.781188119	4037.235149
7.782	4037.635
7.783	4038.1275
7.784	4038.62
7.785	4039.1125
7.786	4039.605
7.787	4040.0975
7.788	4040.59
7.789	4041.0825
7.79	4041.575
7.790816327	4041.977041
7.791836735	4042.479592
7.792708333	4042.908854
7.79375	4043.421875
7.794444444	4043.763889
7.795098039	4044.085784
7.796039604	4044.549505
7.797	4045.0225
7.797959184	4045.494898
7.798958333	4045.986979
7.799346405	4046.178105
7.801	4046.9925
7.801980198	4047.475248
7.802941176	4047.948529
7.803451797	4048.20001
7.804166667	4048.552083
7.805102041	4049.012755
7.806	4049.455
7.806930693	4049.913366
7.807920792	4050.40099
7.808823529	4050.845588
7.809803922	4051.328431
7.810743464	4051.791156
7.811458333	4052.143229
7.8125	4052.65625
7.813541667	4053.169271
7.814583333	4053.682292
7.815625	4054.195313
7.816666667	4054.708333
7.817647059	4055.191176
7.818627451	4055.67402
7.819387755	4056.048469
7.820408163	4056.55102
7.821326797	4057.003448
7.822	4057.335
7.823	4057.8275
7.823958333	4058.299479
7.825	4058.8125
7.826	4059.305
7.827	4059.7975
7.827722772	4060.153465
7.828712871	4060.641089
7.82970297	4061.128713
7.830693069	4061.616337
7.831683168	4062.10396
7.832673267	4062.591584
7.833673469	4063.084184
7.834693878	4063.586735
7.835714286	4064.089286
7.836734694	4064.591837
7.837755102	4065.094388
7.83877551	4065.596939
7.83960396	4066.00495
7.840625	4066.507812
7.841584158	4066.980198
7.842574257	4067.467822
7.843464052	4067.906046
7.844117647	4068.227941
7.845098039	4068.710784
7.846	4069.155
7.846938776	4069.617347
7.847916667	4070.098958
7.848841649	4070.554512
7.84950495	4070.881188
7.850980392	4071.607843
7.851811946	4072.017383
7.852475248	4072.344059
7.853125	4072.664063
7.854081633	4073.135204
7.855102041	4073.637755
7.856	4074.08
7.857	4074.5725
7.857843137	4074.987745
7.858823529	4075.470588
7.859732738	4075.918373
7.860416667	4076.255208
7.861458333	4076.768229
7.8625	4077.28125
7.863541667	4077.794271
7.864583333	4078.307292
7.865625	4078.820312
7.866663431	4079.33174
7.867346939	4079.668367
7.868367347	4080.170918
7.869387755	4080.673469
7.870408163	4081.17602
7.871428571	4081.678571
7.87244898	4082.181122
7.873469388	4082.683673
7.874257426	4083.071782
7.875490196	4083.678922
7.876237624	4084.04703
7.877227723	4084.534653
7.878125	4084.976562
7.879166667	4085.489583
7.88	4085.9
7.881	4086.3925
7.88195945	4086.865029
7.882653061	4087.206633
7.883673469	4087.709184
7.884693878	4088.211735
7.885714286	4088.714286
7.886734694	4089.216837
7.887755102	4089.719388
7.88877551	4090.221939
7.889795918	4090.72449
7.890625	4091.132812
7.891666667	4091.645833
7.89248366	4092.048203
7.893137255	4092.370098
7.894117647	4092.852941
7.895049505	4093.311881
7.896	4093.78
7.896938776	4094.242347
7.897916667	4094.723958
7.898366013	4094.945261
7.899019608	4095.267157
7.900990099	4096.237624
7.901960784	4096.715686
7.902410131	4096.936989
7.903125	4097.289062
7.904081633	4097.760204
7.905	4098.2125
7.905940594	4098.675743
7.906862745	4099.129902
7.907843137	4099.612745
7.908660131	4100.015114
7.909375	4100.367188
7.910416667	4100.880208
7.91122449	4101.278061
7.912244898	4101.780612
7.913265306	4102.283163
7.914285714	4102.785714
7.915306122	4103.288265
7.916326531	4103.790816
7.917346939	4104.293367
7.918367347	4104.795918
7.919326797	4105.268448
7.92	4105.6
7.921	4106.0925
7.921875	4106.523437
7.922916667	4107.036458
7.923762376	4107.45297
7.924752475	4107.940594
7.925742574	4108.428218
7.926732673	4108.915842
7.92755102	4109.318878
7.928571429	4109.821429
7.929591837	4110.32398
7.930612245	4110.826531
7.931632653	4111.329082
7.932653061	4111.831633
7.933663366	4112.329208
7.934653465	4112.816832
7.935643564	4113.304455
7.936633663	4113.792079
7.937623762	4114.279703
7.938613861	4114.767327
7.93960396	4115.25495
7.940594059	4115.742574
7.941584158	4116.230198
7.94248366	4116.673203
7.943137255	4116.995098
7.944117647	4117.477941
7.945	4117.9125
7.946	4118.405
7.946938776	4118.867347
7.947916667	4119.348958
7.948514851	4119.643564
7.949346405	4120.053105
7.950980392	4120.857843
7.951485149	4121.106436
7.952410131	4121.561989
7.953125	4121.914062
7.954081633	4122.385204
7.955	4122.8375
7.956	4123.33
7.956862745	4123.754902
7.957843137	4124.237745
7.958742639	4124.68075
7.959405941	4125.007426
7.960416667	4125.505208
7.961386139	4125.982673
7.962376238	4126.470297
7.963366337	4126.957921
7.964356436	4127.445545
7.965346535	4127.933168
7.966336634	4128.420792
7.967346939	4128.918367
7.968367347	4129.420918
7.969387755	4129.923469
7.970408163	4130.42602
7.971428571	4130.928571
7.97244898	4131.431122
7.973469388	4131.933673
7.974257426	4132.321782
7.975490196	4132.928922
7.976237624	4133.29703
7.977227723	4133.784653
7.978125	4134.226562
7.979166667	4134.739583
7.98	4135.15
7.981	4135.6425
7.98195945	4136.115029
7.982653061	4136.456633
7.983673469	4136.959184
7.984693878	4137.461735
7.985714286	4137.964286
7.986734694	4138.466837
7.987755102	4138.969388
7.98877551	4139.471939
7.989583333	4139.869792
7.990625	4140.382812
7.991503268	4140.815359
7.992156863	4141.137255
7.993137255	4141.620098
7.994059406	4142.074257
7.995	4142.5375
7.995918367	4142.989796
7.996875	4143.460937
7.997712418	4143.873366
7.998039216	4144.034314
7.999009901	4144.512376
8.000980392	4145.482843
8.001695261	4145.834916
8.002083333	4146.026042
8.003061224	4146.507653
8.004	4146.97
8.004950495	4147.438119
8.005882353	4147.897059
8.006862745	4148.379902
8.007618464	4148.752094
8.008333333	4149.104167
8.009375	4149.617187
8.010204082	4150.02551
8.01122449	4150.528061
8.012244898	4151.030612
8.013265306	4151.533163
8.014285714	4152.035714
8.015306122	4152.538265
8.016326531	4153.040816
8.017346939	4153.543367
8.018326797	4154.025948
8.019	4154.3575
8.02	4154.85
8.020833333	4155.260417
8.021875	4155.773437
8.022772277	4156.215347
8.023762376	4156.70297
8.024509804	4157.071078
8.025510204	4157.563776
8.026530612	4158.066327
8.02745098	4158.519608
8.028431373	4159.002451
8.029411765	4159.485294
8.030392157	4159.968137
8.031372549	4160.45098
8.032352941	4160.933824
8.033660131	4161.577614
8.034375	4161.929688
8.035416667	4162.442708
8.036458333	4162.955729
8.0375	4163.46875
8.038541667	4163.981771
8.039583333	4164.494792
8.040522876	4164.957516
8.041176471	4165.279412
8.042156863	4165.762255
8.043	4166.1775
8.044	4166.67
8.044897959	4167.112245
8.045918367	4167.614796
8.046875	4168.085937
8.047524752	4168.405941
8.048366013	4168.820261
8.049019608	4169.142157
8.05049505	4169.868812
8.051368464	4170.298969
8.052083333	4170.651042
8.053061224	4171.132653
8.054	4171.595
8.054901961	4172.039216
8.055882353	4172.522059
8.056762441	4172.955502
8.057425743	4173.282178
8.058415842	4173.769802
8.059375	4174.242188
8.06039604	4174.74505
8.06122449	4175.153061
8.062244898	4175.655612
8.063265306	4176.158163
8.064285714	4176.660714
8.065306122	4177.163265
8.066326531	4177.665816
8.067326733	4178.158416
8.068316832	4178.64604
8.069306931	4179.133663
8.07029703	4179.621287
8.071287129	4180.108911
8.072277228	4180.596535
8.073267327	4181.084158
8.074	4181.445
8.075247525	4182.059406
8.076041667	4182.450521
8.077083333	4182.963542
8.078	4183.415
8.079	4183.9075
8.079918634	4184.359927
8.080612245	4184.701531
8.081632653	4185.204082
8.082352941	4185.558824
8.083660131	4186.202614
8.084375	4186.554687
8.085416667	4187.067708
8.086458333	4187.580729
8.0875	4188.09375
8.088541667	4188.606771
8.089583333	4189.119792
8.090522876	4189.582516
8.091176471	4189.904412
8.092156863	4190.387255
8.093069307	4190.836634
8.094059406	4191.324257
8.095	4191.7875
8.095918367	4192.239796
8.096875	4192.710937
8.097385621	4192.962418
8.098039216	4193.284314
8.099009901	4193.762376
8.100980392	4194.732843
8.101368464	4194.923969
8.102083333	4195.276042
8.103061224	4195.757653
8.104	4196.22
8.104950495	4196.688119
8.105882353	4197.147059
8.106576797	4197.489073
8.107291667	4197.841146
8.108333333	4198.354167
8.109183673	4198.772959
8.110204082	4199.27551
8.111	4199.6675
8.112	4200.16
8.113	4200.6525
8.114	4201.145
8.115	4201.6375
8.116	4202.13
8.117326797	4202.783448
8.118	4203.115
8.119	4203.6075
8.11980198	4204.002475
8.120833333	4204.510417
8.121782178	4204.977723
8.122772277	4205.465347
8.123529412	4205.838235
8.124509804	4206.321078
8.125510204	4206.813776
8.126530612	4207.316327
8.12745098	4207.769608
8.128431373	4208.252451
8.129411765	4208.735294
8.130392157	4209.218137
8.131372549	4209.70098
8.132352941	4210.183824
8.133660131	4210.827614
8.134375	4211.179688
8.135416667	4211.692708
8.136458333	4212.205729
8.1375	4212.71875
8.138541667	4213.231771
8.139583333	4213.744792
8.140522876	4214.207516
8.141176471	4214.529412
8.142156863	4215.012255
8.143	4215.4275
8.144	4215.92
8.144897959	4216.362245
8.145918367	4216.864796
8.146875	4217.335937
8.147524752	4217.655941
8.148366013	4218.070261
8.149019608	4218.392157
8.15049505	4219.118812
8.151368464	4219.548969
8.152083333	4219.901042
8.153061224	4220.382653
8.154	4220.845
8.154901961	4221.289216
8.155882353	4221.772059
8.156762441	4222.205502
8.157425743	4222.532178
8.158415842	4223.019802
8.159375	4223.492188
8.16039604	4223.99505
8.16122449	4224.403061
8.162244898	4224.905612
8.163265306	4225.408163
8.164285714	4225.910714
8.165306122	4226.413265
8.166326531	4226.915816
8.167326733	4227.408416
8.168316832	4227.89604
8.169306931	4228.383663
8.17029703	4228.871287
8.171287129	4229.358911
8.172277228	4229.846535
8.173267327	4230.334158
8.174	4230.695
8.175247525	4231.309406
8.176041667	4231.700521
8.177083333	4232.213542
8.178	4232.665
8.179	4233.1575
8.179918634	4233.609927
8.180612245	4233.951531
8.181632653	4234.454082
8.182352941	4234.808824
8.183660131	4235.452614
8.184375	4235.804687
8.185416667	4236.317708
8.186458333	4236.830729
8.1875	4237.34375
8.188541667	4237.856771
8.189583333	4238.369792
8.190522876	4238.832516
8.191176471	4239.154412
8.192156863	4239.637255
8.193069307	4240.086634
8.194059406	4240.574257
8.195	4241.0375
8.195918367	4241.489796
8.196875	4241.960937
8.197385621	4242.212418
8.198039216	4242.534314
8.199009901	4243.012376
8.200980392	4243.982843
8.201368464	4244.173969
8.202083333	4244.526042
8.203061224	4245.007653
8.204	4245.47
8.204950495	4245.938119
8.205882353	4246.397059
8.206576797	4246.739073
8.207291667	4247.091146
8.208333333	4247.604167
8.209183673	4248.022959
8.210204082	4248.52551
8.211	4248.9175
8.212	4249.41
8.213	4249.9025
8.214	4250.395
8.215	4250.8875
8.216	4251.38
8.217326797	4252.033448
8.218	4252.365
8.219	4252.8575
8.21980198	4253.252475
8.220833333	4253.760417
8.221782178	4254.227723
8.222772277	4254.715347
8.223529412	4255.088235
8.224509804	4255.571078
8.225510204	4256.063776
8.226530612	4256.566327
8.22745098	4257.019608
8.228431373	4257.502451
8.229411765	4257.985294
8.230392157	4258.468137
8.231372549	4258.95098
8.232352941	4259.433824
8.233333333	4259.916667
8.234375	4260.429687
8.235416667	4260.942708
8.236458333	4261.455729
8.2375	4261.96875
8.238541667	4262.481771
8.239542484	4262.974673
8.240196078	4263.296569
8.241176471	4263.779412
8.242	4264.185
8.243	4264.6775
8.243877551	4265.109694
8.244897959	4265.612245
8.245833333	4266.072917
8.246861451	4266.579265
8.247524752	4266.905941
8.248039216	4267.159314
8.249	4267.6325
8.25049505	4268.368812
8.251041667	4268.638021
8.252040816	4269.130102
8.253	4269.6025
8.253921569	4270.056373
8.254901961	4270.539216
8.255772342	4270.967878
8.256435644	4271.294554
8.257425743	4271.782178
8.258333333	4272.229167
8.259375	4272.742187
8.260204082	4273.15051
8.26122449	4273.653061
8.262244898	4274.155612
8.263265306	4274.658163
8.264285714	4275.160714
8.265306122	4275.663265
8.266326531	4276.165816
8.267	4276.4975
8.268	4276.99
8.269	4277.4825
8.27	4277.975
8.271	4278.4675
8.272	4278.96
8.273	4279.4525
8.273958333	4279.924479
8.275	4280.4375
8.276	4280.93
8.277	4281.4225
8.277877818	4281.854825
8.278571429	4282.196429
8.279591837	4282.69898
8.280392157	4283.093137
8.281372549	4283.57598
8.282291667	4284.028646
8.283333333	4284.541667
8.284313725	4285.02451
8.285294118	4285.507353
8.28627451	4285.990196
8.287254902	4286.473039
8.288235294	4286.955882
8.289215686	4287.438725
8.290196078	4287.921569
8.291089109	4288.361386
8.292079208	4288.84901
8.293	4289.3025
8.294	4289.795
8.294897959	4290.237245
8.295833333	4290.697917
8.296405229	4290.979575
8.297058824	4291.301471
8.298019802	4291.774752
8.299	4292.2575
8.300326797	4292.910948
8.301041667	4293.263021
8.302040816	4293.755102
8.303	4294.2275
8.303960396	4294.700495
8.304901961	4295.164216
8.305535131	4295.476052
8.30625	4295.828125
8.307142857	4296.267857
8.308163265	4296.770408
8.309	4297.1825
8.31	4297.675
8.310891089	4298.113861
8.311881188	4298.601485
8.312871287	4299.089109
8.313861386	4299.576733
8.314851485	4300.064356
8.315841584	4300.55198
8.317	4301.1225
8.317821782	4301.527228
8.318811881	4302.014851
8.319791667	4302.497396
8.320792079	4302.990099
8.321568627	4303.372549
8.32254902	4303.855392
8.323469388	4304.308673
8.324489796	4304.811224
8.325490196	4305.303922
8.326470588	4305.786765
8.327410131	4306.249489
8.328125	4306.601563
8.329166667	4307.114583
8.330208333	4307.627604
8.33125	4308.140625
8.332291667	4308.653646
8.333333333	4309.166667
8.334313725	4309.64951
8.335294118	4310.132353
8.33627451	4310.615196
8.337254902	4311.098039
8.338235294	4311.580882
8.339215686	4312.063725
8.34	4312.45
8.341	4312.9425
8.341836735	4313.354592
8.342857143	4313.857143
8.34375	4314.296875
8.344791667	4314.809896
8.345544554	4315.180693
8.346534653	4315.668317
8.347058824	4315.926471
8.348	4316.39
8.348979592	4316.872449
8.35	4317.375
8.351020408	4317.877551
8.352	4318.36
8.352941176	4318.823529
8.353792144	4319.242631
8.354455446	4319.569307
8.355445545	4320.056931
8.35625	4320.453125
8.357291667	4320.966146
8.358163265	4321.395408
8.359183673	4321.897959
8.36	4322.3
8.361	4322.7925
8.362	4323.285
8.363	4323.7775
8.364	4324.27
8.365	4324.7625
8.366	4325.255
8.367	4325.7475
8.368	4326.24
8.369	4326.7325
8.37	4327.225
8.371	4327.7175
8.372	4328.21
8.372916667	4328.661458
8.373958333	4329.174479
8.374836601	4329.607026
8.376	4330.18
8.37685741	4330.602274
8.37755102	4330.943878
8.378571429	4331.446429
8.379411765	4331.860294
8.380392157	4332.343137
8.38125	4332.765625
8.382291667	4333.278646
8.383168317	4333.710396
8.384313725	4334.27451
8.385294118	4334.757353
8.38627451	4335.240196
8.387254902	4335.723039
8.388235294	4336.205882
8.389215686	4336.688725
8.39009901	4337.123762
8.391089109	4337.611386
8.392	4338.06
8.393	4338.5525
8.393877551	4338.984694
8.394791667	4339.434896
8.395751634	4339.90768
8.396078431	4340.068627
8.397029703	4340.537129
8.398	4341.015
8.398979592	4341.497449
8.4	4342
8.401020408	4342.502551
8.402	4342.985
8.402970297	4343.462871
8.403921569	4343.931373
8.404820261	4344.373979
8.405208333	4344.565104
8.406122449	4345.015306
8.407142857	4345.517857
8.408	4345.94
8.409	4346.4325
8.40990099	4346.876238
8.410891089	4347.363861
8.411881188	4347.851485
8.412871287	4348.339109
8.413861386	4348.826733
8.414851485	4349.314356
8.415841584	4349.80198
8.416831683	4350.289604
8.417821782	4350.777228
8.41875	4351.234375
8.419791667	4351.747396
8.420588235	4352.139706
8.421568627	4352.622549
8.42244898	4353.056122
8.423469388	4353.558673
8.424326797	4353.980948
8.425326797	4354.473448
8.426041667	4354.825521
8.427083333	4355.338542
8.428	4355.79
8.429	4356.2825
8.43	4356.775
8.431	4357.2675
8.432	4357.76
8.433	4358.2525
8.434	4358.745
8.435	4359.2375
8.436	4359.73
8.437	4360.2225
8.438	4360.715
8.439	4361.2075
8.44	4361.7
8.440816327	4362.102041
8.441836735	4362.604592
8.442708333	4363.033854
8.44375	4363.546875
8.444554455	4363.943069
8.445544554	4364.430693
8.446405229	4364.854575
8.447058824	4365.176471
8.448	4365.64
8.448979592	4366.122449
8.45	4366.625
8.451020408	4367.127551
8.452	4367.61
8.452941176	4368.073529
8.453465347	4368.331683
8.454455446	4368.819307
8.455208333	4369.190104
8.45625	4369.703125
8.457142857	4370.142857
8.458163265	4370.645408
8.459	4371.0575
8.46	4371.55
8.460784314	4371.936275
8.461764706	4372.419118
8.462745098	4372.901961
8.46372549	4373.384804
8.464705882	4373.867647
8.465686275	4374.35049
8.466666667	4374.833333
8.467708333	4375.346354
8.46875	4375.859375
8.469791667	4376.372396
8.470833333	4376.885417
8.471875	4377.398437
8.472875817	4377.89134
8.473529412	4378.213235
8.474509804	4378.696078
8.475510204	4379.188776
8.476530612	4379.691327
8.47745098	4380.144608
8.478431373	4380.627451
8.479207921	4381.009901
8.480208333	4381.502604
8.481188119	4381.985149
8.482178218	4382.472772
8.483	4382.8775
8.484158416	4383.44802
8.485148515	4383.935644
8.486138614	4384.423267
8.487128713	4384.910891
8.488118812	4385.398515
8.489108911	4385.886139
8.49	4386.325
8.491	4386.8175
8.491836735	4387.229592
8.492857143	4387.732143
8.49375	4388.171875
8.494771242	4388.674837
8.495098039	4388.835784
8.496039604	4389.299505
8.497	4389.7725
8.497959184	4390.244898
8.498958333	4390.736979
8.499673203	4391.089052
8.501	4391.7425
8.501980198	4392.225248
8.502941176	4392.698529
8.503778595	4393.110958
8.504166667	4393.302083
8.505102041	4393.762755
8.506	4394.205
8.507	4394.6975
8.507920792	4395.15099
8.508910891	4395.638614
8.509803922	4396.078431
8.510784314	4396.561275
8.511764706	4397.044118
8.512745098	4397.526961
8.51372549	4398.009804
8.514705882	4398.492647
8.515686275	4398.97549
8.516666667	4399.458333
8.517708333	4399.971354
8.518627451	4400.42402
8.519607843	4400.906863
8.520408163	4401.30102
8.521428571	4401.803571
8.522326797	4402.245948
8.523	4402.5775
8.524	4403.07
8.525	4403.5625
8.526041667	4404.075521
8.527	4404.5475
8.528	4405.04
8.529	4405.5325
8.53	4406.025
8.531	4406.5175
8.532	4407.01
8.533	4407.5025
8.534	4407.995
8.535	4408.4875
8.536	4408.98
8.537	4409.4725
8.538	4409.965
8.539	4410.4575
8.539795918	4410.84949
8.540816327	4411.352041
8.541666667	4411.770833
8.542708333	4412.283854
8.543564356	4412.705446
8.544554455	4413.193069
8.545424837	4413.621732
8.546078431	4413.943627
8.547	4414.3975
8.547959184	4414.869898
8.548958333	4415.361979
8.549831748	4415.792136
8.551	4416.3675
8.551960784	4416.840686
8.552802045	4417.255007
8.553465347	4417.581683
8.554166667	4417.927083
8.555208333	4418.440104
8.556122449	4418.890306
8.557142857	4419.392857
8.558	4419.815
8.559	4420.3075
8.559803922	4420.703431
8.560784314	4421.186275
8.561764706	4421.669118
8.562745098	4422.151961
8.56372549	4422.634804
8.564705882	4423.117647
8.565686275	4423.60049
8.566666667	4424.083333
8.567708333	4424.596354
8.56875	4425.109375
8.569791667	4425.622396
8.570833333	4426.135417
8.571875	4426.648437
8.572875817	4427.14134
8.573529412	4427.463235
8.574509804	4427.946078
8.575510204	4428.438776
8.576530612	4428.941327
8.57745098	4429.394608
8.578431373	4429.877451
8.579207921	4430.259901
8.580208333	4430.752604
8.581188119	4431.235149
8.582178218	4431.722772
8.583	4432.1275
8.584158416	4432.69802
8.585148515	4433.185644
8.586138614	4433.673267
8.587128713	4434.160891
8.588118812	4434.648515
8.589108911	4435.136139
8.59	4435.575
8.591	4436.0675
8.591836735	4436.479592
8.592857143	4436.982143
8.59375	4437.421875
8.594771242	4437.924837
8.595098039	4438.085784
8.596039604	4438.549505
8.597	4439.0225
8.597959184	4439.494898
8.598958333	4439.986979
8.599673203	4440.339052
8.601	4440.9925
8.601980198	4441.475248
8.602941176	4441.948529
8.603778595	4442.360958
8.604166667	4442.552083
8.605102041	4443.012755
8.606	4443.455
8.607	4443.9475
8.607920792	4444.40099
8.608910891	4444.888614
8.609803922	4445.328431
8.610784314	4445.811275
8.611764706	4446.294118
8.612745098	4446.776961
8.61372549	4447.259804
8.614705882	4447.742647
8.615686275	4448.22549
8.616666667	4448.708333
8.617708333	4449.221354
8.618627451	4449.67402
8.619607843	4450.156863
8.620408163	4450.55102
8.621428571	4451.053571
8.622326797	4451.495948
8.623	4451.8275
8.624	4452.32
8.625	4452.8125
8.626041667	4453.325521
8.627	4453.7975
8.628	4454.29
8.629	4454.7825
8.63	4455.275
8.631	4455.7675
8.632	4456.26
8.633	4456.7525
8.634	4457.245
8.635	4457.7375
8.636	4458.23
8.637	4458.7225
8.638	4459.215
8.639	4459.7075
8.639795918	4460.09949
8.640816327	4460.602041
8.641666667	4461.020833
8.642708333	4461.533854
8.643564356	4461.955446
8.644554455	4462.443069
8.645424837	4462.871732
8.646078431	4463.193627
8.647	4463.6475
8.647959184	4464.119898
8.648958333	4464.611979
8.649831748	4465.042136
8.651	4465.6175
8.651960784	4466.090686
8.652802045	4466.505007
8.653465347	4466.831683
8.654166667	4467.177083
8.655208333	4467.690104
8.656122449	4468.140306
8.657142857	4468.642857
8.658	4469.065
8.659	4469.5575
8.659803922	4469.953431
8.660784314	4470.436275
8.661764706	4470.919118
8.662745098	4471.401961
8.66372549	4471.884804
8.664705882	4472.367647
8.665686275	4472.85049
8.666666667	4473.333333
8.667708333	4473.846354
8.66875	4474.359375
8.669791667	4474.872396
8.670833333	4475.385417
8.671875	4475.898437
8.672875817	4476.39134
8.673529412	4476.713235
8.674509804	4477.196078
8.675510204	4477.688776
8.676530612	4478.191327
8.67745098	4478.644608
8.678431373	4479.127451
8.679207921	4479.509901
8.680208333	4480.002604
8.681188119	4480.485149
8.682178218	4480.972772
8.683	4481.3775
8.684158416	4481.94802
8.685148515	4482.435644
8.686138614	4482.923267
8.687128713	4483.410891
8.688118812	4483.898515
8.689108911	4484.386139
8.69	4484.825
8.691	4485.3175
8.691836735	4485.729592
8.692857143	4486.232143
8.69375	4486.671875
8.694771242	4487.174837
8.695098039	4487.335784
8.696039604	4487.799505
8.697	4488.2725
8.697959184	4488.744898
8.698958333	4489.236979
8.699673203	4489.589052
8.701	4490.2425
8.701980198	4490.725248
8.702941176	4491.198529
8.703778595	4491.610958
8.704166667	4491.802083
8.705102041	4492.262755
8.706	4492.705
8.707	4493.1975
8.707920792	4493.65099
8.708910891	4494.138614
8.709803922	4494.578431
8.710784314	4495.061275
8.711764706	4495.544118
8.712745098	4496.026961
8.71372549	4496.509804
8.714705882	4496.992647
8.715686275	4497.47549
8.716666667	4497.958333
8.717708333	4498.471354
8.718627451	4498.92402
8.719607843	4499.406863
8.720408163	4499.80102
8.721428571	4500.303571
8.722326797	4500.745948
8.723	4501.0775
8.724	4501.57
8.725	4502.0625
8.726041667	4502.575521
8.727	4503.0475
8.728	4503.54
8.729	4504.0325
8.73	4504.525
8.731	4505.0175
8.732	4505.51
8.733	4506.0025
8.734	4506.495
8.735	4506.9875
8.736	4507.48
8.737	4507.9725
8.738	4508.465
8.739	4508.9575
8.739795918	4509.34949
8.740816327	4509.852041
8.741666667	4510.270833
8.742708333	4510.783854
8.743564356	4511.205446
8.744554455	4511.693069
8.745424837	4512.121732
8.746078431	4512.443627
8.747	4512.8975
8.747959184	4513.369898
8.748958333	4513.861979
8.749831748	4514.292136
8.751	4514.8675
8.751960784	4515.340686
8.752802045	4515.755007
8.753465347	4516.081683
8.754166667	4516.427083
8.755208333	4516.940104
8.756122449	4517.390306
8.757142857	4517.892857
8.758	4518.315
8.759	4518.8075
8.759803922	4519.203431
8.760784314	4519.686275
8.761764706	4520.169118
8.762745098	4520.651961
8.76372549	4521.134804
8.764705882	4521.617647
8.765686275	4522.10049
8.766666667	4522.583333
8.767708333	4523.096354
8.76875	4523.609375
8.769791667	4524.122396
8.770833333	4524.635417
8.771875	4525.148437
8.772875817	4525.64134
8.773529412	4525.963235
8.774509804	4526.446078
8.775510204	4526.938776
8.776530612	4527.441327
8.77745098	4527.894608
8.778431373	4528.377451
8.779207921	4528.759901
8.780208333	4529.252604
8.781188119	4529.735149
8.782178218	4530.222772
8.783	4530.6275
8.784158416	4531.19802
8.785148515	4531.685644
8.786138614	4532.173267
8.787128713	4532.660891
8.788118812	4533.148515
8.789108911	4533.636139
8.79	4534.075
8.791	4534.5675
8.791836735	4534.979592
8.792857143	4535.482143
8.79375	4535.921875
8.794771242	4536.424837
8.795098039	4536.585784
8.796039604	4537.049505
8.797	4537.5225
8.797959184	4537.994898
8.798958333	4538.486979
8.799673203	4538.839052
8.801	4539.4925
8.801980198	4539.975248
8.802941176	4540.448529
8.803778595	4540.860958
8.804166667	4541.052083
8.805102041	4541.512755
8.806	4541.955
8.807	4542.4475
8.807920792	4542.90099
8.808910891	4543.388614
8.809803922	4543.828431
8.810784314	4544.311275
8.811764706	4544.794118
8.812745098	4545.276961
8.81372549	4545.759804
8.814705882	4546.242647
8.815686275	4546.72549
8.816666667	4547.208333
8.817708333	4547.721354
8.818627451	4548.17402
8.819607843	4548.656863
8.820408163	4549.05102
8.821428571	4549.553571
8.822326797	4549.995948
8.823	4550.3275
8.824	4550.82
8.825	4551.3125
8.826	4551.805
8.827	4552.2975
8.827722772	4552.653465
8.828712871	4553.141089
8.82970297	4553.628713
8.830693069	4554.116337
8.831683168	4554.60396
8.832673267	4555.091584
8.833673469	4555.584184
8.834693878	4556.086735
8.835714286	4556.589286
8.836734694	4557.091837
8.837755102	4557.594388
8.83877551	4558.096939
8.839795918	4558.59949
8.840625	4559.007813
8.841666667	4559.520833
8.842574257	4559.967822
8.843564356	4560.455446
8.844444444	4560.888889
8.845098039	4561.210784
8.846078431	4561.693627
8.847	4562.1475
8.847959184	4562.619898
8.848958333	4563.111979
8.84950495	4563.381188
8.851	4564.1175
8.851960784	4564.590686
8.852475248	4564.844059
8.853451797	4565.32501
8.854166667	4565.677083
8.855102041	4566.137755
8.856122449	4566.640306
8.857	4567.0725
8.858	4567.565
8.858823529	4567.970588
8.859803922	4568.453431
8.860743464	4568.916156
8.861458333	4569.268229
8.8625	4569.78125
8.863541667	4570.294271
8.864583333	4570.807292
8.865625	4571.320313
8.866666667	4571.833333
8.867647059	4572.316176
8.868627451	4572.79902
8.869607843	4573.281863
8.870588235	4573.764706
8.871568627	4574.247549
8.87254902	4574.730392
8.873469388	4575.183673
8.874489796	4575.686224
8.875490196	4576.178922
8.876470588	4576.661765
8.877227723	4577.034653
8.878217822	4577.522277
8.879166667	4577.989583
8.88019802	4578.497525
8.881	4578.8925
8.882	4579.385
8.882979859	4579.86758
8.884	4580.37
8.885	4580.8625
8.886	4581.355
8.887	4581.8475
8.888	4582.34
8.889	4582.8325
8.889795918	4583.22449
8.890816327	4583.727041
8.891666667	4584.145833
8.892708333	4584.658854
8.893464052	4585.031046
8.894117647	4585.352941
8.895049505	4585.811881
8.896	4586.28
8.896938776	4586.742347
8.897916667	4587.223958
8.89869281	4587.606209
8.899019608	4587.767157
8.900990099	4588.737624
8.901960784	4589.215686
8.902736928	4589.597937
8.903125	4589.789062
8.904081633	4590.260204
8.905	4590.7125
8.905940594	4591.175743
8.906930693	4591.663366
8.907843137	4592.112745
8.908823529	4592.595588
8.909701797	4593.028135
8.910416667	4593.380208
8.911458333	4593.893229
8.9125	4594.40625
8.913541667	4594.919271
8.914583333	4595.432292
8.915625	4595.945312
8.916653328	4596.451764
8.917647059	4596.941176
8.918367347	4597.295918
8.919387755	4597.798469
8.920326797	4598.260948
8.921	4598.5925
8.922	4599.085
8.922916667	4599.536458
8.923958333	4600.049479
8.924752475	4600.440594
8.926	4601.055
8.926732673	4601.415842
8.927722772	4601.903465
8.928712871	4602.391089
8.92970297	4602.878713
8.930693069	4603.366337
8.931683168	4603.85396
8.932673267	4604.341584
8.933663366	4604.829208
8.934653465	4605.316832
8.935643564	4605.804455
8.936633663	4606.292079
8.937623762	4606.779703
8.938613861	4607.267327
8.93960396	4607.75495
8.940594059	4608.242574
8.941584158	4608.730198
8.94248366	4609.173203
8.943137255	4609.495098
8.944117647	4609.977941
8.945	4610.4125
8.946	4610.905
8.946938776	4611.367347
8.947916667	4611.848958
8.948514851	4612.143564
8.949346405	4612.553105
8.950980392	4613.357843
8.951485149	4613.606436
8.952410131	4614.061989
8.953125	4614.414062
8.954081633	4614.885204
8.955	4615.3375
8.956	4615.83
8.956862745	4616.254902
8.957843137	4616.737745
8.958742639	4617.18075
8.959405941	4617.507426
8.960416667	4618.005208
8.961386139	4618.482673
8.962376238	4618.970297
8.963366337	4619.457921
8.964356436	4619.945545
8.965346535	4620.433168
8.966336634	4620.920792
8.967346939	4621.418367
8.968367347	4621.920918
8.969387755	4622.423469
8.970408163	4622.92602
8.971428571	4623.428571
8.97244898	4623.931122
8.973469388	4624.433673
8.974257426	4624.821782
8.975490196	4625.428922
8.976237624	4625.79703
8.977227723	4626.284653
8.978125	4626.726563
8.979166667	4627.239583
8.98	4627.65
8.981	4628.1425
8.98195945	4628.615029
8.982653061	4628.956633
8.983673469	4629.459184
8.984693878	4629.961735
8.985714286	4630.464286
8.986734694	4630.966837
8.987755102	4631.469388
8.98877551	4631.971939
8.989795918	4632.47449
8.990625	4632.882812
8.991666667	4633.395833
8.99248366	4633.798203
8.993137255	4634.120098
8.994117647	4634.602941
8.995049505	4635.061881
8.996	4635.53
8.996938776	4635.992347
8.997916667	4636.473958
8.998366013	4636.695261
8.999019608	4637.017157
9.000990099	4637.987624
9.001960784	4638.465686
9.002410131	4638.686989
9.003125	4639.039062
9.004081633	4639.510204
9.005	4639.9625
9.005940594	4640.425743
9.006862745	4640.879902
9.007843137	4641.362745
9.008660131	4641.765114
9.009375	4642.117187
9.010416667	4642.630208
9.01122449	4643.028061
9.012244898	4643.530612
9.013265306	4644.033163
9.014285714	4644.535714
9.015306122	4645.038265
9.016326531	4645.540816
9.017346939	4646.043367
9.018367347	4646.545918
9.019326797	4647.018448
9.02	4647.35
9.021	4647.8425
9.021875	4648.273437
9.022916667	4648.786458
9.023762376	4649.20297
9.024752475	4649.690594
9.025742574	4650.178218
9.026732673	4650.665842
9.02755102	4651.068878
9.028571429	4651.571429
9.029591837	4652.07398
9.030612245	4652.576531
9.031632653	4653.079082
9.032653061	4653.581633
9.033663366	4654.079208
9.034653465	4654.566832
9.035643564	4655.054455
9.036633663	4655.542079
9.037623762	4656.029703
9.038613861	4656.517327
9.03960396	4657.00495
9.040594059	4657.492574
9.041584158	4657.980198
9.04248366	4658.423203
9.043137255	4658.745098
9.044117647	4659.227941
9.045	4659.6625
9.046	4660.155
9.046938776	4660.617347
9.047916667	4661.098958
9.048514851	4661.393564
9.049346405	4661.803105
9.050980392	4662.607843
9.051485149	4662.856436
9.052410131	4663.311989
9.053125	4663.664062
9.054081633	4664.135204
9.055	4664.5875
9.056	4665.08
9.056862745	4665.504902
9.057843137	4665.987745
9.058742639	4666.43075
9.059405941	4666.757426
9.060416667	4667.255208
9.061386139	4667.732673
9.062376238	4668.220297
9.063366337	4668.707921
9.064356436	4669.195545
9.065346535	4669.683168
9.066336634	4670.170792
9.067346939	4670.668367
9.068367347	4671.170918
9.069387755	4671.673469
9.070408163	4672.17602
9.071428571	4672.678571
9.07244898	4673.181122
9.073469388	4673.683673
9.074257426	4674.071782
9.075490196	4674.678922
9.076237624	4675.04703
9.077227723	4675.534653
9.078125	4675.976563
9.079166667	4676.489583
9.08	4676.9
9.081	4677.3925
9.08195945	4677.865029
9.082653061	4678.206633
9.083673469	4678.709184
9.084693878	4679.211735
9.085714286	4679.714286
9.086734694	4680.216837
9.087755102	4680.719388
9.08877551	4681.221939
9.089583333	4681.619792
9.090625	4682.132812
9.091503268	4682.565359
9.092156863	4682.887255
9.093137255	4683.370098
9.094059406	4683.824257
9.095	4684.2875
9.095918367	4684.739796
9.096875	4685.210937
9.097712418	4685.623366
9.098039216	4685.784314
9.099009901	4686.262376
9.100980392	4687.232843
9.101695261	4687.584916
9.102083333	4687.776042
9.103061224	4688.257653
9.104	4688.72
9.104950495	4689.188119
9.105882353	4689.647059
9.106862745	4690.129902
9.107618464	4690.502094
9.108333333	4690.854167
9.109375	4691.367187
9.110204082	4691.77551
9.11122449	4692.278061
9.112244898	4692.780612
9.113265306	4693.283163
9.114285714	4693.785714
9.115306122	4694.288265
9.116326531	4694.790816
9.117346939	4695.293367
9.118326797	4695.775948
9.119	4696.1075
9.12	4696.6
9.120833333	4697.010417
9.121875	4697.523437
9.122772277	4697.965347
9.123762376	4698.45297
9.124509804	4698.821078
9.125742574	4699.428218
9.126530612	4699.816327
9.12755102	4700.318878
9.128571429	4700.821429
9.129591837	4701.32398
9.130612245	4701.826531
9.131632653	4702.329082
9.132653061	4702.831633
9.133663366	4703.329208
9.134653465	4703.816832
9.135643564	4704.304455
9.136633663	4704.792079
9.137623762	4705.279703
9.138613861	4705.767327
9.139583333	4706.244792
9.140594059	4706.742574
9.141503268	4707.190359
9.142156863	4707.512255
9.143137255	4707.995098
9.144	4708.42
9.145	4708.9125
9.145918367	4709.364796
9.146875	4709.835937
9.14785155	4710.316888
9.148514851	4710.643564
9.149019608	4710.892157
9.150821847	4711.77976
9.151485149	4712.106436
9.152083333	4712.401042
9.153061224	4712.882653
9.154	4713.345
9.155	4713.8375
9.155882353	4714.272059
9.156862745	4714.754902
9.15775254	4715.193126
9.158415842	4715.519802
9.159405941	4716.007426
9.16039604	4716.49505
9.161386139	4716.982673
9.162376238	4717.470297
9.163366337	4717.957921
9.164356436	4718.445545
9.165346535	4718.933168
9.166336634	4719.420792
9.167346939	4719.918367
9.168367347	4720.420918
9.169387755	4720.923469
9.170408163	4721.42602
9.171428571	4721.928571
9.17244898	4722.431122
9.173267327	4722.834158
9.174257426	4723.321782
9.175247525	4723.809406
9.176237624	4724.29703
9.177083333	4724.713542
9.178125	4725.226562
9.179	4725.6575
9.18	4726.15
9.180939042	4726.612478
9.181632653	4726.954082
9.182653061	4727.456633
9.183673469	4727.959184
9.184693878	4728.461735
9.185714286	4728.964286
9.186734694	4729.466837
9.187755102	4729.969388
9.18877551	4730.471939
9.189583333	4730.869792
9.190625	4731.382812
9.191503268	4731.815359
9.192156863	4732.137255
9.193137255	4732.620098
9.194059406	4733.074257
9.195	4733.5375
9.195918367	4733.989796
9.196875	4734.460938
9.197712418	4734.873366
9.198039216	4735.034314
9.199009901	4735.512376
9.200980392	4736.482843
9.201695261	4736.834916
9.202083333	4737.026042
9.203061224	4737.507653
9.204	4737.97
9.204950495	4738.438119
9.205882353	4738.897059
9.206862745	4739.379902
9.207618464	4739.752094
9.208333333	4740.104167
9.209375	4740.617187
9.210204082	4741.02551
9.21122449	4741.528061
9.212244898	4742.030612
9.213265306	4742.533163
9.214285714	4743.035714
9.215306122	4743.538265
9.216326531	4744.040816
9.217346939	4744.543367
9.218326797	4745.025948
9.219	4745.3575
9.22	4745.85
9.220833333	4746.260417
9.221875	4746.773437
9.222772277	4747.215347
9.223762376	4747.70297
9.224509804	4748.071078
9.225742574	4748.678218
9.226530612	4749.066327
9.22755102	4749.568878
9.228571429	4750.071429
9.229591837	4750.57398
9.230612245	4751.076531
9.231632653	4751.579082
9.232653061	4752.081633
9.233660131	4752.577614
9.234375	4752.929688
9.235416667	4753.442708
9.236458333	4753.955729
9.2375	4754.46875
9.238541667	4754.981771
9.239583333	4755.494792
9.240522876	4755.957516
9.241176471	4756.279412
9.242156863	4756.762255
9.243	4757.1775
9.244	4757.67
9.244897959	4758.112245
9.245918367	4758.614796
9.246875	4759.085937
9.247524752	4759.405941
9.248366013	4759.820261
9.249019608	4760.142157
9.25049505	4760.868812
9.251368464	4761.298969
9.252083333	4761.651042
9.253061224	4762.132653
9.254	4762.595
9.254901961	4763.039216
9.255882353	4763.522059
9.256762441	4763.955502
9.257425743	4764.282178
9.258415842	4764.769802
9.259375	4765.242187
9.26039604	4765.74505
9.26122449	4766.153061
9.262244898	4766.655612
9.263265306	4767.158163
9.264285714	4767.660714
9.265306122	4768.163265
9.266326531	4768.665816
9.267326733	4769.158416
9.268316832	4769.64604
9.269306931	4770.133663
9.27029703	4770.621287
9.271287129	4771.108911
9.272277228	4771.596535
9.273267327	4772.084158
9.274	4772.445
9.275247525	4773.059406
9.276041667	4773.450521
9.277083333	4773.963542
9.278	4774.415
9.279	4774.9075
9.279918634	4775.359927
9.280612245	4775.701531
9.281632653	4776.204082
9.282352941	4776.558824
9.283660131	4777.202614
9.284375	4777.554688
9.285416667	4778.067708
9.286458333	4778.580729
9.2875	4779.09375
9.288541667	4779.606771
9.289583333	4780.119792
9.290522876	4780.582516
9.291176471	4780.904412
9.292156863	4781.387255
9.293069307	4781.836634
9.294059406	4782.324257
9.295	4782.7875
9.295918367	4783.239796
9.296875	4783.710937
9.297385621	4783.962418
9.298039216	4784.284314
9.299009901	4784.762376
9.300980392	4785.732843
9.301368464	4785.923969
9.302083333	4786.276042
9.303061224	4786.757653
9.304	4787.22
9.304950495	4787.688119
9.305882353	4788.147059
9.306576797	4788.489073
9.307291667	4788.841146
9.308333333	4789.354167
9.309183673	4789.772959
9.310204082	4790.27551
9.311	4790.6675
9.312	4791.16
9.313	4791.6525
9.314	4792.145
9.315	4792.6375
9.316	4793.13
9.317326797	4793.783448
9.318	4794.115
9.319	4794.6075
9.31980198	4795.002475
9.320833333	4795.510417
9.321782178	4795.977723
9.322772277	4796.465347
9.323529412	4796.838235
9.324509804	4797.321078
9.325510204	4797.813776
9.326470588	4798.286765
9.32745098	4798.769608
9.328431373	4799.252451
9.329411765	4799.735294
9.330392157	4800.218137
9.331372549	4800.70098
9.332352941	4801.183824
9.333333333	4801.666667
9.334375	4802.179687
9.335416667	4802.692708
9.336458333	4803.205729
9.3375	4803.71875
9.338541667	4804.231771
9.339542484	4804.724673
9.340196078	4805.046569
9.341176471	4805.529412
9.342	4805.935
9.343	4806.4275
9.343877551	4806.859694
9.344897959	4807.362245
9.345833333	4807.822917
9.346861451	4808.329265
9.347524752	4808.655941
9.348039216	4808.909314
9.349	4809.3825
9.35049505	4810.118812
9.351041667	4810.388021
9.352040816	4810.880102
9.353	4811.3525
9.353921569	4811.806373
9.354901961	4812.289216
9.355772342	4812.717878
9.356435644	4813.044554
9.357425743	4813.532178
9.358333333	4813.979167
9.359375	4814.492187
9.360204082	4814.90051
9.36122449	4815.403061
9.362244898	4815.905612
9.363265306	4816.408163
9.364285714	4816.910714
9.365306122	4817.413265
9.366326531	4817.915816
9.367	4818.2475
9.368	4818.74
9.369	4819.2325
9.37	4819.725
9.371	4820.2175
9.372	4820.71
9.373	4821.2025
9.373958333	4821.674479
9.375	4822.1875
9.376	4822.68
9.377	4823.1725
9.377877818	4823.604825
9.378571429	4823.946429
9.379591837	4824.44898
9.380392157	4824.843137
9.381372549	4825.32598
9.382291667	4825.778646
9.383333333	4826.291667
9.384313725	4826.77451
9.385294118	4827.257353
9.38627451	4827.740196
9.387254902	4828.223039
9.388235294	4828.705882
9.389215686	4829.188725
9.39009901	4829.623762
9.391089109	4830.111386
9.392	4830.56
9.393	4831.0525
9.393877551	4831.484694
9.394791667	4831.934896
9.395751634	4832.40768
9.396078431	4832.568627
9.397029703	4833.037129
9.398	4833.515
9.398979592	4833.997449
9.4	4834.5
9.401020408	4835.002551
9.402	4835.485
9.402970297	4835.962871
9.403921569	4836.431373
9.404820261	4836.873979
9.405208333	4837.065104
9.406122449	4837.515306
9.407142857	4838.017857
9.408	4838.44
9.409	4838.9325
9.40990099	4839.376238
9.410891089	4839.863861
9.411881188	4840.351485
9.412871287	4840.839109
9.413861386	4841.326733
9.414851485	4841.814356
9.415841584	4842.30198
9.416831683	4842.789604
9.417821782	4843.277228
9.41875	4843.734375
9.419791667	4844.247396
9.420588235	4844.639706
9.421568627	4845.122549
9.42244898	4845.556122
9.423469388	4846.058673
9.424326797	4846.480948
9.425326797	4846.973448
9.426041667	4847.325521
9.427083333	4847.838542
9.428	4848.29
9.429	4848.7825
9.43	4849.275
9.431	4849.7675
9.432	4850.26
9.433	4850.7525
9.434	4851.245
9.435	4851.7375
9.436	4852.23
9.437	4852.7225
9.438	4853.215
9.439	4853.7075
9.44	4854.2
9.440816327	4854.602041
9.441836735	4855.104592
9.442708333	4855.533854
9.44375	4856.046875
9.444554455	4856.443069
9.445544554	4856.930693
9.446405229	4857.354575
9.447058824	4857.676471
9.448	4858.14
9.448979592	4858.622449
9.45	4859.125
9.451020408	4859.627551
9.452	4860.11
9.452941176	4860.573529
9.453465347	4860.831683
9.454455446	4861.319307
9.455208333	4861.690104
9.45625	4862.203125
9.457142857	4862.642857
9.458163265	4863.145408
9.459	4863.5575
9.46	4864.05
9.460784314	4864.436275
9.461764706	4864.919118
9.462745098	4865.401961
9.46372549	4865.884804
9.464705882	4866.367647
9.465686275	4866.85049
9.466993464	4867.494281
9.467708333	4867.846354
9.46875	4868.359375
9.469791667	4868.872396
9.470833333	4869.385417
9.471875	4869.898438
9.472916667	4870.411458
9.473856209	4870.874183
9.474509804	4871.196078
9.475837001	4871.849723
9.476530612	4872.191327
9.47755102	4872.693878
9.478431373	4873.127451
9.479411765	4873.610294
9.480208333	4874.002604
9.48125	4874.515625
9.482178218	4874.972772
9.483168317	4875.460396
9.484158416	4875.94802
9.485148515	4876.435644
9.486138614	4876.923267
9.487128713	4877.410891
9.488118812	4877.898515
9.489108911	4878.386139
9.49009901	4878.873762
9.491	4879.3175
9.492	4879.81
9.492857143	4880.232143
9.493877551	4880.734694
9.494791667	4881.184896
9.495424837	4881.496732
9.496078431	4881.818627
9.497029703	4882.287129
9.498	4882.765
9.498979592	4883.247449
9.5	4883.75
9.501020408	4884.252551
9.502	4884.735
9.502970297	4885.212871
9.503921569	4885.681373
9.504493464	4885.963031
9.505208333	4886.315104
9.506122449	4886.765306
9.507	4887.1975
9.508	4887.69
9.508910891	4888.138614
9.50990099	4888.626238
9.510784314	4889.061275
9.511764706	4889.544118
9.512745098	4890.026961
9.51372549	4890.509804
9.514705882	4890.992647
9.515686275	4891.47549
9.516831683	4892.039604
9.517708333	4892.471354
9.51875	4892.984375
9.519607843	4893.406863
9.520588235	4893.889706
9.521428571	4894.303571
9.52244898	4894.806122
9.523326797	4895.238448
9.524	4895.57
9.525326797	4896.223448
9.526041667	4896.575521
9.527083333	4897.088542
9.528	4897.54
9.529	4898.0325
9.53	4898.525
9.531	4899.0175
9.532	4899.51
9.533	4900.0025
9.534	4900.495
9.535	4900.9875
9.536	4901.48
9.537	4901.9725
9.538	4902.465
9.539	4902.9575
9.54	4903.45
9.540816327	4903.852041
9.541836735	4904.354592
9.542708333	4904.783854
9.54375	4905.296875
9.544554455	4905.693069
9.545544554	4906.180693
9.546405229	4906.604575
9.547058824	4906.926471
9.548	4907.39
9.548979592	4907.872449
9.55	4908.375
9.551020408	4908.877551
9.552	4909.36
9.552941176	4909.823529
9.553465347	4910.081683
9.554455446	4910.569307
9.555208333	4910.940104
9.55625	4911.453125
9.557142857	4911.892857
9.558163265	4912.395408
9.559	4912.8075
9.56	4913.3
9.560784314	4913.686275
9.561764706	4914.169118
9.562745098	4914.651961
9.56372549	4915.134804
9.564705882	4915.617647
9.565686275	4916.10049
9.566993464	4916.744281
9.567708333	4917.096354
9.56875	4917.609375
9.569791667	4918.122396
9.570833333	4918.635417
9.571875	4919.148438
9.572916667	4919.661458
9.573856209	4920.124183
9.574509804	4920.446078
9.575837001	4921.099723
9.576530612	4921.441327
9.57755102	4921.943878
9.578431373	4922.377451
9.579411765	4922.860294
9.580208333	4923.252604
9.58125	4923.765625
9.582178218	4924.222772
9.583168317	4924.710396
9.584158416	4925.19802
9.585148515	4925.685644
9.586138614	4926.173267
9.587128713	4926.660891
9.588118812	4927.148515
9.589108911	4927.636139
9.59009901	4928.123762
9.591	4928.5675
9.592	4929.06
9.592857143	4929.482143
9.593877551	4929.984694
9.594791667	4930.434896
9.595424837	4930.746732
9.596078431	4931.068627
9.597029703	4931.537129
9.598	4932.015
9.598979592	4932.497449
9.6	4933
9.601020408	4933.502551
9.602	4933.985
9.602970297	4934.462871
9.603921569	4934.931373
9.604493464	4935.213031
9.605208333	4935.565104
9.606122449	4936.015306
9.607	4936.4475
9.608	4936.94
9.608910891	4937.388614
9.60990099	4937.876238
9.610784314	4938.311275
9.611764706	4938.794118
9.612745098	4939.276961
9.61372549	4939.759804
9.614705882	4940.242647
9.615686275	4940.72549
9.616831683	4941.289604
9.617708333	4941.721354
9.61875	4942.234375
9.619607843	4942.656863
9.620588235	4943.139706
9.621428571	4943.553571
9.62244898	4944.056122
9.623326797	4944.488448
9.624	4944.82
9.625326797	4945.473448
9.626041667	4945.825521
9.627083333	4946.338542
9.628	4946.79
9.629	4947.2825
9.63	4947.775
9.631	4948.2675
9.632	4948.76
9.633	4949.2525
9.634	4949.745
9.635	4950.2375
9.636	4950.73
9.637	4951.2225
9.638	4951.715
9.639	4952.2075
9.64	4952.7
9.640816327	4953.102041
9.641836735	4953.604592
9.642708333	4954.033854
9.64375	4954.546875
9.644554455	4954.943069
9.645544554	4955.430693
9.646405229	4955.854575
9.647058824	4956.176471
9.648	4956.64
9.648979592	4957.122449
9.65	4957.625
9.651020408	4958.127551
9.652	4958.61
9.652941176	4959.073529
9.653465347	4959.331683
9.654455446	4959.819307
9.655208333	4960.190104
9.65625	4960.703125
9.657142857	4961.142857
9.658163265	4961.645408
9.659	4962.0575
9.66	4962.55
9.660784314	4962.936275
9.661764706	4963.419118
9.662745098	4963.901961
9.66372549	4964.384804
9.664705882	4964.867647
9.665686275	4965.35049
9.666993464	4965.994281
9.667708333	4966.346354
9.66875	4966.859375
9.669791667	4967.372396
9.670833333	4967.885417
9.671875	4968.398438
9.672916667	4968.911458
9.673856209	4969.374183
9.674509804	4969.696078
9.675837001	4970.349723
9.676530612	4970.691327
9.67755102	4971.193878
9.678431373	4971.627451
9.679411765	4972.110294
9.680208333	4972.502604
9.68125	4973.015625
9.682178218	4973.472772
9.683168317	4973.960396
9.684158416	4974.44802
9.685148515	4974.935644
9.686138614	4975.423267
9.687128713	4975.910891
9.688118812	4976.398515
9.689108911	4976.886139
9.69	4977.325
9.691	4977.8175
9.691836735	4978.229592
9.692857143	4978.732143
9.69375	4979.171875
9.694771242	4979.674837
9.695098039	4979.835784
9.696039604	4980.299505
9.697	4980.7725
9.697959184	4981.244898
9.698958333	4981.736979
9.699673203	4982.089052
9.701	4982.7425
9.701980198	4983.225248
9.702941176	4983.698529
9.703778595	4984.110958
9.704166667	4984.302083
9.705102041	4984.762755
9.706	4985.205
9.707	4985.6975
9.707920792	4986.15099
9.708910891	4986.638614
9.709803922	4987.078431
9.710784314	4987.561275
9.711764706	4988.044118
9.712745098	4988.526961
9.71372549	4989.009804
9.714705882	4989.492647
9.715686275	4989.97549
9.716666667	4990.458333
9.717708333	4990.971354
9.718627451	4991.42402
9.719607843	4991.906863
9.720408163	4992.30102
9.721428571	4992.803571
9.722326797	4993.245948
9.723	4993.5775
9.724	4994.07
9.725	4994.5625
9.726041667	4995.075521
9.727	4995.5475
9.728	4996.04
9.729	4996.5325
9.73	4997.025
9.731	4997.5175
9.732	4998.01
9.733	4998.5025
9.734	4998.995
9.735	4999.4875
9.736	4999.98
9.737	5000.4725
9.738	5000.965
9.739	5001.4575
9.739795918	5001.84949
9.740816327	5002.352041
9.741666667	5002.770833
9.742708333	5003.283854
9.743564356	5003.705446
9.744554455	5004.193069
9.745424837	5004.621732
9.746078431	5004.943627
9.747	5005.3975
9.747959184	5005.869898
9.748958333	5006.361979
9.749831748	5006.792136
9.751	5007.3675
9.751960784	5007.840686
9.752802045	5008.255007
9.753465347	5008.581683
9.754166667	5008.927083
9.755208333	5009.440104
9.756122449	5009.890306
9.757142857	5010.392857
9.758	5010.815
9.759	5011.3075
9.759803922	5011.703431
9.760784314	5012.186275
9.761764706	5012.669118
9.762745098	5013.151961
9.76372549	5013.634804
9.764705882	5014.117647
9.765686275	5014.60049
9.766666667	5015.083333
9.767708333	5015.596354
9.76875	5016.109375
9.769791667	5016.622396
9.770833333	5017.135417
9.771875	5017.648437
9.772875817	5018.14134
9.773529412	5018.463235
9.774509804	5018.946078
9.775510204	5019.438776
9.776530612	5019.941327
9.77745098	5020.394608
9.778431373	5020.877451
9.779207921	5021.259901
9.780208333	5021.752604
9.781188119	5022.235149
9.782178218	5022.722772
9.783	5023.1275
9.784158416	5023.69802
9.785148515	5024.185644
9.786138614	5024.673267
9.787128713	5025.160891
9.788118812	5025.648515
9.789108911	5026.136139
9.79	5026.575
9.791	5027.0675
9.791836735	5027.479592
9.792857143	5027.982143
9.79375	5028.421875
9.794771242	5028.924837
9.795098039	5029.085784
9.796039604	5029.549505
9.797	5030.0225
9.797959184	5030.494898
9.798958333	5030.986979
9.799673203	5031.339052
9.801	5031.9925
9.801980198	5032.475248
9.802941176	5032.948529
9.803778595	5033.360958
9.804166667	5033.552083
9.805102041	5034.012755
9.806	5034.455
9.807	5034.9475
9.807920792	5035.40099
9.808910891	5035.888614
9.809803922	5036.328431
9.810784314	5036.811275
9.811764706	5037.294118
9.812745098	5037.776961
9.81372549	5038.259804
9.814705882	5038.742647
9.815686275	5039.22549
9.816666667	5039.708333
9.817708333	5040.221354
9.818627451	5040.67402
9.819607843	5041.156863
9.820408163	5041.55102
9.821428571	5042.053571
9.822326797	5042.495948
9.823	5042.8275
9.824	5043.32
9.825	5043.8125
9.826041667	5044.325521
9.827	5044.7975
9.828	5045.29
9.829	5045.7825
9.83	5046.275
9.831	5046.7675
9.832	5047.26
9.833	5047.7525
9.834	5048.245
9.835	5048.7375
9.836	5049.23
9.837	5049.7225
9.838	5050.215
9.839	5050.7075
9.839795918	5051.09949
9.840816327	5051.602041
9.841666667	5052.020833
9.842708333	5052.533854
9.843564356	5052.955446
9.844554455	5053.443069
9.845424837	5053.871732
9.846078431	5054.193627
9.847	5054.6475
9.847959184	5055.119898
9.848958333	5055.611979
9.849831748	5056.042136
9.851	5056.6175
9.851960784	5057.090686
9.852802045	5057.505007
9.853465347	5057.831683
9.854166667	5058.177083
9.855208333	5058.690104
9.856122449	5059.140306
9.857142857	5059.642857
9.858	5060.065
9.859	5060.5575
9.859803922	5060.953431
9.860784314	5061.436275
9.861764706	5061.919118
9.862745098	5062.401961
9.86372549	5062.884804
9.864705882	5063.367647
9.865686275	5063.85049
9.866666667	5064.333333
9.867647059	5064.816176
9.868627451	5065.29902
9.869607843	5065.781863
9.870588235	5066.264706
9.871568627	5066.747549
9.87254902	5067.230392
9.873529412	5067.713235
9.874489796	5068.186224
9.875510204	5068.688776
9.876470588	5069.161765
9.87745098	5069.644608
9.878217822	5070.022277
9.879207921	5070.509901
9.88019802	5070.997525
9.881188119	5071.485149
9.882	5071.885
9.883	5072.3775
9.884	5072.87
9.885	5073.3625
9.886	5073.855
9.887	5074.3475
9.888	5074.84
9.889	5075.3325
9.89	5075.825
9.890816327	5076.227041
9.891836735	5076.729592
9.892708333	5077.158854
9.89375	5077.671875
9.894444444	5078.013889
9.895098039	5078.335784
9.896039604	5078.799505
9.897	5079.2725
9.897959184	5079.744898
9.898958333	5080.236979
9.899346405	5080.428105
9.901	5081.2425
9.901980198	5081.725248
9.902941176	5082.198529
9.903451797	5082.45001
9.904166667	5082.802083
9.905102041	5083.262755
9.906	5083.705
9.906930693	5084.163366
9.907920792	5084.65099
9.908823529	5085.095588
9.909803922	5085.578431
9.910743464	5086.041156
9.911458333	5086.393229
9.9125	5086.90625
9.913541667	5087.419271
9.914583333	5087.932292
9.915625	5088.445312
9.916666667	5088.958333
9.917647059	5089.441176
9.918627451	5089.92402
9.919387755	5090.298469
9.920408163	5090.80102
9.921326797	5091.253448
9.922	5091.585
9.923	5092.0775
9.923958333	5092.549479
9.925	5093.0625
9.926	5093.555
9.927	5094.0475
9.927722772	5094.403465
9.928712871	5094.891089
9.92970297	5095.378713
9.930693069	5095.866337
9.931683168	5096.35396
9.932673267	5096.841584
9.933673469	5097.334184
9.934693878	5097.836735
9.935714286	5098.339286
9.936734694	5098.841837
9.937755102	5099.344388
9.93877551	5099.846939
9.939795918	5100.34949
9.940625	5100.757812
9.941666667	5101.270833
9.942574257	5101.717822
9.943564356	5102.205446
9.944444444	5102.638889
9.945098039	5102.960784
9.946078431	5103.443627
9.947	5103.8975
9.947959184	5104.369898
9.948958333	5104.861979
9.94950495	5105.131188
9.951	5105.8675
9.951960784	5106.340686
9.952475248	5106.594059
9.953451797	5107.07501
9.954166667	5107.427083
9.955102041	5107.887755
9.956122449	5108.390306
9.957	5108.8225
9.958	5109.315
9.958823529	5109.720588
9.959803922	5110.203431
9.960743464	5110.666156
9.961458333	5111.018229
9.9625	5111.53125
9.963541667	5112.044271
9.964583333	5112.557292
9.965625	5113.070312
9.966666667	5113.583333
9.967647059	5114.066176
9.968627451	5114.54902
9.969607843	5115.031863
9.970588235	5115.514706
9.971568627	5115.997549
9.97254902	5116.480392
9.973529412	5116.963235
9.974489796	5117.436224
9.975510204	5117.938776
9.976470588	5118.411765
9.97745098	5118.894608
9.978217822	5119.272277
9.979207921	5119.759901
9.98019802	5120.247525
9.981188119	5120.735149
9.982	5121.135
9.983	5121.6275
9.984	5122.12
9.985	5122.6125
9.986	5123.105
9.987	5123.5975
9.988	5124.09
9.989	5124.5825
9.99	5125.075
9.990816327	5125.477041
9.991836735	5125.979592
9.992708333	5126.408854
9.99375	5126.921875
9.994444444	5127.263889
9.995098039	5127.585784
9.996039604	5128.049505
9.997	5128.5225
9.997959184	5128.994898
9.998958333	5129.486979
9.999346405	5129.678105
10.0009901	5130.487624
10.00196078	5130.965686
10.00273693	5131.347937
10.003125	5131.539063
10.00408163	5132.010204
10.005	5132.4625
10.00594059	5132.925743
10.00693069	5133.413366
10.00784314	5133.862745
10.00882353	5134.345588
10.0097018	5134.778135
10.01041667	5135.130208
10.01145833	5135.643229
10.0125	5136.15625
10.01354167	5136.669271
10.01458333	5137.182292
10.015625	5137.695312
10.01665333	5138.201764
10.01764706	5138.691176
10.01836735	5139.045918
10.01938776	5139.548469
10.0203268	5140.010948
10.021	5140.3425
10.022	5140.835
10.02291667	5141.286458
10.02395833	5141.799479
10.02475248	5142.190594
10.026	5142.805
10.02673267	5143.165842
10.02772277	5143.653465
10.02871287	5144.141089
10.02970297	5144.628713
10.03069307	5145.116337
10.03168317	5145.60396
10.03267327	5146.091584
10.03366337	5146.579208
10.03465347	5147.066832
10.03564356	5147.554455
10.03663366	5148.042079
10.03762376	5148.529703
10.03861386	5149.017327
10.03960396	5149.50495
10.04059406	5149.992574
10.04158416	5150.480198
10.04248366	5150.923203
10.04313725	5151.245098
10.04411765	5151.727941
10.045	5152.1625
10.046	5152.655
10.04693878	5153.117347
10.04791667	5153.598958
10.04851485	5153.893564
10.04934641	5154.303105
10.05098039	5155.107843
10.05148515	5155.356436
10.05241013	5155.811989
10.053125	5156.164062
10.05408163	5156.635204
10.055	5157.0875
10.056	5157.58
10.05686275	5158.004902
10.05784314	5158.487745
10.05874264	5158.93075
10.05940594	5159.257426
10.06041667	5159.755208
10.06138614	5160.232673
10.06237624	5160.720297
10.06336634	5161.207921
10.06435644	5161.695545
10.06534653	5162.183168
10.06633663	5162.670792
10.06734694	5163.168367
10.06836735	5163.670918
10.06938776	5164.173469
10.07040816	5164.67602
10.07142857	5165.178571
10.07244898	5165.681122
10.07346939	5166.183673
10.07425743	5166.571782
10.0754902	5167.178922
10.07623762	5167.54703
10.07722772	5168.034653
10.078125	5168.476563
10.07916667	5168.989583
10.08	5169.4
10.081	5169.8925
10.08195945	5170.365029
10.08265306	5170.706633
10.08367347	5171.209184
10.08469388	5171.711735
10.08571429	5172.214286
10.08673469	5172.716837
10.0877551	5173.219388
10.08877551	5173.721939
10.08979592	5174.22449
10.090625	5174.632812
10.09166667	5175.145833
10.09248366	5175.548203
10.09313725	5175.870098
10.09411765	5176.352941
10.0950495	5176.811881
10.096	5177.28
10.09693878	5177.742347
10.09791667	5178.223958
10.09836601	5178.445261
10.09901961	5178.767157
10.1009901	5179.737624
10.10196078	5180.215686
10.10241013	5180.436989
10.103125	5180.789062
10.10408163	5181.260204
10.105	5181.7125
10.10594059	5182.175743
10.10686275	5182.629902
10.10784314	5183.112745
10.10866013	5183.515114
10.109375	5183.867188
10.11041667	5184.380208
10.11122449	5184.778061
10.1122449	5185.280612
10.11326531	5185.783163
10.11428571	5186.285714
10.11530612	5186.788265
10.11632653	5187.290816
10.11734694	5187.793367
10.11836735	5188.295918
10.1193268	5188.768448
10.12	5189.1
10.121	5189.5925
10.121875	5190.023438
10.12291667	5190.536458
10.12376238	5190.95297
10.12475248	5191.440594
10.12574257	5191.928218
10.12673267	5192.415842
10.12755102	5192.818878
10.12857143	5193.321429
10.12959184	5193.82398
10.13061224	5194.326531
10.13163265	5194.829082
10.13265306	5195.331633
10.13366337	5195.829208
10.13465347	5196.316832
10.13564356	5196.804455
10.13663366	5197.292079
10.13762376	5197.779703
10.13861386	5198.267327
10.13960396	5198.75495
10.14059406	5199.242574
10.14158416	5199.730198
10.14248366	5200.173203
10.14313725	5200.495098
10.14411765	5200.977941
10.145	5201.4125
10.146	5201.905
10.14693878	5202.367347
10.14791667	5202.848958
10.14851485	5203.143564
10.14934641	5203.553105
10.15098039	5204.357843
10.15148515	5204.606436
10.15241013	5205.061989
10.153125	5205.414062
10.15408163	5205.885204
10.155	5206.3375
10.156	5206.83
10.15686275	5207.254902
10.15784314	5207.737745
10.15874264	5208.18075
10.15940594	5208.507426
10.16041667	5209.005208
10.16138614	5209.482673
10.16237624	5209.970297
10.16336634	5210.457921
10.16435644	5210.945545
10.16534653	5211.433168
10.16633663	5211.920792
10.16734694	5212.418367
10.16836735	5212.920918
10.16938776	5213.423469
10.17040816	5213.92602
10.17142857	5214.428571
10.17244898	5214.931122
10.17346939	5215.433673
10.17425743	5215.821782
10.1754902	5216.428922
10.17623762	5216.79703
10.17722772	5217.284653
10.178125	5217.726562
10.17916667	5218.239583
10.18	5218.65
10.181	5219.1425
10.18195945	5219.615029
10.18265306	5219.956633
10.18367347	5220.459184
10.18469388	5220.961735
10.18571429	5221.464286
10.18673469	5221.966837
10.1877551	5222.469388
10.18877551	5222.971939
10.18979592	5223.47449
10.190625	5223.882812
10.19166667	5224.395833
10.19248366	5224.798203
10.19313725	5225.120098
10.19411765	5225.602941
10.1950495	5226.061881
10.196	5226.53
10.19693878	5226.992347
10.19791667	5227.473958
10.19836601	5227.695261
10.19901961	5228.017157
10.2009901	5228.987624
10.20196078	5229.465686
10.20241013	5229.686989
10.203125	5230.039062
10.20408163	5230.510204
10.205	5230.9625
10.20594059	5231.425743
10.20686275	5231.879902
10.20784314	5232.362745
10.20866013	5232.765114
10.209375	5233.117187
10.21041667	5233.630208
10.21122449	5234.028061
10.2122449	5234.530612
10.21326531	5235.033163
10.21428571	5235.535714
10.21530612	5236.038265
10.21632653	5236.540816
10.21734694	5237.043367
10.21836735	5237.545918
10.2193268	5238.018448
10.22	5238.35
10.221	5238.8425
10.221875	5239.273437
10.22291667	5239.786458
10.22376238	5240.20297
10.22475248	5240.690594
10.22574257	5241.178218
10.22673267	5241.665842
10.22755102	5242.068878
10.22857143	5242.571429
10.22959184	5243.07398
10.23061224	5243.576531
10.23163265	5244.079082
10.23265306	5244.581633
10.23366337	5245.079208
10.23465347	5245.566832
10.23564356	5246.054455
10.23663366	5246.542079
10.23762376	5247.029703
10.23861386	5247.517327
10.23960396	5248.00495
10.24059406	5248.492574
10.24158416	5248.980198
10.24248366	5249.423203
10.24313725	5249.745098
10.24411765	5250.227941
10.245	5250.6625
10.246	5251.155
10.24693878	5251.617347
10.24791667	5252.098958
10.24851485	5252.393564
10.24934641	5252.803105
10.25098039	5253.607843
10.25148515	5253.856436
10.25241013	5254.311989
10.253125	5254.664062
10.25408163	5255.135204
10.255	5255.5875
10.256	5256.08
10.25686275	5256.504902
10.25784314	5256.987745
10.25874264	5257.43075
10.25940594	5257.757426
10.26041667	5258.255208
10.26138614	5258.732673
10.26237624	5259.220297
10.26336634	5259.707921
10.26435644	5260.195545
10.26534653	5260.683168
10.26633663	5261.170792
10.26734694	5261.668367
10.26836735	5262.170918
10.26938776	5262.673469
10.27040816	5263.17602
10.27142857	5263.678571
10.27244898	5264.181122
10.27326733	5264.584158
10.27425743	5265.071782
10.27524752	5265.559406
10.27623762	5266.04703
10.27708333	5266.463542
10.278125	5266.976562
10.279	5267.4075
10.28	5267.9
10.28093904	5268.362478
10.28163265	5268.704082
10.28265306	5269.206633
10.28367347	5269.709184
10.28469388	5270.211735
10.28571429	5270.714286
10.28673469	5271.216837
10.2877551	5271.719388
10.28877551	5272.221939
10.28958333	5272.619792
10.290625	5273.132812
10.29150327	5273.565359
10.29215686	5273.887255
10.29313725	5274.370098
10.29405941	5274.824257
10.295	5275.2875
10.29591837	5275.739796
10.296875	5276.210938
10.29771242	5276.623366
10.29803922	5276.784314
10.2990099	5277.262376
10.30098039	5278.232843
10.30169526	5278.584916
10.30208333	5278.776042
10.30306122	5279.257653
10.304	5279.72
10.3049505	5280.188119
10.30588235	5280.647059
10.30686275	5281.129902
10.30761846	5281.502094
10.30833333	5281.854167
10.309375	5282.367187
10.31020408	5282.77551
10.31122449	5283.278061
10.3122449	5283.780612
10.31326531	5284.283163
10.31428571	5284.785714
10.31530612	5285.288265
10.31632653	5285.790816
10.31734694	5286.293367
10.3183268	5286.775948
10.319	5287.1075
10.32	5287.6
10.32083333	5288.010417
10.321875	5288.523437
10.32277228	5288.965347
10.32376238	5289.45297
10.3245098	5289.821078
10.32574257	5290.428218
10.32653061	5290.816327
10.32755102	5291.318878
10.32857143	5291.821429
10.32959184	5292.32398
10.33061224	5292.826531
10.33163265	5293.329082
10.33265306	5293.831633
10.33366013	5294.327614
10.334375	5294.679688
10.33541667	5295.192708
10.33645833	5295.705729
10.3375	5296.21875
10.33854167	5296.731771
10.33958333	5297.244792
10.34052288	5297.707516
10.34117647	5298.029412
10.34215686	5298.512255
10.343	5298.9275
10.344	5299.42
10.34489796	5299.862245
10.34591837	5300.364796
10.346875	5300.835937
10.34752475	5301.155941
10.34836601	5301.570261
10.34901961	5301.892157
10.35049505	5302.618812
10.35136846	5303.048969
10.35208333	5303.401042
10.35306122	5303.882653
10.354	5304.345
10.35490196	5304.789216
10.35588235	5305.272059
10.35676244	5305.705502
10.35742574	5306.032178
10.35841584	5306.519802
10.359375	5306.992187
10.36039604	5307.49505
10.36122449	5307.903061
10.3622449	5308.405612
10.36326531	5308.908163
10.36428571	5309.410714
10.36530612	5309.913265
10.36632653	5310.415816
10.36732673	5310.908416
10.36831683	5311.39604
10.36930693	5311.883663
10.37029703	5312.371287
10.37128713	5312.858911
10.37227723	5313.346535
10.373	5313.7025
10.374	5314.195
10.375	5314.6875
10.37604167	5315.200521
10.377	5315.6725
10.378	5316.165
10.37889823	5316.607376
10.37959184	5316.94898
10.38061224	5317.451531
10.38137255	5317.82598
10.38235294	5318.308824
10.38333333	5318.791667
10.384375	5319.304687
10.38541667	5319.817708
10.38645833	5320.330729
10.3875	5320.84375
10.38854167	5321.356771
10.38954248	5321.849673
10.39019608	5322.171569
10.39117647	5322.654412
10.39207921	5323.09901
10.39306931	5323.586634
10.394	5324.045
10.39489796	5324.487245
10.39583333	5324.947917
10.39673203	5325.390523
10.39705882	5325.551471
10.3980198	5326.024752
10.399	5326.5075
10.40065359	5327.321895
10.40104167	5327.513021
10.40204082	5328.005102
10.403	5328.4775
10.4039604	5328.950495
10.40490196	5329.414216
10.40586193	5329.887
10.40625	5330.078125
10.40729167	5330.591146
10.40816327	5331.020408
10.40918367	5331.522959
10.41	5331.925
10.411	5332.4175
10.412	5332.91
10.413	5333.4025
10.414	5333.895
10.415	5334.3875
10.416	5334.88
10.417	5335.3725
10.41782178	5335.777228
10.41881188	5336.264851
10.41979167	5336.747396
10.42079208	5337.240099
10.42156863	5337.622549
10.42254902	5338.105392
10.42346939	5338.558673
10.4244898	5339.061224
10.4254902	5339.553922
10.42647059	5340.036765
10.42741013	5340.499489
10.428125	5340.851562
10.42916667	5341.364583
10.43020833	5341.877604
10.43125	5342.390625
10.43229167	5342.903646
10.43333333	5343.416667
10.43431373	5343.89951
10.43529412	5344.382353
10.43627451	5344.865196
10.4372549	5345.348039
10.43823529	5345.830882
10.43921569	5346.313725
10.44019608	5346.796569
10.441	5347.1925
10.442	5347.685
10.44285714	5348.107143
10.44387755	5348.609694
10.44479167	5349.059896
10.44583333	5349.572917
10.44653465	5349.918317
10.44738562	5350.337418
10.44803922	5350.659314
10.449	5351.1325
10.4503268	5351.785948
10.45104167	5352.138021
10.45204082	5352.630102
10.453	5353.1025
10.45392157	5353.556373
10.45478224	5353.980255
10.45544554	5354.306931
10.45643564	5354.794554
10.45729167	5355.216146
10.45833333	5355.729167
10.45918367	5356.147959
10.46020408	5356.65051
10.461	5357.0425
10.462	5357.535
10.463	5358.0275
10.464	5358.52
10.465	5359.0125
10.466	5359.505
10.467	5359.9975
10.468	5360.49
10.469	5360.9825
10.47	5361.475
10.471	5361.9675
10.472	5362.46
10.473	5362.9525
10.47395833	5363.424479
10.475	5363.9375
10.476	5364.43
10.477	5364.9225
10.47787782	5365.354825
10.47857143	5365.696429
10.47959184	5366.19898
10.48039216	5366.593137
10.48137255	5367.07598
10.48229167	5367.528646
10.48333333	5368.041667
10.48431373	5368.52451
10.48529412	5369.007353
10.48627451	5369.490196
10.4872549	5369.973039
10.48823529	5370.455882
10.48921569	5370.938725
10.49009901	5371.373762
10.49108911	5371.861386
10.492	5372.31
10.493	5372.8025
10.49387755	5373.234694
10.49479167	5373.684896
10.49575163	5374.15768
10.49607843	5374.318627
10.4970297	5374.787129
10.498	5375.265
10.49897959	5375.747449
10.5	5376.25
10.50102041	5376.752551
10.502	5377.235
10.5029703	5377.712871
10.50392157	5378.181373
10.50482026	5378.623979
10.50520833	5378.815104
10.50612245	5379.265306
10.50714286	5379.767857
10.508	5380.19
10.509	5380.6825
10.50990099	5381.126238
10.51089109	5381.613861
10.51188119	5382.101485
10.51287129	5382.589109
10.51386139	5383.076733
10.51485149	5383.564356
10.51584158	5384.05198
10.51683168	5384.539604
10.51782178	5385.027228
10.51875	5385.484375
10.51979167	5385.997396
10.52058824	5386.389706
10.52156863	5386.872549
10.52244898	5387.306122
10.52346939	5387.808673
10.5243268	5388.230948
10.5253268	5388.723448
10.52604167	5389.075521
10.52708333	5389.588542
10.528	5390.04
10.529	5390.5325
10.53	5391.025
10.531	5391.5175
10.532	5392.01
10.533	5392.5025
10.534	5392.995
10.535	5393.4875
10.536	5393.98
10.537	5394.4725
10.538	5394.965
10.539	5395.4575
10.54	5395.95
10.54081633	5396.352041
10.54183673	5396.854592
10.54270833	5397.283854
10.54375	5397.796875
10.54455446	5398.193069
10.54554455	5398.680693
10.54640523	5399.104575
10.54705882	5399.426471
10.548	5399.89
10.54897959	5400.372449
10.55	5400.875
10.55102041	5401.377551
10.552	5401.86
10.55294118	5402.323529
10.55346535	5402.581683
10.55445545	5403.069307
10.55520833	5403.440104
10.55625	5403.953125
10.55714286	5404.392857
10.55816327	5404.895408
10.559	5405.3075
10.56	5405.8
10.56078431	5406.186275
10.56176471	5406.669118
10.5627451	5407.151961
10.56372549	5407.634804
10.56470588	5408.117647
10.56568627	5408.60049
10.56666667	5409.083333
10.56770833	5409.596354
10.56875	5410.109375
10.56979167	5410.622396
10.57083333	5411.135417
10.571875	5411.648437
10.57287582	5412.14134
10.57352941	5412.463235
10.5745098	5412.946078
10.5755102	5413.438776
10.57653061	5413.941327
10.57745098	5414.394608
10.57843137	5414.877451
10.57920792	5415.259901
10.58020833	5415.752604
10.58118812	5416.235149
10.58217822	5416.722772
10.583	5417.1275
10.58415842	5417.69802
10.58514851	5418.185644
10.58613861	5418.673267
10.58712871	5419.160891
10.58811881	5419.648515
10.58910891	5420.136139
10.59	5420.575
10.591	5421.0675
10.59183673	5421.479592
10.59285714	5421.982143
10.59375	5422.421875
10.59477124	5422.924837
10.59509804	5423.085784
10.5960396	5423.549505
10.597	5424.0225
10.59795918	5424.494898
10.59895833	5424.986979
10.5996732	5425.339052
10.601	5425.9925
10.6019802	5426.475248
10.60294118	5426.948529
10.60377859	5427.360958
10.60416667	5427.552083
10.60510204	5428.012755
10.606	5428.455
10.607	5428.9475
10.60792079	5429.40099
10.60891089	5429.888614
10.60980392	5430.328431
10.61078431	5430.811275
10.61176471	5431.294118
10.6127451	5431.776961
10.61372549	5432.259804
10.61470588	5432.742647
10.61568627	5433.22549
10.61666667	5433.708333
10.61770833	5434.221354
10.61862745	5434.67402
10.61960784	5435.156863
10.62040816	5435.55102
10.62142857	5436.053571
10.6223268	5436.495948
10.623	5436.8275
10.624	5437.32
10.625	5437.8125
10.62604167	5438.325521
10.627	5438.7975
10.628	5439.29
10.629	5439.7825
10.63	5440.275
10.631	5440.7675
10.632	5441.26
10.633	5441.7525
10.634	5442.245
10.635	5442.7375
10.636	5443.23
10.637	5443.7225
10.638	5444.215
10.639	5444.7075
10.63979592	5445.09949
10.64081633	5445.602041
10.64166667	5446.020833
10.64270833	5446.533854
10.64356436	5446.955446
10.64455446	5447.443069
10.64542484	5447.871732
10.64607843	5448.193627
10.647	5448.6475
10.64795918	5449.119898
10.64895833	5449.611979
10.64983175	5450.042136
10.651	5450.6175
10.65196078	5451.090686
10.65280204	5451.505007
10.65346535	5451.831683
10.65416667	5452.177083
10.65520833	5452.690104
10.65612245	5453.140306
10.65714286	5453.642857
10.658	5454.065
10.659	5454.5575
10.65980392	5454.953431
10.66078431	5455.436275
10.66176471	5455.919118
10.6627451	5456.401961
10.66372549	5456.884804
10.66470588	5457.367647
10.66568627	5457.85049
10.66666667	5458.333333
10.66770833	5458.846354
10.66875	5459.359375
10.66979167	5459.872396
10.67083333	5460.385417
10.671875	5460.898437
10.67287582	5461.39134
10.67352941	5461.713235
10.6745098	5462.196078
10.6755102	5462.688776
10.67653061	5463.191327
10.67745098	5463.644608
10.67843137	5464.127451
10.67920792	5464.509901
10.68020833	5465.002604
10.68118812	5465.485149
10.68217822	5465.972772
10.683	5466.3775
10.68415842	5466.94802
10.68514851	5467.435644
10.68613861	5467.923267
10.68712871	5468.410891
10.68811881	5468.898515
10.68910891	5469.386139
10.69	5469.825
10.691	5470.3175
10.69183673	5470.729592
10.69285714	5471.232143
10.69375	5471.671875
10.69477124	5472.174837
10.69509804	5472.335784
10.6960396	5472.799505
10.697	5473.2725
10.69795918	5473.744898
10.69895833	5474.236979
10.6996732	5474.589052
10.701	5475.2425
10.7019802	5475.725248
10.70294118	5476.198529
10.70377859	5476.610958
10.70416667	5476.802083
10.70510204	5477.262755
10.706	5477.705
10.707	5478.1975
10.70792079	5478.65099
10.70891089	5479.138614
10.70980392	5479.578431
10.71078431	5480.061275
10.71176471	5480.544118
10.7127451	5481.026961
10.71372549	5481.509804
10.71470588	5481.992647
10.71568627	5482.47549
10.71666667	5482.958333
10.71770833	5483.471354
10.71862745	5483.92402
10.71960784	5484.406863
10.72040816	5484.80102
10.72142857	5485.303571
10.7223268	5485.745948
10.723	5486.0775
10.724	5486.57
10.725	5487.0625
10.72604167	5487.575521
10.727	5488.0475
10.728	5488.54
10.729	5489.0325
10.73	5489.525
10.731	5490.0175
10.732	5490.51
10.733	5491.0025
10.734	5491.495
10.735	5491.9875
10.736	5492.48
10.737	5492.9725
10.738	5493.465
10.739	5493.9575
10.73979592	5494.34949
10.74081633	5494.852041
10.74166667	5495.270833
10.74270833	5495.783854
10.74356436	5496.205446
10.74455446	5496.693069
10.74542484	5497.121732
10.74607843	5497.443627
10.747	5497.8975
10.74795918	5498.369898
10.74895833	5498.861979
10.74983175	5499.292136
10.751	5499.8675
10.75196078	5500.340686
10.75280204	5500.755007
10.75346535	5501.081683
10.75416667	5501.427083
10.75520833	5501.940104
10.75612245	5502.390306
10.75714286	5502.892857
10.758	5503.315
10.759	5503.8075
10.75980392	5504.203431
10.76078431	5504.686275
10.76176471	5505.169118
10.7627451	5505.651961
10.76372549	5506.134804
10.76470588	5506.617647
10.76568627	5507.10049
10.76666667	5507.583333
10.76770833	5508.096354
10.76875	5508.609375
10.76979167	5509.122396
10.77083333	5509.635417
10.771875	5510.148437
10.77287582	5510.64134
10.77352941	5510.963235
10.7745098	5511.446078
10.7755102	5511.938776
10.77653061	5512.441327
10.77745098	5512.894608
10.77843137	5513.377451
10.77920792	5513.759901
10.78020833	5514.252604
10.78118812	5514.735149
10.78217822	5515.222772
10.783	5515.6275
10.78415842	5516.19802
10.78514851	5516.685644
10.78613861	5517.173267
10.78712871	5517.660891
10.78811881	5518.148515
10.78910891	5518.636139
10.79	5519.075
10.791	5519.5675
10.79183673	5519.979592
10.79285714	5520.482143
10.79375	5520.921875
10.79477124	5521.424837
10.79509804	5521.585784
10.7960396	5522.049505
10.797	5522.5225
10.79795918	5522.994898
10.79895833	5523.486979
10.7996732	5523.839052
10.801	5524.4925
10.8019802	5524.975248
10.80294118	5525.448529
10.80377859	5525.860958
10.80416667	5526.052083
10.80510204	5526.512755
10.806	5526.955
10.807	5527.4475
10.80792079	5527.90099
10.80891089	5528.388614
10.80980392	5528.828431
10.81078431	5529.311275
10.81176471	5529.794118
10.8127451	5530.276961
10.81372549	5530.759804
10.81470588	5531.242647
10.81568627	5531.72549
10.81666667	5532.208333
10.81770833	5532.721354
10.81862745	5533.17402
10.81960784	5533.656863
10.82040816	5534.05102
10.82142857	5534.553571
10.8223268	5534.995948
10.823	5535.3275
10.824	5535.82
10.825	5536.3125
10.82604167	5536.825521
10.827	5537.2975
10.828	5537.79
10.829	5538.2825
10.83	5538.775
10.831	5539.2675
10.832	5539.76
10.833	5540.2525
10.83367347	5540.584184
10.83469388	5541.086735
10.83571429	5541.589286
10.83673469	5542.091837
10.8377551	5542.594388
10.83877551	5543.096939
10.83979592	5543.59949
10.840625	5544.007812
10.84166667	5544.520833
10.84257426	5544.967822
10.84356436	5545.455446
10.84444444	5545.888889
10.84509804	5546.210784
10.84607843	5546.693627
10.847	5547.1475
10.84795918	5547.619898
10.84895833	5548.111979
10.84950495	5548.381188
10.851	5549.1175
10.85196078	5549.590686
10.85247525	5549.844059
10.8534518	5550.32501
10.85416667	5550.677083
10.85510204	5551.137755
10.85612245	5551.640306
10.857	5552.0725
10.858	5552.565
10.85882353	5552.970588
10.85980392	5553.453431
10.86074346	5553.916156
10.86145833	5554.268229
10.8625	5554.78125
10.86354167	5555.294271
10.86458333	5555.807292
10.865625	5556.320312
10.86666667	5556.833333
10.86764706	5557.316176
10.86862745	5557.79902
10.86960784	5558.281863
10.87058824	5558.764706
10.87156863	5559.247549
10.87254902	5559.730392
10.87346939	5560.183673
10.8744898	5560.686224
10.8754902	5561.178922
10.87647059	5561.661765
10.87722772	5562.034653
10.87821782	5562.522277
10.87916667	5562.989583
10.88019802	5563.497525
10.881	5563.8925
10.882	5564.385
10.88297986	5564.86758
10.88367347	5565.209184
10.88469388	5565.711735
10.88571429	5566.214286
10.88673469	5566.716837
10.8877551	5567.219388
10.88877551	5567.721939
10.88979592	5568.22449
10.890625	5568.632813
10.89166667	5569.145833
10.89248366	5569.548203
10.89313725	5569.870098
10.89411765	5570.352941
10.8950495	5570.811881
10.896	5571.28
10.89693878	5571.742347
10.89791667	5572.223958
10.89836601	5572.445261
10.89901961	5572.767157
10.9009901	5573.737624
10.90196078	5574.215686
10.90241013	5574.436989
10.903125	5574.789062
10.90408163	5575.260204
10.905	5575.7125
10.90594059	5576.175743
10.90686275	5576.629902
10.90784314	5577.112745
10.90866013	5577.515114
10.909375	5577.867188
10.91041667	5578.380208
10.91122449	5578.778061
10.9122449	5579.280612
10.91326531	5579.783163
10.91428571	5580.285714
10.91530612	5580.788265
10.91632653	5581.290816
10.91734694	5581.793367
10.91836735	5582.295918
10.9193268	5582.768448
10.92	5583.1
10.921	5583.5925
10.921875	5584.023438
10.92291667	5584.536458
10.92376238	5584.95297
10.92475248	5585.440594
10.92574257	5585.928218
10.92673267	5586.415842
10.92755102	5586.818878
10.92857143	5587.321429
10.92959184	5587.82398
10.93061224	5588.326531
10.93163265	5588.829082
10.93265306	5589.331633
10.93366337	5589.829208
10.93465347	5590.316832
10.93564356	5590.804455
10.93663366	5591.292079
10.93762376	5591.779703
10.93861386	5592.267327
10.93960396	5592.75495
10.94059406	5593.242574
10.94158416	5593.730198
10.94248366	5594.173203
10.94313725	5594.495098
10.94411765	5594.977941
10.945	5595.4125
10.946	5595.905
10.94693878	5596.367347
10.94791667	5596.848958
10.94851485	5597.143564
10.94934641	5597.553105
10.95098039	5598.357843
10.95148515	5598.606436
10.95241013	5599.061989
10.953125	5599.414062
10.95408163	5599.885204
10.955	5600.3375
10.956	5600.83
10.95686275	5601.254902
10.95784314	5601.737745
10.95874264	5602.18075
10.95940594	5602.507426
10.96041667	5603.005208
10.96138614	5603.482673
10.96237624	5603.970297
10.96336634	5604.457921
10.96435644	5604.945545
10.96534653	5605.433168
10.96633663	5605.920792
10.96734694	5606.418367
10.96836735	5606.920918
10.96938776	5607.423469
10.97040816	5607.92602
10.97142857	5608.428571
10.97244898	5608.931122
10.97326733	5609.334158
10.97425743	5609.821782
10.97524752	5610.309406
10.97623762	5610.79703
10.97708333	5611.213542
10.978125	5611.726562
10.979	5612.1575
10.98	5612.65
10.98093904	5613.112478
10.98163265	5613.454082
10.98265306	5613.956633
10.98367347	5614.459184
10.98469388	5614.961735
10.98571429	5615.464286
10.98673469	5615.966837
10.9877551	5616.469388
10.98877551	5616.971939
10.98958333	5617.369792
10.990625	5617.882812
10.99150327	5618.315359
10.99215686	5618.637255
10.99313725	5619.120098
10.99405941	5619.574257
10.995	5620.0375
10.99591837	5620.489796
10.996875	5620.960938
10.99771242	5621.373366
10.99803922	5621.534314
10.9990099	5622.012376
11.00098039	5622.982843
11.00136846	5623.173969
11.00208333	5623.526042
11.00306122	5624.007653
11.004	5624.47
11.0049505	5624.938119
11.00588235	5625.397059
11.0065768	5625.739073
11.00729167	5626.091146
11.00833333	5626.604167
11.00918367	5627.022959
11.01020408	5627.52551
11.011	5627.9175
11.012	5628.41
11.013	5628.9025
11.014	5629.395
11.015	5629.8875
11.016	5630.38
11.0173268	5631.033448
11.018	5631.365
11.019	5631.8575
11.01980198	5632.252475
11.02083333	5632.760417
11.02178218	5633.227723
11.02277228	5633.715347
11.02352941	5634.088235
11.0245098	5634.571078
11.0255102	5635.063776
11.02653061	5635.566327
11.02745098	5636.019608
11.02843137	5636.502451
11.02941176	5636.985294
11.03039216	5637.468137
11.03137255	5637.95098
11.03235294	5638.433824
11.03333333	5638.916667
11.034375	5639.429687
11.03541667	5639.942708
11.03645833	5640.455729
11.0375	5640.96875
11.03854167	5641.481771
11.03954248	5641.974673
11.04019608	5642.296569
11.04117647	5642.779412
11.042	5643.185
11.043	5643.6775
11.04387755	5644.109694
11.04489796	5644.612245
11.04583333	5645.072917
11.04686145	5645.579265
11.04752475	5645.905941
11.04803922	5646.159314
11.049	5646.6325
11.05049505	5647.368812
11.05104167	5647.638021
11.05204082	5648.130102
11.053	5648.6025
11.05392157	5649.056373
11.05490196	5649.539216
11.05577234	5649.967878
11.05643564	5650.294554
11.05742574	5650.782178
11.05833333	5651.229167
11.059375	5651.742187
11.06020408	5652.15051
11.06122449	5652.653061
11.0622449	5653.155612
11.06326531	5653.658163
11.06428571	5654.160714
11.06530612	5654.663265
11.06632653	5655.165816
11.06732673	5655.658416
11.06831683	5656.14604
11.06930693	5656.633663
11.07029703	5657.121287
11.07128713	5657.608911
11.07227723	5658.096535
11.073	5658.4525
11.074	5658.945
11.075	5659.4375
11.07604167	5659.950521
11.077	5660.4225
11.078	5660.915
11.07889823	5661.357376
11.07959184	5661.69898
11.08061224	5662.201531
11.08137255	5662.57598
11.08235294	5663.058824
11.08333333	5663.541667
11.084375	5664.054687
11.08541667	5664.567708
11.08645833	5665.080729
11.0875	5665.59375
11.08854167	5666.106771
11.08954248	5666.599673
11.09019608	5666.921569
11.09117647	5667.404412
11.09207921	5667.84901
11.09306931	5668.336634
11.094	5668.795
11.09489796	5669.237245
11.09583333	5669.697917
11.09673203	5670.140523
11.09705882	5670.301471
11.0980198	5670.774752
11.099	5671.2575
11.10065359	5672.071895
11.10104167	5672.263021
11.10204082	5672.755102
11.103	5673.2275
11.1039604	5673.700495
11.10490196	5674.164216
11.10586193	5674.637
11.10625	5674.828125
11.10729167	5675.341146
11.10816327	5675.770408
11.10918367	5676.272959
11.11	5676.675
11.111	5677.1675
11.112	5677.66
11.113	5678.1525
11.114	5678.645
11.115	5679.1375
11.116	5679.63
11.117	5680.1225
11.118	5680.615
11.11881188	5681.014851
11.11980198	5681.502475
11.12079208	5681.990099
11.12178218	5682.477723
11.12254902	5682.855392
11.12352941	5683.338235
11.1244898	5683.811224
11.1255102	5684.313776
11.12647059	5684.786765
11.12745098	5685.269608
11.12843137	5685.752451
11.12941176	5686.235294
11.13039216	5686.718137
11.13137255	5687.20098
11.13235294	5687.683824
11.13333333	5688.166667
11.134375	5688.679687
11.13541667	5689.192708
11.13645833	5689.705729
11.1375	5690.21875
11.13854167	5690.731771
11.13954248	5691.224673
11.14019608	5691.546569
11.14117647	5692.029412
11.142	5692.435
11.143	5692.9275
11.14387755	5693.359694
11.14489796	5693.862245
11.14583333	5694.322917
11.14686145	5694.829265
11.14752475	5695.155941
11.14803922	5695.409314
11.149	5695.8825
11.15049505	5696.618812
11.15104167	5696.888021
11.15204082	5697.380102
11.153	5697.8525
11.15392157	5698.306373
11.15490196	5698.789216
11.15577234	5699.217878
11.15643564	5699.544554
11.15742574	5700.032178
11.15833333	5700.479167
11.159375	5700.992187
11.16020408	5701.40051
11.16122449	5701.903061
11.1622449	5702.405612
11.16326531	5702.908163
11.16428571	5703.410714
11.16530612	5703.913265
11.16632653	5704.415816
11.167	5704.7475
11.168	5705.24
11.169	5705.7325
11.17	5706.225
11.171	5706.7175
11.172	5707.21
11.173	5707.7025
11.17395833	5708.174479
11.175	5708.6875
11.176	5709.18
11.177	5709.6725
11.17787782	5710.104825
11.17857143	5710.446429
11.17959184	5710.94898
11.18039216	5711.343137
11.18137255	5711.82598
11.18229167	5712.278646
11.18333333	5712.791667
11.18431373	5713.27451
11.18529412	5713.757353
11.18627451	5714.240196
11.1872549	5714.723039
11.18823529	5715.205882
11.18921569	5715.688725
11.19019608	5716.171569
11.19108911	5716.611386
11.19207921	5717.09901
11.193	5717.5525
11.194	5718.045
11.19489796	5718.487245
11.19583333	5718.947917
11.19640523	5719.229575
11.19705882	5719.551471
11.1980198	5720.024752
11.199	5720.5075
11.2003268	5721.160948
11.20104167	5721.513021
11.20204082	5722.005102
11.203	5722.4775
11.2039604	5722.950495
11.20490196	5723.414216
11.20553513	5723.726052
11.20625	5724.078125
11.20714286	5724.517857
11.20816327	5725.020408
11.209	5725.4325
11.21	5725.925
11.21089109	5726.363861
11.21188119	5726.851485
11.21287129	5727.339109
11.21386139	5727.826733
11.21485149	5728.314356
11.21584158	5728.80198
11.217	5729.3725
11.21782178	5729.777228
11.21881188	5730.264851
11.21979167	5730.747396
11.22079208	5731.240099
11.22156863	5731.622549
11.22254902	5732.105392
11.22346939	5732.558673
11.2244898	5733.061224
11.2254902	5733.553922
11.22647059	5734.036765
11.22741013	5734.499489
11.228125	5734.851562
11.22916667	5735.364583
11.23020833	5735.877604
11.23125	5736.390625
11.23229167	5736.903646
11.23333333	5737.416667
11.23431373	5737.89951
11.23529412	5738.382353
11.23627451	5738.865196
11.2372549	5739.348039
11.23823529	5739.830882
11.23921569	5740.313725
11.24019608	5740.796569
11.241	5741.1925
11.242	5741.685
11.24285714	5742.107143
11.24387755	5742.609694
11.24479167	5743.059896
11.24583333	5743.572917
11.24653465	5743.918317
11.24738562	5744.337418
11.24803922	5744.659314
11.249	5745.1325
11.2503268	5745.785948
11.25104167	5746.138021
11.25204082	5746.630102
11.253	5747.1025
11.25392157	5747.556373
11.25478224	5747.980255
11.25544554	5748.306931
11.25643564	5748.794554
11.25729167	5749.216146
11.25833333	5749.729167
11.25918367	5750.147959
11.26020408	5750.65051
11.261	5751.0425
11.262	5751.535
11.263	5752.0275
11.264	5752.52
11.265	5753.0125
11.266	5753.505
11.267	5753.9975
11.268	5754.49
11.269	5754.9825
11.27	5755.475
11.271	5755.9675
11.272	5756.46
11.273	5756.9525
11.27395833	5757.424479
11.275	5757.9375
11.276	5758.43
11.277	5758.9225
11.27787782	5759.354825
11.27857143	5759.696429
11.27959184	5760.19898
11.28039216	5760.593137
11.28137255	5761.07598
11.28229167	5761.528646
11.28333333	5762.041667
11.28431373	5762.52451
11.28529412	5763.007353
11.28627451	5763.490196
11.2872549	5763.973039
11.28823529	5764.455882
11.28921569	5764.938725
11.29019608	5765.421569
11.29108911	5765.861386
11.29207921	5766.34901
11.293	5766.8025
11.294	5767.295
11.29489796	5767.737245
11.29583333	5768.197917
11.29640523	5768.479575
11.29705882	5768.801471
11.2980198	5769.274752
11.299	5769.7575
11.3003268	5770.410948
11.30104167	5770.763021
11.30204082	5771.255102
11.303	5771.7275
11.3039604	5772.200495
11.30490196	5772.664216
11.30553513	5772.976052
11.30625	5773.328125
11.30714286	5773.767857
11.30816327	5774.270408
11.309	5774.6825
11.31	5775.175
11.31089109	5775.613861
11.31188119	5776.101485
11.31287129	5776.589109
11.31386139	5777.076733
11.31485149	5777.564356
11.31584158	5778.05198
11.317	5778.6225
11.31782178	5779.027228
11.31881188	5779.514851
11.31979167	5779.997396
11.32079208	5780.490099
11.32156863	5780.872549
11.32254902	5781.355392
11.32346939	5781.808673
11.3244898	5782.311224
11.3254902	5782.803922
11.32647059	5783.286765
11.32741013	5783.749489
11.328125	5784.101562
11.32916667	5784.614583
11.33020833	5785.127604
11.33125	5785.640625
11.33229167	5786.153646
11.33333333	5786.666667
11.33431373	5787.14951
11.33529412	5787.632353
11.33627451	5788.115196
11.3372549	5788.598039
11.33823529	5789.080882
11.33921569	5789.563725
11.34019608	5790.046569
11.341	5790.4425
11.342	5790.935
11.34285714	5791.357143
11.34387755	5791.859694
11.34479167	5792.309896
11.34583333	5792.822917
11.34653465	5793.168317
11.34738562	5793.587418
11.34803922	5793.909314
11.349	5794.3825
11.3503268	5795.035948
11.35104167	5795.388021
11.35204082	5795.880102
11.353	5796.3525
11.35392157	5796.806373
11.35478224	5797.230255
11.35544554	5797.556931
11.35643564	5798.044554
11.35729167	5798.466146
11.35833333	5798.979167
11.35918367	5799.397959
11.36020408	5799.90051
11.361	5800.2925
11.362	5800.785
11.363	5801.2775
11.364	5801.77
11.365	5802.2625
11.366	5802.755
11.367	5803.2475
11.368	5803.74
11.369	5804.2325
11.37	5804.725
11.371	5805.2175
11.372	5805.71
11.373	5806.2025
11.37395833	5806.674479
11.375	5807.1875
11.376	5807.68
11.377	5808.1725
11.37787782	5808.604825
11.37857143	5808.946429
11.37959184	5809.44898
11.38039216	5809.843137
11.38137255	5810.32598
11.38229167	5810.778646
11.38333333	5811.291667
11.38431373	5811.77451
11.38529412	5812.257353
11.38627451	5812.740196
11.3872549	5813.223039
11.38823529	5813.705882
11.38921569	5814.188725
11.39019608	5814.671569
11.39108911	5815.111386
11.39207921	5815.59901
11.393	5816.0525
11.394	5816.545
11.39489796	5816.987245
11.39583333	5817.447917
11.39640523	5817.729575
11.39705882	5818.051471
11.3980198	5818.524752
11.399	5819.0075
11.4003268	5819.660948
11.40104167	5820.013021
11.40204082	5820.505102
11.403	5820.9775
11.4039604	5821.450495
11.40490196	5821.914216
11.40553513	5822.226052
11.40625	5822.578125
11.40714286	5823.017857
11.40816327	5823.520408
11.409	5823.9325
11.41	5824.425
11.41089109	5824.863861
11.41188119	5825.351485
11.41287129	5825.839109
11.41386139	5826.326733
11.41485149	5826.814356
11.41584158	5827.30198
11.417	5827.8725
11.41782178	5828.277228
11.41881188	5828.764851
11.41979167	5829.247396
11.42079208	5829.740099
11.42156863	5830.122549
11.42254902	5830.605392
11.42346939	5831.058673
11.4244898	5831.561224
11.4254902	5832.053922
11.42647059	5832.536765
11.42741013	5832.999489
11.428125	5833.351563
11.42916667	5833.864583
11.43020833	5834.377604
11.43125	5834.890625
11.43229167	5835.403646
11.43333333	5835.916667
11.43431373	5836.39951
11.43529412	5836.882353
11.43627451	5837.365196
11.4372549	5837.848039
11.43823529	5838.330882
11.43921569	5838.813725
11.44019608	5839.296569
11.441	5839.6925
11.442	5840.185
11.44285714	5840.607143
11.44387755	5841.109694
11.44479167	5841.559896
11.44583333	5842.072917
11.44653465	5842.418317
11.44738562	5842.837418
11.44803922	5843.159314
11.449	5843.6325
11.4503268	5844.285948
11.45104167	5844.638021
11.45204082	5845.130102
11.453	5845.6025
11.45392157	5846.056373
11.45478224	5846.480255
11.45544554	5846.806931
11.45643564	5847.294554
11.45729167	5847.716146
11.45833333	5848.229167
11.45918367	5848.647959
11.46020408	5849.15051
11.461	5849.5425
11.462	5850.035
11.463	5850.5275
11.464	5851.02
11.465	5851.5125
11.466	5852.005
11.467	5852.4975
11.468	5852.99
11.469	5853.4825
11.47	5853.975
11.471	5854.4675
11.472	5854.96
11.473	5855.4525
11.47395833	5855.924479
11.475	5856.4375
11.476	5856.93
11.477	5857.4225
11.47787782	5857.854825
11.47857143	5858.196429
11.47959184	5858.69898
11.48039216	5859.093137
11.48137255	5859.57598
11.48229167	5860.028646
11.48333333	5860.541667
11.48431373	5861.02451
11.48529412	5861.507353
11.48627451	5861.990196
11.4872549	5862.473039
11.48823529	5862.955882
11.48921569	5863.438725
11.49019608	5863.921569
11.49108911	5864.361386
11.49207921	5864.84901
11.493	5865.3025
11.494	5865.795
11.49489796	5866.237245
11.49583333	5866.697917
11.49640523	5866.979575
11.49705882	5867.301471
11.4980198	5867.774752
11.499	5868.2575
11.5003268	5868.910948
11.50104167	5869.263021
11.50204082	5869.755102
11.503	5870.2275
11.5039604	5870.700495
11.50490196	5871.164216
11.50553513	5871.476052
11.50625	5871.828125
11.50714286	5872.267857
11.50816327	5872.770408
11.509	5873.1825
11.51	5873.675
11.51089109	5874.113861
11.51188119	5874.601485
11.51287129	5875.089109
11.51386139	5875.576733
11.51485149	5876.064356
11.51584158	5876.55198
11.517	5877.1225
11.51782178	5877.527228
11.51881188	5878.014851
11.51979167	5878.497396
11.52079208	5878.990099
11.52156863	5879.372549
11.52254902	5879.855392
11.52346939	5880.308673
11.5244898	5880.811224
11.5254902	5881.303922
11.52647059	5881.786765
11.52741013	5882.249489
11.528125	5882.601562
11.52916667	5883.114583
11.53020833	5883.627604
11.53125	5884.140625
11.53229167	5884.653646
11.53333333	5885.166667
11.53431373	5885.64951
11.53529412	5886.132353
11.53627451	5886.615196
11.5372549	5887.098039
11.53823529	5887.580882
11.53921569	5888.063725
11.54019608	5888.546569
11.541	5888.9425
11.542	5889.435
11.54285714	5889.857143
11.54387755	5890.359694
11.54479167	5890.809896
11.54583333	5891.322917
11.54653465	5891.668317
11.54738562	5892.087418
11.54803922	5892.409314
11.549	5892.8825
11.5503268	5893.535948
11.55104167	5893.888021
11.55204082	5894.380102
11.553	5894.8525
11.55392157	5895.306373
11.55478224	5895.730255
11.55544554	5896.056931
11.55643564	5896.544554
11.55729167	5896.966146
11.55833333	5897.479167
11.55918367	5897.897959
11.56020408	5898.40051
11.561	5898.7925
11.562	5899.285
11.563	5899.7775
11.564	5900.27
11.565	5900.7625
11.566	5901.255
11.567	5901.7475
11.568	5902.24
11.569	5902.7325
11.57	5903.225
11.571	5903.7175
11.572	5904.21
11.573	5904.7025
11.57395833	5905.174479
11.575	5905.6875
11.576	5906.18
11.577	5906.6725
11.57787782	5907.104825
11.57857143	5907.446429
11.57959184	5907.94898
11.58039216	5908.343137
11.58137255	5908.82598
11.58229167	5909.278646
11.58333333	5909.791667
11.58431373	5910.27451
11.58529412	5910.757353
11.58627451	5911.240196
11.5872549	5911.723039
11.58823529	5912.205882
11.58921569	5912.688725
11.59019608	5913.171569
11.59108911	5913.611386
11.59207921	5914.09901
11.593	5914.5525
11.594	5915.045
11.59489796	5915.487245
11.59583333	5915.947917
11.59640523	5916.229575
11.59705882	5916.551471
11.5980198	5917.024752
11.599	5917.5075
11.6003268	5918.160948
11.60104167	5918.513021
11.60204082	5919.005102
11.603	5919.4775
11.6039604	5919.950495
11.60490196	5920.414216
11.60553513	5920.726052
11.60625	5921.078125
11.60714286	5921.517857
11.60816327	5922.020408
11.609	5922.4325
11.61	5922.925
11.61089109	5923.363861
11.61188119	5923.851485
11.61287129	5924.339109
11.61386139	5924.826733
11.61485149	5925.314356
11.61584158	5925.80198
11.617	5926.3725
11.61782178	5926.777228
11.61881188	5927.264851
11.61979167	5927.747396
11.62079208	5928.240099
11.62156863	5928.622549
11.62254902	5929.105392
11.62346939	5929.558673
11.6244898	5930.061224
11.6254902	5930.553922
11.62647059	5931.036765
11.62741013	5931.499489
11.628125	5931.851563
11.62916667	5932.364583
11.63020833	5932.877604
11.63125	5933.390625
11.63229167	5933.903646
11.63333333	5934.416667
11.63431373	5934.89951
11.63529412	5935.382353
11.63627451	5935.865196
11.6372549	5936.348039
11.63823529	5936.830882
11.63921569	5937.313725
11.64	5937.7
11.641	5938.1925
11.64183673	5938.604592
11.64285714	5939.107143
11.64375	5939.546875
11.64479167	5940.059896
11.64554455	5940.430693
11.64653465	5940.918317
11.64705882	5941.176471
11.648	5941.64
11.64897959	5942.122449
11.65	5942.625
11.65102041	5943.127551
11.652	5943.61
11.65294118	5944.073529
11.65379214	5944.492631
11.65445545	5944.819307
11.65544554	5945.306931
11.65625	5945.703125
11.65729167	5946.216146
11.65816327	5946.645408
11.65918367	5947.147959
11.66	5947.55
11.661	5948.0425
11.662	5948.535
11.663	5949.0275
11.664	5949.52
11.665	5950.0125
11.666	5950.505
11.667	5950.9975
11.668	5951.49
11.669	5951.9825
11.67	5952.475
11.671	5952.9675
11.672	5953.46
11.67291667	5953.911458
11.67395833	5954.424479
11.6748366	5954.857026
11.676	5955.43
11.67685741	5955.852274
11.67755102	5956.193878
11.67857143	5956.696429
11.67941176	5957.110294
11.68039216	5957.593137
11.68125	5958.015625
11.68229167	5958.528646
11.68316832	5958.960396
11.68415842	5959.44802
11.68514851	5959.935644
11.68613861	5960.423267
11.68712871	5960.910891
11.68811881	5961.398515
11.68910891	5961.886139
11.69009901	5962.373762
11.691	5962.8175
11.692	5963.31
11.69285714	5963.732143
11.69387755	5964.234694
11.69479167	5964.684896
11.69542484	5964.996732
11.69607843	5965.318627
11.6970297	5965.787129
11.698	5966.265
11.69897959	5966.747449
11.7	5967.25
11.70102041	5967.752551
11.702	5968.235
11.7029703	5968.712871
11.70392157	5969.181373
11.70449346	5969.463031
11.70520833	5969.815104
11.70612245	5970.265306
11.707	5970.6975
11.708	5971.19
11.70891089	5971.638614
11.70990099	5972.126238
11.71078431	5972.561275
11.71176471	5973.044118
11.7127451	5973.526961
11.71372549	5974.009804
11.71470588	5974.492647
11.71568627	5974.97549
11.71683168	5975.539604
11.71770833	5975.971354
11.71875	5976.484375
11.71960784	5976.906863
11.72058824	5977.389706
11.72142857	5977.803571
11.72244898	5978.306122
11.7233268	5978.738448
11.724	5979.07
11.7253268	5979.723448
11.72604167	5980.075521
11.72708333	5980.588542
11.728	5981.04
11.729	5981.5325
11.73	5982.025
11.731	5982.5175
11.732	5983.01
11.733	5983.5025
11.734	5983.995
11.735	5984.4875
11.736	5984.98
11.737	5985.4725
11.738	5985.965
11.739	5986.4575
11.74	5986.95
11.74081633	5987.352041
11.74183673	5987.854592
11.74270833	5988.283854
11.74375	5988.796875
11.74455446	5989.193069
11.74554455	5989.680693
11.74640523	5990.104575
11.74705882	5990.426471
11.748	5990.89
11.74897959	5991.372449
11.75	5991.875
11.75102041	5992.377551
11.752	5992.86
11.75294118	5993.323529
11.75346535	5993.581683
11.75445545	5994.069307
11.75520833	5994.440104
11.75625	5994.953125
11.75714286	5995.392857
11.75816327	5995.895408
11.759	5996.3075
11.76	5996.8
11.76078431	5997.186275
11.76176471	5997.669118
11.7627451	5998.151961
11.76372549	5998.634804
11.76470588	5999.117647
11.76568627	5999.60049
11.76666667	6000.083333
11.76770833	6000.596354
11.76875	6001.109375
11.76979167	6001.622396
11.77083333	6002.135417
11.771875	6002.648437
11.77287582	6003.14134
11.77352941	6003.463235
11.7745098	6003.946078
11.7755102	6004.438776
11.77653061	6004.941327
11.77745098	6005.394608
11.77843137	6005.877451
11.77920792	6006.259901
11.78020833	6006.752604
11.78118812	6007.235149
11.78217822	6007.722772
11.783	6008.1275
11.78415842	6008.69802
11.78514851	6009.185644
11.78613861	6009.673267
11.78712871	6010.160891
11.78811881	6010.648515
11.78910891	6011.136139
11.79	6011.575
11.791	6012.0675
11.79183673	6012.479592
11.79285714	6012.982143
11.79375	6013.421875
11.79477124	6013.924837
11.79509804	6014.085784
11.7960396	6014.549505
11.797	6015.0225
11.79795918	6015.494898
11.79895833	6015.986979
11.7996732	6016.339052
11.801	6016.9925
11.8019802	6017.475248
11.80294118	6017.948529
11.80377859	6018.360958
11.80416667	6018.552083
11.80510204	6019.012755
11.806	6019.455
11.807	6019.9475
11.80792079	6020.40099
11.80891089	6020.888614
11.80980392	6021.328431
11.81078431	6021.811275
11.81176471	6022.294118
11.8127451	6022.776961
11.81372549	6023.259804
11.81470588	6023.742647
11.81568627	6024.22549
11.81666667	6024.708333
11.81770833	6025.221354
11.81862745	6025.67402
11.81960784	6026.156863
11.82040816	6026.55102
11.82142857	6027.053571
11.8223268	6027.495948
11.823	6027.8275
11.824	6028.32
11.825	6028.8125
11.82604167	6029.325521
11.827	6029.7975
11.828	6030.29
11.829	6030.7825
11.83	6031.275
11.831	6031.7675
11.832	6032.26
11.833	6032.7525
11.834	6033.245
11.835	6033.7375
11.836	6034.23
11.837	6034.7225
11.838	6035.215
11.839	6035.7075
11.83979592	6036.09949
11.84081633	6036.602041
11.84166667	6037.020833
11.84270833	6037.533854
11.84356436	6037.955446
11.84455446	6038.443069
11.84542484	6038.871732
11.84607843	6039.193627
11.847	6039.6475
11.84795918	6040.119898
11.84895833	6040.611979
11.84983175	6041.042136
11.851	6041.6175
11.85196078	6042.090686
11.85280204	6042.505007
11.85346535	6042.831683
11.85416667	6043.177083
11.85520833	6043.690104
11.85612245	6044.140306
11.85714286	6044.642857
11.858	6045.065
11.859	6045.5575
11.85980392	6045.953431
11.86078431	6046.436275
11.86176471	6046.919118
11.8627451	6047.401961
11.86372549	6047.884804
11.86470588	6048.367647
11.86568627	6048.85049
11.86666667	6049.333333
11.86770833	6049.846354
11.86875	6050.359375
11.86979167	6050.872396
11.87083333	6051.385417
11.871875	6051.898437
11.87287582	6052.39134
11.87352941	6052.713235
11.8745098	6053.196078
11.8755102	6053.688776
11.87653061	6054.191327
11.87745098	6054.644608
11.87843137	6055.127451
11.87920792	6055.509901
11.88020833	6056.002604
11.88118812	6056.485149
11.88217822	6056.972772
11.883	6057.3775
11.88415842	6057.94802
11.88514851	6058.435644
11.88613861	6058.923267
11.88712871	6059.410891
11.88811881	6059.898515
11.88910891	6060.386139
11.89	6060.825
11.891	6061.3175
11.89183673	6061.729592
11.89285714	6062.232143
11.89375	6062.671875
11.89477124	6063.174837
11.89509804	6063.335784
11.8960396	6063.799505
11.897	6064.2725
11.89795918	6064.744898
11.89895833	6065.236979
11.8996732	6065.589052
11.901	6066.2425
11.9019802	6066.725248
11.90294118	6067.198529
11.90377859	6067.610958
11.90416667	6067.802083
11.90510204	6068.262755
11.906	6068.705
11.907	6069.1975
11.90792079	6069.65099
11.90891089	6070.138614
11.90980392	6070.578431
11.91078431	6071.061275
11.91176471	6071.544118
11.9127451	6072.026961
11.91372549	6072.509804
11.91470588	6072.992647
11.91568627	6073.47549
11.91666667	6073.958333
11.91770833	6074.471354
11.91862745	6074.92402
11.91960784	6075.406863
11.92040816	6075.80102
11.92142857	6076.303571
11.9223268	6076.745948
11.923	6077.0775
11.924	6077.57
11.925	6078.0625
11.92604167	6078.575521
11.927	6079.0475
11.928	6079.54
11.929	6080.0325
11.93	6080.525
11.931	6081.0175
11.932	6081.51
11.933	6082.0025
11.934	6082.495
11.935	6082.9875
11.936	6083.48
11.937	6083.9725
11.938	6084.465
11.939	6084.9575
11.93979592	6085.34949
11.94081633	6085.852041
11.94166667	6086.270833
11.94270833	6086.783854
11.94356436	6087.205446
11.94455446	6087.693069
11.94542484	6088.121732
11.94607843	6088.443627
11.947	6088.8975
11.94795918	6089.369898
11.94895833	6089.861979
11.94983175	6090.292136
11.951	6090.8675
11.95196078	6091.340686
11.95280204	6091.755007
11.95346535	6092.081683
11.95416667	6092.427083
11.95520833	6092.940104
11.95612245	6093.390306
11.95714286	6093.892857
11.958	6094.315
11.959	6094.8075
11.95980392	6095.203431
11.96078431	6095.686275
11.96176471	6096.169118
11.9627451	6096.651961
11.96372549	6097.134804
11.96470588	6097.617647
11.96568627	6098.10049
11.96666667	6098.583333
11.96770833	6099.096354
11.96875	6099.609375
11.96979167	6100.122396
11.97083333	6100.635417
11.971875	6101.148437
11.97287582	6101.64134
11.97352941	6101.963235
11.9745098	6102.446078
11.9755102	6102.938776
11.97653061	6103.441327
11.97745098	6103.894608
11.97843137	6104.377451
11.97920792	6104.759901
11.98020833	6105.252604
11.98118812	6105.735149
11.98217822	6106.222772
11.983	6106.6275
11.98415842	6107.19802
11.98514851	6107.685644
11.98613861	6108.173267
11.98712871	6108.660891
11.98811881	6109.148515
11.98910891	6109.636139
11.99	6110.075
11.991	6110.5675
11.99183673	6110.979592
11.99285714	6111.482143
11.99375	6111.921875
11.99477124	6112.424837
11.99509804	6112.585784
11.9960396	6113.049505
11.997	6113.5225
11.99795918	6113.994898
11.99895833	6114.486979
11.9996732	6114.839052
12.001	6115.4925
12.0019802	6115.975248
12.00294118	6116.448529
12.0034518	6116.70001
12.00416667	6117.052083
12.00510204	6117.512755
12.006	6117.955
12.00693069	6118.413366
12.00792079	6118.90099
12.00882353	6119.345588
12.00980392	6119.828431
12.01074346	6120.291156
12.01145833	6120.643229
12.0125	6121.15625
12.01354167	6121.669271
12.01458333	6122.182292
12.015625	6122.695312
12.01666667	6123.208333
12.01764706	6123.691176
12.01862745	6124.17402
12.01938776	6124.548469
12.02040816	6125.05102
12.0213268	6125.503448
12.022	6125.835
12.023	6126.3275
12.02395833	6126.799479
12.025	6127.3125
12.026	6127.805
12.027	6128.2975
12.02772277	6128.653465
12.02871287	6129.141089
12.02970297	6129.628713
12.03069307	6130.116337
12.03168317	6130.60396
12.03267327	6131.091584
12.03367347	6131.584184
12.03469388	6132.086735
12.03571429	6132.589286
12.03673469	6133.091837
12.0377551	6133.594388
12.03877551	6134.096939
12.03979592	6134.59949
12.040625	6135.007813
12.04166667	6135.520833
12.04257426	6135.967822
12.04356436	6136.455446
12.04444444	6136.888889
12.04509804	6137.210784
12.04607843	6137.693627
12.047	6138.1475
12.04795918	6138.619898
12.04895833	6139.111979
12.04950495	6139.381188
12.051	6140.1175
12.05196078	6140.590686
12.05247525	6140.844059
12.0534518	6141.32501
12.05416667	6141.677083
12.05510204	6142.137755
12.05612245	6142.640306
12.057	6143.0725
12.058	6143.565
12.05882353	6143.970588
12.05980392	6144.453431
12.06074346	6144.916156
12.06145833	6145.268229
12.0625	6145.78125
12.06354167	6146.294271
12.06458333	6146.807292
12.065625	6147.320313
12.06666667	6147.833333
12.06764706	6148.316176
12.06862745	6148.79902
12.06960784	6149.281863
12.07058824	6149.764706
12.07156863	6150.247549
12.07254902	6150.730392
12.07352941	6151.213235
12.0744898	6151.686224
12.0755102	6152.188776
12.07647059	6152.661765
12.07745098	6153.144608
12.07821782	6153.522277
12.07920792	6154.009901
12.08019802	6154.497525
12.08118812	6154.985149
12.082	6155.385
12.083	6155.8775
12.084	6156.37
12.085	6156.8625
12.086	6157.355
12.087	6157.8475
12.088	6158.34
12.089	6158.8325
12.09	6159.325
12.09081633	6159.727041
12.09183673	6160.229592
12.09270833	6160.658854
12.09375	6161.171875
12.09444444	6161.513889
12.09509804	6161.835784
12.0960396	6162.299505
12.097	6162.7725
12.09795918	6163.244898
12.09895833	6163.736979
12.09934641	6163.928105
12.101	6164.7425
12.1019802	6165.225248
12.10294118	6165.698529
12.1034518	6165.95001
12.10416667	6166.302083
12.10510204	6166.762755
12.106	6167.205
12.10693069	6167.663366
12.10792079	6168.15099
12.10882353	6168.595588
12.10980392	6169.078431
12.11074346	6169.541156
12.11145833	6169.893229
12.1125	6170.40625
12.11354167	6170.919271
12.11458333	6171.432292
12.115625	6171.945313
12.11666667	6172.458333
12.11764706	6172.941176
12.11862745	6173.42402
12.11938776	6173.798469
12.12040816	6174.30102
12.1213268	6174.753448
12.122	6175.085
12.123	6175.5775
12.12395833	6176.049479
12.125	6176.5625
12.126	6177.055
12.127	6177.5475
12.12772277	6177.903465
12.12871287	6178.391089
12.12970297	6178.878713
12.13069307	6179.366337
12.13168317	6179.85396
12.13267327	6180.341584
12.13367347	6180.834184
12.13469388	6181.336735
12.13571429	6181.839286
12.13673469	6182.341837
12.1377551	6182.844388
12.13877551	6183.346939
12.13979592	6183.84949
12.140625	6184.257812
12.14166667	6184.770833
12.14257426	6185.217822
12.14356436	6185.705446
12.14444444	6186.138889
12.14509804	6186.460784
12.14607843	6186.943627
12.147	6187.3975
12.14795918	6187.869898
12.14895833	6188.361979
12.14950495	6188.631188
12.151	6189.3675
12.15196078	6189.840686
12.15247525	6190.094059
12.1534518	6190.57501
12.15416667	6190.927083
12.15510204	6191.387755
12.15612245	6191.890306
12.157	6192.3225
12.158	6192.815
12.15882353	6193.220588
12.15980392	6193.703431
12.16074346	6194.166156
12.16145833	6194.518229
12.1625	6195.03125
12.16354167	6195.544271
12.16458333	6196.057292
12.165625	6196.570313
12.16666667	6197.083333
12.16764706	6197.566176
12.16862745	6198.04902
12.16960784	6198.531863
12.17058824	6199.014706
12.17156863	6199.497549
12.17254902	6199.980392
12.17352941	6200.463235
12.1744898	6200.936224
12.1755102	6201.438776
12.17647059	6201.911765
12.17745098	6202.394608
12.17821782	6202.772277
12.17920792	6203.259901
12.18019802	6203.747525
12.18118812	6204.235149
12.182	6204.635
12.183	6205.1275
12.184	6205.62
12.185	6206.1125
12.186	6206.605
12.187	6207.0975
12.188	6207.59
12.189	6208.0825
12.19	6208.575
12.19081633	6208.977041
12.19183673	6209.479592
12.19270833	6209.908854
12.19375	6210.421875
12.19444444	6210.763889
12.19509804	6211.085784
12.1960396	6211.549505
12.197	6212.0225
12.19795918	6212.494898
12.19895833	6212.986979
12.19934641	6213.178105
12.201	6213.9925
12.2019802	6214.475248
12.20294118	6214.948529
12.2034518	6215.20001
12.20416667	6215.552083
12.20510204	6216.012755
12.206	6216.455
12.20693069	6216.913366
12.20792079	6217.40099
12.20882353	6217.845588
12.20980392	6218.328431
12.21074346	6218.791156
12.21145833	6219.143229
12.2125	6219.65625
12.21354167	6220.169271
12.21458333	6220.682292
12.215625	6221.195312
12.21666667	6221.708333
12.21764706	6222.191176
12.21862745	6222.67402
12.21938776	6223.048469
12.22040816	6223.55102
12.2213268	6224.003448
12.222	6224.335
12.223	6224.8275
12.22395833	6225.299479
12.225	6225.8125
12.226	6226.305
12.227	6226.7975
12.22772277	6227.153465
12.22871287	6227.641089
12.22970297	6228.128713
12.23069307	6228.616337
12.23168317	6229.10396
12.23267327	6229.591584
12.23367347	6230.084184
12.23469388	6230.586735
12.23571429	6231.089286
12.23673469	6231.591837
12.2377551	6232.094388
12.23877551	6232.596939
12.23960396	6233.00495
12.240625	6233.507812
12.24158416	6233.980198
12.24257426	6234.467822
12.24346405	6234.906046
12.24411765	6235.227941
12.24509804	6235.710784
12.246	6236.155
12.24693878	6236.617347
12.24791667	6237.098958
12.24884165	6237.554512
12.24950495	6237.881188
12.25098039	6238.607843
12.25181195	6239.017383
12.25247525	6239.344059
12.253125	6239.664063
12.25408163	6240.135204
12.25510204	6240.637755
12.256	6241.08
12.257	6241.5725
12.25784314	6241.987745
12.25882353	6242.470588
12.25973274	6242.918373
12.26041667	6243.255208
12.26145833	6243.768229
12.2625	6244.28125
12.26354167	6244.794271
12.26458333	6245.307292
12.265625	6245.820312
12.26666343	6246.33174
12.26764706	6246.816176
12.26862745	6247.29902
12.26960784	6247.781863
12.27058824	6248.264706
12.27156863	6248.747549
12.27254902	6249.230392
12.27346939	6249.683673
12.2744898	6250.186224
12.2754902	6250.678922
12.27647059	6251.161765
12.27722772	6251.534653
12.27821782	6252.022277
12.27916667	6252.489583
12.28019802	6252.997525
12.281	6253.3925
12.282	6253.885
12.28297986	6254.36758
12.284	6254.87
12.285	6255.3625
12.286	6255.855
12.287	6256.3475
12.288	6256.84
12.289	6257.3325
12.28979592	6257.72449
12.29081633	6258.227041
12.29166667	6258.645833
12.29270833	6259.158854
12.29346405	6259.531046
12.29411765	6259.852941
12.2950495	6260.311881
12.296	6260.78
12.29693878	6261.242347
12.29791667	6261.723958
12.29869281	6262.106209
12.29901961	6262.267157
12.3009901	6263.237624
12.30196078	6263.715686
12.30273693	6264.097937
12.303125	6264.289063
12.30408163	6264.760204
12.305	6265.2125
12.30594059	6265.675743
12.30693069	6266.163366
12.30784314	6266.612745
12.30882353	6267.095588
12.3097018	6267.528135
12.31041667	6267.880208
12.31145833	6268.393229
12.3125	6268.90625
12.31354167	6269.419271
12.31458333	6269.932292
12.315625	6270.445312
12.31665333	6270.951764
12.31764706	6271.441176
12.31836735	6271.795918
12.31938776	6272.298469
12.3203268	6272.760948
12.321	6273.0925
12.322	6273.585
12.32291667	6274.036458
12.32395833	6274.549479
12.32475248	6274.940594
12.32574257	6275.428218
12.32673267	6275.915842
12.32755102	6276.318878
12.32857143	6276.821429
12.32959184	6277.32398
12.33061224	6277.826531
12.33163265	6278.329082
12.33265306	6278.831633
12.33366337	6279.329208
12.33465347	6279.816832
12.33564356	6280.304455
12.33663366	6280.792079
12.33762376	6281.279703
12.33861386	6281.767327
12.33958333	6282.244792
12.34059406	6282.742574
12.34150327	6283.190359
12.34215686	6283.512255
12.34313725	6283.995098
12.344	6284.42
12.345	6284.9125
12.34591837	6285.364796
12.346875	6285.835937
12.34785155	6286.316888
12.34851485	6286.643564
12.34901961	6286.892157
12.35082185	6287.77976
12.35148515	6288.106436
12.35208333	6288.401042
12.35306122	6288.882653
12.354	6289.345
12.355	6289.8375
12.35588235	6290.272059
12.35686275	6290.754902
12.35775254	6291.193126
12.35841584	6291.519802
12.35940594	6292.007426
12.36039604	6292.49505
12.36138614	6292.982673
12.36237624	6293.470297
12.36336634	6293.957921
12.36435644	6294.445545
12.36534653	6294.933168
12.36633663	6295.420792
12.36732673	6295.908416
12.36831683	6296.39604
12.36930693	6296.883663
12.37029703	6297.371287
12.37128713	6297.858911
12.37227723	6298.346535
12.37326733	6298.834158
12.374	6299.195
12.37524752	6299.809406
12.37604167	6300.200521
12.37708333	6300.713542
12.378	6301.165
12.379	6301.6575
12.37991863	6302.109927
12.38061224	6302.451531
12.38163265	6302.954082
12.38235294	6303.308824
12.38366013	6303.952614
12.384375	6304.304688
12.38541667	6304.817708
12.38645833	6305.330729
12.3875	6305.84375
12.38854167	6306.356771
12.38958333	6306.869792
12.39052288	6307.332516
12.39117647	6307.654412
12.39215686	6308.137255
12.39306931	6308.586634
12.39405941	6309.074257
12.395	6309.5375
12.39591837	6309.989796
12.396875	6310.460937
12.39738562	6310.712418
12.39803922	6311.034314
12.3990099	6311.512376
12.40098039	6312.482843
12.40136846	6312.673969
12.40208333	6313.026042
12.40306122	6313.507653
12.404	6313.97
12.4049505	6314.438119
12.40588235	6314.897059
12.4065768	6315.239073
12.40729167	6315.591146
12.40833333	6316.104167
12.40918367	6316.522959
12.41020408	6317.02551
12.411	6317.4175
12.412	6317.91
12.413	6318.4025
12.414	6318.895
12.415	6319.3875
12.416	6319.88
12.4173268	6320.533448
12.418	6320.865
12.419	6321.3575
12.41980198	6321.752475
12.42083333	6322.260417
12.42178218	6322.727723
12.42277228	6323.215347
12.42352941	6323.588235
12.4245098	6324.071078
12.4255102	6324.563776
12.42653061	6325.066327
12.42745098	6325.519608
12.42843137	6326.002451
12.42941176	6326.485294
12.43039216	6326.968137
12.43137255	6327.45098
12.43235294	6327.933824
12.43333333	6328.416667
12.434375	6328.929687
12.43541667	6329.442708
12.43645833	6329.955729
12.4375	6330.46875
12.43854167	6330.981771
12.43954248	6331.474673
12.44019608	6331.796569
12.44117647	6332.279412
12.442	6332.685
12.443	6333.1775
12.44387755	6333.609694
12.44489796	6334.112245
12.44583333	6334.572917
12.44686145	6335.079265
12.44752475	6335.405941
12.44803922	6335.659314
12.449	6336.1325
12.45049505	6336.868812
12.45104167	6337.138021
12.45204082	6337.630102
12.453	6338.1025
12.45392157	6338.556373
12.45490196	6339.039216
12.45577234	6339.467878
12.45643564	6339.794554
12.45742574	6340.282178
12.45833333	6340.729167
12.459375	6341.242187
12.46020408	6341.65051
12.46122449	6342.153061
12.4622449	6342.655612
12.46326531	6343.158163
12.46428571	6343.660714
12.46530612	6344.163265
12.46632653	6344.665816
12.467	6344.9975
12.468	6345.49
12.469	6345.9825
12.47	6346.475
12.471	6346.9675
12.472	6347.46
12.473	6347.9525
12.47395833	6348.424479
12.475	6348.9375
12.476	6349.43
12.477	6349.9225
12.47787782	6350.354825
12.47857143	6350.696429
12.47959184	6351.19898
12.48039216	6351.593137
12.48137255	6352.07598
12.48229167	6352.528646
12.48333333	6353.041667
12.48431373	6353.52451
12.48529412	6354.007353
12.48627451	6354.490196
12.4872549	6354.973039
12.48823529	6355.455882
12.48921569	6355.938725
12.49009901	6356.373762
12.49108911	6356.861386
12.492	6357.31
12.493	6357.8025
12.49387755	6358.234694
12.49479167	6358.684896
12.49575163	6359.15768
12.49607843	6359.318627
12.4970297	6359.787129
12.498	6360.265
12.49897959	6360.747449
12.5	6361.25
12.50102041	6361.752551
12.502	6362.235
12.5029703	6362.712871
12.50392157	6363.181373
12.50482026	6363.623979
12.50520833	6363.815104
12.50612245	6364.265306
12.50714286	6364.767857
12.508	6365.19
12.509	6365.6825
12.50990099	6366.126238
12.51089109	6366.613861
12.51188119	6367.101485
12.51287129	6367.589109
12.51386139	6368.076733
12.51485149	6368.564356
12.51584158	6369.05198
12.51683168	6369.539604
12.51782178	6370.027228
12.51875	6370.484375
12.51979167	6370.997396
12.52058824	6371.389706
12.52156863	6371.872549
12.52244898	6372.306122
12.52346939	6372.808673
12.5243268	6373.230948
12.5254902	6373.803922
12.52636846	6374.236469
12.52708333	6374.588542
12.528125	6375.101562
12.52916667	6375.614583
12.53020833	6376.127604
12.53125	6376.640625
12.53229167	6377.153646
12.5333268	6377.663448
12.53431373	6378.14951
12.53529412	6378.632353
12.53627451	6379.115196
12.5372549	6379.598039
12.53823529	6380.080882
12.53921569	6380.563725
12.54	6380.95
12.541	6381.4425
12.54183673	6381.854592
12.54285714	6382.357143
12.54375	6382.796875
12.54479167	6383.309896
12.54554455	6383.680693
12.54653465	6384.168317
12.54705882	6384.426471
12.548	6384.89
12.54897959	6385.372449
12.55	6385.875
12.55102041	6386.377551
12.552	6386.86
12.55294118	6387.323529
12.55379214	6387.742631
12.55445545	6388.069307
12.55544554	6388.556931
12.55625	6388.953125
12.55729167	6389.466146
12.55816327	6389.895408
12.55918367	6390.397959
12.56	6390.8
12.561	6391.2925
12.562	6391.785
12.563	6392.2775
12.564	6392.77
12.565	6393.2625
12.566	6393.755
12.567	6394.2475
12.568	6394.74
12.569	6395.2325
12.57	6395.725
12.571	6396.2175
12.572	6396.71
12.57291667	6397.161458
12.57395833	6397.674479
12.5748366	6398.107026
12.576	6398.68
12.57685741	6399.102274
12.57755102	6399.443878
12.57857143	6399.946429
12.57941176	6400.360294
12.58039216	6400.843137
12.58125	6401.265625
12.58229167	6401.778646
12.58316832	6402.210396
12.58431373	6402.77451
12.58529412	6403.257353
12.58627451	6403.740196
12.5872549	6404.223039
12.58823529	6404.705882
12.58921569	6405.188725
12.59009901	6405.623762
12.59108911	6406.111386
12.592	6406.56
12.593	6407.0525
12.59387755	6407.484694
12.59479167	6407.934896
12.59575163	6408.40768
12.59607843	6408.568627
12.5970297	6409.037129
12.598	6409.515
12.59897959	6409.997449
12.6	6410.5
12.60102041	6411.002551
12.602	6411.485
12.6029703	6411.962871
12.60392157	6412.431373
12.60482026	6412.873979
12.60520833	6413.065104
12.60612245	6413.515306
12.60714286	6414.017857
12.608	6414.44
12.609	6414.9325
12.60990099	6415.376238
12.61089109	6415.863861
12.61188119	6416.351485
12.61287129	6416.839109
12.61386139	6417.326733
12.61485149	6417.814356
12.61584158	6418.30198
12.61683168	6418.789604
12.61782178	6419.277228
12.61875	6419.734375
12.61979167	6420.247396
12.62058824	6420.639706
12.62156863	6421.122549
12.62244898	6421.556122
12.62346939	6422.058673
12.6243268	6422.480948
12.6254902	6423.053922
12.62636846	6423.486469
12.62708333	6423.838542
12.628125	6424.351562
12.62916667	6424.864583
12.63020833	6425.377604
12.63125	6425.890625
12.63229167	6426.403646
12.6333268	6426.913448
12.63431373	6427.39951
12.63529412	6427.882353
12.63627451	6428.365196
12.6372549	6428.848039
12.63823529	6429.330882
12.63921569	6429.813725
12.64	6430.2
12.641	6430.6925
12.64183673	6431.104592
12.64285714	6431.607143
12.64375	6432.046875
12.64479167	6432.559896
12.64554455	6432.930693
12.64653465	6433.418317
12.64705882	6433.676471
12.648	6434.14
12.64897959	6434.622449
12.65	6435.125
12.65102041	6435.627551
12.652	6436.11
12.65294118	6436.573529
12.65379214	6436.992631
12.65445545	6437.319307
12.65544554	6437.806931
12.65625	6438.203125
12.65729167	6438.716146
12.65816327	6439.145408
12.65918367	6439.647959
12.66	6440.05
12.661	6440.5425
12.662	6441.035
12.663	6441.5275
12.664	6442.02
12.665	6442.5125
12.666	6443.005
12.667	6443.4975
12.668	6443.99
12.669	6444.4825
12.67	6444.975
12.671	6445.4675
12.672	6445.96
12.67291667	6446.411458
12.67395833	6446.924479
12.6748366	6447.357026
12.676	6447.93
12.67685741	6448.352274
12.67755102	6448.693878
12.67857143	6449.196429
12.67941176	6449.610294
12.68039216	6450.093137
12.68125	6450.515625
12.68229167	6451.028646
12.68316832	6451.460396
12.68431373	6452.02451
12.68529412	6452.507353
12.68627451	6452.990196
12.6872549	6453.473039
12.68823529	6453.955882
12.68921569	6454.438725
12.69009901	6454.873762
12.69108911	6455.361386
12.692	6455.81
12.693	6456.3025
12.69387755	6456.734694
12.69479167	6457.184896
12.69575163	6457.65768
12.69607843	6457.818627
12.6970297	6458.287129
12.698	6458.765
12.69897959	6459.247449
12.7	6459.75
12.70102041	6460.252551
12.702	6460.735
12.7029703	6461.212871
12.70392157	6461.681373
12.70482026	6462.123979
12.70520833	6462.315104
12.70612245	6462.765306
12.70714286	6463.267857
12.708	6463.69
12.709	6464.1825
12.70990099	6464.626238
12.71089109	6465.113861
12.71188119	6465.601485
12.71287129	6466.089109
12.71386139	6466.576733
12.71485149	6467.064356
12.71584158	6467.55198
12.71683168	6468.039604
12.71782178	6468.527228
12.71875	6468.984375
12.71979167	6469.497396
12.72058824	6469.889706
12.72156863	6470.372549
12.72244898	6470.806122
12.72346939	6471.308673
12.7243268	6471.730948
12.7254902	6472.303922
12.72636846	6472.736469
12.72708333	6473.088542
12.728125	6473.601562
12.72916667	6474.114583
12.73020833	6474.627604
12.73125	6475.140625
12.73229167	6475.653646
12.7333268	6476.163448
12.73431373	6476.64951
12.73529412	6477.132353
12.73627451	6477.615196
12.7372549	6478.098039
12.73823529	6478.580882
12.73921569	6479.063725
12.74	6479.45
12.741	6479.9425
12.74183673	6480.354592
12.74285714	6480.857143
12.74375	6481.296875
12.74479167	6481.809896
12.74554455	6482.180693
12.74653465	6482.668317
12.74705882	6482.926471
12.748	6483.39
12.74897959	6483.872449
12.75	6484.375
12.75102041	6484.877551
12.752	6485.36
12.75294118	6485.823529
12.75379214	6486.242631
12.75445545	6486.569307
12.75544554	6487.056931
12.75625	6487.453125
12.75729167	6487.966146
12.75816327	6488.395408
12.75918367	6488.897959
12.76	6489.3
12.761	6489.7925
12.762	6490.285
12.763	6490.7775
12.764	6491.27
12.765	6491.7625
12.766	6492.255
12.767	6492.7475
12.768	6493.24
12.769	6493.7325
12.77	6494.225
12.771	6494.7175
12.772	6495.21
12.77291667	6495.661458
12.77395833	6496.174479
12.7748366	6496.607026
12.776	6497.18
12.77685741	6497.602274
12.77755102	6497.943878
12.77857143	6498.446429
12.77941176	6498.860294
12.78039216	6499.343137
12.78125	6499.765625
12.78229167	6500.278646
12.78316832	6500.710396
12.78431373	6501.27451
12.78529412	6501.757353
12.78627451	6502.240196
12.7872549	6502.723039
12.78823529	6503.205882
12.78921569	6503.688725
12.79009901	6504.123762
12.79108911	6504.611386
12.792	6505.06
12.793	6505.5525
12.79387755	6505.984694
12.79479167	6506.434896
12.79575163	6506.90768
12.79607843	6507.068627
12.7970297	6507.537129
12.798	6508.015
12.79897959	6508.497449
12.8	6509
12.80102041	6509.502551
12.802	6509.985
12.8029703	6510.462871
12.80392157	6510.931373
12.80482026	6511.373979
12.80520833	6511.565104
12.80612245	6512.015306
12.80714286	6512.517857
12.808	6512.94
12.809	6513.4325
12.80990099	6513.876238
12.81089109	6514.363861
12.81188119	6514.851485
12.81287129	6515.339109
12.81386139	6515.826733
12.81485149	6516.314356
12.81584158	6516.80198
12.81683168	6517.289604
12.81782178	6517.777228
12.81875	6518.234375
12.81979167	6518.747396
12.82058824	6519.139706
12.82156863	6519.622549
12.82244898	6520.056122
12.82346939	6520.558673
12.8243268	6520.980948
12.8254902	6521.553922
12.82636846	6521.986469
12.82708333	6522.338542
12.828125	6522.851562
12.82916667	6523.364583
12.83020833	6523.877604
12.83125	6524.390625
12.83229167	6524.903646
12.8333268	6525.413448
12.83431373	6525.89951
12.83529412	6526.382353
12.83627451	6526.865196
12.8372549	6527.348039
12.83823529	6527.830882
12.83921569	6528.313725
12.84	6528.7
12.841	6529.1925
12.84183673	6529.604592
12.84285714	6530.107143
12.84375	6530.546875
12.84479167	6531.059896
12.84554455	6531.430693
12.84653465	6531.918317
12.84705882	6532.176471
12.848	6532.64
12.84897959	6533.122449
12.85	6533.625
12.85102041	6534.127551
12.852	6534.61
12.85294118	6535.073529
12.85379214	6535.492631
12.85445545	6535.819307
12.85544554	6536.306931
12.85625	6536.703125
12.85729167	6537.216146
12.85816327	6537.645408
12.85918367	6538.147959
12.86	6538.55
12.861	6539.0425
12.862	6539.535
12.863	6540.0275
12.864	6540.52
12.865	6541.0125
12.866	6541.505
12.867	6541.9975
12.868	6542.49
12.869	6542.9825
12.87	6543.475
12.871	6543.9675
12.872	6544.46
12.87291667	6544.911458
12.87395833	6545.424479
12.8748366	6545.857026
12.876	6546.43
12.87685741	6546.852274
12.87755102	6547.193878
12.87857143	6547.696429
12.87941176	6548.110294
12.88039216	6548.593137
12.88125	6549.015625
12.88229167	6549.528646
12.88316832	6549.960396
12.88431373	6550.52451
12.88529412	6551.007353
12.88627451	6551.490196
12.8872549	6551.973039
12.88823529	6552.455882
12.88921569	6552.938725
12.89009901	6553.373762
12.89108911	6553.861386
12.892	6554.31
12.893	6554.8025
12.89387755	6555.234694
12.89479167	6555.684896
12.89575163	6556.15768
12.89607843	6556.318627
12.8970297	6556.787129
12.898	6557.265
12.89897959	6557.747449
12.9	6558.25
12.90102041	6558.752551
12.902	6559.235
12.9029703	6559.712871
12.90392157	6560.181373
12.90482026	6560.623979
12.90520833	6560.815104
12.90612245	6561.265306
12.90714286	6561.767857
12.908	6562.19
12.909	6562.6825
12.90990099	6563.126238
12.91089109	6563.613861
12.91188119	6564.101485
12.91287129	6564.589109
12.91386139	6565.076733
12.91485149	6565.564356
12.91584158	6566.05198
12.91683168	6566.539604
12.91782178	6567.027228
12.91875	6567.484375
12.91979167	6567.997396
12.92058824	6568.389706
12.92156863	6568.872549
12.92244898	6569.306122
12.92346939	6569.808673
12.9243268	6570.230948
12.9254902	6570.803922
12.92636846	6571.236469
12.92708333	6571.588542
12.928125	6572.101562
12.92916667	6572.614583
12.93020833	6573.127604
12.93125	6573.640625
12.93229167	6574.153646
12.9333268	6574.663448
12.93431373	6575.14951
12.93529412	6575.632353
12.93627451	6576.115196
12.9372549	6576.598039
12.93823529	6577.080882
12.93921569	6577.563725
12.94	6577.95
12.941	6578.4425
12.94183673	6578.854592
12.94285714	6579.357143
12.94375	6579.796875
12.94479167	6580.309896
12.94554455	6580.680693
12.94653465	6581.168317
12.94705882	6581.426471
12.948	6581.89
12.94897959	6582.372449
12.95	6582.875
12.95102041	6583.377551
12.952	6583.86
12.95294118	6584.323529
12.95379214	6584.742631
12.95445545	6585.069307
12.95544554	6585.556931
12.95625	6585.953125
12.95729167	6586.466146
12.95816327	6586.895408
12.95918367	6587.397959
12.96	6587.8
12.961	6588.2925
12.962	6588.785
12.963	6589.2775
12.964	6589.77
12.965	6590.2625
12.966	6590.755
12.967	6591.2475
12.968	6591.74
12.969	6592.2325
12.97	6592.725
12.971	6593.2175
12.972	6593.71
12.97291667	6594.161458
12.97395833	6594.674479
12.9748366	6595.107026
12.976	6595.68
12.97685741	6596.102274
12.97755102	6596.443878
12.97857143	6596.946429
12.97941176	6597.360294
12.98039216	6597.843137
12.98125	6598.265625
12.98229167	6598.778646
12.98316832	6599.210396
12.98431373	6599.77451
12.98529412	6600.257353
12.98627451	6600.740196
12.9872549	6601.223039
12.98823529	6601.705882
12.98921569	6602.188725
12.99009901	6602.623762
12.99108911	6603.111386
12.992	6603.56
12.993	6604.0525
12.99387755	6604.484694
12.99479167	6604.934896
12.99575163	6605.40768
12.99607843	6605.568627
12.9970297	6606.037129
12.998	6606.515
12.99897959	6606.997449
13	6607.5
13.00102041	6608.002551
13.002	6608.485
13.0029703	6608.962871
13.00392157	6609.431373
13.00482026	6609.873979
13.00520833	6610.065104
13.00612245	6610.515306
13.00714286	6611.017857
13.008	6611.44
13.009	6611.9325
13.00990099	6612.376238
13.01089109	6612.863861
13.01188119	6613.351485
13.01287129	6613.839109
13.01386139	6614.326733
13.01485149	6614.814356
13.01584158	6615.30198
13.01683168	6615.789604
13.01782178	6616.277228
13.01875	6616.734375
13.01979167	6617.247396
13.02058824	6617.639706
13.02156863	6618.122549
13.02244898	6618.556122
13.02346939	6619.058673
13.0243268	6619.480948
13.0254902	6620.053922
13.02636846	6620.486469
13.02708333	6620.838542
13.028125	6621.351562
13.02916667	6621.864583
13.03020833	6622.377604
13.03125	6622.890625
13.03229167	6623.403646
13.0333268	6623.913448
13.03431373	6624.39951
13.03529412	6624.882353
13.03627451	6625.365196
13.0372549	6625.848039
13.03823529	6626.330882
13.03921569	6626.813725
13.04	6627.2
13.041	6627.6925
13.04183673	6628.104592
13.04285714	6628.607143
13.04375	6629.046875
13.04479167	6629.559896
13.04554455	6629.930693
13.04653465	6630.418317
13.04705882	6630.676471
13.048	6631.14
13.04897959	6631.622449
13.05	6632.125
13.05102041	6632.627551
13.052	6633.11
13.05294118	6633.573529
13.05379214	6633.992631
13.05445545	6634.319307
13.05544554	6634.806931
13.05625	6635.203125
13.05729167	6635.716146
13.05816327	6636.145408
13.05918367	6636.647959
13.06	6637.05
13.061	6637.5425
13.062	6638.035
13.063	6638.5275
13.064	6639.02
13.065	6639.5125
13.066	6640.005
13.06699346	6640.494281
13.06770833	6640.846354
13.06875	6641.359375
13.06979167	6641.872396
13.07083333	6642.385417
13.071875	6642.898438
13.07291667	6643.411458
13.07385621	6643.874183
13.0745098	6644.196078
13.075837	6644.849723
13.07653061	6645.191327
13.07755102	6645.693878
13.07843137	6646.127451
13.07941176	6646.610294
13.08020833	6647.002604
13.08125	6647.515625
13.08217822	6647.972772
13.08316832	6648.460396
13.08415842	6648.94802
13.08514851	6649.435644
13.08613861	6649.923267
13.08712871	6650.410891
13.08811881	6650.898515
13.08910891	6651.386139
13.09	6651.825
13.091	6652.3175
13.09183673	6652.729592
13.09285714	6653.232143
13.09375	6653.671875
13.09477124	6654.174837
13.09509804	6654.335784
13.0960396	6654.799505
13.097	6655.2725
13.09795918	6655.744898
13.09895833	6656.236979
13.0996732	6656.589052
13.101	6657.2425
13.1019802	6657.725248
13.10294118	6658.198529
13.10377859	6658.610958
13.10416667	6658.802083
13.10510204	6659.262755
13.106	6659.705
13.107	6660.1975
13.10792079	6660.65099
13.10891089	6661.138614
13.10980392	6661.578431
13.11078431	6662.061275
13.11176471	6662.544118
13.1127451	6663.026961
13.11372549	6663.509804
13.11470588	6663.992647
13.11568627	6664.47549
13.11666667	6664.958333
13.11770833	6665.471354
13.11862745	6665.92402
13.11960784	6666.406863
13.12040816	6666.80102
13.12142857	6667.303571
13.1223268	6667.745948
13.123	6668.0775
13.124	6668.57
13.125	6669.0625
13.126	6669.555
13.127	6670.0475
13.12772277	6670.403465
13.12871287	6670.891089
13.12970297	6671.378713
13.13069307	6671.866337
13.13168317	6672.35396
13.13267327	6672.841584
13.13367347	6673.334184
13.13469388	6673.836735
13.13571429	6674.339286
13.13673469	6674.841837
13.1377551	6675.344388
13.13877551	6675.846939
13.13979592	6676.34949
13.140625	6676.757812
13.14166667	6677.270833
13.14257426	6677.717822
13.14356436	6678.205446
13.14444444	6678.638889
13.14509804	6678.960784
13.14607843	6679.443627
13.147	6679.8975
13.14795918	6680.369898
13.14895833	6680.861979
13.14950495	6681.131188
13.151	6681.8675
13.15196078	6682.340686
13.15247525	6682.594059
13.1534518	6683.07501
13.15416667	6683.427083
13.15510204	6683.887755
13.15612245	6684.390306
13.157	6684.8225
13.158	6685.315
13.15882353	6685.720588
13.15980392	6686.203431
13.16074346	6686.666156
13.16145833	6687.018229
13.1625	6687.53125
13.16354167	6688.044271
13.16458333	6688.557292
13.165625	6689.070312
13.16666667	6689.583333
13.16764706	6690.066176
13.16862745	6690.54902
13.16960784	6691.031863
13.17058824	6691.514706
13.17156863	6691.997549
13.17254902	6692.480392
13.17352941	6692.963235
13.1744898	6693.436224
13.1755102	6693.938776
13.17647059	6694.411765
13.17745098	6694.894608
13.17821782	6695.272277
13.17920792	6695.759901
13.18019802	6696.247525
13.18118812	6696.735149
13.182	6697.135
13.183	6697.6275
13.184	6698.12
13.185	6698.6125
13.186	6699.105
13.187	6699.5975
13.188	6700.09
13.189	6700.5825
13.18979592	6700.97449
13.19081633	6701.477041
13.19166667	6701.895833
13.19270833	6702.408854
13.19346405	6702.781046
13.19411765	6703.102941
13.1950495	6703.561881
13.196	6704.03
13.19693878	6704.492347
13.19791667	6704.973958
13.19869281	6705.356209
13.19901961	6705.517157
13.2009901	6706.487624
13.20196078	6706.965686
13.20273693	6707.347937
13.203125	6707.539062
13.20408163	6708.010204
13.205	6708.4625
13.20594059	6708.925743
13.20693069	6709.413366
13.20784314	6709.862745
13.20882353	6710.345588
13.2097018	6710.778135
13.21041667	6711.130208
13.21145833	6711.643229
13.2125	6712.15625
13.21354167	6712.669271
13.21458333	6713.182292
13.215625	6713.695312
13.21665333	6714.201764
13.21764706	6714.691176
13.21836735	6715.045918
13.21938776	6715.548469
13.2203268	6716.010948
13.221	6716.3425
13.222	6716.835
13.22291667	6717.286458
13.22395833	6717.799479
13.22475248	6718.190594
13.22574257	6718.678218
13.22673267	6719.165842
13.22755102	6719.568878
13.22857143	6720.071429
13.22959184	6720.57398
13.23061224	6721.076531
13.23163265	6721.579082
13.23265306	6722.081633
13.23366337	6722.579208
13.23465347	6723.066832
13.23564356	6723.554455
13.23663366	6724.042079
13.23762376	6724.529703
13.23861386	6725.017327
13.23960396	6725.50495
13.24059406	6725.992574
13.24158416	6726.480198
13.24248366	6726.923203
13.24313725	6727.245098
13.24411765	6727.727941
13.245	6728.1625
13.246	6728.655
13.24693878	6729.117347
13.24791667	6729.598958
13.24851485	6729.893564
13.24934641	6730.303105
13.25098039	6731.107843
13.25148515	6731.356436
13.25241013	6731.811989
13.253125	6732.164062
13.25408163	6732.635204
13.255	6733.0875
13.256	6733.58
13.25686275	6734.004902
13.25784314	6734.487745
13.25874264	6734.93075
13.25940594	6735.257426
13.26041667	6735.755208
13.26138614	6736.232673
13.26237624	6736.720297
13.26336634	6737.207921
13.26435644	6737.695545
13.26534653	6738.183168
13.26633663	6738.670792
13.26734694	6739.168367
13.26836735	6739.670918
13.26938776	6740.173469
13.27040816	6740.67602
13.27142857	6741.178571
13.27244898	6741.681122
13.27346939	6742.183673
13.27425743	6742.571782
13.2754902	6743.178922
13.27623762	6743.54703
13.27722772	6744.034653
13.278125	6744.476563
13.27916667	6744.989583
13.28	6745.4
13.281	6745.8925
13.28195945	6746.365029
13.28265306	6746.706633
13.28367347	6747.209184
13.28469388	6747.711735
13.28571429	6748.214286
13.28673469	6748.716837
13.2877551	6749.219388
13.28877551	6749.721939
13.28958333	6750.119792
13.290625	6750.632812
13.29150327	6751.065359
13.29215686	6751.387255
13.29313725	6751.870098
13.29405941	6752.324257
13.295	6752.7875
13.29591837	6753.239796
13.296875	6753.710938
13.29771242	6754.123366
13.29803922	6754.284314
13.2990099	6754.762376
13.30098039	6755.732843
13.30169526	6756.084916
13.30208333	6756.276042
13.30306122	6756.757653
13.304	6757.22
13.3049505	6757.688119
13.30588235	6758.147059
13.30686275	6758.629902
13.30761846	6759.002094
13.30833333	6759.354167
13.309375	6759.867187
13.31020408	6760.27551
13.31122449	6760.778061
13.3122449	6761.280612
13.31326531	6761.783163
13.31428571	6762.285714
13.31530612	6762.788265
13.31632653	6763.290816
13.31734694	6763.793367
13.3183268	6764.275948
13.319	6764.6075
13.32	6765.1
13.32083333	6765.510417
13.321875	6766.023437
13.32277228	6766.465347
13.32376238	6766.95297
13.3245098	6767.321078
13.3255102	6767.813776
13.32653061	6768.316327
13.32745098	6768.769608
13.32843137	6769.252451
13.32941176	6769.735294
13.33039216	6770.218137
13.33137255	6770.70098
13.33235294	6771.183824
13.33366013	6771.827614
13.334375	6772.179687
13.33541667	6772.692708
13.33645833	6773.205729
13.3375	6773.71875
13.33854167	6774.231771
13.33958333	6774.744792
13.34052288	6775.207516
13.34117647	6775.529412
13.34215686	6776.012255
13.343	6776.4275
13.344	6776.92
13.34489796	6777.362245
13.34591837	6777.864796
13.346875	6778.335937
13.34752475	6778.655941
13.34836601	6779.070261
13.34901961	6779.392157
13.35049505	6780.118812
13.35136846	6780.548969
13.35208333	6780.901042
13.35306122	6781.382653
13.354	6781.845
13.35490196	6782.289216
13.35588235	6782.772059
13.35676244	6783.205502
13.35742574	6783.532178
13.35841584	6784.019802
13.359375	6784.492188
13.36039604	6784.99505
13.36122449	6785.403061
13.3622449	6785.905612
13.36326531	6786.408163
13.36428571	6786.910714
13.36530612	6787.413265
13.36632653	6787.915816
13.36732673	6788.408416
13.36831683	6788.89604
13.36930693	6789.383663
13.37029703	6789.871287
13.37128713	6790.358911
13.37227723	6790.846535
13.37326733	6791.334158
13.374	6791.695
13.37524752	6792.309406
13.37604167	6792.700521
13.37708333	6793.213542
13.378	6793.665
13.379	6794.1575
13.37991863	6794.609927
13.38061224	6794.951531
13.38163265	6795.454082
13.38235294	6795.808824
13.38366013	6796.452614
13.384375	6796.804687
13.38541667	6797.317708
13.38645833	6797.830729
13.3875	6798.34375
13.38854167	6798.856771
13.38958333	6799.369792
13.39052288	6799.832516
13.39117647	6800.154412
13.39215686	6800.637255
13.39306931	6801.086634
13.39405941	6801.574257
13.395	6802.0375
13.39591837	6802.489796
13.396875	6802.960937
13.39738562	6803.212418
13.39803922	6803.534314
13.3990099	6804.012376
13.40098039	6804.982843
13.40136846	6805.173969
13.40208333	6805.526042
13.40306122	6806.007653
13.404	6806.47
13.4049505	6806.938119
13.40588235	6807.397059
13.4065768	6807.739073
13.40729167	6808.091146
13.40833333	6808.604167
13.40918367	6809.022959
13.41020408	6809.52551
13.411	6809.9175
13.412	6810.41
13.413	6810.9025
13.414	6811.395
13.415	6811.8875
13.416	6812.38
13.4173268	6813.033448
13.418	6813.365
13.419	6813.8575
13.41980198	6814.252475
13.42083333	6814.760417
13.42178218	6815.227723
13.42277228	6815.715347
13.42352941	6816.088235
13.4245098	6816.571078
13.4255102	6817.063776
13.42647059	6817.536765
13.42745098	6818.019608
13.42843137	6818.502451
13.42941176	6818.985294
13.43039216	6819.468137
13.43137255	6819.95098
13.43235294	6820.433824
13.43333333	6820.916667
13.434375	6821.429687
13.43541667	6821.942708
13.43645833	6822.455729
13.4375	6822.96875
13.43854167	6823.481771
13.43954248	6823.974673
13.44019608	6824.296569
13.44117647	6824.779412
13.442	6825.185
13.443	6825.6775
13.44387755	6826.109694
13.44489796	6826.612245
13.44583333	6827.072917
13.44686145	6827.579265
13.44752475	6827.905941
13.44803922	6828.159314
13.449	6828.6325
13.45049505	6829.368812
13.45104167	6829.638021
13.45204082	6830.130102
13.453	6830.6025
13.45392157	6831.056373
13.45490196	6831.539216
13.45577234	6831.967878
13.45643564	6832.294554
13.45742574	6832.782178
13.45833333	6833.229167
13.459375	6833.742187
13.46020408	6834.15051
13.46122449	6834.653061
13.4622449	6835.155612
13.46326531	6835.658163
13.46428571	6836.160714
13.46530612	6836.663265
13.46632653	6837.165816
13.46732673	6837.658416
13.46831683	6838.14604
13.46930693	6838.633663
13.47029703	6839.121287
13.47128713	6839.608911
13.47227723	6840.096535
13.473	6840.4525
13.474	6840.945
13.475	6841.4375
13.47604167	6841.950521
13.477	6842.4225
13.478	6842.915
13.47889823	6843.357376
13.47959184	6843.69898
13.48061224	6844.201531
13.48137255	6844.57598
13.48235294	6845.058824
13.48333333	6845.541667
13.484375	6846.054687
13.48541667	6846.567708
13.48645833	6847.080729
13.4875	6847.59375
13.48854167	6848.106771
13.48954248	6848.599673
13.49019608	6848.921569
13.49117647	6849.404412
13.49207921	6849.84901
13.49306931	6850.336634
13.494	6850.795
13.49489796	6851.237245
13.49583333	6851.697917
13.49673203	6852.140523
13.49705882	6852.301471
13.4980198	6852.774752
13.499	6853.2575
13.50065359	6854.071895
13.50104167	6854.263021
13.50204082	6854.755102
13.503	6855.2275
13.5039604	6855.700495
13.50490196	6856.164216
13.50586193	6856.637
13.50625	6856.828125
13.50729167	6857.341146
13.50816327	6857.770408
13.50918367	6858.272959
13.51	6858.675
13.511	6859.1675
13.512	6859.66
13.513	6860.1525
13.514	6860.645
13.515	6861.1375
13.516	6861.63
13.517	6862.1225
13.518	6862.615
13.51881188	6863.014851
13.51980198	6863.502475
13.52079208	6863.990099
13.52178218	6864.477723
13.52254902	6864.855392
13.52352941	6865.338235
13.5244898	6865.811224
13.5255102	6866.313776
13.52647059	6866.786765
13.52745098	6867.269608
13.52843137	6867.752451
13.52941176	6868.235294
13.53039216	6868.718137
13.53137255	6869.20098
13.53235294	6869.683824
13.53333333	6870.166667
13.534375	6870.679687
13.53541667	6871.192708
13.53645833	6871.705729
13.5375	6872.21875
13.53854167	6872.731771
13.53954248	6873.224673
13.54019608	6873.546569
13.54117647	6874.029412
13.542	6874.435
13.543	6874.9275
13.54387755	6875.359694
13.54489796	6875.862245
13.54583333	6876.322917
13.54686145	6876.829265
13.54752475	6877.155941
13.54803922	6877.409314
13.549	6877.8825
13.55049505	6878.618812
13.55104167	6878.888021
13.55204082	6879.380102
13.553	6879.8525
13.55392157	6880.306373
13.55490196	6880.789216
13.55577234	6881.217878
13.55643564	6881.544554
13.55742574	6882.032178
13.55833333	6882.479167
13.559375	6882.992187
13.56020408	6883.40051
13.56122449	6883.903061
13.5622449	6884.405612
13.56326531	6884.908163
13.56428571	6885.410714
13.56530612	6885.913265
13.56632653	6886.415816
13.56732673	6886.908416
13.56831683	6887.39604
13.56930693	6887.883663
13.57029703	6888.371287
13.57128713	6888.858911
13.57227723	6889.346535
13.573	6889.7025
13.574	6890.195
13.575	6890.6875
13.57604167	6891.200521
13.577	6891.6725
13.578	6892.165
13.57889823	6892.607376
13.57959184	6892.94898
13.58061224	6893.451531
13.58137255	6893.82598
13.58235294	6894.308824
13.58333333	6894.791667
13.584375	6895.304687
13.58541667	6895.817708
13.58645833	6896.330729
13.5875	6896.84375
13.58854167	6897.356771
13.58954248	6897.849673
13.59019608	6898.171569
13.59117647	6898.654412
13.59207921	6899.09901
13.59306931	6899.586634
13.594	6900.045
13.59489796	6900.487245
13.59583333	6900.947917
13.59673203	6901.390523
13.59705882	6901.551471
13.5980198	6902.024752
13.599	6902.5075
13.60065359	6903.321895
13.60104167	6903.513021
13.60204082	6904.005102
13.603	6904.4775
13.6039604	6904.950495
13.60490196	6905.414216
13.60586193	6905.887
13.60625	6906.078125
13.60729167	6906.591146
13.60816327	6907.020408
13.60918367	6907.522959
13.61	6907.925
13.611	6908.4175
13.612	6908.91
13.613	6909.4025
13.614	6909.895
13.615	6910.3875
13.616	6910.88
13.617	6911.3725
13.618	6911.865
13.61881188	6912.264851
13.61980198	6912.752475
13.62079208	6913.240099
13.62178218	6913.727723
13.62254902	6914.105392
13.62352941	6914.588235
13.6244898	6915.061224
13.6255102	6915.563776
13.62647059	6916.036765
13.62745098	6916.519608
13.62843137	6917.002451
13.62941176	6917.485294
13.63039216	6917.968137
13.63137255	6918.45098
13.63235294	6918.933824
13.63333333	6919.416667
13.634375	6919.929687
13.63541667	6920.442708
13.63645833	6920.955729
13.6375	6921.46875
13.63854167	6921.981771
13.63954248	6922.474673
13.64019608	6922.796569
13.64117647	6923.279412
13.642	6923.685
13.643	6924.1775
13.64387755	6924.609694
13.64489796	6925.112245
13.64583333	6925.572917
13.64686145	6926.079265
13.64752475	6926.405941
13.64803922	6926.659314
13.649	6927.1325
13.65049505	6927.868812
13.65104167	6928.138021
13.65204082	6928.630102
13.653	6929.1025
13.65392157	6929.556373
13.65490196	6930.039216
13.65577234	6930.467878
13.65643564	6930.794554
13.65742574	6931.282178
13.65833333	6931.729167
13.659375	6932.242187
13.66020408	6932.65051
13.66122449	6933.153061
13.6622449	6933.655612
13.66326531	6934.158163
13.66428571	6934.660714
13.66530612	6935.163265
13.66632653	6935.665816
13.667	6935.9975
13.668	6936.49
13.669	6936.9825
13.67	6937.475
13.671	6937.9675
13.672	6938.46
13.673	6938.9525
13.67395833	6939.424479
13.675	6939.9375
13.676	6940.43
13.677	6940.9225
13.67787782	6941.354825
13.67857143	6941.696429
13.67959184	6942.19898
13.68039216	6942.593137
13.68137255	6943.07598
13.68229167	6943.528646
13.68333333	6944.041667
13.68431373	6944.52451
13.68529412	6945.007353
13.68627451	6945.490196
13.6872549	6945.973039
13.68823529	6946.455882
13.68921569	6946.938725
13.69019608	6947.421569
13.69108911	6947.861386
13.69207921	6948.34901
13.693	6948.8025
13.694	6949.295
13.69489796	6949.737245
13.69583333	6950.197917
13.69640523	6950.479575
13.69705882	6950.801471
13.6980198	6951.274752
13.699	6951.7575
13.7003268	6952.410948
13.70104167	6952.763021
13.70204082	6953.255102
13.703	6953.7275
13.7039604	6954.200495
13.70490196	6954.664216
13.70553513	6954.976052
13.70625	6955.328125
13.70714286	6955.767857
13.70816327	6956.270408
13.709	6956.6825
13.71	6957.175
13.71089109	6957.613861
13.71188119	6958.101485
13.71287129	6958.589109
13.71386139	6959.076733
13.71485149	6959.564356
13.71584158	6960.05198
13.717	6960.6225
13.71782178	6961.027228
13.71881188	6961.514851
13.71979167	6961.997396
13.72079208	6962.490099
13.72156863	6962.872549
13.72254902	6963.355392
13.72346939	6963.808673
13.7244898	6964.311224
13.7254902	6964.803922
13.72647059	6965.286765
13.72741013	6965.749489
13.728125	6966.101563
13.72916667	6966.614583
13.73020833	6967.127604
13.73125	6967.640625
13.73229167	6968.153646
13.73333333	6968.666667
13.73431373	6969.14951
13.73529412	6969.632353
13.73627451	6970.115196
13.7372549	6970.598039
13.73823529	6971.080882
13.73921569	6971.563725
13.74019608	6972.046569
13.741	6972.4425
13.742	6972.935
13.74285714	6973.357143
13.74387755	6973.859694
13.74479167	6974.309896
13.74583333	6974.822917
13.74653465	6975.168317
13.74738562	6975.587418
13.74803922	6975.909314
13.749	6976.3825
13.7503268	6977.035948
13.75104167	6977.388021
13.75204082	6977.880102
13.753	6978.3525
13.75392157	6978.806373
13.75478224	6979.230255
13.75544554	6979.556931
13.75643564	6980.044554
13.75729167	6980.466146
13.75833333	6980.979167
13.75918367	6981.397959
13.76020408	6981.90051
13.761	6982.2925
13.762	6982.785
13.763	6983.2775
13.764	6983.77
13.765	6984.2625
13.766	6984.755
13.767	6985.2475
13.768	6985.74
13.769	6986.2325
13.77	6986.725
13.771	6987.2175
13.772	6987.71
13.773	6988.2025
13.77395833	6988.674479
13.775	6989.1875
13.776	6989.68
13.777	6990.1725
13.77787782	6990.604825
13.77857143	6990.946429
13.77959184	6991.44898
13.78039216	6991.843137
13.78137255	6992.32598
13.78229167	6992.778646
13.78333333	6993.291667
13.78431373	6993.77451
13.78529412	6994.257353
13.78627451	6994.740196
13.7872549	6995.223039
13.78823529	6995.705882
13.78921569	6996.188725
13.79019608	6996.671569
13.79108911	6997.111386
13.79207921	6997.59901
13.793	6998.0525
13.794	6998.545
13.79489796	6998.987245
13.79583333	6999.447917
13.79640523	6999.729575
13.79705882	7000.051471
13.7980198	7000.524752
13.799	7001.0075
13.8003268	7001.660948
13.80104167	7002.013021
13.80204082	7002.505102
13.803	7002.9775
13.8039604	7003.450495
13.80490196	7003.914216
13.80553513	7004.226052
13.80625	7004.578125
13.80714286	7005.017857
13.80816327	7005.520408
13.809	7005.9325
13.81	7006.425
13.81089109	7006.863861
13.81188119	7007.351485
13.81287129	7007.839109
13.81386139	7008.326733
13.81485149	7008.814356
13.81584158	7009.30198
13.817	7009.8725
13.81782178	7010.277228
13.81881188	7010.764851
13.81979167	7011.247396
13.82079208	7011.740099
13.82156863	7012.122549
13.82254902	7012.605392
13.82346939	7013.058673
13.8244898	7013.561224
13.8254902	7014.053922
13.82647059	7014.536765
13.82741013	7014.999489
13.828125	7015.351562
13.82916667	7015.864583
13.83020833	7016.377604
13.83125	7016.890625
13.83229167	7017.403646
13.83333333	7017.916667
13.83431373	7018.39951
13.83529412	7018.882353
13.83627451	7019.365196
13.8372549	7019.848039
13.83823529	7020.330882
13.83921569	7020.813725
13.84019608	7021.296569
13.841	7021.6925
13.842	7022.185
13.84285714	7022.607143
13.84387755	7023.109694
13.84479167	7023.559896
13.84583333	7024.072917
13.84653465	7024.418317
13.84738562	7024.837418
13.84803922	7025.159314
13.849	7025.6325
13.8503268	7026.285948
13.85104167	7026.638021
13.85204082	7027.130102
13.853	7027.6025
13.85392157	7028.056373
13.85478224	7028.480255
13.85544554	7028.806931
13.85643564	7029.294554
13.85729167	7029.716146
13.85833333	7030.229167
13.85918367	7030.647959
13.86020408	7031.15051
13.861	7031.5425
13.862	7032.035
13.863	7032.5275
13.864	7033.02
13.865	7033.5125
13.866	7034.005
13.867	7034.4975
13.868	7034.99
13.869	7035.4825
13.87	7035.975
13.871	7036.4675
13.872	7036.96
13.87291667	7037.411458
13.87395833	7037.924479
13.8748366	7038.357026
13.876	7038.93
13.87685741	7039.352274
13.87755102	7039.693878
13.87857143	7040.196429
13.87941176	7040.610294
13.88039216	7041.093137
13.88125	7041.515625
13.88229167	7042.028646
13.88316832	7042.460396
13.88415842	7042.94802
13.88514851	7043.435644
13.88613861	7043.923267
13.88712871	7044.410891
13.88811881	7044.898515
13.88910891	7045.386139
13.89009901	7045.873762
13.891	7046.3175
13.892	7046.81
13.89285714	7047.232143
13.89387755	7047.734694
13.89479167	7048.184896
13.89542484	7048.496732
13.89607843	7048.818627
13.8970297	7049.287129
13.898	7049.765
13.89897959	7050.247449
13.9	7050.75
13.90102041	7051.252551
13.902	7051.735
13.9029703	7052.212871
13.90392157	7052.681373
13.90449346	7052.963031
13.90520833	7053.315104
13.90612245	7053.765306
13.907	7054.1975
13.908	7054.69
13.90891089	7055.138614
13.90990099	7055.626238
13.91078431	7056.061275
13.91176471	7056.544118
13.9127451	7057.026961
13.91372549	7057.509804
13.91470588	7057.992647
13.91568627	7058.47549
13.91683168	7059.039604
13.91770833	7059.471354
13.91875	7059.984375
13.91960784	7060.406863
13.92058824	7060.889706
13.92142857	7061.303571
13.92244898	7061.806122
13.9233268	7062.238448
13.924	7062.57
13.9253268	7063.223448
13.92604167	7063.575521
13.92708333	7064.088542
13.928	7064.54
13.929	7065.0325
13.93	7065.525
13.931	7066.0175
13.932	7066.51
13.933	7067.0025
13.934	7067.495
13.935	7067.9875
13.936	7068.48
13.937	7068.9725
13.938	7069.465
13.939	7069.9575
13.93979592	7070.34949
13.94081633	7070.852041
13.94166667	7071.270833
13.94270833	7071.783854
13.94356436	7072.205446
13.94455446	7072.693069
13.94542484	7073.121732
13.94607843	7073.443627
13.947	7073.8975
13.94795918	7074.369898
13.94895833	7074.861979
13.94983175	7075.292136
13.951	7075.8675
13.95196078	7076.340686
13.95280204	7076.755007
13.95346535	7077.081683
13.95416667	7077.427083
13.95520833	7077.940104
13.95612245	7078.390306
13.95714286	7078.892857
13.958	7079.315
13.959	7079.8075
13.95980392	7080.203431
13.96078431	7080.686275
13.96176471	7081.169118
13.9627451	7081.651961
13.96372549	7082.134804
13.96470588	7082.617647
13.96568627	7083.10049
13.96666667	7083.583333
13.96764706	7084.066176
13.96862745	7084.54902
13.96960784	7085.031863
13.97058824	7085.514706
13.97156863	7085.997549
13.97254902	7086.480392
13.97352941	7086.963235
13.9744898	7087.436224
13.9755102	7087.938776
13.97647059	7088.411765
13.97745098	7088.894608
13.97821782	7089.272277
13.97920792	7089.759901
13.98019802	7090.247525
13.98118812	7090.735149
13.982	7091.135
13.983	7091.6275
13.984	7092.12
13.985	7092.6125
13.986	7093.105
13.987	7093.5975
13.988	7094.09
13.989	7094.5825
13.98979592	7094.97449
13.99081633	7095.477041
13.99166667	7095.895833
13.99270833	7096.408854
13.99346405	7096.781046
13.99411765	7097.102941
13.9950495	7097.561881
13.996	7098.03
13.99693878	7098.492347
13.99791667	7098.973958
13.99869281	7099.356209
13.99901961	7099.517157
14.0009901	7100.487624
14.00196078	7100.965686
14.00241013	7101.186989
14.003125	7101.539062
14.00408163	7102.010204
14.005	7102.4625
14.00594059	7102.925743
14.00686275	7103.379902
14.00784314	7103.862745
14.00866013	7104.265114
14.009375	7104.617188
14.01041667	7105.130208
14.01122449	7105.528061
14.0122449	7106.030612
14.01326531	7106.533163
14.01428571	7107.035714
14.01530612	7107.538265
14.01632653	7108.040816
14.01734694	7108.543367
14.01836735	7109.045918
14.0193268	7109.518448
14.02	7109.85
14.021	7110.3425
14.021875	7110.773437
14.02291667	7111.286458
14.02376238	7111.70297
14.02475248	7112.190594
14.02574257	7112.678218
14.02653061	7113.066327
14.02755102	7113.568878
14.02857143	7114.071429
14.02959184	7114.57398
14.03061224	7115.076531
14.03163265	7115.579082
14.03265306	7116.081633
14.03366337	7116.579208
14.03465347	7117.066832
14.03564356	7117.554455
14.03663366	7118.042079
14.03762376	7118.529703
14.03861386	7119.017327
14.03958333	7119.494792
14.04059406	7119.992574
14.04150327	7120.440359
14.04215686	7120.762255
14.04313725	7121.245098
14.044	7121.67
14.045	7122.1625
14.04591837	7122.614796
14.046875	7123.085937
14.04785155	7123.566888
14.04851485	7123.893564
14.04901961	7124.142157
14.05082185	7125.02976
14.05148515	7125.356436
14.05208333	7125.651042
14.05306122	7126.132653
14.054	7126.595
14.055	7127.0875
14.05588235	7127.522059
14.05686275	7128.004902
14.05775254	7128.443126
14.05841584	7128.769802
14.05940594	7129.257426
14.06039604	7129.74505
14.06138614	7130.232673
14.06237624	7130.720297
14.06336634	7131.207921
14.06435644	7131.695545
14.06534653	7132.183168
14.06633663	7132.670792
14.06734694	7133.168367
14.06836735	7133.670918
14.06938776	7134.173469
14.07040816	7134.67602
14.07142857	7135.178571
14.07244898	7135.681122
14.07326733	7136.084158
14.07425743	7136.571782
14.07524752	7137.059406
14.07623762	7137.54703
14.07708333	7137.963542
14.078125	7138.476562
14.079	7138.9075
14.08	7139.4
14.08093904	7139.862478
14.08163265	7140.204082
14.08265306	7140.706633
14.08366013	7141.202614
14.084375	7141.554687
14.08541667	7142.067708
14.08645833	7142.580729
14.0875	7143.09375
14.08854167	7143.606771
14.08958333	7144.119792
14.09052288	7144.582516
14.09117647	7144.904412
14.09215686	7145.387255
14.09306931	7145.836634
14.09405941	7146.324257
14.095	7146.7875
14.09591837	7147.239796
14.096875	7147.710937
14.09738562	7147.962418
14.09803922	7148.284314
14.0990099	7148.762376
14.10098039	7149.732843
14.10136846	7149.923969
14.10208333	7150.276042
14.10306122	7150.757653
14.104	7151.22
14.1049505	7151.688119
14.10588235	7152.147059
14.1065768	7152.489073
14.10729167	7152.841146
14.10833333	7153.354167
14.10918367	7153.772959
14.11020408	7154.27551
14.111	7154.6675
14.112	7155.16
14.113	7155.6525
14.114	7156.145
14.115	7156.6375
14.116	7157.13
14.1173268	7157.783448
14.118	7158.115
14.119	7158.6075
14.11980198	7159.002475
14.12083333	7159.510417
14.12178218	7159.977723
14.12277228	7160.465347
14.12352941	7160.838235
14.1245098	7161.321078
14.1255102	7161.813776
14.12653061	7162.316327
14.12745098	7162.769608
14.12843137	7163.252451
14.12941176	7163.735294
14.13039216	7164.218137
14.13137255	7164.70098
14.13235294	7165.183824
14.13366013	7165.827614
14.134375	7166.179687
14.13541667	7166.692708
14.13645833	7167.205729
14.1375	7167.71875
14.13854167	7168.231771
14.13958333	7168.744792
14.14052288	7169.207516
14.14117647	7169.529412
14.14215686	7170.012255
14.143	7170.4275
14.144	7170.92
14.14489796	7171.362245
14.14591837	7171.864796
14.146875	7172.335937
14.14752475	7172.655941
14.14836601	7173.070261
14.14901961	7173.392157
14.15049505	7174.118812
14.15136846	7174.548969
14.15208333	7174.901042
14.15306122	7175.382653
14.154	7175.845
14.15490196	7176.289216
14.15588235	7176.772059
14.15676244	7177.205502
14.15742574	7177.532178
14.15841584	7178.019802
14.159375	7178.492188
14.16039604	7178.99505
14.16122449	7179.403061
14.1622449	7179.905612
14.16326531	7180.408163
14.16428571	7180.910714
14.16530612	7181.413265
14.16632653	7181.915816
14.16732673	7182.408416
14.16831683	7182.89604
14.16930693	7183.383663
14.17029703	7183.871287
14.17128713	7184.358911
14.17227723	7184.846535
14.17326733	7185.334158
14.174	7185.695
14.17524752	7186.309406
14.17604167	7186.700521
14.17708333	7187.213542
14.178	7187.665
14.179	7188.1575
14.17991863	7188.609927
14.18061224	7188.951531
14.18163265	7189.454082
14.18235294	7189.808824
14.18366013	7190.452614
14.184375	7190.804688
14.18541667	7191.317708
14.18645833	7191.830729
14.1875	7192.34375
14.18854167	7192.856771
14.18958333	7193.369792
14.19052288	7193.832516
14.19117647	7194.154412
14.19215686	7194.637255
14.19306931	7195.086634
14.19405941	7195.574257
14.195	7196.0375
14.19591837	7196.489796
14.196875	7196.960937
14.19738562	7197.212418
14.19803922	7197.534314
14.1990099	7198.012376
14.20098039	7198.982843
14.20136846	7199.173969
14.20208333	7199.526042
14.20306122	7200.007653
14.204	7200.47
14.2049505	7200.938119
14.20588235	7201.397059
14.2065768	7201.739073
14.20729167	7202.091146
14.20833333	7202.604167
14.20918367	7203.022959
14.21020408	7203.52551
14.211	7203.9175
14.212	7204.41
14.213	7204.9025
14.214	7205.395
14.215	7205.8875
14.216	7206.38
14.2173268	7207.033448
14.218	7207.365
14.219	7207.8575
14.21980198	7208.252475
14.22083333	7208.760417
14.22178218	7209.227723
14.22277228	7209.715347
14.22352941	7210.088235
14.2245098	7210.571078
14.2255102	7211.063776
14.22653061	7211.566327
14.22745098	7212.019608
14.22843137	7212.502451
14.22941176	7212.985294
14.23039216	7213.468137
14.23137255	7213.95098
14.23235294	7214.433824
14.23333333	7214.916667
14.234375	7215.429687
14.23541667	7215.942708
14.23645833	7216.455729
14.2375	7216.96875
14.23854167	7217.481771
14.23954248	7217.974673
14.24019608	7218.296569
14.24117647	7218.779412
14.242	7219.185
14.243	7219.6775
14.24387755	7220.109694
14.24489796	7220.612245
14.24583333	7221.072917
14.24686145	7221.579265
14.24752475	7221.905941
14.24803922	7222.159314
14.249	7222.6325
14.25049505	7223.368812
14.25104167	7223.638021
14.25204082	7224.130102
14.253	7224.6025
14.25392157	7225.056373
14.25490196	7225.539216
14.25577234	7225.967878
14.25643564	7226.294554
14.25742574	7226.782178
14.25833333	7227.229167
14.259375	7227.742187
14.26020408	7228.15051
14.26122449	7228.653061
14.2622449	7229.155612
14.26326531	7229.658163
14.26428571	7230.160714
14.26530612	7230.663265
14.26632653	7231.165816
14.26732673	7231.658416
14.26831683	7232.14604
14.26930693	7232.633663
14.27029703	7233.121287
14.27128713	7233.608911
14.27227723	7234.096535
14.273	7234.4525
14.274	7234.945
14.275	7235.4375
14.27604167	7235.950521
14.277	7236.4225
14.278	7236.915
14.27889823	7237.357376
14.27959184	7237.69898
14.28061224	7238.201531
14.28137255	7238.57598
14.28235294	7239.058824
14.28333333	7239.541667
14.284375	7240.054687
14.28541667	7240.567708
14.28645833	7241.080729
14.2875	7241.59375
14.28854167	7242.106771
14.28954248	7242.599673
14.29019608	7242.921569
14.29117647	7243.404412
14.29207921	7243.84901
14.29306931	7244.336634
14.294	7244.795
14.29489796	7245.237245
14.29583333	7245.697917
14.29673203	7246.140523
14.29705882	7246.301471
14.2980198	7246.774752
14.299	7247.2575
14.30065359	7248.071895
14.30104167	7248.263021
14.30204082	7248.755102
14.303	7249.2275
14.3039604	7249.700495
14.30490196	7250.164216
14.30586193	7250.637
14.30625	7250.828125
14.30729167	7251.341146
14.30816327	7251.770408
14.30918367	7252.272959
14.31	7252.675
14.311	7253.1675
14.312	7253.66
14.313	7254.1525
14.314	7254.645
14.315	7255.1375
14.316	7255.63
14.317	7256.1225
14.318	7256.615
14.31881188	7257.014851
14.31980198	7257.502475
14.32079208	7257.990099
14.32178218	7258.477723
14.32254902	7258.855392
14.32352941	7259.338235
14.3244898	7259.811224
14.3254902	7260.303922
14.32647059	7260.786765
14.32741013	7261.249489
14.328125	7261.601562
14.32916667	7262.114583
14.33020833	7262.627604
14.33125	7263.140625
14.33229167	7263.653646
14.33333333	7264.166667
14.33431373	7264.64951
14.33529412	7265.132353
14.33627451	7265.615196
14.3372549	7266.098039
14.33823529	7266.580882
14.33921569	7267.063725
14.34019608	7267.546569
14.341	7267.9425
14.342	7268.435
14.34285714	7268.857143
14.34387755	7269.359694
14.34479167	7269.809896
14.34583333	7270.322917
14.34653465	7270.668317
14.34738562	7271.087418
14.34803922	7271.409314
14.349	7271.8825
14.3503268	7272.535948
14.35104167	7272.888021
14.35204082	7273.380102
14.353	7273.8525
14.35392157	7274.306373
14.35478224	7274.730255
14.35544554	7275.056931
14.35643564	7275.544554
14.35729167	7275.966146
14.35833333	7276.479167
14.35918367	7276.897959
14.36020408	7277.40051
14.361	7277.7925
14.362	7278.285
14.363	7278.7775
14.364	7279.27
14.365	7279.7625
14.366	7280.255
14.367	7280.7475
14.368	7281.24
14.369	7281.7325
14.37	7282.225
14.371	7282.7175
14.372	7283.21
14.373	7283.7025
14.37395833	7284.174479
14.375	7284.6875
14.376	7285.18
14.377	7285.6725
14.37787782	7286.104825
14.37857143	7286.446429
14.37959184	7286.94898
14.38039216	7287.343137
14.38137255	7287.82598
14.38229167	7288.278646
14.38333333	7288.791667
14.38431373	7289.27451
14.38529412	7289.757353
14.38627451	7290.240196
14.3872549	7290.723039
14.38823529	7291.205882
14.38921569	7291.688725
14.39019608	7292.171569
14.39108911	7292.611386
14.39207921	7293.09901
14.393	7293.5525
14.394	7294.045
14.39489796	7294.487245
14.39583333	7294.947917
14.39640523	7295.229575
14.39705882	7295.551471
14.3980198	7296.024752
14.399	7296.5075
14.4003268	7297.160948
14.40104167	7297.513021
14.40204082	7298.005102
14.403	7298.4775
14.4039604	7298.950495
14.40490196	7299.414216
14.40553513	7299.726052
14.40625	7300.078125
14.40714286	7300.517857
14.40816327	7301.020408
14.409	7301.4325
14.41	7301.925
14.41089109	7302.363861
14.41188119	7302.851485
14.41287129	7303.339109
14.41386139	7303.826733
14.41485149	7304.314356
14.41584158	7304.80198
14.417	7305.3725
14.41782178	7305.777228
14.41881188	7306.264851
14.41979167	7306.747396
14.42079208	7307.240099
14.42156863	7307.622549
14.42254902	7308.105392
14.42346939	7308.558673
14.4244898	7309.061224
14.4254902	7309.553922
14.42636846	7309.986469
14.42708333	7310.338542
14.428125	7310.851562
14.42916667	7311.364583
14.43020833	7311.877604
14.43125	7312.390625
14.43229167	7312.903646
14.4333268	7313.413448
14.43431373	7313.89951
14.43529412	7314.382353
14.43627451	7314.865196
14.4372549	7315.348039
14.43823529	7315.830882
14.43921569	7316.313725
14.44	7316.7
14.441	7317.1925
14.44183673	7317.604592
14.44285714	7318.107143
14.44375	7318.546875
14.44479167	7319.059896
14.44554455	7319.430693
14.44653465	7319.918317
14.44705882	7320.176471
14.448	7320.64
14.44897959	7321.122449
14.45	7321.625
14.45102041	7322.127551
14.452	7322.61
14.45294118	7323.073529
14.45379214	7323.492631
14.45445545	7323.819307
14.45544554	7324.306931
14.45625	7324.703125
14.45729167	7325.216146
14.45816327	7325.645408
14.45918367	7326.147959
14.46	7326.55
14.461	7327.0425
14.462	7327.535
14.463	7328.0275
14.464	7328.52
14.465	7329.0125
14.466	7329.505
14.467	7329.9975
14.468	7330.49
14.469	7330.9825
14.47	7331.475
14.471	7331.9675
14.472	7332.46
14.47291667	7332.911458
14.47395833	7333.424479
14.4748366	7333.857026
14.476	7334.43
14.47685741	7334.852274
14.47755102	7335.193878
14.47857143	7335.696429
14.47941176	7336.110294
14.48039216	7336.593137
14.48125	7337.015625
14.48229167	7337.528646
14.48316832	7337.960396
14.48415842	7338.44802
14.48514851	7338.935644
14.48613861	7339.423267
14.48712871	7339.910891
14.48811881	7340.398515
14.48910891	7340.886139
14.49009901	7341.373762
14.491	7341.8175
14.492	7342.31
14.49285714	7342.732143
14.49387755	7343.234694
14.49479167	7343.684896
14.49542484	7343.996732
14.49607843	7344.318627
14.4970297	7344.787129
14.498	7345.265
14.49897959	7345.747449
14.5	7346.25
14.50102041	7346.752551
14.502	7347.235
14.5029703	7347.712871
14.50392157	7348.181373
14.50449346	7348.463031
14.50520833	7348.815104
14.50612245	7349.265306
14.507	7349.6975
14.508	7350.19
14.50891089	7350.638614
14.50990099	7351.126238
14.51078431	7351.561275
14.51176471	7352.044118
14.5127451	7352.526961
14.51372549	7353.009804
14.51470588	7353.492647
14.51568627	7353.97549
14.51683168	7354.539604
14.51770833	7354.971354
14.51875	7355.484375
14.51960784	7355.906863
14.52058824	7356.389706
14.52142857	7356.803571
14.52244898	7357.306122
14.5233268	7357.738448
14.524	7358.07
14.525	7358.5625
14.52604167	7359.075521
14.527	7359.5475
14.528	7360.04
14.529	7360.5325
14.53	7361.025
14.531	7361.5175
14.532	7362.01
14.533	7362.5025
14.534	7362.995
14.535	7363.4875
14.536	7363.98
14.537	7364.4725
14.538	7364.965
14.539	7365.4575
14.53979592	7365.84949
14.54081633	7366.352041
14.54166667	7366.770833
14.54270833	7367.283854
14.54356436	7367.705446
14.54455446	7368.193069
14.54542484	7368.621732
14.54607843	7368.943627
14.547	7369.3975
14.54795918	7369.869898
14.54895833	7370.361979
14.54983175	7370.792136
14.551	7371.3675
14.55196078	7371.840686
14.55280204	7372.255007
14.55346535	7372.581683
14.55416667	7372.927083
14.55520833	7373.440104
14.55612245	7373.890306
14.55714286	7374.392857
14.558	7374.815
14.559	7375.3075
14.55980392	7375.703431
14.56078431	7376.186275
14.56176471	7376.669118
14.5627451	7377.151961
14.56372549	7377.634804
14.56470588	7378.117647
14.56568627	7378.60049
14.56666667	7379.083333
14.56764706	7379.566176
14.56862745	7380.04902
14.56960784	7380.531863
14.57058824	7381.014706
14.57156863	7381.497549
14.57254902	7381.980392
14.57352941	7382.463235
14.5744898	7382.936224
14.5755102	7383.438776
14.57647059	7383.911765
14.57745098	7384.394608
14.57821782	7384.772277
14.57920792	7385.259901
14.58019802	7385.747525
14.58118812	7386.235149
14.582	7386.635
14.583	7387.1275
14.584	7387.62
14.585	7388.1125
14.586	7388.605
14.587	7389.0975
14.588	7389.59
14.589	7390.0825
14.59	7390.575
14.59081633	7390.977041
14.59183673	7391.479592
14.59270833	7391.908854
14.59375	7392.421875
14.59444444	7392.763889
14.59509804	7393.085784
14.5960396	7393.549505
14.597	7394.0225
14.59795918	7394.494898
14.59895833	7394.986979
14.59934641	7395.178105
14.601	7395.9925
14.6019802	7396.475248
14.60294118	7396.948529
14.6034518	7397.20001
14.60416667	7397.552083
14.60510204	7398.012755
14.606	7398.455
14.60693069	7398.913366
14.60792079	7399.40099
14.60882353	7399.845588
14.60980392	7400.328431
14.61074346	7400.791156
14.61145833	7401.143229
14.6125	7401.65625
14.61354167	7402.169271
14.61458333	7402.682292
14.615625	7403.195312
14.61666667	7403.708333
14.61764706	7404.191176
14.61862745	7404.67402
14.61938776	7405.048469
14.62040816	7405.55102
14.6213268	7406.003448
14.622	7406.335
14.623	7406.8275
14.62395833	7407.299479
14.625	7407.8125
14.626	7408.305
14.627	7408.7975
14.62772277	7409.153465
14.62871287	7409.641089
14.62970297	7410.128713
14.63069307	7410.616337
14.63168317	7411.10396
14.63267327	7411.591584
14.63367347	7412.084184
14.63469388	7412.586735
14.63571429	7413.089286
14.63673469	7413.591837
14.6377551	7414.094388
14.63877551	7414.596939
14.63960396	7415.00495
14.640625	7415.507812
14.64158416	7415.980198
14.64257426	7416.467822
14.64346405	7416.906046
14.64411765	7417.227941
14.64509804	7417.710784
14.646	7418.155
14.64693878	7418.617347
14.64791667	7419.098958
14.64884165	7419.554512
14.64950495	7419.881188
14.65098039	7420.607843
14.65181195	7421.017383
14.65247525	7421.344059
14.653125	7421.664063
14.65408163	7422.135204
14.65510204	7422.637755
14.656	7423.08
14.657	7423.5725
14.65784314	7423.987745
14.65882353	7424.470588
14.65973274	7424.918373
14.66041667	7425.255208
14.66145833	7425.768229
14.6625	7426.28125
14.66354167	7426.794271
14.66458333	7427.307292
14.665625	7427.820312
14.66666343	7428.33174
14.66764706	7428.816176
14.66862745	7429.29902
14.66960784	7429.781863
14.67058824	7430.264706
14.67156863	7430.747549
14.67254902	7431.230392
14.67346939	7431.683673
14.6744898	7432.186224
14.6754902	7432.678922
14.67647059	7433.161765
14.67722772	7433.534653
14.67821782	7434.022277
14.67916667	7434.489583
14.68019802	7434.997525
14.681	7435.3925
14.682	7435.885
14.68297986	7436.36758
14.68367347	7436.709184
14.68469388	7437.211735
14.68571429	7437.714286
14.68673469	7438.216837
14.6877551	7438.719388
14.68877551	7439.221939
14.68979592	7439.72449
14.690625	7440.132812
14.69166667	7440.645833
14.69248366	7441.048203
14.69313725	7441.370098
14.69411765	7441.852941
14.6950495	7442.311881
14.696	7442.78
14.69693878	7443.242347
14.69791667	7443.723958
14.69836601	7443.945261
14.69901961	7444.267157
14.7009901	7445.237624
14.70196078	7445.715686
14.70241013	7445.936989
14.703125	7446.289062
14.70408163	7446.760204
14.705	7447.2125
14.70594059	7447.675743
14.70686275	7448.129902
14.70784314	7448.612745
14.70866013	7449.015114
14.709375	7449.367187
14.71041667	7449.880208
14.71122449	7450.278061
14.7122449	7450.780612
14.71326531	7451.283163
14.71428571	7451.785714
14.71530612	7452.288265
14.71632653	7452.790816
14.71734694	7453.293367
14.71836735	7453.795918
14.7193268	7454.268448
14.72	7454.6
14.721	7455.0925
14.721875	7455.523437
14.72291667	7456.036458
14.72376238	7456.45297
14.72475248	7456.940594
14.72574257	7457.428218
14.72673267	7457.915842
14.72755102	7458.318878
14.72857143	7458.821429
14.72959184	7459.32398
14.73061224	7459.826531
14.73163265	7460.329082
14.73265306	7460.831633
14.73366337	7461.329208
14.73465347	7461.816832
14.73564356	7462.304455
14.73663366	7462.792079
14.73762376	7463.279703
14.73861386	7463.767327
14.73960396	7464.25495
14.74059406	7464.742574
14.74158416	7465.230198
14.74248366	7465.673203
14.74313725	7465.995098
14.74411765	7466.477941
14.745	7466.9125
14.746	7467.405
14.74693878	7467.867347
14.74791667	7468.348958
14.74851485	7468.643564
14.74934641	7469.053105
14.75098039	7469.857843
14.75148515	7470.106436
14.75241013	7470.561989
14.753125	7470.914062
14.75408163	7471.385204
14.755	7471.8375
14.756	7472.33
14.75686275	7472.754902
14.75784314	7473.237745
14.75874264	7473.68075
14.75940594	7474.007426
14.76041667	7474.505208
14.76138614	7474.982673
14.76237624	7475.470297
14.76336634	7475.957921
14.76435644	7476.445545
14.76534653	7476.933168
14.76633663	7477.420792
14.76734694	7477.918367
14.76836735	7478.420918
14.76938776	7478.923469
14.77040816	7479.42602
14.77142857	7479.928571
14.77244898	7480.431122
14.77346939	7480.933673
14.77425743	7481.321782
14.7754902	7481.928922
14.77623762	7482.29703
14.77722772	7482.784653
14.778125	7483.226563
14.77916667	7483.739583
14.78	7484.15
14.781	7484.6425
14.78195945	7485.115029
14.78265306	7485.456633
14.78367347	7485.959184
14.78469388	7486.461735
14.78571429	7486.964286
14.78673469	7487.466837
14.7877551	7487.969388
14.78877551	7488.471939
14.78979592	7488.97449
14.790625	7489.382812
14.79166667	7489.895833
14.79248366	7490.298203
14.79313725	7490.620098
14.79411765	7491.102941
14.7950495	7491.561881
14.796	7492.03
14.79693878	7492.492347
14.79791667	7492.973958
14.79836601	7493.195261
14.79901961	7493.517157
14.8009901	7494.487624
14.80196078	7494.965686
14.80241013	7495.186989
14.803125	7495.539062
14.80408163	7496.010204
14.805	7496.4625
14.80594059	7496.925743
14.80686275	7497.379902
14.80784314	7497.862745
14.80866013	7498.265114
14.809375	7498.617187
14.81041667	7499.130208
14.81122449	7499.528061
14.8122449	7500.030612
14.81326531	7500.533163
14.81428571	7501.035714
14.81530612	7501.538265
14.81632653	7502.040816
14.81734694	7502.543367
14.81836735	7503.045918
14.8193268	7503.518448
14.82	7503.85
14.821	7504.3425
14.821875	7504.773437
14.82291667	7505.286458
14.82376238	7505.70297
14.82475248	7506.190594
14.82574257	7506.678218
14.82673267	7507.165842
14.82755102	7507.568878
14.82857143	7508.071429
14.82959184	7508.57398
14.83061224	7509.076531
14.83163265	7509.579082
14.83265306	7510.081633
14.83366337	7510.579208
14.83465347	7511.066832
14.83564356	7511.554455
14.83663366	7512.042079
14.83762376	7512.529703
14.83861386	7513.017327
14.83958333	7513.494792
14.84059406	7513.992574
14.84150327	7514.440359
14.84215686	7514.762255
14.84313725	7515.245098
14.844	7515.67
14.845	7516.1625
14.84591837	7516.614796
14.846875	7517.085937
14.84785155	7517.566888
14.84851485	7517.893564
14.84901961	7518.142157
14.85082185	7519.02976
14.85148515	7519.356436
14.85208333	7519.651042
14.85306122	7520.132653
14.854	7520.595
14.855	7521.0875
14.85588235	7521.522059
14.85686275	7522.004902
14.85775254	7522.443126
14.85841584	7522.769802
14.85940594	7523.257426
14.86039604	7523.74505
14.86138614	7524.232673
14.86237624	7524.720297
14.86336634	7525.207921
14.86435644	7525.695545
14.86534653	7526.183168
14.86633663	7526.670792
14.86732673	7527.158416
14.86831683	7527.64604
14.86930693	7528.133663
14.87029703	7528.621287
14.87128713	7529.108911
14.87227723	7529.596535
14.87326733	7530.084158
14.874	7530.445
14.87524752	7531.059406
14.87604167	7531.450521
14.87708333	7531.963542
14.878	7532.415
14.879	7532.9075
14.87991863	7533.359927
14.88061224	7533.701531
14.88163265	7534.204082
14.88235294	7534.558824
14.88366013	7535.202614
14.884375	7535.554687
14.88541667	7536.067708
14.88645833	7536.580729
14.8875	7537.09375
14.88854167	7537.606771
14.88958333	7538.119792
14.89052288	7538.582516
14.89117647	7538.904412
14.89215686	7539.387255
14.89306931	7539.836634
14.89405941	7540.324257
14.895	7540.7875
14.89591837	7541.239796
14.896875	7541.710937
14.89738562	7541.962418
14.89803922	7542.284314
14.8990099	7542.762376
14.90098039	7543.732843
14.90136846	7543.923969
14.90208333	7544.276042
14.90306122	7544.757653
14.904	7545.22
14.9049505	7545.688119
14.90588235	7546.147059
14.9065768	7546.489073
14.90729167	7546.841146
14.90833333	7547.354167
14.90918367	7547.772959
14.91020408	7548.27551
14.911	7548.6675
14.912	7549.16
14.913	7549.6525
14.914	7550.145
14.915	7550.6375
14.916	7551.13
14.9173268	7551.783448
14.918	7552.115
14.919	7552.6075
14.91980198	7553.002475
14.92083333	7553.510417
14.92178218	7553.977723
14.92277228	7554.465347
14.92352941	7554.838235
14.9245098	7555.321078
14.9255102	7555.813776
14.92653061	7556.316327
14.92745098	7556.769608
14.92843137	7557.252451
14.92941176	7557.735294
14.93039216	7558.218137
14.93137255	7558.70098
14.93235294	7559.183824
14.93333333	7559.666667
14.934375	7560.179687
14.93541667	7560.692708
14.93645833	7561.205729
14.9375	7561.71875
14.93854167	7562.231771
14.93954248	7562.724673
14.94019608	7563.046569
14.94117647	7563.529412
14.942	7563.935
14.943	7564.4275
14.94387755	7564.859694
14.94489796	7565.362245
14.94583333	7565.822917
14.94686145	7566.329265
14.94752475	7566.655941
14.94803922	7566.909314
14.949	7567.3825
14.95049505	7568.118812
14.95104167	7568.388021
14.95204082	7568.880102
14.953	7569.3525
14.95392157	7569.806373
14.95490196	7570.289216
14.95577234	7570.717878
14.95643564	7571.044554
14.95742574	7571.532178
14.95833333	7571.979167
14.959375	7572.492187
14.96020408	7572.90051
14.96122449	7573.403061
14.9622449	7573.905612
14.96326531	7574.408163
14.96428571	7574.910714
14.96530612	7575.413265
14.96632653	7575.915816
14.96732673	7576.408416
14.96831683	7576.89604
14.96930693	7577.383663
14.97029703	7577.871287
14.97128713	7578.358911
14.97227723	7578.846535
14.973	7579.2025
14.974	7579.695
14.975	7580.1875
14.97604167	7580.700521
14.977	7581.1725
14.978	7581.665
14.97889823	7582.107376
14.97959184	7582.44898
14.98061224	7582.951531
14.98137255	7583.32598
14.98235294	7583.808824
14.98333333	7584.291667
14.984375	7584.804687
14.98541667	7585.317708
14.98645833	7585.830729
14.9875	7586.34375
14.98854167	7586.856771
14.98954248	7587.349673
14.99019608	7587.671569
14.99117647	7588.154412
14.99207921	7588.59901
14.99306931	7589.086634
14.994	7589.545
14.99489796	7589.987245
14.99583333	7590.447917
14.99673203	7590.890523
14.99705882	7591.051471
14.9980198	7591.524752
14.999	7592.0075


==> Figures/ComparisonTheta_Dot.tex <==
\pgfplotsset{every axis/.append style={
    %axis x line=middle,    % put the x axis in the middle
    %axis y line=middle,    % put the y axis in the middle
    %axis line style={<->}, % arrows on the axis
    %xlabel={$x$},          % default put x on x-axis
    %ylabel={$y$},          % default put y on y-axis
    label style={font=\footnotesize},
    tick label style={font=\scriptsize}
  },
  /pgf/number format/.cd,1000 sep={}
}

\begin{tikzpicture}
  \begin{axis}[at={(0cm, 0cm)}, 
height=3.75cm, 
width=8.8cm,
xlabel=time $t$ in s,
x label style = {below=-2mm},
ylabel style={align=center, below=2mm}, 
ylabel=$\Dot{\theta}$ in rad/s,
xmin = 0,
xmax = 5,
ymin = -0.6,
ymax = 3.1,
legend pos=north east,
legend style={nodes={scale=0.4, transform shape}}]%
\addplot[yellow, very thin] table[x index = 0, y index = 1] 
{Data/Inst_phase_Kura2.txt};
\addplot[blue, very thin] table[x index = 0, y index = 2] 
{Data/Inst_phase_Kura2.txt};
\addplot[red, very thin] table[x index =0, y index = 3] 
{Data/Inst_phase_Kura2.txt};
\addplot[green, very thin] table[x index = 0, y index = 4] 
{Data/Inst_phase_Kura2.txt};
\addplot[purple, very thin] table[x index = 0, y index = 5] 
{Data/Inst_phase_Kura2.txt};
\addplot[yellow, very thin, dashed] table[x index = 0, y index = 1] 
{Data/Inst_phase_Kura1.txt};
\addplot[blue, very thin, dashed] table[x index = 0, y index = 2] 
{Data/Inst_phase_Kura1.txt};
\addplot[red, very thin, dashed] table[x index =0, y index = 3] 
{Data/Inst_phase_Kura1.txt};
\addplot[green, very thin, dashed] table[x index = 0, y index = 4] 
{Data/Inst_phase_Kura1.txt};
\addplot[purple, very thin, dashed] table[x index = 0, y index = 5] 
{Data/Inst_phase_Kura1.txt};
\addlegendentry{agent 1 ($1.1\text{ rad/s}$)}
\addlegendentry{agent 2 ($0.8\text{ rad/s}$)}
\addlegendentry{agent 3 ($1\text{ rad/s}$)}
\addlegendentry{agent 4 ($1.3\text{ rad/s}$)}
\addlegendentry{agent 5 ($1.05\text{ rad/s}$)}
  \end{axis}
\end{tikzpicture}

==> Figures/ExtendedKuramoto.tex <==
\pgfplotsset{every axis/.append style={
    %axis x line=middle,    % put the x axis in the middle
    %axis y line=middle,    % put the y axis in the middle
    %axis line style={<->}, % arrows on the axis
    %xlabel={$x$},          % default put x on x-axis
    %ylabel={$y$},          % default put y on y-axis
    label style={font=\footnotesize},
    tick label style={font=\scriptsize}
  },
  /pgf/number format/.cd,1000 sep={}
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=4,connect spies}]
  \begin{axis}[at={(0cm, 0cm)}, 
height=4.0cm, 
width=4.6cm,
xlabel=time $t$ in s,
x label style = {below=-2mm},
ylabel style={align=center, below= -1mm}, 
ylabel=$\vartheta_i$ in rad/s,
xmin = 0,
xmax = 5,
ymin = 0.8,
ymax = 1.3,
legend pos=south east,
legend style={nodes={scale=0.425, transform shape}}]%
\addplot[yellow, very thin] table[x index = 0, y index = 1] 
{Data/Phase_Kura2.txt};
\addplot[blue, very thin] table[x index = 0, y index = 3] 
{Data/Phase_Kura2.txt};
\addplot[red, very thin] table[x index =0, y index = 5] 
{Data/Phase_Kura2.txt};
\addplot[green, very thin] table[x index = 0, y index = 7] 
{Data/Phase_Kura2.txt};
\addplot[purple, very thin] table[x index = 0, y index = 9] 
{Data/Phase_Kura2.txt};
  \end{axis}

  \begin{axis}[at={(4.2cm, 0cm)}, 
height=4.0cm, 
width=4.6cm,
xlabel=time $t$ in s,
x label style = {below=-2mm},
ylabel style={align=center, below= 3mm}, 
ylabel=$\theta_i$ in rad,
xmin = 0,
xmax = 5,
ymin = 0,
ymax = 12,
legend pos=south east,
legend style={nodes={scale=0.425, transform shape}}]%
\addplot[yellow, very thin] table[x index = 0, y index = 2] 
{Data/Phase_Kura2.txt};
\addplot[blue, very thin] table[x index = 0, y index = 4] 
{Data/Phase_Kura2.txt};
\addplot[red, very thin] table[x index =0, y index = 6] 
{Data/Phase_Kura2.txt};
\addplot[green, very thin] table[x index = 0, y index = 8] 
{Data/Phase_Kura2.txt};
\addplot[purple, very thin] table[x index = 0, y index = 10] 
{Data/Phase_Kura2.txt};
  \end{axis}
  
  
  \begin{axis}[at={(0cm, -3.5cm)}, 
height=4.0cm, 
width=8.8cm,
xlabel=time $t$ in s, 
x label style = {below=-2mm},
ylabel style={align=center, below= -1mm}, 
ylabel=$\left(\theta_i - \overline{\varphi}\right)_{[-\pi,\pi]}$\\in rad,
xmin = 0,
xmax = 5,
ymin = -2.5,
ymax = 2.5,
legend pos=south east,
legend style={nodes={scale=0.4, transform shape}}]%
%\draw[gray,thin](0,0) -- (20,0);
\addplot[yellow,very thin] table[x index = 0, y index = 1] 
{Data/Err_Phase_Extended.txt};
\addplot[blue,very thin] table[x index = 0, y index = 2] 
{Data/Err_Phase_Extended.txt};
\addplot[red,very thin] table[x index =0, y index = 3] 
{Data/Err_Phase_Extended.txt};
\addplot[green,very thin] table[x index = 0, y index = 4] 
{Data/Err_Phase_Extended.txt};
\addplot[purple,very thin] table[x index = 0, y index = 5] 
{Data/Err_Phase_Extended.txt};

\coordinate (spypoint) at (axis cs:4.5,0);
\coordinate (spyviewer) at (axis cs:4.5,1.5);
\spy[width=0.8cm,height=0.8cm] on (spypoint) in node [fill=white] at (spyviewer);
\addlegendentry{agent 1 ($1.1\text{ rad/s}$)}
\addlegendentry{agent 2 ($0.8\text{ rad/s}$)}
\addlegendentry{agent 3 ($1\text{ rad/s}$)}
\addlegendentry{agent 4 ($1.3\text{ rad/s}$)}
\addlegendentry{agent 5 ($1.05\text{ rad/s}$)}
\end{axis}
\end{tikzpicture}

==> Figures/SynchSimple.tex <==
\pgfplotsset{every axis/.append style={
    %axis x line=middle,    % put the x axis in the middle
    %axis y line=middle,    % put the y axis in the middle
    %axis line style={<->}, % arrows on the axis
    %xlabel={$x$},          % default put x on x-axis
    %ylabel={$y$},          % default put y on y-axis
    label style={font=\footnotesize},
    tick label style={font=\scriptsize}
  },
  /pgf/number format/.cd,1000 sep={}
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=4,connect spies}]
  \begin{axis}[at={(0cm, 0cm)}, 
height=4cm, 
width=8.8cm,
xlabel=time $t$ in s,
x label style = {below=-2mm},
ylabel style={align=center,below=-1mm}, 
ylabel=$\theta_i$ in rad,
xmin = 0,
xmax = 5,
ymin = 0,
ymax = 12]%
\addplot[yellow, very thin] table[x index = 0, y index = 1] 
{Data/Phase_Kura1.txt};
\addplot[blue, very thin] table[x index = 0, y index = 2] 
{Data/Phase_Kura1.txt};
\addplot[red, very thin] table[x index =0, y index = 3] 
{Data/Phase_Kura1.txt};
\addplot[green, very thin] table[x index = 0, y index = 4] 
{Data/Phase_Kura1.txt};
\addplot[purple, very thin] table[x index = 0, y index = 5] 
{Data/Phase_Kura1.txt};
  \end{axis}
  
  
  \begin{axis}[at={(0cm, -3.5cm)}, 
height=4cm, 
width=8.8cm,
xlabel=time $t$ in s, 
x label style = {below=-2mm},
ylabel style={align=center,below=-1mm}, 
ylabel=$\left(\theta_i - \overline{\varphi}\right)_{[-\pi,\pi]}$\\in rad,
xmin = 0,
xmax = 5,
ymin = -2.5,
ymax = 2.5,
legend pos=south east,
legend style={nodes={scale=0.4, transform shape}}]%
%\draw[gray,thin](0,0) -- (20,0);
\addplot[yellow, very thin] table[x index = 0, y index = 1] 
{Data/Err_Phase_Simple.txt};
\addplot[blue, very thin] table[x index = 0, y index = 2] 
{Data/Err_Phase_Simple.txt};
\addplot[red, very thin] table[x index =0, y index = 3] 
{Data/Err_Phase_Simple.txt};
\addplot[green, very thin] table[x index = 0, y index = 4] 
{Data/Err_Phase_Simple.txt};
\addplot[purple, very thin] table[x index = 0, y index = 5] 
{Data/Err_Phase_Simple.txt};
\addplot[purple, very thin] table[x index = 0, y index = 5] 
{Data/Err_Phase_Simple.txt};


\addplot[red, very thin, densely dotted] table[x index = 0, y index = 1] 
{Data/Bound_Simple.txt};
\addplot[red, very thin, densely dotted] table[x index = 0, y index = 2] 
{Data/Bound_Simple.txt};

\coordinate (spypoint) at (axis cs:4.5,0);
\coordinate (spyviewer) at (axis cs:4.5,1.5);
\spy[width=0.8cm,height=0.8cm] on (spypoint) in node [fill=white] at (spyviewer);

\addlegendentry{agent 1 ($1.1\text{ rad/s}$)}
\addlegendentry{agent 2 ($0.8\text{ rad/s}$)}
\addlegendentry{agent 3 ($1\text{ rad/s}$)}
\addlegendentry{agent 4 ($1.3\text{ rad/s}$)}
\addlegendentry{agent 5 ($1.05\text{ rad/s}$)}
\end{axis}
\end{tikzpicture}
